Learning Safe and Optimal Control Strategies for Storm Water Detention Ponds

Storm water detention ponds are used to manage the discharge of rainfall runoff from urban areas to nearby streams. Their purpose is to reduce the hydraulic impact and sediment loads of the receiving waters. Detention ponds are currently designed based on static controls: the output flow of a pond is capped at a fixed value. This is not optimal with respect to the current infrastructure capacity and for some detention ponds it might even violate current regulations set by the European Water Framework Directive. We apply formal methods to synthesize (i.e., derive automatically) a safe and optimal active controller. We model the storm water detention pond, including the urban catchment area and the rain forecasts, as a hybrid Markov decision process. Subsequently, we use the tool Uppaal Stratego to synthesize a control strategy minimizing the cost related to pollution (optimality) while guaranteeing no emergency overflow of the detention pond (safety). Simulation results for an existing pond show that Uppaal Stratego can learn optimal strategies that prevent emergency overflows, where the current static control is not always able to prevent it. At the same time, our approach can improve sedimentation during low rain periods.

==> Data/sim_dynamic_0_backup.txt <==
#### Simulations (10)
# w #1
0.0 0.0
0.0 0.0
216.3477392475033 0.0
216.3477392475033 0.0
217.3477392475033 0.08975900210797884
217.3477392475033 0.08975900210797884
218.3477392475033 0.3356283188731577
218.3477392475033 0.3356283188731577
219.3477392475033 0.7053321661834984
219.3477392475033 0.7053321661834984
220.3477392475033 1.173267588811568
220.3477392475033 1.173267588811568
221.3477392475033 1.7191249795990484
221.3477392475033 1.7191249795990484
222.3477392475033 2.32679378712154
222.3477392475033 2.32679378712154
223.3477392475033 2.983494171786212
223.3477392475033 2.983494171786212
224.3477392475033 3.67908862313958
224.3477392475033 3.67908862313958
225.3477392475033 4.405535483929559
225.3477392475033 4.405535483929559
226.3477392475033 5.156455752115308
226.3477392475033 5.156455752115308
227.3477392475033 5.926789256040298
227.3477392475033 5.926789256040298
228.3477392475033 6.712521966641866
228.3477392475033 6.712521966641866
229.3477392475033 7.510469863592969
229.3477392475033 7.510469863592969
230.3477392475033 8.318107096987962
230.3477392475033 8.318107096987962
231.3477392475033 9.13343016276907
231.3477392475033 9.13343016276907
232.3477392475033 9.954849682655274
232.3477392475033 9.954849682655274
233.3477392475033 10.781104919407246
233.3477392475033 10.781104919407246
234.3477392475033 11.611195820661152
234.3477392475033 11.611195820661152
235.3477392475033 12.444329049266653
235.3477392475033 12.444329049266653
236.3477392475033 13.279875294818746
236.3477392475033 13.279875294818746
237.3477392475033 14.117335386033828
237.3477392475033 14.117335386033828
238.3477392475033 14.956313342981836
238.3477392475033 14.956313342981836
239.3477392475033 15.796495059474191
239.3477392475033 15.796495059474191
240.0 16.345061582294733
240.0 16.345061582294733
241.0 17.186706820869198
241.0 17.186706820869198
242.0 18.029003568935217
242.0 18.029003568935217
243.0 18.871816830573056
243.0 18.871816830573056
244.0 19.715039499898687
244.0 19.715039499898687
245.0 20.558586661911146
245.0 20.558586661911146
245.83217396153202 21.203628568791295
245.83217396153202 21.203628568791295
246.83217396153202 21.8070865236764
246.83217396153202 21.8070865236764
247.83217396153202 22.271680206746513
247.83217396153202 22.271680206746513
248.83217396153202 22.626119819978257
248.83217396153202 22.626119819978257
249.83217396153202 22.893179744608712
249.83217396153202 22.893179744608712
250.83217396153202 23.090925686401793
250.83217396153202 23.090925686401793
251.83217396153202 23.233688282772633
251.83217396153202 23.233688282772633
252.83217396153202 23.332835306371514
252.83217396153202 23.332835306371514
253.83217396153202 23.397384249572415
253.83217396153202 23.397384249572415
254.83217396153202 23.434488227795136
254.83217396153202 23.434488227795136
255.83217396153202 23.449821463915438
255.83217396153202 23.449821463915438
256.832173961532 23.44788501858676
256.832173961532 23.44788501858676
257.832173961532 23.432249416260994
257.832173961532 23.432249416260994
258.832173961532 23.405746894440618
258.832173961532 23.405746894440618
259.832173961532 23.37062420505441
259.832173961532 23.37062420505441
260.832173961532 23.328663542297228
260.832173961532 23.328663542297228
261.832173961532 23.281278650919184
261.832173961532 23.281278650919184
262.832173961532 23.229590999628492
262.832173961532 23.229590999628492
263.832173961532 23.174490145423235
263.832173961532 23.174490145423235
264.832173961532 23.116681775133898
264.832173961532 23.116681775133898
265.832173961532 23.056725671612284
265.832173961532 23.056725671612284
266.832173961532 22.995065864755137
266.832173961532 22.995065864755137
267.832173961532 22.93205458643795
267.832173961532 22.93205458643795
268.832173961532 22.867971274894188
268.832173961532 22.867971274894188
269.832173961532 22.803037550104655
269.832173961532 22.803037550104655
270.832173961532 22.73742921855026
270.832173961532 22.73742921855026
271.832173961532 22.671285778976383
271.832173961532 22.671285778976383
272.832173961532 22.604717846569546
272.832173961532 22.604717846569546
273.832173961532 22.537813178522644
273.832173961532 22.537813178522644
274.832173961532 22.470641420061746
274.832173961532 22.470641420061746
275.832173961532 22.40325776700867
275.832173961532 22.40325776700867
276.832173961532 22.335706009280354
276.832173961532 22.335706009280354
277.832173961532 22.268020934144378
277.832173961532 22.268020934144378
278.832173961532 22.200230100705223
278.832173961532 22.200230100705223
279.832173961532 22.13235536481067
279.832173961532 22.13235536481067
280.832173961532 22.06441405021449
280.832173961532 22.06441405021449
281.832173961532 21.996419942313853
281.832173961532 21.996419942313853
282.832173961532 21.928383959983417
282.832173961532 21.928383959983417
283.832173961532 21.860314745554803
283.832173961532 21.860314745554803
284.832173961532 21.7922191633466
284.832173961532 21.7922191633466
285.832173961532 21.724102682130138
285.832173961532 21.724102682130138
286.832173961532 21.655969601780964
286.832173961532 21.655969601780964
287.832173961532 21.58782336201275
287.832173961532 21.58782336201275
288.832173961532 21.51966668128827
288.832173961532 21.51966668128827
289.832173961532 21.45150170001008
289.832173961532 21.45150170001008
290.832173961532 21.383330164825036
290.832173961532 21.383330164825036
291.832173961532 21.315153408597258
291.832173961532 21.315153408597258
292.832173961532 21.246972500789923
292.832173961532 21.246972500789923
293.832173961532 21.178788319395835
293.832173961532 21.178788319395835
294.832173961532 21.110601527277527
294.832173961532 21.110601527277527
295.832173961532 21.042412652417042
295.832173961532 21.042412652417042
296.832173961532 20.974222148458697
296.832173961532 20.974222148458697
297.832173961532 20.90603032739913
297.832173961532 20.90603032739913
298.832173961532 20.8378374695643
298.832173961532 20.8378374695643
299.832173961532 20.769643783665398
299.832173961532 20.769643783665398
300.5 20.724101886848278
300.5 20.724101886848278
301.5 20.655907176035917
301.5 20.655907176035917
302.5 20.58771202580534
302.5 20.58771202580534
303.5 20.51951651773031
303.5 20.51951651773031
304.5 20.451320725260654
304.5 20.451320725260654
305.5 20.38312470642216
305.5 20.38312470642216
306.5 20.314928494381178
306.5 20.314928494381178
307.5 20.246732133006116
307.5 20.246732133006116
308.5 20.17853566096325
308.5 20.17853566096325
309.5 20.110339090116433
309.5 20.110339090116433
310.5 20.04214244943125
310.5 20.04214244943125
311.5 19.973945736034295
311.5 19.973945736034295
312.5 19.905748956488193
312.5 19.905748956488193
313.5 19.837552156280026
313.5 19.837552156280026
314.5 19.769355306585137
314.5 19.769355306585137
315.5 19.701158413129182
315.5 19.701158413129182
316.2561471839068 19.797772089707856
316.2561471839068 19.797772089707856
317.2561471839068 20.353303209243585
317.2561471839068 20.353303209243585
318.2561471839068 21.269383227775133
318.2561471839068 21.269383227775133
319.2561471839068 22.47146705189481
319.2561471839068 22.47146705189481
320.2561471839068 23.900421434995096
320.2561471839068 23.900421434995096
321.2561471839068 25.509338705884776
321.2561471839068 25.509338705884776
322.2561471839068 27.261009284650946
322.2561471839068 27.261009284650946
323.2561471839068 29.125916598200718
323.2561471839068 29.125916598200718
324.2561471839068 31.080646642374344
324.2561471839068 31.080646642374344
325.2561471839068 33.106626231446164
325.2561471839068 33.106626231446164
326.2561471839068 35.189122220466274
326.2561471839068 35.189122220466274
327.2561471839068 37.31644756436906
327.2561471839068 37.31644756436906
328.2561471839068 39.47933150536655
328.2561471839068 39.47933150536655
329.2561471839068 41.67042003571081
329.2561471839068 41.67042003571081
330.2561471839068 43.88387964326648
330.2561471839068 43.88387964326648
331.2561471839068 46.11508283537088
331.2561471839068 46.11508283537088
332.2561471839068 48.3603589078834
332.2561471839068 48.3603589078834
333.2561471839068 50.616796091683476
333.2561471839068 50.616796091683476
334.2561471839068 52.88208459365532
334.2561471839068 52.88208459365532
335.2561471839068 55.154392190795505
335.2561471839068 55.154392190795505
336.2561471839068 57.432265524054166
336.2561471839068 57.432265524054166
337.2561471839068 59.71455162138121
337.2561471839068 59.71455162138121
338.2561471839068 62.00033598310899
338.2561471839068 62.00033598310899
339.0882369823552 63.756350344092354
339.0882369823552 63.756350344092354
340.0882369823552 65.423087753196
340.0882369823552 65.423087753196
341.0882369823552 66.73112716567866
341.0882369823552 66.73112716567866
342.0882369823552 67.75463037059184
342.0882369823552 67.75463037059184
343.0882369823552 68.55242584635448
343.0882369823552 68.55242584635448
344.0882369823552 69.17117892485582
344.0882369823552 69.17117892485582
345.0882369823552 69.6479067783731
345.0882369823552 69.6479067783731
346.0882369823552 70.0119731638224
346.0882369823552 70.0119731638224
347.0882369823552 70.28667086488358
347.0882369823552 70.28667086488358
348.0882369823552 70.49047680842408
348.0882369823552 70.49047680842408
349.0882369823552 70.6380478546104
349.0882369823552 70.6380478546104
350.0882369823552 70.74101051423254
350.0882369823552 70.74101051423254
351.0882369823552 70.80858754914539
351.0882369823552 70.80858754914539
352.0882369823552 70.84809491561018
352.0882369823552 70.84809491561018
353.0882369823552 70.86533595740282
353.0882369823552 70.86533595740282
354.0882369823552 70.86491422893826
354.0882369823552 70.86491422893826
355.0882369823552 70.85048150463825
355.0882369823552 70.85048150463825
356.0882369823552 70.82493452034727
356.0882369823552 70.82493452034727
357.0882369823552 70.79057114291587
357.0882369823552 70.79057114291587
358.0882369823552 70.74921412897862
358.0882369823552 70.74921412897862
359.0882369823552 70.70230943939633
359.0882369823552 70.70230943939633
360.0 70.65561723557272
360.0 70.65561723557272
361.0 70.65225367123962
361.0 70.65225367123962
362.0 70.64606096678756
362.0 70.64606096678756
363.0 70.63762404623854
363.0 70.63762404623854
364.0 70.6274068980073
364.0 70.6274068980073
365.0 70.61577757429878
365.0 70.61577757429878
366.0 70.60302803946557
366.0 70.60302803946557
367.0 70.58938992292438
367.0 70.58938992292438
368.0 70.57504690256167
368.0 70.57504690256167
369.0 70.56014474716747
369.0 70.56014474716747
370.0 70.54479902606123
370.0 70.54479902606123
371.0 70.52910148201167
371.0 70.52910148201167
372.0 70.51312481271489
372.0 70.51312481271489
373.0 70.49692675064175
373.0 70.49692675064175
374.0 70.48055308067653
374.0 70.48055308067653
375.0 70.46404008631306
375.0 70.46404008631306
376.0 70.44741659368641
376.0 70.44741659368641
377.0 70.4307054121069
377.0 70.4307054121069
378.0 70.41392470836517
378.0 70.41392470836517
379.0 70.39708883114277
379.0 70.39708883114277
380.0 70.38020921169489
380.0 70.38020921169489
381.0 70.36329486747204
381.0 70.36329486747204
382.0 70.34635299812294
382.0 70.34635299812294
383.0 70.32938929135359
383.0 70.32938929135359
384.0 70.31240824482838
384.0 70.31240824482838
385.0 70.2954134598245
385.0 70.2954134598245
386.0 70.27840777637262
386.0 70.27840777637262
387.0 70.2613934404234
387.0 70.2613934404234
388.0 70.2443722499888
388.0 70.2443722499888
389.0 70.22734560758104
389.0 70.22734560758104
390.0 70.21031463809514
390.0 70.21031463809514
391.0 70.1932802673605
391.0 70.1932802673605
392.0 70.17624316736308
392.0 70.17624316736308
393.0 70.15920392039925
393.0 70.15920392039925
394.0 70.14216295311795
394.0 70.14216295311795
395.0 70.12512062398001
395.0 70.12512062398001
396.0 70.10807723311572
396.0 70.10807723311572
397.0 70.09103299047553
397.0 70.09103299047553
398.0 70.0739880592816
398.0 70.0739880592816
399.0 70.05694259678145
399.0 70.05694259678145
400.0 70.03989671178289
400.0 70.03989671178289
401.0 70.02285048290811
401.0 70.02285048290811
402.0 70.00580398229968
402.0 70.00580398229968
403.0 69.98875726653368
403.0 69.98875726653368
404.0 69.97171038497109
404.0 69.97171038497109
405.0 69.95466337809111
405.0 69.95466337809111
406.0 69.93761625221904
406.0 69.93761625221904
407.0 69.92056904904817
407.0 69.92056904904817
408.0 69.90352178362684
408.0 69.90352178362684
409.0 69.88647444986682
409.0 69.88647444986682
410.0 69.86942707681237
410.0 69.86942707681237
411.0 69.85237968015367
411.0 69.85237968015367
412.0 69.83533224396913
412.0 69.83533224396913
413.0 69.81828480080222
413.0 69.81828480080222
414.0 69.80123732537926
414.0 69.80123732537926
415.0 69.7841898456534
415.0 69.7841898456534
416.0 69.76714235187774
416.0 69.76714235187774
417.0 69.75009484146695
417.0 69.75009484146695
419.5 69.70747601231527
419.5 69.70747601231527
420.5 69.66485717247994
420.5 69.66485717247994
421.5 69.59666702434431
421.5 69.59666702434431
422.5 69.52847683400816
422.5 69.52847683400816
423.5 69.46028666392048
423.5 69.46028666392048
424.5 69.39209648904928
424.5 69.39209648904928
425.5 69.3239062931341
425.5 69.3239062931341
426.5 69.25571608250014
426.5 69.25571608250014
427.5 69.18752587290889
427.5 69.18752587290889
428.5 69.11933565635002
428.5 69.11933565635002
429.5 69.05114541871485
429.5 69.05114541871485
430.5 68.98295519136084
430.5 68.98295519136084
431.5 68.91476492501725
431.5 68.91476492501725
432.5 68.8465746757112
432.5 68.8465746757112
433.5 68.77838441314297
433.5 68.77838441314297
434.5 68.71019412827681
434.5 68.71019412827681
435.5 68.64200384375654
435.5 68.64200384375654
436.5 68.57381353769814
436.5 68.57381353769814
437.5 68.50562323943883
437.5 68.50562323943883
438.5 68.43743292791736
438.5 68.43743292791736
439.5 68.36924259409794
439.5 68.36924259409794
440.5 68.30105226910305
440.5 68.30105226910305
441.5 68.23286192230441
441.5 68.23286192230441
442.5 68.16467157535747
442.5 68.16467157535747
443.5 68.0964812005149
443.5 68.0964812005149
444.5 68.02829083982891
444.5 68.02829083982891
445.5 67.96010046048573
445.5 67.96010046048573
446.5 67.8919100770879
446.5 67.8919100770879
447.5 67.82371967503288
447.5 67.82371967503288
448.5 67.75552927256393
448.5 67.75552927256393
449.5 67.68733884855685
449.5 67.68733884855685
450.5 67.61914842625698
450.5 67.61914842625698
451.5 67.55095797953805
451.5 67.55095797953805
452.5 67.48276753452635
452.5 67.48276753452635
453.5 67.41457709151982
453.5 67.41457709151982
454.5 67.34638662379625
454.5 67.34638662379625
455.5 67.27819615198601
455.5 67.27819615198601
456.5 67.2100056705234
456.5 67.2100056705234
457.5 67.14181517524149
457.5 67.14181517524149
458.5 67.0736246810023
458.5 67.0736246810023
459.5 67.00543417128453
459.5 67.00543417128453
460.5 66.93724364748182
460.5 66.93724364748182
461.5 66.86905311766749
461.5 66.86905311766749
462.5 66.80086258572344
462.5 66.80086258572344
463.5 66.73267203339992
463.5 66.73267203339992
464.5 66.66448147457062
464.5 66.66448147457062
465.5 66.59629090774827
465.5 66.59629090774827
466.5 66.52810033442012
466.5 66.52810033442012
467.5 66.45990975945641
467.5 66.45990975945641
468.5 66.39171915514044
468.5 66.39171915514044
469.5 66.3235285581294
469.5 66.3235285581294
470.5 66.2553379332227
470.5 66.2553379332227
471.5 66.18714732240964
471.5 66.18714732240964
472.5 66.11895669611798
472.5 66.11895669611798
473.5 66.05076605650119
473.5 66.05076605650119
474.5 65.98257540134284
474.5 65.98257540134284
475.5 65.91438473941308
475.5 65.91438473941308
476.5 65.84619407611339
476.5 65.84619407611339
477.5 65.7780034059793
477.5 65.7780034059793
478.5 65.7098127067586
478.5 65.7098127067586
479.5 65.64162201457717
479.5 65.64162201457717
480.5 65.59900282253422
480.5 65.59900282253422
483.0 65.55638363797513
483.0 65.55638363797513
485.5 65.51376443416525
485.5 65.51376443416525
488.0 65.47114522567512
488.0 65.47114522567512
490.5 65.42852603035502
490.5 65.42852603035502
493.0 65.38590682138185
493.0 65.38590682138185
495.5 65.3432876125278
495.5 65.3432876125278
498.0 65.30066840383141
498.0 65.30066840383141
500.5 65.25804919382983
500.5 65.25804919382983
503.0 65.215429956966
503.0 65.215429956966
505.5 65.1728107382684
505.5 65.1728107382684
508.0 65.13019150777322
508.0 65.13019150777322
510.5 65.08757227547869
510.5 65.08757227547869
513.0 65.04495304602008
513.0 65.04495304602008
515.5 65.00233379943182
515.5 65.00233379943182
518.0 64.95971456101154
518.0 64.95971456101154
520.5 64.91709530718389
520.5 64.91709530718389
523.0 64.8744760607644
523.0 64.8744760607644
525.5 64.83185680625103
525.5 64.83185680625103
528.0 64.78923754090256
528.0 64.78923754090256
530.5 64.74661828448187
530.5 64.74661828448187
533.0 64.7039990240454
533.0 64.7039990240454
535.5 64.66137974869574
535.5 64.66137974869574
538.0 64.61876046644936
538.0 64.61876046644936
540.0 64.58466506284508
540.0 64.58466506284508
541.0 64.51647420712276
541.0 64.51647420712276
542.0 64.44828335797789
542.0 64.44828335797789
543.0 64.38009248699692
543.0 64.38009248699692
544.0 64.31190160656627
544.0 64.31190160656627
545.0 64.24371071976951
545.0 64.24371071976951
546.0 64.17551983179905
546.0 64.17551983179905
547.0 64.1073289129567
547.0 64.1073289129567
548.0 64.03913800145162
548.0 64.03913800145162
549.0 63.970947090134146
549.0 63.970947090134146
550.0 63.90275614754594
550.0 63.90275614754594
551.0 63.83456519954763
551.0 63.83456519954763
552.0 63.76637424769735
552.0 63.76637424769735
553.0 63.698183281762134
553.0 63.698183281762134
554.0 63.6299923228662
554.0 63.6299923228662
555.0 63.56180134157704
555.0 63.56180134157704
556.0 63.49361035789252
556.0 63.49361035789252
557.0 63.425419366676785
557.0 63.425419366676785
558.0 63.35722834555164
558.0 63.35722834555164
559.0 63.28903733706349
559.0 63.28903733706349
560.0 63.220846299160094
560.0 63.220846299160094
561.0 63.152655269055785
561.0 63.152655269055785
562.0 63.08446422285279
562.0 63.08446422285279
563.0 63.01627316014576
563.0 63.01627316014576
564.0 62.94808211153235
564.0 62.94808211153235
565.0 62.879891033009535
565.0 62.879891033009535
566.0 62.8116999461957
566.0 62.8116999461957
567.0 62.74350885698651
567.0 62.74350885698651
568.0 62.67531776187307
568.0 62.67531776187307
569.0 62.60712664903396
569.0 62.60712664903396
570.0 62.53893553638246
570.0 62.53893553638246
571.0 62.4707444067651
571.0 62.4707444067651
572.0 62.40255327124349
572.0 62.40255327124349
573.0 62.33436211799621
573.0 62.33436211799621
574.0 62.26617096205561
574.0 62.26617096205561
575.0 62.197979785938216
575.0 62.197979785938216
576.0 62.12978862991101
576.0 62.12978862991101
577.0 62.06159744158764
577.0 62.06159744158764
578.0 61.993406248119804
578.0 61.993406248119804
579.0 61.925215050737016
579.0 61.925215050737016
580.0 61.857023823242166
580.0 61.857023823242166
581.0 61.7888326158375
581.0 61.7888326158375
582.0 61.720641372925726
582.0 61.720641372925726
583.0 61.652450141891144
583.0 61.652450141891144
584.0 61.58425888753319
584.0 61.58425888753319
585.0 61.51606763210889
585.0 61.51606763210889
586.0 61.44787635971873
586.0 61.44787635971873
587.0 61.379685087250536
587.0 61.379685087250536
588.0 61.31149378971085
588.0 61.31149378971085
589.0 61.24330250066708
589.0 61.24330250066708
590.0 61.175111193105515
590.0 61.175111193105515
591.0 61.10691987891222
591.0 61.10691987891222
592.0 61.03872856202562
592.0 61.03872856202562
593.0 60.97053722132147
593.0 60.97053722132147
594.0 60.90234587862084
594.0 60.90234587862084
595.0 60.83415453001595
595.0 60.83415453001595
596.0 60.76596317749611
596.0 60.76596317749611
597.0 60.69777179334459
597.0 60.69777179334459
598.0 60.62958042444537
598.0 60.62958042444537
599.0 60.56138902199601
599.0 60.56138902199601
600.0 60.49319764251777
600.0 60.49319764251777
602.5 60.450578005693274
602.5 60.450578005693274
605.0 60.407958370185085
605.0 60.407958370185085
607.5 60.365338744966
607.5 60.365338744966
610.0 60.32271910119297
610.0 60.32271910119297
612.5 60.280099453404176
612.5 60.280099453404176
615.0 60.23747981878542
615.0 60.23747981878542
617.5 60.19486016147781
617.5 60.19486016147781
620.0 60.152240509621414
620.0 60.152240509621414
622.5 60.109620852324944
622.5 60.109620852324944
625.0 60.0670011902529
625.0 60.0670011902529
627.5 60.02438153992661
627.5 60.02438153992661
630.0 59.98176186349786
630.0 59.98176186349786
632.5 59.939142197358215
632.5 59.939142197358215
635.0 59.89652252577851
635.0 59.89652252577851
637.5 59.85390283630935
637.5 59.85390283630935
640.0 59.8112831489163
640.0 59.8112831489163
642.5 59.76866347326899
642.5 59.76866347326899
645.0 59.72604378532993
645.0 59.72604378532993
647.5 59.683424091950805
647.5 59.683424091950805
650.0 59.640804397171216
650.0 59.640804397171216
652.5 59.59818470304342
652.5 59.59818470304342
655.0 59.55556498347769
655.0 59.55556498347769
657.5 59.512945287347264
657.5 59.512945287347264
660.0 59.4703255740872
660.0 59.4703255740872
661.0 59.402134026088575
661.0 59.402134026088575
662.0 59.333942477517766
662.0 59.333942477517766
663.0 59.26575090360983
663.0 59.26575090360983
664.0 59.197559328465196
664.0 59.197559328465196
665.0 59.1293677347398
665.0 59.1293677347398
666.0 59.0611761472939
666.0 59.0611761472939
667.0 58.99298455805417
667.0 58.99298455805417
668.0 58.924792937182765
668.0 58.924792937182765
669.0 58.85660131497938
669.0 58.85660131497938
670.0 58.788409683263325
670.0 58.788409683263325
671.0 58.720218042204955
671.0 58.720218042204955
672.0 58.65202639067145
672.0 58.65202639067145
673.0 58.58383474628461
673.0 58.58383474628461
674.0 58.515643068081985
674.0 58.515643068081985
675.0 58.44745139636151
675.0 58.44745139636151
676.0 58.37925969910124
676.0 58.37925969910124
677.0 58.31106801720062
677.0 58.31106801720062
678.0 58.24287629327123
678.0 58.24287629327123
679.0 58.174684590128855
679.0 58.174684590128855
680.0 58.106492863073655
680.0 58.106492863073655
681.0 58.03830112620782
681.0 58.03830112620782
682.0 57.97010938830797
682.0 57.97010938830797
683.0 57.901917637919226
683.0 57.901917637919226
684.0 57.83372587944212
684.0 57.83372587944212
685.0 57.765534111357056
685.0 57.765534111357056
686.0 57.6973423281293
686.0 57.6973423281293
687.0 57.629150539466984
687.0 57.629150539466984
688.0 57.560958742716316
688.0 57.560958742716316
689.0 57.49276692738488
689.0 57.49276692738488
690.0 57.42457511005695
690.0 57.42457511005695
691.0 57.35638329063724
691.0 57.35638329063724
692.0 57.2881914548532
692.0 57.2881914548532
693.0 57.21999960734006
693.0 57.21999960734006
694.0 57.151807753099895
694.0 57.151807753099895
695.0 57.08361589322251
695.0 57.08361589322251
696.0 57.015424031518975
696.0 57.015424031518975
697.0 56.94723214497247
697.0 56.94723214497247
698.0 56.879040257790805
698.0 56.879040257790805
699.0 56.81084834381537
699.0 56.81084834381537
700.0 56.74265643529666
700.0 56.74265643529666
701.0 56.67446452352748
701.0 56.67446452352748
702.0 56.60627259585582
702.0 56.60627259585582
703.0 56.53808065106003
703.0 56.53808065106003
704.0 56.469888717318646
704.0 56.469888717318646
705.0 56.401696751185796
705.0 56.401696751185796
706.0 56.33350478153685
706.0 56.33350478153685
707.0 56.265312810758594
707.0 56.265312810758594
708.0 56.19712083016971
708.0 56.19712083016971
709.0 56.128928844146266
709.0 56.128928844146266
710.0 56.06073682785249
710.0 56.06073682785249
711.0 55.992544823372924
711.0 55.992544823372924
712.0 55.924352793955094
712.0 55.924352793955094
713.0 55.856160767378675
713.0 55.856160767378675
714.0 55.78796873311277
714.0 55.78796873311277
715.0 55.71977668732043
715.0 55.71977668732043
716.0 55.651584617349634
716.0 55.651584617349634
717.0 55.58339254946044
717.0 55.58339254946044
718.0 55.5152004809361
718.0 55.5152004809361
719.0 55.44700837926049
719.0 55.44700837926049
720.0 55.378816288639285
720.0 55.378816288639285
722.5 55.33619622575967
722.5 55.33619622575967
725.0 55.293576164893196
725.0 55.293576164893196
727.5 55.250956090772505
727.5 55.250956090772505
730.0 55.208336012573085
730.0 55.208336012573085
732.5 55.165715937146594
732.5 55.165715937146594
735.0 55.1230958574387
735.0 55.1230958574387
737.5 55.08047577924978
737.5 55.08047577924978
740.0 55.03785568926328
740.0 55.03785568926328
742.5 54.995235580627536
742.5 54.995235580627536
745.0 54.95261549685141
745.0 54.95261549685141
747.5 54.9099953923049
747.5 54.9099953923049
750.0 54.86737529119583
750.0 54.86737529119583
752.5 54.824755192099886
752.5 54.824755192099886
755.0 54.78213508120638
755.0 54.78213508120638
757.5 54.739514958021125
757.5 54.739514958021125
760.0 54.696894844365175
760.0 54.696894844365175
762.5 54.654274718151854
762.5 54.654274718151854
765.0 54.611654596135764
765.0 54.611654596135764
767.5 54.56903446791981
767.5 54.56903446791981
770.0 54.52641433562512
770.0 54.52641433562512
772.5 54.48379420534356
772.5 54.48379420534356
775.0 54.4411740707806
775.0 54.4411740707806
777.5 54.398553923925896
777.5 54.398553923925896
780.0 54.35593377127019
780.0 54.35593377127019
781.0 54.287741529544505
781.0 54.287741529544505
782.0 54.21954927457013
782.0 54.21954927457013
783.0 54.15135700922799
783.0 54.15135700922799
784.0 54.083164734277894
784.0 54.083164734277894
785.0 54.014972454292106
785.0 54.014972454292106
786.0 53.94678016469836
786.0 53.94678016469836
787.0 53.87858785652385
787.0 53.87858785652385
788.0 53.81039555228645
788.0 53.81039555228645
789.0 53.74220322337642
789.0 53.74220322337642
790.0 53.674010912771344
790.0 53.674010912771344
791.0 53.60581856921766
791.0 53.60581856921766
792.0 53.53762622138809
792.0 53.53762622138809
793.0 53.46943387776126
793.0 53.46943387776126
794.0 53.40124150919617
794.0 53.40124150919617
795.0 53.333049136355186
795.0 53.333049136355186
796.0 53.264856744173635
796.0 53.264856744173635
797.0 53.19666435059713
797.0 53.19666435059713
798.0 53.12847194589307
798.0 53.12847194589307
799.0 53.06027952870011
799.0 53.06027952870011
800.0 52.992087114950095
800.0 52.992087114950095
801.0 52.92389469132649
801.0 52.92389469132649
802.0 52.855702249786624
802.0 52.855702249786624
803.0 52.78750979645469
803.0 52.78750979645469
804.0 52.719317338087066
804.0 52.719317338087066
805.0 52.65112486325982
805.0 52.65112486325982
806.0 52.58293239872718
806.0 52.58293239872718
807.0 52.51473990849648
807.0 52.51473990849648
808.0 52.44654741398988
808.0 52.44654741398988
809.0 52.378354908355725
809.0 52.378354908355725
810.0 52.310162397951515
810.0 52.310162397951515
811.0 52.241969871581844
811.0 52.241969871581844
812.0 52.173777339416674
812.0 52.173777339416674
813.0 52.10558478791094
813.0 52.10558478791094
814.0 52.03739224252643
814.0 52.03739224252643
815.0 51.96919969018775
815.0 51.96919969018775
816.0 51.90100712112381
816.0 51.90100712112381
817.0 51.83281453271931
817.0 51.83281453271931
818.0 51.76462194140024
818.0 51.76462194140024
819.0 51.696429351403
819.0 51.696429351403
820.0 51.62823673570768
820.0 51.62823673570768
821.0 51.560044123949474
821.0 51.560044123949474
822.0 51.49185150132934
822.0 51.49185150132934
823.0 51.42365885834322
823.0 51.42365885834322
824.0 51.355466220054
824.0 51.355466220054
825.0 51.28727355481275
825.0 51.28727355481275
826.0 51.219080899866114
826.0 51.219080899866114
827.0 51.150888227434415
827.0 51.150888227434415
828.0 51.08269554927019
828.0 51.08269554927019
829.0 51.014502860675236
829.0 51.014502860675236
830.0 50.946310166550425
830.0 50.946310166550425
831.0 50.87811744672755
831.0 50.87811744672755
832.0 50.809924730841786
832.0 50.809924730841786
833.0 50.74173199409585
833.0 50.74173199409585
834.0 50.673539270525474
834.0 50.673539270525474
835.0 50.60534651761629
835.0 50.60534651761629
836.0 50.53715376179255
836.0 50.53715376179255
837.0 50.46896098662825
837.0 50.46896098662825
838.0 50.400768229211764
838.0 50.400768229211764
839.0 50.33257543924554
839.0 50.33257543924554
840.0 50.26438263527082
840.0 50.26438263527082
842.5 50.221762152220414
842.5 50.221762152220414
845.0 50.17914164224479
845.0 50.17914164224479
847.5 50.1365211357066
847.5 50.1365211357066
850.0 50.09390062270291
850.0 50.09390062270291
852.5 50.05128011188269
852.5 50.05128011188269
855.0 50.00865960356976
855.0 50.00865960356976
857.5 49.9660390822053
857.5 49.9660390822053
860.0 49.92341855503983
860.0 49.92341855503983
862.5 49.88079801482282
862.5 49.88079801482282
865.0 49.838177484831945
865.0 49.838177484831945
867.5 49.795556956854206
867.5 49.795556956854206
870.0 49.752936408770594
870.0 49.752936408770594
872.5 49.71031586194031
872.5 49.71031586194031
875.0 49.66769532463933
875.0 49.66769532463933
877.5 49.625074782499816
877.5 49.625074782499816
880.0 49.582454228562725
880.0 49.582454228562725
882.5 49.53983366005449
882.5 49.53983366005449
885.0 49.49721309547786
885.0 49.49721309547786
887.5 49.45459253851207
887.5 49.45459253851207
890.0 49.4119719696534
890.0 49.4119719696534
892.5 49.36935140280787
892.5 49.36935140280787
895.0 49.32673082264516
895.0 49.32673082264516
897.5 49.28411024400142
897.5 49.28411024400142
900.0 49.24148965395897
900.0 49.24148965395897
901.0 49.173296726560935
901.0 49.173296726560935
902.0 49.105103771945224
902.0 49.105103771945224
903.0 49.036910812293826
903.0 49.036910812293826
904.0 48.9687178339034
904.0 48.9687178339034
905.0 48.90052486408532
905.0 48.90052486408532
906.0 48.832331868012034
906.0 48.832331868012034
907.0 48.76413887511607
907.0 48.76413887511607
908.0 48.69594586135993
908.0 48.69594586135993
909.0 48.62775284468923
909.0 48.62775284468923
910.0 48.559559822223044
910.0 48.559559822223044
911.0 48.491366781017824
911.0 48.491366781017824
912.0 48.423173740108986
912.0 48.423173740108986
913.0 48.35498068046111
913.0 48.35498068046111
914.0 48.286787623990556
914.0 48.286787623990556
915.0 48.218594554176
915.0 48.218594554176
916.0 48.15040148002259
916.0 48.15040148002259
917.0 48.08220838713014
917.0 48.08220838713014
918.0 48.0140152876824
918.0 48.0140152876824
919.0 47.945822182439166
919.0 47.945822182439166
920.0 47.877629058456904
920.0 47.877629058456904
921.0 47.80943591410865
921.0 47.80943591410865
922.0 47.74124278065653
922.0 47.74124278065653
923.0 47.67304964140892
923.0 47.67304964140892
924.0 47.60485649627053
924.0 47.60485649627053
925.0 47.536663331728604
925.0 47.536663331728604
926.0 47.468470140728805
926.0 47.468470140728805
927.0 47.400276965957225
927.0 47.400276965957225
928.0 47.332083770325475
928.0 47.332083770325475
929.0 47.263890571019374
929.0 47.263890571019374
930.0 47.195697350587466
930.0 47.195697350587466
931.0 47.12750413207891
931.0 47.12750413207891
932.0 47.05931091741217
932.0 47.05931091741217
933.0 46.99111765903878
933.0 46.99111765903878
934.0 46.922924417653405
934.0 46.922924417653405
935.0 46.85473116362087
935.0 46.85473116362087
936.0 46.78653788846253
936.0 46.78653788846253
937.0 46.71834461810848
937.0 46.71834461810848
938.0 46.65015131765582
938.0 46.65015131765582
939.0 46.581958040947555
939.0 46.581958040947555
940.0 46.51376472417337
940.0 46.51376472417337
941.0 46.44557141465461
941.0 46.44557141465461
942.0 46.377378092982845
942.0 46.377378092982845
943.0 46.30918476714256
943.0 46.30918476714256
944.0 46.24099141941667
944.0 46.24099141941667
945.0 46.1727980665598
945.0 46.1727980665598
946.0 46.104604708110095
946.0 46.104604708110095
947.0 46.03641133674759
947.0 46.03641133674759
948.0 45.96821795197813
948.0 45.96821795197813
949.0 45.90002456989181
949.0 45.90002456989181
950.0 45.8318311651601
950.0 45.8318311651601
951.0 45.76363776502999
951.0 45.76363776502999
952.0 45.69544434321695
952.0 45.69544434321695
953.0 45.62725092941913
953.0 45.62725092941913
954.0 45.55905749661663
954.0 45.55905749661663
955.0 45.490864042194175
955.0 45.490864042194175
956.0 45.422670583337556
956.0 45.422670583337556
957.0 45.354477133654825
957.0 45.354477133654825
958.0 45.286283654835955
958.0 45.286283654835955
959.0 45.21809017158292
959.0 45.21809017158292
960.0 45.149896680255
960.0 45.149896680255
962.5 45.10727575152864
962.5 45.10727575152864
965.0 45.064654813563216
965.0 45.064654813563216
967.5 45.022033856948546
967.5 45.022033856948546
970.0 44.979412923408255
970.0 44.979412923408255
972.5 44.93679196996476
972.5 44.93679196996476
975.0 44.894171009295945
975.0 44.894171009295945
977.5 44.85155006511548
977.5 44.85155006511548
980.0 44.80892909304733
980.0 44.80892909304733
982.5 44.76630813071115
982.5 44.76630813071115
985.0 44.72368716257397
985.0 44.72368716257397
987.5 44.68106619493032
987.5 44.68106619493032
990.0 44.63844521347533
990.0 44.63844521347533
992.5 44.59582424976264
992.5 44.59582424976264
995.0 44.55320326588111
995.0 44.55320326588111
997.5 44.51058227428011
997.5 44.51058227428011
1000.0 44.46796128509111
1000.0 44.46796128509111
1002.5 44.425340282090765
1002.5 44.425340282090765
1005.0 44.38271928034376
1005.0 44.38271928034376
1007.5 44.34009828736625
1007.5 44.34009828736625
1010.0 44.297477283192705
1010.0 44.297477283192705
1012.5 44.25485627053989
1012.5 44.25485627053989
1015.0 44.21223526665657
1015.0 44.21223526665657
1017.5 44.16961425793472
1017.5 44.16961425793472
1020.0 44.126993235895696
1020.0 44.126993235895696
1021.0 44.05879958395755
1021.0 44.05879958395755
1022.0 43.990605946791
1022.0 43.990605946791
1023.0 43.9224122823438
1023.0 43.9224122823438
1024.0 43.85421861906015
1024.0 43.85421861906015
1025.0 43.786024942863705
1025.0 43.786024942863705
1026.0 43.71783125104386
1026.0 43.71783125104386
1027.0 43.649637570817
1027.0 43.649637570817
1028.0 43.58144385897193
1028.0 43.58144385897193
1029.0 43.5132501419329
1029.0 43.5132501419329
1030.0 43.44505641900309
1030.0 43.44505641900309
1031.0 43.376862683363136
1031.0 43.376862683363136
1032.0 43.3086689549786
1032.0 43.3086689549786
1033.0 43.24047520537297
1033.0 43.24047520537297
1034.0 43.172281443057194
1034.0 43.172281443057194
1035.0 43.10408767266654
1035.0 43.10408767266654
1036.0 43.035893888109115
1036.0 43.035893888109115
1037.0 42.9677001066337
1037.0 42.9677001066337
1038.0 42.89950629499672
1038.0 42.89950629499672
1039.0 42.83131248664441
1039.0 42.83131248664441
1040.0 42.76311868306545
1040.0 42.76311868306545
1041.0 42.69492485247149
1041.0 42.69492485247149
1042.0 42.62673102277543
1042.0 42.62673102277543
1043.0 42.55853717185828
1043.0 42.55853717185828
1044.0 42.4903433228015
1044.0 42.4903433228015
1045.0 42.42214945109932
1045.0 42.42214945109932
1046.0 42.35395558655726
1046.0 42.35395558655726
1047.0 42.28576171006487
1047.0 42.28576171006487
1048.0 42.217567813048205
1048.0 42.217567813048205
1049.0 42.14937390650002
1049.0 42.14937390650002
1050.0 42.0811800010524
1050.0 42.0811800010524
1051.0 42.012986090208166
1051.0 42.012986090208166
1052.0 41.94479215692119
1052.0 41.94479215692119
1053.0 41.87659822403796
1053.0 41.87659822403796
1054.0 41.80840427814663
1054.0 41.80840427814663
1055.0 41.740210325637044
1055.0 41.740210325637044
1056.0 41.67201634389602
1056.0 41.67201634389602
1057.0 41.603822375901146
1057.0 41.603822375901146
1058.0 41.53562838834447
1058.0 41.53562838834447
1059.0 41.467434400229074
1059.0 41.467434400229074
1060.0 41.39924039940354
1060.0 41.39924039940354
1061.0 41.331046389743314
1061.0 41.331046389743314
1062.0 41.26285236658083
1062.0 41.26285236658083
1063.0 41.194658336040284
1063.0 41.194658336040284
1064.0 41.126464313913814
1064.0 41.126464313913814
1065.0 41.058270248682234
1065.0 41.058270248682234
1066.0 40.99007619670264
1066.0 40.99007619670264
1067.0 40.92188213810478
1067.0 40.92188213810478
1068.0 40.85368804391798
1068.0 40.85368804391798
1069.0 40.78549397119617
1069.0 40.78549397119617
1070.0 40.71729986222091
1070.0 40.71729986222091
1071.0 40.64910577547045
1071.0 40.64910577547045
1072.0 40.58091164561487
1072.0 40.58091164561487
1073.0 40.51271752341357
1073.0 40.51271752341357
1074.0 40.44452340019172
1074.0 40.44452340019172
1075.0 40.37632925711009
1075.0 40.37632925711009
1076.0 40.30813510589061
1076.0 40.30813510589061
1077.0 40.2399409451396
1077.0 40.2399409451396
1078.0 40.17174677379959
1078.0 40.17174677379959
1079.0 40.103552600381256
1079.0 40.103552600381256
1080.0 40.035358405279986
1080.0 40.035358405279986
1082.5 39.99273702626961
1082.5 39.99273702626961
1085.0 39.95011565450914
1085.0 39.95011565450914
1087.5 39.907494284002006
1087.5 39.907494284002006
1090.0 39.86487289256622
1090.0 39.86487289256622
1092.5 39.82225152447045
1092.5 39.82225152447045
1095.0 39.779630120875524
1095.0 39.779630120875524
1097.5 39.737008732344634
1097.5 39.737008732344634
1100.0 39.69438733649314
1100.0 39.69438733649314
1102.5 39.651765937259746
1102.5 39.651765937259746
1105.0 39.609144529249114
1105.0 39.609144529249114
1107.5 39.56652312269448
1107.5 39.56652312269448
1110.0 39.52390171491111
1110.0 39.52390171491111
1112.5 39.48128028162682
1112.5 39.48128028162682
1115.0 39.438658885227625
1115.0 39.438658885227625
1117.5 39.396037459686774
1117.5 39.396037459686774
1120.0 39.353416033879654
1120.0 39.353416033879654
1122.5 39.31079460439267
1122.5 39.31079460439267
1125.0 39.26817316642641
1125.0 39.26817316642641
1127.5 39.22555173792648
1127.5 39.22555173792648
1130.0 39.18293029409561
1130.0 39.18293029409561
1132.5 39.14030885267674
1132.5 39.14030885267674
1135.0 39.09768739668673
1135.0 39.09768739668673
1137.5 39.05506594844079
1137.5 39.05506594844079
1140.0 39.01244449410235
1140.0 39.01244449410235
1141.0 38.94425015074172
1141.0 38.94425015074172
1142.0 38.876055814275574
1142.0 38.876055814275574
1143.0 38.8078614560312
1143.0 38.8078614560312
1144.0 38.739667089648954
1144.0 38.739667089648954
1145.0 38.67147272482912
1145.0 38.67147272482912
1146.0 38.60327832832811
1146.0 38.60327832832811
1147.0 38.53508393137575
1147.0 38.53508393137575
1148.0 38.4668895435343
1148.0 38.4668895435343
1149.0 38.39869512960938
1149.0 38.39869512960938
1150.0 38.330500704797494
1150.0 38.330500704797494
1151.0 38.26230628420183
1151.0 38.26230628420183
1152.0 38.19411184165758
1152.0 38.19411184165758
1153.0 38.12591738485128
1153.0 38.12591738485128
1154.0 38.05772294123399
1154.0 38.05772294123399
1155.0 37.98952846060346
1155.0 37.98952846060346
1156.0 37.921333986107605
1156.0 37.921333986107605
1157.0 37.853139504898195
1157.0 37.853139504898195
1158.0 37.78494499972644
1158.0 37.78494499972644
1159.0 37.7167504961171
1159.0 37.7167504961171
1160.0 37.64855599112627
1160.0 37.64855599112627
1161.0 37.5803614621731
1161.0 37.5803614621731
1162.0 37.51216693478234
1162.0 37.51216693478234
1163.0 37.44397239094542
1163.0 37.44397239094542
1164.0 37.3757778401293
1164.0 37.3757778401293
1165.0 37.30758327170835
1165.0 37.30758327170835
1166.0 37.239388718394885
1166.0 37.239388718394885
1167.0 37.17119413482454
1167.0 37.17119413482454
1168.0 37.10299954454064
1168.0 37.10299954454064
1169.0 37.03480494486491
1169.0 37.03480494486491
1170.0 36.96661033675335
1170.0 36.96661033675335
1171.0 36.898415721168426
1171.0 36.898415721168426
1172.0 36.83022110446765
1172.0 36.83022110446765
1173.0 36.7620264642987
1173.0 36.7620264642987
1174.0 36.693831824172555
1174.0 36.693831824172555
1175.0 36.625637177332855
1175.0 36.625637177332855
1176.0 36.55744249871668
1176.0 36.55744249871668
1177.0 36.48924783404932
1177.0 36.48924783404932
1178.0 36.4210531529358
1178.0 36.4210531529358
1179.0 36.35285845683274
1179.0 36.35285845683274
1180.0 36.28466375229386
1180.0 36.28466375229386
1181.0 36.21646905485212
1181.0 36.21646905485212
1182.0 36.148274326393704
1182.0 36.148274326393704
1183.0 36.080079611124305
1183.0 36.080079611124305
1184.0 36.01188487381104
1184.0 36.01188487381104
1185.0 35.943690120051606
1185.0 35.943690120051606
1186.0 35.87549537120522
1186.0 35.87549537120522
1187.0 35.80730060249906
1187.0 35.80730060249906
1188.0 35.739105831651614
1188.0 35.739105831651614
1189.0 35.67091105044987
1189.0 35.67091105044987
1190.0 35.602716261774766
1190.0 35.602716261774766
1191.0 35.53452145029599
1191.0 35.53452145029599
1192.0 35.46632663694155
1192.0 35.46632663694155
1193.0 35.398131825086566
1193.0 35.398131825086566
1194.0 35.32993698830676
1194.0 35.32993698830676
1195.0 35.26174215422358
1195.0 35.26174215422358
1196.0 35.19354730173726
1196.0 35.19354730173726
1197.0 35.125352452707354
1197.0 35.125352452707354
1198.0 35.05715758087378
1198.0 35.05715758087378
1199.0 34.988962701566834
1199.0 34.988962701566834
1200.0 34.9207678111458
1200.0 34.9207678111458
1202.5 34.878146005946974
1202.5 34.878146005946974
1205.0 34.83552420018392
1205.0 34.83552420018392
1207.5 34.79290237233355
1207.5 34.79290237233355
1210.0 34.75028056603796
1210.0 34.75028056603796
1212.5 34.707658740238024
1212.5 34.707658740238024
1215.0 34.66503692172032
1215.0 34.66503692172032
1217.5 34.622415094628046
1217.5 34.622415094628046
1220.0 34.57979324736692
1220.0 34.57979324736692
1222.5 34.53717142166058
1222.5 34.53717142166058
1225.0 34.49454958426403
1225.0 34.49454958426403
1227.5 34.45192772838996
1227.5 34.45192772838996
1230.0 34.409305882646734
1230.0 34.409305882646734
1232.5 34.36668403587744
1232.5 34.36668403587744
1235.0 34.32406219248261
1235.0 34.32406219248261
1237.5 34.28144032451839
1237.5 34.28144032451839
1240.0 34.23881846380409
1240.0 34.23881846380409
1242.5 34.19619659865011
1242.5 34.19619659865011
1245.0 34.153574716740884
1245.0 34.153574716740884
1247.5 34.11095285029457
1247.5 34.11095285029457
1250.0 34.06833097749011
1250.0 34.06833097749011
1252.5 34.02570909736505
1252.5 34.02570909736505
1255.0 33.98308721697372
1255.0 33.98308721697372
1257.5 33.94046532946445
1257.5 33.94046532946445
1260.0 33.89784343751551
1260.0 33.89784343751551
1261.0 33.82964840661371
1261.0 33.82964840661371
1262.0 33.76145336671894
1262.0 33.76145336671894
1263.0 33.693258310378006
1263.0 33.693258310378006
1264.0 33.625063239446405
1264.0 33.625063239446405
1265.0 33.55686817197122
1265.0 33.55686817197122
1266.0 33.48867308093256
1266.0 33.48867308093256
1267.0 33.420478004507224
1267.0 33.420478004507224
1268.0 33.35228290309411
1268.0 33.35228290309411
1269.0 33.28408779344783
1269.0 33.28408779344783
1270.0 33.21589268040629
1270.0 33.21589268040629
1271.0 33.14769755065296
1271.0 33.14769755065296
1272.0 33.07950241554739
1272.0 33.07950241554739
1273.0 33.01130726760547
1273.0 33.01130726760547
1274.0 32.94311210266024
1274.0 32.94311210266024
1275.0 32.87491694454652
1275.0 32.87491694454652
1276.0 32.80672177819964
1276.0 32.80672177819964
1277.0 32.738526586832656
1277.0 32.738526586832656
1278.0 32.67033139961892
1278.0 32.67033139961892
1279.0 32.60213619781451
1279.0 32.60213619781451
1280.0 32.53394097880413
1280.0 32.53394097880413
1281.0 32.465745763914676
1281.0 32.465745763914676
1282.0 32.39755053377005
1282.0 32.39755053377005
1283.0 32.32935529387265
1283.0 32.32935529387265
1284.0 32.26116005037734
1284.0 32.26116005037734
1285.0 32.19296479325382
1285.0 32.19296479325382
1286.0 32.1247695096859
1286.0 32.1247695096859
1287.0 32.05657424530356
1287.0 32.05657424530356
1288.0 31.98837895832022
1288.0 31.98837895832022
1289.0 31.920183653865276
1289.0 31.920183653865276
1290.0 31.851988368595922
1290.0 31.851988368595922
1291.0 31.78379304691485
1291.0 31.78379304691485
1292.0 31.715597721572887
1292.0 31.715597721572887
1293.0 31.647402385021532
1293.0 31.647402385021532
1294.0 31.579207047785513
1294.0 31.579207047785513
1295.0 31.511011694008033
1295.0 31.511011694008033
1296.0 31.442816338026287
1296.0 31.442816338026287
1297.0 31.374620970170643
1297.0 31.374620970170643
1298.0 31.30642559474634
1298.0 31.30642559474634
1299.0 31.238230194334264
1299.0 31.238230194334264
1300.0 31.170034812347975
1300.0 31.170034812347975
1301.0 31.10183939319017
1301.0 31.10183939319017
1302.0 31.033643977887646
1302.0 31.033643977887646
1303.0 30.965448561406294
1303.0 30.965448561406294
1304.0 30.89725313344991
1304.0 30.89725313344991
1305.0 30.829057682892525
1305.0 30.829057682892525
1306.0 30.760862236950217
1306.0 30.760862236950217
1307.0 30.69266675628753
1307.0 30.69266675628753
1308.0 30.624471290839693
1308.0 30.624471290839693
1309.0 30.556275814974594
1309.0 30.556275814974594
1310.0 30.48808031942146
1310.0 30.48808031942146
1311.0 30.41988482481063
1311.0 30.41988482481063
1312.0 30.35168931051177
1312.0 30.35168931051177
1313.0 30.283493787916775
1313.0 30.283493787916775
1314.0 30.215298274774764
1314.0 30.215298274774764
1315.0 30.147102740950217
1315.0 30.147102740950217
1316.0 30.078907186215996
1316.0 30.078907186215996
1317.0 30.01071162152635
1317.0 30.01071162152635
1318.0 29.942516057019205
1318.0 29.942516057019205
1319.0 29.87432048739454
1319.0 29.87432048739454
1320.0 29.806124908511276
1320.0 29.806124908511276
1322.5 29.763502659369724
1322.5 29.763502659369724
1325.0 29.720880419396547
1325.0 29.720880419396547
1327.5 29.678258164029454
1327.5 29.678258164029454
1330.0 29.635635915912268
1330.0 29.635635915912268
1332.5 29.593013651438703
1332.5 29.593013651438703
1335.0 29.550391394417705
1335.0 29.550391394417705
1337.5 29.507769123718596
1337.5 29.507769123718596
1340.0 29.46514686656393
1340.0 29.46514686656393
1342.5 29.422524587720815
1342.5 29.422524587720815
1345.0 29.3799023153678
1345.0 29.3799023153678
1347.5 29.337280030299144
1347.5 29.337280030299144
1350.0 29.294657743444617
1350.0 29.294657743444617
1352.5 29.252035463839995
1352.5 29.252035463839995
1355.0 29.209413167878992
1355.0 29.209413167878992
1357.5 29.166790887646535
1357.5 29.166790887646535
1360.0 29.12416857185195
1360.0 29.12416857185195
1362.5 29.081546283209846
1362.5 29.081546283209846
1365.0 29.038923980395467
1365.0 29.038923980395467
1367.5 28.996301662187175
1367.5 28.996301662187175
1370.0 28.95367935122879
1370.0 28.95367935122879
1372.5 28.911057040402998
1372.5 28.911057040402998
1375.0 28.86843472855114
1375.0 28.86843472855114
1377.5 28.825812395010832
1377.5 28.825812395010832
1380.0 28.783190075014964
1380.0 28.783190075014964
1381.0 28.71499433227474
1381.0 28.71499433227474
1382.0 28.64679859435226
1382.0 28.64679859435226
1383.0 28.57860284449291
1383.0 28.57860284449291
1384.0 28.51040709239697
1384.0 28.51040709239697
1385.0 28.44221131521796
1385.0 28.44221131521796
1386.0 28.374015533618255
1386.0 28.374015533618255
1387.0 28.305819750744426
1387.0 28.305819750744426
1388.0 28.237623954971262
1388.0 28.237623954971262
1389.0 28.169428142593663
1389.0 28.169428142593663
1390.0 28.101232335527975
1390.0 28.101232335527975
1391.0 28.033036501460746
1391.0 28.033036501460746
1392.0 27.964840673369928
1392.0 27.964840673369928
1393.0 27.896644817315103
1393.0 27.896644817315103
1394.0 27.828448974291028
1394.0 27.828448974291028
1395.0 27.760253106183878
1395.0 27.760253106183878
1396.0 27.692057240013543
1396.0 27.692057240013543
1397.0 27.623861356973137
1397.0 27.623861356973137
1398.0 27.555665464179963
1398.0 27.555665464179963
1399.0 27.4874695751791
1399.0 27.4874695751791
1400.0 27.419273660601
1400.0 27.419273660601
1401.0 27.351077727031697
1401.0 27.351077727031697
1402.0 27.28288181258501
1402.0 27.28288181258501
1403.0 27.214685878652958
1403.0 27.214685878652958
1404.0 27.146489928610634
1404.0 27.146489928610634
1405.0 27.078293967295945
1405.0 27.078293967295945
1406.0 27.0100980100392
1406.0 27.0100980100392
1407.0 26.94190204130743
1407.0 26.94190204130743
1408.0 26.87370606063879
1408.0 26.87370606063879
1409.0 26.805510057008206
1409.0 26.805510057008206
1410.0 26.737314054554634
1410.0 26.737314054554634
1411.0 26.669118049801504
1411.0 26.669118049801504
1412.0 26.600922019965296
1412.0 26.600922019965296
1413.0 26.532725999519105
1413.0 26.532725999519105
1414.0 26.464529961506017
1414.0 26.464529961506017
1415.0 26.396333911556056
1415.0 26.396333911556056
1416.0 26.328137852454866
1416.0 26.328137852454866
1417.0 26.259941779960176
1417.0 26.259941779960176
1418.0 26.191745705925726
1418.0 26.191745705925726
1419.0 26.123549634226954
1419.0 26.123549634226954
1420.0 26.055353529169135
1420.0 26.055353529169135
1421.0 25.987157427409464
1421.0 25.987157427409464
1422.0 25.91896130953952
1422.0 25.91896130953952
1423.0 25.85076518503245
1423.0 25.85076518503245
1424.0 25.782569065280153
1424.0 25.782569065280153
1425.0 25.714372919684983
1425.0 25.714372919684983
1426.0 25.646176761854985
1426.0 25.646176761854985
1427.0 25.57798060877976
1427.0 25.57798060877976
1428.0 25.509784435459366
1428.0 25.509784435459366
1429.0 25.441588259636745
1429.0 25.441588259636745
1430.0 25.373392072744426
1430.0 25.373392072744426
1431.0 25.30519587219297
1431.0 25.30519587219297
1432.0 25.236999661793455
1432.0 25.236999661793455
1433.0 25.168803447670076
1433.0 25.168803447670076
1434.0 25.100607222274327
1434.0 25.100607222274327
1435.0 25.03241099312239
1435.0 25.03241099312239
1436.0 24.964214750513985
1436.0 24.964214750513985
1437.0 24.896018498551683
1437.0 24.896018498551683
1438.0 24.827822233398546
1438.0 24.827822233398546
1439.0 24.759625964983382
1439.0 24.759625964983382
1440.0 24.691429670928013
1440.0 24.691429670928013
1442.5 24.648807009949643
1442.5 24.648807009949643
1445.0 24.606184320431158
1445.0 24.606184320431158
1447.5 24.563561635218672
1447.5 24.563561635218672
1450.0 24.52093894964462
1450.0 24.52093894964462
1452.5 24.478316247714186
1452.5 24.478316247714186
1455.0 24.43569354687882
1455.0 24.43569354687882
1457.5 24.393070860746555
1457.5 24.393070860746555
1460.0 24.350448143193244
1460.0 24.350448143193244
1462.5 24.30782543891873
1462.5 24.30782543891873
1465.0 24.265202720674612
1465.0 24.265202720674612
1467.5 24.222579999682154
1467.5 24.222579999682154
1470.0 24.179957287300933
1470.0 24.179957287300933
1472.5 24.13733456561767
1472.5 24.13733456561767
1475.0 24.094711829002332
1475.0 24.094711829002332
1477.5 24.0520891070901
1477.5 24.0520891070901
1480.0 24.009466375116023
1480.0 24.009466375116023
1482.5 23.966843628969674
1482.5 23.966843628969674
1485.0 23.92422089752643
1485.0 23.92422089752643
1487.5 23.881598156021337
1487.5 23.881598156021337
1490.0 23.83897541415468
1490.0 23.83897541415468
1492.5 23.79635265669145
1492.5 23.79635265669145
1495.0 23.753729892509142
1495.0 23.753729892509142
1497.5 23.711107141111476
1497.5 23.711107141111476
1500.0 23.66848438157043
1500.0 23.66848438157043
1501.0 23.600287951136604
1501.0 23.600287951136604
1502.0 23.53209150867061
1502.0 23.53209150867061
1503.0 23.463895054869283
1503.0 23.463895054869283
1504.0 23.395698612376435
1504.0 23.395698612376435
1505.0 23.32750212821624
1505.0 23.32750212821624
1506.0 23.259305666991132
1506.0 23.259305666991132
1507.0 23.191109166315105
1507.0 23.191109166315105
1508.0 23.12291267618776
1508.0 23.12291267618776
1509.0 23.054716178866155
1509.0 23.054716178866155
1510.0 22.98651966467448
1510.0 22.98651966467448
1511.0 22.918323138185002
1511.0 22.918323138185002
1512.0 22.85012659774489
1512.0 22.85012659774489
1513.0 22.78193006176159
1513.0 22.78193006176159
1514.0 22.713733513480488
1514.0 22.713733513480488
1515.0 22.645536959524726
1515.0 22.645536959524726
1516.0 22.577340387179294
1516.0 22.577340387179294
1517.0 22.5091438110147
1517.0 22.5091438110147
1518.0 22.44094722890981
1518.0 22.44094722890981
1519.0 22.37275062725658
1519.0 22.37275062725658
1520.0 22.304554011848918
1520.0 22.304554011848918
1521.0 22.236357401860534
1521.0 22.236357401860534
1522.0 22.168160770601542
1522.0 22.168160770601542
1523.0 22.099964133402256
1523.0 22.099964133402256
1524.0 22.031767500862447
1524.0 22.031767500862447
1525.0 21.963570847811834
1525.0 21.963570847811834
1526.0 21.89537417637155
1526.0 21.89537417637155
1527.0 21.827177503828874
1527.0 21.827177503828874
1528.0 21.758980837199637
1528.0 21.758980837199637
1529.0 21.690784133475326
1529.0 21.690784133475326
1530.0 21.622587434207823
1530.0 21.622587434207823
1531.0 21.554390745027163
1531.0 21.554390745027163
1532.0 21.486194018751426
1532.0 21.486194018751426
1533.0 21.41799728305882
1533.0 21.41799728305882
1534.0 21.349800547023623
1534.0 21.349800547023623
1535.0 21.28160380716926
1535.0 21.28160380716926
1536.0 21.213407039192628
1536.0 21.213407039192628
1537.0 21.14521028272714
1537.0 21.14521028272714
1538.0 21.07701351250722
1538.0 21.07701351250722
1539.0 21.008816730192162
1539.0 21.008816730192162
1540.0 20.940619941936813
1540.0 20.940619941936813
1541.0 20.87242314012969
1541.0 20.87242314012969
1542.0 20.804226320692703
1542.0 20.804226320692703
1543.0 20.73602950979063
1543.0 20.73602950979063
1544.0 20.66783267907458
1544.0 20.66783267907458
1545.0 20.59963582871489
1545.0 20.59963582871489
1546.0 20.531438986022955
1546.0 20.531438986022955
1547.0 20.46324212514401
1547.0 20.46324212514401
1548.0 20.395045257564966
1548.0 20.395045257564966
1549.0 20.32684838540696
1549.0 20.32684838540696
1550.0 20.258651499494526
1550.0 20.258651499494526
1551.0 20.19045459539508
1551.0 20.19045459539508
1552.0 20.122257706682227
1552.0 20.122257706682227
1553.0 20.054060798155394
1553.0 20.054060798155394
1554.0 19.985863855414415
1554.0 19.985863855414415
1555.0 19.917666927300225
1555.0 19.917666927300225
1556.0 19.849469993942567
1556.0 19.849469993942567
1557.0 19.781273033886936
1557.0 19.781273033886936
1558.0 19.713076083158345
1558.0 19.713076083158345
1559.0 19.64487912079646
1559.0 19.64487912079646
1560.0 19.5766821344857
1560.0 19.5766821344857
1562.5 19.53405901745995
1562.5 19.53405901745995
1565.0 19.49143591245904
1565.0 19.49143591245904
1567.5 19.44881276967957
1567.5 19.44881276967957
1570.0 19.406189655413915
1570.0 19.406189655413915
1572.5 19.36356652479188
1572.5 19.36356652479188
1575.0 19.320943384772505
1575.0 19.320943384772505
1577.5 19.27832025869644
1577.5 19.27832025869644
1580.0 19.23569711626399
1580.0 19.23569711626399
1582.5 19.193073974166804
1582.5 19.193073974166804
1585.0 19.150450821709814
1585.0 19.150450821709814
1587.5 19.107827661375083
1587.5 19.107827661375083
1590.0 19.06520450746748
1590.0 19.06520450746748
1592.5 19.022581352172878
1592.5 19.022581352172878
1595.0 18.97995820069011
1595.0 18.97995820069011
1597.5 18.93733502040159
1597.5 18.93733502040159
1600.0 18.89471186253501
1600.0 18.89471186253501
1602.5 18.85208868391152
1602.5 18.85208868391152
1605.0 18.809465509264026
1605.0 18.809465509264026
1607.5 18.76684232213559
1607.5 18.76684232213559
1610.0 18.724219134582622
1610.0 18.724219134582622
1612.5 18.681595954216583
1612.5 18.681595954216583
1615.0 18.638972764250536
1615.0 18.638972764250536
1617.5 18.596349571941484
1617.5 18.596349571941484
1620.0 18.553726357646024
1620.0 18.553726357646024
1621.0 18.485529244096732
1621.0 18.485529244096732
1622.0 18.417332097789924
1622.0 18.417332097789924
1623.0 18.3491349571371
1623.0 18.3491349571371
1624.0 18.2809378055478
1624.0 18.2809378055478
1625.0 18.21274064649861
1625.0 18.21274064649861
1626.0 18.144543460289608
1626.0 18.144543460289608
1627.0 18.076346273871245
1627.0 18.076346273871245
1628.0 18.008149091352557
1628.0 18.008149091352557
1629.0 17.939951886043666
1629.0 17.939951886043666
1630.0 17.871754681753515
1630.0 17.871754681753515
1631.0 17.803557457554092
1631.0 17.803557457554092
1632.0 17.735360234867574
1632.0 17.735360234867574
1633.0 17.667162977207113
1633.0 17.667162977207113
1634.0 17.598965741721933
1634.0 17.598965741721933
1635.0 17.530768479475814
1635.0 17.530768479475814
1636.0 17.46257121682413
1636.0 17.46257121682413
1637.0 17.394373933566346
1637.0 17.394373933566346
1638.0 17.326176644209998
1638.0 17.326176644209998
1639.0 17.257979356366555
1639.0 17.257979356366555
1640.0 17.18978204715721
1640.0 17.18978204715721
1641.0 17.121584739663437
1641.0 17.121584739663437
1642.0 17.05338741835226
1642.0 17.05338741835226
1643.0 16.985190082729513
1643.0 16.985190082729513
1644.0 16.916992742527807
1644.0 16.916992742527807
1645.0 16.848795393346602
1645.0 16.848795393346602
1646.0 16.780598032734762
1646.0 16.780598032734762
1647.0 16.712400669995095
1647.0 16.712400669995095
1648.0 16.644203281254285
1648.0 16.644203281254285
1649.0 16.576005900782754
1649.0 16.576005900782754
1650.0 16.507808498483485
1650.0 16.507808498483485
1651.0 16.43961109084545
1651.0 16.43961109084545
1652.0 16.371413683200718
1652.0 16.371413683200718
1653.0 16.30321626200422
1653.0 16.30321626200422
1654.0 16.235018827654823
1654.0 16.235018827654823
1655.0 16.166821370717887
1655.0 16.166821370717887
1656.0 16.098623914534056
1656.0 16.098623914534056
1657.0 16.030426460527632
1657.0 16.030426460527632
1658.0 15.96222899078534
1658.0 15.96222899078534
1659.0 15.894031508852612
1659.0 15.894031508852612
1660.0 15.825834026710524
1660.0 15.825834026710524
1661.0 15.757636515889025
1661.0 15.757636515889025
1662.0 15.689438998968962
1662.0 15.689438998968962
1663.0 15.621241490318177
1663.0 15.621241490318177
1664.0 15.553043965931522
1664.0 15.553043965931522
1665.0 15.484846436870606
1665.0 15.484846436870606
1666.0 15.416648885716313
1666.0 15.416648885716313
1667.0 15.348451327006826
1667.0 15.348451327006826
1668.0 15.280253776104779
1668.0 15.280253776104779
1669.0 15.212056189468987
1669.0 15.212056189468987
1670.0 15.143858604744967
1670.0 15.143858604744967
1671.0 15.075661025611959
1671.0 15.075661025611959
1672.0 15.007463403988831
1672.0 15.007463403988831
1673.0 14.939265813418492
1673.0 14.939265813418492
1674.0 14.871068191022175
1674.0 14.871068191022175
1675.0 14.802870555738593
1675.0 14.802870555738593
1676.0 14.734672914850611
1676.0 14.734672914850611
1677.0 14.666475265945596
1677.0 14.666475265945596
1678.0 14.59827760997955
1678.0 14.59827760997955
1679.0 14.530079939144803
1679.0 14.530079939144803
1680.0 14.461882268100696
1680.0 14.461882268100696
1682.5 14.419258714722604
1682.5 14.419258714722604
1685.0 14.376635158798841
1685.0 14.376635158798841
1687.5 14.33401160245054
1687.5 14.33401160245054
1690.0 14.29138803574243
1690.0 14.29138803574243
1692.5 14.248764474701655
1692.5 14.248764474701655
1695.0 14.206140897209202
1695.0 14.206140897209202
1697.5 14.16351734071439
1697.5 14.16351734071439
1700.0 14.1208937655838
1700.0 14.1208937655838
1702.5 14.078270176217961
1702.5 14.078270176217961
1705.0 14.035646591062825
1705.0 14.035646591062825
1707.5 13.993022995750547
1707.5 13.993022995750547
1710.0 13.950399415838206
1710.0 13.950399415838206
1712.5 13.907775816593253
1712.5 13.907775816593253
1715.0 13.865152223775434
1715.0 13.865152223775434
1717.5 13.82252862271894
1717.5 13.82252862271894
1720.0 13.779905012265106
1720.0 13.779905012265106
1722.5 13.73728140535747
1722.5 13.73728140535747
1725.0 13.694657782694987
1725.0 13.694657782694987
1727.5 13.652034167124139
1727.5 13.652034167124139
1730.0 13.60941054900762
1730.0 13.60941054900762
1732.5 13.566786929504099
1732.5 13.566786929504099
1735.0 13.524163298419133
1735.0 13.524163298419133
1737.5 13.481539673728971
1737.5 13.481539673728971
1740.0 13.43891603185966
1740.0 13.43891603185966
1741.0 13.370718218014964
1741.0 13.370718218014964
1742.0 13.302520382741394
1742.0 13.302520382741394
1743.0 13.234322540609458
1743.0 13.234322540609458
1744.0 13.166124674927516
1744.0 13.166124674927516
1745.0 13.097926816957719
1745.0 13.097926816957719
1746.0 13.029728943650916
1746.0 13.029728943650916
1747.0 12.961531072724187
1747.0 12.961531072724187
1748.0 12.89333317672785
1748.0 12.89333317672785
1749.0 12.825135280724819
1749.0 12.825135280724819
1750.0 12.756937364717219
1750.0 12.756937364717219
1751.0 12.688739454997457
1751.0 12.688739454997457
1752.0 12.620541523848821
1752.0 12.620541523848821
1753.0 12.552343582960887
1753.0 12.552343582960887
1754.0 12.484145635214588
1754.0 12.484145635214588
1755.0 12.415947679850124
1755.0 12.415947679850124
1756.0 12.347749725903267
1756.0 12.347749725903267
1757.0 12.279551749103232
1757.0 12.279551749103232
1758.0 12.21135375571223
1758.0 12.21135375571223
1759.0 12.143155763738836
1759.0 12.143155763738836
1760.0 12.074957771695775
1760.0 12.074957771695775
1761.0 12.006759754848744
1761.0 12.006759754848744
1762.0 11.938561739356349
1762.0 11.938561739356349
1763.0 11.870363716802924
1763.0 11.870363716802924
1764.0 11.802165664050488
1764.0 11.802165664050488
1765.0 11.733967623379797
1765.0 11.733967623379797
1766.0 11.6657695630025
1766.0 11.6657695630025
1767.0 11.597571493284772
1767.0 11.597571493284772
1768.0 11.529373424522811
1768.0 11.529373424522811
1769.0 11.461175332812378
1769.0 11.461175332812378
1770.0 11.39297723963862
1770.0 11.39297723963862
1771.0 11.324779139543525
1771.0 11.324779139543525
1772.0 11.256581031893235
1772.0 11.256581031893235
1773.0 11.18838290738634
1773.0 11.18838290738634
1774.0 11.120184762413036
1774.0 11.120184762413036
1775.0 11.051986644091988
1775.0 11.051986644091988
1776.0 10.983788481761222
1776.0 10.983788481761222
1777.0 10.915590319062824
1777.0 10.915590319062824
1778.0 10.847392155103769
1778.0 10.847392155103769
1779.0 10.779193961439866
1779.0 10.779193961439866
1780.0 10.710995783498442
1780.0 10.710995783498442
1781.0 10.64279758820625
1781.0 10.64279758820625
1782.0 10.574599377779718
1782.0 10.574599377779718
1783.0 10.506401165130061
1783.0 10.506401165130061
1784.0 10.438202938504732
1784.0 10.438202938504732
1785.0 10.370004705021039
1785.0 10.370004705021039
1786.0 10.30180646200071
1786.0 10.30180646200071
1787.0 10.233608204042245
1787.0 10.233608204042245
1788.0 10.16540994406332
1788.0 10.16540994406332
1789.0 10.0972116833179
1789.0 10.0972116833179
1790.0 10.029013402504935
1790.0 10.029013402504935
1791.0 9.960815128519707
1791.0 9.960815128519707
1792.0 9.89261682482937
1792.0 9.89261682482937
1793.0 9.824418517419975
1793.0 9.824418517419975
1794.0 9.756220201069311
1794.0 9.756220201069311
1795.0 9.688021862811492
1795.0 9.688021862811492
1796.0 9.619823534998735
1796.0 9.619823534998735
1797.0 9.55162518797944
1797.0 9.55162518797944
1798.0 9.483426834673734
1798.0 9.483426834673734
1799.0 9.4152284723947
1799.0 9.4152284723947
1800.0 9.347030096038528
1800.0 9.347030096038528
1802.5 9.304406124187187
1802.5 9.304406124187187
1805.0 9.261782125447237
1805.0 9.261782125447237
1807.5 9.219158123965117
1807.5 9.219158123965117
1810.0 9.176534131007854
1810.0 9.176534131007854
1812.5 9.133910130266791
1812.5 9.133910130266791
1815.0 9.09128612224926
1815.0 9.09128612224926
1817.5 9.048662097232894
1817.5 9.048662097232894
1820.0 9.006038089956418
1820.0 9.006038089956418
1822.5 8.963414081675923
1822.5 8.963414081675923
1825.0 8.92079007656481
1825.0 8.92079007656481
1827.5 8.878166029994578
1827.5 8.878166029994578
1830.0 8.835541996990834
1830.0 8.835541996990834
1832.5 8.792917967156471
1832.5 8.792917967156471
1835.0 8.750293928801916
1835.0 8.750293928801916
1837.5 8.70766989751559
1837.5 8.70766989751559
1840.0 8.665045878371448
1840.0 8.665045878371448
1842.5 8.622421802703515
1842.5 8.622421802703515
1845.0 8.57979777849008
1845.0 8.57979777849008
1847.5 8.537173712817529
1847.5 8.537173712817529
1850.0 8.49454965517567
1850.0 8.49454965517567
1852.5 8.451925588051152
1852.5 8.451925588051152
1854.867391451403 8.411562477325454
1854.867391451403 8.411562477325454
1855.867391451403 8.662579606649128
1855.867391451403 8.662579606649128
1856.867391451403 9.178526594439282
1856.867391451403 9.178526594439282
1857.867391451403 9.904628699203274
1857.867391451403 9.904628699203274
1858.867391451403 10.797435555766752
1858.867391451403 10.797435555766752
1859.867391451403 11.82248014809081
1859.867391451403 11.82248014809081
1860.5 12.503164233868914
1860.5 12.503164233868914
1861.5 13.636363745462944
1861.5 13.636363745462944
1862.5 14.841522612032207
1862.5 14.841522612032207
1863.5 16.103762280167885
1863.5 16.103762280167885
1864.5 17.41128035990007
1864.5 17.41128035990007
1865.5 18.75471460997331
1865.5 18.75471460997331
1866.5 20.12663843067799
1866.5 20.12663843067799
1867.5 21.521160640014795
1867.5 21.521160640014795
1868.5 22.93360813048462
1868.5 22.93360813048462
1869.5 24.36027389401133
1869.5 24.36027389401133
1870.5 25.79821741519759
1870.5 25.79821741519759
1871.5 27.245106062150008
1871.5 27.245106062150008
1872.5 28.69908953092719
1872.5 28.69908953092719
1873.5 30.158700045471566
1873.5 30.158700045471566
1874.5 31.622773304397167
1874.5 31.622773304397167
1875.5 33.0903857286038
1875.5 33.0903857286038
1876.5 34.56080466748735
1876.5 34.56080466748735
1877.5 36.03344898144724
1877.5 36.03344898144724
1878.5 37.50785766733286
1878.5 37.50785766733286
1879.5 38.98366500141428
1879.5 38.98366500141428
1880.5 40.460580935403094
1880.5 40.460580935403094
1881.5 41.93837535214993
1881.5 41.93837535214993
1882.5 43.416865705999506
1882.5 43.416865705999506
1883.5 44.89590721120496
1883.5 44.89590721120496
1884.5 46.375385009015204
1884.5 46.375385009015204
1885.5 47.8552079951411
1885.5 47.8552079951411
1886.5 49.33530388465095
1886.5 49.33530388465095
1887.5 50.81561534434714
1887.5 50.81561534434714
1888.5 52.29609691336926
1888.5 52.29609691336926
1889.5 53.77671248488065
1889.5 53.77671248488065
1890.5 55.257433484657284
1890.5 55.257433484657284
1891.5 56.73823717840492
1891.5 56.73823717840492
1892.5 58.219105582682495
1892.5 58.219105582682495
1893.5 59.70002440375022
1893.5 59.70002440375022
1894.5 61.18098229544774
1894.5 61.18098229544774
1895.5 62.661970306770264
1895.5 62.661970306770264
1896.5 64.14298127412202
1896.5 64.14298127412202
1897.5 65.62400953809735
1897.5 65.62400953809735
1898.5 67.10505065336993
1898.5 67.10505065336993
1899.5 68.58610102320522
1899.5 68.58610102320522
1900.5 70.06715783989779
1900.5 70.06715783989779
1901.5 71.54821885409356
1901.5 71.54821885409356
1902.5 73.0292823113232
1902.5 73.0292823113232
1903.5 74.51034677101991
1903.5 74.51034677101991
1904.5 75.99141115033063
1904.5 75.99141115033063
1905.5 77.47247452822275
1905.5 77.47247452822275
1906.5 78.95353623386704
1906.5 78.95353623386704
1907.5 80.43459568175298
1907.5 80.43459568175298
1908.5 81.91565244747032
1908.5 81.91565244747032
1909.5 83.39670615408511
1909.5 83.39670615408511
1910.5 84.87775656342797
1910.5 84.87775656342797
1911.5 86.35880343304228
1911.5 86.35880343304228
1912.5 87.83984659042633
1912.5 87.83984659042633
1913.5 89.32088587546886
1913.5 89.32088587546886
1914.3103421938354 90.42407191902224
1914.3103421938354 90.42407191902224
1915.3103421938354 91.49697889919983
1915.3103421938354 91.49697889919983
1916.3103421938354 92.3339644763401
1916.3103421938354 92.3339644763401
1917.3103421938354 92.9838057559068
1917.3103421938354 92.9838057559068
1918.3103421938354 93.48519498425583
1918.3103421938354 93.48519498425583
1919.3103421938354 93.86882467434931
1919.3103421938354 93.86882467434931
1920.0 94.07540840574123
1920.0 94.07540840574123
1921.0 94.36433191583836
1921.0 94.36433191583836
1922.0 94.58999634275571
1922.0 94.58999634275571
1923.0 94.76548045708581
1923.0 94.76548045708581
1924.0 94.90115899536643
1924.0 94.90115899536643
1925.0 95.00526176288037
1925.0 95.00526176288037
1926.0 95.08431698869379
1926.0 95.08431698869379
1927.0 95.14350325682379
1927.0 95.14350325682379
1928.0 95.18692844803253
1928.0 95.18692844803253
1929.0 95.21785116415647
1929.0 95.21785116415647
1930.0 95.23885624161228
1930.0 95.23885624161228
1931.0 95.25199417580842
1931.0 95.25199417580842
1932.0 95.25889147708158
1932.0 95.25889147708158
1933.0 95.2608383959921
1933.0 95.2608383959921
1934.0 95.25885841006419
1934.0 95.25885841006419
1935.0 95.25376339465929
1935.0 95.25376339465929
1936.0 95.24619738878945
1936.0 95.24619738878945
1937.0 95.23667127367194
1937.0 95.23667127367194
1938.0 95.2255902908897
1938.0 95.2255902908897
1939.0 95.21327592219743
1939.0 95.21327592219743
1940.0 95.19998314413439
1940.0 95.19998314413439
1941.0 95.18591425205258
1941.0 95.18591425205258
1942.0 95.17122971058983
1942.0 95.17122971058983
1943.0 95.15605681370543
1943.0 95.15605681370543
1944.0 95.14049649878672
1944.0 95.14049649878672
1945.0 95.12462889103796
1945.0 95.12462889103796
1946.0 95.10851750760555
1946.0 95.10851750760555
1947.0 95.09221275673102
1947.0 95.09221275673102
1948.0 95.0757546180784
1948.0 95.0757546180784
1949.0 95.05917479418459
1949.0 95.05917479418459
1950.0 95.04249844837346
1950.0 95.04249844837346
1951.0 95.02574554125874
1951.0 95.02574554125874
1952.0 95.00893190367448
1952.0 95.00893190367448
1953.0 94.99207007029068
1953.0 94.99207007029068
1954.0 94.97517003008582
1954.0 94.97517003008582
1955.0 94.95823968626803
1955.0 94.95823968626803
1956.0 94.94128526053406
1956.0 94.94128526053406
1957.0 94.92431178945499
1957.0 94.92431178945499
1958.0 94.90732316732009
1958.0 94.90732316732009
1959.0 94.89032255062462
1959.0 94.89032255062462
1960.0 94.87331240335831
1960.0 94.87331240335831
1961.0 94.85629470914249
1961.0 94.85629470914249
1962.0 94.83927101637627
1962.0 94.83927101637627
1963.0 94.82224256947781
1963.0 94.82224256947781
1964.0 94.80521035461575
1964.0 94.80521035461575
1965.0 94.78817514737855
1965.0 94.78817514737855
1966.0 94.77113758345833
1966.0 94.77113758345833
1967.0 94.75409811252072
1967.0 94.75409811252072
1968.0 94.73705716390536
1968.0 94.73705716390536
1969.0 94.72001501422413
1969.0 94.72001501422413
1970.0 94.70297193128245
1970.0 94.70297193128245
1971.0 94.68592811183207
1971.0 94.68592811183207
1972.0 94.66888369341838
1972.0 94.66888369341838
1973.0 94.651838818824
1973.0 94.651838818824
1974.0 94.63479355396052
1974.0 94.63479355396052
1975.0 94.6177479978834
1975.0 94.6177479978834
1976.0 94.60070220836963
1976.0 94.60070220836963
1977.0 94.58365622327662
1977.0 94.58365622327662
1978.0 94.5666100989716
1978.0 94.5666100989716
1979.0 94.54956387524888
1979.0 94.54956387524888
1980.0 94.53251754123716
1980.0 94.53251754123716
1981.0 94.51547112553301
1981.0 94.51547112553301
1982.0 94.49842465861958
1982.0 94.49842465861958
1983.0 94.48137815733357
1983.0 94.48137815733357
1984.0 94.4643315915479
1984.0 94.4643315915479
1985.0 94.44728502093035
1985.0 94.44728502093035
1986.0 94.43023840366095
1986.0 94.43023840366095
1987.0 94.41319178446699
1987.0 94.41319178446699
1988.0 94.3961451412881
1988.0 94.3961451412881
1989.0 94.37909849898088
1989.0 94.37909849898088
1990.0 94.36205183655177
1990.0 94.36205183655177
1991.0 94.34500515273926
1991.0 94.34500515273926
1993.5 94.30238841154652
1993.5 94.30238841154652
1996.0 94.25977166262084
1996.0 94.25977166262084
1998.5 94.2171549142382
1998.5 94.2171549142382
2001.0 94.1745381649743
2001.0 94.1745381649743
2003.5 94.13192141406932
2003.5 94.13192141406932
2006.0 94.08930464771257
2006.0 94.08930464771257
2008.5 94.04668788189886
2008.5 94.04668788189886
2011.0 94.00407110835222
2011.0 94.00407110835222
2013.5 93.96145434753235
2013.5 93.96145434753235
2016.0 93.91883757222317
2016.0 93.91883757222317
2018.5 93.87622078212672
2018.5 93.87622078212672
2021.0 93.83360401372985
2021.0 93.83360401372985
2023.5 93.7909872150192
2023.5 93.7909872150192
2026.0 93.74837042903533
2026.0 93.74837042903533
2028.5 93.7057536435945
2028.5 93.7057536435945
2031.0 93.66313684339872
2031.0 93.66313684339872
2033.5 93.62052003477318
2033.5 93.62052003477318
2036.0 93.57790324099554
2036.0 93.57790324099554
2038.5 93.53528642984766
2038.5 93.53528642984766
2041.0 93.49266961288532
2041.0 93.49266961288532
2043.5 93.45005280815559
2043.5 93.45005280815559
2046.0 93.40743598943071
2046.0 93.40743598943071
2048.5 93.36481917048907
2048.5 93.36481917048907
2051.0 93.32220233533586
2051.0 93.32220233533586
2053.5 93.27958550632339
2053.5 93.27958550632339
2056.0 93.23696867083194
2056.0 93.23696867083194
2058.5 93.19435183369944
2058.5 93.19435183369944
2061.0 93.151734988834
2061.0 93.151734988834
2063.5 93.10911815060346
2063.5 93.10911815060346
2066.0 93.06650129692115
2066.0 93.06650129692115
2068.5 93.02388445759259
2068.5 93.02388445759259
2071.0 92.98126760205244
2071.0 92.98126760205244
2073.5 92.93865075460384
2073.5 92.93865075460384
2076.0 92.896033875879
2076.0 92.896033875879
2078.5 92.85341701226768
2078.5 92.85341701226768
2081.0 92.81080014750948
2081.0 92.81080014750948
2083.7326832344675 92.76421678276331
2083.7326832344675 92.76421678276331
2084.7326832344675 93.01650335606438
2084.7326832344675 93.01650335606438
2085.7326832344675 93.53497150676685
2085.7326832344675 93.53497150676685
2086.7326832344675 94.26458770304745
2086.7326832344675 94.26458770304745
2087.7326832344675 95.16169633677521
2087.7326832344675 95.16169633677521
2088.7326832344675 96.19166745118267
2088.7326832344675 96.19166745118267
2089.7326832344675 97.32703076759888
2089.7326832344675 97.32703076759888
2090.7326832344675 98.54599548917476
2090.7326832344675 98.54599548917476
2091.7326832344675 99.83127600302392
2091.7326832344675 99.83127600302392
2092.7326832344675 101.16916048748027
2092.7326832344675 101.16916048748027
2093.7326832344675 102.54877208064757
2093.7326832344675 102.54877208064757
2094.7326832344675 103.96148266847011
2094.7326832344675 103.96148266847011
2095.7326832344675 105.4004480220145
2095.7326832344675 105.4004480220145
2096.7326832344675 106.86023896704452
2096.7326832344675 106.86023896704452
2097.7326832344675 108.33654882023869
2097.7326832344675 108.33654882023869
2098.7326832344675 109.82596128652068
2098.7326832344675 109.82596128652068
2099.7326832344675 111.32576641208965
2099.7326832344675 111.32576641208965
2100.5 112.4824914087546
2100.5 112.4824914087546
2101.5 113.995644091322
2101.5 113.995644091322
2102.5 115.5142783961048
2102.5 115.5142783961048
2103.5 117.03726002728632
2103.5 117.03726002728632
2104.5 118.5636891541696
2104.5 118.5636891541696
2105.5 120.0928520694202
2105.5 120.0928520694202
2106.5 121.62418253586323
2106.5 121.62418253586323
2107.5 123.1572314454604
2107.5 123.1572314454604
2108.5 124.69164253859363
2108.5 124.69164253859363
2109.5 126.2271331993798
2109.5 126.2271331993798
2110.5 127.76347923634727
2110.5 127.76347923634727
2111.3193656322546 128.92540977681082
2111.3193656322546 128.92540977681082
2112.3193656322546 130.05278767522353
2112.3193656322546 130.05278767522353
2113.3193656322546 130.94355568093837
2113.3193656322546 130.94355568093837
2114.3193656322546 131.6466332502434
2114.3193656322546 131.6466332502434
2115.3193656322546 132.20082556479568
2115.3193656322546 132.20082556479568
2116.3193656322546 132.63691472152385
2116.3193656322546 132.63691472152385
2117.3193656322546 132.97931859212468
2117.3193656322546 132.97931859212468
2118.3193656322546 133.24740658041867
2118.3193656322546 133.24740658041867
2119.3193656322546 133.45654348330214
2119.3193656322546 133.45654348330214
2120.3193656322546 133.61891740251434
2120.3193656322546 133.61891740251434
2121.3193656322546 133.74419654890815
2121.3193656322546 133.74419654890815
2122.3193656322546 133.84005025621883
2122.3193656322546 133.84005025621883
2123.3193656322546 133.91256219819263
2123.3193656322546 133.91256219819263
2124.3193656322546 133.96655827920523
2124.3193656322546 133.96655827920523
2125.3193656322546 134.0058666072816
2125.3193656322546 134.0058666072816
2126.3193656322546 134.03352387523304
2126.3193656322546 134.03352387523304
2127.3193656322546 134.05193893007927
2127.3193656322546 134.05193893007927
2128.3193656322546 134.06302259586323
2128.3193656322546 134.06302259586323
2129.3193656322546 134.0682906170549
2129.3193656322546 134.0682906170549
2130.3193656322546 134.06894538044074
2130.3193656322546 134.06894538044074
2131.3193656322546 134.0659406574155
2131.3193656322546 134.0659406574155
2132.3193656322546 134.06003306348998
2132.3193656322546 134.06003306348998
2133.3193656322546 134.05182274112468
2133.3193656322546 134.05182274112468
2134.3193656322546 134.04178578653267
2134.3193656322546 134.04178578653267
2135.3193656322546 134.03029986922039
2135.3193656322546 134.03029986922039
2136.3193656322546 134.0176645382583
2136.3193656322546 134.0176645382583
2137.3193656322546 134.00411743909032
2137.3193656322546 134.00411743909032
2138.3193656322546 133.9898470805532
2138.3193656322546 133.9898470805532
2139.3193656322546 133.97500299515855
2139.3193656322546 133.97500299515855
2140.3193656322546 133.95970382149602
2140.3193656322546 133.95970382149602
2141.3193656322546 133.94404360083837
2141.3193656322546 133.94404360083837
2142.3193656322546 133.92809702882505
2142.3193656322546 133.92809702882505
2143.3193656322546 133.91192327883925
2143.3193656322546 133.91192327883925
2144.3193656322546 133.8955693170761
2144.3193656322546 133.8955693170761
2145.3193656322546 133.87907242312468
2145.3193656322546 133.87907242312468
2146.3193656322546 133.86246213794942
2146.3193656322546 133.86246213794942
2147.3193656322546 133.8457618908257
2147.3193656322546 133.8457618908257
2148.3193656322546 133.82899030739716
2148.3193656322546 133.82899030739716
2149.3193656322546 133.81216210736943
2149.3193656322546 133.81216210736943
2150.3193656322546 133.79528901770382
2150.3193656322546 133.79528901770382
2151.3193656322546 133.77838032280133
2151.3193656322546 133.77838032280133
2152.3193656322546 133.76144335803502
2152.3193656322546 133.76144335803502
2153.3193656322546 133.74448399570286
2153.3193656322546 133.74448399570286
2154.3193656322546 133.72750683930033
2154.3193656322546 133.72750683930033
2155.3193656322546 133.71051560400184
2155.3193656322546 133.71051560400184
2156.3193656322546 133.69351317021972
2156.3193656322546 133.69351317021972
2157.3193656322546 133.67650184469028
2157.3193656322546 133.67650184469028
2158.3193656322546 133.65948350645024
2158.3193656322546 133.65948350645024
2159.3193656322546 133.6424595781269
2159.3193656322546 133.6424595781269
2160.0 133.63086979757242
2160.0 133.63086979757242
2161.0 133.61383898332738
2161.0 133.61383898332738
2162.0 133.5968051568187
2162.0 133.5968051568187
2163.0 133.57976893404452
2163.0 133.57976893404452
2164.0 133.56273083459047
2164.0 133.56273083459047
2165.0 133.54569123479345
2165.0 133.54569123479345
2166.0 133.5286504402529
2166.0 133.5286504402529
2167.0 133.51160870722288
2167.0 133.51160870722288
2168.0 133.494566214119
2168.0 133.494566214119
2169.0 133.47752312858165
2169.0 133.47752312858165
2170.0 133.46047957801133
2170.0 133.46047957801133
2171.0 133.44343564807545
2171.0 133.44343564807545
2172.0 133.42639141768078
2172.0 133.42639141768078
2173.0 133.40934695490182
2173.0 133.40934695490182
2174.0 133.392302311119
2174.0 133.392302311119
2175.0 133.37525751315405
2175.0 133.37525751315405
2176.0 133.35821260565862
2176.0 133.35821260565862
2177.0 133.3411675978212
2177.0 133.3411675978212
2178.0 133.3241225115541
2178.0 133.3241225115541
2179.0 133.30707735881717
2179.0 133.30707735881717
2180.0 133.29003217128476
2180.0 133.29003217128476
2181.0 133.27298695080134
2181.0 133.27298695080134
2182.0 133.25594168882253
2182.0 133.25594168882253
2183.0 133.2388964118187
2183.0 133.2388964118187
2184.0 133.22185111347548
2184.0 133.22185111347548
2185.0 133.20480578991285
2185.0 133.20480578991285
2186.0 133.1877604603464
2186.0 133.1877604603464
2187.0 133.1707151232911
2187.0 133.1707151232911
2188.0 133.15366977078713
2188.0 133.15366977078713
2190.5 133.1110563257512
2190.5 133.1110563257512
2193.0 133.06844290095825
2193.0 133.06844290095825
2195.5 133.02582944573066
2195.5 133.02582944573066
2198.0 132.98321601033373
2198.0 132.98321601033373
2200.5 132.940602559485
2200.5 132.940602559485
2203.0 132.8979891078045
2203.0 132.8979891078045
2205.5 132.85537565386795
2205.5 132.85537565386795
2208.0 132.81276219295825
2208.0 132.81276219295825
2210.5 132.770148715222
2210.5 132.770148715222
2213.0 132.72753525869115
2213.0 132.72753525869115
2215.5 132.68492177786706
2215.5 132.68492177786706
2218.0 132.64230831073223
2218.0 132.64230831073223
2220.5 132.59969483566178
2220.5 132.59969483566178
2223.0 132.5570813508686
2223.0 132.5570813508686
2225.5 132.51446786656896
2225.5 132.51446786656896
2228.0 132.47185438006278
2228.0 132.47185438006278
2230.5 132.4292408781048
2230.5 132.4292408781048
2233.0 132.38662738846128
2233.0 132.38662738846128
2235.5 132.3440138834155
2235.5 132.3440138834155
2238.0 132.30140037748842
2238.0 132.30140037748842
2240.5 132.2587868693053
2240.5 132.2587868693053
2243.0 132.21617335277426
2243.0 132.21617335277426
2245.5 132.17355984287812
2245.5 132.17355984287812
2248.0 132.1309463307259
2248.0 132.1309463307259
2250.5 132.0883328045462
2250.5 132.0883328045462
2253.0 132.04571927707295
2253.0 132.04571927707295
2255.5 132.00310574638112
2255.5 132.00310574638112
2258.0 131.96049221485757
2258.0 131.96049221485757
2260.5 131.91787868245274
2260.5 131.91787868245274
2263.0 131.87526514169997
2263.0 131.87526514169997
2265.5 131.83265160006596
2265.5 131.83265160006596
2268.0 131.79003804302965
2268.0 131.79003804302965
2270.5 131.7474244968835
2270.5 131.7474244968835
2273.0 131.70481093813416
2273.0 131.70481093813416
2275.5 131.6621973757045
2275.5 131.6621973757045
2278.0 131.61958382701354
2278.0 131.61958382701354
2280.5 131.5769702483003
2280.5 131.5769702483003
2283.0 131.53435668332585
2283.0 131.53435668332585
2285.5 131.4917431160953
2285.5 131.4917431160953
2288.0 131.44912953341301
2288.0 131.44912953341301
2290.5 131.40651595695326
2290.5 131.40651595695326
2293.0 131.36390237118314
2293.0 131.36390237118314
2295.5 131.32128877843988
2295.5 131.32128877843988
2298.0 131.2786751909567
2298.0 131.2786751909567
2300.5 131.2360615950761
2300.5 131.2360615950761
2303.0 131.19344800445563
2303.0 131.19344800445563
2305.5 131.15083439843286
2305.5 131.15083439843286
2308.0 131.1082207911165
2308.0 131.1082207911165
2310.5 131.06560718195644
2310.5 131.06560718195644
2313.0 131.0229935733394
2313.0 131.0229935733394
2315.5 130.98037994748344
2315.5 130.98037994748344
2317.0457534147868 130.954031893814
2317.0457534147868 130.954031893814
2318.0457534147868 131.05097821180362
2318.0457534147868 131.05097821180362
2319.0457534147868 131.2605825121292
2319.0457534147868 131.2605825121292
2320.0457534147868 131.55955274850552
2320.0457534147868 131.55955274850552
2321.0457534147868 131.92941241971013
2321.0457534147868 131.92941241971013
2322.0457534147868 132.35550506192956
2322.0457534147868 132.35550506192956
2323.0457534147868 132.82620435445023
2323.0457534147868 132.82620435445023
2324.0457534147868 133.33228774877196
2324.0457534147868 133.33228774877196
2325.0457534147868 133.866439414406
2325.0457534147868 133.866439414406
2326.0457534147868 134.42285608933304
2326.0457534147868 134.42285608933304
2327.0457534147868 134.99693430263153
2327.0457534147868 134.99693430263153
2328.0457534147868 135.58502239867693
2328.0457534147868 135.58502239867693
2329.0457534147868 136.1842236428835
2329.0457534147868 136.1842236428835
2330.0457534147868 136.79224023146512
2330.0457534147868 136.79224023146512
2331.0457534147868 137.40724942543287
2331.0457534147868 137.40724942543287
2332.0457534147868 138.02780532925607
2332.0457534147868 138.02780532925607
2333.0457534147868 138.65276099867444
2333.0457534147868 138.65276099867444
2334.0457534147868 139.28120660508495
2334.0457534147868 139.28120660508495
2335.0457534147868 139.91242044166023
2335.0457534147868 139.91242044166023
2336.0457534147868 140.54583001015627
2336.0457534147868 140.54583001015627
2337.0457534147868 141.1809811525848
2337.0457534147868 141.1809811525848
2338.0457534147868 141.81751364722132
2338.0457534147868 141.81751364722132
2339.0457534147868 142.45514172981083
2339.0457534147868 142.45514172981083
2340.0 143.0644164718718
2340.0 143.0644164718718
2341.0 143.65243782967283
2341.0 143.65243782967283
2342.0 144.24101189027596
2342.0 144.24101189027596
2343.0 144.8300242669788
2343.0 144.8300242669788
2344.0 145.41938417383386
2344.0 145.41938417383386
2345.0 146.0090196242933
2345.0 146.0090196242933
2346.0 146.59887350435991
2346.0 146.59887350435991
2347.0 147.18890050034955
2347.0 147.18890050034955
2348.0 147.7790646942504
2348.0 147.7790646942504
2349.0 148.36933756608715
2349.0 148.36933756608715
2350.0 148.95969649774173
2350.0 148.95969649774173
2351.0 149.5501235702895
2351.0 149.5501235702895
2352.0 150.14060451952636
2352.0 150.14060451952636
2353.0 150.73112808521316
2353.0 150.73112808521316
2354.0 151.32168531693907
2354.0 151.32168531693907
2355.0 151.91226909640983
2355.0 151.91226909640983
2356.0 152.50287379906345
2356.0 152.50287379906345
2357.0 153.09349494745274
2357.0 153.09349494745274
2358.0 153.68412900012757
2358.0 153.68412900012757
2359.0 154.27477313535587
2359.0 154.27477313535587
2360.0 154.86542514931702
2360.0 154.86542514931702
2361.0 155.45608325510952
2361.0 155.45608325510952
2362.0 156.04674603570948
2362.0 156.04674603570948
2363.0 156.63741239748276
2363.0 156.63741239748276
2364.0 157.22808145452885
2364.0 157.22808145452885
2365.0 157.81875249637508
2365.0 157.81875249637508
2366.0 158.40942497114906
2366.0 158.40942497114906
2367.0 159.0000984474509
2367.0 159.0000984474509
2368.0 159.59077256779634
2368.0 159.59077256779634
2369.0 160.18144704695106
2369.0 160.18144704695106
2370.0 160.7721216730856
2370.0 160.7721216730856
2371.0 161.36279628993205
2371.0 161.36279628993205
2372.0 161.95347072762385
2372.0 161.95347072762385
2373.0 162.54414487997093
2373.0 162.54414487997093
2374.0 163.13481867489864
2374.0 163.13481867489864
2375.0 163.72549204146512
2375.0 163.72549204146512
2376.0 164.3161649250454
2376.0 164.3161649250454
2377.0 164.90683727038297
2377.0 164.90683727038297
2378.0 165.49750904506124
2378.0 165.49750904506124
2379.0 166.088180233532
2379.0 166.088180233532
2380.0 166.67885081331318
2380.0 166.67885081331318
2381.0 167.26952075155793
2381.0 167.26952075155793
2382.0 167.8601900586087
2382.0 167.8601900586087
2383.0 168.45085869400788
2383.0 168.45085869400788
2384.0 169.0415266682292
2384.0 169.0415266682292
2385.0 169.6321939741768
2385.0 169.6321939741768
2386.0 170.22286059952884
2386.0 170.22286059952884
2387.0 170.81352654323553
2387.0 170.81352654323553
2388.0 171.40419179891697
2388.0 171.40419179891697
2389.0 171.99485637847712
2389.0 171.99485637847712
2390.0 172.58552026790682
2390.0 172.58552026790682
2391.0 173.1761834562362
2391.0 173.1761834562362
2392.0 173.76684596450264
2392.0 173.76684596450264
2393.0 174.35750777288348
2393.0 174.35750777288348
2394.0 174.94816888589233
2394.0 174.94816888589233
2395.0 175.53882931078684
2395.0 175.53882931078684
2396.0 176.12948903353671
2396.0 176.12948903353671
2397.0 176.72014806042654
2397.0 176.72014806042654
2398.0 177.31080638154438
2398.0 177.31080638154438
2399.0 177.90146402701353
2399.0 177.90146402701353
2400.0 178.49212094909444
2400.0 178.49212094909444
2401.0 179.08277720198197
2401.0 179.08277720198197
2402.0 179.67343274589166
2402.0 179.67343274589166
2403.0 180.26408759271735
2403.0 180.26408759271735
2404.0 180.85474173056204
2404.0 180.85474173056204
2405.0 181.44539518913072
2405.0 181.44539518913072
2406.0 182.03604794411018
2406.0 182.03604794411018
2407.0 182.6267000067808
2407.0 182.6267000067808
2408.0 183.2173513614297
2408.0 183.2173513614297
2409.0 183.80800202515627
2409.0 183.80800202515627
2410.0 184.39865198215722
2410.0 184.39865198215722
2411.0 184.9893012437512
2411.0 184.9893012437512
2412.0 185.57994982593522
2412.0 185.57994982593522
2413.0 186.17059769415943
2413.0 186.17059769415943
2414.0 186.76124487541705
2414.0 186.76124487541705
2415.0 187.35189134464193
2415.0 187.35189134464193
2416.0 187.94253712057846
2416.0 187.94253712057846
2417.0 188.53318219887245
2417.0 188.53318219887245
2418.0 189.1238265893773
2418.0 189.1238265893773
2419.0 189.71447027041864
2419.0 189.71447027041864
2420.0 190.30511326224658
2420.0 190.30511326224658
2421.0 190.89575555171484
2421.0 190.89575555171484
2422.0 191.4863971388235
2422.0 191.4863971388235
2423.0 192.07703804757713
2423.0 192.07703804757713
2424.0 192.6676782362387
2424.0 192.6676782362387
2425.0 193.25831774379566
2425.0 193.25831774379566
2426.0 193.8489565407442
2426.0 193.8489565407442
2427.0 194.4395946459596
2427.0 194.4395946459596
2428.0 195.03023205614207
2428.0 195.03023205614207
2429.0 195.62086876437507
2429.0 195.62086876437507
2430.0 196.2115047814676
2430.0 196.2115047814676
2431.0 196.8021400948661
2431.0 196.8021400948661
2432.0 197.3927747191411
2432.0 197.3927747191411
2433.0 197.98340864270153
2433.0 197.98340864270153
2434.0 198.57404185940598
2434.0 198.57404185940598
2435.0 199.16467438304292
2435.0 199.16467438304292
2436.0 199.75530620655792
2436.0 199.75530620655792
2437.0 200.34593733430532
2437.0 200.34593733430532
2438.0 200.93656777668164
2438.0 200.93656777668164
2439.0 201.52719749707927
2439.0 201.52719749707927
2440.0 202.11782653412286
2440.0 202.11782653412286
2441.0 202.7084548789709
2441.0 202.7084548789709
2442.0 203.29908252744957
2442.0 203.29908252744957
2443.0 203.88970947071735
2443.0 203.88970947071735
2444.0 204.48033571211653
2444.0 204.48033571211653
2445.0 205.07096125641368
2445.0 205.07096125641368
2446.0 205.66158612253355
2446.0 205.66158612253355
2447.0 206.2522102663028
2447.0 206.2522102663028
2448.0 206.84283371929178
2448.0 206.84283371929178
2449.0 207.43345648443037
2449.0 207.43345648443037
2450.0 208.02407854582282
2450.0 208.02407854582282
2451.0 208.61469990909916
2451.0 208.61469990909916
2452.0 209.20532057770063
2452.0 209.20532057770063
2453.0 209.7959405474534
2453.0 209.7959405474534
2454.0 210.3865598254613
2454.0 210.3865598254613
2455.0 210.97717839912124
2455.0 210.97717839912124
2456.0 211.56779626848277
2456.0 211.56779626848277
2457.0 212.15841344962203
2457.0 212.15841344962203
2458.0 212.74902993415944
2458.0 212.74902993415944
2459.0 213.33964571792103
2459.0 213.33964571792103
2460.0 213.93026079911968
2460.0 213.93026079911968
2461.0 214.52087519613005
2461.0 214.52087519613005
2462.0 215.1114888925945
2462.0 215.1114888925945
2463.0 215.70210187728478
2463.0 215.70210187728478
2464.0 216.29271417755476
2464.0 216.29271417755476
2465.0 216.88332578263808
2465.0 216.88332578263808
2466.0 217.4739366672861
2466.0 217.4739366672861
2467.0 218.0645468803893
2467.0 218.0645468803893
2468.0 218.6551563835033
2468.0 218.6551563835033
2469.0 219.2457652006823
2469.0 219.2457652006823
2470.0 219.83637330851437
2470.0 219.83637330851437
2471.0 220.42698072766177
2471.0 220.42698072766177
2472.0 221.01758744515877
2472.0 221.01758744515877
2473.0 221.6081934534891
2473.0 221.6081934534891
2474.0 222.19879878279883
2474.0 222.19879878279883
2475.0 222.78940341206277
2475.0 222.78940341206277
2476.0 223.38000732862838
2476.0 223.38000732862838
2477.0 223.9706105593489
2477.0 223.9706105593489
2478.0 224.5612130962958
2478.0 224.5612130962958
2479.0 225.15181491939947
2479.0 225.15181491939947
2480.0 225.74241605546356
2480.0 225.74241605546356
2481.0 226.3330164956467
2481.0 226.3330164956467
2482.0 226.9236162432911
2482.0 226.9236162432911
2483.0 227.51421530132671
2483.0 227.51421530132671
2484.0 228.10481364162453
2484.0 228.10481364162453
2485.0 228.6954112872267
2485.0 228.6954112872267
2486.0 229.28600824487427
2486.0 229.28600824487427
2487.0 229.87660450328949
2487.0 229.87660450328949
2488.0 230.46720005834794
2488.0 230.46720005834794
2489.0 231.05779490872436
2489.0 231.05779490872436
2490.0 231.64838907466878
2490.0 231.64838907466878
2491.0 232.23898253652385
2491.0 232.23898253652385
2492.0 232.82957530707293
2492.0 232.82957530707293
2493.0 233.420167382604
2493.0 233.420167382604
2494.0 234.01075874813418
2494.0 234.01075874813418
2495.0 234.60134943339716
2495.0 234.60134943339716
2496.0 235.1919394017853
2496.0 235.1919394017853
2497.0 235.78252869467283
2497.0 235.78252869467283
2498.0 236.37311727229013
2498.0 236.37311727229013
2499.0 236.96370515016326
2499.0 236.96370515016326
2500.0 237.55429235276563
2500.0 237.55429235276563
2501.0 238.14487883042472
2501.0 238.14487883042472
2502.0 238.73546462593904
2502.0 238.73546462593904
2503.0 239.32604971918946
2503.0 239.32604971918946
2504.0 239.91663412199685
2504.0 239.91663412199685
2505.0 240.5072178357855
2505.0 240.5072178357855
2506.0 241.0978008240786
2506.0 241.0978008240786
2507.0 241.68838312353336
2507.0 241.68838312353336
2508.0 242.27896474363337
2508.0 242.27896474363337
2509.0 242.8695456520262
2509.0 242.8695456520262
2510.0 243.46012586947327
2510.0 243.46012586947327
2511.0 244.05070537819262
2511.0 244.05070537819262
2512.0 244.6412842125042
2512.0 244.6412842125042
2513.0 245.23186233121405
2513.0 245.23186233121405
2514.0 245.82243974046358
2514.0 245.82243974046358
2515.0 246.41301648025222
2515.0 246.41301648025222
2516.0 247.00359251213573
2516.0 247.00359251213573
2517.0 247.59416784559767
2517.0 247.59416784559767
2518.0 248.1847424731714
2518.0 248.1847424731714
2519.0 248.7753164137322
2519.0 248.7753164137322
2520.0 249.3658896551389
2520.0 249.3658896551389
2521.0 249.9564621894629
2521.0 249.9564621894629
2522.0 250.54703403466655
2522.0 250.54703403466655
2523.0 251.13760519409215
2523.0 251.13760519409215
2524.0 251.72817564427817
2524.0 251.72817564427817
2525.0 252.31874539100318
2525.0 252.31874539100318
2526.0 252.9093144437013
2526.0 252.9093144437013
2527.0 253.4998828141935
2527.0 253.4998828141935
2528.0 254.09045046683454
2528.0 254.09045046683454
2529.0 254.68101743039563
2529.0 254.68101743039563
2530.0 255.2715836959858
2530.0 255.2715836959858
2531.0 255.8621492768503
2531.0 255.8621492768503
2532.0 256.45271414109845
2532.0 256.45271414109845
2533.0 257.04327832217615
2533.0 257.04327832217615
2534.0 257.63384179290966
2534.0 257.63384179290966
2535.0 258.2244045679192
2535.0 258.2244045679192
2536.0 258.81496665054686
2536.0 258.81496665054686
2537.0 259.40552803763086
2537.0 259.40552803763086
2538.0 259.99608872779635
2538.0 259.99608872779635
2539.0 260.5866487159564
2539.0 260.5866487159564
2540.0 261.1772080224107
2540.0 261.1772080224107
2541.0 261.767766601611
2541.0 261.767766601611
2542.0 262.3583245081768
2542.0 262.3583245081768
2543.0 262.94888170173886
2543.0 262.94888170173886
2544.0 263.5394382096015
2544.0 263.5394382096015
2545.0 264.12999401454374
2545.0 264.12999401454374
2546.0 264.7205491198582
2546.0 264.7205491198582
2547.0 265.3111035401651
2547.0 265.3111035401651
2548.0 265.9016572464541
2548.0 265.9016572464541
2549.0 266.49221027543194
2549.0 266.49221027543194
2550.0 267.082762586317
2550.0 267.082762586317
2551.0 267.6733142082504
2551.0 267.6733142082504
2552.0 268.2638651347704
2552.0 268.2638651347704
2553.0 268.85441535794854
2553.0 268.85441535794854
2554.0 269.4449648947846
2554.0 269.4449648947846
2555.0 270.0355137302958
2555.0 270.0355137302958
2556.0 270.62606186741203
2556.0 270.62606186741203
2557.0 271.2166093038456
2557.0 271.2166093038456
2558.0 271.8071560513678
2558.0 271.8071560513678
2559.0 272.39770208519195
2559.0 272.39770208519195
2560.0 272.98824743170945
2560.0 272.98824743170945
2561.0 273.57879208812125
2561.0 273.57879208812125
2562.0 274.169336043298
2562.0 274.169336043298
2563.0 274.7598792897237
2563.0 274.7598792897237
2564.0 275.35042184352386
2564.0 275.35042184352386
2565.0 275.94096370987745
2565.0 275.94096370987745
2566.0 276.53150487948113
2566.0 276.53150487948113
2567.0 277.12204534253107
2567.0 277.12204534253107
2568.0 277.7125851023694
2568.0 277.7125851023694
2569.0 278.303124177921
2569.0 278.303124177921
2569.675061569722 278.7017739880407
2569.675061569722 278.7017739880407
2570.675061569722 279.17835393085977
2570.675061569722 279.17835393085977
2571.675061569722 279.54230889763875
2571.675061569722 279.54230889763875
2572.675061569722 279.81692410245904
2572.675061569722 279.81692410245904
2573.675061569722 280.0206705215008
2573.675061569722 280.0206705215008
2574.675061569722 280.16820025941206
2574.675061569722 280.16820025941206
2575.675061569722 280.2711360547846
2575.675061569722 280.2711360547846
2576.675061569722 280.33869768299394
2576.675061569722 280.33869768299394
2577.675061569722 280.3781987228456
2577.675061569722 280.3781987228456
2578.675061569722 280.3954406636514
2578.675061569722 280.3954406636514
2579.675061569722 280.3950255577711
2579.675061569722 280.3950255577711
2580.5 280.40923331315787
2580.5 280.40923331315787
2581.5 280.43665470007863
2581.5 280.43665470007863
2582.5 280.454883661917
2582.5 280.454883661917
2583.5 280.46582074495643
2583.5 280.46582074495643
2584.5 280.47097351428295
2584.5 280.47097351428295
2585.5 280.47153789728384
2585.5 280.47153789728384
2586.5 280.46846250259614
2586.5 280.46846250259614
2587.5 280.4624998828654
2587.5 280.4624998828654
2588.5 280.4542469516816
2588.5 280.4542469516816
2589.5 280.44417722568795
2589.5 280.44417722568795
2590.5 280.4326663295778
2590.5 280.4326663295778
2591.5 280.42001222698764
2591.5 280.42001222698764
2592.5 280.40645126963307
2592.5 280.40645126963307
2593.5 280.3921709441197
2593.5 280.3921709441197
2594.5 280.3773199934884
2594.5 280.3773199934884
2595.5 280.3620163818519
2595.5 280.3620163818519
2596.5 280.34635370333126
2596.5 280.34635370333126
2597.5 280.3304061934701
2597.5 280.3304061934701
2598.5 280.3142327372197
2598.5 280.3142327372197
2599.5 280.29788004435676
2599.5 280.29788004435676
2600.5 280.2813851759097
2600.5 280.2813851759097
2601.5 280.2647775312728
2601.5 280.2647775312728
2602.5 280.24808042107793
2602.5 280.24808042107793
2603.5 280.23131234902803
2603.5 280.23131234902803
2604.5 280.2144879747726
2604.5 280.2144879747726
2605.5 280.1976189489583
2605.5 280.1976189489583
2606.5 280.1807144912759
2606.5 280.1807144912759
2607.5 280.1637819456444
2607.5 280.1637819456444
2608.5 280.1468271032055
2608.5 280.1468271032055
2609.5 280.1298545826728
2609.5 280.1298545826728
2610.5 280.1128680273132
2610.5 280.1128680273132
2611.5 280.09587034421816
2611.5 280.09587034421816
2612.5 280.0788638437641
2612.5 280.0788638437641
2613.5 280.0618503435541
2613.5 280.0618503435541
2614.5 280.0448312699517
2614.5 280.0448312699517
2615.5 280.0278078040856
2615.5 280.0278078040856
2616.5 280.0107808533805
2616.5 280.0107808533805
2617.5 279.99375112368233
2617.5 279.99375112368233
2618.5 279.976719195112
2618.5 279.976719195112
2619.5 279.95968550625605
2619.5 279.95968550625605
2620.5 279.9426504485406
2620.5 279.9426504485406
2621.5 279.92561428100095
2621.5 279.92561428100095
2622.5 279.90857726291154
2622.5 279.90857726291154
2623.5 279.8915395394496
2623.5 279.8915395394496
2624.5 279.8745012712545
2624.5 279.8745012712545
2625.5 279.8574625550903
2625.5 279.8574625550903
2626.5 279.8404235086681
2626.5 279.8404235086681
2627.5 279.8233841784042
2627.5 279.8233841784042
2628.5 279.806344638
2628.5 279.806344638
2629.5 279.7893049229097
2629.5 279.7893049229097
2630.5 279.7722650772545
2630.5 279.7722650772545
2631.5 279.7552251025444
2631.5 279.7552251025444
2632.5 279.738185061238
2632.5 279.738185061238
2633.5 279.72114493839877
2633.5 279.72114493839877
2634.5 279.70410476803255
2634.5 279.70410476803255
2635.5 279.6870645536284
2635.5 279.6870645536284
2636.5 279.6700243106331
2636.5 279.6700243106331
2637.5 279.6529840369232
2637.5 279.6529840369232
2638.5 279.635943732
2638.5 279.635943732
2639.5 279.61890341579635
2639.5 279.61890341579635
2640.5 279.6018630848718
2640.5 279.6018630848718
2641.5 279.58482273462613
2641.5 279.58482273462613
2642.5 279.56778239174986
2642.5 279.56778239174986
2645.0 279.5251814325753
2645.0 279.5251814325753
2647.5 279.48258046271553
2647.5 279.48258046271553
2650.0 279.4399795010953
2650.0 279.4399795010953
2652.5 279.3973785283281
2652.5 279.3973785283281
2655.0 279.35477755060464
2655.0 279.35477755060464
2657.5 279.3121765678756
2657.5 279.3121765678756
2660.0 279.2695755876571
2660.0 279.2695755876571
2662.5 279.2269746010581
2662.5 279.2269746010581
2665.0 279.18437361793207
2665.0 279.18437361793207
2667.5 279.14177262233375
2667.5 279.14177262233375
2670.0 279.09917162076727
2670.0 279.09917162076727
2672.5 279.0565706165819
2672.5 279.0565706165819
2675.0 279.0139696134828
2675.0 279.0139696134828
2677.5 278.9713686124818
2677.5 278.9713686124818
2680.0 278.9287675994209
2680.0 278.9287675994209
2682.5 278.8861665752624
2682.5 278.8861665752624
2685.0 278.843565559294
2685.0 278.843565559294
2687.5 278.80096454583605
2687.5 278.80096454583605
2690.0 278.75836350671017
2690.0 278.75836350671017
2692.5 278.7157624757742
2692.5 278.7157624757742
2695.0 278.6731614473489
2695.0 278.6731614473489
2697.5 278.63056041488034
2697.5 278.63056041488034
2700.0 278.58795937649313
2700.0 278.58795937649313
2702.5 278.54535833406277
2702.5 278.54535833406277
2705.0 278.5027572795724
2705.0 278.5027572795724
2707.5 278.4601562271307
2707.5 278.4601562271307
2710.0 278.4175551772491
2710.0 278.4175551772491
2712.5 278.3749541148456
2712.5 278.3749541148456
2715.0 278.3323530535778
2715.0 278.3323530535778
2717.5 278.2897519825873
2717.5 278.2897519825873
2720.0 278.24715091978686
2720.0 278.24715091978686
2722.5 278.20454983745975
2722.5 278.20454983745975
2725.0 278.16194876607227
2725.0 278.16194876607227
2727.5 278.11934768830434
2727.5 278.11934768830434
2730.0 278.0767466055803
2730.0 278.0767466055803
2732.5 278.0341455117092
2732.5 278.0341455117092
2735.0 277.99154442648995
2735.0 277.99154442648995
2737.5 277.94894332265704
2737.5 277.94894332265704
2740.0 277.90634223453037
2740.0 277.90634223453037
2742.5 277.86374112682756
2742.5 277.86374112682756
2745.0 277.82114002259766
2745.0 277.82114002259766
2747.5 277.7785389072703
2747.5 277.7785389072703
2750.0 277.7359377991705
2750.0 277.7359377991705
2752.5 277.69333667997313
2752.5 277.69333667997313
2755.0 277.65073556328633
2755.0 277.65073556328633
2757.5 277.608134426611
2757.5 277.608134426611
2760.0 277.5655333070167
2760.0 277.5655333070167
2762.5 277.5229321617544
2762.5 277.5229321617544
2765.0 277.48033103357307
2765.0 277.48033103357307
2767.5 277.43772989901134
2767.5 277.43772989901134
2770.0 277.39512875944393
2770.0 277.39512875944393
2772.5 277.352527608779
2772.5 277.352527608779
2775.0 277.30992645315786
2775.0 277.30992645315786
2777.5 277.2673253131935
2777.5 277.2673253131935
2780.0 277.2247241414692
2780.0 277.2247241414692
2782.5 277.18212299154305
2782.5 277.18212299154305
2785.0 277.1395218230032
2785.0 277.1395218230032
2787.5 277.09692066448997
2787.5 277.09692066448997
2790.0 277.0543194873631
2790.0 277.0543194873631
2792.5 277.01171831746376
2792.5 277.01171831746376
2795.0 276.9691171303751
2795.0 276.9691171303751
2797.5 276.9265159589431
2797.5 276.9265159589431
2800.0 276.8839147557512
2800.0 276.8839147557512
2802.5 276.8413135743574
2802.5 276.8413135743574
2805.0 276.7987123818661
2805.0 276.7987123818661
2807.5 276.7561111905105
2807.5 276.7561111905105
2810.0 276.7135099880079
2810.0 276.7135099880079
2812.5 276.6709087805491
2812.5 276.6709087805491
2815.0 276.628307569509
2815.0 276.628307569509
2817.5 276.58570636523456
2817.5 276.58570636523456
2820.0 276.5431051428083
2820.0 276.5431051428083
2822.5 276.5005039238551
2822.5 276.5005039238551
2825.0 276.4579027135042
2825.0 276.4579027135042
2827.5 276.41530147844776
2827.5 276.41530147844776
2830.0 276.3727002506189
2830.0 276.3727002506189
2832.5 276.33009901920866
2832.5 276.33009901920866
2835.0 276.2874977739018
2835.0 276.2874977739018
2837.5 276.2448965409589
2837.5 276.2448965409589
2840.0 276.20229528706506
2840.0 276.20229528706506
2842.5 276.15969404887744
2842.5 276.15969404887744
2845.0 276.1170927934509
2845.0 276.1170927934509
2847.5 276.0744915391601
2847.5 276.0744915391601
2850.0 276.0318902873798
2850.0 276.0318902873798
2852.5 275.9892890169858
2852.5 275.9892890169858
2855.0 275.9466877636728
2855.0 275.9466877636728
2857.5 275.90408648331703
2857.5 275.90408648331703
2860.0 275.86148522004225
2860.0 275.86148522004225
2862.5 275.8188839283003
2862.5 275.8188839283003
2865.0 275.77628264892235
2865.0 275.77628264892235
2867.5 275.73368137068013
2867.5 275.73368137068013
2870.0 275.69108007382414
2870.0 275.69108007382414
2872.5 275.6484788001411
2872.5 275.6484788001411
2875.0 275.60587749332336
2875.0 275.60587749332336
2877.5 275.56327619510796
2877.5 275.56327619510796
2880.0 275.5206749003656
2880.0 275.5206749003656
2882.5 275.47807359924275
2882.5 275.47807359924275
2885.0 275.4354722883972
2885.0 275.4354722883972
2887.5 275.39287097117113
2887.5 275.39287097117113
2890.0 275.3502696564556
2890.0 275.3502696564556
2892.5 275.30766833678393
2892.5 275.30766833678393
2895.0 275.26506700596525
2895.0 275.26506700596525
2897.5 275.22246568476095
2897.5 275.22246568476095
2900.0 275.1798643439804
2900.0 275.1798643439804
2902.5 275.13726301138996
2902.5 275.13726301138996
2905.0 275.094661676593
2905.0 275.094661676593
2907.5 275.0520603354155
2907.5 275.0520603354155
2910.0 275.00945898923237
2910.0 275.00945898923237
2912.5 274.9668576305769
2912.5 274.9668576305769
2915.0 274.9242562890025
2915.0 274.9242562890025
2917.5 274.8816549292267
2917.5 274.8816549292267
2920.0 274.8390535701743
2920.0 274.8390535701743
2922.5 274.79645220891535
2922.5 274.79645220891535
2925.0 274.7538508473678
2925.0 274.7538508473678
2927.5 274.7112494747227
2927.5 274.7112494747227
2930.0 274.66864810458816
2930.0 274.66864810458816
2932.5 274.6260467158399
2932.5 274.6260467158399
2935.0 274.58344533574353
2935.0 274.58344533574353
2937.5 274.540843951604
2937.5 274.540843951604
2940.0 274.49824255540443
2940.0 274.49824255540443
2942.5 274.4556411612536
2942.5 274.4556411612536
2945.0 274.4130397757546
2945.0 274.4130397757546
2947.5 274.3704383716419
2947.5 274.3704383716419
2950.0 274.3278369639479
2950.0 274.3278369639479
2952.5 274.28523555734006
2952.5 274.28523555734006
2955.0 274.2426341528304
2955.0 274.2426341528304
2957.5 274.20003273154373
2957.5 274.20003273154373
2960.0 274.1574313184471
2960.0 274.1574313184471
2962.5 274.11482988439946
2962.5 274.11482988439946
2965.0 274.0722284688077
2965.0 274.0722284688077
2967.5 274.02962704074355
2967.5 274.02962704074355
2970.0 273.98702560158193
2970.0 273.98702560158193
2972.5 273.944424178077
2972.5 273.944424178077
2975.0 273.90182273642023
2975.0 273.90182273642023
2977.5 273.8592212822911
2977.5 273.8592212822911
2980.0 273.8166198438187
2980.0 273.8166198438187
2982.5 273.77401838815695
2982.5 273.77401838815695
2985.0 273.731416926527
2985.0 273.731416926527
2987.5 273.6888154669953
2987.5 273.6888154669953
2990.0 273.6462140245446
2990.0 273.6462140245446
2992.5 273.6036125502845
2992.5 273.6036125502845
2995.0 273.5610110757853
2995.0 273.5610110757853
2997.5 273.5184096051714
2997.5 273.5184096051714
3000.0 273.4758081291396
3000.0 273.4758081291396
3002.5 273.4332066556182
3002.5 273.4332066556182
3005.0 273.3906051709993
3005.0 273.3906051709993
3007.5 273.3480036804123
3007.5 273.3480036804123
3010.0 273.305402192886
3010.0 273.305402192886
3012.5 273.2628007007663
3012.5 273.2628007007663
3015.0 273.2201991961743
3015.0 273.2201991961743
3017.5 273.17759768800096
3017.5 273.17759768800096
3020.0 273.13499619410953
3020.0 273.13499619410953
3022.5 273.0923946904954
3022.5 273.0923946904954
3025.0 273.0497931598384
3025.0 273.0497931598384
3027.5 273.0071916462624
3027.5 273.0071916462624
3030.0 272.96459012768076
3030.0 272.96459012768076
3032.5 272.9219885966268
3032.5 272.9219885966268
3035.0 272.8793870887458
3035.0 272.8793870887458
3037.5 272.8367855504796
3037.5 272.8367855504796
3040.0 272.79418402512056
3040.0 272.79418402512056
3042.5 272.75158246937644
3042.5 272.75158246937644
3045.0 272.7089809368052
3045.0 272.7089809368052
3047.5 272.6663793917616
3047.5 272.6663793917616
3050.0 272.62377784171235
3050.0 272.62377784171235
3052.5 272.58117629417364
3052.5 272.58117629417364
3055.0 272.5385747355374
3055.0 272.5385747355374
3057.5 272.49597317899935
3057.5 272.49597317899935
3060.0 272.45337161649314
3060.0 272.45337161649314
3062.5 272.4107700499438
3062.5 272.4107700499438
3065.0 272.36816846524255
3065.0 272.36816846524255
3067.5 272.32556690371416
3067.5 272.32556690371416
3070.0 272.2829653161055
3070.0 272.2829653161055
3072.5 272.24036373847395
3072.5 272.24036373847395
3075.0 272.1977621483701
3075.0 272.1977621483701
3077.5 272.1551605753473
3077.5 272.1551605753473
3080.0 272.1125589752816
3080.0 272.1125589752816
3082.5 272.0699573861556
3082.5 272.0699573861556
3085.0 272.0273557760786
3085.0 272.0273557760786
3087.5 271.9847541769908
3087.5 271.9847541769908
3090.0 271.94215256538115
3090.0 271.94215256538115
3092.5 271.8995509577063
3092.5 271.8995509577063
3095.0 271.8569493422267
3095.0 271.8569493422267
3097.5 271.8143477184487
3097.5 271.8143477184487
3100.0 271.7717461089526
3100.0 271.7717461089526
3102.5 271.7291444737885
3102.5 271.7291444737885
3105.0 271.6865428496135
3105.0 271.6865428496135
3107.5 271.64394122514994
3107.5 271.64394122514994
3110.0 271.6013395909636
3110.0 271.6013395909636
3112.5 271.5587379518212
3112.5 271.5587379518212
3115.0 271.5161363001569
3115.0 271.5161363001569
3117.5 271.47353465100315
3117.5 271.47353465100315
3120.0 271.4309330029851
3120.0 271.4309330029851
3122.5 271.3883313522987
3122.5 271.3883313522987
3125.0 271.3457296820856
3125.0 271.3457296820856
3127.5 271.3031280350454
3127.5 271.3031280350454
3130.0 271.2605263693915
3130.0 271.2605263693915
3132.5 271.21792470015623
3132.5 271.21792470015623
3135.0 271.17532302454055
3135.0 271.17532302454055
3137.5 271.132721345294
3137.5 271.132721345294
3140.0 271.09011966718316
3140.0 271.09011966718316
3142.5 271.04751799254524
3142.5 271.04751799254524
3145.0 271.00491629833124
3145.0 271.00491629833124
3147.5 270.9623146151064
3147.5 270.9623146151064
3150.0 270.9197129109305
3150.0 270.9197129109305
3152.5 270.8771112163195
3152.5 270.8771112163195
3155.0 270.834509510611
3155.0 270.834509510611
3157.5 270.791907807413
3157.5 270.791907807413
3160.0 270.74930610768797
3160.0 270.74930610768797
3162.5 270.7067043883868
3162.5 270.7067043883868
3165.0 270.6641026702213
3165.0 270.6641026702213
3167.5 270.6215009569036
3167.5 270.6215009569036
3170.0 270.5788992372055
3170.0 270.5788992372055
3172.5 270.5362974979312
3172.5 270.5362974979312
3175.0 270.4936957682712
3175.0 270.4936957682712
3177.5 270.45109403498043
3177.5 270.45109403498043
3180.0 270.40849230987965
3180.0 270.40849230987965
3182.5 270.3658905680018
3182.5 270.3658905680018
3185.0 270.32328881974354
3185.0 270.32328881974354
3187.5 270.2806870749583
3187.5 270.2806870749583
3190.0 270.2380853105968
3190.0 270.2380853105968
3192.5 270.19548356194156
3192.5 270.19548356194156
3195.0 270.1528818035636
3195.0 270.1528818035636
3197.5 270.1102800388052
3197.5 270.1102800388052
3200.0 270.0676782765573
3200.0 270.0676782765573
3202.5 270.02507650321184
3202.5 270.02507650321184
3205.0 269.98247473943127
3205.0 269.98247473943127
3207.5 269.93987294998266
3207.5 269.93987294998266
3210.0 269.8972711762402
3210.0 269.8972711762402
3212.5 269.85466938429647
3212.5 269.85466938429647
3215.0 269.8120675944509
3215.0 269.8120675944509
3217.5 269.76946580711586
3217.5 269.76946580711586
3220.0 269.7268640147751
3220.0 269.7268640147751
3222.5 269.6842622113369
3222.5 269.6842622113369
3225.0 269.6416604090344
3225.0 269.6416604090344
3227.5 269.59905860406343
3227.5 269.59905860406343
3230.0 269.55645678565776
3230.0 269.55645678565776
3232.5 269.5138549843331
3232.5 269.5138549843331
3235.0 269.4712531498242
3235.0 269.4712531498242
3237.5 269.42865133239627
3237.5 269.42865133239627
3240.0 269.3860495099628
3240.0 269.3860495099628
3242.5 269.34344768257307
3242.5 269.34344768257307
3245.0 269.30084585155254
3245.0 269.30084585155254
3247.5 269.25824402872206
3247.5 269.25824402872206
3250.0 269.21564218022354
3250.0 269.21564218022354
3252.5 269.1730403342355
3252.5 269.1730403342355
3255.0 269.1304384917205
3255.0 269.1304384917205
3257.5 269.08783664419985
3257.5 269.08783664419985
3260.0 269.0452347902987
3260.0 269.0452347902987
3262.5 269.002632934191
3262.5 269.002632934191
3265.0 268.9600310717029
3265.0 268.9600310717029
3267.5 268.91742920563337
3267.5 268.91742920563337
3270.0 268.8748273331339
3270.0 268.8748273331339
3272.5 268.83222546553174
3272.5 268.83222546553174
3275.0 268.7896235919614
3275.0 268.7896235919614
3277.5 268.74702171297315
3277.5 268.74702171297315
3280.0 268.70441982329965
3280.0 268.70441982329965
3282.5 268.66181793572434
3282.5 268.66181793572434
3285.0 268.6192160506596
3285.0 268.6192160506596
3287.5 268.57661414698106
3287.5 268.57661414698106
3290.0 268.5340122664755
3290.0 268.5340122664755
3292.5 268.49141035421
3292.5 268.49141035421
3295.0 268.4488084505469
3295.0 268.4488084505469
3297.5 268.40620654898197
3297.5 268.40620654898197
3300.0 268.3636046437862
3300.0 268.3636046437862
3302.5 268.3210027115476
3302.5 268.3210027115476
3305.0 268.27840079639
3305.0 268.27840079639
3307.5 268.23579887622674
3307.5 268.23579887622674
3310.0 268.1931969449659
3310.0 268.1931969449659
3312.5 268.1505950307862
3312.5 268.1505950307862
3315.0 268.1079930895636
3315.0 268.1079930895636
3317.5 268.06539114471013
3317.5 268.06539114471013
3320.0 268.02278920804673
3320.0 268.02278920804673
3322.5 267.9801872691768
3322.5 267.9801872691768
3325.0 267.9375853093559
3325.0 267.9375853093559
3327.5 267.894983366616
3327.5 267.894983366616
3330.0 267.8523814052624
3330.0 267.8523814052624
3332.5 267.8097794464193
3332.5 267.8097794464193
3335.0 267.7671774971411
3335.0 267.7671774971411
3337.5 267.72457552833623
3337.5 267.72457552833623
3340.0 267.6819735483843
3340.0 267.6819735483843
3342.5 267.63937157804673
3342.5 267.63937157804673
3345.0 267.5967696102197
3345.0 267.5967696102197
3347.5 267.55416761530034
3347.5 267.55416761530034
3350.0 267.5115656313701
3350.0 267.5115656313701
3352.5 267.46896364995035
3352.5 267.46896364995035
3355.0 267.42636164991694
3355.0 267.42636164991694
3357.5 267.38375967305643
3357.5 267.38375967305643
3360.0 267.3411576630612
3360.0 267.3411576630612
3362.5 267.298555655527
3362.5 267.298555655527
3365.0 267.25595365760717
3365.0 267.25595365760717
3367.5 267.2133516546817
3367.5 267.2133516546817
3370.0 267.17074964065864
3370.0 267.17074964065864
3372.5 267.12814761595035
3372.5 267.12814761595035
3375.0 267.08554558444933
3375.0 267.08554558444933
3377.5 267.04294357749603
3377.5 267.04294357749603
3380.0 267.00034155239086
3380.0 267.00034155239086
3382.5 266.9577395086719
3382.5 266.9577395086719
3385.0 266.91513748065927
3385.0 266.91513748065927
3387.5 266.8725354405866
3387.5 266.8725354405866
3390.0 266.8299333978456
3390.0 266.8299333978456
3392.5 266.78733135624026
3392.5 266.78733135624026
3395.0 266.74472929505873
3395.0 266.74472929505873
3397.5 266.7021272448664
3397.5 266.7021272448664
3400.0 266.6595251967227
3400.0 266.6595251967227
3402.5 266.6169231304272
3402.5 266.6169231304272
3405.0 266.574321059126
3405.0 266.574321059126
3407.5 266.53171900353107
3407.5 266.53171900353107
3410.0 266.48911692973473
3410.0 266.48911692973473
3412.5 266.4465148580366
3412.5 266.4465148580366
3415.0 266.4039127620452
3415.0 266.4039127620452
3417.5 266.3613106878519
3417.5 266.3613106878519
3420.0 266.3187085964692
3420.0 266.3187085964692
3422.5 266.27610650617277
3422.5 266.27610650617277
3425.0 266.23350442686547
3425.0 266.23350442686547
3427.5 266.190902327982
3427.5 266.190902327982
3430.0 266.14830021800094
3430.0 266.14830021800094
3432.5 266.10569811621
3432.5 266.10569811621
3435.0 266.06309601830435
3435.0 266.06309601830435
3437.5 266.0204938947307
3437.5 266.0204938947307
3440.0 265.9778917868632
3440.0 265.9778917868632
3442.5 265.9352896664739
3442.5 265.9352896664739
3445.0 265.8926875438781
3445.0 265.8926875438781
3447.5 265.8500854149018
3447.5 265.8500854149018
3450.0 265.80748329691465
3450.0 265.80748329691465
3452.5 265.7648811518352
3452.5 265.7648811518352
3455.0 265.72227902383673
3455.0 265.72227902383673
3457.5 265.6796768776864
3457.5 265.6796768776864
3460.0 265.63707473358477
3460.0 265.63707473358477
3462.5 265.59447259061886
3462.5 265.59447259061886
3465.0 265.5518704454464
3465.0 265.5518704454464
3467.5 265.5092682877521
3467.5 265.5092682877521
3470.0 265.4666661311935
3470.0 265.4666661311935
3472.5 265.4240639649122
3472.5 265.4240639649122
3475.0 265.3814617861585
3475.0 265.3814617861585
3477.5 265.3388596305778
3477.5 265.3388596305778
3480.0 265.2962574638995
3480.0 265.2962574638995
3482.5 265.2536552715532
3482.5 265.2536552715532
3485.0 265.2110531023798
3485.0 265.2110531023798
3487.5 265.1684509085008
3487.5 265.1684509085008
3490.0 265.12584873074036
3490.0 265.12584873074036
3492.5 265.08324653436625
3492.5 265.08324653436625
3495.0 265.04064434050264
3495.0 265.04064434050264
3497.5 264.998042150112
3497.5 264.998042150112
3500.0 264.95543993877044
3500.0 264.95543993877044
3502.5 264.91283773836847
3502.5 264.91283773836847
3505.0 264.87023551843987
3505.0 264.87023551843987
3507.5 264.8276333094509
3507.5 264.8276333094509
3510.0 264.78503110159767
3510.0 264.78503110159767
3512.5 264.7424288765055
3512.5 264.7424288765055
3515.0 264.6998266525491
3515.0 264.6998266525491
3517.5 264.65722442501135
3517.5 264.65722442501135
3520.0 264.6146221849517
3520.0 264.6146221849517
3522.5 264.5720199619731
3522.5 264.5720199619731
3525.0 264.5294177133265
3525.0 264.5294177133265
3527.5 264.4868154817609
3527.5 264.4868154817609
3530.0 264.4442132376735
3530.0 264.4442132376735
3532.5 264.4016109829504
3532.5 264.4016109829504
3535.0 264.35900873027595
3535.0 264.35900873027595
3537.5 264.3164064651292
3537.5 264.3164064651292
3540.0 264.2738042038677
3540.0 264.2738042038677
3542.5 264.23120195217115
3542.5 264.23120195217115
3545.0 264.1885996809479
3545.0 264.1885996809479
3547.5 264.1459974060938
3547.5 264.1459974060938
3550.0 264.1033951394297
3550.0 264.1033951394297
3552.5 264.06079286304293
3552.5 264.06079286304293
3555.0 264.0181905732213
3555.0 264.0181905732213
3557.5 263.9755882929646
3557.5 263.9755882929646
3560.0 263.9329860029851
3560.0 263.9329860029851
3562.5 263.89038370053333
3562.5 263.89038370053333
3565.0 263.84778142125447
3565.0 263.84778142125447
3567.5 263.8051791163075
3567.5 263.8051791163075
3570.0 263.7625768077792
3570.0 263.7625768077792
3572.5 263.7199745073915
3572.5 263.7199745073915
3575.0 263.6773721888519
3575.0 263.6773721888519
3577.5 263.6347698737853
3577.5 263.6347698737853
3580.0 263.5921675612292
3580.0 263.5921675612292
3582.5 263.5495652436674
3582.5 263.5495652436674
3585.0 263.50696291500816
3585.0 263.50696291500816
3587.5 263.4643605813432
3587.5 263.4643605813432
3590.0 263.421758248814
3590.0 263.421758248814
3592.5 263.37915590656206
3592.5 263.37915590656206
3595.0 263.33655357387494
3595.0 263.33655357387494
3597.5 263.29395122775304
3597.5 263.29395122775304
3600.0 263.25134887896274
3600.0 263.25134887896274
3602.5 263.2087465401992
3602.5 263.2087465401992
3605.0 263.16614418144707
3605.0 263.16614418144707
3607.5 263.12354182658027
3607.5 263.12354182658027
3610.0 263.0809394653331
3610.0 263.0809394653331
3612.5 263.0383370929883
3612.5 263.0383370929883
3615.0 262.99573472452886
3615.0 262.99573472452886
3617.5 262.95313234217275
3617.5 262.95313234217275
3620.0 262.91052997969683
3620.0 262.91052997969683
3622.5 262.86792758875373
3622.5 262.86792758875373
3625.0 262.8253252148917
3625.0 262.8253252148917
3627.5 262.78272283130684
3627.5 262.78272283130684
3630.0 262.74012043524976
3630.0 262.74012043524976
3632.5 262.69751804779503
3632.5 262.69751804779503
3635.0 262.65491564924275
3635.0 262.65491564924275
3637.5 262.61231323959294
3637.5 262.61231323959294
3640.0 262.5697108310294
3640.0 262.5697108310294
3642.5 262.5271084273631
3642.5 262.5271084273631
3645.0 262.4845060115873
3645.0 262.4845060115873
3647.5 262.4419035979097
3647.5 262.4419035979097
3650.0 262.3993011721721
3650.0 262.3993011721721
3652.5 262.3566987499075
3652.5 262.3566987499075
3655.0 262.3140963226372
3655.0 262.3140963226372
3657.5 262.27149389787746
3657.5 262.27149389787746
3660.0 262.22889145312917
3660.0 262.22889145312917
3662.5 262.18628902683673
3662.5 262.18628902683673
3665.0 262.14368658848434
3665.0 262.14368658848434
3667.5 262.10108413903436
3667.5 262.10108413903436
3670.0 262.05848169163306
3670.0 262.05848169163306
3672.5 262.01587923359614
3672.5 262.01587923359614
3675.0 261.97327677760785
3675.0 261.97327677760785
3677.5 261.93067432413005
3677.5 261.93067432413005
3680.0 261.88807185955477
3680.0 261.88807185955477
3682.5 261.84546939749
3682.5 261.84546939749
3685.0 261.8028669229034
3685.0 261.8028669229034
3687.5 261.7602644433606
3687.5 261.7602644433606
3690.0 261.7176619677031
3690.0 261.7176619677031
3692.5 261.6750594880025
3692.5 261.6750594880025
3695.0 261.63245699624184
3695.0 261.63245699624184
3697.5 261.58985451404607
3697.5 261.58985451404607
3700.0 261.547252019378
3700.0 261.547252019378
3702.5 261.50464952859517
3702.5 261.50464952859517
3705.0 261.4620470182362
3705.0 261.4620470182362
3707.5 261.4194445188664
3707.5 261.4194445188664
3710.0 261.37684202154526
3710.0 261.37684202154526
3712.5 261.33423950469745
3712.5 261.33423950469745
3715.0 261.2916369842188
3715.0 261.2916369842188
3717.5 261.2490344808212
3717.5 261.2490344808212
3720.0 261.20643195033125
3720.0 261.20643195033125
3722.5 261.16382943083045
3722.5 261.16382943083045
3725.0 261.12122689180296
3725.0 261.12122689180296
3727.5 261.07862435619893
3727.5 261.07862435619893
3730.0 261.0360218231055
3730.0 261.0360218231055
3732.5 260.9934192850063
3732.5 260.9934192850063
3735.0 260.95081674332584
3735.0 260.95081674332584
3737.5 260.9082141966397
3737.5 260.9082141966397
3740.0 260.8656116520517
3740.0 260.8656116520517
3742.5 260.8230090892624
3742.5 260.8230090892624
3745.0 260.7804065435541
3745.0 260.7804065435541
3747.5 260.73780397217774
3747.5 260.73780397217774
3750.0 260.6952014103663
3750.0 260.6952014103663
3752.5 260.65259884354913
3752.5 260.65259884354913
3755.0 260.6099962731506
3755.0 260.6099962731506
3757.5 260.56739369637165
3757.5 260.56739369637165
3760.0 260.52479111738614
3760.0 260.52479111738614
3762.5 260.48218852587877
3762.5 260.48218852587877
3765.0 260.43958593688194
3765.0 260.43958593688194
3767.5 260.39698335887425
3767.5 260.39698335887425
3770.0 260.35438075377425
3770.0 260.35438075377425
3772.5 260.31177816575524
3772.5 260.31177816575524
3775.0 260.26917556663875
3775.0 260.26917556663875
3777.5 260.22657295546225
3777.5 260.22657295546225
3780.0 260.1839703402425
3780.0 260.1839703402425
3782.5 260.14136772753335
3782.5 260.14136772753335
3785.0 260.09876511733466
3785.0 260.09876511733466
3787.5 260.05616250446764
3787.5 260.05616250446764
3790.0 260.0135598781658
3790.0 260.0135598781658
3792.5 259.97095724685823
3792.5 259.97095724685823
3795.0 259.9283546265399
3795.0 259.9283546265399
3797.5 259.88575197912917
3797.5 259.88575197912917
3800.0 259.8431493501743
3800.0 259.8431493501743
3802.5 259.8005467162633
3802.5 259.8005467162633
3805.0 259.75794406983044
3805.0 259.75794406983044
3807.5 259.7153414198162
3807.5 259.7153414198162
3810.0 259.67273876617116
3810.0 259.67273876617116
3812.5 259.63013611366176
3812.5 259.63013611366176
3815.0 259.5875334514297
3815.0 259.5875334514297
3817.5 259.5449307828172
3817.5 259.5449307828172
3820.0 259.5023281190524
3820.0 259.5023281190524
3822.5 259.4597254479447
3822.5 259.4597254479447
3825.0 259.41712277559293
3825.0 259.41712277559293
3827.5 259.3745201029526
3827.5 259.3745201029526
3830.0 259.3319174205895
3830.0 259.3319174205895
3832.5 259.28931473327026
3832.5 259.28931473327026
3835.0 259.24671204841206
3835.0 259.24671204841206
3837.5 259.20410935997245
3837.5 259.20410935997245
3840.0 259.1615066529192
3840.0 259.1615066529192
3842.5 259.1189039470016
3842.5 259.1189039470016
3845.0 259.0763012595399
3845.0 259.0763012595399
3847.5 259.0336985449858
3847.5 259.0336985449858
3850.0 258.9910958414209
3850.0 258.9910958414209
3852.5 258.9484931328503
3852.5 258.9484931328503
3855.0 258.90589040612787
3855.0 258.90589040612787
3857.5 258.8632876814541
3857.5 258.8632876814541
3860.0 258.82068495319896
3860.0 258.82068495319896
3862.5 258.77808223354623
3862.5 258.77808223354623
3865.0 258.7354794966546
3865.0 258.7354794966546
3867.5 258.6928767693773
3867.5 258.6928767693773
3870.0 258.65027402252383
3870.0 258.65027402252383
3872.5 258.60767129412625
3872.5 258.60767129412625
3875.0 258.5650685311696
3875.0 258.5650685311696
3877.5 258.522465785294
3877.5 258.522465785294
3880.0 258.4798630433037
3880.0 258.4798630433037
3882.5 258.4372602667544
3882.5 258.4372602667544
3885.0 258.3946575086609
3885.0 258.3946575086609
3887.5 258.35205475307794
3887.5 258.35205475307794
3890.0 258.309451992077
3890.0 258.309451992077
3892.5 258.26684922039084
3892.5 258.26684922039084
3895.0 258.2242464376072
3895.0 258.2242464376072
3897.5 258.18164364981783
3897.5 258.18164364981783
3900.0 258.13904087910953
3900.0 258.13904087910953
3902.5 258.0964380973037
3902.5 258.0964380973037
3905.0 258.05383529592166
3905.0 258.05383529592166
3907.5 258.0112325055288
3907.5 258.0112325055288
3910.0 257.96862970870603
3910.0 257.96862970870603
3912.5 257.92602690221
3912.5 257.92602690221
3915.0 257.8834241056912
3915.0 257.8834241056912
3917.5 257.84082129669997
3917.5 257.84082129669997
3920.0 257.79821848270313
3920.0 257.79821848270313
3922.5 257.7556156735541
3922.5 257.7556156735541
3925.0 257.71301284345407
3925.0 257.71301284345407
3927.5 257.670410025718
3927.5 257.670410025718
3930.0 257.62780719312286
3930.0 257.62780719312286
3932.5 257.58520437289167
3932.5 257.58520437289167
3935.0 257.54260153404675
3935.0 257.54260153404675
3937.5 257.49999869771233
3937.5 257.49999869771233
3940.0 257.4573958638885
3940.0 257.4573958638885
3942.5 257.4147930114509
3942.5 257.4147930114509
3945.0 257.37219016152386
3945.0 257.37219016152386
3947.5 257.3295873065911
3947.5 257.3295873065911
3950.0 257.2869844626476
3950.0 257.2869844626476
3952.5 257.24438160050266
3952.5 257.24438160050266
3955.0 257.2017787404559
3955.0 257.2017787404559
3957.5 257.15917588149534
3957.5 257.15917588149534
3960.0 257.1165729996659
3960.0 257.1165729996659
3962.5 257.07397013349316
3962.5 257.07397013349316
3965.0 257.0313672548481
3965.0 257.0313672548481
3967.5 256.98876436648027
3967.5 256.98876436648027
3970.0 256.94616148671486
3970.0 256.94616148671486
3972.5 256.9035585958519
3972.5 256.9035585958519
3975.0 256.860955708462
3975.0 256.860955708462
3977.5 256.81835280901197
3977.5 256.81835280901197
3980.0 256.7757499191269
3980.0 256.7757499191269
3982.5 256.7331470035738
3982.5 256.7331470035738
3985.0 256.6905441125683
3985.0 256.6905441125683
3987.5 256.64794120299865
3987.5 256.64794120299865
3990.0 256.6053382799447
3990.0 256.6053382799447
3992.5 256.5627353556467
3992.5 256.5627353556467
3995.0 256.52013243995106
3995.0 256.52013243995106
3997.5 256.4775295263536
3997.5 256.4775295263536
4000.0 256.4349265945548
4000.0 256.4349265945548
4002.5 256.3923236652665
4002.5 256.3923236652665
4005.0 256.3497207248806
4005.0 256.3497207248806
4007.5 256.30711778796774
4007.5 256.30711778796774
4010.175061569722 256.2615315954407
4010.175061569722 256.2615315954407
4012.675061569722 256.21892864143035
4012.675061569722 256.21892864143035
4015.175061569722 256.1763256913053
4015.175061569722 256.1763256913053
4017.675061569722 256.13372274465326
4017.675061569722 256.13372274465326
4020.0 256.09410302898107
4020.0 256.09410302898107
4021.0 256.0259383072339
4021.0 256.0259383072339
4022.0 255.95777354700317
4022.0 255.95777354700317
4023.0 255.88960879007544
4023.0 255.88960879007544
4024.0 255.82144401670132
4024.0 255.82144401670132
4025.0 255.7532792466302
4025.0 255.7532792466302
4026.0 255.68511445402083
4026.0 255.68511445402083
4027.0 255.6169496571983
4027.0 255.6169496571983
4028.0 255.54878485753738
4028.0 255.54878485753738
4029.0 255.4806200428544
4029.0 255.4806200428544
4030.0 255.41245522258345
4030.0 255.41245522258345
4031.0 255.3442903872409
4031.0 255.3442903872409
4032.0 255.27612554063086
4032.0 255.27612554063086
4033.0 255.2079606982863
4033.0 255.2079606982863
4034.0 255.13979583949535
4034.0 255.13979583949535
4035.0 255.07163095720367
4035.0 255.07163095720367
4036.0 255.00346609278552
4036.0 255.00346609278552
4037.0 254.93530118988377
4037.0 254.93530118988377
4038.0 254.86713629023555
4038.0 254.86713629023555
4039.0 254.7989713901357
4039.0 254.7989713901357
4040.0 254.73080647125224
4040.0 254.73080647125224
4041.0 254.66264153592235
4041.0 254.66264153592235
4042.0 254.5944765978036
4042.0 254.5944765978036
4043.0 254.52631167141703
4043.0 254.52631167141703
4044.0 254.45814671263875
4044.0 254.45814671263875
4045.0 254.3899817524464
4045.0 254.3899817524464
4046.0 254.3218167818995
4046.0 254.3218167818995
4047.0 254.25365178647712
4047.0 254.25365178647712
4048.0 254.185486796695
4048.0 254.185486796695
4049.0 254.11732179660783
4049.0 254.11732179660783
4050.0 254.04915679368233
4050.0 254.04915679368233
4051.0 253.98099176588127
4051.0 253.98099176588127
4052.0 253.9128267437205
4052.0 253.9128267437205
4053.0 253.84466170983043
4053.0 253.84466170983043
4054.0 253.7764966538639
4054.0 253.7764966538639
4055.0 253.7083316082052
4055.0 253.7083316082052
4056.0 253.64016654047012
4056.0 253.64016654047012
4057.0 253.57200145963088
4057.0 253.57200145963088
4058.0 253.50383637123622
4058.0 253.50383637123622
4059.0 253.43567128710703
4059.0 253.43567128710703
4060.0 253.36750618556897
4060.0 253.36750618556897
4061.0 253.2993410737259
4061.0 253.2993410737259
4062.0 253.23117595295258
4062.0 253.23117595295258
4063.0 253.16301082324907
4063.0 253.16301082324907
4064.0 253.0948456818162
4064.0 253.0948456818162
4065.0 253.02668052439878
4065.0 253.02668052439878
4066.0 252.95851536373067
4066.0 252.95851536373067
4067.0 252.8903502077404
4067.0 252.8903502077404
4068.0 252.82218503530368
4068.0 252.82218503530368
4069.0 252.75401983799145
4069.0 252.75401983799145
4070.0 252.68585465241136
4070.0 252.68585465241136
4071.0 252.61768943723868
4071.0 252.61768943723868
4072.0 252.54952422394473
4072.0 252.54952422394473
4073.0 252.48135901019916
4073.0 252.48135901019916
4074.0 252.41319377015378
4074.0 252.41319377015378
4075.0 252.34502853006913
4075.0 252.34502853006913
4076.0 252.27686327078845
4076.0 252.27686327078845
4077.0 252.20869801146856
4077.0 252.20869801146856
4078.0 252.14053274041933
4078.0 252.14053274041933
4079.0 252.07236746043986
4079.0 252.07236746043986
4080.0 252.00420217762203
4080.0 252.00420217762203
4081.0 251.93603687840732
4081.0 251.93603687840732
4082.0 251.86787157635425
4082.0 251.86787157635425
4083.0 251.79970625551752
4083.0 251.79970625551752
4084.0 251.7315409342292
4084.0 251.7315409342292
4085.0 251.66337559553202
4085.0 251.66337559553202
4086.0 251.59521025495891
4086.0 251.59521025495891
4087.0 251.52704490311834
4087.0 251.52704490311834
4088.0 251.45887952873952
4088.0 251.45887952873952
4089.0 251.3907141660928
4089.0 251.3907141660928
4090.0 251.32254878466244
4090.0 251.32254878466244
4091.0 251.2543833895848
4091.0 251.2543833895848
4092.0 251.1862179889192
4092.0 251.1862179889192
4093.0 251.11805258069813
4093.0 251.11805258069813
4094.0 251.04988716826395
4094.0 251.04988716826395
4095.0 250.98172174689952
4095.0 250.98172174689952
4096.0 250.91355630203435
4096.0 250.91355630203435
4097.0 250.8453908539185
4097.0 250.8453908539185
4098.0 250.77722540296432
4098.0 250.77722540296432
4099.0 250.70905993602554
4099.0 250.70905993602554
4100.0 250.64089445264037
4100.0 250.64089445264037
4101.0 250.57272897352067
4101.0 250.57272897352067
4102.0 250.50456347699213
4102.0 250.50456347699213
4103.0 250.43639797153335
4103.0 250.43639797153335
4104.0 250.3682324632362
4104.0 250.3682324632362
4105.0 250.3000669531127
4105.0 250.3000669531127
4106.0 250.23190142558028
4106.0 250.23190142558028
4107.0 250.16373587312285
4107.0 250.16373587312285
4108.0 250.09557032635522
4108.0 250.09557032635522
4109.0 250.02740477060783
4109.0 250.02740477060783
4110.0 249.9592392120716
4110.0 249.9592392120716
4111.0 249.89107362861034
4111.0 249.89107362861034
4112.0 249.82290804332268
4112.0 249.82290804332268
4113.0 249.75474244200095
4113.0 249.75474244200095
4114.0 249.6865768510366
4114.0 249.6865768510366
4115.0 249.6184112304796
4115.0 249.6184112304796
4116.0 249.55024560708426
4116.0 249.55024560708426
4117.0 249.48207996586774
4117.0 249.48207996586774
4118.0 249.41391434389953
4118.0 249.41391434389953
4119.0 249.34574867162684
4119.0 249.34574867162684
4120.0 249.27758302331952
4120.0 249.27758302331952
4121.0 249.20941735109915
4121.0 249.20941735109915
4122.0 249.14125167132335
4122.0 249.14125167132335
4123.0 249.0730859873344
4123.0 249.0730859873344
4124.0 249.00492029345273
4124.0 249.00492029345273
4125.0 248.93675458408714
4125.0 248.93675458408714
4126.0 248.86858886482887
4126.0 248.86858886482887
4127.0 248.80042313664038
4127.0 248.80042313664038
4128.0 248.73225741271733
4128.0 248.73225741271733
4129.0 248.66409166386927
4129.0 248.66409166386927
4130.0 248.59592591360718
4130.0 248.59592591360718
4131.0 248.52776014689866
4131.0 248.52776014689866
4132.0 248.45959438486796
4132.0 248.45959438486796
4133.0 248.39142860639083
4133.0 248.39142860639083
4134.0 248.3232628176087
4134.0 248.3232628176087
4135.0 248.25509700532584
4135.0 248.25509700532584
4136.0 248.18693120477514
4136.0 248.18693120477514
4137.0 248.1187653807237
4137.0 248.1187653807237
4138.0 248.05059955479635
4138.0 248.05059955479635
4139.0 247.9824337189763
4139.0 247.9824337189763
4140.0 247.91426786675936
4140.0 247.91426786675936
4141.0 247.84610201165458
4141.0 247.84610201165458
4142.0 247.77793616223957
4142.0 247.77793616223957
4143.0 247.70977028789952
4143.0 247.70977028789952
4144.0 247.64160439005875
4144.0 247.64160439005875
4145.0 247.57343849785823
4145.0 247.57343849785823
4146.0 247.5052726028194
4146.0 247.5052726028194
4147.0 247.4371066988503
4147.0 247.4371066988503
4148.0 247.36894077000568
4148.0 247.36894077000568
4149.0 247.30077484817613
4149.0 247.30077484817613
4150.0 247.23260890004676
4150.0 247.23260890004676
4151.0 247.16444295050331
4151.0 247.16444295050331
4152.0 247.09627699202966
4152.0 247.09627699202966
4153.0 247.02811103777196
4153.0 247.02811103777196
4154.0 246.95994506001355
4154.0 246.95994506001355
4155.0 246.8917790587544
4155.0 246.8917790587544
4156.0 246.82361307674356
4156.0 246.82361307674356
4157.0 246.7554470769115
4157.0 246.7554470769115
4158.0 246.68728106200788
4158.0 246.68728106200788
4159.0 246.61911502974488
4159.0 246.61911502974488
4160.0 246.55094901058885
4160.0 246.55094901058885
4161.0 246.48278296655727
4161.0 246.48278296655727
4162.0 246.4146169060793
4162.0 246.4146169060793
4163.0 246.34645084556203
4163.0 246.34645084556203
4164.0 246.27828478788598
4164.0 246.27828478788598
4165.0 246.21011870670918
4165.0 246.21011870670918
4166.0 246.1419526156397
4166.0 246.1419526156397
4167.0 246.07378652269432
4167.0 246.07378652269432
4168.0 246.0056204208187
4168.0 246.0056204208187
4169.0 245.93745431001287
4169.0 245.93745431001287
4170.0 245.8692881743315
4170.0 245.8692881743315
4171.0 245.8011220442409
4171.0 245.8011220442409
4172.0 245.73295589816576
4172.0 245.73295589816576
4173.0 245.66478974925224
4173.0 245.66478974925224
4174.0 245.5966235825175
4174.0 245.5966235825175
4175.0 245.52845741574356
4175.0 245.52845741574356
4176.0 245.4602912325232
4176.0 245.4602912325232
4177.0 245.39212504508964
4177.0 245.39212504508964
4178.0 245.3239588501007
4178.0 245.3239588501007
4179.0 245.25579263023621
4179.0 245.25579263023621
4180.0 245.18762641738678
4180.0 245.18762641738678
4181.0 245.11946018575372
4181.0 245.11946018575372
4182.0 245.0512939611357
4182.0 245.0512939611357
4183.0 244.9831277055008
4183.0 244.9831277055008
4184.0 244.91496145316893
4184.0 244.91496145316893
4185.0 244.8467951932816
4185.0 244.8467951932816
4186.0 244.77862891557308
4186.0 244.77862891557308
4187.0 244.71046263640102
4187.0 244.71046263640102
4188.0 244.6422963469239
4188.0 244.6422963469239
4189.0 244.57413004283703
4189.0 244.57413004283703
4190.0 244.50596373549948
4190.0 244.50596373549948
4191.0 244.43779741212785
4191.0 244.43779741212785
4192.0 244.36963108688033
4192.0 244.36963108688033
4193.0 244.30146474427343
4193.0 244.30146474427343
4194.0 244.233298400203
4194.0 244.233298400203
4195.0 244.16513204720232
4195.0 244.16513204720232
4196.0 244.09696567775526
4196.0 244.09696567775526
4197.0 244.02879929800318
4197.0 244.02879929800318
4198.0 243.9606329243037
4198.0 243.9606329243037
4199.0 243.8924665195873
4199.0 243.8924665195873
4200.0 243.8243001205112
4200.0 243.8243001205112
4201.0 243.7561337040262
4201.0 243.7561337040262
4202.0 243.687967278611
4202.0 243.687967278611
4203.0 243.61980085883607
4203.0 243.61980085883607
4204.0 243.55163441556041
4204.0 243.55163441556041
4205.0 243.4834679708212
4205.0 243.4834679708212
4206.0 243.41530149369027
4206.0 243.41530149369027
4207.0 243.34713503580767
4207.0 243.34713503580767
4208.0 243.27896855676158
4208.0 243.27896855676158
4209.0 243.21080206644803
4209.0 243.21080206644803
4210.0 243.14263557563336
4210.0 243.14263557563336
4211.0 243.07446906740984
4211.0 243.07446906740984
4212.0 243.00630255025607
4212.0 243.00630255025607
4213.0 242.9381360373678
4213.0 242.9381360373678
4214.0 242.8699695023536
4214.0 242.8699695023536
4215.0 242.80180295130532
4215.0 242.80180295130532
4216.0 242.73363639700634
4216.0 242.73363639700634
4217.0 242.66546984129332
4217.0 242.66546984129332
4218.0 242.59730326817143
4218.0 242.59730326817143
4219.0 242.52913669454844
4219.0 242.52913669454844
4220.0 242.4609700974247
4220.0 242.4609700974247
4221.0 242.39280349751215
4221.0 242.39280349751215
4222.0 242.32463690319034
4222.0 242.32463690319034
4223.0 242.2564702853678
4223.0 242.2564702853678
4224.0 242.18830364404454
4224.0 242.18830364404454
4225.0 242.1201370144534
4225.0 242.1201370144534
4226.0 242.05197037730684
4226.0 242.05197037730684
4227.0 241.98380371528478
4227.0 241.98380371528478
4228.0 241.91563705276158
4228.0 241.91563705276158
4229.0 241.84747038034573
4229.0 241.84747038034573
4230.0 241.77930369148345
4230.0 241.77930369148345
4231.0 241.7111370012071
4231.0 241.7111370012071
4232.0 241.64297030057625
4232.0 241.64297030057625
4233.0 241.57480359101515
4233.0 241.57480359101515
4234.0 241.50663687389866
4234.0 241.50663687389866
4235.0 241.43847015394377
4235.0 241.43847015394377
4236.0 241.37030340439628
4236.0 241.37030340439628
4237.0 241.30213667267282
4237.0 241.30213667267282
4238.0 241.23396991135675
4238.0 241.23396991135675
4239.0 241.16580314720233
4239.0 241.16580314720233
4240.0 241.0976363679763
4240.0 241.0976363679763
4241.0 241.02946958596144
4241.0 241.02946958596144
4242.0 240.96130278887495
4242.0 240.96130278887495
4243.0 240.8931359889501
4243.0 240.8931359889501
4244.0 240.8249691744155
4244.0 240.8249691744155
4245.0 240.75680236272206
4245.0 240.75680236272206
4246.0 240.6886355228108
4246.0 240.6886355228108
4247.0 240.62046868006124
4247.0 240.62046868006124
4248.0 240.55230183447327
4248.0 240.55230183447327
4249.0 240.48413497386323
4249.0 240.48413497386323
4250.0 240.41596810427345
4250.0 240.41596810427345
4251.0 240.3478012318948
4251.0 240.3478012318948
4252.0 240.27963433596594
4252.0 240.27963433596594
4253.0 240.2114674531935
4253.0 240.2114674531935
4254.0 240.14330054077897
4254.0 240.14330054077897
4255.0 240.07513362557557
4255.0 240.07513362557557
4256.0 240.00696671596296
4256.0 240.00696671596296
4257.0 239.93879977675775
4257.0 239.93879977675775
4258.0 239.87063282761034
4258.0 239.87063282761034
4259.0 239.80246587663652
4259.0 239.80246587663652
4260.0 239.73429892419915
4260.0 239.73429892419915
4261.0 239.6661319407449
4261.0 239.6661319407449
4262.0 239.59796497044707
4262.0 239.59796497044707
4263.0 239.5297979841152
4263.0 239.5297979841152
4264.0 239.46163097996208
4264.0 239.46163097996208
4265.0 239.39346396825357
4265.0 239.39346396825357
4266.0 239.32529696259766
4266.0 239.32529696259766
4267.0 239.25712993912057
4267.0 239.25712993912057
4268.0 239.18896289351753
4268.0 239.18896289351753
4269.0 239.12079585355477
4269.0 239.12079585355477
4270.0 239.05262879618314
4270.0 239.05262879618314
4271.0 238.98446173125606
4271.0 238.98446173125606
4272.0 238.9162946573988
4272.0 238.9162946573988
4273.0 238.84812758070314
4273.0 238.84812758070314
4274.0 238.77996048284402
4274.0 238.77996048284402
4275.0 238.7117933943798
4275.0 238.7117933943798
4276.0 238.6436262847521
4276.0 238.6436262847521
4277.0 238.57545915909031
4277.0 238.57545915909031
4278.0 238.5072920306397
4278.0 238.5072920306397
4279.0 238.439124901688
4279.0 238.439124901688
4280.0 238.3709577553274
4280.0 238.3709577553274
4281.0 238.30279060141137
4281.0 238.30279060141137
4282.0 238.23462342399463
4282.0 238.23462342399463
4283.0 238.16645625221815
4283.0 238.16645625221815
4284.0 238.09828907146195
4284.0 238.09828907146195
4285.0 238.0301218733464
4285.0 238.0301218733464
4286.0 237.96195467376725
4286.0 237.96195467376725
4287.0 237.89378746759516
4287.0 237.89378746759516
4288.0 237.82562025153038
4288.0 237.82562025153038
4289.0 237.75745300444868
4289.0 237.75745300444868
4290.0 237.68928576909914
4290.0 237.68928576909914
4291.0 237.62111852619418
4291.0 237.62111852619418
4292.0 237.55295125978847
4292.0 237.55295125978847
4293.0 237.48478400039784
4293.0 237.48478400039784
4294.0 237.41661672222355
4294.0 237.41661672222355
4295.0 237.34844943786862
4295.0 237.34844943786862
4296.0 237.28028214320867
4296.0 237.28028214320867
4297.0 237.21211483956898
4297.0 237.21211483956898
4298.0 237.14394751994473
4298.0 237.14394751994473
4299.0 237.07578019981938
4299.0 237.07578019981938
4300.0 237.00761286370948
4300.0 237.00761286370948
4301.0 236.93944553181555
4301.0 236.93944553181555
4302.0 236.87127817779566
4302.0 236.87127817779566
4303.0 236.80311081484558
4303.0 236.80311081484558
4304.0 236.7349434490571
4304.0 236.7349434490571
4305.0 236.6667760611427
4305.0 236.6667760611427
4306.0 236.5986086788686
4306.0 236.5986086788686
4307.0 236.53044127446856
4307.0 236.53044127446856
4308.0 236.46227387428448
4308.0 236.46227387428448
4309.0 236.39410645811586
4309.0 236.39410645811586
4310.0 236.3259390268756
4310.0 236.3259390268756
4311.0 236.25777160168798
4311.0 236.25777160168798
4312.0 236.18960414410864
4312.0 236.18960414410864
4313.0 236.12143669354438
4313.0 236.12143669354438
4314.0 236.05326923446222
4314.0 236.05326923446222
4315.0 235.98510177212938
4315.0 235.98510177212938
4316.0 235.9169342890454
4316.0 235.9169342890454
4317.0 235.8487667956564
4317.0 235.8487667956564
4318.0 235.78059929466247
4318.0 235.78059929466247
4319.0 235.71243179087966
4319.0 235.71243179087966
4320.000002 235.64426413124974
# w #2
0.0 0.0
0.0 0.0
246.31414017034794 0.0
246.31414017034794 0.0
247.31414017034794 0.07457734579748626
247.31414017034794 0.07457734579748626
248.31414017034794 0.2902610509655704
248.31414017034794 0.2902610509655704
249.31414017034794 0.6178774275951855
249.31414017034794 0.6178774275951855
250.31414017034794 1.0342842090362778
250.31414017034794 1.0342842090362778
251.31414017034794 1.5211238469734896
251.31414017034794 1.5211238469734896
252.31414017034794 2.0638342338513107
252.31414017034794 2.0638342338513107
253.31414017034794 2.6508637949642058
253.31414017034794 2.6508637949642058
254.31414017034794 3.2730493778876433
254.31414017034794 3.2730493778876433
255.31414017034794 3.9231222250313285
255.31414017034794 3.9231222250313285
256.3141401703479 4.595316474696209
256.3141401703479 4.595316474696209
257.3141401703479 5.285058194012083
257.3141401703479 5.285058194012083
258.3141401703479 5.988719287837397
258.3141401703479 5.988719287837397
259.3141401703479 6.7034216585660396
259.3141401703479 6.7034216585660396
260.3141401703479 7.426882303224937
260.3141401703479 7.426882303224937
261.3141401703479 8.15729018041569
261.3141401703479 8.15729018041569
262.3141401703479 8.893208712467697
262.3141401703479 8.893208712467697
263.3141401703479 9.633498371295817
263.3141401703479 9.633498371295817
264.3141401703479 10.37725517886357
264.3141401703479 10.37725517886357
265.3141401703479 11.123762051477856
265.3141401703479 11.123762051477856
266.3141401703479 11.872450182801328
266.3141401703479 11.872450182801328
267.3141401703479 12.622868358537964
267.3141401703479 12.622868358537964
268.3141401703479 13.374658660356934
268.3141401703479 13.374658660356934
269.3141401703479 14.127537145001622
269.3141401703479 14.127537145001622
270.3141401703479 14.88127863823962
270.3141401703479 14.88127863823962
271.3141401703479 15.635704439686405
271.3141401703479 15.635704439686405
272.3141401703479 16.390672825594137
272.3141401703479 16.390672825594137
273.3141401703479 17.14607139947594
273.3141401703479 17.14607139947594
274.3141401703479 17.901810978575924
274.3141401703479 17.901810978575924
275.0578799996968 18.464070240889324
275.0578799996968 18.464070240889324
276.0578799996968 19.077471077020796
276.0578799996968 19.077471077020796
277.0578799996968 19.54995182935551
277.0578799996968 19.54995182935551
278.0578799996968 19.9106478133466
278.0578799996968 19.9106478133466
279.0578799996968 20.182670516227496
279.0578799996968 20.182670516227496
280.0578799996968 20.38435309596896
280.0578799996968 20.38435309596896
281.0578799996968 20.530238384860233
281.0578799996968 20.530238384860233
282.0578799996968 20.631862397193338
282.0578799996968 20.631862397193338
283.0578799996968 20.698376147606794
283.0578799996968 20.698376147606794
284.0578799996968 20.73703863098934
284.0578799996968 20.73703863098934
285.0578799996968 20.75360805805508
285.0578799996968 20.75360805805508
286.0578799996968 20.75265217115434
286.0578799996968 20.75265217115434
287.0578799996968 20.737794297811124
287.0578799996968 20.737794297811124
288.0578799996968 20.711908642336724
288.0578799996968 20.711908642336724
289.0578799996968 20.677275218602663
289.0578799996968 20.677275218602663
290.0578799996968 20.635702588154924
290.0578799996968 20.635702588154924
291.0578799996968 20.588625434446403
291.0578799996968 20.588625434446403
292.0578799996968 20.537181801487566
292.0578799996968 20.537181801487566
293.0578799996968 20.48227444254372
293.0578799996968 20.48227444254372
294.0578799996968 20.42461950252598
294.0578799996968 20.42461950252598
295.0578799996968 20.3647850326365
295.0578799996968 20.3647850326365
296.0578799996968 20.303221611704522
296.0578799996968 20.303221611704522
297.0578799996968 20.24028674135676
297.0578799996968 20.24028674135676
298.0578799996968 20.176263935965263
298.0578799996968 20.176263935965263
299.0578799996968 20.11137814350432
299.0578799996968 20.11137814350432
300.0 20.049611779142754
300.0 20.049611779142754
301.0 19.983527982468534
301.0 19.983527982468534
302.0 19.917007270928895
302.0 19.917007270928895
303.0 19.85014001254376
303.0 19.85014001254376
304.0 19.782997840114316
304.0 19.782997840114316
305.0 19.71563755773931
305.0 19.71563755773931
306.0 19.648104301172133
306.0 19.648104301172133
307.0 19.58043381875846
307.0 19.58043381875846
308.0 19.51265446554335
308.0 19.51265446554335
309.0 19.44478875058676
309.0 19.44478875058676
310.0 19.3768545495618
310.0 19.3768545495618
311.0 19.308866006811165
311.0 19.308866006811165
312.0 19.240834347301277
312.0 19.240834347301277
313.0 19.1727684850442
313.0 19.1727684850442
314.0 19.10467548212918
314.0 19.10467548212918
315.0 19.03656097827015
315.0 19.03656097827015
316.0 18.968429395354132
316.0 18.968429395354132
317.0 18.90028427048432
317.0 18.90028427048432
318.0 18.832128396426747
318.0 18.832128396426747
319.0 18.763963982744297
319.0 18.763963982744297
320.0 18.69579280512276
320.0 18.69579280512276
321.0 18.627616272989215
321.0 18.627616272989215
322.0 18.559435464747185
322.0 18.559435464747185
323.0 18.49125127921034
323.0 18.49125127921034
324.0 18.42306439589602
324.0 18.42306439589602
325.0 18.354875413010465
325.0 18.354875413010465
326.0 18.286684718135934
326.0 18.286684718135934
327.0 18.218492665871818
327.0 18.218492665871818
328.0 18.15029956925025
328.0 18.15029956925025
329.0 18.082105608305067
329.0 18.082105608305067
330.0 18.013910975479945
330.0 18.013910975479945
331.0 17.945715798509184
331.0 17.945715798509184
332.0 17.87752019822287
332.0 17.87752019822287
333.0 17.809324259629424
333.0 17.809324259629424
334.0 17.74112804162751
334.0 17.74112804162751
335.0 17.672931608483278
335.0 17.672931608483278
336.0 17.604735003344977
336.0 17.604735003344977
337.0 17.536538251560934
337.0 17.536538251560934
338.0 17.468341381813925
338.0 17.468341381813925
339.0 17.400144419372797
339.0 17.400144419372797
340.0 17.33194737656204
340.0 17.33194737656204
341.0 17.263750294841373
341.0 17.263750294841373
342.0 17.195553151096195
342.0 17.195553151096195
343.0 17.12735596728827
343.0 17.12735596728827
344.0 17.0591587330644
344.0 17.0591587330644
345.0 16.990961493069193
345.0 16.990961493069193
346.0 16.92276420575652
346.0 16.92276420575652
347.0 16.854566918668898
347.0 16.854566918668898
348.0 16.78636959365687
348.0 16.78636959365687
348.88666495169184 16.725901403968635
348.88666495169184 16.725901403968635
349.88666495169184 17.05553742295772
349.88666495169184 17.05553742295772
350.88666495169184 17.778351179054408
350.88666495169184 17.778351179054408
351.88666495169184 18.81305193651319
351.88666495169184 18.81305193651319
352.88666495169184 20.095155360220886
352.88666495169184 20.095155360220886
353.88666495169184 21.57350897552277
353.88666495169184 21.57350897552277
354.88666495169184 23.207535998973846
354.88666495169184 23.207535998973846
355.88666495169184 24.96504878129811
355.88666495169184 24.96504878129811
356.88666495169184 26.820514446080193
356.88666495169184 26.820514446080193
357.88666495169184 28.75367905968919
357.88666495169184 28.75367905968919
358.88666495169184 30.74847621148432
358.88666495169184 30.74847621148432
359.88666495169184 32.79216117576592
359.88666495169184 32.79216117576592
360.5 34.09165451265458
360.5 34.09165451265458
361.5 36.24481690104028
361.5 36.24481690104028
362.5 38.42469347790135
362.5 38.42469347790135
363.5 40.62575885830285
363.5 40.62575885830285
364.5 42.843630057958755
364.5 42.843630057958755
365.5 45.074830308068705
365.5 45.074830308068705
366.5 47.31660160993714
366.5 47.31660160993714
367.5 49.566756245015505
367.5 49.566756245015505
368.5 51.82355876961718
368.5 51.82355876961718
369.5 54.085632563326065
369.5 54.085632563326065
370.5 56.35188564344692
370.5 56.35188564344692
371.13276522590365 57.64381037580396
371.13276522590365 57.64381037580396
372.13276522590365 59.309354031007885
372.13276522590365 59.309354031007885
373.13276522590365 60.627020156553556
373.13276522590365 60.627020156553556
374.13276522590365 61.66873341376092
374.13276522590365 61.66873341376092
375.13276522590365 62.49154760970785
375.13276522590365 62.49154760970785
376.13276522590365 63.140720400709945
376.13276522590365 63.140720400709945
377.13276522590365 63.652152304287526
377.13276522590365 63.652152304287526
378.13276522590365 64.0543213079191
378.13276522590365 64.0543213079191
379.13276522590365 64.36981752081995
379.13276522590365 64.36981752081995
380.13276522590365 64.6165605276971
380.13276522590365 64.6165605276971
381.13276522590365 64.80876502665691
381.13276522590365 64.80876502665691
382.13276522590365 64.95770682034306
382.13276522590365 64.95770682034306
383.13276522590365 65.07233044515064
383.13276522590365 65.07233044515064
384.13276522590365 65.15973116608424
384.13276522590365 65.15973116608424
385.13276522590365 65.22553727387475
385.13276522590365 65.22553727387475
386.13276522590365 65.27421345307374
386.13276522590365 65.27421345307374
387.13276522590365 65.30930130143636
387.13276522590365 65.30930130143636
388.13276522590365 65.33361017944328
388.13276522590365 65.33361017944328
389.13276522590365 65.34936863092943
389.13276522590365 65.34936863092943
390.13276522590365 65.35834445415381
390.13276522590365 65.35834445415381
391.13276522590365 65.36193996093873
391.13276522590365 65.36193996093873
392.13276522590365 65.36126750039858
392.13276522590365 65.36126750039858
393.13276522590365 65.35720948666658
393.13276522590365 65.35720948666658
394.13276522590365 65.35046586053177
394.13276522590365 65.35046586053177
395.13276522590365 65.34159188564516
395.13276522590365 65.34159188564516
396.13276522590365 65.33102800872291
396.13276522590365 65.33102800872291
397.13276522590365 65.31912362011552
397.13276522590365 65.31912362011552
398.13276522590365 65.30615585255114
398.13276522590365 65.30615585255114
399.13276522590365 65.29234456153385
399.13276522590365 65.29234456153385
400.13276522590365 65.27786414507989
400.13276522590365 65.27786414507989
401.13276522590365 65.26285295310511
401.13276522590365 65.26285295310511
402.13276522590365 65.24742073056093
402.13276522590365 65.24742073056093
403.13276522590365 65.2316544871556
403.13276522590365 65.2316544871556
404.13276522590365 65.2156233164042
404.13276522590365 65.2156233164042
405.13276522590365 65.19938197995617
405.13276522590365 65.19938197995617
406.13276522590365 65.18297394082053
406.13276522590365 65.18297394082053
407.13276522590365 65.16643364771066
407.13276522590365 65.16643364771066
408.13276522590365 65.1497884575641
408.13276522590365 65.1497884575641
409.13276522590365 65.13306004099884
409.13276522590365 65.13306004099884
410.13276522590365 65.11626562262738
410.13276522590365 65.11626562262738
411.13276522590365 65.09941882836705
411.13276522590365 65.09941882836705
412.13276522590365 65.0825305101554
412.13276522590365 65.0825305101554
413.13276522590365 65.06560922020108
413.13276522590365 65.06560922020108
414.13276522590365 65.0486618121486
414.13276522590365 65.0486618121486
415.13276522590365 65.03169366427157
415.13276522590365 65.03169366427157
416.13276522590365 65.01470906651632
416.13276522590365 65.01470906651632
417.13276522590365 64.99771142580205
417.13276522590365 64.99771142580205
418.13276522590365 64.98070344118771
418.13276522590365 64.98070344118771
419.13276522590365 64.96368724106225
419.13276522590365 64.96368724106225
420.0 64.94892475540634
420.0 64.94892475540634
421.0 64.8807544122021
421.0 64.8807544122021
422.0 64.81257984118542
422.0 64.81257984118542
423.0 64.74440188871789
423.0 64.74440188871789
424.0 64.67622127553851
424.0 64.67622127553851
425.0 64.60803854627554
425.0 64.60803854627554
426.0 64.53985413125945
426.0 64.53985413125945
427.0 64.4716683715298
427.0 64.4716683715298
428.0 64.40348155676634
428.0 64.40348155676634
429.0 64.3352938832631
429.0 64.3352938832631
430.0 64.2671055413144
430.0 64.2671055413144
431.0 64.19891667538751
431.0 64.19891667538751
432.0 64.13072737799618
432.0 64.13072737799618
433.0 64.06253772689344
433.0 64.06253772689344
434.0 63.994347827164006
434.0 63.994347827164006
435.0 63.9261577003636
435.0 63.9261577003636
436.0 63.85796739011494
436.0 63.85796739011494
437.0 63.78977694692065
437.0 63.78977694692065
438.0 63.721586383673944
438.0 63.721586383673944
439.0 63.65339573669728
439.0 63.65339573669728
440.0 63.58520499480362
440.0 63.58520499480362
441.0 63.51701422646782
441.0 63.51701422646782
442.0 63.448823384967255
442.0 63.448823384967255
443.0 63.380632507768844
443.0 63.380632507768844
444.0 63.312441595319314
444.0 63.312441595319314
445.0 63.24425064482133
445.0 63.24425064482133
446.0 63.176059664223374
446.0 63.176059664223374
447.0 63.10786868760471
447.0 63.10786868760471
448.0 63.03967767806545
448.0 63.03967767806545
449.0 62.971486648848945
449.0 62.971486648848945
450.0 62.90329556793051
450.0 62.90329556793051
451.0 62.83510448749765
451.0 62.83510448749765
452.0 62.76691340725241
452.0 62.76691340725241
453.0 62.69872231146561
453.0 62.69872231146561
454.0 62.63053119795314
454.0 62.63053119795314
455.0 62.56234008462829
455.0 62.56234008462829
456.0 62.49414897102921
456.0 62.49414897102921
457.0 62.425957831953305
457.0 62.425957831953305
458.0 62.357766680913606
458.0 62.357766680913606
459.0 62.28957552429965
459.0 62.28957552429965
460.0 62.22138437780858
460.0 62.22138437780858
461.0 62.15319319902134
461.0 62.15319319902134
462.0 62.08500202601942
462.0 62.08500202601942
463.0 62.016810823602256
463.0 62.016810823602256
464.0 61.94861963306228
464.0 61.94861963306228
465.0 61.88042841310707
465.0 61.88042841310707
466.0 61.81223719893718
466.0 61.81223719893718
467.0 61.74404597601443
467.0 61.74404597601443
468.0 61.67585473821462
468.0 61.67585473821462
469.0 61.607663482423504
469.0 61.607663482423504
470.0 61.539472227085646
470.0 61.539472227085646
471.0 61.47128096223513
471.0 61.47128096223513
472.0 61.40308969757222
472.0 61.40308969757222
473.0 61.33489840833198
473.0 61.33489840833198
474.0 61.26670711639842
474.0 61.26670711639842
475.0 61.198515809620126
475.0 61.198515809620126
476.0 61.130324503029456
476.0 61.130324503029456
477.0 61.062133192523824
477.0 61.062133192523824
478.0 60.993941851810824
478.0 60.993941851810824
479.0 60.92575051740964
479.0 60.92575051740964
480.0 60.85755915915859
480.0 60.85755915915859
482.5 60.8149395630087
482.5 60.8149395630087
485.0 60.77231997039154
485.0 60.77231997039154
487.5 60.72970036527999
487.5 60.72970036527999
490.0 60.68708075684949
490.0 60.68708075684949
492.5 60.6444611504951
492.5 60.6444611504951
495.0 60.60184152482696
495.0 60.60184152482696
497.5 60.55922191868636
497.5 60.55922191868636
500.0 60.51660230005137
500.0 60.51660230005137
502.5 60.47398266961879
502.5 60.47398266961879
505.0 60.43136305043779
505.0 60.43136305043779
507.5 60.388743405154344
507.5 60.388743405154344
510.0 60.34612377701167
510.0 60.34612377701167
512.5 60.303504130979555
512.5 60.303504130979555
515.0 60.260884487986004
515.0 60.260884487986004
517.5 60.21826484756272
517.5 60.21826484756272
520.0 60.175645194847704
520.0 60.175645194847704
522.5 60.133025524243244
522.5 60.133025524243244
525.0 60.09040587925819
525.0 60.09040587925819
527.5 60.04778622247557
527.5 60.04778622247557
530.0 60.0051665388307
530.0 60.0051665388307
532.5 59.962546886897115
532.5 59.962546886897115
535.0 59.91992720276921
535.0 59.91992720276921
537.5 59.87730752750611
537.5 59.87730752750611
540.0 59.83468785644025
540.0 59.83468785644025
541.0 59.76649635473173
541.0 59.76649635473173
542.0 59.698304852451024
542.0 59.698304852451024
543.0 59.630113330925056
543.0 59.630113330925056
544.0 59.56192180207053
544.0 59.56192180207053
545.0 59.49373026900309
545.0 59.49373026900309
546.0 59.42553872880975
546.0 59.42553872880975
547.0 59.35734717204941
547.0 59.35734717204941
548.0 59.28915561183595
548.0 59.28915561183595
549.0 59.220964029166296
549.0 59.220964029166296
550.0 59.15277246734663
550.0 59.15277246734663
551.0 59.08458087095139
551.0 59.08458087095139
552.0 59.01638926113572
552.0 59.01638926113572
553.0 58.948197661677646
553.0 58.948197661677646
554.0 58.880006040257534
554.0 58.880006040257534
555.0 58.81181441346583
555.0 58.81181441346583
556.0 58.743622774412366
556.0 58.743622774412366
557.0 58.675431130684146
557.0 58.675431130684146
558.0 58.60723948419964
558.0 58.60723948419964
559.0 58.539047807507764
559.0 58.539047807507764
560.0 58.470856135113934
560.0 58.470856135113934
561.0 58.40266445463175
561.0 58.40266445463175
562.0 58.334472769176834
562.0 58.334472769176834
563.0 58.26628105430669
563.0 58.26628105430669
564.0 58.19808934439909
564.0 58.19808934439909
565.0 58.1298976331595
565.0 58.1298976331595
566.0 58.06170590343445
566.0 58.06170590343445
567.0 57.993514164861246
567.0 57.993514164861246
568.0 57.92532242207511
568.0 57.92532242207511
569.0 57.85713065683279
569.0 57.85713065683279
570.0 57.78893888883416
570.0 57.78893888883416
571.0 57.720747111987386
571.0 57.720747111987386
572.0 57.65255533092768
572.0 57.65255533092768
573.0 57.584363533503655
573.0 57.584363533503655
574.0 57.51617172723146
574.0 57.51617172723146
575.0 57.44797991065448
575.0 57.44797991065448
576.0 57.37978808304524
576.0 57.37978808304524
577.0 57.31159626191815
577.0 57.31159626191815
578.0 57.243404416612584
578.0 57.243404416612584
579.0 57.17521256709411
579.0 57.17521256709411
580.0 57.10702070121129
580.0 57.10702070121129
581.0 57.03882884029103
581.0 57.03882884029103
582.0 56.97063696134714
582.0 56.97063696134714
583.0 56.902445067400244
583.0 56.902445067400244
584.0 56.83425317417364
584.0 56.83425317417364
585.0 56.7660612596495
585.0 56.7660612596495
586.0 56.69786936369594
586.0 56.69786936369594
587.0 56.62967742783475
587.0 56.62967742783475
588.0 56.5614854976959
588.0 56.5614854976959
589.0 56.49329354871065
589.0 56.49329354871065
590.0 56.42510160475093
590.0 56.42510160475093
591.0 56.35690962909656
591.0 56.35690962909656
592.0 56.28871765840475
592.0 56.28871765840475
593.0 56.220525684196836
593.0 56.220525684196836
594.0 56.15233368511363
594.0 56.15233368511363
595.0 56.08414169854147
595.0 56.08414169854147
596.0 56.01594968729668
596.0 56.01594968729668
597.0 55.9477576579653
597.0 55.9477576579653
598.0 55.87956563147532
598.0 55.87956563147532
599.0 55.8113736050147
599.0 55.8113736050147
600.0 55.74318155930881
600.0 55.74318155930881
602.5 55.70056151897439
602.5 55.70056151897439
605.0 55.657941496647915
605.0 55.657941496647915
607.5 55.61532145643199
607.5 55.61532145643199
610.0 55.5727013954457
610.0 55.5727013954457
612.5 55.53008135931901
612.5 55.53008135931901
615.0 55.487461310634956
615.0 55.487461310634956
617.5 55.44484124889936
617.5 55.44484124889936
620.0 55.40222120718547
620.0 55.40222120718547
622.5 55.35960113784953
622.5 55.35960113784953
625.0 55.316981061553925
625.0 55.316981061553925
627.5 55.27436100452023
627.5 55.27436100452023
630.0 55.23174093519479
630.0 55.23174093519479
632.5 55.189120854071774
632.5 55.189120854071774
635.0 55.1465007749619
635.0 55.1465007749619
637.5 55.10388069031665
637.5 55.10388069031665
640.0 55.06126060139
640.0 55.06126060139
642.5 55.01864050162825
642.5 55.01864050162825
645.0 54.976020411395794
645.0 54.976020411395794
647.5 54.93340031496347
647.5 54.93340031496347
650.0 54.89078021637088
650.0 54.89078021637088
652.5 54.84816011717613
652.5 54.84816011717613
655.0 54.80553999982629
655.0 54.80553999982629
657.5 54.762919901244196
657.5 54.762919901244196
660.0 54.720299774375555
660.0 54.720299774375555
661.0 54.65210758372002
661.0 54.65210758372002
662.0 54.583915375180545
662.0 54.583915375180545
663.0 54.515723157033115
663.0 54.515723157033115
664.0 54.44753094994011
664.0 54.44753094994011
665.0 54.37933871790882
665.0 54.37933871790882
666.0 54.31114647405315
666.0 54.31114647405315
667.0 54.24295422204615
667.0 54.24295422204615
668.0 54.17476195679046
668.0 54.17476195679046
669.0 54.10656968192681
669.0 54.10656968192681
670.0 54.03837741735777
670.0 54.03837741735777
671.0 53.9701851217586
671.0 53.9701851217586
672.0 53.9019928293997
672.0 53.9019928293997
673.0 53.83380051703575
673.0 53.83380051703575
674.0 53.76560819718496
674.0 53.76560819718496
675.0 53.69741587789619
675.0 53.69741587789619
676.0 53.62922354340175
676.0 53.62922354340175
677.0 53.5610312039346
677.0 53.5610312039346
678.0 53.492838860394215
678.0 53.492838860394215
679.0 53.42464649191556
679.0 53.42464649191556
680.0 53.35645411306915
680.0 53.35645411306915
681.0 53.288261729946846
681.0 53.288261729946846
682.0 53.220069342054494
682.0 53.220069342054494
683.0 53.15187694571284
683.0 53.15187694571284
684.0 53.08368454317684
684.0 53.08368454317684
685.0 53.015492123915564
685.0 53.015492123915564
686.0 52.94729968607353
686.0 52.94729968607353
687.0 52.87910725776631
687.0 52.87910725776631
688.0 52.81091480740175
688.0 52.81091480740175
689.0 52.742722357396545
689.0 52.742722357396545
690.0 52.67452989722624
690.0 52.67452989722624
691.0 52.60633741820954
691.0 52.60633741820954
692.0 52.53814494263579
692.0 52.53814494263579
693.0 52.46995244212377
693.0 52.46995244212377
694.0 52.40175993733586
694.0 52.40175993733586
695.0 52.33356742701809
695.0 52.33356742701809
696.0 52.26537490825103
696.0 52.26537490825103
697.0 52.19718238541075
697.0 52.19718238541075
698.0 52.128989833991454
698.0 52.128989833991454
699.0 52.06079729574772
699.0 52.06079729574772
700.0 51.992604737897786
700.0 51.992604737897786
701.0 51.92441215461541
701.0 51.92441215461541
702.0 51.856219597356834
702.0 51.856219597356834
703.0 51.788027004003084
703.0 51.788027004003084
704.0 51.719834416973214
704.0 51.719834416973214
705.0 51.65164180136434
705.0 51.65164180136434
706.0 51.583449198931014
706.0 51.583449198931014
707.0 51.51525656791869
707.0 51.51525656791869
708.0 51.44706394034931
708.0 51.44706394034931
709.0 51.37887130357084
709.0 51.37887130357084
710.0 51.31067865374634
710.0 51.31067865374634
711.0 51.24248599328844
711.0 51.24248599328844
712.0 51.174293312730185
712.0 51.174293312730185
713.0 51.10610063485507
713.0 51.10610063485507
714.0 51.03790794710636
714.0 51.03790794710636
715.0 50.96971526134397
715.0 50.96971526134397
716.0 50.90152255058034
716.0 50.90152255058034
717.0 50.83332984113852
717.0 50.83332984113852
718.0 50.76513710811977
718.0 50.76513710811977
719.0 50.696944381754896
719.0 50.696944381754896
720.0 50.62875163181309
720.0 50.62875163181309
722.5 50.58613115622974
722.5 50.58613115622974
725.0 50.54351069087253
725.0 50.54351069087253
727.5 50.500890219315444
727.5 50.500890219315444
730.0 50.45826973586549
730.0 50.45826973586549
732.5 50.41564925366887
732.5 50.41564925366887
735.0 50.37302875842071
735.0 50.37302875842071
737.5 50.330408282434455
737.5 50.330408282434455
740.0 50.28778778339842
740.0 50.28778778339842
742.5 50.24516728104345
742.5 50.24516728104345
745.0 50.20254678745798
745.0 50.20254678745798
747.5 50.159926281315144
747.5 50.159926281315144
750.0 50.11730577033377
750.0 50.11730577033377
752.5 50.0746852599089
752.5 50.0746852599089
755.0 50.032064754378084
755.0 50.032064754378084
757.5 49.989444226557296
757.5 49.989444226557296
760.0 49.94682370826582
760.0 49.94682370826582
762.5 49.90420318447129
762.5 49.90420318447129
765.0 49.86158264732727
765.0 49.86158264732727
767.5 49.818962107561134
767.5 49.818962107561134
770.0 49.776341573683574
770.0 49.776341573683574
772.5 49.73372103039521
772.5 49.73372103039521
775.0 49.69110048663791
775.0 49.69110048663791
777.5 49.648479939561675
777.5 49.648479939561675
780.0 49.605859392978964
780.0 49.605859392978964
781.0 49.53766648937713
781.0 49.53766648937713
782.0 49.46947360352311
782.0 49.46947360352311
783.0 49.40128068975459
783.0 49.40128068975459
784.0 49.333087766315145
784.0 49.333087766315145
785.0 49.264894844799045
785.0 49.264894844799045
786.0 49.19670190291694
786.0 49.19670190291694
787.0 49.12850894990728
787.0 49.12850894990728
788.0 49.06031599176663
788.0 49.06031599176663
789.0 48.99212303488482
789.0 48.99212303488482
790.0 48.92393005230494
790.0 48.92393005230494
791.0 48.8557370660507
791.0 48.8557370660507
792.0 48.78754407350681
792.0 48.78754407350681
793.0 48.71935106956972
793.0 48.71935106956972
794.0 48.65115805152884
794.0 48.65115805152884
795.0 48.58296502914909
795.0 48.58296502914909
796.0 48.51477199564179
796.0 48.51477199564179
797.0 48.44657896329803
797.0 48.44657896329803
798.0 48.37838591422901
798.0 48.37838591422901
799.0 48.310192843540015
799.0 48.310192843540015
800.0 48.24199978354451
800.0 48.24199978354451
801.0 48.173806700504734
801.0 48.173806700504734
802.0 48.105613608458526
802.0 48.105613608458526
803.0 48.037420509857036
803.0 48.037420509857036
804.0 47.96922741393868
804.0 47.96922741393868
805.0 47.90103430517051
805.0 47.90103430517051
806.0 47.832841178360134
806.0 47.832841178360134
807.0 47.764648037541264
807.0 47.764648037541264
808.0 47.6964548983801
808.0 47.6964548983801
809.0 47.628261741239704
809.0 47.628261741239704
810.0 47.56006858506019
810.0 47.56006858506019
811.0 47.49187540871735
811.0 47.49187540871735
812.0 47.42368223555181
812.0 47.42368223555181
813.0 47.35548904076631
813.0 47.35548904076631
814.0 47.287295841546644
814.0 47.287295841546644
815.0 47.21910262414509
815.0 47.21910262414509
816.0 47.150909406482775
816.0 47.150909406482775
817.0 47.0827161851461
817.0 47.0827161851461
818.0 47.01452294218946
818.0 47.01452294218946
819.0 46.94632970241013
819.0 46.94632970241013
820.0 46.878136456740016
820.0 46.878136456740016
821.0 46.809943176336056
821.0 46.809943176336056
822.0 46.74174991292011
822.0 46.74174991292011
823.0 46.673556621792336
823.0 46.673556621792336
824.0 46.60536334669011
824.0 46.60536334669011
825.0 46.53717003076218
825.0 46.53717003076218
826.0 46.46897672208966
826.0 46.46897672208966
827.0 46.40078340974277
827.0 46.40078340974277
828.0 46.3325900776944
828.0 46.3325900776944
829.0 46.26439674614506
829.0 46.26439674614506
830.0 46.19620338661826
830.0 46.19620338661826
831.0 46.128010029014796
831.0 46.128010029014796
832.0 46.05981666697718
832.0 46.05981666697718
833.0 45.99162329132993
833.0 45.99162329132993
834.0 45.92342991008986
834.0 45.92342991008986
835.0 45.85523650696418
835.0 45.85523650696418
836.0 45.787043100828654
836.0 45.787043100828654
837.0 45.71884969519216
837.0 45.71884969519216
838.0 45.65065626842988
838.0 45.65065626842988
839.0 45.58246283597946
839.0 45.58246283597946
840.0 45.51426939965202
840.0 45.51426939965202
842.5 45.47164850149278
842.5 45.47164850149278
845.0 45.429027577072816
845.0 45.429027577072816
847.5 45.38640666827403
847.5 45.38640666827403
850.0 45.3437857538769
850.0 45.3437857538769
852.5 45.30116484149291
852.5 45.30116484149291
855.0 45.25854390748344
855.0 45.25854390748344
857.5 45.215922982940306
857.5 45.215922982940306
860.0 45.17330206792648
860.0 45.17330206792648
862.5 45.13068113082534
862.5 45.13068113082534
865.0 45.088060204412166
865.0 45.088060204412166
867.5 45.045439256671486
867.5 45.045439256671486
870.0 45.00281830922167
870.0 45.00281830922167
872.5 44.96019735008164
872.5 44.96019735008164
875.0 44.91757639828682
875.0 44.91757639828682
877.5 44.87495544916963
877.5 44.87495544916963
880.0 44.832334500545976
880.0 44.832334500545976
882.5 44.78971353327307
882.5 44.78971353327307
885.0 44.74709255867957
885.0 44.74709255867957
887.5 44.704471600669706
887.5 44.704471600669706
890.0 44.66185062103437
890.0 44.66185062103437
892.5 44.619229644108984
892.5 44.619229644108984
895.0 44.576608669861244
895.0 44.576608669861244
897.5 44.533987680079896
897.5 44.533987680079896
900.0 44.491366684035704
900.0 44.491366684035704
901.0 44.423173108520224
901.0 44.423173108520224
902.0 44.35497951208161
902.0 44.35497951208161
903.0 44.28678590223604
903.0 44.28678590223604
904.0 44.21859227726124
904.0 44.21859227726124
905.0 44.15039865566641
905.0 44.15039865566641
906.0 44.08220501914502
906.0 44.08220501914502
907.0 44.01401138358451
907.0 44.01401138358451
908.0 43.94581771465149
908.0 43.94581771465149
909.0 43.87762405297388
909.0 43.87762405297388
910.0 43.80943037616705
910.0 43.80943037616705
911.0 43.74123670198039
911.0 43.74123670198039
912.0 43.673042999056456
912.0 43.673042999056456
913.0 43.60484930481225
913.0 43.60484930481225
914.0 43.53665558937926
914.0 43.53665558937926
915.0 43.468461875109824
915.0 43.468461875109824
916.0 43.400268147832286
916.0 43.400268147832286
917.0 43.33207440039142
917.0 43.33207440039142
918.0 43.26388065868636
918.0 43.26388065868636
919.0 43.19568689652001
919.0 43.19568689652001
920.0 43.12749312773539
920.0 43.12749312773539
921.0 43.05929936127299
921.0 43.05929936127299
922.0 42.99110557388745
922.0 42.99110557388745
923.0 42.92291177157535
923.0 42.92291177157535
924.0 42.854717969464325
924.0 42.854717969464325
925.0 42.786524147791496
925.0 42.786524147791496
926.0 42.71833034138442
926.0 42.71833034138442
927.0 42.65013649822974
927.0 42.65013649822974
928.0 42.581942655972966
928.0 42.581942655972966
929.0 42.5137488152786
929.0 42.5137488152786
930.0 42.44555495975298
930.0 42.44555495975298
931.0 42.377361090725095
931.0 42.377361090725095
932.0 42.30916720126823
932.0 42.30916720126823
933.0 42.24097332506336
933.0 42.24097332506336
934.0 42.17277943005649
934.0 42.17277943005649
935.0 42.10458551164441
935.0 42.10458551164441
936.0 42.036391608003925
936.0 42.036391608003925
937.0 41.96819767023112
937.0 41.96819767023112
938.0 41.90000375468311
938.0 41.90000375468311
939.0 41.83180979466865
939.0 41.83180979466865
940.0 41.763615856878985
940.0 41.763615856878985
941.0 41.69542188495701
941.0 41.69542188495701
942.0 41.62722791247631
942.0 41.62722791247631
943.0 41.55903393337734
943.0 41.55903393337734
944.0 41.49083995534663
944.0 41.49083995534663
945.0 41.42264594639454
945.0 41.42264594639454
946.0 41.35445194585653
946.0 41.35445194585653
947.0 41.28625792575672
947.0 41.28625792575672
948.0 41.218063896125386
948.0 41.218063896125386
949.0 41.14986986199692
949.0 41.14986986199692
950.0 41.08167581757713
950.0 41.08167581757713
951.0 41.01348176256834
951.0 41.01348176256834
952.0 40.945287698028025
952.0 40.945287698028025
953.0 40.87709362051194
953.0 40.87709362051194
954.0 40.80889953509131
954.0 40.80889953509131
955.0 40.740705451265406
955.0 40.740705451265406
956.0 40.67251134257767
956.0 40.67251134257767
957.0 40.604317228898644
957.0 40.604317228898644
958.0 40.5361231228739
958.0 40.5361231228739
959.0 40.46792898059571
959.0 40.46792898059571
960.0 40.399734845212
960.0 40.399734845212
962.5 40.357113519601754
962.5 40.357113519601754
965.0 40.314492179914524
965.0 40.314492179914524
967.5 40.27187081032585
967.5 40.27187081032585
970.0 40.22924947304999
970.0 40.22924947304999
972.5 40.18662812093735
972.5 40.18662812093735
975.0 40.14400674865586
975.0 40.14400674865586
977.5 40.10138539971439
977.5 40.10138539971439
980.0 40.05876403517634
980.0 40.05876403517634
982.5 40.016142665799755
982.5 40.016142665799755
985.0 39.97352128986236
985.0 39.97352128986236
987.5 39.93089990756683
987.5 39.93089990756683
990.0 39.88827852652464
990.0 39.88827852652464
992.5 39.84565714521617
992.5 39.84565714521617
995.0 39.8030357573469
995.0 39.8030357573469
997.5 39.760414370635665
997.5 39.760414370635665
1000.0 39.71779297156972
1000.0 39.71779297156972
1002.5 39.67517157127504
1002.5 39.67517157127504
1005.0 39.63255017289819
1005.0 39.63255017289819
1007.5 39.589928760647034
1007.5 39.589928760647034
1010.0 39.54730735716539
1010.0 39.54730735716539
1012.5 39.504685938846954
1012.5 39.504685938846954
1015.0 39.46206453751103
1015.0 39.46206453751103
1017.5 39.41944310703346
1017.5 39.41944310703346
1020.0 39.37682167019775
1020.0 39.37682167019775
1021.0 39.30862739443179
1021.0 39.30862739443179
1022.0 39.2404331066202
1022.0 39.2404331066202
1023.0 39.172238787127434
1023.0 39.172238787127434
1024.0 39.10404446919708
1024.0 39.10404446919708
1025.0 39.035850164455745
1025.0 39.035850164455745
1026.0 38.96765580839629
1026.0 38.96765580839629
1027.0 38.899461473536185
1027.0 38.899461473536185
1028.0 38.83126713146836
1028.0 38.83126713146836
1029.0 38.76307276745196
1029.0 38.76307276745196
1030.0 38.69487839526537
1030.0 38.69487839526537
1031.0 38.62668401636522
1031.0 38.62668401636522
1032.0 38.55848962323533
1032.0 38.55848962323533
1033.0 38.49029522878692
1033.0 38.49029522878692
1034.0 38.42210080332184
1034.0 38.42210080332184
1035.0 38.35390640077838
1035.0 38.35390640077838
1036.0 38.28571196681938
1036.0 38.28571196681938
1037.0 38.21751754187599
1037.0 38.21751754187599
1038.0 38.14932308667573
1038.0 38.14932308667573
1039.0 38.081128637908115
1039.0 38.081128637908115
1040.0 38.0129341663998
1040.0 38.0129341663998
1041.0 37.94473970274843
1041.0 37.94473970274843
1042.0 37.87654522314506
1042.0 37.87654522314506
1043.0 37.80835072785533
1043.0 37.80835072785533
1044.0 37.740156218335855
1044.0 37.740156218335855
1045.0 37.67196171521671
1045.0 37.67196171521671
1046.0 37.603767196145554
1046.0 37.603767196145554
1047.0 37.53557267112064
1047.0 37.53557267112064
1048.0 37.46737812137359
1048.0 37.46737812137359
1049.0 37.399183578521026
1049.0 37.399183578521026
1050.0 37.33098901438438
1050.0 37.33098901438438
1051.0 37.262794448372084
1051.0 37.262794448372084
1052.0 37.1945998817381
1052.0 37.1945998817381
1053.0 37.12640529865794
1053.0 37.12640529865794
1054.0 37.05821069499055
1054.0 37.05821069499055
1055.0 36.990016097723476
1055.0 36.990016097723476
1056.0 36.921821475531594
1056.0 36.921821475531594
1057.0 36.853626846626156
1057.0 36.853626846626156
1058.0 36.785432230909734
1058.0 36.785432230909734
1059.0 36.71723758705757
1059.0 36.71723758705757
1060.0 36.6490429328511
1060.0 36.6490429328511
1061.0 36.58084827726315
1061.0 36.58084827726315
1062.0 36.5126536013536
1062.0 36.5126536013536
1063.0 36.44445892260592
1063.0 36.44445892260592
1064.0 36.37626423638488
1064.0 36.37626423638488
1065.0 36.30806954878234
1065.0 36.30806954878234
1066.0 36.239874843973844
1066.0 36.239874843973844
1067.0 36.17168011788128
1067.0 36.17168011788128
1068.0 36.10348539888586
1068.0 36.10348539888586
1069.0 36.03529067850894
1069.0 36.03529067850894
1070.0 35.96709592711535
1070.0 35.96709592711535
1071.0 35.8989011674886
1071.0 35.8989011674886
1072.0 35.830706421810675
1072.0 35.830706421810675
1073.0 35.762511644356266
1073.0 35.762511644356266
1074.0 35.6943168594285
1074.0 35.6943168594285
1075.0 35.62612206702737
1075.0 35.62612206702737
1076.0 35.55792726351214
1076.0 35.55792726351214
1077.0 35.48973246149635
1077.0 35.48973246149635
1078.0 35.42153764912627
1078.0 35.42153764912627
1079.0 35.35334282243116
1079.0 35.35334282243116
1080.0 35.28514798538175
1080.0 35.28514798538175
1082.5 35.242526200787836
1082.5 35.242526200787836
1085.0 35.19990442980133
1085.0 35.19990442980133
1087.5 35.15728265219105
1087.5 35.15728265219105
1090.0 35.11466085365212
1090.0 35.11466085365212
1092.5 35.07203905627123
1092.5 35.07203905627123
1095.0 35.029417273688736
1095.0 35.029417273688736
1097.5 34.98679547577531
1097.5 34.98679547577531
1100.0 34.9441736644494
1100.0 34.9441736644494
1102.5 34.90155186183003
1102.5 34.90155186183003
1105.0 34.85893005818459
1105.0 34.85893005818459
1107.5 34.816308253576054
1107.5 34.816308253576054
1110.0 34.773686436251865
1110.0 34.773686436251865
1112.5 34.731064613329345
1112.5 34.731064613329345
1115.0 34.688442788418286
1115.0 34.688442788418286
1117.5 34.64582095714909
1117.5 34.64582095714909
1120.0 34.60319912849456
1120.0 34.60319912849456
1122.5 34.560577304209005
1122.5 34.560577304209005
1125.0 34.5179554672078
1125.0 34.5179554672078
1127.5 34.47533361563545
1127.5 34.47533361563545
1130.0 34.4327117649555
1130.0 34.4327117649555
1132.5 34.39008992857979
1132.5 34.39008992857979
1135.0 34.34746807736731
1135.0 34.34746807736731
1137.5 34.30484621198254
1137.5 34.30484621198254
1140.0 34.262224348053785
1140.0 34.262224348053785
1141.0 34.19402936498887
1141.0 34.19402936498887
1142.0 34.12583438074513
1142.0 34.12583438074513
1143.0 34.057639370816794
1143.0 34.057639370816794
1144.0 33.98944434656342
1144.0 33.98944434656342
1145.0 33.921249334739265
1145.0 33.921249334739265
1146.0 33.853054306203305
1146.0 33.853054306203305
1147.0 33.78485927085848
1147.0 33.78485927085848
1148.0 33.7166642161236
1148.0 33.7166642161236
1149.0 33.64846915391535
1149.0 33.64846915391535
1150.0 33.580274083208295
1150.0 33.580274083208295
1151.0 33.51207900840916
1151.0 33.51207900840916
1152.0 33.44388392683349
1152.0 33.44388392683349
1153.0 33.375688821694354
1153.0 33.375688821694354
1154.0 33.30749372001163
1154.0 33.30749372001163
1155.0 33.239298603041405
1155.0 33.239298603041405
1156.0 33.17110346956204
1156.0 33.17110346956204
1157.0 33.102908348511896
1157.0 33.102908348511896
1158.0 33.034713204658075
1158.0 33.034713204658075
1159.0 32.96651805932747
1159.0 32.96651805932747
1160.0 32.89832289460679
1160.0 32.89832289460679
1161.0 32.83012772165296
1161.0 32.83012772165296
1162.0 32.761932541624624
1162.0 32.761932541624624
1163.0 32.69373735144466
1163.0 32.69373735144466
1164.0 32.6255421583636
1164.0 32.6255421583636
1165.0 32.55734694026244
1165.0 32.55734694026244
1166.0 32.48915172995526
1166.0 32.48915172995526
1167.0 32.420956501416676
1167.0 32.420956501416676
1168.0 32.3527612631883
1168.0 32.3527612631883
1169.0 32.28456600921058
1169.0 32.28456600921058
1170.0 32.21637076614248
1170.0 32.21637076614248
1171.0 32.148175501695015
1171.0 32.148175501695015
1172.0 32.079980217591846
1172.0 32.079980217591846
1173.0 32.01178494125032
1173.0 32.01178494125032
1174.0 31.94358965373173
1174.0 31.94358965373173
1175.0 31.875394365496152
1175.0 31.875394365496152
1176.0 31.807199037208125
1176.0 31.807199037208125
1177.0 31.739003728802512
1177.0 31.739003728802512
1178.0 31.670808396136604
1178.0 31.670808396136604
1179.0 31.602613046201757
1179.0 31.602613046201757
1180.0 31.53441770164179
1180.0 31.53441770164179
1181.0 31.466222348291524
1181.0 31.466222348291524
1182.0 31.3980269903179
1182.0 31.3980269903179
1183.0 31.32983159593256
1183.0 31.32983159593256
1184.0 31.26163621997301
1184.0 31.26163621997301
1185.0 31.193440827504322
1185.0 31.193440827504322
1186.0 31.125245433558845
1186.0 31.125245433558845
1187.0 31.057050012409164
1187.0 31.057050012409164
1188.0 30.988854597533855
1188.0 30.988854597533855
1189.0 30.92065916737105
1189.0 30.92065916737105
1190.0 30.852463717058374
1190.0 30.852463717058374
1191.0 30.78426826739004
1191.0 30.78426826739004
1192.0 30.716072804423508
1192.0 30.716072804423508
1193.0 30.647877333128513
1193.0 30.647877333128513
1194.0 30.57968186790523
1194.0 30.57968186790523
1195.0 30.511486376440207
1195.0 30.511486376440207
1196.0 30.443290882738594
1196.0 30.443290882738594
1197.0 30.37509538053818
1197.0 30.37509538053818
1198.0 30.306899865906736
1198.0 30.306899865906736
1199.0 30.238704335987794
1199.0 30.238704335987794
1200.0 30.170508801648158
1200.0 30.170508801648158
1202.5 30.127886594520227
1202.5 30.127886594520227
1205.0 30.08526437179572
1205.0 30.08526437179572
1207.5 30.042642164799755
1207.5 30.042642164799755
1210.0 30.000019926876902
1210.0 30.000019926876902
1212.5 29.957397711471295
1212.5 29.957397711471295
1215.0 29.914775473680407
1215.0 29.914775473680407
1217.5 29.872153243076454
1217.5 29.872153243076454
1220.0 29.829530998300225
1220.0 29.829530998300225
1222.5 29.786908758589796
1222.5 29.786908758589796
1225.0 29.744286515402163
1225.0 29.744286515402163
1227.5 29.70166427652053
1227.5 29.70166427652053
1230.0 29.659042014493817
1230.0 29.659042014493817
1232.5 29.61641976938664
1232.5 29.61641976938664
1235.0 29.573797501134386
1235.0 29.573797501134386
1237.5 29.5311752389104
1237.5 29.5311752389104
1240.0 29.48855297148694
1240.0 29.48855297148694
1242.5 29.445930702074946
1242.5 29.445930702074946
1245.0 29.403308440115524
1245.0 29.403308440115524
1247.5 29.36068615570785
1247.5 29.36068615570785
1250.0 29.3180638654362
1250.0 29.3180638654362
1252.5 29.275441580894856
1252.5 29.275441580894856
1255.0 29.232819289995373
1255.0 29.232819289995373
1257.5 29.190196997310018
1257.5 29.190196997310018
1260.0 29.14757471111477
1260.0 29.14757471111477
1261.0 29.07937903026225
1261.0 29.07937903026225
1262.0 29.0111833391628
1262.0 29.0111833391628
1263.0 28.942987629831947
1263.0 28.942987629831947
1264.0 28.874791939623712
1264.0 28.874791939623712
1265.0 28.806596202511358
1265.0 28.806596202511358
1266.0 28.738400468494483
1266.0 28.738400468494483
1267.0 28.67020473369765
1267.0 28.67020473369765
1268.0 28.60200899448012
1268.0 28.60200899448012
1269.0 28.533813230445155
1269.0 28.533813230445155
1270.0 28.465617477054167
1270.0 28.465617477054167
1271.0 28.397421692488237
1271.0 28.397421692488237
1272.0 28.32922590985912
1272.0 28.32922590985912
1273.0 28.261030111879528
1273.0 28.261030111879528
1274.0 28.192834302627578
1274.0 28.192834302627578
1275.0 28.12463850428524
1275.0 28.12463850428524
1276.0 28.056442674767958
1276.0 28.056442674767958
1277.0 27.988246855894655
1277.0 27.988246855894655
1278.0 27.920051011444116
1278.0 27.920051011444116
1279.0 27.851855148762173
1279.0 27.851855148762173
1280.0 27.78365929835118
1280.0 27.78365929835118
1281.0 27.71546342921462
1281.0 27.71546342921462
1282.0 27.647267549299855
1282.0 27.647267549299855
1283.0 27.57907165963233
1283.0 27.57907165963233
1284.0 27.510875765049946
1284.0 27.510875765049946
1285.0 27.44267985968936
1285.0 27.44267985968936
1286.0 27.37448394457601
1286.0 27.37448394457601
1287.0 27.30628801259259
1287.0 27.30628801259259
1288.0 27.238092089302356
1288.0 27.238092089302356
1289.0 27.169896147983383
1289.0 27.169896147983383
1290.0 27.10170019055414
1290.0 27.10170019055414
1291.0 27.03350422745024
1291.0 27.03350422745024
1292.0 26.965308254327937
1292.0 26.965308254327937
1293.0 26.89711227069307
1293.0 26.89711227069307
1294.0 26.82891629111615
1294.0 26.82891629111615
1295.0 26.7607202993044
1295.0 26.7607202993044
1296.0 26.692524283866202
1296.0 26.692524283866202
1297.0 26.624328262753348
1297.0 26.624328262753348
1298.0 26.556132240100734
1298.0 26.556132240100734
1299.0 26.487936205213288
1299.0 26.487936205213288
1300.0 26.419740157894807
1300.0 26.419740157894807
1301.0 26.351544108770934
1301.0 26.351544108770934
1302.0 26.28334803406982
1302.0 26.28334803406982
1303.0 26.215151967796256
1303.0 26.215151967796256
1304.0 26.146955885615085
1304.0 26.146955885615085
1305.0 26.078759792161552
1305.0 26.078759792161552
1306.0 26.010563692830694
1306.0 26.010563692830694
1307.0 25.942367584178264
1307.0 25.942367584178264
1308.0 25.874171464519105
1308.0 25.874171464519105
1309.0 25.80597533186532
1309.0 25.80597533186532
1310.0 25.737779190155592
1310.0 25.737779190155592
1311.0 25.669583050781547
1311.0 25.669583050781547
1312.0 25.601386885767294
1312.0 25.601386885767294
1313.0 25.53319071633235
1313.0 25.53319071633235
1314.0 25.46499454923308
1314.0 25.46499454923308
1315.0 25.396798366226204
1315.0 25.396798366226204
1316.0 25.3286021709845
1316.0 25.3286021709845
1317.0 25.260405976856834
1317.0 25.260405976856834
1318.0 25.192209759070398
1318.0 25.192209759070398
1319.0 25.124013528587295
1319.0 25.124013528587295
1320.0 25.055817302561003
1320.0 25.055817302561003
1322.5 25.013194658121012
1322.5 25.013194658121012
1325.0 24.970571996564843
1325.0 24.970571996564843
1327.5 24.927949358950215
1327.5 24.927949358950215
1330.0 24.8853266814359
1330.0 24.8853266814359
1332.5 24.842704025679026
1332.5 24.842704025679026
1335.0 24.80008136396288
1335.0 24.80008136396288
1337.5 24.75745869148806
1337.5 24.75745869148806
1340.0 24.714836012389465
1340.0 24.714836012389465
1342.5 24.672213346740016
1342.5 24.672213346740016
1345.0 24.629590659136475
1345.0 24.629590659136475
1347.5 24.586967970012704
1347.5 24.586967970012704
1350.0 24.544345280261734
1350.0 24.544345280261734
1352.5 24.50172259769769
1352.5 24.50172259769769
1355.0 24.459099899042908
1355.0 24.459099899042908
1357.5 24.416477199760923
1357.5 24.416477199760923
1360.0 24.37385450842567
1360.0 24.37385450842567
1362.5 24.331231784909562
1362.5 24.331231784909562
1365.0 24.288609076096563
1365.0 24.288609076096563
1367.5 24.245986360165627
1367.5 24.245986360165627
1370.0 24.20336365066182
1370.0 24.20336365066182
1372.5 24.160740932317808
1372.5 24.160740932317808
1375.0 24.118118212187927
1375.0 24.118118212187927
1377.5 24.075495484940106
1377.5 24.075495484940106
1380.0 24.032872750973212
1380.0 24.032872750973212
1381.0 23.96467636750722
1381.0 23.96467636750722
1382.0 23.89647997955756
1382.0 23.89647997955756
1383.0 23.82828358175984
1383.0 23.82828358175984
1384.0 23.76008717242412
1384.0 23.76008717242412
1385.0 23.691890749137766
1385.0 23.691890749137766
1386.0 23.623694322589387
1386.0 23.623694322589387
1387.0 23.55549788612997
1387.0 23.55549788612997
1388.0 23.487301456179637
1388.0 23.487301456179637
1389.0 23.419105002507564
1389.0 23.419105002507564
1390.0 23.35090852004871
1390.0 23.35090852004871
1391.0 23.282712048404175
1391.0 23.282712048404175
1392.0 23.214515573700275
1392.0 23.214515573700275
1393.0 23.146319071633904
1393.0 23.146319071633904
1394.0 23.07812258793035
1394.0 23.07812258793035
1395.0 23.009926073983383
1395.0 23.009926073983383
1396.0 22.94172955088519
1396.0 22.94172955088519
1397.0 22.873533023303324
1397.0 22.873533023303324
1398.0 22.80533648223267
1398.0 22.80533648223267
1399.0 22.737139938102647
1399.0 22.737139938102647
1400.0 22.668943372702024
1400.0 22.668943372702024
1401.0 22.600746818812546
1401.0 22.600746818812546
1402.0 22.532550237560592
1402.0 22.532550237560592
1403.0 22.464353651128146
1403.0 22.464353651128146
1404.0 22.396157060116735
1404.0 22.396157060116735
1405.0 22.32796045783296
1405.0 22.32796045783296
1406.0 22.259763842757216
1406.0 22.259763842757216
1407.0 22.19156721538367
1407.0 22.19156721538367
1408.0 22.123370590548472
1408.0 22.123370590548472
1409.0 22.055173944442664
1409.0 22.055173944442664
1410.0 21.986977289185628
1410.0 21.986977289185628
1411.0 21.918780641799003
1411.0 21.918780641799003
1412.0 21.850583980657944
1412.0 21.850583980657944
1413.0 21.782387288278976
1413.0 21.782387288278976
1414.0 21.714190603770415
1414.0 21.714190603770415
1415.0 21.645993921534565
1415.0 21.645993921534565
1416.0 21.57779720660417
1416.0 21.57779720660417
1417.0 21.509600484213877
1417.0 21.509600484213877
1418.0 21.441403766280395
1418.0 21.441403766280395
1419.0 21.373207028038777
1419.0 21.373207028038777
1420.0 21.305010292069863
1420.0 21.305010292069863
1421.0 21.236813543308983
1421.0 21.236813543308983
1422.0 21.16861676718563
1422.0 21.16861676718563
1423.0 21.100420015421662
1423.0 21.100420015421662
1424.0 21.03222322877905
1424.0 21.03222322877905
1425.0 20.96402642858467
1425.0 20.96402642858467
1426.0 20.89582963893897
1426.0 20.89582963893897
1427.0 20.82763282898513
1427.0 20.82763282898513
1428.0 20.75943601445233
1428.0 20.75943601445233
1429.0 20.69123918712756
1429.0 20.69123918712756
1430.0 20.623042355021163
1430.0 20.623042355021163
1431.0 20.55484550260663
1431.0 20.55484550260663
1432.0 20.4866486449163
1432.0 20.4866486449163
1433.0 20.418451781222704
1433.0 20.418451781222704
1434.0 20.350254912950145
1434.0 20.350254912950145
1435.0 20.28205803118879
1435.0 20.28205803118879
1436.0 20.213861152396973
1436.0 20.213861152396973
1437.0 20.14566424402625
1437.0 20.14566424402625
1438.0 20.07746732432019
1438.0 20.07746732432019
1439.0 20.00927040831114
1439.0 20.00927040831114
1440.0 19.94107347656622
1440.0 19.94107347656622
1442.5 19.898450393846826
1442.5 19.898450393846826
1445.0 19.85582732507074
1445.0 19.85582732507074
1447.5 19.81320422557043
1447.5 19.81320422557043
1450.0 19.770581131040622
1450.0 19.770581131040622
1452.5 19.727958035883614
1452.5 19.727958035883614
1455.0 19.68533492533269
1455.0 19.68533492533269
1457.5 19.642711818992467
1457.5 19.642711818992467
1460.0 19.600088706692976
1460.0 19.600088706692976
1462.5 19.557465590423508
1462.5 19.557465590423508
1465.0 19.514842475153806
1465.0 19.514842475153806
1467.5 19.472219357135767
1467.5 19.472219357135767
1470.0 19.429596238294323
1470.0 19.429596238294323
1472.5 19.386973111011542
1472.5 19.386973111011542
1475.0 19.344349982145555
1475.0 19.344349982145555
1477.5 19.301726852652365
1477.5 19.301726852652365
1480.0 19.259103706802797
1480.0 19.259103706802797
1482.5 19.216480566126396
1482.5 19.216480566126396
1485.0 19.173857425582593
1485.0 19.173857425582593
1487.5 19.13123426107094
1487.5 19.13123426107094
1490.0 19.088611109343926
1490.0 19.088611109343926
1492.5 19.045987956229908
1492.5 19.045987956229908
1495.0 19.003364789640447
1495.0 19.003364789640447
1497.5 18.960741626103015
1497.5 18.960741626103015
1500.0 18.918118470151388
1500.0 18.918118470151388
1501.0 18.849921381691022
1501.0 18.849921381691022
1502.0 18.78172429570603
1502.0 18.78172429570603
1503.0 18.713527197327938
1503.0 18.713527197327938
1504.0 18.64533008615788
1504.0 18.64533008615788
1505.0 18.577132975740927
1505.0 18.577132975740927
1506.0 18.50893586074501
1506.0 18.50893586074501
1507.0 18.44073871570835
1507.0 18.44073871570835
1508.0 18.372541587913773
1508.0 18.372541587913773
1509.0 18.30434443199692
1509.0 18.30434443199692
1510.0 18.236147262528302
1510.0 18.236147262528302
1511.0 18.167950093812788
1511.0 18.167950093812788
1512.0 18.09975291230531
1512.0 18.09975291230531
1513.0 18.031555733672068
1513.0 18.031555733672068
1514.0 17.963358538606126
1514.0 17.963358538606126
1515.0 17.895161318298843
1515.0 17.895161318298843
1516.0 17.826964105799004
1516.0 17.826964105799004
1517.0 17.758766878025128
1517.0 17.758766878025128
1518.0 17.69056964567229
1518.0 17.69056964567229
1519.0 17.622372399767684
1519.0 17.622372399767684
1520.0 17.554175140710182
1520.0 17.554175140710182
1521.0 17.485977890219917
1521.0 17.485977890219917
1522.0 17.41778060475571
1522.0 17.41778060475571
1523.0 17.349583326896276
1523.0 17.349583326896276
1524.0 17.281386042444115
1524.0 17.281386042444115
1525.0 17.213188730363843
1525.0 17.213188730363843
1526.0 17.144991418542514
1526.0 17.144991418542514
1527.0 17.07679410138242
1527.0 17.07679410138242
1528.0 17.00859677040492
1528.0 17.00859677040492
1529.0 16.940399439686363
1529.0 16.940399439686363
1530.0 16.87220210342638
1530.0 16.87220210342638
1531.0 16.80400473848698
1531.0 16.80400473848698
1532.0 16.735807359730185
1532.0 16.735807359730185
1533.0 16.66760999020513
1533.0 16.66760999020513
1534.0 16.59941261997655
1534.0 16.59941261997655
1535.0 16.531215222322526
1535.0 16.531215222322526
1536.0 16.463017810356934
1536.0 16.463017810356934
1537.0 16.394820392292775
1537.0 16.394820392292775
1538.0 16.3266229824979
1538.0 16.3266229824979
1539.0 16.25842555087528
1539.0 16.25842555087528
1540.0 16.19022809934339
1540.0 16.19022809934339
1541.0 16.122030655320977
1541.0 16.122030655320977
1542.0 16.053833204041332
1542.0 16.053833204041332
1543.0 15.98563574036859
1543.0 15.98563574036859
1544.0 15.917438245629667
1544.0 15.917438245629667
1545.0 15.849240754030617
1545.0 15.849240754030617
1546.0 15.781043276032918
1546.0 15.781043276032918
1547.0 15.712845755545098
1547.0 15.712845755545098
1548.0 15.644648242566758
1548.0 15.644648242566758
1549.0 15.57645071673348
1549.0 15.57645071673348
1550.0 15.508253192317808
1550.0 15.508253192317808
1551.0 15.440055651406468
1551.0 15.440055651406468
1552.0 15.371858088369423
1552.0 15.371858088369423
1553.0 15.303660536020754
1553.0 15.303660536020754
1554.0 15.235462968398052
1554.0 15.235462968398052
1555.0 15.167265393916983
1555.0 15.167265393916983
1556.0 15.099067797608175
1556.0 15.099067797608175
1557.0 15.030870187386666
1557.0 15.030870187386666
1558.0 14.962672592488772
1558.0 14.962672592488772
1559.0 14.89447496940563
1559.0 14.89447496940563
1560.0 14.826277338767294
1560.0 14.826277338767294
1562.5 14.783653817560962
1562.5 14.783653817560962
1565.0 14.741030294207823
1565.0 14.741030294207823
1567.5 14.698406769005842
1567.5 14.698406769005842
1570.0 14.655783242682496
1570.0 14.655783242682496
1572.5 14.613159699907474
1572.5 14.613159699907474
1575.0 14.570536168891651
1575.0 14.570536168891651
1577.5 14.527912632119222
1577.5 14.527912632119222
1580.0 14.485289082802883
1580.0 14.485289082802883
1582.5 14.442665532365176
1582.5 14.442665532365176
1585.0 14.400041973024292
1585.0 14.400041973024292
1587.5 14.357418420775042
1587.5 14.357418420775042
1590.0 14.31479486233939
1590.0 14.31479486233939
1592.5 14.272171307119933
1592.5 14.272171307119933
1595.0 14.229547740116365
1595.0 14.229547740116365
1597.5 14.18692417047183
1597.5 14.18692417047183
1600.0 14.144300586592047
1600.0 14.144300586592047
1602.5 14.101677006922968
1602.5 14.101677006922968
1605.0 14.05905343292122
1605.0 14.05905343292122
1607.5 14.016429841803292
1607.5 14.016429841803292
1610.0 13.973806249501026
1610.0 13.973806249501026
1612.5 13.931182662169263
1612.5 13.931182662169263
1615.0 13.888559059082652
1615.0 13.888559059082652
1617.5 13.845935460966544
1617.5 13.845935460966544
1620.0 13.803311867757968
1620.0 13.803311867757968
1621.0 13.735114088119806
1621.0 13.735114088119806
1622.0 13.666916299502146
1622.0 13.666916299502146
1623.0 13.598718504988588
1623.0 13.598718504988588
1624.0 13.530520701691733
1624.0 13.530520701691733
1625.0 13.46232289325878
1625.0 13.46232289325878
1626.0 13.394125075086526
1626.0 13.394125075086526
1627.0 13.325927245218002
1627.0 13.325927245218002
1628.0 13.257729399518311
1628.0 13.257729399518311
1629.0 13.18953154407932
1629.0 13.18953154407932
1630.0 13.121333684662899
1630.0 13.121333684662899
1631.0 13.053135822358849
1631.0 13.053135822358849
1632.0 12.984937932534056
1632.0 12.984937932534056
1633.0 12.916740056513275
1633.0 12.916740056513275
1634.0 12.848542167339595
1634.0 12.848542167339595
1635.0 12.78034426015064
1635.0 12.78034426015064
1636.0 12.712146335173548
1636.0 12.712146335173548
1637.0 12.643948414267864
1637.0 12.643948414267864
1638.0 12.575750484382683
1638.0 12.575750484382683
1639.0 12.507552542705934
1639.0 12.507552542705934
1640.0 12.439354593506316
1640.0 12.439354593506316
1641.0 12.37115662771573
1641.0 12.37115662771573
1642.0 12.302958654864112
1642.0 12.302958654864112
1643.0 12.234760681448664
1643.0 12.234760681448664
1644.0 12.166562677631541
1644.0 12.166562677631541
1645.0 12.098364683445027
1645.0 12.098364683445027
1646.0 12.030166671243242
1646.0 12.030166671243242
1647.0 11.961968660459066
1647.0 11.961968660459066
1648.0 11.89377063454055
1648.0 11.89377063454055
1649.0 11.825572600801202
1649.0 11.825572600801202
1650.0 11.757374551927516
1650.0 11.757374551927516
1651.0 11.689176494738836
1651.0 11.689176494738836
1652.0 11.62097843824029
1652.0 11.62097843824029
1653.0 11.552780372666946
1653.0 11.552780372666946
1654.0 11.484582277388757
1654.0 11.484582277388757
1655.0 11.416384197338884
1655.0 11.416384197338884
1656.0 11.348186094435832
1656.0 11.348186094435832
1657.0 11.279987982457987
1657.0 11.279987982457987
1658.0 11.211789864318604
1658.0 11.211789864318604
1659.0 11.143591729385587
1659.0 11.143591729385587
1660.0 11.075393601404913
1660.0 11.075393601404913
1661.0 11.007195443719393
1661.0 11.007195443719393
1662.0 10.938997292783549
1662.0 10.938997292783549
1663.0 10.870799134229541
1663.0 10.870799134229541
1664.0 10.802600953486856
1664.0 10.802600953486856
1665.0 10.73440276320754
1665.0 10.73440276320754
1666.0 10.666204573320393
1666.0 10.666204573320393
1667.0 10.59800636760208
1667.0 10.59800636760208
1668.0 10.52980815959767
1668.0 10.52980815959767
1669.0 10.461609933045317
1669.0 10.461609933045317
1670.0 10.393411702288402
1670.0 10.393411702288402
1671.0 10.325213463710655
1671.0 10.325213463710655
1672.0 10.25701520169027
1672.0 10.25701520169027
1673.0 10.188816947876193
1673.0 10.188816947876193
1674.0 10.120618685684148
1674.0 10.120618685684148
1675.0 10.052420412993005
1675.0 10.052420412993005
1676.0 9.984222127085989
1676.0 9.984222127085989
1677.0 9.916023849149493
1677.0 9.916023849149493
1678.0 9.847825526302186
1678.0 9.847825526302186
1679.0 9.779627221134593
1679.0 9.779627221134593
1680.0 9.711428882926345
1680.0 9.711428882926345
1682.5 9.668804926861405
1682.5 9.668804926861405
1685.0 9.626180983118969
1685.0 9.626180983118969
1687.5 9.583556999060198
1687.5 9.583556999060198
1690.0 9.540933031003169
1690.0 9.540933031003169
1692.5 9.498309077006791
1692.5 9.498309077006791
1695.0 9.455685109134745
1695.0 9.455685109134745
1697.5 9.413061140078097
1697.5 9.413061140078097
1700.0 9.370437141150967
1700.0 9.370437141150967
1702.5 9.32781317397816
1702.5 9.32781317397816
1705.0 9.28518917112426
1705.0 9.28518917112426
1707.5 9.242565166804502
1707.5 9.242565166804502
1710.0 9.199941166115963
1710.0 9.199941166115963
1712.5 9.157317184623945
1712.5 9.157317184623945
1715.0 9.114693191174723
1715.0 9.114693191174723
1717.5 9.072069180051926
1717.5 9.072069180051926
1720.0 9.029445166500803
1720.0 9.029445166500803
1722.5 8.986821151945662
1722.5 8.986821151945662
1725.0 8.94419715513041
1725.0 8.94419715513041
1727.5 8.901573107883237
1727.5 8.901573107883237
1730.0 8.858949095045512
1730.0 8.858949095045512
1732.5 8.816325058936503
1732.5 8.816325058936503
1735.0 8.773701027421179
1735.0 8.773701027421179
1737.5 8.731076996914542
1737.5 8.731076996914542
1740.0 8.688452936082284
1740.0 8.688452936082284
1741.0 8.62025447899786
1741.0 8.62025447899786
1742.0 8.552056001383791
1742.0 8.552056001383791
1743.0 8.483857495465772
1743.0 8.483857495465772
1744.0 8.41565899279745
1744.0 8.41565899279745
1745.0 8.347460479832696
1745.0 8.347460479832696
1746.0 8.279261984688146
1746.0 8.279261984688146
1747.0 8.21106344039695
1747.0 8.21106344039695
1748.0 8.142864910308633
1748.0 8.142864910308633
1749.0 8.074666355353374
1749.0 8.074666355353374
1750.0 8.006467792795831
1750.0 8.006467792795831
1751.0 7.938269251737996
1751.0 7.938269251737996
1752.0 7.87007066157254
1752.0 7.87007066157254
1753.0 7.801872085852456
1753.0 7.801872085852456
1754.0 7.7336734984509246
1754.0 7.7336734984509246
1755.0 7.665474899335619
1755.0 7.665474899335619
1756.0 7.597276256022751
1756.0 7.597276256022751
1757.0 7.529077642907839
1757.0 7.529077642907839
1758.0 7.460879009420195
1758.0 7.460879009420195
1759.0 7.392680389235139
1759.0 7.392680389235139
1760.0 7.324481741567569
1760.0 7.324481741567569
1761.0 7.256283066472932
1761.0 7.256283066472932
1762.0 7.188084400327163
1762.0 7.188084400327163
1763.0 7.119885713808663
1763.0 7.119885713808663
1764.0 7.051687019013661
1764.0 7.051687019013661
1765.0 6.983488346775569
1765.0 6.983488346775569
1766.0 6.91528963597691
1766.0 6.91528963597691
1767.0 6.847090926892466
1767.0 6.847090926892466
1768.0 6.778892187726092
1768.0 6.778892187726092
1769.0 6.71069345562941
1769.0 6.71069345562941
1770.0 6.642494716274138
1770.0 6.642494716274138
1771.0 6.574295979127243
1771.0 6.574295979127243
1772.0 6.506097198165507
1772.0 6.506097198165507
1773.0 6.437898453595059
1773.0 6.437898453595059
1774.0 6.369699665209771
1774.0 6.369699665209771
1775.0 6.301500869323662
1775.0 6.301500869323662
1776.0 6.233302078870295
1776.0 6.233302078870295
1777.0 6.16510327441785
1777.0 6.16510327441785
1778.0 6.096904457210311
1778.0 6.096904457210311
1779.0 6.028705619911823
1779.0 6.028705619911823
1780.0 5.960506795876094
1780.0 5.960506795876094
1781.0 5.892307946675462
1781.0 5.892307946675462
1782.0 5.824109086176366
1782.0 5.824109086176366
1782.8204614314184 5.768154542314475
1782.8204614314184 5.768154542314475
1783.8204614314184 6.0033959736137374
1783.8204614314184 6.0033959736137374
1784.8204614314184 6.538526820024289
1784.8204614314184 6.538526820024289
1785.8204614314184 7.311544411691975
1785.8204614314184 7.311544411691975
1786.8204614314184 8.273264723620368
1786.8204614314184 8.273264723620368
1787.8204614314184 9.384672427242915
1787.8204614314184 9.384672427242915
1788.8204614314184 10.614818495049246
1788.8204614314184 10.614818495049246
1789.8204614314184 11.939152599029212
1789.8204614314184 11.939152599029212
1790.8204614314184 13.338200110357644
1790.8204614314184 13.338200110357644
1791.8204614314184 14.796512825697281
1791.8204614314184 14.796512825697281
1792.8204614314184 16.30183642126449
1792.8204614314184 16.30183642126449
1793.8204614314184 17.84445020967283
1793.8204614314184 17.84445020967283
1794.8204614314184 19.416643194201292
1794.8204614314184 19.416643194201292
1795.8204614314184 21.012298672713776
1795.8204614314184 21.012298672713776
1796.8204614314184 22.626564577903935
1796.8204614314184 22.626564577903935
1797.8204614314184 24.25559200577147
1797.8204614314184 24.25559200577147
1798.8204614314184 25.896327806750932
1798.8204614314184 25.896327806750932
1799.8204614314184 27.546350079505032
1799.8204614314184 27.546350079505032
1800.5 28.672085131358013
1800.5 28.672085131358013
1801.5 30.33355053032619
1801.5 30.33355053032619
1802.5 32.00001337776872
1802.5 32.00001337776872
1803.5 33.67043927922879
1803.5 33.67043927922879
1804.5 35.34400769705003
1804.5 35.34400769705003
1805.5 37.02006772940718
1805.5 37.02006772940718
1806.5 38.6981030389163
1806.5 38.6981030389163
1807.5 40.37770410692331
1807.5 40.37770410692331
1808.5 42.05854598029648
1808.5 42.05854598029648
1809.5 43.740370984716016
1809.5 43.740370984716016
1810.5 45.422974673966
1810.5 45.422974673966
1811.5 47.106194855334266
1811.5 47.106194855334266
1812.5 48.789902931659995
1812.5 48.789902931659995
1813.5 50.47399681909286
1813.5 50.47399681909286
1814.5 52.158395612041744
1814.5 52.158395612041744
1815.5 53.8430350632941
1815.5 53.8430350632941
1816.5 55.527864263623
1816.5 55.527864263623
1817.5 57.21284277496913
1817.5 57.21284277496913
1818.5 58.897938584241864
1818.5 58.897938584241864
1819.5 60.58312626365724
1819.5 60.58312626365724
1820.5 62.26838563622728
1820.5 62.26838563622728
1821.5 63.95370071562546
1821.5 63.95370071562546
1822.5 65.63905877842778
1822.5 65.63905877842778
1823.5 67.32444979991814
1823.5 67.32444979991814
1824.5 69.00986576864983
1824.5 69.00986576864983
1825.5 70.69530035825183
1825.5 70.69530035825183
1826.5 72.38074854722679
1826.5 72.38074854722679
1827.5 74.06620633713572
1827.5 74.06620633713572
1828.5 75.7516705915753
1828.5 75.7516705915753
1829.5 77.43713878659138
1829.5 77.43713878659138
1830.5 79.12260892708211
1830.5 79.12260892708211
1831.5 80.80807944456531
1831.5 80.80807944456531
1832.5 82.49354907723533
1832.5 82.49354907723533
1833.5 84.17901683869489
1833.5 84.17901683869489
1834.5 85.8644819426232
1834.5 85.8644819426232
1835.5 87.54994376883924
1835.5 87.54994376883924
1836.5 89.23540181721337
1836.5 89.23540181721337
1837.5 90.92085568706487
1837.5 90.92085568706487
1838.5 92.60630507528212
1838.5 92.60630507528212
1839.4487757456443 94.09566139840646
1839.4487757456443 94.09566139840646
1840.4487757456443 95.3191271163903
1840.4487757456443 95.3191271163903
1841.4487757456443 96.27554324737538
1841.4487757456443 96.27554324737538
1842.4487757456443 97.02012278088736
1842.4487757456443 97.02012278088736
1843.4487757456443 97.5966631700094
1843.4487757456443 97.5966631700094
1844.4487757456443 98.03990663518393
1844.4487757456443 98.03990663518393
1845.4487757456443 98.37741232531114
1845.4487757456443 98.37741232531114
1846.4487757456443 98.63104154625294
1846.4487757456443 98.63104154625294
1847.4487757456443 98.81813570475443
1847.4487757456443 98.81813570475443
1848.4487757456443 98.95245092210773
1848.4487757456443 98.95245092210773
1849.4487757456443 99.04489918710844
1849.4487757456443 99.04489918710844
1850.4487757456443 99.1041364595912
1850.4487757456443 99.1041364595912
1851.4487757456443 99.1370290815606
1851.4487757456443 99.1370290815606
1852.4487757456443 99.14902379933285
1852.4487757456443 99.14902379933285
1853.4487757456443 99.14444120254959
1853.4487757456443 99.14444120254959
1854.4487757456443 99.12670865519408
1854.4487757456443 99.12670865519408
1855.4487757456443 99.09854488312898
1855.4487757456443 99.09854488312898
1856.4487757456443 99.06210652278601
1856.4487757456443 99.06210652278601
1857.4487757456443 99.019104349
1857.4487757456443 99.019104349
1858.4487757456443 98.97089542573701
1858.4487757456443 98.97089542573701
1859.4487757456443 98.91855620271531
1859.4487757456443 98.91855620271531
1860.5 98.88555802241075
1860.5 98.88555802241075
1861.5 98.87837141874319
1861.5 98.87837141874319
1862.5 98.86914627742617
1862.5 98.86914627742617
1863.5 98.85830407114646
1863.5 98.85830407114646
1864.5 98.84617913504158
1864.5 98.84617913504158
1865.5 98.83303665096692
1865.5 98.83303665096692
1866.5 98.8190870256402
1866.5 98.8190870256402
1867.5 98.80449710703786
1867.5 98.80449710703786
1868.5 98.78939927893998
1868.5 98.78939927893998
1869.5 98.77389854980437
1869.5 98.77389854980437
1870.5 98.75807823330302
1870.5 98.75807823330302
1871.5 98.74200439453988
1871.5 98.74200439453988
1872.5 98.7257294449591
1872.5 98.7257294449591
1873.5 98.7092949665054
1873.5 98.7092949665054
1874.5 98.69273395570431
1874.5 98.69273395570431
1875.5 98.67607255615977
1875.5 98.67607255615977
1876.5 98.65933152262805
1876.5 98.65933152262805
1877.5 98.64252732404451
1877.5 98.64252732404451
1878.5 98.62567301815577
1878.5 98.62567301815577
1879.5 98.60877896209023
1879.5 98.60877896209023
1880.5 98.59185338171419
1880.5 98.59185338171419
1881.5 98.57490279278443
1881.5 98.57490279278443
1882.5 98.5579323585242
1882.5 98.5579323585242
1883.5 98.54094618491553
1883.5 98.54094618491553
1884.5 98.52394753471314
1884.5 98.52394753471314
1885.5 98.50693898005017
1885.5 98.50693898005017
1886.5 98.48992255540021
1886.5 98.48992255540021
1887.5 98.47289991361312
1887.5 98.47289991361312
1888.5 98.45587232626536
1888.5 98.45587232626536
1889.5 98.43884082149933
1889.5 98.43884082149933
1890.5 98.42180618411976
1890.5 98.42180618411976
1891.5 98.40476909379029
1891.5 98.40476909379029
1892.5 98.38773004345161
1892.5 98.38773004345161
1893.5 98.37068943593327
1893.5 98.37068943593327
1894.5 98.35364761765932
1894.5 98.35364761765932
1895.5 98.33660479981154
1895.5 98.33660479981154
1896.5 98.31956121978692
1896.5 98.31956121978692
1897.5 98.3025170107648
1897.5 98.3025170107648
1898.5 98.28547231139838
1898.5 98.28547231139838
1899.5 98.26842724785104
1899.5 98.26842724785104
1900.5 98.2513818545479
1900.5 98.2513818545479
1901.5 98.23433623186453
1901.5 98.23433623186453
1902.5 98.21729040468936
1902.5 98.21729040468936
1903.5 98.20024442210827
1903.5 98.20024442210827
1904.5 98.18319832648498
1904.5 98.18319832648498
1905.5 98.16615214323025
1905.5 98.16615214323025
1906.5 98.14910586854218
1906.5 98.14910586854218
1907.5 98.13205953272086
1907.5 98.13205953272086
1908.5 98.11501314870156
1908.5 98.11501314870156
1909.5 98.09796671727104
1909.5 98.09796671727104
1910.5 98.0809202670916
1910.5 98.0809202670916
1911.5 98.06387378801975
1911.5 98.06387378801975
1912.5 98.04682729387582
1912.5 98.04682729387582
1913.5 98.02978077299213
1913.5 98.02978077299213
1914.5 98.01273424774159
1914.5 98.01273424774159
1915.5 97.99568772580012
1915.5 97.99568772580012
1916.5 97.97864117065741
1916.5 97.97864117065741
1919.0 97.93602472992555
1919.0 97.93602472992555
1921.5 97.8934083041369
1921.5 97.8934083041369
1924.0 97.85079185534798
1924.0 97.85079185534798
1926.5 97.80817541491624
1926.5 97.80817541491624
1929.0 97.76555896578908
1929.0 97.76555896578908
1931.5 97.72294250902429
1931.5 97.72294250902429
1934.0 97.68032605356234
1934.0 97.68032605356234
1936.5 97.6377096039755
1936.5 97.6377096039755
1939.0 97.5950931329403
1939.0 97.5950931329403
1941.5 97.55247667625886
1941.5 97.55247667625886
1944.0 97.50986021164182
1944.0 97.50986021164182
1946.5 97.46724373938713
1946.5 97.46724373938713
1949.0 97.42462725310499
1949.0 97.42462725310499
1951.5 97.38201078127187
1951.5 97.38201078127187
1954.0 97.33939429465148
1954.0 97.33939429465148
1956.5 97.29677779893684
1956.5 97.29677779893684
1959.0 97.25416131131372
1959.0 97.25416131131372
1961.5 97.21154483032552
1961.5 97.21154483032552
1964.0 97.16892831494543
1964.0 97.16892831494543
1966.5 97.12631182540599
1966.5 97.12631182540599
1969.0 97.08369531577955
1969.0 97.08369531577955
1971.5 97.041078812788
1971.5 97.041078812788
1974.0 96.9984623089152
1974.0 96.9984623089152
1976.5 96.95584577528574
1976.5 96.95584577528574
1979.0 96.9132292565042
1979.0 96.9132292565042
1981.5 96.87061273710702
1981.5 96.87061273710702
1984.0 96.82799621874705
1984.0 96.82799621874705
1986.5 96.78537967741913
1986.5 96.78537967741913
1989.0 96.74276314223195
1989.0 96.74276314223195
1991.5 96.70014660884178
1991.5 96.70014660884178
1994.0 96.65753006483774
1994.0 96.65753006483774
1996.5 96.61491352359317
1996.5 96.61491352359317
1999.0 96.57229697173473
1999.0 96.57229697173473
2001.5 96.52968042263575
2001.5 96.52968042263575
2004.0 96.48706385662837
2004.0 96.48706385662837
2006.5 96.44444730622871
2006.5 96.44444730622871
2009.0 96.40183073236692
2009.0 96.40183073236692
2011.5 96.35921417411285
2011.5 96.35921417411285
2014.0 96.31659759895038
2014.0 96.31659759895038
2015.7278334824184 96.28714386644604
2015.7278334824184 96.28714386644604
2016.7278334824184 96.5218503053842
2016.7278334824184 96.5218503053842
2017.7278334824184 97.00536385967283
2017.7278334824184 97.00536385967283
2018.7278334824184 97.6862432028183
2018.7278334824184 97.6862432028183
2019.7278334824184 98.52368232877042
2019.7278334824184 98.52368232877042
2020.7278334824184 99.48531176478443
2020.7278334824184 99.48531176478443
2021.7278334824184 100.54545430932652
2021.7278334824184 100.54545430932652
2022.7278334824184 101.68374155603503
2022.7278334824184 101.68374155603503
2023.7278334824184 102.88401619168077
2023.7278334824184 102.88401619168077
2024.7278334824184 104.13346145713007
2024.7278334824184 104.13346145713007
2025.7278334824184 105.42191041894787
2025.7278334824184 105.42191041894787
2026.7278334824184 106.7412982012292
2026.7278334824184 106.7412982012292
2027.7278334824184 108.08522730633756
2027.7278334824184 108.08522730633756
2028.7278334824184 109.4486229480095
2028.7278334824184 109.4486229480095
2029.7278334824184 110.82745956475142
2029.7278334824184 110.82745956475142
2030.7278334824184 112.21854382793273
2030.7278334824184 112.21854382793273
2031.7278334824184 113.61934270048116
2031.7278334824184 113.61934270048116
2032.7278334824184 115.02784679152384
2032.7278334824184 115.02784679152384
2033.7278334824184 116.44246221495644
2033.7278334824184 116.44246221495644
2034.7278334824184 117.86192458446378
2034.7278334824184 117.86192458446378
2035.7278334824184 119.28523091100028
2035.7278334824184 119.28523091100028
2036.7278334824184 120.71158562346513
2036.7278334824184 120.71158562346513
2037.7278334824184 122.14035760236558
2037.7278334824184 122.14035760236558
2038.7278334824184 123.57104621728382
2038.7278334824184 123.57104621728382
2039.7278334824184 125.00325434876564
2039.7278334824184 125.00325434876564
2040.5704483357576 126.11997689536713
2040.5704483357576 126.11997689536713
2041.5704483357576 127.17087089793522
2041.5704483357576 127.17087089793522
2042.5704483357576 128.00096816452856
2042.5704483357576 128.00096816452856
2043.5704483357576 128.65591872543192
2043.5704483357576 128.65591872543192
2044.5704483357576 129.1719342982339
2044.5704483357576 129.1719342982339
2045.5704483357576 129.57773974837096
2045.5704483357576 129.57773974837096
2046.5704483357576 129.8961210367372
2046.5704483357576 129.8961210367372
2047.5704483357576 130.14515308578146
2047.5704483357576 130.14515308578146
2048.5704483357576 130.33917382688693
2048.5704483357576 130.33917382688693
2049.5704483357576 130.4895568320953
2049.5704483357576 130.4895568320953
2050.5704483357576 130.6053241547237
2050.5704483357576 130.6053241547237
2051.5704483357576 130.69363257645563
2051.5704483357576 130.69363257645563
2052.5704483357576 130.76015918918247
2052.5704483357576 130.76015918918247
2053.5704483357576 130.80940736535743
2053.5704483357576 130.80940736535743
2054.5704483357576 130.84494940940667
2054.5704483357576 130.84494940940667
2055.5704483357576 130.86961904541232
2055.5704483357576 130.86961904541232
2056.5704483357576 130.88566413798762
2056.5704483357576 130.88566413798762
2057.5704483357576 130.89486779155794
2057.5704483357576 130.89486779155794
2058.5704483357576 130.89864446856205
2058.5704483357576 130.89864446856205
2059.5704483357576 130.89811620442472
2059.5704483357576 130.89811620442472
2060.5704483357576 130.89417303114206
2060.5704483357576 130.89417303114206
2061.5704483357576 130.8875209733195
2061.5704483357576 130.8875209733195
2062.5704483357576 130.87872009560718
2062.5704483357576 130.87872009560718
2063.5704483357576 130.86821466288598
2063.5704483357576 130.86821466288598
2064.5704483357576 130.8563570873915
2064.5704483357576 130.8563570873915
2065.5704483357576 130.84342692585912
2065.5704483357576 130.84342692585912
2066.5704483357576 130.8296459208781
2066.5704483357576 130.8296459208781
2067.5704483357576 130.81519001350418
2067.5704483357576 130.81519001350418
2068.5704483357576 130.80019870597314
2068.5704483357576 130.80019870597314
2069.5704483357576 130.78478270788915
2069.5704483357576 130.78478270788915
2070.5704483357576 130.76902981860783
2070.5704483357576 130.76902981860783
2071.5704483357576 130.75300970225513
2071.5704483357576 130.75300970225513
2072.5704483357576 130.7367775823963
2072.5704483357576 130.7367775823963
2073.5704483357576 130.7203773227
2073.5704483357576 130.7203773227
2074.5704483357576 130.70384366796364
2074.5704483357576 130.70384366796364
2075.5704483357576 130.68720418491853
2075.5704483357576 130.68720418491853
2076.5704483357576 130.67048077316258
2076.5704483357576 130.67048077316258
2077.5704483357576 130.6536907766776
2077.5704483357576 130.6536907766776
2078.5704483357576 130.6368479705604
2078.5704483357576 130.6368479705604
2079.5704483357576 130.61996325762772
2079.5704483357576 130.61996325762772
2080.5704483357576 130.60304531592956
2080.5704483357576 130.60304531592956
2081.5704483357576 130.58610100962386
2081.5704483357576 130.58610100962386
2082.5704483357576 130.56913577352702
2082.5704483357576 130.56913577352702
2083.5704483357576 130.55215396511363
2083.5704483357576 130.55215396511363
2084.5704483357576 130.53515900242022
2084.5704483357576 130.53515900242022
2085.5704483357576 130.51815357875938
2085.5704483357576 130.51815357875938
2086.5704483357576 130.50113989542652
2086.5704483357576 130.50113989542652
2087.5704483357576 130.48411963111585
2087.5704483357576 130.48411963111585
2088.5704483357576 130.46709414986705
2088.5704483357576 130.46709414986705
2089.5704483357576 130.45006455390902
2089.5704483357576 130.45006455390902
2090.5704483357576 130.43303166747012
2090.5704483357576 130.43303166747012
2091.5704483357576 130.4159961769646
2091.5704483357576 130.4159961769646
2092.5704483357576 130.39895862499685
2092.5704483357576 130.39895862499685
2093.5704483357576 130.381919436616
2093.5704483357576 130.381919436616
2094.5704483357576 130.3648789530312
2094.5704483357576 130.3648789530312
2095.5704483357576 130.3478374277591
2095.5704483357576 130.3478374277591
2096.5704483357576 130.33079509742404
2096.5704483357576 130.33079509742404
2097.5704483357576 130.31375210896277
2097.5704483357576 130.31375210896277
2098.5704483357576 130.29670861503186
2098.5704483357576 130.29670861503186
2099.5704483357576 130.27966471872207
2099.5704483357576 130.27966471872207
2100.5 130.26382122070314
2100.5 130.26382122070314
2101.5 130.24677675057242
2101.5 130.24677675057242
2102.5 130.2297320755604
2102.5 130.2297320755604
2103.5 130.2126872276252
2103.5 130.2126872276252
2104.5 130.19564225525858
2104.5 130.19564225525858
2105.5 130.17859717099213
2105.5 130.17859717099213
2106.5 130.16155202286794
2106.5 130.16155202286794
2107.5 130.1445067867038
2107.5 130.1445067867038
2108.5 130.12746151278463
2108.5 130.12746151278463
2109.5 130.11041618859048
2109.5 130.11041618859048
2110.5 130.0933708393344
2110.5 130.0933708393344
2111.5 130.0763254598955
2111.5 130.0763254598955
2112.5 130.0592800606015
2112.5 130.0592800606015
2113.5 130.04223464068644
2113.5 130.04223464068644
2114.5 130.02518922152473
2114.5 130.02518922152473
2115.5 130.00814378283542
2115.5 130.00814378283542
2116.5 129.9910983294755
2116.5 129.9910983294755
2119.0 129.94848461368076
2119.0 129.94848461368076
2121.5 129.9058709115753
2121.5 129.9058709115753
2124.0 129.86325719878462
2124.0 129.86325719878462
2126.5 129.82064347902082
2126.5 129.82064347902082
2129.0 129.77802975837574
2129.0 129.77802975837574
2131.5 129.73541604299078
2131.5 129.73541604299078
2134.0 129.69280231174173
2134.0 129.69280231174173
2136.5 129.65018858575277
2136.5 129.65018858575277
2139.0 129.60757485182822
2139.0 129.60757485182822
2141.5 129.5649611109305
2141.5 129.5649611109305
2144.0 129.52234738234728
2144.0 129.52234738234728
2146.5 129.47973363084557
2146.5 129.47973363084557
2149.0 129.437119884604
2149.0 129.437119884604
2151.5 129.39450613748116
2151.5 129.39450613748116
2154.0 129.35189236881467
2154.0 129.35189236881467
2156.5 129.309278618604
2156.5 129.309278618604
2159.0 129.26666485431636
2159.0 129.26666485431636
2161.5 129.22405108030597
2161.5 129.22405108030597
2164.0 129.1814373129305
2164.0 129.1814373129305
2166.5 129.13882353720712
2166.5 129.13882353720712
2169.0 129.09620976669433
2169.0 129.09620976669433
2171.5 129.05359598174172
2171.5 129.05359598174172
2174.0 129.0109821949454
2174.0 129.0109821949454
2176.5 128.96836841437164
2176.5 128.96836841437164
2179.0 128.92575461839562
2179.0 128.92575461839562
2181.5 128.8831408276302
2181.5 128.8831408276302
2184.0 128.84052702851685
2184.0 128.84052702851685
2186.5 128.79791322105558
2186.5 128.79791322105558
2189.0 128.7552994202292
2189.0 128.7552994202292
2191.5 128.71268560395106
2191.5 128.71268560395106
2194.0 128.67007179252067
2194.0 128.67007179252067
2196.5 128.6274579806214
2196.5 128.6274579806214
2199.0 128.58484415290746
2199.0 128.58484415290746
2201.5 128.54223033040418
2201.5 128.54223033040418
2204.0 128.49961650844392
2204.0 128.49961650844392
2206.5 128.4570026767609
2206.5 128.4570026767609
2209.0 128.41438883100096
2209.0 128.41438883100096
2211.5 128.3717750036968
2211.5 128.3717750036968
2214.0 128.3291611534247
2214.0 128.3291611534247
2216.5 128.28654731121182
2216.5 128.28654731121182
2219.0 128.2439334592267
2219.0 128.2439334592267
2221.5 128.20131960640984
2221.5 128.20131960640984
2224.0 128.15870575271168
2224.0 128.15870575271168
2226.5 128.11609188970314
2226.5 128.11609188970314
2229.0 128.07347802540102
2229.0 128.07347802540102
2231.5 128.03086415316326
2231.5 128.03086415316326
2234.0 127.98825028009377
2234.0 127.98825028009377
2236.5 127.94563639862683
2236.5 127.94563639862683
2239.0 127.90302252242
2239.0 127.90302252242
2241.5 127.86040865284808
2241.5 127.86040865284808
2244.0 127.81779476741205
2244.0 127.81779476741205
2246.5 127.77518086794855
2246.5 127.77518086794855
2249.0 127.73256697846223
2249.0 127.73256697846223
2251.5 127.68995309043191
2251.5 127.68995309043191
2254.0 127.64733918699933
2254.0 127.64733918699933
2256.5 127.60472527283204
2256.5 127.60472527283204
2259.0 127.56211136631164
2259.0 127.56211136631164
2261.5 127.51949746500183
2261.5 127.51949746500183
2264.0 127.47688354214839
2264.0 127.47688354214839
2266.5 127.43426963160938
2266.5 127.43426963160938
2269.0 127.39165570566811
2269.0 127.39165570566811
2271.5 127.34904177884557
2271.5 127.34904177884557
2274.0 127.30642785728315
2274.0 127.30642785728315
2276.5 127.2638139066609
2276.5 127.2638139066609
2279.0 127.22119997586928
2279.0 127.22119997586928
2281.0893434592394 127.18558591263087
2281.0893434592394 127.18558591263087
2282.0893434592394 127.280751075191
2282.0893434592394 127.280751075191
2283.0893434592394 127.48681399645973
2283.0893434592394 127.48681399645973
2284.0893434592394 127.78084657390181
2284.0893434592394 127.78084657390181
2285.0893434592394 128.14466101833122
2285.0893434592394 128.14466101833122
2286.0893434592394 128.5638298170145
2286.0893434592394 128.5638298170145
2287.0893434592394 129.02690833768077
2287.0893434592394 129.02690833768077
2288.0893434592394 129.52481812936713
2288.0893434592394 129.52481812936713
2289.0893434592394 130.05035762890813
2289.0893434592394 130.05035762890813
2290.0893434592394 130.59781430340598
2290.0893434592394 130.59781430340598
2291.0893434592394 131.16265658093522
2291.0893434592394 131.16265658093522
2292.0893434592394 131.7412898371942
2292.0893434592394 131.7412898371942
2293.0893434592394 132.3308626338449
2293.0893434592394 132.3308626338449
2294.0893434592394 132.9291130461569
2294.0893434592394 132.9291130461569
2295.0893434592394 133.534246814336
2295.0893434592394 133.534246814336
2296.0893434592394 134.14484066861033
2296.0893434592394 134.14484066861033
2297.0893434592394 134.75976554820866
2297.0893434592394 134.75976554820866
2298.0893434592394 135.37812584205875
2298.0893434592394 135.37812584205875
2299.0893434592394 135.9992111343028
2299.0893434592394 135.9992111343028
2300.0893434592394 136.62245785934005
2300.0893434592394 136.62245785934005
2301.0893434592394 137.24741898036243
2301.0893434592394 137.24741898036243
2302.0893434592394 137.87373985993685
2302.0893434592394 137.87373985993685
2303.0893434592394 138.50113924283858
2303.0893434592394 138.50113924283858
2304.0893434592394 139.12939394198514
2304.0893434592394 139.12939394198514
2305.0893434592394 139.75832698594377
2305.0893434592394 139.75832698594377
2306.0893434592394 140.38779795132672
2306.0893434592394 140.38779795132672
2307.0893434592394 141.0176954491095
2307.0893434592394 141.0176954491095
2308.0893434592394 141.64793113993838
2308.0893434592394 141.64793113993838
2309.0893434592394 142.27843493178779
2309.0893434592394 142.27843493178779
2310.0893434592394 142.90915124903592
2310.0893434592394 142.90915124903592
2311.0893434592394 143.54003595925445
2311.0893434592394 143.54003595925445
2312.0893434592394 144.171054087497
2312.0893434592394 144.171054087497
2313.0893434592394 144.8021779008544
2313.0893434592394 144.8021779008544
2314.0893434592394 145.43338537706595
2314.0893434592394 145.43338537706595
2315.0893434592394 146.0646590411689
2315.0893434592394 146.0646590411689
2316.0893434592394 146.695985058611
2316.0893434592394 146.695985058611
2317.0893434592394 147.32735244491533
2317.0893434592394 147.32735244491533
2318.0893434592394 147.9587524616372
2318.0893434592394 147.9587524616372
2319.0893434592394 148.59017821425357
2319.0893434592394 148.59017821425357
2320.0893434592394 149.22162422003726
2320.0893434592394 149.22162422003726
2321.0893434592394 149.85308611978618
2321.0893434592394 149.85308611978618
2322.0893434592394 150.48456044832517
2322.0893434592394 150.48456044832517
2323.0893434592394 151.11604449349065
2323.0893434592394 151.11604449349065
2324.0893434592394 151.74753606449448
2324.0893434592394 151.74753606449448
2325.0893434592394 152.37903346377198
2325.0893434592394 152.37903346377198
2326.0893434592394 153.01053528341367
2326.0893434592394 153.01053528341367
2327.0893434592394 153.642040478222
2327.0893434592394 153.642040478222
2328.0893434592394 154.2735481847205
2328.0893434592394 154.2735481847205
2329.0893434592394 154.9050576972387
2329.0893434592394 154.9050576972387
2330.0893434592394 155.5365684870215
2330.0893434592394 155.5365684870215
2331.0893434592394 156.16808013904358
2331.0893434592394 156.16808013904358
2332.0893434592394 156.79959229022987
2332.0893434592394 156.79959229022987
2333.0893434592394 157.4311046799858
2333.0893434592394 157.4311046799858
2334.0893434592394 158.06261710092102
2334.0893434592394 158.06261710092102
2335.0893434592394 158.69412937156358
2335.0893434592394 158.69412937156358
2336.0893434592394 159.32564135736942
2336.0893434592394 159.32564135736942
2337.0893434592394 159.95715295805874
2337.0893434592394 159.95715295805874
2338.0893434592394 160.5886641014202
2338.0893434592394 160.5886641014202
2339.0893434592394 161.22017468129715
2339.0893434592394 161.22017468129715
2340.0 161.79526341750264
2340.0 161.79526341750264
2341.0 162.3756397430025
2341.0 162.3756397430025
2342.0 162.95601551923303
2342.0 162.95601551923303
2343.0 163.5363907257544
2343.0 163.5363907257544
2344.0 164.116765358616
2344.0 164.116765358616
2345.0 164.69713938260873
2345.0 164.69713938260873
2346.0 165.27751275830033
2346.0 165.27751275830033
2347.0 165.85788552760715
2347.0 165.85788552760715
2348.0 166.4382576561262
2348.0 166.4382576561262
2349.0 167.01862912338296
2349.0 167.01862912338296
2350.0 167.59899993399463
2350.0 167.59899993399463
2351.0 168.17937009713418
2351.0 168.17937009713418
2352.0 168.75973960892324
2352.0 168.75973960892324
2353.0 169.3401084503037
2353.0 169.3401084503037
2354.0 169.9204766193915
2354.0 169.9204766193915
2355.0 170.50084411109444
2355.0 170.50084411109444
2356.0 171.0812109636618
2356.0 171.0812109636618
2357.0 171.66157712649132
2357.0 171.66157712649132
2358.0 172.24194262530213
2358.0 172.24194262530213
2359.0 172.82230745301132
2359.0 172.82230745301132
2360.0 173.40267161721337
2360.0 173.40267161721337
2361.0 173.98303509001448
2361.0 173.98303509001448
2362.0 174.56339789298107
2362.0 174.56339789298107
2363.0 175.14376004225858
2363.0 175.14376004225858
2364.0 175.72412150325357
2364.0 175.72412150325357
2365.0 176.30448230249382
2365.0 176.30448230249382
2366.0 176.8848424279115
2366.0 176.8848424279115
2367.0 177.46520186793904
2367.0 177.46520186793904
2368.0 178.04556064028228
2368.0 178.04556064028228
2369.0 178.6259187450928
2369.0 178.6259187450928
2370.0 179.206276171616
2370.0 179.206276171616
2371.0 179.78663292457847
2371.0 179.78663292457847
2372.0 180.36698900811584
2372.0 180.36698900811584
2373.0 180.94734441283703
2373.0 180.94734441283703
2374.0 181.52769915125512
2374.0 181.52769915125512
2375.0 182.10805320550898
2375.0 182.10805320550898
2376.0 182.68840659021
2376.0 182.68840659021
2377.0 183.2687593111389
2377.0 183.2687593111389
2378.0 183.84911135404542
2378.0 183.84911135404542
2379.0 184.42946271123304
2379.0 184.42946271123304
2380.0 185.0098134079504
2380.0 185.0098134079504
2381.0 185.5901634271976
2381.0 185.5901634271976
2382.0 186.1705127750666
2382.0 186.1705127750666
2383.0 186.75086144867694
2383.0 186.75086144867694
2384.0 187.3312094536586
2384.0 187.3312094536586
2385.0 187.91155677411584
2385.0 187.91155677411584
2386.0 188.49190343208582
2386.0 188.49190343208582
2387.0 189.07224939801517
2387.0 189.07224939801517
2388.0 189.65259471190336
2388.0 189.65259471190336
2389.0 190.23293933714274
2389.0 190.23293933714274
2390.0 190.81328330012468
2390.0 190.81328330012468
2391.0 191.3936265848544
2391.0 191.3936265848544
2392.0 191.97396919472368
2392.0 191.97396919472368
2393.0 192.55431112932018
2393.0 192.55431112932018
2394.0 193.1346523934105
2394.0 193.1346523934105
2395.0 193.7149929903369
2395.0 193.7149929903369
2396.0 194.2953329051165
2396.0 194.2953329051165
2397.0 194.87567214723305
2397.0 194.87567214723305
2398.0 195.4560107224155
2398.0 195.4560107224155
2399.0 196.03634862923957
2399.0 196.03634862923957
2400.0 196.61668584154373
2400.0 196.61668584154373
2401.0 197.19702240207698
2401.0 197.19702240207698
2402.0 197.77735826259112
2402.0 197.77735826259112
2403.0 198.35769347293905
2403.0 198.35769347293905
2404.0 198.93802800869682
2404.0 198.93802800869682
2405.0 199.51836186527817
2405.0 199.51836186527817
2406.0 200.09869504278214
2406.0 200.09869504278214
2407.0 200.67902755673472
2407.0 200.67902755673472
2408.0 201.25935939453987
2408.0 201.25935939453987
2409.0 201.83969054968642
2409.0 201.83969054968642
2410.0 202.4200210353701
2410.0 202.4200210353701
2411.0 203.00035086346128
2411.0 203.00035086346128
2412.0 203.58067999592802
2412.0 203.58067999592802
2413.0 204.1610084652536
2413.0 204.1610084652536
2414.0 204.74133626873788
2414.0 204.74133626873788
2415.0 205.32166338901132
2415.0 205.32166338901132
2416.0 205.90198983180295
2416.0 205.90198983180295
2417.0 206.48231561365074
2417.0 206.48231561365074
2418.0 207.0626407138923
2418.0 207.0626407138923
2419.0 207.64296514911518
2419.0 207.64296514911518
2420.0 208.22328889580834
2420.0 208.22328889580834
2421.0 208.8036119865541
2421.0 208.8036119865541
2422.0 209.38393439078712
2422.0 209.38393439078712
2423.0 209.96425611244936
2423.0 209.96425611244936
2424.0 210.54457718484875
2424.0 210.54457718484875
2425.0 211.12489756959047
2425.0 211.12489756959047
2426.0 211.70521729306594
2426.0 211.70521729306594
2427.0 212.28553632475936
2427.0 212.28553632475936
2428.0 212.86585469577923
2428.0 212.86585469577923
2429.0 213.44617239585978
2429.0 213.44617239585978
2430.0 214.02648941799617
2430.0 214.02648941799617
2431.0 214.60680576511834
2431.0 214.60680576511834
2432.0 215.18712142833533
2432.0 215.18712142833533
2433.0 215.7674364330761
2433.0 215.7674364330761
2434.0 216.34775076816192
2434.0 216.34775076816192
2435.0 216.9280644181976
2435.0 216.9280644181976
2436.0 217.50837739536692
2436.0 217.50837739536692
2437.0 218.088689709203
2437.0 218.088689709203
2438.0 218.66900133720685
2438.0 218.66900133720685
2439.0 219.24931229871552
2439.0 219.24931229871552
2440.0 219.82962259097945
2440.0 219.82962259097945
2441.0 220.4099322013956
2441.0 220.4099322013956
2442.0 220.99024115158883
2442.0 220.99024115158883
2443.0 221.57054940362616
2443.0 221.57054940362616
2444.0 222.15085701065323
2444.0 222.15085701065323
2445.0 222.73116393326328
2445.0 222.73116393326328
2446.0 223.31147018470153
2446.0 223.31147018470153
2447.0 223.89177575607698
2447.0 223.89177575607698
2448.0 224.47208064940665
2448.0 224.47208064940665
2449.0 225.0523848721572
2449.0 225.0523848721572
2450.0 225.6326884329876
2450.0 225.6326884329876
2451.0 226.21299130884876
2451.0 226.21299130884876
2452.0 226.793293511611
2452.0 226.793293511611
2453.0 227.37359505447012
2453.0 227.37359505447012
2454.0 227.95389591868167
2454.0 227.95389591868167
2455.0 228.53419609402937
2455.0 228.53419609402937
2456.0 229.11449561442086
2456.0 229.11449561442086
2457.0 229.69479444319896
2457.0 229.69479444319896
2458.0 230.2750926176135
2458.0 230.2750926176135
2459.0 230.855390114203
2459.0 230.855390114203
2460.0 231.43568693260465
2460.0 231.43568693260465
2461.0 232.01598307519828
2461.0 232.01598307519828
2462.0 232.59627855948432
2462.0 232.59627855948432
2463.0 233.1765733587085
2463.0 233.1765733587085
2464.0 233.7568674884464
2464.0 233.7568674884464
2465.0 234.33716092344937
2465.0 234.33716092344937
2466.0 234.91745371398264
2466.0 234.91745371398264
2467.0 235.49774581317277
2467.0 235.49774581317277
2468.0 236.07803725492735
2468.0 236.07803725492735
2469.0 236.6583280143606
2469.0 236.6583280143606
2470.0 237.2386181108591
2470.0 237.2386181108591
2471.0 237.81890751958662
2471.0 237.81890751958662
2472.0 238.39919625373884
2472.0 238.39919625373884
2473.0 238.97948432233756
2473.0 238.97948432233756
2474.0 239.55977171700317
2474.0 239.55977171700317
2475.0 240.14005844382754
2475.0 240.14005844382754
2476.0 240.7203444832911
2476.0 240.7203444832911
2477.0 241.30062985646856
2477.0 241.30062985646856
2478.0 241.88091457243124
2478.0 241.88091457243124
2479.0 242.4611985871048
2479.0 242.4611985871048
2480.0 243.041481941814
2480.0 243.041481941814
2481.0 243.62176462496774
2481.0 243.62176462496774
2482.0 244.20204664265793
2482.0 244.20204664265793
2483.0 244.78232796120685
2483.0 244.78232796120685
2484.0 245.362608623413
2484.0 245.362608623413
2485.0 245.94288861149448
2485.0 245.94288861149448
2486.0 246.5231679292554
2486.0 246.5231679292554
2487.0 247.10344656876725
2487.0 247.10344656876725
2488.0 247.68372454661753
2488.0 247.68372454661753
2489.0 248.26400182614904
2489.0 248.26400182614904
2490.0 248.84427845350265
2490.0 248.84427845350265
2491.0 249.4245544048045
2491.0 249.4245544048045
2492.0 250.0048296716255
2492.0 250.0048296716255
2493.0 250.58510427755792
2493.0 250.58510427755792
2494.0 251.16537820670604
2494.0 251.16537820670604
2495.0 251.74565145769498
2495.0 251.74565145769498
2496.0 252.32592404234572
2496.0 252.32592404234572
2497.0 252.90619595510952
2497.0 252.90619595510952
2498.0 253.4864671960359
2498.0 253.4864671960359
2499.0 254.06673775348432
2499.0 254.06673775348432
2500.0 254.64700763359613
2500.0 254.64700763359613
2501.0 255.22727684676792
2501.0 255.22727684676792
2502.0 255.80754539167444
2502.0 255.80754539167444
2503.0 256.38781325667514
2503.0 256.38781325667514
2504.0 256.9680804492861
2504.0 256.9680804492861
2505.0 257.5483469846706
2505.0 257.5483469846706
2506.0 258.1286128257591
2506.0 258.1286128257591
2507.0 258.7088780082958
2507.0 258.7088780082958
2508.0 259.28914250560786
2508.0 259.28914250560786
2509.0 259.869406334695
2509.0 259.869406334695
2510.0 260.4496695040359
2510.0 260.4496695040359
2511.0 261.0299319799034
2511.0 261.0299319799034
2512.0 261.6101937905254
2512.0 261.6101937905254
2513.0 262.1904549172071
2513.0 262.1904549172071
2514.0 262.7707153773995
2514.0 262.7707153773995
2515.0 263.3509751772933
2515.0 263.3509751772933
2516.0 263.931234294802
2516.0 263.931234294802
2517.0 264.5114927366596
2517.0 264.5114927366596
2518.0 265.091750504791
2518.0 265.091750504791
2519.0 265.67200760909213
2519.0 265.67200760909213
2520.0 266.2522640332055
2520.0 266.2522640332055
2521.0 266.8325197790985
2521.0 266.8325197790985
2522.0 267.4127748623536
2522.0 267.4127748623536
2523.0 267.99302926326396
2523.0 267.99302926326396
2524.0 268.5732829937
2524.0 268.5732829937
2525.0 269.15353605319984
2525.0 269.15353605319984
2525.84682443819 269.6043263210856
2525.84682443819 269.6043263210856
2526.84682443819 270.013760277718
2526.84682443819 270.013760277718
2527.84682443819 270.32445142166654
2527.84682443819 270.32445142166654
2528.84682443819 270.55681483256205
2528.84682443819 270.55681483256205
2529.84682443819 270.72704475001353
2529.84682443819 270.72704475001353
2530.84682443819 270.84798720970605
2530.84682443819 270.84798720970605
2531.84682443819 270.9298323703843
2531.84682443819 270.9298323703843
2532.84682443819 270.9806635781307
2532.84682443819 270.9806635781307
2533.84682443819 271.0068929256072
2533.84682443819 271.0068929256072
2534.84682443819 271.013606814844
2534.84682443819 271.013606814844
2535.84682443819 271.00484006485505
2535.84682443819 271.00484006485505
2536.84682443819 270.98379326679094
2536.84682443819 270.98379326679094
2537.84682443819 270.9530053045469
2537.84682443819 270.9530053045469
2538.84682443819 270.91449016063336
2538.84682443819 270.91449016063336
2539.84682443819 270.86984540681937
2539.84682443819 270.86984540681937
2540.84682443819 270.8203383299716
2540.84682443819 270.8203383299716
2541.84682443819 270.7669742257871
2541.84682443819 270.7669742257871
2542.84682443819 270.71055051494943
2542.84682443819 270.71055051494943
2543.84682443819 270.65169976070854
2543.84682443819 270.65169976070854
2544.84682443819 270.5909237502734
2544.84682443819 270.5909237502734
2545.84682443819 270.52862053199215
2545.84682443819 270.52862053199215
2546.84682443819 270.4651058549454
2546.84682443819 270.4651058549454
2547.84682443819 270.4006301934202
2547.84682443819 270.4006301934202
2548.84682443819 270.3353922000928
2548.84682443819 270.3353922000928
2549.84682443819 270.26954949556205
2549.84682443819 270.26954949556205
2550.84682443819 270.2032271273678
2550.84682443819 270.2032271273678
2551.84682443819 270.1365242285453
2551.84682443819 270.1365242285453
2552.84682443819 270.0695194680944
2552.84682443819 270.0695194680944
2553.84682443819 270.00227528573066
2553.84682443819 270.00227528573066
2554.84682443819 269.93484116721817
2554.84682443819 269.93484116721817
2555.84682443819 269.86725637140415
2555.84682443819 269.86725637140415
2556.84682443819 269.79955206035675
2556.84682443819 269.79955206035675
2557.84682443819 269.73175292686614
2557.84682443819 269.73175292686614
2558.84682443819 269.6638785770357
2558.84682443819 269.6638785770357
2559.84682443819 269.5959445800429
2559.84682443819 269.5959445800429
2560.84682443819 269.5279632363053
2560.84682443819 269.5279632363053
2561.84682443819 269.45994435327594
2561.84682443819 269.45994435327594
2562.84682443819 269.39189569024273
2562.84682443819 269.39189569024273
2563.84682443819 269.3238233829646
2563.84682443819 269.3238233829646
2564.84682443819 269.2557323454312
2564.84682443819 269.2557323454312
2565.84682443819 269.187626418322
2565.84682443819 269.187626418322
2566.84682443819 269.11950869466875
2566.84682443819 269.11950869466875
2567.84682443819 269.05138160542
2567.84682443819 269.05138160542
2568.84682443819 268.98324710999617
2568.84682443819 268.98324710999617
2569.84682443819 268.91510670137797
2569.84682443819 268.91510670137797
2570.84682443819 268.8469616324107
2570.84682443819 268.8469616324107
2571.84682443819 268.77881282704357
2571.84682443819 268.77881282704357
2572.84682443819 268.71066109310635
2572.84682443819 268.71066109310635
2573.84682443819 268.6425069978384
2573.84682443819 268.6425069978384
2574.84682443819 268.5743510682441
2574.84682443819 268.5743510682441
2575.84682443819 268.50619365691534
2575.84682443819 268.50619365691534
2576.84682443819 268.43803506612534
2576.84682443819 268.43803506612534
2577.84682443819 268.36987555037797
2577.84682443819 268.36987555037797
2578.84682443819 268.3017152991761
2578.84682443819 268.3017152991761
2579.84682443819 268.2335544390644
2579.84682443819 268.2335544390644
2580.5 268.21459432922353
2580.5 268.21459432922353
2581.5 268.19755508465295
2581.5 268.19755508465295
2582.5 268.18051550700096
2582.5 268.18051550700096
2583.5 268.1634756967212
2583.5 268.1634756967212
2584.5 268.1464356818639
2584.5 268.1464356818639
2585.5 268.12939551256426
2585.5 268.12939551256426
2586.5 268.11235522232204
2586.5 268.11235522232204
2587.5 268.0953148130016
2587.5 268.0953148130016
2588.5 268.0782743481714
2588.5 268.0782743481714
2589.5 268.0612338132671
2589.5 268.0612338132671
2590.5 268.0441932277871
2590.5 268.0441932277871
2591.5 268.0271526075945
2591.5 268.0271526075945
2592.5 268.01011193597157
2592.5 268.01011193597157
2593.5 267.99307125332336
2593.5 267.99307125332336
2594.5 267.97603055175307
2594.5 267.97603055175307
2595.5 267.95898983277925
2595.5 267.95898983277925
2596.5 267.94194910887967
2596.5 267.94194910887967
2597.5 267.92490835173953
2597.5 267.92490835173953
2598.5 267.90786759277927
2598.5 267.90786759277927
2601.0 267.8652656433511
2601.0 267.8652656433511
2603.5 267.8226636828749
2603.5 267.8226636828749
2606.0 267.780061723485
2606.0 267.780061723485
2608.5 267.7374597605137
2608.5 267.7374597605137
2611.0 267.6948577925367
2611.0 267.6948577925367
2613.5 267.65225581346226
2613.5 267.65225581346226
2616.0 267.6096538439526
2616.0 267.6096538439526
2618.5 267.5670518562911
2618.5 267.5670518562911
2621.0 267.52444988291154
2621.0 267.52444988291154
2623.5 267.48184789234256
2623.5 267.48184789234256
2626.0 267.4392459042346
2626.0 267.4392459042346
2628.5 267.3966439111705
2628.5 267.3966439111705
2631.0 267.3540419131007
2631.0 267.3540419131007
2633.5 267.31143991144955
2633.5 267.31143991144955
2636.0 267.2688378972766
2636.0 267.2688378972766
2638.5 267.22623589409284
2638.5 267.22623589409284
2641.0 267.1836338760499
2641.0 267.1836338760499
2643.5 267.14103187037097
2643.5 267.14103187037097
2646.0 267.0984298522197
2646.0 267.0984298522197
2648.5 267.05582782906276
2648.5 267.05582782906276
2651.0 267.01322578770447
2651.0 267.01322578770447
2653.5 266.97062377053106
2653.5 266.97062377053106
2656.0 266.92802173378146
2656.0 266.92802173378146
2658.5 266.88541969202623
2658.5 266.88541969202623
2661.0 266.8428176466896
2661.0 266.8428176466896
2663.5 266.80021560954305
2663.5 266.80021560954305
2666.0 266.75761356876563
2666.0 266.75761356876563
2668.5 266.71501150094537
2668.5 266.71501150094537
2671.0 266.6724094454891
2671.0 266.6724094454891
2673.5 266.6298073897442
2673.5 266.6298073897442
2676.0 266.5872053229018
2676.0 266.5872053229018
2678.5 266.5446032731404
2678.5 266.5446032731404
2681.0 266.502001197711
2681.0 266.502001197711
2683.5 266.45939911727595
2683.5 266.45939911727595
2686.0 266.41679704031384
2686.0 266.41679704031384
2688.5 266.37419495129177
2688.5 266.37419495129177
2691.0 266.3315928718345
2691.0 266.3315928718345
2693.5 266.2889907859968
2693.5 266.2889907859968
2696.0 266.2463886979526
2696.0 266.2463886979526
2698.5 266.203786597436
2698.5 266.203786597436
2701.0 266.1611844980057
2701.0 266.1611844980057
2703.5 266.11858239499395
2703.5 266.11858239499395
2706.0 266.07598028931386
2706.0 266.07598028931386
2708.5 266.03337817019894
2708.5 266.03337817019894
2711.0 265.9907760681651
2711.0 265.9907760681651
2713.5 265.9481739522346
2713.5 265.9481739522346
2716.0 265.90557181952704
2716.0 265.90557181952704
2718.5 265.8629696963843
2718.5 265.8629696963843
2721.0 265.8203675696602
2721.0 265.8203675696602
2723.5 265.77776545112624
2723.5 265.77776545112624
2726.0 265.73516331439083
2726.0 265.73516331439083
2728.5 265.6925611651831
2728.5 265.6925611651831
2731.0 265.64995903305646
2731.0 265.64995903305646
2733.5 265.60735687526176
2733.5 265.60735687526176
2736.0 265.5647547284067
2736.0 265.5647547284067
2738.5 265.52215257517116
2738.5 265.52215257517116
2741.0 265.4795504183543
2741.0 265.4795504183543
2743.5 265.4369482565317
2743.5 265.4369482565317
2746.0 265.3943460958449
2746.0 265.3943460958449
2748.5 265.3517439179192
2748.5 265.3517439179192
2751.0 265.309141742504
2751.0 265.309141742504
2753.5 265.266539582795
2753.5 265.266539582795
2756.0 265.2239373912766
2756.0 265.2239373912766
2758.5 265.18133521546446
2758.5 265.18133521546446
2761.0 265.13873302992954
2761.0 265.13873302992954
2763.5 265.0961308455304
2763.5 265.0961308455304
2766.0 265.05352863541367
2766.0 265.05352863541367
2768.5 265.0109264494818
2768.5 265.0109264494818
2771.0 264.96832425149
2771.0 264.96832425149
2773.5 264.9257220409763
2773.5 264.9257220409763
2776.0 264.8831198268813
2776.0 264.8831198268813
2778.5 264.8405176223511
2778.5 264.8405176223511
2781.0 264.7979154142396
2781.0 264.7979154142396
2783.5 264.7553131776609
2783.5 264.7553131776609
2786.0 264.7127109595381
2786.0 264.7127109595381
2788.5 264.67010873783386
2788.5 264.67010873783386
2791.0 264.62750650360783
2791.0 264.62750650360783
2793.5 264.58490427051754
2793.5 264.58490427051754
2796.0 264.54230202770447
2796.0 264.54230202770447
2798.5 264.4996998005977
2798.5 264.4996998005977
2801.0 264.4570975478228
2801.0 264.4570975478228
2803.5 264.4144953059876
2803.5 264.4144953059876
2806.0 264.37189305777196
2806.0 264.37189305777196
2808.5 264.32929079140445
2808.5 264.32929079140445
2811.0 264.28668852708563
2811.0 264.28668852708563
2813.5 264.24408627416824
2813.5 264.24408627416824
2816.0 264.20148400126243
2816.0 264.20148400126243
2818.5 264.15888173086705
2818.5 264.15888173086705
2821.0 264.1162794700366
2821.0 264.1162794700366
2823.5 264.07367718216324
2823.5 264.07367718216324
2826.0 264.0310749127458
2826.0 264.0310749127458
2828.5 263.98847261766025
2828.5 263.98847261766025
2831.0 263.9458703321396
2831.0 263.9458703321396
2833.5 263.9032680491294
2833.5 263.9032680491294
2836.0 263.86066574613073
2836.0 263.86066574613073
2838.5 263.81806345453356
2838.5 263.81806345453356
2841.0 263.7754611429479
2841.0 263.7754611429479
2843.5 263.7328588413394
2843.5 263.7328588413394
2846.0 263.6902565357372
2846.0 263.6902565357372
2848.5 263.64765421802554
2848.5 263.64765421802554
2851.0 263.6050519024121
2851.0 263.6050519024121
2853.5 263.5624495700215
2853.5 263.5624495700215
2856.0 263.51984725191284
2856.0 263.51984725191284
2858.5 263.47724493022287
2858.5 263.47724493022287
2861.0 263.4346425899192
2861.0 263.4346425899192
2863.5 263.3920402535008
2863.5 263.3920402535008
2866.0 263.34943791821814
2866.0 263.34943791821814
2868.5 263.3068355704137
2868.5 263.3068355704137
2871.0 263.26423323359836
2871.0 263.26423323359836
2873.5 263.22163087720685
2873.5 263.22163087720685
2876.0 263.1790285318045
2876.0 263.1790285318045
2878.5 263.13642617388035
2878.5 263.13642617388035
2881.0 263.09382381141234
2881.0 263.09382381141234
2883.5 263.05122144490116
2883.5 263.05122144490116
2886.0 263.0086190733843
2886.0 263.0086190733843
2888.5 262.9660166982861
2888.5 262.9660166982861
2891.0 262.92341433275277
2891.0 262.92341433275277
2893.5 262.88081195378464
2893.5 262.88081195378464
2896.0 262.8382095650938
2896.0 262.8382095650938
2898.5 262.79560718596775
2898.5 262.79560718596775
2901.0 262.7530048018361
2901.0 262.7530048018361
2903.5 262.71040239817773
2903.5 262.71040239817773
2906.0 262.66780000545907
2906.0 262.66780000545907
2908.5 262.6251976077347
2908.5 262.6251976077347
2911.0 262.58259519753807
2911.0 262.58259519753807
2913.5 262.5399927912267
2913.5 262.5399927912267
2916.0 262.49739037381784
2916.0 262.49739037381784
2918.5 262.4547879721152
2918.5 262.4547879721152
2921.0 262.412185544695
2921.0 262.412185544695
2923.5 262.36958312688915
2923.5 262.36958312688915
2926.0 262.32698069088195
2926.0 262.32698069088195
2928.5 262.2843782644891
2928.5 262.2843782644891
2931.0 262.24177584055724
2931.0 262.24177584055724
2933.5 262.19917339806125
2933.5 262.19917339806125
2936.0 262.1565709580262
2936.0 262.1565709580262
2938.5 262.11396851303505
2938.5 262.11396851303505
2941.0 262.07136607760873
2941.0 262.07136607760873
2943.5 262.0287636178891
2943.5 262.0287636178891
2946.0 261.9861611593053
2946.0 261.9861611593053
2948.5 261.9435587102863
2948.5 261.9435587102863
2951.0 261.9009562515446
2951.0 261.9009562515446
2953.5 261.8583537718519
2953.5 261.8583537718519
2956.0 261.8157513031484
2956.0 261.8157513031484
2958.5 261.77314883081397
2958.5 261.77314883081397
2961.0 261.73054635209917
2961.0 261.73054635209917
2963.5 261.68794386980295
2963.5 261.68794386980295
2966.0 261.6453413984464
2966.0 261.6453413984464
2968.5 261.6027389061389
2968.5 261.6027389061389
2971.0 261.56013641730436
2971.0 261.56013641730436
2973.5 261.51753391640983
2973.5 261.51753391640983
2976.0 261.4749314203631
2976.0 261.4749314203631
2978.5 261.43232892402773
2978.5 261.43232892402773
2981.0 261.3897264034487
2981.0 261.3897264034487
2983.5 261.34712389990113
2983.5 261.34712389990113
2986.0 261.30452138388125
2986.0 261.30452138388125
2988.5 261.2619188713344
2988.5 261.2619188713344
2991.0 261.21931635281936
2991.0 261.21931635281936
2993.5 261.1767138245816
2993.5 261.1767138245816
2996.0 261.13411130595824
2996.0 261.13411130595824
2998.5 261.0915087602425
2998.5 261.0915087602425
3001.0 261.0489062316078
3001.0 261.0489062316078
3003.5 261.0063036932504
3003.5 261.0063036932504
3006.0 260.96370116212057
3006.0 260.96370116212057
3008.5 260.92109861380135
3008.5 260.92109861380135
3011.0 260.8784960679431
3011.0 260.8784960679431
3013.5 260.8358935035207
3013.5 260.8358935035207
3016.0 260.79329094770065
3016.0 260.79329094770065
3018.5 260.7506883821579
3018.5 260.7506883821579
3021.0 260.70808582480515
3021.0 260.70808582480515
3023.5 260.665483269963
3023.5 260.665483269963
3026.0 260.6228806908275
3026.0 260.6228806908275
3028.5 260.5802781137903
3028.5 260.5802781137903
3031.0 260.5376755378392
3031.0 260.5376755378392
3033.5 260.49507295968164
3033.5 260.49507295968164
3036.0 260.45247036905175
3036.0 260.45247036905175
3038.5 260.40986777479094
3038.5 260.40986777479094
3041.0 260.3672651816659
3041.0 260.3672651816659
3043.5 260.3246625919643
3043.5 260.3246625919643
3046.0 260.28205999025226
3046.0 260.28205999025226
3048.5 260.23945739196364
3048.5 260.23945739196364
3051.0 260.1968547741484
3051.0 260.1968547741484
3053.5 260.1542521672728
3053.5 260.1542521672728
3056.0 260.1116495540167
3056.0 260.1116495540167
3058.5 260.0690469385541
3058.5 260.0690469385541
3061.0 260.02644431671104
3061.0 260.02644431671104
3063.5 259.9838416851452
3063.5 259.9838416851452
3066.0 259.9412390485738
3066.0 259.9412390485738
3068.5 259.89863642770854
3068.5 259.89863642770854
3071.0 259.8560337886419
3071.0 259.8560337886419
3073.5 259.81343114599395
3073.5 259.81343114599395
3076.0 259.7708284993028
3076.0 259.7708284993028
3078.5 259.72822585983926
3078.5 259.72822585983926
3081.0 259.685623210653
3081.0 259.685623210653
3083.5 259.64302055788534
3083.5 259.64302055788534
3086.0 259.600417900112
3086.0 259.600417900112
3088.5 259.55781523733305
3088.5 259.55781523733305
3091.0 259.51521256954845
3091.0 259.51521256954845
3093.5 259.47260989818244
3093.5 259.47260989818244
3096.0 259.43000723028945
3096.0 259.43000723028945
3098.5 259.3874045489122
3098.5 259.3874045489122
3101.0 259.34480187100786
3101.0 259.34480187100786
3103.5 259.30219917495174
3103.5 259.30219917495174
3106.0 259.25959648846043
3106.0 259.25959648846043
3108.5 259.2169938044796
3108.5 259.2169938044796
3111.0 259.1743911168679
3111.0 259.1743911168679
3113.5 259.13178841678393
3113.5 259.13178841678393
3116.0 259.0891857116943
3116.0 259.0891857116943
3118.5 259.04658299688197
3118.5 259.04658299688197
3121.0 259.0039802977758
3121.0 259.0039802977758
3123.5 258.96137757300164
3123.5 258.96137757300164
3126.0 258.91877487277515
3126.0 258.91877487277515
3128.5 258.8761721600763
3128.5 258.8761721600763
3131.0 258.83356942308427
3131.0 258.83356942308427
3133.5 258.79096669565706
3133.5 258.79096669565706
3136.0 258.7483639693656
3136.0 258.7483639693656
3138.5 258.7057612258352
3138.5 258.7057612258352
3141.0 258.6631584923315
3141.0 258.6631584923315
3143.5 258.62055574493115
3143.5 258.62055574493115
3146.0 258.5779530098948
3146.0 258.5779530098948
3148.5 258.53535025528225
3148.5 258.53535025528225
3151.0 258.4927475102346
3151.0 258.4927475102346
3153.5 258.45014474703504
3153.5 258.45014474703504
3156.0 258.40754199340034
3156.0 258.40754199340034
3158.5 258.3649392286681
3158.5 258.3649392286681
3161.0 258.3223364664464
3161.0 258.3223364664464
3163.5 258.2797336930777
3163.5 258.2797336930777
3166.0 258.23713091475275
3166.0 258.23713091475275
3168.5 258.1945281389384
3168.5 258.1945281389384
3171.0 258.15192535949313
3171.0 258.15192535949313
3173.5 258.1093225675756
3173.5 258.1093225675756
3176.0 258.06671978522286
3176.0 258.06671978522286
3178.5 258.0241169785769
3178.5 258.0241169785769
3181.0 257.981514189012
3181.0 257.981514189012
3183.5 257.93891139306663
3183.5 257.93891139306663
3186.0 257.8963085949147
3186.0 257.8963085949147
3188.5 257.8537057842409
3188.5 257.8537057842409
3191.0 257.8111029760777
3191.0 257.8111029760777
3193.5 257.76850016433303
3193.5 257.76850016433303
3196.0 257.72589734006664
3196.0 257.72589734006664
3198.5 257.6832945122188
3198.5 257.6832945122188
3201.0 257.64069170002773
3201.0 257.64069170002773
3203.5 257.598088863593
3203.5 257.598088863593
3206.0 257.5554860352987
3206.0 257.5554860352987
3208.5 257.51288319636876
3208.5 257.51288319636876
3211.0 257.4702803547704
3211.0 257.4702803547704
3213.5 257.4276775128835
3213.5 257.4276775128835
3216.0 257.3850746626981
3216.0 257.3850746626981
3218.5 257.3424718197404
3218.5 257.3424718197404
3221.0 257.29986895954374
3221.0 257.29986895954374
3223.5 257.25726610185757
3223.5 257.25726610185757
3226.0 257.2146632476444
3226.0 257.2146632476444
3228.5 257.17206037385506
3228.5 257.17206037385506
3231.0 257.12945750257626
3231.0 257.12945750257626
3233.5 257.0868546347704
3233.5 257.0868546347704
3236.0 257.04425176195895
3236.0 257.04425176195895
3238.5 257.00164889165796
3238.5 257.00164889165796
3241.0 256.95904598817276
3241.0 256.95904598817276
3243.5 256.91644311065954
3243.5 256.91644311065954
3246.0 256.8738402131579
3246.0 256.8738402131579
3248.5 256.831237334112
3248.5 256.831237334112
3251.0 256.7886344341152
3251.0 256.7886344341152
3253.5 256.7460315243956
3253.5 256.7460315243956
3256.0 256.7034286242409
3256.0 256.7034286242409
3258.5 256.6608257106514
3258.5 256.6608257106514
3261.0 256.61822280190967
3261.0 256.61822280190967
3263.5 256.57561988110797
3263.5 256.57561988110797
3266.0 256.53301696377923
3266.0 256.53301696377923
3268.5 256.49041404891153
3268.5 256.49041404891153
3271.0 256.4478111154796
3271.0 256.4478111154796
3273.5 256.4052081831339
3273.5 256.4052081831339
3276.0 256.36260524858164
3276.0 256.36260524858164
3278.5 256.32000231612756
3278.5 256.32000231612756
3281.0 256.27739937298827
3281.0 256.27739937298827
3283.5 256.23479642484335
3283.5 256.23479642484335
3286.0 256.1921934862633
3286.0 256.1921934862633
3288.5 256.14959052064034
3288.5 256.14959052064034
3291.0 256.1069875734733
3291.0 256.1069875734733
3293.5 256.0643846165835
3293.5 256.0643846165835
3296.0 256.02178165331316
3296.0 256.02178165331316
3298.5 255.97917868503725
3298.5 255.97917868503725
3301.0 255.93657571317996
3301.0 255.93657571317996
3303.5 255.89397273769183
3303.5 255.89397273769183
3306.0 255.8513697633394
3306.0 255.8513697633394
3308.5 255.80876678631856
3308.5 255.80876678631856
3311.0 255.76616379114589
3311.0 255.76616379114589
3313.5 255.72356080457558
3313.5 255.72356080457558
3316.0 255.6809578139621
3316.0 255.6809578139621
3318.5 255.63835482585912
3318.5 255.63835482585912
3321.0 255.5957518266586
3321.0 255.5957518266586
3323.5 255.55314880788194
3323.5 255.55314880788194
3326.0 255.51054580146922
3326.0 255.51054580146922
3328.5 255.46794279476794
3328.5 255.46794279476794
3331.0 255.42533978682255
3331.0 255.42533978682255
3333.5 255.38273677290903
3333.5 255.38273677290903
3336.0 255.34013374652318
3336.0 255.34013374652318
3338.5 255.297530731077
3338.5 255.297530731077
3341.0 255.25492768996276
3341.0 255.25492768996276
3343.5 255.21232466730436
3343.5 255.21232466730436
3346.0 255.16972162369498
3346.0 255.16972162369498
3348.5 255.12711859107478
3348.5 255.12711859107478
3351.0 255.08451554730752
3351.0 255.08451554730752
3353.5 255.04191249858414
3353.5 255.04191249858414
3356.0 254.99930944622986
3356.0 254.99930944622986
3358.5 254.95670639638612
3358.5 254.95670639638612
3361.0 254.91410334153673
3361.0 254.91410334153673
3363.5 254.8715002755898
3363.5 254.8715002755898
3366.0 254.82889721311585
3366.0 254.82889721311585
3368.5 254.78629413858192
3368.5 254.78629413858192
3371.0 254.74369107498762
3371.0 254.74369107498762
3373.5 254.70108800501288
3373.5 254.70108800501288
3376.0 254.6584849107449
3376.0 254.6584849107449
3378.5 254.61588183355792
3378.5 254.61588183355792
3381.0 254.57327874527346
3381.0 254.57327874527346
3383.5 254.53067565949948
3383.5 254.53067565949948
3386.0 254.48807256120367
3386.0 254.48807256120367
3388.5 254.44546945932652
3388.5 254.44546945932652
3391.0 254.4028663745304
3391.0 254.4028663745304
3393.5 254.3602632640167
3393.5 254.3602632640167
3396.0 254.3176601499217
3396.0 254.3176601499217
3398.5 254.2750570440167
3398.5 254.2750570440167
3401.0 254.23245392133467
3401.0 254.23245392133467
3403.5 254.18985080070132
3403.5 254.18985080070132
3406.0 254.14724768395325
3406.0 254.14724768395325
3408.5 254.10464456224906
3408.5 254.10464456224906
3411.0 254.06204142802304
3411.0 254.06204142802304
3413.5 254.0194382976823
3413.5 254.0194382976823
3416.0 253.9768351548693
3416.0 253.9768351548693
3418.5 253.93423201594155
3418.5 253.93423201594155
3421.0 253.8916288659163
3421.0 253.8916288659163
3423.5 253.8490257254559
3423.5 253.8490257254559
3426.0 253.8064225667941
3426.0 253.8064225667941
3428.5 253.76381942383858
3428.5 253.76381942383858
3431.0 253.72121626978551
3431.0 253.72121626978551
3433.5 253.6786130914392
3433.5 253.6786130914392
3436.0 253.63600992265773
3436.0 253.63600992265773
3438.5 253.5934067563868
3438.5 253.5934067563868
3441.0 253.5508035851102
3441.0 253.5508035851102
3443.5 253.50820041025224
3443.5 253.50820041025224
3446.0 253.46559722287245
3446.0 253.46559722287245
3448.5 253.4229940332861
3448.5 253.4229940332861
3451.0 253.380390859406
3451.0 253.380390859406
3453.5 253.33778765980833
3453.5 253.33778765980833
3456.0 253.29518447119983
3456.0 253.29518447119983
3458.5 253.25258126301517
3458.5 253.25258126301517
3461.0 253.2099780719115
3461.0 253.2099780719115
3463.5 253.16737486356897
3463.5 253.16737486356897
3466.0 253.12477165027028
3466.0 253.12477165027028
3468.5 253.08216844694877
3468.5 253.08216844694877
3471.0 253.03956522501355
3471.0 253.03956522501355
3473.5 252.99696200558884
3473.5 252.99696200558884
3476.0 252.95435877506662
3476.0 252.95435877506662
3478.5 252.9117555470549
3478.5 252.9117555470549
3481.0 252.869152315
3481.0 252.869152315
3483.5 252.82654908586795
3483.5 252.82654908586795
3486.0 252.78394583812218
3486.0 252.78394583812218
3488.5 252.7413425999908
3488.5 252.7413425999908
3491.0 252.69873935071234
3491.0 252.69873935071234
3493.5 252.6561361128354
3493.5 252.6561361128354
3496.0 252.61353284039944
3496.0 252.61353284039944
3498.5 252.57092958504452
3498.5 252.57092958504452
3501.0 252.52832632605873
3501.0 252.52832632605873
3503.5 252.48572307054593
3503.5 252.48572307054593
3506.0 252.44311980297314
3506.0 252.44311980297314
3508.5 252.40051652430282
3508.5 252.40051652430282
3511.0 252.35791324062683
3511.0 252.35791324062683
3513.5 252.31530997540665
3513.5 252.31530997540665
3516.0 252.27270668923555
3516.0 252.27270668923555
3518.5 252.2301034079122
3518.5 252.2301034079122
3521.0 252.1875001154913
3521.0 252.1875001154913
3523.5 252.14489683167284
3523.5 252.14489683167284
3526.0 252.10229351609442
3526.0 252.10229351609442
3528.5 252.05969021754757
3528.5 252.05969021754757
3531.0 252.01708691541933
3531.0 252.01708691541933
3533.5 251.97448362148114
3533.5 251.97448362148114
3536.0 251.93188030324973
3536.0 251.93188030324973
3538.5 251.88927698752883
3538.5 251.88927698752883
3541.0 251.8466736606609
3541.0 251.8466736606609
3543.5 251.80407034340732
3543.5 251.80407034340732
3546.0 251.76146701546855
3546.0 251.76146701546855
3548.5 251.71886368957846
3548.5 251.71886368957846
3551.0 251.67626036010702
3551.0 251.67626036010702
3553.5 251.63365701857558
3553.5 251.63365701857558
3556.0 251.59105367300094
3556.0 251.59105367300094
3558.5 251.54845033131164
3558.5 251.54845033131164
3561.0 251.50584698324187
3561.0 251.50584698324187
3563.5 251.46324362544937
3563.5 251.46324362544937
3566.0 251.42064028473789
3566.0 251.42064028473789
3568.5 251.37803692582503
3568.5 251.37803692582503
3571.0 251.33543355443987
3571.0 251.33543355443987
3573.5 251.29283020151053
3573.5 251.29283020151053
3576.0 251.2502268276302
3576.0 251.2502268276302
3578.5 251.20762345859768
3578.5 251.20762345859768
3581.0 251.16502007846762
3581.0 251.16502007846762
3583.5 251.1224166937442
3583.5 251.1224166937442
3586.0 251.079813311119
3586.0 251.079813311119
3588.5 251.03720991877108
3588.5 251.03720991877108
3591.0 250.99460653502553
3591.0 250.99460653502553
3593.5 250.95200314018246
3593.5 250.95200314018246
3596.0 250.90939973424187
3596.0 250.90939973424187
3598.5 250.8667963378661
3598.5 250.8667963378661
3601.0 250.82419293080517
3601.0 250.82419293080517
3603.5 250.7815895126467
3603.5 250.7815895126467
3606.0 250.7389861176611
3606.0 250.7389861176611
3608.5 250.69638268339946
3608.5 250.69638268339946
3611.0 250.65377926759362
3611.0 250.65377926759362
3613.5 250.61117584540733
3613.5 250.61117584540733
3616.0 250.56857242710635
3616.0 250.56857242710635
3618.5 250.52596899770785
3618.5 250.52596899770785
3621.0 250.4833655633037
3621.0 250.4833655633037
3623.5 250.44076211917678
3623.5 250.44076211917678
3626.0 250.39815867618563
3626.0 250.39815867618563
3628.5 250.35555522956358
3628.5 250.35555522956358
3631.0 250.31295177184404
3631.0 250.31295177184404
3633.5 250.2703483312055
3633.5 250.2703483312055
3636.0 250.2277448709908
3636.0 250.2277448709908
3638.5 250.18514141562386
3638.5 250.18514141562386
3641.0 250.14253794068077
3641.0 250.14253794068077
3643.5 250.0999344828187
3643.5 250.0999344828187
3646.0 250.0573310138591
3646.0 250.0573310138591
3648.5 250.014727533802
3648.5 250.014727533802
3651.0 249.97212406372205
3651.0 249.97212406372205
3653.5 249.9295205825446
3653.5 249.9295205825446
3656.0 249.8869170902696
3656.0 249.8869170902696
3658.5 249.84431359908083
3658.5 249.84431359908083
3661.0 249.80171009821882
3661.0 249.80171009821882
3663.5 249.75910659981784
3663.5 249.75910659981784
3666.0 249.716503112406
3666.0 249.716503112406
3668.5 249.67389959790182
3668.5 249.67389959790182
3671.0 249.63129609438678
3671.0 249.63129609438678
3673.5 249.5886925858661
3673.5 249.5886925858661
3676.0 249.54608906666024
3676.0 249.54608906666024
3678.5 249.50348555092734
3678.5 249.50348555092734
3681.0 249.4608820301888
3681.0 249.4608820301888
3683.5 249.41827850444457
3683.5 249.41827850444457
3686.0 249.37567497649383
3686.0 249.37567497649383
3688.5 249.3330714435374
3688.5 249.3330714435374
3691.0 249.29046789948345
3691.0 249.29046789948345
3693.5 249.24786437251052
3693.5 249.24786437251052
3696.0 249.20526082596143
3696.0 249.20526082596143
3698.5 249.1626572696896
3698.5 249.1626572696896
3701.0 249.12005372298262
3701.0 249.12005372298262
3703.5 249.07745017878617
3703.5 249.07745017878617
3706.0 249.0348466089217
3706.0 249.0348466089217
3708.5 248.99224304999683
3708.5 248.99224304999683
3711.0 248.94963948611584
3711.0 248.94963948611584
3713.5 248.907035918604
3713.5 248.907035918604
3716.0 248.86443234746127
3716.0 248.86443234746127
3718.5 248.82182877136242
3718.5 248.82182877136242
3721.0 248.7792251841165
3721.0 248.7792251841165
3723.5 248.73662159800634
3723.5 248.73662159800634
3726.0 248.6940180110644
3726.0 248.6940180110644
3728.5 248.65141442479634
3728.5 248.65141442479634
3731.0 248.60881082037642
3731.0 248.60881082037642
3733.5 248.56620724050418
3733.5 248.56620724050418
3736.0 248.52360362135587
3736.0 248.52360362135587
3738.5 248.48100002675525
3738.5 248.48100002675525
3741.0 248.43839641968233
3741.0 248.43839641968233
3743.5 248.39579281040284
3743.5 248.39579281040284
3746.0 248.35318918012285
3746.0 248.35318918012285
3748.5 248.31058556083204
3748.5 248.31058556083204
3751.0 248.2679819525304
3751.0 248.2679819525304
3753.5 248.2253783185112
3753.5 248.2253783185112
3756.0 248.1827746870025
3756.0 248.1827746870025
3758.5 248.14017104439628
3758.5 248.14017104439628
3761.0 248.09756742496296
3761.0 248.09756742496296
3763.5 248.05496376762838
3763.5 248.05496376762838
3766.0 248.01236012641232
3766.0 248.01236012641232
3768.5 247.96975647506122
3768.5 247.96975647506122
3771.0 247.92715282479634
3771.0 247.92715282479634
3773.5 247.88454915775438
3773.5 247.88454915775438
3776.0 247.84194550779347
3776.0 247.84194550779347
3778.5 247.7993418392188
3778.5 247.7993418392188
3781.0 247.75673817924658
3781.0 247.75673817924658
3783.5 247.71413450345975
3783.5 247.71413450345975
3786.0 247.6715308287591
3786.0 247.6715308287591
3788.5 247.62892715047712
3788.5 247.62892715047712
3791.0 247.5863234756681
3791.0 247.5863234756681
3793.5 247.54371978128293
3793.5 247.54371978128293
3796.0 247.5011161053536
3796.0 247.5011161053536
3798.5 247.45851240984808
3798.5 247.45851240984808
3801.0 247.41590871919033
3801.0 247.41590871919033
3803.5 247.37330500758165
3803.5 247.37330500758165
3806.0 247.3307013083369
3806.0 247.3307013083369
3808.5 247.2880976040865
3808.5 247.2880976040865
3811.0 247.24549389483042
3811.0 247.24549389483042
3813.5 247.2028901833678
3813.5 247.2028901833678
3816.0 247.16028646689952
3816.0 247.16028646689952
3818.5 247.11768273933373
3818.5 247.11768273933373
3821.0 247.07507901427843
3821.0 247.07507901427843
3823.5 247.0324752780761
3823.5 247.0324752780761
3826.0 246.9898715443843
3826.0 246.9898715443843
3828.5 246.94726782168166
3828.5 246.94726782168166
3831.0 246.9046640657948
3831.0 246.9046640657948
3833.5 246.86206033445563
3833.5 246.86206033445563
3836.0 246.8194565849646
3836.0 246.8194565849646
3838.5 246.77685283143038
3838.5 246.77685283143038
3841.0 246.73424908040667
3841.0 246.73424908040667
3843.5 246.6916453257521
3843.5 246.6916453257521
3846.0 246.64904156
3846.0 246.64904156
3848.5 246.60643780285028
3848.5 246.60643780285028
3851.0 246.56383402988598
3851.0 246.56383402988598
3853.5 246.52123025800788
3853.5 246.52123025800788
3856.0 246.47862648254844
3856.0 246.47862648254844
3858.5 246.43602269599145
3858.5 246.43602269599145
3861.0 246.39341891899934
3861.0 246.39341891899934
3863.5 246.350815131322
3863.5 246.350815131322
3866.0 246.30821133112286
3866.0 246.30821133112286
3868.5 246.26560754328764
3868.5 246.26560754328764
3871.0 246.22300375796297
3871.0 246.22300375796297
3873.5 246.1803999380793
3873.5 246.1803999380793
3876.0 246.1377961380262
3876.0 246.1377961380262
3878.5 246.09519232550082
3878.5 246.09519232550082
3881.0 246.0525885229526
3881.0 246.0525885229526
3883.5 246.00998470930685
3883.5 246.00998470930685
3886.0 245.9673808845636
3886.0 245.9673808845636
3888.5 245.92477705618947
3888.5 245.92477705618947
3891.0 245.88217323032586
3891.0 245.88217323032586
3893.5 245.83956940793522
3893.5 245.83956940793522
3896.0 245.7969655659684
3896.0 245.7969655659684
3898.5 245.75436172788693
3898.5 245.75436172788693
3901.0 245.71175789327845
3901.0 245.71175789327845
3903.5 245.66915403909377
3903.5 245.66915403909377
3906.0 245.62655019584875
3906.0 245.62655019584875
3908.5 245.58394634902237
3908.5 245.58394634902237
3911.0 245.54134249719033
3911.0 245.54134249719033
3913.5 245.49873861969027
3913.5 245.49873861969027
3916.0 245.45613476064602
3916.0 245.45613476064602
3918.5 245.41353089659611
3918.5 245.41353089659611
3921.0 245.3709270214487
3921.0 245.3709270214487
3923.5 245.3283231572409
3923.5 245.3283231572409
3926.0 245.28571928097313
3926.0 245.28571928097313
3928.5 245.24311539360784
3928.5 245.24311539360784
3931.0 245.20051150875304
3931.0 245.20051150875304
3933.5 245.15790762122987
3933.5 245.15790762122987
3936.0 245.11530372164668
3936.0 245.11530372164668
3938.5 245.07269983300316
3938.5 245.07269983300316
3941.0 245.03009594549536
3941.0 245.03009594549536
3943.5 244.9874920336943
3943.5 244.9874920336943
3946.0 244.94488812536625
3946.0 244.94488812536625
3948.5 244.90228421340734
3948.5 244.90228421340734
3951.0 244.85968030395892
3951.0 244.85968030395892
3953.5 244.81707638950485
3953.5 244.81707638950485
3956.0 244.77447246395326
3956.0 244.77447246395326
3958.5 244.73186854228697
3958.5 244.73186854228697
3961.0 244.68926460952318
3961.0 244.68926460952318
3963.5 244.64666067175372
3963.5 244.64666067175372
3966.34682443819 244.59814630143987
3966.34682443819 244.59814630143987
3968.84682443819 244.55554236312852
3968.84682443819 244.55554236312852
3971.34682443819 244.51293841509442
3971.34682443819 244.51293841509442
3973.84682443819 244.4703344766252
3973.84682443819 244.4703344766252
3976.34682443819 244.42773052609598
3976.34682443819 244.42773052609598
3978.84682443819 244.38512656584402
3978.84682443819 244.38512656584402
3981.34682443819 244.34252261515692
3981.34682443819 244.34252261515692
3983.84682443819 244.29991865240984
3983.84682443819 244.29991865240984
3986.34682443819 244.25731469313573
3986.34682443819 244.25731469313573
3988.84682443819 244.21471071566023
3988.84682443819 244.21471071566023
3991.34682443819 244.17210674165773
3991.34682443819 244.17210674165773
3993.84682443819 244.12950277154056
3993.84682443819 244.12950277154056
3996.34682443819 244.0868987964177
3996.34682443819 244.0868987964177
3998.84682443819 244.04429479562683
3998.84682443819 244.04429479562683
4001.34682443819 244.00169081191697
4001.34682443819 244.00169081191697
4003.84682443819 243.95908682457625
4003.84682443819 243.95908682457625
4006.34682443819 243.9164828407085
4006.34682443819 243.9164828407085
4008.84682443819 243.8738788447808
4008.84682443819 243.8738788447808
4011.34682443819 243.83127483770602
4011.34682443819 243.83127483770602
4013.84682443819 243.7886708270499
4013.84682443819 243.7886708270499
4016.34682443819 243.74606682875776
4016.34682443819 243.74606682875776
4018.84682443819 243.70346280809034
4018.84682443819 243.70346280809034
4020.0 243.6838108531935
4020.0 243.6838108531935
4021.0 243.61564440542
4021.0 243.61564440542
4022.0 243.5474779768948
4022.0 243.5474779768948
4023.0 243.4793115220698
4023.0 243.4793115220698
4024.0 243.41114506111364
4024.0 243.41114506111364
4025.0 243.34297858980295
4025.0 243.34297858980295
4026.0 243.27481210956205
4026.0 243.27481210956205
4027.0 243.20664562648278
4027.0 243.20664562648278
4028.0 243.13847913447327
4028.0 243.13847913447327
4029.0 243.07031263353355
4029.0 243.07031263353355
4030.0 243.0021461029517
4030.0 243.0021461029517
4031.0 242.9339795902434
4031.0 242.9339795902434
4032.0 242.86581305540915
4032.0 242.86581305540915
4033.0 242.7976465027537
4033.0 242.7976465027537
4034.0 242.72947996320522
4034.0 242.72947996320522
4035.0 242.6613134015803
4035.0 242.6613134015803
4036.0 242.5931468211222
4036.0 242.5931468211222
4037.0 242.5249802402125
4037.0 242.5249802402125
4038.0 242.45681365646445
4038.0 242.45681365646445
4039.0 242.38864706378618
4039.0 242.38864706378618
4040.0 242.32048044898195
4040.0 242.32048044898195
4041.0 242.2523138299646
4041.0 242.2523138299646
4042.0 242.18414720435425
4042.0 242.18414720435425
4043.0 242.1159805749431
4043.0 242.1159805749431
4044.0 242.04781392161888
4044.0 242.04781392161888
4045.0 241.97964727434726
4045.0 241.97964727434726
4046.0 241.91148059743355
4046.0 241.91148059743355
4047.0 241.8433139247853
4047.0 241.8433139247853
4048.0 241.7751472492987
4048.0 241.7751472492987
4049.0 241.70698055920232
4049.0 241.70698055920232
4050.0 241.63881385265958
4050.0 241.63881385265958
4051.0 241.57064714424092
4051.0 241.57064714424092
4052.0 241.50248042592955
4052.0 241.50248042592955
4053.0 241.434313698688
4053.0 241.434313698688
4054.0 241.366146955
4054.0 241.366146955
4055.0 241.29798020279412
4055.0 241.29798020279412
4056.0 241.22981344871235
4056.0 241.22981344871235
4057.0 241.16164667864604
4057.0 241.16164667864604
4058.0 241.09347991279566
4058.0 241.09347991279566
4059.0 241.0253131234446
4059.0 241.0253131234446
4060.0 240.95714632516325
4060.0 240.95714632516325
4061.0 240.8889795193265
4061.0 240.8889795193265
4062.0 240.8208127106514
4062.0 240.8208127106514
4063.0 240.75264589304606
4063.0 240.75264589304606
4064.0 240.6844790665105
4064.0 240.6844790665105
4065.0 240.61631221642472
4065.0 240.61631221642472
4066.0 240.54814537812055
4066.0 240.54814537812055
4067.0 240.4799785101743
4067.0 240.4799785101743
4068.0 240.411811640814
4068.0 240.411811640814
4069.0 240.34364476109914
4069.0 240.34364476109914
4070.0 240.27547787382886
4070.0 240.27547787382886
4071.0 240.20731097625358
4071.0 240.20731097625358
4072.0 240.13914407721472
4072.0 240.13914407721472
4073.0 240.07097715467512
4073.0 240.07097715467512
4074.0 240.0028102391506
4074.0 240.0028102391506
4075.0 239.93464329875056
4075.0 239.93464329875056
4076.0 239.86647635688695
4076.0 239.86647635688695
4077.0 239.79830939857692
4077.0 239.79830939857692
4078.0 239.73014244631952
4078.0 239.73014244631952
4079.0 239.66197547014906
4079.0 239.66197547014906
4080.0 239.5938085000312
4080.0 239.5938085000312
4081.0 239.52564151346695
4081.0 239.52564151346695
4082.0 239.4574745094938
4082.0 239.4574745094938
4083.0 239.38930749796526
4083.0 239.38930749796526
4084.0 239.32114049207698
4084.0 239.32114049207698
4085.0 239.25297346268798
4085.0 239.25297346268798
4086.0 239.1848064304606
4086.0 239.1848064304606
4087.0 239.11663936859114
4087.0 239.11663936859114
4088.0 239.04847231850331
4088.0 239.04847231850331
4089.0 238.98030526832673
4089.0 238.98030526832673
4090.0 238.91213817966656
4090.0 238.91213817966656
4091.0 238.84397111020522
4091.0 238.84397111020522
4092.0 238.77580401866743
4092.0 238.77580401866743
4093.0 238.70763691677513
4093.0 238.70763691677513
4094.0 238.6394698073274
4094.0 238.6394698073274
4095.0 238.57130268757464
4095.0 238.57130268757464
4096.0 238.5031355531626
4096.0 238.5031355531626
4097.0 238.43496842301604
4097.0 238.43496842301604
4098.0 238.36680127074357
4098.0 238.36680127074357
4099.0 238.29863411659517
4099.0 238.29863411659517
4100.0 238.23046695255408
4100.0 238.23046695255408
4101.0 238.16229977344142
4101.0 238.16229977344142
4102.0 238.0941325929147
4102.0 238.0941325929147
4103.0 238.0259653874629
4103.0 238.0259653874629
4104.0 237.95779818902622
4104.0 237.95779818902622
4105.0 237.88963098165928
4105.0 237.88963098165928
4106.0 237.8214637568835
4106.0 237.8214637568835
4107.0 237.75329651846042
4107.0 237.75329651846042
4108.0 237.68512927719897
4108.0 237.68512927719897
4109.0 237.61696203309916
4109.0 237.61696203309916
4110.0 237.54879478144392
4110.0 237.54879478144392
4111.0 237.4806275072504
4111.0 237.4806275072504
4112.0 237.41246022925608
4112.0 237.41246022925608
4113.0 237.34429294466878
4113.0 237.34429294466878
4114.0 237.2761256501888
4114.0 237.2761256501888
4115.0 237.2079583392624
4115.0 237.2079583392624
4116.0 237.13979102687244
4116.0 237.13979102687244
4117.0 237.07162369946042
4117.0 237.07162369946042
4118.0 237.0034563705848
4118.0 237.0034563705848
4119.0 236.93528902430032
4119.0 236.93528902430032
4120.0 236.86712167756426
4120.0 236.86712167756426
4121.0 236.79895431479412
4121.0 236.79895431479412
4122.0 236.73078694309376
4122.0 236.73078694309376
4123.0 236.66261957560937
4123.0 236.66261957560937
4124.0 236.59445217894472
4124.0 236.59445217894472
4125.0 236.52628478040418
4125.0 236.52628478040418
4126.0 236.45811738044958
4126.0 236.45811738044958
4127.0 236.38994995694472
4127.0 236.38994995694472
4128.0 236.32178253436308
4128.0 236.32178253436308
4129.0 236.25361510046446
4129.0 236.25361510046446
4130.0 236.1854476515437
4130.0 236.1854476515437
4131.0 236.11728019978463
4131.0 236.11728019978463
4132.0 236.04911274047012
4132.0 236.04911274047012
4133.0 235.98094525902965
4133.0 235.98094525902965
4134.0 235.91277778043036
4134.0 235.91277778043036
4135.0 235.84461028859613
4135.0 235.84461028859613
4136.0 235.7764427935112
4136.0 235.7764427935112
4137.0 235.70827528990836
4137.0 235.70827528990836
4138.0 235.64010777123391
4138.0 235.64010777123391
4139.0 235.57194022905875
4139.0 235.57194022905875
4140.0 235.50377269252385
4140.0 235.50377269252385
4141.0 235.4356051545254
4141.0 235.4356051545254
4142.0 235.3674375930262
4142.0 235.3674375930262
4143.0 235.2992700239716
4143.0 235.2992700239716
4144.0 235.2311024520786
4144.0 235.2311024520786
4145.0 235.16293487263022
4145.0 235.16293487263022
4146.0 235.09476727673538
4146.0 235.09476727673538
4147.0 235.02659967942654
4147.0 235.02659967942654
4148.0 234.95843205856744
4148.0 234.95843205856744
4149.0 234.89026445223956
4149.0 234.89026445223956
4150.0 234.82209681489482
4150.0 234.82209681489482
4151.0 234.7539291747117
4151.0 234.7539291747117
4152.0 234.68576152697312
4152.0 234.68576152697312
4153.0 234.61759387030435
4153.0 234.61759387030435
4154.0 234.54942619760152
4154.0 234.54942619760152
4155.0 234.48125852582186
4155.0 234.48125852582186
4156.0 234.41309083525857
4156.0 234.41309083525857
4157.0 234.34492313709032
4157.0 234.34492313709032
4158.0 234.27675543004136
4158.0 234.27675543004136
4159.0 234.20858772290364
4159.0 234.20858772290364
4160.0 234.14042000403657
4160.0 234.14042000403657
4161.0 234.07225225832653
4161.0 234.07225225832653
4162.0 234.00408453186478
4162.0 234.00408453186478
4163.0 233.93591677438613
4163.0 233.93591677438613
4164.0 233.8677490154439
4164.0 233.8677490154439
4165.0 233.79958124147961
4165.0 233.79958124147961
4166.0 233.73141346605175
4166.0 233.73141346605175
4167.0 233.66324568778552
4167.0 233.66324568778552
4168.0 233.5950778737853
4168.0 233.5950778737853
4169.0 233.5269100658377
4169.0 233.5269100658377
4170.0 233.45874226353038
4170.0 233.45874226353038
4171.0 233.39057443629804
4171.0 233.39057443629804
4172.0 233.32240659541839
4172.0 233.32240659541839
4173.0 233.25423874602083
4173.0 233.25423874602083
4174.0 233.18607090083924
4174.0 233.18607090083924
4175.0 233.11790302743987
4175.0 233.11790302743987
4176.0 233.04973516577263
4176.0 233.04973516577263
4177.0 232.98156728197947
4177.0 232.98156728197947
4178.0 232.91339939534794
4178.0 232.91339939534794
4179.0 232.84523148659048
4179.0 232.84523148659048
4180.0 232.77706358347328
4180.0 232.77706358347328
4181.0 232.70889566528447
4181.0 232.70889566528447
4182.0 232.6407277385778
4182.0 232.6407277385778
4183.0 232.57255979542472
4183.0 232.57255979542472
4184.0 232.50439185223237
4184.0 232.50439185223237
4185.0 232.43622389259363
4185.0 232.43622389259363
4186.0 232.3680559314913
4186.0 232.3680559314913
4187.0 232.29988795440445
4187.0 232.29988795440445
4188.0 232.23171998290834
4188.0 232.23171998290834
4189.0 232.1635519892863
4189.0 232.1635519892863
4190.0 232.09538397312602
4190.0 232.09538397312602
4191.0 232.0272159691102
4191.0 232.0272159691102
4192.0 231.95904795144708
4192.0 231.95904795144708
4193.0 231.89087991637507
4193.0 231.89087991637507
4194.0 231.8227118794272
4194.0 231.8227118794272
4195.0 231.75454383533622
4195.0 231.75454383533622
4196.0 231.68637577479885
4196.0 231.68637577479885
4197.0 231.61820770533123
4197.0 231.61820770533123
4198.0 231.55003963582436
4198.0 231.55003963582436
4199.0 231.48187154276727
4199.0 231.48187154276727
4200.0 231.41370344925858
4200.0 231.41370344925858
4201.0 231.34553534580766
4201.0 231.34553534580766
4202.0 231.27736722870947
4202.0 231.27736722870947
4203.0 231.20919910125676
4203.0 231.20919910125676
4204.0 231.14103097376477
4204.0 231.14103097376477
4205.0 231.07286283871736
4205.0 231.07286283871736
4206.0 231.0046946787449
4206.0 231.0046946787449
4207.0 230.9365265333037
4207.0 230.9365265333037
4208.0 230.86835835684556
4208.0 230.86835835684556
4209.0 230.8001901789239
4209.0 230.8001901789239
4210.0 230.73202200096298
4210.0 230.73202200096298
4211.0 230.66385379335992
4211.0 230.66385379335992
4212.0 230.59568559139717
4212.0 230.59568559139717
4213.0 230.52751737340034
4213.0 230.52751737340034
4214.0 230.45934914647327
4214.0 230.45934914647327
4215.0 230.3911809119908
4215.0 230.3911809119908
4216.0 230.32301266852858
4216.0 230.32301266852858
4217.0 230.25484441893522
4217.0 230.25484441893522
4218.0 230.1866761505087
4218.0 230.1866761505087
4219.0 230.11850787595105
4219.0 230.11850787595105
4220.0 230.0503396056094
4220.0 230.0503396056094
4221.0 229.98217130746224
4221.0 229.98217130746224
4222.0 229.9140030074392
4222.0 229.9140030074392
4223.0 229.8458347045778
4223.0 229.8458347045778
4224.0 229.77766638096526
4224.0 229.77766638096526
4225.0 229.709498062993
4225.0 229.709498062993
4226.0 229.6413297228948
4226.0 229.6413297228948
4227.0 229.57316137995826
4227.0 229.57316137995826
4228.0 229.5049930219501
4228.0 229.5049930219501
4229.0 229.43682465542403
4229.0 229.43682465542403
4230.0 229.3686562898212
4230.0 229.3686562898212
4231.0 229.3004878992933
4231.0 229.3004878992933
4232.0 229.23231950121
4232.0 229.23231950121
4233.0 229.1641511091793
4233.0 229.1641511091793
4234.0 229.09598270207698
4234.0 229.09598270207698
4235.0 229.02781427147394
4235.0 229.02781427147394
4236.0 228.95964584788598
4236.0 228.95964584788598
4237.0 228.89147740826394
4237.0 228.89147740826394
4238.0 228.82330895971168
4238.0 228.82330895971168
4239.0 228.75514050497878
4239.0 228.75514050497878
4240.0 228.68697203283702
4240.0 228.68697203283702
4241.0 228.61880356019418
4241.0 228.61880356019418
4242.0 228.55063507156675
4242.0 228.55063507156675
4243.0 228.48246656786773
4243.0 228.48246656786773
4244.0 228.41429807159614
4244.0 228.41429807159614
4245.0 228.3461295575033
4245.0 228.3461295575033
4246.0 228.27796103722986
4246.0 228.27796103722986
4247.0 228.20979249954755
4247.0 228.20979249954755
4248.0 228.14162397025513
4248.0 228.14162397025513
4249.0 228.07345541746196
4249.0 228.07345541746196
4250.0 228.00528686183043
4250.0 228.00528686183043
4251.0 227.93711827935587
4251.0 227.93711827935587
4252.0 227.86894970861348
4252.0 227.86894970861348
4253.0 227.80078112183702
4253.0 227.80078112183702
4254.0 227.7326125284676
4254.0 227.7326125284676
4255.0 227.66444392658028
4255.0 227.66444392658028
4256.0 227.59627530114273
4256.0 227.59627530114273
4257.0 227.52810667525358
4257.0 227.52810667525358
4258.0 227.45993805541704
4258.0 227.45993805541704
4259.0 227.3917694059384
4259.0 227.3917694059384
4260.0 227.32360075499616
4260.0 227.32360075499616
4261.0 227.25543208903187
4261.0 227.25543208903187
4262.0 227.1872634229788
4262.0 227.1872634229788
4263.0 227.11909473951687
4263.0 227.11909473951687
4264.0 227.05092604946196
4264.0 227.05092604946196
4265.0 226.98275735088916
4265.0 226.98275735088916
4266.0 226.91458864476093
4266.0 226.91458864476093
4267.0 226.84641992827815
4267.0 226.84641992827815
4268.0 226.77825119246856
4268.0 226.77825119246856
4269.0 226.71008246087493
4269.0 226.71008246087493
4270.0 226.64191371324725
4270.0 226.64191371324725
4271.0 226.57374495948844
4271.0 226.57374495948844
4272.0 226.50557619674987
4272.0 226.50557619674987
4273.0 226.4374074264559
4273.0 226.4374074264559
4274.0 226.36923863875305
4274.0 226.36923863875305
4275.0 226.3010698519239
4275.0 226.3010698519239
4276.0 226.23290104911018
4276.0 226.23290104911018
4277.0 226.16473223874104
4277.0 226.16473223874104
4278.0 226.09656342690835
4278.0 226.09656342690835
4279.0 226.02839458543355
4279.0 226.02839458543355
4280.0 225.96022575848997
4280.0 225.96022575848997
4281.0 225.89205690662138
4281.0 225.89205690662138
4282.0 225.82388804248026
4282.0 225.82388804248026
4283.0 225.75571917550081
4283.0 225.75571917550081
4284.0 225.68755031594876
4284.0 225.68755031594876
4285.0 225.6193814253798
4285.0 225.6193814253798
4286.0 225.55121252725542
4286.0 225.55121252725542
4287.0 225.48304362157558
4287.0 225.48304362157558
4288.0 225.41487470082416
4288.0 225.41487470082416
4289.0 225.34670578612534
4289.0 225.34670578612534
4290.0 225.27853686996298
4290.0 225.27853686996298
4291.0 225.2103679166918
4291.0 225.2103679166918
4292.0 225.14219897084809
4292.0 225.14219897084809
4293.0 225.07403000855794
4293.0 225.07403000855794
4294.0 225.00586104008715
4294.0 225.00586104008715
4295.0 224.93769206172368
4295.0 224.93769206172368
4296.0 224.8695230828591
4296.0 224.8695230828591
4297.0 224.8013540832434
4297.0 224.8013540832434
4298.0 224.73318507469747
4298.0 224.73318507469747
4299.0 224.665016064688
4299.0 224.665016064688
4300.0 224.59684703255255
4300.0 224.59684703255255
4301.0 224.52867800600788
4301.0 224.52867800600788
4302.0 224.46050895876158
4302.0 224.46050895876158
4303.0 224.39233991005173
4303.0 224.39233991005173
4304.0 224.3241708448955
4304.0 224.3241708448955
4305.0 224.25600177259614
4305.0 224.25600177259614
4306.0 224.18783269979568
4306.0 224.18783269979568
4307.0 224.1196636048693
4307.0 224.1196636048693
4308.0 224.05149450990365
4308.0 224.05149450990365
4309.0 223.98332540458347
4309.0 223.98332540458347
4310.0 223.91515627851214
4310.0 223.91515627851214
4311.0 223.8469871580811
4311.0 223.8469871580811
4312.0 223.77881802299078
4312.0 223.77881802299078
4313.0 223.71064887282887
4313.0 223.71064887282887
4314.0 223.6424797212529
4314.0 223.6424797212529
4315.0 223.57431056958816
4315.0 223.57431056958816
4316.0 223.50614138081465
4316.0 223.50614138081465
4317.0 223.43797219946856
4317.0 223.43797219946856
4318.0 223.36980300776793
4318.0 223.36980300776793
4319.0 223.3016338037948
4319.0 223.3016338037948
4320.000002 223.23346446779885
# w #3
0.0 0.0
0.0 0.0
238.45837687483206 0.0
238.45837687483206 0.0
239.45837687483206 0.07580654566789673
239.45837687483206 0.07580654566789673
240.5 0.3066696921011688
240.5 0.3066696921011688
241.5 0.6416368384128364
241.5 0.6416368384128364
242.5 1.0653435511007685
242.5 1.0653435511007685
243.5 1.5594428505955782
243.5 1.5594428505955782
244.5 2.1093808301676185
244.5 2.1093808301676185
245.5 2.703612602265563
245.5 2.703612602265563
246.5 3.3329802573884053
246.5 3.3329802573884053
247.5 3.9902191901582853
247.5 3.9902191901582853
248.5 4.669566790161044
248.5 4.669566790161044
249.5 5.366451838451123
249.5 5.366451838451123
250.5 6.07724828944905
250.5 6.07724828944905
251.5 6.7990796348065246
251.5 6.7990796348065246
252.5 7.529664208052396
252.5 7.529664208052396
253.5 8.267192035779162
253.5 8.267192035779162
254.5 9.010227361951886
254.5 9.010227361951886
255.5 9.757631263134792
255.5 9.757631263134792
256.5 10.508500295400335
256.5 10.508500295400335
257.5 11.262117814964085
257.5 11.262117814964085
258.5 12.017915309896061
258.5 12.017915309896061
259.5 12.775441845845448
259.5 12.775441845845448
260.5 13.534339706839326
260.5 13.534339706839326
261.5 14.29432509293118
261.5 14.29432509293118
262.5 15.055172965957892
262.5 15.055172965957892
263.5 15.816704746558177
263.5 15.816704746558177
264.5 16.578778763317022
264.5 16.578778763317022
265.5 17.341282714815005
265.5 17.341282714815005
266.5 18.10412744574742
266.5 18.10412744574742
267.5 18.867242264122392
267.5 18.867242264122392
268.55656592337095 19.67375693359888
268.55656592337095 19.67375693359888
269.55656592337095 20.293263048285198
269.55656592337095 20.293263048285198
270.55656592337095 20.770586860017286
270.55656592337095 20.770586860017286
271.55656592337095 21.135124623502985
271.55656592337095 21.135124623502985
272.55656592337095 21.410194847312688
272.55656592337095 21.410194847312688
273.55656592337095 21.614294928773518
273.55656592337095 21.614294928773518
274.55656592337095 21.762097921284607
274.55656592337095 21.762097921284607
275.55656592337095 21.86524318362667
275.55656592337095 21.86524318362667
276.55656592337095 21.93296370395873
276.55656592337095 21.93296370395873
277.55656592337095 21.972583485837742
277.55656592337095 21.972583485837742
278.55656592337095 21.989912350385218
278.55656592337095 21.989912350385218
279.55656592337095 21.98955891529107
279.55656592337095 21.98955891529107
280.55656592337095 21.97517896553501
280.55656592337095 21.97517896553501
281.55656592337095 21.94967246467532
281.55656592337095 21.94967246467532
282.55656592337095 21.91533981977871
282.55656592337095 21.91533981977871
283.55656592337095 21.87400583476297
283.55656592337095 21.87400583476297
284.55656592337095 21.827118010687986
284.55656592337095 21.827118010687986
285.55656592337095 21.775824607761763
285.55656592337095 21.775824607761763
286.55656592337095 21.72103646860141
286.55656592337095 21.72103646860141
287.55656592337095 21.663476121137315
287.55656592337095 21.663476121137315
288.55656592337095 21.603716713709446
288.55656592337095 21.603716713709446
289.55656592337095 21.542212894481228
289.55656592337095 21.542212894481228
290.55656592337095 21.47932531998796
290.55656592337095 21.47932531998796
291.55656592337095 21.415340070196837
291.55656592337095 21.415340070196837
292.55656592337095 21.350484089402258
292.55656592337095 21.350484089402258
293.55656592337095 21.284937415454156
293.55656592337095 21.284937415454156
294.55656592337095 21.2188428332819
294.55656592337095 21.2188428332819
295.55656592337095 21.152313621889192
295.55656592337095 21.152313621889192
296.55656592337095 21.085439628824005
296.55656592337095 21.085439628824005
297.55656592337095 21.018292157141182
297.55656592337095 21.018292157141182
298.55656592337095 20.95092772126732
298.55656592337095 20.95092772126732
299.55656592337095 20.883391193343062
299.55656592337095 20.883391193343062
300.5 20.81954784206545
300.5 20.81954784206545
301.5 20.75177225781925
301.5 20.75177225781925
302.5 20.68390959119351
302.5 20.68390959119351
303.5 20.615977810029413
303.5 20.615977810029413
304.5 20.54799124367866
304.5 20.54799124367866
305.5 20.47996117810127
305.5 20.47996117810127
306.5 20.41189661433439
306.5 20.41189661433439
307.5 20.343804699821867
307.5 20.343804699821867
308.5 20.275691063694985
308.5 20.275691063694985
309.5 20.207560221162673
309.5 20.207560221162673
310.5 20.139415712760552
310.5 20.139415712760552
311.5 20.0712603517099
311.5 20.0712603517099
312.5 20.003096399709985
312.5 20.003096399709985
313.5 19.934925618178262
313.5 19.934925618178262
314.5 19.866749413071435
314.5 19.866749413071435
315.5 19.79856892857013
315.5 19.79856892857013
316.5 19.73038501382558
316.5 19.73038501382558
317.5 19.66219841030453
317.5 19.66219841030453
318.5 19.594009648433296
318.5 19.594009648433296
319.5 19.525819183915864
319.5 19.525819183915864
320.5 19.45762735223533
320.5 19.45762735223533
321.5 19.389434448012747
321.5 19.389434448012747
322.5 19.321240686228702
322.5 19.321240686228702
323.5 19.253046246053156
323.5 19.253046246053156
324.5 19.18485124734309
324.5 19.18485124734309
325.5 19.11665583946832
325.5 19.11665583946832
326.5 19.048460078458287
326.5 19.048460078458287
327.5 18.980264031903097
327.5 18.980264031903097
328.5 18.912067763867736
328.5 18.912067763867736
329.5 18.84387134648115
329.5 18.84387134648115
330.5 18.775674767740856
330.5 18.775674767740856
331.5 18.70747807112168
331.5 18.70747807112168
332.5 18.63928129045749
332.5 18.63928129045749
333.5 18.571084425646365
333.5 18.571084425646365
334.5 18.50288749590956
334.5 18.50288749590956
335.5 18.43469052243799
335.5 18.43469052243799
336.5 18.36649352244991
336.5 18.36649352244991
337.5 18.29829645595385
337.5 18.29829645595385
338.328755030371 18.241777784699977
338.328755030371 18.241777784699977
339.328755030371 18.548104798498226
339.328755030371 18.548104798498226
340.328755030371 19.224573108765643
340.328755030371 19.224573108765643
341.328755030371 20.194654936456907
341.328755030371 20.194654936456907
342.328755030371 21.39764419966324
342.328755030371 21.39764419966324
343.328755030371 22.785385576799587
343.328755030371 22.785385576799587
344.328755030371 24.319679751085815
344.328755030371 24.319679751085815
345.328755030371 25.970225019326147
345.328755030371 25.970225019326147
346.328755030371 27.712984568194212
346.328755030371 27.712984568194212
347.328755030371 29.52889116318838
347.328755030371 29.52889116318838
348.328755030371 31.402819737061403
348.328755030371 31.402819737061403
349.328755030371 33.322772343057665
349.328755030371 33.322772343057665
350.328755030371 35.279231622480616
350.328755030371 35.279231622480616
351.328755030371 37.26464791917596
351.328755030371 37.26464791917596
352.328755030371 39.27303253357306
352.328755030371 39.27303253357306
353.328755030371 41.2996348612262
353.328755030371 41.2996348612262
354.328755030371 43.34068657321604
354.328755030371 43.34068657321604
355.328755030371 45.39319837228544
355.328755030371 45.39319837228544
356.328755030371 47.45479909067337
356.328755030371 47.45479909067337
357.328755030371 49.523607735698484
357.328755030371 49.523607735698484
358.328755030371 51.59813223367448
358.328755030371 51.59813223367448
359.328755030371 53.67718900809124
359.328755030371 53.67718900809124
360.0 55.07489538346253
360.0 55.07489538346253
361.0462060736618 57.173951873739504
361.0462060736618 57.173951873739504
362.0462060736618 58.74199540462084
362.0462060736618 58.74199540462084
363.0462060736618 59.9823198693424
363.0462060736618 59.9823198693424
364.0462060736618 60.96268199421708
364.0462060736618 60.96268199421708
365.0462060736618 61.736829498142804
365.0462060736618 61.736829498142804
366.0462060736618 62.347397485010966
366.0462060736618 62.347397485010966
367.0462060736618 62.828206143943106
367.0462060736618 62.828206143943106
368.0462060736618 63.20608326015923
368.0462060736618 63.20608326015923
369.0462060736618 63.50230990321388
369.0462060736618 63.50230990321388
370.0462060736618 63.73376733869594
370.0462060736618 63.73376733869594
371.0462060736618 63.91384650940421
371.0462060736618 63.91384650940421
372.0462060736618 64.0531698998789
372.0462060736618 64.0531698998789
373.0462060736618 64.16016371532115
373.0462060736618 64.16016371532115
374.0462060736618 64.24151205658376
374.0462060736618 64.24151205658376
375.0462060736618 64.30251711872705
375.0462060736618 64.30251711872705
376.0462060736618 64.34738485886686
376.0462060736618 64.34738485886686
377.0462060736618 64.37945162842378
377.0462060736618 64.37945162842378
378.0462060736618 64.40136405188011
378.0462060736618 64.40136405188011
379.0462060736618 64.41522150602307
379.0462060736618 64.41522150602307
380.0462060736618 64.42268935154148
380.0462060736618 64.42268935154148
381.0462060736618 64.42508862975039
381.0462060736618 64.42508862975039
382.0462060736618 64.4234672615781
382.0462060736618 64.4234672615781
383.0462060736618 64.41865652330515
383.0462060736618 64.41865652330515
384.0462060736618 64.41131579816422
384.0462060736618 64.41131579816422
385.0462060736618 64.40196816667361
385.0462060736618 64.40196816667361
386.0462060736618 64.39102853247702
386.0462060736618 64.39102853247702
387.0462060736618 64.37882607207227
387.0462060736618 64.37882607207227
388.0462060736618 64.3656218589591
388.0462060736618 64.3656218589591
389.0462060736618 64.35162301743917
389.0462060736618 64.35162301743917
390.0462060736618 64.33699381086237
390.0462060736618 64.33699381086237
391.0462060736618 64.32186456873347
391.0462060736618 64.32186456873347
392.0462060736618 64.30633870068486
392.0462060736618 64.30633870068486
393.0462060736618 64.29049817793398
393.0462060736618 64.29049817793398
394.0462060736618 64.27440807210053
394.0462060736618 64.27440807210053
395.0462060736618 64.25811999670873
395.0462060736618 64.25811999670873
396.0462060736618 64.24167484834494
396.0462060736618 64.24167484834494
397.0462060736618 64.2251051267144
397.0462060736618 64.2251051267144
398.0462060736618 64.20843656855288
398.0462060736618 64.20843656855288
399.0462060736618 64.19168960916838
399.0462060736618 64.19168960916838
400.0462060736618 64.17488048170452
400.0462060736618 64.17488048170452
401.0462060736618 64.1580220199199
401.0462060736618 64.1580220199199
402.0462060736618 64.14112443562387
402.0462060736618 64.14112443562387
403.0462060736618 64.1241958060322
403.0462060736618 64.1241958060322
404.0462060736618 64.10724255544991
404.0462060736618 64.10724255544991
405.0462060736618 64.09026976603171
405.0462060736618 64.09026976603171
406.0462060736618 64.07328148234306
406.0462060736618 64.07328148234306
407.0462060736618 64.05628090265688
407.0462060736618 64.05628090265688
408.0462060736618 64.03927058570856
408.0462060736618 64.03927058570856
409.0462060736618 64.02225251281345
409.0462060736618 64.02225251281345
410.0462060736618 64.0052283275778
410.0462060736618 64.0052283275778
411.0462060736618 63.98819926568553
411.0462060736618 63.98819926568553
412.0462060736618 63.97116635091111
412.0462060736618 63.97116635091111
413.0462060736618 63.95413036028454
413.0462060736618 63.95413036028454
414.0462060736618 63.93709195354843
414.0462060736618 63.93709195354843
415.0462060736618 63.920051620813254
415.0462060736618 63.920051620813254
416.0462060736618 63.90300974390452
416.0462060736618 63.90300974390452
417.0462060736618 63.88596666445361
417.0462060736618 63.88596666445361
418.0462060736618 63.86892261448031
418.0462060736618 63.86892261448031
419.0462060736618 63.8518778100282
419.0462060736618 63.8518778100282
420.0 63.83562000667148
420.0 63.83562000667148
421.0 63.76743091427602
421.0 63.76743091427602
422.0 63.69924142609419
422.0 63.69924142609419
423.0 63.63105162814071
423.0 63.63105162814071
424.0 63.56286157788723
424.0 63.56286157788723
425.0 63.49467132113693
425.0 63.49467132113693
426.0 63.426480921559516
426.0 63.426480921559516
427.0 63.358290379429505
427.0 63.358290379429505
428.0 63.29009972599542
428.0 63.29009972599542
429.0 63.22190899105191
429.0 63.22190899105191
430.0 63.15371817957972
430.0 63.15371817957972
431.0 63.08552733054585
431.0 63.08552733054585
432.0 63.017336418754056
432.0 63.017336418754056
433.0 62.94914546569735
433.0 62.94914546569735
434.0 62.880954496009345
434.0 62.880954496009345
435.0 62.81276349109057
435.0 62.81276349109057
436.0 62.74457244920237
436.0 62.74457244920237
437.0 62.67638138884545
437.0 62.67638138884545
438.0 62.60819032456696
438.0 62.60819032456696
439.0 62.53999920915818
439.0 62.53999920915818
440.0 62.471808085904605
440.0 62.471808085904605
441.0 62.403616953600206
441.0 62.403616953600206
442.0 62.33542581280858
442.0 62.33542581280858
443.0 62.26723464114509
443.0 62.26723464114509
444.0 62.199043482055615
444.0 62.199043482055615
445.0 62.13085231639738
445.0 62.13085231639738
446.0 62.06266113443779
446.0 62.06266113443779
447.0 61.994469936176834
447.0 61.994469936176834
448.0 61.926278722108684
448.0 61.926278722108684
449.0 61.858087515282485
449.0 61.858087515282485
450.0 61.78989629215493
450.0 61.78989629215493
451.0 61.721705058817875
451.0 61.721705058817875
452.0 61.65351383196297
452.0 61.65351383196297
453.0 61.585322583968804
453.0 61.585322583968804
454.0 61.51713131891347
454.0 61.51713131891347
455.0 61.44894005262145
455.0 61.44894005262145
456.0 61.38074876926827
456.0 61.38074876926827
457.0 61.31255749103591
457.0 61.31255749103591
458.0 61.24436619302561
458.0 61.24436619302561
459.0 61.17617488212756
459.0 61.17617488212756
460.0 61.10798356581942
460.0 61.10798356581942
461.0 61.039792239301775
461.0 61.039792239301775
462.0 60.97160091029349
462.0 60.97160091029349
463.0 60.90340957395664
463.0 60.90340957395664
464.0 60.83521821207999
464.0 60.83521821207999
465.0 60.76702685135342
465.0 60.76702685135342
466.0 60.69883549472223
466.0 60.69883549472223
467.0 60.630644114938015
467.0 60.630644114938015
468.0 60.5624527193466
468.0 60.5624527193466
469.0 60.49426132126453
469.0 60.49426132126453
470.0 60.426069915094104
470.0 60.426069915094104
471.0 60.357878498714186
471.0 60.357878498714186
472.0 60.28968706815404
472.0 60.28968706815404
473.0 60.2214956341731
473.0 60.2214956341731
474.0 60.1533041845553
474.0 60.1533041845553
475.0 60.08511273294102
475.0 60.08511273294102
476.0 60.01692127883608
476.0 60.01692127883608
477.0 59.94872980283208
477.0 59.94872980283208
478.0 59.88053832407178
478.0 59.88053832407178
479.0 59.81234682825032
479.0 59.81234682825032
480.0 59.74415533967081
480.0 59.74415533967081
482.5 59.70153564075147
482.5 59.70153564075147
485.0 59.6589159441109
485.0 59.6589159441109
487.5 59.61629624682966
487.5 59.61629624682966
490.0 59.57367653437575
490.0 59.57367653437575
492.5 59.531056834427375
492.5 59.531056834427375
495.0 59.48843712122479
495.0 59.48843712122479
497.5 59.44581741927379
497.5 59.44581741927379
500.0 59.40319771380118
500.0 59.40319771380118
502.5 59.36057797395014
502.5 59.36057797395014
505.0 59.31795825971853
505.0 59.31795825971853
507.5 59.27533853223271
507.5 59.27533853223271
510.0 59.23271880142795
510.0 59.23271880142795
512.5 59.19009905882562
512.5 59.19009905882562
515.0 59.14747932823466
515.0 59.14747932823466
517.5 59.104859584389494
517.5 59.104859584389494
520.0 59.062239843317265
520.0 59.062239843317265
522.5 59.01962008223446
522.5 59.01962008223446
525.0 58.97700032534888
525.0 58.97700032534888
527.5 58.93438056514438
527.5 58.93438056514438
530.0 58.89176081380467
530.0 58.89176081380467
532.5 58.8491410584492
532.5 58.8491410584492
535.0 58.80652128520428
535.0 58.80652128520428
537.5 58.76390152082417
537.5 58.76390152082417
540.0 58.72128173176591
540.0 58.72128173176591
541.0 58.653090078320226
541.0 58.653090078320226
542.0 58.584898421421414
542.0 58.584898421421414
543.0 58.51670675567445
543.0 58.51670675567445
544.0 58.44851508107932
544.0 58.44851508107932
545.0 58.38032339839584
545.0 58.38032339839584
546.0 58.31213169037521
546.0 58.31213169037521
547.0 58.24394000168498
547.0 58.24394000168498
548.0 58.175748281363084
548.0 58.175748281363084
549.0 58.1075565672577
549.0 58.1075565672577
550.0 58.03936483533135
550.0 58.03936483533135
551.0 57.97117307806787
551.0 57.97117307806787
552.0 57.902981334042906
552.0 57.902981334042906
553.0 57.83478957269115
553.0 57.83478957269115
554.0 57.76659780249123
554.0 57.76659780249123
555.0 57.69840603049749
555.0 57.69840603049749
556.0 57.63021424048012
556.0 57.63021424048012
557.0 57.562022431881985
557.0 57.562022431881985
558.0 57.49383063797901
558.0 57.49383063797901
559.0 57.425638804168386
559.0 57.425638804168386
560.0 57.35744698968816
560.0 57.35744698968816
561.0 57.28925515102945
561.0 57.28925515102945
562.0 57.2210633098801
562.0 57.2210633098801
563.0 57.15287145769849
563.0 57.15287145769849
564.0 57.084679589614375
564.0 57.084679589614375
565.0 57.016487717520015
565.0 57.016487717520015
566.0 56.94829583783145
566.0 56.94829583783145
567.0 56.88010394585667
567.0 56.88010394585667
568.0 56.81191204433689
568.0 56.81191204433689
569.0 56.74372014218196
569.0 56.74372014218196
570.0 56.67552821296762
570.0 56.67552821296762
571.0 56.60733628195947
571.0 56.60733628195947
572.0 56.539144355711194
572.0 56.539144355711194
573.0 56.47095240479029
573.0 56.47095240479029
574.0 56.40276045180992
574.0 56.40276045180992
575.0 56.33456849461663
575.0 56.33456849461663
576.0 56.266376521723515
576.0 56.266376521723515
577.0 56.19818452882534
577.0 56.19818452882534
578.0 56.12999253459517
578.0 56.12999253459517
579.0 56.06180053125121
579.0 56.06180053125121
580.0 55.99360852340283
580.0 55.99360852340283
581.0 55.92541649892448
581.0 55.92541649892448
582.0 55.85722447920601
582.0 55.85722447920601
583.0 55.789032440146975
583.0 55.789032440146975
584.0 55.72084037863174
584.0 55.72084037863174
585.0 55.65264832720847
585.0 55.65264832720847
586.0 55.58445625035275
586.0 55.58445625035275
587.0 55.51626417219738
587.0 55.51626417219738
588.0 55.44807208297742
588.0 55.44807208297742
589.0 55.379880004052076
589.0 55.379880004052076
590.0 55.311687893432094
590.0 55.311687893432094
591.0 55.24349578148012
591.0 55.24349578148012
592.0 55.17530365018759
592.0 55.17530365018759
593.0 55.10711152243329
593.0 55.10711152243329
594.0 55.038919378016715
594.0 55.038919378016715
595.0 54.970727223232366
595.0 54.970727223232366
596.0 54.90253506493193
596.0 54.90253506493193
597.0 54.834342897986005
597.0 54.834342897986005
598.0 54.766150717588715
598.0 54.766150717588715
599.0 54.6979585297046
599.0 54.6979585297046
600.0 54.62976633562613
600.0 54.62976633562613
602.5 54.58714620213559
602.5 54.58714620213559
605.0 54.544526071355016
605.0 54.544526071355016
607.5 54.501905935798874
607.5 54.501905935798874
610.0 54.45928581662371
610.0 54.45928581662371
612.5 54.416665656218456
612.5 54.416665656218456
615.0 54.37404552040718
615.0 54.37404552040718
617.5 54.33142536524983
617.5 54.33142536524983
620.0 54.28880521306807
620.0 54.28880521306807
622.5 54.246185053723984
622.5 54.246185053723984
625.0 54.203564906790135
625.0 54.203564906790135
627.5 54.16094472547786
627.5 54.16094472547786
630.0 54.11832456826541
630.0 54.11832456826541
632.5 54.07570438952277
632.5 54.07570438952277
635.0 54.03308423004204
635.0 54.03308423004204
637.5 53.99046404293927
637.5 53.99046404293927
640.0 53.94784385175776
640.0 53.94784385175776
642.5 53.90522367695722
642.5 53.90522367695722
645.0 53.86260348910515
645.0 53.86260348910515
647.5 53.81998328336363
647.5 53.81998328336363
650.0 53.77736309324328
650.0 53.77736309324328
652.5 53.7347428990442
652.5 53.7347428990442
655.0 53.69212270076638
655.0 53.69212270076638
657.5 53.64950248171819
657.5 53.64950248171819
660.0 53.6068822721993
660.0 53.6068822721993
661.0 53.53868993682538
661.0 53.53868993682538
662.0 53.47049757575339
662.0 53.47049757575339
663.0 53.40230521212778
663.0 53.40230521212778
664.0 53.33411283108007
664.0 53.33411283108007
665.0 53.26592045059437
665.0 53.26592045059437
666.0 53.19772806195735
666.0 53.19772806195735
667.0 53.12953564616563
667.0 53.12953564616563
668.0 53.06134324288495
668.0 53.06134324288495
669.0 52.99315082702009
669.0 52.99315082702009
670.0 52.92495838621695
670.0 52.92495838621695
671.0 52.85676594743246
671.0 52.85676594743246
672.0 52.78857350655618
672.0 52.78857350655618
673.0 52.72038103998184
673.0 52.72038103998184
674.0 52.652188569334264
674.0 52.652188569334264
675.0 52.583996102686775
675.0 52.583996102686775
676.0 52.51580361663575
676.0 52.51580361663575
677.0 52.447611113922434
677.0 52.447611113922434
678.0 52.37941861177113
678.0 52.37941861177113
679.0 52.31122609994889
679.0 52.31122609994889
680.0 52.24303357070456
680.0 52.24303357070456
681.0 52.17484104278204
681.0 52.17484104278204
682.0 52.106648505188595
682.0 52.106648505188595
683.0 52.03845595501096
683.0 52.03845595501096
684.0 51.97026338810805
684.0 51.97026338810805
685.0 51.90207081501079
685.0 51.90207081501079
686.0 51.83387823830214
686.0 51.83387823830214
687.0 51.76568565801443
687.0 51.76568565801443
688.0 51.697493059810455
688.0 51.697493059810455
689.0 51.629300442000286
689.0 51.629300442000286
690.0 51.56110782908969
690.0 51.56110782908969
691.0 51.49291520968677
691.0 51.49291520968677
692.0 51.424722571640125
692.0 51.424722571640125
693.0 51.35652992438438
693.0 51.35652992438438
694.0 51.28833727769065
694.0 51.28833727769065
695.0 51.22014460626132
695.0 51.22014460626132
696.0 51.15195194628527
696.0 51.15195194628527
697.0 51.08375925773022
697.0 51.08375925773022
698.0 51.01556655901008
698.0 51.01556655901008
699.0 50.94737386277042
699.0 50.94737386277042
700.0 50.87918116295169
700.0 50.87918116295169
701.0 50.810988443697106
701.0 50.810988443697106
702.0 50.74279570559612
702.0 50.74279570559612
703.0 50.67460297163491
703.0 50.67460297163491
704.0 50.60641023042159
704.0 50.60641023042159
705.0 50.538217481721425
705.0 50.538217481721425
706.0 50.4700246961663
706.0 50.4700246961663
707.0 50.40183193587516
707.0 50.40183193587516
708.0 50.33363914187561
708.0 50.33363914187561
709.0 50.265446359329346
709.0 50.265446359329346
710.0 50.19725355641708
710.0 50.19725355641708
711.0 50.129060734366924
711.0 50.129060734366924
712.0 50.06086792301025
712.0 50.06086792301025
713.0 49.992675085955504
713.0 49.992675085955504
714.0 49.9244822501596
714.0 49.9244822501596
715.0 49.85628940999251
715.0 49.85628940999251
716.0 49.78809655118169
716.0 49.78809655118169
717.0 49.719903673429165
717.0 49.719903673429165
718.0 49.65171080445166
718.0 49.65171080445166
719.0 49.583517916830424
719.0 49.583517916830424
720.0 49.51532501848049
720.0 49.51532501848049
722.5 49.472704456240116
722.5 49.472704456240116
725.0 49.430083889655364
725.0 49.430083889655364
727.5 49.38746332458959
727.5 49.38746332458959
730.0 49.34484275372281
730.0 49.34484275372281
732.5 49.302222161325844
732.5 49.302222161325844
735.0 49.25960158839346
735.0 49.25960158839346
737.5 49.216981009660074
737.5 49.216981009660074
740.0 49.1743604086367
740.0 49.1743604086367
742.5 49.1317398181051
742.5 49.1317398181051
745.0 49.089119221772506
745.0 49.089119221772506
747.5 49.04649862745304
747.5 49.04649862745304
750.0 49.003878028295034
750.0 49.003878028295034
752.5 48.96125741800396
752.5 48.96125741800396
755.0 48.91863680608528
755.0 48.91863680608528
757.5 48.87601619008787
757.5 48.87601619008787
760.0 48.833395577262245
760.0 48.833395577262245
762.5 48.790774951385096
762.5 48.790774951385096
765.0 48.74815431778847
765.0 48.74815431778847
767.5 48.70553369584228
767.5 48.70553369584228
770.0 48.66291306743059
770.0 48.66291306743059
772.5 48.62029241911568
772.5 48.62029241911568
775.0 48.57767179539476
775.0 48.57767179539476
777.5 48.53505115710269
777.5 48.53505115710269
780.0 48.49243050701305
780.0 48.49243050701305
781.0 48.424237457137686
781.0 48.424237457137686
782.0 48.35604440318909
782.0 48.35604440318909
783.0 48.28785133563087
783.0 48.28785133563087
784.0 48.2196582789688
784.0 48.2196582789688
785.0 48.151465188332686
785.0 48.151465188332686
786.0 48.08327210501496
786.0 48.08327210501496
787.0 48.015078997360504
787.0 48.015078997360504
788.0 47.946885881726445
788.0 47.946885881726445
789.0 47.878692770199834
789.0 47.878692770199834
790.0 47.810499647280025
790.0 47.810499647280025
791.0 47.742306495224085
791.0 47.742306495224085
792.0 47.67411336158046
792.0 47.67411336158046
793.0 47.60592020681104
793.0 47.60592020681104
794.0 47.53772703263808
794.0 47.53772703263808
795.0 47.469533867904644
795.0 47.469533867904644
796.0 47.40134068204541
796.0 47.40134068204541
797.0 47.333147484995635
797.0 47.333147484995635
798.0 47.26495428357468
798.0 47.26495428357468
799.0 47.19676108407707
799.0 47.19676108407707
800.0 47.12856785517768
800.0 47.12856785517768
801.0 47.0603746219071
801.0 47.0603746219071
802.0 46.99218138496217
802.0 46.99218138496217
803.0 46.923988124972965
803.0 46.923988124972965
804.0 46.855794868825576
804.0 46.855794868825576
805.0 46.78760159927123
805.0 46.78760159927123
806.0 46.71940833289419
806.0 46.71940833289419
807.0 46.65121505195152
807.0 46.65121505195152
808.0 46.583021759520356
808.0 46.583021759520356
809.0 46.514828454442025
809.0 46.514828454442025
810.0 46.44663513529223
810.0 46.44663513529223
811.0 46.37844180541374
811.0 46.37844180541374
812.0 46.31024847381787
812.0 46.31024847381787
813.0 46.2420551249396
813.0 46.2420551249396
814.0 46.1738617770222
814.0 46.1738617770222
815.0 46.10566843076251
815.0 46.10566843076251
816.0 46.037475056790996
816.0 46.037475056790996
817.0 45.96928167696101
817.0 45.96928167696101
818.0 45.90108829200004
818.0 45.90108829200004
819.0 45.832894894886074
819.0 45.832894894886074
820.0 45.764701475595004
820.0 45.764701475595004
821.0 45.69650806699742
821.0 45.69650806699742
822.0 45.628314636514226
822.0 45.628314636514226
823.0 45.56012121616739
823.0 45.56012121616739
824.0 45.49192775983274
824.0 45.49192775983274
825.0 45.42373430495314
825.0 45.42373430495314
826.0 45.355540845145214
826.0 45.355540845145214
827.0 45.28734737242449
827.0 45.28734737242449
828.0 45.21915389335114
828.0 45.21915389335114
829.0 45.15096040066816
829.0 45.15096040066816
830.0 45.082766909148724
830.0 45.082766909148724
831.0 45.01457339786482
831.0 45.01457339786482
832.0 44.9463798809881
832.0 44.9463798809881
833.0 44.87818634974194
833.0 44.87818634974194
834.0 44.80999281965933
834.0 44.80999281965933
835.0 44.741799270572045
835.0 44.741799270572045
836.0 44.6736057066535
836.0 44.6736057066535
837.0 44.6054121397251
837.0 44.6054121397251
838.0 44.53721857641138
838.0 44.53721857641138
839.0 44.46902498876092
839.0 44.46902498876092
840.0 44.40083140200837
840.0 44.40083140200837
842.5 44.35821039624012
842.5 44.35821039624012
845.0 44.31558940069799
845.0 44.31558940069799
847.5 44.27296838353039
847.5 44.27296838353039
850.0 44.23034736685632
850.0 44.23034736685632
852.5 44.18772635971156
852.5 44.18772635971156
855.0 44.14510534620866
855.0 44.14510534620866
857.5 44.102484320148385
857.5 44.102484320148385
860.0 44.05986329458164
860.0 44.05986329458164
862.5 44.01724227093273
862.5 44.01724227093273
865.0 43.974621233966644
865.0 43.974621233966644
867.5 43.93200019967819
867.5 43.93200019967819
870.0 43.88937916588327
870.0 43.88937916588327
872.5 43.84675813334168
872.5 43.84675813334168
875.0 43.804137071658445
875.0 43.804137071658445
877.5 43.76151602771752
877.5 43.76151602771752
880.0 43.71889498427012
880.0 43.71889498427012
882.5 43.67627391995705
882.5 43.67627391995705
885.0 43.633652857594136
885.0 43.633652857594136
887.5 43.591031796452235
887.5 43.591031796452235
890.0 43.54841071980905
890.0 43.54841071980905
892.5 43.50578964872443
892.5 43.50578964872443
895.0 43.46316857525241
895.0 43.46316857525241
897.5 43.42054749694186
897.5 43.42054749694186
900.0 43.37792640597863
900.0 43.37792640597863
901.0 43.309732674719434
901.0 43.309732674719434
902.0 43.24153891548277
902.0 43.24153891548277
903.0 43.17334516486286
903.0 43.17334516486286
904.0 43.10515139235734
904.0 43.10515139235734
905.0 43.03695761562033
905.0 43.03695761562033
906.0 42.968763815541095
906.0 42.968763815541095
907.0 42.90057003017047
907.0 42.90057003017047
908.0 42.83237622579518
908.0 42.83237622579518
909.0 42.76418240649332
909.0 42.76418240649332
910.0 42.695988588355014
910.0 42.695988588355014
911.0 42.62779475045223
911.0 42.62779475045223
912.0 42.55960089619859
912.0 42.55960089619859
913.0 42.49140704502695
913.0 42.49140704502695
914.0 42.42321318502063
914.0 42.42321318502063
915.0 42.35501931084754
915.0 42.35501931084754
916.0 42.28682543148049
916.0 42.28682543148049
917.0 42.21863153794668
917.0 42.21863153794668
918.0 42.150437645310774
918.0 42.150437645310774
919.0 42.082243738508105
919.0 42.082243738508105
920.0 42.01404981677887
920.0 42.01404981677887
921.0 41.94585589594755
921.0 41.94585589594755
922.0 41.8776619526735
922.0 41.8776619526735
923.0 41.809467997151145
923.0 41.809467997151145
924.0 41.741274042032536
924.0 41.741274042032536
925.0 41.673080087052035
925.0 41.673080087052035
926.0 41.604886103334266
926.0 41.604886103334266
927.0 41.53669213432511
927.0 41.53669213432511
928.0 41.468498130486815
928.0 41.468498130486815
929.0 41.400304132384335
929.0 41.400304132384335
930.0 41.33211011984945
930.0 41.33211011984945
931.0 41.263916096028744
931.0 41.263916096028744
932.0 41.19572207794385
932.0 41.19572207794385
933.0 41.12752803112168
933.0 41.12752803112168
934.0 41.05933398443762
934.0 41.05933398443762
935.0 40.991139922827
935.0 40.991139922827
936.0 40.92294585526262
936.0 40.92294585526262
937.0 40.85475178810198
937.0 40.85475178810198
938.0 40.78655770574914
938.0 40.78655770574914
939.0 40.71836360922954
939.0 40.71836360922954
940.0 40.65016949142587
940.0 40.65016949142587
941.0 40.58197538011781
941.0 40.58197538011781
942.0 40.51378126285599
942.0 40.51378126285599
943.0 40.44558713066762
943.0 40.44558713066762
944.0 40.37739299252547
944.0 40.37739299252547
945.0 40.30919883021833
945.0 40.30919883021833
946.0 40.241004677287734
946.0 40.241004677287734
947.0 40.172810514762645
947.0 40.172810514762645
948.0 40.104616325621414
948.0 40.104616325621414
949.0 40.036422142216
949.0 40.036422142216
950.0 39.968227944378185
950.0 39.968227944378185
951.0 39.900033725521936
951.0 39.900033725521936
952.0 39.8318395206145
952.0 39.8318395206145
953.0 39.76364528621
953.0 39.76364528621
954.0 39.69545105869997
954.0 39.69545105869997
955.0 39.62725681772002
955.0 39.62725681772002
956.0 39.5590625618135
956.0 39.5590625618135
957.0 39.490868299193416
957.0 39.490868299193416
958.0 39.422674027738644
958.0 39.422674027738644
959.0 39.354479740597505
959.0 39.354479740597505
960.0 39.286285456475404
960.0 39.286285456475404
962.5 39.24366401372809
962.5 39.24366401372809
965.0 39.20104258120692
965.0 39.20104258120692
967.5 39.158421132595
967.5 39.158421132595
970.0 39.11579968715488
970.0 39.11579968715488
972.5 39.073178241448495
972.5 39.073178241448495
975.0 39.03055678868714
975.0 39.03055678868714
977.5 38.98793533711615
977.5 38.98793533711615
980.0 38.945313887260326
980.0 38.945313887260326
982.5 38.90269240819988
982.5 38.90269240819988
985.0 38.860070952479454
985.0 38.860070952479454
987.5 38.81744946685757
987.5 38.81744946685757
990.0 38.774827989942224
990.0 38.774827989942224
992.5 38.732206521796385
992.5 38.732206521796385
995.0 38.68958503196209
995.0 38.68958503196209
997.5 38.64696354338113
997.5 38.64696354338113
1000.0 38.60434206493102
1000.0 38.60434206493102
1002.5 38.561720568763185
1002.5 38.561720568763185
1005.0 38.51909907451319
1005.0 38.51909907451319
1007.5 38.476477567148684
1007.5 38.476477567148684
1010.0 38.433856052463575
1010.0 38.433856052463575
1012.5 38.39123456933148
1012.5 38.39123456933148
1015.0 38.348613041727425
1015.0 38.348613041727425
1017.5 38.305991538160214
1017.5 38.305991538160214
1020.0 38.263370010783426
1020.0 38.263370010783426
1021.0 38.19517557460296
1021.0 38.19517557460296
1022.0 38.12698112197634
1022.0 38.12698112197634
1023.0 38.058786676244196
1023.0 38.058786676244196
1024.0 37.99059220730952
1024.0 37.99059220730952
1025.0 37.92239771709077
1025.0 37.92239771709077
1026.0 37.85420324082084
1026.0 37.85420324082084
1027.0 37.786008748104734
1027.0 37.786008748104734
1028.0 37.71781424238054
1028.0 37.71781424238054
1029.0 37.64961973259659
1029.0 37.64961973259659
1030.0 37.581425202288365
1030.0 37.581425202288365
1031.0 37.51323067202296
1031.0 37.51323067202296
1032.0 37.44503612752781
1032.0 37.44503612752781
1033.0 37.376841587248876
1033.0 37.376841587248876
1034.0 37.30864701671307
1034.0 37.30864701671307
1035.0 37.24045245519287
1035.0 37.24045245519287
1036.0 37.17225787580222
1036.0 37.17225787580222
1037.0 37.10406328148499
1037.0 37.10406328148499
1038.0 37.03586869542358
1038.0 37.03586869542358
1039.0 36.96767407768099
1039.0 36.96767407768099
1040.0 36.89947946094368
1040.0 36.89947946094368
1041.0 36.831284848219916
1041.0 36.831284848219916
1042.0 36.76309019984424
1042.0 36.76309019984424
1043.0 36.694895564657585
1043.0 36.694895564657585
1044.0 36.626700905970424
1044.0 36.626700905970424
1045.0 36.55850624686424
1045.0 36.55850624686424
1046.0 36.49031157256585
1046.0 36.49031157256585
1047.0 36.422116888577676
1047.0 36.422116888577676
1048.0 36.35392220493027
1048.0 36.35392220493027
1049.0 36.285727499238995
1049.0 36.285727499238995
1050.0 36.2175327996824
1050.0 36.2175327996824
1051.0 36.14933807616347
1051.0 36.14933807616347
1052.0 36.08114335801942
1052.0 36.08114335801942
1053.0 36.01294861667283
1053.0 36.01294861667283
1054.0 35.94475386977134
1054.0 35.94475386977134
1055.0 35.876559112718226
1055.0 35.876559112718226
1056.0 35.808364354283626
1056.0 35.808364354283626
1057.0 35.74016957234851
1057.0 35.74016957234851
1058.0 35.67197478999439
1058.0 35.67197478999439
1059.0 35.60377999311255
1059.0 35.60377999311255
1060.0 35.53558518657326
1060.0 35.53558518657326
1061.0 35.46739038567448
1061.0 35.46739038567448
1062.0 35.39919556952053
1062.0 35.39919556952053
1063.0 35.33100073622358
1063.0 35.33100073622358
1064.0 35.2628058953903
1064.0 35.2628058953903
1065.0 35.194611045627035
1065.0 35.194611045627035
1066.0 35.1264161959389
1066.0 35.1264161959389
1067.0 35.05822132758817
1067.0 35.05822132758817
1068.0 34.990026438650204
1068.0 34.990026438650204
1069.0 34.921831554592956
1069.0 34.921831554592956
1070.0 34.85363667061084
1070.0 34.85363667061084
1071.0 34.78544175339562
1071.0 34.78544175339562
1072.0 34.717246850066246
1072.0 34.717246850066246
1073.0 34.64905193144938
1073.0 34.64905193144938
1074.0 34.58085699638634
1074.0 34.58085699638634
1075.0 34.51266204557397
1075.0 34.51266204557397
1076.0 34.44446710013648
1076.0 34.44446710013648
1077.0 34.37627214454736
1077.0 34.37627214454736
1078.0 34.30807716883283
1078.0 34.30807716883283
1079.0 34.23988218972305
1079.0 34.23988218972305
1080.0 34.1716872017156
1080.0 34.1716872017156
1082.5 34.12906533075451
1082.5 34.12906533075451
1085.0 34.08644345836847
1085.0 34.08644345836847
1087.5 34.04382158270143
1087.5 34.04382158270143
1090.0 34.00119970484966
1090.0 34.00119970484966
1092.5 33.958577818917476
1092.5 33.958577818917476
1095.0 33.915955921789255
1095.0 33.915955921789255
1097.5 33.873334029232666
1097.5 33.873334029232666
1100.0 33.83071213147661
1100.0 33.83071213147661
1102.5 33.78809023421408
1102.5 33.78809023421408
1105.0 33.74546832887115
1105.0 33.74546832887115
1107.5 33.702846423261946
1107.5 33.702846423261946
1110.0 33.66022451129461
1110.0 33.66022451129461
1112.5 33.61760259220933
1112.5 33.61760259220933
1115.0 33.574980680868116
1115.0 33.574980680868116
1117.5 33.532358756317095
1117.5 33.532358756317095
1120.0 33.489736828618874
1120.0 33.489736828618874
1122.5 33.44711489648098
1122.5 33.44711489648098
1125.0 33.40449296407682
1125.0 33.40449296407682
1127.5 33.3618710410437
1127.5 33.3618710410437
1130.0 33.319249085925016
1130.0 33.319249085925016
1132.5 33.27662714633222
1132.5 33.27662714633222
1135.0 33.23400520716997
1135.0 33.23400520716997
1137.5 33.19138325383546
1137.5 33.19138325383546
1140.0 33.1487612941428
1140.0 33.1487612941428
1141.0 33.080566167852155
1141.0 33.080566167852155
1142.0 33.01237101124167
1142.0 33.01237101124167
1143.0 32.944175859511894
1143.0 32.944175859511894
1144.0 32.87598069852352
1144.0 32.87598069852352
1145.0 32.80778552108899
1145.0 32.80778552108899
1146.0 32.739590335358315
1146.0 32.739590335358315
1147.0 32.67139513993785
1147.0 32.67139513993785
1148.0 32.603199942376094
1148.0 32.603199942376094
1149.0 32.53500473506157
1149.0 32.53500473506157
1150.0 32.46680950494338
1150.0 32.46680950494338
1151.0 32.3986142782816
1151.0 32.3986142782816
1152.0 32.33041904332369
1152.0 32.33041904332369
1153.0 32.26222379231848
1153.0 32.26222379231848
1154.0 32.19402853019917
1154.0 32.19402853019917
1155.0 32.125833273657406
1155.0 32.125833273657406
1156.0 32.05763799355218
1156.0 32.05763799355218
1157.0 31.98944271054585
1157.0 31.98944271054585
1158.0 31.92124741245469
1158.0 31.92124741245469
1159.0 31.85305211146244
1159.0 31.85305211146244
1160.0 31.784856800052918
1160.0 31.784856800052918
1161.0 31.716661471342135
1161.0 31.716661471342135
1162.0 31.648466134892356
1162.0 31.648466134892356
1163.0 31.58027080113919
1163.0 31.58027080113919
1164.0 31.51207544594368
1164.0 31.51207544594368
1165.0 31.443880093444786
1165.0 31.443880093444786
1166.0 31.37568471738242
1166.0 31.37568471738242
1167.0 31.307489338418957
1167.0 31.307489338418957
1168.0 31.239293949702734
1168.0 31.239293949702734
1169.0 31.17109855275335
1169.0 31.17109855275335
1170.0 31.102903145291396
1170.0 31.102903145291396
1171.0 31.034707735688155
1171.0 31.034707735688155
1172.0 30.966512315572345
1172.0 30.966512315572345
1173.0 30.898316872652867
1173.0 30.898316872652867
1174.0 30.8301214316702
1174.0 30.8301214316702
1175.0 30.761925975337064
1175.0 30.761925975337064
1176.0 30.693730510010965
1176.0 30.693730510010965
1177.0 30.625535040529808
1177.0 30.625535040529808
1178.0 30.557339570066024
1178.0 30.557339570066024
1179.0 30.4891440733605
1179.0 30.4891440733605
1180.0 30.420948581966886
1180.0 30.420948581966886
1181.0 30.352753072607506
1181.0 30.352753072607506
1182.0 30.284557553495365
1182.0 30.284557553495365
1183.0 30.21636201903275
1183.0 30.21636201903275
1184.0 30.148166480415078
1184.0 30.148166480415078
1185.0 30.079970933298608
1185.0 30.079970933298608
1186.0 30.011775394875322
1186.0 30.011775394875322
1187.0 29.943579819280522
1187.0 29.943579819280522
1188.0 29.87538424899763
1188.0 29.87538424899763
1189.0 29.807188659989173
1189.0 29.807188659989173
1190.0 29.73899306122795
1190.0 29.73899306122795
1191.0 29.67079747453501
1191.0 29.67079747453501
1192.0 29.60260186236013
1192.0 29.60260186236013
1193.0 29.53440623195385
1193.0 29.53440623195385
1194.0 29.466210608486445
1194.0 29.466210608486445
1195.0 29.39801496609081
1195.0 29.39801496609081
1196.0 29.329819320236947
1196.0 29.329819320236947
1197.0 29.261623665124482
1197.0 29.261623665124482
1198.0 29.19342799052665
1198.0 29.19342799052665
1199.0 29.125232323424832
1199.0 29.125232323424832
1200.0 29.057036629321473
1200.0 29.057036629321473
1202.5 29.01441431345007
1202.5 29.01441431345007
1205.0 28.971792013041576
1205.0 28.971792013041576
1207.5 28.929169705515143
1207.5 28.929169705515143
1210.0 28.886547373419326
1210.0 28.886547373419326
1212.5 28.843925065759223
1212.5 28.843925065759223
1215.0 28.801302741248573
1215.0 28.801302741248573
1217.5 28.75868041011415
1217.5 28.75868041011415
1220.0 28.716058062888983
1220.0 28.716058062888983
1222.5 28.673435731126723
1222.5 28.673435731126723
1225.0 28.63081339949706
1225.0 28.63081339949706
1227.5 28.588191044260483
1227.5 28.588191044260483
1230.0 28.545568704486815
1230.0 28.545568704486815
1232.5 28.502946363687073
1232.5 28.502946363687073
1235.0 28.46032400871506
1235.0 28.46032400871506
1237.5 28.417701637386667
1237.5 28.417701637386667
1240.0 28.375079288575517
1240.0 28.375079288575517
1242.5 28.33245692483229
1242.5 28.33245692483229
1245.0 28.289834560822793
1245.0 28.289834560822793
1247.5 28.24721217436505
1247.5 28.24721217436505
1250.0 28.20458980261041
1250.0 28.20458980261041
1252.5 28.161967414100527
1252.5 28.161967414100527
1255.0 28.119345041718056
1255.0 28.119345041718056
1257.5 28.07672265519563
1257.5 28.07672265519563
1260.0 28.034100265430713
1260.0 28.034100265430713
1261.0 27.965904426252237
1261.0 27.965904426252237
1262.0 27.897708578017827
1262.0 27.897708578017827
1263.0 27.829512732878896
1263.0 27.829512732878896
1264.0 27.761316860738425
1264.0 27.761316860738425
1265.0 27.693121000666235
1265.0 27.693121000666235
1266.0 27.62492512256531
1266.0 27.62492512256531
1267.0 27.556729227657282
1267.0 27.556729227657282
1268.0 27.48853332853123
1268.0 27.48853332853123
1269.0 27.420337417930142
1269.0 27.420337417930142
1270.0 27.35214148930032
1270.0 27.35214148930032
1271.0 27.283945581217417
1271.0 27.283945581217417
1272.0 27.21574964441071
1272.0 27.21574964441071
1273.0 27.147553693215997
1273.0 27.147553693215997
1274.0 27.079357735878325
1274.0 27.079357735878325
1275.0 27.01116176899055
1275.0 27.01116176899055
1276.0 26.94296580519826
1276.0 26.94296580519826
1277.0 26.874769815563095
1277.0 26.874769815563095
1278.0 26.806573822469698
1278.0 26.806573822469698
1279.0 26.738377826874075
1279.0 26.738377826874075
1280.0 26.670181811033284
1280.0 26.670181811033284
1281.0 26.601985786136563
1281.0 26.601985786136563
1282.0 26.533789763575516
1282.0 26.533789763575516
1283.0 26.465593730501904
1283.0 26.465593730501904
1284.0 26.39739767158542
1284.0 26.39739767158542
1285.0 26.32920160921071
1285.0 26.32920160921071
1286.0 26.26100554357397
1286.0 26.26100554357397
1287.0 26.192809481235372
1287.0 26.192809481235372
1288.0 26.1246133848409
1288.0 26.1246133848409
1289.0 26.056417284722563
1289.0 26.056417284722563
1290.0 25.988221189820834
1290.0 25.988221189820834
1291.0 25.92002507467394
1291.0 25.92002507467394
1292.0 25.851828955106352
1292.0 25.851828955106352
1293.0 25.783632818668696
1293.0 25.783632818668696
1294.0 25.71543668552918
1294.0 25.71543668552918
1295.0 25.647240519030618
1295.0 25.647240519030618
1296.0 25.579044354867733
1296.0 25.579044354867733
1297.0 25.510848202975797
1297.0 25.510848202975797
1298.0 25.44265203133286
1298.0 25.44265203133286
1299.0 25.374455827755174
1299.0 25.374455827755174
1300.0 25.306259633567503
1300.0 25.306259633567503
1301.0 25.23806343419934
1301.0 25.23806343419934
1302.0 25.16986721746694
1302.0 25.16986721746694
1303.0 25.10167098995634
1303.0 25.10167098995634
1304.0 25.03347475041357
1304.0 25.03347475041357
1305.0 24.96527850569031
1305.0 24.96527850569031
1306.0 24.89708225942729
1306.0 24.89708225942729
1307.0 24.8288859913995
1307.0 24.8288859913995
1308.0 24.760689721831948
1308.0 24.760689721831948
1309.0 24.6924934463241
1309.0 24.6924934463241
1310.0 24.62429715394618
1310.0 24.62429715394618
1311.0 24.556100855133803
1311.0 24.556100855133803
1312.0 24.487904545543223
1312.0 24.487904545543223
1313.0 24.41970822392048
1313.0 24.41970822392048
1314.0 24.351511905595878
1314.0 24.351511905595878
1315.0 24.2833155558307
1315.0 24.2833155558307
1316.0 24.21511921393593
1316.0 24.21511921393593
1317.0 24.1469228615286
1317.0 24.1469228615286
1318.0 24.078726509937347
1318.0 24.078726509937347
1319.0 24.01053013395985
1319.0 24.01053013395985
1320.0 23.942333746709988
1320.0 23.942333746709988
1322.5 23.899710992477115
1322.5 23.899710992477115
1325.0 23.857088255828284
1325.0 23.857088255828284
1327.5 23.814465501664404
1327.5 23.814465501664404
1330.0 23.771842754389496
1330.0 23.771842754389496
1332.5 23.729219997812546
1332.5 23.729219997812546
1335.0 23.686597225543718
1335.0 23.686597225543718
1337.5 23.643974461221624
1337.5 23.643974461221624
1340.0 23.601351696537964
1340.0 23.601351696537964
1342.5 23.558728929802797
1342.5 23.558728929802797
1345.0 23.516106155455528
1345.0 23.516106155455528
1347.5 23.473483364486242
1347.5 23.473483364486242
1350.0 23.4308605877259
1350.0 23.4308605877259
1352.5 23.38823779673031
1352.5 23.38823779673031
1355.0 23.345615012224822
1355.0 23.345615012224822
1357.5 23.302992210603158
1357.5 23.302992210603158
1360.0 23.260369416168427
1360.0 23.260369416168427
1362.5 23.217746613855955
1362.5 23.217746613855955
1365.0 23.175123817273786
1365.0 23.175123817273786
1367.5 23.13250100645637
1367.5 23.13250100645637
1370.0 23.089878193156256
1370.0 23.089878193156256
1372.5 23.04725538068557
1372.5 23.04725538068557
1375.0 23.004632550604537
1375.0 23.004632550604537
1377.5 22.962009735986413
1377.5 22.962009735986413
1380.0 22.919386911306447
1380.0 22.919386911306447
1381.0 22.851190385240457
1381.0 22.851190385240457
1382.0 22.78299383962613
1382.0 22.78299383962613
1383.0 22.71479728873601
1383.0 22.71479728873601
1384.0 22.64660073336222
1384.0 22.64660073336222
1385.0 22.57840415138576
1385.0 22.57840415138576
1386.0 22.510207578704016
1386.0 22.510207578704016
1387.0 22.442010977995295
1387.0 22.442010977995295
1388.0 22.373814396313893
1388.0 22.373814396313893
1389.0 22.305617788726646
1389.0 22.305617788726646
1390.0 22.237421173742472
1390.0 22.237421173742472
1391.0 22.169224547422964
1391.0 22.169224547422964
1392.0 22.101027925560267
1392.0 22.101027925560267
1393.0 22.032831259846116
1393.0 22.032831259846116
1394.0 21.964634618491356
1394.0 21.964634618491356
1395.0 21.896437951990553
1395.0 21.896437951990553
1396.0 21.828241280213955
1396.0 21.828241280213955
1397.0 21.760044601737263
1397.0 21.760044601737263
1398.0 21.69184790371223
1398.0 21.69184790371223
1399.0 21.623651209384207
1399.0 21.623651209384207
1400.0 21.555454500839918
1400.0 21.555454500839918
1401.0 21.487257781422127
1401.0 21.487257781422127
1402.0 21.41906106454268
1402.0 21.41906106454268
1403.0 21.35086432099759
1403.0 21.35086432099759
1404.0 21.282667570055573
1404.0 21.282667570055573
1405.0 21.214470823507394
1405.0 21.214470823507394
1406.0 21.146274062046118
1406.0 21.146274062046118
1407.0 21.078077282397835
1407.0 21.078077282397835
1408.0 21.009880498727725
1408.0 21.009880498727725
1409.0 20.941683716076355
1409.0 20.941683716076355
1410.0 20.87348691291418
1410.0 20.87348691291418
1411.0 20.805290097656872
1411.0 20.805290097656872
1412.0 20.73709327712377
1412.0 20.73709327712377
1413.0 20.66889644989057
1413.0 20.66889644989057
1414.0 20.600699611986542
1414.0 20.600699611986542
1415.0 20.532502761784706
1415.0 20.532502761784706
1416.0 20.46430590296431
1416.0 20.46430590296431
1417.0 20.396109036151344
1417.0 20.396109036151344
1418.0 20.327912152905682
1418.0 20.327912152905682
1419.0 20.259715271932727
1419.0 20.259715271932727
1420.0 20.19151838028894
1420.0 20.19151838028894
1421.0 20.123321467374545
1421.0 20.123321467374545
1422.0 20.055124556238695
1422.0 20.055124556238695
1423.0 19.98692763204524
1423.0 19.98692763204524
1424.0 19.91873071784333
1424.0 19.91873071784333
1425.0 19.850533776278947
1425.0 19.850533776278947
1426.0 19.782336821162797
1426.0 19.782336821162797
1427.0 19.714139867559556
1427.0 19.714139867559556
1428.0 19.645942886593836
1428.0 19.645942886593836
1429.0 19.577745915619666
1429.0 19.577745915619666
1430.0 19.509548922615085
1430.0 19.509548922615085
1431.0 19.44135191681854
1431.0 19.44135191681854
1432.0 19.373154914656038
1432.0 19.373154914656038
1433.0 19.304957890728762
1433.0 19.304957890728762
1434.0 19.236760868314395
1434.0 19.236760868314395
1435.0 19.168563848837234
1435.0 19.168563848837234
1436.0 19.1003667998135
1436.0 19.1003667998135
1437.0 19.032169752568304
1437.0 19.032169752568304
1438.0 18.96397269438664
1438.0 18.96397269438664
1439.0 18.895775613680406
1439.0 18.895775613680406
1440.0 18.827578528395208
1440.0 18.827578528395208
1442.5 18.784955367146978
1442.5 18.784955367146978
1445.0 18.74233216908265
1445.0 18.74233216908265
1447.5 18.69970897598883
1447.5 18.69970897598883
1450.0 18.657085789322142
1450.0 18.657085789322142
1452.5 18.614462607625953
1452.5 18.614462607625953
1455.0 18.571839411694523
1455.0 18.571839411694523
1457.5 18.529216212457616
1457.5 18.529216212457616
1460.0 18.48659299828864
1460.0 18.48659299828864
1462.5 18.443969783030617
1462.5 18.443969783030617
1465.0 18.401346579499474
1465.0 18.401346579499474
1467.5 18.358723361068577
1467.5 18.358723361068577
1470.0 18.316100140756518
1470.0 18.316100140756518
1472.5 18.273476920779718
1472.5 18.273476920779718
1475.0 18.23085369756042
1475.0 18.23085369756042
1477.5 18.188230474410744
1477.5 18.188230474410744
1480.0 18.145607233385093
1480.0 18.145607233385093
1482.5 18.10298400656838
1482.5 18.10298400656838
1485.0 18.06036075511932
1485.0 18.06036075511932
1487.5 18.017737518278064
1487.5 18.017737518278064
1490.0 17.975114265777258
1490.0 17.975114265777258
1492.5 17.932491009274155
1492.5 17.932491009274155
1495.0 17.889867762079113
1495.0 17.889867762079113
1497.5 17.847244496311266
1497.5 17.847244496311266
1500.0 17.80462123621075
1500.0 17.80462123621075
1501.0 17.736423997801335
1501.0 17.736423997801335
1502.0 17.668226773258905
1502.0 17.668226773258905
1503.0 17.600029521291027
1503.0 17.600029521291027
1504.0 17.53183226328756
1504.0 17.53183226328756
1505.0 17.463634998521023
1505.0 17.463634998521023
1506.0 17.395437721361386
1506.0 17.395437721361386
1507.0 17.32724043770432
1507.0 17.32724043770432
1508.0 17.259043138013418
1508.0 17.259043138013418
1509.0 17.190845833743552
1509.0 17.190845833743552
1510.0 17.12264851661875
1510.0 17.12264851661875
1511.0 17.054451201671355
1511.0 17.054451201671355
1512.0 16.986253870988094
1512.0 16.986253870988094
1513.0 16.918056519698727
1513.0 16.918056519698727
1514.0 16.849859182973177
1514.0 16.849859182973177
1515.0 16.78166181273031
1515.0 16.78166181273031
1516.0 16.71346445075672
1516.0 16.71346445075672
1517.0 16.645267074471565
1517.0 16.645267074471565
1518.0 16.57706968245054
1518.0 16.57706968245054
1519.0 16.508872278036414
1519.0 16.508872278036414
1520.0 16.440674882094232
1520.0 16.440674882094232
1521.0 16.37247747309445
1521.0 16.37247747309445
1522.0 16.304280042931428
1522.0 16.304280042931428
1523.0 16.236082597032535
1523.0 16.236082597032535
1524.0 16.16788516761592
1524.0 16.16788516761592
1525.0 16.09968770398517
1525.0 16.09968770398517
1526.0 16.031490245185623
1526.0 16.031490245185623
1527.0 15.963292782301275
1527.0 15.963292782301275
1528.0 15.895095298253693
1528.0 15.895095298253693
1529.0 15.826897805226613
1529.0 15.826897805226613
1530.0 15.758700299344596
1530.0 15.758700299344596
1531.0 15.690502787161348
1531.0 15.690502787161348
1532.0 15.622305283450045
1532.0 15.622305283450045
1533.0 15.554107750096865
1533.0 15.554107750096865
1534.0 15.48591021140492
1534.0 15.48591021140492
1535.0 15.417712663733479
1535.0 15.417712663733479
1536.0 15.349515109963471
1536.0 15.349515109963471
1537.0 15.281317550854702
1537.0 15.281317550854702
1538.0 15.213119977168727
1538.0 15.213119977168727
1539.0 15.144922395927559
1539.0 15.144922395927559
1540.0 15.076724801071652
1540.0 15.076724801071652
1541.0 15.008527191904179
1541.0 15.008527191904179
1542.0 14.940329590943012
1542.0 14.940329590943012
1543.0 14.872131966697475
1543.0 14.872131966697475
1544.0 14.803934336847538
1544.0 14.803934336847538
1545.0 14.735736700404873
1545.0 14.735736700404873
1546.0 14.667539048625203
1546.0 14.667539048625203
1547.0 14.599341405114812
1547.0 14.599341405114812
1548.0 14.531143727327304
1548.0 14.531143727327304
1549.0 14.462946054371008
1549.0 14.462946054371008
1550.0 14.394748367597307
1550.0 14.394748367597307
1551.0 14.326550680987252
1551.0 14.326550680987252
1552.0 14.258352972283818
1552.0 14.258352972283818
1553.0 14.19015525748182
1553.0 14.19015525748182
1554.0 14.121957535618792
1554.0 14.121957535618792
1555.0 14.053759807859864
1555.0 14.053759807859864
1556.0 13.985562056550929
1556.0 13.985562056550929
1557.0 13.917364311991673
1557.0 13.917364311991673
1558.0 13.849166539512806
1558.0 13.849166539512806
1559.0 13.78096878199662
1559.0 13.78096878199662
1560.0 13.712771002652694
1560.0 13.712771002652694
1562.5 13.670147382662362
1562.5 13.670147382662362
1565.0 13.627523766882735
1565.0 13.627523766882735
1567.5 13.584900142465566
1567.5 13.584900142465566
1570.0 13.542276522955929
1570.0 13.542276522955929
1572.5 13.499652893086484
1572.5 13.499652893086484
1575.0 13.457029248981794
1575.0 13.457029248981794
1577.5 13.414405624355144
1577.5 13.414405624355144
1580.0 13.371781984036618
1580.0 13.371781984036618
1582.5 13.329158331174181
1582.5 13.329158331174181
1585.0 13.286534693882018
1585.0 13.286534693882018
1587.5 13.243911047022175
1587.5 13.243911047022175
1590.0 13.201287382950856
1590.0 13.201287382950856
1592.5 13.158663731568877
1592.5 13.158663731568877
1595.0 13.116040056048709
1595.0 13.116040056048709
1597.5 13.073416395339015
1597.5 13.073416395339015
1600.0 13.030792730361386
1600.0 13.030792730361386
1602.5 12.988169055986415
1602.5 12.988169055986415
1605.0 12.945545387278774
1605.0 12.945545387278774
1607.5 12.902921703576087
1607.5 12.902921703576087
1610.0 12.860298014845664
1610.0 12.860298014845664
1612.5 12.81767432595634
1612.5 12.81767432595634
1615.0 12.775050634255706
1615.0 12.775050634255706
1617.5 12.732426948886907
1617.5 12.732426948886907
1620.0 12.68980323955026
1620.0 12.68980323955026
1621.0 12.621605311884476
1621.0 12.621605311884476
1622.0 12.553407384908825
1622.0 12.553407384908825
1623.0 12.485209428955802
1623.0 12.485209428955802
1624.0 12.417011472236283
1624.0 12.417011472236283
1625.0 12.348813519588173
1625.0 12.348813519588173
1626.0 12.28061554163575
1626.0 12.28061554163575
1627.0 12.212417546889693
1627.0 12.212417546889693
1628.0 12.14421955909598
1628.0 12.14421955909598
1629.0 12.076021555965262
1629.0 12.076021555965262
1630.0 12.007823554454818
1630.0 12.007823554454818
1631.0 11.939625542939437
1631.0 11.939625542939437
1632.0 11.871427495690313
1632.0 11.871427495690313
1633.0 11.803229470458202
1633.0 11.803229470458202
1634.0 11.735031428635123
1634.0 11.735031428635123
1635.0 11.66683336538317
1635.0 11.66683336538317
1636.0 11.598635301364721
1636.0 11.598635301364721
1637.0 11.530437214663436
1637.0 11.530437214663436
1638.0 11.462239142260326
1638.0 11.462239142260326
1639.0 11.39404103260387
1639.0 11.39404103260387
1640.0 11.325842936751426
1640.0 11.325842936751426
1641.0 11.25764482768311
1641.0 11.25764482768311
1642.0 11.189446693810824
1642.0 11.189446693810824
1643.0 11.121248566625244
1643.0 11.121248566625244
1644.0 11.05305041801079
1644.0 11.05305041801079
1645.0 10.98485227710848
1645.0 10.98485227710848
1646.0 10.91665411113656
1646.0 10.91665411113656
1647.0 10.84845594430285
1647.0 10.84845594430285
1648.0 10.780257772067403
1648.0 10.780257772067403
1649.0 10.712059590092657
1649.0 10.712059590092657
1650.0 10.643861385169437
1650.0 10.643861385169437
1651.0 10.575663171171422
1651.0 10.575663171171422
1652.0 10.507464966342178
1652.0 10.507464966342178
1653.0 10.439266730085821
1653.0 10.439266730085821
1654.0 10.371068500084979
1654.0 10.371068500084979
1655.0 10.302870263162799
1655.0 10.302870263162799
1656.0 10.234672001930813
1656.0 10.234672001930813
1657.0 10.166473739837032
1657.0 10.166473739837032
1658.0 10.098275471581715
1658.0 10.098275471581715
1659.0 10.0300771928273
1659.0 10.0300771928273
1660.0 9.961878918731003
1660.0 9.961878918731003
1661.0 9.893680637205778
1661.0 9.893680637205778
1662.0 9.825482303221241
1662.0 9.825482303221241
1663.0 9.757283979400247
1663.0 9.757283979400247
1664.0 9.689085649980756
1664.0 9.689085649980756
1665.0 9.620887329988413
1665.0 9.620887329988413
1666.0 9.552688977973329
1666.0 9.552688977973329
1667.0 9.484490612843574
1667.0 9.484490612843574
1668.0 9.41629225550402
1668.0 9.41629225550402
1669.0 9.348093904930288
1669.0 9.348093904930288
1670.0 9.279895485227952
1670.0 9.279895485227952
1671.0 9.21169712113263
1671.0 9.21169712113263
1672.0 9.143498727221019
1672.0 9.143498727221019
1673.0 9.075300287992468
1673.0 9.075300287992468
1674.0 9.0071018977849
1674.0 9.0071018977849
1675.0 8.938903469040172
1675.0 8.938903469040172
1676.0 8.870705019045566
1676.0 8.870705019045566
1677.0 8.802506549438291
1677.0 8.802506549438291
1678.0 8.734308089821205
1678.0 8.734308089821205
1679.0 8.666109631535347
1679.0 8.666109631535347
1680.0 8.597911172106178
1680.0 8.597911172106178
1682.5 8.555287117727435
1682.5 8.555287117727435
1685.0 8.512663049754543
1685.0 8.512663049754543
1687.5 8.470039013129584
1687.5 8.470039013129584
1690.0 8.427414947635897
1690.0 8.427414947635897
1692.5 8.384790856920135
1692.5 8.384790856920135
1695.0 8.342166807019536
1695.0 8.342166807019536
1697.5 8.299542716589958
1697.5 8.299542716589958
1700.0 8.25691865800274
1700.0 8.25691865800274
1702.5 8.214294557462239
1702.5 8.214294557462239
1705.0 8.171670508376238
1705.0 8.171670508376238
1707.5 8.129046413719626
1707.5 8.129046413719626
1710.0 8.086422313017364
1710.0 8.086422313017364
1712.5 8.04379820655097
1712.5 8.04379820655097
1715.0 8.001174128958231
1715.0 8.001174128958231
1717.5 7.958550020859555
1717.5 7.958550020859555
1720.0 7.915925916211781
1720.0 7.915925916211781
1722.5 7.873301795809159
1722.5 7.873301795809159
1725.0 7.830677680314067
1725.0 7.830677680314067
1727.5 7.788053583020967
1727.5 7.788053583020967
1730.0 7.745429466175112
1730.0 7.745429466175112
1732.5 7.702805319740295
1732.5 7.702805319740295
1735.0 7.660181222386635
1735.0 7.660181222386635
1737.5 7.61755707995653
1737.5 7.61755707995653
1740.0 7.574932918890644
1740.0 7.574932918890644
1741.0 7.506734337701672
1741.0 7.506734337701672
1742.0 7.438535674708645
1742.0 7.438535674708645
1742.9237487953037 7.375537278967951
1742.9237487953037 7.375537278967951
1743.9237487953037 7.616054370513878
1743.9237487953037 7.616054370513878
1744.9237487953037 8.161674680854286
1744.9237487953037 8.161674680854286
1745.9237487953037 8.949317442201627
1745.9237487953037 8.949317442201627
1746.9237487953037 9.92894361610377
1746.9237487953037 9.92894361610377
1747.9237487953037 11.060859500248405
1747.9237487953037 11.060859500248405
1748.9237487953037 12.313578028356758
1748.9237487953037 12.313578028356758
1749.9237487953037 13.662121993636035
1749.9237487953037 13.662121993636035
1750.9237487953037 15.086678227044287
1750.9237487953037 15.086678227044287
1751.9237487953037 16.57152991976618
1751.9237487953037 16.57152991976618
1752.9237487953037 18.10420970455201
1752.9237487953037 18.10420970455201
1753.9237487953037 19.67482788303658
1753.9237487953037 19.67482788303658
1754.9237487953037 21.275539393149764
1754.9237487953037 21.275539393149764
1755.9237487953037 22.900121215135183
1755.9237487953037 22.900121215135183
1756.9237487953037 24.543636891559757
1756.9237487953037 24.543636891559757
1757.9237487953037 26.202170628980387
1757.9237487953037 26.202170628980387
1758.9237487953037 27.872616172970723
1758.9237487953037 27.872616172970723
1759.9237487953037 29.55250954858892
1759.9237487953037 29.55250954858892
1760.9237487953037 31.23989615395509
1760.9237487953037 31.23989615395509
1761.9237487953037 32.93322556941387
1761.9237487953037 32.93322556941387
1762.9237487953037 34.63126788460242
1762.9237487953037 34.63126788460242
1763.9237487953037 36.333047454681484
1763.9237487953037 36.333047454681484
1764.9237487953037 38.037790420221796
1764.9237487953037 38.037790420221796
1765.9237487953037 39.74488283664674
1765.9237487953037 39.74488283664674
1766.9237487953037 41.45383776010053
1766.9237487953037 41.45383776010053
1767.9237487953037 43.16426890251398
1767.9237487953037 43.16426890251398
1768.9237487953037 44.8758698122844
1768.9237487953037 44.8758698122844
1769.9237487953037 46.58839742722354
1769.9237487953037 46.58839742722354
1770.9237487953037 48.301658944296115
1770.9237487953037 48.301658944296115
1771.9237487953037 50.01550139939555
1771.9237487953037 50.01550139939555
1772.9237487953037 51.72980345360262
1772.9237487953037 51.72980345360262
1773.9237487953037 53.44446889631323
1773.9237487953037 53.44446889631323
1774.9237487953037 55.15942135561349
1774.9237487953037 55.15942135561349
1775.9237487953037 56.87460028871119
1775.9237487953037 56.87460028871119
1776.9237487953037 58.58995764464582
1776.9237487953037 58.58995764464582
1777.9237487953037 60.30545531597972
1777.9237487953037 60.30545531597972
1778.9237487953037 62.02106305989053
1778.9237487953037 62.02106305989053
1779.9237487953037 63.73675693108666
1779.9237487953037 63.73675693108666
1780.9237487953037 65.45251788711136
1780.9237487953037 65.45251788711136
1781.9237487953037 67.1683308550732
1781.9237487953037 67.1683308550732
1782.9237487953037 68.88418385249615
1782.9237487953037 68.88418385249615
1783.9237487953037 70.60006735745078
1783.9237487953037 70.60006735745078
1784.9237487953037 72.31597390534552
1784.9237487953037 72.31597390534552
1785.9237487953037 74.03189746774453
1785.9237487953037 74.03189746774453
1786.9237487953037 75.74783332043657
1786.9237487953037 75.74783332043657
1787.9237487953037 77.46377773535501
1787.9237487953037 77.46377773535501
1788.9237487953037 79.17972766947395
1788.9237487953037 79.17972766947395
1789.9237487953037 80.89568081562457
1789.9237487953037 80.89568081562457
1790.9237487953037 82.6116352616984
1790.9237487953037 82.6116352616984
1791.9237487953037 84.32758952204429
1791.9237487953037 84.32758952204429
1792.9237487953037 86.04354242971601
1792.9237487953037 86.04354242971601
1793.9237487953037 87.75949303920783
1793.9237487953037 87.75949303920783
1794.9237487953037 89.47544062184258
1794.9237487953037 89.47544062184258
1795.9237487953037 91.19138456646391
1795.9237487953037 91.19138456646391
1796.9237487953037 92.90732443327894
1796.9237487953037 92.90732443327894
1797.9237487953037 94.62325981645046
1797.9237487953037 94.62325981645046
1798.9237487953037 96.33919043465141
1798.9237487953037 96.33919043465141
1800.0 97.9089288913056
1800.0 97.9089288913056
1801.0 99.08535707334663
1801.0 99.08535707334663
1802.0 100.0150338874439
1802.0 100.0150338874439
1803.0 100.74897560632517
1803.0 100.74897560632517
1804.0 101.3276506713773
1804.0 101.3276506713773
1805.0 101.78316055307766
1805.0 101.78316055307766
1806.0 102.14096967691852
1806.0 102.14096967691852
1807.0 102.42127768207227
1807.0 102.42127768207227
1808.0 102.64010789188377
1808.0 102.64010789188377
1809.0 102.8101708283678
1809.0 102.8101708283678
1810.0 102.94154906753201
1810.0 102.94154906753201
1811.0 103.04224066125674
1811.0 103.04224066125674
1812.0 103.1185900589646
1812.0 103.1185900589646
1813.0 103.17562996618314
1813.0 103.17562996618314
1814.0 103.21735260885823
1814.0 103.21735260885823
1815.0 103.24692483347549
1815.0 103.24692483347549
1816.0 103.26685870367282
1816.0 103.26685870367282
1817.0 103.27914693863309
1817.0 103.27914693863309
1818.0 103.28537027553739
1818.0 103.28537027553739
1819.0 103.28678262213955
1819.0 103.28678262213955
1820.0 103.284378650485
1820.0 103.284378650485
1821.0 103.2789473695087
1821.0 103.2789473695087
1822.0 103.2711146871269
1822.0 103.2711146871269
1823.0 103.2613770639716
1823.0 103.2613770639716
1824.0 103.25012837223869
1824.0 103.25012837223869
1825.0 103.23768102358818
1825.0 103.23768102358818
1826.0 103.22428280779029
1826.0 103.22428280779029
1827.0 103.21013034819916
1827.0 103.21013034819916
1828.0 103.19537955968865
1828.0 103.19537955968865
1829.0 103.18015416278146
1829.0 103.18015416278146
1830.0 103.16455228436713
1830.0 103.16455228436713
1831.0 103.14865174066745
1831.0 103.14865174066745
1832.0 103.13251429527816
1832.0 103.13251429527816
1833.0 103.11618892418247
1833.0 103.11618892418247
1834.0 103.09971448425512
1834.0 103.09971448425512
1835.0 103.08312178954304
1835.0 103.08312178954304
1836.0 103.06643529896364
1836.0 103.06643529896364
1837.0 103.04967437870131
1837.0 103.04967437870131
1838.0 103.03285444829964
1838.0 103.03285444829964
1839.0 103.01598769687494
1839.0 103.01598769687494
1840.0 102.999083803604
1840.0 102.999083803604
1841.0 102.98215043535521
1841.0 102.98215043535521
1842.0 102.96519370604675
1842.0 102.96519370604675
1843.0 102.9482184352267
1843.0 102.9482184352267
1844.0 102.93122845081783
1844.0 102.93122845081783
1845.0 102.91422682042021
1845.0 102.91422682042021
1846.0 102.89721591093051
1846.0 102.89721591093051
1847.0 102.88019766837576
1847.0 102.88019766837576
1848.0 102.86317360657308
1848.0 102.86317360657308
1849.0 102.84614492817114
1849.0 102.84614492817114
1850.0 102.82911258309214
1850.0 102.82911258309214
1851.0 102.81207732228765
1851.0 102.81207732228765
1852.0 102.79503975961349
1852.0 102.79503975961349
1853.0 102.77800037218246
1853.0 102.77800037218246
1854.0 102.7609595285753
1854.0 102.7609595285753
1855.0 102.7439175345753
1855.0 102.7439175345753
1856.0 102.72687462599684
1856.0 102.72687462599684
1857.0 102.70983099598196
1857.0 102.70983099598196
1858.0 102.69278678987428
1858.0 102.69278678987428
1859.0 102.67574211843353
1859.0 102.67574211843353
1860.0 102.65869710099933
1860.0 102.65869710099933
1861.0 102.64165178156426
1861.0 102.64165178156426
1862.0 102.62460624742653
1862.0 102.62460624742653
1863.0 102.6075605239501
1863.0 102.6075605239501
1864.0 102.59051465979567
1864.0 102.59051465979567
1865.0 102.5734686737878
1865.0 102.5734686737878
1866.0 102.55642260755477
1866.0 102.55642260755477
1867.0 102.53937647083858
1867.0 102.53937647083858
1868.0 102.52233026687426
1868.0 102.52233026687426
1869.0 102.50528401166656
1869.0 102.50528401166656
1870.0 102.48823774530369
1870.0 102.48823774530369
1871.0 102.47119142218946
1871.0 102.47119142218946
1872.0 102.454145089413
1872.0 102.454145089413
1873.0 102.43709873840733
1873.0 102.43709873840733
1874.0 102.42005237494155
1874.0 102.42005237494155
1875.0 102.40300599030597
1875.0 102.40300599030597
1876.0 102.38595961075526
1876.0 102.38595961075526
1878.5 102.34334355375526
1878.5 102.34334355375526
1881.0 102.30072748978213
1881.0 102.30072748978213
1883.5 102.25811142396526
1883.5 102.25811142396526
1886.0 102.21549536574577
1886.0 102.21549536574577
1888.5 102.17287928598263
1888.5 102.17287928598263
1891.0 102.1302632114796
1891.0 102.1302632114796
1893.5 102.08764713747011
1893.5 102.08764713747011
1896.0 102.04503105511267
1896.0 102.04503105511267
1898.5 102.00241497091152
1898.5 102.00241497091152
1901.0 101.95979886612918
1901.0 101.95979886612918
1903.5 101.9171827815898
1903.5 101.9171827815898
1906.0 101.87456667646923
1906.0 101.87456667646923
1908.5 101.83195058407544
1908.5 101.83195058407544
1911.0 101.78933448470852
1911.0 101.78933448470852
1913.5 101.7467183760312
1913.5 101.7467183760312
1916.0 101.70410226033123
1916.0 101.70410226033123
1918.5 101.66148614379951
1918.5 101.66148614379951
1921.0 101.61887002918562
1921.0 101.61887002918562
1923.5 101.57625390383703
1923.5 101.57625390383703
1926.0 101.53363778608582
1926.0 101.53363778608582
1928.5 101.49102164679095
1928.5 101.49102164679095
1931.0 101.44840552022288
1931.0 101.44840552022288
1933.5 101.40578938668165
1933.5 101.40578938668165
1936.0 101.36317323022199
1936.0 101.36317323022199
1938.5 101.32055709634255
1938.5 101.32055709634255
1941.0 101.27794094563653
1941.0 101.27794094563653
1943.5 101.23532479542405
1943.5 101.23532479542405
1946.0 101.19270864437979
1946.0 101.19270864437979
1948.5 101.15009248636241
1948.5 101.15009248636241
1951.0 101.10747631898514
1951.0 101.10747631898514
1953.5 101.06486015920522
1953.5 101.06486015920522
1956.0 101.02224398539784
1956.0 101.02224398539784
1958.5 100.97962781070919
1958.5 100.97962781070919
1961.0 100.93701162808493
1961.0 100.93701162808493
1963.5 100.89439545914993
1963.5 100.89439545914993
1966.0 100.85177926729648
1966.0 100.85177926729648
1968.5 100.80916308345275
1968.5 100.80916308345275
1971.0 100.7665468837449
1971.0 100.7665468837449
1973.5 100.72393069067195
1973.5 100.72393069067195
1976.0 100.68131450560871
1976.0 100.68131450560871
1978.5 100.63869829762703
1978.5 100.63869829762703
1981.0 100.59608208876409
1981.0 100.59608208876409
1983.5 100.55346587292802
1983.5 100.55346587292802
1986.0 100.51084966981871
1986.0 100.51084966981871
1988.5 100.4682334536444
1988.5 100.4682334536444
1991.0 100.4256172267354
1991.0 100.4256172267354
1993.5 100.38300100174422
1993.5 100.38300100174422
1996.0 100.34038477449698
1996.0 100.34038477449698
1998.5 100.29776854165141
1998.5 100.29776854165141
2001.0 100.25515231406595
2001.0 100.25515231406595
2003.4317170389986 100.21370005773223
2003.4317170389986 100.21370005773223
2004.4317170389986 100.45763334169182
2004.4317170389986 100.45763334169182
2005.4317170389986 100.95949246106278
2005.4317170389986 100.95949246106278
2006.4317170389986 101.66595074756425
2006.4317170389986 101.66595074756425
2007.4317170389986 102.53470666046128
2007.4317170389986 102.53470666046128
2008.4317170389986 103.53220431520711
2008.4317170389986 103.53220431520711
2009.4317170389986 104.63182549381466
2009.4317170389986 104.63182549381466
2010.4317170389986 105.8124552266801
2010.4317170389986 105.8124552266801
2011.4317170389986 107.0573440439883
2011.4317170389986 107.0573440439883
2012.4317170389986 108.35320543231636
2012.4317170389986 108.35320543231636
2013.4317170389986 109.68949986725379
2013.4317170389986 109.68949986725379
2014.4317170389986 111.05786684517612
2014.4317170389986 111.05786684517612
2015.4317170389986 112.45167442425357
2015.4317170389986 112.45167442425357
2016.4317170389986 113.86566183445407
2016.4317170389986 113.86566183445407
2017.4317170389986 115.29565595622287
2017.4317170389986 115.29565595622287
2018.4317170389986 116.73834644767061
2018.4317170389986 116.73834644767061
2019.4317170389986 118.19110739841366
2019.4317170389986 118.19110739841366
2020.4317170389986 119.65185583038458
2020.4317170389986 119.65185583038458
2021.4317170389986 121.11893940328699
2021.4317170389986 121.11893940328699
2022.4317170389986 122.59104737783703
2022.4317170389986 122.59104737783703
2023.4317170389986 124.06714005438296
2023.4317170389986 124.06714005438296
2024.4317170389986 125.54639265067195
2024.4317170389986 125.54639265067195
2025.4317170389986 127.02815095372051
2025.4317170389986 127.02815095372051
2026.4317170389986 128.51189597315624
2026.4317170389986 128.51189597315624
2027.4317170389986 129.99721602525608
2027.4317170389986 129.99721602525608
2028.0963991462895 130.98521867585507
2028.0963991462895 130.98521867585507
2029.0963991462895 132.21150122403438
2029.0963991462895 132.21150122403438
2030.0963991462895 133.1807251591364
2030.0963991462895 133.1807251591364
2031.0963991462895 133.9460378104676
2031.0963991462895 133.9460378104676
2032.0963991462895 134.5495980770129
2032.0963991462895 134.5495980770129
2033.0963991462895 135.02484835662455
2033.0963991462895 135.02484835662455
2034.0963991462895 135.39831679820233
2034.0963991462895 135.39831679820233
2035.0963991462895 135.69104678754528
2035.0963991462895 135.69104678754528
2036.0963991462895 135.91973097345024
2036.0963991462895 135.91973097345024
2037.0963991462895 136.09761080624725
2037.0963991462895 136.09761080624725
2038.0963991462895 136.23519005843036
2038.0963991462895 136.23519005843036
2039.0963991462895 136.340800846485
2039.0963991462895 136.340800846485
2040.0 136.41385890703503
2040.0 136.41385890703503
2041.0 136.47582163464506
2041.0 136.47582163464506
2042.0 136.52144953333533
2042.0 136.52144953333533
2043.0 136.5541198341696
2043.0 136.5541198341696
2044.0 136.57651149553334
2044.0 136.57651149553334
2045.0 136.59074962878213
2045.0 136.59074962878213
2046.0 136.59851994492234
2046.0 136.59851994492234
2047.0 136.60115967419262
2047.0 136.60115967419262
2048.0 136.59972955761666
2048.0 136.59972955761666
2049.0 136.59507103612688
2049.0 136.59507103612688
2050.0 136.58785155100097
2050.0 136.58785155100097
2051.0 136.5786006184559
2051.0 136.5786006184559
2052.0 136.5677382097903
2052.0 136.5677382097903
2053.0 136.55559749804135
2053.0 136.55559749804135
2054.0 136.54244278396843
2054.0 136.54244278396843
2055.0 136.52848369825674
2055.0 136.52848369825674
2056.0 136.5138865553552
2056.0 136.5138865553552
2057.0 136.49878327905645
2057.0 136.49878327905645
2058.0 136.48327848041836
2058.0 136.48327848041836
2059.0 136.46745520403658
2059.0 136.46745520403658
2060.0 136.45137927549948
2060.0 136.45137927549948
2061.0 136.43510293156203
2061.0 136.43510293156203
2062.0 136.4186676234629
2062.0 136.4186676234629
2063.0 136.40210621773156
2063.0 136.40210621773156
2064.0 136.38544476573156
2064.0 136.38544476573156
2065.0 136.36870396265863
2065.0 136.36870396265863
2066.0 136.3519001974629
2066.0 136.3519001974629
2067.0 136.33504651811901
2067.0 136.33504651811901
2068.0 136.31815321595172
2068.0 136.31815321595172
2069.0 136.3012285121506
2069.0 136.3012285121506
2070.0 136.28427887930368
2070.0 136.28427887930368
2071.0 136.26730945685506
2071.0 136.26730945685506
2072.0 136.25032436955726
2072.0 136.25032436955726
2073.0 136.2333268288257
2073.0 136.2333268288257
2074.0 136.2163194263369
2074.0 136.2163194263369
2075.0 136.19930419857712
2075.0 136.19930419857712
2076.0 136.1822827485374
2076.0 136.1822827485374
2077.0 136.16525637912756
2077.0 136.16525637912756
2078.0 136.14822609536944
2078.0 136.14822609536944
2079.0 136.1311927219239
2079.0 136.1311927219239
2080.0 136.1141568806801
2080.0 136.1141568806801
2081.0 136.09711908834637
2081.0 136.09711908834637
2082.0 136.08007974914906
2082.0 136.08007974914906
2083.0 136.06303919392957
2083.0 136.06303919392957
2084.0 136.04599765915557
2084.0 136.04599765915557
2085.0 136.02895534786478
2085.0 136.02895534786478
2086.0 136.011912412532
2086.0 136.011912412532
2087.0 135.99486900090113
2087.0 135.99486900090113
2088.0 135.97782520525857
2088.0 135.97782520525857
2089.0 135.96078109769815
2089.0 135.96078109769815
2090.0 135.94373675179952
2090.0 135.94373675179952
2091.0 135.92669221450552
2091.0 135.92669221450552
2092.0 135.90964752179028
2092.0 135.90964752179028
2093.0 135.8926026947108
2093.0 135.8926026947108
2094.0 135.87555778483838
2094.0 135.87555778483838
2095.0 135.85851280047711
2095.0 135.85851280047711
2096.0 135.84146775782503
2096.0 135.84146775782503
2097.0 135.82442265350332
2097.0 135.82442265350332
2098.0 135.8073775281411
2098.0 135.8073775281411
2099.0 135.79033235389798
2099.0 135.79033235389798
2100.0 135.77328717194877
2100.0 135.77328717194877
2101.0 135.75624195207226
2101.0 135.75624195207226
2102.0 135.73919672188376
2102.0 135.73919672188376
2103.0 135.72215148747011
2103.0 135.72215148747011
2104.0 135.70510623262206
2104.0 135.70510623262206
2105.0 135.68806096372052
2105.0 135.68806096372052
2107.5 135.64544774857464
2107.5 135.64544774857464
2110.0 135.60283452411835
2110.0 135.60283452411835
2112.5 135.56022129836848
2112.5 135.56022129836848
2115.0 135.51760807219915
2115.0 135.51760807219915
2117.5 135.47499483016574
2117.5 135.47499483016574
2120.0 135.43238159948433
2120.0 135.43238159948433
2122.5 135.3897683543631
2122.5 135.3897683543631
2125.0 135.34715509988195
2125.0 135.34715509988195
2127.5 135.30454185913956
2127.5 135.30454185913956
2130.0 135.2619286161411
2130.0 135.2619286161411
2132.5 135.21931535911517
2132.5 135.21931535911517
2135.0 135.17670209231702
2135.0 135.17670209231702
2137.5 135.13408883077898
2137.5 135.13408883077898
2140.0 135.09147556978397
2140.0 135.09147556978397
2142.5 135.0488622976419
2142.5 135.0488622976419
2145.0 135.0062490260429
2145.0 135.0062490260429
2147.5 134.96363573899214
2147.5 134.96363573899214
2150.0 134.92102247039716
2150.0 134.92102247039716
2152.5 134.87840918025856
2152.5 134.87840918025856
2155.0 134.8357958878639
2155.0 134.8357958878639
2157.5 134.79318259458796
2157.5 134.79318259458796
2160.0 134.75056930048027
2160.0 134.75056930048027
2162.5 134.7079560041165
2162.5 134.7079560041165
2165.0 134.66534271301288
2165.0 134.66534271301288
2167.5 134.62272940036559
2167.5 134.62272940036559
2170.0 134.58011608546224
2170.0 134.58011608546224
2172.5 134.53750277678145
2172.5 134.53750277678145
2175.0 134.4948894601651
2175.0 134.4948894601651
2177.5 134.45227614129266
2177.5 134.45227614129266
2180.0 134.40966281407228
2180.0 134.40966281407228
2182.5 134.36704949211202
2182.5 134.36704949211202
2185.0 134.32443615469998
2185.0 134.32443615469998
2187.5 134.2818228235105
2187.5 134.2818228235105
2190.0 134.2392094768693
2190.0 134.2392094768693
2192.5 134.19659612939628
2192.5 134.19659612939628
2195.0 134.1539827857591
2195.0 134.1539827857591
2197.5 134.1113694351983
2197.5 134.1113694351983
2200.0 134.06875608984808
2200.0 134.06875608984808
2202.5 134.02614273477514
2202.5 134.02614273477514
2205.0 133.98352935953335
2205.0 133.98352935953335
2207.5 133.94091600883925
2207.5 133.94091600883925
2210.0 133.8983026366015
2210.0 133.8983026366015
2212.5 133.855689263532
2212.5 133.855689263532
2215.0 133.81307588206508
2215.0 133.81307588206508
2217.5 133.77046250585823
2217.5 133.77046250585823
2220.0 133.7278491349115
2220.0 133.7278491349115
2222.5 133.6852357481007
2222.5 133.6852357481007
2225.0 133.6426223472624
2225.0 133.6426223472624
2227.5 133.6000089648304
2227.5 133.6000089648304
2230.0 133.55739556837096
2230.0 133.55739556837096
2232.5 133.5147821621888
2232.5 133.5147821621888
2235.0 133.47216875512535
2235.0 133.47216875512535
2237.5 133.42955535469682
2237.5 133.42955535469682
2240.0 133.38694194449604
2240.0 133.38694194449604
2242.693840250545 133.34102444758662
2242.693840250545 133.34102444758662
2243.693840250545 133.42609662757692
2243.693840250545 133.42609662757692
2244.693840250545 133.6120915323489
2244.693840250545 133.6120915323489
2245.693840250545 133.87814337034322
2245.693840250545 133.87814337034322
2246.693840250545 134.20770032257693
2246.693840250545 134.20770032257693
2247.693840250545 134.58763265927843
2247.693840250545 134.58763265927843
2248.693840250545 135.0075251437117
2248.693840250545 135.0075251437117
2249.693840250545 135.45911592260939
2249.693840250545 135.45911592260939
2250.693840250545 135.93585124656042
2250.693840250545 135.93585124656042
2251.693840250545 136.43253235359114
2251.693840250545 136.43253235359114
2252.693840250545 136.9450353584177
2252.693840250545 136.9450353584177
2253.693840250545 137.47008892059517
2253.693840250545 137.47008892059517
2254.693840250545 138.0050980972339
2254.693840250545 138.0050980972339
2255.693840250545 138.54800441136692
2255.693840250545 138.54800441136692
2256.693840250545 139.09717502444803
2256.693840250545 139.09717502444803
2257.693840250545 139.65131464755254
2257.693840250545 139.65131464755254
2258.693840250545 140.20939580515378
2258.693840250545 140.20939580515378
2259.693840250545 140.77060344907477
2259.693840250545 140.77060344907477
2260.693840250545 141.33429103437507
2260.693840250545 141.33429103437507
2261.693840250545 141.89994570610548
2261.693840250545 141.89994570610548
2262.693840250545 142.46716064920523
2262.693840250545 142.46716064920523
2263.693840250545 143.0356131130953
2263.693840250545 143.0356131130953
2264.693840250545 143.6050471138377
2264.693840250545 143.6050471138377
2265.693840250545 144.17525959002148
2265.693840250545 144.17525959002148
2266.693840250545 144.746089467322
2266.693840250545 144.746089467322
2267.693840250545 145.31740893522672
2267.693840250545 145.31740893522672
2268.693840250545 145.88911664728295
2268.693840250545 145.88911664728295
2269.693840250545 146.46113220831703
2269.693840250545 146.46113220831703
2270.693840250545 147.03339182109914
2270.693840250545 147.03339182109914
2271.693840250545 147.60584490375527
2271.693840250545 147.60584490375527
2272.693840250545 148.17845130530532
2272.693840250545 148.17845130530532
2273.693840250545 148.7511792026514
2273.693840250545 148.7511792026514
2274.693840250545 149.32400334398196
2274.693840250545 149.32400334398196
2275.693840250545 149.8969036819068
2275.693840250545 149.8969036819068
2276.693840250545 150.46986433879883
2276.693840250545 150.46986433879883
2277.693840250545 151.04287269456742
2277.693840250545 151.04287269456742
2278.693840250545 151.61591877396143
2278.693840250545 151.61591877396143
2279.693840250545 152.18899461516892
2279.693840250545 152.18899461516892
2280.5 152.62543618164824
2280.5 152.62543618164824
2281.5 153.1474166244414
2281.5 153.1474166244414
2282.5 153.6694124352434
2282.5 153.6694124352434
2283.5 154.1914203151197
2283.5 154.1914203151197
2284.5 154.7134376816444
2284.5 154.7134376816444
2285.5 155.2354624357085
2285.5 155.2354624357085
2286.5 155.75749294345025
2286.5 155.75749294345025
2287.5 156.27952790066655
2287.5 156.27952790066655
2288.5 156.80156628425675
2288.5 156.80156628425675
2289.5 157.32360728058345
2289.5 157.32360728058345
2290.5 157.8456502089596
2290.5 157.8456502089596
2291.5 158.36769458729802
2291.5 158.36769458729802
2292.5 158.88973996641366
2292.5 158.88973996641366
2293.5 159.4117860671626
2293.5 159.4117860671626
2294.5 159.93383260305808
2294.5 159.93383260305808
2295.5 160.4558793785873
2295.5 160.4558793785873
2296.5 160.97792623546445
2296.5 160.97792623546445
2297.5 161.49997303165708
2297.5 161.49997303165708
2298.5 162.02201968164192
2298.5 162.02201968164192
2299.5 162.54406609266246
2299.5 162.54406609266246
2300.5 163.06611221087965
2300.5 163.06611221087965
2301.5 163.58815796359363
2301.5 163.58815796359363
2302.5 164.11020333169026
2302.5 164.11020333169026
2303.5 164.63224828862838
2303.5 164.63224828862838
2304.5 165.15429280285912
2304.5 165.15429280285912
2305.5 165.6763368345778
2305.5 165.6763368345778
2306.5 166.1983803826252
2306.5 166.1983803826252
2307.5 166.72042344290335
2307.5 166.72042344290335
2308.5 167.2424659871484
2308.5 167.2424659871484
2309.5 167.7645080268686
2309.5 167.7645080268686
2310.5 168.28654953144869
2310.5 168.28654953144869
2311.5 168.8085905355683
2311.5 168.8085905355683
2312.5 169.33063099083068
2312.5 169.33063099083068
2313.5 169.85267091593838
2313.5 169.85267091593838
2314.5 170.37471030612755
2314.5 170.37471030612755
2315.5 170.8967491551339
2315.5 170.8967491551339
2316.5 171.41878746663153
2316.5 171.41878746663153
2317.5 171.9408252476975
2317.5 171.9408252476975
2318.5 172.46286248353422
2318.5 172.46286248353422
2319.5 172.9848991708955
2319.5 172.9848991708955
2320.5 173.5069353206015
2320.5 173.5069353206015
2321.5 174.0289709289239
2321.5 174.0289709289239
2322.5 174.55100597969027
2322.5 174.55100597969027
2323.5 175.0730405051339
2323.5 175.0730405051339
2324.5 175.59507448112785
2324.5 175.59507448112785
2325.5 176.1171079195803
2325.5 176.1171079195803
2326.5 176.63914079243986
2326.5 176.63914079243986
2327.5 177.1611731353843
2327.5 177.1611731353843
2328.5 177.6832049300215
2328.5 177.6832049300215
2329.5 178.20523618529714
2329.5 178.20523618529714
2330.5 178.72726689774987
2330.5 178.72726689774987
2331.5 179.24929706477263
2331.5 179.24929706477263
2332.5 179.7713266869289
2332.5 179.7713266869289
2333.5 180.2933557420016
2333.5 180.2933557420016
2334.5 180.81538427425676
2334.5 180.81538427425676
2335.5 181.33741226436626
2335.5 181.33741226436626
2336.5 181.8594397023868
2336.5 181.8594397023868
2337.5 182.3814665963868
2337.5 182.3814665963868
2338.5 182.90349294141933
2338.5 182.90349294141933
2339.5 183.42551874848277
2339.5 183.42551874848277
2340.5 183.94754402307632
2340.5 183.94754402307632
2341.5 184.4695687265753
2341.5 184.4695687265753
2342.5 184.9915928903202
2342.5 184.9915928903202
2343.5 185.51361652512688
2343.5 185.51361652512688
2344.5 186.03563959475053
2344.5 186.03563959475053
2345.5 186.55766213579884
2345.5 186.55766213579884
2346.5 187.07968412014273
2346.5 187.07968412014273
2347.5 187.60170557119417
2347.5 187.60170557119417
2348.5 188.1237264702583
2348.5 188.1237264702583
2349.5 188.64574682013418
2349.5 188.64574682013418
2350.5 189.16776662979413
2350.5 189.16776662979413
2351.5 189.68978590066246
2351.5 189.68978590066246
2352.5 190.21180461821817
2352.5 190.21180461821817
2353.5 190.73382279143354
2353.5 190.73382279143354
2354.5 191.25584042315722
2354.5 191.25584042315722
2355.5 191.77785751626962
2355.5 191.77785751626962
2356.5 192.2998740463963
2356.5 192.2998740463963
2357.5 192.82189005628632
2357.5 192.82189005628632
2358.5 193.34390549531165
2358.5 193.34390549531165
2359.5 193.86592040245972
2359.5 193.86592040245972
2360.5 194.38793477026394
2360.5 194.38793477026394
2361.5 194.90994858140417
2361.5 194.90994858140417
2362.5 195.43196185617995
2362.5 195.43196185617995
2363.5 195.95397458611268
2363.5 195.95397458611268
2364.5 196.4759867731698
2364.5 196.4759867731698
2365.5 196.9979983976514
2365.5 196.9979983976514
2366.5 197.52000949387744
2366.5 197.52000949387744
2367.5 198.04202004131636
2367.5 198.04202004131636
2368.5 198.56403005023392
2368.5 198.56403005023392
2369.5 199.08603949446857
2369.5 199.08603949446857
2370.5 199.6080484064541
2370.5 199.6080484064541
2371.5 200.13005677446856
2371.5 200.13005677446856
2372.5 200.65206460610952
2372.5 200.65206460610952
2373.5 201.1740718821389
2373.5 201.1740718821389
2374.5 201.69607861157846
2374.5 201.69607861157846
2375.5 202.2180848094606
2375.5 202.2180848094606
2376.5 202.74009044205806
2376.5 202.74009044205806
2377.5 203.26209553242
2377.5 203.26209553242
2378.5 203.78410009181715
2378.5 203.78410009181715
2379.5 204.3061041034796
2379.5 204.3061041034796
2380.5 204.82810757116192
2380.5 204.82810757116192
2381.5 205.35011048835992
2381.5 205.35011048835992
2382.5 205.87211286593205
2382.5 205.87211286593205
2383.5 206.39411469027027
2383.5 206.39411469027027
2384.5 206.9161159769501
2384.5 206.9161159769501
2385.5 207.43811671850486
2385.5 207.43811671850486
2386.5 207.96011689995171
2386.5 207.96011689995171
2387.5 208.48211656129016
2387.5 208.48211656129016
2388.5 209.0041156560095
2388.5 209.0041156560095
2389.5 209.52611422177898
2389.5 209.52611422177898
2390.5 210.04811224127843
2390.5 210.04811224127843
2391.5 210.57010970890968
2391.5 210.57010970890968
2392.5 211.0921066397546
2392.5 211.0921066397546
2393.5 211.61410300517275
2393.5 211.61410300517275
2394.5 212.1360988574464
2394.5 212.1360988574464
2395.5 212.65809413169026
2395.5 212.65809413169026
2396.5 213.18008888252385
2396.5 213.18008888252385
2397.5 213.70208309400184
2397.5 213.70208309400184
2398.5 214.2240767436252
2398.5 214.2240767436252
2399.5 214.74606986337662
2399.5 214.74606986337662
2400.5 215.26806241714905
2400.5 215.26806241714905
2401.5 215.7900544392624
2401.5 215.7900544392624
2402.5 216.3120459180761
2402.5 216.3120459180761
2403.5 216.83403686110634
2403.5 216.83403686110634
2404.5 217.35602724351685
2404.5 217.35602724351685
2405.5 217.87801708698197
2405.5 217.87801708698197
2406.5 218.40000638027345
2406.5 218.40000638027345
2407.5 218.9219951295327
2407.5 218.9219951295327
2408.5 219.4439833404392
2408.5 219.4439833404392
2409.5 219.96597100886862
2409.5 219.96597100886862
2410.5 220.48795811415854
2410.5 220.48795811415854
2411.5 221.00994470377512
2411.5 221.00994470377512
2412.5 221.53193072475304
2412.5 221.53193072475304
2413.5 222.05391621095038
2413.5 222.05391621095038
2414.5 222.57590116236713
2414.5 222.57590116236713
2415.5 223.09788553964603
2415.5 223.09788553964603
2416.5 223.61986939593274
2416.5 223.61986939593274
2417.5 224.14185269879346
2417.5 224.14185269879346
2418.5 224.66383546430436
2418.5 224.66383546430436
2419.5 225.18581767698197
2419.5 225.18581767698197
2420.5 225.70779935570152
2420.5 225.70779935570152
2421.5 226.2297804709097
2421.5 226.2297804709097
2422.5 226.7517610423559
2422.5 226.7517610423559
2423.5 227.27374108754054
2423.5 227.27374108754054
2424.5 227.79572057869748
2424.5 227.79572057869748
2425.5 228.31769952627278
2425.5 228.31769952627278
2426.5 228.83967792751685
2426.5 228.83967792751685
2427.5 229.36165579090834
2427.5 229.36165579090834
2428.5 229.88363309907766
2428.5 229.88363309907766
2429.5 230.40560986155793
2429.5 230.40560986155793
2430.5 230.92758608068644
2430.5 230.92758608068644
2431.5 231.44956175838112
2431.5 231.44956175838112
2432.5 231.97153689474106
2432.5 231.97153689474106
2433.5 232.49351147945092
2433.5 232.49351147945092
2434.5 233.01548552479346
2434.5 233.01548552479346
2435.5 233.53745903030685
2435.5 233.53745903030685
2436.5 234.0594319787205
2436.5 234.0594319787205
2437.5 234.5814043906968
2437.5 234.5814043906968
2438.5 235.10337625459516
2438.5 235.10337625459516
2439.5 235.62534756950265
2439.5 235.62534756950265
2440.5 236.14731834343604
2440.5 236.14731834343604
2441.5 236.66928857740032
2441.5 236.66928857740032
2442.5 237.19125825783703
2442.5 237.19125825783703
2443.5 237.7132273965175
2443.5 237.7132273965175
2444.5 238.23519599349132
2444.5 238.23519599349132
2445.5 238.75716404224724
2445.5 238.75716404224724
2446.5 239.2791315583678
2446.5 239.2791315583678
2447.5 239.80109851128765
2447.5 239.80109851128765
2448.5 240.32306492744775
2448.5 240.32306492744775
2449.5 240.8450308044613
2449.5 240.8450308044613
2450.5 241.36699611850398
2450.5 241.36699611850398
2451.5 241.8889609109501
2451.5 241.8889609109501
2452.5 242.41092515265862
2452.5 242.41092515265862
2453.5 242.9328888390928
2453.5 242.9328888390928
2454.5 243.4548519913274
2454.5 243.4548519913274
2455.5 243.97681458691287
2455.5 243.97681458691287
2456.5 244.49877665127815
2456.5 244.49877665127815
2457.5 245.02073816101134
2457.5 245.02073816101134
2458.5 245.54269912925855
2458.5 245.54269912925855
2459.5 246.06465955327027
2459.5 246.06465955327027
2460.5 246.58661942461734
2460.5 246.58661942461734
2461.5 247.10857876969115
2461.5 247.10857876969115
2462.5 247.6305375575636
2462.5 247.6305375575636
2463.5 248.1524957943265
2463.5 248.1524957943265
2464.5 248.6744534979422
2464.5 248.6744534979422
2465.5 249.19641066841072
2465.5 249.19641066841072
2466.5 249.71836726728765
2466.5 249.71836726728765
2467.5 250.24032333503436
2467.5 250.24032333503436
2468.5 250.76227886367283
2468.5 250.76227886367283
2469.5 251.28423382887811
2469.5 251.28423382887811
2470.183099572773 251.60384755548182
2470.183099572773 251.60384755548182
2471.183099572773 251.97034100767348
2471.183099572773 251.97034100767348
2472.183099572773 252.24696908529964
2472.183099572773 252.24696908529964
2473.183099572773 252.4523114467449
2473.183099572773 252.4523114467449
2474.183099572773 252.6011063967855
2474.183099572773 252.6011063967855
2475.183099572773 252.70504502117842
2475.183099572773 252.70504502117842
2476.183099572773 252.77340139431317
2476.183099572773 252.77340139431317
2477.183099572773 252.81353206940446
2477.183099572773 252.81353206940446
2478.183099572773 252.83127269846358
2478.183099572773 252.83127269846358
2479.183099572773 252.8312524095674
2479.183099572773 252.8312524095674
2480.183099572773 252.8171432434272
2480.183099572773 252.8171432434272
2481.183099572773 252.79185805070065
2481.183099572773 252.79185805070065
2482.183099572773 252.75770746613418
2482.183099572773 252.75770746613418
2483.183099572773 252.71652440119195
2483.183099572773 252.71652440119195
2484.183099572773 252.66976281436243
2484.183099572773 252.66976281436243
2485.183099572773 252.61857603624725
2485.183099572773 252.61857603624725
2486.183099572773 252.56387899419983
2486.183099572773 252.56387899419983
2487.183099572773 252.50639741227815
2487.183099572773 252.50639741227815
2488.183099572773 252.4467069840644
2488.183099572773 252.4467069840644
2489.183099572773 252.38526439606505
2489.183099572773 252.38526439606505
2490.183099572773 252.32243191327277
2490.183099572773 252.32243191327277
2491.183099572773 252.2584968672387
2491.183099572773 252.2584968672387
2492.183099572773 252.1936872322434
2492.183099572773 252.1936872322434
2493.183099572773 252.1281838044247
2493.183099572773 252.1281838044247
2494.183099572773 252.06213004147395
2494.183099572773 252.06213004147395
2495.183099572773 251.99563971727028
2495.183099572773 251.99563971727028
2496.183099572773 251.92880308729582
2496.183099572773 251.92880308729582
2497.183099572773 251.8616917411048
2497.183099572773 251.8616917411048
2498.183099572773 251.7943624845437
2498.183099572773 251.7943624845437
2499.183099572773 251.72686036076792
2499.183099572773 251.72686036076792
2500.183099572773 251.6592211246444
2500.183099572773 251.6592211246444
2501.183099572773 251.59147309636307
2501.183099572773 251.59147309636307
2502.183099572773 251.52363878636243
2502.183099572773 251.52363878636243
2503.183099572773 251.4557360263179
2503.183099572773 251.4557360263179
2504.183099572773 251.38777894581716
2504.183099572773 251.38777894581716
2505.183099572773 251.31977880588377
2505.183099572773 251.31977880588377
2506.183099572773 251.251744495886
2506.183099572773 251.251744495886
2507.183099572773 251.18368307324906
2507.183099572773 251.18368307324906
2508.183099572773 251.1156001363315
2508.183099572773 251.1156001363315
2509.183099572773 251.04750013433602
2509.183099572773 251.04750013433602
2510.183099572773 250.9793866231007
2510.183099572773 250.9793866231007
2511.183099572773 250.91126234206507
2511.183099572773 250.91126234206507
2512.183099572773 250.84312956877196
2512.183099572773 250.84312956877196
2513.183099572773 250.77499000860783
2513.183099572773 250.77499000860783
2514.183099572773 250.7068450929567
2514.183099572773 250.7068450929567
2515.183099572773 250.63869592749316
2515.183099572773 250.63869592749316
2516.183099572773 250.57054337399617
2516.183099572773 250.57054337399617
2517.183099572773 250.50238813968798
2517.183099572773 250.50238813968798
2518.183099572773 250.4342307757022
2518.183099572773 250.4342307757022
2519.183099572773 250.36607171975143
2519.183099572773 250.36607171975143
2520.0 250.31039151206278
2520.0 250.31039151206278
2521.0 250.2933543670262
2521.0 250.2933543670262
2522.0 250.27631635371486
2522.0 250.27631635371486
2523.0 250.25927763493118
2523.0 250.25927763493118
2524.0 250.24223838095008
2524.0 250.24223838095008
2525.0 250.22519867457848
2525.0 250.22519867457848
2526.0 250.20815862488348
2526.0 250.20815862488348
2527.0 250.19111829607294
2527.0 250.19111829607294
2528.0 250.17407774720684
2528.0 250.17407774720684
2529.0 250.15703703694376
2529.0 250.15703703694376
2530.0 250.1399961726801
2530.0 250.1399961726801
2531.0 250.1229552026514
2531.0 250.1229552026514
2532.0 250.10591415326394
2532.0 250.10591415326394
2533.0 250.088873034112
2533.0 250.088873034112
2534.0 250.07183184874356
2534.0 250.07183184874356
2535.0 250.05479061982888
2535.0 250.05479061982888
2536.0 250.0377493633053
2536.0 250.0377493633053
2537.0 250.02070808834728
2537.0 250.02070808834728
2538.0 250.00366676924725
2538.0 250.00366676924725
2539.0 249.98662544971734
2539.0 249.98662544971734
2540.0 249.96958410563653
2540.0 249.96958410563653
2541.0 249.95254275338678
2541.0 249.95254275338678
2542.0 249.93550140476563
2542.0 249.93550140476563
2544.5 249.8928979168591
2544.5 249.8928979168591
2547.0 249.85029441922987
2547.0 249.85029441922987
2549.5 249.807690930203
2549.5 249.807690930203
2552.0 249.7650874300786
2552.0 249.7650874300786
2554.5 249.7224839334272
2554.5 249.7224839334272
2557.0 249.67988043218247
2557.0 249.67988043218247
2559.5 249.63727693441072
2559.5 249.63727693441072
2562.0 249.59467341097093
2562.0 249.59467341097093
2564.5 249.55206989709598
2564.5 249.55206989709598
2567.0 249.50946638573154
2567.0 249.50946638573154
2569.5 249.4668628646444
2569.5 249.4668628646444
2572.0 249.4242593239811
2572.0 249.4242593239811
2574.5 249.3816558003988
2574.5 249.3816558003988
2577.0 249.33905228028948
2577.0 249.33905228028948
2579.5 249.2964487419788
2579.5 249.2964487419788
2582.0 249.25384519728766
2582.0 249.25384519728766
2584.5 249.21124165038995
2584.5 249.21124165038995
2587.0 249.1686381130571
2587.0 249.1686381130571
2589.5 249.12603455894723
2589.5 249.12603455894723
2592.0 249.0834310055112
2592.0 249.0834310055112
2594.5 249.04082744138995
2594.5 249.04082744138995
2597.0 248.99822388074173
2597.0 248.99822388074173
2599.5 248.9556203239788
2599.5 248.9556203239788
2602.0 248.9130167608354
2602.0 248.9130167608354
2604.5 248.8704131733988
2604.5 248.8704131733988
2607.0 248.82780959552701
2607.0 248.82780959552701
2609.5 248.7852060286444
2609.5 248.7852060286444
2612.0 248.7426024421856
2612.0 248.7426024421856
2614.5 248.69999885209597
2614.5 248.69999885209597
2617.0 248.65739526451685
2617.0 248.65739526451685
2619.5 248.61479168041072
2619.5 248.61479168041072
2622.0 248.57218807063654
2622.0 248.57218807063654
2624.5 248.529584471802
2624.5 248.529584471802
2627.0 248.48698085953268
2627.0 248.48698085953268
2629.5 248.444377258203
2629.5 248.444377258203
2632.0 248.4017736471506
2632.0 248.4017736471506
2634.5 248.35917003723392
2634.5 248.35917003723392
2637.0 248.3165664175945
2637.0 248.3165664175945
2639.5 248.27396279294942
2639.5 248.27396279294942
2642.0 248.2313591632987
2642.0 248.2313591632987
2644.5 248.1887555300666
2644.5 248.1887555300666
2647.0 248.14615189320367
2647.0 248.14615189320367
2649.5 248.10354825275937
2649.5 248.10354825275937
2652.0 248.06094462045561
2652.0 248.06094462045561
2654.5 248.01834096390814
2654.5 248.01834096390814
2657.0 247.97573733190836
2657.0 247.97573733190836
2659.5 247.93313366672436
2659.5 247.93313366672436
2662.0 247.89053001862138
2662.0 247.89053001862138
2664.5 247.84792635942088
2664.5 247.84792635942088
2667.0 247.8053226965895
2667.0 247.8053226965895
2669.5 247.76271903017678
2669.5 247.76271903017678
2672.0 247.7201153648503
2672.0 247.7201153648503
2674.5 247.6775116823344
2674.5 247.6775116823344
2677.0 247.63490800979568
2677.0 247.63490800979568
2679.5 247.59230432478464
2679.5 247.59230432478464
2682.0 247.54970063751753
2682.0 247.54970063751753
2684.5 247.50709695986478
2684.5 247.50709695986478
2687.0 247.4644932551197
2687.0 247.4644932551197
2689.5 247.4218895688304
2689.5 247.4218895688304
2692.0 247.3792858643893
2692.0 247.3792858643893
2694.5 247.33668216337165
2694.5 247.33668216337165
2697.0 247.29407845739783
2697.0 247.29407845739783
2699.5 247.25147474073884
2699.5 247.25147474073884
2702.0 247.20887102612852
2702.0 247.20887102612852
2704.5 247.16626730931165
2704.5 247.16626730931165
2707.0 247.1236635861143
2707.0 247.1236635861143
2709.5 247.0810598592861
2709.5 247.0810598592861
2712.0 247.03845614344706
2712.0 247.03845614344706
2714.5 246.99585240940667
2714.5 246.99585240940667
2717.0 246.9532486689858
2717.0 246.9532486689858
2719.5 246.91064494092888
2719.5 246.91064494092888
2722.0 246.86804119329582
2722.0 246.86804119329582
2724.5 246.82543745051052
2724.5 246.82543745051052
2727.0 246.78283368677427
2727.0 246.78283368677427
2729.5 246.74022994149382
2729.5 246.74022994149382
2732.0 246.69762618511584
2732.0 246.69762618511584
2734.5 246.65502242510703
2734.5 246.65502242510703
2737.0 246.61241866760872
2737.0 246.61241866760872
2739.5 246.56981489901287
2739.5 246.56981489901287
2742.0 246.52721112541138
2742.0 246.52721112541138
2744.5 246.48460734208714
2744.5 246.48460734208714
2747.0 246.44200355989864
2747.0 246.44200355989864
2749.5 246.39939977407928
2749.5 246.39939977407928
2752.0 246.35679600062386
2752.0 246.35679600062386
2754.5 246.3141921987013
2754.5 246.3141921987013
2757.0 246.2715884152346
2757.0 246.2715884152346
2759.5 246.2289846149908
2759.5 246.2289846149908
2762.0 246.18638081542088
2762.0 246.18638081542088
2764.5 246.1437770136444
2764.5 246.1437770136444
2767.0 246.10117319229175
2767.0 246.10117319229175
2769.5 246.05856938050397
2769.5 246.05856938050397
2772.0 246.01596557260152
2772.0 246.01596557260152
2774.5 245.9733617522267
2774.5 245.9733617522267
2777.0 245.930757923504
2777.0 245.930757923504
2779.5 245.88815409591697
2779.5 245.88815409591697
2782.0 245.84555027926962
2782.0 245.84555027926962
2784.5 245.80294644304607
2784.5 245.80294644304607
2787.0 245.76034260324118
2787.0 245.76034260324118
2789.5 245.717738765485
2789.5 245.717738765485
2792.0 245.67513491095173
2792.0 245.67513491095173
2794.5 245.63253107349948
2794.5 245.63253107349948
2797.0 245.58992722490018
2797.0 245.58992722490018
2799.5 245.54732335677426
2799.5 245.54732335677426
2802.0 245.50471949958796
2802.0 245.50471949958796
2804.5 245.4621156449122
2804.5 245.4621156449122
2807.0 245.4195117805137
2807.0 245.4195117805137
2809.5 245.37690791110953
2809.5 245.37690791110953
2812.0 245.33430403060783
2812.0 245.33430403060783
2814.5 245.29170015261667
2814.5 245.29170015261667
2817.0 245.2490962709946
2817.0 245.2490962709946
2819.5 245.20649239284558
2819.5 245.20649239284558
2822.0 245.16388850263652
2822.0 245.16388850263652
2824.5 245.12128462336713
2824.5 245.12128462336713
2827.0 245.0786807170549
2827.0 245.0786807170549
2829.5 245.03607682305713
2829.5 245.03607682305713
2832.0 244.99347290953267
2832.0 244.99347290953267
2834.5 244.95086900694787
2834.5 244.95086900694787
2837.0 244.90826509935744
2837.0 244.90826509935744
2839.5 244.8656611881856
2839.5 244.8656611881856
2842.0 244.82305727338294
2842.0 244.82305727338294
2844.5 244.78045335357464
2844.5 244.78045335357464
2847.0 244.73784942266877
2847.0 244.73784942266877
2849.5 244.69524549427345
2849.5 244.69524549427345
2852.0 244.65264156224725
2852.0 244.65264156224725
2854.5 244.6100376266397
2854.5 244.6100376266397
2857.0 244.56743369445562
2857.0 244.56743369445562
2859.5 244.52482974274488
2859.5 244.52482974274488
2862.0 244.48222580949
2862.0 244.48222580949
2864.5 244.4396218505175
2864.5 244.4396218505175
2867.0 244.39701790115942
2867.0 244.39701790115942
2869.5 244.35441394817047
2869.5 244.35441394817047
2872.0 244.31180997840445
2872.0 244.31180997840445
2874.5 244.26920601540417
2874.5 244.26920601540417
2877.0 244.22660204410548
2877.0 244.22660204410548
2879.5 244.18399808140916
2879.5 244.18399808140916
2882.0 244.14139410147394
2882.0 244.14139410147394
2884.5 244.09879012404926
2884.5 244.09879012404926
2887.0 244.056186135527
2887.0 244.056186135527
2889.5 244.01358216408582
2889.5 244.01358216408582
2892.0 243.9709781608352
2892.0 243.9709781608352
2894.5 243.92837417370313
2894.5 243.92837417370313
2897.0 243.88577017643604
2897.0 243.88577017643604
2899.5 243.84316617457557
2899.5 243.84316617457557
2902.0 243.80056216867195
2902.0 243.80056216867195
2904.5 243.757958172795
2904.5 243.757958172795
2907.0 243.71535414510865
2907.0 243.71535414510865
2909.5 243.6727501345033
2909.5 243.6727501345033
2912.0 243.63014611889233
2912.0 243.63014611889233
2914.5 243.58754210107477
2914.5 243.58754210107477
2917.0 243.54493807073538
2917.0 243.54493807073538
2919.5 243.50233403681466
2919.5 243.50233403681466
2922.0 243.45973000677924
2922.0 243.45973000677924
2924.5 243.41712596422198
2924.5 243.41712596422198
2927.0 243.37452193874577
2927.0 243.37452193874577
2929.5 243.33191788760152
2929.5 243.33191788760152
2932.0 243.2893138488212
2932.0 243.2893138488212
2934.5 243.24670978432334
2934.5 243.24670978432334
2937.0 243.20410573553173
2937.0 243.20410573553173
2939.5 243.1615016760549
2939.5 243.1615016760549
2942.0 243.11889761253488
2942.0 243.11889761253488
2944.5 243.07629355290018
2944.5 243.07629355290018
2947.0 243.03368947511365
2947.0 243.03368947511365
2949.5 242.99108539937575
2949.5 242.99108539937575
2952.0 242.9484813261484
2952.0 242.9484813261484
2954.5 242.9058772431983
2954.5 242.9058772431983
2957.0 242.86327315524252
2957.0 242.86327315524252
2959.5 242.8206690711721
2959.5 242.8206690711721
2962.0 242.77806499057462
2962.0 242.77806499057462
2964.5 242.73546089040101
2964.5 242.73546089040101
2967.0 242.69285678664602
2967.0 242.69285678664602
2969.5 242.65025269383068
2969.5 242.65025269383068
2972.0 242.6076485814392
2972.0 242.6076485814392
2974.5 242.56504447389548
2974.5 242.56504447389548
2977.0 242.52244035429177
2977.0 242.52244035429177
2979.5 242.4798362442529
2979.5 242.4798362442529
2982.0 242.43723212449132
2982.0 242.43723212449132
2984.5 242.39462800724024
2984.5 242.39462800724024
2987.0 242.352023870413
2987.0 242.352023870413
2989.5 242.30941973705873
2989.5 242.30941973705873
2992.0 242.2668156075898
2992.0 242.2668156075898
2994.5 242.22421146088195
2994.5 242.22421146088195
2997.0 242.18160732988034
2997.0 242.18160732988034
2999.5 242.1390031881935
2999.5 242.1390031881935
3002.0 242.09639903678396
3002.0 242.09639903678396
3004.5 242.05379487899395
3004.5 242.05379487899395
3007.0 242.01119072605172
3007.0 242.01119072605172
3009.5 241.96858655490814
3009.5 241.96858655490814
3012.0 241.92598240084558
3012.0 241.92598240084558
3014.5 241.88337822720683
3014.5 241.88337822720683
3017.0 241.84077406455725
3017.0 241.84077406455725
3019.5 241.79816988466877
3019.5 241.79816988466877
3022.0 241.75556571338268
3022.0 241.75556571338268
3024.5 241.71296152394473
3024.5 241.71296152394473
3027.0 241.67035733183837
3027.0 241.67035733183837
3029.5 241.62775314361733
3029.5 241.62775314361733
3032.0 241.585148956532
3032.0 241.585148956532
3034.5 241.54254475829964
3034.5 241.54254475829964
3037.0 241.49994057105644
3037.0 241.49994057105644
3039.5 241.45733635952
3039.5 241.45733635952
3042.0 241.41473214906978
3042.0 241.41473214906978
3044.5 241.3721279496087
3044.5 241.3721279496087
3047.0 241.32952372585441
3047.0 241.32952372585441
3049.5 241.28691949709443
3049.5 241.28691949709443
3052.0 241.24431528679028
3052.0 241.24431528679028
3054.5 241.2017110625895
3054.5 241.2017110625895
3057.0 241.15910683050265
3057.0 241.15910683050265
3059.5 241.11650259908964
3059.5 241.11650259908964
3062.0 241.07389836547011
3062.0 241.07389836547011
3064.5 241.0312941268449
3064.5 241.0312941268449
3067.0 240.98868988458884
3067.0 240.98868988458884
3069.5 240.9460856387514
3069.5 240.9460856387514
3072.0 240.90348138790836
3072.0 240.90348138790836
3074.5 240.86087712734255
3074.5 240.86087712734255
3077.0 240.81827286177108
3077.0 240.81827286177108
3079.5 240.77566860008494
3079.5 240.77566860008494
3082.0 240.73306434796365
3082.0 240.73306434796365
3084.5 240.6904600701743
3084.5 240.6904600701743
3087.0 240.64785579017843
3087.0 240.64785579017843
3089.5 240.60525152583924
3089.5 240.60525152583924
3092.0 240.56264723583203
3092.0 240.56264723583203
3094.5 240.52004295818878
3094.5 240.52004295818878
3097.0 240.47743867553987
3097.0 240.47743867553987
3099.5 240.4348343878853
3099.5 240.4348343878853
3102.0 240.39223008202939
3102.0 240.39223008202939
3104.5 240.3496257871626
3104.5 240.3496257871626
3107.0 240.30702148257308
3107.0 240.30702148257308
3109.5 240.2644171790698
3109.5 240.2644171790698
3112.0 240.22181287335994
3112.0 240.22181287335994
3114.5 240.17920855517775
3114.5 240.17920855517775
3117.0 240.13660424793522
3117.0 240.13660424793522
3119.5 240.09399992249132
3119.5 240.09399992249132
3122.0 240.05139559955794
3122.0 240.05139559955794
3124.5 240.008791265527
3124.5 240.008791265527
3127.0 239.96618694995192
3127.0 239.96618694995192
3129.5 239.92358260119263
3129.5 239.92358260119263
3132.0 239.88097827088916
3132.0 239.88097827088916
3134.5 239.83837392100952
3134.5 239.83837392100952
3137.0 239.79576958211902
3137.0 239.79576958211902
3139.5 239.75316523822286
3139.5 239.75316523822286
3142.0 239.7105608859788
3142.0 239.7105608859788
3144.5 239.66795652735425
3144.5 239.66795652735425
3147.0 239.62535215804454
3147.0 239.62535215804454
3149.5 239.58274779829966
3149.5 239.58274779829966
3152.0 239.54014342883204
3152.0 239.54014342883204
3154.5 239.49753907035358
3154.5 239.49753907035358
3157.0 239.45493469839084
3157.0 239.45493469839084
3159.5 239.4123303106135
3159.5 239.4123303106135
3162.0 239.36972592392235
3162.0 239.36972592392235
3164.5 239.32712154959518
3164.5 239.32712154959518
3167.0 239.28451715569182
3167.0 239.28451715569182
3169.5 239.24191275820712
3169.5 239.24191275820712
3172.0 239.19930836414588
3172.0 239.19930836414588
3174.5 239.15670397259518
3174.5 239.15670397259518
3177.0 239.11409955675123
3177.0 239.11409955675123
3179.5 239.0714951579883
3179.5 239.0714951579883
3182.0 239.0288907542197
3182.0 239.0288907542197
3184.5 238.98628632615788
3184.5 238.98628632615788
3187.0 238.9436819076609
3187.0 238.9436819076609
3189.5 238.90107749304926
3189.5 238.90107749304926
3192.0 238.85847306734007
3192.0 238.85847306734007
3194.5 238.81586863053334
3194.5 238.81586863053334
3197.0 238.7732642037038
3197.0 238.7732642037038
3199.5 238.73065978172207
3199.5 238.73065978172207
3202.0 238.68805533269747
3202.0 238.68805533269747
3204.5 238.6454508861339
3204.5 238.6454508861339
3207.0 238.6028464312719
3207.0 238.6028464312719
3209.5 238.5602419920666
3209.5 238.5602419920666
3212.0 238.51763753470948
3212.0 238.51763753470948
3214.5 238.4750330807758
3214.5 238.4750330807758
3217.0 238.43242860869026
3217.0 238.43242860869026
3219.5 238.3898241461696
3219.5 238.3898241461696
3222.0 238.347219688909
3222.0 238.347219688909
3224.5 238.30461521917613
3224.5 238.30461521917613
3227.0 238.26201073124187
3227.0 238.26201073124187
3229.5 238.21940625287246
3229.5 238.21940625287246
3232.0 238.17680177229647
3232.0 238.17680177229647
3234.5 238.13419728671485
3234.5 238.13419728671485
3237.0 238.0915927900357
3237.0 238.0915927900357
3239.5 238.04898829724186
3239.5 238.04898829724186
3242.0 238.00638381401288
3242.0 238.00638381401288
3244.5 237.96377930649064
3244.5 237.96377930649064
3247.0 237.92117479396276
3247.0 237.92117479396276
3249.5 237.8785702853202
3249.5 237.8785702853202
3252.0 237.8359657801506
3252.0 237.8359657801506
3254.5 237.79336126292102
3254.5 237.79336126292102
3257.0 237.75075674302303
3257.0 237.75075674302303
3259.5 237.70815221243987
3259.5 237.70815221243987
3262.0 237.66554769004674
3262.0 237.66554769004674
3264.5 237.62294316682187
3264.5 237.62294316682187
3267.0 237.58033862264602
3267.0 237.58033862264602
3269.5 237.53773408940984
3269.5 237.53773408940984
3272.0 237.4951295464509
3272.0 237.4951295464509
3274.5 237.4525250060025
3274.5 237.4525250060025
3277.0 237.40992046054845
3277.0 237.40992046054845
3279.5 237.36731590537164
3279.5 237.36731590537164
3282.0 237.3247113466135
3282.0 237.3247113466135
3284.5 237.28210678894155
3284.5 237.28210678894155
3287.0 237.2395022229217
3287.0 237.2395022229217
3289.5 237.196897659
3289.5 237.196897659
3292.0 237.154293090485
3292.0 237.154293090485
3294.5 237.11168851087245
3294.5 237.11168851087245
3297.0 237.06908394362387
3297.0 237.06908394362387
3299.5 237.02647935065772
3299.5 237.02647935065772
3302.0 236.98387477339784
3302.0 236.98387477339784
3304.5 236.94127018545274
3304.5 236.94127018545274
3307.0 236.89866559483926
3307.0 236.89866559483926
3309.5 236.85606100064442
3309.5 236.85606100064442
3312.0 236.81345639296526
3312.0 236.81345639296526
3314.5 236.7708517901339
3314.5 236.7708517901339
3317.0 236.72824718509597
3317.0 236.72824718509597
3319.5 236.6856425736776
3319.5 236.6856425736776
3322.0 236.64303796000317
3322.0 236.64303796000317
3324.5 236.60043334746445
3324.5 236.60043334746445
3327.0 236.5578287265778
3327.0 236.5578287265778
3329.5 236.51522409321882
3329.5 236.51522409321882
3332.0 236.47261946983704
3332.0 236.47261946983704
3334.5 236.43001484378684
3334.5 236.43001484378684
3337.0 236.3874101995848
3337.0 236.3874101995848
3339.5 236.34480556398512
3339.5 236.34480556398512
3342.0 236.3022009196252
3342.0 236.3022009196252
3344.5 236.25959626929716
3344.5 236.25959626929716
3347.0 236.21699163133306
3347.0 236.21699163133306
3349.5 236.17438696627661
3349.5 236.17438696627661
3352.0 236.13178231358413
3352.0 236.13178231358413
3354.5 236.08917765588598
3354.5 236.08917765588598
3357.0 236.04657298750263
3357.0 236.04657298750263
3359.5 236.00396831507612
3359.5 236.00396831507612
3362.0 235.9613636451601
3362.0 235.9613636451601
3364.5 235.9187589791294
3364.5 235.9187589791294
3367.0 235.87615429585978
3367.0 235.87615429585978
3369.5 235.8335496151007
3369.5 235.8335496151007
3372.0 235.79094492324407
3372.0 235.79094492324407
3374.5 235.74834023527276
3374.5 235.74834023527276
3377.0 235.70573554229583
3377.0 235.70573554229583
3379.5 235.66313083959614
3379.5 235.66313083959614
3382.0 235.6205261464613
3382.0 235.6205261464613
3384.5 235.57792144264124
3384.5 235.57792144264124
3387.0 235.53531672772368
3387.0 235.53531672772368
3389.5 235.49271202374578
3389.5 235.49271202374578
3392.0 235.450107301616
3392.0 235.450107301616
3394.5 235.40750258153489
3394.5 235.40750258153489
3397.0 235.36489785828476
3397.0 235.36489785828476
3399.5 235.32229313236624
3399.5 235.32229313236624
3402.0 235.27968840895826
3402.0 235.27968840895826
3404.5 235.2370836805446
3404.5 235.2370836805446
3407.0 235.1944789278377
3407.0 235.1944789278377
3409.5 235.15187419221184
3409.5 235.15187419221184
3412.0 235.10926944686324
3412.0 235.10926944686324
3414.5 235.06666469788377
3414.5 235.06666469788377
3417.0 235.02405994252385
3417.0 235.02405994252385
3419.5 234.98145519242405
3419.5 234.98145519242405
3422.0 234.9388504312267
3422.0 234.9388504312267
3424.5 234.896245666448
3424.5 234.896245666448
3427.0 234.853640903718
3427.0 234.853640903718
3429.5 234.8110361316776
3429.5 234.8110361316776
3432.0 234.76843135325674
3432.0 234.76843135325674
3434.5 234.72582658857462
3434.5 234.72582658857462
3437.0 234.68322180294155
3437.0 234.68322180294155
3439.5 234.64061702215625
3439.5 234.64061702215625
3442.0 234.5980122231696
3442.0 234.5980122231696
3444.5 234.55540744126395
3444.5 234.55540744126395
3447.0 234.51280263506507
3447.0 234.51280263506507
3449.5 234.4701978459472
3449.5 234.4701978459472
3452.0 234.4275930443075
3452.0 234.4275930443075
3454.5 234.38498824046127
3454.5 234.38498824046127
3457.0 234.34238341841368
3457.0 234.34238341841368
3459.5 234.29977860735522
3459.5 234.29977860735522
3462.0 234.2571737912911
3462.0 234.2571737912911
3464.5 234.21456897159612
3464.5 234.21456897159612
3467.0 234.1719641421784
3467.0 234.1719641421784
3469.5 234.12935931527122
3469.5 234.12935931527122
3472.0 234.0867544979289
3472.0 234.0867544979289
3474.5 234.0441496562933
3474.5 234.0441496562933
3477.0 234.00154481854304
3477.0 234.00154481854304
3479.5 233.95893997578713
3479.5 233.95893997578713
3482.0 233.9163351365042
3482.0 233.9163351365042
3484.5 233.87373027292801
3484.5 233.87373027292801
3487.0 233.83112543389953
3487.0 233.83112543389953
3489.5 233.788520569203
3489.5 233.788520569203
3492.0 233.74591570797946
3492.0 233.74591570797946
3494.5 233.7033108421626
3494.5 233.7033108421626
3497.0 233.6607059811935
3497.0 233.6607059811935
3499.5 233.61810110912688
3499.5 233.61810110912688
3502.0 233.57549622500028
3502.0 233.57549622500028
3504.5 233.53289134429716
3504.5 233.53289134429716
3507.0 233.49028646752885
3507.0 233.49028646752885
3509.5 233.4476815796135
3509.5 233.4476815796135
3512.0 233.40507669558346
3512.0 233.40507669558346
3514.5 233.3624718004559
3514.5 233.3624718004559
3517.0 233.31986690032267
3517.0 233.31986690032267
3519.5 233.27726200407477
3519.5 233.27726200407477
3522.0 233.23465709058797
3522.0 233.23465709058797
3524.5 233.19205218712784
3524.5 233.19205218712784
3527.0 233.14944727962452
3527.0 233.14944727962452
3529.5 233.10684236281082
3529.5 233.10684236281082
3532.0 233.06423743961665
3532.0 233.06423743961665
3534.5 233.02163252127028
3534.5 233.02163252127028
3537.0 232.97902759223868
3537.0 232.97902759223868
3539.5 232.93642267277195
3539.5 232.93642267277195
3542.0 232.89381772763718
3542.0 232.89381772763718
3544.5 232.85121280233307
3544.5 232.85121280233307
3547.0 232.80860785607794
3547.0 232.80860785607794
3549.5 232.76600291467062
3549.5 232.76600291467062
3552.0 232.72339796354055
3552.0 232.72339796354055
3554.5 232.68079302101287
3554.5 232.68079302101287
3557.0 232.63818805419197
3557.0 232.63818805419197
3559.5 232.59558309084403
3559.5 232.59558309084403
3562.0 232.55297813747327
3562.0 232.55297813747327
3564.5 232.510373173005
3564.5 232.510373173005
3567.0 232.46776819881399
3567.0 232.46776819881399
3569.5 232.42516321961733
3569.5 232.42516321961733
3572.0 232.38255824430598
3572.0 232.38255824430598
3574.5 232.3399532592719
3574.5 232.3399532592719
3577.0 232.2973482974107
3577.0 232.2973482974107
3579.5 232.25474329627343
3579.5 232.25474329627343
3582.0 232.2121382990215
3582.0 232.2121382990215
3584.5 232.1695333113344
3584.5 232.1695333113344
3587.0 232.1269283129621
3587.0 232.1269283129621
3589.5 232.08432330486707
3589.5 232.08432330486707
3592.0 232.0417183063369
3592.0 232.0417183063369
3594.5 231.99911329102966
3594.5 231.99911329102966
3597.0 231.9565082777711
3597.0 231.9565082777711
3599.5 231.91390326702304
3599.5 231.91390326702304
3602.0 231.87129824696459
3602.0 231.87129824696459
3604.5 231.8286932153963
3604.5 231.8286932153963
3607.0 231.78608819517996
3607.0 231.78608819517996
3609.5 231.7434831638661
3609.5 231.7434831638661
3612.0 231.70087813506277
3612.0 231.70087813506277
3614.5 231.65827308805808
3614.5 231.65827308805808
3617.0 231.61566804452636
3617.0 231.61566804452636
3619.5 231.57306299127188
3619.5 231.57306299127188
3622.0 231.53045794799462
3622.0 231.53045794799462
3624.5 231.48785290819035
3624.5 231.48785290819035
3627.0 231.445247842718
3627.0 231.445247842718
3629.5 231.40264278722287
3629.5 231.40264278722287
3632.0 231.360037722005
3632.0 231.360037722005
3634.5 231.3174326456896
3634.5 231.3174326456896
3637.0 231.27482758031385
3637.0 231.27482758031385
3639.5 231.2322225028781
3639.5 231.2322225028781
3642.0 231.18961743029016
3642.0 231.18961743029016
3644.5 231.1470123395008
3644.5 231.1470123395008
3647.0 231.104407251222
3647.0 231.104407251222
3649.5 231.06180216641616
3649.5 231.06180216641616
3652.0 231.01919707797947
3652.0 231.01919707797947
3654.5 230.97659197885756
3654.5 230.97659197885756
3657.0 230.93398688320866
3657.0 230.93398688320866
3659.5 230.8913817825541
3659.5 230.8913817825541
3662.0 230.84877665898108
3662.0 230.84877665898108
3664.5 230.8061715524891
3664.5 230.8061715524891
3667.0 230.76356644099147
3667.0 230.76356644099147
3669.5 230.72096131977108
3669.5 230.72096131977108
3672.0 230.67835620106123
3672.0 230.67835620106123
3674.5 230.63575107872052
3674.5 230.63575107872052
3677.0 230.59314594665707
3677.0 230.59314594665707
3679.5 230.55054080958797
3679.5 230.55054080958797
3682.0 230.50793567640417
3682.0 230.50793567640417
3684.5 230.46533053212286
3684.5 230.46533053212286
3687.0 230.42272540020548
3687.0 230.42272540020548
3689.5 230.38012024728766
3689.5 230.38012024728766
3692.0 230.33751509216327
3692.0 230.33751509216327
3694.5 230.29490994940284
3694.5 230.29490994940284
3697.0 230.2523047856419
3697.0 230.2523047856419
3699.5 230.20969961829965
3699.5 230.20969961829965
3702.0 230.16709445580517
3702.0 230.16709445580517
3704.5 230.1244892826255
3704.5 230.1244892826255
3707.0 230.08188411149447
3707.0 230.08188411149447
3709.5 230.0392789381569
3709.5 230.0392789381569
3712.0 229.99667375413418
3712.0 229.99667375413418
3714.5 229.95406857216008
3714.5 229.95406857216008
3717.0 229.91146338660465
3717.0 229.91146338660465
3719.5 229.86885819741838
3719.5 229.86885819741838
3722.0 229.82625299754687
3722.0 229.82625299754687
3724.5 229.78364780252318
3724.5 229.78364780252318
3727.0 229.741042601119
3727.0 229.741042601119
3729.5 229.69843739136692
3729.5 229.69843739136692
3732.0 229.65583218412536
3732.0 229.65583218412536
3734.5 229.6132269718781
3734.5 229.6132269718781
3737.0 229.57062175128294
3737.0 229.57062175128294
3739.5 229.52801653182348
3739.5 229.52801653182348
3742.0 229.48541131010796
3742.0 229.48541131010796
3744.5 229.44280609186544
3744.5 229.44280609186544
3747.0 229.40020085404674
3747.0 229.40020085404674
3749.5 229.35759561402148
3749.5 229.35759561402148
3752.0 229.31499039102775
3752.0 229.31499039102775
3754.5 229.27238514379027
3754.5 229.27238514379027
3757.0 229.22977989149766
3757.0 229.22977989149766
3759.5 229.18717465019418
3759.5 229.18717465019418
3762.0 229.14456939211362
3762.0 229.14456939211362
3764.5 229.10196414354843
3764.5 229.10196414354843
3767.0 229.05935887073952
3767.0 229.05935887073952
3769.5 229.0167536135873
3769.5 229.0167536135873
3772.0 228.97414834808714
3772.0 228.97414834808714
3774.5 228.93154307052703
3774.5 228.93154307052703
3777.0 228.88893779643988
3777.0 228.88893779643988
3779.5 228.84633252623803
3779.5 228.84633252623803
3782.0 228.80372724488916
3782.0 228.80372724488916
3784.5 228.76112195995893
3784.5 228.76112195995893
3787.0 228.71851667139782
3787.0 228.71851667139782
3789.5 228.67591138534726
3789.5 228.67591138534726
3792.0 228.63330608957395
3792.0 228.63330608957395
3794.5 228.5907007901698
3794.5 228.5907007901698
3797.0 228.54809547966812
3797.0 228.54809547966812
3799.5 228.50549017305173
3799.5 228.50549017305173
3802.0 228.4628848614297
3802.0 228.4628848614297
3804.5 228.42027954008495
3804.5 228.42027954008495
3807.0 228.3776742226255
3807.0 228.3776742226255
3809.5 228.33506890721472
3809.5 228.33506890721472
3812.0 228.29246358254304
3812.0 228.29246358254304
3814.5 228.24985824534954
3814.5 228.24985824534954
3817.0 228.20725292052
3817.0 228.20725292052
3819.5 228.1646475774891
3819.5 228.1646475774891
3822.0 228.12204224402305
3822.0 228.12204224402305
3824.5 228.07943689987178
3824.5 228.07943689987178
3827.0 228.0368315591935
3827.0 228.0368315591935
3829.5 227.994226194222
3829.5 227.994226194222
3832.0 227.9516208477063
3832.0 227.9516208477063
3834.5 227.90901548866879
3834.5 227.90901548866879
3837.0 227.86641012646223
3837.0 227.86641012646223
3839.5 227.8238047602125
3839.5 227.8238047602125
3842.0 227.78119939784807
3842.0 227.78119939784807
3844.5 227.73859402576093
3844.5 227.73859402576093
3847.0 227.6959886486681
3847.0 227.6959886486681
3849.5 227.6533832754606
3849.5 227.6533832754606
3852.0 227.61077789115558
3852.0 227.61077789115558
3854.5 227.5681725032197
3854.5 227.5681725032197
3857.0 227.52556711165295
3857.0 227.52556711165295
3859.5 227.48296171650486
3859.5 227.48296171650486
3862.0 227.4403563177259
3862.0 227.4403563177259
3864.5 227.3977509167404
3864.5 227.3977509167404
3867.0 227.35514550323305
3867.0 227.35514550323305
3869.5 227.312540093611
3869.5 227.312540093611
3872.0 227.26993468746196
3872.0 227.26993468746196
3874.5 227.2273292706277
3874.5 227.2273292706277
3877.0 227.18472385016258
3877.0 227.18472385016258
3879.5 227.14211843317048
3879.5 227.14211843317048
3882.0 227.09951300549315
3882.0 227.09951300549315
3884.5 227.05690757377263
3884.5 227.05690757377263
3887.0 227.01430213136692
3887.0 227.01430213136692
3889.5 226.97169670741704
3889.5 226.97169670741704
3892.0 226.92909125028294
3892.0 226.92909125028294
3894.5 226.88648581160467
3894.5 226.88648581160467
3897.0 226.8438803622412
3897.0 226.8438803622412
3899.5 226.80127490883453
3899.5 226.80127490883453
3902.0 226.75866945931318
3902.0 226.75866945931318
3904.5 226.71606399159046
3904.5 226.71606399159046
3907.0 226.67345852734073
3907.0 226.67345852734073
3909.683099572773 226.6277326554319
3909.683099572773 226.6277326554319
3912.183099572773 226.58512718018562
3912.183099572773 226.58512718018562
3914.683099572773 226.54252170465074
3914.683099572773 226.54252170465074
3917.183099572773 226.49991622076791
3917.183099572773 226.49991622076791
3919.683099572773 226.45731074787426
3919.683099572773 226.45731074787426
3922.183099572773 226.41470525677926
3922.183099572773 226.41470525677926
3924.683099572773 226.37209977524907
3924.683099572773 226.37209977524907
3927.183099572773 226.32949427551753
3927.183099572773 226.32949427551753
3929.683099572773 226.28688878814992
3929.683099572773 226.28688878814992
3932.183099572773 226.2442832751143
3932.183099572773 226.2442832751143
3934.683099572773 226.20167777911018
3934.683099572773 226.20167777911018
3937.183099572773 226.15907227952474
3937.183099572773 226.15907227952474
3939.683099572773 226.11646675564603
3939.683099572773 226.11646675564603
3942.183099572773 226.07386124879883
3942.183099572773 226.07386124879883
3944.683099572773 226.03125573365324
3944.683099572773 226.03125573365324
3947.183099572773 225.98865021207766
3947.183099572773 225.98865021207766
3949.683099572773 225.9460446798664
3949.683099572773 225.9460446798664
3952.183099572773 225.90343915245342
3952.183099572773 225.90343915245342
3954.683099572773 225.86083362145908
3954.683099572773 225.86083362145908
3957.183099572773 225.81822808545905
3957.183099572773 225.81822808545905
3960.0 225.77022185960152
3960.0 225.77022185960152
3961.0 225.7020529838664
3961.0 225.7020529838664
3962.0 225.63388411234726
3962.0 225.63388411234726
3963.0 225.5657152187022
3963.0 225.5657152187022
3964.0 225.49754630430598
3964.0 225.49754630430598
3965.0 225.42937740164191
3965.0 225.42937740164191
3966.0 225.3612084768519
3966.0 225.3612084768519
3967.0 225.293039559077
3967.0 225.293039559077
3968.0 225.22487061780132
3968.0 225.22487061780132
3969.0 225.1567016618664
3969.0 225.1567016618664
3970.0 225.08853270543037
3970.0 225.08853270543037
3971.0 225.02036373438457
3971.0 225.02036373438457
3972.0 224.95219476755477
3972.0 224.95219476755477
3973.0 224.88402578748997
3973.0 224.88402578748997
3974.0 224.81585679097878
3974.0 224.81585679097878
3975.0 224.74768777843354
3975.0 224.74768777843354
3976.0 224.67951877427816
3976.0 224.67951877427816
3977.0 224.61134974662204
3977.0 224.61134974662204
3978.0 224.5431807114105
3978.0 224.5431807114105
3979.0 224.47501167473538
3979.0 224.47501167473538
3980.0 224.40684263050485
3980.0 224.40684263050485
3981.0 224.3386735641484
3981.0 224.3386735641484
3982.0 224.27050450338268
3982.0 224.27050450338268
3983.0 224.20233542191534
3983.0 224.20233542191534
3984.0 224.13416634507632
3984.0 224.13416634507632
3985.0 224.06599723250332
3985.0 224.06599723250332
3986.0 223.99782813303725
3986.0 223.99782813303725
3987.0 223.92965901758663
3987.0 223.92965901758663
3988.0 223.8614898884392
3988.0 223.8614898884392
3989.0 223.7933207578282
3989.0 223.7933207578282
3990.0 223.72515161966177
3990.0 223.72515161966177
3991.0 223.65698245799462
3991.0 223.65698245799462
3992.0 223.58881330471735
3992.0 223.58881330471735
3993.0 223.520644135406
3993.0 223.520644135406
3994.0 223.45247495102305
3994.0 223.45247495102305
3995.0 223.3843057713179
3995.0 223.3843057713179
3996.0 223.31613655725357
3996.0 223.31613655725357
3997.0 223.24796734924186
3997.0 223.24796734924186
3998.0 223.17979812615854
3998.0 223.17979812615854
3999.0 223.11162890775304
3999.0 223.11162890775304
4000.0 223.04345967565075
4000.0 223.04345967565075
4001.0 222.975290435993
4001.0 222.975290435993
4002.0 222.90712117420932
4002.0 222.90712117420932
4003.0 222.8389519095873
4003.0 222.8389519095873
4004.0 222.77078263878462
4004.0 222.77078263878462
4005.0 222.70261336042654
4005.0 222.70261336042654
4006.0 222.63444406603438
4006.0 222.63444406603438
4007.0 222.5662747711411
4007.0 222.5662747711411
4008.0 222.4981054616381
4008.0 222.4981054616381
4009.0 222.42993613706344
4009.0 222.42993613706344
4010.0 222.3617668039709
4010.0 222.3617668039709
4011.0 222.2935974703773
4011.0 222.2935974703773
4012.0 222.22542811603253
4012.0 222.22542811603253
4013.0 222.15725876636557
4013.0 222.15725876636557
4014.0 222.08908940162704
4014.0 222.08908940162704
4015.0 222.02092003070786
4015.0 222.02092003070786
4016.0 221.9527506423798
4016.0 221.9527506423798
4017.0 221.88458124177924
4017.0 221.88458124177924
4018.0 221.81641183082417
4018.0 221.81641183082417
4019.0 221.74824242729647
4019.0 221.74824242729647
4020.0 221.68007301621338
4020.0 221.68007301621338
4021.0 221.6119035680215
4021.0 221.6119035680215
4022.0 221.5437341333489
4022.0 221.5437341333489
4023.0 221.4755646775128
4023.0 221.4755646775128
4024.0 221.40739522021317
4024.0 221.40739522021317
4025.0 221.33922576424908
4025.0 221.33922576424908
4026.0 221.27105628335994
4026.0 221.27105628335994
4027.0 221.2028867888235
4027.0 221.2028867888235
4028.0 221.13471729419828
4028.0 221.13471729419828
4029.0 221.06654779673474
4029.0 221.06654779673474
4030.0 220.99837828699867
4030.0 220.99837828699867
4031.0 220.93020875371235
4031.0 220.93020875371235
4032.0 220.8620392203868
4032.0 220.8620392203868
4033.0 220.79386968559766
4033.0 220.79386968559766
4034.0 220.72570012964508
4034.0 220.72570012964508
4035.0 220.65753057126645
4035.0 220.65753057126645
4036.0 220.58936099309915
4036.0 220.58936099309915
4037.0 220.52119140600163
4037.0 220.52119140600163
4038.0 220.4530218263315
4038.0 220.4530218263315
4039.0 220.38485223768166
4039.0 220.38485223768166
4040.0 220.316682620814
4040.0 220.316682620814
4041.0 220.24851300248278
4041.0 220.24851300248278
4042.0 220.1803433765961
4042.0 220.1803433765961
4043.0 220.11217374452883
4043.0 220.11217374452883
4044.0 220.044004102107
4044.0 220.044004102107
4045.0 219.97583444645025
4045.0 219.97583444645025
4046.0 219.90766478323803
4046.0 219.90766478323803
4047.0 219.8394951110461
4047.0 219.8394951110461
4048.0 219.7713254312987
4048.0 219.7713254312987
4049.0 219.70315573831635
4049.0 219.70315573831635
4050.0 219.6349860288876
4050.0 219.6349860288876
4051.0 219.5668163193701
4051.0 219.5668163193701
4052.0 219.49864660229716
4052.0 219.49864660229716
4053.0 219.43047687766878
4053.0 219.43047687766878
4054.0 219.36230713700633
4054.0 219.36230713700633
4055.0 219.29413739016326
4055.0 219.29413739016326
4056.0 219.22596763576476
4056.0 219.22596763576476
4057.0 219.15779787243602
4057.0 219.15779787243602
4058.0 219.08962809582283
4058.0 219.08962809582283
4059.0 219.02145831733372
4059.0 219.02145831733372
4060.0 218.95328853032672
4060.0 218.95328853032672
4061.0 218.88511872353106
4061.0 218.88511872353106
4062.0 218.8169489007013
4062.0 218.8169489007013
4063.0 218.74877909240283
4063.0 218.74877909240283
4064.0 218.6806092605541
4064.0 218.6806092605541
4065.0 218.61243942252472
4065.0 218.61243942252472
4066.0 218.54426956236944
4066.0 218.54426956236944
4067.0 218.4760997092292
4067.0 218.4760997092292
4068.0 218.4079298400549
4068.0 218.4079298400549
4069.0 218.33975996332518
4069.0 218.33975996332518
4070.0 218.27159007289865
4070.0 218.27159007289865
4071.0 218.20342018852472
4071.0 218.20342018852472
4072.0 218.1352502745087
4072.0 218.1352502745087
4073.0 218.0670803618282
4073.0 218.0670803618282
4074.0 217.9989104327013
4074.0 217.9989104327013
4075.0 217.93074051100183
4075.0 217.93074051100183
4076.0 217.86257056103503
4076.0 217.86257056103503
4077.0 217.79440061670851
4077.0 217.79440061670851
4078.0 217.72623065772274
4078.0 217.72623065772274
4079.0 217.658060676611
4079.0 217.658060676611
4080.0 217.58989070251437
4080.0 217.58989070251437
4081.0 217.52172070766656
4081.0 217.52172070766656
4082.0 217.45355070998042
4082.0 217.45355070998042
4083.0 217.38538070748842
4083.0 217.38538070748842
4084.0 217.31721069464191
4084.0 217.31721069464191
4085.0 217.24904066246856
4085.0 217.24904066246856
4086.0 217.18087063588598
4086.0 217.18087063588598
4087.0 217.1127006007855
4087.0 217.1127006007855
4088.0 217.04453052995106
4088.0 217.04453052995106
4089.0 216.97636047359833
4089.0 216.97636047359833
4090.0 216.90819039511968
4090.0 216.90819039511968
4091.0 216.8400203104604
4091.0 216.8400203104604
4092.0 216.77185022296277
4092.0 216.77185022296277
4093.0 216.70368013065928
4093.0 216.70368013065928
4094.0 216.63551001485507
4094.0 216.63551001485507
4095.0 216.5673398989621
4095.0 216.5673398989621
4096.0 216.49916977551368
4096.0 216.49916977551368
4097.0 216.43099963699368
4097.0 216.43099963699368
4098.0 216.3628294852387
4098.0 216.3628294852387
4099.0 216.2946593231292
4099.0 216.2946593231292
4100.0 216.22648916373
4100.0 216.22648916373
4101.0 216.1583189939763
4101.0 216.1583189939763
4102.0 216.0901488119501
4102.0 216.0901488119501
4103.0 216.02197862278078
4103.0 216.02197862278078
4104.0 215.95380841716508
4104.0 215.95380841716508
4105.0 215.88563821146062
4105.0 215.88563821146062
4106.0 215.817467985005
4106.0 215.817467985005
4107.0 215.74929775667349
4107.0 215.74929775667349
4108.0 215.6811275164818
4108.0 215.6811275164818
4109.0 215.61295725888127
4109.0 215.61295725888127
4110.0 215.5447870096706
4110.0 215.5447870096706
4111.0 215.47661673081782
4111.0 215.47661673081782
4112.0 215.40844647258817
4112.0 215.40844647258817
4113.0 215.34027617999934
4113.0 215.34027617999934
4114.0 215.2721058727512
4114.0 215.2721058727512
4115.0 215.20393558475143
4115.0 215.20393558475143
4116.0 215.1357652684843
4116.0 215.1357652684843
4117.0 215.0675949460366
4117.0 215.0675949460366
4118.0 214.9994246014629
4118.0 214.9994246014629
4119.0 214.93125426999617
4119.0 214.93125426999617
4120.0 214.86308391168643
4120.0 214.86308391168643
4121.0 214.794913558005
4121.0 214.794913558005
4122.0 214.7267431831601
4122.0 214.7267431831601
4123.0 214.65857280117208
4123.0 214.65857280117208
4124.0 214.59040242619918
4124.0 214.59040242619918
4125.0 214.52223202295892
4125.0 214.52223202295892
4126.0 214.4540616182551
4126.0 214.4540616182551
4127.0 214.38589119894155
4127.0 214.38589119894155
4128.0 214.31772076593117
4128.0 214.31772076593117
4129.0 214.24955034602775
4129.0 214.24955034602775
4130.0 214.18137988471082
4130.0 214.18137988471082
4131.0 214.11320943650082
4131.0 214.11320943650082
4132.0 214.04503897363153
4132.0 214.04503897363153
4133.0 213.97686850320684
4133.0 213.97686850320684
4134.0 213.9086980252267
4134.0 213.9086980252267
4135.0 213.84052754106594
4135.0 213.84052754106594
4136.0 213.77235703615403
4136.0 213.77235703615403
4137.0 213.7041865222624
4137.0 213.7041865222624
4138.0 213.6360160083315
4138.0 213.6360160083315
4139.0 213.56784548679568
4139.0 213.56784548679568
4140.0 213.4996749431339
4140.0 213.4996749431339
4141.0 213.43150439943287
4141.0 213.43150439943287
4142.0 213.36333384203505
4142.0 213.36333384203505
4143.0 213.29516328454844
4143.0 213.29516328454844
4144.0 213.22699269884401
4144.0 213.22699269884401
4145.0 213.1588221191427
4145.0 213.1588221191427
4146.0 213.09065152579413
4146.0 213.09065152579413
4147.0 213.02248093098197
4147.0 213.02248093098197
4148.0 212.95431031541867
4148.0 212.95431031541867
4149.0 212.88613968615854
4149.0 212.88613968615854
4150.0 212.81796906295105
4150.0 212.81796906295105
4151.0 212.74979842467195
4151.0 212.74979842467195
4152.0 212.68162777315789
4152.0 212.68162777315789
4153.0 212.6134571272346
4153.0 212.6134571272346
4154.0 212.5452864680763
4154.0 212.5452864680763
4155.0 212.47711578065073
4155.0 212.47711578065073
4156.0 212.40894510024023
4156.0 212.40894510024023
4157.0 212.34077440379568
4157.0 212.34077440379568
4158.0 212.27260370117048
4158.0 212.27260370117048
4159.0 212.2044329777941
4159.0 212.2044329777941
4160.0 212.13626226752473
4160.0 212.13626226752473
4161.0 212.06809153512938
4161.0 212.06809153512938
4162.0 211.99992078903725
4162.0 211.99992078903725
4163.0 211.93175002971014
4163.0 211.93175002971014
4164.0 211.86357928348997
4164.0 211.86357928348997
4165.0 211.7954085090025
4165.0 211.7954085090025
4166.0 211.7272377269596
4166.0 211.7272377269596
4167.0 211.6590669377736
4167.0 211.6590669377736
4168.0 211.59089614808647
4168.0 211.59089614808647
4169.0 211.52272533764824
4169.0 211.52272533764824
4170.0 211.45455452574643
4170.0 211.45455452574643
4171.0 211.38638368700163
4171.0 211.38638368700163
4172.0 211.31821286883041
4172.0 211.31821286883041
4173.0 211.25004202244142
4173.0 211.25004202244142
4174.0 211.18187117596364
4174.0 211.18187117596364
4175.0 211.11370030735992
4175.0 211.11370030735992
4176.0 211.0455294325756
4176.0 211.0455294325756
4177.0 210.97735855729013
4177.0 210.97735855729013
4178.0 210.9091876602911
4178.0 210.9091876602911
4179.0 210.84101676416574
4179.0 210.84101676416574
4180.0 210.77284585200633
4180.0 210.77284585200633
4181.0 210.70467493980766
4181.0 210.70467493980766
4182.0 210.636504015287
4182.0 210.636504015287
4183.0 210.56833306864036
4183.0 210.56833306864036
4184.0 210.5001621351007
4184.0 210.5001621351007
4185.0 210.431991174718
4185.0 210.431991174718
4186.0 210.36382020576792
4186.0 210.36382020576792
4187.0 210.29564923774106
4187.0 210.29564923774106
4188.0 210.2274782550549
4188.0 210.2274782550549
4189.0 210.15930725867196
4189.0 210.15930725867196
4190.0 210.09113626224973
4190.0 210.09113626224973
4191.0 210.02296525116824
4191.0 210.02296525116824
4192.0 209.95479422501518
4192.0 209.95479422501518
4193.0 209.88662320019762
4193.0 209.88662320019762
4194.0 209.81845216777512
4194.0 209.81845216777512
4195.0 209.75028111322672
4195.0 209.75028111322672
4196.0 209.68211005249765
4196.0 209.68211005249765
4197.0 209.61393898558796
4197.0 209.61393898558796
4198.0 209.5457679172147
4198.0 209.5457679172147
4199.0 209.47759682809033
4199.0 209.47759682809033
4200.0 209.4094257314105
4200.0 209.4094257314105
4201.0 209.34125463464193
4201.0 209.34125463464193
4202.0 209.2730835171222
4202.0 209.2730835171222
4203.0 209.20491240799234
4203.0 209.20491240799234
4204.0 209.13674126922038
4204.0 209.13674126922038
4205.0 209.0685701233053
4205.0 209.0685701233053
4206.0 209.00039897688916
4206.0 209.00039897688916
4207.0 208.93222781723802
4207.0 208.93222781723802
4208.0 208.86405664998196
4208.0 208.86405664998196
4209.0 208.79588547654527
4209.0 208.79588547654527
4210.0 208.72771428098264
4210.0 208.72771428098264
4211.0 208.65954308533122
4211.0 208.65954308533122
4212.0 208.59137187603253
4212.0 208.59137187603253
4213.0 208.52320066664507
4213.0 208.52320066664507
4214.0 208.45502944259835
4214.0 208.45502944259835
4215.0 208.38685821237098
4215.0 208.38685821237098
4216.0 208.31868697458816
4216.0 208.31868697458816
4217.0 208.25051570853807
4217.0 208.25051570853807
4218.0 208.1823444438235
4218.0 208.1823444438235
4219.0 208.1141731701292
4219.0 208.1141731701292
4220.0 208.0460018991452
4220.0 208.0460018991452
4221.0 207.977830604611
4221.0 207.977830604611
4222.0 207.909659311
4222.0 207.909659311
4223.0 207.84148800176726
4223.0 207.84148800176726
4224.0 207.77331668731634
4224.0 207.77331668731634
4225.0 207.7051453521143
4225.0 207.7051453521143
4226.0 207.6369740168235
4226.0 207.6369740168235
4227.0 207.56880268006913
4227.0 207.56880268006913
4228.0 207.50063133104223
4228.0 207.50063133104223
4229.0 207.43245995983992
4229.0 207.43245995983992
4230.0 207.36428858859833
4230.0 207.36428858859833
4231.0 207.29611721117612
4231.0 207.29611721117612
4232.0 207.22794581157848
4232.0 207.22794581157848
4233.0 207.15977441331634
4233.0 207.15977441331634
4234.0 207.09160299998263
4234.0 207.09160299998263
4235.0 207.0234315808806
4235.0 207.0234315808806
4236.0 206.9552601551856
4236.0 206.9552601551856
4237.0 206.88708871954844
4237.0 206.88708871954844
4238.0 206.81891727301354
4238.0 206.81891727301354
4239.0 206.75074581044458
4239.0 206.75074581044458
4240.0 206.682574341695
4240.0 206.682574341695
4241.0 206.61440286676475
4241.0 206.61440286676475
4242.0 206.54623139174578
4242.0 206.54623139174578
4243.0 206.47805988850897
4243.0 206.47805988850897
4244.0 206.4098883837591
4244.0 206.4098883837591
4245.0 206.3417168742529
4245.0 206.3417168742529
4246.0 206.27354536465793
4246.0 206.27354536465793
4247.0 206.20537382679566
4247.0 206.20537382679566
4248.0 206.13720228137797
4248.0 206.13720228137797
4249.0 206.06903072881715
4249.0 206.06903072881715
4250.0 206.00085917713005
4250.0 206.00085917713005
4251.0 205.9326876046918
4251.0 205.9326876046918
4252.0 205.86451602469813
4252.0 205.86451602469813
4253.0 205.79634443141998
4253.0 205.79634443141998
4254.0 205.72817284515693
4254.0 205.72817284515693
4255.0 205.6600012442346
4255.0 205.6600012442346
4256.0 205.59182961646923
4256.0 205.59182961646923
4257.0 205.52365800318563
4257.0 205.52365800318563
4258.0 205.45548637386796
4258.0 205.45548637386796
4259.0 205.3873147261364
4259.0 205.3873147261364
4260.0 205.31914306988693
4260.0 205.31914306988693
4261.0 205.25097141451118
4261.0 205.25097141451118
4262.0 205.18279975199235
4262.0 205.18279975199235
4263.0 205.1146280551143
4263.0 205.1146280551143
4264.0 205.04645637134323
4264.0 205.04645637134323
4265.0 204.97828467428766
4265.0 204.97828467428766
4266.0 204.9101129635848
4266.0 204.9101129635848
4267.0 204.84194124573884
4267.0 204.84194124573884
4268.0 204.7737695226252
4268.0 204.7737695226252
4269.0 204.70559778961888
4269.0 204.70559778961888
4270.0 204.6374260372362
4270.0 204.6374260372362
4271.0 204.5692542932434
4271.0 204.5692542932434
4272.0 204.50108252712468
4272.0 204.50108252712468
4273.0 204.4329107547758
4273.0 204.4329107547758
4274.0 204.36473896781717
4274.0 204.36473896781717
4275.0 204.29656718173223
4275.0 204.29656718173223
4276.0 204.2283953885042
4276.0 204.2283953885042
4277.0 204.16022356091696
4277.0 204.16022356091696
4278.0 204.09205175390338
4278.0 204.09205175390338
4279.0 204.02387992004674
4279.0 204.02387992004674
4280.0 203.95570809361755
4280.0 203.95570809361755
4281.0 203.88753623754621
4281.0 203.88753623754621
4282.0 203.81936439123956
4282.0 203.81936439123956
4283.0 203.75119252138268
4283.0 203.75119252138268
4284.0 203.68302063357376
4284.0 203.68302063357376
4285.0 203.61484876496365
4285.0 203.61484876496365
4286.0 203.54667686951052
4286.0 203.54667686951052
4287.0 203.47850495188194
4287.0 203.47850495188194
4288.0 203.41033305015944
4288.0 203.41033305015944
4289.0 203.34216112016958
4289.0 203.34216112016958
4290.0 203.27398919760716
4290.0 203.27398919760716
4291.0 203.20581726134793
4291.0 203.20581726134793
4292.0 203.13764530296277
4292.0 203.13764530296277
4293.0 203.0694733533798
4293.0 203.0694733533798
4294.0 203.00130138400814
4294.0 203.00130138400814
4295.0 202.9331294046943
4295.0 202.9331294046943
4296.0 202.86495741448277
4296.0 202.86495741448277
4297.0 202.79678542280766
4297.0 202.79678542280766
4298.0 202.72861342632672
4298.0 202.72861342632672
4299.0 202.66044140020367
4299.0 202.66044140020367
4300.0 202.59226937679097
4300.0 202.59226937679097
4301.0 202.5240973519147
4301.0 202.5240973519147
4302.0 202.4559252987711
4302.0 202.4559252987711
4303.0 202.3877532544297
4303.0 202.3877532544297
4304.0 202.31958119501672
4304.0 202.31958119501672
4305.0 202.25140912236876
4305.0 202.25140912236876
4306.0 202.1832370505945
4306.0 202.1832370505945
4307.0 202.11506495096526
4307.0 202.11506495096526
4308.0 202.0468928583511
4308.0 202.0468928583511
4309.0 201.9787207449858
4309.0 201.9787207449858
4310.0 201.91054862543987
4310.0 201.91054862543987
4311.0 201.84237650580516
4311.0 201.84237650580516
4312.0 201.77420436679412
4312.0 201.77420436679412
4313.0 201.7060322263195
4313.0 201.7060322263195
4314.0 201.63786007357243
4314.0 201.63786007357243
4315.0 201.56968791322038
4315.0 201.56968791322038
4316.0 201.50151574100815
4316.0 201.50151574100815
4317.0 201.43334355981622
4317.0 201.43334355981622
4318.0 201.3651713653893
4318.0 201.3651713653893
4319.0 201.29699915864038
4319.0 201.29699915864038
4320.000002 201.22882682202552
# w #4
0.0 0.0
0.0 0.0
253.89613037702148 0.0
253.89613037702148 0.0
254.89613037702148 0.07441030191498646
254.89613037702148 0.07441030191498646
255.89613037702148 0.2897618382108133
255.89613037702148 0.2897618382108133
256.8961303770215 0.6169151024086424
256.8961303770215 0.6169151024086424
257.8961303770215 1.0327548928826331
257.8961303770215 1.0327548928826331
258.8961303770215 1.5189451341376334
258.8961303770215 1.5189451341376334
259.8961303770215 2.060940705782926
259.8961303770215 2.060940705782926
260.8961303770215 2.6472036380285378
260.8961303770215 2.6472036380285378
261.8961303770215 3.2685814917580713
261.8961303770215 3.2685814917580713
262.8961303770215 3.9178139287421767
262.8961303770215 3.9178139287421767
263.8961303770215 4.5891418884523505
263.8961303770215 4.5891418884523505
264.8961303770215 5.27799683811371
264.8961303770215 5.27799683811371
265.8961303770215 5.98075482555107
265.8961303770215 5.98075482555107
266.8961303770215 6.694541169031578
266.8961303770215 6.694541169031578
267.8961303770215 7.417075550608712
267.8961303770215 7.417075550608712
268.8961303770215 8.146549051593576
268.8961303770215 8.146549051593576
269.8961303770215 8.88152681217423
269.8961303770215 8.88152681217423
270.8961303770215 9.620870510613377
270.8961303770215 9.620870510613377
271.8961303770215 10.3636773133049
271.8961303770215 10.3636773133049
272.8961303770215 11.109230983438701
272.8961303770215 11.109230983438701
273.8961303770215 11.856963351129894
273.8961303770215 11.856963351129894
274.8961303770215 12.606423767726687
274.8961303770215 12.606423767726687
275.8961303770215 13.357254672274738
275.8961303770215 13.357254672274738
276.8961303770215 14.109172518787291
276.8961303770215 14.109172518787291
277.8961303770215 14.861952332686949
277.8961303770215 14.861952332686949
278.8961303770215 15.615415662402462
278.8961303770215 15.615415662402462
279.8961303770215 16.369420962834873
279.8961303770215 16.369420962834873
280.8961303770215 17.123855934869358
280.8961303770215 17.123855934869358
281.8961303770215 17.878631508259407
281.8961303770215 17.878631508259407
282.8961303770215 18.633677044385713
282.8961303770215 18.633677044385713
283.90012630045976 19.340366589419844
283.90012630045976 19.340366589419844
284.90012630045976 19.87864829406653
284.90012630045976 19.87864829406653
285.90012630045976 20.291540873025742
285.90012630045976 20.291540873025742
286.90012630045976 20.60496852703592
286.90012630045976 20.60496852703592
287.90012630045976 20.839495641446533
287.90012630045976 20.839495641446533
288.90012630045976 21.011434871998837
288.90012630045976 21.011434871998837
289.90012630045976 21.133726207154215
289.90012630045976 21.133726207154215
290.90012630045976 21.216634346398624
290.90012630045976 21.216634346398624
291.90012630045976 21.2683016987046
291.90012630045976 21.2683016987046
292.90012630045976 21.295187295189844
292.90012630045976 21.295187295189844
293.90012630045976 21.30241471357222
293.90012630045976 21.30241471357222
294.90012630045976 21.29404827351581
294.90012630045976 21.29404827351581
295.90012630045976 21.273311993696613
295.90012630045976 21.273311993696613
296.90012630045976 21.2427633033469
296.90012630045976 21.2427633033469
297.90012630045976 21.204430917757627
297.90012630045976 21.204430917757627
298.90012630045976 21.159924111150676
298.90012630045976 21.159924111150676
299.90012630045976 21.110519415370135
299.90012630045976 21.110519415370135
300.5 21.078897173927515
300.5 21.078897173927515
301.5 21.023687115108686
301.5 21.023687115108686
302.5 20.965792057448024
302.5 20.965792057448024
303.5 20.905767128610634
303.5 20.905767128610634
304.5 20.844052661521975
304.5 20.844052661521975
305.5 20.78099799020534
305.5 20.78099799020534
306.5 20.716880152747894
306.5 20.716880152747894
307.5 20.651918994707355
307.5 20.651918994707355
308.5 20.58628884966324
308.5 20.58628884966324
309.5 20.52012803719617
309.5 20.52012803719617
310.5 20.453546256585504
310.5 20.453546256585504
311.5 20.386630564634245
311.5 20.386630564634245
312.5 20.319449979636744
312.5 20.319449979636744
313.5 20.252059262520184
313.5 20.252059262520184
314.5 20.184501868371008
314.5 20.184501868371008
315.5 20.116812242251115
315.5 20.116812242251115
316.5 20.04901773493344
316.5 20.04901773493344
317.5 19.981140010040153
317.5 19.981140010040153
318.5 19.913196299740683
318.5 19.913196299740683
319.5 19.845200216127065
319.5 19.845200216127065
320.5 19.777162603191048
320.5 19.777162603191048
321.5 19.70909202544257
321.5 19.70909202544257
322.5 19.640995317962133
322.5 19.640995317962133
323.5 19.572877871011542
323.5 19.572877871011542
324.5 19.504743970227498
324.5 19.504743970227498
325.5 19.436597012970424
325.5 19.436597012970424
326.5 19.368439708620297
326.5 19.368439708620297
327.5 19.300274180183212
327.5 19.300274180183212
328.5 19.232102142174426
328.5 19.232102142174426
329.5 19.16392490471014
329.5 19.16392490471014
330.5 19.095743592513983
330.5 19.095743592513983
331.5 19.027559007090527
331.5 19.027559007090527
332.5 18.959371827907773
332.5 18.959371827907773
333.5 18.89118260525615
333.5 18.89118260525615
334.5 18.822991743536857
334.5 18.822991743536857
335.5 18.75479959195742
335.5 18.75479959195742
336.5 18.686606423155393
336.5 18.686606423155393
337.5 18.618412411569718
337.5 18.618412411569718
338.5 18.550217755505304
338.5 18.550217755505304
339.5 18.482022584789206
339.5 18.482022584789206
340.5 18.41382699537788
340.5 18.41382699537788
341.5 18.34563108287498
341.5 18.34563108287498
342.5 18.27743491241217
342.5 18.27743491241217
343.5 18.20923851076301
343.5 18.20923851076301
344.5 18.141041951392666
344.5 18.141041951392666
345.5 18.07284525849086
345.5 18.07284525849086
346.5 18.00464844370839
346.5 18.00464844370839
347.5 17.93645155080329
347.5 17.93645155080329
348.5 17.868254585101443
348.5 17.868254585101443
349.5 17.800057552656163
349.5 17.800057552656163
350.30878958991786 17.744900478323732
350.30878958991786 17.744900478323732
351.30878958991786 18.09990900201234
351.30878958991786 18.09990900201234
352.30878958991786 18.873170486047535
352.30878958991786 18.873170486047535
353.30878958991786 19.978209676462235
353.30878958991786 19.978209676462235
354.30878958991786 21.34642960323092
354.30878958991786 21.34642960323092
355.30878958991786 22.92341537389552
355.30878958991786 22.92341537389552
356.30878958991786 24.666002267591843
356.30878958991786 24.666002267591843
357.30878958991786 26.539949821811167
357.30878958991786 26.539949821811167
358.30878958991786 28.518096695333764
358.30878958991786 28.518096695333764
359.30878958991786 30.578897202547356
359.30878958991786 30.578897202547356
360.0 32.0441688640053
360.0 32.0441688640053
361.0 34.25855346955885
361.0 34.25855346955885
362.0 36.517316921271075
362.0 36.517316921271075
363.0 38.81128136251257
363.0 38.81128136251257
364.0 41.133166474119726
364.0 41.133166474119726
365.0 43.47719715214573
365.0 43.47719715214573
366.0 45.83879229036218
366.0 45.83879229036218
367.0 48.214317961892895
367.0 48.214317961892895
368.0 50.60089156298521
368.0 50.60089156298521
369.0 52.99622646227757
369.0 52.99622646227757
370.0 55.39850878098851
370.0 55.39850878098851
371.0 57.806299704706646
371.0 57.806299704706646
372.0 60.21845785189865
372.0 60.21845785189865
373.0 62.63407787870719
373.0 62.63407787870719
373.68904503038993 64.30025015496105
373.68904503038993 64.30025015496105
374.68904503038993 66.29698699838876
374.68904503038993 66.29698699838876
375.68904503038993 67.87737097905315
375.68904503038993 67.87737097905315
376.68904503038993 69.12748450670469
376.68904503038993 69.12748450670469
377.68904503038993 70.11561189099955
377.68904503038993 70.11561189099955
378.68904503038993 70.8959192208997
378.68904503038993 70.8959192208997
379.68904503038993 71.5113735451731
379.68904503038993 71.5113735451731
380.68904503038993 71.99605835620675
380.68904503038993 71.99605835620675
381.68904503038993 72.37701029158434
381.68904503038993 72.37701029158434
382.68904503038993 72.67567611321034
382.68904503038993 72.67567611321034
383.68904503038993 72.90906846099921
383.68904503038993 72.90906846099921
384.68904503038993 73.09068261576144
384.68904503038993 73.09068261576144
385.68904503038993 73.23122366123957
385.68904503038993 73.23122366123957
386.68904503038993 73.33918344591365
386.68904503038993 73.33918344591365
387.68904503038993 73.42129811976109
387.68904503038993 73.42129811976109
388.68904503038993 73.482911133413
388.68904503038993 73.482911133413
389.68904503038993 73.528261209646
389.68904503038993 73.528261209646
390.68904503038993 73.56071066497019
390.68904503038993 73.56071066497019
391.68904503038993 73.58292670021483
391.68904503038993 73.58292670021483
392.68904503038993 73.59702505459767
392.68904503038993 73.59702505459767
393.68904503038993 73.60468406052763
393.68904503038993 73.60468406052763
394.68904503038993 73.60723505946716
394.68904503038993 73.60723505946716
395.68904503038993 73.60573409758959
395.68904503038993 73.60573409758959
396.68904503038993 73.60101892581541
396.68904503038993 73.60101892581541
397.68904503038993 73.59375407356742
397.68904503038993 73.59375407356742
398.68904503038993 73.58446670437043
398.68904503038993 73.58446670437043
399.68904503038993 73.57357495588082
399.68904503038993 73.57357495588082
400.68904503038993 73.56141052576301
400.68904503038993 73.56141052576301
401.68904503038993 73.54823654990973
401.68904503038993 73.54823654990973
402.68904503038993 73.53426175148978
402.68904503038993 73.53426175148978
403.68904503038993 73.51965168832253
403.68904503038993 73.51965168832253
404.68904503038993 73.50453769567832
404.68904503038993 73.50453769567832
405.68904503038993 73.48902398290006
405.68904503038993 73.48902398290006
406.68904503038993 73.47319317784574
406.68904503038993 73.47319317784574
407.68904503038993 73.45711083631511
407.68904503038993 73.45711083631511
408.68904503038993 73.44082899007707
408.68904503038993 73.44082899007707
409.68904503038993 73.42438883354042
409.68904503038993 73.42438883354042
410.68904503038993 73.40782315291378
410.68904503038993 73.40782315291378
411.68904503038993 73.39115786557235
411.68904503038993 73.39115786557235
412.68904503038993 73.37441356749002
412.68904503038993 73.37441356749002
413.68904503038993 73.3576066183963
413.68904503038993 73.3576066183963
414.68904503038993 73.34074994074072
414.68904503038993 73.34074994074072
415.68904503038993 73.32385381434848
415.68904503038993 73.32385381434848
416.68904503038993 73.30692642780703
416.68904503038993 73.30692642780703
417.68904503038993 73.28997422374442
417.68904503038993 73.28997422374442
418.68904503038993 73.27300232684574
418.68904503038993 73.27300232684574
419.68904503038993 73.25601482351581
419.68904503038993 73.25601482351581
420.5 73.21665807754673
420.5 73.21665807754673
421.5 73.14850784034964
421.5 73.14850784034964
422.5 73.08034944531302
422.5 73.08034944531302
423.5 73.01218458415451
423.5 73.01218458415451
424.5 72.9440145796926
424.5 72.9440145796926
425.5 72.87584048105961
425.5 72.87584048105961
426.5 72.80766316567082
426.5 72.80766316567082
427.5 72.73948325342778
427.5 72.73948325342778
428.5 72.6713013164267
428.5 72.6713013164267
429.5 72.60311775157079
429.5 72.60311775157079
430.5 72.53493290143344
430.5 72.53493290143344
431.5 72.46674703347786
431.5 72.46674703347786
432.5 72.39856034852214
432.5 72.39856034852214
433.5 72.3303730135921
433.5 72.3303730135921
434.5 72.26218516572277
434.5 72.26218516572277
435.5 72.19399690061245
435.5 72.19399690061245
436.5 72.12580830032812
436.5 72.12580830032812
437.5 72.05761945682396
437.5 72.05761945682396
438.5 71.9894303907545
438.5 71.9894303907545
439.5 71.92124116022354
439.5 71.92124116022354
440.5 71.85305178834956
440.5 71.85305178834956
441.5 71.78486232477887
441.5 71.78486232477887
442.5 71.71667275442708
442.5 71.71667275442708
443.5 71.64848312207933
443.5 71.64848312207933
444.5 71.58029342984437
444.5 71.58029342984437
445.5 71.51210369625258
445.5 71.51210369625258
446.5 71.4439139028285
446.5 71.4439139028285
447.5 71.3757240911096
447.5 71.3757240911096
448.5 71.30753424035002
448.5 71.30753424035002
449.5 71.2393443665119
449.5 71.2393443665119
450.5 71.17115445906506
450.5 71.17115445906506
451.5 71.10296456026346
451.5 71.10296456026346
452.5 71.03477460978716
452.5 71.03477460978716
453.5 70.96658464092764
453.5 70.96658464092764
454.5 70.89839465996462
454.5 70.89839465996462
455.5 70.83020467067266
455.5 70.83020467067266
456.5 70.76201468384771
456.5 70.76201468384771
457.5 70.69382467700422
457.5 70.69382467700422
458.5 70.62563464984424
458.5 70.62563464984424
459.5 70.55744462256831
459.5 70.55744462256831
460.5 70.4892546033571
460.5 70.4892546033571
461.5 70.42106454955685
461.5 70.42106454955685
462.5 70.35287449898343
462.5 70.35287449898343
463.5 70.28468442399092
463.5 70.28468442399092
464.5 70.21649436679574
464.5 70.21649436679574
465.5 70.1483042713708
465.5 70.1483042713708
466.5 70.08011419374319
466.5 70.08011419374319
467.5 70.01192409457744
467.5 70.01192409457744
468.5 69.94373397585498
468.5 69.94373397585498
469.5 69.87554385549699
469.5 69.87554385549699
470.5 69.80735372551756
470.5 69.80735372551756
471.5 69.73916359224329
471.5 69.73916359224329
472.5 69.67097344107161
472.5 69.67097344107161
473.5 69.60278329654035
473.5 69.60278329654035
474.5 69.5345931316926
474.5 69.5345931316926
475.5 69.46640295139859
475.5 69.46640295139859
476.5 69.39821277307743
476.5 69.39821277307743
477.5 69.3300225654993
477.5 69.3300225654993
478.5 69.2618323742942
478.5 69.2618323742942
479.5 69.19364217049143
479.5 69.19364217049143
480.5 69.15102326471153
480.5 69.15102326471153
483.0 69.10840439611361
483.0 69.10840439611361
485.5 69.06578549465688
485.5 69.06578549465688
488.0 69.02316659603605
488.0 69.02316659603605
490.5 68.98054770313206
490.5 68.98054770313206
493.0 68.93792878346112
493.0 68.93792878346112
495.5 68.89530987559888
495.5 68.89530987559888
498.0 68.85269097345349
498.0 68.85269097345349
500.5 68.81007205089864
500.5 68.81007205089864
503.0 68.767453133795
503.0 68.767453133795
505.5 68.72483422124954
505.5 68.72483422124954
508.0 68.68221529620968
508.0 68.68221529620968
510.5 68.63959635555976
510.5 68.63959635555976
513.0 68.59697742404028
513.0 68.59697742404028
515.5 68.55435849051881
515.5 68.55435849051881
518.0 68.51173955155726
518.0 68.51173955155726
520.5 68.46912061155618
520.5 68.46912061155618
523.0 68.42650166194163
523.0 68.42650166194163
525.5 68.3838826980095
525.5 68.3838826980095
528.0 68.3412637562832
528.0 68.3412637562832
530.5 68.29864479550878
530.5 68.29864479550878
533.0 68.25602583833006
533.0 68.25602583833006
535.5 68.21340687011356
535.5 68.21340687011356
538.0 68.17078790549277
538.0 68.17078790549277
540.0 68.13669271698352
540.0 68.13669271698352
541.0 68.06850234932794
541.0 68.06850234932794
542.0 68.0003119758634
542.0 68.0003119758634
543.0 67.93212160228292
543.0 67.93212160228292
544.0 67.86393120686633
544.0 67.86393120686633
545.0 67.79574079742778
545.0 67.79574079742778
546.0 67.72755039608629
546.0 67.72755039608629
547.0 67.65935995784403
547.0 67.65935995784403
548.0 67.59116954130685
548.0 67.59116954130685
549.0 67.52297909154197
549.0 67.52297909154197
550.0 67.45478864620108
550.0 67.45478864620108
551.0 67.38659819505123
551.0 67.38659819505123
552.0 67.31840772236326
552.0 67.31840772236326
553.0 67.25021724926137
553.0 67.25021724926137
554.0 67.18202676207454
554.0 67.18202676207454
555.0 67.11383626016892
555.0 67.11383626016892
556.0 67.04564576675922
556.0 67.04564576675922
557.0 66.97745525740909
557.0 66.97745525740909
558.0 66.90926472622287
558.0 66.90926472622287
559.0 66.84107418171152
559.0 66.84107418171152
560.0 66.77288365135676
560.0 66.77288365135676
561.0 66.70469309310636
561.0 66.70469309310636
562.0 66.63650254216088
562.0 66.63650254216088
563.0 66.56831197500934
563.0 66.56831197500934
564.0 66.5001213867815
564.0 66.5001213867815
565.0 66.43193079758262
565.0 66.43193079758262
566.0 66.36374020115048
566.0 66.36374020115048
567.0 66.29554959821255
567.0 66.29554959821255
568.0 66.22735898118968
568.0 66.22735898118968
569.0 66.15916835690122
569.0 66.15916835690122
570.0 66.09097773097722
570.0 66.09097773097722
571.0 66.02278707570095
571.0 66.02278707570095
572.0 65.95459642213189
572.0 65.95459642213189
573.0 65.88640576692727
573.0 65.88640576692727
574.0 65.81821508912677
574.0 65.81821508912677
575.0 65.75002441333143
575.0 65.75002441333143
576.0 65.68183372103208
576.0 65.68183372103208
577.0 65.6136430202455
577.0 65.6136430202455
578.0 65.54545232192594
578.0 65.54545232192594
579.0 65.47726158597813
579.0 65.47726158597813
580.0 65.40907085515114
580.0 65.40907085515114
581.0 65.34088012603137
581.0 65.34088012603137
582.0 65.27268937461366
582.0 65.27268937461366
583.0 65.20449862126245
583.0 65.20449862126245
584.0 65.1363078538263
584.0 65.1363078538263
585.0 65.06811708617889
585.0 65.06811708617889
586.0 64.99992631176006
586.0 64.99992631176006
587.0 64.93173550743182
587.0 64.93173550743182
588.0 64.86354470802175
588.0 64.86354470802175
589.0 64.79535389479237
589.0 64.79535389479237
590.0 64.7271630657558
590.0 64.7271630657558
591.0 64.65897225299696
591.0 64.65897225299696
592.0 64.59078140820758
592.0 64.59078140820758
593.0 64.5225905491306
593.0 64.5225905491306
594.0 64.45439970481175
594.0 64.45439970481175
595.0 64.38620883743516
595.0 64.38620883743516
596.0 64.31801795527682
596.0 64.31801795527682
597.0 64.24982706366877
597.0 64.24982706366877
598.0 64.18163617300816
598.0 64.18163617300816
599.0 64.11344527359468
599.0 64.11344527359468
600.0 64.04525435939944
600.0 64.04525435939944
602.5 64.00263503297718
602.5 64.00263503297718
605.0 63.960015709125194
605.0 63.960015709125194
607.5 63.91739637374127
607.5 63.91739637374127
610.0 63.87477703655801
610.0 63.87477703655801
612.5 63.83215769317488
612.5 63.83215769317488
615.0 63.789538347029946
615.0 63.789538347029946
617.5 63.746919004417755
617.5 63.746919004417755
620.0 63.70429965778979
620.0 63.70429965778979
622.5 63.66168030793819
622.5 63.66168030793819
625.0 63.61906093874052
625.0 63.61906093874052
627.5 63.57644158059175
627.5 63.57644158059175
630.0 63.53382221921934
630.0 63.53382221921934
632.5 63.491202853071364
632.5 63.491202853071364
635.0 63.44858347518879
635.0 63.44858347518879
637.5 63.40596410981175
637.5 63.40596410981175
640.0 63.363344732902775
640.0 63.363344732902775
642.5 63.32072533598321
642.5 63.32072533598321
645.0 63.278105958591205
645.0 63.278105958591205
647.5 63.23548657016142
647.5 63.23548657016142
650.0 63.192867176291564
650.0 63.192867176291564
652.5 63.15024777280824
652.5 63.15024777280824
655.0 63.10762837361745
655.0 63.10762837361745
657.5 63.065008968226785
657.5 63.065008968226785
660.0 63.02238955130419
660.0 63.02238955130419
661.0 62.95419850000063
661.0 62.95419850000063
662.0 62.88600742487953
662.0 62.88600742487953
663.0 62.81781634242987
663.0 62.81781634242987
664.0 62.74962524443866
664.0 62.74962524443866
665.0 62.68143415978126
665.0 62.68143415978126
666.0 62.61324305176817
666.0 62.61324305176817
667.0 62.54505192069735
667.0 62.54505192069735
668.0 62.476860802960346
668.0 62.476860802960346
669.0 62.408669663324275
669.0 62.408669663324275
670.0 62.34047852195735
670.0 62.34047852195735
671.0 62.27228735047836
671.0 62.27228735047836
672.0 62.204096191573385
672.0 62.204096191573385
673.0 62.13590501904532
673.0 62.13590501904532
674.0 62.067713842602295
674.0 62.067713842602295
675.0 61.99952265061771
675.0 61.99952265061771
676.0 61.93133145054477
676.0 61.93133145054477
677.0 61.86314023493027
677.0 61.86314023493027
678.0 61.79494901122741
678.0 61.79494901122741
679.0 61.72675777247715
679.0 61.72675777247715
680.0 61.65856653732811
680.0 61.65856653732811
681.0 61.59037529435635
681.0 61.59037529435635
682.0 61.52218404233376
682.0 61.52218404233376
683.0 61.453992776226244
683.0 61.453992776226244
684.0 61.38580149305756
684.0 61.38580149305756
685.0 61.3176102086522
685.0 61.3176102086522
686.0 61.24941890794547
686.0 61.24941890794547
687.0 61.18122760474809
687.0 61.18122760474809
688.0 61.113036294716316
688.0 61.113036294716316
689.0 61.04484497322108
689.0 61.04484497322108
690.0 60.97665363879959
690.0 60.97665363879959
691.0 60.908462307979306
691.0 60.908462307979306
692.0 60.84027094019529
692.0 60.84027094019529
693.0 60.772079591077166
693.0 60.772079591077166
694.0 60.703888204995295
694.0 60.703888204995295
695.0 60.63569684046025
695.0 60.63569684046025
696.0 60.56750544989124
696.0 60.56750544989124
697.0 60.49931405199367
697.0 60.49931405199367
698.0 60.43112263752911
698.0 60.43112263752911
699.0 60.36293122345482
699.0 60.36293122345482
700.0 60.294739804503116
700.0 60.294739804503116
701.0 60.22654836315818
701.0 60.22654836315818
702.0 60.158356919816754
702.0 60.158356919816754
703.0 60.090165467627166
703.0 60.090165467627166
704.0 60.02197399913622
704.0 60.02197399913622
705.0 59.95378252864879
705.0 59.95378252864879
706.0 59.88559105007299
706.0 59.88559105007299
707.0 59.81739956900654
707.0 59.81739956900654
708.0 59.7492080713731
708.0 59.7492080713731
709.0 59.68101655667849
709.0 59.68101655667849
710.0 59.612825033895525
710.0 59.612825033895525
711.0 59.54463351471378
711.0 59.54463351471378
712.0 59.47644196602149
712.0 59.47644196602149
713.0 59.4082504367549
713.0 59.4082504367549
714.0 59.34005887797776
714.0 59.34005887797776
715.0 59.27186732204204
715.0 59.27186732204204
716.0 59.203675735234455
716.0 59.203675735234455
717.0 59.13548416312202
717.0 59.13548416312202
718.0 59.06729255649699
718.0 59.06729255649699
719.0 58.99910095847523
719.0 58.99910095847523
720.0 58.93090935557605
720.0 58.93090935557605
722.5 58.888289592037324
722.5 58.888289592037324
725.0 58.845669835906776
725.0 58.845669835906776
727.5 58.80305005579491
727.5 58.80305005579491
730.0 58.760430290905354
730.0 58.760430290905354
732.5 58.71781050736656
732.5 58.71781050736656
735.0 58.67519073487666
735.0 58.67519073487666
737.5 58.632570943800495
737.5 58.632570943800495
740.0 58.58995115619408
740.0 58.58995115619408
742.5 58.54733136169098
742.5 58.54733136169098
745.0 58.504711572081945
745.0 58.504711572081945
747.5 58.46209178454901
747.5 58.46209178454901
750.0 58.4194719852185
750.0 58.4194719852185
752.5 58.37685218332885
752.5 58.37685218332885
755.0 58.3342323674252
755.0 58.3342323674252
757.5 58.291612556016744
757.5 58.291612556016744
760.0 58.24899274496214
760.0 58.24899274496214
762.5 58.206372925953346
762.5 58.206372925953346
765.0 58.16375309978222
765.0 58.16375309978222
767.5 58.12113327588986
767.5 58.12113327588986
770.0 58.078513450597036
770.0 58.078513450597036
772.5 58.035893618439836
772.5 58.035893618439836
775.0 57.99327378266574
775.0 57.99327378266574
777.5 57.95065392784353
777.5 57.95065392784353
780.0 57.90803408255063
780.0 57.90803408255063
781.0 57.83984233595388
781.0 57.83984233595388
782.0 57.77165057203033
782.0 57.77165057203033
783.0 57.70345877667778
783.0 57.70345877667778
784.0 57.635266986085114
784.0 57.635266986085114
785.0 57.56707520121479
785.0 57.56707520121479
786.0 57.498883390044874
786.0 57.498883390044874
787.0 57.4306915845973
787.0 57.4306915845973
788.0 57.36249975497126
788.0 57.36249975497126
789.0 57.294307917256866
789.0 57.294307917256866
790.0 57.22611607410791
790.0 57.22611607410791
791.0 57.157924215056454
791.0 57.157924215056454
792.0 57.08973236096755
792.0 57.08973236096755
793.0 57.02154048133885
793.0 57.02154048133885
794.0 56.95334860058083
794.0 56.95334860058083
795.0 56.88515672239859
795.0 56.88515672239859
796.0 56.816964814705806
796.0 56.816964814705806
797.0 56.74877290233827
797.0 56.74877290233827
798.0 56.680580988638745
798.0 56.680580988638745
799.0 56.61238905000095
799.0 56.61238905000095
800.0 56.54419712393718
800.0 56.54419712393718
801.0 56.47600518750565
801.0 56.47600518750565
802.0 56.40781322573698
802.0 56.40781322573698
803.0 56.339621254157684
803.0 56.339621254157684
804.0 56.271429278568135
804.0 56.271429278568135
805.0 56.20323730234343
805.0 56.20323730234343
806.0 56.135045307537965
806.0 56.135045307537965
807.0 56.06685330997621
807.0 56.06685330997621
808.0 55.99866129529032
808.0 55.99866129529032
809.0 55.93046928460451
809.0 55.93046928460451
810.0 55.86227724924607
810.0 55.86227724924607
811.0 55.79408521037154
811.0 55.79408521037154
812.0 55.725893168740726
812.0 55.725893168740726
813.0 55.6577011031341
813.0 55.6577011031341
814.0 55.58950903331456
814.0 55.58950903331456
815.0 55.521316962100066
815.0 55.521316962100066
816.0 55.45312487915647
816.0 55.45312487915647
817.0 55.38493278584512
817.0 55.38493278584512
818.0 55.31674067540963
818.0 55.31674067540963
819.0 55.248548553909565
819.0 55.248548553909565
820.0 55.1803564378662
820.0 55.1803564378662
821.0 55.112164317812585
821.0 55.112164317812585
822.0 55.04397216606433
822.0 55.04397216606433
823.0 54.97578001146449
823.0 54.97578001146449
824.0 54.90758784437575
824.0 54.90758784437575
825.0 54.83939568274373
825.0 54.83939568274373
826.0 54.77120351024978
826.0 54.77120351024978
827.0 54.703011321125864
827.0 54.703011321125864
828.0 54.63481912093735
828.0 54.63481912093735
829.0 54.566626915978794
829.0 54.566626915978794
830.0 54.498434701146635
830.0 54.498434701146635
831.0 54.43024246919035
831.0 54.43024246919035
832.0 54.362050240739975
832.0 54.362050240739975
833.0 54.293858002416
833.0 54.293858002416
834.0 54.225665744751474
834.0 54.225665744751474
835.0 54.15747348453332
835.0 54.15747348453332
836.0 54.08928120689307
836.0 54.08928120689307
837.0 54.02108893057463
837.0 54.02108893057463
838.0 53.95289663905053
838.0 53.95289663905053
839.0 53.884704342490735
839.0 53.884704342490735
840.0 53.816512028312644
840.0 53.816512028312644
842.5 53.77389183132535
842.5 53.77389183132535
845.0 53.73127164558963
845.0 53.73127164558963
847.5 53.68865143832373
847.5 53.68865143832373
850.0 53.64603121240859
850.0 53.64603121240859
852.5 53.603411010593256
852.5 53.603411010593256
855.0 53.56079079698035
855.0 53.56079079698035
857.5 53.51817057783207
857.5 53.51817057783207
860.0 53.47555035509923
860.0 53.47555035509923
862.5 53.432930139977216
862.5 53.432930139977216
865.0 53.39030990696577
865.0 53.39030990696577
867.5 53.34768965994031
867.5 53.34768965994031
870.0 53.30506943847129
870.0 53.30506943847129
872.5 53.2624491976562
872.5 53.2624491976562
875.0 53.21982895885425
875.0 53.21982895885425
877.5 53.17720870700075
877.5 53.17720870700075
880.0 53.134588451562685
880.0 53.134588451562685
882.5 53.091968196681115
882.5 53.091968196681115
885.0 53.049347938480615
885.0 53.049347938480615
887.5 53.006727675238906
887.5 53.006727675238906
890.0 52.96410741325054
890.0 52.96410741325054
892.5 52.921487139730225
892.5 52.921487139730225
895.0 52.878866867463245
895.0 52.878866867463245
897.5 52.8362465986337
897.5 52.8362465986337
900.0 52.79362631800658
900.0 52.79362631800658
901.0 52.72543385770861
901.0 52.72543385770861
902.0 52.657241387245534
902.0 52.657241387245534
903.0 52.58904891180975
903.0 52.58904891180975
904.0 52.52085642498076
904.0 52.52085642498076
905.0 52.45266394311432
905.0 52.45266394311432
906.0 52.38447141296896
906.0 52.38447141296896
907.0 52.31627891493927
907.0 52.31627891493927
908.0 52.248086391477145
908.0 52.248086391477145
909.0 52.17989385738162
909.0 52.17989385738162
910.0 52.11170131099988
910.0 52.11170131099988
911.0 52.043508776071405
911.0 52.043508776071405
912.0 51.97531620647207
912.0 51.97531620647207
913.0 51.90712363355931
913.0 51.90712363355931
914.0 51.838931066007966
914.0 51.838931066007966
915.0 51.77073847063741
915.0 51.77073847063741
916.0 51.702545877950016
916.0 51.702545877950016
917.0 51.63435326737868
917.0 51.63435326737868
918.0 51.56616065369012
918.0 51.56616065369012
919.0 51.49796802837983
919.0 51.49796802837983
920.0 51.42977540412573
920.0 51.42977540412573
921.0 51.36158274056551
921.0 51.36158274056551
922.0 51.293390094056285
922.0 51.293390094056285
923.0 51.2251974453923
923.0 51.2251974453923
924.0 51.15700476205744
924.0 51.15700476205744
925.0 51.08881208074123
925.0 51.08881208074123
926.0 51.020619395813625
926.0 51.020619395813625
927.0 50.95242669975846
927.0 50.95242669975846
928.0 50.88423398555373
928.0 50.88423398555373
929.0 50.81604127257552
929.0 50.81604127257552
930.0 50.74784854846974
930.0 50.74784854846974
931.0 50.67965579866589
931.0 50.67965579866589
932.0 50.6114630598535
932.0 50.6114630598535
933.0 50.54327030769711
933.0 50.54327030769711
934.0 50.47507754490732
934.0 50.47507754490732
935.0 50.40688477049581
935.0 50.40688477049581
936.0 50.33869198277263
936.0 50.33869198277263
937.0 50.270499185840364
937.0 50.270499185840364
938.0 50.20230639768311
938.0 50.20230639768311
939.0 50.134113574854986
939.0 50.134113574854986
940.0 50.06592075616663
940.0 50.06592075616663
941.0 49.99772793919897
941.0 49.99772793919897
942.0 49.92953508146856
942.0 49.92953508146856
943.0 49.8613422347296
943.0 49.8613422347296
944.0 49.79314938971132
944.0 49.79314938971132
945.0 49.7249565121433
945.0 49.7249565121433
946.0 49.656763643350295
946.0 49.656763643350295
947.0 49.58857074667512
947.0 49.58857074667512
948.0 49.52037786384
948.0 49.52037786384
949.0 49.45218495166607
949.0 49.45218495166607
950.0 49.38399204217529
950.0 49.38399204217529
951.0 49.315799128345645
951.0 49.315799128345645
952.0 49.24760618660151
952.0 49.24760618660151
953.0 49.17941325727312
953.0 49.17941325727312
954.0 49.111220300727055
954.0 49.111220300727055
955.0 49.04302734543984
955.0 49.04302734543984
956.0 48.974834371210925
956.0 48.974834371210925
957.0 48.906641399665155
957.0 48.906641399665155
958.0 48.83844840775339
958.0 48.83844840775339
959.0 48.770255404916725
959.0 48.770255404916725
960.0 48.70206240429491
960.0 48.70206240429491
962.5 48.6594417685221
962.5 48.6594417685221
965.0 48.61682112840492
965.0 48.61682112840492
967.5 48.57420048884424
967.5 48.57420048884424
970.0 48.53157984444503
970.0 48.53157984444503
972.5 48.488959201299146
972.5 48.488959201299146
975.0 48.44633855311206
975.0 48.44633855311206
977.5 48.40371789111364
977.5 48.40371789111364
980.0 48.361097240101145
980.0 48.361097240101145
982.5 48.31847658136918
982.5 48.31847658136918
985.0 48.27585591971715
985.0 48.27585591971715
987.5 48.23323525110545
987.5 48.23323525110545
990.0 48.190614569841074
990.0 48.190614569841074
992.5 48.147993891349635
992.5 48.147993891349635
995.0 48.10537321894943
995.0 48.10537321894943
997.5 48.06275252981845
997.5 48.06275252981845
1000.0 48.02013184899513
1000.0 48.02013184899513
1002.5 47.97751116091418
1002.5 47.97751116091418
1005.0 47.934890461238325
1005.0 47.934890461238325
1007.5 47.89226975576146
1007.5 47.89226975576146
1010.0 47.84964906610844
1010.0 47.84964906610844
1012.5 47.80702836532235
1012.5 47.80702836532235
1015.0 47.764407642943105
1015.0 47.764407642943105
1017.5 47.72178693711518
1017.5 47.72178693711518
1020.0 47.679166219426705
1020.0 47.679166219426705
1021.0 47.610973065601584
1021.0 47.610973065601584
1022.0 47.5427798991293
1022.0 47.5427798991293
1023.0 47.47458673315606
1023.0 47.47458673315606
1024.0 47.40639354748132
1024.0 47.40639354748132
1025.0 47.33820034991923
1025.0 47.33820034991923
1026.0 47.27000714792297
1026.0 47.27000714792297
1027.0 47.20181394013122
1027.0 47.20181394013122
1028.0 47.13362071217613
1028.0 47.13362071217613
1029.0 47.06542748518193
1029.0 47.06542748518193
1030.0 46.997234239448694
1030.0 46.997234239448694
1031.0 46.929040995373164
1031.0 46.929040995373164
1032.0 46.86084774550215
1032.0 46.86084774550215
1033.0 46.792654469375925
1033.0 46.792654469375925
1034.0 46.72446119421058
1034.0 46.72446119421058
1035.0 46.65626791537088
1035.0 46.65626791537088
1036.0 46.58807462024328
1036.0 46.58807462024328
1037.0 46.519881321441325
1037.0 46.519881321441325
1038.0 46.45168800247603
1038.0 46.45168800247603
1039.0 46.38349468735256
1039.0 46.38349468735256
1040.0 46.315301356700985
1040.0 46.315301356700985
1041.0 46.247108021615254
1041.0 46.247108021615254
1042.0 46.17891465855205
1042.0 46.17891465855205
1043.0 46.11072129065582
1043.0 46.11072129065582
1044.0 46.04252793193348
1044.0 46.04252793193348
1045.0 45.97433455692323
1045.0 45.97433455692323
1046.0 45.90614115757625
1046.0 45.90614115757625
1047.0 45.837947775217295
1047.0 45.837947775217295
1048.0 45.769754370478566
1048.0 45.769754370478566
1049.0 45.7015609399788
1049.0 45.7015609399788
1050.0 45.63336752349082
1050.0 45.63336752349082
1051.0 45.56517409511548
1051.0 45.56517409511548
1052.0 45.49698064697567
1052.0 45.49698064697567
1053.0 45.42878720685108
1053.0 45.42878720685108
1054.0 45.36059373874902
1054.0 45.36059373874902
1055.0 45.29240026505413
1055.0 45.29240026505413
1056.0 45.224206779110936
1056.0 45.224206779110936
1057.0 45.156013286612456
1057.0 45.156013286612456
1058.0 45.087819795277525
1058.0 45.087819795277525
1059.0 45.01962628205699
1059.0 45.01962628205699
1060.0 44.95143275831043
1060.0 44.95143275831043
1061.0 44.88323924181928
1061.0 44.88323924181928
1062.0 44.81504571241533
1062.0 44.81504571241533
1063.0 44.74685214702358
1063.0 44.74685214702358
1064.0 44.67865859080571
1064.0 44.67865859080571
1065.0 44.61046504472419
1065.0 44.61046504472419
1066.0 44.54227146778426
1066.0 44.54227146778426
1067.0 44.47407788641017
1067.0 44.47407788641017
1068.0 44.405884290869324
1068.0 44.405884290869324
1069.0 44.33769069165412
1069.0 44.33769069165412
1070.0 44.26949708436401
1070.0 44.26949708436401
1071.0 44.20130346290715
1071.0 44.20130346290715
1072.0 44.13310983025975
1072.0 44.13310983025975
1073.0 44.06491618808083
1073.0 44.06491618808083
1074.0 43.99672254434868
1074.0 43.99672254434868
1075.0 43.928528889660704
1075.0 43.928528889660704
1076.0 43.86033520987619
1076.0 43.86033520987619
1077.0 43.7921415373471
1077.0 43.7921415373471
1078.0 43.72394785962404
1078.0 43.72394785962404
1079.0 43.655754167734216
1079.0 43.655754167734216
1080.0 43.587560453958794
1080.0 43.587560453958794
1082.5 43.544939385778974
1082.5 43.544939385778974
1085.0 43.50231832772998
1085.0 43.50231832772998
1087.5 43.459697242058944
1087.5 43.459697242058944
1090.0 43.41707616221351
1090.0 43.41707616221351
1092.5 43.37445508580551
1092.5 43.37445508580551
1095.0 43.33183398846886
1095.0 43.33183398846886
1097.5 43.28921290599359
1097.5 43.28921290599359
1100.0 43.24659180507174
1100.0 43.24659180507174
1102.5 43.20397070292115
1102.5 43.20397070292115
1105.0 43.16134961877851
1105.0 43.16134961877851
1107.5 43.118728512282914
1107.5 43.118728512282914
1110.0 43.07610740141062
1110.0 43.07610740141062
1112.5 43.03348628987319
1112.5 43.03348628987319
1115.0 42.99086518074776
1115.0 42.99086518074776
1117.5 42.948244051453486
1117.5 42.948244051453486
1120.0 42.905622928250445
1120.0 42.905622928250445
1122.5 42.86300180821921
1122.5 42.86300180821921
1125.0 42.82038068258963
1125.0 42.82038068258963
1127.5 42.777759534670075
1127.5 42.777759534670075
1130.0 42.73513839764116
1130.0 42.73513839764116
1132.5 42.692517252132966
1132.5 42.692517252132966
1135.0 42.64989610787811
1135.0 42.64989610787811
1137.5 42.60727495994338
1137.5 42.60727495994338
1140.0 42.56465381809989
1140.0 42.56465381809989
1141.0 42.496459972444825
1141.0 42.496459972444825
1142.0 42.428266113382804
1142.0 42.428266113382804
1143.0 42.36007224015401
1143.0 42.36007224015401
1144.0 42.29187835199866
1144.0 42.29187835199866
1145.0 42.22368445914351
1145.0 42.22368445914351
1146.0 42.15549055771931
1146.0 42.15549055771931
1147.0 42.08729665110114
1147.0 42.08729665110114
1148.0 42.01910273564828
1148.0 42.01910273564828
1149.0 41.95090881500146
1149.0 41.95090881500146
1150.0 41.88271486561737
1150.0 41.88271486561737
1151.0 41.81452092560983
1151.0 41.81452092560983
1152.0 41.74632696219708
1152.0 41.74632696219708
1153.0 41.67813300740108
1153.0 41.67813300740108
1154.0 41.60993902995968
1154.0 41.60993902995968
1155.0 41.54174504683016
1155.0 41.54174504683016
1156.0 41.47355104926823
1156.0 41.47355104926823
1157.0 41.405357057442124
1157.0 41.405357057442124
1158.0 41.33716303975967
1158.0 41.33716303975967
1159.0 41.26896901324253
1159.0 41.26896901324253
1160.0 41.200774996101934
1160.0 41.200774996101934
1161.0 41.13258095555614
1161.0 41.13258095555614
1162.0 41.06438691657276
1162.0 41.06438691657276
1163.0 40.99619285514663
1163.0 40.99619285514663
1164.0 40.92799878852655
1164.0 40.92799878852655
1165.0 40.859804713071775
1165.0 40.859804713071775
1166.0 40.79161063090344
1166.0 40.79161063090344
1167.0 40.72341653456834
1167.0 40.72341653456834
1168.0 40.65522243015835
1168.0 40.65522243015835
1169.0 40.58702830446428
1169.0 40.58702830446428
1170.0 40.518834187386965
1170.0 40.518834187386965
1171.0 40.45064006899113
1171.0 40.45064006899113
1172.0 40.382445916462984
1172.0 40.382445916462984
1173.0 40.314251775762514
1173.0 40.314251775762514
1174.0 40.24605761404362
1174.0 40.24605761404362
1175.0 40.17786344610532
1175.0 40.17786344610532
1176.0 40.10966926959797
1176.0 40.10966926959797
1177.0 40.04147507256635
1177.0 40.04147507256635
1178.0 39.97328088242921
1178.0 39.97328088242921
1179.0 39.90508668366004
1179.0 39.90508668366004
1180.0 39.8368924651264
1180.0 39.8368924651264
1181.0 39.768698230906395
1181.0 39.768698230906395
1182.0 39.7005039968245
1182.0 39.7005039968245
1183.0 39.632309755332216
1183.0 39.632309755332216
1184.0 39.56411550570206
1184.0 39.56411550570206
1185.0 39.49592124326649
1185.0 39.49592124326649
1186.0 39.42772697199621
1186.0 39.42772697199621
1187.0 39.35953269189124
1187.0 39.35953269189124
1188.0 39.29133840649701
1188.0 39.29133840649701
1189.0 39.223144098394414
1189.0 39.223144098394414
1190.0 39.154949789935756
1190.0 39.154949789935756
1191.0 39.08675548085541
1191.0 39.08675548085541
1192.0 39.01856114979417
1192.0 39.01856114979417
1193.0 38.95036681907369
1193.0 38.95036681907369
1194.0 38.882172467069154
1194.0 38.882172467069154
1195.0 38.81397812004062
1195.0 38.81397812004062
1196.0 38.7457837592442
1196.0 38.7457837592442
1197.0 38.67758937600504
1197.0 38.67758937600504
1198.0 38.609394991384384
1198.0 38.609394991384384
1199.0 38.54120060640767
1199.0 38.54120060640767
1200.0 38.47300620766307
1200.0 38.47300620766307
1202.5 38.43038470677339
1202.5 38.43038470677339
1205.0 38.38776318571485
1205.0 38.38776318571485
1207.5 38.34514167554696
1207.5 38.34514167554696
1210.0 38.302520161472074
1210.0 38.302520161472074
1212.5 38.25989864255864
1212.5 38.25989864255864
1215.0 38.21727711920554
1215.0 38.21727711920554
1217.5 38.17465558661336
1217.5 38.17465558661336
1220.0 38.132034063487524
1220.0 38.132034063487524
1222.5 38.08941253863879
1222.5 38.08941253863879
1225.0 38.046791002594006
1225.0 38.046791002594006
1227.5 38.004169460191086
1227.5 38.004169460191086
1230.0 37.961547908346425
1230.0 37.961547908346425
1232.5 37.91892635911643
1232.5 37.91892635911643
1235.0 37.876304804288104
1235.0 37.876304804288104
1237.5 37.83368326280154
1237.5 37.83368326280154
1240.0 37.79106170038634
1240.0 37.79106170038634
1242.5 37.7484401323728
1242.5 37.7484401323728
1245.0 37.705818564852784
1245.0 37.705818564852784
1247.5 37.66319698925237
1247.5 37.66319698925237
1250.0 37.62057542242146
1250.0 37.62057542242146
1252.5 37.57795384095643
1252.5 37.57795384095643
1255.0 37.53533227038205
1255.0 37.53533227038205
1257.5 37.49271068960613
1257.5 37.49271068960613
1260.0 37.450089104688495
1260.0 37.450089104688495
1261.0 37.381894549326724
1261.0 37.381894549326724
1262.0 37.313699987948226
1262.0 37.313699987948226
1263.0 37.24550541697523
1263.0 37.24550541697523
1264.0 37.17731084604504
1264.0 37.17731084604504
1265.0 37.10911624555481
1265.0 37.10911624555481
1266.0 37.0409216514649
1266.0 37.0409216514649
1267.0 36.97272704923712
1267.0 36.97272704923712
1268.0 36.904532429803375
1268.0 36.904532429803375
1269.0 36.83633781166641
1269.0 36.83633781166641
1270.0 36.76814316983274
1270.0 36.76814316983274
1271.0 36.69994853386812
1271.0 36.69994853386812
1272.0 36.6317538831796
1272.0 36.6317538831796
1273.0 36.56355922405525
1273.0 36.56355922405525
1274.0 36.49536454384949
1274.0 36.49536454384949
1275.0 36.427169866897486
1275.0 36.427169866897486
1276.0 36.35897516886407
1276.0 36.35897516886407
1277.0 36.29078047696534
1277.0 36.29078047696534
1278.0 36.22258576186407
1278.0 36.22258576186407
1279.0 36.15439105213768
1279.0 36.15439105213768
1280.0 36.086196321329886
1280.0 36.086196321329886
1281.0 36.01800159377584
1281.0 36.01800159377584
1282.0 35.94980683954269
1282.0 35.94980683954269
1283.0 35.88161208806911
1283.0 35.88161208806911
1284.0 35.81341732448694
1284.0 35.81341732448694
1285.0 35.74522254958801
1285.0 35.74522254958801
1286.0 35.67702776741837
1286.0 35.67702776741837
1287.0 35.60883297681291
1287.0 35.60883297681291
1288.0 35.54063817873409
1288.0 35.54063817873409
1289.0 35.472443362025004
1289.0 35.472443362025004
1290.0 35.404248545358726
1290.0 35.404248545358726
1291.0 35.33605371370291
1291.0 35.33605371370291
1292.0 35.2678588723573
1292.0 35.2678588723573
1293.0 35.199664029630206
1293.0 35.199664029630206
1294.0 35.13146917115377
1294.0 35.13146917115377
1295.0 35.06327431272015
1295.0 35.06327431272015
1296.0 34.99507943148285
1296.0 34.99507943148285
1297.0 34.926884546945594
1297.0 34.926884546945594
1298.0 34.85868964712084
1298.0 34.85868964712084
1299.0 34.790494752209135
1299.0 34.790494752209135
1300.0 34.722299833796924
1300.0 34.722299833796924
1301.0 34.65410492172206
1301.0 34.65410492172206
1302.0 34.58590998830015
1302.0 34.58590998830015
1303.0 34.51771504230752
1303.0 34.51771504230752
1304.0 34.449520097814336
1304.0 34.449520097814336
1305.0 34.38132513611518
1305.0 34.38132513611518
1306.0 34.31313017373136
1306.0 34.31313017373136
1307.0 34.24493518099537
1307.0 34.24493518099537
1308.0 34.17674019780767
1308.0 34.17674019780767
1309.0 34.10854520175156
1309.0 34.10854520175156
1310.0 34.04035018752702
1310.0 34.04035018752702
1311.0 33.972155188612625
1311.0 33.972155188612625
1312.0 33.90396015792176
1312.0 33.90396015792176
1313.0 33.835765123171136
1313.0 33.835765123171136
1314.0 33.76757008210582
1314.0 33.76757008210582
1315.0 33.699375023834534
1315.0 33.699375023834534
1316.0 33.63117997163496
1316.0 33.63117997163496
1317.0 33.562984902989214
1317.0 33.562984902989214
1318.0 33.49478981783434
1318.0 33.49478981783434
1319.0 33.426594722229865
1319.0 33.426594722229865
1320.0 33.35839963421671
1320.0 33.35839963421671
1322.5 33.31577768659892
1322.5 33.31577768659892
1325.0 33.273155755406506
1325.0 33.273155755406506
1327.5 33.23053379431265
1327.5 33.23053379431265
1330.0 33.187911848681686
1330.0 33.187911848681686
1332.5 33.14528988821395
1332.5 33.14528988821395
1335.0 33.102667933077655
1335.0 33.102667933077655
1337.5 33.060045967144184
1337.5 33.060045967144184
1340.0 33.01742400654214
1340.0 33.01742400654214
1342.5 32.97480203176783
1342.5 32.97480203176783
1345.0 32.93218005818388
1345.0 32.93218005818388
1347.5 32.889558082117226
1347.5 32.889558082117226
1350.0 32.84693610161091
1350.0 32.84693610161091
1352.5 32.80431411332214
1352.5 32.80431411332214
1355.0 32.76169213152348
1355.0 32.76169213152348
1357.5 32.71907013555254
1357.5 32.71907013555254
1360.0 32.67644814077197
1360.0 32.67644814077197
1362.5 32.6338261442685
1362.5 32.6338261442685
1365.0 32.59120414256555
1365.0 32.59120414256555
1367.5 32.548582140799006
1367.5 32.548582140799006
1370.0 32.505960130749386
1370.0 32.505960130749386
1372.5 32.463338121395964
1372.5 32.463338121395964
1375.0 32.42071610320233
1375.0 32.42071610320233
1377.5 32.37809408838317
1377.5 32.37809408838317
1380.0 32.33547205720763
1380.0 32.33547205720763
1381.0 32.267276813504225
1381.0 32.267276813504225
1382.0 32.19908155156942
1382.0 32.19908155156942
1383.0 32.13088628673352
1383.0 32.13088628673352
1384.0 32.06269100757259
1384.0 32.06269100757259
1385.0 31.994495724750763
1385.0 31.994495724750763
1386.0 31.926300433695776
1386.0 31.926300433695776
1387.0 31.85810512467502
1387.0 31.85810512467502
1388.0 31.789909820966177
1388.0 31.789909820966177
1389.0 31.721714500051366
1389.0 31.721714500051366
1390.0 31.653519163786086
1390.0 31.653519163786086
1391.0 31.58532383021742
1391.0 31.58532383021742
1392.0 31.51712847308528
1392.0 31.51712847308528
1393.0 31.448933106960176
1393.0 31.448933106960176
1394.0 31.38073773793398
1394.0 31.38073773793398
1395.0 31.31254236763366
1395.0 31.31254236763366
1396.0 31.24434697986174
1396.0 31.24434697986174
1397.0 31.176151582134388
1397.0 31.176151582134388
1398.0 31.10795618170861
1398.0 31.10795618170861
1399.0 31.039760763317062
1399.0 31.039760763317062
1400.0 30.971565344905358
1400.0 30.971565344905358
1401.0 30.90336990826225
1401.0 30.90336990826225
1402.0 30.835174461372212
1402.0 30.835174461372212
1403.0 30.766979012075247
1403.0 30.766979012075247
1404.0 30.698783546236818
1404.0 30.698783546236818
1405.0 30.630588069221325
1405.0 30.630588069221325
1406.0 30.56239259142587
1406.0 30.56239259142587
1407.0 30.494197101756516
1407.0 30.494197101756516
1408.0 30.426001596242532
1408.0 30.426001596242532
1409.0 30.35780610355663
1409.0 30.35780610355663
1410.0 30.289610591480656
1410.0 30.289610591480656
1411.0 30.22141504898954
1411.0 30.22141504898954
1412.0 30.15321951740804
1412.0 30.15321951740804
1413.0 30.085023977992247
1413.0 30.085023977992247
1414.0 30.01682841842658
1414.0 30.01682841842658
1415.0 29.948632863678657
1415.0 29.948632863678657
1416.0 29.880437285367265
1416.0 29.880437285367265
1417.0 29.81224170405948
1417.0 29.81224170405948
1418.0 29.74404611233443
1418.0 29.74404611233443
1419.0 29.67585050449911
1419.0 29.67585050449911
1420.0 29.607654900784706
1420.0 29.607654900784706
1421.0 29.539459285133432
1421.0 29.539459285133432
1422.0 29.47126364515889
1422.0 29.47126364515889
1423.0 29.40306801751826
1423.0 29.40306801751826
1424.0 29.33487236413006
1424.0 29.33487236413006
1425.0 29.2666767099619
1425.0 29.2666767099619
1426.0 29.19848104382454
1426.0 29.19848104382454
1427.0 29.13028536041825
1427.0 29.13028536041825
1428.0 29.062089689840036
1428.0 29.062089689840036
1429.0 28.993893993020084
1429.0 28.993893993020084
1430.0 28.925698278633234
1430.0 28.925698278633234
1431.0 28.857502576612628
1431.0 28.857502576612628
1432.0 28.789306840536145
1432.0 28.789306840536145
1433.0 28.721111125766384
1433.0 28.721111125766384
1434.0 28.652915375516443
1434.0 28.652915375516443
1435.0 28.584719632002717
1435.0 28.584719632002717
1436.0 28.51652387046025
1436.0 28.51652387046025
1437.0 28.44832809694859
1437.0 28.44832809694859
1438.0 28.38013232123267
1438.0 28.38013232123267
1439.0 28.311936543280154
1439.0 28.311936543280154
1440.0 28.243740731968593
1440.0 28.243740731968593
1442.5 28.201118365796383
1442.5 28.201118365796383
1445.0 28.158495986148726
1445.0 28.158495986148726
1447.5 28.11587359938313
1447.5 28.11587359938313
1450.0 28.073251210628996
1450.0 28.073251210628996
1452.5 28.03062881495959
1452.5 28.03062881495959
1455.0 27.988006433790627
1455.0 27.988006433790627
1457.5 27.94538402265724
1457.5 27.94538402265724
1460.0 27.90276163334427
1460.0 27.90276163334427
1462.5 27.860139220823246
1462.5 27.860139220823246
1465.0 27.817516809954423
1465.0 27.817516809954423
1467.5 27.77489439729973
1467.5 27.77489439729973
1470.0 27.732271977527095
1470.0 27.732271977527095
1472.5 27.689649555968593
1472.5 27.689649555968593
1475.0 27.647027140900192
1475.0 27.647027140900192
1477.5 27.60440471235635
1477.5 27.60440471235635
1480.0 27.5617822757321
1480.0 27.5617822757321
1482.5 27.51915984656042
1482.5 27.51915984656042
1485.0 27.47653741609703
1485.0 27.47653741609703
1487.5 27.433914964609702
1487.5 27.433914964609702
1490.0 27.391292526002307
1490.0 27.391292526002307
1492.5 27.348670079219207
1492.5 27.348670079219207
1495.0 27.3060476185618
1495.0 27.3060476185618
1497.5 27.263425163369057
1497.5 27.263425163369057
1500.0 27.220802701818172
1500.0 27.220802701818172
1501.0 27.152606764416003
1501.0 27.152606764416003
1502.0 27.08441080752847
1502.0 27.08441080752847
1503.0 27.01621483310636
1503.0 27.01621483310636
1504.0 26.94801886949857
1504.0 26.94801886949857
1505.0 26.8798228808077
1505.0 26.8798228808077
1506.0 26.811626902266653
1506.0 26.811626902266653
1507.0 26.743430891126355
1507.0 26.743430891126355
1508.0 26.67523487622987
1508.0 26.67523487622987
1509.0 26.607038865125688
1509.0 26.607038865125688
1510.0 26.53884284350894
1510.0 26.53884284350894
1511.0 26.470646796809124
1511.0 26.470646796809124
1512.0 26.40245075949932
1512.0 26.40245075949932
1513.0 26.3342546827386
1513.0 26.3342546827386
1514.0 26.26605862364387
1514.0 26.26605862364387
1515.0 26.197862553770932
1515.0 26.197862553770932
1516.0 26.129666458320763
1516.0 26.129666458320763
1517.0 26.061470365903098
1517.0 26.061470365903098
1518.0 25.99327426906474
1518.0 25.99327426906474
1519.0 25.92507815562195
1519.0 25.92507815562195
1520.0 25.856882030641156
1520.0 25.856882030641156
1521.0 25.788685900745506
1521.0 25.788685900745506
1522.0 25.72048976007165
1522.0 25.72048976007165
1523.0 25.652293621936142
1523.0 25.652293621936142
1524.0 25.58409745871756
1524.0 25.58409745871756
1525.0 25.515901284226615
1525.0 25.515901284226615
1526.0 25.447705113527974
1526.0 25.447705113527974
1527.0 25.37950892258417
1527.0 25.37950892258417
1528.0 25.3113127293408
1528.0 25.3113127293408
1529.0 25.243116516346426
1529.0 25.243116516346426
1530.0 25.174920315623
1530.0 25.174920315623
1531.0 25.1067240793241
1531.0 25.1067240793241
1532.0 25.038527841485436
1532.0 25.038527841485436
1533.0 24.970331597706476
1533.0 24.970331597706476
1534.0 24.90213534265515
1534.0 24.90213534265515
1535.0 24.833939090636335
1535.0 24.833939090636335
1536.0 24.76574281304028
1536.0 24.76574281304028
1537.0 24.697546523906226
1537.0 24.697546523906226
1538.0 24.629350250918556
1538.0 24.629350250918556
1539.0 24.561153948212574
1539.0 24.561153948212574
1540.0 24.492957644404203
1540.0 24.492957644404203
1541.0 24.424761330577432
1541.0 24.424761330577432
1542.0 24.356564997866823
1542.0 24.356564997866823
1543.0 24.288368662653987
1543.0 24.288368662653987
1544.0 24.22017231273072
1544.0 24.22017231273072
1545.0 24.15197596126769
1545.0 24.15197596126769
1546.0 24.083779588534057
1546.0 24.083779588534057
1547.0 24.015583228071367
1547.0 24.015583228071367
1548.0 23.947386845641248
1548.0 23.947386845641248
1549.0 23.879190446543717
1549.0 23.879190446543717
1550.0 23.8109940512385
1550.0 23.8109940512385
1551.0 23.742797642444486
1551.0 23.742797642444486
1552.0 23.674601229166804
1552.0 23.674601229166804
1553.0 23.60640478928645
1553.0 23.60640478928645
1554.0 23.538208360220413
1554.0 23.538208360220413
1555.0 23.47001190524853
1555.0 23.47001190524853
1556.0 23.401815445096155
1556.0 23.401815445096155
1557.0 23.333618979667985
1557.0 23.333618979667985
1558.0 23.26542250442408
1558.0 23.26542250442408
1559.0 23.19722602999625
1559.0 23.19722602999625
1560.0 23.129029536779885
1560.0 23.129029536779885
1562.5 23.086406724825824
1562.5 23.086406724825824
1565.0 23.04378390280992
1565.0 23.04378390280992
1567.5 23.00116108022978
1567.5 23.00116108022978
1570.0 22.958538265039245
1570.0 22.958538265039245
1572.5 22.91591542643799
1572.5 22.91591542643799
1575.0 22.873292600621376
1575.0 22.873292600621376
1577.5 22.830669760569517
1577.5 22.830669760569517
1580.0 22.788046920156088
1580.0 22.788046920156088
1582.5 22.745424093021462
1582.5 22.745424093021462
1585.0 22.702801241981962
1585.0 22.702801241981962
1587.5 22.660178406342393
1587.5 22.660178406342393
1590.0 22.617555539281774
1590.0 22.617555539281774
1592.5 22.5749326932188
1592.5 22.5749326932188
1595.0 22.532309817653235
1595.0 22.532309817653235
1597.5 22.489686960964182
1597.5 22.489686960964182
1600.0 22.447064098315856
1600.0 22.447064098315856
1602.5 22.40444122702999
1602.5 22.40444122702999
1605.0 22.361818353958256
1605.0 22.361818353958256
1607.5 22.319195472743143
1607.5 22.319195472743143
1610.0 22.276572591166463
1610.0 22.276572591166463
1612.5 22.233949702206207
1612.5 22.233949702206207
1615.0 22.191326832786963
1615.0 22.191326832786963
1617.5 22.14870391807299
1617.5 22.14870391807299
1620.0 22.1060810319358
1620.0 22.1060810319358
1621.0 22.037884396801132
1621.0 22.037884396801132
1622.0 21.969687741820167
1622.0 21.969687741820167
1623.0 21.901491074807033
1623.0 21.901491074807033
1624.0 21.83329439357763
1624.0 21.83329439357763
1625.0 21.76509771604524
1625.0 21.76509771604524
1626.0 21.696901035453486
1626.0 21.696901035453486
1627.0 21.628704331672658
1627.0 21.628704331672658
1628.0 21.56050763158884
1628.0 21.56050763158884
1629.0 21.492310913115354
1629.0 21.492310913115354
1630.0 21.4241141826097
1630.0 21.4241141826097
1631.0 21.355917451698485
1631.0 21.355917451698485
1632.0 21.28772071067357
1632.0 21.28772071067357
1633.0 21.219523947618256
1633.0 21.219523947618256
1634.0 21.15132718100941
1634.0 21.15132718100941
1635.0 21.083130415913473
1635.0 21.083130415913473
1636.0 21.01493363030673
1636.0 21.01493363030673
1637.0 20.94673684108349
1637.0 20.94673684108349
1638.0 20.87854003886562
1638.0 20.87854003886562
1639.0 20.81034322309598
1639.0 20.81034322309598
1640.0 20.742146409599048
1640.0 20.742146409599048
1641.0 20.673949586191085
1641.0 20.673949586191085
1642.0 20.605752737871782
1642.0 20.605752737871782
1643.0 20.537555903944558
1643.0 20.537555903944558
1644.0 20.469359039014126
1644.0 20.469359039014126
1645.0 20.401162169504733
1645.0 20.401162169504733
1646.0 20.332965296176173
1646.0 20.332965296176173
1647.0 20.26476841614752
1647.0 20.26476841614752
1648.0 20.19657151723503
1648.0 20.19657151723503
1649.0 20.128374625927314
1649.0 20.128374625927314
1650.0 20.060177700405458
1650.0 20.060177700405458
1651.0 19.991980777156304
1651.0 19.991980777156304
1652.0 19.923783854925894
1652.0 19.923783854925894
1653.0 19.855586914305814
1653.0 19.855586914305814
1654.0 19.787389951655324
1654.0 19.787389951655324
1655.0 19.71919299078338
1655.0 19.71919299078338
1656.0 19.650996038940516
1656.0 19.650996038940516
1657.0 19.582799054340136
1657.0 19.582799054340136
1658.0 19.51460207685037
1658.0 19.51460207685037
1659.0 19.446405071998125
1659.0 19.446405071998125
1660.0 19.37820806789899
1660.0 19.37820806789899
1661.0 19.310011051007887
1661.0 19.310011051007887
1662.0 19.241814022483485
1662.0 19.241814022483485
1663.0 19.173616996434454
1663.0 19.173616996434454
1664.0 19.105419949114818
1664.0 19.105419949114818
1665.0 19.037222902054125
1665.0 19.037222902054125
1666.0 18.969025843360132
1666.0 18.969025843360132
1667.0 18.90082876969007
1667.0 18.90082876969007
1668.0 18.832631676870534
1668.0 18.832631676870534
1669.0 18.76443460155872
1669.0 18.76443460155872
1670.0 18.69623750229803
1670.0 18.69623750229803
1671.0 18.628040386768802
1671.0 18.628040386768802
1672.0 18.55984327662792
1672.0 18.55984327662792
1673.0 18.491646139327226
1673.0 18.491646139327226
1674.0 18.423449011055613
1674.0 18.423449011055613
1675.0 18.355251870688864
1675.0 18.355251870688864
1676.0 18.287054708956212
1676.0 18.287054708956212
1677.0 18.2188575557908
1677.0 18.2188575557908
1678.0 18.150660374503115
1678.0 18.150660374503115
1679.0 18.082463186420036
1679.0 18.082463186420036
1680.0 18.014265995214625
1680.0 18.014265995214625
1682.5 17.971642755052617
1682.5 17.971642755052617
1685.0 17.929019500655368
1685.0 17.929019500655368
1687.5 17.886396252191084
1687.5 17.886396252191084
1690.0 17.843772984888357
1690.0 17.843772984888357
1692.5 17.801149724975225
1692.5 17.801149724975225
1695.0 17.758526465859195
1695.0 17.758526465859195
1697.5 17.71590318770852
1697.5 17.71590318770852
1700.0 17.67327991714364
1700.0 17.67327991714364
1702.5 17.630656629728218
1702.5 17.630656629728218
1705.0 17.588033361588174
1705.0 17.588033361588174
1707.5 17.545410073121012
1707.5 17.545410073121012
1710.0 17.502786787440247
1710.0 17.502786787440247
1712.5 17.460163487789877
1712.5 17.460163487789877
1715.0 17.41754019284437
1715.0 17.41754019284437
1717.5 17.37491688850152
1717.5 17.37491688850152
1720.0 17.33229359886178
1720.0 17.33229359886178
1722.5 17.28967029134606
1722.5 17.28967029134606
1725.0 17.2470469841656
1725.0 17.2470469841656
1727.5 17.20442365841233
1727.5 17.20442365841233
1730.0 17.161800348261664
1730.0 17.161800348261664
1732.5 17.119177036027164
1732.5 17.119177036027164
1735.0 17.07655369840051
1735.0 17.07655369840051
1737.5 17.033930369385093
1737.5 17.033930369385093
1740.0 16.991307037064203
1740.0 16.991307037064203
1741.0 16.92310970052985
1741.0 16.92310970052985
1742.0 16.85491235017809
1742.0 16.85491235017809
1743.0 16.786714995247365
1743.0 16.786714995247365
1744.0 16.718517617729105
1744.0 16.718517617729105
1745.0 16.65032024848012
1745.0 16.65032024848012
1746.0 16.58212286491957
1746.0 16.58212286491957
1747.0 16.513925461449745
1747.0 16.513925461449745
1748.0 16.445728052641154
1748.0 16.445728052641154
1749.0 16.377530649423576
1749.0 16.377530649423576
1750.0 16.309333219540356
1750.0 16.309333219540356
1751.0 16.24113578210194
1751.0 16.24113578210194
1752.0 16.172938330086318
1752.0 16.172938330086318
1753.0 16.104740888062242
1753.0 16.104740888062242
1754.0 16.036543416396288
1754.0 16.036543416396288
1755.0 15.968345953696444
1755.0 15.968345953696444
1756.0 15.90014846771223
1756.0 15.90014846771223
1757.0 15.831950985362054
1757.0 15.831950985362054
1758.0 15.76375349403238
1758.0 15.76375349403238
1759.0 15.695555967728762
1759.0 15.695555967728762
1760.0 15.627358462080826
1760.0 15.627358462080826
1761.0 15.55916093043175
1761.0 15.55916093043175
1762.0 15.490963406292149
1762.0 15.490963406292149
1763.0 15.42276585956501
1763.0 15.42276585956501
1764.0 15.354568307499104
1764.0 15.354568307499104
1765.0 15.286370740096196
1765.0 15.286370740096196
1766.0 15.218173172952229
1766.0 15.218173172952229
1767.0 15.149975585898988
1767.0 15.149975585898988
1768.0 15.081777991987384
1768.0 15.081777991987384
1769.0 15.013580397372253
1769.0 15.013580397372253
1770.0 14.945382774571877
1770.0 14.945382774571877
1771.0 14.877185166335316
1771.0 14.877185166335316
1772.0 14.808987522365008
1772.0 14.808987522365008
1773.0 14.740789885904178
1773.0 14.740789885904178
1774.0 14.67259224192048
1774.0 14.67259224192048
1775.0 14.604394585746347
1775.0 14.604394585746347
1776.0 14.536196927349089
1776.0 14.536196927349089
1777.0 14.467999247618256
1777.0 14.467999247618256
1778.0 14.399801561294693
1778.0 14.399801561294693
1779.0 14.331603876123102
1779.0 14.331603876123102
1780.0 14.26340616912377
1780.0 14.26340616912377
1781.0 14.195208468874117
1781.0 14.195208468874117
1782.0 14.127010724614744
1782.0 14.127010724614744
1783.0 14.058812995678986
1783.0 14.058812995678986
1784.0 13.990615258922396
1784.0 13.990615258922396
1785.0 13.922417502459197
1785.0 13.922417502459197
1786.0 13.854219744532676
1786.0 13.854219744532676
1787.0 13.786021981204417
1787.0 13.786021981204417
1788.0 13.717824215653035
1788.0 13.717824215653035
1789.0 13.649626420459777
1789.0 13.649626420459777
1790.0 13.581428620624582
1790.0 13.581428620624582
1791.0 13.513230818566262
1791.0 13.513230818566262
1792.0 13.445032996801334
1792.0 13.445032996801334
1793.0 13.376835181026285
1793.0 13.376835181026285
1794.0 13.308637357031538
1794.0 13.308637357031538
1795.0 13.240439497240073
1795.0 13.240439497240073
1796.0 13.172241644958087
1796.0 13.172241644958087
1797.0 13.104043791909605
1797.0 13.104043791909605
1798.0 13.035845919154514
1798.0 13.035845919154514
1799.0 12.9676480434165
1799.0 12.9676480434165
1800.0 12.89945014700941
1800.0 12.89945014700941
1802.5 12.856826465982547
1802.5 12.856826465982547
1805.0 12.814202785290943
1805.0 12.814202785290943
1807.5 12.7715790944422
1807.5 12.7715790944422
1810.0 12.72895539932552
1810.0 12.72895539932552
1812.5 12.686331697692431
1812.5 12.686331697692431
1815.0 12.643707993248036
1815.0 12.643707993248036
1817.5 12.601084286162672
1817.5 12.601084286162672
1820.0 12.558460576531639
1820.0 12.558460576531639
1822.5 12.515836851145757
1822.5 12.515836851145757
1825.0 12.47321313894338
1825.0 12.47321313894338
1827.5 12.430589423435531
1827.5 12.430589423435531
1830.0 12.387965692932637
1830.0 12.387965692932637
1832.5 12.345341965880644
1832.5 12.345341965880644
1835.0 12.302718236282981
1835.0 12.302718236282981
1837.5 12.260094499903273
1837.5 12.260094499903273
1840.0 12.217470758761465
1840.0 12.217470758761465
1842.5 12.174847023286986
1842.5 12.174847023286986
1845.0 12.132223272057661
1845.0 12.132223272057661
1847.5 12.08959952579884
1847.5 12.08959952579884
1850.0 12.04697577835568
1850.0 12.04697577835568
1852.5 12.004352021249542
1852.5 12.004352021249542
1855.0 11.961728260141104
1855.0 11.961728260141104
1857.5 11.919104492250622
1857.5 11.919104492250622
1860.0 11.87648072857084
1860.0 11.87648072857084
1861.0 11.80828269531023
1861.0 11.80828269531023
1862.0 11.740084640620744
1862.0 11.740084640620744
1863.0 11.671886576191959
1863.0 11.671886576191959
1864.0 11.603688513117813
1864.0 11.603688513117813
1865.0 11.5354904424255
1865.0 11.5354904424255
1866.0 11.46729235666182
1866.0 11.46729235666182
1867.0 11.399094254041534
1867.0 11.399094254041534
1868.0 11.330896159133392
1868.0 11.330896159133392
1869.0 11.26269805640442
1869.0 11.26269805640442
1870.0 11.194499937781307
1870.0 11.194499937781307
1871.0 11.126301789516317
1871.0 11.126301789516317
1872.0 11.058103656416673
1872.0 11.058103656416673
1873.0 10.989905506523396
1873.0 10.989905506523396
1874.0 10.921707349974419
1874.0 10.921707349974419
1875.0 10.853509183420506
1875.0 10.853509183420506
1876.0 10.785310996102222
1876.0 10.785310996102222
1877.0 10.717112815071777
1877.0 10.717112815071777
1878.0 10.648914611852659
1878.0 10.648914611852659
1879.0 10.580716420221124
1879.0 10.580716420221124
1880.0 10.512518201005873
1880.0 10.512518201005873
1881.0 10.444319972051325
1881.0 10.444319972051325
1882.0 10.376121743488946
1882.0 10.376121743488946
1883.0 10.307923499298065
1883.0 10.307923499298065
1884.0 10.239725246526554
1884.0 10.239725246526554
1885.0 10.171526983952772
1885.0 10.171526983952772
1886.0 10.103328715944928
1886.0 10.103328715944928
1887.0 10.035130438134813
1887.0 10.035130438134813
1888.0 9.966932170973486
1888.0 9.966932170973486
1889.0 9.898733875046108
1889.0 9.898733875046108
1890.0 9.83053555647518
1890.0 9.83053555647518
1891.0 9.762337251966642
1891.0 9.762337251966642
1892.0 9.694138890169805
1892.0 9.694138890169805
1893.0 9.625940580517115
1893.0 9.625940580517115
1894.0 9.557742217474974
1894.0 9.557742217474974
1895.0 9.489543857361722
1895.0 9.489543857361722
1896.0 9.421345511998767
1896.0 9.421345511998767
1897.0 9.353147143405556
1897.0 9.353147143405556
1898.0 9.284948754181501
1898.0 9.284948754181501
1899.0 9.216750361113519
1899.0 9.216750361113519
1900.0 9.148551974136877
1900.0 9.148551974136877
1901.0 9.080353561455434
1901.0 9.080353561455434
1902.0 9.012155151248008
1902.0 9.012155151248008
1903.0 8.943956706676822
1903.0 8.943956706676822
1904.0 8.875758257525316
1904.0 8.875758257525316
1905.0 8.807559801875021
1905.0 8.807559801875021
1906.0 8.739361363763413
1906.0 8.739361363763413
1907.0 8.671162879385827
1907.0 8.671162879385827
1908.0 8.602964441462138
1908.0 8.602964441462138
1909.0 8.534765946319288
1909.0 8.534765946319288
1910.0 8.466567452507668
1910.0 8.466567452507668
1911.0 8.398368955915789
1911.0 8.398368955915789
1912.0 8.330170434395054
1912.0 8.330170434395054
1913.0 8.26197189336259
1913.0 8.26197189336259
1914.0 8.193773361177794
1914.0 8.193773361177794
1915.0 8.125574831568212
1915.0 8.125574831568212
1916.0 8.057376276129222
1916.0 8.057376276129222
1917.0 7.989177703097233
1917.0 7.989177703097233
1918.0 7.9209791644366
1918.0 7.9209791644366
1919.0 7.852780573787415
1919.0 7.852780573787415
1920.0 7.784582013610739
1920.0 7.784582013610739
1922.5 7.741957896271586
1922.5 7.741957896271586
1925.0 7.699333735836366
1925.0 7.699333735836366
1927.5 7.656709623238321
1927.5 7.656709623238321
1930.0 7.614085492966959
1930.0 7.614085492966959
1932.5 7.571461373420442
1932.5 7.571461373420442
1935.0 7.528837212657299
1935.0 7.528837212657299
1937.5 7.486213090335715
1937.5 7.486213090335715
1940.0 7.443588941093458
1940.0 7.443588941093458
1942.5 7.40096476817379
1942.5 7.40096476817379
1945.0 7.358340621511941
1945.0 7.358340621511941
1947.5 7.315716495526626
1947.5 7.315716495526626
1950.0 7.273092298266692
1950.0 7.273092298266692
1952.5 7.230468145226605
1952.5 7.230468145226605
1955.0 7.187843997375568
1955.0 7.187843997375568
1957.5 7.1452198282338895
1957.5 7.1452198282338895
1960.0 7.10259565332808
1960.0 7.10259565332808
1962.5 7.059971461030475
1962.5 7.059971461030475
1965.0 7.0173472744160845
1965.0 7.0173472744160845
1967.5 6.974723094376022
1967.5 6.974723094376022
1970.0 6.932098895277367
1970.0 6.932098895277367
1972.5 6.889474703528723
1972.5 6.889474703528723
1975.0 6.846850500480154
1975.0 6.846850500480154
1977.5 6.8042262855755835
1977.5 6.8042262855755835
1980.0 6.761602107194367
1980.0 6.761602107194367
1981.0 6.693403374613954
1981.0 6.693403374613954
1982.0 6.625204611951876
1982.0 6.625204611951876
1983.0 6.557005872684304
1983.0 6.557005872684304
1984.0 6.488807112307868
1984.0 6.488807112307868
1985.0 6.420608328222896
1985.0 6.420608328222896
1986.0 6.352409538617483
1986.0 6.352409538617483
1987.0 6.284210742067326
1987.0 6.284210742067326
1988.0 6.216011977328664
1988.0 6.216011977328664
1989.0 6.1478131661203
1989.0 6.1478131661203
1990.0 6.079614338719834
1990.0 6.079614338719834
1991.0 6.0114155026757645
1991.0 6.0114155026757645
1992.0 5.943216659474308
1992.0 5.943216659474308
1993.0 5.875017804974386
1993.0 5.875017804974386
1994.0 5.806818966078504
1994.0 5.806818966078504
1995.0 5.738620081488603
1995.0 5.738620081488603
1996.0 5.670421222031617
1996.0 5.670421222031617
1997.0 5.602222329157161
1997.0 5.602222329157161
1997.9639316626728 5.650501699470951
1997.9639316626728 5.650501699470951
1998.9639316626728 6.062234353702926
1998.9639316626728 6.062234353702926
1999.9639316626728 6.751393981576612
1999.9639316626728 6.751393981576612
2000.9639316626728 7.660621709397421
2000.9639316626728 7.660621709397421
2001.9639316626728 8.744417404155621
2001.9639316626728 8.744417404155621
2002.9639316626728 9.966687896635188
2002.9639316626728 9.966687896635188
2003.9639316626728 11.298802245831578
2003.9639316626728 11.298802245831578
2004.9639316626728 12.718048949491163
2004.9639316626728 12.718048949491163
2005.9639316626728 14.206412031631745
2005.9639316626728 14.206412031631745
2006.9639316626728 15.749600369836621
2006.9639316626728 15.749600369836621
2007.9639316626728 17.336277511681658
2007.9639316626728 17.336277511681658
2008.9639316626728 18.95745084071786
2008.9639316626728 18.95745084071786
2009.9639316626728 20.605986914176842
2009.9639316626728 20.605986914176842
2010.9639316626728 22.27622721231461
2010.9639316626728 22.27622721231461
2011.9639316626728 23.96368307344503
2011.9639316626728 23.96368307344503
2012.9639316626728 25.66479389467795
2012.9639316626728 25.66479389467795
2013.9639316626728 27.3767351919788
2013.9639316626728 27.3767351919788
2014.9639316626728 29.09726650735342
2014.9639316626728 29.09726650735342
2015.9639316626728 30.82461055152122
2015.9639316626728 30.82461055152122
2016.9639316626728 32.5573575277591
2016.9639316626728 32.5573575277591
2017.9639316626728 34.294389100337234
2017.9639316626728 34.294389100337234
2018.9639316626728 36.034818116324644
2018.9639316626728 36.034818116324644
2019.9639316626728 37.777940918512655
2019.9639316626728 37.777940918512655
2020.9639316626728 39.52319926991468
2020.9639316626728 39.52319926991468
2021.9639316626728 41.27015037650048
2021.9639316626728 41.27015037650048
2022.9639316626728 43.0184429845343
2022.9639316626728 43.0184429845343
2023.9639316626728 44.767798463554094
2023.9639316626728 44.767798463554094
2024.9639316626728 46.517995797282786
2024.9639316626728 46.517995797282786
2025.9639316626728 48.268859658789914
2025.9639316626728 48.268859658789914
2026.9639316626728 50.0202509678335
2026.9639316626728 50.0202509678335
2027.9639316626728 51.772059393759676
2027.9639316626728 51.772059393759676
2028.9639316626728 53.52419745093209
2028.9639316626728 53.52419745093209
2029.9639316626728 55.276595697273656
2029.9639316626728 55.276595697273656
2030.9639316626728 57.02919907477838
2030.9639316626728 57.02919907477838
2031.9639316626728 58.78196389594564
2031.9639316626728 58.78196389594564
2032.9639316626728 60.5348555011036
2032.9639316626728 60.5348555011036
2033.9639316626728 62.287846437987426
2033.9639316626728 62.287846437987426
2034.9639316626728 64.04091486474206
2034.9639316626728 64.04091486474206
2035.9639316626728 65.79404350986704
2035.9639316626728 65.79404350986704
2036.9639316626728 67.54721863528698
2036.9639316626728 67.54721863528698
2037.9639316626728 69.30042936975848
2037.9639316626728 69.30042936975848
2038.9639316626728 71.05366709402382
2038.9639316626728 71.05366709402382
2040.0 72.87016246004032
2040.0 72.87016246004032
2041.0 74.6234354077414
2041.0 74.6234354077414
2042.0 76.37671859968232
2042.0 76.37671859968232
2043.0 78.13000865296979
2043.0 78.13000865296979
2044.0 79.8833028891845
2044.0 79.8833028891845
2045.0 81.63659917508791
2045.0 81.63659917508791
2046.0 83.38989580059592
2046.0 83.38989580059592
2047.0 85.14319142444799
2047.0 85.14319142444799
2048.0 86.89648498156639
2048.0 86.89648498156639
2049.0 88.64977564228471
2049.0 88.64977564228471
2050.0 90.40306272192323
2050.0 90.40306272192323
2051.0 92.15634569518633
2051.0 92.15634569518633
2052.0 93.9096241294072
2052.0 93.9096241294072
2053.0 95.66289771588274
2053.0 95.66289771588274
2054.0 97.41616617353867
2054.0 97.41616617353867
2055.0 99.16942928263724
2055.0 99.16942928263724
2055.9426977907856 100.70822467771418
2055.9426977907856 100.70822467771418
2056.9426977907856 101.9816388257591
2056.9426977907856 101.9816388257591
2057.9426977907856 102.97767664882187
2057.9426977907856 102.97767664882187
2058.9426977907856 103.75368620716826
2058.9426977907856 103.75368620716826
2059.9426977907856 104.35515864460871
2059.9426977907856 104.35515864460871
2060.9426977907856 104.81817961194722
2060.9426977907856 104.81817961194722
2061.9426977907856 105.17137401695892
2061.9426977907856 105.17137401695892
2062.9426977907856 105.43744848654438
2062.9426977907856 105.43744848654438
2063.9426977907856 105.63441506635677
2063.9426977907856 105.63441506635677
2064.9426977907856 105.7765617599289
2064.9426977907856 105.7765617599289
2065.9426977907856 105.87522253997314
2065.9426977907856 105.87522253997314
2066.9426977907856 105.93938808377426
2066.9426977907856 105.93938808377426
2067.9426977907856 105.97619026629177
2067.9426977907856 105.97619026629177
2068.9426977907856 105.99128642654756
2068.9426977907856 105.99128642654756
2069.9426977907856 105.98916427095892
2069.9426977907856 105.98916427095892
2070.9426977907856 105.97338364660466
2070.9426977907856 105.97338364660466
2071.9426977907856 105.94676843225358
2071.9426977907856 105.94676843225358
2072.9426977907856 105.9115586729858
2072.9426977907856 105.9115586729858
2073.9426977907856 105.86953127714206
2073.9426977907856 105.86953127714206
2074.9426977907856 105.82209576975937
2074.9426977907856 105.82209576975937
2075.9426977907856 105.77037028744458
2075.9426977907856 105.77037028744458
2076.9426977907856 105.71524175634956
2076.9426977907856 105.71524175634956
2077.9426977907856 105.65741377562703
2077.9426977907856 105.65741377562703
2078.9426977907856 105.5974444264676
2078.9426977907856 105.5974444264676
2079.9426977907856 105.53577644482753
2079.9426977907856 105.53577644482753
2080.9426977907856 105.4727610093315
2080.9426977907856 105.4727610093315
2081.9426977907856 105.40867672090019
2081.9426977907856 105.40867672090019
2082.9426977907856 105.34374454013638
2082.9426977907856 105.34374454013638
2083.9426977907856 105.27813977709599
2083.9426977907856 105.27813977709599
2084.9426977907856 105.21200147544936
2084.9426977907856 105.21200147544936
2085.9426977907856 105.14543996190814
2085.9426977907856 105.14543996190814
2086.9426977907856 105.07854273138295
2086.9426977907856 105.07854273138295
2087.9426977907856 105.01137916990336
2087.9426977907856 105.01137916990336
2088.9426977907856 104.94400435741704
2088.9426977907856 104.94400435741704
2089.9426977907856 104.8764619492409
2089.9426977907856 104.8764619492409
2090.9426977907856 104.80878661268233
2090.9426977907856 104.80878661268233
2091.9426977907856 104.7410058133606
2091.9426977907856 104.7410058133606
2092.9426977907856 104.67314137448432
2092.9426977907856 104.67314137448432
2093.9426977907856 104.60521056728382
2093.9426977907856 104.60521056728382
2094.9426977907856 104.53722710567511
2094.9426977907856 104.53722710567511
2095.9426977907856 104.46920189639879
2095.9426977907856 104.46920189639879
2096.9426977907856 104.40114356635677
2096.9426977907856 104.40114356635677
2097.9426977907856 104.33305893932585
2097.9426977907856 104.33305893932585
2098.9426977907856 104.26495347326711
2098.9426977907856 104.26495347326711
2100.0 104.19292733318314
2100.0 104.19292733318314
2101.0 104.17593066414993
2101.0 104.17593066414993
2102.0 104.15892370924973
2102.0 104.15892370924973
2103.0 104.14190860857848
2103.0 104.14190860857848
2104.0 104.12488704726712
2104.0 104.12488704726712
2105.0 104.10786036026961
2105.0 104.10786036026961
2106.0 104.09082959299462
2106.0 104.09082959299462
2107.0 104.07379560543987
2107.0 104.07379560543987
2108.0 104.0567590613843
2108.0 104.0567590613843
2109.0 104.03972048851752
2109.0 104.03972048851752
2110.0 104.02268029888128
2110.0 104.02268029888128
2111.0 104.00563883657559
2111.0 104.00563883657559
2112.0 103.98859635567194
2112.0 103.98859635567194
2113.0 103.97155308796297
2113.0 103.97155308796297
2114.0 103.95450914661733
2114.0 103.95450914661733
2115.0 103.93746472736308
2115.0 103.93746472736308
2116.0 103.92041989681083
2116.0 103.92041989681083
2117.0 103.90337474154438
2117.0 103.90337474154438
2118.0 103.88632934474988
2118.0 103.88632934474988
2119.0 103.86928374004674
2119.0 103.86928374004674
2120.0 103.85223797535521
2120.0 103.85223797535521
2121.0 103.83519208998263
2121.0 103.83519208998263
2122.0 103.8181460912719
2122.0 103.8181460912719
2123.0 103.80110003970219
2123.0 103.80110003970219
2124.0 103.78405390371418
2124.0 103.78405390371418
2125.0 103.76700771105874
2125.0 103.76700771105874
2126.0 103.74996148714905
2126.0 103.74996148714905
2127.0 103.7329152389763
2127.0 103.7329152389763
2128.0 103.71586895561349
2128.0 103.71586895561349
2129.0 103.69882265901671
2129.0 103.69882265901671
2130.0 103.68177633324186
2130.0 103.68177633324186
2131.0 103.66473000523554
2131.0 103.66473000523554
2132.0 103.64768366522671
2132.0 103.64768366522671
2133.0 103.63063731077196
2133.0 103.63063731077196
2135.5 103.58802134976476
2135.5 103.58802134976476
2138.0 103.54540539676726
2138.0 103.54540539676726
2140.5 103.50278944999233
2140.5 103.50278944999233
2143.0 103.46017348776564
2143.0 103.46017348776564
2145.5 103.4175575053701
2145.5 103.4175575053701
2148.0 103.37494154280516
2148.0 103.37494154280516
2150.5 103.33232556341368
2150.5 103.33232556341368
2153.0 103.28970960051052
2153.0 103.28970960051052
2155.5 103.24709362215559
2155.5 103.24709362215559
2158.0 103.2044776415446
2158.0 103.2044776415446
2160.5 103.16186164076476
2160.5 103.16186164076476
2163.0 103.11924565981555
2163.0 103.11924565981555
2165.5 103.07662965732268
2165.5 103.07662965732268
2168.0 103.03401365394855
2168.0 103.03401365394855
2170.5 102.99139765720933
2170.5 102.99139765720933
2173.0 102.94878165821405
2173.0 102.94878165821405
2175.5 102.90616563904992
2175.5 102.90616563904992
2178.0 102.86354963362453
2178.0 102.86354963362453
2180.5 102.82093362021405
2180.5 102.82093362021405
2183.0 102.77831759845563
2183.0 102.77831759845563
2185.5 102.73570157724023
2185.5 102.73570157724023
2188.0 102.69308554057308
2188.0 102.69308554057308
2190.5 102.65046951759517
2190.5 102.65046951759517
2193.0 102.60785348530686
2193.0 102.60785348530686
2195.5 102.5652374474202
2195.5 102.5652374474202
2198.0 102.52262140118562
2198.0 102.52262140118562
2200.5 102.48000534696592
2200.5 102.48000534696592
2203.0 102.43738930648499
2203.0 102.43738930648499
2205.5 102.39477324446041
2205.5 102.39477324446041
2208.0 102.35215719516259
2208.0 102.35215719516259
2210.5 102.30954113889165
2210.5 102.30954113889165
2213.0 102.26692507564758
2213.0 102.26692507564758
2215.5 102.22430899557692
2215.5 102.22430899557692
2218.0 102.18169293808648
2218.0 102.18169293808648
2220.5 102.13907685767761
2220.5 102.13907685767761
2223.0 102.09646078527844
2223.0 102.09646078527844
2225.5 102.05384470310702
2225.5 102.05384470310702
2228.0 102.01122860690815
2228.0 102.01122860690815
2230.5 101.96861253191467
2230.5 101.96861253191467
2233.0 101.92599643395327
2233.0 101.92599643395327
2235.5 101.8833803365349
2235.5 101.8833803365349
2237.44412503724 101.85023992907227
2237.44412503724 101.85023992907227
2238.44412503724 102.11404180138612
2238.44412503724 102.11404180138612
2239.44412503724 102.65540549154593
2239.44412503724 102.65540549154593
2240.44412503724 103.41694450988349
2240.44412503724 103.41694450988349
2241.44412503724 104.35313679115943
2241.44412503724 104.35313679115943
2242.44412503724 105.42787180899866
2242.44412503724 105.42787180899866
2243.44412503724 106.61250479611267
2243.44412503724 106.61250479611267
2244.44412503724 107.88431326259114
2244.44412503724 107.88431326259114
2245.44412503724 109.22527259721
2245.44412503724 109.22527259721
2246.44412503724 110.62108474013888
2246.44412503724 110.62108474013888
2247.44412503724 112.06040774304454
2247.44412503724 112.06040774304454
2248.44412503724 113.534244661203
2248.44412503724 113.534244661203
2249.44412503724 115.03545861863309
2249.44412503724 115.03545861863309
2250.44412503724 116.55838831668011
2250.44412503724 116.55838831668011
2251.44412503724 118.0985429401601
2251.44412503724 118.0985429401601
2252.44412503724 119.65236015152857
2252.44412503724 119.65236015152857
2253.44412503724 121.2170141230716
2253.44412503724 121.2170141230716
2254.44412503724 122.79026326409848
2254.44412503724 122.79026326409848
2255.44412503724 124.370329459802
2255.44412503724 124.370329459802
2256.44412503724 125.95580220179885
2256.44412503724 125.95580220179885
2257.44412503724 127.5455626148045
2257.44412503724 127.5455626148045
2258.44412503724 129.13872314454622
2258.44412503724 129.13872314454622
2259.44412503724 130.7345797465532
2259.44412503724 130.7345797465532
2260.44412503724 132.33257395943193
2260.44412503724 132.33257395943193
2261.44412503724 133.9322627348386
2261.44412503724 133.9322627348386
2262.44412503724 135.53329464900634
2262.44412503724 135.53329464900634
2263.44412503724 137.13539097131317
2263.44412503724 137.13539097131317
2264.3673578811768 138.6152630755898
2264.3673578811768 138.6152630755898
2265.3673578811768 139.93799545115854
2265.3673578811768 139.93799545115854
2266.3673578811768 140.98372808106595
2266.3673578811768 140.98372808106595
2267.3673578811768 141.80973118066177
2267.3673578811768 141.80973118066177
2268.3673578811768 142.46143412339947
2268.3673578811768 142.46143412339947
2269.3673578811768 142.97487364545023
2269.3673578811768 142.97487364545023
2270.3673578811768 143.37863573815943
2270.3673578811768 143.37863573815943
2271.3673578811768 143.695396232795
2271.3673578811768 143.695396232795
2272.3673578811768 143.94314268022288
2272.3673578811768 143.94314268022288
2273.3673578811768 144.13614371869116
2273.3673578811768 144.13614371869116
2274.3673578811768 144.2857179290549
2274.3673578811768 144.2857179290549
2275.3673578811768 144.4008437811626
2275.3673578811768 144.4008437811626
2276.3673578811768 144.48864344686322
2276.3673578811768 144.48864344686322
2277.3673578811768 144.5547665844629
2277.3673578811768 144.5547665844629
2278.3673578811768 144.6036948149122
2278.3673578811768 144.6036948149122
2279.3673578811768 144.63898315087428
2279.3673578811768 144.63898315087428
2280.0 144.65534499856741
2280.0 144.65534499856741
2281.0 144.6742012333464
2281.0 144.6742012333464
2282.0 144.68563493100635
2282.0 144.68563493100635
2283.0 144.69118070430434
2283.0 144.69118070430434
2284.0 144.6920558537641
2284.0 144.6920558537641
2285.0 144.68922604047327
2285.0 144.68922604047327
2286.0 144.6834572572845
2286.0 144.6834572572845
2287.0 144.67535712850898
2287.0 144.67535712850898
2288.0 144.66540766838045
2288.0 144.66540766838045
2289.0 144.6539912115207
2289.0 144.6539912115207
2290.0 144.6414110626896
2290.0 144.6414110626896
2291.0 144.62790782597313
2291.0 144.62790782597313
2292.0 144.613672322108
2292.0 144.613672322108
2293.0 144.59885597131952
2293.0 144.59885597131952
2294.0 144.58357885546127
2294.0 144.58357885546127
2295.0 144.56793622596774
2295.0 144.56793622596774
2296.0 144.5520036652292
2296.0 144.5520036652292
2297.0 144.53584111130752
2297.0 144.53584111130752
2298.0 144.51949610527123
2298.0 144.51949610527123
2299.0 144.5030063961768
2299.0 144.5030063961768
2300.0 144.48640187696432
2300.0 144.48640187696432
2301.0 144.46970628874644
2301.0 144.46970628874644
2302.0 144.4529384611364
2302.0 144.4529384611364
2303.0 144.4361133275848
2303.0 144.4361133275848
2304.0 144.4192427408813
2304.0 144.4192427408813
2305.0 144.40233610638296
2305.0 144.40233610638296
2306.0 144.3854008598187
2306.0 144.3854008598187
2307.0 144.36844291221882
2307.0 144.36844291221882
2308.0 144.35146697515788
2308.0 144.35146697515788
2309.0 144.334476770203
2309.0 144.334476770203
2310.0 144.31747522150397
2310.0 144.31747522150397
2311.0 144.30046470948182
2311.0 144.30046470948182
2312.0 144.283447054616
2312.0 144.283447054616
2313.0 144.26642375152858
2313.0 144.26642375152858
2314.0 144.24939595814837
2314.0 144.24939595814837
2315.0 144.23236461853105
2315.0 144.23236461853105
2316.0 144.21533044191287
2316.0 144.21533044191287
2317.0 144.19829403503186
2317.0 144.19829403503186
2318.0 144.18125585617048
2318.0 144.18125585617048
2319.0 144.16421626126646
2319.0 144.16421626126646
2320.0 144.14717554645023
2320.0 144.14717554645023
2321.0 144.13013394725857
2321.0 144.13013394725857
2322.0 144.11309164800815
2322.0 144.11309164800815
2323.0 144.0960487882987
2323.0 144.0960487882987
2324.0 144.07900548673155
2324.0 144.07900548673155
2325.0 144.06196182149765
2325.0 144.06196182149765
2326.0 144.04491789260467
2326.0 144.04491789260467
2327.0 144.02787372864668
2327.0 144.02787372864668
2328.0 144.0108294032911
2328.0 144.0108294032911
2329.0 143.99378493012284
2329.0 143.99378493012284
2330.0 143.9767403529217
2330.0 143.9767403529217
2331.0 143.95969569377198
2331.0 143.95969569377198
2332.0 143.9426509433464
2332.0 143.9426509433464
2333.0 143.92560615157848
2333.0 143.92560615157848
2334.0 143.90856131119196
2334.0 143.90856131119196
2335.0 143.8915164414414
2335.0 143.8915164414414
2336.0 143.87447153747078
2336.0 143.87447153747078
2337.0 143.8574266117237
2337.0 143.8574266117237
2338.0 143.84038167293838
2338.0 143.84038167293838
2339.0 143.82333671036943
2339.0 143.82333671036943
2340.0 143.80629174854593
2340.0 143.80629174854593
2341.0 143.7892467656776
2341.0 143.7892467656776
2343.5 143.7466342396277
2343.5 143.7466342396277
2346.0 143.70402170660466
2346.0 143.70402170660466
2348.5 143.66140916427122
2348.5 143.66140916427122
2351.0 143.61879663425225
2351.0 143.61879663425225
2353.5 143.5761840958853
2353.5 143.5761840958853
2356.0 143.5335715406918
2356.0 143.5335715406918
2358.5 143.49095898466658
2358.5 143.49095898466658
2361.0 143.44834643385192
2361.0 143.44834643385192
2363.5 143.40573387473884
2363.5 143.40573387473884
2366.0 143.3631213133202
2366.0 143.3631213133202
2368.5 143.32050875106978
2368.5 143.32050875106978
2371.0 143.2778961879876
2371.0 143.2778961879876
2373.5 143.23528360665458
2373.5 143.23528360665458
2376.0 143.19267103434322
2376.0 143.19267103434322
2378.5 143.15005844992234
2378.5 143.15005844992234
2381.0 143.10744586604454
2381.0 143.10744586604454
2383.5 143.06483329448116
2383.5 143.06483329448116
2386.0 143.02222069999934
2386.0 143.02222069999934
2388.5 142.9796080962071
2388.5 142.9796080962071
2391.0 142.93699549721316
2391.0 142.93699549721316
2393.5 142.89438290490364
2393.5 142.89438290490364
2396.0 142.85177028962616
2396.0 142.85177028962616
2398.5 142.8091576928045
2398.5 142.8091576928045
2401.0 142.7665450744392
2401.0 142.7665450744392
2403.5 142.72393245381784
2403.5 142.72393245381784
2406.0 142.68131984693522
2406.0 142.68131984693522
2408.5 142.63870721612219
2408.5 142.63870721612219
2411.0 142.59609458406507
2411.0 142.59609458406507
2413.5 142.55348196473471
2413.5 142.55348196473471
2416.0 142.51086933568166
2416.0 142.51086933568166
2418.5 142.46825668508492
2418.5 142.46825668508492
2421.0 142.42564406041072
2421.0 142.42564406041072
2423.5 142.38303139921
2423.5 142.38303139921
2426.0 142.34041875825224
2426.0 142.34041875825224
2428.5 142.29780610005557
2428.5 142.29780610005557
2431.0 142.25519344849383
2431.0 142.25519344849383
2433.5 142.21258078858412
2433.5 142.21258078858412
2436.0 142.16996812641838
2436.0 142.16996812641838
2438.5 142.12735545494223
2438.5 142.12735545494223
2441.0 142.08474278968865
2441.0 142.08474278968865
2443.5 142.04213011649946
2443.5 142.04213011649946
2446.0 141.99951743353807
2446.0 141.99951743353807
2448.5 141.95690474837008
2448.5 141.95690474837008
2451.0 141.91429206983705
2451.0 141.91429206983705
2453.5 141.87167937543987
2453.5 141.87167937543987
2456.0 141.8290666876776
2456.0 141.8290666876776
2458.5 141.78645399628448
2458.5 141.78645399628448
2461.0 141.74384129086388
2461.0 141.74384129086388
2463.5 141.70122859775776
2463.5 141.70122859775776
2466.0 141.65861588782505
2466.0 141.65861588782505
2468.5 141.6160031695444
2468.5 141.6160031695444
2471.0 141.57339045652384
2471.0 141.57339045652384
2473.5 141.53077774262204
2473.5 141.53077774262204
2476.0 141.48816502788847
2476.0 141.48816502788847
2478.5 141.44555230200788
2478.5 141.44555230200788
2481.0 141.402939569616
2481.0 141.402939569616
2483.5 141.36032684339716
2483.5 141.36032684339716
2486.0 141.31771410649316
2486.0 141.31771410649316
2488.5 141.275101362616
2488.5 141.275101362616
2491.0 141.23248861510797
2491.0 141.23248861510797
2493.5 141.1898758606268
2493.5 141.1898758606268
2496.0 141.14726311749766
2496.0 141.14726311749766
2498.5 141.10465037491153
2498.5 141.10465037491153
2500.9287774092895 141.06325160440446
2500.9287774092895 141.06325160440446
2501.9287774092895 141.15268487651213
2501.9287774092895 141.15268487651213
2502.9287774092895 141.34735065687966
2502.9287774092895 141.34735065687966
2503.9287774092895 141.62549209885978
2503.9287774092895 141.62549209885978
2504.9287774092895 141.96985057246127
2504.9287774092895 141.96985057246127
2505.9287774092895 142.36673561239783
2505.9287774092895 142.36673561239783
2506.9287774092895 142.80528725312124
2506.9287774092895 142.80528725312124
2507.9287774092895 143.2768908018503
2507.9287774092895 143.2768908018503
2508.9287774092895 143.77471263257559
2508.9287774092895 143.77471263257559
2509.9287774092895 144.29333200177896
2509.9287774092895 144.29333200177896
2510.9287774092895 144.8284488756618
2510.9287774092895 144.8284488756618
2511.9287774092895 145.37665223641866
2511.9287774092895 145.37665223641866
2512.9287774092895 145.93523633038612
2512.9287774092895 145.93523633038612
2513.9287774092895 146.5020547812005
2513.9287774092895 146.5020547812005
2514.9287774092895 147.07540498462683
2514.9287774092895 147.07540498462683
2515.9287774092895 147.65393638384336
2515.9287774092895 147.65393638384336
2516.9287774092895 148.23657759731384
2516.9287774092895 148.23657759731384
2517.9287774092895 148.8224787796735
2517.9287774092895 148.8224787796735
2518.9287774092895 149.41096576787876
2518.9287774092895 149.41096576787876
2520.0 150.0436536453798
2520.0 150.0436536453798
2521.0 150.58478146771418
2521.0 150.58478146771418
2522.0 151.12717964712755
2522.0 151.12717964712755
2523.0 151.67058541829869
2523.0 151.67058541829869
2524.0 152.2147903283315
2524.0 152.2147903283315
2525.0 152.75962904964442
2525.0 152.75962904964442
2526.0 153.3049703994701
2526.0 153.3049703994701
2527.0 153.8507103355819
2527.0 153.8507103355819
2528.0 154.39676634185508
2528.0 154.39676634185508
2529.0 154.94307294724024
2529.0 154.94307294724024
2530.0 155.48957820162386
2530.0 155.48957820162386
2531.0 156.03624091094156
2531.0 156.03624091094156
2532.0 156.58302840410798
2532.0 156.58302840410798
2533.0 157.1299147641601
2533.0 157.1299147641601
2534.0 157.67687941978213
2534.0 157.67687941978213
2535.0 158.2239060633394
2535.0 158.2239060633394
2536.0 158.77098174736875
2536.0 158.77098174736875
2537.0 159.31809621104387
2537.0 159.31809621104387
2538.0 159.86524132252885
2538.0 159.86524132252885
2539.0 160.412410611
2539.0 160.412410611
2540.0 160.9595989551339
2540.0 160.9595989551339
2541.0 161.5068022988282
2541.0 161.5068022988282
2542.0 162.05401740955793
2542.0 162.05401740955793
2543.0 162.60124173515942
2543.0 162.60124173515942
2544.0 163.14847323534954
2544.0 163.14847323534954
2545.0 163.6957103230698
2545.0 163.6957103230698
2546.0 164.2429517052965
2546.0 164.2429517052965
2547.0 164.79019636764036
2547.0 164.79019636764036
2548.0 165.3374435324464
2548.0 165.3374435324464
2549.0 165.884692523203
2549.0 165.884692523203
2550.0 166.43194286099367
2550.0 166.43194286099367
2551.0 166.97919412834955
2551.0 166.97919412834955
2552.0 167.5264460258352
2552.0 167.5264460258352
2553.0 168.07369830197314
2553.0 168.07369830197314
2554.0 168.62095073333438
2554.0 168.62095073333438
2555.0 169.16820318065075
2555.0 169.16820318065075
2556.0 169.7154555084651
2556.0 169.7154555084651
2557.0 170.2627076173963
2557.0 170.2627076173963
2558.0 170.8099594449908
2558.0 170.8099594449908
2559.0 171.3572109113536
2559.0 171.3572109113536
2560.0 171.90446195357626
2560.0 171.90446195357626
2561.0 172.4517125673369
2561.0 172.4517125673369
2562.0 172.99896269762453
2562.0 172.99896269762453
2563.0 173.5462123215636
2563.0 173.5462123215636
2564.0 174.0934614264701
2564.0 174.0934614264701
2565.0 174.64070997830032
2565.0 174.64070997830032
2566.0 175.18795800612057
2566.0 175.18795800612057
2567.0 175.73520544404136
2567.0 175.73520544404136
2568.0 176.28245233899867
2568.0 176.28245233899867
2569.0 176.82969864219984
2569.0 176.82969864219984
2570.0 177.3769443642965
2570.0 177.3769443642965
2571.0 177.9241895179431
2571.0 177.9241895179431
2572.0 178.47143406025359
2572.0 178.47143406025359
2573.0 179.01867803093904
2573.0 179.01867803093904
2574.0 179.56592141772205
2574.0 179.56592141772205
2575.0 180.11316419008716
2575.0 180.11316419008716
2576.0 180.66040638420233
2576.0 180.66040638420233
2577.0 181.20764796680294
2577.0 181.20764796680294
2578.0 181.7548889736706
2578.0 181.7548889736706
2579.0 182.3021293742987
2579.0 182.3021293742987
2580.0 182.84936917471487
2580.0 182.84936917471487
2581.0 183.39660838013955
2581.0 183.39660838013955
2582.0 183.94384699160716
2582.0 183.94384699160716
2583.0 184.49108500715874
2583.0 184.49108500715874
2584.0 185.03832241593273
2584.0 185.03832241593273
2585.0 185.58555923226396
2585.0 185.58555923226396
2586.0 186.13279545714045
2586.0 186.13279545714045
2587.0 186.68003106799617
2587.0 186.68003106799617
2588.0 187.22726607483838
2588.0 187.22726607483838
2589.0 187.77450050430215
2589.0 187.77450050430215
2590.0 188.32173431992234
2590.0 188.32173431992234
2591.0 188.86896754256205
2591.0 188.86896754256205
2592.0 189.4162001801007
2592.0 189.4162001801007
2593.0 189.96343219988375
2593.0 189.96343219988375
2594.0 190.51066362422134
2594.0 190.51066362422134
2595.0 191.057894458802
2595.0 191.057894458802
2596.0 191.60512468864508
2596.0 191.60512468864508
2597.0 192.15235432199933
2597.0 192.15235432199933
2598.0 192.69958335254304
2598.0 192.69958335254304
2599.0 193.24681177491698
2599.0 193.24681177491698
2600.0 193.7940396261411
2600.0 193.7940396261411
2601.0 194.34126685444457
2601.0 194.34126685444457
2602.0 194.8884934889684
2602.0 194.8884934889684
2603.0 195.43571952870064
2603.0 195.43571952870064
2604.0 195.98294497740284
2604.0 195.98294497740284
2605.0 196.53016980922672
2605.0 196.53016980922672
2606.0 197.07739405616192
2606.0 197.07739405616192
2607.0 197.6246177031761
2607.0 197.6246177031761
2608.0 198.1718407380786
2608.0 198.1718407380786
2609.0 198.71906319102237
2609.0 198.71906319102237
2610.0 199.26628503758346
2610.0 199.26628503758346
2611.0 199.8135062834414
2611.0 199.8135062834414
2612.0 200.3607269422538
2612.0 200.3607269422538
2613.0 200.90794697557627
2613.0 200.90794697557627
2614.0 201.4551664379788
2614.0 201.4551664379788
2615.0 202.00238528574988
2615.0 202.00238528574988
2616.0 202.54960353638995
2616.0 202.54960353638995
2617.0 203.09682118994854
2617.0 203.09682118994854
2618.0 203.64403825723457
2618.0 203.64403825723457
2619.0 204.19125470874422
2619.0 204.19125470874422
2620.0 204.7384705694446
2620.0 204.7384705694446
2621.0 205.28568582481466
2621.0 205.28568582481466
2622.0 205.8329005002339
2622.0 205.8329005002339
2623.0 206.38011455593272
2623.0 206.38011455593272
2624.0 206.92732802146446
2624.0 206.92732802146446
2625.0 207.47454088661283
2625.0 207.47454088661283
2626.0 208.0217531532958
2626.0 208.0217531532958
2627.0 208.5689648239002
2627.0 208.5689648239002
2628.0 209.11617588628476
2628.0 209.11617588628476
2629.0 209.66338635414587
2629.0 209.66338635414587
2630.0 210.21059623032517
2630.0 210.21059623032517
2631.0 210.75780550648182
2631.0 210.75780550648182
2632.0 211.3050141807404
2632.0 211.3050141807404
2633.0 211.85222225831856
2633.0 211.85222225831856
2634.0 212.39942972946196
2634.0 212.39942972946196
2635.0 212.9466365988876
2635.0 212.9466365988876
2636.0 213.49384288547077
2636.0 213.49384288547077
2637.0 214.0410485675866
2637.0 214.0410485675866
2638.0 214.58825364775277
2638.0 214.58825364775277
2639.0 215.13545812409376
2639.0 215.13545812409376
2640.0 215.68266201777263
2640.0 215.68266201777263
2641.0 216.22986529461102
2641.0 216.22986529461102
2642.0 216.77706798471235
2642.0 216.77706798471235
2643.0 217.32427006979412
2643.0 217.32427006979412
2644.0 217.87147156873155
2644.0 217.87147156873155
2645.0 218.41867244491698
2645.0 218.41867244491698
2646.0 218.96587275149602
2646.0 218.96587275149602
2647.0 219.51307243734007
2647.0 219.51307243734007
2648.0 220.0602715358948
2648.0 220.0602715358948
2649.0 220.607470030203
2649.0 220.607470030203
2650.0 221.15466791852702
2650.0 221.15466791852702
2651.0 221.70186522767062
2651.0 221.70186522767062
2652.0 222.24906191918947
2652.0 222.24906191918947
2653.0 222.79625803349535
2653.0 222.79625803349535
2654.0 223.3434535321935
2654.0 223.3434535321935
2655.0 223.8906484298544
2655.0 223.8906484298544
2656.0 224.43784273453738
2656.0 224.43784273453738
2657.0 224.98503644725446
2657.0 224.98503644725446
2658.0 225.53222954220684
2658.0 225.53222954220684
2659.0 226.0794220631556
2659.0 226.0794220631556
2660.0 226.6266139692696
2660.0 226.6266139692696
2661.0 227.17380526669027
2661.0 227.17380526669027
2662.0 227.72099598795037
2662.0 227.72099598795037
2663.0 228.2681860959804
2663.0 228.2681860959804
2664.0 228.81537561758412
2664.0 228.81537561758412
2665.0 229.3625645354414
2665.0 229.3625645354414
2666.0 229.9097528407108
2666.0 229.9097528407108
2667.0 230.4569405658756
2667.0 230.4569405658756
2668.0 231.00412768042
2668.0 231.00412768042
2669.0 231.55131421211019
2669.0 231.55131421211019
2670.0 232.09850013615943
2670.0 232.09850013615943
2671.0 232.64568545865956
2671.0 232.64568545865956
2672.0 233.1928701896444
2672.0 233.1928701896444
2673.0 233.7400543064771
2673.0 233.7400543064771
2674.0 234.28723782909444
2674.0 234.28723782909444
2675.0 234.83442077577197
2675.0 234.83442077577197
2676.0 235.38160309491917
2676.0 235.38160309491917
2677.0 235.92878483405173
2677.0 235.92878483405173
2678.0 236.47596596081715
2678.0 236.47596596081715
2679.0 237.0231465057808
2679.0 237.0231465057808
2680.0 237.5703264342529
2680.0 237.5703264342529
2681.0 238.1175057801411
2681.0 238.1175057801411
2682.0 238.6646845068377
2682.0 238.6646845068377
2683.0 239.21186265525512
2683.0 239.21186265525512
2684.0 239.75904019396458
2684.0 239.75904019396458
2685.0 240.30621713391287
2685.0 240.30621713391287
2686.0 240.8533934891698
2686.0 240.8533934891698
2687.0 241.4005692212911
2687.0 241.4005692212911
2688.0 241.94774436885191
2688.0 241.94774436885191
2689.0 242.49491891834322
2689.0 242.49491891834322
2690.0 243.0420928734701
2690.0 243.0420928734701
2691.0 243.5892662249788
2691.0 243.5892662249788
2692.0 244.1364389691572
2692.0 244.1364389691572
2693.0 244.6836111262554
2693.0 244.6836111262554
2694.0 245.2307826742362
2694.0 245.2307826742362
2695.0 245.77795363715376
2695.0 245.77795363715376
2696.0 246.32512399434572
2696.0 246.32512399434572
2697.0 246.87229375345908
2697.0 246.87229375345908
2698.0 247.41946291586862
2698.0 247.41946291586862
2699.0 247.96663147887426
2699.0 247.96663147887426
2700.0 248.51379943830213
2700.0 248.51379943830213
2701.0 249.06096680872272
2701.0 249.06096680872272
2702.0 249.60813357149064
2702.0 249.60813357149064
2703.0 250.15529973975208
2703.0 250.15529973975208
2704.0 250.70246530370315
2704.0 250.70246530370315
2705.0 251.2496302699858
2705.0 251.2496302699858
2706.0 251.79679464102938
2706.0 251.79679464102938
2707.0 252.34395841642154
2707.0 252.34395841642154
2708.0 252.89112159382503
2708.0 252.89112159382503
2709.0 253.4382841761698
2709.0 253.4382841761698
2710.0 253.98544614279345
2710.0 253.98544614279345
2711.0 254.5326075248045
2711.0 254.5326075248045
2712.0 255.07976830016574
2712.0 255.07976830016574
2713.0 255.62692848582753
2713.0 255.62692848582753
2714.0 256.1740880616776
2714.0 256.1740880616776
2715.0 256.72124704370384
2715.0 256.72124704370384
2716.0 257.26840543859765
2716.0 257.26840543859765
2717.0 257.8155632158434
2717.0 257.8155632158434
2718.0 258.36272041401605
2718.0 258.36272041401605
2719.0 258.90987699752003
2719.0 258.90987699752003
2719.7764142002543 259.33469670124185
2719.7764142002543 259.33469670124185
2720.7764142002543 259.7753991562987
2720.7764142002543 259.7753991562987
2721.7764142002543 260.11089376141706
2721.7764142002543 260.11089376141706
2722.7764142002543 260.36293221702084
2722.7764142002543 260.36293221702084
2723.7764142002543 260.5487690923479
2723.7764142002543 260.5487690923479
2724.7764142002543 260.68209149981936
2724.7764142002543 260.68209149981936
2725.7764142002543 260.77375678003506
2725.7764142002543 260.77375678003506
2726.7764142002543 260.8323775249431
2726.7764142002543 260.8323775249431
2727.7764142002543 260.86478563206344
2727.7764142002543 260.86478563206344
2728.7764142002543 260.87640056158887
2728.7764142002543 260.87640056158887
2729.7764142002543 260.871521261616
2729.7764142002543 260.871521261616
2730.7764142002543 260.8535579008819
2730.7764142002543 260.8535579008819
2731.7764142002543 260.8252156053963
2731.7764142002543 260.8252156053963
2732.7764142002543 260.78864019582346
2732.7764142002543 260.78864019582346
2733.7764142002543 260.7455338678045
2733.7764142002543 260.7455338678045
2734.7764142002543 260.6972468529485
2734.7764142002543 260.6972468529485
2735.7764142002543 260.6448502838162
2735.7764142002543 260.6448502838162
2736.7764142002543 260.58919378157464
2736.7764142002543 260.58919378157464
2737.7764142002543 260.53095133710633
2737.7764142002543 260.53095133710633
2738.7764142002543 260.4706575741579
2738.7764142002543 260.4706575741579
2739.7764142002543 260.4087366260296
2739.7764142002543 260.4087366260296
2740.7764142002543 260.34552490729806
2740.7764142002543 260.34552490729806
2741.7764142002543 260.2812892467101
2741.7764142002543 260.2812892467101
2742.7764142002543 260.21624138438614
2742.7764142002543 260.21624138438614
2743.7764142002543 260.15054921375526
2743.7764142002543 260.15054921375526
2744.7764142002543 260.08434594795324
2744.7764142002543 260.08434594795324
2745.7764142002543 260.01773725544774
2745.7764142002543 260.01773725544774
2746.7764142002543 259.9508069621705
2746.7764142002543 259.9508069621705
2747.7764142002543 259.88362154719914
2747.7764142002543 259.88362154719914
2748.7764142002543 259.8162337439192
2748.7764142002543 259.8162337439192
2749.7764142002543 259.74868542241836
2749.7764142002543 259.74868542241836
2750.7764142002543 259.6810097484184
2750.7764142002543 259.6810097484184
2751.7764142002543 259.61323304903254
2751.7764142002543 259.61323304903254
2752.7764142002543 259.5453762276735
2752.7764142002543 259.5453762276735
2753.7764142002543 259.4774558234619
2753.7764142002543 259.4774558234619
2754.7764142002543 259.4094849899684
2754.7764142002543 259.4094849899684
2755.7764142002543 259.3414741588835
2755.7764142002543 259.3414741588835
2756.7764142002543 259.27343158377107
2756.7764142002543 259.27343158377107
2757.7764142002543 259.2053638435491
2757.7764142002543 259.2053638435491
2758.7764142002543 259.1372761277404
2758.7764142002543 259.1372761277404
2759.7764142002543 259.069172555753
2759.7764142002543 259.069172555753
2760.5 259.04544708971736
2760.5 259.04544708971736
2761.5 259.02844683535676
2761.5 259.02844683535676
2762.5 259.0114381337821
2762.5 259.0114381337821
2763.5 258.99442273209445
2763.5 258.99442273209445
2764.5 258.9774020401301
2764.5 258.9774020401301
2765.5 258.96037711846196
2765.5 258.96037711846196
2766.5 258.94334885899934
2766.5 258.94334885899934
2767.5 258.92631794333937
2767.5 258.92631794333937
2768.5 258.90928492352884
2768.5 258.90928492352884
2769.5 258.8922502420716
2769.5 258.8922502420716
2770.5 258.8752142271711
2770.5 258.8752142271711
2771.5 258.8581771589716
2771.5 258.8581771589716
2772.5 258.84113927521406
2772.5 258.84113927521406
2773.5 258.8241007116659
2773.5 258.8241007116659
2774.5 258.80706163442403
2774.5 258.80706163442403
2775.5 258.7900221370754
2775.5 258.7900221370754
2776.5 258.7729823114938
2776.5 258.7729823114938
2777.5 258.75594221853805
2777.5 258.75594221853805
2778.5 258.73890192153806
2778.5 258.73890192153806
2779.5 258.7218614564629
2779.5 258.7218614564629
2780.5 258.70482086545974
2780.5 258.70482086545974
2781.5 258.68778017374353
2781.5 258.68778017374353
2782.5 258.6707393905785
2782.5 258.6707393905785
2783.5 258.65369855033623
2783.5 258.65369855033623
2784.5 258.63665764459614
2784.5 258.63665764459614
2785.5 258.6196167109614
2785.5 258.6196167109614
2786.5 258.6025757414202
2786.5 258.6025757414202
2787.5 258.58553473561597
2787.5 258.58553473561597
2788.5 258.5684937192696
2788.5 258.5684937192696
2789.5 258.5514526656268
2789.5 258.5514526656268
2790.5 258.5344116282816
2790.5 258.5344116282816
2791.5 258.517370571089
2791.5 258.517370571089
2792.5 258.5003294948806
2792.5 258.5003294948806
2795.0 258.4577267465105
2795.0 258.4577267465105
2797.5 258.4151239785643
2797.5 258.4151239785643
2800.0 258.3725212131285
2800.0 258.3725212131285
2802.5 258.3299184511657
2802.5 258.3299184511657
2805.0 258.28731567100164
2805.0 258.28731567100164
2807.5 258.2447129065437
2807.5 258.2447129065437
2810.0 258.2021101323631
2810.0 258.2021101323631
2812.5 258.159507351802
2812.5 258.159507351802
2815.0 258.1169045751262
2815.0 258.1169045751262
2817.5 258.074301778462
2817.5 258.074301778462
2820.0 258.03169899319914
2820.0 258.03169899319914
2822.5 257.98909618932265
2822.5 257.98909618932265
2825.0 257.9464933879567
2825.0 257.9464933879567
2827.5 257.9038905947808
2827.5 257.9038905947808
2830.0 257.86128777731165
2830.0 257.86128777731165
2832.5 257.81868496940734
2832.5 257.81868496940734
2835.0 257.77608216401353
2835.0 257.77608216401353
2837.5 257.7334793343265
2837.5 257.7334793343265
2840.0 257.69087652034574
2840.0 257.69087652034574
2842.5 257.6482736877512
2842.5 257.6482736877512
2845.0 257.6056708637591
2845.0 257.6056708637591
2847.5 257.56306803146856
2847.5 257.56306803146856
2850.0 257.52046520594376
2850.0 257.52046520594376
2852.5 257.4778623636419
2852.5 257.4778623636419
2855.0 257.4352595088677
2855.0 257.4352595088677
2857.5 257.39265667864123
2857.5 257.39265667864123
2860.0 257.3500538237092
2860.0 257.3500538237092
2862.5 257.3074509689504
2862.5 257.3074509689504
2865.0 257.2648481115232
2865.0 257.2648481115232
2867.5 257.22224524909035
2867.5 257.22224524909035
2870.0 257.1796423830761
2870.0 257.1796423830761
2872.5 257.1370395195724
2872.5 257.1370395195724
2875.0 257.0944366449217
2875.0 257.0944366449217
2877.5 257.0518337798853
2877.5 257.0518337798853
2880.0 257.00923089527276
2880.0 257.00923089527276
2882.5 256.9666280070294
2882.5 256.9666280070294
2885.0 256.92402512840033
2885.0 256.92402512840033
2887.5 256.88142224614046
2887.5 256.88142224614046
2890.0 256.8388193368377
2890.0 256.8388193368377
2892.5 256.7962164459908
2892.5 256.7962164459908
2895.0 256.753613542622
2895.0 256.753613542622
2897.5 256.7110106356719
2897.5 256.7110106356719
2900.0 256.6684077312324
2900.0 256.6684077312324
2902.5 256.62580482178714
2902.5 256.62580482178714
2905.0 256.5832019082987
2905.0 256.5832019082987
2907.5 256.54059899026646
2907.5 256.54059899026646
2910.0 256.497996068191
2910.0 256.497996068191
2912.5 256.45539313543037
2912.5 256.45539313543037
2915.0 256.4127902108598
2915.0 256.4127902108598
2917.5 256.37018726951214
2917.5 256.37018726951214
2920.0 256.32758433021314
2920.0 256.32758433021314
2922.5 256.28498139204993
2922.5 256.28498139204993
2925.0 256.2423784516801
2925.0 256.2423784516801
2927.5 256.1997754987885
2927.5 256.1997754987885
2930.0 256.157172556886
2930.0 256.157172556886
2932.5 256.11456959678213
2932.5 256.11456959678213
2935.0 256.071966637814
2935.0 256.071966637814
2937.5 256.0293636884107
2937.5 256.0293636884107
2940.0 255.9867607147142
2940.0 255.9867607147142
2942.5 255.94415774311585
2942.5 255.94415774311585
2945.0 255.90155477540281
2945.0 255.90155477540281
2947.5 255.85895178811364
2947.5 255.85895178811364
2950.0 255.8163488090145
2950.0 255.8163488090145
2952.5 255.77374582019263
2952.5 255.77374582019263
2955.0 255.73114283388128
2955.0 255.73114283388128
2957.5 255.6885398524177
2957.5 255.6885398524177
2960.0 255.64593685000318
2960.0 255.64593685000318
2962.5 255.60333385009915
2962.5 255.60333385009915
2965.0 255.56073085504292
2965.0 255.56073085504292
2967.5 255.5181278390357
2967.5 255.5181278390357
2970.0 255.47552484148432
2970.0 255.47552484148432
2972.5 255.43292183146062
2972.5 255.43292183146062
2975.0 255.39031880323554
2975.0 255.39031880323554
2977.5 255.34771577848343
2977.5 255.34771577848343
2980.0 255.30511275624187
2980.0 255.30511275624187
2982.5 255.26250972899462
2982.5 255.26250972899462
2985.0 255.21990670659517
2985.0 255.21990670659517
2987.5 255.17730367076092
2987.5 255.17730367076092
2990.0 255.1347006312958
2990.0 255.1347006312958
2992.5 255.09209759392888
2992.5 255.09209759392888
2995.0 255.0494945383606
2995.0 255.0494945383606
2997.5 255.00689149378147
2997.5 255.00689149378147
3000.0 254.96428842962615
3000.0 254.96428842962615
3002.5 254.9216853750357
3002.5 254.9216853750357
3005.0 254.8790823168639
3005.0 254.8790823168639
3007.5 254.83647925368643
3007.5 254.83647925368643
3010.0 254.7938761868781
3010.0 254.7938761868781
3012.5 254.75127311511363
3012.5 254.75127311511363
3015.0 254.70867004677262
3015.0 254.70867004677262
3017.5 254.66606696637163
3017.5 254.66606696637163
3020.0 254.6234638823893
3020.0 254.6234638823893
3022.5 254.5808608004556
3022.5 254.5808608004556
3025.0 254.53825770037008
3025.0 254.53825770037008
3027.5 254.49565461736557
3027.5 254.49565461736557
3030.0 254.45305152321404
3030.0 254.45305152321404
3032.5 254.41044842410636
3032.5 254.41044842410636
3035.0 254.3678453213678
3035.0 254.3678453213678
3037.5 254.32524220753172
3037.5 254.32524220753172
3040.0 254.28263910092323
3040.0 254.28263910092323
3042.5 254.24003597850015
3042.5 254.24003597850015
3045.0 254.19743285853806
3045.0 254.19743285853806
3047.5 254.15482974819034
3047.5 254.15482974819034
3050.0 254.11222661826645
3050.0 254.11222661826645
3052.5 254.06962349319033
3052.5 254.06962349319033
3055.0 254.02702034853806
3055.0 254.02702034853806
3057.5 253.98441721350014
3057.5 253.98441721350014
3060.0 253.94181408092322
3060.0 253.94181408092322
3062.5 253.89921093115692
3062.5 253.89921093115692
3065.0 253.8566077913678
3065.0 253.8566077913678
3067.5 253.81400463910634
3067.5 253.81400463910634
3070.0 253.77140148183923
3070.0 253.77140148183923
3072.5 253.72879832236558
3072.5 253.72879832236558
3075.0 253.68619515037008
3075.0 253.68619515037008
3077.5 253.64359199545564
3077.5 253.64359199545564
3080.0 253.6009888223893
3080.0 253.6009888223893
3082.5 253.55838565137165
3082.5 253.55838565137165
3085.0 253.51578247677264
3085.0 253.51578247677264
3087.5 253.47317929148844
3087.5 253.47317929148844
3090.0 253.4305761068781
3090.0 253.4305761068781
3092.5 253.38797292006123
3092.5 253.38797292006123
3095.0 253.3453697282387
3095.0 253.3453697282387
3097.5 253.3027665314105
3097.5 253.3027665314105
3100.0 253.26016333100094
3100.0 253.26016333100094
3102.5 253.21756014015625
3102.5 253.21756014015625
3105.0 253.1749569311102
3105.0 253.1749569311102
3107.5 253.13235371848276
3107.5 253.13235371848276
3110.0 253.08975051404542
3110.0 253.08975051404542
3112.5 253.04714729988532
3112.5 253.04714729988532
3115.0 253.00454406614907
3115.0 253.00454406614907
3117.5 252.96194085086861
3117.5 252.96194085086861
3120.0 252.91933762311584
3120.0 252.91933762311584
3122.5 252.87673439035743
3122.5 252.87673439035743
3125.0 252.83413116148432
3125.0 252.83413116148432
3127.5 252.79152792151368
3127.5 252.79152792151368
3130.0 252.7489246765374
3130.0 252.7489246765374
3132.5 252.70632142046358
3132.5 252.70632142046358
3135.0 252.66371818147078
3135.0 252.66371818147078
3137.5 252.6211149242766
3137.5 252.6211149242766
3140.0 252.57851167669682
3140.0 252.57851167669682
3142.5 252.53590840339945
3142.5 252.53590840339945
3145.0 252.49330514718312
3145.0 252.49330514718312
3147.5 252.45070187986929
3147.5 252.45070187986929
3150.0 252.40809861506594
3150.0 252.40809861506594
3152.5 252.3654953405399
3152.5 252.3654953405399
3155.0 252.32289205963335
3155.0 252.32289205963335
3157.5 252.28028877509598
3157.5 252.28028877509598
3160.0 252.2376854930691
3160.0 252.2376854930691
3162.5 252.19508219994472
3162.5 252.19508219994472
3165.0 252.15247891029333
3165.0 252.15247891029333
3167.5 252.1098756099567
3167.5 252.1098756099567
3170.0 252.067272310294
3170.0 252.067272310294
3172.5 252.02466900746222
3172.5 252.02466900746222
3175.0 251.9820657005873
3175.0 251.9820657005873
3177.5 251.93946239622286
3177.5 251.93946239622286
3180.0 251.89685908076092
3180.0 251.89685908076092
3182.5 251.8542557616681
3182.5 251.8542557616681
3185.0 251.811652443711
3185.0 251.811652443711
3187.5 251.7690491160312
3187.5 251.7690491160312
3190.0 251.72644578334572
3190.0 251.72644578334572
3192.5 251.6838424456546
3192.5 251.6838424456546
3195.0 251.6412391189526
3195.0 251.6412391189526
3197.5 251.59863577404926
3197.5 251.59863577404926
3200.0 251.5560324312441
3200.0 251.5560324312441
3202.5 251.51342907775373
3202.5 251.51342907775373
3205.0 251.4708257338282
3205.0 251.4708257338282
3207.5 251.42822237880517
3207.5 251.42822237880517
3210.0 251.38561902766745
3210.0 251.38561902766745
3212.5 251.3430156626331
3212.5 251.3430156626331
3215.0 251.30041230290834
3215.0 251.30041230290834
3217.5 251.25780893066178
3217.5 251.25780893066178
3220.0 251.21520555483386
3220.0 251.21520555483386
3222.5 251.17260217400027
3222.5 251.17260217400027
3225.0 251.12999880410635
3225.0 251.12999880410635
3227.5 251.0873954071696
3227.5 251.0873954071696
3230.0 251.04479202868865
3230.0 251.04479202868865
3232.5 251.00218863063154
3232.5 251.00218863063154
3235.0 250.9595852435636
3235.0 250.9595852435636
3237.5 250.91698185286478
3237.5 250.91698185286478
3240.0 250.87437845578552
3240.0 250.87437845578552
3242.5 250.831775034413
3242.5 250.831775034413
3245.0 250.78917162402965
3245.0 250.78917162402965
3247.5 250.74656822178684
3247.5 250.74656822178684
3250.0 250.70396480890835
3250.0 250.70396480890835
3252.5 250.66136137879096
3252.5 250.66136137879096
3255.0 250.61875795727593
3255.0 250.61875795727593
3257.5 250.5761545378591
3257.5 250.5761545378591
3260.0 250.53355109552385
3260.0 250.53355109552385
3262.5 250.49094766889482
3262.5 250.49094766889482
3265.0 250.4483442226896
3265.0 250.4483442226896
3267.5 250.40574078742404
3267.5 250.40574078742404
3270.0 250.36313734857714
3270.0 250.36313734857714
3272.5 250.32053389111653
3272.5 250.32053389111653
3275.0 250.27793044225828
3275.0 250.27793044225828
3277.5 250.23532699119352
3277.5 250.23532699119352
3280.0 250.1927235276564
3280.0 250.1927235276564
3282.5 250.15012006048843
3282.5 250.15012006048843
3285.0 250.1075166028853
3285.0 250.1075166028853
3287.5 250.0649131270808
3287.5 250.0649131270808
3290.0 250.0223096463202
3290.0 250.0223096463202
3292.5 249.97970617040733
3292.5 249.97970617040733
3295.0 249.93710268852635
3295.0 249.93710268852635
3297.5 249.89449921011834
3297.5 249.89449921011834
3300.0 249.85189572061282
3300.0 249.85189572061282
3302.5 249.8092922335683
3302.5 249.8092922335683
3305.0 249.7666887279596
3305.0 249.7666887279596
3307.5 249.72408523232806
3307.5 249.72408523232806
3310.0 249.68148173448998
3310.0 249.68148173448998
3312.5 249.63887822275527
3312.5 249.63887822275527
3315.0 249.5962747074392
3315.0 249.5962747074392
3317.5 249.55367120306278
3317.5 249.55367120306278
3320.0 249.5110676791102
3320.0 249.5110676791102
3322.5 249.46846415295104
3322.5 249.46846415295104
3325.0 249.42586063498197
3325.0 249.42586063498197
3327.5 249.38325710729015
3327.5 249.38325710729015
3330.0 249.3406535722554
3330.0 249.3406535722554
3332.5 249.2980500298352
3332.5 249.2980500298352
3335.0 249.25544650215875
3335.0 249.25544650215875
3337.5 249.2128429558686
3337.5 249.2128429558686
3340.0 249.17023941346378
3340.0 249.17023941346378
3342.5 249.12763585996143
3342.5 249.12763585996143
3345.0 249.0850323014534
3345.0 249.0850323014534
3347.5 249.04242874073884
3347.5 249.04242874073884
3350.0 248.99982518069814
3350.0 248.99982518069814
3352.5 248.95722161748844
3352.5 248.95722161748844
3355.0 248.91461805632738
3355.0 248.91461805632738
3357.5 248.8720144770145
3357.5 248.8720144770145
3360.0 248.82941090864125
3360.0 248.82941090864125
3362.5 248.78680732917047
3362.5 248.78680732917047
3365.0 248.7442037376397
3365.0 248.7442037376397
3367.5 248.7016001495819
3367.5 248.7016001495819
3370.0 248.65899656261033
3370.0 248.65899656261033
3372.5 248.61639295982417
3372.5 248.61639295982417
3375.0 248.57378936564038
3375.0 248.57378936564038
3377.5 248.53118577492955
3377.5 248.53118577492955
3380.0 248.48858217215874
3380.0 248.48858217215874
3382.5 248.44597855214906
3382.5 248.44597855214906
3385.0 248.40337494922036
3385.0 248.40337494922036
3387.5 248.36077132671554
3387.5 248.36077132671554
3390.0 248.31816771519982
3390.0 248.31816771519982
3392.5 248.27556408548278
3392.5 248.27556408548278
3395.0 248.23296045923868
3395.0 248.23296045923868
3397.5 248.19035683408083
3397.5 248.19035683408083
3400.0 248.14775319924973
3400.0 248.14775319924973
3402.5 248.10514956550486
3402.5 248.10514956550486
3405.0 248.06254592203726
3405.0 248.06254592203726
3407.5 248.0199422749883
3407.5 248.0199422749883
3410.0 247.97733862902552
3410.0 247.97733862902552
3412.5 247.93473497334006
3412.5 247.93473497334006
3415.0 247.89213131975276
3415.0 247.89213131975276
3417.5 247.84952765548027
3417.5 247.84952765548027
3420.0 247.80692400077263
3420.0 247.80692400077263
3422.5 247.7643203353798
3422.5 247.7643203353798
3425.0 247.72171666594377
3425.0 247.72171666594377
3427.5 247.6791129769811
3427.5 247.6791129769811
3430.0 247.6365093064247
3430.0 247.6365093064247
3432.5 247.5939056309122
3432.5 247.5939056309122
3435.0 247.55130194567693
3435.0 247.55130194567693
3437.5 247.50869825543603
3437.5 247.50869825543603
3440.0 247.46609456018945
3440.0 247.46609456018945
3442.5 247.4234908674534
3442.5 247.4234908674534
3445.0 247.38088716499462
3445.0 247.38088716499462
3447.5 247.3382834721007
3447.5 247.3382834721007
3450.0 247.2956797610549
3450.0 247.2956797610549
3452.5 247.25307605957397
3452.5 247.25307605957397
3455.0 247.21047233989165
3455.0 247.21047233989165
3457.5 247.16786862368232
3457.5 247.16786862368232
3460.0 247.125264895413
3460.0 247.125264895413
3462.5 247.08266117199145
3462.5 247.08266117199145
3465.0 247.04005744218946
3465.0 247.04005744218946
3467.5 246.9974537162728
3467.5 246.9974537162728
3470.0 246.95484998063336
3470.0 246.95484998063336
3472.5 246.91224623861348
3472.5 246.91224623861348
3475.0 246.86964249296275
3475.0 246.86964249296275
3477.5 246.82703874373067
3477.5 246.82703874373067
3480.0 246.78443500406345
3480.0 246.78443500406345
3482.5 246.741831253711
3482.5 246.741831253711
3485.0 246.6992274833701
3485.0 246.6992274833701
3487.5 246.6566237328598
3487.5 246.6566237328598
3490.0 246.61401996282282
3490.0 246.61401996282282
3492.5 246.57141619483454
3492.5 246.57141619483454
3495.0 246.52881243073156
3495.0 246.52881243073156
3497.5 246.48620865553104
3497.5 246.48620865553104
3500.0 246.44360486212918
3500.0 246.44360486212918
3502.5 246.40100108580833
3502.5 246.40100108580833
3505.0 246.35839729701516
3505.0 246.35839729701516
3507.5 246.31579350596593
3507.5 246.31579350596593
3510.0 246.27318972453105
3510.0 246.27318972453105
3512.5 246.2305859248948
3512.5 246.2305859248948
3515.0 246.1879821202529
3515.0 246.1879821202529
3517.5 246.14537831202964
3517.5 246.14537831202964
3520.0 246.10277450722987
3520.0 246.10277450722987
3522.5 246.0601706903701
3522.5 246.0601706903701
3525.0 246.01756688449947
3525.0 246.01756688449947
3527.5 245.97496306610702
3527.5 245.97496306610702
3530.0 245.93235923702937
3530.0 245.93235923702937
3532.5 245.88975541142472
3532.5 245.88975541142472
3535.0 245.8471515822387
3535.0 245.8471515822387
3537.5 245.80454775551368
3537.5 245.80454775551368
3540.0 245.76194391769116
3540.0 245.76194391769116
3542.5 245.7193400687711
3542.5 245.7193400687711
3545.0 245.67673622845342
3545.0 245.67673622845342
3547.5 245.634132378413
3547.5 245.634132378413
3550.0 245.59152853184557
3550.0 245.59152853184557
3552.5 245.54892467321815
3552.5 245.54892467321815
3555.0 245.50632082415558
3555.0 245.50632082415558
3557.5 245.46371695689166
3557.5 245.46371695689166
3560.0 245.4211130931007
3560.0 245.4211130931007
3562.5 245.37850921253266
3562.5 245.37850921253266
3565.0 245.3359053462466
3565.0 245.3359053462466
3567.5 245.29330146414588
3567.5 245.29330146414588
3570.0 245.25069759202236
3570.0 245.25069759202236
3572.5 245.20809370742654
3572.5 245.20809370742654
3575.0 245.16548981919982
3575.0 245.16548981919982
3577.5 245.1228859198756
3577.5 245.1228859198756
3580.0 245.08028203052856
3580.0 245.08028203052856
3582.5 245.03767812261734
3582.5 245.03767812261734
3585.0 244.9950742392538
3585.0 244.9950742392538
3587.5 244.95247032408082
3587.5 244.95247032408082
3590.0 244.90986640395172
3590.0 244.90986640395172
3592.5 244.86726250227844
3592.5 244.86726250227844
3595.0 244.8246585735128
3595.0 244.8246585735128
3597.5 244.782054663203
3597.5 244.782054663203
3600.0 244.73945074179568
3600.0 244.73945074179568
3602.5 244.69684681538268
3602.5 244.69684681538268
3605.0 244.65424287081782
3605.0 244.65424287081782
3607.5 244.61163893719262
3607.5 244.61163893719262
3610.0 244.56903500607794
3610.0 244.56903500607794
3612.5 244.52643105634957
3612.5 244.52643105634957
3615.0 244.483827125077
3615.0 244.483827125077
3617.5 244.4412231681364
3617.5 244.4412231681364
3620.0 244.3986192137063
3620.0 244.3986192137063
3622.5 244.35601524812918
3622.5 244.35601524812918
3625.0 244.3134112982583
3625.0 244.3134112982583
3627.5 244.27080733298513
3627.5 244.27080733298513
3630.0 244.22820336229398
3630.0 244.22820336229398
3632.5 244.18559938700952
3632.5 244.18559938700952
3635.0 244.1429954227142
3635.0 244.1429954227142
3637.5 244.10039143980518
3637.5 244.10039143980518
3640.0 244.05778746078147
3640.0 244.05778746078147
3642.5 244.0151834767521
3642.5 244.0151834767521
3645.0 243.9725794816252
3645.0 243.9725794816252
3647.5 243.9299754964755
3647.5 243.9299754964755
3650.0 243.88737149413637
3650.0 243.88737149413637
3652.5 243.8447674928835
3652.5 243.8447674928835
3655.0 243.80216348942403
3655.0 243.80216348942403
3657.5 243.75955947486707
3657.5 243.75955947486707
3660.0 243.71695546987493
3660.0 243.71695546987493
3662.5 243.67435145419762
3662.5 243.67435145419762
3665.0 243.63174744056897
3665.0 243.63174744056897
3667.5 243.58914340878846
3667.5 243.58914340878846
3670.0 243.546539394089
3670.0 243.546539394089
3672.5 243.5039353621506
3672.5 243.5039353621506
3675.0 243.46133133272272
3675.0 243.46133133272272
3677.5 243.41872727900162
3677.5 243.41872727900162
3680.0 243.3761232484534
3680.0 243.3761232484534
3682.5 243.33351920680767
3682.5 243.33351920680767
3685.0 243.2909151540644
3685.0 243.2909151540644
3687.5 243.24831109769028
3687.5 243.24831109769028
3690.0 243.20570705839717
3690.0 243.20570705839717
3692.5 243.16310299481083
3692.5 243.16310299481083
3695.0 243.12049892484401
3695.0 243.12049892484401
3697.5 243.07789487333307
3697.5 243.07789487333307
3700.0 243.03529079752883
3700.0 243.03529079752883
3702.5 242.99268673128947
3702.5 242.99268673128947
3705.0 242.95008264547394
3705.0 242.95008264547394
3707.5 242.90747857064758
3707.5 242.90747857064758
3710.0 242.86487449219032
3710.0 242.86487449219032
3712.5 242.82227038806508
3712.5 242.82227038806508
3715.0 242.77966630102082
3715.0 242.77966630102082
3717.5 242.73706221034573
3717.5 242.73706221034573
3720.0 242.6944581085731
3720.0 242.6944581085731
3722.5 242.6518540031696
3722.5 242.6518540031696
3725.0 242.6092499002766
3725.0 242.6092499002766
3727.5 242.5666457862861
3727.5 242.5666457862861
3730.0 242.52404168937662
3730.0 242.52404168937662
3732.5 242.48143756065772
3732.5 242.48143756065772
3735.0 242.43883343444935
3735.0 242.43883343444935
3737.5 242.3962293266968
3737.5 242.3962293266968
3740.0 242.3536251918519
3740.0 242.3536251918519
3742.5 242.31102106799617
3742.5 242.31102106799617
3745.0 242.26841693304291
3745.0 242.26841693304291
3747.5 242.22581278740444
3747.5 242.22581278740444
3750.0 242.18320864381465
3750.0 242.18320864381465
3752.5 242.1406045041102
3752.5 242.1406045041102
3755.0 242.09800036082436
3755.0 242.09800036082436
3757.5 242.0553962050167
3757.5 242.0553962050167
3760.0 242.0127920470025
3760.0 242.0127920470025
3762.5 241.97018788398262
3762.5 241.97018788398262
3765.0 241.92758372347328
3765.0 241.92758372347328
3767.5 241.88497955324118
3767.5 241.88497955324118
3770.0 241.84237539257396
3770.0 241.84237539257396
3772.5 241.7997712062387
3772.5 241.7997712062387
3775.0 241.7571670298806
3775.0 241.7571670298806
3777.5 241.71456285090363
3777.5 241.71456285090363
3780.0 241.67195867301288
3780.0 241.67195867301288
3782.5 241.62935447082887
3782.5 241.62935447082887
3785.0 241.5867502857259
3785.0 241.5867502857259
3787.5 241.5441460909002
3787.5 241.5441460909002
3790.0 241.5015418840145
3790.0 241.5015418840145
3792.5 241.45893767308561
3792.5 241.45893767308561
3795.0 241.41633347213389
3795.0 241.41633347213389
3797.5 241.37372926013418
3797.5 241.37372926013418
3800.0 241.33112504445407
3800.0 241.33112504445407
3802.5 241.28852082381783
3802.5 241.28852082381783
3805.0 241.24591661549604
3805.0 241.24591661549604
3807.5 241.20331238764757
3807.5 241.20331238764757
3810.0 241.16070815616825
3810.0 241.16070815616825
3812.5 241.11810393425378
3812.5 241.11810393425378
3815.0 241.0754996866713
3815.0 241.0754996866713
3817.5 241.03289545754458
3817.5 241.03289545754458
3820.0 240.9902912027499
3820.0 240.9902912027499
3822.5 240.94768695889482
3822.5 240.94768695889482
3825.0 240.90508269546356
3825.0 240.90508269546356
3827.5 240.8624784430215
3827.5 240.8624784430215
3830.0 240.81987418694854
3830.0 240.81987418694854
3832.5 240.77726993338612
3832.5 240.77726993338612
3835.0 240.7346656625848
3835.0 240.7346656625848
3837.5 240.6920613929192
3837.5 240.6920613929192
3840.0 240.6494571285137
3840.0 240.6494571285137
3842.5 240.6068528441197
3842.5 240.6068528441197
3845.0 240.56424856361102
3845.0 240.56424856361102
3847.5 240.5216442879501
3847.5 240.5216442879501
3850.0 240.4790399988544
3850.0 240.4790399988544
3852.5 240.43643570612784
3852.5 240.43643570612784
3855.0 240.39383141824908
3855.0 240.39383141824908
3857.5 240.35122711079413
3857.5 240.35122711079413
3860.0 240.3086228204202
3860.0 240.3086228204202
3862.5 240.26601850575304
3862.5 240.26601850575304
3865.0 240.22341420065075
3865.0 240.22341420065075
3867.5 240.1808098844509
3867.5 240.1808098844509
3870.0 240.1382055721364
3870.0 240.1382055721364
3872.5 240.09560125481622
3872.5 240.09560125481622
3875.0 240.05299693391467
3875.0 240.05299693391467
3877.5 240.0103926018661
3877.5 240.0103926018661
3880.0 239.96778827370287
3880.0 239.96778827370287
3882.5 239.92518394058345
3882.5 239.92518394058345
3885.0 239.88257959631702
3885.0 239.88257959631702
3887.5 239.83997524984403
3887.5 239.83997524984403
3890.0 239.79737091902774
3890.0 239.79737091902774
3892.5 239.75476656396776
3892.5 239.75476656396776
3895.0 239.71216221136876
3895.0 239.71216221136876
3897.5 239.66955786224275
3897.5 239.66955786224275
3900.0 239.6269534874487
3900.0 239.6269534874487
3902.5 239.58434913720234
3902.5 239.58434913720234
3905.0 239.5417447622504
3905.0 239.5417447622504
3907.5 239.49914039022133
3907.5 239.49914039022133
3910.0 239.45653601414907
3910.0 239.45653601414907
3912.5 239.4139316405873
3912.5 239.4139316405873
3915.0 239.3713272573028
3915.0 239.3713272573028
3917.5 239.32872287652884
3917.5 239.32872287652884
3920.0 239.28611848460784
3920.0 239.28611848460784
3922.5 239.24351408910547
3922.5 239.24351408910547
3925.0 239.20090969611363
3925.0 239.20090969611363
3927.5 239.15830530654526
3927.5 239.15830530654526
3930.0 239.11570089882503
3930.0 239.11570089882503
3932.5 239.07309648747395
3932.5 239.07309648747395
3935.0 239.030492087112
3935.0 239.030492087112
3937.5 238.98788765965773
3937.5 238.98788765965773
3940.0 238.9452832506593
3940.0 238.9452832506593
3942.5 238.90267882350898
3942.5 238.90267882350898
3945.0 238.86007439978212
3945.0 238.86007439978212
3947.5 238.8174699639953
3947.5 238.8174699639953
3950.0 238.7748655391976
3950.0 238.7748655391976
3952.5 238.7322611032529
3952.5 238.7322611032529
3955.0 238.6896566698187
3955.0 238.6896566698187
3957.5 238.64705222666177
3957.5 238.64705222666177
3960.0 238.60444777240733
3960.0 238.60444777240733
3962.5 238.56184332675525
3962.5 238.56184332675525
3965.0 238.51923887138048
3965.0 238.51923887138048
3967.5 238.47663440628293
3967.5 238.47663440628293
3970.0 238.434029948413
3970.0 238.434029948413
3972.5 238.39142549676563
3972.5 238.39142549676563
3975.0 238.34882101807545
3975.0 238.34882101807545
3977.5 238.30621653575437
3977.5 238.30621653575437
3980.0 238.26361207188916
3980.0 238.26361207188916
3982.5 238.22100758098108
3982.5 238.22100758098108
3985.0 238.17840310990363
3985.0 238.17840310990363
3987.5 238.13579862492955
3987.5 238.13579862492955
3990.0 238.09319412317842
3990.0 238.09319412317842
3992.5 238.05058963236692
3992.5 238.05058963236692
3995.0 238.00798514406594
3995.0 238.00798514406594
3997.5 237.96538064466745
3997.5 237.96538064466745
4000.0 237.92277614163808
4000.0 237.92277614163808
4002.5 237.88017162751117
4002.5 237.88017162751117
4005.0 237.8375671172696
4005.0 237.8375671172696
4007.5 237.79496260202237
4007.5 237.79496260202237
4010.0 237.75235807567762
4010.0 237.75235807567762
4012.5 237.70975355321815
4012.5 237.70975355321815
4015.0 237.66714902575305
4015.0 237.66714902575305
4017.5 237.62454450313572
4017.5 237.62454450313572
4020.0 237.58193996094224
4020.0 237.58193996094224
4022.5 237.53933543111268
4022.5 237.53933543111268
4025.0 237.49673088779883
4025.0 237.49673088779883
4027.5 237.45412634324092
4027.5 237.45412634324092
4030.0 237.41152179271486
4030.0 237.41152179271486
4032.5 237.36891724566178
4032.5 237.36891724566178
4035.0 237.326312688886
4035.0 237.326312688886
4037.5 237.28370812614205
4037.5 237.28370812614205
4040.0 237.24110356077924
4040.0 237.24110356077924
4042.5 237.19849899925222
4042.5 237.19849899925222
4045.0 237.1558944252529
4045.0 237.1558944252529
4047.5 237.11328985513887
4047.5 237.11328985513887
4050.0 237.07068527530214
4050.0 237.07068527530214
4052.5 237.02808068908493
4052.5 237.02808068908493
4055.0 236.98547610812784
4055.0 236.98547610812784
4057.5 236.94287152175275
4057.5 236.94287152175275
4060.0 236.90026693220867
4060.0 236.90026693220867
4062.5 236.85766233151753
4062.5 236.85766233151753
4065.0 236.81505774181554
4065.0 236.81505774181554
4067.5 236.7724531339122
4067.5 236.7724531339122
4070.0 236.7298485294818
4070.0 236.7298485294818
4072.5 236.68724391299145
4072.5 236.68724391299145
4075.0 236.64463930744074
4075.0 236.64463930744074
4077.5 236.602034676222
4077.5 236.602034676222
4080.0 236.55943006345908
4080.0 236.55943006345908
4082.5 236.5168254381743
4082.5 236.5168254381743
4085.0 236.47422081819917
4085.0 236.47422081819917
4087.5 236.43161618570218
4087.5 236.43161618570218
4090.0 236.38901154962386
4090.0 236.38901154962386
4092.5 236.3464069099147
4092.5 236.3464069099147
4095.0 236.30380226657462
4095.0 236.30380226657462
4097.5 236.26119761965322
4097.5 236.26119761965322
4100.0 236.21859296021
4100.0 236.21859296021
4102.5 236.17598831216824
4102.5 236.17598831216824
4105.0 236.1333836455128
4105.0 236.1333836455128
4107.5 236.09077899731318
4107.5 236.09077899731318
4110.0 236.0481743295374
4110.0 236.0481743295374
4112.5 236.00556966660938
4112.5 236.00556966660938
4115.0 235.96296499162136
4115.0 235.96296499162136
4117.5 235.92036032010634
4117.5 235.92036032010634
4120.0 235.87775563038997
4120.0 235.87775563038997
4122.5 235.83515095912938
4122.5 235.83515095912938
4125.0 235.79254626925513
4125.0 235.79254626925513
4127.5 235.74994157483704
4127.5 235.74994157483704
4130.0 235.70733687775055
4130.0 235.70733687775055
4132.5 235.66473218926646
4132.5 235.66473218926646
4135.0 235.62212748496776
4135.0 235.62212748496776
4137.5 235.57952278175526
4137.5 235.57952278175526
4140.0 235.53691807633624
4140.0 235.53691807633624
4142.5 235.49431336591152
4142.5 235.49431336591152
4145.0 235.45170864576409
4145.0 235.45170864576409
4147.5 235.40910392061102
4147.5 235.40910392061102
4150.0 235.36649920782187
4150.0 235.36649920782187
4152.5 235.32389448154842
4152.5 235.32389448154842
4155.0 235.2812897380856
4155.0 235.2812897380856
4157.5 235.23868501917048
4157.5 235.23868501917048
4160.276414200254 235.1913696589643
4160.276414200254 235.1913696589643
4162.776414200254 235.1487649168045
4162.776414200254 235.1487649168045
4165.276414200254 235.10616016349766
4165.276414200254 235.10616016349766
4167.776414200254 235.06355542117996
4167.776414200254 235.06355542117996
4170.276414200254 235.0209506606609
4170.276414200254 235.0209506606609
4172.776414200254 234.97834591722287
4172.776414200254 234.97834591722287
4175.276414200254 234.93574115654593
4175.276414200254 234.93574115654593
4177.776414200254 234.89313639132519
4177.776414200254 234.89313639132519
4180.276414200254 234.85053162343604
4180.276414200254 234.85053162343604
4182.776414200254 234.8079268566331
4182.776414200254 234.8079268566331
4185.276414200254 234.76532208015692
4185.276414200254 234.76532208015692
4187.776414200254 234.72271731365794
4187.776414200254 234.72271731365794
4190.276414200254 234.68011251534955
4190.276414200254 234.68011251534955
4192.776414200254 234.63750773412218
4192.776414200254 234.63750773412218
4195.276414200254 234.5949029563678
4195.276414200254 234.5949029563678
4197.776414200254 234.55229816041205
4197.776414200254 234.55229816041205
4200.0 234.5144039941357
4200.0 234.5144039941357
4201.0 234.44623630937164
4201.0 234.44623630937164
4202.0 234.3780686231935
4202.0 234.3780686231935
4203.0 234.30990092194378
4203.0 234.30990092194378
4204.0 234.24173320470948
4204.0 234.24173320470948
4205.0 234.17356549306595
4205.0 234.17356549306595
4206.0 234.1053977592965
4206.0 234.1053977592965
4207.0 234.0372300165968
4207.0 234.0372300165968
4208.0 233.96906227105873
4208.0 233.96906227105873
4209.0 233.90089451796527
4209.0 233.90089451796527
4210.0 233.83272675731635
4210.0 233.83272675731635
4211.0 233.76455898773722
4211.0 233.76455898773722
4212.0 233.69639119323304
4212.0 233.69639119323304
4213.0 233.6282233986896
4213.0 233.6282233986896
4214.0 233.56005560364508
4214.0 233.56005560364508
4215.0 233.49188779870784
4215.0 233.49188779870784
4216.0 233.4237199641285
4216.0 233.4237199641285
4217.0 233.35555213518947
4217.0 233.35555213518947
4218.0 233.28738430341204
4218.0 233.28738430341204
4219.0 233.2192164508835
4219.0 233.2192164508835
4220.0 233.15104858804992
4220.0 233.15104858804992
4221.0 233.0828807190357
4221.0 233.0828807190357
4222.0 233.01471284718312
4222.0 233.01471284718312
4223.0 232.94654496640032
4223.0 232.94654496640032
4224.0 232.87837707054592
4224.0 232.87837707054592
4225.0 232.81020916617365
4225.0 232.81020916617365
4226.0 232.74204124677925
4226.0 232.74204124677925
4227.0 232.67387332449698
4227.0 232.67387332449698
4228.0 232.60570538719264
4228.0 232.60570538719264
4229.0 232.5375374484247
4229.0 232.5375374484247
4230.0 232.46936950824275
4230.0 232.46936950824275
4231.0 232.40120153841866
4231.0 232.40120153841866
4232.0 232.33303358170153
4232.0 232.33303358170153
4233.0 232.26486558787562
4233.0 232.26486558787562
4234.0 232.19669760619416
4234.0 232.19669760619416
4235.0 232.12852960949064
4235.0 232.12852960949064
4236.0 232.06036159675304
4236.0 232.06036159675304
4237.0 231.99219358351436
4237.0 231.99219358351436
4238.0 231.9240255542911
4238.0 231.9240255542911
4239.0 231.8558575292838
4239.0 231.8558575292838
4240.0 231.78768948352538
4240.0 231.78768948352538
4241.0 231.71952142883674
4241.0 231.71952142883674
4242.0 231.6513533642554
4242.0 231.6513533642554
4243.0 231.5831852944559
4243.0 231.5831852944559
4244.0 231.5150172119646
4244.0 231.5150172119646
4245.0 231.44684912425512
4245.0 231.44684912425512
4246.0 231.37868102665297
4246.0 231.37868102665297
4247.0 231.31051292149536
4247.0 231.31051292149536
4248.0 231.24234479283703
4248.0 231.24234479283703
4249.0 231.1741766636776
4249.0 231.1741766636776
4250.0 231.1060085260003
4250.0 231.1060085260003
4251.0 231.03784038644707
4251.0 231.03784038644707
4252.0 230.9696722308598
4252.0 230.9696722308598
4253.0 230.9015040616252
4253.0 230.9015040616252
4254.0 230.8333358885898
4254.0 230.8333358885898
4255.0 230.76516770896143
4255.0 230.76516770896143
4256.0 230.6969995204028
4256.0 230.6969995204028
4257.0 230.62883130829397
4257.0 230.62883130829397
4258.0 230.56066309614587
4258.0 230.56066309614587
4259.0 230.49249488253423
4259.0 230.49249488253423
4260.0 230.42432665999235
4260.0 230.42432665999235
4261.0 230.35615840780832
4261.0 230.35615840780832
4262.0 230.28799017015558
4262.0 230.28799017015558
4263.0 230.2198219075778
4263.0 230.2198219075778
4264.0 230.15165363744458
4264.0 230.15165363744458
4265.0 230.08348535838113
4265.0 230.08348535838113
4266.0 230.01531708065323
4266.0 230.01531708065323
4267.0 229.9471487780003
4267.0 229.9471487780003
4268.0 229.8789804823624
4268.0 229.8789804823624
4269.0 229.8108121617995
4269.0 229.8108121617995
4270.0 229.74264383510547
4270.0 229.74264383510547
4271.0 229.67447550694789
4271.0 229.67447550694789
4272.0 229.60630717732673
4272.0 229.60630717732673
4273.0 229.5381388105968
4273.0 229.5381388105968
4274.0 229.46997046449
4274.0 229.46997046449
4275.0 229.40180208736626
4275.0 229.40180208736626
4276.0 229.33363371015378
4276.0 229.33363371015378
4277.0 229.2654653179192
4277.0 229.2654653179192
4278.0 229.1972969317372
4278.0 229.1972969317372
4279.0 229.129128522005
4279.0 229.129128522005
4280.0 229.0609601118212
4280.0 229.0609601118212
4281.0 228.99279167808714
4281.0 228.99279167808714
4282.0 228.92462324431386
4282.0 228.92462324431386
4283.0 228.85645480907698
4283.0 228.85645480907698
4284.0 228.78828635033938
4284.0 228.78828635033938
4285.0 228.7201178911007
4285.0 228.7201178911007
4286.0 228.65194941725224
4286.0 228.65194941725224
4287.0 228.58378093304924
4287.0 228.58378093304924
4288.0 228.51561243657375
4288.0 228.51561243657375
4289.0 228.44744395086795
4289.0 228.44744395086795
4290.0 228.37927544399867
4290.0 228.37927544399867
4291.0 228.31110691972052
4291.0 228.31110691972052
4292.0 228.24293838926172
4292.0 228.24293838926172
4293.0 228.1747698559646
4293.0 228.1747698559646
4294.0 228.10660130150399
4294.0 228.10660130150399
4295.0 228.03843275309598
4295.0 228.03843275309598
4296.0 227.97026419575775
4296.0 227.97026419575775
4297.0 227.90209561624408
4297.0 227.90209561624408
4298.0 227.83392703531635
4298.0 227.83392703531635
4299.0 227.765758439317
4299.0 227.765758439317
4300.0 227.69758984190364
4300.0 227.69758984190364
4301.0 227.62942123688532
4301.0 227.62942123688532
4302.0 227.56125260836626
4302.0 227.56125260836626
4303.0 227.49308397229177
4303.0 227.49308397229177
4304.0 227.4249153347537
4304.0 227.4249153347537
4305.0 227.35674668966024
4305.0 227.35674668966024
4306.0 227.28857803701132
4306.0 227.28857803701132
4307.0 227.2204093740079
4307.0 227.2204093740079
4308.0 227.15224069030282
4308.0 227.15224069030282
4309.0 227.08407200513417
4309.0 227.08407200513417
4310.0 227.0159033109858
4310.0 227.0159033109858
4311.0 226.9477346107063
4311.0 226.9477346107063
4312.0 226.87956590144708
4312.0 226.87956590144708
4313.0 226.81139717477896
4313.0 226.81139717477896
4314.0 226.74322843446356
4314.0 226.74322843446356
4315.0 226.67505970725512
4315.0 226.67505970725512
4316.0 226.6068909508664
4316.0 226.6068909508664
4317.0 226.5387221864604
4317.0 226.5387221864604
4318.0 226.47055342810702
4318.0 226.47055342810702
4319.0 226.4023846462529
4319.0 226.4023846462529
4320.000002 226.33421571876792
# w #5
0.0 0.0
0.0 0.0
227.63709686719352 0.0
227.63709686719352 0.0
228.63709686719352 0.07925383861371872
228.63709686719352 0.07925383861371872
229.63709686719352 0.30423578065107526
229.63709686719352 0.30423578065107526
230.63709686719352 0.6448166151710872
230.63709686719352 0.6448166151710872
231.63709686719352 1.077096049329132
231.63709686719352 1.077096049329132
232.63709686719352 1.5821153100574716
232.63709686719352 1.5821153100574716
233.63709686719352 2.144835192441694
233.63709686719352 2.144835192441694
234.63709686719352 2.753325881968338
234.63709686719352 2.753325881968338
235.63709686719352 3.398124045372661
235.63709686719352 3.398124045372661
236.63709686719352 4.071722858105897
236.63709686719352 4.071722858105897
237.63709686719352 4.768167549839552
237.63709686719352 4.768167549839552
238.63709686719352 5.482734441561863
238.63709686719352 5.482734441561863
239.63709686719352 6.211676558762334
239.63709686719352 6.211676558762334
240.5 6.850175648188252
240.5 6.850175648188252
241.5 7.598397405110111
241.5 7.598397405110111
242.5 8.354035497083148
242.5 8.354035497083148
243.5 9.115556374285482
243.5 9.115556374285482
244.5 9.881743480794878
244.5 9.881743480794878
245.5 10.651631812718103
245.5 10.651631812718103
246.5 11.424455916349313
246.5 11.424455916349313
247.5 12.19960855675672
247.5 12.19960855675672
248.5 12.976608042774297
248.5 12.976608042774297
249.5 13.755072298341439
249.5 13.755072298341439
250.5 14.534698240968803
250.5 14.534698240968803
251.5 15.315245393598211
251.5 15.315245393598211
252.5 16.096523082891686
252.5 16.096523082891686
253.5 16.878379994569517
253.5 16.878379994569517
254.5 17.660696151027164
254.5 17.660696151027164
255.5 18.443376307328183
255.5 18.443376307328183
256.5 19.226344964737972
256.5 19.226344964737972
257.5 20.009542226957418
257.5 20.009542226957418
258.2348428746072 20.531851208093762
258.2348428746072 20.531851208093762
259.2348428746072 21.0908148604894
259.2348428746072 21.0908148604894
260.2348428746072 21.52011341884454
260.2348428746072 21.52011341884454
261.2348428746072 21.84655516879188
261.2348428746072 21.84655516879188
262.2348428746072 22.09140574408282
262.2348428746072 22.09140574408282
263.2348428746072 22.27153407719846
263.2348428746072 22.27153407719846
264.2348428746072 22.400321492354845
264.2348428746072 22.400321492354845
265.2348428746072 22.488382668153847
265.2348428746072 22.488382668153847
266.2348428746072 22.544137728876702
266.2348428746072 22.544137728876702
267.2348428746072 22.57426590812168
267.2348428746072 22.57426590812168
268.2348428746072 22.58406555913417
268.2348428746072 22.58406555913417
269.2348428746072 22.57773958805299
269.2348428746072 22.57773958805299
270.2348428746072 22.558621934454077
270.2348428746072 22.558621934454077
271.2348428746072 22.52935728021934
271.2348428746072 22.52935728021934
272.2348428746072 22.492043479810288
272.2348428746072 22.492043479810288
273.2348428746072 22.448344711988803
273.2348428746072 22.448344711988803
274.2348428746072 22.399581029449333
274.2348428746072 22.399581029449333
275.2348428746072 22.34679961887737
275.2348428746072 22.34679961887737
276.2348428746072 22.29083111493468
276.2348428746072 22.29083111493468
277.2348428746072 22.232334470450045
277.2348428746072 22.232334470450045
278.2348428746072 22.171832341534056
278.2348428746072 22.171832341534056
279.2348428746072 22.109739408928696
279.2348428746072 22.109739408928696
280.2348428746072 22.04638451290835
280.2348428746072 22.04638451290835
281.2348428746072 21.98202858551831
281.2348428746072 21.98202858551831
282.2348428746072 21.91687859636859
282.2348428746072 21.91687859636859
283.2348428746072 21.851098682434948
283.2348428746072 21.851098682434948
284.2348428746072 21.784819102924047
284.2348428746072 21.784819102924047
285.2348428746072 21.718143157293856
285.2348428746072 21.718143157293856
286.2348428746072 21.65115280688219
286.2348428746072 21.65115280688219
287.2348428746072 21.583913021865317
287.2348428746072 21.583913021865317
288.2348428746072 21.51647539172514
288.2348428746072 21.51647539172514
289.2348428746072 21.448880806484862
289.2348428746072 21.448880806484862
290.2348428746072 21.381161732326188
290.2348428746072 21.381161732326188
291.2348428746072 21.313343886441327
291.2348428746072 21.313343886441327
292.2348428746072 21.245447700278238
292.2348428746072 21.245447700278238
293.2348428746072 21.177489357371545
293.2348428746072 21.177489357371545
294.2348428746072 21.10948171587666
294.2348428746072 21.10948171587666
295.2348428746072 21.041434956757215
295.2348428746072 21.041434956757215
296.2348428746072 20.97335717940496
296.2348428746072 20.97335717940496
297.2348428746072 20.905254784092318
297.2348428746072 20.905254784092318
298.2348428746072 20.83713286523395
298.2348428746072 20.83713286523395
299.2348428746072 20.76899544151756
299.2348428746072 20.76899544151756
300.0 20.716850860850325
300.0 20.716850860850325
301.0 20.64869355074489
301.0 20.64869355074489
302.0 20.58052808446841
302.0 20.58052808446841
303.0 20.512356107745806
303.0 20.512356107745806
304.0 20.444178980222873
304.0 20.444178980222873
305.0 20.375997764684683
305.0 20.375997764684683
306.0 20.307813316332187
306.0 20.307813316332187
307.0 20.23962627910411
307.0 20.23962627910411
308.0 20.171437177572415
308.0 20.171437177572415
309.0 20.103246477108442
309.0 20.103246477108442
310.0 20.035054477939397
310.0 20.035054477939397
311.0 19.966861453882903
311.0 19.966861453882903
312.0 19.898667603514937
312.0 19.898667603514937
313.0 19.830473111176133
313.0 19.830473111176133
314.0 19.762278113014126
314.0 19.762278113014126
315.0 19.694082691856664
315.0 19.694082691856664
316.0 19.625886953552392
316.0 19.625886953552392
317.0 19.55769094166503
317.0 19.55769094166503
318.0 19.489494710373165
318.0 19.489494710373165
319.0 19.421298327664406
319.0 19.421298327664406
320.0 19.353101803758594
320.0 19.353101803758594
321.0 19.284905166023087
321.0 19.284905166023087
322.0 19.216708446509678
322.0 19.216708446509678
323.0 19.148511651396504
323.0 19.148511651396504
324.0 19.080314803624038
324.0 19.080314803624038
325.0 19.012117893122934
325.0 19.012117893122934
326.0 18.94392095471631
326.0 18.94392095471631
326.61849034441616 18.901741785888483
326.61849034441616 18.901741785888483
327.61849034441616 19.194208598207414
327.61849034441616 19.194208598207414
328.61849034441616 19.843118628625486
328.61849034441616 19.843118628625486
329.61849034441616 20.774776282926563
329.61849034441616 20.774776282926563
330.61849034441616 21.930722122948932
330.61849034441616 21.930722122948932
331.61849034441616 23.264583001444826
331.61849034441616 23.264583001444826
332.61849034441616 24.739573281916815
332.61849034441616 24.739573281916815
333.61849034441616 26.326512738677238
333.61849034441616 26.326512738677238
334.61849034441616 28.002254101038407
334.61849034441616 28.002254101038407
335.61849034441616 29.748435800745504
335.61849034441616 29.748435800745504
336.61849034441616 31.550492533744425
336.61849034441616 31.550492533744425
337.61849034441616 33.3968703648547
337.61849034441616 33.3968703648547
338.61849034441616 35.27840415867448
338.61849034441616 35.27840415867448
339.61849034441616 37.187823693326735
339.61849034441616 37.187823693326735
340.61849034441616 39.119361865665866
340.61849034441616 39.119361865665866
341.61849034441616 41.06844390397793
341.61849034441616 41.06844390397793
342.61849034441616 43.03144089578713
342.61849034441616 43.03144089578713
343.61849034441616 45.00547424895388
343.61849034441616 45.00547424895388
344.61849034441616 46.98826046190519
344.61849034441616 46.98826046190519
345.61849034441616 48.97798819838529
345.61849034441616 48.97798819838529
346.61849034441616 50.97322061995985
346.61849034441616 50.97322061995985
347.61849034441616 52.972817908605414
347.61849034441616 52.972817908605414
348.61849034441616 54.97587594171432
348.61849034441616 54.97587594171432
349.61849034441616 56.98167754962212
349.61849034441616 56.98167754962212
350.61849034441616 58.98965378848961
350.61849034441616 58.98965378848961
351.4774109485286 60.58530988403841
351.4774109485286 60.58530988403841
352.4774109485286 62.04704812907137
352.4774109485286 62.04704812907137
353.4774109485286 63.19247244258555
353.4774109485286 63.19247244258555
354.4774109485286 64.08698147642296
354.4774109485286 64.08698147642296
355.4774109485286 64.78245237325957
355.4774109485286 64.78245237325957
356.4774109485286 65.3200364649096
356.4774109485286 65.3200364649096
357.4774109485286 65.73237694333572
357.4774109485286 65.73237694333572
358.4774109485286 66.04536793372785
358.4774109485286 66.04536793372785
359.4774109485286 66.27954993509495
359.4774109485286 66.27954993509495
360.5 66.47979432904924
360.5 66.47979432904924
361.5 66.65207373696576
361.5 66.65207373696576
362.5 66.78520994856888
362.5 66.78520994856888
363.5 66.88729579042929
363.5 66.88729579042929
364.5 66.96475091013255
364.5 66.96475091013255
365.5 67.02266770146903
365.5 67.02266770146903
366.5 67.06508566944854
366.5 67.06508566944854
367.5 67.095209188494
367.5 67.095209188494
368.5 67.11558012400305
368.5 67.11558012400305
369.5 67.12821482991544
369.5 67.12821482991544
370.5 67.13471273206885
370.5 67.13471273206885
371.5 67.13634263037797
371.5 67.13634263037797
372.5 67.13411096953297
372.5 67.13411096953297
373.5 67.12881612250277
373.5 67.12881612250277
374.5 67.12109140754318
374.5 67.12109140754318
375.5 67.11143920287667
375.5 67.11143920287667
376.5 67.10025798993927
376.5 67.10025798993927
377.5 67.08786391569924
377.5 67.08786391569924
378.5 67.07450769812922
378.5 67.07450769812922
379.5 67.06038830174302
379.5 67.06038830174302
380.5 67.04566350916542
380.5 67.04566350916542
381.5 67.03045845858118
381.5 67.03045845858118
382.5 67.01487245575089
382.5 67.01487245575089
383.5 66.99898425680117
383.5 66.99898425680117
384.5 66.98285636478056
384.5 66.98285636478056
385.5 66.96653830150869
385.5 66.96653830150869
386.5 66.95006940208631
386.5 66.95006940208631
387.5 66.93348086359205
387.5 66.93348086359205
388.5 66.91679739070523
388.5 66.91679739070523
389.5 66.9000386463798
389.5 66.9000386463798
390.5 66.88322015927345
390.5 66.88322015927345
391.5 66.86635431254972
391.5 66.86635431254972
392.5 66.84945085876988
392.5 66.84945085876988
393.5 66.83251761707058
393.5 66.83251761707058
394.5 66.81556071606998
394.5 66.81556071606998
395.5 66.79858505145486
395.5 66.79858505145486
396.5 66.7815945033958
396.5 66.7815945033958
397.5 66.76459216659606
397.5 66.76459216659606
398.5 66.74758045351265
398.5 66.74758045351265
399.5 66.73056132267936
399.5 66.73056132267936
400.5 66.71353627655134
400.5 66.71353627655134
401.5 66.6965065746564
401.5 66.6965065746564
402.5 66.67947315506278
402.5 66.67947315506278
403.5 66.66243680542087
403.5 66.66243680542087
404.5 66.64539811268732
404.5 66.64539811268732
405.5 66.6283575647395
405.5 66.6283575647395
406.5 66.6113155653707
406.5 66.6113155653707
407.5 66.59427238450843
407.5 66.59427238450843
408.5 66.57722830434169
408.5 66.57722830434169
409.5 66.56018347128524
409.5 66.56018347128524
410.5 66.54313804266745
410.5 66.54313804266745
411.5 66.52609217663246
411.5 66.52609217663246
412.5 66.5090459273995
412.5 66.5090459273995
413.5 66.49199939194031
413.5 66.49199939194031
414.5 66.47495263540684
414.5 66.47495263540684
415.5 66.45790569201907
415.5 66.45790569201907
416.5 66.44085860425446
416.5 66.44085860425446
417.5 66.42381139549153
417.5 66.42381139549153
418.5 66.40676408096895
418.5 66.40676408096895
419.5 66.38971672412377
419.5 66.38971672412377
420.5 66.34709781634643
420.5 66.34709781634643
421.5 66.27890738944203
421.5 66.27890738944203
422.5 66.21071690386053
422.5 66.21071690386053
423.5 66.14252638139592
423.5 66.14252638139592
424.5 66.07433582531318
424.5 66.07433582531318
425.5 66.00614526136704
425.5 66.00614526136704
426.5 65.93795466178541
426.5 65.93795466178541
427.5 65.86976404052352
427.5 65.86976404052352
428.5 65.80157339918334
428.5 65.80157339918334
429.5 65.73338270731581
429.5 65.73338270731581
430.5 65.66519201599684
430.5 65.66519201599684
431.5 65.59700131734931
431.5 65.59700131734931
432.5 65.5288105976255
432.5 65.5288105976255
433.5 65.46061988447912
433.5 65.46061988447912
434.5 65.39242915655097
434.5 65.39242915655097
435.5 65.32423841308128
435.5 65.32423841308128
436.5 65.25604766092168
436.5 65.25604766092168
437.5 65.18785690219335
437.5 65.18785690219335
438.5 65.11966613765604
438.5 65.11966613765604
439.5 65.05147536317487
439.5 65.05147536317487
440.5 64.98328457440613
440.5 64.98328457440613
441.5 64.91509377009581
441.5 64.91509377009581
442.5 64.84690297987912
442.5 64.84690297987912
443.5 64.77871216782633
443.5 64.77871216782633
444.5 64.71052134728632
444.5 64.71052134728632
445.5 64.64233052017755
445.5 64.64233052017755
446.5 64.57413966295671
446.5 64.57413966295671
447.5 64.50594882058928
447.5 64.50594882058928
448.5 64.43775796801238
448.5 64.43775796801238
449.5 64.36956709456184
449.5 64.36956709456184
450.5 64.30137622063441
450.5 64.30137622063441
451.5 64.23318533116543
451.5 64.23318533116543
452.5 64.16499443436788
452.5 64.16499443436788
453.5 64.09680352888044
453.5 64.09680352888044
454.5 64.02861260785144
454.5 64.02861260785144
455.5 63.960421680253695
455.5 63.960421680253695
456.5 63.89223074244645
456.5 63.89223074244645
457.5 63.824039804427954
457.5 63.824039804427954
458.5 63.75584884451039
458.5 63.75584884451039
459.5 63.6876578850784
459.5 63.6876578850784
460.5 63.61946690016959
460.5 63.61946690016959
461.5 63.55127593147553
461.5 63.55127593147553
462.5 63.48308492978847
462.5 63.48308492978847
463.5 63.414893938984086
463.5 63.414893938984086
464.5 63.346702929757214
464.5 63.346702929757214
465.5 63.278511919293656
465.5 63.278511919293656
466.5 63.210320872626156
466.5 63.210320872626156
467.5 63.14212983929248
467.5 63.14212983929248
468.5 63.07393879863024
468.5 63.07393879863024
469.5 63.00574774030531
469.5 63.00574774030531
470.5 62.93755668286482
470.5 62.93755668286482
471.5 62.86936560796431
471.5 62.86936560796431
472.5 62.801174528413505
472.5 62.801174528413505
473.5 62.732983428920605
473.5 62.732983428920605
474.5 62.66479232285895
474.5 62.66479232285895
475.5 62.596601224799045
475.5 62.596601224799045
476.5 62.52841010119934
476.5 62.52841010119934
477.5 62.46021896205807
477.5 62.46021896205807
478.5 62.39202783015876
478.5 62.39202783015876
479.5 62.3238366688442
479.5 62.3238366688442
480.5 62.28121720891249
480.5 62.28121720891249
483.0 62.23859773292131
483.0 62.23859773292131
485.5 62.19597825361121
485.5 62.19597825361121
488.0 62.1533587749529
488.0 62.1533587749529
490.5 62.110739287440914
490.5 62.110739287440914
493.0 62.0681197876372
493.0 62.0681197876372
495.5 62.02550030033902
495.5 62.02550030033902
498.0 61.98288080614414
498.0 61.98288080614414
500.5 61.94026130912448
500.5 61.94026130912448
503.0 61.89764180133269
503.0 61.89764180133269
505.5 61.8550222948572
505.5 61.8550222948572
508.0 61.81240278582258
508.0 61.81240278582258
510.5 61.76978326575018
510.5 61.76978326575018
513.0 61.727163755966885
513.0 61.727163755966885
515.5 61.68454423541146
515.5 61.68454423541146
518.0 61.641924694085645
518.0 61.641924694085645
520.5 61.59930517278155
520.5 61.59930517278155
523.0 61.55668563166954
523.0 61.55668563166954
525.5 61.5140661009096
525.5 61.5140661009096
528.0 61.471446559314565
528.0 61.471446559314565
530.5 61.42882701343812
530.5 61.42882701343812
533.0 61.386207471854206
533.0 61.386207471854206
535.5 61.34358792549473
535.5 61.34358792549473
538.0 61.300968359124674
538.0 61.300968359124674
540.0 61.26687272046061
540.0 61.26687272046061
541.0 61.1986814163768
541.0 61.1986814163768
542.0 61.13049009599163
542.0 61.13049009599163
543.0 61.06229877387561
543.0 61.06229877387561
544.0 60.99410744346856
544.0 60.99410744346856
545.0 60.925916112027494
545.0 60.925916112027494
546.0 60.85772475504662
546.0 60.85772475504662
547.0 60.7895334053077
547.0 60.7895334053077
548.0 60.72134204602379
548.0 60.72134204602379
549.0 60.653150657324645
549.0 60.653150657324645
550.0 60.58495927222671
550.0 60.58495927222671
551.0 60.51676787294855
551.0 60.51676787294855
552.0 60.44857648528194
552.0 60.44857648528194
553.0 60.38038506770593
553.0 60.38038506770593
554.0 60.31219364813344
554.0 60.31219364813344
555.0 60.244002211499776
555.0 60.244002211499776
556.0 60.175810772869625
556.0 60.175810772869625
557.0 60.10761931936241
557.0 60.10761931936241
558.0 60.03942786455555
558.0 60.03942786455555
559.0 59.97123639056639
559.0 59.97123639056639
560.0 59.903044902397
560.0 59.903044902397
561.0 59.83485341147132
561.0 59.83485341147132
562.0 59.76666192778759
562.0 59.76666192778759
563.0 59.698470426080235
563.0 59.698470426080235
564.0 59.630278899035744
564.0 59.630278899035744
565.0 59.562087387446205
565.0 59.562087387446205
566.0 59.493895836011994
566.0 59.493895836011994
567.0 59.4257042907943
567.0 59.4257042907943
568.0 59.35751274232615
568.0 59.35751274232615
569.0 59.2893211794751
569.0 59.2893211794751
570.0 59.2211296119493
570.0 59.2211296119493
571.0 59.152938036335144
571.0 59.152938036335144
572.0 59.084746437302314
572.0 59.084746437302314
573.0 59.016554842630505
573.0 59.016554842630505
574.0 58.94836323225886
574.0 58.94836323225886
575.0 58.880171606080026
575.0 58.880171606080026
576.0 58.81197999025878
576.0 58.81197999025878
577.0 58.743788358073196
577.0 58.743788358073196
578.0 58.675596708826454
578.0 58.675596708826454
579.0 58.60740505073156
579.0 58.60740505073156
580.0 58.539213389880366
580.0 58.539213389880366
581.0 58.471021714848945
581.0 58.471021714848945
582.0 58.40283003494011
582.0 58.40283003494011
583.0 58.334638339331434
583.0 58.334638339331434
584.0 58.26644663275347
584.0 58.26644663275347
585.0 58.19825492630016
585.0 58.19825492630016
586.0 58.13006320742092
586.0 58.13006320742092
587.0 58.06187147429848
587.0 58.06187147429848
588.0 57.99367973020674
588.0 57.99367973020674
589.0 57.92548798335872
589.0 57.92548798335872
590.0 57.857296235381384
590.0 57.857296235381384
591.0 57.78910446186424
591.0 57.78910446186424
592.0 57.72091267949894
592.0 57.72091267949894
593.0 57.652720894377346
593.0 57.652720894377346
594.0 57.5845291060053
594.0 57.5845291060053
595.0 57.51633729345479
595.0 57.51633729345479
596.0 57.44814548738643
596.0 57.44814548738643
597.0 57.379953663991266
597.0 57.379953663991266
598.0 57.311761836585845
598.0 57.311761836585845
599.0 57.243569985761766
599.0 57.243569985761766
600.0 57.1753781467519
600.0 57.1753781467519
602.5 57.13275823259588
602.5 57.13275823259588
605.0 57.09013831637488
605.0 57.09013831637488
607.5 57.04751840167286
607.5 57.04751840167286
610.0 57.00489848878131
610.0 57.00489848878131
612.5 56.96227855750614
612.5 56.96227855750614
615.0 56.91965862128507
615.0 56.91965862128507
617.5 56.87703868774164
617.5 56.87703868774164
620.0 56.83441875773094
620.0 56.83441875773094
622.5 56.79179881542849
622.5 56.79179881542849
625.0 56.74917887589899
625.0 56.74917887589899
627.5 56.70655892523641
627.5 56.70655892523641
630.0 56.66393897522563
630.0 56.66393897522563
632.5 56.62131902256042
632.5 56.62131902256042
635.0 56.5786990641895
635.0 56.5786990641895
637.5 56.53607910249965
637.5 56.53607910249965
640.0 56.49345913385012
640.0 56.49345913385012
642.5 56.450839170157636
642.5 56.450839170157636
645.0 56.408219193907776
645.0 56.408219193907776
647.5 56.365599227947015
647.5 56.365599227947015
650.0 56.32297924969452
650.0 56.32297924969452
652.5 56.28035925964445
652.5 56.28035925964445
655.0 56.23773927796502
655.0 56.23773927796502
657.5 56.19511927955481
657.5 56.19511927955481
660.0 56.15249928951524
660.0 56.15249928951524
661.0 56.08430729133269
661.0 56.08430729133269
662.0 56.016115280661246
662.0 56.016115280661246
663.0 55.94792326038185
663.0 55.94792326038185
664.0 55.879731230494485
664.0 55.879731230494485
665.0 55.811539197850834
665.0 55.811539197850834
666.0 55.74334714874755
666.0 55.74334714874755
667.0 55.675155094007046
667.0 55.675155094007046
668.0 55.60696303253952
668.0 55.60696303253952
669.0 55.538770957823296
669.0 55.538770957823296
670.0 55.47057886528611
670.0 55.47057886528611
671.0 55.40238678592447
671.0 55.40238678592447
672.0 55.33419468923604
672.0 55.33419468923604
673.0 55.26600257320705
673.0 55.26600257320705
674.0 55.19781044757009
674.0 55.19781044757009
675.0 55.129618318417045
675.0 55.129618318417045
676.0 55.06142617965604
676.0 55.06142617965604
677.0 54.99323403688478
677.0 54.99323403688478
678.0 54.92504187526712
678.0 54.92504187526712
679.0 54.85684970692243
679.0 54.85684970692243
680.0 54.78865754599143
680.0 54.78865754599143
681.0 54.72046535554989
681.0 54.72046535554989
682.0 54.65227315109986
682.0 54.65227315109986
683.0 54.58408096134498
683.0 54.58408096134498
684.0 54.51588873767903
684.0 54.51588873767903
685.0 54.44769651870999
685.0 54.44769651870999
686.0 54.379504289638824
686.0 54.379504289638824
687.0 54.31131204781313
687.0 54.31131204781313
688.0 54.24311979588531
688.0 54.24311979588531
689.0 54.1749275340839
689.0 54.1749275340839
690.0 54.10673526191473
690.0 54.10673526191473
691.0 54.0385429857353
691.0 54.0385429857353
692.0 53.97035069070947
692.0 53.97035069070947
693.0 53.902158408859194
693.0 53.902158408859194
694.0 53.83396609309785
694.0 53.83396609309785
695.0 53.765773780874746
695.0 53.765773780874746
696.0 53.69758144225674
696.0 53.69758144225674
697.0 53.62938911605449
697.0 53.62938911605449
698.0 53.561196771765644
698.0 53.561196771765644
699.0 53.49300441661487
699.0 53.49300441661487
700.0 53.4248120515905
700.0 53.4248120515905
701.0 53.35661968788794
701.0 53.35661968788794
702.0 53.28842731381763
702.0 53.28842731381763
703.0 53.22023491480905
703.0 53.22023491480905
704.0 53.152042520003214
704.0 53.152042520003214
705.0 53.08385009949931
705.0 53.08385009949931
706.0 53.01565769004982
706.0 53.01565769004982
707.0 52.94746527556464
707.0 52.94746527556464
708.0 52.879272830049324
708.0 52.879272830049324
709.0 52.81108038509602
709.0 52.81108038509602
710.0 52.74288793950756
710.0 52.74288793950756
711.0 52.674695459248234
711.0 52.674695459248234
712.0 52.60650299074015
712.0 52.60650299074015
713.0 52.53831050964787
713.0 52.53831050964787
714.0 52.47011800361733
714.0 52.47011800361733
715.0 52.40192551609441
715.0 52.40192551609441
716.0 52.33373300923092
716.0 52.33373300923092
717.0 52.26554047742916
717.0 52.26554047742916
718.0 52.19734794831056
718.0 52.19734794831056
719.0 52.12915541567586
719.0 52.12915541567586
720.0 52.06096285658329
720.0 52.06096285658329
722.5 52.01834251821392
722.5 52.01834251821392
725.0 51.97572216891414
725.0 51.97572216891414
727.5 51.933101821424835
727.5 51.933101821424835
730.0 51.89048146088398
730.0 51.89048146088398
732.5 51.847861101596465
732.5 51.847861101596465
735.0 51.80524073899001
735.0 51.80524073899001
737.5 51.76262037058255
737.5 51.76262037058255
740.0 51.71999999597522
740.0 51.71999999597522
742.5 51.67737961844783
742.5 51.67737961844783
745.0 51.63475924853127
745.0 51.63475924853127
747.5 51.592138860725264
747.5 51.592138860725264
750.0 51.549518474172594
750.0 51.549518474172594
752.5 51.50689807360592
752.5 51.50689807360592
755.0 51.46427769154135
755.0 51.46427769154135
757.5 51.42165728890907
757.5 51.42165728890907
760.0 51.37903688971422
760.0 51.37903688971422
762.5 51.33641649862438
762.5 51.33641649862438
765.0 51.29379607915269
765.0 51.29379607915269
767.5 51.25117567285104
767.5 51.25117567285104
770.0 51.20855524425941
770.0 51.20855524425941
772.5 51.165934825197084
772.5 51.165934825197084
775.0 51.12331440814789
775.0 51.12331440814789
777.5 51.080693987019956
777.5 51.080693987019956
780.0 51.03807355893236
780.0 51.03807355893236
781.0 50.9698808484457
781.0 50.9698808484457
782.0 50.90168815282592
782.0 50.90168815282592
783.0 50.83349543998671
783.0 50.83349543998671
784.0 50.76530270754131
784.0 50.76530270754131
785.0 50.69710997853885
785.0 50.69710997853885
786.0 50.62891723764903
786.0 50.62891723764903
787.0 50.56072449172352
787.0 50.56072449172352
788.0 50.49253172009994
788.0 50.49253172009994
789.0 50.4243389519193
789.0 50.4243389519193
790.0 50.356146177183376
790.0 50.356146177183376
791.0 50.28795337750918
791.0 50.28795337750918
792.0 50.21976057300196
792.0 50.21976057300196
793.0 50.15156777097523
793.0 50.15156777097523
794.0 50.08337494537155
794.0 50.08337494537155
795.0 50.01518211957009
795.0 50.01518211957009
796.0 49.94698928873294
796.0 49.94698928873294
797.0 49.87879644041072
797.0 49.87879644041072
798.0 49.81060358655864
798.0 49.81060358655864
799.0 49.742410729792006
799.0 49.742410729792006
800.0 49.6742178465675
800.0 49.6742178465675
801.0 49.60602496314522
801.0 49.60602496314522
802.0 49.537832083660035
802.0 49.537832083660035
803.0 49.46963917086532
803.0 49.46963917086532
804.0 49.401446267605415
804.0 49.401446267605415
805.0 49.33325333788765
805.0 49.33325333788765
806.0 49.26506041982582
806.0 49.26506041982582
807.0 49.196867473185
807.0 49.196867473185
808.0 49.12867452095135
808.0 49.12867452095135
809.0 49.060481573319315
809.0 49.060481573319315
810.0 48.99228859634847
810.0 48.99228859634847
811.0 48.92409563103359
811.0 48.92409563103359
812.0 48.855902639260826
812.0 48.855902639260826
813.0 48.787709650171216
813.0 48.787709650171216
814.0 48.719516640715604
814.0 48.719516640715604
815.0 48.65132363318334
815.0 48.65132363318334
816.0 48.58313060528507
816.0 48.58313060528507
817.0 48.514937582950886
817.0 48.514937582950886
818.0 48.44674453127789
818.0 48.44674453127789
819.0 48.37855148202242
819.0 48.37855148202242
820.0 48.31035842935822
820.0 48.31035842935822
821.0 48.24216534735521
821.0 48.24216534735521
822.0 48.17397228522116
822.0 48.17397228522116
823.0 48.10577919298851
823.0 48.10577919298851
824.0 48.037586089628284
824.0 48.037586089628284
825.0 47.969392996404416
825.0 47.969392996404416
826.0 47.90119986850968
826.0 47.90119986850968
827.0 47.83300674227265
827.0 47.83300674227265
828.0 47.76481361871877
828.0 47.76481361871877
829.0 47.69662046794721
829.0 47.69662046794721
830.0 47.62842732035297
830.0 47.62842732035297
831.0 47.5602341581931
831.0 47.5602341581931
832.0 47.49204098530453
832.0 47.49204098530453
833.0 47.4238477997688
833.0 47.4238477997688
834.0 47.35565460843758
834.0 47.35565460843758
835.0 47.2874614044592
835.0 47.2874614044592
836.0 47.21926820213852
836.0 47.21926820213852
837.0 47.15107498819613
837.0 47.15107498819613
838.0 47.08288176134093
838.0 47.08288176134093
839.0 47.014688527930446
839.0 47.014688527930446
840.0 46.946495275780926
840.0 46.946495275780926
842.5 46.90387449783069
842.5 46.90387449783069
845.0 46.861253708019916
845.0 46.861253708019916
847.5 46.81863291800585
847.5 46.81863291800585
850.0 46.776012131429205
850.0 46.776012131429205
852.5 46.733391331738055
852.5 46.733391331738055
855.0 46.69077053309758
855.0 46.69077053309758
857.5 46.648149736374926
857.5 46.648149736374926
860.0 46.60552891908457
860.0 46.60552891908457
862.5 46.56290810420621
862.5 46.56290810420621
865.0 46.52028729693868
865.0 46.52028729693868
867.5 46.477666477512656
867.5 46.477666477512656
870.0 46.43504565960559
870.0 46.43504565960559
872.5 46.39242482152968
872.5 46.39242482152968
875.0 46.34980399907494
875.0 46.34980399907494
877.5 46.307183171021876
877.5 46.307183171021876
880.0 46.264562324319556
880.0 46.264562324319556
882.5 46.221941491718816
882.5 46.221941491718816
885.0 46.17932064606653
885.0 46.17932064606653
887.5 46.13669980378871
887.5 46.13669980378871
890.0 46.094078939220914
890.0 46.094078939220914
892.5 46.051458093155226
892.5 46.051458093155226
895.0 46.008837232518395
895.0 46.008837232518395
897.5 45.96621636608056
897.5 45.96621636608056
900.0 45.92359550089606
900.0 45.92359550089606
901.0 45.85540211579518
901.0 45.85540211579518
902.0 45.78720871119546
902.0 45.78720871119546
903.0 45.71901528546994
903.0 45.71901528546994
904.0 45.65082187597264
904.0 45.65082187597264
905.0 45.58262844773631
905.0 45.58262844773631
906.0 45.51443499761437
906.0 45.51443499761437
907.0 45.44624154865599
907.0 45.44624154865599
908.0 45.3780480867848
908.0 45.3780480867848
909.0 45.309854626836966
909.0 45.309854626836966
910.0 45.24166113891165
910.0 45.24166113891165
911.0 45.17346766112269
911.0 45.17346766112269
912.0 45.10527415323513
912.0 45.10527415323513
913.0 45.03708065472411
913.0 45.03708065472411
914.0 44.9688871447246
914.0 44.9688871447246
915.0 44.900693611680815
915.0 44.900693611680815
916.0 44.83250008801358
916.0 44.83250008801358
917.0 44.76430654610149
917.0 44.76430654610149
918.0 44.69611298180962
918.0 44.69611298180962
919.0 44.627919418415665
919.0 44.627919418415665
920.0 44.55972584161474
920.0 44.55972584161474
921.0 44.491532281801845
921.0 44.491532281801845
922.0 44.423338678187
922.0 44.423338678187
923.0 44.35514508444287
923.0 44.35514508444287
924.0 44.28695147517064
924.0 44.28695147517064
925.0 44.21875785461258
925.0 44.21875785461258
926.0 44.15056423425561
926.0 44.15056423425561
927.0 44.0823705929755
927.0 44.0823705929755
928.0 44.01417695335309
928.0 44.01417695335309
929.0 43.94598329956393
929.0 43.94598329956393
930.0 43.8777896260103
930.0 43.8777896260103
931.0 43.809595944647405
931.0 43.809595944647405
932.0 43.741402264942224
932.0 43.741402264942224
933.0 43.67320858004308
933.0 43.67320858004308
934.0 43.60501488097718
934.0 43.60501488097718
935.0 43.536821167541845
935.0 43.536821167541845
936.0 43.468627456726686
936.0 43.468627456726686
937.0 43.400433716414454
937.0 43.400433716414454
938.0 43.33223998411744
938.0 43.33223998411744
939.0 43.264046230801995
939.0 43.264046230801995
940.0 43.195852472786754
940.0 43.195852472786754
941.0 43.127658713054124
941.0 43.127658713054124
942.0 43.0594649410732
942.0 43.0594649410732
943.0 42.991271147409336
943.0 42.991271147409336
944.0 42.92307735490902
944.0 42.92307735490902
945.0 42.85488354797631
945.0 42.85488354797631
946.0 42.78668973051756
946.0 42.78668973051756
947.0 42.718495917832165
947.0 42.718495917832165
948.0 42.65030209270227
948.0 42.65030209270227
949.0 42.58210824416717
949.0 42.58210824416717
950.0 42.513914391197915
950.0 42.513914391197915
951.0 42.44572053836677
951.0 42.44572053836677
952.0 42.37752665706399
952.0 42.37752665706399
953.0 42.30933278341549
953.0 42.30933278341549
954.0 42.24113890314872
954.0 42.24113890314872
955.0 42.172945001863525
955.0 42.172945001863525
956.0 42.104751102236044
956.0 42.104751102236044
957.0 42.03655717870919
957.0 42.03655717870919
958.0 41.96836325799871
958.0 41.96836325799871
959.0 41.900169329416
959.0 41.900169329416
960.0 41.83197538742634
960.0 41.83197538742634
962.5 41.7893541626657
962.5 41.7893541626657
965.0 41.746732938398594
965.0 41.746732938398594
967.5 41.70411171680912
967.5 41.70411171680912
970.0 41.661490494953384
970.0 41.661490494953384
972.5 41.61886925080767
972.5 41.61886925080767
975.0 41.576248010036416
975.0 41.576248010036416
977.5 41.53362677727486
977.5 41.53362677727486
980.0 41.491005524344466
980.0 41.491005524344466
982.5 41.44838428018358
982.5 41.44838428018358
985.0 41.40576303575642
985.0 41.40576303575642
987.5 41.36314179182279
987.5 41.36314179182279
990.0 41.32052052848012
990.0 41.32052052848012
992.5 41.27789925732268
992.5 41.27789925732268
995.0 41.23527800248324
995.0 41.23527800248324
997.5 41.19265673499113
997.5 41.19265673499113
1000.0 41.15003545362471
1000.0 41.15003545362471
1002.5 41.10741418102779
1002.5 41.10741418102779
1005.0 41.06479290187007
1005.0 41.06479290187007
1007.5 41.02217161423308
1007.5 41.02217161423308
1010.0 40.97955032921075
1010.0 40.97955032921075
1012.5 40.93692903087125
1012.5 40.93692903087125
1015.0 40.894307749020086
1015.0 40.894307749020086
1017.5 40.85168645309195
1017.5 40.85168645309195
1020.0 40.8090651416302
1020.0 40.8090651416302
1021.0 40.74087105152598
1021.0 40.74087105152598
1022.0 40.672676947255
1022.0 40.672676947255
1023.0 40.60448284530622
1023.0 40.60448284530622
1024.0 40.53628872624678
1024.0 40.53628872624678
1025.0 40.46809457769027
1025.0 40.46809457769027
1026.0 40.39990046033135
1026.0 40.39990046033135
1027.0 40.331706305465026
1027.0 40.331706305465026
1028.0 40.2635121361663
1028.0 40.2635121361663
1029.0 40.195317988332555
1029.0 40.195317988332555
1030.0 40.127123798153505
1030.0 40.127123798153505
1031.0 40.05892962192327
1031.0 40.05892962192327
1032.0 39.9907354305638
1032.0 39.9907354305638
1033.0 39.92254121812294
1033.0 39.92254121812294
1034.0 39.854347012177676
1034.0 39.854347012177676
1035.0 39.78615279246453
1035.0 39.78615279246453
1036.0 39.71795855640051
1036.0 39.71795855640051
1037.0 39.64976431580703
1037.0 39.64976431580703
1038.0 39.58157005810289
1038.0 39.58157005810289
1039.0 39.513375800536856
1039.0 39.513375800536856
1040.0 39.44518153768156
1040.0 39.44518153768156
1041.0 39.376987257715605
1041.0 39.376987257715605
1042.0 39.30879297643112
1042.0 39.30879297643112
1043.0 39.240598675584835
1043.0 39.240598675584835
1044.0 39.17240437411686
1044.0 39.17240437411686
1045.0 39.10421004990818
1045.0 39.10421004990818
1046.0 39.03601572680008
1046.0 39.03601572680008
1047.0 38.96782139601595
1047.0 38.96782139601595
1048.0 38.8996270565998
1048.0 38.8996270565998
1049.0 38.831432700534805
1049.0 38.831432700534805
1050.0 38.76323833947853
1050.0 38.76323833947853
1051.0 38.69504397074621
1051.0 38.69504397074621
1052.0 38.62684957805157
1052.0 38.62684957805157
1053.0 38.558655200825335
1053.0 38.558655200825335
1054.0 38.49046080907141
1054.0 38.49046080907141
1055.0 38.42226639411494
1055.0 38.42226639411494
1056.0 38.35407197098829
1056.0 38.35407197098829
1057.0 38.28587754869657
1057.0 38.28587754869657
1058.0 38.21768311823466
1058.0 38.21768311823466
1059.0 38.14948867066209
1059.0 38.14948867066209
1060.0 38.08129420322974
1060.0 38.08129420322974
1061.0 38.01309974974622
1061.0 38.01309974974622
1062.0 37.94490527230035
1062.0 37.94490527230035
1063.0 37.87671078717846
1063.0 37.87671078717846
1064.0 37.80851630315714
1064.0 37.80851630315714
1065.0 37.74032179487553
1065.0 37.74032179487553
1066.0 37.67212728769448
1066.0 37.67212728769448
1067.0 37.60393276310481
1067.0 37.60393276310481
1068.0 37.5357382332582
1068.0 37.5357382332582
1069.0 37.46754370617118
1069.0 37.46754370617118
1070.0 37.39934916068102
1070.0 37.39934916068102
1071.0 37.3311545980802
1071.0 37.3311545980802
1072.0 37.262960032641246
1072.0 37.262960032641246
1073.0 37.194765455093695
1073.0 37.194765455093695
1074.0 37.12657087546782
1074.0 37.12657087546782
1075.0 37.05837628836859
1075.0 37.05837628836859
1076.0 36.99018166958818
1076.0 36.99018166958818
1077.0 36.92198705932922
1077.0 36.92198705932922
1078.0 36.85379243195959
1078.0 36.85379243195959
1079.0 36.785597804367136
1079.0 36.785597804367136
1080.0 36.717403169566964
1080.0 36.717403169566964
1082.5 36.674781512358884
1082.5 36.674781512358884
1085.0 36.63215985342791
1085.0 36.63215985342791
1087.5 36.58953818254109
1087.5 36.58953818254109
1090.0 36.54691651966398
1090.0 36.54691651966398
1092.5 36.504294856520595
1092.5 36.504294856520595
1095.0 36.46167318701907
1095.0 36.46167318701907
1097.5 36.41905150268077
1097.5 36.41905150268077
1100.0 36.37642983456518
1100.0 36.37642983456518
1102.5 36.33380815111865
1102.5 36.33380815111865
1105.0 36.29118646399225
1105.0 36.29118646399225
1107.5 36.24856476620246
1107.5 36.24856476620246
1110.0 36.20594307854353
1110.0 36.20594307854353
1112.5 36.163321368499304
1112.5 36.163321368499304
1115.0 36.120699687824
1115.0 36.120699687824
1117.5 36.078077971649535
1117.5 36.078077971649535
1120.0 36.03545626368744
1120.0 36.03545626368744
1122.5 35.99283454916455
1122.5 35.99283454916455
1125.0 35.95021283437538
1125.0 35.95021283437538
1127.5 35.90759112607632
1127.5 35.90759112607632
1130.0 35.86496939906504
1130.0 35.86496939906504
1132.5 35.822347664239
1132.5 35.822347664239
1135.0 35.77972593715702
1135.0 35.77972593715702
1137.5 35.7371042093146
1137.5 35.7371042093146
1140.0 35.694482469516345
1140.0 35.694482469516345
1141.0 35.62628767692876
1141.0 35.62628767692876
1142.0 35.558092870111444
1142.0 35.558092870111444
1143.0 35.48989807714764
1143.0 35.48989807714764
1144.0 35.421703252407376
1144.0 35.421703252407376
1145.0 35.35350843525841
1145.0 35.35350843525841
1146.0 35.28531358517431
1146.0 35.28531358517431
1147.0 35.21711874410582
1147.0 35.21711874410582
1148.0 35.14892390013623
1148.0 35.14892390013623
1149.0 35.08072901981791
1149.0 35.08072901981791
1150.0 35.01253415802067
1150.0 35.01253415802067
1151.0 34.944339272925596
1151.0 34.944339272925596
1152.0 34.87614437333515
1152.0 34.87614437333515
1153.0 34.80794947862542
1153.0 34.80794947862542
1154.0 34.739754561112015
1154.0 34.739754561112015
1155.0 34.671559656787636
1155.0 34.671559656787636
1156.0 34.60336471992697
1156.0 34.60336471992697
1157.0 34.53516977635275
1157.0 34.53516977635275
1158.0 34.46697482987744
1158.0 34.46697482987744
1159.0 34.39877987516896
1159.0 34.39877987516896
1160.0 34.33058490547095
1160.0 34.33058490547095
1161.0 34.262389926083145
1161.0 34.262389926083145
1162.0 34.19419495352685
1162.0 34.19419495352685
1163.0 34.125999948434284
1163.0 34.125999948434284
1164.0 34.05780494755793
1164.0 34.05780494755793
1165.0 33.98960994132935
1165.0 33.98960994132935
1166.0 33.92141490941616
1166.0 33.92141490941616
1167.0 33.85321988433448
1167.0 33.85321988433448
1168.0 33.785024849765676
1168.0 33.785024849765676
1169.0 33.71682979924487
1169.0 33.71682979924487
1170.0 33.648634730758296
1170.0 33.648634730758296
1171.0 33.580439669103235
1171.0 33.580439669103235
1172.0 33.512244590242204
1172.0 33.512244590242204
1173.0 33.444049503148015
1173.0 33.444049503148015
1174.0 33.375854407060864
1174.0 33.375854407060864
1175.0 33.3076592942619
1175.0 33.3076592942619
1176.0 33.2394641870405
1176.0 33.2394641870405
1177.0 33.17126906261312
1177.0 33.17126906261312
1178.0 33.10307392147395
1178.0 33.10307392147395
1179.0 33.03487878031461
1179.0 33.03487878031461
1180.0 32.96668363651982
1180.0 32.96668363651982
1181.0 32.89848846916155
1181.0 32.89848846916155
1182.0 32.83029329068919
1182.0 32.83029329068919
1183.0 32.762098119712846
1183.0 32.762098119712846
1184.0 32.693902930106226
1184.0 32.693902930106226
1185.0 32.62570773971965
1185.0 32.62570773971965
1186.0 32.557512532127106
1186.0 32.557512532127106
1187.0 32.48931730173089
1187.0 32.48931730173089
1188.0 32.421122076912226
1188.0 32.421122076912226
1189.0 32.352926848432666
1189.0 32.352926848432666
1190.0 32.2847315942685
1190.0 32.2847315942685
1191.0 32.21653634226828
1191.0 32.21653634226828
1192.0 32.14834108468869
1192.0 32.14834108468869
1193.0 32.08014581251844
1193.0 32.08014581251844
1194.0 32.01195052314222
1194.0 32.01195052314222
1195.0 31.943755230105108
1195.0 31.943755230105108
1196.0 31.875559936351006
1196.0 31.875559936351006
1197.0 31.807364631419837
1197.0 31.807364631419837
1198.0 31.739169297593126
1198.0 31.739169297593126
1199.0 31.67097397467603
1199.0 31.67097397467603
1200.0 31.602778626738836
1200.0 31.602778626738836
1202.5 31.560156543632154
1202.5 31.560156543632154
1205.0 31.517534445688696
1205.0 31.517534445688696
1207.5 31.474912347383672
1207.5 31.474912347383672
1210.0 31.43229024881238
1210.0 31.43229024881238
1212.5 31.38966814216068
1212.5 31.38966814216068
1215.0 31.347046038123644
1215.0 31.347046038123644
1217.5 31.30442392332794
1217.5 31.30442392332794
1220.0 31.261801818663066
1220.0 31.261801818663066
1222.5 31.21917969916142
1222.5 31.21917969916142
1225.0 31.1765575778739
1225.0 31.1765575778739
1227.5 31.133935435657737
1227.5 31.133935435657737
1230.0 31.091313308144677
1230.0 31.091313308144677
1232.5 31.04869118036535
1232.5 31.04869118036535
1235.0 31.006069039173546
1235.0 31.006069039173546
1237.5 30.963446910766383
1237.5 30.963446910766383
1240.0 30.920824767522443
1240.0 30.920824767522443
1242.5 30.878202609346427
1242.5 30.878202609346427
1245.0 30.835580459876944
1245.0 30.835580459876944
1247.5 30.792958303289524
1247.5 30.792958303289524
1250.0 30.75033614643583
1250.0 30.75033614643583
1252.5 30.707713980741936
1252.5 30.707713980741936
1255.0 30.6650918086899
1255.0 30.6650918086899
1257.5 30.622469651340975
1257.5 30.622469651340975
1260.0 30.579847470182465
1260.0 30.579847470182465
1261.0 30.51165198217172
1261.0 30.51165198217172
1262.0 30.44345649192439
1262.0 30.44345649192439
1263.0 30.37526098228699
1263.0 30.37526098228699
1264.0 30.307065471109823
1264.0 30.307065471109823
1265.0 30.238869943885362
1265.0 30.238869943885362
1266.0 30.17067440574947
1266.0 30.17067440574947
1267.0 30.102478865111348
1267.0 30.102478865111348
1268.0 30.034283312801996
1268.0 30.034283312801996
1269.0 29.96608775951002
1269.0 29.96608775951002
1270.0 29.897892179976303
1270.0 29.897892179976303
1271.0 29.829696606419
1271.0 29.829696606419
1272.0 29.761501016352558
1272.0 29.761501016352558
1273.0 29.693305421168596
1273.0 29.693305421168596
1274.0 29.625109817688497
1274.0 29.625109817688497
1275.0 29.556914187668696
1275.0 29.556914187668696
1276.0 29.48871856468307
1276.0 29.48871856468307
1277.0 29.42052292124961
1277.0 29.42052292124961
1278.0 29.352327284090528
1278.0 29.352327284090528
1279.0 29.28413162724341
1279.0 29.28413162724341
1280.0 29.215935969616332
1280.0 29.215935969616332
1281.0 29.147740293960517
1281.0 29.147740293960517
1282.0 29.07954460709531
1282.0 29.07954460709531
1283.0 29.01134891802584
1283.0 29.01134891802584
1284.0 28.943153212149266
1284.0 28.943153212149266
1285.0 28.874957510330642
1285.0 28.874957510330642
1286.0 28.80676179048328
1286.0 28.80676179048328
1287.0 28.738566051707682
1287.0 28.738566051707682
1288.0 28.670370316724394
1288.0 28.670370316724394
1289.0 28.60217457295081
1289.0 28.60217457295081
1290.0 28.533978818461993
1290.0 28.533978818461993
1291.0 28.465783053460612
1291.0 28.465783053460612
1292.0 28.39758726483279
1292.0 28.39758726483279
1293.0 28.32939148565795
1293.0 28.32939148565795
1294.0 28.26119569597055
1294.0 28.26119569597055
1295.0 28.192999890172878
1295.0 28.192999890172878
1296.0 28.124804078795844
1296.0 28.124804078795844
1297.0 28.056608249851912
1297.0 28.056608249851912
1298.0 27.988412433938727
1298.0 27.988412433938727
1299.0 27.92021659294247
1299.0 27.92021659294247
1300.0 27.852020740009344
1300.0 27.852020740009344
1301.0 27.783824875866824
1301.0 27.783824875866824
1302.0 27.71562899485423
1302.0 27.71562899485423
1303.0 27.64743312399146
1303.0 27.64743312399146
1304.0 27.579237252348722
1304.0 27.579237252348722
1305.0 27.51104134589031
1305.0 27.51104134589031
1306.0 27.442845442825337
1306.0 27.442845442825337
1307.0 27.37464953040647
1307.0 27.37464953040647
1308.0 27.30645359850223
1308.0 27.30645359850223
1309.0 27.238257671150105
1309.0 27.238257671150105
1310.0 27.17006172719354
1310.0 27.17006172719354
1311.0 27.101865778056485
1311.0 27.101865778056485
1312.0 27.03366981068803
1312.0 27.03366981068803
1313.0 26.965473846617712
1313.0 26.965473846617712
1314.0 26.897277856704523
1314.0 26.897277856704523
1315.0 26.82908188058188
1315.0 26.82908188058188
1316.0 26.760885869643566
1316.0 26.760885869643566
1317.0 26.692689862497556
1317.0 26.692689862497556
1318.0 26.624493850930854
1318.0 26.624493850930854
1319.0 26.556297822759717
1319.0 26.556297822759717
1320.0 26.488101789408084
1320.0 26.488101789408084
1322.5 26.445479265624748
1322.5 26.445479265624748
1325.0 26.402856733963677
1325.0 26.402856733963677
1327.5 26.360234199554267
1327.5 26.360234199554267
1330.0 26.31761165802692
1330.0 26.31761165802692
1332.5 26.274989125110807
1332.5 26.274989125110807
1335.0 26.232366569081943
1335.0 26.232366569081943
1337.5 26.189744018783383
1337.5 26.189744018783383
1340.0 26.147121483187927
1340.0 26.147121483187927
1342.5 26.104498916171423
1342.5 26.104498916171423
1345.0 26.06187636558029
1345.0 26.06187636558029
1347.5 26.01925379836714
1347.5 26.01925379836714
1350.0 25.976631237909732
1350.0 25.976631237909732
1352.5 25.934008663217078
1352.5 25.934008663217078
1355.0 25.89138609359022
1355.0 25.89138609359022
1357.5 25.848763511912225
1357.5 25.848763511912225
1360.0 25.806140925567426
1360.0 25.806140925567426
1362.5 25.763518348593664
1362.5 25.763518348593664
1365.0 25.72089575672015
1365.0 25.72089575672015
1367.5 25.67827317008278
1367.5 25.67827317008278
1370.0 25.635650569007495
1370.0 25.635650569007495
1372.5 25.59302798071685
1372.5 25.59302798071685
1375.0 25.550405370737757
1375.0 25.550405370737757
1377.5 25.507782767945596
1377.5 25.507782767945596
1380.0 25.46516015631323
1380.0 25.46516015631323
1381.0 25.396963967787833
1381.0 25.396963967787833
1382.0 25.328767774081943
1382.0 25.328767774081943
1383.0 25.26057158195193
1383.0 25.26057158195193
1384.0 25.1923753601036
1384.0 25.1923753601036
1385.0 25.12417914688549
1385.0 25.12417914688549
1386.0 25.0559829078245
1386.0 25.0559829078245
1387.0 24.98778667109919
1387.0 24.98778667109919
1388.0 24.919590418466278
1388.0 24.919590418466278
1389.0 24.851394159893065
1389.0 24.851394159893065
1390.0 24.783197904415335
1390.0 24.783197904415335
1391.0 24.715001622537596
1391.0 24.715001622537596
1392.0 24.64680532166865
1392.0 24.64680532166865
1393.0 24.57860903982703
1393.0 24.57860903982703
1394.0 24.51041273071823
1394.0 24.51041273071823
1395.0 24.442216409577263
1395.0 24.442216409577263
1396.0 24.374020092893108
1396.0 24.374020092893108
1397.0 24.305823749207413
1397.0 24.305823749207413
1398.0 24.237627415310598
1398.0 24.237627415310598
1399.0 24.169431062625243
1399.0 24.169431062625243
1400.0 24.10123469306982
1400.0 24.10123469306982
1401.0 24.033038338900983
1401.0 24.033038338900983
1402.0 23.964841943160096
1402.0 23.964841943160096
1403.0 23.89664556008902
1403.0 23.89664556008902
1404.0 23.828449155348476
1404.0 23.828449155348476
1405.0 23.76025275430494
1405.0 23.76025275430494
1406.0 23.692056334472866
1406.0 23.692056334472866
1407.0 23.623859905286896
1407.0 23.623859905286896
1408.0 23.55566346748236
1408.0 23.55566346748236
1409.0 23.487467019564132
1409.0 23.487467019564132
1410.0 23.419270581035914
1410.0 23.419270581035914
1411.0 23.35107411050998
1411.0 23.35107411050998
1412.0 23.282877642319725
1412.0 23.282877642319725
1413.0 23.21468115382133
1413.0 23.21468115382133
1414.0 23.146484667658616
1414.0 23.146484667658616
1415.0 23.078288163106226
1415.0 23.078288163106226
1416.0 23.01009165357601
1416.0 23.01009165357601
1417.0 22.941895133932096
1417.0 22.941895133932096
1418.0 22.873698599375082
1418.0 22.873698599375082
1419.0 22.80550205424253
1419.0 22.80550205424253
1420.0 22.73730551889886
1420.0 22.73730551889886
1421.0 22.669108965431157
1421.0 22.669108965431157
1422.0 22.600912398506985
1422.0 22.600912398506985
1423.0 22.53271581858818
1423.0 22.53271581858818
1424.0 22.46451924332885
1424.0 22.46451924332885
1425.0 22.396322646798918
1425.0 22.396322646798918
1426.0 22.32812603899662
1426.0 22.32812603899662
1427.0 22.259929425191054
1427.0 22.259929425191054
1428.0 22.191732801537427
1428.0 22.191732801537427
1429.0 22.123536176515774
1429.0 22.123536176515774
1430.0 22.05533954234289
1430.0 22.05533954234289
1431.0 21.9871428876592
1431.0 21.9871428876592
1432.0 21.918946229156347
1432.0 21.918946229156347
1433.0 21.850749564915862
1433.0 21.850749564915862
1434.0 21.782552881588877
1434.0 21.782552881588877
1435.0 21.714356190801997
1435.0 21.714356190801997
1436.0 21.646159488477114
1436.0 21.646159488477114
1437.0 21.577962791571508
1437.0 21.577962791571508
1438.0 21.509766087206007
1438.0 21.509766087206007
1439.0 21.44156935623783
1439.0 21.44156935623783
1440.0 21.373372611717887
1440.0 21.373372611717887
1442.5 21.33074966086107
1442.5 21.33074966086107
1445.0 21.28812669364787
1445.0 21.28812669364787
1447.5 21.245503718955803
1447.5 21.245503718955803
1450.0 21.202880742477863
1450.0 21.202880742477863
1452.5 21.160257771730226
1452.5 21.160257771730226
1455.0 21.117634784828873
1455.0 21.117634784828873
1457.5 21.07501179730032
1457.5 21.07501179730032
1460.0 21.032388818383
1460.0 21.032388818383
1462.5 20.989765827947213
1462.5 20.989765827947213
1465.0 20.94714283834085
1465.0 20.94714283834085
1467.5 20.90451983188394
1467.5 20.90451983188394
1470.0 20.86189684013014
1470.0 20.86189684013014
1472.5 20.819273830500357
1472.5 20.819273830500357
1475.0 20.776650812992838
1475.0 20.776650812992838
1477.5 20.73402780942862
1477.5 20.73402780942862
1480.0 20.691404783416157
1480.0 20.691404783416157
1482.5 20.648781769922696
1482.5 20.648781769922696
1485.0 20.606158749215997
1485.0 20.606158749215997
1487.5 20.56353571748499
1487.5 20.56353571748499
1490.0 20.52091269436522
1490.0 20.52091269436522
1492.5 20.478289640521222
1492.5 20.478289640521222
1495.0 20.435666622042714
1495.0 20.435666622042714
1497.5 20.39304357254202
1497.5 20.39304357254202
1500.0 20.35042052973409
1500.0 20.35042052973409
1501.0 20.282223649242916
1501.0 20.282223649242916
1502.0 20.214026758840706
1502.0 20.214026758840706
1503.0 20.145829860978598
1503.0 20.145829860978598
1504.0 20.07763294327019
1504.0 20.07763294327019
1505.0 20.009436028796955
1505.0 20.009436028796955
1506.0 19.941239100506316
1506.0 19.941239100506316
1507.0 19.873042151210708
1507.0 19.873042151210708
1508.0 19.804845219157183
1508.0 19.804845219157183
1509.0 19.73664826070365
1509.0 19.73664826070365
1510.0 19.66845128021971
1510.0 19.66845128021971
1511.0 19.600254318003287
1511.0 19.600254318003287
1512.0 19.532057326240288
1512.0 19.532057326240288
1513.0 19.463860335496033
1513.0 19.463860335496033
1514.0 19.39566334209128
1514.0 19.39566334209128
1515.0 19.327466318645783
1515.0 19.327466318645783
1516.0 19.259269290418658
1516.0 19.259269290418658
1517.0 19.191072263907106
1517.0 19.191072263907106
1518.0 19.12287521754925
1518.0 19.12287521754925
1519.0 19.054678179758636
1519.0 19.054678179758636
1520.0 18.986481113085947
1520.0 18.986481113085947
1521.0 18.91828405011027
1521.0 18.91828405011027
1522.0 18.850086972158522
1522.0 18.850086972158522
1523.0 18.781889887411378
1523.0 18.781889887411378
1524.0 18.71369279324737
1524.0 18.71369279324737
1525.0 18.645495682853323
1525.0 18.645495682853323
1526.0 18.577298566917847
1526.0 18.577298566917847
1527.0 18.509101438887235
1527.0 18.509101438887235
1528.0 18.44090430406123
1528.0 18.44090430406123
1529.0 18.37270716399176
1529.0 18.37270716399176
1530.0 18.30451001712689
1530.0 18.30451001712689
1531.0 18.236312850352753
1531.0 18.236312850352753
1532.0 18.16811567833515
1532.0 18.16811567833515
1533.0 18.099918513332856
1533.0 18.099918513332856
1534.0 18.031721320968092
1534.0 18.031721320968092
1535.0 17.96352411574839
1535.0 17.96352411574839
1536.0 17.895326904227456
1536.0 17.895326904227456
1537.0 17.827129693725265
1537.0 17.827129693725265
1538.0 17.75893246119267
1538.0 17.75893246119267
1539.0 17.690735232496777
1539.0 17.690735232496777
1540.0 17.62253798031385
1540.0 17.62253798031385
1541.0 17.554340738616634
1541.0 17.554340738616634
1542.0 17.48614346194547
1542.0 17.48614346194547
1543.0 17.41794619162512
1543.0 17.41794619162512
1544.0 17.349748915966003
1544.0 17.349748915966003
1545.0 17.28155161897331
1545.0 17.28155161897331
1546.0 17.213354309853155
1546.0 17.213354309853155
1547.0 17.145157007577975
1547.0 17.145157007577975
1548.0 17.076959684899357
1548.0 17.076959684899357
1549.0 17.008762362973847
1549.0 17.008762362973847
1550.0 16.94056502113906
1550.0 16.94056502113906
1551.0 16.87236767956322
1551.0 16.87236767956322
1552.0 16.804170324169974
1552.0 16.804170324169974
1553.0 16.73597294837329
1553.0 16.73597294837329
1554.0 16.667775579421583
1554.0 16.667775579421583
1555.0 16.599578199039243
1555.0 16.599578199039243
1556.0 16.531380795866696
1556.0 16.531380795866696
1557.0 16.463183401166095
1557.0 16.463183401166095
1558.0 16.394985986556218
1558.0 16.394985986556218
1559.0 16.326788564486446
1559.0 16.326788564486446
1560.0 16.258591126585504
1560.0 16.258591126585504
1562.5 16.21596772682282
1562.5 16.21596772682282
1565.0 16.173344325211293
1565.0 16.173344325211293
1567.5 16.1307209217186
1567.5 16.1307209217186
1570.0 16.088097524653033
1570.0 16.088097524653033
1572.5 16.045474110471293
1572.5 16.045474110471293
1575.0 16.002850694408384
1575.0 16.002850694408384
1577.5 15.960227269442296
1577.5 15.960227269442296
1580.0 15.917603843354843
1580.0 15.917603843354843
1582.5 15.874980422934721
1582.5 15.874980422934721
1585.0 15.83235698539842
1585.0 15.83235698539842
1587.5 15.78973354743758
1587.5 15.78973354743758
1590.0 15.747110114447244
1590.0 15.747110114447244
1592.5 15.70448667255373
1592.5 15.70448667255373
1595.0 15.661863229538849
1595.0 15.661863229538849
1597.5 15.619239782458697
1597.5 15.619239782458697
1600.0 15.5766163219031
1600.0 15.5766163219031
1602.5 15.533992872346902
1602.5 15.533992872346902
1605.0 15.491369406604665
1605.0 15.491369406604665
1607.5 15.448745947783724
1607.5 15.448745947783724
1610.0 15.406122487081616
1610.0 15.406122487081616
1612.5 15.363499008503526
1612.5 15.363499008503526
1615.0 15.32087554407141
1615.0 15.32087554407141
1617.5 15.278252062523112
1617.5 15.278252062523112
1620.0 15.23562857349594
1620.0 15.23562857349594
1621.0 15.167430994256152
1621.0 15.167430994256152
1622.0 15.099233400641824
1622.0 15.099233400641824
1623.0 15.031035806323972
1623.0 15.031035806323972
1624.0 14.962838198391383
1624.0 14.962838198391383
1625.0 14.894640583600427
1625.0 14.894640583600427
1626.0 14.826442956416374
1626.0 14.826442956416374
1627.0 14.758245327307156
1627.0 14.758245327307156
1628.0 14.69004768504504
1628.0 14.69004768504504
1629.0 14.621850029168185
1629.0 14.621850029168185
1630.0 14.553652351165626
1630.0 14.553652351165626
1631.0 14.485454680210708
1631.0 14.485454680210708
1632.0 14.417256996102891
1632.0 14.417256996102891
1633.0 14.349059318282912
1633.0 14.349059318282912
1634.0 14.280861619097033
1634.0 14.280861619097033
1635.0 14.212663913052786
1635.0 14.212663913052786
1636.0 14.144466178823293
1636.0 14.144466178823293
1637.0 14.076268457700985
1637.0 14.076268457700985
1638.0 14.008070715149804
1638.0 14.008070715149804
1639.0 13.939872958983884
1639.0 13.939872958983884
1640.0 13.871675203475771
1640.0 13.871675203475771
1641.0 13.803477439747963
1641.0 13.803477439747963
1642.0 13.735279660885814
1642.0 13.735279660885814
1643.0 13.667081890292945
1643.0 13.667081890292945
1644.0 13.5988840975114
1644.0 13.5988840975114
1645.0 13.53068629041829
1645.0 13.53068629041829
1646.0 13.462488475707012
1646.0 13.462488475707012
1647.0 13.394290653472867
1647.0 13.394290653472867
1648.0 13.326092818085822
1648.0 13.326092818085822
1649.0 13.257894981438117
1649.0 13.257894981438117
1650.0 13.189697129453409
1650.0 13.189697129453409
1651.0 13.121499270610334
1651.0 13.121499270610334
1652.0 13.053301405668694
1652.0 13.053301405668694
1653.0 12.98510353386869
1653.0 12.98510353386869
1654.0 12.916905652329389
1654.0 12.916905652329389
1655.0 12.84870774936121
1655.0 12.84870774936121
1656.0 12.78050984562654
1656.0 12.78050984562654
1657.0 12.71231192894163
1657.0 12.71231192894163
1658.0 12.644114003277227
1658.0 12.644114003277227
1659.0 12.575916076086527
1659.0 12.575916076086527
1660.0 12.507718122134882
1660.0 12.507718122134882
1661.0 12.43952018122745
1661.0 12.43952018122745
1662.0 12.371322218891144
1662.0 12.371322218891144
1663.0 12.303124247575342
1663.0 12.303124247575342
1664.0 12.234926263043667
1664.0 12.234926263043667
1665.0 12.166728277251332
1665.0 12.166728277251332
1666.0 12.098530269270322
1666.0 12.098530269270322
1667.0 12.030332266880324
1667.0 12.030332266880324
1668.0 11.962134258790627
1668.0 11.962134258790627
1669.0 11.89393622735359
1669.0 11.89393622735359
1670.0 11.825738188792549
1670.0 11.825738188792549
1671.0 11.757540149730652
1671.0 11.757540149730652
1672.0 11.68934209599625
1672.0 11.68934209599625
1673.0 11.621144024246579
1673.0 11.621144024246579
1674.0 11.552945948519476
1674.0 11.552945948519476
1675.0 11.484747884874118
1675.0 11.484747884874118
1676.0 11.41654977721904
1676.0 11.41654977721904
1677.0 11.348351683367977
1677.0 11.348351683367977
1678.0 11.28015357484441
1678.0 11.28015357484441
1679.0 11.211955451186506
1679.0 11.211955451186506
1680.0 11.143757326002305
1680.0 11.143757326002305
1682.5 11.101133483420748
1682.5 11.101133483420748
1685.0 11.058509646709187
1685.0 11.058509646709187
1687.5 11.015885807648157
1687.5 11.015885807648157
1690.0 10.97326196624412
1690.0 10.97326196624412
1692.5 10.93063811584161
1692.5 10.93063811584161
1695.0 10.888014271866233
1695.0 10.888014271866233
1697.5 10.845390400282271
1697.5 10.845390400282271
1700.0 10.802766550854617
1700.0 10.802766550854617
1702.5 10.760142691269822
1702.5 10.760142691269822
1705.0 10.717518813049246
1705.0 10.717518813049246
1707.5 10.674894950893108
1707.5 10.674894950893108
1710.0 10.632271076458697
1710.0 10.632271076458697
1712.5 10.589647192361308
1712.5 10.589647192361308
1715.0 10.547023315355554
1715.0 10.547023315355554
1717.5 10.504399434284528
1717.5 10.504399434284528
1720.0 10.461775537458655
1720.0 10.461775537458655
1722.5 10.419151653816288
1722.5 10.419151653816288
1725.0 10.376527751538138
1725.0 10.376527751538138
1727.5 10.333903845954518
1727.5 10.333903845954518
1730.0 10.291279947462534
1730.0 10.291279947462534
1732.5 10.248656047026412
1732.5 10.248656047026412
1735.0 10.206032143082151
1735.0 10.206032143082151
1737.5 10.16340821510707
1737.5 10.16340821510707
1740.0 10.12078429982133
1740.0 10.12078429982133
1741.0 10.052586030584468
1741.0 10.052586030584468
1742.0 9.984387767337745
1742.0 9.984387767337745
1743.0 9.916189468395244
1743.0 9.916189468395244
1744.0 9.847991164309382
1744.0 9.847991164309382
1745.0 9.77979285000594
1745.0 9.77979285000594
1746.0 9.711594522587829
1746.0 9.711594522587829
1747.0 9.643396197542529
1747.0 9.643396197542529
1748.0 9.575197830303193
1748.0 9.575197830303193
1749.0 9.506999493615481
1749.0 9.506999493615481
1750.0 9.438801136296927
1750.0 9.438801136296927
1751.0 9.370602751816945
1751.0 9.370602751816945
1752.0 9.302404383137498
1752.0 9.302404383137498
1753.0 9.234205986772873
1753.0 9.234205986772873
1754.0 9.166007583909458
1754.0 9.166007583909458
1755.0 9.097809157815787
1755.0 9.097809157815787
1756.0 9.029610737813456
1756.0 9.029610737813456
1757.0 8.961412323902469
1757.0 8.961412323902469
1758.0 8.893213918557363
1758.0 8.893213918557363
1759.0 8.825015462084968
1759.0 8.825015462084968
1760.0 8.756817008086587
1760.0 8.756817008086587
1761.0 8.68861853113947
1761.0 8.68861853113947
1762.0 8.620420077329007
1762.0 8.620420077329007
1763.0 8.55222157600858
1763.0 8.55222157600858
1764.0 8.484023101723658
1764.0 8.484023101723658
1765.0 8.415824596973824
1765.0 8.415824596973824
1766.0 8.347626080228695
1766.0 8.347626080228695
1767.0 8.279427569856427
1767.0 8.279427569856427
1768.0 8.211229046064563
1768.0 8.211229046064563
1769.0 8.143030495706897
1769.0 8.143030495706897
1770.0 8.074831927998462
1770.0 8.074831927998462
1771.0 8.006633400197178
1771.0 8.006633400197178
1772.0 7.938434823562829
1772.0 7.938434823562829
1773.0 7.8702362521588185
1773.0 7.8702362521588185
1774.0 7.802037675132905
1774.0 7.802037675132905
1775.0 7.733839093166033
1775.0 7.733839093166033
1776.0 7.66564047034437
1776.0 7.66564047034437
1777.0 7.597441835347096
1777.0 7.597441835347096
1778.0 7.529243222625213
1778.0 7.529243222625213
1779.0 7.46104462438799
1779.0 7.46104462438799
1780.0 7.39284595140105
1780.0 7.39284595140105
1781.0 7.324647298496478
1781.0 7.324647298496478
1782.0 7.256448656733796
1782.0 7.256448656733796
1783.0 7.188249990424981
1783.0 7.188249990424981
1784.0 7.120051326566774
1784.0 7.120051326566774
1785.0 7.051852628727792
1785.0 7.051852628727792
1786.0 6.983653920913186
1786.0 6.983653920913186
1787.0 6.915455233737285
1787.0 6.915455233737285
1788.0 6.847256489076326
1788.0 6.847256489076326
1789.0 6.779057781543049
1789.0 6.779057781543049
1790.0 6.71085903839205
1790.0 6.71085903839205
1791.0 6.642660280685896
1791.0 6.642660280685896
1792.0 6.574461545356335
1792.0 6.574461545356335
1793.0 6.50626279964502
1793.0 6.50626279964502
1794.0 6.438064017579591
1794.0 6.438064017579591
1795.0 6.369865264444725
1795.0 6.369865264444725
1796.0 6.3016664558054405
1796.0 6.3016664558054405
1797.0 6.2334676651890275
1797.0 6.2334676651890275
1798.0 6.165268847983406
1798.0 6.165268847983406
1799.0 6.097070030612821
1799.0 6.097070030612821
1800.0 6.028871195131666
1800.0 6.028871195131666
1802.5 5.986246935643015
1802.5 5.986246935643015
1805.0 5.94362266315558
1805.0 5.94362266315558
1807.5 5.900998382530671
1807.5 5.900998382530671
1810.0 5.858374100315296
1810.0 5.858374100315296
1812.5 5.815749816054318
1812.5 5.815749816054318
1815.0 5.773125546479206
1815.0 5.773125546479206
1817.5 5.7305012488729625
1817.5 5.7305012488729625
1820.0 5.687876943129246
1820.0 5.687876943129246
1822.5 5.645252662274755
1822.5 5.645252662274755
1825.0 5.602628357756282
1825.0 5.602628357756282
1827.5 5.560004033740763
1827.5 5.560004033740763
1830.0 5.517379718813404
1830.0 5.517379718813404
1830.6630851699992 5.506074309307095
1830.6630851699992 5.506074309307095
1831.6630851699992 5.778758065683787
1831.6630851699992 5.778758065683787
1832.6630851699992 6.337784782703146
1832.6630851699992 6.337784782703146
1833.6630851699992 7.123952493639265
1833.6630851699992 7.123952493639265
1834.6630851699992 8.090298827522135
1834.6630851699992 8.090298827522135
1835.6630851699992 9.199570861651267
1835.6630851699992 9.199570861651267
1836.6630851699992 10.422217586848918
1836.6630851699992 10.422217586848918
1837.6630851699992 11.734797647975002
1837.6630851699992 11.734797647975002
1838.6630851699992 13.11871612175463
1838.6630851699992 13.11871612175463
1839.6630851699992 14.559222623556755
1839.6630851699992 14.559222623556755
1840.6630851699992 16.044616378696396
1840.6630851699992 16.044616378696396
1841.6630851699992 17.565615783613833
1841.6630851699992 17.565615783613833
1842.6630851699992 19.114858183514396
1842.6630851699992 19.114858183514396
1843.6630851699992 20.686503183939436
1843.6630851699992 20.686503183939436
1844.6630851699992 22.275917851996084
1844.6630851699992 22.275917851996084
1845.6630851699992 23.87942718723503
1845.6630851699992 23.87942718723503
1846.6630851699992 25.494115948235294
1846.6630851699992 25.494115948235294
1847.6630851699992 27.11767162615613
1847.6630851699992 27.11767162615613
1848.6630851699992 28.748259853359517
1848.6630851699992 28.748259853359517
1849.6630851699992 30.38442550610586
1849.6630851699992 30.38442550610586
1850.6630851699992 32.02501428623146
1850.6630851699992 32.02501428623146
1851.6630851699992 33.66911058849768
1851.6630851699992 33.66911058849768
1852.6630851699992 35.31598808887983
1852.6630851699992 35.31598808887983
1853.6630851699992 36.96507062661241
1853.6630851699992 36.96507062661241
1854.6630851699992 38.61590118537363
1854.6630851699992 38.61590118537363
1855.6630851699992 40.268117192335346
1855.6630851699992 40.268117192335346
1856.6630851699992 41.921431114329216
1856.6630851699992 41.921431114329216
1857.6630851699992 43.57561477428611
1857.6630851699992 43.57561477428611
1858.6630851699992 45.230487257199705
1858.6630851699992 45.230487257199705
1859.6630851699992 46.885904983373294
1859.6630851699992 46.885904983373294
1860.5 48.24612173047803
1860.5 48.24612173047803
1861.5 49.8511150817124
1861.5 49.8511150817124
1862.5 51.456389198154014
1862.5 51.456389198154014
1863.5 53.061884937204994
1863.5 53.061884937204994
1864.5 54.66755543258447
1864.5 54.66755543258447
1865.5 56.27336346844774
1865.5 56.27336346844774
1866.5 57.879279567322484
1866.5 57.879279567322484
1867.5 59.48528030192889
1867.5 59.48528030192889
1868.5 61.09134710144008
1868.5 61.09134710144008
1869.5 62.697465263777794
1869.5 62.697465263777794
1870.5 64.30362307216473
1870.5 64.30362307216473
1871.5 65.9098112997671
1871.5 65.9098112997671
1872.5 67.51602254761958
1872.5 67.51602254761958
1873.5 69.1222510162382
1873.5 69.1222510162382
1874.5 70.72849207641055
1874.5 70.72849207641055
1875.5 72.33474205787635
1875.5 72.33474205787635
1876.5 73.9409980324891
1876.5 73.9409980324891
1877.5 75.54725772738192
1877.5 75.54725772738192
1878.5 77.1535192755479
1878.5 77.1535192755479
1879.5 78.75978125283612
1879.5 78.75978125283612
1880.5 80.36604248204205
1880.5 80.36604248204205
1881.5 81.97230204372951
1881.5 81.97230204372951
1882.5 83.57855924745304
1882.5 83.57855924745304
1883.5 85.18481349506625
1883.5 85.18481349506625
1884.5 86.79106432555206
1884.5 86.79106432555206
1885.5 88.39731140362368
1885.5 88.39731140362368
1886.5 90.00355440681433
1886.5 90.00355440681433
1887.5 91.60979312525765
1887.5 91.60979312525765
1888.5 93.21602739178626
1888.5 93.21602739178626
1889.5 94.82225703425516
1889.5 94.82225703425516
1890.1940010165454 95.83218446425174
1890.1940010165454 95.83218446425174
1891.1940010165454 96.99730139954755
1891.1940010165454 96.99730139954755
1892.1940010165454 97.9074325442538
1892.1940010165454 97.9074325442538
1893.1940010165454 98.6152966135536
1893.1940010165454 98.6152966135536
1894.1940010165454 99.16271252046062
1894.1940010165454 99.16271252046062
1895.1940010165454 99.58285304291357
1895.1940010165454 99.58285304291357
1896.1940010165454 99.90203239008353
1896.1940010165454 99.90203239008353
1897.1940010165454 100.1411242494202
1897.1940010165454 100.1411242494202
1898.1940010165454 100.31668668709376
1898.1940010165454 100.31668668709376
1899.1940010165454 100.44185439841866
1899.1940010165454 100.44185439841866
1900.1940010165454 100.52704644159296
1900.1940010165454 100.52704644159296
1901.1940010165454 100.58052776081554
1901.1940010165454 100.58052776081554
1902.1940010165454 100.60885450274039
1902.1940010165454 100.60885450274039
1903.1940010165454 100.61722735170132
1903.1940010165454 100.61722735170132
1904.1940010165454 100.60977176876793
1904.1940010165454 100.60977176876793
1905.1940010165454 100.58976026313006
1905.1940010165454 100.58976026313006
1906.1940010165454 100.55978873540417
1906.1940010165454 100.55978873540417
1907.1940010165454 100.52191642736875
1907.1940010165454 100.52191642736875
1908.1940010165454 100.47777680379635
1908.1940010165454 100.47777680379635
1909.1940010165454 100.42866563128382
1909.1940010165454 100.42866563128382
1910.1940010165454 100.37561075454055
1910.1940010165454 100.37561075454055
1911.1940010165454 100.31942754719351
1911.1940010165454 100.31942754719351
1912.1940010165454 100.26076275706507
1912.1940010165454 100.26076275706507
1913.1940010165454 100.20012948926644
1913.1940010165454 100.20012948926644
1914.1940010165454 100.13793468579028
1914.1940010165454 100.13793468579028
1915.1940010165454 100.07450120070948
1915.1940010165454 100.07450120070948
1916.1940010165454 100.01008513713639
1916.1940010165454 100.01008513713639
1917.1940010165454 99.94488962331319
1917.1940010165454 99.94488962331319
1918.1940010165454 99.87907583083751
1918.1940010165454 99.87907583083751
1919.1940010165454 99.81277156605329
1919.1940010165454 99.81277156605329
1920.0 99.75903356152857
1920.0 99.75903356152857
1921.0 99.74322756011465
1921.0 99.74322756011465
1922.0 99.72716509242495
1922.0 99.72716509242495
1923.0 99.71089916149482
1923.0 99.71089916149482
1924.0 99.69447185119408
1924.0 99.69447185119408
1925.0 99.67791651435815
1925.0 99.67791651435815
1926.0 99.66125962791384
1926.0 99.66125962791384
1927.0 99.64452218786299
1927.0 99.64452218786299
1928.0 99.62772085198267
1928.0 99.62772085198267
1929.0 99.61086882508985
1929.0 99.61086882508985
1930.0 99.59397658077214
1930.0 99.59397658077214
1931.0 99.5770524367545
1931.0 99.5770524367545
1932.0 99.56010299456497
1932.0 99.56010299456497
1933.0 99.54313348485199
1933.0 99.54313348485199
1934.0 99.52614805530686
1934.0 99.52614805530686
1935.0 99.50914998101338
1935.0 99.50914998101338
1936.0 99.49214190380766
1936.0 99.49214190380766
1937.0 99.4751258758168
1937.0 99.4751258758168
1938.0 99.45810353721696
1938.0 99.45810353721696
1939.0 99.44107621550565
1939.0 99.44107621550565
1940.0 99.42404490286232
1940.0 99.42404490286232
1941.0 99.4070104546682
1941.0 99.4070104546682
1942.0 99.38997350076725
1942.0 99.38997350076725
1943.0 99.37293458231973
1943.0 99.37293458231973
1944.0 99.35589406864037
1944.0 99.35589406864037
1945.0 99.33885232454439
1945.0 99.33885232454439
1946.0 99.32180960751211
1946.0 99.32180960751211
1947.0 99.30476608486107
1947.0 99.30476608486107
1948.0 99.28772194156639
1948.0 99.28772194156639
1949.0 99.27067731169662
1949.0 99.27067731169662
1950.0 99.25363228059588
1950.0 99.25363228059588
1951.0 99.23658693839663
1951.0 99.23658693839663
1952.0 99.21954135742725
1952.0 99.21954135742725
1953.0 99.20249557348961
1953.0 99.20249557348961
1954.0 99.18544963875793
1954.0 99.18544963875793
1955.0 99.16840357684299
1955.0 99.16840357684299
1956.0 99.15135741537676
1956.0 99.15135741537676
1957.0 99.13431119026941
1957.0 99.13431119026941
1958.0 99.11726488122493
1958.0 99.11726488122493
1959.0 99.10021853580275
1959.0 99.10021853580275
1960.0 99.08317215377767
1960.0 99.08317215377767
1961.0 99.06612573021339
1961.0 99.06612573021339
1962.0 99.04907929402879
1962.0 99.04907929402879
1963.0 99.03203282003571
1963.0 99.03203282003571
1964.0 99.0149863440644
1964.0 99.0149863440644
1965.0 98.99793986160746
1965.0 98.99793986160746
1966.0 98.98089336219742
1966.0 98.98089336219742
1967.0 98.96384683608377
1967.0 98.96384683608377
1969.5 98.9212304910667
1969.5 98.9212304910667
1972.0 98.87861413599288
1972.0 98.87861413599288
1974.5 98.83599778291872
1974.5 98.83599778291872
1977.0 98.79338141465844
1977.0 98.79338141465844
1979.5 98.75076506200587
1979.5 98.75076506200587
1982.0 98.70814868492872
1982.0 98.70814868492872
1984.5 98.66553231670291
1984.5 98.66553231670291
1987.0 98.62291594080713
1987.0 98.62291594080713
1989.5 98.58029955793822
1989.5 98.58029955793822
1992.0 98.5376831892527
1992.0 98.5376831892527
1994.5 98.49506679832673
1994.5 98.49506679832673
1997.0 98.45245041499813
1997.0 98.45245041499813
1999.5 98.40983401697754
1999.5 98.40983401697754
2002.0 98.36721762635167
2002.0 98.36721762635167
2004.5 98.32460121951422
2004.5 98.32460121951422
2007.0 98.28198482103396
2007.0 98.28198482103396
2009.5 98.23936841537788
2009.5 98.23936841537788
2012.0 98.19675200274867
2012.0 98.19675200274867
2014.5 98.1541355892382
2014.5 98.1541355892382
2017.0 98.11151917560626
2017.0 98.11151917560626
2019.5 98.06890274794685
2019.5 98.06890274794685
2022.0 98.02628632576368
2022.0 98.02628632576368
2024.5 97.98366990385792
2024.5 97.98366990385792
2027.0 97.94105347649861
2027.0 97.94105347649861
2029.5 97.89843703852544
2029.5 97.89843703852544
2032.0 97.85582058874122
2032.0 97.85582058874122
2034.5 97.81320414559192
2034.5 97.81320414559192
2037.0 97.77058770791886
2037.0 97.77058770791886
2039.5 97.72797125691515
2039.5 97.72797125691515
2042.0 97.68535478976284
2042.0 97.68535478976284
2044.5 97.64273834603237
2044.5 97.64273834603237
2047.0 97.60012187930164
2047.0 97.60012187930164
2049.5 97.55750540417347
2049.5 97.55750540417347
2052.0 97.51488893856114
2052.0 97.51488893856114
2054.5 97.4722724713707
2054.5 97.4722724713707
2057.0 97.42965599502304
2057.0 97.42965599502304
2059.5 97.38703952047237
2059.5 97.38703952047237
2062.0 97.34442303825175
2062.0 97.34442303825175
2064.5 97.301806540782
2064.5 97.301806540782
2067.0 97.25919005679884
2067.0 97.25919005679884
2069.5 97.21657356872348
2069.5 97.21657356872348
2072.0 97.17395706983157
2072.0 97.17395706983157
2074.5 97.13134056472634
2074.5 97.13134056472634
2077.0 97.08872405798004
2077.0 97.08872405798004
2079.5 97.0461075450204
2079.5 97.0461075450204
2081.631429080113 97.0097739106467
2081.631429080113 97.0097739106467
2082.631429080113 97.23256582388687
2082.631429080113 97.23256582388687
2083.631429080113 97.69238969262979
2083.631429080113 97.69238969262979
2084.631429080113 98.34023880605828
2084.631429080113 98.34023880605828
2085.631429080113 99.13723836072069
2085.631429080113 99.13723836072069
2086.631429080113 100.0525508488212
2086.631429080113 100.0525508488212
2087.631429080113 101.06171430340444
2087.631429080113 101.06171430340444
2088.631429080113 102.14532429633124
2088.631429080113 102.14532429633124
2089.631429080113 103.28798820407228
2089.631429080113 103.28798820407228
2090.631429080113 104.47749583277263
2090.631429080113 104.47749583277263
2091.631429080113 105.70416143195172
2091.631429080113 105.70416143195172
2092.631429080113 106.96030182662453
2092.631429080113 106.96030182662453
2093.631429080113 108.23982227747328
2093.631429080113 108.23982227747328
2094.631429080113 109.5378881640856
2094.631429080113 109.5378881640856
2095.631429080113 110.85066445389232
2095.631429080113 110.85066445389232
2096.631429080113 112.17510895978212
2096.631429080113 112.17510895978212
2097.631429080113 113.50880850235993
2097.631429080113 113.50880850235993
2098.631429080113 114.84984880874173
2098.631429080113 114.84984880874173
2099.631429080113 116.19671141483607
2099.631429080113 116.19671141483607
2100.5 117.37043326638997
2100.5 117.37043326638997
2101.5 118.72512240027662
2101.5 118.72512240027662
2102.5 120.08280969437163
2102.5 120.08280969437163
2103.5 121.4428744936182
2103.5 121.4428744936182
2104.5 122.80482446349698
2104.5 122.80482446349698
2105.5 124.16826908421183
2105.5 124.16826908421183
2106.5 125.53289855115376
2106.5 125.53289855115376
2107.5 126.89846713414043
2107.5 126.89846713414043
2108.5 128.26477987387898
2108.5 128.26477987387898
2109.1970806554955 129.21758138425608
2109.1970806554955 129.21758138425608
2110.1970806554955 130.34499497440032
2110.1970806554955 130.34499497440032
2111.1970806554955 131.23579128396776
2111.1970806554955 131.23579128396776
2112.1970806554955 131.93889131524026
2112.1970806554955 131.93889131524026
2113.1970806554955 132.49310143795958
2113.1970806554955 132.49310143795958
2114.1970806554955 132.9292047433394
2114.1970806554955 132.9292047433394
2115.1970806554955 133.2716198235778
2115.1970806554955 133.2716198235778
2116.1970806554955 133.5397167060208
2116.1970806554955 133.5397167060208
2117.1970806554955 133.7488606734414
2117.1970806554955 133.7488606734414
2118.1970806554955 133.91124019779568
2118.1970806554955 133.91124019779568
2119.1970806554955 134.0365237934534
2119.1970806554955 134.0365237934534
2120.1970806554955 134.13238103437098
2120.1970806554955 134.13238103437098
2121.1970806554955 134.2048957654604
2121.1970806554955 134.2048957654604
2122.1970806554955 134.2588940653195
2122.1970806554955 134.2588940653195
2123.1970806554955 134.2982041629567
2123.1970806554955 134.2982041629567
2124.1970806554955 134.32586283728543
2124.1970806554955 134.32586283728543
2125.1970806554955 134.34427901690364
2125.1970806554955 134.34427901690364
2126.1970806554955 134.3553635585961
2126.1970806554955 134.3553635585961
2127.1970806554955 134.36063229570786
2127.1970806554955 134.36063229570786
2128.1970806554955 134.36128761291468
2128.1970806554955 134.36128761291468
2129.1970806554955 134.35828333554372
2129.1970806554955 134.35828333554372
2130.1970806554955 134.3523760917995
2130.1970806554955 134.3523760917995
2131.1970806554955 134.34416607414045
2131.1970806554955 134.34416607414045
2132.1970806554955 134.33412934401133
2132.1970806554955 134.33412934401133
2133.1970806554955 134.32264360303725
2133.1970806554955 134.32264360303725
2134.1970806554955 134.31000841278848
2134.1970806554955 134.31000841278848
2135.1970806554955 134.29646144388914
2135.1970806554955 134.29646144388914
2136.1970806554955 134.28219118655477
2136.1970806554955 134.28219118655477
2137.1970806554955 134.26734718516192
2137.1970806554955 134.26734718516192
2138.1970806554955 134.2520480557063
2138.1970806554955 134.2520480557063
2139.1970806554955 134.23638790106978
2139.1970806554955 134.23638790106978
2140.1970806554955 134.2204413623315
2140.1970806554955 134.2204413623315
2141.1970806554955 134.20426765270287
2141.1970806554955 134.20426765270287
2142.1970806554955 134.18791372557558
2142.1970806554955 134.18791372557558
2143.1970806554955 134.17141686034793
2143.1970806554955 134.17141686034793
2144.1970806554955 134.15480658902302
2144.1970806554955 134.15480658902302
2145.1970806554955 134.1381063643843
2145.1970806554955 134.1381063643843
2146.1970806554955 134.12133479778464
2146.1970806554955 134.12133479778464
2147.1970806554955 134.10450662416827
2147.1970806554955 134.10450662416827
2148.1970806554955 134.08763355565296
2148.1970806554955 134.08763355565296
2149.1970806554955 134.07072485636942
2149.1970806554955 134.07072485636942
2150.1970806554955 134.0537879130003
2150.1970806554955 134.0537879130003
2151.1970806554955 134.03682856333938
2151.1970806554955 134.03682856333938
2152.1970806554955 134.01985142455254
2152.1970806554955 134.01985142455254
2153.1970806554955 134.0028601935895
2153.1970806554955 134.0028601935895
2154.1970806554955 133.98585777632672
2154.1970806554955 133.98585777632672
2155.1970806554955 133.9688464683893
2155.1970806554955 133.9688464683893
2156.1970806554955 133.95182812396592
2156.1970806554955 133.95182812396592
2157.1970806554955 133.93480420214905
2157.1970806554955 133.93480420214905
2158.1970806554955 133.91777586246377
2158.1970806554955 133.91777586246377
2159.1970806554955 133.90074398412852
2159.1970806554955 133.90074398412852
2160.0 133.8870666605778
2160.0 133.8870666605778
2161.0 133.87003021019916
2161.0 133.87003021019916
2162.0 133.85299191282186
2162.0 133.85299191282186
2163.0 133.8359521550549
2163.0 133.8359521550549
2164.0 133.81891124335743
2164.0 133.81891124335743
2165.0 133.80186941938268
2165.0 133.80186941938268
2166.0 133.7848268530786
2166.0 133.7848268530786
2167.0 133.7677837109953
2167.0 133.7677837109953
2168.0 133.75074013000184
2168.0 133.75074013000184
2169.0 133.73369616594155
2169.0 133.73369616594155
2170.0 133.71665191770313
2170.0 133.71665191770313
2171.0 133.69960744950419
2171.0 133.69960744950419
2172.0 133.68256279132672
2172.0 133.68256279132672
2173.0 133.66551798055477
2173.0 133.66551798055477
2174.0 133.64847306553105
2174.0 133.64847306553105
2175.0 133.63142805279884
2175.0 133.63142805279884
2176.0 133.61438296326241
2176.0 133.61438296326241
2177.0 133.59733783564124
2177.0 133.59733783564124
2178.0 133.5802926446015
2178.0 133.5802926446015
2179.0 133.5632474211484
2179.0 133.5632474211484
2180.0 133.54620217176725
2180.0 133.54620217176725
2181.0 133.52915690386544
2181.0 133.52915690386544
2182.0 133.51211160208493
2182.0 133.51211160208493
2183.0 133.49506629881398
2183.0 133.49506629881398
2184.0 133.47802098167128
2184.0 133.47802098167128
2185.0 133.4609756552845
2185.0 133.4609756552845
2187.5 133.41836224000633
2187.5 133.41836224000633
2190.0 133.37574882527122
2190.0 133.37574882527122
2192.5 133.3331354153344
2192.5 133.3331354153344
2195.0 133.29052199608716
2195.0 133.29052199608716
2197.5 133.24790857600817
2197.5 133.24790857600817
2200.0 133.20529514753173
2200.0 133.20529514753173
2202.5 133.1626817097449
2202.5 133.1626817097449
2205.0 133.1200682870716
2205.0 133.1200682870716
2207.5 133.07745484005557
2207.5 133.07745484005557
2210.0 133.03484139829965
2210.0 133.03484139829965
2212.5 132.9922279627663
2212.5 132.9922279627663
2215.0 132.9496145132055
2215.0 132.9496145132055
2217.5 132.9070010599643
2217.5 132.9070010599643
2220.0 132.86438759883703
2220.0 132.86438759883703
2222.5 132.82177413779095
2222.5 132.82177413779095
2225.0 132.77916067352635
2225.0 132.77916067352635
2227.5 132.73654721685912
2227.5 132.73654721685912
2230.0 132.69393373589864
2230.0 132.69393373589864
2232.5 132.65132026294788
2232.5 132.65132026294788
2235.0 132.60870678636624
2235.0 132.60870678636624
2237.5 132.56609330890336
2237.5 132.56609330890336
2240.0 132.52347983060872
2240.0 132.52347983060872
2242.5 132.4808663293956
2242.5 132.4808663293956
2245.0 132.43825284796364
2245.0 132.43825284796364
2247.5 132.3956393511294
2247.5 132.3956393511294
2250.0 132.35302584732202
2250.0 132.35302584732202
2252.5 132.31041233988375
2252.5 132.31041233988375
2255.0 132.26779883293906
2255.0 132.26779883293906
2257.5 132.22518532987965
2257.5 132.22518532987965
2260.0 132.1825718052766
2260.0 132.1825718052766
2262.5 132.1399583005042
2262.5 132.1399583005042
2265.0 132.09734476667194
2265.0 132.09734476667194
2267.5 132.0547312442412
2267.5 132.0547312442412
2270.0 132.0121177147878
2270.0 132.0121177147878
2272.5 131.96950418312784
2272.5 131.96950418312784
2275.0 131.9268906505866
2275.0 131.9268906505866
2277.5 131.88427710969748
2277.5 131.88427710969748
2280.0 131.8416635669646
2280.0 131.8416635669646
2282.5 131.79905002436243
2282.5 131.79905002436243
2285.0 131.75643647102555
2285.0 131.75643647102555
2287.5 131.71382291071552
2287.5 131.71382291071552
2290.0 131.67120934957376
2290.0 131.67120934957376
2292.5 131.62859579978397
2292.5 131.62859579978397
2295.0 131.58598223550487
2295.0 131.58598223550487
2297.5 131.54336865582349
2297.5 131.54336865582349
2300.0 131.50075509454842
2300.0 131.50075509454842
2302.5 131.45814151315403
2302.5 131.45814151315403
2305.0 131.41552792807929
2305.0 131.41552792807929
2307.5 131.37291434354756
2307.5 131.37291434354756
2310.0 131.33030076427593
2310.0 131.33030076427593
2312.5 131.2876871766564
2312.5 131.2876871766564
2315.0 131.2450735867808
2315.0 131.2450735867808
2317.5 131.20245998145342
2317.5 131.20245998145342
2320.0 131.15984638986478
2320.0 131.15984638986478
2322.5 131.11723278282437
2322.5 131.11723278282437
2325.0 131.07461916743603
2325.0 131.07461916743603
2327.5 131.0320055558835
2327.5 131.0320055558835
2330.0 130.98939193878212
2330.0 130.98939193878212
2332.5 130.94677831846224
2332.5 130.94677831846224
2335.0 130.90416469822355
2335.0 130.90416469822355
2337.5 130.86155106867446
2337.5 130.86155106867446
2340.0 130.81893744534793
2340.0 130.81893744534793
2342.5 130.776323812711
2342.5 130.776323812711
2345.0 130.7337101655848
2345.0 130.7337101655848
2347.5 130.69109653870152
2347.5 130.69109653870152
2350.0 130.64848287391698
2350.0 130.64848287391698
2352.5 130.6058692364297
2352.5 130.6058692364297
2353.9062809657225 130.58189853996296
2353.9062809657225 130.58189853996296
2354.9062809657225 130.66960375504385
2354.9062809657225 130.66960375504385
2355.9062809657225 130.86083401862453
2355.9062809657225 130.86083401862453
2356.9062809657225 131.134185498695
2356.9062809657225 131.134185498695
2357.9062809657225 131.4726795969163
2357.9062809657225 131.4726795969163
2358.9062809657225 131.86284800316508
2358.9062809657225 131.86284800316508
2359.9062809657225 132.29400693295327
2359.9062809657225 132.29400693295327
2360.9062809657225 132.75768148934006
2360.9062809657225 132.75768148934006
2361.9062809657225 133.2471489541698
2361.9062809657225 133.2471489541698
2362.9062809657225 133.75707648370604
2362.9062809657225 133.75707648370604
2363.9062809657225 134.28323384427662
2363.9062809657225 134.28323384427662
2364.9062809657225 134.82226538968865
2364.9062809657225 134.82226538968865
2365.9062809657225 135.37150922438113
2365.9062809657225 135.37150922438113
2366.9062809657225 135.92885383745562
2366.9062809657225 135.92885383745562
2367.9062809657225 136.49262423106978
2367.9062809657225 136.49262423106978
2368.9062809657225 137.06149175211584
2368.9062809657225 137.06149175211584
2369.9062809657225 137.63440241646194
2369.9062809657225 137.63440241646194
2370.9062809657225 138.21052015838458
2370.9062809657225 138.21052015838458
2371.9062809657225 138.78918178515787
2371.9062809657225 138.78918178515787
2372.9062809657225 139.36986119959113
2372.9062809657225 139.36986119959113
2373.9062809657225 139.95214109044772
2373.9062809657225 139.95214109044772
2374.9062809657225 140.53569040404608
2374.9062809657225 140.53569040404608
2375.9062809657225 141.12024653848343
2375.9062809657225 141.12024653848343
2376.9062809657225 141.70560122140282
2376.9062809657225 141.70560122140282
2377.9062809657225 142.29158916348345
2377.9062809657225 142.29158916348345
2378.9062809657225 142.87807933473883
2378.9062809657225 142.87807933473883
2379.9062809657225 143.46496774954844
2379.9062809657225 143.46496774954844
2380.9062809657225 144.0521719083344
2380.9062809657225 144.0521719083344
2381.9062809657225 144.6396264104613
2381.9062809657225 144.6396264104613
2382.9062809657225 145.22727933294473
2382.9062809657225 145.22727933294473
2383.9062809657225 145.8150895343536
2383.9062809657225 145.8150895343536
2384.9062809657225 146.40302432841233
2384.9062809657225 146.40302432841233
2385.9062809657225 146.99105783471103
2385.9062809657225 146.99105783471103
2386.9062809657225 147.57916947890115
2386.9062809657225 147.57916947890115
2387.9062809657225 148.16734297852386
2387.9062809657225 148.16734297852386
2388.9062809657225 148.75556539934956
2388.9062809657225 148.75556539934956
2389.9062809657225 149.3438264854105
2389.9062809657225 149.3438264854105
2390.9062809657225 149.93211809411432
2390.9062809657225 149.93211809411432
2391.9062809657225 150.52043377479478
2391.9062809657225 150.52043377479478
2392.9062809657225 151.10876842154843
2392.9062809657225 151.10876842154843
2393.9062809657225 151.6971179426302
2393.9062809657225 151.6971179426302
2394.9062809657225 152.28547913649064
2394.9062809657225 152.28547913649064
2395.9062809657225 152.87384944130753
2395.9062809657225 152.87384944130753
2396.9062809657225 153.46222683174355
2396.9062809657225 153.46222683174355
2397.9062809657225 154.0506097027521
2397.9062809657225 154.0506097027521
2398.9062809657225 154.63899676046924
2398.9062809657225 154.63899676046924
2399.9062809657225 155.22738703240915
2399.9062809657225 155.22738703240915
2400.5 155.5511598400407
2400.5 155.5511598400407
2401.5 156.0884198677013
2401.5 156.0884198677013
2402.5 156.62568146594944
2402.5 156.62568146594944
2403.5 157.16294415749698
2403.5 157.16294415749698
2404.5 157.7002076235753
2404.5 157.7002076235753
2405.5 158.23747157120934
2405.5 158.23747157120934
2406.5 158.77473578349765
2406.5 158.77473578349765
2407.5 159.31200009723236
2407.5 159.31200009723236
2408.5 159.84926436465324
2408.5 159.84926436465324
2409.5 160.38652846420368
2409.5 160.38652846420368
2410.5 160.9237923327379
2410.5 160.9237923327379
2411.5 161.46105587157692
2411.5 161.46105587157692
2412.5 161.998319065401
2412.5 161.998319065401
2413.5 162.535581839616
2413.5 162.535581839616
2414.5 163.07284417577196
2414.5 163.07284417577196
2415.5 163.6101060306444
2415.5 163.6101060306444
2416.5 164.1473673906331
2416.5 164.1473673906331
2417.5 164.68462823934573
2417.5 164.68462823934573
2418.5 165.22188856988598
2418.5 165.22188856988598
2419.5 165.75914835334638
2419.5 165.75914835334638
2420.5 166.29640759991918
2420.5 166.29640759991918
2421.5 166.83366630027027
2421.5 166.83366630027027
2422.5 167.37092444358345
2422.5 167.37092444358345
2423.5 167.90818201525042
2423.5 167.90818201525042
2424.5 168.44543902822133
2424.5 168.44543902822133
2425.5 168.98269547328294
2425.5 168.98269547328294
2426.5 169.5199513618481
2426.5 169.5199513618481
2427.5 170.05720667589952
2427.5 170.05720667589952
2428.5 170.5944614017354
2428.5 170.5944614017354
2429.5 171.13171556513072
2429.5 171.13171556513072
2430.5 171.6689691498377
2430.5 171.6689691498377
2431.5 172.20622218107633
2431.5 172.20622218107633
2432.5 172.74347460577926
2432.5 172.74347460577926
2433.5 173.28072646963088
2433.5 173.28072646963088
2434.5 173.81797775429715
2434.5 173.81797775429715
2435.5 174.35522847253173
2435.5 174.35522847253173
2436.5 174.89247860041934
2436.5 174.89247860041934
2437.5 175.4297281608639
2437.5 175.4297281608639
2438.5 175.9669771449596
2438.5 175.9669771449596
2439.5 176.50422555933307
2439.5 176.50422555933307
2440.5 177.04147338374645
2440.5 177.04147338374645
2441.5 177.57872063522038
2441.5 177.57872063522038
2442.5 178.1159673113798
2442.5 178.1159673113798
2443.5 178.65321340243037
2443.5 178.65321340243037
2444.5 179.19045892129967
2444.5 179.19045892129967
2445.5 179.72770386671235
2445.5 179.72770386671235
2446.5 180.26494823509847
2446.5 180.26494823509847
2447.5 180.8021920184891
2447.5 180.8021920184891
2448.5 181.33943523988597
2448.5 181.33943523988597
2449.5 181.8766778680003
2449.5 181.8766778680003
2450.5 182.41391992656426
2450.5 182.41391992656426
2451.5 182.9511614083432
2451.5 182.9511614083432
2452.5 183.48840231603725
2452.5 183.48840231603725
2453.5 184.0256426345327
2453.5 184.0256426345327
2454.5 184.56288238581718
2454.5 184.56288238581718
2455.5 185.10012156517365
2455.5 185.10012156517365
2456.5 185.6373601594559
2456.5 185.6373601594559
2457.5 186.1745981733315
2457.5 186.1745981733315
2458.5 186.71183562274578
2458.5 186.71183562274578
2459.5 187.24907248571103
2459.5 187.24907248571103
2460.5 187.78630876080294
2460.5 187.78630876080294
2461.5 188.32354448187965
2461.5 188.32354448187965
2462.5 188.86077961375776
2462.5 188.86077961375776
2463.5 189.3980141583552
2463.5 189.3980141583552
2464.5 189.9352481387212
2464.5 189.9352481387212
2465.5 190.47248154505172
2465.5 190.47248154505172
2466.5 191.0097143698307
2466.5 191.0097143698307
2467.5 191.54694661365073
2467.5 191.54694661365073
2468.5 192.08417828027345
2468.5 192.08417828027345
2469.5 192.6214093720786
2469.5 192.6214093720786
2470.5 193.15863989438296
2470.5 193.15863989438296
2471.5 193.695869831604
2471.5 193.695869831604
2472.5 194.23309918672118
2472.5 194.23309918672118
2473.5 194.7703279818212
2473.5 194.7703279818212
2474.5 195.30755617135588
2474.5 195.30755617135588
2475.5 195.84478381603657
2475.5 195.84478381603657
2476.5 196.38201086564757
2476.5 196.38201086564757
2477.5 196.9192373441935
2477.5 196.9192373441935
2478.5 197.45646323949066
2478.5 197.45646323949066
2479.5 197.99368855959833
2479.5 197.99368855959833
2480.5 198.53091329704992
2480.5 198.53091329704992
2481.5 199.06813747118247
2481.5 199.06813747118247
2482.5 199.60536106696364
2482.5 199.60536106696364
2483.5 200.1425840718399
2483.5 200.1425840718399
2484.5 200.67980650927277
2484.5 200.67980650927277
2485.5 201.2170283587307
2485.5 201.2170283587307
2486.5 201.75424965728314
2486.5 201.75424965728314
2487.5 202.2914703576444
2487.5 202.2914703576444
2488.5 202.82869047951436
2488.5 202.82869047951436
2489.5 203.36591002862204
2489.5 203.36591002862204
2490.5 203.9031289975008
2490.5 203.9031289975008
2491.5 204.44034739421
2491.5 204.44034739421
2492.5 204.97756521265774
2492.5 204.97756521265774
2493.5 205.51478246329015
2493.5 205.51478246329015
2494.5 206.05199912305807
2494.5 206.05199912305807
2495.5 206.58921521322355
2495.5 206.58921521322355
2496.5 207.12643071550397
2496.5 207.12643071550397
2497.5 207.6636456623827
2497.5 207.6636456623827
2498.5 208.2008600125349
2498.5 208.2008600125349
2499.5 208.73807378859047
2499.5 208.73807378859047
2500.5 209.2752869840452
2500.5 209.2752869840452
2501.5 209.8124996233656
2501.5 209.8124996233656
2502.5 210.34971166196593
2502.5 210.34971166196593
2503.5 210.88692313559045
2503.5 210.88692313559045
2504.5 211.42413403965296
2504.5 211.42413403965296
2505.5 211.96134435252856
2505.5 211.96134435252856
2506.5 212.49855409923393
2506.5 212.49855409923393
2507.5 213.03576325768233
2507.5 213.03576325768233
2508.5 213.57297184583607
2508.5 213.57297184583607
2509.5 214.1101798477499
2509.5 214.1101798477499
2510.5 214.64738728976565
2510.5 214.64738728976565
2511.5 215.18459413395038
2511.5 215.18459413395038
2512.5 215.7218004080208
2512.5 215.7218004080208
2513.5 216.25900612283542
2513.5 216.25900612283542
2514.5 216.79621122680362
2514.5 216.79621122680362
2515.5 217.3334157805873
2515.5 217.3334157805873
2516.5 217.8706197560079
2516.5 217.8706197560079
2517.5 218.4078231371696
2517.5 218.4078231371696
2518.5 218.94502596127276
2518.5 218.94502596127276
2519.5 219.48222820013888
2519.5 219.48222820013888
2520.5 220.01942986696363
2520.5 220.01942986696363
2521.5 220.5566309491935
2521.5 220.5566309491935
2522.5 221.09383144916575
2522.5 221.09383144916575
2523.5 221.6310313810811
2523.5 221.6310313810811
2524.5 222.1682307327063
2524.5 222.1682307327063
2525.5 222.70542949991696
2525.5 222.70542949991696
2526.5 223.24262770814207
2526.5 223.24262770814207
2527.5 223.77982533768164
2527.5 223.77982533768164
2528.5 224.31702237593274
2528.5 224.31702237593274
2529.5 224.85421884498197
2529.5 224.85421884498197
2530.5 225.391414731814
2530.5 225.391414731814
2531.5 225.92861003780362
2531.5 225.92861003780362
2532.5 226.465804787005
2532.5 226.465804787005
2533.5 227.00299893625674
2533.5 227.00299893625674
2534.5 227.54019251850397
2534.5 227.54019251850397
2535.5 228.07738553846377
2535.5 228.07738553846377
2536.5 228.61457796754527
2536.5 228.61457796754527
2537.5 229.15176980680295
2537.5 229.15176980680295
2538.5 229.68896109238267
2538.5 229.68896109238267
2539.5 230.22615178067196
2539.5 230.22615178067196
2540.5 230.76334190277925
2540.5 230.76334190277925
2541.5 231.3005314497641
2541.5 231.3005314497641
2542.5 231.83772041420934
2542.5 231.83772041420934
2543.5 232.3749088055491
2543.5 232.3749088055491
2544.5 232.91209661774104
2544.5 232.91209661774104
2545.5 233.44928385270313
2545.5 233.44928385270313
2546.5 233.98647050393117
2546.5 233.98647050393117
2547.5 234.52365659589165
2547.5 234.52365659589165
2548.5 235.06084209999366
2548.5 235.06084209999366
2549.5 235.59802701866656
2549.5 235.59802701866656
2550.5 236.13521138100182
2550.5 236.13521138100182
2551.5 236.67239514722988
2551.5 236.67239514722988
2552.5 237.20957834319196
2552.5 237.20957834319196
2553.5 237.74676095624253
2553.5 237.74676095624253
2554.5 238.28394300809848
2554.5 238.28394300809848
2555.5 238.8211244729185
2555.5 238.8211244729185
2556.5 239.35830536490337
2556.5 239.35830536490337
2557.5 239.89548567324408
2557.5 239.89548567324408
2558.5 240.43266539853335
2558.5 240.43266539853335
2559.5 240.96984456143355
2559.5 240.96984456143355
2560.5 241.50702314701132
2560.5 241.50702314701132
2561.5 242.04420115246762
2561.5 242.04420115246762
2562.5 242.58137857271552
2562.5 242.58137857271552
2563.5 243.11855542471235
2563.5 243.11855542471235
2564.5 243.65573169585508
2564.5 243.65573169585508
2565.5 244.19290739223553
2565.5 244.19290739223553
2566.5 244.73008251917048
2566.5 244.73008251917048
2567.5 245.26725706112688
2567.5 245.26725706112688
2568.5 245.8044310139804
2568.5 245.8044310139804
2569.5 246.34160439935587
2569.5 246.34160439935587
2570.5 246.87877721927026
2570.5 246.87877721927026
2571.5 247.41594945204923
2571.5 247.41594945204923
2572.5 247.9531211030095
2572.5 247.9531211030095
2573.5 248.49029218438432
2573.5 248.49029218438432
2574.5 249.02746269479883
2574.5 249.02746269479883
2575.5 249.56463261652067
2575.5 249.56463261652067
2576.5 250.10180196787493
2576.5 250.10180196787493
2577.5 250.63897073525357
2577.5 250.63897073525357
2578.5 251.17613893524407
2578.5 251.17613893524407
2579.5 251.71330655190116
2579.5 251.71330655190116
2580.5 252.25047360075774
2580.5 252.25047360075774
2581.5 252.78764006073223
2581.5 252.78764006073223
2582.5 253.32480594781939
2582.5 253.32480594781939
2583.5 253.86197126499866
2583.5 253.86197126499866
2584.5 254.39913600236713
2584.5 254.39913600236713
2585.5 254.93630014636625
2585.5 254.93630014636625
2586.5 255.47346372851686
2586.5 255.47346372851686
2587.5 256.0106267249946
2587.5 256.0106267249946
2588.5 256.54778915646193
2588.5 256.54778915646193
2589.5 257.0849509985444
2589.5 257.0849509985444
2590.5 257.62211227900815
2590.5 257.62211227900815
2591.5 258.1592729655008
2591.5 258.1592729655008
2592.5 258.6964330848756
2592.5 258.6964330848756
2593.5 259.23359263575776
2593.5 259.23359263575776
2594.5 259.77075158716957
2594.5 259.77075158716957
2595.5 260.3079099791601
2595.5 260.3079099791601
2596.5 260.84506779578396
2596.5 260.84506779578396
2597.5 261.3822250291127
2597.5 261.3822250291127
2598.5 261.919381690417
2598.5 261.919381690417
2599.5 262.4565377605898
2599.5 262.4565377605898
2600.5 262.9936932640549
2600.5 262.9936932640549
2601.5 263.5308481895841
2601.5 263.5308481895841
2602.5 264.0680025466611
2602.5 264.0680025466611
2603.1845029077085 264.39780157826647
2603.1845029077085 264.39780157826647
2604.1845029077085 264.77549070418945
2604.1845029077085 264.77549070418945
2605.1845029077085 265.06100013024724
2605.1845029077085 265.06100013024724
2606.1845029077085 265.27338797309443
2606.1845029077085 265.27338797309443
2607.1845029077085 265.42777211234574
2607.1845029077085 265.42777211234574
2608.1845029077085 265.5361447598885
2608.1845029077085 265.5361447598885
2609.1845029077085 265.6080187550018
2609.1845029077085 265.6080187550018
2610.1845029077085 265.65094016870785
2610.1845029077085 265.65094016870785
2611.1845029077085 265.67089490617997
2611.1845029077085 265.67089490617997
2612.1845029077085 265.6726313206564
2612.1845029077085 265.6726313206564
2613.1845029077085 265.65991602032807
2613.1845029077085 265.65991602032807
2614.1845029077085 265.6357368760208
2614.1845029077085 265.6357368760208
2615.1845029077085 265.6024640364477
2615.1845029077085 265.6024640364477
2616.1845029077085 265.5619776019472
2616.1845029077085 265.5619776019472
2617.1845029077085 265.5157689759147
2617.1845029077085 265.5157689759147
2618.1845029077085 265.46502120629265
2618.1845029077085 265.46502120629265
2619.1845029077085 265.41067275327595
2619.1845029077085 265.41067275327595
2620.1845029077085 265.3534680597704
2620.1845029077085 265.3534680597704
2621.1845029077085 265.29399764990336
2621.1845029077085 265.29399764990336
2622.1845029077085 265.23272993512916
2622.1845029077085 265.23272993512916
2623.1845029077085 265.1700365473037
2623.1845029077085 265.1700365473037
2624.1845029077085 265.1062121851983
2624.1845029077085 265.1062121851983
2625.1845029077085 265.04149072007226
2625.1845029077085 265.04149072007226
2626.1845029077085 264.9760576057663
2626.1845029077085 264.9760576057663
2627.1845029077085 264.9100599603552
2627.1845029077085 264.9100599603552
2628.1845029077085 264.8436145246801
2628.1845029077085 264.8436145246801
2629.1845029077085 264.77681387341073
2629.1845029077085 264.77681387341073
2630.1845029077085 264.70973142565794
2630.1845029077085 264.70973142565794
2631.1845029077085 264.6424254404155
2631.1845029077085 264.6424254404155
2632.1845029077085 264.5749421428178
2632.1845029077085 264.5749421428178
2633.1845029077085 264.50731820279344
2633.1845029077085 264.50731820279344
2634.1845029077085 264.4395826774329
2634.1845029077085 264.4395826774329
2635.1845029077085 264.3717586416189
2635.1845029077085 264.3717586416189
2636.1845029077085 264.30386439052
2636.1845029077085 264.30386439052
2637.1845029077085 264.23591444098196
2637.1845029077085 264.23591444098196
2638.1845029077085 264.1679203005873
2638.1845029077085 264.1679203005873
2639.1845029077085 264.09989111077357
2639.1845029077085 264.09989111077357
2640.0 264.04439196812535
2640.0 264.04439196812535
2641.0 264.0274394969239
2641.0 264.0274394969239
2642.0 264.01046873630753
2642.0 264.01046873630753
2643.0 263.9934834681452
2643.0 263.9934834681452
2644.0 263.97648670314993
2644.0 263.97648670314993
2645.0 263.95948079281465
2645.0 263.95948079281465
2646.0 263.94246766677196
2646.0 263.94246766677196
2647.0 263.92544877978145
2647.0 263.92544877978145
2648.0 263.9084253427259
2648.0 263.9084253427259
2649.0 263.89139828674104
2649.0 263.89139828674104
2650.0 263.87436836172435
2650.0 263.87436836172435
2651.0 263.85733617537727
2651.0 263.85733617537727
2652.0 263.8403021819519
2652.0 263.8403021819519
2653.0 263.8232667392068
2653.0 263.8232667392068
2654.0 263.8062301779185
2654.0 263.8062301779185
2655.0 263.7891927150167
2655.0 263.7891927150167
2656.0 263.77215453188916
2656.0 263.77215453188916
2657.0 263.7551157730856
2657.0 263.7551157730856
2658.0 263.7380765855866
2658.0 263.7380765855866
2659.0 263.7210370256659
2659.0 263.7210370256659
2660.0 263.7039971850761
2660.0 263.7039971850761
2661.0 263.68695712001517
2661.0 263.68695712001517
2662.0 263.6699168827616
2662.0 263.6699168827616
2663.0 263.6528765057372
2663.0 263.6528765057372
2664.0 263.63583600469997
2664.0 263.63583600469997
2665.0 263.6187954145756
2665.0 263.6187954145756
2666.0 263.6017547633568
2666.0 263.6017547633568
2667.0 263.5847140432387
2667.0 263.5847140432387
2668.0 263.56767329372275
2668.0 263.56767329372275
2669.0 263.55063249170064
2669.0 263.55063249170064
2670.0 263.5335916715491
2670.0 263.5335916715491
2671.0 263.5165508179312
2671.0 263.5165508179312
2672.0 263.4995099706728
2672.0 263.4995099706728
2673.0 263.4824690849763
2673.0 263.4824690849763
2674.0 263.4654281920032
2674.0 263.4654281920032
2675.0 263.448387289149
2675.0 263.448387289149
2677.5 263.405784957448
2677.5 263.405784957448
2680.0 263.36318262779565
2680.0 263.36318262779565
2682.5 263.32058028136623
2682.5 263.32058028136623
2685.0 263.27797794312687
2685.0 263.27797794312687
2687.5 263.23537559282755
2687.5 263.23537559282755
2690.0 263.1927732398598
2690.0 263.1927732398598
2692.5 263.15017088802773
2692.5 263.15017088802773
2695.0 263.1075685180439
2695.0 263.1075685180439
2697.5 263.06496615010866
2697.5 263.06496615010866
2700.0 263.02236379925444
2700.0 263.02236379925444
2702.5 262.9797614227322
2702.5 262.9797614227322
2705.0 262.9371590487205
2705.0 262.9371590487205
2707.5 262.89455666970315
2707.5 262.89455666970315
2710.0 262.85195429415876
2710.0 262.85195429415876
2712.5 262.80935191360874
2712.5 262.80935191360874
2715.0 262.7667495149068
2715.0 262.7667495149068
2717.5 262.7241471182536
2717.5 262.7241471182536
2720.0 262.681544731627
2720.0 262.681544731627
2722.5 262.63894232638677
2722.5 262.63894232638677
2725.0 262.59633992228225
2725.0 262.59633992228225
2727.5 262.55373751454687
2727.5 262.55373751454687
2730.0 262.5111351102845
2730.0 262.5111351102845
2732.5 262.4685326925873
2732.5 262.4685326925873
2735.0 262.4259302797379
2735.0 262.4259302797379
2737.5 262.3833278534042
2737.5 262.3833278534042
2740.0 262.34072543059295
2740.0 262.34072543059295
2742.5 262.29812301024276
2742.5 262.29812301024276
2745.0 262.25552057879503
2745.0 262.25552057879503
2747.5 262.21291813487494
2747.5 262.21291813487494
2750.0 262.17031570093206
2750.0 262.17031570093206
2752.5 262.12771325589165
2752.5 262.12771325589165
2755.0 262.08511081294944
2755.0 262.08511081294944
2757.5 262.042508359322
2757.5 262.042508359322
2760.0 261.9999059063685
2760.0 261.9999059063685
2762.5 261.95730344415404
2762.5 261.95730344415404
2765.0 261.9147009826135
2765.0 261.9147009826135
2767.5 261.87209852495823
2767.5 261.87209852495823
2770.0 261.8294960548307
2770.0 261.8294960548307
2772.5 261.78689358107226
2772.5 261.78689358107226
2775.0 261.74429110844954
2775.0 261.74429110844954
2777.5 261.701688618588
2777.5 261.701688618588
2780.0 261.65908615194877
2780.0 261.65908615194877
2782.5 261.61648365350015
2782.5 261.61648365350015
2785.0 261.5738811707578
2785.0 261.5738811707578
2787.5 261.531278669814
2787.5 261.531278669814
2790.0 261.4886761709684
2790.0 261.4886761709684
2792.5 261.44607367600815
2792.5 261.44607367600815
2795.0 261.40347117466746
2795.0 261.40347117466746
2797.5 261.360868663604
2797.5 261.360868663604
2800.0 261.3182661461601
2800.0 261.3182661461601
2802.5 261.2756636326015
2802.5 261.2756636326015
2805.0 261.2330611211411
2805.0 261.2330611211411
2807.5 261.19045859152885
2807.5 261.19045859152885
2810.0 261.14785607143193
2810.0 261.14785607143193
2812.5 261.10525353180833
2812.5 261.10525353180833
2815.0 261.0626509970325
2815.0 261.0626509970325
2817.5 261.0200484694843
2817.5 261.0200484694843
2820.0 260.97744593221336
2820.0 260.97744593221336
2822.5 260.9348433824701
2822.5 260.9348433824701
2825.0 260.89224082909595
2825.0 260.89224082909595
2827.5 260.84963827685755
2827.5 260.84963827685755
2830.0 260.8070357294669
2830.0 260.8070357294669
2832.5 260.76443316112534
2832.5 260.76443316112534
2835.0 260.72183061123957
2835.0 260.72183061123957
2837.5 260.6792280267948
2837.5 260.6792280267948
2840.0 260.636625468322
2840.0 260.636625468322
2842.5 260.5940228959526
2842.5 260.5940228959526
2845.0 260.5514203213766
2845.0 260.5514203213766
2847.5 260.508817741795
2847.5 260.508817741795
2850.0 260.46621514974106
2850.0 260.46621514974106
2852.5 260.42361256157244
2852.5 260.42361256157244
2855.0 260.38100997407764
2855.0 260.38100997407764
2857.5 260.338407377322
2857.5 260.338407377322
2860.0 260.29580476804455
2860.0 260.29580476804455
2862.5 260.2532021744733
2862.5 260.2532021744733
2865.0 260.2105995711793
2865.0 260.2105995711793
2867.5 260.16799696287967
2867.5 260.16799696287967
2870.0 260.12539435099865
2870.0 260.12539435099865
2872.5 260.08279173273723
2872.5 260.08279173273723
2875.0 260.0401891108449
2875.0 260.0401891108449
2877.5 259.99758647785507
2877.5 259.99758647785507
2880.0 259.95498384737573
2880.0 259.95498384737573
2882.5 259.91238122646126
2882.5 259.91238122646126
2885.0 259.86977857987875
2885.0 259.86977857987875
2887.5 259.8271759490025
2887.5 259.8271759490025
2890.0 259.7845733144954
2890.0 259.7845733144954
2892.5 259.7419706543202
2892.5 259.7419706543202
2895.0 259.69936800513415
2895.0 259.69936800513415
2897.5 259.6567653570344
2897.5 259.6567653570344
2900.0 259.61416269783706
2900.0 259.61416269783706
2902.5 259.57156002891696
2902.5 259.57156002891696
2905.0 259.528957381795
2905.0 259.528957381795
2907.5 259.486354709005
2907.5 259.486354709005
2910.0 259.443752039688
2910.0 259.443752039688
2912.5 259.4011493507948
2912.5 259.4011493507948
2915.0 259.35854667898263
2915.0 259.35854667898263
2917.5 259.31594399744773
2917.5 259.31594399744773
2920.0 259.2733413231404
2920.0 259.2733413231404
2922.5 259.2307386241276
2922.5 259.2307386241276
2925.0 259.188135929
2925.0 259.188135929
2927.5 259.14553323500814
2927.5 259.14553323500814
2930.0 259.1029305298693
2930.0 259.1029305298693
2932.5 259.0603278197743
2932.5 259.0603278197743
2935.0 259.0177251206189
2935.0 259.0177251206189
2937.5 258.97512240193686
2937.5 258.97512240193686
2940.0 258.9325197002863
2940.0 258.9325197002863
2942.5 258.8899169814464
2942.5 258.8899169814464
2945.0 258.8473142623179
2945.0 258.8473142623179
2947.5 258.80471152641235
2947.5 258.80471152641235
2950.0 258.76210878646356
2950.0 258.76210878646356
2952.5 258.719506071112
2952.5 258.719506071112
2955.0 258.6769033286681
2955.0 258.6769033286681
2957.5 258.63430058873473
2957.5 258.63430058873473
2960.0 258.5916978377038
2960.0 258.5916978377038
2962.5 258.5490950901459
2962.5 258.5490950901459
2965.0 258.50649235119033
2965.0 258.50649235119033
2967.5 258.4638895865668
2967.5 258.4638895865668
2970.0 258.42128682541613
2970.0 258.42128682541613
2972.5 258.37868407424276
2972.5 258.37868407424276
2975.0 258.33608130308085
2975.0 258.33608130308085
2977.5 258.2934785283376
2977.5 258.2934785283376
2980.0 258.2508757574796
2980.0 258.2508757574796
2982.5 258.2082729802412
2982.5 258.2082729802412
2985.0 258.1656702003344
2985.0 258.1656702003344
2987.5 258.12306741450897
2987.5 258.12306741450897
2990.0 258.080464632107
2990.0 258.080464632107
2992.5 258.0378618315532
2992.5 258.0378618315532
2995.0 257.99525904056424
2995.0 257.99525904056424
2997.5 257.952656250711
2997.5 257.952656250711
3000.0 257.9100534436189
3000.0 257.9100534436189
3002.5 257.86745063903726
3002.5 257.86745063903726
3005.0 257.82484783087426
3005.0 257.82484783087426
3007.5 257.78224501018946
3007.5 257.78224501018946
3010.0 257.73964219338995
3010.0 257.73964219338995
3012.5 257.69703937868866
3012.5 257.69703937868866
3015.0 257.65443655192735
3015.0 257.65443655192735
3017.5 257.61183372721473
3017.5 257.61183372721473
3020.0 257.5692308932412
3020.0 257.5692308932412
3022.5 257.5266280599416
3022.5 257.5266280599416
3025.0 257.4840252169192
3025.0 257.4840252169192
3027.5 257.4414223750325
3027.5 257.4414223750325
3030.0 257.3988195370312
3030.0 257.3988195370312
3032.5 257.35621668041614
3032.5 257.35621668041614
3035.0 257.3136138263116
3035.0 257.3136138263116
3037.5 257.27101098177195
3037.5 257.27101098177195
3040.0 257.22840811156425
3040.0 257.22840811156425
3042.5 257.1858052438671
3042.5 257.1858052438671
3045.0 257.14320238573475
3045.0 257.14320238573475
3047.5 257.1005995165049
3047.5 257.1005995165049
3050.0 257.0579966497855
3050.0 257.0579966497855
3052.5 257.01539375125674
3052.5 257.01539375125674
3055.0 256.9727908759504
3055.0 256.9727908759504
3057.5 256.93018798949697
3057.5 256.93018798949697
3060.0 256.887585112658
3060.0 256.887585112658
3062.5 256.84498221761754
3062.5 256.84498221761754
3065.0 256.8023793114796
3065.0 256.8023793114796
3067.5 256.7597764135317
3067.5 256.7597764135317
3070.0 256.71717350489865
3070.0 256.71717350489865
3072.5 256.6745706058304
3072.5 256.6745706058304
3075.0 256.63196768861036
3075.0 256.63196768861036
3077.5 256.589364776238
3077.5 256.589364776238
3080.0 256.5467618635771
3080.0 256.5467618635771
3082.5 256.5041589398187
3082.5 256.5041589398187
3085.0 256.46155600633756
3085.0 256.46155600633756
3087.5 256.4189530739921
3087.5 256.4189530739921
3090.0 256.376350145532
3090.0 256.376350145532
3092.5 256.33374721912054
3092.5 256.33374721912054
3095.0 256.29114427318245
3095.0 256.29114427318245
3097.5 256.24854133209215
3097.5 256.24854133209215
3100.0 256.2059383775175
3100.0 256.2059383775175
3102.5 256.16333543393205
3102.5 256.16333543393205
3105.0 256.12073247924906
3105.0 256.12073247924906
3107.5 256.0781295209352
3107.5 256.0781295209352
3110.0 256.0355265562409
3110.0 256.0355265562409
3112.5 255.99292359405712
3112.5 255.99292359405712
3115.0 255.9503206221506
3115.0 255.9503206221506
3117.5 255.9077176527546
3117.5 255.9077176527546
3120.0 255.8651146633701
3120.0 255.8651146633701
3122.5 255.82251169244142
3122.5 255.82251169244142
3125.0 255.77990870945274
3125.0 255.77990870945274
3127.5 255.73730572242087
3127.5 255.73730572242087
3130.0 255.69470273789952
3130.0 255.69470273789952
3132.5 255.65209972771015
3132.5 255.65209972771015
3135.0 255.6094967284604
3135.0 255.6094967284604
3137.5 255.56689373034638
3137.5 255.56689373034638
3140.0 255.5242907286015
3140.0 255.5242907286015
3142.5 255.4816877143843
3142.5 255.4816877143843
3145.0 255.43908471253104
3145.0 255.43908471253104
3147.5 255.3964816971935
3147.5 255.3964816971935
3150.0 255.35387866466655
3150.0 255.35387866466655
3152.5 255.31127564779635
3152.5 255.31127564779635
3155.0 255.26867261277425
3155.0 255.26867261277425
3157.5 255.22606958869181
3157.5 255.22606958869181
3160.0 255.18346655965323
3160.0 255.18346655965323
3162.5 255.14086351946762
3162.5 255.14086351946762
3165.0 255.0982604804177
3165.0 255.0982604804177
3167.5 255.05565743164507
3167.5 255.05565743164507
3170.0 255.01305438538296
3170.0 255.01305438538296
3172.5 254.97045133411518
3172.5 254.97045133411518
3175.0 254.92784827174987
3175.0 254.92784827174987
3177.5 254.88524521894942
3177.5 254.88524521894942
3180.0 254.842642154089
3180.0 254.842642154089
3182.5 254.8000390940763
3182.5 254.8000390940763
3185.0 254.75743600702083
3185.0 254.75743600702083
3187.5 254.71483293699686
3187.5 254.71483293699686
3190.0 254.67222986339152
3190.0 254.67222986339152
3192.5 254.62962677868865
3192.5 254.62962677868865
3195.0 254.58702370258817
3195.0 254.58702370258817
3197.5 254.54442060178212
3197.5 254.54442060178212
3200.0 254.50181750957847
3200.0 254.50181750957847
3202.5 254.45921441516825
3202.5 254.45921441516825
3205.0 254.41661132143193
3205.0 254.41661132143193
3207.5 254.3740082109185
3207.5 254.3740082109185
3210.0 254.33140509539945
3210.0 254.33140509539945
3212.5 254.2888019969614
3212.5 254.2888019969614
3215.0 254.24619887990968
3215.0 254.24619887990968
3217.5 254.20359576536848
3217.5 254.20359576536848
3220.0 254.16099263876725
3220.0 254.16099263876725
3222.5 254.11838950949766
3222.5 254.11838950949766
3225.0 254.0757863752719
3225.0 254.0757863752719
3227.5 254.03318325807766
3227.5 254.03318325807766
3230.0 253.99058012273156
3230.0 253.99058012273156
3232.5 253.9479769823798
3232.5 253.9479769823798
3235.0 253.9053738309305
3235.0 253.9053738309305
3237.5 253.86277068904607
3237.5 253.86277068904607
3240.0 253.82016754358028
3240.0 253.82016754358028
3242.5 253.777564386005
3242.5 253.777564386005
3245.0 253.73496122443603
3245.0 253.73496122443603
3247.5 253.69235806532805
3247.5 253.69235806532805
3250.0 253.64975490263873
3250.0 253.64975490263873
3252.5 253.60715173494378
3252.5 253.60715173494378
3255.0 253.56454856366744
3255.0 253.56454856366744
3257.5 253.52194538124408
3257.5 253.52194538124408
3260.0 253.47934219995645
3260.0 253.47934219995645
3262.5 253.43673901646224
3262.5 253.43673901646224
3265.0 253.3941358350167
3265.0 253.3941358350167
3267.5 253.35153263404453
3267.5 253.35153263404453
3270.0 253.30892944538678
3270.0 253.30892944538678
3272.5 253.26632625786476
3272.5 253.26632625786476
3275.0 253.22372303715855
3275.0 253.22372303715855
3277.5 253.18111983490815
3277.5 253.18111983490815
3280.0 253.13851663379344
3280.0 253.13851663379344
3282.5 253.09591341543987
3282.5 253.09591341543987
3285.0 253.05331019959678
3285.0 253.05331019959678
3287.5 253.01070699331856
3287.5 253.01070699331856
3290.0 252.96810376888848
3290.0 252.96810376888848
3292.5 252.92550054082753
3292.5 252.92550054082753
3295.0 252.88289731486478
3295.0 252.88289731486478
3297.5 252.84029407070065
3297.5 252.84029407070065
3300.0 252.79769084361754
3300.0 252.79769084361754
3302.5 252.7550875908664
3302.5 252.7550875908664
3305.0 252.71248434768012
3305.0 252.71248434768012
3307.5 252.6698810933963
3307.5 252.6698810933963
3310.0 252.62727784908967
3310.0 252.62727784908967
3312.5 252.58467458621882
3312.5 252.58467458621882
3315.0 252.54207133332517
3315.0 252.54207133332517
3317.5 252.49946806181782
3317.5 252.49946806181782
3320.0 252.4568648073915
3320.0 252.4568648073915
3322.5 252.41426152729716
3322.5 252.41426152729716
3325.0 252.37165826565862
3325.0 252.37165826565862
3327.5 252.3290549830691
3327.5 252.3290549830691
3330.0 252.2864517053274
3330.0 252.2864517053274
3332.5 252.2438484080095
3332.5 252.2438484080095
3335.0 252.20124512168078
3335.0 252.20124512168078
3337.5 252.1586418303464
3337.5 252.1586418303464
3340.0 252.11603853538114
3340.0 252.11603853538114
3342.5 252.07343523545973
3342.5 252.07343523545973
3345.0 252.03083193190747
3345.0 252.03083193190747
3347.5 251.98822862334956
3347.5 251.98822862334956
3350.0 251.94562532578078
3350.0 251.94562532578078
3352.5 251.9030220011197
3352.5 251.9030220011197
3355.0 251.86041868882253
3355.0 251.86041868882253
3357.5 251.81781536918245
3357.5 251.81781536918245
3360.0 251.77521204078212
3360.0 251.77521204078212
3362.5 251.73260870641366
3362.5 251.73260870641366
3365.0 251.69000538303436
3365.0 251.69000538303436
3367.5 251.64740204104137
3367.5 251.64740204104137
3370.0 251.60479870902554
3370.0 251.60479870902554
3372.5 251.5621953645374
3372.5 251.5621953645374
3375.0 251.5195920103265
3375.0 251.5195920103265
3377.5 251.47698865862617
3377.5 251.47698865862617
3380.0 251.43438531649065
3380.0 251.43438531649065
3382.5 251.39178195615378
3382.5 251.39178195615378
3385.0 251.34917860543123
3385.0 251.34917860543123
3387.5 251.3065752304155
3387.5 251.3065752304155
3390.0 251.26397187105644
3390.0 251.26397187105644
3392.5 251.22136848602938
3392.5 251.22136848602938
3395.0 251.17876511199145
3395.0 251.17876511199145
3397.5 251.13616173432268
3397.5 251.13616173432268
3400.0 251.09355835027344
3400.0 251.09355835027344
3402.5 251.05095497010953
3402.5 251.05095497010953
3405.0 251.00835157884808
3405.0 251.00835157884808
3407.5 250.9657481764891
3407.5 250.9657481764891
3410.0 250.92314477659113
3410.0 250.92314477659113
3412.5 250.88054138630753
3412.5 250.88054138630753
3415.0 250.83793797173067
3415.0 250.83793797173067
3417.5 250.79533458032674
3417.5 250.79533458032674
3420.0 250.7527311496467
3420.0 250.7527311496467
3422.5 250.71012774213955
3422.5 250.71012774213955
3425.0 250.6675243249097
3425.0 250.6675243249097
3427.5 250.62492091019033
3427.5 250.62492091019033
3430.0 250.58231746980294
3430.0 250.58231746980294
3432.5 250.5397140389804
3432.5 250.5397140389804
3435.0 250.49711061772274
3435.0 250.49711061772274
3437.5 250.45450717831318
3437.5 250.45450717831318
3440.0 250.41190373527277
3440.0 250.41190373527277
3442.5 250.3693002872267
3442.5 250.3693002872267
3445.0 250.3266968501698
3445.0 250.3266968501698
3447.5 250.28409339353672
3447.5 250.28409339353672
3450.0 250.24148994175144
3450.0 250.24148994175144
3452.5 250.19888647038997
3452.5 250.19888647038997
3455.0 250.15628301473473
3455.0 250.15628301473473
3457.5 250.11367955073155
3457.5 250.11367955073155
3460.0 250.07107608034792
3460.0 250.07107608034792
3462.5 250.02847260638296
3462.5 250.02847260638296
3465.0 249.98586913487898
3465.0 249.98586913487898
3467.5 249.9432656461856
3467.5 249.9432656461856
3470.0 249.90066215857846
3470.0 249.90066215857846
3472.5 249.85805866738997
3472.5 249.85805866738997
3475.0 249.8154551871411
3475.0 249.8154551871411
3477.5 249.7728516887404
3477.5 249.7728516887404
3480.0 249.73024817781783
3480.0 249.73024817781783
3482.5 249.68764468397632
3482.5 249.68764468397632
3485.0 249.64504117903726
3485.0 249.64504117903726
3487.5 249.602437663413
3487.5 249.602437663413
3490.0 249.55983415126173
3490.0 249.55983415126173
3492.5 249.5172306341048
3492.5 249.5172306341048
3495.0 249.47462711194223
3495.0 249.47462711194223
3497.5 249.43202358619828
3497.5 249.43202358619828
3500.0 249.3894200568235
3500.0 249.3894200568235
3502.5 249.34681653701355
3502.5 249.34681653701355
3505.0 249.30421299905174
3505.0 249.30421299905174
3507.5 249.26160945608427
3507.5 249.26160945608427
3510.0 249.21900592405646
3510.0 249.21900592405646
3512.5 249.1764023649858
3512.5 249.1764023649858
3515.0 249.13379882437098
3515.0 249.13379882437098
3517.5 249.0911952594629
3517.5 249.0911952594629
3520.0 249.0485917027449
3520.0 249.0485917027449
3522.5 249.00598814991218
3522.5 249.00598814991218
3525.0 248.96338458460716
3525.0 248.96338458460716
3527.5 248.92078101704607
3527.5 248.92078101704607
3530.0 248.87817744452883
3530.0 248.87817744452883
3532.5 248.83557386558164
3532.5 248.83557386558164
3535.0 248.792970278336
3535.0 248.792970278336
3537.5 248.7503667142633
3537.5 248.7503667142633
3540.0 248.70776311700635
3540.0 248.70776311700635
3542.5 248.66515953820522
3542.5 248.66515953820522
3545.0 248.62255593987743
3545.0 248.62255593987743
3547.5 248.57995234497312
3547.5 248.57995234497312
3550.0 248.53734873191698
3550.0 248.53734873191698
3552.5 248.49474513589232
3552.5 248.49474513589232
3555.0 248.45214153491153
3555.0 248.45214153491153
3557.5 248.40953791669182
3557.5 248.40953791669182
3560.0 248.36693430098262
3560.0 248.36693430098262
3562.5 248.32433068915876
3562.5 248.32433068915876
3565.0 248.2817270573464
3565.0 248.2817270573464
3567.5 248.23912342941932
3567.5 248.23912342941932
3570.0 248.19651981105713
3570.0 248.19651981105713
3572.5 248.15391617454304
3572.5 248.15391617454304
3575.0 248.11131252688196
3575.0 248.11131252688196
3577.5 248.0687088888352
3577.5 248.0687088888352
3580.0 248.02610526076563
3580.0 248.02610526076563
3582.5 247.9835015947948
3582.5 247.9835015947948
3585.0 247.94089795062206
3585.0 247.94089795062206
3587.5 247.89829430424274
3587.5 247.89829430424274
3590.0 247.85569063924973
3590.0 247.85569063924973
3592.5 247.81308698285912
3592.5 247.81308698285912
3595.0 247.77048331537097
3595.0 247.77048331537097
3597.5 247.7278796381601
3597.5 247.7278796381601
3600.0 247.68527596345973
3600.0 247.68527596345973
3602.5 247.6426722837537
3602.5 247.6426722837537
3605.0 247.60006860752068
3605.0 247.60006860752068
3607.5 247.5574649266943
3607.5 247.5574649266943
3610.0 247.51486124324907
3610.0 247.51486124324907
3612.5 247.47225754631953
3612.5 247.47225754631953
3615.0 247.4296538467711
3615.0 247.4296538467711
3617.5 247.38705015719984
3617.5 247.38705015719984
3620.0 247.34444645653105
3620.0 247.34444645653105
3622.5 247.30184273628612
3622.5 247.30184273628612
3625.0 247.25923903449697
3625.0 247.25923903449697
3627.5 247.21663532023553
3627.5 247.21663532023553
3630.0 247.17403161082186
3630.0 247.17403161082186
3632.5 247.1314278879239
3632.5 247.1314278879239
3635.0 247.08882416281938
3635.0 247.08882416281938
3637.5 247.04622042661734
3637.5 247.04622042661734
3640.0 247.00361671358817
3640.0 247.00361671358817
3642.5 246.96101296128293
3642.5 246.96101296128293
3645.0 246.9184092321506
3645.0 246.9184092321506
3647.5 246.8758054862412
3647.5 246.8758054862412
3650.0 246.83320174238045
3650.0 246.83320174238045
3652.5 246.7905979949384
3652.5 246.7905979949384
3655.0 246.74799424386543
3655.0 246.74799424386543
3657.5 246.70539048778684
3657.5 246.70539048778684
3660.0 246.6627867281269
3660.0 246.6627867281269
3662.5 246.62018296346127
3662.5 246.62018296346127
3665.0 246.57757918907294
3665.0 246.57757918907294
3667.5 246.534975423287
3667.5 246.534975423287
3670.0 246.49237164031163
3670.0 246.49237164031163
3672.5 246.449767872993
3672.5 246.449767872993
3675.0 246.40716408138113
3675.0 246.40716408138113
3677.5 246.36456030685028
3677.5 246.36456030685028
3680.0 246.32195650665142
3680.0 246.32195650665142
3682.5 246.27935272353355
3682.5 246.27935272353355
3685.0 246.2367489231768
3685.0 246.2367489231768
3687.5 246.1941451168519
3687.5 246.1941451168519
3690.0 246.15154130790813
3690.0 246.15154130790813
3692.5 246.10893750894155
3692.5 246.10893750894155
3695.0 246.06633369887743
3695.0 246.06633369887743
3697.5 246.02372988380768
3697.5 246.02372988380768
3700.0 245.98112605764038
3700.0 245.98112605764038
3702.5 245.9385222499289
3702.5 245.9385222499289
3705.0 245.89591842264124
3705.0 245.89591842264124
3707.5 245.85331458425608
3707.5 245.85331458425608
3710.0 245.81071076432673
3710.0 245.81071076432673
3712.5 245.76810691121318
3712.5 245.76810691121318
3715.0 245.7255030826968
3715.0 245.7255030826968
3717.5 245.68289924165862
3717.5 245.68289924165862
3720.0 245.64029538384335
3720.0 245.64029538384335
3722.5 245.59769153559296
3722.5 245.59769153559296
3725.0 245.5550876823369
3725.0 245.5550876823369
3727.5 245.51248382687427
3727.5 245.51248382687427
3730.0 245.4698799650312
3730.0 245.4698799650312
3732.5 245.42727609955728
3732.5 245.42727609955728
3735.0 245.3846722243606
3735.0 245.3846722243606
3737.5 245.34206835029966
3737.5 245.34206835029966
3740.0 245.2994644810865
3740.0 245.2994644810865
3742.5 245.25686059367195
3742.5 245.25686059367195
3745.0 245.21425672196364
3745.0 245.21425672196364
3747.5 245.1716528259621
3747.5 245.1716528259621
3750.0 245.1290489395254
3750.0 245.1290489395254
3752.5 245.08644503631163
3752.5 245.08644503631163
3755.0 245.0438411473798
3755.0 245.0438411473798
3757.5 245.00123724263335
3757.5 245.00123724263335
3760.0 244.95863334034794
3760.0 244.95863334034794
3762.5 244.91602943310636
3762.5 244.91602943310636
3765.0 244.8734255222339
3765.0 244.8734255222339
3767.5 244.83082160026396
3767.5 244.83082160026396
3770.0 244.7882176821793
3770.0 244.7882176821793
3772.5 244.745613759089
3772.5 244.745613759089
3775.0 244.70300982490116
3775.0 244.70300982490116
3777.5 244.66040590027816
3777.5 244.66040590027816
3780.0 244.61780195887812
3780.0 244.61780195887812
3782.5 244.57519802704292
3782.5 244.57519802704292
3785.0 244.53259407563155
3785.0 244.53259407563155
3787.5 244.48999013658414
3787.5 244.48999013658414
3790.0 244.44738619253104
3790.0 244.44738619253104
3792.5 244.4047822289018
3792.5 244.4047822289018
3795.0 244.36217827626174
3795.0 244.36217827626174
3797.5 244.31957431999078
3797.5 244.31957431999078
3800.0 244.27697035871418
3800.0 244.27697035871418
3802.5 244.23436638771486
3802.5 244.23436638771486
3805.0 244.19176241313417
3805.0 244.19176241313417
3807.5 244.1491584396397
3807.5 244.1491584396397
3810.0 244.1065544696182
3810.0 244.1065544696182
3812.5 244.06395048891153
3812.5 244.06395048891153
3815.0 244.02134648959114
3815.0 244.02134648959114
3817.5 243.97874251486795
3817.5 243.97874251486795
3820.0 243.93613850833535
3820.0 243.93613850833535
3822.5 243.89353451888377
3822.5 243.89353451888377
3825.0 243.85093052442653
3825.0 243.85093052442653
3827.5 243.80832651176792
3827.5 243.80832651176792
3830.0 243.76572251009847
3830.0 243.76572251009847
3832.5 243.7231184973315
3832.5 243.7231184973315
3835.0 243.68051448565075
3835.0 243.68051448565075
3837.5 243.63791046424726
3837.5 243.63791046424726
3840.0 243.5953064392624
3840.0 243.5953064392624
3842.5 243.5527024106467
3842.5 243.5527024106467
3845.0 243.51009839911202
3845.0 243.51009839911202
3847.5 243.46749436048498
3847.5 243.46749436048498
3850.0 243.42489031827662
3850.0 243.42489031827662
3852.5 243.38228628700787
3852.5 243.38228628700787
3855.0 243.33968223758728
3855.0 243.33968223758728
3857.5 243.29707819910635
3857.5 243.29707819910635
3860.0 243.25447414104926
3860.0 243.25447414104926
3862.5 243.21187008646513
3862.5 243.21187008646513
3865.0 243.1692660343915
3865.0 243.1692660343915
3867.5 243.12666197259517
3867.5 243.12666197259517
3870.0 243.08405789873885
3870.0 243.08405789873885
3872.5 243.0414538269312
3872.5 243.0414538269312
3875.0 242.99884975291698
3875.0 242.99884975291698
3877.5 242.95624568846762
3877.5 242.95624568846762
3880.0 242.91364161333306
3880.0 242.91364161333306
3882.5 242.87103751821
3882.5 242.87103751821
3885.0 242.82843343586322
3885.0 242.82843343586322
3887.5 242.78582935419033
3887.5 242.78582935419033
3890.0 242.74322525574038
3890.0 242.74322525574038
3892.5 242.70062115228478
3892.5 242.70062115228478
3895.0 242.65801705230214
3895.0 242.65801705230214
3897.5 242.61541294868866
3897.5 242.61541294868866
3900.0 242.57280883301516
3900.0 242.57280883301516
3902.5 242.53020472218947
3902.5 242.53020472218947
3905.0 242.48760061249948
3905.0 242.48760061249948
3907.5 242.44499649303725
3907.5 242.44499649303725
3910.0 242.40239236861888
3910.0 242.40239236861888
3912.5 242.3597882480858
3912.5 242.3597882480858
3915.0 242.31718410893905
3915.0 242.31718410893905
3917.5 242.27457997367762
3917.5 242.27457997367762
3920.0 242.23197583203572
3920.0 242.23197583203572
3922.5 242.18937168956205
3922.5 242.18937168956205
3925.0 242.14676755527844
3925.0 242.14676755527844
3927.5 242.10416340279346
3927.5 242.10416340279346
3930.0 242.06155925378147
3930.0 242.06155925378147
3932.5 242.01895509408428
3932.5 242.01895509408428
3935.0 241.97635094395193
3935.0 241.97635094395193
3937.5 241.93374678272207
3937.5 241.93374678272207
3940.0 241.89114259719895
3940.0 241.89114259719895
3942.5 241.84853843484873
3942.5 241.84853843484873
3945.0 241.805934261401
3945.0 241.805934261401
3947.5 241.76333009183858
3947.5 241.76333009183858
3950.0 241.72072590366244
3950.0 241.72072590366244
3952.5 241.67812171799685
3952.5 241.67812171799685
3955.0 241.63551753012467
3955.0 241.63551753012467
3957.5 241.5929133297307
3957.5 241.5929133297307
3960.0 241.550309133222
3960.0 241.550309133222
3962.5 241.50770494627815
3962.5 241.50770494627815
3965.0 241.46510074118245
3965.0 241.46510074118245
3967.5 241.42249653204357
3967.5 241.42249653204357
3970.0 241.37989232582754
3970.0 241.37989232582754
3972.5 241.3372881169431
3972.5 241.3372881169431
3975.0 241.294683888532
3975.0 241.294683888532
3977.5 241.25207966354438
3977.5 241.25207966354438
3980.0 241.20947544995826
3980.0 241.20947544995826
3982.5 241.16687122385028
3982.5 241.16687122385028
3985.0 241.12426697959046
3985.0 241.12426697959046
3987.5 241.08166273880363
3987.5 241.08166273880363
3990.0 241.03905850799396
3990.0 241.03905850799396
3992.5 240.9964542731411
3992.5 240.9964542731411
3995.0 240.9538500215112
3995.0 240.9538500215112
3997.5 240.91124576487562
3997.5 240.91124576487562
4000.0 240.86864151075054
4000.0 240.86864151075054
4002.5 240.82603725299464
4002.5 240.82603725299464
4005.0 240.78343299871167
4005.0 240.78343299871167
4007.5 240.74082873236875
4007.5 240.74082873236875
4010.0 240.69822446335743
4010.0 240.69822446335743
4012.5 240.6556201822861
4012.5 240.6556201822861
4015.0 240.6130159196706
4015.0 240.6130159196706
4017.5 240.5704116384414
4017.5 240.5704116384414
4020.0 240.52780735972274
4020.0 240.52780735972274
4022.5 240.48520305671082
4022.5 240.48520305671082
4025.0 240.4425987768718
4025.0 240.4425987768718
4027.5 240.39999447984337
4027.5 240.39999447984337
4030.0 240.35739018527593
4030.0 240.35739018527593
4032.5 240.314785879611
4032.5 240.314785879611
4035.0 240.2721815717395
4035.0 240.2721815717395
4037.5 240.22957727952473
4037.5 240.22957727952473
4040.0 240.1869729616419
4040.0 240.1869729616419
4042.6845029077085 240.14122439807227
4042.6845029077085 240.14122439807227
4045.1845029077085 240.09862007665956
4045.1845029077085 240.09862007665956
4047.6845029077085 240.05601575120366
4047.6845029077085 240.05601575120366
4050.1845029077085 240.0134114296331
4050.1845029077085 240.0134114296331
4052.6845029077085 239.97080710448114
4052.6845029077085 239.97080710448114
4055.1845029077085 239.92820276112784
4055.1845029077085 239.92820276112784
4057.6845029077085 239.8855984273394
4057.6845029077085 239.8855984273394
4060.1845029077085 239.8429940824534
4060.1845029077085 239.8429940824534
4062.6845029077085 239.80038974145273
4062.6845029077085 239.80038974145273
4065.1845029077085 239.75778538183837
4065.1845029077085 239.75778538183837
4067.6845029077085 239.7151810468212
4067.6845029077085 239.7151810468212
4070.1845029077085 239.67257668608647
4070.1845029077085 239.67257668608647
4072.6845029077085 239.62997232177042
4072.6845029077085 239.62997232177042
4075.1845029077085 239.5873679538235
4075.1845029077085 239.5873679538235
4077.6845029077085 239.54476359544142
4077.6845029077085 239.54476359544142
4080.0 239.505303473814
4080.0 239.505303473814
4081.0 239.43713646875938
4081.0 239.43713646875938
4082.0 239.3689694608664
4082.0 239.3689694608664
4083.0 239.30080244972274
4083.0 239.30080244972274
4084.0 239.23263541077358
4084.0 239.23263541077358
4085.0 239.16446836857375
4085.0 239.16446836857375
4086.0 239.09630133242652
4086.0 239.09630133242652
4087.0 239.0281342652624
4087.0 239.0281342652624
4088.0 238.9599672098304
4088.0 238.9599672098304
4089.0 238.891800132322
4089.0 238.891800132322
4090.0 238.82363304583387
4090.0 238.82363304583387
4091.0 238.7554659504155
4091.0 238.7554659504155
4092.0 238.68729885353355
4092.0 238.68729885353355
4093.0 238.61913173883042
4093.0 238.61913173883042
4094.0 238.55096460951754
4094.0 238.55096460951754
4095.0 238.4827974872197
4095.0 238.4827974872197
4096.0 238.41463033862203
4096.0 238.41463033862203
4097.0 238.34646318998514
4097.0 238.34646318998514
4098.0 238.2782960249018
4098.0 238.2782960249018
4099.0 238.21012885977925
4099.0 238.21012885977925
4100.0 238.14196168430215
4100.0 238.14196168430215
4101.0 238.0737944998948
4101.0 238.0737944998948
4102.0 238.00562729807862
4102.0 238.00562729807862
4103.0 237.93746009718564
4103.0 237.93746009718564
4104.0 237.86929287888375
4104.0 237.86929287888375
4105.0 237.80112565911836
4105.0 237.80112565911836
4106.0 237.73295841543987
4106.0 237.73295841543987
4107.0 237.6647911791888
4107.0 237.6647911791888
4108.0 237.59662392511652
4108.0 237.59662392511652
4109.0 237.52845666252634
4109.0 237.52845666252634
4110.0 237.46028939196842
4110.0 237.46028939196842
4111.0 237.39212210400163
4111.0 237.39212210400163
4112.0 237.32395483665795
4112.0 237.32395483665795
4113.0 237.2557875322055
4113.0 237.2557875322055
4114.0 237.18762022628948
4114.0 237.18762022628948
4115.0 237.11945290296458
4115.0 237.11945290296458
4116.0 237.05128557167194
4116.0 237.05128557167194
4117.0 236.98311824643193
4117.0 236.98311824643193
4118.0 236.91495089769114
4118.0 236.91495089769114
4119.0 236.846783532504
4119.0 236.846783532504
4120.0 236.77861617336941
4120.0 236.77861617336941
4121.0 236.71044879778847
4121.0 236.71044879778847
4122.0 236.64228142216825
4122.0 236.64228142216825
4123.0 236.57411403619352
4123.0 236.57411403619352
4124.0 236.50594662062616
4124.0 236.50594662062616
4125.0 236.43777921816576
4125.0 236.43777921816576
4126.0 236.3696117982965
4126.0 236.3696117982965
4127.0 236.30144436949698
4127.0 236.30144436949698
4128.0 236.23327693314206
4128.0 236.23327693314206
4129.0 236.16510948034073
4129.0 236.16510948034073
4130.0 236.09694202750015
4130.0 236.09694202750015
4131.0 236.0287745718212
4131.0 236.0287745718212
4132.0 235.96060708650015
4132.0 235.96060708650015
4133.0 235.89243959834073
4133.0 235.89243959834073
4134.0 235.82427210876725
4134.0 235.82427210876725
4135.0 235.75610460412219
4135.0 235.75610460412219
4136.0 235.68793709054688
4136.0 235.68793709054688
4137.0 235.61976956941615
4137.0 235.61976956941615
4138.0 235.55160204544708
4138.0 235.55160204544708
4139.0 235.48343450406912
4139.0 235.48343450406912
4140.0 235.41526694904385
4140.0 235.41526694904385
4141.0 235.3470993996094
4141.0 235.3470993996094
4142.0 235.27893183419033
4142.0 235.27893183419033
4143.0 235.21076423775438
4143.0 235.21076423775438
4144.0 235.14259666194155
4144.0 235.14259666194155
4145.0 235.0744290696823
4145.0 235.0744290696823
4146.0 235.00626145529716
4146.0 235.00626145529716
4147.0 234.9380938455898
4147.0 234.9380938455898
4148.0 234.86992622928946
4148.0 234.86992622928946
4149.0 234.80175859558028
4149.0 234.80175859558028
4150.0 234.73359094446224
4150.0 234.73359094446224
4151.0 234.6654232867512
4151.0 234.6654232867512
4152.0 234.5972556350928
4152.0 234.5972556350928
4153.0 234.52908796602554
4153.0 234.52908796602554
4154.0 234.46092027442
4154.0 234.46092027442
4155.0 234.39275258886707
4155.0 234.39275258886707
4156.0 234.32458488824253
4156.0 234.32458488824253
4157.0 234.2564171922958
4157.0 234.2564171922958
4158.0 234.18824947381083
4158.0 234.18824947381083
4159.0 234.12008173929178
4159.0 234.12008173929178
4160.0 234.05191401650487
4160.0 234.05191401650487
4161.0 233.98374626550014
4161.0 233.98374626550014
4162.0 233.91557851303187
4162.0 233.91557851303187
4163.0 233.84741075163336
4163.0 233.84741075163336
4164.0 233.77924297988034
4164.0 233.77924297988034
4165.0 233.71107519351753
4165.0 233.71107519351753
4166.0 233.6429074141698
4166.0 233.6429074141698
4167.0 233.57473960380517
4167.0 233.57473960380517
4168.0 233.50657179949314
4168.0 233.50657179949314
4169.0 233.43840397873473
4169.0 233.43840397873473
4170.0 233.37023615042088
4170.0 233.37023615042088
4171.0 233.3020683131768
4171.0 233.3020683131768
4172.0 233.23390045852386
4172.0 233.23390045852386
4173.0 233.16573259769027
4173.0 233.16573259769027
4174.0 233.09756474858884
4174.0 233.09756474858884
4175.0 233.0293968698948
4175.0 233.0293968698948
4176.0 232.9612289897372
4176.0 232.9612289897372
4177.0 232.89306108602938
4177.0 232.89306108602938
4178.0 232.82489318938613
4178.0 232.82489318938613
4179.0 232.75672526781784
4179.0 232.75672526781784
4180.0 232.68855736078078
4180.0 232.68855736078078
4181.0 232.6203894301935
4181.0 232.6203894301935
4182.0 232.5522214859589
4182.0 232.5522214859589
4183.0 232.48405353888597
4183.0 232.48405353888597
4184.0 232.41588557440417
4184.0 232.41588557440417
4185.0 232.34771761084556
4185.0 232.34771761084556
4186.0 232.2795496312529
4186.0 232.2795496312529
4187.0 232.21138164273
4187.0 232.21138164273
4188.0 232.14321365274355
4188.0 232.14321365274355
4189.0 232.07504564021883
4189.0 232.07504564021883
4190.0 232.0068776398386
4190.0 232.0068776398386
4191.0 231.93870960372436
4191.0 231.93870960372436
4192.0 231.8705415732504
4192.0 231.8705415732504
4193.0 231.80237353425855
4193.0 231.80237353425855
4194.0 231.73420548628698
4194.0 231.73420548628698
4195.0 231.66603742329332
4195.0 231.66603742329332
4196.0 231.59786935883608
4196.0 231.59786935883608
4197.0 231.52970127087812
4197.0 231.52970127087812
4198.0 231.4615331899352
4198.0 231.4615331899352
4199.0 231.39336509158346
4199.0 231.39336509158346
4200.0 231.3251969795349
4200.0 231.3251969795349
4201.0 231.25702886469747
4201.0 231.25702886469747
4202.0 231.18886074225512
4202.0 231.18886074225512
4203.0 231.12069260382822
4203.0 231.12069260382822
4204.0 231.0525244649002
4204.0 231.0525244649002
4205.0 230.98435630998762
4205.0 230.98435630998762
4206.0 230.91618814609532
4206.0 230.91618814609532
4207.0 230.84801997464757
4207.0 230.84801997464757
4208.0 230.7798517956444
4208.0 230.7798517956444
4209.0 230.71168359923237
4209.0 230.71168359923237
4210.0 230.64351540846062
4210.0 230.64351540846062
4211.0 230.57534718942154
4211.0 230.57534718942154
4212.0 230.50717896896842
4212.0 230.50717896896842
4213.0 230.43901074567694
4213.0 230.43901074567694
4214.0 230.37084250868864
4214.0 230.37084250868864
4215.0 230.30267426180768
4215.0 230.30267426180768
4216.0 230.2345060083337
4216.0 230.2345060083337
4217.0 230.1663377374509
4217.0 230.1663377374509
4218.0 230.09816946652884
4218.0 230.09816946652884
4219.0 230.03000118662703
4219.0 230.03000118662703
4220.0 229.961832897795
4220.0 229.961832897795
4221.0 229.89366458821183
4221.0 229.89366458821183
4222.0 229.82549627675277
4222.0 229.82549627675277
4223.0 229.757327955401
4223.0 229.757327955401
4224.0 229.6891596278686
4224.0 229.6891596278686
4225.0 229.620991291406
4225.0 229.620991291406
4226.0 229.55282294458885
4226.0 229.55282294458885
4227.0 229.4846545845367
4227.0 229.4846545845367
4228.0 229.4164862226087
4228.0 229.4164862226087
4229.0 229.34831783855475
4229.0 229.34831783855475
4230.0 229.28014945166245
4230.0 229.28014945166245
4231.0 229.21198105858952
4231.0 229.21198105858952
4232.0 229.143812649532
4232.0 229.143812649532
4233.0 229.0756442385491
4233.0 229.0756442385491
4234.0 229.00747581158163
4234.0 229.00747581158163
4235.0 228.93930737705875
4235.0 228.93930737705875
4236.0 228.8711389363552
4236.0 228.8711389363552
4237.0 228.80297048392237
4237.0 228.80297048392237
4238.0 228.73480203282503
4238.0 228.73480203282503
4239.0 228.6666335507108
4239.0 228.6666335507108
4240.0 228.5984650892197
4240.0 228.5984650892197
4241.0 228.5302965980865
4241.0 228.5302965980865
4242.0 228.46212809939783
4242.0 228.46212809939783
4243.0 228.39395958330033
4243.0 228.39395958330033
4244.0 228.32579106812602
4244.0 228.32579106812602
4245.0 228.25762254300952
4245.0 228.25762254300952
4246.0 228.1894540188162
4246.0 228.1894540188162
4247.0 228.12128547721406
4247.0 228.12128547721406
4248.0 228.05311692805645
4248.0 228.05311692805645
4249.0 227.98494834925674
4249.0 227.98494834925674
4250.0 227.91677978498828
4250.0 227.91677978498828
4251.0 227.8486111971696
4251.0 227.8486111971696
4252.0 227.78044260793683
4252.0 227.78044260793683
4253.0 227.71227400972435
4253.0 227.71227400972435
4254.0 227.64410540395644
4254.0 227.64410540395644
4255.0 227.57593679063308
4255.0 227.57593679063308
4256.0 227.5077681627
4256.0 227.5077681627
4257.0 227.43959952441233
4257.0 227.43959952441233
4258.0 227.37143087953172
4258.0 227.37143087953172
4259.0 227.30326221765458
4259.0 227.30326221765458
4260.0 227.23509355670063
4260.0 227.23509355670063
4261.0 227.16692489428314
4261.0 227.16692489428314
4262.0 227.09875620084875
4262.0 227.09875620084875
4263.0 227.03058750874987
4263.0 227.03058750874987
4264.0 226.96241880629648
4264.0 226.96241880629648
4265.0 226.89425009628766
4265.0 226.89425009628766
4266.0 226.82608138623957
4266.0 226.82608138623957
4267.0 226.75791265126645
4267.0 226.75791265126645
4268.0 226.68974390402082
4268.0 226.68974390402082
4269.0 226.62157515393685
4269.0 226.62157515393685
4270.0 226.5534064037641
4270.0 226.5534064037641
4271.0 226.4852376446611
4271.0 226.4852376446611
4272.0 226.41706884982415
4272.0 226.41706884982415
4273.0 226.3489000817022
4273.0 226.3489000817022
4274.0 226.28073128398762
4274.0 226.28073128398762
4275.0 226.2125624786681
4275.0 226.2125624786681
4276.0 226.14439366441837
4276.0 226.14439366441837
4277.0 226.07622484302553
4277.0 226.07622484302553
4278.0 226.00805599909444
4278.0 226.00805599909444
4279.0 225.93988716827027
4279.0 225.93988716827027
4280.0 225.87171832141206
4280.0 225.87171832141206
4281.0 225.803549446336
4281.0 225.803549446336
4282.0 225.73538058299212
4282.0 225.73538058299212
4283.0 225.6672117134676
4283.0 225.6672117134676
4284.0 225.59904282790902
4284.0 225.59904282790902
4285.0 225.5308739334202
4285.0 225.5308739334202
4286.0 225.4627050238598
4286.0 225.4627050238598
4287.0 225.3945361010644
4287.0 225.3945361010644
4288.0 225.326367182485
4288.0 225.326367182485
4289.0 225.25819824929582
4289.0 225.25819824929582
4290.0 225.19002930103503
4290.0 225.19002930103503
4291.0 225.12186034521883
4291.0 225.12186034521883
4292.0 225.05369138656425
4292.0 225.05369138656425
4293.0 224.98552240715856
4293.0 224.98552240715856
4294.0 224.91735344085978
4294.0 224.91735344085978
4295.0 224.84918444496842
4295.0 224.84918444496842
4296.0 224.78101544898828
4296.0 224.78101544898828
4297.0 224.7128464501698
4297.0 224.7128464501698
4298.0 224.64467741699212
4298.0 224.64467741699212
4299.0 224.57650840306277
4299.0 224.57650840306277
4300.0 224.50833935949132
4300.0 224.50833935949132
4301.0 224.44017032334727
4301.0 224.44017032334727
4302.0 224.37200125009443
4302.0 224.37200125009443
4303.0 224.30383218994854
4303.0 224.30383218994854
4304.0 224.23566312128477
4304.0 224.23566312128477
4305.0 224.16749404602803
4305.0 224.16749404602803
4306.0 224.09932495473723
4306.0 224.09932495473723
4307.0 224.03115584741232
4307.0 224.03115584741232
4308.0 223.9629867334945
4308.0 223.9629867334945
4309.0 223.89481761105876
4309.0 223.89481761105876
4310.0 223.82664849563807
4310.0 223.82664849563807
4311.0 223.7584793505753
4311.0 223.7584793505753
4312.0 223.69031019699463
4312.0 223.69031019699463
4313.0 223.62214104291286
4313.0 223.62214104291286
4314.0 223.55397187422133
4314.0 223.55397187422133
4315.0 223.48580271112056
4315.0 223.48580271112056
4316.0 223.4176335184272
4316.0 223.4176335184272
4317.0 223.34946432564507
4317.0 223.34946432564507
4318.0 223.2812951168289
4318.0 223.2812951168289
4319.0 223.21312591502775
4319.0 223.21312591502775
4320.000002 223.14495655444958
# w #6
0.0 0.0
0.0 0.0
255.14705365825608 0.0
255.14705365825608 0.0
256.1470536582561 0.08980988652396896
256.1470536582561 0.08980988652396896
257.1470536582561 0.33578039844789714
257.1470536582561 0.33578039844789714
258.1470536582561 0.7056252900349653
258.1470536582561 0.7056252900349653
259.1470536582561 1.1737334359642184
259.1470536582561 1.1737334359642184
260.1470536582561 1.7197887099031153
260.1470536582561 1.7197887099031153
261.1470536582561 2.327675232078179
261.1470536582561 2.327675232078179
262.1470536582561 2.9846091607476595
262.1470536582561 2.9846091607476595
263.1470536582561 3.6804496816311754
263.1470536582561 3.6804496816311754
264.1470536582561 4.407152532585788
264.1470536582561 4.407152532585788
265.1470536582561 5.158336686749464
265.1470536582561 5.158336686749464
266.1470536582561 5.92894031349688
266.1470536582561 5.92894031349688
267.1470536582561 6.71494814762369
267.1470536582561 6.71494814762369
268.1470536582561 7.51317506080741
268.1470536582561 7.51317506080741
269.1470536582561 8.321094496850298
269.1470536582561 8.321094496850298
270.1470536582561 9.136702185472839
270.1470536582561 9.136702185472839
271.1470536582561 9.958408292767416
271.1470536582561 9.958408292767416
272.1470536582561 10.784951691046118
272.1470536582561 10.784951691046118
273.1470536582561 11.615331965352217
273.1470536582561 11.615331965352217
274.1470536582561 12.448755561083063
274.1470536582561 12.448755561083063
275.1470536582561 13.284592961268944
275.1470536582561 13.284592961268944
276.1470536582561 14.12234482406582
276.1470536582561 14.12234482406582
277.1470536582561 14.961615036831168
277.1470536582561 14.961615036831168
278.1470536582561 15.802089377327395
278.1470536582561 15.802089377327395
279.1470536582561 16.64351859152911
279.1470536582561 16.64351859152911
280.1470536582561 17.485704993577166
280.1470536582561 17.485704993577166
281.1470536582561 18.328491714793387
281.1470536582561 18.328491714793387
282.1470536582561 19.171754337298573
282.1470536582561 19.171754337298573
283.1470536582561 20.015394200588208
283.1470536582561 20.015394200588208
283.7510626846397 20.525114580201755
283.7510626846397 20.525114580201755
284.7510626846397 21.21119915356501
284.7510626846397 21.21119915356501
285.7510626846397 21.74133630769556
285.7510626846397 21.74133630769556
286.7510626846397 22.147768288387844
286.7510626846397 22.147768288387844
287.7510626846397 22.45607112745125
287.7510626846397 22.45607112745125
288.7510626846397 22.686533034284604
288.7510626846397 22.686533034284604
289.7510626846397 22.85524756400638
289.7510626846397 22.85524756400638
290.7510626846397 22.974980982530433
290.7510626846397 22.974980982530433
291.7510626846397 23.055860080878325
291.7510626846397 23.055860080878325
292.7510626846397 23.10591796923466
292.7510626846397 23.10591796923466
293.7510626846397 23.131526875529108
293.7510626846397 23.131526875529108
294.7510626846397 23.137741637977545
294.7510626846397 23.137741637977545
295.7510626846397 23.128571954768802
295.7510626846397 23.128571954768802
296.7510626846397 23.107198545997825
296.7510626846397 23.107198545997825
297.7510626846397 23.076144514686238
297.7510626846397 23.076144514686238
298.7510626846397 23.037411319156966
298.7510626846397 23.037411319156966
299.7510626846397 22.992586606373592
299.7510626846397 22.992586606373592
300.5 22.955665991201798
300.5 22.955665991201798
301.5 22.903082789293187
301.5 22.903082789293187
302.5 22.84727156014047
302.5 22.84727156014047
303.5 22.788899657905013
303.5 22.788899657905013
304.5 22.728496523237787
304.5 22.728496523237787
305.5 22.666482102443947
305.5 22.666482102443947
306.5 22.60318952706336
306.5 22.60318952706336
307.5 22.53888304285061
307.5 22.53888304285061
308.5 22.473772280078688
308.5 22.473772280078688
309.5 22.408023518135355
309.5 22.408023518135355
310.5 22.34176866616597
310.5 22.34176866616597
311.5 22.275112336966913
311.5 22.275112336966913
312.5 22.208137558873023
312.5 22.208137558873023
313.5 22.14091016201746
313.5 22.14091016201746
314.5 22.07348236034255
314.5 22.07348236034255
315.5 22.00589559227224
315.5 22.00589559227224
316.5 21.938182727270274
316.5 21.938182727270274
317.5 21.8703698388694
317.5 21.8703698388694
318.5 21.802477581414408
318.5 21.802477581414408
319.5 21.734522385758638
319.5 21.734522385758638
320.5 21.66651725113852
320.5 21.66651725113852
321.5 21.598472490971094
321.5 21.598472490971094
322.5 21.530396318016585
322.5 21.530396318016585
323.5 21.462295210790955
323.5 21.462295210790955
324.5 21.394174331206745
324.5 21.394174331206745
325.5 21.326037761042286
325.5 21.326037761042286
326.5 21.257888734326556
326.5 21.257888734326556
327.5 21.189729846031
327.5 21.189729846031
328.5 21.1215631019468
328.5 21.1215631019468
329.5 21.053390142549013
329.5 21.053390142549013
330.5 20.98521225553177
330.5 20.98521225553177
331.5 20.91703045267832
331.5 20.91703045267832
332.5 20.84884553941937
332.5 20.84884553941937
333.5 20.780658158958925
333.5 20.780658158958925
334.5 20.712468814539218
334.5 20.712468814539218
335.5 20.644277927128186
335.5 20.644277927128186
336.5 20.576085792829787
336.5 20.576085792829787
337.5 20.507892669869992
337.5 20.507892669869992
338.5 20.439698778418588
338.5 20.439698778418588
339.5 20.37150425256747
339.5 20.37150425256747
340.5 20.303309243141104
340.5 20.303309243141104
341.5 20.23511383384895
341.5 20.23511383384895
342.5 20.166918099633236
342.5 20.166918099633236
343.5 20.098722124678492
343.5 20.098722124678492
344.5 20.03052595075913
344.5 20.03052595075913
345.5 19.962329605714856
345.5 19.962329605714856
346.5 19.894133134945296
346.5 19.894133134945296
347.5 19.825936568306222
347.5 19.825936568306222
348.5 19.75773990436918
348.5 19.75773990436918
349.47933474193053 19.84286579914226
349.47933474193053 19.84286579914226
350.47933474193053 20.41410910844537
350.47933474193053 20.41410910844537
351.47933474193053 21.35498367516267
351.47933474193053 21.35498367516267
352.47933474193053 22.589066537468902
352.47933474193053 22.589066537468902
353.47933474193053 24.055734786904477
353.47933474193053 24.055734786904477
354.47933474193053 25.706899115907472
354.47933474193053 25.706899115907472
355.47933474193053 27.50441256679154
355.47933474193053 27.50441256679154
356.47933474193053 29.418015026927275
356.47933474193053 29.418015026927275
357.47933474193053 31.42370261600941
357.47933474193053 31.42370261600941
358.47933474193053 33.50243432028699
358.47933474193053 33.50243432028699
359.47933474193053 35.6391058165283
359.47933474193053 35.6391058165283
360.5 37.892999294926135
360.5 37.892999294926135
361.5 40.16386068959113
361.5 40.16386068959113
362.5 42.46350569578293
362.5 42.46350569578293
363.5 44.78598079677042
363.5 44.78598079677042
364.5 47.12656344372389
364.5 47.12656344372389
365.5 49.481507436466444
365.5 49.481507436466444
366.5 51.847841124937354
366.5 51.847841124937354
367.5 54.22320726819779
367.5 54.22320726819779
368.5 56.60573599245419
368.5 56.60573599245419
369.5 58.99394399431077
369.5 58.99394399431077
370.5 61.38665467530356
370.5 61.38665467530356
371.5 63.782934694618916
371.5 63.782934694618916
372.5 66.18204367296039
372.5 66.18204367296039
373.3274783354606 68.16902352263563
373.3274783354606 68.16902352263563
374.3274783354606 70.15197426801238
374.3274783354606 70.15197426801238
375.3274783354606 71.72142246311144
375.3274783354606 71.72142246311144
376.3274783354606 72.96286127844091
376.3274783354606 72.96286127844091
377.3274783354606 73.94410747139943
377.3274783354606 73.94410747139943
378.3274783354606 74.71895632911502
378.3274783354606 74.71895632911502
379.3274783354606 75.33008077286323
379.3274783354606 75.33008077286323
380.3274783354606 75.81133092828699
380.3274783354606 75.81133092828699
381.3274783354606 76.18955834232548
381.3274783354606 76.18955834232548
382.3274783354606 76.48606297516667
382.3274783354606 76.48606297516667
383.3274783354606 76.71774098273698
383.3274783354606 76.71774098273698
384.3274783354606 76.89799524457467
384.3274783354606 76.89799524457467
385.3274783354606 77.03745760608145
385.3274783354606 77.03745760608145
386.3274783354606 77.14456174397317
386.3274783354606 77.14456174397317
387.3274783354606 77.22599769017613
387.3274783354606 77.22599769017613
388.3274783354606 77.28707235256189
388.3274783354606 77.28707235256189
389.3274783354606 77.33199538101354
389.3274783354606 77.33199538101354
390.3274783354606 77.3641061276365
390.3274783354606 77.3641061276365
391.3274783354606 77.38605349403925
391.3274783354606 77.38605349403925
392.3274783354606 77.39993876081171
392.3274783354606 77.39993876081171
393.3274783354606 77.40742876732249
393.3274783354606 77.40742876732249
394.3274783354606 77.40984571787457
394.3274783354606 77.40984571787457
395.3274783354606 77.408238465015
395.3274783354606 77.408238465015
396.3274783354606 77.40343900963512
396.3274783354606 77.40343900963512
397.3274783354606 77.39610730756347
397.3274783354606 77.39610730756347
398.3274783354606 77.38676694282263
398.3274783354606 77.38676694282263
399.3274783354606 77.37583318085032
399.3274783354606 77.37583318085032
400.3274783354606 77.3636354554415
400.3274783354606 77.3636354554415
401.3274783354606 77.35043509292977
401.3274783354606 77.35043509292977
402.3274783354606 77.33643936772809
402.3274783354606 77.33643936772809
403.3274783354606 77.32181275758876
403.3274783354606 77.32181275758876
404.3274783354606 77.30668567873632
404.3274783354606 77.30668567873632
405.3274783354606 77.29116158957851
405.3274783354606 77.29116158957851
406.3274783354606 77.27532258685582
406.3274783354606 77.27532258685582
407.3274783354606 77.2592337730794
407.3274783354606 77.2592337730794
408.3274783354606 77.24294679931643
408.3274783354606 77.24294679931643
409.3274783354606 77.2265026311763
409.3274783354606 77.2265026311763
410.3274783354606 77.20993376624011
410.3274783354606 77.20993376624011
411.3274783354606 77.19326600207845
411.3274783354606 77.19326600207845
412.3274783354606 77.17651974578008
412.3274783354606 77.17651974578008
413.3274783354606 77.15971127584946
413.3274783354606 77.15971127584946
414.3274783354606 77.14285342936468
414.3274783354606 77.14285342936468
415.3274783354606 77.12595640832298
415.3274783354606 77.12595640832298
416.3274783354606 77.10902832677513
416.3274783354606 77.10902832677513
417.3274783354606 77.09207560460104
417.3274783354606 77.09207560460104
418.3274783354606 77.07510330885704
418.3274783354606 77.07510330885704
419.3274783354606 77.05811552412922
419.3274783354606 77.05811552412922
420.0 77.04668349972897
420.0 77.04668349972897
421.0 76.97853480006157
421.0 76.97853480006157
422.0 76.91037772695196
422.0 76.91037772695196
423.0 76.84221400237526
423.0 76.84221400237526
424.0 76.77404502267136
424.0 76.77404502267136
425.0 76.70587184838571
425.0 76.70587184838571
426.0 76.63769535357847
426.0 76.63769535357847
427.0 76.56951623106653
427.0 76.56951623106653
428.0 76.50133500519017
428.0 76.50133500519017
429.0 76.43315212281746
429.0 76.43315212281746
430.0 76.36496792569578
430.0 76.36496792569578
431.0 76.29678267123504
431.0 76.29678267123504
432.0 76.2285965804362
432.0 76.2285965804362
433.0 76.16040983619742
433.0 76.16040983619742
434.0 76.09222256181134
434.0 76.09222256181134
435.0 76.0240348546552
435.0 76.0240348546552
436.0 75.9558468217808
436.0 75.9558468217808
437.0 75.8876585167112
437.0 75.8876585167112
438.0 75.81946999692697
438.0 75.81946999692697
439.0 75.75128130750066
439.0 75.75128130750066
440.0 75.68309246337593
440.0 75.68309246337593
441.0 75.61490352741508
441.0 75.61490352741508
442.0 75.54671449187302
442.0 75.54671449187302
443.0 75.4785253875603
443.0 75.4785253875603
444.0 75.41033622371377
444.0 75.41033622371377
445.0 75.34214700113955
445.0 75.34214700113955
446.0 75.27395774899438
446.0 75.27395774899438
447.0 75.20576845007035
447.0 75.20576845007035
448.0 75.13757913200962
448.0 75.13757913200962
449.0 75.06938978738067
449.0 75.06938978738067
450.0 75.00120041119983
450.0 75.00120041119983
451.0 74.93301102188478
451.0 74.93301102188478
452.0 74.86482160834872
452.0 74.86482160834872
453.0 74.79663214249766
453.0 74.79663214249766
454.0 74.72844269520371
454.0 74.72844269520371
455.0 74.66025322941084
455.0 74.66025322941084
456.0 74.59206375939159
456.0 74.59206375939159
457.0 74.52387426647287
457.0 74.52387426647287
458.0 74.45568477830057
458.0 74.45568477830057
459.0 74.38749526189673
459.0 74.38749526189673
460.0 74.31930576192889
460.0 74.31930576192889
461.0 74.25111623710461
461.0 74.25111623710461
462.0 74.18292671289186
462.0 74.18292671289186
463.0 74.11473716018193
463.0 74.11473716018193
464.0 74.04654761857593
464.0 74.04654761857593
465.0 73.9783580569514
465.0 73.9783580569514
466.0 73.9101684828245
466.0 73.9101684828245
467.0 73.8419789105631
467.0 73.8419789105631
468.0 73.77378931828315
468.0 73.77378931828315
469.0 73.70559972883117
469.0 73.70559972883117
470.0 73.63741011770135
470.0 73.63741011770135
471.0 73.56922051009632
471.0 73.56922051009632
472.0 73.5010308829346
472.0 73.5010308829346
473.0 73.43284124744392
473.0 73.43284124744392
474.0 73.3646516030916
474.0 73.3646516030916
475.0 73.29646195156901
475.0 73.29646195156901
476.0 73.2282722936989
476.0 73.2282722936989
477.0 73.16008262402326
477.0 73.16008262402326
478.0 73.09189293287245
478.0 73.09189293287245
479.0 73.02370326103858
479.0 73.02370326103858
480.0 72.95551355173473
480.0 72.95551355173473
482.5 72.91289499713277
482.5 72.91289499713277
485.0 72.87027642403983
485.0 72.87027642403983
487.5 72.82765784093455
487.5 72.82765784093455
490.0 72.78503927572986
490.0 72.78503927572986
492.5 72.74242069518075
492.5 72.74242069518075
495.0 72.69980210147274
495.0 72.69980210147274
497.5 72.65718352881187
497.5 72.65718352881187
500.0 72.61456493766003
500.0 72.61456493766003
502.5 72.57194633013835
502.5 72.57194633013835
505.0 72.52932774078288
505.0 72.52932774078288
507.5 72.48670913581736
507.5 72.48670913581736
510.0 72.44409053302326
510.0 72.44409053302326
512.5 72.40147192697317
512.5 72.40147192697317
515.0 72.35885330531306
515.0 72.35885330531306
517.5 72.31623468870526
517.5 72.31623468870526
520.0 72.27361607377472
520.0 72.27361607377472
522.5 72.23099743542
522.5 72.23099743542
525.0 72.18837882420429
525.0 72.18837882420429
527.5 72.14576018622162
527.5 72.14576018622162
530.0 72.1031415547156
530.0 72.1031415547156
532.5 72.06052291928911
532.5 72.06052291928911
535.0 72.01790428745832
535.0 72.01790428745832
537.5 71.9752856392577
537.5 71.9752856392577
540.0 71.9326669863768
540.0 71.9326669863768
541.0 71.86447713723712
541.0 71.86447713723712
542.0 71.79628728168694
542.0 71.79628728168694
543.0 71.72809740390181
543.0 71.72809740390181
544.0 71.65990753715764
544.0 71.65990753715764
545.0 71.59171764867266
545.0 71.59171764867266
546.0 71.52352776149603
546.0 71.52352776149603
547.0 71.45533785621934
547.0 71.45533785621934
548.0 71.3871479432782
548.0 71.3871479432782
549.0 71.31895802392657
549.0 71.31895802392657
550.0 71.25076808425844
550.0 71.25076808425844
551.0 71.18257815344715
551.0 71.18257815344715
552.0 71.11438819430904
552.0 71.11438819430904
553.0 71.04619824478759
553.0 71.04619824478759
554.0 70.9780082720687
554.0 70.9780082720687
555.0 70.9098182889686
555.0 70.9098182889686
556.0 70.8416283132687
556.0 70.8416283132687
557.0 70.77343830973614
557.0 70.77343830973614
558.0 70.7052483136038
558.0 70.7052483136038
559.0 70.6370582903986
559.0 70.6370582903986
560.0 70.56886826774193
560.0 70.56886826774193
561.0 70.50067823182312
561.0 70.50067823182312
562.0 70.43248819770682
562.0 70.43248819770682
563.0 70.36429814135555
563.0 70.36429814135555
564.0 70.29610808071493
564.0 70.29610808071493
565.0 70.22791800393122
565.0 70.22791800393122
566.0 70.1597279291527
566.0 70.1597279291527
567.0 70.09153783405766
567.0 70.09153783405766
568.0 70.02334774027099
568.0 70.02334774027099
569.0 69.95515763371631
569.0 69.95515763371631
570.0 69.88696751873739
570.0 69.88696751873739
571.0 69.81877739734797
571.0 69.81877739734797
572.0 69.75058724948722
572.0 69.75058724948722
573.0 69.68239710151052
573.0 69.68239710151052
574.0 69.61420694778784
574.0 69.61420694778784
575.0 69.54601678613506
575.0 69.54601678613506
576.0 69.47782662579063
576.0 69.47782662579063
577.0 69.40963642933755
577.0 69.40963642933755
578.0 69.34144624220318
578.0 69.34144624220318
579.0 69.27325604952547
579.0 69.27325604952547
580.0 69.20506583434717
580.0 69.20506583434717
581.0 69.13687561905292
581.0 69.13687561905292
582.0 69.0686853765905
582.0 69.0686853765905
583.0 69.0004951407685
583.0 69.0004951407685
584.0 68.93230490598921
584.0 68.93230490598921
585.0 68.86411463536692
585.0 68.86411463536692
586.0 68.79592437330352
586.0 68.79592437330352
587.0 68.72773409721816
587.0 68.72773409721816
588.0 68.65954381465933
588.0 68.65954381465933
589.0 68.59135353119242
589.0 68.59135353119242
590.0 68.52316322810586
590.0 68.52316322810586
591.0 68.45497290348116
591.0 68.45497290348116
592.0 68.38678259301305
592.0 68.38678259301305
593.0 68.31859225395247
593.0 68.31859225395247
594.0 68.25040191689708
594.0 68.25040191689708
595.0 68.18221156436309
595.0 68.18221156436309
596.0 68.11402121287182
596.0 68.11402121287182
597.0 68.04583082527189
597.0 68.04583082527189
598.0 67.97764046004157
598.0 67.97764046004157
599.0 67.90945006430032
599.0 67.90945006430032
600.0 67.84125968559658
600.0 67.84125968559658
602.5 67.79864069096443
602.5 67.79864069096443
605.0 67.75602166810869
605.0 67.75602166810869
607.5 67.71340266699691
607.5 67.71340266699691
610.0 67.67078364517775
610.0 67.67078364517775
612.5 67.62816463586411
612.5 67.62816463586411
615.0 67.58554561653814
615.0 67.58554561653814
617.5 67.54292659928826
617.5 67.54292659928826
620.0 67.50030757176043
620.0 67.50030757176043
622.5 67.45768853346044
622.5 67.45768853346044
625.0 67.41506950696917
625.0 67.41506950696917
627.5 67.37245046410806
627.5 67.37245046410806
630.0 67.32983143646925
630.0 67.32983143646925
632.5 67.28721237815571
632.5 67.28721237815571
635.0 67.24459333698297
635.0 67.24459333698297
637.5 67.20197428619676
637.5 67.20197428619676
640.0 67.15935521788202
640.0 67.15935521788202
642.5 67.11673617230578
642.5 67.11673617230578
645.0 67.07411709578918
645.0 67.07411709578918
647.5 67.03149803955992
647.5 67.03149803955992
650.0 66.98887896332009
650.0 66.98887896332009
652.5 66.9462598921326
652.5 66.9462598921326
655.0 66.90364081550503
655.0 66.90364081550503
657.5 66.861021729264
657.5 66.861021729264
660.0 66.81840264758114
660.0 66.81840264758114
661.0 66.75021210403841
661.0 66.75021210403841
662.0 66.68202153819774
662.0 66.68202153819774
663.0 66.61383099472668
663.0 66.61383099472668
664.0 66.54564040617419
664.0 66.54564040617419
665.0 66.4774498338994
665.0 66.4774498338994
666.0 66.40925924753968
666.0 66.40925924753968
667.0 66.34106863722275
667.0 66.34106863722275
668.0 66.27287802739139
668.0 66.27287802739139
669.0 66.20468740353806
669.0 66.20468740353806
670.0 66.13649678139195
670.0 66.13649678139195
671.0 66.06830614227998
671.0 66.06830614227998
672.0 66.00011549590243
672.0 66.00011549590243
673.0 65.93192484229161
673.0 65.93192484229161
674.0 65.86373417340488
674.0 65.86373417340488
675.0 65.79554350383857
675.0 65.79554350383857
676.0 65.72735281409548
676.0 65.72735281409548
677.0 65.65916212414113
677.0 65.65916212414113
678.0 65.59097141844256
678.0 65.59097141844256
679.0 65.52278071110844
679.0 65.52278071110844
680.0 65.45458997654318
680.0 65.45458997654318
681.0 65.38639925461491
681.0 65.38639925461491
682.0 65.31820852012132
682.0 65.31820852012132
683.0 65.25001776084771
683.0 65.25001776084771
684.0 65.18182700278716
684.0 65.18182700278716
685.0 65.11363622852055
685.0 65.11363622852055
686.0 65.04544545377705
686.0 65.04544545377705
687.0 64.9772546649163
687.0 64.9772546649163
688.0 64.90906388339279
688.0 64.90906388339279
689.0 64.84087307175722
689.0 64.84087307175722
690.0 64.77268225143175
690.0 64.77268225143175
691.0 64.7044914312939
691.0 64.7044914312939
692.0 64.63630060342862
692.0 64.63630060342862
693.0 64.56810975442409
693.0 64.56810975442409
694.0 64.49991891054036
694.0 64.49991891054036
695.0 64.43172804482053
695.0 64.43172804482053
696.0 64.36353717882649
696.0 64.36353717882649
697.0 64.29534630414256
697.0 64.29534630414256
698.0 64.22715539934656
698.0 64.22715539934656
699.0 64.15896450930869
699.0 64.15896450930869
700.0 64.09077360306475
700.0 64.09077360306475
701.0 64.02258268949224
701.0 64.02258268949224
702.0 63.954391761137984
702.0 63.954391761137984
703.0 63.886200816482365
703.0 63.886200816482365
704.0 63.81800987886603
704.0 63.81800987886603
705.0 63.74981891819196
705.0 63.74981891819196
706.0 63.681627965519645
706.0 63.681627965519645
707.0 63.613436988827125
707.0 63.613436988827125
708.0 63.54524600480605
708.0 63.54524600480605
709.0 63.477055019813925
709.0 63.477055019813925
710.0 63.408864012225905
710.0 63.408864012225905
711.0 63.340673010455525
711.0 63.340673010455525
712.0 63.27248197857308
712.0 63.27248197857308
713.0 63.20429096002446
713.0 63.20429096002446
714.0 63.1360999052719
714.0 63.1360999052719
715.0 63.06790886461295
715.0 63.06790886461295
716.0 62.999717813744525
716.0 62.999717813744525
717.0 62.931526756971834
717.0 62.931526756971834
718.0 62.86333568323328
718.0 62.86333568323328
719.0 62.79514459928524
719.0 62.79514459928524
720.0 62.72695350191677
720.0 62.72695350191677
722.5 62.68433406704686
722.5 62.68433406704686
725.0 62.64171461776409
725.0 62.64171461776409
727.5 62.599095174894984
727.5 62.599095174894984
730.0 62.556475733342175
730.0 62.556475733342175
732.5 62.5138562815114
732.5 62.5138562815114
735.0 62.471236817388885
735.0 62.471236817388885
737.5 62.42861736431527
737.5 62.42861736431527
740.0 62.38599789487182
740.0 62.38599789487182
742.5 62.343378433799
742.5 62.343378433799
745.0 62.30075896920459
745.0 62.30075896920459
747.5 62.25813948459959
747.5 62.25813948459959
750.0 62.21552001876234
750.0 62.21552001876234
752.5 62.172900529039076
752.5 62.172900529039076
755.0 62.13028104672398
755.0 62.13028104672398
757.5 62.087661570125725
757.5 62.087661570125725
760.0 62.045042059149054
760.0 62.045042059149054
762.5 62.002422568194085
762.5 62.002422568194085
765.0 61.959803070342424
765.0 61.959803070342424
767.5 61.91718357672032
767.5 61.91718357672032
770.0 61.87456406527174
770.0 61.87456406527174
772.5 61.83194455610194
772.5 61.83194455610194
775.0 61.78932503493189
775.0 61.78932503493189
777.5 61.746705525773216
777.5 61.746705525773216
780.0 61.7040859987251
780.0 61.7040859987251
781.0 61.6358947559858
781.0 61.6358947559858
782.0 61.567703508039074
782.0 61.567703508039074
783.0 61.49951225064266
783.0 61.49951225064266
784.0 61.43132097542529
784.0 61.43132097542529
785.0 61.36312969973102
785.0 61.36312969973102
786.0 61.294938407735394
786.0 61.294938407735394
787.0 61.22674710765141
787.0 61.22674710765141
788.0 61.15855579947907
788.0 61.15855579947907
789.0 61.09036448185704
789.0 61.09036448185704
790.0 61.02217316995735
790.0 61.02217316995735
791.0 60.9539818279456
791.0 60.9539818279456
792.0 60.885790483937356
792.0 60.885790483937356
793.0 60.81759913743846
793.0 60.81759913743846
794.0 60.7494077682807
794.0 60.7494077682807
795.0 60.68121639815188
795.0 60.68121639815188
796.0 60.61302501069627
796.0 60.61302501069627
797.0 60.54483363048261
797.0 60.54483363048261
798.0 60.47664222472915
798.0 60.47664222472915
799.0 60.40845081039316
799.0 60.40845081039316
800.0 60.34025938922278
800.0 60.34025938922278
801.0 60.272067962680815
801.0 60.272067962680815
802.0 60.203876530931424
802.0 60.203876530931424
803.0 60.13568508069657
803.0 60.13568508069657
804.0 60.06749362091673
804.0 60.06749362091673
805.0 59.999302153542686
805.0 59.999302153542686
806.0 59.931110674705195
806.0 59.931110674705195
807.0 59.86291919751194
807.0 59.86291919751194
808.0 59.79472770249773
808.0 59.79472770249773
809.0 59.726536196514225
809.0 59.726536196514225
810.0 59.65834469701287
810.0 59.65834469701287
811.0 59.59015317485265
811.0 59.59015317485265
812.0 59.52196165069594
812.0 59.52196165069594
813.0 59.4537701019619
813.0 59.4537701019619
814.0 59.385578542923064
814.0 59.385578542923064
815.0 59.31738698552847
815.0 59.31738698552847
816.0 59.2491954220025
816.0 59.2491954220025
817.0 59.18100384403066
817.0 59.18100384403066
818.0 59.11281227041984
818.0 59.11281227041984
819.0 59.04462066653868
819.0 59.04462066653868
820.0 58.976429052448026
820.0 58.976429052448026
821.0 58.90823744553635
821.0 58.90823744553635
822.0 58.840045811628244
822.0 58.840045811628244
823.0 58.7718541924153
823.0 58.7718541924153
824.0 58.70366255614118
824.0 58.70366255614118
825.0 58.635470893567465
825.0 58.635470893567465
826.0 58.567279239597035
826.0 58.567279239597035
827.0 58.49908756714114
827.0 58.49908756714114
828.0 58.43089587590182
828.0 58.43089587590182
829.0 58.36270420011744
829.0 58.36270420011744
830.0 58.29451250651211
830.0 58.29451250651211
831.0 58.22632079508582
831.0 58.22632079508582
832.0 58.15812907626799
832.0 58.15812907626799
833.0 58.08993733942654
833.0 58.08993733942654
834.0 58.021745607547636
834.0 58.021745607547636
835.0 57.95355386469944
835.0 57.95355386469944
836.0 57.88536211300308
836.0 57.88536211300308
837.0 57.81717035245857
837.0 57.81717035245857
838.0 57.74897856657692
838.0 57.74897856657692
839.0 57.68078679442796
839.0 57.68078679442796
840.0 57.61259501902854
840.0 57.61259501902854
842.5 57.56997513322096
842.5 57.56997513322096
845.0 57.527355244854235
845.0 57.527355244854235
847.5 57.484735372868485
847.5 57.484735372868485
850.0 57.442115497563805
850.0 57.442115497563805
852.5 57.39949560996738
852.5 57.39949560996738
855.0 57.356875710573384
855.0 57.356875710573384
857.5 57.314255820708695
857.5 57.314255820708695
860.0 57.271635918349595
860.0 57.271635918349595
862.5 57.2290160197259
862.5 57.2290160197259
865.0 57.18639611072893
865.0 57.18639611072893
867.5 57.143776209836965
867.5 57.143776209836965
870.0 57.10115629035872
870.0 57.10115629035872
872.5 57.05853638137226
872.5 57.05853638137226
875.0 57.01591646134801
875.0 57.01591646134801
877.5 56.973296519793585
877.5 56.973296519793585
880.0 56.93067660385858
880.0 56.93067660385858
882.5 56.88805666927433
882.5 56.88805666927433
885.0 56.84543673600638
885.0 56.84543673600638
887.5 56.8028168083923
887.5 56.8028168083923
890.0 56.76019685924803
890.0 56.76019685924803
892.5 56.71757690466371
892.5 56.71757690466371
895.0 56.67495695427661
895.0 56.67495695427661
897.5 56.63233701487545
897.5 56.63233701487545
900.0 56.58971704715542
900.0 56.58971704715542
901.0 56.52152512095459
901.0 56.52152512095459
902.0 56.45333315484612
902.0 56.45333315484612
903.0 56.38514120730824
903.0 56.38514120730824
904.0 56.31694922950002
904.0 56.31694922950002
905.0 56.248757263506015
905.0 56.248757263506015
906.0 56.18056527065528
906.0 56.18056527065528
907.0 56.112373268753714
907.0 56.112373268753714
908.0 56.0441812710549
908.0 56.0441812710549
909.0 55.97598925699176
909.0 55.97598925699176
910.0 55.9077972461689
910.0 55.9077972461689
911.0 55.83960519686269
911.0 55.83960519686269
912.0 55.771413158610905
912.0 55.771413158610905
913.0 55.703221109326854
913.0 55.703221109326854
914.0 55.635029051859156
914.0 55.635029051859156
915.0 55.566836981902554
915.0 55.566836981902554
916.0 55.498644901673494
916.0 55.498644901673494
917.0 55.430452806903276
917.0 55.430452806903276
918.0 55.362260705241866
918.0 55.362260705241866
919.0 55.2940686021855
919.0 55.2940686021855
920.0 55.22587648885666
920.0 55.22587648885666
921.0 55.15768436446324
921.0 55.15768436446324
922.0 55.08949222970207
922.0 55.08949222970207
923.0 55.021300077816754
923.0 55.021300077816754
924.0 54.95310792993152
924.0 54.95310792993152
925.0 54.88491577243833
925.0 54.88491577243833
926.0 54.81672359560458
926.0 54.81672359560458
927.0 54.748531409859694
927.0 54.748531409859694
928.0 54.680339219901896
928.0 54.680339219901896
929.0 54.6121470256682
929.0 54.6121470256682
930.0 54.543954822029214
930.0 54.543954822029214
931.0 54.475762598847
931.0 54.475762598847
932.0 54.40757037502962
932.0 54.40757037502962
933.0 54.33937812435551
933.0 54.33937812435551
934.0 54.271185876921685
934.0 54.271185876921685
935.0 54.2029936288527
935.0 54.2029936288527
936.0 54.13480136849749
936.0 54.13480136849749
937.0 54.06660908783925
937.0 54.06660908783925
938.0 53.99841680654585
938.0 53.99841680654585
939.0 53.93022450736852
939.0 53.93022450736852
940.0 53.86203221093731
940.0 53.86203221093731
941.0 53.793839905392296
941.0 53.793839905392296
942.0 53.72564757223075
942.0 53.72564757223075
943.0 53.65745523697742
943.0 53.65745523697742
944.0 53.589262912018704
944.0 53.589262912018704
945.0 53.521070553845746
945.0 53.521070553845746
946.0 53.45287819358101
946.0 53.45287819358101
947.0 53.38468583463808
947.0 53.38468583463808
948.0 53.31649345221351
948.0 53.31649345221351
949.0 53.248301066177554
949.0 53.248301066177554
950.0 53.18010867613135
950.0 53.18010867613135
951.0 53.111916258962765
951.0 53.111916258962765
952.0 53.04372384867519
952.0 53.04372384867519
953.0 52.975531438949645
953.0 52.975531438949645
954.0 52.90733899067778
954.0 52.90733899067778
955.0 52.839146560216705
955.0 52.839146560216705
956.0 52.770954104057566
956.0 52.770954104057566
957.0 52.70276163610636
957.0 52.70276163610636
958.0 52.63456917987408
958.0 52.63456917987408
959.0 52.56637668897092
959.0 52.56637668897092
960.0 52.49818420372714
960.0 52.49818420372714
962.5 52.45556389375571
962.5 52.45556389375571
965.0 52.41294359209195
965.0 52.41294359209195
967.5 52.37032327108211
967.5 52.37032327108211
970.0 52.327702936755095
970.0 52.327702936755095
972.5 52.285082621195826
972.5 52.285082621195826
975.0 52.24246229917105
975.0 52.24246229917105
977.5 52.19984196697567
977.5 52.19984196697567
980.0 52.15722163315269
980.0 52.15722163315269
982.5 52.114601288956436
982.5 52.114601288956436
985.0 52.07198094819762
985.0 52.07198094819762
987.5 52.02936060193576
987.5 52.02936060193576
990.0 51.98674026520321
990.0 51.98674026520321
992.5 51.94411990694047
992.5 51.94411990694047
995.0 51.90149955211518
995.0 51.90149955211518
997.5 51.85887919178685
997.5 51.85887919178685
1000.0 51.81625882784161
1000.0 51.81625882784161
1002.5 51.773638458393336
1002.5 51.773638458393336
1005.0 51.73101808950156
1005.0 51.73101808950156
1007.5 51.68839771017355
1007.5 51.68839771017355
1010.0 51.645777339216174
1010.0 51.645777339216174
1012.5 51.60315695424479
1012.5 51.60315695424479
1015.0 51.56053657416747
1015.0 51.56053657416747
1017.5 51.51791617931635
1017.5 51.51791617931635
1020.0 51.4752957901191
1020.0 51.4752957901191
1021.0 51.40710315821176
1021.0 51.40710315821176
1022.0 51.33891050203066
1022.0 51.33891050203066
1023.0 51.270717855384376
1023.0 51.270717855384376
1024.0 51.20252517552385
1024.0 51.20252517552385
1025.0 51.134332521687114
1025.0 51.134332521687114
1026.0 51.06613982708764
1026.0 51.06613982708764
1027.0 50.99794713450681
1027.0 50.99794713450681
1028.0 50.92975442983595
1028.0 50.92975442983595
1029.0 50.861561722250535
1029.0 50.861561722250535
1030.0 50.793368995527224
1030.0 50.793368995527224
1031.0 50.72517626356555
1031.0 50.72517626356555
1032.0 50.65698351991919
1032.0 50.65698351991919
1033.0 50.58879077391539
1033.0 50.58879077391539
1034.0 50.52059802162195
1034.0 50.52059802162195
1035.0 50.45240525117893
1035.0 50.45240525117893
1036.0 50.384212481962436
1036.0 50.384212481962436
1037.0 50.31601969602067
1037.0 50.31601969602067
1038.0 50.24782689703287
1038.0 50.24782689703287
1039.0 50.17963409416806
1039.0 50.17963409416806
1040.0 50.11144128577339
1040.0 50.11144128577339
1041.0 50.04324845237747
1041.0 50.04324845237747
1042.0 49.97505561461037
1042.0 49.97505561461037
1043.0 49.906862786378085
1043.0 49.906862786378085
1044.0 49.838669915198956
1044.0 49.838669915198956
1045.0 49.77047706928382
1045.0 49.77047706928382
1046.0 49.70228419767061
1046.0 49.70228419767061
1047.0 49.63409131562667
1047.0 49.63409131562667
1048.0 49.56589843480925
1048.0 49.56589843480925
1049.0 49.49770553438563
1049.0 49.49770553438563
1050.0 49.42951262836918
1050.0 49.42951262836918
1051.0 49.36131971314364
1051.0 49.36131971314364
1052.0 49.2931267831498
1052.0 49.2931267831498
1053.0 49.22493385120387
1053.0 49.22493385120387
1054.0 49.15674091174019
1054.0 49.15674091174019
1055.0 49.08854794608427
1055.0 49.08854794608427
1056.0 49.020354990659996
1056.0 49.020354990659996
1057.0 48.952162016294025
1057.0 48.952162016294025
1058.0 48.88396903004069
1058.0 48.88396903004069
1059.0 48.815776038688696
1059.0 48.815776038688696
1060.0 48.74758304932302
1060.0 48.74758304932302
1061.0 48.67939004171247
1061.0 48.67939004171247
1062.0 48.61119701181746
1062.0 48.61119701181746
1063.0 48.543003985764265
1063.0 48.543003985764265
1064.0 48.47481096315401
1064.0 48.47481096315401
1065.0 48.40661790580992
1065.0 48.40661790580992
1066.0 48.338424850186506
1066.0 48.338424850186506
1067.0 48.27023178191593
1067.0 48.27023178191593
1068.0 48.202038703214626
1068.0 48.202038703214626
1069.0 48.133845617261194
1069.0 48.133845617261194
1070.0 48.065652542203914
1070.0 48.065652542203914
1071.0 47.997459433172594
1071.0 47.997459433172594
1072.0 47.929266325102155
1072.0 47.929266325102155
1073.0 47.86107320438455
1073.0 47.86107320438455
1074.0 47.792880071779585
1074.0 47.792880071779585
1075.0 47.72468692798409
1075.0 47.72468692798409
1076.0 47.65649377693647
1076.0 47.65649377693647
1077.0 47.58830062221449
1077.0 47.58830062221449
1078.0 47.52010745342105
1078.0 47.52010745342105
1079.0 47.451914274164544
1079.0 47.451914274164544
1080.0 47.38372108759295
1080.0 47.38372108759295
1082.5 47.3411003512687
1082.5 47.3411003512687
1085.0 47.29847959941084
1085.0 47.29847959941084
1087.5 47.25585885099042
1087.5 47.25585885099042
1090.0 47.21323809630716
1090.0 47.21323809630716
1092.5 47.17061732973102
1092.5 47.17061732973102
1095.0 47.12799657268419
1095.0 47.12799657268419
1097.5 47.085375799641916
1097.5 47.085375799641916
1100.0 47.04275502443937
1100.0 47.04275502443937
1102.5 47.000134255328064
1102.5 47.000134255328064
1105.0 46.957513484056484
1105.0 46.957513484056484
1107.5 46.9148926965868
1107.5 46.9148926965868
1110.0 46.87227191275721
1110.0 46.87227191275721
1112.5 46.8296511292185
1112.5 46.8296511292185
1115.0 46.78703034084124
1115.0 46.78703034084124
1117.5 46.74440953914681
1117.5 46.74440953914681
1120.0 46.70178873115721
1120.0 46.70178873115721
1122.5 46.65916792587757
1122.5 46.65916792587757
1125.0 46.61654713688361
1125.0 46.61654713688361
1127.5 46.573926311991634
1127.5 46.573926311991634
1130.0 46.53130549662895
1130.0 46.53130549662895
1132.5 46.48868467566794
1132.5 46.48868467566794
1135.0 46.446063869568306
1135.0 46.446063869568306
1137.5 46.40344303796775
1137.5 46.40344303796775
1140.0 46.360822213712396
1140.0 46.360822213712396
1141.0 46.29262887656626
1141.0 46.29262887656626
1142.0 46.2244355330675
1142.0 46.2244355330675
1143.0 46.15624218443775
1143.0 46.15624218443775
1144.0 46.088048814682196
1144.0 46.088048814682196
1145.0 46.019855455062995
1145.0 46.019855455062995
1146.0 45.95166206070994
1146.0 45.95166206070994
1147.0 45.88346867503662
1147.0 45.88346867503662
1148.0 45.815275268237485
1148.0 45.815275268237485
1149.0 45.74708187766658
1149.0 45.74708187766658
1150.0 45.678888437297154
1150.0 45.678888437297154
1151.0 45.61069501431461
1151.0 45.61069501431461
1152.0 45.542501585042416
1152.0 45.542501585042416
1153.0 45.474308136005746
1153.0 45.474308136005746
1154.0 45.406114680413786
1154.0 45.406114680413786
1155.0 45.337921218469205
1155.0 45.337921218469205
1156.0 45.26972773682312
1156.0 45.26972773682312
1157.0 45.20153425683475
1157.0 45.20153425683475
1158.0 45.13334076267961
1158.0 45.13334076267961
1159.0 45.065147262931646
1159.0 45.065147262931646
1160.0 44.99695375169519
1160.0 44.99695375169519
1161.0 44.92876023314364
1161.0 44.92876023314364
1162.0 44.86056670118513
1162.0 44.86056670118513
1163.0 44.79237316191152
1163.0 44.79237316191152
1164.0 44.72417960459571
1164.0 44.72417960459571
1165.0 44.65598604748098
1165.0 44.65598604748098
1166.0 44.58779248593209
1166.0 44.58779248593209
1167.0 44.51959890809531
1167.0 44.51959890809531
1168.0 44.45140532582437
1168.0 44.45140532582437
1169.0 44.38321173084329
1169.0 44.38321173084329
1170.0 44.315018121492784
1170.0 44.315018121492784
1171.0 44.24682450721396
1171.0 44.24682450721396
1172.0 44.17863088562003
1172.0 44.17863088562003
1173.0 44.11043726492402
1173.0 44.11043726492402
1174.0 44.042243609
1174.0 44.042243609
1175.0 43.97404995513256
1175.0 43.97404995513256
1176.0 43.90585630852053
1176.0 43.90585630852053
1177.0 43.83766262783916
1177.0 43.83766262783916
1178.0 43.769468954413206
1178.0 43.769468954413206
1179.0 43.70127526122278
1179.0 43.70127526122278
1180.0 43.63308157452797
1180.0 43.63308157452797
1181.0 43.564887852339524
1181.0 43.564887852339524
1182.0 43.49669414704379
1182.0 43.49669414704379
1183.0 43.42850041301079
1183.0 43.42850041301079
1184.0 43.360306695206006
1184.0 43.360306695206006
1185.0 43.29211293969115
1185.0 43.29211293969115
1186.0 43.22391918871493
1186.0 43.22391918871493
1187.0 43.15572541993122
1187.0 43.15572541993122
1188.0 43.087531653767684
1188.0 43.087531653767684
1189.0 43.01933787535585
1189.0 43.01933787535585
1190.0 42.95114408277726
1190.0 42.95114408277726
1191.0 42.88295028288357
1191.0 42.88295028288357
1192.0 42.81475646806332
1192.0 42.81475646806332
1193.0 42.74656265490078
1193.0 42.74656265490078
1194.0 42.67836882969261
1194.0 42.67836882969261
1195.0 42.61017498819654
1195.0 42.61017498819654
1196.0 42.54198114683858
1196.0 42.54198114683858
1197.0 42.47378729419479
1197.0 42.47378729419479
1198.0 42.4055934196654
1198.0 42.4055934196654
1199.0 42.33739953726378
1199.0 42.33739953726378
1200.0 42.269205663276246
1200.0 42.269205663276246
1202.5 42.22658448406653
1202.5 42.22658448406653
1205.0 42.1839632917423
1205.0 42.1839632917423
1207.5 42.14134210818759
1207.5 42.14134210818759
1210.0 42.0987209251264
1210.0 42.0987209251264
1212.5 42.05609972189636
1212.5 42.05609972189636
1215.0 42.01347852667603
1215.0 42.01347852667603
1217.5 41.97085731813853
1217.5 41.97085731813853
1220.0 41.92823611635676
1220.0 41.92823611635676
1222.5 41.88561491023062
1222.5 41.88561491023062
1225.0 41.84299369850614
1225.0 41.84299369850614
1227.5 41.80037247270469
1227.5 41.80037247270469
1230.0 41.75775125491294
1230.0 41.75775125491294
1232.5 41.71513002940171
1232.5 41.71513002940171
1235.0 41.67250880021062
1235.0 41.67250880021062
1237.5 41.62988757171573
1237.5 41.62988757171573
1240.0 41.5872663435117
1240.0 41.5872663435117
1242.5 41.5446450936822
1242.5 41.5446450936822
1245.0 41.50202386179767
1245.0 41.50202386179767
1247.5 41.459402615836154
1247.5 41.459402615836154
1250.0 41.41678134682487
1250.0 41.41678134682487
1252.5 41.3741601101264
1252.5 41.3741601101264
1255.0 41.33153885249928
1255.0 41.33153885249928
1257.5 41.28891758715269
1257.5 41.28891758715269
1260.0 41.24629631736643
1260.0 41.24629631736643
1261.0 41.17810228399867
1261.0 41.17810228399867
1262.0 41.10990824179621
1262.0 41.10990824179621
1263.0 41.0417141943998
1263.0 41.0417141943998
1264.0 40.97352013207682
1264.0 40.97352013207682
1265.0 40.905326063040285
1265.0 40.905326063040285
1266.0 40.83713198668865
1266.0 40.83713198668865
1267.0 40.76893788905294
1267.0 40.76893788905294
1268.0 40.70074380612586
1268.0 40.70074380612586
1269.0 40.63254969396734
1269.0 40.63254969396734
1270.0 40.564355575589424
1270.0 40.564355575589424
1271.0 40.49616145473431
1271.0 40.49616145473431
1272.0 40.427967322992245
1272.0 40.427967322992245
1273.0 40.359773180497015
1273.0 40.359773180497015
1274.0 40.291579033301986
1274.0 40.291579033301986
1275.0 40.223384855355924
1275.0 40.223384855355924
1276.0 40.15519070109128
1276.0 40.15519070109128
1277.0 40.08699650835676
1277.0 40.08699650835676
1278.0 40.01880231788148
1278.0 40.01880231788148
1279.0 39.95060811857151
1279.0 39.95060811857151
1280.0 39.88241390509477
1280.0 39.88241390509477
1281.0 39.814219684144675
1281.0 39.814219684144675
1282.0 39.746025455119685
1282.0 39.746025455119685
1283.0 39.67783121938113
1283.0 39.67783121938113
1284.0 39.609636984445196
1284.0 39.609636984445196
1285.0 39.54144273391819
1285.0 39.54144273391819
1286.0 39.473248455255444
1286.0 39.473248455255444
1287.0 39.40505418842038
1287.0 39.40505418842038
1288.0 39.33685990953968
1288.0 39.33685990953968
1289.0 39.26866560649399
1289.0 39.26866560649399
1290.0 39.20047131206504
1290.0 39.20047131206504
1291.0 39.13227699489539
1291.0 39.13227699489539
1292.0 39.064082684158386
1292.0 39.064082684158386
1293.0 38.99588835289711
1293.0 38.99588835289711
1294.0 38.92769400518968
1294.0 38.92769400518968
1295.0 38.85949965152847
1295.0 38.85949965152847
1296.0 38.79130530360309
1296.0 38.79130530360309
1297.0 38.72311094115001
1297.0 38.72311094115001
1298.0 38.65491656234606
1298.0 38.65491656234606
1299.0 38.58672217073668
1299.0 38.58672217073668
1300.0 38.5185277777458
1300.0 38.5185277777458
1301.0 38.45033337592024
1301.0 38.45033337592024
1302.0 38.382138954234904
1302.0 38.382138954234904
1303.0 38.31394453000941
1303.0 38.31394453000941
1304.0 38.24575009907036
1304.0 38.24575009907036
1305.0 38.17755566750961
1305.0 38.17755566750961
1306.0 38.10936121244836
1306.0 38.10936121244836
1307.0 38.04116675848769
1307.0 38.04116675848769
1308.0 37.97297227351035
1308.0 37.97297227351035
1309.0 37.90477780324162
1309.0 37.90477780324162
1310.0 37.83658331844519
1310.0 37.83658331844519
1311.0 37.768388809686435
1311.0 37.768388809686435
1312.0 37.70019430106578
1312.0 37.70019430106578
1313.0 37.63199978497176
1313.0 37.63199978497176
1314.0 37.563805274518266
1314.0 37.563805274518266
1315.0 37.49561074211619
1315.0 37.49561074211619
1316.0 37.42741618767025
1316.0 37.42741618767025
1317.0 37.359221638864824
1317.0 37.359221638864824
1318.0 37.29102707582966
1318.0 37.29102707582966
1319.0 37.222832502440205
1319.0 37.222832502440205
1320.0 37.154637929853365
1320.0 37.154637929853365
1322.5 37.11201630930524
1322.5 37.11201630930524
1325.0 37.06939468915535
1325.0 37.06939468915535
1327.5 37.02677306244466
1327.5 37.02677306244466
1330.0 36.9841514362275
1330.0 36.9841514362275
1332.5 36.9415298028924
1332.5 36.9415298028924
1335.0 36.89890817005083
1335.0 36.89890817005083
1337.5 36.856286529888656
1337.5 36.856286529888656
1340.0 36.81366488336835
1340.0 36.81366488336835
1342.5 36.77104325383054
1342.5 36.77104325383054
1345.0 36.728421586875115
1345.0 36.728421586875115
1347.5 36.68579992716959
1347.5 36.68579992716959
1350.0 36.64317828368677
1350.0 36.64317828368677
1352.5 36.60055661927531
1352.5 36.60055661927531
1355.0 36.55793494638458
1355.0 36.55793494638458
1357.5 36.515313282200374
1357.5 36.515313282200374
1360.0 36.47269161917421
1360.0 36.47269161917421
1362.5 36.43006994131127
1362.5 36.43006994131127
1365.0 36.38744826318205
1365.0 36.38744826318205
1367.5 36.344826572400166
1367.5 36.344826572400166
1370.0 36.302204904895326
1370.0 36.302204904895326
1372.5 36.25958321500521
1372.5 36.25958321500521
1375.0 36.21696150276213
1375.0 36.21696150276213
1377.5 36.17433982131228
1377.5 36.17433982131228
1380.0 36.13171811747714
1380.0 36.13171811747714
1381.0 36.06352337653406
1381.0 36.06352337653406
1382.0 35.995328650204286
1382.0 35.995328650204286
1383.0 35.92713389143354
1383.0 35.92713389143354
1384.0 35.85893915548911
1384.0 35.85893915548911
1385.0 35.79074438101184
1385.0 35.79074438101184
1386.0 35.722549597604576
1386.0 35.722549597604576
1387.0 35.654354805299654
1387.0 35.654354805299654
1388.0 35.586160014
1388.0 35.586160014
1389.0 35.51796521959659
1389.0 35.51796521959659
1390.0 35.44977039705744
1390.0 35.44977039705744
1391.0 35.38157557121833
1391.0 35.38157557121833
1392.0 35.31338074466223
1392.0 35.31338074466223
1393.0 35.24518590844866
1393.0 35.24518590844866
1394.0 35.17699106406491
1394.0 35.17699106406491
1395.0 35.10879618860151
1395.0 35.10879618860151
1396.0 35.04060132851123
1396.0 35.04060132851123
1397.0 34.97240644343317
1397.0 34.97240644343317
1398.0 34.904211558397925
1398.0 34.904211558397925
1399.0 34.83601666397085
1399.0 34.83601666397085
1400.0 34.767821754256275
1400.0 34.767821754256275
1401.0 34.69962684240041
1401.0 34.69962684240041
1402.0 34.63143190582241
1402.0 34.63143190582241
1403.0 34.56323698435189
1403.0 34.56323698435189
1404.0 34.495042038159234
1404.0 34.495042038159234
1405.0 34.426847091249584
1405.0 34.426847091249584
1406.0 34.35865211256346
1406.0 34.35865211256346
1407.0 34.290457147763185
1407.0 34.290457147763185
1408.0 34.222262173273116
1408.0 34.222262173273116
1409.0 34.154067176739176
1409.0 34.154067176739176
1410.0 34.08587217826661
1410.0 34.08587217826661
1411.0 34.017677171358216
1411.0 34.017677171358216
1412.0 33.949482152575925
1412.0 33.949482152575925
1413.0 33.88128711195243
1413.0 33.88128711195243
1414.0 33.813092077463615
1414.0 33.813092077463615
1415.0 33.744897033981836
1415.0 33.744897033981836
1416.0 33.67670197475072
1416.0 33.67670197475072
1417.0 33.60850692013469
1417.0 33.60850692013469
1418.0 33.54031184907249
1418.0 33.54031184907249
1419.0 33.472116761501155
1419.0 33.472116761501155
1420.0 33.40392166473419
1420.0 33.40392166473419
1421.0 33.33572657430457
1421.0 33.33572657430457
1422.0 33.26753146031148
1422.0 33.26753146031148
1423.0 33.199336336166766
1423.0 33.199336336166766
1424.0 33.131141202066615
1424.0 33.131141202066615
1425.0 33.062946068706104
1425.0 33.062946068706104
1426.0 32.99475091813964
1426.0 32.99475091813964
1427.0 32.92655576467207
1427.0 32.92655576467207
1428.0 32.85836058648236
1428.0 32.85836058648236
1429.0 32.790165415028866
1429.0 32.790165415028866
1430.0 32.721970233221086
1430.0 32.721970233221086
1431.0 32.653775036062825
1431.0 32.653775036062825
1432.0 32.58557983626911
1432.0 32.58557983626911
1433.0 32.5173846197636
1433.0 32.5173846197636
1434.0 32.44918939446778
1434.0 32.44918939446778
1435.0 32.38099415997634
1435.0 32.38099415997634
1436.0 32.312798913611005
1436.0 32.312798913611005
1437.0 32.24460366113364
1437.0 32.24460366113364
1438.0 32.176408405755176
1438.0 32.176408405755176
1439.0 32.10821313926262
1439.0 32.10821313926262
1440.0 32.040017856925424
1440.0 32.040017856925424
1442.5 31.997395808344102
1442.5 31.997395808344102
1445.0 31.954773746350302
1445.0 31.954773746350302
1447.5 31.91215169790094
1447.5 31.91215169790094
1450.0 31.869529626800666
1450.0 31.869529626800666
1452.5 31.82690756315296
1452.5 31.82690756315296
1455.0 31.78428549364128
1455.0 31.78428549364128
1457.5 31.74166341413073
1457.5 31.74166341413073
1460.0 31.699041330180506
1460.0 31.699041330180506
1462.5 31.65641925901492
1462.5 31.65641925901492
1465.0 31.613797160626156
1465.0 31.613797160626156
1467.5 31.57117508399483
1467.5 31.57117508399483
1470.0 31.528552983553926
1470.0 31.528552983553926
1472.5 31.485930898575926
1472.5 31.485930898575926
1475.0 31.443308792871946
1475.0 31.443308792871946
1477.5 31.4006866926956
1477.5 31.4006866926956
1480.0 31.358064578644946
1480.0 31.358064578644946
1482.5 31.315442480057197
1482.5 31.315442480057197
1485.0 31.272820357659867
1485.0 31.272820357659867
1487.5 31.230198243873776
1487.5 31.230198243873776
1490.0 31.18757612230524
1490.0 31.18757612230524
1492.5 31.144953994080605
1492.5 31.144953994080605
1495.0 31.102331857313725
1495.0 31.102331857313725
1497.5 31.059709736769552
1497.5 31.059709736769552
1500.0 31.01708758480433
1500.0 31.01708758480433
1501.0 30.948892170068035
1501.0 30.948892170068035
1502.0 30.8806967241568
1502.0 30.8806967241568
1503.0 30.81250127610427
1503.0 30.81250127610427
1504.0 30.744305824390846
1504.0 30.744305824390846
1505.0 30.67611035683279
1505.0 30.67611035683279
1506.0 30.60791488491701
1506.0 30.60791488491701
1507.0 30.539719404705096
1507.0 30.539719404705096
1508.0 30.47152392083229
1508.0 30.47152392083229
1509.0 30.403328418993716
1509.0 30.403328418993716
1510.0 30.335132901804673
1510.0 30.335132901804673
1511.0 30.266937389433373
1511.0 30.266937389433373
1512.0 30.198741850617672
1512.0 30.198741850617672
1513.0 30.13054631853818
1513.0 30.13054631853818
1514.0 30.06235076021695
1514.0 30.06235076021695
1515.0 29.99415520720763
1515.0 29.99415520720763
1516.0 29.92595963547274
1516.0 29.92595963547274
1517.0 29.85776406295789
1517.0 29.85776406295789
1518.0 29.78956848532552
1518.0 29.78956848532552
1519.0 29.721372893305144
1519.0 29.721372893305144
1520.0 29.653177274080562
1520.0 29.653177274080562
1521.0 29.584981674738398
1521.0 29.584981674738398
1522.0 29.516786049616332
1522.0 29.516786049616332
1523.0 29.448590416198133
1523.0 29.448590416198133
1524.0 29.380394764054365
1524.0 29.380394764054365
1525.0 29.312199116462708
1525.0 29.312199116462708
1526.0 29.24400345766166
1526.0 29.24400345766166
1527.0 29.175807790564473
1527.0 29.175807790564473
1528.0 29.107612104741722
1528.0 29.107612104741722
1529.0 29.039416430987252
1529.0 29.039416430987252
1530.0 28.971220725393334
1530.0 28.971220725393334
1531.0 28.903025016138525
1531.0 28.903025016138525
1532.0 28.83482930339316
1532.0 28.83482930339316
1533.0 28.766633573873023
1533.0 28.766633573873023
1534.0 28.698437847448364
1534.0 28.698437847448364
1535.0 28.6302420976629
1535.0 28.6302420976629
1536.0 28.56204634345674
1536.0 28.56204634345674
1537.0 28.493850593105858
1537.0 28.493850593105858
1538.0 28.42565481863437
1538.0 28.42565481863437
1539.0 28.357459032687853
1539.0 28.357459032687853
1540.0 28.289263244042907
1540.0 28.289263244042907
1541.0 28.221067452895735
1541.0 28.221067452895735
1542.0 28.152871628655152
1542.0 28.152871628655152
1543.0 28.08467581724265
1543.0 28.08467581724265
1544.0 28.01647998416068
1544.0 28.01647998416068
1545.0 27.94828415172305
1545.0 27.94828415172305
1546.0 27.88008829837575
1546.0 27.88008829837575
1547.0 27.811892457856533
1547.0 27.811892457856533
1548.0 27.743696592456907
1548.0 27.743696592456907
1549.0 27.675500715582253
1549.0 27.675500715582253
1550.0 27.60730482067886
1550.0 27.60730482067886
1551.0 27.539108944201253
1551.0 27.539108944201253
1552.0 27.470913037245538
1552.0 27.470913037245538
1553.0 27.402717124412494
1553.0 27.402717124412494
1554.0 27.334521207158758
1554.0 27.334521207158758
1555.0 27.266325274757214
1555.0 27.266325274757214
1556.0 27.198129330880644
1556.0 27.198129330880644
1557.0 27.129933388877912
1557.0 27.129933388877912
1558.0 27.061737437786924
1558.0 27.061737437786924
1559.0 26.993541467704727
1559.0 26.993541467704727
1560.0 26.925345479593794
1560.0 26.925345479593794
1562.5 26.88272299571739
1562.5 26.88272299571739
1565.0 26.84010050472305
1565.0 26.84010050472305
1567.5 26.797478011942836
1567.5 26.797478011942836
1570.0 26.75485551177905
1570.0 26.75485551177905
1572.5 26.71223300304069
1572.5 26.71223300304069
1575.0 26.669610502249068
1575.0 26.669610502249068
1577.5 26.62698799407387
1577.5 26.62698799407387
1580.0 26.584365476564297
1580.0 26.584365476564297
1582.5 26.541742966241664
1582.5 26.541742966241664
1585.0 26.499120434230576
1585.0 26.499120434230576
1587.5 26.4564979176824
1587.5 26.4564979176824
1590.0 26.41387537504524
1590.0 26.41387537504524
1592.5 26.371252848833453
1592.5 26.371252848833453
1595.0 26.32863031454126
1595.0 26.32863031454126
1597.5 26.28600777210569
1597.5 26.28600777210569
1600.0 26.24338523712269
1600.0 26.24338523712269
1602.5 26.200762685086485
1602.5 26.200762685086485
1605.0 26.158140127787835
1605.0 26.158140127787835
1607.5 26.115517581152687
1607.5 26.115517581152687
1610.0 26.072895023226202
1610.0 26.072895023226202
1612.5 26.03027245427541
1612.5 26.03027245427541
1615.0 25.987649900293356
1615.0 25.987649900293356
1617.5 25.945027325319682
1617.5 25.945027325319682
1620.0 25.902404762927983
1620.0 25.902404762927983
1621.0 25.83420863477093
1621.0 25.83420863477093
1622.0 25.766012487128513
1622.0 25.766012487128513
1623.0 25.697816352251206
1623.0 25.697816352251206
1624.0 25.629620211699237
1624.0 25.629620211699237
1625.0 25.5614240453044
1625.0 25.5614240453044
1626.0 25.493227862039486
1626.0 25.493227862039486
1627.0 25.425031688164587
1627.0 25.425031688164587
1628.0 25.356835494741354
1628.0 25.356835494741354
1629.0 25.288639283751216
1629.0 25.288639283751216
1630.0 25.220443076553387
1630.0 25.220443076553387
1631.0 25.152246872653706
1631.0 25.152246872653706
1632.0 25.084050642151347
1632.0 25.084050642151347
1633.0 25.015854407228293
1633.0 25.015854407228293
1634.0 24.947658160273075
1634.0 24.947658160273075
1635.0 24.879461895687985
1635.0 24.879461895687985
1636.0 24.81126564125271
1636.0 24.81126564125271
1637.0 24.743069367730936
1637.0 24.743069367730936
1638.0 24.67487308999113
1638.0 24.67487308999113
1639.0 24.606676794621453
1639.0 24.606676794621453
1640.0 24.53848048585828
1640.0 24.53848048585828
1641.0 24.470284173275942
1641.0 24.470284173275942
1642.0 24.402087858394044
1642.0 24.402087858394044
1643.0 24.333891529358848
1643.0 24.333891529358848
1644.0 24.265695182693783
1644.0 24.265695182693783
1645.0 24.197498839326858
1645.0 24.197498839326858
1646.0 24.129302476113633
1646.0 24.129302476113633
1647.0 24.061106124506853
1647.0 24.061106124506853
1648.0 23.992909745537595
1648.0 23.992909745537595
1649.0 23.924713361387845
1649.0 23.924713361387845
1650.0 23.85651695911406
1650.0 23.85651695911406
1651.0 23.788320553578245
1651.0 23.788320553578245
1652.0 23.72012414839667
1652.0 23.72012414839667
1653.0 23.651927711280354
1653.0 23.651927711280354
1654.0 23.58373129176705
1654.0 23.58373129176705
1655.0 23.51553485028632
1655.0 23.51553485028632
1656.0 23.44733840111098
1656.0 23.44733840111098
1657.0 23.379141937022542
1657.0 23.379141937022542
1658.0 23.310945469874746
1658.0 23.310945469874746
1659.0 23.242748984400247
1659.0 23.242748984400247
1660.0 23.174552499279987
1660.0 23.174552499279987
1661.0 23.106356002127562
1661.0 23.106356002127562
1662.0 23.03815950095331
1662.0 23.03815950095331
1663.0 22.96996298235185
1663.0 22.96996298235185
1664.0 22.901766457113265
1664.0 22.901766457113265
1665.0 22.833569920539343
1665.0 22.833569920539343
1666.0 22.765373378025128
1666.0 22.765373378025128
1667.0 22.697176825397214
1667.0 22.697176825397214
1668.0 22.62898026779147
1668.0 22.62898026779147
1669.0 22.560783690339427
1669.0 22.560783690339427
1670.0 22.49258711400142
1670.0 22.49258711400142
1671.0 22.424390526789917
1671.0 22.424390526789917
1672.0 22.356193920789877
1672.0 22.356193920789877
1673.0 22.287997309248404
1673.0 22.287997309248404
1674.0 22.219800692729105
1674.0 22.219800692729105
1675.0 22.15160407169381
1675.0 22.15160407169381
1676.0 22.08340743084454
1676.0 22.08340743084454
1677.0 22.015210784719482
1677.0 22.015210784719482
1678.0 21.947014141132765
1678.0 21.947014141132765
1679.0 21.878817471640204
1679.0 21.878817471640204
1680.0 21.810620803723516
1680.0 21.810620803723516
1682.5 21.76799786855235
1682.5 21.76799786855235
1685.0 21.725374933779417
1685.0 21.725374933779417
1687.5 21.682752005433617
1687.5 21.682752005433617
1690.0 21.640129074542145
1690.0 21.640129074542145
1692.5 21.597506128718596
1692.5 21.597506128718596
1695.0 21.554883190081984
1695.0 21.554883190081984
1697.5 21.5122602481399
1697.5 21.5122602481399
1700.0 21.46963729202554
1700.0 21.46963729202554
1702.5 21.42701434233831
1702.5 21.42701434233831
1705.0 21.384391384013544
1705.0 21.384391384013544
1707.5 21.34176842582137
1707.5 21.34176842582137
1710.0 21.29914546508353
1710.0 21.29914546508353
1712.5 21.25652248113764
1712.5 21.25652248113764
1715.0 21.213899511894855
1715.0 21.213899511894855
1717.5 21.171276540866202
1717.5 21.171276540866202
1720.0 21.128653561200007
1720.0 21.128653561200007
1722.5 21.08603058090661
1722.5 21.08603058090661
1725.0 21.043407591975672
1725.0 21.043407591975672
1727.5 21.000784601258864
1727.5 21.000784601258864
1730.0 20.95816161067465
1730.0 20.95816161067465
1732.5 20.91553861678497
1732.5 20.91553861678497
1735.0 20.87291560941984
1735.0 20.87291560941984
1737.5 20.830292607290854
1737.5 20.830292607290854
1740.0 20.787669597512654
1740.0 20.787669597512654
1741.0 20.719472773987793
1741.0 20.719472773987793
1742.0 20.65127595273564
1742.0 20.65127595273564
1743.0 20.583079104121012
1743.0 20.583079104121012
1744.0 20.514882249503117
1744.0 20.514882249503117
1745.0 20.446685383517558
1745.0 20.446685383517558
1746.0 20.378488516923774
1746.0 20.378488516923774
1747.0 20.310291640418956
1747.0 20.310291640418956
1748.0 20.242094765427048
1748.0 20.242094765427048
1749.0 20.17389785334006
1749.0 20.17389785334006
1750.0 20.10570096097722
1750.0 20.10570096097722
1751.0 20.037504038370972
1751.0 20.037504038370972
1752.0 19.96930711406669
1752.0 19.96930711406669
1753.0 19.901110179421586
1753.0 19.901110179421586
1754.0 19.832913234865444
1754.0 19.832913234865444
1755.0 19.7647162772517
1755.0 19.7647162772517
1756.0 19.6965193214165
1756.0 19.6965193214165
1757.0 19.628322346431826
1757.0 19.628322346431826
1758.0 19.560125363987257
1758.0 19.560125363987257
1759.0 19.49192836875072
1759.0 19.49192836875072
1760.0 19.42373136817542
1760.0 19.42373136817542
1761.0 19.3555343684162
1761.0 19.3555343684162
1762.0 19.28733735656184
1762.0 19.28733735656184
1763.0 19.21914032555801
1763.0 19.21914032555801
1764.0 19.15094328709428
1764.0 19.15094328709428
1765.0 19.082746249649293
1765.0 19.082746249649293
1766.0 19.014549193054833
1766.0 19.014549193054833
1767.0 18.946352115854275
1767.0 18.946352115854275
1768.0 18.878155047220957
1768.0 18.878155047220957
1769.0 18.80995797400867
1769.0 18.80995797400867
1770.0 18.741760863701312
1770.0 18.741760863701312
1771.0 18.673563771395834
1771.0 18.673563771395834
1772.0 18.60536665802242
1772.0 18.60536665802242
1773.0 18.537169530337433
1773.0 18.537169530337433
1774.0 18.468972411681527
1774.0 18.468972411681527
1775.0 18.400775274838615
1775.0 18.400775274838615
1776.0 18.332578115965298
1776.0 18.332578115965298
1777.0 18.264380970958964
1777.0 18.264380970958964
1778.0 18.196183799286988
1778.0 18.196183799286988
1779.0 18.127986623036044
1779.0 18.127986623036044
1780.0 18.05978943998971
1780.0 18.05978943998971
1781.0 17.991592250180307
1781.0 17.991592250180307
1782.0 17.923395039764802
1782.0 17.923395039764802
1783.0 17.85519783182467
1783.0 17.85519783182467
1784.0 17.787000611491436
1784.0 17.787000611491436
1785.0 17.71880336720933
1785.0 17.71880336720933
1786.0 17.650606133317634
1786.0 17.650606133317634
1787.0 17.58240888520967
1787.0 17.58240888520967
1788.0 17.514211623948807
1788.0 17.514211623948807
1789.0 17.446014356190513
1789.0 17.446014356190513
1790.0 17.37781707603912
1790.0 17.37781707603912
1791.0 17.309619780151852
1791.0 17.309619780151852
1792.0 17.241422487201795
1792.0 17.241422487201795
1793.0 17.17322518815318
1793.0 17.17322518815318
1794.0 17.10502786803662
1794.0 17.10502786803662
1795.0 17.036830532646025
1795.0 17.036830532646025
1796.0 16.968633207943807
1796.0 16.968633207943807
1797.0 16.900435867967555
1797.0 16.900435867967555
1798.0 16.832238513679737
1798.0 16.832238513679737
1799.0 16.764041154053157
1799.0 16.764041154053157
1800.0 16.695843781571636
1800.0 16.695843781571636
1802.5 16.653220410690313
1802.5 16.653220410690313
1805.0 16.610597046438787
1805.0 16.610597046438787
1807.5 16.56797368086323
1807.5 16.56797368086323
1810.0 16.525350313438828
1810.0 16.525350313438828
1812.5 16.48272692956275
1812.5 16.48272692956275
1815.0 16.440103566684314
1815.0 16.440103566684314
1817.5 16.39748017135939
1817.5 16.39748017135939
1820.0 16.354856798456414
1820.0 16.354856798456414
1822.5 16.31223339946445
1822.5 16.31223339946445
1825.0 16.269610009020752
1825.0 16.269610009020752
1827.5 16.22698660897705
1827.5 16.22698660897705
1830.0 16.184363205627875
1830.0 16.184363205627875
1832.5 16.14173981013014
1832.5 16.14173981013014
1835.0 16.099116396756422
1835.0 16.099116396756422
1837.5 16.056492989050035
1837.5 16.056492989050035
1840.0 16.013869572706106
1840.0 16.013869572706106
1842.5 15.971246146762175
1842.5 15.971246146762175
1845.0 15.928622720393703
1845.0 15.928622720393703
1847.5 15.885999305784434
1847.5 15.885999305784434
1850.0 15.84337586939142
1850.0 15.84337586939142
1852.5 15.800752436544602
1852.5 15.800752436544602
1855.0 15.758129010029622
1855.0 15.758129010029622
1857.5 15.71550555355022
1857.5 15.71550555355022
1860.0 15.672882123102564
1860.0 15.672882123102564
1861.0 15.604684601828993
1861.0 15.604684601828993
1862.0 15.536487071575925
1862.0 15.536487071575925
1863.0 15.468289529132424
1863.0 15.468289529132424
1864.0 15.400091987442027
1864.0 15.400091987442027
1865.0 15.331894431174426
1865.0 15.331894431174426
1866.0 15.263696859835457
1866.0 15.263696859835457
1867.0 15.195499283157725
1867.0 15.195499283157725
1868.0 15.127301690648824
1868.0 15.127301690648824
1869.0 15.059104092801162
1869.0 15.059104092801162
1870.0 14.9909064949468
1870.0 14.9909064949468
1871.0 14.922708882515238
1871.0 14.922708882515238
1872.0 14.854511257196412
1872.0 14.854511257196412
1873.0 14.786313638165424
1873.0 14.786313638165424
1874.0 14.718115983894856
1874.0 14.718115983894856
1875.0 14.64991832988323
1875.0 14.64991832988323
1876.0 14.581720675105107
1876.0 14.581720675105107
1877.0 14.513523007174085
1877.0 14.513523007174085
1878.0 14.445325337317898
1878.0 14.445325337317898
1879.0 14.377127649673573
1879.0 14.377127649673573
1880.0 14.308929945995414
1880.0 14.308929945995414
1881.0 14.240732233540424
1881.0 14.240732233540424
1882.0 14.17253453005154
1882.0 14.17253453005154
1883.0 14.104336804436953
1883.0 14.104336804436953
1884.0 14.036139065207628
1884.0 14.036139065207628
1885.0 13.967941310906937
1885.0 13.967941310906937
1886.0 13.899743563355923
1886.0 13.899743563355923
1887.0 13.83154580143037
1887.0 13.83154580143037
1888.0 13.763348041682226
1888.0 13.763348041682226
1889.0 13.695150258321103
1889.0 13.695150258321103
1890.0 13.626952468164589
1890.0 13.626952468164589
1891.0 13.558754662873733
1891.0 13.558754662873733
1892.0 13.490556865852158
1892.0 13.490556865852158
1893.0 13.422359044723441
1893.0 13.422359044723441
1894.0 13.354161219414625
1894.0 13.354161219414625
1895.0 13.28596337151827
1895.0 13.28596337151827
1896.0 13.21776552961179
1896.0 13.21776552961179
1897.0 13.149567665117772
1897.0 13.149567665117772
1898.0 13.081369810254362
1898.0 13.081369810254362
1899.0 13.013171946411456
1899.0 13.013171946411456
1900.0 12.944974052863701
1900.0 12.944974052863701
1901.0 12.876776151760753
1901.0 12.876776151760753
1902.0 12.808578258864111
1902.0 12.808578258864111
1903.0 12.74038034262013
1903.0 12.74038034262013
1904.0 12.672182427033954
1904.0 12.672182427033954
1905.0 12.603984490018906
1905.0 12.603984490018906
1906.0 12.535786567567671
1906.0 12.535786567567671
1907.0 12.467588606438786
1907.0 12.467588606438786
1908.0 12.399390661032381
1908.0 12.399390661032381
1909.0 12.331192693702938
1909.0 12.331192693702938
1910.0 12.262994711036491
1910.0 12.262994711036491
1911.0 12.194796732441453
1911.0 12.194796732441453
1912.0 12.126598736058277
1912.0 12.126598736058277
1913.0 12.058400729176
1913.0 12.058400729176
1914.0 11.990202707919185
1914.0 11.990202707919185
1915.0 11.922004693412047
1915.0 11.922004693412047
1916.0 11.853806656716236
1916.0 11.853806656716236
1917.0 11.785608613162058
1917.0 11.785608613162058
1918.0 11.717410577320024
1918.0 11.717410577320024
1919.0 11.649212516408383
1919.0 11.649212516408383
1920.0 11.581014434067868
1920.0 11.581014434067868
1921.6739764652395 11.552473938992126
1921.6739764652395 11.552473938992126
1922.6739764652395 11.836409659747721
1922.6739764652395 11.836409659747721
1923.6739764652395 12.417808410489977
1923.6739764652395 12.417808410489977
1924.6739764652395 13.23516902921284
1924.6739764652395 13.23516902921284
1925.6739764652395 14.239705422220915
1925.6739764652395 14.239705422220915
1926.6739764652395 15.392717899738768
1926.6739764652395 15.392717899738768
1927.6739764652395 16.66350779658255
1927.6739764652395 16.66350779658255
1928.6739764652395 18.027723373652993
1928.6739764652395 18.027723373652993
1929.6739764652395 19.466047611409095
1929.6739764652395 19.466047611409095
1930.6739764652395 20.96315722927015
1930.6739764652395 20.96315722927015
1931.6739764652395 22.506897104267562
1931.6739764652395 22.506897104267562
1932.6739764652395 24.087625130129183
1932.6739764652395 24.087625130129183
1933.6739764652395 25.697692772508816
1933.6739764652395 25.697692772508816
1934.6739764652395 27.331032744715525
1934.6739764652395 27.331032744715525
1935.6739764652395 28.982832288136603
1935.6739764652395 28.982832288136603
1936.6739764652395 30.64927360297789
1936.6739764652395 30.64927360297789
1937.6739764652395 32.32732825701163
1937.6739764652395 32.32732825701163
1938.6739764652395 34.01459395157696
1938.6739764652395 34.01459395157696
1939.6739764652395 35.70916508165411
1939.6739764652395 35.70916508165411
1940.6739764652395 37.40952998893802
1940.6739764652395 37.40952998893802
1941.6739764652395 39.11448957955239
1941.6739764652395 39.11448957955239
1942.6739764652395 40.82309267304066
1942.6739764652395 40.82309267304066
1943.6739764652395 42.53458471987899
1943.6739764652395 42.53458471987899
1944.6739764652395 44.248367234792674
1944.6739764652395 44.248367234792674
1945.6739764652395 45.963965410861654
1945.6739764652395 45.963965410861654
1946.6739764652395 47.68100263220113
1946.6739764652395 47.68100263220113
1947.6739764652395 49.399180146710655
1947.6739764652395 49.399180146710655
1948.6739764652395 51.11826097734285
1948.6739764652395 51.11826097734285
1949.6739764652395 52.838057126584836
1949.6739764652395 52.838057126584836
1950.6739764652395 54.55841947571877
1950.6739764652395 54.55841947571877
1951.6739764652395 56.279229742618874
1951.6739764652395 56.279229742618874
1952.6739764652395 58.000394090632284
1952.6739764652395 58.000394090632284
1953.6739764652395 59.721838075382415
1953.6739764652395 59.721838075382415
1954.6739764652395 61.44350266619809
1954.6739764652395 61.44350266619809
1955.6739764652395 63.16534102453672
1955.6739764652395 63.16534102453672
1956.6739764652395 64.8873159915598
1956.6739764652395 64.8873159915598
1957.6739764652395 66.609398098185
1957.6739764652395 66.609398098185
1958.6739764652395 68.33156396921974
1958.6739764652395 68.33156396921974
1959.6739764652395 70.0537950656325
1959.6739764652395 70.0537950656325
1960.6739764652395 71.77607665294751
1960.6739764652395 71.77607665294751
1961.6739764652395 73.49839708926537
1961.6739764652395 73.49839708926537
1962.6739764652395 75.22074710429095
1962.6739764652395 75.22074710429095
1963.6739764652395 76.94311936050565
1963.6739764652395 76.94311936050565
1964.6739764652395 78.66550801030282
1964.6739764652395 78.66550801030282
1965.6739764652395 80.38790848182275
1965.6739764652395 80.38790848182275
1966.6739764652395 82.1103170655356
1966.6739764652395 82.1103170655356
1967.6739764652395 83.83273087863365
1967.6739764652395 83.83273087863365
1968.6739764652395 85.55514760468111
1968.6739764652395 85.55514760468111
1969.6739764652395 87.2775654203498
1969.6739764652395 87.2775654203498
1970.6739764652395 88.99998286022095
1970.6739764652395 88.99998286022095
1971.6739764652395 90.7223987837423
1971.6739764652395 90.7223987837423
1972.6739764652395 92.44481228994364
1972.6739764652395 92.44481228994364
1973.6739764652395 94.16722263919863
1973.6739764652395 94.16722263919863
1974.6739764652395 95.8896292611905
1974.6739764652395 95.8896292611905
1975.6739764652395 97.61203168136363
1975.6739764652395 97.61203168136363
1976.6739764652395 99.33442958357534
1976.6739764652395 99.33442958357534
1977.6739764652395 101.05682264149536
1977.6739764652395 101.05682264149536
1978.6739764652395 102.7792106245033
1978.6739764652395 102.7792106245033
1979.6739764652395 104.50159338868232
1979.6739764652395 104.50159338868232
1980.4017983336087 105.73463008719762
1980.4017983336087 105.73463008719762
1981.4017983336087 107.10493735055793
1981.4017983336087 107.10493735055793
1982.4017983336087 108.17783553459114
1982.4017983336087 108.17783553459114
1983.4017983336087 109.01481463291468
1983.4017983336087 109.01481463291468
1984.4017983336087 109.66465122210703
1984.4017983336087 109.66465122210703
1985.4017983336087 110.16603720072273
1985.4017983336087 110.16603720072273
1986.4017983336087 110.54966477980834
1986.4017983336087 110.54966477980834
1987.4017983336087 110.83988053943602
1987.4017983336087 110.83988053943602
1988.4017983336087 111.05599733464669
1988.4017983336087 111.05599733464669
1989.4017983336087 111.21333513007698
1989.4017983336087 111.21333513007698
1990.4017983336087 111.32404639471014
1990.4017983336087 111.32404639471014
1991.4017983336087 111.39777118587898
1991.4017983336087 111.39777118587898
1992.4017983336087 111.44215636709376
1992.4017983336087 111.44215636709376
1993.4017983336087 111.4632679210524
1993.4017983336087 111.4632679210524
1994.4017983336087 111.46591762169498
1994.4017983336087 111.46591762169498
1995.4017983336087 111.45392244549699
1995.4017983336087 111.45392244549699
1996.4017983336087 111.43031019943287
1996.4017983336087 111.43031019943287
1997.4017983336087 111.3974827012987
1997.4017983336087 111.3974827012987
1998.4017983336087 111.35734518642653
1998.4017983336087 111.35734518642653
1999.4017983336087 111.3114089922696
1999.4017983336087 111.3114089922696
2000.4017983336087 111.26087297829716
2000.4017983336087 111.26087297829716
2001.4017983336087 111.20668817843192
2001.4017983336087 111.20668817843192
2002.4017983336087 111.14960894378079
2002.4017983336087 111.14960894378079
2003.4017983336087 111.09023369440418
2003.4017983336087 111.09023369440418
2004.4017983336087 111.02903715350419
2004.4017983336087 111.02903715350419
2005.4017983336087 110.96639583467693
2005.4017983336087 110.96639583467693
2006.4017983336087 110.90260846125291
2006.4017983336087 110.90260846125291
2007.4017983336087 110.83791197479951
2007.4017983336087 110.83791197479951
2008.4017983336087 110.77249433474356
2008.4017983336087 110.77249433474356
2009.4017983336087 110.7065046277092
2009.4017983336087 110.7065046277092
2010.4017983336087 110.64006112989232
2010.4017983336087 110.64006112989232
2011.4017983336087 110.57325766585978
2011.4017983336087 110.57325766585978
2012.4017983336087 110.50616864285757
2012.4017983336087 110.50616864285757
2013.4017983336087 110.43885310985758
2013.4017983336087 110.43885310985758
2014.4017983336087 110.37135789939717
2014.4017983336087 110.37135789939717
2015.4017983336087 110.3037201366252
2015.4017983336087 110.3037201366252
2016.4017983336087 110.23596931733623
2016.4017983336087 110.23596931733623
2017.4017983336087 110.16812879954527
2017.4017983336087 110.16812879954527
2018.4017983336087 110.10021712168864
2018.4017983336087 110.10021712168864
2019.4017983336087 110.03224901046694
2019.4017983336087 110.03224901046694
2020.4017983336087 109.96423610874172
2020.4017983336087 109.96423610874172
2021.4017983336087 109.89618770449314
2021.4017983336087 109.89618770449314
2022.4017983336087 109.8281111122987
2022.4017983336087 109.8281111122987
2023.4017983336087 109.76001216286323
2023.4017983336087 109.76001216286323
2024.4017983336087 109.69189548271486
2024.4017983336087 109.69189548271486
2025.4017983336087 109.62376473427277
2025.4017983336087 109.62376473427277
2026.4017983336087 109.55562282502802
2026.4017983336087 109.55562282502802
2027.4017983336087 109.48747204443355
2027.4017983336087 109.48747204443355
2028.4017983336087 109.4193142542434
2028.4017983336087 109.4193142542434
2029.4017983336087 109.3511508762554
2029.4017983336087 109.3511508762554
2030.4017983336087 109.28298308111518
2030.4017983336087 109.28298308111518
2031.4017983336087 109.21481176883609
2031.4017983336087 109.21481176883609
2032.4017983336087 109.14663766202304
2032.4017983336087 109.14663766202304
2033.4017983336087 109.07846134233468
2033.4017983336087 109.07846134233468
2034.4017983336087 109.01028327654593
2034.4017983336087 109.01028327654593
2035.4017983336087 108.9421037989163
2035.4017983336087 108.9421037989163
2036.4017983336087 108.87392322695892
2036.4017983336087 108.87392322695892
2037.4017983336087 108.80574176469747
2037.4017983336087 108.80574176469747
2038.4017983336087 108.73755960833306
2038.4017983336087 108.73755960833306
2039.4017983336087 108.66937687750897
2039.4017983336087 108.66937687750897
2040.0 108.62858963579635
2040.0 108.62858963579635
2041.0 108.61154488117143
2041.0 108.61154488117143
2042.0 108.59449983132201
2042.0 108.59449983132201
2043.0 108.5774545428212
2043.0 108.5774545428212
2044.0 108.56040905096775
2044.0 108.56040905096775
2045.0 108.54336341405241
2045.0 108.54336341405241
2046.0 108.52631765233534
2046.0 108.52631765233534
2047.0 108.50927181728947
2047.0 108.50927181728947
2048.0 108.49222588654305
2048.0 108.49222588654305
2049.0 108.4751798956397
2049.0 108.4751798956397
2050.0 108.45813387075775
2050.0 108.45813387075775
2051.0 108.44108779473223
2051.0 108.44108779473223
2052.0 108.42404168859612
2052.0 108.42404168859612
2053.0 108.40699556958346
2053.0 108.40699556958346
2054.0 108.38994940762683
2054.0 108.38994940762683
2055.0 108.37290325931386
2055.0 108.37290325931386
2056.0 108.35585708158192
2056.0 108.35585708158192
2057.0 108.33881090629015
2057.0 108.33881090629015
2058.0 108.32176469427661
2058.0 108.32176469427661
2060.5 108.27914915448997
2060.5 108.27914915448997
2063.0 108.2365335917354
2063.0 108.2365335917354
2065.5 108.19391802952384
2065.5 108.19391802952384
2068.0 108.15130247257241
2068.0 108.15130247257241
2070.5 108.10868690859834
2070.5 108.10868690859834
2073.0 108.066071329222
2073.0 108.066071329222
2075.5 108.0234557635349
2075.5 108.0234557635349
2078.0 107.98084018853739
2078.0 107.98084018853739
2080.5 107.93822460794155
2080.5 107.93822460794155
2083.0 107.89560902508966
2083.0 107.89560902508966
2085.5 107.85299344278079
2085.5 107.85299344278079
2088.0 107.81037783750398
2088.0 107.81037783750398
2090.5 107.76776225957396
2090.5 107.76776225957396
2093.0 107.72514665258413
2093.0 107.72514665258413
2095.5 107.682531053604
2095.5 107.682531053604
2098.0 107.6399154523678
2098.0 107.6399154523678
2100.5 107.59729982821317
2100.5 107.59729982821317
2103.0 107.55468422663874
2103.0 107.55468422663874
2105.5 107.51206860214589
2105.5 107.51206860214589
2108.0 107.46945299037979
2108.0 107.46945299037979
2110.5 107.42683735803253
2110.5 107.42683735803253
2113.0 107.38422173841205
2113.0 107.38422173841205
2115.5 107.3416061033893
2115.5 107.3416061033893
2118.0 107.29899046844774
2118.0 107.29899046844774
2120.5 107.25637483166246
2120.5 107.25637483166246
2123.0 107.21375919542021
2123.0 107.21375919542021
2125.5 107.17114354468865
2125.5 107.17114354468865
2128.0 107.1285278846467
2128.0 107.1285278846467
2130.5 107.08591223966877
2130.5 107.08591223966877
2133.0 107.04329658538046
2133.0 107.04329658538046
2135.5 107.00068092274422
2135.5 107.00068092274422
2138.0 106.9580652606015
2138.0 106.9580652606015
2140.5 106.91544959762703
2140.5 106.91544959762703
2143.0 106.87283392057559
2143.0 106.87283392057559
2145.5 106.83021825583857
2145.5 106.83021825583857
2148.0 106.78760256955793
2148.0 106.78760256955793
2150.5 106.7449868885374
2150.5 106.7449868885374
2153.0 106.70237120191851
2153.0 106.70237120191851
2155.5 106.65975551304358
2155.5 106.65975551304358
2158.0 106.61713981623303
2158.0 106.61713981623303
2160.5 106.57452411244937
2160.5 106.57452411244937
2163.0 106.53190843596298
2163.0 106.53190843596298
2165.5 106.4892927229501
2165.5 106.4892927229501
2168.0 106.44667700200162
2168.0 106.44667700200162
2170.5 106.40406130363336
2170.5 106.40406130363336
2172.1547621081277 106.3758537516514
2172.1547621081277 106.3758537516514
2173.1547621081277 106.60430494309598
2173.1547621081277 106.60430494309598
2174.1547621081277 107.07538086283542
2174.1547621081277 107.07538086283542
2175.1547621081277 107.73891841923458
2175.1547621081277 107.73891841923458
2176.1547621081277 108.55512559248115
2176.1547621081277 108.55512559248115
2177.1547621081277 109.4924372102292
2177.1547621081277 109.4924372102292
2178.1547621081277 110.52581416067761
2178.1547621081277 110.52581416067761
2179.1547621081277 111.63539413058413
2179.1547621081277 111.63539413058413
2180.1547621081277 112.80542130959834
2180.1547621081277 112.80542130959834
2181.1547621081277 114.02339739924658
2181.1547621081277 114.02339739924658
2182.1547621081277 115.27940812431952
2182.1547621081277 115.27940812431952
2183.1547621081277 116.56558898420711
2183.1547621081277 116.56558898420711
2184.1547621081277 117.87570148203187
2184.1547621081277 117.87570148203187
2185.1547621081277 119.20479690836558
2185.1547621081277 119.20479690836558
2186.1547621081277 120.54894971515876
2186.1547621081277 120.54894971515876
2187.1547621081277 121.90504596339085
2187.1547621081277 121.90504596339085
2188.1547621081277 123.27061551142404
2188.1547621081277 123.27061551142404
2189.1547621081277 124.6436989581698
2189.1547621081277 124.6436989581698
2190.1547621081277 126.02274194550398
2190.1547621081277 126.02274194550398
2191.1547621081277 127.40651156947011
2191.1547621081277 127.40651156947011
2192.1547621081277 128.79402973771553
2192.1547621081277 128.79402973771553
2193.1547621081277 130.18452064658163
2193.1547621081277 130.18452064658163
2194.1547621081277 131.57736886802803
2194.1547621081277 131.57736886802803
2195.1547621081277 132.97208619819915
2195.1547621081277 132.97208619819915
2196.1547621081277 134.36828538702804
2196.1547621081277 134.36828538702804
2197.1547621081277 135.76565924479635
2197.1547621081277 135.76565924479635
2198.1547621081277 137.1639640997853
2198.1547621081277 137.1639640997853
2199.1627030147724 138.48531481099397
2199.1627030147724 138.48531481099397
2200.1627030147724 139.51114435025042
2200.1627030147724 139.51114435025042
2201.1627030147724 140.3213593612933
2201.1627030147724 140.3213593612933
2202.1627030147724 140.96053841351213
2202.1627030147724 140.96053841351213
2203.1627030147724 141.4640433394105
2203.1627030147724 141.4640433394105
2204.1627030147724 141.85992481443918
2204.1627030147724 141.85992481443918
2205.1627030147724 142.17043398694855
2205.1627030147724 142.17043398694855
2206.1627030147724 142.41322157915943
2206.1627030147724 142.41322157915943
2207.1627030147724 142.60228898181398
2207.1627030147724 142.60228898181398
2208.1627030147724 142.74874282096593
2208.1627030147724 142.74874282096593
2209.1627030147724 142.86139342710865
2209.1627030147724 142.86139342710865
2210.1627030147724 142.9472296014995
2210.1627030147724 142.9472296014995
2211.1627030147724 143.01179518373223
2211.1627030147724 143.01179518373223
2212.1627030147724 143.05948786040915
2212.1627030147724 143.05948786040915
2213.1627030147724 143.09379608412755
2213.1627030147724 143.09379608412755
2214.1627030147724 143.11748707645341
2214.1627030147724 143.11748707645341
2215.1627030147724 143.1327559395008
2215.1627030147724 143.1327559395008
2216.1627030147724 143.1413439509763
2216.1627030147724 143.1413439509763
2217.1627030147724 143.14463234675372
2217.1627030147724 143.14463234675372
2218.1627030147724 143.14371684846694
2218.1627030147724 143.14371684846694
2219.1627030147724 143.13946657726328
2219.1627030147724 143.13946657726328
2220.0 143.13378843943602
2220.0 143.13378843943602
2221.0 143.12511613300163
2221.0 143.12511613300163
2222.0 143.11471279535994
2222.0 143.11471279535994
2223.0 143.10293629414045
2223.0 143.10293629414045
2224.0 143.09007051507766
2224.0 143.09007051507766
2225.0 143.07634066986773
2225.0 143.07634066986773
2226.0 143.06192543438928
2226.0 143.06192543438928
2227.0 143.0469664834938
2227.0 143.0469664834938
2228.0 143.03157623016327
2228.0 143.03157623016327
2229.0 143.01584386313888
2229.0 143.01584386313888
2230.0 142.99984010000182
2230.0 142.99984010000182
2231.0 142.9836210448257
2231.0 142.9836210448257
2232.0 142.9672312260811
2232.0 142.9672312260811
2233.0 142.9507059382554
2233.0 142.9507059382554
2234.0 142.93407318621882
2234.0 142.93407318621882
2235.0 142.91735519786707
2235.0 142.91735519786707
2236.0 142.90056959845907
2236.0 142.90056959845907
2237.0 142.8837303526252
2237.0 142.8837303526252
2238.0 142.86684856577514
2238.0 142.86684856577514
2239.0 142.8499330139709
2239.0 142.8499330139709
2240.0 142.83299069906346
2240.0 142.83299069906346
2241.0 142.81602714506278
2241.0 142.81602714506278
2242.0 142.7990467373915
2242.0 142.7990467373915
2243.0 142.7820529669526
2243.0 142.7820529669526
2244.0 142.7650485807108
2244.0 142.7650485807108
2245.0 142.74803580609915
2245.0 142.74803580609915
2246.0 142.73101636154843
2246.0 142.73101636154843
2247.0 142.71399161434255
2247.0 142.71399161434255
2248.0 142.6969626639716
2248.0 142.6969626639716
2249.0 142.6799304009788
2249.0 142.6799304009788
2250.0 142.66289547541933
2250.0 142.66289547541933
2251.0 142.6458584745137
2251.0 142.6458584745137
2252.0 142.6288197937853
2252.0 142.6288197937853
2253.0 142.6117797999163
2253.0 142.6117797999163
2254.0 142.5947387739289
2254.0 142.5947387739289
2255.0 142.5776969085446
2255.0 142.5776969085446
2256.0 142.56065436909597
2256.0 142.56065436909597
2257.0 142.5436113156255
2257.0 142.5436113156255
2258.0 142.5265678615541
2258.0 142.5265678615541
2259.0 142.50952406649316
2259.0 142.50952406649316
2260.0 142.49248001605645
2260.0 142.49248001605645
2261.0 142.4754357512633
2261.0 142.4754357512633
2262.0 142.4583913231007
2262.0 142.4583913231007
2263.0 142.4413467558377
2263.0 142.4413467558377
2264.0 142.42430209990968
2264.0 142.42430209990968
2265.0 142.40725735928697
2265.0 142.40725735928697
2266.0 142.39021255149314
2266.0 142.39021255149314
2267.0 142.37316768511903
2267.0 142.37316768511903
2268.0 142.3561227827063
2268.0 142.3561227827063
2269.0 142.33907784119262
2269.0 142.33907784119262
2270.0 142.32203289033623
2270.0 142.32203289033623
2271.0 142.30498790023555
2271.0 142.30498790023555
2272.0 142.2879429021976
2272.0 142.2879429021976
2273.0 142.2708978874509
2273.0 142.2708978874509
2274.0 142.2538528725541
2274.0 142.2538528725541
2275.0 142.23680783359296
2275.0 142.23680783359296
2277.5 142.19419517286323
2277.5 142.19419517286323
2280.0 142.15158250987744
2280.0 142.15158250987744
2282.5 142.10896983854371
2282.5 142.10896983854371
2285.0 142.0663571724701
2285.0 142.0663571724701
2287.5 142.02374450414044
2287.5 142.02374450414044
2290.0 141.98113181289233
2290.0 141.98113181289233
2292.5 141.93851913675775
2292.5 141.93851913675775
2295.0 141.8959064485137
2295.0 141.8959064485137
2297.5 141.85329375329647
2297.5 141.85329375329647
2300.0 141.8106810633394
2300.0 141.8106810633394
2302.5 141.76806836503437
2302.5 141.76806836503437
2305.0 141.72545566584807
2305.0 141.72545566584807
2307.5 141.68284295693906
2307.5 141.68284295693906
2310.0 141.64023024009444
2310.0 141.64023024009444
2312.5 141.59761753556427
2312.5 141.59761753556427
2315.0 141.55500482172368
2315.0 141.55500482172368
2317.5 141.51239210658952
2317.5 141.51239210658952
2320.0 141.4697793910359
2320.0 141.4697793910359
2322.5 141.4271666582434
2322.5 141.4271666582434
2325.0 141.38455393208582
2325.0 141.38455393208582
2327.5 141.3419411975803
2327.5 141.3419411975803
2330.0 141.29932845234006
2330.0 141.29932845234006
2332.5 141.25671572083857
2332.5 141.25671572083857
2335.0 141.21410296779345
2335.0 141.21410296779345
2337.5 141.171490225688
2337.5 141.171490225688
2340.0 141.12887746813072
2340.0 141.12887746813072
2342.5 141.08626470974173
2342.5 141.08626470974173
2345.0 141.04365195661282
2345.0 141.04365195661282
2347.5 141.0010391950865
2347.5 141.0010391950865
2350.0 140.9584264313536
2350.0 140.9584264313536
2352.5 140.9158136521689
2352.5 140.9158136521689
2355.0 140.8732008852987
2355.0 140.8732008852987
2357.5 140.8305881030262
2357.5 140.8305881030262
2360.0 140.78797531849764
2360.0 140.78797531849764
2362.5 140.74536253451214
2362.5 140.74536253451214
2365.0 140.7027497539501
2365.0 140.7027497539501
2367.5 140.66013695088193
2367.5 140.66013695088193
2370.0 140.61752416155255
2370.0 140.61752416155255
2372.5 140.5749113624509
2372.5 140.5749113624509
2375.0 140.53229855541366
2375.0 140.53229855541366
2377.5 140.48968576074037
2377.5 140.48968576074037
2380.0 140.44707294309916
2380.0 140.44707294309916
2382.5 140.40446012462615
2382.5 140.40446012462615
2385.0 140.3618473184676
2385.0 140.3618473184676
2387.5 140.31923448980294
2387.5 140.31923448980294
2390.0 140.27662167207794
2390.0 140.27662167207794
2392.5 140.2340088473798
2392.5 140.2340088473798
2395.0 140.19139601433372
2395.0 140.19139601433372
2397.5 140.14878317806912
2397.5 140.14878317806912
2400.0 140.1061703287395
2400.0 140.1061703287395
2402.5 140.0635574964414
2402.5 140.0635574964414
2405.0 140.02094465011584
2405.0 140.02094465011584
2407.5 139.9783318015342
2407.5 139.9783318015342
2410.0 139.93571894460467
2410.0 139.93571894460467
2412.5 139.8931060797395
2412.5 139.8931060797395
2415.0 139.850493225814
2415.0 139.850493225814
2416.5302467682054 139.82440995130753
2416.5302467682054 139.82440995130753
2417.5302467682054 139.91255135541704
2417.5302467682054 139.91255135541704
2418.5302467682054 140.10464852555475
2418.5302467682054 140.10464852555475
2419.5302467682054 140.379208620497
2419.5302467682054 140.379208620497
2420.5302467682054 140.71918238091286
2420.5302467682054 140.71918238091286
2421.5302467682054 141.1110454465873
2421.5302467682054 141.1110454465873
2422.5302467682054 141.54406960659517
2422.5302467682054 141.54406960659517
2423.5302467682054 142.00974467275276
2423.5302467682054 142.00974467275276
2424.5302467682054 142.50131995489232
2424.5302467682054 142.50131995489232
2425.5302467682054 143.01344045231386
2425.5302467682054 143.01344045231386
2426.5302467682054 143.5418582958876
2426.5302467682054 143.5418582958876
2427.5302467682054 144.08320389228766
2427.5302467682054 144.08320389228766
2428.5302467682054 144.63480427676632
2428.5302467682054 144.63480427676632
2429.5302467682054 145.1945391202583
2429.5302467682054 145.1945391202583
2430.5302467682054 145.7607264938544
2430.5302467682054 145.7607264938544
2431.5302467682054 146.33203218804385
2431.5302467682054 146.33203218804385
2432.5302467682054 146.9073978501143
2432.5302467682054 146.9073978501143
2433.5302467682054 147.4859839465437
2433.5302467682054 147.4859839465437
2434.5302467682054 148.06712449691287
2434.5302467682054 148.06712449691287
2435.5302467682054 148.65029122712218
2435.5302467682054 148.65029122712218
2436.5302467682054 149.23506508228226
2436.5302467682054 149.23506508228226
2437.5302467682054 149.82111365371102
2437.5302467682054 149.82111365371102
2438.5302467682054 150.40817322405556
2438.5302467682054 150.40817322405556
2439.5302467682054 150.99603465444142
2439.5302467682054 150.99603465444142
2440.5302467682054 151.58453199786612
2440.5302467682054 151.58453199786612
2441.5302467682054 152.173533650879
2441.5302467682054 152.173533650879
2442.5302467682054 152.76293516875373
2442.5302467682054 152.76293516875373
2443.5302467682054 153.35265377446856
2443.5302467682054 153.35265377446856
2444.5302467682054 153.94262375741204
2444.5302467682054 153.94262375741204
2445.5302467682054 154.53279298674644
2445.5302467682054 154.53279298674644
2446.5302467682054 155.12312013256042
2446.5302467682054 155.12312013256042
2447.5302467682054 155.7135724016444
2447.5302467682054 155.7135724016444
2448.5302467682054 156.30412377694378
2448.5302467682054 156.30412377694378
2449.5302467682054 156.89475362278714
2449.5302467682054 156.89475362278714
2450.5302467682054 157.4854455759763
2450.5302467682054 157.4854455759763
2451.5302467682054 158.07618664090813
2451.5302467682054 158.07618664090813
2452.5302467682054 158.6669665481793
2452.5302467682054 158.6669665481793
2453.5302467682054 159.25777708359047
2453.5302467682054 159.25777708359047
2454.5302467682054 159.84861180330753
2454.5302467682054 159.84861180330753
2455.5302467682054 160.4394655396252
2455.5302467682054 160.4394655396252
2456.5302467682054 161.03033422826172
2456.5302467682054 161.03033422826172
2457.5302467682054 161.62121463052634
2457.5302467682054 161.62121463052634
2458.5302467682054 162.2121041818519
2458.5302467682054 162.2121041818519
2459.5302467682054 162.80300083924254
2459.5302467682054 162.80300083924254
2460.5 163.35046359801672
2460.5 163.35046359801672
2461.5 163.8902369422696
2461.5 163.8902369422696
2462.5 164.43001362097158
2462.5 164.43001362097158
2463.5 164.96979285049065
2463.5 164.96979285049065
2464.5 165.50957396220548
2464.5 165.50957396220548
2465.5 166.0493564533037
2465.5 166.0493564533037
2466.5 166.58913989654755
2466.5 166.58913989654755
2467.5 167.12892402370784
2467.5 167.12892402370784
2468.5 167.66870852050013
2468.5 167.66870852050013
2469.5 168.20849323086478
2469.5 168.20849323086478
2470.5 168.7482779556015
2470.5 168.7482779556015
2471.5 169.28806259184336
2471.5 169.28806259184336
2472.5 169.8278470401364
2472.5 169.8278470401364
2473.5 170.36763121391152
2473.5 170.36763121391152
2474.5 170.90741503677896
2474.5 170.90741503677896
2475.5 171.44719847070448
2475.5 171.44719847070448
2476.5 171.98698149602802
2476.5 171.98698149602802
2477.5 172.5267640390262
2477.5 172.5267640390262
2478.5 173.06654610443601
2478.5 173.06654610443601
2479.5 173.6063276567537
2479.5 173.6063276567537
2480.5 174.14610870674576
2480.5 174.14610870674576
2481.5 174.68588919732335
2481.5 174.68588919732335
2482.5 175.2256691635137
2482.5 175.2256691635137
2483.5 175.76544856334323
2483.5 175.76544856334323
2484.5 176.30522741419418
2484.5 176.30522741419418
2485.5 176.84500569663336
2485.5 176.84500569663336
2486.5 177.38478340576793
2486.5 177.38478340576793
2487.5 177.92456056191153
2487.5 177.92456056191153
2488.5 178.4643371329352
2488.5 178.4643371329352
2489.5 179.00411312168643
2489.5 179.00411312168643
2490.5 179.54388854645023
2490.5 179.54388854645023
2491.5 180.08366339308898
2491.5 180.08366339308898
2492.5 180.6234376486397
2492.5 180.6234376486397
2493.5 181.1632113330786
2493.5 181.1632113330786
2494.5 181.70298443638114
2494.5 181.70298443638114
2495.5 182.24275696943192
2495.5 182.24275696943192
2496.5 182.78252890263087
2496.5 182.78252890263087
2497.5 183.32230025941934
2497.5 183.32230025941934
2498.5 183.8620710528212
2498.5 183.8620710528212
2499.5 184.40184124970784
2499.5 184.40184124970784
2500.5 184.94161085552318
2500.5 184.94161085552318
2501.5 185.48137988385824
2501.5 185.48137988385824
2502.5 186.02114833602081
2502.5 186.02114833602081
2503.5 186.56091621032806
2503.5 186.56091621032806
2504.5 187.1006834962147
2504.5 187.1006834962147
2505.5 187.6404502075304
2505.5 187.6404502075304
2506.5 188.18021631334955
2506.5 188.18021631334955
2507.5 188.71998186110702
2507.5 188.71998186110702
2508.5 189.25974681703724
2508.5 189.25974681703724
2509.5 189.7995111899908
2509.5 189.7995111899908
2510.5 190.33927497707862
2510.5 190.33927497707862
2511.5 190.87903818641865
2511.5 190.87903818641865
2512.5 191.4188008116397
2512.5 191.4188008116397
2513.5 191.95856285764825
2513.5 191.95856285764825
2514.5 192.4983243130357
2514.5 192.4983243130357
2515.5 193.03808519649698
2515.5 193.03808519649698
2516.5 193.57784549854844
2516.5 193.57784549854844
2517.5 194.11760521351053
2517.5 194.11760521351053
2518.5 194.65736434270852
2518.5 194.65736434270852
2519.5 195.19712289090901
2519.5 195.19712289090901
2520.5 195.7368808472536
2520.5 195.7368808472536
2521.5 196.27663823854593
2521.5 196.27663823854593
2522.5 196.81639502817842
2522.5 196.81639502817842
2523.5 197.35615125706346
2523.5 197.35615125706346
2524.5 197.89590688900566
2524.5 197.89590688900566
2525.5 198.43566193678848
2525.5 198.43566193678848
2526.5 198.97541640655322
2526.5 198.97541640655322
2527.5 199.5151702955008
2527.5 199.5151702955008
2528.5 200.05492360977263
2528.5 200.05492360977263
2529.5 200.5946763259567
2529.5 200.5946763259567
2530.5 201.13442846150397
2530.5 201.13442846150397
2531.5 201.67418003896296
2531.5 201.67418003896296
2532.5 202.21393099033602
2532.5 202.21393099033602
2533.5 202.75368140015877
2533.5 202.75368140015877
2534.5 203.29343120180835
2534.5 203.29343120180835
2535.5 203.83318043670852
2535.5 203.83318043670852
2536.5 204.37292907154438
2536.5 204.37292907154438
2537.5 204.91267714297314
2537.5 204.91267714297314
2538.5 205.45242461869182
2538.5 205.45242461869182
2539.5 205.992171526879
2539.5 205.992171526879
2540.5 206.53191782771552
2540.5 206.53191782771552
2541.5 207.0716635626252
2541.5 207.0716635626252
2542.5 207.61140871602555
2542.5 207.61140871602555
2543.5 208.1511532782504
2543.5 208.1511532782504
2544.5 208.69089726666246
2544.5 208.69089726666246
2545.5 209.23064066770314
2545.5 209.23064066770314
2546.5 209.77038349273155
2546.5 209.77038349273155
2547.5 210.3101257248399
2547.5 210.3101257248399
2548.5 210.84986737589864
2548.5 210.84986737589864
2549.5 211.38960844585824
2549.5 211.38960844585824
2550.5 211.92934893632335
2550.5 211.92934893632335
2551.5 212.4690888490811
2551.5 212.4690888490811
2552.5 213.00882817817046
2552.5 213.00882817817046
2553.5 213.54856691658662
2553.5 213.54856691658662
2554.5 214.08830507568865
2554.5 214.08830507568865
2555.5 214.62804264745972
2555.5 214.62804264745972
2556.5 215.16777964940033
2556.5 215.16777964940033
2557.5 215.70751605947328
2557.5 215.70751605947328
2558.5 216.24725188949947
2558.5 216.24725188949947
2559.5 216.7869871428212
2559.5 216.7869871428212
2560.5 217.32672180486796
2560.5 217.32672180486796
2561.5 217.86645588136875
2561.5 217.86645588136875
2562.5 218.40618937525358
2562.5 218.40618937525358
2563.5 218.9459222930761
2563.5 218.9459222930761
2564.5 219.4856546391411
2564.5 219.4856546391411
2565.5 220.02538639003657
2565.5 220.02538639003657
2566.5 220.56511755895826
2566.5 220.56511755895826
2567.5 221.10484814035743
2567.5 221.10484814035743
2568.5 221.64457815064125
2568.5 221.64457815064125
2569.5 222.18430755709443
2569.5 222.18430755709443
2570.5 222.72403640007929
2570.5 222.72403640007929
2571.5 223.26376466466246
2571.5 223.26376466466246
2572.5 223.80349233352385
2572.5 223.80349233352385
2573.5 224.34321942457626
2573.5 224.34321942457626
2574.5 224.88294593878211
2574.5 224.88294593878211
2575.5 225.42267186400028
2575.5 225.42267186400028
2576.5 225.9623972129646
2576.5 225.9623972129646
2577.5 226.50212197211653
2577.5 226.50212197211653
2578.5 227.0418461574439
2578.5 227.0418461574439
2579.5 227.58156974608494
2579.5 227.58156974608494
2580.5 228.1212927591143
2580.5 228.1212927591143
2581.5 228.66101519946196
2581.5 228.66101519946196
2582.5 229.20073704417774
2582.5 229.20073704417774
2583.5 229.74045832665794
2583.5 229.74045832665794
2584.5 230.28017899572436
2584.5 230.28017899572436
2585.5 230.81989909848028
2585.5 230.81989909848028
2586.5 231.35961862644706
2586.5 231.35961862644706
2587.5 231.89933755341366
2587.5 231.89933755341366
2588.5 232.43905590994538
2588.5 232.43905590994538
2589.5 232.97877369191784
2589.5 232.97877369191784
2590.5 233.5184908819614
2590.5 233.5184908819614
2591.5 234.05820748580516
2591.5 234.05820748580516
2592.5 234.5979235156823
2592.5 234.5979235156823
2593.5 235.1376389641262
2593.5 235.1376389641262
2594.5 235.67735382558817
2594.5 235.67735382558817
2595.5 236.2170680939763
2595.5 236.2170680939763
2596.5 236.75678178725292
2596.5 236.75678178725292
2597.5 237.2964949026189
2597.5 237.2964949026189
2598.5 237.8362074241784
2598.5 237.8362074241784
2599.5 238.37591937827344
2599.5 238.37591937827344
2600.5 238.91563075038295
2600.5 238.91563075038295
2601.5 239.45534153495825
2601.5 239.45534153495825
2602.5 239.9950517245327
2602.5 239.9950517245327
2603.5 240.5347613529643
2603.5 240.5347613529643
2604.5 241.07447038978685
2604.5 241.07447038978685
2605.5 241.6141788468212
2605.5 241.6141788468212
2606.5 242.1538867137521
2606.5 242.1538867137521
2607.5 242.6935939967704
2607.5 242.6935939967704
2608.5 243.23330070902236
2608.5 243.23330070902236
2609.5 243.7730068243464
2609.5 243.7730068243464
2610.5 244.31271236954623
2610.5 244.31271236954623
2611.5 244.85241732349766
2611.5 244.85241732349766
2612.5 245.39212169710865
2612.5 245.39212169710865
2613.5 245.9318255021506
2613.5 245.9318255021506
2614.5 246.471528709532
2614.5 246.471528709532
2615.5 247.01123134989953
2615.5 247.01123134989953
2616.5 247.55093337959113
2616.5 247.55093337959113
2617.5 248.09063484708494
2617.5 248.09063484708494
2618.5 248.63033573638612
2618.5 248.63033573638612
2619.5 249.17003603727844
2619.5 249.17003603727844
2620.5 249.70973574696276
2620.5 249.70973574696276
2621.5 250.2494348862005
2621.5 250.2494348862005
2622.5 250.78913343762204
2622.5 250.78913343762204
2623.5 251.32883140695643
2623.5 251.32883140695643
2624.5 251.86852879282887
2624.5 251.86852879282887
2625.5 252.40822559720684
2625.5 252.40822559720684
2626.5 252.94792182856898
2626.5 252.94792182856898
2627.5 253.48761746959516
2627.5 253.48761746959516
2628.5 254.0273125236277
2628.5 254.0273125236277
2629.5 254.56700699777042
2629.5 254.56700699777042
2630.5 255.10670089536558
2630.5 255.10670089536558
2631.5 255.64639420005557
2631.5 255.64639420005557
2632.5 256.1860869329646
2632.5 256.1860869329646
2633.5 256.72577907732267
2633.5 256.72577907732267
2634.5 257.2654706416015
2634.5 257.2654706416015
2635.5 257.80516162209597
2635.5 257.80516162209597
2636.5 258.34485202824027
2636.5 258.34485202824027
2637.5 258.8845418427142
2637.5 258.8845418427142
2638.3101110973544 259.32175010606346
2638.3101110973544 259.32175010606346
2639.3101110973544 259.756277569706
2639.3101110973544 259.756277569706
2640.0 259.9915047080716
2640.0 259.9915047080716
2641.0 260.3148685402419
2641.0 260.3148685402419
2642.0 260.56785392992737
2642.0 260.56785392992737
2643.0 260.7650115851793
2643.0 260.7650115851793
2644.0 260.91788384417777
2644.0 260.91788384417777
2645.0 261.03562671414994
2645.0 261.03562671414994
2646.0 261.12550313428227
2646.0 261.12550313428227
2647.0 261.1932745000953
2647.0 261.1932745000953
2648.0 261.2435109822425
2648.0 261.2435109822425
2649.0 261.2798379282829
2649.0 261.2798379282829
2650.0 261.305131114616
2650.0 261.305131114616
2651.0 261.3216717481307
2651.0 261.3216717481307
2652.0 261.3312694124335
2652.0 261.3312694124335
2653.0 261.3353595671484
2653.0 261.3353595671484
2654.0 261.3350808757853
2654.0 261.3350808757853
2655.0 261.33133660521406
2655.0 261.33133660521406
2656.0 261.3248432399384
2656.0 261.3248432399384
2657.0 261.31616915809917
2657.0 261.31616915809917
2658.0 261.3057652316918
2658.0 261.3057652316918
2659.0 261.29398909240734
2659.0 261.29398909240734
2660.0 261.2811244575977
2660.0 261.2811244575977
2661.0 261.26739635368233
2661.0 261.26739635368233
2662.0 261.2529833051222
2662.0 261.2529833051222
2663.0 261.2380269400167
2663.0 261.2380269400167
2664.0 261.22263956529963
2664.0 261.22263956529963
2665.0 261.20691031010483
2665.0 261.20691031010483
2666.0 261.19090985209846
2666.0 261.19090985209846
2667.0 261.1746942578052
2667.0 261.1746942578052
2668.0 261.1583080132522
2668.0 261.1583080132522
2669.0 261.1417863960571
2669.0 261.1417863960571
2670.0 261.125157388203
2670.0 261.125157388203
2671.0 261.1084432038307
2671.0 261.1084432038307
2672.0 261.09166143869817
2672.0 261.09166143869817
2673.0 261.07482607980836
2673.0 261.07482607980836
2674.0 261.05794820635424
2674.0 261.05794820635424
2675.0 261.0410365956103
2675.0 261.0410365956103
2676.0 261.0240982293669
2676.0 261.0240982293669
2677.0 261.00713865865794
2677.0 261.00713865865794
2678.0 260.9901622267903
2678.0 260.9901622267903
2679.0 260.9731724482816
2679.0 260.9731724482816
2680.0 260.9561720776564
2680.0 260.9561720776564
2681.0 260.93916329771235
2681.0 260.93916329771235
2682.0 260.92214785699684
2682.0 260.92214785699684
2683.0 260.9051271191229
2683.0 260.9051271191229
2684.0 260.8881022076381
2684.0 260.8881022076381
2685.0 260.87107395182437
2685.0 260.87107395182437
2686.0 260.85404304217275
2686.0 260.85404304217275
2687.0 260.8370100521586
2687.0 260.8370100521586
2688.0 260.8199754121976
2688.0 260.8199754121976
2689.0 260.80293944673224
2689.0 260.80293944673224
2690.0 260.785902441879
2690.0 260.785902441879
2691.0 260.76886459213006
2691.0 260.76886459213006
2692.0 260.75182608021316
2692.0 260.75182608021316
2693.0 260.7347870656419
2693.0 260.7347870656419
2694.0 260.7177476268077
2694.0 260.7177476268077
2695.0 260.70070785458194
2695.0 260.70070785458194
2696.0 260.68366783147076
2696.0 260.68366783147076
2697.0 260.6666275938781
2697.0 260.6666275938781
2698.0 260.6495871960524
2698.0 260.6495871960524
2699.0 260.63254666373
2699.0 260.63254666373
2700.0 260.6155060396094
2700.0 260.6155060396094
2701.0 260.5984653116751
2701.0 260.5984653116751
2702.0 260.5814245421269
2702.0 260.5814245421269
2703.0 260.5643836922719
2703.0 260.5643836922719
2704.0 260.54734282336693
2704.0 260.54734282336693
2705.0 260.53030191568075
2705.0 260.53030191568075
2706.0 260.5132609941556
2706.0 260.5132609941556
2707.0 260.49622003008426
2707.0 260.49622003008426
2708.0 260.4791790533496
2708.0 260.4791790533496
2709.0 260.46213807104385
2709.0 260.46213807104385
2710.0 260.4450970798774
2710.0 260.4450970798774
2711.0 260.4280560695936
2711.0 260.4280560695936
2713.5 260.3854534789858
2713.5 260.3854534789858
2716.0 260.34285089936714
2716.0 260.34285089936714
2718.5 260.3002482865643
2718.5 260.3002482865643
2721.0 260.2576456762719
2721.0 260.2576456762719
2723.5 260.2150430769192
2723.5 260.2150430769192
2726.0 260.1724404787022
2726.0 260.1724404787022
2728.5 260.12983785481714
2728.5 260.12983785481714
2731.0 260.08723524049697
2731.0 260.08723524049697
2733.5 260.04463261507925
2733.5 260.04463261507925
2736.0 260.0020299935469
2736.0 260.0020299935469
2738.5 259.9594273741127
2738.5 259.9594273741127
2741.0 259.91682474119415
2741.0 259.91682474119415
2743.5 259.8742221060691
2743.5 259.8742221060691
2746.0 259.8316194730422
2746.0 259.8316194730422
2748.5 259.789016821814
2748.5 259.789016821814
2751.0 259.7464141787758
2751.0 259.7464141787758
2753.5 259.70381153353105
2753.5 259.70381153353105
2756.0 259.66120886733535
2756.0 259.66120886733535
2758.5 259.61860621207927
2758.5 259.61860621207927
2761.0 259.5760035518671
2761.0 259.5760035518671
2763.5 259.5334009025945
2763.5 259.5334009025945
2766.0 259.490798232371
2766.0 259.490798232371
2768.5 259.4481955524247
2768.5 259.4481955524247
2771.0 259.4055928834676
2771.0 259.4055928834676
2773.5 259.3629902010262
2773.5 259.3629902010262
2776.0 259.32038752819915
2776.0 259.32038752819915
2778.5 259.2777848296546
2778.5 259.2777848296546
2781.0 259.2351821420992
2781.0 259.2351821420992
2783.5 259.1925794495381
2783.5 259.1925794495381
2786.0 259.1499767533956
2786.0 259.1499767533956
2788.5 259.1073740583394
2788.5 259.1073740583394
2791.0 259.0647713460938
2791.0 259.0647713460938
2793.5 259.02216864950486
2793.5 259.02216864950486
2796.0 258.9795659347641
2796.0 258.9795659347641
2798.5 258.9369632295882
2798.5 258.9369632295882
2801.0 258.8943604987442
2801.0 258.8943604987442
2803.5 258.85175777746514
2803.5 258.85175777746514
2806.0 258.80915505397945
2806.0 258.80915505397945
2808.5 258.76655233020523
2808.5 258.76655233020523
2811.0 258.72394959675773
2811.0 258.72394959675773
2813.5 258.6813468582551
2813.5 258.6813468582551
2816.0 258.63874411479634
2816.0 258.63874411479634
2818.5 258.5961413752229
2818.5 258.5961413752229
2821.0 258.5535386156609
2821.0 258.5535386156609
2823.5 258.5109358745548
2823.5 258.5109358745548
2826.0 258.46833311249765
2826.0 258.46833311249765
2828.5 258.4257303628045
2828.5 258.4257303628045
2831.0 258.3831276005895
2831.0 258.3831276005895
2833.5 258.3405248277388
2833.5 258.3405248277388
2836.0 258.29792205693684
2836.0 258.29792205693684
2838.5 258.25531927975436
2838.5 258.25531927975436
2841.0 258.21271652102774
2841.0 258.21271652102774
2843.5 258.1701137366331
2843.5 258.1701137366331
2846.0 258.1275109500319
2846.0 258.1275109500319
2848.5 258.0849081631421
2848.5 258.0849081631421
2851.0 258.0423053736334
2851.0 258.0423053736334
2853.5 257.99970257064035
2853.5 257.99970257064035
2856.0 257.9570997786365
2856.0 257.9570997786365
2858.5 257.9144969830018
2858.5 257.9144969830018
2861.0 257.8718941748948
2861.0 257.8718941748948
2863.5 257.8292913631569
2863.5 257.8292913631569
2866.0 257.7866885525548
2866.0 257.7866885525548
2868.5 257.74408573222985
2868.5 257.74408573222985
2871.0 257.70148291441546
2871.0 257.70148291441546
2873.5 257.65888008407927
2873.5 257.65888008407927
2876.0 257.6162772633574
2876.0 257.6162772633574
2878.5 257.5736744319504
2878.5 257.5736744319504
2881.0 257.53107159650017
2881.0 257.53107159650017
2883.5 257.48846876356043
2883.5 257.48846876356043
2886.0 257.4458659110445
2886.0 257.4458659110445
2888.5 257.4032630620016
2888.5 257.4032630620016
2891.0 257.36066021684405
2891.0 257.36066021684405
2893.5 257.318057365306
2893.5 257.318057365306
2896.0 257.2754545172409
2896.0 257.2754545172409
2898.5 257.23285165849063
2898.5 257.23285165849063
2901.0 257.19024879335996
2901.0 257.19024879335996
2903.5 257.147645933077
2903.5 257.147645933077
2906.0 257.105043047126
2906.0 257.105043047126
2908.5 257.0624401843479
2908.5 257.0624401843479
2911.0 257.019837294527
2911.0 257.019837294527
2913.5 256.9772344231619
2913.5 256.9772344231619
2916.0 256.9346315331831
2916.0 256.9346315331831
2918.5 256.89202864571484
2918.5 256.89202864571484
2921.0 256.84942574852386
2921.0 256.84942574852386
2923.5 256.80682285246854
2923.5 256.80682285246854
2926.0 256.764219958462
2926.0 256.764219958462
2928.5 256.7216170599115
2928.5 256.7216170599115
2931.0 256.67901414412216
2931.0 256.67901414412216
2933.5 256.636411239322
2933.5 256.636411239322
2936.0 256.5938083206252
2936.0 256.5938083206252
2938.5 256.55120539875935
2938.5 256.55120539875935
2941.0 256.50860247894224
2941.0 256.50860247894224
2943.5 256.4659995555437
2943.5 256.4659995555437
2946.0 256.42339662713954
2946.0 256.42339662713954
2948.5 256.38079369515407
2948.5 256.38079369515407
2951.0 256.3381907506467
2951.0 256.3381907506467
2953.5 256.2955878232204
2953.5 256.2955878232204
2956.0 256.2529848715008
2956.0 256.2529848715008
2958.5 256.210381920917
2958.5 256.210381920917
2961.0 256.16777898127276
2961.0 256.16777898127276
2963.5 256.12517602915625
2963.5 256.12517602915625
2966.0 256.08257305883836
2966.0 256.08257305883836
2968.5 256.0399701056015
2968.5 256.0399701056015
2971.0 255.99736714126712
2971.0 255.99736714126712
2973.5 255.9547641658352
2973.5 255.9547641658352
2976.0 255.91216119900568
2976.0 255.91216119900568
2978.5 255.86955822107862
2978.5 255.86955822107862
2981.0 255.82695524662452
2981.0 255.82695524662452
2983.5 255.78435226757713
2983.5 255.78435226757713
2986.0 255.74174926244936
2986.0 255.74174926244936
2988.5 255.69914628186928
2988.5 255.69914628186928
2991.0 255.65654329770786
2991.0 255.65654329770786
2993.5 255.61394028507928
2993.5 255.61394028507928
2996.0 255.57133728481466
2996.0 255.57133728481466
2998.5 255.52873427954438
2998.5 255.52873427954438
3001.0 255.48613127815943
3001.0 255.48613127815943
3003.5 255.44352826430213
3003.5 255.44352826430213
3006.0 255.4009252454392
3006.0 255.4009252454392
3008.5 255.3583222229454
3008.5 255.3583222229454
3011.0 255.31571921006594
3011.0 255.31571921006594
3013.5 255.27311617898513
3013.5 255.27311617898513
3016.0 255.2305131513773
3016.0 255.2305131513773
3018.5 255.18791011170947
3018.5 255.18791011170947
3021.0 255.1453070740903
3021.0 255.1453070740903
3023.5 255.102704040406
3023.5 255.102704040406
3026.0 255.06010099419984
3026.0 255.06010099419984
3028.5 255.01749795050418
3028.5 255.01749795050418
3031.0 254.97489489708582
3031.0 254.97489489708582
3033.5 254.93229183728698
3033.5 254.93229183728698
3036.0 254.8896887752816
3036.0 254.8896887752816
3038.5 254.84708570075438
3038.5 254.84708570075438
3041.0 254.80448265082435
3041.0 254.80448265082435
3043.5 254.76187956771014
3043.5 254.76187956771014
3046.0 254.71927650167694
3046.0 254.71927650167694
3048.5 254.6766734306381
3048.5 254.6766734306381
3051.0 254.63407033530598
3051.0 254.63407033530598
3053.5 254.5914672556801
3053.5 254.5914672556801
3056.0 254.5488641663315
3056.0 254.5488641663315
3058.5 254.50626107806912
3058.5 254.50626107806912
3061.0 254.46365797124253
3061.0 254.46365797124253
3063.5 254.42105488896365
3063.5 254.42105488896365
3066.0 254.37845178239152
3066.0 254.37845178239152
3068.5 254.33584867086321
3068.5 254.33584867086321
3071.0 254.29324556747548
3071.0 254.29324556747548
3073.5 254.25064244121882
3073.5 254.25064244121882
3076.0 254.2080393292441
3076.0 254.2080393292441
3078.5 254.16543621506278
3078.5 254.16543621506278
3081.0 254.12283308130532
3081.0 254.12283308130532
3083.5 254.0802299510208
3083.5 254.0802299510208
3086.0 254.03762681573068
3086.0 254.03762681573068
3088.5 253.99502368432584
3088.5 253.99502368432584
3091.0 253.95242054044868
3091.0 253.95242054044868
3093.5 253.90981740751118
3093.5 253.90981740751118
3096.0 253.86721426113888
3096.0 253.86721426113888
3098.5 253.82461110504386
3098.5 253.82461110504386
3101.0 253.78200795851367
3101.0 253.78200795851367
3103.5 253.73940480088598
3103.5 253.73940480088598
3106.0 253.6968016311983
3106.0 253.6968016311983
3108.5 253.65419847245025
3108.5 253.65419847245025
3111.0 253.61159530122987
3111.0 253.61159530122987
3113.5 253.5689921338948
3113.5 253.5689921338948
3116.0 253.5263889615541
3116.0 253.5263889615541
3118.5 253.48378577811584
3118.5 253.48378577811584
3121.0 253.44118258967194
3121.0 253.44118258967194
3123.5 253.3985793976467
3123.5 253.3985793976467
3126.0 253.35597622127815
3126.0 253.35597622127815
3128.5 253.31337302204068
3128.5 253.31337302204068
3131.0 253.27076983094378
3131.0 253.27076983094378
3133.5 253.2281666203202
3133.5 253.2281666203202
3136.0 253.1855634145444
3136.0 253.1855634145444
3138.5 253.14296021874577
3138.5 253.14296021874577
3141.0 253.10035700438294
3141.0 253.10035700438294
3143.5 253.05775379110636
3143.5 253.05775379110636
3146.0 253.01515056810703
3146.0 253.01515056810703
3148.5 252.9725473462434
3148.5 252.9725473462434
3151.0 252.92994411465708
3151.0 252.92994411465708
3153.5 252.88734087806506
3153.5 252.88734087806506
3156.0 252.8447376585541
3156.0 252.8447376585541
3158.5 252.80213441474987
3158.5 252.80213441474987
3161.0 252.7595311791357
3161.0 252.7595311791357
3163.5 252.7169279253202
3163.5 252.7169279253202
3166.0 252.67432468249382
3166.0 252.67432468249382
3168.5 252.63172143466178
3168.5 252.63172143466178
3171.0 252.58911817573224
3171.0 252.58911817573224
3173.5 252.54651491931318
3173.5 252.54651491931318
3176.0 252.5039116578885
3176.0 252.5039116578885
3178.5 252.46130838674105
3178.5 252.46130838674105
3181.0 252.41870511058795
3181.0 252.41870511058795
3183.5 252.3761018369454
3183.5 252.3761018369454
3186.0 252.3334985667758
3186.0 252.3334985667758
3188.5 252.29089528454622
3188.5 252.29089528454622
3191.0 252.24829199827343
3191.0 252.24829199827343
3193.5 252.20568871588597
3193.5 252.20568871588597
3196.0 252.16308541254756
3196.0 252.16308541254756
3198.5 252.12048212157308
3198.5 252.12048212157308
3201.0 252.07787882559296
3201.0 252.07787882559296
3203.5 252.03527552598197
3203.5 252.03527552598197
3206.0 251.99267221389866
3206.0 251.99267221389866
3208.5 251.95006890570065
3208.5 251.95006890570065
3211.0 251.9074655911222
3211.0 251.9074655911222
3213.5 251.8648622813915
3213.5 251.8648622813915
3216.0 251.82225895350896
3216.0 251.82225895350896
3218.5 251.77965564128314
3218.5 251.77965564128314
3221.0 251.7370523047641
3221.0 251.7370523047641
3223.5 251.69444897034322
3223.5 251.69444897034322
3226.0 251.65184564589953
3226.0 251.65184564589953
3228.5 251.6092422957878
3228.5 251.6092422957878
3231.0 251.56663894914905
3231.0 251.56663894914905
3233.5 251.5240356063956
3233.5 251.5240356063956
3236.0 251.48143225726173
3236.0 251.48143225726173
3238.5 251.43882890449697
3238.5 251.43882890449697
3241.0 251.39622555383042
3241.0 251.39622555383042
3243.5 251.3536221863868
3243.5 251.3536221863868
3246.0 251.31101882140416
3246.0 251.31101882140416
3248.5 251.26841546603592
3248.5 251.26841546603592
3251.0 251.22581207885824
3251.0 251.22581207885824
3253.5 251.1832087073868
3253.5 251.1832087073868
3256.0 251.14060533228448
3256.0 251.14060533228448
3258.5 251.09800194512218
3258.5 251.09800194512218
3261.0 251.05539856280765
3261.0 251.05539856280765
3263.5 251.01279516802083
3263.5 251.01279516802083
3266.0 250.97019177569499
3266.0 250.97019177569499
3268.5 250.9275883797878
3268.5 250.9275883797878
3271.0 250.8849849873536
3271.0 250.8849849873536
3273.5 250.8423815753432
3273.5 250.8423815753432
3276.0 250.79977816584335
3276.0 250.79977816584335
3278.5 250.75717476728315
3278.5 250.75717476728315
3281.0 250.7145713430549
3281.0 250.7145713430549
3283.5 250.6719679283915
3283.5 250.6719679283915
3286.0 250.62936449557625
3286.0 250.62936449557625
3288.5 250.58676107232586
3288.5 250.58676107232586
3291.0 250.54415764544459
3291.0 250.54415764544459
3293.5 250.50155421498195
3293.5 250.50155421498195
3296.0 250.45895077951369
3296.0 250.45895077951369
3298.5 250.41634733294788
3298.5 250.41634733294788
3301.0 250.3737438813764
3301.0 250.3737438813764
3303.5 250.33114043369028
3303.5 250.33114043369028
3306.0 250.28853699419417
3306.0 250.28853699419417
3308.5 250.24593353792102
3308.5 250.24593353792102
3311.0 250.20333007897946
3311.0 250.20333007897946
3313.5 250.160726612695
3313.5 250.160726612695
3316.0 250.1181231498835
3316.0 250.1181231498835
3318.5 250.07551968486544
3318.5 250.07551968486544
3321.0 250.03291620027122
3321.0 250.03291620027122
3323.5 249.99031272524186
3323.5 249.99031272524186
3326.0 249.94770924658164
3326.0 249.94770924658164
3328.5 249.90510576296526
3328.5 249.90510576296526
3331.0 249.86250226962616
3331.0 249.86250226962616
3333.5 249.81989879194376
3333.5 249.81989879194376
3336.0 249.77729529610951
3336.0 249.77729529610951
3338.5 249.73469179055255
3338.5 249.73469179055255
3341.0 249.69208829318563
3341.0 249.69208829318563
3343.5 249.64948477761732
3343.5 249.64948477761732
3346.0 249.60688127913005
3346.0 249.60688127913005
3348.5 249.56427775634955
3348.5 249.56427775634955
3351.0 249.52167424175911
3351.0 249.52167424175911
3353.5 249.4790707249621
3353.5 249.4790707249621
3356.0 249.43646720315942
3356.0 249.43646720315942
3358.5 249.3938636763511
3358.5 249.3938636763511
3361.0 249.35126014596142
3361.0 249.35126014596142
3363.5 249.3086566044247
3363.5 249.3086566044247
3366.0 249.26605306544803
3366.0 249.26605306544803
3368.5 249.22344952989482
3368.5 249.22344952989482
3371.0 249.1808459836564
3371.0 249.1808459836564
3373.5 249.138242432
3373.5 249.138242432
3376.0 249.09563888326645
3376.0 249.09563888326645
3378.5 249.05303532439783
3378.5 249.05303532439783
3381.0 249.01043175346922
3381.0 249.01043175346922
3383.5 248.9678281921055
3383.5 248.9678281921055
3386.0 248.92522463462703
3386.0 248.92522463462703
3388.5 248.8826210571601
3388.5 248.8826210571601
3391.0 248.84001748357846
3391.0 248.84001748357846
3393.5 248.7974139064155
3393.5 248.7974139064155
3396.0 248.75481031810548
3396.0 248.75481031810548
3398.5 248.712206732306
3398.5 248.712206732306
3401.0 248.66960314997945
3401.0 248.66960314997945
3403.5 248.62699955559296
3403.5 248.62699955559296
3406.0 248.58439596325513
3406.0 248.58439596325513
3408.5 248.5417923616564
3408.5 248.5417923616564
3411.0 248.49918876073156
3411.0 248.49918876073156
3413.5 248.45658514440444
3413.5 248.45658514440444
3416.0 248.4139815287512
3416.0 248.4139815287512
3418.5 248.37137792312467
3418.5 248.37137792312467
3421.0 248.3287743063511
3421.0 248.3287743063511
3423.5 248.28617068599618
3423.5 248.28617068599618
3426.0 248.24356705454372
3426.0 248.24356705454372
3428.5 248.2009634194604
3428.5 248.2009634194604
3431.0 248.15835978688762
3431.0 248.15835978688762
3433.5 248.11575616250485
3433.5 248.11575616250485
3436.0 248.07315251520367
3436.0 248.07315251520367
3438.5 248.0305488836087
3438.5 248.0305488836087
3441.0 247.9879452277205
3441.0 247.9879452277205
3443.5 247.94534158139717
3443.5 247.94534158139717
3446.0 247.90273791549765
3446.0 247.90273791549765
3448.5 247.8601342605873
3448.5 247.8601342605873
3451.0 247.81753060204608
3451.0 247.81753060204608
3453.5 247.77492693240734
3453.5 247.77492693240734
3456.0 247.73232327137097
3456.0 247.73232327137097
3458.5 247.6897195931452
3458.5 247.6897195931452
3461.0 247.64711591738046
3461.0 247.64711591738046
3463.5 247.60451223803437
3463.5 247.60451223803437
3466.0 247.56190855464507
3466.0 247.56190855464507
3468.5 247.51930486528767
3468.5 247.51930486528767
3471.0 247.47670117372368
3471.0 247.47670117372368
3473.5 247.4340974781165
3473.5 247.4340974781165
3476.0 247.39149377044936
3476.0 247.39149377044936
3478.5 247.34889007986322
3478.5 247.34889007986322
3481.0 247.30628637813007
3481.0 247.30628637813007
3483.5 247.26368267281555
3483.5 247.26368267281555
3486.0 247.22107896249537
3486.0 247.22107896249537
3488.5 247.17847524107765
3488.5 247.17847524107765
3491.0 247.13587152354526
3491.0 247.13587152354526
3493.5 247.09326779491533
3493.5 247.09326779491533
3496.0 247.05066406737163
3496.0 247.05066406737163
3498.5 247.00806033762137
3498.5 247.00806033762137
3501.0 246.9654565953988
3501.0 246.9654565953988
3503.5 246.92285286411584
3503.5 246.92285286411584
3506.0 246.88024911325675
3506.0 246.88024911325675
3508.5 246.8376453747616
3508.5 246.8376453747616
3511.0 246.79504161669027
3511.0 246.79504161669027
3513.5 246.75243787569997
3513.5 246.75243787569997
3516.0 246.70983411609598
3516.0 246.70983411609598
3518.5 246.6672303590025
3518.5 246.6672303590025
3521.0 246.62462659827816
3521.0 246.62462659827816
3523.5 246.58202283397247
3523.5 246.58202283397247
3526.0 246.53941906603592
3526.0 246.53941906603592
3528.5 246.49681528562704
3528.5 246.49681528562704
3531.0 246.4542115015873
3531.0 246.4542115015873
3533.5 246.41160772005807
3533.5 246.41160772005807
3536.0 246.36900394337664
3536.0 246.36900394337664
3538.5 246.32640014574423
3538.5 246.32640014574423
3541.0 246.2837963529596
3541.0 246.2837963529596
3543.5 246.24119255420683
3543.5 246.24119255420683
3546.0 246.19858875421
3546.0 246.19858875421
3548.5 246.15598496281555
3548.5 246.15598496281555
3551.0 246.11338114575304
3551.0 246.11338114575304
3553.5 246.0707773382554
3553.5 246.0707773382554
3556.0 246.02817352103503
3556.0 246.02817352103503
3558.5 245.9855697049504
3558.5 245.9855697049504
3561.0 245.9429658730016
3561.0 245.9429658730016
3563.5 245.90036207036712
3563.5 245.90036207036712
3566.0 245.85775823592323
3566.0 245.85775823592323
3568.5 245.81515439789797
3568.5 245.81515439789797
3571.0 245.77255055486705
3571.0 245.77255055486705
3573.5 245.7299467227758
3573.5 245.7299467227758
3576.0 245.68734287115788
3576.0 245.68734287115788
3578.5 245.6447390318544
3578.5 245.6447390318544
3581.0 245.60213518617047
3581.0 245.60213518617047
3583.5 245.55953132370948
3583.5 245.55953132370948
3586.0 245.51692746329715
3586.0 245.51692746329715
3588.5 245.47432361291152
3588.5 245.47432361291152
3591.0 245.4317197439122
3591.0 245.4317197439122
3593.5 245.3891158727063
3593.5 245.3891158727063
3596.0 245.34651200258662
3596.0 245.34651200258662
3598.5 245.30390812274422
3598.5 245.30390812274422
3601.0 245.26130424541233
3601.0 245.26130424541233
3603.5 245.21870036403726
3603.5 245.21870036403726
3606.0 245.17609647811835
3606.0 245.17609647811835
3608.5 245.13349258815626
3608.5 245.13349258815626
3611.0 245.09088868750896
3611.0 245.09088868750896
3613.5 245.04828479642654
3613.5 245.04828479642654
3616.0 245.00568088714272
3616.0 245.00568088714272
3618.5 244.9630769888481
3618.5 244.9630769888481
3621.0 244.9204730794559
3621.0 244.9204730794559
3623.5 244.87786917114994
3623.5 244.87786917114994
3626.0 244.83526525312124
3626.0 244.83526525312124
3628.5 244.7926613315112
3628.5 244.7926613315112
3631.0 244.75005740489547
3631.0 244.75005740489547
3633.5 244.70745348216508
3633.5 244.70745348216508
3636.0 244.66484954553806
3636.0 244.66484954553806
3638.5 244.62224560807928
3638.5 244.62224560807928
3641.0 244.57964168632674
3641.0 244.57964168632674
3643.5 244.53703773276476
3643.5 244.53703773276476
3646.0 244.49443379628383
3646.0 244.49443379628383
3648.5 244.4518298402267
3648.5 244.4518298402267
3651.0 244.40922589653354
3651.0 244.40922589653354
3653.5 244.36662194031857
3653.5 244.36662194031857
3656.0 244.32401796595173
3656.0 244.32401796595173
3658.5 244.2814140100407
3658.5 244.2814140100407
3661.0 244.23881004160782
3661.0 244.23881004160782
3663.5 244.19620606959361
3663.5 244.19620606959361
3666.0 244.15360209257375
3666.0 244.15360209257375
3668.5 244.1109981194392
3668.5 244.1109981194392
3671.0 244.06839413520711
3671.0 244.06839413520711
3673.5 244.02579016191467
3673.5 244.02579016191467
3676.0 243.98318616904606
3676.0 243.98318616904606
3678.5 243.94058217259612
3678.5 243.94058217259612
3681.0 243.89797818571103
3681.0 243.89797818571103
3683.5 243.85537417453267
3683.5 243.85537417453267
3686.0 243.8127701729192
3686.0 243.8127701729192
3688.5 243.77016617381622
3688.5 243.77016617381622
3691.0 243.72756215042
3691.0 243.72756215042
3693.5 243.6849581441048
3693.5 243.6849581441048
3696.0 243.64235413278396
3696.0 243.64235413278396
3698.5 243.59975011174038
3698.5 243.59975011174038
3701.0 243.55714608569116
3701.0 243.55714608569116
3703.5 243.5145420485444
3703.5 243.5145420485444
3706.0 243.47193801528294
3706.0 243.47193801528294
3708.5 243.429333984532
3708.5 243.429333984532
3711.0 243.38672994973788
3711.0 243.38672994973788
3713.5 243.34412590425856
3713.5 243.34412590425856
3716.0 243.30152185377358
3716.0 243.30152185377358
3718.5 243.2589178067616
3718.5 243.2589178067616
3721.0 243.2163137476896
3721.0 243.2163137476896
3723.5 243.17370969955726
3723.5 243.17370969955726
3726.0 243.1311056417022
3726.0 243.1311056417022
3728.5 243.08850157041232
3728.5 243.08850157041232
3731.0 243.04589749645407
3731.0 243.04589749645407
3733.5 243.00329342500635
3733.5 243.00329342500635
3736.0 242.96068935744393
3736.0 242.96068935744393
3738.5 242.91808527878396
3738.5 242.91808527878396
3741.0 242.87548119511834
3741.0 242.87548119511834
3743.5 242.8328771003552
3743.5 242.8328771003552
3746.0 242.79027301653173
3746.0 242.79027301653173
3748.5 242.74766892202302
3748.5 242.74766892202302
3751.0 242.7050648211339
3751.0 242.7050648211339
3753.5 242.6624607326087
3753.5 242.6624607326087
3756.0 242.6198566184155
3756.0 242.6198566184155
3758.5 242.5772525212538
3758.5 242.5772525212538
3761.0 242.53464839842405
3761.0 242.53464839842405
3763.5 242.49204428658345
3763.5 242.49204428658345
3766.0 242.449440171112
3766.0 242.449440171112
3768.5 242.4068360346896
3768.5 242.4068360346896
3771.0 242.36423191058165
3771.0 242.36423191058165
3773.5 242.32162778151752
3773.5 242.32162778151752
3776.0 242.2790236427307
3776.0 242.2790236427307
3778.5 242.23641951392102
3778.5 242.23641951392102
3781.0 242.19381536512284
3781.0 242.19381536512284
3783.5 242.15121122868865
3783.5 242.15121122868865
3786.0 242.1086070876611
3786.0 242.1086070876611
3788.5 242.06600292055322
3788.5 242.06600292055322
3791.0 242.023398777993
3791.0 242.023398777993
3793.5 241.98079461113954
3793.5 241.98079461113954
3796.0 241.93819046136713
3796.0 241.93819046136713
3798.5 241.8955862784105
3798.5 241.8955862784105
3801.0 241.8529821125349
3801.0 241.8529821125349
3803.5 241.8103779505446
3803.5 241.8103779505446
3806.0 241.7677737553701
3806.0 241.7677737553701
3808.5 241.72516957865142
3808.5 241.72516957865142
3811.0 241.6825653908352
3811.0 241.6825653908352
3813.5 241.63996121162137
3813.5 241.63996121162137
3816.0 241.59735701521817
3816.0 241.59735701521817
3818.5 241.55475282127594
3818.5 241.55475282127594
3821.0 241.512148617611
3821.0 241.512148617611
3823.5 241.46954442356042
3823.5 241.46954442356042
3826.0 241.42694021740033
3826.0 241.42694021740033
3828.5 241.3843360015175
3828.5 241.3843360015175
3831.0 241.34173179662386
3831.0 241.34173179662386
3833.5 241.29912757215405
3833.5 241.29912757215405
3836.0 241.25652335724908
3836.0 241.25652335724908
3838.5 241.21391912414273
3838.5 241.21391912414273
3841.0 241.17131490202553
3841.0 241.17131490202553
3843.5 241.12871067018563
3843.5 241.12871067018563
3846.0 241.08610643943192
3846.0 241.08610643943192
3848.5 241.04350219052634
3848.5 241.04350219052634
3851.0 241.00089794646857
3851.0 241.00089794646857
3853.5 240.958293703497
3853.5 240.958293703497
3856.0 240.91568944333602
3856.0 240.91568944333602
3858.5 240.87308520772274
3858.5 240.87308520772274
3861.0 240.8304809464414
3861.0 240.8304809464414
3863.5 240.78787668904542
3863.5 240.78787668904542
3866.0 240.7452724116609
3866.0 240.7452724116609
3868.5 240.70266815410702
3868.5 240.70266815410702
3871.0 240.66006388311834
3871.0 240.66006388311834
3873.5 240.6174596094613
3873.5 240.6174596094613
3876.0 240.57485532511902
3876.0 240.57485532511902
3878.5 240.53225104424973
3878.5 240.53225104424973
3881.0 240.48964675741234
3881.0 240.48964675741234
3883.5 240.44704246043986
3883.5 240.44704246043986
3886.0 240.4044381734446
3886.0 240.4044381734446
3888.5 240.36183388286796
3888.5 240.36183388286796
3891.0 240.3192295750524
3891.0 240.3192295750524
3893.5 240.27662527583925
3893.5 240.27662527583925
3896.0 240.23402096690336
3896.0 240.23402096690336
3898.5 240.19141665301132
3898.5 240.19141665301132
3901.0 240.14881233686322
3901.0 240.14881233686322
3903.5 240.10620801433467
3903.5 240.10620801433467
3906.0 240.06360370274578
3906.0 240.06360370274578
3908.5 240.020999373005
3908.5 240.020999373005
3911.0 239.97839504811202
3911.0 239.97839504811202
3913.5 239.93579070973473
3913.5 239.93579070973473
3916.0 239.89318637620522
3916.0 239.89318637620522
3918.5 239.85058202452385
3918.5 239.85058202452385
3921.0 239.80797768240734
3921.0 239.80797768240734
3923.5 239.76537334417614
3923.5 239.76537334417614
3926.0 239.72276898636875
3926.0 239.72276898636875
3928.5 239.68016463203438
3928.5 239.68016463203438
3931.0 239.6375602740691
3931.0 239.6375602740691
3933.5 239.59495590500634
3933.5 239.59495590500634
3936.0 239.55235153982886
3936.0 239.55235153982886
3938.5 239.50974717716193
3938.5 239.50974717716193
3941.0 239.46714279588127
3941.0 239.46714279588127
3943.5 239.42453843305645
3943.5 239.42453843305645
3946.0 239.3819340445636
3946.0 239.3819340445636
3948.5 239.33932965243986
3948.5 239.33932965243986
3951.0 239.29672527739717
3951.0 239.29672527739717
3953.5 239.25412087668644
3953.5 239.25412087668644
3956.0 239.21151648691534
3956.0 239.21151648691534
3958.5 239.16891208508426
3958.5 239.16891208508426
3961.0 239.1263076805848
3961.0 239.1263076805848
3963.5 239.083703286112
3963.5 239.083703286112
3966.0 239.0410988659217
3966.0 239.0410988659217
3968.5 238.9984944553457
3968.5 238.9984944553457
3971.0 238.9558900425137
3971.0 238.9558900425137
3973.5 238.91328561720934
3973.5 238.91328561720934
3976.0 238.8706811957903
3976.0 238.8706811957903
3978.5 238.82807677074038
3978.5 238.82807677074038
3981.0 238.78547233459295
3981.0 238.78547233459295
3983.5 238.74286789343986
3983.5 238.74286789343986
3986.0 238.70026345617208
3986.0 238.70026345617208
3988.5 238.6576590223773
3988.5 238.6576590223773
3991.0 238.61505456900633
3991.0 238.61505456900633
3993.5 238.57245012799933
3993.5 238.57245012799933
3996.0 238.52984566741617
3996.0 238.52984566741617
3998.5 238.48724121777263
3998.5 238.48724121777263
4001.0 238.44463675606912
4001.0 238.44463675606912
4003.5 238.40203229921337
4003.5 238.40203229921337
4006.0 238.3594278166896
4006.0 238.3594278166896
4008.5 238.31682334373068
4008.5 238.31682334373068
4011.0 238.27421887465707
4011.0 238.27421887465707
4013.5 238.2316144005778
4013.5 238.2316144005778
4016.0 238.1890099167758
4016.0 238.1890099167758
4018.5 238.14640543548433
4018.5 238.14640543548433
4021.0 238.1038009444701
4021.0 238.1038009444701
4023.5 238.06119644845023
4023.5 238.06119644845023
4026.0 238.0185919474247
4026.0 238.0185919474247
4028.5 237.97598744419264
4028.5 237.97598744419264
4031.0 237.93338295052538
4031.0 237.93338295052538
4033.5 237.8907784387063
4033.5 237.8907784387063
4036.0 237.84817392320684
4036.0 237.84817392320684
4038.5 237.80556941122987
4038.5 237.80556941122987
4041.0 237.76296489465958
4041.0 237.76296489465958
4043.5 237.72036037404607
4043.5 237.72036037404607
4046.0 237.6777558573179
4046.0 237.6777558573179
4048.5 237.63515131492167
4048.5 237.63515131492167
4051.0 237.5925467834651
4051.0 237.5925467834651
4053.5 237.54994224842721
4053.5 237.54994224842721
4056.0 237.50733771447548
4056.0 237.50733771447548
4058.5 237.46473316470917
4058.5 237.46473316470917
4061.0 237.42212862354526
4061.0 237.42212862354526
4063.5 237.37952407265863
4063.5 237.37952407265863
4066.0 237.3369195167663
4066.0 237.3369195167663
4068.5 237.29431495866743
4068.5 237.29431495866743
4071.0 237.25171038804675
4071.0 237.25171038804675
4073.5 237.20910582882755
4073.5 237.20910582882755
4076.0 237.16650125099463
4076.0 237.16650125099463
4078.8101110973544 237.11861181956425
4078.8101110973544 237.11861181956425
4080.0 237.0983339361976
4080.0 237.0983339361976
4081.0 237.03016660897632
4081.0 237.03016660897632
4082.0 236.96199927424908
4082.0 236.96199927424908
4083.0 236.8938319159716
4083.0 236.8938319159716
4084.0 236.82566456333439
4084.0 236.82566456333439
4085.0 236.7574972008045
4085.0 236.7574972008045
4086.0 236.689329823203
4086.0 236.689329823203
4087.0 236.62116243667128
4087.0 236.62116243667128
4088.0 236.55299504120933
4088.0 236.55299504120933
4089.0 236.48482764428383
4089.0 236.48482764428383
4090.0 236.41666022385758
4090.0 236.41666022385758
4091.0 236.3484928104464
4091.0 236.3484928104464
4092.0 236.28032537211018
4092.0 236.28032537211018
4093.0 236.21215793373472
4093.0 236.21215793373472
4094.0 236.14399047891285
4094.0 236.14399047891285
4095.0 236.07582302267693
4095.0 236.07582302267693
4096.0 236.00765555746128
4096.0 236.00765555746128
4097.0 235.93948806874488
4097.0 235.93948806874488
4098.0 235.87132058566877
4098.0 235.87132058566877
4099.0 235.80315309407476
4099.0 235.80315309407476
4100.0 235.73498558740917
4100.0 235.73498558740917
4101.0 235.66681806292235
4101.0 235.66681806292235
4102.0 235.59865053977109
4102.0 235.59865053977109
4103.0 235.53048301240665
4103.0 235.53048301240665
4104.0 235.4623154629163
4104.0 235.4623154629163
4105.0 235.39414791901672
4105.0 235.39414791901672
4106.0 235.3259803530407
4106.0 235.3259803530407
4107.0 235.25781277671015
4107.0 235.25781277671015
4108.0 235.18964519282414
4108.0 235.18964519282414
4109.0 235.1214776149908
4109.0 235.1214776149908
4110.0 235.05331002071102
4110.0 235.05331002071102
4111.0 234.9851424029305
4111.0 234.9851424029305
4112.0 234.9169747921651
4112.0 234.9169747921651
4113.0 234.84880716399078
4113.0 234.84880716399078
4114.0 234.7806395207449
4114.0 234.7806395207449
4115.0 234.71247187608495
4115.0 234.71247187608495
4116.0 234.64430422858663
4116.0 234.64430422858663
4117.0 234.57613656601671
4117.0 234.57613656601671
4118.0 234.50796888883704
4118.0 234.50796888883704
4119.0 234.43980120978145
4119.0 234.43980120978145
4120.0 234.3716335146918
4120.0 234.3716335146918
4121.0 234.30346581067195
4121.0 234.30346581067195
4122.0 234.23529810523803
4122.0 234.23529810523803
4123.0 234.16713039082435
4123.0 234.16713039082435
4124.0 234.09896265428478
4124.0 234.09896265428478
4125.0 234.03079491586928
4125.0 234.03079491586928
4126.0 233.96262716284403
4126.0 233.96262716284403
4127.0 233.89445940698042
4127.0 233.89445940698042
4128.0 233.82629164924091
4128.0 233.82629164924091
4129.0 233.758123868413
4129.0 233.758123868413
4130.0 233.68995608099212
4130.0 233.68995608099212
4131.0 233.62178829824907
4131.0 233.62178829824907
4132.0 233.5536204858639
4132.0 233.5536204858639
4133.0 233.48545267064037
4133.0 233.48545267064037
4134.0 233.41728486243193
4134.0 233.41728486243193
4135.0 233.34911703072274
4135.0 233.34911703072274
4136.0 233.28094917688762
4136.0 233.28094917688762
4137.0 233.21278133478464
4137.0 233.21278133478464
4138.0 233.14461348512623
4138.0 233.14461348512623
4139.0 233.0764456058257
4139.0 233.0764456058257
4140.0 233.008277731203
4140.0 233.008277731203
4141.0 232.94010984013389
4141.0 232.94010984013389
4142.0 232.87194195040033
4142.0 232.87194195040033
4143.0 232.80377404284556
4143.0 232.80377404284556
4144.0 232.73560612063153
4144.0 232.73560612063153
4145.0 232.66743821019915
4145.0 232.66743821019915
4146.0 232.59927027149948
4146.0 232.59927027149948
4147.0 232.5311023299614
4147.0 232.5311023299614
4148.0 232.46293437949313
4148.0 232.46293437949313
4149.0 232.39476641395328
4149.0 232.39476641395328
4150.0 232.3265984338036
4150.0 232.3265984338036
4151.0 232.25843046676093
4151.0 232.25843046676093
4152.0 232.1902624673265
4152.0 232.1902624673265
4153.0 232.12209447531953
4153.0 232.12209447531953
4154.0 232.05392646077425
4154.0 232.05392646077425
4155.0 231.9857584522816
4155.0 231.9857584522816
4156.0 231.91759042734256
4156.0 231.91759042734256
4157.0 231.8494223863694
4157.0 231.8494223863694
4158.0 231.78125435103658
4158.0 231.78125435103658
4159.0 231.7130862949526
4159.0 231.7130862949526
4160.0 231.6449182285636
4160.0 231.6449182285636
4161.0 231.57675016208583
4161.0 231.57675016208583
4162.0 231.50858206459114
4162.0 231.50858206459114
4163.0 231.4404139802529
4163.0 231.4404139802529
4164.0 231.3722458812554
4164.0 231.3722458812554
4165.0 231.30407777291535
4165.0 231.30407777291535
4166.0 231.2359096560079
4166.0 231.2359096560079
4167.0 231.1677415315945
4167.0 231.1677415315945
4168.0 231.09957338363088
4168.0 231.09957338363088
4169.0 231.03140524130754
4169.0 231.03140524130754
4170.0 230.96323707685823
4170.0 230.96323707685823
4171.0 230.89506891094538
4171.0 230.89506891094538
4172.0 230.82690075067282
4172.0 230.82690075067282
4173.0 230.7587325550786
4173.0 230.7587325550786
4174.0 230.69056436374987
4174.0 230.69056436374987
4175.0 230.62239616481622
4175.0 230.62239616481622
4176.0 230.55422794989798
4176.0 230.55422794989798
4177.0 230.48605971853334
4177.0 230.48605971853334
4178.0 230.41789149459612
4178.0 230.41789149459612
4179.0 230.3497232542125
4179.0 230.3497232542125
4180.0 230.28155500489865
4180.0 230.28155500489865
4181.0 230.21338675549603
4181.0 230.21338675549603
4182.0 230.14521847650082
4182.0 230.14521847650082
4183.0 230.0770502021339
4183.0 230.0770502021339
4184.0 230.0088819127449
4184.0 230.0088819127449
4185.0 229.94071362189231
4185.0 229.94071362189231
4186.0 229.87254532348433
4186.0 229.87254532348433
4187.0 229.8043770029504
4187.0 229.8043770029504
4188.0 229.73620868054056
4188.0 229.73620868054056
4189.0 229.66804034961282
4189.0 229.66804034961282
4190.0 229.59987200361348
4190.0 229.59987200361348
4191.0 229.5317036547758
4191.0 229.5317036547758
4192.0 229.46353529838268
4192.0 229.46353529838268
4193.0 229.3953669273798
4193.0 229.3953669273798
4194.0 229.3271985413053
4194.0 229.3271985413053
4195.0 229.25903016696296
4195.0 229.25903016696296
4196.0 229.19086176440283
4196.0 229.19086176440283
4197.0 229.12269334438432
4197.0 229.12269334438432
4198.0 229.05452493143036
4198.0 229.05452493143036
4199.0 228.98635650381715
4199.0 228.98635650381715
4200.0 228.91818807432807
4200.0 228.91818807432807
4201.0 228.8500196288544
4201.0 228.8500196288544
4202.0 228.7818511757758
4202.0 228.7818511757758
4203.0 228.71368272128313
4203.0 228.71368272128313
4204.0 228.64551423714838
4204.0 228.64551423714838
4205.0 228.57734576612057
4205.0 228.57734576612057
4206.0 228.50917726550014
4206.0 228.50917726550014
4207.0 228.44100876479095
4207.0 228.44100876479095
4208.0 228.3728402612434
4208.0 228.3728402612434
4209.0 228.30467174876563
4209.0 228.30467174876563
4210.0 228.23650321553671
4210.0 228.23650321553671
4211.0 228.1683346804319
4211.0 228.1683346804319
4212.0 228.10016613209214
4212.0 228.10016613209214
4213.0 228.03199757202304
4213.0 228.03199757202304
4214.0 227.96382901328948
4214.0 227.96382901328948
4215.0 227.89566043100567
4215.0 227.89566043100567
4216.0 227.82749184827028
4216.0 227.82749184827028
4217.0 227.75932324950082
4217.0 227.75932324950082
4218.0 227.69115465678397
4218.0 227.69115465678397
4219.0 227.62298604290365
4219.0 227.62298604290365
4220.0 227.5548174186688
4220.0 227.5548174186688
4221.0 227.48664877982415
4221.0 227.48664877982415
4222.0 227.41848015546128
4222.0 227.41848015546128
4223.0 227.35031150622288
4223.0 227.35031150622288
4224.0 227.28214284328766
4224.0 227.28214284328766
4225.0 227.2139741803132
4225.0 227.2139741803132
4226.0 227.14580549241367
4226.0 227.14580549241367
4227.0 227.0776368190454
4227.0 227.0776368190454
4228.0 227.00946811603504
4228.0 227.00946811603504
4229.0 226.94129940546924
4229.0 226.94129940546924
4230.0 226.87313069343986
4230.0 226.87313069343986
4231.0 226.80496197385506
4231.0 226.80496197385506
4232.0 226.73679325143192
4232.0 226.73679325143192
4233.0 226.66862450079097
4233.0 226.66862450079097
4234.0 226.60045574868644
4234.0 226.60045574868644
4235.0 226.53228699511834
4235.0 226.53228699511834
4236.0 226.46411822038678
4236.0 226.46411822038678
4237.0 226.39594945170785
4237.0 226.39594945170785
4238.0 226.327780652012
4238.0 226.327780652012
4239.0 226.25961185974356
4239.0 226.25961185974356
4240.0 226.19144304493685
4240.0 226.19144304493685
4241.0 226.12327422866656
4241.0 226.12327422866656
4242.0 226.05510541093273
4242.0 226.05510541093273
4243.0 225.98693656498108
4243.0 225.98693656498108
4244.0 225.9187677321364
4244.0 225.9187677321364
4245.0 225.85059887716577
4245.0 225.85059887716577
4246.0 225.78243001935675
4246.0 225.78243001935675
4247.0 225.71426115536713
4247.0 225.71426115536713
4248.0 225.6460922603606
4248.0 225.6460922603606
4249.0 225.5779233798853
4249.0 225.5779233798853
4250.0 225.50975447585978
4250.0 225.50975447585978
4251.0 225.441585571795
4251.0 225.441585571795
4252.0 225.37341665265862
4252.0 225.37341665265862
4253.0 225.30524771139628
4253.0 225.30524771139628
4254.0 225.23707878324092
4254.0 225.23707878324092
4255.0 225.1689098329596
4255.0 225.1689098329596
4256.0 225.10074087983992
4256.0 225.10074087983992
4257.0 225.03257191444774
4257.0 225.03257191444774
4258.0 224.9644029316467
4258.0 224.9644029316467
4259.0 224.8962339633274
4259.0 224.8962339633274
4260.0 224.82806496541548
4260.0 224.82806496541548
4261.0 224.75989595852386
4261.0 224.75989595852386
4262.0 224.69172695296774
4262.0 224.69172695296774
4263.0 224.62355793705711
4263.0 224.62355793705711
4264.0 224.55538890653673
4264.0 224.55538890653673
4265.0 224.48721986094472
4265.0 224.48721986094472
4266.0 224.4190508223678
4266.0 224.4190508223678
4267.0 224.35088174709443
4267.0 224.35088174709443
4268.0 224.28271268492801
4268.0 224.28271268492801
4269.0 224.21454362129802
4269.0 224.21454362129802
4270.0 224.14637452807546
4270.0 224.14637452807546
4271.0 224.0782054347641
4271.0 224.0782054347641
4272.0 224.01003632638114
4272.0 224.01003632638114
4273.0 223.94186721795893
4273.0 223.94186721795893
4274.0 223.87369809350264
4274.0 223.87369809350264
4275.0 223.80552896717046
4275.0 223.80552896717046
4276.0 223.73735982008716
4276.0 223.73735982008716
4277.0 223.66919067905644
4277.0 223.66919067905644
4278.0 223.60102150091697
4278.0 223.60102150091697
4279.0 223.5328523433511
4279.0 223.5328523433511
4280.0 223.46468315756744
4280.0 223.46468315756744
4281.0 223.39651396894538
4281.0 223.39651396894538
4282.0 223.32834477414272
4282.0 223.32834477414272
4283.0 223.26017557178463
4283.0 223.26017557178463
4284.0 223.19200636658817
4284.0 223.19200636658817
4285.0 223.12383712703254
4285.0 223.12383712703254
4286.0 223.05566789962137
4286.0 223.05566789962137
4287.0 222.98749864967195
4287.0 222.98749864967195
4288.0 222.91932940714992
4288.0 222.91932940714992
4289.0 222.8511601349858
4289.0 222.8511601349858
4290.0 222.78299086983674
4290.0 222.78299086983674
4291.0 222.714821594795
4291.0 222.714821594795
4292.0 222.64665230605644
4292.0 222.64665230605644
4293.0 222.57848299519196
4293.0 222.57848299519196
4294.0 222.51031369134256
4294.0 222.51031369134256
4295.0 222.44214437145908
4295.0 222.44214437145908
4296.0 222.373975036504
4296.0 222.373975036504
4297.0 222.3058057076015
4297.0 222.3058057076015
4298.0 222.23763636505174
4298.0 222.23763636505174
4299.0 222.16946699895172
4299.0 222.16946699895172
4300.0 222.10129764875776
4300.0 222.10129764875776
4301.0 222.03312827363874
4301.0 222.03312827363874
4302.0 221.9649588909643
4302.0 221.9649588909643
4303.0 221.8967894950549
4303.0 221.8967894950549
4304.0 221.8286200972696
4304.0 221.8286200972696
4305.0 221.76045068482503
4305.0 221.76045068482503
4306.0 221.69228126345024
4306.0 221.69228126345024
4307.0 221.6241118358948
4307.0 221.6241118358948
4308.0 221.5559423923053
4308.0 221.5559423923053
4309.0 221.4877729482147
4309.0 221.4877729482147
4310.0 221.41960348951434
4310.0 221.41960348951434
4311.0 221.35143402325858
4311.0 221.35143402325858
4312.0 221.28326454802303
4312.0 221.28326454802303
4313.0 221.21509505817775
4313.0 221.21509505817775
4314.0 221.14692557529804
4314.0 221.14692557529804
4315.0 221.0787560628257
4315.0 221.0787560628257
4316.0 221.01058655778078
4316.0 221.01058655778078
4317.0 220.94241702309375
4317.0 220.94241702309375
4318.0 220.8742475001389
4318.0 220.8742475001389
4319.0 220.80607795643286
4319.0 220.80607795643286
4320.000002 220.73790826375372
# w #7
0.0 0.0
0.0 0.0
225.07652108420368 0.0
225.07652108420368 0.0
226.07652108420368 0.07899409821738101
226.07652108420368 0.07899409821738101
227.07652108420368 0.30345961888336465
227.07652108420368 0.30345961888336465
228.07652108420368 0.6433203845328508
228.07652108420368 0.6433203845328508
229.07652108420368 1.0747182900605257
229.07652108420368 1.0747182900605257
230.07652108420368 1.5787278147285615
230.07652108420368 1.5787278147285615
231.07652108420368 2.1403363832388607
231.07652108420368 2.1403363832388607
232.07652108420368 2.7476351040792775
232.07652108420368 2.7476351040792775
233.07652108420368 3.3911773720088454
233.07652108420368 3.3911773720088454
234.07652108420368 4.063469541511352
234.07652108420368 4.063469541511352
235.07652108420368 4.758567304971093
235.07652108420368 4.758567304971093
236.07652108420368 5.471755448376063
236.07652108420368 5.471755448376063
237.07652108420368 6.199293431309061
237.07652108420368 6.199293431309061
238.07652108420368 6.9382142211017985
238.07652108420368 6.9382142211017985
239.07652108420368 7.686164174496295
239.07652108420368 7.686164174496295
240.0 8.383372618383751
240.0 8.383372618383751
241.0 9.143756224970293
241.0 9.143756224970293
242.0 9.90873080627689
242.0 9.90873080627689
243.0 10.677346891095612
243.0 10.677346891095612
244.0 11.448851406510322
244.0 11.448851406510322
245.0 12.222646879075784
245.0 12.222646879075784
246.0 12.998259415585178
246.0 12.998259415585178
247.0 13.775313069137983
247.0 13.775313069137983
248.0 14.55350964153177
248.0 14.55350964153177
249.0 15.332612596011627
249.0 15.332612596011627
250.0 16.11243426993206
250.0 16.11243426993206
251.0 16.892825809469272
251.0 16.892825809469272
252.0 17.673669161050118
252.0 17.673669161050118
253.0 18.45487064853056
253.0 18.45487064853056
254.0 19.2363559635221
254.0 19.2363559635221
255.0 20.018066183286862
255.0 20.018066183286862
256.0 20.799954562344936
256.0 20.799954562344936
257.0 21.581984001330056
257.0 21.581984001330056
257.94543109595674 22.268196913980006
257.94543109595674 22.268196913980006
258.94543109595674 22.826295757971835
258.94543109595674 22.826295757971835
259.94543109595674 23.254908347964427
259.94543109595674 23.254908347964427
260.94543109595674 23.58080598319297
260.94543109595674 23.58080598319297
261.94543109595674 23.82522499882521
261.94543109595674 23.82522499882521
262.94543109595674 24.005011056883404
262.94543109595674 24.005011056883404
263.94543109595674 24.133527005921316
263.94543109595674 24.133527005921316
264.94543109595674 24.2213728855246
264.94543109595674 24.2213728855246
265.94543109595674 24.276957203807967
265.94543109595674 24.276957203807967
266.94543109595674 24.306950009486147
266.94543109595674 24.306950009486147
267.94543109595674 24.316642325514394
267.94543109595674 24.316642325514394
268.94543109595674 24.31023123697159
268.94543109595674 24.31023123697159
269.94543109595674 24.291046134845576
269.94543109595674 24.291046134845576
270.94543109595674 24.26172800332214
270.94543109595674 24.26172800332214
271.94543109595674 24.224371855732937
271.94543109595674 24.224371855732937
272.94543109595674 24.180639518340804
272.94543109595674 24.180639518340804
273.94543109595674 24.131849264096523
273.94543109595674 24.131849264096523
274.94543109595674 24.079046838631786
274.94543109595674 24.079046838631786
275.94543109595674 24.023061715069318
275.94543109595674 24.023061715069318
276.94543109595674 23.964551913130506
276.94543109595674 23.964551913130506
277.94543109595674 23.904039424336222
277.94543109595674 23.904039424336222
278.94543109595674 23.84193827728682
278.94543109595674 23.84193827728682
279.94543109595674 23.778576958779176
279.94543109595674 23.778576958779176
280.94543109595674 23.714215975701524
280.94543109595674 23.714215975701524
281.94543109595674 23.64906199967128
281.94543109595674 23.64906199967128
282.94543109595674 23.583278998673105
282.94543109595674 23.583278998673105
283.94543109595674 23.51699702291276
283.94543109595674 23.51699702291276
284.94543109595674 23.450319221723316
284.94543109595674 23.450319221723316
285.94543109595674 23.38332742529019
285.94543109595674 23.38332742529019
286.94543109595674 23.316086566782754
286.94543109595674 23.316086566782754
287.94543109595674 23.248648123920113
287.94543109595674 23.248648123920113
288.94543109595674 23.18105294795593
288.94543109595674 23.18105294795593
289.94543109595674 23.113333439188963
289.94543109595674 23.113333439188963
290.94543109595674 23.045515313519108
290.94543109595674 23.045515313519108
291.94543109595674 22.977618947613834
291.94543109595674 22.977618947613834
292.94543109595674 22.909660513540764
292.94543109595674 22.909660513540764
293.94543109595674 22.841652837614074
293.94543109595674 22.841652837614074
294.94543109595674 22.773606119696396
294.94543109595674 22.773606119696396
295.94543109595674 22.705528405610334
295.94543109595674 22.705528405610334
296.94543109595674 22.637426127800833
296.94543109595674 22.637426127800833
297.94543109595674 22.569304338037327
297.94543109595674 22.569304338037327
298.94543109595674 22.501167070899356
298.94543109595674 22.501167070899356
300.0 22.429298292393504
300.0 22.429298292393504
301.0 22.361138560632252
301.0 22.361138560632252
302.0 22.292971214919227
302.0 22.292971214919227
303.0 22.224797802718186
303.0 22.224797802718186
304.0 22.156619583313724
304.0 22.156619583313724
305.0 22.088437548645615
305.0 22.088437548645615
306.0 22.020252493998793
306.0 22.020252493998793
307.0 21.952065035438334
307.0 21.952065035438334
308.0 21.883875650533387
308.0 21.883875650533387
309.0 21.815684770763312
309.0 21.815684770763312
310.0 21.747492661520553
310.0 21.747492661520553
311.0 21.67929961689165
311.0 21.67929961689165
312.0 21.61110579712414
312.0 21.61110579712414
313.0 21.542911391278775
313.0 21.542911391278775
314.0 21.474716474173373
314.0 21.474716474173373
315.0 21.406521191932057
315.0 21.406521191932057
316.0 21.338325592618876
316.0 21.338325592618876
317.0 21.270129755179294
317.0 21.270129755179294
318.0 21.2019337154525
318.0 21.2019337154525
319.0 21.1337375207488
319.0 21.1337375207488
320.0 21.06554120133305
320.0 21.06554120133305
321.0 20.997344775219876
321.0 20.997344775219876
322.0 20.929148272618995
322.0 20.929148272618995
323.0 20.86095169267024
323.0 20.86095169267024
324.0 20.792755058227623
324.0 20.792755058227623
325.0 20.724558373864824
325.0 20.724558373864824
326.0 20.656361642981793
326.0 20.656361642981793
327.0 20.588164902015954
327.0 20.588164902015954
328.0 20.51996811637784
328.0 20.51996811637784
329.0 20.45177131908474
329.0 20.45177131908474
330.0 20.383574505065578
330.0 20.383574505065578
331.0 20.31537765535676
331.0 20.31537765535676
332.0 20.247180787280822
332.0 20.247180787280822
333.0 20.17898387443795
333.0 20.17898387443795
333.7643715299583 20.126856123334647
333.7643715299583 20.126856123334647
334.7643715299583 20.41854434517421
334.7643715299583 20.41854434517421
335.7643715299583 21.065906238703892
335.7643715299583 21.065906238703892
336.7643715299583 21.995405313475228
336.7643715299583 21.995405313475228
337.7643715299583 23.148708361165795
337.7643715299583 23.148708361165795
338.7643715299583 24.4795423463543
338.7643715299583 24.4795423463543
339.7643715299583 25.951201057348253
339.7643715299583 25.951201057348253
340.7643715299583 27.534567255040823
340.7643715299583 27.534567255040823
341.7643715299583 29.206543668702025
341.7643715299583 29.206543668702025
342.7643715299583 30.948808361809746
342.7643715299583 30.948808361809746
343.7643715299583 32.746827458977464
343.7643715299583 32.746827458977464
344.7643715299583 34.58907199801292
344.7643715299583 34.58907199801292
345.7643715299583 36.46639661318717
345.7643715299583 36.46639661318717
346.7643715299583 38.371546778251115
346.7643715299583 38.371546778251115
347.7643715299583 40.29876783597634
347.7643715299583 40.29876783597634
348.7643715299583 42.243494918973134
348.7643715299583 42.243494918973134
349.7643715299583 44.20210694749015
349.7643715299583 44.20210694749015
350.7643715299583 46.17173150154202
350.7643715299583 46.17173150154202
351.7643715299583 48.15009006605225
351.7643715299583 48.15009006605225
352.7643715299583 50.13537515913626
352.7643715299583 50.13537515913626
353.7643715299583 52.126153066740514
353.7643715299583 52.126153066740514
354.7643715299583 54.121286452923066
354.7643715299583 54.121286452923066
355.7643715299583 56.11987314874235
355.7643715299583 56.11987314874235
356.6407367685232 57.873689155634615
356.6407367685232 57.873689155634615
357.6407367685232 59.517074283365886
357.6407367685232 59.517074283365886
358.6407367685232 60.806589375889736
358.6407367685232 60.806589375889736
359.6407367685232 61.815398060816754
359.6407367685232 61.815398060816754
360.5 62.523424317194625
360.5 62.523424317194625
361.5 63.20749472828707
361.5 63.20749472828707
362.5 63.74660913673698
362.5 63.74660913673698
363.5 64.17073726305294
363.5 64.17073726305294
364.5 64.50365256527331
364.5 64.50365256527331
365.5 64.76421327919189
365.5 64.76421327919189
366.5 64.9673786658526
366.5 64.9673786658526
367.5 65.1250151912362
367.5 65.1250151912362
368.5 65.24653593500761
368.5 65.24653593500761
369.5 65.33940780070856
369.5 65.33940780070856
370.5 65.40955389902584
370.5 65.40955389902584
371.5 65.46167277204871
371.5 65.46167277204871
372.5 65.49949154907615
372.5 65.49949154907615
373.5 65.52596675281188
373.5 65.52596675281188
374.5 65.54344363725187
374.5 65.54344363725187
375.5 65.55378261580185
375.5 65.55378261580185
376.5 65.5584594249925
376.5 65.5584594249925
377.5 65.55864470958329
377.5 65.55864470958329
378.5 65.55526712050624
378.5 65.55526712050624
379.5 65.54906324858737
379.5 65.54906324858737
380.5 65.54061742750402
380.5 65.54061742750402
381.5 65.53039319473244
381.5 65.53039319473244
382.5 65.51875820678092
382.5 65.51875820678092
383.5 65.50600416530524
383.5 65.50600416530524
384.5 65.49236241388799
384.5 65.49236241388799
385.5 65.47801649111993
385.5 65.47801649111993
386.5 65.46311197030214
386.5 65.46311197030214
387.5 65.44776436763634
387.5 65.44776436763634
388.5 65.43206526756568
388.5 65.43206526756568
389.5 65.41608735923091
389.5 65.41608735923091
390.5 65.39988826470731
390.5 65.39988826470731
391.5 65.38351372386687
391.5 65.38351372386687
392.5 65.36700001886936
392.5 65.36700001886936
393.5 65.35037590824524
393.5 65.35037590824524
394.5 65.33366423219917
394.5 65.33366423219917
395.5 65.31688306923304
395.5 65.31688306923304
396.5 65.30004680900817
396.5 65.30004680900817
397.5 65.28316684979076
397.5 65.28316684979076
398.5 65.26625220020634
398.5 65.26625220020634
399.5 65.24931004779029
399.5 65.24931004779029
400.5 65.23234608685037
400.5 65.23234608685037
401.5 65.21536479984894
401.5 65.21536479984894
402.5 65.19836978027087
402.5 65.19836978027087
403.5 65.18136387895402
403.5 65.18136387895402
404.5 65.16434934053332
404.5 65.16434934053332
405.5 65.14732794073294
405.5 65.14732794073294
406.5 65.13030111891382
406.5 65.13030111891382
407.5 65.11326995926315
407.5 65.11326995926315
408.5 65.09623538854443
408.5 65.09623538854443
409.5 65.07919810562302
409.5 65.07919810562302
410.5 65.06215868105346
410.5 65.06215868105346
411.5 65.04511752104153
411.5 65.04511752104153
412.5 65.02807503916681
412.5 65.02807503916681
413.5 65.01103146507636
413.5 65.01103146507636
414.5 64.99398702534847
414.5 64.99398702534847
415.5 64.9769419306944
415.5 64.9769419306944
416.5 64.95989629481879
416.5 64.95989629481879
417.5 64.94285022007286
417.5 64.94285022007286
418.5 64.92580381792956
418.5 64.92580381792956
419.5 64.90875713977924
419.5 64.90875713977924
420.5 64.866138707672
420.5 64.866138707672
421.5 64.79794854575775
421.5 64.79794854575775
422.5 64.72975823812239
422.5 64.72975823812239
423.5 64.66156781740179
423.5 64.66156781740179
424.5 64.59337729808898
424.5 64.59337729808898
425.5 64.52518669933515
425.5 64.52518669933515
426.5 64.45699604532989
426.5 64.45699604532989
427.5 64.38880534096775
427.5 64.38880534096775
428.5 64.32061459781691
428.5 64.32061459781691
429.5 64.25242381076872
429.5 64.25242381076872
430.5 64.18423300332867
430.5 64.18423300332867
431.5 64.11604216456273
431.5 64.11604216456273
432.5 64.04785129413963
432.5 64.04785129413963
433.5 63.97966041607208
433.5 63.97966041607208
434.5 63.91146951373739
434.5 63.91146951373739
435.5 63.84327857796163
435.5 63.84327857796163
436.5 63.77508761064949
436.5 63.77508761064949
437.5 63.706896658855285
437.5 63.706896658855285
438.5 63.638705690759714
438.5 63.638705690759714
439.5 63.57051470857922
439.5 63.57051470857922
440.5 63.5023237244652
440.5 63.5023237244652
441.5 63.43413272404982
441.5 63.43413272404982
442.5 63.365941723157555
442.5 63.365941723157555
443.5 63.29775069311568
443.5 63.29775069311568
444.5 63.2295596839238
444.5 63.2295596839238
445.5 63.16136865071173
445.5 63.16136865071173
446.5 63.09317759656305
446.5 63.09317759656305
447.5 63.02498655505136
447.5 63.02498655505136
448.5 62.95679549164061
448.5 62.95679549164061
449.5 62.888604411264
449.5 62.888604411264
450.5 62.820413330580834
450.5 62.820413330580834
451.5 62.75222224114481
451.5 62.75222224114481
452.5 62.68403114417755
452.5 62.68403114417755
453.5 62.61584004547945
453.5 62.61584004547945
454.5 62.54764891687194
454.5 62.54764891687194
455.5 62.47945780139559
455.5 62.47945780139559
456.5 62.411266648955504
456.5 62.411266648955504
457.5 62.34307550157326
457.5 62.34307550157326
458.5 62.27488434616563
458.5 62.27488434616563
459.5 62.20669318276493
459.5 62.20669318276493
460.5 62.138502009819256
460.5 62.138502009819256
461.5 62.070310844115525
461.5 62.070310844115525
462.5 62.00211964002375
462.5 62.00211964002375
463.5 61.93392844221146
463.5 61.93392844221146
464.5 61.865737220581636
464.5 61.865737220581636
465.5 61.79754601446974
465.5 61.79754601446974
466.5 61.729354777423
466.5 61.729354777423
467.5 61.66116352946994
467.5 61.66116352946994
468.5 61.592972297731635
468.5 61.592972297731635
469.5 61.524781032937355
469.5 61.524781032937355
470.5 61.45658977392839
470.5 61.45658977392839
471.5 61.3883984855042
471.5 61.3883984855042
472.5 61.32020720286532
472.5 61.32020720286532
473.5 61.25201591071378
473.5 61.25201591071378
474.5 61.18382461874985
474.5 61.18382461874985
475.5 61.11563328763808
475.5 61.11563328763808
476.5 61.04744196231164
476.5 61.04744196231164
477.5 60.979250637205126
477.5 60.979250637205126
478.5 60.911059293580834
478.5 60.911059293580834
479.5 60.84286794941667
479.5 60.84286794941667
480.5 60.80024833838458
480.5 60.80024833838458
483.0 60.7576287540744
483.0 60.7576287540744
485.5 60.71500914366178
485.5 60.71500914366178
488.0 60.6723895374464
488.0 60.6723895374464
490.5 60.62976992019324
490.5 60.62976992019324
493.0 60.58715029750002
493.0 60.58715029750002
495.5 60.54453067757972
495.5 60.54453067757972
498.0 60.50191106185667
498.0 60.50191106185667
500.5 60.459291448969516
500.5 60.459291448969516
503.0 60.41667180991694
503.0 60.41667180991694
505.5 60.37405217294047
505.5 60.37405217294047
508.0 60.33143253340487
508.0 60.33143253340487
510.5 60.28881289567974
510.5 60.28881289567974
513.0 60.24619325539547
513.0 60.24619325539547
515.5 60.20357360281945
515.5 60.20357360281945
518.0 60.16095394404358
518.0 60.16095394404358
520.5 60.1183342907189
520.5 60.1183342907189
523.0 60.07571463947033
523.0 60.07571463947033
525.5 60.03309497738664
525.5 60.03309497738664
528.0 59.99047529671668
528.0 59.99047529671668
530.5 59.947855639482036
530.5 59.947855639482036
533.0 59.90523597187412
533.0 59.90523597187412
535.5 59.862616285977886
535.5 59.862616285977886
538.0 59.81999660255663
538.0 59.81999660255663
540.0 59.78590084277634
540.0 59.78590084277634
541.0 59.71770935112586
541.0 59.71770935112586
542.0 59.649517841654415
542.0 59.649517841654415
543.0 59.5813263013111
543.0 59.5813263013111
544.0 59.513134772782
544.0 59.513134772782
545.0 59.44494323616455
545.0 59.44494323616455
546.0 59.3767516885778
546.0 59.3767516885778
547.0 59.308560135023825
547.0 59.308560135023825
548.0 59.24036856228756
548.0 59.24036856228756
549.0 59.172176986795
549.0 59.172176986795
550.0 59.10398539636242
550.0 59.10398539636242
551.0 59.03579379717697
551.0 59.03579379717697
552.0 58.96760218768673
552.0 58.96760218768673
553.0 58.89941057544021
553.0 58.89941057544021
554.0 58.83121895510532
554.0 58.83121895510532
555.0 58.76302731770927
555.0 58.76302731770927
556.0 58.69483567706278
556.0 58.69483567706278
557.0 58.62664402806228
557.0 58.62664402806228
558.0 58.55845236200062
558.0 58.55845236200062
559.0 58.49026068709081
559.0 58.49026068709081
560.0 58.422069008266035
560.0 58.422069008266035
561.0 58.353877313538774
561.0 58.353877313538774
562.0 58.285685624533855
562.0 58.285685624533855
563.0 58.21749391211027
563.0 58.21749391211027
564.0 58.14930218871739
564.0 58.14930218871739
565.0 58.081110470287065
565.0 58.081110470287065
566.0 58.0129187272794
566.0 58.0129187272794
567.0 57.94472697446111
567.0 57.94472697446111
568.0 57.87653522812498
568.0 57.87653522812498
569.0 57.80834345761037
569.0 57.80834345761037
570.0 57.74015168993718
570.0 57.74015168993718
571.0 57.67195991341583
571.0 57.67195991341583
572.0 57.603768113475816
572.0 57.603768113475816
573.0 57.53557630886104
573.0 57.53557630886104
574.0 57.46738449682241
574.0 57.46738449682241
575.0 57.39919268202749
575.0 57.39919268202749
576.0 57.33100086447628
576.0 57.33100086447628
577.0 57.26280902834431
577.0 57.26280902834431
578.0 57.19461715594543
578.0 57.19461715594543
579.0 57.1264252992362
579.0 57.1264252992362
580.0 57.058233435799956
580.0 57.058233435799956
581.0 56.99004156139441
581.0 56.99004156139441
582.0 56.92184967738091
582.0 56.92184967738091
583.0 56.85365778233515
583.0 56.85365778233515
584.0 56.785465876984595
584.0 56.785465876984595
585.0 56.71727397735639
585.0 56.71727397735639
586.0 56.64908205354972
586.0 56.64908205354972
587.0 56.58089012698676
587.0 56.58089012698676
588.0 56.51269817432686
588.0 56.51269817432686
589.0 56.44450622033497
589.0 56.44450622033497
590.0 56.376314262827
590.0 56.376314262827
591.0 56.308122310281576
591.0 56.308122310281576
592.0 56.2399303178285
592.0 56.2399303178285
593.0 56.17173832328365
593.0 56.17173832328365
594.0 56.1035463252227
594.0 56.1035463252227
595.0 56.035354332884104
595.0 56.035354332884104
596.0 55.96716231560724
596.0 55.96716231560724
597.0 55.89897027908511
597.0 55.89897027908511
598.0 55.8307782550417
598.0 55.8307782550417
599.0 55.762586206819826
599.0 55.762586206819826
600.0 55.69439417041217
600.0 55.69439417041217
602.5 55.65177411530905
602.5 55.65177411530905
605.0 55.60915408440105
605.0 55.60915408440105
607.5 55.566534028751924
607.5 55.566534028751924
610.0 55.52391398872398
610.0 55.52391398872398
612.5 55.4812939461369
612.5 55.4812939461369
615.0 55.43867388344395
615.0 55.43867388344395
617.5 55.396053828856
617.5 55.396053828856
620.0 55.353433761976305
620.0 55.353433761976305
622.5 55.31081370826665
622.5 55.31081370826665
625.0 55.26819363302682
625.0 55.26819363302682
627.5 55.22557356055992
627.5 55.22557356055992
630.0 55.18295349086596
630.0 55.18295349086596
632.5 55.14033340106612
632.5 55.14033340106612
635.0 55.097713307947345
635.0 55.097713307947345
637.5 55.05509323044974
637.5 55.05509323044974
640.0 55.01247314963321
640.0 55.01247314963321
642.5 54.96985304195442
642.5 54.96985304195442
645.0 54.92723294238064
645.0 54.92723294238064
647.5 54.88461284015243
647.5 54.88461284015243
650.0 54.84199273781621
650.0 54.84199273781621
652.5 54.799372634079525
652.5 54.799372634079525
655.0 54.75675252338317
655.0 54.75675252338317
657.5 54.71413240860808
657.5 54.71413240860808
660.0 54.67151227306261
660.0 54.67151227306261
661.0 54.603320084189136
661.0 54.603320084189136
662.0 54.535127863525716
662.0 54.535127863525716
663.0 54.466935637427746
663.0 54.466935637427746
664.0 54.39874342430266
664.0 54.39874342430266
665.0 54.330551185745136
665.0 54.330551185745136
666.0 54.262358935395554
666.0 54.262358935395554
667.0 54.19416666838367
667.0 54.19416666838367
668.0 54.12597441166641
668.0 54.12597441166641
669.0 54.05778213636839
669.0 54.05778213636839
670.0 53.98958985139943
670.0 53.98958985139943
671.0 53.921397555365886
671.0 53.921397555365886
672.0 53.85320525581625
672.0 53.85320525581625
673.0 53.785012939541346
673.0 53.785012939541346
674.0 53.71682061174002
674.0 53.71682061174002
675.0 53.6486282803273
675.0 53.6486282803273
676.0 53.580435936425694
676.0 53.580435936425694
677.0 53.51224358361296
677.0 53.51224358361296
678.0 53.444051234040494
678.0 53.444051234040494
679.0 53.37585886436768
679.0 53.37585886436768
680.0 53.307666486543525
680.0 53.307666486543525
681.0 53.23947409689498
681.0 53.23947409689498
682.0 53.17128170297055
682.0 53.17128170297055
683.0 53.10308929791856
683.0 53.10308929791856
684.0 53.03489687498263
684.0 53.03489687498263
685.0 52.966704456046784
685.0 52.966704456046784
686.0 52.89851202598338
686.0 52.89851202598338
687.0 52.83031957727624
687.0 52.83031957727624
688.0 52.76212712647732
688.0 52.76212712647732
689.0 52.693934670642705
689.0 52.693934670642705
690.0 52.62574218719155
690.0 52.62574218719155
691.0 52.557549710621416
691.0 52.557549710621416
692.0 52.489357220042784
692.0 52.489357220042784
693.0 52.42116472730939
693.0 52.42116472730939
694.0 52.35297220771927
694.0 52.35297220771927
695.0 52.28477969958242
695.0 52.28477969958242
696.0 52.21658717210502
696.0 52.21658717210502
697.0 52.14839462674369
697.0 52.14839462674369
698.0 52.08020209158167
698.0 52.08020209158167
699.0 52.012009538333054
699.0 52.012009538333054
700.0 51.94381697465371
700.0 51.94381697465371
701.0 51.87562440524184
701.0 51.87562440524184
702.0 51.80743181861054
702.0 51.80743181861054
703.0 51.739239219427375
703.0 51.739239219427375
704.0 51.67104661663282
704.0 51.67104661663282
705.0 51.602854009562385
705.0 51.602854009562385
706.0 51.53466139136438
706.0 51.53466139136438
707.0 51.46646875376285
707.0 51.46646875376285
708.0 51.39827611940159
708.0 51.39827611940159
709.0 51.330083482391416
709.0 51.330083482391416
710.0 51.26189081825886
710.0 51.26189081825886
711.0 51.19369815660679
711.0 51.19369815660679
712.0 51.125505477735295
712.0 51.125505477735295
713.0 51.05731278631193
713.0 51.05731278631193
714.0 50.98912009736905
714.0 50.98912009736905
715.0 50.92092739044694
715.0 50.92092739044694
716.0 50.852734670972964
716.0 50.852734670972964
717.0 50.7845419486474
717.0 50.7845419486474
718.0 50.716349228739354
718.0 50.716349228739354
719.0 50.64815648949074
719.0 50.64815648949074
720.0 50.579963745409096
720.0 50.579963745409096
722.5 50.537343262605546
722.5 50.537343262605546
725.0 50.49472278857151
725.0 50.49472278857151
727.5 50.4521023075778
727.5 50.4521023075778
730.0 50.40948181690765
730.0 50.40948181690765
732.5 50.36686134060471
732.5 50.36686134060471
735.0 50.32424086071719
735.0 50.32424086071719
737.5 50.28162035320763
737.5 50.28162035320763
740.0 50.238999853308904
740.0 50.238999853308904
742.5 50.19637935049011
742.5 50.19637935049011
745.0 50.15375885720062
745.0 50.15375885720062
747.5 50.11113833410498
747.5 50.11113833410498
750.0 50.06851782901728
750.0 50.06851782901728
752.5 50.02589731137221
752.5 50.02589731137221
755.0 49.983276788685934
755.0 49.983276788685934
757.5 49.940656275731634
757.5 49.940656275731634
760.0 49.89803574048735
760.0 49.89803574048735
762.5 49.8554152169888
762.5 49.8554152169888
765.0 49.812794672624584
765.0 49.812794672624584
767.5 49.7701741440842
767.5 49.7701741440842
770.0 49.727553604410744
770.0 49.727553604410744
772.5 49.68493304320711
772.5 49.68493304320711
775.0 49.642312506800124
775.0 49.642312506800124
777.5 49.59969194277109
777.5 49.59969194277109
780.0 49.55707139724416
780.0 49.55707139724416
781.0 49.48887850066115
781.0 49.48887850066115
782.0 49.42068558467461
782.0 49.42068558467461
783.0 49.352492671168555
783.0 49.352492671168555
784.0 49.28429975398814
784.0 49.28429975398814
785.0 49.21610681670735
785.0 49.21610681670735
786.0 49.14791386823604
786.0 49.14791386823604
787.0 49.0797209132724
787.0 49.0797209132724
788.0 49.011527955394214
788.0 49.011527955394214
789.0 48.943334962782174
789.0 48.943334962782174
790.0 48.87514198722113
790.0 48.87514198722113
791.0 48.806948999012924
791.0 48.806948999012924
792.0 48.738755998917355
792.0 48.738755998917355
793.0 48.67056297941825
793.0 48.67056297941825
794.0 48.60236997061263
794.0 48.60236997061263
795.0 48.534176940187045
795.0 48.534176940187045
796.0 48.46598389933072
796.0 48.46598389933072
797.0 48.397790845624584
797.0 48.397790845624584
798.0 48.32959779460158
798.0 48.32959779460158
799.0 48.261404730931424
799.0 48.261404730931424
800.0 48.193211653949604
800.0 48.193211653949604
801.0 48.12501857183679
801.0 48.12501857183679
802.0 48.05682547223891
802.0 48.05682547223891
803.0 47.988632367048204
803.0 47.988632367048204
804.0 47.92043925460538
804.0 47.92043925460538
805.0 47.85224612391768
805.0 47.85224612391768
806.0 47.784053010218
806.0 47.784053010218
807.0 47.71585986205012
807.0 47.71585986205012
808.0 47.647666701032406
808.0 47.647666701032406
809.0 47.57947355624292
809.0 47.57947355624292
810.0 47.511280393474195
810.0 47.511280393474195
811.0 47.443087202063495
811.0 47.443087202063495
812.0 47.37489402009231
812.0 47.37489402009231
813.0 47.306700817755136
813.0 47.306700817755136
814.0 47.23850761946244
814.0 47.23850761946244
815.0 47.17031439328756
815.0 47.17031439328756
816.0 47.10212117367128
816.0 47.10212117367128
817.0 47.03392794478293
817.0 47.03392794478293
818.0 46.96573470884512
818.0 46.96573470884512
819.0 46.89754143741367
819.0 46.89754143741367
820.0 46.82934818515434
820.0 46.82934818515434
821.0 46.76115491176921
821.0 46.76115491176921
822.0 46.692961639547626
822.0 46.692961639547626
823.0 46.62476834841667
823.0 46.62476834841667
824.0 46.556575042422125
824.0 46.556575042422125
825.0 46.48838174732373
825.0 46.48838174732373
826.0 46.420188425007666
826.0 46.420188425007666
827.0 46.35199508786033
827.0 46.35199508786033
828.0 46.28380175531461
828.0 46.28380175531461
829.0 46.215608414199835
829.0 46.215608414199835
830.0 46.14741506169186
830.0 46.14741506169186
831.0 46.07922170474973
831.0 46.07922170474973
832.0 46.01102831867146
832.0 46.01102831867146
833.0 45.942834935675194
833.0 45.942834935675194
834.0 45.87464154612364
834.0 45.87464154612364
835.0 45.80644815773564
835.0 45.80644815773564
836.0 45.73825473461379
836.0 45.73825473461379
837.0 45.67006132066582
837.0 45.67006132066582
838.0 45.601867893310896
838.0 45.601867893310896
839.0 45.533674453308805
839.0 45.533674453308805
840.0 45.465481014964425
840.0 45.465481014964425
842.5 45.42286009376051
842.5 45.42286009376051
845.0 45.380239174968594
845.0 45.380239174968594
847.5 45.33761827130369
847.5 45.33761827130369
850.0 45.294997348926564
850.0 45.294997348926564
852.5 45.25237641929181
852.5 45.25237641929181
855.0 45.20975550693752
855.0 45.20975550693752
857.5 45.16713457295776
857.5 45.16713457295776
860.0 45.12451364099113
860.0 45.12451364099113
862.5 45.08189268885565
862.5 45.08189268885565
865.0 45.03927175930039
865.0 45.03927175930039
867.5 44.996650817187756
867.5 44.996650817187756
870.0 44.95402985490627
870.0 44.95402985490627
872.5 44.9114089159648
872.5 44.9114089159648
875.0 44.86878796370615
875.0 44.86878796370615
877.5 44.82616699687636
877.5 44.82616699687636
880.0 44.78354603321837
880.0 44.78354603321837
882.5 44.74092506280338
882.5 44.74092506280338
885.0 44.69830410307635
885.0 44.69830410307635
887.5 44.65568311278338
887.5 44.65568311278338
890.0 44.613062154043426
890.0 44.613062154043426
892.5 44.57044117519759
892.5 44.57044117519759
895.0 44.527820168666736
895.0 44.527820168666736
897.5 44.485199191567766
897.5 44.485199191567766
900.0 44.442578201816126
900.0 44.442578201816126
901.0 44.37438460246266
901.0 44.37438460246266
902.0 44.30619099771257
902.0 44.30619099771257
903.0 44.23799737879572
903.0 44.23799737879572
904.0 44.16980376104241
904.0 44.16980376104241
905.0 44.10161011531164
905.0 44.10161011531164
906.0 44.03341648580908
906.0 44.03341648580908
907.0 43.965222833661116
907.0 43.965222833661116
908.0 43.897029163470954
908.0 43.897029163470954
909.0 43.828835492722064
909.0 43.828835492722064
910.0 43.76064180856622
910.0 43.76064180856622
911.0 43.692448133786925
911.0 43.692448133786925
912.0 43.62425443712202
912.0 43.62425443712202
913.0 43.55606072629036
913.0 43.55606072629036
914.0 43.487867010264736
914.0 43.487867010264736
915.0 43.419673286924024
915.0 43.419673286924024
916.0 43.35147954941654
916.0 43.35147954941654
917.0 43.283285799958726
917.0 43.283285799958726
918.0 43.215092043850326
918.0 43.215092043850326
919.0 43.146898265096524
919.0 43.146898265096524
920.0 43.078704495719265
920.0 43.078704495719265
921.0 43.01051071902692
921.0 43.01051071902692
922.0 42.94231693028894
922.0 42.94231693028894
923.0 42.874123119665356
923.0 42.874123119665356
924.0 42.80592931553739
924.0 42.80592931553739
925.0 42.737735499363794
925.0 42.737735499363794
926.0 42.669541670277404
926.0 42.669541670277404
927.0 42.60134783262195
927.0 42.60134783262195
928.0 42.5331539812939
928.0 42.5331539812939
929.0 42.464960139342395
929.0 42.464960139342395
930.0 42.39676625892102
930.0 42.39676625892102
931.0 42.32857239760879
931.0 42.32857239760879
932.0 42.26037850391856
932.0 42.26037850391856
933.0 42.19218460503436
933.0 42.19218460503436
934.0 42.12399070095621
934.0 42.12399070095621
935.0 42.0557967950977
935.0 42.0557967950977
936.0 41.98760286877789
936.0 41.98760286877789
937.0 41.91940893650432
937.0 41.91940893650432
938.0 41.85121498930419
938.0 41.85121498930419
939.0 41.783021043761764
939.0 41.783021043761764
940.0 41.71482708253298
940.0 41.71482708253298
941.0 41.646633122961894
941.0 41.646633122961894
942.0 41.578439141612584
942.0 41.578439141612584
943.0 41.51024515294818
943.0 41.51024515294818
944.0 41.442051163662086
944.0 41.442051163662086
945.0 41.373857156035825
945.0 41.373857156035825
946.0 41.3056631384162
946.0 41.3056631384162
947.0 41.23746912381562
947.0 41.23746912381562
948.0 41.16927507683703
948.0 41.16927507683703
949.0 41.101081047448
949.0 41.101081047448
950.0 41.032886980348884
950.0 41.032886980348884
951.0 40.96469293083933
951.0 40.96469293083933
952.0 40.89649884895176
952.0 40.89649884895176
953.0 40.828304776440746
953.0 40.828304776440746
954.0 40.76011068264565
954.0 40.76011068264565
955.0 40.691916580775676
955.0 40.691916580775676
956.0 40.623722486762645
956.0 40.623722486762645
957.0 40.55552836401234
957.0 40.55552836401234
958.0 40.48733423454847
958.0 40.48733423454847
959.0 40.41914009700971
959.0 40.41914009700971
960.0 40.350945944544385
960.0 40.350945944544385
962.5 40.30832460847207
962.5 40.30832460847207
965.0 40.26570326004504
965.0 40.26570326004504
967.5 40.22308190380325
967.5 40.22308190380325
970.0 40.18046055702779
970.0 40.18046055702779
972.5 40.13783919471872
972.5 40.13783919471872
975.0 40.09521784187599
975.0 40.09521784187599
977.5 40.052596468864415
977.5 40.052596468864415
980.0 40.00997509488973
980.0 40.00997509488973
982.5 39.96735372352972
982.5 39.96735372352972
985.0 39.92473235266324
985.0 39.92473235266324
987.5 39.882110966263156
987.5 39.882110966263156
990.0 39.83948957572136
990.0 39.83948957572136
992.5 39.79686820070544
992.5 39.79686820070544
995.0 39.7542467882719
995.0 39.7542467882719
997.5 39.711625414243045
997.5 39.711625414243045
1000.0 39.66900399862316
1000.0 39.66900399862316
1002.5 39.62638261091556
1002.5 39.62638261091556
1005.0 39.583761203798915
1005.0 39.583761203798915
1007.5 39.541139796416005
1007.5 39.541139796416005
1010.0 39.49851837446195
1010.0 39.49851837446195
1012.5 39.45589695491989
1012.5 39.45589695491989
1015.0 39.41327554338754
1015.0 39.41327554338754
1017.5 39.370654117980884
1017.5 39.370654117980884
1020.0 39.328032686013415
1020.0 39.328032686013415
1021.0 39.25983838680833
1021.0 39.25983838680833
1022.0 39.19164408164949
1022.0 39.19164408164949
1023.0 39.12344977441233
1023.0 39.12344977441233
1024.0 39.055255446853565
1024.0 39.055255446853565
1025.0 38.98706111943291
1025.0 38.98706111943291
1026.0 38.91886678241775
1026.0 38.91886678241775
1027.0 38.850672429716234
1027.0 38.850672429716234
1028.0 38.782478086790135
1028.0 38.782478086790135
1029.0 38.71428371244849
1029.0 38.71428371244849
1030.0 38.64608933188745
1030.0 38.64608933188745
1031.0 38.577894935145885
1031.0 38.577894935145885
1032.0 38.50970054579296
1032.0 38.50970054579296
1033.0 38.44150614171614
1033.0 38.44150614171614
1034.0 38.37331172244712
1034.0 38.37331172244712
1035.0 38.30511730206224
1035.0 38.30511730206224
1036.0 38.23692287324154
1036.0 38.23692287324154
1037.0 38.168728424859026
1037.0 38.168728424859026
1038.0 38.100533966882026
1038.0 38.100533966882026
1039.0 38.032339513881034
1039.0 38.032339513881034
1040.0 37.96414504923328
1040.0 37.96414504923328
1041.0 37.89595056747486
1041.0 37.89595056747486
1042.0 37.82775607003008
1042.0 37.82775607003008
1043.0 37.75956157388207
1043.0 37.75956157388207
1044.0 37.691367060129224
1044.0 37.691367060129224
1045.0 37.623172547875825
1045.0 37.623172547875825
1046.0 37.55497802669243
1046.0 37.55497802669243
1047.0 37.486783483560465
1047.0 37.486783483560465
1048.0 37.418588938552844
1048.0 37.418588938552844
1049.0 37.3503943851094
1049.0 37.3503943851094
1050.0 37.28219982591485
1050.0 37.28219982591485
1051.0 37.2140052425553
1051.0 37.2140052425553
1052.0 37.14581067380907
1052.0 37.14581067380907
1053.0 37.07761608159468
1053.0 37.07761608159468
1054.0 37.009421473693905
1054.0 37.009421473693905
1055.0 36.94122686583595
1055.0 36.94122686583595
1056.0 36.873032242988465
1056.0 36.873032242988465
1057.0 36.80483761806265
1057.0 36.80483761806265
1058.0 36.7366429781473
1058.0 36.7366429781473
1059.0 36.668448330758594
1059.0 36.668448330758594
1060.0 36.600253680531765
1060.0 36.600253680531765
1061.0 36.53205900150469
1061.0 36.53205900150469
1062.0 36.46386433709094
1062.0 36.46386433709094
1063.0 36.39566964844921
1063.0 36.39566964844921
1064.0 36.327474966207795
1064.0 36.327474966207795
1065.0 36.25928024543354
1065.0 36.25928024543354
1066.0 36.191085548245404
1066.0 36.191085548245404
1067.0 36.12289081861629
1067.0 36.12289081861629
1068.0 36.05469608827019
1068.0 36.05469608827019
1069.0 35.98650134369436
1069.0 35.98650134369436
1070.0 35.918306596280395
1070.0 35.918306596280395
1071.0 35.850111833117104
1071.0 35.850111833117104
1072.0 35.78191706999662
1072.0 35.78191706999662
1073.0 35.713722289005666
1073.0 35.713722289005666
1074.0 35.64552751703033
1074.0 35.64552751703033
1075.0 35.57733272109266
1075.0 35.57733272109266
1076.0 35.50913790089468
1076.0 35.50913790089468
1077.0 35.440943095342355
1077.0 35.440943095342355
1078.0 35.37274826552972
1078.0 35.37274826552972
1079.0 35.30455343529807
1079.0 35.30455343529807
1080.0 35.236358587657776
1080.0 35.236358587657776
1082.5 35.193736815650944
1082.5 35.193736815650944
1085.0 35.151115028047535
1085.0 35.151115028047535
1087.5 35.10849323948103
1087.5 35.10849323948103
1090.0 35.06587145352918
1090.0 35.06587145352918
1092.5 35.02324965274056
1092.5 35.02324965274056
1095.0 34.980627844834
1095.0 34.980627844834
1097.5 34.93800604493714
1097.5 34.93800604493714
1100.0 34.89538425153039
1100.0 34.89538425153039
1102.5 34.852762439411414
1102.5 34.852762439411414
1105.0 34.81014062480975
1105.0 34.81014062480975
1107.5 34.7675188043441
1107.5 34.7675188043441
1110.0 34.724896985036494
1110.0 34.724896985036494
1112.5 34.68227515648981
1112.5 34.68227515648981
1115.0 34.639653336649666
1115.0 34.639653336649666
1117.5 34.59703150263724
1117.5 34.59703150263724
1120.0 34.55440966911835
1120.0 34.55440966911835
1122.5 34.51178783745432
1122.5 34.51178783745432
1125.0 34.469165981980716
1125.0 34.469165981980716
1127.5 34.42654414272982
1127.5 34.42654414272982
1130.0 34.38392228814797
1130.0 34.38392228814797
1132.5 34.34130043445853
1132.5 34.34130043445853
1135.0 34.298678580502816
1135.0 34.298678580502816
1137.5 34.25605672094876
1137.5 34.25605672094876
1140.0 34.21343486712502
1140.0 34.21343486712502
1141.0 34.14523986691552
1141.0 34.14523986691552
1142.0 34.07704487132111
1142.0 34.07704487132111
1143.0 34.00884985852072
1143.0 34.00884985852072
1144.0 33.94065483894381
1144.0 33.94065483894381
1145.0 33.87245980195826
1145.0 33.87245980195826
1146.0 33.80426477055026
1146.0 33.80426477055026
1147.0 33.7360697309091
1147.0 33.7360697309091
1148.0 33.66787465730736
1148.0 33.66787465730736
1149.0 33.59967960729174
1149.0 33.59967960729174
1150.0 33.531484524739845
1150.0 33.531484524739845
1151.0 33.46328944004666
1151.0 33.46328944004666
1152.0 33.39509434808278
1152.0 33.39509434808278
1153.0 33.32689924692327
1153.0 33.32689924692327
1154.0 33.258704133889864
1154.0 33.258704133889864
1155.0 33.19050901474443
1155.0 33.19050901474443
1156.0 33.122313885244694
1156.0 33.122313885244694
1157.0 33.05411873751356
1157.0 33.05411873751356
1158.0 32.98592358327153
1158.0 32.98592358327153
1159.0 32.91772843364458
1159.0 32.91772843364458
1160.0 32.84953326045415
1160.0 32.84953326045415
1161.0 32.78133809072015
1161.0 32.78133809072015
1162.0 32.71314290639547
1162.0 32.71314290639547
1163.0 32.64494770410502
1163.0 32.64494770410502
1164.0 32.57675250063575
1164.0 32.57675250063575
1165.0 32.50855728721105
1165.0 32.50855728721105
1166.0 32.44036206479338
1166.0 32.44036206479338
1167.0 32.37216683414256
1167.0 32.37216683414256
1168.0 32.30397157628753
1168.0 32.30397157628753
1169.0 32.23577633374265
1169.0 32.23577633374265
1170.0 32.167581073232
1170.0 32.167581073232
1171.0 32.09938578915788
1171.0 32.09938578915788
1172.0 32.03119052648578
1172.0 32.03119052648578
1173.0 31.9629952305176
1173.0 31.9629952305176
1174.0 31.89479994621884
1174.0 31.89479994621884
1175.0 31.826604632264736
1175.0 31.826604632264736
1176.0 31.758409307196537
1176.0 31.758409307196537
1177.0 31.69021398744025
1177.0 31.69021398744025
1178.0 31.622018652599127
1178.0 31.622018652599127
1179.0 31.553823305124308
1179.0 31.553823305124308
1180.0 31.48562794381862
1180.0 31.48562794381862
1181.0 31.417432584449745
1181.0 31.417432584449745
1182.0 31.349237216847705
1182.0 31.349237216847705
1183.0 31.281041824162596
1183.0 31.281041824162596
1184.0 31.212846446787633
1184.0 31.212846446787633
1185.0 31.144651042208466
1185.0 31.144651042208466
1186.0 31.076455628636335
1186.0 31.076455628636335
1187.0 31.00826020531144
1187.0 31.00826020531144
1188.0 30.940064779085453
1188.0 30.940064779085453
1189.0 30.8718693348937
1189.0 30.8718693348937
1190.0 30.80367389743816
1190.0 30.80367389743816
1191.0 30.73547844271368
1191.0 30.73547844271368
1192.0 30.6672829705176
1192.0 30.6672829705176
1193.0 30.599087494926263
1193.0 30.599087494926263
1194.0 30.530892009316524
1194.0 30.530892009316524
1195.0 30.462696523192463
1195.0 30.462696523192463
1196.0 30.394501010623998
1196.0 30.394501010623998
1197.0 30.326305510123813
1197.0 30.326305510123813
1198.0 30.25810997804982
1198.0 30.25810997804982
1199.0 30.189914451287734
1199.0 30.189914451287734
1200.0 30.12171890655988
1200.0 30.12171890655988
1202.5 30.079096702020795
1202.5 30.079096702020795
1205.0 30.03647447655306
1205.0 30.03647447655306
1207.5 29.99385224396739
1207.5 29.99385224396739
1210.0 29.95123001787182
1210.0 29.95123001787182
1212.5 29.908607790750178
1212.5 29.908607790750178
1215.0 29.865985564520937
1215.0 29.865985564520937
1217.5 29.823363323657585
1217.5 29.823363323657585
1220.0 29.780741082432662
1220.0 29.780741082432662
1222.5 29.73811883997901
1222.5 29.73811883997901
1225.0 29.69549658289124
1225.0 29.69549658289124
1227.5 29.652874320604003
1227.5 29.652874320604003
1230.0 29.610252084709444
1230.0 29.610252084709444
1232.5 29.567629814278195
1232.5 29.567629814278195
1235.0 29.525007548614784
1235.0 29.525007548614784
1237.5 29.482385283647574
1237.5 29.482385283647574
1240.0 29.439763018812958
1240.0 29.439763018812958
1242.5 29.3971407468604
1242.5 29.3971407468604
1245.0 29.354518460071066
1245.0 29.354518460071066
1247.5 29.311896179012038
1247.5 29.311896179012038
1250.0 29.26927389980787
1250.0 29.26927389980787
1252.5 29.226651604247326
1252.5 29.226651604247326
1255.0 29.184029315936684
1255.0 29.184029315936684
1257.5 29.141407020508105
1257.5 29.141407020508105
1260.0 29.098784723293655
1260.0 29.098784723293655
1261.0 29.03058903129312
1261.0 29.03058903129312
1262.0 28.96239332732339
1262.0 28.96239332732339
1263.0 28.894197621909193
1263.0 28.894197621909193
1264.0 28.82600191273881
1264.0 28.82600191273881
1265.0 28.757806178086483
1265.0 28.757806178086483
1266.0 28.68961044017213
1266.0 28.68961044017213
1267.0 28.621414694227283
1267.0 28.621414694227283
1268.0 28.55321894310194
1268.0 28.55321894310194
1269.0 28.485023182021163
1269.0 28.485023182021163
1270.0 28.416827402151853
1270.0 28.416827402151853
1271.0 28.34863162004595
1271.0 28.34863162004595
1272.0 28.28043583448182
1272.0 28.28043583448182
1273.0 28.212240032604754
1273.0 28.212240032604754
1274.0 28.144044218296656
1274.0 28.144044218296656
1275.0 28.075848400992168
1275.0 28.075848400992168
1276.0 28.007652574631745
1276.0 28.007652574631745
1277.0 27.93945672782349
1277.0 27.93945672782349
1278.0 27.87126088728961
1278.0 27.87126088728961
1279.0 27.803065034520895
1279.0 27.803065034520895
1280.0 27.73486917199942
1280.0 27.73486917199942
1281.0 27.666673291449207
1281.0 27.666673291449207
1282.0 27.598477407142802
1282.0 27.598477407142802
1283.0 27.530281511659332
1283.0 27.530281511659332
1284.0 27.462085613179468
1284.0 27.462085613179468
1285.0 27.39388970342724
1285.0 27.39388970342724
1286.0 27.32569377690024
1286.0 27.32569377690024
1287.0 27.257497846122885
1287.0 27.257497846122885
1288.0 27.189301911419
1288.0 27.189301911419
1289.0 27.121105952594505
1289.0 27.121105952594505
1290.0 27.05290999686549
1290.0 27.05290999686549
1291.0 26.98471402986411
1291.0 26.98471402986411
1292.0 26.916518044833996
1292.0 26.916518044833996
1293.0 26.848322062899356
1293.0 26.848322062899356
1294.0 26.780126078665155
1294.0 26.780126078665155
1295.0 26.71193006037508
1295.0 26.71193006037508
1296.0 26.64373405369145
1296.0 26.64373405369145
1297.0 26.575538028681116
1297.0 26.575538028681116
1298.0 26.50734199315822
1298.0 26.50734199315822
1299.0 26.43914594636296
1299.0 26.43914594636296
1300.0 26.370949903360007
1300.0 26.370949903360007
1301.0 26.302753833355514
1301.0 26.302753833355514
1302.0 26.2345577746595
1302.0 26.2345577746595
1303.0 26.166361684788544
1303.0 26.166361684788544
1304.0 26.098165604307603
1304.0 26.098165604307603
1305.0 26.02996950407566
1305.0 26.02996950407566
1306.0 25.961773401049985
1306.0 25.961773401049985
1307.0 25.89357728048974
1307.0 25.89357728048974
1308.0 25.825381147200503
1308.0 25.825381147200503
1309.0 25.75718501770357
1309.0 25.75718501770357
1310.0 25.688988856271898
1310.0 25.688988856271898
1311.0 25.620792719294908
1311.0 25.620792719294908
1312.0 25.552596555980884
1312.0 25.552596555980884
1313.0 25.484400381888655
1313.0 25.484400381888655
1314.0 25.416204197283864
1314.0 25.416204197283864
1315.0 25.348008015217417
1315.0 25.348008015217417
1316.0 25.279811813399967
1316.0 25.279811813399967
1317.0 25.211615603191085
1317.0 25.211615603191085
1318.0 25.143419370350266
1318.0 25.143419370350266
1319.0 25.075223143688522
1319.0 25.075223143688522
1320.0 25.007026911086484
1320.0 25.007026911086484
1322.5 24.964404263143464
1322.5 24.964404263143464
1325.0 24.92178159808427
1325.0 24.92178159808427
1327.5 24.879158940212005
1327.5 24.879158940212005
1330.0 24.83653628273797
1330.0 24.83653628273797
1332.5 24.793913615202097
1332.5 24.793913615202097
1335.0 24.751290941010122
1335.0 24.751290941010122
1337.5 24.708668265729102
1337.5 24.708668265729102
1340.0 24.66604559693819
1340.0 24.66604559693819
1342.5 24.6234229132152
1342.5 24.6234229132152
1345.0 24.58080022019017
1345.0 24.58080022019017
1347.5 24.538177541108443
1347.5 24.538177541108443
1350.0 24.49555484033827
1350.0 24.49555484033827
1352.5 24.452932154271203
1352.5 24.452932154271203
1355.0 24.41030945135359
1355.0 24.41030945135359
1357.5 24.367686741052403
1357.5 24.367686741052403
1360.0 24.32506404469452
1360.0 24.32506404469452
1362.5 24.28244132376726
1362.5 24.28244132376726
1365.0 24.23981861850557
1365.0 24.23981861850557
1367.5 24.197195907284605
1367.5 24.197195907284605
1370.0 24.15457317606653
1370.0 24.15457317606653
1372.5 24.111950455181958
1372.5 24.111950455181958
1375.0 24.069327723273076
1375.0 24.069327723273076
1377.5 24.02670498616472
1377.5 24.02670498616472
1380.0 23.984082259624575
1380.0 23.984082259624575
1381.0 23.91588586398513
1381.0 23.91588586398513
1382.0 23.847689480616634
1382.0 23.847689480616634
1383.0 23.77949306091286
1383.0 23.77949306091286
1384.0 23.711296646425694
1384.0 23.711296646425694
1385.0 23.643100227454866
1385.0 23.643100227454866
1386.0 23.574903787479066
1386.0 23.574903787479066
1387.0 23.50670735881175
1387.0 23.50670735881175
1388.0 23.438510903744426
1388.0 23.438510903744426
1389.0 23.370314428166296
1389.0 23.370314428166296
1390.0 23.302117978467155
1390.0 23.302117978467155
1391.0 23.233921487797495
1391.0 23.233921487797495
1392.0 23.165724991187545
1392.0 23.165724991187545
1393.0 23.09752850512627
1393.0 23.09752850512627
1394.0 23.02933199342479
1394.0 23.02933199342479
1395.0 22.961135483299188
1395.0 22.961135483299188
1396.0 22.892938953625244
1396.0 22.892938953625244
1397.0 22.8247424124133
1397.0 22.8247424124133
1398.0 22.756545874404203
1398.0 22.756545874404203
1399.0 22.688349317340933
1399.0 22.688349317340933
1400.0 22.620152761853536
1400.0 22.620152761853536
1401.0 22.551956179966133
1401.0 22.551956179966133
1402.0 22.483759599654608
1402.0 22.483759599654608
1403.0 22.41556300028891
1403.0 22.41556300028891
1404.0 22.347366404126056
1404.0 22.347366404126056
1405.0 22.2791697964252
1405.0 22.2791697964252
1406.0 22.210973182986713
1406.0 22.210973182986713
1407.0 22.1427765565536
1407.0 22.1427765565536
1408.0 22.074579912693274
1408.0 22.074579912693274
1409.0 22.006383269649028
1409.0 22.006383269649028
1410.0 21.938186613148314
1410.0 21.938186613148314
1411.0 21.86998993968223
1411.0 21.86998993968223
1412.0 21.80179327484636
1412.0 21.80179327484636
1413.0 21.733596581223715
1413.0 21.733596581223715
1414.0 21.665399885206206
1414.0 21.665399885206206
1415.0 21.597203182488606
1415.0 21.597203182488606
1416.0 21.529006467738835
1416.0 21.529006467738835
1417.0 21.4608097469858
1417.0 21.4608097469858
1418.0 21.392613030689574
1418.0 21.392613030689574
1419.0 21.324416278058074
1419.0 21.324416278058074
1420.0 21.256219537634546
1420.0 21.256219537634546
1421.0 21.188022774483784
1421.0 21.188022774483784
1422.0 21.119826007513858
1422.0 21.119826007513858
1423.0 21.051629227751967
1423.0 21.051629227751967
1424.0 20.983432450262786
1424.0 20.983432450262786
1425.0 20.91523564561379
1425.0 20.91523564561379
1426.0 20.847038843034838
1426.0 20.847038843034838
1427.0 20.77884203538276
1427.0 20.77884203538276
1428.0 20.710645207219876
1428.0 20.710645207219876
1429.0 20.64244837447803
1429.0 20.64244837447803
1430.0 20.574251528184416
1430.0 20.574251528184416
1431.0 20.50605468492331
1431.0 20.50605468492331
1432.0 20.437857813539928
1432.0 20.437857813539928
1433.0 20.36966094393509
1433.0 20.36966094393509
1434.0 20.30146406127265
1434.0 20.30146406127265
1435.0 20.233267189361552
1435.0 20.233267189361552
1436.0 20.16507028111518
1436.0 20.16507028111518
1437.0 20.096873383354517
1437.0 20.096873383354517
1438.0 20.028676457737213
1438.0 20.028676457737213
1439.0 19.960479528035112
1439.0 19.960479528035112
1440.0 19.892282596470817
1440.0 19.892282596470817
1442.5 19.849659510185425
1442.5 19.849659510185425
1445.0 19.807036405327228
1445.0 19.807036405327228
1447.5 19.76441331517213
1447.5 19.76441331517213
1450.0 19.721790217076325
1450.0 19.721790217076325
1452.5 19.679167118618953
1452.5 19.679167118618953
1455.0 19.63654400913727
1455.0 19.63654400913727
1457.5 19.593920898534222
1457.5 19.593920898534222
1460.0 19.5512977797878
1460.0 19.5512977797878
1462.5 19.508674661376634
1462.5 19.508674661376634
1465.0 19.466051547935976
1465.0 19.466051547935976
1467.5 19.423428432709443
1467.5 19.423428432709443
1470.0 19.380805293515063
1470.0 19.380805293515063
1472.5 19.338182169023792
1472.5 19.338182169023792
1475.0 19.29555902953747
1475.0 19.29555902953747
1477.5 19.252935879292476
1477.5 19.252935879292476
1480.0 19.210312742990787
1480.0 19.210312742990787
1482.5 19.16768959874839
1482.5 19.16768959874839
1485.0 19.125066453181958
1485.0 19.125066453181958
1487.5 19.082443282983174
1487.5 19.082443282983174
1490.0 19.039820135206334
1490.0 19.039820135206334
1492.5 18.99719697782949
1492.5 18.99719697782949
1495.0 18.954573819363603
1495.0 18.954573819363603
1497.5 18.911950636233037
1497.5 18.911950636233037
1500.0 18.86932747525878
1500.0 18.86932747525878
1501.0 18.801130381584
1501.0 18.801130381584
1502.0 18.732933289422128
1502.0 18.732933289422128
1503.0 18.664736186589423
1503.0 18.664736186589423
1504.0 18.59653908914506
1504.0 18.59653908914506
1505.0 18.528341950730184
1505.0 18.528341950730184
1506.0 18.46014482763892
1506.0 18.46014482763892
1507.0 18.391947683941556
1507.0 18.391947683941556
1508.0 18.323750536362056
1508.0 18.323750536362056
1509.0 18.25555337986603
1509.0 18.25555337986603
1510.0 18.187356211274864
1510.0 18.187356211274864
1511.0 18.119159037344936
1511.0 18.119159037344936
1512.0 18.050961848900776
1512.0 18.050961848900776
1513.0 17.98276464226961
1513.0 17.98276464226961
1514.0 17.9145674555973
1514.0 17.9145674555973
1515.0 17.846370235407672
1515.0 17.846370235407672
1516.0 17.778173000703813
1516.0 17.778173000703813
1517.0 17.709975768475324
1517.0 17.709975768475324
1518.0 17.641778537664447
1518.0 17.641778537664447
1519.0 17.573581284823163
1519.0 17.573581284823163
1520.0 17.50538401988674
1520.0 17.50538401988674
1521.0 17.437186747395124
1521.0 17.437186747395124
1522.0 17.368989468900242
1522.0 17.368989468900242
1523.0 17.300792177518094
1523.0 17.300792177518094
1524.0 17.232594893740725
1524.0 17.232594893740725
1525.0 17.164397575686237
1525.0 17.164397575686237
1526.0 17.09620025768803
1526.0 17.09620025768803
1527.0 17.028002933591253
1527.0 17.028002933591253
1528.0 16.959805588426537
1528.0 16.959805588426537
1529.0 16.891608251531103
1529.0 16.891608251531103
1530.0 16.823410899564298
1530.0 16.823410899564298
1531.0 16.755213528448024
1531.0 16.755213528448024
1532.0 16.687016165139188
1532.0 16.687016165139188
1533.0 16.61881878867745
1533.0 16.61881878867745
1534.0 16.55062138969115
1534.0 16.55062138969115
1535.0 16.482423993579083
1535.0 16.482423993579083
1536.0 16.41422657467681
1536.0 16.41422657467681
1537.0 16.34602915749011
1537.0 16.34602915749011
1538.0 16.277831725029376
1538.0 16.277831725029376
1539.0 16.209634289351012
1539.0 16.209634289351012
1540.0 16.141436851050656
1540.0 16.141436851050656
1541.0 16.07323939333519
1541.0 16.07323939333519
1542.0 16.005041929026994
1542.0 16.005041929026994
1543.0 15.936844456499104
1543.0 15.936844456499104
1544.0 15.86864696330214
1544.0 15.86864696330214
1545.0 15.80044947085828
1545.0 15.80044947085828
1546.0 15.732251972315856
1546.0 15.732251972315856
1547.0 15.664054459461866
1547.0 15.664054459461866
1548.0 15.59585694126911
1548.0 15.59585694126911
1549.0 15.527659407739351
1549.0 15.527659407739351
1550.0 15.459461874468534
1550.0 15.459461874468534
1551.0 15.391264321288444
1551.0 15.391264321288444
1552.0 15.323066758369055
1552.0 15.323066758369055
1553.0 15.254869190110902
1553.0 15.254869190110902
1554.0 15.186671615754184
1554.0 15.186671615754184
1555.0 15.118474021488193
1555.0 15.118474021488193
1556.0 15.050276439569588
1556.0 15.050276439569588
1557.0 14.982078830225534
1557.0 14.982078830225534
1558.0 14.913881220874787
1558.0 14.913881220874787
1559.0 14.845683590360801
1559.0 14.845683590360801
1560.0 14.777485945269612
1560.0 14.777485945269612
1562.5 14.734862432585722
1562.5 14.734862432585722
1565.0 14.692238896693782
1565.0 14.692238896693782
1567.5 14.649615367893476
1567.5 14.649615367893476
1570.0 14.606991828271529
1570.0 14.606991828271529
1572.5 14.564368287262575
1572.5 14.564368287262575
1575.0 14.521744751224125
1575.0 14.521744751224125
1577.5 14.479121214001337
1577.5 14.479121214001337
1580.0 14.436497653570498
1580.0 14.436497653570498
1582.5 14.393874105658663
1582.5 14.393874105658663
1585.0 14.351250555105858
1585.0 14.351250555105858
1587.5 14.308626989558007
1587.5 14.308626989558007
1590.0 14.266003421464486
1590.0 14.266003421464486
1592.5 14.223379857581667
1592.5 14.223379857581667
1595.0 14.180756284795672
1595.0 14.180756284795672
1597.5 14.138132711585136
1597.5 14.138132711585136
1600.0 14.095509128014797
1600.0 14.095509128014797
1602.5 14.052885544019917
1602.5 14.052885544019917
1605.0 14.01026196423574
1605.0 14.01026196423574
1607.5 13.967638367335384
1607.5 13.967638367335384
1610.0 13.925014783821199
1610.0 13.925014783821199
1612.5 13.882391177593126
1612.5 13.882391177593126
1615.0 13.839767590146266
1615.0 13.839767590146266
1617.5 13.797143978731556
1617.5 13.797143978731556
1620.0 13.75452035841367
1620.0 13.75452035841367
1621.0 13.686322585649535
1621.0 13.686322585649535
1622.0 13.618124790297863
1622.0 13.618124790297863
1623.0 13.549926995603995
1623.0 13.549926995603995
1624.0 13.481729178816753
1624.0 13.481729178816753
1625.0 13.413531362687317
1625.0 13.413531362687317
1626.0 13.345333531486514
1626.0 13.345333531486514
1627.0 13.277135692003043
1627.0 13.277135692003043
1628.0 13.20893785317738
1628.0 13.20893785317738
1629.0 13.140740000736978
1629.0 13.140740000736978
1630.0 13.072542131502942
1630.0 13.072542131502942
1631.0 13.004344255410542
1631.0 13.004344255410542
1632.0 12.936146372459776
1632.0 12.936146372459776
1633.0 12.867948475134472
1633.0 12.867948475134472
1634.0 12.799750585318645
1634.0 12.799750585318645
1635.0 12.731552664341342
1635.0 12.731552664341342
1636.0 12.663354743357344
1636.0 12.663354743357344
1637.0 12.595156801906937
1637.0 12.595156801906937
1638.0 12.526958866446407
1638.0 12.526958866446407
1639.0 12.45876092200638
1639.0 12.45876092200638
1640.0 12.39056297358892
1640.0 12.39056297358892
1641.0 12.322365000101852
1641.0 12.322365000101852
1642.0 12.254167019756421
1642.0 12.254167019756421
1643.0 12.185969031888119
1643.0 12.185969031888119
1644.0 12.117771028853154
1644.0 12.117771028853154
1645.0 12.049573039356565
1645.0 12.049573039356565
1646.0 11.981375014126229
1646.0 11.981375014126229
1647.0 11.913177001940106
1647.0 11.913177001940106
1648.0 11.84497896832511
1648.0 11.84497896832511
1649.0 11.776780927851748
1649.0 11.776780927851748
1650.0 11.708582862308777
1650.0 11.708582862308777
1651.0 11.640384807358885
1651.0 11.640384807358885
1652.0 11.572186733431254
1652.0 11.572186733431254
1653.0 11.503988646553388
1653.0 11.503988646553388
1654.0 11.4357905656654
1654.0 11.4357905656654
1655.0 11.367592470402872
1655.0 11.367592470402872
1656.0 11.299394364641246
1656.0 11.299394364641246
1657.0 11.231196240331679
1657.0 11.231196240331679
1658.0 11.16299812009352
1658.0 11.16299812009352
1659.0 11.094799992731362
1659.0 11.094799992731362
1660.0 11.026601843446164
1660.0 11.026601843446164
1661.0 10.958403685580336
1661.0 10.958403685580336
1662.0 10.890205527150677
1662.0 10.890205527150677
1663.0 10.82200734365141
1663.0 10.82200734365141
1664.0 10.753809169782754
1664.0 10.753809169782754
1665.0 10.685610980779758
1665.0 10.685610980779758
1666.0 10.617412774425995
1666.0 10.617412774425995
1667.0 10.549214567305736
1667.0 10.549214567305736
1668.0 10.481016354485778
1668.0 10.481016354485778
1669.0 10.412818117558677
1669.0 10.412818117558677
1670.0 10.344619886621453
1670.0 10.344619886621453
1671.0 10.276421640549891
1671.0 10.276421640549891
1672.0 10.20822337788736
1672.0 10.20822337788736
1673.0 10.1400251148572
1673.0 10.1400251148572
1674.0 10.071826837452504
1674.0 10.071826837452504
1675.0 10.00362855021321
1675.0 10.00362855021321
1676.0 9.935430267664358
1676.0 9.935430267664358
1677.0 9.867231967663276
1677.0 9.867231967663276
1678.0 9.799033679007808
1678.0 9.799033679007808
1679.0 9.730835323597077
1679.0 9.730835323597077
1680.0 9.662637009690892
1680.0 9.662637009690892
1682.5 9.620013055955324
1682.5 9.620013055955324
1685.0 9.577389073592999
1685.0 9.577389073592999
1687.5 9.534765105533554
1687.5 9.534765105533554
1690.0 9.492141141544046
1690.0 9.492141141544046
1692.5 9.449517184341246
1692.5 9.449517184341246
1695.0 9.406893192419819
1695.0 9.406893192419819
1697.5 9.36426920558624
1697.5 9.36426920558624
1700.0 9.321645242028346
1700.0 9.321645242028346
1702.5 9.27902123623565
1702.5 9.27902123623565
1705.0 9.236397226558001
1705.0 9.236397226558001
1707.5 9.193773245511512
1707.5 9.193773245511512
1710.0 9.151149239455854
1710.0 9.151149239455854
1712.5 9.108525247703078
1712.5 9.108525247703078
1715.0 9.065901240195192
1715.0 9.065901240195192
1717.5 9.023277231221448
1717.5 9.023277231221448
1720.0 8.98065321836275
1720.0 8.98065321836275
1722.5 8.938029200882706
1722.5 8.938029200882706
1725.0 8.895405161830237
1725.0 8.895405161830237
1727.5 8.85278115966176
1727.5 8.85278115966176
1730.0 8.810157121075793
1730.0 8.810157121075793
1732.5 8.767533089096217
1732.5 8.767533089096217
1735.0 8.724909056849015
1735.0 8.724909056849015
1737.5 8.682284989922472
1737.5 8.682284989922472
1740.0 8.639660959660315
1740.0 8.639660959660315
1741.0 8.571462482249714
1741.0 8.571462482249714
1742.0 8.50326398894471
1742.0 8.50326398894471
1743.0 8.435065478288939
1743.0 8.435065478288939
1744.0 8.366866998780159
1744.0 8.366866998780159
1745.0 8.298668460415271
1745.0 8.298668460415271
1746.0 8.230469932354419
1746.0 8.230469932354419
1747.0 8.162271424830807
1747.0 8.162271424830807
1748.0 8.094072858208857
1748.0 8.094072858208857
1749.0 8.025874291281191
1749.0 8.025874291281191
1750.0 7.957675742173993
1750.0 7.957675742173993
1751.0 7.889477178190569
1751.0 7.889477178190569
1752.0 7.8212786039500015
1752.0 7.8212786039500015
1753.0 7.753080010659804
1753.0 7.753080010659804
1754.0 7.6848813962211935
1754.0 7.6848813962211935
1755.0 7.616682798460268
1755.0 7.616682798460268
1756.0 7.548484181469394
1756.0 7.548484181469394
1757.0 7.480285518087936
1757.0 7.480285518087936
1758.0 7.412086908041354
1758.0 7.412086908041354
1759.0 7.343888249443488
1759.0 7.343888249443488
1760.0 7.275689603411816
1760.0 7.275689603411816
1761.0 7.207490944523587
1761.0 7.207490944523587
1762.0 7.139292255271911
1762.0 7.139292255271911
1763.0 7.071093588577408
1763.0 7.071093588577408
1764.0 7.002894885708845
1764.0 7.002894885708845
1765.0 6.934696203973152
1765.0 6.934696203973152
1766.0 6.866497456742063
1766.0 6.866497456742063
1767.0 6.79829873958432
1767.0 6.79829873958432
1768.0 6.73010001084633
1768.0 6.73010001084633
1769.0 6.661901267795416
1769.0 6.661901267795416
1770.0 6.593702524298019
1770.0 6.593702524298019
1771.0 6.5255037835327485
1771.0 6.5255037835327485
1772.0 6.457305004432984
1772.0 6.457305004432984
1773.0 6.389106212352052
1773.0 6.389106212352052
1774.0 6.320907413732768
1774.0 6.320907413732768
1775.0 6.252708654997228
1775.0 6.252708654997228
1776.0 6.1845098553277795
1776.0 6.1845098553277795
1777.0 6.116311039004391
1777.0 6.116311039004391
1778.0 6.0481122215535725
1778.0 6.0481122215535725
1779.0 5.979913385992184
1779.0 5.979913385992184
1780.0 5.9117145301595295
1780.0 5.9117145301595295
1781.0 5.843515684152626
1781.0 5.843515684152626
1782.0 5.775316798229991
1782.0 5.775316798229991
1783.0 5.707117954891714
1783.0 5.707117954891714
1784.0 5.638919076711662
1784.0 5.638919076711662
1785.0 5.570720192149905
1785.0 5.570720192149905
1786.0 5.502521276645219
1786.0 5.502521276645219
1787.0 5.434322358195837
1787.0 5.434322358195837
1788.0 5.3661234434806
1788.0 5.3661234434806
1789.0 5.297924505894683
1789.0 5.297924505894683
1790.0 5.229725591562504
1790.0 5.229725591562504
1790.8148979287855 5.174150391755933
1790.8148979287855 5.174150391755933
1791.8148979287855 5.406142844191368
1791.8148979287855 5.406142844191368
1792.8148979287855 5.934813831789958
1792.8148979287855 5.934813831789958
1793.8148979287855 6.698824557754194
1793.8148979287855 6.698824557754194
1794.8148979287855 7.649517618846093
1794.8148979287855 7.649517618846093
1795.8148979287855 8.748295373239484
1795.8148979287855 8.748295373239484
1796.8148979287855 9.964540253263474
1796.8148979287855 9.964540253263474
1797.8148979287855 11.27396471737164
1797.8148979287855 11.27396471737164
1798.8148979287855 12.65730272767573
1798.8148979287855 12.65730272767573
1799.8148979287855 14.099271458583972
1799.8148979287855 14.099271458583972
1800.5 15.115779736438292
1800.5 15.115779736438292
1801.5 16.63020218092323
1801.5 16.63020218092323
1802.5 18.17615040732214
1802.5 18.17615040732214
1803.5 19.747105306071777
1803.5 19.747105306071777
1804.5 21.337895548344854
1804.5 21.337895548344854
1805.5 22.944418983894813
1805.5 22.944418983894813
1806.5 24.56342165390661
1806.5 24.56342165390661
1807.5 26.1923222636397
1807.5 26.1923222636397
1808.5 27.82907328451015
1808.5 27.82907328451015
1809.5 29.47205047504054
1809.5 29.47205047504054
1810.5 31.119965396258863
1810.5 31.119965396258863
1811.5 32.77179603139134
1811.5 32.77179603139134
1812.5 34.42673167020549
1812.5 34.42673167020549
1813.5 36.084129165961556
1813.5 36.084129165961556
1814.5 37.74347841517563
1814.5 37.74347841517563
1815.5 39.404374703891015
1815.5 39.404374703891015
1816.5 41.06649705029968
1816.5 41.06649705029968
1817.5 42.72959080947661
1817.5 42.72959080947661
1818.5 44.39345399488902
1818.5 44.39345399488902
1819.5 46.057926382998794
1819.5 46.057926382998794
1820.5 47.722880861155595
1820.5 47.722880861155595
1821.5 49.388216619699975
1821.5 49.388216619699975
1822.5 51.05385367669452
1822.5 51.05385367669452
1823.5 52.71972857280588
1823.5 52.71972857280588
1824.5 54.38579099653989
1824.5 54.38579099653989
1825.5 56.05200104663287
1825.5 56.05200104663287
1826.5 57.71832701951285
1826.5 57.71832701951285
1827.5 59.38474383724103
1827.5 59.38474383724103
1828.5 61.05123152147328
1828.5 61.05123152147328
1829.5 62.71777431425561
1829.5 62.71777431425561
1830.5 64.38435963662549
1830.5 64.38435963662549
1831.5 66.05097758863946
1831.5 66.05097758863946
1832.5 67.71762025387412
1832.5 67.71762025387412
1833.5 69.38428135815317
1833.5 69.38428135815317
1834.5 71.0509559521331
1834.5 71.0509559521331
1835.5 72.71764010544803
1835.5 72.71764010544803
1836.5 74.3843307064037
1836.5 74.3843307064037
1837.5 76.05102523351285
1837.5 76.05102523351285
1838.5 77.71772176445154
1838.5 77.71772176445154
1839.5 79.38441871465778
1839.5 79.38441871465778
1840.5 81.051114857187
1840.5 81.051114857187
1841.5 82.71780921184687
1841.5 82.71780921184687
1842.5 84.38450098857517
1842.5 84.38450098857517
1843.5 86.05118959909056
1843.5 86.05118959909056
1844.5 87.71787451305066
1844.5 87.71787451305066
1845.5 89.38455536806278
1845.5 89.38455536806278
1846.1337197076093 90.33218319520708
1846.1337197076093 90.33218319520708
1847.1337197076093 91.54182589694106
1847.1337197076093 91.54182589694106
1848.1337197076093 92.48727684643109
1848.1337197076093 92.48727684643109
1849.1337197076093 93.22315815958929
1849.1337197076093 93.22315815958929
1850.1337197076093 93.79279858434093
1850.1337197076093 93.79279858434093
1851.1337197076093 94.23056854216418
1851.1337197076093 94.23056854216418
1852.1337197076093 94.5637322690635
1852.1337197076093 94.5637322690635
1853.1337197076093 94.81391711788358
1853.1337197076093 94.81391711788358
1854.1337197076093 94.998278919397
1854.1337197076093 94.998278919397
1855.1337197076093 95.13042658042617
1855.1337197076093 95.13042658042617
1856.1337197076093 95.22115532528207
1856.1337197076093 95.22115532528207
1857.1337197076093 95.27902848305082
1857.1337197076093 95.27902848305082
1858.1337197076093 95.31083891220388
1858.1337197076093 95.31083891220388
1859.1337197076093 95.32197505313638
1859.1337197076093 95.32197505313638
1860.0 95.31790183552161
1860.0 95.31790183552161
1861.0 95.3524078026636
1861.0 95.3524078026636
1862.0 95.3762553188238
1862.0 95.3762553188238
1863.0 95.39164803269594
1863.0 95.39164803269594
1864.0 95.40033391428119
1864.0 95.40033391428119
1865.0 95.40369963358995
1865.0 95.40369963358995
1866.0 95.40284511482821
1866.0 95.40284511482821
1867.0 95.39864289880926
1867.0 95.39864289880926
1868.0 95.39178510130039
1868.0 95.39178510130039
1869.0 95.38282077168432
1869.0 95.38282077168432
1870.0 95.37218542099225
1870.0 95.37218542099225
1871.0 95.36022454319684
1871.0 95.36022454319684
1872.0 95.34721217697934
1872.0 95.34721217697934
1873.0 95.33336574510643
1873.0 95.33336574510643
1874.0 95.31885765210185
1874.0 95.31885765210185
1875.0 95.30382471801443
1875.0 95.30382471801443
1876.0 95.2883754463281
1876.0 95.2883754463281
1877.0 95.27259590947911
1877.0 95.27259590947911
1878.0 95.2565544036854
1878.0 95.2565544036854
1879.0 95.24030507123899
1879.0 95.24030507123899
1880.0 95.22389089080254
1880.0 95.22389089080254
1881.0 95.20734596182196
1881.0 95.20734596182196
1882.0 95.19069728848328
1882.0 95.19069728848328
1883.0 95.17396632383928
1883.0 95.17396632383928
1884.0 95.15717008681791
1884.0 95.15717008681791
1885.0 95.14032207637155
1885.0 95.14032207637155
1886.0 95.12343299170715
1886.0 95.12343299170715
1887.0 95.10651134258326
1887.0 95.10651134258326
1888.0 95.08956382291223
1888.0 95.08956382291223
1889.0 95.0725958091036
1889.0 95.0725958091036
1890.0 95.05561153554113
1890.0 95.05561153554113
1891.0 95.03861436298779
1891.0 95.03861436298779
1892.0 95.02160696037105
1892.0 95.02160696037105
1893.0 95.00459143051843
1893.0 95.00459143051843
1894.0 94.98756946382329
1894.0 94.98756946382329
1895.0 94.97054237669435
1895.0 94.97054237669435
1896.0 94.95351124717355
1896.0 94.95351124717355
1897.0 94.93647690839992
1897.0 94.93647690839992
1898.0 94.919440010025
1898.0 94.919440010025
1899.0 94.90240110043953
1899.0 94.90240110043953
1900.0 94.88536058128332
1900.0 94.88536058128332
1901.0 94.86831878228399
1901.0 94.86831878228399
1902.0 94.85127597189798
1902.0 94.85127597189798
1903.0 94.83423236399372
1903.0 94.83423236399372
1904.0 94.81718812682205
1904.0 94.81718812682205
1905.0 94.80014337857271
1905.0 94.80014337857271
1906.0 94.7830982288929
1906.0 94.7830982288929
1907.0 94.76605275802964
1907.0 94.76605275802964
1908.0 94.74900704600762
1908.0 94.74900704600762
1909.0 94.73196113828332
1909.0 94.73196113828332
1910.0 94.71491504990253
1910.0 94.71491504990253
1911.0 94.69786886767362
1911.0 94.69786886767362
1912.0 94.68082254484354
1912.0 94.68082254484354
1913.0 94.66377616960418
1913.0 94.66377616960418
1914.0 94.64672971953922
1914.0 94.64672971953922
1915.0 94.62968323392023
1915.0 94.62968323392023
1916.0 94.61263668511639
1916.0 94.61263668511639
1917.0 94.59559012404941
1917.0 94.59559012404941
1918.0 94.57854354263954
1918.0 94.57854354263954
1919.0 94.56149692048615
1919.0 94.56149692048615
1920.0 94.54445028709131
1920.0 94.54445028709131
1921.0 94.52740364658818
1921.0 94.52740364658818
1922.0 94.5103569931888
1922.0 94.5103569931888
1923.0 94.4933103147808
1923.0 94.4933103147808
1925.5 94.45069359705316
1925.5 94.45069359705316
1928.0 94.4080768584787
1928.0 94.4080768584787
1930.5 94.36546011756634
1930.5 94.36546011756634
1933.0 94.3228433915019
1933.0 94.3228433915019
1935.5 94.28022663492102
1935.5 94.28022663492102
1938.0 94.23760990100217
1938.0 94.23760990100217
1940.5 94.19499314553968
1940.5 94.19499314553968
1943.0 94.1523763869795
1943.0 94.1523763869795
1945.5 94.10975962194036
1945.5 94.10975962194036
1948.0 94.06714286373877
1948.0 94.06714286373877
1950.5 94.02452609836139
1950.5 94.02452609836139
1953.0 93.98190932161033
1953.0 93.98190932161033
1955.5 93.93929254761875
1955.5 93.93929254761875
1958.0 93.89667577950227
1958.0 93.89667577950227
1960.5 93.85405898984216
1960.5 93.85405898984216
1963.0 93.81144221311148
1963.0 93.81144221311148
1965.5 93.7688254284452
1965.5 93.7688254284452
1968.0 93.7262086285298
1968.0 93.7262086285298
1970.5 93.68359183428686
1970.5 93.68359183428686
1973.0 93.64097503403325
1973.0 93.64097503403325
1975.5 93.59835823405703
1975.5 93.59835823405703
1978.0 93.55574142422675
1978.0 93.55574142422675
1980.5 93.51312462027157
1980.5 93.51312462027157
1983.0 93.47050780934326
1983.0 93.47050780934326
1985.5 93.42789099117617
1985.5 93.42789099117617
1988.0 93.38527417163365
1988.0 93.38527417163365
1990.5 93.34265735312835
1990.5 93.34265735312835
1993.0 93.30004050943866
1993.0 93.30004050943866
1995.5 93.25742369516739
1995.5 93.25742369516739
1998.0 93.21480685134213
1998.0 93.21480685134213
2000.5 93.17219001388615
2000.5 93.17219001388615
2003.0 93.12957317697321
2003.0 93.12957317697321
2005.5 93.0869563302062
2005.5 93.0869563302062
2008.0 93.04433947620042
2008.0 93.04433947620042
2010.5 93.0017226290322
2010.5 93.0017226290322
2013.0 92.9591057739284
2013.0 92.9591057739284
2015.5 92.91648891109165
2015.5 92.91648891109165
2018.0 92.87387204737364
2018.0 92.87387204737364
2020.5 92.83125517496022
2020.5 92.83125517496022
2023.0 92.78863830938438
2023.0 92.78863830938438
2025.5 92.74602142835676
2025.5 92.74602142835676
2028.0 92.70340454856901
2028.0 92.70340454856901
2030.5 92.66078767253524
2030.5 92.66078767253524
2033.0 92.61817078171418
2033.0 92.61817078171418
2035.5 92.57555388537664
2035.5 92.57555388537664
2037.2561194238367 92.54561774206577
2037.2561194238367 92.54561774206577
2038.2561194238367 92.80441035019707
2038.2561194238367 92.80441035019707
2039.2561194238367 93.3358144564252
2039.2561194238367 93.3358144564252
2040.0 93.87968779624238
2040.0 93.87968779624238
2041.0 94.75748567071997
2041.0 94.75748567071997
2042.0 95.77991367701516
2042.0 95.77991367701516
2043.0 96.91706855579226
2043.0 96.91706855579226
2044.0 98.1452294802954
2044.0 98.1452294802954
2045.0 99.44557989806486
2045.0 99.44557989806486
2046.0 100.80319354753739
2046.0 100.80319354753739
2047.0 102.20623020415377
2047.0 102.20623020415377
2048.0 103.6452975799953
2048.0 103.6452975799953
2049.0 105.11294528566245
2049.0 105.11294528566245
2050.0 106.60326326389952
2050.0 106.60326326389952
2051.0 108.11156336626712
2051.0 108.11156336626712
2052.0 109.63412676649604
2052.0 109.63412676649604
2053.0 111.16800346921337
2053.0 111.16800346921337
2054.0 112.71085338498108
2054.0 112.71085338498108
2055.0 114.26082031724275
2055.0 114.26082031724275
2056.0 115.81643173687965
2056.0 115.81643173687965
2057.0 117.37651962183386
2057.0 117.37651962183386
2058.0 118.94015743501133
2058.0 118.94015743501133
2059.0 120.50661019469997
2059.0 120.50661019469997
2060.0 122.07529486364669
2060.0 122.07529486364669
2061.0 123.64574899156426
2061.0 123.64574899156426
2061.6985164241128 124.74362290383837
2061.6985164241128 124.74362290383837
2062.6985164241128 126.04045480048028
2062.6985164241128 126.04045480048028
2063.6985164241128 127.06564182202776
2063.6985164241128 127.06564182202776
2064.6985164241128 127.87534704761599
2064.6985164241128 127.87534704761599
2065.6985164241128 128.51412164429266
2065.6985164241128 128.51412164429266
2066.6985164241128 129.01730563464824
2066.6985164241128 129.01730563464824
2067.6985164241128 129.41293244530752
2067.6985164241128 129.41293244530752
2068.6985164241128 129.72323951823802
2068.6985164241128 129.72323951823802
2069.6985164241128 129.96586670153988
2069.6985164241128 129.96586670153988
2070.6985164241128 130.15480677787426
2070.6985164241128 130.15480677787426
2071.6985164241128 130.30115953077262
2071.6985164241128 130.30115953077262
2072.6985164241128 130.41372985623238
2072.6985164241128 130.41372985623238
2073.6985164241128 130.49950225705712
2073.6985164241128 130.49950225705712
2074.6985164241128 130.5640171644297
2074.6985164241128 130.5640171644297
2075.6985164241128 130.61166956062385
2075.6985164241128 130.61166956062385
2076.6985164241128 130.64594574328947
2076.6985164241128 130.64594574328947
2077.6985164241128 130.66961121775122
2077.6985164241128 130.66961121775122
2078.6985164241128 130.6848597786444
2078.6985164241128 130.6848597786444
2079.6985164241128 130.69343157355476
2079.6985164241128 130.69343157355476
2080.6985164241128 130.69670703405174
2080.6985164241128 130.69670703405174
2081.6985164241128 130.69578116521183
2081.6985164241128 130.69578116521183
2082.6985164241128 130.6915225820856
2082.6985164241128 130.6915225820856
2083.6985164241128 130.6846203511411
2083.6985164241128 130.6846203511411
2084.6985164241128 130.67562099655254
2084.6985164241128 130.67562099655254
2085.6985164241128 130.66495812899396
2085.6985164241128 130.66495812899396
2086.6985164241128 130.65297565862616
2086.6985164241128 130.65297565862616
2087.6985164241128 130.6399464451262
2087.6985164241128 130.6399464451262
2088.6985164241128 130.62608685770851
2088.6985164241128 130.62608685770851
2089.6985164241128 130.61156859700816
2089.6985164241128 130.61156859700816
2090.6985164241128 130.5965278329018
2090.6985164241128 130.5965278329018
2091.6985164241128 130.58107260900027
2091.6985164241128 130.58107260900027
2092.6985164241128 130.56528860895008
2092.6985164241128 130.56528860895008
2093.6985164241128 130.54924380095827
2093.6985164241128 130.54924380095827
2094.6985164241128 130.53299209667196
2094.6985164241128 130.53299209667196
2095.6985164241128 130.5165762964297
2095.6985164241128 130.5165762964297
2096.6985164241128 130.50003031033373
2096.6985164241128 130.50003031033373
2097.6985164241128 130.4833810472624
2097.6985164241128 130.4833810472624
2098.6985164241128 130.46664987734073
2098.6985164241128 130.46664987734073
2099.6985164241128 130.44985373138928
2099.6985164241128 130.44985373138928
2100.5 130.4363528605882
2100.5 130.4363528605882
2101.5 130.41947190425674
2101.5 130.41947190425674
2102.5 130.4025569543606
2102.5 130.4025569543606
2103.5 130.38561501220713
2103.5 130.38561501220713
2104.5 130.36865167105557
2104.5 130.36865167105557
2105.5 130.351671339336
2105.5 130.351671339336
2106.5 130.3346775527449
2106.5 130.3346775527449
2107.5 130.3176730856968
2107.5 130.3176730856968
2108.5 130.30066013011586
2108.5 130.30066013011586
2109.5 130.28364045765295
2109.5 130.28364045765295
2110.5 130.26661544874577
2110.5 130.26661544874577
2111.5 130.24958619302149
2111.5 130.24958619302149
2112.5 130.23255361097247
2112.5 130.23255361097247
2113.5 130.21551835046378
2113.5 130.21551835046378
2114.5 130.19848096044936
2114.5 130.19848096044936
2115.5 130.1814419218781
2115.5 130.1814419218781
2116.5 130.1644015494297
2116.5 130.1644015494297
2117.5 130.14736010653334
2117.5 130.14736010653334
2118.5 130.13031784896458
2118.5 130.13031784896458
2119.5 130.11327491104137
2119.5 130.11327491104137
2120.5 130.0962314537853
2120.5 130.0962314537853
2121.5 130.07918758235994
2121.5 130.07918758235994
2122.5 130.06214337596143
2122.5 130.06214337596143
2123.5 130.0450988984509
2123.5 130.0450988984509
2124.5 130.02805421191698
2124.5 130.02805421191698
2125.5 130.011009373497
2125.5 130.011009373497
2126.5 129.9939643929192
2126.5 129.9939643929192
2127.5 129.97691932707633
2127.5 129.97691932707633
2128.5 129.95987415061887
2128.5 129.95987415061887
2129.5 129.94282891485506
2129.5 129.94282891485506
2130.5 129.92578363540667
2130.5 129.92578363540667
2131.5 129.90873831472274
2131.5 129.90873831472274
2132.5 129.89169295065074
2132.5 129.89169295065074
2133.5 129.8746475607853
2133.5 129.8746475607853
2134.5 129.8576021631007
2134.5 129.8576021631007
2135.5 129.84055673285758
2135.5 129.84055673285758
2136.5 129.82351129546223
2136.5 129.82351129546223
2137.5 129.80646585839085
2137.5 129.80646585839085
2138.5 129.78942038938996
2138.5 129.78942038938996
2141.0 129.7468066711626
2141.0 129.7468066711626
2143.5 129.7041929459621
2143.5 129.7041929459621
2146.0 129.66157921850552
2146.0 129.66157921850552
2148.5 129.6189654756467
2148.5 129.6189654756467
2151.0 129.57635175256897
2151.0 129.57635175256897
2153.5 129.53373801408898
2153.5 129.53373801408898
2156.0 129.4911242611197
2156.0 129.4911242611197
2158.5 129.4485105120357
2158.5 129.4485105120357
2161.0 129.40589677096142
2161.0 129.40589677096142
2163.5 129.36328301264825
2163.5 129.36328301264825
2166.0 129.32066924639946
2166.0 129.32066924639946
2168.5 129.27805549383993
2168.5 129.27805549383993
2171.0 129.2354417258781
2171.0 129.2354417258781
2173.5 129.19282795566025
2173.5 129.19282795566025
2176.0 129.15021417846924
2176.0 129.15021417846924
2178.5 129.1076004126302
2178.5 129.1076004126302
2181.0 129.0649866248352
2181.0 129.0649866248352
2183.5 129.02237285728316
2183.5 129.02237285728316
2186.0 128.97975905929647
2186.0 128.97975905929647
2188.5 128.93714526794471
2188.5 128.93714526794471
2191.0 128.89453148281555
2191.0 128.89453148281555
2193.5 128.85191768223459
2193.5 128.85191768223459
2196.0 128.80930387944707
2196.0 128.80930387944707
2198.5 128.76669006867445
2198.5 128.76669006867445
2201.0 128.72407625665772
2201.0 128.72407625665772
2203.5 128.68146245736781
2203.5 128.68146245736781
2206.0 128.63884863653422
2206.0 128.63884863653422
2208.5 128.59623481344457
2208.5 128.59623481344457
2211.0 128.55362098952318
2211.0 128.55362098952318
2213.5 128.51100716472052
2213.5 128.51100716472052
2216.0 128.46839333766178
2216.0 128.46839333766178
2218.5 128.4257794965756
2218.5 128.4257794965756
2221.0 128.38316566028766
2221.0 128.38316566028766
2223.5 128.34055181611365
2223.5 128.34055181611365
2226.0 128.29793797811269
2226.0 128.29793797811269
2228.5 128.25532413080134
2228.5 128.25532413080134
2231.0 128.2127102812339
2231.0 128.2127102812339
2233.5 128.17009641012285
2233.5 128.17009641012285
2236.0 128.12748255412535
2236.0 128.12748255412535
2238.5 128.08486870196364
2238.5 128.08486870196364
2241.0 128.0422548268835
2241.0 128.0422548268835
2243.5 127.99964095234638
2243.5 127.99964095234638
2246.0 127.95702707555321
2246.0 127.95702707555321
2248.5 127.91441319650399
2248.5 127.91441319650399
2251.0 127.87179932408965
2251.0 127.87179932408965
2253.5 127.82918544470219
2253.5 127.82918544470219
2256.0 127.78657154102149
2256.0 127.78657154102149
2258.5 127.74395766601288
2258.5 127.74395766601288
2261.0 127.70134376671102
2261.0 127.70134376671102
2263.5 127.65872986043603
2263.5 127.65872986043603
2266.0 127.61611595937164
2266.0 127.61611595937164
2268.5 127.5735020574755
2268.5 127.5735020574755
2271.0 127.5308881326609
2271.0 127.5308881326609
2273.5 127.48827422905174
2273.5 127.48827422905174
2276.0 127.44566030861598
2276.0 127.44566030861598
2278.5 127.40304638120712
2278.5 127.40304638120712
2281.0 127.36043246611268
2281.0 127.36043246611268
2283.5 127.31781854170785
2283.5 127.31781854170785
2286.0 127.27520459575938
2286.0 127.27520459575938
2288.5 127.23259066350015
2288.5 127.23259066350015
2291.0 127.18997673512622
2291.0 127.18997673512622
2293.5 127.14736278658346
2293.5 127.14736278658346
2296.0 127.10474883440983
2296.0 127.10474883440983
2298.5 127.06213488277925
2298.5 127.06213488277925
2301.0 127.01952092275121
2301.0 127.01952092275121
2303.5 126.97690697549947
2303.5 126.97690697549947
2305.20897581624 126.94777647512602
2305.20897581624 126.94777647512602
2306.20897581624 127.03951451871168
2306.20897581624 127.03951451871168
2307.20897581624 127.2387633171506
2307.20897581624 127.2387633171506
2308.20897581624 127.5232950155008
2308.20897581624 127.5232950155008
2309.20897581624 127.87547734100788
2309.20897581624 127.87547734100788
2310.20897581624 128.28132340668012
2310.20897581624 128.28132340668012
2311.20897581624 128.72973813349765
2311.20897581624 128.72973813349765
2312.20897581624 129.21192032802966
2312.20897581624 129.21192032802966
2313.20897581624 129.72088843449063
2313.20897581624 129.72088843449063
2314.20897581624 130.251104302413
2314.20897581624 130.251104302413
2315.20897581624 130.79817482996526
2315.20897581624 130.79817482996526
2316.20897581624 131.35861516183454
2316.20897581624 131.35861516183454
2317.20897581624 131.92966093976477
2317.20897581624 131.92966093976477
2318.20897581624 132.50911933988348
2318.20897581624 132.50911933988348
2319.20897581624 133.09525089608965
2319.20897581624 133.09525089608965
2320.20897581624 133.6866757868503
2320.20897581624 133.6866757868503
2321.20897581624 134.28229944958883
2321.20897581624 134.28229944958883
2322.20897581624 134.88125363334322
2322.20897581624 134.88125363334322
2323.20897581624 135.48284961263087
2323.20897581624 135.48284961263087
2324.20897581624 136.0865410319921
2324.20897581624 136.0865410319921
2325.20897581624 136.69189451348026
2325.20897581624 136.69189451348026
2326.20897581624 137.29856626970314
2326.20897581624 137.29856626970314
2327.20897581624 137.90628358674104
2327.20897581624 137.90628358674104
2328.20897581624 138.51483014564758
2328.20897581624 138.51483014564758
2329.20897581624 139.12403434506277
2329.20897581624 139.12403434506277
2330.20897581624 139.7337600432861
2330.20897581624 139.7337600432861
2331.20897581624 140.343899300928
2331.20897581624 140.343899300928
2332.20897581624 140.9543664422125
2332.20897581624 140.9543664422125
2333.20897581624 141.5650935226514
2333.20897581624 141.5650935226514
2334.20897581624 142.17602665601603
2334.20897581624 142.17602665601603
2335.20897581624 142.7871230605232
2335.20897581624 142.7871230605232
2336.20897581624 143.39834885753038
2336.20897581624 143.39834885753038
2337.20897581624 144.00967711495193
2337.20897581624 144.00967711495193
2338.20897581624 144.62108649987428
2338.20897581624 144.62108649987428
2339.20897581624 145.23256008798828
2339.20897581624 145.23256008798828
2340.0 145.7162883065342
2340.0 145.7162883065342
2341.0 146.2767101594701
2341.0 146.2767101594701
2342.0 146.83716545541367
2342.0 146.83716545541367
2343.0 147.39764718191785
2343.0 147.39764718191785
2344.0 147.95814972232674
2344.0 147.95814972232674
2345.0 148.51866862852634
2345.0 148.51866862852634
2346.0 149.0792004137155
2346.0 149.0792004137155
2347.0 149.639742285191
2347.0 149.639742285191
2348.0 150.20029201082752
2348.0 150.20029201082752
2349.0 150.76084784060467
2349.0 150.76084784060467
2350.0 151.32140839804225
2350.0 151.32140839804225
2351.0 151.88197254711363
2351.0 151.88197254711363
2352.0 152.44253944883042
2352.0 152.44253944883042
2353.0 153.0031083725033
2353.0 153.0031083725033
2354.0 153.56367880306277
2354.0 153.56367880306277
2355.0 154.12425026274173
2355.0 154.12425026274173
2356.0 154.68482243294855
2356.0 154.68482243294855
2357.0 155.24539503017277
2357.0 155.24539503017277
2358.0 155.80596785111584
2358.0 155.80596785111584
2359.0 156.3665406949185
2359.0 156.3665406949185
2360.0 156.92711344465323
2360.0 156.92711344465323
2361.0 157.48768597907767
2361.0 157.48768597907767
2362.0 158.04825821125291
2362.0 158.04825821125291
2363.0 158.60883008527028
2363.0 158.60883008527028
2364.0 159.1694015362267
2364.0 159.1694015362267
2365.0 159.72997252854054
2365.0 159.72997252854054
2366.0 160.2905430134604
2366.0 160.2905430134604
2367.0 160.85111299289164
2367.0 160.85111299289164
2368.0 161.41168240765774
2368.0 161.41168240765774
2369.0 161.97225127005558
2369.0 161.97225127005558
2370.0 162.53281955333466
2370.0 162.53281955333466
2371.0 163.09338725431385
2371.0 163.09338725431385
2372.0 163.65395434546357
2372.0 163.65395434546357
2373.0 164.2145208516659
2373.0 164.2145208516659
2374.0 164.7750867399163
2374.0 164.7750867399163
2375.0 165.3356520282696
2375.0 165.3356520282696
2376.0 165.896216682611
2376.0 165.896216682611
2377.0 166.4567807311165
2377.0 166.4567807311165
2378.0 167.01734416686477
2378.0 167.01734416686477
2379.0 167.57790697187897
2379.0 167.57790697187897
2380.0 168.13846913841616
2380.0 168.13846913841616
2381.0 168.69903069815376
2381.0 168.69903069815376
2382.0 169.25959163471103
2382.0 169.25959163471103
2383.0 169.820151939993
2383.0 169.820151939993
2384.0 170.38071161137796
2384.0 170.38071161137796
2385.0 170.94127065524253
2385.0 170.94127065524253
2386.0 171.50182908293684
2386.0 171.50182908293684
2387.0 172.06238688375305
2387.0 172.06238688375305
2388.0 172.6229440598045
2388.0 172.6229440598045
2389.0 173.1835005981626
2389.0 173.1835005981626
2390.0 173.74405650275438
2390.0 173.74405650275438
2391.0 174.30461179806977
2391.0 174.30461179806977
2392.0 174.86516645077427
2392.0 174.86516645077427
2393.0 175.4257204957022
2393.0 175.4257204957022
2394.0 175.98627389016576
2394.0 175.98627389016576
2395.0 176.54682666377042
2395.0 176.54682666377042
2396.0 177.1073788079567
2396.0 177.1073788079567
2397.0 177.6679303340454
2397.0 177.6679303340454
2398.0 178.2284812122624
2398.0 178.2284812122624
2399.0 178.78903148430436
2399.0 178.78903148430436
2400.0 179.34958111274105
2400.0 179.34958111274105
2401.0 179.910130117
2401.0 179.910130117
2402.0 180.47067850006277
2402.0 180.47067850006277
2403.0 181.03122624492957
2403.0 181.03122624492957
2404.0 181.5917733500452
2404.0 181.5917733500452
2405.0 182.15231986228315
2405.0 182.15231986228315
2406.0 182.71286571818246
2406.0 182.71286571818246
2407.0 183.27341095440033
2407.0 183.27341095440033
2408.0 183.83395555774106
2408.0 183.83395555774106
2409.0 184.39449953429647
2409.0 184.39449953429647
2410.0 184.95504289254526
2410.0 184.95504289254526
2411.0 185.51558560059678
2411.0 185.51558560059678
2412.0 186.07612770825446
2412.0 186.07612770825446
2413.0 186.63666916296526
2413.0 186.63666916296526
2414.0 187.19721000706593
2414.0 187.19721000706593
2415.0 187.7577502114155
2415.0 187.7577502114155
2416.0 188.31828978503572
2416.0 188.31828978503572
2417.0 188.87882875006278
2417.0 188.87882875006278
2418.0 189.43936705957375
2418.0 189.43936705957375
2419.0 189.99990476245907
2419.0 189.99990476245907
2420.0 190.5604418362197
2420.0 190.5604418362197
2421.0 191.12097826830214
2421.0 191.12097826830214
2422.0 191.68151408074354
2422.0 191.68151408074354
2423.0 192.24204926429013
2423.0 192.24204926429013
2424.0 192.80258380675122
2424.0 192.80258380675122
2425.0 193.36311774478395
2425.0 193.36311774478395
2426.0 193.92365103815692
2426.0 193.92365103815692
2427.0 194.48418370565707
2427.0 194.48418370565707
2428.0 195.0447157393559
2428.0 195.0447157393559
2429.0 195.60524716330752
2429.0 195.60524716330752
2430.0 196.16577795075776
2430.0 196.16577795075776
2431.0 196.72630810224973
2431.0 196.72630810224973
2432.0 197.28683763712056
2432.0 197.28683763712056
2433.0 197.8473665272412
2433.0 197.8473665272412
2434.0 198.40789480367062
2434.0 198.40789480367062
2435.0 198.96842244437164
2435.0 198.96842244437164
2436.0 199.52894946025225
2436.0 199.52894946025225
2437.0 200.08947584058478
2437.0 200.08947584058478
2438.0 200.6500015994392
2438.0 200.6500015994392
2439.0 201.21052674070785
2439.0 201.21052674070785
2440.0 201.77105123250016
2440.0 201.77105123250016
2441.0 202.33157511619035
2441.0 202.33157511619035
2442.0 202.8920983608503
2442.0 202.8920983608503
2443.0 203.45262097124657
2443.0 203.45262097124657
2444.0 204.01314295305875
2444.0 204.01314295305875
2445.0 204.57366432424908
2445.0 204.57366432424908
2446.0 205.13418505287743
2446.0 205.13418505287743
2447.0 205.6947051592434
2447.0 205.6947051592434
2448.0 206.25522463491785
2448.0 206.25522463491785
2449.0 206.8157434828307
2449.0 206.8157434828307
2450.0 207.37626169312853
2450.0 207.37626169312853
2451.0 207.93677929362704
2451.0 207.93677929362704
2452.0 208.49729626086477
2452.0 208.49729626086477
2453.0 209.05781259071733
2453.0 209.05781259071733
2454.0 209.61832828790182
2454.0 209.61832828790182
2455.0 210.17884338023393
2455.0 210.17884338023393
2456.0 210.73935782830685
2456.0 210.73935782830685
2457.0 211.29987164531636
2457.0 211.29987164531636
2458.0 211.8603848417085
2458.0 211.8603848417085
2459.0 212.42089740195038
2459.0 212.42089740195038
2460.0 212.98140934450487
2460.0 212.98140934450487
2461.0 213.54192065251368
2461.0 213.54192065251368
2462.0 214.1024313316564
2462.0 214.1024313316564
2463.0 214.6629413777591
2463.0 214.6629413777591
2464.0 215.2234508068661
2464.0 215.2234508068661
2465.0 215.7839596035753
2465.0 215.7839596035753
2466.0 216.3444677631696
2466.0 216.3444677631696
2467.0 216.90497531538267
2467.0 216.90497531538267
2468.0 217.46548222640598
2468.0 217.46548222640598
2469.0 218.02598850383703
2469.0 218.02598850383703
2470.0 218.58649416229582
2470.0 218.58649416229582
2471.0 219.14699919765795
2471.0 219.14699919765795
2472.0 219.70750358783675
2472.0 219.70750358783675
2473.0 220.26800734983203
2473.0 220.26800734983203
2474.0 220.82851049033533
2474.0 220.82851049033533
2475.0 221.3890130215304
2475.0 221.3890130215304
2476.0 221.94951489654372
2476.0 221.94951489654372
2477.0 222.51001614928293
2477.0 222.51001614928293
2478.0 223.0705167830903
2478.0 223.0705167830903
2479.0 223.63101678440734
2479.0 223.63101678440734
2480.0 224.1915161640429
2480.0 224.1915161640429
2481.0 224.752014910406
2481.0 224.752014910406
2482.0 225.3125130173552
2482.0 225.3125130173552
2483.0 225.87301052214045
2483.0 225.87301052214045
2484.0 226.43350737454594
2484.0 226.43350737454594
2485.0 226.99400361360873
2485.0 226.99400361360873
2486.0 227.55449921073787
2486.0 227.55449921073787
2487.0 228.11499418150896
2487.0 228.11499418150896
2488.0 228.67548853297632
2488.0 228.67548853297632
2489.0 229.23598225497312
2489.0 229.23598225497312
2490.0 229.79647533902082
2490.0 229.79647533902082
2491.0 230.35696781008647
2491.0 230.35696781008647
2492.0 230.91745963770381
2492.0 230.91745963770381
2493.0 231.47795085531857
2493.0 231.47795085531857
2494.0 232.0384414239858
2494.0 232.0384414239858
2495.0 232.59893138604224
2495.0 232.59893138604224
2496.0 233.1594207020811
2496.0 233.1594207020811
2497.0 233.71990939001518
2497.0 233.71990939001518
2498.0 234.28039746446444
2498.0 234.28039746446444
2499.0 234.840884893126
2499.0 234.840884893126
2500.0 235.40137170889548
2500.0 235.40137170889548
2501.0 235.96185789445275
2501.0 235.96185789445275
2502.0 236.52234344897315
2502.0 236.52234344897315
2503.0 237.08282836306506
2503.0 237.08282836306506
2504.0 237.64331266783702
2504.0 237.64331266783702
2505.0 238.20379633607294
2505.0 238.20379633607294
2506.0 238.76427937629398
2506.0 238.76427937629398
2507.0 239.324761795604
2507.0 239.324761795604
2508.0 239.88524358236242
2508.0 239.88524358236242
2509.0 240.4457247412863
2509.0 240.4457247412863
2510.0 241.00620525881718
2510.0 241.00620525881718
2511.0 241.56668516606345
2511.0 241.56668516606345
2512.0 242.1271644315469
2512.0 242.1271644315469
2513.0 242.68764308262138
2513.0 242.68764308262138
2514.0 243.24812109587495
2514.0 243.24812109587495
2515.0 243.8085984821165
2515.0 243.8085984821165
2516.0 244.36907523864602
2516.0 244.36907523864602
2517.0 244.9295513636268
2517.0 244.9295513636268
2518.0 245.49002687543353
2518.0 245.49002687543353
2519.0 246.05050175299147
2519.0 246.05050175299147
2520.0 246.61097600435994
2520.0 246.61097600435994
2521.0 247.17144961735522
2521.0 247.17144961735522
2522.0 247.73192261323237
2522.0 247.73192261323237
2523.0 248.29239498589953
2523.0 248.29239498589953
2524.0 248.8528667166618
2524.0 248.8528667166618
2525.0 249.41333782008965
2525.0 249.41333782008965
2526.0 249.97380830525447
2526.0 249.97380830525447
2527.0 250.53427814301517
2527.0 250.53427814301517
2528.0 251.09474737295892
2528.0 251.09474737295892
2529.0 251.65521597066177
2529.0 251.65521597066177
2530.0 252.21568393576092
2530.0 252.21568393576092
2531.0 252.7761512715491
2531.0 252.7761512715491
2532.0 253.33661797675055
2532.0 253.33661797675055
2533.0 253.89708406171235
2533.0 253.89708406171235
2534.0 254.4575495180549
2534.0 254.4575495180549
2535.0 255.01801434256674
2535.0 255.01801434256674
2536.0 255.5784785400145
2536.0 255.5784785400145
2537.0 256.13894210288197
2537.0 256.13894210288197
2538.0 256.6994050552728
2538.0 256.6994050552728
2538.710720445822 257.05839394505557
2538.710720445822 257.05839394505557
2539.710720445822 257.45325093974174
2539.710720445822 257.45325093974174
2540.710720445822 257.75237857088916
2540.710720445822 257.75237857088916
2541.710720445822 257.9755688568923
2541.710720445822 257.9755688568923
2542.710720445822 258.13852181885505
2542.710720445822 258.13852181885505
2543.710720445822 258.2536914909217
2543.710720445822 258.2536914909217
2544.710720445822 258.33095704096365
2544.710720445822 258.33095704096365
2545.710720445822 258.37815508674106
2545.710720445822 258.37815508674106
2546.710720445822 258.40150208294375
2546.710720445822 258.40150208294375
2547.710720445822 258.4059291861136
2547.710720445822 258.4059291861136
2548.710720445822 258.395348076504
2548.710720445822 258.395348076504
2549.710720445822 258.372861690695
2549.710720445822 258.372861690695
2550.710720445822 258.34093142530435
2550.710720445822 258.34093142530435
2551.710720445822 258.30150976633536
2551.710720445822 258.30150976633536
2552.710720445822 258.2561455846252
2552.710720445822 258.2561455846252
2553.710720445822 258.2060674696681
2553.710720445822 258.2060674696681
2554.710720445822 258.15225002478616
2554.710720445822 258.15225002478616
2555.710720445822 258.09546633571733
2555.710720445822 258.09546633571733
2556.710720445822 258.03632967682285
2556.710720445822 258.03632967682285
2557.710720445822 257.9753265311942
2557.710720445822 257.9753265311942
2558.710720445822 257.91284277927815
2558.710720445822 257.91284277927815
2559.710720445822 257.8491845275785
2559.710720445822 257.8491845275785
2560.710720445822 257.7845946118923
2560.710720445822 257.7845946118923
2561.710720445822 257.7192656515399
2561.710720445822 257.7192656515399
2562.710720445822 257.65335042388693
2562.710720445822 257.65335042388693
2563.710720445822 257.5869701611942
2563.710720445822 257.5869701611942
2564.710720445822 257.5202209835905
2564.710720445822 257.5202209835905
2565.710720445822 257.4531791876182
2565.710720445822 257.4531791876182
2566.710720445822 257.3859052418838
2566.710720445822 257.3859052418838
2567.710720445822 257.31844717028315
2567.710720445822 257.31844717028315
2568.710720445822 257.2508430071825
2568.710720445822 257.2508430071825
2569.710720445822 257.1831229630452
2569.710720445822 257.1831229630452
2570.710720445822 257.1153110293274
2570.710720445822 257.1153110293274
2571.710720445822 257.0474261617546
2571.710720445822 257.0474261617546
2572.710720445822 256.9794834498013
2572.710720445822 256.9794834498013
2573.710720445822 256.91149484340735
2573.710720445822 256.91149484340735
2574.710720445822 256.84346984772054
2574.710720445822 256.84346984772054
2575.710720445822 256.775415967532
2575.710720445822 256.775415967532
2576.710720445822 256.7073391807212
2576.710720445822 256.7073391807212
2577.710720445822 256.63924423272204
2577.710720445822 256.63924423272204
2578.710720445822 256.5711348379716
2578.710720445822 256.5711348379716
2579.710720445822 256.5030140197388
2579.710720445822 256.5030140197388
2580.5 256.4748026665008
2580.5 256.4748026665008
2581.5 256.4577905169953
2581.5 256.4577905169953
2582.5 256.4407723786625
2582.5 256.4407723786625
2583.5 256.4237494701364
2583.5 256.4237494701364
2584.5 256.40672278568866
2584.5 256.40672278568866
2585.5 256.38969310649065
2585.5 256.38969310649065
2586.5 256.3726610498275
2586.5 256.3726610498275
2587.5 256.3556270972071
2587.5 256.3556270972071
2588.5 256.33859166000633
2588.5 256.33859166000633
2589.5 256.32155503978464
2589.5 256.32155503978464
2590.5 256.30451746517844
2590.5 256.30451746517844
2591.5 256.2874791682339
2591.5 256.2874791682339
2592.5 256.2704402451989
2592.5 256.2704402451989
2593.5 256.25340087978714
2593.5 256.25340087978714
2594.5 256.23636113832674
2594.5 256.23636113832674
2595.5 256.2193210819129
2595.5 256.2193210819129
2596.5 256.20228079966023
2596.5 256.20228079966023
2597.5 256.1852403427546
2597.5 256.1852403427546
2598.5 256.1681997183028
2598.5 256.1681997183028
2599.5 256.1511589891743
2599.5 256.1511589891743
2600.5 256.1341181664559
2600.5 256.1341181664559
2601.5 256.1170772578235
2601.5 256.1170772578235
2602.5 256.10003630778147
2602.5 256.10003630778147
2603.5 256.0829952919312
2603.5 256.0829952919312
2604.5 256.0659542551976
2604.5 256.0659542551976
2605.5 256.04891318335746
2605.5 256.04891318335746
2606.5 256.03187208946446
2606.5 256.03187208946446
2607.5 256.0148309736681
2607.5 256.0148309736681
2608.5 255.99778983259114
2608.5 255.99778983259114
2609.5 255.98074870474576
2609.5 255.98074870474576
2610.5 255.96370753957626
2610.5 255.96370753957626
2611.5 255.94666637791153
2611.5 255.94666637791153
2614.0 255.90406339942405
2614.0 255.90406339942405
2616.5 255.8614604173552
2616.5 255.8614604173552
2619.0 255.8188574523179
2619.0 255.8188574523179
2621.5 255.77625445414589
2621.5 255.77625445414589
2624.0 255.73365146457624
2624.0 255.73365146457624
2626.5 255.69104847847962
2626.5 255.69104847847962
2629.0 255.6484454887521
2629.0 255.6484454887521
2631.5 255.6058424869646
2631.5 255.6058424869646
2634.0 255.5632394797591
2634.0 255.5632394797591
2636.5 255.52063647786323
2636.5 255.52063647786323
2639.0 255.4780334695374
2639.0 255.4780334695374
2641.5 255.4354304576302
2641.5 255.4354304576302
2644.0 255.39282743462547
2644.0 255.39282743462547
2646.5 255.35022442256042
2646.5 255.35022442256042
2649.0 255.30762138954438
2649.0 255.30762138954438
2651.5 255.2650183736094
2651.5 255.2650183736094
2654.0 255.22241533338112
2654.0 255.22241533338112
2656.5 255.17981231023393
2656.5 255.17981231023393
2659.0 255.13720926141866
2659.0 255.13720926141866
2661.5 255.09460622079345
2661.5 255.09460622079345
2664.0 255.0520031765374
2664.0 255.0520031765374
2666.5 255.00940013007477
2666.5 255.00940013007477
2669.0 254.9667970697155
2669.0 254.9667970697155
2671.5 254.9241940132911
2671.5 254.9241940132911
2674.0 254.88159096029014
2674.0 254.88159096029014
2676.5 254.8389878938544
2676.5 254.8389878938544
2679.0 254.7963848237878
2679.0 254.7963848237878
2681.5 254.7537817571942
2681.5 254.7537817571942
2684.0 254.71117867244868
2684.0 254.71117867244868
2686.5 254.66857560335993
2686.5 254.66857560335993
2689.0 254.62597252317363
2689.0 254.62597252317363
2691.5 254.58336944078079
2691.5 254.58336944078079
2694.0 254.54076634449132
2694.0 254.54076634449132
2696.5 254.49816325208715
2696.5 254.49816325208715
2699.0 254.45556016081872
2699.0 254.45556016081872
2701.5 254.41295705982753
2701.5 254.41295705982753
2704.0 254.37035394773883
2704.0 254.37035394773883
2706.5 254.32775085130686
2706.5 254.32775085130686
2709.0 254.28514772920684
2709.0 254.28514772920684
2711.5 254.24254461947078
2711.5 254.24254461947078
2714.0 254.19994150335427
2714.0 254.19994150335427
2716.5 254.15733837655256
2716.5 254.15733837655256
2719.0 254.1147352504247
2719.0 254.1147352504247
2721.5 254.07213212209032
2721.5 254.07213212209032
2724.0 254.02952899626644
2724.0 254.02952899626644
2726.5 253.9869258518289
2726.5 253.9869258518289
2729.0 253.9443227112766
2729.0 253.9443227112766
2731.5 253.90171957282254
2731.5 253.90171957282254
2734.0 253.85911642977513
2734.0 253.85911642977513
2736.5 253.8165132742554
2736.5 253.8165132742554
2739.0 253.77391012358345
2739.0 253.77391012358345
2741.5 253.73130695333535
2741.5 253.73130695333535
2744.0 253.68870380016824
2744.0 253.68870380016824
2746.5 253.64610063590362
2746.5 253.64610063590362
2749.0 253.60349746663337
2749.0 253.60349746663337
2751.5 253.56089429373222
2751.5 253.56089429373222
2754.0 253.51829111724973
2754.0 253.51829111724973
2756.5 253.4756879343868
2756.5 253.4756879343868
2759.0 253.43308475540917
2759.0 253.43308475540917
2761.5 253.39048155781782
2761.5 253.39048155781782
2764.0 253.34787837730752
2764.0 253.34787837730752
2766.5 253.30527517250397
2766.5 253.30527517250397
2769.0 253.26267198340668
2769.0 253.26267198340668
2771.5 253.22006877610798
2771.5 253.22006877610798
2774.0 253.17746557228227
2774.0 253.17746557228227
2776.5 253.1348623634509
2776.5 253.1348623634509
2779.0 253.09225915713006
2779.0 253.09225915713006
2781.5 253.0496559397117
2781.5 253.0496559397117
2784.0 253.00705271728765
2784.0 253.00705271728765
2786.5 252.96444949265708
2786.5 252.96444949265708
2789.0 252.92184626164604
2789.0 252.92184626164604
2791.5 252.87924304157463
2791.5 252.87924304157463
2794.0 252.8366397958352
2794.0 252.8366397958352
2796.5 252.7940365671768
2796.5 252.7940365671768
2799.0 252.75143332031703
2799.0 252.75143332031703
2801.5 252.7088300830716
2801.5 252.7088300830716
2804.0 252.66622682010865
2804.0 252.66622682010865
2806.5 252.62362357285193
2806.5 252.62362357285193
2809.0 252.58102031587245
2809.0 252.58102031587245
2811.5 252.53841705531164
2811.5 252.53841705531164
2814.0 252.49581379721184
2814.0 252.49581379721184
2816.5 252.4532105266397
2816.5 252.4532105266397
2819.0 252.41060726091536
2819.0 252.41060726091536
2821.5 252.36800398784808
2821.5 252.36800398784808
2824.0 252.3254007050581
2824.0 252.3254007050581
2826.5 252.28279742574105
2826.5 252.28279742574105
2829.0 252.24019414141839
2829.0 252.24019414141839
2831.5 252.1975908464105
2831.5 252.1975908464105
2834.0 252.1549875535008
2834.0 252.1549875535008
2836.5 252.1123842705683
2836.5 252.1123842705683
2839.0 252.0697809704464
2839.0 252.0697809704464
2841.5 252.0271776714107
2841.5 252.0271776714107
2844.0 251.98457435518563
2844.0 251.98457435518563
2846.5 251.94197104142154
2846.5 251.94197104142154
2849.0 251.8993677227013
2849.0 251.8993677227013
2851.5 251.8567644078664
2851.5 251.8567644078664
2854.0 251.8141610889883
2854.0 251.8141610889883
2856.5 251.77155776414205
2856.5 251.77155776414205
2859.0 251.72895443667693
2859.0 251.72895443667693
2861.5 251.68635111029803
2861.5 251.68635111029803
2864.0 251.64374776714206
2864.0 251.64374776714206
2866.5 251.60114442745908
2866.5 251.60114442745908
2869.0 251.5585410827704
2869.0 251.5585410827704
2871.5 251.5159377330761
2871.5 251.5159377330761
2874.0 251.47333438589231
2874.0 251.47333438589231
2876.5 251.430731027611
2876.5 251.430731027611
2879.0 251.3881276877855
2879.0 251.3881276877855
2881.5 251.34552431477582
2881.5 251.34552431477582
2884.0 251.30292094427662
2884.0 251.30292094427662
2886.5 251.26031757725042
2886.5 251.26031757725042
2889.0 251.21771420563087
2889.0 251.21771420563087
2891.5 251.17511083610952
2891.5 251.17511083610952
2894.0 251.13250745686545
2894.0 251.13250745686545
2896.5 251.0899040580452
2896.5 251.0899040580452
2899.0 251.04730067630598
2899.0 251.04730067630598
2901.5 251.00469728346923
2901.5 251.00469728346923
2904.0 250.96209388700163
2904.0 250.96209388700163
2906.5 250.91949050624024
2906.5 250.91949050624024
2909.0 250.87688710118562
2909.0 250.87688710118562
2911.5 250.83428369112534
2911.5 250.83428369112534
2914.0 250.79168028357557
2914.0 250.79168028357557
2916.5 250.74907687335744
2916.5 250.74907687335744
2919.0 250.70647344970448
2919.0 250.70647344970448
2921.5 250.6638700384155
2921.5 250.6638700384155
2924.0 250.62126661460468
2924.0 250.62126661460468
2926.5 250.57866319330435
2926.5 250.57866319330435
2929.0 250.53605974771082
2929.0 250.53605974771082
2931.5 250.4934563178235
2931.5 250.4934563178235
2934.0 250.4508528843053
2934.0 250.4508528843053
2936.5 250.4082494396896
2936.5 250.4082494396896
2939.0 250.36564600463873
2939.0 250.36564600463873
2941.5 250.32304255281082
2941.5 250.32304255281082
2944.0 250.2804391006943
2944.0 250.2804391006943
2946.5 250.23783564733372
2946.5 250.23783564733372
2949.0 250.195232188005
2949.0 250.195232188005
2951.5 250.15262872463308
2951.5 250.15262872463308
2954.0 250.1100252520003
2954.0 250.1100252520003
2956.5 250.06742178004137
2956.5 250.06742178004137
2959.0 250.02481831196775
2959.0 250.02481831196775
2961.5 249.9822148388885
2961.5 249.9822148388885
2964.0 249.9396113547117
2964.0 249.9396113547117
2966.5 249.8970078744202
2966.5 249.8970078744202
2969.0 249.8544043816564
2969.0 249.8544043816564
2971.5 249.81180088526173
2971.5 249.81180088526173
2974.0 249.7691973984319
2974.0 249.7691973984319
2976.5 249.72659389345023
2976.5 249.72659389345023
2979.0 249.6839903848377
2979.0 249.6839903848377
2981.5 249.64138687969813
2981.5 249.64138687969813
2984.0 249.59878338178618
2984.0 249.59878338178618
2986.5 249.5561798548639
2986.5 249.5561798548639
2989.0 249.51357634222353
2989.0 249.51357634222353
2991.5 249.47097282600183
2991.5 249.47097282600183
2994.0 249.4283692986331
2994.0 249.4283692986331
2996.5 249.38576577519916
2996.5 249.38576577519916
2999.0 249.3431622392434
2999.0 249.3431622392434
3001.5 249.3005587010811
3001.5 249.3005587010811
3004.0 249.2579551626302
3004.0 249.2579551626302
3006.5 249.2153516229352
3006.5 249.2153516229352
3009.0 249.17274806975593
3009.0 249.17274806975593
3011.5 249.1301445129953
3011.5 249.1301445129953
3014.0 249.0875409671743
3014.0 249.0875409671743
3016.5 249.04493741777196
3016.5 249.04493741777196
3019.0 249.00233384879346
3019.0 249.00233384879346
3021.5 248.9597302893798
3021.5 248.9597302893798
3024.0 248.91712671886862
3024.0 248.91712671886862
3026.5 248.87452315224274
3026.5 248.87452315224274
3029.0 248.83191956562837
3029.0 248.83191956562837
3031.5 248.7893159917903
3031.5 248.7893159917903
3034.0 248.7467124040556
3034.0 248.7467124040556
3036.5 248.7041088127395
3036.5 248.7041088127395
3039.0 248.66150523236308
3039.0 248.66150523236308
3041.5 248.6189016324105
3041.5 248.6189016324105
3044.0 248.57629804344708
3044.0 248.57629804344708
3046.5 248.53369443628227
3046.5 248.53369443628227
3049.0 248.49109083730752
3049.0 248.49109083730752
3051.5 248.44848723612623
3051.5 248.44848723612623
3054.0 248.40588361536877
3054.0 248.40588361536877
3056.5 248.36327999945905
3056.5 248.36327999945905
3059.0 248.32067637716892
3059.0 248.32067637716892
3061.5 248.2780727587641
3061.5 248.2780727587641
3064.0 248.23546912926173
3064.0 248.23546912926173
3066.5 248.1928654947537
3066.5 248.1928654947537
3069.0 248.1502618787015
3069.0 248.1502618787015
3071.5 248.10765822946513
3071.5 248.10765822946513
3074.0 248.06505459025541
3074.0 248.06505459025541
3076.5 248.0224509470025
3076.5 248.0224509470025
3079.0 247.9798472930644
3079.0 247.9798472930644
3081.5 247.93724364731636
3081.5 247.93724364731636
3084.0 247.89463999184557
3084.0 247.89463999184557
3086.5 247.8520363388853
3086.5 247.8520363388853
3089.0 247.80943266772368
3089.0 247.80943266772368
3091.5 247.76682900003505
3091.5 247.76682900003505
3094.0 247.72422532734072
3094.0 247.72422532734072
3096.5 247.68162165106506
3096.5 247.68162165106506
3099.0 247.63901798435427
3099.0 247.63901798435427
3101.5 247.59641430695825
3101.5 247.59641430695825
3104.0 247.55381061094855
3104.0 247.55381061094855
3106.5 247.51120691744936
3106.5 247.51120691744936
3109.0 247.468603242406
3109.0 247.468603242406
3111.5 247.42599953280362
3111.5 247.42599953280362
3114.0 247.38339584165706
3114.0 247.38339584165706
3116.5 247.34079214687966
3116.5 247.34079214687966
3119.0 247.29818843257559
3119.0 247.29818843257559
3121.5 247.255584721695
3121.5 247.255584721695
3124.0 247.21298100723303
3124.0 247.21298100723303
3126.5 247.1703772952816
3126.5 247.1703772952816
3129.0 247.12777357080833
3129.0 247.12777357080833
3131.5 247.0851698441285
3131.5 247.0851698441285
3134.0 247.04256612701354
3134.0 247.04256612701354
3136.5 246.99996239783857
3136.5 246.99996239783857
3139.0 246.9573586514247
3139.0 246.9573586514247
3141.5 246.914754916
3141.5 246.914754916
3144.0 246.87215117460715
3144.0 246.87215117460715
3146.5 246.82954742917113
3146.5 246.82954742917113
3149.0 246.7869436730499
3149.0 246.7869436730499
3151.5 246.74433992791785
3151.5 246.74433992791785
3154.0 246.70173617026396
3154.0 246.70173617026396
3156.5 246.65913241512055
3156.5 246.65913241512055
3159.0 246.61652865025445
3159.0 246.61652865025445
3161.5 246.5739248803827
3161.5 246.5739248803827
3164.0 246.53132110692957
3164.0 246.53132110692957
3166.5 246.48871732847078
3166.5 246.48871732847078
3169.0 246.44611354638113
3169.0 246.44611354638113
3171.5 246.40350976071014
3171.5 246.40350976071014
3174.0 246.360905984604
3174.0 246.360905984604
3176.5 246.3183021902965
3176.5 246.3183021902965
3179.0 246.27569839808714
3179.0 246.27569839808714
3181.5 246.23309459519263
3181.5 246.23309459519263
3184.0 246.19049079714588
3184.0 246.19049079714588
3186.5 246.14788700632673
3186.5 246.14788700632673
3189.0 246.10528319217678
3189.0 246.10528319217678
3191.5 246.06267937205874
3191.5 246.06267937205874
3194.0 246.02007555678847
3194.0 246.02007555678847
3196.5 245.97747173793684
3196.5 245.97747173793684
3199.0 245.93486792017143
3199.0 245.93486792017143
3201.5 245.89226410587898
3201.5 245.89226410587898
3204.0 245.84966026591852
3204.0 245.84966026591852
3206.5 245.80705642984336
3206.5 245.80705642984336
3209.0 245.76445260333304
3209.0 245.76445260333304
3211.5 245.72184875862138
3211.5 245.72184875862138
3214.0 245.6792449160079
3214.0 245.6792449160079
3216.5 245.63664105661732
3216.5 245.63664105661732
3219.0 245.5940372142583
3219.0 245.5940372142583
3221.5 245.55143336694312
3221.5 245.55143336694312
3224.0 245.50882949533468
3224.0 245.50882949533468
3226.5 245.4662256332911
3226.5 245.4662256332911
3229.0 245.42362176761665
3229.0 245.42362176761665
3231.5 245.38101790307795
3231.5 245.38101790307795
3234.0 245.3384140213003
3234.0 245.3384140213003
3236.5 245.29581015802802
3236.5 245.29581015802802
3239.0 245.25320627513005
3239.0 245.25320627513005
3241.5 245.21060238865073
3241.5 245.21060238865073
3244.0 245.1679985056444
3244.0 245.1679985056444
3246.5 245.12539460915377
3246.5 245.12539460915377
3249.0 245.08279071893523
3249.0 245.08279071893523
3251.5 245.04018681523237
3251.5 245.04018681523237
3254.0 244.9975829150025
3254.0 244.9975829150025
3256.5 244.95497901865795
3256.5 244.95497901865795
3259.0 244.91237508912917
3259.0 244.91237508912917
3261.5 244.86977118419762
3261.5 244.86977118419762
3264.0 244.827167268119
3264.0 244.827167268119
3266.5 244.78456334708426
3266.5 244.78456334708426
3269.0 244.74195942379345
3269.0 244.74195942379345
3271.5 244.6993554941222
3271.5 244.6993554941222
3274.0 244.6567515692987
3274.0 244.6567515692987
3276.5 244.61414762632336
3276.5 244.61414762632336
3279.0 244.57154369195038
3279.0 244.57154369195038
3281.5 244.52893975490903
3281.5 244.52893975490903
3284.0 244.48633580443288
3284.0 244.48633580443288
3286.5 244.4437318601793
3286.5 244.4437318601793
3289.0 244.40112790954527
3289.0 244.40112790954527
3291.5 244.35852394213418
3291.5 244.35852394213418
3294.0 244.3159199903798
3294.0 244.3159199903798
3296.5 244.27331602281083
3296.5 244.27331602281083
3299.0 244.23071205495327
3299.0 244.23071205495327
3301.5 244.18810808488914
3301.5 244.18810808488914
3304.0 244.14550411119419
3304.0 244.14550411119419
3306.5 244.10290013391784
3306.5 244.10290013391784
3309.0 244.0602961441197
3309.0 244.0602961441197
3311.5 244.01769215683206
3311.5 244.01769215683206
3314.0 243.97508818053356
3314.0 243.97508818053356
3316.5 243.9324841785175
3316.5 243.9324841785175
3319.0 243.88988018886545
3319.0 243.88988018886545
3321.5 243.8472761782624
3321.5 243.8472761782624
3324.0 243.80467218611517
3324.0 243.80467218611517
3326.5 243.76206817535427
3326.5 243.76206817535427
3329.0 243.71946415390815
3329.0 243.71946415390815
3331.5 243.67686014954305
3331.5 243.67686014954305
3334.0 243.63425612656425
3334.0 243.63425612656425
3336.5 243.59165210609598
3336.5 243.59165210609598
3339.0 243.54904808199683
3339.0 243.54904808199683
3341.5 243.50644405431635
3341.5 243.50644405431635
3344.0 243.463840023005
3344.0 243.463840023005
3346.5 243.42123598059612
3346.5 243.42123598059612
3349.0 243.3786319477521
3349.0 243.3786319477521
3351.5 243.3360279028481
3351.5 243.3360279028481
3354.0 243.29342384822132
3354.0 243.29342384822132
3356.5 243.25081980315943
3356.5 243.25081980315943
3359.0 243.208215747
3359.0 243.208215747
3361.5 243.16561168624725
3361.5 243.16561168624725
3364.0 243.1230076228756
3364.0 243.1230076228756
3366.5 243.08040356948115
3366.5 243.08040356948115
3369.0 243.03779948904386
3369.0 243.03779948904386
3371.5 242.9951954195462
3371.5 242.9951954195462
3374.0 242.95259134032585
3374.0 242.95259134032585
3376.5 242.909987263616
3376.5 242.909987263616
3379.0 242.86738317438432
3379.0 242.86738317438432
3381.5 242.82477910365796
3381.5 242.82477910365796
3384.0 242.78217500721405
3384.0 242.78217500721405
3386.5 242.73957090718878
3386.5 242.73957090718878
3389.0 242.69696680215787
3389.0 242.69696680215787
3391.5 242.65436270806663
3391.5 242.65436270806663
3394.0 242.6117585958235
3394.0 242.6117585958235
3396.5 242.56915449314522
3396.5 242.56915449314522
3399.0 242.52655038683608
3399.0 242.52655038683608
3401.5 242.48394626237507
3401.5 242.48394626237507
3404.0 242.44134214133757
3404.0 242.44134214133757
3406.5 242.3987380303267
3406.5 242.3987380303267
3409.0 242.3561339007022
3409.0 242.3561339007022
3411.5 242.3135297735882
3411.5 242.3135297735882
3414.0 242.27092563675143
3414.0 242.27092563675143
3416.5 242.228321494909
3416.5 242.228321494909
3419.0 242.18571735695193
3419.0 242.18571735695193
3421.5 242.14311320038112
3421.5 242.14311320038112
3424.0 242.10050905383704
3424.0 242.10050905383704
3426.5 242.05790490324975
3426.5 242.05790490324975
3429.0 242.0153007480691
3429.0 242.0153007480691
3431.5 241.9726965902696
3431.5 241.9726965902696
3434.0 241.9300924203606
3434.0 241.9300924203606
3436.5 241.88748826144075
3436.5 241.88748826144075
3439.0 241.84488408294473
3439.0 241.84488408294473
3441.5 241.8022799092965
3441.5 241.8022799092965
3444.0 241.75967573815876
3444.0 241.75967573815876
3446.5 241.71707154840732
3446.5 241.71707154840732
3449.0 241.6744673686331
3449.0 241.6744673686331
3451.5 241.63186317918561
3451.5 241.63186317918561
3454.0 241.58925899219918
3454.0 241.58925899219918
3456.5 241.54665479274038
3456.5 241.54665479274038
3459.0 241.50405059102553
3459.0 241.50405059102553
3461.5 241.46144637683838
3461.5 241.46144637683838
3464.0 241.418842181107
3464.0 241.418842181107
3466.5 241.3762379657995
3466.5 241.3762379657995
3469.0 241.33363374828545
3469.0 241.33363374828545
3471.5 241.2910295403362
3471.5 241.2910295403362
3474.0 241.2484253212895
3474.0 241.2484253212895
3476.5 241.20582108404136
3476.5 241.20582108404136
3479.0 241.16321686387428
3479.0 241.16321686387428
3481.5 241.12061263870152
3481.5 241.12061263870152
3484.0 241.07800838923555
3484.0 241.07800838923555
3486.5 241.03540414324254
3486.5 241.03540414324254
3489.0 240.9927999072267
3489.0 240.9927999072267
3491.5 240.95019565402148
3491.5 240.95019565402148
3494.0 240.90759140941867
3494.0 240.90759140941867
3496.5 240.86498714757693
3496.5 240.86498714757693
3499.0 240.8223829028162
3499.0 240.8223829028162
3501.5 240.77977863990364
3501.5 240.77977863990364
3504.0 240.73717436584403
3504.0 240.73717436584403
3506.5 240.69457010886543
3506.5 240.69457010886543
3509.0 240.65196582621883
3509.0 240.65196582621883
3511.5 240.60936156202803
3511.5 240.60936156202803
3514.0 240.5667572707449
3514.0 240.5667572707449
3516.5 240.5241529918257
3516.5 240.5241529918257
3519.0 240.48154871541703
3519.0 240.48154871541703
3521.5 240.43894440719896
3521.5 240.43894440719896
3524.0 240.39634012077897
3524.0 240.39634012077897
3526.5 240.35373581854438
3526.5 240.35373581854438
3529.0 240.311131526287
3529.0 240.311131526287
3531.5 240.26852722293205
3531.5 240.26852722293205
3534.0 240.22592290847962
3534.0 240.22592290847962
3536.5 240.18331859039628
3536.5 240.18331859039628
3539.0 240.1407142748235
3539.0 240.1407142748235
3541.5 240.09810996881555
3541.5 240.09810996881555
3544.0 240.05550563851435
3544.0 240.05550563851435
3546.5 240.0129013107237
3546.5 240.0129013107237
3549.0 239.97029698778078
3549.0 239.97029698778078
3551.5 239.92769264526174
3551.5 239.92769264526174
3554.0 239.88508831230752
3554.0 239.88508831230752
3556.5 239.84248396257624
3556.5 239.84248396257624
3559.0 239.79987962240983
3559.0 239.79987962240983
3561.5 239.75727527252067
3561.5 239.75727527252067
3564.0 239.7146709312339
3564.0 239.7146709312339
3566.5 239.67206657275776
3566.5 239.67206657275776
3569.0 239.62946220217208
3569.0 239.62946220217208
3571.5 239.5868578425756
3571.5 239.5868578425756
3574.0 239.54425348502775
3574.0 239.54425348502775
3576.5 239.50164911070286
3576.5 239.50164911070286
3579.0 239.45904473888848
3579.0 239.45904473888848
3581.5 239.4164403498352
3581.5 239.4164403498352
3584.0 239.37383596938432
3584.0 239.37383596938432
3586.5 239.33123159520548
3586.5 239.33123159520548
3589.0 239.2886272000262
3589.0 239.2886272000262
3591.5 239.24602281583608
3591.5 239.24602281583608
3594.0 239.20341841344458
3594.0 239.20341841344458
3596.5 239.16081402204225
3596.5 239.16081402204225
3599.0 239.11820960354757
3599.0 239.11820960354757
3601.5 239.0756052035087
3601.5 239.0756052035087
3604.0 239.03300079988847
3604.0 239.03300079988847
3606.5 238.99039638512124
3606.5 238.99039638512124
3609.0 238.94779196677263
3609.0 238.94779196677263
3611.5 238.90518753773884
3611.5 238.90518753773884
3614.0 238.86258312394943
3614.0 238.86258312394943
3616.5 238.81997869475776
3616.5 238.81997869475776
3619.0 238.7773742605604
3619.0 238.7773742605604
3621.5 238.73476982135742
3621.5 238.73476982135742
3624.0 238.6921653785731
3624.0 238.6921653785731
3626.5 238.64956093215787
3626.5 238.64956093215787
3629.0 238.60695649668233
3629.0 238.60695649668233
3631.5 238.5643520416801
3631.5 238.5643520416801
3634.0 238.52174759899233
3634.0 238.52174759899233
3636.5 238.47914312926173
3636.5 238.47914312926173
3639.0 238.43653867047078
3639.0 238.43653867047078
3641.5 238.39393420099464
3641.5 238.39393420099464
3644.0 238.35132973361667
3644.0 238.35132973361667
3646.5 238.30872526398264
3646.5 238.30872526398264
3649.0 238.2661207954843
3649.0 238.2661207954843
3651.5 238.22351631863808
3651.5 238.22351631863808
3654.0 238.18091183541137
3654.0 238.18091183541137
3656.5 238.13830734246196
3656.5 238.13830734246196
3659.0 238.09570285202304
3659.0 238.09570285202304
3661.5 238.05309835795327
3661.5 238.05309835795327
3664.0 238.01049386030215
3664.0 238.01049386030215
3666.5 237.96788935150397
3666.5 237.96788935150397
3669.0 237.92528485978684
3669.0 237.92528485978684
3671.5 237.88268035129263
3671.5 237.88268035129263
3674.0 237.8400758289018
3674.0 237.8400758289018
3676.5 237.79747132024974
3676.5 237.79747132024974
3679.0 237.7548667920215
3679.0 237.7548667920215
3681.5 237.71226228087426
3681.5 237.71226228087426
3684.0 237.66965775720521
3684.0 237.66965775720521
3686.5 237.6270532167591
3686.5 237.6270532167591
3689.0 237.58444868867693
3689.0 237.58444868867693
3691.5 237.54184414807295
3691.5 237.54184414807295
3694.0 237.49923960997947
3694.0 237.49923960997947
3696.5 237.4566350682551
3696.5 237.4566350682551
3699.0 237.41403052294942
3699.0 237.41403052294942
3701.5 237.37142597401288
3701.5 237.37142597401288
3704.0 237.3288214139788
3704.0 237.3288214139788
3706.5 237.28621684893906
3706.5 237.28621684893906
3709.0 237.24361228778463
3709.0 237.24361228778463
3711.5 237.20100771690747
3711.5 237.20100771690747
3714.0 237.15840315422037
3714.0 237.15840315422037
3716.5 237.11579858222288
3716.5 237.11579858222288
3719.0 237.07319399775304
3719.0 237.07319399775304
3721.5 237.03058942559767
3721.5 237.03058942559767
3724.0 236.98798482639947
3724.0 236.98798482639947
3726.5 236.94538024565708
3726.5 236.94538024565708
3729.0 236.9027756612838
3729.0 236.9027756612838
3731.5 236.86017104986774
3731.5 236.86017104986774
3734.0 236.81756645828227
3734.0 236.81756645828227
3736.5 236.77496186031635
3736.5 236.77496186031635
3739.0 236.7323572540025
3739.0 236.7323572540025
3741.5 236.68975264882437
3741.5 236.68975264882437
3744.0 236.64714802640734
3744.0 236.64714802640734
3746.5 236.6045434078756
3746.5 236.6045434078756
3749.0 236.5619387918544
3749.0 236.5619387918544
3751.5 236.51933417082753
3751.5 236.51933417082753
3754.0 236.47672954007794
3754.0 236.47672954007794
3756.5 236.43412491417612
3756.5 236.43412491417612
3759.0 236.39152026869814
3759.0 236.39152026869814
3761.5 236.34891562573068
3761.5 236.34891562573068
3764.0 236.30631099370285
3764.0 236.30631099370285
3766.5 236.26370634352318
3766.5 236.26370634352318
3769.0 236.22110170290836
3769.0 236.22110170290836
3771.5 236.1784970393751
3771.5 236.1784970393751
3774.0 236.13589238403188
3774.0 236.13589238403188
3776.5 236.09328773257397
3776.5 236.09328773257397
3779.0 236.05068305544802
3779.0 236.05068305544802
3781.5 236.00807838926173
3781.5 236.00807838926173
3784.0 235.9654737194446
3784.0 235.9654737194446
3786.5 235.92286904467127
3786.5 235.92286904467127
3789.0 235.88026436764193
3789.0 235.88026436764193
3791.5 235.8376596856564
3791.5 235.8376596856564
3794.0 235.79505499389865
3794.0 235.79505499389865
3796.5 235.75245030327662
3796.5 235.75245030327662
3799.0 235.70984561182283
3799.0 235.70984561182283
3801.5 235.66724092104292
3801.5 235.66724092104292
3804.0 235.6246362195778
3804.0 235.6246362195778
3806.5 235.58203150838997
3806.5 235.58203150838997
3809.0 235.53942681428316
3809.0 235.53942681428316
3811.5 235.49682208699213
3811.5 235.49682208699213
3814.0 235.45421737815693
3814.0 235.45421737815693
3816.5 235.41161265863653
3816.5 235.41161265863653
3819.0 235.36900793507294
3819.0 235.36900793507294
3821.5 235.32640319944937
3821.5 235.32640319944937
3824.0 235.2837984822816
3824.0 235.2837984822816
3826.5 235.24119374650013
3826.5 235.24119374650013
3829.0 235.19858901460398
3829.0 235.19858901460398
3831.5 235.1559842777022
3831.5 235.1559842777022
3834.0 235.11337953107767
3834.0 235.11337953107767
3836.5 235.07077478696365
3836.5 235.07077478696365
3839.0 235.02817003312688
3839.0 235.02817003312688
3841.5 234.98556527428448
3841.5 234.98556527428448
3844.0 234.94296051932739
3844.0 234.94296051932739
3846.5 234.90035575327278
3846.5 234.90035575327278
3849.0 234.8577509822125
3849.0 234.8577509822125
3851.5 234.815146216
3851.5 234.815146216
3854.0 234.77254144519418
3854.0 234.77254144519418
3856.5 234.72993665719895
3856.5 234.72993665719895
3859.0 234.68733189237662
3859.0 234.68733189237662
3861.5 234.64472709574488
3861.5 234.64472709574488
3864.0 234.60212231756898
3864.0 234.60212231756898
3866.5 234.5595175212412
3866.5 234.5595175212412
3869.0 234.5169127269621
3869.0 234.5169127269621
3871.5 234.4743079365683
3871.5 234.4743079365683
3874.0 234.43170312188127
3874.0 234.43170312188127
3876.5 234.3890983167591
3876.5 234.3890983167591
3879.0 234.34649350805557
3879.0 234.34649350805557
3881.5 234.30388869572118
3881.5 234.30388869572118
3884.0 234.26128387838114
3884.0 234.26128387838114
3886.5 234.21867905883454
3886.5 234.21867905883454
3889.0 234.17607423565707
3889.0 234.17607423565707
3891.5 234.13346940609915
3891.5 234.13346940609915
3894.0 234.09086457570947
3894.0 234.09086457570947
3896.5 234.04825974736846
3896.5 234.04825974736846
3899.0 234.0056549008756
3899.0 234.0056549008756
3901.5 233.96305006435992
3901.5 233.96305006435992
3904.0 233.9204452177092
3904.0 233.9204452177092
3906.5 233.8778403664651
3906.5 233.8778403664651
3909.0 233.8352355116397
3909.0 233.8352355116397
3911.5 233.79263065414588
3911.5 233.79263065414588
3914.0 233.75002580525447
3914.0 233.75002580525447
3916.5 233.7074209320698
3916.5 233.7074209320698
3919.0 233.66481607124908
3919.0 233.66481607124908
3921.5 233.62221119653174
3921.5 233.62221119653174
3924.0 233.57960631250398
3924.0 233.57960631250398
3926.5 233.53700144555725
3926.5 233.53700144555725
3929.0 233.49439655999683
3929.0 233.49439655999683
3931.5 233.45179167222986
3931.5 233.45179167222986
3934.0 233.4091867855491
3934.0 233.4091867855491
3936.5 233.36658189666178
3936.5 233.36658189666178
3939.0 233.32397699667695
3939.0 233.32397699667695
3941.5 233.28137209306124
3941.5 233.28137209306124
3944.0 233.23876718581465
3944.0 233.23876718581465
3946.5 233.19616227970383
3946.5 233.19616227970383
3949.0 233.15355737981554
3949.0 233.15355737981554
3951.5 233.11095246035111
3951.5 233.11095246035111
3954.0 233.0683475373053
3954.0 233.0683475373053
3956.5 233.02574262519917
3956.5 233.02574262519917
3959.0 232.98313769489164
3959.0 232.98313769489164
3961.5 232.94053276805712
3961.5 232.94053276805712
3964.0 232.8979278291626
3964.0 232.8979278291626
3966.5 232.85532289511585
3966.5 232.85532289511585
3969.0 232.81271795606344
3969.0 232.81271795606344
3971.5 232.77011300770064
3971.5 232.77011300770064
3974.0 232.72750806143603
3974.0 232.72750806143603
3976.5 232.68490311154056
3976.5 232.68490311154056
3979.210720445822 232.63870706780133
3979.210720445822 232.63870706780133
3981.710720445822 232.59610210833623
3981.710720445822 232.59610210833623
3984.210720445822 232.5534971391484
3984.210720445822 232.5534971391484
3986.710720445822 232.5108921795254
3986.710720445822 232.5108921795254
3989.210720445822 232.46828720175054
3989.210720445822 232.46828720175054
3991.710720445822 232.42568223491534
3991.710720445822 232.42568223491534
3994.210720445822 232.38307724987877
3994.210720445822 232.38307724987877
3996.710720445822 232.34047228192324
3996.710720445822 232.34047228192324
3999.210720445822 232.29786728967446
3999.210720445822 232.29786728967446
4001.710720445822 232.25526230089864
4001.710720445822 232.25526230089864
4004.210720445822 232.21265731600815
4004.210720445822 232.21265731600815
4006.710720445822 232.170052326112
4006.710720445822 232.170052326112
4009.210720445822 232.1274473180145
4009.210720445822 232.1274473180145
4011.710720445822 232.08484231338997
4011.710720445822 232.08484231338997
4014.210720445822 232.04223731265074
4014.210720445822 232.04223731265074
4016.710720445822 231.9996323021888
4016.710720445822 231.9996323021888
4019.210720445822 231.95702728534638
4019.210720445822 231.95702728534638
4020.0 231.94357637241998
4020.0 231.94357637241998
4021.0 231.87540834701198
4021.0 231.87540834701198
4022.0 231.80724031876565
4022.0 231.80724031876565
4023.0 231.7390722547853
4023.0 231.7390722547853
4024.0 231.67090419685758
4024.0 231.67090419685758
4025.0 231.60273612248344
4025.0 231.60273612248344
4026.0 231.53456805416192
4026.0 231.53456805416192
4027.0 231.46639996467692
4027.0 231.46639996467692
4028.0 231.3982318723536
4028.0 231.3982318723536
4029.0 231.33006376399618
4029.0 231.33006376399618
4030.0 231.26189564061667
4030.0 231.26189564061667
4031.0 231.19372751714837
4031.0 231.19372751714837
4032.0 231.12555938337508
4032.0 231.12555938337508
4033.0 231.05739124199684
4033.0 231.05739124199684
4034.0 230.98922309311268
4034.0 230.98922309311268
4035.0 230.92105493291152
4035.0 230.92105493291152
4036.0 230.85288675292168
4036.0 230.85288675292168
4037.0 230.78471856400162
4037.0 230.78471856400162
4038.0 230.71655038113417
4038.0 230.71655038113417
4039.0 230.64838218791218
4039.0 230.64838218791218
4040.0 230.5802139810429
4040.0 230.5802139810429
4041.0 230.51204575813955
4041.0 230.51204575813955
4042.0 230.44387752630598
4042.0 230.44387752630598
4043.0 230.37570928691696
4043.0 230.37570928691696
4044.0 230.3075410460644
4044.0 230.3075410460644
4045.0 230.2393727962816
4045.0 230.2393727962816
4046.0 230.1712045314272
4046.0 230.1712045314272
4047.0 230.1030362580549
4047.0 230.1030362580549
4048.0 230.0348679682362
4048.0 230.0348679682362
4049.0 229.96669969294877
4049.0 229.96669969294877
4050.0 229.8985313734487
4050.0 229.8985313734487
4051.0 229.83036306705557
4051.0 229.83036306705557
4052.0 229.76219475173224
4052.0 229.76219475173224
4053.0 229.69402641428294
4053.0 229.69402641428294
4054.0 229.6258580753701
4054.0 229.6258580753701
4055.0 229.55768972752702
4055.0 229.55768972752702
4056.0 229.4895213721285
4056.0 229.4895213721285
4057.0 229.42135301526645
4057.0 229.42135301526645
4058.0 229.3531846358661
4058.0 229.3531846358661
4059.0 229.28501624932267
4059.0 229.28501624932267
4060.0 229.2168478524247
4060.0 229.2168478524247
4061.0 229.14867944802083
4061.0 229.14867944802083
4062.0 229.08051103601198
4062.0 229.08051103601198
4063.0 229.01234261507295
4063.0 229.01234261507295
4064.0 228.944174185616
4064.0 228.944174185616
4065.0 228.87600575428314
4065.0 228.87600575428314
4066.0 228.80783730219918
4066.0 228.80783730219918
4067.0 228.7396688336688
4067.0 228.7396688336688
4068.0 228.671500371191
4068.0 228.671500371191
4069.0 228.60333188658728
4069.0 228.60333188658728
4070.0 228.53516340762386
4070.0 228.53516340762386
4071.0 228.4669949051102
4071.0 228.4669949051102
4072.0 228.39882640255726
4072.0 228.39882640255726
4073.0 228.33065788493272
4073.0 228.33065788493272
4074.0 228.26248935975278
4074.0 228.26248935975278
4075.0 228.19432082468012
4075.0 228.19432082468012
4076.0 228.12615228910636
4076.0 228.12615228910636
4077.0 228.05798373140667
4077.0 228.05798373140667
4078.0 227.9898151708686
4078.0 227.9898151708686
4079.0 227.92164660414994
4079.0 227.92164660414994
4080.0 227.8534780139305
4080.0 227.8534780139305
4081.0 227.78530942321
4081.0 227.78530942321
4082.0 227.7171408239716
4082.0 227.7171408239716
4083.0 227.64897221717774
4083.0 227.64897221717774
4084.0 227.58080360002938
4084.0 227.58080360002938
4085.0 227.51263497674987
4085.0 227.51263497674987
4086.0 227.44446634449065
4086.0 227.44446634449065
4087.0 227.37629769010547
4087.0 227.37629769010547
4088.0 227.30812903425675
4088.0 227.30812903425675
4089.0 227.23996037699396
4089.0 227.23996037699396
4090.0 227.17179170465957
4090.0 227.17179170465957
4091.0 227.10362301862838
4091.0 227.10362301862838
4092.0 227.03545432270448
4092.0 227.03545432270448
4093.0 226.96728563242087
4093.0 226.96728563242087
4094.0 226.8991169213861
4094.0 226.8991169213861
4095.0 226.83094820137163
4095.0 226.83094820137163
4096.0 226.7627794799431
4096.0 226.7627794799431
4097.0 226.69461072887245
4097.0 226.69461072887245
4098.0 226.62644199233304
4098.0 226.62644199233304
4099.0 226.5582732322434
4099.0 226.5582732322434
4100.0 226.49010446459835
4100.0 226.49010446459835
4101.0 226.42193568802304
4101.0 226.42193568802304
4102.0 226.35376689678847
4102.0 226.35376689678847
4103.0 226.2855981111942
4103.0 226.2855981111942
4104.0 226.21742930347395
4104.0 226.21742930347395
4105.0 226.14926048819828
4105.0 226.14926048819828
4106.0 226.08109167145906
4106.0 226.08109167145906
4107.0 226.01292283964824
4107.0 226.01292283964824
4108.0 225.94475399931952
4108.0 225.94475399931952
4109.0 225.87658515102305
4109.0 225.87658515102305
4110.0 225.80841629558347
4110.0 225.80841629558347
4111.0 225.74024742369747
4111.0 225.74024742369747
4112.0 225.67207855034792
4112.0 225.67207855034792
4113.0 225.60390965487244
4113.0 225.60390965487244
4114.0 225.53574076641206
4114.0 225.53574076641206
4115.0 225.4675718558257
4115.0 225.4675718558257
4116.0 225.3994029437758
4116.0 225.3994029437758
4117.0 225.33123402417047
4117.0 225.33123402417047
4118.0 225.2630650810644
4118.0 225.2630650810644
4119.0 225.1948961449239
4119.0 225.1948961449239
4120.0 225.12672719417364
4120.0 225.12672719417364
4121.0 225.05855823449315
4121.0 225.05855823449315
4122.0 224.99038925974105
4122.0 224.99038925974105
4123.0 224.9222202849002
4123.0 224.9222202849002
4124.0 224.85405129407476
4124.0 224.85405129407476
4125.0 224.78588228817776
4125.0 224.78588228817776
4126.0 224.71771328081715
4126.0 224.71771328081715
4127.0 224.64954426590114
4127.0 224.64954426590114
4128.0 224.5813752434297
4128.0 224.5813752434297
4129.0 224.5132062134028
4129.0 224.5132062134028
4130.0 224.44503715982572
4130.0 224.44503715982572
4131.0 224.37686810620932
4131.0 224.37686810620932
4132.0 224.3086990497546
4132.0 224.3086990497546
4133.0 224.24052997351117
4133.0 224.24052997351117
4134.0 224.1723608887499
4134.0 224.1723608887499
4135.0 224.10419180211267
4135.0 224.10419180211267
4136.0 224.0360227008162
4136.0 224.0360227008162
4137.0 223.9678535919643
4137.0 223.9678535919643
4138.0 223.89968446712786
4138.0 223.89968446712786
4139.0 223.83151534316508
4139.0 223.83151534316508
4140.0 223.76334620179347
4140.0 223.76334620179347
4141.0 223.69517705424119
4141.0 223.69517705424119
4142.0 223.62700789024254
4142.0 223.62700789024254
4143.0 223.55883873367128
4143.0 223.55883873367128
4144.0 223.4906695681698
4144.0 223.4906695681698
4145.0 223.422500374401
4145.0 223.422500374401
4146.0 223.35433117921815
4146.0 223.35433117921815
4147.0 223.28616197643038
4147.0 223.28616197643038
4148.0 223.21799276471236
4148.0 223.21799276471236
4149.0 223.14982353975938
4149.0 223.14982353975938
4150.0 223.08165431902236
4150.0 223.08165431902236
4151.0 223.01348507753423
4151.0 223.01348507753423
4152.0 222.94531582849064
4152.0 222.94531582849064
4153.0 222.8771465766087
4153.0 222.8771465766087
4154.0 222.80897729788376
4154.0 222.80897729788376
4155.0 222.74080802241232
4155.0 222.74080802241232
4156.0 222.67263874172272
4156.0 222.67263874172272
4157.0 222.60446943794472
4157.0 222.60446943794472
4158.0 222.53630012757375
4158.0 222.53630012757375
4159.0 222.46813082797246
4159.0 222.46813082797246
4160.0 222.399961494012
4160.0 222.399961494012
4161.0 222.33179215858797
4161.0 222.33179215858797
4162.0 222.26362282312468
4162.0 222.26362282312468
4163.0 222.19545347868166
4163.0 222.19545347868166
4164.0 222.12728410602082
4164.0 222.12728410602082
4165.0 222.05911474646695
4165.0 222.05911474646695
4166.0 221.990945370879
4166.0 221.990945370879
4167.0 221.92277596844804
4167.0 221.92277596844804
4168.0 221.85460657023305
4168.0 221.85460657023305
4169.0 221.7864371719788
4169.0 221.7864371719788
4170.0 221.7182677515491
4170.0 221.7182677515491
4171.0 221.6500983236135
4171.0 221.6500983236135
4172.0 221.58192888807295
4172.0 221.58192888807295
4173.0 221.51375944401448
4173.0 221.51375944401448
4174.0 221.4455899919883
4174.0 221.4455899919883
4175.0 221.3774205253028
4175.0 221.3774205253028
4176.0 221.30925105715377
4176.0 221.30925105715377
4177.0 221.24108157535744
4177.0 221.24108157535744
4178.0 221.17291207890182
4178.0 221.17291207890182
4179.0 221.10474258808648
4179.0 221.10474258808648
4180.0 221.0365730751452
4180.0 221.0365730751452
4181.0 220.96840356211518
4181.0 220.96840356211518
4182.0 220.90023403401355
4182.0 220.90023403401355
4183.0 220.83206448992735
4183.0 220.83206448992735
4184.0 220.7638949382362
4184.0 220.7638949382362
4185.0 220.69572540107632
4185.0 220.69572540107632
4186.0 220.62755581970382
4186.0 220.62755581970382
4187.0 220.55938624672117
4187.0 220.55938624672117
4188.0 220.4912166709002
4188.0 220.4912166709002
4189.0 220.42304707295327
4189.0 220.42304707295327
4190.0 220.3548774688257
4190.0 220.3548774688257
4191.0 220.2867078632346
4191.0 220.2867078632346
4192.0 220.2185382355175
4192.0 220.2185382355175
4193.0 220.15036861481553
4193.0 220.15036861481553
4194.0 220.08219897198762
4194.0 220.08219897198762
4195.0 220.01402932155477
4195.0 220.01402932155477
4196.0 219.94585966970786
4196.0 219.94585966970786
4197.0 219.87768998959362
4197.0 219.87768998959362
4198.0 219.809520315532
4198.0 219.809520315532
4199.0 219.7413506263988
4199.0 219.7413506263988
4200.0 219.67318092971013
4200.0 219.67318092971013
4201.0 219.60501123293272
4201.0 219.60501123293272
4202.0 219.53684151265458
4202.0 219.53684151265458
4203.0 219.46867180076632
4203.0 219.46867180076632
4204.0 219.4005020667521
4204.0 219.4005020667521
4205.0 219.33233231670383
4205.0 219.33233231670383
4206.0 219.26416257504542
4206.0 219.26416257504542
4207.0 219.19599280237009
4207.0 219.19599280237009
4208.0 219.1278230371222
4208.0 219.1278230371222
4209.0 219.0596532507108
4209.0 219.0596532507108
4210.0 218.9914834764439
4210.0 218.9914834764439
4211.0 218.92331368101355
4211.0 218.92331368101355
4212.0 218.8551438709239
4212.0 218.8551438709239
4213.0 218.786974060795
4213.0 218.786974060795
4214.0 218.7188042355945
4214.0 218.7188042355945
4215.0 218.65063439435994
4215.0 218.65063439435994
4216.0 218.58246456014044
4216.0 218.58246456014044
4217.0 218.5142947051698
4217.0 218.5142947051698
4218.0 218.44612483512756
4218.0 218.44612483512756
4219.0 218.37795495656744
4219.0 218.37795495656744
4220.0 218.30978508502238
4220.0 218.30978508502238
4221.0 218.24161518521
4221.0 218.24161518521
4222.0 218.17344529145024
4222.0 218.17344529145024
4223.0 218.10527538261888
4223.0 218.10527538261888
4224.0 218.03710545917775
4224.0 218.03710545917775
4225.0 217.96893554270218
4225.0 217.96893554270218
4226.0 217.90076560410068
4226.0 217.90076560410068
4227.0 217.83259565794378
4227.0 217.83259565794378
4228.0 217.7644256896609
4228.0 217.7644256896609
4229.0 217.69625573585978
4229.0 217.69625573585978
4230.0 217.62808575993273
4230.0 217.62808575993273
4231.0 217.55991577645023
4231.0 217.55991577645023
4232.0 217.4917457915042
4232.0 217.4917457915042
4233.0 217.42357577219894
4233.0 217.42357577219894
4234.0 217.3554057796087
4234.0 217.3554057796087
4235.0 217.2872357512845
4235.0 217.2872357512845
4236.0 217.21906571581715
4236.0 217.21906571581715
4237.0 217.15089567984873
4237.0 217.15089567984873
4238.0 217.08272562175438
4238.0 217.08272562175438
4239.0 217.01455558428316
4239.0 217.01455558428316
4240.0 216.9463855185446
4240.0 216.9463855185446
4241.0 216.87821543068011
4241.0 216.87821543068011
4242.0 216.8100453498307
4242.0 216.8100453498307
4243.0 216.741875254322
4243.0 216.741875254322
4244.0 216.67370514374173
4244.0 216.67370514374173
4245.0 216.60553503921403
4245.0 216.60553503921403
4246.0 216.53736490784337
4246.0 216.53736490784337
4247.0 216.46919478206345
4247.0 216.46919478206345
4248.0 216.40102464776564
4248.0 216.40102464776564
4249.0 216.33285449230436
4249.0 216.33285449230436
4250.0 216.26468432969997
4250.0 216.26468432969997
4251.0 216.1965141533988
4251.0 216.1965141533988
4252.0 216.12834398273787
4252.0 216.12834398273787
4253.0 216.06017379741772
4253.0 216.06017379741772
4254.0 215.99200358997157
4254.0 215.99200358997157
4255.0 215.92383339091535
4255.0 215.92383339091535
4256.0 215.85566317582504
4256.0 215.85566317582504
4257.0 215.78749295317928
4257.0 215.78749295317928
4258.0 215.71932271683676
4258.0 215.71932271683676
4259.0 215.6511524719763
4259.0 215.6511524719763
4260.0 215.58298221346857
4260.0 215.58298221346857
4261.0 215.5148119473559
4261.0 215.5148119473559
4262.0 215.44664168729582
4262.0 215.44664168729582
4263.0 215.37847140607226
4263.0 215.37847140607226
4264.0 215.31030111018947
4264.0 215.31030111018947
4265.0 215.242130808126
4265.0 215.242130808126
4266.0 215.1739605107404
4266.0 215.1739605107404
4267.0 215.10579019965795
4267.0 215.10579019965795
4268.0 215.03761986782436
4268.0 215.03761986782436
4269.0 214.96944951954438
4269.0 214.96944951954438
4270.0 214.90127917869182
4270.0 214.90127917869182
4271.0 214.83310883165862
4271.0 214.83310883165862
4272.0 214.7649384624995
4272.0 214.7649384624995
4273.0 214.6967680843606
4273.0 214.6967680843606
4274.0 214.62859770755725
4274.0 214.62859770755725
4275.0 214.56042731568232
4275.0 214.56042731568232
4276.0 214.49225691057242
4276.0 214.49225691057242
4277.0 214.42408649648277
4277.0 214.42408649648277
4278.0 214.3559160748377
4278.0 214.3559160748377
4279.0 214.287745647012
4279.0 214.287745647012
4280.0 214.21957521772273
4280.0 214.21957521772273
4281.0 214.15140476768232
4281.0 214.15140476768232
4282.0 214.08323431008648
4282.0 214.08323431008648
4283.0 214.0150638317395
4283.0 214.0150638317395
4284.0 213.94689336649947
4284.0 213.94689336649947
4285.0 213.87872287161733
4285.0 213.87872287161733
4286.0 213.8105523841626
4286.0 213.8105523841626
4287.0 213.74238187691918
4287.0 213.74238187691918
4288.0 213.6742113743536
4288.0 213.6742113743536
4289.0 213.6060408448955
4289.0 213.6060408448955
4290.0 213.5378703201152
4290.0 213.5378703201152
4291.0 213.46969978163807
4291.0 213.46969978163807
4292.0 213.40152922240983
4292.0 213.40152922240983
4293.0 213.33335865562614
4293.0 213.33335865562614
4294.0 213.26518808875372
4294.0 213.26518808875372
4295.0 213.19701751432584
4295.0 213.19701751432584
4296.0 213.12884693234255
4296.0 213.12884693234255
4297.0 213.06067633569998
4297.0 213.06067633569998
4298.0 212.9925057253606
4298.0 212.9925057253606
4299.0 212.92433511498197
4299.0 212.92433511498197
4300.0 212.85616448953172
4300.0 212.85616448953172
4301.0 212.78799385693839
4301.0 212.78799385693839
4302.0 212.71982320927344
4302.0 212.71982320927344
4303.0 212.65165256903592
4303.0 212.65165256903592
4304.0 212.5834818944392
4304.0 212.5834818944392
4305.0 212.51531123294941
4305.0 212.51531123294941
4306.0 212.4471405493337
4306.0 212.4471405493337
4307.0 212.37896985105874
4307.0 212.37896985105874
4308.0 212.31079916117363
4308.0 212.31079916117363
4309.0 212.2426284491626
4309.0 212.2426284491626
4310.0 212.17445772959613
4310.0 212.17445772959613
4311.0 212.10628700242472
4311.0 212.10628700242472
4312.0 212.03811627658885
4312.0 212.03811627658885
4313.0 211.96994552862702
4313.0 211.96994552862702
4314.0 211.90177476559361
4314.0 211.90177476559361
4315.0 211.8336040113624
4315.0 211.8336040113624
4316.0 211.7654332261143
4316.0 211.7654332261143
4317.0 211.69726245534792
4317.0 211.69726245534792
4318.0 211.62909166383042
4318.0 211.62909166383042
4319.0 211.56092085907795
4319.0 211.56092085907795
4320.000002 211.49274991378147
# w #8
0.0 0.0
0.0 0.0
246.09275767470947 0.0
246.09275767470947 0.0
247.09275767470947 0.08149269543017423
247.09275767470947 0.08149269543017423
248.09275767470947 0.3109262225888635
248.09275767470947 0.3109262225888635
249.09275767470947 0.657713813935228
249.09275767470947 0.657713813935228
250.09275767470947 1.097592356563563
250.09275767470947 1.097592356563563
251.09275767470947 1.6113151063938846
251.09275767470947 1.6113151063938846
252.09275767470947 2.1836145910229536
252.09275767470947 2.1836145910229536
253.09275767470947 2.802379883273262
253.09275767470947 2.802379883273262
254.09275767470947 3.458003835974166
254.09275767470947 3.458003835974166
255.09275767470947 4.142865755200863
255.09275767470947 4.142865755200863
256.09275767470945 4.850920360838823
256.09275767470945 4.850920360838823
257.09275767470945 5.57737237237267
257.09275767470945 5.57737237237267
258.09275767470945 6.318417813926137
258.09275767470945 6.318417813926137
259.09275767470945 7.071039297614369
259.09275767470945 7.071039297614369
260.09275767470945 7.83284314942016
260.09275767470945 7.83284314942016
261.09275767470945 8.60193067037749
261.09275767470945 8.60193067037749
262.09275767470945 9.37679570127081
262.09275767470945 9.37679570127081
263.09275767470945 10.156243469358849
263.09275767470945 10.156243469358849
264.09275767470945 10.939326253561303
264.09275767470945 10.939326253561303
265.09275767470945 11.725292229463614
265.09275767470945 11.725292229463614
266.09275767470945 12.51354506133381
266.09275767470945 12.51354506133381
267.09275767470945 13.303611649248705
267.09275767470945 13.303611649248705
268.09275767470945 14.095116748167715
268.09275767470945 14.095116748167715
269.09275767470945 14.887762688298608
269.09275767470945 14.887762688298608
270.09275767470945 15.681313334868786
270.09275767470945 15.681313334868786
271.09275767470945 16.475581381398623
271.09275767470945 16.475581381398623
272.09275767470945 17.270418224034664
272.09275767470945 17.270418224034664
273.09275767470945 18.065706011690313
273.09275767470945 18.065706011690313
274.09275767470945 18.861351253996006
274.09275767470945 18.861351253996006
274.6876673281633 19.33483137666499
274.6876673281633 19.33483137666499
275.6876673281633 19.981212411497655
275.6876673281633 19.981212411497655
276.6876673281633 20.479854750136973
276.6876673281633 20.479854750136973
277.6876673281633 20.861303419023127
277.6876673281633 20.861303419023127
278.6876673281633 21.149788211183132
278.6876673281633 21.149788211183132
279.6876673281633 21.36452940917768
279.6876673281633 21.36452940917768
280.6876673281633 21.520773447606754
280.6876673281633 21.520773447606754
281.6876673281633 21.630614583436568
281.6876673281633 21.630614583436568
282.6876673281633 21.703646608622833
282.6876673281633 21.703646608622833
283.6876673281633 21.747479732519476
283.6876673281633 21.747479732519476
284.6876673281633 21.768150834925184
284.6876673281633 21.768150834925184
285.6876673281633 21.770448616675235
285.6876673281633 21.770448616675235
286.6876673281633 21.758171754053457
286.6876673281633 21.758171754053457
287.6876673281633 21.734333521981057
287.6876673281633 21.734333521981057
288.6876673281633 21.701324222569514
288.6876673281633 21.701324222569514
289.6876673281633 21.661039996154724
289.6876673281633 21.661039996154724
290.6876673281633 21.614984862411287
290.6876673281633 21.614984862411287
291.6876673281633 21.56435198232531
291.6876673281633 21.56435198232531
292.6876673281633 21.510087811201213
292.6876673281633 21.510087811201213
293.6876673281633 21.452943093697108
293.6876673281633 21.452943093697108
294.6876673281633 21.39351337437351
294.6876673281633 21.39351337437351
295.6876673281633 21.33227107142587
295.6876673281633 21.33227107142587
296.6876673281633 21.269590950255704
296.6876673281633 21.269590950255704
297.6876673281633 21.20577025403133
297.6876673281633 21.20577025403133
298.6876673281633 21.141044815799585
298.6876673281633 21.141044815799585
299.6876673281633 21.075601671583456
299.6876673281633 21.075601671583456
300.5 21.02200130204874
300.5 21.02200130204874
301.5 20.955617077552887
301.5 20.955617077552887
302.5 20.888858096584343
302.5 20.888858096584343
303.5 20.82180182758676
303.5 20.82180182758676
304.5 20.75450976820379
304.5 20.75450976820379
305.5 20.68703061917101
305.5 20.68703061917101
306.5 20.619403092623028
306.5 20.619403092623028
307.5 20.55165785527366
307.5 20.55165785527366
308.5 20.483819234628413
308.5 20.483819234628413
309.5 20.415906537687317
309.5 20.415906537687317
310.5 20.347935075198954
310.5 20.347935075198954
311.5 20.279917016778338
311.5 20.279917016778338
312.5 20.211861975638076
312.5 20.211861975638076
313.5 20.143777590675235
313.5 20.143777590675235
314.5 20.075669927575174
314.5 20.075669927575174
315.5 20.007543816355142
315.5 20.007543816355142
316.5 19.939403049133393
316.5 19.939403049133393
317.5 19.87125066353302
317.5 19.87125066353302
318.5 19.80308906064587
318.5 19.80308906064587
319.5 19.734920122178416
319.5 19.734920122178416
320.5 19.666745401318177
320.5 19.666745401318177
321.5 19.59856605772876
321.5 19.59856605772876
322.5 19.530383072991633
322.5 19.530383072991633
323.5 19.462197188509485
323.5 19.462197188509485
324.5 19.39400898262908
324.5 19.39400898262908
325.5 19.32581896691586
325.5 19.32581896691586
326.5 19.257627468701312
326.5 19.257627468701312
327.5 19.18943484502682
327.5 19.18943484502682
328.5 19.12124127890418
328.5 19.12124127890418
329.5 19.053047009917652
329.5 19.053047009917652
330.5 18.984852138332688
330.5 18.984852138332688
331.5 18.916656810759306
331.5 18.916656810759306
332.5 18.84846110194543
332.5 18.84846110194543
333.5 18.780265131124523
333.5 18.780265131124523
334.5 18.712068892486144
334.5 18.712068892486144
335.5 18.643872477065948
335.5 18.643872477065948
336.5 18.575675905124676
336.5 18.575675905124676
337.5 18.50747921949898
337.5 18.50747921949898
338.5 18.439282432328106
338.5 18.439282432328106
339.5 18.371085557130236
339.5 18.371085557130236
340.5 18.302888618661694
340.5 18.302888618661694
341.5 18.234691632540056
341.5 18.234691632540056
342.5 18.1664946032712
342.5 18.1664946032712
343.5 18.09829752578396
343.5 18.09829752578396
344.5 18.030100422211333
344.5 18.030100422211333
345.5 17.961903289644276
345.5 17.961903289644276
346.2432804855137 18.063948500555515
346.2432804855137 18.063948500555515
347.2432804855137 18.63864928124341
347.2432804855137 18.63864928124341
348.2432804855137 19.584980183972466
348.2432804855137 19.584980183972466
349.2432804855137 20.826104937910983
349.2432804855137 20.826104937910983
350.2432804855137 22.301072818848784
350.2432804855137 22.301072818848784
351.2432804855137 23.961534428393033
351.2432804855137 23.961534428393033
352.2432804855137 25.769136538215996
352.2432804855137 25.769136538215996
353.2432804855137 27.693455358527096
353.2432804855137 27.693455358527096
354.2432804855137 29.710357260105148
354.2432804855137 29.710357260105148
355.2432804855137 31.80069818891384
355.2432804855137 31.80069818891384
356.2432804855137 33.94929219581928
356.2432804855137 33.94929219581928
357.2432804855137 36.14409298931956
357.2432804855137 36.14409298931956
358.2432804855137 38.37554492019354
358.2432804855137 38.37554492019354
359.2432804855137 40.63606794155952
359.2432804855137 40.63606794155952
360.0 42.36285365970835
360.0 42.36285365970835
361.0 44.71167683052798
361.0 44.71167683052798
362.0 47.075871764404205
362.0 47.075871764404205
363.0 49.45225789937459
363.0 49.45225789937459
364.0 51.83831225221133
364.0 51.83831225221133
365.0 54.23203345997385
365.0 54.23203345997385
366.0 56.63183394874523
366.0 56.63183394874523
367.0 59.036454389257656
367.0 59.036454389257656
368.0 61.444895818926476
368.0 61.444895818926476
368.72757309427124 63.046512515153765
368.72757309427124 63.046512515153765
369.72757309427124 64.8169305064649
369.72757309427124 64.8169305064649
370.72757309427124 66.21778790162438
370.72757309427124 66.21778790162438
371.72757309427124 67.32549244144774
371.72757309427124 67.32549244144774
372.72757309427124 68.2006541616644
372.72757309427124 68.2006541616644
373.72757309427124 68.89135161735413
373.72757309427124 68.89135161735413
374.72757309427124 69.43572296902029
374.72757309427124 69.43572296902029
375.72757309427124 69.86402123117051
375.72757309427124 69.86402123117051
376.72757309427124 70.20024450646362
376.72757309427124 70.20024450646362
377.72757309427124 70.46342932103995
377.72757309427124 70.46342932103995
378.72757309427124 70.66867632183687
378.72757309427124 70.66867632183687
379.72757309427124 70.82796412599372
379.72757309427124 70.82796412599372
380.72757309427124 70.95079477289481
380.72757309427124 70.95079477289481
381.72757309427124 71.04470575864954
381.72757309427124 71.04470575864954
382.72757309427124 71.11567618940225
382.72757309427124 71.11567618940225
383.72757309427124 71.16844902553373
383.72757309427124 71.16844902553373
384.72757309427124 71.20678657195968
384.72757309427124 71.20678657195968
385.72757309427124 71.23367333319742
385.72757309427124 71.23367333319742
386.72757309427124 71.2514767364542
386.72757309427124 71.2514767364542
387.72757309427124 71.26207475392488
387.72757309427124 71.26207475392488
388.72757309427124 71.26695709763545
388.72757309427124 71.26695709763545
389.72757309427124 71.2673054673708
389.72757309427124 71.2673054673708
390.72757309427124 71.2640572893436
390.72757309427124 71.2640572893436
391.72757309427124 71.25795609655783
391.72757309427124 71.25795609655783
392.72757309427124 71.24959176690885
392.72757309427124 71.24959176690885
393.72757309427124 71.23943223203172
393.72757309427124 71.23943223203172
394.72757309427124 71.22784860508024
394.72757309427124 71.22784860508024
395.72757309427124 71.21513532202304
395.72757309427124 71.21513532202304
396.72757309427124 71.20152596736926
396.72757309427124 71.20152596736926
397.72757309427124 71.18720577002146
397.72757309427124 71.18720577002146
398.72757309427124 71.17232170822483
398.72757309427124 71.17232170822483
399.72757309427124 71.15699036642188
399.72757309427124 71.15699036642188
400.72757309427124 71.14130421156572
400.72757309427124 71.14130421156572
401.72757309427124 71.1253366025641
401.72757309427124 71.1253366025641
402.72757309427124 71.10914571928525
402.72757309427124 71.10914571928525
403.72757309427124 71.09277774654059
403.72757309427124 71.09277774654059
404.72757309427124 71.07626927915247
404.72757309427124 71.07626927915247
405.72757309427124 71.05964935616134
405.72757309427124 71.05964935616134
406.72757309427124 71.04294105345954
406.72757309427124 71.04294105345954
407.72757309427124 71.0261626200387
407.72757309427124 71.0261626200387
408.72757309427124 71.0093285563801
408.72757309427124 71.0093285563801
409.72757309427124 70.99245035665257
409.72757309427124 70.99245035665257
410.72757309427124 70.97553717014114
410.72757309427124 70.97553717014114
411.72757309427124 70.95859620468865
411.72757309427124 70.95859620468865
412.72757309427124 70.94163321742617
412.72757309427124 70.94163321742617
413.72757309427124 70.92465275652278
413.72757309427124 70.92465275652278
414.72757309427124 70.90765843829001
414.72757309427124 70.90765843829001
415.72757309427124 70.89065312197951
415.72757309427124 70.89065312197951
416.72757309427124 70.87363908644623
416.72757309427124 70.87363908644623
417.72757309427124 70.85661812979083
417.72757309427124 70.85661812979083
418.72757309427124 70.83959168732022
418.72757309427124 70.83959168732022
419.72757309427124 70.82256089813188
419.72757309427124 70.82256089813188
420.5 70.78383211936521
420.5 70.78383211936521
421.5 70.71565321607002
421.5 70.71565321607002
422.5 70.64747199901154
422.5 70.64747199901154
423.5 70.57928896693944
423.5 70.57928896693944
424.5 70.51110446566236
424.5 70.51110446566236
425.5 70.4429188167079
425.5 70.4429188167079
426.5 70.37473224783403
426.5 70.37473224783403
427.5 70.30654495402062
427.5 70.30654495402062
428.5 70.2383570844485
428.5 70.2383570844485
429.5 70.17016874786566
429.5 70.17016874786566
430.5 70.10198003885849
430.5 70.10198003885849
431.5 70.03379103718792
431.5 70.03379103718792
432.5 69.96560179535003
432.5 69.96560179535003
433.5 69.89741235984174
433.5 69.89741235984174
434.5 69.82922278664013
434.5 69.82922278664013
435.5 69.76103309001563
435.5 69.76103309001563
436.5 69.6928432868932
436.5 69.6928432868932
437.5 69.62465340495402
437.5 69.62465340495402
438.5 69.55646345830053
438.5 69.55646345830053
439.5 69.488273462406
439.5 69.488273462406
440.5 69.42008341847982
440.5 69.42008341847982
441.5 69.35189333801114
441.5 69.35189333801114
442.5 69.2837032163733
442.5 69.2837032163733
443.5 69.21551308107298
443.5 69.21551308107298
444.5 69.14732292033143
444.5 69.14732292033143
445.5 69.07913273420071
445.5 69.07913273420071
446.5 69.0109425184592
446.5 69.0109425184592
447.5 68.94275228848699
447.5 68.94275228848699
448.5 68.87456202316592
448.5 68.87456202316592
449.5 68.80637177200147
449.5 68.80637177200147
450.5 68.73818147939629
450.5 68.73818147939629
451.5 68.66999121525258
451.5 68.66999121525258
452.5 68.60180090890836
452.5 68.60180090890836
453.5 68.53361061672074
453.5 68.53361061672074
454.5 68.4654202976629
454.5 68.4654202976629
455.5 68.39722997600705
455.5 68.39722997600705
456.5 68.32903965072634
456.5 68.32903965072634
457.5 68.26084931075918
457.5 68.26084931075918
458.5 68.19265896352643
458.5 68.19265896352643
459.5 68.12446861541792
459.5 68.12446861541792
460.5 68.05627823262508
460.5 68.05627823262508
461.5 67.98808787220183
461.5 67.98808787220183
462.5 67.91989748176181
462.5 67.91989748176181
463.5 67.85170708653827
463.5 67.85170708653827
464.5 67.7835166748107
464.5 67.7835166748107
465.5 67.71532627193999
465.5 67.71532627193999
466.5 67.64713584819563
466.5 67.64713584819563
467.5 67.57894542403737
467.5 67.57894542403737
468.5 67.51075497758117
468.5 67.51075497758117
469.5 67.44256451710302
469.5 67.44256451710302
470.5 67.37437405690777
470.5 67.37437405690777
471.5 67.30618359020674
471.5 67.30618359020674
472.5 67.23799310729966
472.5 67.23799310729966
473.5 67.16980262706224
473.5 67.16980262706224
474.5 67.10161213184041
474.5 67.10161213184041
475.5 67.03342162965095
475.5 67.03342162965095
476.5 66.96523110344128
476.5 66.96523110344128
477.5 66.89704058675298
477.5 66.89704058675298
478.5 66.82885005528291
478.5 66.82885005528291
479.5 66.76065950273654
479.5 66.76065950273654
480.5 66.71804040734202
480.5 66.71804040734202
483.0 66.67542131731018
483.0 66.67542131731018
485.5 66.63280221478396
485.5 66.63280221478396
488.0 66.59018310294222
488.0 66.59018310294222
490.5 66.5475640029092
490.5 66.5475640029092
493.0 66.5049448996202
493.0 66.5049448996202
495.5 66.46232577777725
495.5 66.46232577777725
498.0 66.41970665801043
498.0 66.41970665801043
500.5 66.37708753574742
500.5 66.37708753574742
503.0 66.33446840390327
503.0 66.33446840390327
505.5 66.29184927973293
505.5 66.29184927973293
508.0 66.24923014892536
508.0 66.24923014892536
510.5 66.20661101046129
510.5 66.20661101046129
513.0 66.16399186535996
513.0 66.16399186535996
515.5 66.12137272091044
515.5 66.12137272091044
518.0 66.0787535809238
518.0 66.0787535809238
520.5 66.03613442218055
520.5 66.03613442218055
523.0 65.99351527620847
523.0 65.99351527620847
525.5 65.95089611165011
525.5 65.95089611165011
528.0 65.90827694850336
528.0 65.90827694850336
530.5 65.86565779177026
530.5 65.86565779177026
533.0 65.82303861529223
533.0 65.82303861529223
535.5 65.7804194442654
535.5 65.7804194442654
538.0 65.73780025958551
538.0 65.73780025958551
540.0 65.70370492541213
540.0 65.70370492541213
541.0 65.63551422709286
541.0 65.63551422709286
542.0 65.56732351544845
542.0 65.56732351544845
543.0 65.49913281084334
543.0 65.49913281084334
544.0 65.43094206887561
544.0 65.43094206887561
545.0 65.36275134901184
545.0 65.36275134901184
546.0 65.29456059930165
546.0 65.29456059930165
547.0 65.2263698561689
547.0 65.2263698561689
548.0 65.15817909120005
548.0 65.15817909120005
549.0 65.08998830317347
549.0 65.08998830317347
550.0 65.02179753142461
550.0 65.02179753142461
551.0 64.9536067427099
551.0 64.9536067427099
552.0 64.88541594113188
552.0 64.88541594113188
553.0 64.81722513639872
553.0 64.81722513639872
554.0 64.74903432439997
554.0 64.74903432439997
555.0 64.68084349202175
555.0 64.68084349202175
556.0 64.6126526503965
556.0 64.6126526503965
557.0 64.54446180759754
557.0 64.54446180759754
558.0 64.47627095071365
558.0 64.47627095071365
559.0 64.40808008580437
559.0 64.40808008580437
560.0 64.33988922138067
560.0 64.33988922138067
561.0 64.27169833293677
561.0 64.27169833293677
562.0 64.20350743646748
562.0 64.20350743646748
563.0 64.13531653276493
563.0 64.13531653276493
564.0 64.06712563484771
564.0 64.06712563484771
565.0 63.99893470827504
565.0 63.99893470827504
566.0 63.93074378824749
566.0 63.93074378824749
567.0 63.86255283592377
567.0 63.86255283592377
568.0 63.79436189987778
568.0 63.79436189987778
569.0 63.726170940774054
569.0 63.726170940774054
570.0 63.65797996728743
570.0 63.65797996728743
571.0 63.589788991405456
571.0 63.589788991405456
572.0 63.521598008954726
572.0 63.521598008954726
573.0 63.45340702381067
573.0 63.45340702381067
574.0 63.385216009517016
574.0 63.385216009517016
575.0 63.31702500835451
575.0 63.31702500835451
576.0 63.248833977282615
576.0 63.248833977282615
577.0 63.18064293964195
577.0 63.18064293964195
578.0 63.11245189930797
578.0 63.11245189930797
579.0 63.04426085098093
579.0 63.04426085098093
580.0 62.97606979483117
580.0 62.97606979483117
581.0 62.90787872217738
581.0 62.90787872217738
582.0 62.83968763467886
582.0 62.83968763467886
583.0 62.771496568790134
583.0 62.771496568790134
584.0 62.70330544944869
584.0 62.70330544944869
585.0 62.63511435241387
585.0 62.63511435241387
586.0 62.56692325268574
586.0 62.56692325268574
587.0 62.49873210923749
587.0 62.49873210923749
588.0 62.43054097912306
588.0 62.43054097912306
589.0 62.36234984631531
589.0 62.36234984631531
590.0 62.29415869257097
590.0 62.29415869257097
591.0 62.22596751404662
591.0 62.22596751404662
592.0 62.15777635028039
592.0 62.15777635028039
593.0 62.08958516345644
593.0 62.08958516345644
594.0 62.02139397463599
594.0 62.02139397463599
595.0 61.953202769514185
595.0 61.953202769514185
596.0 61.88501158600217
596.0 61.88501158600217
597.0 61.81682035725045
597.0 61.81682035725045
598.0 61.748629127262035
598.0 61.748629127262035
599.0 61.68043788848843
599.0 61.68043788848843
600.0 61.61224665553247
600.0 61.61224665553247
602.5 61.56962712028123
602.5 61.56962712028123
605.0 61.527007588562725
605.0 61.527007588562725
607.5 61.484388044552475
607.5 61.484388044552475
610.0 61.44176849778043
610.0 61.44176849778043
612.5 61.39914894480851
612.5 61.39914894480851
615.0 61.35652939679363
615.0 61.35652939679363
617.5 61.313909851551685
617.5 61.313909851551685
620.0 61.2712902947778
620.0 61.2712902947778
622.5 61.228670726966136
622.5 61.228670726966136
625.0 61.18605116123058
625.0 61.18605116123058
627.5 61.14343159267025
627.5 61.14343159267025
630.0 61.10081202569186
630.0 61.10081202569186
632.5 61.05819244979683
632.5 61.05819244979683
635.0 61.015572875313396
635.0 61.015572875313396
637.5 60.97295329675123
637.5 60.97295329675123
640.0 60.93033370036259
640.0 60.93033370036259
642.5 60.887714106746884
642.5 60.887714106746884
645.0 60.84509451666391
645.0 60.84509451666391
647.5 60.80247491332673
647.5 60.80247491332673
650.0 60.759855322000924
650.0 60.759855322000924
652.5 60.71723571742091
652.5 60.71723571742091
655.0 60.674616103525395
655.0 60.674616103525395
657.5 60.631996484588676
657.5 60.631996484588676
660.0 60.58937687670086
660.0 60.58937687670086
661.0 60.52118547375443
661.0 60.52118547375443
662.0 60.45299407729014
662.0 60.45299407729014
663.0 60.384802664258864
663.0 60.384802664258864
664.0 60.316611241018094
664.0 60.316611241018094
665.0 60.248419811113266
665.0 60.248419811113266
666.0 60.18022837093597
666.0 60.18022837093597
667.0 60.11203692902783
667.0 60.11203692902783
668.0 60.04384545624782
668.0 60.04384545624782
669.0 59.97565398071152
669.0 59.97565398071152
670.0 59.90746251165737
670.0 59.90746251165737
671.0 59.83927103355239
671.0 59.83927103355239
672.0 59.77107953934872
672.0 59.77107953934872
673.0 59.70288801960525
673.0 59.70288801960525
674.0 59.63469650634393
674.0 59.63469650634393
675.0 59.56650497651561
675.0 59.56650497651561
676.0 59.49831345316944
676.0 59.49831345316944
677.0 59.430121912002306
677.0 59.430121912002306
678.0 59.36193036204999
678.0 59.36193036204999
679.0 59.2937387962275
679.0 59.2937387962275
680.0 59.22554722715456
680.0 59.22554722715456
681.0 59.157355641780256
681.0 59.157355641780256
682.0 59.08916405364966
682.0 59.08916405364966
683.0 59.02097245743071
683.0 59.02097245743071
684.0 58.9527808523636
684.0 58.9527808523636
685.0 58.88458923023533
685.0 58.88458923023533
686.0 58.81639759637797
686.0 58.81639759637797
687.0 58.74820597092122
687.0 58.74820597092122
688.0 58.68001432621921
688.0 58.68001432621921
689.0 58.611822667336966
689.0 58.611822667336966
690.0 58.54363099672563
690.0 58.54363099672563
691.0 58.475439324117815
691.0 58.475439324117815
692.0 58.40724765038067
692.0 58.40724765038067
693.0 58.33905595186353
693.0 58.33905595186353
694.0 58.27086424373842
694.0 58.27086424373842
695.0 58.202672533616834
695.0 58.202672533616834
696.0 58.13448082024479
696.0 58.13448082024479
697.0 58.06628908345408
697.0 58.06628908345408
698.0 57.99809735238571
698.0 57.99809735238571
699.0 57.929905603990555
699.0 57.929905603990555
700.0 57.861713852344934
700.0 57.861713852344934
701.0 57.79352208555663
701.0 57.79352208555663
702.0 57.725330313333764
702.0 57.725330313333764
703.0 57.657138527424834
703.0 57.657138527424834
704.0 57.588946737505644
704.0 57.588946737505644
705.0 57.52075492128686
705.0 57.52075492128686
706.0 57.45256311443116
706.0 57.45256311443116
707.0 57.38437129508656
707.0 57.38437129508656
708.0 57.316179457655366
708.0 57.316179457655366
709.0 57.24798761773352
709.0 57.24798761773352
710.0 57.179795768963515
710.0 57.179795768963515
711.0 57.11160391058555
711.0 57.11160391058555
712.0 57.043412043359425
712.0 57.043412043359425
713.0 56.9752201636444
713.0 56.9752201636444
714.0 56.90702827557539
714.0 56.90702827557539
715.0 56.83883637816405
715.0 56.83883637816405
716.0 56.77064446902362
716.0 56.77064446902362
717.0 56.70245255848823
717.0 56.70245255848823
718.0 56.63426063089169
718.0 56.63426063089169
719.0 56.56606869977905
719.0 56.56606869977905
720.0 56.497876750085645
720.0 56.497876750085645
722.5 56.45525678231252
722.5 56.45525678231252
725.0 56.41263680833952
725.0 56.41263680833952
727.5 56.37001683780396
727.5 56.37001683780396
730.0 56.32739687080113
730.0 56.32739687080113
732.5 56.28477688369243
732.5 56.28477688369243
735.0 56.24215689793236
735.0 56.24215689793236
737.5 56.19953689494734
737.5 56.19953689494734
740.0 56.15691692367361
740.0 56.15691692367361
742.5 56.11429691726166
742.5 56.11429691726166
745.0 56.071676906568314
745.0 56.071676906568314
747.5 56.0290569146427
747.5 56.0290569146427
750.0 55.98643689367074
750.0 55.98643689367074
752.5 55.94381687689602
752.5 55.94381687689602
755.0 55.901196876502276
755.0 55.901196876502276
757.5 55.85857685070291
757.5 55.85857685070291
760.0 55.815956833938685
760.0 55.815956833938685
762.5 55.77333679832255
762.5 55.77333679832255
765.0 55.73071677253369
765.0 55.73071677253369
767.5 55.68809673561175
767.5 55.68809673561175
770.0 55.645476700006114
770.0 55.645476700006114
772.5 55.60285665965724
772.5 55.60285665965724
775.0 55.560236622745805
775.0 55.560236622745805
777.5 55.51761656506399
777.5 55.51761656506399
780.0 55.47499651767128
780.0 55.47499651767128
781.0 55.40680442904367
781.0 55.40680442904367
782.0 55.338612336405795
782.0 55.338612336405795
783.0 55.27042021061666
783.0 55.27042021061666
784.0 55.20222810485474
784.0 55.20222810485474
785.0 55.13403596594156
785.0 55.13403596594156
786.0 55.06584384020392
786.0 55.06584384020392
787.0 54.99765168740688
787.0 54.99765168740688
788.0 54.929459539572385
788.0 54.929459539572385
789.0 54.86126735858662
789.0 54.86126735858662
790.0 54.79307519077641
790.0 54.79307519077641
791.0 54.7248829959068
791.0 54.7248829959068
792.0 54.656690806696574
792.0 54.656690806696574
793.0 54.58849859794311
793.0 54.58849859794311
794.0 54.52030638730052
794.0 54.52030638730052
795.0 54.45211417390165
795.0 54.45211417390165
796.0 54.38392193192377
796.0 54.38392193192377
797.0 54.31572969778938
797.0 54.31572969778938
798.0 54.24753745040629
798.0 54.24753745040629
799.0 54.179345178844734
799.0 54.179345178844734
800.0 54.1111529175778
800.0 54.1111529175778
801.0 54.042960645943104
801.0 54.042960645943104
802.0 53.974768350129935
802.0 53.974768350129935
803.0 53.90657605851952
803.0 53.90657605851952
804.0 53.83838376263321
804.0 53.83838376263321
805.0 53.77019144740633
805.0 53.77019144740633
806.0 53.70199910724119
806.0 53.70199910724119
807.0 53.6338067795871
807.0 53.6338067795871
808.0 53.56561443401675
808.0 53.56561443401675
809.0 53.49742208950257
809.0 53.49742208950257
810.0 53.42922971471806
810.0 53.42922971471806
811.0 53.36103734946837
811.0 53.36103734946837
812.0 53.29284496563791
812.0 53.29284496563791
813.0 53.224652580412496
813.0 53.224652580412496
814.0 53.156460190151385
814.0 53.156460190151385
815.0 53.08826778054972
815.0 53.08826778054972
816.0 53.020075360580286
816.0 53.020075360580286
817.0 52.95188293073726
817.0 52.95188293073726
818.0 52.88369049612418
818.0 52.88369049612418
819.0 52.81549804286737
819.0 52.81549804286737
820.0 52.74730559361063
820.0 52.74730559361063
821.0 52.67911312637467
821.0 52.67911312637467
822.0 52.61092065562262
822.0 52.61092065562262
823.0 52.542728179834874
823.0 52.542728179834874
824.0 52.47453569291957
824.0 52.47453569291957
825.0 52.4063431956365
825.0 52.4063431956365
826.0 52.33815067901288
826.0 52.33815067901288
827.0 52.26995814566398
827.0 52.26995814566398
828.0 52.2017656226097
828.0 52.2017656226097
829.0 52.13357308554693
829.0 52.13357308554693
830.0 52.065380532721356
830.0 52.065380532721356
831.0 51.99718797416326
831.0 51.99718797416326
832.0 51.928995413450416
832.0 51.928995413450416
833.0 51.8608028326372
833.0 51.8608028326372
834.0 51.792610256520895
834.0 51.792610256520895
835.0 51.724417660304226
835.0 51.724417660304226
836.0 51.65622506193281
836.0 51.65622506193281
837.0 51.588032449552884
837.0 51.588032449552884
838.0 51.519839826045406
838.0 51.519839826045406
839.0 51.45164720114297
839.0 51.45164720114297
840.0 51.3834545478642
840.0 51.3834545478642
842.5 51.340834145145216
842.5 51.340834145145216
845.0 51.29821375341216
845.0 51.29821375341216
847.5 51.25559332508427
847.5 51.25559332508427
850.0 51.212972907742305
850.0 51.212972907742305
852.5 51.170352493837775
852.5 51.170352493837775
855.0 51.12773207830565
855.0 51.12773207830565
857.5 51.085111638792206
857.5 51.085111638792206
860.0 51.04249122871065
860.0 51.04249122871065
862.5 50.999870785409335
862.5 50.999870785409335
865.0 50.95725035259979
865.0 50.95725035259979
867.5 50.91462991186812
867.5 50.91462991186812
870.0 50.87200946020604
870.0 50.87200946020604
872.5 50.82938901740875
872.5 50.82938901740875
875.0 50.7867685627186
875.0 50.7867685627186
877.5 50.744148109281774
877.5 50.744148109281774
880.0 50.70152764355321
880.0 50.70152764355321
882.5 50.65890719632676
882.5 50.65890719632676
885.0 50.61628672681033
885.0 50.61628672681033
887.5 50.57366625321516
887.5 50.57366625321516
890.0 50.531045789149296
890.0 50.531045789149296
892.5 50.48842530279345
892.5 50.48842530279345
895.0 50.44580482133168
895.0 50.44580482133168
897.5 50.40318434042641
897.5 50.40318434042641
900.0 50.36056385401809
900.0 50.36056385401809
901.0 50.29237106736726
901.0 50.29237106736726
902.0 50.224178269588876
902.0 50.224178269588876
903.0 50.155985466015
903.0 50.155985466015
904.0 50.087792648432625
904.0 50.087792648432625
905.0 50.019599807273316
905.0 50.019599807273316
906.0 49.95140697564882
906.0 49.95140697564882
907.0 49.88321413213697
907.0 49.88321413213697
908.0 49.81502127673776
908.0 49.81502127673776
909.0 49.74682841630285
909.0 49.74682841630285
910.0 49.67863555295339
910.0 49.67863555295339
911.0 49.61044266122758
911.0 49.61044266122758
912.0 49.54224977198226
912.0 49.54224977198226
913.0 49.47405686449208
913.0 49.47405686449208
914.0 49.40586395147203
914.0 49.40586395147203
915.0 49.337671035537426
915.0 49.337671035537426
916.0 49.26947810483453
916.0 49.26947810483453
917.0 49.20128517121707
917.0 49.20128517121707
918.0 49.13309223180413
918.0 49.13309223180413
919.0 49.06489925984144
919.0 49.06489925984144
920.0 48.99670629665377
920.0 48.99670629665377
921.0 48.92851332767061
921.0 48.92851332767061
922.0 48.86032034892122
922.0 48.86032034892122
923.0 48.79212734864716
923.0 48.79212734864716
924.0 48.72393433764441
924.0 48.72393433764441
925.0 48.65574132720367
925.0 48.65574132720367
926.0 48.587548313088575
926.0 48.587548313088575
927.0 48.519355271755806
927.0 48.519355271755806
928.0 48.451162233865986
928.0 48.451162233865986
929.0 48.382969189420876
929.0 48.382969189420876
930.0 48.314776127490696
930.0 48.314776127490696
931.0 48.24658305851106
931.0 48.24658305851106
932.0 48.17838999270873
932.0 48.17838999270873
933.0 48.110196900448535
933.0 48.110196900448535
934.0 48.04200380113889
934.0 48.04200380113889
935.0 47.97381070712768
935.0 47.97381070712768
936.0 47.90561758377767
936.0 47.90561758377767
937.0 47.83742446311081
937.0 47.83742446311081
938.0 47.76923133029094
938.0 47.76923133029094
939.0 47.70103817681358
939.0 47.70103817681358
940.0 47.6328450186994
940.0 47.6328450186994
941.0 47.564651869360226
941.0 47.564651869360226
942.0 47.49645868671152
942.0 47.49645868671152
943.0 47.42826552105083
943.0 47.42826552105083
944.0 47.360072319959464
944.0 47.360072319959464
945.0 47.29187913509632
945.0 47.29187913509632
946.0 47.22368592377531
946.0 47.22368592377531
947.0 47.155492699807134
947.0 47.155492699807134
948.0 47.0872994777623
948.0 47.0872994777623
949.0 47.01910624356447
949.0 47.01910624356447
950.0 46.95091299671948
950.0 46.95091299671948
951.0 46.88271974282504
951.0 46.88271974282504
952.0 46.81452648575039
952.0 46.81452648575039
953.0 46.746333206295986
953.0 46.746333206295986
954.0 46.678139929524725
954.0 46.678139929524725
955.0 46.6099466345086
955.0 46.6099466345086
956.0 46.54175333217738
956.0 46.54175333217738
957.0 46.473560017199
957.0 46.473560017199
958.0 46.405366704638126
958.0 46.405366704638126
959.0 46.33717337893593
959.0 46.33717337893593
960.0 46.26898004032093
960.0 46.26898004032093
962.5 46.22635918933467
962.5 46.22635918933467
965.0 46.18373836314506
965.0 46.18373836314506
967.5 46.1411175085736
967.5 46.1411175085736
970.0 46.09849665379884
970.0 46.09849665379884
972.5 46.055875803158344
972.5 46.055875803158344
975.0 46.01325494595705
975.0 46.01325494595705
977.5 45.97063408325271
977.5 45.97063408325271
980.0 45.928013221769376
980.0 45.928013221769376
982.5 45.8853923476657
982.5 45.8853923476657
985.0 45.842771473358724
985.0 45.842771473358724
987.5 45.80015059497301
987.5 45.80015059497301
990.0 45.75752971708083
990.0 45.75752971708083
992.5 45.71490883626858
992.5 45.71490883626858
995.0 45.67228794773685
995.0 45.67228794773685
997.5 45.62966706721483
997.5 45.62966706721483
1000.0 45.587046151554595
1000.0 45.587046151554595
1002.5 45.544425260393034
1002.5 45.544425260393034
1005.0 45.50180436372843
1005.0 45.50180436372843
1007.5 45.459183460008866
1007.5 45.459183460008866
1010.0 45.41656255194493
1010.0 45.41656255194493
1012.5 45.373941635401714
1012.5 45.373941635401714
1015.0 45.33132073126874
1015.0 45.33132073126874
1017.5 45.28869980408599
1017.5 45.28869980408599
1020.0 45.2460788720647
1020.0 45.2460788720647
1021.0 45.177885390607464
1021.0 45.177885390607464
1022.0 45.10969188117276
1022.0 45.10969188117276
1023.0 45.0414983826342
1023.0 45.0414983826342
1024.0 44.973304876020755
1024.0 44.973304876020755
1025.0 44.905111349705805
1025.0 44.905111349705805
1026.0 44.83691781627843
1026.0 44.83691781627843
1027.0 44.76872427069806
1027.0 44.76872427069806
1028.0 44.70053072552143
1028.0 44.70053072552143
1029.0 44.63233716209994
1029.0 44.63233716209994
1030.0 44.564143596201255
1030.0 44.564143596201255
1031.0 44.49595000520603
1031.0 44.49595000520603
1032.0 44.42775642196039
1032.0 44.42775642196039
1033.0 44.35956282481362
1033.0 44.35956282481362
1034.0 44.29136921399426
1034.0 44.29136921399426
1035.0 44.22317559052773
1035.0 44.22317559052773
1036.0 44.154981976437746
1036.0 44.154981976437746
1037.0 44.086788340462164
1037.0 44.086788340462164
1038.0 44.01859468422795
1038.0 44.01859468422795
1039.0 43.95040103574332
1039.0 43.95040103574332
1040.0 43.88220737451622
1040.0 43.88220737451622
1041.0 43.81401369845786
1041.0 43.81401369845786
1042.0 43.745820017965336
1042.0 43.745820017965336
1043.0 43.677626329397924
1043.0 43.677626329397924
1044.0 43.60943262133168
1044.0 43.60943262133168
1045.0 43.541238914163344
1045.0 43.541238914163344
1046.0 43.47304519892011
1046.0 43.47304519892011
1047.0 43.40485146417805
1047.0 43.40485146417805
1048.0 43.3366577303339
1048.0 43.3366577303339
1049.0 43.26846398232298
1049.0 43.26846398232298
1050.0 43.200270228915436
1050.0 43.200270228915436
1051.0 43.13207646763566
1051.0 43.13207646763566
1052.0 43.06388269294893
1052.0 43.06388269294893
1053.0 42.99568889925753
1053.0 42.99568889925753
1054.0 42.927495111301944
1054.0 42.927495111301944
1055.0 42.85930130917959
1055.0 42.85930130917959
1056.0 42.791107488052575
1056.0 42.791107488052575
1057.0 42.722913680937346
1057.0 42.722913680937346
1058.0 42.65471984578168
1058.0 42.65471984578168
1059.0 42.58652599721904
1059.0 42.58652599721904
1060.0 42.51833214830035
1060.0 42.51833214830035
1061.0 42.450138286468864
1061.0 42.450138286468864
1062.0 42.38194440971081
1062.0 42.38194440971081
1063.0 42.31375055593735
1063.0 42.31375055593735
1064.0 42.24555666591044
1064.0 42.24555666591044
1065.0 42.17736277068958
1065.0 42.17736277068958
1066.0 42.10916886054214
1066.0 42.10916886054214
1067.0 42.040974936227954
1067.0 42.040974936227954
1068.0 41.972781020327844
1068.0 41.972781020327844
1069.0 41.904587088836664
1069.0 41.904587088836664
1070.0 41.83639314529986
1070.0 41.83639314529986
1071.0 41.768199193688154
1071.0 41.768199193688154
1072.0 41.70000523612269
1072.0 41.70000523612269
1073.0 41.631811263428
1073.0 41.631811263428
1074.0 41.56361727752901
1074.0 41.56361727752901
1075.0 41.495423291768134
1075.0 41.495423291768134
1076.0 41.42722929717256
1076.0 41.42722929717256
1077.0 41.35903528423682
1077.0 41.35903528423682
1078.0 41.29084126952072
1078.0 41.29084126952072
1079.0 41.22264723428035
1079.0 41.22264723428035
1080.0 41.1544532055356
1080.0 41.1544532055356
1082.5 41.111831936374216
1082.5 41.111831936374216
1085.0 41.06921064588532
1085.0 41.06921064588532
1087.5 41.02658936264633
1087.5 41.02658936264633
1090.0 40.98396808741703
1090.0 40.98396808741703
1092.5 40.94134679423533
1092.5 40.94134679423533
1095.0 40.89872550009053
1095.0 40.89872550009053
1097.5 40.85610419862512
1097.5 40.85610419862512
1100.0 40.8134828840452
1100.0 40.8134828840452
1102.5 40.770861587207584
1102.5 40.770861587207584
1105.0 40.72824028864708
1105.0 40.72824028864708
1107.5 40.68561896240155
1107.5 40.68561896240155
1110.0 40.64299765313852
1110.0 40.64299765313852
1112.5 40.600376337580336
1112.5 40.600376337580336
1115.0 40.5577550142397
1115.0 40.5577550142397
1117.5 40.51513368433827
1117.5 40.51513368433827
1120.0 40.472512365327475
1120.0 40.472512365327475
1122.5 40.42989101575072
1122.5 40.42989101575072
1125.0 40.38726968875419
1125.0 40.38726968875419
1127.5 40.34464835731798
1127.5 40.34464835731798
1130.0 40.30202699607562
1130.0 40.30202699607562
1132.5 40.259405650561796
1132.5 40.259405650561796
1135.0 40.216784299943804
1135.0 40.216784299943804
1137.5 40.17416293455201
1137.5 40.17416293455201
1140.0 40.131541583464454
1140.0 40.131541583464454
1141.0 40.06334740644687
1141.0 40.06334740644687
1142.0 39.995153204567465
1142.0 39.995153204567465
1143.0 39.926959012761436
1143.0 39.926959012761436
1144.0 39.85876478248553
1144.0 39.85876478248553
1145.0 39.79057057655555
1145.0 39.79057057655555
1146.0 39.722376330731386
1146.0 39.722376330731386
1147.0 39.654182102496776
1147.0 39.654182102496776
1148.0 39.58598785761334
1148.0 39.58598785761334
1149.0 39.51779358419529
1149.0 39.51779358419529
1150.0 39.44959932376359
1150.0 39.44959932376359
1151.0 39.3814050493678
1151.0 39.3814050493678
1152.0 39.31321076266074
1152.0 39.31321076266074
1153.0 39.24501646566236
1153.0 39.24501646566236
1154.0 39.17682216052611
1154.0 39.17682216052611
1155.0 39.108627850100596
1155.0 39.108627850100596
1156.0 39.040433508753715
1156.0 39.040433508753715
1157.0 38.97223917526378
1157.0 38.97223917526378
1158.0 38.904044849428125
1158.0 38.904044849428125
1159.0 38.83585049353827
1159.0 38.83585049353827
1160.0 38.76765612175937
1160.0 38.76765612175937
1161.0 38.69946176538593
1161.0 38.69946176538593
1162.0 38.631267371207116
1162.0 38.631267371207116
1163.0 38.563072992433746
1163.0 38.563072992433746
1164.0 38.49487859701154
1164.0 38.49487859701154
1165.0 38.426684186865444
1165.0 38.426684186865444
1166.0 38.35848977125975
1166.0 38.35848977125975
1167.0 38.29029533775126
1167.0 38.29029533775126
1168.0 38.2221009050777
1168.0 38.2221009050777
1169.0 38.153906458142096
1169.0 38.153906458142096
1170.0 38.08571199409581
1170.0 38.08571199409581
1171.0 38.01751754591682
1171.0 38.01751754591682
1172.0 37.94932305947061
1172.0 37.94932305947061
1173.0 37.88112858813189
1173.0 37.88112858813189
1174.0 37.8129341004423
1174.0 37.8129341004423
1175.0 37.74473960670365
1175.0 37.74473960670365
1176.0 37.6765450880402
1176.0 37.6765450880402
1177.0 37.60835057047732
1177.0 37.60835057047732
1178.0 37.54015605007632
1178.0 37.54015605007632
1179.0 37.47196150299621
1179.0 37.47196150299621
1180.0 37.40376695383778
1180.0 37.40376695383778
1181.0 37.335572402139185
1181.0 37.335572402139185
1182.0 37.26737782982103
1182.0 37.26737782982103
1183.0 37.19918324936501
1183.0 37.19918324936501
1184.0 37.13098867504367
1184.0 37.13098867504367
1185.0 37.06279407818429
1185.0 37.06279407818429
1186.0 36.99459947318705
1186.0 36.99459947318705
1187.0 36.92640485925982
1187.0 36.92640485925982
1188.0 36.85821023719472
1188.0 36.85821023719472
1189.0 36.79001560908056
1189.0 36.79001560908056
1190.0 36.721820985676786
1190.0 36.721820985676786
1191.0 36.6536263322188
1191.0 36.6536263322188
1192.0 36.585431671084784
1192.0 36.585431671084784
1193.0 36.517237007315316
1193.0 36.517237007315316
1194.0 36.4490423147456
1194.0 36.4490423147456
1195.0 36.380847636789206
1195.0 36.380847636789206
1196.0 36.31265294288081
1196.0 36.31265294288081
1197.0 36.24445822501008
1197.0 36.24445822501008
1198.0 36.17626351327403
1198.0 36.17626351327403
1199.0 36.10806880787532
1199.0 36.10806880787532
1200.0 36.03987406470357
1200.0 36.03987406470357
1202.5 35.99725234000817
1202.5 35.99725234000817
1205.0 35.95463063501204
1205.0 35.95463063501204
1207.5 35.91200890978409
1207.5 35.91200890978409
1210.0 35.86938719256585
1210.0 35.86938719256585
1212.5 35.826765475745844
1212.5 35.826765475745844
1215.0 35.78414373733269
1215.0 35.78414373733269
1217.5 35.741522005409635
1217.5 35.741522005409635
1220.0 35.69890027540442
1220.0 35.69890027540442
1222.5 35.656278523046254
1222.5 35.656278523046254
1225.0 35.61365677184612
1225.0 35.61365677184612
1227.5 35.57103503686869
1227.5 35.57103503686869
1230.0 35.52841327056551
1230.0 35.52841327056551
1232.5 35.485791528963674
1232.5 35.485791528963674
1235.0 35.4431697708028
1235.0 35.4431697708028
1237.5 35.40054799903324
1237.5 35.40054799903324
1240.0 35.357926228915886
1240.0 35.357926228915886
1242.5 35.31530446604844
1242.5 35.31530446604844
1245.0 35.272682695398544
1245.0 35.272682695398544
1247.5 35.23006092030898
1247.5 35.23006092030898
1250.0 35.18743913598035
1250.0 35.18743913598035
1252.5 35.14481735204995
1252.5 35.14481735204995
1255.0 35.10219556910724
1255.0 35.10219556910724
1257.5 35.05957376474172
1257.5 35.05957376474172
1260.0 35.01695198193098
1260.0 35.01695198193098
1261.0 34.94875710290024
1261.0 34.94875710290024
1262.0 34.88056220106582
1262.0 34.88056220106582
1263.0 34.81236729805258
1263.0 34.81236729805258
1264.0 34.74417239144141
1264.0 34.74417239144141
1265.0 34.67597747175918
1265.0 34.67597747175918
1266.0 34.60778255020129
1266.0 34.60778255020129
1267.0 34.539587602199
1267.0 34.539587602199
1268.0 34.47139267026665
1268.0 34.47139267026665
1269.0 34.403197705798036
1269.0 34.403197705798036
1270.0 34.33500273243175
1270.0 34.33500273243175
1271.0 34.26680775834848
1271.0 34.26680775834848
1272.0 34.198612776032036
1272.0 34.198612776032036
1273.0 34.130417782601505
1273.0 34.130417782601505
1274.0 34.062222784578545
1274.0 34.062222784578545
1275.0 33.99402777468169
1275.0 33.99402777468169
1276.0 33.92583274807303
1276.0 33.92583274807303
1277.0 33.85763771882892
1277.0 33.85763771882892
1278.0 33.78944269032444
1278.0 33.78944269032444
1279.0 33.72124763004349
1279.0 33.72124763004349
1280.0 33.65305257534009
1280.0 33.65305257534009
1281.0 33.58485750392489
1281.0 33.58485750392489
1282.0 33.51666243112819
1282.0 33.51666243112819
1283.0 33.44846734248686
1283.0 33.44846734248686
1284.0 33.380272243491234
1284.0 33.380272243491234
1285.0 33.31207713550264
1285.0 33.31207713550264
1286.0 33.243882028253694
1286.0 33.243882028253694
1287.0 33.175686900917846
1287.0 33.175686900917846
1288.0 33.10749177356184
1288.0 33.10749177356184
1289.0 33.03929662264236
1289.0 33.03929662264236
1290.0 32.971101475179296
1290.0 32.971101475179296
1291.0 32.90290631388536
1291.0 32.90290631388536
1292.0 32.83471114919617
1292.0 32.83471114919617
1293.0 32.766515967035375
1293.0 32.766515967035375
1294.0 32.69832077054955
1294.0 32.69832077054955
1295.0 32.63012557116263
1295.0 32.63012557116263
1296.0 32.561930359901815
1296.0 32.561930359901815
1297.0 32.49373514938064
1297.0 32.49373514938064
1298.0 32.4255399208937
1298.0 32.4255399208937
1299.0 32.357344699902775
1299.0 32.357344699902775
1300.0 32.28914946028157
1300.0 32.28914946028157
1301.0 32.22095419024524
1301.0 32.22095419024524
1302.0 32.15275893872998
1302.0 32.15275893872998
1303.0 32.084563657559386
1303.0 32.084563657559386
1304.0 32.016368364514896
1304.0 32.016368364514896
1305.0 31.948173085260954
1305.0 31.948173085260954
1306.0 31.87997778783858
1306.0 31.87997778783858
1307.0 31.811782476788
1307.0 31.811782476788
1308.0 31.743587153863526
1308.0 31.743587153863526
1309.0 31.67539182803796
1309.0 31.67539182803796
1310.0 31.607196488286228
1310.0 31.607196488286228
1311.0 31.539001143714934
1311.0 31.539001143714934
1312.0 31.47080579091048
1312.0 31.47080579091048
1313.0 31.402610410901815
1313.0 31.402610410901815
1314.0 31.334415044683702
1314.0 31.334415044683702
1315.0 31.26621966317809
1315.0 31.26621966317809
1316.0 31.19802426440354
1316.0 31.19802426440354
1317.0 31.129828853755097
1317.0 31.129828853755097
1318.0 31.061633449842862
1318.0 31.061633449842862
1319.0 30.993438020448693
1319.0 30.993438020448693
1320.0 30.92524259712623
1320.0 30.92524259712623
1322.5 30.88262045019988
1322.5 30.88262045019988
1325.0 30.839998296915393
1325.0 30.839998296915393
1327.5 30.79737615012101
1327.5 30.79737615012101
1330.0 30.754753980213877
1330.0 30.754753980213877
1332.5 30.71213181967778
1332.5 30.71213181967778
1335.0 30.669509666391587
1335.0 30.669509666391587
1337.5 30.626887496749013
1337.5 30.626887496749013
1340.0 30.584265320748305
1340.0 30.584265320748305
1342.5 30.541643143721526
1342.5 30.541643143721526
1345.0 30.499020961495273
1345.0 30.499020961495273
1347.5 30.456398769270148
1347.5 30.456398769270148
1350.0 30.41377658499176
1350.0 30.41377658499176
1352.5 30.371154386541093
1352.5 30.371154386541093
1355.0 30.32853219603716
1355.0 30.32853219603716
1357.5 30.285910003050528
1357.5 30.285910003050528
1360.0 30.243287798108053
1360.0 30.243287798108053
1362.5 30.200665605950217
1362.5 30.200665605950217
1365.0 30.158043384385092
1365.0 30.158043384385092
1367.5 30.11542117702891
1367.5 30.11542117702891
1370.0 30.072798954835953
1370.0 30.072798954835953
1372.5 30.030176733738056
1372.5 30.030176733738056
1375.0 29.987554505319558
1375.0 29.987554505319558
1377.5 29.944932289685696
1377.5 29.944932289685696
1380.0 29.902310046068852
1380.0 29.902310046068852
1381.0 29.83411447665741
1381.0 29.83411447665741
1382.0 29.765918882922694
1382.0 29.765918882922694
1383.0 29.69772328695139
1383.0 29.69772328695139
1384.0 29.629527673711152
1384.0 29.629527673711152
1385.0 29.561332064326187
1385.0 29.561332064326187
1386.0 29.49313643767229
1386.0 29.49313643767229
1387.0 29.42494079421129
1387.0 29.42494079421129
1388.0 29.35674515480824
1388.0 29.35674515480824
1389.0 29.28854950498792
1389.0 29.28854950498792
1390.0 29.2203538376007
1390.0 29.2203538376007
1391.0 29.152158159036414
1391.0 29.152158159036414
1392.0 29.083962486448538
1392.0 29.083962486448538
1393.0 29.015766788378723
1393.0 29.015766788378723
1394.0 28.947571087312518
1394.0 28.947571087312518
1395.0 28.87937538182562
1395.0 28.87937538182562
1396.0 28.811179659069783
1396.0 28.811179659069783
1397.0 28.74298394305016
1397.0 28.74298394305016
1398.0 28.67478819906653
1398.0 28.67478819906653
1399.0 28.606592454505606
1399.0 28.606592454505606
1400.0 28.538396696348517
1400.0 28.538396696348517
1401.0 28.4702009313196
1401.0 28.4702009313196
1402.0 28.402005159951518
1402.0 28.402005159951518
1403.0 28.33380937998934
1403.0 28.33380937998934
1404.0 28.26561357494409
1404.0 28.26561357494409
1405.0 28.197417773292283
1405.0 28.197417773292283
1406.0 28.12922195967128
1406.0 28.12922195967128
1407.0 28.061026144510517
1407.0 28.061026144510517
1408.0 27.99283031111835
1408.0 27.99283031111835
1409.0 27.924634467910447
1409.0 27.924634467910447
1410.0 27.85643862806366
1410.0 27.85643862806366
1411.0 27.788242763133802
1411.0 27.788242763133802
1412.0 27.720046902756053
1412.0 27.720046902756053
1413.0 27.65185101537676
1413.0 27.65185101537676
1414.0 27.58365513397388
1414.0 27.58365513397388
1415.0 27.515459239177506
1415.0 27.515459239177506
1416.0 27.44726332751106
1416.0 27.44726332751106
1417.0 27.379067420662356
1417.0 27.379067420662356
1418.0 27.31087149482245
1418.0 27.31087149482245
1419.0 27.242675557710182
1419.0 27.242675557710182
1420.0 27.174479611541976
1420.0 27.174479611541976
1421.0 27.106283674826756
1421.0 27.106283674826756
1422.0 27.03808769981929
1422.0 27.03808769981929
1423.0 26.96989172674863
1423.0 26.96989172674863
1424.0 26.901695757470282
1424.0 26.901695757470282
1425.0 26.833499777679368
1425.0 26.833499777679368
1426.0 26.76530377204558
1426.0 26.76530377204558
1427.0 26.69710777046974
1427.0 26.69710777046974
1428.0 26.628911743810825
1428.0 26.628911743810825
1429.0 26.560715720944216
1429.0 26.560715720944216
1430.0 26.492519693656913
1430.0 26.492519693656913
1431.0 26.424323640032576
1431.0 26.424323640032576
1432.0 26.356127590200543
1432.0 26.356127590200543
1433.0 26.28793151528544
1433.0 26.28793151528544
1434.0 26.219735453401082
1434.0 26.219735453401082
1435.0 26.15153936203312
1435.0 26.15153936203312
1436.0 26.0833432836959
1436.0 26.0833432836959
1437.0 26.01514717951581
1437.0 26.01514717951581
1438.0 25.946951061942222
1438.0 25.946951061942222
1439.0 25.878754951041877
1439.0 25.878754951041877
1440.0 25.81055881913656
1440.0 25.81055881913656
1442.5 25.767936229869157
1442.5 25.767936229869157
1445.0 25.72531365626732
1445.0 25.72531365626732
1447.5 25.6826910517386
1447.5 25.6826910517386
1450.0 25.64006846751069
1450.0 25.64006846751069
1452.5 25.597445860834533
1452.5 25.597445860834533
1455.0 25.554823262105106
1455.0 25.554823262105106
1457.5 25.512200654535476
1457.5 25.512200654535476
1460.0 25.469578053658616
1460.0 25.469578053658616
1462.5 25.426955430827668
1462.5 25.426955430827668
1465.0 25.384332822205664
1465.0 25.384332822205664
1467.5 25.341710197987084
1467.5 25.341710197987084
1470.0 25.299087571982632
1470.0 25.299087571982632
1472.5 25.256464940018905
1472.5 25.256464940018905
1475.0 25.21384232083982
1475.0 25.21384232083982
1477.5 25.171219685304354
1477.5 25.171219685304354
1480.0 25.12859704380962
1480.0 25.12859704380962
1482.5 25.085974401288812
1482.5 25.085974401288812
1485.0 25.043351756222336
1485.0 25.043351756222336
1487.5 25.000729111554094
1487.5 25.000729111554094
1490.0 24.958106458742474
1490.0 24.958106458742474
1492.5 24.915483798812915
1492.5 24.915483798812915
1495.0 24.872861139015953
1495.0 24.872861139015953
1497.5 24.83023848303083
1497.5 24.83023848303083
1500.0 24.787615813570255
1500.0 24.787615813570255
1501.0 24.71941952394614
1501.0 24.71941952394614
1502.0 24.65122325046841
1502.0 24.65122325046841
1503.0 24.58302695135047
1503.0 24.58302695135047
1504.0 24.514830647811834
1504.0 24.514830647811834
1505.0 24.446634333399704
1505.0 24.446634333399704
1506.0 24.378438007050704
1506.0 24.378438007050704
1507.0 24.310241667909736
1507.0 24.310241667909736
1508.0 24.24204534034289
1508.0 24.24204534034289
1509.0 24.173848972299687
1509.0 24.173848972299687
1510.0 24.105652621162672
1510.0 24.105652621162672
1511.0 24.03745625047732
1511.0 24.03745625047732
1512.0 23.9692598685196
1512.0 23.9692598685196
1513.0 23.901063482540053
1513.0 23.901063482540053
1514.0 23.83286707701217
1514.0 23.83286707701217
1515.0 23.764670667728094
1515.0 23.764670667728094
1516.0 23.69647425320055
1516.0 23.69647425320055
1517.0 23.628277834916815
1517.0 23.628277834916815
1518.0 23.560081397084744
1518.0 23.560081397084744
1519.0 23.491884954736676
1519.0 23.491884954736676
1520.0 23.42368850085061
1520.0 23.42368850085061
1521.0 23.355492041986714
1521.0 23.355492041986714
1522.0 23.287295570128187
1522.0 23.287295570128187
1523.0 23.219099081602252
1523.0 23.219099081602252
1524.0 23.150902586439198
1524.0 23.150902586439198
1525.0 23.082706088153806
1525.0 23.082706088153806
1526.0 23.014509583231288
1526.0 23.014509583231288
1527.0 22.9463130606789
1527.0 22.9463130606789
1528.0 22.878116532388884
1528.0 22.878116532388884
1529.0 22.809919994744966
1529.0 22.809919994744966
1530.0 22.741723455998663
1530.0 22.741723455998663
1531.0 22.673526900319313
1531.0 22.673526900319313
1532.0 22.60533033800284
1532.0 22.60533033800284
1533.0 22.537133751204827
1533.0 22.537133751204827
1534.0 22.468937173037027
1534.0 22.468937173037027
1535.0 22.400740580652958
1535.0 22.400740580652958
1536.0 22.33254397206332
1536.0 22.33254397206332
1537.0 22.264347356773587
1537.0 22.264347356773587
1538.0 22.19615073842449
1538.0 22.19615073842449
1539.0 22.127954105859125
1539.0 22.127954105859125
1540.0 22.059757462685894
1540.0 22.059757462685894
1541.0 21.991560827877244
1541.0 21.991560827877244
1542.0 21.92336417494456
1542.0 21.92336417494456
1543.0 21.855167500741267
1543.0 21.855167500741267
1544.0 21.786970822718814
1544.0 21.786970822718814
1545.0 21.71877413895873
1545.0 21.71877413895873
1546.0 21.650577436112144
1546.0 21.650577436112144
1547.0 21.582380735538266
1547.0 21.582380735538266
1548.0 21.514184013693782
1548.0 21.514184013693782
1549.0 21.445987296508775
1549.0 21.445987296508775
1550.0 21.37779057262367
1550.0 21.37779057262367
1551.0 21.30959382213589
1551.0 21.30959382213589
1552.0 21.24139706706915
1552.0 21.24139706706915
1553.0 21.173200306062114
1553.0 21.173200306062114
1554.0 21.10500353150331
1554.0 21.10500353150331
1555.0 21.036806753885145
1555.0 21.036806753885145
1556.0 20.968609977779884
1556.0 20.968609977779884
1557.0 20.90041317431215
1557.0 20.90041317431215
1558.0 20.83221637262296
1558.0 20.83221637262296
1559.0 20.764019549663164
1559.0 20.764019549663164
1560.0 20.695822716792335
1560.0 20.695822716792335
1562.5 20.65319970700004
1562.5 20.65319970700004
1565.0 20.610576689064374
1565.0 20.610576689064374
1567.5 20.56795365427816
1567.5 20.56795365427816
1570.0 20.525330621745677
1570.0 20.525330621745677
1572.5 20.482707598357102
1572.5 20.482707598357102
1575.0 20.4400845400709
1575.0 20.4400845400709
1577.5 20.39746150817738
1577.5 20.39746150817738
1580.0 20.354838462048612
1580.0 20.354838462048612
1582.5 20.312215413374176
1582.5 20.312215413374176
1585.0 20.269592369670242
1585.0 20.269592369670242
1587.5 20.226969312490862
1587.5 20.226969312490862
1590.0 20.184346246673943
1590.0 20.184346246673943
1592.5 20.141723177348887
1592.5 20.141723177348887
1595.0 20.0991001229296
1595.0 20.0991001229296
1597.5 20.05647704046436
1597.5 20.05647704046436
1600.0 20.0138539746592
1600.0 20.0138539746592
1602.5 19.97123089461879
1602.5 19.97123089461879
1605.0 19.928607814913647
1605.0 19.928607814913647
1607.5 19.8859847312062
1607.5 19.8859847312062
1610.0 19.84336164011518
1610.0 19.84336164011518
1612.5 19.80073854859962
1612.5 19.80073854859962
1615.0 19.758115454335726
1615.0 19.758115454335726
1617.5 19.715492345342422
1617.5 19.715492345342422
1620.0 19.672869248868118
1620.0 19.672869248868118
1621.0 19.60467226937538
1621.0 19.60467226937538
1622.0 19.53647529215535
1622.0 19.53647529215535
1623.0 19.46827829432922
1623.0 19.46827829432922
1624.0 19.40008128152702
1624.0 19.40008128152702
1625.0 19.331884295205338
1625.0 19.331884295205338
1626.0 19.263687264272406
1626.0 19.263687264272406
1627.0 19.195490228760512
1627.0 19.195490228760512
1628.0 19.127293188466986
1628.0 19.127293188466986
1629.0 19.059096140916232
1629.0 19.059096140916232
1630.0 18.990899072759373
1630.0 18.990899072759373
1631.0 18.92270201392956
1631.0 18.92270201392956
1632.0 18.854504942706644
1632.0 18.854504942706644
1633.0 18.78630785117559
1633.0 18.78630785117559
1634.0 18.718110767913814
1634.0 18.718110767913814
1635.0 18.64991364901359
1635.0 18.64991364901359
1636.0 18.581716537888482
1636.0 18.581716537888482
1637.0 18.51351940983033
1637.0 18.51351940983033
1638.0 18.445322272095854
1638.0 18.445322272095854
1639.0 18.37712513683675
1639.0 18.37712513683675
1640.0 18.308927975373834
1640.0 18.308927975373834
1641.0 18.240730821021533
1641.0 18.240730821021533
1642.0 18.172533653814295
1642.0 18.172533653814295
1643.0 18.104336474213955
1643.0 18.104336474213955
1644.0 18.036139292751425
1644.0 18.036139292751425
1645.0 17.967942093596054
1645.0 17.967942093596054
1646.0 17.899744887645287
1646.0 17.899744887645287
1647.0 17.831547668142754
1647.0 17.831547668142754
1648.0 17.76335043482282
1648.0 17.76335043482282
1649.0 17.695153203978258
1649.0 17.695153203978258
1650.0 17.62695595785966
1650.0 17.62695595785966
1651.0 17.55875870031043
1651.0 17.55875870031043
1652.0 17.49056144911201
1652.0 17.49056144911201
1653.0 17.42236416276931
1653.0 17.42236416276931
1654.0 17.354166887082652
1654.0 17.354166887082652
1655.0 17.2859696031763
1655.0 17.2859696031763
1656.0 17.217772300120476
1656.0 17.217772300120476
1657.0 17.149574988085153
1657.0 17.149574988085153
1658.0 17.081377686041375
1658.0 17.081377686041375
1659.0 17.013180355115523
1659.0 17.013180355115523
1660.0 16.944983004280395
1660.0 16.944983004280395
1661.0 16.87678566125271
1661.0 16.87678566125271
1662.0 16.808588296099323
1662.0 16.808588296099323
1663.0 16.74039094093748
1663.0 16.74039094093748
1664.0 16.67219356298543
1664.0 16.67219356298543
1665.0 16.60399617360275
1665.0 16.60399617360275
1666.0 16.53579879030524
1666.0 16.53579879030524
1667.0 16.467601372793588
1667.0 16.467601372793588
1668.0 16.39940396984575
1668.0 16.39940396984575
1669.0 16.33120654553201
1669.0 16.33120654553201
1670.0 16.2630091226682
1670.0 16.2630091226682
1671.0 16.194811685758463
1671.0 16.194811685758463
1672.0 16.126614228673816
1672.0 16.126614228673816
1673.0 16.05841677718018
1673.0 16.05841677718018
1674.0 15.990219306042908
1674.0 15.990219306042908
1675.0 15.922021828541434
1675.0 15.922021828541434
1676.0 15.853824337488193
1676.0 15.853824337488193
1677.0 15.78562684497163
1677.0 15.78562684497163
1678.0 15.71742934781313
1678.0 15.71742934781313
1679.0 15.649231836343063
1679.0 15.649231836343063
1680.0 15.58103429523112
1680.0 15.58103429523112
1682.5 15.538410850135893
1682.5 15.538410850135893
1685.0 15.495787381072816
1685.0 15.495787381072816
1687.5 15.453163925953044
1687.5 15.453163925953044
1690.0 15.410540460011626
1690.0 15.410540460011626
1692.5 15.367916986591338
1692.5 15.367916986591338
1695.0 15.32529351814155
1695.0 15.32529351814155
1697.5 15.282670040788586
1697.5 15.282670040788586
1700.0 15.24004656860879
1700.0 15.24004656860879
1702.5 15.197423064742305
1702.5 15.197423064742305
1705.0 15.154799582537965
1705.0 15.154799582537965
1707.5 15.112176097522317
1707.5 15.112176097522317
1710.0 15.069552597017458
1710.0 15.069552597017458
1712.5 15.026929093004464
1712.5 15.026929093004464
1715.0 14.984305588566931
1715.0 14.984305588566931
1717.5 14.94168208300803
1717.5 14.94168208300803
1720.0 14.89905858169216
1720.0 14.89905858169216
1722.5 14.856435057832742
1722.5 14.856435057832742
1725.0 14.81381153867819
1725.0 14.81381153867819
1727.5 14.771188024696807
1727.5 14.771188024696807
1730.0 14.728564502572045
1730.0 14.728564502572045
1732.5 14.685940971049945
1732.5 14.685940971049945
1735.0 14.643317444232709
1735.0 14.643317444232709
1737.5 14.600693902686064
1737.5 14.600693902686064
1740.0 14.55807035756831
1740.0 14.55807035756831
1741.0 14.489872685129225
1741.0 14.489872685129225
1742.0 14.421675007288401
1742.0 14.421675007288401
1743.0 14.353477314173547
1743.0 14.353477314173547
1744.0 14.285279619798034
1744.0 14.285279619798034
1745.0 14.217081912301945
1745.0 14.217081912301945
1746.0 14.148884197250663
1746.0 14.148884197250663
1747.0 14.080686467824842
1747.0 14.080686467824842
1748.0 14.012488717033118
1748.0 14.012488717033118
1749.0 13.94429098825841
1749.0 13.94429098825841
1750.0 13.876093223085453
1750.0 13.876093223085453
1751.0 13.8078954495975
1751.0 13.8078954495975
1752.0 13.739697685075658
1752.0 13.739697685075658
1753.0 13.671499891114602
1753.0 13.671499891114602
1754.0 13.603302110754894
1754.0 13.603302110754894
1755.0 13.535104302874444
1755.0 13.535104302874444
1756.0 13.466906494227498
1756.0 13.466906494227498
1757.0 13.398708670509183
1757.0 13.398708670509183
1758.0 13.330510833176133
1758.0 13.330510833176133
1759.0 13.262313001832958
1759.0 13.262313001832958
1760.0 13.194115155418416
1760.0 13.194115155418416
1761.0 13.125917297307602
1761.0 13.125917297307602
1762.0 13.057719428697691
1762.0 13.057719428697691
1763.0 12.989521553989213
1763.0 12.989521553989213
1764.0 12.92132366344957
1764.0 12.92132366344957
1765.0 12.853125767508189
1765.0 12.853125767508189
1766.0 12.784927854773176
1766.0 12.784927854773176
1767.0 12.716729935179796
1767.0 12.716729935179796
1768.0 12.648532015579722
1768.0 12.648532015579722
1769.0 12.580334082269612
1769.0 12.580334082269612
1770.0 12.512136139220203
1770.0 12.512136139220203
1771.0 12.443938205136902
1771.0 12.443938205136902
1772.0 12.375740241316429
1772.0 12.375740241316429
1773.0 12.307542269213286
1773.0 12.307542269213286
1774.0 12.239344281278974
1774.0 12.239344281278974
1775.0 12.171146301550971
1775.0 12.171146301550971
1776.0 12.102948305991799
1776.0 12.102948305991799
1777.0 12.034750288243952
1777.0 12.034750288243952
1778.0 11.96655227820825
1778.0 11.96655227820825
1779.0 11.898354252835542
1779.0 11.898354252835542
1780.0 11.830156228120643
1780.0 11.830156228120643
1781.0 11.761958164728092
1781.0 11.761958164728092
1782.0 11.693760123352558
1782.0 11.693760123352558
1783.0 11.625562052335148
1783.0 11.625562052335148
1784.0 11.557363995786254
1784.0 11.557363995786254
1785.0 11.489165915624381
1785.0 11.489165915624381
1786.0 11.420967798968961
1786.0 11.420967798968961
1787.0 11.352769717938601
1787.0 11.352769717938601
1788.0 11.28457160746903
1788.0 11.28457160746903
1789.0 11.216373489875455
1789.0 11.216373489875455
1790.0 11.148175363966887
1790.0 11.148175363966887
1791.0 11.07997722292398
1791.0 11.07997722292398
1792.0 11.01177907330044
1792.0 11.01177907330044
1793.0 10.943580914140266
1793.0 10.943580914140266
1794.0 10.875382750040197
1794.0 10.875382750040197
1795.0 10.807184582495363
1795.0 10.807184582495363
1796.0 10.738986388588451
1796.0 10.738986388588451
1797.0 10.670788197328648
1797.0 10.670788197328648
1798.0 10.602589999874981
1798.0 10.602589999874981
1799.0 10.534391779568136
1799.0 10.534391779568136
1800.0 10.4661935583995
1800.0 10.4661935583995
1802.5 10.423569677033997
1802.5 10.423569677033997
1805.0 10.380945771700645
1805.0 10.380945771700645
1807.5 10.338321878790996
1807.5 10.338321878790996
1809.8633353360763 10.298028054509611
1809.8633353360763 10.298028054509611
1810.8633353360763 10.587132844008032
1810.8633353360763 10.587132844008032
1811.8633353360763 11.1788093179698
1811.8633353360763 11.1788093179698
1812.8633353360763 12.010500066868913
1812.8633353360763 12.010500066868913
1813.8633353360763 13.032581118527974
1813.8633353360763 13.032581118527974
1814.8633353360763 14.205688101596463
1814.8633353360763 14.205688101596463
1815.8633353360763 15.498595144221994
1815.8633353360763 15.498595144221994
1816.8633353360763 16.88653231018705
1816.8633353360763 16.88653231018705
1817.8633353360763 18.349850784240243
1817.8633353360763 18.349850784240243
1818.8633353360763 19.87296413659134
1818.8633353360763 19.87296413659134
1819.8633353360763 21.443508462712355
1819.8633353360763 21.443508462712355
1820.8633353360763 23.051676092473578
1820.8633353360763 23.051676092473578
1821.8633353360763 24.689687081183923
1821.8633353360763 24.689687081183923
1822.8633353360763 26.351370011911015
1822.8633353360763 26.351370011911015
1823.8633353360763 28.031829396817667
1823.8633353360763 28.031829396817667
1824.8633353360763 29.727181918688864
1824.8633353360763 29.727181918688864
1825.8633353360763 31.43434711422795
1825.8633353360763 31.43434711422795
1826.8633353360763 33.150881447325844
1826.8633353360763 33.150881447325844
1827.8633353360763 34.87484655632268
1827.8633353360763 34.87484655632268
1828.8633353360763 36.60470483945644
1828.8633353360763 36.60470483945644
1829.8633353360763 38.339236616103015
1829.8633353360763 38.339236616103015
1830.8633353360763 40.0774743515541
1830.8633353360763 40.0774743515541
1831.8633353360763 41.818650579195335
1831.8633353360763 41.818650579195335
1832.8633353360763 43.56215646874755
1832.8633353360763 43.56215646874755
1833.8633353360763 45.30750910564674
1833.8633353360763 45.30750910564674
1834.8633353360763 47.05432540397331
1834.8633353360763 47.05432540397331
1835.8633353360763 48.80230145848344
1835.8633353360763 48.80230145848344
1836.8633353360763 50.551196247941554
1836.8633353360763 50.551196247941554
1837.8633353360763 52.30081853841512
1837.8633353360763 52.30081853841512
1838.8633353360763 54.05101664850894
1838.8633353360763 54.05101664850894
1839.8633353360763 55.801670237331805
1839.8633353360763 55.801670237331805
1840.8633353360763 57.55268388557117
1840.8633353360763 57.55268388557117
1841.8633353360763 59.30398189517121
1841.8633353360763 59.30398189517121
1842.8633353360763 61.05550418230514
1842.8633353360763 61.05550418230514
1843.8633353360763 62.80720309299355
1843.8633353360763 62.80720309299355
1844.8633353360763 64.55904086728245
1844.8633353360763 64.55904086728245
1845.8633353360763 66.31098752835003
1845.8633353360763 66.31098752835003
1846.8633353360763 68.06301927120866
1846.8633353360763 68.06301927120866
1847.8633353360763 69.8151172480103
1847.8633353360763 69.8151172480103
1848.8633353360763 71.56726649971061
1848.8633353360763 71.56726649971061
1849.8633353360763 73.31945515449544
1849.8633353360763 73.31945515449544
1850.8633353360763 75.07167377779696
1850.8633353360763 75.07167377779696
1851.8633353360763 76.82391491517114
1851.8633353360763 76.82391491517114
1852.8633353360763 78.57617264741236
1852.8633353360763 78.57617264741236
1853.8633353360763 80.3284422766669
1853.8633353360763 80.3284422766669
1854.8633353360763 82.08072005867778
1854.8633353360763 82.08072005867778
1855.8633353360763 83.83300305872844
1855.8633353360763 83.83300305872844
1856.8633353360763 85.58528890813656
1856.8633353360763 85.58528890813656
1857.8633353360763 87.33757576100504
1857.8633353360763 87.33757576100504
1858.8633353360763 89.08986215007778
1858.8633353360763 89.08986215007778
1859.8633353360763 90.84214686578564
1859.8633353360763 90.84214686578564
1860.5 91.9321931561596
1860.5 91.9321931561596
1861.2954226773827 93.28531873724978
1861.2954226773827 93.28531873724978
1862.2954226773827 94.68035372075792
1862.2954226773827 94.68035372075792
1863.2954226773827 95.77286676733131
1863.2954226773827 95.77286676733131
1864.2954226773827 96.62540494254439
1864.2954226773827 96.62540494254439
1865.2954226773827 97.28758344214903
1865.2954226773827 97.28758344214903
1866.2954226773827 97.79875927121813
1866.2954226773827 97.79875927121813
1867.2954226773827 98.19015229637668
1867.2954226773827 98.19015229637668
1868.2954226773827 98.48652764774938
1868.2954226773827 98.48652764774938
1869.2954226773827 98.7075302018495
1869.2954226773827 98.7075302018495
1870.2954226773827 98.86874326267524
1870.2954226773827 98.86874326267524
1871.2954226773827 98.98252825189864
1871.2954226773827 98.98252825189864
1872.2954226773827 99.05869090768077
1872.2954226773827 99.05869090768077
1873.2954226773827 99.10500962272735
1873.2954226773827 99.10500962272735
1874.2954226773827 99.12765456686736
1874.2954226773827 99.12765456686736
1875.2954226773827 99.13152029848652
1875.2954226773827 99.13152029848652
1876.2954226773827 99.1204893896637
1876.2954226773827 99.1204893896637
1877.2954226773827 99.09764170289745
1877.2954226773827 99.09764170289745
1878.2954226773827 99.0654203504704
1878.2954226773827 99.0654203504704
1879.2954226773827 99.02576331022941
1879.2954226773827 99.02576331022941
1880.2954226773827 98.98020789450072
1880.2954226773827 98.98020789450072
1881.2954226773827 98.92997361026096
1881.2954226773827 98.92997361026096
1882.2954226773827 98.87602778729023
1882.2954226773827 98.87602778729023
1883.2954226773827 98.81913778647694
1883.2954226773827 98.81913778647694
1884.2954226773827 98.75991230222179
1884.2954226773827 98.75991230222179
1885.2954226773827 98.69883420092451
1885.2954226773827 98.69883420092451
1886.2954226773827 98.63628649423146
1886.2954226773827 98.63628649423146
1887.2954226773827 98.57257302724632
1887.2954226773827 98.57257302724632
1888.2954226773827 98.50793482502112
1888.2954226773827 98.50793482502112
1889.2954226773827 98.44256307581296
1889.2954226773827 98.44256307581296
1890.2954226773827 98.37660941184245
1890.2954226773827 98.37660941184245
1891.2954226773827 98.31019416423958
1891.2954226773827 98.31019416423958
1892.2954226773827 98.2434127621435
1892.2954226773827 98.2434127621435
1893.2954226773827 98.17634089560805
1893.2954226773827 98.17634089560805
1894.2954226773827 98.10903862754107
1894.2954226773827 98.10903862754107
1895.2954226773827 98.04155357193838
1895.2954226773827 98.04155357193838
1896.2954226773827 97.97392353787323
1896.2954226773827 97.97392353787323
1897.2954226773827 97.90617849132093
1897.2954226773827 97.90617849132093
1898.2954226773827 97.83834219972051
1898.2954226773827 97.83834219972051
1899.2954226773827 97.77043354894246
1899.2954226773827 97.77043354894246
1900.2954226773827 97.70246747111081
1900.2954226773827 97.70246747111081
1901.2954226773827 97.63445584518085
1901.2954226773827 97.63445584518085
1902.2954226773827 97.56640809754036
1902.2954226773827 97.56640809754036
1903.2954226773827 97.49833167394787
1903.2954226773827 97.49833167394787
1904.2954226773827 97.43023252503649
1904.2954226773827 97.43023252503649
1905.2954226773827 97.36211533796796
1905.2954226773827 97.36211533796796
1906.2954226773827 97.29398383082246
1906.2954226773827 97.29398383082246
1907.2954226773827 97.22584096505436
1907.2954226773827 97.22584096505436
1908.2954226773827 97.15768910199367
1908.2954226773827 97.15768910199367
1909.2954226773827 97.08953008899225
1909.2954226773827 97.08953008899225
1910.2954226773827 97.02136540477521
1910.2954226773827 97.02136540477521
1911.2954226773827 96.95319620617052
1911.2954226773827 96.95319620617052
1912.2954226773827 96.88502344531256
1912.2954226773827 96.88502344531256
1913.2954226773827 96.8168478427758
1913.2954226773827 96.8168478427758
1914.2954226773827 96.74866999781571
1914.2954226773827 96.74866999781571
1915.2954226773827 96.68049034478129
1915.2954226773827 96.68049034478129
1916.2954226773827 96.61230930643917
1916.2954226773827 96.61230930643917
1917.2954226773827 96.54412711072665
1917.2954226773827 96.54412711072665
1918.2954226773827 96.4759440240507
1918.2954226773827 96.4759440240507
1919.2954226773827 96.4077602292537
1919.2954226773827 96.4077602292537
1920.0 96.35971909934005
1920.0 96.35971909934005
1921.0 96.34267429849261
1921.0 96.34267429849261
1922.0 96.32562911088323
1922.0 96.32562911088323
1923.0 96.30858364296947
1923.0 96.30858364296947
1924.0 96.29153790949258
1924.0 96.29153790949258
1925.0 96.27449200736368
1925.0 96.27449200736368
1926.0 96.25744596004878
1926.0 96.25744596004878
1927.0 96.24039977331185
1927.0 96.24039977331185
1928.0 96.22335350973302
1928.0 96.22335350973302
1929.0 96.20630715284874
1929.0 96.20630715284874
1930.0 96.18926075474789
1930.0 96.18926075474789
1931.0 96.17221428854826
1931.0 96.17221428854826
1932.0 96.15516780363353
1932.0 96.15516780363353
1933.0 96.13812128624083
1933.0 96.13812128624083
1934.0 96.12107472717841
1934.0 96.12107472717841
1935.0 96.1040281794557
1935.0 96.1040281794557
1936.0 96.08698158734518
1936.0 96.08698158734518
1937.0 96.06993499658984
1937.0 96.06993499658984
1938.0 96.05288839888269
1938.0 96.05288839888269
1939.0 96.03584177608666
1939.0 96.03584177608666
1941.5 95.99322518457235
1941.5 95.99322518457235
1944.0 95.95060857760626
1944.0 95.95060857760626
1946.5 95.907991971943
1946.5 95.907991971943
1949.0 95.86537535566589
1949.0 95.86537535566589
1951.5 95.82275874748031
1951.5 95.82275874748031
1954.0 95.7801421323216
1954.0 95.7801421323216
1956.5 95.73752550922728
1956.5 95.73752550922728
1959.0 95.6949088852517
1959.0 95.6949088852517
1961.5 95.65229225430298
1961.5 95.65229225430298
1964.0 95.60967562922937
1964.0 95.60967562922937
1966.5 95.56705900403429
1966.5 95.56705900403429
1969.0 95.52444236481175
1969.0 95.52444236481175
1971.5 95.48182571034009
1971.5 95.48182571034009
1974.0 95.43920906935502
1974.0 95.43920906935502
1976.5 95.39659242815318
1976.5 95.39659242815318
1979.0 95.3539757785539
1979.0 95.3539757785539
1981.5 95.31135911492714
1981.5 95.31135911492714
1984.0 95.26874245041913
1984.0 95.26874245041913
1986.5 95.22612578645415
1986.5 95.22612578645415
1989.0 95.18350912769978
1989.0 95.18350912769978
1991.5 95.1408924551206
1991.5 95.1408924551206
1994.0 95.09827578145749
1994.0 95.09827578145749
1996.5 95.05565910006145
1996.5 95.05565910006145
1999.0 95.01304241778413
1999.0 95.01304241778413
2001.5 94.97042572853368
2001.5 94.97042572853368
2004.0 94.92780904591815
2004.0 94.92780904591815
2006.5 94.88519234709104
2006.5 94.88519234709104
2009.0 94.84257565777976
2009.0 94.84257565777976
2011.5 94.79995895861441
2011.5 94.79995895861441
2014.0 94.75734225247594
2014.0 94.75734225247594
2016.5 94.71472554545619
2016.5 94.71472554545619
2019.0 94.67210882974105
2019.0 94.67210882974105
2021.5 94.62949212211744
2021.5 94.62949212211744
2024.0 94.5868753985479
2024.0 94.5868753985479
2026.5 94.54425867552139
2026.5 94.54425867552139
2029.0 94.50164195134798
2029.0 94.50164195134798
2031.5 94.45902523331532
2031.5 94.45902523331532
2034.0 94.41640849519564
2034.0 94.41640849519564
2036.5 94.37379175397825
2036.5 94.37379175397825
2039.0 94.33117502836859
2039.0 94.33117502836859
2041.5 94.28855827081817
2041.5 94.28855827081817
2044.0 94.2459415227836
2044.0 94.2459415227836
2046.5 94.2033247726138
2046.5 94.2033247726138
2049.0 94.16070802957306
2049.0 94.16070802957306
2051.5 94.11809125601587
2051.5 94.11809125601587
2054.0 94.07547449826907
2054.0 94.07547449826907
2056.5 94.03285773867853
2056.5 94.03285773867853
2059.0 93.99024097135506
2059.0 93.99024097135506
2061.5 93.94762418808565
2061.5 93.94762418808565
2064.0 93.90500741290778
2064.0 93.90500741290778
2064.938464800191 93.88900968473065
2064.938464800191 93.88900968473065
2065.938464800191 94.16282526463613
2065.938464800191 94.16282526463613
2066.938464800191 94.72409946216459
2066.938464800191 94.72409946216459
2067.938464800191 95.51339955579695
2067.938464800191 95.51339955579695
2068.938464800191 96.48358028738876
2068.938464800191 96.48358028738876
2069.938464800191 97.59724356890186
2069.938464800191 97.59724356890186
2070.938464800191 98.82472324070856
2070.938464800191 98.82472324070856
2071.938464800191 100.14248659530531
2071.938464800191 100.14248659530531
2072.938464800191 101.5318663017616
2072.938464800191 101.5318663017616
2073.938464800191 102.97805447241367
2073.938464800191 102.97805447241367
2074.938464800191 104.46930478703725
2074.938464800191 104.46930478703725
2075.938464800191 105.99629944161754
2075.938464800191 105.99629944161754
2076.938464800191 107.55164710412939
2076.938464800191 107.55164710412939
2077.938464800191 109.12948461399078
2077.938464800191 109.12948461399078
2078.938464800191 110.72516102312285
2078.938464800191 110.72516102312285
2079.938464800191 112.33498699772205
2079.938464800191 112.33498699772205
2080.938464800191 113.95603591487898
2080.938464800191 113.95603591487898
2081.938464800191 115.58598628019351
2081.938464800191 115.58598628019351
2082.938464800191 117.22299656208715
2082.938464800191 117.22299656208715
2083.938464800191 118.86560598082754
2083.938464800191 118.86560598082754
2084.938464800191 120.51265574982186
2084.938464800191 120.51265574982186
2085.938464800191 122.16322667981554
2085.938464800191 122.16322667981554
2086.938464800191 123.81658961103436
2086.938464800191 123.81658961103436
2087.938464800191 125.47216615874987
2087.938464800191 125.47216615874987
2088.938464800191 127.12949751393207
2088.938464800191 127.12949751393207
2089.798556163673 128.55610696956205
2089.798556163673 128.55610696956205
2090.798556163673 129.92494492858347
2090.798556163673 129.92494492858347
2091.798556163673 131.00725059045973
2091.798556163673 131.00725059045973
2092.798556163673 131.86226513278848
2092.798556163673 131.86226513278848
2093.798556163673 132.53698132453172
2093.798556163673 132.53698132453172
2094.798556163673 133.06867598681782
2094.798556163673 133.06867598681782
2095.798556163673 133.48691891893273
2095.798556163673 133.48691891893273
2096.798556163673 133.81516626157463
2096.798556163673 133.81516626157463
2097.798556163673 134.07202458188692
2097.798556163673 134.07202458188692
2098.798556163673 134.2722535551048
2098.798556163673 134.2722535551048
2099.798556163673 134.4275612614796
2099.798556163673 134.4275612614796
2100.5 134.5138666697853
2100.5 134.5138666697853
2101.5 134.6132250383773
2101.5 134.6132250383773
2102.5 134.68851705088127
2102.5 134.68851705088127
2103.5 134.74471843876563
2103.5 134.74471843876563
2104.5 134.78577612611653
2104.5 134.78577612611653
2105.5 134.81482109479884
2105.5 134.81482109479884
2106.5 134.83433694955409
2106.5 134.83433694955409
2107.5 134.8462938162292
2107.5 134.8462938162292
2108.5 134.85225452066177
2108.5 134.85225452066177
2109.5 134.85345874582887
2109.5 134.85345874582887
2110.5 134.85088991080767
2110.5 134.85088991080767
2111.5 134.845328072012
2111.5 134.845328072012
2112.5 134.8373920511294
2112.5 134.8373920511294
2113.5 134.82757267896775
2113.5 134.82757267896775
2114.5 134.81625935311652
2114.5 134.81625935311652
2115.5 134.8037609561411
2115.5 134.8037609561411
2116.5 134.79032246801518
2116.5 134.79032246801518
2117.5 134.77613829570785
2117.5 134.77613829570785
2118.5 134.76136256415404
2118.5 134.76136256415404
2119.5 134.74611760889164
2119.5 134.74611760889164
2120.5 134.73050042838295
2120.5 134.73050042838295
2121.5 134.71458798670153
2121.5 134.71458798670153
2122.5 134.69844130730215
2122.5 134.69844130730215
2123.5 134.6821088387591
2123.5 134.6821088387591
2124.5 134.6656290002346
2124.5 134.6656290002346
2125.5 134.64903223644458
2125.5 134.64903223644458
2126.5 134.63234273295106
2126.5 134.63234273295106
2127.5 134.61557967354304
2127.5 134.61557967354304
2128.5 134.59875825207476
2128.5 134.59875825207476
2129.5 134.58189054057712
2129.5 134.58189054057712
2130.5 134.56498610129015
2130.5 134.56498610129015
2131.5 134.54805253369432
2131.5 134.54805253369432
2132.5 134.5310958619646
2132.5 134.5310958619646
2133.5 134.51412084875437
2133.5 134.51412084875437
2134.5 134.49713131845024
2134.5 134.49713131845024
2135.5 134.48013024052318
2135.5 134.48013024052318
2136.5 134.46312002120234
2136.5 134.46312002120234
2137.5 134.44610253037507
2137.5 134.44610253037507
2138.5 134.42907929115694
2138.5 134.42907929115694
2139.5 134.41205147607928
2139.5 134.41205147607928
2140.5 134.39502005526646
2140.5 134.39502005526646
2141.5 134.37798574350015
2141.5 134.37798574350015
2142.5 134.36094916233372
2142.5 134.36094916233372
2143.5 134.3439107612125
2143.5 134.3439107612125
2144.5 134.3268709307591
2144.5 134.3268709307591
2145.5 134.30982996918246
2145.5 134.30982996918246
2146.5 134.29278810253356
2146.5 134.29278810253356
2147.5 134.2757455128187
2147.5 134.2757455128187
2148.5 134.25870234991285
2148.5 134.25870234991285
2149.5 134.24165874418878
2149.5 134.24165874418878
2150.5 134.2246147839352
2150.5 134.2246147839352
2151.5 134.20757053158664
2151.5 134.20757053158664
2152.5 134.190526058287
2152.5 134.190526058287
2153.5 134.1734813954891
2153.5 134.1734813954891
2154.5 134.15643660459295
2154.5 134.15643660459295
2155.5 134.13939169689797
2155.5 134.13939169689797
2156.5 134.1223466970524
2156.5 134.1223466970524
2157.5 134.10530162712786
2157.5 134.10530162712786
2158.5 134.08825650180518
2158.5 134.08825650180518
2159.5 134.07121132965707
2159.5 134.07121132965707
2160.5 134.05416611688761
2160.5 134.05416611688761
2161.5 134.03712089251368
2161.5 134.03712089251368
2162.5 134.02007562991852
2162.5 134.02007562991852
2163.5 134.0030303542671
2163.5 134.0030303542671
2164.5 133.98598506667062
2164.5 133.98598506667062
2165.5 133.9689397652055
2165.5 133.9689397652055
2166.5 133.95189444607294
2166.5 133.95189444607294
2169.0 133.90928108429014
2169.0 133.90928108429014
2171.5 133.86666770430597
2171.5 133.86666770430597
2174.0 133.82405433191917
2174.0 133.82405433191917
2176.5 133.78144095159678
2176.5 133.78144095159678
2179.0 133.73882758221404
2179.0 133.73882758221404
2181.5 133.69621419128765
2181.5 133.69621419128765
2184.0 133.65360080562138
2184.0 133.65360080562138
2186.5 133.61098741298196
2186.5 133.61098741298196
2189.0 133.56837401808647
2189.0 133.56837401808647
2191.5 133.5257606138806
2191.5 133.5257606138806
2194.0 133.48314720975594
2194.0 133.48314720975594
2196.5 133.44053380246223
2196.5 133.44053380246223
2199.0 133.39792039662453
2199.0 133.39792039662453
2201.5 133.3553069861935
2201.5 133.3553069861935
2204.0 133.31269356269746
2204.0 133.31269356269746
2206.5 133.27008014303726
2206.5 133.27008014303726
2209.0 133.22746672254527
2209.0 133.22746672254527
2211.5 133.1848532866015
2211.5 133.1848532866015
2214.0 133.14223985688034
2214.0 133.14223985688034
2216.5 133.09962641922354
2216.5 133.09962641922354
2219.0 133.05701297184402
2219.0 133.05701297184402
2221.5 133.01439953104992
2221.5 133.01439953104992
2224.0 132.97178608804924
2224.0 132.97178608804924
2226.5 132.92917263807544
2226.5 132.92917263807544
2229.0 132.88655918584558
2229.0 132.88655918584558
2231.5 132.8439457243053
2231.5 132.8439457243053
2234.0 132.80133227036242
2234.0 132.80133227036242
2236.5 132.75871879959294
2236.5 132.75871879959294
2239.0 132.71610532656743
2239.0 132.71610532656743
2241.5 132.67349185408494
2241.5 132.67349185408494
2244.0 132.6308783793464
2244.0 132.6308783793464
2246.5 132.58826490986795
2246.5 132.58826490986795
2249.0 132.5456514259002
2249.0 132.5456514259002
2251.5 132.50303793262205
2251.5 132.50303793262205
2254.0 132.46042443988694
2254.0 132.46042443988694
2256.5 132.4178109505753
2256.5 132.4178109505753
2259.0 132.37519745470286
2259.0 132.37519745470286
2261.5 132.33258395662386
2261.5 132.33258395662386
2264.0 132.28997043557692
2264.0 132.28997043557692
2266.5 132.2473569343606
2266.5 132.2473569343606
2269.0 132.20474342479633
2269.0 132.20474342479633
2271.5 132.16212990729647
2271.5 132.16212990729647
2274.0 132.1195163814487
2274.0 132.1195163814487
2276.5 132.07690286929014
2276.5 132.07690286929014
2279.0 132.0342893478212
2279.0 132.0342893478212
2281.5 131.9916758020095
2281.5 131.9916758020095
2284.0 131.94906227745273
2284.0 131.94906227745273
2286.5 131.90644873840665
2286.5 131.90644873840665
2289.0 131.86383519614205
2289.0 131.86383519614205
2291.5 131.82122165538294
2291.5 131.82122165538294
2294.0 131.77860810388916
2294.0 131.77860810388916
2296.5 131.73599455156358
2296.5 131.73599455156358
2299.0 131.69338099835676
2299.0 131.69338099835676
2301.5 131.650767436802
2301.5 131.650767436802
2304.0 131.60815386593683
2304.0 131.60815386593683
2306.5 131.56554030876092
2306.5 131.56554030876092
2309.0 131.52292672866656
2309.0 131.52292672866656
2311.5 131.48031316840283
2311.5 131.48031316840283
2314.0 131.43769958517115
2314.0 131.43769958517115
2316.5 131.39508600862388
2316.5 131.39508600862388
2319.0 131.35247242230434
2319.0 131.35247242230434
2321.5 131.30985882804924
2321.5 131.30985882804924
2322.9077159074177 131.28586370330686
2322.9077159074177 131.28586370330686
2323.9077159074177 131.38429522048278
2323.9077159074177 131.38429522048278
2324.9077159074177 131.5968525388307
2324.9077159074177 131.5968525388307
2325.9077159074177 131.89994011471734
2325.9077159074177 131.89994011471734
2326.9077159074177 132.2748407499239
2326.9077159074177 132.2748407499239
2327.9077159074177 132.7067069854913
2327.9077159074177 132.7067069854913
2328.9077159074177 133.18376105811586
2328.9077159074177 133.18376105811586
2329.9077159074177 133.69666022852002
2329.9077159074177 133.69666022852002
2330.9077159074177 134.23799336850553
2330.9077159074177 134.23799336850553
2331.9077159074177 134.8018815918282
2331.9077159074177 134.8018815918282
2332.9077159074177 135.3836614653464
2332.9077159074177 135.3836614653464
2333.9077159074177 135.9796337341506
2333.9077159074177 135.9796337341506
2334.9077159074177 136.58686393049697
2334.9077159074177 136.58686393049697
2335.9077159074177 137.20302432138612
2335.9077159074177 137.20302432138612
2336.9077159074177 137.82626840384876
2336.9077159074177 137.82626840384876
2337.9077159074177 138.4551314635254
2337.9077159074177 138.4551314635254
2338.9077159074177 139.08845158708428
2338.9077159074177 139.08845158708428
2339.9077159074177 139.72530710941368
2339.9077159074177 139.72530710941368
2340.5 140.07834605012056
2340.5 140.07834605012056
2341.5 140.6682404847855
2341.5 140.6682404847855
2342.5 141.2600760251935
2342.5 141.2600760251935
2343.5 141.85345121310954
2343.5 141.85345121310954
2344.5 142.44804757686543
2344.5 142.44804757686543
2345.5 143.0436124802125
2345.5 143.0436124802125
2346.5 143.63994555265296
2346.5 143.63994555265296
2347.5 144.23688780746062
2347.5 144.23688780746062
2348.5 144.83431314440034
2348.5 144.83431314440034
2349.5 145.432121542413
2349.5 145.432121542413
2350.5 146.03023367362385
2350.5 146.03023367362385
2351.5 146.62858655753269
2351.5 146.62858655753269
2352.5 147.22713029624254
2352.5 147.22713029624254
2353.5 147.8258252899501
2353.5 147.8258252899501
2354.5 148.4246400869163
2354.5 148.4246400869163
2355.5 149.02354979084402
2355.5 149.02354979084402
2356.5 149.62253463952538
2356.5 149.62253463952538
2357.5 150.2215789344107
2357.5 150.2215789344107
2358.5 150.8206702129312
2358.5 150.8206702129312
2359.5 151.4197986601452
2359.5 151.4197986601452
2360.5 152.01895641588916
2360.5 152.01895641588916
2361.5 152.61813727705174
2361.5 152.61813727705174
2362.5 153.21733631205808
2362.5 153.21733631205808
2363.5 153.81654962861282
2363.5 153.81654962861282
2364.5 154.4157741188591
2364.5 154.4157741188591
2365.5 155.01500731027343
2365.5 155.01500731027343
2366.5 155.61424727527344
2366.5 155.61424727527344
2367.5 156.21349246219418
2367.5 156.21349246219418
2368.5 156.81274163459832
2368.5 156.81274163459832
2369.5 157.4119938217499
2369.5 157.4119938217499
2370.5 158.01124826612622
2370.5 158.01124826612622
2371.5 158.6105043264439
2371.5 158.6105043264439
2372.5 159.20976153138997
2372.5 159.20976153138997
2373.5 159.80901951503657
2373.5 159.80901951503657
2374.5 160.4082779308235
2374.5 160.4082779308235
2375.5 161.00753657458165
2375.5 161.00753657458165
2376.5 161.60679523718312
2376.5 161.60679523718312
2377.5 162.206053767
2377.5 162.206053767
2378.5 162.80531203754688
2378.5 162.80531203754688
2379.5 163.4045699639217
2379.5 163.4045699639217
2380.5 164.00382746956896
2380.5 164.00382746956896
2381.5 164.60308447938047
2381.5 164.60308447938047
2382.5 165.20234096091784
2382.5 165.20234096091784
2383.5 165.80159685794854
2383.5 165.80159685794854
2384.5 166.40085216209377
2384.5 166.40085216209377
2385.5 167.00010685011267
2385.5 167.00010685011267
2386.5 167.59936088499302
2386.5 167.59936088499302
2387.5 168.19861424840417
2387.5 168.19861424840417
2388.5 168.7978669478519
2388.5 168.7978669478519
2389.5 169.3971189671165
2389.5 169.3971189671165
2390.5 169.9963702908876
2390.5 169.9963702908876
2391.5 170.59562093061348
2391.5 170.59562093061348
2392.5 171.1948708683511
2392.5 171.1948708683511
2393.5 171.7941200991768
2393.5 171.7941200991768
2394.5 172.39336861856677
2394.5 172.39336861856677
2395.5 172.9926164302911
2395.5 172.9926164302911
2396.5 173.59186354019417
2396.5 173.59186354019417
2397.5 174.1911099259567
2397.5 174.1911099259567
2398.5 174.7903556034247
2398.5 174.7903556034247
2399.5 175.38960056366656
2399.5 175.38960056366656
2400.5 175.98884482375774
2400.5 175.98884482375774
2401.5 176.5880883588212
2401.5 176.5880883588212
2402.5 177.18733116795892
2402.5 177.18733116795892
2403.5 177.78657326166024
2403.5 177.78657326166024
2404.5 178.38581464704924
2404.5 178.38581464704924
2405.5 178.98505530709377
2405.5 178.98505530709377
2406.5 179.58429526675775
2406.5 179.58429526675775
2407.5 180.1835344913457
2407.5 180.1835344913457
2408.5 180.78277300649947
2408.5 180.78277300649947
2409.5 181.38201079908714
2409.5 181.38201079908714
2410.5 181.98124788452472
2410.5 181.98124788452472
2411.5 182.58048423262838
2411.5 182.58048423262838
2412.5 183.1797198789646
2412.5 183.1797198789646
2413.5 183.77895480209847
2413.5 183.77895480209847
2414.5 184.37818900629648
2414.5 184.37818900629648
2415.5 184.9774224988045
2415.5 184.9774224988045
2416.5 185.5766552677117
2416.5 185.5766552677117
2417.5 186.17588731971168
2417.5 186.17588731971168
2418.5 186.77511865398196
2418.5 186.77511865398196
2419.5 187.3743492669504
2419.5 187.3743492669504
2420.5 187.97357917117046
2420.5 187.97357917117046
2421.5 188.57280834346224
2421.5 188.57280834346224
2422.5 189.17203681525444
2422.5 189.17203681525444
2423.5 189.77126455924275
2423.5 189.77126455924275
2424.5 190.37049157771486
2424.5 190.37049157771486
2425.5 190.96971788570315
2425.5 190.96971788570315
2426.5 191.56894348137098
2426.5 191.56894348137098
2427.5 192.16816833562683
2427.5 192.16816833562683
2428.5 192.76739249593683
2428.5 192.76739249593683
2429.5 193.3666159411768
2429.5 193.3666159411768
2430.5 193.96583865311362
2430.5 193.96583865311362
2431.5 194.56506066042652
2431.5 194.56506066042652
2432.5 195.16428193599145
2432.5 195.16428193599145
2433.5 195.76350249575373
2433.5 195.76350249575373
2434.5 196.36272234878462
2434.5 196.36272234878462
2435.5 196.9619414791389
2435.5 196.9619414791389
2436.5 197.56115989112124
2436.5 197.56115989112124
2437.5 198.1603775824439
2437.5 198.1603775824439
2438.5 198.75959455699933
2438.5 198.75959455699933
2439.5 199.3588108053464
2439.5 199.3588108053464
2440.5 199.95802634366024
2440.5 199.95802634366024
2441.5 200.5572411657995
2441.5 200.5572411657995
2442.5 201.1564552752055
2442.5 201.1564552752055
2443.5 201.75566865170947
2443.5 201.75566865170947
2444.5 202.3548813169858
2444.5 202.3548813169858
2445.5 202.9540932669596
2445.5 202.9540932669596
2446.5 203.5533044992441
2446.5 203.5533044992441
2447.5 204.1525150168187
2447.5 204.1525150168187
2448.5 204.75172480470064
2448.5 204.75172480470064
2449.5 205.3509338944107
2449.5 205.3509338944107
2450.5 205.95014224755408
2450.5 205.95014224755408
2451.5 206.54934988204357
2451.5 206.54934988204357
2452.5 207.14855681625377
2452.5 207.14855681625377
2453.5 207.74776301270285
2453.5 207.74776301270285
2454.5 208.3469684972816
2454.5 208.3469684972816
2455.5 208.9461732592624
2455.5 208.9461732592624
2456.5 209.5453773095532
2456.5 209.5453773095532
2457.5 210.14458064677925
2457.5 210.14458064677925
2458.5 210.74378326635426
2458.5 210.74378326635426
2459.5 211.34298515142
2459.5 211.34298515142
2460.5 211.9421863415636
2460.5 211.9421863415636
2461.5 212.54138680012784
2461.5 212.54138680012784
2462.5 213.1405865507546
2462.5 213.1405865507546
2463.5 213.73978557140666
2463.5 213.73978557140666
2464.5 214.33898387765956
2464.5 214.33898387765956
2465.5 214.93818146868864
2465.5 214.93818146868864
2466.5 215.53737833981938
2466.5 215.53737833981938
2467.5 216.13657448317275
2467.5 216.13657448317275
2468.5 216.73576992280294
2468.5 216.73576992280294
2469.5 217.3349646436776
2469.5 217.3349646436776
2470.5 217.93415863938458
2470.5 217.93415863938458
2471.5 218.53335192403253
2471.5 218.53335192403253
2472.5 219.13254449395893
2472.5 219.13254449395893
2473.5 219.73173633889797
2473.5 219.73173633889797
2474.5 220.33092747067062
2474.5 220.33092747067062
2475.5 220.93011787154438
2475.5 220.93011787154438
2476.5 221.5293075673606
2476.5 221.5293075673606
2477.5 222.12849655024024
2477.5 222.12849655024024
2478.5 222.7276848062055
2478.5 222.7276848062055
2479.5 223.32687233383206
2479.5 223.32687233383206
2480.5 223.92605915961033
2480.5 223.92605915961033
2481.5 224.5252452586546
2481.5 224.5252452586546
2482.5 225.12443064421
2482.5 225.12443064421
2483.5 225.7236153172816
2483.5 225.7236153172816
2484.5 226.32279926242472
2484.5 226.32279926242472
2485.5 226.9219824919716
2485.5 226.9219824919716
2486.5 227.52116502103593
2486.5 227.52116502103593
2487.5 228.12034681534726
2487.5 228.12034681534726
2488.5 228.7195278830145
2488.5 228.7195278830145
2489.5 229.31870824428765
2489.5 229.31870824428765
2490.5 229.91788789550418
2490.5 229.91788789550418
2491.5 230.51706681416508
2491.5 230.51706681416508
2492.5 231.1162450229002
2492.5 231.1162450229002
2493.5 231.71542250586322
2493.5 231.71542250586322
2494.5 232.3145992804556
2494.5 232.3145992804556
2495.5 232.91377533972206
2495.5 232.91377533972206
2496.5 233.51295067197248
2496.5 233.51295067197248
2497.5 234.11212528765296
2497.5 234.11212528765296
2498.5 234.71129917086773
2498.5 234.71129917086773
2499.5 235.31047236019197
2499.5 235.31047236019197
2500.5 235.90964483317612
2500.5 235.90964483317612
2501.5 236.5088165640215
2501.5 236.5088165640215
2502.5 237.10798760592323
2502.5 237.10798760592323
2503.5 237.70715790257375
2503.5 237.70715790257375
2504.5 238.30632750478145
2504.5 238.30632750478145
2505.5 238.905496382993
2505.5 238.905496382993
2506.5 239.50466452561733
2506.5 239.50466452561733
2507.5 240.10383198012056
2507.5 240.10383198012056
2508.5 240.7029986949122
2508.5 240.7029986949122
2509.5 241.3021647011007
2509.5 241.3021647011007
2510.5 241.90132998416507
2510.5 241.90132998416507
2511.5 242.50049455170287
2511.5 242.50049455170287
2512.5 243.09965838924253
2512.5 243.09965838924253
2513.5 243.698821523126
2513.5 243.698821523126
2514.5 244.29798394689166
2514.5 244.29798394689166
2515.5 244.8971456390524
2515.5 244.8971456390524
2516.5 245.4963066169709
2516.5 245.4963066169709
2517.5 246.09546687982254
2517.5 246.09546687982254
2518.5 246.69462642018314
2518.5 246.69462642018314
2519.5 247.29378524749382
2519.5 247.29378524749382
2520.5 247.89294336372205
2520.5 247.89294336372205
2521.5 248.49210074408109
2521.5 248.49210074408109
2522.5 249.0912574139504
2522.5 249.0912574139504
2523.5 249.6904133640761
2523.5 249.6904133640761
2524.5 250.2895685996372
2524.5 250.2895685996372
2525.5 250.88872312356358
2525.5 250.88872312356358
2526.5 251.48787692558952
2526.5 251.48787692558952
2527.5 252.08702999733535
2527.5 252.08702999733535
2528.5 252.68618236944775
2528.5 252.68618236944775
2529.5 253.2853340179646
2529.5 253.2853340179646
2530.5 253.88448494916508
2530.5 253.88448494916508
2531.5 254.48363515832517
2531.5 254.48363515832517
2532.5 255.0827846507616
2532.5 255.0827846507616
2533.5 255.68193342890365
2533.5 255.68193342890365
2534.5 256.2810814922895
2534.5 256.2810814922895
2535.5 256.8802288283656
2535.5 256.8802288283656
2536.5 257.47937545129014
2536.5 257.47937545129014
2537.5 258.07852134749766
2537.5 258.07852134749766
2538.5 258.67766654576633
2538.5 258.67766654576633
2539.5 259.2768110155803
2539.5 259.2768110155803
2540.5 259.875954756108
2540.5 259.875954756108
2541.5 260.47509779044805
2541.5 260.47509779044805
2542.5 261.07424011305176
2542.5 261.07424011305176
2543.4355910204813 261.59302770539944
2543.4355910204813 261.59302770539944
2544.4355910204813 262.01637435969997
2544.4355910204813 262.01637435969997
2545.4355910204813 262.33810153465294
2545.4355910204813 262.33810153465294
2546.4355910204813 262.5792190468045
2546.4355910204813 262.5792190468045
2547.4355910204813 262.75639292564125
2547.4355910204813 262.75639292564125
2548.4355910204813 262.8828434675961
2548.4355910204813 262.8828434675961
2549.4355910204813 262.969057698199
2549.4355910204813 262.969057698199
2550.4355910204813 263.02335446376566
2550.4355910204813 263.02335446376566
2551.4355910204813 263.05233262037507
2551.4355910204813 263.05233262037507
2552.4355910204813 263.0612268076412
2552.4355910204813 263.0612268076412
2553.4355910204813 263.05418933931315
2553.4355910204813 263.05418933931315
2554.4355910204813 263.0345140705232
2554.4355910204813 263.0345140705232
2555.4355910204813 263.00481385541616
2555.4355910204813 263.00481385541616
2556.4355910204813 262.96716134974577
2556.4355910204813 262.96716134974577
2557.4355910204813 262.92320065868165
2557.4355910204813 262.92320065868165
2558.4355910204813 262.87423599805646
2558.4355910204813 262.87423599805646
2559.4355910204813 262.8213019199851
2559.4355910204813 262.8213019199851
2560.4355910204813 262.76521911363335
2560.4355910204813 262.76521911363335
2561.4355910204813 262.7066385535476
2561.4355910204813 262.7066385535476
2562.4355910204813 262.6460766770135
2562.4355910204813 262.6460766770135
2563.4355910204813 262.5839430842346
2563.4355910204813 262.5839430842346
2564.4355910204813 262.52056273562704
2564.4355910204813 262.52056273562704
2565.4355910204813 262.45619338638994
2565.4355910204813 262.45619338638994
2566.4355910204813 262.3910395322346
2566.4355910204813 262.3910395322346
2567.4355910204813 262.32526333960465
2567.4355910204813 262.32526333960465
2568.4355910204813 262.25899348928476
2568.4355910204813 262.25899348928476
2569.4355910204813 262.19233204454594
2569.4355910204813 262.19233204454594
2570.4355910204813 262.1253599553861
2570.4355910204813 262.1253599553861
2571.4355910204813 262.05814145170285
2571.4355910204813 262.05814145170285
2572.4355910204813 261.990727471401
2572.4355910204813 261.990727471401
2573.4355910204813 261.9231584330524
2573.4355910204813 261.9231584330524
2574.4355910204813 261.8554663994202
2574.4355910204813 261.8554663994202
2575.4355910204813 261.7876767718377
2575.4355910204813 261.7876767718377
2576.4355910204813 261.7198097656611
2576.4355910204813 261.7198097656611
2577.4355910204813 261.6518813265128
2577.4355910204813 261.6518813265128
2578.4355910204813 261.5839042107372
2578.4355910204813 261.5839042107372
2579.4355910204813 261.5158884281197
2579.4355910204813 261.5158884281197
2580.5 261.46901949052
2580.5 261.46901949052
2581.5 261.4520704424123
2581.5 261.4520704424123
2582.5 261.4351023839646
2582.5 261.4351023839646
2583.5 261.41811924458665
2583.5 261.41811924458665
2584.5 261.40112413432337
2584.5 261.40112413432337
2585.5 261.3841195472292
2585.5 261.3841195472292
2586.5 261.36710741988696
2586.5 261.36710741988696
2587.5 261.35008933901287
2587.5 261.35008933901287
2588.5 261.33306649921184
2588.5 261.33306649921184
2589.5 261.31603990955796
2589.5 261.31603990955796
2590.5 261.2990103473678
2590.5 261.2990103473678
2591.5 261.28197840136943
2591.5 261.28197840136943
2592.5 261.2649445899305
2592.5 261.2649445899305
2593.5 261.24790929496777
2593.5 261.24790929496777
2594.5 261.2308728150928
2594.5 261.2308728150928
2595.5 261.21383539137577
2595.5 261.21383539137577
2596.5 261.19679724000815
2596.5 261.19679724000815
2597.5 261.179758479222
2597.5 261.179758479222
2598.5 261.1627192758797
2598.5 261.1627192758797
2599.5 261.145679684005
2599.5 261.145679684005
2600.5 261.1286397965349
2600.5 261.1286397965349
2601.5 261.1115996787821
2601.5 261.1115996787821
2602.5 261.09455936742
2602.5 261.09455936742
2603.5 261.0775189309962
2603.5 261.0775189309962
2604.5 261.06047836515876
2604.5 261.06047836515876
2605.5 261.0434376968664
2605.5 261.0434376968664
2606.5 261.0263969686476
2606.5 261.0263969686476
2607.5 261.0093561753075
2607.5 261.0093561753075
2608.5 260.9923153326482
2608.5 260.9923153326482
2609.5 260.9752744590255
2609.5 260.9752744590255
2610.5 260.9582335427045
2610.5 260.9582335427045
2611.5 260.94119263087896
2611.5 260.94119263087896
2612.5 260.9241516749501
2612.5 260.9241516749501
2613.5 260.9071107188354
2613.5 260.9071107188354
2614.5 260.89006974083856
2614.5 260.89006974083856
2615.5 260.87302875244956
2615.5 260.87302875244956
2616.5 260.8559877387212
2616.5 260.8559877387212
2619.0 260.81338518222134
2619.0 260.81338518222134
2621.5 260.7707826352863
2621.5 260.7707826352863
2624.0 260.728180075879
2624.0 260.728180075879
2626.5 260.6855774921784
2626.5 260.6855774921784
2629.0 260.64297493165077
2629.0 260.64297493165077
2631.5 260.60037235865076
2631.5 260.60037235865076
2634.0 260.557769775928
2634.0 260.557769775928
2636.5 260.5151672018077
2636.5 260.5151672018077
2639.0 260.4725646165898
2639.0 260.4725646165898
2641.5 260.42996203347013
2641.5 260.42996203347013
2644.0 260.387359432149
2644.0 260.387359432149
2646.5 260.344756847909
2646.5 260.344756847909
2649.0 260.302154238001
2649.0 260.302154238001
2651.5 260.25955163628294
2651.5 260.25955163628294
2654.0 260.21694903845025
2654.0 260.21694903845025
2656.5 260.17434642952
2656.5 260.17434642952
2659.0 260.1317438155841
2659.0 260.1317438155841
2661.5 260.08914120415875
2661.5 260.08914120415875
2664.0 260.04653857411967
2664.0 260.04653857411967
2666.5 260.0039359465911
2666.5 260.0039359465911
2669.0 259.96133333005173
2669.0 259.96133333005173
2671.5 259.91873068642
2671.5 259.91873068642
2674.0 259.8761280598693
2674.0 259.8761280598693
2676.5 259.8335254297372
2676.5 259.8335254297372
2679.0 259.79092277251283
2679.0 259.79092277251283
2681.5 259.74832013236943
2681.5 259.74832013236943
2684.0 259.7057174811285
2684.0 259.7057174811285
2686.5 259.663114824882
2686.5 259.663114824882
2689.0 259.62051217962454
2689.0 259.62051217962454
2691.5 259.57790951616573
2691.5 259.57790951616573
2694.0 259.53530684632653
2694.0 259.53530684632653
2696.5 259.49270419356833
2696.5 259.49270419356833
2699.0 259.4501015151421
2699.0 259.4501015151421
2701.5 259.4074988415636
2701.5 259.4074988415636
2704.0 259.3648961616047
2704.0 259.3648961616047
2706.5 259.3222934855311
2706.5 259.3222934855311
2709.0 259.279690803077
2709.0 259.279690803077
2711.5 259.2370881109002
2711.5 259.2370881109002
2714.0 259.1944854198591
2714.0 259.1944854198591
2716.5 259.1518827190953
2716.5 259.1518827190953
2719.0 259.10928001195106
2719.0 259.10928001195106
2721.5 259.06667731574646
2721.5 259.06667731574646
2724.0 259.02407460138994
2724.0 259.02407460138994
2726.5 258.98147189522354
2726.5 258.98147189522354
2729.0 258.9388691793344
2729.0 258.9388691793344
2731.5 258.8962664574771
2731.5 258.8962664574771
2734.0 258.85366373300093
2734.0 258.85366373300093
2736.5 258.811061009611
2736.5 258.811061009611
2739.0 258.7684582826397
2739.0 258.7684582826397
2741.5 258.7258555516252
2741.5 258.7258555516252
2744.0 258.68325282215875
2744.0 258.68325282215875
2746.5 258.6406500740786
2746.5 258.6406500740786
2749.0 258.59804733698763
2749.0 258.59804733698763
2751.5 258.5554445864123
2751.5 258.5554445864123
2754.0 258.51284183459296
2754.0 258.51284183459296
2756.5 258.47023908248497
2756.5 258.47023908248497
2759.0 258.42763632679566
2759.0 258.42763632679566
2761.5 258.3850335661007
2761.5 258.3850335661007
2764.0 258.3424308031992
2764.0 258.3424308031992
2766.5 258.29982802640103
2766.5 258.29982802640103
2769.0 258.25722524739626
2769.0 258.25722524739626
2771.5 258.21462247699395
2771.5 258.21462247699395
2774.0 258.1720197011736
2774.0 258.1720197011736
2776.5 258.1294169085763
2776.5 258.1294169085763
2779.0 258.0868141255437
2779.0 258.0868141255437
2781.5 258.04421133750554
2781.5 258.04421133750554
2784.0 258.001608545886
2784.0 258.001608545886
2786.5 257.959005747886
2786.5 257.959005747886
2789.0 257.9164029462551
2789.0 257.9164029462551
2791.5 257.8738001424177
2791.5 257.8738001424177
2794.0 257.83119733219985
2794.0 257.83119733219985
2796.5 257.78859451697633
2796.5 257.78859451697633
2799.0 257.7459916981714
2799.0 257.7459916981714
2801.5 257.70338887669817
2801.5 257.70338887669817
2804.0 257.66078604788197
2804.0 257.66078604788197
2806.5 257.6181832300549
2806.5 257.6181832300549
2809.0 257.5755804010808
2809.0 257.5755804010808
2811.5 257.5329775685254
2811.5 257.5329775685254
2814.0 257.4903747295895
2814.0 257.4903747295895
2816.5 257.44777188844705
2816.5 257.44777188844705
2819.0 257.40516904839086
2819.0 257.40516904839086
2821.5 257.3625661911452
2821.5 257.3625661911452
2824.0 257.3199633349858
2824.0 257.3199633349858
2826.5 257.2773604898155
2826.5 257.2773604898155
2829.0 257.2347576250691
2829.0 257.2347576250691
2831.5 257.19215476379566
2831.5 257.19215476379566
2834.0 257.14955189046225
2834.0 257.14955189046225
2836.5 257.1069490144604
2836.5 257.1069490144604
2839.0 257.06434615320234
2839.0 257.06434615320234
2841.5 257.0217432672387
2841.5 257.0217432672387
2844.0 256.97914039125226
2844.0 256.97914039125226
2846.5 256.93653750416826
2846.5 256.93653750416826
2849.0 256.8939346107038
2849.0 256.8939346107038
2851.5 256.85133172208714
2851.5 256.85133172208714
2854.0 256.8087288214105
2854.0 256.8087288214105
2856.5 256.7661259302987
2856.5 256.7661259302987
2859.0 256.723523021035
2859.0 256.723523021035
2861.5 256.6809201213362
2861.5 256.6809201213362
2864.0 256.63831721053987
2864.0 256.63831721053987
2866.5 256.5957142961127
2866.5 256.5957142961127
2869.0 256.5531113828212
2869.0 256.5531113828212
2871.5 256.5105084583827
2871.5 256.5105084583827
2874.0 256.4679055365042
2874.0 256.4679055365042
2876.5 256.4253025973868
2876.5 256.4253025973868
2879.0 256.38269966687176
2879.0 256.38269966687176
2881.5 256.34009673236307
2881.5 256.34009673236307
2884.0 256.2974937857449
2884.0 256.2974937857449
2886.5 256.2548908501158
2886.5 256.2548908501158
2889.0 256.2122879094812
2889.0 256.2122879094812
2891.5 256.1696849431784
2891.5 256.1696849431784
2894.0 256.1270819953315
2894.0 256.1270819953315
2896.5 256.08447903358797
2896.5 256.08447903358797
2899.0 256.04187607715403
2899.0 256.04187607715403
2901.5 255.9992731068235
2901.5 255.9992731068235
2904.0 255.95667015494877
2904.0 255.95667015494877
2906.5 255.914067177406
2906.5 255.914067177406
2909.0 255.87146419348278
2909.0 255.87146419348278
2911.5 255.82886121440734
2911.5 255.82886121440734
2914.0 255.7862582246467
2914.0 255.7862582246467
2916.5 255.74365524307612
2916.5 255.74365524307612
2919.0 255.70105226401606
2919.0 255.70105226401606
2921.5 255.6584492602504
2921.5 255.6584492602504
2924.0 255.61584626646194
2924.0 255.61584626646194
2926.5 255.57324326771734
2926.5 255.57324326771734
2929.0 255.5306402578257
2929.0 255.5306402578257
2931.5 255.4880372504446
2931.5 255.4880372504446
2934.0 255.44543423196592
2934.0 255.44543423196592
2936.5 255.4028312305683
2936.5 255.4028312305683
2939.0 255.36022820350263
2939.0 255.36022820350263
2941.5 255.31762518600183
2941.5 255.31762518600183
2944.0 255.27502216349535
2944.0 255.27502216349535
2946.5 255.23241912421182
2946.5 255.23241912421182
2949.0 255.18981609311834
2949.0 255.18981609311834
2951.5 255.14721305230213
2951.5 255.14721305230213
2954.0 255.10461000648027
2954.0 255.10461000648027
2956.5 255.0620069617941
2956.5 255.0620069617941
2959.0 255.0194039134771
2959.0 255.0194039134771
2961.5 254.97680087000788
2961.5 254.97680087000788
2964.0 254.934197807012
2964.0 254.934197807012
2966.5 254.8915947596728
2966.5 254.8915947596728
2969.0 254.84899168194855
2969.0 254.84899168194855
2971.5 254.80638862602237
2971.5 254.80638862602237
2974.0 254.76378554580296
2974.0 254.76378554580296
2976.5 254.7211824751484
2976.5 254.7211824751484
2979.0 254.6785793920215
2979.0 254.6785793920215
2981.5 254.63597632024658
2981.5 254.63597632024658
2984.0 254.59337322990748
2984.0 254.59337322990748
2986.5 254.55077014065458
2986.5 254.55077014065458
2989.0 254.50816706239084
2989.0 254.50816706239084
2991.5 254.46556395983387
2991.5 254.46556395983387
2994.0 254.42296085227122
2994.0 254.42296085227122
2996.5 254.38035775289865
2996.5 254.38035775289865
2999.0 254.33775465741138
2999.0 254.33775465741138
3001.5 254.29515153625607
3001.5 254.29515153625607
3004.0 254.25254841857375
3004.0 254.25254841857375
3006.5 254.20994531086862
3006.5 254.20994531086862
3009.0 254.16734219069116
3009.0 254.16734219069116
3011.5 254.12473906079094
3011.5 254.12473906079094
3014.0 254.08213593811834
3014.0 254.08213593811834
3016.5 254.03953279820684
3016.5 254.03953279820684
3019.0 253.9969296692845
3019.0 253.9969296692845
3021.5 253.95432652830215
3021.5 253.95432652830215
3024.0 253.91172338936846
3024.0 253.91172338936846
3026.5 253.86912023365772
3026.5 253.86912023365772
3029.0 253.82651709365322
3029.0 253.82651709365322
3031.5 253.78391392793117
3031.5 253.78391392793117
3034.0 253.74131077319828
3034.0 253.74131077319828
3036.5 253.69870761208495
3036.5 253.69870761208495
3039.0 253.65610444734074
3039.0 253.65610444734074
3041.5 253.61350128038995
3041.5 253.61350128038995
3044.0 253.57089810705875
3044.0 253.57089810705875
3046.5 253.5282949372005
3046.5 253.5282949372005
3049.0 253.48569175665708
3049.0 253.48569175665708
3051.5 253.44308857110798
3051.5 253.44308857110798
3054.0 253.40048538903187
3054.0 253.40048538903187
3056.5 253.3578822019501
3056.5 253.3578822019501
3059.0 253.31527900280832
3059.0 253.31527900280832
3061.5 253.27267580713956
3061.5 253.27267580713956
3064.0 253.23007260783993
3064.0 253.23007260783993
3066.5 253.18746940358412
3066.5 253.18746940358412
3069.0 253.1448661956975
3069.0 253.1448661956975
3071.5 253.10226298280517
3071.5 253.10226298280517
3074.0 253.0596597663315
3074.0 253.0596597663315
3076.5 253.017056537336
3076.5 253.017056537336
3079.0 252.97445332542154
3079.0 252.97445332542154
3081.5 252.93185009673002
3081.5 252.93185009673002
3084.0 252.88924687008716
3084.0 252.88924687008716
3086.5 252.8466436300095
3086.5 252.8466436300095
3089.0 252.8040404022958
3089.0 252.8040404022958
3091.5 252.76143715596842
3091.5 252.76143715596842
3094.0 252.71883391961822
3094.0 252.71883391961822
3096.5 252.67623067079566
3096.5 252.67623067079566
3099.0 252.6336274122504
3099.0 252.6336274122504
3101.5 252.59102416093273
3101.5 252.59102416093273
3104.0 252.5484208998923
3104.0 252.5484208998923
3106.5 252.5058176277544
3106.5 252.5058176277544
3109.0 252.46321437407227
3109.0 252.46321437407227
3111.5 252.42061109943918
3111.5 252.42061109943918
3114.0 252.37800783437098
3114.0 252.37800783437098
3116.5 252.3354045450095
3116.5 252.3354045450095
3119.0 252.2928012666372
3119.0 252.2928012666372
3121.5 252.2501979893511
3121.5 252.2501979893511
3124.0 252.2075946948756
3124.0 252.2075946948756
3126.5 252.1649914103773
3126.5 252.1649914103773
3129.0 252.12238811340666
3129.0 252.12238811340666
3131.5 252.07978481280517
3131.5 252.07978481280517
3134.0 252.03718151471418
3134.0 252.03718151471418
3136.5 251.99457819800952
3136.5 251.99457819800952
3139.0 251.95197489229398
3139.0 251.95197489229398
3141.5 251.90937158061033
3141.5 251.90937158061033
3144.0 251.8667682662583
3144.0 251.8667682662583
3146.5 251.8241649469501
3146.5 251.8241649469501
3149.0 251.7815616169567
3149.0 251.7815616169567
3151.5 251.738958289012
3151.5 251.738958289012
3154.0 251.6963549649526
3154.0 251.6963549649526
3156.5 251.65375162842088
3156.5 251.65375162842088
3159.0 251.6111482868835
3159.0 251.6111482868835
3161.5 251.56854494313956
3161.5 251.56854494313956
3164.0 251.52594159438996
3164.0 251.52594159438996
3166.5 251.4833382552052
3166.5 251.4833382552052
3169.0 251.4407348992434
3169.0 251.4407348992434
3171.5 251.39813153690113
3171.5 251.39813153690113
3174.0 251.35552817940666
3174.0 251.35552817940666
3176.5 251.312924802336
3176.5 251.312924802336
3179.0 251.2703214423464
3179.0 251.2703214423464
3181.5 251.2277180773511
3181.5 251.2277180773511
3184.0 251.1851147012583
3184.0 251.1851147012583
3186.5 251.1425113229589
3186.5 251.1425113229589
3189.0 251.09990794437098
3189.0 251.09990794437098
3191.5 251.05730454996842
3191.5 251.05730454996842
3194.0 251.01470116416826
3194.0 251.01470116416826
3196.5 250.9720977611292
3196.5 250.9720977611292
3199.0 250.92949437379633
3199.0 250.92949437379633
3201.5 250.88689096968642
3201.5 250.88689096968642
3204.0 250.8442875676252
3204.0 250.8442875676252
3206.5 250.80168415350397
3206.5 250.80168415350397
3209.0 250.7590807564638
3209.0 250.7590807564638
3211.5 250.716477334718
3211.5 250.716477334718
3214.0 250.67387392294944
3214.0 250.67387392294944
3216.5 250.6312704855128
3216.5 250.6312704855128
3219.0 250.5886670651572
3219.0 250.5886670651572
3221.5 250.54606364685029
3221.5 250.54606364685029
3224.0 250.5034602103915
3224.0 250.5034602103915
3226.5 250.46085676421
3226.5 250.46085676421
3229.0 250.41825332663086
3229.0 250.41825332663086
3231.5 250.37564989252473
3231.5 250.37564989252473
3234.0 250.33304643275054
3234.0 250.33304643275054
3236.5 250.2904429886331
3236.5 250.2904429886331
3239.0 250.24783952164668
3239.0 250.24783952164668
3241.5 250.20523607031703
3241.5 250.20523607031703
3244.0 250.16263261540598
3244.0 250.16263261540598
3246.5 250.12002914797313
3246.5 250.12002914797313
3249.0 250.0774256769589
3249.0 250.0774256769589
3251.5 250.03482220231385
3251.5 250.03482220231385
3254.0 249.9922187301793
3254.0 249.9922187301793
3256.5 249.94961524694722
3256.5 249.94961524694722
3259.0 249.90701175870947
3259.0 249.90701175870947
3261.5 249.8644082814114
3261.5 249.8644082814114
3264.0 249.82180478458662
3264.0 249.82180478458662
3266.5 249.77920129870154
3266.5 249.77920129870154
3269.0 249.73659778714838
3269.0 249.73659778714838
3271.5 249.6939942851601
3271.5 249.6939942851601
3274.0 249.65139078705712
3274.0 249.65139078705712
3276.5 249.6087872632861
3276.5 249.6087872632861
3279.0 249.56618375522132
3279.0 249.56618375522132
3281.5 249.5235802373843
3281.5 249.5235802373843
3284.0 249.48097671459112
3284.0 249.48097671459112
3286.5 249.438373208879
3286.5 249.438373208879
3289.0 249.39576967135744
3289.0 249.39576967135744
3291.5 249.35316613634637
3291.5 249.35316613634637
3294.0 249.3105626109002
3294.0 249.3105626109002
3296.5 249.26795906867693
3296.5 249.26795906867693
3299.0 249.22535552712756
3299.0 249.22535552712756
3301.5 249.18275198240917
3301.5 249.18275198240917
3304.0 249.14014843364757
3304.0 249.14014843364757
3306.5 249.09754487988033
3306.5 249.09754487988033
3309.0 249.05494130933602
3309.0 249.05494130933602
3311.5 249.0123377619646
3311.5 249.0123377619646
3314.0 248.96973418988762
3314.0 248.96973418988762
3316.5 248.927130626413
3316.5 248.927130626413
3319.0 248.88452706641138
3319.0 248.88452706641138
3321.5 248.84192348211653
3321.5 248.84192348211653
3324.0 248.79931990642405
3324.0 248.79931990642405
3326.5 248.75671632811267
3326.5 248.75671632811267
3329.0 248.71411273631702
3329.0 248.71411273631702
3331.5 248.67150915688532
3331.5 248.67150915688532
3334.0 248.62890555650264
3334.0 248.62890555650264
3336.5 248.58630196096775
3336.5 248.58630196096775
3339.0 248.543698361802
3339.0 248.543698361802
3341.5 248.50109476377196
3341.5 248.50109476377196
3344.0 248.4584911414487
3344.0 248.4584911414487
3346.5 248.41588752869026
3346.5 248.41588752869026
3349.0 248.37328393301289
3349.0 248.37328393301289
3351.5 248.33068031166744
3351.5 248.33068031166744
3354.0 248.28807668669114
3354.0 248.28807668669114
3356.5 248.24547305061733
3356.5 248.24547305061733
3359.0 248.20286943162452
3359.0 248.20286943162452
3361.5 248.16026579305557
3361.5 248.16026579305557
3364.0 248.1176621593344
3364.0 248.1176621593344
3366.5 248.07505851355322
3366.5 248.07505851355322
3369.0 248.0324548773369
3369.0 248.0324548773369
3371.5 247.98985123002305
3371.5 247.98985123002305
3374.0 247.9472475865945
3374.0 247.9472475865945
3376.5 247.9046439367855
3376.5 247.9046439367855
3379.0 247.86204027725378
3379.0 247.86204027725378
3381.5 247.81943660799934
3381.5 247.81943660799934
3384.0 247.77683294597247
3384.0 247.77683294597247
3386.5 247.73422927422288
3386.5 247.73422927422288
3389.0 247.69162559137575
3389.0 247.69162559137575
3391.5 247.64902193170153
3391.5 247.64902193170153
3394.0 247.606418234126
3394.0 247.606418234126
3396.5 247.56381456723958
3396.5 247.56381456723958
3399.0 247.52121086716892
3399.0 247.52121086716892
3401.5 247.47860718417928
3401.5 247.47860718417928
3404.0 247.43600349009213
3404.0 247.43600349009213
3406.5 247.3933997778036
3406.5 247.3933997778036
3409.0 247.35079608259613
3409.0 247.35079608259613
3411.5 247.3081923762911
3411.5 247.3081923762911
3414.0 247.2655886663552
3414.0 247.2655886663552
3416.5 247.22298495141368
3416.5 247.22298495141368
3419.0 247.18038124746127
3419.0 247.18038124746127
3421.5 247.13777752393273
3421.5 247.13777752393273
3424.0 247.0951737981976
3424.0 247.0951737981976
3426.5 247.0525700731364
3426.5 247.0525700731364
3429.0 247.00996633738995
3429.0 247.00996633738995
3431.5 246.96736260649132
3431.5 246.96736260649132
3434.0 246.9247588621579
3434.0 246.9247588621579
3436.5 246.88215512876408
3436.5 246.88215512876408
3439.0 246.83955138427277
3439.0 246.83955138427277
3441.5 246.7969476361506
3441.5 246.7969476361506
3444.0 246.75434388307227
3444.0 246.75434388307227
3446.5 246.71174012636308
3446.5 246.71174012636308
3449.0 246.66913636464824
3449.0 246.66913636464824
3451.5 246.6265326068187
3451.5 246.6265326068187
3454.0 246.58392883651686
3454.0 246.58392883651686
3456.5 246.54132507106277
3456.5 246.54132507106277
3459.0 246.49872128740734
3459.0 246.49872128740734
3461.5 246.4561175048876
3461.5 246.4561175048876
3464.0 246.41351373330752
3464.0 246.41351373330752
3466.5 246.37090994357558
3466.5 246.37090994357558
3469.0 246.3283061558923
3469.0 246.3283061558923
3471.5 246.2857023660025
3471.5 246.2857023660025
3474.0 246.24309857110703
3474.0 246.24309857110703
3476.5 246.20049477872206
3476.5 246.20049477872206
3479.0 246.15789097523958
3479.0 246.15789097523958
3481.5 246.11528716812623
3481.5 246.11528716812623
3484.0 246.07268334991534
3484.0 246.07268334991534
3486.5 246.03007954030684
3486.5 246.03007954030684
3489.0 245.98747571488377
3489.0 245.98747571488377
3491.5 245.94487188917208
3491.5 245.94487188917208
3494.0 245.90226807582437
3494.0 245.90226807582437
3496.5 245.8596642367591
3496.5 245.8596642367591
3499.0 245.81706041482437
3499.0 245.81706041482437
3501.5 245.77445656717208
3501.5 245.77445656717208
3504.0 245.73185273050896
3504.0 245.73185273050896
3506.5 245.68924889630685
3506.5 245.68924889630685
3509.0 245.64664504491535
3509.0 245.64664504491535
3511.5 245.6040412021262
3511.5 245.6040412021262
3514.0 245.56143734823956
3514.0 245.56143734823956
3516.5 245.51883349072207
3516.5 245.51883349072207
3519.0 245.476229622107
3519.0 245.476229622107
3521.5 245.4336257560025
3521.5 245.4336257560025
3524.0 245.39102188489233
3524.0 245.39102188489233
3526.5 245.34841801157557
3526.5 245.34841801157557
3529.0 245.30581414030752
3529.0 245.30581414030752
3531.5 245.2632102508876
3531.5 245.2632102508876
3534.0 245.22060637240733
3534.0 245.22060637240733
3536.5 245.17800248186705
3536.5 245.17800248186705
3539.0 245.13539860089165
3539.0 245.13539860089165
3541.5 245.09279471019352
3541.5 245.09279471019352
3544.0 245.05019080702303
3544.0 245.05019080702303
3546.5 245.0075869091127
3546.5 245.0075869091127
3549.0 244.96498300482187
3549.0 244.96498300482187
3551.5 244.9223790969002
3551.5 244.9223790969002
3554.0 244.87977518539716
3554.0 244.87977518539716
3556.5 244.83717126888848
3556.5 244.83717126888848
3559.0 244.79456734265707
3559.0 244.79456734265707
3561.5 244.7519634100452
3561.5 244.7519634100452
3564.0 244.70935949726396
3564.0 244.70935949726396
3566.5 244.66675555743987
3566.5 244.66675555743987
3569.0 244.62415163607162
3569.0 244.62415163607162
3571.5 244.581547687611
3571.5 244.581547687611
3574.0 244.53894375013957
3574.0 244.53894375013957
3576.5 244.49633980903724
3576.5 244.49633980903724
3579.0 244.4537358643536
3579.0 244.4537358643536
3581.5 244.41113190009375
3581.5 244.41113190009375
3584.0 244.36852794677358
3584.0 244.36852794677358
3586.5 244.32592398235587
3586.5 244.32592398235587
3589.0 244.28332002044868
3589.0 244.28332002044868
3591.5 244.24071606948115
3591.5 244.24071606948115
3594.0 244.19811209284558
3594.0 244.19811209284558
3596.5 244.15550811872052
3596.5 244.15550811872052
3599.0 244.1129041395898
3599.0 244.1129041395898
3601.5 244.07030016530686
3601.5 244.07030016530686
3604.0 244.02769616535588
3604.0 244.02769616535588
3606.5 243.9850921899526
3606.5 243.9850921899526
3609.0 243.942488202077
3609.0 243.942488202077
3611.5 243.89988418990814
3611.5 243.89988418990814
3614.0 243.857280202287
3614.0 243.857280202287
3616.5 243.8146762021935
3616.5 243.8146762021935
3619.0 243.7720721923773
3619.0 243.7720721923773
3621.5 243.7294681864464
3621.5 243.7294681864464
3624.0 243.68686416661888
3624.0 243.68686416661888
3626.5 243.6442601445848
3626.5 243.6442601445848
3629.0 243.60165612643604
3629.0 243.60165612643604
3631.5 243.55905210190681
3631.5 243.55905210190681
3634.0 243.5164480747092
3634.0 243.5164480747092
3636.5 243.47384404296776
3636.5 243.47384404296776
3639.0 243.43124000007927
3639.0 243.43124000007927
3641.5 243.38863596817995
3641.5 243.38863596817995
3644.0 243.34603191670448
3644.0 243.34603191670448
3646.5 243.30342787759295
3646.5 243.30342787759295
3649.0 243.2608238245848
3649.0 243.2608238245848
3651.5 243.21821977683675
3651.5 243.21821977683675
3654.0 243.17561570956204
3654.0 243.17561570956204
3656.5 243.1330116457108
3656.5 243.1330116457108
3659.0 243.0904075843701
3659.0 243.0904075843701
3661.5 243.0478035208228
3661.5 243.0478035208228
3664.0 243.0051994447537
3664.0 243.0051994447537
3666.5 242.96259538576564
3666.5 242.96259538576564
3669.0 242.91999130110952
3669.0 242.91999130110952
3671.5 242.87738720673067
3671.5 242.87738720673067
3674.0 242.83478313552473
3674.0 242.83478313552473
3676.5 242.79217904002553
3676.5 242.79217904002553
3679.0 242.74957494799932
3679.0 242.74957494799932
3681.5 242.706970850005
3681.5 242.706970850005
3684.0 242.6643667418756
3684.0 242.6643667418756
3686.5 242.62176265123958
3686.5 242.62176265123958
3689.0 242.57915852741934
3689.0 242.57915852741934
3691.5 242.5365544220549
3691.5 242.5365544220549
3694.0 242.49395030559296
3694.0 242.49395030559296
3696.5 242.45134618412536
3696.5 242.45134618412536
3699.0 242.40874206654306
3699.0 242.40874206654306
3701.5 242.36613793786321
3701.5 242.36613793786321
3704.0 242.32353380417774
3704.0 242.32353380417774
3706.5 242.2809296800571
3706.5 242.2809296800571
3709.0 242.23832553915943
3709.0 242.23832553915943
3711.5 242.19572139463088
3711.5 242.19572139463088
3714.0 242.1531172522005
3714.0 242.1531172522005
3716.5 242.11051309908493
3716.5 242.11051309908493
3719.0 242.067908956909
3719.0 242.067908956909
3721.5 242.02530478769026
3721.5 242.02530478769026
3724.0 241.98270063692735
3724.0 241.98270063692735
3726.5 241.94009648253356
3726.5 241.94009648253356
3729.0 241.89749231704224
3729.0 241.89749231704224
3731.5 241.85488814654528
3731.5 241.85488814654528
3734.0 241.81228397246693
3734.0 241.81228397246693
3736.5 241.76967979475776
3736.5 241.76967979475776
3739.0 241.7270756120429
3739.0 241.7270756120429
3741.5 241.68447143183857
3741.5 241.68447143183857
3744.0 241.6418672419115
3744.0 241.6418672419115
3746.5 241.59926304226173
3746.5 241.59926304226173
3749.0 241.556658850802
3749.0 241.556658850802
3751.5 241.51405464865707
3751.5 241.51405464865707
3754.0 241.47145045607698
3754.0 241.47145045607698
3756.5 241.42884623920366
3756.5 241.42884623920366
3759.0 241.38624203941137
3759.0 241.38624203941137
3761.5 241.34363781395106
3761.5 241.34363781395106
3764.0 241.30103359943038
3764.0 241.30103359943038
3766.5 241.2584293874202
3766.5 241.2584293874202
3769.0 241.21582515817113
3769.0 241.21582515817113
3771.5 241.17322093894876
3771.5 241.17322093894876
3774.0 241.13061670111267
3774.0 241.13061670111267
3776.5 241.08801247187898
3776.5 241.08801247187898
3779.0 241.0454082268307
3779.0 241.0454082268307
3781.5 241.0028039842434
3781.5 241.0028039842434
3784.0 240.96019973669996
3784.0 240.96019973669996
3786.5 240.9175954780095
3786.5 240.9175954780095
3789.0 240.87499123919918
3789.0 240.87499123919918
3791.5 240.83238697329648
3791.5 240.83238697329648
3794.0 240.78978271838295
3794.0 240.78978271838295
3796.5 240.74717844998514
3796.5 240.74717844998514
3799.0 240.70457418034323
3799.0 240.70457418034323
3801.5 240.6619699193037
3801.5 240.6619699193037
3804.0 240.61936563397092
3804.0 240.61936563397092
3806.5 240.57676135820302
3806.5 240.57676135820302
3809.0 240.53415707133755
3809.0 240.53415707133755
3811.5 240.49155278835744
3811.5 240.49155278835744
3814.0 240.44894850037164
3814.0 240.44894850037164
3816.5 240.4063442101793
3816.5 240.4063442101793
3819.0 240.36373990746512
3819.0 240.36373990746512
3821.5 240.3211356011696
3821.5 240.3211356011696
3824.0 240.27853129875936
3824.0 240.27853129875936
3826.5 240.23592699839784
3826.5 240.23592699839784
3829.0 240.1933226859763
3829.0 240.1933226859763
3831.5 240.15071836383206
3831.5 240.15071836383206
3834.0 240.10811405267694
3834.0 240.10811405267694
3836.5 240.06550972941233
3836.5 240.06550972941233
3839.0 240.02290540352882
3839.0 240.02290540352882
3841.5 239.98030107873154
3841.5 239.98030107873154
3844.0 239.9376967371572
3844.0 239.9376967371572
3846.5 239.89509239763154
3846.5 239.89509239763154
3849.0 239.85248806341548
3849.0 239.85248806341548
3851.5 239.80988371530282
3851.5 239.80988371530282
3854.0 239.76727937245025
3854.0 239.76727937245025
3856.5 239.72467501712535
3856.5 239.72467501712535
3859.0 239.6820706595444
3859.0 239.6820706595444
3861.5 239.63946630309914
3861.5 239.63946630309914
3864.0 239.5968619369312
3864.0 239.5968619369312
3866.5 239.55425758032806
3866.5 239.55425758032806
3869.0 239.51165320694787
3869.0 239.51165320694787
3871.5 239.46904882856205
3871.5 239.46904882856205
3874.0 239.42644445974105
3874.0 239.42644445974105
3876.5 239.38384006662682
3876.5 239.38384006662682
3879.0 239.34123569059363
3879.0 239.34123569059363
3881.5 239.29863131092955
3881.5 239.29863131092955
3884.0 239.25602691311363
3884.0 239.25602691311363
3886.5 239.2134225187212
3886.5 239.2134225187212
3889.0 239.17081812546445
3889.0 239.17081812546445
3891.5 239.12821372385977
3891.5 239.12821372385977
3894.0 239.08560932339083
3894.0 239.08560932339083
3896.5 239.04300491319916
3896.5 239.04300491319916
3899.0 239.00040049937664
3899.0 239.00040049937664
3901.5 238.95779608054843
3901.5 238.95779608054843
3904.0 238.9151916581389
3904.0 238.9151916581389
3906.5 238.87258723209848
3906.5 238.87258723209848
3909.0 238.82998280953106
3909.0 238.82998280953106
3911.5 238.78737837490362
3911.5 238.78737837490362
3914.0 238.7447739291292
3914.0 238.7447739291292
3916.5 238.70216950795194
3916.5 238.70216950795194
3919.0 238.65956505496527
3919.0 238.65956505496527
3921.5 238.61696061296774
3921.5 238.61696061296774
3924.0 238.57435617343126
3924.0 238.57435617343126
3926.5 238.53175170822672
3926.5 238.53175170822672
3929.0 238.48914725401133
3929.0 238.48914725401133
3931.5 238.4465427961651
3931.5 238.4465427961651
3934.0 238.4039383333132
3934.0 238.4039383333132
3936.5 238.36133386683042
3936.5 238.36133386683042
3939.0 238.31872939676632
3939.0 238.31872939676632
3941.5 238.27612491560467
3941.5 238.27612491560467
3944.0 238.2335204444202
3944.0 238.2335204444202
3946.5 238.19091595462206
3946.5 238.19091595462206
3949.0 238.14831146261733
3949.0 238.14831146261733
3951.5 238.1057069937855
3951.5 238.1057069937855
3954.0 238.0631024870524
3954.0 238.0631024870524
3956.5 238.02049798892168
3956.5 238.02049798892168
3959.0 237.97789349426395
3959.0 237.97789349426395
3961.5 237.935288988921
3961.5 237.935288988921
3964.0 237.8926844795349
3964.0 237.8926844795349
3966.5 237.85007995946359
3966.5 237.85007995946359
3969.0 237.80747545647327
3969.0 237.80747545647327
3971.5 237.7648709348693
3971.5 237.7648709348693
3974.0 237.7222664171506
3974.0 237.7222664171506
3976.5 237.6796618897092
3976.5 237.6796618897092
3979.0 237.63705735629966
3979.0 237.63705735629966
3981.5 237.59445282027121
3981.5 237.59445282027121
3983.9355910204813 237.55294593287246
3983.9355910204813 237.55294593287246
3986.4355910204813 237.51034140468164
3986.4355910204813 237.51034140468164
3988.9355910204813 237.4677368535724
3988.9355910204813 237.4677368535724
3991.4355910204813 237.42513231065323
3991.4355910204813 237.42513231065323
3993.9355910204813 237.38252774953267
3993.9355910204813 237.38252774953267
3996.4355910204813 237.33992320549314
3996.4355910204813 237.33992320549314
3998.9355910204813 237.29731864421473
3998.9355910204813 237.29731864421473
4001.4355910204813 237.25471409296298
4001.4355910204813 237.25471409296298
4003.9355910204813 237.2121095099018
4003.9355910204813 237.2121095099018
4006.4355910204813 237.16950494392168
4006.4355910204813 237.16950494392168
4008.9355910204813 237.12690036684404
4008.9355910204813 237.12690036684404
4011.4355910204813 237.08429579974356
4011.4355910204813 237.08429579974356
4013.9355910204813 237.04169121540417
4013.9355910204813 237.04169121540417
4016.4355910204813 236.99908662610864
4016.4355910204813 236.99908662610864
4018.9355910204813 236.95648204912757
4018.9355910204813 236.95648204912757
4020.0 236.93834256207293
4020.0 236.93834256207293
4021.0 236.87017521683924
4021.0 236.87017521683924
4022.0 236.80200785658346
4022.0 236.80200785658346
4023.0 236.73384048734792
4023.0 236.73384048734792
4024.0 236.66567310212784
4024.0 236.66567310212784
4025.0 236.59750571640666
4025.0 236.59750571640666
4026.0 236.5293383132766
4026.0 236.5293383132766
4027.0 236.46117091578685
4027.0 236.46117091578685
4028.0 236.39300349617113
4028.0 236.39300349617113
4029.0 236.3248360676252
4029.0 236.3248360676252
4030.0 236.2566686362409
4030.0 236.2566686362409
4031.0 236.18850118273068
4031.0 236.18850118273068
4032.0 236.1203337423274
4032.0 236.1203337423274
4033.0 236.05216627095672
4033.0 236.05216627095672
4034.0 235.9839987919811
4034.0 235.9839987919811
4035.0 235.91583133087897
4035.0 235.91583133087897
4036.0 235.84766383404292
4036.0 235.84766383404292
4037.0 235.77949632117276
4037.0 235.77949632117276
4038.0 235.71132882145906
4038.0 235.71132882145906
4039.0 235.64316131139083
4039.0 235.64316131139083
4040.0 235.5749937731048
4040.0 235.5749937731048
4041.0 235.50682623198043
4041.0 235.50682623198043
4042.0 235.43865870258819
4042.0 235.43865870258819
4043.0 235.37049113883674
4043.0 235.37049113883674
4044.0 235.30232356381782
4044.0 235.30232356381782
4045.0 235.234155995814
4045.0 235.234155995814
4046.0 235.16598841745562
4046.0 235.16598841745562
4047.0 235.09782081839563
4047.0 235.09782081839563
4048.0 235.0296532103559
4048.0 235.0296532103559
4049.0 234.9614856126735
4049.0 234.9614856126735
4050.0 234.89331798109376
4050.0 234.89331798109376
4051.0 234.82515035235522
4051.0 234.82515035235522
4052.0 234.75698271743602
4052.0 234.75698271743602
4053.0 234.6888150783037
4053.0 234.6888150783037
4054.0 234.6206474170454
4054.0 234.6206474170454
4055.0 234.5524797407155
4055.0 234.5524797407155
4056.0 234.48431206297158
4056.0 234.48431206297158
4057.0 234.41614438376408
4057.0 234.41614438376408
4058.0 234.34797668811018
4058.0 234.34797668811018
4059.0 234.27980899104224
4059.0 234.27980899104224
4060.0 234.21164127042405
4060.0 234.21164127042405
4061.0 234.14347353615855
4061.0 234.14347353615855
4062.0 234.0753058136252
4062.0 234.0753058136252
4063.0 234.00713808257396
4063.0 234.00713808257396
4064.0 233.93897033507633
4064.0 233.93897033507633
4065.0 233.87080256407793
4065.0 233.87080256407793
4066.0 233.80263479257846
4066.0 233.80263479257846
4067.0 233.73446700646923
4067.0 233.73446700646923
4068.0 233.66629923209214
4068.0 233.66629923209214
4069.0 233.59813142807295
4069.0 233.59813142807295
4070.0 233.52996362873156
4070.0 233.52996362873156
4071.0 233.46179581431858
4071.0 233.46179581431858
4072.0 233.39362798392102
4072.0 233.39362798392102
4073.0 233.32546015302236
4073.0 233.32546015302236
4074.0 233.25729230471487
4074.0 233.25729230471487
4075.0 233.1891244488519
4075.0 233.1891244488519
4076.0 233.12095658543353
4076.0 233.12095658543353
4077.0 233.05278871308494
4077.0 233.05278871308494
4078.0 232.98462083789798
4078.0 232.98462083789798
4079.0 232.9164529551556
4079.0 232.9164529551556
4080.0 232.8482850427711
4080.0 232.8482850427711
4081.0 232.7801171350644
4081.0 232.7801171350644
4082.0 232.7119492122861
4082.0 232.7119492122861
4083.0 232.64378128946856
4083.0 232.64378128946856
4084.0 232.5756133562965
4084.0 232.5756133562965
4085.0 232.50744541419417
4085.0 232.50744541419417
4086.0 232.43927744996594
4086.0 232.43927744996594
4087.0 232.37110949275277
4087.0 232.37110949275277
4088.0 232.30294151813072
4088.0 232.30294151813072
4089.0 232.23477353595325
4089.0 232.23477353595325
4090.0 232.16660554484557
4090.0 232.16660554484557
4091.0 232.0984375377038
4091.0 232.0984375377038
4092.0 232.03026953757714
4092.0 232.03026953757714
4093.0 231.96210150643353
4093.0 231.96210150643353
4094.0 231.8939334898212
4094.0 231.8939334898212
4095.0 231.8257654496586
4095.0 231.8257654496586
4096.0 231.7575973859953
4096.0 231.7575973859953
4097.0 231.68942933548843
4097.0 231.68942933548843
4098.0 231.62126127737662
4098.0 231.62126127737662
4099.0 231.5530931957641
4099.0 231.5530931957641
4100.0 231.48492510522132
4100.0 231.48492510522132
4101.0 231.4167570277855
4101.0 231.4167570277855
4102.0 231.3485889000452
4102.0 231.3485889000452
4103.0 231.280420792928
4103.0 231.280420792928
4104.0 231.21225268297246
4104.0 231.21225268297246
4105.0 231.14408453590815
4105.0 231.14408453590815
4106.0 231.07591639627123
4106.0 231.07591639627123
4107.0 231.0077482608503
4107.0 231.0077482608503
4108.0 230.93958009583676
4108.0 230.93958009583676
4109.0 230.8714119236801
4109.0 230.8714119236801
4110.0 230.80324374964758
4110.0 230.80324374964758
4111.0 230.7350755521143
4111.0 230.7350755521143
4112.0 230.66690736768797
4112.0 230.66690736768797
4113.0 230.5987391611357
4113.0 230.5987391611357
4114.0 230.53057094702802
4114.0 230.53057094702802
4115.0 230.4624027079953
4115.0 230.4624027079953
4116.0 230.39423448349382
4116.0 230.39423448349382
4117.0 230.3260662368664
4117.0 230.3260662368664
4118.0 230.25789798836308
4118.0 230.25789798836308
4119.0 230.1897297238257
4119.0 230.1897297238257
4120.0 230.12156145924908
4120.0 230.12156145924908
4121.0 230.0533931843179
4121.0 230.0533931843179
4122.0 229.98522488116893
4122.0 229.98522488116893
4123.0 229.91705659112688
4123.0 229.91705659112688
4124.0 229.84888827758414
4124.0 229.84888827758414
4125.0 229.7807199639526
4125.0 229.7807199639526
4126.0 229.71255164001604
4126.0 229.71255164001604
4127.0 229.6443833023827
4127.0 229.6443833023827
4128.0 229.57621494876477
4128.0 229.57621494876477
4129.0 229.50804660825378
4129.0 229.50804660825378
4130.0 229.4398782381007
4130.0 229.4398782381007
4131.0 229.37170986653356
4131.0 229.37170986653356
4132.0 229.3035414812696
4132.0 229.3035414812696
4133.0 229.235373077222
4133.0 229.235373077222
4134.0 229.16720468156424
4134.0 229.16720468156424
4135.0 229.09903626849766
4135.0 229.09903626849766
4136.0 229.03086785635426
4136.0 229.03086785635426
4137.0 228.9626994281768
4137.0 228.9626994281768
4138.0 228.89453098396527
4138.0 228.89453098396527
4139.0 228.82636253930215
4139.0 228.82636253930215
4140.0 228.75819408565928
4140.0 228.75819408565928
4141.0 228.69002561740666
4141.0 228.69002561740666
4142.0 228.6218571401743
4142.0 228.6218571401743
4143.0 228.55368865543602
4143.0 228.55368865543602
4144.0 228.485520161718
4144.0 228.485520161718
4145.0 228.41735165196593
4145.0 228.41735165196593
4146.0 228.34918315065323
4146.0 228.34918315065323
4147.0 228.2810146244155
4147.0 228.2810146244155
4148.0 228.21284609671417
4148.0 228.21284609671417
4149.0 228.14467755536558
4149.0 228.14467755536558
4150.0 228.07650900503725
4150.0 228.07650900503725
4151.0 228.00834043872436
4151.0 228.00834043872436
4152.0 227.94017188080133
4152.0 227.94017188080133
4153.0 227.87200329795326
4153.0 227.87200329795326
4154.0 227.80383471506596
4154.0 227.80383471506596
4155.0 227.73566611573222
4155.0 227.73566611573222
4156.0 227.6674975092554
4156.0 227.6674975092554
4157.0 227.5993288948108
4157.0 227.5993288948108
4158.0 227.53116027042404
4158.0 227.53116027042404
4159.0 227.46299163238996
4159.0 227.46299163238996
4160.0 227.39482299289233
4160.0 227.39482299289233
4161.0 227.32665434583924
4161.0 227.32665434583924
4162.0 227.25848567528544
4162.0 227.25848567528544
4163.0 227.19031701783857
4163.0 227.19031701783857
4164.0 227.12214832465773
4164.0 227.12214832465773
4165.0 227.05397964362137
4165.0 227.05397964362137
4166.0 226.98581094142153
4166.0 226.98581094142153
4167.0 226.91764224389954
4167.0 226.91764224389954
4168.0 226.8494735181102
4168.0 226.8494735181102
4169.0 226.7813047909068
4169.0 226.7813047909068
4170.0 226.7131360547237
4170.0 226.7131360547237
4171.0 226.64496731098512
4171.0 226.64496731098512
4172.0 226.57679855969116
4172.0 226.57679855969116
4173.0 226.50862979946695
4173.0 226.50862979946695
4174.0 226.44046102458347
4174.0 226.44046102458347
4175.0 226.37229223325357
4175.0 226.37229223325357
4176.0 226.3041234479763
4176.0 226.3041234479763
4177.0 226.23595464905173
4177.0 226.23595464905173
4178.0 226.16778582657693
4178.0 226.16778582657693
4179.0 226.09961701863335
4179.0 226.09961701863335
4180.0 226.03144818713955
4180.0 226.03144818713955
4181.0 225.96327934671552
4181.0 225.96327934671552
4182.0 225.89511050625222
4182.0 225.89511050625222
4183.0 225.82694165209213
4183.0 225.82694165209213
4184.0 225.75877278052317
4184.0 225.75877278052317
4185.0 225.6906039013988
4185.0 225.6906039013988
4186.0 225.62243502928948
4186.0 225.62243502928948
4187.0 225.55426612657558
4187.0 225.55426612657558
4188.0 225.4860972233606
4188.0 225.4860972233606
4189.0 225.41792831873155
4189.0 225.41792831873155
4190.0 225.3497593858352
4190.0 225.3497593858352
4191.0 225.28159045899145
4191.0 225.28159045899145
4192.0 225.21342151570133
4192.0 225.21342151570133
4193.0 225.14525257846378
4193.0 225.14525257846378
4194.0 225.07708360686706
4194.0 225.07708360686706
4195.0 225.0089146470025
4195.0 225.0089146470025
4196.0 224.940745665012
4196.0 224.940745665012
4197.0 224.87257668155792
4197.0 224.87257668155792
4198.0 224.80440769054843
4198.0 224.80440769054843
4199.0 224.736238677413
4199.0 224.736238677413
4200.0 224.66806967129264
4200.0 224.66806967129264
4201.0 224.59990064162204
4201.0 224.59990064162204
4202.0 224.5317316105374
4202.0 224.5317316105374
4203.0 224.46356256575592
4203.0 224.46356256575592
4204.0 224.39539352093522
4204.0 224.39539352093522
4205.0 224.32722445118947
4205.0 224.32722445118947
4206.0 224.25905538277925
4206.0 224.25905538277925
4207.0 224.19088630538928
4207.0 224.19088630538928
4208.0 224.1227172190691
4208.0 224.1227172190691
4209.0 224.0545481265683
4209.0 224.0545481265683
4210.0 223.98637901056676
4210.0 223.98637901056676
4211.0 223.91820988838458
4211.0 223.91820988838458
4212.0 223.85004077041836
4212.0 223.85004077041836
4213.0 223.78187162327188
4213.0 223.78187162327188
4214.0 223.71370249060718
4214.0 223.71370249060718
4215.0 223.64553334149602
4215.0 223.64553334149602
4216.0 223.57736417777514
4216.0 223.57736417777514
4217.0 223.50919500035744
4217.0 223.50919500035744
4218.0 223.44102582761755
4218.0 223.44102582761755
4219.0 223.37285662523553
4219.0 223.37285662523553
4220.0 223.30468743124342
4220.0 223.30468743124342
4221.0 223.23651821375054
4221.0 223.23651821375054
4222.0 223.16834899479412
4222.0 223.16834899479412
4223.0 223.10017976965707
4223.0 223.10017976965707
4224.0 223.03201054168164
4224.0 223.03201054168164
4225.0 222.96384128686321
4225.0 222.96384128686321
4226.0 222.89567202169027
4226.0 222.89567202169027
4227.0 222.82750277714044
4227.0 222.82750277714044
4228.0 222.7593334836609
4228.0 222.7593334836609
4229.0 222.6911642094297
4229.0 222.6911642094297
4230.0 222.62299490693118
4230.0 222.62299490693118
4231.0 222.55482561144774
4231.0 222.55482561144774
4232.0 222.4866563060716
4232.0 222.4866563060716
4233.0 222.41848698699866
4233.0 222.41848698699866
4234.0 222.35031765189166
4234.0 222.35031765189166
4235.0 222.28214831633306
4235.0 222.28214831633306
4236.0 222.21397896611518
4236.0 222.21397896611518
4237.0 222.14580960082571
4237.0 222.14580960082571
4238.0 222.07764024158885
4238.0 222.07764024158885
4239.0 222.00947085413418
4239.0 222.00947085413418
4240.0 221.94130147227028
4240.0 221.94130147227028
4241.0 221.87313208188849
4241.0 221.87313208188849
4242.0 221.80496267034323
4242.0 221.80496267034323
4243.0 221.73679325870918
4243.0 221.73679325870918
4244.0 221.66862383718245
4244.0 221.66862383718245
4245.0 221.60045439586708
4245.0 221.60045439586708
4246.0 221.5322849662838
4246.0 221.5322849662838
4247.0 221.46411551594943
4247.0 221.46411551594943
4248.0 221.3959460421143
4248.0 221.3959460421143
4249.0 221.32777658276092
4249.0 221.32777658276092
4250.0 221.2596071012816
4250.0 221.2596071012816
4251.0 221.19143760473068
4251.0 221.19143760473068
4252.0 221.12326811423236
4252.0 221.12326811423236
4253.0 221.05509861003725
4253.0 221.05509861003725
4254.0 220.98692908985757
4254.0 220.98692908985757
4255.0 220.91875956917679
4255.0 220.91875956917679
4256.0 220.85059003383674
4256.0 220.85059003383674
4257.0 220.78242048388694
4257.0 220.78242048388694
4258.0 220.71425093206122
4258.0 220.71425093206122
4259.0 220.64608136557626
4259.0 220.64608136557626
4260.0 220.57791180610636
4260.0 220.57791180610636
4261.0 220.5097422258853
4261.0 220.5097422258853
4262.0 220.44157262825541
4262.0 220.44157262825541
4263.0 220.37340302403254
4263.0 220.37340302403254
4264.0 220.30523341266655
4264.0 220.30523341266655
4265.0 220.23706379983705
4265.0 220.23706379983705
4266.0 220.16889416584402
4266.0 220.16889416584402
4267.0 220.10072453790363
4267.0 220.10072453790363
4268.0 220.032554886413
4268.0 220.032554886413
4269.0 219.96438523584558
4269.0 219.96438523584558
4270.0 219.89621557061886
4270.0 219.89621557061886
4271.0 219.82804589783674
4271.0 219.82804589783674
4272.0 219.75987621516194
4272.0 219.75987621516194
4273.0 219.69170651975276
4273.0 219.69170651975276
4274.0 219.6235368172005
4274.0 219.6235368172005
4275.0 219.555367105718
4275.0 219.555367105718
4276.0 219.48719737957626
4276.0 219.48719737957626
4277.0 219.41902765907477
4277.0 219.41902765907477
4278.0 219.350857910306
4278.0 219.350857910306
4279.0 219.2826881689646
4279.0 219.2826881689646
4280.0 219.21451840508493
4280.0 219.21451840508493
4281.0 219.14634863974172
4281.0 219.14634863974172
4282.0 219.07817886725542
4282.0 219.07817886725542
4283.0 219.01000908817613
4283.0 219.01000908817613
4284.0 218.94183929306277
4284.0 218.94183929306277
4285.0 218.8736694771983
4285.0 218.8736694771983
4286.0 218.80549967306595
4286.0 218.80549967306595
4287.0 218.73732984818247
4287.0 218.73732984818247
4288.0 218.66916001574356
4288.0 218.66916001574356
4289.0 218.60099016823304
4289.0 218.60099016823304
4290.0 218.53282032677512
4290.0 218.53282032677512
4291.0 218.4646504570499
4291.0 218.4646504570499
4292.0 218.39648058728545
4292.0 218.39648058728545
4293.0 218.32831070244936
4293.0 218.32831070244936
4294.0 218.26014082504068
4294.0 218.26014082504068
4295.0 218.1919709311856
4295.0 218.1919709311856
4296.0 218.12380102267127
4296.0 218.12380102267127
4297.0 218.0556311066015
4297.0 218.0556311066015
4298.0 217.98746118297632
4298.0 217.98746118297632
4299.0 217.91929125317046
4299.0 217.91929125317046
4300.0 217.8511213012387
4300.0 217.8511213012387
4301.0 217.78295134784335
4301.0 217.78295134784335
4302.0 217.71478137937643
4302.0 217.71478137937643
4303.0 217.6466114183369
4303.0 217.6466114183369
4304.0 217.5784414351714
4304.0 217.5784414351714
4305.0 217.51027145150485
4305.0 217.51027145150485
4306.0 217.44210144708714
4306.0 217.44210144708714
4307.0 217.37393144734727
4307.0 217.37393144734727
4308.0 217.30576141934006
4308.0 217.30576141934006
4309.0 217.23759139972273
4309.0 217.23759139972273
4310.0 217.16942135660466
4310.0 217.16942135660466
4311.0 217.10125131339782
4311.0 217.10125131339782
4312.0 217.03308124806506
4312.0 217.03308124806506
4313.0 216.96491119721404
4313.0 216.96491119721404
4314.0 216.8967411181452
4314.0 216.8967411181452
4315.0 216.82857103761282
4315.0 216.82857103761282
4316.0 216.7604009481007
4316.0 216.7604009481007
4317.0 216.69223083926173
4317.0 216.69223083926173
4318.0 216.62406073601355
4318.0 216.62406073601355
4319.0 216.5558906181556
4319.0 216.5558906181556
4320.000002 216.48772033670448
# w #9
0.0 0.0
0.0 0.0
232.34142784916574 0.0
232.34142784916574 0.0
233.34142784916574 0.08937646739373652
233.34142784916574 0.08937646739373652
234.34142784916574 0.33448519760270606
234.34142784916574 0.33448519760270606
235.34142784916574 0.7031285858911145
235.34142784916574 0.7031285858911145
236.34142784916574 1.1697656615183956
236.34142784916574 1.1697656615183956
237.34142784916574 1.7141360314427772
237.34142784916574 1.7141360314427772
238.34142784916574 2.320168085656399
238.34142784916574 2.320168085656399
239.34142784916574 2.975113039079605
239.34142784916574 2.975113039079605
240.0 3.4290542380933267
240.0 3.4290542380933267
241.0 4.143676217403788
241.0 4.143676217403788
242.0 4.8847593384327235
242.0 4.8847593384327235
243.0 5.646832503179915
243.0 5.646832503179915
244.0 6.4255557005677915
244.0 6.4255557005677915
245.0 7.2174862412901915
245.0 7.2174862412901915
246.0 8.019893249096802
246.0 8.019893249096802
247.0 8.83061039640478
247.0 8.83061039640478
248.0 9.64791925430796
248.0 9.64791925430796
249.0 10.470456687085607
249.0 10.470456687085607
250.0 11.297141448368512
250.0 11.297141448368512
251.0 12.1271157240814
251.0 12.1271157240814
252.0 12.95969913464512
252.0 12.95969913464512
253.0 13.794351962535645
253.0 13.794351962535645
254.0 14.630646027545097
254.0 14.630646027545097
255.0 15.468241733817832
255.0 15.468241733817832
256.0 16.30686968285649
256.0 16.30686968285649
257.0 17.146316144301643
257.0 17.146316144301643
258.0 17.986411604754185
258.0 17.986411604754185
259.0 18.827021579038504
259.0 18.827021579038504
260.0 19.668039426489074
260.0 19.668039426489074
261.0 20.509380496301276
261.0 20.509380496301276
262.0 21.350977682521062
262.0 21.350977682521062
263.0 22.19277773004295
263.0 22.19277773004295
264.0 23.034738402904605
264.0 23.034738402904605
264.73354279743353 23.65243835175851
264.73354279743353 23.65243835175851
265.73354279743353 24.337033140061077
265.73354279743353 24.337033140061077
266.73354279743353 24.86598862108656
266.73354279743353 24.86598862108656
267.73354279743353 25.271483302991758
267.73354279743353 25.271483302991758
268.73354279743353 25.57904273180254
268.73354279743353 25.57904273180254
269.73354279743353 25.808915017743725
269.73354279743353 25.808915017743725
270.73354279743353 25.97716193111932
270.73354279743353 25.97716193111932
271.73354279743353 26.09652448449052
271.73354279743353 26.09652448449052
272.73354279743353 26.177109500142972
272.73354279743353 26.177109500142972
273.73354279743353 26.226934173282785
273.73354279743353 26.226934173282785
274.73354279743353 26.252358185437405
274.73354279743353 26.252358185437405
275.73354279743353 26.258426367848948
275.73354279743353 26.258426367848948
276.73354279743353 26.24914049006086
276.73354279743353 26.24914049006086
277.73354279743353 26.227675000420206
277.73354279743353 26.227675000420206
278.73354279743353 26.196548012283195
278.73354279743353 26.196548012283195
279.73354279743353 26.15775702425753
279.73354279743353 26.15775702425753
280.73354279743353 26.112886567954014
280.73354279743353 26.112886567954014
281.73354279743353 26.063193558256152
281.73354279743353 26.063193558256152
282.73354279743353 26.00967504983033
282.73354279743353 26.00967504983033
283.73354279743353 25.953121973145063
283.73354279743353 25.953121973145063
284.73354279743353 25.89416169263508
284.73354279743353 25.89416169263508
285.73354279743353 25.83329190105953
285.73354279743353 25.83329190105953
286.73354279743353 25.770907391819254
286.73354279743353 25.770907391819254
287.73354279743353 25.707321334775802
287.73354279743353 25.707321334775802
288.73354279743353 25.642782136262618
288.73354279743353 25.642782136262618
289.73354279743353 25.57748686105191
289.73354279743353 25.57748686105191
290.73354279743353 25.511591812614743
290.73354279743353 25.511591812614743
291.73354279743353 25.44522102332164
291.73354279743353 25.44522102332164
292.73354279743353 25.378472818209175
292.73354279743353 25.378472818209175
293.73354279743353 25.311425224611618
293.73354279743353 25.311425224611618
294.73354279743353 25.244140157508774
294.73354279743353 25.244140157508774
295.73354279743353 25.176666697944313
295.73354279743353 25.176666697944313
296.73354279743353 25.109043797521224
296.73354279743353 25.109043797521224
297.73354279743353 25.04130237704224
297.73354279743353 25.04130237704224
298.73354279743353 24.973466892312345
298.73354279743353 24.973466892312345
299.73354279743353 24.905556820296482
299.73354279743353 24.905556820296482
300.5 24.853464370581715
300.5 24.853464370581715
301.5 24.785458510287558
301.5 24.785458510287558
302.5 24.71741327500958
302.5 24.71741327500958
303.5 24.64933678628544
303.5 24.64933678628544
304.5 24.58123553755164
304.5 24.58123553755164
305.5 24.513114624581714
305.5 24.513114624581714
306.5 24.444978116144135
306.5 24.444978116144135
307.5 24.3768292233548
307.5 24.3768292233548
308.5 24.308670536012873
308.5 24.308670536012873
309.5 24.240504037480488
309.5 24.240504037480488
310.5 24.17233136754473
310.5 24.17233136754473
311.5 24.104153793533143
311.5 24.104153793533143
312.5 24.035972314348474
312.5 24.035972314348474
313.5 23.967787761657284
313.5 23.967787761657284
314.5 23.89960074093398
314.5 23.89960074093398
315.5 23.831411779013376
315.5 23.831411779013376
316.5 23.763221283845617
316.5 23.763221283845617
317.5 23.695029543556057
317.5 23.695029543556057
318.5 23.626836822031738
318.5 23.626836822031738
319.5 23.558643342054708
319.5 23.558643342054708
320.5 23.490449222346385
320.5 23.490449222346385
321.5 23.422254626414457
321.5 23.422254626414457
322.5 23.35405964310781
322.5 23.35405964310781
323.5 23.285864337311608
323.5 23.285864337311608
324.5 23.217668779708735
324.5 23.217668779708735
325.5 23.14947300597159
325.5 23.14947300597159
326.5 23.081277100254628
326.5 23.081277100254628
327.5 23.013081054835585
327.5 23.013081054835585
328.5 22.944884894431826
328.5 22.944884894431826
329.5 22.876688659326636
329.5 22.876688659326636
330.5 22.80849236021992
330.5 22.80849236021992
331.5 22.740295991868244
331.5 22.740295991868244
332.5 22.672099587412166
332.5 22.672099587412166
333.5 22.60390311729831
333.5 22.60390311729831
334.5 22.5357066405221
334.5 22.5357066405221
335.5 22.46751012479363
335.5 22.46751012479363
336.5 22.399313583161348
336.5 22.399313583161348
337.5 22.331117035498266
337.5 22.331117035498266
338.1109470833044 22.28945254488994
338.1109470833044 22.28945254488994
339.1109470833044 22.61955073147874
339.1109470833044 22.61955073147874
340.1109470833044 23.343282612321648
340.1109470833044 23.343282612321648
341.1109470833044 24.379263200118114
341.1109470833044 24.379263200118114
342.1109470833044 25.662933359457988
342.1109470833044 25.662933359457988
343.1109470833044 27.143081311800792
343.1109470833044 27.143081311800792
344.1109470833044 28.779083177887234
344.1109470833044 28.779083177887234
345.1109470833044 30.538714008313356
345.1109470833044 30.538714008313356
346.1109470833044 32.39641131378837
346.1109470833044 32.39641131378837
347.1109470833044 34.33189767594065
347.1109470833044 34.33189767594065
348.1109470833044 36.32908801343553
348.1109470833044 36.32908801343553
349.1109470833044 38.3752228586761
349.1109470833044 38.3752228586761
350.1109470833044 40.46018078919896
350.1109470833044 40.46018078919896
351.1109470833044 42.575933010983384
351.1109470833044 42.575933010983384
352.1109470833044 44.716110632028034
352.1109470833044 44.716110632028034
353.1109470833044 46.875661637184756
353.1109470833044 46.875661637184756
354.1109470833044 49.05057841639134
354.1109470833044 49.05057841639134
355.1109470833044 51.23768204538876
355.1109470833044 51.23768204538876
356.1109470833044 53.434450793742066
356.1109470833044 53.434450793742066
357.1109470833044 55.638884294963546
357.1109470833044 55.638884294963546
358.1109470833044 57.84939578087548
358.1109470833044 57.84939578087548
359.1109470833044 60.064726583242916
359.1109470833044 60.064726583242916
360.0 62.03757575562316
360.0 62.03757575562316
361.0 64.31058269220884
361.0 64.31058269220884
362.0 66.5860553629951
362.0 66.5860553629951
362.9925834975683 68.84658802619263
362.9925834975683 68.84658802619263
363.9925834975683 70.72729553791285
363.9925834975683 70.72729553791285
364.9925834975683 72.21563972804272
364.9925834975683 72.21563972804272
365.9925834975683 73.39274298775076
365.9925834975683 73.39274298775076
366.9925834975683 74.32295514133467
366.9925834975683 74.32295514133467
367.9925834975683 75.05732133912218
367.9925834975683 75.05732133912218
368.9925834975683 75.63633293417733
368.9925834975683 75.63633293417733
369.9925834975683 76.09210958680254
369.9925834975683 76.09210958680254
370.9925834975683 76.45013016460724
370.9925834975683 76.45013016460724
371.9925834975683 76.73060570427278
371.9925834975683 76.73060570427278
372.9925834975683 76.94956864731299
372.9925834975683 76.94956864731299
373.9925834975683 77.1197366647608
373.9925834975683 77.1197366647608
374.9925834975683 77.25119811890677
374.9925834975683 77.25119811890677
375.9925834975683 77.3519555102529
375.9925834975683 77.3519555102529
376.9925834975683 77.4283569196354
376.9925834975683 77.4283569196354
377.9925834975683 77.48543791978284
377.9925834975683 77.48543791978284
378.9925834975683 77.52719296965773
378.9925834975683 77.52719296965773
379.9925834975683 77.55679072438635
379.9925834975683 77.55679072438635
380.9925834975683 77.57674466022674
380.9925834975683 77.57674466022674
381.9925834975683 77.5890486282055
381.9925834975683 77.5890486282055
382.9925834975683 77.59528428102584
382.9925834975683 77.59528428102584
383.9925834975683 77.59670619675371
383.9925834975683 77.59670619675371
384.9925834975683 77.59430964523611
384.9925834975683 77.59430964523611
385.9925834975683 77.588884075038
385.9925834975683 77.588884075038
386.9925834975683 77.58105572069873
386.9925834975683 77.58105572069873
387.9925834975683 77.57132137401783
387.9925834975683 77.57132137401783
388.9925834975683 77.56007510094756
388.9925834975683 77.56007510094756
389.9925834975683 77.5476294681668
389.9925834975683 77.5476294681668
390.9925834975683 77.5342324522559
390.9925834975683 77.5342324522559
391.9925834975683 77.52008073236362
391.9925834975683 77.52008073236362
392.9925834975683 77.50533038206777
392.9925834975683 77.50533038206777
393.9925834975683 77.49010514087912
393.9925834975683 77.49010514087912
394.9925834975683 77.47450319513439
394.9925834975683 77.47450319513439
395.9925834975683 77.45860243445419
395.9925834975683 77.45860243445419
396.9925834975683 77.44246463176252
396.9925834975683 77.44246463176252
397.9925834975683 77.42613879112827
397.9925834975683 77.42613879112827
398.9925834975683 77.40966380433959
398.9925834975683 77.40966380433959
399.9925834975683 77.39307047937525
399.9925834975683 77.39307047937525
400.9925834975683 77.37638331312994
400.9925834975683 77.37638331312994
401.9925834975683 77.35962169796547
401.9925834975683 77.35962169796547
402.9925834975683 77.3428010188822
402.9925834975683 77.3428010188822
403.9925834975683 77.3259334830635
403.9925834975683 77.3259334830635
404.9925834975683 77.30902879312364
404.9925834975683 77.30902879312364
405.9925834975683 77.29209462405849
405.9925834975683 77.29209462405849
406.9925834975683 77.27513706391223
406.9925834975683 77.27513706391223
407.9925834975683 77.25816096186811
407.9925834975683 77.25816096186811
408.9925834975683 77.2411701299858
408.9925834975683 77.2411701299858
409.9925834975683 77.22416764726029
409.9925834975683 77.22416764726029
410.9925834975683 77.20715588706283
410.9925834975683 77.20715588706283
411.9925834975683 77.19013678436367
411.9925834975683 77.19013678436367
412.9925834975683 77.1731118653928
412.9925834975683 77.1731118653928
413.9925834975683 77.15608231683558
413.9925834975683 77.15608231683558
414.9925834975683 77.13904910223717
414.9925834975683 77.13904910223717
415.9925834975683 77.12201297229474
415.9925834975683 77.12201297229474
416.9925834975683 77.10497453568745
416.9925834975683 77.10497453568745
417.9925834975683 77.08793426671807
417.9925834975683 77.08793426671807
418.9925834975683 77.07089255594369
418.9925834975683 77.07089255594369
420.0 77.05372329138771
420.0 77.05372329138771
421.0 76.98553764714507
421.0 76.98553764714507
422.0 76.91735125002857
422.0 76.91735125002857
423.0 76.84916427855322
423.0 76.84916427855322
424.0 76.78097685983337
424.0 76.78097685983337
425.0 76.71278906443125
425.0 76.71278906443125
426.0 76.64460094903379
426.0 76.64460094903379
427.0 76.5764126232914
427.0 76.5764126232914
428.0 76.5082241044402
428.0 76.5082241044402
429.0 76.44003543805346
429.0 76.44003543805346
430.0 76.37184663191414
430.0 76.37184663191414
431.0 76.30365774090326
431.0 76.30365774090326
432.0 76.2354687621366
432.0 76.2354687621366
433.0 76.16727970371151
433.0 76.16727970371151
434.0 76.0990906147641
434.0 76.0990906147641
435.0 76.03090147586053
435.0 76.03090147586053
436.0 75.96271230270031
436.0 75.96271230270031
437.0 75.8945230775271
437.0 75.8945230775271
438.0 75.82633383949894
438.0 75.82633383949894
439.0 75.75814457569378
439.0 75.75814457569378
440.0 75.68995529048027
440.0 75.68995529048027
441.0 75.62176599202995
441.0 75.62176599202995
442.0 75.55357665470045
442.0 75.55357665470045
443.0 75.4853872980799
443.0 75.4853872980799
444.0 75.41719792905228
444.0 75.41719792905228
445.0 75.34900856285262
445.0 75.34900856285262
446.0 75.28081917643175
446.0 75.28081917643175
447.0 75.21262980035502
447.0 75.21262980035502
448.0 75.14444039044903
448.0 75.14444039044903
449.0 75.07625098337101
449.0 75.07625098337101
450.0 75.00806156242929
450.0 75.00806156242929
451.0 74.9398721454742
451.0 74.9398721454742
452.0 74.87168270028756
452.0 74.87168270028756
453.0 74.80349324945024
453.0 74.80349324945024
454.0 74.73530379660296
454.0 74.73530379660296
455.0 74.66711433685104
455.0 74.66711433685104
456.0 74.59892485687791
456.0 74.59892485687791
457.0 74.53073538724891
457.0 74.53073538724891
458.0 74.46254587405807
458.0 74.46254587405807
459.0 74.39435637342778
459.0 74.39435637342778
460.0 74.32616686638701
460.0 74.32616686638701
461.0 74.25797733863087
461.0 74.25797733863087
462.0 74.18978780734518
462.0 74.18978780734518
463.0 74.12159828497931
463.0 74.12159828497931
464.0 74.05340872732756
464.0 74.05340872732756
465.0 73.98521915717347
465.0 73.98521915717347
466.0 73.91702959882012
466.0 73.91702959882012
467.0 73.84884002584329
467.0 73.84884002584329
468.0 73.78065042579358
468.0 73.78065042579358
469.0 73.7124608339039
469.0 73.7124608339039
470.0 73.6442712241798
470.0 73.6442712241798
471.0 73.5760816080452
471.0 73.5760816080452
472.0 73.50789200083042
472.0 73.50789200083042
473.0 73.43970236866392
473.0 73.43970236866392
474.0 73.37151272187391
474.0 73.37151272187391
475.0 73.30332306893905
475.0 73.30332306893905
476.0 73.2351334032362
476.0 73.2351334032362
477.0 73.1669437403613
477.0 73.1669437403613
478.0 73.09875406498405
478.0 73.09875406498405
479.0 73.03056437710444
479.0 73.03056437710444
480.0 72.96237468281433
480.0 72.96237468281433
482.5 72.91975611633697
482.5 72.91975611633697
485.0 72.877137552031
485.0 72.877137552031
487.5 72.8345189777127
487.5 72.8345189777127
490.0 72.79190039454072
490.0 72.79190039454072
492.5 72.74928182181613
492.5 72.74928182181613
495.0 72.70666323368415
495.0 72.70666323368415
497.5 72.66404465447995
497.5 72.66404465447995
500.0 72.6214260604255
500.0 72.6214260604255
502.5 72.57880746920696
502.5 72.57880746920696
505.0 72.5361888604599
505.0 72.5361888604599
507.5 72.49357026428136
507.5 72.49357026428136
510.0 72.45095167093872
510.0 72.45095167093872
512.5 72.40833306274584
512.5 72.40833306274584
515.0 72.3657144491129
515.0 72.3657144491129
517.5 72.32309582622742
517.5 72.32309582622742
520.0 72.28047720667199
520.0 72.28047720667199
522.5 72.23785857998517
522.5 72.23785857998517
525.0 72.19523995546975
525.0 72.19523995546975
527.5 72.15262132769836
527.5 72.15262132769836
530.0 72.11000270497931
530.0 72.11000270497931
532.5 72.06738406519358
532.5 72.06738406519358
535.0 72.02476541321141
535.0 72.02476541321141
537.5 71.98214677379777
537.5 71.98214677379777
540.0 71.93952812629023
540.0 71.93952812629023
541.0 71.87133827643513
541.0 71.87133827643513
542.0 71.8031484269259
542.0 71.8031484269259
543.0 71.734958549584
543.0 71.734958549584
544.0 71.66676868937493
544.0 71.66676868937493
545.0 71.59857879408266
545.0 71.59857879408266
546.0 71.53038889913626
546.0 71.53038889913626
547.0 71.46219899990051
547.0 71.46219899990051
548.0 71.3940090923358
548.0 71.3940090923358
549.0 71.32581917342742
549.0 71.32581917342742
550.0 71.25762923304386
550.0 71.25762923304386
551.0 71.18943929542529
551.0 71.18943929542529
552.0 71.1212493581526
552.0 71.1212493581526
553.0 71.05305939304723
553.0 71.05305939304723
554.0 70.98486942782593
554.0 70.98486942782593
555.0 70.91667945152655
555.0 70.91667945152655
556.0 70.84848946054072
556.0 70.84848946054072
557.0 70.78029946914097
557.0 70.78029946914097
558.0 70.7121094681198
558.0 70.7121094681198
559.0 70.64391944343937
559.0 70.64391944343937
560.0 70.57572942758345
560.0 70.57572942758345
561.0 70.50753939068358
561.0 70.50753939068358
562.0 70.43934935727614
562.0 70.43934935727614
563.0 70.37115929461174
563.0 70.37115929461174
564.0 70.30296924610394
564.0 70.30296924610394
565.0 70.23477917072593
565.0 70.23477917072593
566.0 70.1665890964536
566.0 70.1665890964536
567.0 70.09839900673502
567.0 70.09839900673502
568.0 70.03020891339159
568.0 70.03020891339159
569.0 69.96201879714869
569.0 69.96201879714869
570.0 69.8938286833728
570.0 69.8938286833728
571.0 69.82563855415064
571.0 69.82563855415064
572.0 69.75744842766115
572.0 69.75744842766115
573.0 69.68925827191468
573.0 69.68925827191468
574.0 69.62106813108461
574.0 69.62106813108461
575.0 69.55287797083754
575.0 69.55287797083754
576.0 69.48468778815284
576.0 69.48468778815284
577.0 69.41649761356518
577.0 69.41649761356518
578.0 69.3483074188637
578.0 69.3483074188637
579.0 69.2801172245081
579.0 69.2801172245081
580.0 69.21192700861438
580.0 69.21192700861438
581.0 69.14373679230673
581.0 69.14373679230673
582.0 69.0755465726722
582.0 69.0755465726722
583.0 69.00735632977725
583.0 69.00735632977725
584.0 68.93916607825541
584.0 68.93916607825541
585.0 68.87097582340667
585.0 68.87097582340667
586.0 68.80278555427033
586.0 68.80278555427033
587.0 68.7345952849857
587.0 68.7345952849857
588.0 68.66640500922762
588.0 68.66640500922762
589.0 68.59821471944758
589.0 68.59821471944758
590.0 68.53002440783145
590.0 68.53002440783145
591.0 68.4618340900075
591.0 68.4618340900075
592.0 68.39364377882396
592.0 68.39364377882396
593.0 68.32545344802075
593.0 68.32545344802075
594.0 68.25726311071176
594.0 68.25726311071176
595.0 68.18907275719671
595.0 68.18907275719671
596.0 68.12088240499001
596.0 68.12088240499001
597.0 68.05269203094721
597.0 68.05269203094721
598.0 67.98450166500146
598.0 67.98450166500146
599.0 67.91631127046324
599.0 67.91631127046324
600.0 67.84812087571378
600.0 67.84812087571378
602.5 67.80550186920621
602.5 67.80550186920621
605.0 67.76288287258888
605.0 67.76288287258888
607.5 67.72026386423694
607.5 67.72026386423694
610.0 67.67764486017755
610.0 67.67764486017755
612.5 67.63502583974831
612.5 67.63502583974831
615.0 67.592406813879
615.0 67.592406813879
617.5 67.54978778551352
617.5 67.54978778551352
620.0 67.50716876068077
620.0 67.50716876068077
622.5 67.46454974765675
622.5 67.46454974765675
625.0 67.42193070177389
625.0 67.42193070177389
627.5 67.37931166693994
627.5 67.37931166693994
630.0 67.33669262960983
630.0 67.33669262960983
632.5 67.29407358733381
632.5 67.29407358733381
635.0 67.2514545427643
635.0 67.2514545427643
637.5 67.20883549324887
637.5 67.20883549324887
640.0 67.16621642666678
640.0 67.16621642666678
642.5 67.12359737818792
642.5 67.12359737818792
645.0 67.08097830436643
645.0 67.08097830436643
647.5 67.03835924235364
647.5 67.03835924235364
650.0 66.99574017490077
650.0 66.99574017490077
652.5 66.95312110640839
652.5 66.95312110640839
655.0 66.91050202542158
655.0 66.91050202542158
657.5 66.86788294187565
657.5 66.86788294187565
660.0 66.82526386338205
660.0 66.82526386338205
661.0 66.75707330379359
661.0 66.75707330379359
662.0 66.68888276124265
662.0 66.68888276124265
663.0 66.62069219427265
663.0 66.62069219427265
664.0 66.5525016353044
664.0 66.5525016353044
665.0 66.48431105595668
665.0 66.48431105595668
666.0 66.4161204536142
666.0 66.4161204536142
667.0 66.34792985079484
667.0 66.34792985079484
668.0 66.27973925673702
668.0 66.27973925673702
669.0 66.21154862511393
669.0 66.21154862511393
670.0 66.14335800758447
670.0 66.14335800758447
671.0 66.07516736070274
671.0 66.07516736070274
672.0 66.00697672258255
672.0 66.00697672258255
673.0 65.9387860551101
673.0 65.9387860551101
674.0 65.87059539351827
674.0 65.87059539351827
675.0 65.80240471638487
675.0 65.80240471638487
676.0 65.73421404029419
676.0 65.73421404029419
677.0 65.66602334257009
677.0 65.66602334257009
678.0 65.59783263539629
678.0 65.59783263539629
679.0 65.5296419292652
679.0 65.5296419292652
680.0 65.46145120150068
680.0 65.46145120150068
681.0 65.39326048782979
681.0 65.39326048782979
682.0 65.32506974480663
682.0 65.32506974480663
683.0 65.25687899309357
683.0 65.25687899309357
684.0 65.18868824040946
684.0 65.18868824040946
685.0 65.12049746658609
685.0 65.12049746658609
686.0 65.05230669255147
686.0 65.05230669255147
687.0 64.98411591879976
687.0 64.98411591879976
688.0 64.91592511417618
688.0 64.91592511417618
689.0 64.84773430934135
689.0 64.84773430934135
690.0 64.77954350402962
690.0 64.77954350402962
691.0 64.71135268393614
691.0 64.71135268393614
692.0 64.64316184078493
692.0 64.64316184078493
693.0 64.57497099858114
693.0 64.57497099858114
694.0 64.50678014692764
694.0 64.50678014692764
695.0 64.4385892887054
695.0 64.4385892887054
696.0 64.37039842179325
696.0 64.37039842179325
697.0 64.3022075324879
697.0 64.3022075324879
698.0 64.23401665803596
698.0 64.23401665803596
699.0 64.165825758804
699.0 64.165825758804
700.0 64.09763484575276
700.0 64.09763484575276
701.0 64.0294439244105
701.0 64.0294439244105
702.0 63.96125301182979
702.0 63.96125301182979
703.0 63.89306207446908
703.0 63.89306207446908
704.0 63.82487113613731
704.0 63.82487113613731
705.0 63.75668018226399
705.0 63.75668018226399
706.0 63.68848921430573
706.0 63.68848921430573
707.0 63.620298238056456
707.0 63.620298238056456
708.0 63.552107260836124
708.0 63.552107260836124
709.0 63.48391626807424
709.0 63.48391626807424
710.0 63.41572527483546
710.0 63.41572527483546
711.0 63.34753425920345
711.0 63.34753425920345
712.0 63.27934324167025
712.0 63.27934324167025
713.0 63.211152223830496
713.0 63.211152223830496
714.0 63.14296118197055
714.0 63.14296118197055
715.0 63.07477013278204
715.0 63.07477013278204
716.0 63.006579084079114
716.0 63.006579084079114
717.0 62.938388009899356
717.0 62.938388009899356
718.0 62.870196936604046
718.0 62.870196936604046
719.0 62.80200585412467
719.0 62.80200585412467
720.0 62.73381477110545
720.0 62.73381477110545
722.5 62.69119531538733
722.5 62.69119531538733
725.0 62.648575885288636
725.0 62.648575885288636
727.5 62.605956435876195
727.5 62.605956435876195
730.0 62.56333698929965
730.0 62.56333698929965
732.5 62.52071754016397
732.5 62.52071754016397
735.0 62.47809809522553
735.0 62.47809809522553
737.5 62.435478637128185
737.5 62.435478637128185
740.0 62.39285916962003
740.0 62.39285916962003
742.5 62.35023970276368
742.5 62.35023970276368
745.0 62.30762022629386
745.0 62.30762022629386
747.5 62.265000767927276
747.5 62.265000767927276
750.0 62.22238129097442
750.0 62.22238129097442
752.5 62.17976180907566
752.5 62.17976180907566
755.0 62.1371423233638
755.0 62.1371423233638
757.5 62.09452283346583
757.5 62.09452283346583
760.0 62.0519033477651
760.0 62.0519033477651
762.5 62.009283850532434
762.5 62.009283850532434
765.0 61.96666434977816
765.0 61.96666434977816
767.5 61.92404485255663
767.5 61.92404485255663
770.0 61.88142534913522
770.0 61.88142534913522
772.5 61.838805843914486
772.5 61.838805843914486
775.0 61.796186325439535
775.0 61.796186325439535
777.5 61.75356680440546
777.5 61.75356680440546
780.0 61.71094728614431
780.0 61.71094728614431
781.0 61.64275604460805
781.0 61.64275604460805
782.0 61.57456479524907
782.0 61.57456479524907
783.0 61.50637353077972
783.0 61.50637353077972
784.0 61.43818226312288
784.0 61.43818226312288
785.0 61.36999098787186
785.0 61.36999098787186
786.0 61.3017996951608
786.0 61.3017996951608
787.0 61.233608410850366
787.0 61.233608410850366
788.0 61.16541709278713
788.0 61.16541709278713
789.0 61.0972257765708
789.0 61.0972257765708
790.0 61.029034457661155
790.0 61.029034457661155
791.0 60.96084312026604
791.0 60.96084312026604
792.0 60.89265177696667
792.0 60.89265177696667
793.0 60.824460431670815
793.0 60.824460431670815
794.0 60.756269068649296
794.0 60.756269068649296
795.0 60.68807769896372
795.0 60.68807769896372
796.0 60.61988631155248
796.0 60.61988631155248
797.0 60.55169492280925
797.0 60.55169492280925
798.0 60.48350352461633
798.0 60.48350352461633
799.0 60.41531210396721
799.0 60.41531210396721
800.0 60.34712068959758
800.0 60.34712068959758
801.0 60.278929270553185
801.0 60.278929270553185
802.0 60.21073782206123
802.0 60.21073782206123
803.0 60.14254637302941
803.0 60.14254637302941
804.0 60.07435493587479
804.0 60.07435493587479
805.0 60.00616346023682
805.0 60.00616346023682
806.0 59.9379719896567
806.0 59.9379719896567
807.0 59.869780504693686
807.0 59.869780504693686
808.0 59.80158901505592
808.0 59.80158901505592
809.0 59.73339750494338
809.0 59.73339750494338
810.0 59.66520599015609
810.0 59.66520599015609
811.0 59.59701448088848
811.0 59.59701448088848
812.0 59.528822949924475
812.0 59.528822949924475
813.0 59.46063140093684
813.0 59.46063140093684
814.0 59.39243985624725
814.0 59.39243985624725
815.0 59.324248305653406
815.0 59.324248305653406
816.0 59.25605673581429
816.0 59.25605673581429
817.0 59.187865165403
817.0 59.187865165403
818.0 59.11967357574644
818.0 59.11967357574644
819.0 59.05148198839862
819.0 59.05148198839862
820.0 58.983290373592546
820.0 58.983290373592546
821.0 58.915098772519144
821.0 58.915098772519144
822.0 58.84690714077655
822.0 58.84690714077655
823.0 58.77871550482103
823.0 58.77871550482103
824.0 58.71052386832565
824.0 58.71052386832565
825.0 58.64233221543362
825.0 58.64233221543362
826.0 58.574140558626624
826.0 58.574140558626624
827.0 58.50594889488994
827.0 58.50594889488994
828.0 58.437757211907986
828.0 58.437757211907986
829.0 58.36956552785969
829.0 58.36956552785969
830.0 58.30137381896842
830.0 58.30137381896842
831.0 58.233182114837035
831.0 58.233182114837035
832.0 58.16499040357975
832.0 58.16499040357975
833.0 58.096798672779244
833.0 58.096798672779244
834.0 58.02860694703658
834.0 58.02860694703658
835.0 57.96041519178338
835.0 57.96041519178338
836.0 57.892223455860574
836.0 57.892223455860574
837.0 57.824031680030124
837.0 57.824031680030124
838.0 57.755839914557264
838.0 57.755839914557264
839.0 57.687648135601
839.0 57.687648135601
840.0 57.61945633862111
840.0 57.61945633862111
842.5 57.5768364713331
842.5 57.5768364713331
845.0 57.53421659175335
845.0 57.53421659175335
847.5 57.4915967224627
847.5 57.4915967224627
850.0 57.448976835282615
850.0 57.448976835282615
852.5 57.406356950875455
852.5 57.406356950875455
855.0 57.36373704712222
855.0 57.36373704712222
857.5 57.32111716680431
857.5 57.32111716680431
860.0 57.278497261048436
860.0 57.278497261048436
862.5 57.23587736561401
862.5 57.23587736561401
865.0 57.1932574508335
865.0 57.1932574508335
867.5 57.15063755193981
867.5 57.15063755193981
870.0 57.1080176366133
870.0 57.1080176366133
872.5 57.06539772260309
872.5 57.06539772260309
875.0 57.02277780355168
875.0 57.02277780355168
877.5 56.98015786545216
877.5 56.98015786545216
880.0 56.93753793764175
880.0 56.93753793764175
882.5 56.89491801326877
882.5 56.89491801326877
885.0 56.85229809024442
885.0 56.85229809024442
887.5 56.80967814254193
887.5 56.80967814254193
890.0 56.76705821046061
890.0 56.76705821046061
892.5 56.72443825297368
892.5 56.72443825297368
895.0 56.68181832034636
895.0 56.68181832034636
897.5 56.63919836761316
897.5 56.63919836761316
900.0 56.596578396326024
900.0 56.596578396326024
901.0 56.52838647692594
901.0 56.52838647692594
902.0 56.460194517618206
902.0 56.460194517618206
903.0 56.39200255767532
903.0 56.39200255767532
904.0 56.32381059275971
904.0 56.32381059275971
905.0 56.255618611479775
905.0 56.255618611479775
906.0 56.18742662810806
906.0 56.18742662810806
907.0 56.11923464006157
907.0 56.11923464006157
908.0 56.05104262783662
908.0 56.05104262783662
909.0 55.98285061276008
909.0 55.98285061276008
910.0 55.91465860198159
910.0 55.91465860198159
911.0 55.84646656778443
911.0 55.84646656778443
912.0 55.77827452176288
912.0 55.77827452176288
913.0 55.71008247318771
913.0 55.71008247318771
914.0 55.64189040728574
914.0 55.64189040728574
915.0 55.57369835310269
915.0 55.57369835310269
916.0 55.505506259011995
916.0 55.505506259011995
917.0 55.43731417713439
917.0 55.43731417713439
918.0 55.36912208373035
918.0 55.36912208373035
919.0 55.30092996614785
919.0 55.30092996614785
920.0 55.23273786713593
920.0 55.23273786713593
921.0 55.164545735935214
921.0 55.164545735935214
922.0 55.09635360171257
922.0 55.09635360171257
923.0 55.028161464144176
923.0 55.028161464144176
924.0 54.95996930097301
924.0 54.95996930097301
925.0 54.89177714276439
925.0 54.89177714276439
926.0 54.823584967893474
926.0 54.823584967893474
927.0 54.7553927868282
927.0 54.7553927868282
928.0 54.68720060512778
928.0 54.68720060512778
929.0 54.61900839703245
929.0 54.61900839703245
930.0 54.5508161863835
930.0 54.5508161863835
931.0 54.48262397145866
931.0 54.48262397145866
932.0 54.41443175444203
932.0 54.41443175444203
933.0 54.34623951106283
933.0 54.34623951106283
934.0 54.27804726367337
934.0 54.27804726367337
935.0 54.20985502240513
935.0 54.20985502240513
936.0 54.14166275503995
936.0 54.14166275503995
937.0 54.07347046806858
937.0 54.07347046806858
938.0 54.00527819433572
938.0 54.00527819433572
939.0 53.937085901959136
939.0 53.937085901959136
940.0 53.86889359921479
940.0 53.86889359921479
941.0 53.80070128398155
941.0 53.80070128398155
942.0 53.732508960299015
942.0 53.732508960299015
943.0 53.66431663042213
943.0 53.66431663042213
944.0 53.596124284085604
944.0 53.596124284085604
945.0 53.52793194996217
945.0 53.52793194996217
946.0 53.45973959583367
946.0 53.45973959583367
947.0 53.391547224485734
947.0 53.391547224485734
948.0 53.32335485637809
948.0 53.32335485637809
949.0 53.25516246750557
949.0 53.25516246750557
950.0 53.18697007114623
950.0 53.18697007114623
951.0 53.118777678027165
951.0 53.118777678027165
952.0 53.05058525805136
952.0 53.05058525805136
953.0 52.9823928213503
953.0 52.9823928213503
954.0 52.914200394247025
954.0 52.914200394247025
955.0 52.84600794850002
955.0 52.84600794850002
956.0 52.77781549847712
956.0 52.77781549847712
957.0 52.70962304020759
957.0 52.70962304020759
958.0 52.641430576205536
958.0 52.641430576205536
959.0 52.57323809431956
959.0 52.57323809431956
960.0 52.50504560739788
960.0 52.50504560739788
962.5 52.46242530012155
962.5 52.46242530012155
965.0 52.41980498734218
965.0 52.41980498734218
967.5 52.37718467511932
967.5 52.37718467511932
970.0 52.33456436073618
970.0 52.33456436073618
972.5 52.29194403939338
972.5 52.29194403939338
975.0 52.24932371473163
975.0 52.24932371473163
977.5 52.20670337387178
977.5 52.20670337387178
980.0 52.1640830393303
980.0 52.1640830393303
982.5 52.12146270392102
982.5 52.12146270392102
985.0 52.078842374165596
985.0 52.078842374165596
987.5 52.036222023544504
987.5 52.036222023544504
990.0 51.99360167205561
990.0 51.99360167205561
992.5 51.950981326220585
992.5 51.950981326220585
995.0 51.90836095951988
995.0 51.90836095951988
997.5 51.865740610162625
997.5 51.865740610162625
1000.0 51.82312023291768
1000.0 51.82312023291768
1002.5 51.78049987977255
1002.5 51.78049987977255
1005.0 51.737879508737976
1005.0 51.737879508737976
1007.5 51.695259129983924
1007.5 51.695259129983924
1010.0 51.652638747151144
1010.0 51.652638747151144
1012.5 51.610018373847666
1012.5 51.610018373847666
1015.0 51.567397995502986
1015.0 51.567397995502986
1017.5 51.52477760556339
1017.5 51.52477760556339
1020.0 51.482157216180305
1020.0 51.482157216180305
1021.0 51.41396457938414
1021.0 51.41396457938414
1022.0 51.345771936855456
1022.0 51.345771936855456
1023.0 51.27757927568303
1023.0 51.27757927568303
1024.0 51.20938661159605
1024.0 51.20938661159605
1025.0 51.14119393568468
1025.0 51.14119393568468
1026.0 51.073001255434455
1026.0 51.073001255434455
1027.0 51.00480855584366
1027.0 51.00480855584366
1028.0 50.93661586694635
1028.0 50.93661586694635
1029.0 50.86842314434063
1029.0 50.86842314434063
1030.0 50.80023042567203
1030.0 50.80023042567203
1031.0 50.732037692235124
1031.0 50.732037692235124
1032.0 50.663844958827575
1032.0 50.663844958827575
1033.0 50.59565220313555
1033.0 50.59565220313555
1034.0 50.52745945138064
1034.0 50.52745945138064
1035.0 50.459266689162675
1035.0 50.459266689162675
1036.0 50.391073905420036
1036.0 50.391073905420036
1037.0 50.322881118762844
1037.0 50.322881118762844
1038.0 50.25468833534593
1038.0 50.25468833534593
1039.0 50.18649552567381
1039.0 50.18649552567381
1040.0 50.118302710966006
1040.0 50.118302710966006
1041.0 50.05010989122251
1041.0 50.05010989122251
1042.0 49.981917061015956
1042.0 49.981917061015956
1043.0 49.91372421749773
1043.0 49.91372421749773
1044.0 49.84553136285195
1044.0 49.84553136285195
1045.0 49.77733850992685
1045.0 49.77733850992685
1046.0 49.70914563759821
1046.0 49.70914563759821
1047.0 49.64095276311482
1047.0 49.64095276311482
1048.0 49.572759874527634
1048.0 49.572759874527634
1049.0 49.50456698236138
1049.0 49.50456698236138
1050.0 49.43637407009477
1050.0 49.43637407009477
1051.0 49.3681811541538
1051.0 49.3681811541538
1052.0 49.29998823993352
1052.0 49.29998823993352
1053.0 49.23179529809669
1053.0 49.23179529809669
1054.0 49.16360235258551
1054.0 49.16360235258551
1055.0 49.095409409554804
1055.0 49.095409409554804
1056.0 49.027216455333566
1056.0 49.027216455333566
1057.0 48.95902346568166
1057.0 48.95902346568166
1058.0 48.890830486988875
1058.0 48.890830486988875
1059.0 48.82263750319742
1059.0 48.82263750319742
1060.0 48.75444449854581
1060.0 48.75444449854581
1061.0 48.68625149849581
1061.0 48.68625149849581
1062.0 48.618058484374345
1062.0 48.618058484374345
1063.0 48.54986544455481
1063.0 48.54986544455481
1064.0 48.481672414174795
1064.0 48.481672414174795
1065.0 48.41347937048312
1065.0 48.41347937048312
1066.0 48.3452863080524
1066.0 48.3452863080524
1067.0 48.277093248799005
1067.0 48.277093248799005
1068.0 48.20890017669578
1068.0 48.20890017669578
1069.0 48.140707090026915
1069.0 48.140707090026915
1070.0 48.072514000443505
1070.0 48.072514000443505
1071.0 48.00432089115859
1071.0 48.00432089115859
1072.0 47.936127792105324
1072.0 47.936127792105324
1073.0 47.86793467143209
1073.0 47.86793467143209
1074.0 47.79974154003016
1074.0 47.79974154003016
1075.0 47.73154839482241
1075.0 47.73154839482241
1076.0 47.66335525203216
1076.0 47.66335525203216
1077.0 47.59516209030022
1077.0 47.59516209030022
1078.0 47.52696892906732
1078.0 47.52696892906732
1079.0 47.458775757105734
1079.0 47.458775757105734
1080.0 47.39058257057851
1080.0 47.39058257057851
1082.5 47.34796182989503
1082.5 47.34796182989503
1085.0 47.30534108225187
1085.0 47.30534108225187
1087.5 47.26272031443987
1087.5 47.26272031443987
1090.0 47.22009956512997
1090.0 47.22009956512997
1092.5 47.177478807340805
1092.5 47.177478807340805
1095.0 47.13485805908095
1095.0 47.13485805908095
1097.5 47.092237274923065
1097.5 47.092237274923065
1100.0 47.049616502415624
1100.0 47.049616502415624
1102.5 47.006995744769554
1102.5 47.006995744769554
1105.0 46.96437495874164
1105.0 46.96437495874164
1107.5 46.92175418320549
1107.5 46.92175418320549
1110.0 46.87913339408653
1110.0 46.87913339408653
1112.5 46.836512614002714
1112.5 46.836512614002714
1115.0 46.79389181375005
1115.0 46.79389181375005
1117.5 46.751271015510525
1117.5 46.751271015510525
1120.0 46.7086502260405
1120.0 46.7086502260405
1122.5 46.66602942199933
1122.5 46.66602942199933
1125.0 46.623408614373595
1125.0 46.623408614373595
1127.5 46.58078780094685
1127.5 46.58078780094685
1130.0 46.53816698827927
1130.0 46.53816698827927
1132.5 46.4955461698107
1132.5 46.4955461698107
1135.0 46.45292535329228
1135.0 46.45292535329228
1137.5 46.4103045312385
1137.5 46.4103045312385
1140.0 46.36768370338371
1140.0 46.36768370338371
1141.0 46.29949038009266
1141.0 46.29949038009266
1142.0 46.231297029583935
1142.0 46.231297029583935
1143.0 46.163103673944214
1143.0 46.163103673944214
1144.0 46.09491030423304
1144.0 46.09491030423304
1145.0 46.02671693684407
1145.0 46.02671693684407
1146.0 45.95852355005157
1146.0 45.95852355005157
1147.0 45.890330164916776
1147.0 45.890330164916776
1148.0 45.82213676491839
1148.0 45.82213676491839
1149.0 45.753943353729476
1149.0 45.753943353729476
1150.0 45.68574994274164
1150.0 45.68574994274164
1151.0 45.617556511590465
1151.0 45.617556511590465
1152.0 45.549363076005136
1152.0 45.549363076005136
1153.0 45.481169635288815
1153.0 45.481169635288815
1154.0 45.412976178981424
1154.0 45.412976178981424
1155.0 45.34478271754305
1155.0 45.34478271754305
1156.0 45.27658924491414
1156.0 45.27658924491414
1157.0 45.20839576421034
1157.0 45.20839576421034
1158.0 45.14020226304524
1158.0 45.14020226304524
1159.0 45.072008765260115
1159.0 45.072008765260115
1160.0 45.003815267676075
1160.0 45.003815267676075
1161.0 44.935621749168895
1161.0 44.935621749168895
1162.0 44.867428210200416
1162.0 44.867428210200416
1163.0 44.79923467385212
1163.0 44.79923467385212
1164.0 44.731041122374585
1164.0 44.731041122374585
1165.0 44.66284756530423
1165.0 44.66284756530423
1166.0 44.59465400379971
1166.0 44.59465400379971
1167.0 44.52646042792577
1167.0 44.52646042792577
1168.0 44.458266844939395
1168.0 44.458266844939395
1169.0 44.390073250464525
1169.0 44.390073250464525
1170.0 44.3218796411584
1170.0 44.3218796411584
1171.0 44.25368604053198
1171.0 44.25368604053198
1172.0 44.185492404411924
1172.0 44.185492404411924
1173.0 44.11729877061408
1173.0 44.11729877061408
1174.0 44.049105136555475
1174.0 44.049105136555475
1175.0 43.98091149024857
1175.0 43.98091149024857
1176.0 43.91271782377834
1176.0 43.91271782377834
1177.0 43.84452415598958
1177.0 43.84452415598958
1178.0 43.77633047625049
1178.0 43.77633047625049
1179.0 43.70813679767495
1179.0 43.70813679767495
1180.0 43.63994310397018
1180.0 43.63994310397018
1181.0 43.571749383250406
1181.0 43.571749383250406
1182.0 43.50355567703658
1182.0 43.50355567703658
1183.0 43.435361952020756
1183.0 43.435361952020756
1184.0 43.36716822720601
1184.0 43.36716822720601
1185.0 43.298974473653985
1185.0 43.298974473653985
1186.0 43.23078071298954
1186.0 43.23078071298954
1187.0 43.16258696149898
1187.0 43.16258696149898
1188.0 43.094393188325476
1188.0 43.094393188325476
1189.0 43.02619941747419
1189.0 43.02619941747419
1190.0 42.95800561646133
1190.0 42.95800561646133
1191.0 42.88981182336838
1191.0 42.88981182336838
1192.0 42.82161801756531
1192.0 42.82161801756531
1193.0 42.75342419130094
1193.0 42.75342419130094
1194.0 42.685230372229
1194.0 42.685230372229
1195.0 42.61703653193597
1195.0 42.61703653193597
1196.0 42.54884268529032
1196.0 42.54884268529032
1197.0 42.48064883172844
1197.0 42.48064883172844
1198.0 42.412454971054125
1198.0 42.412454971054125
1199.0 42.34426109813152
1199.0 42.34426109813152
1200.0 42.27606721713402
1200.0 42.27606721713402
1202.5 42.23344603386303
1202.5 42.23344603386303
1205.0 42.19082485860175
1205.0 42.19082485860175
1207.5 42.14820366317163
1207.5 42.14820366317163
1210.0 42.10558246899483
1210.0 42.10558246899483
1212.5 42.062961275311565
1212.5 42.062961275311565
1215.0 42.0203400750675
1215.0 42.0203400750675
1217.5 41.977718876741264
1217.5 41.977718876741264
1220.0 41.935097665300525
1220.0 41.935097665300525
1222.5 41.892476454150646
1222.5 41.892476454150646
1225.0 41.84985525872931
1225.0 41.84985525872931
1227.5 41.80723403638276
1227.5 41.80723403638276
1230.0 41.7646128074754
1230.0 41.7646128074754
1232.5 41.721991584659285
1232.5 41.721991584659285
1235.0 41.67937036425516
1235.0 41.67937036425516
1237.5 41.636749124442
1237.5 41.636749124442
1240.0 41.5941278928412
1240.0 41.5941278928412
1242.5 41.55150666153127
1242.5 41.55150666153127
1245.0 41.508885424623
1245.0 41.508885424623
1247.5 41.46626415857308
1247.5 41.46626415857308
1250.0 41.42364291559754
1250.0 41.42364291559754
1252.5 41.38102165341562
1252.5 41.38102165341562
1255.0 41.33840041285145
1255.0 41.33840041285145
1257.5 41.29577914460226
1257.5 41.29577914460226
1260.0 41.25315787538996
1260.0 41.25315787538996
1261.0 41.18496385855555
1261.0 41.18496385855555
1262.0 41.116769801826955
1262.0 41.116769801826955
1263.0 41.04857576199109
1263.0 41.04857576199109
1264.0 40.98038170163095
1264.0 40.98038170163095
1265.0 40.91218763873065
1265.0 40.91218763873065
1266.0 40.84399355536905
1266.0 40.84399355536905
1267.0 40.7757994652939
1267.0 40.7757994652939
1268.0 40.707605376319314
1268.0 40.707605376319314
1269.0 40.6394112714557
1269.0 40.6394112714557
1270.0 40.571217152425326
1270.0 40.571217152425326
1271.0 40.50302301916521
1271.0 40.50302301916521
1272.0 40.434828885346384
1272.0 40.434828885346384
1273.0 40.36663474481399
1273.0 40.36663474481399
1274.0 40.29844059832784
1274.0 40.29844059832784
1275.0 40.230246436250624
1275.0 40.230246436250624
1276.0 40.16205226600321
1276.0 40.16205226600321
1277.0 40.093858089042236
1277.0 40.093858089042236
1278.0 40.02566388480062
1278.0 40.02566388480062
1279.0 39.957469693051195
1279.0 39.957469693051195
1280.0 39.88927549534801
1280.0 39.88927549534801
1281.0 39.82108127423962
1281.0 39.82108127423962
1282.0 39.752887039167135
1282.0 39.752887039167135
1283.0 39.68469280539142
1283.0 39.68469280539142
1284.0 39.61649856761892
1284.0 39.61649856761892
1285.0 39.548304312962884
1285.0 39.548304312962884
1286.0 39.480110031463575
1286.0 39.480110031463575
1287.0 39.41191577582979
1287.0 39.41191577582979
1288.0 39.343721495271204
1288.0 39.343721495271204
1289.0 39.27552720054585
1289.0 39.27552720054585
1290.0 39.20733289834714
1290.0 39.20733289834714
1291.0 39.13913858267849
1291.0 39.13913858267849
1292.0 39.07094426493152
1292.0 39.07094426493152
1293.0 39.002749941230796
1293.0 39.002749941230796
1294.0 38.9345556018437
1294.0 38.9345556018437
1295.0 38.86636126183492
1295.0 38.86636126183492
1296.0 38.798166892531725
1296.0 38.798166892531725
1297.0 38.729972522404175
1297.0 38.729972522404175
1298.0 38.661778154041706
1298.0 38.661778154041706
1299.0 38.593583761514225
1299.0 38.593583761514225
1300.0 38.5253893768437
1300.0 38.5253893768437
1301.0 38.4571949619163
1301.0 38.4571949619163
1302.0 38.389000553421546
1302.0 38.389000553421546
1303.0 38.32080613115889
1303.0 38.32080613115889
1304.0 38.252611692450074
1304.0 38.252611692450074
1305.0 38.18441726844987
1305.0 38.18441726844987
1306.0 38.1162228231656
1306.0 38.1162228231656
1307.0 38.04802836219496
1307.0 38.04802836219496
1308.0 37.97983388477817
1308.0 37.97983388477817
1309.0 37.91163941571248
1309.0 37.91163941571248
1310.0 37.84344492274742
1310.0 37.84344492274742
1311.0 37.7752504290977
1311.0 37.7752504290977
1312.0 37.707055907375214
1312.0 37.707055907375214
1313.0 37.63886139884174
1313.0 37.63886139884174
1314.0 37.57066688071378
1314.0 37.57066688071378
1315.0 37.50247233445007
1315.0 37.50247233445007
1316.0 37.434277802135185
1316.0 37.434277802135185
1317.0 37.36608323956342
1317.0 37.36608323956342
1318.0 37.29788869018068
1318.0 37.29788869018068
1319.0 37.22969411951386
1319.0 37.22969411951386
1320.0 37.16149953240088
1320.0 37.16149953240088
1322.5 37.11887792206403
1322.5 37.11887792206403
1325.0 37.076256296890406
1325.0 37.076256296890406
1327.5 37.033634673634616
1327.5 37.033634673634616
1330.0 36.99101305011256
1330.0 36.99101305011256
1332.5 36.948391412513516
1332.5 36.948391412513516
1335.0 36.90576978428552
1335.0 36.90576978428552
1337.5 36.863148147578244
1337.5 36.863148147578244
1340.0 36.82052651060471
1340.0 36.82052651060471
1342.5 36.77790486243512
1342.5 36.77790486243512
1345.0 36.73528321254264
1345.0 36.73528321254264
1347.5 36.69266156354256
1347.5 36.69266156354256
1350.0 36.65003990218776
1350.0 36.65003990218776
1352.5 36.60741823835026
1352.5 36.60741823835026
1355.0 36.56479657712743
1355.0 36.56479657712743
1357.5 36.5221749093438
1357.5 36.5221749093438
1360.0 36.4795532412939
1360.0 36.4795532412939
1362.5 36.43693156688585
1362.5 36.43693156688585
1365.0 36.39430988591701
1365.0 36.39430988591701
1367.5 36.35168820537872
1367.5 36.35168820537872
1370.0 36.309066525301645
1370.0 36.309066525301645
1372.5 36.266444836682325
1372.5 36.266444836682325
1375.0 36.22382314438313
1375.0 36.22382314438313
1377.5 36.181201451817664
1377.5 36.181201451817664
1380.0 36.1385797429588
1380.0 36.1385797429588
1381.0 36.070385010336054
1381.0 36.070385010336054
1382.0 36.002190284050656
1382.0 36.002190284050656
1383.0 35.933995541053456
1383.0 35.933995541053456
1384.0 35.865800782369895
1384.0 35.865800782369895
1385.0 35.79760600164246
1385.0 35.79760600164246
1386.0 35.72941122725237
1386.0 35.72941122725237
1387.0 35.66121645899696
1387.0 35.66121645899696
1388.0 35.593021666779215
1388.0 35.593021666779215
1389.0 35.5248268517578
1389.0 35.5248268517578
1390.0 35.4566320409526
1390.0 35.4566320409526
1391.0 35.38843721707632
1391.0 35.38843721707632
1392.0 35.3202423913244
1392.0 35.3202423913244
1393.0 35.2520475427688
1393.0 35.2520475427688
1394.0 35.18385269958809
1394.0 35.18385269958809
1395.0 35.11565783244503
1395.0 35.11565783244503
1396.0 35.04746296392048
1396.0 35.04746296392048
1397.0 34.9792680803111
1397.0 34.9792680803111
1398.0 34.911073196080025
1398.0 34.911073196080025
1399.0 34.84287830825103
1399.0 34.84287830825103
1400.0 34.774683398580834
1400.0 34.774683398580834
1401.0 34.70648848676934
1401.0 34.70648848676934
1402.0 34.638293559005845
1402.0 34.638293559005845
1403.0 34.5700986300312
1403.0 34.5700986300312
1404.0 34.50190368580137
1404.0 34.50190368580137
1405.0 34.4337087389361
1405.0 34.4337087389361
1406.0 34.36551376926715
1406.0 34.36551376926715
1407.0 34.29731879676009
1407.0 34.29731879676009
1408.0 34.229123817476484
1408.0 34.229123817476484
1409.0 34.16092884088949
1409.0 34.16092884088949
1410.0 34.092733836166765
1410.0 34.092733836166765
1411.0 34.0245388222484
1411.0 34.0245388222484
1412.0 33.956343798178416
1412.0 33.956343798178416
1413.0 33.88814878018014
1413.0 33.88814878018014
1414.0 33.819953753251866
1414.0 33.819953753251866
1415.0 33.75175869524395
1415.0 33.75175869524395
1416.0 33.683563644333184
1416.0 33.683563644333184
1417.0 33.61536858346699
1417.0 33.61536858346699
1418.0 33.54717351168936
1418.0 33.54717351168936
1419.0 33.47897843435684
1419.0 33.47897843435684
1420.0 33.41078333763424
1420.0 33.41078333763424
1421.0 33.34258823267849
1421.0 33.34258823267849
1422.0 33.274393127005744
1422.0 33.274393127005744
1423.0 33.20619800194294
1423.0 33.20619800194294
1424.0 33.13800288513593
1424.0 33.13800288513593
1425.0 33.069807742847
1425.0 33.069807742847
1426.0 33.001612577754386
1426.0 33.001612577754386
1427.0 32.933417432607165
1427.0 32.933417432607165
1428.0 32.865222270191005
1428.0 32.865222270191005
1429.0 32.79702709324715
1429.0 32.79702709324715
1430.0 32.72883190512623
1430.0 32.72883190512623
1431.0 32.66063672188602
1431.0 32.66063672188602
1432.0 32.592441517298774
1432.0 32.592441517298774
1433.0 32.524246307594005
1433.0 32.524246307594005
1434.0 32.4560510821399
1434.0 32.4560510821399
1435.0 32.387855855209004
1435.0 32.387855855209004
1436.0 32.31966059795826
1436.0 32.31966059795826
1437.0 32.251465359133306
1437.0 32.251465359133306
1438.0 32.18327009558622
1438.0 32.18327009558622
1439.0 32.11507482496463
1439.0 32.11507482496463
1440.0 32.04687954952348
1440.0 32.04687954952348
1442.5 32.00425749734272
1442.5 32.00425749734272
1445.0 31.961635444135894
1445.0 31.961635444135894
1447.5 31.919013384570924
1447.5 31.919013384570924
1450.0 31.876391316925552
1450.0 31.876391316925552
1452.5 31.833769257226912
1452.5 31.833769257226912
1455.0 31.791147167626825
1455.0 31.791147167626825
1457.5 31.74852510806015
1457.5 31.74852510806015
1460.0 31.7059030336567
1460.0 31.7059030336567
1462.5 31.6632809375648
1462.5 31.6632809375648
1465.0 31.620658871506315
1465.0 31.620658871506315
1467.5 31.57803678087845
1467.5 31.57803678087845
1470.0 31.53541469286525
1470.0 31.53541469286525
1472.5 31.492792587798842
1472.5 31.492792587798842
1475.0 31.450170484587296
1475.0 31.450170484587296
1477.5 31.407548390082283
1477.5 31.407548390082283
1480.0 31.364926278524067
1480.0 31.364926278524067
1482.5 31.322304174418417
1482.5 31.322304174418417
1485.0 31.27968204911848
1485.0 31.27968204911848
1487.5 31.23705993954709
1487.5 31.23705993954709
1490.0 31.194437819711194
1490.0 31.194437819711194
1492.5 31.151815687425284
1492.5 31.151815687425284
1495.0 31.10919356848115
1495.0 31.10919356848115
1497.5 31.066571436061572
1497.5 31.066571436061572
1500.0 31.023949303375723
1500.0 31.023949303375723
1501.0 30.955753875537596
1501.0 30.955753875537596
1502.0 30.887558444038575
1502.0 30.887558444038575
1503.0 30.819362981459907
1503.0 30.819362981459907
1504.0 30.75116753121516
1504.0 30.75116753121516
1505.0 30.68297207806932
1505.0 30.68297207806932
1506.0 30.614776600600205
1506.0 30.614776600600205
1507.0 30.546581121192464
1507.0 30.546581121192464
1508.0 30.47838562209669
1508.0 30.47838562209669
1509.0 30.410190122220957
1509.0 30.410190122220957
1510.0 30.34199461259246
1510.0 30.34199461259246
1511.0 30.273799086454822
1511.0 30.273799086454822
1512.0 30.205603555199666
1512.0 30.205603555199666
1513.0 30.137408023164546
1513.0 30.137408023164546
1514.0 30.069212488228334
1514.0 30.069212488228334
1515.0 30.001016913144376
1515.0 30.001016913144376
1516.0 29.93282135870264
1516.0 29.93282135870264
1517.0 29.86462577775352
1517.0 29.86462577775352
1518.0 29.79643019483345
1518.0 29.79643019483345
1519.0 29.728234602654783
1519.0 29.728234602654783
1520.0 29.66003899996355
1520.0 29.66003899996355
1521.0 29.59184338539842
1521.0 29.59184338539842
1522.0 29.52364776929353
1522.0 29.52364776929353
1523.0 29.45545213522287
1523.0 29.45545213522287
1524.0 29.387256499612455
1524.0 29.387256499612455
1525.0 29.319060845770633
1525.0 29.319060845770633
1526.0 29.250865195986755
1526.0 29.250865195986755
1527.0 29.182669513666603
1527.0 29.182669513666603
1528.0 29.114473842952897
1528.0 29.114473842952897
1529.0 29.04627815543209
1529.0 29.04627815543209
1530.0 28.97808245815852
1530.0 28.97808245815852
1531.0 28.909886750372387
1531.0 28.909886750372387
1532.0 28.841691038925358
1532.0 28.841691038925358
1533.0 28.773495316965764
1533.0 28.773495316965764
1534.0 28.705299584290945
1534.0 28.705299584290945
1535.0 28.637103842066026
1535.0 28.637103842066026
1536.0 28.5689080816097
1536.0 28.5689080816097
1537.0 28.50071233130319
1537.0 28.50071233130319
1538.0 28.432516550581543
1538.0 28.432516550581543
1539.0 28.3643207736522
1539.0 28.3643207736522
1540.0 28.29612497875709
1540.0 28.29612497875709
1541.0 28.227929178681485
1541.0 28.227929178681485
1542.0 28.15973337782592
1542.0 28.15973337782592
1543.0 28.09153755748499
1543.0 28.09153755748499
1544.0 28.02334172179359
1544.0 28.02334172179359
1545.0 27.955145903008372
1545.0 27.955145903008372
1546.0 27.886950052383714
1546.0 27.886950052383714
1547.0 27.818754205057196
1547.0 27.818754205057196
1548.0 27.75055833949928
1548.0 27.75055833949928
1549.0 27.682362463428795
1549.0 27.682362463428795
1550.0 27.614166576845747
1550.0 27.614166576845747
1551.0 27.54597069335818
1551.0 27.54597069335818
1552.0 27.47777479472281
1552.0 27.47777479472281
1553.0 27.409578867363628
1553.0 27.409578867363628
1554.0 27.341382959886868
1554.0 27.341382959886868
1555.0 27.273187034843204
1555.0 27.273187034843204
1556.0 27.204991096608712
1556.0 27.204991096608712
1557.0 27.13679514226395
1557.0 27.13679514226395
1558.0 27.068599192471293
1558.0 27.068599192471293
1559.0 27.000403229949644
1559.0 27.000403229949644
1560.0 26.932207250159056
1560.0 26.932207250159056
1562.5 26.889584755167046
1562.5 26.889584755167046
1565.0 26.846962266203303
1565.0 26.846962266203303
1567.5 26.80433977879646
1567.5 26.80433977879646
1570.0 26.76171727387457
1570.0 26.76171727387457
1572.5 26.719094769085277
1572.5 26.719094769085277
1575.0 26.676472256418247
1575.0 26.676472256418247
1577.5 26.633849759214122
1577.5 26.633849759214122
1580.0 26.591227237440616
1580.0 26.591227237440616
1582.5 26.548604716002373
1582.5 26.548604716002373
1585.0 26.50598219429786
1585.0 26.50598219429786
1587.5 26.463359680444785
1587.5 26.463359680444785
1590.0 26.42073715099513
1590.0 26.42073715099513
1592.5 26.37811461270527
1592.5 26.37811461270527
1595.0 26.33549208795985
1595.0 26.33549208795985
1597.5 26.29286954000638
1597.5 26.29286954000638
1600.0 26.250246994667574
1600.0 26.250246994667574
1602.5 26.20762443972876
1602.5 26.20762443972876
1605.0 26.16500189833439
1605.0 26.16500189833439
1607.5 26.122379342502107
1607.5 26.122379342502107
1610.0 26.079756794122392
1610.0 26.079756794122392
1612.5 26.037134229386297
1612.5 26.037134229386297
1615.0 25.994511664288638
1615.0 25.994511664288638
1617.5 25.951889098861738
1617.5 25.951889098861738
1620.0 25.909266532870607
1620.0 25.909266532870607
1621.0 25.841070405517726
1621.0 25.841070405517726
1622.0 25.772874280500524
1622.0 25.772874280500524
1623.0 25.70467811679221
1623.0 25.70467811679221
1624.0 25.63648197820308
1624.0 25.63648197820308
1625.0 25.568285812612412
1625.0 25.568285812612412
1626.0 25.500089642999914
1626.0 25.500089642999914
1627.0 25.431893455358683
1627.0 25.431893455358683
1628.0 25.363697278531763
1628.0 25.363697278531763
1629.0 25.295501076558804
1629.0 25.295501076558804
1630.0 25.22730486870852
1630.0 25.22730486870852
1631.0 25.15910864322836
1631.0 25.15910864322836
1632.0 25.090912419622047
1632.0 25.090912419622047
1633.0 25.02271619514047
1633.0 25.02271619514047
1634.0 24.95451994193509
1634.0 24.95451994193509
1635.0 24.88632368500584
1635.0 24.88632368500584
1636.0 24.818127432039244
1636.0 24.818127432039244
1637.0 24.74993115932164
1637.0 24.74993115932164
1638.0 24.6817348760285
1638.0 24.6817348760285
1639.0 24.613538572287528
1639.0 24.613538572287528
1640.0 24.545342273206032
1640.0 24.545342273206032
1641.0 24.477145975795715
1641.0 24.477145975795715
1642.0 24.408949647147477
1642.0 24.408949647147477
1643.0 24.340753325672825
1643.0 24.340753325672825
1644.0 24.272556987328105
1644.0 24.272556987328105
1645.0 24.20436064592402
1645.0 24.20436064592402
1646.0 24.136164276758596
1646.0 24.136164276758596
1647.0 24.06796791814185
1647.0 24.06796791814185
1648.0 23.99977153292243
1648.0 23.99977153292243
1649.0 23.931575157093025
1649.0 23.931575157093025
1650.0 23.863378754660946
1650.0 23.863378754660946
1651.0 23.795182363740015
1651.0 23.795182363740015
1652.0 23.72698594621641
1652.0 23.72698594621641
1653.0 23.658789524968935
1653.0 23.658789524968935
1654.0 23.59059308947287
1654.0 23.59059308947287
1655.0 23.522396651677237
1655.0 23.522396651677237
1656.0 23.454200193370802
1656.0 23.454200193370802
1657.0 23.386003746575515
1657.0 23.386003746575515
1658.0 23.317807273177554
1658.0 23.317807273177554
1659.0 23.249610802317935
1659.0 23.249610802317935
1660.0 23.181414310947513
1660.0 23.181414310947513
1661.0 23.113217816517725
1661.0 23.113217816517725
1662.0 23.045021315387846
1662.0 23.045021315387846
1663.0 22.97682478232322
1663.0 22.97682478232322
1664.0 22.90862826610181
1664.0 22.90862826610181
1665.0 22.840431744699906
1665.0 22.840431744699906
1666.0 22.77223518984366
1666.0 22.77223518984366
1667.0 22.704038637260116
1667.0 22.704038637260116
1668.0 22.63584207340421
1668.0 22.63584207340421
1669.0 22.56764551036438
1669.0 22.56764551036438
1670.0 22.499448935989214
1670.0 22.499448935989214
1671.0 22.431252350341683
1671.0 22.431252350341683
1672.0 22.363055737331678
1672.0 22.363055737331678
1673.0 22.29485914116489
1673.0 22.29485914116489
1674.0 22.226662518395425
1674.0 22.226662518395425
1675.0 22.158465882833994
1675.0 22.158465882833994
1676.0 22.090269257821245
1676.0 22.090269257821245
1677.0 22.022072613260157
1677.0 22.022072613260157
1678.0 21.953875955147304
1678.0 21.953875955147304
1679.0 21.885679300066958
1679.0 21.885679300066958
1680.0 21.81748261980824
1680.0 21.81748261980824
1682.5 21.774859694943643
1682.5 21.774859694943643
1685.0 21.732236772598416
1685.0 21.732236772598416
1687.5 21.689613830256075
1687.5 21.689613830256075
1690.0 21.646990905497773
1690.0 21.646990905497773
1692.5 21.604367955612954
1692.5 21.604367955612954
1695.0 21.561745026523113
1695.0 21.561745026523113
1697.5 21.519122081741394
1697.5 21.519122081741394
1700.0 21.47649912272443
1700.0 21.47649912272443
1702.5 21.433876174370972
1702.5 21.433876174370972
1705.0 21.391253213903397
1705.0 21.391253213903397
1707.5 21.348630256285198
1707.5 21.348630256285198
1710.0 21.306007285191548
1710.0 21.306007285191548
1712.5 21.263384327281408
1712.5 21.263384327281408
1715.0 21.220761353280523
1715.0 21.220761353280523
1717.5 21.17813837113626
1717.5 21.17813837113626
1720.0 21.135515395419134
1720.0 21.135515395419134
1722.5 21.092892409607835
1722.5 21.092892409607835
1725.0 21.05026942538576
1725.0 21.05026942538576
1727.5 21.00764643716139
1727.5 21.00764643716139
1730.0 20.96502345003208
1730.0 20.96502345003208
1732.5 20.9224004603571
1732.5 20.9224004603571
1735.0 20.879777457206675
1735.0 20.879777457206675
1737.5 20.837154443696445
1737.5 20.837154443696445
1740.0 20.79453144297085
1740.0 20.79453144297085
1741.0 20.72633461395563
1741.0 20.72633461395563
1742.0 20.65813777893714
1742.0 20.65813777893714
1743.0 20.589940952947728
1743.0 20.589940952947728
1744.0 20.521744092345305
1744.0 20.521744092345305
1745.0 20.453547240771965
1745.0 20.453547240771965
1746.0 20.385350363292776
1746.0 20.385350363292776
1747.0 20.317153485869866
1747.0 20.317153485869866
1748.0 20.248956613106433
1748.0 20.248956613106433
1749.0 20.18075971079642
1749.0 20.18075971079642
1750.0 20.11256280930248
1750.0 20.11256280930248
1751.0 20.04436589038134
1751.0 20.04436589038134
1752.0 19.976168956945966
1752.0 19.976168956945966
1753.0 19.907972039594004
1753.0 19.907972039594004
1754.0 19.83977508127153
1754.0 19.83977508127153
1755.0 19.77157813273793
1755.0 19.77157813273793
1756.0 19.703381169892765
1756.0 19.703381169892765
1757.0 19.635184201804137
1757.0 19.635184201804137
1758.0 19.56698722767991
1758.0 19.56698722767991
1759.0 19.49879024000392
1759.0 19.49879024000392
1760.0 19.43059323393826
1760.0 19.43059323393826
1761.0 19.36239623643984
1761.0 19.36239623643984
1762.0 19.294199218335315
1762.0 19.294199218335315
1763.0 19.226002186679025
1763.0 19.226002186679025
1764.0 19.157805156535645
1764.0 19.157805156535645
1765.0 19.08960811572143
1765.0 19.08960811572143
1766.0 19.021411051452503
1766.0 19.021411051452503
1767.0 18.953213989626622
1767.0 18.953213989626622
1768.0 18.88501691474314
1768.0 18.88501691474314
1769.0 18.816819835280697
1769.0 18.816819835280697
1770.0 18.748622742266484
1770.0 18.748622742266484
1771.0 18.680425641792375
1771.0 18.680425641792375
1772.0 18.612228536739305
1772.0 18.612228536739305
1773.0 18.54403141177696
1773.0 18.54403141177696
1774.0 18.475834293925224
1774.0 18.475834293925224
1775.0 18.40763715692402
1775.0 18.40763715692402
1776.0 18.33944000637105
1776.0 18.33944000637105
1777.0 18.27124284759838
1777.0 18.27124284759838
1778.0 18.20304568712768
1778.0 18.20304568712768
1779.0 18.134848495653774
1779.0 18.134848495653774
1780.0 18.066651328476283
1780.0 18.066651328476283
1781.0 17.998454124203715
1781.0 17.998454124203715
1782.0 17.93025692356518
1782.0 17.93025692356518
1783.0 17.862059708615085
1783.0 17.862059708615085
1784.0 17.793862480113223
1784.0 17.793862480113223
1785.0 17.725665253124266
1785.0 17.725665253124266
1786.0 17.657468012317906
1786.0 17.657468012317906
1787.0 17.58927077319479
1787.0 17.58927077319479
1788.0 17.5210735134979
1788.0 17.5210735134979
1789.0 17.45287623948944
1789.0 17.45287623948944
1790.0 17.384678960142217
1790.0 17.384678960142217
1791.0 17.3164816725753
1791.0 17.3164816725753
1792.0 17.248284373375082
1792.0 17.248284373375082
1793.0 17.180087081222503
1793.0 17.180087081222503
1794.0 17.11188975485578
1794.0 17.11188975485578
1795.0 17.043692429242164
1795.0 17.043692429242164
1796.0 16.975495105805955
1796.0 16.975495105805955
1797.0 16.907297766633874
1797.0 16.907297766633874
1798.0 16.83910039857972
1798.0 16.83910039857972
1799.0 16.770903047273485
1799.0 16.770903047273485
1800.0 16.702705668541803
1800.0 16.702705668541803
1802.5 16.660082325418493
1802.5 16.660082325418493
1805.0 16.617458955446402
1805.0 16.617458955446402
1807.5 16.574835586303735
1807.5 16.574835586303735
1810.0 16.532212222334238
1810.0 16.532212222334238
1812.5 16.489588842672863
1812.5 16.489588842672863
1815.0 16.446965458743552
1815.0 16.446965458743552
1817.5 16.404342076606135
1817.5 16.404342076606135
1820.0 16.361718684374544
1820.0 16.361718684374544
1822.5 16.31909529781029
1822.5 16.31909529781029
1825.0 16.276471909859026
1825.0 16.276471909859026
1827.5 16.233848510389294
1827.5 16.233848510389294
1830.0 16.191225120227625
1830.0 16.191225120227625
1832.5 16.14860171970615
1832.5 16.14860171970615
1835.0 16.105978302271158
1835.0 16.105978302271158
1837.5 16.06335489172514
1837.5 16.06335489172514
1840.0 16.020731485687786
1840.0 16.020731485687786
1842.5 15.978108048628245
1842.5 15.978108048628245
1845.0 15.935484631806546
1845.0 15.935484631806546
1847.5 15.892861214357644
1847.5 15.892861214357644
1850.0 15.850237788271201
1850.0 15.850237788271201
1852.5 15.807614344308778
1852.5 15.807614344308778
1855.0 15.76499090743799
1855.0 15.76499090743799
1857.5 15.722367467261732
1857.5 15.722367467261732
1860.0 15.679744033512605
1860.0 15.679744033512605
1861.0 15.611546505988873
1861.0 15.611546505988873
1862.0 15.543348985512779
1862.0 15.543348985512779
1863.0 15.475151443670784
1863.0 15.475151443670784
1864.0 15.406953895730226
1864.0 15.406953895730226
1865.0 15.338756339772633
1865.0 15.338756339772633
1866.0 15.270558771156304
1866.0 15.270558771156304
1867.0 15.202361202798919
1867.0 15.202361202798919
1868.0 15.13416361185399
1868.0 15.13416361185399
1869.0 15.065966022820836
1869.0 15.065966022820836
1870.0 14.997768418716314
1870.0 14.997768418716314
1871.0 14.929570800300224
1871.0 14.929570800300224
1872.0 14.861373190090442
1872.0 14.861373190090442
1873.0 14.79317555805292
1873.0 14.79317555805292
1874.0 14.724977903129894
1874.0 14.724977903129894
1875.0 14.656780266411415
1875.0 14.656780266411415
1876.0 14.58858260538313
1876.0 14.58858260538313
1877.0 14.520384938256278
1877.0 14.520384938256278
1878.0 14.452187262909732
1878.0 14.452187262909732
1879.0 14.383989569015242
1879.0 14.383989569015242
1880.0 14.315791880711764
1880.0 14.315791880711764
1881.0 14.24759416809848
1881.0 14.24759416809848
1882.0 14.179396453027364
1882.0 14.179396453027364
1883.0 14.11119872821695
1883.0 14.11119872821695
1884.0 14.04300099730797
1884.0 14.04300099730797
1885.0 13.974803266392298
1885.0 13.974803266392298
1886.0 13.906605505074946
1886.0 13.906605505074946
1887.0 13.83840775222954
1887.0 13.83840775222954
1888.0 13.77020997871506
1888.0 13.77020997871506
1889.0 13.70201219546128
1889.0 13.70201219546128
1890.0 13.633814399751431
1890.0 13.633814399751431
1891.0 13.565616603540724
1891.0 13.565616603540724
1892.0 13.497418800268985
1892.0 13.497418800268985
1893.0 13.429220987460614
1893.0 13.429220987460614
1894.0 13.361023163715771
1894.0 13.361023163715771
1895.0 13.29282532947183
1895.0 13.29282532947183
1896.0 13.224627468466945
1896.0 13.224627468466945
1897.0 13.156429626661115
1897.0 13.156429626661115
1898.0 13.08823175803137
1898.0 13.08823175803137
1899.0 13.020033880422128
1899.0 13.020033880422128
1900.0 12.95183599595452
1900.0 12.95183599595452
1901.0 12.88363811214472
1901.0 12.88363811214472
1902.0 12.81544022005225
1902.0 12.81544022005225
1903.0 12.747242297558104
1903.0 12.747242297558104
1904.0 12.679044391052075
1904.0 12.679044391052075
1905.0 12.6108464548412
1905.0 12.6108464548412
1906.0 12.542648526139802
1906.0 12.542648526139802
1907.0 12.474450558760754
1907.0 12.474450558760754
1908.0 12.40625261415852
1908.0 12.40625261415852
1909.0 12.338054647430585
1909.0 12.338054647430585
1910.0 12.26985666556831
1910.0 12.26985666556831
1911.0 12.201658684363844
1911.0 12.201658684363844
1912.0 12.133460685903906
1912.0 12.133460685903906
1913.0 12.065262696314777
1913.0 12.065262696314777
1914.0 11.997064677083774
1914.0 11.997064677083774
1915.0 11.928866657288939
1915.0 11.928866657288939
1916.0 11.860668628913473
1916.0 11.860668628913473
1917.0 11.792470586923269
1917.0 11.792470586923269
1918.0 11.724272541950139
1918.0 11.724272541950139
1919.0 11.656074484520937
1919.0 11.656074484520937
1920.0 11.587876402984595
1920.0 11.587876402984595
1922.5 11.545252614907815
1922.5 11.545252614907815
1925.0 11.502628817927858
1925.0 11.502628817927858
1927.5 11.46000501155056
1927.5 11.46000501155056
1930.0 11.417381194053656
1930.0 11.417381194053656
1932.5 11.374757382224084
1932.5 11.374757382224084
1935.0 11.332133577486145
1935.0 11.332133577486145
1937.5 11.289509761166762
1937.5 11.289509761166762
1940.0 11.24688595097655
1940.0 11.24688595097655
1942.5 11.204262108542514
1942.5 11.204262108542514
1945.0 11.16163829386249
1945.0 11.16163829386249
1946.0872882681263 11.143100523871782
1946.0872882681263 11.143100523871782
1947.0872882681263 11.410785198248872
1947.0872882681263 11.410785198248872
1948.0872882681263 11.959872079093326
1948.0872882681263 11.959872079093326
1949.0872882681263 12.7321806720777
1949.0872882681263 12.7321806720777
1950.0872882681263 13.681559034128348
1950.0872882681263 13.681559034128348
1951.0872882681263 14.771396987314436
1951.0872882681263 14.771396987314436
1952.0872882681263 15.972653467430614
1952.0872882681263 15.972653467430614
1953.0872882681263 17.262291535246742
1953.0872882681263 17.262291535246742
1954.0872882681263 18.622037200380003
1954.0872882681263 18.622037200380003
1955.0872882681263 20.037394536661694
1955.0872882681263 20.037394536661694
1956.0872882681263 21.496864719235838
1956.0872882681263 21.496864719235838
1957.0872882681263 22.991326278999548
1957.0872882681263 22.991326278999548
1958.0872882681263 24.513543588719482
1958.0872882681263 24.513543588719482
1959.0872882681263 26.05777703834006
1959.0872882681263 26.05777703834006
1960.0872882681263 27.61947366898513
1960.0872882681263 27.61947366898513
1961.0872882681263 29.195021844363843
1961.0872882681263 29.195021844363843
1962.0872882681263 30.781556646621947
1962.0872882681263 30.781556646621947
1963.0872882681263 32.376805480191045
1963.0872882681263 32.376805480191045
1964.0872882681263 33.978965594864825
1964.0872882681263 33.978965594864825
1965.0872882681263 35.58660698651285
1965.0872882681263 35.58660698651285
1966.0872882681263 37.198595316799626
1966.0872882681263 37.198595316799626
1967.0872882681263 38.814030718628416
1967.0872882681263 38.814030718628416
1968.0872882681263 40.432199430628586
1968.0872882681263 40.432199430628586
1969.0872882681263 42.05253522335588
1969.0872882681263 42.05253522335588
1970.0872882681263 43.67458897404591
1970.0872882681263 43.67458897404591
1971.0872882681263 45.298004394905014
1971.0872882681263 45.298004394905014
1972.0872882681263 46.92249884847402
1972.0872882681263 46.92249884847402
1973.0872882681263 48.5478481573044
1973.0872882681263 48.5478481573044
1974.0872882681263 50.173874470655534
1974.0872882681263 50.173874470655534
1975.0872882681263 51.80043671715876
1975.0872882681263 51.80043671715876
1976.0872882681263 53.42742300686741
1976.0872882681263 53.42742300686741
1977.0872882681263 55.05474457993752
1977.0872882681263 55.05474457993752
1978.0872882681263 56.68233099029403
1978.0872882681263 56.68233099029403
1979.0872882681263 58.31012640632656
1979.0872882681263 58.31012640632656
1980.0 59.79598154715923
1980.0 59.79598154715923
1981.0 61.37291720595459
1981.0 61.37291720595459
1982.0 62.94995714411566
1982.0 62.94995714411566
1983.0 64.52707878061442
1983.0 64.52707878061442
1984.0 66.10426419274442
1984.0 66.10426419274442
1985.0 67.68149916216001
1985.0 67.68149916216001
1986.0 69.25877242800021
1986.0 69.25877242800021
1987.0 70.83607502897014
1987.0 70.83607502897014
1988.0 72.4133998834564
1988.0 72.4133998834564
1989.0 73.99074133729528
1989.0 73.99074133729528
1990.0 75.56809496394452
1990.0 75.56809496394452
1991.0 77.14545719202376
1991.0 77.14545719202376
1992.0 78.72282521921971
1992.0 78.72282521921971
1993.0 80.3001968340937
1993.0 80.3001968340937
1994.0 81.87757024417431
1994.0 81.87757024417431
1995.0 83.45494407552619
1995.0 83.45494407552619
1996.0 85.0323171860642
1996.0 85.0323171860642
1996.892344939658 86.33688714210707
1996.892344939658 86.33688714210707
1997.892344939658 87.48075000714256
1997.892344939658 87.48075000714256
1998.892344939658 88.3740210941988
1998.892344939658 88.3740210941988
1999.892344939658 89.06851068120817
1999.892344939658 89.06851068120817
2000.892344939658 89.60531703544287
2000.892344939658 89.60531703544287
2001.892344939658 90.01704124266024
2001.892344939658 90.01704124266024
2002.892344939658 90.3295440805491
2002.892344939658 90.3295440805491
2003.892344939658 90.56333954237859
2003.892344939658 90.56333954237859
2004.892344939658 90.73470033792377
2004.892344939658 90.73470033792377
2005.892344939658 90.85653481667711
2005.892344939658 90.85653481667711
2006.892344939658 90.93908250209428
2006.892344939658 90.93908250209428
2007.892344939658 90.99046590311406
2007.892344939658 90.99046590311406
2008.892344939658 91.01712820355093
2008.892344939658 91.01712820355093
2009.892344939658 91.02418049297864
2009.892344939658 91.02418049297864
2010.892344939658 91.01567706120933
2010.892344939658 91.01567706120933
2011.892344939658 90.99483409893752
2011.892344939658 90.99483409893752
2012.892344939658 90.96420273472563
2012.892344939658 90.96420273472563
2013.892344939658 90.92580675081045
2013.892344939658 90.92580675081045
2014.892344939658 90.88125144058996
2014.892344939658 90.88125144058996
2015.892344939658 90.83181024311568
2015.892344939658 90.83181024311568
2016.892344939658 90.77849332950807
2016.892344939658 90.77849332950807
2017.892344939658 90.72210197450353
2017.892344939658 90.72210197450353
2018.892344939658 90.66327182041084
2018.892344939658 90.66327182041084
2019.892344939658 90.60250708421867
2019.892344939658 90.60250708421867
2020.892344939658 90.540207734444
2020.892344939658 90.540207734444
2021.892344939658 90.47669104121725
2021.892344939658 90.47669104121725
2022.892344939658 90.41220869509932
2022.892344939658 90.41220869509932
2023.892344939658 90.34696034799533
2023.892344939658 90.34696034799533
2024.892344939658 90.28110437102067
2024.892344939658 90.28110437102067
2025.892344939658 90.21476636578355
2025.892344939658 90.21476636578355
2026.892344939658 90.1480459974494
2026.892344939658 90.1480459974494
2027.892344939658 90.0810223388033
2027.892344939658 90.0810223388033
2028.892344939658 90.01375807506602
2028.892344939658 90.01375807506602
2029.892344939658 89.94630293911406
2029.892344939658 89.94630293911406
2030.892344939658 89.87869640111968
2030.892344939658 89.87869640111968
2031.892344939658 89.81096977242916
2031.892344939658 89.81096977242916
2032.892344939658 89.74314787870156
2032.892344939658 89.74314787870156
2033.892344939658 89.67525039600976
2033.892344939658 89.67525039600976
2034.892344939658 89.60729296195031
2034.892344939658 89.60729296195031
2035.892344939658 89.53928795505945
2035.892344939658 89.53928795505945
2036.892344939658 89.47124523639316
2036.892344939658 89.47124523639316
2037.892344939658 89.40317258226412
2037.892344939658 89.40317258226412
2038.892344939658 89.33507617845794
2038.892344939658 89.33507617845794
2039.892344939658 89.26696094997429
2039.892344939658 89.26696094997429
2040.5 89.25113290885194
2040.5 89.25113290885194
2041.5 89.23413587130244
2041.5 89.23413587130244
2042.5 89.21712852672135
2042.5 89.21712852672135
2043.5 89.20011301627612
2043.5 89.20011301627612
2044.5 89.1830910224293
2044.5 89.1830910224293
2045.5 89.16606388103067
2045.5 89.16606388103067
2046.5 89.14903266955676
2046.5 89.14903266955676
2047.5 89.13199819571855
2047.5 89.13199819571855
2048.5 89.11496118119653
2048.5 89.11496118119653
2049.5 89.09792211664745
2049.5 89.09792211664745
2050.5 89.08088144995985
2050.5 89.08088144995985
2051.5 89.06383948165616
2051.5 89.06383948165616
2052.5 89.0467965062987
2052.5 89.0467965062987
2053.5 89.02975271645091
2053.5 89.02975271645091
2054.5 89.01270830174968
2054.5 89.01270830174968
2055.5 88.99566336979642
2055.5 88.99566336979642
2056.5 88.97861803413572
2056.5 88.97861803413572
2057.5 88.96157238951986
2057.5 88.96157238951986
2058.5 88.94452647526029
2058.5 88.94452647526029
2059.5 88.92748035532793
2059.5 88.92748035532793
2060.5 88.91043409504611
2060.5 88.91043409504611
2061.5 88.89338768543728
2061.5 88.89338768543728
2062.5 88.87634119840496
2062.5 88.87634119840496
2063.5 88.85929462919897
2063.5 88.85929462919897
2064.5 88.84224797696864
2064.5 88.84224797696864
2065.5 88.82520128188602
2065.5 88.82520128188602
2066.5 88.80815455015572
2066.5 88.80815455015572
2067.5 88.79110779236798
2067.5 88.79110779236798
2068.5 88.77406100091873
2068.5 88.77406100091873
2069.5 88.75701418775347
2069.5 88.75701418775347
2070.5 88.73996736722059
2070.5 88.73996736722059
2071.5 88.72292051725994
2071.5 88.72292051725994
2072.5 88.70587367846271
2072.5 88.70587367846271
2073.5 88.68882679771423
2073.5 88.68882679771423
2076.0 88.64620957210899
2076.0 88.64620957210899
2078.5 88.60359234628699
2078.5 88.60359234628699
2081.0 88.56097510713434
2081.0 88.56097510713434
2083.5 88.51835788015134
2083.5 88.51835788015134
2086.0 88.47574063550015
2086.0 88.47574063550015
2088.5 88.43312339818067
2088.5 88.43312339818067
2091.0 88.39050615236847
2091.0 88.39050615236847
2093.5 88.34788890607386
2093.5 88.34788890607386
2096.0 88.30527164383332
2096.0 88.30527164383332
2098.5 88.26265438816472
2098.5 88.26265438816472
2101.0 88.22003712863862
2101.0 88.22003712863862
2103.5 88.17741987035238
2103.5 88.17741987035238
2106.0 88.13480259585458
2106.0 88.13480259585458
2108.5 88.09218532647208
2108.5 88.09218532647208
2111.0 88.04956804935664
2111.0 88.04956804935664
2113.5 88.00695077957293
2113.5 88.00695077957293
2116.0 87.96433349232369
2116.0 87.96433349232369
2118.5 87.92171620459204
2118.5 87.92171620459204
2121.0 87.87909891521934
2121.0 87.87909891521934
2123.5 87.83648161665707
2123.5 87.83648161665707
2126.0 87.79386433363953
2126.0 87.79386433363953
2128.5 87.75124702467782
2128.5 87.75124702467782
2131.0 87.70862970798318
2131.0 87.70862970798318
2133.5 87.66601240613643
2133.5 87.66601240613643
2136.0 87.62339509503715
2136.0 87.62339509503715
2138.5 87.58077778769186
2138.5 87.58077778769186
2141.0 87.53816046016425
2141.0 87.53816046016425
2143.5 87.49554314530045
2143.5 87.49554314530045
2146.0 87.4529258137309
2146.0 87.4529258137309
2148.5 87.41030848727665
2148.5 87.41030848727665
2151.0 87.36769116206229
2151.0 87.36769116206229
2153.5 87.32507381987654
2153.5 87.32507381987654
2156.0 87.28245647747403
2156.0 87.28245647747403
2158.5 87.23983913876252
2158.5 87.23983913876252
2161.0 87.1972217854664
2161.0 87.1972217854664
2163.5 87.15460442956676
2163.5 87.15460442956676
2166.0 87.11198707414718
2166.0 87.11198707414718
2168.5 87.06936971708653
2168.5 87.06936971708653
2171.0 87.02675235904933
2171.0 87.02675235904933
2173.5 86.98413499861125
2173.5 86.98413499861125
2176.0 86.9415176219616
2176.0 86.9415176219616
2178.5 86.89890024433538
2178.5 86.89890024433538
2181.2323031022397 86.85232280856889
2181.2323031022397 86.85232280856889
2182.2323031022397 87.11237022158305
2182.2323031022397 87.11237022158305
2183.2323031022397 87.64626942739842
2183.2323031022397 87.64626942739842
2184.2323031022397 88.39740101663863
2184.2323031022397 88.39740101663863
2185.2323031022397 89.32085140580155
2185.2323031022397 89.32085140580155
2186.2323031022397 90.38099272675288
2186.2323031022397 90.38099272675288
2187.2323031022397 91.5495631123875
2187.2323031022397 91.5495631123875
2188.2323031022397 92.80414382297451
2188.2323031022397 92.80414382297451
2189.2323031022397 94.12695114138839
2189.2323031022397 94.12695114138839
2190.2323031022397 95.50387813479416
2190.2323031022397 95.50387813479416
2191.2323031022397 96.9237344852448
2191.2323031022397 96.9237344852448
2192.2323031022397 98.37764346560662
2192.2323031022397 98.37764346560662
2193.2323031022397 99.85856363370918
2193.2323031022397 99.85856363370918
2194.2323031022397 101.36090935621405
2194.2323031022397 101.36090935621405
2195.2323031022397 102.88024982397091
2195.2323031022397 102.88024982397091
2196.2323031022397 104.41307032612286
2196.2323031022397 104.41307032612286
2197.2323031022397 105.95658282563875
2197.2323031022397 105.95658282563875
2198.2323031022397 107.50857567506911
2198.2323031022397 107.50857567506911
2199.2323031022397 109.06729451754438
2199.2323031022397 109.06729451754438
2200.2323031022397 110.6313477240407
2200.2323031022397 110.6313477240407
2201.2323031022397 112.19963136107766
2201.2323031022397 112.19963136107766
2202.2323031022397 113.7712697358162
2202.2323031022397 113.7712697358162
2203.2323031022397 115.34556821906912
2203.2323031022397 115.34556821906912
2204.2323031022397 116.92197580170152
2204.2323031022397 116.92197580170152
2204.949023500545 117.95267750896431
2204.949023500545 117.95267750896431
2205.949023500545 119.10981649494539
2205.949023500545 119.10981649494539
2206.949023500545 120.02419236788849
2206.949023500545 120.02419236788849
2207.949023500545 120.74599674846357
2207.949023500545 120.74599674846357
2208.949023500545 121.3150440471698
2208.949023500545 121.3150440471698
2209.949023500545 121.76291682352884
2209.949023500545 121.76291682352884
2210.949023500545 122.11466797366744
2210.949023500545 122.11466797366744
2211.949023500545 122.39017061640916
2211.949023500545 122.39017061640916
2212.949023500545 122.60518911383453
2212.949023500545 122.60518911383453
2213.949023500545 122.7722285440811
2213.949023500545 122.7722285440811
2214.949023500545 122.90120853368077
2214.949023500545 122.90120853368077
2215.949023500545 122.999997865005
2215.949023500545 122.999997865005
2216.949023500545 123.07483841591151
2216.949023500545 123.07483841591151
2217.949023500545 123.1306815759002
2217.949023500545 123.1306815759002
2218.949023500545 123.17145503386928
2218.949023500545 123.17145503386928
2220.0 123.20136744999932
2220.0 123.20136744999932
2221.0 123.22029867042404
2221.0 123.22029867042404
2222.0 123.23179170727816
2222.0 123.23179170727816
2223.0 123.23738438518247
2223.0 123.23738438518247
2224.0 123.23829659554438
2224.0 123.23829659554438
2225.0 123.23549603496842
2225.0 123.23549603496842
2226.0 123.2297503102434
2226.0 123.2297503102434
2227.0 123.22166831824974
2227.0 123.22166831824974
2228.0 123.21173309402803
2228.0 123.21173309402803
2229.0 123.20032776901516
2229.0 123.20032776901516
2230.0 123.18775631192169
2230.0 123.18775631192169
2231.0 123.17425981141204
2231.0 123.17425981141204
2232.0 123.16002950627028
2232.0 123.16002950627028
2233.0 123.14521712451368
2233.0 123.14521712451368
2234.0 123.12994300463808
2234.0 123.12994300463808
2235.0 123.11430259606978
2235.0 123.11430259606978
2236.0 123.09837164895643
2236.0 123.09837164895643
2237.0 123.08221022519761
2237.0 123.08221022519761
2238.0 123.06586597196527
2238.0 123.06586597196527
2239.0 123.04937670171101
2239.0 123.04937670171101
2240.0 123.03277238166112
2240.0 123.03277238166112
2241.0 123.01607679622288
2241.0 123.01607679622288
2242.0 122.99930882254594
2242.0 122.99930882254594
2243.0 122.98248341887245
2243.0 122.98248341887245
2244.0 122.96561246821882
2244.0 122.96561246821882
2245.0 122.94870538905808
2245.0 122.94870538905808
2246.0 122.93176964606911
2246.0 122.93176964606911
2247.0 122.91481116001133
2247.0 122.91481116001133
2248.0 122.89783464226645
2248.0 122.89783464226645
2249.0 122.88084380855793
2249.0 122.88084380855793
2250.0 122.86384163269115
2250.0 122.86384163269115
2251.0 122.8468304387948
2251.0 122.8468304387948
2252.0 122.82981213008581
2252.0 122.82981213008581
2253.0 122.81278813800184
2253.0 122.81278813800184
2254.0 122.79575964787495
2254.0 122.79575964787495
2255.0 122.77872759093118
2255.0 122.77872759093118
2256.0 122.76169271814838
2256.0 122.76169271814838
2257.0 122.74465559871486
2257.0 122.74465559871486
2258.0 122.72761670159517
2258.0 122.72761670159517
2259.0 122.71057638354623
2259.0 122.71057638354623
2260.0 122.69353494421883
2260.0 122.69353494421883
2261.0 122.67649262640982
2261.0 122.67649262640982
2262.0 122.65944961114043
2262.0 122.65944961114043
2263.0 122.64240600847711
2263.0 122.64240600847711
2264.0 122.62536197237642
2264.0 122.62536197237642
2265.0 122.6083176061411
2265.0 122.6083176061411
2266.0 122.59127293065774
2266.0 122.59127293065774
2267.0 122.57422805151435
2267.0 122.57422805151435
2268.0 122.55718298576792
2268.0 122.55718298576792
2269.0 122.54013779377263
2269.0 122.54013779377263
2270.0 122.52309247827594
2270.0 122.52309247827594
2271.0 122.50604707294855
2271.0 122.50604707294855
2272.0 122.48900160446856
2272.0 122.48900160446856
2273.0 122.47195607790182
2273.0 122.47195607790182
2274.0 122.45491052014994
2274.0 122.45491052014994
2275.0 122.4378649111506
2275.0 122.4378649111506
2276.0 122.42081928233306
2276.0 122.42081928233306
2277.0 122.40377362643191
2277.0 122.40377362643191
2278.0 122.38672795328948
2278.0 122.38672795328948
2279.0 122.36968225682571
2279.0 122.36968225682571
2280.0 122.35263655831952
2280.0 122.35263655831952
2281.0 122.3355908471572
2281.0 122.3355908471572
2283.5 122.29297649406662
2283.5 122.29297649406662
2286.0 122.25036212557376
2286.0 122.25036212557376
2288.5 122.20774776980767
2288.5 122.20774776980767
2291.0 122.16513339208561
2291.0 122.16513339208561
2293.5 122.12251902709032
2293.5 122.12251902709032
2296.0 122.07990466126328
2296.0 122.07990466126328
2298.5 122.03729026637642
2298.5 122.03729026637642
2301.0 121.99467589741205
2301.0 121.99467589741205
2303.5 121.95206151442021
2303.5 121.95206151442021
2306.0 121.90944711693905
2306.0 121.90944711693905
2308.5 121.86683272471801
2308.5 121.86683272471801
2311.0 121.82421833024091
2311.0 121.82421833024091
2313.5 121.7816039278282
2313.5 121.7816039278282
2316.0 121.73898953301287
2316.0 121.73898953301287
2318.5 121.69637512137098
2318.5 121.69637512137098
2321.0 121.65376070138113
2321.0 121.65376070138113
2323.5 121.611146289401
2323.5 121.611146289401
2326.0 121.56853186769814
2326.0 121.56853186769814
2328.5 121.52591744552635
2328.5 121.52591744552635
2331.0 121.48330302820233
2331.0 121.48330302820233
2333.5 121.44068859070947
2333.5 121.44068859070947
2336.0 121.39807416415626
2336.0 121.39807416415626
2338.5 121.35545973104225
2338.5 121.35545973104225
2341.0 121.3128452895803
2341.0 121.3128452895803
2343.5 121.27023083129177
2343.5 121.27023083129177
2346.0 121.22761639420867
2346.0 121.22761639420867
2348.5 121.18500193558191
2348.5 121.18500193558191
2351.0 121.14238748926961
2351.0 121.14238748926961
2353.5 121.09977302750552
2353.5 121.09977302750552
2356.0 121.05715856490968
2356.0 121.05715856490968
2358.5 121.01454410757397
2358.5 121.01454410757397
2361.0 120.97192962255322
2361.0 120.97192962255322
2363.5 120.92931515736309
2363.5 120.92931515736309
2366.0 120.88670067534639
2366.0 120.88670067534639
2368.5 120.8440861999646
2368.5 120.8440861999646
2371.0 120.80147170262683
2371.0 120.80147170262683
2373.5 120.75885722553201
2373.5 120.75885722553201
2376.0 120.71624273394788
2376.0 120.71624273394788
2378.5 120.67362824762387
2378.5 120.67362824762387
2381.0 120.63101374584808
2381.0 120.63101374584808
2383.5 120.58839923572435
2383.5 120.58839923572435
2386.0 120.54578473223553
2386.0 120.54578473223553
2388.5 120.50317022039879
2388.5 120.50317022039879
2391.0 120.46055570768077
2391.0 120.46055570768077
2393.5 120.41794120022287
2393.5 120.41794120022287
2396.0 120.37532667122133
2396.0 120.37532667122133
2398.5 120.33271215590902
2398.5 120.33271215590902
2401.0 120.29009763128632
2401.0 120.29009763128632
2403.5 120.2474830921743
2403.5 120.2474830921743
2406.0 120.20486856583858
2406.0 120.20486856583858
2408.5 120.16225402501354
2408.5 120.16225402501354
2411.0 120.11963947487811
2411.0 120.11963947487811
2413.5 120.07702493843192
2413.5 120.07702493843192
2416.0 120.03441038795826
2416.0 120.03441038795826
2417.976227269383 120.0007239598352
2417.976227269383 120.0007239598352
2418.976227269383 120.09319178000162
2418.976227269383 120.09319178000162
2419.976227269383 120.29389185700096
2419.976227269383 120.29389185700096
2420.976227269383 120.58044715861666
2420.976227269383 120.58044715861666
2421.976227269383 120.93510706778618
2421.976227269383 120.93510706778618
2422.976227269383 121.34379084020233
2422.976227269383 121.34379084020233
2423.976227269383 121.79532893697092
2423.976227269383 121.79532893697092
2424.976227269383 122.28086110627345
2424.976227269383 122.28086110627345
2425.976227269383 122.79335894303591
2425.976227269383 122.79335894303591
2426.976227269383 123.32724712365324
2426.976227269383 123.32724712365324
2427.976227269383 123.87810306334255
2427.976227269383 123.87810306334255
2428.976227269383 124.44241853131857
2428.976227269383 124.44241853131857
2429.976227269383 125.01741059625357
2429.976227269383 125.01741059625357
2430.976227269383 125.60087174231164
2430.976227269383 125.60087174231164
2431.976227269383 126.19105082691851
2431.976227269383 126.19105082691851
2432.976227269383 126.78655875663308
2432.976227269383 126.78655875663308
2433.976227269383 127.38629363170631
2433.976227269383 127.38629363170631
2434.976227269383 127.98938138394155
2434.976227269383 127.98938138394155
2435.976227269383 128.59512865230687
2435.976227269383 128.59512865230687
2436.976227269383 129.20298541401354
2436.976227269383 129.20298541401354
2437.976227269383 129.81251537367444
2437.976227269383 129.81251537367444
2438.976227269383 130.42337245991786
2438.976227269383 130.42337245991786
2439.976227269383 131.03528211655725
2439.976227269383 131.03528211655725
2440.976227269383 131.64802656845907
2440.976227269383 131.64802656845907
2441.976227269383 132.26143307562702
2441.976227269383 132.26143307562702
2442.976227269383 132.8753645885636
2442.976227269383 132.8753645885636
2443.976227269383 133.48971240800634
2443.976227269383 133.48971240800634
2444.976227269383 134.10439032346127
2444.976227269383 134.10439032346127
2445.976227269383 134.7193299030407
2445.976227269383 134.7193299030407
2446.976227269383 135.3344769065033
2446.976227269383 135.3344769065033
2447.976227269383 135.94978829932202
2447.976227269383 135.94978829932202
2448.976227269383 136.56522991028612
2448.976227269383 136.56522991028612
2449.976227269383 137.18077469717997
2449.976227269383 137.18077469717997
2450.976227269383 137.79640114280517
2450.976227269383 137.79640114280517
2451.976227269383 138.4120922168257
2451.976227269383 138.4120922168257
2452.976227269383 139.0278343987853
2452.976227269383 139.0278343987853
2453.976227269383 139.64361697006123
2453.976227269383 139.64361697006123
2454.976227269383 140.25943141396593
2454.976227269383 140.25943141396593
2455.976227269383 140.8752709961197
2455.976227269383 140.8752709961197
2456.976227269383 141.49113036184806
2456.976227269383 141.49113036184806
2457.976227269383 142.1070052482529
2457.976227269383 142.1070052482529
2458.976227269383 142.72289230474107
2458.976227269383 142.72289230474107
2460.0 143.3534305412633
2460.0 143.3534305412633
2461.0 143.9181996170312
2461.0 143.9181996170312
2462.0 144.48297446153333
2462.0 144.48297446153333
2463.0 145.04775378169748
2463.0 145.04775378169748
2464.0 145.61253648602965
2464.0 145.61253648602965
2465.0 146.17732176724974
2465.0 146.17732176724974
2466.0 146.74210894343602
2466.0 146.74210894343602
2467.0 147.30689750473155
2467.0 147.30689750473155
2468.0 147.87168702467284
2468.0 147.87168702467284
2469.0 148.43647716761822
2469.0 148.43647716761822
2470.0 149.00126767899079
2470.0 149.00126767899079
2471.0 149.5660583509709
2471.0 149.5660583509709
2472.0 150.13084901663154
2472.0 150.13084901663154
2473.0 150.695639550126
2473.0 150.695639550126
2474.0 151.2604298539122
2474.0 151.2604298539122
2475.0 151.8252198255491
2475.0 151.8252198255491
2476.0 152.390009415191
2476.0 152.390009415191
2477.0 152.9547985546659
2477.0 152.9547985546659
2478.0 153.51958722228477
2478.0 153.51958722228477
2479.0 154.0843753721285
2479.0 154.0843753721285
2480.0 154.64916298810797
2480.0 154.64916298810797
2481.0 155.2139500479621
2481.0 155.2139500479621
2482.0 155.77873652833438
2482.0 155.77873652833438
2483.0 156.34352241377425
2483.0 156.34352241377425
2484.0 156.90830772008897
2484.0 156.90830772008897
2485.0 157.47309239829966
2485.0 157.47309239829966
2486.0 158.0378764733489
2486.0 158.0378764733489
2487.0 158.60265993531317
2487.0 158.60265993531317
2488.0 159.1674427632965
2488.0 159.1674427632965
2489.0 159.7322249687853
2489.0 159.7322249687853
2490.0 160.29700655435425
2490.0 160.29700655435425
2491.0 160.86178749605875
2491.0 160.86178749605875
2492.0 161.42656781994157
2492.0 161.42656781994157
2493.0 161.99134750934795
2493.0 161.99134750934795
2494.0 162.556126555401
2494.0 162.556126555401
2495.0 163.12090497171485
2495.0 163.12090497171485
2496.0 163.68568275569115
2496.0 163.68568275569115
2497.0 164.2504599008045
2497.0 164.2504599008045
2498.0 164.81523640146855
2498.0 164.81523640146855
2499.0 165.3800122822696
2499.0 165.3800122822696
2500.0 165.94478751742653
2500.0 165.94478751742653
2501.0 166.5095621070761
2501.0 166.5095621070761
2502.0 167.0743360724272
2502.0 167.0743360724272
2503.0 167.63910939357558
2503.0 167.63910939357558
2504.0 168.2038820750793
2504.0 168.2038820750793
2505.0 168.76865412740733
2505.0 168.76865412740733
2506.0 169.3334255385207
2506.0 169.3334255385207
2507.0 169.89819631182283
2507.0 169.89819631182283
2508.0 170.4629664512583
2508.0 170.4629664512583
2509.0 171.0277359444247
2509.0 171.0277359444247
2510.0 171.59250481171418
2510.0 171.59250481171418
2511.0 172.15727302898264
2511.0 172.15727302898264
2512.0 172.7220406060856
2512.0 172.7220406060856
2513.0 173.28680755952067
2513.0 173.28680755952067
2514.0 173.85157386839563
2514.0 173.85157386839563
2515.0 174.41633953619262
2515.0 174.41633953619262
2516.0 174.9811045698352
2516.0 174.9811045698352
2517.0 175.54586897720233
2517.0 175.54586897720233
2518.0 176.11063273520233
2518.0 176.11063273520233
2519.0 176.67539584521
2519.0 176.67539584521
2520.0 177.24015833444142
2520.0 177.24015833444142
2521.0 177.80492017137576
2521.0 177.80492017137576
2522.0 178.36968139458818
2522.0 178.36968139458818
2523.0 178.93444194914588
2523.0 178.93444194914588
2524.0 179.49920188155255
2524.0 179.49920188155255
2525.0 180.06396118387966
2525.0 180.06396118387966
2526.0 180.6287198284105
2526.0 180.6287198284105
2527.0 181.19347784487877
2527.0 181.19347784487877
2528.0 181.75823522146356
2528.0 181.75823522146356
2529.0 182.3229919804319
2529.0 182.3229919804319
2530.0 182.88774807335523
2530.0 182.88774807335523
2531.0 183.45250353977107
2531.0 183.45250353977107
2532.0 184.01725836850082
2532.0 184.01725836850082
2533.0 184.58201255954438
2533.0 184.58201255954438
2534.0 185.14676612334793
2534.0 185.14676612334793
2535.0 185.71151903787427
2535.0 185.71151903787427
2536.0 186.27627131352
2536.0 186.27627131352
2537.0 186.84102295505173
2537.0 186.84102295505173
2538.0 187.40577395357846
2538.0 187.40577395357846
2539.0 187.9705243152911
2539.0 187.9705243152911
2540.0 188.53527404778714
2540.0 188.53527404778714
2541.0 189.10002313279097
2541.0 189.10002313279097
2542.0 189.66477157739945
2542.0 189.66477157739945
2543.0 190.229519403287
2543.0 190.229519403287
2544.0 190.79426657952538
2544.0 190.79426657952538
2545.0 191.35901311559834
2545.0 191.35901311559834
2546.0 191.9237590260763
2546.0 191.9237590260763
2547.0 192.4885042800312
2547.0 192.4885042800312
2548.0 193.05324889400094
2548.0 193.05324889400094
2549.0 193.61799288869747
2549.0 193.61799288869747
2550.0 194.18273623928448
2550.0 194.18273623928448
2551.0 194.74747895052857
2551.0 194.74747895052857
2552.0 195.31222102815875
2552.0 195.31222102815875
2553.0 195.87696246323458
2553.0 195.87696246323458
2554.0 196.44170324462684
2554.0 196.44170324462684
2555.0 197.00644341228545
2555.0 197.00644341228545
2556.0 197.57118294513572
2556.0 197.57118294513572
2557.0 198.13592183057463
2557.0 198.13592183057463
2558.0 198.70066007474355
2558.0 198.70066007474355
2559.0 199.2653976815349
2559.0 199.2653976815349
2560.0 199.83013465044803
2560.0 199.83013465044803
2561.0 200.39487098395105
2561.0 200.39487098395105
2562.0 200.95960669432674
2562.0 200.95960669432674
2563.0 201.52434174450553
2563.0 201.52434174450553
2564.0 202.08907617494876
2564.0 202.08907617494876
2565.0 202.6538099457878
2565.0 202.6538099457878
2566.0 203.21854308483836
2566.0 203.21854308483836
2567.0 203.7832756043337
2567.0 203.7832756043337
2568.0 204.34800746486707
2568.0 204.34800746486707
2569.0 204.91273870602555
2569.0 204.91273870602555
2570.0 205.47746930577196
2570.0 205.47746930577196
2571.0 206.0421992542529
2571.0 206.0421992542529
2572.0 206.606928576485
2572.0 206.606928576485
2573.0 207.17165725657242
2573.0 207.17165725657242
2574.0 207.7363853001452
2574.0 207.7363853001452
2575.0 208.30111270922038
2575.0 208.30111270922038
2576.0 208.86583947674356
2576.0 208.86583947674356
2577.0 209.43056560798198
2577.0 209.43056560798198
2578.0 209.99529109784874
2578.0 209.99529109784874
2579.0 210.56001595344773
2579.0 210.56001595344773
2580.0 211.12474017715877
2580.0 211.12474017715877
2581.0 211.68946375358664
2581.0 211.68946375358664
2582.0 212.2541866935898
2582.0 212.2541866935898
2583.0 212.81890899813072
2583.0 212.81890899813072
2584.0 213.38363066826395
2584.0 213.38363066826395
2585.0 213.94835169509847
2585.0 213.94835169509847
2586.0 214.513072078222
2586.0 214.513072078222
2587.0 215.07779184031386
2587.0 215.07779184031386
2588.0 215.64251095360783
2588.0 215.64251095360783
2589.0 216.20722944312055
2589.0 216.20722944312055
2590.0 216.7719472765491
2590.0 216.7719472765491
2591.0 217.33666448958817
2591.0 217.33666448958817
2592.0 217.90138104241865
2592.0 217.90138104241865
2593.0 218.46609696889865
2593.0 218.46609696889865
2594.0 219.03081226674038
2594.0 219.03081226674038
2595.0 219.59552691816194
2595.0 219.59552691816194
2596.0 220.1602409288923
2596.0 220.1602409288923
2597.0 220.72495430369815
2597.0 220.72495430369815
2598.0 221.28966703881784
2598.0 221.28966703881784
2599.0 221.85437914845906
2599.0 221.85437914845906
2600.0 222.41909061525223
2600.0 222.41909061525223
2601.0 222.9838014421768
2601.0 222.9838014421768
2602.0 223.54851162827026
2602.0 223.54851162827026
2603.0 224.1132211839788
2603.0 224.1132211839788
2604.0 224.6779301017862
2604.0 224.6779301017862
2605.0 225.24263837761754
2605.0 225.24263837761754
2606.0 225.8073460039567
2606.0 225.8073460039567
2607.0 226.37205300343354
2607.0 226.37205300343354
2608.0 226.93675937000566
2608.0 226.93675937000566
2609.0 227.50146509203253
2609.0 227.50146509203253
2610.0 228.06617018921403
2610.0 228.06617018921403
2611.0 228.6308746377259
2611.0 228.6308746377259
2612.0 229.19557844233466
2612.0 229.19557844233466
2613.0 229.7602816232409
2613.0 229.7602816232409
2614.0 230.32498416083675
2614.0 230.32498416083675
2615.0 230.8896860683179
2615.0 230.8896860683179
2616.0 231.45438732932672
2616.0 231.45438732932672
2617.0 232.01908794111364
2617.0 232.01908794111364
2618.0 232.58378793043286
2618.0 232.58378793043286
2619.0 233.1484872796015
2619.0 233.1484872796015
2620.0 233.71318599476092
2620.0 233.71318599476092
2621.0 234.277884073112
2621.0 234.277884073112
2622.0 234.84258151053038
2622.0 234.84258151053038
2623.0 235.40727830564126
2623.0 235.40727830564126
2624.0 235.97197446279884
2624.0 235.97197446279884
2625.0 236.53666998200316
2625.0 236.53666998200316
2626.0 237.1013648727379
2626.0 237.1013648727379
2627.0 237.66605912473722
2627.0 237.66605912473722
2628.0 238.23075272911018
2628.0 238.23075272911018
2629.0 238.7954457066182
2629.0 238.7954457066182
2630.0 239.36013803851685
2630.0 239.36013803851685
2631.0 239.9248297375895
2631.0 239.9248297375895
2632.0 240.48952079306977
2632.0 240.48952079306977
2633.0 241.05421122049066
2633.0 241.05421122049066
2634.0 241.61890100587428
2634.0 241.61890100587428
2635.0 242.1835901549002
2635.0 242.1835901549002
2636.0 242.7482786591888
2636.0 242.7482786591888
2637.0 243.31296652299528
2637.0 243.31296652299528
2638.0 243.87765376708109
2638.0 243.87765376708109
2639.0 244.4423403638108
2639.0 244.4423403638108
2640.0 245.00702632070065
2640.0 245.00702632070065
2641.0 245.57171164210482
2641.0 245.57171164210482
2642.0791109374677 246.181069023718
2642.0791109374677 246.181069023718
2643.0791109374677 246.6362671302292
2643.0791109374677 246.6362671302292
2644.0791109374677 246.98326004007228
2644.0791109374677 246.98326004007228
2645.0791109374677 247.24441917549382
2645.0791109374677 247.24441917549382
2646.0791109374677 247.43749065050486
2646.0791109374677 247.43749065050486
2647.0791109374677 247.5765515450953
2647.0791109374677 247.5765515450953
2648.0791109374677 247.6727685092624
2648.0791109374677 247.6727685092624
2649.0791109374677 247.73499949862682
2649.0791109374677 247.73499949862682
2650.0791109374677 247.77027110016826
2650.0791109374677 247.77027110016826
2651.0791109374677 247.78415710647712
2651.0791109374677 247.78415710647712
2652.0791109374677 247.78107898915405
2652.0791109374677 247.78107898915405
2653.0791109374677 247.76454405590903
2653.0791109374677 247.76454405590903
2654.0791109374677 247.73733448214992
2654.0791109374677 247.73733448214992
2655.0791109374677 247.70165722531164
2655.0791109374677 247.70165722531164
2656.0791109374677 247.6592629954297
2656.0791109374677 247.6592629954297
2657.0791109374677 247.6115404914392
2657.0791109374677 247.6115404914392
2658.0791109374677 247.55959133756744
2658.0791109374677 247.55959133756744
2659.0791109374677 247.50428939536846
2659.0791109374677 247.50428939536846
2660.0791109374677 247.4463278229305
2660.0791109374677 247.4463278229305
2661.0791109374677 247.3862565150786
2661.0791109374677 247.3862565150786
2662.0791109374677 247.3245116493344
2662.0791109374677 247.3245116493344
2663.0791109374677 247.26143922815376
2663.0791109374677 247.26143922815376
2664.0791109374677 247.19731372417928
2664.0791109374677 247.19731372417928
2665.0791109374677 247.132352852406
2665.0791109374677 247.132352852406
2666.0791109374677 247.0667293212583
2666.0791109374677 247.0667293212583
2667.0791109374677 247.00058013241932
2667.0791109374677 247.00058013241932
2668.0791109374677 246.93401397667762
2668.0791109374677 246.93401397667762
2669.0791109374677 246.86711705537098
2669.0791109374677 246.86711705537098
2670.0791109374677 246.7999577337704
2670.0791109374677 246.7999577337704
2671.0791109374677 246.73259027863088
2671.0791109374677 246.73259027863088
2672.0791109374677 246.66505771333468
2672.0791109374677 246.66505771333468
2673.0791109374677 246.5973941732624
2673.0791109374677 246.5973941732624
2674.0791109374677 246.52962673808494
2674.0791109374677 246.52962673808494
2675.0791109374677 246.46177688445974
2675.0791109374677 246.46177688445974
2676.0791109374677 246.39386165466811
2676.0791109374677 246.39386165466811
2677.0791109374677 246.32589454934322
2677.0791109374677 246.32589454934322
2678.0791109374677 246.25788629754754
2678.0791109374677 246.25788629754754
2679.0791109374677 246.18984542706278
2679.0791109374677 246.18984542706278
2680.0791109374677 246.12177865243126
2680.0791109374677 246.12177865243126
2681.0791109374677 246.05369132151435
2681.0791109374677 246.05369132151435
2682.0791109374677 245.98558770792957
2682.0791109374677 245.98558770792957
2683.0791109374677 245.91747115951685
2683.0791109374677 245.91747115951685
2684.0791109374677 245.84934434851215
2684.0791109374677 245.84934434851215
2685.0791109374677 245.7812094141793
2685.0791109374677 245.7812094141793
2686.0791109374677 245.71306800928448
2686.0791109374677 245.71306800928448
2687.0791109374677 245.64492147206508
2687.0791109374677 245.64492147206508
2688.0791109374677 245.57677088978397
2688.0791109374677 245.57677088978397
2689.0791109374677 245.50861706712124
2689.0791109374677 245.50861706712124
2690.0791109374677 245.44046067440732
2690.0791109374677 245.44046067440732
2691.0791109374677 245.37230225238997
2691.0791109374677 245.37230225238997
2692.0791109374677 245.30414222630685
2692.0791109374677 245.30414222630685
2693.0791109374677 245.23598090002304
2693.0791109374677 245.23598090002304
2694.0791109374677 245.16781855121317
2694.0791109374677 245.16781855121317
2695.0791109374677 245.09965540477043
2695.0791109374677 245.09965540477043
2696.0791109374677 245.0314916034105
2696.0791109374677 245.0314916034105
2697.0791109374677 244.96332729803436
2697.0791109374677 244.96332729803436
2698.0791109374677 244.89516258124024
2698.0791109374677 244.89516258124024
2699.0791109374677 244.82699752550013
2699.0791109374677 244.82699752550013
2700.0 244.76422483971552
2700.0 244.76422483971552
2701.0 244.74718405754305
2701.0 244.74718405754305
2702.0 244.7301430992071
2702.0 244.7301430992071
2703.0 244.71310202340416
2703.0 244.71310202340416
2704.0 244.69606084342155
2704.0 244.69606084342155
2705.0 244.67901957951753
2705.0 244.67901957951753
2706.0 244.66197824725674
2706.0 244.66197824725674
2707.0 244.64493687516574
2707.0 244.64493687516574
2708.0 244.62789545447396
2708.0 244.62789545447396
2709.0 244.61085400978683
2709.0 244.61085400978683
2710.0 244.59381253743126
2710.0 244.59381253743126
2711.0 244.57677103149064
2711.0 244.57677103149064
2712.0 244.5597295132005
2712.0 244.5597295132005
2713.0 244.54268798004136
2713.0 244.54268798004136
2714.0 244.52564644064603
2714.0 244.52564644064603
2715.0 244.5086048786896
2715.0 244.5086048786896
2717.5 244.4660009445683
2717.5 244.4660009445683
2720.0 244.42339698615376
2720.0 244.42339698615376
2722.5 244.38079303735358
2722.5 244.38079303735358
2725.0 244.3381890778187
2725.0 244.3381890778187
2727.5 244.29558511429013
2727.5 244.29558511429013
2730.0 244.25298114616825
2730.0 244.25298114616825
2732.5 244.21037717400316
2732.5 244.21037717400316
2735.0 244.16777321186478
2735.0 244.16777321186478
2737.5 244.12516921791698
2737.5 244.12516921791698
2740.0 244.08256524714204
2740.0 244.08256524714204
2742.5 244.03996125917774
2742.5 244.03996125917774
2745.0 243.99735727367445
2745.0 243.99735727367445
2747.5 243.95475329778552
2747.5 243.95475329778552
2750.0 243.91214929146196
2750.0 243.91214929146196
2752.5 243.86954529379028
2752.5 243.86954529379028
2755.0 243.82694128497158
2755.0 243.82694128497158
2757.5 243.7843372932339
2757.5 243.7843372932339
2760.0 243.741733277203
2760.0 243.741733277203
2762.5 243.69912926464508
2762.5 243.69912926464508
2765.0 243.65652524611903
2765.0 243.65652524611903
2767.5 243.61392123106594
2767.5 243.61392123106594
2770.0 243.57131720629013
2770.0 243.57131720629013
2772.5 243.52871317554622
2772.5 243.52871317554622
2775.0 243.4861091407591
2775.0 243.4861091407591
2777.5 243.4435051112816
2777.5 243.4435051112816
2780.0 243.40090106928227
2780.0 243.40090106928227
2782.5 243.35829703116826
2782.5 243.35829703116826
2785.0 243.3156929805819
2785.0 243.3156929805819
2787.5 243.27308894093522
2787.5 243.27308894093522
2790.0 243.23048488308714
2790.0 243.23048488308714
2792.5 243.18788082028294
2792.5 243.18788082028294
2795.0 243.14527676841837
2795.0 243.14527676841837
2797.5 243.1026727058686
2797.5 243.1026727058686
2800.0 243.06006864541703
2800.0 243.06006864541703
2802.5 243.0174645667641
2802.5 243.0174645667641
2805.0 242.97486049295892
2805.0 242.97486049295892
2807.5 242.93225642028946
2807.5 242.93225642028946
2810.0 242.88965232941865
2810.0 242.88965232941865
2812.5 242.84704824339562
2812.5 242.84704824339562
2815.0 242.80444415099214
2815.0 242.80444415099214
2817.5 242.76184006247394
2817.5 242.76184006247394
2820.0 242.71923596423304
2820.0 242.71923596423304
2822.5 242.67663186850265
2822.5 242.67663186850265
2825.0 242.63402775415855
2825.0 242.63402775415855
2827.5 242.59142365689547
2827.5 242.59142365689547
2830.0 242.54881954894722
2830.0 242.54881954894722
2832.5 242.5062154284771
2832.5 242.5062154284771
2835.0 242.4636113189962
2835.0 242.4636113189962
2837.5 242.42100718522198
2837.5 242.42100718522198
2840.0 242.37840306852883
2840.0 242.37840306852883
2842.5 242.33579893931386
2842.5 242.33579893931386
2845.0 242.29319479941367
2845.0 242.29319479941367
2847.5 242.25059067050265
2847.5 242.25059067050265
2850.0 242.20798653044457
2850.0 242.20798653044457
2852.5 242.16538238543038
2852.5 242.16538238543038
2855.0 242.1227782381601
2855.0 242.1227782381601
2857.5 242.08017409202554
2857.5 242.08017409202554
2860.0 242.03756993616824
2860.0 242.03756993616824
2862.5 241.9949657753053
2862.5 241.9949657753053
2865.0 241.95236161929014
2865.0 241.95236161929014
2867.5 241.90975745730685
2867.5 241.90975745730685
2870.0 241.86715327813417
2870.0 241.86715327813417
2872.5 241.824549115993
2872.5 241.824549115993
2875.0 241.78194493432517
2875.0 241.78194493432517
2877.5 241.73934075745564
2877.5 241.73934075745564
2880.0 241.69673656857557
2880.0 241.69673656857557
2882.5 241.65413238311902
2882.5 241.65413238311902
2885.0 241.6115281954559
2885.0 241.6115281954559
2887.5 241.56892400887898
2887.5 241.56892400887898
2890.0 241.52631980511268
2890.0 241.52631980511268
2892.5 241.48371560994875
2892.5 241.48371560994875
2895.0 241.44111139754594
2895.0 241.44111139754594
2897.5 241.3985071951698
2897.5 241.3985071951698
2900.0 241.35590297555476
2900.0 241.35590297555476
2902.5 241.31329875845023
2902.5 241.31329875845023
2905.0 241.27069453634005
2905.0 241.27069453634005
2907.5 241.22809031770285
2907.5 241.22809031770285
2910.0 241.18548608838046
2910.0 241.18548608838046
2912.5 241.14288184933534
2912.5 241.14288184933534
2915.0 241.10027761985506
2915.0 241.10027761985506
2917.5 241.0576733928853
2917.5 241.0576733928853
2920.0 241.01506914633939
2920.0 241.01506914633939
2922.5 240.97246490464124
2922.5 240.97246490464124
2925.0 240.9298606518456
2925.0 240.9298606518456
2927.5 240.8872564029352
2927.5 240.8872564029352
2930.0 240.8446521344487
2930.0 240.8446521344487
2932.5 240.80204787552702
2932.5 240.80204787552702
2935.0 240.75944361439878
2935.0 240.75944361439878
2937.5 240.7168393628354
2937.5 240.7168393628354
2940.0 240.67423508560398
2940.0 240.67423508560398
2942.5 240.63163080474172
2942.5 240.63163080474172
2945.0 240.58902652638997
2945.0 240.58902652638997
2947.5 240.54642225288598
2947.5 240.54642225288598
2950.0 240.5038179659472
2950.0 240.5038179659472
2952.5 240.4612136692362
2952.5 240.4612136692362
2955.0 240.41860938213955
2955.0 240.41860938213955
2957.5 240.37600509278684
2957.5 240.37600509278684
2960.0 240.33340078390748
2960.0 240.33340078390748
2962.5 240.29079648596775
2962.5 240.29079648596775
2965.0 240.24819218302238
2965.0 240.24819218302238
2967.5 240.20558787035426
2967.5 240.20558787035426
2970.0 240.16298354562616
2970.0 240.16298354562616
2972.5 240.1203792304629
2972.5 240.1203792304629
2975.0 240.07777490557692
2975.0 240.07777490557692
2977.5 240.03517059777195
2977.5 240.03517059777195
2980.0 239.99256627039085
2980.0 239.99256627039085
2982.5 239.949961933287
2982.5 239.949961933287
2985.0 239.9073575850856
2985.0 239.9073575850856
2987.5 239.86475326143193
2987.5 239.86475326143193
2990.0 239.82214891211018
2990.0 239.82214891211018
2992.5 239.7795445605819
2992.5 239.7795445605819
2995.0 239.73694021581937
2995.0 239.73694021581937
2997.5 239.69433585565457
2997.5 239.69433585565457
3000.0 239.65173149758797
3000.0 239.65173149758797
3002.5 239.60912714340665
3002.5 239.60912714340665
3005.0 239.5665227855945
3005.0 239.5665227855945
3007.5 239.5239184021143
3007.5 239.5239184021143
3010.0 239.48131402819897
3010.0 239.48131402819897
3012.5 239.43870965679412
3012.5 239.43870965679412
3015.0 239.39610527566657
3015.0 239.39610527566657
3017.5 239.35350089090815
3017.5 239.35350089090815
3020.0 239.31089650866025
3020.0 239.31089650866025
3022.5 239.2682921298853
3022.5 239.2682921298853
3025.0 239.22568773153424
3025.0 239.22568773153424
3027.5 239.1830833234604
3027.5 239.1830833234604
3030.0 239.14047891927189
3030.0 239.14047891927189
3032.5 239.09787452464823
3032.5 239.09787452464823
3035.0 239.0552701179646
3035.0 239.0552701179646
3037.5 239.0126657011459
3037.5 239.0126657011459
3040.0 238.97006129430434
3040.0 238.97006129430434
3042.5 238.9274568631696
3042.5 238.9274568631696
3045.0 238.88485244911584
3045.0 238.88485244911584
3047.5 238.84224803005645
3047.5 238.84224803005645
3050.0 238.79964359989953
3050.0 238.79964359989953
3052.5 238.75703914682416
3052.5 238.75703914682416
3055.0 238.7144347155469
3055.0 238.7144347155469
3057.5 238.6718302745469
3057.5 238.6718302745469
3060.0 238.62922582244937
3060.0 238.62922582244937
3062.5 238.58662139489954
3062.5 238.58662139489954
3065.0 238.54401694168166
3065.0 238.54401694168166
3067.5 238.50141247736624
3067.5 238.50141247736624
3070.0 238.45880800941998
3070.0 238.45880800941998
3072.5 238.41620355992956
3072.5 238.41620355992956
3075.0 238.3735990833963
3075.0 238.3735990833963
3077.5 238.33099463278552
3077.5 238.33099463278552
3080.0 238.28839014152385
3080.0 238.28839014152385
3082.5 238.245785668718
3082.5 238.245785668718
3085.0 238.2031811777108
3085.0 238.2031811777108
3087.5 238.16057670240983
3087.5 238.16057670240983
3090.0 238.1179722187609
3090.0 238.1179722187609
3092.5 238.07536773010636
3092.5 238.07536773010636
3095.0 238.03276323035425
3095.0 238.03276323035425
3097.5 237.99015873311268
3097.5 237.99015873311268
3100.0 237.94755423224024
3100.0 237.94755423224024
3102.5 237.90494972027028
3102.5 237.90494972027028
3105.0 237.86234521218563
3105.0 237.86234521218563
3107.5 237.81974069909532
3107.5 237.81974069909532
3110.0 237.77713617628228
3110.0 237.77713617628228
3112.5 237.73453164846356
3112.5 237.73453164846356
3115.0 237.6919271391007
3115.0 237.6919271391007
3117.5 237.6493226040698
3117.5 237.6493226040698
3120.0 237.60671808002803
3120.0 237.60671808002803
3122.5 237.5641135363606
3122.5 237.5641135363606
3125.0 237.52150900368233
3125.0 237.52150900368233
3127.5 237.4789044467108
3127.5 237.4789044467108
3130.0 237.43629991291218
3130.0 237.43629991291218
3132.5 237.39369536801604
3132.5 237.39369536801604
3135.0 237.35109081339718
3135.0 237.35109081339718
3137.5 237.3084862405769
3137.5 237.3084862405769
3140.0 237.2658816848377
3140.0 237.2658816848377
3142.5 237.22327711800096
3142.5 237.22327711800096
3145.0 237.18067254615855
3145.0 237.18067254615855
3147.5 237.13806797957625
3147.5 237.13806797957625
3150.0 237.09546341509215
3150.0 237.09546341509215
3152.5 237.05285883240666
3152.5 237.05285883240666
3155.0 237.0102542460903
3155.0 237.0102542460903
3157.5 236.96764965619263
3157.5 236.96764965619263
3160.0 236.9250450758598
3160.0 236.9250450758598
3162.5 236.88244047874988
3162.5 236.88244047874988
3165.0 236.83983588368864
3165.0 236.83983588368864
3167.5 236.79723127794222
3167.5 236.79723127794222
3170.0 236.7546266756688
3170.0 236.7546266756688
3172.5 236.71202206133535
3172.5 236.71202206133535
3175.0 236.66941745794156
3175.0 236.66941745794156
3177.5 236.62681284482503
3177.5 236.62681284482503
3180.0 236.58420822670286
3180.0 236.58420822670286
3182.5 236.54160360499932
3182.5 236.54160360499932
3185.0 236.49899896509444
3185.0 236.49899896509444
3187.5 236.45639433475438
3187.5 236.45639433475438
3190.0 236.41378970829965
3190.0 236.41378970829965
3192.5 236.3711850853179
3192.5 236.3711850853179
3195.0 236.32858043666812
3195.0 236.32858043666812
3197.5 236.28597579190364
3197.5 236.28597579190364
3200.0 236.24337113599213
3200.0 236.24337113599213
3202.5 236.20076648259112
3202.5 236.20076648259112
3205.0 236.1581618401793
3205.0 236.1581618401793
3207.5 236.1155571720499
3207.5 236.1155571720499
3210.0 236.0729525149097
3210.0 236.0729525149097
3212.5 236.03034784708427
3212.5 236.03034784708427
3215.0 235.98774318130754
3215.0 235.98774318130754
3217.5 235.94513849875372
3217.5 235.94513849875372
3220.0 235.90253382576475
3220.0 235.90253382576475
3222.5 235.8599291566611
3222.5 235.8599291566611
3225.0 235.81732446894378
3225.0 235.81732446894378
3227.5 235.77471976444937
3227.5 235.77471976444937
3230.0 235.73211508312784
3230.0 235.73211508312784
3232.5 235.68951038319264
3232.5 235.68951038319264
3235.0 235.64690568714272
3235.0 235.64690568714272
3237.5 235.6043009813701
3237.5 235.6043009813701
3240.0 235.56169627810797
3240.0 235.56169627810797
3242.5 235.51909158441072
3242.5 235.51909158441072
3245.0 235.4764868664202
3245.0 235.4764868664202
3247.5 235.43388214342406
3247.5 235.43388214342406
3250.0 235.39127741822134
3250.0 235.39127741822134
3252.5 235.34867270258346
3252.5 235.34867270258346
3255.0 235.30606796874423
3255.0 235.30606796874423
3257.5 235.26346323837797
3257.5 235.26346323837797
3260.0 235.2208584973265
3260.0 235.2208584973265
3262.5 235.1782537658399
3262.5 235.1782537658399
3265.0 235.13564903077196
3265.0 235.13564903077196
3267.5 235.09304427750266
3267.5 235.09304427750266
3270.0 235.0504395290811
3270.0 235.0504395290811
3272.5 235.00783478174577
3272.5 235.00783478174577
3275.0 234.96523002473722
3275.0 234.96523002473722
3277.5 234.9226252626735
3277.5 234.9226252626735
3280.0 234.8800204913489
3280.0 234.8800204913489
3282.5 234.83741571598108
3282.5 234.83741571598108
3285.0 234.79481096378618
3285.0 234.79481096378618
3287.5 234.75220618729804
3287.5 234.75220618729804
3290.0 234.70960139971237
3290.0 234.70960139971237
3292.5 234.666996616012
3292.5 234.666996616012
3295.0 234.62439182868079
3295.0 234.62439182868079
3297.5 234.58178704482253
3297.5 234.58178704482253
3300.0 234.53918225499618
3300.0 234.53918225499618
3302.5 234.49657744935521
3302.5 234.49657744935521
3305.0 234.45397265937098
3305.0 234.45397265937098
3307.5 234.41136783900163
3307.5 234.41136783900163
3310.0 234.36876304180515
3310.0 234.36876304180515
3312.5 234.32615823488598
3312.5 234.32615823488598
3315.0 234.2835534159068
3315.0 234.2835534159068
3317.5 234.2409486003511
3317.5 234.2409486003511
3320.0 234.19834378121405
3320.0 234.19834378121405
3322.5 234.15573895235426
3322.5 234.15573895235426
3325.0 234.11313411752636
3325.0 234.11313411752636
3327.5 234.0705292875462
3327.5 234.0705292875462
3330.0 234.02792444646857
3330.0 234.02792444646857
3332.5 233.98531960785192
3332.5 233.98531960785192
3335.0 233.94271475956205
3335.0 233.94271475956205
3337.5 233.90010992692888
3337.5 233.90010992692888
3340.0 233.8575050713773
3340.0 233.8575050713773
3342.5 233.81490021696143
3342.5 233.81490021696143
3345.0 233.7722953541976
3345.0 233.7722953541976
3347.5 233.72969049962387
3347.5 233.72969049962387
3350.0 233.68708562684876
3350.0 233.68708562684876
3352.5 233.64448075186706
3352.5 233.64448075186706
3355.0 233.60187588645024
3355.0 233.60187588645024
3357.5 233.55927100283205
3357.5 233.55927100283205
3360.0 233.516666130203
3360.0 233.516666130203
3362.5 233.4740612539431
3362.5 233.4740612539431
3365.0 233.43145635201518
3365.0 233.43145635201518
3367.5 233.38885146854304
3367.5 233.38885146854304
3370.0 233.3462465725491
3370.0 233.3462465725491
3372.5 233.30364168186478
3372.5 233.30364168186478
3375.0 233.26103677865862
3375.0 233.26103677865862
3377.5 233.21843186476727
3377.5 233.21843186476727
3380.0 233.17582695434888
3380.0 233.17582695434888
3382.5 233.13322204029964
3382.5 233.13322204029964
3385.0 233.09061713723958
3385.0 233.09061713723958
3387.5 233.04801220846196
3387.5 233.04801220846196
3390.0 233.00540728971103
3390.0 233.00540728971103
3392.5 232.96280235372117
3392.5 232.96280235372117
3395.0 232.92019742024186
3395.0 232.92019742024186
3397.5 232.87759249770218
3397.5 232.87759249770218
3400.0 232.83498755086927
3400.0 232.83498755086927
3402.5 232.7923826051721
3402.5 232.7923826051721
3405.0 232.74977766569748
3405.0 232.74977766569748
3407.5 232.7071727066467
3407.5 232.7071727066467
3410.0 232.66456776467695
3410.0 232.66456776467695
3412.5 232.62196281907632
3412.5 232.62196281907632
3415.0 232.57935784918246
3415.0 232.57935784918246
3417.5 232.5367528827616
3417.5 232.5367528827616
3420.0 232.4941479249431
3420.0 232.4941479249431
3422.5 232.45154293673951
3422.5 232.45154293673951
3425.0 232.40893796556742
3425.0 232.40893796556742
3427.5 232.366332990814
3427.5 232.366332990814
3430.0 232.3237280110549
3430.0 232.3237280110549
3432.5 232.28112302157308
3432.5 232.28112302157308
3435.0 232.2385180284604
3435.0 232.2385180284604
3437.5 232.19591303785825
3437.5 232.19591303785825
3440.0 232.15330803753335
3440.0 232.15330803753335
3442.5 232.11070305428947
3442.5 232.11070305428947
3445.0 232.06809804532807
3445.0 232.06809804532807
3447.5 232.0254930327853
3447.5 232.0254930327853
3450.0 231.98288802412785
3450.0 231.98288802412785
3452.5 231.94028301280198
3452.5 231.94028301280198
3455.0 231.89767798941617
3455.0 231.89767798941617
3457.5 231.85507297559516
3457.5 231.85507297559516
3460.0 231.812467951089
3460.0 231.812467951089
3462.5 231.76986291782254
3462.5 231.76986291782254
3465.0 231.72725787858798
3465.0 231.72725787858798
3467.5 231.68465285034256
3467.5 231.68465285034256
3470.0 231.6420478109501
3470.0 231.6420478109501
3472.5 231.59944276087245
3472.5 231.59944276087245
3475.0 231.55683772178395
3475.0 231.55683772178395
3477.5 231.51423267154843
3477.5 231.51423267154843
3480.0 231.47162761773157
3480.0 231.47162761773157
3482.5 231.4290225602838
3482.5 231.4290225602838
3485.0 231.38641749783042
3485.0 231.38641749783042
3487.5 231.34381243317046
3487.5 231.34381243317046
3490.0 231.30120736487964
3490.0 231.30120736487964
3492.5 231.25860228549132
3492.5 231.25860228549132
3495.0 231.2159972086135
3495.0 231.2159972086135
3497.5 231.1733921281048
3497.5 231.1733921281048
3500.0 231.13078704396526
3500.0 231.13078704396526
3502.5 231.0881819632987
3502.5 231.0881819632987
3505.0 231.04557686585508
3505.0 231.04557686585508
3507.5 231.00297176949766
3507.5 231.00297176949766
3510.0 230.9603666855042
3510.0 230.9603666855042
3512.5 230.9177615683265
3512.5 230.9177615683265
3515.0 230.87515646960466
3515.0 230.87515646960466
3517.5 230.8325513601976
3517.5 230.8325513601976
3520.0 230.78994625283926
3520.0 230.78994625283926
3522.5 230.7473411418995
3522.5 230.7473411418995
3525.0 230.70473600804135
3525.0 230.70473600804135
3527.5 230.66213088846513
3527.5 230.66213088846513
3530.0 230.61952576668233
3530.0 230.61952576668233
3532.5 230.5769206351768
3532.5 230.5769206351768
3535.0 230.53431549907793
3535.0 230.53431549907793
3537.5 230.49171035284402
3537.5 230.49171035284402
3540.0 230.4491052152125
3540.0 230.4491052152125
3542.5 230.40650006785825
3542.5 230.40650006785825
3545.0 230.36389492438929
3545.0 230.36389492438929
3547.5 230.3212897698228
3547.5 230.3212897698228
3550.0 230.2786846116255
3550.0 230.2786846116255
3552.5 230.23607946299302
3552.5 230.23607946299302
3555.0 230.19347429758346
3555.0 230.19347429758346
3557.5 230.15086912716825
3557.5 230.15086912716825
3560.0 230.1082639531222
3560.0 230.1082639531222
3562.5 230.0656587839239
3562.5 230.0656587839239
3565.0 230.02305359657376
3565.0 230.02305359657376
3567.5 229.98044842625512
3567.5 229.98044842625512
3570.0 229.93784323778462
3570.0 229.93784323778462
3572.5 229.89523806025377
3572.5 229.89523806025377
3575.0 229.8526328570549
3575.0 229.8526328570549
3577.5 229.81002766479568
3577.5 229.81002766479568
3580.0 229.76742245575937
3580.0 229.76742245575937
3582.5 229.7248172623798
3582.5 229.7248172623798
3585.0 229.68221205318562
3585.0 229.68221205318562
3587.5 229.63960684507765
3587.5 229.63960684507765
3590.0 229.59700162019263
3590.0 229.59700162019263
3592.5 229.55439640487245
3592.5 229.55439640487245
3595.0 229.51179118734572
3595.0 229.51179118734572
3597.5 229.46918595867194
3597.5 229.46918595867194
3600.0 229.42658073250868
3600.0 229.42658073250868
3602.5 229.3839755027641
3602.5 229.3839755027641
3605.0 229.34137026324726
3605.0 229.34137026324726
3607.5 229.29876502014906
3607.5 229.29876502014906
3610.0 229.2561597720452
3610.0 229.2561597720452
3612.5 229.21355454239716
3612.5 229.21355454239716
3615.0 229.1709492884559
3615.0 229.1709492884559
3617.5 229.12834402950898
3617.5 229.12834402950898
3620.0 229.08573876693117
3620.0 229.08573876693117
3622.5 229.04313351534256
3622.5 229.04313351534256
3625.0 229.00052824555254
3625.0 229.00052824555254
3627.5 228.9579229867022
3627.5 228.9579229867022
3630.0 228.91531770969996
3630.0 228.91531770969996
3632.5 228.87271243612125
3632.5 228.87271243612125
3635.0 228.83010715190682
3635.0 228.83010715190682
3637.5 228.78750187111584
3637.5 228.78750187111584
3640.0 228.7448965928354
3640.0 228.7448965928354
3642.5 228.70229129026174
3642.5 228.70229129026174
3645.0 228.6596859986277
3645.0 228.6596859986277
3647.5 228.6170807095042
3647.5 228.6170807095042
3650.0 228.57447541065795
3650.0 228.57447541065795
3652.5 228.53187009361034
3652.5 228.53187009361034
3655.0 228.4892647800357
3655.0 228.4892647800357
3657.5 228.44665946897157
3657.5 228.44665946897157
3660.0 228.4040541556514
3660.0 228.4040541556514
3662.5 228.3614488373751
3662.5 228.3614488373751
3665.0 228.3188435093265
3665.0 228.3188435093265
3667.5 228.27623818378848
3667.5 228.27623818378848
3670.0 228.23363285604387
3670.0 228.23363285604387
3672.5 228.19102753034792
3672.5 228.19102753034792
3675.0 228.14842218787493
3675.0 228.14842218787493
3677.5 228.1058168403963
3677.5 228.1058168403963
3680.0 228.06321149680295
3680.0 228.06321149680295
3682.5 228.02060615663308
3682.5 228.02060615663308
3685.0 227.97800080582755
3685.0 227.97800080582755
3687.5 227.9353954523536
3687.5 227.9353954523536
3690.0 227.89279009291153
3690.0 227.89279009291153
3692.5 227.85018472470918
3692.5 227.85018472470918
3695.0 227.8075793594297
3695.0 227.8075793594297
3697.5 227.76497399010702
3697.5 227.76497399010702
3700.0 227.72236861009915
3700.0 227.72236861009915
3702.5 227.67976323493906
3702.5 227.67976323493906
3705.0 227.63715786228948
3705.0 227.63715786228948
3707.5 227.59455246392235
3707.5 227.59455246392235
3710.0 227.5519470765444
3710.0 227.5519470765444
3712.5 227.50934169305174
3712.5 227.50934169305174
3715.0 227.46673629841206
3715.0 227.46673629841206
3717.5 227.42413090019102
3717.5 227.42413090019102
3720.0 227.38152549128478
3720.0 227.38152549128478
3722.5 227.33892007833535
3722.5 227.33892007833535
3725.0 227.29631466927123
3725.0 227.29631466927123
3727.5 227.25370925657626
3727.5 227.25370925657626
3730.0 227.21110384735425
3730.0 227.21110384735425
3732.5 227.16849842744708
3732.5 227.16849842744708
3735.0 227.1258930025342
3735.0 227.1258930025342
3737.5 227.08328756789865
3737.5 227.08328756789865
3740.0 227.0406821371484
3740.0 227.0406821371484
3742.5 226.99807671596298
3742.5 226.99807671596298
3745.0 226.9554712704843
3745.0 226.9554712704843
3747.5 226.91286581528294
3747.5 226.91286581528294
3750.0 226.87026038325445
3750.0 226.87026038325445
3752.5 226.82765492693272
3752.5 226.82765492693272
3755.0 226.78504946840445
3755.0 226.78504946840445
3757.5 226.7424440180167
3757.5 226.7424440180167
3760.0 226.69983855085192
3760.0 226.69983855085192
3762.5 226.6572330871601
3762.5 226.6572330871601
3765.0 226.6146276273536
3765.0 226.6146276273536
3767.5 226.5720221493457
3767.5 226.5720221493457
3770.0 226.52941667481082
3770.0 226.52941667481082
3772.5 226.48681119664508
3772.5 226.48681119664508
3775.0 226.44420570641932
3775.0 226.44420570641932
3777.5 226.40160022104135
3777.5 226.40160022104135
3780.0 226.35899473203253
3780.0 226.35899473203253
3782.5 226.316389246909
3782.5 226.316389246909
3785.0 226.27378375068798
3785.0 226.27378375068798
3787.5 226.2311782494613
3787.5 226.2311782494613
3790.0 226.18857274740282
3790.0 226.18857274740282
3792.5 226.14596723282253
3792.5 226.14596723282253
3795.0 226.10336172075276
3795.0 226.10336172075276
3797.5 226.0607562125683
3797.5 226.0607562125683
3800.0 226.0181506946611
3800.0 226.0181506946611
3802.5 225.97554516703119
3802.5 225.97554516703119
3805.0 225.9329396343956
3805.0 225.9329396343956
3807.5 225.8903340981292
3807.5 225.8903340981292
3810.0 225.84772857894376
3810.0 225.84772857894376
3812.5 225.80512303546513
3812.5 225.80512303546513
3815.0 225.76251749587178
3815.0 225.76251749587178
3817.5 225.7199119597514
3817.5 225.7199119597514
3820.0 225.6773064068045
3820.0 225.6773064068045
3822.5 225.63470084747712
3822.5 225.63470084747712
3825.0 225.5920953018885
3825.0 225.5920953018885
3827.5 225.54948973534889
3827.5 225.54948973534889
3830.0 225.50688417503187
3830.0 225.50688417503187
3832.5 225.4642786097092
3832.5 225.4642786097092
3835.0 225.42167303370132
3835.0 225.42167303370132
3837.5 225.37906746863308
3837.5 225.37906746863308
3840.0 225.336461885413
3840.0 225.336461885413
3842.5 225.2938563070407
3842.5 225.2938563070407
3845.0 225.2512507297546
3845.0 225.2512507297546
3847.5 225.20864514412057
3847.5 225.20864514412057
3850.0 225.1660395535304
3850.0 225.1660395535304
3852.5 225.12343394611364
3852.5 225.12343394611364
3855.0 225.08082834826172
3855.0 225.08082834826172
3857.5 225.03822274677898
3857.5 225.03822274677898
3860.0 224.99561714171486
3860.0 224.99561714171486
3862.5 224.9530115283028
3862.5 224.9530115283028
3865.0 224.91040592211834
3865.0 224.91040592211834
3867.5 224.86780030006977
3867.5 224.86780030006977
3870.0 224.82519467443987
3870.0 224.82519467443987
3872.5 224.78258905878712
3872.5 224.78258905878712
3875.0 224.73998343299934
3875.0 224.73998343299934
3877.5 224.6973778026182
3877.5 224.6973778026182
3880.0 224.65477216251435
3880.0 224.65477216251435
3882.5 224.612166524921
3882.5 224.612166524921
3885.0 224.5695608846593
3885.0 224.5695608846593
3887.5 224.52695523371236
3887.5 224.52695523371236
3890.0 224.48434958665075
3890.0 224.48434958665075
3892.5 224.44174393554593
3892.5 224.44174393554593
3895.0 224.39913827238112
3895.0 224.39913827238112
3897.5 224.35653260838458
3897.5 224.35653260838458
3900.0 224.31392695252856
3900.0 224.31392695252856
3902.5 224.2713212738036
3902.5 224.2713212738036
3905.0 224.2287156107354
3905.0 224.2287156107354
3907.5 224.1861099454606
3907.5 224.1861099454606
3910.0 224.14350424837642
3910.0 224.14350424837642
3912.5 224.10089857583992
3912.5 224.10089857583992
3915.0 224.05829289972206
3915.0 224.05829289972206
3917.5 224.0156871917948
3917.5 224.0156871917948
3920.0 223.97308150094855
3920.0 223.97308150094855
3922.5 223.9304758139876
3922.5 223.9304758139876
3925.0 223.88787011587965
3925.0 223.88787011587965
3927.5 223.84526440099464
3927.5 223.84526440099464
3930.0 223.80265869567444
3930.0 223.80265869567444
3932.5 223.76005298063154
3932.5 223.76005298063154
3935.0 223.71744726809914
3935.0 223.71744726809914
3937.5 223.67484154721882
3937.5 223.67484154721882
3940.0 223.6322358260499
3940.0 223.6322358260499
3942.5 223.58963010404923
3942.5 223.58963010404923
3945.0 223.54702437095105
3945.0 223.54702437095105
3947.5 223.504418634222
3947.5 223.504418634222
3950.0 223.46181291594877
3950.0 223.46181291594877
3952.5 223.41920716449133
3952.5 223.41920716449133
3955.0 223.37660141829397
3955.0 223.37660141829397
3957.5 223.33399567323238
3957.5 223.33399567323238
3960.0 223.29138991982282
3960.0 223.29138991982282
3962.5 223.24878416846195
3962.5 223.24878416846195
3965.0 223.20617841393207
3965.0 223.20617841393207
3967.5 223.16357264078846
3967.5 223.16357264078846
3970.0 223.1209668874755
3970.0 223.1209668874755
3972.5 223.0783611071197
3972.5 223.0783611071197
3975.0 223.0357553465945
3975.0 223.0357553465945
3977.5 222.99314956649314
3977.5 222.99314956649314
3980.0 222.95054379123957
3980.0 222.95054379123957
3982.5 222.90793799778461
3982.5 222.90793799778461
3985.0 222.8653322214107
3985.0 222.8653322214107
3987.5 222.82272642074355
3987.5 222.82272642074355
3990.0 222.78012063101605
3990.0 222.78012063101605
3992.5 222.7375148169953
3992.5 222.7375148169953
3995.0 222.69490902005558
3995.0 222.69490902005558
3997.5 222.652303219485
3997.5 222.652303219485
4000.0 222.60969741533305
4000.0 222.60969741533305
4002.5 222.56709158546357
4002.5 222.56709158546357
4005.0 222.5244857740499
4005.0 222.5244857740499
4007.5 222.4818799604297
4007.5 222.4818799604297
4010.0 222.43927413428764
4010.0 222.43927413428764
4012.5 222.39666830593904
4012.5 222.39666830593904
4015.0 222.3540624739596
4015.0 222.3540624739596
4017.5 222.31145664586543
4017.5 222.31145664586543
4020.0 222.26885081276563
4020.0 222.26885081276563
4022.5 222.2262449699431
4022.5 222.2262449699431
4025.0 222.18363911739783
4025.0 222.18363911739783
4027.5 222.1410332673631
4027.5 222.1410332673631
4030.0 222.09842741369746
4030.0 222.09842741369746
4032.5 222.055821556401
4032.5 222.055821556401
4035.0 222.01321569552317
4035.0 222.01321569552317
4037.5 221.97060983101449
4037.5 221.97060983101449
4040.0 221.9280039713536
4040.0 221.9280039713536
4042.5 221.88539809349132
4042.5 221.88539809349132
4045.0 221.84279221813955
4045.0 221.84279221813955
4047.5 221.80018633306506
4047.5 221.80018633306506
4050.0 221.7575804664464
4050.0 221.7575804664464
4052.5 221.7149745727354
4052.5 221.7149745727354
4055.0 221.67236867819264
4055.0 221.67236867819264
4057.5 221.62976279321472
4057.5 221.62976279321472
4060.0 221.58715689008494
4060.0 221.58715689008494
4062.5 221.5445509992696
4062.5 221.5445509992696
4065.0 221.5019450888781
4065.0 221.5019450888781
4067.5 221.4593391819596
4067.5 221.4593391819596
4070.0 221.41673326573067
4070.0 221.41673326573067
4072.5 221.37412735906662
4072.5 221.37412735906662
4075.0 221.3315214356255
4075.0 221.3315214356255
4077.5 221.28891551560784
4077.5 221.28891551560784
4080.0 221.2463095981007
4080.0 221.2463095981007
4082.5791109374677 221.2023554324202
4082.5791109374677 221.2023554324202
4085.0791109374677 221.15974949095644
4085.0791109374677 221.15974949095644
4087.5791109374677 221.11714354866092
4087.5791109374677 221.11714354866092
4090.0791109374677 221.0745376234464
4090.0791109374677 221.0745376234464
4092.5791109374677 221.03193167251436
4092.5791109374677 221.03193167251436
4095.0791109374677 220.98932571937576
4095.0791109374677 220.98932571937576
4097.579110937468 220.946719775802
4097.579110937468 220.946719775802
4100.079110937468 220.90411382154306
4100.079110937468 220.90411382154306
4102.579110937468 220.8615078500452
4102.579110937468 220.8615078500452
4105.079110937468 220.81890189700317
4105.079110937468 220.81890189700317
4107.579110937468 220.77629593190116
4107.579110937468 220.77629593190116
4110.079110937468 220.73368996413072
4110.079110937468 220.73368996413072
4112.579110937468 220.6910839856751
4112.579110937468 220.6910839856751
4115.079110937468 220.64847801820866
4115.079110937468 220.64847801820866
4117.579110937468 220.60587202639945
4117.579110937468 220.60587202639945
4120.079110937468 220.5632660516713
4120.079110937468 220.5632660516713
4122.579110937468 220.52066006584556
4122.579110937468 220.52066006584556
4125.079110937468 220.47805407070948
4125.079110937468 220.47805407070948
4127.579110937468 220.43544807762206
4127.579110937468 220.43544807762206
4130.079110937468 220.39284208232806
4130.079110937468 220.39284208232806
4132.579110937468 220.3502360763489
4132.579110937468 220.3502360763489
4135.079110937468 220.3076300663265
4135.079110937468 220.3076300663265
4137.579110937468 220.26502406018946
4137.579110937468 220.26502406018946
4140.0 220.22376629682188
4140.0 220.22376629682188
4141.0 220.15559666321184
4141.0 220.15559666321184
4142.0 220.08742703047548
4142.0 220.08742703047548
4143.0 220.0192573831294
4143.0 220.0192573831294
4144.0 219.9510877193369
4144.0 219.9510877193369
4145.0 219.88291805683042
4145.0 219.88291805683042
4146.0 219.8147483783394
4146.0 219.8147483783394
4147.0 219.74657869934725
4147.0 219.74657869934725
4148.0 219.678408999604
4148.0 219.678408999604
4149.0 219.61023929839718
4149.0 219.61023929839718
4150.0 219.5420695750644
4150.0 219.5420695750644
4151.0 219.4738998648386
4151.0 219.4738998648386
4152.0 219.40573011887878
4152.0 219.40573011887878
4153.0 219.3375603803464
4153.0 219.3375603803464
4154.0 219.26939063288376
4154.0 219.26939063288376
4155.0 219.2012208778162
4155.0 219.2012208778162
4156.0 219.1330511081389
4156.0 219.1330511081389
4157.0 219.06488132476477
4157.0 219.06488132476477
4158.0 218.9967115324604
4158.0 218.9967115324604
4159.0 218.92854174758347
4159.0 218.92854174758347
4160.0 218.86037193306439
4160.0 218.86037193306439
4161.0 218.7922021255604
4161.0 218.7922021255604
4162.0 218.72403230202238
4162.0 218.72403230202238
4163.0 218.65586247230368
4163.0 218.65586247230368
4164.0 218.58769262045905
4164.0 218.58769262045905
4165.0 218.51952277420523
4165.0 218.51952277420523
4166.0 218.45135290724974
4166.0 218.45135290724974
4167.0 218.3831830402055
4167.0 218.3831830402055
4168.0 218.3150131482362
4168.0 218.3150131482362
4169.0 218.2468432660811
4169.0 218.2468432660811
4170.0 218.17867336037574
4170.0 218.17867336037574
4171.0 218.11050345458165
4171.0 218.11050345458165
4172.0 218.0423335426564
4172.0 218.0423335426564
4173.0 217.97416362037663
4173.0 217.97416362037663
4174.0 217.9059936787205
4174.0 217.9059936787205
4175.0 217.83782372813417
4175.0 217.83782372813417
4176.0 217.76965377745907
4176.0 217.76965377745907
4177.0 217.70148381171236
4177.0 217.70148381171236
4178.0 217.63331383135588
4178.0 217.63331383135588
4179.0 217.56514386548116
4179.0 217.56514386548116
4180.0 217.49697386858952
4180.0 217.49697386858952
4181.0 217.4288038584629
4181.0 217.4288038584629
4182.0 217.36063384921
4182.0 217.36063384921
4183.0 217.2924638300644
4183.0 217.2924638300644
4184.0 217.224293797222
4184.0 217.224293797222
4185.0 217.15612375819896
4185.0 217.15612375819896
4186.0 217.08795371633755
4186.0 217.08795371633755
4187.0 217.0197836612412
4187.0 217.0197836612412
4188.0 216.95161359812755
4188.0 216.95161359812755
4189.0 216.88344352649602
4189.0 216.88344352649602
4190.0 216.8152734280215
4190.0 216.8152734280215
4191.0 216.74710334874578
4191.0 216.74710334874578
4192.0 216.67893324125222
4192.0 216.67893324125222
4193.0 216.61076312615376
4193.0 216.61076312615376
4194.0 216.54259301101604
4194.0 216.54259301101604
4195.0 216.4744228662362
4195.0 216.4744228662362
4196.0 216.40625273736242
4196.0 216.40625273736242
4197.0 216.33808258493838
4197.0 216.33808258493838
4198.0 216.26991242495893
4198.0 216.26991242495893
4199.0 216.20174224894538
4199.0 216.20174224894538
4200.0 216.13357207522986
4200.0 216.13357207522986
4201.0 216.06540188685506
4201.0 216.06540188685506
4202.0 215.99723169564191
4202.0 215.99723169564191
4203.0 215.92906149215625
4203.0 215.92906149215625
4204.0 215.86089127263654
4204.0 215.86089127263654
4205.0 215.79272103942
4205.0 215.79272103942
4206.0 215.72455081225607
4206.0 215.72455081225607
4207.0 215.65638057891152
4207.0 215.65638057891152
4208.0 215.58821032912056
4208.0 215.58821032912056
4209.0 215.52004005857847
4209.0 215.52004005857847
4210.0 215.45186979546378
4210.0 215.45186979546378
4211.0 215.38369951118563
4211.0 215.38369951118563
4212.0 215.31552921696527
4212.0 215.31552921696527
4213.0 215.24735892366812
4213.0 215.24735892366812
4214.0 215.1791886157117
4214.0 215.1791886157117
4215.0 215.11101830157463
4215.0 215.11101830157463
4216.0 215.04284796393685
4216.0 215.04284796393685
4217.0 214.9746776421556
4217.0 214.9746776421556
4218.0 214.90650728935742
4218.0 214.90650728935742
4219.0 214.8383369378948
4219.0 214.8383369378948
4220.0 214.77016656288194
4220.0 214.77016656288194
4221.0 214.70199620377514
4221.0 214.70199620377514
4222.0 214.6338258150262
4222.0 214.6338258150262
4223.0 214.56565542761282
4223.0 214.56565542761282
4224.0 214.4974850312197
4224.0 214.4974850312197
4225.0 214.42931461270064
4225.0 214.42931461270064
4226.0 214.36114418800096
4226.0 214.36114418800096
4227.0 214.29297376183771
4227.0 214.29297376183771
4228.0 214.22480332949382
4228.0 214.22480332949382
4229.0 214.1566328895945
4229.0 214.1566328895945
4230.0 214.0884624336611
4230.0 214.0884624336611
4231.0 214.02029195793907
4231.0 214.02029195793907
4232.0 213.9521214882696
4232.0 213.9521214882696
4233.0 213.88395099642472
4233.0 213.88395099642472
4234.0 213.8157804984487
4234.0 213.8157804984487
4235.0 213.74760999286772
4235.0 213.74760999286772
4236.0 213.6794394933394
4236.0 213.6794394933394
4237.0 213.61126897402238
4237.0 213.61126897402238
4238.0 213.54309843867128
4238.0 213.54309843867128
4239.0 213.47492789576475
4239.0 213.47492789576475
4240.0 213.4067573466776
4240.0 213.4067573466776
4241.0 213.33858678293117
4241.0 213.33858678293117
4242.0 213.27041622619984
4242.0 213.27041622619984
4243.0 213.20224564734255
4243.0 213.20224564734255
4244.0 213.13407506088032
4244.0 213.13407506088032
4245.0 213.06590445980834
4245.0 213.06590445980834
4246.0 212.99773386712621
4246.0 212.99773386712621
4247.0 212.929563244802
4247.0 212.929563244802
4248.0 212.86139261533467
4248.0 212.86139261533467
4249.0 212.79322198536624
4249.0 212.79322198536624
4250.0 212.7250513346467
4250.0 212.7250513346467
4251.0 212.65688068246357
4251.0 212.65688068246357
4252.0 212.588710031616
4252.0 212.588710031616
4253.0 212.5205393656968
4253.0 212.5205393656968
4254.0 212.45236868511836
4254.0 212.45236868511836
4255.0 212.3841979847512
4255.0 212.3841979847512
4256.0 212.31602729515376
4256.0 212.31602729515376
4257.0 212.24785659465863
4257.0 212.24785659465863
4258.0 212.1796858781294
4258.0 212.1796858781294
4259.0 212.11151514652857
4259.0 212.11151514652857
4260.0 212.04334441626327
4260.0 212.04334441626327
4261.0 211.97517365635588
4261.0 211.97517365635588
4262.0 211.9070029184464
4262.0 211.9070029184464
4263.0 211.83883215226962
4263.0 211.83883215226962
4264.0 211.77066137005875
4264.0 211.77066137005875
4265.0 211.7024905887711
4265.0 211.7024905887711
4266.0 211.63431979282416
4266.0 211.63431979282416
4267.0 211.56614899678846
4267.0 211.56614899678846
4268.0 211.49797818710547
4268.0 211.49797818710547
4269.0 211.42980737733373
4269.0 211.42980737733373
4270.0 211.36163654543603
4270.0 211.36163654543603
4271.0 211.29346571344956
4271.0 211.29346571344956
4272.0 211.2252948677663
4272.0 211.2252948677663
4273.0 211.15712400747327
4273.0 211.15712400747327
4274.0 211.08895313210866
4274.0 211.08895313210866
4275.0 211.02078226554622
4275.0 211.02078226554622
4276.0 210.95261138253738
4276.0 210.95261138253738
4277.0 210.88444049472272
4277.0 210.88444049472272
4278.0 210.81626958478213
4278.0 210.81626958478213
4279.0 210.74809867337797
4279.0 210.74809867337797
4280.0 210.67992774873883
4280.0 210.67992774873883
4281.0 210.61175682354911
4281.0 210.61175682354911
4282.0 210.54358587765773
4282.0 210.54358587765773
4283.0 210.47541493167762
4283.0 210.47541493167762
4284.0 210.40724398560872
4284.0 210.40724398560872
4285.0 210.339073011322
4285.0 210.339073011322
4286.0 210.27090202805556
4286.0 210.27090202805556
4287.0 210.20273104749947
4287.0 210.20273104749947
4288.0 210.13456005658884
4288.0 210.13456005658884
4289.0 210.06638904021
4289.0 210.06638904021
4290.0 209.99821802988376
4290.0 209.99821802988376
4291.0 209.9300470119526
4291.0 209.9300470119526
4292.0 209.86187596580362
4292.0 209.86187596580362
4293.0 209.7937049341364
4293.0 209.7937049341364
4294.0 209.725533881718
4294.0 209.725533881718
4295.0 209.65736282783607
4295.0 209.65736282783607
4296.0 209.589191753203
4296.0 209.589191753203
4297.0 209.52102067238928
4297.0 209.52102067238928
4298.0 209.45284957650398
4298.0 209.45284957650398
4299.0 209.38467848804606
4299.0 209.38467848804606
4300.0 209.31650737883703
4300.0 209.31650737883703
4301.0 209.2483362691269
4301.0 209.2483362691269
4302.0 209.18016513770314
4302.0 209.18016513770314
4303.0 209.11199399968643
4303.0 209.11199399968643
4304.0 209.04382286767282
4304.0 209.04382286767282
4305.0 208.9756517088162
4305.0 208.9756517088162
4306.0 208.90748053530032
4306.0 208.90748053530032
4307.0 208.83930936879952
4307.0 208.83930936879952
4308.0 208.77113818154757
4308.0 208.77113818154757
4309.0 208.70296699420683
4309.0 208.70296699420683
4310.0 208.6347957932188
4310.0 208.6347957932188
4311.0 208.56662459823391
4311.0 208.56662459823391
4312.0 208.4984533750312
4312.0 208.4984533750312
4313.0 208.43028214559834
4313.0 208.43028214559834
4314.0 208.36211091612623
4314.0 208.36211091612623
4315.0 208.293939657012
4315.0 208.293939657012
4316.0 208.22576840669998
4316.0 208.22576840669998
4317.0 208.15759714131636
4317.0 208.15759714131636
4318.0 208.0894258697521
4318.0 208.0894258697521
4319.0 208.02125458215377
4319.0 208.02125458215377
4320.000002 207.95308315859768
# w #10
0.0 0.0
0.0 0.0
216.07442985912124 0.0
216.07442985912124 0.0
217.07442985912124 0.08979347951725632
217.07442985912124 0.08979347951725632
218.07442985912124 0.33573141591544614
218.07442985912124 0.33573141591544614
219.07442985912124 0.7055309263709927
219.07442985912124 0.7055309263709927
220.07442985912124 1.173583456678302
220.07442985912124 1.173583456678302
221.07442985912124 1.7195750048419103
221.07442985912124 1.7195750048419103
222.07442985912124 2.3273914534634152
222.07442985912124 2.3273914534634152
223.07442985912124 2.984250189505144
223.07442985912124 2.984250189505144
224.07442985912124 3.680011485479521
224.07442985912124 3.680011485479521
225.07442985912124 4.40663194877332
225.07442985912124 4.40663194877332
226.07442985912124 5.157731141857841
226.07442985912124 5.157731141857841
227.07442985912124 5.9282477800028275
227.07442985912124 5.9282477800028275
228.07442985912124 6.714167046954752
228.07442985912124 6.714167046954752
229.07442985912124 7.512304129873479
229.07442985912124 7.512304129873479
230.07442985912124 8.320132722075519
230.07442985912124 8.320132722075519
231.07442985912124 9.135648756289259
231.07442985912124 9.135648756289259
232.07442985912124 9.957262623386029
232.07442985912124 9.957262623386029
233.07442985912124 10.783713240639534
233.07442985912124 10.783713240639534
234.07442985912124 11.614000349575388
234.07442985912124 11.614000349575388
235.07442985912124 12.447330450981125
235.07442985912124 12.447330450981125
236.07442985912124 13.283074121377966
236.07442985912124 13.283074121377966
237.07442985912124 14.120732053094105
237.07442985912124 14.120732053094105
238.07442985912124 14.959908174070572
238.07442985912124 14.959908174070572
239.07442985912124 15.800288297421048
239.07442985912124 15.800288297421048
240.0 16.57898700905636
240.0 16.57898700905636
241.0 17.421025929384378
241.0 17.421025929384378
242.0 18.2636760914105
242.0 18.2636760914105
243.0 19.106810866965464
243.0 19.106810866965464
244.0 19.95032972737155
244.0 19.95032972737155
245.0 20.794153005911014
245.0 20.794153005911014
246.0 21.63821742764757
246.0 21.63821742764757
247.0 22.482472872500484
247.0 22.482472872500484
247.8348641624534 23.130279472430583
247.8348641624534 23.130279472430583
248.8348641624534 23.734217828075785
248.8348641624534 23.734217828075785
249.8348641624534 24.19919260703103
249.8348641624534 24.19919260703103
250.8348641624534 24.55393462525841
250.8348641624534 24.55393462525841
251.8348641624534 24.821234453229415
251.8348641624534 24.821234453229415
252.8348641624534 25.019170749483443
252.8348641624534 25.019170749483443
253.8348641624534 25.162084423800966
253.8348641624534 25.162084423800966
254.8348641624534 25.261351331393705
254.8348641624534 25.261351331393705
255.8348641624534 25.325995431181344
255.8348641624534 25.325995431181344
256.8348641624534 25.363174951935928
256.8348641624534 25.363174951935928
257.8348641624534 25.378568148033246
257.8348641624534 25.378568148033246
258.8348641624534 25.37667933871789
258.8348641624534 25.37667933871789
259.8348641624534 25.361081558275945
259.8348641624534 25.361081558275945
260.8348641624534 25.33460911287494
260.8348641624534 25.33460911287494
261.8348641624534 25.29951034022816
261.8348641624534 25.29951034022816
262.8348641624534 25.25756869172197
262.8348641624534 25.25756869172197
263.8348641624534 25.21019894417421
263.8348641624534 25.21019894417421
264.8348641624534 25.158523340332216
264.8348641624534 25.158523340332216
265.8348641624534 25.103432114941143
265.8348641624534 25.103432114941143
266.8348641624534 25.045631440238026
266.8348641624534 25.045631440238026
267.8348641624534 24.985681486988288
267.8348641624534 24.985681486988288
268.8348641624534 24.92402661515889
268.8348641624534 24.92402661515889
269.8348641624534 24.86101932057463
269.8348641624534 24.86101932057463
270.8348641624534 24.79693920480787
270.8348641624534 24.79693920480787
271.8348641624534 24.73200805493714
271.8348641624534 24.73200805493714
272.8348641624534 24.666401844578342
272.8348641624534 24.666401844578342
273.8348641624534 24.6002601404689
273.8348641624534 24.6002601404689
274.8348641624534 24.533693633292106
274.8348641624534 24.533693633292106
275.8348641624534 24.466790168248163
275.8348641624534 24.466790168248163
276.8348641624534 24.39961938300317
276.8348641624534 24.39961938300317
277.8348641624534 24.33223657091869
277.8348641624534 24.33223657091869
278.8348641624534 24.2646855554661
278.8348641624534 24.2646855554661
279.8348641624534 24.197001118636873
279.8348641624534 24.197001118636873
280.8348641624534 24.12921082587983
280.8348641624534 24.12921082587983
281.8348641624534 24.061336571121235
281.8348641624534 24.061336571121235
282.8348641624534 23.993395702767927
282.8348641624534 23.993395702767927
283.8348641624534 23.925402021416005
283.8348641624534 23.925402021416005
284.8348641624534 23.857366403420873
284.8348641624534 23.857366403420873
285.8348641624534 23.789297545771966
285.8348641624534 23.789297545771966
286.8348641624534 23.721202307181684
286.8348641624534 23.721202307181684
287.8348641624534 23.65308612643354
287.8348641624534 23.65308612643354
288.8348641624534 23.584953365509183
288.8348641624534 23.584953365509183
289.8348641624534 23.516807425681527
289.8348641624534 23.516807425681527
290.8348641624534 23.448651034132425
290.8348641624534 23.448651034132425
291.8348641624534 23.380486358469913
291.8348641624534 23.380486358469913
292.8348641624534 23.31231508143728
292.8348641624534 23.31231508143728
293.8348641624534 23.244138614426745
293.8348641624534 23.244138614426745
294.8348641624534 23.175957976308776
294.8348641624534 23.175957976308776
295.8348641624534 23.107774077026452
295.8348641624534 23.107774077026452
296.8348641624534 23.039587532728092
296.8348641624534 23.039587532728092
297.8348641624534 22.97139894798204
297.8348641624534 22.97139894798204
298.8348641624534 22.903208707022173
298.8348641624534 22.903208707022173
299.8348641624534 22.83501714873935
299.8348641624534 22.83501714873935
300.5 22.7896598890585
300.5 22.7896598890585
301.5 22.72146673228578
301.5 22.72146673228578
302.5 22.653272859021534
302.5 22.653272859021534
303.5 22.5850784355343
303.5 22.5850784355343
304.5 22.516883547245534
304.5 22.516883547245534
305.5 22.448688307273784
305.5 22.448688307273784
306.5 22.380492775976208
306.5 22.380492775976208
307.5 22.312297021369258
307.5 22.312297021369258
308.5 22.24410106867394
308.5 22.24410106867394
309.5 22.175904972623997
309.5 22.175904972623997
310.5 22.10770877289694
310.5 22.10770877289694
311.5 22.039512458223047
311.5 22.039512458223047
312.5 21.971316071399926
312.5 21.971316071399926
313.5 21.903119618570624
313.5 21.903119618570624
314.5 21.834923130673616
314.5 21.834923130673616
315.5 21.766726563325847
315.5 21.766726563325847
316.1607983849368 21.721662382944928
316.1607983849368 21.721662382944928
317.1607983849368 22.08094989027944
317.1607983849368 22.08094989027944
318.1607983849368 22.862718734728805
318.1607983849368 22.862718734728805
319.1607983849368 23.979619460488404
319.1607983849368 23.979619460488404
320.1607983849368 25.362361496097275
320.1607983849368 25.362361496097275
321.1607983849368 26.955979907848278
321.1607983849368 26.955979907848278
322.1607983849368 28.716873521414456
322.1607983849368 28.716873521414456
323.1607983849368 30.610455714723518
323.1607983849368 30.610455714723518
324.1607983849368 32.60929053458221
324.1607983849368 32.60929053458221
325.1607983849368 34.69161449056342
325.1607983849368 34.69161449056342
326.1607983849368 36.84016368629282
326.1607983849368 36.84016368629282
327.1607983849368 39.041243504209916
327.1607983849368 39.041243504209916
328.1607983849368 41.28399077217256
328.1607983849368 41.28399077217256
329.1607983849368 43.55978824956411
329.1607983849368 43.55978824956411
330.1607983849368 45.86180033685899
330.1607983849368 45.86180033685899
331.1607983849368 48.18460472309286
331.1607983849368 48.18460472309286
332.1607983849368 50.52390018510478
332.1607983849368 50.52390018510478
333.1607983849368 52.8762747213241
333.1607983849368 52.8762747213241
334.1607983849368 55.239021849136904
334.1607983849368 55.239021849136904
335.1607983849368 57.60999459408248
335.1607983849368 57.60999459408248
336.1607983849368 59.98748992957093
336.1607983849368 59.98748992957093
337.1607983849368 62.37015688655205
337.1607983849368 62.37015688655205
338.1607983849368 64.75692384429776
338.1607983849368 64.75692384429776
338.9561113053075 66.65758757006014
338.9561113053075 66.65758757006014
339.9561113053075 68.6222399094751
339.9561113053075 68.6222399094751
340.9561113053075 70.1665993331143
340.9561113053075 70.1665993331143
341.9561113053075 71.37756292103292
341.9561113053075 71.37756292103292
342.9561113053075 72.32406107259676
342.9561113053075 72.32406107259676
343.9561113053075 73.06077249709784
343.9561113053075 73.06077249709784
344.9561113053075 73.63107084918205
344.9561113053075 73.63107084918205
345.9561113053075 74.06936213393152
345.9561113053075 74.06936213393152
346.9561113053075 74.40293884327086
346.9561113053075 74.40293884327086
347.9561113053075 74.65345071831781
347.9561113053075 74.65345071831781
348.9561113053075 74.83807136550152
348.9561113053075 74.83807136550152
349.9561113053075 74.97042378842323
349.9561113053075 74.97042378842323
350.9561113053075 75.06131438085703
350.9561113053075 75.06131438085703
351.9561113053075 75.11931536546749
351.9561113053075 75.11931536546749
352.9561113053075 75.15122662687253
352.9561113053075 75.15122662687253
353.9561113053075 75.16244219561246
353.9561113053075 75.16244219561246
354.9561113053075 75.15724087081628
354.9561113053075 75.15724087081628
355.9561113053075 75.13901682161487
355.9561113053075 75.13901682161487
356.9561113053075 75.11046250119017
356.9561113053075 75.11046250119017
357.9561113053075 75.07371367330164
357.9561113053075 75.07371367330164
358.9561113053075 75.03046452800196
358.9561113053075 75.03046452800196
360.0 74.97979488536522
360.0 74.97979488536522
361.0 74.9782904793638
361.0 74.9782904793638
362.0 74.97357260111363
362.0 74.97357260111363
363.0 74.96630562647157
363.0 74.96630562647157
364.0 74.95701655019738
364.0 74.95701655019738
365.0 74.94612347307508
365.0 74.94612347307508
366.0 74.93395799975298
366.0 74.93395799975298
367.0 74.92078319753439
367.0 74.92078319753439
368.0 74.906807749212
368.0 74.906807749212
369.0 74.89219717984541
369.0 74.89219717984541
370.0 74.87708282010827
370.0 74.87708282010827
371.0 74.8615688080737
371.0 74.8615688080737
372.0 74.8457377846272
372.0 74.8457377846272
373.0 74.82965527682191
373.0 74.82965527682191
374.0 74.81337329735639
374.0 74.81337329735639
375.0 74.79693305642154
375.0 74.79693305642154
376.0 74.78036730740754
376.0 74.78036730740754
377.0 74.76370197553905
377.0 74.76370197553905
378.0 74.74695766703216
378.0 74.74695766703216
379.0 74.7301506942529
379.0 74.7301506942529
380.0 74.71329403027931
380.0 74.71329403027931
381.0 74.69639791973067
381.0 74.69639791973067
382.0 74.67947055185896
382.0 74.67947055185896
383.0 74.66251838554219
383.0 74.66251838554219
384.0 74.64554651011531
384.0 74.64554651011531
385.0 74.62855903243866
385.0 74.62855903243866
386.0 74.61155917671223
386.0 74.61155917671223
387.0 74.594549511015
387.0 74.594549511015
388.0 74.57753202876742
388.0 74.57753202876742
389.0 74.56050838081046
389.0 74.56050838081046
390.0 74.54347982112586
390.0 74.54347982112586
391.0 74.52644736669748
391.0 74.52644736669748
392.0 74.50941184005292
392.0 74.50941184005292
393.0 74.49237384498954
393.0 74.49237384498954
394.0 74.47533394320534
394.0 74.47533394320534
395.0 74.45829245972207
395.0 74.45829245972207
396.0 74.44124977004225
396.0 74.44124977004225
397.0 74.42420612292439
397.0 74.42420612292439
398.0 74.40716169556113
398.0 74.40716169556113
399.0 74.39011665596142
399.0 74.39011665596142
400.0 74.37307113175352
400.0 74.37307113175352
401.0 74.35602522786549
401.0 74.35602522786549
402.0 74.33897902335256
402.0 74.33897902335256
403.0 74.3219325734946
403.0 74.3219325734946
404.0 74.30488592558167
404.0 74.30488592558167
405.0 74.2878391264162
405.0 74.2878391264162
406.0 74.27079221729949
406.0 74.27079221729949
407.0 74.25374518644196
407.0 74.25374518644196
408.0 74.2366980999031
408.0 74.2366980999031
409.0 74.21965094937013
409.0 74.21965094937013
410.0 74.20260375007094
410.0 74.20260375007094
411.0 74.18555651677904
411.0 74.18555651677904
412.0 74.16850925023218
412.0 74.16850925023218
413.0 74.15146196284512
413.0 74.15146196284512
414.0 74.13441464382124
414.0 74.13441464382124
415.0 74.11736731902147
415.0 74.11736731902147
416.0 74.10031996953022
416.0 74.10031996953022
417.0 74.08327261723512
417.0 74.08327261723512
418.0 74.06622526027896
418.0 74.06622526027896
420.0 74.0321304692932
420.0 74.0321304692932
421.0 73.96394091644778
421.0 73.96394091644778
422.0 73.89575134338118
422.0 73.89575134338118
423.0 73.82756176705065
423.0 73.82756176705065
424.0 73.75937216973914
424.0 73.75937216973914
425.0 73.69118258058764
425.0 73.69118258058764
426.0 73.62299297284191
426.0 73.62299297284191
427.0 73.5548033594455
427.0 73.5548033594455
428.0 73.48661372533373
428.0 73.48661372533373
429.0 73.41842409378425
429.0 73.41842409378425
430.0 73.35023444973244
430.0 73.35023444973244
431.0 73.28204479317826
431.0 73.28204479317826
432.0 73.21385513047923
432.0 73.21385513047923
433.0 73.1456654550122
433.0 73.1456654550122
434.0 73.07747577340034
434.0 73.07747577340034
435.0 73.0092860882589
435.0 73.0092860882589
436.0 72.94109638213648
436.0 72.94109638213648
437.0 72.8729066691094
437.0 72.8729066691094
438.0 72.80471695331256
438.0 72.80471695331256
439.0 72.7365272223351
439.0 72.7365272223351
440.0 72.66833748686562
440.0 72.66833748686562
441.0 72.60014773889378
441.0 72.60014773889378
442.0 72.53195798401728
442.0 72.53195798401728
443.0 72.4637682171326
443.0 72.4637682171326
444.0 72.39557844258346
444.0 72.39557844258346
445.0 72.32738865774839
445.0 72.32738865774839
446.0 72.25919885868869
446.0 72.25919885868869
447.0 72.19100905272435
447.0 72.19100905272435
448.0 72.12281924323045
448.0 72.12281924323045
449.0 72.05462942656627
449.0 72.05462942656627
450.0 71.98643959836218
450.0 71.98643959836218
451.0 71.91824975669327
451.0 71.91824975669327
452.0 71.85005989888128
452.0 71.85005989888128
453.0 71.78187004601837
453.0 71.78187004601837
454.0 71.71368017846899
454.0 71.71368017846899
455.0 71.64549029745478
455.0 71.64549029745478
456.0 71.57730041165706
456.0 71.57730041165706
457.0 71.50911052842166
457.0 71.50911052842166
458.0 71.44092061543512
458.0 71.44092061543512
459.0 71.37273070355427
459.0 71.37273070355427
460.0 71.30454077841125
460.0 71.30454077841125
461.0 71.23635084146271
461.0 71.23635084146271
462.0 71.16816090436589
462.0 71.16816090436589
463.0 71.09997095526087
463.0 71.09997095526087
464.0 71.03178099021542
464.0 71.03178099021542
465.0 70.96359101458609
465.0 70.96359101458609
466.0 70.89540104102491
466.0 70.89540104102491
467.0 70.82721105201746
467.0 70.82721105201746
468.0 70.75902105726402
468.0 70.75902105726402
469.0 70.69083104782413
469.0 70.69083104782413
470.0 70.62264103339805
470.0 70.62264103339805
471.0 70.55445100495001
471.0 70.55445100495001
472.0 70.48626095648345
472.0 70.48626095648345
473.0 70.41807093114626
473.0 70.41807093114626
474.0 70.34988087046025
474.0 70.34988087046025
475.0 70.28169080962596
475.0 70.28169080962596
476.0 70.21350072241562
476.0 70.21350072241562
477.0 70.14531064936187
477.0 70.14531064936187
478.0 70.0771205555298
478.0 70.0771205555298
479.0 70.00893046204362
479.0 70.00893046204362
480.0 69.9407403567519
480.0 69.9407403567519
482.5 69.8981215298437
482.5 69.8981215298437
485.0 69.85550269971186
485.0 69.85550269971186
487.5 69.81288386632406
487.5 69.81288386632406
490.0 69.77026503722878
490.0 69.77026503722878
492.5 69.72764620613152
492.5 69.72764620613152
495.0 69.68502736138117
495.0 69.68502736138117
497.5 69.6424085238043
497.5 69.6424085238043
500.0 69.59978967399866
500.0 69.59978967399866
502.5 69.55717082973952
502.5 69.55717082973952
505.0 69.51455195964357
505.0 69.51455195964357
507.5 69.47193310890482
507.5 69.47193310890482
510.0 69.4293142459373
510.0 69.4293142459373
512.5 69.38669537269182
512.5 69.38669537269182
515.0 69.34407650516317
515.0 69.34407650516317
517.5 69.30145763980592
517.5 69.30145763980592
520.0 69.25883876655746
520.0 69.25883876655746
522.5 69.2162198801501
522.5 69.2162198801501
525.0 69.17360099945958
525.0 69.17360099945958
527.5 69.13098210799691
527.5 69.13098210799691
530.0 69.08836321185399
530.0 69.08836321185399
532.5 69.04574431294925
532.5 69.04574431294925
535.0 69.00312541909686
535.0 69.00312541909686
537.5 68.96050652122871
537.5 68.96050652122871
540.0 68.9178876119239
540.0 68.9178876119239
541.0 68.84969735199921
541.0 68.84969735199921
542.0 68.78150707662824
542.0 68.78150707662824
543.0 68.71331680932201
543.0 68.71331680932201
544.0 68.6451265209718
544.0 68.6451265209718
545.0 68.57693621810547
545.0 68.57693621810547
546.0 68.50874592379803
546.0 68.50874592379803
547.0 68.44055561404433
547.0 68.44055561404433
548.0 68.3723652841768
548.0 68.3723652841768
549.0 68.30417494829764
549.0 68.30417494829764
550.0 68.23598461714043
550.0 68.23598461714043
551.0 68.1677942595119
551.0 68.1677942595119
552.0 68.09960389471307
552.0 68.09960389471307
553.0 68.03141353238125
553.0 68.03141353238125
554.0 67.9632231387787
554.0 67.9632231387787
555.0 67.89503276078938
555.0 67.89503276078938
556.0 67.82684235344779
556.0 67.82684235344779
557.0 67.75865196102258
557.0 67.75865196102258
558.0 67.69046154020758
558.0 67.69046154020758
559.0 67.62227110510499
559.0 67.62227110510499
560.0 67.55408067131073
560.0 67.55408067131073
561.0 67.48589023558296
561.0 67.48589023558296
562.0 67.41769977907687
562.0 67.41769977907687
563.0 67.349509316002
563.0 67.349509316002
564.0 67.28131883966499
564.0 67.28131883966499
565.0 67.21312835387828
565.0 67.21312835387828
566.0 67.14493786864013
566.0 67.14493786864013
567.0 67.07674737129848
567.0 67.07674737129848
568.0 67.00855685699096
568.0 67.00855685699096
569.0 66.940366343232
569.0 66.940366343232
570.0 66.87217580985337
570.0 66.87217580985337
571.0 66.80398526653089
571.0 66.80398526653089
572.0 66.73579472425112
572.0 66.73579472425112
573.0 66.66760416910806
573.0 66.66760416910806
574.0 66.59941360335664
574.0 66.59941360335664
575.0 66.53122303179626
575.0 66.53122303179626
576.0 66.46303244621392
576.0 66.46303244621392
577.0 66.39484185406282
577.0 66.39484185406282
578.0 66.32665124712997
578.0 66.32665124712997
579.0 66.25846064683753
579.0 66.25846064683753
580.0 66.1902700225249
580.0 66.1902700225249
581.0 66.12207938631144
581.0 66.12207938631144
582.0 66.0538887559786
582.0 66.0538887559786
583.0 65.98569809629349
583.0 65.98569809629349
584.0 65.91750744536992
584.0 65.91750744536992
585.0 65.84931676221316
585.0 65.84931676221316
586.0 65.78112609603096
586.0 65.78112609603096
587.0 65.71293540609419
587.0 65.71293540609419
588.0 65.644744709386
588.0 65.644744709386
589.0 65.57655401316339
589.0 65.57655401316339
590.0 65.5083632931862
590.0 65.5083632931862
591.0 65.44017257349194
591.0 65.44017257349194
592.0 65.37198183216425
592.0 65.37198183216425
593.0 65.30379109721133
593.0 65.30379109721133
594.0 65.23560034767932
594.0 65.23560034767932
595.0 65.1674095824031
595.0 65.1674095824031
596.0 65.0992188105581
596.0 65.0992188105581
597.0 65.03102803850186
597.0 65.03102803850186
598.0 64.96283723633356
598.0 64.96283723633356
599.0 64.89464644825887
599.0 64.89464644825887
600.0 64.82645563692377
600.0 64.82645563692377
602.5 64.78383638264816
602.5 64.78383638264816
605.0 64.74121711905703
605.0 64.74121711905703
607.5 64.69859786287408
607.5 64.69859786287408
610.0 64.65597858134848
610.0 64.65597858134848
612.5 64.61335931087179
612.5 64.61335931087179
615.0 64.57074003859576
615.0 64.57074003859576
617.5 64.52812076087966
617.5 64.52812076087966
620.0 64.48550147355009
620.0 64.48550147355009
622.5 64.44288219584512
622.5 64.44288219584512
625.0 64.40026290127615
625.0 64.40026290127615
627.5 64.35764359278846
627.5 64.35764359278846
630.0 64.31502431280113
630.0 64.31502431280113
632.5 64.27240500383043
632.5 64.27240500383043
635.0 64.22978569497884
635.0 64.22978569497884
637.5 64.1871663952577
637.5 64.1871663952577
640.0 64.14454707552598
640.0 64.14454707552598
642.5 64.10192775323513
642.5 64.10192775323513
645.0 64.05930844275298
645.0 64.05930844275298
647.5 64.01668910616839
647.5 64.01668910616839
650.0 63.97406979520321
650.0 63.97406979520321
652.5 63.93145046422745
652.5 63.93145046422745
655.0 63.88883112221392
655.0 63.88883112221392
657.5 63.84621179221176
657.5 63.84621179221176
660.0 63.80359244438313
660.0 63.80359244438313
661.0 63.73540147715788
661.0 63.73540147715788
662.0 63.66721052478605
662.0 63.66721052478605
663.0 63.599019558993795
663.0 63.599019558993795
664.0 63.53082855269236
664.0 63.53082855269236
665.0 63.46263756114905
665.0 63.46263756114905
666.0 63.39444656912885
666.0 63.39444656912885
667.0 63.32625555547523
667.0 63.32625555547523
668.0 63.258064546676785
668.0 63.258064546676785
669.0 63.18987349975593
669.0 63.18987349975593
670.0 63.12168246808737
670.0 63.12168246808737
671.0 63.05349142087724
671.0 63.05349142087724
672.0 62.98530035812556
672.0 62.98530035812556
673.0 62.91710928728552
673.0 62.91710928728552
674.0 62.848918214050116
674.0 62.848918214050116
675.0 62.78072711821883
675.0 62.78072711821883
676.0 62.712536030123644
676.0 62.712536030123644
677.0 62.64434493132481
677.0 62.64434493132481
678.0 62.57615380387053
678.0 62.57615380387053
679.0 62.50796269041459
679.0 62.50796269041459
680.0 62.43977156750894
680.0 62.43977156750894
681.0 62.37158041373143
681.0 62.37158041373143
682.0 62.303389260439495
682.0 62.303389260439495
683.0 62.23519811266725
683.0 62.23519811266725
684.0 62.16700693402313
684.0 62.16700693402313
685.0 62.09881575440796
685.0 62.09881575440796
686.0 62.030624559188254
686.0 62.030624559188254
687.0 61.962433362035036
687.0 61.962433362035036
688.0 61.89424215679345
688.0 61.89424215679345
689.0 61.826050937466945
689.0 61.826050937466945
690.0 61.757859714687314
690.0 61.757859714687314
691.0 61.689668490176835
691.0 61.689668490176835
692.0 61.62147723625112
692.0 61.62147723625112
693.0 61.55328598860488
693.0 61.55328598860488
694.0 61.48509472389748
694.0 61.48509472389748
695.0 61.41690345891586
695.0 61.41690345891586
696.0 61.348712170578544
696.0 61.348712170578544
697.0 61.28052087203174
697.0 61.28052087203174
698.0 61.212329572450905
698.0 61.212329572450905
699.0 61.144138264579055
699.0 61.144138264579055
700.0 61.07594694888448
700.0 61.07594694888448
701.0 61.007755623677234
701.0 61.007755623677234
702.0 60.93956428332731
702.0 60.93956428332731
703.0 60.87137293836559
703.0 60.87137293836559
704.0 60.80318158677214
704.0 60.80318158677214
705.0 60.734990226393506
705.0 60.734990226393506
706.0 60.66679883583983
706.0 60.66679883583983
707.0 60.59860745716334
707.0 60.59860745716334
708.0 60.5304160614257
708.0 60.5304160614257
709.0 60.46222466514819
709.0 60.46222466514819
710.0 60.39403324502082
710.0 60.39403324502082
711.0 60.3258418235938
711.0 60.3258418235938
712.0 60.25765039947345
712.0 60.25765039947345
713.0 60.18945896117288
713.0 60.18945896117288
714.0 60.121267518957346
714.0 60.121267518957346
715.0 60.05307606159913
715.0 60.05307606159913
716.0 59.984884586515236
716.0 59.984884586515236
717.0 59.91669310400749
717.0 59.91669310400749
718.0 59.848501617584795
718.0 59.848501617584795
719.0 59.780310131843876
719.0 59.780310131843876
720.0 59.71211862778783
720.0 59.71211862778783
722.5 59.66949892385057
722.5 59.66949892385057
725.0 59.626879235800125
725.0 59.626879235800125
727.5 59.58425953062003
727.5 59.58425953062003
730.0 59.541639819240075
730.0 59.541639819240075
732.5 59.49902012712202
732.5 59.49902012712202
735.0 59.456400399928725
735.0 59.456400399928725
737.5 59.413780684481154
737.5 59.413780684481154
740.0 59.371160964258024
740.0 59.371160964258024
742.5 59.3285412536595
742.5 59.3285412536595
745.0 59.28592151762303
745.0 59.28592151762303
747.5 59.24330178369499
747.5 59.24330178369499
750.0 59.20068205396418
750.0 59.20068205396418
752.5 59.15806232843062
752.5 59.15806232843062
755.0 59.115442580702364
755.0 59.115442580702364
757.5 59.07282283183928
757.5 59.07282283183928
760.0 59.030203090384376
760.0 59.030203090384376
762.5 58.98758332352385
762.5 58.98758332352385
765.0 58.94496356771223
765.0 58.94496356771223
767.5 58.90234381533805
767.5 58.90234381533805
770.0 58.85972405000762
770.0 58.85972405000762
772.5 58.81710428115559
772.5 58.81710428115559
775.0 58.774484513822536
775.0 58.774484513822536
777.5 58.731864737370174
777.5 58.731864737370174
780.0 58.689244969288445
780.0 58.689244969288445
781.0 58.62105330112601
781.0 58.62105330112601
782.0 58.55286164745607
782.0 58.55286164745607
783.0 58.48466996768919
783.0 58.48466996768919
784.0 58.416478294201795
784.0 58.416478294201795
785.0 58.3482865974984
785.0 58.3482865974984
786.0 58.28009491191239
786.0 58.28009491191239
787.0 58.21190319539154
787.0 58.21190319539154
788.0 58.14371147465778
788.0 58.14371147465778
789.0 58.07551974653248
789.0 58.07551974653248
790.0 58.007328023432706
790.0 58.007328023432706
791.0 57.939136260425286
791.0 57.939136260425286
792.0 57.87094451039075
792.0 57.87094451039075
793.0 57.80275275034939
793.0 57.80275275034939
794.0 57.7345609715246
794.0 57.7345609715246
795.0 57.66636919378692
795.0 57.66636919378692
796.0 57.598177397265815
796.0 57.598177397265815
797.0 57.52998559819108
797.0 57.52998559819108
798.0 57.46179377357655
798.0 57.46179377357655
799.0 57.393601961440744
799.0 57.393601961440744
800.0 57.32541011912989
800.0 57.32541011912989
801.0 57.25721828929777
801.0 57.25721828929777
802.0 57.189026448433374
802.0 57.189026448433374
803.0 57.12083458345349
803.0 57.12083458345349
804.0 57.05264272201184
804.0 57.05264272201184
805.0 56.984450836657366
805.0 56.984450836657366
806.0 56.91625895606278
806.0 56.91625895606278
807.0 56.848067052746345
807.0 56.848067052746345
808.0 56.7798751508147
808.0 56.7798751508147
809.0 56.71168324073173
809.0 56.71168324073173
810.0 56.64349132034397
810.0 56.64349132034397
811.0 56.57529938283207
811.0 56.57529938283207
812.0 56.507107442563886
812.0 56.507107442563886
813.0 56.43891550020392
813.0 56.43891550020392
814.0 56.37072353250681
814.0 56.37072353250681
815.0 56.30253156880978
815.0 56.30253156880978
816.0 56.23433958798863
816.0 56.23433958798863
817.0 56.16614759831931
817.0 56.16614759831931
818.0 56.09795560367728
818.0 56.09795560367728
819.0 56.02976359191111
819.0 56.02976359191111
820.0 55.96157157805315
820.0 55.96157157805315
821.0 55.89337954707107
821.0 55.89337954707107
822.0 55.825187513332686
822.0 55.825187513332686
823.0 55.75699546852972
823.0 55.75699546852972
824.0 55.68880340584282
824.0 55.68880340584282
825.0 55.62061135497014
825.0 55.62061135497014
826.0 55.552419287435164
826.0 55.552419287435164
827.0 55.48422719380325
827.0 55.48422719380325
828.0 55.41603511238442
828.0 55.41603511238442
829.0 55.34784302019897
829.0 55.34784302019897
830.0 55.27965090307525
830.0 55.27965090307525
831.0 55.21145877564673
831.0 55.21145877564673
832.0 55.14326665996947
832.0 55.14326665996947
833.0 55.07507451114093
833.0 55.07507451114093
834.0 55.00688236919342
834.0 55.00688236919342
835.0 54.93869022105154
835.0 54.93869022105154
836.0 54.87049805624737
836.0 54.87049805624737
837.0 54.802305879916766
837.0 54.802305879916766
838.0 54.73411369371257
838.0 54.73411369371257
839.0 54.66592150492242
839.0 54.66592150492242
840.0 54.597729296621374
840.0 54.597729296621374
842.5 54.555109171657996
842.5 54.555109171657996
845.0 54.51248903364307
845.0 54.51248903364307
847.5 54.469868899160886
847.5 54.469868899160886
850.0 54.42724874990489
850.0 54.42724874990489
852.5 54.384628617992334
852.5 54.384628617992334
855.0 54.342008468190336
855.0 54.342008468190336
857.5 54.29938831258734
857.5 54.29938831258734
860.0 54.2567681544252
860.0 54.2567681544252
862.5 54.214148003114104
862.5 54.214148003114104
865.0 54.17152782619472
865.0 54.17152782619472
867.5 54.12890766652348
867.5 54.12890766652348
870.0 54.08628750257084
870.0 54.08628750257084
872.5 54.04366731805049
872.5 54.04366731805049
875.0 54.00104714991111
875.0 54.00104714991111
877.5 53.95842695703062
877.5 53.95842695703062
880.0 53.9158067797713
880.0 53.9158067797713
882.5 53.87318659022024
882.5 53.87318659022024
885.0 53.83056640268232
885.0 53.83056640268232
887.5 53.787946204771124
887.5 53.787946204771124
890.0 53.74532600811327
890.0 53.74532600811327
892.5 53.702705814988136
892.5 53.702705814988136
895.0 53.660085593481156
895.0 53.660085593481156
897.5 53.61746538226328
897.5 53.61746538226328
900.0 53.57484517448285
900.0 53.57484517448285
901.0 53.50665282432922
901.0 53.50665282432922
902.0 53.4384604698997
902.0 53.4384604698997
903.0 53.37026809271601
903.0 53.37026809271601
904.0 53.30207571755097
904.0 53.30207571755097
905.0 53.233883332018166
905.0 53.233883332018166
906.0 53.1656909271448
906.0 53.1656909271448
907.0 53.09749851991401
907.0 53.09749851991401
908.0 53.029306100397
908.0 53.029306100397
909.0 52.96111368481709
909.0 52.96111368481709
910.0 52.89292125208073
910.0 52.89292125208073
911.0 52.824728792222
911.0 52.824728792222
912.0 52.756536345538805
912.0 52.756536345538805
913.0 52.6883438923633
913.0 52.6883438923633
914.0 52.62015142130386
914.0 52.62015142130386
915.0 52.55195893987666
915.0 52.55195893987666
916.0 52.483766440267566
916.0 52.483766440267566
917.0 52.41557394343691
917.0 52.41557394343691
918.0 52.347381435478695
918.0 52.347381435478695
919.0 52.2791889246689
919.0 52.2791889246689
920.0 52.21099639233443
920.0 52.21099639233443
921.0 52.142803844034496
921.0 52.142803844034496
922.0 52.07461130669368
922.0 52.07461130669368
923.0 52.006418748588004
923.0 52.006418748588004
924.0 51.93822618832757
924.0 51.93822618832757
925.0 51.87003362445574
925.0 51.87003362445574
926.0 51.80184103296738
926.0 51.80184103296738
927.0 51.733648431605424
927.0 51.733648431605424
928.0 51.66545583222978
928.0 51.66545583222978
929.0 51.59726322318321
929.0 51.59726322318321
930.0 51.529070600128144
930.0 51.529070600128144
931.0 51.46087797491832
931.0 51.46087797491832
932.0 51.392685337124306
932.0 51.392685337124306
933.0 51.32449269575123
933.0 51.32449269575123
934.0 51.25630001437521
934.0 51.25630001437521
935.0 51.18810736435506
935.0 51.18810736435506
936.0 51.1199146806265
936.0 51.1199146806265
937.0 51.05172200083505
937.0 51.05172200083505
938.0 50.98352930921921
938.0 50.98352930921921
939.0 50.915336606412836
939.0 50.915336606412836
940.0 50.84714389035777
940.0 50.84714389035777
941.0 50.77895116509361
941.0 50.77895116509361
942.0 50.710758426023624
942.0 50.710758426023624
943.0 50.642565684798875
943.0 50.642565684798875
944.0 50.57437293708181
944.0 50.57437293708181
945.0 50.50618017893401
945.0 50.50618017893401
946.0 50.43798741575052
946.0 50.43798741575052
947.0 50.36979462541233
947.0 50.36979462541233
948.0 50.301601839213916
948.0 50.301601839213916
949.0 50.23340904112815
949.0 50.23340904112815
950.0 50.16521623191481
950.0 50.16521623191481
951.0 50.09702342518196
951.0 50.09702342518196
952.0 50.02883059056693
952.0 50.02883059056693
953.0 49.96063775330298
953.0 49.96063775330298
954.0 49.89244491775972
954.0 49.89244491775972
955.0 49.82425206281292
955.0 49.82425206281292
956.0 49.75605921104342
956.0 49.75605921104342
957.0 49.68786632602736
957.0 49.68786632602736
958.0 49.61967344227015
958.0 49.61967344227015
959.0 49.55148056169024
959.0 49.55148056169024
960.0 49.48328766243428
960.0 49.48328766243428
962.5 49.44066708517775
962.5 49.44066708517775
965.0 49.39804653271786
965.0 49.39804653271786
967.5 49.35542595117929
967.5 49.35542595117929
970.0 49.31280538062666
970.0 49.31280538062666
972.5 49.27018479066499
972.5 49.27018479066499
975.0 49.22756420125982
975.0 49.22756420125982
977.5 49.184943613107976
977.5 49.184943613107976
980.0 49.1423230298502
980.0 49.1423230298502
982.5 49.09970243181862
982.5 49.09970243181862
985.0 49.057081841397874
985.0 49.057081841397874
987.5 49.01446122597038
987.5 49.01446122597038
990.0 48.9718406346427
990.0 48.9718406346427
992.5 48.92922001493317
992.5 48.92922001493317
995.0 48.88659940256885
995.0 48.88659940256885
997.5 48.843978787550085
997.5 48.843978787550085
1000.0 48.80135816530602
1000.0 48.80135816530602
1002.5 48.75873753898321
1002.5 48.75873753898321
1005.0 48.71611691533805
1005.0 48.71611691533805
1007.5 48.67349628330891
1007.5 48.67349628330891
1010.0 48.63087565587587
1010.0 48.63087565587587
1012.5 48.588255007115315
1012.5 48.588255007115315
1015.0 48.54563436788406
1015.0 48.54563436788406
1017.5 48.50301372285182
1017.5 48.50301372285182
1020.0 48.46039307231653
1020.0 48.46039307231653
1021.0 48.392200022231954
1021.0 48.392200022231954
1022.0 48.32400696827037
1022.0 48.32400696827037
1023.0 48.25581389974314
1023.0 48.25581389974314
1024.0 48.18762082124702
1024.0 48.18762082124702
1025.0 48.119427744009755
1025.0 48.119427744009755
1026.0 48.05123463955481
1026.0 48.05123463955481
1027.0 47.98304154453938
1027.0 47.98304154453938
1028.0 47.914848421641786
1028.0 47.914848421641786
1029.0 47.84665530430827
1029.0 47.84665530430827
1030.0 47.77846216972439
1030.0 47.77846216972439
1031.0 47.710269033188425
1031.0 47.710269033188425
1032.0 47.64207587628645
1032.0 47.64207587628645
1033.0 47.573882728823996
1033.0 47.573882728823996
1034.0 47.5056895466277
1034.0 47.5056895466277
1035.0 47.43749636684892
1035.0 47.43749636684892
1036.0 47.36930319726945
1036.0 47.36930319726945
1037.0 47.30110998322354
1037.0 47.30110998322354
1038.0 47.232916773779245
1038.0 47.232916773779245
1039.0 47.164723559236286
1039.0 47.164723559236286
1040.0 47.09653033764387
1040.0 47.09653033764387
1041.0 47.02833711141462
1041.0 47.02833711141462
1042.0 46.96014385604924
1042.0 46.96014385604924
1043.0 46.891950597009505
1043.0 46.891950597009505
1044.0 46.82375735638209
1044.0 46.82375735638209
1045.0 46.7555640781399
1045.0 46.7555640781399
1046.0 46.68737080373952
1046.0 46.68737080373952
1047.0 46.619177508416
1047.0 46.619177508416
1048.0 46.550984201205125
1048.0 46.550984201205125
1049.0 46.48279089419533
1049.0 46.48279089419533
1050.0 46.4145975670222
1050.0 46.4145975670222
1051.0 46.34640424978276
1051.0 46.34640424978276
1052.0 46.278210905528304
1052.0 46.278210905528304
1053.0 46.210017554718554
1053.0 46.210017554718554
1054.0 46.1418242138425
1054.0 46.1418242138425
1055.0 46.07363083697862
1055.0 46.07363083697862
1056.0 46.00543747004844
1056.0 46.00543747004844
1057.0 45.93724408828699
1057.0 45.93724408828699
1058.0 45.8690506967593
1058.0 45.8690506967593
1059.0 45.8008572972197
1059.0 45.8008572972197
1060.0 45.732663870399456
1060.0 45.732663870399456
1061.0 45.664470468843206
1061.0 45.664470468843206
1062.0 45.59627703053934
1062.0 45.59627703053934
1063.0 45.52808359465299
1063.0 45.52808359465299
1064.0 45.45989014515702
1064.0 45.45989014515702
1065.0 45.39169668245674
1065.0 45.39169668245674
1066.0 45.32350322071734
1066.0 45.32350322071734
1067.0 45.25530973854898
1067.0 45.25530973854898
1068.0 45.18711625896846
1068.0 45.18711625896846
1069.0 45.11892275971877
1069.0 45.11892275971877
1070.0 45.0507292594162
1070.0 45.0507292594162
1071.0 44.98253575401496
1071.0 44.98253575401496
1072.0 44.91434222275739
1072.0 44.91434222275739
1073.0 44.8461486834879
1073.0 44.8461486834879
1074.0 44.777955152930446
1074.0 44.777955152930446
1075.0 44.70976159506002
1075.0 44.70976159506002
1076.0 44.64156803768865
1076.0 44.64156803768865
1077.0 44.57337447416084
1077.0 44.57337447416084
1078.0 44.50518088437784
1078.0 44.50518088437784
1079.0 44.43698730300892
1079.0 44.43698730300892
1080.0 44.36879370631456
1080.0 44.36879370631456
1082.5 44.32617271582983
1082.5 44.32617271582983
1085.0 44.28355169696325
1085.0 44.28355169696325
1087.5 44.24093070001238
1087.5 44.24093070001238
1090.0 44.19830967680079
1090.0 44.19830967680079
1092.5 44.15568866845058
1092.5 44.15568866845058
1095.0 44.11306764069132
1095.0 44.11306764069132
1097.5 44.0704466148499
1097.5 44.0704466148499
1100.0 44.027825588077704
1100.0 44.027825588077704
1102.5 43.98520456328632
1102.5 43.98520456328632
1105.0 43.94258351902291
1105.0 43.94258351902291
1107.5 43.899962484288814
1107.5 43.899962484288814
1110.0 43.85734144928844
1110.0 43.85734144928844
1112.5 43.814720386666025
1112.5 43.814720386666025
1115.0 43.77209936092869
1115.0 43.77209936092869
1117.5 43.72947828690694
1117.5 43.72947828690694
1120.0 43.68685724155726
1120.0 43.68685724155726
1122.5 43.64423618501154
1122.5 43.64423618501154
1125.0 43.601615114654486
1125.0 43.601615114654486
1127.5 43.55899404479096
1127.5 43.55899404479096
1130.0 43.51637297809923
1130.0 43.51637297809923
1132.5 43.47375190292823
1132.5 43.47375190292823
1135.0 43.43113082291869
1135.0 43.43113082291869
1137.5 43.38850975091886
1137.5 43.38850975091886
1140.0 43.34588865875018
1140.0 43.34588865875018
1141.0 43.27769491946765
1141.0 43.27769491946765
1142.0 43.20950115290448
1142.0 43.20950115290448
1143.0 43.14130740035309
1143.0 43.14130740035309
1144.0 43.073113611548266
1144.0 43.073113611548266
1145.0 43.004919840395964
1145.0 43.004919840395964
1146.0 42.93672603223041
1146.0 42.93672603223041
1147.0 42.86853224780925
1147.0 42.86853224780925
1148.0 42.80033843465082
1148.0 42.80033843465082
1149.0 42.73214462047183
1149.0 42.73214462047183
1150.0 42.66395078795267
1150.0 42.66395078795267
1151.0 42.59575693984245
1151.0 42.59575693984245
1152.0 42.52756308432184
1152.0 42.52756308432184
1153.0 42.45936923751327
1153.0 42.45936923751327
1154.0 42.39117537845641
1154.0 42.39117537845641
1155.0 42.32298149550019
1155.0 42.32298149550019
1156.0 42.25478760059362
1156.0 42.25478760059362
1157.0 42.186593713341345
1157.0 42.186593713341345
1158.0 42.118399804406124
1158.0 42.118399804406124
1159.0 42.05020590312519
1159.0 42.05020590312519
1160.0 41.98201197337262
1160.0 41.98201197337262
1161.0 41.91381804521479
1161.0 41.91381804521479
1162.0 41.84562410676564
1162.0 41.84562410676564
1163.0 41.777430143916774
1163.0 41.777430143916774
1164.0 41.7092361861069
1164.0 41.7092361861069
1165.0 41.64104222234326
1165.0 41.64104222234326
1166.0 41.57284823739084
1166.0 41.57284823739084
1167.0 41.504654254266484
1167.0 41.504654254266484
1168.0 41.43646026154763
1168.0 41.43646026154763
1169.0 41.36826624764
1169.0 41.36826624764
1170.0 41.30007223556042
1170.0 41.30007223556042
1171.0 41.23187820904844
1171.0 41.23187820904844
1172.0 41.163684175158394
1172.0 41.163684175158394
1173.0 41.095490134123594
1173.0 41.095490134123594
1174.0 41.0272960868694
1174.0 41.0272960868694
1175.0 40.95910200895947
1175.0 40.95910200895947
1176.0 40.89090793870381
1176.0 40.89090793870381
1177.0 40.82271387782471
1177.0 40.82271387782471
1178.0 40.75451977917256
1178.0 40.75451977917256
1179.0 40.68632568284262
1179.0 40.68632568284262
1180.0 40.61813157691819
1180.0 40.61813157691819
1181.0 40.54993745828362
1181.0 40.54993745828362
1182.0 40.48174331690836
1182.0 40.48174331690836
1183.0 40.413549175936836
1183.0 40.413549175936836
1184.0 40.34535504331643
1184.0 40.34535504331643
1185.0 40.277160880040284
1185.0 40.277160880040284
1186.0 40.20896672365861
1186.0 40.20896672365861
1187.0 40.14077254675268
1187.0 40.14077254675268
1188.0 40.072578361974514
1188.0 40.072578361974514
1189.0 40.00438416418825
1189.0 40.00438416418825
1190.0 39.936189971378006
1190.0 39.936189971378006
1191.0 39.86799575880329
1191.0 39.86799575880329
1192.0 39.799801536836746
1192.0 39.799801536836746
1193.0 39.73160730871378
1193.0 39.73160730871378
1194.0 39.663413073877244
1194.0 39.663413073877244
1195.0 39.59521882411415
1195.0 39.59521882411415
1196.0 39.52702455866469
1196.0 39.52702455866469
1197.0 39.458830300407676
1197.0 39.458830300407676
1198.0 39.39063602838276
1198.0 39.39063602838276
1199.0 39.322441741431284
1199.0 39.322441741431284
1200.0 39.254247444885316
1200.0 39.254247444885316
1202.5 39.21162601066516
1202.5 39.21162601066516
1205.0 39.16900456111406
1205.0 39.16900456111406
1207.5 39.12638311321516
1207.5 39.12638311321516
1210.0 39.08376165759679
1210.0 39.08376165759679
1212.5 39.04114021820113
1212.5 39.04114021820113
1215.0 38.99851875959909
1215.0 38.99851875959909
1217.5 38.955897290795505
1217.5 38.955897290795505
1220.0 38.91327583288256
1220.0 38.91327583288256
1222.5 38.870654367946976
1222.5 38.870654367946976
1225.0 38.82803290320696
1225.0 38.82803290320696
1227.5 38.78541143095014
1227.5 38.78541143095014
1230.0 38.74278994577501
1230.0 38.74278994577501
1232.5 38.70016846957205
1232.5 38.70016846957205
1235.0 38.65754697929211
1235.0 38.65754697929211
1237.5 38.614925496262074
1237.5 38.614925496262074
1240.0 38.572304007633704
1240.0 38.572304007633704
1242.5 38.52968250492835
1242.5 38.52968250492835
1245.0 38.48706100947291
1245.0 38.48706100947291
1247.5 38.444439507659325
1247.5 38.444439507659325
1250.0 38.40181800074157
1250.0 38.40181800074157
1252.5 38.359196486768845
1252.5 38.359196486768845
1255.0 38.31657497252985
1255.0 38.31657497252985
1257.5 38.273953443454076
1257.5 38.273953443454076
1260.0 38.231331926028744
1260.0 38.231331926028744
1261.0 38.163137485637414
1261.0 38.163137485637414
1262.0 38.09494303031952
1262.0 38.09494303031952
1263.0 38.02674857650107
1263.0 38.02674857650107
1264.0 37.95855410775605
1264.0 37.95855410775605
1265.0 37.89035962865674
1265.0 37.89035962865674
1266.0 37.82216512827336
1266.0 37.82216512827336
1267.0 37.75397062747095
1267.0 37.75397062747095
1268.0 37.685776125350024
1268.0 37.685776125350024
1269.0 37.617581595093355
1269.0 37.617581595093355
1270.0 37.54938708411757
1270.0 37.54938708411757
1271.0 37.481192536793046
1271.0 37.481192536793046
1272.0 37.412997988846826
1272.0 37.412997988846826
1273.0 37.34480343418705
1273.0 37.34480343418705
1274.0 37.276608876891814
1274.0 37.276608876891814
1275.0 37.208414305164176
1275.0 37.208414305164176
1276.0 37.140219716230575
1276.0 37.140219716230575
1277.0 37.072025121343216
1277.0 37.072025121343216
1278.0 37.00383052431456
1278.0 37.00383052431456
1279.0 36.935635920572345
1279.0 36.935635920572345
1280.0 36.867441285813456
1280.0 36.867441285813456
1281.0 36.79924666500339
1281.0 36.79924666500339
1282.0 36.731052020895476
1282.0 36.731052020895476
1283.0 36.66285737666004
1283.0 36.66285737666004
1284.0 36.59466271624408
1284.0 36.59466271624408
1285.0 36.526468048089114
1285.0 36.526468048089114
1286.0 36.4582733780585
1286.0 36.4582733780585
1287.0 36.390078694259984
1287.0 36.390078694259984
1288.0 36.3218840015638
1288.0 36.3218840015638
1289.0 36.25368929166166
1289.0 36.25368929166166
1290.0 36.18549457504595
1290.0 36.18549457504595
1291.0 36.11729985095688
1291.0 36.11729985095688
1292.0 36.04910511575372
1292.0 36.04910511575372
1293.0 35.980910382809796
1293.0 35.980910382809796
1294.0 35.91271562977897
1294.0 35.91271562977897
1295.0 35.84452087215572
1295.0 35.84452087215572
1296.0 35.776326104178175
1296.0 35.776326104178175
1297.0 35.708131327764804
1297.0 35.708131327764804
1298.0 35.63993654408073
1298.0 35.63993654408073
1299.0 35.57174174520446
1299.0 35.57174174520446
1300.0 35.50354692912222
1300.0 35.50354692912222
1301.0 35.4353521254692
1301.0 35.4353521254692
1302.0 35.36715729079951
1302.0 35.36715729079951
1303.0 35.29896246514543
1303.0 35.29896246514543
1304.0 35.23076761552901
1304.0 35.23076761552901
1305.0 35.1625727637713
1305.0 35.1625727637713
1306.0 35.094377903780426
1306.0 35.094377903780426
1307.0 35.02618302734339
1307.0 35.02618302734339
1308.0 34.95798815628123
1308.0 34.95798815628123
1309.0 34.88979327022954
1309.0 34.88979327022954
1310.0 34.82159836137418
1310.0 34.82159836137418
1311.0 34.753403455975224
1311.0 34.753403455975224
1312.0 34.68520852995671
1312.0 34.68520852995671
1313.0 34.617013614943104
1313.0 34.617013614943104
1314.0 34.548818671033956
1314.0 34.548818671033956
1315.0 34.480623724983516
1315.0 34.480623724983516
1316.0 34.41242877000308
1316.0 34.41242877000308
1317.0 34.34423379927332
1317.0 34.34423379927332
1318.0 34.27603882640226
1318.0 34.27603882640226
1319.0 34.20784385205441
1319.0 34.20784385205441
1320.0 34.13964885374422
1320.0 34.13964885374422
1322.5 34.09702698157767
1322.5 34.09702698157767
1325.0 34.054405103052986
1325.0 34.054405103052986
1327.5 34.011783223502235
1327.5 34.011783223502235
1330.0 33.96916133663087
1330.0 33.96916133663087
1332.5 33.92653945237418
1332.5 33.92653945237418
1335.0 33.88391756639458
1335.0 33.88391756639458
1337.5 33.84129566627504
1337.5 33.84129566627504
1340.0 33.798673758340726
1340.0 33.798673758340726
1342.5 33.75605186662912
1342.5 33.75605186662912
1345.0 33.713429953229074
1345.0 33.713429953229074
1347.5 33.67080803956275
1347.5 33.67080803956275
1350.0 33.62818613460296
1350.0 33.62818613460296
1352.5 33.58556422106861
1352.5 33.58556422106861
1355.0 33.542942292697475
1355.0 33.542942292697475
1357.5 33.50032037303288
1357.5 33.50032037303288
1360.0 33.457698439196
1360.0 33.457698439196
1362.5 33.415076505092856
1362.5 33.415076505092856
1365.0 33.37245457823962
1365.0 33.37245457823962
1367.5 33.32983263675227
1367.5 33.32983263675227
1370.0 33.28721068794432
1370.0 33.28721068794432
1372.5 33.2445887485074
1372.5 33.2445887485074
1375.0 33.2019667998314
1375.0 33.2019667998314
1377.5 33.159344845291436
1377.5 33.159344845291436
1380.0 33.116722883633535
1380.0 33.116722883633535
1381.0 33.04852774925658
1381.0 33.04852774925658
1382.0 32.98033259595139
1382.0 32.98033259595139
1383.0 32.9121374200452
1383.0 32.9121374200452
1384.0 32.843942273057195
1384.0 32.843942273057195
1385.0 32.77574708677655
1385.0 32.77574708677655
1386.0 32.70755190435118
1386.0 32.70755190435118
1387.0 32.639356697203674
1387.0 32.639356697203674
1388.0 32.57116149831198
1388.0 32.57116149831198
1389.0 32.50296628215135
1389.0 32.50296628215135
1390.0 32.43477106239279
1390.0 32.43477106239279
1391.0 32.366575812314395
1391.0 32.366575812314395
1392.0 32.298380580661785
1392.0 32.298380580661785
1393.0 32.230185320113634
1393.0 32.230185320113634
1394.0 32.16199006295892
1394.0 32.16199006295892
1395.0 32.093794796608584
1395.0 32.093794796608584
1396.0 32.02559950765724
1396.0 32.02559950765724
1397.0 31.957404223320978
1397.0 31.957404223320978
1398.0 31.889208912742973
1398.0 31.889208912742973
1399.0 31.821013616512655
1399.0 31.821013616512655
1400.0 31.752818296224696
1400.0 31.752818296224696
1401.0 31.684622965519473
1401.0 31.684622965519473
1402.0 31.61642763866953
1402.0 31.61642763866953
1403.0 31.548232282924047
1403.0 31.548232282924047
1404.0 31.480036930572005
1404.0 31.480036930572005
1405.0 31.41184156826453
1405.0 31.41184156826453
1406.0 31.343646197926564
1406.0 31.343646197926564
1407.0 31.275450816873366
1407.0 31.275450816873366
1408.0 31.2072554178544
1408.0 31.2072554178544
1409.0 31.139060024907145
1409.0 31.139060024907145
1410.0 31.070864609358885
1410.0 31.070864609358885
1411.0 31.00266919478497
1411.0 31.00266919478497
1412.0 30.934473758768718
1412.0 30.934473758768718
1413.0 30.866278317932903
1413.0 30.866278317932903
1414.0 30.798082875620295
1414.0 30.798082875620295
1415.0 30.729887417957222
1415.0 30.729887417957222
1416.0 30.661691956898892
1416.0 30.661691956898892
1417.0 30.593496470092983
1417.0 30.593496470092983
1418.0 30.52530098105049
1418.0 30.52530098105049
1419.0 30.457105488347096
1419.0 30.457105488347096
1420.0 30.38890998665074
1420.0 30.38890998665074
1421.0 30.320714475961424
1421.0 30.320714475961424
1422.0 30.25251895621617
1422.0 30.25251895621617
1423.0 30.184323417542686
1423.0 30.184323417542686
1424.0 30.11612788368695
1424.0 30.11612788368695
1425.0 30.047932340078447
1425.0 30.047932340078447
1426.0 29.97973677823854
1426.0 29.97973677823854
1427.0 29.91154120664587
1427.0 29.91154120664587
1428.0 29.84334562530044
1428.0 29.84334562530044
1429.0 29.77515004125658
1429.0 29.77515004125658
1430.0 29.706954438284487
1430.0 29.706954438284487
1431.0 29.638758833772634
1431.0 29.638758833772634
1432.0 29.570563211029377
1432.0 29.570563211029377
1433.0 29.502367587011996
1433.0 29.502367587011996
1434.0 29.43417195933372
1434.0 29.43417195933372
1435.0 29.365976321637046
1435.0 29.365976321637046
1436.0 29.297780659882733
1436.0 29.297780659882733
1437.0 29.22958500827824
1437.0 29.22958500827824
1438.0 29.16138933235047
1438.0 29.16138933235047
1439.0 29.093193652761805
1439.0 29.093193652761805
1440.0 29.024997962660578
1440.0 29.024997962660578
1442.5 28.98237564624823
1442.5 28.98237564624823
1445.0 28.93975333635831
1445.0 28.93975333635831
1447.5 28.897131033623
1447.5 28.897131033623
1450.0 28.85450870244287
1450.0 28.85450870244287
1452.5 28.81188638308491
1452.5 28.81188638308491
1455.0 28.769264041278703
1455.0 28.769264041278703
1457.5 28.72664170960333
1457.5 28.72664170960333
1460.0 28.684019376901894
1460.0 28.684019376901894
1462.5 28.641397042414585
1462.5 28.641397042414585
1465.0 28.59877469984687
1465.0 28.59877469984687
1467.5 28.556152358374217
1467.5 28.556152358374217
1470.0 28.513530001570626
1470.0 28.513530001570626
1472.5 28.470907643475325
1472.5 28.470907643475325
1475.0 28.428285294751063
1475.0 28.428285294751063
1477.5 28.38566293745223
1477.5 28.38566293745223
1480.0 28.343040571345522
1480.0 28.343040571345522
1482.5 28.300418205637044
1482.5 28.300418205637044
1485.0 28.25779583281063
1485.0 28.25779583281063
1487.5 28.215173451144008
1487.5 28.215173451144008
1490.0 28.172551078183922
1490.0 28.172551078183922
1492.5 28.129928687613493
1492.5 28.129928687613493
1495.0 28.08730630478713
1495.0 28.08730630478713
1497.5 28.044683909447787
1497.5 28.044683909447787
1500.0 28.00206152523379
1500.0 28.00206152523379
1501.0 27.9338656764494
1501.0 27.9338656764494
1502.0 27.865669846787632
1502.0 27.865669846787632
1503.0 27.797473983069988
1503.0 27.797473983069988
1504.0 27.72927811493165
1504.0 27.72927811493165
1505.0 27.661082238199214
1505.0 27.661082238199214
1506.0 27.592886349035744
1506.0 27.592886349035744
1507.0 27.524690458332515
1507.0 27.524690458332515
1508.0 27.456494549397885
1508.0 27.456494549397885
1509.0 27.38829865127757
1509.0 27.38829865127757
1510.0 27.32010272055801
1510.0 27.32010272055801
1511.0 27.25190678465795
1511.0 27.25190678465795
1512.0 27.183710839005133
1512.0 27.183710839005133
1513.0 27.11551488959612
1513.0 27.11551488959612
1514.0 27.047318937223046
1514.0 27.047318937223046
1515.0 26.979122968245537
1515.0 26.979122968245537
1516.0 26.910926999482573
1516.0 26.910926999482573
1517.0 26.842731000241493
1517.0 26.842731000241493
1518.0 26.77453499657972
1518.0 26.77453499657972
1519.0 26.706339003732268
1519.0 26.706339003732268
1520.0 26.63814298725837
1520.0 26.63814298725837
1521.0 26.569946964907146
1521.0 26.569946964907146
1522.0 26.501750932740187
1522.0 26.501750932740187
1523.0 26.433554880328064
1523.0 26.433554880328064
1524.0 26.36535881932184
1524.0 26.36535881932184
1525.0 26.297162760189458
1525.0 26.297162760189458
1526.0 26.228966692462983
1526.0 26.228966692462983
1527.0 26.16077061763754
1527.0 26.16077061763754
1528.0 26.0925745334582
1528.0 26.0925745334582
1529.0 26.024378422277323
1529.0 26.024378422277323
1530.0 25.956182316313058
1530.0 25.956182316313058
1531.0 25.887986197652122
1531.0 25.887986197652122
1532.0 25.819790084207796
1532.0 25.819790084207796
1533.0 25.75159394300213
1533.0 25.75159394300213
1534.0 25.68339779320237
1534.0 25.68339779320237
1535.0 25.61520162994614
1535.0 25.61520162994614
1536.0 25.547005478264026
1536.0 25.547005478264026
1537.0 25.478809299314737
1537.0 25.478809299314737
1538.0 25.410613115849454
1538.0 25.410613115849454
1539.0 25.34241693084441
1539.0 25.34241693084441
1540.0 25.274220726291027
1540.0 25.274220726291027
1541.0 25.206024510262615
1541.0 25.206024510262615
1542.0 25.137828296772547
1542.0 25.137828296772547
1543.0 25.069632058896236
1543.0 25.069632058896236
1544.0 25.00143582895331
1544.0 25.00143582895331
1545.0 24.93323957604844
1545.0 24.93323957604844
1546.0 24.865043315778973
1546.0 24.865043315778973
1547.0 24.796847054634245
1547.0 24.796847054634245
1548.0 24.72865077933622
1548.0 24.72865077933622
1549.0 24.66045449422246
1549.0 24.66045449422246
1550.0 24.5922581900222
1550.0 24.5922581900222
1551.0 24.524061903424958
1551.0 24.524061903424958
1552.0 24.45586558277184
1552.0 24.45586558277184
1553.0 24.387669250783382
1553.0 24.387669250783382
1554.0 24.319472921130604
1554.0 24.319472921130604
1555.0 24.251276589178264
1555.0 24.251276589178264
1556.0 24.183080236220956
1556.0 24.183080236220956
1557.0 24.114883880964086
1557.0 24.114883880964086
1558.0 24.046687504436612
1558.0 24.046687504436612
1559.0 23.97849112445091
1559.0 23.97849112445091
1560.0 23.910294739683575
1560.0 23.910294739683575
1562.5 23.86767199312276
1562.5 23.86767199312276
1565.0 23.825049250867945
1565.0 23.825049250867945
1567.5 23.78242649513768
1567.5 23.78242649513768
1570.0 23.73980373152968
1570.0 23.73980373152968
1572.5 23.69718097974385
1572.5 23.69718097974385
1575.0 23.654558214482577
1575.0 23.654558214482577
1577.5 23.611935439886935
1577.5 23.611935439886935
1580.0 23.569312680691226
1580.0 23.569312680691226
1582.5 23.526689896166335
1582.5 23.526689896166335
1585.0 23.484067118828378
1585.0 23.484067118828378
1587.5 23.441444341128857
1587.5 23.441444341128857
1590.0 23.398821540981082
1590.0 23.398821540981082
1592.5 23.356198760868487
1592.5 23.356198760868487
1595.0 23.31357597363795
1595.0 23.31357597363795
1597.5 23.270953172172167
1597.5 23.270953172172167
1600.0 23.228330380610092
1600.0 23.228330380610092
1602.5 23.185707561666565
1602.5 23.185707561666565
1605.0 23.14308477133215
1605.0 23.14308477133215
1607.5 23.100461956333053
1607.5 23.100461956333053
1610.0 23.05783913395038
1610.0 23.05783913395038
1612.5 23.015216327233283
1612.5 23.015216327233283
1615.0 22.9725934944272
1615.0 22.9725934944272
1617.5 22.929970661753718
1617.5 22.929970661753718
1620.0 22.887347844745804
1620.0 22.887347844745804
1621.0 22.81915130543317
1621.0 22.81915130543317
1622.0 22.750954756969303
1622.0 22.750954756969303
1623.0 22.682758201805342
1623.0 22.682758201805342
1624.0 22.614561642125388
1624.0 22.614561642125388
1625.0 22.546365071869896
1625.0 22.546365071869896
1626.0 22.4781684803438
1626.0 22.4781684803438
1627.0 22.409971900328852
1627.0 22.409971900328852
1628.0 22.341775283978624
1628.0 22.341775283978624
1629.0 22.273578670660907
1629.0 22.273578670660907
1630.0 22.205382061799998
1630.0 22.205382061799998
1631.0 22.13718543263095
1631.0 22.13718543263095
1632.0 22.068988796761804
1632.0 22.068988796761804
1633.0 22.000792148860498
1633.0 22.000792148860498
1634.0 21.932595482569514
1634.0 21.932595482569514
1635.0 21.864398834546055
1635.0 21.864398834546055
1636.0 21.796202149522813
1636.0 21.796202149522813
1637.0 21.728005460680407
1637.0 21.728005460680407
1638.0 21.65980876732201
1638.0 21.65980876732201
1639.0 21.591612067960344
1639.0 21.591612067960344
1640.0 21.523415341996007
1640.0 21.523415341996007
1641.0 21.455218634299186
1641.0 21.455218634299186
1642.0 21.38702189781559
1642.0 21.38702189781559
1643.0 21.318825157018665
1643.0 21.318825157018665
1644.0 21.25062841753198
1644.0 21.25062841753198
1645.0 21.182431651645288
1645.0 21.182431651645288
1646.0 21.1142348790585
1646.0 21.1142348790585
1647.0 21.046038095598213
1647.0 21.046038095598213
1648.0 20.977841307160094
1648.0 20.977841307160094
1649.0 20.909644512420748
1649.0 20.909644512420748
1650.0 20.84144771270357
1650.0 20.84144771270357
1651.0 20.773250902112895
1651.0 20.773250902112895
1652.0 20.70505407045428
1652.0 20.70505407045428
1653.0 20.636857240371544
1653.0 20.636857240371544
1654.0 20.56866038362316
1654.0 20.56866038362316
1655.0 20.500463541501563
1655.0 20.500463541501563
1656.0 20.432266674233922
1656.0 20.432266674233922
1657.0 20.364069815501196
1657.0 20.364069815501196
1658.0 20.295872937618995
1658.0 20.295872937618995
1659.0 20.22767604552053
1659.0 20.22767604552053
1660.0 20.159479148146268
1660.0 20.159479148146268
1661.0 20.091282224106358
1661.0 20.091282224106358
1662.0 20.023085315453038
1662.0 20.023085315453038
1663.0 19.954888381558376
1663.0 19.954888381558376
1664.0 19.886691454109823
1664.0 19.886691454109823
1665.0 19.8184945089361
1665.0 19.8184945089361
1666.0 19.75029755630248
1666.0 19.75029755630248
1667.0 19.682100592333526
1667.0 19.682100592333526
1668.0 19.61390360775847
1668.0 19.61390360775847
1669.0 19.545706630294024
1669.0 19.545706630294024
1670.0 19.477509634439908
1670.0 19.477509634439908
1671.0 19.409312633247026
1671.0 19.409312633247026
1672.0 19.341115632408382
1672.0 19.341115632408382
1673.0 19.27291861096364
1673.0 19.27291861096364
1674.0 19.204721570369422
1674.0 19.204721570369422
1675.0 19.136524540526555
1675.0 19.136524540526555
1676.0 19.068327487893477
1676.0 19.068327487893477
1677.0 19.00013042876297
1677.0 19.00013042876297
1678.0 18.931933364091034
1678.0 18.931933364091034
1679.0 18.863736288748264
1679.0 18.863736288748264
1680.0 18.795539205945595
1680.0 18.795539205945595
1682.5 18.752916035880443
1682.5 18.752916035880443
1685.0 18.71029284184744
1685.0 18.71029284184744
1687.5 18.66766964526877
1687.5 18.66766964526877
1690.0 18.62504645511723
1690.0 18.62504645511723
1692.5 18.582423258246614
1692.5 18.582423258246614
1695.0 18.53980005883033
1695.0 18.53980005883033
1697.5 18.49717686438455
1697.5 18.49717686438455
1700.0 18.45455364673072
1700.0 18.45455364673072
1702.5 18.411930435504022
1702.5 18.411930435504022
1705.0 18.369307223852786
1705.0 18.369307223852786
1707.5 18.326684003361343
1707.5 18.326684003361343
1710.0 18.284060787080605
1710.0 18.284060787080605
1712.5 18.241437564378753
1712.5 18.241437564378753
1715.0 18.1988143313171
1715.0 18.1988143313171
1717.5 18.156191095709772
1717.5 18.156191095709772
1720.4489296954027 18.10591391966865
1720.4489296954027 18.10591391966865
1721.4489296954027 18.394604659634954
1721.4489296954027 18.394604659634954
1722.4489296954027 18.985457569531597
1722.4489296954027 18.985457569531597
1723.4489296954027 19.81599992268095
1723.4489296954027 19.81599992268095
1724.4489296954027 20.836674933741268
1724.4489296954027 20.836674933741268
1725.4489296954027 22.008171488260285
1725.4489296954027 22.008171488260285
1726.4489296954027 23.299305983205965
1726.4489296954027 23.299305983205965
1727.4489296954027 24.6853419740814
1727.4489296954027 24.6853419740814
1728.4489296954027 26.14665727241654
1728.4489296954027 26.14665727241654
1729.4489296954027 27.667686530766307
1729.4489296954027 27.667686530766307
1730.4489296954027 29.236082575437408
1730.4489296954027 29.236082575437408
1731.4489296954027 30.84205102371173
1731.4489296954027 30.84205102371173
1732.4489296954027 32.47782243591731
1732.4489296954027 32.47782243591731
1733.4489296954027 34.137233770212305
1733.4489296954027 34.137233770212305
1734.4489296954027 35.81539616029719
1734.4489296954027 35.81539616029719
1735.4489296954027 37.50843154396738
1735.4489296954027 37.50843154396738
1736.4489296954027 39.213263630631786
1736.4489296954027 39.213263630631786
1737.4489296954027 40.92745215411777
1737.4489296954027 40.92745215411777
1738.4489296954027 42.64906143719105
1738.4489296954027 42.64906143719105
1739.4489296954027 44.3765559108048
1739.4489296954027 44.3765559108048
1740.5 46.17175419888274
1740.5 46.17175419888274
1741.5 47.85663069837747
1741.5 47.85663069837747
1742.5 49.5444092138307
1742.5 49.5444092138307
1743.5 51.23448854710936
1743.5 51.23448854710936
1744.5 52.926391826882025
1744.5 52.926391826882025
1745.5 54.61974075290799
1745.5 54.61974075290799
1746.5 56.314235227263325
1746.5 56.314235227263325
1747.5 58.00963721871819
1747.5 58.00963721871819
1748.5 59.70575791719408
1748.5 59.70575791719408
1749.5 61.402447513923676
1749.5 61.402447513923676
1750.5 63.099587208620335
1750.5 63.099587208620335
1751.5 64.79708274707387
1751.5 64.79708274707387
1752.5 66.49485936557156
1752.5 66.49485936557156
1753.5 68.1928577497901
1753.5 68.1928577497901
1754.5 69.89103085562262
1754.5 69.89103085562262
1755.5 71.5893413826799
1755.5 71.5893413826799
1756.5 73.28775969928544
1756.5 73.28775969928544
1757.5 74.98626234983908
1757.5 74.98626234983908
1758.5 76.68483071780184
1758.5 76.68483071780184
1759.5 78.38344998199308
1759.5 78.38344998199308
1760.5 80.0821084452679
1760.5 80.0821084452679
1761.5 81.78079680477971
1761.5 81.78079680477971
1762.5 83.47950770007948
1762.5 83.47950770007948
1763.5 85.17823526548842
1763.5 85.17823526548842
1764.5 86.87697487460805
1764.5 86.87697487460805
1765.5 88.5757228267983
1765.5 88.5757228267983
1766.5 90.27447622455306
1766.5 90.27447622455306
1767.5 91.97323272196739
1767.5 91.97323272196739
1768.5 93.67199051237787
1768.5 93.67199051237787
1769.5 95.37074812281242
1769.5 95.37074812281242
1770.5 97.06950439100147
1770.5 97.06950439100147
1771.5 98.76825841255275
1771.5 98.76825841255275
1772.5 100.46700945413572
1772.5 100.46700945413572
1773.5 102.16575693347077
1773.5 102.16575693347077
1774.5 103.8645003960095
1774.5 103.8645003960095
1775.5 105.56323950558817
1775.5 105.56323950558817
1776.3218451930627 106.8487519584272
1776.3218451930627 106.8487519584272
1777.3218451930627 108.08200721460871
1777.3218451930627 108.08200721460871
1778.3218451930627 109.04618922100568
1778.3218451930627 109.04618922100568
1779.3218451930627 109.79692938911019
1779.3218451930627 109.79692938911019
1780.3218451930627 110.37835705836059
1780.3218451930627 110.37835705836059
1781.3218451930627 110.82547770599463
1781.3218451930627 110.82547770599463
1782.3218451930627 111.16605935187494
1782.3218451930627 111.16605935187494
1783.3218451930627 111.42212891729399
1783.3218451930627 111.42212891729399
1784.3218451930627 111.61115926173223
1784.3218451930627 111.61115926173223
1785.3218451930627 111.7470107000811
1785.3218451930627 111.7470107000811
1786.3218451930627 111.84067793720934
1786.3218451930627 111.84067793720934
1787.3218451930627 111.90088252314588
1787.3218451930627 111.90088252314588
1788.3218451930627 111.93454284519916
1788.3218451930627 111.93454284519916
1789.3218451930627 111.94714687333689
1789.3218451930627 111.94714687333689
1790.3218451930627 111.94304799217142
1790.3218451930627 111.94304799217142
1791.3218451930627 111.92569950491918
1791.3218451930627 111.92569950491918
1792.3218451930627 111.89784076533306
1792.3218451930627 111.89784076533306
1793.3218451930627 111.86164471415854
1793.3218451930627 111.86164471415854
1794.3218451930627 111.81883512961349
1794.3218451930627 111.81883512961349
1795.3218451930627 111.77077931618946
1795.3218451930627 111.77077931618946
1796.3218451930627 111.71856193230032
1796.3218451930627 111.71856193230032
1797.3218451930627 111.6630433879097
1797.3218451930627 111.6630433879097
1798.3218451930627 111.60490617243038
1798.3218451930627 111.60490617243038
1799.3218451930627 111.54469170234006
1799.3218451930627 111.54469170234006
1800.0 111.50285720038997
1800.0 111.50285720038997
1801.0 111.49122252924091
1801.0 111.49122252924091
1802.0 111.47846904128765
1802.0 111.47846904128765
1803.0 111.46482806388599
1803.0 111.46482806388599
1804.0 111.45048307465929
1804.0 111.45048307465929
1805.0 111.43557962689232
1805.0 111.43557962689232
1806.0 111.4202331912292
1806.0 111.4202331912292
1807.0 111.40453534705173
1807.0 111.40453534705173
1808.0 111.38855874320367
1808.0 111.38855874320367
1809.0 111.37236102239562
1809.0 111.37236102239562
1810.0 111.35598790841703
1810.0 111.35598790841703
1811.0 111.3394756324796
1811.0 111.3394756324796
1812.0 111.32285299433688
1812.0 111.32285299433688
1813.0 111.30614281136714
1813.0 111.30614281136714
1814.0 111.28936314993051
1814.0 111.28936314993051
1815.0 111.27252840712602
1815.0 111.27252840712602
1816.0 111.25564996805558
1816.0 111.25564996805558
1817.0 111.2387368629472
1817.0 111.2387368629472
1818.0 111.22179625554844
1818.0 111.22179625554844
1819.0 111.20483382845273
1819.0 111.20483382845273
1820.0 111.18785409448843
1820.0 111.18785409448843
1821.0 111.1708606410025
1821.0 111.1708606410025
1822.0 111.15385629460717
1822.0 111.15385629460717
1823.0 111.13684330845341
1823.0 111.13684330845341
1824.0 111.11982348179501
1824.0 111.11982348179501
1825.0 111.10279820186322
1825.0 111.10279820186322
1826.0 111.08576862058662
1826.0 111.08576862058662
1827.0 111.06873560945408
1827.0 111.06873560945408
1828.0 111.05169989506123
1828.0 111.05169989506123
1829.0 111.03466203402776
1829.0 111.03466203402776
1830.0 111.0176224387108
1830.0 111.0176224387108
1831.0 111.00058151623237
1831.0 111.00058151623237
1832.0 110.9835395098544
1832.0 110.9835395098544
1833.0 110.96649664874988
1833.0 110.96649664874988
1834.0 110.9494531149239
1834.0 110.9494531149239
1835.0 110.93240903428544
1835.0 110.93240903428544
1836.0 110.91536454090969
1836.0 110.91536454090969
1837.0 110.89831970632201
1837.0 110.89831970632201
1838.0 110.88127460556831
1838.0 110.88127460556831
1839.0 110.86422927763087
1839.0 110.86422927763087
1840.0 110.8471837933369
1840.0 110.8471837933369
1841.0 110.83013816427123
1841.0 110.83013816427123
1842.0 110.81309244358413
1842.0 110.81309244358413
1843.0 110.79604663313889
1843.0 110.79604663313889
1844.0 110.77900075208966
1844.0 110.77900075208966
1845.0 110.76195481201516
1845.0 110.76195481201516
1846.0 110.74490885128314
1846.0 110.74490885128314
1847.0 110.72786283214205
1847.0 110.72786283214205
1848.0 110.71081680024906
1848.0 110.71081680024906
1849.0 110.69377074056042
1849.0 110.69377074056042
1850.0 110.67672466167127
1850.0 110.67672466167127
1851.0 110.65967856739879
1851.0 110.65967856739879
1852.0 110.64263246790748
1852.0 110.64263246790748
1853.0 110.62558636671734
1853.0 110.62558636671734
1855.5 110.58297101313572
1855.5 110.58297101313572
1858.0 110.54035565729804
1858.0 110.54035565729804
1860.5 110.49774028880766
1860.5 110.49774028880766
1863.0 110.45512492653988
1863.0 110.45512492653988
1865.5 110.41250955353739
1865.5 110.41250955353739
1868.0 110.36989418245274
1868.0 110.36989418245274
1870.5 110.32727879550399
1870.5 110.32727879550399
1873.0 110.2846634227063
1873.0 110.2846634227063
1875.5 110.24204804151118
1875.5 110.24204804151118
1878.0 110.19943265100567
1878.0 110.19943265100567
1880.5 110.15681725490181
1880.5 110.15681725490181
1883.0 110.11420186405807
1883.0 110.11420186405807
1885.5 110.0715864648664
1885.5 110.0715864648664
1888.0 110.02897106616825
1888.0 110.02897106616825
1890.5 109.98635566521405
1890.5 109.98635566521405
1893.0 109.94374025023237
1893.0 109.94374025023237
1895.5 109.90112483436943
1895.5 109.90112483436943
1898.0 109.85850941015855
1898.0 109.85850941015855
1900.5 109.81589399867445
1900.5 109.81589399867445
1903.0 109.77327857412534
1903.0 109.77327857412534
1905.5 109.73066315478684
1905.5 109.73066315478684
1908.0 109.68804772142087
1908.0 109.68804772142087
1910.5 109.64543228579885
1910.5 109.64543228579885
1913.0 109.60281684320367
1913.0 109.60281684320367
1915.5 109.56020140586861
1915.5 109.56020140586861
1918.0 109.51758596293521
1918.0 109.51758596293521
1920.5 109.47497050926712
1920.5 109.47497050926712
1923.0 109.43235505614206
1923.0 109.43235505614206
1925.5 109.38973959604387
1925.5 109.38973959604387
1928.0 109.3471241336896
1928.0 109.3471241336896
1930.5 109.30450867182887
1930.5 109.30450867182887
1933.0 109.26189320913639
1933.0 109.26189320913639
1935.5 109.21927772961733
1935.5 109.21927772961733
1938.0 109.17666225810798
1938.0 109.17666225810798
1940.5 109.1340467928212
1940.5 109.1340467928212
1943.0 109.09143129751214
1943.0 109.09143129751214
1945.5 109.04881581589233
1945.5 109.04881581589233
1948.0 109.00620033481555
1948.0 109.00620033481555
1950.5 108.96358483691219
1950.5 108.96358483691219
1953.0 108.9209693320357
1953.0 108.9209693320357
1955.5 108.87835383379412
1955.5 108.87835383379412
1958.0 108.83573833467128
1958.0 108.83573833467128
1960.5 108.7931228272005
1960.5 108.7931228272005
1963.0 108.75050731179412
1963.0 108.75050731179412
1965.6610094492053 108.70514719904675
1965.6610094492053 108.70514719904675
1966.6610094492053 108.94407696279634
1966.6610094492053 108.94407696279634
1967.6610094492053 109.43598730732673
1967.6610094492053 109.43598730732673
1968.6610094492053 110.12857402428699
1968.6610094492053 110.12857402428699
1969.6610094492053 110.98034663273721
1969.6610094492053 110.98034663273721
1970.6610094492053 111.9583926550716
1970.6610094492053 111.9583926550716
1971.6610094492053 113.036604212322
1971.6610094492053 113.036604212322
1972.6610094492053 114.1942711827108
1972.6610094492053 114.1942711827108
1973.6610094492053 115.41496528248277
1973.6610094492053 115.41496528248277
1974.6610094492053 116.68565472753039
1974.6610094492053 116.68565472753039
1975.6610094492053 117.99600204866111
1975.6610094492053 117.99600204866111
1976.6610094492053 119.33780706548278
1976.6610094492053 119.33780706548278
1977.6610094492053 120.70456500929966
1977.6610094492053 120.70456500929966
1978.6610094492053 122.09111595098828
1978.6610094492053 122.09111595098828
1979.6610094492053 123.49336677264603
1979.6610094492053 123.49336677264603
1980.5 124.67984502783386
1980.5 124.67984502783386
1981.5 126.10292803137096
1981.5 126.10292803137096
1982.5 127.53415535745408
1982.5 127.53415535745408
1983.5 128.97184230261888
1983.5 128.97184230261888
1984.5 130.41465242560784
1984.5 130.41465242560784
1985.5 131.86152563523802
1985.5 131.86152563523802
1986.5 133.31162098763653
1986.5 133.31162098763653
1987.5 134.76427142344457
1987.5 134.76427142344457
1988.5 136.21894779249948
1988.5 136.21894779249948
1989.5 137.67523034208082
1989.5 137.67523034208082
1990.1129423211128 138.5685186400366
1990.1129423211128 138.5685186400366
1991.1129423211128 139.77075567812852
1991.1129423211128 139.77075567812852
1992.1129423211128 140.72090563334572
1992.1129423211128 140.72090563334572
1993.1129423211128 141.47108792163087
1993.1129423211128 141.47108792163087
1994.1129423211128 142.06264608710796
1994.1129423211128 142.06264608710796
1995.1129423211128 142.5283757743489
1995.1129423211128 142.5283757743489
1996.1129423211128 142.89429205054373
1996.1129423211128 142.89429205054373
1997.1129423211128 143.18103133952002
1997.1129423211128 143.18103133952002
1998.1129423211128 143.4049634602696
1998.1129423211128 143.4049634602696
1999.1129423211128 143.57907375521
1999.1129423211128 143.57907375521
2000.1129423211128 143.71366288799865
2000.1129423211128 143.71366288799865
2001.1129423211128 143.81690178600095
2001.1129423211128 143.81690178600095
2002.1129423211128 143.89527213608582
2002.1129423211128 143.89527213608582
2003.1129423211128 143.95391544220934
2003.1129423211128 143.95391544220934
2004.1129423211128 143.99691028642022
2004.1129423211128 143.99691028642022
2005.1129423211128 144.02749195182437
2005.1129423211128 144.02749195182437
2006.1129423211128 144.04822685170603
2006.1129423211128 144.04822685170603
2007.1129423211128 144.06115079612601
2007.1129423211128 144.06115079612601
2008.1129423211128 144.0678787158503
2008.1129423211128 144.0678787158503
2009.1129423211128 144.0696915986586
2009.1129423211128 144.0696915986586
2010.1129423211128 144.06760563437098
2010.1129423211128 144.06760563437098
2011.1129423211128 144.06242690215691
2011.1129423211128 144.06242690215691
2012.1129423211128 144.05479483773223
2012.1129423211128 144.05479483773223
2013.1129423211128 144.04521666204542
2013.1129423211128 144.04521666204542
2014.1129423211128 144.03409471795644
2014.1129423211128 144.03409471795644
2015.1129423211128 144.02174819555793
2015.1129423211128 144.02174819555793
2016.1129423211128 144.00843026999934
2016.1129423211128 144.00843026999934
2017.1129423211128 143.9943417651222
2017.1129423211128 143.9943417651222
2018.1129423211128 143.97964200651282
2018.1129423211128 143.97964200651282
2019.1129423211128 143.9644573760215
2019.1129423211128 143.9644573760215
2020.1129423211128 143.94888812780133
2020.1129423211128 143.94888812780133
2021.1129423211128 143.93301374852635
2021.1129423211128 143.93301374852635
2022.1129423211128 143.91689736099866
2022.1129423211128 143.91689736099866
2023.1129423211128 143.90058897665796
2023.1129423211128 143.90058897665796
2024.1129423211128 143.88412828346196
2024.1129423211128 143.88412828346196
2025.1129423211128 143.86754679140665
2025.1129423211128 143.86754679140665
2026.1129423211128 143.85086945861732
2026.1129423211128 143.85086945861732
2027.1129423211128 143.83411612100318
2027.1129423211128 143.83411612100318
2028.1129423211128 143.81730246979478
2028.1129423211128 143.81730246979478
2029.1129423211128 143.80044099336692
2029.1129423211128 143.80044099336692
2030.1129423211128 143.78354156832336
2030.1129423211128 143.78354156832336
2031.1129423211128 143.76661204657847
2031.1129423211128 143.76661204657847
2032.1129423211128 143.74965864525856
2032.1129423211128 143.74965864525856
2033.1129423211128 143.73268630171486
2033.1129423211128 143.73268630171486
2034.1129423211128 143.71569893684807
2034.1129423211128 143.71569893684807
2035.1129423211128 143.69869964853171
2035.1129423211128 143.69869964853171
2036.1129423211128 143.68169091037979
2036.1129423211128 143.68169091037979
2037.1129423211128 143.6646746675895
2037.1129423211128 143.6646746675895
2038.1129423211128 143.64765247179096
2038.1129423211128 143.64765247179096
2039.1129423211128 143.63062556921403
2039.1129423211128 143.63062556921403
2040.0 143.6155184747108
2040.0 143.6155184747108
2041.0 143.59848518056043
2041.0 143.59848518056043
2042.0 143.58144944052702
2042.0 143.58144944052702
2043.0 143.5644117999501
2043.0 143.5644117999501
2044.0 143.54737261710548
2044.0 143.54737261710548
2045.0 143.53033223669814
2045.0 143.53033223669814
2046.0 143.51329090111835
2046.0 143.51329090111835
2047.0 143.49624878917209
2047.0 143.49624878917209
2048.0 143.47920609497245
2048.0 143.47920609497245
2049.0 143.46216290198512
2049.0 143.46216290198512
2050.0 143.4451193434114
2050.0 143.4451193434114
2051.0 143.42807547198763
2051.0 143.42807547198763
2052.0 143.41103135730282
2052.0 143.41103135730282
2053.0 143.3939870626135
2053.0 143.3939870626135
2054.0 143.37694260928293
2054.0 143.37694260928293
2055.0 143.3598980561556
2055.0 143.3598980561556
2056.0 143.34285338331702
2056.0 143.34285338331702
2057.0 143.32580864231164
2057.0 143.32580864231164
2058.0 143.30876384494223
2058.0 143.30876384494223
2059.0 143.29171899654438
2059.0 143.29171899654438
2060.0 143.27467412623392
2060.0 143.27467412623392
2061.0 143.2576291986372
2061.0 143.2576291986372
2062.0 143.2405842593988
2062.0 143.2405842593988
2063.0 143.22353930717998
2063.0 143.22353930717998
2064.0 143.20649434441071
2064.0 143.20649434441071
2065.0 143.18944933742
2065.0 143.18944933742
2066.0 143.1724043484945
2066.0 143.1724043484945
2067.0 143.1553593335232
2067.0 143.1553593335232
2069.5 143.1127467608995
2069.5 143.1127467608995
2072.0 143.07013416535742
2072.0 143.07013416535742
2074.5 143.02752157507544
2074.5 143.02752157507544
2077.0 142.9849089825374
2077.0 142.9849089825374
2079.5 142.94229638302622
2079.5 142.94229638302622
2082.0 142.89968378740033
2082.0 142.89968378740033
2084.5 142.85707118480133
2084.5 142.85707118480133
2087.0 142.81445856537576
2087.0 142.81445856537576
2089.5 142.77184596578078
2089.5 142.77184596578078
2092.0 142.729233337126
2092.0 142.729233337126
2094.5 142.6866207259646
2094.5 142.6866207259646
2097.0 142.644008094222
2097.0 142.644008094222
2099.5 142.60139548093522
2099.5 142.60139548093522
2102.0 142.55878283762615
2102.0 142.55878283762615
2104.5 142.51617020663153
2104.5 142.51617020663153
2107.0 142.47355757480517
2107.0 142.47355757480517
2109.5 142.430944927527
2109.5 142.430944927527
2112.0 142.38833229261283
2112.0 142.38833229261283
2114.5 142.34571963473067
2114.5 142.34571963473067
2117.0 142.30310698210863
2117.0 142.30310698210863
2119.5 142.26049433570918
2119.5 142.26049433570918
2122.0 142.21788167999932
2122.0 142.21788167999932
2124.5 142.1752690074629
2124.5 142.1752690074629
2127.0 142.13265634252386
2127.0 142.13265634252386
2129.5 142.09004368147012
2129.5 142.09004368147012
2132.0 142.04743100496458
2132.0 142.04743100496458
2134.5 142.00481833468166
2134.5 142.00481833468166
2137.0 141.96220564148027
2137.0 141.96220564148027
2139.5 141.91959295963088
2139.5 141.91959295963088
2142.0 141.87698027080833
2142.0 141.87698027080833
2144.5 141.83436757977924
2144.5 141.83436757977924
2147.0 141.79175488644458
2147.0 141.79175488644458
2149.5 141.74914219227816
2149.5 141.74914219227816
2152.0 141.70652948270947
2152.0 141.70652948270947
2154.5 141.66391677931387
2154.5 141.66391677931387
2157.0 141.62130406523303
2157.0 141.62130406523303
2159.5 141.57869135778714
2159.5 141.57869135778714
2162.0 141.53607863447712
2162.0 141.53607863447712
2164.5 141.49346591033535
2164.5 141.49346591033535
2167.0 141.45085319002936
2167.0 141.45085319002936
2169.5 141.40824046889165
2169.5 141.40824046889165
2172.0 141.36562774078078
2172.0 141.36562774078078
2174.5 141.32301499446856
2174.5 141.32301499446856
2177.0 141.28040226184558
2177.0 141.28040226184558
2179.5 141.23778951991218
2179.5 141.23778951991218
2182.0 141.19517676963088
2182.0 141.19517676963088
2184.5 141.15256401237642
2184.5 141.15256401237642
2187.0 141.10995126509914
2187.0 141.10995126509914
2189.5 141.06733851084874
2189.5 141.06733851084874
2192.0 141.0247257482504
2192.0 141.0247257482504
2194.5 140.98211298243353
2194.5 140.98211298243353
2197.0 140.93950022283926
2197.0 140.93950022283926
2199.5 140.89688744170132
2199.5 140.89688744170132
2202.0 140.85427466582348
2202.0 140.85427466582348
2204.5 140.8116618876896
2204.5 140.8116618876896
2207.0 140.76904910729965
2207.0 140.76904910729965
2209.5 140.72643632607793
2209.5 140.72643632607793
2212.0 140.68382352899212
2212.0 140.68382352899212
2214.5 140.6412107446331
2214.5 140.6412107446331
2217.0 140.59859794487178
2217.0 140.59859794487178
2219.5 140.55598515133306
2219.5 140.55598515133306
2222.0 140.51337234096775
2222.0 140.51337234096775
2224.687505277658 140.46756348337163
2224.687505277658 140.46756348337163
2225.687505277658 140.56633867503658
2225.687505277658 140.56633867503658
2226.687505277658 140.77957896716893
2226.687505277658 140.77957896716893
2227.687505277658 141.08361870612535
2227.687505277658 141.08361870612535
2228.687505277658 141.45968503958818
2228.687505277658 141.45968503958818
2229.687505277658 141.89288632774642
2229.687505277658 141.89288632774642
2230.687505277658 142.37140981477197
2230.687505277658 142.37140981477197
2231.687505277658 142.88588497632674
2231.687505277658 142.88588497632674
2232.687505277658 143.42887863701134
2232.687505277658 143.42887863701134
2233.687505277658 143.99449444327124
2233.687505277658 143.99449444327124
2234.687505277658 144.57805511353172
2234.687505277658 144.57805511353172
2235.687505277658 145.17585035913572
2235.687505277658 145.17585035913572
2236.687505277658 145.784937008604
2236.687505277658 145.784937008604
2237.687505277658 146.4029803896397
2237.687505277658 146.4029803896397
2238.687505277658 147.02812853273883
2238.687505277658 147.02812853273883
2239.687505277658 147.6589123490793
2239.687505277658 147.6589123490793
2240.687505277658 148.29416649802303
2240.687505277658 148.29416649802303
2241.687505277658 148.9329665550858
2241.687505277658 148.9329665550858
2242.687505277658 149.57457920807929
2242.687505277658 149.57457920807929
2243.687505277658 150.2184228071143
2243.687505277658 150.2184228071143
2244.687505277658 150.86403592664507
2244.687505277658 150.86403592664507
2245.687505277658 151.51105252558412
2245.687505277658 151.51105252558412
2246.687505277658 152.1591822603701
2246.687505277658 152.1591822603701
2247.687505277658 152.8081948383798
2247.687505277658 152.8081948383798
2248.687505277658 153.45790753082437
2248.687505277658 153.45790753082437
2249.687505277658 154.10817541079095
2249.687505277658 154.10817541079095
2250.687505277658 154.75888353311365
2250.687505277658 154.75888353311365
2251.687505277658 155.40994069088194
2251.687505277658 155.40994069088194
2252.687505277658 156.06127456192735
2252.687505277658 156.06127456192735
2253.687505277658 156.71282774691784
2253.687505277658 156.71282774691784
2254.687505277658 157.3645547213252
2254.687505277658 157.3645547213252
2255.687505277658 158.0164193811983
2255.687505277658 158.0164193811983
2256.687505277658 158.6683931001768
2256.687505277658 158.6683931001768
2257.687505277658 159.32045313235741
2257.687505277658 159.32045313235741
2258.687505277658 159.97258147263875
2258.687505277658 159.97258147263875
2259.687505277658 160.62476380462837
2259.687505277658 160.62476380462837
2260.687505277658 161.27698880419263
2260.687505277658 161.27698880419263
2261.687505277658 161.92924748129582
2261.687505277658 161.92924748129582
2262.687505277658 162.58153267419195
2262.687505277658 162.58153267419195
2263.687505277658 163.23383873424254
2263.687505277658 163.23383873424254
2264.687505277658 163.8861611992538
2264.687505277658 163.8861611992538
2265.687505277658 164.53849644906663
2265.687505277658 164.53849644906663
2266.687505277658 165.19084169879346
2266.687505277658 165.19084169879346
2267.687505277658 165.8431946923265
2267.687505277658 165.8431946923265
2268.687505277658 166.49555367151686
2268.687505277658 166.49555367151686
2269.687505277658 167.14791719879096
2269.687505277658 167.14791719879096
2270.687505277658 167.80028417503436
2270.687505277658 167.80028417503436
2271.687505277658 168.45265369980515
2271.687505277658 168.45265369980515
2272.687505277658 169.10502507620933
2272.687505277658 169.10502507620933
2273.687505277658 169.7573977536381
2273.687505277658 169.7573977536381
2274.687505277658 170.40977125541366
2274.687505277658 170.40977125541366
2275.687505277658 171.06214528621337
2275.687505277658 171.06214528621337
2276.687505277658 171.71451951341206
2276.687505277658 171.71451951341206
2277.687505277658 172.36689374504542
2277.687505277658 172.36689374504542
2278.687505277658 173.0192677966735
2278.687505277658 173.0192677966735
2279.687505277658 173.6716415291506
2279.687505277658 173.6716415291506
2280.5 174.17612547979633
2280.5 174.17612547979633
2281.5 174.7773665777758
2281.5 174.7773665777758
2282.5 175.3786072280262
2282.5 175.3786072280262
2283.5 175.9798473895042
2283.5 175.9798473895042
2284.5 176.58108699346062
2284.5 176.58108699346062
2285.5 177.18232601252473
2285.5 177.18232601252473
2286.5 177.78356440586705
2286.5 177.78356440586705
2287.5 178.38480218136942
2287.5 178.38480218136942
2288.5 178.98603931010635
2288.5 178.98603931010635
2289.5 179.58727575703725
2289.5 179.58727575703725
2290.5 180.1885115298598
2290.5 180.1885115298598
2291.5 180.78974660528544
2291.5 180.78974660528544
2292.5 181.3909809921143
2292.5 181.3909809921143
2293.5 181.99221468376476
2293.5 181.99221468376476
2294.5 182.59344766916826
2294.5 182.59344766916826
2295.5 183.19467994284557
2295.5 183.19467994284557
2296.5 183.79591149351282
2296.5 183.79591149351282
2297.5 184.39714234749698
2297.5 184.39714234749698
2298.5 184.9983724757155
2298.5 184.9983724757155
2299.5 185.59960188831164
2299.5 185.59960188831164
2300.5 186.20083059365297
2300.5 186.20083059365297
2301.5 186.80205855851213
2301.5 186.80205855851213
2302.5 187.40328581855792
2302.5 187.40328581855792
2303.5 188.00451235555477
2303.5 188.00451235555477
2304.5 188.6057381603963
2304.5 188.6057381603963
2305.5 189.20696325639562
2305.5 189.20696325639562
2306.5 189.8081876300549
2306.5 189.8081876300549
2307.5 190.40941127496842
2307.5 190.40941127496842
2308.5 191.0106342014392
2308.5 191.0106342014392
2309.5 191.61185640368078
2309.5 191.61185640368078
2310.5 192.2130778835532
2310.5 192.2130778835532
2311.5 192.81429864451215
2311.5 192.81429864451215
2312.5 193.41551868515404
2312.5 193.41551868515404
2313.5 194.0167379956372
2313.5 194.0167379956372
2314.5 194.6179565918282
2314.5 194.6179565918282
2315.5 195.219174460401
2315.5 195.219174460401
2316.5 195.82039160562204
2316.5 195.82039160562204
2317.5 196.42160802112917
2317.5 196.42160802112917
2318.5 197.02282372658192
2318.5 197.02282372658192
2319.5 197.62403870612533
2319.5 197.62403870612533
2320.5 198.2252529607736
2320.5 198.2252529607736
2321.5 198.8264664983631
2321.5 198.8264664983631
2322.5 199.42767931632673
2322.5 199.42767931632673
2323.5 200.028891399089
2323.5 200.028891399089
2324.5 200.63010275077426
2324.5 200.63010275077426
2325.5 201.23131340702776
2325.5 201.23131340702776
2326.5 201.83252332652472
2326.5 201.83252332652472
2327.5 202.43373252378618
2327.5 202.43373252378618
2328.5 203.0349409829163
2328.5 203.0349409829163
2329.5 203.63614873909847
2329.5 203.63614873909847
2330.5 204.23735576145407
2330.5 204.23735576145407
2331.5 204.83856206496594
2331.5 204.83856206496594
2332.5 205.43976765261348
2332.5 205.43976765261348
2333.5 206.0409725144938
2333.5 206.0409725144938
2334.5 206.64217665024407
2334.5 206.64217665024407
2335.5 207.24338007072274
2335.5 207.24338007072274
2336.5 207.84458274500162
2336.5 207.84458274500162
2337.5 208.44578471917208
2337.5 208.44578471917208
2338.5 209.04698597078462
2338.5 209.04698597078462
2339.5 209.648186488611
2339.5 209.648186488611
2340.5 210.24938628727122
2340.5 210.24938628727122
2341.5 210.85058538050419
2341.5 210.85058538050419
2342.5 211.45178372561034
2342.5 211.45178372561034
2343.5 212.0529813489811
2343.5 212.0529813489811
2344.5 212.65417826619196
2344.5 212.65417826619196
2345.5 213.25537445616825
2345.5 213.25537445616825
2346.5 213.85656992087743
2346.5 213.85656992087743
2347.5 214.45776467214043
2347.5 214.45776467214043
2348.5 215.05895868654525
2348.5 215.05895868654525
2349.5 215.6601519749504
2349.5 215.6601519749504
2350.5 216.26134454734006
2350.5 216.26134454734006
2351.5 216.86253639808427
2351.5 216.86253639808427
2352.5 217.46372752593905
2352.5 217.46372752593905
2353.5 218.06491793136627
2353.5 218.06491793136627
2354.5 218.66610761592102
2354.5 218.66610761592102
2355.5 219.2672965659953
2355.5 219.2672965659953
2356.5 219.86848481178464
2356.5 219.86848481178464
2357.5 220.46967232982755
2357.5 220.46967232982755
2358.5 221.0708591155873
2358.5 221.0708591155873
2359.5 221.67204518404674
2359.5 221.67204518404674
2360.5 222.27323053584809
2360.5 222.27323053584809
2361.5 222.87441516306276
2361.5 222.87441516306276
2362.5 223.475599060604
2362.5 223.475599060604
2363.5 224.07678224166744
2363.5 224.07678224166744
2364.5 224.6779646885207
2364.5 224.6779646885207
2365.5 225.279146427005
2365.5 225.279146427005
2366.5 225.88032743288377
2366.5 225.88032743288377
2367.5 226.48150773057395
2367.5 226.48150773057395
2368.5 227.08268728305558
2368.5 227.08268728305558
2369.5 227.68386612895327
2369.5 227.68386612895327
2370.5 228.28504424622986
2370.5 228.28504424622986
2371.5 228.88622165614044
2371.5 228.88622165614044
2372.5 229.48739831832268
2372.5 229.48739831832268
2373.5 230.0885742676397
2373.5 230.0885742676397
2374.5 230.6897494975873
2374.5 230.6897494975873
2375.5 231.2909240030786
2375.5 231.2909240030786
2376.5 231.89209778232652
2376.5 231.89209778232652
2377.5 232.49327084756425
2377.5 232.49327084756425
2378.5 233.09444319329265
2378.5 233.09444319329265
2379.5 233.69561480452884
2379.5 233.69561480452884
2380.5 234.29678569918562
2380.5 234.29678569918562
2381.5 234.89795586608426
2381.5 234.89795586608426
2382.5 235.49912531800817
2382.5 235.49912531800817
2383.5 236.10029403053335
2383.5 236.10029403053335
2384.5 236.70146203481784
2384.5 236.70146203481784
2385.5 237.3026293158788
2385.5 237.3026293158788
2386.5 237.90379588319982
2386.5 237.90379588319982
2387.5 238.50496171331952
2387.5 238.50496171331952
2388.5 239.1061268251626
2388.5 239.1061268251626
2389.5 239.70729121460465
2389.5 239.70729121460465
2390.5 240.30845488677514
2390.5 240.30845488677514
2391.5 240.9096178324202
2391.5 240.9096178324202
2392.5 241.51078004604068
2392.5 241.51078004604068
2393.5 242.11194155576564
2393.5 242.11194155576564
2394.5 242.71310232187494
2394.5 242.71310232187494
2395.5 243.31426237583992
2395.5 243.31426237583992
2396.5 243.9154217102434
2396.5 243.9154217102434
2397.5 244.51658032091152
2397.5 244.51658032091152
2398.5 245.11773820468233
2398.5 245.11773820468233
2399.5 245.71889536673473
2399.5 245.71889536673473
2400.5 246.32005180253202
2400.5 246.32005180253202
2401.5 246.92120752522038
2401.5 246.92120752522038
2402.5 247.52236251519196
2402.5 247.52236251519196
2403.5 248.1235167936593
2403.5 248.1235167936593
2404.5 248.72467033528545
2404.5 248.72467033528545
2405.5 249.32582315715854
2405.5 249.32582315715854
2406.5 249.92697528040281
2406.5 249.92697528040281
2407.5 250.5281266567205
2407.5 250.5281266567205
2408.5 251.12927731255255
2408.5 251.12927731255255
2409.5 251.73042725261598
2409.5 251.73042725261598
2410.5 252.3315764605532
2410.5 252.3315764605532
2411.5 252.93272495904358
2411.5 252.93272495904358
2412.5 253.53387272646222
2412.5 253.53387272646222
2413.5 254.13501977238113
2413.5 254.13501977238113
2414.5 254.73616609629966
2414.5 254.73616609629966
2415.5 255.3373117007354
2415.5 255.3373117007354
2416.5 255.9384565819763
2416.5 255.9384565819763
2417.5 256.53960074575144
2417.5 256.53960074575144
2418.5 257.1407441746911
2418.5 257.1407441746911
2419.5 257.7418868792911
2419.5 257.7418868792911
2420.5 258.3430288713227
2420.5 258.3430288713227
2421.5 258.94417013960714
2421.5 258.94417013960714
2422.5 259.5453106837322
2422.5 259.5453106837322
2423.5 260.146450498611
2423.5 260.146450498611
2424.5 260.74758960454307
2424.5 260.74758960454307
2425.5 261.34872798278394
2425.5 261.34872798278394
2426.5 261.94986563906275
2426.5 261.94986563906275
2427.5 262.55100256829263
2427.5 262.55100256829263
2428.5 263.1521387686864
2428.5 263.1521387686864
2429.5 263.75327425953174
2429.5 263.75327425953174
2430.5 264.35440901370447
2430.5 264.35440901370447
2431.5 264.95554306882434
2431.5 264.95554306882434
2432.5 265.55667637521884
2432.5 265.55667637521884
2433.5 266.15780898649535
2433.5 266.15780898649535
2434.5 266.7589408463464
2434.5 266.7589408463464
2435.5 267.36007199811365
2435.5 267.36007199811365
2436.5 267.96120242676477
2436.5 267.96120242676477
2437.5 268.56233213711585
2437.5 268.56233213711585
2438.5 269.1634611236182
2438.5 269.1634611236182
2439.5 269.76458937880517
2439.5 269.76458937880517
2440.5 270.3657169178399
2440.5 270.3657169178399
2441.5 270.96684372757625
2441.5 270.96684372757625
2442.5 271.5679698240903
2442.5 271.5679698240903
2443.5 272.1690951990025
2443.5 272.1690951990025
2444.5 272.77021984676406
2444.5 272.77021984676406
2445.5 273.37134376696275
2445.5 273.37134376696275
2446.5 273.97246697659835
2446.5 273.97246697659835
2447.5 274.57358945931315
2447.5 274.57358945931315
2448.5 275.17471121844954
2448.5 275.17471121844954
2449.519345480964 275.78746121721406
2449.519345480964 275.78746121721406
2450.519345480964 276.2727926750698
2450.519345480964 276.2727926750698
2451.519345480964 276.6436897082005
2451.519345480964 276.6436897082005
2452.519345480964 276.923811628317
2452.519345480964 276.923811628317
2453.519345480964 277.131926170306
2453.519345480964 277.131926170306
2454.519345480964 277.2829208391102
2454.519345480964 277.2829208391102
2455.519345480964 277.38860511339
2455.519345480964 277.38860511339
2456.519345480964 277.45834689927597
2456.519345480964 277.45834689927597
2457.519345480964 277.49957727044074
2457.519345480964 277.49957727044074
2458.519345480964 277.5181909235254
2458.519345480964 277.5181909235254
2459.519345480964 277.5188638440407
2459.519345480964 277.5188638440407
2460.5 277.5311893399068
2460.5 277.5311893399068
2461.5 277.55766871896594
2461.5 277.55766871896594
2462.5 277.5751504286808
2462.5 277.5751504286808
2463.5 277.5854947238282
2463.5 277.5854947238282
2464.5 277.59017724861036
2464.5 277.59017724861036
2465.5 277.5903685809147
2465.5 277.5903685809147
2466.5 277.5869972512933
2466.5 277.5869972512933
2467.5 277.58079985244706
2467.5 277.58079985244706
2468.5 277.5723606641793
2468.5 277.5723606641793
2469.5 277.5621431692118
2469.5 277.5621431692118
2470.5 277.5505150356776
2470.5 277.5505150356776
2471.5 277.53776791477895
2471.5 277.53776791477895
2472.5 277.5241331592895
2472.5 277.5241331592895
2473.5 277.50979427254526
2473.5 277.50979427254526
2474.5 277.4948968287038
2474.5 277.4948968287038
2475.5 277.4795563254399
2475.5 277.4795563254399
2476.5 277.46386436354686
2476.5 277.46386436354686
2477.5 277.44789360696143
2477.5 277.44789360696143
2478.5 277.43170168056673
2478.5 277.43170168056673
2479.5 277.4153343242965
2479.5 277.4153343242965
2480.5 277.3988278021777
2480.5 277.3988278021777
2481.5 277.38221089300316
2481.5 277.38221089300316
2482.5 277.36550641422673
2482.5 277.36550641422673
2483.5 277.34873247448496
2483.5 277.34873247448496
2484.5 277.33190342715693
2484.5 277.33190342715693
2485.5 277.3150306645968
2485.5 277.3150306645968
2486.5 277.2981232317544
2486.5 277.2981232317544
2487.5 277.28118830466025
2487.5 277.28118830466025
2488.5 277.2642315537648
2488.5 277.2642315537648
2489.5 277.2472574945207
2489.5 277.2472574945207
2490.5 277.2302697025444
2490.5 277.2302697025444
2491.5 277.2132710255961
2491.5 277.2132710255961
2492.5 277.196263703588
2492.5 277.196263703588
2493.5 277.17924953754056
2493.5 277.17924953754056
2494.5 277.16222992484336
2494.5 277.16222992484336
2495.5 277.14520601408583
2495.5 277.14520601408583
2496.5 277.12817866068644
2496.5 277.12817866068644
2497.5 277.1111486066918
2497.5 277.1111486066918
2498.5 277.09411639221884
2498.5 277.09411639221884
2499.5 277.0770824828803
2499.5 277.0770824828803
2500.5 277.06004720336693
2500.5 277.06004720336693
2501.5 277.0430108689519
2501.5 277.0430108689519
2502.5 277.0259736608282
2502.5 277.0259736608282
2503.5 277.0089357785008
2503.5 277.0089357785008
2504.5 276.9918973673376
2504.5 276.9918973673376
2505.5 276.9748585381411
2505.5 276.9748585381411
2506.5 276.9578193541364
2506.5 276.9578193541364
2507.5 276.94077990801134
2507.5 276.94077990801134
2508.5 276.9237402495055
2508.5 276.9237402495055
2509.5 276.90670042374643
2509.5 276.90670042374643
2510.5 276.8896604647663
2510.5 276.8896604647663
2511.5 276.87262039662386
2511.5 276.87262039662386
2512.5 276.8555802358838
2512.5 276.8555802358838
2513.5 276.83854001732516
2513.5 276.83854001732516
2514.5 276.82149974322357
2514.5 276.82149974322357
2515.5 276.8044594228551
2515.5 276.8044594228551
2516.5 276.78741907775526
2516.5 276.78741907775526
2517.5 276.77037869626173
2517.5 276.77037869626173
2518.5 276.7533383070422
2518.5 276.7533383070422
2519.5 276.7362978793347
2519.5 276.7362978793347
2520.5 276.7192574521396
2520.5 276.7192574521396
2521.5 276.7022170140461
2521.5 276.7022170140461
2522.5 276.68517656243284
2522.5 276.68517656243284
2525.0 276.6425753534392
2525.0 276.6425753534392
2527.5 276.59997413943984
2527.5 276.59997413943984
2530.0 276.55737292795106
2530.0 276.55737292795106
2532.5 276.5147717199352
2532.5 276.5147717199352
2535.0 276.4721704923432
2535.0 276.4721704923432
2537.5 276.4295692658869
2537.5 276.4295692658869
2540.0 276.3869680429036
2540.0 276.3869680429036
2542.5 276.34436681353986
2542.5 276.34436681353986
2545.0 276.3017655791705
2545.0 276.3017655791705
2547.5 276.25916434121973
2547.5 276.25916434121973
2550.0 276.2165630982633
2550.0 276.2165630982633
2552.5 276.1739618442093
2552.5 276.1739618442093
2555.0 276.13136059129107
2555.0 276.13136059129107
2557.5 276.0887593404215
2557.5 276.0887593404215
2560.0 276.046158092112
2560.0 276.046158092112
2562.5 276.0035568180849
2562.5 276.0035568180849
2565.0 275.9609555597641
2565.0 275.9609555597641
2567.5 275.9183542903457
2567.5 275.9183542903457
2570.0 275.8757530159217
2570.0 275.8757530159217
2572.5 275.833151751112
2572.5 275.833151751112
2575.0 275.79055045921
2575.0 275.79055045921
2577.5 275.74794917733465
2577.5 275.74794917733465
2580.0 275.7053478914162
2580.0 275.7053478914162
2582.5 275.66274660663333
2582.5 275.66274660663333
2585.0 275.6201453168449
2585.0 275.6201453168449
2587.5 275.57754401458413
2587.5 275.57754401458413
2590.0 275.53494271620866
2590.0 275.53494271620866
2592.5 275.49234141145274
2592.5 275.49234141145274
2595.0 275.4497401101698
2595.0 275.4497401101698
2597.5 275.40713878321884
2597.5 275.40713878321884
2600.0 275.3645374780659
2600.0 275.3645374780659
2602.5 275.32193616181553
2602.5 275.32193616181553
2605.0 275.2793348212719
2605.0 275.2793348212719
2607.5 275.23673351572205
2607.5 275.23673351572205
2610.0 275.19413218587897
2610.0 275.19413218587897
2612.5 275.1515308435636
2612.5 275.1515308435636
2615.0 275.1089294962425
2615.0 275.1089294962425
2617.5 275.0663281660025
2617.5 275.0663281660025
2620.0 275.02372682329013
2620.0 275.02372682329013
2622.5 274.98112546237644
2622.5 274.98112546237644
2625.0 274.9385241171689
2625.0 274.9385241171689
2627.5 274.8959227594891
2627.5 274.8959227594891
2630.0 274.8533213981784
2630.0 274.8533213981784
2632.5 274.81072005257397
2632.5 274.81072005257397
2635.0 274.7681186737853
2635.0 274.7681186737853
2637.5 274.72551731207767
2637.5 274.72551731207767
2640.0 274.68291593084336
2640.0 274.68291593084336
2642.5 274.6403145530325
2642.5 274.6403145530325
2645.0 274.59771317635744
2645.0 274.59771317635744
2647.5 274.5551117885848
2647.5 274.5551117885848
2650.0 274.5125104019479
2650.0 274.5125104019479
2652.5 274.4699090103053
2652.5 274.4699090103053
2655.0 274.42730762213574
2655.0 274.42730762213574
2657.5 274.38470621438995
2657.5 274.38470621438995
2660.0 274.34210481763336
2660.0 274.34210481763336
2662.5 274.29950342058817
2662.5 274.29950342058817
2665.0 274.2569020063536
2665.0 274.2569020063536
2667.5 274.2143005932052
2667.5 274.2143005932052
2670.0 274.1716991764755
2670.0 274.1716991764755
2672.5 274.1290977472734
2672.5 274.1290977472734
2675.0 274.0864963219567
2675.0 274.0864963219567
2677.5 274.04389489731386
2677.5 274.04389489731386
2680.0 274.0012934592362
2680.0 274.0012934592362
2682.5 273.95869202600636
2682.5 273.95869202600636
2685.0 273.9160905939122
2685.0 273.9160905939122
2687.5 273.8734891507205
2687.5 273.8734891507205
2690.0 273.83088770252317
2690.0 273.83088770252317
2692.5 273.7882862479454
2692.5 273.7882862479454
2695.0 273.74568480573157
2695.0 273.74568480573157
2697.5 273.70308334256674
2697.5 273.70308334256674
2700.0 273.66048188287493
2700.0 273.66048188287493
2702.5 273.6178804317855
2702.5 273.6178804317855
2705.0 273.5752789400452
2705.0 273.5752789400452
2707.5 273.53267747899395
2707.5 273.53267747899395
2710.0 273.4900760138995
2710.0 273.4900760138995
2712.5 273.4474745306532
2712.5 273.4474745306532
2715.0 273.40487304849313
2715.0 273.40487304849313
2717.5 273.36227156843125
2717.5 273.36227156843125
2720.0 273.31967006270133
2720.0 273.31967006270133
2722.5 273.2770685740524
2722.5 273.2770685740524
2725.0 273.23446708039785
2725.0 273.23446708039785
2727.5 273.19186558787897
2727.5 273.19186558787897
2730.0 273.14926407812123
2730.0 273.14926407812123
2732.5 273.1066625634073
2732.5 273.1066625634073
2735.0 273.0640610572958
2735.0 273.0640610572958
2737.5 273.02145954576633
2737.5 273.02145954576633
2740.0 272.97885801745974
2740.0 272.97885801745974
2742.5 272.9362564973432
2742.5 272.9362564973432
2745.0 272.8936549797372
2745.0 272.8936549797372
2747.5 272.85105344960937
2747.5 272.85105344960937
2750.0 272.8084519145254
2750.0 272.8084519145254
2752.5 272.7658503833267
2752.5 272.7658503833267
2755.0 272.7232488321396
2755.0 272.7232488321396
2757.5 272.6806472834629
2757.5 272.6806472834629
2760.0 272.6380457429763
2760.0 272.6380457429763
2762.5 272.59544420028317
2762.5 272.59544420028317
2765.0 272.55284262912284
2765.0 272.55284262912284
2767.5 272.5102410689517
2767.5 272.5102410689517
2770.0 272.4676395112911
2770.0 272.4676395112911
2772.5 272.42503794110866
2772.5 272.42503794110866
2775.0 272.38243638191534
2775.0 272.38243638191534
2777.5 272.3398348017711
2777.5 272.3398348017711
2780.0 272.29723323870786
2780.0 272.29723323870786
2782.5 272.2546316424604
2782.5 272.2546316424604
2785.0 272.212030063294
2785.0 272.212030063294
2787.5 272.16942848526327
2787.5 272.16942848526327
2790.0 272.12682688999365
2790.0 272.12682688999365
2792.5 272.08422529585977
2792.5 272.08422529585977
2795.0 272.0416236906284
2795.0 272.0416236906284
2797.5 271.99902208790746
2797.5 271.99902208790746
2800.0 271.95642049337664
2800.0 271.95642049337664
2802.5 271.91381887455253
2802.5 271.91381887455253
2805.0 271.87121726391854
2805.0 271.87121726391854
2807.5 271.828615655795
2807.5 271.828615655795
2810.0 271.7860140351992
2810.0 271.7860140351992
2812.5 271.74341241097244
2812.5 271.74341241097244
2815.0 271.70081077427346
2815.0 271.70081077427346
2817.5 271.65820914145974
2817.5 271.65820914145974
2820.0 271.61560751683606
2820.0 271.61560751683606
2822.5 271.5730058665444
2822.5 271.5730058665444
2825.0 271.5304042319589
2825.0 271.5304042319589
2827.5 271.48780257917207
2827.5 271.48780257917207
2830.0 271.4452009284834
2830.0 271.4452009284834
2832.5 271.4025992803053
2832.5 271.4025992803053
2835.0 271.35999762102966
2835.0 271.35999762102966
2837.5 271.3173959774107
2837.5 271.3173959774107
2840.0 271.27479430065705
2840.0 271.27479430065705
2842.5 271.23219263388063
2842.5 271.23219263388063
2845.0 271.18959096920236
2845.0 271.18959096920236
2847.5 271.14698929342654
2847.5 271.14698929342654
2850.0 271.1043876126451
2850.0 271.1043876126451
2852.5 271.06178591980364
2852.5 271.06178591980364
2855.0 271.01918424972274
2855.0 271.01918424972274
2857.5 270.97658256149
2857.5 270.97658256149
2860.0 270.9339808621102
2860.0 270.9339808621102
2862.5 270.8913791577743
2862.5 270.8913791577743
2865.0 270.84877746162834
2865.0 270.84877746162834
2867.5 270.8061757693678
2867.5 270.8061757693678
2870.0 270.7635740500644
2870.0 270.7635740500644
2872.5 270.72097234170064
2872.5 270.72097234170064
2875.0 270.67837062695645
2875.0 270.67837062695645
2877.5 270.6357689086309
2877.5 270.6357689086309
2880.0 270.59316718529965
2880.0 270.59316718529965
2882.5 270.5505654640666
2882.5 270.5505654640666
2885.0 270.50796373214837
2885.0 270.50796373214837
2887.5 270.4653620084202
2887.5 270.4653620084202
2890.0 270.4227602735945
2890.0 270.4227602735945
2892.5 270.3801585191926
2892.5 270.3801585191926
2895.0 270.3375567818718
2895.0 270.3375567818718
2897.5 270.29495503207863
2897.5 270.29495503207863
2900.0 270.2523532786546
2900.0 270.2523532786546
2902.5 270.2097515348449
2902.5 270.2097515348449
2905.0 270.16714977145904
2905.0 270.16714977145904
2907.5 270.12454801763806
2907.5 270.12454801763806
2910.0 270.08194623814904
2910.0 270.08194623814904
2912.5 270.0393444757411
2912.5 270.0393444757411
2915.0 269.9967427069526
2915.0 269.9967427069526
2917.5 269.9541409270666
2917.5 269.9541409270666
2920.0 269.9115391496911
2920.0 269.9115391496911
2922.5 269.8689373612182
2922.5 269.8689373612182
2925.0 269.8263355677395
2925.0 269.8263355677395
2927.5 269.7837337838257
2927.5 269.7837337838257
2930.0 269.74113198785193
2930.0 269.74113198785193
2932.5 269.6985301939763
2932.5 269.6985301939763
2935.0 269.6559283890032
2935.0 269.6559283890032
2937.5 269.61332658654055
2937.5 269.61332658654055
2940.0 269.5707247790723
2940.0 269.5707247790723
2942.5 269.52812296659835
2942.5 269.52812296659835
2945.0 269.48552115054304
2945.0 269.48552115054304
2947.5 269.44291932059116
2947.5 269.44291932059116
2950.0 269.4003175030032
2950.0 269.4003175030032
2952.5 269.35771567198043
2952.5 269.35771567198043
2955.0 269.3151138430063
2955.0 269.3151138430063
2957.5 269.2725120104509
2957.5 269.2725120104509
2960.0 269.22991018040597
2960.0 269.22991018040597
2962.5 269.18730833646447
2962.5 269.18730833646447
2965.0 269.14470649031637
2965.0 269.14470649031637
2967.5 269.1021046377878
2967.5 269.1021046377878
2970.0 269.05950278873223
2970.0 269.05950278873223
2972.5 269.01690092761663
2972.5 269.01690092761663
2975.0 268.97429907606596
2975.0 268.97429907606596
2977.5 268.9316972134177
2977.5 268.9316972134177
2980.0 268.88909533870947
2980.0 268.88909533870947
2982.5 268.8464934646751
2982.5 268.8464934646751
2985.0 268.8038915959504
2985.0 268.8038915959504
2987.5 268.7612897278995
2987.5 268.7612897278995
2990.0 268.7186878416968
2990.0 268.7186878416968
2992.5 268.6760859504884
2992.5 268.6760859504884
2995.0 268.6334840688449
2995.0 268.6334840688449
2997.5 268.59088216015857
2997.5 268.59088216015857
3000.0 268.548280269928
3000.0 268.548280269928
3002.5 268.50567837331704
3002.5 268.50567837331704
3005.0 268.4630764744995
3005.0 268.4630764744995
3007.5 268.4204745617853
3007.5 268.4204745617853
3010.0 268.37787265158164
3010.0 268.37787265158164
3012.5 268.33527075236714
3012.5 268.33527075236714
3015.0 268.2926688199684
3015.0 268.2926688199684
3017.5 268.2500669093678
3017.5 268.2500669093678
3020.0 268.20746497447396
3020.0 268.20746497447396
3022.5 268.16486305528633
3022.5 268.16486305528633
3025.0 268.1222611188598
3025.0 268.1222611188598
3027.5 268.079659183569
3027.5 268.079659183569
3030.0 268.0370572446968
3030.0 268.0370572446968
3032.5 267.9944552933028
3032.5 267.9944552933028
3035.0 267.9518533444193
3035.0 267.9518533444193
3037.5 267.9092514037259
3037.5 267.9092514037259
3040.0 267.8666494462554
3040.0 267.8666494462554
3042.5 267.82404748336694
3042.5 267.82404748336694
3045.0 267.78144553045564
3045.0 267.78144553045564
3047.5 267.73884357258817
3047.5 267.73884357258817
3050.0 267.69624159610703
3050.0 267.69624159610703
3052.5 267.6536396221364
3052.5 267.6536396221364
3055.0 267.6110376431601
3055.0 267.6110376431601
3057.5 267.5684356666943
3057.5 267.5684356666943
3060.0 267.5258336923267
3060.0 267.5258336923267
3062.5 267.4832316936659
3062.5 267.4832316936659
3065.0 267.440629709287
3065.0 267.440629709287
3067.5 267.3980277227015
3067.5 267.3980277227015
3070.0 267.35542571612757
3070.0 267.35542571612757
3072.5 267.3128237195803
3072.5 267.3128237195803
3075.0 267.2702217105112
3075.0 267.2702217105112
3077.5 267.2276197039526
3077.5 267.2276197039526
3080.0 267.18501768492166
3080.0 267.18501768492166
3082.5 267.1424156768304
3082.5 267.1424156768304
3085.0 267.0998136505873
3085.0 267.0998136505873
3087.5 267.05721163253423
3087.5 267.05721163253423
3090.0 267.0146096094755
3090.0 267.0146096094755
3092.5 266.9720075696397
3092.5 266.9720075696397
3095.0 266.92940553799394
3095.0 266.92940553799394
3097.5 266.8868035098212
3097.5 266.8868035098212
3100.0 266.84420146207225
3100.0 266.84420146207225
3102.5 266.8015994168339
3102.5 266.8015994168339
3105.0 266.7589973797855
3105.0 266.7589973797855
3107.5 266.7163953184439
3107.5 266.7163953184439
3110.0 266.6737932605753
3110.0 266.6737932605753
3112.5 266.6311911892719
3112.5 266.6311911892719
3115.0 266.58858912753334
3115.0 266.58858912753334
3117.5 266.5459870696801
3117.5 266.5459870696801
3120.0 266.50338499183835
3120.0 266.50338499183835
3122.5 266.46078293107763
3122.5 266.46078293107763
3125.0 266.4181808521651
3125.0 266.4181808521651
3127.5 266.37557876073066
3127.5 266.37557876073066
3130.0 266.3329766850025
3130.0 266.3329766850025
3132.5 266.29037458498107
3132.5 266.29037458498107
3135.0 266.2477725020407
3135.0 266.2477725020407
3137.5 266.20517040520366
3137.5 266.20517040520366
3140.0 266.1625683061601
3140.0 266.1625683061601
3142.5 266.11996620825227
3142.5 266.11996620825227
3145.0 266.07736409173066
3145.0 266.07736409173066
3147.5 266.03476199229016
3147.5 266.03476199229016
3150.0 265.99215987327347
3150.0 265.99215987327347
3152.5 265.94955775676726
3152.5 265.94955775676726
3155.0 265.906955630126
3155.0 265.906955630126
3157.5 265.8643535120872
3157.5 265.8643535120872
3160.0 265.82175139046694
3160.0 265.82175139046694
3162.5 265.7791492417544
3162.5 265.7791492417544
3165.0 265.7365471233186
3165.0 265.7365471233186
3167.5 265.6939449805895
3167.5 265.6939449805895
3170.0 265.6513428389962
3170.0 265.6513428389962
3172.5 265.6087406863053
3172.5 265.6087406863053
3175.0 265.56613854455406
3175.0 265.56613854455406
3177.5 265.5235363818519
3177.5 265.5235363818519
3180.0 265.48093423013887
3180.0 265.48093423013887
3182.5 265.4383320734202
3182.5 265.4383320734202
3185.0 265.395729905604
3185.0 265.395729905604
3187.5 265.3531277327821
3187.5 265.3531277327821
3190.0 265.3105255624708
3190.0 265.3105255624708
3192.5 265.267923385779
3192.5 265.267923385779
3195.0 265.2253212068806
3195.0 265.2253212068806
3197.5 265.18271902393906
3197.5 265.18271902393906
3200.0 265.1401168336546
3200.0 265.1401168336546
3202.5 265.097514642126
3202.5 265.097514642126
3205.0 265.054912457825
3205.0 265.054912457825
3207.5 265.0123102624265
3207.5 265.0123102624265
3210.0 264.96970806339715
3210.0 264.96970806339715
3212.5 264.9271058518955
3212.5 264.9271058518955
3215.0 264.8845036489962
3215.0 264.8845036489962
3217.5 264.8419014289075
3217.5 264.8419014289075
3220.0 264.7992992244755
3220.0 264.7992992244755
3222.5 264.75669700189167
3222.5 264.75669700189167
3225.0 264.7140947827808
3225.0 264.7140947827808
3227.5 264.6714925440938
3227.5 264.6714925440938
3230.0 264.6288903135968
3230.0 264.6288903135968
3232.5 264.5862880869851
3232.5 264.5862880869851
3235.0 264.54368584927596
3235.0 264.54368584927596
3237.5 264.50108359909444
3237.5 264.50108359909444
3240.0 264.4584813734606
3240.0 264.4584813734606
3242.5 264.415879120784
3242.5 264.415879120784
3245.0 264.3732768715803
3245.0 264.3732768715803
3247.5 264.3306746102671
3247.5 264.3306746102671
3250.0 264.2880723585683
3250.0 264.2880723585683
3252.5 264.24547009577196
3252.5 264.24547009577196
3255.0 264.20286781477427
3255.0 264.20286781477427
3257.5 264.16026554948274
3257.5 264.16026554948274
3260.0 264.11766327309374
3260.0 264.11766327309374
3262.5 264.0750610062696
3262.5 264.0750610062696
3265.0 264.0324587198693
3265.0 264.0324587198693
3267.5 263.9898564298876
3267.5 263.9898564298876
3270.0 263.9472541494708
3270.0 263.9472541494708
3272.5 263.9046518626735
3272.5 263.9046518626735
3275.0 263.86204955909915
3275.0 263.86204955909915
3277.5 263.81944726508965
3277.5 263.81944726508965
3280.0 263.7768449599826
3280.0 263.7768449599826
3282.5 263.7342426560113
3282.5 263.7342426560113
3285.0 263.6916403484092
3285.0 263.6916403484092
3287.5 263.6490380283347
3287.5 263.6490380283347
3290.0 263.60643571919985
3290.0 263.60643571919985
3292.5 263.56383339663023
3292.5 263.56383339663023
3295.0 263.52123107890833
3295.0 263.52123107890833
3297.5 263.47862874023554
3297.5 263.47862874023554
3300.0 263.4360264064105
3300.0 263.4360264064105
3302.5 263.3934240737212
3302.5 263.3934240737212
3305.0 263.3508217360262
3305.0 263.3508217360262
3307.5 263.30821939474987
3307.5 263.30821939474987
3310.0 263.26561704232654
3310.0 263.26561704232654
3312.5 263.2230147056094
3312.5 263.2230147056094
3315.0 263.18041235074037
3315.0 263.18041235074037
3317.5 263.13780998334954
3317.5 263.13780998334954
3320.0 263.09520762694785
3320.0 263.09520762694785
3322.5 263.05260526554054
3322.5 263.05260526554054
3325.0 263.0100028991276
3325.0 263.0100028991276
3327.5 262.96740052065456
3327.5 262.96740052065456
3330.0 262.92479814565456
3330.0 262.92479814565456
3332.5 262.8821957741276
3332.5 262.8821957741276
3335.0 262.83959339054053
3335.0 262.83959339054053
3337.5 262.7969910019479
3337.5 262.7969910019479
3340.0 262.75438860834953
3340.0 262.75438860834953
3342.5 262.7117862257404
3342.5 262.7117862257404
3345.0 262.66918382923456
3345.0 262.66918382923456
3347.5 262.6265814159517
3347.5 262.6265814159517
3350.0 262.5839790197499
3350.0 262.5839790197499
3352.5 262.5413766110262
3352.5 262.5413766110262
3355.0 262.4987741973464
3355.0 262.4987741973464
3357.5 262.4561717800357
3357.5 262.4561717800357
3360.0 262.41356937843125
3360.0 262.41356937843125
3362.5 262.37096695253354
3362.5 262.37096695253354
3365.0 262.3283645216302
3365.0 262.3283645216302
3367.5 262.28576209282505
3367.5 262.28576209282505
3370.0 262.24315965333466
3370.0 262.24315965333466
3372.5 262.2005572220344
3372.5 262.2005572220344
3375.0 262.1579547810113
3375.0 262.1579547810113
3377.5 262.11535233360786
3377.5 262.11535233360786
3380.0 262.07274989008965
3380.0 262.07274989008965
3382.5 262.03014743547396
3382.5 262.03014743547396
3385.0 261.98754498199395
3385.0 261.98754498199395
3387.5 261.9449425258456
3387.5 261.9449425258456
3390.0 261.9023400562624
3390.0 261.9023400562624
3392.5 261.8597375962441
3392.5 261.8597375962441
3395.0 261.81713511944866
3395.0 261.81713511944866
3397.5 261.77453265084335
3397.5 261.77453265084335
3400.0 261.7319301786072
3400.0 261.7319301786072
3402.5 261.68932769389863
3402.5 261.68932769389863
3405.0 261.64672521307546
3405.0 261.64672521307546
3407.5 261.6041227258718
3407.5 261.6041227258718
3410.0 261.5615202421411
3410.0 261.5615202421411
3412.5 261.51891774163335
3412.5 261.51891774163335
3415.0 261.47631524083704
3415.0 261.47631524083704
3417.5 261.4337127448885
3417.5 261.4337127448885
3420.0 261.3911102364676
3420.0 261.3911102364676
3422.5 261.34850772207864
3422.5 261.34850772207864
3425.0 261.30590521253737
3425.0 261.30590521253737
3427.5 261.26330269052386
3427.5 261.26330269052386
3430.0 261.22070017102084
3430.0 261.22070017102084
3432.5 261.17809764788694
3432.5 261.17809764788694
3435.0 261.1354951329431
3435.0 261.1354951329431
3437.5 261.09289259370604
3437.5 261.09289259370604
3440.0 261.0502900495128
3440.0 261.0502900495128
3442.5 261.0076875209763
3442.5 261.0076875209763
3445.0 260.9650849766252
3445.0 260.9650849766252
3447.5 260.92248242493116
3447.5 260.92248242493116
3450.0 260.8798798780849
3450.0 260.8798798780849
3452.5 260.83727732485823
3452.5 260.83727732485823
3455.0 260.79467477551685
3455.0 260.79467477551685
3457.5 260.7520722137032
3457.5 260.7520722137032
3460.0 260.7094696567372
3460.0 260.7094696567372
3462.5 260.6668670849122
3462.5 260.6668670849122
3465.0 260.6242645240763
3465.0 260.6242645240763
3467.5 260.5816619389472
3467.5 260.5816619389472
3470.0 260.53905936338293
3470.0 260.53905936338293
3472.5 260.4964567668677
3472.5 260.4964567668677
3475.0 260.45385418880835
3475.0 260.45385418880835
3477.5 260.41125159827664
3477.5 260.41125159827664
3480.0 260.3686490116302
3480.0 260.3686490116302
3482.5 260.3260464049953
3482.5 260.3260464049953
3485.0 260.2834438168162
3485.0 260.2834438168162
3487.5 260.2408412165771
3487.5 260.2408412165771
3490.0 260.19823859634954
3490.0 260.19823859634954
3492.5 260.1556359945778
3492.5 260.1556359945778
3495.0 260.11303338170853
3495.0 260.11303338170853
3497.5 260.07043075540446
3497.5 260.07043075540446
3500.0 260.02782813252384
3500.0 260.02782813252384
3502.5 259.98522551215376
3502.5 259.98522551215376
3505.0 259.9426228882023
3505.0 259.9426228882023
3507.5 259.9000202442624
3507.5 259.9000202442624
3510.0 259.85741761029965
3510.0 259.85741761029965
3512.5 259.814814973718
3512.5 259.814814973718
3515.0 259.77221233116825
3515.0 259.77221233116825
3517.5 259.7296096845753
3517.5 259.7296096845753
3520.0 259.68700702592236
3520.0 259.68700702592236
3522.5 259.64440437825857
3522.5 259.64440437825857
3525.0 259.6018017180729
3525.0 259.6018017180729
3527.5 259.5591990603978
3527.5 259.5591990603978
3530.0 259.5165963916252
3530.0 259.5165963916252
3532.5 259.4739937253631
3532.5 259.4739937253631
3535.0 259.4313910540953
3535.0 259.4313910540953
3537.5 259.38878837173
3537.5 259.38878837173
3540.0 259.34618569892956
3540.0 259.34618569892956
3542.5 259.3035830154439
3542.5 259.3035830154439
3545.0 259.26098033405646
3545.0 259.26098033405646
3547.5 259.21837762700096
3547.5 259.21837762700096
3550.0 259.1757749444931
3550.0 259.1757749444931
3552.5 259.1331722419968
3552.5 259.1331722419968
3555.0 259.0905695359192
3555.0 259.0905695359192
3557.5 259.0479668398187
3557.5 259.0479668398187
3560.0 259.005364125154
3560.0 259.005364125154
3562.5 258.9627614129504
3562.5 258.9627614129504
3565.0 258.9201587042197
3565.0 258.9201587042197
3567.5 258.87755597453804
3567.5 258.87755597453804
3570.0 258.8349532572204
3570.0 258.8349532572204
3572.5 258.7923505203265
3572.5 258.7923505203265
3575.0 258.7497477991389
3575.0 258.7497477991389
3577.5 258.7071450607124
3577.5 258.7071450607124
3580.0 258.66454232479634
3580.0 258.66454232479634
3582.5 258.62193959139086
3582.5 258.62193959139086
3585.0 258.57933683937165
3585.0 258.57933683937165
3587.5 258.5367340837711
3587.5 258.5367340837711
3590.0 258.49413132925673
3590.0 258.49413132925673
3592.5 258.4515285857316
3592.5 258.4515285857316
3595.0 258.4089258226302
3595.0 258.4089258226302
3597.5 258.36632306300186
3597.5 258.36632306300186
3600.0 258.3237202851721
3600.0 258.3237202851721
3602.5 258.2811175169567
3602.5 258.2811175169567
3605.0 258.2385147498275
3605.0 258.2385147498275
3607.5 258.1959119668838
3607.5 258.1959119668838
3610.0 258.1533091836514
3610.0 258.1533091836514
3612.5 258.11070639821247
3612.5 258.11070639821247
3615.0 258.0681036077679
3615.0 258.0681036077679
3617.5 258.02550081942155
3617.5 258.02550081942155
3620.0 257.98289802038994
3620.0 257.98289802038994
3622.5 257.94029523092325
3622.5 257.94029523092325
3625.0 257.89769241578847
3625.0 257.89769241578847
3627.5 257.8550896163599
3627.5 257.8550896163599
3630.0 257.81248680720864
3630.0 257.81248680720864
3632.5 257.76988399442655
3632.5 257.76988399442655
3635.0 257.72728117526395
3635.0 257.72728117526395
3637.5 257.68467835252
3637.5 257.68467835252
3640.0 257.6420755247704
3640.0 257.6420755247704
3642.5 257.5994726920152
3642.5 257.5994726920152
3645.0 257.55686987162386
3645.0 257.55686987162386
3647.5 257.5142670302816
3647.5 257.5142670302816
3650.0 257.471664199879
3650.0 257.471664199879
3652.5 257.42906134243356
3652.5 257.42906134243356
3655.0 257.3864585034439
3655.0 257.3864585034439
3657.5 257.34385565335674
3657.5 257.34385565335674
3660.0 257.3012527968892
3660.0 257.3012527968892
3662.5 257.25864994430685
3662.5 257.25864994430685
3665.0 257.21604708062705
3665.0 257.21604708062705
3667.5 257.17344421194156
3667.5 257.17344421194156
3670.0 257.1308413321585
3670.0 257.1308413321585
3672.5 257.0882384769232
3672.5 257.0882384769232
3675.0 257.04563558855324
3675.0 257.04563558855324
3677.5 257.00303271583994
3677.5 257.00303271583994
3680.0 256.96042983954527
3680.0 256.96042983954527
3682.5 256.9178269450492
3682.5 256.9178269450492
3685.0 256.8752240540262
3685.0 256.8752240540262
3687.5 256.8326211641389
3687.5 256.8326211641389
3690.0 256.79001826452884
3690.0 256.79001826452884
3692.5 256.747415366005
3692.5 256.747415366005
3695.0 256.70481245029174
3695.0 256.70481245029174
3697.5 256.66220955775145
3697.5 256.66220955775145
3700.0 256.61960663954306
3700.0 256.61960663954306
3702.5 256.57700373089955
3702.5 256.57700373089955
3705.0 256.534400796588
3705.0 256.534400796588
3707.5 256.4917978793574
3707.5 256.4917978793574
3710.0 256.44919495849604
3710.0 256.44919495849604
3712.5 256.406592018108
3712.5 256.406592018108
3715.0 256.3639890886596
3715.0 256.3639890886596
3717.5 256.32138614673886
3717.5 256.32138614673886
3720.0 256.27878321575776
3720.0 256.27878321575776
3722.5 256.2361802652005
3722.5 256.2361802652005
3725.0 256.19357731715377
3725.0 256.19357731715377
3727.5 256.15097435800953
3727.5 256.15097435800953
3730.0 256.1083714098544
3730.0 256.1083714098544
3732.5 256.0657684627855
3732.5 256.0657684627855
3735.0 256.0231654853315
3735.0 256.0231654853315
3737.5 255.98056252215943
3737.5 255.98056252215943
3740.0 255.937959555406
3740.0 255.937959555406
3742.5 255.89535657750554
3742.5 255.89535657750554
3745.0 255.85275360353987
3745.0 255.85275360353987
3747.5 255.81015061705241
3747.5 255.81015061705241
3750.0 255.76754763170064
3750.0 255.76754763170064
3752.5 255.72494463662616
3752.5 255.72494463662616
3755.0 255.68234165249132
3755.0 255.68234165249132
3757.5 255.63973865492167
3757.5 255.63973865492167
3760.0 255.59713566082505
3760.0 255.59713566082505
3762.5 255.55453264852702
3762.5 255.55453264852702
3765.0 255.51192964584337
3765.0 255.51192964584337
3767.5 255.46932663952884
3767.5 255.46932663952884
3770.0 255.42672362683388
3770.0 255.42672362683388
3772.5 255.38412060441615
3772.5 255.38412060441615
3775.0 255.34151758450898
3775.0 255.34151758450898
3777.5 255.2989145595961
3777.5 255.2989145595961
3780.0 255.25631153815627
3780.0 255.25631153815627
3782.5 255.2137085060312
3782.5 255.2137085060312
3785.0 255.1711054600095
3785.0 255.1711054600095
3787.5 255.12850243386794
3787.5 255.12850243386794
3790.0 255.0858993877379
3790.0 255.0858993877379
3792.5 255.04329633701448
3792.5 255.04329633701448
3795.0 255.0006932897641
3795.0 255.0006932897641
3797.5 254.95809023141615
3797.5 254.95809023141615
3800.0 254.9154871816706
3800.0 254.9154871816706
3802.5 254.87288412082754
3802.5 254.87288412082754
3805.0 254.83028104888695
3805.0 254.83028104888695
3807.5 254.78767798788598
3807.5 254.78767798788598
3810.0 254.74507491345025
3810.0 254.74507491345025
3812.5 254.70247182929177
3812.5 254.70247182929177
3815.0 254.65986875469815
3815.0 254.65986875469815
3817.5 254.61726566804452
3817.5 254.61726566804452
3820.0 254.5746625848639
3820.0 254.5746625848639
3822.5 254.53205949667762
3822.5 254.53205949667762
3825.0 254.48945641100184
3825.0 254.48945641100184
3827.5 254.44685330671237
3827.5 254.44685330671237
3830.0 254.40425021382435
3830.0 254.40425021382435
3832.5 254.36164710232268
3832.5 254.36164710232268
3835.0 254.3190439919567
3835.0 254.3190439919567
3837.5 254.2764408925304
3837.5 254.2764408925304
3840.0 254.23383776743603
3840.0 254.23383776743603
3842.5 254.191234637336
3842.5 254.191234637336
3845.0 254.14863152569183
3845.0 254.14863152569183
3847.5 254.1060284015753
3847.5 254.1060284015753
3850.0 254.06342526677358
3850.0 254.06342526677358
3852.5 254.02082214016193
3852.5 254.02082214016193
3855.0 253.97821900382755
3855.0 253.97821900382755
3857.5 253.93561585639563
3857.5 253.93561585639563
3860.0 253.8930127100499
3860.0 253.8930127100499
3862.5 253.85040956012287
3862.5 253.85040956012287
3865.0 253.8078064150436
3865.0 253.8078064150436
3867.5 253.76520326262138
3867.5 253.76520326262138
3870.0 253.72260009438457
3870.0 253.72260009438457
3872.5 253.6799969404297
3872.5 253.6799969404297
3875.0 253.6373937767521
3875.0 253.6373937767521
3877.5 253.5947906010145
3877.5 253.5947906010145
3880.0 253.5521874301247
3880.0 253.5521874301247
3882.5 253.5095842528544
3882.5 253.5095842528544
3885.0 253.46698107057847
3885.0 253.46698107057847
3887.5 253.42437788609598
3887.5 253.42437788609598
3890.019345480964 253.38144502387246
3890.019345480964 253.38144502387246
3892.519345480964 253.33884184015625
3892.519345480964 253.33884184015625
3895.019345480964 253.2962386368639
3895.019345480964 253.2962386368639
3897.519345480964 253.25363544313637
3897.519345480964 253.25363544313637
3900.0 253.21136191574038
3900.0 253.21136191574038
3901.0 253.14319677902304
3901.0 253.14319677902304
3902.0 253.07503164423392
3902.0 253.07503164423392
3903.0 253.0068664737108
3903.0 253.0068664737108
3904.0 252.93870132106122
3904.0 252.93870132106122
3905.0 252.87053615668233
3905.0 252.87053615668233
3906.0 252.8023709640856
3906.0 252.8023709640856
3907.0 252.7342057879876
3907.0 252.7342057879876
3908.0 252.6660405883394
3908.0 252.6660405883394
3909.0 252.59787538686479
3909.0 252.59787538686479
3910.0 252.52971016046513
3910.0 252.52971016046513
3911.0 252.46154493127662
3911.0 252.46154493127662
3912.0 252.39337969453268
3912.0 252.39337969453268
3913.0 252.3252144592551
3913.0 252.3252144592551
3914.0 252.2570492093678
3914.0 252.2570492093678
3915.0 252.18888394165927
3915.0 252.18888394165927
3916.0 252.12071866405807
3916.0 252.12071866405807
3917.0 252.0525533771143
3917.0 252.0525533771143
3918.0 251.98438809342403
3918.0 251.98438809342403
3919.0 251.9162227947117
3919.0 251.9162227947117
3920.0 251.84805749178616
3920.0 251.84805749178616
3921.0 251.77989216673473
3921.0 251.77989216673473
3922.0 251.71172684457397
3922.0 251.71172684457397
3923.0 251.64356149277108
3923.0 251.64356149277108
3924.0 251.57539614427122
3924.0 251.57539614427122
3925.0 251.50723079389547
3925.0 251.50723079389547
3926.0 251.43906543362704
3926.0 251.43906543362704
3927.0 251.3709000555374
3927.0 251.3709000555374
3928.0 251.30273466851753
3928.0 251.30273466851753
3929.0 251.23456927256743
3929.0 251.23456927256743
3930.0 251.16640387240417
3930.0 251.16640387240417
3931.0 251.09823845721883
3931.0 251.09823845721883
3932.0 251.030073045287
3932.0 251.030073045287
3933.0 250.96190761833304
3933.0 250.96190761833304
3934.0 250.8937421650793
3934.0 250.8937421650793
3935.0 250.82557672498197
3935.0 250.82557672498197
3936.0 250.75741125386773
3936.0 250.75741125386773
3937.0 250.68924580062702
3937.0 250.68924580062702
3938.0 250.62108031636942
3938.0 250.62108031636942
3939.0 250.5529148377521
3939.0 250.5529148377521
3940.0 250.4847493417259
3940.0 250.4847493417259
3941.0 250.4165838293028
3941.0 250.4165838293028
3942.0 250.34841831541615
3942.0 250.34841831541615
3943.0 250.28025279594155
3943.0 250.28025279594155
3944.0 250.21208726891152
3944.0 250.21208726891152
3945.0 250.1439217193432
3945.0 250.1439217193432
3946.0 250.0757561791698
3946.0 250.0757561791698
3947.0 250.0075906018876
3947.0 250.0075906018876
3948.0 249.93942503496277
3948.0 249.93942503496277
3949.0 249.87125946799867
3949.0 249.87125946799867
3950.0 249.8030938747347
3950.0 249.8030938747347
3951.0 249.7349282664487
3951.0 249.7349282664487
3952.0 249.6667626698948
3952.0 249.6667626698948
3953.0 249.59859705593206
3953.0 249.59859705593206
3954.0 249.5304314255724
3954.0 249.5304314255724
3955.0 249.46226578485823
3955.0 249.46226578485823
3956.0 249.39410014273
3956.0 249.39410014273
3957.0 249.32593449024725
3957.0 249.32593449024725
3958.0 249.25776882888377
3958.0 249.25776882888377
3959.0 249.18960315854056
3959.0 249.18960315854056
3960.0 249.12143746941368
3960.0 249.12143746941368
3961.0 249.0532717798352
3961.0 249.0532717798352
3962.0 248.9851060874184
3962.0 248.9851060874184
3963.0 248.916940370126
3963.0 248.916940370126
3964.0 248.8487746513701
3964.0 248.8487746513701
3965.0 248.78060893687964
3965.0 248.78060893687964
3966.0 248.71244319888848
3966.0 248.71244319888848
3967.0 248.64427744445092
3967.0 248.64427744445092
3968.0 248.57611169469115
3968.0 248.57611169469115
3969.0 248.5079459271102
3969.0 248.5079459271102
3970.0 248.43978015948997
3970.0 248.43978015948997
3971.0 248.37161438014044
3971.0 248.37161438014044
3972.0 248.3034485711983
3972.0 248.3034485711983
3973.0 248.2352827739883
3973.0 248.2352827739883
3974.0 248.16711695799464
3974.0 248.16711695799464
3975.0 248.09895114901605
3975.0 248.09895114901605
3976.0 248.03078531653674
3976.0 248.03078531653674
3977.0 247.96261946623622
3977.0 247.96261946623622
3978.0 247.89445362909214
3978.0 247.89445362909214
3979.0 247.82628776702305
3979.0 247.82628776702305
3980.0 247.7581219035399
3980.0 247.7581219035399
3981.0 247.6899560297022
3981.0 247.6899560297022
3982.0 247.6217901394676
3982.0 247.6217901394676
3983.0 247.55362423319895
3983.0 247.55362423319895
3984.0 247.48545833728767
3984.0 247.48545833728767
3985.0 247.41729241315855
3985.0 247.41729241315855
3986.0 247.34912649938678
3986.0 247.34912649938678
3987.0 247.2809605621143
3987.0 247.2809605621143
3988.0 247.21279463657396
3988.0 247.21279463657396
3989.0 247.14462868001672
3989.0 247.14462868001672
3990.0 247.0764627206706
3990.0 247.0764627206706
3991.0 247.0082967462529
3991.0 247.0082967462529
3992.0 246.94013076899685
3992.0 246.94013076899685
3993.0 246.87196478895194
3993.0 246.87196478895194
3994.0 246.8037987938354
3994.0 246.8037987938354
3995.0 246.73563277384335
3995.0 246.73563277384335
3996.0 246.66746676558347
3996.0 246.66746676558347
3997.0 246.59930073382282
3997.0 246.59930073382282
3998.0 246.53113470627815
3998.0 246.53113470627815
3999.0 246.46296865665707
3999.0 246.46296865665707
4000.0 246.39480260419762
4000.0 246.39480260419762
4001.0 246.32663653529175
4001.0 246.32663653529175
4002.0 246.25847046354755
4002.0 246.25847046354755
4003.0 246.1903043903893
4003.0 246.1903043903893
4004.0 246.12213829940984
4004.0 246.12213829940984
4005.0 246.05397220087494
4005.0 246.05397220087494
4006.0 245.98580608493117
4006.0 245.98580608493117
4007.0 245.9176399732529
4007.0 245.9176399732529
4008.0 245.8494738394487
4008.0 245.8494738394487
4009.0 245.78130771600183
4009.0 245.78130771600183
4010.0 245.71314156153807
4010.0 245.71314156153807
4011.0 245.64497540703505
4011.0 245.64497540703505
4012.0 245.57680923471082
4012.0 245.57680923471082
4013.0 245.5086430670644
4013.0 245.5086430670644
4014.0 245.4404768843464
4014.0 245.4404768843464
4015.0 245.37231069132335
4015.0 245.37231069132335
4016.0 245.30414449546194
4016.0 245.30414449546194
4017.0 245.235978283616
4017.0 245.235978283616
4018.0 245.16781206375276
4018.0 245.16781206375276
4019.0 245.09964583262206
4019.0 245.09964583262206
4020.0 245.03147958646923
4020.0 245.03147958646923
4021.0 244.96331335814043
4021.0 244.96331335814043
4022.0 244.89514709407766
4022.0 244.89514709407766
4023.0 244.8269808333179
4023.0 244.8269808333179
4024.0 244.75881453544935
4024.0 244.75881453544935
4025.0 244.69064826292103
4025.0 244.69064826292103
4026.0 244.6224819678544
4026.0 244.6224819678544
4027.0 244.55431565675372
4027.0 244.55431565675372
4028.0 244.48614934991852
4028.0 244.48614934991852
4029.0 244.41798302567446
4029.0 244.41798302567446
4030.0 244.3498167023536
4030.0 244.3498167023536
4031.0 244.28165036024907
4031.0 244.28165036024907
4032.0 244.21348400169813
4032.0 244.21348400169813
4033.0 244.14531764919982
4033.0 244.14531764919982
4034.0 244.07715127888034
4034.0 244.07715127888034
4035.0 244.00898489395104
4035.0 244.00898489395104
4036.0 243.9408185057711
4036.0 243.9408185057711
4037.0 243.87265211612757
4037.0 243.87265211612757
4038.0 243.80448571049948
4038.0 243.80448571049948
4039.0 243.73631929314206
4039.0 243.73631929314206
4040.0 243.66815287670784
4040.0 243.66815287670784
4041.0 243.59998644286478
4041.0 243.59998644286478
4042.0 243.5318199925753
4042.0 243.5318199925753
4043.0 243.46365354696363
4043.0 243.46365354696363
4044.0 243.39548707175936
4044.0 243.39548707175936
4045.0 243.3273206007711
4045.0 243.3273206007711
4046.0 243.2591541344606
4046.0 243.2591541344606
4047.0 243.19098763104137
4047.0 243.19098763104137
4048.0 243.12282112615856
4048.0 243.12282112615856
4049.0 243.0546546316331
4049.0 243.0546546316331
4050.0 242.9864881150312
4050.0 242.9864881150312
4051.0 242.91832158944956
4051.0 242.91832158944956
4052.0 242.85015504742154
4052.0 242.85015504742154
4053.0 242.78198850397945
4053.0 242.78198850397945
4054.0 242.7138219417537
4054.0 242.7138219417537
4055.0 242.64565538654304
4055.0 242.64565538654304
4056.0 242.57748880169027
4056.0 242.57748880169027
4057.0 242.50932223471102
4057.0 242.50932223471102
4058.0 242.44115563671485
4058.0 242.44115563671485
4059.0 242.37298903116326
4059.0 242.37298903116326
4060.0 242.3048224228228
4060.0 242.3048224228228
4061.0 242.23665580550264
4061.0 242.23665580550264
4062.0 242.16848917925225
4062.0 242.16848917925225
4063.0 242.10032254407162
4063.0 242.10032254407162
4064.0 242.03215588396594
4064.0 242.03215588396594
4065.0 241.9639892370167
4065.0 241.9639892370167
4066.0 241.89582256656675
4066.0 241.89582256656675
4067.0 241.8276558810452
4067.0 241.8276558810452
4068.0 241.75948921339716
4068.0 241.75948921339716
4069.0 241.69132251610702
4069.0 241.69132251610702
4070.0 241.62315581740282
4070.0 241.62315581740282
4071.0 241.5549890937736
4071.0 241.5549890937736
4072.0 241.48682237715943
4072.0 241.48682237715943
4073.0 241.41865565024025
4073.0 241.41865565024025
4074.0 241.35048890728697
4074.0 241.35048890728697
4075.0 241.28232214793684
4075.0 241.28232214793684
4076.0 241.2141554077855
4076.0 241.2141554077855
4077.0 241.1459886305254
4077.0 241.1459886305254
4078.0 241.0778218593179
4078.0 241.0778218593179
4079.0 241.00965504962682
4079.0 241.00965504962682
4080.0 240.94148826665074
4080.0 240.94148826665074
4081.0 240.87332146113638
4081.0 240.87332146113638
4082.0 240.80515463821317
4082.0 240.80515463821317
4083.0 240.7369878284464
4083.0 240.7369878284464
4084.0 240.6688209937546
4084.0 240.6688209937546
4085.0 240.6006541454155
4085.0 240.6006541454155
4086.0 240.53248729423802
4086.0 240.53248729423802
4087.0 240.46432043270602
4087.0 240.46432043270602
4088.0 240.39615356366812
4088.0 240.39615356366812
4089.0 240.32798667859612
4089.0 240.32798667859612
4090.0 240.25981979027344
4090.0 240.25981979027344
4091.0 240.19165289343286
4091.0 240.19165289343286
4092.0 240.12348598862454
4092.0 240.12348598862454
4093.0 240.05531906778214
4093.0 240.05531906778214
4094.0 239.98715215024274
4094.0 239.98715215024274
4095.0 239.91898521153988
4095.0 239.91898521153988
4096.0 239.85081826999865
4096.0 239.85081826999865
4097.0 239.78265130495672
4097.0 239.78265130495672
4098.0 239.71448434550553
4098.0 239.71448434550553
4099.0 239.6463173700698
4099.0 239.6463173700698
4100.0 239.57815038570382
4100.0 239.57815038570382
4101.0 239.50998339946196
4101.0 239.50998339946196
4102.0 239.4418164033274
4102.0 239.4418164033274
4103.0 239.37364939212122
4103.0 239.37364939212122
4104.0 239.3054823649305
4104.0 239.3054823649305
4105.0 239.23731533586388
4105.0 239.23731533586388
4106.0 239.16914830533372
4106.0 239.16914830533372
4107.0 239.1009812513028
4107.0 239.1009812513028
4108.0 239.03281419443354
4108.0 239.03281419443354
4109.0 238.96464713711268
4109.0 238.96464713711268
4110.0 238.89648006375776
4110.0 238.89648006375776
4111.0 238.82831297299396
4111.0 238.82831297299396
4112.0 238.7601458742624
4112.0 238.7601458742624
4113.0 238.69197878158346
4113.0 238.69197878158346
4114.0 238.6238116565128
4114.0 238.6238116565128
4115.0 238.5556445445491
4115.0 238.5556445445491
4116.0 238.48747741188376
4116.0 238.48747741188376
4117.0 238.4193102688639
4117.0 238.4193102688639
4118.0 238.35114312300567
4118.0 238.35114312300567
4119.0 238.28297596212533
4119.0 238.28297596212533
4120.0 238.21480879840666
4120.0 238.21480879840666
4121.0 238.14664161256204
4121.0 238.14664161256204
4122.0 238.07847443982436
4122.0 238.07847443982436
4123.0 238.01030723469498
4123.0 238.01030723469498
4124.0 237.94214002952634
4124.0 237.94214002952634
4125.0 237.87397282248182
4125.0 237.87397282248182
4126.0 237.8058055923489
4126.0 237.8058055923489
4127.0 237.73763836034007
4127.0 237.73763836034007
4128.0 237.669471119401
4128.0 237.669471119401
4129.0 237.60130385633602
4129.0 237.60130385633602
4130.0 237.53313660362838
4130.0 237.53313660362838
4131.0 237.4649693301696
4131.0 237.4649693301696
4132.0 237.39680205249766
4132.0 237.39680205249766
4133.0 237.32863476117842
4133.0 237.32863476117842
4134.0 237.26046746839563
4134.0 237.26046746839563
4135.0 237.1923001638835
4135.0 237.1923001638835
4136.0 237.12413285324024
4136.0 237.12413285324024
4137.0 237.05596551904674
4137.0 237.05596551904674
4138.0 236.9877981820644
4138.0 236.9877981820644
4139.0 236.91963085067283
4139.0 236.91963085067283
4140.0 236.85146349106344
4140.0 236.85146349106344
4141.0 236.78329611404519
4141.0 236.78329611404519
4142.0 236.7151287487591
4142.0 236.7151287487591
4143.0 236.6469613698257
4143.0 236.6469613698257
4144.0 236.57879397348344
4144.0 236.57879397348344
4145.0 236.51062658278147
4145.0 236.51062658278147
4146.0 236.44245917604542
4146.0 236.44245917604542
4147.0 236.3742917467711
4147.0 236.3742917467711
4148.0 236.30612432964125
4148.0 236.30612432964125
4149.0 236.23795688997313
4149.0 236.23795688997313
4150.0 236.16978944041233
4150.0 236.16978944041233
4151.0 236.10162198425857
4151.0 236.10162198425857
4152.0 236.0334545167878
4152.0 236.0334545167878
4153.0 235.96528705024025
4153.0 235.96528705024025
4154.0 235.8971195662838
4154.0 235.8971195662838
4155.0 235.82895207477196
4155.0 235.82895207477196
4156.0 235.76078455975937
4156.0 235.76078455975937
4157.0 235.69261704896277
4157.0 235.69261704896277
4158.0 235.6244495381269
4158.0 235.6244495381269
4159.0 235.55628200379027
4159.0 235.55628200379027
4160.0 235.48811446047395
4160.0 235.48811446047395
4161.0 235.41994691574357
4161.0 235.41994691574357
4162.0 235.35177935456676
4162.0 235.35177935456676
4163.0 235.28361178583452
4163.0 235.28361178583452
4164.0 235.21544421563874
4164.0 235.21544421563874
4165.0 235.14727662056742
4165.0 235.14727662056742
4166.0 235.07910903388597
4166.0 235.07910903388597
4167.0 235.01094142979568
4167.0 235.01094142979568
4168.0 234.94277381677514
4168.0 234.94277381677514
4169.0 234.87460619619915
4169.0 234.87460619619915
4170.0 234.8064385591768
4170.0 234.8064385591768
4171.0 234.73827091226173
4171.0 234.73827091226173
4172.0 234.67010326622037
4172.0 234.67010326622037
4173.0 234.60193560891153
4173.0 234.60193560891153
4174.0 234.53376793043918
4174.0 234.53376793043918
4175.0 234.46560025050331
4175.0 234.46560025050331
4176.0 234.3974325616372
4176.0 234.3974325616372
4177.0 234.32926487130752
4177.0 234.32926487130752
4178.0 234.2610971574771
4178.0 234.2610971574771
4179.0 234.192929449287
4179.0 234.192929449287
4180.0 234.12476171897092
4180.0 234.12476171897092
4181.0 234.0565939796751
4181.0 234.0565939796751
4182.0 233.98842623896527
4182.0 233.98842623896527
4183.0 233.9202584893252
4183.0 233.9202584893252
4184.0 233.8520907246135
4184.0 233.8520907246135
4185.0 233.78392294386774
4185.0 233.78392294386774
4186.0 233.71575517627844
4186.0 233.71575517627844
4187.0 233.64758738513888
4187.0 233.64758738513888
4188.0 233.5794195850691
4188.0 233.5794195850691
4189.0 233.5112517774439
4189.0 233.5112517774439
4190.0 233.4430839608885
4190.0 233.4430839608885
4191.0 233.3749161222071
4191.0 233.3749161222071
4192.0 233.30674828774173
4192.0 233.30674828774173
4193.0 233.23858043866656
4193.0 233.23858043866656
4194.0 233.17041258675306
4194.0 233.17041258675306
4195.0 233.10224471976792
4195.0 233.10224471976792
4196.0 233.03407685274354
4196.0 233.03407685274354
4197.0 232.9659089692728
4197.0 232.9659089692728
4198.0 232.89774108296365
4198.0 232.89774108296365
4199.0 232.82957317590336
4199.0 232.82957317590336
4200.0 232.76140525853805
4200.0 232.76140525853805
4201.0 232.69323733499212
4201.0 232.69323733499212
4202.0 232.62506940860783
4202.0 232.62506940860783
4203.0 232.55690147329332
4203.0 232.55690147329332
4204.0 232.4887335219447
4204.0 232.4887335219447
4205.0 232.42056556400317
4205.0 232.42056556400317
4206.0 232.3523975961689
4206.0 232.3523975961689
4207.0 232.28422962077926
4207.0 232.28422962077926
4208.0 232.21606163503503
4208.0 232.21606163503503
4209.0 232.1478936417354
4209.0 232.1478936417354
4210.0 232.07972564088033
4210.0 232.07972564088033
4211.0 232.0115576240407
4211.0 232.0115576240407
4212.0 231.94338959822133
4212.0 231.94338959822133
4213.0 231.87522157804224
4213.0 231.87522157804224
4214.0 231.80705353573723
4214.0 231.80705353573723
4215.0 231.73888548307767
4215.0 231.73888548307767
4216.0 231.67071741718314
4216.0 231.67071741718314
4217.0 231.6025493555541
4217.0 231.6025493555541
4218.0 231.53438126565774
4218.0 231.53438126565774
4219.0 231.46621318043918
4219.0 231.46621318043918
4220.0 231.39804508014905
4220.0 231.39804508014905
4221.0 231.32987698453672
4221.0 231.32987698453672
4222.0 231.26170886776092
4222.0 231.26170886776092
4223.0 231.19354073357624
4223.0 231.19354073357624
4224.0 231.12537260778146
4224.0 231.12537260778146
4225.0 231.0572044645778
4225.0 231.0572044645778
4226.0 230.98903631244391
4226.0 230.98903631244391
4227.0 230.9208681527546
4227.0 230.9208681527546
4228.0 230.85269997799367
4228.0 230.85269997799367
4229.0 230.78453179471487
4229.0 230.78453179471487
4230.0 230.71636361707633
4230.0 230.71636361707633
4231.0 230.64819540979568
4231.0 230.64819540979568
4232.0 230.58002719358478
4232.0 230.58002719358478
4233.0 230.51185898342652
4233.0 230.51185898342652
4234.0 230.44369074362615
4234.0 230.44369074362615
4235.0 230.37552251555792
4235.0 230.37552251555792
4236.0 230.3073542606467
4236.0 230.3073542606467
4237.0 230.23918601609282
4237.0 230.23918601609282
4238.0 230.17101775687965
4238.0 230.17101775687965
4239.0 230.10284948264442
4239.0 230.10284948264442
4240.0 230.03468119237507
4240.0 230.03468119237507
4241.0 229.96651290160466
4241.0 229.96651290160466
4242.0 229.89834460094156
4242.0 229.89834460094156
4243.0 229.83017628520685
4243.0 229.83017628520685
4244.0 229.76200796943286
4244.0 229.76200796943286
4245.0 229.6938396372125
4245.0 229.6938396372125
4246.0 229.62567130352858
4246.0 229.62567130352858
4247.0 229.55750294162684
4247.0 229.55750294162684
4248.0 229.48933459754912
4248.0 229.48933459754912
4249.0 229.42116622662837
4249.0 229.42116622662837
4250.0 229.3529978528693
4250.0 229.3529978528693
4251.0 229.28482947017997
4251.0 229.28482947017997
4252.0 229.2166610667395
4252.0 229.2166610667395
4253.0 229.1484926750312
4253.0 229.1484926750312
4254.0 229.08032425368077
4254.0 229.08032425368077
4255.0 229.01215583229109
4255.0 229.01215583229109
4256.0 228.9439874005469
4256.0 228.9439874005469
4257.0 228.87581896124726
4257.0 228.87581896124726
4258.0 228.80765052190836
4258.0 228.80765052190836
4259.0 228.73948205292734
4259.0 228.73948205292734
4260.0 228.67131358110797
4260.0 228.67131358110797
4261.0 228.6031451163037
4261.0 228.6031451163037
4262.0 228.53497661480296
4262.0 228.53497661480296
4263.0 228.46680812640915
4263.0 228.46680812640915
4264.0 228.39863962156898
4264.0 228.39863962156898
4265.0 228.33047110211902
4265.0 228.33047110211902
4266.0 228.26230257511364
4266.0 228.26230257511364
4267.0 228.19413403912853
4267.0 228.19413403912853
4268.0 228.12596549558796
4268.0 228.12596549558796
4269.0 228.05779695063336
4269.0 228.05779695063336
4270.0 227.9896283821285
4270.0 227.9896283821285
4271.0 227.92145982063874
4271.0 227.92145982063874
4272.0 227.85329123564824
4272.0 227.85329123564824
4273.0 227.78512265056898
4273.0 227.78512265056898
4274.0 227.71695405046762
4274.0 227.71695405046762
4275.0 227.64878544042404
4275.0 227.64878544042404
4276.0 227.5806168313037
4276.0 227.5806168313037
4277.0 227.51244819863308
4277.0 227.51244819863308
4278.0 227.44427956454842
4278.0 227.44427956454842
4279.0 227.37611092428315
4279.0 227.37611092428315
4280.0 227.30794225300096
4280.0 227.30794225300096
4281.0 227.2397735948257
4281.0 227.2397735948257
4282.0 227.1716049220407
4282.0 227.1716049220407
4283.0 227.10343623890114
4283.0 227.10343623890114
4284.0 227.0352675434891
4284.0 227.0352675434891
4285.0 226.9670988452387
4285.0 226.9670988452387
4286.0 226.89893014552473
4286.0 226.89893014552473
4287.0 226.83076141759295
4287.0 226.83076141759295
4288.0 226.76259268819763
4288.0 226.76259268819763
4289.0 226.69442394235588
4289.0 226.69442394235588
4290.0 226.62625520394155
4290.0 226.62625520394155
4291.0 226.55808644908083
4291.0 226.55808644908083
4292.0 226.48991767961033
4292.0 226.48991767961033
4293.0 226.42174890963875
4293.0 226.42174890963875
4294.0 226.3535801236331
4294.0 226.3535801236331
4295.0 226.2854113375882
4295.0 226.2854113375882
4296.0 226.21724252190114
4296.0 226.21724252190114
4297.0 226.1490737118544
4297.0 226.1490737118544
4298.0 226.08090488577358
4298.0 226.08090488577358
4299.0 226.01273605351213
4299.0 226.01273605351213
4300.0 225.94456721841235
4300.0 225.94456721841235
4301.0 225.87639836214905
4301.0 225.87639836214905
4302.0 225.80822951193838
4302.0 225.80822951193838
4303.0 225.7400606320856
4303.0 225.7400606320856
4304.0 225.67189177148114
4304.0 225.67189177148114
4305.0 225.6037228826094
4305.0 225.6037228826094
4306.0 225.53555397775304
4306.0 225.53555397775304
4307.0 225.46738507377043
4307.0 225.46738507377043
4308.0 225.39921616694943
4308.0 225.39921616694943
4309.0 225.3310472380025
4309.0 225.3310472380025
4310.0 225.26287830150014
4310.0 225.26287830150014
4311.0 225.19470936353423
4311.0 225.19470936353423
4312.0 225.12654041801287
4312.0 225.12654041801287
4313.0 225.0583714503656
4313.0 225.0583714503656
4314.0 224.9902024676467
4314.0 224.9902024676467
4315.0 224.92203349098043
4315.0 224.92203349098043
4316.0 224.85386449924252
4316.0 224.85386449924252
4317.0 224.78569551218246
4317.0 224.78569551218246
4318.0 224.71752650533372
4318.0 224.71752650533372
4319.0 224.64935748107612
4319.0 224.64935748107612
4320.000002 224.5811883200786


==> Data/sim_dynamic_0_w_1.txt <==
0.0 0.0
0.0 0.0
216.3477392475033 0.0
216.3477392475033 0.0
217.3477392475033 0.08975900210797884
217.3477392475033 0.08975900210797884
218.3477392475033 0.3356283188731577
218.3477392475033 0.3356283188731577
219.3477392475033 0.7053321661834984
219.3477392475033 0.7053321661834984
220.3477392475033 1.173267588811568
220.3477392475033 1.173267588811568
221.3477392475033 1.7191249795990484
221.3477392475033 1.7191249795990484
222.3477392475033 2.32679378712154
222.3477392475033 2.32679378712154
223.3477392475033 2.983494171786212
223.3477392475033 2.983494171786212
224.3477392475033 3.67908862313958
224.3477392475033 3.67908862313958
225.3477392475033 4.405535483929559
225.3477392475033 4.405535483929559
226.3477392475033 5.156455752115308
226.3477392475033 5.156455752115308
227.3477392475033 5.926789256040298
227.3477392475033 5.926789256040298
228.3477392475033 6.712521966641866
228.3477392475033 6.712521966641866
229.3477392475033 7.510469863592969
229.3477392475033 7.510469863592969
230.3477392475033 8.318107096987962
230.3477392475033 8.318107096987962
231.3477392475033 9.13343016276907
231.3477392475033 9.13343016276907
232.3477392475033 9.954849682655274
232.3477392475033 9.954849682655274
233.3477392475033 10.781104919407246
233.3477392475033 10.781104919407246
234.3477392475033 11.611195820661152
234.3477392475033 11.611195820661152
235.3477392475033 12.444329049266653
235.3477392475033 12.444329049266653
236.3477392475033 13.279875294818746
236.3477392475033 13.279875294818746
237.3477392475033 14.117335386033828
237.3477392475033 14.117335386033828
238.3477392475033 14.956313342981836
238.3477392475033 14.956313342981836
239.3477392475033 15.796495059474191
239.3477392475033 15.796495059474191
240.0 16.345061582294733
240.0 16.345061582294733
241.0 17.186706820869198
241.0 17.186706820869198
242.0 18.029003568935217
242.0 18.029003568935217
243.0 18.871816830573056
243.0 18.871816830573056
244.0 19.715039499898687
244.0 19.715039499898687
245.0 20.558586661911146
245.0 20.558586661911146
245.83217396153202 21.203628568791295
245.83217396153202 21.203628568791295
246.83217396153202 21.8070865236764
246.83217396153202 21.8070865236764
247.83217396153202 22.271680206746513
247.83217396153202 22.271680206746513
248.83217396153202 22.626119819978257
248.83217396153202 22.626119819978257
249.83217396153202 22.893179744608712
249.83217396153202 22.893179744608712
250.83217396153202 23.090925686401793
250.83217396153202 23.090925686401793
251.83217396153202 23.233688282772633
251.83217396153202 23.233688282772633
252.83217396153202 23.332835306371514
252.83217396153202 23.332835306371514
253.83217396153202 23.397384249572415
253.83217396153202 23.397384249572415
254.83217396153202 23.434488227795136
254.83217396153202 23.434488227795136
255.83217396153202 23.449821463915438
255.83217396153202 23.449821463915438
256.832173961532 23.44788501858676
256.832173961532 23.44788501858676
257.832173961532 23.432249416260994
257.832173961532 23.432249416260994
258.832173961532 23.405746894440618
258.832173961532 23.405746894440618
259.832173961532 23.37062420505441
259.832173961532 23.37062420505441
260.832173961532 23.328663542297228
260.832173961532 23.328663542297228
261.832173961532 23.281278650919184
261.832173961532 23.281278650919184
262.832173961532 23.229590999628492
262.832173961532 23.229590999628492
263.832173961532 23.174490145423235
263.832173961532 23.174490145423235
264.832173961532 23.116681775133898
264.832173961532 23.116681775133898
265.832173961532 23.056725671612284
265.832173961532 23.056725671612284
266.832173961532 22.995065864755137
266.832173961532 22.995065864755137
267.832173961532 22.93205458643795
267.832173961532 22.93205458643795
268.832173961532 22.867971274894188
268.832173961532 22.867971274894188
269.832173961532 22.803037550104655
269.832173961532 22.803037550104655
270.832173961532 22.73742921855026
270.832173961532 22.73742921855026
271.832173961532 22.671285778976383
271.832173961532 22.671285778976383
272.832173961532 22.604717846569546
272.832173961532 22.604717846569546
273.832173961532 22.537813178522644
273.832173961532 22.537813178522644
274.832173961532 22.470641420061746
274.832173961532 22.470641420061746
275.832173961532 22.40325776700867
275.832173961532 22.40325776700867
276.832173961532 22.335706009280354
276.832173961532 22.335706009280354
277.832173961532 22.268020934144378
277.832173961532 22.268020934144378
278.832173961532 22.200230100705223
278.832173961532 22.200230100705223
279.832173961532 22.13235536481067
279.832173961532 22.13235536481067
280.832173961532 22.06441405021449
280.832173961532 22.06441405021449
281.832173961532 21.996419942313853
281.832173961532 21.996419942313853
282.832173961532 21.928383959983417
282.832173961532 21.928383959983417
283.832173961532 21.860314745554803
283.832173961532 21.860314745554803
284.832173961532 21.7922191633466
284.832173961532 21.7922191633466
285.832173961532 21.724102682130138
285.832173961532 21.724102682130138
286.832173961532 21.655969601780964
286.832173961532 21.655969601780964
287.832173961532 21.58782336201275
287.832173961532 21.58782336201275
288.832173961532 21.51966668128827
288.832173961532 21.51966668128827
289.832173961532 21.45150170001008
289.832173961532 21.45150170001008
290.832173961532 21.383330164825036
290.832173961532 21.383330164825036
291.832173961532 21.315153408597258
291.832173961532 21.315153408597258
292.832173961532 21.246972500789923
292.832173961532 21.246972500789923
293.832173961532 21.178788319395835
293.832173961532 21.178788319395835
294.832173961532 21.110601527277527
294.832173961532 21.110601527277527
295.832173961532 21.042412652417042
295.832173961532 21.042412652417042
296.832173961532 20.974222148458697
296.832173961532 20.974222148458697
297.832173961532 20.90603032739913
297.832173961532 20.90603032739913
298.832173961532 20.8378374695643
298.832173961532 20.8378374695643
299.832173961532 20.769643783665398
299.832173961532 20.769643783665398
300.5 20.724101886848278
300.5 20.724101886848278
301.5 20.655907176035917
301.5 20.655907176035917
302.5 20.58771202580534
302.5 20.58771202580534
303.5 20.51951651773031
303.5 20.51951651773031
304.5 20.451320725260654
304.5 20.451320725260654
305.5 20.38312470642216
305.5 20.38312470642216
306.5 20.314928494381178
306.5 20.314928494381178
307.5 20.246732133006116
307.5 20.246732133006116
308.5 20.17853566096325
308.5 20.17853566096325
309.5 20.110339090116433
309.5 20.110339090116433
310.5 20.04214244943125
310.5 20.04214244943125
311.5 19.973945736034295
311.5 19.973945736034295
312.5 19.905748956488193
312.5 19.905748956488193
313.5 19.837552156280026
313.5 19.837552156280026
314.5 19.769355306585137
314.5 19.769355306585137
315.5 19.701158413129182
315.5 19.701158413129182
316.2561471839068 19.797772089707856
316.2561471839068 19.797772089707856
317.2561471839068 20.353303209243585
317.2561471839068 20.353303209243585
318.2561471839068 21.269383227775133
318.2561471839068 21.269383227775133
319.2561471839068 22.47146705189481
319.2561471839068 22.47146705189481
320.2561471839068 23.900421434995096
320.2561471839068 23.900421434995096
321.2561471839068 25.509338705884776
321.2561471839068 25.509338705884776
322.2561471839068 27.261009284650946
322.2561471839068 27.261009284650946
323.2561471839068 29.125916598200718
323.2561471839068 29.125916598200718
324.2561471839068 31.080646642374344
324.2561471839068 31.080646642374344
325.2561471839068 33.106626231446164
325.2561471839068 33.106626231446164
326.2561471839068 35.189122220466274
326.2561471839068 35.189122220466274
327.2561471839068 37.31644756436906
327.2561471839068 37.31644756436906
328.2561471839068 39.47933150536655
328.2561471839068 39.47933150536655
329.2561471839068 41.67042003571081
329.2561471839068 41.67042003571081
330.2561471839068 43.88387964326648
330.2561471839068 43.88387964326648
331.2561471839068 46.11508283537088
331.2561471839068 46.11508283537088
332.2561471839068 48.3603589078834
332.2561471839068 48.3603589078834
333.2561471839068 50.616796091683476
333.2561471839068 50.616796091683476
334.2561471839068 52.88208459365532
334.2561471839068 52.88208459365532
335.2561471839068 55.154392190795505
335.2561471839068 55.154392190795505
336.2561471839068 57.432265524054166
336.2561471839068 57.432265524054166
337.2561471839068 59.71455162138121
337.2561471839068 59.71455162138121
338.2561471839068 62.00033598310899
338.2561471839068 62.00033598310899
339.0882369823552 63.756350344092354
339.0882369823552 63.756350344092354
340.0882369823552 65.423087753196
340.0882369823552 65.423087753196
341.0882369823552 66.73112716567866
341.0882369823552 66.73112716567866
342.0882369823552 67.75463037059184
342.0882369823552 67.75463037059184
343.0882369823552 68.55242584635448
343.0882369823552 68.55242584635448
344.0882369823552 69.17117892485582
344.0882369823552 69.17117892485582
345.0882369823552 69.6479067783731
345.0882369823552 69.6479067783731
346.0882369823552 70.0119731638224
346.0882369823552 70.0119731638224
347.0882369823552 70.28667086488358
347.0882369823552 70.28667086488358
348.0882369823552 70.49047680842408
348.0882369823552 70.49047680842408
349.0882369823552 70.6380478546104
349.0882369823552 70.6380478546104
350.0882369823552 70.74101051423254
350.0882369823552 70.74101051423254
351.0882369823552 70.80858754914539
351.0882369823552 70.80858754914539
352.0882369823552 70.84809491561018
352.0882369823552 70.84809491561018
353.0882369823552 70.86533595740282
353.0882369823552 70.86533595740282
354.0882369823552 70.86491422893826
354.0882369823552 70.86491422893826
355.0882369823552 70.85048150463825
355.0882369823552 70.85048150463825
356.0882369823552 70.82493452034727
356.0882369823552 70.82493452034727
357.0882369823552 70.79057114291587
357.0882369823552 70.79057114291587
358.0882369823552 70.74921412897862
358.0882369823552 70.74921412897862
359.0882369823552 70.70230943939633
359.0882369823552 70.70230943939633
360.0 70.65561723557272
360.0 70.65561723557272
361.0 70.65225367123962
361.0 70.65225367123962
362.0 70.64606096678756
362.0 70.64606096678756
363.0 70.63762404623854
363.0 70.63762404623854
364.0 70.6274068980073
364.0 70.6274068980073
365.0 70.61577757429878
365.0 70.61577757429878
366.0 70.60302803946557
366.0 70.60302803946557
367.0 70.58938992292438
367.0 70.58938992292438
368.0 70.57504690256167
368.0 70.57504690256167
369.0 70.56014474716747
369.0 70.56014474716747
370.0 70.54479902606123
370.0 70.54479902606123
371.0 70.52910148201167
371.0 70.52910148201167
372.0 70.51312481271489
372.0 70.51312481271489
373.0 70.49692675064175
373.0 70.49692675064175
374.0 70.48055308067653
374.0 70.48055308067653
375.0 70.46404008631306
375.0 70.46404008631306
376.0 70.44741659368641
376.0 70.44741659368641
377.0 70.4307054121069
377.0 70.4307054121069
378.0 70.41392470836517
378.0 70.41392470836517
379.0 70.39708883114277
379.0 70.39708883114277
380.0 70.38020921169489
380.0 70.38020921169489
381.0 70.36329486747204
381.0 70.36329486747204
382.0 70.34635299812294
382.0 70.34635299812294
383.0 70.32938929135359
383.0 70.32938929135359
384.0 70.31240824482838
384.0 70.31240824482838
385.0 70.2954134598245
385.0 70.2954134598245
386.0 70.27840777637262
386.0 70.27840777637262
387.0 70.2613934404234
387.0 70.2613934404234
388.0 70.2443722499888
388.0 70.2443722499888
389.0 70.22734560758104
389.0 70.22734560758104
390.0 70.21031463809514
390.0 70.21031463809514
391.0 70.1932802673605
391.0 70.1932802673605
392.0 70.17624316736308
392.0 70.17624316736308
393.0 70.15920392039925
393.0 70.15920392039925
394.0 70.14216295311795
394.0 70.14216295311795
395.0 70.12512062398001
395.0 70.12512062398001
396.0 70.10807723311572
396.0 70.10807723311572
397.0 70.09103299047553
397.0 70.09103299047553
398.0 70.0739880592816
398.0 70.0739880592816
399.0 70.05694259678145
399.0 70.05694259678145
400.0 70.03989671178289
400.0 70.03989671178289
401.0 70.02285048290811
401.0 70.02285048290811
402.0 70.00580398229968
402.0 70.00580398229968
403.0 69.98875726653368
403.0 69.98875726653368
404.0 69.97171038497109
404.0 69.97171038497109
405.0 69.95466337809111
405.0 69.95466337809111
406.0 69.93761625221904
406.0 69.93761625221904
407.0 69.92056904904817
407.0 69.92056904904817
408.0 69.90352178362684
408.0 69.90352178362684
409.0 69.88647444986682
409.0 69.88647444986682
410.0 69.86942707681237
410.0 69.86942707681237
411.0 69.85237968015367
411.0 69.85237968015367
412.0 69.83533224396913
412.0 69.83533224396913
413.0 69.81828480080222
413.0 69.81828480080222
414.0 69.80123732537926
414.0 69.80123732537926
415.0 69.7841898456534
415.0 69.7841898456534
416.0 69.76714235187774
416.0 69.76714235187774
417.0 69.75009484146695
417.0 69.75009484146695
419.5 69.70747601231527
419.5 69.70747601231527
420.5 69.66485717247994
420.5 69.66485717247994
421.5 69.59666702434431
421.5 69.59666702434431
422.5 69.52847683400816
422.5 69.52847683400816
423.5 69.46028666392048
423.5 69.46028666392048
424.5 69.39209648904928
424.5 69.39209648904928
425.5 69.3239062931341
425.5 69.3239062931341
426.5 69.25571608250014
426.5 69.25571608250014
427.5 69.18752587290889
427.5 69.18752587290889
428.5 69.11933565635002
428.5 69.11933565635002
429.5 69.05114541871485
429.5 69.05114541871485
430.5 68.98295519136084
430.5 68.98295519136084
431.5 68.91476492501725
431.5 68.91476492501725
432.5 68.8465746757112
432.5 68.8465746757112
433.5 68.77838441314297
433.5 68.77838441314297
434.5 68.71019412827681
434.5 68.71019412827681
435.5 68.64200384375654
435.5 68.64200384375654
436.5 68.57381353769814
436.5 68.57381353769814
437.5 68.50562323943883
437.5 68.50562323943883
438.5 68.43743292791736
438.5 68.43743292791736
439.5 68.36924259409794
439.5 68.36924259409794
440.5 68.30105226910305
440.5 68.30105226910305
441.5 68.23286192230441
441.5 68.23286192230441
442.5 68.16467157535747
442.5 68.16467157535747
443.5 68.0964812005149
443.5 68.0964812005149
444.5 68.02829083982891
444.5 68.02829083982891
445.5 67.96010046048573
445.5 67.96010046048573
446.5 67.8919100770879
446.5 67.8919100770879
447.5 67.82371967503288
447.5 67.82371967503288
448.5 67.75552927256393
448.5 67.75552927256393
449.5 67.68733884855685
449.5 67.68733884855685
450.5 67.61914842625698
450.5 67.61914842625698
451.5 67.55095797953805
451.5 67.55095797953805
452.5 67.48276753452635
452.5 67.48276753452635
453.5 67.41457709151982
453.5 67.41457709151982
454.5 67.34638662379625
454.5 67.34638662379625
455.5 67.27819615198601
455.5 67.27819615198601
456.5 67.2100056705234
456.5 67.2100056705234
457.5 67.14181517524149
457.5 67.14181517524149
458.5 67.0736246810023
458.5 67.0736246810023
459.5 67.00543417128453
459.5 67.00543417128453
460.5 66.93724364748182
460.5 66.93724364748182
461.5 66.86905311766749
461.5 66.86905311766749
462.5 66.80086258572344
462.5 66.80086258572344
463.5 66.73267203339992
463.5 66.73267203339992
464.5 66.66448147457062
464.5 66.66448147457062
465.5 66.59629090774827
465.5 66.59629090774827
466.5 66.52810033442012
466.5 66.52810033442012
467.5 66.45990975945641
467.5 66.45990975945641
468.5 66.39171915514044
468.5 66.39171915514044
469.5 66.3235285581294
469.5 66.3235285581294
470.5 66.2553379332227
470.5 66.2553379332227
471.5 66.18714732240964
471.5 66.18714732240964
472.5 66.11895669611798
472.5 66.11895669611798
473.5 66.05076605650119
473.5 66.05076605650119
474.5 65.98257540134284
474.5 65.98257540134284
475.5 65.91438473941308
475.5 65.91438473941308
476.5 65.84619407611339
476.5 65.84619407611339
477.5 65.7780034059793
477.5 65.7780034059793
478.5 65.7098127067586
478.5 65.7098127067586
479.5 65.64162201457717
479.5 65.64162201457717
480.5 65.59900282253422
480.5 65.59900282253422
483.0 65.55638363797513
483.0 65.55638363797513
485.5 65.51376443416525
485.5 65.51376443416525
488.0 65.47114522567512
488.0 65.47114522567512
490.5 65.42852603035502
490.5 65.42852603035502
493.0 65.38590682138185
493.0 65.38590682138185
495.5 65.3432876125278
495.5 65.3432876125278
498.0 65.30066840383141
498.0 65.30066840383141
500.5 65.25804919382983
500.5 65.25804919382983
503.0 65.215429956966
503.0 65.215429956966
505.5 65.1728107382684
505.5 65.1728107382684
508.0 65.13019150777322
508.0 65.13019150777322
510.5 65.08757227547869
510.5 65.08757227547869
513.0 65.04495304602008
513.0 65.04495304602008
515.5 65.00233379943182
515.5 65.00233379943182
518.0 64.95971456101154
518.0 64.95971456101154
520.5 64.91709530718389
520.5 64.91709530718389
523.0 64.8744760607644
523.0 64.8744760607644
525.5 64.83185680625103
525.5 64.83185680625103
528.0 64.78923754090256
528.0 64.78923754090256
530.5 64.74661828448187
530.5 64.74661828448187
533.0 64.7039990240454
533.0 64.7039990240454
535.5 64.66137974869574
535.5 64.66137974869574
538.0 64.61876046644936
538.0 64.61876046644936
540.0 64.58466506284508
540.0 64.58466506284508
541.0 64.51647420712276
541.0 64.51647420712276
542.0 64.44828335797789
542.0 64.44828335797789
543.0 64.38009248699692
543.0 64.38009248699692
544.0 64.31190160656627
544.0 64.31190160656627
545.0 64.24371071976951
545.0 64.24371071976951
546.0 64.17551983179905
546.0 64.17551983179905
547.0 64.1073289129567
547.0 64.1073289129567
548.0 64.03913800145162
548.0 64.03913800145162
549.0 63.970947090134146
549.0 63.970947090134146
550.0 63.90275614754594
550.0 63.90275614754594
551.0 63.83456519954763
551.0 63.83456519954763
552.0 63.76637424769735
552.0 63.76637424769735
553.0 63.698183281762134
553.0 63.698183281762134
554.0 63.6299923228662
554.0 63.6299923228662
555.0 63.56180134157704
555.0 63.56180134157704
556.0 63.49361035789252
556.0 63.49361035789252
557.0 63.425419366676785
557.0 63.425419366676785
558.0 63.35722834555164
558.0 63.35722834555164
559.0 63.28903733706349
559.0 63.28903733706349
560.0 63.220846299160094
560.0 63.220846299160094
561.0 63.152655269055785
561.0 63.152655269055785
562.0 63.08446422285279
562.0 63.08446422285279
563.0 63.01627316014576
563.0 63.01627316014576
564.0 62.94808211153235
564.0 62.94808211153235
565.0 62.879891033009535
565.0 62.879891033009535
566.0 62.8116999461957
566.0 62.8116999461957
567.0 62.74350885698651
567.0 62.74350885698651
568.0 62.67531776187307
568.0 62.67531776187307
569.0 62.60712664903396
569.0 62.60712664903396
570.0 62.53893553638246
570.0 62.53893553638246
571.0 62.4707444067651
571.0 62.4707444067651
572.0 62.40255327124349
572.0 62.40255327124349
573.0 62.33436211799621
573.0 62.33436211799621
574.0 62.26617096205561
574.0 62.26617096205561
575.0 62.197979785938216
575.0 62.197979785938216
576.0 62.12978862991101
576.0 62.12978862991101
577.0 62.06159744158764
577.0 62.06159744158764
578.0 61.993406248119804
578.0 61.993406248119804
579.0 61.925215050737016
579.0 61.925215050737016
580.0 61.857023823242166
580.0 61.857023823242166
581.0 61.7888326158375
581.0 61.7888326158375
582.0 61.720641372925726
582.0 61.720641372925726
583.0 61.652450141891144
583.0 61.652450141891144
584.0 61.58425888753319
584.0 61.58425888753319
585.0 61.51606763210889
585.0 61.51606763210889
586.0 61.44787635971873
586.0 61.44787635971873
587.0 61.379685087250536
587.0 61.379685087250536
588.0 61.31149378971085
588.0 61.31149378971085
589.0 61.24330250066708
589.0 61.24330250066708
590.0 61.175111193105515
590.0 61.175111193105515
591.0 61.10691987891222
591.0 61.10691987891222
592.0 61.03872856202562
592.0 61.03872856202562
593.0 60.97053722132147
593.0 60.97053722132147
594.0 60.90234587862084
594.0 60.90234587862084
595.0 60.83415453001595
595.0 60.83415453001595
596.0 60.76596317749611
596.0 60.76596317749611
597.0 60.69777179334459
597.0 60.69777179334459
598.0 60.62958042444537
598.0 60.62958042444537
599.0 60.56138902199601
599.0 60.56138902199601
600.0 60.49319764251777
600.0 60.49319764251777
602.5 60.450578005693274
602.5 60.450578005693274
605.0 60.407958370185085
605.0 60.407958370185085
607.5 60.365338744966
607.5 60.365338744966
610.0 60.32271910119297
610.0 60.32271910119297
612.5 60.280099453404176
612.5 60.280099453404176
615.0 60.23747981878542
615.0 60.23747981878542
617.5 60.19486016147781
617.5 60.19486016147781
620.0 60.152240509621414
620.0 60.152240509621414
622.5 60.109620852324944
622.5 60.109620852324944
625.0 60.0670011902529
625.0 60.0670011902529
627.5 60.02438153992661
627.5 60.02438153992661
630.0 59.98176186349786
630.0 59.98176186349786
632.5 59.939142197358215
632.5 59.939142197358215
635.0 59.89652252577851
635.0 59.89652252577851
637.5 59.85390283630935
637.5 59.85390283630935
640.0 59.8112831489163
640.0 59.8112831489163
642.5 59.76866347326899
642.5 59.76866347326899
645.0 59.72604378532993
645.0 59.72604378532993
647.5 59.683424091950805
647.5 59.683424091950805
650.0 59.640804397171216
650.0 59.640804397171216
652.5 59.59818470304342
652.5 59.59818470304342
655.0 59.55556498347769
655.0 59.55556498347769
657.5 59.512945287347264
657.5 59.512945287347264
660.0 59.4703255740872
660.0 59.4703255740872
661.0 59.402134026088575
661.0 59.402134026088575
662.0 59.333942477517766
662.0 59.333942477517766
663.0 59.26575090360983
663.0 59.26575090360983
664.0 59.197559328465196
664.0 59.197559328465196
665.0 59.1293677347398
665.0 59.1293677347398
666.0 59.0611761472939
666.0 59.0611761472939
667.0 58.99298455805417
667.0 58.99298455805417
668.0 58.924792937182765
668.0 58.924792937182765
669.0 58.85660131497938
669.0 58.85660131497938
670.0 58.788409683263325
670.0 58.788409683263325
671.0 58.720218042204955
671.0 58.720218042204955
672.0 58.65202639067145
672.0 58.65202639067145
673.0 58.58383474628461
673.0 58.58383474628461
674.0 58.515643068081985
674.0 58.515643068081985
675.0 58.44745139636151
675.0 58.44745139636151
676.0 58.37925969910124
676.0 58.37925969910124
677.0 58.31106801720062
677.0 58.31106801720062
678.0 58.24287629327123
678.0 58.24287629327123
679.0 58.174684590128855
679.0 58.174684590128855
680.0 58.106492863073655
680.0 58.106492863073655
681.0 58.03830112620782
681.0 58.03830112620782
682.0 57.97010938830797
682.0 57.97010938830797
683.0 57.901917637919226
683.0 57.901917637919226
684.0 57.83372587944212
684.0 57.83372587944212
685.0 57.765534111357056
685.0 57.765534111357056
686.0 57.6973423281293
686.0 57.6973423281293
687.0 57.629150539466984
687.0 57.629150539466984
688.0 57.560958742716316
688.0 57.560958742716316
689.0 57.49276692738488
689.0 57.49276692738488
690.0 57.42457511005695
690.0 57.42457511005695
691.0 57.35638329063724
691.0 57.35638329063724
692.0 57.2881914548532
692.0 57.2881914548532
693.0 57.21999960734006
693.0 57.21999960734006
694.0 57.151807753099895
694.0 57.151807753099895
695.0 57.08361589322251
695.0 57.08361589322251
696.0 57.015424031518975
696.0 57.015424031518975
697.0 56.94723214497247
697.0 56.94723214497247
698.0 56.879040257790805
698.0 56.879040257790805
699.0 56.81084834381537
699.0 56.81084834381537
700.0 56.74265643529666
700.0 56.74265643529666
701.0 56.67446452352748
701.0 56.67446452352748
702.0 56.60627259585582
702.0 56.60627259585582
703.0 56.53808065106003
703.0 56.53808065106003
704.0 56.469888717318646
704.0 56.469888717318646
705.0 56.401696751185796
705.0 56.401696751185796
706.0 56.33350478153685
706.0 56.33350478153685
707.0 56.265312810758594
707.0 56.265312810758594
708.0 56.19712083016971
708.0 56.19712083016971
709.0 56.128928844146266
709.0 56.128928844146266
710.0 56.06073682785249
710.0 56.06073682785249
711.0 55.992544823372924
711.0 55.992544823372924
712.0 55.924352793955094
712.0 55.924352793955094
713.0 55.856160767378675
713.0 55.856160767378675
714.0 55.78796873311277
714.0 55.78796873311277
715.0 55.71977668732043
715.0 55.71977668732043
716.0 55.651584617349634
716.0 55.651584617349634
717.0 55.58339254946044
717.0 55.58339254946044
718.0 55.5152004809361
718.0 55.5152004809361
719.0 55.44700837926049
719.0 55.44700837926049
720.0 55.378816288639285
720.0 55.378816288639285
722.5 55.33619622575967
722.5 55.33619622575967
725.0 55.293576164893196
725.0 55.293576164893196
727.5 55.250956090772505
727.5 55.250956090772505
730.0 55.208336012573085
730.0 55.208336012573085
732.5 55.165715937146594
732.5 55.165715937146594
735.0 55.1230958574387
735.0 55.1230958574387
737.5 55.08047577924978
737.5 55.08047577924978
740.0 55.03785568926328
740.0 55.03785568926328
742.5 54.995235580627536
742.5 54.995235580627536
745.0 54.95261549685141
745.0 54.95261549685141
747.5 54.9099953923049
747.5 54.9099953923049
750.0 54.86737529119583
750.0 54.86737529119583
752.5 54.824755192099886
752.5 54.824755192099886
755.0 54.78213508120638
755.0 54.78213508120638
757.5 54.739514958021125
757.5 54.739514958021125
760.0 54.696894844365175
760.0 54.696894844365175
762.5 54.654274718151854
762.5 54.654274718151854
765.0 54.611654596135764
765.0 54.611654596135764
767.5 54.56903446791981
767.5 54.56903446791981
770.0 54.52641433562512
770.0 54.52641433562512
772.5 54.48379420534356
772.5 54.48379420534356
775.0 54.4411740707806
775.0 54.4411740707806
777.5 54.398553923925896
777.5 54.398553923925896
780.0 54.35593377127019
780.0 54.35593377127019
781.0 54.287741529544505
781.0 54.287741529544505
782.0 54.21954927457013
782.0 54.21954927457013
783.0 54.15135700922799
783.0 54.15135700922799
784.0 54.083164734277894
784.0 54.083164734277894
785.0 54.014972454292106
785.0 54.014972454292106
786.0 53.94678016469836
786.0 53.94678016469836
787.0 53.87858785652385
787.0 53.87858785652385
788.0 53.81039555228645
788.0 53.81039555228645
789.0 53.74220322337642
789.0 53.74220322337642
790.0 53.674010912771344
790.0 53.674010912771344
791.0 53.60581856921766
791.0 53.60581856921766
792.0 53.53762622138809
792.0 53.53762622138809
793.0 53.46943387776126
793.0 53.46943387776126
794.0 53.40124150919617
794.0 53.40124150919617
795.0 53.333049136355186
795.0 53.333049136355186
796.0 53.264856744173635
796.0 53.264856744173635
797.0 53.19666435059713
797.0 53.19666435059713
798.0 53.12847194589307
798.0 53.12847194589307
799.0 53.06027952870011
799.0 53.06027952870011
800.0 52.992087114950095
800.0 52.992087114950095
801.0 52.92389469132649
801.0 52.92389469132649
802.0 52.855702249786624
802.0 52.855702249786624
803.0 52.78750979645469
803.0 52.78750979645469
804.0 52.719317338087066
804.0 52.719317338087066
805.0 52.65112486325982
805.0 52.65112486325982
806.0 52.58293239872718
806.0 52.58293239872718
807.0 52.51473990849648
807.0 52.51473990849648
808.0 52.44654741398988
808.0 52.44654741398988
809.0 52.378354908355725
809.0 52.378354908355725
810.0 52.310162397951515
810.0 52.310162397951515
811.0 52.241969871581844
811.0 52.241969871581844
812.0 52.173777339416674
812.0 52.173777339416674
813.0 52.10558478791094
813.0 52.10558478791094
814.0 52.03739224252643
814.0 52.03739224252643
815.0 51.96919969018775
815.0 51.96919969018775
816.0 51.90100712112381
816.0 51.90100712112381
817.0 51.83281453271931
817.0 51.83281453271931
818.0 51.76462194140024
818.0 51.76462194140024
819.0 51.696429351403
819.0 51.696429351403
820.0 51.62823673570768
820.0 51.62823673570768
821.0 51.560044123949474
821.0 51.560044123949474
822.0 51.49185150132934
822.0 51.49185150132934
823.0 51.42365885834322
823.0 51.42365885834322
824.0 51.355466220054
824.0 51.355466220054
825.0 51.28727355481275
825.0 51.28727355481275
826.0 51.219080899866114
826.0 51.219080899866114
827.0 51.150888227434415
827.0 51.150888227434415
828.0 51.08269554927019
828.0 51.08269554927019
829.0 51.014502860675236
829.0 51.014502860675236
830.0 50.946310166550425
830.0 50.946310166550425
831.0 50.87811744672755
831.0 50.87811744672755
832.0 50.809924730841786
832.0 50.809924730841786
833.0 50.74173199409585
833.0 50.74173199409585
834.0 50.673539270525474
834.0 50.673539270525474
835.0 50.60534651761629
835.0 50.60534651761629
836.0 50.53715376179255
836.0 50.53715376179255
837.0 50.46896098662825
837.0 50.46896098662825
838.0 50.400768229211764
838.0 50.400768229211764
839.0 50.33257543924554
839.0 50.33257543924554
840.0 50.26438263527082
840.0 50.26438263527082
842.5 50.221762152220414
842.5 50.221762152220414
845.0 50.17914164224479
845.0 50.17914164224479
847.5 50.1365211357066
847.5 50.1365211357066
850.0 50.09390062270291
850.0 50.09390062270291
852.5 50.05128011188269
852.5 50.05128011188269
855.0 50.00865960356976
855.0 50.00865960356976
857.5 49.9660390822053
857.5 49.9660390822053
860.0 49.92341855503983
860.0 49.92341855503983
862.5 49.88079801482282
862.5 49.88079801482282
865.0 49.838177484831945
865.0 49.838177484831945
867.5 49.795556956854206
867.5 49.795556956854206
870.0 49.752936408770594
870.0 49.752936408770594
872.5 49.71031586194031
872.5 49.71031586194031
875.0 49.66769532463933
875.0 49.66769532463933
877.5 49.625074782499816
877.5 49.625074782499816
880.0 49.582454228562725
880.0 49.582454228562725
882.5 49.53983366005449
882.5 49.53983366005449
885.0 49.49721309547786
885.0 49.49721309547786
887.5 49.45459253851207
887.5 49.45459253851207
890.0 49.4119719696534
890.0 49.4119719696534
892.5 49.36935140280787
892.5 49.36935140280787
895.0 49.32673082264516
895.0 49.32673082264516
897.5 49.28411024400142
897.5 49.28411024400142
900.0 49.24148965395897
900.0 49.24148965395897
901.0 49.173296726560935
901.0 49.173296726560935
902.0 49.105103771945224
902.0 49.105103771945224
903.0 49.036910812293826
903.0 49.036910812293826
904.0 48.9687178339034
904.0 48.9687178339034
905.0 48.90052486408532
905.0 48.90052486408532
906.0 48.832331868012034
906.0 48.832331868012034
907.0 48.76413887511607
907.0 48.76413887511607
908.0 48.69594586135993
908.0 48.69594586135993
909.0 48.62775284468923
909.0 48.62775284468923
910.0 48.559559822223044
910.0 48.559559822223044
911.0 48.491366781017824
911.0 48.491366781017824
912.0 48.423173740108986
912.0 48.423173740108986
913.0 48.35498068046111
913.0 48.35498068046111
914.0 48.286787623990556
914.0 48.286787623990556
915.0 48.218594554176
915.0 48.218594554176
916.0 48.15040148002259
916.0 48.15040148002259
917.0 48.08220838713014
917.0 48.08220838713014
918.0 48.0140152876824
918.0 48.0140152876824
919.0 47.945822182439166
919.0 47.945822182439166
920.0 47.877629058456904
920.0 47.877629058456904
921.0 47.80943591410865
921.0 47.80943591410865
922.0 47.74124278065653
922.0 47.74124278065653
923.0 47.67304964140892
923.0 47.67304964140892
924.0 47.60485649627053
924.0 47.60485649627053
925.0 47.536663331728604
925.0 47.536663331728604
926.0 47.468470140728805
926.0 47.468470140728805
927.0 47.400276965957225
927.0 47.400276965957225
928.0 47.332083770325475
928.0 47.332083770325475
929.0 47.263890571019374
929.0 47.263890571019374
930.0 47.195697350587466
930.0 47.195697350587466
931.0 47.12750413207891
931.0 47.12750413207891
932.0 47.05931091741217
932.0 47.05931091741217
933.0 46.99111765903878
933.0 46.99111765903878
934.0 46.922924417653405
934.0 46.922924417653405
935.0 46.85473116362087
935.0 46.85473116362087
936.0 46.78653788846253
936.0 46.78653788846253
937.0 46.71834461810848
937.0 46.71834461810848
938.0 46.65015131765582
938.0 46.65015131765582
939.0 46.581958040947555
939.0 46.581958040947555
940.0 46.51376472417337
940.0 46.51376472417337
941.0 46.44557141465461
941.0 46.44557141465461
942.0 46.377378092982845
942.0 46.377378092982845
943.0 46.30918476714256
943.0 46.30918476714256
944.0 46.24099141941667
944.0 46.24099141941667
945.0 46.1727980665598
945.0 46.1727980665598
946.0 46.104604708110095
946.0 46.104604708110095
947.0 46.03641133674759
947.0 46.03641133674759
948.0 45.96821795197813
948.0 45.96821795197813
949.0 45.90002456989181
949.0 45.90002456989181
950.0 45.8318311651601
950.0 45.8318311651601
951.0 45.76363776502999
951.0 45.76363776502999
952.0 45.69544434321695
952.0 45.69544434321695
953.0 45.62725092941913
953.0 45.62725092941913
954.0 45.55905749661663
954.0 45.55905749661663
955.0 45.490864042194175
955.0 45.490864042194175
956.0 45.422670583337556
956.0 45.422670583337556
957.0 45.354477133654825
957.0 45.354477133654825
958.0 45.286283654835955
958.0 45.286283654835955
959.0 45.21809017158292
959.0 45.21809017158292
960.0 45.149896680255
960.0 45.149896680255
962.5 45.10727575152864
962.5 45.10727575152864
965.0 45.064654813563216
965.0 45.064654813563216
967.5 45.022033856948546
967.5 45.022033856948546
970.0 44.979412923408255
970.0 44.979412923408255
972.5 44.93679196996476
972.5 44.93679196996476
975.0 44.894171009295945
975.0 44.894171009295945
977.5 44.85155006511548
977.5 44.85155006511548
980.0 44.80892909304733
980.0 44.80892909304733
982.5 44.76630813071115
982.5 44.76630813071115
985.0 44.72368716257397
985.0 44.72368716257397
987.5 44.68106619493032
987.5 44.68106619493032
990.0 44.63844521347533
990.0 44.63844521347533
992.5 44.59582424976264
992.5 44.59582424976264
995.0 44.55320326588111
995.0 44.55320326588111
997.5 44.51058227428011
997.5 44.51058227428011
1000.0 44.46796128509111
1000.0 44.46796128509111
1002.5 44.425340282090765
1002.5 44.425340282090765
1005.0 44.38271928034376
1005.0 44.38271928034376
1007.5 44.34009828736625
1007.5 44.34009828736625
1010.0 44.297477283192705
1010.0 44.297477283192705
1012.5 44.25485627053989
1012.5 44.25485627053989
1015.0 44.21223526665657
1015.0 44.21223526665657
1017.5 44.16961425793472
1017.5 44.16961425793472
1020.0 44.126993235895696
1020.0 44.126993235895696
1021.0 44.05879958395755
1021.0 44.05879958395755
1022.0 43.990605946791
1022.0 43.990605946791
1023.0 43.9224122823438
1023.0 43.9224122823438
1024.0 43.85421861906015
1024.0 43.85421861906015
1025.0 43.786024942863705
1025.0 43.786024942863705
1026.0 43.71783125104386
1026.0 43.71783125104386
1027.0 43.649637570817
1027.0 43.649637570817
1028.0 43.58144385897193
1028.0 43.58144385897193
1029.0 43.5132501419329
1029.0 43.5132501419329
1030.0 43.44505641900309
1030.0 43.44505641900309
1031.0 43.376862683363136
1031.0 43.376862683363136
1032.0 43.3086689549786
1032.0 43.3086689549786
1033.0 43.24047520537297
1033.0 43.24047520537297
1034.0 43.172281443057194
1034.0 43.172281443057194
1035.0 43.10408767266654
1035.0 43.10408767266654
1036.0 43.035893888109115
1036.0 43.035893888109115
1037.0 42.9677001066337
1037.0 42.9677001066337
1038.0 42.89950629499672
1038.0 42.89950629499672
1039.0 42.83131248664441
1039.0 42.83131248664441
1040.0 42.76311868306545
1040.0 42.76311868306545
1041.0 42.69492485247149
1041.0 42.69492485247149
1042.0 42.62673102277543
1042.0 42.62673102277543
1043.0 42.55853717185828
1043.0 42.55853717185828
1044.0 42.4903433228015
1044.0 42.4903433228015
1045.0 42.42214945109932
1045.0 42.42214945109932
1046.0 42.35395558655726
1046.0 42.35395558655726
1047.0 42.28576171006487
1047.0 42.28576171006487
1048.0 42.217567813048205
1048.0 42.217567813048205
1049.0 42.14937390650002
1049.0 42.14937390650002
1050.0 42.0811800010524
1050.0 42.0811800010524
1051.0 42.012986090208166
1051.0 42.012986090208166
1052.0 41.94479215692119
1052.0 41.94479215692119
1053.0 41.87659822403796
1053.0 41.87659822403796
1054.0 41.80840427814663
1054.0 41.80840427814663
1055.0 41.740210325637044
1055.0 41.740210325637044
1056.0 41.67201634389602
1056.0 41.67201634389602
1057.0 41.603822375901146
1057.0 41.603822375901146
1058.0 41.53562838834447
1058.0 41.53562838834447
1059.0 41.467434400229074
1059.0 41.467434400229074
1060.0 41.39924039940354
1060.0 41.39924039940354
1061.0 41.331046389743314
1061.0 41.331046389743314
1062.0 41.26285236658083
1062.0 41.26285236658083
1063.0 41.194658336040284
1063.0 41.194658336040284
1064.0 41.126464313913814
1064.0 41.126464313913814
1065.0 41.058270248682234
1065.0 41.058270248682234
1066.0 40.99007619670264
1066.0 40.99007619670264
1067.0 40.92188213810478
1067.0 40.92188213810478
1068.0 40.85368804391798
1068.0 40.85368804391798
1069.0 40.78549397119617
1069.0 40.78549397119617
1070.0 40.71729986222091
1070.0 40.71729986222091
1071.0 40.64910577547045
1071.0 40.64910577547045
1072.0 40.58091164561487
1072.0 40.58091164561487
1073.0 40.51271752341357
1073.0 40.51271752341357
1074.0 40.44452340019172
1074.0 40.44452340019172
1075.0 40.37632925711009
1075.0 40.37632925711009
1076.0 40.30813510589061
1076.0 40.30813510589061
1077.0 40.2399409451396
1077.0 40.2399409451396
1078.0 40.17174677379959
1078.0 40.17174677379959
1079.0 40.103552600381256
1079.0 40.103552600381256
1080.0 40.035358405279986
1080.0 40.035358405279986
1082.5 39.99273702626961
1082.5 39.99273702626961
1085.0 39.95011565450914
1085.0 39.95011565450914
1087.5 39.907494284002006
1087.5 39.907494284002006
1090.0 39.86487289256622
1090.0 39.86487289256622
1092.5 39.82225152447045
1092.5 39.82225152447045
1095.0 39.779630120875524
1095.0 39.779630120875524
1097.5 39.737008732344634
1097.5 39.737008732344634
1100.0 39.69438733649314
1100.0 39.69438733649314
1102.5 39.651765937259746
1102.5 39.651765937259746
1105.0 39.609144529249114
1105.0 39.609144529249114
1107.5 39.56652312269448
1107.5 39.56652312269448
1110.0 39.52390171491111
1110.0 39.52390171491111
1112.5 39.48128028162682
1112.5 39.48128028162682
1115.0 39.438658885227625
1115.0 39.438658885227625
1117.5 39.396037459686774
1117.5 39.396037459686774
1120.0 39.353416033879654
1120.0 39.353416033879654
1122.5 39.31079460439267
1122.5 39.31079460439267
1125.0 39.26817316642641
1125.0 39.26817316642641
1127.5 39.22555173792648
1127.5 39.22555173792648
1130.0 39.18293029409561
1130.0 39.18293029409561
1132.5 39.14030885267674
1132.5 39.14030885267674
1135.0 39.09768739668673
1135.0 39.09768739668673
1137.5 39.05506594844079
1137.5 39.05506594844079
1140.0 39.01244449410235
1140.0 39.01244449410235
1141.0 38.94425015074172
1141.0 38.94425015074172
1142.0 38.876055814275574
1142.0 38.876055814275574
1143.0 38.8078614560312
1143.0 38.8078614560312
1144.0 38.739667089648954
1144.0 38.739667089648954
1145.0 38.67147272482912
1145.0 38.67147272482912
1146.0 38.60327832832811
1146.0 38.60327832832811
1147.0 38.53508393137575
1147.0 38.53508393137575
1148.0 38.4668895435343
1148.0 38.4668895435343
1149.0 38.39869512960938
1149.0 38.39869512960938
1150.0 38.330500704797494
1150.0 38.330500704797494
1151.0 38.26230628420183
1151.0 38.26230628420183
1152.0 38.19411184165758
1152.0 38.19411184165758
1153.0 38.12591738485128
1153.0 38.12591738485128
1154.0 38.05772294123399
1154.0 38.05772294123399
1155.0 37.98952846060346
1155.0 37.98952846060346
1156.0 37.921333986107605
1156.0 37.921333986107605
1157.0 37.853139504898195
1157.0 37.853139504898195
1158.0 37.78494499972644
1158.0 37.78494499972644
1159.0 37.7167504961171
1159.0 37.7167504961171
1160.0 37.64855599112627
1160.0 37.64855599112627
1161.0 37.5803614621731
1161.0 37.5803614621731
1162.0 37.51216693478234
1162.0 37.51216693478234
1163.0 37.44397239094542
1163.0 37.44397239094542
1164.0 37.3757778401293
1164.0 37.3757778401293
1165.0 37.30758327170835
1165.0 37.30758327170835
1166.0 37.239388718394885
1166.0 37.239388718394885
1167.0 37.17119413482454
1167.0 37.17119413482454
1168.0 37.10299954454064
1168.0 37.10299954454064
1169.0 37.03480494486491
1169.0 37.03480494486491
1170.0 36.96661033675335
1170.0 36.96661033675335
1171.0 36.898415721168426
1171.0 36.898415721168426
1172.0 36.83022110446765
1172.0 36.83022110446765
1173.0 36.7620264642987
1173.0 36.7620264642987
1174.0 36.693831824172555
1174.0 36.693831824172555
1175.0 36.625637177332855
1175.0 36.625637177332855
1176.0 36.55744249871668
1176.0 36.55744249871668
1177.0 36.48924783404932
1177.0 36.48924783404932
1178.0 36.4210531529358
1178.0 36.4210531529358
1179.0 36.35285845683274
1179.0 36.35285845683274
1180.0 36.28466375229386
1180.0 36.28466375229386
1181.0 36.21646905485212
1181.0 36.21646905485212
1182.0 36.148274326393704
1182.0 36.148274326393704
1183.0 36.080079611124305
1183.0 36.080079611124305
1184.0 36.01188487381104
1184.0 36.01188487381104
1185.0 35.943690120051606
1185.0 35.943690120051606
1186.0 35.87549537120522
1186.0 35.87549537120522
1187.0 35.80730060249906
1187.0 35.80730060249906
1188.0 35.739105831651614
1188.0 35.739105831651614
1189.0 35.67091105044987
1189.0 35.67091105044987
1190.0 35.602716261774766
1190.0 35.602716261774766
1191.0 35.53452145029599
1191.0 35.53452145029599
1192.0 35.46632663694155
1192.0 35.46632663694155
1193.0 35.398131825086566
1193.0 35.398131825086566
1194.0 35.32993698830676
1194.0 35.32993698830676
1195.0 35.26174215422358
1195.0 35.26174215422358
1196.0 35.19354730173726
1196.0 35.19354730173726
1197.0 35.125352452707354
1197.0 35.125352452707354
1198.0 35.05715758087378
1198.0 35.05715758087378
1199.0 34.988962701566834
1199.0 34.988962701566834
1200.0 34.9207678111458
1200.0 34.9207678111458
1202.5 34.878146005946974
1202.5 34.878146005946974
1205.0 34.83552420018392
1205.0 34.83552420018392
1207.5 34.79290237233355
1207.5 34.79290237233355
1210.0 34.75028056603796
1210.0 34.75028056603796
1212.5 34.707658740238024
1212.5 34.707658740238024
1215.0 34.66503692172032
1215.0 34.66503692172032
1217.5 34.622415094628046
1217.5 34.622415094628046
1220.0 34.57979324736692
1220.0 34.57979324736692
1222.5 34.53717142166058
1222.5 34.53717142166058
1225.0 34.49454958426403
1225.0 34.49454958426403
1227.5 34.45192772838996
1227.5 34.45192772838996
1230.0 34.409305882646734
1230.0 34.409305882646734
1232.5 34.36668403587744
1232.5 34.36668403587744
1235.0 34.32406219248261
1235.0 34.32406219248261
1237.5 34.28144032451839
1237.5 34.28144032451839
1240.0 34.23881846380409
1240.0 34.23881846380409
1242.5 34.19619659865011
1242.5 34.19619659865011
1245.0 34.153574716740884
1245.0 34.153574716740884
1247.5 34.11095285029457
1247.5 34.11095285029457
1250.0 34.06833097749011
1250.0 34.06833097749011
1252.5 34.02570909736505
1252.5 34.02570909736505
1255.0 33.98308721697372
1255.0 33.98308721697372
1257.5 33.94046532946445
1257.5 33.94046532946445
1260.0 33.89784343751551
1260.0 33.89784343751551
1261.0 33.82964840661371
1261.0 33.82964840661371
1262.0 33.76145336671894
1262.0 33.76145336671894
1263.0 33.693258310378006
1263.0 33.693258310378006
1264.0 33.625063239446405
1264.0 33.625063239446405
1265.0 33.55686817197122
1265.0 33.55686817197122
1266.0 33.48867308093256
1266.0 33.48867308093256
1267.0 33.420478004507224
1267.0 33.420478004507224
1268.0 33.35228290309411
1268.0 33.35228290309411
1269.0 33.28408779344783
1269.0 33.28408779344783
1270.0 33.21589268040629
1270.0 33.21589268040629
1271.0 33.14769755065296
1271.0 33.14769755065296
1272.0 33.07950241554739
1272.0 33.07950241554739
1273.0 33.01130726760547
1273.0 33.01130726760547
1274.0 32.94311210266024
1274.0 32.94311210266024
1275.0 32.87491694454652
1275.0 32.87491694454652
1276.0 32.80672177819964
1276.0 32.80672177819964
1277.0 32.738526586832656
1277.0 32.738526586832656
1278.0 32.67033139961892
1278.0 32.67033139961892
1279.0 32.60213619781451
1279.0 32.60213619781451
1280.0 32.53394097880413
1280.0 32.53394097880413
1281.0 32.465745763914676
1281.0 32.465745763914676
1282.0 32.39755053377005
1282.0 32.39755053377005
1283.0 32.32935529387265
1283.0 32.32935529387265
1284.0 32.26116005037734
1284.0 32.26116005037734
1285.0 32.19296479325382
1285.0 32.19296479325382
1286.0 32.1247695096859
1286.0 32.1247695096859
1287.0 32.05657424530356
1287.0 32.05657424530356
1288.0 31.98837895832022
1288.0 31.98837895832022
1289.0 31.920183653865276
1289.0 31.920183653865276
1290.0 31.851988368595922
1290.0 31.851988368595922
1291.0 31.78379304691485
1291.0 31.78379304691485
1292.0 31.715597721572887
1292.0 31.715597721572887
1293.0 31.647402385021532
1293.0 31.647402385021532
1294.0 31.579207047785513
1294.0 31.579207047785513
1295.0 31.511011694008033
1295.0 31.511011694008033
1296.0 31.442816338026287
1296.0 31.442816338026287
1297.0 31.374620970170643
1297.0 31.374620970170643
1298.0 31.30642559474634
1298.0 31.30642559474634
1299.0 31.238230194334264
1299.0 31.238230194334264
1300.0 31.170034812347975
1300.0 31.170034812347975
1301.0 31.10183939319017
1301.0 31.10183939319017
1302.0 31.033643977887646
1302.0 31.033643977887646
1303.0 30.965448561406294
1303.0 30.965448561406294
1304.0 30.89725313344991
1304.0 30.89725313344991
1305.0 30.829057682892525
1305.0 30.829057682892525
1306.0 30.760862236950217
1306.0 30.760862236950217
1307.0 30.69266675628753
1307.0 30.69266675628753
1308.0 30.624471290839693
1308.0 30.624471290839693
1309.0 30.556275814974594
1309.0 30.556275814974594
1310.0 30.48808031942146
1310.0 30.48808031942146
1311.0 30.41988482481063
1311.0 30.41988482481063
1312.0 30.35168931051177
1312.0 30.35168931051177
1313.0 30.283493787916775
1313.0 30.283493787916775
1314.0 30.215298274774764
1314.0 30.215298274774764
1315.0 30.147102740950217
1315.0 30.147102740950217
1316.0 30.078907186215996
1316.0 30.078907186215996
1317.0 30.01071162152635
1317.0 30.01071162152635
1318.0 29.942516057019205
1318.0 29.942516057019205
1319.0 29.87432048739454
1319.0 29.87432048739454
1320.0 29.806124908511276
1320.0 29.806124908511276
1322.5 29.763502659369724
1322.5 29.763502659369724
1325.0 29.720880419396547
1325.0 29.720880419396547
1327.5 29.678258164029454
1327.5 29.678258164029454
1330.0 29.635635915912268
1330.0 29.635635915912268
1332.5 29.593013651438703
1332.5 29.593013651438703
1335.0 29.550391394417705
1335.0 29.550391394417705
1337.5 29.507769123718596
1337.5 29.507769123718596
1340.0 29.46514686656393
1340.0 29.46514686656393
1342.5 29.422524587720815
1342.5 29.422524587720815
1345.0 29.3799023153678
1345.0 29.3799023153678
1347.5 29.337280030299144
1347.5 29.337280030299144
1350.0 29.294657743444617
1350.0 29.294657743444617
1352.5 29.252035463839995
1352.5 29.252035463839995
1355.0 29.209413167878992
1355.0 29.209413167878992
1357.5 29.166790887646535
1357.5 29.166790887646535
1360.0 29.12416857185195
1360.0 29.12416857185195
1362.5 29.081546283209846
1362.5 29.081546283209846
1365.0 29.038923980395467
1365.0 29.038923980395467
1367.5 28.996301662187175
1367.5 28.996301662187175
1370.0 28.95367935122879
1370.0 28.95367935122879
1372.5 28.911057040402998
1372.5 28.911057040402998
1375.0 28.86843472855114
1375.0 28.86843472855114
1377.5 28.825812395010832
1377.5 28.825812395010832
1380.0 28.783190075014964
1380.0 28.783190075014964
1381.0 28.71499433227474
1381.0 28.71499433227474
1382.0 28.64679859435226
1382.0 28.64679859435226
1383.0 28.57860284449291
1383.0 28.57860284449291
1384.0 28.51040709239697
1384.0 28.51040709239697
1385.0 28.44221131521796
1385.0 28.44221131521796
1386.0 28.374015533618255
1386.0 28.374015533618255
1387.0 28.305819750744426
1387.0 28.305819750744426
1388.0 28.237623954971262
1388.0 28.237623954971262
1389.0 28.169428142593663
1389.0 28.169428142593663
1390.0 28.101232335527975
1390.0 28.101232335527975
1391.0 28.033036501460746
1391.0 28.033036501460746
1392.0 27.964840673369928
1392.0 27.964840673369928
1393.0 27.896644817315103
1393.0 27.896644817315103
1394.0 27.828448974291028
1394.0 27.828448974291028
1395.0 27.760253106183878
1395.0 27.760253106183878
1396.0 27.692057240013543
1396.0 27.692057240013543
1397.0 27.623861356973137
1397.0 27.623861356973137
1398.0 27.555665464179963
1398.0 27.555665464179963
1399.0 27.4874695751791
1399.0 27.4874695751791
1400.0 27.419273660601
1400.0 27.419273660601
1401.0 27.351077727031697
1401.0 27.351077727031697
1402.0 27.28288181258501
1402.0 27.28288181258501
1403.0 27.214685878652958
1403.0 27.214685878652958
1404.0 27.146489928610634
1404.0 27.146489928610634
1405.0 27.078293967295945
1405.0 27.078293967295945
1406.0 27.0100980100392
1406.0 27.0100980100392
1407.0 26.94190204130743
1407.0 26.94190204130743
1408.0 26.87370606063879
1408.0 26.87370606063879
1409.0 26.805510057008206
1409.0 26.805510057008206
1410.0 26.737314054554634
1410.0 26.737314054554634
1411.0 26.669118049801504
1411.0 26.669118049801504
1412.0 26.600922019965296
1412.0 26.600922019965296
1413.0 26.532725999519105
1413.0 26.532725999519105
1414.0 26.464529961506017
1414.0 26.464529961506017
1415.0 26.396333911556056
1415.0 26.396333911556056
1416.0 26.328137852454866
1416.0 26.328137852454866
1417.0 26.259941779960176
1417.0 26.259941779960176
1418.0 26.191745705925726
1418.0 26.191745705925726
1419.0 26.123549634226954
1419.0 26.123549634226954
1420.0 26.055353529169135
1420.0 26.055353529169135
1421.0 25.987157427409464
1421.0 25.987157427409464
1422.0 25.91896130953952
1422.0 25.91896130953952
1423.0 25.85076518503245
1423.0 25.85076518503245
1424.0 25.782569065280153
1424.0 25.782569065280153
1425.0 25.714372919684983
1425.0 25.714372919684983
1426.0 25.646176761854985
1426.0 25.646176761854985
1427.0 25.57798060877976
1427.0 25.57798060877976
1428.0 25.509784435459366
1428.0 25.509784435459366
1429.0 25.441588259636745
1429.0 25.441588259636745
1430.0 25.373392072744426
1430.0 25.373392072744426
1431.0 25.30519587219297
1431.0 25.30519587219297
1432.0 25.236999661793455
1432.0 25.236999661793455
1433.0 25.168803447670076
1433.0 25.168803447670076
1434.0 25.100607222274327
1434.0 25.100607222274327
1435.0 25.03241099312239
1435.0 25.03241099312239
1436.0 24.964214750513985
1436.0 24.964214750513985
1437.0 24.896018498551683
1437.0 24.896018498551683
1438.0 24.827822233398546
1438.0 24.827822233398546
1439.0 24.759625964983382
1439.0 24.759625964983382
1440.0 24.691429670928013
1440.0 24.691429670928013
1442.5 24.648807009949643
1442.5 24.648807009949643
1445.0 24.606184320431158
1445.0 24.606184320431158
1447.5 24.563561635218672
1447.5 24.563561635218672
1450.0 24.52093894964462
1450.0 24.52093894964462
1452.5 24.478316247714186
1452.5 24.478316247714186
1455.0 24.43569354687882
1455.0 24.43569354687882
1457.5 24.393070860746555
1457.5 24.393070860746555
1460.0 24.350448143193244
1460.0 24.350448143193244
1462.5 24.30782543891873
1462.5 24.30782543891873
1465.0 24.265202720674612
1465.0 24.265202720674612
1467.5 24.222579999682154
1467.5 24.222579999682154
1470.0 24.179957287300933
1470.0 24.179957287300933
1472.5 24.13733456561767
1472.5 24.13733456561767
1475.0 24.094711829002332
1475.0 24.094711829002332
1477.5 24.0520891070901
1477.5 24.0520891070901
1480.0 24.009466375116023
1480.0 24.009466375116023
1482.5 23.966843628969674
1482.5 23.966843628969674
1485.0 23.92422089752643
1485.0 23.92422089752643
1487.5 23.881598156021337
1487.5 23.881598156021337
1490.0 23.83897541415468
1490.0 23.83897541415468
1492.5 23.79635265669145
1492.5 23.79635265669145
1495.0 23.753729892509142
1495.0 23.753729892509142
1497.5 23.711107141111476
1497.5 23.711107141111476
1500.0 23.66848438157043
1500.0 23.66848438157043
1501.0 23.600287951136604
1501.0 23.600287951136604
1502.0 23.53209150867061
1502.0 23.53209150867061
1503.0 23.463895054869283
1503.0 23.463895054869283
1504.0 23.395698612376435
1504.0 23.395698612376435
1505.0 23.32750212821624
1505.0 23.32750212821624
1506.0 23.259305666991132
1506.0 23.259305666991132
1507.0 23.191109166315105
1507.0 23.191109166315105
1508.0 23.12291267618776
1508.0 23.12291267618776
1509.0 23.054716178866155
1509.0 23.054716178866155
1510.0 22.98651966467448
1510.0 22.98651966467448
1511.0 22.918323138185002
1511.0 22.918323138185002
1512.0 22.85012659774489
1512.0 22.85012659774489
1513.0 22.78193006176159
1513.0 22.78193006176159
1514.0 22.713733513480488
1514.0 22.713733513480488
1515.0 22.645536959524726
1515.0 22.645536959524726
1516.0 22.577340387179294
1516.0 22.577340387179294
1517.0 22.5091438110147
1517.0 22.5091438110147
1518.0 22.44094722890981
1518.0 22.44094722890981
1519.0 22.37275062725658
1519.0 22.37275062725658
1520.0 22.304554011848918
1520.0 22.304554011848918
1521.0 22.236357401860534
1521.0 22.236357401860534
1522.0 22.168160770601542
1522.0 22.168160770601542
1523.0 22.099964133402256
1523.0 22.099964133402256
1524.0 22.031767500862447
1524.0 22.031767500862447
1525.0 21.963570847811834
1525.0 21.963570847811834
1526.0 21.89537417637155
1526.0 21.89537417637155
1527.0 21.827177503828874
1527.0 21.827177503828874
1528.0 21.758980837199637
1528.0 21.758980837199637
1529.0 21.690784133475326
1529.0 21.690784133475326
1530.0 21.622587434207823
1530.0 21.622587434207823
1531.0 21.554390745027163
1531.0 21.554390745027163
1532.0 21.486194018751426
1532.0 21.486194018751426
1533.0 21.41799728305882
1533.0 21.41799728305882
1534.0 21.349800547023623
1534.0 21.349800547023623
1535.0 21.28160380716926
1535.0 21.28160380716926
1536.0 21.213407039192628
1536.0 21.213407039192628
1537.0 21.14521028272714
1537.0 21.14521028272714
1538.0 21.07701351250722
1538.0 21.07701351250722
1539.0 21.008816730192162
1539.0 21.008816730192162
1540.0 20.940619941936813
1540.0 20.940619941936813
1541.0 20.87242314012969
1541.0 20.87242314012969
1542.0 20.804226320692703
1542.0 20.804226320692703
1543.0 20.73602950979063
1543.0 20.73602950979063
1544.0 20.66783267907458
1544.0 20.66783267907458
1545.0 20.59963582871489
1545.0 20.59963582871489
1546.0 20.531438986022955
1546.0 20.531438986022955
1547.0 20.46324212514401
1547.0 20.46324212514401
1548.0 20.395045257564966
1548.0 20.395045257564966
1549.0 20.32684838540696
1549.0 20.32684838540696
1550.0 20.258651499494526
1550.0 20.258651499494526
1551.0 20.19045459539508
1551.0 20.19045459539508
1552.0 20.122257706682227
1552.0 20.122257706682227
1553.0 20.054060798155394
1553.0 20.054060798155394
1554.0 19.985863855414415
1554.0 19.985863855414415
1555.0 19.917666927300225
1555.0 19.917666927300225
1556.0 19.849469993942567
1556.0 19.849469993942567
1557.0 19.781273033886936
1557.0 19.781273033886936
1558.0 19.713076083158345
1558.0 19.713076083158345
1559.0 19.64487912079646
1559.0 19.64487912079646
1560.0 19.5766821344857
1560.0 19.5766821344857
1562.5 19.53405901745995
1562.5 19.53405901745995
1565.0 19.49143591245904
1565.0 19.49143591245904
1567.5 19.44881276967957
1567.5 19.44881276967957
1570.0 19.406189655413915
1570.0 19.406189655413915
1572.5 19.36356652479188
1572.5 19.36356652479188
1575.0 19.320943384772505
1575.0 19.320943384772505
1577.5 19.27832025869644
1577.5 19.27832025869644
1580.0 19.23569711626399
1580.0 19.23569711626399
1582.5 19.193073974166804
1582.5 19.193073974166804
1585.0 19.150450821709814
1585.0 19.150450821709814
1587.5 19.107827661375083
1587.5 19.107827661375083
1590.0 19.06520450746748
1590.0 19.06520450746748
1592.5 19.022581352172878
1592.5 19.022581352172878
1595.0 18.97995820069011
1595.0 18.97995820069011
1597.5 18.93733502040159
1597.5 18.93733502040159
1600.0 18.89471186253501
1600.0 18.89471186253501
1602.5 18.85208868391152
1602.5 18.85208868391152
1605.0 18.809465509264026
1605.0 18.809465509264026
1607.5 18.76684232213559
1607.5 18.76684232213559
1610.0 18.724219134582622
1610.0 18.724219134582622
1612.5 18.681595954216583
1612.5 18.681595954216583
1615.0 18.638972764250536
1615.0 18.638972764250536
1617.5 18.596349571941484
1617.5 18.596349571941484
1620.0 18.553726357646024
1620.0 18.553726357646024
1621.0 18.485529244096732
1621.0 18.485529244096732
1622.0 18.417332097789924
1622.0 18.417332097789924
1623.0 18.3491349571371
1623.0 18.3491349571371
1624.0 18.2809378055478
1624.0 18.2809378055478
1625.0 18.21274064649861
1625.0 18.21274064649861
1626.0 18.144543460289608
1626.0 18.144543460289608
1627.0 18.076346273871245
1627.0 18.076346273871245
1628.0 18.008149091352557
1628.0 18.008149091352557
1629.0 17.939951886043666
1629.0 17.939951886043666
1630.0 17.871754681753515
1630.0 17.871754681753515
1631.0 17.803557457554092
1631.0 17.803557457554092
1632.0 17.735360234867574
1632.0 17.735360234867574
1633.0 17.667162977207113
1633.0 17.667162977207113
1634.0 17.598965741721933
1634.0 17.598965741721933
1635.0 17.530768479475814
1635.0 17.530768479475814
1636.0 17.46257121682413
1636.0 17.46257121682413
1637.0 17.394373933566346
1637.0 17.394373933566346
1638.0 17.326176644209998
1638.0 17.326176644209998
1639.0 17.257979356366555
1639.0 17.257979356366555
1640.0 17.18978204715721
1640.0 17.18978204715721
1641.0 17.121584739663437
1641.0 17.121584739663437
1642.0 17.05338741835226
1642.0 17.05338741835226
1643.0 16.985190082729513
1643.0 16.985190082729513
1644.0 16.916992742527807
1644.0 16.916992742527807
1645.0 16.848795393346602
1645.0 16.848795393346602
1646.0 16.780598032734762
1646.0 16.780598032734762
1647.0 16.712400669995095
1647.0 16.712400669995095
1648.0 16.644203281254285
1648.0 16.644203281254285
1649.0 16.576005900782754
1649.0 16.576005900782754
1650.0 16.507808498483485
1650.0 16.507808498483485
1651.0 16.43961109084545
1651.0 16.43961109084545
1652.0 16.371413683200718
1652.0 16.371413683200718
1653.0 16.30321626200422
1653.0 16.30321626200422
1654.0 16.235018827654823
1654.0 16.235018827654823
1655.0 16.166821370717887
1655.0 16.166821370717887
1656.0 16.098623914534056
1656.0 16.098623914534056
1657.0 16.030426460527632
1657.0 16.030426460527632
1658.0 15.96222899078534
1658.0 15.96222899078534
1659.0 15.894031508852612
1659.0 15.894031508852612
1660.0 15.825834026710524
1660.0 15.825834026710524
1661.0 15.757636515889025
1661.0 15.757636515889025
1662.0 15.689438998968962
1662.0 15.689438998968962
1663.0 15.621241490318177
1663.0 15.621241490318177
1664.0 15.553043965931522
1664.0 15.553043965931522
1665.0 15.484846436870606
1665.0 15.484846436870606
1666.0 15.416648885716313
1666.0 15.416648885716313
1667.0 15.348451327006826
1667.0 15.348451327006826
1668.0 15.280253776104779
1668.0 15.280253776104779
1669.0 15.212056189468987
1669.0 15.212056189468987
1670.0 15.143858604744967
1670.0 15.143858604744967
1671.0 15.075661025611959
1671.0 15.075661025611959
1672.0 15.007463403988831
1672.0 15.007463403988831
1673.0 14.939265813418492
1673.0 14.939265813418492
1674.0 14.871068191022175
1674.0 14.871068191022175
1675.0 14.802870555738593
1675.0 14.802870555738593
1676.0 14.734672914850611
1676.0 14.734672914850611
1677.0 14.666475265945596
1677.0 14.666475265945596
1678.0 14.59827760997955
1678.0 14.59827760997955
1679.0 14.530079939144803
1679.0 14.530079939144803
1680.0 14.461882268100696
1680.0 14.461882268100696
1682.5 14.419258714722604
1682.5 14.419258714722604
1685.0 14.376635158798841
1685.0 14.376635158798841
1687.5 14.33401160245054
1687.5 14.33401160245054
1690.0 14.29138803574243
1690.0 14.29138803574243
1692.5 14.248764474701655
1692.5 14.248764474701655
1695.0 14.206140897209202
1695.0 14.206140897209202
1697.5 14.16351734071439
1697.5 14.16351734071439
1700.0 14.1208937655838
1700.0 14.1208937655838
1702.5 14.078270176217961
1702.5 14.078270176217961
1705.0 14.035646591062825
1705.0 14.035646591062825
1707.5 13.993022995750547
1707.5 13.993022995750547
1710.0 13.950399415838206
1710.0 13.950399415838206
1712.5 13.907775816593253
1712.5 13.907775816593253
1715.0 13.865152223775434
1715.0 13.865152223775434
1717.5 13.82252862271894
1717.5 13.82252862271894
1720.0 13.779905012265106
1720.0 13.779905012265106
1722.5 13.73728140535747
1722.5 13.73728140535747
1725.0 13.694657782694987
1725.0 13.694657782694987
1727.5 13.652034167124139
1727.5 13.652034167124139
1730.0 13.60941054900762
1730.0 13.60941054900762
1732.5 13.566786929504099
1732.5 13.566786929504099
1735.0 13.524163298419133
1735.0 13.524163298419133
1737.5 13.481539673728971
1737.5 13.481539673728971
1740.0 13.43891603185966
1740.0 13.43891603185966
1741.0 13.370718218014964
1741.0 13.370718218014964
1742.0 13.302520382741394
1742.0 13.302520382741394
1743.0 13.234322540609458
1743.0 13.234322540609458
1744.0 13.166124674927516
1744.0 13.166124674927516
1745.0 13.097926816957719
1745.0 13.097926816957719
1746.0 13.029728943650916
1746.0 13.029728943650916
1747.0 12.961531072724187
1747.0 12.961531072724187
1748.0 12.89333317672785
1748.0 12.89333317672785
1749.0 12.825135280724819
1749.0 12.825135280724819
1750.0 12.756937364717219
1750.0 12.756937364717219
1751.0 12.688739454997457
1751.0 12.688739454997457
1752.0 12.620541523848821
1752.0 12.620541523848821
1753.0 12.552343582960887
1753.0 12.552343582960887
1754.0 12.484145635214588
1754.0 12.484145635214588
1755.0 12.415947679850124
1755.0 12.415947679850124
1756.0 12.347749725903267
1756.0 12.347749725903267
1757.0 12.279551749103232
1757.0 12.279551749103232
1758.0 12.21135375571223
1758.0 12.21135375571223
1759.0 12.143155763738836
1759.0 12.143155763738836
1760.0 12.074957771695775
1760.0 12.074957771695775
1761.0 12.006759754848744
1761.0 12.006759754848744
1762.0 11.938561739356349
1762.0 11.938561739356349
1763.0 11.870363716802924
1763.0 11.870363716802924
1764.0 11.802165664050488
1764.0 11.802165664050488
1765.0 11.733967623379797
1765.0 11.733967623379797
1766.0 11.6657695630025
1766.0 11.6657695630025
1767.0 11.597571493284772
1767.0 11.597571493284772
1768.0 11.529373424522811
1768.0 11.529373424522811
1769.0 11.461175332812378
1769.0 11.461175332812378
1770.0 11.39297723963862
1770.0 11.39297723963862
1771.0 11.324779139543525
1771.0 11.324779139543525
1772.0 11.256581031893235
1772.0 11.256581031893235
1773.0 11.18838290738634
1773.0 11.18838290738634
1774.0 11.120184762413036
1774.0 11.120184762413036
1775.0 11.051986644091988
1775.0 11.051986644091988
1776.0 10.983788481761222
1776.0 10.983788481761222
1777.0 10.915590319062824
1777.0 10.915590319062824
1778.0 10.847392155103769
1778.0 10.847392155103769
1779.0 10.779193961439866
1779.0 10.779193961439866
1780.0 10.710995783498442
1780.0 10.710995783498442
1781.0 10.64279758820625
1781.0 10.64279758820625
1782.0 10.574599377779718
1782.0 10.574599377779718
1783.0 10.506401165130061
1783.0 10.506401165130061
1784.0 10.438202938504732
1784.0 10.438202938504732
1785.0 10.370004705021039
1785.0 10.370004705021039
1786.0 10.30180646200071
1786.0 10.30180646200071
1787.0 10.233608204042245
1787.0 10.233608204042245
1788.0 10.16540994406332
1788.0 10.16540994406332
1789.0 10.0972116833179
1789.0 10.0972116833179
1790.0 10.029013402504935
1790.0 10.029013402504935
1791.0 9.960815128519707
1791.0 9.960815128519707
1792.0 9.89261682482937
1792.0 9.89261682482937
1793.0 9.824418517419975
1793.0 9.824418517419975
1794.0 9.756220201069311
1794.0 9.756220201069311
1795.0 9.688021862811492
1795.0 9.688021862811492
1796.0 9.619823534998735
1796.0 9.619823534998735
1797.0 9.55162518797944
1797.0 9.55162518797944
1798.0 9.483426834673734
1798.0 9.483426834673734
1799.0 9.4152284723947
1799.0 9.4152284723947
1800.0 9.347030096038528
1800.0 9.347030096038528
1802.5 9.304406124187187
1802.5 9.304406124187187
1805.0 9.261782125447237
1805.0 9.261782125447237
1807.5 9.219158123965117
1807.5 9.219158123965117
1810.0 9.176534131007854
1810.0 9.176534131007854
1812.5 9.133910130266791
1812.5 9.133910130266791
1815.0 9.09128612224926
1815.0 9.09128612224926
1817.5 9.048662097232894
1817.5 9.048662097232894
1820.0 9.006038089956418
1820.0 9.006038089956418
1822.5 8.963414081675923
1822.5 8.963414081675923
1825.0 8.92079007656481
1825.0 8.92079007656481
1827.5 8.878166029994578
1827.5 8.878166029994578
1830.0 8.835541996990834
1830.0 8.835541996990834
1832.5 8.792917967156471
1832.5 8.792917967156471
1835.0 8.750293928801916
1835.0 8.750293928801916
1837.5 8.70766989751559
1837.5 8.70766989751559
1840.0 8.665045878371448
1840.0 8.665045878371448
1842.5 8.622421802703515
1842.5 8.622421802703515
1845.0 8.57979777849008
1845.0 8.57979777849008
1847.5 8.537173712817529
1847.5 8.537173712817529
1850.0 8.49454965517567
1850.0 8.49454965517567
1852.5 8.451925588051152
1852.5 8.451925588051152
1854.867391451403 8.411562477325454
1854.867391451403 8.411562477325454
1855.867391451403 8.662579606649128
1855.867391451403 8.662579606649128
1856.867391451403 9.178526594439282
1856.867391451403 9.178526594439282
1857.867391451403 9.904628699203274
1857.867391451403 9.904628699203274
1858.867391451403 10.797435555766752
1858.867391451403 10.797435555766752
1859.867391451403 11.82248014809081
1859.867391451403 11.82248014809081
1860.5 12.503164233868914
1860.5 12.503164233868914
1861.5 13.636363745462944
1861.5 13.636363745462944
1862.5 14.841522612032207
1862.5 14.841522612032207
1863.5 16.103762280167885
1863.5 16.103762280167885
1864.5 17.41128035990007
1864.5 17.41128035990007
1865.5 18.75471460997331
1865.5 18.75471460997331
1866.5 20.12663843067799
1866.5 20.12663843067799
1867.5 21.521160640014795
1867.5 21.521160640014795
1868.5 22.93360813048462
1868.5 22.93360813048462
1869.5 24.36027389401133
1869.5 24.36027389401133
1870.5 25.79821741519759
1870.5 25.79821741519759
1871.5 27.245106062150008
1871.5 27.245106062150008
1872.5 28.69908953092719
1872.5 28.69908953092719
1873.5 30.158700045471566
1873.5 30.158700045471566
1874.5 31.622773304397167
1874.5 31.622773304397167
1875.5 33.0903857286038
1875.5 33.0903857286038
1876.5 34.56080466748735
1876.5 34.56080466748735
1877.5 36.03344898144724
1877.5 36.03344898144724
1878.5 37.50785766733286
1878.5 37.50785766733286
1879.5 38.98366500141428
1879.5 38.98366500141428
1880.5 40.460580935403094
1880.5 40.460580935403094
1881.5 41.93837535214993
1881.5 41.93837535214993
1882.5 43.416865705999506
1882.5 43.416865705999506
1883.5 44.89590721120496
1883.5 44.89590721120496
1884.5 46.375385009015204
1884.5 46.375385009015204
1885.5 47.8552079951411
1885.5 47.8552079951411
1886.5 49.33530388465095
1886.5 49.33530388465095
1887.5 50.81561534434714
1887.5 50.81561534434714
1888.5 52.29609691336926
1888.5 52.29609691336926
1889.5 53.77671248488065
1889.5 53.77671248488065
1890.5 55.257433484657284
1890.5 55.257433484657284
1891.5 56.73823717840492
1891.5 56.73823717840492
1892.5 58.219105582682495
1892.5 58.219105582682495
1893.5 59.70002440375022
1893.5 59.70002440375022
1894.5 61.18098229544774
1894.5 61.18098229544774
1895.5 62.661970306770264
1895.5 62.661970306770264
1896.5 64.14298127412202
1896.5 64.14298127412202
1897.5 65.62400953809735
1897.5 65.62400953809735
1898.5 67.10505065336993
1898.5 67.10505065336993
1899.5 68.58610102320522
1899.5 68.58610102320522
1900.5 70.06715783989779
1900.5 70.06715783989779
1901.5 71.54821885409356
1901.5 71.54821885409356
1902.5 73.0292823113232
1902.5 73.0292823113232
1903.5 74.51034677101991
1903.5 74.51034677101991
1904.5 75.99141115033063
1904.5 75.99141115033063
1905.5 77.47247452822275
1905.5 77.47247452822275
1906.5 78.95353623386704
1906.5 78.95353623386704
1907.5 80.43459568175298
1907.5 80.43459568175298
1908.5 81.91565244747032
1908.5 81.91565244747032
1909.5 83.39670615408511
1909.5 83.39670615408511
1910.5 84.87775656342797
1910.5 84.87775656342797
1911.5 86.35880343304228
1911.5 86.35880343304228
1912.5 87.83984659042633
1912.5 87.83984659042633
1913.5 89.32088587546886
1913.5 89.32088587546886
1914.3103421938354 90.42407191902224
1914.3103421938354 90.42407191902224
1915.3103421938354 91.49697889919983
1915.3103421938354 91.49697889919983
1916.3103421938354 92.3339644763401
1916.3103421938354 92.3339644763401
1917.3103421938354 92.9838057559068
1917.3103421938354 92.9838057559068
1918.3103421938354 93.48519498425583
1918.3103421938354 93.48519498425583
1919.3103421938354 93.86882467434931
1919.3103421938354 93.86882467434931
1920.0 94.07540840574123
1920.0 94.07540840574123
1921.0 94.36433191583836
1921.0 94.36433191583836
1922.0 94.58999634275571
1922.0 94.58999634275571
1923.0 94.76548045708581
1923.0 94.76548045708581
1924.0 94.90115899536643
1924.0 94.90115899536643
1925.0 95.00526176288037
1925.0 95.00526176288037
1926.0 95.08431698869379
1926.0 95.08431698869379
1927.0 95.14350325682379
1927.0 95.14350325682379
1928.0 95.18692844803253
1928.0 95.18692844803253
1929.0 95.21785116415647
1929.0 95.21785116415647
1930.0 95.23885624161228
1930.0 95.23885624161228
1931.0 95.25199417580842
1931.0 95.25199417580842
1932.0 95.25889147708158
1932.0 95.25889147708158
1933.0 95.2608383959921
1933.0 95.2608383959921
1934.0 95.25885841006419
1934.0 95.25885841006419
1935.0 95.25376339465929
1935.0 95.25376339465929
1936.0 95.24619738878945
1936.0 95.24619738878945
1937.0 95.23667127367194
1937.0 95.23667127367194
1938.0 95.2255902908897
1938.0 95.2255902908897
1939.0 95.21327592219743
1939.0 95.21327592219743
1940.0 95.19998314413439
1940.0 95.19998314413439
1941.0 95.18591425205258
1941.0 95.18591425205258
1942.0 95.17122971058983
1942.0 95.17122971058983
1943.0 95.15605681370543
1943.0 95.15605681370543
1944.0 95.14049649878672
1944.0 95.14049649878672
1945.0 95.12462889103796
1945.0 95.12462889103796
1946.0 95.10851750760555
1946.0 95.10851750760555
1947.0 95.09221275673102
1947.0 95.09221275673102
1948.0 95.0757546180784
1948.0 95.0757546180784
1949.0 95.05917479418459
1949.0 95.05917479418459
1950.0 95.04249844837346
1950.0 95.04249844837346
1951.0 95.02574554125874
1951.0 95.02574554125874
1952.0 95.00893190367448
1952.0 95.00893190367448
1953.0 94.99207007029068
1953.0 94.99207007029068
1954.0 94.97517003008582
1954.0 94.97517003008582
1955.0 94.95823968626803
1955.0 94.95823968626803
1956.0 94.94128526053406
1956.0 94.94128526053406
1957.0 94.92431178945499
1957.0 94.92431178945499
1958.0 94.90732316732009
1958.0 94.90732316732009
1959.0 94.89032255062462
1959.0 94.89032255062462
1960.0 94.87331240335831
1960.0 94.87331240335831
1961.0 94.85629470914249
1961.0 94.85629470914249
1962.0 94.83927101637627
1962.0 94.83927101637627
1963.0 94.82224256947781
1963.0 94.82224256947781
1964.0 94.80521035461575
1964.0 94.80521035461575
1965.0 94.78817514737855
1965.0 94.78817514737855
1966.0 94.77113758345833
1966.0 94.77113758345833
1967.0 94.75409811252072
1967.0 94.75409811252072
1968.0 94.73705716390536
1968.0 94.73705716390536
1969.0 94.72001501422413
1969.0 94.72001501422413
1970.0 94.70297193128245
1970.0 94.70297193128245
1971.0 94.68592811183207
1971.0 94.68592811183207
1972.0 94.66888369341838
1972.0 94.66888369341838
1973.0 94.651838818824
1973.0 94.651838818824
1974.0 94.63479355396052
1974.0 94.63479355396052
1975.0 94.6177479978834
1975.0 94.6177479978834
1976.0 94.60070220836963
1976.0 94.60070220836963
1977.0 94.58365622327662
1977.0 94.58365622327662
1978.0 94.5666100989716
1978.0 94.5666100989716
1979.0 94.54956387524888
1979.0 94.54956387524888
1980.0 94.53251754123716
1980.0 94.53251754123716
1981.0 94.51547112553301
1981.0 94.51547112553301
1982.0 94.49842465861958
1982.0 94.49842465861958
1983.0 94.48137815733357
1983.0 94.48137815733357
1984.0 94.4643315915479
1984.0 94.4643315915479
1985.0 94.44728502093035
1985.0 94.44728502093035
1986.0 94.43023840366095
1986.0 94.43023840366095
1987.0 94.41319178446699
1987.0 94.41319178446699
1988.0 94.3961451412881
1988.0 94.3961451412881
1989.0 94.37909849898088
1989.0 94.37909849898088
1990.0 94.36205183655177
1990.0 94.36205183655177
1991.0 94.34500515273926
1991.0 94.34500515273926
1993.5 94.30238841154652
1993.5 94.30238841154652
1996.0 94.25977166262084
1996.0 94.25977166262084
1998.5 94.2171549142382
1998.5 94.2171549142382
2001.0 94.1745381649743
2001.0 94.1745381649743
2003.5 94.13192141406932
2003.5 94.13192141406932
2006.0 94.08930464771257
2006.0 94.08930464771257
2008.5 94.04668788189886
2008.5 94.04668788189886
2011.0 94.00407110835222
2011.0 94.00407110835222
2013.5 93.96145434753235
2013.5 93.96145434753235
2016.0 93.91883757222317
2016.0 93.91883757222317
2018.5 93.87622078212672
2018.5 93.87622078212672
2021.0 93.83360401372985
2021.0 93.83360401372985
2023.5 93.7909872150192
2023.5 93.7909872150192
2026.0 93.74837042903533
2026.0 93.74837042903533
2028.5 93.7057536435945
2028.5 93.7057536435945
2031.0 93.66313684339872
2031.0 93.66313684339872
2033.5 93.62052003477318
2033.5 93.62052003477318
2036.0 93.57790324099554
2036.0 93.57790324099554
2038.5 93.53528642984766
2038.5 93.53528642984766
2041.0 93.49266961288532
2041.0 93.49266961288532
2043.5 93.45005280815559
2043.5 93.45005280815559
2046.0 93.40743598943071
2046.0 93.40743598943071
2048.5 93.36481917048907
2048.5 93.36481917048907
2051.0 93.32220233533586
2051.0 93.32220233533586
2053.5 93.27958550632339
2053.5 93.27958550632339
2056.0 93.23696867083194
2056.0 93.23696867083194
2058.5 93.19435183369944
2058.5 93.19435183369944
2061.0 93.151734988834
2061.0 93.151734988834
2063.5 93.10911815060346
2063.5 93.10911815060346
2066.0 93.06650129692115
2066.0 93.06650129692115
2068.5 93.02388445759259
2068.5 93.02388445759259
2071.0 92.98126760205244
2071.0 92.98126760205244
2073.5 92.93865075460384
2073.5 92.93865075460384
2076.0 92.896033875879
2076.0 92.896033875879
2078.5 92.85341701226768
2078.5 92.85341701226768
2081.0 92.81080014750948
2081.0 92.81080014750948
2083.7326832344675 92.76421678276331
2083.7326832344675 92.76421678276331
2084.7326832344675 93.01650335606438
2084.7326832344675 93.01650335606438
2085.7326832344675 93.53497150676685
2085.7326832344675 93.53497150676685
2086.7326832344675 94.26458770304745
2086.7326832344675 94.26458770304745
2087.7326832344675 95.16169633677521
2087.7326832344675 95.16169633677521
2088.7326832344675 96.19166745118267
2088.7326832344675 96.19166745118267
2089.7326832344675 97.32703076759888
2089.7326832344675 97.32703076759888
2090.7326832344675 98.54599548917476
2090.7326832344675 98.54599548917476
2091.7326832344675 99.83127600302392
2091.7326832344675 99.83127600302392
2092.7326832344675 101.16916048748027
2092.7326832344675 101.16916048748027
2093.7326832344675 102.54877208064757
2093.7326832344675 102.54877208064757
2094.7326832344675 103.96148266847011
2094.7326832344675 103.96148266847011
2095.7326832344675 105.4004480220145
2095.7326832344675 105.4004480220145
2096.7326832344675 106.86023896704452
2096.7326832344675 106.86023896704452
2097.7326832344675 108.33654882023869
2097.7326832344675 108.33654882023869
2098.7326832344675 109.82596128652068
2098.7326832344675 109.82596128652068
2099.7326832344675 111.32576641208965
2099.7326832344675 111.32576641208965
2100.5 112.4824914087546
2100.5 112.4824914087546
2101.5 113.995644091322
2101.5 113.995644091322
2102.5 115.5142783961048
2102.5 115.5142783961048
2103.5 117.03726002728632
2103.5 117.03726002728632
2104.5 118.5636891541696
2104.5 118.5636891541696
2105.5 120.0928520694202
2105.5 120.0928520694202
2106.5 121.62418253586323
2106.5 121.62418253586323
2107.5 123.1572314454604
2107.5 123.1572314454604
2108.5 124.69164253859363
2108.5 124.69164253859363
2109.5 126.2271331993798
2109.5 126.2271331993798
2110.5 127.76347923634727
2110.5 127.76347923634727
2111.3193656322546 128.92540977681082
2111.3193656322546 128.92540977681082
2112.3193656322546 130.05278767522353
2112.3193656322546 130.05278767522353
2113.3193656322546 130.94355568093837
2113.3193656322546 130.94355568093837
2114.3193656322546 131.6466332502434
2114.3193656322546 131.6466332502434
2115.3193656322546 132.20082556479568
2115.3193656322546 132.20082556479568
2116.3193656322546 132.63691472152385
2116.3193656322546 132.63691472152385
2117.3193656322546 132.97931859212468
2117.3193656322546 132.97931859212468
2118.3193656322546 133.24740658041867
2118.3193656322546 133.24740658041867
2119.3193656322546 133.45654348330214
2119.3193656322546 133.45654348330214
2120.3193656322546 133.61891740251434
2120.3193656322546 133.61891740251434
2121.3193656322546 133.74419654890815
2121.3193656322546 133.74419654890815
2122.3193656322546 133.84005025621883
2122.3193656322546 133.84005025621883
2123.3193656322546 133.91256219819263
2123.3193656322546 133.91256219819263
2124.3193656322546 133.96655827920523
2124.3193656322546 133.96655827920523
2125.3193656322546 134.0058666072816
2125.3193656322546 134.0058666072816
2126.3193656322546 134.03352387523304
2126.3193656322546 134.03352387523304
2127.3193656322546 134.05193893007927
2127.3193656322546 134.05193893007927
2128.3193656322546 134.06302259586323
2128.3193656322546 134.06302259586323
2129.3193656322546 134.0682906170549
2129.3193656322546 134.0682906170549
2130.3193656322546 134.06894538044074
2130.3193656322546 134.06894538044074
2131.3193656322546 134.0659406574155
2131.3193656322546 134.0659406574155
2132.3193656322546 134.06003306348998
2132.3193656322546 134.06003306348998
2133.3193656322546 134.05182274112468
2133.3193656322546 134.05182274112468
2134.3193656322546 134.04178578653267
2134.3193656322546 134.04178578653267
2135.3193656322546 134.03029986922039
2135.3193656322546 134.03029986922039
2136.3193656322546 134.0176645382583
2136.3193656322546 134.0176645382583
2137.3193656322546 134.00411743909032
2137.3193656322546 134.00411743909032
2138.3193656322546 133.9898470805532
2138.3193656322546 133.9898470805532
2139.3193656322546 133.97500299515855
2139.3193656322546 133.97500299515855
2140.3193656322546 133.95970382149602
2140.3193656322546 133.95970382149602
2141.3193656322546 133.94404360083837
2141.3193656322546 133.94404360083837
2142.3193656322546 133.92809702882505
2142.3193656322546 133.92809702882505
2143.3193656322546 133.91192327883925
2143.3193656322546 133.91192327883925
2144.3193656322546 133.8955693170761
2144.3193656322546 133.8955693170761
2145.3193656322546 133.87907242312468
2145.3193656322546 133.87907242312468
2146.3193656322546 133.86246213794942
2146.3193656322546 133.86246213794942
2147.3193656322546 133.8457618908257
2147.3193656322546 133.8457618908257
2148.3193656322546 133.82899030739716
2148.3193656322546 133.82899030739716
2149.3193656322546 133.81216210736943
2149.3193656322546 133.81216210736943
2150.3193656322546 133.79528901770382
2150.3193656322546 133.79528901770382
2151.3193656322546 133.77838032280133
2151.3193656322546 133.77838032280133
2152.3193656322546 133.76144335803502
2152.3193656322546 133.76144335803502
2153.3193656322546 133.74448399570286
2153.3193656322546 133.74448399570286
2154.3193656322546 133.72750683930033
2154.3193656322546 133.72750683930033
2155.3193656322546 133.71051560400184
2155.3193656322546 133.71051560400184
2156.3193656322546 133.69351317021972
2156.3193656322546 133.69351317021972
2157.3193656322546 133.67650184469028
2157.3193656322546 133.67650184469028
2158.3193656322546 133.65948350645024
2158.3193656322546 133.65948350645024
2159.3193656322546 133.6424595781269
2159.3193656322546 133.6424595781269
2160.0 133.63086979757242
2160.0 133.63086979757242
2161.0 133.61383898332738
2161.0 133.61383898332738
2162.0 133.5968051568187
2162.0 133.5968051568187
2163.0 133.57976893404452
2163.0 133.57976893404452
2164.0 133.56273083459047
2164.0 133.56273083459047
2165.0 133.54569123479345
2165.0 133.54569123479345
2166.0 133.5286504402529
2166.0 133.5286504402529
2167.0 133.51160870722288
2167.0 133.51160870722288
2168.0 133.494566214119
2168.0 133.494566214119
2169.0 133.47752312858165
2169.0 133.47752312858165
2170.0 133.46047957801133
2170.0 133.46047957801133
2171.0 133.44343564807545
2171.0 133.44343564807545
2172.0 133.42639141768078
2172.0 133.42639141768078
2173.0 133.40934695490182
2173.0 133.40934695490182
2174.0 133.392302311119
2174.0 133.392302311119
2175.0 133.37525751315405
2175.0 133.37525751315405
2176.0 133.35821260565862
2176.0 133.35821260565862
2177.0 133.3411675978212
2177.0 133.3411675978212
2178.0 133.3241225115541
2178.0 133.3241225115541
2179.0 133.30707735881717
2179.0 133.30707735881717
2180.0 133.29003217128476
2180.0 133.29003217128476
2181.0 133.27298695080134
2181.0 133.27298695080134
2182.0 133.25594168882253
2182.0 133.25594168882253
2183.0 133.2388964118187
2183.0 133.2388964118187
2184.0 133.22185111347548
2184.0 133.22185111347548
2185.0 133.20480578991285
2185.0 133.20480578991285
2186.0 133.1877604603464
2186.0 133.1877604603464
2187.0 133.1707151232911
2187.0 133.1707151232911
2188.0 133.15366977078713
2188.0 133.15366977078713
2190.5 133.1110563257512
2190.5 133.1110563257512
2193.0 133.06844290095825
2193.0 133.06844290095825
2195.5 133.02582944573066
2195.5 133.02582944573066
2198.0 132.98321601033373
2198.0 132.98321601033373
2200.5 132.940602559485
2200.5 132.940602559485
2203.0 132.8979891078045
2203.0 132.8979891078045
2205.5 132.85537565386795
2205.5 132.85537565386795
2208.0 132.81276219295825
2208.0 132.81276219295825
2210.5 132.770148715222
2210.5 132.770148715222
2213.0 132.72753525869115
2213.0 132.72753525869115
2215.5 132.68492177786706
2215.5 132.68492177786706
2218.0 132.64230831073223
2218.0 132.64230831073223
2220.5 132.59969483566178
2220.5 132.59969483566178
2223.0 132.5570813508686
2223.0 132.5570813508686
2225.5 132.51446786656896
2225.5 132.51446786656896
2228.0 132.47185438006278
2228.0 132.47185438006278
2230.5 132.4292408781048
2230.5 132.4292408781048
2233.0 132.38662738846128
2233.0 132.38662738846128
2235.5 132.3440138834155
2235.5 132.3440138834155
2238.0 132.30140037748842
2238.0 132.30140037748842
2240.5 132.2587868693053
2240.5 132.2587868693053
2243.0 132.21617335277426
2243.0 132.21617335277426
2245.5 132.17355984287812
2245.5 132.17355984287812
2248.0 132.1309463307259
2248.0 132.1309463307259
2250.5 132.0883328045462
2250.5 132.0883328045462
2253.0 132.04571927707295
2253.0 132.04571927707295
2255.5 132.00310574638112
2255.5 132.00310574638112
2258.0 131.96049221485757
2258.0 131.96049221485757
2260.5 131.91787868245274
2260.5 131.91787868245274
2263.0 131.87526514169997
2263.0 131.87526514169997
2265.5 131.83265160006596
2265.5 131.83265160006596
2268.0 131.79003804302965
2268.0 131.79003804302965
2270.5 131.7474244968835
2270.5 131.7474244968835
2273.0 131.70481093813416
2273.0 131.70481093813416
2275.5 131.6621973757045
2275.5 131.6621973757045
2278.0 131.61958382701354
2278.0 131.61958382701354
2280.5 131.5769702483003
2280.5 131.5769702483003
2283.0 131.53435668332585
2283.0 131.53435668332585
2285.5 131.4917431160953
2285.5 131.4917431160953
2288.0 131.44912953341301
2288.0 131.44912953341301
2290.5 131.40651595695326
2290.5 131.40651595695326
2293.0 131.36390237118314
2293.0 131.36390237118314
2295.5 131.32128877843988
2295.5 131.32128877843988
2298.0 131.2786751909567
2298.0 131.2786751909567
2300.5 131.2360615950761
2300.5 131.2360615950761
2303.0 131.19344800445563
2303.0 131.19344800445563
2305.5 131.15083439843286
2305.5 131.15083439843286
2308.0 131.1082207911165
2308.0 131.1082207911165
2310.5 131.06560718195644
2310.5 131.06560718195644
2313.0 131.0229935733394
2313.0 131.0229935733394
2315.5 130.98037994748344
2315.5 130.98037994748344
2317.0457534147868 130.954031893814
2317.0457534147868 130.954031893814
2318.0457534147868 131.05097821180362
2318.0457534147868 131.05097821180362
2319.0457534147868 131.2605825121292
2319.0457534147868 131.2605825121292
2320.0457534147868 131.55955274850552
2320.0457534147868 131.55955274850552
2321.0457534147868 131.92941241971013
2321.0457534147868 131.92941241971013
2322.0457534147868 132.35550506192956
2322.0457534147868 132.35550506192956
2323.0457534147868 132.82620435445023
2323.0457534147868 132.82620435445023
2324.0457534147868 133.33228774877196
2324.0457534147868 133.33228774877196
2325.0457534147868 133.866439414406
2325.0457534147868 133.866439414406
2326.0457534147868 134.42285608933304
2326.0457534147868 134.42285608933304
2327.0457534147868 134.99693430263153
2327.0457534147868 134.99693430263153
2328.0457534147868 135.58502239867693
2328.0457534147868 135.58502239867693
2329.0457534147868 136.1842236428835
2329.0457534147868 136.1842236428835
2330.0457534147868 136.79224023146512
2330.0457534147868 136.79224023146512
2331.0457534147868 137.40724942543287
2331.0457534147868 137.40724942543287
2332.0457534147868 138.02780532925607
2332.0457534147868 138.02780532925607
2333.0457534147868 138.65276099867444
2333.0457534147868 138.65276099867444
2334.0457534147868 139.28120660508495
2334.0457534147868 139.28120660508495
2335.0457534147868 139.91242044166023
2335.0457534147868 139.91242044166023
2336.0457534147868 140.54583001015627
2336.0457534147868 140.54583001015627
2337.0457534147868 141.1809811525848
2337.0457534147868 141.1809811525848
2338.0457534147868 141.81751364722132
2338.0457534147868 141.81751364722132
2339.0457534147868 142.45514172981083
2339.0457534147868 142.45514172981083
2340.0 143.0644164718718
2340.0 143.0644164718718
2341.0 143.65243782967283
2341.0 143.65243782967283
2342.0 144.24101189027596
2342.0 144.24101189027596
2343.0 144.8300242669788
2343.0 144.8300242669788
2344.0 145.41938417383386
2344.0 145.41938417383386
2345.0 146.0090196242933
2345.0 146.0090196242933
2346.0 146.59887350435991
2346.0 146.59887350435991
2347.0 147.18890050034955
2347.0 147.18890050034955
2348.0 147.7790646942504
2348.0 147.7790646942504
2349.0 148.36933756608715
2349.0 148.36933756608715
2350.0 148.95969649774173
2350.0 148.95969649774173
2351.0 149.5501235702895
2351.0 149.5501235702895
2352.0 150.14060451952636
2352.0 150.14060451952636
2353.0 150.73112808521316
2353.0 150.73112808521316
2354.0 151.32168531693907
2354.0 151.32168531693907
2355.0 151.91226909640983
2355.0 151.91226909640983
2356.0 152.50287379906345
2356.0 152.50287379906345
2357.0 153.09349494745274
2357.0 153.09349494745274
2358.0 153.68412900012757
2358.0 153.68412900012757
2359.0 154.27477313535587
2359.0 154.27477313535587
2360.0 154.86542514931702
2360.0 154.86542514931702
2361.0 155.45608325510952
2361.0 155.45608325510952
2362.0 156.04674603570948
2362.0 156.04674603570948
2363.0 156.63741239748276
2363.0 156.63741239748276
2364.0 157.22808145452885
2364.0 157.22808145452885
2365.0 157.81875249637508
2365.0 157.81875249637508
2366.0 158.40942497114906
2366.0 158.40942497114906
2367.0 159.0000984474509
2367.0 159.0000984474509
2368.0 159.59077256779634
2368.0 159.59077256779634
2369.0 160.18144704695106
2369.0 160.18144704695106
2370.0 160.7721216730856
2370.0 160.7721216730856
2371.0 161.36279628993205
2371.0 161.36279628993205
2372.0 161.95347072762385
2372.0 161.95347072762385
2373.0 162.54414487997093
2373.0 162.54414487997093
2374.0 163.13481867489864
2374.0 163.13481867489864
2375.0 163.72549204146512
2375.0 163.72549204146512
2376.0 164.3161649250454
2376.0 164.3161649250454
2377.0 164.90683727038297
2377.0 164.90683727038297
2378.0 165.49750904506124
2378.0 165.49750904506124
2379.0 166.088180233532
2379.0 166.088180233532
2380.0 166.67885081331318
2380.0 166.67885081331318
2381.0 167.26952075155793
2381.0 167.26952075155793
2382.0 167.8601900586087
2382.0 167.8601900586087
2383.0 168.45085869400788
2383.0 168.45085869400788
2384.0 169.0415266682292
2384.0 169.0415266682292
2385.0 169.6321939741768
2385.0 169.6321939741768
2386.0 170.22286059952884
2386.0 170.22286059952884
2387.0 170.81352654323553
2387.0 170.81352654323553
2388.0 171.40419179891697
2388.0 171.40419179891697
2389.0 171.99485637847712
2389.0 171.99485637847712
2390.0 172.58552026790682
2390.0 172.58552026790682
2391.0 173.1761834562362
2391.0 173.1761834562362
2392.0 173.76684596450264
2392.0 173.76684596450264
2393.0 174.35750777288348
2393.0 174.35750777288348
2394.0 174.94816888589233
2394.0 174.94816888589233
2395.0 175.53882931078684
2395.0 175.53882931078684
2396.0 176.12948903353671
2396.0 176.12948903353671
2397.0 176.72014806042654
2397.0 176.72014806042654
2398.0 177.31080638154438
2398.0 177.31080638154438
2399.0 177.90146402701353
2399.0 177.90146402701353
2400.0 178.49212094909444
2400.0 178.49212094909444
2401.0 179.08277720198197
2401.0 179.08277720198197
2402.0 179.67343274589166
2402.0 179.67343274589166
2403.0 180.26408759271735
2403.0 180.26408759271735
2404.0 180.85474173056204
2404.0 180.85474173056204
2405.0 181.44539518913072
2405.0 181.44539518913072
2406.0 182.03604794411018
2406.0 182.03604794411018
2407.0 182.6267000067808
2407.0 182.6267000067808
2408.0 183.2173513614297
2408.0 183.2173513614297
2409.0 183.80800202515627
2409.0 183.80800202515627
2410.0 184.39865198215722
2410.0 184.39865198215722
2411.0 184.9893012437512
2411.0 184.9893012437512
2412.0 185.57994982593522
2412.0 185.57994982593522
2413.0 186.17059769415943
2413.0 186.17059769415943
2414.0 186.76124487541705
2414.0 186.76124487541705
2415.0 187.35189134464193
2415.0 187.35189134464193
2416.0 187.94253712057846
2416.0 187.94253712057846
2417.0 188.53318219887245
2417.0 188.53318219887245
2418.0 189.1238265893773
2418.0 189.1238265893773
2419.0 189.71447027041864
2419.0 189.71447027041864
2420.0 190.30511326224658
2420.0 190.30511326224658
2421.0 190.89575555171484
2421.0 190.89575555171484
2422.0 191.4863971388235
2422.0 191.4863971388235
2423.0 192.07703804757713
2423.0 192.07703804757713
2424.0 192.6676782362387
2424.0 192.6676782362387
2425.0 193.25831774379566
2425.0 193.25831774379566
2426.0 193.8489565407442
2426.0 193.8489565407442
2427.0 194.4395946459596
2427.0 194.4395946459596
2428.0 195.03023205614207
2428.0 195.03023205614207
2429.0 195.62086876437507
2429.0 195.62086876437507
2430.0 196.2115047814676
2430.0 196.2115047814676
2431.0 196.8021400948661
2431.0 196.8021400948661
2432.0 197.3927747191411
2432.0 197.3927747191411
2433.0 197.98340864270153
2433.0 197.98340864270153
2434.0 198.57404185940598
2434.0 198.57404185940598
2435.0 199.16467438304292
2435.0 199.16467438304292
2436.0 199.75530620655792
2436.0 199.75530620655792
2437.0 200.34593733430532
2437.0 200.34593733430532
2438.0 200.93656777668164
2438.0 200.93656777668164
2439.0 201.52719749707927
2439.0 201.52719749707927
2440.0 202.11782653412286
2440.0 202.11782653412286
2441.0 202.7084548789709
2441.0 202.7084548789709
2442.0 203.29908252744957
2442.0 203.29908252744957
2443.0 203.88970947071735
2443.0 203.88970947071735
2444.0 204.48033571211653
2444.0 204.48033571211653
2445.0 205.07096125641368
2445.0 205.07096125641368
2446.0 205.66158612253355
2446.0 205.66158612253355
2447.0 206.2522102663028
2447.0 206.2522102663028
2448.0 206.84283371929178
2448.0 206.84283371929178
2449.0 207.43345648443037
2449.0 207.43345648443037
2450.0 208.02407854582282
2450.0 208.02407854582282
2451.0 208.61469990909916
2451.0 208.61469990909916
2452.0 209.20532057770063
2452.0 209.20532057770063
2453.0 209.7959405474534
2453.0 209.7959405474534
2454.0 210.3865598254613
2454.0 210.3865598254613
2455.0 210.97717839912124
2455.0 210.97717839912124
2456.0 211.56779626848277
2456.0 211.56779626848277
2457.0 212.15841344962203
2457.0 212.15841344962203
2458.0 212.74902993415944
2458.0 212.74902993415944
2459.0 213.33964571792103
2459.0 213.33964571792103
2460.0 213.93026079911968
2460.0 213.93026079911968
2461.0 214.52087519613005
2461.0 214.52087519613005
2462.0 215.1114888925945
2462.0 215.1114888925945
2463.0 215.70210187728478
2463.0 215.70210187728478
2464.0 216.29271417755476
2464.0 216.29271417755476
2465.0 216.88332578263808
2465.0 216.88332578263808
2466.0 217.4739366672861
2466.0 217.4739366672861
2467.0 218.0645468803893
2467.0 218.0645468803893
2468.0 218.6551563835033
2468.0 218.6551563835033
2469.0 219.2457652006823
2469.0 219.2457652006823
2470.0 219.83637330851437
2470.0 219.83637330851437
2471.0 220.42698072766177
2471.0 220.42698072766177
2472.0 221.01758744515877
2472.0 221.01758744515877
2473.0 221.6081934534891
2473.0 221.6081934534891
2474.0 222.19879878279883
2474.0 222.19879878279883
2475.0 222.78940341206277
2475.0 222.78940341206277
2476.0 223.38000732862838
2476.0 223.38000732862838
2477.0 223.9706105593489
2477.0 223.9706105593489
2478.0 224.5612130962958
2478.0 224.5612130962958
2479.0 225.15181491939947
2479.0 225.15181491939947
2480.0 225.74241605546356
2480.0 225.74241605546356
2481.0 226.3330164956467
2481.0 226.3330164956467
2482.0 226.9236162432911
2482.0 226.9236162432911
2483.0 227.51421530132671
2483.0 227.51421530132671
2484.0 228.10481364162453
2484.0 228.10481364162453
2485.0 228.6954112872267
2485.0 228.6954112872267
2486.0 229.28600824487427
2486.0 229.28600824487427
2487.0 229.87660450328949
2487.0 229.87660450328949
2488.0 230.46720005834794
2488.0 230.46720005834794
2489.0 231.05779490872436
2489.0 231.05779490872436
2490.0 231.64838907466878
2490.0 231.64838907466878
2491.0 232.23898253652385
2491.0 232.23898253652385
2492.0 232.82957530707293
2492.0 232.82957530707293
2493.0 233.420167382604
2493.0 233.420167382604
2494.0 234.01075874813418
2494.0 234.01075874813418
2495.0 234.60134943339716
2495.0 234.60134943339716
2496.0 235.1919394017853
2496.0 235.1919394017853
2497.0 235.78252869467283
2497.0 235.78252869467283
2498.0 236.37311727229013
2498.0 236.37311727229013
2499.0 236.96370515016326
2499.0 236.96370515016326
2500.0 237.55429235276563
2500.0 237.55429235276563
2501.0 238.14487883042472
2501.0 238.14487883042472
2502.0 238.73546462593904
2502.0 238.73546462593904
2503.0 239.32604971918946
2503.0 239.32604971918946
2504.0 239.91663412199685
2504.0 239.91663412199685
2505.0 240.5072178357855
2505.0 240.5072178357855
2506.0 241.0978008240786
2506.0 241.0978008240786
2507.0 241.68838312353336
2507.0 241.68838312353336
2508.0 242.27896474363337
2508.0 242.27896474363337
2509.0 242.8695456520262
2509.0 242.8695456520262
2510.0 243.46012586947327
2510.0 243.46012586947327
2511.0 244.05070537819262
2511.0 244.05070537819262
2512.0 244.6412842125042
2512.0 244.6412842125042
2513.0 245.23186233121405
2513.0 245.23186233121405
2514.0 245.82243974046358
2514.0 245.82243974046358
2515.0 246.41301648025222
2515.0 246.41301648025222
2516.0 247.00359251213573
2516.0 247.00359251213573
2517.0 247.59416784559767
2517.0 247.59416784559767
2518.0 248.1847424731714
2518.0 248.1847424731714
2519.0 248.7753164137322
2519.0 248.7753164137322
2520.0 249.3658896551389
2520.0 249.3658896551389
2521.0 249.9564621894629
2521.0 249.9564621894629
2522.0 250.54703403466655
2522.0 250.54703403466655
2523.0 251.13760519409215
2523.0 251.13760519409215
2524.0 251.72817564427817
2524.0 251.72817564427817
2525.0 252.31874539100318
2525.0 252.31874539100318
2526.0 252.9093144437013
2526.0 252.9093144437013
2527.0 253.4998828141935
2527.0 253.4998828141935
2528.0 254.09045046683454
2528.0 254.09045046683454
2529.0 254.68101743039563
2529.0 254.68101743039563
2530.0 255.2715836959858
2530.0 255.2715836959858
2531.0 255.8621492768503
2531.0 255.8621492768503
2532.0 256.45271414109845
2532.0 256.45271414109845
2533.0 257.04327832217615
2533.0 257.04327832217615
2534.0 257.63384179290966
2534.0 257.63384179290966
2535.0 258.2244045679192
2535.0 258.2244045679192
2536.0 258.81496665054686
2536.0 258.81496665054686
2537.0 259.40552803763086
2537.0 259.40552803763086
2538.0 259.99608872779635
2538.0 259.99608872779635
2539.0 260.5866487159564
2539.0 260.5866487159564
2540.0 261.1772080224107
2540.0 261.1772080224107
2541.0 261.767766601611
2541.0 261.767766601611
2542.0 262.3583245081768
2542.0 262.3583245081768
2543.0 262.94888170173886
2543.0 262.94888170173886
2544.0 263.5394382096015
2544.0 263.5394382096015
2545.0 264.12999401454374
2545.0 264.12999401454374
2546.0 264.7205491198582
2546.0 264.7205491198582
2547.0 265.3111035401651
2547.0 265.3111035401651
2548.0 265.9016572464541
2548.0 265.9016572464541
2549.0 266.49221027543194
2549.0 266.49221027543194
2550.0 267.082762586317
2550.0 267.082762586317
2551.0 267.6733142082504
2551.0 267.6733142082504
2552.0 268.2638651347704
2552.0 268.2638651347704
2553.0 268.85441535794854
2553.0 268.85441535794854
2554.0 269.4449648947846
2554.0 269.4449648947846
2555.0 270.0355137302958
2555.0 270.0355137302958
2556.0 270.62606186741203
2556.0 270.62606186741203
2557.0 271.2166093038456
2557.0 271.2166093038456
2558.0 271.8071560513678
2558.0 271.8071560513678
2559.0 272.39770208519195
2559.0 272.39770208519195
2560.0 272.98824743170945
2560.0 272.98824743170945
2561.0 273.57879208812125
2561.0 273.57879208812125
2562.0 274.169336043298
2562.0 274.169336043298
2563.0 274.7598792897237
2563.0 274.7598792897237
2564.0 275.35042184352386
2564.0 275.35042184352386
2565.0 275.94096370987745
2565.0 275.94096370987745
2566.0 276.53150487948113
2566.0 276.53150487948113
2567.0 277.12204534253107
2567.0 277.12204534253107
2568.0 277.7125851023694
2568.0 277.7125851023694
2569.0 278.303124177921
2569.0 278.303124177921
2569.675061569722 278.7017739880407
2569.675061569722 278.7017739880407
2570.675061569722 279.17835393085977
2570.675061569722 279.17835393085977
2571.675061569722 279.54230889763875
2571.675061569722 279.54230889763875
2572.675061569722 279.81692410245904
2572.675061569722 279.81692410245904
2573.675061569722 280.0206705215008
2573.675061569722 280.0206705215008
2574.675061569722 280.16820025941206
2574.675061569722 280.16820025941206
2575.675061569722 280.2711360547846
2575.675061569722 280.2711360547846
2576.675061569722 280.33869768299394
2576.675061569722 280.33869768299394
2577.675061569722 280.3781987228456
2577.675061569722 280.3781987228456
2578.675061569722 280.3954406636514
2578.675061569722 280.3954406636514
2579.675061569722 280.3950255577711
2579.675061569722 280.3950255577711
2580.5 280.40923331315787
2580.5 280.40923331315787
2581.5 280.43665470007863
2581.5 280.43665470007863
2582.5 280.454883661917
2582.5 280.454883661917
2583.5 280.46582074495643
2583.5 280.46582074495643
2584.5 280.47097351428295
2584.5 280.47097351428295
2585.5 280.47153789728384
2585.5 280.47153789728384
2586.5 280.46846250259614
2586.5 280.46846250259614
2587.5 280.4624998828654
2587.5 280.4624998828654
2588.5 280.4542469516816
2588.5 280.4542469516816
2589.5 280.44417722568795
2589.5 280.44417722568795
2590.5 280.4326663295778
2590.5 280.4326663295778
2591.5 280.42001222698764
2591.5 280.42001222698764
2592.5 280.40645126963307
2592.5 280.40645126963307
2593.5 280.3921709441197
2593.5 280.3921709441197
2594.5 280.3773199934884
2594.5 280.3773199934884
2595.5 280.3620163818519
2595.5 280.3620163818519
2596.5 280.34635370333126
2596.5 280.34635370333126
2597.5 280.3304061934701
2597.5 280.3304061934701
2598.5 280.3142327372197
2598.5 280.3142327372197
2599.5 280.29788004435676
2599.5 280.29788004435676
2600.5 280.2813851759097
2600.5 280.2813851759097
2601.5 280.2647775312728
2601.5 280.2647775312728
2602.5 280.24808042107793
2602.5 280.24808042107793
2603.5 280.23131234902803
2603.5 280.23131234902803
2604.5 280.2144879747726
2604.5 280.2144879747726
2605.5 280.1976189489583
2605.5 280.1976189489583
2606.5 280.1807144912759
2606.5 280.1807144912759
2607.5 280.1637819456444
2607.5 280.1637819456444
2608.5 280.1468271032055
2608.5 280.1468271032055
2609.5 280.1298545826728
2609.5 280.1298545826728
2610.5 280.1128680273132
2610.5 280.1128680273132
2611.5 280.09587034421816
2611.5 280.09587034421816
2612.5 280.0788638437641
2612.5 280.0788638437641
2613.5 280.0618503435541
2613.5 280.0618503435541
2614.5 280.0448312699517
2614.5 280.0448312699517
2615.5 280.0278078040856
2615.5 280.0278078040856
2616.5 280.0107808533805
2616.5 280.0107808533805
2617.5 279.99375112368233
2617.5 279.99375112368233
2618.5 279.976719195112
2618.5 279.976719195112
2619.5 279.95968550625605
2619.5 279.95968550625605
2620.5 279.9426504485406
2620.5 279.9426504485406
2621.5 279.92561428100095
2621.5 279.92561428100095
2622.5 279.90857726291154
2622.5 279.90857726291154
2623.5 279.8915395394496
2623.5 279.8915395394496
2624.5 279.8745012712545
2624.5 279.8745012712545
2625.5 279.8574625550903
2625.5 279.8574625550903
2626.5 279.8404235086681
2626.5 279.8404235086681
2627.5 279.8233841784042
2627.5 279.8233841784042
2628.5 279.806344638
2628.5 279.806344638
2629.5 279.7893049229097
2629.5 279.7893049229097
2630.5 279.7722650772545
2630.5 279.7722650772545
2631.5 279.7552251025444
2631.5 279.7552251025444
2632.5 279.738185061238
2632.5 279.738185061238
2633.5 279.72114493839877
2633.5 279.72114493839877
2634.5 279.70410476803255
2634.5 279.70410476803255
2635.5 279.6870645536284
2635.5 279.6870645536284
2636.5 279.6700243106331
2636.5 279.6700243106331
2637.5 279.6529840369232
2637.5 279.6529840369232
2638.5 279.635943732
2638.5 279.635943732
2639.5 279.61890341579635
2639.5 279.61890341579635
2640.5 279.6018630848718
2640.5 279.6018630848718
2641.5 279.58482273462613
2641.5 279.58482273462613
2642.5 279.56778239174986
2642.5 279.56778239174986
2645.0 279.5251814325753
2645.0 279.5251814325753
2647.5 279.48258046271553
2647.5 279.48258046271553
2650.0 279.4399795010953
2650.0 279.4399795010953
2652.5 279.3973785283281
2652.5 279.3973785283281
2655.0 279.35477755060464
2655.0 279.35477755060464
2657.5 279.3121765678756
2657.5 279.3121765678756
2660.0 279.2695755876571
2660.0 279.2695755876571
2662.5 279.2269746010581
2662.5 279.2269746010581
2665.0 279.18437361793207
2665.0 279.18437361793207
2667.5 279.14177262233375
2667.5 279.14177262233375
2670.0 279.09917162076727
2670.0 279.09917162076727
2672.5 279.0565706165819
2672.5 279.0565706165819
2675.0 279.0139696134828
2675.0 279.0139696134828
2677.5 278.9713686124818
2677.5 278.9713686124818
2680.0 278.9287675994209
2680.0 278.9287675994209
2682.5 278.8861665752624
2682.5 278.8861665752624
2685.0 278.843565559294
2685.0 278.843565559294
2687.5 278.80096454583605
2687.5 278.80096454583605
2690.0 278.75836350671017
2690.0 278.75836350671017
2692.5 278.7157624757742
2692.5 278.7157624757742
2695.0 278.6731614473489
2695.0 278.6731614473489
2697.5 278.63056041488034
2697.5 278.63056041488034
2700.0 278.58795937649313
2700.0 278.58795937649313
2702.5 278.54535833406277
2702.5 278.54535833406277
2705.0 278.5027572795724
2705.0 278.5027572795724
2707.5 278.4601562271307
2707.5 278.4601562271307
2710.0 278.4175551772491
2710.0 278.4175551772491
2712.5 278.3749541148456
2712.5 278.3749541148456
2715.0 278.3323530535778
2715.0 278.3323530535778
2717.5 278.2897519825873
2717.5 278.2897519825873
2720.0 278.24715091978686
2720.0 278.24715091978686
2722.5 278.20454983745975
2722.5 278.20454983745975
2725.0 278.16194876607227
2725.0 278.16194876607227
2727.5 278.11934768830434
2727.5 278.11934768830434
2730.0 278.0767466055803
2730.0 278.0767466055803
2732.5 278.0341455117092
2732.5 278.0341455117092
2735.0 277.99154442648995
2735.0 277.99154442648995
2737.5 277.94894332265704
2737.5 277.94894332265704
2740.0 277.90634223453037
2740.0 277.90634223453037
2742.5 277.86374112682756
2742.5 277.86374112682756
2745.0 277.82114002259766
2745.0 277.82114002259766
2747.5 277.7785389072703
2747.5 277.7785389072703
2750.0 277.7359377991705
2750.0 277.7359377991705
2752.5 277.69333667997313
2752.5 277.69333667997313
2755.0 277.65073556328633
2755.0 277.65073556328633
2757.5 277.608134426611
2757.5 277.608134426611
2760.0 277.5655333070167
2760.0 277.5655333070167
2762.5 277.5229321617544
2762.5 277.5229321617544
2765.0 277.48033103357307
2765.0 277.48033103357307
2767.5 277.43772989901134
2767.5 277.43772989901134
2770.0 277.39512875944393
2770.0 277.39512875944393
2772.5 277.352527608779
2772.5 277.352527608779
2775.0 277.30992645315786
2775.0 277.30992645315786
2777.5 277.2673253131935
2777.5 277.2673253131935
2780.0 277.2247241414692
2780.0 277.2247241414692
2782.5 277.18212299154305
2782.5 277.18212299154305
2785.0 277.1395218230032
2785.0 277.1395218230032
2787.5 277.09692066448997
2787.5 277.09692066448997
2790.0 277.0543194873631
2790.0 277.0543194873631
2792.5 277.01171831746376
2792.5 277.01171831746376
2795.0 276.9691171303751
2795.0 276.9691171303751
2797.5 276.9265159589431
2797.5 276.9265159589431
2800.0 276.8839147557512
2800.0 276.8839147557512
2802.5 276.8413135743574
2802.5 276.8413135743574
2805.0 276.7987123818661
2805.0 276.7987123818661
2807.5 276.7561111905105
2807.5 276.7561111905105
2810.0 276.7135099880079
2810.0 276.7135099880079
2812.5 276.6709087805491
2812.5 276.6709087805491
2815.0 276.628307569509
2815.0 276.628307569509
2817.5 276.58570636523456
2817.5 276.58570636523456
2820.0 276.5431051428083
2820.0 276.5431051428083
2822.5 276.5005039238551
2822.5 276.5005039238551
2825.0 276.4579027135042
2825.0 276.4579027135042
2827.5 276.41530147844776
2827.5 276.41530147844776
2830.0 276.3727002506189
2830.0 276.3727002506189
2832.5 276.33009901920866
2832.5 276.33009901920866
2835.0 276.2874977739018
2835.0 276.2874977739018
2837.5 276.2448965409589
2837.5 276.2448965409589
2840.0 276.20229528706506
2840.0 276.20229528706506
2842.5 276.15969404887744
2842.5 276.15969404887744
2845.0 276.1170927934509
2845.0 276.1170927934509
2847.5 276.0744915391601
2847.5 276.0744915391601
2850.0 276.0318902873798
2850.0 276.0318902873798
2852.5 275.9892890169858
2852.5 275.9892890169858
2855.0 275.9466877636728
2855.0 275.9466877636728
2857.5 275.90408648331703
2857.5 275.90408648331703
2860.0 275.86148522004225
2860.0 275.86148522004225
2862.5 275.8188839283003
2862.5 275.8188839283003
2865.0 275.77628264892235
2865.0 275.77628264892235
2867.5 275.73368137068013
2867.5 275.73368137068013
2870.0 275.69108007382414
2870.0 275.69108007382414
2872.5 275.6484788001411
2872.5 275.6484788001411
2875.0 275.60587749332336
2875.0 275.60587749332336
2877.5 275.56327619510796
2877.5 275.56327619510796
2880.0 275.5206749003656
2880.0 275.5206749003656
2882.5 275.47807359924275
2882.5 275.47807359924275
2885.0 275.4354722883972
2885.0 275.4354722883972
2887.5 275.39287097117113
2887.5 275.39287097117113
2890.0 275.3502696564556
2890.0 275.3502696564556
2892.5 275.30766833678393
2892.5 275.30766833678393
2895.0 275.26506700596525
2895.0 275.26506700596525
2897.5 275.22246568476095
2897.5 275.22246568476095
2900.0 275.1798643439804
2900.0 275.1798643439804
2902.5 275.13726301138996
2902.5 275.13726301138996
2905.0 275.094661676593
2905.0 275.094661676593
2907.5 275.0520603354155
2907.5 275.0520603354155
2910.0 275.00945898923237
2910.0 275.00945898923237
2912.5 274.9668576305769
2912.5 274.9668576305769
2915.0 274.9242562890025
2915.0 274.9242562890025
2917.5 274.8816549292267
2917.5 274.8816549292267
2920.0 274.8390535701743
2920.0 274.8390535701743
2922.5 274.79645220891535
2922.5 274.79645220891535
2925.0 274.7538508473678
2925.0 274.7538508473678
2927.5 274.7112494747227
2927.5 274.7112494747227
2930.0 274.66864810458816
2930.0 274.66864810458816
2932.5 274.6260467158399
2932.5 274.6260467158399
2935.0 274.58344533574353
2935.0 274.58344533574353
2937.5 274.540843951604
2937.5 274.540843951604
2940.0 274.49824255540443
2940.0 274.49824255540443
2942.5 274.4556411612536
2942.5 274.4556411612536
2945.0 274.4130397757546
2945.0 274.4130397757546
2947.5 274.3704383716419
2947.5 274.3704383716419
2950.0 274.3278369639479
2950.0 274.3278369639479
2952.5 274.28523555734006
2952.5 274.28523555734006
2955.0 274.2426341528304
2955.0 274.2426341528304
2957.5 274.20003273154373
2957.5 274.20003273154373
2960.0 274.1574313184471
2960.0 274.1574313184471
2962.5 274.11482988439946
2962.5 274.11482988439946
2965.0 274.0722284688077
2965.0 274.0722284688077
2967.5 274.02962704074355
2967.5 274.02962704074355
2970.0 273.98702560158193
2970.0 273.98702560158193
2972.5 273.944424178077
2972.5 273.944424178077
2975.0 273.90182273642023
2975.0 273.90182273642023
2977.5 273.8592212822911
2977.5 273.8592212822911
2980.0 273.8166198438187
2980.0 273.8166198438187
2982.5 273.77401838815695
2982.5 273.77401838815695
2985.0 273.731416926527
2985.0 273.731416926527
2987.5 273.6888154669953
2987.5 273.6888154669953
2990.0 273.6462140245446
2990.0 273.6462140245446
2992.5 273.6036125502845
2992.5 273.6036125502845
2995.0 273.5610110757853
2995.0 273.5610110757853
2997.5 273.5184096051714
2997.5 273.5184096051714
3000.0 273.4758081291396
3000.0 273.4758081291396
3002.5 273.4332066556182
3002.5 273.4332066556182
3005.0 273.3906051709993
3005.0 273.3906051709993
3007.5 273.3480036804123
3007.5 273.3480036804123
3010.0 273.305402192886
3010.0 273.305402192886
3012.5 273.2628007007663
3012.5 273.2628007007663
3015.0 273.2201991961743
3015.0 273.2201991961743
3017.5 273.17759768800096
3017.5 273.17759768800096
3020.0 273.13499619410953
3020.0 273.13499619410953
3022.5 273.0923946904954
3022.5 273.0923946904954
3025.0 273.0497931598384
3025.0 273.0497931598384
3027.5 273.0071916462624
3027.5 273.0071916462624
3030.0 272.96459012768076
3030.0 272.96459012768076
3032.5 272.9219885966268
3032.5 272.9219885966268
3035.0 272.8793870887458
3035.0 272.8793870887458
3037.5 272.8367855504796
3037.5 272.8367855504796
3040.0 272.79418402512056
3040.0 272.79418402512056
3042.5 272.75158246937644
3042.5 272.75158246937644
3045.0 272.7089809368052
3045.0 272.7089809368052
3047.5 272.6663793917616
3047.5 272.6663793917616
3050.0 272.62377784171235
3050.0 272.62377784171235
3052.5 272.58117629417364
3052.5 272.58117629417364
3055.0 272.5385747355374
3055.0 272.5385747355374
3057.5 272.49597317899935
3057.5 272.49597317899935
3060.0 272.45337161649314
3060.0 272.45337161649314
3062.5 272.4107700499438
3062.5 272.4107700499438
3065.0 272.36816846524255
3065.0 272.36816846524255
3067.5 272.32556690371416
3067.5 272.32556690371416
3070.0 272.2829653161055
3070.0 272.2829653161055
3072.5 272.24036373847395
3072.5 272.24036373847395
3075.0 272.1977621483701
3075.0 272.1977621483701
3077.5 272.1551605753473
3077.5 272.1551605753473
3080.0 272.1125589752816
3080.0 272.1125589752816
3082.5 272.0699573861556
3082.5 272.0699573861556
3085.0 272.0273557760786
3085.0 272.0273557760786
3087.5 271.9847541769908
3087.5 271.9847541769908
3090.0 271.94215256538115
3090.0 271.94215256538115
3092.5 271.8995509577063
3092.5 271.8995509577063
3095.0 271.8569493422267
3095.0 271.8569493422267
3097.5 271.8143477184487
3097.5 271.8143477184487
3100.0 271.7717461089526
3100.0 271.7717461089526
3102.5 271.7291444737885
3102.5 271.7291444737885
3105.0 271.6865428496135
3105.0 271.6865428496135
3107.5 271.64394122514994
3107.5 271.64394122514994
3110.0 271.6013395909636
3110.0 271.6013395909636
3112.5 271.5587379518212
3112.5 271.5587379518212
3115.0 271.5161363001569
3115.0 271.5161363001569
3117.5 271.47353465100315
3117.5 271.47353465100315
3120.0 271.4309330029851
3120.0 271.4309330029851
3122.5 271.3883313522987
3122.5 271.3883313522987
3125.0 271.3457296820856
3125.0 271.3457296820856
3127.5 271.3031280350454
3127.5 271.3031280350454
3130.0 271.2605263693915
3130.0 271.2605263693915
3132.5 271.21792470015623
3132.5 271.21792470015623
3135.0 271.17532302454055
3135.0 271.17532302454055
3137.5 271.132721345294
3137.5 271.132721345294
3140.0 271.09011966718316
3140.0 271.09011966718316
3142.5 271.04751799254524
3142.5 271.04751799254524
3145.0 271.00491629833124
3145.0 271.00491629833124
3147.5 270.9623146151064
3147.5 270.9623146151064
3150.0 270.9197129109305
3150.0 270.9197129109305
3152.5 270.8771112163195
3152.5 270.8771112163195
3155.0 270.834509510611
3155.0 270.834509510611
3157.5 270.791907807413
3157.5 270.791907807413
3160.0 270.74930610768797
3160.0 270.74930610768797
3162.5 270.7067043883868
3162.5 270.7067043883868
3165.0 270.6641026702213
3165.0 270.6641026702213
3167.5 270.6215009569036
3167.5 270.6215009569036
3170.0 270.5788992372055
3170.0 270.5788992372055
3172.5 270.5362974979312
3172.5 270.5362974979312
3175.0 270.4936957682712
3175.0 270.4936957682712
3177.5 270.45109403498043
3177.5 270.45109403498043
3180.0 270.40849230987965
3180.0 270.40849230987965
3182.5 270.3658905680018
3182.5 270.3658905680018
3185.0 270.32328881974354
3185.0 270.32328881974354
3187.5 270.2806870749583
3187.5 270.2806870749583
3190.0 270.2380853105968
3190.0 270.2380853105968
3192.5 270.19548356194156
3192.5 270.19548356194156
3195.0 270.1528818035636
3195.0 270.1528818035636
3197.5 270.1102800388052
3197.5 270.1102800388052
3200.0 270.0676782765573
3200.0 270.0676782765573
3202.5 270.02507650321184
3202.5 270.02507650321184
3205.0 269.98247473943127
3205.0 269.98247473943127
3207.5 269.93987294998266
3207.5 269.93987294998266
3210.0 269.8972711762402
3210.0 269.8972711762402
3212.5 269.85466938429647
3212.5 269.85466938429647
3215.0 269.8120675944509
3215.0 269.8120675944509
3217.5 269.76946580711586
3217.5 269.76946580711586
3220.0 269.7268640147751
3220.0 269.7268640147751
3222.5 269.6842622113369
3222.5 269.6842622113369
3225.0 269.6416604090344
3225.0 269.6416604090344
3227.5 269.59905860406343
3227.5 269.59905860406343
3230.0 269.55645678565776
3230.0 269.55645678565776
3232.5 269.5138549843331
3232.5 269.5138549843331
3235.0 269.4712531498242
3235.0 269.4712531498242
3237.5 269.42865133239627
3237.5 269.42865133239627
3240.0 269.3860495099628
3240.0 269.3860495099628
3242.5 269.34344768257307
3242.5 269.34344768257307
3245.0 269.30084585155254
3245.0 269.30084585155254
3247.5 269.25824402872206
3247.5 269.25824402872206
3250.0 269.21564218022354
3250.0 269.21564218022354
3252.5 269.1730403342355
3252.5 269.1730403342355
3255.0 269.1304384917205
3255.0 269.1304384917205
3257.5 269.08783664419985
3257.5 269.08783664419985
3260.0 269.0452347902987
3260.0 269.0452347902987
3262.5 269.002632934191
3262.5 269.002632934191
3265.0 268.9600310717029
3265.0 268.9600310717029
3267.5 268.91742920563337
3267.5 268.91742920563337
3270.0 268.8748273331339
3270.0 268.8748273331339
3272.5 268.83222546553174
3272.5 268.83222546553174
3275.0 268.7896235919614
3275.0 268.7896235919614
3277.5 268.74702171297315
3277.5 268.74702171297315
3280.0 268.70441982329965
3280.0 268.70441982329965
3282.5 268.66181793572434
3282.5 268.66181793572434
3285.0 268.6192160506596
3285.0 268.6192160506596
3287.5 268.57661414698106
3287.5 268.57661414698106
3290.0 268.5340122664755
3290.0 268.5340122664755
3292.5 268.49141035421
3292.5 268.49141035421
3295.0 268.4488084505469
3295.0 268.4488084505469
3297.5 268.40620654898197
3297.5 268.40620654898197
3300.0 268.3636046437862
3300.0 268.3636046437862
3302.5 268.3210027115476
3302.5 268.3210027115476
3305.0 268.27840079639
3305.0 268.27840079639
3307.5 268.23579887622674
3307.5 268.23579887622674
3310.0 268.1931969449659
3310.0 268.1931969449659
3312.5 268.1505950307862
3312.5 268.1505950307862
3315.0 268.1079930895636
3315.0 268.1079930895636
3317.5 268.06539114471013
3317.5 268.06539114471013
3320.0 268.02278920804673
3320.0 268.02278920804673
3322.5 267.9801872691768
3322.5 267.9801872691768
3325.0 267.9375853093559
3325.0 267.9375853093559
3327.5 267.894983366616
3327.5 267.894983366616
3330.0 267.8523814052624
3330.0 267.8523814052624
3332.5 267.8097794464193
3332.5 267.8097794464193
3335.0 267.7671774971411
3335.0 267.7671774971411
3337.5 267.72457552833623
3337.5 267.72457552833623
3340.0 267.6819735483843
3340.0 267.6819735483843
3342.5 267.63937157804673
3342.5 267.63937157804673
3345.0 267.5967696102197
3345.0 267.5967696102197
3347.5 267.55416761530034
3347.5 267.55416761530034
3350.0 267.5115656313701
3350.0 267.5115656313701
3352.5 267.46896364995035
3352.5 267.46896364995035
3355.0 267.42636164991694
3355.0 267.42636164991694
3357.5 267.38375967305643
3357.5 267.38375967305643
3360.0 267.3411576630612
3360.0 267.3411576630612
3362.5 267.298555655527
3362.5 267.298555655527
3365.0 267.25595365760717
3365.0 267.25595365760717
3367.5 267.2133516546817
3367.5 267.2133516546817
3370.0 267.17074964065864
3370.0 267.17074964065864
3372.5 267.12814761595035
3372.5 267.12814761595035
3375.0 267.08554558444933
3375.0 267.08554558444933
3377.5 267.04294357749603
3377.5 267.04294357749603
3380.0 267.00034155239086
3380.0 267.00034155239086
3382.5 266.9577395086719
3382.5 266.9577395086719
3385.0 266.91513748065927
3385.0 266.91513748065927
3387.5 266.8725354405866
3387.5 266.8725354405866
3390.0 266.8299333978456
3390.0 266.8299333978456
3392.5 266.78733135624026
3392.5 266.78733135624026
3395.0 266.74472929505873
3395.0 266.74472929505873
3397.5 266.7021272448664
3397.5 266.7021272448664
3400.0 266.6595251967227
3400.0 266.6595251967227
3402.5 266.6169231304272
3402.5 266.6169231304272
3405.0 266.574321059126
3405.0 266.574321059126
3407.5 266.53171900353107
3407.5 266.53171900353107
3410.0 266.48911692973473
3410.0 266.48911692973473
3412.5 266.4465148580366
3412.5 266.4465148580366
3415.0 266.4039127620452
3415.0 266.4039127620452
3417.5 266.3613106878519
3417.5 266.3613106878519
3420.0 266.3187085964692
3420.0 266.3187085964692
3422.5 266.27610650617277
3422.5 266.27610650617277
3425.0 266.23350442686547
3425.0 266.23350442686547
3427.5 266.190902327982
3427.5 266.190902327982
3430.0 266.14830021800094
3430.0 266.14830021800094
3432.5 266.10569811621
3432.5 266.10569811621
3435.0 266.06309601830435
3435.0 266.06309601830435
3437.5 266.0204938947307
3437.5 266.0204938947307
3440.0 265.9778917868632
3440.0 265.9778917868632
3442.5 265.9352896664739
3442.5 265.9352896664739
3445.0 265.8926875438781
3445.0 265.8926875438781
3447.5 265.8500854149018
3447.5 265.8500854149018
3450.0 265.80748329691465
3450.0 265.80748329691465
3452.5 265.7648811518352
3452.5 265.7648811518352
3455.0 265.72227902383673
3455.0 265.72227902383673
3457.5 265.6796768776864
3457.5 265.6796768776864
3460.0 265.63707473358477
3460.0 265.63707473358477
3462.5 265.59447259061886
3462.5 265.59447259061886
3465.0 265.5518704454464
3465.0 265.5518704454464
3467.5 265.5092682877521
3467.5 265.5092682877521
3470.0 265.4666661311935
3470.0 265.4666661311935
3472.5 265.4240639649122
3472.5 265.4240639649122
3475.0 265.3814617861585
3475.0 265.3814617861585
3477.5 265.3388596305778
3477.5 265.3388596305778
3480.0 265.2962574638995
3480.0 265.2962574638995
3482.5 265.2536552715532
3482.5 265.2536552715532
3485.0 265.2110531023798
3485.0 265.2110531023798
3487.5 265.1684509085008
3487.5 265.1684509085008
3490.0 265.12584873074036
3490.0 265.12584873074036
3492.5 265.08324653436625
3492.5 265.08324653436625
3495.0 265.04064434050264
3495.0 265.04064434050264
3497.5 264.998042150112
3497.5 264.998042150112
3500.0 264.95543993877044
3500.0 264.95543993877044
3502.5 264.91283773836847
3502.5 264.91283773836847
3505.0 264.87023551843987
3505.0 264.87023551843987
3507.5 264.8276333094509
3507.5 264.8276333094509
3510.0 264.78503110159767
3510.0 264.78503110159767
3512.5 264.7424288765055
3512.5 264.7424288765055
3515.0 264.6998266525491
3515.0 264.6998266525491
3517.5 264.65722442501135
3517.5 264.65722442501135
3520.0 264.6146221849517
3520.0 264.6146221849517
3522.5 264.5720199619731
3522.5 264.5720199619731
3525.0 264.5294177133265
3525.0 264.5294177133265
3527.5 264.4868154817609
3527.5 264.4868154817609
3530.0 264.4442132376735
3530.0 264.4442132376735
3532.5 264.4016109829504
3532.5 264.4016109829504
3535.0 264.35900873027595
3535.0 264.35900873027595
3537.5 264.3164064651292
3537.5 264.3164064651292
3540.0 264.2738042038677
3540.0 264.2738042038677
3542.5 264.23120195217115
3542.5 264.23120195217115
3545.0 264.1885996809479
3545.0 264.1885996809479
3547.5 264.1459974060938
3547.5 264.1459974060938
3550.0 264.1033951394297
3550.0 264.1033951394297
3552.5 264.06079286304293
3552.5 264.06079286304293
3555.0 264.0181905732213
3555.0 264.0181905732213
3557.5 263.9755882929646
3557.5 263.9755882929646
3560.0 263.9329860029851
3560.0 263.9329860029851
3562.5 263.89038370053333
3562.5 263.89038370053333
3565.0 263.84778142125447
3565.0 263.84778142125447
3567.5 263.8051791163075
3567.5 263.8051791163075
3570.0 263.7625768077792
3570.0 263.7625768077792
3572.5 263.7199745073915
3572.5 263.7199745073915
3575.0 263.6773721888519
3575.0 263.6773721888519
3577.5 263.6347698737853
3577.5 263.6347698737853
3580.0 263.5921675612292
3580.0 263.5921675612292
3582.5 263.5495652436674
3582.5 263.5495652436674
3585.0 263.50696291500816
3585.0 263.50696291500816
3587.5 263.4643605813432
3587.5 263.4643605813432
3590.0 263.421758248814
3590.0 263.421758248814
3592.5 263.37915590656206
3592.5 263.37915590656206
3595.0 263.33655357387494
3595.0 263.33655357387494
3597.5 263.29395122775304
3597.5 263.29395122775304
3600.0 263.25134887896274
3600.0 263.25134887896274
3602.5 263.2087465401992
3602.5 263.2087465401992
3605.0 263.16614418144707
3605.0 263.16614418144707
3607.5 263.12354182658027
3607.5 263.12354182658027
3610.0 263.0809394653331
3610.0 263.0809394653331
3612.5 263.0383370929883
3612.5 263.0383370929883
3615.0 262.99573472452886
3615.0 262.99573472452886
3617.5 262.95313234217275
3617.5 262.95313234217275
3620.0 262.91052997969683
3620.0 262.91052997969683
3622.5 262.86792758875373
3622.5 262.86792758875373
3625.0 262.8253252148917
3625.0 262.8253252148917
3627.5 262.78272283130684
3627.5 262.78272283130684
3630.0 262.74012043524976
3630.0 262.74012043524976
3632.5 262.69751804779503
3632.5 262.69751804779503
3635.0 262.65491564924275
3635.0 262.65491564924275
3637.5 262.61231323959294
3637.5 262.61231323959294
3640.0 262.5697108310294
3640.0 262.5697108310294
3642.5 262.5271084273631
3642.5 262.5271084273631
3645.0 262.4845060115873
3645.0 262.4845060115873
3647.5 262.4419035979097
3647.5 262.4419035979097
3650.0 262.3993011721721
3650.0 262.3993011721721
3652.5 262.3566987499075
3652.5 262.3566987499075
3655.0 262.3140963226372
3655.0 262.3140963226372
3657.5 262.27149389787746
3657.5 262.27149389787746
3660.0 262.22889145312917
3660.0 262.22889145312917
3662.5 262.18628902683673
3662.5 262.18628902683673
3665.0 262.14368658848434
3665.0 262.14368658848434
3667.5 262.10108413903436
3667.5 262.10108413903436
3670.0 262.05848169163306
3670.0 262.05848169163306
3672.5 262.01587923359614
3672.5 262.01587923359614
3675.0 261.97327677760785
3675.0 261.97327677760785
3677.5 261.93067432413005
3677.5 261.93067432413005
3680.0 261.88807185955477
3680.0 261.88807185955477
3682.5 261.84546939749
3682.5 261.84546939749
3685.0 261.8028669229034
3685.0 261.8028669229034
3687.5 261.7602644433606
3687.5 261.7602644433606
3690.0 261.7176619677031
3690.0 261.7176619677031
3692.5 261.6750594880025
3692.5 261.6750594880025
3695.0 261.63245699624184
3695.0 261.63245699624184
3697.5 261.58985451404607
3697.5 261.58985451404607
3700.0 261.547252019378
3700.0 261.547252019378
3702.5 261.50464952859517
3702.5 261.50464952859517
3705.0 261.4620470182362
3705.0 261.4620470182362
3707.5 261.4194445188664
3707.5 261.4194445188664
3710.0 261.37684202154526
3710.0 261.37684202154526
3712.5 261.33423950469745
3712.5 261.33423950469745
3715.0 261.2916369842188
3715.0 261.2916369842188
3717.5 261.2490344808212
3717.5 261.2490344808212
3720.0 261.20643195033125
3720.0 261.20643195033125
3722.5 261.16382943083045
3722.5 261.16382943083045
3725.0 261.12122689180296
3725.0 261.12122689180296
3727.5 261.07862435619893
3727.5 261.07862435619893
3730.0 261.0360218231055
3730.0 261.0360218231055
3732.5 260.9934192850063
3732.5 260.9934192850063
3735.0 260.95081674332584
3735.0 260.95081674332584
3737.5 260.9082141966397
3737.5 260.9082141966397
3740.0 260.8656116520517
3740.0 260.8656116520517
3742.5 260.8230090892624
3742.5 260.8230090892624
3745.0 260.7804065435541
3745.0 260.7804065435541
3747.5 260.73780397217774
3747.5 260.73780397217774
3750.0 260.6952014103663
3750.0 260.6952014103663
3752.5 260.65259884354913
3752.5 260.65259884354913
3755.0 260.6099962731506
3755.0 260.6099962731506
3757.5 260.56739369637165
3757.5 260.56739369637165
3760.0 260.52479111738614
3760.0 260.52479111738614
3762.5 260.48218852587877
3762.5 260.48218852587877
3765.0 260.43958593688194
3765.0 260.43958593688194
3767.5 260.39698335887425
3767.5 260.39698335887425
3770.0 260.35438075377425
3770.0 260.35438075377425
3772.5 260.31177816575524
3772.5 260.31177816575524
3775.0 260.26917556663875
3775.0 260.26917556663875
3777.5 260.22657295546225
3777.5 260.22657295546225
3780.0 260.1839703402425
3780.0 260.1839703402425
3782.5 260.14136772753335
3782.5 260.14136772753335
3785.0 260.09876511733466
3785.0 260.09876511733466
3787.5 260.05616250446764
3787.5 260.05616250446764
3790.0 260.0135598781658
3790.0 260.0135598781658
3792.5 259.97095724685823
3792.5 259.97095724685823
3795.0 259.9283546265399
3795.0 259.9283546265399
3797.5 259.88575197912917
3797.5 259.88575197912917
3800.0 259.8431493501743
3800.0 259.8431493501743
3802.5 259.8005467162633
3802.5 259.8005467162633
3805.0 259.75794406983044
3805.0 259.75794406983044
3807.5 259.7153414198162
3807.5 259.7153414198162
3810.0 259.67273876617116
3810.0 259.67273876617116
3812.5 259.63013611366176
3812.5 259.63013611366176
3815.0 259.5875334514297
3815.0 259.5875334514297
3817.5 259.5449307828172
3817.5 259.5449307828172
3820.0 259.5023281190524
3820.0 259.5023281190524
3822.5 259.4597254479447
3822.5 259.4597254479447
3825.0 259.41712277559293
3825.0 259.41712277559293
3827.5 259.3745201029526
3827.5 259.3745201029526
3830.0 259.3319174205895
3830.0 259.3319174205895
3832.5 259.28931473327026
3832.5 259.28931473327026
3835.0 259.24671204841206
3835.0 259.24671204841206
3837.5 259.20410935997245
3837.5 259.20410935997245
3840.0 259.1615066529192
3840.0 259.1615066529192
3842.5 259.1189039470016
3842.5 259.1189039470016
3845.0 259.0763012595399
3845.0 259.0763012595399
3847.5 259.0336985449858
3847.5 259.0336985449858
3850.0 258.9910958414209
3850.0 258.9910958414209
3852.5 258.9484931328503
3852.5 258.9484931328503
3855.0 258.90589040612787
3855.0 258.90589040612787
3857.5 258.8632876814541
3857.5 258.8632876814541
3860.0 258.82068495319896
3860.0 258.82068495319896
3862.5 258.77808223354623
3862.5 258.77808223354623
3865.0 258.7354794966546
3865.0 258.7354794966546
3867.5 258.6928767693773
3867.5 258.6928767693773
3870.0 258.65027402252383
3870.0 258.65027402252383
3872.5 258.60767129412625
3872.5 258.60767129412625
3875.0 258.5650685311696
3875.0 258.5650685311696
3877.5 258.522465785294
3877.5 258.522465785294
3880.0 258.4798630433037
3880.0 258.4798630433037
3882.5 258.4372602667544
3882.5 258.4372602667544
3885.0 258.3946575086609
3885.0 258.3946575086609
3887.5 258.35205475307794
3887.5 258.35205475307794
3890.0 258.309451992077
3890.0 258.309451992077
3892.5 258.26684922039084
3892.5 258.26684922039084
3895.0 258.2242464376072
3895.0 258.2242464376072
3897.5 258.18164364981783
3897.5 258.18164364981783
3900.0 258.13904087910953
3900.0 258.13904087910953
3902.5 258.0964380973037
3902.5 258.0964380973037
3905.0 258.05383529592166
3905.0 258.05383529592166
3907.5 258.0112325055288
3907.5 258.0112325055288
3910.0 257.96862970870603
3910.0 257.96862970870603
3912.5 257.92602690221
3912.5 257.92602690221
3915.0 257.8834241056912
3915.0 257.8834241056912
3917.5 257.84082129669997
3917.5 257.84082129669997
3920.0 257.79821848270313
3920.0 257.79821848270313
3922.5 257.7556156735541
3922.5 257.7556156735541
3925.0 257.71301284345407
3925.0 257.71301284345407
3927.5 257.670410025718
3927.5 257.670410025718
3930.0 257.62780719312286
3930.0 257.62780719312286
3932.5 257.58520437289167
3932.5 257.58520437289167
3935.0 257.54260153404675
3935.0 257.54260153404675
3937.5 257.49999869771233
3937.5 257.49999869771233
3940.0 257.4573958638885
3940.0 257.4573958638885
3942.5 257.4147930114509
3942.5 257.4147930114509
3945.0 257.37219016152386
3945.0 257.37219016152386
3947.5 257.3295873065911
3947.5 257.3295873065911
3950.0 257.2869844626476
3950.0 257.2869844626476
3952.5 257.24438160050266
3952.5 257.24438160050266
3955.0 257.2017787404559
3955.0 257.2017787404559
3957.5 257.15917588149534
3957.5 257.15917588149534
3960.0 257.1165729996659
3960.0 257.1165729996659
3962.5 257.07397013349316
3962.5 257.07397013349316
3965.0 257.0313672548481
3965.0 257.0313672548481
3967.5 256.98876436648027
3967.5 256.98876436648027
3970.0 256.94616148671486
3970.0 256.94616148671486
3972.5 256.9035585958519
3972.5 256.9035585958519
3975.0 256.860955708462
3975.0 256.860955708462
3977.5 256.81835280901197
3977.5 256.81835280901197
3980.0 256.7757499191269
3980.0 256.7757499191269
3982.5 256.7331470035738
3982.5 256.7331470035738
3985.0 256.6905441125683
3985.0 256.6905441125683
3987.5 256.64794120299865
3987.5 256.64794120299865
3990.0 256.6053382799447
3990.0 256.6053382799447
3992.5 256.5627353556467
3992.5 256.5627353556467
3995.0 256.52013243995106
3995.0 256.52013243995106
3997.5 256.4775295263536
3997.5 256.4775295263536
4000.0 256.4349265945548
4000.0 256.4349265945548
4002.5 256.3923236652665
4002.5 256.3923236652665
4005.0 256.3497207248806
4005.0 256.3497207248806
4007.5 256.30711778796774
4007.5 256.30711778796774
4010.175061569722 256.2615315954407
4010.175061569722 256.2615315954407
4012.675061569722 256.21892864143035
4012.675061569722 256.21892864143035
4015.175061569722 256.1763256913053
4015.175061569722 256.1763256913053
4017.675061569722 256.13372274465326
4017.675061569722 256.13372274465326
4020.0 256.09410302898107
4020.0 256.09410302898107
4021.0 256.0259383072339
4021.0 256.0259383072339
4022.0 255.95777354700317
4022.0 255.95777354700317
4023.0 255.88960879007544
4023.0 255.88960879007544
4024.0 255.82144401670132
4024.0 255.82144401670132
4025.0 255.7532792466302
4025.0 255.7532792466302
4026.0 255.68511445402083
4026.0 255.68511445402083
4027.0 255.6169496571983
4027.0 255.6169496571983
4028.0 255.54878485753738
4028.0 255.54878485753738
4029.0 255.4806200428544
4029.0 255.4806200428544
4030.0 255.41245522258345
4030.0 255.41245522258345
4031.0 255.3442903872409
4031.0 255.3442903872409
4032.0 255.27612554063086
4032.0 255.27612554063086
4033.0 255.2079606982863
4033.0 255.2079606982863
4034.0 255.13979583949535
4034.0 255.13979583949535
4035.0 255.07163095720367
4035.0 255.07163095720367
4036.0 255.00346609278552
4036.0 255.00346609278552
4037.0 254.93530118988377
4037.0 254.93530118988377
4038.0 254.86713629023555
4038.0 254.86713629023555
4039.0 254.7989713901357
4039.0 254.7989713901357
4040.0 254.73080647125224
4040.0 254.73080647125224
4041.0 254.66264153592235
4041.0 254.66264153592235
4042.0 254.5944765978036
4042.0 254.5944765978036
4043.0 254.52631167141703
4043.0 254.52631167141703
4044.0 254.45814671263875
4044.0 254.45814671263875
4045.0 254.3899817524464
4045.0 254.3899817524464
4046.0 254.3218167818995
4046.0 254.3218167818995
4047.0 254.25365178647712
4047.0 254.25365178647712
4048.0 254.185486796695
4048.0 254.185486796695
4049.0 254.11732179660783
4049.0 254.11732179660783
4050.0 254.04915679368233
4050.0 254.04915679368233
4051.0 253.98099176588127
4051.0 253.98099176588127
4052.0 253.9128267437205
4052.0 253.9128267437205
4053.0 253.84466170983043
4053.0 253.84466170983043
4054.0 253.7764966538639
4054.0 253.7764966538639
4055.0 253.7083316082052
4055.0 253.7083316082052
4056.0 253.64016654047012
4056.0 253.64016654047012
4057.0 253.57200145963088
4057.0 253.57200145963088
4058.0 253.50383637123622
4058.0 253.50383637123622
4059.0 253.43567128710703
4059.0 253.43567128710703
4060.0 253.36750618556897
4060.0 253.36750618556897
4061.0 253.2993410737259
4061.0 253.2993410737259
4062.0 253.23117595295258
4062.0 253.23117595295258
4063.0 253.16301082324907
4063.0 253.16301082324907
4064.0 253.0948456818162
4064.0 253.0948456818162
4065.0 253.02668052439878
4065.0 253.02668052439878
4066.0 252.95851536373067
4066.0 252.95851536373067
4067.0 252.8903502077404
4067.0 252.8903502077404
4068.0 252.82218503530368
4068.0 252.82218503530368
4069.0 252.75401983799145
4069.0 252.75401983799145
4070.0 252.68585465241136
4070.0 252.68585465241136
4071.0 252.61768943723868
4071.0 252.61768943723868
4072.0 252.54952422394473
4072.0 252.54952422394473
4073.0 252.48135901019916
4073.0 252.48135901019916
4074.0 252.41319377015378
4074.0 252.41319377015378
4075.0 252.34502853006913
4075.0 252.34502853006913
4076.0 252.27686327078845
4076.0 252.27686327078845
4077.0 252.20869801146856
4077.0 252.20869801146856
4078.0 252.14053274041933
4078.0 252.14053274041933
4079.0 252.07236746043986
4079.0 252.07236746043986
4080.0 252.00420217762203
4080.0 252.00420217762203
4081.0 251.93603687840732
4081.0 251.93603687840732
4082.0 251.86787157635425
4082.0 251.86787157635425
4083.0 251.79970625551752
4083.0 251.79970625551752
4084.0 251.7315409342292
4084.0 251.7315409342292
4085.0 251.66337559553202
4085.0 251.66337559553202
4086.0 251.59521025495891
4086.0 251.59521025495891
4087.0 251.52704490311834
4087.0 251.52704490311834
4088.0 251.45887952873952
4088.0 251.45887952873952
4089.0 251.3907141660928
4089.0 251.3907141660928
4090.0 251.32254878466244
4090.0 251.32254878466244
4091.0 251.2543833895848
4091.0 251.2543833895848
4092.0 251.1862179889192
4092.0 251.1862179889192
4093.0 251.11805258069813
4093.0 251.11805258069813
4094.0 251.04988716826395
4094.0 251.04988716826395
4095.0 250.98172174689952
4095.0 250.98172174689952
4096.0 250.91355630203435
4096.0 250.91355630203435
4097.0 250.8453908539185
4097.0 250.8453908539185
4098.0 250.77722540296432
4098.0 250.77722540296432
4099.0 250.70905993602554
4099.0 250.70905993602554
4100.0 250.64089445264037
4100.0 250.64089445264037
4101.0 250.57272897352067
4101.0 250.57272897352067
4102.0 250.50456347699213
4102.0 250.50456347699213
4103.0 250.43639797153335
4103.0 250.43639797153335
4104.0 250.3682324632362
4104.0 250.3682324632362
4105.0 250.3000669531127
4105.0 250.3000669531127
4106.0 250.23190142558028
4106.0 250.23190142558028
4107.0 250.16373587312285
4107.0 250.16373587312285
4108.0 250.09557032635522
4108.0 250.09557032635522
4109.0 250.02740477060783
4109.0 250.02740477060783
4110.0 249.9592392120716
4110.0 249.9592392120716
4111.0 249.89107362861034
4111.0 249.89107362861034
4112.0 249.82290804332268
4112.0 249.82290804332268
4113.0 249.75474244200095
4113.0 249.75474244200095
4114.0 249.6865768510366
4114.0 249.6865768510366
4115.0 249.6184112304796
4115.0 249.6184112304796
4116.0 249.55024560708426
4116.0 249.55024560708426
4117.0 249.48207996586774
4117.0 249.48207996586774
4118.0 249.41391434389953
4118.0 249.41391434389953
4119.0 249.34574867162684
4119.0 249.34574867162684
4120.0 249.27758302331952
4120.0 249.27758302331952
4121.0 249.20941735109915
4121.0 249.20941735109915
4122.0 249.14125167132335
4122.0 249.14125167132335
4123.0 249.0730859873344
4123.0 249.0730859873344
4124.0 249.00492029345273
4124.0 249.00492029345273
4125.0 248.93675458408714
4125.0 248.93675458408714
4126.0 248.86858886482887
4126.0 248.86858886482887
4127.0 248.80042313664038
4127.0 248.80042313664038
4128.0 248.73225741271733
4128.0 248.73225741271733
4129.0 248.66409166386927
4129.0 248.66409166386927
4130.0 248.59592591360718
4130.0 248.59592591360718
4131.0 248.52776014689866
4131.0 248.52776014689866
4132.0 248.45959438486796
4132.0 248.45959438486796
4133.0 248.39142860639083
4133.0 248.39142860639083
4134.0 248.3232628176087
4134.0 248.3232628176087
4135.0 248.25509700532584
4135.0 248.25509700532584
4136.0 248.18693120477514
4136.0 248.18693120477514
4137.0 248.1187653807237
4137.0 248.1187653807237
4138.0 248.05059955479635
4138.0 248.05059955479635
4139.0 247.9824337189763
4139.0 247.9824337189763
4140.0 247.91426786675936
4140.0 247.91426786675936
4141.0 247.84610201165458
4141.0 247.84610201165458
4142.0 247.77793616223957
4142.0 247.77793616223957
4143.0 247.70977028789952
4143.0 247.70977028789952
4144.0 247.64160439005875
4144.0 247.64160439005875
4145.0 247.57343849785823
4145.0 247.57343849785823
4146.0 247.5052726028194
4146.0 247.5052726028194
4147.0 247.4371066988503
4147.0 247.4371066988503
4148.0 247.36894077000568
4148.0 247.36894077000568
4149.0 247.30077484817613
4149.0 247.30077484817613
4150.0 247.23260890004676
4150.0 247.23260890004676
4151.0 247.16444295050331
4151.0 247.16444295050331
4152.0 247.09627699202966
4152.0 247.09627699202966
4153.0 247.02811103777196
4153.0 247.02811103777196
4154.0 246.95994506001355
4154.0 246.95994506001355
4155.0 246.8917790587544
4155.0 246.8917790587544
4156.0 246.82361307674356
4156.0 246.82361307674356
4157.0 246.7554470769115
4157.0 246.7554470769115
4158.0 246.68728106200788
4158.0 246.68728106200788
4159.0 246.61911502974488
4159.0 246.61911502974488
4160.0 246.55094901058885
4160.0 246.55094901058885
4161.0 246.48278296655727
4161.0 246.48278296655727
4162.0 246.4146169060793
4162.0 246.4146169060793
4163.0 246.34645084556203
4163.0 246.34645084556203
4164.0 246.27828478788598
4164.0 246.27828478788598
4165.0 246.21011870670918
4165.0 246.21011870670918
4166.0 246.1419526156397
4166.0 246.1419526156397
4167.0 246.07378652269432
4167.0 246.07378652269432
4168.0 246.0056204208187
4168.0 246.0056204208187
4169.0 245.93745431001287
4169.0 245.93745431001287
4170.0 245.8692881743315
4170.0 245.8692881743315
4171.0 245.8011220442409
4171.0 245.8011220442409
4172.0 245.73295589816576
4172.0 245.73295589816576
4173.0 245.66478974925224
4173.0 245.66478974925224
4174.0 245.5966235825175
4174.0 245.5966235825175
4175.0 245.52845741574356
4175.0 245.52845741574356
4176.0 245.4602912325232
4176.0 245.4602912325232
4177.0 245.39212504508964
4177.0 245.39212504508964
4178.0 245.3239588501007
4178.0 245.3239588501007
4179.0 245.25579263023621
4179.0 245.25579263023621
4180.0 245.18762641738678
4180.0 245.18762641738678
4181.0 245.11946018575372
4181.0 245.11946018575372
4182.0 245.0512939611357
4182.0 245.0512939611357
4183.0 244.9831277055008
4183.0 244.9831277055008
4184.0 244.91496145316893
4184.0 244.91496145316893
4185.0 244.8467951932816
4185.0 244.8467951932816
4186.0 244.77862891557308
4186.0 244.77862891557308
4187.0 244.71046263640102
4187.0 244.71046263640102
4188.0 244.6422963469239
4188.0 244.6422963469239
4189.0 244.57413004283703
4189.0 244.57413004283703
4190.0 244.50596373549948
4190.0 244.50596373549948
4191.0 244.43779741212785
4191.0 244.43779741212785
4192.0 244.36963108688033
4192.0 244.36963108688033
4193.0 244.30146474427343
4193.0 244.30146474427343
4194.0 244.233298400203
4194.0 244.233298400203
4195.0 244.16513204720232
4195.0 244.16513204720232
4196.0 244.09696567775526
4196.0 244.09696567775526
4197.0 244.02879929800318
4197.0 244.02879929800318
4198.0 243.9606329243037
4198.0 243.9606329243037
4199.0 243.8924665195873
4199.0 243.8924665195873
4200.0 243.8243001205112
4200.0 243.8243001205112
4201.0 243.7561337040262
4201.0 243.7561337040262
4202.0 243.687967278611
4202.0 243.687967278611
4203.0 243.61980085883607
4203.0 243.61980085883607
4204.0 243.55163441556041
4204.0 243.55163441556041
4205.0 243.4834679708212
4205.0 243.4834679708212
4206.0 243.41530149369027
4206.0 243.41530149369027
4207.0 243.34713503580767
4207.0 243.34713503580767
4208.0 243.27896855676158
4208.0 243.27896855676158
4209.0 243.21080206644803
4209.0 243.21080206644803
4210.0 243.14263557563336
4210.0 243.14263557563336
4211.0 243.07446906740984
4211.0 243.07446906740984
4212.0 243.00630255025607
4212.0 243.00630255025607
4213.0 242.9381360373678
4213.0 242.9381360373678
4214.0 242.8699695023536
4214.0 242.8699695023536
4215.0 242.80180295130532
4215.0 242.80180295130532
4216.0 242.73363639700634
4216.0 242.73363639700634
4217.0 242.66546984129332
4217.0 242.66546984129332
4218.0 242.59730326817143
4218.0 242.59730326817143
4219.0 242.52913669454844
4219.0 242.52913669454844
4220.0 242.4609700974247
4220.0 242.4609700974247
4221.0 242.39280349751215
4221.0 242.39280349751215
4222.0 242.32463690319034
4222.0 242.32463690319034
4223.0 242.2564702853678
4223.0 242.2564702853678
4224.0 242.18830364404454
4224.0 242.18830364404454
4225.0 242.1201370144534
4225.0 242.1201370144534
4226.0 242.05197037730684
4226.0 242.05197037730684
4227.0 241.98380371528478
4227.0 241.98380371528478
4228.0 241.91563705276158
4228.0 241.91563705276158
4229.0 241.84747038034573
4229.0 241.84747038034573
4230.0 241.77930369148345
4230.0 241.77930369148345
4231.0 241.7111370012071
4231.0 241.7111370012071
4232.0 241.64297030057625
4232.0 241.64297030057625
4233.0 241.57480359101515
4233.0 241.57480359101515
4234.0 241.50663687389866
4234.0 241.50663687389866
4235.0 241.43847015394377
4235.0 241.43847015394377
4236.0 241.37030340439628
4236.0 241.37030340439628
4237.0 241.30213667267282
4237.0 241.30213667267282
4238.0 241.23396991135675
4238.0 241.23396991135675
4239.0 241.16580314720233
4239.0 241.16580314720233
4240.0 241.0976363679763
4240.0 241.0976363679763
4241.0 241.02946958596144
4241.0 241.02946958596144
4242.0 240.96130278887495
4242.0 240.96130278887495
4243.0 240.8931359889501
4243.0 240.8931359889501
4244.0 240.8249691744155
4244.0 240.8249691744155
4245.0 240.75680236272206
4245.0 240.75680236272206
4246.0 240.6886355228108
4246.0 240.6886355228108
4247.0 240.62046868006124
4247.0 240.62046868006124
4248.0 240.55230183447327
4248.0 240.55230183447327
4249.0 240.48413497386323
4249.0 240.48413497386323
4250.0 240.41596810427345
4250.0 240.41596810427345
4251.0 240.3478012318948
4251.0 240.3478012318948
4252.0 240.27963433596594
4252.0 240.27963433596594
4253.0 240.2114674531935
4253.0 240.2114674531935
4254.0 240.14330054077897
4254.0 240.14330054077897
4255.0 240.07513362557557
4255.0 240.07513362557557
4256.0 240.00696671596296
4256.0 240.00696671596296
4257.0 239.93879977675775
4257.0 239.93879977675775
4258.0 239.87063282761034
4258.0 239.87063282761034
4259.0 239.80246587663652
4259.0 239.80246587663652
4260.0 239.73429892419915
4260.0 239.73429892419915
4261.0 239.6661319407449
4261.0 239.6661319407449
4262.0 239.59796497044707
4262.0 239.59796497044707
4263.0 239.5297979841152
4263.0 239.5297979841152
4264.0 239.46163097996208
4264.0 239.46163097996208
4265.0 239.39346396825357
4265.0 239.39346396825357
4266.0 239.32529696259766
4266.0 239.32529696259766
4267.0 239.25712993912057
4267.0 239.25712993912057
4268.0 239.18896289351753
4268.0 239.18896289351753
4269.0 239.12079585355477
4269.0 239.12079585355477
4270.0 239.05262879618314
4270.0 239.05262879618314
4271.0 238.98446173125606
4271.0 238.98446173125606
4272.0 238.9162946573988
4272.0 238.9162946573988
4273.0 238.84812758070314
4273.0 238.84812758070314
4274.0 238.77996048284402
4274.0 238.77996048284402
4275.0 238.7117933943798
4275.0 238.7117933943798
4276.0 238.6436262847521
4276.0 238.6436262847521
4277.0 238.57545915909031
4277.0 238.57545915909031
4278.0 238.5072920306397
4278.0 238.5072920306397
4279.0 238.439124901688
4279.0 238.439124901688
4280.0 238.3709577553274
4280.0 238.3709577553274
4281.0 238.30279060141137
4281.0 238.30279060141137
4282.0 238.23462342399463
4282.0 238.23462342399463
4283.0 238.16645625221815
4283.0 238.16645625221815
4284.0 238.09828907146195
4284.0 238.09828907146195
4285.0 238.0301218733464
4285.0 238.0301218733464
4286.0 237.96195467376725
4286.0 237.96195467376725
4287.0 237.89378746759516
4287.0 237.89378746759516
4288.0 237.82562025153038
4288.0 237.82562025153038
4289.0 237.75745300444868
4289.0 237.75745300444868
4290.0 237.68928576909914
4290.0 237.68928576909914
4291.0 237.62111852619418
4291.0 237.62111852619418
4292.0 237.55295125978847
4292.0 237.55295125978847
4293.0 237.48478400039784
4293.0 237.48478400039784
4294.0 237.41661672222355
4294.0 237.41661672222355
4295.0 237.34844943786862
4295.0 237.34844943786862
4296.0 237.28028214320867
4296.0 237.28028214320867
4297.0 237.21211483956898
4297.0 237.21211483956898
4298.0 237.14394751994473
4298.0 237.14394751994473
4299.0 237.07578019981938
4299.0 237.07578019981938
4300.0 237.00761286370948
4300.0 237.00761286370948
4301.0 236.93944553181555
4301.0 236.93944553181555
4302.0 236.87127817779566
4302.0 236.87127817779566
4303.0 236.80311081484558
4303.0 236.80311081484558
4304.0 236.7349434490571
4304.0 236.7349434490571
4305.0 236.6667760611427
4305.0 236.6667760611427
4306.0 236.5986086788686
4306.0 236.5986086788686
4307.0 236.53044127446856
4307.0 236.53044127446856
4308.0 236.46227387428448
4308.0 236.46227387428448
4309.0 236.39410645811586
4309.0 236.39410645811586
4310.0 236.3259390268756
4310.0 236.3259390268756
4311.0 236.25777160168798
4311.0 236.25777160168798
4312.0 236.18960414410864
4312.0 236.18960414410864
4313.0 236.12143669354438
4313.0 236.12143669354438
4314.0 236.05326923446222
4314.0 236.05326923446222
4315.0 235.98510177212938
4315.0 235.98510177212938
4316.0 235.9169342890454
4316.0 235.9169342890454
4317.0 235.8487667956564
4317.0 235.8487667956564
4318.0 235.78059929466247
4318.0 235.78059929466247
4319.0 235.71243179087966
4319.0 235.71243179087966
4320.000002 235.64426413124974

==> Data/sim_dynamic_0_w_10.txt <==
0.0 0.0
0.0 0.0
216.07442985912124 0.0
216.07442985912124 0.0
217.07442985912124 0.08979347951725632
217.07442985912124 0.08979347951725632
218.07442985912124 0.33573141591544614
218.07442985912124 0.33573141591544614
219.07442985912124 0.7055309263709927
219.07442985912124 0.7055309263709927
220.07442985912124 1.173583456678302
220.07442985912124 1.173583456678302
221.07442985912124 1.7195750048419103
221.07442985912124 1.7195750048419103
222.07442985912124 2.3273914534634152
222.07442985912124 2.3273914534634152
223.07442985912124 2.984250189505144
223.07442985912124 2.984250189505144
224.07442985912124 3.680011485479521
224.07442985912124 3.680011485479521
225.07442985912124 4.40663194877332
225.07442985912124 4.40663194877332
226.07442985912124 5.157731141857841
226.07442985912124 5.157731141857841
227.07442985912124 5.9282477800028275
227.07442985912124 5.9282477800028275
228.07442985912124 6.714167046954752
228.07442985912124 6.714167046954752
229.07442985912124 7.512304129873479
229.07442985912124 7.512304129873479
230.07442985912124 8.320132722075519
230.07442985912124 8.320132722075519
231.07442985912124 9.135648756289259
231.07442985912124 9.135648756289259
232.07442985912124 9.957262623386029
232.07442985912124 9.957262623386029
233.07442985912124 10.783713240639534
233.07442985912124 10.783713240639534
234.07442985912124 11.614000349575388
234.07442985912124 11.614000349575388
235.07442985912124 12.447330450981125
235.07442985912124 12.447330450981125
236.07442985912124 13.283074121377966
236.07442985912124 13.283074121377966
237.07442985912124 14.120732053094105
237.07442985912124 14.120732053094105
238.07442985912124 14.959908174070572
238.07442985912124 14.959908174070572
239.07442985912124 15.800288297421048
239.07442985912124 15.800288297421048
240.0 16.57898700905636
240.0 16.57898700905636
241.0 17.421025929384378
241.0 17.421025929384378
242.0 18.2636760914105
242.0 18.2636760914105
243.0 19.106810866965464
243.0 19.106810866965464
244.0 19.95032972737155
244.0 19.95032972737155
245.0 20.794153005911014
245.0 20.794153005911014
246.0 21.63821742764757
246.0 21.63821742764757
247.0 22.482472872500484
247.0 22.482472872500484
247.8348641624534 23.130279472430583
247.8348641624534 23.130279472430583
248.8348641624534 23.734217828075785
248.8348641624534 23.734217828075785
249.8348641624534 24.19919260703103
249.8348641624534 24.19919260703103
250.8348641624534 24.55393462525841
250.8348641624534 24.55393462525841
251.8348641624534 24.821234453229415
251.8348641624534 24.821234453229415
252.8348641624534 25.019170749483443
252.8348641624534 25.019170749483443
253.8348641624534 25.162084423800966
253.8348641624534 25.162084423800966
254.8348641624534 25.261351331393705
254.8348641624534 25.261351331393705
255.8348641624534 25.325995431181344
255.8348641624534 25.325995431181344
256.8348641624534 25.363174951935928
256.8348641624534 25.363174951935928
257.8348641624534 25.378568148033246
257.8348641624534 25.378568148033246
258.8348641624534 25.37667933871789
258.8348641624534 25.37667933871789
259.8348641624534 25.361081558275945
259.8348641624534 25.361081558275945
260.8348641624534 25.33460911287494
260.8348641624534 25.33460911287494
261.8348641624534 25.29951034022816
261.8348641624534 25.29951034022816
262.8348641624534 25.25756869172197
262.8348641624534 25.25756869172197
263.8348641624534 25.21019894417421
263.8348641624534 25.21019894417421
264.8348641624534 25.158523340332216
264.8348641624534 25.158523340332216
265.8348641624534 25.103432114941143
265.8348641624534 25.103432114941143
266.8348641624534 25.045631440238026
266.8348641624534 25.045631440238026
267.8348641624534 24.985681486988288
267.8348641624534 24.985681486988288
268.8348641624534 24.92402661515889
268.8348641624534 24.92402661515889
269.8348641624534 24.86101932057463
269.8348641624534 24.86101932057463
270.8348641624534 24.79693920480787
270.8348641624534 24.79693920480787
271.8348641624534 24.73200805493714
271.8348641624534 24.73200805493714
272.8348641624534 24.666401844578342
272.8348641624534 24.666401844578342
273.8348641624534 24.6002601404689
273.8348641624534 24.6002601404689
274.8348641624534 24.533693633292106
274.8348641624534 24.533693633292106
275.8348641624534 24.466790168248163
275.8348641624534 24.466790168248163
276.8348641624534 24.39961938300317
276.8348641624534 24.39961938300317
277.8348641624534 24.33223657091869
277.8348641624534 24.33223657091869
278.8348641624534 24.2646855554661
278.8348641624534 24.2646855554661
279.8348641624534 24.197001118636873
279.8348641624534 24.197001118636873
280.8348641624534 24.12921082587983
280.8348641624534 24.12921082587983
281.8348641624534 24.061336571121235
281.8348641624534 24.061336571121235
282.8348641624534 23.993395702767927
282.8348641624534 23.993395702767927
283.8348641624534 23.925402021416005
283.8348641624534 23.925402021416005
284.8348641624534 23.857366403420873
284.8348641624534 23.857366403420873
285.8348641624534 23.789297545771966
285.8348641624534 23.789297545771966
286.8348641624534 23.721202307181684
286.8348641624534 23.721202307181684
287.8348641624534 23.65308612643354
287.8348641624534 23.65308612643354
288.8348641624534 23.584953365509183
288.8348641624534 23.584953365509183
289.8348641624534 23.516807425681527
289.8348641624534 23.516807425681527
290.8348641624534 23.448651034132425
290.8348641624534 23.448651034132425
291.8348641624534 23.380486358469913
291.8348641624534 23.380486358469913
292.8348641624534 23.31231508143728
292.8348641624534 23.31231508143728
293.8348641624534 23.244138614426745
293.8348641624534 23.244138614426745
294.8348641624534 23.175957976308776
294.8348641624534 23.175957976308776
295.8348641624534 23.107774077026452
295.8348641624534 23.107774077026452
296.8348641624534 23.039587532728092
296.8348641624534 23.039587532728092
297.8348641624534 22.97139894798204
297.8348641624534 22.97139894798204
298.8348641624534 22.903208707022173
298.8348641624534 22.903208707022173
299.8348641624534 22.83501714873935
299.8348641624534 22.83501714873935
300.5 22.7896598890585
300.5 22.7896598890585
301.5 22.72146673228578
301.5 22.72146673228578
302.5 22.653272859021534
302.5 22.653272859021534
303.5 22.5850784355343
303.5 22.5850784355343
304.5 22.516883547245534
304.5 22.516883547245534
305.5 22.448688307273784
305.5 22.448688307273784
306.5 22.380492775976208
306.5 22.380492775976208
307.5 22.312297021369258
307.5 22.312297021369258
308.5 22.24410106867394
308.5 22.24410106867394
309.5 22.175904972623997
309.5 22.175904972623997
310.5 22.10770877289694
310.5 22.10770877289694
311.5 22.039512458223047
311.5 22.039512458223047
312.5 21.971316071399926
312.5 21.971316071399926
313.5 21.903119618570624
313.5 21.903119618570624
314.5 21.834923130673616
314.5 21.834923130673616
315.5 21.766726563325847
315.5 21.766726563325847
316.1607983849368 21.721662382944928
316.1607983849368 21.721662382944928
317.1607983849368 22.08094989027944
317.1607983849368 22.08094989027944
318.1607983849368 22.862718734728805
318.1607983849368 22.862718734728805
319.1607983849368 23.979619460488404
319.1607983849368 23.979619460488404
320.1607983849368 25.362361496097275
320.1607983849368 25.362361496097275
321.1607983849368 26.955979907848278
321.1607983849368 26.955979907848278
322.1607983849368 28.716873521414456
322.1607983849368 28.716873521414456
323.1607983849368 30.610455714723518
323.1607983849368 30.610455714723518
324.1607983849368 32.60929053458221
324.1607983849368 32.60929053458221
325.1607983849368 34.69161449056342
325.1607983849368 34.69161449056342
326.1607983849368 36.84016368629282
326.1607983849368 36.84016368629282
327.1607983849368 39.041243504209916
327.1607983849368 39.041243504209916
328.1607983849368 41.28399077217256
328.1607983849368 41.28399077217256
329.1607983849368 43.55978824956411
329.1607983849368 43.55978824956411
330.1607983849368 45.86180033685899
330.1607983849368 45.86180033685899
331.1607983849368 48.18460472309286
331.1607983849368 48.18460472309286
332.1607983849368 50.52390018510478
332.1607983849368 50.52390018510478
333.1607983849368 52.8762747213241
333.1607983849368 52.8762747213241
334.1607983849368 55.239021849136904
334.1607983849368 55.239021849136904
335.1607983849368 57.60999459408248
335.1607983849368 57.60999459408248
336.1607983849368 59.98748992957093
336.1607983849368 59.98748992957093
337.1607983849368 62.37015688655205
337.1607983849368 62.37015688655205
338.1607983849368 64.75692384429776
338.1607983849368 64.75692384429776
338.9561113053075 66.65758757006014
338.9561113053075 66.65758757006014
339.9561113053075 68.6222399094751
339.9561113053075 68.6222399094751
340.9561113053075 70.1665993331143
340.9561113053075 70.1665993331143
341.9561113053075 71.37756292103292
341.9561113053075 71.37756292103292
342.9561113053075 72.32406107259676
342.9561113053075 72.32406107259676
343.9561113053075 73.06077249709784
343.9561113053075 73.06077249709784
344.9561113053075 73.63107084918205
344.9561113053075 73.63107084918205
345.9561113053075 74.06936213393152
345.9561113053075 74.06936213393152
346.9561113053075 74.40293884327086
346.9561113053075 74.40293884327086
347.9561113053075 74.65345071831781
347.9561113053075 74.65345071831781
348.9561113053075 74.83807136550152
348.9561113053075 74.83807136550152
349.9561113053075 74.97042378842323
349.9561113053075 74.97042378842323
350.9561113053075 75.06131438085703
350.9561113053075 75.06131438085703
351.9561113053075 75.11931536546749
351.9561113053075 75.11931536546749
352.9561113053075 75.15122662687253
352.9561113053075 75.15122662687253
353.9561113053075 75.16244219561246
353.9561113053075 75.16244219561246
354.9561113053075 75.15724087081628
354.9561113053075 75.15724087081628
355.9561113053075 75.13901682161487
355.9561113053075 75.13901682161487
356.9561113053075 75.11046250119017
356.9561113053075 75.11046250119017
357.9561113053075 75.07371367330164
357.9561113053075 75.07371367330164
358.9561113053075 75.03046452800196
358.9561113053075 75.03046452800196
360.0 74.97979488536522
360.0 74.97979488536522
361.0 74.9782904793638
361.0 74.9782904793638
362.0 74.97357260111363
362.0 74.97357260111363
363.0 74.96630562647157
363.0 74.96630562647157
364.0 74.95701655019738
364.0 74.95701655019738
365.0 74.94612347307508
365.0 74.94612347307508
366.0 74.93395799975298
366.0 74.93395799975298
367.0 74.92078319753439
367.0 74.92078319753439
368.0 74.906807749212
368.0 74.906807749212
369.0 74.89219717984541
369.0 74.89219717984541
370.0 74.87708282010827
370.0 74.87708282010827
371.0 74.8615688080737
371.0 74.8615688080737
372.0 74.8457377846272
372.0 74.8457377846272
373.0 74.82965527682191
373.0 74.82965527682191
374.0 74.81337329735639
374.0 74.81337329735639
375.0 74.79693305642154
375.0 74.79693305642154
376.0 74.78036730740754
376.0 74.78036730740754
377.0 74.76370197553905
377.0 74.76370197553905
378.0 74.74695766703216
378.0 74.74695766703216
379.0 74.7301506942529
379.0 74.7301506942529
380.0 74.71329403027931
380.0 74.71329403027931
381.0 74.69639791973067
381.0 74.69639791973067
382.0 74.67947055185896
382.0 74.67947055185896
383.0 74.66251838554219
383.0 74.66251838554219
384.0 74.64554651011531
384.0 74.64554651011531
385.0 74.62855903243866
385.0 74.62855903243866
386.0 74.61155917671223
386.0 74.61155917671223
387.0 74.594549511015
387.0 74.594549511015
388.0 74.57753202876742
388.0 74.57753202876742
389.0 74.56050838081046
389.0 74.56050838081046
390.0 74.54347982112586
390.0 74.54347982112586
391.0 74.52644736669748
391.0 74.52644736669748
392.0 74.50941184005292
392.0 74.50941184005292
393.0 74.49237384498954
393.0 74.49237384498954
394.0 74.47533394320534
394.0 74.47533394320534
395.0 74.45829245972207
395.0 74.45829245972207
396.0 74.44124977004225
396.0 74.44124977004225
397.0 74.42420612292439
397.0 74.42420612292439
398.0 74.40716169556113
398.0 74.40716169556113
399.0 74.39011665596142
399.0 74.39011665596142
400.0 74.37307113175352
400.0 74.37307113175352
401.0 74.35602522786549
401.0 74.35602522786549
402.0 74.33897902335256
402.0 74.33897902335256
403.0 74.3219325734946
403.0 74.3219325734946
404.0 74.30488592558167
404.0 74.30488592558167
405.0 74.2878391264162
405.0 74.2878391264162
406.0 74.27079221729949
406.0 74.27079221729949
407.0 74.25374518644196
407.0 74.25374518644196
408.0 74.2366980999031
408.0 74.2366980999031
409.0 74.21965094937013
409.0 74.21965094937013
410.0 74.20260375007094
410.0 74.20260375007094
411.0 74.18555651677904
411.0 74.18555651677904
412.0 74.16850925023218
412.0 74.16850925023218
413.0 74.15146196284512
413.0 74.15146196284512
414.0 74.13441464382124
414.0 74.13441464382124
415.0 74.11736731902147
415.0 74.11736731902147
416.0 74.10031996953022
416.0 74.10031996953022
417.0 74.08327261723512
417.0 74.08327261723512
418.0 74.06622526027896
418.0 74.06622526027896
420.0 74.0321304692932
420.0 74.0321304692932
421.0 73.96394091644778
421.0 73.96394091644778
422.0 73.89575134338118
422.0 73.89575134338118
423.0 73.82756176705065
423.0 73.82756176705065
424.0 73.75937216973914
424.0 73.75937216973914
425.0 73.69118258058764
425.0 73.69118258058764
426.0 73.62299297284191
426.0 73.62299297284191
427.0 73.5548033594455
427.0 73.5548033594455
428.0 73.48661372533373
428.0 73.48661372533373
429.0 73.41842409378425
429.0 73.41842409378425
430.0 73.35023444973244
430.0 73.35023444973244
431.0 73.28204479317826
431.0 73.28204479317826
432.0 73.21385513047923
432.0 73.21385513047923
433.0 73.1456654550122
433.0 73.1456654550122
434.0 73.07747577340034
434.0 73.07747577340034
435.0 73.0092860882589
435.0 73.0092860882589
436.0 72.94109638213648
436.0 72.94109638213648
437.0 72.8729066691094
437.0 72.8729066691094
438.0 72.80471695331256
438.0 72.80471695331256
439.0 72.7365272223351
439.0 72.7365272223351
440.0 72.66833748686562
440.0 72.66833748686562
441.0 72.60014773889378
441.0 72.60014773889378
442.0 72.53195798401728
442.0 72.53195798401728
443.0 72.4637682171326
443.0 72.4637682171326
444.0 72.39557844258346
444.0 72.39557844258346
445.0 72.32738865774839
445.0 72.32738865774839
446.0 72.25919885868869
446.0 72.25919885868869
447.0 72.19100905272435
447.0 72.19100905272435
448.0 72.12281924323045
448.0 72.12281924323045
449.0 72.05462942656627
449.0 72.05462942656627
450.0 71.98643959836218
450.0 71.98643959836218
451.0 71.91824975669327
451.0 71.91824975669327
452.0 71.85005989888128
452.0 71.85005989888128
453.0 71.78187004601837
453.0 71.78187004601837
454.0 71.71368017846899
454.0 71.71368017846899
455.0 71.64549029745478
455.0 71.64549029745478
456.0 71.57730041165706
456.0 71.57730041165706
457.0 71.50911052842166
457.0 71.50911052842166
458.0 71.44092061543512
458.0 71.44092061543512
459.0 71.37273070355427
459.0 71.37273070355427
460.0 71.30454077841125
460.0 71.30454077841125
461.0 71.23635084146271
461.0 71.23635084146271
462.0 71.16816090436589
462.0 71.16816090436589
463.0 71.09997095526087
463.0 71.09997095526087
464.0 71.03178099021542
464.0 71.03178099021542
465.0 70.96359101458609
465.0 70.96359101458609
466.0 70.89540104102491
466.0 70.89540104102491
467.0 70.82721105201746
467.0 70.82721105201746
468.0 70.75902105726402
468.0 70.75902105726402
469.0 70.69083104782413
469.0 70.69083104782413
470.0 70.62264103339805
470.0 70.62264103339805
471.0 70.55445100495001
471.0 70.55445100495001
472.0 70.48626095648345
472.0 70.48626095648345
473.0 70.41807093114626
473.0 70.41807093114626
474.0 70.34988087046025
474.0 70.34988087046025
475.0 70.28169080962596
475.0 70.28169080962596
476.0 70.21350072241562
476.0 70.21350072241562
477.0 70.14531064936187
477.0 70.14531064936187
478.0 70.0771205555298
478.0 70.0771205555298
479.0 70.00893046204362
479.0 70.00893046204362
480.0 69.9407403567519
480.0 69.9407403567519
482.5 69.8981215298437
482.5 69.8981215298437
485.0 69.85550269971186
485.0 69.85550269971186
487.5 69.81288386632406
487.5 69.81288386632406
490.0 69.77026503722878
490.0 69.77026503722878
492.5 69.72764620613152
492.5 69.72764620613152
495.0 69.68502736138117
495.0 69.68502736138117
497.5 69.6424085238043
497.5 69.6424085238043
500.0 69.59978967399866
500.0 69.59978967399866
502.5 69.55717082973952
502.5 69.55717082973952
505.0 69.51455195964357
505.0 69.51455195964357
507.5 69.47193310890482
507.5 69.47193310890482
510.0 69.4293142459373
510.0 69.4293142459373
512.5 69.38669537269182
512.5 69.38669537269182
515.0 69.34407650516317
515.0 69.34407650516317
517.5 69.30145763980592
517.5 69.30145763980592
520.0 69.25883876655746
520.0 69.25883876655746
522.5 69.2162198801501
522.5 69.2162198801501
525.0 69.17360099945958
525.0 69.17360099945958
527.5 69.13098210799691
527.5 69.13098210799691
530.0 69.08836321185399
530.0 69.08836321185399
532.5 69.04574431294925
532.5 69.04574431294925
535.0 69.00312541909686
535.0 69.00312541909686
537.5 68.96050652122871
537.5 68.96050652122871
540.0 68.9178876119239
540.0 68.9178876119239
541.0 68.84969735199921
541.0 68.84969735199921
542.0 68.78150707662824
542.0 68.78150707662824
543.0 68.71331680932201
543.0 68.71331680932201
544.0 68.6451265209718
544.0 68.6451265209718
545.0 68.57693621810547
545.0 68.57693621810547
546.0 68.50874592379803
546.0 68.50874592379803
547.0 68.44055561404433
547.0 68.44055561404433
548.0 68.3723652841768
548.0 68.3723652841768
549.0 68.30417494829764
549.0 68.30417494829764
550.0 68.23598461714043
550.0 68.23598461714043
551.0 68.1677942595119
551.0 68.1677942595119
552.0 68.09960389471307
552.0 68.09960389471307
553.0 68.03141353238125
553.0 68.03141353238125
554.0 67.9632231387787
554.0 67.9632231387787
555.0 67.89503276078938
555.0 67.89503276078938
556.0 67.82684235344779
556.0 67.82684235344779
557.0 67.75865196102258
557.0 67.75865196102258
558.0 67.69046154020758
558.0 67.69046154020758
559.0 67.62227110510499
559.0 67.62227110510499
560.0 67.55408067131073
560.0 67.55408067131073
561.0 67.48589023558296
561.0 67.48589023558296
562.0 67.41769977907687
562.0 67.41769977907687
563.0 67.349509316002
563.0 67.349509316002
564.0 67.28131883966499
564.0 67.28131883966499
565.0 67.21312835387828
565.0 67.21312835387828
566.0 67.14493786864013
566.0 67.14493786864013
567.0 67.07674737129848
567.0 67.07674737129848
568.0 67.00855685699096
568.0 67.00855685699096
569.0 66.940366343232
569.0 66.940366343232
570.0 66.87217580985337
570.0 66.87217580985337
571.0 66.80398526653089
571.0 66.80398526653089
572.0 66.73579472425112
572.0 66.73579472425112
573.0 66.66760416910806
573.0 66.66760416910806
574.0 66.59941360335664
574.0 66.59941360335664
575.0 66.53122303179626
575.0 66.53122303179626
576.0 66.46303244621392
576.0 66.46303244621392
577.0 66.39484185406282
577.0 66.39484185406282
578.0 66.32665124712997
578.0 66.32665124712997
579.0 66.25846064683753
579.0 66.25846064683753
580.0 66.1902700225249
580.0 66.1902700225249
581.0 66.12207938631144
581.0 66.12207938631144
582.0 66.0538887559786
582.0 66.0538887559786
583.0 65.98569809629349
583.0 65.98569809629349
584.0 65.91750744536992
584.0 65.91750744536992
585.0 65.84931676221316
585.0 65.84931676221316
586.0 65.78112609603096
586.0 65.78112609603096
587.0 65.71293540609419
587.0 65.71293540609419
588.0 65.644744709386
588.0 65.644744709386
589.0 65.57655401316339
589.0 65.57655401316339
590.0 65.5083632931862
590.0 65.5083632931862
591.0 65.44017257349194
591.0 65.44017257349194
592.0 65.37198183216425
592.0 65.37198183216425
593.0 65.30379109721133
593.0 65.30379109721133
594.0 65.23560034767932
594.0 65.23560034767932
595.0 65.1674095824031
595.0 65.1674095824031
596.0 65.0992188105581
596.0 65.0992188105581
597.0 65.03102803850186
597.0 65.03102803850186
598.0 64.96283723633356
598.0 64.96283723633356
599.0 64.89464644825887
599.0 64.89464644825887
600.0 64.82645563692377
600.0 64.82645563692377
602.5 64.78383638264816
602.5 64.78383638264816
605.0 64.74121711905703
605.0 64.74121711905703
607.5 64.69859786287408
607.5 64.69859786287408
610.0 64.65597858134848
610.0 64.65597858134848
612.5 64.61335931087179
612.5 64.61335931087179
615.0 64.57074003859576
615.0 64.57074003859576
617.5 64.52812076087966
617.5 64.52812076087966
620.0 64.48550147355009
620.0 64.48550147355009
622.5 64.44288219584512
622.5 64.44288219584512
625.0 64.40026290127615
625.0 64.40026290127615
627.5 64.35764359278846
627.5 64.35764359278846
630.0 64.31502431280113
630.0 64.31502431280113
632.5 64.27240500383043
632.5 64.27240500383043
635.0 64.22978569497884
635.0 64.22978569497884
637.5 64.1871663952577
637.5 64.1871663952577
640.0 64.14454707552598
640.0 64.14454707552598
642.5 64.10192775323513
642.5 64.10192775323513
645.0 64.05930844275298
645.0 64.05930844275298
647.5 64.01668910616839
647.5 64.01668910616839
650.0 63.97406979520321
650.0 63.97406979520321
652.5 63.93145046422745
652.5 63.93145046422745
655.0 63.88883112221392
655.0 63.88883112221392
657.5 63.84621179221176
657.5 63.84621179221176
660.0 63.80359244438313
660.0 63.80359244438313
661.0 63.73540147715788
661.0 63.73540147715788
662.0 63.66721052478605
662.0 63.66721052478605
663.0 63.599019558993795
663.0 63.599019558993795
664.0 63.53082855269236
664.0 63.53082855269236
665.0 63.46263756114905
665.0 63.46263756114905
666.0 63.39444656912885
666.0 63.39444656912885
667.0 63.32625555547523
667.0 63.32625555547523
668.0 63.258064546676785
668.0 63.258064546676785
669.0 63.18987349975593
669.0 63.18987349975593
670.0 63.12168246808737
670.0 63.12168246808737
671.0 63.05349142087724
671.0 63.05349142087724
672.0 62.98530035812556
672.0 62.98530035812556
673.0 62.91710928728552
673.0 62.91710928728552
674.0 62.848918214050116
674.0 62.848918214050116
675.0 62.78072711821883
675.0 62.78072711821883
676.0 62.712536030123644
676.0 62.712536030123644
677.0 62.64434493132481
677.0 62.64434493132481
678.0 62.57615380387053
678.0 62.57615380387053
679.0 62.50796269041459
679.0 62.50796269041459
680.0 62.43977156750894
680.0 62.43977156750894
681.0 62.37158041373143
681.0 62.37158041373143
682.0 62.303389260439495
682.0 62.303389260439495
683.0 62.23519811266725
683.0 62.23519811266725
684.0 62.16700693402313
684.0 62.16700693402313
685.0 62.09881575440796
685.0 62.09881575440796
686.0 62.030624559188254
686.0 62.030624559188254
687.0 61.962433362035036
687.0 61.962433362035036
688.0 61.89424215679345
688.0 61.89424215679345
689.0 61.826050937466945
689.0 61.826050937466945
690.0 61.757859714687314
690.0 61.757859714687314
691.0 61.689668490176835
691.0 61.689668490176835
692.0 61.62147723625112
692.0 61.62147723625112
693.0 61.55328598860488
693.0 61.55328598860488
694.0 61.48509472389748
694.0 61.48509472389748
695.0 61.41690345891586
695.0 61.41690345891586
696.0 61.348712170578544
696.0 61.348712170578544
697.0 61.28052087203174
697.0 61.28052087203174
698.0 61.212329572450905
698.0 61.212329572450905
699.0 61.144138264579055
699.0 61.144138264579055
700.0 61.07594694888448
700.0 61.07594694888448
701.0 61.007755623677234
701.0 61.007755623677234
702.0 60.93956428332731
702.0 60.93956428332731
703.0 60.87137293836559
703.0 60.87137293836559
704.0 60.80318158677214
704.0 60.80318158677214
705.0 60.734990226393506
705.0 60.734990226393506
706.0 60.66679883583983
706.0 60.66679883583983
707.0 60.59860745716334
707.0 60.59860745716334
708.0 60.5304160614257
708.0 60.5304160614257
709.0 60.46222466514819
709.0 60.46222466514819
710.0 60.39403324502082
710.0 60.39403324502082
711.0 60.3258418235938
711.0 60.3258418235938
712.0 60.25765039947345
712.0 60.25765039947345
713.0 60.18945896117288
713.0 60.18945896117288
714.0 60.121267518957346
714.0 60.121267518957346
715.0 60.05307606159913
715.0 60.05307606159913
716.0 59.984884586515236
716.0 59.984884586515236
717.0 59.91669310400749
717.0 59.91669310400749
718.0 59.848501617584795
718.0 59.848501617584795
719.0 59.780310131843876
719.0 59.780310131843876
720.0 59.71211862778783
720.0 59.71211862778783
722.5 59.66949892385057
722.5 59.66949892385057
725.0 59.626879235800125
725.0 59.626879235800125
727.5 59.58425953062003
727.5 59.58425953062003
730.0 59.541639819240075
730.0 59.541639819240075
732.5 59.49902012712202
732.5 59.49902012712202
735.0 59.456400399928725
735.0 59.456400399928725
737.5 59.413780684481154
737.5 59.413780684481154
740.0 59.371160964258024
740.0 59.371160964258024
742.5 59.3285412536595
742.5 59.3285412536595
745.0 59.28592151762303
745.0 59.28592151762303
747.5 59.24330178369499
747.5 59.24330178369499
750.0 59.20068205396418
750.0 59.20068205396418
752.5 59.15806232843062
752.5 59.15806232843062
755.0 59.115442580702364
755.0 59.115442580702364
757.5 59.07282283183928
757.5 59.07282283183928
760.0 59.030203090384376
760.0 59.030203090384376
762.5 58.98758332352385
762.5 58.98758332352385
765.0 58.94496356771223
765.0 58.94496356771223
767.5 58.90234381533805
767.5 58.90234381533805
770.0 58.85972405000762
770.0 58.85972405000762
772.5 58.81710428115559
772.5 58.81710428115559
775.0 58.774484513822536
775.0 58.774484513822536
777.5 58.731864737370174
777.5 58.731864737370174
780.0 58.689244969288445
780.0 58.689244969288445
781.0 58.62105330112601
781.0 58.62105330112601
782.0 58.55286164745607
782.0 58.55286164745607
783.0 58.48466996768919
783.0 58.48466996768919
784.0 58.416478294201795
784.0 58.416478294201795
785.0 58.3482865974984
785.0 58.3482865974984
786.0 58.28009491191239
786.0 58.28009491191239
787.0 58.21190319539154
787.0 58.21190319539154
788.0 58.14371147465778
788.0 58.14371147465778
789.0 58.07551974653248
789.0 58.07551974653248
790.0 58.007328023432706
790.0 58.007328023432706
791.0 57.939136260425286
791.0 57.939136260425286
792.0 57.87094451039075
792.0 57.87094451039075
793.0 57.80275275034939
793.0 57.80275275034939
794.0 57.7345609715246
794.0 57.7345609715246
795.0 57.66636919378692
795.0 57.66636919378692
796.0 57.598177397265815
796.0 57.598177397265815
797.0 57.52998559819108
797.0 57.52998559819108
798.0 57.46179377357655
798.0 57.46179377357655
799.0 57.393601961440744
799.0 57.393601961440744
800.0 57.32541011912989
800.0 57.32541011912989
801.0 57.25721828929777
801.0 57.25721828929777
802.0 57.189026448433374
802.0 57.189026448433374
803.0 57.12083458345349
803.0 57.12083458345349
804.0 57.05264272201184
804.0 57.05264272201184
805.0 56.984450836657366
805.0 56.984450836657366
806.0 56.91625895606278
806.0 56.91625895606278
807.0 56.848067052746345
807.0 56.848067052746345
808.0 56.7798751508147
808.0 56.7798751508147
809.0 56.71168324073173
809.0 56.71168324073173
810.0 56.64349132034397
810.0 56.64349132034397
811.0 56.57529938283207
811.0 56.57529938283207
812.0 56.507107442563886
812.0 56.507107442563886
813.0 56.43891550020392
813.0 56.43891550020392
814.0 56.37072353250681
814.0 56.37072353250681
815.0 56.30253156880978
815.0 56.30253156880978
816.0 56.23433958798863
816.0 56.23433958798863
817.0 56.16614759831931
817.0 56.16614759831931
818.0 56.09795560367728
818.0 56.09795560367728
819.0 56.02976359191111
819.0 56.02976359191111
820.0 55.96157157805315
820.0 55.96157157805315
821.0 55.89337954707107
821.0 55.89337954707107
822.0 55.825187513332686
822.0 55.825187513332686
823.0 55.75699546852972
823.0 55.75699546852972
824.0 55.68880340584282
824.0 55.68880340584282
825.0 55.62061135497014
825.0 55.62061135497014
826.0 55.552419287435164
826.0 55.552419287435164
827.0 55.48422719380325
827.0 55.48422719380325
828.0 55.41603511238442
828.0 55.41603511238442
829.0 55.34784302019897
829.0 55.34784302019897
830.0 55.27965090307525
830.0 55.27965090307525
831.0 55.21145877564673
831.0 55.21145877564673
832.0 55.14326665996947
832.0 55.14326665996947
833.0 55.07507451114093
833.0 55.07507451114093
834.0 55.00688236919342
834.0 55.00688236919342
835.0 54.93869022105154
835.0 54.93869022105154
836.0 54.87049805624737
836.0 54.87049805624737
837.0 54.802305879916766
837.0 54.802305879916766
838.0 54.73411369371257
838.0 54.73411369371257
839.0 54.66592150492242
839.0 54.66592150492242
840.0 54.597729296621374
840.0 54.597729296621374
842.5 54.555109171657996
842.5 54.555109171657996
845.0 54.51248903364307
845.0 54.51248903364307
847.5 54.469868899160886
847.5 54.469868899160886
850.0 54.42724874990489
850.0 54.42724874990489
852.5 54.384628617992334
852.5 54.384628617992334
855.0 54.342008468190336
855.0 54.342008468190336
857.5 54.29938831258734
857.5 54.29938831258734
860.0 54.2567681544252
860.0 54.2567681544252
862.5 54.214148003114104
862.5 54.214148003114104
865.0 54.17152782619472
865.0 54.17152782619472
867.5 54.12890766652348
867.5 54.12890766652348
870.0 54.08628750257084
870.0 54.08628750257084
872.5 54.04366731805049
872.5 54.04366731805049
875.0 54.00104714991111
875.0 54.00104714991111
877.5 53.95842695703062
877.5 53.95842695703062
880.0 53.9158067797713
880.0 53.9158067797713
882.5 53.87318659022024
882.5 53.87318659022024
885.0 53.83056640268232
885.0 53.83056640268232
887.5 53.787946204771124
887.5 53.787946204771124
890.0 53.74532600811327
890.0 53.74532600811327
892.5 53.702705814988136
892.5 53.702705814988136
895.0 53.660085593481156
895.0 53.660085593481156
897.5 53.61746538226328
897.5 53.61746538226328
900.0 53.57484517448285
900.0 53.57484517448285
901.0 53.50665282432922
901.0 53.50665282432922
902.0 53.4384604698997
902.0 53.4384604698997
903.0 53.37026809271601
903.0 53.37026809271601
904.0 53.30207571755097
904.0 53.30207571755097
905.0 53.233883332018166
905.0 53.233883332018166
906.0 53.1656909271448
906.0 53.1656909271448
907.0 53.09749851991401
907.0 53.09749851991401
908.0 53.029306100397
908.0 53.029306100397
909.0 52.96111368481709
909.0 52.96111368481709
910.0 52.89292125208073
910.0 52.89292125208073
911.0 52.824728792222
911.0 52.824728792222
912.0 52.756536345538805
912.0 52.756536345538805
913.0 52.6883438923633
913.0 52.6883438923633
914.0 52.62015142130386
914.0 52.62015142130386
915.0 52.55195893987666
915.0 52.55195893987666
916.0 52.483766440267566
916.0 52.483766440267566
917.0 52.41557394343691
917.0 52.41557394343691
918.0 52.347381435478695
918.0 52.347381435478695
919.0 52.2791889246689
919.0 52.2791889246689
920.0 52.21099639233443
920.0 52.21099639233443
921.0 52.142803844034496
921.0 52.142803844034496
922.0 52.07461130669368
922.0 52.07461130669368
923.0 52.006418748588004
923.0 52.006418748588004
924.0 51.93822618832757
924.0 51.93822618832757
925.0 51.87003362445574
925.0 51.87003362445574
926.0 51.80184103296738
926.0 51.80184103296738
927.0 51.733648431605424
927.0 51.733648431605424
928.0 51.66545583222978
928.0 51.66545583222978
929.0 51.59726322318321
929.0 51.59726322318321
930.0 51.529070600128144
930.0 51.529070600128144
931.0 51.46087797491832
931.0 51.46087797491832
932.0 51.392685337124306
932.0 51.392685337124306
933.0 51.32449269575123
933.0 51.32449269575123
934.0 51.25630001437521
934.0 51.25630001437521
935.0 51.18810736435506
935.0 51.18810736435506
936.0 51.1199146806265
936.0 51.1199146806265
937.0 51.05172200083505
937.0 51.05172200083505
938.0 50.98352930921921
938.0 50.98352930921921
939.0 50.915336606412836
939.0 50.915336606412836
940.0 50.84714389035777
940.0 50.84714389035777
941.0 50.77895116509361
941.0 50.77895116509361
942.0 50.710758426023624
942.0 50.710758426023624
943.0 50.642565684798875
943.0 50.642565684798875
944.0 50.57437293708181
944.0 50.57437293708181
945.0 50.50618017893401
945.0 50.50618017893401
946.0 50.43798741575052
946.0 50.43798741575052
947.0 50.36979462541233
947.0 50.36979462541233
948.0 50.301601839213916
948.0 50.301601839213916
949.0 50.23340904112815
949.0 50.23340904112815
950.0 50.16521623191481
950.0 50.16521623191481
951.0 50.09702342518196
951.0 50.09702342518196
952.0 50.02883059056693
952.0 50.02883059056693
953.0 49.96063775330298
953.0 49.96063775330298
954.0 49.89244491775972
954.0 49.89244491775972
955.0 49.82425206281292
955.0 49.82425206281292
956.0 49.75605921104342
956.0 49.75605921104342
957.0 49.68786632602736
957.0 49.68786632602736
958.0 49.61967344227015
958.0 49.61967344227015
959.0 49.55148056169024
959.0 49.55148056169024
960.0 49.48328766243428
960.0 49.48328766243428
962.5 49.44066708517775
962.5 49.44066708517775
965.0 49.39804653271786
965.0 49.39804653271786
967.5 49.35542595117929
967.5 49.35542595117929
970.0 49.31280538062666
970.0 49.31280538062666
972.5 49.27018479066499
972.5 49.27018479066499
975.0 49.22756420125982
975.0 49.22756420125982
977.5 49.184943613107976
977.5 49.184943613107976
980.0 49.1423230298502
980.0 49.1423230298502
982.5 49.09970243181862
982.5 49.09970243181862
985.0 49.057081841397874
985.0 49.057081841397874
987.5 49.01446122597038
987.5 49.01446122597038
990.0 48.9718406346427
990.0 48.9718406346427
992.5 48.92922001493317
992.5 48.92922001493317
995.0 48.88659940256885
995.0 48.88659940256885
997.5 48.843978787550085
997.5 48.843978787550085
1000.0 48.80135816530602
1000.0 48.80135816530602
1002.5 48.75873753898321
1002.5 48.75873753898321
1005.0 48.71611691533805
1005.0 48.71611691533805
1007.5 48.67349628330891
1007.5 48.67349628330891
1010.0 48.63087565587587
1010.0 48.63087565587587
1012.5 48.588255007115315
1012.5 48.588255007115315
1015.0 48.54563436788406
1015.0 48.54563436788406
1017.5 48.50301372285182
1017.5 48.50301372285182
1020.0 48.46039307231653
1020.0 48.46039307231653
1021.0 48.392200022231954
1021.0 48.392200022231954
1022.0 48.32400696827037
1022.0 48.32400696827037
1023.0 48.25581389974314
1023.0 48.25581389974314
1024.0 48.18762082124702
1024.0 48.18762082124702
1025.0 48.119427744009755
1025.0 48.119427744009755
1026.0 48.05123463955481
1026.0 48.05123463955481
1027.0 47.98304154453938
1027.0 47.98304154453938
1028.0 47.914848421641786
1028.0 47.914848421641786
1029.0 47.84665530430827
1029.0 47.84665530430827
1030.0 47.77846216972439
1030.0 47.77846216972439
1031.0 47.710269033188425
1031.0 47.710269033188425
1032.0 47.64207587628645
1032.0 47.64207587628645
1033.0 47.573882728823996
1033.0 47.573882728823996
1034.0 47.5056895466277
1034.0 47.5056895466277
1035.0 47.43749636684892
1035.0 47.43749636684892
1036.0 47.36930319726945
1036.0 47.36930319726945
1037.0 47.30110998322354
1037.0 47.30110998322354
1038.0 47.232916773779245
1038.0 47.232916773779245
1039.0 47.164723559236286
1039.0 47.164723559236286
1040.0 47.09653033764387
1040.0 47.09653033764387
1041.0 47.02833711141462
1041.0 47.02833711141462
1042.0 46.96014385604924
1042.0 46.96014385604924
1043.0 46.891950597009505
1043.0 46.891950597009505
1044.0 46.82375735638209
1044.0 46.82375735638209
1045.0 46.7555640781399
1045.0 46.7555640781399
1046.0 46.68737080373952
1046.0 46.68737080373952
1047.0 46.619177508416
1047.0 46.619177508416
1048.0 46.550984201205125
1048.0 46.550984201205125
1049.0 46.48279089419533
1049.0 46.48279089419533
1050.0 46.4145975670222
1050.0 46.4145975670222
1051.0 46.34640424978276
1051.0 46.34640424978276
1052.0 46.278210905528304
1052.0 46.278210905528304
1053.0 46.210017554718554
1053.0 46.210017554718554
1054.0 46.1418242138425
1054.0 46.1418242138425
1055.0 46.07363083697862
1055.0 46.07363083697862
1056.0 46.00543747004844
1056.0 46.00543747004844
1057.0 45.93724408828699
1057.0 45.93724408828699
1058.0 45.8690506967593
1058.0 45.8690506967593
1059.0 45.8008572972197
1059.0 45.8008572972197
1060.0 45.732663870399456
1060.0 45.732663870399456
1061.0 45.664470468843206
1061.0 45.664470468843206
1062.0 45.59627703053934
1062.0 45.59627703053934
1063.0 45.52808359465299
1063.0 45.52808359465299
1064.0 45.45989014515702
1064.0 45.45989014515702
1065.0 45.39169668245674
1065.0 45.39169668245674
1066.0 45.32350322071734
1066.0 45.32350322071734
1067.0 45.25530973854898
1067.0 45.25530973854898
1068.0 45.18711625896846
1068.0 45.18711625896846
1069.0 45.11892275971877
1069.0 45.11892275971877
1070.0 45.0507292594162
1070.0 45.0507292594162
1071.0 44.98253575401496
1071.0 44.98253575401496
1072.0 44.91434222275739
1072.0 44.91434222275739
1073.0 44.8461486834879
1073.0 44.8461486834879
1074.0 44.777955152930446
1074.0 44.777955152930446
1075.0 44.70976159506002
1075.0 44.70976159506002
1076.0 44.64156803768865
1076.0 44.64156803768865
1077.0 44.57337447416084
1077.0 44.57337447416084
1078.0 44.50518088437784
1078.0 44.50518088437784
1079.0 44.43698730300892
1079.0 44.43698730300892
1080.0 44.36879370631456
1080.0 44.36879370631456
1082.5 44.32617271582983
1082.5 44.32617271582983
1085.0 44.28355169696325
1085.0 44.28355169696325
1087.5 44.24093070001238
1087.5 44.24093070001238
1090.0 44.19830967680079
1090.0 44.19830967680079
1092.5 44.15568866845058
1092.5 44.15568866845058
1095.0 44.11306764069132
1095.0 44.11306764069132
1097.5 44.0704466148499
1097.5 44.0704466148499
1100.0 44.027825588077704
1100.0 44.027825588077704
1102.5 43.98520456328632
1102.5 43.98520456328632
1105.0 43.94258351902291
1105.0 43.94258351902291
1107.5 43.899962484288814
1107.5 43.899962484288814
1110.0 43.85734144928844
1110.0 43.85734144928844
1112.5 43.814720386666025
1112.5 43.814720386666025
1115.0 43.77209936092869
1115.0 43.77209936092869
1117.5 43.72947828690694
1117.5 43.72947828690694
1120.0 43.68685724155726
1120.0 43.68685724155726
1122.5 43.64423618501154
1122.5 43.64423618501154
1125.0 43.601615114654486
1125.0 43.601615114654486
1127.5 43.55899404479096
1127.5 43.55899404479096
1130.0 43.51637297809923
1130.0 43.51637297809923
1132.5 43.47375190292823
1132.5 43.47375190292823
1135.0 43.43113082291869
1135.0 43.43113082291869
1137.5 43.38850975091886
1137.5 43.38850975091886
1140.0 43.34588865875018
1140.0 43.34588865875018
1141.0 43.27769491946765
1141.0 43.27769491946765
1142.0 43.20950115290448
1142.0 43.20950115290448
1143.0 43.14130740035309
1143.0 43.14130740035309
1144.0 43.073113611548266
1144.0 43.073113611548266
1145.0 43.004919840395964
1145.0 43.004919840395964
1146.0 42.93672603223041
1146.0 42.93672603223041
1147.0 42.86853224780925
1147.0 42.86853224780925
1148.0 42.80033843465082
1148.0 42.80033843465082
1149.0 42.73214462047183
1149.0 42.73214462047183
1150.0 42.66395078795267
1150.0 42.66395078795267
1151.0 42.59575693984245
1151.0 42.59575693984245
1152.0 42.52756308432184
1152.0 42.52756308432184
1153.0 42.45936923751327
1153.0 42.45936923751327
1154.0 42.39117537845641
1154.0 42.39117537845641
1155.0 42.32298149550019
1155.0 42.32298149550019
1156.0 42.25478760059362
1156.0 42.25478760059362
1157.0 42.186593713341345
1157.0 42.186593713341345
1158.0 42.118399804406124
1158.0 42.118399804406124
1159.0 42.05020590312519
1159.0 42.05020590312519
1160.0 41.98201197337262
1160.0 41.98201197337262
1161.0 41.91381804521479
1161.0 41.91381804521479
1162.0 41.84562410676564
1162.0 41.84562410676564
1163.0 41.777430143916774
1163.0 41.777430143916774
1164.0 41.7092361861069
1164.0 41.7092361861069
1165.0 41.64104222234326
1165.0 41.64104222234326
1166.0 41.57284823739084
1166.0 41.57284823739084
1167.0 41.504654254266484
1167.0 41.504654254266484
1168.0 41.43646026154763
1168.0 41.43646026154763
1169.0 41.36826624764
1169.0 41.36826624764
1170.0 41.30007223556042
1170.0 41.30007223556042
1171.0 41.23187820904844
1171.0 41.23187820904844
1172.0 41.163684175158394
1172.0 41.163684175158394
1173.0 41.095490134123594
1173.0 41.095490134123594
1174.0 41.0272960868694
1174.0 41.0272960868694
1175.0 40.95910200895947
1175.0 40.95910200895947
1176.0 40.89090793870381
1176.0 40.89090793870381
1177.0 40.82271387782471
1177.0 40.82271387782471
1178.0 40.75451977917256
1178.0 40.75451977917256
1179.0 40.68632568284262
1179.0 40.68632568284262
1180.0 40.61813157691819
1180.0 40.61813157691819
1181.0 40.54993745828362
1181.0 40.54993745828362
1182.0 40.48174331690836
1182.0 40.48174331690836
1183.0 40.413549175936836
1183.0 40.413549175936836
1184.0 40.34535504331643
1184.0 40.34535504331643
1185.0 40.277160880040284
1185.0 40.277160880040284
1186.0 40.20896672365861
1186.0 40.20896672365861
1187.0 40.14077254675268
1187.0 40.14077254675268
1188.0 40.072578361974514
1188.0 40.072578361974514
1189.0 40.00438416418825
1189.0 40.00438416418825
1190.0 39.936189971378006
1190.0 39.936189971378006
1191.0 39.86799575880329
1191.0 39.86799575880329
1192.0 39.799801536836746
1192.0 39.799801536836746
1193.0 39.73160730871378
1193.0 39.73160730871378
1194.0 39.663413073877244
1194.0 39.663413073877244
1195.0 39.59521882411415
1195.0 39.59521882411415
1196.0 39.52702455866469
1196.0 39.52702455866469
1197.0 39.458830300407676
1197.0 39.458830300407676
1198.0 39.39063602838276
1198.0 39.39063602838276
1199.0 39.322441741431284
1199.0 39.322441741431284
1200.0 39.254247444885316
1200.0 39.254247444885316
1202.5 39.21162601066516
1202.5 39.21162601066516
1205.0 39.16900456111406
1205.0 39.16900456111406
1207.5 39.12638311321516
1207.5 39.12638311321516
1210.0 39.08376165759679
1210.0 39.08376165759679
1212.5 39.04114021820113
1212.5 39.04114021820113
1215.0 38.99851875959909
1215.0 38.99851875959909
1217.5 38.955897290795505
1217.5 38.955897290795505
1220.0 38.91327583288256
1220.0 38.91327583288256
1222.5 38.870654367946976
1222.5 38.870654367946976
1225.0 38.82803290320696
1225.0 38.82803290320696
1227.5 38.78541143095014
1227.5 38.78541143095014
1230.0 38.74278994577501
1230.0 38.74278994577501
1232.5 38.70016846957205
1232.5 38.70016846957205
1235.0 38.65754697929211
1235.0 38.65754697929211
1237.5 38.614925496262074
1237.5 38.614925496262074
1240.0 38.572304007633704
1240.0 38.572304007633704
1242.5 38.52968250492835
1242.5 38.52968250492835
1245.0 38.48706100947291
1245.0 38.48706100947291
1247.5 38.444439507659325
1247.5 38.444439507659325
1250.0 38.40181800074157
1250.0 38.40181800074157
1252.5 38.359196486768845
1252.5 38.359196486768845
1255.0 38.31657497252985
1255.0 38.31657497252985
1257.5 38.273953443454076
1257.5 38.273953443454076
1260.0 38.231331926028744
1260.0 38.231331926028744
1261.0 38.163137485637414
1261.0 38.163137485637414
1262.0 38.09494303031952
1262.0 38.09494303031952
1263.0 38.02674857650107
1263.0 38.02674857650107
1264.0 37.95855410775605
1264.0 37.95855410775605
1265.0 37.89035962865674
1265.0 37.89035962865674
1266.0 37.82216512827336
1266.0 37.82216512827336
1267.0 37.75397062747095
1267.0 37.75397062747095
1268.0 37.685776125350024
1268.0 37.685776125350024
1269.0 37.617581595093355
1269.0 37.617581595093355
1270.0 37.54938708411757
1270.0 37.54938708411757
1271.0 37.481192536793046
1271.0 37.481192536793046
1272.0 37.412997988846826
1272.0 37.412997988846826
1273.0 37.34480343418705
1273.0 37.34480343418705
1274.0 37.276608876891814
1274.0 37.276608876891814
1275.0 37.208414305164176
1275.0 37.208414305164176
1276.0 37.140219716230575
1276.0 37.140219716230575
1277.0 37.072025121343216
1277.0 37.072025121343216
1278.0 37.00383052431456
1278.0 37.00383052431456
1279.0 36.935635920572345
1279.0 36.935635920572345
1280.0 36.867441285813456
1280.0 36.867441285813456
1281.0 36.79924666500339
1281.0 36.79924666500339
1282.0 36.731052020895476
1282.0 36.731052020895476
1283.0 36.66285737666004
1283.0 36.66285737666004
1284.0 36.59466271624408
1284.0 36.59466271624408
1285.0 36.526468048089114
1285.0 36.526468048089114
1286.0 36.4582733780585
1286.0 36.4582733780585
1287.0 36.390078694259984
1287.0 36.390078694259984
1288.0 36.3218840015638
1288.0 36.3218840015638
1289.0 36.25368929166166
1289.0 36.25368929166166
1290.0 36.18549457504595
1290.0 36.18549457504595
1291.0 36.11729985095688
1291.0 36.11729985095688
1292.0 36.04910511575372
1292.0 36.04910511575372
1293.0 35.980910382809796
1293.0 35.980910382809796
1294.0 35.91271562977897
1294.0 35.91271562977897
1295.0 35.84452087215572
1295.0 35.84452087215572
1296.0 35.776326104178175
1296.0 35.776326104178175
1297.0 35.708131327764804
1297.0 35.708131327764804
1298.0 35.63993654408073
1298.0 35.63993654408073
1299.0 35.57174174520446
1299.0 35.57174174520446
1300.0 35.50354692912222
1300.0 35.50354692912222
1301.0 35.4353521254692
1301.0 35.4353521254692
1302.0 35.36715729079951
1302.0 35.36715729079951
1303.0 35.29896246514543
1303.0 35.29896246514543
1304.0 35.23076761552901
1304.0 35.23076761552901
1305.0 35.1625727637713
1305.0 35.1625727637713
1306.0 35.094377903780426
1306.0 35.094377903780426
1307.0 35.02618302734339
1307.0 35.02618302734339
1308.0 34.95798815628123
1308.0 34.95798815628123
1309.0 34.88979327022954
1309.0 34.88979327022954
1310.0 34.82159836137418
1310.0 34.82159836137418
1311.0 34.753403455975224
1311.0 34.753403455975224
1312.0 34.68520852995671
1312.0 34.68520852995671
1313.0 34.617013614943104
1313.0 34.617013614943104
1314.0 34.548818671033956
1314.0 34.548818671033956
1315.0 34.480623724983516
1315.0 34.480623724983516
1316.0 34.41242877000308
1316.0 34.41242877000308
1317.0 34.34423379927332
1317.0 34.34423379927332
1318.0 34.27603882640226
1318.0 34.27603882640226
1319.0 34.20784385205441
1319.0 34.20784385205441
1320.0 34.13964885374422
1320.0 34.13964885374422
1322.5 34.09702698157767
1322.5 34.09702698157767
1325.0 34.054405103052986
1325.0 34.054405103052986
1327.5 34.011783223502235
1327.5 34.011783223502235
1330.0 33.96916133663087
1330.0 33.96916133663087
1332.5 33.92653945237418
1332.5 33.92653945237418
1335.0 33.88391756639458
1335.0 33.88391756639458
1337.5 33.84129566627504
1337.5 33.84129566627504
1340.0 33.798673758340726
1340.0 33.798673758340726
1342.5 33.75605186662912
1342.5 33.75605186662912
1345.0 33.713429953229074
1345.0 33.713429953229074
1347.5 33.67080803956275
1347.5 33.67080803956275
1350.0 33.62818613460296
1350.0 33.62818613460296
1352.5 33.58556422106861
1352.5 33.58556422106861
1355.0 33.542942292697475
1355.0 33.542942292697475
1357.5 33.50032037303288
1357.5 33.50032037303288
1360.0 33.457698439196
1360.0 33.457698439196
1362.5 33.415076505092856
1362.5 33.415076505092856
1365.0 33.37245457823962
1365.0 33.37245457823962
1367.5 33.32983263675227
1367.5 33.32983263675227
1370.0 33.28721068794432
1370.0 33.28721068794432
1372.5 33.2445887485074
1372.5 33.2445887485074
1375.0 33.2019667998314
1375.0 33.2019667998314
1377.5 33.159344845291436
1377.5 33.159344845291436
1380.0 33.116722883633535
1380.0 33.116722883633535
1381.0 33.04852774925658
1381.0 33.04852774925658
1382.0 32.98033259595139
1382.0 32.98033259595139
1383.0 32.9121374200452
1383.0 32.9121374200452
1384.0 32.843942273057195
1384.0 32.843942273057195
1385.0 32.77574708677655
1385.0 32.77574708677655
1386.0 32.70755190435118
1386.0 32.70755190435118
1387.0 32.639356697203674
1387.0 32.639356697203674
1388.0 32.57116149831198
1388.0 32.57116149831198
1389.0 32.50296628215135
1389.0 32.50296628215135
1390.0 32.43477106239279
1390.0 32.43477106239279
1391.0 32.366575812314395
1391.0 32.366575812314395
1392.0 32.298380580661785
1392.0 32.298380580661785
1393.0 32.230185320113634
1393.0 32.230185320113634
1394.0 32.16199006295892
1394.0 32.16199006295892
1395.0 32.093794796608584
1395.0 32.093794796608584
1396.0 32.02559950765724
1396.0 32.02559950765724
1397.0 31.957404223320978
1397.0 31.957404223320978
1398.0 31.889208912742973
1398.0 31.889208912742973
1399.0 31.821013616512655
1399.0 31.821013616512655
1400.0 31.752818296224696
1400.0 31.752818296224696
1401.0 31.684622965519473
1401.0 31.684622965519473
1402.0 31.61642763866953
1402.0 31.61642763866953
1403.0 31.548232282924047
1403.0 31.548232282924047
1404.0 31.480036930572005
1404.0 31.480036930572005
1405.0 31.41184156826453
1405.0 31.41184156826453
1406.0 31.343646197926564
1406.0 31.343646197926564
1407.0 31.275450816873366
1407.0 31.275450816873366
1408.0 31.2072554178544
1408.0 31.2072554178544
1409.0 31.139060024907145
1409.0 31.139060024907145
1410.0 31.070864609358885
1410.0 31.070864609358885
1411.0 31.00266919478497
1411.0 31.00266919478497
1412.0 30.934473758768718
1412.0 30.934473758768718
1413.0 30.866278317932903
1413.0 30.866278317932903
1414.0 30.798082875620295
1414.0 30.798082875620295
1415.0 30.729887417957222
1415.0 30.729887417957222
1416.0 30.661691956898892
1416.0 30.661691956898892
1417.0 30.593496470092983
1417.0 30.593496470092983
1418.0 30.52530098105049
1418.0 30.52530098105049
1419.0 30.457105488347096
1419.0 30.457105488347096
1420.0 30.38890998665074
1420.0 30.38890998665074
1421.0 30.320714475961424
1421.0 30.320714475961424
1422.0 30.25251895621617
1422.0 30.25251895621617
1423.0 30.184323417542686
1423.0 30.184323417542686
1424.0 30.11612788368695
1424.0 30.11612788368695
1425.0 30.047932340078447
1425.0 30.047932340078447
1426.0 29.97973677823854
1426.0 29.97973677823854
1427.0 29.91154120664587
1427.0 29.91154120664587
1428.0 29.84334562530044
1428.0 29.84334562530044
1429.0 29.77515004125658
1429.0 29.77515004125658
1430.0 29.706954438284487
1430.0 29.706954438284487
1431.0 29.638758833772634
1431.0 29.638758833772634
1432.0 29.570563211029377
1432.0 29.570563211029377
1433.0 29.502367587011996
1433.0 29.502367587011996
1434.0 29.43417195933372
1434.0 29.43417195933372
1435.0 29.365976321637046
1435.0 29.365976321637046
1436.0 29.297780659882733
1436.0 29.297780659882733
1437.0 29.22958500827824
1437.0 29.22958500827824
1438.0 29.16138933235047
1438.0 29.16138933235047
1439.0 29.093193652761805
1439.0 29.093193652761805
1440.0 29.024997962660578
1440.0 29.024997962660578
1442.5 28.98237564624823
1442.5 28.98237564624823
1445.0 28.93975333635831
1445.0 28.93975333635831
1447.5 28.897131033623
1447.5 28.897131033623
1450.0 28.85450870244287
1450.0 28.85450870244287
1452.5 28.81188638308491
1452.5 28.81188638308491
1455.0 28.769264041278703
1455.0 28.769264041278703
1457.5 28.72664170960333
1457.5 28.72664170960333
1460.0 28.684019376901894
1460.0 28.684019376901894
1462.5 28.641397042414585
1462.5 28.641397042414585
1465.0 28.59877469984687
1465.0 28.59877469984687
1467.5 28.556152358374217
1467.5 28.556152358374217
1470.0 28.513530001570626
1470.0 28.513530001570626
1472.5 28.470907643475325
1472.5 28.470907643475325
1475.0 28.428285294751063
1475.0 28.428285294751063
1477.5 28.38566293745223
1477.5 28.38566293745223
1480.0 28.343040571345522
1480.0 28.343040571345522
1482.5 28.300418205637044
1482.5 28.300418205637044
1485.0 28.25779583281063
1485.0 28.25779583281063
1487.5 28.215173451144008
1487.5 28.215173451144008
1490.0 28.172551078183922
1490.0 28.172551078183922
1492.5 28.129928687613493
1492.5 28.129928687613493
1495.0 28.08730630478713
1495.0 28.08730630478713
1497.5 28.044683909447787
1497.5 28.044683909447787
1500.0 28.00206152523379
1500.0 28.00206152523379
1501.0 27.9338656764494
1501.0 27.9338656764494
1502.0 27.865669846787632
1502.0 27.865669846787632
1503.0 27.797473983069988
1503.0 27.797473983069988
1504.0 27.72927811493165
1504.0 27.72927811493165
1505.0 27.661082238199214
1505.0 27.661082238199214
1506.0 27.592886349035744
1506.0 27.592886349035744
1507.0 27.524690458332515
1507.0 27.524690458332515
1508.0 27.456494549397885
1508.0 27.456494549397885
1509.0 27.38829865127757
1509.0 27.38829865127757
1510.0 27.32010272055801
1510.0 27.32010272055801
1511.0 27.25190678465795
1511.0 27.25190678465795
1512.0 27.183710839005133
1512.0 27.183710839005133
1513.0 27.11551488959612
1513.0 27.11551488959612
1514.0 27.047318937223046
1514.0 27.047318937223046
1515.0 26.979122968245537
1515.0 26.979122968245537
1516.0 26.910926999482573
1516.0 26.910926999482573
1517.0 26.842731000241493
1517.0 26.842731000241493
1518.0 26.77453499657972
1518.0 26.77453499657972
1519.0 26.706339003732268
1519.0 26.706339003732268
1520.0 26.63814298725837
1520.0 26.63814298725837
1521.0 26.569946964907146
1521.0 26.569946964907146
1522.0 26.501750932740187
1522.0 26.501750932740187
1523.0 26.433554880328064
1523.0 26.433554880328064
1524.0 26.36535881932184
1524.0 26.36535881932184
1525.0 26.297162760189458
1525.0 26.297162760189458
1526.0 26.228966692462983
1526.0 26.228966692462983
1527.0 26.16077061763754
1527.0 26.16077061763754
1528.0 26.0925745334582
1528.0 26.0925745334582
1529.0 26.024378422277323
1529.0 26.024378422277323
1530.0 25.956182316313058
1530.0 25.956182316313058
1531.0 25.887986197652122
1531.0 25.887986197652122
1532.0 25.819790084207796
1532.0 25.819790084207796
1533.0 25.75159394300213
1533.0 25.75159394300213
1534.0 25.68339779320237
1534.0 25.68339779320237
1535.0 25.61520162994614
1535.0 25.61520162994614
1536.0 25.547005478264026
1536.0 25.547005478264026
1537.0 25.478809299314737
1537.0 25.478809299314737
1538.0 25.410613115849454
1538.0 25.410613115849454
1539.0 25.34241693084441
1539.0 25.34241693084441
1540.0 25.274220726291027
1540.0 25.274220726291027
1541.0 25.206024510262615
1541.0 25.206024510262615
1542.0 25.137828296772547
1542.0 25.137828296772547
1543.0 25.069632058896236
1543.0 25.069632058896236
1544.0 25.00143582895331
1544.0 25.00143582895331
1545.0 24.93323957604844
1545.0 24.93323957604844
1546.0 24.865043315778973
1546.0 24.865043315778973
1547.0 24.796847054634245
1547.0 24.796847054634245
1548.0 24.72865077933622
1548.0 24.72865077933622
1549.0 24.66045449422246
1549.0 24.66045449422246
1550.0 24.5922581900222
1550.0 24.5922581900222
1551.0 24.524061903424958
1551.0 24.524061903424958
1552.0 24.45586558277184
1552.0 24.45586558277184
1553.0 24.387669250783382
1553.0 24.387669250783382
1554.0 24.319472921130604
1554.0 24.319472921130604
1555.0 24.251276589178264
1555.0 24.251276589178264
1556.0 24.183080236220956
1556.0 24.183080236220956
1557.0 24.114883880964086
1557.0 24.114883880964086
1558.0 24.046687504436612
1558.0 24.046687504436612
1559.0 23.97849112445091
1559.0 23.97849112445091
1560.0 23.910294739683575
1560.0 23.910294739683575
1562.5 23.86767199312276
1562.5 23.86767199312276
1565.0 23.825049250867945
1565.0 23.825049250867945
1567.5 23.78242649513768
1567.5 23.78242649513768
1570.0 23.73980373152968
1570.0 23.73980373152968
1572.5 23.69718097974385
1572.5 23.69718097974385
1575.0 23.654558214482577
1575.0 23.654558214482577
1577.5 23.611935439886935
1577.5 23.611935439886935
1580.0 23.569312680691226
1580.0 23.569312680691226
1582.5 23.526689896166335
1582.5 23.526689896166335
1585.0 23.484067118828378
1585.0 23.484067118828378
1587.5 23.441444341128857
1587.5 23.441444341128857
1590.0 23.398821540981082
1590.0 23.398821540981082
1592.5 23.356198760868487
1592.5 23.356198760868487
1595.0 23.31357597363795
1595.0 23.31357597363795
1597.5 23.270953172172167
1597.5 23.270953172172167
1600.0 23.228330380610092
1600.0 23.228330380610092
1602.5 23.185707561666565
1602.5 23.185707561666565
1605.0 23.14308477133215
1605.0 23.14308477133215
1607.5 23.100461956333053
1607.5 23.100461956333053
1610.0 23.05783913395038
1610.0 23.05783913395038
1612.5 23.015216327233283
1612.5 23.015216327233283
1615.0 22.9725934944272
1615.0 22.9725934944272
1617.5 22.929970661753718
1617.5 22.929970661753718
1620.0 22.887347844745804
1620.0 22.887347844745804
1621.0 22.81915130543317
1621.0 22.81915130543317
1622.0 22.750954756969303
1622.0 22.750954756969303
1623.0 22.682758201805342
1623.0 22.682758201805342
1624.0 22.614561642125388
1624.0 22.614561642125388
1625.0 22.546365071869896
1625.0 22.546365071869896
1626.0 22.4781684803438
1626.0 22.4781684803438
1627.0 22.409971900328852
1627.0 22.409971900328852
1628.0 22.341775283978624
1628.0 22.341775283978624
1629.0 22.273578670660907
1629.0 22.273578670660907
1630.0 22.205382061799998
1630.0 22.205382061799998
1631.0 22.13718543263095
1631.0 22.13718543263095
1632.0 22.068988796761804
1632.0 22.068988796761804
1633.0 22.000792148860498
1633.0 22.000792148860498
1634.0 21.932595482569514
1634.0 21.932595482569514
1635.0 21.864398834546055
1635.0 21.864398834546055
1636.0 21.796202149522813
1636.0 21.796202149522813
1637.0 21.728005460680407
1637.0 21.728005460680407
1638.0 21.65980876732201
1638.0 21.65980876732201
1639.0 21.591612067960344
1639.0 21.591612067960344
1640.0 21.523415341996007
1640.0 21.523415341996007
1641.0 21.455218634299186
1641.0 21.455218634299186
1642.0 21.38702189781559
1642.0 21.38702189781559
1643.0 21.318825157018665
1643.0 21.318825157018665
1644.0 21.25062841753198
1644.0 21.25062841753198
1645.0 21.182431651645288
1645.0 21.182431651645288
1646.0 21.1142348790585
1646.0 21.1142348790585
1647.0 21.046038095598213
1647.0 21.046038095598213
1648.0 20.977841307160094
1648.0 20.977841307160094
1649.0 20.909644512420748
1649.0 20.909644512420748
1650.0 20.84144771270357
1650.0 20.84144771270357
1651.0 20.773250902112895
1651.0 20.773250902112895
1652.0 20.70505407045428
1652.0 20.70505407045428
1653.0 20.636857240371544
1653.0 20.636857240371544
1654.0 20.56866038362316
1654.0 20.56866038362316
1655.0 20.500463541501563
1655.0 20.500463541501563
1656.0 20.432266674233922
1656.0 20.432266674233922
1657.0 20.364069815501196
1657.0 20.364069815501196
1658.0 20.295872937618995
1658.0 20.295872937618995
1659.0 20.22767604552053
1659.0 20.22767604552053
1660.0 20.159479148146268
1660.0 20.159479148146268
1661.0 20.091282224106358
1661.0 20.091282224106358
1662.0 20.023085315453038
1662.0 20.023085315453038
1663.0 19.954888381558376
1663.0 19.954888381558376
1664.0 19.886691454109823
1664.0 19.886691454109823
1665.0 19.8184945089361
1665.0 19.8184945089361
1666.0 19.75029755630248
1666.0 19.75029755630248
1667.0 19.682100592333526
1667.0 19.682100592333526
1668.0 19.61390360775847
1668.0 19.61390360775847
1669.0 19.545706630294024
1669.0 19.545706630294024
1670.0 19.477509634439908
1670.0 19.477509634439908
1671.0 19.409312633247026
1671.0 19.409312633247026
1672.0 19.341115632408382
1672.0 19.341115632408382
1673.0 19.27291861096364
1673.0 19.27291861096364
1674.0 19.204721570369422
1674.0 19.204721570369422
1675.0 19.136524540526555
1675.0 19.136524540526555
1676.0 19.068327487893477
1676.0 19.068327487893477
1677.0 19.00013042876297
1677.0 19.00013042876297
1678.0 18.931933364091034
1678.0 18.931933364091034
1679.0 18.863736288748264
1679.0 18.863736288748264
1680.0 18.795539205945595
1680.0 18.795539205945595
1682.5 18.752916035880443
1682.5 18.752916035880443
1685.0 18.71029284184744
1685.0 18.71029284184744
1687.5 18.66766964526877
1687.5 18.66766964526877
1690.0 18.62504645511723
1690.0 18.62504645511723
1692.5 18.582423258246614
1692.5 18.582423258246614
1695.0 18.53980005883033
1695.0 18.53980005883033
1697.5 18.49717686438455
1697.5 18.49717686438455
1700.0 18.45455364673072
1700.0 18.45455364673072
1702.5 18.411930435504022
1702.5 18.411930435504022
1705.0 18.369307223852786
1705.0 18.369307223852786
1707.5 18.326684003361343
1707.5 18.326684003361343
1710.0 18.284060787080605
1710.0 18.284060787080605
1712.5 18.241437564378753
1712.5 18.241437564378753
1715.0 18.1988143313171
1715.0 18.1988143313171
1717.5 18.156191095709772
1717.5 18.156191095709772
1720.4489296954027 18.10591391966865
1720.4489296954027 18.10591391966865
1721.4489296954027 18.394604659634954
1721.4489296954027 18.394604659634954
1722.4489296954027 18.985457569531597
1722.4489296954027 18.985457569531597
1723.4489296954027 19.81599992268095
1723.4489296954027 19.81599992268095
1724.4489296954027 20.836674933741268
1724.4489296954027 20.836674933741268
1725.4489296954027 22.008171488260285
1725.4489296954027 22.008171488260285
1726.4489296954027 23.299305983205965
1726.4489296954027 23.299305983205965
1727.4489296954027 24.6853419740814
1727.4489296954027 24.6853419740814
1728.4489296954027 26.14665727241654
1728.4489296954027 26.14665727241654
1729.4489296954027 27.667686530766307
1729.4489296954027 27.667686530766307
1730.4489296954027 29.236082575437408
1730.4489296954027 29.236082575437408
1731.4489296954027 30.84205102371173
1731.4489296954027 30.84205102371173
1732.4489296954027 32.47782243591731
1732.4489296954027 32.47782243591731
1733.4489296954027 34.137233770212305
1733.4489296954027 34.137233770212305
1734.4489296954027 35.81539616029719
1734.4489296954027 35.81539616029719
1735.4489296954027 37.50843154396738
1735.4489296954027 37.50843154396738
1736.4489296954027 39.213263630631786
1736.4489296954027 39.213263630631786
1737.4489296954027 40.92745215411777
1737.4489296954027 40.92745215411777
1738.4489296954027 42.64906143719105
1738.4489296954027 42.64906143719105
1739.4489296954027 44.3765559108048
1739.4489296954027 44.3765559108048
1740.5 46.17175419888274
1740.5 46.17175419888274
1741.5 47.85663069837747
1741.5 47.85663069837747
1742.5 49.5444092138307
1742.5 49.5444092138307
1743.5 51.23448854710936
1743.5 51.23448854710936
1744.5 52.926391826882025
1744.5 52.926391826882025
1745.5 54.61974075290799
1745.5 54.61974075290799
1746.5 56.314235227263325
1746.5 56.314235227263325
1747.5 58.00963721871819
1747.5 58.00963721871819
1748.5 59.70575791719408
1748.5 59.70575791719408
1749.5 61.402447513923676
1749.5 61.402447513923676
1750.5 63.099587208620335
1750.5 63.099587208620335
1751.5 64.79708274707387
1751.5 64.79708274707387
1752.5 66.49485936557156
1752.5 66.49485936557156
1753.5 68.1928577497901
1753.5 68.1928577497901
1754.5 69.89103085562262
1754.5 69.89103085562262
1755.5 71.5893413826799
1755.5 71.5893413826799
1756.5 73.28775969928544
1756.5 73.28775969928544
1757.5 74.98626234983908
1757.5 74.98626234983908
1758.5 76.68483071780184
1758.5 76.68483071780184
1759.5 78.38344998199308
1759.5 78.38344998199308
1760.5 80.0821084452679
1760.5 80.0821084452679
1761.5 81.78079680477971
1761.5 81.78079680477971
1762.5 83.47950770007948
1762.5 83.47950770007948
1763.5 85.17823526548842
1763.5 85.17823526548842
1764.5 86.87697487460805
1764.5 86.87697487460805
1765.5 88.5757228267983
1765.5 88.5757228267983
1766.5 90.27447622455306
1766.5 90.27447622455306
1767.5 91.97323272196739
1767.5 91.97323272196739
1768.5 93.67199051237787
1768.5 93.67199051237787
1769.5 95.37074812281242
1769.5 95.37074812281242
1770.5 97.06950439100147
1770.5 97.06950439100147
1771.5 98.76825841255275
1771.5 98.76825841255275
1772.5 100.46700945413572
1772.5 100.46700945413572
1773.5 102.16575693347077
1773.5 102.16575693347077
1774.5 103.8645003960095
1774.5 103.8645003960095
1775.5 105.56323950558817
1775.5 105.56323950558817
1776.3218451930627 106.8487519584272
1776.3218451930627 106.8487519584272
1777.3218451930627 108.08200721460871
1777.3218451930627 108.08200721460871
1778.3218451930627 109.04618922100568
1778.3218451930627 109.04618922100568
1779.3218451930627 109.79692938911019
1779.3218451930627 109.79692938911019
1780.3218451930627 110.37835705836059
1780.3218451930627 110.37835705836059
1781.3218451930627 110.82547770599463
1781.3218451930627 110.82547770599463
1782.3218451930627 111.16605935187494
1782.3218451930627 111.16605935187494
1783.3218451930627 111.42212891729399
1783.3218451930627 111.42212891729399
1784.3218451930627 111.61115926173223
1784.3218451930627 111.61115926173223
1785.3218451930627 111.7470107000811
1785.3218451930627 111.7470107000811
1786.3218451930627 111.84067793720934
1786.3218451930627 111.84067793720934
1787.3218451930627 111.90088252314588
1787.3218451930627 111.90088252314588
1788.3218451930627 111.93454284519916
1788.3218451930627 111.93454284519916
1789.3218451930627 111.94714687333689
1789.3218451930627 111.94714687333689
1790.3218451930627 111.94304799217142
1790.3218451930627 111.94304799217142
1791.3218451930627 111.92569950491918
1791.3218451930627 111.92569950491918
1792.3218451930627 111.89784076533306
1792.3218451930627 111.89784076533306
1793.3218451930627 111.86164471415854
1793.3218451930627 111.86164471415854
1794.3218451930627 111.81883512961349
1794.3218451930627 111.81883512961349
1795.3218451930627 111.77077931618946
1795.3218451930627 111.77077931618946
1796.3218451930627 111.71856193230032
1796.3218451930627 111.71856193230032
1797.3218451930627 111.6630433879097
1797.3218451930627 111.6630433879097
1798.3218451930627 111.60490617243038
1798.3218451930627 111.60490617243038
1799.3218451930627 111.54469170234006
1799.3218451930627 111.54469170234006
1800.0 111.50285720038997
1800.0 111.50285720038997
1801.0 111.49122252924091
1801.0 111.49122252924091
1802.0 111.47846904128765
1802.0 111.47846904128765
1803.0 111.46482806388599
1803.0 111.46482806388599
1804.0 111.45048307465929
1804.0 111.45048307465929
1805.0 111.43557962689232
1805.0 111.43557962689232
1806.0 111.4202331912292
1806.0 111.4202331912292
1807.0 111.40453534705173
1807.0 111.40453534705173
1808.0 111.38855874320367
1808.0 111.38855874320367
1809.0 111.37236102239562
1809.0 111.37236102239562
1810.0 111.35598790841703
1810.0 111.35598790841703
1811.0 111.3394756324796
1811.0 111.3394756324796
1812.0 111.32285299433688
1812.0 111.32285299433688
1813.0 111.30614281136714
1813.0 111.30614281136714
1814.0 111.28936314993051
1814.0 111.28936314993051
1815.0 111.27252840712602
1815.0 111.27252840712602
1816.0 111.25564996805558
1816.0 111.25564996805558
1817.0 111.2387368629472
1817.0 111.2387368629472
1818.0 111.22179625554844
1818.0 111.22179625554844
1819.0 111.20483382845273
1819.0 111.20483382845273
1820.0 111.18785409448843
1820.0 111.18785409448843
1821.0 111.1708606410025
1821.0 111.1708606410025
1822.0 111.15385629460717
1822.0 111.15385629460717
1823.0 111.13684330845341
1823.0 111.13684330845341
1824.0 111.11982348179501
1824.0 111.11982348179501
1825.0 111.10279820186322
1825.0 111.10279820186322
1826.0 111.08576862058662
1826.0 111.08576862058662
1827.0 111.06873560945408
1827.0 111.06873560945408
1828.0 111.05169989506123
1828.0 111.05169989506123
1829.0 111.03466203402776
1829.0 111.03466203402776
1830.0 111.0176224387108
1830.0 111.0176224387108
1831.0 111.00058151623237
1831.0 111.00058151623237
1832.0 110.9835395098544
1832.0 110.9835395098544
1833.0 110.96649664874988
1833.0 110.96649664874988
1834.0 110.9494531149239
1834.0 110.9494531149239
1835.0 110.93240903428544
1835.0 110.93240903428544
1836.0 110.91536454090969
1836.0 110.91536454090969
1837.0 110.89831970632201
1837.0 110.89831970632201
1838.0 110.88127460556831
1838.0 110.88127460556831
1839.0 110.86422927763087
1839.0 110.86422927763087
1840.0 110.8471837933369
1840.0 110.8471837933369
1841.0 110.83013816427123
1841.0 110.83013816427123
1842.0 110.81309244358413
1842.0 110.81309244358413
1843.0 110.79604663313889
1843.0 110.79604663313889
1844.0 110.77900075208966
1844.0 110.77900075208966
1845.0 110.76195481201516
1845.0 110.76195481201516
1846.0 110.74490885128314
1846.0 110.74490885128314
1847.0 110.72786283214205
1847.0 110.72786283214205
1848.0 110.71081680024906
1848.0 110.71081680024906
1849.0 110.69377074056042
1849.0 110.69377074056042
1850.0 110.67672466167127
1850.0 110.67672466167127
1851.0 110.65967856739879
1851.0 110.65967856739879
1852.0 110.64263246790748
1852.0 110.64263246790748
1853.0 110.62558636671734
1853.0 110.62558636671734
1855.5 110.58297101313572
1855.5 110.58297101313572
1858.0 110.54035565729804
1858.0 110.54035565729804
1860.5 110.49774028880766
1860.5 110.49774028880766
1863.0 110.45512492653988
1863.0 110.45512492653988
1865.5 110.41250955353739
1865.5 110.41250955353739
1868.0 110.36989418245274
1868.0 110.36989418245274
1870.5 110.32727879550399
1870.5 110.32727879550399
1873.0 110.2846634227063
1873.0 110.2846634227063
1875.5 110.24204804151118
1875.5 110.24204804151118
1878.0 110.19943265100567
1878.0 110.19943265100567
1880.5 110.15681725490181
1880.5 110.15681725490181
1883.0 110.11420186405807
1883.0 110.11420186405807
1885.5 110.0715864648664
1885.5 110.0715864648664
1888.0 110.02897106616825
1888.0 110.02897106616825
1890.5 109.98635566521405
1890.5 109.98635566521405
1893.0 109.94374025023237
1893.0 109.94374025023237
1895.5 109.90112483436943
1895.5 109.90112483436943
1898.0 109.85850941015855
1898.0 109.85850941015855
1900.5 109.81589399867445
1900.5 109.81589399867445
1903.0 109.77327857412534
1903.0 109.77327857412534
1905.5 109.73066315478684
1905.5 109.73066315478684
1908.0 109.68804772142087
1908.0 109.68804772142087
1910.5 109.64543228579885
1910.5 109.64543228579885
1913.0 109.60281684320367
1913.0 109.60281684320367
1915.5 109.56020140586861
1915.5 109.56020140586861
1918.0 109.51758596293521
1918.0 109.51758596293521
1920.5 109.47497050926712
1920.5 109.47497050926712
1923.0 109.43235505614206
1923.0 109.43235505614206
1925.5 109.38973959604387
1925.5 109.38973959604387
1928.0 109.3471241336896
1928.0 109.3471241336896
1930.5 109.30450867182887
1930.5 109.30450867182887
1933.0 109.26189320913639
1933.0 109.26189320913639
1935.5 109.21927772961733
1935.5 109.21927772961733
1938.0 109.17666225810798
1938.0 109.17666225810798
1940.5 109.1340467928212
1940.5 109.1340467928212
1943.0 109.09143129751214
1943.0 109.09143129751214
1945.5 109.04881581589233
1945.5 109.04881581589233
1948.0 109.00620033481555
1948.0 109.00620033481555
1950.5 108.96358483691219
1950.5 108.96358483691219
1953.0 108.9209693320357
1953.0 108.9209693320357
1955.5 108.87835383379412
1955.5 108.87835383379412
1958.0 108.83573833467128
1958.0 108.83573833467128
1960.5 108.7931228272005
1960.5 108.7931228272005
1963.0 108.75050731179412
1963.0 108.75050731179412
1965.6610094492053 108.70514719904675
1965.6610094492053 108.70514719904675
1966.6610094492053 108.94407696279634
1966.6610094492053 108.94407696279634
1967.6610094492053 109.43598730732673
1967.6610094492053 109.43598730732673
1968.6610094492053 110.12857402428699
1968.6610094492053 110.12857402428699
1969.6610094492053 110.98034663273721
1969.6610094492053 110.98034663273721
1970.6610094492053 111.9583926550716
1970.6610094492053 111.9583926550716
1971.6610094492053 113.036604212322
1971.6610094492053 113.036604212322
1972.6610094492053 114.1942711827108
1972.6610094492053 114.1942711827108
1973.6610094492053 115.41496528248277
1973.6610094492053 115.41496528248277
1974.6610094492053 116.68565472753039
1974.6610094492053 116.68565472753039
1975.6610094492053 117.99600204866111
1975.6610094492053 117.99600204866111
1976.6610094492053 119.33780706548278
1976.6610094492053 119.33780706548278
1977.6610094492053 120.70456500929966
1977.6610094492053 120.70456500929966
1978.6610094492053 122.09111595098828
1978.6610094492053 122.09111595098828
1979.6610094492053 123.49336677264603
1979.6610094492053 123.49336677264603
1980.5 124.67984502783386
1980.5 124.67984502783386
1981.5 126.10292803137096
1981.5 126.10292803137096
1982.5 127.53415535745408
1982.5 127.53415535745408
1983.5 128.97184230261888
1983.5 128.97184230261888
1984.5 130.41465242560784
1984.5 130.41465242560784
1985.5 131.86152563523802
1985.5 131.86152563523802
1986.5 133.31162098763653
1986.5 133.31162098763653
1987.5 134.76427142344457
1987.5 134.76427142344457
1988.5 136.21894779249948
1988.5 136.21894779249948
1989.5 137.67523034208082
1989.5 137.67523034208082
1990.1129423211128 138.5685186400366
1990.1129423211128 138.5685186400366
1991.1129423211128 139.77075567812852
1991.1129423211128 139.77075567812852
1992.1129423211128 140.72090563334572
1992.1129423211128 140.72090563334572
1993.1129423211128 141.47108792163087
1993.1129423211128 141.47108792163087
1994.1129423211128 142.06264608710796
1994.1129423211128 142.06264608710796
1995.1129423211128 142.5283757743489
1995.1129423211128 142.5283757743489
1996.1129423211128 142.89429205054373
1996.1129423211128 142.89429205054373
1997.1129423211128 143.18103133952002
1997.1129423211128 143.18103133952002
1998.1129423211128 143.4049634602696
1998.1129423211128 143.4049634602696
1999.1129423211128 143.57907375521
1999.1129423211128 143.57907375521
2000.1129423211128 143.71366288799865
2000.1129423211128 143.71366288799865
2001.1129423211128 143.81690178600095
2001.1129423211128 143.81690178600095
2002.1129423211128 143.89527213608582
2002.1129423211128 143.89527213608582
2003.1129423211128 143.95391544220934
2003.1129423211128 143.95391544220934
2004.1129423211128 143.99691028642022
2004.1129423211128 143.99691028642022
2005.1129423211128 144.02749195182437
2005.1129423211128 144.02749195182437
2006.1129423211128 144.04822685170603
2006.1129423211128 144.04822685170603
2007.1129423211128 144.06115079612601
2007.1129423211128 144.06115079612601
2008.1129423211128 144.0678787158503
2008.1129423211128 144.0678787158503
2009.1129423211128 144.0696915986586
2009.1129423211128 144.0696915986586
2010.1129423211128 144.06760563437098
2010.1129423211128 144.06760563437098
2011.1129423211128 144.06242690215691
2011.1129423211128 144.06242690215691
2012.1129423211128 144.05479483773223
2012.1129423211128 144.05479483773223
2013.1129423211128 144.04521666204542
2013.1129423211128 144.04521666204542
2014.1129423211128 144.03409471795644
2014.1129423211128 144.03409471795644
2015.1129423211128 144.02174819555793
2015.1129423211128 144.02174819555793
2016.1129423211128 144.00843026999934
2016.1129423211128 144.00843026999934
2017.1129423211128 143.9943417651222
2017.1129423211128 143.9943417651222
2018.1129423211128 143.97964200651282
2018.1129423211128 143.97964200651282
2019.1129423211128 143.9644573760215
2019.1129423211128 143.9644573760215
2020.1129423211128 143.94888812780133
2020.1129423211128 143.94888812780133
2021.1129423211128 143.93301374852635
2021.1129423211128 143.93301374852635
2022.1129423211128 143.91689736099866
2022.1129423211128 143.91689736099866
2023.1129423211128 143.90058897665796
2023.1129423211128 143.90058897665796
2024.1129423211128 143.88412828346196
2024.1129423211128 143.88412828346196
2025.1129423211128 143.86754679140665
2025.1129423211128 143.86754679140665
2026.1129423211128 143.85086945861732
2026.1129423211128 143.85086945861732
2027.1129423211128 143.83411612100318
2027.1129423211128 143.83411612100318
2028.1129423211128 143.81730246979478
2028.1129423211128 143.81730246979478
2029.1129423211128 143.80044099336692
2029.1129423211128 143.80044099336692
2030.1129423211128 143.78354156832336
2030.1129423211128 143.78354156832336
2031.1129423211128 143.76661204657847
2031.1129423211128 143.76661204657847
2032.1129423211128 143.74965864525856
2032.1129423211128 143.74965864525856
2033.1129423211128 143.73268630171486
2033.1129423211128 143.73268630171486
2034.1129423211128 143.71569893684807
2034.1129423211128 143.71569893684807
2035.1129423211128 143.69869964853171
2035.1129423211128 143.69869964853171
2036.1129423211128 143.68169091037979
2036.1129423211128 143.68169091037979
2037.1129423211128 143.6646746675895
2037.1129423211128 143.6646746675895
2038.1129423211128 143.64765247179096
2038.1129423211128 143.64765247179096
2039.1129423211128 143.63062556921403
2039.1129423211128 143.63062556921403
2040.0 143.6155184747108
2040.0 143.6155184747108
2041.0 143.59848518056043
2041.0 143.59848518056043
2042.0 143.58144944052702
2042.0 143.58144944052702
2043.0 143.5644117999501
2043.0 143.5644117999501
2044.0 143.54737261710548
2044.0 143.54737261710548
2045.0 143.53033223669814
2045.0 143.53033223669814
2046.0 143.51329090111835
2046.0 143.51329090111835
2047.0 143.49624878917209
2047.0 143.49624878917209
2048.0 143.47920609497245
2048.0 143.47920609497245
2049.0 143.46216290198512
2049.0 143.46216290198512
2050.0 143.4451193434114
2050.0 143.4451193434114
2051.0 143.42807547198763
2051.0 143.42807547198763
2052.0 143.41103135730282
2052.0 143.41103135730282
2053.0 143.3939870626135
2053.0 143.3939870626135
2054.0 143.37694260928293
2054.0 143.37694260928293
2055.0 143.3598980561556
2055.0 143.3598980561556
2056.0 143.34285338331702
2056.0 143.34285338331702
2057.0 143.32580864231164
2057.0 143.32580864231164
2058.0 143.30876384494223
2058.0 143.30876384494223
2059.0 143.29171899654438
2059.0 143.29171899654438
2060.0 143.27467412623392
2060.0 143.27467412623392
2061.0 143.2576291986372
2061.0 143.2576291986372
2062.0 143.2405842593988
2062.0 143.2405842593988
2063.0 143.22353930717998
2063.0 143.22353930717998
2064.0 143.20649434441071
2064.0 143.20649434441071
2065.0 143.18944933742
2065.0 143.18944933742
2066.0 143.1724043484945
2066.0 143.1724043484945
2067.0 143.1553593335232
2067.0 143.1553593335232
2069.5 143.1127467608995
2069.5 143.1127467608995
2072.0 143.07013416535742
2072.0 143.07013416535742
2074.5 143.02752157507544
2074.5 143.02752157507544
2077.0 142.9849089825374
2077.0 142.9849089825374
2079.5 142.94229638302622
2079.5 142.94229638302622
2082.0 142.89968378740033
2082.0 142.89968378740033
2084.5 142.85707118480133
2084.5 142.85707118480133
2087.0 142.81445856537576
2087.0 142.81445856537576
2089.5 142.77184596578078
2089.5 142.77184596578078
2092.0 142.729233337126
2092.0 142.729233337126
2094.5 142.6866207259646
2094.5 142.6866207259646
2097.0 142.644008094222
2097.0 142.644008094222
2099.5 142.60139548093522
2099.5 142.60139548093522
2102.0 142.55878283762615
2102.0 142.55878283762615
2104.5 142.51617020663153
2104.5 142.51617020663153
2107.0 142.47355757480517
2107.0 142.47355757480517
2109.5 142.430944927527
2109.5 142.430944927527
2112.0 142.38833229261283
2112.0 142.38833229261283
2114.5 142.34571963473067
2114.5 142.34571963473067
2117.0 142.30310698210863
2117.0 142.30310698210863
2119.5 142.26049433570918
2119.5 142.26049433570918
2122.0 142.21788167999932
2122.0 142.21788167999932
2124.5 142.1752690074629
2124.5 142.1752690074629
2127.0 142.13265634252386
2127.0 142.13265634252386
2129.5 142.09004368147012
2129.5 142.09004368147012
2132.0 142.04743100496458
2132.0 142.04743100496458
2134.5 142.00481833468166
2134.5 142.00481833468166
2137.0 141.96220564148027
2137.0 141.96220564148027
2139.5 141.91959295963088
2139.5 141.91959295963088
2142.0 141.87698027080833
2142.0 141.87698027080833
2144.5 141.83436757977924
2144.5 141.83436757977924
2147.0 141.79175488644458
2147.0 141.79175488644458
2149.5 141.74914219227816
2149.5 141.74914219227816
2152.0 141.70652948270947
2152.0 141.70652948270947
2154.5 141.66391677931387
2154.5 141.66391677931387
2157.0 141.62130406523303
2157.0 141.62130406523303
2159.5 141.57869135778714
2159.5 141.57869135778714
2162.0 141.53607863447712
2162.0 141.53607863447712
2164.5 141.49346591033535
2164.5 141.49346591033535
2167.0 141.45085319002936
2167.0 141.45085319002936
2169.5 141.40824046889165
2169.5 141.40824046889165
2172.0 141.36562774078078
2172.0 141.36562774078078
2174.5 141.32301499446856
2174.5 141.32301499446856
2177.0 141.28040226184558
2177.0 141.28040226184558
2179.5 141.23778951991218
2179.5 141.23778951991218
2182.0 141.19517676963088
2182.0 141.19517676963088
2184.5 141.15256401237642
2184.5 141.15256401237642
2187.0 141.10995126509914
2187.0 141.10995126509914
2189.5 141.06733851084874
2189.5 141.06733851084874
2192.0 141.0247257482504
2192.0 141.0247257482504
2194.5 140.98211298243353
2194.5 140.98211298243353
2197.0 140.93950022283926
2197.0 140.93950022283926
2199.5 140.89688744170132
2199.5 140.89688744170132
2202.0 140.85427466582348
2202.0 140.85427466582348
2204.5 140.8116618876896
2204.5 140.8116618876896
2207.0 140.76904910729965
2207.0 140.76904910729965
2209.5 140.72643632607793
2209.5 140.72643632607793
2212.0 140.68382352899212
2212.0 140.68382352899212
2214.5 140.6412107446331
2214.5 140.6412107446331
2217.0 140.59859794487178
2217.0 140.59859794487178
2219.5 140.55598515133306
2219.5 140.55598515133306
2222.0 140.51337234096775
2222.0 140.51337234096775
2224.687505277658 140.46756348337163
2224.687505277658 140.46756348337163
2225.687505277658 140.56633867503658
2225.687505277658 140.56633867503658
2226.687505277658 140.77957896716893
2226.687505277658 140.77957896716893
2227.687505277658 141.08361870612535
2227.687505277658 141.08361870612535
2228.687505277658 141.45968503958818
2228.687505277658 141.45968503958818
2229.687505277658 141.89288632774642
2229.687505277658 141.89288632774642
2230.687505277658 142.37140981477197
2230.687505277658 142.37140981477197
2231.687505277658 142.88588497632674
2231.687505277658 142.88588497632674
2232.687505277658 143.42887863701134
2232.687505277658 143.42887863701134
2233.687505277658 143.99449444327124
2233.687505277658 143.99449444327124
2234.687505277658 144.57805511353172
2234.687505277658 144.57805511353172
2235.687505277658 145.17585035913572
2235.687505277658 145.17585035913572
2236.687505277658 145.784937008604
2236.687505277658 145.784937008604
2237.687505277658 146.4029803896397
2237.687505277658 146.4029803896397
2238.687505277658 147.02812853273883
2238.687505277658 147.02812853273883
2239.687505277658 147.6589123490793
2239.687505277658 147.6589123490793
2240.687505277658 148.29416649802303
2240.687505277658 148.29416649802303
2241.687505277658 148.9329665550858
2241.687505277658 148.9329665550858
2242.687505277658 149.57457920807929
2242.687505277658 149.57457920807929
2243.687505277658 150.2184228071143
2243.687505277658 150.2184228071143
2244.687505277658 150.86403592664507
2244.687505277658 150.86403592664507
2245.687505277658 151.51105252558412
2245.687505277658 151.51105252558412
2246.687505277658 152.1591822603701
2246.687505277658 152.1591822603701
2247.687505277658 152.8081948383798
2247.687505277658 152.8081948383798
2248.687505277658 153.45790753082437
2248.687505277658 153.45790753082437
2249.687505277658 154.10817541079095
2249.687505277658 154.10817541079095
2250.687505277658 154.75888353311365
2250.687505277658 154.75888353311365
2251.687505277658 155.40994069088194
2251.687505277658 155.40994069088194
2252.687505277658 156.06127456192735
2252.687505277658 156.06127456192735
2253.687505277658 156.71282774691784
2253.687505277658 156.71282774691784
2254.687505277658 157.3645547213252
2254.687505277658 157.3645547213252
2255.687505277658 158.0164193811983
2255.687505277658 158.0164193811983
2256.687505277658 158.6683931001768
2256.687505277658 158.6683931001768
2257.687505277658 159.32045313235741
2257.687505277658 159.32045313235741
2258.687505277658 159.97258147263875
2258.687505277658 159.97258147263875
2259.687505277658 160.62476380462837
2259.687505277658 160.62476380462837
2260.687505277658 161.27698880419263
2260.687505277658 161.27698880419263
2261.687505277658 161.92924748129582
2261.687505277658 161.92924748129582
2262.687505277658 162.58153267419195
2262.687505277658 162.58153267419195
2263.687505277658 163.23383873424254
2263.687505277658 163.23383873424254
2264.687505277658 163.8861611992538
2264.687505277658 163.8861611992538
2265.687505277658 164.53849644906663
2265.687505277658 164.53849644906663
2266.687505277658 165.19084169879346
2266.687505277658 165.19084169879346
2267.687505277658 165.8431946923265
2267.687505277658 165.8431946923265
2268.687505277658 166.49555367151686
2268.687505277658 166.49555367151686
2269.687505277658 167.14791719879096
2269.687505277658 167.14791719879096
2270.687505277658 167.80028417503436
2270.687505277658 167.80028417503436
2271.687505277658 168.45265369980515
2271.687505277658 168.45265369980515
2272.687505277658 169.10502507620933
2272.687505277658 169.10502507620933
2273.687505277658 169.7573977536381
2273.687505277658 169.7573977536381
2274.687505277658 170.40977125541366
2274.687505277658 170.40977125541366
2275.687505277658 171.06214528621337
2275.687505277658 171.06214528621337
2276.687505277658 171.71451951341206
2276.687505277658 171.71451951341206
2277.687505277658 172.36689374504542
2277.687505277658 172.36689374504542
2278.687505277658 173.0192677966735
2278.687505277658 173.0192677966735
2279.687505277658 173.6716415291506
2279.687505277658 173.6716415291506
2280.5 174.17612547979633
2280.5 174.17612547979633
2281.5 174.7773665777758
2281.5 174.7773665777758
2282.5 175.3786072280262
2282.5 175.3786072280262
2283.5 175.9798473895042
2283.5 175.9798473895042
2284.5 176.58108699346062
2284.5 176.58108699346062
2285.5 177.18232601252473
2285.5 177.18232601252473
2286.5 177.78356440586705
2286.5 177.78356440586705
2287.5 178.38480218136942
2287.5 178.38480218136942
2288.5 178.98603931010635
2288.5 178.98603931010635
2289.5 179.58727575703725
2289.5 179.58727575703725
2290.5 180.1885115298598
2290.5 180.1885115298598
2291.5 180.78974660528544
2291.5 180.78974660528544
2292.5 181.3909809921143
2292.5 181.3909809921143
2293.5 181.99221468376476
2293.5 181.99221468376476
2294.5 182.59344766916826
2294.5 182.59344766916826
2295.5 183.19467994284557
2295.5 183.19467994284557
2296.5 183.79591149351282
2296.5 183.79591149351282
2297.5 184.39714234749698
2297.5 184.39714234749698
2298.5 184.9983724757155
2298.5 184.9983724757155
2299.5 185.59960188831164
2299.5 185.59960188831164
2300.5 186.20083059365297
2300.5 186.20083059365297
2301.5 186.80205855851213
2301.5 186.80205855851213
2302.5 187.40328581855792
2302.5 187.40328581855792
2303.5 188.00451235555477
2303.5 188.00451235555477
2304.5 188.6057381603963
2304.5 188.6057381603963
2305.5 189.20696325639562
2305.5 189.20696325639562
2306.5 189.8081876300549
2306.5 189.8081876300549
2307.5 190.40941127496842
2307.5 190.40941127496842
2308.5 191.0106342014392
2308.5 191.0106342014392
2309.5 191.61185640368078
2309.5 191.61185640368078
2310.5 192.2130778835532
2310.5 192.2130778835532
2311.5 192.81429864451215
2311.5 192.81429864451215
2312.5 193.41551868515404
2312.5 193.41551868515404
2313.5 194.0167379956372
2313.5 194.0167379956372
2314.5 194.6179565918282
2314.5 194.6179565918282
2315.5 195.219174460401
2315.5 195.219174460401
2316.5 195.82039160562204
2316.5 195.82039160562204
2317.5 196.42160802112917
2317.5 196.42160802112917
2318.5 197.02282372658192
2318.5 197.02282372658192
2319.5 197.62403870612533
2319.5 197.62403870612533
2320.5 198.2252529607736
2320.5 198.2252529607736
2321.5 198.8264664983631
2321.5 198.8264664983631
2322.5 199.42767931632673
2322.5 199.42767931632673
2323.5 200.028891399089
2323.5 200.028891399089
2324.5 200.63010275077426
2324.5 200.63010275077426
2325.5 201.23131340702776
2325.5 201.23131340702776
2326.5 201.83252332652472
2326.5 201.83252332652472
2327.5 202.43373252378618
2327.5 202.43373252378618
2328.5 203.0349409829163
2328.5 203.0349409829163
2329.5 203.63614873909847
2329.5 203.63614873909847
2330.5 204.23735576145407
2330.5 204.23735576145407
2331.5 204.83856206496594
2331.5 204.83856206496594
2332.5 205.43976765261348
2332.5 205.43976765261348
2333.5 206.0409725144938
2333.5 206.0409725144938
2334.5 206.64217665024407
2334.5 206.64217665024407
2335.5 207.24338007072274
2335.5 207.24338007072274
2336.5 207.84458274500162
2336.5 207.84458274500162
2337.5 208.44578471917208
2337.5 208.44578471917208
2338.5 209.04698597078462
2338.5 209.04698597078462
2339.5 209.648186488611
2339.5 209.648186488611
2340.5 210.24938628727122
2340.5 210.24938628727122
2341.5 210.85058538050419
2341.5 210.85058538050419
2342.5 211.45178372561034
2342.5 211.45178372561034
2343.5 212.0529813489811
2343.5 212.0529813489811
2344.5 212.65417826619196
2344.5 212.65417826619196
2345.5 213.25537445616825
2345.5 213.25537445616825
2346.5 213.85656992087743
2346.5 213.85656992087743
2347.5 214.45776467214043
2347.5 214.45776467214043
2348.5 215.05895868654525
2348.5 215.05895868654525
2349.5 215.6601519749504
2349.5 215.6601519749504
2350.5 216.26134454734006
2350.5 216.26134454734006
2351.5 216.86253639808427
2351.5 216.86253639808427
2352.5 217.46372752593905
2352.5 217.46372752593905
2353.5 218.06491793136627
2353.5 218.06491793136627
2354.5 218.66610761592102
2354.5 218.66610761592102
2355.5 219.2672965659953
2355.5 219.2672965659953
2356.5 219.86848481178464
2356.5 219.86848481178464
2357.5 220.46967232982755
2357.5 220.46967232982755
2358.5 221.0708591155873
2358.5 221.0708591155873
2359.5 221.67204518404674
2359.5 221.67204518404674
2360.5 222.27323053584809
2360.5 222.27323053584809
2361.5 222.87441516306276
2361.5 222.87441516306276
2362.5 223.475599060604
2362.5 223.475599060604
2363.5 224.07678224166744
2363.5 224.07678224166744
2364.5 224.6779646885207
2364.5 224.6779646885207
2365.5 225.279146427005
2365.5 225.279146427005
2366.5 225.88032743288377
2366.5 225.88032743288377
2367.5 226.48150773057395
2367.5 226.48150773057395
2368.5 227.08268728305558
2368.5 227.08268728305558
2369.5 227.68386612895327
2369.5 227.68386612895327
2370.5 228.28504424622986
2370.5 228.28504424622986
2371.5 228.88622165614044
2371.5 228.88622165614044
2372.5 229.48739831832268
2372.5 229.48739831832268
2373.5 230.0885742676397
2373.5 230.0885742676397
2374.5 230.6897494975873
2374.5 230.6897494975873
2375.5 231.2909240030786
2375.5 231.2909240030786
2376.5 231.89209778232652
2376.5 231.89209778232652
2377.5 232.49327084756425
2377.5 232.49327084756425
2378.5 233.09444319329265
2378.5 233.09444319329265
2379.5 233.69561480452884
2379.5 233.69561480452884
2380.5 234.29678569918562
2380.5 234.29678569918562
2381.5 234.89795586608426
2381.5 234.89795586608426
2382.5 235.49912531800817
2382.5 235.49912531800817
2383.5 236.10029403053335
2383.5 236.10029403053335
2384.5 236.70146203481784
2384.5 236.70146203481784
2385.5 237.3026293158788
2385.5 237.3026293158788
2386.5 237.90379588319982
2386.5 237.90379588319982
2387.5 238.50496171331952
2387.5 238.50496171331952
2388.5 239.1061268251626
2388.5 239.1061268251626
2389.5 239.70729121460465
2389.5 239.70729121460465
2390.5 240.30845488677514
2390.5 240.30845488677514
2391.5 240.9096178324202
2391.5 240.9096178324202
2392.5 241.51078004604068
2392.5 241.51078004604068
2393.5 242.11194155576564
2393.5 242.11194155576564
2394.5 242.71310232187494
2394.5 242.71310232187494
2395.5 243.31426237583992
2395.5 243.31426237583992
2396.5 243.9154217102434
2396.5 243.9154217102434
2397.5 244.51658032091152
2397.5 244.51658032091152
2398.5 245.11773820468233
2398.5 245.11773820468233
2399.5 245.71889536673473
2399.5 245.71889536673473
2400.5 246.32005180253202
2400.5 246.32005180253202
2401.5 246.92120752522038
2401.5 246.92120752522038
2402.5 247.52236251519196
2402.5 247.52236251519196
2403.5 248.1235167936593
2403.5 248.1235167936593
2404.5 248.72467033528545
2404.5 248.72467033528545
2405.5 249.32582315715854
2405.5 249.32582315715854
2406.5 249.92697528040281
2406.5 249.92697528040281
2407.5 250.5281266567205
2407.5 250.5281266567205
2408.5 251.12927731255255
2408.5 251.12927731255255
2409.5 251.73042725261598
2409.5 251.73042725261598
2410.5 252.3315764605532
2410.5 252.3315764605532
2411.5 252.93272495904358
2411.5 252.93272495904358
2412.5 253.53387272646222
2412.5 253.53387272646222
2413.5 254.13501977238113
2413.5 254.13501977238113
2414.5 254.73616609629966
2414.5 254.73616609629966
2415.5 255.3373117007354
2415.5 255.3373117007354
2416.5 255.9384565819763
2416.5 255.9384565819763
2417.5 256.53960074575144
2417.5 256.53960074575144
2418.5 257.1407441746911
2418.5 257.1407441746911
2419.5 257.7418868792911
2419.5 257.7418868792911
2420.5 258.3430288713227
2420.5 258.3430288713227
2421.5 258.94417013960714
2421.5 258.94417013960714
2422.5 259.5453106837322
2422.5 259.5453106837322
2423.5 260.146450498611
2423.5 260.146450498611
2424.5 260.74758960454307
2424.5 260.74758960454307
2425.5 261.34872798278394
2425.5 261.34872798278394
2426.5 261.94986563906275
2426.5 261.94986563906275
2427.5 262.55100256829263
2427.5 262.55100256829263
2428.5 263.1521387686864
2428.5 263.1521387686864
2429.5 263.75327425953174
2429.5 263.75327425953174
2430.5 264.35440901370447
2430.5 264.35440901370447
2431.5 264.95554306882434
2431.5 264.95554306882434
2432.5 265.55667637521884
2432.5 265.55667637521884
2433.5 266.15780898649535
2433.5 266.15780898649535
2434.5 266.7589408463464
2434.5 266.7589408463464
2435.5 267.36007199811365
2435.5 267.36007199811365
2436.5 267.96120242676477
2436.5 267.96120242676477
2437.5 268.56233213711585
2437.5 268.56233213711585
2438.5 269.1634611236182
2438.5 269.1634611236182
2439.5 269.76458937880517
2439.5 269.76458937880517
2440.5 270.3657169178399
2440.5 270.3657169178399
2441.5 270.96684372757625
2441.5 270.96684372757625
2442.5 271.5679698240903
2442.5 271.5679698240903
2443.5 272.1690951990025
2443.5 272.1690951990025
2444.5 272.77021984676406
2444.5 272.77021984676406
2445.5 273.37134376696275
2445.5 273.37134376696275
2446.5 273.97246697659835
2446.5 273.97246697659835
2447.5 274.57358945931315
2447.5 274.57358945931315
2448.5 275.17471121844954
2448.5 275.17471121844954
2449.519345480964 275.78746121721406
2449.519345480964 275.78746121721406
2450.519345480964 276.2727926750698
2450.519345480964 276.2727926750698
2451.519345480964 276.6436897082005
2451.519345480964 276.6436897082005
2452.519345480964 276.923811628317
2452.519345480964 276.923811628317
2453.519345480964 277.131926170306
2453.519345480964 277.131926170306
2454.519345480964 277.2829208391102
2454.519345480964 277.2829208391102
2455.519345480964 277.38860511339
2455.519345480964 277.38860511339
2456.519345480964 277.45834689927597
2456.519345480964 277.45834689927597
2457.519345480964 277.49957727044074
2457.519345480964 277.49957727044074
2458.519345480964 277.5181909235254
2458.519345480964 277.5181909235254
2459.519345480964 277.5188638440407
2459.519345480964 277.5188638440407
2460.5 277.5311893399068
2460.5 277.5311893399068
2461.5 277.55766871896594
2461.5 277.55766871896594
2462.5 277.5751504286808
2462.5 277.5751504286808
2463.5 277.5854947238282
2463.5 277.5854947238282
2464.5 277.59017724861036
2464.5 277.59017724861036
2465.5 277.5903685809147
2465.5 277.5903685809147
2466.5 277.5869972512933
2466.5 277.5869972512933
2467.5 277.58079985244706
2467.5 277.58079985244706
2468.5 277.5723606641793
2468.5 277.5723606641793
2469.5 277.5621431692118
2469.5 277.5621431692118
2470.5 277.5505150356776
2470.5 277.5505150356776
2471.5 277.53776791477895
2471.5 277.53776791477895
2472.5 277.5241331592895
2472.5 277.5241331592895
2473.5 277.50979427254526
2473.5 277.50979427254526
2474.5 277.4948968287038
2474.5 277.4948968287038
2475.5 277.4795563254399
2475.5 277.4795563254399
2476.5 277.46386436354686
2476.5 277.46386436354686
2477.5 277.44789360696143
2477.5 277.44789360696143
2478.5 277.43170168056673
2478.5 277.43170168056673
2479.5 277.4153343242965
2479.5 277.4153343242965
2480.5 277.3988278021777
2480.5 277.3988278021777
2481.5 277.38221089300316
2481.5 277.38221089300316
2482.5 277.36550641422673
2482.5 277.36550641422673
2483.5 277.34873247448496
2483.5 277.34873247448496
2484.5 277.33190342715693
2484.5 277.33190342715693
2485.5 277.3150306645968
2485.5 277.3150306645968
2486.5 277.2981232317544
2486.5 277.2981232317544
2487.5 277.28118830466025
2487.5 277.28118830466025
2488.5 277.2642315537648
2488.5 277.2642315537648
2489.5 277.2472574945207
2489.5 277.2472574945207
2490.5 277.2302697025444
2490.5 277.2302697025444
2491.5 277.2132710255961
2491.5 277.2132710255961
2492.5 277.196263703588
2492.5 277.196263703588
2493.5 277.17924953754056
2493.5 277.17924953754056
2494.5 277.16222992484336
2494.5 277.16222992484336
2495.5 277.14520601408583
2495.5 277.14520601408583
2496.5 277.12817866068644
2496.5 277.12817866068644
2497.5 277.1111486066918
2497.5 277.1111486066918
2498.5 277.09411639221884
2498.5 277.09411639221884
2499.5 277.0770824828803
2499.5 277.0770824828803
2500.5 277.06004720336693
2500.5 277.06004720336693
2501.5 277.0430108689519
2501.5 277.0430108689519
2502.5 277.0259736608282
2502.5 277.0259736608282
2503.5 277.0089357785008
2503.5 277.0089357785008
2504.5 276.9918973673376
2504.5 276.9918973673376
2505.5 276.9748585381411
2505.5 276.9748585381411
2506.5 276.9578193541364
2506.5 276.9578193541364
2507.5 276.94077990801134
2507.5 276.94077990801134
2508.5 276.9237402495055
2508.5 276.9237402495055
2509.5 276.90670042374643
2509.5 276.90670042374643
2510.5 276.8896604647663
2510.5 276.8896604647663
2511.5 276.87262039662386
2511.5 276.87262039662386
2512.5 276.8555802358838
2512.5 276.8555802358838
2513.5 276.83854001732516
2513.5 276.83854001732516
2514.5 276.82149974322357
2514.5 276.82149974322357
2515.5 276.8044594228551
2515.5 276.8044594228551
2516.5 276.78741907775526
2516.5 276.78741907775526
2517.5 276.77037869626173
2517.5 276.77037869626173
2518.5 276.7533383070422
2518.5 276.7533383070422
2519.5 276.7362978793347
2519.5 276.7362978793347
2520.5 276.7192574521396
2520.5 276.7192574521396
2521.5 276.7022170140461
2521.5 276.7022170140461
2522.5 276.68517656243284
2522.5 276.68517656243284
2525.0 276.6425753534392
2525.0 276.6425753534392
2527.5 276.59997413943984
2527.5 276.59997413943984
2530.0 276.55737292795106
2530.0 276.55737292795106
2532.5 276.5147717199352
2532.5 276.5147717199352
2535.0 276.4721704923432
2535.0 276.4721704923432
2537.5 276.4295692658869
2537.5 276.4295692658869
2540.0 276.3869680429036
2540.0 276.3869680429036
2542.5 276.34436681353986
2542.5 276.34436681353986
2545.0 276.3017655791705
2545.0 276.3017655791705
2547.5 276.25916434121973
2547.5 276.25916434121973
2550.0 276.2165630982633
2550.0 276.2165630982633
2552.5 276.1739618442093
2552.5 276.1739618442093
2555.0 276.13136059129107
2555.0 276.13136059129107
2557.5 276.0887593404215
2557.5 276.0887593404215
2560.0 276.046158092112
2560.0 276.046158092112
2562.5 276.0035568180849
2562.5 276.0035568180849
2565.0 275.9609555597641
2565.0 275.9609555597641
2567.5 275.9183542903457
2567.5 275.9183542903457
2570.0 275.8757530159217
2570.0 275.8757530159217
2572.5 275.833151751112
2572.5 275.833151751112
2575.0 275.79055045921
2575.0 275.79055045921
2577.5 275.74794917733465
2577.5 275.74794917733465
2580.0 275.7053478914162
2580.0 275.7053478914162
2582.5 275.66274660663333
2582.5 275.66274660663333
2585.0 275.6201453168449
2585.0 275.6201453168449
2587.5 275.57754401458413
2587.5 275.57754401458413
2590.0 275.53494271620866
2590.0 275.53494271620866
2592.5 275.49234141145274
2592.5 275.49234141145274
2595.0 275.4497401101698
2595.0 275.4497401101698
2597.5 275.40713878321884
2597.5 275.40713878321884
2600.0 275.3645374780659
2600.0 275.3645374780659
2602.5 275.32193616181553
2602.5 275.32193616181553
2605.0 275.2793348212719
2605.0 275.2793348212719
2607.5 275.23673351572205
2607.5 275.23673351572205
2610.0 275.19413218587897
2610.0 275.19413218587897
2612.5 275.1515308435636
2612.5 275.1515308435636
2615.0 275.1089294962425
2615.0 275.1089294962425
2617.5 275.0663281660025
2617.5 275.0663281660025
2620.0 275.02372682329013
2620.0 275.02372682329013
2622.5 274.98112546237644
2622.5 274.98112546237644
2625.0 274.9385241171689
2625.0 274.9385241171689
2627.5 274.8959227594891
2627.5 274.8959227594891
2630.0 274.8533213981784
2630.0 274.8533213981784
2632.5 274.81072005257397
2632.5 274.81072005257397
2635.0 274.7681186737853
2635.0 274.7681186737853
2637.5 274.72551731207767
2637.5 274.72551731207767
2640.0 274.68291593084336
2640.0 274.68291593084336
2642.5 274.6403145530325
2642.5 274.6403145530325
2645.0 274.59771317635744
2645.0 274.59771317635744
2647.5 274.5551117885848
2647.5 274.5551117885848
2650.0 274.5125104019479
2650.0 274.5125104019479
2652.5 274.4699090103053
2652.5 274.4699090103053
2655.0 274.42730762213574
2655.0 274.42730762213574
2657.5 274.38470621438995
2657.5 274.38470621438995
2660.0 274.34210481763336
2660.0 274.34210481763336
2662.5 274.29950342058817
2662.5 274.29950342058817
2665.0 274.2569020063536
2665.0 274.2569020063536
2667.5 274.2143005932052
2667.5 274.2143005932052
2670.0 274.1716991764755
2670.0 274.1716991764755
2672.5 274.1290977472734
2672.5 274.1290977472734
2675.0 274.0864963219567
2675.0 274.0864963219567
2677.5 274.04389489731386
2677.5 274.04389489731386
2680.0 274.0012934592362
2680.0 274.0012934592362
2682.5 273.95869202600636
2682.5 273.95869202600636
2685.0 273.9160905939122
2685.0 273.9160905939122
2687.5 273.8734891507205
2687.5 273.8734891507205
2690.0 273.83088770252317
2690.0 273.83088770252317
2692.5 273.7882862479454
2692.5 273.7882862479454
2695.0 273.74568480573157
2695.0 273.74568480573157
2697.5 273.70308334256674
2697.5 273.70308334256674
2700.0 273.66048188287493
2700.0 273.66048188287493
2702.5 273.6178804317855
2702.5 273.6178804317855
2705.0 273.5752789400452
2705.0 273.5752789400452
2707.5 273.53267747899395
2707.5 273.53267747899395
2710.0 273.4900760138995
2710.0 273.4900760138995
2712.5 273.4474745306532
2712.5 273.4474745306532
2715.0 273.40487304849313
2715.0 273.40487304849313
2717.5 273.36227156843125
2717.5 273.36227156843125
2720.0 273.31967006270133
2720.0 273.31967006270133
2722.5 273.2770685740524
2722.5 273.2770685740524
2725.0 273.23446708039785
2725.0 273.23446708039785
2727.5 273.19186558787897
2727.5 273.19186558787897
2730.0 273.14926407812123
2730.0 273.14926407812123
2732.5 273.1066625634073
2732.5 273.1066625634073
2735.0 273.0640610572958
2735.0 273.0640610572958
2737.5 273.02145954576633
2737.5 273.02145954576633
2740.0 272.97885801745974
2740.0 272.97885801745974
2742.5 272.9362564973432
2742.5 272.9362564973432
2745.0 272.8936549797372
2745.0 272.8936549797372
2747.5 272.85105344960937
2747.5 272.85105344960937
2750.0 272.8084519145254
2750.0 272.8084519145254
2752.5 272.7658503833267
2752.5 272.7658503833267
2755.0 272.7232488321396
2755.0 272.7232488321396
2757.5 272.6806472834629
2757.5 272.6806472834629
2760.0 272.6380457429763
2760.0 272.6380457429763
2762.5 272.59544420028317
2762.5 272.59544420028317
2765.0 272.55284262912284
2765.0 272.55284262912284
2767.5 272.5102410689517
2767.5 272.5102410689517
2770.0 272.4676395112911
2770.0 272.4676395112911
2772.5 272.42503794110866
2772.5 272.42503794110866
2775.0 272.38243638191534
2775.0 272.38243638191534
2777.5 272.3398348017711
2777.5 272.3398348017711
2780.0 272.29723323870786
2780.0 272.29723323870786
2782.5 272.2546316424604
2782.5 272.2546316424604
2785.0 272.212030063294
2785.0 272.212030063294
2787.5 272.16942848526327
2787.5 272.16942848526327
2790.0 272.12682688999365
2790.0 272.12682688999365
2792.5 272.08422529585977
2792.5 272.08422529585977
2795.0 272.0416236906284
2795.0 272.0416236906284
2797.5 271.99902208790746
2797.5 271.99902208790746
2800.0 271.95642049337664
2800.0 271.95642049337664
2802.5 271.91381887455253
2802.5 271.91381887455253
2805.0 271.87121726391854
2805.0 271.87121726391854
2807.5 271.828615655795
2807.5 271.828615655795
2810.0 271.7860140351992
2810.0 271.7860140351992
2812.5 271.74341241097244
2812.5 271.74341241097244
2815.0 271.70081077427346
2815.0 271.70081077427346
2817.5 271.65820914145974
2817.5 271.65820914145974
2820.0 271.61560751683606
2820.0 271.61560751683606
2822.5 271.5730058665444
2822.5 271.5730058665444
2825.0 271.5304042319589
2825.0 271.5304042319589
2827.5 271.48780257917207
2827.5 271.48780257917207
2830.0 271.4452009284834
2830.0 271.4452009284834
2832.5 271.4025992803053
2832.5 271.4025992803053
2835.0 271.35999762102966
2835.0 271.35999762102966
2837.5 271.3173959774107
2837.5 271.3173959774107
2840.0 271.27479430065705
2840.0 271.27479430065705
2842.5 271.23219263388063
2842.5 271.23219263388063
2845.0 271.18959096920236
2845.0 271.18959096920236
2847.5 271.14698929342654
2847.5 271.14698929342654
2850.0 271.1043876126451
2850.0 271.1043876126451
2852.5 271.06178591980364
2852.5 271.06178591980364
2855.0 271.01918424972274
2855.0 271.01918424972274
2857.5 270.97658256149
2857.5 270.97658256149
2860.0 270.9339808621102
2860.0 270.9339808621102
2862.5 270.8913791577743
2862.5 270.8913791577743
2865.0 270.84877746162834
2865.0 270.84877746162834
2867.5 270.8061757693678
2867.5 270.8061757693678
2870.0 270.7635740500644
2870.0 270.7635740500644
2872.5 270.72097234170064
2872.5 270.72097234170064
2875.0 270.67837062695645
2875.0 270.67837062695645
2877.5 270.6357689086309
2877.5 270.6357689086309
2880.0 270.59316718529965
2880.0 270.59316718529965
2882.5 270.5505654640666
2882.5 270.5505654640666
2885.0 270.50796373214837
2885.0 270.50796373214837
2887.5 270.4653620084202
2887.5 270.4653620084202
2890.0 270.4227602735945
2890.0 270.4227602735945
2892.5 270.3801585191926
2892.5 270.3801585191926
2895.0 270.3375567818718
2895.0 270.3375567818718
2897.5 270.29495503207863
2897.5 270.29495503207863
2900.0 270.2523532786546
2900.0 270.2523532786546
2902.5 270.2097515348449
2902.5 270.2097515348449
2905.0 270.16714977145904
2905.0 270.16714977145904
2907.5 270.12454801763806
2907.5 270.12454801763806
2910.0 270.08194623814904
2910.0 270.08194623814904
2912.5 270.0393444757411
2912.5 270.0393444757411
2915.0 269.9967427069526
2915.0 269.9967427069526
2917.5 269.9541409270666
2917.5 269.9541409270666
2920.0 269.9115391496911
2920.0 269.9115391496911
2922.5 269.8689373612182
2922.5 269.8689373612182
2925.0 269.8263355677395
2925.0 269.8263355677395
2927.5 269.7837337838257
2927.5 269.7837337838257
2930.0 269.74113198785193
2930.0 269.74113198785193
2932.5 269.6985301939763
2932.5 269.6985301939763
2935.0 269.6559283890032
2935.0 269.6559283890032
2937.5 269.61332658654055
2937.5 269.61332658654055
2940.0 269.5707247790723
2940.0 269.5707247790723
2942.5 269.52812296659835
2942.5 269.52812296659835
2945.0 269.48552115054304
2945.0 269.48552115054304
2947.5 269.44291932059116
2947.5 269.44291932059116
2950.0 269.4003175030032
2950.0 269.4003175030032
2952.5 269.35771567198043
2952.5 269.35771567198043
2955.0 269.3151138430063
2955.0 269.3151138430063
2957.5 269.2725120104509
2957.5 269.2725120104509
2960.0 269.22991018040597
2960.0 269.22991018040597
2962.5 269.18730833646447
2962.5 269.18730833646447
2965.0 269.14470649031637
2965.0 269.14470649031637
2967.5 269.1021046377878
2967.5 269.1021046377878
2970.0 269.05950278873223
2970.0 269.05950278873223
2972.5 269.01690092761663
2972.5 269.01690092761663
2975.0 268.97429907606596
2975.0 268.97429907606596
2977.5 268.9316972134177
2977.5 268.9316972134177
2980.0 268.88909533870947
2980.0 268.88909533870947
2982.5 268.8464934646751
2982.5 268.8464934646751
2985.0 268.8038915959504
2985.0 268.8038915959504
2987.5 268.7612897278995
2987.5 268.7612897278995
2990.0 268.7186878416968
2990.0 268.7186878416968
2992.5 268.6760859504884
2992.5 268.6760859504884
2995.0 268.6334840688449
2995.0 268.6334840688449
2997.5 268.59088216015857
2997.5 268.59088216015857
3000.0 268.548280269928
3000.0 268.548280269928
3002.5 268.50567837331704
3002.5 268.50567837331704
3005.0 268.4630764744995
3005.0 268.4630764744995
3007.5 268.4204745617853
3007.5 268.4204745617853
3010.0 268.37787265158164
3010.0 268.37787265158164
3012.5 268.33527075236714
3012.5 268.33527075236714
3015.0 268.2926688199684
3015.0 268.2926688199684
3017.5 268.2500669093678
3017.5 268.2500669093678
3020.0 268.20746497447396
3020.0 268.20746497447396
3022.5 268.16486305528633
3022.5 268.16486305528633
3025.0 268.1222611188598
3025.0 268.1222611188598
3027.5 268.079659183569
3027.5 268.079659183569
3030.0 268.0370572446968
3030.0 268.0370572446968
3032.5 267.9944552933028
3032.5 267.9944552933028
3035.0 267.9518533444193
3035.0 267.9518533444193
3037.5 267.9092514037259
3037.5 267.9092514037259
3040.0 267.8666494462554
3040.0 267.8666494462554
3042.5 267.82404748336694
3042.5 267.82404748336694
3045.0 267.78144553045564
3045.0 267.78144553045564
3047.5 267.73884357258817
3047.5 267.73884357258817
3050.0 267.69624159610703
3050.0 267.69624159610703
3052.5 267.6536396221364
3052.5 267.6536396221364
3055.0 267.6110376431601
3055.0 267.6110376431601
3057.5 267.5684356666943
3057.5 267.5684356666943
3060.0 267.5258336923267
3060.0 267.5258336923267
3062.5 267.4832316936659
3062.5 267.4832316936659
3065.0 267.440629709287
3065.0 267.440629709287
3067.5 267.3980277227015
3067.5 267.3980277227015
3070.0 267.35542571612757
3070.0 267.35542571612757
3072.5 267.3128237195803
3072.5 267.3128237195803
3075.0 267.2702217105112
3075.0 267.2702217105112
3077.5 267.2276197039526
3077.5 267.2276197039526
3080.0 267.18501768492166
3080.0 267.18501768492166
3082.5 267.1424156768304
3082.5 267.1424156768304
3085.0 267.0998136505873
3085.0 267.0998136505873
3087.5 267.05721163253423
3087.5 267.05721163253423
3090.0 267.0146096094755
3090.0 267.0146096094755
3092.5 266.9720075696397
3092.5 266.9720075696397
3095.0 266.92940553799394
3095.0 266.92940553799394
3097.5 266.8868035098212
3097.5 266.8868035098212
3100.0 266.84420146207225
3100.0 266.84420146207225
3102.5 266.8015994168339
3102.5 266.8015994168339
3105.0 266.7589973797855
3105.0 266.7589973797855
3107.5 266.7163953184439
3107.5 266.7163953184439
3110.0 266.6737932605753
3110.0 266.6737932605753
3112.5 266.6311911892719
3112.5 266.6311911892719
3115.0 266.58858912753334
3115.0 266.58858912753334
3117.5 266.5459870696801
3117.5 266.5459870696801
3120.0 266.50338499183835
3120.0 266.50338499183835
3122.5 266.46078293107763
3122.5 266.46078293107763
3125.0 266.4181808521651
3125.0 266.4181808521651
3127.5 266.37557876073066
3127.5 266.37557876073066
3130.0 266.3329766850025
3130.0 266.3329766850025
3132.5 266.29037458498107
3132.5 266.29037458498107
3135.0 266.2477725020407
3135.0 266.2477725020407
3137.5 266.20517040520366
3137.5 266.20517040520366
3140.0 266.1625683061601
3140.0 266.1625683061601
3142.5 266.11996620825227
3142.5 266.11996620825227
3145.0 266.07736409173066
3145.0 266.07736409173066
3147.5 266.03476199229016
3147.5 266.03476199229016
3150.0 265.99215987327347
3150.0 265.99215987327347
3152.5 265.94955775676726
3152.5 265.94955775676726
3155.0 265.906955630126
3155.0 265.906955630126
3157.5 265.8643535120872
3157.5 265.8643535120872
3160.0 265.82175139046694
3160.0 265.82175139046694
3162.5 265.7791492417544
3162.5 265.7791492417544
3165.0 265.7365471233186
3165.0 265.7365471233186
3167.5 265.6939449805895
3167.5 265.6939449805895
3170.0 265.6513428389962
3170.0 265.6513428389962
3172.5 265.6087406863053
3172.5 265.6087406863053
3175.0 265.56613854455406
3175.0 265.56613854455406
3177.5 265.5235363818519
3177.5 265.5235363818519
3180.0 265.48093423013887
3180.0 265.48093423013887
3182.5 265.4383320734202
3182.5 265.4383320734202
3185.0 265.395729905604
3185.0 265.395729905604
3187.5 265.3531277327821
3187.5 265.3531277327821
3190.0 265.3105255624708
3190.0 265.3105255624708
3192.5 265.267923385779
3192.5 265.267923385779
3195.0 265.2253212068806
3195.0 265.2253212068806
3197.5 265.18271902393906
3197.5 265.18271902393906
3200.0 265.1401168336546
3200.0 265.1401168336546
3202.5 265.097514642126
3202.5 265.097514642126
3205.0 265.054912457825
3205.0 265.054912457825
3207.5 265.0123102624265
3207.5 265.0123102624265
3210.0 264.96970806339715
3210.0 264.96970806339715
3212.5 264.9271058518955
3212.5 264.9271058518955
3215.0 264.8845036489962
3215.0 264.8845036489962
3217.5 264.8419014289075
3217.5 264.8419014289075
3220.0 264.7992992244755
3220.0 264.7992992244755
3222.5 264.75669700189167
3222.5 264.75669700189167
3225.0 264.7140947827808
3225.0 264.7140947827808
3227.5 264.6714925440938
3227.5 264.6714925440938
3230.0 264.6288903135968
3230.0 264.6288903135968
3232.5 264.5862880869851
3232.5 264.5862880869851
3235.0 264.54368584927596
3235.0 264.54368584927596
3237.5 264.50108359909444
3237.5 264.50108359909444
3240.0 264.4584813734606
3240.0 264.4584813734606
3242.5 264.415879120784
3242.5 264.415879120784
3245.0 264.3732768715803
3245.0 264.3732768715803
3247.5 264.3306746102671
3247.5 264.3306746102671
3250.0 264.2880723585683
3250.0 264.2880723585683
3252.5 264.24547009577196
3252.5 264.24547009577196
3255.0 264.20286781477427
3255.0 264.20286781477427
3257.5 264.16026554948274
3257.5 264.16026554948274
3260.0 264.11766327309374
3260.0 264.11766327309374
3262.5 264.0750610062696
3262.5 264.0750610062696
3265.0 264.0324587198693
3265.0 264.0324587198693
3267.5 263.9898564298876
3267.5 263.9898564298876
3270.0 263.9472541494708
3270.0 263.9472541494708
3272.5 263.9046518626735
3272.5 263.9046518626735
3275.0 263.86204955909915
3275.0 263.86204955909915
3277.5 263.81944726508965
3277.5 263.81944726508965
3280.0 263.7768449599826
3280.0 263.7768449599826
3282.5 263.7342426560113
3282.5 263.7342426560113
3285.0 263.6916403484092
3285.0 263.6916403484092
3287.5 263.6490380283347
3287.5 263.6490380283347
3290.0 263.60643571919985
3290.0 263.60643571919985
3292.5 263.56383339663023
3292.5 263.56383339663023
3295.0 263.52123107890833
3295.0 263.52123107890833
3297.5 263.47862874023554
3297.5 263.47862874023554
3300.0 263.4360264064105
3300.0 263.4360264064105
3302.5 263.3934240737212
3302.5 263.3934240737212
3305.0 263.3508217360262
3305.0 263.3508217360262
3307.5 263.30821939474987
3307.5 263.30821939474987
3310.0 263.26561704232654
3310.0 263.26561704232654
3312.5 263.2230147056094
3312.5 263.2230147056094
3315.0 263.18041235074037
3315.0 263.18041235074037
3317.5 263.13780998334954
3317.5 263.13780998334954
3320.0 263.09520762694785
3320.0 263.09520762694785
3322.5 263.05260526554054
3322.5 263.05260526554054
3325.0 263.0100028991276
3325.0 263.0100028991276
3327.5 262.96740052065456
3327.5 262.96740052065456
3330.0 262.92479814565456
3330.0 262.92479814565456
3332.5 262.8821957741276
3332.5 262.8821957741276
3335.0 262.83959339054053
3335.0 262.83959339054053
3337.5 262.7969910019479
3337.5 262.7969910019479
3340.0 262.75438860834953
3340.0 262.75438860834953
3342.5 262.7117862257404
3342.5 262.7117862257404
3345.0 262.66918382923456
3345.0 262.66918382923456
3347.5 262.6265814159517
3347.5 262.6265814159517
3350.0 262.5839790197499
3350.0 262.5839790197499
3352.5 262.5413766110262
3352.5 262.5413766110262
3355.0 262.4987741973464
3355.0 262.4987741973464
3357.5 262.4561717800357
3357.5 262.4561717800357
3360.0 262.41356937843125
3360.0 262.41356937843125
3362.5 262.37096695253354
3362.5 262.37096695253354
3365.0 262.3283645216302
3365.0 262.3283645216302
3367.5 262.28576209282505
3367.5 262.28576209282505
3370.0 262.24315965333466
3370.0 262.24315965333466
3372.5 262.2005572220344
3372.5 262.2005572220344
3375.0 262.1579547810113
3375.0 262.1579547810113
3377.5 262.11535233360786
3377.5 262.11535233360786
3380.0 262.07274989008965
3380.0 262.07274989008965
3382.5 262.03014743547396
3382.5 262.03014743547396
3385.0 261.98754498199395
3385.0 261.98754498199395
3387.5 261.9449425258456
3387.5 261.9449425258456
3390.0 261.9023400562624
3390.0 261.9023400562624
3392.5 261.8597375962441
3392.5 261.8597375962441
3395.0 261.81713511944866
3395.0 261.81713511944866
3397.5 261.77453265084335
3397.5 261.77453265084335
3400.0 261.7319301786072
3400.0 261.7319301786072
3402.5 261.68932769389863
3402.5 261.68932769389863
3405.0 261.64672521307546
3405.0 261.64672521307546
3407.5 261.6041227258718
3407.5 261.6041227258718
3410.0 261.5615202421411
3410.0 261.5615202421411
3412.5 261.51891774163335
3412.5 261.51891774163335
3415.0 261.47631524083704
3415.0 261.47631524083704
3417.5 261.4337127448885
3417.5 261.4337127448885
3420.0 261.3911102364676
3420.0 261.3911102364676
3422.5 261.34850772207864
3422.5 261.34850772207864
3425.0 261.30590521253737
3425.0 261.30590521253737
3427.5 261.26330269052386
3427.5 261.26330269052386
3430.0 261.22070017102084
3430.0 261.22070017102084
3432.5 261.17809764788694
3432.5 261.17809764788694
3435.0 261.1354951329431
3435.0 261.1354951329431
3437.5 261.09289259370604
3437.5 261.09289259370604
3440.0 261.0502900495128
3440.0 261.0502900495128
3442.5 261.0076875209763
3442.5 261.0076875209763
3445.0 260.9650849766252
3445.0 260.9650849766252
3447.5 260.92248242493116
3447.5 260.92248242493116
3450.0 260.8798798780849
3450.0 260.8798798780849
3452.5 260.83727732485823
3452.5 260.83727732485823
3455.0 260.79467477551685
3455.0 260.79467477551685
3457.5 260.7520722137032
3457.5 260.7520722137032
3460.0 260.7094696567372
3460.0 260.7094696567372
3462.5 260.6668670849122
3462.5 260.6668670849122
3465.0 260.6242645240763
3465.0 260.6242645240763
3467.5 260.5816619389472
3467.5 260.5816619389472
3470.0 260.53905936338293
3470.0 260.53905936338293
3472.5 260.4964567668677
3472.5 260.4964567668677
3475.0 260.45385418880835
3475.0 260.45385418880835
3477.5 260.41125159827664
3477.5 260.41125159827664
3480.0 260.3686490116302
3480.0 260.3686490116302
3482.5 260.3260464049953
3482.5 260.3260464049953
3485.0 260.2834438168162
3485.0 260.2834438168162
3487.5 260.2408412165771
3487.5 260.2408412165771
3490.0 260.19823859634954
3490.0 260.19823859634954
3492.5 260.1556359945778
3492.5 260.1556359945778
3495.0 260.11303338170853
3495.0 260.11303338170853
3497.5 260.07043075540446
3497.5 260.07043075540446
3500.0 260.02782813252384
3500.0 260.02782813252384
3502.5 259.98522551215376
3502.5 259.98522551215376
3505.0 259.9426228882023
3505.0 259.9426228882023
3507.5 259.9000202442624
3507.5 259.9000202442624
3510.0 259.85741761029965
3510.0 259.85741761029965
3512.5 259.814814973718
3512.5 259.814814973718
3515.0 259.77221233116825
3515.0 259.77221233116825
3517.5 259.7296096845753
3517.5 259.7296096845753
3520.0 259.68700702592236
3520.0 259.68700702592236
3522.5 259.64440437825857
3522.5 259.64440437825857
3525.0 259.6018017180729
3525.0 259.6018017180729
3527.5 259.5591990603978
3527.5 259.5591990603978
3530.0 259.5165963916252
3530.0 259.5165963916252
3532.5 259.4739937253631
3532.5 259.4739937253631
3535.0 259.4313910540953
3535.0 259.4313910540953
3537.5 259.38878837173
3537.5 259.38878837173
3540.0 259.34618569892956
3540.0 259.34618569892956
3542.5 259.3035830154439
3542.5 259.3035830154439
3545.0 259.26098033405646
3545.0 259.26098033405646
3547.5 259.21837762700096
3547.5 259.21837762700096
3550.0 259.1757749444931
3550.0 259.1757749444931
3552.5 259.1331722419968
3552.5 259.1331722419968
3555.0 259.0905695359192
3555.0 259.0905695359192
3557.5 259.0479668398187
3557.5 259.0479668398187
3560.0 259.005364125154
3560.0 259.005364125154
3562.5 258.9627614129504
3562.5 258.9627614129504
3565.0 258.9201587042197
3565.0 258.9201587042197
3567.5 258.87755597453804
3567.5 258.87755597453804
3570.0 258.8349532572204
3570.0 258.8349532572204
3572.5 258.7923505203265
3572.5 258.7923505203265
3575.0 258.7497477991389
3575.0 258.7497477991389
3577.5 258.7071450607124
3577.5 258.7071450607124
3580.0 258.66454232479634
3580.0 258.66454232479634
3582.5 258.62193959139086
3582.5 258.62193959139086
3585.0 258.57933683937165
3585.0 258.57933683937165
3587.5 258.5367340837711
3587.5 258.5367340837711
3590.0 258.49413132925673
3590.0 258.49413132925673
3592.5 258.4515285857316
3592.5 258.4515285857316
3595.0 258.4089258226302
3595.0 258.4089258226302
3597.5 258.36632306300186
3597.5 258.36632306300186
3600.0 258.3237202851721
3600.0 258.3237202851721
3602.5 258.2811175169567
3602.5 258.2811175169567
3605.0 258.2385147498275
3605.0 258.2385147498275
3607.5 258.1959119668838
3607.5 258.1959119668838
3610.0 258.1533091836514
3610.0 258.1533091836514
3612.5 258.11070639821247
3612.5 258.11070639821247
3615.0 258.0681036077679
3615.0 258.0681036077679
3617.5 258.02550081942155
3617.5 258.02550081942155
3620.0 257.98289802038994
3620.0 257.98289802038994
3622.5 257.94029523092325
3622.5 257.94029523092325
3625.0 257.89769241578847
3625.0 257.89769241578847
3627.5 257.8550896163599
3627.5 257.8550896163599
3630.0 257.81248680720864
3630.0 257.81248680720864
3632.5 257.76988399442655
3632.5 257.76988399442655
3635.0 257.72728117526395
3635.0 257.72728117526395
3637.5 257.68467835252
3637.5 257.68467835252
3640.0 257.6420755247704
3640.0 257.6420755247704
3642.5 257.5994726920152
3642.5 257.5994726920152
3645.0 257.55686987162386
3645.0 257.55686987162386
3647.5 257.5142670302816
3647.5 257.5142670302816
3650.0 257.471664199879
3650.0 257.471664199879
3652.5 257.42906134243356
3652.5 257.42906134243356
3655.0 257.3864585034439
3655.0 257.3864585034439
3657.5 257.34385565335674
3657.5 257.34385565335674
3660.0 257.3012527968892
3660.0 257.3012527968892
3662.5 257.25864994430685
3662.5 257.25864994430685
3665.0 257.21604708062705
3665.0 257.21604708062705
3667.5 257.17344421194156
3667.5 257.17344421194156
3670.0 257.1308413321585
3670.0 257.1308413321585
3672.5 257.0882384769232
3672.5 257.0882384769232
3675.0 257.04563558855324
3675.0 257.04563558855324
3677.5 257.00303271583994
3677.5 257.00303271583994
3680.0 256.96042983954527
3680.0 256.96042983954527
3682.5 256.9178269450492
3682.5 256.9178269450492
3685.0 256.8752240540262
3685.0 256.8752240540262
3687.5 256.8326211641389
3687.5 256.8326211641389
3690.0 256.79001826452884
3690.0 256.79001826452884
3692.5 256.747415366005
3692.5 256.747415366005
3695.0 256.70481245029174
3695.0 256.70481245029174
3697.5 256.66220955775145
3697.5 256.66220955775145
3700.0 256.61960663954306
3700.0 256.61960663954306
3702.5 256.57700373089955
3702.5 256.57700373089955
3705.0 256.534400796588
3705.0 256.534400796588
3707.5 256.4917978793574
3707.5 256.4917978793574
3710.0 256.44919495849604
3710.0 256.44919495849604
3712.5 256.406592018108
3712.5 256.406592018108
3715.0 256.3639890886596
3715.0 256.3639890886596
3717.5 256.32138614673886
3717.5 256.32138614673886
3720.0 256.27878321575776
3720.0 256.27878321575776
3722.5 256.2361802652005
3722.5 256.2361802652005
3725.0 256.19357731715377
3725.0 256.19357731715377
3727.5 256.15097435800953
3727.5 256.15097435800953
3730.0 256.1083714098544
3730.0 256.1083714098544
3732.5 256.0657684627855
3732.5 256.0657684627855
3735.0 256.0231654853315
3735.0 256.0231654853315
3737.5 255.98056252215943
3737.5 255.98056252215943
3740.0 255.937959555406
3740.0 255.937959555406
3742.5 255.89535657750554
3742.5 255.89535657750554
3745.0 255.85275360353987
3745.0 255.85275360353987
3747.5 255.81015061705241
3747.5 255.81015061705241
3750.0 255.76754763170064
3750.0 255.76754763170064
3752.5 255.72494463662616
3752.5 255.72494463662616
3755.0 255.68234165249132
3755.0 255.68234165249132
3757.5 255.63973865492167
3757.5 255.63973865492167
3760.0 255.59713566082505
3760.0 255.59713566082505
3762.5 255.55453264852702
3762.5 255.55453264852702
3765.0 255.51192964584337
3765.0 255.51192964584337
3767.5 255.46932663952884
3767.5 255.46932663952884
3770.0 255.42672362683388
3770.0 255.42672362683388
3772.5 255.38412060441615
3772.5 255.38412060441615
3775.0 255.34151758450898
3775.0 255.34151758450898
3777.5 255.2989145595961
3777.5 255.2989145595961
3780.0 255.25631153815627
3780.0 255.25631153815627
3782.5 255.2137085060312
3782.5 255.2137085060312
3785.0 255.1711054600095
3785.0 255.1711054600095
3787.5 255.12850243386794
3787.5 255.12850243386794
3790.0 255.0858993877379
3790.0 255.0858993877379
3792.5 255.04329633701448
3792.5 255.04329633701448
3795.0 255.0006932897641
3795.0 255.0006932897641
3797.5 254.95809023141615
3797.5 254.95809023141615
3800.0 254.9154871816706
3800.0 254.9154871816706
3802.5 254.87288412082754
3802.5 254.87288412082754
3805.0 254.83028104888695
3805.0 254.83028104888695
3807.5 254.78767798788598
3807.5 254.78767798788598
3810.0 254.74507491345025
3810.0 254.74507491345025
3812.5 254.70247182929177
3812.5 254.70247182929177
3815.0 254.65986875469815
3815.0 254.65986875469815
3817.5 254.61726566804452
3817.5 254.61726566804452
3820.0 254.5746625848639
3820.0 254.5746625848639
3822.5 254.53205949667762
3822.5 254.53205949667762
3825.0 254.48945641100184
3825.0 254.48945641100184
3827.5 254.44685330671237
3827.5 254.44685330671237
3830.0 254.40425021382435
3830.0 254.40425021382435
3832.5 254.36164710232268
3832.5 254.36164710232268
3835.0 254.3190439919567
3835.0 254.3190439919567
3837.5 254.2764408925304
3837.5 254.2764408925304
3840.0 254.23383776743603
3840.0 254.23383776743603
3842.5 254.191234637336
3842.5 254.191234637336
3845.0 254.14863152569183
3845.0 254.14863152569183
3847.5 254.1060284015753
3847.5 254.1060284015753
3850.0 254.06342526677358
3850.0 254.06342526677358
3852.5 254.02082214016193
3852.5 254.02082214016193
3855.0 253.97821900382755
3855.0 253.97821900382755
3857.5 253.93561585639563
3857.5 253.93561585639563
3860.0 253.8930127100499
3860.0 253.8930127100499
3862.5 253.85040956012287
3862.5 253.85040956012287
3865.0 253.8078064150436
3865.0 253.8078064150436
3867.5 253.76520326262138
3867.5 253.76520326262138
3870.0 253.72260009438457
3870.0 253.72260009438457
3872.5 253.6799969404297
3872.5 253.6799969404297
3875.0 253.6373937767521
3875.0 253.6373937767521
3877.5 253.5947906010145
3877.5 253.5947906010145
3880.0 253.5521874301247
3880.0 253.5521874301247
3882.5 253.5095842528544
3882.5 253.5095842528544
3885.0 253.46698107057847
3885.0 253.46698107057847
3887.5 253.42437788609598
3887.5 253.42437788609598
3890.019345480964 253.38144502387246
3890.019345480964 253.38144502387246
3892.519345480964 253.33884184015625
3892.519345480964 253.33884184015625
3895.019345480964 253.2962386368639
3895.019345480964 253.2962386368639
3897.519345480964 253.25363544313637
3897.519345480964 253.25363544313637
3900.0 253.21136191574038
3900.0 253.21136191574038
3901.0 253.14319677902304
3901.0 253.14319677902304
3902.0 253.07503164423392
3902.0 253.07503164423392
3903.0 253.0068664737108
3903.0 253.0068664737108
3904.0 252.93870132106122
3904.0 252.93870132106122
3905.0 252.87053615668233
3905.0 252.87053615668233
3906.0 252.8023709640856
3906.0 252.8023709640856
3907.0 252.7342057879876
3907.0 252.7342057879876
3908.0 252.6660405883394
3908.0 252.6660405883394
3909.0 252.59787538686479
3909.0 252.59787538686479
3910.0 252.52971016046513
3910.0 252.52971016046513
3911.0 252.46154493127662
3911.0 252.46154493127662
3912.0 252.39337969453268
3912.0 252.39337969453268
3913.0 252.3252144592551
3913.0 252.3252144592551
3914.0 252.2570492093678
3914.0 252.2570492093678
3915.0 252.18888394165927
3915.0 252.18888394165927
3916.0 252.12071866405807
3916.0 252.12071866405807
3917.0 252.0525533771143
3917.0 252.0525533771143
3918.0 251.98438809342403
3918.0 251.98438809342403
3919.0 251.9162227947117
3919.0 251.9162227947117
3920.0 251.84805749178616
3920.0 251.84805749178616
3921.0 251.77989216673473
3921.0 251.77989216673473
3922.0 251.71172684457397
3922.0 251.71172684457397
3923.0 251.64356149277108
3923.0 251.64356149277108
3924.0 251.57539614427122
3924.0 251.57539614427122
3925.0 251.50723079389547
3925.0 251.50723079389547
3926.0 251.43906543362704
3926.0 251.43906543362704
3927.0 251.3709000555374
3927.0 251.3709000555374
3928.0 251.30273466851753
3928.0 251.30273466851753
3929.0 251.23456927256743
3929.0 251.23456927256743
3930.0 251.16640387240417
3930.0 251.16640387240417
3931.0 251.09823845721883
3931.0 251.09823845721883
3932.0 251.030073045287
3932.0 251.030073045287
3933.0 250.96190761833304
3933.0 250.96190761833304
3934.0 250.8937421650793
3934.0 250.8937421650793
3935.0 250.82557672498197
3935.0 250.82557672498197
3936.0 250.75741125386773
3936.0 250.75741125386773
3937.0 250.68924580062702
3937.0 250.68924580062702
3938.0 250.62108031636942
3938.0 250.62108031636942
3939.0 250.5529148377521
3939.0 250.5529148377521
3940.0 250.4847493417259
3940.0 250.4847493417259
3941.0 250.4165838293028
3941.0 250.4165838293028
3942.0 250.34841831541615
3942.0 250.34841831541615
3943.0 250.28025279594155
3943.0 250.28025279594155
3944.0 250.21208726891152
3944.0 250.21208726891152
3945.0 250.1439217193432
3945.0 250.1439217193432
3946.0 250.0757561791698
3946.0 250.0757561791698
3947.0 250.0075906018876
3947.0 250.0075906018876
3948.0 249.93942503496277
3948.0 249.93942503496277
3949.0 249.87125946799867
3949.0 249.87125946799867
3950.0 249.8030938747347
3950.0 249.8030938747347
3951.0 249.7349282664487
3951.0 249.7349282664487
3952.0 249.6667626698948
3952.0 249.6667626698948
3953.0 249.59859705593206
3953.0 249.59859705593206
3954.0 249.5304314255724
3954.0 249.5304314255724
3955.0 249.46226578485823
3955.0 249.46226578485823
3956.0 249.39410014273
3956.0 249.39410014273
3957.0 249.32593449024725
3957.0 249.32593449024725
3958.0 249.25776882888377
3958.0 249.25776882888377
3959.0 249.18960315854056
3959.0 249.18960315854056
3960.0 249.12143746941368
3960.0 249.12143746941368
3961.0 249.0532717798352
3961.0 249.0532717798352
3962.0 248.9851060874184
3962.0 248.9851060874184
3963.0 248.916940370126
3963.0 248.916940370126
3964.0 248.8487746513701
3964.0 248.8487746513701
3965.0 248.78060893687964
3965.0 248.78060893687964
3966.0 248.71244319888848
3966.0 248.71244319888848
3967.0 248.64427744445092
3967.0 248.64427744445092
3968.0 248.57611169469115
3968.0 248.57611169469115
3969.0 248.5079459271102
3969.0 248.5079459271102
3970.0 248.43978015948997
3970.0 248.43978015948997
3971.0 248.37161438014044
3971.0 248.37161438014044
3972.0 248.3034485711983
3972.0 248.3034485711983
3973.0 248.2352827739883
3973.0 248.2352827739883
3974.0 248.16711695799464
3974.0 248.16711695799464
3975.0 248.09895114901605
3975.0 248.09895114901605
3976.0 248.03078531653674
3976.0 248.03078531653674
3977.0 247.96261946623622
3977.0 247.96261946623622
3978.0 247.89445362909214
3978.0 247.89445362909214
3979.0 247.82628776702305
3979.0 247.82628776702305
3980.0 247.7581219035399
3980.0 247.7581219035399
3981.0 247.6899560297022
3981.0 247.6899560297022
3982.0 247.6217901394676
3982.0 247.6217901394676
3983.0 247.55362423319895
3983.0 247.55362423319895
3984.0 247.48545833728767
3984.0 247.48545833728767
3985.0 247.41729241315855
3985.0 247.41729241315855
3986.0 247.34912649938678
3986.0 247.34912649938678
3987.0 247.2809605621143
3987.0 247.2809605621143
3988.0 247.21279463657396
3988.0 247.21279463657396
3989.0 247.14462868001672
3989.0 247.14462868001672
3990.0 247.0764627206706
3990.0 247.0764627206706
3991.0 247.0082967462529
3991.0 247.0082967462529
3992.0 246.94013076899685
3992.0 246.94013076899685
3993.0 246.87196478895194
3993.0 246.87196478895194
3994.0 246.8037987938354
3994.0 246.8037987938354
3995.0 246.73563277384335
3995.0 246.73563277384335
3996.0 246.66746676558347
3996.0 246.66746676558347
3997.0 246.59930073382282
3997.0 246.59930073382282
3998.0 246.53113470627815
3998.0 246.53113470627815
3999.0 246.46296865665707
3999.0 246.46296865665707
4000.0 246.39480260419762
4000.0 246.39480260419762
4001.0 246.32663653529175
4001.0 246.32663653529175
4002.0 246.25847046354755
4002.0 246.25847046354755
4003.0 246.1903043903893
4003.0 246.1903043903893
4004.0 246.12213829940984
4004.0 246.12213829940984
4005.0 246.05397220087494
4005.0 246.05397220087494
4006.0 245.98580608493117
4006.0 245.98580608493117
4007.0 245.9176399732529
4007.0 245.9176399732529
4008.0 245.8494738394487
4008.0 245.8494738394487
4009.0 245.78130771600183
4009.0 245.78130771600183
4010.0 245.71314156153807
4010.0 245.71314156153807
4011.0 245.64497540703505
4011.0 245.64497540703505
4012.0 245.57680923471082
4012.0 245.57680923471082
4013.0 245.5086430670644
4013.0 245.5086430670644
4014.0 245.4404768843464
4014.0 245.4404768843464
4015.0 245.37231069132335
4015.0 245.37231069132335
4016.0 245.30414449546194
4016.0 245.30414449546194
4017.0 245.235978283616
4017.0 245.235978283616
4018.0 245.16781206375276
4018.0 245.16781206375276
4019.0 245.09964583262206
4019.0 245.09964583262206
4020.0 245.03147958646923
4020.0 245.03147958646923
4021.0 244.96331335814043
4021.0 244.96331335814043
4022.0 244.89514709407766
4022.0 244.89514709407766
4023.0 244.8269808333179
4023.0 244.8269808333179
4024.0 244.75881453544935
4024.0 244.75881453544935
4025.0 244.69064826292103
4025.0 244.69064826292103
4026.0 244.6224819678544
4026.0 244.6224819678544
4027.0 244.55431565675372
4027.0 244.55431565675372
4028.0 244.48614934991852
4028.0 244.48614934991852
4029.0 244.41798302567446
4029.0 244.41798302567446
4030.0 244.3498167023536
4030.0 244.3498167023536
4031.0 244.28165036024907
4031.0 244.28165036024907
4032.0 244.21348400169813
4032.0 244.21348400169813
4033.0 244.14531764919982
4033.0 244.14531764919982
4034.0 244.07715127888034
4034.0 244.07715127888034
4035.0 244.00898489395104
4035.0 244.00898489395104
4036.0 243.9408185057711
4036.0 243.9408185057711
4037.0 243.87265211612757
4037.0 243.87265211612757
4038.0 243.80448571049948
4038.0 243.80448571049948
4039.0 243.73631929314206
4039.0 243.73631929314206
4040.0 243.66815287670784
4040.0 243.66815287670784
4041.0 243.59998644286478
4041.0 243.59998644286478
4042.0 243.5318199925753
4042.0 243.5318199925753
4043.0 243.46365354696363
4043.0 243.46365354696363
4044.0 243.39548707175936
4044.0 243.39548707175936
4045.0 243.3273206007711
4045.0 243.3273206007711
4046.0 243.2591541344606
4046.0 243.2591541344606
4047.0 243.19098763104137
4047.0 243.19098763104137
4048.0 243.12282112615856
4048.0 243.12282112615856
4049.0 243.0546546316331
4049.0 243.0546546316331
4050.0 242.9864881150312
4050.0 242.9864881150312
4051.0 242.91832158944956
4051.0 242.91832158944956
4052.0 242.85015504742154
4052.0 242.85015504742154
4053.0 242.78198850397945
4053.0 242.78198850397945
4054.0 242.7138219417537
4054.0 242.7138219417537
4055.0 242.64565538654304
4055.0 242.64565538654304
4056.0 242.57748880169027
4056.0 242.57748880169027
4057.0 242.50932223471102
4057.0 242.50932223471102
4058.0 242.44115563671485
4058.0 242.44115563671485
4059.0 242.37298903116326
4059.0 242.37298903116326
4060.0 242.3048224228228
4060.0 242.3048224228228
4061.0 242.23665580550264
4061.0 242.23665580550264
4062.0 242.16848917925225
4062.0 242.16848917925225
4063.0 242.10032254407162
4063.0 242.10032254407162
4064.0 242.03215588396594
4064.0 242.03215588396594
4065.0 241.9639892370167
4065.0 241.9639892370167
4066.0 241.89582256656675
4066.0 241.89582256656675
4067.0 241.8276558810452
4067.0 241.8276558810452
4068.0 241.75948921339716
4068.0 241.75948921339716
4069.0 241.69132251610702
4069.0 241.69132251610702
4070.0 241.62315581740282
4070.0 241.62315581740282
4071.0 241.5549890937736
4071.0 241.5549890937736
4072.0 241.48682237715943
4072.0 241.48682237715943
4073.0 241.41865565024025
4073.0 241.41865565024025
4074.0 241.35048890728697
4074.0 241.35048890728697
4075.0 241.28232214793684
4075.0 241.28232214793684
4076.0 241.2141554077855
4076.0 241.2141554077855
4077.0 241.1459886305254
4077.0 241.1459886305254
4078.0 241.0778218593179
4078.0 241.0778218593179
4079.0 241.00965504962682
4079.0 241.00965504962682
4080.0 240.94148826665074
4080.0 240.94148826665074
4081.0 240.87332146113638
4081.0 240.87332146113638
4082.0 240.80515463821317
4082.0 240.80515463821317
4083.0 240.7369878284464
4083.0 240.7369878284464
4084.0 240.6688209937546
4084.0 240.6688209937546
4085.0 240.6006541454155
4085.0 240.6006541454155
4086.0 240.53248729423802
4086.0 240.53248729423802
4087.0 240.46432043270602
4087.0 240.46432043270602
4088.0 240.39615356366812
4088.0 240.39615356366812
4089.0 240.32798667859612
4089.0 240.32798667859612
4090.0 240.25981979027344
4090.0 240.25981979027344
4091.0 240.19165289343286
4091.0 240.19165289343286
4092.0 240.12348598862454
4092.0 240.12348598862454
4093.0 240.05531906778214
4093.0 240.05531906778214
4094.0 239.98715215024274
4094.0 239.98715215024274
4095.0 239.91898521153988
4095.0 239.91898521153988
4096.0 239.85081826999865
4096.0 239.85081826999865
4097.0 239.78265130495672
4097.0 239.78265130495672
4098.0 239.71448434550553
4098.0 239.71448434550553
4099.0 239.6463173700698
4099.0 239.6463173700698
4100.0 239.57815038570382
4100.0 239.57815038570382
4101.0 239.50998339946196
4101.0 239.50998339946196
4102.0 239.4418164033274
4102.0 239.4418164033274
4103.0 239.37364939212122
4103.0 239.37364939212122
4104.0 239.3054823649305
4104.0 239.3054823649305
4105.0 239.23731533586388
4105.0 239.23731533586388
4106.0 239.16914830533372
4106.0 239.16914830533372
4107.0 239.1009812513028
4107.0 239.1009812513028
4108.0 239.03281419443354
4108.0 239.03281419443354
4109.0 238.96464713711268
4109.0 238.96464713711268
4110.0 238.89648006375776
4110.0 238.89648006375776
4111.0 238.82831297299396
4111.0 238.82831297299396
4112.0 238.7601458742624
4112.0 238.7601458742624
4113.0 238.69197878158346
4113.0 238.69197878158346
4114.0 238.6238116565128
4114.0 238.6238116565128
4115.0 238.5556445445491
4115.0 238.5556445445491
4116.0 238.48747741188376
4116.0 238.48747741188376
4117.0 238.4193102688639
4117.0 238.4193102688639
4118.0 238.35114312300567
4118.0 238.35114312300567
4119.0 238.28297596212533
4119.0 238.28297596212533
4120.0 238.21480879840666
4120.0 238.21480879840666
4121.0 238.14664161256204
4121.0 238.14664161256204
4122.0 238.07847443982436
4122.0 238.07847443982436
4123.0 238.01030723469498
4123.0 238.01030723469498
4124.0 237.94214002952634
4124.0 237.94214002952634
4125.0 237.87397282248182
4125.0 237.87397282248182
4126.0 237.8058055923489
4126.0 237.8058055923489
4127.0 237.73763836034007
4127.0 237.73763836034007
4128.0 237.669471119401
4128.0 237.669471119401
4129.0 237.60130385633602
4129.0 237.60130385633602
4130.0 237.53313660362838
4130.0 237.53313660362838
4131.0 237.4649693301696
4131.0 237.4649693301696
4132.0 237.39680205249766
4132.0 237.39680205249766
4133.0 237.32863476117842
4133.0 237.32863476117842
4134.0 237.26046746839563
4134.0 237.26046746839563
4135.0 237.1923001638835
4135.0 237.1923001638835
4136.0 237.12413285324024
4136.0 237.12413285324024
4137.0 237.05596551904674
4137.0 237.05596551904674
4138.0 236.9877981820644
4138.0 236.9877981820644
4139.0 236.91963085067283
4139.0 236.91963085067283
4140.0 236.85146349106344
4140.0 236.85146349106344
4141.0 236.78329611404519
4141.0 236.78329611404519
4142.0 236.7151287487591
4142.0 236.7151287487591
4143.0 236.6469613698257
4143.0 236.6469613698257
4144.0 236.57879397348344
4144.0 236.57879397348344
4145.0 236.51062658278147
4145.0 236.51062658278147
4146.0 236.44245917604542
4146.0 236.44245917604542
4147.0 236.3742917467711
4147.0 236.3742917467711
4148.0 236.30612432964125
4148.0 236.30612432964125
4149.0 236.23795688997313
4149.0 236.23795688997313
4150.0 236.16978944041233
4150.0 236.16978944041233
4151.0 236.10162198425857
4151.0 236.10162198425857
4152.0 236.0334545167878
4152.0 236.0334545167878
4153.0 235.96528705024025
4153.0 235.96528705024025
4154.0 235.8971195662838
4154.0 235.8971195662838
4155.0 235.82895207477196
4155.0 235.82895207477196
4156.0 235.76078455975937
4156.0 235.76078455975937
4157.0 235.69261704896277
4157.0 235.69261704896277
4158.0 235.6244495381269
4158.0 235.6244495381269
4159.0 235.55628200379027
4159.0 235.55628200379027
4160.0 235.48811446047395
4160.0 235.48811446047395
4161.0 235.41994691574357
4161.0 235.41994691574357
4162.0 235.35177935456676
4162.0 235.35177935456676
4163.0 235.28361178583452
4163.0 235.28361178583452
4164.0 235.21544421563874
4164.0 235.21544421563874
4165.0 235.14727662056742
4165.0 235.14727662056742
4166.0 235.07910903388597
4166.0 235.07910903388597
4167.0 235.01094142979568
4167.0 235.01094142979568
4168.0 234.94277381677514
4168.0 234.94277381677514
4169.0 234.87460619619915
4169.0 234.87460619619915
4170.0 234.8064385591768
4170.0 234.8064385591768
4171.0 234.73827091226173
4171.0 234.73827091226173
4172.0 234.67010326622037
4172.0 234.67010326622037
4173.0 234.60193560891153
4173.0 234.60193560891153
4174.0 234.53376793043918
4174.0 234.53376793043918
4175.0 234.46560025050331
4175.0 234.46560025050331
4176.0 234.3974325616372
4176.0 234.3974325616372
4177.0 234.32926487130752
4177.0 234.32926487130752
4178.0 234.2610971574771
4178.0 234.2610971574771
4179.0 234.192929449287
4179.0 234.192929449287
4180.0 234.12476171897092
4180.0 234.12476171897092
4181.0 234.0565939796751
4181.0 234.0565939796751
4182.0 233.98842623896527
4182.0 233.98842623896527
4183.0 233.9202584893252
4183.0 233.9202584893252
4184.0 233.8520907246135
4184.0 233.8520907246135
4185.0 233.78392294386774
4185.0 233.78392294386774
4186.0 233.71575517627844
4186.0 233.71575517627844
4187.0 233.64758738513888
4187.0 233.64758738513888
4188.0 233.5794195850691
4188.0 233.5794195850691
4189.0 233.5112517774439
4189.0 233.5112517774439
4190.0 233.4430839608885
4190.0 233.4430839608885
4191.0 233.3749161222071
4191.0 233.3749161222071
4192.0 233.30674828774173
4192.0 233.30674828774173
4193.0 233.23858043866656
4193.0 233.23858043866656
4194.0 233.17041258675306
4194.0 233.17041258675306
4195.0 233.10224471976792
4195.0 233.10224471976792
4196.0 233.03407685274354
4196.0 233.03407685274354
4197.0 232.9659089692728
4197.0 232.9659089692728
4198.0 232.89774108296365
4198.0 232.89774108296365
4199.0 232.82957317590336
4199.0 232.82957317590336
4200.0 232.76140525853805
4200.0 232.76140525853805
4201.0 232.69323733499212
4201.0 232.69323733499212
4202.0 232.62506940860783
4202.0 232.62506940860783
4203.0 232.55690147329332
4203.0 232.55690147329332
4204.0 232.4887335219447
4204.0 232.4887335219447
4205.0 232.42056556400317
4205.0 232.42056556400317
4206.0 232.3523975961689
4206.0 232.3523975961689
4207.0 232.28422962077926
4207.0 232.28422962077926
4208.0 232.21606163503503
4208.0 232.21606163503503
4209.0 232.1478936417354
4209.0 232.1478936417354
4210.0 232.07972564088033
4210.0 232.07972564088033
4211.0 232.0115576240407
4211.0 232.0115576240407
4212.0 231.94338959822133
4212.0 231.94338959822133
4213.0 231.87522157804224
4213.0 231.87522157804224
4214.0 231.80705353573723
4214.0 231.80705353573723
4215.0 231.73888548307767
4215.0 231.73888548307767
4216.0 231.67071741718314
4216.0 231.67071741718314
4217.0 231.6025493555541
4217.0 231.6025493555541
4218.0 231.53438126565774
4218.0 231.53438126565774
4219.0 231.46621318043918
4219.0 231.46621318043918
4220.0 231.39804508014905
4220.0 231.39804508014905
4221.0 231.32987698453672
4221.0 231.32987698453672
4222.0 231.26170886776092
4222.0 231.26170886776092
4223.0 231.19354073357624
4223.0 231.19354073357624
4224.0 231.12537260778146
4224.0 231.12537260778146
4225.0 231.0572044645778
4225.0 231.0572044645778
4226.0 230.98903631244391
4226.0 230.98903631244391
4227.0 230.9208681527546
4227.0 230.9208681527546
4228.0 230.85269997799367
4228.0 230.85269997799367
4229.0 230.78453179471487
4229.0 230.78453179471487
4230.0 230.71636361707633
4230.0 230.71636361707633
4231.0 230.64819540979568
4231.0 230.64819540979568
4232.0 230.58002719358478
4232.0 230.58002719358478
4233.0 230.51185898342652
4233.0 230.51185898342652
4234.0 230.44369074362615
4234.0 230.44369074362615
4235.0 230.37552251555792
4235.0 230.37552251555792
4236.0 230.3073542606467
4236.0 230.3073542606467
4237.0 230.23918601609282
4237.0 230.23918601609282
4238.0 230.17101775687965
4238.0 230.17101775687965
4239.0 230.10284948264442
4239.0 230.10284948264442
4240.0 230.03468119237507
4240.0 230.03468119237507
4241.0 229.96651290160466
4241.0 229.96651290160466
4242.0 229.89834460094156
4242.0 229.89834460094156
4243.0 229.83017628520685
4243.0 229.83017628520685
4244.0 229.76200796943286
4244.0 229.76200796943286
4245.0 229.6938396372125
4245.0 229.6938396372125
4246.0 229.62567130352858
4246.0 229.62567130352858
4247.0 229.55750294162684
4247.0 229.55750294162684
4248.0 229.48933459754912
4248.0 229.48933459754912
4249.0 229.42116622662837
4249.0 229.42116622662837
4250.0 229.3529978528693
4250.0 229.3529978528693
4251.0 229.28482947017997
4251.0 229.28482947017997
4252.0 229.2166610667395
4252.0 229.2166610667395
4253.0 229.1484926750312
4253.0 229.1484926750312
4254.0 229.08032425368077
4254.0 229.08032425368077
4255.0 229.01215583229109
4255.0 229.01215583229109
4256.0 228.9439874005469
4256.0 228.9439874005469
4257.0 228.87581896124726
4257.0 228.87581896124726
4258.0 228.80765052190836
4258.0 228.80765052190836
4259.0 228.73948205292734
4259.0 228.73948205292734
4260.0 228.67131358110797
4260.0 228.67131358110797
4261.0 228.6031451163037
4261.0 228.6031451163037
4262.0 228.53497661480296
4262.0 228.53497661480296
4263.0 228.46680812640915
4263.0 228.46680812640915
4264.0 228.39863962156898
4264.0 228.39863962156898
4265.0 228.33047110211902
4265.0 228.33047110211902
4266.0 228.26230257511364
4266.0 228.26230257511364
4267.0 228.19413403912853
4267.0 228.19413403912853
4268.0 228.12596549558796
4268.0 228.12596549558796
4269.0 228.05779695063336
4269.0 228.05779695063336
4270.0 227.9896283821285
4270.0 227.9896283821285
4271.0 227.92145982063874
4271.0 227.92145982063874
4272.0 227.85329123564824
4272.0 227.85329123564824
4273.0 227.78512265056898
4273.0 227.78512265056898
4274.0 227.71695405046762
4274.0 227.71695405046762
4275.0 227.64878544042404
4275.0 227.64878544042404
4276.0 227.5806168313037
4276.0 227.5806168313037
4277.0 227.51244819863308
4277.0 227.51244819863308
4278.0 227.44427956454842
4278.0 227.44427956454842
4279.0 227.37611092428315
4279.0 227.37611092428315
4280.0 227.30794225300096
4280.0 227.30794225300096
4281.0 227.2397735948257
4281.0 227.2397735948257
4282.0 227.1716049220407
4282.0 227.1716049220407
4283.0 227.10343623890114
4283.0 227.10343623890114
4284.0 227.0352675434891
4284.0 227.0352675434891
4285.0 226.9670988452387
4285.0 226.9670988452387
4286.0 226.89893014552473
4286.0 226.89893014552473
4287.0 226.83076141759295
4287.0 226.83076141759295
4288.0 226.76259268819763
4288.0 226.76259268819763
4289.0 226.69442394235588
4289.0 226.69442394235588
4290.0 226.62625520394155
4290.0 226.62625520394155
4291.0 226.55808644908083
4291.0 226.55808644908083
4292.0 226.48991767961033
4292.0 226.48991767961033
4293.0 226.42174890963875
4293.0 226.42174890963875
4294.0 226.3535801236331
4294.0 226.3535801236331
4295.0 226.2854113375882
4295.0 226.2854113375882
4296.0 226.21724252190114
4296.0 226.21724252190114
4297.0 226.1490737118544
4297.0 226.1490737118544
4298.0 226.08090488577358
4298.0 226.08090488577358
4299.0 226.01273605351213
4299.0 226.01273605351213
4300.0 225.94456721841235
4300.0 225.94456721841235
4301.0 225.87639836214905
4301.0 225.87639836214905
4302.0 225.80822951193838
4302.0 225.80822951193838
4303.0 225.7400606320856
4303.0 225.7400606320856
4304.0 225.67189177148114
4304.0 225.67189177148114
4305.0 225.6037228826094
4305.0 225.6037228826094
4306.0 225.53555397775304
4306.0 225.53555397775304
4307.0 225.46738507377043
4307.0 225.46738507377043
4308.0 225.39921616694943
4308.0 225.39921616694943
4309.0 225.3310472380025
4309.0 225.3310472380025
4310.0 225.26287830150014
4310.0 225.26287830150014
4311.0 225.19470936353423
4311.0 225.19470936353423
4312.0 225.12654041801287
4312.0 225.12654041801287
4313.0 225.0583714503656
4313.0 225.0583714503656
4314.0 224.9902024676467
4314.0 224.9902024676467
4315.0 224.92203349098043
4315.0 224.92203349098043
4316.0 224.85386449924252
4316.0 224.85386449924252
4317.0 224.78569551218246
4317.0 224.78569551218246
4318.0 224.71752650533372
4318.0 224.71752650533372
4319.0 224.64935748107612
4319.0 224.64935748107612
4320.000002 224.5811883200786


==> Data/sim_dynamic_0_w_2.txt <==
0.0 0.0
0.0 0.0
246.31414017034794 0.0
246.31414017034794 0.0
247.31414017034794 0.07457734579748626
247.31414017034794 0.07457734579748626
248.31414017034794 0.2902610509655704
248.31414017034794 0.2902610509655704
249.31414017034794 0.6178774275951855
249.31414017034794 0.6178774275951855
250.31414017034794 1.0342842090362778
250.31414017034794 1.0342842090362778
251.31414017034794 1.5211238469734896
251.31414017034794 1.5211238469734896
252.31414017034794 2.0638342338513107
252.31414017034794 2.0638342338513107
253.31414017034794 2.6508637949642058
253.31414017034794 2.6508637949642058
254.31414017034794 3.2730493778876433
254.31414017034794 3.2730493778876433
255.31414017034794 3.9231222250313285
255.31414017034794 3.9231222250313285
256.3141401703479 4.595316474696209
256.3141401703479 4.595316474696209
257.3141401703479 5.285058194012083
257.3141401703479 5.285058194012083
258.3141401703479 5.988719287837397
258.3141401703479 5.988719287837397
259.3141401703479 6.7034216585660396
259.3141401703479 6.7034216585660396
260.3141401703479 7.426882303224937
260.3141401703479 7.426882303224937
261.3141401703479 8.15729018041569
261.3141401703479 8.15729018041569
262.3141401703479 8.893208712467697
262.3141401703479 8.893208712467697
263.3141401703479 9.633498371295817
263.3141401703479 9.633498371295817
264.3141401703479 10.37725517886357
264.3141401703479 10.37725517886357
265.3141401703479 11.123762051477856
265.3141401703479 11.123762051477856
266.3141401703479 11.872450182801328
266.3141401703479 11.872450182801328
267.3141401703479 12.622868358537964
267.3141401703479 12.622868358537964
268.3141401703479 13.374658660356934
268.3141401703479 13.374658660356934
269.3141401703479 14.127537145001622
269.3141401703479 14.127537145001622
270.3141401703479 14.88127863823962
270.3141401703479 14.88127863823962
271.3141401703479 15.635704439686405
271.3141401703479 15.635704439686405
272.3141401703479 16.390672825594137
272.3141401703479 16.390672825594137
273.3141401703479 17.14607139947594
273.3141401703479 17.14607139947594
274.3141401703479 17.901810978575924
274.3141401703479 17.901810978575924
275.0578799996968 18.464070240889324
275.0578799996968 18.464070240889324
276.0578799996968 19.077471077020796
276.0578799996968 19.077471077020796
277.0578799996968 19.54995182935551
277.0578799996968 19.54995182935551
278.0578799996968 19.9106478133466
278.0578799996968 19.9106478133466
279.0578799996968 20.182670516227496
279.0578799996968 20.182670516227496
280.0578799996968 20.38435309596896
280.0578799996968 20.38435309596896
281.0578799996968 20.530238384860233
281.0578799996968 20.530238384860233
282.0578799996968 20.631862397193338
282.0578799996968 20.631862397193338
283.0578799996968 20.698376147606794
283.0578799996968 20.698376147606794
284.0578799996968 20.73703863098934
284.0578799996968 20.73703863098934
285.0578799996968 20.75360805805508
285.0578799996968 20.75360805805508
286.0578799996968 20.75265217115434
286.0578799996968 20.75265217115434
287.0578799996968 20.737794297811124
287.0578799996968 20.737794297811124
288.0578799996968 20.711908642336724
288.0578799996968 20.711908642336724
289.0578799996968 20.677275218602663
289.0578799996968 20.677275218602663
290.0578799996968 20.635702588154924
290.0578799996968 20.635702588154924
291.0578799996968 20.588625434446403
291.0578799996968 20.588625434446403
292.0578799996968 20.537181801487566
292.0578799996968 20.537181801487566
293.0578799996968 20.48227444254372
293.0578799996968 20.48227444254372
294.0578799996968 20.42461950252598
294.0578799996968 20.42461950252598
295.0578799996968 20.3647850326365
295.0578799996968 20.3647850326365
296.0578799996968 20.303221611704522
296.0578799996968 20.303221611704522
297.0578799996968 20.24028674135676
297.0578799996968 20.24028674135676
298.0578799996968 20.176263935965263
298.0578799996968 20.176263935965263
299.0578799996968 20.11137814350432
299.0578799996968 20.11137814350432
300.0 20.049611779142754
300.0 20.049611779142754
301.0 19.983527982468534
301.0 19.983527982468534
302.0 19.917007270928895
302.0 19.917007270928895
303.0 19.85014001254376
303.0 19.85014001254376
304.0 19.782997840114316
304.0 19.782997840114316
305.0 19.71563755773931
305.0 19.71563755773931
306.0 19.648104301172133
306.0 19.648104301172133
307.0 19.58043381875846
307.0 19.58043381875846
308.0 19.51265446554335
308.0 19.51265446554335
309.0 19.44478875058676
309.0 19.44478875058676
310.0 19.3768545495618
310.0 19.3768545495618
311.0 19.308866006811165
311.0 19.308866006811165
312.0 19.240834347301277
312.0 19.240834347301277
313.0 19.1727684850442
313.0 19.1727684850442
314.0 19.10467548212918
314.0 19.10467548212918
315.0 19.03656097827015
315.0 19.03656097827015
316.0 18.968429395354132
316.0 18.968429395354132
317.0 18.90028427048432
317.0 18.90028427048432
318.0 18.832128396426747
318.0 18.832128396426747
319.0 18.763963982744297
319.0 18.763963982744297
320.0 18.69579280512276
320.0 18.69579280512276
321.0 18.627616272989215
321.0 18.627616272989215
322.0 18.559435464747185
322.0 18.559435464747185
323.0 18.49125127921034
323.0 18.49125127921034
324.0 18.42306439589602
324.0 18.42306439589602
325.0 18.354875413010465
325.0 18.354875413010465
326.0 18.286684718135934
326.0 18.286684718135934
327.0 18.218492665871818
327.0 18.218492665871818
328.0 18.15029956925025
328.0 18.15029956925025
329.0 18.082105608305067
329.0 18.082105608305067
330.0 18.013910975479945
330.0 18.013910975479945
331.0 17.945715798509184
331.0 17.945715798509184
332.0 17.87752019822287
332.0 17.87752019822287
333.0 17.809324259629424
333.0 17.809324259629424
334.0 17.74112804162751
334.0 17.74112804162751
335.0 17.672931608483278
335.0 17.672931608483278
336.0 17.604735003344977
336.0 17.604735003344977
337.0 17.536538251560934
337.0 17.536538251560934
338.0 17.468341381813925
338.0 17.468341381813925
339.0 17.400144419372797
339.0 17.400144419372797
340.0 17.33194737656204
340.0 17.33194737656204
341.0 17.263750294841373
341.0 17.263750294841373
342.0 17.195553151096195
342.0 17.195553151096195
343.0 17.12735596728827
343.0 17.12735596728827
344.0 17.0591587330644
344.0 17.0591587330644
345.0 16.990961493069193
345.0 16.990961493069193
346.0 16.92276420575652
346.0 16.92276420575652
347.0 16.854566918668898
347.0 16.854566918668898
348.0 16.78636959365687
348.0 16.78636959365687
348.88666495169184 16.725901403968635
348.88666495169184 16.725901403968635
349.88666495169184 17.05553742295772
349.88666495169184 17.05553742295772
350.88666495169184 17.778351179054408
350.88666495169184 17.778351179054408
351.88666495169184 18.81305193651319
351.88666495169184 18.81305193651319
352.88666495169184 20.095155360220886
352.88666495169184 20.095155360220886
353.88666495169184 21.57350897552277
353.88666495169184 21.57350897552277
354.88666495169184 23.207535998973846
354.88666495169184 23.207535998973846
355.88666495169184 24.96504878129811
355.88666495169184 24.96504878129811
356.88666495169184 26.820514446080193
356.88666495169184 26.820514446080193
357.88666495169184 28.75367905968919
357.88666495169184 28.75367905968919
358.88666495169184 30.74847621148432
358.88666495169184 30.74847621148432
359.88666495169184 32.79216117576592
359.88666495169184 32.79216117576592
360.5 34.09165451265458
360.5 34.09165451265458
361.5 36.24481690104028
361.5 36.24481690104028
362.5 38.42469347790135
362.5 38.42469347790135
363.5 40.62575885830285
363.5 40.62575885830285
364.5 42.843630057958755
364.5 42.843630057958755
365.5 45.074830308068705
365.5 45.074830308068705
366.5 47.31660160993714
366.5 47.31660160993714
367.5 49.566756245015505
367.5 49.566756245015505
368.5 51.82355876961718
368.5 51.82355876961718
369.5 54.085632563326065
369.5 54.085632563326065
370.5 56.35188564344692
370.5 56.35188564344692
371.13276522590365 57.64381037580396
371.13276522590365 57.64381037580396
372.13276522590365 59.309354031007885
372.13276522590365 59.309354031007885
373.13276522590365 60.627020156553556
373.13276522590365 60.627020156553556
374.13276522590365 61.66873341376092
374.13276522590365 61.66873341376092
375.13276522590365 62.49154760970785
375.13276522590365 62.49154760970785
376.13276522590365 63.140720400709945
376.13276522590365 63.140720400709945
377.13276522590365 63.652152304287526
377.13276522590365 63.652152304287526
378.13276522590365 64.0543213079191
378.13276522590365 64.0543213079191
379.13276522590365 64.36981752081995
379.13276522590365 64.36981752081995
380.13276522590365 64.6165605276971
380.13276522590365 64.6165605276971
381.13276522590365 64.80876502665691
381.13276522590365 64.80876502665691
382.13276522590365 64.95770682034306
382.13276522590365 64.95770682034306
383.13276522590365 65.07233044515064
383.13276522590365 65.07233044515064
384.13276522590365 65.15973116608424
384.13276522590365 65.15973116608424
385.13276522590365 65.22553727387475
385.13276522590365 65.22553727387475
386.13276522590365 65.27421345307374
386.13276522590365 65.27421345307374
387.13276522590365 65.30930130143636
387.13276522590365 65.30930130143636
388.13276522590365 65.33361017944328
388.13276522590365 65.33361017944328
389.13276522590365 65.34936863092943
389.13276522590365 65.34936863092943
390.13276522590365 65.35834445415381
390.13276522590365 65.35834445415381
391.13276522590365 65.36193996093873
391.13276522590365 65.36193996093873
392.13276522590365 65.36126750039858
392.13276522590365 65.36126750039858
393.13276522590365 65.35720948666658
393.13276522590365 65.35720948666658
394.13276522590365 65.35046586053177
394.13276522590365 65.35046586053177
395.13276522590365 65.34159188564516
395.13276522590365 65.34159188564516
396.13276522590365 65.33102800872291
396.13276522590365 65.33102800872291
397.13276522590365 65.31912362011552
397.13276522590365 65.31912362011552
398.13276522590365 65.30615585255114
398.13276522590365 65.30615585255114
399.13276522590365 65.29234456153385
399.13276522590365 65.29234456153385
400.13276522590365 65.27786414507989
400.13276522590365 65.27786414507989
401.13276522590365 65.26285295310511
401.13276522590365 65.26285295310511
402.13276522590365 65.24742073056093
402.13276522590365 65.24742073056093
403.13276522590365 65.2316544871556
403.13276522590365 65.2316544871556
404.13276522590365 65.2156233164042
404.13276522590365 65.2156233164042
405.13276522590365 65.19938197995617
405.13276522590365 65.19938197995617
406.13276522590365 65.18297394082053
406.13276522590365 65.18297394082053
407.13276522590365 65.16643364771066
407.13276522590365 65.16643364771066
408.13276522590365 65.1497884575641
408.13276522590365 65.1497884575641
409.13276522590365 65.13306004099884
409.13276522590365 65.13306004099884
410.13276522590365 65.11626562262738
410.13276522590365 65.11626562262738
411.13276522590365 65.09941882836705
411.13276522590365 65.09941882836705
412.13276522590365 65.0825305101554
412.13276522590365 65.0825305101554
413.13276522590365 65.06560922020108
413.13276522590365 65.06560922020108
414.13276522590365 65.0486618121486
414.13276522590365 65.0486618121486
415.13276522590365 65.03169366427157
415.13276522590365 65.03169366427157
416.13276522590365 65.01470906651632
416.13276522590365 65.01470906651632
417.13276522590365 64.99771142580205
417.13276522590365 64.99771142580205
418.13276522590365 64.98070344118771
418.13276522590365 64.98070344118771
419.13276522590365 64.96368724106225
419.13276522590365 64.96368724106225
420.0 64.94892475540634
420.0 64.94892475540634
421.0 64.8807544122021
421.0 64.8807544122021
422.0 64.81257984118542
422.0 64.81257984118542
423.0 64.74440188871789
423.0 64.74440188871789
424.0 64.67622127553851
424.0 64.67622127553851
425.0 64.60803854627554
425.0 64.60803854627554
426.0 64.53985413125945
426.0 64.53985413125945
427.0 64.4716683715298
427.0 64.4716683715298
428.0 64.40348155676634
428.0 64.40348155676634
429.0 64.3352938832631
429.0 64.3352938832631
430.0 64.2671055413144
430.0 64.2671055413144
431.0 64.19891667538751
431.0 64.19891667538751
432.0 64.13072737799618
432.0 64.13072737799618
433.0 64.06253772689344
433.0 64.06253772689344
434.0 63.994347827164006
434.0 63.994347827164006
435.0 63.9261577003636
435.0 63.9261577003636
436.0 63.85796739011494
436.0 63.85796739011494
437.0 63.78977694692065
437.0 63.78977694692065
438.0 63.721586383673944
438.0 63.721586383673944
439.0 63.65339573669728
439.0 63.65339573669728
440.0 63.58520499480362
440.0 63.58520499480362
441.0 63.51701422646782
441.0 63.51701422646782
442.0 63.448823384967255
442.0 63.448823384967255
443.0 63.380632507768844
443.0 63.380632507768844
444.0 63.312441595319314
444.0 63.312441595319314
445.0 63.24425064482133
445.0 63.24425064482133
446.0 63.176059664223374
446.0 63.176059664223374
447.0 63.10786868760471
447.0 63.10786868760471
448.0 63.03967767806545
448.0 63.03967767806545
449.0 62.971486648848945
449.0 62.971486648848945
450.0 62.90329556793051
450.0 62.90329556793051
451.0 62.83510448749765
451.0 62.83510448749765
452.0 62.76691340725241
452.0 62.76691340725241
453.0 62.69872231146561
453.0 62.69872231146561
454.0 62.63053119795314
454.0 62.63053119795314
455.0 62.56234008462829
455.0 62.56234008462829
456.0 62.49414897102921
456.0 62.49414897102921
457.0 62.425957831953305
457.0 62.425957831953305
458.0 62.357766680913606
458.0 62.357766680913606
459.0 62.28957552429965
459.0 62.28957552429965
460.0 62.22138437780858
460.0 62.22138437780858
461.0 62.15319319902134
461.0 62.15319319902134
462.0 62.08500202601942
462.0 62.08500202601942
463.0 62.016810823602256
463.0 62.016810823602256
464.0 61.94861963306228
464.0 61.94861963306228
465.0 61.88042841310707
465.0 61.88042841310707
466.0 61.81223719893718
466.0 61.81223719893718
467.0 61.74404597601443
467.0 61.74404597601443
468.0 61.67585473821462
468.0 61.67585473821462
469.0 61.607663482423504
469.0 61.607663482423504
470.0 61.539472227085646
470.0 61.539472227085646
471.0 61.47128096223513
471.0 61.47128096223513
472.0 61.40308969757222
472.0 61.40308969757222
473.0 61.33489840833198
473.0 61.33489840833198
474.0 61.26670711639842
474.0 61.26670711639842
475.0 61.198515809620126
475.0 61.198515809620126
476.0 61.130324503029456
476.0 61.130324503029456
477.0 61.062133192523824
477.0 61.062133192523824
478.0 60.993941851810824
478.0 60.993941851810824
479.0 60.92575051740964
479.0 60.92575051740964
480.0 60.85755915915859
480.0 60.85755915915859
482.5 60.8149395630087
482.5 60.8149395630087
485.0 60.77231997039154
485.0 60.77231997039154
487.5 60.72970036527999
487.5 60.72970036527999
490.0 60.68708075684949
490.0 60.68708075684949
492.5 60.6444611504951
492.5 60.6444611504951
495.0 60.60184152482696
495.0 60.60184152482696
497.5 60.55922191868636
497.5 60.55922191868636
500.0 60.51660230005137
500.0 60.51660230005137
502.5 60.47398266961879
502.5 60.47398266961879
505.0 60.43136305043779
505.0 60.43136305043779
507.5 60.388743405154344
507.5 60.388743405154344
510.0 60.34612377701167
510.0 60.34612377701167
512.5 60.303504130979555
512.5 60.303504130979555
515.0 60.260884487986004
515.0 60.260884487986004
517.5 60.21826484756272
517.5 60.21826484756272
520.0 60.175645194847704
520.0 60.175645194847704
522.5 60.133025524243244
522.5 60.133025524243244
525.0 60.09040587925819
525.0 60.09040587925819
527.5 60.04778622247557
527.5 60.04778622247557
530.0 60.0051665388307
530.0 60.0051665388307
532.5 59.962546886897115
532.5 59.962546886897115
535.0 59.91992720276921
535.0 59.91992720276921
537.5 59.87730752750611
537.5 59.87730752750611
540.0 59.83468785644025
540.0 59.83468785644025
541.0 59.76649635473173
541.0 59.76649635473173
542.0 59.698304852451024
542.0 59.698304852451024
543.0 59.630113330925056
543.0 59.630113330925056
544.0 59.56192180207053
544.0 59.56192180207053
545.0 59.49373026900309
545.0 59.49373026900309
546.0 59.42553872880975
546.0 59.42553872880975
547.0 59.35734717204941
547.0 59.35734717204941
548.0 59.28915561183595
548.0 59.28915561183595
549.0 59.220964029166296
549.0 59.220964029166296
550.0 59.15277246734663
550.0 59.15277246734663
551.0 59.08458087095139
551.0 59.08458087095139
552.0 59.01638926113572
552.0 59.01638926113572
553.0 58.948197661677646
553.0 58.948197661677646
554.0 58.880006040257534
554.0 58.880006040257534
555.0 58.81181441346583
555.0 58.81181441346583
556.0 58.743622774412366
556.0 58.743622774412366
557.0 58.675431130684146
557.0 58.675431130684146
558.0 58.60723948419964
558.0 58.60723948419964
559.0 58.539047807507764
559.0 58.539047807507764
560.0 58.470856135113934
560.0 58.470856135113934
561.0 58.40266445463175
561.0 58.40266445463175
562.0 58.334472769176834
562.0 58.334472769176834
563.0 58.26628105430669
563.0 58.26628105430669
564.0 58.19808934439909
564.0 58.19808934439909
565.0 58.1298976331595
565.0 58.1298976331595
566.0 58.06170590343445
566.0 58.06170590343445
567.0 57.993514164861246
567.0 57.993514164861246
568.0 57.92532242207511
568.0 57.92532242207511
569.0 57.85713065683279
569.0 57.85713065683279
570.0 57.78893888883416
570.0 57.78893888883416
571.0 57.720747111987386
571.0 57.720747111987386
572.0 57.65255533092768
572.0 57.65255533092768
573.0 57.584363533503655
573.0 57.584363533503655
574.0 57.51617172723146
574.0 57.51617172723146
575.0 57.44797991065448
575.0 57.44797991065448
576.0 57.37978808304524
576.0 57.37978808304524
577.0 57.31159626191815
577.0 57.31159626191815
578.0 57.243404416612584
578.0 57.243404416612584
579.0 57.17521256709411
579.0 57.17521256709411
580.0 57.10702070121129
580.0 57.10702070121129
581.0 57.03882884029103
581.0 57.03882884029103
582.0 56.97063696134714
582.0 56.97063696134714
583.0 56.902445067400244
583.0 56.902445067400244
584.0 56.83425317417364
584.0 56.83425317417364
585.0 56.7660612596495
585.0 56.7660612596495
586.0 56.69786936369594
586.0 56.69786936369594
587.0 56.62967742783475
587.0 56.62967742783475
588.0 56.5614854976959
588.0 56.5614854976959
589.0 56.49329354871065
589.0 56.49329354871065
590.0 56.42510160475093
590.0 56.42510160475093
591.0 56.35690962909656
591.0 56.35690962909656
592.0 56.28871765840475
592.0 56.28871765840475
593.0 56.220525684196836
593.0 56.220525684196836
594.0 56.15233368511363
594.0 56.15233368511363
595.0 56.08414169854147
595.0 56.08414169854147
596.0 56.01594968729668
596.0 56.01594968729668
597.0 55.9477576579653
597.0 55.9477576579653
598.0 55.87956563147532
598.0 55.87956563147532
599.0 55.8113736050147
599.0 55.8113736050147
600.0 55.74318155930881
600.0 55.74318155930881
602.5 55.70056151897439
602.5 55.70056151897439
605.0 55.657941496647915
605.0 55.657941496647915
607.5 55.61532145643199
607.5 55.61532145643199
610.0 55.5727013954457
610.0 55.5727013954457
612.5 55.53008135931901
612.5 55.53008135931901
615.0 55.487461310634956
615.0 55.487461310634956
617.5 55.44484124889936
617.5 55.44484124889936
620.0 55.40222120718547
620.0 55.40222120718547
622.5 55.35960113784953
622.5 55.35960113784953
625.0 55.316981061553925
625.0 55.316981061553925
627.5 55.27436100452023
627.5 55.27436100452023
630.0 55.23174093519479
630.0 55.23174093519479
632.5 55.189120854071774
632.5 55.189120854071774
635.0 55.1465007749619
635.0 55.1465007749619
637.5 55.10388069031665
637.5 55.10388069031665
640.0 55.06126060139
640.0 55.06126060139
642.5 55.01864050162825
642.5 55.01864050162825
645.0 54.976020411395794
645.0 54.976020411395794
647.5 54.93340031496347
647.5 54.93340031496347
650.0 54.89078021637088
650.0 54.89078021637088
652.5 54.84816011717613
652.5 54.84816011717613
655.0 54.80553999982629
655.0 54.80553999982629
657.5 54.762919901244196
657.5 54.762919901244196
660.0 54.720299774375555
660.0 54.720299774375555
661.0 54.65210758372002
661.0 54.65210758372002
662.0 54.583915375180545
662.0 54.583915375180545
663.0 54.515723157033115
663.0 54.515723157033115
664.0 54.44753094994011
664.0 54.44753094994011
665.0 54.37933871790882
665.0 54.37933871790882
666.0 54.31114647405315
666.0 54.31114647405315
667.0 54.24295422204615
667.0 54.24295422204615
668.0 54.17476195679046
668.0 54.17476195679046
669.0 54.10656968192681
669.0 54.10656968192681
670.0 54.03837741735777
670.0 54.03837741735777
671.0 53.9701851217586
671.0 53.9701851217586
672.0 53.9019928293997
672.0 53.9019928293997
673.0 53.83380051703575
673.0 53.83380051703575
674.0 53.76560819718496
674.0 53.76560819718496
675.0 53.69741587789619
675.0 53.69741587789619
676.0 53.62922354340175
676.0 53.62922354340175
677.0 53.5610312039346
677.0 53.5610312039346
678.0 53.492838860394215
678.0 53.492838860394215
679.0 53.42464649191556
679.0 53.42464649191556
680.0 53.35645411306915
680.0 53.35645411306915
681.0 53.288261729946846
681.0 53.288261729946846
682.0 53.220069342054494
682.0 53.220069342054494
683.0 53.15187694571284
683.0 53.15187694571284
684.0 53.08368454317684
684.0 53.08368454317684
685.0 53.015492123915564
685.0 53.015492123915564
686.0 52.94729968607353
686.0 52.94729968607353
687.0 52.87910725776631
687.0 52.87910725776631
688.0 52.81091480740175
688.0 52.81091480740175
689.0 52.742722357396545
689.0 52.742722357396545
690.0 52.67452989722624
690.0 52.67452989722624
691.0 52.60633741820954
691.0 52.60633741820954
692.0 52.53814494263579
692.0 52.53814494263579
693.0 52.46995244212377
693.0 52.46995244212377
694.0 52.40175993733586
694.0 52.40175993733586
695.0 52.33356742701809
695.0 52.33356742701809
696.0 52.26537490825103
696.0 52.26537490825103
697.0 52.19718238541075
697.0 52.19718238541075
698.0 52.128989833991454
698.0 52.128989833991454
699.0 52.06079729574772
699.0 52.06079729574772
700.0 51.992604737897786
700.0 51.992604737897786
701.0 51.92441215461541
701.0 51.92441215461541
702.0 51.856219597356834
702.0 51.856219597356834
703.0 51.788027004003084
703.0 51.788027004003084
704.0 51.719834416973214
704.0 51.719834416973214
705.0 51.65164180136434
705.0 51.65164180136434
706.0 51.583449198931014
706.0 51.583449198931014
707.0 51.51525656791869
707.0 51.51525656791869
708.0 51.44706394034931
708.0 51.44706394034931
709.0 51.37887130357084
709.0 51.37887130357084
710.0 51.31067865374634
710.0 51.31067865374634
711.0 51.24248599328844
711.0 51.24248599328844
712.0 51.174293312730185
712.0 51.174293312730185
713.0 51.10610063485507
713.0 51.10610063485507
714.0 51.03790794710636
714.0 51.03790794710636
715.0 50.96971526134397
715.0 50.96971526134397
716.0 50.90152255058034
716.0 50.90152255058034
717.0 50.83332984113852
717.0 50.83332984113852
718.0 50.76513710811977
718.0 50.76513710811977
719.0 50.696944381754896
719.0 50.696944381754896
720.0 50.62875163181309
720.0 50.62875163181309
722.5 50.58613115622974
722.5 50.58613115622974
725.0 50.54351069087253
725.0 50.54351069087253
727.5 50.500890219315444
727.5 50.500890219315444
730.0 50.45826973586549
730.0 50.45826973586549
732.5 50.41564925366887
732.5 50.41564925366887
735.0 50.37302875842071
735.0 50.37302875842071
737.5 50.330408282434455
737.5 50.330408282434455
740.0 50.28778778339842
740.0 50.28778778339842
742.5 50.24516728104345
742.5 50.24516728104345
745.0 50.20254678745798
745.0 50.20254678745798
747.5 50.159926281315144
747.5 50.159926281315144
750.0 50.11730577033377
750.0 50.11730577033377
752.5 50.0746852599089
752.5 50.0746852599089
755.0 50.032064754378084
755.0 50.032064754378084
757.5 49.989444226557296
757.5 49.989444226557296
760.0 49.94682370826582
760.0 49.94682370826582
762.5 49.90420318447129
762.5 49.90420318447129
765.0 49.86158264732727
765.0 49.86158264732727
767.5 49.818962107561134
767.5 49.818962107561134
770.0 49.776341573683574
770.0 49.776341573683574
772.5 49.73372103039521
772.5 49.73372103039521
775.0 49.69110048663791
775.0 49.69110048663791
777.5 49.648479939561675
777.5 49.648479939561675
780.0 49.605859392978964
780.0 49.605859392978964
781.0 49.53766648937713
781.0 49.53766648937713
782.0 49.46947360352311
782.0 49.46947360352311
783.0 49.40128068975459
783.0 49.40128068975459
784.0 49.333087766315145
784.0 49.333087766315145
785.0 49.264894844799045
785.0 49.264894844799045
786.0 49.19670190291694
786.0 49.19670190291694
787.0 49.12850894990728
787.0 49.12850894990728
788.0 49.06031599176663
788.0 49.06031599176663
789.0 48.99212303488482
789.0 48.99212303488482
790.0 48.92393005230494
790.0 48.92393005230494
791.0 48.8557370660507
791.0 48.8557370660507
792.0 48.78754407350681
792.0 48.78754407350681
793.0 48.71935106956972
793.0 48.71935106956972
794.0 48.65115805152884
794.0 48.65115805152884
795.0 48.58296502914909
795.0 48.58296502914909
796.0 48.51477199564179
796.0 48.51477199564179
797.0 48.44657896329803
797.0 48.44657896329803
798.0 48.37838591422901
798.0 48.37838591422901
799.0 48.310192843540015
799.0 48.310192843540015
800.0 48.24199978354451
800.0 48.24199978354451
801.0 48.173806700504734
801.0 48.173806700504734
802.0 48.105613608458526
802.0 48.105613608458526
803.0 48.037420509857036
803.0 48.037420509857036
804.0 47.96922741393868
804.0 47.96922741393868
805.0 47.90103430517051
805.0 47.90103430517051
806.0 47.832841178360134
806.0 47.832841178360134
807.0 47.764648037541264
807.0 47.764648037541264
808.0 47.6964548983801
808.0 47.6964548983801
809.0 47.628261741239704
809.0 47.628261741239704
810.0 47.56006858506019
810.0 47.56006858506019
811.0 47.49187540871735
811.0 47.49187540871735
812.0 47.42368223555181
812.0 47.42368223555181
813.0 47.35548904076631
813.0 47.35548904076631
814.0 47.287295841546644
814.0 47.287295841546644
815.0 47.21910262414509
815.0 47.21910262414509
816.0 47.150909406482775
816.0 47.150909406482775
817.0 47.0827161851461
817.0 47.0827161851461
818.0 47.01452294218946
818.0 47.01452294218946
819.0 46.94632970241013
819.0 46.94632970241013
820.0 46.878136456740016
820.0 46.878136456740016
821.0 46.809943176336056
821.0 46.809943176336056
822.0 46.74174991292011
822.0 46.74174991292011
823.0 46.673556621792336
823.0 46.673556621792336
824.0 46.60536334669011
824.0 46.60536334669011
825.0 46.53717003076218
825.0 46.53717003076218
826.0 46.46897672208966
826.0 46.46897672208966
827.0 46.40078340974277
827.0 46.40078340974277
828.0 46.3325900776944
828.0 46.3325900776944
829.0 46.26439674614506
829.0 46.26439674614506
830.0 46.19620338661826
830.0 46.19620338661826
831.0 46.128010029014796
831.0 46.128010029014796
832.0 46.05981666697718
832.0 46.05981666697718
833.0 45.99162329132993
833.0 45.99162329132993
834.0 45.92342991008986
834.0 45.92342991008986
835.0 45.85523650696418
835.0 45.85523650696418
836.0 45.787043100828654
836.0 45.787043100828654
837.0 45.71884969519216
837.0 45.71884969519216
838.0 45.65065626842988
838.0 45.65065626842988
839.0 45.58246283597946
839.0 45.58246283597946
840.0 45.51426939965202
840.0 45.51426939965202
842.5 45.47164850149278
842.5 45.47164850149278
845.0 45.429027577072816
845.0 45.429027577072816
847.5 45.38640666827403
847.5 45.38640666827403
850.0 45.3437857538769
850.0 45.3437857538769
852.5 45.30116484149291
852.5 45.30116484149291
855.0 45.25854390748344
855.0 45.25854390748344
857.5 45.215922982940306
857.5 45.215922982940306
860.0 45.17330206792648
860.0 45.17330206792648
862.5 45.13068113082534
862.5 45.13068113082534
865.0 45.088060204412166
865.0 45.088060204412166
867.5 45.045439256671486
867.5 45.045439256671486
870.0 45.00281830922167
870.0 45.00281830922167
872.5 44.96019735008164
872.5 44.96019735008164
875.0 44.91757639828682
875.0 44.91757639828682
877.5 44.87495544916963
877.5 44.87495544916963
880.0 44.832334500545976
880.0 44.832334500545976
882.5 44.78971353327307
882.5 44.78971353327307
885.0 44.74709255867957
885.0 44.74709255867957
887.5 44.704471600669706
887.5 44.704471600669706
890.0 44.66185062103437
890.0 44.66185062103437
892.5 44.619229644108984
892.5 44.619229644108984
895.0 44.576608669861244
895.0 44.576608669861244
897.5 44.533987680079896
897.5 44.533987680079896
900.0 44.491366684035704
900.0 44.491366684035704
901.0 44.423173108520224
901.0 44.423173108520224
902.0 44.35497951208161
902.0 44.35497951208161
903.0 44.28678590223604
903.0 44.28678590223604
904.0 44.21859227726124
904.0 44.21859227726124
905.0 44.15039865566641
905.0 44.15039865566641
906.0 44.08220501914502
906.0 44.08220501914502
907.0 44.01401138358451
907.0 44.01401138358451
908.0 43.94581771465149
908.0 43.94581771465149
909.0 43.87762405297388
909.0 43.87762405297388
910.0 43.80943037616705
910.0 43.80943037616705
911.0 43.74123670198039
911.0 43.74123670198039
912.0 43.673042999056456
912.0 43.673042999056456
913.0 43.60484930481225
913.0 43.60484930481225
914.0 43.53665558937926
914.0 43.53665558937926
915.0 43.468461875109824
915.0 43.468461875109824
916.0 43.400268147832286
916.0 43.400268147832286
917.0 43.33207440039142
917.0 43.33207440039142
918.0 43.26388065868636
918.0 43.26388065868636
919.0 43.19568689652001
919.0 43.19568689652001
920.0 43.12749312773539
920.0 43.12749312773539
921.0 43.05929936127299
921.0 43.05929936127299
922.0 42.99110557388745
922.0 42.99110557388745
923.0 42.92291177157535
923.0 42.92291177157535
924.0 42.854717969464325
924.0 42.854717969464325
925.0 42.786524147791496
925.0 42.786524147791496
926.0 42.71833034138442
926.0 42.71833034138442
927.0 42.65013649822974
927.0 42.65013649822974
928.0 42.581942655972966
928.0 42.581942655972966
929.0 42.5137488152786
929.0 42.5137488152786
930.0 42.44555495975298
930.0 42.44555495975298
931.0 42.377361090725095
931.0 42.377361090725095
932.0 42.30916720126823
932.0 42.30916720126823
933.0 42.24097332506336
933.0 42.24097332506336
934.0 42.17277943005649
934.0 42.17277943005649
935.0 42.10458551164441
935.0 42.10458551164441
936.0 42.036391608003925
936.0 42.036391608003925
937.0 41.96819767023112
937.0 41.96819767023112
938.0 41.90000375468311
938.0 41.90000375468311
939.0 41.83180979466865
939.0 41.83180979466865
940.0 41.763615856878985
940.0 41.763615856878985
941.0 41.69542188495701
941.0 41.69542188495701
942.0 41.62722791247631
942.0 41.62722791247631
943.0 41.55903393337734
943.0 41.55903393337734
944.0 41.49083995534663
944.0 41.49083995534663
945.0 41.42264594639454
945.0 41.42264594639454
946.0 41.35445194585653
946.0 41.35445194585653
947.0 41.28625792575672
947.0 41.28625792575672
948.0 41.218063896125386
948.0 41.218063896125386
949.0 41.14986986199692
949.0 41.14986986199692
950.0 41.08167581757713
950.0 41.08167581757713
951.0 41.01348176256834
951.0 41.01348176256834
952.0 40.945287698028025
952.0 40.945287698028025
953.0 40.87709362051194
953.0 40.87709362051194
954.0 40.80889953509131
954.0 40.80889953509131
955.0 40.740705451265406
955.0 40.740705451265406
956.0 40.67251134257767
956.0 40.67251134257767
957.0 40.604317228898644
957.0 40.604317228898644
958.0 40.5361231228739
958.0 40.5361231228739
959.0 40.46792898059571
959.0 40.46792898059571
960.0 40.399734845212
960.0 40.399734845212
962.5 40.357113519601754
962.5 40.357113519601754
965.0 40.314492179914524
965.0 40.314492179914524
967.5 40.27187081032585
967.5 40.27187081032585
970.0 40.22924947304999
970.0 40.22924947304999
972.5 40.18662812093735
972.5 40.18662812093735
975.0 40.14400674865586
975.0 40.14400674865586
977.5 40.10138539971439
977.5 40.10138539971439
980.0 40.05876403517634
980.0 40.05876403517634
982.5 40.016142665799755
982.5 40.016142665799755
985.0 39.97352128986236
985.0 39.97352128986236
987.5 39.93089990756683
987.5 39.93089990756683
990.0 39.88827852652464
990.0 39.88827852652464
992.5 39.84565714521617
992.5 39.84565714521617
995.0 39.8030357573469
995.0 39.8030357573469
997.5 39.760414370635665
997.5 39.760414370635665
1000.0 39.71779297156972
1000.0 39.71779297156972
1002.5 39.67517157127504
1002.5 39.67517157127504
1005.0 39.63255017289819
1005.0 39.63255017289819
1007.5 39.589928760647034
1007.5 39.589928760647034
1010.0 39.54730735716539
1010.0 39.54730735716539
1012.5 39.504685938846954
1012.5 39.504685938846954
1015.0 39.46206453751103
1015.0 39.46206453751103
1017.5 39.41944310703346
1017.5 39.41944310703346
1020.0 39.37682167019775
1020.0 39.37682167019775
1021.0 39.30862739443179
1021.0 39.30862739443179
1022.0 39.2404331066202
1022.0 39.2404331066202
1023.0 39.172238787127434
1023.0 39.172238787127434
1024.0 39.10404446919708
1024.0 39.10404446919708
1025.0 39.035850164455745
1025.0 39.035850164455745
1026.0 38.96765580839629
1026.0 38.96765580839629
1027.0 38.899461473536185
1027.0 38.899461473536185
1028.0 38.83126713146836
1028.0 38.83126713146836
1029.0 38.76307276745196
1029.0 38.76307276745196
1030.0 38.69487839526537
1030.0 38.69487839526537
1031.0 38.62668401636522
1031.0 38.62668401636522
1032.0 38.55848962323533
1032.0 38.55848962323533
1033.0 38.49029522878692
1033.0 38.49029522878692
1034.0 38.42210080332184
1034.0 38.42210080332184
1035.0 38.35390640077838
1035.0 38.35390640077838
1036.0 38.28571196681938
1036.0 38.28571196681938
1037.0 38.21751754187599
1037.0 38.21751754187599
1038.0 38.14932308667573
1038.0 38.14932308667573
1039.0 38.081128637908115
1039.0 38.081128637908115
1040.0 38.0129341663998
1040.0 38.0129341663998
1041.0 37.94473970274843
1041.0 37.94473970274843
1042.0 37.87654522314506
1042.0 37.87654522314506
1043.0 37.80835072785533
1043.0 37.80835072785533
1044.0 37.740156218335855
1044.0 37.740156218335855
1045.0 37.67196171521671
1045.0 37.67196171521671
1046.0 37.603767196145554
1046.0 37.603767196145554
1047.0 37.53557267112064
1047.0 37.53557267112064
1048.0 37.46737812137359
1048.0 37.46737812137359
1049.0 37.399183578521026
1049.0 37.399183578521026
1050.0 37.33098901438438
1050.0 37.33098901438438
1051.0 37.262794448372084
1051.0 37.262794448372084
1052.0 37.1945998817381
1052.0 37.1945998817381
1053.0 37.12640529865794
1053.0 37.12640529865794
1054.0 37.05821069499055
1054.0 37.05821069499055
1055.0 36.990016097723476
1055.0 36.990016097723476
1056.0 36.921821475531594
1056.0 36.921821475531594
1057.0 36.853626846626156
1057.0 36.853626846626156
1058.0 36.785432230909734
1058.0 36.785432230909734
1059.0 36.71723758705757
1059.0 36.71723758705757
1060.0 36.6490429328511
1060.0 36.6490429328511
1061.0 36.58084827726315
1061.0 36.58084827726315
1062.0 36.5126536013536
1062.0 36.5126536013536
1063.0 36.44445892260592
1063.0 36.44445892260592
1064.0 36.37626423638488
1064.0 36.37626423638488
1065.0 36.30806954878234
1065.0 36.30806954878234
1066.0 36.239874843973844
1066.0 36.239874843973844
1067.0 36.17168011788128
1067.0 36.17168011788128
1068.0 36.10348539888586
1068.0 36.10348539888586
1069.0 36.03529067850894
1069.0 36.03529067850894
1070.0 35.96709592711535
1070.0 35.96709592711535
1071.0 35.8989011674886
1071.0 35.8989011674886
1072.0 35.830706421810675
1072.0 35.830706421810675
1073.0 35.762511644356266
1073.0 35.762511644356266
1074.0 35.6943168594285
1074.0 35.6943168594285
1075.0 35.62612206702737
1075.0 35.62612206702737
1076.0 35.55792726351214
1076.0 35.55792726351214
1077.0 35.48973246149635
1077.0 35.48973246149635
1078.0 35.42153764912627
1078.0 35.42153764912627
1079.0 35.35334282243116
1079.0 35.35334282243116
1080.0 35.28514798538175
1080.0 35.28514798538175
1082.5 35.242526200787836
1082.5 35.242526200787836
1085.0 35.19990442980133
1085.0 35.19990442980133
1087.5 35.15728265219105
1087.5 35.15728265219105
1090.0 35.11466085365212
1090.0 35.11466085365212
1092.5 35.07203905627123
1092.5 35.07203905627123
1095.0 35.029417273688736
1095.0 35.029417273688736
1097.5 34.98679547577531
1097.5 34.98679547577531
1100.0 34.9441736644494
1100.0 34.9441736644494
1102.5 34.90155186183003
1102.5 34.90155186183003
1105.0 34.85893005818459
1105.0 34.85893005818459
1107.5 34.816308253576054
1107.5 34.816308253576054
1110.0 34.773686436251865
1110.0 34.773686436251865
1112.5 34.731064613329345
1112.5 34.731064613329345
1115.0 34.688442788418286
1115.0 34.688442788418286
1117.5 34.64582095714909
1117.5 34.64582095714909
1120.0 34.60319912849456
1120.0 34.60319912849456
1122.5 34.560577304209005
1122.5 34.560577304209005
1125.0 34.5179554672078
1125.0 34.5179554672078
1127.5 34.47533361563545
1127.5 34.47533361563545
1130.0 34.4327117649555
1130.0 34.4327117649555
1132.5 34.39008992857979
1132.5 34.39008992857979
1135.0 34.34746807736731
1135.0 34.34746807736731
1137.5 34.30484621198254
1137.5 34.30484621198254
1140.0 34.262224348053785
1140.0 34.262224348053785
1141.0 34.19402936498887
1141.0 34.19402936498887
1142.0 34.12583438074513
1142.0 34.12583438074513
1143.0 34.057639370816794
1143.0 34.057639370816794
1144.0 33.98944434656342
1144.0 33.98944434656342
1145.0 33.921249334739265
1145.0 33.921249334739265
1146.0 33.853054306203305
1146.0 33.853054306203305
1147.0 33.78485927085848
1147.0 33.78485927085848
1148.0 33.7166642161236
1148.0 33.7166642161236
1149.0 33.64846915391535
1149.0 33.64846915391535
1150.0 33.580274083208295
1150.0 33.580274083208295
1151.0 33.51207900840916
1151.0 33.51207900840916
1152.0 33.44388392683349
1152.0 33.44388392683349
1153.0 33.375688821694354
1153.0 33.375688821694354
1154.0 33.30749372001163
1154.0 33.30749372001163
1155.0 33.239298603041405
1155.0 33.239298603041405
1156.0 33.17110346956204
1156.0 33.17110346956204
1157.0 33.102908348511896
1157.0 33.102908348511896
1158.0 33.034713204658075
1158.0 33.034713204658075
1159.0 32.96651805932747
1159.0 32.96651805932747
1160.0 32.89832289460679
1160.0 32.89832289460679
1161.0 32.83012772165296
1161.0 32.83012772165296
1162.0 32.761932541624624
1162.0 32.761932541624624
1163.0 32.69373735144466
1163.0 32.69373735144466
1164.0 32.6255421583636
1164.0 32.6255421583636
1165.0 32.55734694026244
1165.0 32.55734694026244
1166.0 32.48915172995526
1166.0 32.48915172995526
1167.0 32.420956501416676
1167.0 32.420956501416676
1168.0 32.3527612631883
1168.0 32.3527612631883
1169.0 32.28456600921058
1169.0 32.28456600921058
1170.0 32.21637076614248
1170.0 32.21637076614248
1171.0 32.148175501695015
1171.0 32.148175501695015
1172.0 32.079980217591846
1172.0 32.079980217591846
1173.0 32.01178494125032
1173.0 32.01178494125032
1174.0 31.94358965373173
1174.0 31.94358965373173
1175.0 31.875394365496152
1175.0 31.875394365496152
1176.0 31.807199037208125
1176.0 31.807199037208125
1177.0 31.739003728802512
1177.0 31.739003728802512
1178.0 31.670808396136604
1178.0 31.670808396136604
1179.0 31.602613046201757
1179.0 31.602613046201757
1180.0 31.53441770164179
1180.0 31.53441770164179
1181.0 31.466222348291524
1181.0 31.466222348291524
1182.0 31.3980269903179
1182.0 31.3980269903179
1183.0 31.32983159593256
1183.0 31.32983159593256
1184.0 31.26163621997301
1184.0 31.26163621997301
1185.0 31.193440827504322
1185.0 31.193440827504322
1186.0 31.125245433558845
1186.0 31.125245433558845
1187.0 31.057050012409164
1187.0 31.057050012409164
1188.0 30.988854597533855
1188.0 30.988854597533855
1189.0 30.92065916737105
1189.0 30.92065916737105
1190.0 30.852463717058374
1190.0 30.852463717058374
1191.0 30.78426826739004
1191.0 30.78426826739004
1192.0 30.716072804423508
1192.0 30.716072804423508
1193.0 30.647877333128513
1193.0 30.647877333128513
1194.0 30.57968186790523
1194.0 30.57968186790523
1195.0 30.511486376440207
1195.0 30.511486376440207
1196.0 30.443290882738594
1196.0 30.443290882738594
1197.0 30.37509538053818
1197.0 30.37509538053818
1198.0 30.306899865906736
1198.0 30.306899865906736
1199.0 30.238704335987794
1199.0 30.238704335987794
1200.0 30.170508801648158
1200.0 30.170508801648158
1202.5 30.127886594520227
1202.5 30.127886594520227
1205.0 30.08526437179572
1205.0 30.08526437179572
1207.5 30.042642164799755
1207.5 30.042642164799755
1210.0 30.000019926876902
1210.0 30.000019926876902
1212.5 29.957397711471295
1212.5 29.957397711471295
1215.0 29.914775473680407
1215.0 29.914775473680407
1217.5 29.872153243076454
1217.5 29.872153243076454
1220.0 29.829530998300225
1220.0 29.829530998300225
1222.5 29.786908758589796
1222.5 29.786908758589796
1225.0 29.744286515402163
1225.0 29.744286515402163
1227.5 29.70166427652053
1227.5 29.70166427652053
1230.0 29.659042014493817
1230.0 29.659042014493817
1232.5 29.61641976938664
1232.5 29.61641976938664
1235.0 29.573797501134386
1235.0 29.573797501134386
1237.5 29.5311752389104
1237.5 29.5311752389104
1240.0 29.48855297148694
1240.0 29.48855297148694
1242.5 29.445930702074946
1242.5 29.445930702074946
1245.0 29.403308440115524
1245.0 29.403308440115524
1247.5 29.36068615570785
1247.5 29.36068615570785
1250.0 29.3180638654362
1250.0 29.3180638654362
1252.5 29.275441580894856
1252.5 29.275441580894856
1255.0 29.232819289995373
1255.0 29.232819289995373
1257.5 29.190196997310018
1257.5 29.190196997310018
1260.0 29.14757471111477
1260.0 29.14757471111477
1261.0 29.07937903026225
1261.0 29.07937903026225
1262.0 29.0111833391628
1262.0 29.0111833391628
1263.0 28.942987629831947
1263.0 28.942987629831947
1264.0 28.874791939623712
1264.0 28.874791939623712
1265.0 28.806596202511358
1265.0 28.806596202511358
1266.0 28.738400468494483
1266.0 28.738400468494483
1267.0 28.67020473369765
1267.0 28.67020473369765
1268.0 28.60200899448012
1268.0 28.60200899448012
1269.0 28.533813230445155
1269.0 28.533813230445155
1270.0 28.465617477054167
1270.0 28.465617477054167
1271.0 28.397421692488237
1271.0 28.397421692488237
1272.0 28.32922590985912
1272.0 28.32922590985912
1273.0 28.261030111879528
1273.0 28.261030111879528
1274.0 28.192834302627578
1274.0 28.192834302627578
1275.0 28.12463850428524
1275.0 28.12463850428524
1276.0 28.056442674767958
1276.0 28.056442674767958
1277.0 27.988246855894655
1277.0 27.988246855894655
1278.0 27.920051011444116
1278.0 27.920051011444116
1279.0 27.851855148762173
1279.0 27.851855148762173
1280.0 27.78365929835118
1280.0 27.78365929835118
1281.0 27.71546342921462
1281.0 27.71546342921462
1282.0 27.647267549299855
1282.0 27.647267549299855
1283.0 27.57907165963233
1283.0 27.57907165963233
1284.0 27.510875765049946
1284.0 27.510875765049946
1285.0 27.44267985968936
1285.0 27.44267985968936
1286.0 27.37448394457601
1286.0 27.37448394457601
1287.0 27.30628801259259
1287.0 27.30628801259259
1288.0 27.238092089302356
1288.0 27.238092089302356
1289.0 27.169896147983383
1289.0 27.169896147983383
1290.0 27.10170019055414
1290.0 27.10170019055414
1291.0 27.03350422745024
1291.0 27.03350422745024
1292.0 26.965308254327937
1292.0 26.965308254327937
1293.0 26.89711227069307
1293.0 26.89711227069307
1294.0 26.82891629111615
1294.0 26.82891629111615
1295.0 26.7607202993044
1295.0 26.7607202993044
1296.0 26.692524283866202
1296.0 26.692524283866202
1297.0 26.624328262753348
1297.0 26.624328262753348
1298.0 26.556132240100734
1298.0 26.556132240100734
1299.0 26.487936205213288
1299.0 26.487936205213288
1300.0 26.419740157894807
1300.0 26.419740157894807
1301.0 26.351544108770934
1301.0 26.351544108770934
1302.0 26.28334803406982
1302.0 26.28334803406982
1303.0 26.215151967796256
1303.0 26.215151967796256
1304.0 26.146955885615085
1304.0 26.146955885615085
1305.0 26.078759792161552
1305.0 26.078759792161552
1306.0 26.010563692830694
1306.0 26.010563692830694
1307.0 25.942367584178264
1307.0 25.942367584178264
1308.0 25.874171464519105
1308.0 25.874171464519105
1309.0 25.80597533186532
1309.0 25.80597533186532
1310.0 25.737779190155592
1310.0 25.737779190155592
1311.0 25.669583050781547
1311.0 25.669583050781547
1312.0 25.601386885767294
1312.0 25.601386885767294
1313.0 25.53319071633235
1313.0 25.53319071633235
1314.0 25.46499454923308
1314.0 25.46499454923308
1315.0 25.396798366226204
1315.0 25.396798366226204
1316.0 25.3286021709845
1316.0 25.3286021709845
1317.0 25.260405976856834
1317.0 25.260405976856834
1318.0 25.192209759070398
1318.0 25.192209759070398
1319.0 25.124013528587295
1319.0 25.124013528587295
1320.0 25.055817302561003
1320.0 25.055817302561003
1322.5 25.013194658121012
1322.5 25.013194658121012
1325.0 24.970571996564843
1325.0 24.970571996564843
1327.5 24.927949358950215
1327.5 24.927949358950215
1330.0 24.8853266814359
1330.0 24.8853266814359
1332.5 24.842704025679026
1332.5 24.842704025679026
1335.0 24.80008136396288
1335.0 24.80008136396288
1337.5 24.75745869148806
1337.5 24.75745869148806
1340.0 24.714836012389465
1340.0 24.714836012389465
1342.5 24.672213346740016
1342.5 24.672213346740016
1345.0 24.629590659136475
1345.0 24.629590659136475
1347.5 24.586967970012704
1347.5 24.586967970012704
1350.0 24.544345280261734
1350.0 24.544345280261734
1352.5 24.50172259769769
1352.5 24.50172259769769
1355.0 24.459099899042908
1355.0 24.459099899042908
1357.5 24.416477199760923
1357.5 24.416477199760923
1360.0 24.37385450842567
1360.0 24.37385450842567
1362.5 24.331231784909562
1362.5 24.331231784909562
1365.0 24.288609076096563
1365.0 24.288609076096563
1367.5 24.245986360165627
1367.5 24.245986360165627
1370.0 24.20336365066182
1370.0 24.20336365066182
1372.5 24.160740932317808
1372.5 24.160740932317808
1375.0 24.118118212187927
1375.0 24.118118212187927
1377.5 24.075495484940106
1377.5 24.075495484940106
1380.0 24.032872750973212
1380.0 24.032872750973212
1381.0 23.96467636750722
1381.0 23.96467636750722
1382.0 23.89647997955756
1382.0 23.89647997955756
1383.0 23.82828358175984
1383.0 23.82828358175984
1384.0 23.76008717242412
1384.0 23.76008717242412
1385.0 23.691890749137766
1385.0 23.691890749137766
1386.0 23.623694322589387
1386.0 23.623694322589387
1387.0 23.55549788612997
1387.0 23.55549788612997
1388.0 23.487301456179637
1388.0 23.487301456179637
1389.0 23.419105002507564
1389.0 23.419105002507564
1390.0 23.35090852004871
1390.0 23.35090852004871
1391.0 23.282712048404175
1391.0 23.282712048404175
1392.0 23.214515573700275
1392.0 23.214515573700275
1393.0 23.146319071633904
1393.0 23.146319071633904
1394.0 23.07812258793035
1394.0 23.07812258793035
1395.0 23.009926073983383
1395.0 23.009926073983383
1396.0 22.94172955088519
1396.0 22.94172955088519
1397.0 22.873533023303324
1397.0 22.873533023303324
1398.0 22.80533648223267
1398.0 22.80533648223267
1399.0 22.737139938102647
1399.0 22.737139938102647
1400.0 22.668943372702024
1400.0 22.668943372702024
1401.0 22.600746818812546
1401.0 22.600746818812546
1402.0 22.532550237560592
1402.0 22.532550237560592
1403.0 22.464353651128146
1403.0 22.464353651128146
1404.0 22.396157060116735
1404.0 22.396157060116735
1405.0 22.32796045783296
1405.0 22.32796045783296
1406.0 22.259763842757216
1406.0 22.259763842757216
1407.0 22.19156721538367
1407.0 22.19156721538367
1408.0 22.123370590548472
1408.0 22.123370590548472
1409.0 22.055173944442664
1409.0 22.055173944442664
1410.0 21.986977289185628
1410.0 21.986977289185628
1411.0 21.918780641799003
1411.0 21.918780641799003
1412.0 21.850583980657944
1412.0 21.850583980657944
1413.0 21.782387288278976
1413.0 21.782387288278976
1414.0 21.714190603770415
1414.0 21.714190603770415
1415.0 21.645993921534565
1415.0 21.645993921534565
1416.0 21.57779720660417
1416.0 21.57779720660417
1417.0 21.509600484213877
1417.0 21.509600484213877
1418.0 21.441403766280395
1418.0 21.441403766280395
1419.0 21.373207028038777
1419.0 21.373207028038777
1420.0 21.305010292069863
1420.0 21.305010292069863
1421.0 21.236813543308983
1421.0 21.236813543308983
1422.0 21.16861676718563
1422.0 21.16861676718563
1423.0 21.100420015421662
1423.0 21.100420015421662
1424.0 21.03222322877905
1424.0 21.03222322877905
1425.0 20.96402642858467
1425.0 20.96402642858467
1426.0 20.89582963893897
1426.0 20.89582963893897
1427.0 20.82763282898513
1427.0 20.82763282898513
1428.0 20.75943601445233
1428.0 20.75943601445233
1429.0 20.69123918712756
1429.0 20.69123918712756
1430.0 20.623042355021163
1430.0 20.623042355021163
1431.0 20.55484550260663
1431.0 20.55484550260663
1432.0 20.4866486449163
1432.0 20.4866486449163
1433.0 20.418451781222704
1433.0 20.418451781222704
1434.0 20.350254912950145
1434.0 20.350254912950145
1435.0 20.28205803118879
1435.0 20.28205803118879
1436.0 20.213861152396973
1436.0 20.213861152396973
1437.0 20.14566424402625
1437.0 20.14566424402625
1438.0 20.07746732432019
1438.0 20.07746732432019
1439.0 20.00927040831114
1439.0 20.00927040831114
1440.0 19.94107347656622
1440.0 19.94107347656622
1442.5 19.898450393846826
1442.5 19.898450393846826
1445.0 19.85582732507074
1445.0 19.85582732507074
1447.5 19.81320422557043
1447.5 19.81320422557043
1450.0 19.770581131040622
1450.0 19.770581131040622
1452.5 19.727958035883614
1452.5 19.727958035883614
1455.0 19.68533492533269
1455.0 19.68533492533269
1457.5 19.642711818992467
1457.5 19.642711818992467
1460.0 19.600088706692976
1460.0 19.600088706692976
1462.5 19.557465590423508
1462.5 19.557465590423508
1465.0 19.514842475153806
1465.0 19.514842475153806
1467.5 19.472219357135767
1467.5 19.472219357135767
1470.0 19.429596238294323
1470.0 19.429596238294323
1472.5 19.386973111011542
1472.5 19.386973111011542
1475.0 19.344349982145555
1475.0 19.344349982145555
1477.5 19.301726852652365
1477.5 19.301726852652365
1480.0 19.259103706802797
1480.0 19.259103706802797
1482.5 19.216480566126396
1482.5 19.216480566126396
1485.0 19.173857425582593
1485.0 19.173857425582593
1487.5 19.13123426107094
1487.5 19.13123426107094
1490.0 19.088611109343926
1490.0 19.088611109343926
1492.5 19.045987956229908
1492.5 19.045987956229908
1495.0 19.003364789640447
1495.0 19.003364789640447
1497.5 18.960741626103015
1497.5 18.960741626103015
1500.0 18.918118470151388
1500.0 18.918118470151388
1501.0 18.849921381691022
1501.0 18.849921381691022
1502.0 18.78172429570603
1502.0 18.78172429570603
1503.0 18.713527197327938
1503.0 18.713527197327938
1504.0 18.64533008615788
1504.0 18.64533008615788
1505.0 18.577132975740927
1505.0 18.577132975740927
1506.0 18.50893586074501
1506.0 18.50893586074501
1507.0 18.44073871570835
1507.0 18.44073871570835
1508.0 18.372541587913773
1508.0 18.372541587913773
1509.0 18.30434443199692
1509.0 18.30434443199692
1510.0 18.236147262528302
1510.0 18.236147262528302
1511.0 18.167950093812788
1511.0 18.167950093812788
1512.0 18.09975291230531
1512.0 18.09975291230531
1513.0 18.031555733672068
1513.0 18.031555733672068
1514.0 17.963358538606126
1514.0 17.963358538606126
1515.0 17.895161318298843
1515.0 17.895161318298843
1516.0 17.826964105799004
1516.0 17.826964105799004
1517.0 17.758766878025128
1517.0 17.758766878025128
1518.0 17.69056964567229
1518.0 17.69056964567229
1519.0 17.622372399767684
1519.0 17.622372399767684
1520.0 17.554175140710182
1520.0 17.554175140710182
1521.0 17.485977890219917
1521.0 17.485977890219917
1522.0 17.41778060475571
1522.0 17.41778060475571
1523.0 17.349583326896276
1523.0 17.349583326896276
1524.0 17.281386042444115
1524.0 17.281386042444115
1525.0 17.213188730363843
1525.0 17.213188730363843
1526.0 17.144991418542514
1526.0 17.144991418542514
1527.0 17.07679410138242
1527.0 17.07679410138242
1528.0 17.00859677040492
1528.0 17.00859677040492
1529.0 16.940399439686363
1529.0 16.940399439686363
1530.0 16.87220210342638
1530.0 16.87220210342638
1531.0 16.80400473848698
1531.0 16.80400473848698
1532.0 16.735807359730185
1532.0 16.735807359730185
1533.0 16.66760999020513
1533.0 16.66760999020513
1534.0 16.59941261997655
1534.0 16.59941261997655
1535.0 16.531215222322526
1535.0 16.531215222322526
1536.0 16.463017810356934
1536.0 16.463017810356934
1537.0 16.394820392292775
1537.0 16.394820392292775
1538.0 16.3266229824979
1538.0 16.3266229824979
1539.0 16.25842555087528
1539.0 16.25842555087528
1540.0 16.19022809934339
1540.0 16.19022809934339
1541.0 16.122030655320977
1541.0 16.122030655320977
1542.0 16.053833204041332
1542.0 16.053833204041332
1543.0 15.98563574036859
1543.0 15.98563574036859
1544.0 15.917438245629667
1544.0 15.917438245629667
1545.0 15.849240754030617
1545.0 15.849240754030617
1546.0 15.781043276032918
1546.0 15.781043276032918
1547.0 15.712845755545098
1547.0 15.712845755545098
1548.0 15.644648242566758
1548.0 15.644648242566758
1549.0 15.57645071673348
1549.0 15.57645071673348
1550.0 15.508253192317808
1550.0 15.508253192317808
1551.0 15.440055651406468
1551.0 15.440055651406468
1552.0 15.371858088369423
1552.0 15.371858088369423
1553.0 15.303660536020754
1553.0 15.303660536020754
1554.0 15.235462968398052
1554.0 15.235462968398052
1555.0 15.167265393916983
1555.0 15.167265393916983
1556.0 15.099067797608175
1556.0 15.099067797608175
1557.0 15.030870187386666
1557.0 15.030870187386666
1558.0 14.962672592488772
1558.0 14.962672592488772
1559.0 14.89447496940563
1559.0 14.89447496940563
1560.0 14.826277338767294
1560.0 14.826277338767294
1562.5 14.783653817560962
1562.5 14.783653817560962
1565.0 14.741030294207823
1565.0 14.741030294207823
1567.5 14.698406769005842
1567.5 14.698406769005842
1570.0 14.655783242682496
1570.0 14.655783242682496
1572.5 14.613159699907474
1572.5 14.613159699907474
1575.0 14.570536168891651
1575.0 14.570536168891651
1577.5 14.527912632119222
1577.5 14.527912632119222
1580.0 14.485289082802883
1580.0 14.485289082802883
1582.5 14.442665532365176
1582.5 14.442665532365176
1585.0 14.400041973024292
1585.0 14.400041973024292
1587.5 14.357418420775042
1587.5 14.357418420775042
1590.0 14.31479486233939
1590.0 14.31479486233939
1592.5 14.272171307119933
1592.5 14.272171307119933
1595.0 14.229547740116365
1595.0 14.229547740116365
1597.5 14.18692417047183
1597.5 14.18692417047183
1600.0 14.144300586592047
1600.0 14.144300586592047
1602.5 14.101677006922968
1602.5 14.101677006922968
1605.0 14.05905343292122
1605.0 14.05905343292122
1607.5 14.016429841803292
1607.5 14.016429841803292
1610.0 13.973806249501026
1610.0 13.973806249501026
1612.5 13.931182662169263
1612.5 13.931182662169263
1615.0 13.888559059082652
1615.0 13.888559059082652
1617.5 13.845935460966544
1617.5 13.845935460966544
1620.0 13.803311867757968
1620.0 13.803311867757968
1621.0 13.735114088119806
1621.0 13.735114088119806
1622.0 13.666916299502146
1622.0 13.666916299502146
1623.0 13.598718504988588
1623.0 13.598718504988588
1624.0 13.530520701691733
1624.0 13.530520701691733
1625.0 13.46232289325878
1625.0 13.46232289325878
1626.0 13.394125075086526
1626.0 13.394125075086526
1627.0 13.325927245218002
1627.0 13.325927245218002
1628.0 13.257729399518311
1628.0 13.257729399518311
1629.0 13.18953154407932
1629.0 13.18953154407932
1630.0 13.121333684662899
1630.0 13.121333684662899
1631.0 13.053135822358849
1631.0 13.053135822358849
1632.0 12.984937932534056
1632.0 12.984937932534056
1633.0 12.916740056513275
1633.0 12.916740056513275
1634.0 12.848542167339595
1634.0 12.848542167339595
1635.0 12.78034426015064
1635.0 12.78034426015064
1636.0 12.712146335173548
1636.0 12.712146335173548
1637.0 12.643948414267864
1637.0 12.643948414267864
1638.0 12.575750484382683
1638.0 12.575750484382683
1639.0 12.507552542705934
1639.0 12.507552542705934
1640.0 12.439354593506316
1640.0 12.439354593506316
1641.0 12.37115662771573
1641.0 12.37115662771573
1642.0 12.302958654864112
1642.0 12.302958654864112
1643.0 12.234760681448664
1643.0 12.234760681448664
1644.0 12.166562677631541
1644.0 12.166562677631541
1645.0 12.098364683445027
1645.0 12.098364683445027
1646.0 12.030166671243242
1646.0 12.030166671243242
1647.0 11.961968660459066
1647.0 11.961968660459066
1648.0 11.89377063454055
1648.0 11.89377063454055
1649.0 11.825572600801202
1649.0 11.825572600801202
1650.0 11.757374551927516
1650.0 11.757374551927516
1651.0 11.689176494738836
1651.0 11.689176494738836
1652.0 11.62097843824029
1652.0 11.62097843824029
1653.0 11.552780372666946
1653.0 11.552780372666946
1654.0 11.484582277388757
1654.0 11.484582277388757
1655.0 11.416384197338884
1655.0 11.416384197338884
1656.0 11.348186094435832
1656.0 11.348186094435832
1657.0 11.279987982457987
1657.0 11.279987982457987
1658.0 11.211789864318604
1658.0 11.211789864318604
1659.0 11.143591729385587
1659.0 11.143591729385587
1660.0 11.075393601404913
1660.0 11.075393601404913
1661.0 11.007195443719393
1661.0 11.007195443719393
1662.0 10.938997292783549
1662.0 10.938997292783549
1663.0 10.870799134229541
1663.0 10.870799134229541
1664.0 10.802600953486856
1664.0 10.802600953486856
1665.0 10.73440276320754
1665.0 10.73440276320754
1666.0 10.666204573320393
1666.0 10.666204573320393
1667.0 10.59800636760208
1667.0 10.59800636760208
1668.0 10.52980815959767
1668.0 10.52980815959767
1669.0 10.461609933045317
1669.0 10.461609933045317
1670.0 10.393411702288402
1670.0 10.393411702288402
1671.0 10.325213463710655
1671.0 10.325213463710655
1672.0 10.25701520169027
1672.0 10.25701520169027
1673.0 10.188816947876193
1673.0 10.188816947876193
1674.0 10.120618685684148
1674.0 10.120618685684148
1675.0 10.052420412993005
1675.0 10.052420412993005
1676.0 9.984222127085989
1676.0 9.984222127085989
1677.0 9.916023849149493
1677.0 9.916023849149493
1678.0 9.847825526302186
1678.0 9.847825526302186
1679.0 9.779627221134593
1679.0 9.779627221134593
1680.0 9.711428882926345
1680.0 9.711428882926345
1682.5 9.668804926861405
1682.5 9.668804926861405
1685.0 9.626180983118969
1685.0 9.626180983118969
1687.5 9.583556999060198
1687.5 9.583556999060198
1690.0 9.540933031003169
1690.0 9.540933031003169
1692.5 9.498309077006791
1692.5 9.498309077006791
1695.0 9.455685109134745
1695.0 9.455685109134745
1697.5 9.413061140078097
1697.5 9.413061140078097
1700.0 9.370437141150967
1700.0 9.370437141150967
1702.5 9.32781317397816
1702.5 9.32781317397816
1705.0 9.28518917112426
1705.0 9.28518917112426
1707.5 9.242565166804502
1707.5 9.242565166804502
1710.0 9.199941166115963
1710.0 9.199941166115963
1712.5 9.157317184623945
1712.5 9.157317184623945
1715.0 9.114693191174723
1715.0 9.114693191174723
1717.5 9.072069180051926
1717.5 9.072069180051926
1720.0 9.029445166500803
1720.0 9.029445166500803
1722.5 8.986821151945662
1722.5 8.986821151945662
1725.0 8.94419715513041
1725.0 8.94419715513041
1727.5 8.901573107883237
1727.5 8.901573107883237
1730.0 8.858949095045512
1730.0 8.858949095045512
1732.5 8.816325058936503
1732.5 8.816325058936503
1735.0 8.773701027421179
1735.0 8.773701027421179
1737.5 8.731076996914542
1737.5 8.731076996914542
1740.0 8.688452936082284
1740.0 8.688452936082284
1741.0 8.62025447899786
1741.0 8.62025447899786
1742.0 8.552056001383791
1742.0 8.552056001383791
1743.0 8.483857495465772
1743.0 8.483857495465772
1744.0 8.41565899279745
1744.0 8.41565899279745
1745.0 8.347460479832696
1745.0 8.347460479832696
1746.0 8.279261984688146
1746.0 8.279261984688146
1747.0 8.21106344039695
1747.0 8.21106344039695
1748.0 8.142864910308633
1748.0 8.142864910308633
1749.0 8.074666355353374
1749.0 8.074666355353374
1750.0 8.006467792795831
1750.0 8.006467792795831
1751.0 7.938269251737996
1751.0 7.938269251737996
1752.0 7.87007066157254
1752.0 7.87007066157254
1753.0 7.801872085852456
1753.0 7.801872085852456
1754.0 7.7336734984509246
1754.0 7.7336734984509246
1755.0 7.665474899335619
1755.0 7.665474899335619
1756.0 7.597276256022751
1756.0 7.597276256022751
1757.0 7.529077642907839
1757.0 7.529077642907839
1758.0 7.460879009420195
1758.0 7.460879009420195
1759.0 7.392680389235139
1759.0 7.392680389235139
1760.0 7.324481741567569
1760.0 7.324481741567569
1761.0 7.256283066472932
1761.0 7.256283066472932
1762.0 7.188084400327163
1762.0 7.188084400327163
1763.0 7.119885713808663
1763.0 7.119885713808663
1764.0 7.051687019013661
1764.0 7.051687019013661
1765.0 6.983488346775569
1765.0 6.983488346775569
1766.0 6.91528963597691
1766.0 6.91528963597691
1767.0 6.847090926892466
1767.0 6.847090926892466
1768.0 6.778892187726092
1768.0 6.778892187726092
1769.0 6.71069345562941
1769.0 6.71069345562941
1770.0 6.642494716274138
1770.0 6.642494716274138
1771.0 6.574295979127243
1771.0 6.574295979127243
1772.0 6.506097198165507
1772.0 6.506097198165507
1773.0 6.437898453595059
1773.0 6.437898453595059
1774.0 6.369699665209771
1774.0 6.369699665209771
1775.0 6.301500869323662
1775.0 6.301500869323662
1776.0 6.233302078870295
1776.0 6.233302078870295
1777.0 6.16510327441785
1777.0 6.16510327441785
1778.0 6.096904457210311
1778.0 6.096904457210311
1779.0 6.028705619911823
1779.0 6.028705619911823
1780.0 5.960506795876094
1780.0 5.960506795876094
1781.0 5.892307946675462
1781.0 5.892307946675462
1782.0 5.824109086176366
1782.0 5.824109086176366
1782.8204614314184 5.768154542314475
1782.8204614314184 5.768154542314475
1783.8204614314184 6.0033959736137374
1783.8204614314184 6.0033959736137374
1784.8204614314184 6.538526820024289
1784.8204614314184 6.538526820024289
1785.8204614314184 7.311544411691975
1785.8204614314184 7.311544411691975
1786.8204614314184 8.273264723620368
1786.8204614314184 8.273264723620368
1787.8204614314184 9.384672427242915
1787.8204614314184 9.384672427242915
1788.8204614314184 10.614818495049246
1788.8204614314184 10.614818495049246
1789.8204614314184 11.939152599029212
1789.8204614314184 11.939152599029212
1790.8204614314184 13.338200110357644
1790.8204614314184 13.338200110357644
1791.8204614314184 14.796512825697281
1791.8204614314184 14.796512825697281
1792.8204614314184 16.30183642126449
1792.8204614314184 16.30183642126449
1793.8204614314184 17.84445020967283
1793.8204614314184 17.84445020967283
1794.8204614314184 19.416643194201292
1794.8204614314184 19.416643194201292
1795.8204614314184 21.012298672713776
1795.8204614314184 21.012298672713776
1796.8204614314184 22.626564577903935
1796.8204614314184 22.626564577903935
1797.8204614314184 24.25559200577147
1797.8204614314184 24.25559200577147
1798.8204614314184 25.896327806750932
1798.8204614314184 25.896327806750932
1799.8204614314184 27.546350079505032
1799.8204614314184 27.546350079505032
1800.5 28.672085131358013
1800.5 28.672085131358013
1801.5 30.33355053032619
1801.5 30.33355053032619
1802.5 32.00001337776872
1802.5 32.00001337776872
1803.5 33.67043927922879
1803.5 33.67043927922879
1804.5 35.34400769705003
1804.5 35.34400769705003
1805.5 37.02006772940718
1805.5 37.02006772940718
1806.5 38.6981030389163
1806.5 38.6981030389163
1807.5 40.37770410692331
1807.5 40.37770410692331
1808.5 42.05854598029648
1808.5 42.05854598029648
1809.5 43.740370984716016
1809.5 43.740370984716016
1810.5 45.422974673966
1810.5 45.422974673966
1811.5 47.106194855334266
1811.5 47.106194855334266
1812.5 48.789902931659995
1812.5 48.789902931659995
1813.5 50.47399681909286
1813.5 50.47399681909286
1814.5 52.158395612041744
1814.5 52.158395612041744
1815.5 53.8430350632941
1815.5 53.8430350632941
1816.5 55.527864263623
1816.5 55.527864263623
1817.5 57.21284277496913
1817.5 57.21284277496913
1818.5 58.897938584241864
1818.5 58.897938584241864
1819.5 60.58312626365724
1819.5 60.58312626365724
1820.5 62.26838563622728
1820.5 62.26838563622728
1821.5 63.95370071562546
1821.5 63.95370071562546
1822.5 65.63905877842778
1822.5 65.63905877842778
1823.5 67.32444979991814
1823.5 67.32444979991814
1824.5 69.00986576864983
1824.5 69.00986576864983
1825.5 70.69530035825183
1825.5 70.69530035825183
1826.5 72.38074854722679
1826.5 72.38074854722679
1827.5 74.06620633713572
1827.5 74.06620633713572
1828.5 75.7516705915753
1828.5 75.7516705915753
1829.5 77.43713878659138
1829.5 77.43713878659138
1830.5 79.12260892708211
1830.5 79.12260892708211
1831.5 80.80807944456531
1831.5 80.80807944456531
1832.5 82.49354907723533
1832.5 82.49354907723533
1833.5 84.17901683869489
1833.5 84.17901683869489
1834.5 85.8644819426232
1834.5 85.8644819426232
1835.5 87.54994376883924
1835.5 87.54994376883924
1836.5 89.23540181721337
1836.5 89.23540181721337
1837.5 90.92085568706487
1837.5 90.92085568706487
1838.5 92.60630507528212
1838.5 92.60630507528212
1839.4487757456443 94.09566139840646
1839.4487757456443 94.09566139840646
1840.4487757456443 95.3191271163903
1840.4487757456443 95.3191271163903
1841.4487757456443 96.27554324737538
1841.4487757456443 96.27554324737538
1842.4487757456443 97.02012278088736
1842.4487757456443 97.02012278088736
1843.4487757456443 97.5966631700094
1843.4487757456443 97.5966631700094
1844.4487757456443 98.03990663518393
1844.4487757456443 98.03990663518393
1845.4487757456443 98.37741232531114
1845.4487757456443 98.37741232531114
1846.4487757456443 98.63104154625294
1846.4487757456443 98.63104154625294
1847.4487757456443 98.81813570475443
1847.4487757456443 98.81813570475443
1848.4487757456443 98.95245092210773
1848.4487757456443 98.95245092210773
1849.4487757456443 99.04489918710844
1849.4487757456443 99.04489918710844
1850.4487757456443 99.1041364595912
1850.4487757456443 99.1041364595912
1851.4487757456443 99.1370290815606
1851.4487757456443 99.1370290815606
1852.4487757456443 99.14902379933285
1852.4487757456443 99.14902379933285
1853.4487757456443 99.14444120254959
1853.4487757456443 99.14444120254959
1854.4487757456443 99.12670865519408
1854.4487757456443 99.12670865519408
1855.4487757456443 99.09854488312898
1855.4487757456443 99.09854488312898
1856.4487757456443 99.06210652278601
1856.4487757456443 99.06210652278601
1857.4487757456443 99.019104349
1857.4487757456443 99.019104349
1858.4487757456443 98.97089542573701
1858.4487757456443 98.97089542573701
1859.4487757456443 98.91855620271531
1859.4487757456443 98.91855620271531
1860.5 98.88555802241075
1860.5 98.88555802241075
1861.5 98.87837141874319
1861.5 98.87837141874319
1862.5 98.86914627742617
1862.5 98.86914627742617
1863.5 98.85830407114646
1863.5 98.85830407114646
1864.5 98.84617913504158
1864.5 98.84617913504158
1865.5 98.83303665096692
1865.5 98.83303665096692
1866.5 98.8190870256402
1866.5 98.8190870256402
1867.5 98.80449710703786
1867.5 98.80449710703786
1868.5 98.78939927893998
1868.5 98.78939927893998
1869.5 98.77389854980437
1869.5 98.77389854980437
1870.5 98.75807823330302
1870.5 98.75807823330302
1871.5 98.74200439453988
1871.5 98.74200439453988
1872.5 98.7257294449591
1872.5 98.7257294449591
1873.5 98.7092949665054
1873.5 98.7092949665054
1874.5 98.69273395570431
1874.5 98.69273395570431
1875.5 98.67607255615977
1875.5 98.67607255615977
1876.5 98.65933152262805
1876.5 98.65933152262805
1877.5 98.64252732404451
1877.5 98.64252732404451
1878.5 98.62567301815577
1878.5 98.62567301815577
1879.5 98.60877896209023
1879.5 98.60877896209023
1880.5 98.59185338171419
1880.5 98.59185338171419
1881.5 98.57490279278443
1881.5 98.57490279278443
1882.5 98.5579323585242
1882.5 98.5579323585242
1883.5 98.54094618491553
1883.5 98.54094618491553
1884.5 98.52394753471314
1884.5 98.52394753471314
1885.5 98.50693898005017
1885.5 98.50693898005017
1886.5 98.48992255540021
1886.5 98.48992255540021
1887.5 98.47289991361312
1887.5 98.47289991361312
1888.5 98.45587232626536
1888.5 98.45587232626536
1889.5 98.43884082149933
1889.5 98.43884082149933
1890.5 98.42180618411976
1890.5 98.42180618411976
1891.5 98.40476909379029
1891.5 98.40476909379029
1892.5 98.38773004345161
1892.5 98.38773004345161
1893.5 98.37068943593327
1893.5 98.37068943593327
1894.5 98.35364761765932
1894.5 98.35364761765932
1895.5 98.33660479981154
1895.5 98.33660479981154
1896.5 98.31956121978692
1896.5 98.31956121978692
1897.5 98.3025170107648
1897.5 98.3025170107648
1898.5 98.28547231139838
1898.5 98.28547231139838
1899.5 98.26842724785104
1899.5 98.26842724785104
1900.5 98.2513818545479
1900.5 98.2513818545479
1901.5 98.23433623186453
1901.5 98.23433623186453
1902.5 98.21729040468936
1902.5 98.21729040468936
1903.5 98.20024442210827
1903.5 98.20024442210827
1904.5 98.18319832648498
1904.5 98.18319832648498
1905.5 98.16615214323025
1905.5 98.16615214323025
1906.5 98.14910586854218
1906.5 98.14910586854218
1907.5 98.13205953272086
1907.5 98.13205953272086
1908.5 98.11501314870156
1908.5 98.11501314870156
1909.5 98.09796671727104
1909.5 98.09796671727104
1910.5 98.0809202670916
1910.5 98.0809202670916
1911.5 98.06387378801975
1911.5 98.06387378801975
1912.5 98.04682729387582
1912.5 98.04682729387582
1913.5 98.02978077299213
1913.5 98.02978077299213
1914.5 98.01273424774159
1914.5 98.01273424774159
1915.5 97.99568772580012
1915.5 97.99568772580012
1916.5 97.97864117065741
1916.5 97.97864117065741
1919.0 97.93602472992555
1919.0 97.93602472992555
1921.5 97.8934083041369
1921.5 97.8934083041369
1924.0 97.85079185534798
1924.0 97.85079185534798
1926.5 97.80817541491624
1926.5 97.80817541491624
1929.0 97.76555896578908
1929.0 97.76555896578908
1931.5 97.72294250902429
1931.5 97.72294250902429
1934.0 97.68032605356234
1934.0 97.68032605356234
1936.5 97.6377096039755
1936.5 97.6377096039755
1939.0 97.5950931329403
1939.0 97.5950931329403
1941.5 97.55247667625886
1941.5 97.55247667625886
1944.0 97.50986021164182
1944.0 97.50986021164182
1946.5 97.46724373938713
1946.5 97.46724373938713
1949.0 97.42462725310499
1949.0 97.42462725310499
1951.5 97.38201078127187
1951.5 97.38201078127187
1954.0 97.33939429465148
1954.0 97.33939429465148
1956.5 97.29677779893684
1956.5 97.29677779893684
1959.0 97.25416131131372
1959.0 97.25416131131372
1961.5 97.21154483032552
1961.5 97.21154483032552
1964.0 97.16892831494543
1964.0 97.16892831494543
1966.5 97.12631182540599
1966.5 97.12631182540599
1969.0 97.08369531577955
1969.0 97.08369531577955
1971.5 97.041078812788
1971.5 97.041078812788
1974.0 96.9984623089152
1974.0 96.9984623089152
1976.5 96.95584577528574
1976.5 96.95584577528574
1979.0 96.9132292565042
1979.0 96.9132292565042
1981.5 96.87061273710702
1981.5 96.87061273710702
1984.0 96.82799621874705
1984.0 96.82799621874705
1986.5 96.78537967741913
1986.5 96.78537967741913
1989.0 96.74276314223195
1989.0 96.74276314223195
1991.5 96.70014660884178
1991.5 96.70014660884178
1994.0 96.65753006483774
1994.0 96.65753006483774
1996.5 96.61491352359317
1996.5 96.61491352359317
1999.0 96.57229697173473
1999.0 96.57229697173473
2001.5 96.52968042263575
2001.5 96.52968042263575
2004.0 96.48706385662837
2004.0 96.48706385662837
2006.5 96.44444730622871
2006.5 96.44444730622871
2009.0 96.40183073236692
2009.0 96.40183073236692
2011.5 96.35921417411285
2011.5 96.35921417411285
2014.0 96.31659759895038
2014.0 96.31659759895038
2015.7278334824184 96.28714386644604
2015.7278334824184 96.28714386644604
2016.7278334824184 96.5218503053842
2016.7278334824184 96.5218503053842
2017.7278334824184 97.00536385967283
2017.7278334824184 97.00536385967283
2018.7278334824184 97.6862432028183
2018.7278334824184 97.6862432028183
2019.7278334824184 98.52368232877042
2019.7278334824184 98.52368232877042
2020.7278334824184 99.48531176478443
2020.7278334824184 99.48531176478443
2021.7278334824184 100.54545430932652
2021.7278334824184 100.54545430932652
2022.7278334824184 101.68374155603503
2022.7278334824184 101.68374155603503
2023.7278334824184 102.88401619168077
2023.7278334824184 102.88401619168077
2024.7278334824184 104.13346145713007
2024.7278334824184 104.13346145713007
2025.7278334824184 105.42191041894787
2025.7278334824184 105.42191041894787
2026.7278334824184 106.7412982012292
2026.7278334824184 106.7412982012292
2027.7278334824184 108.08522730633756
2027.7278334824184 108.08522730633756
2028.7278334824184 109.4486229480095
2028.7278334824184 109.4486229480095
2029.7278334824184 110.82745956475142
2029.7278334824184 110.82745956475142
2030.7278334824184 112.21854382793273
2030.7278334824184 112.21854382793273
2031.7278334824184 113.61934270048116
2031.7278334824184 113.61934270048116
2032.7278334824184 115.02784679152384
2032.7278334824184 115.02784679152384
2033.7278334824184 116.44246221495644
2033.7278334824184 116.44246221495644
2034.7278334824184 117.86192458446378
2034.7278334824184 117.86192458446378
2035.7278334824184 119.28523091100028
2035.7278334824184 119.28523091100028
2036.7278334824184 120.71158562346513
2036.7278334824184 120.71158562346513
2037.7278334824184 122.14035760236558
2037.7278334824184 122.14035760236558
2038.7278334824184 123.57104621728382
2038.7278334824184 123.57104621728382
2039.7278334824184 125.00325434876564
2039.7278334824184 125.00325434876564
2040.5704483357576 126.11997689536713
2040.5704483357576 126.11997689536713
2041.5704483357576 127.17087089793522
2041.5704483357576 127.17087089793522
2042.5704483357576 128.00096816452856
2042.5704483357576 128.00096816452856
2043.5704483357576 128.65591872543192
2043.5704483357576 128.65591872543192
2044.5704483357576 129.1719342982339
2044.5704483357576 129.1719342982339
2045.5704483357576 129.57773974837096
2045.5704483357576 129.57773974837096
2046.5704483357576 129.8961210367372
2046.5704483357576 129.8961210367372
2047.5704483357576 130.14515308578146
2047.5704483357576 130.14515308578146
2048.5704483357576 130.33917382688693
2048.5704483357576 130.33917382688693
2049.5704483357576 130.4895568320953
2049.5704483357576 130.4895568320953
2050.5704483357576 130.6053241547237
2050.5704483357576 130.6053241547237
2051.5704483357576 130.69363257645563
2051.5704483357576 130.69363257645563
2052.5704483357576 130.76015918918247
2052.5704483357576 130.76015918918247
2053.5704483357576 130.80940736535743
2053.5704483357576 130.80940736535743
2054.5704483357576 130.84494940940667
2054.5704483357576 130.84494940940667
2055.5704483357576 130.86961904541232
2055.5704483357576 130.86961904541232
2056.5704483357576 130.88566413798762
2056.5704483357576 130.88566413798762
2057.5704483357576 130.89486779155794
2057.5704483357576 130.89486779155794
2058.5704483357576 130.89864446856205
2058.5704483357576 130.89864446856205
2059.5704483357576 130.89811620442472
2059.5704483357576 130.89811620442472
2060.5704483357576 130.89417303114206
2060.5704483357576 130.89417303114206
2061.5704483357576 130.8875209733195
2061.5704483357576 130.8875209733195
2062.5704483357576 130.87872009560718
2062.5704483357576 130.87872009560718
2063.5704483357576 130.86821466288598
2063.5704483357576 130.86821466288598
2064.5704483357576 130.8563570873915
2064.5704483357576 130.8563570873915
2065.5704483357576 130.84342692585912
2065.5704483357576 130.84342692585912
2066.5704483357576 130.8296459208781
2066.5704483357576 130.8296459208781
2067.5704483357576 130.81519001350418
2067.5704483357576 130.81519001350418
2068.5704483357576 130.80019870597314
2068.5704483357576 130.80019870597314
2069.5704483357576 130.78478270788915
2069.5704483357576 130.78478270788915
2070.5704483357576 130.76902981860783
2070.5704483357576 130.76902981860783
2071.5704483357576 130.75300970225513
2071.5704483357576 130.75300970225513
2072.5704483357576 130.7367775823963
2072.5704483357576 130.7367775823963
2073.5704483357576 130.7203773227
2073.5704483357576 130.7203773227
2074.5704483357576 130.70384366796364
2074.5704483357576 130.70384366796364
2075.5704483357576 130.68720418491853
2075.5704483357576 130.68720418491853
2076.5704483357576 130.67048077316258
2076.5704483357576 130.67048077316258
2077.5704483357576 130.6536907766776
2077.5704483357576 130.6536907766776
2078.5704483357576 130.6368479705604
2078.5704483357576 130.6368479705604
2079.5704483357576 130.61996325762772
2079.5704483357576 130.61996325762772
2080.5704483357576 130.60304531592956
2080.5704483357576 130.60304531592956
2081.5704483357576 130.58610100962386
2081.5704483357576 130.58610100962386
2082.5704483357576 130.56913577352702
2082.5704483357576 130.56913577352702
2083.5704483357576 130.55215396511363
2083.5704483357576 130.55215396511363
2084.5704483357576 130.53515900242022
2084.5704483357576 130.53515900242022
2085.5704483357576 130.51815357875938
2085.5704483357576 130.51815357875938
2086.5704483357576 130.50113989542652
2086.5704483357576 130.50113989542652
2087.5704483357576 130.48411963111585
2087.5704483357576 130.48411963111585
2088.5704483357576 130.46709414986705
2088.5704483357576 130.46709414986705
2089.5704483357576 130.45006455390902
2089.5704483357576 130.45006455390902
2090.5704483357576 130.43303166747012
2090.5704483357576 130.43303166747012
2091.5704483357576 130.4159961769646
2091.5704483357576 130.4159961769646
2092.5704483357576 130.39895862499685
2092.5704483357576 130.39895862499685
2093.5704483357576 130.381919436616
2093.5704483357576 130.381919436616
2094.5704483357576 130.3648789530312
2094.5704483357576 130.3648789530312
2095.5704483357576 130.3478374277591
2095.5704483357576 130.3478374277591
2096.5704483357576 130.33079509742404
2096.5704483357576 130.33079509742404
2097.5704483357576 130.31375210896277
2097.5704483357576 130.31375210896277
2098.5704483357576 130.29670861503186
2098.5704483357576 130.29670861503186
2099.5704483357576 130.27966471872207
2099.5704483357576 130.27966471872207
2100.5 130.26382122070314
2100.5 130.26382122070314
2101.5 130.24677675057242
2101.5 130.24677675057242
2102.5 130.2297320755604
2102.5 130.2297320755604
2103.5 130.2126872276252
2103.5 130.2126872276252
2104.5 130.19564225525858
2104.5 130.19564225525858
2105.5 130.17859717099213
2105.5 130.17859717099213
2106.5 130.16155202286794
2106.5 130.16155202286794
2107.5 130.1445067867038
2107.5 130.1445067867038
2108.5 130.12746151278463
2108.5 130.12746151278463
2109.5 130.11041618859048
2109.5 130.11041618859048
2110.5 130.0933708393344
2110.5 130.0933708393344
2111.5 130.0763254598955
2111.5 130.0763254598955
2112.5 130.0592800606015
2112.5 130.0592800606015
2113.5 130.04223464068644
2113.5 130.04223464068644
2114.5 130.02518922152473
2114.5 130.02518922152473
2115.5 130.00814378283542
2115.5 130.00814378283542
2116.5 129.9910983294755
2116.5 129.9910983294755
2119.0 129.94848461368076
2119.0 129.94848461368076
2121.5 129.9058709115753
2121.5 129.9058709115753
2124.0 129.86325719878462
2124.0 129.86325719878462
2126.5 129.82064347902082
2126.5 129.82064347902082
2129.0 129.77802975837574
2129.0 129.77802975837574
2131.5 129.73541604299078
2131.5 129.73541604299078
2134.0 129.69280231174173
2134.0 129.69280231174173
2136.5 129.65018858575277
2136.5 129.65018858575277
2139.0 129.60757485182822
2139.0 129.60757485182822
2141.5 129.5649611109305
2141.5 129.5649611109305
2144.0 129.52234738234728
2144.0 129.52234738234728
2146.5 129.47973363084557
2146.5 129.47973363084557
2149.0 129.437119884604
2149.0 129.437119884604
2151.5 129.39450613748116
2151.5 129.39450613748116
2154.0 129.35189236881467
2154.0 129.35189236881467
2156.5 129.309278618604
2156.5 129.309278618604
2159.0 129.26666485431636
2159.0 129.26666485431636
2161.5 129.22405108030597
2161.5 129.22405108030597
2164.0 129.1814373129305
2164.0 129.1814373129305
2166.5 129.13882353720712
2166.5 129.13882353720712
2169.0 129.09620976669433
2169.0 129.09620976669433
2171.5 129.05359598174172
2171.5 129.05359598174172
2174.0 129.0109821949454
2174.0 129.0109821949454
2176.5 128.96836841437164
2176.5 128.96836841437164
2179.0 128.92575461839562
2179.0 128.92575461839562
2181.5 128.8831408276302
2181.5 128.8831408276302
2184.0 128.84052702851685
2184.0 128.84052702851685
2186.5 128.79791322105558
2186.5 128.79791322105558
2189.0 128.7552994202292
2189.0 128.7552994202292
2191.5 128.71268560395106
2191.5 128.71268560395106
2194.0 128.67007179252067
2194.0 128.67007179252067
2196.5 128.6274579806214
2196.5 128.6274579806214
2199.0 128.58484415290746
2199.0 128.58484415290746
2201.5 128.54223033040418
2201.5 128.54223033040418
2204.0 128.49961650844392
2204.0 128.49961650844392
2206.5 128.4570026767609
2206.5 128.4570026767609
2209.0 128.41438883100096
2209.0 128.41438883100096
2211.5 128.3717750036968
2211.5 128.3717750036968
2214.0 128.3291611534247
2214.0 128.3291611534247
2216.5 128.28654731121182
2216.5 128.28654731121182
2219.0 128.2439334592267
2219.0 128.2439334592267
2221.5 128.20131960640984
2221.5 128.20131960640984
2224.0 128.15870575271168
2224.0 128.15870575271168
2226.5 128.11609188970314
2226.5 128.11609188970314
2229.0 128.07347802540102
2229.0 128.07347802540102
2231.5 128.03086415316326
2231.5 128.03086415316326
2234.0 127.98825028009377
2234.0 127.98825028009377
2236.5 127.94563639862683
2236.5 127.94563639862683
2239.0 127.90302252242
2239.0 127.90302252242
2241.5 127.86040865284808
2241.5 127.86040865284808
2244.0 127.81779476741205
2244.0 127.81779476741205
2246.5 127.77518086794855
2246.5 127.77518086794855
2249.0 127.73256697846223
2249.0 127.73256697846223
2251.5 127.68995309043191
2251.5 127.68995309043191
2254.0 127.64733918699933
2254.0 127.64733918699933
2256.5 127.60472527283204
2256.5 127.60472527283204
2259.0 127.56211136631164
2259.0 127.56211136631164
2261.5 127.51949746500183
2261.5 127.51949746500183
2264.0 127.47688354214839
2264.0 127.47688354214839
2266.5 127.43426963160938
2266.5 127.43426963160938
2269.0 127.39165570566811
2269.0 127.39165570566811
2271.5 127.34904177884557
2271.5 127.34904177884557
2274.0 127.30642785728315
2274.0 127.30642785728315
2276.5 127.2638139066609
2276.5 127.2638139066609
2279.0 127.22119997586928
2279.0 127.22119997586928
2281.0893434592394 127.18558591263087
2281.0893434592394 127.18558591263087
2282.0893434592394 127.280751075191
2282.0893434592394 127.280751075191
2283.0893434592394 127.48681399645973
2283.0893434592394 127.48681399645973
2284.0893434592394 127.78084657390181
2284.0893434592394 127.78084657390181
2285.0893434592394 128.14466101833122
2285.0893434592394 128.14466101833122
2286.0893434592394 128.5638298170145
2286.0893434592394 128.5638298170145
2287.0893434592394 129.02690833768077
2287.0893434592394 129.02690833768077
2288.0893434592394 129.52481812936713
2288.0893434592394 129.52481812936713
2289.0893434592394 130.05035762890813
2289.0893434592394 130.05035762890813
2290.0893434592394 130.59781430340598
2290.0893434592394 130.59781430340598
2291.0893434592394 131.16265658093522
2291.0893434592394 131.16265658093522
2292.0893434592394 131.7412898371942
2292.0893434592394 131.7412898371942
2293.0893434592394 132.3308626338449
2293.0893434592394 132.3308626338449
2294.0893434592394 132.9291130461569
2294.0893434592394 132.9291130461569
2295.0893434592394 133.534246814336
2295.0893434592394 133.534246814336
2296.0893434592394 134.14484066861033
2296.0893434592394 134.14484066861033
2297.0893434592394 134.75976554820866
2297.0893434592394 134.75976554820866
2298.0893434592394 135.37812584205875
2298.0893434592394 135.37812584205875
2299.0893434592394 135.9992111343028
2299.0893434592394 135.9992111343028
2300.0893434592394 136.62245785934005
2300.0893434592394 136.62245785934005
2301.0893434592394 137.24741898036243
2301.0893434592394 137.24741898036243
2302.0893434592394 137.87373985993685
2302.0893434592394 137.87373985993685
2303.0893434592394 138.50113924283858
2303.0893434592394 138.50113924283858
2304.0893434592394 139.12939394198514
2304.0893434592394 139.12939394198514
2305.0893434592394 139.75832698594377
2305.0893434592394 139.75832698594377
2306.0893434592394 140.38779795132672
2306.0893434592394 140.38779795132672
2307.0893434592394 141.0176954491095
2307.0893434592394 141.0176954491095
2308.0893434592394 141.64793113993838
2308.0893434592394 141.64793113993838
2309.0893434592394 142.27843493178779
2309.0893434592394 142.27843493178779
2310.0893434592394 142.90915124903592
2310.0893434592394 142.90915124903592
2311.0893434592394 143.54003595925445
2311.0893434592394 143.54003595925445
2312.0893434592394 144.171054087497
2312.0893434592394 144.171054087497
2313.0893434592394 144.8021779008544
2313.0893434592394 144.8021779008544
2314.0893434592394 145.43338537706595
2314.0893434592394 145.43338537706595
2315.0893434592394 146.0646590411689
2315.0893434592394 146.0646590411689
2316.0893434592394 146.695985058611
2316.0893434592394 146.695985058611
2317.0893434592394 147.32735244491533
2317.0893434592394 147.32735244491533
2318.0893434592394 147.9587524616372
2318.0893434592394 147.9587524616372
2319.0893434592394 148.59017821425357
2319.0893434592394 148.59017821425357
2320.0893434592394 149.22162422003726
2320.0893434592394 149.22162422003726
2321.0893434592394 149.85308611978618
2321.0893434592394 149.85308611978618
2322.0893434592394 150.48456044832517
2322.0893434592394 150.48456044832517
2323.0893434592394 151.11604449349065
2323.0893434592394 151.11604449349065
2324.0893434592394 151.74753606449448
2324.0893434592394 151.74753606449448
2325.0893434592394 152.37903346377198
2325.0893434592394 152.37903346377198
2326.0893434592394 153.01053528341367
2326.0893434592394 153.01053528341367
2327.0893434592394 153.642040478222
2327.0893434592394 153.642040478222
2328.0893434592394 154.2735481847205
2328.0893434592394 154.2735481847205
2329.0893434592394 154.9050576972387
2329.0893434592394 154.9050576972387
2330.0893434592394 155.5365684870215
2330.0893434592394 155.5365684870215
2331.0893434592394 156.16808013904358
2331.0893434592394 156.16808013904358
2332.0893434592394 156.79959229022987
2332.0893434592394 156.79959229022987
2333.0893434592394 157.4311046799858
2333.0893434592394 157.4311046799858
2334.0893434592394 158.06261710092102
2334.0893434592394 158.06261710092102
2335.0893434592394 158.69412937156358
2335.0893434592394 158.69412937156358
2336.0893434592394 159.32564135736942
2336.0893434592394 159.32564135736942
2337.0893434592394 159.95715295805874
2337.0893434592394 159.95715295805874
2338.0893434592394 160.5886641014202
2338.0893434592394 160.5886641014202
2339.0893434592394 161.22017468129715
2339.0893434592394 161.22017468129715
2340.0 161.79526341750264
2340.0 161.79526341750264
2341.0 162.3756397430025
2341.0 162.3756397430025
2342.0 162.95601551923303
2342.0 162.95601551923303
2343.0 163.5363907257544
2343.0 163.5363907257544
2344.0 164.116765358616
2344.0 164.116765358616
2345.0 164.69713938260873
2345.0 164.69713938260873
2346.0 165.27751275830033
2346.0 165.27751275830033
2347.0 165.85788552760715
2347.0 165.85788552760715
2348.0 166.4382576561262
2348.0 166.4382576561262
2349.0 167.01862912338296
2349.0 167.01862912338296
2350.0 167.59899993399463
2350.0 167.59899993399463
2351.0 168.17937009713418
2351.0 168.17937009713418
2352.0 168.75973960892324
2352.0 168.75973960892324
2353.0 169.3401084503037
2353.0 169.3401084503037
2354.0 169.9204766193915
2354.0 169.9204766193915
2355.0 170.50084411109444
2355.0 170.50084411109444
2356.0 171.0812109636618
2356.0 171.0812109636618
2357.0 171.66157712649132
2357.0 171.66157712649132
2358.0 172.24194262530213
2358.0 172.24194262530213
2359.0 172.82230745301132
2359.0 172.82230745301132
2360.0 173.40267161721337
2360.0 173.40267161721337
2361.0 173.98303509001448
2361.0 173.98303509001448
2362.0 174.56339789298107
2362.0 174.56339789298107
2363.0 175.14376004225858
2363.0 175.14376004225858
2364.0 175.72412150325357
2364.0 175.72412150325357
2365.0 176.30448230249382
2365.0 176.30448230249382
2366.0 176.8848424279115
2366.0 176.8848424279115
2367.0 177.46520186793904
2367.0 177.46520186793904
2368.0 178.04556064028228
2368.0 178.04556064028228
2369.0 178.6259187450928
2369.0 178.6259187450928
2370.0 179.206276171616
2370.0 179.206276171616
2371.0 179.78663292457847
2371.0 179.78663292457847
2372.0 180.36698900811584
2372.0 180.36698900811584
2373.0 180.94734441283703
2373.0 180.94734441283703
2374.0 181.52769915125512
2374.0 181.52769915125512
2375.0 182.10805320550898
2375.0 182.10805320550898
2376.0 182.68840659021
2376.0 182.68840659021
2377.0 183.2687593111389
2377.0 183.2687593111389
2378.0 183.84911135404542
2378.0 183.84911135404542
2379.0 184.42946271123304
2379.0 184.42946271123304
2380.0 185.0098134079504
2380.0 185.0098134079504
2381.0 185.5901634271976
2381.0 185.5901634271976
2382.0 186.1705127750666
2382.0 186.1705127750666
2383.0 186.75086144867694
2383.0 186.75086144867694
2384.0 187.3312094536586
2384.0 187.3312094536586
2385.0 187.91155677411584
2385.0 187.91155677411584
2386.0 188.49190343208582
2386.0 188.49190343208582
2387.0 189.07224939801517
2387.0 189.07224939801517
2388.0 189.65259471190336
2388.0 189.65259471190336
2389.0 190.23293933714274
2389.0 190.23293933714274
2390.0 190.81328330012468
2390.0 190.81328330012468
2391.0 191.3936265848544
2391.0 191.3936265848544
2392.0 191.97396919472368
2392.0 191.97396919472368
2393.0 192.55431112932018
2393.0 192.55431112932018
2394.0 193.1346523934105
2394.0 193.1346523934105
2395.0 193.7149929903369
2395.0 193.7149929903369
2396.0 194.2953329051165
2396.0 194.2953329051165
2397.0 194.87567214723305
2397.0 194.87567214723305
2398.0 195.4560107224155
2398.0 195.4560107224155
2399.0 196.03634862923957
2399.0 196.03634862923957
2400.0 196.61668584154373
2400.0 196.61668584154373
2401.0 197.19702240207698
2401.0 197.19702240207698
2402.0 197.77735826259112
2402.0 197.77735826259112
2403.0 198.35769347293905
2403.0 198.35769347293905
2404.0 198.93802800869682
2404.0 198.93802800869682
2405.0 199.51836186527817
2405.0 199.51836186527817
2406.0 200.09869504278214
2406.0 200.09869504278214
2407.0 200.67902755673472
2407.0 200.67902755673472
2408.0 201.25935939453987
2408.0 201.25935939453987
2409.0 201.83969054968642
2409.0 201.83969054968642
2410.0 202.4200210353701
2410.0 202.4200210353701
2411.0 203.00035086346128
2411.0 203.00035086346128
2412.0 203.58067999592802
2412.0 203.58067999592802
2413.0 204.1610084652536
2413.0 204.1610084652536
2414.0 204.74133626873788
2414.0 204.74133626873788
2415.0 205.32166338901132
2415.0 205.32166338901132
2416.0 205.90198983180295
2416.0 205.90198983180295
2417.0 206.48231561365074
2417.0 206.48231561365074
2418.0 207.0626407138923
2418.0 207.0626407138923
2419.0 207.64296514911518
2419.0 207.64296514911518
2420.0 208.22328889580834
2420.0 208.22328889580834
2421.0 208.8036119865541
2421.0 208.8036119865541
2422.0 209.38393439078712
2422.0 209.38393439078712
2423.0 209.96425611244936
2423.0 209.96425611244936
2424.0 210.54457718484875
2424.0 210.54457718484875
2425.0 211.12489756959047
2425.0 211.12489756959047
2426.0 211.70521729306594
2426.0 211.70521729306594
2427.0 212.28553632475936
2427.0 212.28553632475936
2428.0 212.86585469577923
2428.0 212.86585469577923
2429.0 213.44617239585978
2429.0 213.44617239585978
2430.0 214.02648941799617
2430.0 214.02648941799617
2431.0 214.60680576511834
2431.0 214.60680576511834
2432.0 215.18712142833533
2432.0 215.18712142833533
2433.0 215.7674364330761
2433.0 215.7674364330761
2434.0 216.34775076816192
2434.0 216.34775076816192
2435.0 216.9280644181976
2435.0 216.9280644181976
2436.0 217.50837739536692
2436.0 217.50837739536692
2437.0 218.088689709203
2437.0 218.088689709203
2438.0 218.66900133720685
2438.0 218.66900133720685
2439.0 219.24931229871552
2439.0 219.24931229871552
2440.0 219.82962259097945
2440.0 219.82962259097945
2441.0 220.4099322013956
2441.0 220.4099322013956
2442.0 220.99024115158883
2442.0 220.99024115158883
2443.0 221.57054940362616
2443.0 221.57054940362616
2444.0 222.15085701065323
2444.0 222.15085701065323
2445.0 222.73116393326328
2445.0 222.73116393326328
2446.0 223.31147018470153
2446.0 223.31147018470153
2447.0 223.89177575607698
2447.0 223.89177575607698
2448.0 224.47208064940665
2448.0 224.47208064940665
2449.0 225.0523848721572
2449.0 225.0523848721572
2450.0 225.6326884329876
2450.0 225.6326884329876
2451.0 226.21299130884876
2451.0 226.21299130884876
2452.0 226.793293511611
2452.0 226.793293511611
2453.0 227.37359505447012
2453.0 227.37359505447012
2454.0 227.95389591868167
2454.0 227.95389591868167
2455.0 228.53419609402937
2455.0 228.53419609402937
2456.0 229.11449561442086
2456.0 229.11449561442086
2457.0 229.69479444319896
2457.0 229.69479444319896
2458.0 230.2750926176135
2458.0 230.2750926176135
2459.0 230.855390114203
2459.0 230.855390114203
2460.0 231.43568693260465
2460.0 231.43568693260465
2461.0 232.01598307519828
2461.0 232.01598307519828
2462.0 232.59627855948432
2462.0 232.59627855948432
2463.0 233.1765733587085
2463.0 233.1765733587085
2464.0 233.7568674884464
2464.0 233.7568674884464
2465.0 234.33716092344937
2465.0 234.33716092344937
2466.0 234.91745371398264
2466.0 234.91745371398264
2467.0 235.49774581317277
2467.0 235.49774581317277
2468.0 236.07803725492735
2468.0 236.07803725492735
2469.0 236.6583280143606
2469.0 236.6583280143606
2470.0 237.2386181108591
2470.0 237.2386181108591
2471.0 237.81890751958662
2471.0 237.81890751958662
2472.0 238.39919625373884
2472.0 238.39919625373884
2473.0 238.97948432233756
2473.0 238.97948432233756
2474.0 239.55977171700317
2474.0 239.55977171700317
2475.0 240.14005844382754
2475.0 240.14005844382754
2476.0 240.7203444832911
2476.0 240.7203444832911
2477.0 241.30062985646856
2477.0 241.30062985646856
2478.0 241.88091457243124
2478.0 241.88091457243124
2479.0 242.4611985871048
2479.0 242.4611985871048
2480.0 243.041481941814
2480.0 243.041481941814
2481.0 243.62176462496774
2481.0 243.62176462496774
2482.0 244.20204664265793
2482.0 244.20204664265793
2483.0 244.78232796120685
2483.0 244.78232796120685
2484.0 245.362608623413
2484.0 245.362608623413
2485.0 245.94288861149448
2485.0 245.94288861149448
2486.0 246.5231679292554
2486.0 246.5231679292554
2487.0 247.10344656876725
2487.0 247.10344656876725
2488.0 247.68372454661753
2488.0 247.68372454661753
2489.0 248.26400182614904
2489.0 248.26400182614904
2490.0 248.84427845350265
2490.0 248.84427845350265
2491.0 249.4245544048045
2491.0 249.4245544048045
2492.0 250.0048296716255
2492.0 250.0048296716255
2493.0 250.58510427755792
2493.0 250.58510427755792
2494.0 251.16537820670604
2494.0 251.16537820670604
2495.0 251.74565145769498
2495.0 251.74565145769498
2496.0 252.32592404234572
2496.0 252.32592404234572
2497.0 252.90619595510952
2497.0 252.90619595510952
2498.0 253.4864671960359
2498.0 253.4864671960359
2499.0 254.06673775348432
2499.0 254.06673775348432
2500.0 254.64700763359613
2500.0 254.64700763359613
2501.0 255.22727684676792
2501.0 255.22727684676792
2502.0 255.80754539167444
2502.0 255.80754539167444
2503.0 256.38781325667514
2503.0 256.38781325667514
2504.0 256.9680804492861
2504.0 256.9680804492861
2505.0 257.5483469846706
2505.0 257.5483469846706
2506.0 258.1286128257591
2506.0 258.1286128257591
2507.0 258.7088780082958
2507.0 258.7088780082958
2508.0 259.28914250560786
2508.0 259.28914250560786
2509.0 259.869406334695
2509.0 259.869406334695
2510.0 260.4496695040359
2510.0 260.4496695040359
2511.0 261.0299319799034
2511.0 261.0299319799034
2512.0 261.6101937905254
2512.0 261.6101937905254
2513.0 262.1904549172071
2513.0 262.1904549172071
2514.0 262.7707153773995
2514.0 262.7707153773995
2515.0 263.3509751772933
2515.0 263.3509751772933
2516.0 263.931234294802
2516.0 263.931234294802
2517.0 264.5114927366596
2517.0 264.5114927366596
2518.0 265.091750504791
2518.0 265.091750504791
2519.0 265.67200760909213
2519.0 265.67200760909213
2520.0 266.2522640332055
2520.0 266.2522640332055
2521.0 266.8325197790985
2521.0 266.8325197790985
2522.0 267.4127748623536
2522.0 267.4127748623536
2523.0 267.99302926326396
2523.0 267.99302926326396
2524.0 268.5732829937
2524.0 268.5732829937
2525.0 269.15353605319984
2525.0 269.15353605319984
2525.84682443819 269.6043263210856
2525.84682443819 269.6043263210856
2526.84682443819 270.013760277718
2526.84682443819 270.013760277718
2527.84682443819 270.32445142166654
2527.84682443819 270.32445142166654
2528.84682443819 270.55681483256205
2528.84682443819 270.55681483256205
2529.84682443819 270.72704475001353
2529.84682443819 270.72704475001353
2530.84682443819 270.84798720970605
2530.84682443819 270.84798720970605
2531.84682443819 270.9298323703843
2531.84682443819 270.9298323703843
2532.84682443819 270.9806635781307
2532.84682443819 270.9806635781307
2533.84682443819 271.0068929256072
2533.84682443819 271.0068929256072
2534.84682443819 271.013606814844
2534.84682443819 271.013606814844
2535.84682443819 271.00484006485505
2535.84682443819 271.00484006485505
2536.84682443819 270.98379326679094
2536.84682443819 270.98379326679094
2537.84682443819 270.9530053045469
2537.84682443819 270.9530053045469
2538.84682443819 270.91449016063336
2538.84682443819 270.91449016063336
2539.84682443819 270.86984540681937
2539.84682443819 270.86984540681937
2540.84682443819 270.8203383299716
2540.84682443819 270.8203383299716
2541.84682443819 270.7669742257871
2541.84682443819 270.7669742257871
2542.84682443819 270.71055051494943
2542.84682443819 270.71055051494943
2543.84682443819 270.65169976070854
2543.84682443819 270.65169976070854
2544.84682443819 270.5909237502734
2544.84682443819 270.5909237502734
2545.84682443819 270.52862053199215
2545.84682443819 270.52862053199215
2546.84682443819 270.4651058549454
2546.84682443819 270.4651058549454
2547.84682443819 270.4006301934202
2547.84682443819 270.4006301934202
2548.84682443819 270.3353922000928
2548.84682443819 270.3353922000928
2549.84682443819 270.26954949556205
2549.84682443819 270.26954949556205
2550.84682443819 270.2032271273678
2550.84682443819 270.2032271273678
2551.84682443819 270.1365242285453
2551.84682443819 270.1365242285453
2552.84682443819 270.0695194680944
2552.84682443819 270.0695194680944
2553.84682443819 270.00227528573066
2553.84682443819 270.00227528573066
2554.84682443819 269.93484116721817
2554.84682443819 269.93484116721817
2555.84682443819 269.86725637140415
2555.84682443819 269.86725637140415
2556.84682443819 269.79955206035675
2556.84682443819 269.79955206035675
2557.84682443819 269.73175292686614
2557.84682443819 269.73175292686614
2558.84682443819 269.6638785770357
2558.84682443819 269.6638785770357
2559.84682443819 269.5959445800429
2559.84682443819 269.5959445800429
2560.84682443819 269.5279632363053
2560.84682443819 269.5279632363053
2561.84682443819 269.45994435327594
2561.84682443819 269.45994435327594
2562.84682443819 269.39189569024273
2562.84682443819 269.39189569024273
2563.84682443819 269.3238233829646
2563.84682443819 269.3238233829646
2564.84682443819 269.2557323454312
2564.84682443819 269.2557323454312
2565.84682443819 269.187626418322
2565.84682443819 269.187626418322
2566.84682443819 269.11950869466875
2566.84682443819 269.11950869466875
2567.84682443819 269.05138160542
2567.84682443819 269.05138160542
2568.84682443819 268.98324710999617
2568.84682443819 268.98324710999617
2569.84682443819 268.91510670137797
2569.84682443819 268.91510670137797
2570.84682443819 268.8469616324107
2570.84682443819 268.8469616324107
2571.84682443819 268.77881282704357
2571.84682443819 268.77881282704357
2572.84682443819 268.71066109310635
2572.84682443819 268.71066109310635
2573.84682443819 268.6425069978384
2573.84682443819 268.6425069978384
2574.84682443819 268.5743510682441
2574.84682443819 268.5743510682441
2575.84682443819 268.50619365691534
2575.84682443819 268.50619365691534
2576.84682443819 268.43803506612534
2576.84682443819 268.43803506612534
2577.84682443819 268.36987555037797
2577.84682443819 268.36987555037797
2578.84682443819 268.3017152991761
2578.84682443819 268.3017152991761
2579.84682443819 268.2335544390644
2579.84682443819 268.2335544390644
2580.5 268.21459432922353
2580.5 268.21459432922353
2581.5 268.19755508465295
2581.5 268.19755508465295
2582.5 268.18051550700096
2582.5 268.18051550700096
2583.5 268.1634756967212
2583.5 268.1634756967212
2584.5 268.1464356818639
2584.5 268.1464356818639
2585.5 268.12939551256426
2585.5 268.12939551256426
2586.5 268.11235522232204
2586.5 268.11235522232204
2587.5 268.0953148130016
2587.5 268.0953148130016
2588.5 268.0782743481714
2588.5 268.0782743481714
2589.5 268.0612338132671
2589.5 268.0612338132671
2590.5 268.0441932277871
2590.5 268.0441932277871
2591.5 268.0271526075945
2591.5 268.0271526075945
2592.5 268.01011193597157
2592.5 268.01011193597157
2593.5 267.99307125332336
2593.5 267.99307125332336
2594.5 267.97603055175307
2594.5 267.97603055175307
2595.5 267.95898983277925
2595.5 267.95898983277925
2596.5 267.94194910887967
2596.5 267.94194910887967
2597.5 267.92490835173953
2597.5 267.92490835173953
2598.5 267.90786759277927
2598.5 267.90786759277927
2601.0 267.8652656433511
2601.0 267.8652656433511
2603.5 267.8226636828749
2603.5 267.8226636828749
2606.0 267.780061723485
2606.0 267.780061723485
2608.5 267.7374597605137
2608.5 267.7374597605137
2611.0 267.6948577925367
2611.0 267.6948577925367
2613.5 267.65225581346226
2613.5 267.65225581346226
2616.0 267.6096538439526
2616.0 267.6096538439526
2618.5 267.5670518562911
2618.5 267.5670518562911
2621.0 267.52444988291154
2621.0 267.52444988291154
2623.5 267.48184789234256
2623.5 267.48184789234256
2626.0 267.4392459042346
2626.0 267.4392459042346
2628.5 267.3966439111705
2628.5 267.3966439111705
2631.0 267.3540419131007
2631.0 267.3540419131007
2633.5 267.31143991144955
2633.5 267.31143991144955
2636.0 267.2688378972766
2636.0 267.2688378972766
2638.5 267.22623589409284
2638.5 267.22623589409284
2641.0 267.1836338760499
2641.0 267.1836338760499
2643.5 267.14103187037097
2643.5 267.14103187037097
2646.0 267.0984298522197
2646.0 267.0984298522197
2648.5 267.05582782906276
2648.5 267.05582782906276
2651.0 267.01322578770447
2651.0 267.01322578770447
2653.5 266.97062377053106
2653.5 266.97062377053106
2656.0 266.92802173378146
2656.0 266.92802173378146
2658.5 266.88541969202623
2658.5 266.88541969202623
2661.0 266.8428176466896
2661.0 266.8428176466896
2663.5 266.80021560954305
2663.5 266.80021560954305
2666.0 266.75761356876563
2666.0 266.75761356876563
2668.5 266.71501150094537
2668.5 266.71501150094537
2671.0 266.6724094454891
2671.0 266.6724094454891
2673.5 266.6298073897442
2673.5 266.6298073897442
2676.0 266.5872053229018
2676.0 266.5872053229018
2678.5 266.5446032731404
2678.5 266.5446032731404
2681.0 266.502001197711
2681.0 266.502001197711
2683.5 266.45939911727595
2683.5 266.45939911727595
2686.0 266.41679704031384
2686.0 266.41679704031384
2688.5 266.37419495129177
2688.5 266.37419495129177
2691.0 266.3315928718345
2691.0 266.3315928718345
2693.5 266.2889907859968
2693.5 266.2889907859968
2696.0 266.2463886979526
2696.0 266.2463886979526
2698.5 266.203786597436
2698.5 266.203786597436
2701.0 266.1611844980057
2701.0 266.1611844980057
2703.5 266.11858239499395
2703.5 266.11858239499395
2706.0 266.07598028931386
2706.0 266.07598028931386
2708.5 266.03337817019894
2708.5 266.03337817019894
2711.0 265.9907760681651
2711.0 265.9907760681651
2713.5 265.9481739522346
2713.5 265.9481739522346
2716.0 265.90557181952704
2716.0 265.90557181952704
2718.5 265.8629696963843
2718.5 265.8629696963843
2721.0 265.8203675696602
2721.0 265.8203675696602
2723.5 265.77776545112624
2723.5 265.77776545112624
2726.0 265.73516331439083
2726.0 265.73516331439083
2728.5 265.6925611651831
2728.5 265.6925611651831
2731.0 265.64995903305646
2731.0 265.64995903305646
2733.5 265.60735687526176
2733.5 265.60735687526176
2736.0 265.5647547284067
2736.0 265.5647547284067
2738.5 265.52215257517116
2738.5 265.52215257517116
2741.0 265.4795504183543
2741.0 265.4795504183543
2743.5 265.4369482565317
2743.5 265.4369482565317
2746.0 265.3943460958449
2746.0 265.3943460958449
2748.5 265.3517439179192
2748.5 265.3517439179192
2751.0 265.309141742504
2751.0 265.309141742504
2753.5 265.266539582795
2753.5 265.266539582795
2756.0 265.2239373912766
2756.0 265.2239373912766
2758.5 265.18133521546446
2758.5 265.18133521546446
2761.0 265.13873302992954
2761.0 265.13873302992954
2763.5 265.0961308455304
2763.5 265.0961308455304
2766.0 265.05352863541367
2766.0 265.05352863541367
2768.5 265.0109264494818
2768.5 265.0109264494818
2771.0 264.96832425149
2771.0 264.96832425149
2773.5 264.9257220409763
2773.5 264.9257220409763
2776.0 264.8831198268813
2776.0 264.8831198268813
2778.5 264.8405176223511
2778.5 264.8405176223511
2781.0 264.7979154142396
2781.0 264.7979154142396
2783.5 264.7553131776609
2783.5 264.7553131776609
2786.0 264.7127109595381
2786.0 264.7127109595381
2788.5 264.67010873783386
2788.5 264.67010873783386
2791.0 264.62750650360783
2791.0 264.62750650360783
2793.5 264.58490427051754
2793.5 264.58490427051754
2796.0 264.54230202770447
2796.0 264.54230202770447
2798.5 264.4996998005977
2798.5 264.4996998005977
2801.0 264.4570975478228
2801.0 264.4570975478228
2803.5 264.4144953059876
2803.5 264.4144953059876
2806.0 264.37189305777196
2806.0 264.37189305777196
2808.5 264.32929079140445
2808.5 264.32929079140445
2811.0 264.28668852708563
2811.0 264.28668852708563
2813.5 264.24408627416824
2813.5 264.24408627416824
2816.0 264.20148400126243
2816.0 264.20148400126243
2818.5 264.15888173086705
2818.5 264.15888173086705
2821.0 264.1162794700366
2821.0 264.1162794700366
2823.5 264.07367718216324
2823.5 264.07367718216324
2826.0 264.0310749127458
2826.0 264.0310749127458
2828.5 263.98847261766025
2828.5 263.98847261766025
2831.0 263.9458703321396
2831.0 263.9458703321396
2833.5 263.9032680491294
2833.5 263.9032680491294
2836.0 263.86066574613073
2836.0 263.86066574613073
2838.5 263.81806345453356
2838.5 263.81806345453356
2841.0 263.7754611429479
2841.0 263.7754611429479
2843.5 263.7328588413394
2843.5 263.7328588413394
2846.0 263.6902565357372
2846.0 263.6902565357372
2848.5 263.64765421802554
2848.5 263.64765421802554
2851.0 263.6050519024121
2851.0 263.6050519024121
2853.5 263.5624495700215
2853.5 263.5624495700215
2856.0 263.51984725191284
2856.0 263.51984725191284
2858.5 263.47724493022287
2858.5 263.47724493022287
2861.0 263.4346425899192
2861.0 263.4346425899192
2863.5 263.3920402535008
2863.5 263.3920402535008
2866.0 263.34943791821814
2866.0 263.34943791821814
2868.5 263.3068355704137
2868.5 263.3068355704137
2871.0 263.26423323359836
2871.0 263.26423323359836
2873.5 263.22163087720685
2873.5 263.22163087720685
2876.0 263.1790285318045
2876.0 263.1790285318045
2878.5 263.13642617388035
2878.5 263.13642617388035
2881.0 263.09382381141234
2881.0 263.09382381141234
2883.5 263.05122144490116
2883.5 263.05122144490116
2886.0 263.0086190733843
2886.0 263.0086190733843
2888.5 262.9660166982861
2888.5 262.9660166982861
2891.0 262.92341433275277
2891.0 262.92341433275277
2893.5 262.88081195378464
2893.5 262.88081195378464
2896.0 262.8382095650938
2896.0 262.8382095650938
2898.5 262.79560718596775
2898.5 262.79560718596775
2901.0 262.7530048018361
2901.0 262.7530048018361
2903.5 262.71040239817773
2903.5 262.71040239817773
2906.0 262.66780000545907
2906.0 262.66780000545907
2908.5 262.6251976077347
2908.5 262.6251976077347
2911.0 262.58259519753807
2911.0 262.58259519753807
2913.5 262.5399927912267
2913.5 262.5399927912267
2916.0 262.49739037381784
2916.0 262.49739037381784
2918.5 262.4547879721152
2918.5 262.4547879721152
2921.0 262.412185544695
2921.0 262.412185544695
2923.5 262.36958312688915
2923.5 262.36958312688915
2926.0 262.32698069088195
2926.0 262.32698069088195
2928.5 262.2843782644891
2928.5 262.2843782644891
2931.0 262.24177584055724
2931.0 262.24177584055724
2933.5 262.19917339806125
2933.5 262.19917339806125
2936.0 262.1565709580262
2936.0 262.1565709580262
2938.5 262.11396851303505
2938.5 262.11396851303505
2941.0 262.07136607760873
2941.0 262.07136607760873
2943.5 262.0287636178891
2943.5 262.0287636178891
2946.0 261.9861611593053
2946.0 261.9861611593053
2948.5 261.9435587102863
2948.5 261.9435587102863
2951.0 261.9009562515446
2951.0 261.9009562515446
2953.5 261.8583537718519
2953.5 261.8583537718519
2956.0 261.8157513031484
2956.0 261.8157513031484
2958.5 261.77314883081397
2958.5 261.77314883081397
2961.0 261.73054635209917
2961.0 261.73054635209917
2963.5 261.68794386980295
2963.5 261.68794386980295
2966.0 261.6453413984464
2966.0 261.6453413984464
2968.5 261.6027389061389
2968.5 261.6027389061389
2971.0 261.56013641730436
2971.0 261.56013641730436
2973.5 261.51753391640983
2973.5 261.51753391640983
2976.0 261.4749314203631
2976.0 261.4749314203631
2978.5 261.43232892402773
2978.5 261.43232892402773
2981.0 261.3897264034487
2981.0 261.3897264034487
2983.5 261.34712389990113
2983.5 261.34712389990113
2986.0 261.30452138388125
2986.0 261.30452138388125
2988.5 261.2619188713344
2988.5 261.2619188713344
2991.0 261.21931635281936
2991.0 261.21931635281936
2993.5 261.1767138245816
2993.5 261.1767138245816
2996.0 261.13411130595824
2996.0 261.13411130595824
2998.5 261.0915087602425
2998.5 261.0915087602425
3001.0 261.0489062316078
3001.0 261.0489062316078
3003.5 261.0063036932504
3003.5 261.0063036932504
3006.0 260.96370116212057
3006.0 260.96370116212057
3008.5 260.92109861380135
3008.5 260.92109861380135
3011.0 260.8784960679431
3011.0 260.8784960679431
3013.5 260.8358935035207
3013.5 260.8358935035207
3016.0 260.79329094770065
3016.0 260.79329094770065
3018.5 260.7506883821579
3018.5 260.7506883821579
3021.0 260.70808582480515
3021.0 260.70808582480515
3023.5 260.665483269963
3023.5 260.665483269963
3026.0 260.6228806908275
3026.0 260.6228806908275
3028.5 260.5802781137903
3028.5 260.5802781137903
3031.0 260.5376755378392
3031.0 260.5376755378392
3033.5 260.49507295968164
3033.5 260.49507295968164
3036.0 260.45247036905175
3036.0 260.45247036905175
3038.5 260.40986777479094
3038.5 260.40986777479094
3041.0 260.3672651816659
3041.0 260.3672651816659
3043.5 260.3246625919643
3043.5 260.3246625919643
3046.0 260.28205999025226
3046.0 260.28205999025226
3048.5 260.23945739196364
3048.5 260.23945739196364
3051.0 260.1968547741484
3051.0 260.1968547741484
3053.5 260.1542521672728
3053.5 260.1542521672728
3056.0 260.1116495540167
3056.0 260.1116495540167
3058.5 260.0690469385541
3058.5 260.0690469385541
3061.0 260.02644431671104
3061.0 260.02644431671104
3063.5 259.9838416851452
3063.5 259.9838416851452
3066.0 259.9412390485738
3066.0 259.9412390485738
3068.5 259.89863642770854
3068.5 259.89863642770854
3071.0 259.8560337886419
3071.0 259.8560337886419
3073.5 259.81343114599395
3073.5 259.81343114599395
3076.0 259.7708284993028
3076.0 259.7708284993028
3078.5 259.72822585983926
3078.5 259.72822585983926
3081.0 259.685623210653
3081.0 259.685623210653
3083.5 259.64302055788534
3083.5 259.64302055788534
3086.0 259.600417900112
3086.0 259.600417900112
3088.5 259.55781523733305
3088.5 259.55781523733305
3091.0 259.51521256954845
3091.0 259.51521256954845
3093.5 259.47260989818244
3093.5 259.47260989818244
3096.0 259.43000723028945
3096.0 259.43000723028945
3098.5 259.3874045489122
3098.5 259.3874045489122
3101.0 259.34480187100786
3101.0 259.34480187100786
3103.5 259.30219917495174
3103.5 259.30219917495174
3106.0 259.25959648846043
3106.0 259.25959648846043
3108.5 259.2169938044796
3108.5 259.2169938044796
3111.0 259.1743911168679
3111.0 259.1743911168679
3113.5 259.13178841678393
3113.5 259.13178841678393
3116.0 259.0891857116943
3116.0 259.0891857116943
3118.5 259.04658299688197
3118.5 259.04658299688197
3121.0 259.0039802977758
3121.0 259.0039802977758
3123.5 258.96137757300164
3123.5 258.96137757300164
3126.0 258.91877487277515
3126.0 258.91877487277515
3128.5 258.8761721600763
3128.5 258.8761721600763
3131.0 258.83356942308427
3131.0 258.83356942308427
3133.5 258.79096669565706
3133.5 258.79096669565706
3136.0 258.7483639693656
3136.0 258.7483639693656
3138.5 258.7057612258352
3138.5 258.7057612258352
3141.0 258.6631584923315
3141.0 258.6631584923315
3143.5 258.62055574493115
3143.5 258.62055574493115
3146.0 258.5779530098948
3146.0 258.5779530098948
3148.5 258.53535025528225
3148.5 258.53535025528225
3151.0 258.4927475102346
3151.0 258.4927475102346
3153.5 258.45014474703504
3153.5 258.45014474703504
3156.0 258.40754199340034
3156.0 258.40754199340034
3158.5 258.3649392286681
3158.5 258.3649392286681
3161.0 258.3223364664464
3161.0 258.3223364664464
3163.5 258.2797336930777
3163.5 258.2797336930777
3166.0 258.23713091475275
3166.0 258.23713091475275
3168.5 258.1945281389384
3168.5 258.1945281389384
3171.0 258.15192535949313
3171.0 258.15192535949313
3173.5 258.1093225675756
3173.5 258.1093225675756
3176.0 258.06671978522286
3176.0 258.06671978522286
3178.5 258.0241169785769
3178.5 258.0241169785769
3181.0 257.981514189012
3181.0 257.981514189012
3183.5 257.93891139306663
3183.5 257.93891139306663
3186.0 257.8963085949147
3186.0 257.8963085949147
3188.5 257.8537057842409
3188.5 257.8537057842409
3191.0 257.8111029760777
3191.0 257.8111029760777
3193.5 257.76850016433303
3193.5 257.76850016433303
3196.0 257.72589734006664
3196.0 257.72589734006664
3198.5 257.6832945122188
3198.5 257.6832945122188
3201.0 257.64069170002773
3201.0 257.64069170002773
3203.5 257.598088863593
3203.5 257.598088863593
3206.0 257.5554860352987
3206.0 257.5554860352987
3208.5 257.51288319636876
3208.5 257.51288319636876
3211.0 257.4702803547704
3211.0 257.4702803547704
3213.5 257.4276775128835
3213.5 257.4276775128835
3216.0 257.3850746626981
3216.0 257.3850746626981
3218.5 257.3424718197404
3218.5 257.3424718197404
3221.0 257.29986895954374
3221.0 257.29986895954374
3223.5 257.25726610185757
3223.5 257.25726610185757
3226.0 257.2146632476444
3226.0 257.2146632476444
3228.5 257.17206037385506
3228.5 257.17206037385506
3231.0 257.12945750257626
3231.0 257.12945750257626
3233.5 257.0868546347704
3233.5 257.0868546347704
3236.0 257.04425176195895
3236.0 257.04425176195895
3238.5 257.00164889165796
3238.5 257.00164889165796
3241.0 256.95904598817276
3241.0 256.95904598817276
3243.5 256.91644311065954
3243.5 256.91644311065954
3246.0 256.8738402131579
3246.0 256.8738402131579
3248.5 256.831237334112
3248.5 256.831237334112
3251.0 256.7886344341152
3251.0 256.7886344341152
3253.5 256.7460315243956
3253.5 256.7460315243956
3256.0 256.7034286242409
3256.0 256.7034286242409
3258.5 256.6608257106514
3258.5 256.6608257106514
3261.0 256.61822280190967
3261.0 256.61822280190967
3263.5 256.57561988110797
3263.5 256.57561988110797
3266.0 256.53301696377923
3266.0 256.53301696377923
3268.5 256.49041404891153
3268.5 256.49041404891153
3271.0 256.4478111154796
3271.0 256.4478111154796
3273.5 256.4052081831339
3273.5 256.4052081831339
3276.0 256.36260524858164
3276.0 256.36260524858164
3278.5 256.32000231612756
3278.5 256.32000231612756
3281.0 256.27739937298827
3281.0 256.27739937298827
3283.5 256.23479642484335
3283.5 256.23479642484335
3286.0 256.1921934862633
3286.0 256.1921934862633
3288.5 256.14959052064034
3288.5 256.14959052064034
3291.0 256.1069875734733
3291.0 256.1069875734733
3293.5 256.0643846165835
3293.5 256.0643846165835
3296.0 256.02178165331316
3296.0 256.02178165331316
3298.5 255.97917868503725
3298.5 255.97917868503725
3301.0 255.93657571317996
3301.0 255.93657571317996
3303.5 255.89397273769183
3303.5 255.89397273769183
3306.0 255.8513697633394
3306.0 255.8513697633394
3308.5 255.80876678631856
3308.5 255.80876678631856
3311.0 255.76616379114589
3311.0 255.76616379114589
3313.5 255.72356080457558
3313.5 255.72356080457558
3316.0 255.6809578139621
3316.0 255.6809578139621
3318.5 255.63835482585912
3318.5 255.63835482585912
3321.0 255.5957518266586
3321.0 255.5957518266586
3323.5 255.55314880788194
3323.5 255.55314880788194
3326.0 255.51054580146922
3326.0 255.51054580146922
3328.5 255.46794279476794
3328.5 255.46794279476794
3331.0 255.42533978682255
3331.0 255.42533978682255
3333.5 255.38273677290903
3333.5 255.38273677290903
3336.0 255.34013374652318
3336.0 255.34013374652318
3338.5 255.297530731077
3338.5 255.297530731077
3341.0 255.25492768996276
3341.0 255.25492768996276
3343.5 255.21232466730436
3343.5 255.21232466730436
3346.0 255.16972162369498
3346.0 255.16972162369498
3348.5 255.12711859107478
3348.5 255.12711859107478
3351.0 255.08451554730752
3351.0 255.08451554730752
3353.5 255.04191249858414
3353.5 255.04191249858414
3356.0 254.99930944622986
3356.0 254.99930944622986
3358.5 254.95670639638612
3358.5 254.95670639638612
3361.0 254.91410334153673
3361.0 254.91410334153673
3363.5 254.8715002755898
3363.5 254.8715002755898
3366.0 254.82889721311585
3366.0 254.82889721311585
3368.5 254.78629413858192
3368.5 254.78629413858192
3371.0 254.74369107498762
3371.0 254.74369107498762
3373.5 254.70108800501288
3373.5 254.70108800501288
3376.0 254.6584849107449
3376.0 254.6584849107449
3378.5 254.61588183355792
3378.5 254.61588183355792
3381.0 254.57327874527346
3381.0 254.57327874527346
3383.5 254.53067565949948
3383.5 254.53067565949948
3386.0 254.48807256120367
3386.0 254.48807256120367
3388.5 254.44546945932652
3388.5 254.44546945932652
3391.0 254.4028663745304
3391.0 254.4028663745304
3393.5 254.3602632640167
3393.5 254.3602632640167
3396.0 254.3176601499217
3396.0 254.3176601499217
3398.5 254.2750570440167
3398.5 254.2750570440167
3401.0 254.23245392133467
3401.0 254.23245392133467
3403.5 254.18985080070132
3403.5 254.18985080070132
3406.0 254.14724768395325
3406.0 254.14724768395325
3408.5 254.10464456224906
3408.5 254.10464456224906
3411.0 254.06204142802304
3411.0 254.06204142802304
3413.5 254.0194382976823
3413.5 254.0194382976823
3416.0 253.9768351548693
3416.0 253.9768351548693
3418.5 253.93423201594155
3418.5 253.93423201594155
3421.0 253.8916288659163
3421.0 253.8916288659163
3423.5 253.8490257254559
3423.5 253.8490257254559
3426.0 253.8064225667941
3426.0 253.8064225667941
3428.5 253.76381942383858
3428.5 253.76381942383858
3431.0 253.72121626978551
3431.0 253.72121626978551
3433.5 253.6786130914392
3433.5 253.6786130914392
3436.0 253.63600992265773
3436.0 253.63600992265773
3438.5 253.5934067563868
3438.5 253.5934067563868
3441.0 253.5508035851102
3441.0 253.5508035851102
3443.5 253.50820041025224
3443.5 253.50820041025224
3446.0 253.46559722287245
3446.0 253.46559722287245
3448.5 253.4229940332861
3448.5 253.4229940332861
3451.0 253.380390859406
3451.0 253.380390859406
3453.5 253.33778765980833
3453.5 253.33778765980833
3456.0 253.29518447119983
3456.0 253.29518447119983
3458.5 253.25258126301517
3458.5 253.25258126301517
3461.0 253.2099780719115
3461.0 253.2099780719115
3463.5 253.16737486356897
3463.5 253.16737486356897
3466.0 253.12477165027028
3466.0 253.12477165027028
3468.5 253.08216844694877
3468.5 253.08216844694877
3471.0 253.03956522501355
3471.0 253.03956522501355
3473.5 252.99696200558884
3473.5 252.99696200558884
3476.0 252.95435877506662
3476.0 252.95435877506662
3478.5 252.9117555470549
3478.5 252.9117555470549
3481.0 252.869152315
3481.0 252.869152315
3483.5 252.82654908586795
3483.5 252.82654908586795
3486.0 252.78394583812218
3486.0 252.78394583812218
3488.5 252.7413425999908
3488.5 252.7413425999908
3491.0 252.69873935071234
3491.0 252.69873935071234
3493.5 252.6561361128354
3493.5 252.6561361128354
3496.0 252.61353284039944
3496.0 252.61353284039944
3498.5 252.57092958504452
3498.5 252.57092958504452
3501.0 252.52832632605873
3501.0 252.52832632605873
3503.5 252.48572307054593
3503.5 252.48572307054593
3506.0 252.44311980297314
3506.0 252.44311980297314
3508.5 252.40051652430282
3508.5 252.40051652430282
3511.0 252.35791324062683
3511.0 252.35791324062683
3513.5 252.31530997540665
3513.5 252.31530997540665
3516.0 252.27270668923555
3516.0 252.27270668923555
3518.5 252.2301034079122
3518.5 252.2301034079122
3521.0 252.1875001154913
3521.0 252.1875001154913
3523.5 252.14489683167284
3523.5 252.14489683167284
3526.0 252.10229351609442
3526.0 252.10229351609442
3528.5 252.05969021754757
3528.5 252.05969021754757
3531.0 252.01708691541933
3531.0 252.01708691541933
3533.5 251.97448362148114
3533.5 251.97448362148114
3536.0 251.93188030324973
3536.0 251.93188030324973
3538.5 251.88927698752883
3538.5 251.88927698752883
3541.0 251.8466736606609
3541.0 251.8466736606609
3543.5 251.80407034340732
3543.5 251.80407034340732
3546.0 251.76146701546855
3546.0 251.76146701546855
3548.5 251.71886368957846
3548.5 251.71886368957846
3551.0 251.67626036010702
3551.0 251.67626036010702
3553.5 251.63365701857558
3553.5 251.63365701857558
3556.0 251.59105367300094
3556.0 251.59105367300094
3558.5 251.54845033131164
3558.5 251.54845033131164
3561.0 251.50584698324187
3561.0 251.50584698324187
3563.5 251.46324362544937
3563.5 251.46324362544937
3566.0 251.42064028473789
3566.0 251.42064028473789
3568.5 251.37803692582503
3568.5 251.37803692582503
3571.0 251.33543355443987
3571.0 251.33543355443987
3573.5 251.29283020151053
3573.5 251.29283020151053
3576.0 251.2502268276302
3576.0 251.2502268276302
3578.5 251.20762345859768
3578.5 251.20762345859768
3581.0 251.16502007846762
3581.0 251.16502007846762
3583.5 251.1224166937442
3583.5 251.1224166937442
3586.0 251.079813311119
3586.0 251.079813311119
3588.5 251.03720991877108
3588.5 251.03720991877108
3591.0 250.99460653502553
3591.0 250.99460653502553
3593.5 250.95200314018246
3593.5 250.95200314018246
3596.0 250.90939973424187
3596.0 250.90939973424187
3598.5 250.8667963378661
3598.5 250.8667963378661
3601.0 250.82419293080517
3601.0 250.82419293080517
3603.5 250.7815895126467
3603.5 250.7815895126467
3606.0 250.7389861176611
3606.0 250.7389861176611
3608.5 250.69638268339946
3608.5 250.69638268339946
3611.0 250.65377926759362
3611.0 250.65377926759362
3613.5 250.61117584540733
3613.5 250.61117584540733
3616.0 250.56857242710635
3616.0 250.56857242710635
3618.5 250.52596899770785
3618.5 250.52596899770785
3621.0 250.4833655633037
3621.0 250.4833655633037
3623.5 250.44076211917678
3623.5 250.44076211917678
3626.0 250.39815867618563
3626.0 250.39815867618563
3628.5 250.35555522956358
3628.5 250.35555522956358
3631.0 250.31295177184404
3631.0 250.31295177184404
3633.5 250.2703483312055
3633.5 250.2703483312055
3636.0 250.2277448709908
3636.0 250.2277448709908
3638.5 250.18514141562386
3638.5 250.18514141562386
3641.0 250.14253794068077
3641.0 250.14253794068077
3643.5 250.0999344828187
3643.5 250.0999344828187
3646.0 250.0573310138591
3646.0 250.0573310138591
3648.5 250.014727533802
3648.5 250.014727533802
3651.0 249.97212406372205
3651.0 249.97212406372205
3653.5 249.9295205825446
3653.5 249.9295205825446
3656.0 249.8869170902696
3656.0 249.8869170902696
3658.5 249.84431359908083
3658.5 249.84431359908083
3661.0 249.80171009821882
3661.0 249.80171009821882
3663.5 249.75910659981784
3663.5 249.75910659981784
3666.0 249.716503112406
3666.0 249.716503112406
3668.5 249.67389959790182
3668.5 249.67389959790182
3671.0 249.63129609438678
3671.0 249.63129609438678
3673.5 249.5886925858661
3673.5 249.5886925858661
3676.0 249.54608906666024
3676.0 249.54608906666024
3678.5 249.50348555092734
3678.5 249.50348555092734
3681.0 249.4608820301888
3681.0 249.4608820301888
3683.5 249.41827850444457
3683.5 249.41827850444457
3686.0 249.37567497649383
3686.0 249.37567497649383
3688.5 249.3330714435374
3688.5 249.3330714435374
3691.0 249.29046789948345
3691.0 249.29046789948345
3693.5 249.24786437251052
3693.5 249.24786437251052
3696.0 249.20526082596143
3696.0 249.20526082596143
3698.5 249.1626572696896
3698.5 249.1626572696896
3701.0 249.12005372298262
3701.0 249.12005372298262
3703.5 249.07745017878617
3703.5 249.07745017878617
3706.0 249.0348466089217
3706.0 249.0348466089217
3708.5 248.99224304999683
3708.5 248.99224304999683
3711.0 248.94963948611584
3711.0 248.94963948611584
3713.5 248.907035918604
3713.5 248.907035918604
3716.0 248.86443234746127
3716.0 248.86443234746127
3718.5 248.82182877136242
3718.5 248.82182877136242
3721.0 248.7792251841165
3721.0 248.7792251841165
3723.5 248.73662159800634
3723.5 248.73662159800634
3726.0 248.6940180110644
3726.0 248.6940180110644
3728.5 248.65141442479634
3728.5 248.65141442479634
3731.0 248.60881082037642
3731.0 248.60881082037642
3733.5 248.56620724050418
3733.5 248.56620724050418
3736.0 248.52360362135587
3736.0 248.52360362135587
3738.5 248.48100002675525
3738.5 248.48100002675525
3741.0 248.43839641968233
3741.0 248.43839641968233
3743.5 248.39579281040284
3743.5 248.39579281040284
3746.0 248.35318918012285
3746.0 248.35318918012285
3748.5 248.31058556083204
3748.5 248.31058556083204
3751.0 248.2679819525304
3751.0 248.2679819525304
3753.5 248.2253783185112
3753.5 248.2253783185112
3756.0 248.1827746870025
3756.0 248.1827746870025
3758.5 248.14017104439628
3758.5 248.14017104439628
3761.0 248.09756742496296
3761.0 248.09756742496296
3763.5 248.05496376762838
3763.5 248.05496376762838
3766.0 248.01236012641232
3766.0 248.01236012641232
3768.5 247.96975647506122
3768.5 247.96975647506122
3771.0 247.92715282479634
3771.0 247.92715282479634
3773.5 247.88454915775438
3773.5 247.88454915775438
3776.0 247.84194550779347
3776.0 247.84194550779347
3778.5 247.7993418392188
3778.5 247.7993418392188
3781.0 247.75673817924658
3781.0 247.75673817924658
3783.5 247.71413450345975
3783.5 247.71413450345975
3786.0 247.6715308287591
3786.0 247.6715308287591
3788.5 247.62892715047712
3788.5 247.62892715047712
3791.0 247.5863234756681
3791.0 247.5863234756681
3793.5 247.54371978128293
3793.5 247.54371978128293
3796.0 247.5011161053536
3796.0 247.5011161053536
3798.5 247.45851240984808
3798.5 247.45851240984808
3801.0 247.41590871919033
3801.0 247.41590871919033
3803.5 247.37330500758165
3803.5 247.37330500758165
3806.0 247.3307013083369
3806.0 247.3307013083369
3808.5 247.2880976040865
3808.5 247.2880976040865
3811.0 247.24549389483042
3811.0 247.24549389483042
3813.5 247.2028901833678
3813.5 247.2028901833678
3816.0 247.16028646689952
3816.0 247.16028646689952
3818.5 247.11768273933373
3818.5 247.11768273933373
3821.0 247.07507901427843
3821.0 247.07507901427843
3823.5 247.0324752780761
3823.5 247.0324752780761
3826.0 246.9898715443843
3826.0 246.9898715443843
3828.5 246.94726782168166
3828.5 246.94726782168166
3831.0 246.9046640657948
3831.0 246.9046640657948
3833.5 246.86206033445563
3833.5 246.86206033445563
3836.0 246.8194565849646
3836.0 246.8194565849646
3838.5 246.77685283143038
3838.5 246.77685283143038
3841.0 246.73424908040667
3841.0 246.73424908040667
3843.5 246.6916453257521
3843.5 246.6916453257521
3846.0 246.64904156
3846.0 246.64904156
3848.5 246.60643780285028
3848.5 246.60643780285028
3851.0 246.56383402988598
3851.0 246.56383402988598
3853.5 246.52123025800788
3853.5 246.52123025800788
3856.0 246.47862648254844
3856.0 246.47862648254844
3858.5 246.43602269599145
3858.5 246.43602269599145
3861.0 246.39341891899934
3861.0 246.39341891899934
3863.5 246.350815131322
3863.5 246.350815131322
3866.0 246.30821133112286
3866.0 246.30821133112286
3868.5 246.26560754328764
3868.5 246.26560754328764
3871.0 246.22300375796297
3871.0 246.22300375796297
3873.5 246.1803999380793
3873.5 246.1803999380793
3876.0 246.1377961380262
3876.0 246.1377961380262
3878.5 246.09519232550082
3878.5 246.09519232550082
3881.0 246.0525885229526
3881.0 246.0525885229526
3883.5 246.00998470930685
3883.5 246.00998470930685
3886.0 245.9673808845636
3886.0 245.9673808845636
3888.5 245.92477705618947
3888.5 245.92477705618947
3891.0 245.88217323032586
3891.0 245.88217323032586
3893.5 245.83956940793522
3893.5 245.83956940793522
3896.0 245.7969655659684
3896.0 245.7969655659684
3898.5 245.75436172788693
3898.5 245.75436172788693
3901.0 245.71175789327845
3901.0 245.71175789327845
3903.5 245.66915403909377
3903.5 245.66915403909377
3906.0 245.62655019584875
3906.0 245.62655019584875
3908.5 245.58394634902237
3908.5 245.58394634902237
3911.0 245.54134249719033
3911.0 245.54134249719033
3913.5 245.49873861969027
3913.5 245.49873861969027
3916.0 245.45613476064602
3916.0 245.45613476064602
3918.5 245.41353089659611
3918.5 245.41353089659611
3921.0 245.3709270214487
3921.0 245.3709270214487
3923.5 245.3283231572409
3923.5 245.3283231572409
3926.0 245.28571928097313
3926.0 245.28571928097313
3928.5 245.24311539360784
3928.5 245.24311539360784
3931.0 245.20051150875304
3931.0 245.20051150875304
3933.5 245.15790762122987
3933.5 245.15790762122987
3936.0 245.11530372164668
3936.0 245.11530372164668
3938.5 245.07269983300316
3938.5 245.07269983300316
3941.0 245.03009594549536
3941.0 245.03009594549536
3943.5 244.9874920336943
3943.5 244.9874920336943
3946.0 244.94488812536625
3946.0 244.94488812536625
3948.5 244.90228421340734
3948.5 244.90228421340734
3951.0 244.85968030395892
3951.0 244.85968030395892
3953.5 244.81707638950485
3953.5 244.81707638950485
3956.0 244.77447246395326
3956.0 244.77447246395326
3958.5 244.73186854228697
3958.5 244.73186854228697
3961.0 244.68926460952318
3961.0 244.68926460952318
3963.5 244.64666067175372
3963.5 244.64666067175372
3966.34682443819 244.59814630143987
3966.34682443819 244.59814630143987
3968.84682443819 244.55554236312852
3968.84682443819 244.55554236312852
3971.34682443819 244.51293841509442
3971.34682443819 244.51293841509442
3973.84682443819 244.4703344766252
3973.84682443819 244.4703344766252
3976.34682443819 244.42773052609598
3976.34682443819 244.42773052609598
3978.84682443819 244.38512656584402
3978.84682443819 244.38512656584402
3981.34682443819 244.34252261515692
3981.34682443819 244.34252261515692
3983.84682443819 244.29991865240984
3983.84682443819 244.29991865240984
3986.34682443819 244.25731469313573
3986.34682443819 244.25731469313573
3988.84682443819 244.21471071566023
3988.84682443819 244.21471071566023
3991.34682443819 244.17210674165773
3991.34682443819 244.17210674165773
3993.84682443819 244.12950277154056
3993.84682443819 244.12950277154056
3996.34682443819 244.0868987964177
3996.34682443819 244.0868987964177
3998.84682443819 244.04429479562683
3998.84682443819 244.04429479562683
4001.34682443819 244.00169081191697
4001.34682443819 244.00169081191697
4003.84682443819 243.95908682457625
4003.84682443819 243.95908682457625
4006.34682443819 243.9164828407085
4006.34682443819 243.9164828407085
4008.84682443819 243.8738788447808
4008.84682443819 243.8738788447808
4011.34682443819 243.83127483770602
4011.34682443819 243.83127483770602
4013.84682443819 243.7886708270499
4013.84682443819 243.7886708270499
4016.34682443819 243.74606682875776
4016.34682443819 243.74606682875776
4018.84682443819 243.70346280809034
4018.84682443819 243.70346280809034
4020.0 243.6838108531935
4020.0 243.6838108531935
4021.0 243.61564440542
4021.0 243.61564440542
4022.0 243.5474779768948
4022.0 243.5474779768948
4023.0 243.4793115220698
4023.0 243.4793115220698
4024.0 243.41114506111364
4024.0 243.41114506111364
4025.0 243.34297858980295
4025.0 243.34297858980295
4026.0 243.27481210956205
4026.0 243.27481210956205
4027.0 243.20664562648278
4027.0 243.20664562648278
4028.0 243.13847913447327
4028.0 243.13847913447327
4029.0 243.07031263353355
4029.0 243.07031263353355
4030.0 243.0021461029517
4030.0 243.0021461029517
4031.0 242.9339795902434
4031.0 242.9339795902434
4032.0 242.86581305540915
4032.0 242.86581305540915
4033.0 242.7976465027537
4033.0 242.7976465027537
4034.0 242.72947996320522
4034.0 242.72947996320522
4035.0 242.6613134015803
4035.0 242.6613134015803
4036.0 242.5931468211222
4036.0 242.5931468211222
4037.0 242.5249802402125
4037.0 242.5249802402125
4038.0 242.45681365646445
4038.0 242.45681365646445
4039.0 242.38864706378618
4039.0 242.38864706378618
4040.0 242.32048044898195
4040.0 242.32048044898195
4041.0 242.2523138299646
4041.0 242.2523138299646
4042.0 242.18414720435425
4042.0 242.18414720435425
4043.0 242.1159805749431
4043.0 242.1159805749431
4044.0 242.04781392161888
4044.0 242.04781392161888
4045.0 241.97964727434726
4045.0 241.97964727434726
4046.0 241.91148059743355
4046.0 241.91148059743355
4047.0 241.8433139247853
4047.0 241.8433139247853
4048.0 241.7751472492987
4048.0 241.7751472492987
4049.0 241.70698055920232
4049.0 241.70698055920232
4050.0 241.63881385265958
4050.0 241.63881385265958
4051.0 241.57064714424092
4051.0 241.57064714424092
4052.0 241.50248042592955
4052.0 241.50248042592955
4053.0 241.434313698688
4053.0 241.434313698688
4054.0 241.366146955
4054.0 241.366146955
4055.0 241.29798020279412
4055.0 241.29798020279412
4056.0 241.22981344871235
4056.0 241.22981344871235
4057.0 241.16164667864604
4057.0 241.16164667864604
4058.0 241.09347991279566
4058.0 241.09347991279566
4059.0 241.0253131234446
4059.0 241.0253131234446
4060.0 240.95714632516325
4060.0 240.95714632516325
4061.0 240.8889795193265
4061.0 240.8889795193265
4062.0 240.8208127106514
4062.0 240.8208127106514
4063.0 240.75264589304606
4063.0 240.75264589304606
4064.0 240.6844790665105
4064.0 240.6844790665105
4065.0 240.61631221642472
4065.0 240.61631221642472
4066.0 240.54814537812055
4066.0 240.54814537812055
4067.0 240.4799785101743
4067.0 240.4799785101743
4068.0 240.411811640814
4068.0 240.411811640814
4069.0 240.34364476109914
4069.0 240.34364476109914
4070.0 240.27547787382886
4070.0 240.27547787382886
4071.0 240.20731097625358
4071.0 240.20731097625358
4072.0 240.13914407721472
4072.0 240.13914407721472
4073.0 240.07097715467512
4073.0 240.07097715467512
4074.0 240.0028102391506
4074.0 240.0028102391506
4075.0 239.93464329875056
4075.0 239.93464329875056
4076.0 239.86647635688695
4076.0 239.86647635688695
4077.0 239.79830939857692
4077.0 239.79830939857692
4078.0 239.73014244631952
4078.0 239.73014244631952
4079.0 239.66197547014906
4079.0 239.66197547014906
4080.0 239.5938085000312
4080.0 239.5938085000312
4081.0 239.52564151346695
4081.0 239.52564151346695
4082.0 239.4574745094938
4082.0 239.4574745094938
4083.0 239.38930749796526
4083.0 239.38930749796526
4084.0 239.32114049207698
4084.0 239.32114049207698
4085.0 239.25297346268798
4085.0 239.25297346268798
4086.0 239.1848064304606
4086.0 239.1848064304606
4087.0 239.11663936859114
4087.0 239.11663936859114
4088.0 239.04847231850331
4088.0 239.04847231850331
4089.0 238.98030526832673
4089.0 238.98030526832673
4090.0 238.91213817966656
4090.0 238.91213817966656
4091.0 238.84397111020522
4091.0 238.84397111020522
4092.0 238.77580401866743
4092.0 238.77580401866743
4093.0 238.70763691677513
4093.0 238.70763691677513
4094.0 238.6394698073274
4094.0 238.6394698073274
4095.0 238.57130268757464
4095.0 238.57130268757464
4096.0 238.5031355531626
4096.0 238.5031355531626
4097.0 238.43496842301604
4097.0 238.43496842301604
4098.0 238.36680127074357
4098.0 238.36680127074357
4099.0 238.29863411659517
4099.0 238.29863411659517
4100.0 238.23046695255408
4100.0 238.23046695255408
4101.0 238.16229977344142
4101.0 238.16229977344142
4102.0 238.0941325929147
4102.0 238.0941325929147
4103.0 238.0259653874629
4103.0 238.0259653874629
4104.0 237.95779818902622
4104.0 237.95779818902622
4105.0 237.88963098165928
4105.0 237.88963098165928
4106.0 237.8214637568835
4106.0 237.8214637568835
4107.0 237.75329651846042
4107.0 237.75329651846042
4108.0 237.68512927719897
4108.0 237.68512927719897
4109.0 237.61696203309916
4109.0 237.61696203309916
4110.0 237.54879478144392
4110.0 237.54879478144392
4111.0 237.4806275072504
4111.0 237.4806275072504
4112.0 237.41246022925608
4112.0 237.41246022925608
4113.0 237.34429294466878
4113.0 237.34429294466878
4114.0 237.2761256501888
4114.0 237.2761256501888
4115.0 237.2079583392624
4115.0 237.2079583392624
4116.0 237.13979102687244
4116.0 237.13979102687244
4117.0 237.07162369946042
4117.0 237.07162369946042
4118.0 237.0034563705848
4118.0 237.0034563705848
4119.0 236.93528902430032
4119.0 236.93528902430032
4120.0 236.86712167756426
4120.0 236.86712167756426
4121.0 236.79895431479412
4121.0 236.79895431479412
4122.0 236.73078694309376
4122.0 236.73078694309376
4123.0 236.66261957560937
4123.0 236.66261957560937
4124.0 236.59445217894472
4124.0 236.59445217894472
4125.0 236.52628478040418
4125.0 236.52628478040418
4126.0 236.45811738044958
4126.0 236.45811738044958
4127.0 236.38994995694472
4127.0 236.38994995694472
4128.0 236.32178253436308
4128.0 236.32178253436308
4129.0 236.25361510046446
4129.0 236.25361510046446
4130.0 236.1854476515437
4130.0 236.1854476515437
4131.0 236.11728019978463
4131.0 236.11728019978463
4132.0 236.04911274047012
4132.0 236.04911274047012
4133.0 235.98094525902965
4133.0 235.98094525902965
4134.0 235.91277778043036
4134.0 235.91277778043036
4135.0 235.84461028859613
4135.0 235.84461028859613
4136.0 235.7764427935112
4136.0 235.7764427935112
4137.0 235.70827528990836
4137.0 235.70827528990836
4138.0 235.64010777123391
4138.0 235.64010777123391
4139.0 235.57194022905875
4139.0 235.57194022905875
4140.0 235.50377269252385
4140.0 235.50377269252385
4141.0 235.4356051545254
4141.0 235.4356051545254
4142.0 235.3674375930262
4142.0 235.3674375930262
4143.0 235.2992700239716
4143.0 235.2992700239716
4144.0 235.2311024520786
4144.0 235.2311024520786
4145.0 235.16293487263022
4145.0 235.16293487263022
4146.0 235.09476727673538
4146.0 235.09476727673538
4147.0 235.02659967942654
4147.0 235.02659967942654
4148.0 234.95843205856744
4148.0 234.95843205856744
4149.0 234.89026445223956
4149.0 234.89026445223956
4150.0 234.82209681489482
4150.0 234.82209681489482
4151.0 234.7539291747117
4151.0 234.7539291747117
4152.0 234.68576152697312
4152.0 234.68576152697312
4153.0 234.61759387030435
4153.0 234.61759387030435
4154.0 234.54942619760152
4154.0 234.54942619760152
4155.0 234.48125852582186
4155.0 234.48125852582186
4156.0 234.41309083525857
4156.0 234.41309083525857
4157.0 234.34492313709032
4157.0 234.34492313709032
4158.0 234.27675543004136
4158.0 234.27675543004136
4159.0 234.20858772290364
4159.0 234.20858772290364
4160.0 234.14042000403657
4160.0 234.14042000403657
4161.0 234.07225225832653
4161.0 234.07225225832653
4162.0 234.00408453186478
4162.0 234.00408453186478
4163.0 233.93591677438613
4163.0 233.93591677438613
4164.0 233.8677490154439
4164.0 233.8677490154439
4165.0 233.79958124147961
4165.0 233.79958124147961
4166.0 233.73141346605175
4166.0 233.73141346605175
4167.0 233.66324568778552
4167.0 233.66324568778552
4168.0 233.5950778737853
4168.0 233.5950778737853
4169.0 233.5269100658377
4169.0 233.5269100658377
4170.0 233.45874226353038
4170.0 233.45874226353038
4171.0 233.39057443629804
4171.0 233.39057443629804
4172.0 233.32240659541839
4172.0 233.32240659541839
4173.0 233.25423874602083
4173.0 233.25423874602083
4174.0 233.18607090083924
4174.0 233.18607090083924
4175.0 233.11790302743987
4175.0 233.11790302743987
4176.0 233.04973516577263
4176.0 233.04973516577263
4177.0 232.98156728197947
4177.0 232.98156728197947
4178.0 232.91339939534794
4178.0 232.91339939534794
4179.0 232.84523148659048
4179.0 232.84523148659048
4180.0 232.77706358347328
4180.0 232.77706358347328
4181.0 232.70889566528447
4181.0 232.70889566528447
4182.0 232.6407277385778
4182.0 232.6407277385778
4183.0 232.57255979542472
4183.0 232.57255979542472
4184.0 232.50439185223237
4184.0 232.50439185223237
4185.0 232.43622389259363
4185.0 232.43622389259363
4186.0 232.3680559314913
4186.0 232.3680559314913
4187.0 232.29988795440445
4187.0 232.29988795440445
4188.0 232.23171998290834
4188.0 232.23171998290834
4189.0 232.1635519892863
4189.0 232.1635519892863
4190.0 232.09538397312602
4190.0 232.09538397312602
4191.0 232.0272159691102
4191.0 232.0272159691102
4192.0 231.95904795144708
4192.0 231.95904795144708
4193.0 231.89087991637507
4193.0 231.89087991637507
4194.0 231.8227118794272
4194.0 231.8227118794272
4195.0 231.75454383533622
4195.0 231.75454383533622
4196.0 231.68637577479885
4196.0 231.68637577479885
4197.0 231.61820770533123
4197.0 231.61820770533123
4198.0 231.55003963582436
4198.0 231.55003963582436
4199.0 231.48187154276727
4199.0 231.48187154276727
4200.0 231.41370344925858
4200.0 231.41370344925858
4201.0 231.34553534580766
4201.0 231.34553534580766
4202.0 231.27736722870947
4202.0 231.27736722870947
4203.0 231.20919910125676
4203.0 231.20919910125676
4204.0 231.14103097376477
4204.0 231.14103097376477
4205.0 231.07286283871736
4205.0 231.07286283871736
4206.0 231.0046946787449
4206.0 231.0046946787449
4207.0 230.9365265333037
4207.0 230.9365265333037
4208.0 230.86835835684556
4208.0 230.86835835684556
4209.0 230.8001901789239
4209.0 230.8001901789239
4210.0 230.73202200096298
4210.0 230.73202200096298
4211.0 230.66385379335992
4211.0 230.66385379335992
4212.0 230.59568559139717
4212.0 230.59568559139717
4213.0 230.52751737340034
4213.0 230.52751737340034
4214.0 230.45934914647327
4214.0 230.45934914647327
4215.0 230.3911809119908
4215.0 230.3911809119908
4216.0 230.32301266852858
4216.0 230.32301266852858
4217.0 230.25484441893522
4217.0 230.25484441893522
4218.0 230.1866761505087
4218.0 230.1866761505087
4219.0 230.11850787595105
4219.0 230.11850787595105
4220.0 230.0503396056094
4220.0 230.0503396056094
4221.0 229.98217130746224
4221.0 229.98217130746224
4222.0 229.9140030074392
4222.0 229.9140030074392
4223.0 229.8458347045778
4223.0 229.8458347045778
4224.0 229.77766638096526
4224.0 229.77766638096526
4225.0 229.709498062993
4225.0 229.709498062993
4226.0 229.6413297228948
4226.0 229.6413297228948
4227.0 229.57316137995826
4227.0 229.57316137995826
4228.0 229.5049930219501
4228.0 229.5049930219501
4229.0 229.43682465542403
4229.0 229.43682465542403
4230.0 229.3686562898212
4230.0 229.3686562898212
4231.0 229.3004878992933
4231.0 229.3004878992933
4232.0 229.23231950121
4232.0 229.23231950121
4233.0 229.1641511091793
4233.0 229.1641511091793
4234.0 229.09598270207698
4234.0 229.09598270207698
4235.0 229.02781427147394
4235.0 229.02781427147394
4236.0 228.95964584788598
4236.0 228.95964584788598
4237.0 228.89147740826394
4237.0 228.89147740826394
4238.0 228.82330895971168
4238.0 228.82330895971168
4239.0 228.75514050497878
4239.0 228.75514050497878
4240.0 228.68697203283702
4240.0 228.68697203283702
4241.0 228.61880356019418
4241.0 228.61880356019418
4242.0 228.55063507156675
4242.0 228.55063507156675
4243.0 228.48246656786773
4243.0 228.48246656786773
4244.0 228.41429807159614
4244.0 228.41429807159614
4245.0 228.3461295575033
4245.0 228.3461295575033
4246.0 228.27796103722986
4246.0 228.27796103722986
4247.0 228.20979249954755
4247.0 228.20979249954755
4248.0 228.14162397025513
4248.0 228.14162397025513
4249.0 228.07345541746196
4249.0 228.07345541746196
4250.0 228.00528686183043
4250.0 228.00528686183043
4251.0 227.93711827935587
4251.0 227.93711827935587
4252.0 227.86894970861348
4252.0 227.86894970861348
4253.0 227.80078112183702
4253.0 227.80078112183702
4254.0 227.7326125284676
4254.0 227.7326125284676
4255.0 227.66444392658028
4255.0 227.66444392658028
4256.0 227.59627530114273
4256.0 227.59627530114273
4257.0 227.52810667525358
4257.0 227.52810667525358
4258.0 227.45993805541704
4258.0 227.45993805541704
4259.0 227.3917694059384
4259.0 227.3917694059384
4260.0 227.32360075499616
4260.0 227.32360075499616
4261.0 227.25543208903187
4261.0 227.25543208903187
4262.0 227.1872634229788
4262.0 227.1872634229788
4263.0 227.11909473951687
4263.0 227.11909473951687
4264.0 227.05092604946196
4264.0 227.05092604946196
4265.0 226.98275735088916
4265.0 226.98275735088916
4266.0 226.91458864476093
4266.0 226.91458864476093
4267.0 226.84641992827815
4267.0 226.84641992827815
4268.0 226.77825119246856
4268.0 226.77825119246856
4269.0 226.71008246087493
4269.0 226.71008246087493
4270.0 226.64191371324725
4270.0 226.64191371324725
4271.0 226.57374495948844
4271.0 226.57374495948844
4272.0 226.50557619674987
4272.0 226.50557619674987
4273.0 226.4374074264559
4273.0 226.4374074264559
4274.0 226.36923863875305
4274.0 226.36923863875305
4275.0 226.3010698519239
4275.0 226.3010698519239
4276.0 226.23290104911018
4276.0 226.23290104911018
4277.0 226.16473223874104
4277.0 226.16473223874104
4278.0 226.09656342690835
4278.0 226.09656342690835
4279.0 226.02839458543355
4279.0 226.02839458543355
4280.0 225.96022575848997
4280.0 225.96022575848997
4281.0 225.89205690662138
4281.0 225.89205690662138
4282.0 225.82388804248026
4282.0 225.82388804248026
4283.0 225.75571917550081
4283.0 225.75571917550081
4284.0 225.68755031594876
4284.0 225.68755031594876
4285.0 225.6193814253798
4285.0 225.6193814253798
4286.0 225.55121252725542
4286.0 225.55121252725542
4287.0 225.48304362157558
4287.0 225.48304362157558
4288.0 225.41487470082416
4288.0 225.41487470082416
4289.0 225.34670578612534
4289.0 225.34670578612534
4290.0 225.27853686996298
4290.0 225.27853686996298
4291.0 225.2103679166918
4291.0 225.2103679166918
4292.0 225.14219897084809
4292.0 225.14219897084809
4293.0 225.07403000855794
4293.0 225.07403000855794
4294.0 225.00586104008715
4294.0 225.00586104008715
4295.0 224.93769206172368
4295.0 224.93769206172368
4296.0 224.8695230828591
4296.0 224.8695230828591
4297.0 224.8013540832434
4297.0 224.8013540832434
4298.0 224.73318507469747
4298.0 224.73318507469747
4299.0 224.665016064688
4299.0 224.665016064688
4300.0 224.59684703255255
4300.0 224.59684703255255
4301.0 224.52867800600788
4301.0 224.52867800600788
4302.0 224.46050895876158
4302.0 224.46050895876158
4303.0 224.39233991005173
4303.0 224.39233991005173
4304.0 224.3241708448955
4304.0 224.3241708448955
4305.0 224.25600177259614
4305.0 224.25600177259614
4306.0 224.18783269979568
4306.0 224.18783269979568
4307.0 224.1196636048693
4307.0 224.1196636048693
4308.0 224.05149450990365
4308.0 224.05149450990365
4309.0 223.98332540458347
4309.0 223.98332540458347
4310.0 223.91515627851214
4310.0 223.91515627851214
4311.0 223.8469871580811
4311.0 223.8469871580811
4312.0 223.77881802299078
4312.0 223.77881802299078
4313.0 223.71064887282887
4313.0 223.71064887282887
4314.0 223.6424797212529
4314.0 223.6424797212529
4315.0 223.57431056958816
4315.0 223.57431056958816
4316.0 223.50614138081465
4316.0 223.50614138081465
4317.0 223.43797219946856
4317.0 223.43797219946856
4318.0 223.36980300776793
4318.0 223.36980300776793
4319.0 223.3016338037948
4319.0 223.3016338037948
4320.000002 223.23346446779885

==> Data/sim_dynamic_0_w_3.txt <==
0.0 0.0
0.0 0.0
238.45837687483206 0.0
238.45837687483206 0.0
239.45837687483206 0.07580654566789673
239.45837687483206 0.07580654566789673
240.5 0.3066696921011688
240.5 0.3066696921011688
241.5 0.6416368384128364
241.5 0.6416368384128364
242.5 1.0653435511007685
242.5 1.0653435511007685
243.5 1.5594428505955782
243.5 1.5594428505955782
244.5 2.1093808301676185
244.5 2.1093808301676185
245.5 2.703612602265563
245.5 2.703612602265563
246.5 3.3329802573884053
246.5 3.3329802573884053
247.5 3.9902191901582853
247.5 3.9902191901582853
248.5 4.669566790161044
248.5 4.669566790161044
249.5 5.366451838451123
249.5 5.366451838451123
250.5 6.07724828944905
250.5 6.07724828944905
251.5 6.7990796348065246
251.5 6.7990796348065246
252.5 7.529664208052396
252.5 7.529664208052396
253.5 8.267192035779162
253.5 8.267192035779162
254.5 9.010227361951886
254.5 9.010227361951886
255.5 9.757631263134792
255.5 9.757631263134792
256.5 10.508500295400335
256.5 10.508500295400335
257.5 11.262117814964085
257.5 11.262117814964085
258.5 12.017915309896061
258.5 12.017915309896061
259.5 12.775441845845448
259.5 12.775441845845448
260.5 13.534339706839326
260.5 13.534339706839326
261.5 14.29432509293118
261.5 14.29432509293118
262.5 15.055172965957892
262.5 15.055172965957892
263.5 15.816704746558177
263.5 15.816704746558177
264.5 16.578778763317022
264.5 16.578778763317022
265.5 17.341282714815005
265.5 17.341282714815005
266.5 18.10412744574742
266.5 18.10412744574742
267.5 18.867242264122392
267.5 18.867242264122392
268.55656592337095 19.67375693359888
268.55656592337095 19.67375693359888
269.55656592337095 20.293263048285198
269.55656592337095 20.293263048285198
270.55656592337095 20.770586860017286
270.55656592337095 20.770586860017286
271.55656592337095 21.135124623502985
271.55656592337095 21.135124623502985
272.55656592337095 21.410194847312688
272.55656592337095 21.410194847312688
273.55656592337095 21.614294928773518
273.55656592337095 21.614294928773518
274.55656592337095 21.762097921284607
274.55656592337095 21.762097921284607
275.55656592337095 21.86524318362667
275.55656592337095 21.86524318362667
276.55656592337095 21.93296370395873
276.55656592337095 21.93296370395873
277.55656592337095 21.972583485837742
277.55656592337095 21.972583485837742
278.55656592337095 21.989912350385218
278.55656592337095 21.989912350385218
279.55656592337095 21.98955891529107
279.55656592337095 21.98955891529107
280.55656592337095 21.97517896553501
280.55656592337095 21.97517896553501
281.55656592337095 21.94967246467532
281.55656592337095 21.94967246467532
282.55656592337095 21.91533981977871
282.55656592337095 21.91533981977871
283.55656592337095 21.87400583476297
283.55656592337095 21.87400583476297
284.55656592337095 21.827118010687986
284.55656592337095 21.827118010687986
285.55656592337095 21.775824607761763
285.55656592337095 21.775824607761763
286.55656592337095 21.72103646860141
286.55656592337095 21.72103646860141
287.55656592337095 21.663476121137315
287.55656592337095 21.663476121137315
288.55656592337095 21.603716713709446
288.55656592337095 21.603716713709446
289.55656592337095 21.542212894481228
289.55656592337095 21.542212894481228
290.55656592337095 21.47932531998796
290.55656592337095 21.47932531998796
291.55656592337095 21.415340070196837
291.55656592337095 21.415340070196837
292.55656592337095 21.350484089402258
292.55656592337095 21.350484089402258
293.55656592337095 21.284937415454156
293.55656592337095 21.284937415454156
294.55656592337095 21.2188428332819
294.55656592337095 21.2188428332819
295.55656592337095 21.152313621889192
295.55656592337095 21.152313621889192
296.55656592337095 21.085439628824005
296.55656592337095 21.085439628824005
297.55656592337095 21.018292157141182
297.55656592337095 21.018292157141182
298.55656592337095 20.95092772126732
298.55656592337095 20.95092772126732
299.55656592337095 20.883391193343062
299.55656592337095 20.883391193343062
300.5 20.81954784206545
300.5 20.81954784206545
301.5 20.75177225781925
301.5 20.75177225781925
302.5 20.68390959119351
302.5 20.68390959119351
303.5 20.615977810029413
303.5 20.615977810029413
304.5 20.54799124367866
304.5 20.54799124367866
305.5 20.47996117810127
305.5 20.47996117810127
306.5 20.41189661433439
306.5 20.41189661433439
307.5 20.343804699821867
307.5 20.343804699821867
308.5 20.275691063694985
308.5 20.275691063694985
309.5 20.207560221162673
309.5 20.207560221162673
310.5 20.139415712760552
310.5 20.139415712760552
311.5 20.0712603517099
311.5 20.0712603517099
312.5 20.003096399709985
312.5 20.003096399709985
313.5 19.934925618178262
313.5 19.934925618178262
314.5 19.866749413071435
314.5 19.866749413071435
315.5 19.79856892857013
315.5 19.79856892857013
316.5 19.73038501382558
316.5 19.73038501382558
317.5 19.66219841030453
317.5 19.66219841030453
318.5 19.594009648433296
318.5 19.594009648433296
319.5 19.525819183915864
319.5 19.525819183915864
320.5 19.45762735223533
320.5 19.45762735223533
321.5 19.389434448012747
321.5 19.389434448012747
322.5 19.321240686228702
322.5 19.321240686228702
323.5 19.253046246053156
323.5 19.253046246053156
324.5 19.18485124734309
324.5 19.18485124734309
325.5 19.11665583946832
325.5 19.11665583946832
326.5 19.048460078458287
326.5 19.048460078458287
327.5 18.980264031903097
327.5 18.980264031903097
328.5 18.912067763867736
328.5 18.912067763867736
329.5 18.84387134648115
329.5 18.84387134648115
330.5 18.775674767740856
330.5 18.775674767740856
331.5 18.70747807112168
331.5 18.70747807112168
332.5 18.63928129045749
332.5 18.63928129045749
333.5 18.571084425646365
333.5 18.571084425646365
334.5 18.50288749590956
334.5 18.50288749590956
335.5 18.43469052243799
335.5 18.43469052243799
336.5 18.36649352244991
336.5 18.36649352244991
337.5 18.29829645595385
337.5 18.29829645595385
338.328755030371 18.241777784699977
338.328755030371 18.241777784699977
339.328755030371 18.548104798498226
339.328755030371 18.548104798498226
340.328755030371 19.224573108765643
340.328755030371 19.224573108765643
341.328755030371 20.194654936456907
341.328755030371 20.194654936456907
342.328755030371 21.39764419966324
342.328755030371 21.39764419966324
343.328755030371 22.785385576799587
343.328755030371 22.785385576799587
344.328755030371 24.319679751085815
344.328755030371 24.319679751085815
345.328755030371 25.970225019326147
345.328755030371 25.970225019326147
346.328755030371 27.712984568194212
346.328755030371 27.712984568194212
347.328755030371 29.52889116318838
347.328755030371 29.52889116318838
348.328755030371 31.402819737061403
348.328755030371 31.402819737061403
349.328755030371 33.322772343057665
349.328755030371 33.322772343057665
350.328755030371 35.279231622480616
350.328755030371 35.279231622480616
351.328755030371 37.26464791917596
351.328755030371 37.26464791917596
352.328755030371 39.27303253357306
352.328755030371 39.27303253357306
353.328755030371 41.2996348612262
353.328755030371 41.2996348612262
354.328755030371 43.34068657321604
354.328755030371 43.34068657321604
355.328755030371 45.39319837228544
355.328755030371 45.39319837228544
356.328755030371 47.45479909067337
356.328755030371 47.45479909067337
357.328755030371 49.523607735698484
357.328755030371 49.523607735698484
358.328755030371 51.59813223367448
358.328755030371 51.59813223367448
359.328755030371 53.67718900809124
359.328755030371 53.67718900809124
360.0 55.07489538346253
360.0 55.07489538346253
361.0462060736618 57.173951873739504
361.0462060736618 57.173951873739504
362.0462060736618 58.74199540462084
362.0462060736618 58.74199540462084
363.0462060736618 59.9823198693424
363.0462060736618 59.9823198693424
364.0462060736618 60.96268199421708
364.0462060736618 60.96268199421708
365.0462060736618 61.736829498142804
365.0462060736618 61.736829498142804
366.0462060736618 62.347397485010966
366.0462060736618 62.347397485010966
367.0462060736618 62.828206143943106
367.0462060736618 62.828206143943106
368.0462060736618 63.20608326015923
368.0462060736618 63.20608326015923
369.0462060736618 63.50230990321388
369.0462060736618 63.50230990321388
370.0462060736618 63.73376733869594
370.0462060736618 63.73376733869594
371.0462060736618 63.91384650940421
371.0462060736618 63.91384650940421
372.0462060736618 64.0531698998789
372.0462060736618 64.0531698998789
373.0462060736618 64.16016371532115
373.0462060736618 64.16016371532115
374.0462060736618 64.24151205658376
374.0462060736618 64.24151205658376
375.0462060736618 64.30251711872705
375.0462060736618 64.30251711872705
376.0462060736618 64.34738485886686
376.0462060736618 64.34738485886686
377.0462060736618 64.37945162842378
377.0462060736618 64.37945162842378
378.0462060736618 64.40136405188011
378.0462060736618 64.40136405188011
379.0462060736618 64.41522150602307
379.0462060736618 64.41522150602307
380.0462060736618 64.42268935154148
380.0462060736618 64.42268935154148
381.0462060736618 64.42508862975039
381.0462060736618 64.42508862975039
382.0462060736618 64.4234672615781
382.0462060736618 64.4234672615781
383.0462060736618 64.41865652330515
383.0462060736618 64.41865652330515
384.0462060736618 64.41131579816422
384.0462060736618 64.41131579816422
385.0462060736618 64.40196816667361
385.0462060736618 64.40196816667361
386.0462060736618 64.39102853247702
386.0462060736618 64.39102853247702
387.0462060736618 64.37882607207227
387.0462060736618 64.37882607207227
388.0462060736618 64.3656218589591
388.0462060736618 64.3656218589591
389.0462060736618 64.35162301743917
389.0462060736618 64.35162301743917
390.0462060736618 64.33699381086237
390.0462060736618 64.33699381086237
391.0462060736618 64.32186456873347
391.0462060736618 64.32186456873347
392.0462060736618 64.30633870068486
392.0462060736618 64.30633870068486
393.0462060736618 64.29049817793398
393.0462060736618 64.29049817793398
394.0462060736618 64.27440807210053
394.0462060736618 64.27440807210053
395.0462060736618 64.25811999670873
395.0462060736618 64.25811999670873
396.0462060736618 64.24167484834494
396.0462060736618 64.24167484834494
397.0462060736618 64.2251051267144
397.0462060736618 64.2251051267144
398.0462060736618 64.20843656855288
398.0462060736618 64.20843656855288
399.0462060736618 64.19168960916838
399.0462060736618 64.19168960916838
400.0462060736618 64.17488048170452
400.0462060736618 64.17488048170452
401.0462060736618 64.1580220199199
401.0462060736618 64.1580220199199
402.0462060736618 64.14112443562387
402.0462060736618 64.14112443562387
403.0462060736618 64.1241958060322
403.0462060736618 64.1241958060322
404.0462060736618 64.10724255544991
404.0462060736618 64.10724255544991
405.0462060736618 64.09026976603171
405.0462060736618 64.09026976603171
406.0462060736618 64.07328148234306
406.0462060736618 64.07328148234306
407.0462060736618 64.05628090265688
407.0462060736618 64.05628090265688
408.0462060736618 64.03927058570856
408.0462060736618 64.03927058570856
409.0462060736618 64.02225251281345
409.0462060736618 64.02225251281345
410.0462060736618 64.0052283275778
410.0462060736618 64.0052283275778
411.0462060736618 63.98819926568553
411.0462060736618 63.98819926568553
412.0462060736618 63.97116635091111
412.0462060736618 63.97116635091111
413.0462060736618 63.95413036028454
413.0462060736618 63.95413036028454
414.0462060736618 63.93709195354843
414.0462060736618 63.93709195354843
415.0462060736618 63.920051620813254
415.0462060736618 63.920051620813254
416.0462060736618 63.90300974390452
416.0462060736618 63.90300974390452
417.0462060736618 63.88596666445361
417.0462060736618 63.88596666445361
418.0462060736618 63.86892261448031
418.0462060736618 63.86892261448031
419.0462060736618 63.8518778100282
419.0462060736618 63.8518778100282
420.0 63.83562000667148
420.0 63.83562000667148
421.0 63.76743091427602
421.0 63.76743091427602
422.0 63.69924142609419
422.0 63.69924142609419
423.0 63.63105162814071
423.0 63.63105162814071
424.0 63.56286157788723
424.0 63.56286157788723
425.0 63.49467132113693
425.0 63.49467132113693
426.0 63.426480921559516
426.0 63.426480921559516
427.0 63.358290379429505
427.0 63.358290379429505
428.0 63.29009972599542
428.0 63.29009972599542
429.0 63.22190899105191
429.0 63.22190899105191
430.0 63.15371817957972
430.0 63.15371817957972
431.0 63.08552733054585
431.0 63.08552733054585
432.0 63.017336418754056
432.0 63.017336418754056
433.0 62.94914546569735
433.0 62.94914546569735
434.0 62.880954496009345
434.0 62.880954496009345
435.0 62.81276349109057
435.0 62.81276349109057
436.0 62.74457244920237
436.0 62.74457244920237
437.0 62.67638138884545
437.0 62.67638138884545
438.0 62.60819032456696
438.0 62.60819032456696
439.0 62.53999920915818
439.0 62.53999920915818
440.0 62.471808085904605
440.0 62.471808085904605
441.0 62.403616953600206
441.0 62.403616953600206
442.0 62.33542581280858
442.0 62.33542581280858
443.0 62.26723464114509
443.0 62.26723464114509
444.0 62.199043482055615
444.0 62.199043482055615
445.0 62.13085231639738
445.0 62.13085231639738
446.0 62.06266113443779
446.0 62.06266113443779
447.0 61.994469936176834
447.0 61.994469936176834
448.0 61.926278722108684
448.0 61.926278722108684
449.0 61.858087515282485
449.0 61.858087515282485
450.0 61.78989629215493
450.0 61.78989629215493
451.0 61.721705058817875
451.0 61.721705058817875
452.0 61.65351383196297
452.0 61.65351383196297
453.0 61.585322583968804
453.0 61.585322583968804
454.0 61.51713131891347
454.0 61.51713131891347
455.0 61.44894005262145
455.0 61.44894005262145
456.0 61.38074876926827
456.0 61.38074876926827
457.0 61.31255749103591
457.0 61.31255749103591
458.0 61.24436619302561
458.0 61.24436619302561
459.0 61.17617488212756
459.0 61.17617488212756
460.0 61.10798356581942
460.0 61.10798356581942
461.0 61.039792239301775
461.0 61.039792239301775
462.0 60.97160091029349
462.0 60.97160091029349
463.0 60.90340957395664
463.0 60.90340957395664
464.0 60.83521821207999
464.0 60.83521821207999
465.0 60.76702685135342
465.0 60.76702685135342
466.0 60.69883549472223
466.0 60.69883549472223
467.0 60.630644114938015
467.0 60.630644114938015
468.0 60.5624527193466
468.0 60.5624527193466
469.0 60.49426132126453
469.0 60.49426132126453
470.0 60.426069915094104
470.0 60.426069915094104
471.0 60.357878498714186
471.0 60.357878498714186
472.0 60.28968706815404
472.0 60.28968706815404
473.0 60.2214956341731
473.0 60.2214956341731
474.0 60.1533041845553
474.0 60.1533041845553
475.0 60.08511273294102
475.0 60.08511273294102
476.0 60.01692127883608
476.0 60.01692127883608
477.0 59.94872980283208
477.0 59.94872980283208
478.0 59.88053832407178
478.0 59.88053832407178
479.0 59.81234682825032
479.0 59.81234682825032
480.0 59.74415533967081
480.0 59.74415533967081
482.5 59.70153564075147
482.5 59.70153564075147
485.0 59.6589159441109
485.0 59.6589159441109
487.5 59.61629624682966
487.5 59.61629624682966
490.0 59.57367653437575
490.0 59.57367653437575
492.5 59.531056834427375
492.5 59.531056834427375
495.0 59.48843712122479
495.0 59.48843712122479
497.5 59.44581741927379
497.5 59.44581741927379
500.0 59.40319771380118
500.0 59.40319771380118
502.5 59.36057797395014
502.5 59.36057797395014
505.0 59.31795825971853
505.0 59.31795825971853
507.5 59.27533853223271
507.5 59.27533853223271
510.0 59.23271880142795
510.0 59.23271880142795
512.5 59.19009905882562
512.5 59.19009905882562
515.0 59.14747932823466
515.0 59.14747932823466
517.5 59.104859584389494
517.5 59.104859584389494
520.0 59.062239843317265
520.0 59.062239843317265
522.5 59.01962008223446
522.5 59.01962008223446
525.0 58.97700032534888
525.0 58.97700032534888
527.5 58.93438056514438
527.5 58.93438056514438
530.0 58.89176081380467
530.0 58.89176081380467
532.5 58.8491410584492
532.5 58.8491410584492
535.0 58.80652128520428
535.0 58.80652128520428
537.5 58.76390152082417
537.5 58.76390152082417
540.0 58.72128173176591
540.0 58.72128173176591
541.0 58.653090078320226
541.0 58.653090078320226
542.0 58.584898421421414
542.0 58.584898421421414
543.0 58.51670675567445
543.0 58.51670675567445
544.0 58.44851508107932
544.0 58.44851508107932
545.0 58.38032339839584
545.0 58.38032339839584
546.0 58.31213169037521
546.0 58.31213169037521
547.0 58.24394000168498
547.0 58.24394000168498
548.0 58.175748281363084
548.0 58.175748281363084
549.0 58.1075565672577
549.0 58.1075565672577
550.0 58.03936483533135
550.0 58.03936483533135
551.0 57.97117307806787
551.0 57.97117307806787
552.0 57.902981334042906
552.0 57.902981334042906
553.0 57.83478957269115
553.0 57.83478957269115
554.0 57.76659780249123
554.0 57.76659780249123
555.0 57.69840603049749
555.0 57.69840603049749
556.0 57.63021424048012
556.0 57.63021424048012
557.0 57.562022431881985
557.0 57.562022431881985
558.0 57.49383063797901
558.0 57.49383063797901
559.0 57.425638804168386
559.0 57.425638804168386
560.0 57.35744698968816
560.0 57.35744698968816
561.0 57.28925515102945
561.0 57.28925515102945
562.0 57.2210633098801
562.0 57.2210633098801
563.0 57.15287145769849
563.0 57.15287145769849
564.0 57.084679589614375
564.0 57.084679589614375
565.0 57.016487717520015
565.0 57.016487717520015
566.0 56.94829583783145
566.0 56.94829583783145
567.0 56.88010394585667
567.0 56.88010394585667
568.0 56.81191204433689
568.0 56.81191204433689
569.0 56.74372014218196
569.0 56.74372014218196
570.0 56.67552821296762
570.0 56.67552821296762
571.0 56.60733628195947
571.0 56.60733628195947
572.0 56.539144355711194
572.0 56.539144355711194
573.0 56.47095240479029
573.0 56.47095240479029
574.0 56.40276045180992
574.0 56.40276045180992
575.0 56.33456849461663
575.0 56.33456849461663
576.0 56.266376521723515
576.0 56.266376521723515
577.0 56.19818452882534
577.0 56.19818452882534
578.0 56.12999253459517
578.0 56.12999253459517
579.0 56.06180053125121
579.0 56.06180053125121
580.0 55.99360852340283
580.0 55.99360852340283
581.0 55.92541649892448
581.0 55.92541649892448
582.0 55.85722447920601
582.0 55.85722447920601
583.0 55.789032440146975
583.0 55.789032440146975
584.0 55.72084037863174
584.0 55.72084037863174
585.0 55.65264832720847
585.0 55.65264832720847
586.0 55.58445625035275
586.0 55.58445625035275
587.0 55.51626417219738
587.0 55.51626417219738
588.0 55.44807208297742
588.0 55.44807208297742
589.0 55.379880004052076
589.0 55.379880004052076
590.0 55.311687893432094
590.0 55.311687893432094
591.0 55.24349578148012
591.0 55.24349578148012
592.0 55.17530365018759
592.0 55.17530365018759
593.0 55.10711152243329
593.0 55.10711152243329
594.0 55.038919378016715
594.0 55.038919378016715
595.0 54.970727223232366
595.0 54.970727223232366
596.0 54.90253506493193
596.0 54.90253506493193
597.0 54.834342897986005
597.0 54.834342897986005
598.0 54.766150717588715
598.0 54.766150717588715
599.0 54.6979585297046
599.0 54.6979585297046
600.0 54.62976633562613
600.0 54.62976633562613
602.5 54.58714620213559
602.5 54.58714620213559
605.0 54.544526071355016
605.0 54.544526071355016
607.5 54.501905935798874
607.5 54.501905935798874
610.0 54.45928581662371
610.0 54.45928581662371
612.5 54.416665656218456
612.5 54.416665656218456
615.0 54.37404552040718
615.0 54.37404552040718
617.5 54.33142536524983
617.5 54.33142536524983
620.0 54.28880521306807
620.0 54.28880521306807
622.5 54.246185053723984
622.5 54.246185053723984
625.0 54.203564906790135
625.0 54.203564906790135
627.5 54.16094472547786
627.5 54.16094472547786
630.0 54.11832456826541
630.0 54.11832456826541
632.5 54.07570438952277
632.5 54.07570438952277
635.0 54.03308423004204
635.0 54.03308423004204
637.5 53.99046404293927
637.5 53.99046404293927
640.0 53.94784385175776
640.0 53.94784385175776
642.5 53.90522367695722
642.5 53.90522367695722
645.0 53.86260348910515
645.0 53.86260348910515
647.5 53.81998328336363
647.5 53.81998328336363
650.0 53.77736309324328
650.0 53.77736309324328
652.5 53.7347428990442
652.5 53.7347428990442
655.0 53.69212270076638
655.0 53.69212270076638
657.5 53.64950248171819
657.5 53.64950248171819
660.0 53.6068822721993
660.0 53.6068822721993
661.0 53.53868993682538
661.0 53.53868993682538
662.0 53.47049757575339
662.0 53.47049757575339
663.0 53.40230521212778
663.0 53.40230521212778
664.0 53.33411283108007
664.0 53.33411283108007
665.0 53.26592045059437
665.0 53.26592045059437
666.0 53.19772806195735
666.0 53.19772806195735
667.0 53.12953564616563
667.0 53.12953564616563
668.0 53.06134324288495
668.0 53.06134324288495
669.0 52.99315082702009
669.0 52.99315082702009
670.0 52.92495838621695
670.0 52.92495838621695
671.0 52.85676594743246
671.0 52.85676594743246
672.0 52.78857350655618
672.0 52.78857350655618
673.0 52.72038103998184
673.0 52.72038103998184
674.0 52.652188569334264
674.0 52.652188569334264
675.0 52.583996102686775
675.0 52.583996102686775
676.0 52.51580361663575
676.0 52.51580361663575
677.0 52.447611113922434
677.0 52.447611113922434
678.0 52.37941861177113
678.0 52.37941861177113
679.0 52.31122609994889
679.0 52.31122609994889
680.0 52.24303357070456
680.0 52.24303357070456
681.0 52.17484104278204
681.0 52.17484104278204
682.0 52.106648505188595
682.0 52.106648505188595
683.0 52.03845595501096
683.0 52.03845595501096
684.0 51.97026338810805
684.0 51.97026338810805
685.0 51.90207081501079
685.0 51.90207081501079
686.0 51.83387823830214
686.0 51.83387823830214
687.0 51.76568565801443
687.0 51.76568565801443
688.0 51.697493059810455
688.0 51.697493059810455
689.0 51.629300442000286
689.0 51.629300442000286
690.0 51.56110782908969
690.0 51.56110782908969
691.0 51.49291520968677
691.0 51.49291520968677
692.0 51.424722571640125
692.0 51.424722571640125
693.0 51.35652992438438
693.0 51.35652992438438
694.0 51.28833727769065
694.0 51.28833727769065
695.0 51.22014460626132
695.0 51.22014460626132
696.0 51.15195194628527
696.0 51.15195194628527
697.0 51.08375925773022
697.0 51.08375925773022
698.0 51.01556655901008
698.0 51.01556655901008
699.0 50.94737386277042
699.0 50.94737386277042
700.0 50.87918116295169
700.0 50.87918116295169
701.0 50.810988443697106
701.0 50.810988443697106
702.0 50.74279570559612
702.0 50.74279570559612
703.0 50.67460297163491
703.0 50.67460297163491
704.0 50.60641023042159
704.0 50.60641023042159
705.0 50.538217481721425
705.0 50.538217481721425
706.0 50.4700246961663
706.0 50.4700246961663
707.0 50.40183193587516
707.0 50.40183193587516
708.0 50.33363914187561
708.0 50.33363914187561
709.0 50.265446359329346
709.0 50.265446359329346
710.0 50.19725355641708
710.0 50.19725355641708
711.0 50.129060734366924
711.0 50.129060734366924
712.0 50.06086792301025
712.0 50.06086792301025
713.0 49.992675085955504
713.0 49.992675085955504
714.0 49.9244822501596
714.0 49.9244822501596
715.0 49.85628940999251
715.0 49.85628940999251
716.0 49.78809655118169
716.0 49.78809655118169
717.0 49.719903673429165
717.0 49.719903673429165
718.0 49.65171080445166
718.0 49.65171080445166
719.0 49.583517916830424
719.0 49.583517916830424
720.0 49.51532501848049
720.0 49.51532501848049
722.5 49.472704456240116
722.5 49.472704456240116
725.0 49.430083889655364
725.0 49.430083889655364
727.5 49.38746332458959
727.5 49.38746332458959
730.0 49.34484275372281
730.0 49.34484275372281
732.5 49.302222161325844
732.5 49.302222161325844
735.0 49.25960158839346
735.0 49.25960158839346
737.5 49.216981009660074
737.5 49.216981009660074
740.0 49.1743604086367
740.0 49.1743604086367
742.5 49.1317398181051
742.5 49.1317398181051
745.0 49.089119221772506
745.0 49.089119221772506
747.5 49.04649862745304
747.5 49.04649862745304
750.0 49.003878028295034
750.0 49.003878028295034
752.5 48.96125741800396
752.5 48.96125741800396
755.0 48.91863680608528
755.0 48.91863680608528
757.5 48.87601619008787
757.5 48.87601619008787
760.0 48.833395577262245
760.0 48.833395577262245
762.5 48.790774951385096
762.5 48.790774951385096
765.0 48.74815431778847
765.0 48.74815431778847
767.5 48.70553369584228
767.5 48.70553369584228
770.0 48.66291306743059
770.0 48.66291306743059
772.5 48.62029241911568
772.5 48.62029241911568
775.0 48.57767179539476
775.0 48.57767179539476
777.5 48.53505115710269
777.5 48.53505115710269
780.0 48.49243050701305
780.0 48.49243050701305
781.0 48.424237457137686
781.0 48.424237457137686
782.0 48.35604440318909
782.0 48.35604440318909
783.0 48.28785133563087
783.0 48.28785133563087
784.0 48.2196582789688
784.0 48.2196582789688
785.0 48.151465188332686
785.0 48.151465188332686
786.0 48.08327210501496
786.0 48.08327210501496
787.0 48.015078997360504
787.0 48.015078997360504
788.0 47.946885881726445
788.0 47.946885881726445
789.0 47.878692770199834
789.0 47.878692770199834
790.0 47.810499647280025
790.0 47.810499647280025
791.0 47.742306495224085
791.0 47.742306495224085
792.0 47.67411336158046
792.0 47.67411336158046
793.0 47.60592020681104
793.0 47.60592020681104
794.0 47.53772703263808
794.0 47.53772703263808
795.0 47.469533867904644
795.0 47.469533867904644
796.0 47.40134068204541
796.0 47.40134068204541
797.0 47.333147484995635
797.0 47.333147484995635
798.0 47.26495428357468
798.0 47.26495428357468
799.0 47.19676108407707
799.0 47.19676108407707
800.0 47.12856785517768
800.0 47.12856785517768
801.0 47.0603746219071
801.0 47.0603746219071
802.0 46.99218138496217
802.0 46.99218138496217
803.0 46.923988124972965
803.0 46.923988124972965
804.0 46.855794868825576
804.0 46.855794868825576
805.0 46.78760159927123
805.0 46.78760159927123
806.0 46.71940833289419
806.0 46.71940833289419
807.0 46.65121505195152
807.0 46.65121505195152
808.0 46.583021759520356
808.0 46.583021759520356
809.0 46.514828454442025
809.0 46.514828454442025
810.0 46.44663513529223
810.0 46.44663513529223
811.0 46.37844180541374
811.0 46.37844180541374
812.0 46.31024847381787
812.0 46.31024847381787
813.0 46.2420551249396
813.0 46.2420551249396
814.0 46.1738617770222
814.0 46.1738617770222
815.0 46.10566843076251
815.0 46.10566843076251
816.0 46.037475056790996
816.0 46.037475056790996
817.0 45.96928167696101
817.0 45.96928167696101
818.0 45.90108829200004
818.0 45.90108829200004
819.0 45.832894894886074
819.0 45.832894894886074
820.0 45.764701475595004
820.0 45.764701475595004
821.0 45.69650806699742
821.0 45.69650806699742
822.0 45.628314636514226
822.0 45.628314636514226
823.0 45.56012121616739
823.0 45.56012121616739
824.0 45.49192775983274
824.0 45.49192775983274
825.0 45.42373430495314
825.0 45.42373430495314
826.0 45.355540845145214
826.0 45.355540845145214
827.0 45.28734737242449
827.0 45.28734737242449
828.0 45.21915389335114
828.0 45.21915389335114
829.0 45.15096040066816
829.0 45.15096040066816
830.0 45.082766909148724
830.0 45.082766909148724
831.0 45.01457339786482
831.0 45.01457339786482
832.0 44.9463798809881
832.0 44.9463798809881
833.0 44.87818634974194
833.0 44.87818634974194
834.0 44.80999281965933
834.0 44.80999281965933
835.0 44.741799270572045
835.0 44.741799270572045
836.0 44.6736057066535
836.0 44.6736057066535
837.0 44.6054121397251
837.0 44.6054121397251
838.0 44.53721857641138
838.0 44.53721857641138
839.0 44.46902498876092
839.0 44.46902498876092
840.0 44.40083140200837
840.0 44.40083140200837
842.5 44.35821039624012
842.5 44.35821039624012
845.0 44.31558940069799
845.0 44.31558940069799
847.5 44.27296838353039
847.5 44.27296838353039
850.0 44.23034736685632
850.0 44.23034736685632
852.5 44.18772635971156
852.5 44.18772635971156
855.0 44.14510534620866
855.0 44.14510534620866
857.5 44.102484320148385
857.5 44.102484320148385
860.0 44.05986329458164
860.0 44.05986329458164
862.5 44.01724227093273
862.5 44.01724227093273
865.0 43.974621233966644
865.0 43.974621233966644
867.5 43.93200019967819
867.5 43.93200019967819
870.0 43.88937916588327
870.0 43.88937916588327
872.5 43.84675813334168
872.5 43.84675813334168
875.0 43.804137071658445
875.0 43.804137071658445
877.5 43.76151602771752
877.5 43.76151602771752
880.0 43.71889498427012
880.0 43.71889498427012
882.5 43.67627391995705
882.5 43.67627391995705
885.0 43.633652857594136
885.0 43.633652857594136
887.5 43.591031796452235
887.5 43.591031796452235
890.0 43.54841071980905
890.0 43.54841071980905
892.5 43.50578964872443
892.5 43.50578964872443
895.0 43.46316857525241
895.0 43.46316857525241
897.5 43.42054749694186
897.5 43.42054749694186
900.0 43.37792640597863
900.0 43.37792640597863
901.0 43.309732674719434
901.0 43.309732674719434
902.0 43.24153891548277
902.0 43.24153891548277
903.0 43.17334516486286
903.0 43.17334516486286
904.0 43.10515139235734
904.0 43.10515139235734
905.0 43.03695761562033
905.0 43.03695761562033
906.0 42.968763815541095
906.0 42.968763815541095
907.0 42.90057003017047
907.0 42.90057003017047
908.0 42.83237622579518
908.0 42.83237622579518
909.0 42.76418240649332
909.0 42.76418240649332
910.0 42.695988588355014
910.0 42.695988588355014
911.0 42.62779475045223
911.0 42.62779475045223
912.0 42.55960089619859
912.0 42.55960089619859
913.0 42.49140704502695
913.0 42.49140704502695
914.0 42.42321318502063
914.0 42.42321318502063
915.0 42.35501931084754
915.0 42.35501931084754
916.0 42.28682543148049
916.0 42.28682543148049
917.0 42.21863153794668
917.0 42.21863153794668
918.0 42.150437645310774
918.0 42.150437645310774
919.0 42.082243738508105
919.0 42.082243738508105
920.0 42.01404981677887
920.0 42.01404981677887
921.0 41.94585589594755
921.0 41.94585589594755
922.0 41.8776619526735
922.0 41.8776619526735
923.0 41.809467997151145
923.0 41.809467997151145
924.0 41.741274042032536
924.0 41.741274042032536
925.0 41.673080087052035
925.0 41.673080087052035
926.0 41.604886103334266
926.0 41.604886103334266
927.0 41.53669213432511
927.0 41.53669213432511
928.0 41.468498130486815
928.0 41.468498130486815
929.0 41.400304132384335
929.0 41.400304132384335
930.0 41.33211011984945
930.0 41.33211011984945
931.0 41.263916096028744
931.0 41.263916096028744
932.0 41.19572207794385
932.0 41.19572207794385
933.0 41.12752803112168
933.0 41.12752803112168
934.0 41.05933398443762
934.0 41.05933398443762
935.0 40.991139922827
935.0 40.991139922827
936.0 40.92294585526262
936.0 40.92294585526262
937.0 40.85475178810198
937.0 40.85475178810198
938.0 40.78655770574914
938.0 40.78655770574914
939.0 40.71836360922954
939.0 40.71836360922954
940.0 40.65016949142587
940.0 40.65016949142587
941.0 40.58197538011781
941.0 40.58197538011781
942.0 40.51378126285599
942.0 40.51378126285599
943.0 40.44558713066762
943.0 40.44558713066762
944.0 40.37739299252547
944.0 40.37739299252547
945.0 40.30919883021833
945.0 40.30919883021833
946.0 40.241004677287734
946.0 40.241004677287734
947.0 40.172810514762645
947.0 40.172810514762645
948.0 40.104616325621414
948.0 40.104616325621414
949.0 40.036422142216
949.0 40.036422142216
950.0 39.968227944378185
950.0 39.968227944378185
951.0 39.900033725521936
951.0 39.900033725521936
952.0 39.8318395206145
952.0 39.8318395206145
953.0 39.76364528621
953.0 39.76364528621
954.0 39.69545105869997
954.0 39.69545105869997
955.0 39.62725681772002
955.0 39.62725681772002
956.0 39.5590625618135
956.0 39.5590625618135
957.0 39.490868299193416
957.0 39.490868299193416
958.0 39.422674027738644
958.0 39.422674027738644
959.0 39.354479740597505
959.0 39.354479740597505
960.0 39.286285456475404
960.0 39.286285456475404
962.5 39.24366401372809
962.5 39.24366401372809
965.0 39.20104258120692
965.0 39.20104258120692
967.5 39.158421132595
967.5 39.158421132595
970.0 39.11579968715488
970.0 39.11579968715488
972.5 39.073178241448495
972.5 39.073178241448495
975.0 39.03055678868714
975.0 39.03055678868714
977.5 38.98793533711615
977.5 38.98793533711615
980.0 38.945313887260326
980.0 38.945313887260326
982.5 38.90269240819988
982.5 38.90269240819988
985.0 38.860070952479454
985.0 38.860070952479454
987.5 38.81744946685757
987.5 38.81744946685757
990.0 38.774827989942224
990.0 38.774827989942224
992.5 38.732206521796385
992.5 38.732206521796385
995.0 38.68958503196209
995.0 38.68958503196209
997.5 38.64696354338113
997.5 38.64696354338113
1000.0 38.60434206493102
1000.0 38.60434206493102
1002.5 38.561720568763185
1002.5 38.561720568763185
1005.0 38.51909907451319
1005.0 38.51909907451319
1007.5 38.476477567148684
1007.5 38.476477567148684
1010.0 38.433856052463575
1010.0 38.433856052463575
1012.5 38.39123456933148
1012.5 38.39123456933148
1015.0 38.348613041727425
1015.0 38.348613041727425
1017.5 38.305991538160214
1017.5 38.305991538160214
1020.0 38.263370010783426
1020.0 38.263370010783426
1021.0 38.19517557460296
1021.0 38.19517557460296
1022.0 38.12698112197634
1022.0 38.12698112197634
1023.0 38.058786676244196
1023.0 38.058786676244196
1024.0 37.99059220730952
1024.0 37.99059220730952
1025.0 37.92239771709077
1025.0 37.92239771709077
1026.0 37.85420324082084
1026.0 37.85420324082084
1027.0 37.786008748104734
1027.0 37.786008748104734
1028.0 37.71781424238054
1028.0 37.71781424238054
1029.0 37.64961973259659
1029.0 37.64961973259659
1030.0 37.581425202288365
1030.0 37.581425202288365
1031.0 37.51323067202296
1031.0 37.51323067202296
1032.0 37.44503612752781
1032.0 37.44503612752781
1033.0 37.376841587248876
1033.0 37.376841587248876
1034.0 37.30864701671307
1034.0 37.30864701671307
1035.0 37.24045245519287
1035.0 37.24045245519287
1036.0 37.17225787580222
1036.0 37.17225787580222
1037.0 37.10406328148499
1037.0 37.10406328148499
1038.0 37.03586869542358
1038.0 37.03586869542358
1039.0 36.96767407768099
1039.0 36.96767407768099
1040.0 36.89947946094368
1040.0 36.89947946094368
1041.0 36.831284848219916
1041.0 36.831284848219916
1042.0 36.76309019984424
1042.0 36.76309019984424
1043.0 36.694895564657585
1043.0 36.694895564657585
1044.0 36.626700905970424
1044.0 36.626700905970424
1045.0 36.55850624686424
1045.0 36.55850624686424
1046.0 36.49031157256585
1046.0 36.49031157256585
1047.0 36.422116888577676
1047.0 36.422116888577676
1048.0 36.35392220493027
1048.0 36.35392220493027
1049.0 36.285727499238995
1049.0 36.285727499238995
1050.0 36.2175327996824
1050.0 36.2175327996824
1051.0 36.14933807616347
1051.0 36.14933807616347
1052.0 36.08114335801942
1052.0 36.08114335801942
1053.0 36.01294861667283
1053.0 36.01294861667283
1054.0 35.94475386977134
1054.0 35.94475386977134
1055.0 35.876559112718226
1055.0 35.876559112718226
1056.0 35.808364354283626
1056.0 35.808364354283626
1057.0 35.74016957234851
1057.0 35.74016957234851
1058.0 35.67197478999439
1058.0 35.67197478999439
1059.0 35.60377999311255
1059.0 35.60377999311255
1060.0 35.53558518657326
1060.0 35.53558518657326
1061.0 35.46739038567448
1061.0 35.46739038567448
1062.0 35.39919556952053
1062.0 35.39919556952053
1063.0 35.33100073622358
1063.0 35.33100073622358
1064.0 35.2628058953903
1064.0 35.2628058953903
1065.0 35.194611045627035
1065.0 35.194611045627035
1066.0 35.1264161959389
1066.0 35.1264161959389
1067.0 35.05822132758817
1067.0 35.05822132758817
1068.0 34.990026438650204
1068.0 34.990026438650204
1069.0 34.921831554592956
1069.0 34.921831554592956
1070.0 34.85363667061084
1070.0 34.85363667061084
1071.0 34.78544175339562
1071.0 34.78544175339562
1072.0 34.717246850066246
1072.0 34.717246850066246
1073.0 34.64905193144938
1073.0 34.64905193144938
1074.0 34.58085699638634
1074.0 34.58085699638634
1075.0 34.51266204557397
1075.0 34.51266204557397
1076.0 34.44446710013648
1076.0 34.44446710013648
1077.0 34.37627214454736
1077.0 34.37627214454736
1078.0 34.30807716883283
1078.0 34.30807716883283
1079.0 34.23988218972305
1079.0 34.23988218972305
1080.0 34.1716872017156
1080.0 34.1716872017156
1082.5 34.12906533075451
1082.5 34.12906533075451
1085.0 34.08644345836847
1085.0 34.08644345836847
1087.5 34.04382158270143
1087.5 34.04382158270143
1090.0 34.00119970484966
1090.0 34.00119970484966
1092.5 33.958577818917476
1092.5 33.958577818917476
1095.0 33.915955921789255
1095.0 33.915955921789255
1097.5 33.873334029232666
1097.5 33.873334029232666
1100.0 33.83071213147661
1100.0 33.83071213147661
1102.5 33.78809023421408
1102.5 33.78809023421408
1105.0 33.74546832887115
1105.0 33.74546832887115
1107.5 33.702846423261946
1107.5 33.702846423261946
1110.0 33.66022451129461
1110.0 33.66022451129461
1112.5 33.61760259220933
1112.5 33.61760259220933
1115.0 33.574980680868116
1115.0 33.574980680868116
1117.5 33.532358756317095
1117.5 33.532358756317095
1120.0 33.489736828618874
1120.0 33.489736828618874
1122.5 33.44711489648098
1122.5 33.44711489648098
1125.0 33.40449296407682
1125.0 33.40449296407682
1127.5 33.3618710410437
1127.5 33.3618710410437
1130.0 33.319249085925016
1130.0 33.319249085925016
1132.5 33.27662714633222
1132.5 33.27662714633222
1135.0 33.23400520716997
1135.0 33.23400520716997
1137.5 33.19138325383546
1137.5 33.19138325383546
1140.0 33.1487612941428
1140.0 33.1487612941428
1141.0 33.080566167852155
1141.0 33.080566167852155
1142.0 33.01237101124167
1142.0 33.01237101124167
1143.0 32.944175859511894
1143.0 32.944175859511894
1144.0 32.87598069852352
1144.0 32.87598069852352
1145.0 32.80778552108899
1145.0 32.80778552108899
1146.0 32.739590335358315
1146.0 32.739590335358315
1147.0 32.67139513993785
1147.0 32.67139513993785
1148.0 32.603199942376094
1148.0 32.603199942376094
1149.0 32.53500473506157
1149.0 32.53500473506157
1150.0 32.46680950494338
1150.0 32.46680950494338
1151.0 32.3986142782816
1151.0 32.3986142782816
1152.0 32.33041904332369
1152.0 32.33041904332369
1153.0 32.26222379231848
1153.0 32.26222379231848
1154.0 32.19402853019917
1154.0 32.19402853019917
1155.0 32.125833273657406
1155.0 32.125833273657406
1156.0 32.05763799355218
1156.0 32.05763799355218
1157.0 31.98944271054585
1157.0 31.98944271054585
1158.0 31.92124741245469
1158.0 31.92124741245469
1159.0 31.85305211146244
1159.0 31.85305211146244
1160.0 31.784856800052918
1160.0 31.784856800052918
1161.0 31.716661471342135
1161.0 31.716661471342135
1162.0 31.648466134892356
1162.0 31.648466134892356
1163.0 31.58027080113919
1163.0 31.58027080113919
1164.0 31.51207544594368
1164.0 31.51207544594368
1165.0 31.443880093444786
1165.0 31.443880093444786
1166.0 31.37568471738242
1166.0 31.37568471738242
1167.0 31.307489338418957
1167.0 31.307489338418957
1168.0 31.239293949702734
1168.0 31.239293949702734
1169.0 31.17109855275335
1169.0 31.17109855275335
1170.0 31.102903145291396
1170.0 31.102903145291396
1171.0 31.034707735688155
1171.0 31.034707735688155
1172.0 30.966512315572345
1172.0 30.966512315572345
1173.0 30.898316872652867
1173.0 30.898316872652867
1174.0 30.8301214316702
1174.0 30.8301214316702
1175.0 30.761925975337064
1175.0 30.761925975337064
1176.0 30.693730510010965
1176.0 30.693730510010965
1177.0 30.625535040529808
1177.0 30.625535040529808
1178.0 30.557339570066024
1178.0 30.557339570066024
1179.0 30.4891440733605
1179.0 30.4891440733605
1180.0 30.420948581966886
1180.0 30.420948581966886
1181.0 30.352753072607506
1181.0 30.352753072607506
1182.0 30.284557553495365
1182.0 30.284557553495365
1183.0 30.21636201903275
1183.0 30.21636201903275
1184.0 30.148166480415078
1184.0 30.148166480415078
1185.0 30.079970933298608
1185.0 30.079970933298608
1186.0 30.011775394875322
1186.0 30.011775394875322
1187.0 29.943579819280522
1187.0 29.943579819280522
1188.0 29.87538424899763
1188.0 29.87538424899763
1189.0 29.807188659989173
1189.0 29.807188659989173
1190.0 29.73899306122795
1190.0 29.73899306122795
1191.0 29.67079747453501
1191.0 29.67079747453501
1192.0 29.60260186236013
1192.0 29.60260186236013
1193.0 29.53440623195385
1193.0 29.53440623195385
1194.0 29.466210608486445
1194.0 29.466210608486445
1195.0 29.39801496609081
1195.0 29.39801496609081
1196.0 29.329819320236947
1196.0 29.329819320236947
1197.0 29.261623665124482
1197.0 29.261623665124482
1198.0 29.19342799052665
1198.0 29.19342799052665
1199.0 29.125232323424832
1199.0 29.125232323424832
1200.0 29.057036629321473
1200.0 29.057036629321473
1202.5 29.01441431345007
1202.5 29.01441431345007
1205.0 28.971792013041576
1205.0 28.971792013041576
1207.5 28.929169705515143
1207.5 28.929169705515143
1210.0 28.886547373419326
1210.0 28.886547373419326
1212.5 28.843925065759223
1212.5 28.843925065759223
1215.0 28.801302741248573
1215.0 28.801302741248573
1217.5 28.75868041011415
1217.5 28.75868041011415
1220.0 28.716058062888983
1220.0 28.716058062888983
1222.5 28.673435731126723
1222.5 28.673435731126723
1225.0 28.63081339949706
1225.0 28.63081339949706
1227.5 28.588191044260483
1227.5 28.588191044260483
1230.0 28.545568704486815
1230.0 28.545568704486815
1232.5 28.502946363687073
1232.5 28.502946363687073
1235.0 28.46032400871506
1235.0 28.46032400871506
1237.5 28.417701637386667
1237.5 28.417701637386667
1240.0 28.375079288575517
1240.0 28.375079288575517
1242.5 28.33245692483229
1242.5 28.33245692483229
1245.0 28.289834560822793
1245.0 28.289834560822793
1247.5 28.24721217436505
1247.5 28.24721217436505
1250.0 28.20458980261041
1250.0 28.20458980261041
1252.5 28.161967414100527
1252.5 28.161967414100527
1255.0 28.119345041718056
1255.0 28.119345041718056
1257.5 28.07672265519563
1257.5 28.07672265519563
1260.0 28.034100265430713
1260.0 28.034100265430713
1261.0 27.965904426252237
1261.0 27.965904426252237
1262.0 27.897708578017827
1262.0 27.897708578017827
1263.0 27.829512732878896
1263.0 27.829512732878896
1264.0 27.761316860738425
1264.0 27.761316860738425
1265.0 27.693121000666235
1265.0 27.693121000666235
1266.0 27.62492512256531
1266.0 27.62492512256531
1267.0 27.556729227657282
1267.0 27.556729227657282
1268.0 27.48853332853123
1268.0 27.48853332853123
1269.0 27.420337417930142
1269.0 27.420337417930142
1270.0 27.35214148930032
1270.0 27.35214148930032
1271.0 27.283945581217417
1271.0 27.283945581217417
1272.0 27.21574964441071
1272.0 27.21574964441071
1273.0 27.147553693215997
1273.0 27.147553693215997
1274.0 27.079357735878325
1274.0 27.079357735878325
1275.0 27.01116176899055
1275.0 27.01116176899055
1276.0 26.94296580519826
1276.0 26.94296580519826
1277.0 26.874769815563095
1277.0 26.874769815563095
1278.0 26.806573822469698
1278.0 26.806573822469698
1279.0 26.738377826874075
1279.0 26.738377826874075
1280.0 26.670181811033284
1280.0 26.670181811033284
1281.0 26.601985786136563
1281.0 26.601985786136563
1282.0 26.533789763575516
1282.0 26.533789763575516
1283.0 26.465593730501904
1283.0 26.465593730501904
1284.0 26.39739767158542
1284.0 26.39739767158542
1285.0 26.32920160921071
1285.0 26.32920160921071
1286.0 26.26100554357397
1286.0 26.26100554357397
1287.0 26.192809481235372
1287.0 26.192809481235372
1288.0 26.1246133848409
1288.0 26.1246133848409
1289.0 26.056417284722563
1289.0 26.056417284722563
1290.0 25.988221189820834
1290.0 25.988221189820834
1291.0 25.92002507467394
1291.0 25.92002507467394
1292.0 25.851828955106352
1292.0 25.851828955106352
1293.0 25.783632818668696
1293.0 25.783632818668696
1294.0 25.71543668552918
1294.0 25.71543668552918
1295.0 25.647240519030618
1295.0 25.647240519030618
1296.0 25.579044354867733
1296.0 25.579044354867733
1297.0 25.510848202975797
1297.0 25.510848202975797
1298.0 25.44265203133286
1298.0 25.44265203133286
1299.0 25.374455827755174
1299.0 25.374455827755174
1300.0 25.306259633567503
1300.0 25.306259633567503
1301.0 25.23806343419934
1301.0 25.23806343419934
1302.0 25.16986721746694
1302.0 25.16986721746694
1303.0 25.10167098995634
1303.0 25.10167098995634
1304.0 25.03347475041357
1304.0 25.03347475041357
1305.0 24.96527850569031
1305.0 24.96527850569031
1306.0 24.89708225942729
1306.0 24.89708225942729
1307.0 24.8288859913995
1307.0 24.8288859913995
1308.0 24.760689721831948
1308.0 24.760689721831948
1309.0 24.6924934463241
1309.0 24.6924934463241
1310.0 24.62429715394618
1310.0 24.62429715394618
1311.0 24.556100855133803
1311.0 24.556100855133803
1312.0 24.487904545543223
1312.0 24.487904545543223
1313.0 24.41970822392048
1313.0 24.41970822392048
1314.0 24.351511905595878
1314.0 24.351511905595878
1315.0 24.2833155558307
1315.0 24.2833155558307
1316.0 24.21511921393593
1316.0 24.21511921393593
1317.0 24.1469228615286
1317.0 24.1469228615286
1318.0 24.078726509937347
1318.0 24.078726509937347
1319.0 24.01053013395985
1319.0 24.01053013395985
1320.0 23.942333746709988
1320.0 23.942333746709988
1322.5 23.899710992477115
1322.5 23.899710992477115
1325.0 23.857088255828284
1325.0 23.857088255828284
1327.5 23.814465501664404
1327.5 23.814465501664404
1330.0 23.771842754389496
1330.0 23.771842754389496
1332.5 23.729219997812546
1332.5 23.729219997812546
1335.0 23.686597225543718
1335.0 23.686597225543718
1337.5 23.643974461221624
1337.5 23.643974461221624
1340.0 23.601351696537964
1340.0 23.601351696537964
1342.5 23.558728929802797
1342.5 23.558728929802797
1345.0 23.516106155455528
1345.0 23.516106155455528
1347.5 23.473483364486242
1347.5 23.473483364486242
1350.0 23.4308605877259
1350.0 23.4308605877259
1352.5 23.38823779673031
1352.5 23.38823779673031
1355.0 23.345615012224822
1355.0 23.345615012224822
1357.5 23.302992210603158
1357.5 23.302992210603158
1360.0 23.260369416168427
1360.0 23.260369416168427
1362.5 23.217746613855955
1362.5 23.217746613855955
1365.0 23.175123817273786
1365.0 23.175123817273786
1367.5 23.13250100645637
1367.5 23.13250100645637
1370.0 23.089878193156256
1370.0 23.089878193156256
1372.5 23.04725538068557
1372.5 23.04725538068557
1375.0 23.004632550604537
1375.0 23.004632550604537
1377.5 22.962009735986413
1377.5 22.962009735986413
1380.0 22.919386911306447
1380.0 22.919386911306447
1381.0 22.851190385240457
1381.0 22.851190385240457
1382.0 22.78299383962613
1382.0 22.78299383962613
1383.0 22.71479728873601
1383.0 22.71479728873601
1384.0 22.64660073336222
1384.0 22.64660073336222
1385.0 22.57840415138576
1385.0 22.57840415138576
1386.0 22.510207578704016
1386.0 22.510207578704016
1387.0 22.442010977995295
1387.0 22.442010977995295
1388.0 22.373814396313893
1388.0 22.373814396313893
1389.0 22.305617788726646
1389.0 22.305617788726646
1390.0 22.237421173742472
1390.0 22.237421173742472
1391.0 22.169224547422964
1391.0 22.169224547422964
1392.0 22.101027925560267
1392.0 22.101027925560267
1393.0 22.032831259846116
1393.0 22.032831259846116
1394.0 21.964634618491356
1394.0 21.964634618491356
1395.0 21.896437951990553
1395.0 21.896437951990553
1396.0 21.828241280213955
1396.0 21.828241280213955
1397.0 21.760044601737263
1397.0 21.760044601737263
1398.0 21.69184790371223
1398.0 21.69184790371223
1399.0 21.623651209384207
1399.0 21.623651209384207
1400.0 21.555454500839918
1400.0 21.555454500839918
1401.0 21.487257781422127
1401.0 21.487257781422127
1402.0 21.41906106454268
1402.0 21.41906106454268
1403.0 21.35086432099759
1403.0 21.35086432099759
1404.0 21.282667570055573
1404.0 21.282667570055573
1405.0 21.214470823507394
1405.0 21.214470823507394
1406.0 21.146274062046118
1406.0 21.146274062046118
1407.0 21.078077282397835
1407.0 21.078077282397835
1408.0 21.009880498727725
1408.0 21.009880498727725
1409.0 20.941683716076355
1409.0 20.941683716076355
1410.0 20.87348691291418
1410.0 20.87348691291418
1411.0 20.805290097656872
1411.0 20.805290097656872
1412.0 20.73709327712377
1412.0 20.73709327712377
1413.0 20.66889644989057
1413.0 20.66889644989057
1414.0 20.600699611986542
1414.0 20.600699611986542
1415.0 20.532502761784706
1415.0 20.532502761784706
1416.0 20.46430590296431
1416.0 20.46430590296431
1417.0 20.396109036151344
1417.0 20.396109036151344
1418.0 20.327912152905682
1418.0 20.327912152905682
1419.0 20.259715271932727
1419.0 20.259715271932727
1420.0 20.19151838028894
1420.0 20.19151838028894
1421.0 20.123321467374545
1421.0 20.123321467374545
1422.0 20.055124556238695
1422.0 20.055124556238695
1423.0 19.98692763204524
1423.0 19.98692763204524
1424.0 19.91873071784333
1424.0 19.91873071784333
1425.0 19.850533776278947
1425.0 19.850533776278947
1426.0 19.782336821162797
1426.0 19.782336821162797
1427.0 19.714139867559556
1427.0 19.714139867559556
1428.0 19.645942886593836
1428.0 19.645942886593836
1429.0 19.577745915619666
1429.0 19.577745915619666
1430.0 19.509548922615085
1430.0 19.509548922615085
1431.0 19.44135191681854
1431.0 19.44135191681854
1432.0 19.373154914656038
1432.0 19.373154914656038
1433.0 19.304957890728762
1433.0 19.304957890728762
1434.0 19.236760868314395
1434.0 19.236760868314395
1435.0 19.168563848837234
1435.0 19.168563848837234
1436.0 19.1003667998135
1436.0 19.1003667998135
1437.0 19.032169752568304
1437.0 19.032169752568304
1438.0 18.96397269438664
1438.0 18.96397269438664
1439.0 18.895775613680406
1439.0 18.895775613680406
1440.0 18.827578528395208
1440.0 18.827578528395208
1442.5 18.784955367146978
1442.5 18.784955367146978
1445.0 18.74233216908265
1445.0 18.74233216908265
1447.5 18.69970897598883
1447.5 18.69970897598883
1450.0 18.657085789322142
1450.0 18.657085789322142
1452.5 18.614462607625953
1452.5 18.614462607625953
1455.0 18.571839411694523
1455.0 18.571839411694523
1457.5 18.529216212457616
1457.5 18.529216212457616
1460.0 18.48659299828864
1460.0 18.48659299828864
1462.5 18.443969783030617
1462.5 18.443969783030617
1465.0 18.401346579499474
1465.0 18.401346579499474
1467.5 18.358723361068577
1467.5 18.358723361068577
1470.0 18.316100140756518
1470.0 18.316100140756518
1472.5 18.273476920779718
1472.5 18.273476920779718
1475.0 18.23085369756042
1475.0 18.23085369756042
1477.5 18.188230474410744
1477.5 18.188230474410744
1480.0 18.145607233385093
1480.0 18.145607233385093
1482.5 18.10298400656838
1482.5 18.10298400656838
1485.0 18.06036075511932
1485.0 18.06036075511932
1487.5 18.017737518278064
1487.5 18.017737518278064
1490.0 17.975114265777258
1490.0 17.975114265777258
1492.5 17.932491009274155
1492.5 17.932491009274155
1495.0 17.889867762079113
1495.0 17.889867762079113
1497.5 17.847244496311266
1497.5 17.847244496311266
1500.0 17.80462123621075
1500.0 17.80462123621075
1501.0 17.736423997801335
1501.0 17.736423997801335
1502.0 17.668226773258905
1502.0 17.668226773258905
1503.0 17.600029521291027
1503.0 17.600029521291027
1504.0 17.53183226328756
1504.0 17.53183226328756
1505.0 17.463634998521023
1505.0 17.463634998521023
1506.0 17.395437721361386
1506.0 17.395437721361386
1507.0 17.32724043770432
1507.0 17.32724043770432
1508.0 17.259043138013418
1508.0 17.259043138013418
1509.0 17.190845833743552
1509.0 17.190845833743552
1510.0 17.12264851661875
1510.0 17.12264851661875
1511.0 17.054451201671355
1511.0 17.054451201671355
1512.0 16.986253870988094
1512.0 16.986253870988094
1513.0 16.918056519698727
1513.0 16.918056519698727
1514.0 16.849859182973177
1514.0 16.849859182973177
1515.0 16.78166181273031
1515.0 16.78166181273031
1516.0 16.71346445075672
1516.0 16.71346445075672
1517.0 16.645267074471565
1517.0 16.645267074471565
1518.0 16.57706968245054
1518.0 16.57706968245054
1519.0 16.508872278036414
1519.0 16.508872278036414
1520.0 16.440674882094232
1520.0 16.440674882094232
1521.0 16.37247747309445
1521.0 16.37247747309445
1522.0 16.304280042931428
1522.0 16.304280042931428
1523.0 16.236082597032535
1523.0 16.236082597032535
1524.0 16.16788516761592
1524.0 16.16788516761592
1525.0 16.09968770398517
1525.0 16.09968770398517
1526.0 16.031490245185623
1526.0 16.031490245185623
1527.0 15.963292782301275
1527.0 15.963292782301275
1528.0 15.895095298253693
1528.0 15.895095298253693
1529.0 15.826897805226613
1529.0 15.826897805226613
1530.0 15.758700299344596
1530.0 15.758700299344596
1531.0 15.690502787161348
1531.0 15.690502787161348
1532.0 15.622305283450045
1532.0 15.622305283450045
1533.0 15.554107750096865
1533.0 15.554107750096865
1534.0 15.48591021140492
1534.0 15.48591021140492
1535.0 15.417712663733479
1535.0 15.417712663733479
1536.0 15.349515109963471
1536.0 15.349515109963471
1537.0 15.281317550854702
1537.0 15.281317550854702
1538.0 15.213119977168727
1538.0 15.213119977168727
1539.0 15.144922395927559
1539.0 15.144922395927559
1540.0 15.076724801071652
1540.0 15.076724801071652
1541.0 15.008527191904179
1541.0 15.008527191904179
1542.0 14.940329590943012
1542.0 14.940329590943012
1543.0 14.872131966697475
1543.0 14.872131966697475
1544.0 14.803934336847538
1544.0 14.803934336847538
1545.0 14.735736700404873
1545.0 14.735736700404873
1546.0 14.667539048625203
1546.0 14.667539048625203
1547.0 14.599341405114812
1547.0 14.599341405114812
1548.0 14.531143727327304
1548.0 14.531143727327304
1549.0 14.462946054371008
1549.0 14.462946054371008
1550.0 14.394748367597307
1550.0 14.394748367597307
1551.0 14.326550680987252
1551.0 14.326550680987252
1552.0 14.258352972283818
1552.0 14.258352972283818
1553.0 14.19015525748182
1553.0 14.19015525748182
1554.0 14.121957535618792
1554.0 14.121957535618792
1555.0 14.053759807859864
1555.0 14.053759807859864
1556.0 13.985562056550929
1556.0 13.985562056550929
1557.0 13.917364311991673
1557.0 13.917364311991673
1558.0 13.849166539512806
1558.0 13.849166539512806
1559.0 13.78096878199662
1559.0 13.78096878199662
1560.0 13.712771002652694
1560.0 13.712771002652694
1562.5 13.670147382662362
1562.5 13.670147382662362
1565.0 13.627523766882735
1565.0 13.627523766882735
1567.5 13.584900142465566
1567.5 13.584900142465566
1570.0 13.542276522955929
1570.0 13.542276522955929
1572.5 13.499652893086484
1572.5 13.499652893086484
1575.0 13.457029248981794
1575.0 13.457029248981794
1577.5 13.414405624355144
1577.5 13.414405624355144
1580.0 13.371781984036618
1580.0 13.371781984036618
1582.5 13.329158331174181
1582.5 13.329158331174181
1585.0 13.286534693882018
1585.0 13.286534693882018
1587.5 13.243911047022175
1587.5 13.243911047022175
1590.0 13.201287382950856
1590.0 13.201287382950856
1592.5 13.158663731568877
1592.5 13.158663731568877
1595.0 13.116040056048709
1595.0 13.116040056048709
1597.5 13.073416395339015
1597.5 13.073416395339015
1600.0 13.030792730361386
1600.0 13.030792730361386
1602.5 12.988169055986415
1602.5 12.988169055986415
1605.0 12.945545387278774
1605.0 12.945545387278774
1607.5 12.902921703576087
1607.5 12.902921703576087
1610.0 12.860298014845664
1610.0 12.860298014845664
1612.5 12.81767432595634
1612.5 12.81767432595634
1615.0 12.775050634255706
1615.0 12.775050634255706
1617.5 12.732426948886907
1617.5 12.732426948886907
1620.0 12.68980323955026
1620.0 12.68980323955026
1621.0 12.621605311884476
1621.0 12.621605311884476
1622.0 12.553407384908825
1622.0 12.553407384908825
1623.0 12.485209428955802
1623.0 12.485209428955802
1624.0 12.417011472236283
1624.0 12.417011472236283
1625.0 12.348813519588173
1625.0 12.348813519588173
1626.0 12.28061554163575
1626.0 12.28061554163575
1627.0 12.212417546889693
1627.0 12.212417546889693
1628.0 12.14421955909598
1628.0 12.14421955909598
1629.0 12.076021555965262
1629.0 12.076021555965262
1630.0 12.007823554454818
1630.0 12.007823554454818
1631.0 11.939625542939437
1631.0 11.939625542939437
1632.0 11.871427495690313
1632.0 11.871427495690313
1633.0 11.803229470458202
1633.0 11.803229470458202
1634.0 11.735031428635123
1634.0 11.735031428635123
1635.0 11.66683336538317
1635.0 11.66683336538317
1636.0 11.598635301364721
1636.0 11.598635301364721
1637.0 11.530437214663436
1637.0 11.530437214663436
1638.0 11.462239142260326
1638.0 11.462239142260326
1639.0 11.39404103260387
1639.0 11.39404103260387
1640.0 11.325842936751426
1640.0 11.325842936751426
1641.0 11.25764482768311
1641.0 11.25764482768311
1642.0 11.189446693810824
1642.0 11.189446693810824
1643.0 11.121248566625244
1643.0 11.121248566625244
1644.0 11.05305041801079
1644.0 11.05305041801079
1645.0 10.98485227710848
1645.0 10.98485227710848
1646.0 10.91665411113656
1646.0 10.91665411113656
1647.0 10.84845594430285
1647.0 10.84845594430285
1648.0 10.780257772067403
1648.0 10.780257772067403
1649.0 10.712059590092657
1649.0 10.712059590092657
1650.0 10.643861385169437
1650.0 10.643861385169437
1651.0 10.575663171171422
1651.0 10.575663171171422
1652.0 10.507464966342178
1652.0 10.507464966342178
1653.0 10.439266730085821
1653.0 10.439266730085821
1654.0 10.371068500084979
1654.0 10.371068500084979
1655.0 10.302870263162799
1655.0 10.302870263162799
1656.0 10.234672001930813
1656.0 10.234672001930813
1657.0 10.166473739837032
1657.0 10.166473739837032
1658.0 10.098275471581715
1658.0 10.098275471581715
1659.0 10.0300771928273
1659.0 10.0300771928273
1660.0 9.961878918731003
1660.0 9.961878918731003
1661.0 9.893680637205778
1661.0 9.893680637205778
1662.0 9.825482303221241
1662.0 9.825482303221241
1663.0 9.757283979400247
1663.0 9.757283979400247
1664.0 9.689085649980756
1664.0 9.689085649980756
1665.0 9.620887329988413
1665.0 9.620887329988413
1666.0 9.552688977973329
1666.0 9.552688977973329
1667.0 9.484490612843574
1667.0 9.484490612843574
1668.0 9.41629225550402
1668.0 9.41629225550402
1669.0 9.348093904930288
1669.0 9.348093904930288
1670.0 9.279895485227952
1670.0 9.279895485227952
1671.0 9.21169712113263
1671.0 9.21169712113263
1672.0 9.143498727221019
1672.0 9.143498727221019
1673.0 9.075300287992468
1673.0 9.075300287992468
1674.0 9.0071018977849
1674.0 9.0071018977849
1675.0 8.938903469040172
1675.0 8.938903469040172
1676.0 8.870705019045566
1676.0 8.870705019045566
1677.0 8.802506549438291
1677.0 8.802506549438291
1678.0 8.734308089821205
1678.0 8.734308089821205
1679.0 8.666109631535347
1679.0 8.666109631535347
1680.0 8.597911172106178
1680.0 8.597911172106178
1682.5 8.555287117727435
1682.5 8.555287117727435
1685.0 8.512663049754543
1685.0 8.512663049754543
1687.5 8.470039013129584
1687.5 8.470039013129584
1690.0 8.427414947635897
1690.0 8.427414947635897
1692.5 8.384790856920135
1692.5 8.384790856920135
1695.0 8.342166807019536
1695.0 8.342166807019536
1697.5 8.299542716589958
1697.5 8.299542716589958
1700.0 8.25691865800274
1700.0 8.25691865800274
1702.5 8.214294557462239
1702.5 8.214294557462239
1705.0 8.171670508376238
1705.0 8.171670508376238
1707.5 8.129046413719626
1707.5 8.129046413719626
1710.0 8.086422313017364
1710.0 8.086422313017364
1712.5 8.04379820655097
1712.5 8.04379820655097
1715.0 8.001174128958231
1715.0 8.001174128958231
1717.5 7.958550020859555
1717.5 7.958550020859555
1720.0 7.915925916211781
1720.0 7.915925916211781
1722.5 7.873301795809159
1722.5 7.873301795809159
1725.0 7.830677680314067
1725.0 7.830677680314067
1727.5 7.788053583020967
1727.5 7.788053583020967
1730.0 7.745429466175112
1730.0 7.745429466175112
1732.5 7.702805319740295
1732.5 7.702805319740295
1735.0 7.660181222386635
1735.0 7.660181222386635
1737.5 7.61755707995653
1737.5 7.61755707995653
1740.0 7.574932918890644
1740.0 7.574932918890644
1741.0 7.506734337701672
1741.0 7.506734337701672
1742.0 7.438535674708645
1742.0 7.438535674708645
1742.9237487953037 7.375537278967951
1742.9237487953037 7.375537278967951
1743.9237487953037 7.616054370513878
1743.9237487953037 7.616054370513878
1744.9237487953037 8.161674680854286
1744.9237487953037 8.161674680854286
1745.9237487953037 8.949317442201627
1745.9237487953037 8.949317442201627
1746.9237487953037 9.92894361610377
1746.9237487953037 9.92894361610377
1747.9237487953037 11.060859500248405
1747.9237487953037 11.060859500248405
1748.9237487953037 12.313578028356758
1748.9237487953037 12.313578028356758
1749.9237487953037 13.662121993636035
1749.9237487953037 13.662121993636035
1750.9237487953037 15.086678227044287
1750.9237487953037 15.086678227044287
1751.9237487953037 16.57152991976618
1751.9237487953037 16.57152991976618
1752.9237487953037 18.10420970455201
1752.9237487953037 18.10420970455201
1753.9237487953037 19.67482788303658
1753.9237487953037 19.67482788303658
1754.9237487953037 21.275539393149764
1754.9237487953037 21.275539393149764
1755.9237487953037 22.900121215135183
1755.9237487953037 22.900121215135183
1756.9237487953037 24.543636891559757
1756.9237487953037 24.543636891559757
1757.9237487953037 26.202170628980387
1757.9237487953037 26.202170628980387
1758.9237487953037 27.872616172970723
1758.9237487953037 27.872616172970723
1759.9237487953037 29.55250954858892
1759.9237487953037 29.55250954858892
1760.9237487953037 31.23989615395509
1760.9237487953037 31.23989615395509
1761.9237487953037 32.93322556941387
1761.9237487953037 32.93322556941387
1762.9237487953037 34.63126788460242
1762.9237487953037 34.63126788460242
1763.9237487953037 36.333047454681484
1763.9237487953037 36.333047454681484
1764.9237487953037 38.037790420221796
1764.9237487953037 38.037790420221796
1765.9237487953037 39.74488283664674
1765.9237487953037 39.74488283664674
1766.9237487953037 41.45383776010053
1766.9237487953037 41.45383776010053
1767.9237487953037 43.16426890251398
1767.9237487953037 43.16426890251398
1768.9237487953037 44.8758698122844
1768.9237487953037 44.8758698122844
1769.9237487953037 46.58839742722354
1769.9237487953037 46.58839742722354
1770.9237487953037 48.301658944296115
1770.9237487953037 48.301658944296115
1771.9237487953037 50.01550139939555
1771.9237487953037 50.01550139939555
1772.9237487953037 51.72980345360262
1772.9237487953037 51.72980345360262
1773.9237487953037 53.44446889631323
1773.9237487953037 53.44446889631323
1774.9237487953037 55.15942135561349
1774.9237487953037 55.15942135561349
1775.9237487953037 56.87460028871119
1775.9237487953037 56.87460028871119
1776.9237487953037 58.58995764464582
1776.9237487953037 58.58995764464582
1777.9237487953037 60.30545531597972
1777.9237487953037 60.30545531597972
1778.9237487953037 62.02106305989053
1778.9237487953037 62.02106305989053
1779.9237487953037 63.73675693108666
1779.9237487953037 63.73675693108666
1780.9237487953037 65.45251788711136
1780.9237487953037 65.45251788711136
1781.9237487953037 67.1683308550732
1781.9237487953037 67.1683308550732
1782.9237487953037 68.88418385249615
1782.9237487953037 68.88418385249615
1783.9237487953037 70.60006735745078
1783.9237487953037 70.60006735745078
1784.9237487953037 72.31597390534552
1784.9237487953037 72.31597390534552
1785.9237487953037 74.03189746774453
1785.9237487953037 74.03189746774453
1786.9237487953037 75.74783332043657
1786.9237487953037 75.74783332043657
1787.9237487953037 77.46377773535501
1787.9237487953037 77.46377773535501
1788.9237487953037 79.17972766947395
1788.9237487953037 79.17972766947395
1789.9237487953037 80.89568081562457
1789.9237487953037 80.89568081562457
1790.9237487953037 82.6116352616984
1790.9237487953037 82.6116352616984
1791.9237487953037 84.32758952204429
1791.9237487953037 84.32758952204429
1792.9237487953037 86.04354242971601
1792.9237487953037 86.04354242971601
1793.9237487953037 87.75949303920783
1793.9237487953037 87.75949303920783
1794.9237487953037 89.47544062184258
1794.9237487953037 89.47544062184258
1795.9237487953037 91.19138456646391
1795.9237487953037 91.19138456646391
1796.9237487953037 92.90732443327894
1796.9237487953037 92.90732443327894
1797.9237487953037 94.62325981645046
1797.9237487953037 94.62325981645046
1798.9237487953037 96.33919043465141
1798.9237487953037 96.33919043465141
1800.0 97.9089288913056
1800.0 97.9089288913056
1801.0 99.08535707334663
1801.0 99.08535707334663
1802.0 100.0150338874439
1802.0 100.0150338874439
1803.0 100.74897560632517
1803.0 100.74897560632517
1804.0 101.3276506713773
1804.0 101.3276506713773
1805.0 101.78316055307766
1805.0 101.78316055307766
1806.0 102.14096967691852
1806.0 102.14096967691852
1807.0 102.42127768207227
1807.0 102.42127768207227
1808.0 102.64010789188377
1808.0 102.64010789188377
1809.0 102.8101708283678
1809.0 102.8101708283678
1810.0 102.94154906753201
1810.0 102.94154906753201
1811.0 103.04224066125674
1811.0 103.04224066125674
1812.0 103.1185900589646
1812.0 103.1185900589646
1813.0 103.17562996618314
1813.0 103.17562996618314
1814.0 103.21735260885823
1814.0 103.21735260885823
1815.0 103.24692483347549
1815.0 103.24692483347549
1816.0 103.26685870367282
1816.0 103.26685870367282
1817.0 103.27914693863309
1817.0 103.27914693863309
1818.0 103.28537027553739
1818.0 103.28537027553739
1819.0 103.28678262213955
1819.0 103.28678262213955
1820.0 103.284378650485
1820.0 103.284378650485
1821.0 103.2789473695087
1821.0 103.2789473695087
1822.0 103.2711146871269
1822.0 103.2711146871269
1823.0 103.2613770639716
1823.0 103.2613770639716
1824.0 103.25012837223869
1824.0 103.25012837223869
1825.0 103.23768102358818
1825.0 103.23768102358818
1826.0 103.22428280779029
1826.0 103.22428280779029
1827.0 103.21013034819916
1827.0 103.21013034819916
1828.0 103.19537955968865
1828.0 103.19537955968865
1829.0 103.18015416278146
1829.0 103.18015416278146
1830.0 103.16455228436713
1830.0 103.16455228436713
1831.0 103.14865174066745
1831.0 103.14865174066745
1832.0 103.13251429527816
1832.0 103.13251429527816
1833.0 103.11618892418247
1833.0 103.11618892418247
1834.0 103.09971448425512
1834.0 103.09971448425512
1835.0 103.08312178954304
1835.0 103.08312178954304
1836.0 103.06643529896364
1836.0 103.06643529896364
1837.0 103.04967437870131
1837.0 103.04967437870131
1838.0 103.03285444829964
1838.0 103.03285444829964
1839.0 103.01598769687494
1839.0 103.01598769687494
1840.0 102.999083803604
1840.0 102.999083803604
1841.0 102.98215043535521
1841.0 102.98215043535521
1842.0 102.96519370604675
1842.0 102.96519370604675
1843.0 102.9482184352267
1843.0 102.9482184352267
1844.0 102.93122845081783
1844.0 102.93122845081783
1845.0 102.91422682042021
1845.0 102.91422682042021
1846.0 102.89721591093051
1846.0 102.89721591093051
1847.0 102.88019766837576
1847.0 102.88019766837576
1848.0 102.86317360657308
1848.0 102.86317360657308
1849.0 102.84614492817114
1849.0 102.84614492817114
1850.0 102.82911258309214
1850.0 102.82911258309214
1851.0 102.81207732228765
1851.0 102.81207732228765
1852.0 102.79503975961349
1852.0 102.79503975961349
1853.0 102.77800037218246
1853.0 102.77800037218246
1854.0 102.7609595285753
1854.0 102.7609595285753
1855.0 102.7439175345753
1855.0 102.7439175345753
1856.0 102.72687462599684
1856.0 102.72687462599684
1857.0 102.70983099598196
1857.0 102.70983099598196
1858.0 102.69278678987428
1858.0 102.69278678987428
1859.0 102.67574211843353
1859.0 102.67574211843353
1860.0 102.65869710099933
1860.0 102.65869710099933
1861.0 102.64165178156426
1861.0 102.64165178156426
1862.0 102.62460624742653
1862.0 102.62460624742653
1863.0 102.6075605239501
1863.0 102.6075605239501
1864.0 102.59051465979567
1864.0 102.59051465979567
1865.0 102.5734686737878
1865.0 102.5734686737878
1866.0 102.55642260755477
1866.0 102.55642260755477
1867.0 102.53937647083858
1867.0 102.53937647083858
1868.0 102.52233026687426
1868.0 102.52233026687426
1869.0 102.50528401166656
1869.0 102.50528401166656
1870.0 102.48823774530369
1870.0 102.48823774530369
1871.0 102.47119142218946
1871.0 102.47119142218946
1872.0 102.454145089413
1872.0 102.454145089413
1873.0 102.43709873840733
1873.0 102.43709873840733
1874.0 102.42005237494155
1874.0 102.42005237494155
1875.0 102.40300599030597
1875.0 102.40300599030597
1876.0 102.38595961075526
1876.0 102.38595961075526
1878.5 102.34334355375526
1878.5 102.34334355375526
1881.0 102.30072748978213
1881.0 102.30072748978213
1883.5 102.25811142396526
1883.5 102.25811142396526
1886.0 102.21549536574577
1886.0 102.21549536574577
1888.5 102.17287928598263
1888.5 102.17287928598263
1891.0 102.1302632114796
1891.0 102.1302632114796
1893.5 102.08764713747011
1893.5 102.08764713747011
1896.0 102.04503105511267
1896.0 102.04503105511267
1898.5 102.00241497091152
1898.5 102.00241497091152
1901.0 101.95979886612918
1901.0 101.95979886612918
1903.5 101.9171827815898
1903.5 101.9171827815898
1906.0 101.87456667646923
1906.0 101.87456667646923
1908.5 101.83195058407544
1908.5 101.83195058407544
1911.0 101.78933448470852
1911.0 101.78933448470852
1913.5 101.7467183760312
1913.5 101.7467183760312
1916.0 101.70410226033123
1916.0 101.70410226033123
1918.5 101.66148614379951
1918.5 101.66148614379951
1921.0 101.61887002918562
1921.0 101.61887002918562
1923.5 101.57625390383703
1923.5 101.57625390383703
1926.0 101.53363778608582
1926.0 101.53363778608582
1928.5 101.49102164679095
1928.5 101.49102164679095
1931.0 101.44840552022288
1931.0 101.44840552022288
1933.5 101.40578938668165
1933.5 101.40578938668165
1936.0 101.36317323022199
1936.0 101.36317323022199
1938.5 101.32055709634255
1938.5 101.32055709634255
1941.0 101.27794094563653
1941.0 101.27794094563653
1943.5 101.23532479542405
1943.5 101.23532479542405
1946.0 101.19270864437979
1946.0 101.19270864437979
1948.5 101.15009248636241
1948.5 101.15009248636241
1951.0 101.10747631898514
1951.0 101.10747631898514
1953.5 101.06486015920522
1953.5 101.06486015920522
1956.0 101.02224398539784
1956.0 101.02224398539784
1958.5 100.97962781070919
1958.5 100.97962781070919
1961.0 100.93701162808493
1961.0 100.93701162808493
1963.5 100.89439545914993
1963.5 100.89439545914993
1966.0 100.85177926729648
1966.0 100.85177926729648
1968.5 100.80916308345275
1968.5 100.80916308345275
1971.0 100.7665468837449
1971.0 100.7665468837449
1973.5 100.72393069067195
1973.5 100.72393069067195
1976.0 100.68131450560871
1976.0 100.68131450560871
1978.5 100.63869829762703
1978.5 100.63869829762703
1981.0 100.59608208876409
1981.0 100.59608208876409
1983.5 100.55346587292802
1983.5 100.55346587292802
1986.0 100.51084966981871
1986.0 100.51084966981871
1988.5 100.4682334536444
1988.5 100.4682334536444
1991.0 100.4256172267354
1991.0 100.4256172267354
1993.5 100.38300100174422
1993.5 100.38300100174422
1996.0 100.34038477449698
1996.0 100.34038477449698
1998.5 100.29776854165141
1998.5 100.29776854165141
2001.0 100.25515231406595
2001.0 100.25515231406595
2003.4317170389986 100.21370005773223
2003.4317170389986 100.21370005773223
2004.4317170389986 100.45763334169182
2004.4317170389986 100.45763334169182
2005.4317170389986 100.95949246106278
2005.4317170389986 100.95949246106278
2006.4317170389986 101.66595074756425
2006.4317170389986 101.66595074756425
2007.4317170389986 102.53470666046128
2007.4317170389986 102.53470666046128
2008.4317170389986 103.53220431520711
2008.4317170389986 103.53220431520711
2009.4317170389986 104.63182549381466
2009.4317170389986 104.63182549381466
2010.4317170389986 105.8124552266801
2010.4317170389986 105.8124552266801
2011.4317170389986 107.0573440439883
2011.4317170389986 107.0573440439883
2012.4317170389986 108.35320543231636
2012.4317170389986 108.35320543231636
2013.4317170389986 109.68949986725379
2013.4317170389986 109.68949986725379
2014.4317170389986 111.05786684517612
2014.4317170389986 111.05786684517612
2015.4317170389986 112.45167442425357
2015.4317170389986 112.45167442425357
2016.4317170389986 113.86566183445407
2016.4317170389986 113.86566183445407
2017.4317170389986 115.29565595622287
2017.4317170389986 115.29565595622287
2018.4317170389986 116.73834644767061
2018.4317170389986 116.73834644767061
2019.4317170389986 118.19110739841366
2019.4317170389986 118.19110739841366
2020.4317170389986 119.65185583038458
2020.4317170389986 119.65185583038458
2021.4317170389986 121.11893940328699
2021.4317170389986 121.11893940328699
2022.4317170389986 122.59104737783703
2022.4317170389986 122.59104737783703
2023.4317170389986 124.06714005438296
2023.4317170389986 124.06714005438296
2024.4317170389986 125.54639265067195
2024.4317170389986 125.54639265067195
2025.4317170389986 127.02815095372051
2025.4317170389986 127.02815095372051
2026.4317170389986 128.51189597315624
2026.4317170389986 128.51189597315624
2027.4317170389986 129.99721602525608
2027.4317170389986 129.99721602525608
2028.0963991462895 130.98521867585507
2028.0963991462895 130.98521867585507
2029.0963991462895 132.21150122403438
2029.0963991462895 132.21150122403438
2030.0963991462895 133.1807251591364
2030.0963991462895 133.1807251591364
2031.0963991462895 133.9460378104676
2031.0963991462895 133.9460378104676
2032.0963991462895 134.5495980770129
2032.0963991462895 134.5495980770129
2033.0963991462895 135.02484835662455
2033.0963991462895 135.02484835662455
2034.0963991462895 135.39831679820233
2034.0963991462895 135.39831679820233
2035.0963991462895 135.69104678754528
2035.0963991462895 135.69104678754528
2036.0963991462895 135.91973097345024
2036.0963991462895 135.91973097345024
2037.0963991462895 136.09761080624725
2037.0963991462895 136.09761080624725
2038.0963991462895 136.23519005843036
2038.0963991462895 136.23519005843036
2039.0963991462895 136.340800846485
2039.0963991462895 136.340800846485
2040.0 136.41385890703503
2040.0 136.41385890703503
2041.0 136.47582163464506
2041.0 136.47582163464506
2042.0 136.52144953333533
2042.0 136.52144953333533
2043.0 136.5541198341696
2043.0 136.5541198341696
2044.0 136.57651149553334
2044.0 136.57651149553334
2045.0 136.59074962878213
2045.0 136.59074962878213
2046.0 136.59851994492234
2046.0 136.59851994492234
2047.0 136.60115967419262
2047.0 136.60115967419262
2048.0 136.59972955761666
2048.0 136.59972955761666
2049.0 136.59507103612688
2049.0 136.59507103612688
2050.0 136.58785155100097
2050.0 136.58785155100097
2051.0 136.5786006184559
2051.0 136.5786006184559
2052.0 136.5677382097903
2052.0 136.5677382097903
2053.0 136.55559749804135
2053.0 136.55559749804135
2054.0 136.54244278396843
2054.0 136.54244278396843
2055.0 136.52848369825674
2055.0 136.52848369825674
2056.0 136.5138865553552
2056.0 136.5138865553552
2057.0 136.49878327905645
2057.0 136.49878327905645
2058.0 136.48327848041836
2058.0 136.48327848041836
2059.0 136.46745520403658
2059.0 136.46745520403658
2060.0 136.45137927549948
2060.0 136.45137927549948
2061.0 136.43510293156203
2061.0 136.43510293156203
2062.0 136.4186676234629
2062.0 136.4186676234629
2063.0 136.40210621773156
2063.0 136.40210621773156
2064.0 136.38544476573156
2064.0 136.38544476573156
2065.0 136.36870396265863
2065.0 136.36870396265863
2066.0 136.3519001974629
2066.0 136.3519001974629
2067.0 136.33504651811901
2067.0 136.33504651811901
2068.0 136.31815321595172
2068.0 136.31815321595172
2069.0 136.3012285121506
2069.0 136.3012285121506
2070.0 136.28427887930368
2070.0 136.28427887930368
2071.0 136.26730945685506
2071.0 136.26730945685506
2072.0 136.25032436955726
2072.0 136.25032436955726
2073.0 136.2333268288257
2073.0 136.2333268288257
2074.0 136.2163194263369
2074.0 136.2163194263369
2075.0 136.19930419857712
2075.0 136.19930419857712
2076.0 136.1822827485374
2076.0 136.1822827485374
2077.0 136.16525637912756
2077.0 136.16525637912756
2078.0 136.14822609536944
2078.0 136.14822609536944
2079.0 136.1311927219239
2079.0 136.1311927219239
2080.0 136.1141568806801
2080.0 136.1141568806801
2081.0 136.09711908834637
2081.0 136.09711908834637
2082.0 136.08007974914906
2082.0 136.08007974914906
2083.0 136.06303919392957
2083.0 136.06303919392957
2084.0 136.04599765915557
2084.0 136.04599765915557
2085.0 136.02895534786478
2085.0 136.02895534786478
2086.0 136.011912412532
2086.0 136.011912412532
2087.0 135.99486900090113
2087.0 135.99486900090113
2088.0 135.97782520525857
2088.0 135.97782520525857
2089.0 135.96078109769815
2089.0 135.96078109769815
2090.0 135.94373675179952
2090.0 135.94373675179952
2091.0 135.92669221450552
2091.0 135.92669221450552
2092.0 135.90964752179028
2092.0 135.90964752179028
2093.0 135.8926026947108
2093.0 135.8926026947108
2094.0 135.87555778483838
2094.0 135.87555778483838
2095.0 135.85851280047711
2095.0 135.85851280047711
2096.0 135.84146775782503
2096.0 135.84146775782503
2097.0 135.82442265350332
2097.0 135.82442265350332
2098.0 135.8073775281411
2098.0 135.8073775281411
2099.0 135.79033235389798
2099.0 135.79033235389798
2100.0 135.77328717194877
2100.0 135.77328717194877
2101.0 135.75624195207226
2101.0 135.75624195207226
2102.0 135.73919672188376
2102.0 135.73919672188376
2103.0 135.72215148747011
2103.0 135.72215148747011
2104.0 135.70510623262206
2104.0 135.70510623262206
2105.0 135.68806096372052
2105.0 135.68806096372052
2107.5 135.64544774857464
2107.5 135.64544774857464
2110.0 135.60283452411835
2110.0 135.60283452411835
2112.5 135.56022129836848
2112.5 135.56022129836848
2115.0 135.51760807219915
2115.0 135.51760807219915
2117.5 135.47499483016574
2117.5 135.47499483016574
2120.0 135.43238159948433
2120.0 135.43238159948433
2122.5 135.3897683543631
2122.5 135.3897683543631
2125.0 135.34715509988195
2125.0 135.34715509988195
2127.5 135.30454185913956
2127.5 135.30454185913956
2130.0 135.2619286161411
2130.0 135.2619286161411
2132.5 135.21931535911517
2132.5 135.21931535911517
2135.0 135.17670209231702
2135.0 135.17670209231702
2137.5 135.13408883077898
2137.5 135.13408883077898
2140.0 135.09147556978397
2140.0 135.09147556978397
2142.5 135.0488622976419
2142.5 135.0488622976419
2145.0 135.0062490260429
2145.0 135.0062490260429
2147.5 134.96363573899214
2147.5 134.96363573899214
2150.0 134.92102247039716
2150.0 134.92102247039716
2152.5 134.87840918025856
2152.5 134.87840918025856
2155.0 134.8357958878639
2155.0 134.8357958878639
2157.5 134.79318259458796
2157.5 134.79318259458796
2160.0 134.75056930048027
2160.0 134.75056930048027
2162.5 134.7079560041165
2162.5 134.7079560041165
2165.0 134.66534271301288
2165.0 134.66534271301288
2167.5 134.62272940036559
2167.5 134.62272940036559
2170.0 134.58011608546224
2170.0 134.58011608546224
2172.5 134.53750277678145
2172.5 134.53750277678145
2175.0 134.4948894601651
2175.0 134.4948894601651
2177.5 134.45227614129266
2177.5 134.45227614129266
2180.0 134.40966281407228
2180.0 134.40966281407228
2182.5 134.36704949211202
2182.5 134.36704949211202
2185.0 134.32443615469998
2185.0 134.32443615469998
2187.5 134.2818228235105
2187.5 134.2818228235105
2190.0 134.2392094768693
2190.0 134.2392094768693
2192.5 134.19659612939628
2192.5 134.19659612939628
2195.0 134.1539827857591
2195.0 134.1539827857591
2197.5 134.1113694351983
2197.5 134.1113694351983
2200.0 134.06875608984808
2200.0 134.06875608984808
2202.5 134.02614273477514
2202.5 134.02614273477514
2205.0 133.98352935953335
2205.0 133.98352935953335
2207.5 133.94091600883925
2207.5 133.94091600883925
2210.0 133.8983026366015
2210.0 133.8983026366015
2212.5 133.855689263532
2212.5 133.855689263532
2215.0 133.81307588206508
2215.0 133.81307588206508
2217.5 133.77046250585823
2217.5 133.77046250585823
2220.0 133.7278491349115
2220.0 133.7278491349115
2222.5 133.6852357481007
2222.5 133.6852357481007
2225.0 133.6426223472624
2225.0 133.6426223472624
2227.5 133.6000089648304
2227.5 133.6000089648304
2230.0 133.55739556837096
2230.0 133.55739556837096
2232.5 133.5147821621888
2232.5 133.5147821621888
2235.0 133.47216875512535
2235.0 133.47216875512535
2237.5 133.42955535469682
2237.5 133.42955535469682
2240.0 133.38694194449604
2240.0 133.38694194449604
2242.693840250545 133.34102444758662
2242.693840250545 133.34102444758662
2243.693840250545 133.42609662757692
2243.693840250545 133.42609662757692
2244.693840250545 133.6120915323489
2244.693840250545 133.6120915323489
2245.693840250545 133.87814337034322
2245.693840250545 133.87814337034322
2246.693840250545 134.20770032257693
2246.693840250545 134.20770032257693
2247.693840250545 134.58763265927843
2247.693840250545 134.58763265927843
2248.693840250545 135.0075251437117
2248.693840250545 135.0075251437117
2249.693840250545 135.45911592260939
2249.693840250545 135.45911592260939
2250.693840250545 135.93585124656042
2250.693840250545 135.93585124656042
2251.693840250545 136.43253235359114
2251.693840250545 136.43253235359114
2252.693840250545 136.9450353584177
2252.693840250545 136.9450353584177
2253.693840250545 137.47008892059517
2253.693840250545 137.47008892059517
2254.693840250545 138.0050980972339
2254.693840250545 138.0050980972339
2255.693840250545 138.54800441136692
2255.693840250545 138.54800441136692
2256.693840250545 139.09717502444803
2256.693840250545 139.09717502444803
2257.693840250545 139.65131464755254
2257.693840250545 139.65131464755254
2258.693840250545 140.20939580515378
2258.693840250545 140.20939580515378
2259.693840250545 140.77060344907477
2259.693840250545 140.77060344907477
2260.693840250545 141.33429103437507
2260.693840250545 141.33429103437507
2261.693840250545 141.89994570610548
2261.693840250545 141.89994570610548
2262.693840250545 142.46716064920523
2262.693840250545 142.46716064920523
2263.693840250545 143.0356131130953
2263.693840250545 143.0356131130953
2264.693840250545 143.6050471138377
2264.693840250545 143.6050471138377
2265.693840250545 144.17525959002148
2265.693840250545 144.17525959002148
2266.693840250545 144.746089467322
2266.693840250545 144.746089467322
2267.693840250545 145.31740893522672
2267.693840250545 145.31740893522672
2268.693840250545 145.88911664728295
2268.693840250545 145.88911664728295
2269.693840250545 146.46113220831703
2269.693840250545 146.46113220831703
2270.693840250545 147.03339182109914
2270.693840250545 147.03339182109914
2271.693840250545 147.60584490375527
2271.693840250545 147.60584490375527
2272.693840250545 148.17845130530532
2272.693840250545 148.17845130530532
2273.693840250545 148.7511792026514
2273.693840250545 148.7511792026514
2274.693840250545 149.32400334398196
2274.693840250545 149.32400334398196
2275.693840250545 149.8969036819068
2275.693840250545 149.8969036819068
2276.693840250545 150.46986433879883
2276.693840250545 150.46986433879883
2277.693840250545 151.04287269456742
2277.693840250545 151.04287269456742
2278.693840250545 151.61591877396143
2278.693840250545 151.61591877396143
2279.693840250545 152.18899461516892
2279.693840250545 152.18899461516892
2280.5 152.62543618164824
2280.5 152.62543618164824
2281.5 153.1474166244414
2281.5 153.1474166244414
2282.5 153.6694124352434
2282.5 153.6694124352434
2283.5 154.1914203151197
2283.5 154.1914203151197
2284.5 154.7134376816444
2284.5 154.7134376816444
2285.5 155.2354624357085
2285.5 155.2354624357085
2286.5 155.75749294345025
2286.5 155.75749294345025
2287.5 156.27952790066655
2287.5 156.27952790066655
2288.5 156.80156628425675
2288.5 156.80156628425675
2289.5 157.32360728058345
2289.5 157.32360728058345
2290.5 157.8456502089596
2290.5 157.8456502089596
2291.5 158.36769458729802
2291.5 158.36769458729802
2292.5 158.88973996641366
2292.5 158.88973996641366
2293.5 159.4117860671626
2293.5 159.4117860671626
2294.5 159.93383260305808
2294.5 159.93383260305808
2295.5 160.4558793785873
2295.5 160.4558793785873
2296.5 160.97792623546445
2296.5 160.97792623546445
2297.5 161.49997303165708
2297.5 161.49997303165708
2298.5 162.02201968164192
2298.5 162.02201968164192
2299.5 162.54406609266246
2299.5 162.54406609266246
2300.5 163.06611221087965
2300.5 163.06611221087965
2301.5 163.58815796359363
2301.5 163.58815796359363
2302.5 164.11020333169026
2302.5 164.11020333169026
2303.5 164.63224828862838
2303.5 164.63224828862838
2304.5 165.15429280285912
2304.5 165.15429280285912
2305.5 165.6763368345778
2305.5 165.6763368345778
2306.5 166.1983803826252
2306.5 166.1983803826252
2307.5 166.72042344290335
2307.5 166.72042344290335
2308.5 167.2424659871484
2308.5 167.2424659871484
2309.5 167.7645080268686
2309.5 167.7645080268686
2310.5 168.28654953144869
2310.5 168.28654953144869
2311.5 168.8085905355683
2311.5 168.8085905355683
2312.5 169.33063099083068
2312.5 169.33063099083068
2313.5 169.85267091593838
2313.5 169.85267091593838
2314.5 170.37471030612755
2314.5 170.37471030612755
2315.5 170.8967491551339
2315.5 170.8967491551339
2316.5 171.41878746663153
2316.5 171.41878746663153
2317.5 171.9408252476975
2317.5 171.9408252476975
2318.5 172.46286248353422
2318.5 172.46286248353422
2319.5 172.9848991708955
2319.5 172.9848991708955
2320.5 173.5069353206015
2320.5 173.5069353206015
2321.5 174.0289709289239
2321.5 174.0289709289239
2322.5 174.55100597969027
2322.5 174.55100597969027
2323.5 175.0730405051339
2323.5 175.0730405051339
2324.5 175.59507448112785
2324.5 175.59507448112785
2325.5 176.1171079195803
2325.5 176.1171079195803
2326.5 176.63914079243986
2326.5 176.63914079243986
2327.5 177.1611731353843
2327.5 177.1611731353843
2328.5 177.6832049300215
2328.5 177.6832049300215
2329.5 178.20523618529714
2329.5 178.20523618529714
2330.5 178.72726689774987
2330.5 178.72726689774987
2331.5 179.24929706477263
2331.5 179.24929706477263
2332.5 179.7713266869289
2332.5 179.7713266869289
2333.5 180.2933557420016
2333.5 180.2933557420016
2334.5 180.81538427425676
2334.5 180.81538427425676
2335.5 181.33741226436626
2335.5 181.33741226436626
2336.5 181.8594397023868
2336.5 181.8594397023868
2337.5 182.3814665963868
2337.5 182.3814665963868
2338.5 182.90349294141933
2338.5 182.90349294141933
2339.5 183.42551874848277
2339.5 183.42551874848277
2340.5 183.94754402307632
2340.5 183.94754402307632
2341.5 184.4695687265753
2341.5 184.4695687265753
2342.5 184.9915928903202
2342.5 184.9915928903202
2343.5 185.51361652512688
2343.5 185.51361652512688
2344.5 186.03563959475053
2344.5 186.03563959475053
2345.5 186.55766213579884
2345.5 186.55766213579884
2346.5 187.07968412014273
2346.5 187.07968412014273
2347.5 187.60170557119417
2347.5 187.60170557119417
2348.5 188.1237264702583
2348.5 188.1237264702583
2349.5 188.64574682013418
2349.5 188.64574682013418
2350.5 189.16776662979413
2350.5 189.16776662979413
2351.5 189.68978590066246
2351.5 189.68978590066246
2352.5 190.21180461821817
2352.5 190.21180461821817
2353.5 190.73382279143354
2353.5 190.73382279143354
2354.5 191.25584042315722
2354.5 191.25584042315722
2355.5 191.77785751626962
2355.5 191.77785751626962
2356.5 192.2998740463963
2356.5 192.2998740463963
2357.5 192.82189005628632
2357.5 192.82189005628632
2358.5 193.34390549531165
2358.5 193.34390549531165
2359.5 193.86592040245972
2359.5 193.86592040245972
2360.5 194.38793477026394
2360.5 194.38793477026394
2361.5 194.90994858140417
2361.5 194.90994858140417
2362.5 195.43196185617995
2362.5 195.43196185617995
2363.5 195.95397458611268
2363.5 195.95397458611268
2364.5 196.4759867731698
2364.5 196.4759867731698
2365.5 196.9979983976514
2365.5 196.9979983976514
2366.5 197.52000949387744
2366.5 197.52000949387744
2367.5 198.04202004131636
2367.5 198.04202004131636
2368.5 198.56403005023392
2368.5 198.56403005023392
2369.5 199.08603949446857
2369.5 199.08603949446857
2370.5 199.6080484064541
2370.5 199.6080484064541
2371.5 200.13005677446856
2371.5 200.13005677446856
2372.5 200.65206460610952
2372.5 200.65206460610952
2373.5 201.1740718821389
2373.5 201.1740718821389
2374.5 201.69607861157846
2374.5 201.69607861157846
2375.5 202.2180848094606
2375.5 202.2180848094606
2376.5 202.74009044205806
2376.5 202.74009044205806
2377.5 203.26209553242
2377.5 203.26209553242
2378.5 203.78410009181715
2378.5 203.78410009181715
2379.5 204.3061041034796
2379.5 204.3061041034796
2380.5 204.82810757116192
2380.5 204.82810757116192
2381.5 205.35011048835992
2381.5 205.35011048835992
2382.5 205.87211286593205
2382.5 205.87211286593205
2383.5 206.39411469027027
2383.5 206.39411469027027
2384.5 206.9161159769501
2384.5 206.9161159769501
2385.5 207.43811671850486
2385.5 207.43811671850486
2386.5 207.96011689995171
2386.5 207.96011689995171
2387.5 208.48211656129016
2387.5 208.48211656129016
2388.5 209.0041156560095
2388.5 209.0041156560095
2389.5 209.52611422177898
2389.5 209.52611422177898
2390.5 210.04811224127843
2390.5 210.04811224127843
2391.5 210.57010970890968
2391.5 210.57010970890968
2392.5 211.0921066397546
2392.5 211.0921066397546
2393.5 211.61410300517275
2393.5 211.61410300517275
2394.5 212.1360988574464
2394.5 212.1360988574464
2395.5 212.65809413169026
2395.5 212.65809413169026
2396.5 213.18008888252385
2396.5 213.18008888252385
2397.5 213.70208309400184
2397.5 213.70208309400184
2398.5 214.2240767436252
2398.5 214.2240767436252
2399.5 214.74606986337662
2399.5 214.74606986337662
2400.5 215.26806241714905
2400.5 215.26806241714905
2401.5 215.7900544392624
2401.5 215.7900544392624
2402.5 216.3120459180761
2402.5 216.3120459180761
2403.5 216.83403686110634
2403.5 216.83403686110634
2404.5 217.35602724351685
2404.5 217.35602724351685
2405.5 217.87801708698197
2405.5 217.87801708698197
2406.5 218.40000638027345
2406.5 218.40000638027345
2407.5 218.9219951295327
2407.5 218.9219951295327
2408.5 219.4439833404392
2408.5 219.4439833404392
2409.5 219.96597100886862
2409.5 219.96597100886862
2410.5 220.48795811415854
2410.5 220.48795811415854
2411.5 221.00994470377512
2411.5 221.00994470377512
2412.5 221.53193072475304
2412.5 221.53193072475304
2413.5 222.05391621095038
2413.5 222.05391621095038
2414.5 222.57590116236713
2414.5 222.57590116236713
2415.5 223.09788553964603
2415.5 223.09788553964603
2416.5 223.61986939593274
2416.5 223.61986939593274
2417.5 224.14185269879346
2417.5 224.14185269879346
2418.5 224.66383546430436
2418.5 224.66383546430436
2419.5 225.18581767698197
2419.5 225.18581767698197
2420.5 225.70779935570152
2420.5 225.70779935570152
2421.5 226.2297804709097
2421.5 226.2297804709097
2422.5 226.7517610423559
2422.5 226.7517610423559
2423.5 227.27374108754054
2423.5 227.27374108754054
2424.5 227.79572057869748
2424.5 227.79572057869748
2425.5 228.31769952627278
2425.5 228.31769952627278
2426.5 228.83967792751685
2426.5 228.83967792751685
2427.5 229.36165579090834
2427.5 229.36165579090834
2428.5 229.88363309907766
2428.5 229.88363309907766
2429.5 230.40560986155793
2429.5 230.40560986155793
2430.5 230.92758608068644
2430.5 230.92758608068644
2431.5 231.44956175838112
2431.5 231.44956175838112
2432.5 231.97153689474106
2432.5 231.97153689474106
2433.5 232.49351147945092
2433.5 232.49351147945092
2434.5 233.01548552479346
2434.5 233.01548552479346
2435.5 233.53745903030685
2435.5 233.53745903030685
2436.5 234.0594319787205
2436.5 234.0594319787205
2437.5 234.5814043906968
2437.5 234.5814043906968
2438.5 235.10337625459516
2438.5 235.10337625459516
2439.5 235.62534756950265
2439.5 235.62534756950265
2440.5 236.14731834343604
2440.5 236.14731834343604
2441.5 236.66928857740032
2441.5 236.66928857740032
2442.5 237.19125825783703
2442.5 237.19125825783703
2443.5 237.7132273965175
2443.5 237.7132273965175
2444.5 238.23519599349132
2444.5 238.23519599349132
2445.5 238.75716404224724
2445.5 238.75716404224724
2446.5 239.2791315583678
2446.5 239.2791315583678
2447.5 239.80109851128765
2447.5 239.80109851128765
2448.5 240.32306492744775
2448.5 240.32306492744775
2449.5 240.8450308044613
2449.5 240.8450308044613
2450.5 241.36699611850398
2450.5 241.36699611850398
2451.5 241.8889609109501
2451.5 241.8889609109501
2452.5 242.41092515265862
2452.5 242.41092515265862
2453.5 242.9328888390928
2453.5 242.9328888390928
2454.5 243.4548519913274
2454.5 243.4548519913274
2455.5 243.97681458691287
2455.5 243.97681458691287
2456.5 244.49877665127815
2456.5 244.49877665127815
2457.5 245.02073816101134
2457.5 245.02073816101134
2458.5 245.54269912925855
2458.5 245.54269912925855
2459.5 246.06465955327027
2459.5 246.06465955327027
2460.5 246.58661942461734
2460.5 246.58661942461734
2461.5 247.10857876969115
2461.5 247.10857876969115
2462.5 247.6305375575636
2462.5 247.6305375575636
2463.5 248.1524957943265
2463.5 248.1524957943265
2464.5 248.6744534979422
2464.5 248.6744534979422
2465.5 249.19641066841072
2465.5 249.19641066841072
2466.5 249.71836726728765
2466.5 249.71836726728765
2467.5 250.24032333503436
2467.5 250.24032333503436
2468.5 250.76227886367283
2468.5 250.76227886367283
2469.5 251.28423382887811
2469.5 251.28423382887811
2470.183099572773 251.60384755548182
2470.183099572773 251.60384755548182
2471.183099572773 251.97034100767348
2471.183099572773 251.97034100767348
2472.183099572773 252.24696908529964
2472.183099572773 252.24696908529964
2473.183099572773 252.4523114467449
2473.183099572773 252.4523114467449
2474.183099572773 252.6011063967855
2474.183099572773 252.6011063967855
2475.183099572773 252.70504502117842
2475.183099572773 252.70504502117842
2476.183099572773 252.77340139431317
2476.183099572773 252.77340139431317
2477.183099572773 252.81353206940446
2477.183099572773 252.81353206940446
2478.183099572773 252.83127269846358
2478.183099572773 252.83127269846358
2479.183099572773 252.8312524095674
2479.183099572773 252.8312524095674
2480.183099572773 252.8171432434272
2480.183099572773 252.8171432434272
2481.183099572773 252.79185805070065
2481.183099572773 252.79185805070065
2482.183099572773 252.75770746613418
2482.183099572773 252.75770746613418
2483.183099572773 252.71652440119195
2483.183099572773 252.71652440119195
2484.183099572773 252.66976281436243
2484.183099572773 252.66976281436243
2485.183099572773 252.61857603624725
2485.183099572773 252.61857603624725
2486.183099572773 252.56387899419983
2486.183099572773 252.56387899419983
2487.183099572773 252.50639741227815
2487.183099572773 252.50639741227815
2488.183099572773 252.4467069840644
2488.183099572773 252.4467069840644
2489.183099572773 252.38526439606505
2489.183099572773 252.38526439606505
2490.183099572773 252.32243191327277
2490.183099572773 252.32243191327277
2491.183099572773 252.2584968672387
2491.183099572773 252.2584968672387
2492.183099572773 252.1936872322434
2492.183099572773 252.1936872322434
2493.183099572773 252.1281838044247
2493.183099572773 252.1281838044247
2494.183099572773 252.06213004147395
2494.183099572773 252.06213004147395
2495.183099572773 251.99563971727028
2495.183099572773 251.99563971727028
2496.183099572773 251.92880308729582
2496.183099572773 251.92880308729582
2497.183099572773 251.8616917411048
2497.183099572773 251.8616917411048
2498.183099572773 251.7943624845437
2498.183099572773 251.7943624845437
2499.183099572773 251.72686036076792
2499.183099572773 251.72686036076792
2500.183099572773 251.6592211246444
2500.183099572773 251.6592211246444
2501.183099572773 251.59147309636307
2501.183099572773 251.59147309636307
2502.183099572773 251.52363878636243
2502.183099572773 251.52363878636243
2503.183099572773 251.4557360263179
2503.183099572773 251.4557360263179
2504.183099572773 251.38777894581716
2504.183099572773 251.38777894581716
2505.183099572773 251.31977880588377
2505.183099572773 251.31977880588377
2506.183099572773 251.251744495886
2506.183099572773 251.251744495886
2507.183099572773 251.18368307324906
2507.183099572773 251.18368307324906
2508.183099572773 251.1156001363315
2508.183099572773 251.1156001363315
2509.183099572773 251.04750013433602
2509.183099572773 251.04750013433602
2510.183099572773 250.9793866231007
2510.183099572773 250.9793866231007
2511.183099572773 250.91126234206507
2511.183099572773 250.91126234206507
2512.183099572773 250.84312956877196
2512.183099572773 250.84312956877196
2513.183099572773 250.77499000860783
2513.183099572773 250.77499000860783
2514.183099572773 250.7068450929567
2514.183099572773 250.7068450929567
2515.183099572773 250.63869592749316
2515.183099572773 250.63869592749316
2516.183099572773 250.57054337399617
2516.183099572773 250.57054337399617
2517.183099572773 250.50238813968798
2517.183099572773 250.50238813968798
2518.183099572773 250.4342307757022
2518.183099572773 250.4342307757022
2519.183099572773 250.36607171975143
2519.183099572773 250.36607171975143
2520.0 250.31039151206278
2520.0 250.31039151206278
2521.0 250.2933543670262
2521.0 250.2933543670262
2522.0 250.27631635371486
2522.0 250.27631635371486
2523.0 250.25927763493118
2523.0 250.25927763493118
2524.0 250.24223838095008
2524.0 250.24223838095008
2525.0 250.22519867457848
2525.0 250.22519867457848
2526.0 250.20815862488348
2526.0 250.20815862488348
2527.0 250.19111829607294
2527.0 250.19111829607294
2528.0 250.17407774720684
2528.0 250.17407774720684
2529.0 250.15703703694376
2529.0 250.15703703694376
2530.0 250.1399961726801
2530.0 250.1399961726801
2531.0 250.1229552026514
2531.0 250.1229552026514
2532.0 250.10591415326394
2532.0 250.10591415326394
2533.0 250.088873034112
2533.0 250.088873034112
2534.0 250.07183184874356
2534.0 250.07183184874356
2535.0 250.05479061982888
2535.0 250.05479061982888
2536.0 250.0377493633053
2536.0 250.0377493633053
2537.0 250.02070808834728
2537.0 250.02070808834728
2538.0 250.00366676924725
2538.0 250.00366676924725
2539.0 249.98662544971734
2539.0 249.98662544971734
2540.0 249.96958410563653
2540.0 249.96958410563653
2541.0 249.95254275338678
2541.0 249.95254275338678
2542.0 249.93550140476563
2542.0 249.93550140476563
2544.5 249.8928979168591
2544.5 249.8928979168591
2547.0 249.85029441922987
2547.0 249.85029441922987
2549.5 249.807690930203
2549.5 249.807690930203
2552.0 249.7650874300786
2552.0 249.7650874300786
2554.5 249.7224839334272
2554.5 249.7224839334272
2557.0 249.67988043218247
2557.0 249.67988043218247
2559.5 249.63727693441072
2559.5 249.63727693441072
2562.0 249.59467341097093
2562.0 249.59467341097093
2564.5 249.55206989709598
2564.5 249.55206989709598
2567.0 249.50946638573154
2567.0 249.50946638573154
2569.5 249.4668628646444
2569.5 249.4668628646444
2572.0 249.4242593239811
2572.0 249.4242593239811
2574.5 249.3816558003988
2574.5 249.3816558003988
2577.0 249.33905228028948
2577.0 249.33905228028948
2579.5 249.2964487419788
2579.5 249.2964487419788
2582.0 249.25384519728766
2582.0 249.25384519728766
2584.5 249.21124165038995
2584.5 249.21124165038995
2587.0 249.1686381130571
2587.0 249.1686381130571
2589.5 249.12603455894723
2589.5 249.12603455894723
2592.0 249.0834310055112
2592.0 249.0834310055112
2594.5 249.04082744138995
2594.5 249.04082744138995
2597.0 248.99822388074173
2597.0 248.99822388074173
2599.5 248.9556203239788
2599.5 248.9556203239788
2602.0 248.9130167608354
2602.0 248.9130167608354
2604.5 248.8704131733988
2604.5 248.8704131733988
2607.0 248.82780959552701
2607.0 248.82780959552701
2609.5 248.7852060286444
2609.5 248.7852060286444
2612.0 248.7426024421856
2612.0 248.7426024421856
2614.5 248.69999885209597
2614.5 248.69999885209597
2617.0 248.65739526451685
2617.0 248.65739526451685
2619.5 248.61479168041072
2619.5 248.61479168041072
2622.0 248.57218807063654
2622.0 248.57218807063654
2624.5 248.529584471802
2624.5 248.529584471802
2627.0 248.48698085953268
2627.0 248.48698085953268
2629.5 248.444377258203
2629.5 248.444377258203
2632.0 248.4017736471506
2632.0 248.4017736471506
2634.5 248.35917003723392
2634.5 248.35917003723392
2637.0 248.3165664175945
2637.0 248.3165664175945
2639.5 248.27396279294942
2639.5 248.27396279294942
2642.0 248.2313591632987
2642.0 248.2313591632987
2644.5 248.1887555300666
2644.5 248.1887555300666
2647.0 248.14615189320367
2647.0 248.14615189320367
2649.5 248.10354825275937
2649.5 248.10354825275937
2652.0 248.06094462045561
2652.0 248.06094462045561
2654.5 248.01834096390814
2654.5 248.01834096390814
2657.0 247.97573733190836
2657.0 247.97573733190836
2659.5 247.93313366672436
2659.5 247.93313366672436
2662.0 247.89053001862138
2662.0 247.89053001862138
2664.5 247.84792635942088
2664.5 247.84792635942088
2667.0 247.8053226965895
2667.0 247.8053226965895
2669.5 247.76271903017678
2669.5 247.76271903017678
2672.0 247.7201153648503
2672.0 247.7201153648503
2674.5 247.6775116823344
2674.5 247.6775116823344
2677.0 247.63490800979568
2677.0 247.63490800979568
2679.5 247.59230432478464
2679.5 247.59230432478464
2682.0 247.54970063751753
2682.0 247.54970063751753
2684.5 247.50709695986478
2684.5 247.50709695986478
2687.0 247.4644932551197
2687.0 247.4644932551197
2689.5 247.4218895688304
2689.5 247.4218895688304
2692.0 247.3792858643893
2692.0 247.3792858643893
2694.5 247.33668216337165
2694.5 247.33668216337165
2697.0 247.29407845739783
2697.0 247.29407845739783
2699.5 247.25147474073884
2699.5 247.25147474073884
2702.0 247.20887102612852
2702.0 247.20887102612852
2704.5 247.16626730931165
2704.5 247.16626730931165
2707.0 247.1236635861143
2707.0 247.1236635861143
2709.5 247.0810598592861
2709.5 247.0810598592861
2712.0 247.03845614344706
2712.0 247.03845614344706
2714.5 246.99585240940667
2714.5 246.99585240940667
2717.0 246.9532486689858
2717.0 246.9532486689858
2719.5 246.91064494092888
2719.5 246.91064494092888
2722.0 246.86804119329582
2722.0 246.86804119329582
2724.5 246.82543745051052
2724.5 246.82543745051052
2727.0 246.78283368677427
2727.0 246.78283368677427
2729.5 246.74022994149382
2729.5 246.74022994149382
2732.0 246.69762618511584
2732.0 246.69762618511584
2734.5 246.65502242510703
2734.5 246.65502242510703
2737.0 246.61241866760872
2737.0 246.61241866760872
2739.5 246.56981489901287
2739.5 246.56981489901287
2742.0 246.52721112541138
2742.0 246.52721112541138
2744.5 246.48460734208714
2744.5 246.48460734208714
2747.0 246.44200355989864
2747.0 246.44200355989864
2749.5 246.39939977407928
2749.5 246.39939977407928
2752.0 246.35679600062386
2752.0 246.35679600062386
2754.5 246.3141921987013
2754.5 246.3141921987013
2757.0 246.2715884152346
2757.0 246.2715884152346
2759.5 246.2289846149908
2759.5 246.2289846149908
2762.0 246.18638081542088
2762.0 246.18638081542088
2764.5 246.1437770136444
2764.5 246.1437770136444
2767.0 246.10117319229175
2767.0 246.10117319229175
2769.5 246.05856938050397
2769.5 246.05856938050397
2772.0 246.01596557260152
2772.0 246.01596557260152
2774.5 245.9733617522267
2774.5 245.9733617522267
2777.0 245.930757923504
2777.0 245.930757923504
2779.5 245.88815409591697
2779.5 245.88815409591697
2782.0 245.84555027926962
2782.0 245.84555027926962
2784.5 245.80294644304607
2784.5 245.80294644304607
2787.0 245.76034260324118
2787.0 245.76034260324118
2789.5 245.717738765485
2789.5 245.717738765485
2792.0 245.67513491095173
2792.0 245.67513491095173
2794.5 245.63253107349948
2794.5 245.63253107349948
2797.0 245.58992722490018
2797.0 245.58992722490018
2799.5 245.54732335677426
2799.5 245.54732335677426
2802.0 245.50471949958796
2802.0 245.50471949958796
2804.5 245.4621156449122
2804.5 245.4621156449122
2807.0 245.4195117805137
2807.0 245.4195117805137
2809.5 245.37690791110953
2809.5 245.37690791110953
2812.0 245.33430403060783
2812.0 245.33430403060783
2814.5 245.29170015261667
2814.5 245.29170015261667
2817.0 245.2490962709946
2817.0 245.2490962709946
2819.5 245.20649239284558
2819.5 245.20649239284558
2822.0 245.16388850263652
2822.0 245.16388850263652
2824.5 245.12128462336713
2824.5 245.12128462336713
2827.0 245.0786807170549
2827.0 245.0786807170549
2829.5 245.03607682305713
2829.5 245.03607682305713
2832.0 244.99347290953267
2832.0 244.99347290953267
2834.5 244.95086900694787
2834.5 244.95086900694787
2837.0 244.90826509935744
2837.0 244.90826509935744
2839.5 244.8656611881856
2839.5 244.8656611881856
2842.0 244.82305727338294
2842.0 244.82305727338294
2844.5 244.78045335357464
2844.5 244.78045335357464
2847.0 244.73784942266877
2847.0 244.73784942266877
2849.5 244.69524549427345
2849.5 244.69524549427345
2852.0 244.65264156224725
2852.0 244.65264156224725
2854.5 244.6100376266397
2854.5 244.6100376266397
2857.0 244.56743369445562
2857.0 244.56743369445562
2859.5 244.52482974274488
2859.5 244.52482974274488
2862.0 244.48222580949
2862.0 244.48222580949
2864.5 244.4396218505175
2864.5 244.4396218505175
2867.0 244.39701790115942
2867.0 244.39701790115942
2869.5 244.35441394817047
2869.5 244.35441394817047
2872.0 244.31180997840445
2872.0 244.31180997840445
2874.5 244.26920601540417
2874.5 244.26920601540417
2877.0 244.22660204410548
2877.0 244.22660204410548
2879.5 244.18399808140916
2879.5 244.18399808140916
2882.0 244.14139410147394
2882.0 244.14139410147394
2884.5 244.09879012404926
2884.5 244.09879012404926
2887.0 244.056186135527
2887.0 244.056186135527
2889.5 244.01358216408582
2889.5 244.01358216408582
2892.0 243.9709781608352
2892.0 243.9709781608352
2894.5 243.92837417370313
2894.5 243.92837417370313
2897.0 243.88577017643604
2897.0 243.88577017643604
2899.5 243.84316617457557
2899.5 243.84316617457557
2902.0 243.80056216867195
2902.0 243.80056216867195
2904.5 243.757958172795
2904.5 243.757958172795
2907.0 243.71535414510865
2907.0 243.71535414510865
2909.5 243.6727501345033
2909.5 243.6727501345033
2912.0 243.63014611889233
2912.0 243.63014611889233
2914.5 243.58754210107477
2914.5 243.58754210107477
2917.0 243.54493807073538
2917.0 243.54493807073538
2919.5 243.50233403681466
2919.5 243.50233403681466
2922.0 243.45973000677924
2922.0 243.45973000677924
2924.5 243.41712596422198
2924.5 243.41712596422198
2927.0 243.37452193874577
2927.0 243.37452193874577
2929.5 243.33191788760152
2929.5 243.33191788760152
2932.0 243.2893138488212
2932.0 243.2893138488212
2934.5 243.24670978432334
2934.5 243.24670978432334
2937.0 243.20410573553173
2937.0 243.20410573553173
2939.5 243.1615016760549
2939.5 243.1615016760549
2942.0 243.11889761253488
2942.0 243.11889761253488
2944.5 243.07629355290018
2944.5 243.07629355290018
2947.0 243.03368947511365
2947.0 243.03368947511365
2949.5 242.99108539937575
2949.5 242.99108539937575
2952.0 242.9484813261484
2952.0 242.9484813261484
2954.5 242.9058772431983
2954.5 242.9058772431983
2957.0 242.86327315524252
2957.0 242.86327315524252
2959.5 242.8206690711721
2959.5 242.8206690711721
2962.0 242.77806499057462
2962.0 242.77806499057462
2964.5 242.73546089040101
2964.5 242.73546089040101
2967.0 242.69285678664602
2967.0 242.69285678664602
2969.5 242.65025269383068
2969.5 242.65025269383068
2972.0 242.6076485814392
2972.0 242.6076485814392
2974.5 242.56504447389548
2974.5 242.56504447389548
2977.0 242.52244035429177
2977.0 242.52244035429177
2979.5 242.4798362442529
2979.5 242.4798362442529
2982.0 242.43723212449132
2982.0 242.43723212449132
2984.5 242.39462800724024
2984.5 242.39462800724024
2987.0 242.352023870413
2987.0 242.352023870413
2989.5 242.30941973705873
2989.5 242.30941973705873
2992.0 242.2668156075898
2992.0 242.2668156075898
2994.5 242.22421146088195
2994.5 242.22421146088195
2997.0 242.18160732988034
2997.0 242.18160732988034
2999.5 242.1390031881935
2999.5 242.1390031881935
3002.0 242.09639903678396
3002.0 242.09639903678396
3004.5 242.05379487899395
3004.5 242.05379487899395
3007.0 242.01119072605172
3007.0 242.01119072605172
3009.5 241.96858655490814
3009.5 241.96858655490814
3012.0 241.92598240084558
3012.0 241.92598240084558
3014.5 241.88337822720683
3014.5 241.88337822720683
3017.0 241.84077406455725
3017.0 241.84077406455725
3019.5 241.79816988466877
3019.5 241.79816988466877
3022.0 241.75556571338268
3022.0 241.75556571338268
3024.5 241.71296152394473
3024.5 241.71296152394473
3027.0 241.67035733183837
3027.0 241.67035733183837
3029.5 241.62775314361733
3029.5 241.62775314361733
3032.0 241.585148956532
3032.0 241.585148956532
3034.5 241.54254475829964
3034.5 241.54254475829964
3037.0 241.49994057105644
3037.0 241.49994057105644
3039.5 241.45733635952
3039.5 241.45733635952
3042.0 241.41473214906978
3042.0 241.41473214906978
3044.5 241.3721279496087
3044.5 241.3721279496087
3047.0 241.32952372585441
3047.0 241.32952372585441
3049.5 241.28691949709443
3049.5 241.28691949709443
3052.0 241.24431528679028
3052.0 241.24431528679028
3054.5 241.2017110625895
3054.5 241.2017110625895
3057.0 241.15910683050265
3057.0 241.15910683050265
3059.5 241.11650259908964
3059.5 241.11650259908964
3062.0 241.07389836547011
3062.0 241.07389836547011
3064.5 241.0312941268449
3064.5 241.0312941268449
3067.0 240.98868988458884
3067.0 240.98868988458884
3069.5 240.9460856387514
3069.5 240.9460856387514
3072.0 240.90348138790836
3072.0 240.90348138790836
3074.5 240.86087712734255
3074.5 240.86087712734255
3077.0 240.81827286177108
3077.0 240.81827286177108
3079.5 240.77566860008494
3079.5 240.77566860008494
3082.0 240.73306434796365
3082.0 240.73306434796365
3084.5 240.6904600701743
3084.5 240.6904600701743
3087.0 240.64785579017843
3087.0 240.64785579017843
3089.5 240.60525152583924
3089.5 240.60525152583924
3092.0 240.56264723583203
3092.0 240.56264723583203
3094.5 240.52004295818878
3094.5 240.52004295818878
3097.0 240.47743867553987
3097.0 240.47743867553987
3099.5 240.4348343878853
3099.5 240.4348343878853
3102.0 240.39223008202939
3102.0 240.39223008202939
3104.5 240.3496257871626
3104.5 240.3496257871626
3107.0 240.30702148257308
3107.0 240.30702148257308
3109.5 240.2644171790698
3109.5 240.2644171790698
3112.0 240.22181287335994
3112.0 240.22181287335994
3114.5 240.17920855517775
3114.5 240.17920855517775
3117.0 240.13660424793522
3117.0 240.13660424793522
3119.5 240.09399992249132
3119.5 240.09399992249132
3122.0 240.05139559955794
3122.0 240.05139559955794
3124.5 240.008791265527
3124.5 240.008791265527
3127.0 239.96618694995192
3127.0 239.96618694995192
3129.5 239.92358260119263
3129.5 239.92358260119263
3132.0 239.88097827088916
3132.0 239.88097827088916
3134.5 239.83837392100952
3134.5 239.83837392100952
3137.0 239.79576958211902
3137.0 239.79576958211902
3139.5 239.75316523822286
3139.5 239.75316523822286
3142.0 239.7105608859788
3142.0 239.7105608859788
3144.5 239.66795652735425
3144.5 239.66795652735425
3147.0 239.62535215804454
3147.0 239.62535215804454
3149.5 239.58274779829966
3149.5 239.58274779829966
3152.0 239.54014342883204
3152.0 239.54014342883204
3154.5 239.49753907035358
3154.5 239.49753907035358
3157.0 239.45493469839084
3157.0 239.45493469839084
3159.5 239.4123303106135
3159.5 239.4123303106135
3162.0 239.36972592392235
3162.0 239.36972592392235
3164.5 239.32712154959518
3164.5 239.32712154959518
3167.0 239.28451715569182
3167.0 239.28451715569182
3169.5 239.24191275820712
3169.5 239.24191275820712
3172.0 239.19930836414588
3172.0 239.19930836414588
3174.5 239.15670397259518
3174.5 239.15670397259518
3177.0 239.11409955675123
3177.0 239.11409955675123
3179.5 239.0714951579883
3179.5 239.0714951579883
3182.0 239.0288907542197
3182.0 239.0288907542197
3184.5 238.98628632615788
3184.5 238.98628632615788
3187.0 238.9436819076609
3187.0 238.9436819076609
3189.5 238.90107749304926
3189.5 238.90107749304926
3192.0 238.85847306734007
3192.0 238.85847306734007
3194.5 238.81586863053334
3194.5 238.81586863053334
3197.0 238.7732642037038
3197.0 238.7732642037038
3199.5 238.73065978172207
3199.5 238.73065978172207
3202.0 238.68805533269747
3202.0 238.68805533269747
3204.5 238.6454508861339
3204.5 238.6454508861339
3207.0 238.6028464312719
3207.0 238.6028464312719
3209.5 238.5602419920666
3209.5 238.5602419920666
3212.0 238.51763753470948
3212.0 238.51763753470948
3214.5 238.4750330807758
3214.5 238.4750330807758
3217.0 238.43242860869026
3217.0 238.43242860869026
3219.5 238.3898241461696
3219.5 238.3898241461696
3222.0 238.347219688909
3222.0 238.347219688909
3224.5 238.30461521917613
3224.5 238.30461521917613
3227.0 238.26201073124187
3227.0 238.26201073124187
3229.5 238.21940625287246
3229.5 238.21940625287246
3232.0 238.17680177229647
3232.0 238.17680177229647
3234.5 238.13419728671485
3234.5 238.13419728671485
3237.0 238.0915927900357
3237.0 238.0915927900357
3239.5 238.04898829724186
3239.5 238.04898829724186
3242.0 238.00638381401288
3242.0 238.00638381401288
3244.5 237.96377930649064
3244.5 237.96377930649064
3247.0 237.92117479396276
3247.0 237.92117479396276
3249.5 237.8785702853202
3249.5 237.8785702853202
3252.0 237.8359657801506
3252.0 237.8359657801506
3254.5 237.79336126292102
3254.5 237.79336126292102
3257.0 237.75075674302303
3257.0 237.75075674302303
3259.5 237.70815221243987
3259.5 237.70815221243987
3262.0 237.66554769004674
3262.0 237.66554769004674
3264.5 237.62294316682187
3264.5 237.62294316682187
3267.0 237.58033862264602
3267.0 237.58033862264602
3269.5 237.53773408940984
3269.5 237.53773408940984
3272.0 237.4951295464509
3272.0 237.4951295464509
3274.5 237.4525250060025
3274.5 237.4525250060025
3277.0 237.40992046054845
3277.0 237.40992046054845
3279.5 237.36731590537164
3279.5 237.36731590537164
3282.0 237.3247113466135
3282.0 237.3247113466135
3284.5 237.28210678894155
3284.5 237.28210678894155
3287.0 237.2395022229217
3287.0 237.2395022229217
3289.5 237.196897659
3289.5 237.196897659
3292.0 237.154293090485
3292.0 237.154293090485
3294.5 237.11168851087245
3294.5 237.11168851087245
3297.0 237.06908394362387
3297.0 237.06908394362387
3299.5 237.02647935065772
3299.5 237.02647935065772
3302.0 236.98387477339784
3302.0 236.98387477339784
3304.5 236.94127018545274
3304.5 236.94127018545274
3307.0 236.89866559483926
3307.0 236.89866559483926
3309.5 236.85606100064442
3309.5 236.85606100064442
3312.0 236.81345639296526
3312.0 236.81345639296526
3314.5 236.7708517901339
3314.5 236.7708517901339
3317.0 236.72824718509597
3317.0 236.72824718509597
3319.5 236.6856425736776
3319.5 236.6856425736776
3322.0 236.64303796000317
3322.0 236.64303796000317
3324.5 236.60043334746445
3324.5 236.60043334746445
3327.0 236.5578287265778
3327.0 236.5578287265778
3329.5 236.51522409321882
3329.5 236.51522409321882
3332.0 236.47261946983704
3332.0 236.47261946983704
3334.5 236.43001484378684
3334.5 236.43001484378684
3337.0 236.3874101995848
3337.0 236.3874101995848
3339.5 236.34480556398512
3339.5 236.34480556398512
3342.0 236.3022009196252
3342.0 236.3022009196252
3344.5 236.25959626929716
3344.5 236.25959626929716
3347.0 236.21699163133306
3347.0 236.21699163133306
3349.5 236.17438696627661
3349.5 236.17438696627661
3352.0 236.13178231358413
3352.0 236.13178231358413
3354.5 236.08917765588598
3354.5 236.08917765588598
3357.0 236.04657298750263
3357.0 236.04657298750263
3359.5 236.00396831507612
3359.5 236.00396831507612
3362.0 235.9613636451601
3362.0 235.9613636451601
3364.5 235.9187589791294
3364.5 235.9187589791294
3367.0 235.87615429585978
3367.0 235.87615429585978
3369.5 235.8335496151007
3369.5 235.8335496151007
3372.0 235.79094492324407
3372.0 235.79094492324407
3374.5 235.74834023527276
3374.5 235.74834023527276
3377.0 235.70573554229583
3377.0 235.70573554229583
3379.5 235.66313083959614
3379.5 235.66313083959614
3382.0 235.6205261464613
3382.0 235.6205261464613
3384.5 235.57792144264124
3384.5 235.57792144264124
3387.0 235.53531672772368
3387.0 235.53531672772368
3389.5 235.49271202374578
3389.5 235.49271202374578
3392.0 235.450107301616
3392.0 235.450107301616
3394.5 235.40750258153489
3394.5 235.40750258153489
3397.0 235.36489785828476
3397.0 235.36489785828476
3399.5 235.32229313236624
3399.5 235.32229313236624
3402.0 235.27968840895826
3402.0 235.27968840895826
3404.5 235.2370836805446
3404.5 235.2370836805446
3407.0 235.1944789278377
3407.0 235.1944789278377
3409.5 235.15187419221184
3409.5 235.15187419221184
3412.0 235.10926944686324
3412.0 235.10926944686324
3414.5 235.06666469788377
3414.5 235.06666469788377
3417.0 235.02405994252385
3417.0 235.02405994252385
3419.5 234.98145519242405
3419.5 234.98145519242405
3422.0 234.9388504312267
3422.0 234.9388504312267
3424.5 234.896245666448
3424.5 234.896245666448
3427.0 234.853640903718
3427.0 234.853640903718
3429.5 234.8110361316776
3429.5 234.8110361316776
3432.0 234.76843135325674
3432.0 234.76843135325674
3434.5 234.72582658857462
3434.5 234.72582658857462
3437.0 234.68322180294155
3437.0 234.68322180294155
3439.5 234.64061702215625
3439.5 234.64061702215625
3442.0 234.5980122231696
3442.0 234.5980122231696
3444.5 234.55540744126395
3444.5 234.55540744126395
3447.0 234.51280263506507
3447.0 234.51280263506507
3449.5 234.4701978459472
3449.5 234.4701978459472
3452.0 234.4275930443075
3452.0 234.4275930443075
3454.5 234.38498824046127
3454.5 234.38498824046127
3457.0 234.34238341841368
3457.0 234.34238341841368
3459.5 234.29977860735522
3459.5 234.29977860735522
3462.0 234.2571737912911
3462.0 234.2571737912911
3464.5 234.21456897159612
3464.5 234.21456897159612
3467.0 234.1719641421784
3467.0 234.1719641421784
3469.5 234.12935931527122
3469.5 234.12935931527122
3472.0 234.0867544979289
3472.0 234.0867544979289
3474.5 234.0441496562933
3474.5 234.0441496562933
3477.0 234.00154481854304
3477.0 234.00154481854304
3479.5 233.95893997578713
3479.5 233.95893997578713
3482.0 233.9163351365042
3482.0 233.9163351365042
3484.5 233.87373027292801
3484.5 233.87373027292801
3487.0 233.83112543389953
3487.0 233.83112543389953
3489.5 233.788520569203
3489.5 233.788520569203
3492.0 233.74591570797946
3492.0 233.74591570797946
3494.5 233.7033108421626
3494.5 233.7033108421626
3497.0 233.6607059811935
3497.0 233.6607059811935
3499.5 233.61810110912688
3499.5 233.61810110912688
3502.0 233.57549622500028
3502.0 233.57549622500028
3504.5 233.53289134429716
3504.5 233.53289134429716
3507.0 233.49028646752885
3507.0 233.49028646752885
3509.5 233.4476815796135
3509.5 233.4476815796135
3512.0 233.40507669558346
3512.0 233.40507669558346
3514.5 233.3624718004559
3514.5 233.3624718004559
3517.0 233.31986690032267
3517.0 233.31986690032267
3519.5 233.27726200407477
3519.5 233.27726200407477
3522.0 233.23465709058797
3522.0 233.23465709058797
3524.5 233.19205218712784
3524.5 233.19205218712784
3527.0 233.14944727962452
3527.0 233.14944727962452
3529.5 233.10684236281082
3529.5 233.10684236281082
3532.0 233.06423743961665
3532.0 233.06423743961665
3534.5 233.02163252127028
3534.5 233.02163252127028
3537.0 232.97902759223868
3537.0 232.97902759223868
3539.5 232.93642267277195
3539.5 232.93642267277195
3542.0 232.89381772763718
3542.0 232.89381772763718
3544.5 232.85121280233307
3544.5 232.85121280233307
3547.0 232.80860785607794
3547.0 232.80860785607794
3549.5 232.76600291467062
3549.5 232.76600291467062
3552.0 232.72339796354055
3552.0 232.72339796354055
3554.5 232.68079302101287
3554.5 232.68079302101287
3557.0 232.63818805419197
3557.0 232.63818805419197
3559.5 232.59558309084403
3559.5 232.59558309084403
3562.0 232.55297813747327
3562.0 232.55297813747327
3564.5 232.510373173005
3564.5 232.510373173005
3567.0 232.46776819881399
3567.0 232.46776819881399
3569.5 232.42516321961733
3569.5 232.42516321961733
3572.0 232.38255824430598
3572.0 232.38255824430598
3574.5 232.3399532592719
3574.5 232.3399532592719
3577.0 232.2973482974107
3577.0 232.2973482974107
3579.5 232.25474329627343
3579.5 232.25474329627343
3582.0 232.2121382990215
3582.0 232.2121382990215
3584.5 232.1695333113344
3584.5 232.1695333113344
3587.0 232.1269283129621
3587.0 232.1269283129621
3589.5 232.08432330486707
3589.5 232.08432330486707
3592.0 232.0417183063369
3592.0 232.0417183063369
3594.5 231.99911329102966
3594.5 231.99911329102966
3597.0 231.9565082777711
3597.0 231.9565082777711
3599.5 231.91390326702304
3599.5 231.91390326702304
3602.0 231.87129824696459
3602.0 231.87129824696459
3604.5 231.8286932153963
3604.5 231.8286932153963
3607.0 231.78608819517996
3607.0 231.78608819517996
3609.5 231.7434831638661
3609.5 231.7434831638661
3612.0 231.70087813506277
3612.0 231.70087813506277
3614.5 231.65827308805808
3614.5 231.65827308805808
3617.0 231.61566804452636
3617.0 231.61566804452636
3619.5 231.57306299127188
3619.5 231.57306299127188
3622.0 231.53045794799462
3622.0 231.53045794799462
3624.5 231.48785290819035
3624.5 231.48785290819035
3627.0 231.445247842718
3627.0 231.445247842718
3629.5 231.40264278722287
3629.5 231.40264278722287
3632.0 231.360037722005
3632.0 231.360037722005
3634.5 231.3174326456896
3634.5 231.3174326456896
3637.0 231.27482758031385
3637.0 231.27482758031385
3639.5 231.2322225028781
3639.5 231.2322225028781
3642.0 231.18961743029016
3642.0 231.18961743029016
3644.5 231.1470123395008
3644.5 231.1470123395008
3647.0 231.104407251222
3647.0 231.104407251222
3649.5 231.06180216641616
3649.5 231.06180216641616
3652.0 231.01919707797947
3652.0 231.01919707797947
3654.5 230.97659197885756
3654.5 230.97659197885756
3657.0 230.93398688320866
3657.0 230.93398688320866
3659.5 230.8913817825541
3659.5 230.8913817825541
3662.0 230.84877665898108
3662.0 230.84877665898108
3664.5 230.8061715524891
3664.5 230.8061715524891
3667.0 230.76356644099147
3667.0 230.76356644099147
3669.5 230.72096131977108
3669.5 230.72096131977108
3672.0 230.67835620106123
3672.0 230.67835620106123
3674.5 230.63575107872052
3674.5 230.63575107872052
3677.0 230.59314594665707
3677.0 230.59314594665707
3679.5 230.55054080958797
3679.5 230.55054080958797
3682.0 230.50793567640417
3682.0 230.50793567640417
3684.5 230.46533053212286
3684.5 230.46533053212286
3687.0 230.42272540020548
3687.0 230.42272540020548
3689.5 230.38012024728766
3689.5 230.38012024728766
3692.0 230.33751509216327
3692.0 230.33751509216327
3694.5 230.29490994940284
3694.5 230.29490994940284
3697.0 230.2523047856419
3697.0 230.2523047856419
3699.5 230.20969961829965
3699.5 230.20969961829965
3702.0 230.16709445580517
3702.0 230.16709445580517
3704.5 230.1244892826255
3704.5 230.1244892826255
3707.0 230.08188411149447
3707.0 230.08188411149447
3709.5 230.0392789381569
3709.5 230.0392789381569
3712.0 229.99667375413418
3712.0 229.99667375413418
3714.5 229.95406857216008
3714.5 229.95406857216008
3717.0 229.91146338660465
3717.0 229.91146338660465
3719.5 229.86885819741838
3719.5 229.86885819741838
3722.0 229.82625299754687
3722.0 229.82625299754687
3724.5 229.78364780252318
3724.5 229.78364780252318
3727.0 229.741042601119
3727.0 229.741042601119
3729.5 229.69843739136692
3729.5 229.69843739136692
3732.0 229.65583218412536
3732.0 229.65583218412536
3734.5 229.6132269718781
3734.5 229.6132269718781
3737.0 229.57062175128294
3737.0 229.57062175128294
3739.5 229.52801653182348
3739.5 229.52801653182348
3742.0 229.48541131010796
3742.0 229.48541131010796
3744.5 229.44280609186544
3744.5 229.44280609186544
3747.0 229.40020085404674
3747.0 229.40020085404674
3749.5 229.35759561402148
3749.5 229.35759561402148
3752.0 229.31499039102775
3752.0 229.31499039102775
3754.5 229.27238514379027
3754.5 229.27238514379027
3757.0 229.22977989149766
3757.0 229.22977989149766
3759.5 229.18717465019418
3759.5 229.18717465019418
3762.0 229.14456939211362
3762.0 229.14456939211362
3764.5 229.10196414354843
3764.5 229.10196414354843
3767.0 229.05935887073952
3767.0 229.05935887073952
3769.5 229.0167536135873
3769.5 229.0167536135873
3772.0 228.97414834808714
3772.0 228.97414834808714
3774.5 228.93154307052703
3774.5 228.93154307052703
3777.0 228.88893779643988
3777.0 228.88893779643988
3779.5 228.84633252623803
3779.5 228.84633252623803
3782.0 228.80372724488916
3782.0 228.80372724488916
3784.5 228.76112195995893
3784.5 228.76112195995893
3787.0 228.71851667139782
3787.0 228.71851667139782
3789.5 228.67591138534726
3789.5 228.67591138534726
3792.0 228.63330608957395
3792.0 228.63330608957395
3794.5 228.5907007901698
3794.5 228.5907007901698
3797.0 228.54809547966812
3797.0 228.54809547966812
3799.5 228.50549017305173
3799.5 228.50549017305173
3802.0 228.4628848614297
3802.0 228.4628848614297
3804.5 228.42027954008495
3804.5 228.42027954008495
3807.0 228.3776742226255
3807.0 228.3776742226255
3809.5 228.33506890721472
3809.5 228.33506890721472
3812.0 228.29246358254304
3812.0 228.29246358254304
3814.5 228.24985824534954
3814.5 228.24985824534954
3817.0 228.20725292052
3817.0 228.20725292052
3819.5 228.1646475774891
3819.5 228.1646475774891
3822.0 228.12204224402305
3822.0 228.12204224402305
3824.5 228.07943689987178
3824.5 228.07943689987178
3827.0 228.0368315591935
3827.0 228.0368315591935
3829.5 227.994226194222
3829.5 227.994226194222
3832.0 227.9516208477063
3832.0 227.9516208477063
3834.5 227.90901548866879
3834.5 227.90901548866879
3837.0 227.86641012646223
3837.0 227.86641012646223
3839.5 227.8238047602125
3839.5 227.8238047602125
3842.0 227.78119939784807
3842.0 227.78119939784807
3844.5 227.73859402576093
3844.5 227.73859402576093
3847.0 227.6959886486681
3847.0 227.6959886486681
3849.5 227.6533832754606
3849.5 227.6533832754606
3852.0 227.61077789115558
3852.0 227.61077789115558
3854.5 227.5681725032197
3854.5 227.5681725032197
3857.0 227.52556711165295
3857.0 227.52556711165295
3859.5 227.48296171650486
3859.5 227.48296171650486
3862.0 227.4403563177259
3862.0 227.4403563177259
3864.5 227.3977509167404
3864.5 227.3977509167404
3867.0 227.35514550323305
3867.0 227.35514550323305
3869.5 227.312540093611
3869.5 227.312540093611
3872.0 227.26993468746196
3872.0 227.26993468746196
3874.5 227.2273292706277
3874.5 227.2273292706277
3877.0 227.18472385016258
3877.0 227.18472385016258
3879.5 227.14211843317048
3879.5 227.14211843317048
3882.0 227.09951300549315
3882.0 227.09951300549315
3884.5 227.05690757377263
3884.5 227.05690757377263
3887.0 227.01430213136692
3887.0 227.01430213136692
3889.5 226.97169670741704
3889.5 226.97169670741704
3892.0 226.92909125028294
3892.0 226.92909125028294
3894.5 226.88648581160467
3894.5 226.88648581160467
3897.0 226.8438803622412
3897.0 226.8438803622412
3899.5 226.80127490883453
3899.5 226.80127490883453
3902.0 226.75866945931318
3902.0 226.75866945931318
3904.5 226.71606399159046
3904.5 226.71606399159046
3907.0 226.67345852734073
3907.0 226.67345852734073
3909.683099572773 226.6277326554319
3909.683099572773 226.6277326554319
3912.183099572773 226.58512718018562
3912.183099572773 226.58512718018562
3914.683099572773 226.54252170465074
3914.683099572773 226.54252170465074
3917.183099572773 226.49991622076791
3917.183099572773 226.49991622076791
3919.683099572773 226.45731074787426
3919.683099572773 226.45731074787426
3922.183099572773 226.41470525677926
3922.183099572773 226.41470525677926
3924.683099572773 226.37209977524907
3924.683099572773 226.37209977524907
3927.183099572773 226.32949427551753
3927.183099572773 226.32949427551753
3929.683099572773 226.28688878814992
3929.683099572773 226.28688878814992
3932.183099572773 226.2442832751143
3932.183099572773 226.2442832751143
3934.683099572773 226.20167777911018
3934.683099572773 226.20167777911018
3937.183099572773 226.15907227952474
3937.183099572773 226.15907227952474
3939.683099572773 226.11646675564603
3939.683099572773 226.11646675564603
3942.183099572773 226.07386124879883
3942.183099572773 226.07386124879883
3944.683099572773 226.03125573365324
3944.683099572773 226.03125573365324
3947.183099572773 225.98865021207766
3947.183099572773 225.98865021207766
3949.683099572773 225.9460446798664
3949.683099572773 225.9460446798664
3952.183099572773 225.90343915245342
3952.183099572773 225.90343915245342
3954.683099572773 225.86083362145908
3954.683099572773 225.86083362145908
3957.183099572773 225.81822808545905
3957.183099572773 225.81822808545905
3960.0 225.77022185960152
3960.0 225.77022185960152
3961.0 225.7020529838664
3961.0 225.7020529838664
3962.0 225.63388411234726
3962.0 225.63388411234726
3963.0 225.5657152187022
3963.0 225.5657152187022
3964.0 225.49754630430598
3964.0 225.49754630430598
3965.0 225.42937740164191
3965.0 225.42937740164191
3966.0 225.3612084768519
3966.0 225.3612084768519
3967.0 225.293039559077
3967.0 225.293039559077
3968.0 225.22487061780132
3968.0 225.22487061780132
3969.0 225.1567016618664
3969.0 225.1567016618664
3970.0 225.08853270543037
3970.0 225.08853270543037
3971.0 225.02036373438457
3971.0 225.02036373438457
3972.0 224.95219476755477
3972.0 224.95219476755477
3973.0 224.88402578748997
3973.0 224.88402578748997
3974.0 224.81585679097878
3974.0 224.81585679097878
3975.0 224.74768777843354
3975.0 224.74768777843354
3976.0 224.67951877427816
3976.0 224.67951877427816
3977.0 224.61134974662204
3977.0 224.61134974662204
3978.0 224.5431807114105
3978.0 224.5431807114105
3979.0 224.47501167473538
3979.0 224.47501167473538
3980.0 224.40684263050485
3980.0 224.40684263050485
3981.0 224.3386735641484
3981.0 224.3386735641484
3982.0 224.27050450338268
3982.0 224.27050450338268
3983.0 224.20233542191534
3983.0 224.20233542191534
3984.0 224.13416634507632
3984.0 224.13416634507632
3985.0 224.06599723250332
3985.0 224.06599723250332
3986.0 223.99782813303725
3986.0 223.99782813303725
3987.0 223.92965901758663
3987.0 223.92965901758663
3988.0 223.8614898884392
3988.0 223.8614898884392
3989.0 223.7933207578282
3989.0 223.7933207578282
3990.0 223.72515161966177
3990.0 223.72515161966177
3991.0 223.65698245799462
3991.0 223.65698245799462
3992.0 223.58881330471735
3992.0 223.58881330471735
3993.0 223.520644135406
3993.0 223.520644135406
3994.0 223.45247495102305
3994.0 223.45247495102305
3995.0 223.3843057713179
3995.0 223.3843057713179
3996.0 223.31613655725357
3996.0 223.31613655725357
3997.0 223.24796734924186
3997.0 223.24796734924186
3998.0 223.17979812615854
3998.0 223.17979812615854
3999.0 223.11162890775304
3999.0 223.11162890775304
4000.0 223.04345967565075
4000.0 223.04345967565075
4001.0 222.975290435993
4001.0 222.975290435993
4002.0 222.90712117420932
4002.0 222.90712117420932
4003.0 222.8389519095873
4003.0 222.8389519095873
4004.0 222.77078263878462
4004.0 222.77078263878462
4005.0 222.70261336042654
4005.0 222.70261336042654
4006.0 222.63444406603438
4006.0 222.63444406603438
4007.0 222.5662747711411
4007.0 222.5662747711411
4008.0 222.4981054616381
4008.0 222.4981054616381
4009.0 222.42993613706344
4009.0 222.42993613706344
4010.0 222.3617668039709
4010.0 222.3617668039709
4011.0 222.2935974703773
4011.0 222.2935974703773
4012.0 222.22542811603253
4012.0 222.22542811603253
4013.0 222.15725876636557
4013.0 222.15725876636557
4014.0 222.08908940162704
4014.0 222.08908940162704
4015.0 222.02092003070786
4015.0 222.02092003070786
4016.0 221.9527506423798
4016.0 221.9527506423798
4017.0 221.88458124177924
4017.0 221.88458124177924
4018.0 221.81641183082417
4018.0 221.81641183082417
4019.0 221.74824242729647
4019.0 221.74824242729647
4020.0 221.68007301621338
4020.0 221.68007301621338
4021.0 221.6119035680215
4021.0 221.6119035680215
4022.0 221.5437341333489
4022.0 221.5437341333489
4023.0 221.4755646775128
4023.0 221.4755646775128
4024.0 221.40739522021317
4024.0 221.40739522021317
4025.0 221.33922576424908
4025.0 221.33922576424908
4026.0 221.27105628335994
4026.0 221.27105628335994
4027.0 221.2028867888235
4027.0 221.2028867888235
4028.0 221.13471729419828
4028.0 221.13471729419828
4029.0 221.06654779673474
4029.0 221.06654779673474
4030.0 220.99837828699867
4030.0 220.99837828699867
4031.0 220.93020875371235
4031.0 220.93020875371235
4032.0 220.8620392203868
4032.0 220.8620392203868
4033.0 220.79386968559766
4033.0 220.79386968559766
4034.0 220.72570012964508
4034.0 220.72570012964508
4035.0 220.65753057126645
4035.0 220.65753057126645
4036.0 220.58936099309915
4036.0 220.58936099309915
4037.0 220.52119140600163
4037.0 220.52119140600163
4038.0 220.4530218263315
4038.0 220.4530218263315
4039.0 220.38485223768166
4039.0 220.38485223768166
4040.0 220.316682620814
4040.0 220.316682620814
4041.0 220.24851300248278
4041.0 220.24851300248278
4042.0 220.1803433765961
4042.0 220.1803433765961
4043.0 220.11217374452883
4043.0 220.11217374452883
4044.0 220.044004102107
4044.0 220.044004102107
4045.0 219.97583444645025
4045.0 219.97583444645025
4046.0 219.90766478323803
4046.0 219.90766478323803
4047.0 219.8394951110461
4047.0 219.8394951110461
4048.0 219.7713254312987
4048.0 219.7713254312987
4049.0 219.70315573831635
4049.0 219.70315573831635
4050.0 219.6349860288876
4050.0 219.6349860288876
4051.0 219.5668163193701
4051.0 219.5668163193701
4052.0 219.49864660229716
4052.0 219.49864660229716
4053.0 219.43047687766878
4053.0 219.43047687766878
4054.0 219.36230713700633
4054.0 219.36230713700633
4055.0 219.29413739016326
4055.0 219.29413739016326
4056.0 219.22596763576476
4056.0 219.22596763576476
4057.0 219.15779787243602
4057.0 219.15779787243602
4058.0 219.08962809582283
4058.0 219.08962809582283
4059.0 219.02145831733372
4059.0 219.02145831733372
4060.0 218.95328853032672
4060.0 218.95328853032672
4061.0 218.88511872353106
4061.0 218.88511872353106
4062.0 218.8169489007013
4062.0 218.8169489007013
4063.0 218.74877909240283
4063.0 218.74877909240283
4064.0 218.6806092605541
4064.0 218.6806092605541
4065.0 218.61243942252472
4065.0 218.61243942252472
4066.0 218.54426956236944
4066.0 218.54426956236944
4067.0 218.4760997092292
4067.0 218.4760997092292
4068.0 218.4079298400549
4068.0 218.4079298400549
4069.0 218.33975996332518
4069.0 218.33975996332518
4070.0 218.27159007289865
4070.0 218.27159007289865
4071.0 218.20342018852472
4071.0 218.20342018852472
4072.0 218.1352502745087
4072.0 218.1352502745087
4073.0 218.0670803618282
4073.0 218.0670803618282
4074.0 217.9989104327013
4074.0 217.9989104327013
4075.0 217.93074051100183
4075.0 217.93074051100183
4076.0 217.86257056103503
4076.0 217.86257056103503
4077.0 217.79440061670851
4077.0 217.79440061670851
4078.0 217.72623065772274
4078.0 217.72623065772274
4079.0 217.658060676611
4079.0 217.658060676611
4080.0 217.58989070251437
4080.0 217.58989070251437
4081.0 217.52172070766656
4081.0 217.52172070766656
4082.0 217.45355070998042
4082.0 217.45355070998042
4083.0 217.38538070748842
4083.0 217.38538070748842
4084.0 217.31721069464191
4084.0 217.31721069464191
4085.0 217.24904066246856
4085.0 217.24904066246856
4086.0 217.18087063588598
4086.0 217.18087063588598
4087.0 217.1127006007855
4087.0 217.1127006007855
4088.0 217.04453052995106
4088.0 217.04453052995106
4089.0 216.97636047359833
4089.0 216.97636047359833
4090.0 216.90819039511968
4090.0 216.90819039511968
4091.0 216.8400203104604
4091.0 216.8400203104604
4092.0 216.77185022296277
4092.0 216.77185022296277
4093.0 216.70368013065928
4093.0 216.70368013065928
4094.0 216.63551001485507
4094.0 216.63551001485507
4095.0 216.5673398989621
4095.0 216.5673398989621
4096.0 216.49916977551368
4096.0 216.49916977551368
4097.0 216.43099963699368
4097.0 216.43099963699368
4098.0 216.3628294852387
4098.0 216.3628294852387
4099.0 216.2946593231292
4099.0 216.2946593231292
4100.0 216.22648916373
4100.0 216.22648916373
4101.0 216.1583189939763
4101.0 216.1583189939763
4102.0 216.0901488119501
4102.0 216.0901488119501
4103.0 216.02197862278078
4103.0 216.02197862278078
4104.0 215.95380841716508
4104.0 215.95380841716508
4105.0 215.88563821146062
4105.0 215.88563821146062
4106.0 215.817467985005
4106.0 215.817467985005
4107.0 215.74929775667349
4107.0 215.74929775667349
4108.0 215.6811275164818
4108.0 215.6811275164818
4109.0 215.61295725888127
4109.0 215.61295725888127
4110.0 215.5447870096706
4110.0 215.5447870096706
4111.0 215.47661673081782
4111.0 215.47661673081782
4112.0 215.40844647258817
4112.0 215.40844647258817
4113.0 215.34027617999934
4113.0 215.34027617999934
4114.0 215.2721058727512
4114.0 215.2721058727512
4115.0 215.20393558475143
4115.0 215.20393558475143
4116.0 215.1357652684843
4116.0 215.1357652684843
4117.0 215.0675949460366
4117.0 215.0675949460366
4118.0 214.9994246014629
4118.0 214.9994246014629
4119.0 214.93125426999617
4119.0 214.93125426999617
4120.0 214.86308391168643
4120.0 214.86308391168643
4121.0 214.794913558005
4121.0 214.794913558005
4122.0 214.7267431831601
4122.0 214.7267431831601
4123.0 214.65857280117208
4123.0 214.65857280117208
4124.0 214.59040242619918
4124.0 214.59040242619918
4125.0 214.52223202295892
4125.0 214.52223202295892
4126.0 214.4540616182551
4126.0 214.4540616182551
4127.0 214.38589119894155
4127.0 214.38589119894155
4128.0 214.31772076593117
4128.0 214.31772076593117
4129.0 214.24955034602775
4129.0 214.24955034602775
4130.0 214.18137988471082
4130.0 214.18137988471082
4131.0 214.11320943650082
4131.0 214.11320943650082
4132.0 214.04503897363153
4132.0 214.04503897363153
4133.0 213.97686850320684
4133.0 213.97686850320684
4134.0 213.9086980252267
4134.0 213.9086980252267
4135.0 213.84052754106594
4135.0 213.84052754106594
4136.0 213.77235703615403
4136.0 213.77235703615403
4137.0 213.7041865222624
4137.0 213.7041865222624
4138.0 213.6360160083315
4138.0 213.6360160083315
4139.0 213.56784548679568
4139.0 213.56784548679568
4140.0 213.4996749431339
4140.0 213.4996749431339
4141.0 213.43150439943287
4141.0 213.43150439943287
4142.0 213.36333384203505
4142.0 213.36333384203505
4143.0 213.29516328454844
4143.0 213.29516328454844
4144.0 213.22699269884401
4144.0 213.22699269884401
4145.0 213.1588221191427
4145.0 213.1588221191427
4146.0 213.09065152579413
4146.0 213.09065152579413
4147.0 213.02248093098197
4147.0 213.02248093098197
4148.0 212.95431031541867
4148.0 212.95431031541867
4149.0 212.88613968615854
4149.0 212.88613968615854
4150.0 212.81796906295105
4150.0 212.81796906295105
4151.0 212.74979842467195
4151.0 212.74979842467195
4152.0 212.68162777315789
4152.0 212.68162777315789
4153.0 212.6134571272346
4153.0 212.6134571272346
4154.0 212.5452864680763
4154.0 212.5452864680763
4155.0 212.47711578065073
4155.0 212.47711578065073
4156.0 212.40894510024023
4156.0 212.40894510024023
4157.0 212.34077440379568
4157.0 212.34077440379568
4158.0 212.27260370117048
4158.0 212.27260370117048
4159.0 212.2044329777941
4159.0 212.2044329777941
4160.0 212.13626226752473
4160.0 212.13626226752473
4161.0 212.06809153512938
4161.0 212.06809153512938
4162.0 211.99992078903725
4162.0 211.99992078903725
4163.0 211.93175002971014
4163.0 211.93175002971014
4164.0 211.86357928348997
4164.0 211.86357928348997
4165.0 211.7954085090025
4165.0 211.7954085090025
4166.0 211.7272377269596
4166.0 211.7272377269596
4167.0 211.6590669377736
4167.0 211.6590669377736
4168.0 211.59089614808647
4168.0 211.59089614808647
4169.0 211.52272533764824
4169.0 211.52272533764824
4170.0 211.45455452574643
4170.0 211.45455452574643
4171.0 211.38638368700163
4171.0 211.38638368700163
4172.0 211.31821286883041
4172.0 211.31821286883041
4173.0 211.25004202244142
4173.0 211.25004202244142
4174.0 211.18187117596364
4174.0 211.18187117596364
4175.0 211.11370030735992
4175.0 211.11370030735992
4176.0 211.0455294325756
4176.0 211.0455294325756
4177.0 210.97735855729013
4177.0 210.97735855729013
4178.0 210.9091876602911
4178.0 210.9091876602911
4179.0 210.84101676416574
4179.0 210.84101676416574
4180.0 210.77284585200633
4180.0 210.77284585200633
4181.0 210.70467493980766
4181.0 210.70467493980766
4182.0 210.636504015287
4182.0 210.636504015287
4183.0 210.56833306864036
4183.0 210.56833306864036
4184.0 210.5001621351007
4184.0 210.5001621351007
4185.0 210.431991174718
4185.0 210.431991174718
4186.0 210.36382020576792
4186.0 210.36382020576792
4187.0 210.29564923774106
4187.0 210.29564923774106
4188.0 210.2274782550549
4188.0 210.2274782550549
4189.0 210.15930725867196
4189.0 210.15930725867196
4190.0 210.09113626224973
4190.0 210.09113626224973
4191.0 210.02296525116824
4191.0 210.02296525116824
4192.0 209.95479422501518
4192.0 209.95479422501518
4193.0 209.88662320019762
4193.0 209.88662320019762
4194.0 209.81845216777512
4194.0 209.81845216777512
4195.0 209.75028111322672
4195.0 209.75028111322672
4196.0 209.68211005249765
4196.0 209.68211005249765
4197.0 209.61393898558796
4197.0 209.61393898558796
4198.0 209.5457679172147
4198.0 209.5457679172147
4199.0 209.47759682809033
4199.0 209.47759682809033
4200.0 209.4094257314105
4200.0 209.4094257314105
4201.0 209.34125463464193
4201.0 209.34125463464193
4202.0 209.2730835171222
4202.0 209.2730835171222
4203.0 209.20491240799234
4203.0 209.20491240799234
4204.0 209.13674126922038
4204.0 209.13674126922038
4205.0 209.0685701233053
4205.0 209.0685701233053
4206.0 209.00039897688916
4206.0 209.00039897688916
4207.0 208.93222781723802
4207.0 208.93222781723802
4208.0 208.86405664998196
4208.0 208.86405664998196
4209.0 208.79588547654527
4209.0 208.79588547654527
4210.0 208.72771428098264
4210.0 208.72771428098264
4211.0 208.65954308533122
4211.0 208.65954308533122
4212.0 208.59137187603253
4212.0 208.59137187603253
4213.0 208.52320066664507
4213.0 208.52320066664507
4214.0 208.45502944259835
4214.0 208.45502944259835
4215.0 208.38685821237098
4215.0 208.38685821237098
4216.0 208.31868697458816
4216.0 208.31868697458816
4217.0 208.25051570853807
4217.0 208.25051570853807
4218.0 208.1823444438235
4218.0 208.1823444438235
4219.0 208.1141731701292
4219.0 208.1141731701292
4220.0 208.0460018991452
4220.0 208.0460018991452
4221.0 207.977830604611
4221.0 207.977830604611
4222.0 207.909659311
4222.0 207.909659311
4223.0 207.84148800176726
4223.0 207.84148800176726
4224.0 207.77331668731634
4224.0 207.77331668731634
4225.0 207.7051453521143
4225.0 207.7051453521143
4226.0 207.6369740168235
4226.0 207.6369740168235
4227.0 207.56880268006913
4227.0 207.56880268006913
4228.0 207.50063133104223
4228.0 207.50063133104223
4229.0 207.43245995983992
4229.0 207.43245995983992
4230.0 207.36428858859833
4230.0 207.36428858859833
4231.0 207.29611721117612
4231.0 207.29611721117612
4232.0 207.22794581157848
4232.0 207.22794581157848
4233.0 207.15977441331634
4233.0 207.15977441331634
4234.0 207.09160299998263
4234.0 207.09160299998263
4235.0 207.0234315808806
4235.0 207.0234315808806
4236.0 206.9552601551856
4236.0 206.9552601551856
4237.0 206.88708871954844
4237.0 206.88708871954844
4238.0 206.81891727301354
4238.0 206.81891727301354
4239.0 206.75074581044458
4239.0 206.75074581044458
4240.0 206.682574341695
4240.0 206.682574341695
4241.0 206.61440286676475
4241.0 206.61440286676475
4242.0 206.54623139174578
4242.0 206.54623139174578
4243.0 206.47805988850897
4243.0 206.47805988850897
4244.0 206.4098883837591
4244.0 206.4098883837591
4245.0 206.3417168742529
4245.0 206.3417168742529
4246.0 206.27354536465793
4246.0 206.27354536465793
4247.0 206.20537382679566
4247.0 206.20537382679566
4248.0 206.13720228137797
4248.0 206.13720228137797
4249.0 206.06903072881715
4249.0 206.06903072881715
4250.0 206.00085917713005
4250.0 206.00085917713005
4251.0 205.9326876046918
4251.0 205.9326876046918
4252.0 205.86451602469813
4252.0 205.86451602469813
4253.0 205.79634443141998
4253.0 205.79634443141998
4254.0 205.72817284515693
4254.0 205.72817284515693
4255.0 205.6600012442346
4255.0 205.6600012442346
4256.0 205.59182961646923
4256.0 205.59182961646923
4257.0 205.52365800318563
4257.0 205.52365800318563
4258.0 205.45548637386796
4258.0 205.45548637386796
4259.0 205.3873147261364
4259.0 205.3873147261364
4260.0 205.31914306988693
4260.0 205.31914306988693
4261.0 205.25097141451118
4261.0 205.25097141451118
4262.0 205.18279975199235
4262.0 205.18279975199235
4263.0 205.1146280551143
4263.0 205.1146280551143
4264.0 205.04645637134323
4264.0 205.04645637134323
4265.0 204.97828467428766
4265.0 204.97828467428766
4266.0 204.9101129635848
4266.0 204.9101129635848
4267.0 204.84194124573884
4267.0 204.84194124573884
4268.0 204.7737695226252
4268.0 204.7737695226252
4269.0 204.70559778961888
4269.0 204.70559778961888
4270.0 204.6374260372362
4270.0 204.6374260372362
4271.0 204.5692542932434
4271.0 204.5692542932434
4272.0 204.50108252712468
4272.0 204.50108252712468
4273.0 204.4329107547758
4273.0 204.4329107547758
4274.0 204.36473896781717
4274.0 204.36473896781717
4275.0 204.29656718173223
4275.0 204.29656718173223
4276.0 204.2283953885042
4276.0 204.2283953885042
4277.0 204.16022356091696
4277.0 204.16022356091696
4278.0 204.09205175390338
4278.0 204.09205175390338
4279.0 204.02387992004674
4279.0 204.02387992004674
4280.0 203.95570809361755
4280.0 203.95570809361755
4281.0 203.88753623754621
4281.0 203.88753623754621
4282.0 203.81936439123956
4282.0 203.81936439123956
4283.0 203.75119252138268
4283.0 203.75119252138268
4284.0 203.68302063357376
4284.0 203.68302063357376
4285.0 203.61484876496365
4285.0 203.61484876496365
4286.0 203.54667686951052
4286.0 203.54667686951052
4287.0 203.47850495188194
4287.0 203.47850495188194
4288.0 203.41033305015944
4288.0 203.41033305015944
4289.0 203.34216112016958
4289.0 203.34216112016958
4290.0 203.27398919760716
4290.0 203.27398919760716
4291.0 203.20581726134793
4291.0 203.20581726134793
4292.0 203.13764530296277
4292.0 203.13764530296277
4293.0 203.0694733533798
4293.0 203.0694733533798
4294.0 203.00130138400814
4294.0 203.00130138400814
4295.0 202.9331294046943
4295.0 202.9331294046943
4296.0 202.86495741448277
4296.0 202.86495741448277
4297.0 202.79678542280766
4297.0 202.79678542280766
4298.0 202.72861342632672
4298.0 202.72861342632672
4299.0 202.66044140020367
4299.0 202.66044140020367
4300.0 202.59226937679097
4300.0 202.59226937679097
4301.0 202.5240973519147
4301.0 202.5240973519147
4302.0 202.4559252987711
4302.0 202.4559252987711
4303.0 202.3877532544297
4303.0 202.3877532544297
4304.0 202.31958119501672
4304.0 202.31958119501672
4305.0 202.25140912236876
4305.0 202.25140912236876
4306.0 202.1832370505945
4306.0 202.1832370505945
4307.0 202.11506495096526
4307.0 202.11506495096526
4308.0 202.0468928583511
4308.0 202.0468928583511
4309.0 201.9787207449858
4309.0 201.9787207449858
4310.0 201.91054862543987
4310.0 201.91054862543987
4311.0 201.84237650580516
4311.0 201.84237650580516
4312.0 201.77420436679412
4312.0 201.77420436679412
4313.0 201.7060322263195
4313.0 201.7060322263195
4314.0 201.63786007357243
4314.0 201.63786007357243
4315.0 201.56968791322038
4315.0 201.56968791322038
4316.0 201.50151574100815
4316.0 201.50151574100815
4317.0 201.43334355981622
4317.0 201.43334355981622
4318.0 201.3651713653893
4318.0 201.3651713653893
4319.0 201.29699915864038
4319.0 201.29699915864038
4320.000002 201.22882682202552

==> Data/sim_dynamic_0_w_4.txt <==
0.0 0.0
0.0 0.0
253.89613037702148 0.0
253.89613037702148 0.0
254.89613037702148 0.07441030191498646
254.89613037702148 0.07441030191498646
255.89613037702148 0.2897618382108133
255.89613037702148 0.2897618382108133
256.8961303770215 0.6169151024086424
256.8961303770215 0.6169151024086424
257.8961303770215 1.0327548928826331
257.8961303770215 1.0327548928826331
258.8961303770215 1.5189451341376334
258.8961303770215 1.5189451341376334
259.8961303770215 2.060940705782926
259.8961303770215 2.060940705782926
260.8961303770215 2.6472036380285378
260.8961303770215 2.6472036380285378
261.8961303770215 3.2685814917580713
261.8961303770215 3.2685814917580713
262.8961303770215 3.9178139287421767
262.8961303770215 3.9178139287421767
263.8961303770215 4.5891418884523505
263.8961303770215 4.5891418884523505
264.8961303770215 5.27799683811371
264.8961303770215 5.27799683811371
265.8961303770215 5.98075482555107
265.8961303770215 5.98075482555107
266.8961303770215 6.694541169031578
266.8961303770215 6.694541169031578
267.8961303770215 7.417075550608712
267.8961303770215 7.417075550608712
268.8961303770215 8.146549051593576
268.8961303770215 8.146549051593576
269.8961303770215 8.88152681217423
269.8961303770215 8.88152681217423
270.8961303770215 9.620870510613377
270.8961303770215 9.620870510613377
271.8961303770215 10.3636773133049
271.8961303770215 10.3636773133049
272.8961303770215 11.109230983438701
272.8961303770215 11.109230983438701
273.8961303770215 11.856963351129894
273.8961303770215 11.856963351129894
274.8961303770215 12.606423767726687
274.8961303770215 12.606423767726687
275.8961303770215 13.357254672274738
275.8961303770215 13.357254672274738
276.8961303770215 14.109172518787291
276.8961303770215 14.109172518787291
277.8961303770215 14.861952332686949
277.8961303770215 14.861952332686949
278.8961303770215 15.615415662402462
278.8961303770215 15.615415662402462
279.8961303770215 16.369420962834873
279.8961303770215 16.369420962834873
280.8961303770215 17.123855934869358
280.8961303770215 17.123855934869358
281.8961303770215 17.878631508259407
281.8961303770215 17.878631508259407
282.8961303770215 18.633677044385713
282.8961303770215 18.633677044385713
283.90012630045976 19.340366589419844
283.90012630045976 19.340366589419844
284.90012630045976 19.87864829406653
284.90012630045976 19.87864829406653
285.90012630045976 20.291540873025742
285.90012630045976 20.291540873025742
286.90012630045976 20.60496852703592
286.90012630045976 20.60496852703592
287.90012630045976 20.839495641446533
287.90012630045976 20.839495641446533
288.90012630045976 21.011434871998837
288.90012630045976 21.011434871998837
289.90012630045976 21.133726207154215
289.90012630045976 21.133726207154215
290.90012630045976 21.216634346398624
290.90012630045976 21.216634346398624
291.90012630045976 21.2683016987046
291.90012630045976 21.2683016987046
292.90012630045976 21.295187295189844
292.90012630045976 21.295187295189844
293.90012630045976 21.30241471357222
293.90012630045976 21.30241471357222
294.90012630045976 21.29404827351581
294.90012630045976 21.29404827351581
295.90012630045976 21.273311993696613
295.90012630045976 21.273311993696613
296.90012630045976 21.2427633033469
296.90012630045976 21.2427633033469
297.90012630045976 21.204430917757627
297.90012630045976 21.204430917757627
298.90012630045976 21.159924111150676
298.90012630045976 21.159924111150676
299.90012630045976 21.110519415370135
299.90012630045976 21.110519415370135
300.5 21.078897173927515
300.5 21.078897173927515
301.5 21.023687115108686
301.5 21.023687115108686
302.5 20.965792057448024
302.5 20.965792057448024
303.5 20.905767128610634
303.5 20.905767128610634
304.5 20.844052661521975
304.5 20.844052661521975
305.5 20.78099799020534
305.5 20.78099799020534
306.5 20.716880152747894
306.5 20.716880152747894
307.5 20.651918994707355
307.5 20.651918994707355
308.5 20.58628884966324
308.5 20.58628884966324
309.5 20.52012803719617
309.5 20.52012803719617
310.5 20.453546256585504
310.5 20.453546256585504
311.5 20.386630564634245
311.5 20.386630564634245
312.5 20.319449979636744
312.5 20.319449979636744
313.5 20.252059262520184
313.5 20.252059262520184
314.5 20.184501868371008
314.5 20.184501868371008
315.5 20.116812242251115
315.5 20.116812242251115
316.5 20.04901773493344
316.5 20.04901773493344
317.5 19.981140010040153
317.5 19.981140010040153
318.5 19.913196299740683
318.5 19.913196299740683
319.5 19.845200216127065
319.5 19.845200216127065
320.5 19.777162603191048
320.5 19.777162603191048
321.5 19.70909202544257
321.5 19.70909202544257
322.5 19.640995317962133
322.5 19.640995317962133
323.5 19.572877871011542
323.5 19.572877871011542
324.5 19.504743970227498
324.5 19.504743970227498
325.5 19.436597012970424
325.5 19.436597012970424
326.5 19.368439708620297
326.5 19.368439708620297
327.5 19.300274180183212
327.5 19.300274180183212
328.5 19.232102142174426
328.5 19.232102142174426
329.5 19.16392490471014
329.5 19.16392490471014
330.5 19.095743592513983
330.5 19.095743592513983
331.5 19.027559007090527
331.5 19.027559007090527
332.5 18.959371827907773
332.5 18.959371827907773
333.5 18.89118260525615
333.5 18.89118260525615
334.5 18.822991743536857
334.5 18.822991743536857
335.5 18.75479959195742
335.5 18.75479959195742
336.5 18.686606423155393
336.5 18.686606423155393
337.5 18.618412411569718
337.5 18.618412411569718
338.5 18.550217755505304
338.5 18.550217755505304
339.5 18.482022584789206
339.5 18.482022584789206
340.5 18.41382699537788
340.5 18.41382699537788
341.5 18.34563108287498
341.5 18.34563108287498
342.5 18.27743491241217
342.5 18.27743491241217
343.5 18.20923851076301
343.5 18.20923851076301
344.5 18.141041951392666
344.5 18.141041951392666
345.5 18.07284525849086
345.5 18.07284525849086
346.5 18.00464844370839
346.5 18.00464844370839
347.5 17.93645155080329
347.5 17.93645155080329
348.5 17.868254585101443
348.5 17.868254585101443
349.5 17.800057552656163
349.5 17.800057552656163
350.30878958991786 17.744900478323732
350.30878958991786 17.744900478323732
351.30878958991786 18.09990900201234
351.30878958991786 18.09990900201234
352.30878958991786 18.873170486047535
352.30878958991786 18.873170486047535
353.30878958991786 19.978209676462235
353.30878958991786 19.978209676462235
354.30878958991786 21.34642960323092
354.30878958991786 21.34642960323092
355.30878958991786 22.92341537389552
355.30878958991786 22.92341537389552
356.30878958991786 24.666002267591843
356.30878958991786 24.666002267591843
357.30878958991786 26.539949821811167
357.30878958991786 26.539949821811167
358.30878958991786 28.518096695333764
358.30878958991786 28.518096695333764
359.30878958991786 30.578897202547356
359.30878958991786 30.578897202547356
360.0 32.0441688640053
360.0 32.0441688640053
361.0 34.25855346955885
361.0 34.25855346955885
362.0 36.517316921271075
362.0 36.517316921271075
363.0 38.81128136251257
363.0 38.81128136251257
364.0 41.133166474119726
364.0 41.133166474119726
365.0 43.47719715214573
365.0 43.47719715214573
366.0 45.83879229036218
366.0 45.83879229036218
367.0 48.214317961892895
367.0 48.214317961892895
368.0 50.60089156298521
368.0 50.60089156298521
369.0 52.99622646227757
369.0 52.99622646227757
370.0 55.39850878098851
370.0 55.39850878098851
371.0 57.806299704706646
371.0 57.806299704706646
372.0 60.21845785189865
372.0 60.21845785189865
373.0 62.63407787870719
373.0 62.63407787870719
373.68904503038993 64.30025015496105
373.68904503038993 64.30025015496105
374.68904503038993 66.29698699838876
374.68904503038993 66.29698699838876
375.68904503038993 67.87737097905315
375.68904503038993 67.87737097905315
376.68904503038993 69.12748450670469
376.68904503038993 69.12748450670469
377.68904503038993 70.11561189099955
377.68904503038993 70.11561189099955
378.68904503038993 70.8959192208997
378.68904503038993 70.8959192208997
379.68904503038993 71.5113735451731
379.68904503038993 71.5113735451731
380.68904503038993 71.99605835620675
380.68904503038993 71.99605835620675
381.68904503038993 72.37701029158434
381.68904503038993 72.37701029158434
382.68904503038993 72.67567611321034
382.68904503038993 72.67567611321034
383.68904503038993 72.90906846099921
383.68904503038993 72.90906846099921
384.68904503038993 73.09068261576144
384.68904503038993 73.09068261576144
385.68904503038993 73.23122366123957
385.68904503038993 73.23122366123957
386.68904503038993 73.33918344591365
386.68904503038993 73.33918344591365
387.68904503038993 73.42129811976109
387.68904503038993 73.42129811976109
388.68904503038993 73.482911133413
388.68904503038993 73.482911133413
389.68904503038993 73.528261209646
389.68904503038993 73.528261209646
390.68904503038993 73.56071066497019
390.68904503038993 73.56071066497019
391.68904503038993 73.58292670021483
391.68904503038993 73.58292670021483
392.68904503038993 73.59702505459767
392.68904503038993 73.59702505459767
393.68904503038993 73.60468406052763
393.68904503038993 73.60468406052763
394.68904503038993 73.60723505946716
394.68904503038993 73.60723505946716
395.68904503038993 73.60573409758959
395.68904503038993 73.60573409758959
396.68904503038993 73.60101892581541
396.68904503038993 73.60101892581541
397.68904503038993 73.59375407356742
397.68904503038993 73.59375407356742
398.68904503038993 73.58446670437043
398.68904503038993 73.58446670437043
399.68904503038993 73.57357495588082
399.68904503038993 73.57357495588082
400.68904503038993 73.56141052576301
400.68904503038993 73.56141052576301
401.68904503038993 73.54823654990973
401.68904503038993 73.54823654990973
402.68904503038993 73.53426175148978
402.68904503038993 73.53426175148978
403.68904503038993 73.51965168832253
403.68904503038993 73.51965168832253
404.68904503038993 73.50453769567832
404.68904503038993 73.50453769567832
405.68904503038993 73.48902398290006
405.68904503038993 73.48902398290006
406.68904503038993 73.47319317784574
406.68904503038993 73.47319317784574
407.68904503038993 73.45711083631511
407.68904503038993 73.45711083631511
408.68904503038993 73.44082899007707
408.68904503038993 73.44082899007707
409.68904503038993 73.42438883354042
409.68904503038993 73.42438883354042
410.68904503038993 73.40782315291378
410.68904503038993 73.40782315291378
411.68904503038993 73.39115786557235
411.68904503038993 73.39115786557235
412.68904503038993 73.37441356749002
412.68904503038993 73.37441356749002
413.68904503038993 73.3576066183963
413.68904503038993 73.3576066183963
414.68904503038993 73.34074994074072
414.68904503038993 73.34074994074072
415.68904503038993 73.32385381434848
415.68904503038993 73.32385381434848
416.68904503038993 73.30692642780703
416.68904503038993 73.30692642780703
417.68904503038993 73.28997422374442
417.68904503038993 73.28997422374442
418.68904503038993 73.27300232684574
418.68904503038993 73.27300232684574
419.68904503038993 73.25601482351581
419.68904503038993 73.25601482351581
420.5 73.21665807754673
420.5 73.21665807754673
421.5 73.14850784034964
421.5 73.14850784034964
422.5 73.08034944531302
422.5 73.08034944531302
423.5 73.01218458415451
423.5 73.01218458415451
424.5 72.9440145796926
424.5 72.9440145796926
425.5 72.87584048105961
425.5 72.87584048105961
426.5 72.80766316567082
426.5 72.80766316567082
427.5 72.73948325342778
427.5 72.73948325342778
428.5 72.6713013164267
428.5 72.6713013164267
429.5 72.60311775157079
429.5 72.60311775157079
430.5 72.53493290143344
430.5 72.53493290143344
431.5 72.46674703347786
431.5 72.46674703347786
432.5 72.39856034852214
432.5 72.39856034852214
433.5 72.3303730135921
433.5 72.3303730135921
434.5 72.26218516572277
434.5 72.26218516572277
435.5 72.19399690061245
435.5 72.19399690061245
436.5 72.12580830032812
436.5 72.12580830032812
437.5 72.05761945682396
437.5 72.05761945682396
438.5 71.9894303907545
438.5 71.9894303907545
439.5 71.92124116022354
439.5 71.92124116022354
440.5 71.85305178834956
440.5 71.85305178834956
441.5 71.78486232477887
441.5 71.78486232477887
442.5 71.71667275442708
442.5 71.71667275442708
443.5 71.64848312207933
443.5 71.64848312207933
444.5 71.58029342984437
444.5 71.58029342984437
445.5 71.51210369625258
445.5 71.51210369625258
446.5 71.4439139028285
446.5 71.4439139028285
447.5 71.3757240911096
447.5 71.3757240911096
448.5 71.30753424035002
448.5 71.30753424035002
449.5 71.2393443665119
449.5 71.2393443665119
450.5 71.17115445906506
450.5 71.17115445906506
451.5 71.10296456026346
451.5 71.10296456026346
452.5 71.03477460978716
452.5 71.03477460978716
453.5 70.96658464092764
453.5 70.96658464092764
454.5 70.89839465996462
454.5 70.89839465996462
455.5 70.83020467067266
455.5 70.83020467067266
456.5 70.76201468384771
456.5 70.76201468384771
457.5 70.69382467700422
457.5 70.69382467700422
458.5 70.62563464984424
458.5 70.62563464984424
459.5 70.55744462256831
459.5 70.55744462256831
460.5 70.4892546033571
460.5 70.4892546033571
461.5 70.42106454955685
461.5 70.42106454955685
462.5 70.35287449898343
462.5 70.35287449898343
463.5 70.28468442399092
463.5 70.28468442399092
464.5 70.21649436679574
464.5 70.21649436679574
465.5 70.1483042713708
465.5 70.1483042713708
466.5 70.08011419374319
466.5 70.08011419374319
467.5 70.01192409457744
467.5 70.01192409457744
468.5 69.94373397585498
468.5 69.94373397585498
469.5 69.87554385549699
469.5 69.87554385549699
470.5 69.80735372551756
470.5 69.80735372551756
471.5 69.73916359224329
471.5 69.73916359224329
472.5 69.67097344107161
472.5 69.67097344107161
473.5 69.60278329654035
473.5 69.60278329654035
474.5 69.5345931316926
474.5 69.5345931316926
475.5 69.46640295139859
475.5 69.46640295139859
476.5 69.39821277307743
476.5 69.39821277307743
477.5 69.3300225654993
477.5 69.3300225654993
478.5 69.2618323742942
478.5 69.2618323742942
479.5 69.19364217049143
479.5 69.19364217049143
480.5 69.15102326471153
480.5 69.15102326471153
483.0 69.10840439611361
483.0 69.10840439611361
485.5 69.06578549465688
485.5 69.06578549465688
488.0 69.02316659603605
488.0 69.02316659603605
490.5 68.98054770313206
490.5 68.98054770313206
493.0 68.93792878346112
493.0 68.93792878346112
495.5 68.89530987559888
495.5 68.89530987559888
498.0 68.85269097345349
498.0 68.85269097345349
500.5 68.81007205089864
500.5 68.81007205089864
503.0 68.767453133795
503.0 68.767453133795
505.5 68.72483422124954
505.5 68.72483422124954
508.0 68.68221529620968
508.0 68.68221529620968
510.5 68.63959635555976
510.5 68.63959635555976
513.0 68.59697742404028
513.0 68.59697742404028
515.5 68.55435849051881
515.5 68.55435849051881
518.0 68.51173955155726
518.0 68.51173955155726
520.5 68.46912061155618
520.5 68.46912061155618
523.0 68.42650166194163
523.0 68.42650166194163
525.5 68.3838826980095
525.5 68.3838826980095
528.0 68.3412637562832
528.0 68.3412637562832
530.5 68.29864479550878
530.5 68.29864479550878
533.0 68.25602583833006
533.0 68.25602583833006
535.5 68.21340687011356
535.5 68.21340687011356
538.0 68.17078790549277
538.0 68.17078790549277
540.0 68.13669271698352
540.0 68.13669271698352
541.0 68.06850234932794
541.0 68.06850234932794
542.0 68.0003119758634
542.0 68.0003119758634
543.0 67.93212160228292
543.0 67.93212160228292
544.0 67.86393120686633
544.0 67.86393120686633
545.0 67.79574079742778
545.0 67.79574079742778
546.0 67.72755039608629
546.0 67.72755039608629
547.0 67.65935995784403
547.0 67.65935995784403
548.0 67.59116954130685
548.0 67.59116954130685
549.0 67.52297909154197
549.0 67.52297909154197
550.0 67.45478864620108
550.0 67.45478864620108
551.0 67.38659819505123
551.0 67.38659819505123
552.0 67.31840772236326
552.0 67.31840772236326
553.0 67.25021724926137
553.0 67.25021724926137
554.0 67.18202676207454
554.0 67.18202676207454
555.0 67.11383626016892
555.0 67.11383626016892
556.0 67.04564576675922
556.0 67.04564576675922
557.0 66.97745525740909
557.0 66.97745525740909
558.0 66.90926472622287
558.0 66.90926472622287
559.0 66.84107418171152
559.0 66.84107418171152
560.0 66.77288365135676
560.0 66.77288365135676
561.0 66.70469309310636
561.0 66.70469309310636
562.0 66.63650254216088
562.0 66.63650254216088
563.0 66.56831197500934
563.0 66.56831197500934
564.0 66.5001213867815
564.0 66.5001213867815
565.0 66.43193079758262
565.0 66.43193079758262
566.0 66.36374020115048
566.0 66.36374020115048
567.0 66.29554959821255
567.0 66.29554959821255
568.0 66.22735898118968
568.0 66.22735898118968
569.0 66.15916835690122
569.0 66.15916835690122
570.0 66.09097773097722
570.0 66.09097773097722
571.0 66.02278707570095
571.0 66.02278707570095
572.0 65.95459642213189
572.0 65.95459642213189
573.0 65.88640576692727
573.0 65.88640576692727
574.0 65.81821508912677
574.0 65.81821508912677
575.0 65.75002441333143
575.0 65.75002441333143
576.0 65.68183372103208
576.0 65.68183372103208
577.0 65.6136430202455
577.0 65.6136430202455
578.0 65.54545232192594
578.0 65.54545232192594
579.0 65.47726158597813
579.0 65.47726158597813
580.0 65.40907085515114
580.0 65.40907085515114
581.0 65.34088012603137
581.0 65.34088012603137
582.0 65.27268937461366
582.0 65.27268937461366
583.0 65.20449862126245
583.0 65.20449862126245
584.0 65.1363078538263
584.0 65.1363078538263
585.0 65.06811708617889
585.0 65.06811708617889
586.0 64.99992631176006
586.0 64.99992631176006
587.0 64.93173550743182
587.0 64.93173550743182
588.0 64.86354470802175
588.0 64.86354470802175
589.0 64.79535389479237
589.0 64.79535389479237
590.0 64.7271630657558
590.0 64.7271630657558
591.0 64.65897225299696
591.0 64.65897225299696
592.0 64.59078140820758
592.0 64.59078140820758
593.0 64.5225905491306
593.0 64.5225905491306
594.0 64.45439970481175
594.0 64.45439970481175
595.0 64.38620883743516
595.0 64.38620883743516
596.0 64.31801795527682
596.0 64.31801795527682
597.0 64.24982706366877
597.0 64.24982706366877
598.0 64.18163617300816
598.0 64.18163617300816
599.0 64.11344527359468
599.0 64.11344527359468
600.0 64.04525435939944
600.0 64.04525435939944
602.5 64.00263503297718
602.5 64.00263503297718
605.0 63.960015709125194
605.0 63.960015709125194
607.5 63.91739637374127
607.5 63.91739637374127
610.0 63.87477703655801
610.0 63.87477703655801
612.5 63.83215769317488
612.5 63.83215769317488
615.0 63.789538347029946
615.0 63.789538347029946
617.5 63.746919004417755
617.5 63.746919004417755
620.0 63.70429965778979
620.0 63.70429965778979
622.5 63.66168030793819
622.5 63.66168030793819
625.0 63.61906093874052
625.0 63.61906093874052
627.5 63.57644158059175
627.5 63.57644158059175
630.0 63.53382221921934
630.0 63.53382221921934
632.5 63.491202853071364
632.5 63.491202853071364
635.0 63.44858347518879
635.0 63.44858347518879
637.5 63.40596410981175
637.5 63.40596410981175
640.0 63.363344732902775
640.0 63.363344732902775
642.5 63.32072533598321
642.5 63.32072533598321
645.0 63.278105958591205
645.0 63.278105958591205
647.5 63.23548657016142
647.5 63.23548657016142
650.0 63.192867176291564
650.0 63.192867176291564
652.5 63.15024777280824
652.5 63.15024777280824
655.0 63.10762837361745
655.0 63.10762837361745
657.5 63.065008968226785
657.5 63.065008968226785
660.0 63.02238955130419
660.0 63.02238955130419
661.0 62.95419850000063
661.0 62.95419850000063
662.0 62.88600742487953
662.0 62.88600742487953
663.0 62.81781634242987
663.0 62.81781634242987
664.0 62.74962524443866
664.0 62.74962524443866
665.0 62.68143415978126
665.0 62.68143415978126
666.0 62.61324305176817
666.0 62.61324305176817
667.0 62.54505192069735
667.0 62.54505192069735
668.0 62.476860802960346
668.0 62.476860802960346
669.0 62.408669663324275
669.0 62.408669663324275
670.0 62.34047852195735
670.0 62.34047852195735
671.0 62.27228735047836
671.0 62.27228735047836
672.0 62.204096191573385
672.0 62.204096191573385
673.0 62.13590501904532
673.0 62.13590501904532
674.0 62.067713842602295
674.0 62.067713842602295
675.0 61.99952265061771
675.0 61.99952265061771
676.0 61.93133145054477
676.0 61.93133145054477
677.0 61.86314023493027
677.0 61.86314023493027
678.0 61.79494901122741
678.0 61.79494901122741
679.0 61.72675777247715
679.0 61.72675777247715
680.0 61.65856653732811
680.0 61.65856653732811
681.0 61.59037529435635
681.0 61.59037529435635
682.0 61.52218404233376
682.0 61.52218404233376
683.0 61.453992776226244
683.0 61.453992776226244
684.0 61.38580149305756
684.0 61.38580149305756
685.0 61.3176102086522
685.0 61.3176102086522
686.0 61.24941890794547
686.0 61.24941890794547
687.0 61.18122760474809
687.0 61.18122760474809
688.0 61.113036294716316
688.0 61.113036294716316
689.0 61.04484497322108
689.0 61.04484497322108
690.0 60.97665363879959
690.0 60.97665363879959
691.0 60.908462307979306
691.0 60.908462307979306
692.0 60.84027094019529
692.0 60.84027094019529
693.0 60.772079591077166
693.0 60.772079591077166
694.0 60.703888204995295
694.0 60.703888204995295
695.0 60.63569684046025
695.0 60.63569684046025
696.0 60.56750544989124
696.0 60.56750544989124
697.0 60.49931405199367
697.0 60.49931405199367
698.0 60.43112263752911
698.0 60.43112263752911
699.0 60.36293122345482
699.0 60.36293122345482
700.0 60.294739804503116
700.0 60.294739804503116
701.0 60.22654836315818
701.0 60.22654836315818
702.0 60.158356919816754
702.0 60.158356919816754
703.0 60.090165467627166
703.0 60.090165467627166
704.0 60.02197399913622
704.0 60.02197399913622
705.0 59.95378252864879
705.0 59.95378252864879
706.0 59.88559105007299
706.0 59.88559105007299
707.0 59.81739956900654
707.0 59.81739956900654
708.0 59.7492080713731
708.0 59.7492080713731
709.0 59.68101655667849
709.0 59.68101655667849
710.0 59.612825033895525
710.0 59.612825033895525
711.0 59.54463351471378
711.0 59.54463351471378
712.0 59.47644196602149
712.0 59.47644196602149
713.0 59.4082504367549
713.0 59.4082504367549
714.0 59.34005887797776
714.0 59.34005887797776
715.0 59.27186732204204
715.0 59.27186732204204
716.0 59.203675735234455
716.0 59.203675735234455
717.0 59.13548416312202
717.0 59.13548416312202
718.0 59.06729255649699
718.0 59.06729255649699
719.0 58.99910095847523
719.0 58.99910095847523
720.0 58.93090935557605
720.0 58.93090935557605
722.5 58.888289592037324
722.5 58.888289592037324
725.0 58.845669835906776
725.0 58.845669835906776
727.5 58.80305005579491
727.5 58.80305005579491
730.0 58.760430290905354
730.0 58.760430290905354
732.5 58.71781050736656
732.5 58.71781050736656
735.0 58.67519073487666
735.0 58.67519073487666
737.5 58.632570943800495
737.5 58.632570943800495
740.0 58.58995115619408
740.0 58.58995115619408
742.5 58.54733136169098
742.5 58.54733136169098
745.0 58.504711572081945
745.0 58.504711572081945
747.5 58.46209178454901
747.5 58.46209178454901
750.0 58.4194719852185
750.0 58.4194719852185
752.5 58.37685218332885
752.5 58.37685218332885
755.0 58.3342323674252
755.0 58.3342323674252
757.5 58.291612556016744
757.5 58.291612556016744
760.0 58.24899274496214
760.0 58.24899274496214
762.5 58.206372925953346
762.5 58.206372925953346
765.0 58.16375309978222
765.0 58.16375309978222
767.5 58.12113327588986
767.5 58.12113327588986
770.0 58.078513450597036
770.0 58.078513450597036
772.5 58.035893618439836
772.5 58.035893618439836
775.0 57.99327378266574
775.0 57.99327378266574
777.5 57.95065392784353
777.5 57.95065392784353
780.0 57.90803408255063
780.0 57.90803408255063
781.0 57.83984233595388
781.0 57.83984233595388
782.0 57.77165057203033
782.0 57.77165057203033
783.0 57.70345877667778
783.0 57.70345877667778
784.0 57.635266986085114
784.0 57.635266986085114
785.0 57.56707520121479
785.0 57.56707520121479
786.0 57.498883390044874
786.0 57.498883390044874
787.0 57.4306915845973
787.0 57.4306915845973
788.0 57.36249975497126
788.0 57.36249975497126
789.0 57.294307917256866
789.0 57.294307917256866
790.0 57.22611607410791
790.0 57.22611607410791
791.0 57.157924215056454
791.0 57.157924215056454
792.0 57.08973236096755
792.0 57.08973236096755
793.0 57.02154048133885
793.0 57.02154048133885
794.0 56.95334860058083
794.0 56.95334860058083
795.0 56.88515672239859
795.0 56.88515672239859
796.0 56.816964814705806
796.0 56.816964814705806
797.0 56.74877290233827
797.0 56.74877290233827
798.0 56.680580988638745
798.0 56.680580988638745
799.0 56.61238905000095
799.0 56.61238905000095
800.0 56.54419712393718
800.0 56.54419712393718
801.0 56.47600518750565
801.0 56.47600518750565
802.0 56.40781322573698
802.0 56.40781322573698
803.0 56.339621254157684
803.0 56.339621254157684
804.0 56.271429278568135
804.0 56.271429278568135
805.0 56.20323730234343
805.0 56.20323730234343
806.0 56.135045307537965
806.0 56.135045307537965
807.0 56.06685330997621
807.0 56.06685330997621
808.0 55.99866129529032
808.0 55.99866129529032
809.0 55.93046928460451
809.0 55.93046928460451
810.0 55.86227724924607
810.0 55.86227724924607
811.0 55.79408521037154
811.0 55.79408521037154
812.0 55.725893168740726
812.0 55.725893168740726
813.0 55.6577011031341
813.0 55.6577011031341
814.0 55.58950903331456
814.0 55.58950903331456
815.0 55.521316962100066
815.0 55.521316962100066
816.0 55.45312487915647
816.0 55.45312487915647
817.0 55.38493278584512
817.0 55.38493278584512
818.0 55.31674067540963
818.0 55.31674067540963
819.0 55.248548553909565
819.0 55.248548553909565
820.0 55.1803564378662
820.0 55.1803564378662
821.0 55.112164317812585
821.0 55.112164317812585
822.0 55.04397216606433
822.0 55.04397216606433
823.0 54.97578001146449
823.0 54.97578001146449
824.0 54.90758784437575
824.0 54.90758784437575
825.0 54.83939568274373
825.0 54.83939568274373
826.0 54.77120351024978
826.0 54.77120351024978
827.0 54.703011321125864
827.0 54.703011321125864
828.0 54.63481912093735
828.0 54.63481912093735
829.0 54.566626915978794
829.0 54.566626915978794
830.0 54.498434701146635
830.0 54.498434701146635
831.0 54.43024246919035
831.0 54.43024246919035
832.0 54.362050240739975
832.0 54.362050240739975
833.0 54.293858002416
833.0 54.293858002416
834.0 54.225665744751474
834.0 54.225665744751474
835.0 54.15747348453332
835.0 54.15747348453332
836.0 54.08928120689307
836.0 54.08928120689307
837.0 54.02108893057463
837.0 54.02108893057463
838.0 53.95289663905053
838.0 53.95289663905053
839.0 53.884704342490735
839.0 53.884704342490735
840.0 53.816512028312644
840.0 53.816512028312644
842.5 53.77389183132535
842.5 53.77389183132535
845.0 53.73127164558963
845.0 53.73127164558963
847.5 53.68865143832373
847.5 53.68865143832373
850.0 53.64603121240859
850.0 53.64603121240859
852.5 53.603411010593256
852.5 53.603411010593256
855.0 53.56079079698035
855.0 53.56079079698035
857.5 53.51817057783207
857.5 53.51817057783207
860.0 53.47555035509923
860.0 53.47555035509923
862.5 53.432930139977216
862.5 53.432930139977216
865.0 53.39030990696577
865.0 53.39030990696577
867.5 53.34768965994031
867.5 53.34768965994031
870.0 53.30506943847129
870.0 53.30506943847129
872.5 53.2624491976562
872.5 53.2624491976562
875.0 53.21982895885425
875.0 53.21982895885425
877.5 53.17720870700075
877.5 53.17720870700075
880.0 53.134588451562685
880.0 53.134588451562685
882.5 53.091968196681115
882.5 53.091968196681115
885.0 53.049347938480615
885.0 53.049347938480615
887.5 53.006727675238906
887.5 53.006727675238906
890.0 52.96410741325054
890.0 52.96410741325054
892.5 52.921487139730225
892.5 52.921487139730225
895.0 52.878866867463245
895.0 52.878866867463245
897.5 52.8362465986337
897.5 52.8362465986337
900.0 52.79362631800658
900.0 52.79362631800658
901.0 52.72543385770861
901.0 52.72543385770861
902.0 52.657241387245534
902.0 52.657241387245534
903.0 52.58904891180975
903.0 52.58904891180975
904.0 52.52085642498076
904.0 52.52085642498076
905.0 52.45266394311432
905.0 52.45266394311432
906.0 52.38447141296896
906.0 52.38447141296896
907.0 52.31627891493927
907.0 52.31627891493927
908.0 52.248086391477145
908.0 52.248086391477145
909.0 52.17989385738162
909.0 52.17989385738162
910.0 52.11170131099988
910.0 52.11170131099988
911.0 52.043508776071405
911.0 52.043508776071405
912.0 51.97531620647207
912.0 51.97531620647207
913.0 51.90712363355931
913.0 51.90712363355931
914.0 51.838931066007966
914.0 51.838931066007966
915.0 51.77073847063741
915.0 51.77073847063741
916.0 51.702545877950016
916.0 51.702545877950016
917.0 51.63435326737868
917.0 51.63435326737868
918.0 51.56616065369012
918.0 51.56616065369012
919.0 51.49796802837983
919.0 51.49796802837983
920.0 51.42977540412573
920.0 51.42977540412573
921.0 51.36158274056551
921.0 51.36158274056551
922.0 51.293390094056285
922.0 51.293390094056285
923.0 51.2251974453923
923.0 51.2251974453923
924.0 51.15700476205744
924.0 51.15700476205744
925.0 51.08881208074123
925.0 51.08881208074123
926.0 51.020619395813625
926.0 51.020619395813625
927.0 50.95242669975846
927.0 50.95242669975846
928.0 50.88423398555373
928.0 50.88423398555373
929.0 50.81604127257552
929.0 50.81604127257552
930.0 50.74784854846974
930.0 50.74784854846974
931.0 50.67965579866589
931.0 50.67965579866589
932.0 50.6114630598535
932.0 50.6114630598535
933.0 50.54327030769711
933.0 50.54327030769711
934.0 50.47507754490732
934.0 50.47507754490732
935.0 50.40688477049581
935.0 50.40688477049581
936.0 50.33869198277263
936.0 50.33869198277263
937.0 50.270499185840364
937.0 50.270499185840364
938.0 50.20230639768311
938.0 50.20230639768311
939.0 50.134113574854986
939.0 50.134113574854986
940.0 50.06592075616663
940.0 50.06592075616663
941.0 49.99772793919897
941.0 49.99772793919897
942.0 49.92953508146856
942.0 49.92953508146856
943.0 49.8613422347296
943.0 49.8613422347296
944.0 49.79314938971132
944.0 49.79314938971132
945.0 49.7249565121433
945.0 49.7249565121433
946.0 49.656763643350295
946.0 49.656763643350295
947.0 49.58857074667512
947.0 49.58857074667512
948.0 49.52037786384
948.0 49.52037786384
949.0 49.45218495166607
949.0 49.45218495166607
950.0 49.38399204217529
950.0 49.38399204217529
951.0 49.315799128345645
951.0 49.315799128345645
952.0 49.24760618660151
952.0 49.24760618660151
953.0 49.17941325727312
953.0 49.17941325727312
954.0 49.111220300727055
954.0 49.111220300727055
955.0 49.04302734543984
955.0 49.04302734543984
956.0 48.974834371210925
956.0 48.974834371210925
957.0 48.906641399665155
957.0 48.906641399665155
958.0 48.83844840775339
958.0 48.83844840775339
959.0 48.770255404916725
959.0 48.770255404916725
960.0 48.70206240429491
960.0 48.70206240429491
962.5 48.6594417685221
962.5 48.6594417685221
965.0 48.61682112840492
965.0 48.61682112840492
967.5 48.57420048884424
967.5 48.57420048884424
970.0 48.53157984444503
970.0 48.53157984444503
972.5 48.488959201299146
972.5 48.488959201299146
975.0 48.44633855311206
975.0 48.44633855311206
977.5 48.40371789111364
977.5 48.40371789111364
980.0 48.361097240101145
980.0 48.361097240101145
982.5 48.31847658136918
982.5 48.31847658136918
985.0 48.27585591971715
985.0 48.27585591971715
987.5 48.23323525110545
987.5 48.23323525110545
990.0 48.190614569841074
990.0 48.190614569841074
992.5 48.147993891349635
992.5 48.147993891349635
995.0 48.10537321894943
995.0 48.10537321894943
997.5 48.06275252981845
997.5 48.06275252981845
1000.0 48.02013184899513
1000.0 48.02013184899513
1002.5 47.97751116091418
1002.5 47.97751116091418
1005.0 47.934890461238325
1005.0 47.934890461238325
1007.5 47.89226975576146
1007.5 47.89226975576146
1010.0 47.84964906610844
1010.0 47.84964906610844
1012.5 47.80702836532235
1012.5 47.80702836532235
1015.0 47.764407642943105
1015.0 47.764407642943105
1017.5 47.72178693711518
1017.5 47.72178693711518
1020.0 47.679166219426705
1020.0 47.679166219426705
1021.0 47.610973065601584
1021.0 47.610973065601584
1022.0 47.5427798991293
1022.0 47.5427798991293
1023.0 47.47458673315606
1023.0 47.47458673315606
1024.0 47.40639354748132
1024.0 47.40639354748132
1025.0 47.33820034991923
1025.0 47.33820034991923
1026.0 47.27000714792297
1026.0 47.27000714792297
1027.0 47.20181394013122
1027.0 47.20181394013122
1028.0 47.13362071217613
1028.0 47.13362071217613
1029.0 47.06542748518193
1029.0 47.06542748518193
1030.0 46.997234239448694
1030.0 46.997234239448694
1031.0 46.929040995373164
1031.0 46.929040995373164
1032.0 46.86084774550215
1032.0 46.86084774550215
1033.0 46.792654469375925
1033.0 46.792654469375925
1034.0 46.72446119421058
1034.0 46.72446119421058
1035.0 46.65626791537088
1035.0 46.65626791537088
1036.0 46.58807462024328
1036.0 46.58807462024328
1037.0 46.519881321441325
1037.0 46.519881321441325
1038.0 46.45168800247603
1038.0 46.45168800247603
1039.0 46.38349468735256
1039.0 46.38349468735256
1040.0 46.315301356700985
1040.0 46.315301356700985
1041.0 46.247108021615254
1041.0 46.247108021615254
1042.0 46.17891465855205
1042.0 46.17891465855205
1043.0 46.11072129065582
1043.0 46.11072129065582
1044.0 46.04252793193348
1044.0 46.04252793193348
1045.0 45.97433455692323
1045.0 45.97433455692323
1046.0 45.90614115757625
1046.0 45.90614115757625
1047.0 45.837947775217295
1047.0 45.837947775217295
1048.0 45.769754370478566
1048.0 45.769754370478566
1049.0 45.7015609399788
1049.0 45.7015609399788
1050.0 45.63336752349082
1050.0 45.63336752349082
1051.0 45.56517409511548
1051.0 45.56517409511548
1052.0 45.49698064697567
1052.0 45.49698064697567
1053.0 45.42878720685108
1053.0 45.42878720685108
1054.0 45.36059373874902
1054.0 45.36059373874902
1055.0 45.29240026505413
1055.0 45.29240026505413
1056.0 45.224206779110936
1056.0 45.224206779110936
1057.0 45.156013286612456
1057.0 45.156013286612456
1058.0 45.087819795277525
1058.0 45.087819795277525
1059.0 45.01962628205699
1059.0 45.01962628205699
1060.0 44.95143275831043
1060.0 44.95143275831043
1061.0 44.88323924181928
1061.0 44.88323924181928
1062.0 44.81504571241533
1062.0 44.81504571241533
1063.0 44.74685214702358
1063.0 44.74685214702358
1064.0 44.67865859080571
1064.0 44.67865859080571
1065.0 44.61046504472419
1065.0 44.61046504472419
1066.0 44.54227146778426
1066.0 44.54227146778426
1067.0 44.47407788641017
1067.0 44.47407788641017
1068.0 44.405884290869324
1068.0 44.405884290869324
1069.0 44.33769069165412
1069.0 44.33769069165412
1070.0 44.26949708436401
1070.0 44.26949708436401
1071.0 44.20130346290715
1071.0 44.20130346290715
1072.0 44.13310983025975
1072.0 44.13310983025975
1073.0 44.06491618808083
1073.0 44.06491618808083
1074.0 43.99672254434868
1074.0 43.99672254434868
1075.0 43.928528889660704
1075.0 43.928528889660704
1076.0 43.86033520987619
1076.0 43.86033520987619
1077.0 43.7921415373471
1077.0 43.7921415373471
1078.0 43.72394785962404
1078.0 43.72394785962404
1079.0 43.655754167734216
1079.0 43.655754167734216
1080.0 43.587560453958794
1080.0 43.587560453958794
1082.5 43.544939385778974
1082.5 43.544939385778974
1085.0 43.50231832772998
1085.0 43.50231832772998
1087.5 43.459697242058944
1087.5 43.459697242058944
1090.0 43.41707616221351
1090.0 43.41707616221351
1092.5 43.37445508580551
1092.5 43.37445508580551
1095.0 43.33183398846886
1095.0 43.33183398846886
1097.5 43.28921290599359
1097.5 43.28921290599359
1100.0 43.24659180507174
1100.0 43.24659180507174
1102.5 43.20397070292115
1102.5 43.20397070292115
1105.0 43.16134961877851
1105.0 43.16134961877851
1107.5 43.118728512282914
1107.5 43.118728512282914
1110.0 43.07610740141062
1110.0 43.07610740141062
1112.5 43.03348628987319
1112.5 43.03348628987319
1115.0 42.99086518074776
1115.0 42.99086518074776
1117.5 42.948244051453486
1117.5 42.948244051453486
1120.0 42.905622928250445
1120.0 42.905622928250445
1122.5 42.86300180821921
1122.5 42.86300180821921
1125.0 42.82038068258963
1125.0 42.82038068258963
1127.5 42.777759534670075
1127.5 42.777759534670075
1130.0 42.73513839764116
1130.0 42.73513839764116
1132.5 42.692517252132966
1132.5 42.692517252132966
1135.0 42.64989610787811
1135.0 42.64989610787811
1137.5 42.60727495994338
1137.5 42.60727495994338
1140.0 42.56465381809989
1140.0 42.56465381809989
1141.0 42.496459972444825
1141.0 42.496459972444825
1142.0 42.428266113382804
1142.0 42.428266113382804
1143.0 42.36007224015401
1143.0 42.36007224015401
1144.0 42.29187835199866
1144.0 42.29187835199866
1145.0 42.22368445914351
1145.0 42.22368445914351
1146.0 42.15549055771931
1146.0 42.15549055771931
1147.0 42.08729665110114
1147.0 42.08729665110114
1148.0 42.01910273564828
1148.0 42.01910273564828
1149.0 41.95090881500146
1149.0 41.95090881500146
1150.0 41.88271486561737
1150.0 41.88271486561737
1151.0 41.81452092560983
1151.0 41.81452092560983
1152.0 41.74632696219708
1152.0 41.74632696219708
1153.0 41.67813300740108
1153.0 41.67813300740108
1154.0 41.60993902995968
1154.0 41.60993902995968
1155.0 41.54174504683016
1155.0 41.54174504683016
1156.0 41.47355104926823
1156.0 41.47355104926823
1157.0 41.405357057442124
1157.0 41.405357057442124
1158.0 41.33716303975967
1158.0 41.33716303975967
1159.0 41.26896901324253
1159.0 41.26896901324253
1160.0 41.200774996101934
1160.0 41.200774996101934
1161.0 41.13258095555614
1161.0 41.13258095555614
1162.0 41.06438691657276
1162.0 41.06438691657276
1163.0 40.99619285514663
1163.0 40.99619285514663
1164.0 40.92799878852655
1164.0 40.92799878852655
1165.0 40.859804713071775
1165.0 40.859804713071775
1166.0 40.79161063090344
1166.0 40.79161063090344
1167.0 40.72341653456834
1167.0 40.72341653456834
1168.0 40.65522243015835
1168.0 40.65522243015835
1169.0 40.58702830446428
1169.0 40.58702830446428
1170.0 40.518834187386965
1170.0 40.518834187386965
1171.0 40.45064006899113
1171.0 40.45064006899113
1172.0 40.382445916462984
1172.0 40.382445916462984
1173.0 40.314251775762514
1173.0 40.314251775762514
1174.0 40.24605761404362
1174.0 40.24605761404362
1175.0 40.17786344610532
1175.0 40.17786344610532
1176.0 40.10966926959797
1176.0 40.10966926959797
1177.0 40.04147507256635
1177.0 40.04147507256635
1178.0 39.97328088242921
1178.0 39.97328088242921
1179.0 39.90508668366004
1179.0 39.90508668366004
1180.0 39.8368924651264
1180.0 39.8368924651264
1181.0 39.768698230906395
1181.0 39.768698230906395
1182.0 39.7005039968245
1182.0 39.7005039968245
1183.0 39.632309755332216
1183.0 39.632309755332216
1184.0 39.56411550570206
1184.0 39.56411550570206
1185.0 39.49592124326649
1185.0 39.49592124326649
1186.0 39.42772697199621
1186.0 39.42772697199621
1187.0 39.35953269189124
1187.0 39.35953269189124
1188.0 39.29133840649701
1188.0 39.29133840649701
1189.0 39.223144098394414
1189.0 39.223144098394414
1190.0 39.154949789935756
1190.0 39.154949789935756
1191.0 39.08675548085541
1191.0 39.08675548085541
1192.0 39.01856114979417
1192.0 39.01856114979417
1193.0 38.95036681907369
1193.0 38.95036681907369
1194.0 38.882172467069154
1194.0 38.882172467069154
1195.0 38.81397812004062
1195.0 38.81397812004062
1196.0 38.7457837592442
1196.0 38.7457837592442
1197.0 38.67758937600504
1197.0 38.67758937600504
1198.0 38.609394991384384
1198.0 38.609394991384384
1199.0 38.54120060640767
1199.0 38.54120060640767
1200.0 38.47300620766307
1200.0 38.47300620766307
1202.5 38.43038470677339
1202.5 38.43038470677339
1205.0 38.38776318571485
1205.0 38.38776318571485
1207.5 38.34514167554696
1207.5 38.34514167554696
1210.0 38.302520161472074
1210.0 38.302520161472074
1212.5 38.25989864255864
1212.5 38.25989864255864
1215.0 38.21727711920554
1215.0 38.21727711920554
1217.5 38.17465558661336
1217.5 38.17465558661336
1220.0 38.132034063487524
1220.0 38.132034063487524
1222.5 38.08941253863879
1222.5 38.08941253863879
1225.0 38.046791002594006
1225.0 38.046791002594006
1227.5 38.004169460191086
1227.5 38.004169460191086
1230.0 37.961547908346425
1230.0 37.961547908346425
1232.5 37.91892635911643
1232.5 37.91892635911643
1235.0 37.876304804288104
1235.0 37.876304804288104
1237.5 37.83368326280154
1237.5 37.83368326280154
1240.0 37.79106170038634
1240.0 37.79106170038634
1242.5 37.7484401323728
1242.5 37.7484401323728
1245.0 37.705818564852784
1245.0 37.705818564852784
1247.5 37.66319698925237
1247.5 37.66319698925237
1250.0 37.62057542242146
1250.0 37.62057542242146
1252.5 37.57795384095643
1252.5 37.57795384095643
1255.0 37.53533227038205
1255.0 37.53533227038205
1257.5 37.49271068960613
1257.5 37.49271068960613
1260.0 37.450089104688495
1260.0 37.450089104688495
1261.0 37.381894549326724
1261.0 37.381894549326724
1262.0 37.313699987948226
1262.0 37.313699987948226
1263.0 37.24550541697523
1263.0 37.24550541697523
1264.0 37.17731084604504
1264.0 37.17731084604504
1265.0 37.10911624555481
1265.0 37.10911624555481
1266.0 37.0409216514649
1266.0 37.0409216514649
1267.0 36.97272704923712
1267.0 36.97272704923712
1268.0 36.904532429803375
1268.0 36.904532429803375
1269.0 36.83633781166641
1269.0 36.83633781166641
1270.0 36.76814316983274
1270.0 36.76814316983274
1271.0 36.69994853386812
1271.0 36.69994853386812
1272.0 36.6317538831796
1272.0 36.6317538831796
1273.0 36.56355922405525
1273.0 36.56355922405525
1274.0 36.49536454384949
1274.0 36.49536454384949
1275.0 36.427169866897486
1275.0 36.427169866897486
1276.0 36.35897516886407
1276.0 36.35897516886407
1277.0 36.29078047696534
1277.0 36.29078047696534
1278.0 36.22258576186407
1278.0 36.22258576186407
1279.0 36.15439105213768
1279.0 36.15439105213768
1280.0 36.086196321329886
1280.0 36.086196321329886
1281.0 36.01800159377584
1281.0 36.01800159377584
1282.0 35.94980683954269
1282.0 35.94980683954269
1283.0 35.88161208806911
1283.0 35.88161208806911
1284.0 35.81341732448694
1284.0 35.81341732448694
1285.0 35.74522254958801
1285.0 35.74522254958801
1286.0 35.67702776741837
1286.0 35.67702776741837
1287.0 35.60883297681291
1287.0 35.60883297681291
1288.0 35.54063817873409
1288.0 35.54063817873409
1289.0 35.472443362025004
1289.0 35.472443362025004
1290.0 35.404248545358726
1290.0 35.404248545358726
1291.0 35.33605371370291
1291.0 35.33605371370291
1292.0 35.2678588723573
1292.0 35.2678588723573
1293.0 35.199664029630206
1293.0 35.199664029630206
1294.0 35.13146917115377
1294.0 35.13146917115377
1295.0 35.06327431272015
1295.0 35.06327431272015
1296.0 34.99507943148285
1296.0 34.99507943148285
1297.0 34.926884546945594
1297.0 34.926884546945594
1298.0 34.85868964712084
1298.0 34.85868964712084
1299.0 34.790494752209135
1299.0 34.790494752209135
1300.0 34.722299833796924
1300.0 34.722299833796924
1301.0 34.65410492172206
1301.0 34.65410492172206
1302.0 34.58590998830015
1302.0 34.58590998830015
1303.0 34.51771504230752
1303.0 34.51771504230752
1304.0 34.449520097814336
1304.0 34.449520097814336
1305.0 34.38132513611518
1305.0 34.38132513611518
1306.0 34.31313017373136
1306.0 34.31313017373136
1307.0 34.24493518099537
1307.0 34.24493518099537
1308.0 34.17674019780767
1308.0 34.17674019780767
1309.0 34.10854520175156
1309.0 34.10854520175156
1310.0 34.04035018752702
1310.0 34.04035018752702
1311.0 33.972155188612625
1311.0 33.972155188612625
1312.0 33.90396015792176
1312.0 33.90396015792176
1313.0 33.835765123171136
1313.0 33.835765123171136
1314.0 33.76757008210582
1314.0 33.76757008210582
1315.0 33.699375023834534
1315.0 33.699375023834534
1316.0 33.63117997163496
1316.0 33.63117997163496
1317.0 33.562984902989214
1317.0 33.562984902989214
1318.0 33.49478981783434
1318.0 33.49478981783434
1319.0 33.426594722229865
1319.0 33.426594722229865
1320.0 33.35839963421671
1320.0 33.35839963421671
1322.5 33.31577768659892
1322.5 33.31577768659892
1325.0 33.273155755406506
1325.0 33.273155755406506
1327.5 33.23053379431265
1327.5 33.23053379431265
1330.0 33.187911848681686
1330.0 33.187911848681686
1332.5 33.14528988821395
1332.5 33.14528988821395
1335.0 33.102667933077655
1335.0 33.102667933077655
1337.5 33.060045967144184
1337.5 33.060045967144184
1340.0 33.01742400654214
1340.0 33.01742400654214
1342.5 32.97480203176783
1342.5 32.97480203176783
1345.0 32.93218005818388
1345.0 32.93218005818388
1347.5 32.889558082117226
1347.5 32.889558082117226
1350.0 32.84693610161091
1350.0 32.84693610161091
1352.5 32.80431411332214
1352.5 32.80431411332214
1355.0 32.76169213152348
1355.0 32.76169213152348
1357.5 32.71907013555254
1357.5 32.71907013555254
1360.0 32.67644814077197
1360.0 32.67644814077197
1362.5 32.6338261442685
1362.5 32.6338261442685
1365.0 32.59120414256555
1365.0 32.59120414256555
1367.5 32.548582140799006
1367.5 32.548582140799006
1370.0 32.505960130749386
1370.0 32.505960130749386
1372.5 32.463338121395964
1372.5 32.463338121395964
1375.0 32.42071610320233
1375.0 32.42071610320233
1377.5 32.37809408838317
1377.5 32.37809408838317
1380.0 32.33547205720763
1380.0 32.33547205720763
1381.0 32.267276813504225
1381.0 32.267276813504225
1382.0 32.19908155156942
1382.0 32.19908155156942
1383.0 32.13088628673352
1383.0 32.13088628673352
1384.0 32.06269100757259
1384.0 32.06269100757259
1385.0 31.994495724750763
1385.0 31.994495724750763
1386.0 31.926300433695776
1386.0 31.926300433695776
1387.0 31.85810512467502
1387.0 31.85810512467502
1388.0 31.789909820966177
1388.0 31.789909820966177
1389.0 31.721714500051366
1389.0 31.721714500051366
1390.0 31.653519163786086
1390.0 31.653519163786086
1391.0 31.58532383021742
1391.0 31.58532383021742
1392.0 31.51712847308528
1392.0 31.51712847308528
1393.0 31.448933106960176
1393.0 31.448933106960176
1394.0 31.38073773793398
1394.0 31.38073773793398
1395.0 31.31254236763366
1395.0 31.31254236763366
1396.0 31.24434697986174
1396.0 31.24434697986174
1397.0 31.176151582134388
1397.0 31.176151582134388
1398.0 31.10795618170861
1398.0 31.10795618170861
1399.0 31.039760763317062
1399.0 31.039760763317062
1400.0 30.971565344905358
1400.0 30.971565344905358
1401.0 30.90336990826225
1401.0 30.90336990826225
1402.0 30.835174461372212
1402.0 30.835174461372212
1403.0 30.766979012075247
1403.0 30.766979012075247
1404.0 30.698783546236818
1404.0 30.698783546236818
1405.0 30.630588069221325
1405.0 30.630588069221325
1406.0 30.56239259142587
1406.0 30.56239259142587
1407.0 30.494197101756516
1407.0 30.494197101756516
1408.0 30.426001596242532
1408.0 30.426001596242532
1409.0 30.35780610355663
1409.0 30.35780610355663
1410.0 30.289610591480656
1410.0 30.289610591480656
1411.0 30.22141504898954
1411.0 30.22141504898954
1412.0 30.15321951740804
1412.0 30.15321951740804
1413.0 30.085023977992247
1413.0 30.085023977992247
1414.0 30.01682841842658
1414.0 30.01682841842658
1415.0 29.948632863678657
1415.0 29.948632863678657
1416.0 29.880437285367265
1416.0 29.880437285367265
1417.0 29.81224170405948
1417.0 29.81224170405948
1418.0 29.74404611233443
1418.0 29.74404611233443
1419.0 29.67585050449911
1419.0 29.67585050449911
1420.0 29.607654900784706
1420.0 29.607654900784706
1421.0 29.539459285133432
1421.0 29.539459285133432
1422.0 29.47126364515889
1422.0 29.47126364515889
1423.0 29.40306801751826
1423.0 29.40306801751826
1424.0 29.33487236413006
1424.0 29.33487236413006
1425.0 29.2666767099619
1425.0 29.2666767099619
1426.0 29.19848104382454
1426.0 29.19848104382454
1427.0 29.13028536041825
1427.0 29.13028536041825
1428.0 29.062089689840036
1428.0 29.062089689840036
1429.0 28.993893993020084
1429.0 28.993893993020084
1430.0 28.925698278633234
1430.0 28.925698278633234
1431.0 28.857502576612628
1431.0 28.857502576612628
1432.0 28.789306840536145
1432.0 28.789306840536145
1433.0 28.721111125766384
1433.0 28.721111125766384
1434.0 28.652915375516443
1434.0 28.652915375516443
1435.0 28.584719632002717
1435.0 28.584719632002717
1436.0 28.51652387046025
1436.0 28.51652387046025
1437.0 28.44832809694859
1437.0 28.44832809694859
1438.0 28.38013232123267
1438.0 28.38013232123267
1439.0 28.311936543280154
1439.0 28.311936543280154
1440.0 28.243740731968593
1440.0 28.243740731968593
1442.5 28.201118365796383
1442.5 28.201118365796383
1445.0 28.158495986148726
1445.0 28.158495986148726
1447.5 28.11587359938313
1447.5 28.11587359938313
1450.0 28.073251210628996
1450.0 28.073251210628996
1452.5 28.03062881495959
1452.5 28.03062881495959
1455.0 27.988006433790627
1455.0 27.988006433790627
1457.5 27.94538402265724
1457.5 27.94538402265724
1460.0 27.90276163334427
1460.0 27.90276163334427
1462.5 27.860139220823246
1462.5 27.860139220823246
1465.0 27.817516809954423
1465.0 27.817516809954423
1467.5 27.77489439729973
1467.5 27.77489439729973
1470.0 27.732271977527095
1470.0 27.732271977527095
1472.5 27.689649555968593
1472.5 27.689649555968593
1475.0 27.647027140900192
1475.0 27.647027140900192
1477.5 27.60440471235635
1477.5 27.60440471235635
1480.0 27.5617822757321
1480.0 27.5617822757321
1482.5 27.51915984656042
1482.5 27.51915984656042
1485.0 27.47653741609703
1485.0 27.47653741609703
1487.5 27.433914964609702
1487.5 27.433914964609702
1490.0 27.391292526002307
1490.0 27.391292526002307
1492.5 27.348670079219207
1492.5 27.348670079219207
1495.0 27.3060476185618
1495.0 27.3060476185618
1497.5 27.263425163369057
1497.5 27.263425163369057
1500.0 27.220802701818172
1500.0 27.220802701818172
1501.0 27.152606764416003
1501.0 27.152606764416003
1502.0 27.08441080752847
1502.0 27.08441080752847
1503.0 27.01621483310636
1503.0 27.01621483310636
1504.0 26.94801886949857
1504.0 26.94801886949857
1505.0 26.8798228808077
1505.0 26.8798228808077
1506.0 26.811626902266653
1506.0 26.811626902266653
1507.0 26.743430891126355
1507.0 26.743430891126355
1508.0 26.67523487622987
1508.0 26.67523487622987
1509.0 26.607038865125688
1509.0 26.607038865125688
1510.0 26.53884284350894
1510.0 26.53884284350894
1511.0 26.470646796809124
1511.0 26.470646796809124
1512.0 26.40245075949932
1512.0 26.40245075949932
1513.0 26.3342546827386
1513.0 26.3342546827386
1514.0 26.26605862364387
1514.0 26.26605862364387
1515.0 26.197862553770932
1515.0 26.197862553770932
1516.0 26.129666458320763
1516.0 26.129666458320763
1517.0 26.061470365903098
1517.0 26.061470365903098
1518.0 25.99327426906474
1518.0 25.99327426906474
1519.0 25.92507815562195
1519.0 25.92507815562195
1520.0 25.856882030641156
1520.0 25.856882030641156
1521.0 25.788685900745506
1521.0 25.788685900745506
1522.0 25.72048976007165
1522.0 25.72048976007165
1523.0 25.652293621936142
1523.0 25.652293621936142
1524.0 25.58409745871756
1524.0 25.58409745871756
1525.0 25.515901284226615
1525.0 25.515901284226615
1526.0 25.447705113527974
1526.0 25.447705113527974
1527.0 25.37950892258417
1527.0 25.37950892258417
1528.0 25.3113127293408
1528.0 25.3113127293408
1529.0 25.243116516346426
1529.0 25.243116516346426
1530.0 25.174920315623
1530.0 25.174920315623
1531.0 25.1067240793241
1531.0 25.1067240793241
1532.0 25.038527841485436
1532.0 25.038527841485436
1533.0 24.970331597706476
1533.0 24.970331597706476
1534.0 24.90213534265515
1534.0 24.90213534265515
1535.0 24.833939090636335
1535.0 24.833939090636335
1536.0 24.76574281304028
1536.0 24.76574281304028
1537.0 24.697546523906226
1537.0 24.697546523906226
1538.0 24.629350250918556
1538.0 24.629350250918556
1539.0 24.561153948212574
1539.0 24.561153948212574
1540.0 24.492957644404203
1540.0 24.492957644404203
1541.0 24.424761330577432
1541.0 24.424761330577432
1542.0 24.356564997866823
1542.0 24.356564997866823
1543.0 24.288368662653987
1543.0 24.288368662653987
1544.0 24.22017231273072
1544.0 24.22017231273072
1545.0 24.15197596126769
1545.0 24.15197596126769
1546.0 24.083779588534057
1546.0 24.083779588534057
1547.0 24.015583228071367
1547.0 24.015583228071367
1548.0 23.947386845641248
1548.0 23.947386845641248
1549.0 23.879190446543717
1549.0 23.879190446543717
1550.0 23.8109940512385
1550.0 23.8109940512385
1551.0 23.742797642444486
1551.0 23.742797642444486
1552.0 23.674601229166804
1552.0 23.674601229166804
1553.0 23.60640478928645
1553.0 23.60640478928645
1554.0 23.538208360220413
1554.0 23.538208360220413
1555.0 23.47001190524853
1555.0 23.47001190524853
1556.0 23.401815445096155
1556.0 23.401815445096155
1557.0 23.333618979667985
1557.0 23.333618979667985
1558.0 23.26542250442408
1558.0 23.26542250442408
1559.0 23.19722602999625
1559.0 23.19722602999625
1560.0 23.129029536779885
1560.0 23.129029536779885
1562.5 23.086406724825824
1562.5 23.086406724825824
1565.0 23.04378390280992
1565.0 23.04378390280992
1567.5 23.00116108022978
1567.5 23.00116108022978
1570.0 22.958538265039245
1570.0 22.958538265039245
1572.5 22.91591542643799
1572.5 22.91591542643799
1575.0 22.873292600621376
1575.0 22.873292600621376
1577.5 22.830669760569517
1577.5 22.830669760569517
1580.0 22.788046920156088
1580.0 22.788046920156088
1582.5 22.745424093021462
1582.5 22.745424093021462
1585.0 22.702801241981962
1585.0 22.702801241981962
1587.5 22.660178406342393
1587.5 22.660178406342393
1590.0 22.617555539281774
1590.0 22.617555539281774
1592.5 22.5749326932188
1592.5 22.5749326932188
1595.0 22.532309817653235
1595.0 22.532309817653235
1597.5 22.489686960964182
1597.5 22.489686960964182
1600.0 22.447064098315856
1600.0 22.447064098315856
1602.5 22.40444122702999
1602.5 22.40444122702999
1605.0 22.361818353958256
1605.0 22.361818353958256
1607.5 22.319195472743143
1607.5 22.319195472743143
1610.0 22.276572591166463
1610.0 22.276572591166463
1612.5 22.233949702206207
1612.5 22.233949702206207
1615.0 22.191326832786963
1615.0 22.191326832786963
1617.5 22.14870391807299
1617.5 22.14870391807299
1620.0 22.1060810319358
1620.0 22.1060810319358
1621.0 22.037884396801132
1621.0 22.037884396801132
1622.0 21.969687741820167
1622.0 21.969687741820167
1623.0 21.901491074807033
1623.0 21.901491074807033
1624.0 21.83329439357763
1624.0 21.83329439357763
1625.0 21.76509771604524
1625.0 21.76509771604524
1626.0 21.696901035453486
1626.0 21.696901035453486
1627.0 21.628704331672658
1627.0 21.628704331672658
1628.0 21.56050763158884
1628.0 21.56050763158884
1629.0 21.492310913115354
1629.0 21.492310913115354
1630.0 21.4241141826097
1630.0 21.4241141826097
1631.0 21.355917451698485
1631.0 21.355917451698485
1632.0 21.28772071067357
1632.0 21.28772071067357
1633.0 21.219523947618256
1633.0 21.219523947618256
1634.0 21.15132718100941
1634.0 21.15132718100941
1635.0 21.083130415913473
1635.0 21.083130415913473
1636.0 21.01493363030673
1636.0 21.01493363030673
1637.0 20.94673684108349
1637.0 20.94673684108349
1638.0 20.87854003886562
1638.0 20.87854003886562
1639.0 20.81034322309598
1639.0 20.81034322309598
1640.0 20.742146409599048
1640.0 20.742146409599048
1641.0 20.673949586191085
1641.0 20.673949586191085
1642.0 20.605752737871782
1642.0 20.605752737871782
1643.0 20.537555903944558
1643.0 20.537555903944558
1644.0 20.469359039014126
1644.0 20.469359039014126
1645.0 20.401162169504733
1645.0 20.401162169504733
1646.0 20.332965296176173
1646.0 20.332965296176173
1647.0 20.26476841614752
1647.0 20.26476841614752
1648.0 20.19657151723503
1648.0 20.19657151723503
1649.0 20.128374625927314
1649.0 20.128374625927314
1650.0 20.060177700405458
1650.0 20.060177700405458
1651.0 19.991980777156304
1651.0 19.991980777156304
1652.0 19.923783854925894
1652.0 19.923783854925894
1653.0 19.855586914305814
1653.0 19.855586914305814
1654.0 19.787389951655324
1654.0 19.787389951655324
1655.0 19.71919299078338
1655.0 19.71919299078338
1656.0 19.650996038940516
1656.0 19.650996038940516
1657.0 19.582799054340136
1657.0 19.582799054340136
1658.0 19.51460207685037
1658.0 19.51460207685037
1659.0 19.446405071998125
1659.0 19.446405071998125
1660.0 19.37820806789899
1660.0 19.37820806789899
1661.0 19.310011051007887
1661.0 19.310011051007887
1662.0 19.241814022483485
1662.0 19.241814022483485
1663.0 19.173616996434454
1663.0 19.173616996434454
1664.0 19.105419949114818
1664.0 19.105419949114818
1665.0 19.037222902054125
1665.0 19.037222902054125
1666.0 18.969025843360132
1666.0 18.969025843360132
1667.0 18.90082876969007
1667.0 18.90082876969007
1668.0 18.832631676870534
1668.0 18.832631676870534
1669.0 18.76443460155872
1669.0 18.76443460155872
1670.0 18.69623750229803
1670.0 18.69623750229803
1671.0 18.628040386768802
1671.0 18.628040386768802
1672.0 18.55984327662792
1672.0 18.55984327662792
1673.0 18.491646139327226
1673.0 18.491646139327226
1674.0 18.423449011055613
1674.0 18.423449011055613
1675.0 18.355251870688864
1675.0 18.355251870688864
1676.0 18.287054708956212
1676.0 18.287054708956212
1677.0 18.2188575557908
1677.0 18.2188575557908
1678.0 18.150660374503115
1678.0 18.150660374503115
1679.0 18.082463186420036
1679.0 18.082463186420036
1680.0 18.014265995214625
1680.0 18.014265995214625
1682.5 17.971642755052617
1682.5 17.971642755052617
1685.0 17.929019500655368
1685.0 17.929019500655368
1687.5 17.886396252191084
1687.5 17.886396252191084
1690.0 17.843772984888357
1690.0 17.843772984888357
1692.5 17.801149724975225
1692.5 17.801149724975225
1695.0 17.758526465859195
1695.0 17.758526465859195
1697.5 17.71590318770852
1697.5 17.71590318770852
1700.0 17.67327991714364
1700.0 17.67327991714364
1702.5 17.630656629728218
1702.5 17.630656629728218
1705.0 17.588033361588174
1705.0 17.588033361588174
1707.5 17.545410073121012
1707.5 17.545410073121012
1710.0 17.502786787440247
1710.0 17.502786787440247
1712.5 17.460163487789877
1712.5 17.460163487789877
1715.0 17.41754019284437
1715.0 17.41754019284437
1717.5 17.37491688850152
1717.5 17.37491688850152
1720.0 17.33229359886178
1720.0 17.33229359886178
1722.5 17.28967029134606
1722.5 17.28967029134606
1725.0 17.2470469841656
1725.0 17.2470469841656
1727.5 17.20442365841233
1727.5 17.20442365841233
1730.0 17.161800348261664
1730.0 17.161800348261664
1732.5 17.119177036027164
1732.5 17.119177036027164
1735.0 17.07655369840051
1735.0 17.07655369840051
1737.5 17.033930369385093
1737.5 17.033930369385093
1740.0 16.991307037064203
1740.0 16.991307037064203
1741.0 16.92310970052985
1741.0 16.92310970052985
1742.0 16.85491235017809
1742.0 16.85491235017809
1743.0 16.786714995247365
1743.0 16.786714995247365
1744.0 16.718517617729105
1744.0 16.718517617729105
1745.0 16.65032024848012
1745.0 16.65032024848012
1746.0 16.58212286491957
1746.0 16.58212286491957
1747.0 16.513925461449745
1747.0 16.513925461449745
1748.0 16.445728052641154
1748.0 16.445728052641154
1749.0 16.377530649423576
1749.0 16.377530649423576
1750.0 16.309333219540356
1750.0 16.309333219540356
1751.0 16.24113578210194
1751.0 16.24113578210194
1752.0 16.172938330086318
1752.0 16.172938330086318
1753.0 16.104740888062242
1753.0 16.104740888062242
1754.0 16.036543416396288
1754.0 16.036543416396288
1755.0 15.968345953696444
1755.0 15.968345953696444
1756.0 15.90014846771223
1756.0 15.90014846771223
1757.0 15.831950985362054
1757.0 15.831950985362054
1758.0 15.76375349403238
1758.0 15.76375349403238
1759.0 15.695555967728762
1759.0 15.695555967728762
1760.0 15.627358462080826
1760.0 15.627358462080826
1761.0 15.55916093043175
1761.0 15.55916093043175
1762.0 15.490963406292149
1762.0 15.490963406292149
1763.0 15.42276585956501
1763.0 15.42276585956501
1764.0 15.354568307499104
1764.0 15.354568307499104
1765.0 15.286370740096196
1765.0 15.286370740096196
1766.0 15.218173172952229
1766.0 15.218173172952229
1767.0 15.149975585898988
1767.0 15.149975585898988
1768.0 15.081777991987384
1768.0 15.081777991987384
1769.0 15.013580397372253
1769.0 15.013580397372253
1770.0 14.945382774571877
1770.0 14.945382774571877
1771.0 14.877185166335316
1771.0 14.877185166335316
1772.0 14.808987522365008
1772.0 14.808987522365008
1773.0 14.740789885904178
1773.0 14.740789885904178
1774.0 14.67259224192048
1774.0 14.67259224192048
1775.0 14.604394585746347
1775.0 14.604394585746347
1776.0 14.536196927349089
1776.0 14.536196927349089
1777.0 14.467999247618256
1777.0 14.467999247618256
1778.0 14.399801561294693
1778.0 14.399801561294693
1779.0 14.331603876123102
1779.0 14.331603876123102
1780.0 14.26340616912377
1780.0 14.26340616912377
1781.0 14.195208468874117
1781.0 14.195208468874117
1782.0 14.127010724614744
1782.0 14.127010724614744
1783.0 14.058812995678986
1783.0 14.058812995678986
1784.0 13.990615258922396
1784.0 13.990615258922396
1785.0 13.922417502459197
1785.0 13.922417502459197
1786.0 13.854219744532676
1786.0 13.854219744532676
1787.0 13.786021981204417
1787.0 13.786021981204417
1788.0 13.717824215653035
1788.0 13.717824215653035
1789.0 13.649626420459777
1789.0 13.649626420459777
1790.0 13.581428620624582
1790.0 13.581428620624582
1791.0 13.513230818566262
1791.0 13.513230818566262
1792.0 13.445032996801334
1792.0 13.445032996801334
1793.0 13.376835181026285
1793.0 13.376835181026285
1794.0 13.308637357031538
1794.0 13.308637357031538
1795.0 13.240439497240073
1795.0 13.240439497240073
1796.0 13.172241644958087
1796.0 13.172241644958087
1797.0 13.104043791909605
1797.0 13.104043791909605
1798.0 13.035845919154514
1798.0 13.035845919154514
1799.0 12.9676480434165
1799.0 12.9676480434165
1800.0 12.89945014700941
1800.0 12.89945014700941
1802.5 12.856826465982547
1802.5 12.856826465982547
1805.0 12.814202785290943
1805.0 12.814202785290943
1807.5 12.7715790944422
1807.5 12.7715790944422
1810.0 12.72895539932552
1810.0 12.72895539932552
1812.5 12.686331697692431
1812.5 12.686331697692431
1815.0 12.643707993248036
1815.0 12.643707993248036
1817.5 12.601084286162672
1817.5 12.601084286162672
1820.0 12.558460576531639
1820.0 12.558460576531639
1822.5 12.515836851145757
1822.5 12.515836851145757
1825.0 12.47321313894338
1825.0 12.47321313894338
1827.5 12.430589423435531
1827.5 12.430589423435531
1830.0 12.387965692932637
1830.0 12.387965692932637
1832.5 12.345341965880644
1832.5 12.345341965880644
1835.0 12.302718236282981
1835.0 12.302718236282981
1837.5 12.260094499903273
1837.5 12.260094499903273
1840.0 12.217470758761465
1840.0 12.217470758761465
1842.5 12.174847023286986
1842.5 12.174847023286986
1845.0 12.132223272057661
1845.0 12.132223272057661
1847.5 12.08959952579884
1847.5 12.08959952579884
1850.0 12.04697577835568
1850.0 12.04697577835568
1852.5 12.004352021249542
1852.5 12.004352021249542
1855.0 11.961728260141104
1855.0 11.961728260141104
1857.5 11.919104492250622
1857.5 11.919104492250622
1860.0 11.87648072857084
1860.0 11.87648072857084
1861.0 11.80828269531023
1861.0 11.80828269531023
1862.0 11.740084640620744
1862.0 11.740084640620744
1863.0 11.671886576191959
1863.0 11.671886576191959
1864.0 11.603688513117813
1864.0 11.603688513117813
1865.0 11.5354904424255
1865.0 11.5354904424255
1866.0 11.46729235666182
1866.0 11.46729235666182
1867.0 11.399094254041534
1867.0 11.399094254041534
1868.0 11.330896159133392
1868.0 11.330896159133392
1869.0 11.26269805640442
1869.0 11.26269805640442
1870.0 11.194499937781307
1870.0 11.194499937781307
1871.0 11.126301789516317
1871.0 11.126301789516317
1872.0 11.058103656416673
1872.0 11.058103656416673
1873.0 10.989905506523396
1873.0 10.989905506523396
1874.0 10.921707349974419
1874.0 10.921707349974419
1875.0 10.853509183420506
1875.0 10.853509183420506
1876.0 10.785310996102222
1876.0 10.785310996102222
1877.0 10.717112815071777
1877.0 10.717112815071777
1878.0 10.648914611852659
1878.0 10.648914611852659
1879.0 10.580716420221124
1879.0 10.580716420221124
1880.0 10.512518201005873
1880.0 10.512518201005873
1881.0 10.444319972051325
1881.0 10.444319972051325
1882.0 10.376121743488946
1882.0 10.376121743488946
1883.0 10.307923499298065
1883.0 10.307923499298065
1884.0 10.239725246526554
1884.0 10.239725246526554
1885.0 10.171526983952772
1885.0 10.171526983952772
1886.0 10.103328715944928
1886.0 10.103328715944928
1887.0 10.035130438134813
1887.0 10.035130438134813
1888.0 9.966932170973486
1888.0 9.966932170973486
1889.0 9.898733875046108
1889.0 9.898733875046108
1890.0 9.83053555647518
1890.0 9.83053555647518
1891.0 9.762337251966642
1891.0 9.762337251966642
1892.0 9.694138890169805
1892.0 9.694138890169805
1893.0 9.625940580517115
1893.0 9.625940580517115
1894.0 9.557742217474974
1894.0 9.557742217474974
1895.0 9.489543857361722
1895.0 9.489543857361722
1896.0 9.421345511998767
1896.0 9.421345511998767
1897.0 9.353147143405556
1897.0 9.353147143405556
1898.0 9.284948754181501
1898.0 9.284948754181501
1899.0 9.216750361113519
1899.0 9.216750361113519
1900.0 9.148551974136877
1900.0 9.148551974136877
1901.0 9.080353561455434
1901.0 9.080353561455434
1902.0 9.012155151248008
1902.0 9.012155151248008
1903.0 8.943956706676822
1903.0 8.943956706676822
1904.0 8.875758257525316
1904.0 8.875758257525316
1905.0 8.807559801875021
1905.0 8.807559801875021
1906.0 8.739361363763413
1906.0 8.739361363763413
1907.0 8.671162879385827
1907.0 8.671162879385827
1908.0 8.602964441462138
1908.0 8.602964441462138
1909.0 8.534765946319288
1909.0 8.534765946319288
1910.0 8.466567452507668
1910.0 8.466567452507668
1911.0 8.398368955915789
1911.0 8.398368955915789
1912.0 8.330170434395054
1912.0 8.330170434395054
1913.0 8.26197189336259
1913.0 8.26197189336259
1914.0 8.193773361177794
1914.0 8.193773361177794
1915.0 8.125574831568212
1915.0 8.125574831568212
1916.0 8.057376276129222
1916.0 8.057376276129222
1917.0 7.989177703097233
1917.0 7.989177703097233
1918.0 7.9209791644366
1918.0 7.9209791644366
1919.0 7.852780573787415
1919.0 7.852780573787415
1920.0 7.784582013610739
1920.0 7.784582013610739
1922.5 7.741957896271586
1922.5 7.741957896271586
1925.0 7.699333735836366
1925.0 7.699333735836366
1927.5 7.656709623238321
1927.5 7.656709623238321
1930.0 7.614085492966959
1930.0 7.614085492966959
1932.5 7.571461373420442
1932.5 7.571461373420442
1935.0 7.528837212657299
1935.0 7.528837212657299
1937.5 7.486213090335715
1937.5 7.486213090335715
1940.0 7.443588941093458
1940.0 7.443588941093458
1942.5 7.40096476817379
1942.5 7.40096476817379
1945.0 7.358340621511941
1945.0 7.358340621511941
1947.5 7.315716495526626
1947.5 7.315716495526626
1950.0 7.273092298266692
1950.0 7.273092298266692
1952.5 7.230468145226605
1952.5 7.230468145226605
1955.0 7.187843997375568
1955.0 7.187843997375568
1957.5 7.1452198282338895
1957.5 7.1452198282338895
1960.0 7.10259565332808
1960.0 7.10259565332808
1962.5 7.059971461030475
1962.5 7.059971461030475
1965.0 7.0173472744160845
1965.0 7.0173472744160845
1967.5 6.974723094376022
1967.5 6.974723094376022
1970.0 6.932098895277367
1970.0 6.932098895277367
1972.5 6.889474703528723
1972.5 6.889474703528723
1975.0 6.846850500480154
1975.0 6.846850500480154
1977.5 6.8042262855755835
1977.5 6.8042262855755835
1980.0 6.761602107194367
1980.0 6.761602107194367
1981.0 6.693403374613954
1981.0 6.693403374613954
1982.0 6.625204611951876
1982.0 6.625204611951876
1983.0 6.557005872684304
1983.0 6.557005872684304
1984.0 6.488807112307868
1984.0 6.488807112307868
1985.0 6.420608328222896
1985.0 6.420608328222896
1986.0 6.352409538617483
1986.0 6.352409538617483
1987.0 6.284210742067326
1987.0 6.284210742067326
1988.0 6.216011977328664
1988.0 6.216011977328664
1989.0 6.1478131661203
1989.0 6.1478131661203
1990.0 6.079614338719834
1990.0 6.079614338719834
1991.0 6.0114155026757645
1991.0 6.0114155026757645
1992.0 5.943216659474308
1992.0 5.943216659474308
1993.0 5.875017804974386
1993.0 5.875017804974386
1994.0 5.806818966078504
1994.0 5.806818966078504
1995.0 5.738620081488603
1995.0 5.738620081488603
1996.0 5.670421222031617
1996.0 5.670421222031617
1997.0 5.602222329157161
1997.0 5.602222329157161
1997.9639316626728 5.650501699470951
1997.9639316626728 5.650501699470951
1998.9639316626728 6.062234353702926
1998.9639316626728 6.062234353702926
1999.9639316626728 6.751393981576612
1999.9639316626728 6.751393981576612
2000.9639316626728 7.660621709397421
2000.9639316626728 7.660621709397421
2001.9639316626728 8.744417404155621
2001.9639316626728 8.744417404155621
2002.9639316626728 9.966687896635188
2002.9639316626728 9.966687896635188
2003.9639316626728 11.298802245831578
2003.9639316626728 11.298802245831578
2004.9639316626728 12.718048949491163
2004.9639316626728 12.718048949491163
2005.9639316626728 14.206412031631745
2005.9639316626728 14.206412031631745
2006.9639316626728 15.749600369836621
2006.9639316626728 15.749600369836621
2007.9639316626728 17.336277511681658
2007.9639316626728 17.336277511681658
2008.9639316626728 18.95745084071786
2008.9639316626728 18.95745084071786
2009.9639316626728 20.605986914176842
2009.9639316626728 20.605986914176842
2010.9639316626728 22.27622721231461
2010.9639316626728 22.27622721231461
2011.9639316626728 23.96368307344503
2011.9639316626728 23.96368307344503
2012.9639316626728 25.66479389467795
2012.9639316626728 25.66479389467795
2013.9639316626728 27.3767351919788
2013.9639316626728 27.3767351919788
2014.9639316626728 29.09726650735342
2014.9639316626728 29.09726650735342
2015.9639316626728 30.82461055152122
2015.9639316626728 30.82461055152122
2016.9639316626728 32.5573575277591
2016.9639316626728 32.5573575277591
2017.9639316626728 34.294389100337234
2017.9639316626728 34.294389100337234
2018.9639316626728 36.034818116324644
2018.9639316626728 36.034818116324644
2019.9639316626728 37.777940918512655
2019.9639316626728 37.777940918512655
2020.9639316626728 39.52319926991468
2020.9639316626728 39.52319926991468
2021.9639316626728 41.27015037650048
2021.9639316626728 41.27015037650048
2022.9639316626728 43.0184429845343
2022.9639316626728 43.0184429845343
2023.9639316626728 44.767798463554094
2023.9639316626728 44.767798463554094
2024.9639316626728 46.517995797282786
2024.9639316626728 46.517995797282786
2025.9639316626728 48.268859658789914
2025.9639316626728 48.268859658789914
2026.9639316626728 50.0202509678335
2026.9639316626728 50.0202509678335
2027.9639316626728 51.772059393759676
2027.9639316626728 51.772059393759676
2028.9639316626728 53.52419745093209
2028.9639316626728 53.52419745093209
2029.9639316626728 55.276595697273656
2029.9639316626728 55.276595697273656
2030.9639316626728 57.02919907477838
2030.9639316626728 57.02919907477838
2031.9639316626728 58.78196389594564
2031.9639316626728 58.78196389594564
2032.9639316626728 60.5348555011036
2032.9639316626728 60.5348555011036
2033.9639316626728 62.287846437987426
2033.9639316626728 62.287846437987426
2034.9639316626728 64.04091486474206
2034.9639316626728 64.04091486474206
2035.9639316626728 65.79404350986704
2035.9639316626728 65.79404350986704
2036.9639316626728 67.54721863528698
2036.9639316626728 67.54721863528698
2037.9639316626728 69.30042936975848
2037.9639316626728 69.30042936975848
2038.9639316626728 71.05366709402382
2038.9639316626728 71.05366709402382
2040.0 72.87016246004032
2040.0 72.87016246004032
2041.0 74.6234354077414
2041.0 74.6234354077414
2042.0 76.37671859968232
2042.0 76.37671859968232
2043.0 78.13000865296979
2043.0 78.13000865296979
2044.0 79.8833028891845
2044.0 79.8833028891845
2045.0 81.63659917508791
2045.0 81.63659917508791
2046.0 83.38989580059592
2046.0 83.38989580059592
2047.0 85.14319142444799
2047.0 85.14319142444799
2048.0 86.89648498156639
2048.0 86.89648498156639
2049.0 88.64977564228471
2049.0 88.64977564228471
2050.0 90.40306272192323
2050.0 90.40306272192323
2051.0 92.15634569518633
2051.0 92.15634569518633
2052.0 93.9096241294072
2052.0 93.9096241294072
2053.0 95.66289771588274
2053.0 95.66289771588274
2054.0 97.41616617353867
2054.0 97.41616617353867
2055.0 99.16942928263724
2055.0 99.16942928263724
2055.9426977907856 100.70822467771418
2055.9426977907856 100.70822467771418
2056.9426977907856 101.9816388257591
2056.9426977907856 101.9816388257591
2057.9426977907856 102.97767664882187
2057.9426977907856 102.97767664882187
2058.9426977907856 103.75368620716826
2058.9426977907856 103.75368620716826
2059.9426977907856 104.35515864460871
2059.9426977907856 104.35515864460871
2060.9426977907856 104.81817961194722
2060.9426977907856 104.81817961194722
2061.9426977907856 105.17137401695892
2061.9426977907856 105.17137401695892
2062.9426977907856 105.43744848654438
2062.9426977907856 105.43744848654438
2063.9426977907856 105.63441506635677
2063.9426977907856 105.63441506635677
2064.9426977907856 105.7765617599289
2064.9426977907856 105.7765617599289
2065.9426977907856 105.87522253997314
2065.9426977907856 105.87522253997314
2066.9426977907856 105.93938808377426
2066.9426977907856 105.93938808377426
2067.9426977907856 105.97619026629177
2067.9426977907856 105.97619026629177
2068.9426977907856 105.99128642654756
2068.9426977907856 105.99128642654756
2069.9426977907856 105.98916427095892
2069.9426977907856 105.98916427095892
2070.9426977907856 105.97338364660466
2070.9426977907856 105.97338364660466
2071.9426977907856 105.94676843225358
2071.9426977907856 105.94676843225358
2072.9426977907856 105.9115586729858
2072.9426977907856 105.9115586729858
2073.9426977907856 105.86953127714206
2073.9426977907856 105.86953127714206
2074.9426977907856 105.82209576975937
2074.9426977907856 105.82209576975937
2075.9426977907856 105.77037028744458
2075.9426977907856 105.77037028744458
2076.9426977907856 105.71524175634956
2076.9426977907856 105.71524175634956
2077.9426977907856 105.65741377562703
2077.9426977907856 105.65741377562703
2078.9426977907856 105.5974444264676
2078.9426977907856 105.5974444264676
2079.9426977907856 105.53577644482753
2079.9426977907856 105.53577644482753
2080.9426977907856 105.4727610093315
2080.9426977907856 105.4727610093315
2081.9426977907856 105.40867672090019
2081.9426977907856 105.40867672090019
2082.9426977907856 105.34374454013638
2082.9426977907856 105.34374454013638
2083.9426977907856 105.27813977709599
2083.9426977907856 105.27813977709599
2084.9426977907856 105.21200147544936
2084.9426977907856 105.21200147544936
2085.9426977907856 105.14543996190814
2085.9426977907856 105.14543996190814
2086.9426977907856 105.07854273138295
2086.9426977907856 105.07854273138295
2087.9426977907856 105.01137916990336
2087.9426977907856 105.01137916990336
2088.9426977907856 104.94400435741704
2088.9426977907856 104.94400435741704
2089.9426977907856 104.8764619492409
2089.9426977907856 104.8764619492409
2090.9426977907856 104.80878661268233
2090.9426977907856 104.80878661268233
2091.9426977907856 104.7410058133606
2091.9426977907856 104.7410058133606
2092.9426977907856 104.67314137448432
2092.9426977907856 104.67314137448432
2093.9426977907856 104.60521056728382
2093.9426977907856 104.60521056728382
2094.9426977907856 104.53722710567511
2094.9426977907856 104.53722710567511
2095.9426977907856 104.46920189639879
2095.9426977907856 104.46920189639879
2096.9426977907856 104.40114356635677
2096.9426977907856 104.40114356635677
2097.9426977907856 104.33305893932585
2097.9426977907856 104.33305893932585
2098.9426977907856 104.26495347326711
2098.9426977907856 104.26495347326711
2100.0 104.19292733318314
2100.0 104.19292733318314
2101.0 104.17593066414993
2101.0 104.17593066414993
2102.0 104.15892370924973
2102.0 104.15892370924973
2103.0 104.14190860857848
2103.0 104.14190860857848
2104.0 104.12488704726712
2104.0 104.12488704726712
2105.0 104.10786036026961
2105.0 104.10786036026961
2106.0 104.09082959299462
2106.0 104.09082959299462
2107.0 104.07379560543987
2107.0 104.07379560543987
2108.0 104.0567590613843
2108.0 104.0567590613843
2109.0 104.03972048851752
2109.0 104.03972048851752
2110.0 104.02268029888128
2110.0 104.02268029888128
2111.0 104.00563883657559
2111.0 104.00563883657559
2112.0 103.98859635567194
2112.0 103.98859635567194
2113.0 103.97155308796297
2113.0 103.97155308796297
2114.0 103.95450914661733
2114.0 103.95450914661733
2115.0 103.93746472736308
2115.0 103.93746472736308
2116.0 103.92041989681083
2116.0 103.92041989681083
2117.0 103.90337474154438
2117.0 103.90337474154438
2118.0 103.88632934474988
2118.0 103.88632934474988
2119.0 103.86928374004674
2119.0 103.86928374004674
2120.0 103.85223797535521
2120.0 103.85223797535521
2121.0 103.83519208998263
2121.0 103.83519208998263
2122.0 103.8181460912719
2122.0 103.8181460912719
2123.0 103.80110003970219
2123.0 103.80110003970219
2124.0 103.78405390371418
2124.0 103.78405390371418
2125.0 103.76700771105874
2125.0 103.76700771105874
2126.0 103.74996148714905
2126.0 103.74996148714905
2127.0 103.7329152389763
2127.0 103.7329152389763
2128.0 103.71586895561349
2128.0 103.71586895561349
2129.0 103.69882265901671
2129.0 103.69882265901671
2130.0 103.68177633324186
2130.0 103.68177633324186
2131.0 103.66473000523554
2131.0 103.66473000523554
2132.0 103.64768366522671
2132.0 103.64768366522671
2133.0 103.63063731077196
2133.0 103.63063731077196
2135.5 103.58802134976476
2135.5 103.58802134976476
2138.0 103.54540539676726
2138.0 103.54540539676726
2140.5 103.50278944999233
2140.5 103.50278944999233
2143.0 103.46017348776564
2143.0 103.46017348776564
2145.5 103.4175575053701
2145.5 103.4175575053701
2148.0 103.37494154280516
2148.0 103.37494154280516
2150.5 103.33232556341368
2150.5 103.33232556341368
2153.0 103.28970960051052
2153.0 103.28970960051052
2155.5 103.24709362215559
2155.5 103.24709362215559
2158.0 103.2044776415446
2158.0 103.2044776415446
2160.5 103.16186164076476
2160.5 103.16186164076476
2163.0 103.11924565981555
2163.0 103.11924565981555
2165.5 103.07662965732268
2165.5 103.07662965732268
2168.0 103.03401365394855
2168.0 103.03401365394855
2170.5 102.99139765720933
2170.5 102.99139765720933
2173.0 102.94878165821405
2173.0 102.94878165821405
2175.5 102.90616563904992
2175.5 102.90616563904992
2178.0 102.86354963362453
2178.0 102.86354963362453
2180.5 102.82093362021405
2180.5 102.82093362021405
2183.0 102.77831759845563
2183.0 102.77831759845563
2185.5 102.73570157724023
2185.5 102.73570157724023
2188.0 102.69308554057308
2188.0 102.69308554057308
2190.5 102.65046951759517
2190.5 102.65046951759517
2193.0 102.60785348530686
2193.0 102.60785348530686
2195.5 102.5652374474202
2195.5 102.5652374474202
2198.0 102.52262140118562
2198.0 102.52262140118562
2200.5 102.48000534696592
2200.5 102.48000534696592
2203.0 102.43738930648499
2203.0 102.43738930648499
2205.5 102.39477324446041
2205.5 102.39477324446041
2208.0 102.35215719516259
2208.0 102.35215719516259
2210.5 102.30954113889165
2210.5 102.30954113889165
2213.0 102.26692507564758
2213.0 102.26692507564758
2215.5 102.22430899557692
2215.5 102.22430899557692
2218.0 102.18169293808648
2218.0 102.18169293808648
2220.5 102.13907685767761
2220.5 102.13907685767761
2223.0 102.09646078527844
2223.0 102.09646078527844
2225.5 102.05384470310702
2225.5 102.05384470310702
2228.0 102.01122860690815
2228.0 102.01122860690815
2230.5 101.96861253191467
2230.5 101.96861253191467
2233.0 101.92599643395327
2233.0 101.92599643395327
2235.5 101.8833803365349
2235.5 101.8833803365349
2237.44412503724 101.85023992907227
2237.44412503724 101.85023992907227
2238.44412503724 102.11404180138612
2238.44412503724 102.11404180138612
2239.44412503724 102.65540549154593
2239.44412503724 102.65540549154593
2240.44412503724 103.41694450988349
2240.44412503724 103.41694450988349
2241.44412503724 104.35313679115943
2241.44412503724 104.35313679115943
2242.44412503724 105.42787180899866
2242.44412503724 105.42787180899866
2243.44412503724 106.61250479611267
2243.44412503724 106.61250479611267
2244.44412503724 107.88431326259114
2244.44412503724 107.88431326259114
2245.44412503724 109.22527259721
2245.44412503724 109.22527259721
2246.44412503724 110.62108474013888
2246.44412503724 110.62108474013888
2247.44412503724 112.06040774304454
2247.44412503724 112.06040774304454
2248.44412503724 113.534244661203
2248.44412503724 113.534244661203
2249.44412503724 115.03545861863309
2249.44412503724 115.03545861863309
2250.44412503724 116.55838831668011
2250.44412503724 116.55838831668011
2251.44412503724 118.0985429401601
2251.44412503724 118.0985429401601
2252.44412503724 119.65236015152857
2252.44412503724 119.65236015152857
2253.44412503724 121.2170141230716
2253.44412503724 121.2170141230716
2254.44412503724 122.79026326409848
2254.44412503724 122.79026326409848
2255.44412503724 124.370329459802
2255.44412503724 124.370329459802
2256.44412503724 125.95580220179885
2256.44412503724 125.95580220179885
2257.44412503724 127.5455626148045
2257.44412503724 127.5455626148045
2258.44412503724 129.13872314454622
2258.44412503724 129.13872314454622
2259.44412503724 130.7345797465532
2259.44412503724 130.7345797465532
2260.44412503724 132.33257395943193
2260.44412503724 132.33257395943193
2261.44412503724 133.9322627348386
2261.44412503724 133.9322627348386
2262.44412503724 135.53329464900634
2262.44412503724 135.53329464900634
2263.44412503724 137.13539097131317
2263.44412503724 137.13539097131317
2264.3673578811768 138.6152630755898
2264.3673578811768 138.6152630755898
2265.3673578811768 139.93799545115854
2265.3673578811768 139.93799545115854
2266.3673578811768 140.98372808106595
2266.3673578811768 140.98372808106595
2267.3673578811768 141.80973118066177
2267.3673578811768 141.80973118066177
2268.3673578811768 142.46143412339947
2268.3673578811768 142.46143412339947
2269.3673578811768 142.97487364545023
2269.3673578811768 142.97487364545023
2270.3673578811768 143.37863573815943
2270.3673578811768 143.37863573815943
2271.3673578811768 143.695396232795
2271.3673578811768 143.695396232795
2272.3673578811768 143.94314268022288
2272.3673578811768 143.94314268022288
2273.3673578811768 144.13614371869116
2273.3673578811768 144.13614371869116
2274.3673578811768 144.2857179290549
2274.3673578811768 144.2857179290549
2275.3673578811768 144.4008437811626
2275.3673578811768 144.4008437811626
2276.3673578811768 144.48864344686322
2276.3673578811768 144.48864344686322
2277.3673578811768 144.5547665844629
2277.3673578811768 144.5547665844629
2278.3673578811768 144.6036948149122
2278.3673578811768 144.6036948149122
2279.3673578811768 144.63898315087428
2279.3673578811768 144.63898315087428
2280.0 144.65534499856741
2280.0 144.65534499856741
2281.0 144.6742012333464
2281.0 144.6742012333464
2282.0 144.68563493100635
2282.0 144.68563493100635
2283.0 144.69118070430434
2283.0 144.69118070430434
2284.0 144.6920558537641
2284.0 144.6920558537641
2285.0 144.68922604047327
2285.0 144.68922604047327
2286.0 144.6834572572845
2286.0 144.6834572572845
2287.0 144.67535712850898
2287.0 144.67535712850898
2288.0 144.66540766838045
2288.0 144.66540766838045
2289.0 144.6539912115207
2289.0 144.6539912115207
2290.0 144.6414110626896
2290.0 144.6414110626896
2291.0 144.62790782597313
2291.0 144.62790782597313
2292.0 144.613672322108
2292.0 144.613672322108
2293.0 144.59885597131952
2293.0 144.59885597131952
2294.0 144.58357885546127
2294.0 144.58357885546127
2295.0 144.56793622596774
2295.0 144.56793622596774
2296.0 144.5520036652292
2296.0 144.5520036652292
2297.0 144.53584111130752
2297.0 144.53584111130752
2298.0 144.51949610527123
2298.0 144.51949610527123
2299.0 144.5030063961768
2299.0 144.5030063961768
2300.0 144.48640187696432
2300.0 144.48640187696432
2301.0 144.46970628874644
2301.0 144.46970628874644
2302.0 144.4529384611364
2302.0 144.4529384611364
2303.0 144.4361133275848
2303.0 144.4361133275848
2304.0 144.4192427408813
2304.0 144.4192427408813
2305.0 144.40233610638296
2305.0 144.40233610638296
2306.0 144.3854008598187
2306.0 144.3854008598187
2307.0 144.36844291221882
2307.0 144.36844291221882
2308.0 144.35146697515788
2308.0 144.35146697515788
2309.0 144.334476770203
2309.0 144.334476770203
2310.0 144.31747522150397
2310.0 144.31747522150397
2311.0 144.30046470948182
2311.0 144.30046470948182
2312.0 144.283447054616
2312.0 144.283447054616
2313.0 144.26642375152858
2313.0 144.26642375152858
2314.0 144.24939595814837
2314.0 144.24939595814837
2315.0 144.23236461853105
2315.0 144.23236461853105
2316.0 144.21533044191287
2316.0 144.21533044191287
2317.0 144.19829403503186
2317.0 144.19829403503186
2318.0 144.18125585617048
2318.0 144.18125585617048
2319.0 144.16421626126646
2319.0 144.16421626126646
2320.0 144.14717554645023
2320.0 144.14717554645023
2321.0 144.13013394725857
2321.0 144.13013394725857
2322.0 144.11309164800815
2322.0 144.11309164800815
2323.0 144.0960487882987
2323.0 144.0960487882987
2324.0 144.07900548673155
2324.0 144.07900548673155
2325.0 144.06196182149765
2325.0 144.06196182149765
2326.0 144.04491789260467
2326.0 144.04491789260467
2327.0 144.02787372864668
2327.0 144.02787372864668
2328.0 144.0108294032911
2328.0 144.0108294032911
2329.0 143.99378493012284
2329.0 143.99378493012284
2330.0 143.9767403529217
2330.0 143.9767403529217
2331.0 143.95969569377198
2331.0 143.95969569377198
2332.0 143.9426509433464
2332.0 143.9426509433464
2333.0 143.92560615157848
2333.0 143.92560615157848
2334.0 143.90856131119196
2334.0 143.90856131119196
2335.0 143.8915164414414
2335.0 143.8915164414414
2336.0 143.87447153747078
2336.0 143.87447153747078
2337.0 143.8574266117237
2337.0 143.8574266117237
2338.0 143.84038167293838
2338.0 143.84038167293838
2339.0 143.82333671036943
2339.0 143.82333671036943
2340.0 143.80629174854593
2340.0 143.80629174854593
2341.0 143.7892467656776
2341.0 143.7892467656776
2343.5 143.7466342396277
2343.5 143.7466342396277
2346.0 143.70402170660466
2346.0 143.70402170660466
2348.5 143.66140916427122
2348.5 143.66140916427122
2351.0 143.61879663425225
2351.0 143.61879663425225
2353.5 143.5761840958853
2353.5 143.5761840958853
2356.0 143.5335715406918
2356.0 143.5335715406918
2358.5 143.49095898466658
2358.5 143.49095898466658
2361.0 143.44834643385192
2361.0 143.44834643385192
2363.5 143.40573387473884
2363.5 143.40573387473884
2366.0 143.3631213133202
2366.0 143.3631213133202
2368.5 143.32050875106978
2368.5 143.32050875106978
2371.0 143.2778961879876
2371.0 143.2778961879876
2373.5 143.23528360665458
2373.5 143.23528360665458
2376.0 143.19267103434322
2376.0 143.19267103434322
2378.5 143.15005844992234
2378.5 143.15005844992234
2381.0 143.10744586604454
2381.0 143.10744586604454
2383.5 143.06483329448116
2383.5 143.06483329448116
2386.0 143.02222069999934
2386.0 143.02222069999934
2388.5 142.9796080962071
2388.5 142.9796080962071
2391.0 142.93699549721316
2391.0 142.93699549721316
2393.5 142.89438290490364
2393.5 142.89438290490364
2396.0 142.85177028962616
2396.0 142.85177028962616
2398.5 142.8091576928045
2398.5 142.8091576928045
2401.0 142.7665450744392
2401.0 142.7665450744392
2403.5 142.72393245381784
2403.5 142.72393245381784
2406.0 142.68131984693522
2406.0 142.68131984693522
2408.5 142.63870721612219
2408.5 142.63870721612219
2411.0 142.59609458406507
2411.0 142.59609458406507
2413.5 142.55348196473471
2413.5 142.55348196473471
2416.0 142.51086933568166
2416.0 142.51086933568166
2418.5 142.46825668508492
2418.5 142.46825668508492
2421.0 142.42564406041072
2421.0 142.42564406041072
2423.5 142.38303139921
2423.5 142.38303139921
2426.0 142.34041875825224
2426.0 142.34041875825224
2428.5 142.29780610005557
2428.5 142.29780610005557
2431.0 142.25519344849383
2431.0 142.25519344849383
2433.5 142.21258078858412
2433.5 142.21258078858412
2436.0 142.16996812641838
2436.0 142.16996812641838
2438.5 142.12735545494223
2438.5 142.12735545494223
2441.0 142.08474278968865
2441.0 142.08474278968865
2443.5 142.04213011649946
2443.5 142.04213011649946
2446.0 141.99951743353807
2446.0 141.99951743353807
2448.5 141.95690474837008
2448.5 141.95690474837008
2451.0 141.91429206983705
2451.0 141.91429206983705
2453.5 141.87167937543987
2453.5 141.87167937543987
2456.0 141.8290666876776
2456.0 141.8290666876776
2458.5 141.78645399628448
2458.5 141.78645399628448
2461.0 141.74384129086388
2461.0 141.74384129086388
2463.5 141.70122859775776
2463.5 141.70122859775776
2466.0 141.65861588782505
2466.0 141.65861588782505
2468.5 141.6160031695444
2468.5 141.6160031695444
2471.0 141.57339045652384
2471.0 141.57339045652384
2473.5 141.53077774262204
2473.5 141.53077774262204
2476.0 141.48816502788847
2476.0 141.48816502788847
2478.5 141.44555230200788
2478.5 141.44555230200788
2481.0 141.402939569616
2481.0 141.402939569616
2483.5 141.36032684339716
2483.5 141.36032684339716
2486.0 141.31771410649316
2486.0 141.31771410649316
2488.5 141.275101362616
2488.5 141.275101362616
2491.0 141.23248861510797
2491.0 141.23248861510797
2493.5 141.1898758606268
2493.5 141.1898758606268
2496.0 141.14726311749766
2496.0 141.14726311749766
2498.5 141.10465037491153
2498.5 141.10465037491153
2500.9287774092895 141.06325160440446
2500.9287774092895 141.06325160440446
2501.9287774092895 141.15268487651213
2501.9287774092895 141.15268487651213
2502.9287774092895 141.34735065687966
2502.9287774092895 141.34735065687966
2503.9287774092895 141.62549209885978
2503.9287774092895 141.62549209885978
2504.9287774092895 141.96985057246127
2504.9287774092895 141.96985057246127
2505.9287774092895 142.36673561239783
2505.9287774092895 142.36673561239783
2506.9287774092895 142.80528725312124
2506.9287774092895 142.80528725312124
2507.9287774092895 143.2768908018503
2507.9287774092895 143.2768908018503
2508.9287774092895 143.77471263257559
2508.9287774092895 143.77471263257559
2509.9287774092895 144.29333200177896
2509.9287774092895 144.29333200177896
2510.9287774092895 144.8284488756618
2510.9287774092895 144.8284488756618
2511.9287774092895 145.37665223641866
2511.9287774092895 145.37665223641866
2512.9287774092895 145.93523633038612
2512.9287774092895 145.93523633038612
2513.9287774092895 146.5020547812005
2513.9287774092895 146.5020547812005
2514.9287774092895 147.07540498462683
2514.9287774092895 147.07540498462683
2515.9287774092895 147.65393638384336
2515.9287774092895 147.65393638384336
2516.9287774092895 148.23657759731384
2516.9287774092895 148.23657759731384
2517.9287774092895 148.8224787796735
2517.9287774092895 148.8224787796735
2518.9287774092895 149.41096576787876
2518.9287774092895 149.41096576787876
2520.0 150.0436536453798
2520.0 150.0436536453798
2521.0 150.58478146771418
2521.0 150.58478146771418
2522.0 151.12717964712755
2522.0 151.12717964712755
2523.0 151.67058541829869
2523.0 151.67058541829869
2524.0 152.2147903283315
2524.0 152.2147903283315
2525.0 152.75962904964442
2525.0 152.75962904964442
2526.0 153.3049703994701
2526.0 153.3049703994701
2527.0 153.8507103355819
2527.0 153.8507103355819
2528.0 154.39676634185508
2528.0 154.39676634185508
2529.0 154.94307294724024
2529.0 154.94307294724024
2530.0 155.48957820162386
2530.0 155.48957820162386
2531.0 156.03624091094156
2531.0 156.03624091094156
2532.0 156.58302840410798
2532.0 156.58302840410798
2533.0 157.1299147641601
2533.0 157.1299147641601
2534.0 157.67687941978213
2534.0 157.67687941978213
2535.0 158.2239060633394
2535.0 158.2239060633394
2536.0 158.77098174736875
2536.0 158.77098174736875
2537.0 159.31809621104387
2537.0 159.31809621104387
2538.0 159.86524132252885
2538.0 159.86524132252885
2539.0 160.412410611
2539.0 160.412410611
2540.0 160.9595989551339
2540.0 160.9595989551339
2541.0 161.5068022988282
2541.0 161.5068022988282
2542.0 162.05401740955793
2542.0 162.05401740955793
2543.0 162.60124173515942
2543.0 162.60124173515942
2544.0 163.14847323534954
2544.0 163.14847323534954
2545.0 163.6957103230698
2545.0 163.6957103230698
2546.0 164.2429517052965
2546.0 164.2429517052965
2547.0 164.79019636764036
2547.0 164.79019636764036
2548.0 165.3374435324464
2548.0 165.3374435324464
2549.0 165.884692523203
2549.0 165.884692523203
2550.0 166.43194286099367
2550.0 166.43194286099367
2551.0 166.97919412834955
2551.0 166.97919412834955
2552.0 167.5264460258352
2552.0 167.5264460258352
2553.0 168.07369830197314
2553.0 168.07369830197314
2554.0 168.62095073333438
2554.0 168.62095073333438
2555.0 169.16820318065075
2555.0 169.16820318065075
2556.0 169.7154555084651
2556.0 169.7154555084651
2557.0 170.2627076173963
2557.0 170.2627076173963
2558.0 170.8099594449908
2558.0 170.8099594449908
2559.0 171.3572109113536
2559.0 171.3572109113536
2560.0 171.90446195357626
2560.0 171.90446195357626
2561.0 172.4517125673369
2561.0 172.4517125673369
2562.0 172.99896269762453
2562.0 172.99896269762453
2563.0 173.5462123215636
2563.0 173.5462123215636
2564.0 174.0934614264701
2564.0 174.0934614264701
2565.0 174.64070997830032
2565.0 174.64070997830032
2566.0 175.18795800612057
2566.0 175.18795800612057
2567.0 175.73520544404136
2567.0 175.73520544404136
2568.0 176.28245233899867
2568.0 176.28245233899867
2569.0 176.82969864219984
2569.0 176.82969864219984
2570.0 177.3769443642965
2570.0 177.3769443642965
2571.0 177.9241895179431
2571.0 177.9241895179431
2572.0 178.47143406025359
2572.0 178.47143406025359
2573.0 179.01867803093904
2573.0 179.01867803093904
2574.0 179.56592141772205
2574.0 179.56592141772205
2575.0 180.11316419008716
2575.0 180.11316419008716
2576.0 180.66040638420233
2576.0 180.66040638420233
2577.0 181.20764796680294
2577.0 181.20764796680294
2578.0 181.7548889736706
2578.0 181.7548889736706
2579.0 182.3021293742987
2579.0 182.3021293742987
2580.0 182.84936917471487
2580.0 182.84936917471487
2581.0 183.39660838013955
2581.0 183.39660838013955
2582.0 183.94384699160716
2582.0 183.94384699160716
2583.0 184.49108500715874
2583.0 184.49108500715874
2584.0 185.03832241593273
2584.0 185.03832241593273
2585.0 185.58555923226396
2585.0 185.58555923226396
2586.0 186.13279545714045
2586.0 186.13279545714045
2587.0 186.68003106799617
2587.0 186.68003106799617
2588.0 187.22726607483838
2588.0 187.22726607483838
2589.0 187.77450050430215
2589.0 187.77450050430215
2590.0 188.32173431992234
2590.0 188.32173431992234
2591.0 188.86896754256205
2591.0 188.86896754256205
2592.0 189.4162001801007
2592.0 189.4162001801007
2593.0 189.96343219988375
2593.0 189.96343219988375
2594.0 190.51066362422134
2594.0 190.51066362422134
2595.0 191.057894458802
2595.0 191.057894458802
2596.0 191.60512468864508
2596.0 191.60512468864508
2597.0 192.15235432199933
2597.0 192.15235432199933
2598.0 192.69958335254304
2598.0 192.69958335254304
2599.0 193.24681177491698
2599.0 193.24681177491698
2600.0 193.7940396261411
2600.0 193.7940396261411
2601.0 194.34126685444457
2601.0 194.34126685444457
2602.0 194.8884934889684
2602.0 194.8884934889684
2603.0 195.43571952870064
2603.0 195.43571952870064
2604.0 195.98294497740284
2604.0 195.98294497740284
2605.0 196.53016980922672
2605.0 196.53016980922672
2606.0 197.07739405616192
2606.0 197.07739405616192
2607.0 197.6246177031761
2607.0 197.6246177031761
2608.0 198.1718407380786
2608.0 198.1718407380786
2609.0 198.71906319102237
2609.0 198.71906319102237
2610.0 199.26628503758346
2610.0 199.26628503758346
2611.0 199.8135062834414
2611.0 199.8135062834414
2612.0 200.3607269422538
2612.0 200.3607269422538
2613.0 200.90794697557627
2613.0 200.90794697557627
2614.0 201.4551664379788
2614.0 201.4551664379788
2615.0 202.00238528574988
2615.0 202.00238528574988
2616.0 202.54960353638995
2616.0 202.54960353638995
2617.0 203.09682118994854
2617.0 203.09682118994854
2618.0 203.64403825723457
2618.0 203.64403825723457
2619.0 204.19125470874422
2619.0 204.19125470874422
2620.0 204.7384705694446
2620.0 204.7384705694446
2621.0 205.28568582481466
2621.0 205.28568582481466
2622.0 205.8329005002339
2622.0 205.8329005002339
2623.0 206.38011455593272
2623.0 206.38011455593272
2624.0 206.92732802146446
2624.0 206.92732802146446
2625.0 207.47454088661283
2625.0 207.47454088661283
2626.0 208.0217531532958
2626.0 208.0217531532958
2627.0 208.5689648239002
2627.0 208.5689648239002
2628.0 209.11617588628476
2628.0 209.11617588628476
2629.0 209.66338635414587
2629.0 209.66338635414587
2630.0 210.21059623032517
2630.0 210.21059623032517
2631.0 210.75780550648182
2631.0 210.75780550648182
2632.0 211.3050141807404
2632.0 211.3050141807404
2633.0 211.85222225831856
2633.0 211.85222225831856
2634.0 212.39942972946196
2634.0 212.39942972946196
2635.0 212.9466365988876
2635.0 212.9466365988876
2636.0 213.49384288547077
2636.0 213.49384288547077
2637.0 214.0410485675866
2637.0 214.0410485675866
2638.0 214.58825364775277
2638.0 214.58825364775277
2639.0 215.13545812409376
2639.0 215.13545812409376
2640.0 215.68266201777263
2640.0 215.68266201777263
2641.0 216.22986529461102
2641.0 216.22986529461102
2642.0 216.77706798471235
2642.0 216.77706798471235
2643.0 217.32427006979412
2643.0 217.32427006979412
2644.0 217.87147156873155
2644.0 217.87147156873155
2645.0 218.41867244491698
2645.0 218.41867244491698
2646.0 218.96587275149602
2646.0 218.96587275149602
2647.0 219.51307243734007
2647.0 219.51307243734007
2648.0 220.0602715358948
2648.0 220.0602715358948
2649.0 220.607470030203
2649.0 220.607470030203
2650.0 221.15466791852702
2650.0 221.15466791852702
2651.0 221.70186522767062
2651.0 221.70186522767062
2652.0 222.24906191918947
2652.0 222.24906191918947
2653.0 222.79625803349535
2653.0 222.79625803349535
2654.0 223.3434535321935
2654.0 223.3434535321935
2655.0 223.8906484298544
2655.0 223.8906484298544
2656.0 224.43784273453738
2656.0 224.43784273453738
2657.0 224.98503644725446
2657.0 224.98503644725446
2658.0 225.53222954220684
2658.0 225.53222954220684
2659.0 226.0794220631556
2659.0 226.0794220631556
2660.0 226.6266139692696
2660.0 226.6266139692696
2661.0 227.17380526669027
2661.0 227.17380526669027
2662.0 227.72099598795037
2662.0 227.72099598795037
2663.0 228.2681860959804
2663.0 228.2681860959804
2664.0 228.81537561758412
2664.0 228.81537561758412
2665.0 229.3625645354414
2665.0 229.3625645354414
2666.0 229.9097528407108
2666.0 229.9097528407108
2667.0 230.4569405658756
2667.0 230.4569405658756
2668.0 231.00412768042
2668.0 231.00412768042
2669.0 231.55131421211019
2669.0 231.55131421211019
2670.0 232.09850013615943
2670.0 232.09850013615943
2671.0 232.64568545865956
2671.0 232.64568545865956
2672.0 233.1928701896444
2672.0 233.1928701896444
2673.0 233.7400543064771
2673.0 233.7400543064771
2674.0 234.28723782909444
2674.0 234.28723782909444
2675.0 234.83442077577197
2675.0 234.83442077577197
2676.0 235.38160309491917
2676.0 235.38160309491917
2677.0 235.92878483405173
2677.0 235.92878483405173
2678.0 236.47596596081715
2678.0 236.47596596081715
2679.0 237.0231465057808
2679.0 237.0231465057808
2680.0 237.5703264342529
2680.0 237.5703264342529
2681.0 238.1175057801411
2681.0 238.1175057801411
2682.0 238.6646845068377
2682.0 238.6646845068377
2683.0 239.21186265525512
2683.0 239.21186265525512
2684.0 239.75904019396458
2684.0 239.75904019396458
2685.0 240.30621713391287
2685.0 240.30621713391287
2686.0 240.8533934891698
2686.0 240.8533934891698
2687.0 241.4005692212911
2687.0 241.4005692212911
2688.0 241.94774436885191
2688.0 241.94774436885191
2689.0 242.49491891834322
2689.0 242.49491891834322
2690.0 243.0420928734701
2690.0 243.0420928734701
2691.0 243.5892662249788
2691.0 243.5892662249788
2692.0 244.1364389691572
2692.0 244.1364389691572
2693.0 244.6836111262554
2693.0 244.6836111262554
2694.0 245.2307826742362
2694.0 245.2307826742362
2695.0 245.77795363715376
2695.0 245.77795363715376
2696.0 246.32512399434572
2696.0 246.32512399434572
2697.0 246.87229375345908
2697.0 246.87229375345908
2698.0 247.41946291586862
2698.0 247.41946291586862
2699.0 247.96663147887426
2699.0 247.96663147887426
2700.0 248.51379943830213
2700.0 248.51379943830213
2701.0 249.06096680872272
2701.0 249.06096680872272
2702.0 249.60813357149064
2702.0 249.60813357149064
2703.0 250.15529973975208
2703.0 250.15529973975208
2704.0 250.70246530370315
2704.0 250.70246530370315
2705.0 251.2496302699858
2705.0 251.2496302699858
2706.0 251.79679464102938
2706.0 251.79679464102938
2707.0 252.34395841642154
2707.0 252.34395841642154
2708.0 252.89112159382503
2708.0 252.89112159382503
2709.0 253.4382841761698
2709.0 253.4382841761698
2710.0 253.98544614279345
2710.0 253.98544614279345
2711.0 254.5326075248045
2711.0 254.5326075248045
2712.0 255.07976830016574
2712.0 255.07976830016574
2713.0 255.62692848582753
2713.0 255.62692848582753
2714.0 256.1740880616776
2714.0 256.1740880616776
2715.0 256.72124704370384
2715.0 256.72124704370384
2716.0 257.26840543859765
2716.0 257.26840543859765
2717.0 257.8155632158434
2717.0 257.8155632158434
2718.0 258.36272041401605
2718.0 258.36272041401605
2719.0 258.90987699752003
2719.0 258.90987699752003
2719.7764142002543 259.33469670124185
2719.7764142002543 259.33469670124185
2720.7764142002543 259.7753991562987
2720.7764142002543 259.7753991562987
2721.7764142002543 260.11089376141706
2721.7764142002543 260.11089376141706
2722.7764142002543 260.36293221702084
2722.7764142002543 260.36293221702084
2723.7764142002543 260.5487690923479
2723.7764142002543 260.5487690923479
2724.7764142002543 260.68209149981936
2724.7764142002543 260.68209149981936
2725.7764142002543 260.77375678003506
2725.7764142002543 260.77375678003506
2726.7764142002543 260.8323775249431
2726.7764142002543 260.8323775249431
2727.7764142002543 260.86478563206344
2727.7764142002543 260.86478563206344
2728.7764142002543 260.87640056158887
2728.7764142002543 260.87640056158887
2729.7764142002543 260.871521261616
2729.7764142002543 260.871521261616
2730.7764142002543 260.8535579008819
2730.7764142002543 260.8535579008819
2731.7764142002543 260.8252156053963
2731.7764142002543 260.8252156053963
2732.7764142002543 260.78864019582346
2732.7764142002543 260.78864019582346
2733.7764142002543 260.7455338678045
2733.7764142002543 260.7455338678045
2734.7764142002543 260.6972468529485
2734.7764142002543 260.6972468529485
2735.7764142002543 260.6448502838162
2735.7764142002543 260.6448502838162
2736.7764142002543 260.58919378157464
2736.7764142002543 260.58919378157464
2737.7764142002543 260.53095133710633
2737.7764142002543 260.53095133710633
2738.7764142002543 260.4706575741579
2738.7764142002543 260.4706575741579
2739.7764142002543 260.4087366260296
2739.7764142002543 260.4087366260296
2740.7764142002543 260.34552490729806
2740.7764142002543 260.34552490729806
2741.7764142002543 260.2812892467101
2741.7764142002543 260.2812892467101
2742.7764142002543 260.21624138438614
2742.7764142002543 260.21624138438614
2743.7764142002543 260.15054921375526
2743.7764142002543 260.15054921375526
2744.7764142002543 260.08434594795324
2744.7764142002543 260.08434594795324
2745.7764142002543 260.01773725544774
2745.7764142002543 260.01773725544774
2746.7764142002543 259.9508069621705
2746.7764142002543 259.9508069621705
2747.7764142002543 259.88362154719914
2747.7764142002543 259.88362154719914
2748.7764142002543 259.8162337439192
2748.7764142002543 259.8162337439192
2749.7764142002543 259.74868542241836
2749.7764142002543 259.74868542241836
2750.7764142002543 259.6810097484184
2750.7764142002543 259.6810097484184
2751.7764142002543 259.61323304903254
2751.7764142002543 259.61323304903254
2752.7764142002543 259.5453762276735
2752.7764142002543 259.5453762276735
2753.7764142002543 259.4774558234619
2753.7764142002543 259.4774558234619
2754.7764142002543 259.4094849899684
2754.7764142002543 259.4094849899684
2755.7764142002543 259.3414741588835
2755.7764142002543 259.3414741588835
2756.7764142002543 259.27343158377107
2756.7764142002543 259.27343158377107
2757.7764142002543 259.2053638435491
2757.7764142002543 259.2053638435491
2758.7764142002543 259.1372761277404
2758.7764142002543 259.1372761277404
2759.7764142002543 259.069172555753
2759.7764142002543 259.069172555753
2760.5 259.04544708971736
2760.5 259.04544708971736
2761.5 259.02844683535676
2761.5 259.02844683535676
2762.5 259.0114381337821
2762.5 259.0114381337821
2763.5 258.99442273209445
2763.5 258.99442273209445
2764.5 258.9774020401301
2764.5 258.9774020401301
2765.5 258.96037711846196
2765.5 258.96037711846196
2766.5 258.94334885899934
2766.5 258.94334885899934
2767.5 258.92631794333937
2767.5 258.92631794333937
2768.5 258.90928492352884
2768.5 258.90928492352884
2769.5 258.8922502420716
2769.5 258.8922502420716
2770.5 258.8752142271711
2770.5 258.8752142271711
2771.5 258.8581771589716
2771.5 258.8581771589716
2772.5 258.84113927521406
2772.5 258.84113927521406
2773.5 258.8241007116659
2773.5 258.8241007116659
2774.5 258.80706163442403
2774.5 258.80706163442403
2775.5 258.7900221370754
2775.5 258.7900221370754
2776.5 258.7729823114938
2776.5 258.7729823114938
2777.5 258.75594221853805
2777.5 258.75594221853805
2778.5 258.73890192153806
2778.5 258.73890192153806
2779.5 258.7218614564629
2779.5 258.7218614564629
2780.5 258.70482086545974
2780.5 258.70482086545974
2781.5 258.68778017374353
2781.5 258.68778017374353
2782.5 258.6707393905785
2782.5 258.6707393905785
2783.5 258.65369855033623
2783.5 258.65369855033623
2784.5 258.63665764459614
2784.5 258.63665764459614
2785.5 258.6196167109614
2785.5 258.6196167109614
2786.5 258.6025757414202
2786.5 258.6025757414202
2787.5 258.58553473561597
2787.5 258.58553473561597
2788.5 258.5684937192696
2788.5 258.5684937192696
2789.5 258.5514526656268
2789.5 258.5514526656268
2790.5 258.5344116282816
2790.5 258.5344116282816
2791.5 258.517370571089
2791.5 258.517370571089
2792.5 258.5003294948806
2792.5 258.5003294948806
2795.0 258.4577267465105
2795.0 258.4577267465105
2797.5 258.4151239785643
2797.5 258.4151239785643
2800.0 258.3725212131285
2800.0 258.3725212131285
2802.5 258.3299184511657
2802.5 258.3299184511657
2805.0 258.28731567100164
2805.0 258.28731567100164
2807.5 258.2447129065437
2807.5 258.2447129065437
2810.0 258.2021101323631
2810.0 258.2021101323631
2812.5 258.159507351802
2812.5 258.159507351802
2815.0 258.1169045751262
2815.0 258.1169045751262
2817.5 258.074301778462
2817.5 258.074301778462
2820.0 258.03169899319914
2820.0 258.03169899319914
2822.5 257.98909618932265
2822.5 257.98909618932265
2825.0 257.9464933879567
2825.0 257.9464933879567
2827.5 257.9038905947808
2827.5 257.9038905947808
2830.0 257.86128777731165
2830.0 257.86128777731165
2832.5 257.81868496940734
2832.5 257.81868496940734
2835.0 257.77608216401353
2835.0 257.77608216401353
2837.5 257.7334793343265
2837.5 257.7334793343265
2840.0 257.69087652034574
2840.0 257.69087652034574
2842.5 257.6482736877512
2842.5 257.6482736877512
2845.0 257.6056708637591
2845.0 257.6056708637591
2847.5 257.56306803146856
2847.5 257.56306803146856
2850.0 257.52046520594376
2850.0 257.52046520594376
2852.5 257.4778623636419
2852.5 257.4778623636419
2855.0 257.4352595088677
2855.0 257.4352595088677
2857.5 257.39265667864123
2857.5 257.39265667864123
2860.0 257.3500538237092
2860.0 257.3500538237092
2862.5 257.3074509689504
2862.5 257.3074509689504
2865.0 257.2648481115232
2865.0 257.2648481115232
2867.5 257.22224524909035
2867.5 257.22224524909035
2870.0 257.1796423830761
2870.0 257.1796423830761
2872.5 257.1370395195724
2872.5 257.1370395195724
2875.0 257.0944366449217
2875.0 257.0944366449217
2877.5 257.0518337798853
2877.5 257.0518337798853
2880.0 257.00923089527276
2880.0 257.00923089527276
2882.5 256.9666280070294
2882.5 256.9666280070294
2885.0 256.92402512840033
2885.0 256.92402512840033
2887.5 256.88142224614046
2887.5 256.88142224614046
2890.0 256.8388193368377
2890.0 256.8388193368377
2892.5 256.7962164459908
2892.5 256.7962164459908
2895.0 256.753613542622
2895.0 256.753613542622
2897.5 256.7110106356719
2897.5 256.7110106356719
2900.0 256.6684077312324
2900.0 256.6684077312324
2902.5 256.62580482178714
2902.5 256.62580482178714
2905.0 256.5832019082987
2905.0 256.5832019082987
2907.5 256.54059899026646
2907.5 256.54059899026646
2910.0 256.497996068191
2910.0 256.497996068191
2912.5 256.45539313543037
2912.5 256.45539313543037
2915.0 256.4127902108598
2915.0 256.4127902108598
2917.5 256.37018726951214
2917.5 256.37018726951214
2920.0 256.32758433021314
2920.0 256.32758433021314
2922.5 256.28498139204993
2922.5 256.28498139204993
2925.0 256.2423784516801
2925.0 256.2423784516801
2927.5 256.1997754987885
2927.5 256.1997754987885
2930.0 256.157172556886
2930.0 256.157172556886
2932.5 256.11456959678213
2932.5 256.11456959678213
2935.0 256.071966637814
2935.0 256.071966637814
2937.5 256.0293636884107
2937.5 256.0293636884107
2940.0 255.9867607147142
2940.0 255.9867607147142
2942.5 255.94415774311585
2942.5 255.94415774311585
2945.0 255.90155477540281
2945.0 255.90155477540281
2947.5 255.85895178811364
2947.5 255.85895178811364
2950.0 255.8163488090145
2950.0 255.8163488090145
2952.5 255.77374582019263
2952.5 255.77374582019263
2955.0 255.73114283388128
2955.0 255.73114283388128
2957.5 255.6885398524177
2957.5 255.6885398524177
2960.0 255.64593685000318
2960.0 255.64593685000318
2962.5 255.60333385009915
2962.5 255.60333385009915
2965.0 255.56073085504292
2965.0 255.56073085504292
2967.5 255.5181278390357
2967.5 255.5181278390357
2970.0 255.47552484148432
2970.0 255.47552484148432
2972.5 255.43292183146062
2972.5 255.43292183146062
2975.0 255.39031880323554
2975.0 255.39031880323554
2977.5 255.34771577848343
2977.5 255.34771577848343
2980.0 255.30511275624187
2980.0 255.30511275624187
2982.5 255.26250972899462
2982.5 255.26250972899462
2985.0 255.21990670659517
2985.0 255.21990670659517
2987.5 255.17730367076092
2987.5 255.17730367076092
2990.0 255.1347006312958
2990.0 255.1347006312958
2992.5 255.09209759392888
2992.5 255.09209759392888
2995.0 255.0494945383606
2995.0 255.0494945383606
2997.5 255.00689149378147
2997.5 255.00689149378147
3000.0 254.96428842962615
3000.0 254.96428842962615
3002.5 254.9216853750357
3002.5 254.9216853750357
3005.0 254.8790823168639
3005.0 254.8790823168639
3007.5 254.83647925368643
3007.5 254.83647925368643
3010.0 254.7938761868781
3010.0 254.7938761868781
3012.5 254.75127311511363
3012.5 254.75127311511363
3015.0 254.70867004677262
3015.0 254.70867004677262
3017.5 254.66606696637163
3017.5 254.66606696637163
3020.0 254.6234638823893
3020.0 254.6234638823893
3022.5 254.5808608004556
3022.5 254.5808608004556
3025.0 254.53825770037008
3025.0 254.53825770037008
3027.5 254.49565461736557
3027.5 254.49565461736557
3030.0 254.45305152321404
3030.0 254.45305152321404
3032.5 254.41044842410636
3032.5 254.41044842410636
3035.0 254.3678453213678
3035.0 254.3678453213678
3037.5 254.32524220753172
3037.5 254.32524220753172
3040.0 254.28263910092323
3040.0 254.28263910092323
3042.5 254.24003597850015
3042.5 254.24003597850015
3045.0 254.19743285853806
3045.0 254.19743285853806
3047.5 254.15482974819034
3047.5 254.15482974819034
3050.0 254.11222661826645
3050.0 254.11222661826645
3052.5 254.06962349319033
3052.5 254.06962349319033
3055.0 254.02702034853806
3055.0 254.02702034853806
3057.5 253.98441721350014
3057.5 253.98441721350014
3060.0 253.94181408092322
3060.0 253.94181408092322
3062.5 253.89921093115692
3062.5 253.89921093115692
3065.0 253.8566077913678
3065.0 253.8566077913678
3067.5 253.81400463910634
3067.5 253.81400463910634
3070.0 253.77140148183923
3070.0 253.77140148183923
3072.5 253.72879832236558
3072.5 253.72879832236558
3075.0 253.68619515037008
3075.0 253.68619515037008
3077.5 253.64359199545564
3077.5 253.64359199545564
3080.0 253.6009888223893
3080.0 253.6009888223893
3082.5 253.55838565137165
3082.5 253.55838565137165
3085.0 253.51578247677264
3085.0 253.51578247677264
3087.5 253.47317929148844
3087.5 253.47317929148844
3090.0 253.4305761068781
3090.0 253.4305761068781
3092.5 253.38797292006123
3092.5 253.38797292006123
3095.0 253.3453697282387
3095.0 253.3453697282387
3097.5 253.3027665314105
3097.5 253.3027665314105
3100.0 253.26016333100094
3100.0 253.26016333100094
3102.5 253.21756014015625
3102.5 253.21756014015625
3105.0 253.1749569311102
3105.0 253.1749569311102
3107.5 253.13235371848276
3107.5 253.13235371848276
3110.0 253.08975051404542
3110.0 253.08975051404542
3112.5 253.04714729988532
3112.5 253.04714729988532
3115.0 253.00454406614907
3115.0 253.00454406614907
3117.5 252.96194085086861
3117.5 252.96194085086861
3120.0 252.91933762311584
3120.0 252.91933762311584
3122.5 252.87673439035743
3122.5 252.87673439035743
3125.0 252.83413116148432
3125.0 252.83413116148432
3127.5 252.79152792151368
3127.5 252.79152792151368
3130.0 252.7489246765374
3130.0 252.7489246765374
3132.5 252.70632142046358
3132.5 252.70632142046358
3135.0 252.66371818147078
3135.0 252.66371818147078
3137.5 252.6211149242766
3137.5 252.6211149242766
3140.0 252.57851167669682
3140.0 252.57851167669682
3142.5 252.53590840339945
3142.5 252.53590840339945
3145.0 252.49330514718312
3145.0 252.49330514718312
3147.5 252.45070187986929
3147.5 252.45070187986929
3150.0 252.40809861506594
3150.0 252.40809861506594
3152.5 252.3654953405399
3152.5 252.3654953405399
3155.0 252.32289205963335
3155.0 252.32289205963335
3157.5 252.28028877509598
3157.5 252.28028877509598
3160.0 252.2376854930691
3160.0 252.2376854930691
3162.5 252.19508219994472
3162.5 252.19508219994472
3165.0 252.15247891029333
3165.0 252.15247891029333
3167.5 252.1098756099567
3167.5 252.1098756099567
3170.0 252.067272310294
3170.0 252.067272310294
3172.5 252.02466900746222
3172.5 252.02466900746222
3175.0 251.9820657005873
3175.0 251.9820657005873
3177.5 251.93946239622286
3177.5 251.93946239622286
3180.0 251.89685908076092
3180.0 251.89685908076092
3182.5 251.8542557616681
3182.5 251.8542557616681
3185.0 251.811652443711
3185.0 251.811652443711
3187.5 251.7690491160312
3187.5 251.7690491160312
3190.0 251.72644578334572
3190.0 251.72644578334572
3192.5 251.6838424456546
3192.5 251.6838424456546
3195.0 251.6412391189526
3195.0 251.6412391189526
3197.5 251.59863577404926
3197.5 251.59863577404926
3200.0 251.5560324312441
3200.0 251.5560324312441
3202.5 251.51342907775373
3202.5 251.51342907775373
3205.0 251.4708257338282
3205.0 251.4708257338282
3207.5 251.42822237880517
3207.5 251.42822237880517
3210.0 251.38561902766745
3210.0 251.38561902766745
3212.5 251.3430156626331
3212.5 251.3430156626331
3215.0 251.30041230290834
3215.0 251.30041230290834
3217.5 251.25780893066178
3217.5 251.25780893066178
3220.0 251.21520555483386
3220.0 251.21520555483386
3222.5 251.17260217400027
3222.5 251.17260217400027
3225.0 251.12999880410635
3225.0 251.12999880410635
3227.5 251.0873954071696
3227.5 251.0873954071696
3230.0 251.04479202868865
3230.0 251.04479202868865
3232.5 251.00218863063154
3232.5 251.00218863063154
3235.0 250.9595852435636
3235.0 250.9595852435636
3237.5 250.91698185286478
3237.5 250.91698185286478
3240.0 250.87437845578552
3240.0 250.87437845578552
3242.5 250.831775034413
3242.5 250.831775034413
3245.0 250.78917162402965
3245.0 250.78917162402965
3247.5 250.74656822178684
3247.5 250.74656822178684
3250.0 250.70396480890835
3250.0 250.70396480890835
3252.5 250.66136137879096
3252.5 250.66136137879096
3255.0 250.61875795727593
3255.0 250.61875795727593
3257.5 250.5761545378591
3257.5 250.5761545378591
3260.0 250.53355109552385
3260.0 250.53355109552385
3262.5 250.49094766889482
3262.5 250.49094766889482
3265.0 250.4483442226896
3265.0 250.4483442226896
3267.5 250.40574078742404
3267.5 250.40574078742404
3270.0 250.36313734857714
3270.0 250.36313734857714
3272.5 250.32053389111653
3272.5 250.32053389111653
3275.0 250.27793044225828
3275.0 250.27793044225828
3277.5 250.23532699119352
3277.5 250.23532699119352
3280.0 250.1927235276564
3280.0 250.1927235276564
3282.5 250.15012006048843
3282.5 250.15012006048843
3285.0 250.1075166028853
3285.0 250.1075166028853
3287.5 250.0649131270808
3287.5 250.0649131270808
3290.0 250.0223096463202
3290.0 250.0223096463202
3292.5 249.97970617040733
3292.5 249.97970617040733
3295.0 249.93710268852635
3295.0 249.93710268852635
3297.5 249.89449921011834
3297.5 249.89449921011834
3300.0 249.85189572061282
3300.0 249.85189572061282
3302.5 249.8092922335683
3302.5 249.8092922335683
3305.0 249.7666887279596
3305.0 249.7666887279596
3307.5 249.72408523232806
3307.5 249.72408523232806
3310.0 249.68148173448998
3310.0 249.68148173448998
3312.5 249.63887822275527
3312.5 249.63887822275527
3315.0 249.5962747074392
3315.0 249.5962747074392
3317.5 249.55367120306278
3317.5 249.55367120306278
3320.0 249.5110676791102
3320.0 249.5110676791102
3322.5 249.46846415295104
3322.5 249.46846415295104
3325.0 249.42586063498197
3325.0 249.42586063498197
3327.5 249.38325710729015
3327.5 249.38325710729015
3330.0 249.3406535722554
3330.0 249.3406535722554
3332.5 249.2980500298352
3332.5 249.2980500298352
3335.0 249.25544650215875
3335.0 249.25544650215875
3337.5 249.2128429558686
3337.5 249.2128429558686
3340.0 249.17023941346378
3340.0 249.17023941346378
3342.5 249.12763585996143
3342.5 249.12763585996143
3345.0 249.0850323014534
3345.0 249.0850323014534
3347.5 249.04242874073884
3347.5 249.04242874073884
3350.0 248.99982518069814
3350.0 248.99982518069814
3352.5 248.95722161748844
3352.5 248.95722161748844
3355.0 248.91461805632738
3355.0 248.91461805632738
3357.5 248.8720144770145
3357.5 248.8720144770145
3360.0 248.82941090864125
3360.0 248.82941090864125
3362.5 248.78680732917047
3362.5 248.78680732917047
3365.0 248.7442037376397
3365.0 248.7442037376397
3367.5 248.7016001495819
3367.5 248.7016001495819
3370.0 248.65899656261033
3370.0 248.65899656261033
3372.5 248.61639295982417
3372.5 248.61639295982417
3375.0 248.57378936564038
3375.0 248.57378936564038
3377.5 248.53118577492955
3377.5 248.53118577492955
3380.0 248.48858217215874
3380.0 248.48858217215874
3382.5 248.44597855214906
3382.5 248.44597855214906
3385.0 248.40337494922036
3385.0 248.40337494922036
3387.5 248.36077132671554
3387.5 248.36077132671554
3390.0 248.31816771519982
3390.0 248.31816771519982
3392.5 248.27556408548278
3392.5 248.27556408548278
3395.0 248.23296045923868
3395.0 248.23296045923868
3397.5 248.19035683408083
3397.5 248.19035683408083
3400.0 248.14775319924973
3400.0 248.14775319924973
3402.5 248.10514956550486
3402.5 248.10514956550486
3405.0 248.06254592203726
3405.0 248.06254592203726
3407.5 248.0199422749883
3407.5 248.0199422749883
3410.0 247.97733862902552
3410.0 247.97733862902552
3412.5 247.93473497334006
3412.5 247.93473497334006
3415.0 247.89213131975276
3415.0 247.89213131975276
3417.5 247.84952765548027
3417.5 247.84952765548027
3420.0 247.80692400077263
3420.0 247.80692400077263
3422.5 247.7643203353798
3422.5 247.7643203353798
3425.0 247.72171666594377
3425.0 247.72171666594377
3427.5 247.6791129769811
3427.5 247.6791129769811
3430.0 247.6365093064247
3430.0 247.6365093064247
3432.5 247.5939056309122
3432.5 247.5939056309122
3435.0 247.55130194567693
3435.0 247.55130194567693
3437.5 247.50869825543603
3437.5 247.50869825543603
3440.0 247.46609456018945
3440.0 247.46609456018945
3442.5 247.4234908674534
3442.5 247.4234908674534
3445.0 247.38088716499462
3445.0 247.38088716499462
3447.5 247.3382834721007
3447.5 247.3382834721007
3450.0 247.2956797610549
3450.0 247.2956797610549
3452.5 247.25307605957397
3452.5 247.25307605957397
3455.0 247.21047233989165
3455.0 247.21047233989165
3457.5 247.16786862368232
3457.5 247.16786862368232
3460.0 247.125264895413
3460.0 247.125264895413
3462.5 247.08266117199145
3462.5 247.08266117199145
3465.0 247.04005744218946
3465.0 247.04005744218946
3467.5 246.9974537162728
3467.5 246.9974537162728
3470.0 246.95484998063336
3470.0 246.95484998063336
3472.5 246.91224623861348
3472.5 246.91224623861348
3475.0 246.86964249296275
3475.0 246.86964249296275
3477.5 246.82703874373067
3477.5 246.82703874373067
3480.0 246.78443500406345
3480.0 246.78443500406345
3482.5 246.741831253711
3482.5 246.741831253711
3485.0 246.6992274833701
3485.0 246.6992274833701
3487.5 246.6566237328598
3487.5 246.6566237328598
3490.0 246.61401996282282
3490.0 246.61401996282282
3492.5 246.57141619483454
3492.5 246.57141619483454
3495.0 246.52881243073156
3495.0 246.52881243073156
3497.5 246.48620865553104
3497.5 246.48620865553104
3500.0 246.44360486212918
3500.0 246.44360486212918
3502.5 246.40100108580833
3502.5 246.40100108580833
3505.0 246.35839729701516
3505.0 246.35839729701516
3507.5 246.31579350596593
3507.5 246.31579350596593
3510.0 246.27318972453105
3510.0 246.27318972453105
3512.5 246.2305859248948
3512.5 246.2305859248948
3515.0 246.1879821202529
3515.0 246.1879821202529
3517.5 246.14537831202964
3517.5 246.14537831202964
3520.0 246.10277450722987
3520.0 246.10277450722987
3522.5 246.0601706903701
3522.5 246.0601706903701
3525.0 246.01756688449947
3525.0 246.01756688449947
3527.5 245.97496306610702
3527.5 245.97496306610702
3530.0 245.93235923702937
3530.0 245.93235923702937
3532.5 245.88975541142472
3532.5 245.88975541142472
3535.0 245.8471515822387
3535.0 245.8471515822387
3537.5 245.80454775551368
3537.5 245.80454775551368
3540.0 245.76194391769116
3540.0 245.76194391769116
3542.5 245.7193400687711
3542.5 245.7193400687711
3545.0 245.67673622845342
3545.0 245.67673622845342
3547.5 245.634132378413
3547.5 245.634132378413
3550.0 245.59152853184557
3550.0 245.59152853184557
3552.5 245.54892467321815
3552.5 245.54892467321815
3555.0 245.50632082415558
3555.0 245.50632082415558
3557.5 245.46371695689166
3557.5 245.46371695689166
3560.0 245.4211130931007
3560.0 245.4211130931007
3562.5 245.37850921253266
3562.5 245.37850921253266
3565.0 245.3359053462466
3565.0 245.3359053462466
3567.5 245.29330146414588
3567.5 245.29330146414588
3570.0 245.25069759202236
3570.0 245.25069759202236
3572.5 245.20809370742654
3572.5 245.20809370742654
3575.0 245.16548981919982
3575.0 245.16548981919982
3577.5 245.1228859198756
3577.5 245.1228859198756
3580.0 245.08028203052856
3580.0 245.08028203052856
3582.5 245.03767812261734
3582.5 245.03767812261734
3585.0 244.9950742392538
3585.0 244.9950742392538
3587.5 244.95247032408082
3587.5 244.95247032408082
3590.0 244.90986640395172
3590.0 244.90986640395172
3592.5 244.86726250227844
3592.5 244.86726250227844
3595.0 244.8246585735128
3595.0 244.8246585735128
3597.5 244.782054663203
3597.5 244.782054663203
3600.0 244.73945074179568
3600.0 244.73945074179568
3602.5 244.69684681538268
3602.5 244.69684681538268
3605.0 244.65424287081782
3605.0 244.65424287081782
3607.5 244.61163893719262
3607.5 244.61163893719262
3610.0 244.56903500607794
3610.0 244.56903500607794
3612.5 244.52643105634957
3612.5 244.52643105634957
3615.0 244.483827125077
3615.0 244.483827125077
3617.5 244.4412231681364
3617.5 244.4412231681364
3620.0 244.3986192137063
3620.0 244.3986192137063
3622.5 244.35601524812918
3622.5 244.35601524812918
3625.0 244.3134112982583
3625.0 244.3134112982583
3627.5 244.27080733298513
3627.5 244.27080733298513
3630.0 244.22820336229398
3630.0 244.22820336229398
3632.5 244.18559938700952
3632.5 244.18559938700952
3635.0 244.1429954227142
3635.0 244.1429954227142
3637.5 244.10039143980518
3637.5 244.10039143980518
3640.0 244.05778746078147
3640.0 244.05778746078147
3642.5 244.0151834767521
3642.5 244.0151834767521
3645.0 243.9725794816252
3645.0 243.9725794816252
3647.5 243.9299754964755
3647.5 243.9299754964755
3650.0 243.88737149413637
3650.0 243.88737149413637
3652.5 243.8447674928835
3652.5 243.8447674928835
3655.0 243.80216348942403
3655.0 243.80216348942403
3657.5 243.75955947486707
3657.5 243.75955947486707
3660.0 243.71695546987493
3660.0 243.71695546987493
3662.5 243.67435145419762
3662.5 243.67435145419762
3665.0 243.63174744056897
3665.0 243.63174744056897
3667.5 243.58914340878846
3667.5 243.58914340878846
3670.0 243.546539394089
3670.0 243.546539394089
3672.5 243.5039353621506
3672.5 243.5039353621506
3675.0 243.46133133272272
3675.0 243.46133133272272
3677.5 243.41872727900162
3677.5 243.41872727900162
3680.0 243.3761232484534
3680.0 243.3761232484534
3682.5 243.33351920680767
3682.5 243.33351920680767
3685.0 243.2909151540644
3685.0 243.2909151540644
3687.5 243.24831109769028
3687.5 243.24831109769028
3690.0 243.20570705839717
3690.0 243.20570705839717
3692.5 243.16310299481083
3692.5 243.16310299481083
3695.0 243.12049892484401
3695.0 243.12049892484401
3697.5 243.07789487333307
3697.5 243.07789487333307
3700.0 243.03529079752883
3700.0 243.03529079752883
3702.5 242.99268673128947
3702.5 242.99268673128947
3705.0 242.95008264547394
3705.0 242.95008264547394
3707.5 242.90747857064758
3707.5 242.90747857064758
3710.0 242.86487449219032
3710.0 242.86487449219032
3712.5 242.82227038806508
3712.5 242.82227038806508
3715.0 242.77966630102082
3715.0 242.77966630102082
3717.5 242.73706221034573
3717.5 242.73706221034573
3720.0 242.6944581085731
3720.0 242.6944581085731
3722.5 242.6518540031696
3722.5 242.6518540031696
3725.0 242.6092499002766
3725.0 242.6092499002766
3727.5 242.5666457862861
3727.5 242.5666457862861
3730.0 242.52404168937662
3730.0 242.52404168937662
3732.5 242.48143756065772
3732.5 242.48143756065772
3735.0 242.43883343444935
3735.0 242.43883343444935
3737.5 242.3962293266968
3737.5 242.3962293266968
3740.0 242.3536251918519
3740.0 242.3536251918519
3742.5 242.31102106799617
3742.5 242.31102106799617
3745.0 242.26841693304291
3745.0 242.26841693304291
3747.5 242.22581278740444
3747.5 242.22581278740444
3750.0 242.18320864381465
3750.0 242.18320864381465
3752.5 242.1406045041102
3752.5 242.1406045041102
3755.0 242.09800036082436
3755.0 242.09800036082436
3757.5 242.0553962050167
3757.5 242.0553962050167
3760.0 242.0127920470025
3760.0 242.0127920470025
3762.5 241.97018788398262
3762.5 241.97018788398262
3765.0 241.92758372347328
3765.0 241.92758372347328
3767.5 241.88497955324118
3767.5 241.88497955324118
3770.0 241.84237539257396
3770.0 241.84237539257396
3772.5 241.7997712062387
3772.5 241.7997712062387
3775.0 241.7571670298806
3775.0 241.7571670298806
3777.5 241.71456285090363
3777.5 241.71456285090363
3780.0 241.67195867301288
3780.0 241.67195867301288
3782.5 241.62935447082887
3782.5 241.62935447082887
3785.0 241.5867502857259
3785.0 241.5867502857259
3787.5 241.5441460909002
3787.5 241.5441460909002
3790.0 241.5015418840145
3790.0 241.5015418840145
3792.5 241.45893767308561
3792.5 241.45893767308561
3795.0 241.41633347213389
3795.0 241.41633347213389
3797.5 241.37372926013418
3797.5 241.37372926013418
3800.0 241.33112504445407
3800.0 241.33112504445407
3802.5 241.28852082381783
3802.5 241.28852082381783
3805.0 241.24591661549604
3805.0 241.24591661549604
3807.5 241.20331238764757
3807.5 241.20331238764757
3810.0 241.16070815616825
3810.0 241.16070815616825
3812.5 241.11810393425378
3812.5 241.11810393425378
3815.0 241.0754996866713
3815.0 241.0754996866713
3817.5 241.03289545754458
3817.5 241.03289545754458
3820.0 240.9902912027499
3820.0 240.9902912027499
3822.5 240.94768695889482
3822.5 240.94768695889482
3825.0 240.90508269546356
3825.0 240.90508269546356
3827.5 240.8624784430215
3827.5 240.8624784430215
3830.0 240.81987418694854
3830.0 240.81987418694854
3832.5 240.77726993338612
3832.5 240.77726993338612
3835.0 240.7346656625848
3835.0 240.7346656625848
3837.5 240.6920613929192
3837.5 240.6920613929192
3840.0 240.6494571285137
3840.0 240.6494571285137
3842.5 240.6068528441197
3842.5 240.6068528441197
3845.0 240.56424856361102
3845.0 240.56424856361102
3847.5 240.5216442879501
3847.5 240.5216442879501
3850.0 240.4790399988544
3850.0 240.4790399988544
3852.5 240.43643570612784
3852.5 240.43643570612784
3855.0 240.39383141824908
3855.0 240.39383141824908
3857.5 240.35122711079413
3857.5 240.35122711079413
3860.0 240.3086228204202
3860.0 240.3086228204202
3862.5 240.26601850575304
3862.5 240.26601850575304
3865.0 240.22341420065075
3865.0 240.22341420065075
3867.5 240.1808098844509
3867.5 240.1808098844509
3870.0 240.1382055721364
3870.0 240.1382055721364
3872.5 240.09560125481622
3872.5 240.09560125481622
3875.0 240.05299693391467
3875.0 240.05299693391467
3877.5 240.0103926018661
3877.5 240.0103926018661
3880.0 239.96778827370287
3880.0 239.96778827370287
3882.5 239.92518394058345
3882.5 239.92518394058345
3885.0 239.88257959631702
3885.0 239.88257959631702
3887.5 239.83997524984403
3887.5 239.83997524984403
3890.0 239.79737091902774
3890.0 239.79737091902774
3892.5 239.75476656396776
3892.5 239.75476656396776
3895.0 239.71216221136876
3895.0 239.71216221136876
3897.5 239.66955786224275
3897.5 239.66955786224275
3900.0 239.6269534874487
3900.0 239.6269534874487
3902.5 239.58434913720234
3902.5 239.58434913720234
3905.0 239.5417447622504
3905.0 239.5417447622504
3907.5 239.49914039022133
3907.5 239.49914039022133
3910.0 239.45653601414907
3910.0 239.45653601414907
3912.5 239.4139316405873
3912.5 239.4139316405873
3915.0 239.3713272573028
3915.0 239.3713272573028
3917.5 239.32872287652884
3917.5 239.32872287652884
3920.0 239.28611848460784
3920.0 239.28611848460784
3922.5 239.24351408910547
3922.5 239.24351408910547
3925.0 239.20090969611363
3925.0 239.20090969611363
3927.5 239.15830530654526
3927.5 239.15830530654526
3930.0 239.11570089882503
3930.0 239.11570089882503
3932.5 239.07309648747395
3932.5 239.07309648747395
3935.0 239.030492087112
3935.0 239.030492087112
3937.5 238.98788765965773
3937.5 238.98788765965773
3940.0 238.9452832506593
3940.0 238.9452832506593
3942.5 238.90267882350898
3942.5 238.90267882350898
3945.0 238.86007439978212
3945.0 238.86007439978212
3947.5 238.8174699639953
3947.5 238.8174699639953
3950.0 238.7748655391976
3950.0 238.7748655391976
3952.5 238.7322611032529
3952.5 238.7322611032529
3955.0 238.6896566698187
3955.0 238.6896566698187
3957.5 238.64705222666177
3957.5 238.64705222666177
3960.0 238.60444777240733
3960.0 238.60444777240733
3962.5 238.56184332675525
3962.5 238.56184332675525
3965.0 238.51923887138048
3965.0 238.51923887138048
3967.5 238.47663440628293
3967.5 238.47663440628293
3970.0 238.434029948413
3970.0 238.434029948413
3972.5 238.39142549676563
3972.5 238.39142549676563
3975.0 238.34882101807545
3975.0 238.34882101807545
3977.5 238.30621653575437
3977.5 238.30621653575437
3980.0 238.26361207188916
3980.0 238.26361207188916
3982.5 238.22100758098108
3982.5 238.22100758098108
3985.0 238.17840310990363
3985.0 238.17840310990363
3987.5 238.13579862492955
3987.5 238.13579862492955
3990.0 238.09319412317842
3990.0 238.09319412317842
3992.5 238.05058963236692
3992.5 238.05058963236692
3995.0 238.00798514406594
3995.0 238.00798514406594
3997.5 237.96538064466745
3997.5 237.96538064466745
4000.0 237.92277614163808
4000.0 237.92277614163808
4002.5 237.88017162751117
4002.5 237.88017162751117
4005.0 237.8375671172696
4005.0 237.8375671172696
4007.5 237.79496260202237
4007.5 237.79496260202237
4010.0 237.75235807567762
4010.0 237.75235807567762
4012.5 237.70975355321815
4012.5 237.70975355321815
4015.0 237.66714902575305
4015.0 237.66714902575305
4017.5 237.62454450313572
4017.5 237.62454450313572
4020.0 237.58193996094224
4020.0 237.58193996094224
4022.5 237.53933543111268
4022.5 237.53933543111268
4025.0 237.49673088779883
4025.0 237.49673088779883
4027.5 237.45412634324092
4027.5 237.45412634324092
4030.0 237.41152179271486
4030.0 237.41152179271486
4032.5 237.36891724566178
4032.5 237.36891724566178
4035.0 237.326312688886
4035.0 237.326312688886
4037.5 237.28370812614205
4037.5 237.28370812614205
4040.0 237.24110356077924
4040.0 237.24110356077924
4042.5 237.19849899925222
4042.5 237.19849899925222
4045.0 237.1558944252529
4045.0 237.1558944252529
4047.5 237.11328985513887
4047.5 237.11328985513887
4050.0 237.07068527530214
4050.0 237.07068527530214
4052.5 237.02808068908493
4052.5 237.02808068908493
4055.0 236.98547610812784
4055.0 236.98547610812784
4057.5 236.94287152175275
4057.5 236.94287152175275
4060.0 236.90026693220867
4060.0 236.90026693220867
4062.5 236.85766233151753
4062.5 236.85766233151753
4065.0 236.81505774181554
4065.0 236.81505774181554
4067.5 236.7724531339122
4067.5 236.7724531339122
4070.0 236.7298485294818
4070.0 236.7298485294818
4072.5 236.68724391299145
4072.5 236.68724391299145
4075.0 236.64463930744074
4075.0 236.64463930744074
4077.5 236.602034676222
4077.5 236.602034676222
4080.0 236.55943006345908
4080.0 236.55943006345908
4082.5 236.5168254381743
4082.5 236.5168254381743
4085.0 236.47422081819917
4085.0 236.47422081819917
4087.5 236.43161618570218
4087.5 236.43161618570218
4090.0 236.38901154962386
4090.0 236.38901154962386
4092.5 236.3464069099147
4092.5 236.3464069099147
4095.0 236.30380226657462
4095.0 236.30380226657462
4097.5 236.26119761965322
4097.5 236.26119761965322
4100.0 236.21859296021
4100.0 236.21859296021
4102.5 236.17598831216824
4102.5 236.17598831216824
4105.0 236.1333836455128
4105.0 236.1333836455128
4107.5 236.09077899731318
4107.5 236.09077899731318
4110.0 236.0481743295374
4110.0 236.0481743295374
4112.5 236.00556966660938
4112.5 236.00556966660938
4115.0 235.96296499162136
4115.0 235.96296499162136
4117.5 235.92036032010634
4117.5 235.92036032010634
4120.0 235.87775563038997
4120.0 235.87775563038997
4122.5 235.83515095912938
4122.5 235.83515095912938
4125.0 235.79254626925513
4125.0 235.79254626925513
4127.5 235.74994157483704
4127.5 235.74994157483704
4130.0 235.70733687775055
4130.0 235.70733687775055
4132.5 235.66473218926646
4132.5 235.66473218926646
4135.0 235.62212748496776
4135.0 235.62212748496776
4137.5 235.57952278175526
4137.5 235.57952278175526
4140.0 235.53691807633624
4140.0 235.53691807633624
4142.5 235.49431336591152
4142.5 235.49431336591152
4145.0 235.45170864576409
4145.0 235.45170864576409
4147.5 235.40910392061102
4147.5 235.40910392061102
4150.0 235.36649920782187
4150.0 235.36649920782187
4152.5 235.32389448154842
4152.5 235.32389448154842
4155.0 235.2812897380856
4155.0 235.2812897380856
4157.5 235.23868501917048
4157.5 235.23868501917048
4160.276414200254 235.1913696589643
4160.276414200254 235.1913696589643
4162.776414200254 235.1487649168045
4162.776414200254 235.1487649168045
4165.276414200254 235.10616016349766
4165.276414200254 235.10616016349766
4167.776414200254 235.06355542117996
4167.776414200254 235.06355542117996
4170.276414200254 235.0209506606609
4170.276414200254 235.0209506606609
4172.776414200254 234.97834591722287
4172.776414200254 234.97834591722287
4175.276414200254 234.93574115654593
4175.276414200254 234.93574115654593
4177.776414200254 234.89313639132519
4177.776414200254 234.89313639132519
4180.276414200254 234.85053162343604
4180.276414200254 234.85053162343604
4182.776414200254 234.8079268566331
4182.776414200254 234.8079268566331
4185.276414200254 234.76532208015692
4185.276414200254 234.76532208015692
4187.776414200254 234.72271731365794
4187.776414200254 234.72271731365794
4190.276414200254 234.68011251534955
4190.276414200254 234.68011251534955
4192.776414200254 234.63750773412218
4192.776414200254 234.63750773412218
4195.276414200254 234.5949029563678
4195.276414200254 234.5949029563678
4197.776414200254 234.55229816041205
4197.776414200254 234.55229816041205
4200.0 234.5144039941357
4200.0 234.5144039941357
4201.0 234.44623630937164
4201.0 234.44623630937164
4202.0 234.3780686231935
4202.0 234.3780686231935
4203.0 234.30990092194378
4203.0 234.30990092194378
4204.0 234.24173320470948
4204.0 234.24173320470948
4205.0 234.17356549306595
4205.0 234.17356549306595
4206.0 234.1053977592965
4206.0 234.1053977592965
4207.0 234.0372300165968
4207.0 234.0372300165968
4208.0 233.96906227105873
4208.0 233.96906227105873
4209.0 233.90089451796527
4209.0 233.90089451796527
4210.0 233.83272675731635
4210.0 233.83272675731635
4211.0 233.76455898773722
4211.0 233.76455898773722
4212.0 233.69639119323304
4212.0 233.69639119323304
4213.0 233.6282233986896
4213.0 233.6282233986896
4214.0 233.56005560364508
4214.0 233.56005560364508
4215.0 233.49188779870784
4215.0 233.49188779870784
4216.0 233.4237199641285
4216.0 233.4237199641285
4217.0 233.35555213518947
4217.0 233.35555213518947
4218.0 233.28738430341204
4218.0 233.28738430341204
4219.0 233.2192164508835
4219.0 233.2192164508835
4220.0 233.15104858804992
4220.0 233.15104858804992
4221.0 233.0828807190357
4221.0 233.0828807190357
4222.0 233.01471284718312
4222.0 233.01471284718312
4223.0 232.94654496640032
4223.0 232.94654496640032
4224.0 232.87837707054592
4224.0 232.87837707054592
4225.0 232.81020916617365
4225.0 232.81020916617365
4226.0 232.74204124677925
4226.0 232.74204124677925
4227.0 232.67387332449698
4227.0 232.67387332449698
4228.0 232.60570538719264
4228.0 232.60570538719264
4229.0 232.5375374484247
4229.0 232.5375374484247
4230.0 232.46936950824275
4230.0 232.46936950824275
4231.0 232.40120153841866
4231.0 232.40120153841866
4232.0 232.33303358170153
4232.0 232.33303358170153
4233.0 232.26486558787562
4233.0 232.26486558787562
4234.0 232.19669760619416
4234.0 232.19669760619416
4235.0 232.12852960949064
4235.0 232.12852960949064
4236.0 232.06036159675304
4236.0 232.06036159675304
4237.0 231.99219358351436
4237.0 231.99219358351436
4238.0 231.9240255542911
4238.0 231.9240255542911
4239.0 231.8558575292838
4239.0 231.8558575292838
4240.0 231.78768948352538
4240.0 231.78768948352538
4241.0 231.71952142883674
4241.0 231.71952142883674
4242.0 231.6513533642554
4242.0 231.6513533642554
4243.0 231.5831852944559
4243.0 231.5831852944559
4244.0 231.5150172119646
4244.0 231.5150172119646
4245.0 231.44684912425512
4245.0 231.44684912425512
4246.0 231.37868102665297
4246.0 231.37868102665297
4247.0 231.31051292149536
4247.0 231.31051292149536
4248.0 231.24234479283703
4248.0 231.24234479283703
4249.0 231.1741766636776
4249.0 231.1741766636776
4250.0 231.1060085260003
4250.0 231.1060085260003
4251.0 231.03784038644707
4251.0 231.03784038644707
4252.0 230.9696722308598
4252.0 230.9696722308598
4253.0 230.9015040616252
4253.0 230.9015040616252
4254.0 230.8333358885898
4254.0 230.8333358885898
4255.0 230.76516770896143
4255.0 230.76516770896143
4256.0 230.6969995204028
4256.0 230.6969995204028
4257.0 230.62883130829397
4257.0 230.62883130829397
4258.0 230.56066309614587
4258.0 230.56066309614587
4259.0 230.49249488253423
4259.0 230.49249488253423
4260.0 230.42432665999235
4260.0 230.42432665999235
4261.0 230.35615840780832
4261.0 230.35615840780832
4262.0 230.28799017015558
4262.0 230.28799017015558
4263.0 230.2198219075778
4263.0 230.2198219075778
4264.0 230.15165363744458
4264.0 230.15165363744458
4265.0 230.08348535838113
4265.0 230.08348535838113
4266.0 230.01531708065323
4266.0 230.01531708065323
4267.0 229.9471487780003
4267.0 229.9471487780003
4268.0 229.8789804823624
4268.0 229.8789804823624
4269.0 229.8108121617995
4269.0 229.8108121617995
4270.0 229.74264383510547
4270.0 229.74264383510547
4271.0 229.67447550694789
4271.0 229.67447550694789
4272.0 229.60630717732673
4272.0 229.60630717732673
4273.0 229.5381388105968
4273.0 229.5381388105968
4274.0 229.46997046449
4274.0 229.46997046449
4275.0 229.40180208736626
4275.0 229.40180208736626
4276.0 229.33363371015378
4276.0 229.33363371015378
4277.0 229.2654653179192
4277.0 229.2654653179192
4278.0 229.1972969317372
4278.0 229.1972969317372
4279.0 229.129128522005
4279.0 229.129128522005
4280.0 229.0609601118212
4280.0 229.0609601118212
4281.0 228.99279167808714
4281.0 228.99279167808714
4282.0 228.92462324431386
4282.0 228.92462324431386
4283.0 228.85645480907698
4283.0 228.85645480907698
4284.0 228.78828635033938
4284.0 228.78828635033938
4285.0 228.7201178911007
4285.0 228.7201178911007
4286.0 228.65194941725224
4286.0 228.65194941725224
4287.0 228.58378093304924
4287.0 228.58378093304924
4288.0 228.51561243657375
4288.0 228.51561243657375
4289.0 228.44744395086795
4289.0 228.44744395086795
4290.0 228.37927544399867
4290.0 228.37927544399867
4291.0 228.31110691972052
4291.0 228.31110691972052
4292.0 228.24293838926172
4292.0 228.24293838926172
4293.0 228.1747698559646
4293.0 228.1747698559646
4294.0 228.10660130150399
4294.0 228.10660130150399
4295.0 228.03843275309598
4295.0 228.03843275309598
4296.0 227.97026419575775
4296.0 227.97026419575775
4297.0 227.90209561624408
4297.0 227.90209561624408
4298.0 227.83392703531635
4298.0 227.83392703531635
4299.0 227.765758439317
4299.0 227.765758439317
4300.0 227.69758984190364
4300.0 227.69758984190364
4301.0 227.62942123688532
4301.0 227.62942123688532
4302.0 227.56125260836626
4302.0 227.56125260836626
4303.0 227.49308397229177
4303.0 227.49308397229177
4304.0 227.4249153347537
4304.0 227.4249153347537
4305.0 227.35674668966024
4305.0 227.35674668966024
4306.0 227.28857803701132
4306.0 227.28857803701132
4307.0 227.2204093740079
4307.0 227.2204093740079
4308.0 227.15224069030282
4308.0 227.15224069030282
4309.0 227.08407200513417
4309.0 227.08407200513417
4310.0 227.0159033109858
4310.0 227.0159033109858
4311.0 226.9477346107063
4311.0 226.9477346107063
4312.0 226.87956590144708
4312.0 226.87956590144708
4313.0 226.81139717477896
4313.0 226.81139717477896
4314.0 226.74322843446356
4314.0 226.74322843446356
4315.0 226.67505970725512
4315.0 226.67505970725512
4316.0 226.6068909508664
4316.0 226.6068909508664
4317.0 226.5387221864604
4317.0 226.5387221864604
4318.0 226.47055342810702
4318.0 226.47055342810702
4319.0 226.4023846462529
4319.0 226.4023846462529
4320.000002 226.33421571876792

==> Data/sim_dynamic_0_w_5.txt <==
0.0 0.0
0.0 0.0
227.63709686719352 0.0
227.63709686719352 0.0
228.63709686719352 0.07925383861371872
228.63709686719352 0.07925383861371872
229.63709686719352 0.30423578065107526
229.63709686719352 0.30423578065107526
230.63709686719352 0.6448166151710872
230.63709686719352 0.6448166151710872
231.63709686719352 1.077096049329132
231.63709686719352 1.077096049329132
232.63709686719352 1.5821153100574716
232.63709686719352 1.5821153100574716
233.63709686719352 2.144835192441694
233.63709686719352 2.144835192441694
234.63709686719352 2.753325881968338
234.63709686719352 2.753325881968338
235.63709686719352 3.398124045372661
235.63709686719352 3.398124045372661
236.63709686719352 4.071722858105897
236.63709686719352 4.071722858105897
237.63709686719352 4.768167549839552
237.63709686719352 4.768167549839552
238.63709686719352 5.482734441561863
238.63709686719352 5.482734441561863
239.63709686719352 6.211676558762334
239.63709686719352 6.211676558762334
240.5 6.850175648188252
240.5 6.850175648188252
241.5 7.598397405110111
241.5 7.598397405110111
242.5 8.354035497083148
242.5 8.354035497083148
243.5 9.115556374285482
243.5 9.115556374285482
244.5 9.881743480794878
244.5 9.881743480794878
245.5 10.651631812718103
245.5 10.651631812718103
246.5 11.424455916349313
246.5 11.424455916349313
247.5 12.19960855675672
247.5 12.19960855675672
248.5 12.976608042774297
248.5 12.976608042774297
249.5 13.755072298341439
249.5 13.755072298341439
250.5 14.534698240968803
250.5 14.534698240968803
251.5 15.315245393598211
251.5 15.315245393598211
252.5 16.096523082891686
252.5 16.096523082891686
253.5 16.878379994569517
253.5 16.878379994569517
254.5 17.660696151027164
254.5 17.660696151027164
255.5 18.443376307328183
255.5 18.443376307328183
256.5 19.226344964737972
256.5 19.226344964737972
257.5 20.009542226957418
257.5 20.009542226957418
258.2348428746072 20.531851208093762
258.2348428746072 20.531851208093762
259.2348428746072 21.0908148604894
259.2348428746072 21.0908148604894
260.2348428746072 21.52011341884454
260.2348428746072 21.52011341884454
261.2348428746072 21.84655516879188
261.2348428746072 21.84655516879188
262.2348428746072 22.09140574408282
262.2348428746072 22.09140574408282
263.2348428746072 22.27153407719846
263.2348428746072 22.27153407719846
264.2348428746072 22.400321492354845
264.2348428746072 22.400321492354845
265.2348428746072 22.488382668153847
265.2348428746072 22.488382668153847
266.2348428746072 22.544137728876702
266.2348428746072 22.544137728876702
267.2348428746072 22.57426590812168
267.2348428746072 22.57426590812168
268.2348428746072 22.58406555913417
268.2348428746072 22.58406555913417
269.2348428746072 22.57773958805299
269.2348428746072 22.57773958805299
270.2348428746072 22.558621934454077
270.2348428746072 22.558621934454077
271.2348428746072 22.52935728021934
271.2348428746072 22.52935728021934
272.2348428746072 22.492043479810288
272.2348428746072 22.492043479810288
273.2348428746072 22.448344711988803
273.2348428746072 22.448344711988803
274.2348428746072 22.399581029449333
274.2348428746072 22.399581029449333
275.2348428746072 22.34679961887737
275.2348428746072 22.34679961887737
276.2348428746072 22.29083111493468
276.2348428746072 22.29083111493468
277.2348428746072 22.232334470450045
277.2348428746072 22.232334470450045
278.2348428746072 22.171832341534056
278.2348428746072 22.171832341534056
279.2348428746072 22.109739408928696
279.2348428746072 22.109739408928696
280.2348428746072 22.04638451290835
280.2348428746072 22.04638451290835
281.2348428746072 21.98202858551831
281.2348428746072 21.98202858551831
282.2348428746072 21.91687859636859
282.2348428746072 21.91687859636859
283.2348428746072 21.851098682434948
283.2348428746072 21.851098682434948
284.2348428746072 21.784819102924047
284.2348428746072 21.784819102924047
285.2348428746072 21.718143157293856
285.2348428746072 21.718143157293856
286.2348428746072 21.65115280688219
286.2348428746072 21.65115280688219
287.2348428746072 21.583913021865317
287.2348428746072 21.583913021865317
288.2348428746072 21.51647539172514
288.2348428746072 21.51647539172514
289.2348428746072 21.448880806484862
289.2348428746072 21.448880806484862
290.2348428746072 21.381161732326188
290.2348428746072 21.381161732326188
291.2348428746072 21.313343886441327
291.2348428746072 21.313343886441327
292.2348428746072 21.245447700278238
292.2348428746072 21.245447700278238
293.2348428746072 21.177489357371545
293.2348428746072 21.177489357371545
294.2348428746072 21.10948171587666
294.2348428746072 21.10948171587666
295.2348428746072 21.041434956757215
295.2348428746072 21.041434956757215
296.2348428746072 20.97335717940496
296.2348428746072 20.97335717940496
297.2348428746072 20.905254784092318
297.2348428746072 20.905254784092318
298.2348428746072 20.83713286523395
298.2348428746072 20.83713286523395
299.2348428746072 20.76899544151756
299.2348428746072 20.76899544151756
300.0 20.716850860850325
300.0 20.716850860850325
301.0 20.64869355074489
301.0 20.64869355074489
302.0 20.58052808446841
302.0 20.58052808446841
303.0 20.512356107745806
303.0 20.512356107745806
304.0 20.444178980222873
304.0 20.444178980222873
305.0 20.375997764684683
305.0 20.375997764684683
306.0 20.307813316332187
306.0 20.307813316332187
307.0 20.23962627910411
307.0 20.23962627910411
308.0 20.171437177572415
308.0 20.171437177572415
309.0 20.103246477108442
309.0 20.103246477108442
310.0 20.035054477939397
310.0 20.035054477939397
311.0 19.966861453882903
311.0 19.966861453882903
312.0 19.898667603514937
312.0 19.898667603514937
313.0 19.830473111176133
313.0 19.830473111176133
314.0 19.762278113014126
314.0 19.762278113014126
315.0 19.694082691856664
315.0 19.694082691856664
316.0 19.625886953552392
316.0 19.625886953552392
317.0 19.55769094166503
317.0 19.55769094166503
318.0 19.489494710373165
318.0 19.489494710373165
319.0 19.421298327664406
319.0 19.421298327664406
320.0 19.353101803758594
320.0 19.353101803758594
321.0 19.284905166023087
321.0 19.284905166023087
322.0 19.216708446509678
322.0 19.216708446509678
323.0 19.148511651396504
323.0 19.148511651396504
324.0 19.080314803624038
324.0 19.080314803624038
325.0 19.012117893122934
325.0 19.012117893122934
326.0 18.94392095471631
326.0 18.94392095471631
326.61849034441616 18.901741785888483
326.61849034441616 18.901741785888483
327.61849034441616 19.194208598207414
327.61849034441616 19.194208598207414
328.61849034441616 19.843118628625486
328.61849034441616 19.843118628625486
329.61849034441616 20.774776282926563
329.61849034441616 20.774776282926563
330.61849034441616 21.930722122948932
330.61849034441616 21.930722122948932
331.61849034441616 23.264583001444826
331.61849034441616 23.264583001444826
332.61849034441616 24.739573281916815
332.61849034441616 24.739573281916815
333.61849034441616 26.326512738677238
333.61849034441616 26.326512738677238
334.61849034441616 28.002254101038407
334.61849034441616 28.002254101038407
335.61849034441616 29.748435800745504
335.61849034441616 29.748435800745504
336.61849034441616 31.550492533744425
336.61849034441616 31.550492533744425
337.61849034441616 33.3968703648547
337.61849034441616 33.3968703648547
338.61849034441616 35.27840415867448
338.61849034441616 35.27840415867448
339.61849034441616 37.187823693326735
339.61849034441616 37.187823693326735
340.61849034441616 39.119361865665866
340.61849034441616 39.119361865665866
341.61849034441616 41.06844390397793
341.61849034441616 41.06844390397793
342.61849034441616 43.03144089578713
342.61849034441616 43.03144089578713
343.61849034441616 45.00547424895388
343.61849034441616 45.00547424895388
344.61849034441616 46.98826046190519
344.61849034441616 46.98826046190519
345.61849034441616 48.97798819838529
345.61849034441616 48.97798819838529
346.61849034441616 50.97322061995985
346.61849034441616 50.97322061995985
347.61849034441616 52.972817908605414
347.61849034441616 52.972817908605414
348.61849034441616 54.97587594171432
348.61849034441616 54.97587594171432
349.61849034441616 56.98167754962212
349.61849034441616 56.98167754962212
350.61849034441616 58.98965378848961
350.61849034441616 58.98965378848961
351.4774109485286 60.58530988403841
351.4774109485286 60.58530988403841
352.4774109485286 62.04704812907137
352.4774109485286 62.04704812907137
353.4774109485286 63.19247244258555
353.4774109485286 63.19247244258555
354.4774109485286 64.08698147642296
354.4774109485286 64.08698147642296
355.4774109485286 64.78245237325957
355.4774109485286 64.78245237325957
356.4774109485286 65.3200364649096
356.4774109485286 65.3200364649096
357.4774109485286 65.73237694333572
357.4774109485286 65.73237694333572
358.4774109485286 66.04536793372785
358.4774109485286 66.04536793372785
359.4774109485286 66.27954993509495
359.4774109485286 66.27954993509495
360.5 66.47979432904924
360.5 66.47979432904924
361.5 66.65207373696576
361.5 66.65207373696576
362.5 66.78520994856888
362.5 66.78520994856888
363.5 66.88729579042929
363.5 66.88729579042929
364.5 66.96475091013255
364.5 66.96475091013255
365.5 67.02266770146903
365.5 67.02266770146903
366.5 67.06508566944854
366.5 67.06508566944854
367.5 67.095209188494
367.5 67.095209188494
368.5 67.11558012400305
368.5 67.11558012400305
369.5 67.12821482991544
369.5 67.12821482991544
370.5 67.13471273206885
370.5 67.13471273206885
371.5 67.13634263037797
371.5 67.13634263037797
372.5 67.13411096953297
372.5 67.13411096953297
373.5 67.12881612250277
373.5 67.12881612250277
374.5 67.12109140754318
374.5 67.12109140754318
375.5 67.11143920287667
375.5 67.11143920287667
376.5 67.10025798993927
376.5 67.10025798993927
377.5 67.08786391569924
377.5 67.08786391569924
378.5 67.07450769812922
378.5 67.07450769812922
379.5 67.06038830174302
379.5 67.06038830174302
380.5 67.04566350916542
380.5 67.04566350916542
381.5 67.03045845858118
381.5 67.03045845858118
382.5 67.01487245575089
382.5 67.01487245575089
383.5 66.99898425680117
383.5 66.99898425680117
384.5 66.98285636478056
384.5 66.98285636478056
385.5 66.96653830150869
385.5 66.96653830150869
386.5 66.95006940208631
386.5 66.95006940208631
387.5 66.93348086359205
387.5 66.93348086359205
388.5 66.91679739070523
388.5 66.91679739070523
389.5 66.9000386463798
389.5 66.9000386463798
390.5 66.88322015927345
390.5 66.88322015927345
391.5 66.86635431254972
391.5 66.86635431254972
392.5 66.84945085876988
392.5 66.84945085876988
393.5 66.83251761707058
393.5 66.83251761707058
394.5 66.81556071606998
394.5 66.81556071606998
395.5 66.79858505145486
395.5 66.79858505145486
396.5 66.7815945033958
396.5 66.7815945033958
397.5 66.76459216659606
397.5 66.76459216659606
398.5 66.74758045351265
398.5 66.74758045351265
399.5 66.73056132267936
399.5 66.73056132267936
400.5 66.71353627655134
400.5 66.71353627655134
401.5 66.6965065746564
401.5 66.6965065746564
402.5 66.67947315506278
402.5 66.67947315506278
403.5 66.66243680542087
403.5 66.66243680542087
404.5 66.64539811268732
404.5 66.64539811268732
405.5 66.6283575647395
405.5 66.6283575647395
406.5 66.6113155653707
406.5 66.6113155653707
407.5 66.59427238450843
407.5 66.59427238450843
408.5 66.57722830434169
408.5 66.57722830434169
409.5 66.56018347128524
409.5 66.56018347128524
410.5 66.54313804266745
410.5 66.54313804266745
411.5 66.52609217663246
411.5 66.52609217663246
412.5 66.5090459273995
412.5 66.5090459273995
413.5 66.49199939194031
413.5 66.49199939194031
414.5 66.47495263540684
414.5 66.47495263540684
415.5 66.45790569201907
415.5 66.45790569201907
416.5 66.44085860425446
416.5 66.44085860425446
417.5 66.42381139549153
417.5 66.42381139549153
418.5 66.40676408096895
418.5 66.40676408096895
419.5 66.38971672412377
419.5 66.38971672412377
420.5 66.34709781634643
420.5 66.34709781634643
421.5 66.27890738944203
421.5 66.27890738944203
422.5 66.21071690386053
422.5 66.21071690386053
423.5 66.14252638139592
423.5 66.14252638139592
424.5 66.07433582531318
424.5 66.07433582531318
425.5 66.00614526136704
425.5 66.00614526136704
426.5 65.93795466178541
426.5 65.93795466178541
427.5 65.86976404052352
427.5 65.86976404052352
428.5 65.80157339918334
428.5 65.80157339918334
429.5 65.73338270731581
429.5 65.73338270731581
430.5 65.66519201599684
430.5 65.66519201599684
431.5 65.59700131734931
431.5 65.59700131734931
432.5 65.5288105976255
432.5 65.5288105976255
433.5 65.46061988447912
433.5 65.46061988447912
434.5 65.39242915655097
434.5 65.39242915655097
435.5 65.32423841308128
435.5 65.32423841308128
436.5 65.25604766092168
436.5 65.25604766092168
437.5 65.18785690219335
437.5 65.18785690219335
438.5 65.11966613765604
438.5 65.11966613765604
439.5 65.05147536317487
439.5 65.05147536317487
440.5 64.98328457440613
440.5 64.98328457440613
441.5 64.91509377009581
441.5 64.91509377009581
442.5 64.84690297987912
442.5 64.84690297987912
443.5 64.77871216782633
443.5 64.77871216782633
444.5 64.71052134728632
444.5 64.71052134728632
445.5 64.64233052017755
445.5 64.64233052017755
446.5 64.57413966295671
446.5 64.57413966295671
447.5 64.50594882058928
447.5 64.50594882058928
448.5 64.43775796801238
448.5 64.43775796801238
449.5 64.36956709456184
449.5 64.36956709456184
450.5 64.30137622063441
450.5 64.30137622063441
451.5 64.23318533116543
451.5 64.23318533116543
452.5 64.16499443436788
452.5 64.16499443436788
453.5 64.09680352888044
453.5 64.09680352888044
454.5 64.02861260785144
454.5 64.02861260785144
455.5 63.960421680253695
455.5 63.960421680253695
456.5 63.89223074244645
456.5 63.89223074244645
457.5 63.824039804427954
457.5 63.824039804427954
458.5 63.75584884451039
458.5 63.75584884451039
459.5 63.6876578850784
459.5 63.6876578850784
460.5 63.61946690016959
460.5 63.61946690016959
461.5 63.55127593147553
461.5 63.55127593147553
462.5 63.48308492978847
462.5 63.48308492978847
463.5 63.414893938984086
463.5 63.414893938984086
464.5 63.346702929757214
464.5 63.346702929757214
465.5 63.278511919293656
465.5 63.278511919293656
466.5 63.210320872626156
466.5 63.210320872626156
467.5 63.14212983929248
467.5 63.14212983929248
468.5 63.07393879863024
468.5 63.07393879863024
469.5 63.00574774030531
469.5 63.00574774030531
470.5 62.93755668286482
470.5 62.93755668286482
471.5 62.86936560796431
471.5 62.86936560796431
472.5 62.801174528413505
472.5 62.801174528413505
473.5 62.732983428920605
473.5 62.732983428920605
474.5 62.66479232285895
474.5 62.66479232285895
475.5 62.596601224799045
475.5 62.596601224799045
476.5 62.52841010119934
476.5 62.52841010119934
477.5 62.46021896205807
477.5 62.46021896205807
478.5 62.39202783015876
478.5 62.39202783015876
479.5 62.3238366688442
479.5 62.3238366688442
480.5 62.28121720891249
480.5 62.28121720891249
483.0 62.23859773292131
483.0 62.23859773292131
485.5 62.19597825361121
485.5 62.19597825361121
488.0 62.1533587749529
488.0 62.1533587749529
490.5 62.110739287440914
490.5 62.110739287440914
493.0 62.0681197876372
493.0 62.0681197876372
495.5 62.02550030033902
495.5 62.02550030033902
498.0 61.98288080614414
498.0 61.98288080614414
500.5 61.94026130912448
500.5 61.94026130912448
503.0 61.89764180133269
503.0 61.89764180133269
505.5 61.8550222948572
505.5 61.8550222948572
508.0 61.81240278582258
508.0 61.81240278582258
510.5 61.76978326575018
510.5 61.76978326575018
513.0 61.727163755966885
513.0 61.727163755966885
515.5 61.68454423541146
515.5 61.68454423541146
518.0 61.641924694085645
518.0 61.641924694085645
520.5 61.59930517278155
520.5 61.59930517278155
523.0 61.55668563166954
523.0 61.55668563166954
525.5 61.5140661009096
525.5 61.5140661009096
528.0 61.471446559314565
528.0 61.471446559314565
530.5 61.42882701343812
530.5 61.42882701343812
533.0 61.386207471854206
533.0 61.386207471854206
535.5 61.34358792549473
535.5 61.34358792549473
538.0 61.300968359124674
538.0 61.300968359124674
540.0 61.26687272046061
540.0 61.26687272046061
541.0 61.1986814163768
541.0 61.1986814163768
542.0 61.13049009599163
542.0 61.13049009599163
543.0 61.06229877387561
543.0 61.06229877387561
544.0 60.99410744346856
544.0 60.99410744346856
545.0 60.925916112027494
545.0 60.925916112027494
546.0 60.85772475504662
546.0 60.85772475504662
547.0 60.7895334053077
547.0 60.7895334053077
548.0 60.72134204602379
548.0 60.72134204602379
549.0 60.653150657324645
549.0 60.653150657324645
550.0 60.58495927222671
550.0 60.58495927222671
551.0 60.51676787294855
551.0 60.51676787294855
552.0 60.44857648528194
552.0 60.44857648528194
553.0 60.38038506770593
553.0 60.38038506770593
554.0 60.31219364813344
554.0 60.31219364813344
555.0 60.244002211499776
555.0 60.244002211499776
556.0 60.175810772869625
556.0 60.175810772869625
557.0 60.10761931936241
557.0 60.10761931936241
558.0 60.03942786455555
558.0 60.03942786455555
559.0 59.97123639056639
559.0 59.97123639056639
560.0 59.903044902397
560.0 59.903044902397
561.0 59.83485341147132
561.0 59.83485341147132
562.0 59.76666192778759
562.0 59.76666192778759
563.0 59.698470426080235
563.0 59.698470426080235
564.0 59.630278899035744
564.0 59.630278899035744
565.0 59.562087387446205
565.0 59.562087387446205
566.0 59.493895836011994
566.0 59.493895836011994
567.0 59.4257042907943
567.0 59.4257042907943
568.0 59.35751274232615
568.0 59.35751274232615
569.0 59.2893211794751
569.0 59.2893211794751
570.0 59.2211296119493
570.0 59.2211296119493
571.0 59.152938036335144
571.0 59.152938036335144
572.0 59.084746437302314
572.0 59.084746437302314
573.0 59.016554842630505
573.0 59.016554842630505
574.0 58.94836323225886
574.0 58.94836323225886
575.0 58.880171606080026
575.0 58.880171606080026
576.0 58.81197999025878
576.0 58.81197999025878
577.0 58.743788358073196
577.0 58.743788358073196
578.0 58.675596708826454
578.0 58.675596708826454
579.0 58.60740505073156
579.0 58.60740505073156
580.0 58.539213389880366
580.0 58.539213389880366
581.0 58.471021714848945
581.0 58.471021714848945
582.0 58.40283003494011
582.0 58.40283003494011
583.0 58.334638339331434
583.0 58.334638339331434
584.0 58.26644663275347
584.0 58.26644663275347
585.0 58.19825492630016
585.0 58.19825492630016
586.0 58.13006320742092
586.0 58.13006320742092
587.0 58.06187147429848
587.0 58.06187147429848
588.0 57.99367973020674
588.0 57.99367973020674
589.0 57.92548798335872
589.0 57.92548798335872
590.0 57.857296235381384
590.0 57.857296235381384
591.0 57.78910446186424
591.0 57.78910446186424
592.0 57.72091267949894
592.0 57.72091267949894
593.0 57.652720894377346
593.0 57.652720894377346
594.0 57.5845291060053
594.0 57.5845291060053
595.0 57.51633729345479
595.0 57.51633729345479
596.0 57.44814548738643
596.0 57.44814548738643
597.0 57.379953663991266
597.0 57.379953663991266
598.0 57.311761836585845
598.0 57.311761836585845
599.0 57.243569985761766
599.0 57.243569985761766
600.0 57.1753781467519
600.0 57.1753781467519
602.5 57.13275823259588
602.5 57.13275823259588
605.0 57.09013831637488
605.0 57.09013831637488
607.5 57.04751840167286
607.5 57.04751840167286
610.0 57.00489848878131
610.0 57.00489848878131
612.5 56.96227855750614
612.5 56.96227855750614
615.0 56.91965862128507
615.0 56.91965862128507
617.5 56.87703868774164
617.5 56.87703868774164
620.0 56.83441875773094
620.0 56.83441875773094
622.5 56.79179881542849
622.5 56.79179881542849
625.0 56.74917887589899
625.0 56.74917887589899
627.5 56.70655892523641
627.5 56.70655892523641
630.0 56.66393897522563
630.0 56.66393897522563
632.5 56.62131902256042
632.5 56.62131902256042
635.0 56.5786990641895
635.0 56.5786990641895
637.5 56.53607910249965
637.5 56.53607910249965
640.0 56.49345913385012
640.0 56.49345913385012
642.5 56.450839170157636
642.5 56.450839170157636
645.0 56.408219193907776
645.0 56.408219193907776
647.5 56.365599227947015
647.5 56.365599227947015
650.0 56.32297924969452
650.0 56.32297924969452
652.5 56.28035925964445
652.5 56.28035925964445
655.0 56.23773927796502
655.0 56.23773927796502
657.5 56.19511927955481
657.5 56.19511927955481
660.0 56.15249928951524
660.0 56.15249928951524
661.0 56.08430729133269
661.0 56.08430729133269
662.0 56.016115280661246
662.0 56.016115280661246
663.0 55.94792326038185
663.0 55.94792326038185
664.0 55.879731230494485
664.0 55.879731230494485
665.0 55.811539197850834
665.0 55.811539197850834
666.0 55.74334714874755
666.0 55.74334714874755
667.0 55.675155094007046
667.0 55.675155094007046
668.0 55.60696303253952
668.0 55.60696303253952
669.0 55.538770957823296
669.0 55.538770957823296
670.0 55.47057886528611
670.0 55.47057886528611
671.0 55.40238678592447
671.0 55.40238678592447
672.0 55.33419468923604
672.0 55.33419468923604
673.0 55.26600257320705
673.0 55.26600257320705
674.0 55.19781044757009
674.0 55.19781044757009
675.0 55.129618318417045
675.0 55.129618318417045
676.0 55.06142617965604
676.0 55.06142617965604
677.0 54.99323403688478
677.0 54.99323403688478
678.0 54.92504187526712
678.0 54.92504187526712
679.0 54.85684970692243
679.0 54.85684970692243
680.0 54.78865754599143
680.0 54.78865754599143
681.0 54.72046535554989
681.0 54.72046535554989
682.0 54.65227315109986
682.0 54.65227315109986
683.0 54.58408096134498
683.0 54.58408096134498
684.0 54.51588873767903
684.0 54.51588873767903
685.0 54.44769651870999
685.0 54.44769651870999
686.0 54.379504289638824
686.0 54.379504289638824
687.0 54.31131204781313
687.0 54.31131204781313
688.0 54.24311979588531
688.0 54.24311979588531
689.0 54.1749275340839
689.0 54.1749275340839
690.0 54.10673526191473
690.0 54.10673526191473
691.0 54.0385429857353
691.0 54.0385429857353
692.0 53.97035069070947
692.0 53.97035069070947
693.0 53.902158408859194
693.0 53.902158408859194
694.0 53.83396609309785
694.0 53.83396609309785
695.0 53.765773780874746
695.0 53.765773780874746
696.0 53.69758144225674
696.0 53.69758144225674
697.0 53.62938911605449
697.0 53.62938911605449
698.0 53.561196771765644
698.0 53.561196771765644
699.0 53.49300441661487
699.0 53.49300441661487
700.0 53.4248120515905
700.0 53.4248120515905
701.0 53.35661968788794
701.0 53.35661968788794
702.0 53.28842731381763
702.0 53.28842731381763
703.0 53.22023491480905
703.0 53.22023491480905
704.0 53.152042520003214
704.0 53.152042520003214
705.0 53.08385009949931
705.0 53.08385009949931
706.0 53.01565769004982
706.0 53.01565769004982
707.0 52.94746527556464
707.0 52.94746527556464
708.0 52.879272830049324
708.0 52.879272830049324
709.0 52.81108038509602
709.0 52.81108038509602
710.0 52.74288793950756
710.0 52.74288793950756
711.0 52.674695459248234
711.0 52.674695459248234
712.0 52.60650299074015
712.0 52.60650299074015
713.0 52.53831050964787
713.0 52.53831050964787
714.0 52.47011800361733
714.0 52.47011800361733
715.0 52.40192551609441
715.0 52.40192551609441
716.0 52.33373300923092
716.0 52.33373300923092
717.0 52.26554047742916
717.0 52.26554047742916
718.0 52.19734794831056
718.0 52.19734794831056
719.0 52.12915541567586
719.0 52.12915541567586
720.0 52.06096285658329
720.0 52.06096285658329
722.5 52.01834251821392
722.5 52.01834251821392
725.0 51.97572216891414
725.0 51.97572216891414
727.5 51.933101821424835
727.5 51.933101821424835
730.0 51.89048146088398
730.0 51.89048146088398
732.5 51.847861101596465
732.5 51.847861101596465
735.0 51.80524073899001
735.0 51.80524073899001
737.5 51.76262037058255
737.5 51.76262037058255
740.0 51.71999999597522
740.0 51.71999999597522
742.5 51.67737961844783
742.5 51.67737961844783
745.0 51.63475924853127
745.0 51.63475924853127
747.5 51.592138860725264
747.5 51.592138860725264
750.0 51.549518474172594
750.0 51.549518474172594
752.5 51.50689807360592
752.5 51.50689807360592
755.0 51.46427769154135
755.0 51.46427769154135
757.5 51.42165728890907
757.5 51.42165728890907
760.0 51.37903688971422
760.0 51.37903688971422
762.5 51.33641649862438
762.5 51.33641649862438
765.0 51.29379607915269
765.0 51.29379607915269
767.5 51.25117567285104
767.5 51.25117567285104
770.0 51.20855524425941
770.0 51.20855524425941
772.5 51.165934825197084
772.5 51.165934825197084
775.0 51.12331440814789
775.0 51.12331440814789
777.5 51.080693987019956
777.5 51.080693987019956
780.0 51.03807355893236
780.0 51.03807355893236
781.0 50.9698808484457
781.0 50.9698808484457
782.0 50.90168815282592
782.0 50.90168815282592
783.0 50.83349543998671
783.0 50.83349543998671
784.0 50.76530270754131
784.0 50.76530270754131
785.0 50.69710997853885
785.0 50.69710997853885
786.0 50.62891723764903
786.0 50.62891723764903
787.0 50.56072449172352
787.0 50.56072449172352
788.0 50.49253172009994
788.0 50.49253172009994
789.0 50.4243389519193
789.0 50.4243389519193
790.0 50.356146177183376
790.0 50.356146177183376
791.0 50.28795337750918
791.0 50.28795337750918
792.0 50.21976057300196
792.0 50.21976057300196
793.0 50.15156777097523
793.0 50.15156777097523
794.0 50.08337494537155
794.0 50.08337494537155
795.0 50.01518211957009
795.0 50.01518211957009
796.0 49.94698928873294
796.0 49.94698928873294
797.0 49.87879644041072
797.0 49.87879644041072
798.0 49.81060358655864
798.0 49.81060358655864
799.0 49.742410729792006
799.0 49.742410729792006
800.0 49.6742178465675
800.0 49.6742178465675
801.0 49.60602496314522
801.0 49.60602496314522
802.0 49.537832083660035
802.0 49.537832083660035
803.0 49.46963917086532
803.0 49.46963917086532
804.0 49.401446267605415
804.0 49.401446267605415
805.0 49.33325333788765
805.0 49.33325333788765
806.0 49.26506041982582
806.0 49.26506041982582
807.0 49.196867473185
807.0 49.196867473185
808.0 49.12867452095135
808.0 49.12867452095135
809.0 49.060481573319315
809.0 49.060481573319315
810.0 48.99228859634847
810.0 48.99228859634847
811.0 48.92409563103359
811.0 48.92409563103359
812.0 48.855902639260826
812.0 48.855902639260826
813.0 48.787709650171216
813.0 48.787709650171216
814.0 48.719516640715604
814.0 48.719516640715604
815.0 48.65132363318334
815.0 48.65132363318334
816.0 48.58313060528507
816.0 48.58313060528507
817.0 48.514937582950886
817.0 48.514937582950886
818.0 48.44674453127789
818.0 48.44674453127789
819.0 48.37855148202242
819.0 48.37855148202242
820.0 48.31035842935822
820.0 48.31035842935822
821.0 48.24216534735521
821.0 48.24216534735521
822.0 48.17397228522116
822.0 48.17397228522116
823.0 48.10577919298851
823.0 48.10577919298851
824.0 48.037586089628284
824.0 48.037586089628284
825.0 47.969392996404416
825.0 47.969392996404416
826.0 47.90119986850968
826.0 47.90119986850968
827.0 47.83300674227265
827.0 47.83300674227265
828.0 47.76481361871877
828.0 47.76481361871877
829.0 47.69662046794721
829.0 47.69662046794721
830.0 47.62842732035297
830.0 47.62842732035297
831.0 47.5602341581931
831.0 47.5602341581931
832.0 47.49204098530453
832.0 47.49204098530453
833.0 47.4238477997688
833.0 47.4238477997688
834.0 47.35565460843758
834.0 47.35565460843758
835.0 47.2874614044592
835.0 47.2874614044592
836.0 47.21926820213852
836.0 47.21926820213852
837.0 47.15107498819613
837.0 47.15107498819613
838.0 47.08288176134093
838.0 47.08288176134093
839.0 47.014688527930446
839.0 47.014688527930446
840.0 46.946495275780926
840.0 46.946495275780926
842.5 46.90387449783069
842.5 46.90387449783069
845.0 46.861253708019916
845.0 46.861253708019916
847.5 46.81863291800585
847.5 46.81863291800585
850.0 46.776012131429205
850.0 46.776012131429205
852.5 46.733391331738055
852.5 46.733391331738055
855.0 46.69077053309758
855.0 46.69077053309758
857.5 46.648149736374926
857.5 46.648149736374926
860.0 46.60552891908457
860.0 46.60552891908457
862.5 46.56290810420621
862.5 46.56290810420621
865.0 46.52028729693868
865.0 46.52028729693868
867.5 46.477666477512656
867.5 46.477666477512656
870.0 46.43504565960559
870.0 46.43504565960559
872.5 46.39242482152968
872.5 46.39242482152968
875.0 46.34980399907494
875.0 46.34980399907494
877.5 46.307183171021876
877.5 46.307183171021876
880.0 46.264562324319556
880.0 46.264562324319556
882.5 46.221941491718816
882.5 46.221941491718816
885.0 46.17932064606653
885.0 46.17932064606653
887.5 46.13669980378871
887.5 46.13669980378871
890.0 46.094078939220914
890.0 46.094078939220914
892.5 46.051458093155226
892.5 46.051458093155226
895.0 46.008837232518395
895.0 46.008837232518395
897.5 45.96621636608056
897.5 45.96621636608056
900.0 45.92359550089606
900.0 45.92359550089606
901.0 45.85540211579518
901.0 45.85540211579518
902.0 45.78720871119546
902.0 45.78720871119546
903.0 45.71901528546994
903.0 45.71901528546994
904.0 45.65082187597264
904.0 45.65082187597264
905.0 45.58262844773631
905.0 45.58262844773631
906.0 45.51443499761437
906.0 45.51443499761437
907.0 45.44624154865599
907.0 45.44624154865599
908.0 45.3780480867848
908.0 45.3780480867848
909.0 45.309854626836966
909.0 45.309854626836966
910.0 45.24166113891165
910.0 45.24166113891165
911.0 45.17346766112269
911.0 45.17346766112269
912.0 45.10527415323513
912.0 45.10527415323513
913.0 45.03708065472411
913.0 45.03708065472411
914.0 44.9688871447246
914.0 44.9688871447246
915.0 44.900693611680815
915.0 44.900693611680815
916.0 44.83250008801358
916.0 44.83250008801358
917.0 44.76430654610149
917.0 44.76430654610149
918.0 44.69611298180962
918.0 44.69611298180962
919.0 44.627919418415665
919.0 44.627919418415665
920.0 44.55972584161474
920.0 44.55972584161474
921.0 44.491532281801845
921.0 44.491532281801845
922.0 44.423338678187
922.0 44.423338678187
923.0 44.35514508444287
923.0 44.35514508444287
924.0 44.28695147517064
924.0 44.28695147517064
925.0 44.21875785461258
925.0 44.21875785461258
926.0 44.15056423425561
926.0 44.15056423425561
927.0 44.0823705929755
927.0 44.0823705929755
928.0 44.01417695335309
928.0 44.01417695335309
929.0 43.94598329956393
929.0 43.94598329956393
930.0 43.8777896260103
930.0 43.8777896260103
931.0 43.809595944647405
931.0 43.809595944647405
932.0 43.741402264942224
932.0 43.741402264942224
933.0 43.67320858004308
933.0 43.67320858004308
934.0 43.60501488097718
934.0 43.60501488097718
935.0 43.536821167541845
935.0 43.536821167541845
936.0 43.468627456726686
936.0 43.468627456726686
937.0 43.400433716414454
937.0 43.400433716414454
938.0 43.33223998411744
938.0 43.33223998411744
939.0 43.264046230801995
939.0 43.264046230801995
940.0 43.195852472786754
940.0 43.195852472786754
941.0 43.127658713054124
941.0 43.127658713054124
942.0 43.0594649410732
942.0 43.0594649410732
943.0 42.991271147409336
943.0 42.991271147409336
944.0 42.92307735490902
944.0 42.92307735490902
945.0 42.85488354797631
945.0 42.85488354797631
946.0 42.78668973051756
946.0 42.78668973051756
947.0 42.718495917832165
947.0 42.718495917832165
948.0 42.65030209270227
948.0 42.65030209270227
949.0 42.58210824416717
949.0 42.58210824416717
950.0 42.513914391197915
950.0 42.513914391197915
951.0 42.44572053836677
951.0 42.44572053836677
952.0 42.37752665706399
952.0 42.37752665706399
953.0 42.30933278341549
953.0 42.30933278341549
954.0 42.24113890314872
954.0 42.24113890314872
955.0 42.172945001863525
955.0 42.172945001863525
956.0 42.104751102236044
956.0 42.104751102236044
957.0 42.03655717870919
957.0 42.03655717870919
958.0 41.96836325799871
958.0 41.96836325799871
959.0 41.900169329416
959.0 41.900169329416
960.0 41.83197538742634
960.0 41.83197538742634
962.5 41.7893541626657
962.5 41.7893541626657
965.0 41.746732938398594
965.0 41.746732938398594
967.5 41.70411171680912
967.5 41.70411171680912
970.0 41.661490494953384
970.0 41.661490494953384
972.5 41.61886925080767
972.5 41.61886925080767
975.0 41.576248010036416
975.0 41.576248010036416
977.5 41.53362677727486
977.5 41.53362677727486
980.0 41.491005524344466
980.0 41.491005524344466
982.5 41.44838428018358
982.5 41.44838428018358
985.0 41.40576303575642
985.0 41.40576303575642
987.5 41.36314179182279
987.5 41.36314179182279
990.0 41.32052052848012
990.0 41.32052052848012
992.5 41.27789925732268
992.5 41.27789925732268
995.0 41.23527800248324
995.0 41.23527800248324
997.5 41.19265673499113
997.5 41.19265673499113
1000.0 41.15003545362471
1000.0 41.15003545362471
1002.5 41.10741418102779
1002.5 41.10741418102779
1005.0 41.06479290187007
1005.0 41.06479290187007
1007.5 41.02217161423308
1007.5 41.02217161423308
1010.0 40.97955032921075
1010.0 40.97955032921075
1012.5 40.93692903087125
1012.5 40.93692903087125
1015.0 40.894307749020086
1015.0 40.894307749020086
1017.5 40.85168645309195
1017.5 40.85168645309195
1020.0 40.8090651416302
1020.0 40.8090651416302
1021.0 40.74087105152598
1021.0 40.74087105152598
1022.0 40.672676947255
1022.0 40.672676947255
1023.0 40.60448284530622
1023.0 40.60448284530622
1024.0 40.53628872624678
1024.0 40.53628872624678
1025.0 40.46809457769027
1025.0 40.46809457769027
1026.0 40.39990046033135
1026.0 40.39990046033135
1027.0 40.331706305465026
1027.0 40.331706305465026
1028.0 40.2635121361663
1028.0 40.2635121361663
1029.0 40.195317988332555
1029.0 40.195317988332555
1030.0 40.127123798153505
1030.0 40.127123798153505
1031.0 40.05892962192327
1031.0 40.05892962192327
1032.0 39.9907354305638
1032.0 39.9907354305638
1033.0 39.92254121812294
1033.0 39.92254121812294
1034.0 39.854347012177676
1034.0 39.854347012177676
1035.0 39.78615279246453
1035.0 39.78615279246453
1036.0 39.71795855640051
1036.0 39.71795855640051
1037.0 39.64976431580703
1037.0 39.64976431580703
1038.0 39.58157005810289
1038.0 39.58157005810289
1039.0 39.513375800536856
1039.0 39.513375800536856
1040.0 39.44518153768156
1040.0 39.44518153768156
1041.0 39.376987257715605
1041.0 39.376987257715605
1042.0 39.30879297643112
1042.0 39.30879297643112
1043.0 39.240598675584835
1043.0 39.240598675584835
1044.0 39.17240437411686
1044.0 39.17240437411686
1045.0 39.10421004990818
1045.0 39.10421004990818
1046.0 39.03601572680008
1046.0 39.03601572680008
1047.0 38.96782139601595
1047.0 38.96782139601595
1048.0 38.8996270565998
1048.0 38.8996270565998
1049.0 38.831432700534805
1049.0 38.831432700534805
1050.0 38.76323833947853
1050.0 38.76323833947853
1051.0 38.69504397074621
1051.0 38.69504397074621
1052.0 38.62684957805157
1052.0 38.62684957805157
1053.0 38.558655200825335
1053.0 38.558655200825335
1054.0 38.49046080907141
1054.0 38.49046080907141
1055.0 38.42226639411494
1055.0 38.42226639411494
1056.0 38.35407197098829
1056.0 38.35407197098829
1057.0 38.28587754869657
1057.0 38.28587754869657
1058.0 38.21768311823466
1058.0 38.21768311823466
1059.0 38.14948867066209
1059.0 38.14948867066209
1060.0 38.08129420322974
1060.0 38.08129420322974
1061.0 38.01309974974622
1061.0 38.01309974974622
1062.0 37.94490527230035
1062.0 37.94490527230035
1063.0 37.87671078717846
1063.0 37.87671078717846
1064.0 37.80851630315714
1064.0 37.80851630315714
1065.0 37.74032179487553
1065.0 37.74032179487553
1066.0 37.67212728769448
1066.0 37.67212728769448
1067.0 37.60393276310481
1067.0 37.60393276310481
1068.0 37.5357382332582
1068.0 37.5357382332582
1069.0 37.46754370617118
1069.0 37.46754370617118
1070.0 37.39934916068102
1070.0 37.39934916068102
1071.0 37.3311545980802
1071.0 37.3311545980802
1072.0 37.262960032641246
1072.0 37.262960032641246
1073.0 37.194765455093695
1073.0 37.194765455093695
1074.0 37.12657087546782
1074.0 37.12657087546782
1075.0 37.05837628836859
1075.0 37.05837628836859
1076.0 36.99018166958818
1076.0 36.99018166958818
1077.0 36.92198705932922
1077.0 36.92198705932922
1078.0 36.85379243195959
1078.0 36.85379243195959
1079.0 36.785597804367136
1079.0 36.785597804367136
1080.0 36.717403169566964
1080.0 36.717403169566964
1082.5 36.674781512358884
1082.5 36.674781512358884
1085.0 36.63215985342791
1085.0 36.63215985342791
1087.5 36.58953818254109
1087.5 36.58953818254109
1090.0 36.54691651966398
1090.0 36.54691651966398
1092.5 36.504294856520595
1092.5 36.504294856520595
1095.0 36.46167318701907
1095.0 36.46167318701907
1097.5 36.41905150268077
1097.5 36.41905150268077
1100.0 36.37642983456518
1100.0 36.37642983456518
1102.5 36.33380815111865
1102.5 36.33380815111865
1105.0 36.29118646399225
1105.0 36.29118646399225
1107.5 36.24856476620246
1107.5 36.24856476620246
1110.0 36.20594307854353
1110.0 36.20594307854353
1112.5 36.163321368499304
1112.5 36.163321368499304
1115.0 36.120699687824
1115.0 36.120699687824
1117.5 36.078077971649535
1117.5 36.078077971649535
1120.0 36.03545626368744
1120.0 36.03545626368744
1122.5 35.99283454916455
1122.5 35.99283454916455
1125.0 35.95021283437538
1125.0 35.95021283437538
1127.5 35.90759112607632
1127.5 35.90759112607632
1130.0 35.86496939906504
1130.0 35.86496939906504
1132.5 35.822347664239
1132.5 35.822347664239
1135.0 35.77972593715702
1135.0 35.77972593715702
1137.5 35.7371042093146
1137.5 35.7371042093146
1140.0 35.694482469516345
1140.0 35.694482469516345
1141.0 35.62628767692876
1141.0 35.62628767692876
1142.0 35.558092870111444
1142.0 35.558092870111444
1143.0 35.48989807714764
1143.0 35.48989807714764
1144.0 35.421703252407376
1144.0 35.421703252407376
1145.0 35.35350843525841
1145.0 35.35350843525841
1146.0 35.28531358517431
1146.0 35.28531358517431
1147.0 35.21711874410582
1147.0 35.21711874410582
1148.0 35.14892390013623
1148.0 35.14892390013623
1149.0 35.08072901981791
1149.0 35.08072901981791
1150.0 35.01253415802067
1150.0 35.01253415802067
1151.0 34.944339272925596
1151.0 34.944339272925596
1152.0 34.87614437333515
1152.0 34.87614437333515
1153.0 34.80794947862542
1153.0 34.80794947862542
1154.0 34.739754561112015
1154.0 34.739754561112015
1155.0 34.671559656787636
1155.0 34.671559656787636
1156.0 34.60336471992697
1156.0 34.60336471992697
1157.0 34.53516977635275
1157.0 34.53516977635275
1158.0 34.46697482987744
1158.0 34.46697482987744
1159.0 34.39877987516896
1159.0 34.39877987516896
1160.0 34.33058490547095
1160.0 34.33058490547095
1161.0 34.262389926083145
1161.0 34.262389926083145
1162.0 34.19419495352685
1162.0 34.19419495352685
1163.0 34.125999948434284
1163.0 34.125999948434284
1164.0 34.05780494755793
1164.0 34.05780494755793
1165.0 33.98960994132935
1165.0 33.98960994132935
1166.0 33.92141490941616
1166.0 33.92141490941616
1167.0 33.85321988433448
1167.0 33.85321988433448
1168.0 33.785024849765676
1168.0 33.785024849765676
1169.0 33.71682979924487
1169.0 33.71682979924487
1170.0 33.648634730758296
1170.0 33.648634730758296
1171.0 33.580439669103235
1171.0 33.580439669103235
1172.0 33.512244590242204
1172.0 33.512244590242204
1173.0 33.444049503148015
1173.0 33.444049503148015
1174.0 33.375854407060864
1174.0 33.375854407060864
1175.0 33.3076592942619
1175.0 33.3076592942619
1176.0 33.2394641870405
1176.0 33.2394641870405
1177.0 33.17126906261312
1177.0 33.17126906261312
1178.0 33.10307392147395
1178.0 33.10307392147395
1179.0 33.03487878031461
1179.0 33.03487878031461
1180.0 32.96668363651982
1180.0 32.96668363651982
1181.0 32.89848846916155
1181.0 32.89848846916155
1182.0 32.83029329068919
1182.0 32.83029329068919
1183.0 32.762098119712846
1183.0 32.762098119712846
1184.0 32.693902930106226
1184.0 32.693902930106226
1185.0 32.62570773971965
1185.0 32.62570773971965
1186.0 32.557512532127106
1186.0 32.557512532127106
1187.0 32.48931730173089
1187.0 32.48931730173089
1188.0 32.421122076912226
1188.0 32.421122076912226
1189.0 32.352926848432666
1189.0 32.352926848432666
1190.0 32.2847315942685
1190.0 32.2847315942685
1191.0 32.21653634226828
1191.0 32.21653634226828
1192.0 32.14834108468869
1192.0 32.14834108468869
1193.0 32.08014581251844
1193.0 32.08014581251844
1194.0 32.01195052314222
1194.0 32.01195052314222
1195.0 31.943755230105108
1195.0 31.943755230105108
1196.0 31.875559936351006
1196.0 31.875559936351006
1197.0 31.807364631419837
1197.0 31.807364631419837
1198.0 31.739169297593126
1198.0 31.739169297593126
1199.0 31.67097397467603
1199.0 31.67097397467603
1200.0 31.602778626738836
1200.0 31.602778626738836
1202.5 31.560156543632154
1202.5 31.560156543632154
1205.0 31.517534445688696
1205.0 31.517534445688696
1207.5 31.474912347383672
1207.5 31.474912347383672
1210.0 31.43229024881238
1210.0 31.43229024881238
1212.5 31.38966814216068
1212.5 31.38966814216068
1215.0 31.347046038123644
1215.0 31.347046038123644
1217.5 31.30442392332794
1217.5 31.30442392332794
1220.0 31.261801818663066
1220.0 31.261801818663066
1222.5 31.21917969916142
1222.5 31.21917969916142
1225.0 31.1765575778739
1225.0 31.1765575778739
1227.5 31.133935435657737
1227.5 31.133935435657737
1230.0 31.091313308144677
1230.0 31.091313308144677
1232.5 31.04869118036535
1232.5 31.04869118036535
1235.0 31.006069039173546
1235.0 31.006069039173546
1237.5 30.963446910766383
1237.5 30.963446910766383
1240.0 30.920824767522443
1240.0 30.920824767522443
1242.5 30.878202609346427
1242.5 30.878202609346427
1245.0 30.835580459876944
1245.0 30.835580459876944
1247.5 30.792958303289524
1247.5 30.792958303289524
1250.0 30.75033614643583
1250.0 30.75033614643583
1252.5 30.707713980741936
1252.5 30.707713980741936
1255.0 30.6650918086899
1255.0 30.6650918086899
1257.5 30.622469651340975
1257.5 30.622469651340975
1260.0 30.579847470182465
1260.0 30.579847470182465
1261.0 30.51165198217172
1261.0 30.51165198217172
1262.0 30.44345649192439
1262.0 30.44345649192439
1263.0 30.37526098228699
1263.0 30.37526098228699
1264.0 30.307065471109823
1264.0 30.307065471109823
1265.0 30.238869943885362
1265.0 30.238869943885362
1266.0 30.17067440574947
1266.0 30.17067440574947
1267.0 30.102478865111348
1267.0 30.102478865111348
1268.0 30.034283312801996
1268.0 30.034283312801996
1269.0 29.96608775951002
1269.0 29.96608775951002
1270.0 29.897892179976303
1270.0 29.897892179976303
1271.0 29.829696606419
1271.0 29.829696606419
1272.0 29.761501016352558
1272.0 29.761501016352558
1273.0 29.693305421168596
1273.0 29.693305421168596
1274.0 29.625109817688497
1274.0 29.625109817688497
1275.0 29.556914187668696
1275.0 29.556914187668696
1276.0 29.48871856468307
1276.0 29.48871856468307
1277.0 29.42052292124961
1277.0 29.42052292124961
1278.0 29.352327284090528
1278.0 29.352327284090528
1279.0 29.28413162724341
1279.0 29.28413162724341
1280.0 29.215935969616332
1280.0 29.215935969616332
1281.0 29.147740293960517
1281.0 29.147740293960517
1282.0 29.07954460709531
1282.0 29.07954460709531
1283.0 29.01134891802584
1283.0 29.01134891802584
1284.0 28.943153212149266
1284.0 28.943153212149266
1285.0 28.874957510330642
1285.0 28.874957510330642
1286.0 28.80676179048328
1286.0 28.80676179048328
1287.0 28.738566051707682
1287.0 28.738566051707682
1288.0 28.670370316724394
1288.0 28.670370316724394
1289.0 28.60217457295081
1289.0 28.60217457295081
1290.0 28.533978818461993
1290.0 28.533978818461993
1291.0 28.465783053460612
1291.0 28.465783053460612
1292.0 28.39758726483279
1292.0 28.39758726483279
1293.0 28.32939148565795
1293.0 28.32939148565795
1294.0 28.26119569597055
1294.0 28.26119569597055
1295.0 28.192999890172878
1295.0 28.192999890172878
1296.0 28.124804078795844
1296.0 28.124804078795844
1297.0 28.056608249851912
1297.0 28.056608249851912
1298.0 27.988412433938727
1298.0 27.988412433938727
1299.0 27.92021659294247
1299.0 27.92021659294247
1300.0 27.852020740009344
1300.0 27.852020740009344
1301.0 27.783824875866824
1301.0 27.783824875866824
1302.0 27.71562899485423
1302.0 27.71562899485423
1303.0 27.64743312399146
1303.0 27.64743312399146
1304.0 27.579237252348722
1304.0 27.579237252348722
1305.0 27.51104134589031
1305.0 27.51104134589031
1306.0 27.442845442825337
1306.0 27.442845442825337
1307.0 27.37464953040647
1307.0 27.37464953040647
1308.0 27.30645359850223
1308.0 27.30645359850223
1309.0 27.238257671150105
1309.0 27.238257671150105
1310.0 27.17006172719354
1310.0 27.17006172719354
1311.0 27.101865778056485
1311.0 27.101865778056485
1312.0 27.03366981068803
1312.0 27.03366981068803
1313.0 26.965473846617712
1313.0 26.965473846617712
1314.0 26.897277856704523
1314.0 26.897277856704523
1315.0 26.82908188058188
1315.0 26.82908188058188
1316.0 26.760885869643566
1316.0 26.760885869643566
1317.0 26.692689862497556
1317.0 26.692689862497556
1318.0 26.624493850930854
1318.0 26.624493850930854
1319.0 26.556297822759717
1319.0 26.556297822759717
1320.0 26.488101789408084
1320.0 26.488101789408084
1322.5 26.445479265624748
1322.5 26.445479265624748
1325.0 26.402856733963677
1325.0 26.402856733963677
1327.5 26.360234199554267
1327.5 26.360234199554267
1330.0 26.31761165802692
1330.0 26.31761165802692
1332.5 26.274989125110807
1332.5 26.274989125110807
1335.0 26.232366569081943
1335.0 26.232366569081943
1337.5 26.189744018783383
1337.5 26.189744018783383
1340.0 26.147121483187927
1340.0 26.147121483187927
1342.5 26.104498916171423
1342.5 26.104498916171423
1345.0 26.06187636558029
1345.0 26.06187636558029
1347.5 26.01925379836714
1347.5 26.01925379836714
1350.0 25.976631237909732
1350.0 25.976631237909732
1352.5 25.934008663217078
1352.5 25.934008663217078
1355.0 25.89138609359022
1355.0 25.89138609359022
1357.5 25.848763511912225
1357.5 25.848763511912225
1360.0 25.806140925567426
1360.0 25.806140925567426
1362.5 25.763518348593664
1362.5 25.763518348593664
1365.0 25.72089575672015
1365.0 25.72089575672015
1367.5 25.67827317008278
1367.5 25.67827317008278
1370.0 25.635650569007495
1370.0 25.635650569007495
1372.5 25.59302798071685
1372.5 25.59302798071685
1375.0 25.550405370737757
1375.0 25.550405370737757
1377.5 25.507782767945596
1377.5 25.507782767945596
1380.0 25.46516015631323
1380.0 25.46516015631323
1381.0 25.396963967787833
1381.0 25.396963967787833
1382.0 25.328767774081943
1382.0 25.328767774081943
1383.0 25.26057158195193
1383.0 25.26057158195193
1384.0 25.1923753601036
1384.0 25.1923753601036
1385.0 25.12417914688549
1385.0 25.12417914688549
1386.0 25.0559829078245
1386.0 25.0559829078245
1387.0 24.98778667109919
1387.0 24.98778667109919
1388.0 24.919590418466278
1388.0 24.919590418466278
1389.0 24.851394159893065
1389.0 24.851394159893065
1390.0 24.783197904415335
1390.0 24.783197904415335
1391.0 24.715001622537596
1391.0 24.715001622537596
1392.0 24.64680532166865
1392.0 24.64680532166865
1393.0 24.57860903982703
1393.0 24.57860903982703
1394.0 24.51041273071823
1394.0 24.51041273071823
1395.0 24.442216409577263
1395.0 24.442216409577263
1396.0 24.374020092893108
1396.0 24.374020092893108
1397.0 24.305823749207413
1397.0 24.305823749207413
1398.0 24.237627415310598
1398.0 24.237627415310598
1399.0 24.169431062625243
1399.0 24.169431062625243
1400.0 24.10123469306982
1400.0 24.10123469306982
1401.0 24.033038338900983
1401.0 24.033038338900983
1402.0 23.964841943160096
1402.0 23.964841943160096
1403.0 23.89664556008902
1403.0 23.89664556008902
1404.0 23.828449155348476
1404.0 23.828449155348476
1405.0 23.76025275430494
1405.0 23.76025275430494
1406.0 23.692056334472866
1406.0 23.692056334472866
1407.0 23.623859905286896
1407.0 23.623859905286896
1408.0 23.55566346748236
1408.0 23.55566346748236
1409.0 23.487467019564132
1409.0 23.487467019564132
1410.0 23.419270581035914
1410.0 23.419270581035914
1411.0 23.35107411050998
1411.0 23.35107411050998
1412.0 23.282877642319725
1412.0 23.282877642319725
1413.0 23.21468115382133
1413.0 23.21468115382133
1414.0 23.146484667658616
1414.0 23.146484667658616
1415.0 23.078288163106226
1415.0 23.078288163106226
1416.0 23.01009165357601
1416.0 23.01009165357601
1417.0 22.941895133932096
1417.0 22.941895133932096
1418.0 22.873698599375082
1418.0 22.873698599375082
1419.0 22.80550205424253
1419.0 22.80550205424253
1420.0 22.73730551889886
1420.0 22.73730551889886
1421.0 22.669108965431157
1421.0 22.669108965431157
1422.0 22.600912398506985
1422.0 22.600912398506985
1423.0 22.53271581858818
1423.0 22.53271581858818
1424.0 22.46451924332885
1424.0 22.46451924332885
1425.0 22.396322646798918
1425.0 22.396322646798918
1426.0 22.32812603899662
1426.0 22.32812603899662
1427.0 22.259929425191054
1427.0 22.259929425191054
1428.0 22.191732801537427
1428.0 22.191732801537427
1429.0 22.123536176515774
1429.0 22.123536176515774
1430.0 22.05533954234289
1430.0 22.05533954234289
1431.0 21.9871428876592
1431.0 21.9871428876592
1432.0 21.918946229156347
1432.0 21.918946229156347
1433.0 21.850749564915862
1433.0 21.850749564915862
1434.0 21.782552881588877
1434.0 21.782552881588877
1435.0 21.714356190801997
1435.0 21.714356190801997
1436.0 21.646159488477114
1436.0 21.646159488477114
1437.0 21.577962791571508
1437.0 21.577962791571508
1438.0 21.509766087206007
1438.0 21.509766087206007
1439.0 21.44156935623783
1439.0 21.44156935623783
1440.0 21.373372611717887
1440.0 21.373372611717887
1442.5 21.33074966086107
1442.5 21.33074966086107
1445.0 21.28812669364787
1445.0 21.28812669364787
1447.5 21.245503718955803
1447.5 21.245503718955803
1450.0 21.202880742477863
1450.0 21.202880742477863
1452.5 21.160257771730226
1452.5 21.160257771730226
1455.0 21.117634784828873
1455.0 21.117634784828873
1457.5 21.07501179730032
1457.5 21.07501179730032
1460.0 21.032388818383
1460.0 21.032388818383
1462.5 20.989765827947213
1462.5 20.989765827947213
1465.0 20.94714283834085
1465.0 20.94714283834085
1467.5 20.90451983188394
1467.5 20.90451983188394
1470.0 20.86189684013014
1470.0 20.86189684013014
1472.5 20.819273830500357
1472.5 20.819273830500357
1475.0 20.776650812992838
1475.0 20.776650812992838
1477.5 20.73402780942862
1477.5 20.73402780942862
1480.0 20.691404783416157
1480.0 20.691404783416157
1482.5 20.648781769922696
1482.5 20.648781769922696
1485.0 20.606158749215997
1485.0 20.606158749215997
1487.5 20.56353571748499
1487.5 20.56353571748499
1490.0 20.52091269436522
1490.0 20.52091269436522
1492.5 20.478289640521222
1492.5 20.478289640521222
1495.0 20.435666622042714
1495.0 20.435666622042714
1497.5 20.39304357254202
1497.5 20.39304357254202
1500.0 20.35042052973409
1500.0 20.35042052973409
1501.0 20.282223649242916
1501.0 20.282223649242916
1502.0 20.214026758840706
1502.0 20.214026758840706
1503.0 20.145829860978598
1503.0 20.145829860978598
1504.0 20.07763294327019
1504.0 20.07763294327019
1505.0 20.009436028796955
1505.0 20.009436028796955
1506.0 19.941239100506316
1506.0 19.941239100506316
1507.0 19.873042151210708
1507.0 19.873042151210708
1508.0 19.804845219157183
1508.0 19.804845219157183
1509.0 19.73664826070365
1509.0 19.73664826070365
1510.0 19.66845128021971
1510.0 19.66845128021971
1511.0 19.600254318003287
1511.0 19.600254318003287
1512.0 19.532057326240288
1512.0 19.532057326240288
1513.0 19.463860335496033
1513.0 19.463860335496033
1514.0 19.39566334209128
1514.0 19.39566334209128
1515.0 19.327466318645783
1515.0 19.327466318645783
1516.0 19.259269290418658
1516.0 19.259269290418658
1517.0 19.191072263907106
1517.0 19.191072263907106
1518.0 19.12287521754925
1518.0 19.12287521754925
1519.0 19.054678179758636
1519.0 19.054678179758636
1520.0 18.986481113085947
1520.0 18.986481113085947
1521.0 18.91828405011027
1521.0 18.91828405011027
1522.0 18.850086972158522
1522.0 18.850086972158522
1523.0 18.781889887411378
1523.0 18.781889887411378
1524.0 18.71369279324737
1524.0 18.71369279324737
1525.0 18.645495682853323
1525.0 18.645495682853323
1526.0 18.577298566917847
1526.0 18.577298566917847
1527.0 18.509101438887235
1527.0 18.509101438887235
1528.0 18.44090430406123
1528.0 18.44090430406123
1529.0 18.37270716399176
1529.0 18.37270716399176
1530.0 18.30451001712689
1530.0 18.30451001712689
1531.0 18.236312850352753
1531.0 18.236312850352753
1532.0 18.16811567833515
1532.0 18.16811567833515
1533.0 18.099918513332856
1533.0 18.099918513332856
1534.0 18.031721320968092
1534.0 18.031721320968092
1535.0 17.96352411574839
1535.0 17.96352411574839
1536.0 17.895326904227456
1536.0 17.895326904227456
1537.0 17.827129693725265
1537.0 17.827129693725265
1538.0 17.75893246119267
1538.0 17.75893246119267
1539.0 17.690735232496777
1539.0 17.690735232496777
1540.0 17.62253798031385
1540.0 17.62253798031385
1541.0 17.554340738616634
1541.0 17.554340738616634
1542.0 17.48614346194547
1542.0 17.48614346194547
1543.0 17.41794619162512
1543.0 17.41794619162512
1544.0 17.349748915966003
1544.0 17.349748915966003
1545.0 17.28155161897331
1545.0 17.28155161897331
1546.0 17.213354309853155
1546.0 17.213354309853155
1547.0 17.145157007577975
1547.0 17.145157007577975
1548.0 17.076959684899357
1548.0 17.076959684899357
1549.0 17.008762362973847
1549.0 17.008762362973847
1550.0 16.94056502113906
1550.0 16.94056502113906
1551.0 16.87236767956322
1551.0 16.87236767956322
1552.0 16.804170324169974
1552.0 16.804170324169974
1553.0 16.73597294837329
1553.0 16.73597294837329
1554.0 16.667775579421583
1554.0 16.667775579421583
1555.0 16.599578199039243
1555.0 16.599578199039243
1556.0 16.531380795866696
1556.0 16.531380795866696
1557.0 16.463183401166095
1557.0 16.463183401166095
1558.0 16.394985986556218
1558.0 16.394985986556218
1559.0 16.326788564486446
1559.0 16.326788564486446
1560.0 16.258591126585504
1560.0 16.258591126585504
1562.5 16.21596772682282
1562.5 16.21596772682282
1565.0 16.173344325211293
1565.0 16.173344325211293
1567.5 16.1307209217186
1567.5 16.1307209217186
1570.0 16.088097524653033
1570.0 16.088097524653033
1572.5 16.045474110471293
1572.5 16.045474110471293
1575.0 16.002850694408384
1575.0 16.002850694408384
1577.5 15.960227269442296
1577.5 15.960227269442296
1580.0 15.917603843354843
1580.0 15.917603843354843
1582.5 15.874980422934721
1582.5 15.874980422934721
1585.0 15.83235698539842
1585.0 15.83235698539842
1587.5 15.78973354743758
1587.5 15.78973354743758
1590.0 15.747110114447244
1590.0 15.747110114447244
1592.5 15.70448667255373
1592.5 15.70448667255373
1595.0 15.661863229538849
1595.0 15.661863229538849
1597.5 15.619239782458697
1597.5 15.619239782458697
1600.0 15.5766163219031
1600.0 15.5766163219031
1602.5 15.533992872346902
1602.5 15.533992872346902
1605.0 15.491369406604665
1605.0 15.491369406604665
1607.5 15.448745947783724
1607.5 15.448745947783724
1610.0 15.406122487081616
1610.0 15.406122487081616
1612.5 15.363499008503526
1612.5 15.363499008503526
1615.0 15.32087554407141
1615.0 15.32087554407141
1617.5 15.278252062523112
1617.5 15.278252062523112
1620.0 15.23562857349594
1620.0 15.23562857349594
1621.0 15.167430994256152
1621.0 15.167430994256152
1622.0 15.099233400641824
1622.0 15.099233400641824
1623.0 15.031035806323972
1623.0 15.031035806323972
1624.0 14.962838198391383
1624.0 14.962838198391383
1625.0 14.894640583600427
1625.0 14.894640583600427
1626.0 14.826442956416374
1626.0 14.826442956416374
1627.0 14.758245327307156
1627.0 14.758245327307156
1628.0 14.69004768504504
1628.0 14.69004768504504
1629.0 14.621850029168185
1629.0 14.621850029168185
1630.0 14.553652351165626
1630.0 14.553652351165626
1631.0 14.485454680210708
1631.0 14.485454680210708
1632.0 14.417256996102891
1632.0 14.417256996102891
1633.0 14.349059318282912
1633.0 14.349059318282912
1634.0 14.280861619097033
1634.0 14.280861619097033
1635.0 14.212663913052786
1635.0 14.212663913052786
1636.0 14.144466178823293
1636.0 14.144466178823293
1637.0 14.076268457700985
1637.0 14.076268457700985
1638.0 14.008070715149804
1638.0 14.008070715149804
1639.0 13.939872958983884
1639.0 13.939872958983884
1640.0 13.871675203475771
1640.0 13.871675203475771
1641.0 13.803477439747963
1641.0 13.803477439747963
1642.0 13.735279660885814
1642.0 13.735279660885814
1643.0 13.667081890292945
1643.0 13.667081890292945
1644.0 13.5988840975114
1644.0 13.5988840975114
1645.0 13.53068629041829
1645.0 13.53068629041829
1646.0 13.462488475707012
1646.0 13.462488475707012
1647.0 13.394290653472867
1647.0 13.394290653472867
1648.0 13.326092818085822
1648.0 13.326092818085822
1649.0 13.257894981438117
1649.0 13.257894981438117
1650.0 13.189697129453409
1650.0 13.189697129453409
1651.0 13.121499270610334
1651.0 13.121499270610334
1652.0 13.053301405668694
1652.0 13.053301405668694
1653.0 12.98510353386869
1653.0 12.98510353386869
1654.0 12.916905652329389
1654.0 12.916905652329389
1655.0 12.84870774936121
1655.0 12.84870774936121
1656.0 12.78050984562654
1656.0 12.78050984562654
1657.0 12.71231192894163
1657.0 12.71231192894163
1658.0 12.644114003277227
1658.0 12.644114003277227
1659.0 12.575916076086527
1659.0 12.575916076086527
1660.0 12.507718122134882
1660.0 12.507718122134882
1661.0 12.43952018122745
1661.0 12.43952018122745
1662.0 12.371322218891144
1662.0 12.371322218891144
1663.0 12.303124247575342
1663.0 12.303124247575342
1664.0 12.234926263043667
1664.0 12.234926263043667
1665.0 12.166728277251332
1665.0 12.166728277251332
1666.0 12.098530269270322
1666.0 12.098530269270322
1667.0 12.030332266880324
1667.0 12.030332266880324
1668.0 11.962134258790627
1668.0 11.962134258790627
1669.0 11.89393622735359
1669.0 11.89393622735359
1670.0 11.825738188792549
1670.0 11.825738188792549
1671.0 11.757540149730652
1671.0 11.757540149730652
1672.0 11.68934209599625
1672.0 11.68934209599625
1673.0 11.621144024246579
1673.0 11.621144024246579
1674.0 11.552945948519476
1674.0 11.552945948519476
1675.0 11.484747884874118
1675.0 11.484747884874118
1676.0 11.41654977721904
1676.0 11.41654977721904
1677.0 11.348351683367977
1677.0 11.348351683367977
1678.0 11.28015357484441
1678.0 11.28015357484441
1679.0 11.211955451186506
1679.0 11.211955451186506
1680.0 11.143757326002305
1680.0 11.143757326002305
1682.5 11.101133483420748
1682.5 11.101133483420748
1685.0 11.058509646709187
1685.0 11.058509646709187
1687.5 11.015885807648157
1687.5 11.015885807648157
1690.0 10.97326196624412
1690.0 10.97326196624412
1692.5 10.93063811584161
1692.5 10.93063811584161
1695.0 10.888014271866233
1695.0 10.888014271866233
1697.5 10.845390400282271
1697.5 10.845390400282271
1700.0 10.802766550854617
1700.0 10.802766550854617
1702.5 10.760142691269822
1702.5 10.760142691269822
1705.0 10.717518813049246
1705.0 10.717518813049246
1707.5 10.674894950893108
1707.5 10.674894950893108
1710.0 10.632271076458697
1710.0 10.632271076458697
1712.5 10.589647192361308
1712.5 10.589647192361308
1715.0 10.547023315355554
1715.0 10.547023315355554
1717.5 10.504399434284528
1717.5 10.504399434284528
1720.0 10.461775537458655
1720.0 10.461775537458655
1722.5 10.419151653816288
1722.5 10.419151653816288
1725.0 10.376527751538138
1725.0 10.376527751538138
1727.5 10.333903845954518
1727.5 10.333903845954518
1730.0 10.291279947462534
1730.0 10.291279947462534
1732.5 10.248656047026412
1732.5 10.248656047026412
1735.0 10.206032143082151
1735.0 10.206032143082151
1737.5 10.16340821510707
1737.5 10.16340821510707
1740.0 10.12078429982133
1740.0 10.12078429982133
1741.0 10.052586030584468
1741.0 10.052586030584468
1742.0 9.984387767337745
1742.0 9.984387767337745
1743.0 9.916189468395244
1743.0 9.916189468395244
1744.0 9.847991164309382
1744.0 9.847991164309382
1745.0 9.77979285000594
1745.0 9.77979285000594
1746.0 9.711594522587829
1746.0 9.711594522587829
1747.0 9.643396197542529
1747.0 9.643396197542529
1748.0 9.575197830303193
1748.0 9.575197830303193
1749.0 9.506999493615481
1749.0 9.506999493615481
1750.0 9.438801136296927
1750.0 9.438801136296927
1751.0 9.370602751816945
1751.0 9.370602751816945
1752.0 9.302404383137498
1752.0 9.302404383137498
1753.0 9.234205986772873
1753.0 9.234205986772873
1754.0 9.166007583909458
1754.0 9.166007583909458
1755.0 9.097809157815787
1755.0 9.097809157815787
1756.0 9.029610737813456
1756.0 9.029610737813456
1757.0 8.961412323902469
1757.0 8.961412323902469
1758.0 8.893213918557363
1758.0 8.893213918557363
1759.0 8.825015462084968
1759.0 8.825015462084968
1760.0 8.756817008086587
1760.0 8.756817008086587
1761.0 8.68861853113947
1761.0 8.68861853113947
1762.0 8.620420077329007
1762.0 8.620420077329007
1763.0 8.55222157600858
1763.0 8.55222157600858
1764.0 8.484023101723658
1764.0 8.484023101723658
1765.0 8.415824596973824
1765.0 8.415824596973824
1766.0 8.347626080228695
1766.0 8.347626080228695
1767.0 8.279427569856427
1767.0 8.279427569856427
1768.0 8.211229046064563
1768.0 8.211229046064563
1769.0 8.143030495706897
1769.0 8.143030495706897
1770.0 8.074831927998462
1770.0 8.074831927998462
1771.0 8.006633400197178
1771.0 8.006633400197178
1772.0 7.938434823562829
1772.0 7.938434823562829
1773.0 7.8702362521588185
1773.0 7.8702362521588185
1774.0 7.802037675132905
1774.0 7.802037675132905
1775.0 7.733839093166033
1775.0 7.733839093166033
1776.0 7.66564047034437
1776.0 7.66564047034437
1777.0 7.597441835347096
1777.0 7.597441835347096
1778.0 7.529243222625213
1778.0 7.529243222625213
1779.0 7.46104462438799
1779.0 7.46104462438799
1780.0 7.39284595140105
1780.0 7.39284595140105
1781.0 7.324647298496478
1781.0 7.324647298496478
1782.0 7.256448656733796
1782.0 7.256448656733796
1783.0 7.188249990424981
1783.0 7.188249990424981
1784.0 7.120051326566774
1784.0 7.120051326566774
1785.0 7.051852628727792
1785.0 7.051852628727792
1786.0 6.983653920913186
1786.0 6.983653920913186
1787.0 6.915455233737285
1787.0 6.915455233737285
1788.0 6.847256489076326
1788.0 6.847256489076326
1789.0 6.779057781543049
1789.0 6.779057781543049
1790.0 6.71085903839205
1790.0 6.71085903839205
1791.0 6.642660280685896
1791.0 6.642660280685896
1792.0 6.574461545356335
1792.0 6.574461545356335
1793.0 6.50626279964502
1793.0 6.50626279964502
1794.0 6.438064017579591
1794.0 6.438064017579591
1795.0 6.369865264444725
1795.0 6.369865264444725
1796.0 6.3016664558054405
1796.0 6.3016664558054405
1797.0 6.2334676651890275
1797.0 6.2334676651890275
1798.0 6.165268847983406
1798.0 6.165268847983406
1799.0 6.097070030612821
1799.0 6.097070030612821
1800.0 6.028871195131666
1800.0 6.028871195131666
1802.5 5.986246935643015
1802.5 5.986246935643015
1805.0 5.94362266315558
1805.0 5.94362266315558
1807.5 5.900998382530671
1807.5 5.900998382530671
1810.0 5.858374100315296
1810.0 5.858374100315296
1812.5 5.815749816054318
1812.5 5.815749816054318
1815.0 5.773125546479206
1815.0 5.773125546479206
1817.5 5.7305012488729625
1817.5 5.7305012488729625
1820.0 5.687876943129246
1820.0 5.687876943129246
1822.5 5.645252662274755
1822.5 5.645252662274755
1825.0 5.602628357756282
1825.0 5.602628357756282
1827.5 5.560004033740763
1827.5 5.560004033740763
1830.0 5.517379718813404
1830.0 5.517379718813404
1830.6630851699992 5.506074309307095
1830.6630851699992 5.506074309307095
1831.6630851699992 5.778758065683787
1831.6630851699992 5.778758065683787
1832.6630851699992 6.337784782703146
1832.6630851699992 6.337784782703146
1833.6630851699992 7.123952493639265
1833.6630851699992 7.123952493639265
1834.6630851699992 8.090298827522135
1834.6630851699992 8.090298827522135
1835.6630851699992 9.199570861651267
1835.6630851699992 9.199570861651267
1836.6630851699992 10.422217586848918
1836.6630851699992 10.422217586848918
1837.6630851699992 11.734797647975002
1837.6630851699992 11.734797647975002
1838.6630851699992 13.11871612175463
1838.6630851699992 13.11871612175463
1839.6630851699992 14.559222623556755
1839.6630851699992 14.559222623556755
1840.6630851699992 16.044616378696396
1840.6630851699992 16.044616378696396
1841.6630851699992 17.565615783613833
1841.6630851699992 17.565615783613833
1842.6630851699992 19.114858183514396
1842.6630851699992 19.114858183514396
1843.6630851699992 20.686503183939436
1843.6630851699992 20.686503183939436
1844.6630851699992 22.275917851996084
1844.6630851699992 22.275917851996084
1845.6630851699992 23.87942718723503
1845.6630851699992 23.87942718723503
1846.6630851699992 25.494115948235294
1846.6630851699992 25.494115948235294
1847.6630851699992 27.11767162615613
1847.6630851699992 27.11767162615613
1848.6630851699992 28.748259853359517
1848.6630851699992 28.748259853359517
1849.6630851699992 30.38442550610586
1849.6630851699992 30.38442550610586
1850.6630851699992 32.02501428623146
1850.6630851699992 32.02501428623146
1851.6630851699992 33.66911058849768
1851.6630851699992 33.66911058849768
1852.6630851699992 35.31598808887983
1852.6630851699992 35.31598808887983
1853.6630851699992 36.96507062661241
1853.6630851699992 36.96507062661241
1854.6630851699992 38.61590118537363
1854.6630851699992 38.61590118537363
1855.6630851699992 40.268117192335346
1855.6630851699992 40.268117192335346
1856.6630851699992 41.921431114329216
1856.6630851699992 41.921431114329216
1857.6630851699992 43.57561477428611
1857.6630851699992 43.57561477428611
1858.6630851699992 45.230487257199705
1858.6630851699992 45.230487257199705
1859.6630851699992 46.885904983373294
1859.6630851699992 46.885904983373294
1860.5 48.24612173047803
1860.5 48.24612173047803
1861.5 49.8511150817124
1861.5 49.8511150817124
1862.5 51.456389198154014
1862.5 51.456389198154014
1863.5 53.061884937204994
1863.5 53.061884937204994
1864.5 54.66755543258447
1864.5 54.66755543258447
1865.5 56.27336346844774
1865.5 56.27336346844774
1866.5 57.879279567322484
1866.5 57.879279567322484
1867.5 59.48528030192889
1867.5 59.48528030192889
1868.5 61.09134710144008
1868.5 61.09134710144008
1869.5 62.697465263777794
1869.5 62.697465263777794
1870.5 64.30362307216473
1870.5 64.30362307216473
1871.5 65.9098112997671
1871.5 65.9098112997671
1872.5 67.51602254761958
1872.5 67.51602254761958
1873.5 69.1222510162382
1873.5 69.1222510162382
1874.5 70.72849207641055
1874.5 70.72849207641055
1875.5 72.33474205787635
1875.5 72.33474205787635
1876.5 73.9409980324891
1876.5 73.9409980324891
1877.5 75.54725772738192
1877.5 75.54725772738192
1878.5 77.1535192755479
1878.5 77.1535192755479
1879.5 78.75978125283612
1879.5 78.75978125283612
1880.5 80.36604248204205
1880.5 80.36604248204205
1881.5 81.97230204372951
1881.5 81.97230204372951
1882.5 83.57855924745304
1882.5 83.57855924745304
1883.5 85.18481349506625
1883.5 85.18481349506625
1884.5 86.79106432555206
1884.5 86.79106432555206
1885.5 88.39731140362368
1885.5 88.39731140362368
1886.5 90.00355440681433
1886.5 90.00355440681433
1887.5 91.60979312525765
1887.5 91.60979312525765
1888.5 93.21602739178626
1888.5 93.21602739178626
1889.5 94.82225703425516
1889.5 94.82225703425516
1890.1940010165454 95.83218446425174
1890.1940010165454 95.83218446425174
1891.1940010165454 96.99730139954755
1891.1940010165454 96.99730139954755
1892.1940010165454 97.9074325442538
1892.1940010165454 97.9074325442538
1893.1940010165454 98.6152966135536
1893.1940010165454 98.6152966135536
1894.1940010165454 99.16271252046062
1894.1940010165454 99.16271252046062
1895.1940010165454 99.58285304291357
1895.1940010165454 99.58285304291357
1896.1940010165454 99.90203239008353
1896.1940010165454 99.90203239008353
1897.1940010165454 100.1411242494202
1897.1940010165454 100.1411242494202
1898.1940010165454 100.31668668709376
1898.1940010165454 100.31668668709376
1899.1940010165454 100.44185439841866
1899.1940010165454 100.44185439841866
1900.1940010165454 100.52704644159296
1900.1940010165454 100.52704644159296
1901.1940010165454 100.58052776081554
1901.1940010165454 100.58052776081554
1902.1940010165454 100.60885450274039
1902.1940010165454 100.60885450274039
1903.1940010165454 100.61722735170132
1903.1940010165454 100.61722735170132
1904.1940010165454 100.60977176876793
1904.1940010165454 100.60977176876793
1905.1940010165454 100.58976026313006
1905.1940010165454 100.58976026313006
1906.1940010165454 100.55978873540417
1906.1940010165454 100.55978873540417
1907.1940010165454 100.52191642736875
1907.1940010165454 100.52191642736875
1908.1940010165454 100.47777680379635
1908.1940010165454 100.47777680379635
1909.1940010165454 100.42866563128382
1909.1940010165454 100.42866563128382
1910.1940010165454 100.37561075454055
1910.1940010165454 100.37561075454055
1911.1940010165454 100.31942754719351
1911.1940010165454 100.31942754719351
1912.1940010165454 100.26076275706507
1912.1940010165454 100.26076275706507
1913.1940010165454 100.20012948926644
1913.1940010165454 100.20012948926644
1914.1940010165454 100.13793468579028
1914.1940010165454 100.13793468579028
1915.1940010165454 100.07450120070948
1915.1940010165454 100.07450120070948
1916.1940010165454 100.01008513713639
1916.1940010165454 100.01008513713639
1917.1940010165454 99.94488962331319
1917.1940010165454 99.94488962331319
1918.1940010165454 99.87907583083751
1918.1940010165454 99.87907583083751
1919.1940010165454 99.81277156605329
1919.1940010165454 99.81277156605329
1920.0 99.75903356152857
1920.0 99.75903356152857
1921.0 99.74322756011465
1921.0 99.74322756011465
1922.0 99.72716509242495
1922.0 99.72716509242495
1923.0 99.71089916149482
1923.0 99.71089916149482
1924.0 99.69447185119408
1924.0 99.69447185119408
1925.0 99.67791651435815
1925.0 99.67791651435815
1926.0 99.66125962791384
1926.0 99.66125962791384
1927.0 99.64452218786299
1927.0 99.64452218786299
1928.0 99.62772085198267
1928.0 99.62772085198267
1929.0 99.61086882508985
1929.0 99.61086882508985
1930.0 99.59397658077214
1930.0 99.59397658077214
1931.0 99.5770524367545
1931.0 99.5770524367545
1932.0 99.56010299456497
1932.0 99.56010299456497
1933.0 99.54313348485199
1933.0 99.54313348485199
1934.0 99.52614805530686
1934.0 99.52614805530686
1935.0 99.50914998101338
1935.0 99.50914998101338
1936.0 99.49214190380766
1936.0 99.49214190380766
1937.0 99.4751258758168
1937.0 99.4751258758168
1938.0 99.45810353721696
1938.0 99.45810353721696
1939.0 99.44107621550565
1939.0 99.44107621550565
1940.0 99.42404490286232
1940.0 99.42404490286232
1941.0 99.4070104546682
1941.0 99.4070104546682
1942.0 99.38997350076725
1942.0 99.38997350076725
1943.0 99.37293458231973
1943.0 99.37293458231973
1944.0 99.35589406864037
1944.0 99.35589406864037
1945.0 99.33885232454439
1945.0 99.33885232454439
1946.0 99.32180960751211
1946.0 99.32180960751211
1947.0 99.30476608486107
1947.0 99.30476608486107
1948.0 99.28772194156639
1948.0 99.28772194156639
1949.0 99.27067731169662
1949.0 99.27067731169662
1950.0 99.25363228059588
1950.0 99.25363228059588
1951.0 99.23658693839663
1951.0 99.23658693839663
1952.0 99.21954135742725
1952.0 99.21954135742725
1953.0 99.20249557348961
1953.0 99.20249557348961
1954.0 99.18544963875793
1954.0 99.18544963875793
1955.0 99.16840357684299
1955.0 99.16840357684299
1956.0 99.15135741537676
1956.0 99.15135741537676
1957.0 99.13431119026941
1957.0 99.13431119026941
1958.0 99.11726488122493
1958.0 99.11726488122493
1959.0 99.10021853580275
1959.0 99.10021853580275
1960.0 99.08317215377767
1960.0 99.08317215377767
1961.0 99.06612573021339
1961.0 99.06612573021339
1962.0 99.04907929402879
1962.0 99.04907929402879
1963.0 99.03203282003571
1963.0 99.03203282003571
1964.0 99.0149863440644
1964.0 99.0149863440644
1965.0 98.99793986160746
1965.0 98.99793986160746
1966.0 98.98089336219742
1966.0 98.98089336219742
1967.0 98.96384683608377
1967.0 98.96384683608377
1969.5 98.9212304910667
1969.5 98.9212304910667
1972.0 98.87861413599288
1972.0 98.87861413599288
1974.5 98.83599778291872
1974.5 98.83599778291872
1977.0 98.79338141465844
1977.0 98.79338141465844
1979.5 98.75076506200587
1979.5 98.75076506200587
1982.0 98.70814868492872
1982.0 98.70814868492872
1984.5 98.66553231670291
1984.5 98.66553231670291
1987.0 98.62291594080713
1987.0 98.62291594080713
1989.5 98.58029955793822
1989.5 98.58029955793822
1992.0 98.5376831892527
1992.0 98.5376831892527
1994.5 98.49506679832673
1994.5 98.49506679832673
1997.0 98.45245041499813
1997.0 98.45245041499813
1999.5 98.40983401697754
1999.5 98.40983401697754
2002.0 98.36721762635167
2002.0 98.36721762635167
2004.5 98.32460121951422
2004.5 98.32460121951422
2007.0 98.28198482103396
2007.0 98.28198482103396
2009.5 98.23936841537788
2009.5 98.23936841537788
2012.0 98.19675200274867
2012.0 98.19675200274867
2014.5 98.1541355892382
2014.5 98.1541355892382
2017.0 98.11151917560626
2017.0 98.11151917560626
2019.5 98.06890274794685
2019.5 98.06890274794685
2022.0 98.02628632576368
2022.0 98.02628632576368
2024.5 97.98366990385792
2024.5 97.98366990385792
2027.0 97.94105347649861
2027.0 97.94105347649861
2029.5 97.89843703852544
2029.5 97.89843703852544
2032.0 97.85582058874122
2032.0 97.85582058874122
2034.5 97.81320414559192
2034.5 97.81320414559192
2037.0 97.77058770791886
2037.0 97.77058770791886
2039.5 97.72797125691515
2039.5 97.72797125691515
2042.0 97.68535478976284
2042.0 97.68535478976284
2044.5 97.64273834603237
2044.5 97.64273834603237
2047.0 97.60012187930164
2047.0 97.60012187930164
2049.5 97.55750540417347
2049.5 97.55750540417347
2052.0 97.51488893856114
2052.0 97.51488893856114
2054.5 97.4722724713707
2054.5 97.4722724713707
2057.0 97.42965599502304
2057.0 97.42965599502304
2059.5 97.38703952047237
2059.5 97.38703952047237
2062.0 97.34442303825175
2062.0 97.34442303825175
2064.5 97.301806540782
2064.5 97.301806540782
2067.0 97.25919005679884
2067.0 97.25919005679884
2069.5 97.21657356872348
2069.5 97.21657356872348
2072.0 97.17395706983157
2072.0 97.17395706983157
2074.5 97.13134056472634
2074.5 97.13134056472634
2077.0 97.08872405798004
2077.0 97.08872405798004
2079.5 97.0461075450204
2079.5 97.0461075450204
2081.631429080113 97.0097739106467
2081.631429080113 97.0097739106467
2082.631429080113 97.23256582388687
2082.631429080113 97.23256582388687
2083.631429080113 97.69238969262979
2083.631429080113 97.69238969262979
2084.631429080113 98.34023880605828
2084.631429080113 98.34023880605828
2085.631429080113 99.13723836072069
2085.631429080113 99.13723836072069
2086.631429080113 100.0525508488212
2086.631429080113 100.0525508488212
2087.631429080113 101.06171430340444
2087.631429080113 101.06171430340444
2088.631429080113 102.14532429633124
2088.631429080113 102.14532429633124
2089.631429080113 103.28798820407228
2089.631429080113 103.28798820407228
2090.631429080113 104.47749583277263
2090.631429080113 104.47749583277263
2091.631429080113 105.70416143195172
2091.631429080113 105.70416143195172
2092.631429080113 106.96030182662453
2092.631429080113 106.96030182662453
2093.631429080113 108.23982227747328
2093.631429080113 108.23982227747328
2094.631429080113 109.5378881640856
2094.631429080113 109.5378881640856
2095.631429080113 110.85066445389232
2095.631429080113 110.85066445389232
2096.631429080113 112.17510895978212
2096.631429080113 112.17510895978212
2097.631429080113 113.50880850235993
2097.631429080113 113.50880850235993
2098.631429080113 114.84984880874173
2098.631429080113 114.84984880874173
2099.631429080113 116.19671141483607
2099.631429080113 116.19671141483607
2100.5 117.37043326638997
2100.5 117.37043326638997
2101.5 118.72512240027662
2101.5 118.72512240027662
2102.5 120.08280969437163
2102.5 120.08280969437163
2103.5 121.4428744936182
2103.5 121.4428744936182
2104.5 122.80482446349698
2104.5 122.80482446349698
2105.5 124.16826908421183
2105.5 124.16826908421183
2106.5 125.53289855115376
2106.5 125.53289855115376
2107.5 126.89846713414043
2107.5 126.89846713414043
2108.5 128.26477987387898
2108.5 128.26477987387898
2109.1970806554955 129.21758138425608
2109.1970806554955 129.21758138425608
2110.1970806554955 130.34499497440032
2110.1970806554955 130.34499497440032
2111.1970806554955 131.23579128396776
2111.1970806554955 131.23579128396776
2112.1970806554955 131.93889131524026
2112.1970806554955 131.93889131524026
2113.1970806554955 132.49310143795958
2113.1970806554955 132.49310143795958
2114.1970806554955 132.9292047433394
2114.1970806554955 132.9292047433394
2115.1970806554955 133.2716198235778
2115.1970806554955 133.2716198235778
2116.1970806554955 133.5397167060208
2116.1970806554955 133.5397167060208
2117.1970806554955 133.7488606734414
2117.1970806554955 133.7488606734414
2118.1970806554955 133.91124019779568
2118.1970806554955 133.91124019779568
2119.1970806554955 134.0365237934534
2119.1970806554955 134.0365237934534
2120.1970806554955 134.13238103437098
2120.1970806554955 134.13238103437098
2121.1970806554955 134.2048957654604
2121.1970806554955 134.2048957654604
2122.1970806554955 134.2588940653195
2122.1970806554955 134.2588940653195
2123.1970806554955 134.2982041629567
2123.1970806554955 134.2982041629567
2124.1970806554955 134.32586283728543
2124.1970806554955 134.32586283728543
2125.1970806554955 134.34427901690364
2125.1970806554955 134.34427901690364
2126.1970806554955 134.3553635585961
2126.1970806554955 134.3553635585961
2127.1970806554955 134.36063229570786
2127.1970806554955 134.36063229570786
2128.1970806554955 134.36128761291468
2128.1970806554955 134.36128761291468
2129.1970806554955 134.35828333554372
2129.1970806554955 134.35828333554372
2130.1970806554955 134.3523760917995
2130.1970806554955 134.3523760917995
2131.1970806554955 134.34416607414045
2131.1970806554955 134.34416607414045
2132.1970806554955 134.33412934401133
2132.1970806554955 134.33412934401133
2133.1970806554955 134.32264360303725
2133.1970806554955 134.32264360303725
2134.1970806554955 134.31000841278848
2134.1970806554955 134.31000841278848
2135.1970806554955 134.29646144388914
2135.1970806554955 134.29646144388914
2136.1970806554955 134.28219118655477
2136.1970806554955 134.28219118655477
2137.1970806554955 134.26734718516192
2137.1970806554955 134.26734718516192
2138.1970806554955 134.2520480557063
2138.1970806554955 134.2520480557063
2139.1970806554955 134.23638790106978
2139.1970806554955 134.23638790106978
2140.1970806554955 134.2204413623315
2140.1970806554955 134.2204413623315
2141.1970806554955 134.20426765270287
2141.1970806554955 134.20426765270287
2142.1970806554955 134.18791372557558
2142.1970806554955 134.18791372557558
2143.1970806554955 134.17141686034793
2143.1970806554955 134.17141686034793
2144.1970806554955 134.15480658902302
2144.1970806554955 134.15480658902302
2145.1970806554955 134.1381063643843
2145.1970806554955 134.1381063643843
2146.1970806554955 134.12133479778464
2146.1970806554955 134.12133479778464
2147.1970806554955 134.10450662416827
2147.1970806554955 134.10450662416827
2148.1970806554955 134.08763355565296
2148.1970806554955 134.08763355565296
2149.1970806554955 134.07072485636942
2149.1970806554955 134.07072485636942
2150.1970806554955 134.0537879130003
2150.1970806554955 134.0537879130003
2151.1970806554955 134.03682856333938
2151.1970806554955 134.03682856333938
2152.1970806554955 134.01985142455254
2152.1970806554955 134.01985142455254
2153.1970806554955 134.0028601935895
2153.1970806554955 134.0028601935895
2154.1970806554955 133.98585777632672
2154.1970806554955 133.98585777632672
2155.1970806554955 133.9688464683893
2155.1970806554955 133.9688464683893
2156.1970806554955 133.95182812396592
2156.1970806554955 133.95182812396592
2157.1970806554955 133.93480420214905
2157.1970806554955 133.93480420214905
2158.1970806554955 133.91777586246377
2158.1970806554955 133.91777586246377
2159.1970806554955 133.90074398412852
2159.1970806554955 133.90074398412852
2160.0 133.8870666605778
2160.0 133.8870666605778
2161.0 133.87003021019916
2161.0 133.87003021019916
2162.0 133.85299191282186
2162.0 133.85299191282186
2163.0 133.8359521550549
2163.0 133.8359521550549
2164.0 133.81891124335743
2164.0 133.81891124335743
2165.0 133.80186941938268
2165.0 133.80186941938268
2166.0 133.7848268530786
2166.0 133.7848268530786
2167.0 133.7677837109953
2167.0 133.7677837109953
2168.0 133.75074013000184
2168.0 133.75074013000184
2169.0 133.73369616594155
2169.0 133.73369616594155
2170.0 133.71665191770313
2170.0 133.71665191770313
2171.0 133.69960744950419
2171.0 133.69960744950419
2172.0 133.68256279132672
2172.0 133.68256279132672
2173.0 133.66551798055477
2173.0 133.66551798055477
2174.0 133.64847306553105
2174.0 133.64847306553105
2175.0 133.63142805279884
2175.0 133.63142805279884
2176.0 133.61438296326241
2176.0 133.61438296326241
2177.0 133.59733783564124
2177.0 133.59733783564124
2178.0 133.5802926446015
2178.0 133.5802926446015
2179.0 133.5632474211484
2179.0 133.5632474211484
2180.0 133.54620217176725
2180.0 133.54620217176725
2181.0 133.52915690386544
2181.0 133.52915690386544
2182.0 133.51211160208493
2182.0 133.51211160208493
2183.0 133.49506629881398
2183.0 133.49506629881398
2184.0 133.47802098167128
2184.0 133.47802098167128
2185.0 133.4609756552845
2185.0 133.4609756552845
2187.5 133.41836224000633
2187.5 133.41836224000633
2190.0 133.37574882527122
2190.0 133.37574882527122
2192.5 133.3331354153344
2192.5 133.3331354153344
2195.0 133.29052199608716
2195.0 133.29052199608716
2197.5 133.24790857600817
2197.5 133.24790857600817
2200.0 133.20529514753173
2200.0 133.20529514753173
2202.5 133.1626817097449
2202.5 133.1626817097449
2205.0 133.1200682870716
2205.0 133.1200682870716
2207.5 133.07745484005557
2207.5 133.07745484005557
2210.0 133.03484139829965
2210.0 133.03484139829965
2212.5 132.9922279627663
2212.5 132.9922279627663
2215.0 132.9496145132055
2215.0 132.9496145132055
2217.5 132.9070010599643
2217.5 132.9070010599643
2220.0 132.86438759883703
2220.0 132.86438759883703
2222.5 132.82177413779095
2222.5 132.82177413779095
2225.0 132.77916067352635
2225.0 132.77916067352635
2227.5 132.73654721685912
2227.5 132.73654721685912
2230.0 132.69393373589864
2230.0 132.69393373589864
2232.5 132.65132026294788
2232.5 132.65132026294788
2235.0 132.60870678636624
2235.0 132.60870678636624
2237.5 132.56609330890336
2237.5 132.56609330890336
2240.0 132.52347983060872
2240.0 132.52347983060872
2242.5 132.4808663293956
2242.5 132.4808663293956
2245.0 132.43825284796364
2245.0 132.43825284796364
2247.5 132.3956393511294
2247.5 132.3956393511294
2250.0 132.35302584732202
2250.0 132.35302584732202
2252.5 132.31041233988375
2252.5 132.31041233988375
2255.0 132.26779883293906
2255.0 132.26779883293906
2257.5 132.22518532987965
2257.5 132.22518532987965
2260.0 132.1825718052766
2260.0 132.1825718052766
2262.5 132.1399583005042
2262.5 132.1399583005042
2265.0 132.09734476667194
2265.0 132.09734476667194
2267.5 132.0547312442412
2267.5 132.0547312442412
2270.0 132.0121177147878
2270.0 132.0121177147878
2272.5 131.96950418312784
2272.5 131.96950418312784
2275.0 131.9268906505866
2275.0 131.9268906505866
2277.5 131.88427710969748
2277.5 131.88427710969748
2280.0 131.8416635669646
2280.0 131.8416635669646
2282.5 131.79905002436243
2282.5 131.79905002436243
2285.0 131.75643647102555
2285.0 131.75643647102555
2287.5 131.71382291071552
2287.5 131.71382291071552
2290.0 131.67120934957376
2290.0 131.67120934957376
2292.5 131.62859579978397
2292.5 131.62859579978397
2295.0 131.58598223550487
2295.0 131.58598223550487
2297.5 131.54336865582349
2297.5 131.54336865582349
2300.0 131.50075509454842
2300.0 131.50075509454842
2302.5 131.45814151315403
2302.5 131.45814151315403
2305.0 131.41552792807929
2305.0 131.41552792807929
2307.5 131.37291434354756
2307.5 131.37291434354756
2310.0 131.33030076427593
2310.0 131.33030076427593
2312.5 131.2876871766564
2312.5 131.2876871766564
2315.0 131.2450735867808
2315.0 131.2450735867808
2317.5 131.20245998145342
2317.5 131.20245998145342
2320.0 131.15984638986478
2320.0 131.15984638986478
2322.5 131.11723278282437
2322.5 131.11723278282437
2325.0 131.07461916743603
2325.0 131.07461916743603
2327.5 131.0320055558835
2327.5 131.0320055558835
2330.0 130.98939193878212
2330.0 130.98939193878212
2332.5 130.94677831846224
2332.5 130.94677831846224
2335.0 130.90416469822355
2335.0 130.90416469822355
2337.5 130.86155106867446
2337.5 130.86155106867446
2340.0 130.81893744534793
2340.0 130.81893744534793
2342.5 130.776323812711
2342.5 130.776323812711
2345.0 130.7337101655848
2345.0 130.7337101655848
2347.5 130.69109653870152
2347.5 130.69109653870152
2350.0 130.64848287391698
2350.0 130.64848287391698
2352.5 130.6058692364297
2352.5 130.6058692364297
2353.9062809657225 130.58189853996296
2353.9062809657225 130.58189853996296
2354.9062809657225 130.66960375504385
2354.9062809657225 130.66960375504385
2355.9062809657225 130.86083401862453
2355.9062809657225 130.86083401862453
2356.9062809657225 131.134185498695
2356.9062809657225 131.134185498695
2357.9062809657225 131.4726795969163
2357.9062809657225 131.4726795969163
2358.9062809657225 131.86284800316508
2358.9062809657225 131.86284800316508
2359.9062809657225 132.29400693295327
2359.9062809657225 132.29400693295327
2360.9062809657225 132.75768148934006
2360.9062809657225 132.75768148934006
2361.9062809657225 133.2471489541698
2361.9062809657225 133.2471489541698
2362.9062809657225 133.75707648370604
2362.9062809657225 133.75707648370604
2363.9062809657225 134.28323384427662
2363.9062809657225 134.28323384427662
2364.9062809657225 134.82226538968865
2364.9062809657225 134.82226538968865
2365.9062809657225 135.37150922438113
2365.9062809657225 135.37150922438113
2366.9062809657225 135.92885383745562
2366.9062809657225 135.92885383745562
2367.9062809657225 136.49262423106978
2367.9062809657225 136.49262423106978
2368.9062809657225 137.06149175211584
2368.9062809657225 137.06149175211584
2369.9062809657225 137.63440241646194
2369.9062809657225 137.63440241646194
2370.9062809657225 138.21052015838458
2370.9062809657225 138.21052015838458
2371.9062809657225 138.78918178515787
2371.9062809657225 138.78918178515787
2372.9062809657225 139.36986119959113
2372.9062809657225 139.36986119959113
2373.9062809657225 139.95214109044772
2373.9062809657225 139.95214109044772
2374.9062809657225 140.53569040404608
2374.9062809657225 140.53569040404608
2375.9062809657225 141.12024653848343
2375.9062809657225 141.12024653848343
2376.9062809657225 141.70560122140282
2376.9062809657225 141.70560122140282
2377.9062809657225 142.29158916348345
2377.9062809657225 142.29158916348345
2378.9062809657225 142.87807933473883
2378.9062809657225 142.87807933473883
2379.9062809657225 143.46496774954844
2379.9062809657225 143.46496774954844
2380.9062809657225 144.0521719083344
2380.9062809657225 144.0521719083344
2381.9062809657225 144.6396264104613
2381.9062809657225 144.6396264104613
2382.9062809657225 145.22727933294473
2382.9062809657225 145.22727933294473
2383.9062809657225 145.8150895343536
2383.9062809657225 145.8150895343536
2384.9062809657225 146.40302432841233
2384.9062809657225 146.40302432841233
2385.9062809657225 146.99105783471103
2385.9062809657225 146.99105783471103
2386.9062809657225 147.57916947890115
2386.9062809657225 147.57916947890115
2387.9062809657225 148.16734297852386
2387.9062809657225 148.16734297852386
2388.9062809657225 148.75556539934956
2388.9062809657225 148.75556539934956
2389.9062809657225 149.3438264854105
2389.9062809657225 149.3438264854105
2390.9062809657225 149.93211809411432
2390.9062809657225 149.93211809411432
2391.9062809657225 150.52043377479478
2391.9062809657225 150.52043377479478
2392.9062809657225 151.10876842154843
2392.9062809657225 151.10876842154843
2393.9062809657225 151.6971179426302
2393.9062809657225 151.6971179426302
2394.9062809657225 152.28547913649064
2394.9062809657225 152.28547913649064
2395.9062809657225 152.87384944130753
2395.9062809657225 152.87384944130753
2396.9062809657225 153.46222683174355
2396.9062809657225 153.46222683174355
2397.9062809657225 154.0506097027521
2397.9062809657225 154.0506097027521
2398.9062809657225 154.63899676046924
2398.9062809657225 154.63899676046924
2399.9062809657225 155.22738703240915
2399.9062809657225 155.22738703240915
2400.5 155.5511598400407
2400.5 155.5511598400407
2401.5 156.0884198677013
2401.5 156.0884198677013
2402.5 156.62568146594944
2402.5 156.62568146594944
2403.5 157.16294415749698
2403.5 157.16294415749698
2404.5 157.7002076235753
2404.5 157.7002076235753
2405.5 158.23747157120934
2405.5 158.23747157120934
2406.5 158.77473578349765
2406.5 158.77473578349765
2407.5 159.31200009723236
2407.5 159.31200009723236
2408.5 159.84926436465324
2408.5 159.84926436465324
2409.5 160.38652846420368
2409.5 160.38652846420368
2410.5 160.9237923327379
2410.5 160.9237923327379
2411.5 161.46105587157692
2411.5 161.46105587157692
2412.5 161.998319065401
2412.5 161.998319065401
2413.5 162.535581839616
2413.5 162.535581839616
2414.5 163.07284417577196
2414.5 163.07284417577196
2415.5 163.6101060306444
2415.5 163.6101060306444
2416.5 164.1473673906331
2416.5 164.1473673906331
2417.5 164.68462823934573
2417.5 164.68462823934573
2418.5 165.22188856988598
2418.5 165.22188856988598
2419.5 165.75914835334638
2419.5 165.75914835334638
2420.5 166.29640759991918
2420.5 166.29640759991918
2421.5 166.83366630027027
2421.5 166.83366630027027
2422.5 167.37092444358345
2422.5 167.37092444358345
2423.5 167.90818201525042
2423.5 167.90818201525042
2424.5 168.44543902822133
2424.5 168.44543902822133
2425.5 168.98269547328294
2425.5 168.98269547328294
2426.5 169.5199513618481
2426.5 169.5199513618481
2427.5 170.05720667589952
2427.5 170.05720667589952
2428.5 170.5944614017354
2428.5 170.5944614017354
2429.5 171.13171556513072
2429.5 171.13171556513072
2430.5 171.6689691498377
2430.5 171.6689691498377
2431.5 172.20622218107633
2431.5 172.20622218107633
2432.5 172.74347460577926
2432.5 172.74347460577926
2433.5 173.28072646963088
2433.5 173.28072646963088
2434.5 173.81797775429715
2434.5 173.81797775429715
2435.5 174.35522847253173
2435.5 174.35522847253173
2436.5 174.89247860041934
2436.5 174.89247860041934
2437.5 175.4297281608639
2437.5 175.4297281608639
2438.5 175.9669771449596
2438.5 175.9669771449596
2439.5 176.50422555933307
2439.5 176.50422555933307
2440.5 177.04147338374645
2440.5 177.04147338374645
2441.5 177.57872063522038
2441.5 177.57872063522038
2442.5 178.1159673113798
2442.5 178.1159673113798
2443.5 178.65321340243037
2443.5 178.65321340243037
2444.5 179.19045892129967
2444.5 179.19045892129967
2445.5 179.72770386671235
2445.5 179.72770386671235
2446.5 180.26494823509847
2446.5 180.26494823509847
2447.5 180.8021920184891
2447.5 180.8021920184891
2448.5 181.33943523988597
2448.5 181.33943523988597
2449.5 181.8766778680003
2449.5 181.8766778680003
2450.5 182.41391992656426
2450.5 182.41391992656426
2451.5 182.9511614083432
2451.5 182.9511614083432
2452.5 183.48840231603725
2452.5 183.48840231603725
2453.5 184.0256426345327
2453.5 184.0256426345327
2454.5 184.56288238581718
2454.5 184.56288238581718
2455.5 185.10012156517365
2455.5 185.10012156517365
2456.5 185.6373601594559
2456.5 185.6373601594559
2457.5 186.1745981733315
2457.5 186.1745981733315
2458.5 186.71183562274578
2458.5 186.71183562274578
2459.5 187.24907248571103
2459.5 187.24907248571103
2460.5 187.78630876080294
2460.5 187.78630876080294
2461.5 188.32354448187965
2461.5 188.32354448187965
2462.5 188.86077961375776
2462.5 188.86077961375776
2463.5 189.3980141583552
2463.5 189.3980141583552
2464.5 189.9352481387212
2464.5 189.9352481387212
2465.5 190.47248154505172
2465.5 190.47248154505172
2466.5 191.0097143698307
2466.5 191.0097143698307
2467.5 191.54694661365073
2467.5 191.54694661365073
2468.5 192.08417828027345
2468.5 192.08417828027345
2469.5 192.6214093720786
2469.5 192.6214093720786
2470.5 193.15863989438296
2470.5 193.15863989438296
2471.5 193.695869831604
2471.5 193.695869831604
2472.5 194.23309918672118
2472.5 194.23309918672118
2473.5 194.7703279818212
2473.5 194.7703279818212
2474.5 195.30755617135588
2474.5 195.30755617135588
2475.5 195.84478381603657
2475.5 195.84478381603657
2476.5 196.38201086564757
2476.5 196.38201086564757
2477.5 196.9192373441935
2477.5 196.9192373441935
2478.5 197.45646323949066
2478.5 197.45646323949066
2479.5 197.99368855959833
2479.5 197.99368855959833
2480.5 198.53091329704992
2480.5 198.53091329704992
2481.5 199.06813747118247
2481.5 199.06813747118247
2482.5 199.60536106696364
2482.5 199.60536106696364
2483.5 200.1425840718399
2483.5 200.1425840718399
2484.5 200.67980650927277
2484.5 200.67980650927277
2485.5 201.2170283587307
2485.5 201.2170283587307
2486.5 201.75424965728314
2486.5 201.75424965728314
2487.5 202.2914703576444
2487.5 202.2914703576444
2488.5 202.82869047951436
2488.5 202.82869047951436
2489.5 203.36591002862204
2489.5 203.36591002862204
2490.5 203.9031289975008
2490.5 203.9031289975008
2491.5 204.44034739421
2491.5 204.44034739421
2492.5 204.97756521265774
2492.5 204.97756521265774
2493.5 205.51478246329015
2493.5 205.51478246329015
2494.5 206.05199912305807
2494.5 206.05199912305807
2495.5 206.58921521322355
2495.5 206.58921521322355
2496.5 207.12643071550397
2496.5 207.12643071550397
2497.5 207.6636456623827
2497.5 207.6636456623827
2498.5 208.2008600125349
2498.5 208.2008600125349
2499.5 208.73807378859047
2499.5 208.73807378859047
2500.5 209.2752869840452
2500.5 209.2752869840452
2501.5 209.8124996233656
2501.5 209.8124996233656
2502.5 210.34971166196593
2502.5 210.34971166196593
2503.5 210.88692313559045
2503.5 210.88692313559045
2504.5 211.42413403965296
2504.5 211.42413403965296
2505.5 211.96134435252856
2505.5 211.96134435252856
2506.5 212.49855409923393
2506.5 212.49855409923393
2507.5 213.03576325768233
2507.5 213.03576325768233
2508.5 213.57297184583607
2508.5 213.57297184583607
2509.5 214.1101798477499
2509.5 214.1101798477499
2510.5 214.64738728976565
2510.5 214.64738728976565
2511.5 215.18459413395038
2511.5 215.18459413395038
2512.5 215.7218004080208
2512.5 215.7218004080208
2513.5 216.25900612283542
2513.5 216.25900612283542
2514.5 216.79621122680362
2514.5 216.79621122680362
2515.5 217.3334157805873
2515.5 217.3334157805873
2516.5 217.8706197560079
2516.5 217.8706197560079
2517.5 218.4078231371696
2517.5 218.4078231371696
2518.5 218.94502596127276
2518.5 218.94502596127276
2519.5 219.48222820013888
2519.5 219.48222820013888
2520.5 220.01942986696363
2520.5 220.01942986696363
2521.5 220.5566309491935
2521.5 220.5566309491935
2522.5 221.09383144916575
2522.5 221.09383144916575
2523.5 221.6310313810811
2523.5 221.6310313810811
2524.5 222.1682307327063
2524.5 222.1682307327063
2525.5 222.70542949991696
2525.5 222.70542949991696
2526.5 223.24262770814207
2526.5 223.24262770814207
2527.5 223.77982533768164
2527.5 223.77982533768164
2528.5 224.31702237593274
2528.5 224.31702237593274
2529.5 224.85421884498197
2529.5 224.85421884498197
2530.5 225.391414731814
2530.5 225.391414731814
2531.5 225.92861003780362
2531.5 225.92861003780362
2532.5 226.465804787005
2532.5 226.465804787005
2533.5 227.00299893625674
2533.5 227.00299893625674
2534.5 227.54019251850397
2534.5 227.54019251850397
2535.5 228.07738553846377
2535.5 228.07738553846377
2536.5 228.61457796754527
2536.5 228.61457796754527
2537.5 229.15176980680295
2537.5 229.15176980680295
2538.5 229.68896109238267
2538.5 229.68896109238267
2539.5 230.22615178067196
2539.5 230.22615178067196
2540.5 230.76334190277925
2540.5 230.76334190277925
2541.5 231.3005314497641
2541.5 231.3005314497641
2542.5 231.83772041420934
2542.5 231.83772041420934
2543.5 232.3749088055491
2543.5 232.3749088055491
2544.5 232.91209661774104
2544.5 232.91209661774104
2545.5 233.44928385270313
2545.5 233.44928385270313
2546.5 233.98647050393117
2546.5 233.98647050393117
2547.5 234.52365659589165
2547.5 234.52365659589165
2548.5 235.06084209999366
2548.5 235.06084209999366
2549.5 235.59802701866656
2549.5 235.59802701866656
2550.5 236.13521138100182
2550.5 236.13521138100182
2551.5 236.67239514722988
2551.5 236.67239514722988
2552.5 237.20957834319196
2552.5 237.20957834319196
2553.5 237.74676095624253
2553.5 237.74676095624253
2554.5 238.28394300809848
2554.5 238.28394300809848
2555.5 238.8211244729185
2555.5 238.8211244729185
2556.5 239.35830536490337
2556.5 239.35830536490337
2557.5 239.89548567324408
2557.5 239.89548567324408
2558.5 240.43266539853335
2558.5 240.43266539853335
2559.5 240.96984456143355
2559.5 240.96984456143355
2560.5 241.50702314701132
2560.5 241.50702314701132
2561.5 242.04420115246762
2561.5 242.04420115246762
2562.5 242.58137857271552
2562.5 242.58137857271552
2563.5 243.11855542471235
2563.5 243.11855542471235
2564.5 243.65573169585508
2564.5 243.65573169585508
2565.5 244.19290739223553
2565.5 244.19290739223553
2566.5 244.73008251917048
2566.5 244.73008251917048
2567.5 245.26725706112688
2567.5 245.26725706112688
2568.5 245.8044310139804
2568.5 245.8044310139804
2569.5 246.34160439935587
2569.5 246.34160439935587
2570.5 246.87877721927026
2570.5 246.87877721927026
2571.5 247.41594945204923
2571.5 247.41594945204923
2572.5 247.9531211030095
2572.5 247.9531211030095
2573.5 248.49029218438432
2573.5 248.49029218438432
2574.5 249.02746269479883
2574.5 249.02746269479883
2575.5 249.56463261652067
2575.5 249.56463261652067
2576.5 250.10180196787493
2576.5 250.10180196787493
2577.5 250.63897073525357
2577.5 250.63897073525357
2578.5 251.17613893524407
2578.5 251.17613893524407
2579.5 251.71330655190116
2579.5 251.71330655190116
2580.5 252.25047360075774
2580.5 252.25047360075774
2581.5 252.78764006073223
2581.5 252.78764006073223
2582.5 253.32480594781939
2582.5 253.32480594781939
2583.5 253.86197126499866
2583.5 253.86197126499866
2584.5 254.39913600236713
2584.5 254.39913600236713
2585.5 254.93630014636625
2585.5 254.93630014636625
2586.5 255.47346372851686
2586.5 255.47346372851686
2587.5 256.0106267249946
2587.5 256.0106267249946
2588.5 256.54778915646193
2588.5 256.54778915646193
2589.5 257.0849509985444
2589.5 257.0849509985444
2590.5 257.62211227900815
2590.5 257.62211227900815
2591.5 258.1592729655008
2591.5 258.1592729655008
2592.5 258.6964330848756
2592.5 258.6964330848756
2593.5 259.23359263575776
2593.5 259.23359263575776
2594.5 259.77075158716957
2594.5 259.77075158716957
2595.5 260.3079099791601
2595.5 260.3079099791601
2596.5 260.84506779578396
2596.5 260.84506779578396
2597.5 261.3822250291127
2597.5 261.3822250291127
2598.5 261.919381690417
2598.5 261.919381690417
2599.5 262.4565377605898
2599.5 262.4565377605898
2600.5 262.9936932640549
2600.5 262.9936932640549
2601.5 263.5308481895841
2601.5 263.5308481895841
2602.5 264.0680025466611
2602.5 264.0680025466611
2603.1845029077085 264.39780157826647
2603.1845029077085 264.39780157826647
2604.1845029077085 264.77549070418945
2604.1845029077085 264.77549070418945
2605.1845029077085 265.06100013024724
2605.1845029077085 265.06100013024724
2606.1845029077085 265.27338797309443
2606.1845029077085 265.27338797309443
2607.1845029077085 265.42777211234574
2607.1845029077085 265.42777211234574
2608.1845029077085 265.5361447598885
2608.1845029077085 265.5361447598885
2609.1845029077085 265.6080187550018
2609.1845029077085 265.6080187550018
2610.1845029077085 265.65094016870785
2610.1845029077085 265.65094016870785
2611.1845029077085 265.67089490617997
2611.1845029077085 265.67089490617997
2612.1845029077085 265.6726313206564
2612.1845029077085 265.6726313206564
2613.1845029077085 265.65991602032807
2613.1845029077085 265.65991602032807
2614.1845029077085 265.6357368760208
2614.1845029077085 265.6357368760208
2615.1845029077085 265.6024640364477
2615.1845029077085 265.6024640364477
2616.1845029077085 265.5619776019472
2616.1845029077085 265.5619776019472
2617.1845029077085 265.5157689759147
2617.1845029077085 265.5157689759147
2618.1845029077085 265.46502120629265
2618.1845029077085 265.46502120629265
2619.1845029077085 265.41067275327595
2619.1845029077085 265.41067275327595
2620.1845029077085 265.3534680597704
2620.1845029077085 265.3534680597704
2621.1845029077085 265.29399764990336
2621.1845029077085 265.29399764990336
2622.1845029077085 265.23272993512916
2622.1845029077085 265.23272993512916
2623.1845029077085 265.1700365473037
2623.1845029077085 265.1700365473037
2624.1845029077085 265.1062121851983
2624.1845029077085 265.1062121851983
2625.1845029077085 265.04149072007226
2625.1845029077085 265.04149072007226
2626.1845029077085 264.9760576057663
2626.1845029077085 264.9760576057663
2627.1845029077085 264.9100599603552
2627.1845029077085 264.9100599603552
2628.1845029077085 264.8436145246801
2628.1845029077085 264.8436145246801
2629.1845029077085 264.77681387341073
2629.1845029077085 264.77681387341073
2630.1845029077085 264.70973142565794
2630.1845029077085 264.70973142565794
2631.1845029077085 264.6424254404155
2631.1845029077085 264.6424254404155
2632.1845029077085 264.5749421428178
2632.1845029077085 264.5749421428178
2633.1845029077085 264.50731820279344
2633.1845029077085 264.50731820279344
2634.1845029077085 264.4395826774329
2634.1845029077085 264.4395826774329
2635.1845029077085 264.3717586416189
2635.1845029077085 264.3717586416189
2636.1845029077085 264.30386439052
2636.1845029077085 264.30386439052
2637.1845029077085 264.23591444098196
2637.1845029077085 264.23591444098196
2638.1845029077085 264.1679203005873
2638.1845029077085 264.1679203005873
2639.1845029077085 264.09989111077357
2639.1845029077085 264.09989111077357
2640.0 264.04439196812535
2640.0 264.04439196812535
2641.0 264.0274394969239
2641.0 264.0274394969239
2642.0 264.01046873630753
2642.0 264.01046873630753
2643.0 263.9934834681452
2643.0 263.9934834681452
2644.0 263.97648670314993
2644.0 263.97648670314993
2645.0 263.95948079281465
2645.0 263.95948079281465
2646.0 263.94246766677196
2646.0 263.94246766677196
2647.0 263.92544877978145
2647.0 263.92544877978145
2648.0 263.9084253427259
2648.0 263.9084253427259
2649.0 263.89139828674104
2649.0 263.89139828674104
2650.0 263.87436836172435
2650.0 263.87436836172435
2651.0 263.85733617537727
2651.0 263.85733617537727
2652.0 263.8403021819519
2652.0 263.8403021819519
2653.0 263.8232667392068
2653.0 263.8232667392068
2654.0 263.8062301779185
2654.0 263.8062301779185
2655.0 263.7891927150167
2655.0 263.7891927150167
2656.0 263.77215453188916
2656.0 263.77215453188916
2657.0 263.7551157730856
2657.0 263.7551157730856
2658.0 263.7380765855866
2658.0 263.7380765855866
2659.0 263.7210370256659
2659.0 263.7210370256659
2660.0 263.7039971850761
2660.0 263.7039971850761
2661.0 263.68695712001517
2661.0 263.68695712001517
2662.0 263.6699168827616
2662.0 263.6699168827616
2663.0 263.6528765057372
2663.0 263.6528765057372
2664.0 263.63583600469997
2664.0 263.63583600469997
2665.0 263.6187954145756
2665.0 263.6187954145756
2666.0 263.6017547633568
2666.0 263.6017547633568
2667.0 263.5847140432387
2667.0 263.5847140432387
2668.0 263.56767329372275
2668.0 263.56767329372275
2669.0 263.55063249170064
2669.0 263.55063249170064
2670.0 263.5335916715491
2670.0 263.5335916715491
2671.0 263.5165508179312
2671.0 263.5165508179312
2672.0 263.4995099706728
2672.0 263.4995099706728
2673.0 263.4824690849763
2673.0 263.4824690849763
2674.0 263.4654281920032
2674.0 263.4654281920032
2675.0 263.448387289149
2675.0 263.448387289149
2677.5 263.405784957448
2677.5 263.405784957448
2680.0 263.36318262779565
2680.0 263.36318262779565
2682.5 263.32058028136623
2682.5 263.32058028136623
2685.0 263.27797794312687
2685.0 263.27797794312687
2687.5 263.23537559282755
2687.5 263.23537559282755
2690.0 263.1927732398598
2690.0 263.1927732398598
2692.5 263.15017088802773
2692.5 263.15017088802773
2695.0 263.1075685180439
2695.0 263.1075685180439
2697.5 263.06496615010866
2697.5 263.06496615010866
2700.0 263.02236379925444
2700.0 263.02236379925444
2702.5 262.9797614227322
2702.5 262.9797614227322
2705.0 262.9371590487205
2705.0 262.9371590487205
2707.5 262.89455666970315
2707.5 262.89455666970315
2710.0 262.85195429415876
2710.0 262.85195429415876
2712.5 262.80935191360874
2712.5 262.80935191360874
2715.0 262.7667495149068
2715.0 262.7667495149068
2717.5 262.7241471182536
2717.5 262.7241471182536
2720.0 262.681544731627
2720.0 262.681544731627
2722.5 262.63894232638677
2722.5 262.63894232638677
2725.0 262.59633992228225
2725.0 262.59633992228225
2727.5 262.55373751454687
2727.5 262.55373751454687
2730.0 262.5111351102845
2730.0 262.5111351102845
2732.5 262.4685326925873
2732.5 262.4685326925873
2735.0 262.4259302797379
2735.0 262.4259302797379
2737.5 262.3833278534042
2737.5 262.3833278534042
2740.0 262.34072543059295
2740.0 262.34072543059295
2742.5 262.29812301024276
2742.5 262.29812301024276
2745.0 262.25552057879503
2745.0 262.25552057879503
2747.5 262.21291813487494
2747.5 262.21291813487494
2750.0 262.17031570093206
2750.0 262.17031570093206
2752.5 262.12771325589165
2752.5 262.12771325589165
2755.0 262.08511081294944
2755.0 262.08511081294944
2757.5 262.042508359322
2757.5 262.042508359322
2760.0 261.9999059063685
2760.0 261.9999059063685
2762.5 261.95730344415404
2762.5 261.95730344415404
2765.0 261.9147009826135
2765.0 261.9147009826135
2767.5 261.87209852495823
2767.5 261.87209852495823
2770.0 261.8294960548307
2770.0 261.8294960548307
2772.5 261.78689358107226
2772.5 261.78689358107226
2775.0 261.74429110844954
2775.0 261.74429110844954
2777.5 261.701688618588
2777.5 261.701688618588
2780.0 261.65908615194877
2780.0 261.65908615194877
2782.5 261.61648365350015
2782.5 261.61648365350015
2785.0 261.5738811707578
2785.0 261.5738811707578
2787.5 261.531278669814
2787.5 261.531278669814
2790.0 261.4886761709684
2790.0 261.4886761709684
2792.5 261.44607367600815
2792.5 261.44607367600815
2795.0 261.40347117466746
2795.0 261.40347117466746
2797.5 261.360868663604
2797.5 261.360868663604
2800.0 261.3182661461601
2800.0 261.3182661461601
2802.5 261.2756636326015
2802.5 261.2756636326015
2805.0 261.2330611211411
2805.0 261.2330611211411
2807.5 261.19045859152885
2807.5 261.19045859152885
2810.0 261.14785607143193
2810.0 261.14785607143193
2812.5 261.10525353180833
2812.5 261.10525353180833
2815.0 261.0626509970325
2815.0 261.0626509970325
2817.5 261.0200484694843
2817.5 261.0200484694843
2820.0 260.97744593221336
2820.0 260.97744593221336
2822.5 260.9348433824701
2822.5 260.9348433824701
2825.0 260.89224082909595
2825.0 260.89224082909595
2827.5 260.84963827685755
2827.5 260.84963827685755
2830.0 260.8070357294669
2830.0 260.8070357294669
2832.5 260.76443316112534
2832.5 260.76443316112534
2835.0 260.72183061123957
2835.0 260.72183061123957
2837.5 260.6792280267948
2837.5 260.6792280267948
2840.0 260.636625468322
2840.0 260.636625468322
2842.5 260.5940228959526
2842.5 260.5940228959526
2845.0 260.5514203213766
2845.0 260.5514203213766
2847.5 260.508817741795
2847.5 260.508817741795
2850.0 260.46621514974106
2850.0 260.46621514974106
2852.5 260.42361256157244
2852.5 260.42361256157244
2855.0 260.38100997407764
2855.0 260.38100997407764
2857.5 260.338407377322
2857.5 260.338407377322
2860.0 260.29580476804455
2860.0 260.29580476804455
2862.5 260.2532021744733
2862.5 260.2532021744733
2865.0 260.2105995711793
2865.0 260.2105995711793
2867.5 260.16799696287967
2867.5 260.16799696287967
2870.0 260.12539435099865
2870.0 260.12539435099865
2872.5 260.08279173273723
2872.5 260.08279173273723
2875.0 260.0401891108449
2875.0 260.0401891108449
2877.5 259.99758647785507
2877.5 259.99758647785507
2880.0 259.95498384737573
2880.0 259.95498384737573
2882.5 259.91238122646126
2882.5 259.91238122646126
2885.0 259.86977857987875
2885.0 259.86977857987875
2887.5 259.8271759490025
2887.5 259.8271759490025
2890.0 259.7845733144954
2890.0 259.7845733144954
2892.5 259.7419706543202
2892.5 259.7419706543202
2895.0 259.69936800513415
2895.0 259.69936800513415
2897.5 259.6567653570344
2897.5 259.6567653570344
2900.0 259.61416269783706
2900.0 259.61416269783706
2902.5 259.57156002891696
2902.5 259.57156002891696
2905.0 259.528957381795
2905.0 259.528957381795
2907.5 259.486354709005
2907.5 259.486354709005
2910.0 259.443752039688
2910.0 259.443752039688
2912.5 259.4011493507948
2912.5 259.4011493507948
2915.0 259.35854667898263
2915.0 259.35854667898263
2917.5 259.31594399744773
2917.5 259.31594399744773
2920.0 259.2733413231404
2920.0 259.2733413231404
2922.5 259.2307386241276
2922.5 259.2307386241276
2925.0 259.188135929
2925.0 259.188135929
2927.5 259.14553323500814
2927.5 259.14553323500814
2930.0 259.1029305298693
2930.0 259.1029305298693
2932.5 259.0603278197743
2932.5 259.0603278197743
2935.0 259.0177251206189
2935.0 259.0177251206189
2937.5 258.97512240193686
2937.5 258.97512240193686
2940.0 258.9325197002863
2940.0 258.9325197002863
2942.5 258.8899169814464
2942.5 258.8899169814464
2945.0 258.8473142623179
2945.0 258.8473142623179
2947.5 258.80471152641235
2947.5 258.80471152641235
2950.0 258.76210878646356
2950.0 258.76210878646356
2952.5 258.719506071112
2952.5 258.719506071112
2955.0 258.6769033286681
2955.0 258.6769033286681
2957.5 258.63430058873473
2957.5 258.63430058873473
2960.0 258.5916978377038
2960.0 258.5916978377038
2962.5 258.5490950901459
2962.5 258.5490950901459
2965.0 258.50649235119033
2965.0 258.50649235119033
2967.5 258.4638895865668
2967.5 258.4638895865668
2970.0 258.42128682541613
2970.0 258.42128682541613
2972.5 258.37868407424276
2972.5 258.37868407424276
2975.0 258.33608130308085
2975.0 258.33608130308085
2977.5 258.2934785283376
2977.5 258.2934785283376
2980.0 258.2508757574796
2980.0 258.2508757574796
2982.5 258.2082729802412
2982.5 258.2082729802412
2985.0 258.1656702003344
2985.0 258.1656702003344
2987.5 258.12306741450897
2987.5 258.12306741450897
2990.0 258.080464632107
2990.0 258.080464632107
2992.5 258.0378618315532
2992.5 258.0378618315532
2995.0 257.99525904056424
2995.0 257.99525904056424
2997.5 257.952656250711
2997.5 257.952656250711
3000.0 257.9100534436189
3000.0 257.9100534436189
3002.5 257.86745063903726
3002.5 257.86745063903726
3005.0 257.82484783087426
3005.0 257.82484783087426
3007.5 257.78224501018946
3007.5 257.78224501018946
3010.0 257.73964219338995
3010.0 257.73964219338995
3012.5 257.69703937868866
3012.5 257.69703937868866
3015.0 257.65443655192735
3015.0 257.65443655192735
3017.5 257.61183372721473
3017.5 257.61183372721473
3020.0 257.5692308932412
3020.0 257.5692308932412
3022.5 257.5266280599416
3022.5 257.5266280599416
3025.0 257.4840252169192
3025.0 257.4840252169192
3027.5 257.4414223750325
3027.5 257.4414223750325
3030.0 257.3988195370312
3030.0 257.3988195370312
3032.5 257.35621668041614
3032.5 257.35621668041614
3035.0 257.3136138263116
3035.0 257.3136138263116
3037.5 257.27101098177195
3037.5 257.27101098177195
3040.0 257.22840811156425
3040.0 257.22840811156425
3042.5 257.1858052438671
3042.5 257.1858052438671
3045.0 257.14320238573475
3045.0 257.14320238573475
3047.5 257.1005995165049
3047.5 257.1005995165049
3050.0 257.0579966497855
3050.0 257.0579966497855
3052.5 257.01539375125674
3052.5 257.01539375125674
3055.0 256.9727908759504
3055.0 256.9727908759504
3057.5 256.93018798949697
3057.5 256.93018798949697
3060.0 256.887585112658
3060.0 256.887585112658
3062.5 256.84498221761754
3062.5 256.84498221761754
3065.0 256.8023793114796
3065.0 256.8023793114796
3067.5 256.7597764135317
3067.5 256.7597764135317
3070.0 256.71717350489865
3070.0 256.71717350489865
3072.5 256.6745706058304
3072.5 256.6745706058304
3075.0 256.63196768861036
3075.0 256.63196768861036
3077.5 256.589364776238
3077.5 256.589364776238
3080.0 256.5467618635771
3080.0 256.5467618635771
3082.5 256.5041589398187
3082.5 256.5041589398187
3085.0 256.46155600633756
3085.0 256.46155600633756
3087.5 256.4189530739921
3087.5 256.4189530739921
3090.0 256.376350145532
3090.0 256.376350145532
3092.5 256.33374721912054
3092.5 256.33374721912054
3095.0 256.29114427318245
3095.0 256.29114427318245
3097.5 256.24854133209215
3097.5 256.24854133209215
3100.0 256.2059383775175
3100.0 256.2059383775175
3102.5 256.16333543393205
3102.5 256.16333543393205
3105.0 256.12073247924906
3105.0 256.12073247924906
3107.5 256.0781295209352
3107.5 256.0781295209352
3110.0 256.0355265562409
3110.0 256.0355265562409
3112.5 255.99292359405712
3112.5 255.99292359405712
3115.0 255.9503206221506
3115.0 255.9503206221506
3117.5 255.9077176527546
3117.5 255.9077176527546
3120.0 255.8651146633701
3120.0 255.8651146633701
3122.5 255.82251169244142
3122.5 255.82251169244142
3125.0 255.77990870945274
3125.0 255.77990870945274
3127.5 255.73730572242087
3127.5 255.73730572242087
3130.0 255.69470273789952
3130.0 255.69470273789952
3132.5 255.65209972771015
3132.5 255.65209972771015
3135.0 255.6094967284604
3135.0 255.6094967284604
3137.5 255.56689373034638
3137.5 255.56689373034638
3140.0 255.5242907286015
3140.0 255.5242907286015
3142.5 255.4816877143843
3142.5 255.4816877143843
3145.0 255.43908471253104
3145.0 255.43908471253104
3147.5 255.3964816971935
3147.5 255.3964816971935
3150.0 255.35387866466655
3150.0 255.35387866466655
3152.5 255.31127564779635
3152.5 255.31127564779635
3155.0 255.26867261277425
3155.0 255.26867261277425
3157.5 255.22606958869181
3157.5 255.22606958869181
3160.0 255.18346655965323
3160.0 255.18346655965323
3162.5 255.14086351946762
3162.5 255.14086351946762
3165.0 255.0982604804177
3165.0 255.0982604804177
3167.5 255.05565743164507
3167.5 255.05565743164507
3170.0 255.01305438538296
3170.0 255.01305438538296
3172.5 254.97045133411518
3172.5 254.97045133411518
3175.0 254.92784827174987
3175.0 254.92784827174987
3177.5 254.88524521894942
3177.5 254.88524521894942
3180.0 254.842642154089
3180.0 254.842642154089
3182.5 254.8000390940763
3182.5 254.8000390940763
3185.0 254.75743600702083
3185.0 254.75743600702083
3187.5 254.71483293699686
3187.5 254.71483293699686
3190.0 254.67222986339152
3190.0 254.67222986339152
3192.5 254.62962677868865
3192.5 254.62962677868865
3195.0 254.58702370258817
3195.0 254.58702370258817
3197.5 254.54442060178212
3197.5 254.54442060178212
3200.0 254.50181750957847
3200.0 254.50181750957847
3202.5 254.45921441516825
3202.5 254.45921441516825
3205.0 254.41661132143193
3205.0 254.41661132143193
3207.5 254.3740082109185
3207.5 254.3740082109185
3210.0 254.33140509539945
3210.0 254.33140509539945
3212.5 254.2888019969614
3212.5 254.2888019969614
3215.0 254.24619887990968
3215.0 254.24619887990968
3217.5 254.20359576536848
3217.5 254.20359576536848
3220.0 254.16099263876725
3220.0 254.16099263876725
3222.5 254.11838950949766
3222.5 254.11838950949766
3225.0 254.0757863752719
3225.0 254.0757863752719
3227.5 254.03318325807766
3227.5 254.03318325807766
3230.0 253.99058012273156
3230.0 253.99058012273156
3232.5 253.9479769823798
3232.5 253.9479769823798
3235.0 253.9053738309305
3235.0 253.9053738309305
3237.5 253.86277068904607
3237.5 253.86277068904607
3240.0 253.82016754358028
3240.0 253.82016754358028
3242.5 253.777564386005
3242.5 253.777564386005
3245.0 253.73496122443603
3245.0 253.73496122443603
3247.5 253.69235806532805
3247.5 253.69235806532805
3250.0 253.64975490263873
3250.0 253.64975490263873
3252.5 253.60715173494378
3252.5 253.60715173494378
3255.0 253.56454856366744
3255.0 253.56454856366744
3257.5 253.52194538124408
3257.5 253.52194538124408
3260.0 253.47934219995645
3260.0 253.47934219995645
3262.5 253.43673901646224
3262.5 253.43673901646224
3265.0 253.3941358350167
3265.0 253.3941358350167
3267.5 253.35153263404453
3267.5 253.35153263404453
3270.0 253.30892944538678
3270.0 253.30892944538678
3272.5 253.26632625786476
3272.5 253.26632625786476
3275.0 253.22372303715855
3275.0 253.22372303715855
3277.5 253.18111983490815
3277.5 253.18111983490815
3280.0 253.13851663379344
3280.0 253.13851663379344
3282.5 253.09591341543987
3282.5 253.09591341543987
3285.0 253.05331019959678
3285.0 253.05331019959678
3287.5 253.01070699331856
3287.5 253.01070699331856
3290.0 252.96810376888848
3290.0 252.96810376888848
3292.5 252.92550054082753
3292.5 252.92550054082753
3295.0 252.88289731486478
3295.0 252.88289731486478
3297.5 252.84029407070065
3297.5 252.84029407070065
3300.0 252.79769084361754
3300.0 252.79769084361754
3302.5 252.7550875908664
3302.5 252.7550875908664
3305.0 252.71248434768012
3305.0 252.71248434768012
3307.5 252.6698810933963
3307.5 252.6698810933963
3310.0 252.62727784908967
3310.0 252.62727784908967
3312.5 252.58467458621882
3312.5 252.58467458621882
3315.0 252.54207133332517
3315.0 252.54207133332517
3317.5 252.49946806181782
3317.5 252.49946806181782
3320.0 252.4568648073915
3320.0 252.4568648073915
3322.5 252.41426152729716
3322.5 252.41426152729716
3325.0 252.37165826565862
3325.0 252.37165826565862
3327.5 252.3290549830691
3327.5 252.3290549830691
3330.0 252.2864517053274
3330.0 252.2864517053274
3332.5 252.2438484080095
3332.5 252.2438484080095
3335.0 252.20124512168078
3335.0 252.20124512168078
3337.5 252.1586418303464
3337.5 252.1586418303464
3340.0 252.11603853538114
3340.0 252.11603853538114
3342.5 252.07343523545973
3342.5 252.07343523545973
3345.0 252.03083193190747
3345.0 252.03083193190747
3347.5 251.98822862334956
3347.5 251.98822862334956
3350.0 251.94562532578078
3350.0 251.94562532578078
3352.5 251.9030220011197
3352.5 251.9030220011197
3355.0 251.86041868882253
3355.0 251.86041868882253
3357.5 251.81781536918245
3357.5 251.81781536918245
3360.0 251.77521204078212
3360.0 251.77521204078212
3362.5 251.73260870641366
3362.5 251.73260870641366
3365.0 251.69000538303436
3365.0 251.69000538303436
3367.5 251.64740204104137
3367.5 251.64740204104137
3370.0 251.60479870902554
3370.0 251.60479870902554
3372.5 251.5621953645374
3372.5 251.5621953645374
3375.0 251.5195920103265
3375.0 251.5195920103265
3377.5 251.47698865862617
3377.5 251.47698865862617
3380.0 251.43438531649065
3380.0 251.43438531649065
3382.5 251.39178195615378
3382.5 251.39178195615378
3385.0 251.34917860543123
3385.0 251.34917860543123
3387.5 251.3065752304155
3387.5 251.3065752304155
3390.0 251.26397187105644
3390.0 251.26397187105644
3392.5 251.22136848602938
3392.5 251.22136848602938
3395.0 251.17876511199145
3395.0 251.17876511199145
3397.5 251.13616173432268
3397.5 251.13616173432268
3400.0 251.09355835027344
3400.0 251.09355835027344
3402.5 251.05095497010953
3402.5 251.05095497010953
3405.0 251.00835157884808
3405.0 251.00835157884808
3407.5 250.9657481764891
3407.5 250.9657481764891
3410.0 250.92314477659113
3410.0 250.92314477659113
3412.5 250.88054138630753
3412.5 250.88054138630753
3415.0 250.83793797173067
3415.0 250.83793797173067
3417.5 250.79533458032674
3417.5 250.79533458032674
3420.0 250.7527311496467
3420.0 250.7527311496467
3422.5 250.71012774213955
3422.5 250.71012774213955
3425.0 250.6675243249097
3425.0 250.6675243249097
3427.5 250.62492091019033
3427.5 250.62492091019033
3430.0 250.58231746980294
3430.0 250.58231746980294
3432.5 250.5397140389804
3432.5 250.5397140389804
3435.0 250.49711061772274
3435.0 250.49711061772274
3437.5 250.45450717831318
3437.5 250.45450717831318
3440.0 250.41190373527277
3440.0 250.41190373527277
3442.5 250.3693002872267
3442.5 250.3693002872267
3445.0 250.3266968501698
3445.0 250.3266968501698
3447.5 250.28409339353672
3447.5 250.28409339353672
3450.0 250.24148994175144
3450.0 250.24148994175144
3452.5 250.19888647038997
3452.5 250.19888647038997
3455.0 250.15628301473473
3455.0 250.15628301473473
3457.5 250.11367955073155
3457.5 250.11367955073155
3460.0 250.07107608034792
3460.0 250.07107608034792
3462.5 250.02847260638296
3462.5 250.02847260638296
3465.0 249.98586913487898
3465.0 249.98586913487898
3467.5 249.9432656461856
3467.5 249.9432656461856
3470.0 249.90066215857846
3470.0 249.90066215857846
3472.5 249.85805866738997
3472.5 249.85805866738997
3475.0 249.8154551871411
3475.0 249.8154551871411
3477.5 249.7728516887404
3477.5 249.7728516887404
3480.0 249.73024817781783
3480.0 249.73024817781783
3482.5 249.68764468397632
3482.5 249.68764468397632
3485.0 249.64504117903726
3485.0 249.64504117903726
3487.5 249.602437663413
3487.5 249.602437663413
3490.0 249.55983415126173
3490.0 249.55983415126173
3492.5 249.5172306341048
3492.5 249.5172306341048
3495.0 249.47462711194223
3495.0 249.47462711194223
3497.5 249.43202358619828
3497.5 249.43202358619828
3500.0 249.3894200568235
3500.0 249.3894200568235
3502.5 249.34681653701355
3502.5 249.34681653701355
3505.0 249.30421299905174
3505.0 249.30421299905174
3507.5 249.26160945608427
3507.5 249.26160945608427
3510.0 249.21900592405646
3510.0 249.21900592405646
3512.5 249.1764023649858
3512.5 249.1764023649858
3515.0 249.13379882437098
3515.0 249.13379882437098
3517.5 249.0911952594629
3517.5 249.0911952594629
3520.0 249.0485917027449
3520.0 249.0485917027449
3522.5 249.00598814991218
3522.5 249.00598814991218
3525.0 248.96338458460716
3525.0 248.96338458460716
3527.5 248.92078101704607
3527.5 248.92078101704607
3530.0 248.87817744452883
3530.0 248.87817744452883
3532.5 248.83557386558164
3532.5 248.83557386558164
3535.0 248.792970278336
3535.0 248.792970278336
3537.5 248.7503667142633
3537.5 248.7503667142633
3540.0 248.70776311700635
3540.0 248.70776311700635
3542.5 248.66515953820522
3542.5 248.66515953820522
3545.0 248.62255593987743
3545.0 248.62255593987743
3547.5 248.57995234497312
3547.5 248.57995234497312
3550.0 248.53734873191698
3550.0 248.53734873191698
3552.5 248.49474513589232
3552.5 248.49474513589232
3555.0 248.45214153491153
3555.0 248.45214153491153
3557.5 248.40953791669182
3557.5 248.40953791669182
3560.0 248.36693430098262
3560.0 248.36693430098262
3562.5 248.32433068915876
3562.5 248.32433068915876
3565.0 248.2817270573464
3565.0 248.2817270573464
3567.5 248.23912342941932
3567.5 248.23912342941932
3570.0 248.19651981105713
3570.0 248.19651981105713
3572.5 248.15391617454304
3572.5 248.15391617454304
3575.0 248.11131252688196
3575.0 248.11131252688196
3577.5 248.0687088888352
3577.5 248.0687088888352
3580.0 248.02610526076563
3580.0 248.02610526076563
3582.5 247.9835015947948
3582.5 247.9835015947948
3585.0 247.94089795062206
3585.0 247.94089795062206
3587.5 247.89829430424274
3587.5 247.89829430424274
3590.0 247.85569063924973
3590.0 247.85569063924973
3592.5 247.81308698285912
3592.5 247.81308698285912
3595.0 247.77048331537097
3595.0 247.77048331537097
3597.5 247.7278796381601
3597.5 247.7278796381601
3600.0 247.68527596345973
3600.0 247.68527596345973
3602.5 247.6426722837537
3602.5 247.6426722837537
3605.0 247.60006860752068
3605.0 247.60006860752068
3607.5 247.5574649266943
3607.5 247.5574649266943
3610.0 247.51486124324907
3610.0 247.51486124324907
3612.5 247.47225754631953
3612.5 247.47225754631953
3615.0 247.4296538467711
3615.0 247.4296538467711
3617.5 247.38705015719984
3617.5 247.38705015719984
3620.0 247.34444645653105
3620.0 247.34444645653105
3622.5 247.30184273628612
3622.5 247.30184273628612
3625.0 247.25923903449697
3625.0 247.25923903449697
3627.5 247.21663532023553
3627.5 247.21663532023553
3630.0 247.17403161082186
3630.0 247.17403161082186
3632.5 247.1314278879239
3632.5 247.1314278879239
3635.0 247.08882416281938
3635.0 247.08882416281938
3637.5 247.04622042661734
3637.5 247.04622042661734
3640.0 247.00361671358817
3640.0 247.00361671358817
3642.5 246.96101296128293
3642.5 246.96101296128293
3645.0 246.9184092321506
3645.0 246.9184092321506
3647.5 246.8758054862412
3647.5 246.8758054862412
3650.0 246.83320174238045
3650.0 246.83320174238045
3652.5 246.7905979949384
3652.5 246.7905979949384
3655.0 246.74799424386543
3655.0 246.74799424386543
3657.5 246.70539048778684
3657.5 246.70539048778684
3660.0 246.6627867281269
3660.0 246.6627867281269
3662.5 246.62018296346127
3662.5 246.62018296346127
3665.0 246.57757918907294
3665.0 246.57757918907294
3667.5 246.534975423287
3667.5 246.534975423287
3670.0 246.49237164031163
3670.0 246.49237164031163
3672.5 246.449767872993
3672.5 246.449767872993
3675.0 246.40716408138113
3675.0 246.40716408138113
3677.5 246.36456030685028
3677.5 246.36456030685028
3680.0 246.32195650665142
3680.0 246.32195650665142
3682.5 246.27935272353355
3682.5 246.27935272353355
3685.0 246.2367489231768
3685.0 246.2367489231768
3687.5 246.1941451168519
3687.5 246.1941451168519
3690.0 246.15154130790813
3690.0 246.15154130790813
3692.5 246.10893750894155
3692.5 246.10893750894155
3695.0 246.06633369887743
3695.0 246.06633369887743
3697.5 246.02372988380768
3697.5 246.02372988380768
3700.0 245.98112605764038
3700.0 245.98112605764038
3702.5 245.9385222499289
3702.5 245.9385222499289
3705.0 245.89591842264124
3705.0 245.89591842264124
3707.5 245.85331458425608
3707.5 245.85331458425608
3710.0 245.81071076432673
3710.0 245.81071076432673
3712.5 245.76810691121318
3712.5 245.76810691121318
3715.0 245.7255030826968
3715.0 245.7255030826968
3717.5 245.68289924165862
3717.5 245.68289924165862
3720.0 245.64029538384335
3720.0 245.64029538384335
3722.5 245.59769153559296
3722.5 245.59769153559296
3725.0 245.5550876823369
3725.0 245.5550876823369
3727.5 245.51248382687427
3727.5 245.51248382687427
3730.0 245.4698799650312
3730.0 245.4698799650312
3732.5 245.42727609955728
3732.5 245.42727609955728
3735.0 245.3846722243606
3735.0 245.3846722243606
3737.5 245.34206835029966
3737.5 245.34206835029966
3740.0 245.2994644810865
3740.0 245.2994644810865
3742.5 245.25686059367195
3742.5 245.25686059367195
3745.0 245.21425672196364
3745.0 245.21425672196364
3747.5 245.1716528259621
3747.5 245.1716528259621
3750.0 245.1290489395254
3750.0 245.1290489395254
3752.5 245.08644503631163
3752.5 245.08644503631163
3755.0 245.0438411473798
3755.0 245.0438411473798
3757.5 245.00123724263335
3757.5 245.00123724263335
3760.0 244.95863334034794
3760.0 244.95863334034794
3762.5 244.91602943310636
3762.5 244.91602943310636
3765.0 244.8734255222339
3765.0 244.8734255222339
3767.5 244.83082160026396
3767.5 244.83082160026396
3770.0 244.7882176821793
3770.0 244.7882176821793
3772.5 244.745613759089
3772.5 244.745613759089
3775.0 244.70300982490116
3775.0 244.70300982490116
3777.5 244.66040590027816
3777.5 244.66040590027816
3780.0 244.61780195887812
3780.0 244.61780195887812
3782.5 244.57519802704292
3782.5 244.57519802704292
3785.0 244.53259407563155
3785.0 244.53259407563155
3787.5 244.48999013658414
3787.5 244.48999013658414
3790.0 244.44738619253104
3790.0 244.44738619253104
3792.5 244.4047822289018
3792.5 244.4047822289018
3795.0 244.36217827626174
3795.0 244.36217827626174
3797.5 244.31957431999078
3797.5 244.31957431999078
3800.0 244.27697035871418
3800.0 244.27697035871418
3802.5 244.23436638771486
3802.5 244.23436638771486
3805.0 244.19176241313417
3805.0 244.19176241313417
3807.5 244.1491584396397
3807.5 244.1491584396397
3810.0 244.1065544696182
3810.0 244.1065544696182
3812.5 244.06395048891153
3812.5 244.06395048891153
3815.0 244.02134648959114
3815.0 244.02134648959114
3817.5 243.97874251486795
3817.5 243.97874251486795
3820.0 243.93613850833535
3820.0 243.93613850833535
3822.5 243.89353451888377
3822.5 243.89353451888377
3825.0 243.85093052442653
3825.0 243.85093052442653
3827.5 243.80832651176792
3827.5 243.80832651176792
3830.0 243.76572251009847
3830.0 243.76572251009847
3832.5 243.7231184973315
3832.5 243.7231184973315
3835.0 243.68051448565075
3835.0 243.68051448565075
3837.5 243.63791046424726
3837.5 243.63791046424726
3840.0 243.5953064392624
3840.0 243.5953064392624
3842.5 243.5527024106467
3842.5 243.5527024106467
3845.0 243.51009839911202
3845.0 243.51009839911202
3847.5 243.46749436048498
3847.5 243.46749436048498
3850.0 243.42489031827662
3850.0 243.42489031827662
3852.5 243.38228628700787
3852.5 243.38228628700787
3855.0 243.33968223758728
3855.0 243.33968223758728
3857.5 243.29707819910635
3857.5 243.29707819910635
3860.0 243.25447414104926
3860.0 243.25447414104926
3862.5 243.21187008646513
3862.5 243.21187008646513
3865.0 243.1692660343915
3865.0 243.1692660343915
3867.5 243.12666197259517
3867.5 243.12666197259517
3870.0 243.08405789873885
3870.0 243.08405789873885
3872.5 243.0414538269312
3872.5 243.0414538269312
3875.0 242.99884975291698
3875.0 242.99884975291698
3877.5 242.95624568846762
3877.5 242.95624568846762
3880.0 242.91364161333306
3880.0 242.91364161333306
3882.5 242.87103751821
3882.5 242.87103751821
3885.0 242.82843343586322
3885.0 242.82843343586322
3887.5 242.78582935419033
3887.5 242.78582935419033
3890.0 242.74322525574038
3890.0 242.74322525574038
3892.5 242.70062115228478
3892.5 242.70062115228478
3895.0 242.65801705230214
3895.0 242.65801705230214
3897.5 242.61541294868866
3897.5 242.61541294868866
3900.0 242.57280883301516
3900.0 242.57280883301516
3902.5 242.53020472218947
3902.5 242.53020472218947
3905.0 242.48760061249948
3905.0 242.48760061249948
3907.5 242.44499649303725
3907.5 242.44499649303725
3910.0 242.40239236861888
3910.0 242.40239236861888
3912.5 242.3597882480858
3912.5 242.3597882480858
3915.0 242.31718410893905
3915.0 242.31718410893905
3917.5 242.27457997367762
3917.5 242.27457997367762
3920.0 242.23197583203572
3920.0 242.23197583203572
3922.5 242.18937168956205
3922.5 242.18937168956205
3925.0 242.14676755527844
3925.0 242.14676755527844
3927.5 242.10416340279346
3927.5 242.10416340279346
3930.0 242.06155925378147
3930.0 242.06155925378147
3932.5 242.01895509408428
3932.5 242.01895509408428
3935.0 241.97635094395193
3935.0 241.97635094395193
3937.5 241.93374678272207
3937.5 241.93374678272207
3940.0 241.89114259719895
3940.0 241.89114259719895
3942.5 241.84853843484873
3942.5 241.84853843484873
3945.0 241.805934261401
3945.0 241.805934261401
3947.5 241.76333009183858
3947.5 241.76333009183858
3950.0 241.72072590366244
3950.0 241.72072590366244
3952.5 241.67812171799685
3952.5 241.67812171799685
3955.0 241.63551753012467
3955.0 241.63551753012467
3957.5 241.5929133297307
3957.5 241.5929133297307
3960.0 241.550309133222
3960.0 241.550309133222
3962.5 241.50770494627815
3962.5 241.50770494627815
3965.0 241.46510074118245
3965.0 241.46510074118245
3967.5 241.42249653204357
3967.5 241.42249653204357
3970.0 241.37989232582754
3970.0 241.37989232582754
3972.5 241.3372881169431
3972.5 241.3372881169431
3975.0 241.294683888532
3975.0 241.294683888532
3977.5 241.25207966354438
3977.5 241.25207966354438
3980.0 241.20947544995826
3980.0 241.20947544995826
3982.5 241.16687122385028
3982.5 241.16687122385028
3985.0 241.12426697959046
3985.0 241.12426697959046
3987.5 241.08166273880363
3987.5 241.08166273880363
3990.0 241.03905850799396
3990.0 241.03905850799396
3992.5 240.9964542731411
3992.5 240.9964542731411
3995.0 240.9538500215112
3995.0 240.9538500215112
3997.5 240.91124576487562
3997.5 240.91124576487562
4000.0 240.86864151075054
4000.0 240.86864151075054
4002.5 240.82603725299464
4002.5 240.82603725299464
4005.0 240.78343299871167
4005.0 240.78343299871167
4007.5 240.74082873236875
4007.5 240.74082873236875
4010.0 240.69822446335743
4010.0 240.69822446335743
4012.5 240.6556201822861
4012.5 240.6556201822861
4015.0 240.6130159196706
4015.0 240.6130159196706
4017.5 240.5704116384414
4017.5 240.5704116384414
4020.0 240.52780735972274
4020.0 240.52780735972274
4022.5 240.48520305671082
4022.5 240.48520305671082
4025.0 240.4425987768718
4025.0 240.4425987768718
4027.5 240.39999447984337
4027.5 240.39999447984337
4030.0 240.35739018527593
4030.0 240.35739018527593
4032.5 240.314785879611
4032.5 240.314785879611
4035.0 240.2721815717395
4035.0 240.2721815717395
4037.5 240.22957727952473
4037.5 240.22957727952473
4040.0 240.1869729616419
4040.0 240.1869729616419
4042.6845029077085 240.14122439807227
4042.6845029077085 240.14122439807227
4045.1845029077085 240.09862007665956
4045.1845029077085 240.09862007665956
4047.6845029077085 240.05601575120366
4047.6845029077085 240.05601575120366
4050.1845029077085 240.0134114296331
4050.1845029077085 240.0134114296331
4052.6845029077085 239.97080710448114
4052.6845029077085 239.97080710448114
4055.1845029077085 239.92820276112784
4055.1845029077085 239.92820276112784
4057.6845029077085 239.8855984273394
4057.6845029077085 239.8855984273394
4060.1845029077085 239.8429940824534
4060.1845029077085 239.8429940824534
4062.6845029077085 239.80038974145273
4062.6845029077085 239.80038974145273
4065.1845029077085 239.75778538183837
4065.1845029077085 239.75778538183837
4067.6845029077085 239.7151810468212
4067.6845029077085 239.7151810468212
4070.1845029077085 239.67257668608647
4070.1845029077085 239.67257668608647
4072.6845029077085 239.62997232177042
4072.6845029077085 239.62997232177042
4075.1845029077085 239.5873679538235
4075.1845029077085 239.5873679538235
4077.6845029077085 239.54476359544142
4077.6845029077085 239.54476359544142
4080.0 239.505303473814
4080.0 239.505303473814
4081.0 239.43713646875938
4081.0 239.43713646875938
4082.0 239.3689694608664
4082.0 239.3689694608664
4083.0 239.30080244972274
4083.0 239.30080244972274
4084.0 239.23263541077358
4084.0 239.23263541077358
4085.0 239.16446836857375
4085.0 239.16446836857375
4086.0 239.09630133242652
4086.0 239.09630133242652
4087.0 239.0281342652624
4087.0 239.0281342652624
4088.0 238.9599672098304
4088.0 238.9599672098304
4089.0 238.891800132322
4089.0 238.891800132322
4090.0 238.82363304583387
4090.0 238.82363304583387
4091.0 238.7554659504155
4091.0 238.7554659504155
4092.0 238.68729885353355
4092.0 238.68729885353355
4093.0 238.61913173883042
4093.0 238.61913173883042
4094.0 238.55096460951754
4094.0 238.55096460951754
4095.0 238.4827974872197
4095.0 238.4827974872197
4096.0 238.41463033862203
4096.0 238.41463033862203
4097.0 238.34646318998514
4097.0 238.34646318998514
4098.0 238.2782960249018
4098.0 238.2782960249018
4099.0 238.21012885977925
4099.0 238.21012885977925
4100.0 238.14196168430215
4100.0 238.14196168430215
4101.0 238.0737944998948
4101.0 238.0737944998948
4102.0 238.00562729807862
4102.0 238.00562729807862
4103.0 237.93746009718564
4103.0 237.93746009718564
4104.0 237.86929287888375
4104.0 237.86929287888375
4105.0 237.80112565911836
4105.0 237.80112565911836
4106.0 237.73295841543987
4106.0 237.73295841543987
4107.0 237.6647911791888
4107.0 237.6647911791888
4108.0 237.59662392511652
4108.0 237.59662392511652
4109.0 237.52845666252634
4109.0 237.52845666252634
4110.0 237.46028939196842
4110.0 237.46028939196842
4111.0 237.39212210400163
4111.0 237.39212210400163
4112.0 237.32395483665795
4112.0 237.32395483665795
4113.0 237.2557875322055
4113.0 237.2557875322055
4114.0 237.18762022628948
4114.0 237.18762022628948
4115.0 237.11945290296458
4115.0 237.11945290296458
4116.0 237.05128557167194
4116.0 237.05128557167194
4117.0 236.98311824643193
4117.0 236.98311824643193
4118.0 236.91495089769114
4118.0 236.91495089769114
4119.0 236.846783532504
4119.0 236.846783532504
4120.0 236.77861617336941
4120.0 236.77861617336941
4121.0 236.71044879778847
4121.0 236.71044879778847
4122.0 236.64228142216825
4122.0 236.64228142216825
4123.0 236.57411403619352
4123.0 236.57411403619352
4124.0 236.50594662062616
4124.0 236.50594662062616
4125.0 236.43777921816576
4125.0 236.43777921816576
4126.0 236.3696117982965
4126.0 236.3696117982965
4127.0 236.30144436949698
4127.0 236.30144436949698
4128.0 236.23327693314206
4128.0 236.23327693314206
4129.0 236.16510948034073
4129.0 236.16510948034073
4130.0 236.09694202750015
4130.0 236.09694202750015
4131.0 236.0287745718212
4131.0 236.0287745718212
4132.0 235.96060708650015
4132.0 235.96060708650015
4133.0 235.89243959834073
4133.0 235.89243959834073
4134.0 235.82427210876725
4134.0 235.82427210876725
4135.0 235.75610460412219
4135.0 235.75610460412219
4136.0 235.68793709054688
4136.0 235.68793709054688
4137.0 235.61976956941615
4137.0 235.61976956941615
4138.0 235.55160204544708
4138.0 235.55160204544708
4139.0 235.48343450406912
4139.0 235.48343450406912
4140.0 235.41526694904385
4140.0 235.41526694904385
4141.0 235.3470993996094
4141.0 235.3470993996094
4142.0 235.27893183419033
4142.0 235.27893183419033
4143.0 235.21076423775438
4143.0 235.21076423775438
4144.0 235.14259666194155
4144.0 235.14259666194155
4145.0 235.0744290696823
4145.0 235.0744290696823
4146.0 235.00626145529716
4146.0 235.00626145529716
4147.0 234.9380938455898
4147.0 234.9380938455898
4148.0 234.86992622928946
4148.0 234.86992622928946
4149.0 234.80175859558028
4149.0 234.80175859558028
4150.0 234.73359094446224
4150.0 234.73359094446224
4151.0 234.6654232867512
4151.0 234.6654232867512
4152.0 234.5972556350928
4152.0 234.5972556350928
4153.0 234.52908796602554
4153.0 234.52908796602554
4154.0 234.46092027442
4154.0 234.46092027442
4155.0 234.39275258886707
4155.0 234.39275258886707
4156.0 234.32458488824253
4156.0 234.32458488824253
4157.0 234.2564171922958
4157.0 234.2564171922958
4158.0 234.18824947381083
4158.0 234.18824947381083
4159.0 234.12008173929178
4159.0 234.12008173929178
4160.0 234.05191401650487
4160.0 234.05191401650487
4161.0 233.98374626550014
4161.0 233.98374626550014
4162.0 233.91557851303187
4162.0 233.91557851303187
4163.0 233.84741075163336
4163.0 233.84741075163336
4164.0 233.77924297988034
4164.0 233.77924297988034
4165.0 233.71107519351753
4165.0 233.71107519351753
4166.0 233.6429074141698
4166.0 233.6429074141698
4167.0 233.57473960380517
4167.0 233.57473960380517
4168.0 233.50657179949314
4168.0 233.50657179949314
4169.0 233.43840397873473
4169.0 233.43840397873473
4170.0 233.37023615042088
4170.0 233.37023615042088
4171.0 233.3020683131768
4171.0 233.3020683131768
4172.0 233.23390045852386
4172.0 233.23390045852386
4173.0 233.16573259769027
4173.0 233.16573259769027
4174.0 233.09756474858884
4174.0 233.09756474858884
4175.0 233.0293968698948
4175.0 233.0293968698948
4176.0 232.9612289897372
4176.0 232.9612289897372
4177.0 232.89306108602938
4177.0 232.89306108602938
4178.0 232.82489318938613
4178.0 232.82489318938613
4179.0 232.75672526781784
4179.0 232.75672526781784
4180.0 232.68855736078078
4180.0 232.68855736078078
4181.0 232.6203894301935
4181.0 232.6203894301935
4182.0 232.5522214859589
4182.0 232.5522214859589
4183.0 232.48405353888597
4183.0 232.48405353888597
4184.0 232.41588557440417
4184.0 232.41588557440417
4185.0 232.34771761084556
4185.0 232.34771761084556
4186.0 232.2795496312529
4186.0 232.2795496312529
4187.0 232.21138164273
4187.0 232.21138164273
4188.0 232.14321365274355
4188.0 232.14321365274355
4189.0 232.07504564021883
4189.0 232.07504564021883
4190.0 232.0068776398386
4190.0 232.0068776398386
4191.0 231.93870960372436
4191.0 231.93870960372436
4192.0 231.8705415732504
4192.0 231.8705415732504
4193.0 231.80237353425855
4193.0 231.80237353425855
4194.0 231.73420548628698
4194.0 231.73420548628698
4195.0 231.66603742329332
4195.0 231.66603742329332
4196.0 231.59786935883608
4196.0 231.59786935883608
4197.0 231.52970127087812
4197.0 231.52970127087812
4198.0 231.4615331899352
4198.0 231.4615331899352
4199.0 231.39336509158346
4199.0 231.39336509158346
4200.0 231.3251969795349
4200.0 231.3251969795349
4201.0 231.25702886469747
4201.0 231.25702886469747
4202.0 231.18886074225512
4202.0 231.18886074225512
4203.0 231.12069260382822
4203.0 231.12069260382822
4204.0 231.0525244649002
4204.0 231.0525244649002
4205.0 230.98435630998762
4205.0 230.98435630998762
4206.0 230.91618814609532
4206.0 230.91618814609532
4207.0 230.84801997464757
4207.0 230.84801997464757
4208.0 230.7798517956444
4208.0 230.7798517956444
4209.0 230.71168359923237
4209.0 230.71168359923237
4210.0 230.64351540846062
4210.0 230.64351540846062
4211.0 230.57534718942154
4211.0 230.57534718942154
4212.0 230.50717896896842
4212.0 230.50717896896842
4213.0 230.43901074567694
4213.0 230.43901074567694
4214.0 230.37084250868864
4214.0 230.37084250868864
4215.0 230.30267426180768
4215.0 230.30267426180768
4216.0 230.2345060083337
4216.0 230.2345060083337
4217.0 230.1663377374509
4217.0 230.1663377374509
4218.0 230.09816946652884
4218.0 230.09816946652884
4219.0 230.03000118662703
4219.0 230.03000118662703
4220.0 229.961832897795
4220.0 229.961832897795
4221.0 229.89366458821183
4221.0 229.89366458821183
4222.0 229.82549627675277
4222.0 229.82549627675277
4223.0 229.757327955401
4223.0 229.757327955401
4224.0 229.6891596278686
4224.0 229.6891596278686
4225.0 229.620991291406
4225.0 229.620991291406
4226.0 229.55282294458885
4226.0 229.55282294458885
4227.0 229.4846545845367
4227.0 229.4846545845367
4228.0 229.4164862226087
4228.0 229.4164862226087
4229.0 229.34831783855475
4229.0 229.34831783855475
4230.0 229.28014945166245
4230.0 229.28014945166245
4231.0 229.21198105858952
4231.0 229.21198105858952
4232.0 229.143812649532
4232.0 229.143812649532
4233.0 229.0756442385491
4233.0 229.0756442385491
4234.0 229.00747581158163
4234.0 229.00747581158163
4235.0 228.93930737705875
4235.0 228.93930737705875
4236.0 228.8711389363552
4236.0 228.8711389363552
4237.0 228.80297048392237
4237.0 228.80297048392237
4238.0 228.73480203282503
4238.0 228.73480203282503
4239.0 228.6666335507108
4239.0 228.6666335507108
4240.0 228.5984650892197
4240.0 228.5984650892197
4241.0 228.5302965980865
4241.0 228.5302965980865
4242.0 228.46212809939783
4242.0 228.46212809939783
4243.0 228.39395958330033
4243.0 228.39395958330033
4244.0 228.32579106812602
4244.0 228.32579106812602
4245.0 228.25762254300952
4245.0 228.25762254300952
4246.0 228.1894540188162
4246.0 228.1894540188162
4247.0 228.12128547721406
4247.0 228.12128547721406
4248.0 228.05311692805645
4248.0 228.05311692805645
4249.0 227.98494834925674
4249.0 227.98494834925674
4250.0 227.91677978498828
4250.0 227.91677978498828
4251.0 227.8486111971696
4251.0 227.8486111971696
4252.0 227.78044260793683
4252.0 227.78044260793683
4253.0 227.71227400972435
4253.0 227.71227400972435
4254.0 227.64410540395644
4254.0 227.64410540395644
4255.0 227.57593679063308
4255.0 227.57593679063308
4256.0 227.5077681627
4256.0 227.5077681627
4257.0 227.43959952441233
4257.0 227.43959952441233
4258.0 227.37143087953172
4258.0 227.37143087953172
4259.0 227.30326221765458
4259.0 227.30326221765458
4260.0 227.23509355670063
4260.0 227.23509355670063
4261.0 227.16692489428314
4261.0 227.16692489428314
4262.0 227.09875620084875
4262.0 227.09875620084875
4263.0 227.03058750874987
4263.0 227.03058750874987
4264.0 226.96241880629648
4264.0 226.96241880629648
4265.0 226.89425009628766
4265.0 226.89425009628766
4266.0 226.82608138623957
4266.0 226.82608138623957
4267.0 226.75791265126645
4267.0 226.75791265126645
4268.0 226.68974390402082
4268.0 226.68974390402082
4269.0 226.62157515393685
4269.0 226.62157515393685
4270.0 226.5534064037641
4270.0 226.5534064037641
4271.0 226.4852376446611
4271.0 226.4852376446611
4272.0 226.41706884982415
4272.0 226.41706884982415
4273.0 226.3489000817022
4273.0 226.3489000817022
4274.0 226.28073128398762
4274.0 226.28073128398762
4275.0 226.2125624786681
4275.0 226.2125624786681
4276.0 226.14439366441837
4276.0 226.14439366441837
4277.0 226.07622484302553
4277.0 226.07622484302553
4278.0 226.00805599909444
4278.0 226.00805599909444
4279.0 225.93988716827027
4279.0 225.93988716827027
4280.0 225.87171832141206
4280.0 225.87171832141206
4281.0 225.803549446336
4281.0 225.803549446336
4282.0 225.73538058299212
4282.0 225.73538058299212
4283.0 225.6672117134676
4283.0 225.6672117134676
4284.0 225.59904282790902
4284.0 225.59904282790902
4285.0 225.5308739334202
4285.0 225.5308739334202
4286.0 225.4627050238598
4286.0 225.4627050238598
4287.0 225.3945361010644
4287.0 225.3945361010644
4288.0 225.326367182485
4288.0 225.326367182485
4289.0 225.25819824929582
4289.0 225.25819824929582
4290.0 225.19002930103503
4290.0 225.19002930103503
4291.0 225.12186034521883
4291.0 225.12186034521883
4292.0 225.05369138656425
4292.0 225.05369138656425
4293.0 224.98552240715856
4293.0 224.98552240715856
4294.0 224.91735344085978
4294.0 224.91735344085978
4295.0 224.84918444496842
4295.0 224.84918444496842
4296.0 224.78101544898828
4296.0 224.78101544898828
4297.0 224.7128464501698
4297.0 224.7128464501698
4298.0 224.64467741699212
4298.0 224.64467741699212
4299.0 224.57650840306277
4299.0 224.57650840306277
4300.0 224.50833935949132
4300.0 224.50833935949132
4301.0 224.44017032334727
4301.0 224.44017032334727
4302.0 224.37200125009443
4302.0 224.37200125009443
4303.0 224.30383218994854
4303.0 224.30383218994854
4304.0 224.23566312128477
4304.0 224.23566312128477
4305.0 224.16749404602803
4305.0 224.16749404602803
4306.0 224.09932495473723
4306.0 224.09932495473723
4307.0 224.03115584741232
4307.0 224.03115584741232
4308.0 223.9629867334945
4308.0 223.9629867334945
4309.0 223.89481761105876
4309.0 223.89481761105876
4310.0 223.82664849563807
4310.0 223.82664849563807
4311.0 223.7584793505753
4311.0 223.7584793505753
4312.0 223.69031019699463
4312.0 223.69031019699463
4313.0 223.62214104291286
4313.0 223.62214104291286
4314.0 223.55397187422133
4314.0 223.55397187422133
4315.0 223.48580271112056
4315.0 223.48580271112056
4316.0 223.4176335184272
4316.0 223.4176335184272
4317.0 223.34946432564507
4317.0 223.34946432564507
4318.0 223.2812951168289
4318.0 223.2812951168289
4319.0 223.21312591502775
4319.0 223.21312591502775
4320.000002 223.14495655444958

==> Data/sim_dynamic_0_w_6.txt <==
0.0 0.0
0.0 0.0
255.14705365825608 0.0
255.14705365825608 0.0
256.1470536582561 0.08980988652396896
256.1470536582561 0.08980988652396896
257.1470536582561 0.33578039844789714
257.1470536582561 0.33578039844789714
258.1470536582561 0.7056252900349653
258.1470536582561 0.7056252900349653
259.1470536582561 1.1737334359642184
259.1470536582561 1.1737334359642184
260.1470536582561 1.7197887099031153
260.1470536582561 1.7197887099031153
261.1470536582561 2.327675232078179
261.1470536582561 2.327675232078179
262.1470536582561 2.9846091607476595
262.1470536582561 2.9846091607476595
263.1470536582561 3.6804496816311754
263.1470536582561 3.6804496816311754
264.1470536582561 4.407152532585788
264.1470536582561 4.407152532585788
265.1470536582561 5.158336686749464
265.1470536582561 5.158336686749464
266.1470536582561 5.92894031349688
266.1470536582561 5.92894031349688
267.1470536582561 6.71494814762369
267.1470536582561 6.71494814762369
268.1470536582561 7.51317506080741
268.1470536582561 7.51317506080741
269.1470536582561 8.321094496850298
269.1470536582561 8.321094496850298
270.1470536582561 9.136702185472839
270.1470536582561 9.136702185472839
271.1470536582561 9.958408292767416
271.1470536582561 9.958408292767416
272.1470536582561 10.784951691046118
272.1470536582561 10.784951691046118
273.1470536582561 11.615331965352217
273.1470536582561 11.615331965352217
274.1470536582561 12.448755561083063
274.1470536582561 12.448755561083063
275.1470536582561 13.284592961268944
275.1470536582561 13.284592961268944
276.1470536582561 14.12234482406582
276.1470536582561 14.12234482406582
277.1470536582561 14.961615036831168
277.1470536582561 14.961615036831168
278.1470536582561 15.802089377327395
278.1470536582561 15.802089377327395
279.1470536582561 16.64351859152911
279.1470536582561 16.64351859152911
280.1470536582561 17.485704993577166
280.1470536582561 17.485704993577166
281.1470536582561 18.328491714793387
281.1470536582561 18.328491714793387
282.1470536582561 19.171754337298573
282.1470536582561 19.171754337298573
283.1470536582561 20.015394200588208
283.1470536582561 20.015394200588208
283.7510626846397 20.525114580201755
283.7510626846397 20.525114580201755
284.7510626846397 21.21119915356501
284.7510626846397 21.21119915356501
285.7510626846397 21.74133630769556
285.7510626846397 21.74133630769556
286.7510626846397 22.147768288387844
286.7510626846397 22.147768288387844
287.7510626846397 22.45607112745125
287.7510626846397 22.45607112745125
288.7510626846397 22.686533034284604
288.7510626846397 22.686533034284604
289.7510626846397 22.85524756400638
289.7510626846397 22.85524756400638
290.7510626846397 22.974980982530433
290.7510626846397 22.974980982530433
291.7510626846397 23.055860080878325
291.7510626846397 23.055860080878325
292.7510626846397 23.10591796923466
292.7510626846397 23.10591796923466
293.7510626846397 23.131526875529108
293.7510626846397 23.131526875529108
294.7510626846397 23.137741637977545
294.7510626846397 23.137741637977545
295.7510626846397 23.128571954768802
295.7510626846397 23.128571954768802
296.7510626846397 23.107198545997825
296.7510626846397 23.107198545997825
297.7510626846397 23.076144514686238
297.7510626846397 23.076144514686238
298.7510626846397 23.037411319156966
298.7510626846397 23.037411319156966
299.7510626846397 22.992586606373592
299.7510626846397 22.992586606373592
300.5 22.955665991201798
300.5 22.955665991201798
301.5 22.903082789293187
301.5 22.903082789293187
302.5 22.84727156014047
302.5 22.84727156014047
303.5 22.788899657905013
303.5 22.788899657905013
304.5 22.728496523237787
304.5 22.728496523237787
305.5 22.666482102443947
305.5 22.666482102443947
306.5 22.60318952706336
306.5 22.60318952706336
307.5 22.53888304285061
307.5 22.53888304285061
308.5 22.473772280078688
308.5 22.473772280078688
309.5 22.408023518135355
309.5 22.408023518135355
310.5 22.34176866616597
310.5 22.34176866616597
311.5 22.275112336966913
311.5 22.275112336966913
312.5 22.208137558873023
312.5 22.208137558873023
313.5 22.14091016201746
313.5 22.14091016201746
314.5 22.07348236034255
314.5 22.07348236034255
315.5 22.00589559227224
315.5 22.00589559227224
316.5 21.938182727270274
316.5 21.938182727270274
317.5 21.8703698388694
317.5 21.8703698388694
318.5 21.802477581414408
318.5 21.802477581414408
319.5 21.734522385758638
319.5 21.734522385758638
320.5 21.66651725113852
320.5 21.66651725113852
321.5 21.598472490971094
321.5 21.598472490971094
322.5 21.530396318016585
322.5 21.530396318016585
323.5 21.462295210790955
323.5 21.462295210790955
324.5 21.394174331206745
324.5 21.394174331206745
325.5 21.326037761042286
325.5 21.326037761042286
326.5 21.257888734326556
326.5 21.257888734326556
327.5 21.189729846031
327.5 21.189729846031
328.5 21.1215631019468
328.5 21.1215631019468
329.5 21.053390142549013
329.5 21.053390142549013
330.5 20.98521225553177
330.5 20.98521225553177
331.5 20.91703045267832
331.5 20.91703045267832
332.5 20.84884553941937
332.5 20.84884553941937
333.5 20.780658158958925
333.5 20.780658158958925
334.5 20.712468814539218
334.5 20.712468814539218
335.5 20.644277927128186
335.5 20.644277927128186
336.5 20.576085792829787
336.5 20.576085792829787
337.5 20.507892669869992
337.5 20.507892669869992
338.5 20.439698778418588
338.5 20.439698778418588
339.5 20.37150425256747
339.5 20.37150425256747
340.5 20.303309243141104
340.5 20.303309243141104
341.5 20.23511383384895
341.5 20.23511383384895
342.5 20.166918099633236
342.5 20.166918099633236
343.5 20.098722124678492
343.5 20.098722124678492
344.5 20.03052595075913
344.5 20.03052595075913
345.5 19.962329605714856
345.5 19.962329605714856
346.5 19.894133134945296
346.5 19.894133134945296
347.5 19.825936568306222
347.5 19.825936568306222
348.5 19.75773990436918
348.5 19.75773990436918
349.47933474193053 19.84286579914226
349.47933474193053 19.84286579914226
350.47933474193053 20.41410910844537
350.47933474193053 20.41410910844537
351.47933474193053 21.35498367516267
351.47933474193053 21.35498367516267
352.47933474193053 22.589066537468902
352.47933474193053 22.589066537468902
353.47933474193053 24.055734786904477
353.47933474193053 24.055734786904477
354.47933474193053 25.706899115907472
354.47933474193053 25.706899115907472
355.47933474193053 27.50441256679154
355.47933474193053 27.50441256679154
356.47933474193053 29.418015026927275
356.47933474193053 29.418015026927275
357.47933474193053 31.42370261600941
357.47933474193053 31.42370261600941
358.47933474193053 33.50243432028699
358.47933474193053 33.50243432028699
359.47933474193053 35.6391058165283
359.47933474193053 35.6391058165283
360.5 37.892999294926135
360.5 37.892999294926135
361.5 40.16386068959113
361.5 40.16386068959113
362.5 42.46350569578293
362.5 42.46350569578293
363.5 44.78598079677042
363.5 44.78598079677042
364.5 47.12656344372389
364.5 47.12656344372389
365.5 49.481507436466444
365.5 49.481507436466444
366.5 51.847841124937354
366.5 51.847841124937354
367.5 54.22320726819779
367.5 54.22320726819779
368.5 56.60573599245419
368.5 56.60573599245419
369.5 58.99394399431077
369.5 58.99394399431077
370.5 61.38665467530356
370.5 61.38665467530356
371.5 63.782934694618916
371.5 63.782934694618916
372.5 66.18204367296039
372.5 66.18204367296039
373.3274783354606 68.16902352263563
373.3274783354606 68.16902352263563
374.3274783354606 70.15197426801238
374.3274783354606 70.15197426801238
375.3274783354606 71.72142246311144
375.3274783354606 71.72142246311144
376.3274783354606 72.96286127844091
376.3274783354606 72.96286127844091
377.3274783354606 73.94410747139943
377.3274783354606 73.94410747139943
378.3274783354606 74.71895632911502
378.3274783354606 74.71895632911502
379.3274783354606 75.33008077286323
379.3274783354606 75.33008077286323
380.3274783354606 75.81133092828699
380.3274783354606 75.81133092828699
381.3274783354606 76.18955834232548
381.3274783354606 76.18955834232548
382.3274783354606 76.48606297516667
382.3274783354606 76.48606297516667
383.3274783354606 76.71774098273698
383.3274783354606 76.71774098273698
384.3274783354606 76.89799524457467
384.3274783354606 76.89799524457467
385.3274783354606 77.03745760608145
385.3274783354606 77.03745760608145
386.3274783354606 77.14456174397317
386.3274783354606 77.14456174397317
387.3274783354606 77.22599769017613
387.3274783354606 77.22599769017613
388.3274783354606 77.28707235256189
388.3274783354606 77.28707235256189
389.3274783354606 77.33199538101354
389.3274783354606 77.33199538101354
390.3274783354606 77.3641061276365
390.3274783354606 77.3641061276365
391.3274783354606 77.38605349403925
391.3274783354606 77.38605349403925
392.3274783354606 77.39993876081171
392.3274783354606 77.39993876081171
393.3274783354606 77.40742876732249
393.3274783354606 77.40742876732249
394.3274783354606 77.40984571787457
394.3274783354606 77.40984571787457
395.3274783354606 77.408238465015
395.3274783354606 77.408238465015
396.3274783354606 77.40343900963512
396.3274783354606 77.40343900963512
397.3274783354606 77.39610730756347
397.3274783354606 77.39610730756347
398.3274783354606 77.38676694282263
398.3274783354606 77.38676694282263
399.3274783354606 77.37583318085032
399.3274783354606 77.37583318085032
400.3274783354606 77.3636354554415
400.3274783354606 77.3636354554415
401.3274783354606 77.35043509292977
401.3274783354606 77.35043509292977
402.3274783354606 77.33643936772809
402.3274783354606 77.33643936772809
403.3274783354606 77.32181275758876
403.3274783354606 77.32181275758876
404.3274783354606 77.30668567873632
404.3274783354606 77.30668567873632
405.3274783354606 77.29116158957851
405.3274783354606 77.29116158957851
406.3274783354606 77.27532258685582
406.3274783354606 77.27532258685582
407.3274783354606 77.2592337730794
407.3274783354606 77.2592337730794
408.3274783354606 77.24294679931643
408.3274783354606 77.24294679931643
409.3274783354606 77.2265026311763
409.3274783354606 77.2265026311763
410.3274783354606 77.20993376624011
410.3274783354606 77.20993376624011
411.3274783354606 77.19326600207845
411.3274783354606 77.19326600207845
412.3274783354606 77.17651974578008
412.3274783354606 77.17651974578008
413.3274783354606 77.15971127584946
413.3274783354606 77.15971127584946
414.3274783354606 77.14285342936468
414.3274783354606 77.14285342936468
415.3274783354606 77.12595640832298
415.3274783354606 77.12595640832298
416.3274783354606 77.10902832677513
416.3274783354606 77.10902832677513
417.3274783354606 77.09207560460104
417.3274783354606 77.09207560460104
418.3274783354606 77.07510330885704
418.3274783354606 77.07510330885704
419.3274783354606 77.05811552412922
419.3274783354606 77.05811552412922
420.0 77.04668349972897
420.0 77.04668349972897
421.0 76.97853480006157
421.0 76.97853480006157
422.0 76.91037772695196
422.0 76.91037772695196
423.0 76.84221400237526
423.0 76.84221400237526
424.0 76.77404502267136
424.0 76.77404502267136
425.0 76.70587184838571
425.0 76.70587184838571
426.0 76.63769535357847
426.0 76.63769535357847
427.0 76.56951623106653
427.0 76.56951623106653
428.0 76.50133500519017
428.0 76.50133500519017
429.0 76.43315212281746
429.0 76.43315212281746
430.0 76.36496792569578
430.0 76.36496792569578
431.0 76.29678267123504
431.0 76.29678267123504
432.0 76.2285965804362
432.0 76.2285965804362
433.0 76.16040983619742
433.0 76.16040983619742
434.0 76.09222256181134
434.0 76.09222256181134
435.0 76.0240348546552
435.0 76.0240348546552
436.0 75.9558468217808
436.0 75.9558468217808
437.0 75.8876585167112
437.0 75.8876585167112
438.0 75.81946999692697
438.0 75.81946999692697
439.0 75.75128130750066
439.0 75.75128130750066
440.0 75.68309246337593
440.0 75.68309246337593
441.0 75.61490352741508
441.0 75.61490352741508
442.0 75.54671449187302
442.0 75.54671449187302
443.0 75.4785253875603
443.0 75.4785253875603
444.0 75.41033622371377
444.0 75.41033622371377
445.0 75.34214700113955
445.0 75.34214700113955
446.0 75.27395774899438
446.0 75.27395774899438
447.0 75.20576845007035
447.0 75.20576845007035
448.0 75.13757913200962
448.0 75.13757913200962
449.0 75.06938978738067
449.0 75.06938978738067
450.0 75.00120041119983
450.0 75.00120041119983
451.0 74.93301102188478
451.0 74.93301102188478
452.0 74.86482160834872
452.0 74.86482160834872
453.0 74.79663214249766
453.0 74.79663214249766
454.0 74.72844269520371
454.0 74.72844269520371
455.0 74.66025322941084
455.0 74.66025322941084
456.0 74.59206375939159
456.0 74.59206375939159
457.0 74.52387426647287
457.0 74.52387426647287
458.0 74.45568477830057
458.0 74.45568477830057
459.0 74.38749526189673
459.0 74.38749526189673
460.0 74.31930576192889
460.0 74.31930576192889
461.0 74.25111623710461
461.0 74.25111623710461
462.0 74.18292671289186
462.0 74.18292671289186
463.0 74.11473716018193
463.0 74.11473716018193
464.0 74.04654761857593
464.0 74.04654761857593
465.0 73.9783580569514
465.0 73.9783580569514
466.0 73.9101684828245
466.0 73.9101684828245
467.0 73.8419789105631
467.0 73.8419789105631
468.0 73.77378931828315
468.0 73.77378931828315
469.0 73.70559972883117
469.0 73.70559972883117
470.0 73.63741011770135
470.0 73.63741011770135
471.0 73.56922051009632
471.0 73.56922051009632
472.0 73.5010308829346
472.0 73.5010308829346
473.0 73.43284124744392
473.0 73.43284124744392
474.0 73.3646516030916
474.0 73.3646516030916
475.0 73.29646195156901
475.0 73.29646195156901
476.0 73.2282722936989
476.0 73.2282722936989
477.0 73.16008262402326
477.0 73.16008262402326
478.0 73.09189293287245
478.0 73.09189293287245
479.0 73.02370326103858
479.0 73.02370326103858
480.0 72.95551355173473
480.0 72.95551355173473
482.5 72.91289499713277
482.5 72.91289499713277
485.0 72.87027642403983
485.0 72.87027642403983
487.5 72.82765784093455
487.5 72.82765784093455
490.0 72.78503927572986
490.0 72.78503927572986
492.5 72.74242069518075
492.5 72.74242069518075
495.0 72.69980210147274
495.0 72.69980210147274
497.5 72.65718352881187
497.5 72.65718352881187
500.0 72.61456493766003
500.0 72.61456493766003
502.5 72.57194633013835
502.5 72.57194633013835
505.0 72.52932774078288
505.0 72.52932774078288
507.5 72.48670913581736
507.5 72.48670913581736
510.0 72.44409053302326
510.0 72.44409053302326
512.5 72.40147192697317
512.5 72.40147192697317
515.0 72.35885330531306
515.0 72.35885330531306
517.5 72.31623468870526
517.5 72.31623468870526
520.0 72.27361607377472
520.0 72.27361607377472
522.5 72.23099743542
522.5 72.23099743542
525.0 72.18837882420429
525.0 72.18837882420429
527.5 72.14576018622162
527.5 72.14576018622162
530.0 72.1031415547156
530.0 72.1031415547156
532.5 72.06052291928911
532.5 72.06052291928911
535.0 72.01790428745832
535.0 72.01790428745832
537.5 71.9752856392577
537.5 71.9752856392577
540.0 71.9326669863768
540.0 71.9326669863768
541.0 71.86447713723712
541.0 71.86447713723712
542.0 71.79628728168694
542.0 71.79628728168694
543.0 71.72809740390181
543.0 71.72809740390181
544.0 71.65990753715764
544.0 71.65990753715764
545.0 71.59171764867266
545.0 71.59171764867266
546.0 71.52352776149603
546.0 71.52352776149603
547.0 71.45533785621934
547.0 71.45533785621934
548.0 71.3871479432782
548.0 71.3871479432782
549.0 71.31895802392657
549.0 71.31895802392657
550.0 71.25076808425844
550.0 71.25076808425844
551.0 71.18257815344715
551.0 71.18257815344715
552.0 71.11438819430904
552.0 71.11438819430904
553.0 71.04619824478759
553.0 71.04619824478759
554.0 70.9780082720687
554.0 70.9780082720687
555.0 70.9098182889686
555.0 70.9098182889686
556.0 70.8416283132687
556.0 70.8416283132687
557.0 70.77343830973614
557.0 70.77343830973614
558.0 70.7052483136038
558.0 70.7052483136038
559.0 70.6370582903986
559.0 70.6370582903986
560.0 70.56886826774193
560.0 70.56886826774193
561.0 70.50067823182312
561.0 70.50067823182312
562.0 70.43248819770682
562.0 70.43248819770682
563.0 70.36429814135555
563.0 70.36429814135555
564.0 70.29610808071493
564.0 70.29610808071493
565.0 70.22791800393122
565.0 70.22791800393122
566.0 70.1597279291527
566.0 70.1597279291527
567.0 70.09153783405766
567.0 70.09153783405766
568.0 70.02334774027099
568.0 70.02334774027099
569.0 69.95515763371631
569.0 69.95515763371631
570.0 69.88696751873739
570.0 69.88696751873739
571.0 69.81877739734797
571.0 69.81877739734797
572.0 69.75058724948722
572.0 69.75058724948722
573.0 69.68239710151052
573.0 69.68239710151052
574.0 69.61420694778784
574.0 69.61420694778784
575.0 69.54601678613506
575.0 69.54601678613506
576.0 69.47782662579063
576.0 69.47782662579063
577.0 69.40963642933755
577.0 69.40963642933755
578.0 69.34144624220318
578.0 69.34144624220318
579.0 69.27325604952547
579.0 69.27325604952547
580.0 69.20506583434717
580.0 69.20506583434717
581.0 69.13687561905292
581.0 69.13687561905292
582.0 69.0686853765905
582.0 69.0686853765905
583.0 69.0004951407685
583.0 69.0004951407685
584.0 68.93230490598921
584.0 68.93230490598921
585.0 68.86411463536692
585.0 68.86411463536692
586.0 68.79592437330352
586.0 68.79592437330352
587.0 68.72773409721816
587.0 68.72773409721816
588.0 68.65954381465933
588.0 68.65954381465933
589.0 68.59135353119242
589.0 68.59135353119242
590.0 68.52316322810586
590.0 68.52316322810586
591.0 68.45497290348116
591.0 68.45497290348116
592.0 68.38678259301305
592.0 68.38678259301305
593.0 68.31859225395247
593.0 68.31859225395247
594.0 68.25040191689708
594.0 68.25040191689708
595.0 68.18221156436309
595.0 68.18221156436309
596.0 68.11402121287182
596.0 68.11402121287182
597.0 68.04583082527189
597.0 68.04583082527189
598.0 67.97764046004157
598.0 67.97764046004157
599.0 67.90945006430032
599.0 67.90945006430032
600.0 67.84125968559658
600.0 67.84125968559658
602.5 67.79864069096443
602.5 67.79864069096443
605.0 67.75602166810869
605.0 67.75602166810869
607.5 67.71340266699691
607.5 67.71340266699691
610.0 67.67078364517775
610.0 67.67078364517775
612.5 67.62816463586411
612.5 67.62816463586411
615.0 67.58554561653814
615.0 67.58554561653814
617.5 67.54292659928826
617.5 67.54292659928826
620.0 67.50030757176043
620.0 67.50030757176043
622.5 67.45768853346044
622.5 67.45768853346044
625.0 67.41506950696917
625.0 67.41506950696917
627.5 67.37245046410806
627.5 67.37245046410806
630.0 67.32983143646925
630.0 67.32983143646925
632.5 67.28721237815571
632.5 67.28721237815571
635.0 67.24459333698297
635.0 67.24459333698297
637.5 67.20197428619676
637.5 67.20197428619676
640.0 67.15935521788202
640.0 67.15935521788202
642.5 67.11673617230578
642.5 67.11673617230578
645.0 67.07411709578918
645.0 67.07411709578918
647.5 67.03149803955992
647.5 67.03149803955992
650.0 66.98887896332009
650.0 66.98887896332009
652.5 66.9462598921326
652.5 66.9462598921326
655.0 66.90364081550503
655.0 66.90364081550503
657.5 66.861021729264
657.5 66.861021729264
660.0 66.81840264758114
660.0 66.81840264758114
661.0 66.75021210403841
661.0 66.75021210403841
662.0 66.68202153819774
662.0 66.68202153819774
663.0 66.61383099472668
663.0 66.61383099472668
664.0 66.54564040617419
664.0 66.54564040617419
665.0 66.4774498338994
665.0 66.4774498338994
666.0 66.40925924753968
666.0 66.40925924753968
667.0 66.34106863722275
667.0 66.34106863722275
668.0 66.27287802739139
668.0 66.27287802739139
669.0 66.20468740353806
669.0 66.20468740353806
670.0 66.13649678139195
670.0 66.13649678139195
671.0 66.06830614227998
671.0 66.06830614227998
672.0 66.00011549590243
672.0 66.00011549590243
673.0 65.93192484229161
673.0 65.93192484229161
674.0 65.86373417340488
674.0 65.86373417340488
675.0 65.79554350383857
675.0 65.79554350383857
676.0 65.72735281409548
676.0 65.72735281409548
677.0 65.65916212414113
677.0 65.65916212414113
678.0 65.59097141844256
678.0 65.59097141844256
679.0 65.52278071110844
679.0 65.52278071110844
680.0 65.45458997654318
680.0 65.45458997654318
681.0 65.38639925461491
681.0 65.38639925461491
682.0 65.31820852012132
682.0 65.31820852012132
683.0 65.25001776084771
683.0 65.25001776084771
684.0 65.18182700278716
684.0 65.18182700278716
685.0 65.11363622852055
685.0 65.11363622852055
686.0 65.04544545377705
686.0 65.04544545377705
687.0 64.9772546649163
687.0 64.9772546649163
688.0 64.90906388339279
688.0 64.90906388339279
689.0 64.84087307175722
689.0 64.84087307175722
690.0 64.77268225143175
690.0 64.77268225143175
691.0 64.7044914312939
691.0 64.7044914312939
692.0 64.63630060342862
692.0 64.63630060342862
693.0 64.56810975442409
693.0 64.56810975442409
694.0 64.49991891054036
694.0 64.49991891054036
695.0 64.43172804482053
695.0 64.43172804482053
696.0 64.36353717882649
696.0 64.36353717882649
697.0 64.29534630414256
697.0 64.29534630414256
698.0 64.22715539934656
698.0 64.22715539934656
699.0 64.15896450930869
699.0 64.15896450930869
700.0 64.09077360306475
700.0 64.09077360306475
701.0 64.02258268949224
701.0 64.02258268949224
702.0 63.954391761137984
702.0 63.954391761137984
703.0 63.886200816482365
703.0 63.886200816482365
704.0 63.81800987886603
704.0 63.81800987886603
705.0 63.74981891819196
705.0 63.74981891819196
706.0 63.681627965519645
706.0 63.681627965519645
707.0 63.613436988827125
707.0 63.613436988827125
708.0 63.54524600480605
708.0 63.54524600480605
709.0 63.477055019813925
709.0 63.477055019813925
710.0 63.408864012225905
710.0 63.408864012225905
711.0 63.340673010455525
711.0 63.340673010455525
712.0 63.27248197857308
712.0 63.27248197857308
713.0 63.20429096002446
713.0 63.20429096002446
714.0 63.1360999052719
714.0 63.1360999052719
715.0 63.06790886461295
715.0 63.06790886461295
716.0 62.999717813744525
716.0 62.999717813744525
717.0 62.931526756971834
717.0 62.931526756971834
718.0 62.86333568323328
718.0 62.86333568323328
719.0 62.79514459928524
719.0 62.79514459928524
720.0 62.72695350191677
720.0 62.72695350191677
722.5 62.68433406704686
722.5 62.68433406704686
725.0 62.64171461776409
725.0 62.64171461776409
727.5 62.599095174894984
727.5 62.599095174894984
730.0 62.556475733342175
730.0 62.556475733342175
732.5 62.5138562815114
732.5 62.5138562815114
735.0 62.471236817388885
735.0 62.471236817388885
737.5 62.42861736431527
737.5 62.42861736431527
740.0 62.38599789487182
740.0 62.38599789487182
742.5 62.343378433799
742.5 62.343378433799
745.0 62.30075896920459
745.0 62.30075896920459
747.5 62.25813948459959
747.5 62.25813948459959
750.0 62.21552001876234
750.0 62.21552001876234
752.5 62.172900529039076
752.5 62.172900529039076
755.0 62.13028104672398
755.0 62.13028104672398
757.5 62.087661570125725
757.5 62.087661570125725
760.0 62.045042059149054
760.0 62.045042059149054
762.5 62.002422568194085
762.5 62.002422568194085
765.0 61.959803070342424
765.0 61.959803070342424
767.5 61.91718357672032
767.5 61.91718357672032
770.0 61.87456406527174
770.0 61.87456406527174
772.5 61.83194455610194
772.5 61.83194455610194
775.0 61.78932503493189
775.0 61.78932503493189
777.5 61.746705525773216
777.5 61.746705525773216
780.0 61.7040859987251
780.0 61.7040859987251
781.0 61.6358947559858
781.0 61.6358947559858
782.0 61.567703508039074
782.0 61.567703508039074
783.0 61.49951225064266
783.0 61.49951225064266
784.0 61.43132097542529
784.0 61.43132097542529
785.0 61.36312969973102
785.0 61.36312969973102
786.0 61.294938407735394
786.0 61.294938407735394
787.0 61.22674710765141
787.0 61.22674710765141
788.0 61.15855579947907
788.0 61.15855579947907
789.0 61.09036448185704
789.0 61.09036448185704
790.0 61.02217316995735
790.0 61.02217316995735
791.0 60.9539818279456
791.0 60.9539818279456
792.0 60.885790483937356
792.0 60.885790483937356
793.0 60.81759913743846
793.0 60.81759913743846
794.0 60.7494077682807
794.0 60.7494077682807
795.0 60.68121639815188
795.0 60.68121639815188
796.0 60.61302501069627
796.0 60.61302501069627
797.0 60.54483363048261
797.0 60.54483363048261
798.0 60.47664222472915
798.0 60.47664222472915
799.0 60.40845081039316
799.0 60.40845081039316
800.0 60.34025938922278
800.0 60.34025938922278
801.0 60.272067962680815
801.0 60.272067962680815
802.0 60.203876530931424
802.0 60.203876530931424
803.0 60.13568508069657
803.0 60.13568508069657
804.0 60.06749362091673
804.0 60.06749362091673
805.0 59.999302153542686
805.0 59.999302153542686
806.0 59.931110674705195
806.0 59.931110674705195
807.0 59.86291919751194
807.0 59.86291919751194
808.0 59.79472770249773
808.0 59.79472770249773
809.0 59.726536196514225
809.0 59.726536196514225
810.0 59.65834469701287
810.0 59.65834469701287
811.0 59.59015317485265
811.0 59.59015317485265
812.0 59.52196165069594
812.0 59.52196165069594
813.0 59.4537701019619
813.0 59.4537701019619
814.0 59.385578542923064
814.0 59.385578542923064
815.0 59.31738698552847
815.0 59.31738698552847
816.0 59.2491954220025
816.0 59.2491954220025
817.0 59.18100384403066
817.0 59.18100384403066
818.0 59.11281227041984
818.0 59.11281227041984
819.0 59.04462066653868
819.0 59.04462066653868
820.0 58.976429052448026
820.0 58.976429052448026
821.0 58.90823744553635
821.0 58.90823744553635
822.0 58.840045811628244
822.0 58.840045811628244
823.0 58.7718541924153
823.0 58.7718541924153
824.0 58.70366255614118
824.0 58.70366255614118
825.0 58.635470893567465
825.0 58.635470893567465
826.0 58.567279239597035
826.0 58.567279239597035
827.0 58.49908756714114
827.0 58.49908756714114
828.0 58.43089587590182
828.0 58.43089587590182
829.0 58.36270420011744
829.0 58.36270420011744
830.0 58.29451250651211
830.0 58.29451250651211
831.0 58.22632079508582
831.0 58.22632079508582
832.0 58.15812907626799
832.0 58.15812907626799
833.0 58.08993733942654
833.0 58.08993733942654
834.0 58.021745607547636
834.0 58.021745607547636
835.0 57.95355386469944
835.0 57.95355386469944
836.0 57.88536211300308
836.0 57.88536211300308
837.0 57.81717035245857
837.0 57.81717035245857
838.0 57.74897856657692
838.0 57.74897856657692
839.0 57.68078679442796
839.0 57.68078679442796
840.0 57.61259501902854
840.0 57.61259501902854
842.5 57.56997513322096
842.5 57.56997513322096
845.0 57.527355244854235
845.0 57.527355244854235
847.5 57.484735372868485
847.5 57.484735372868485
850.0 57.442115497563805
850.0 57.442115497563805
852.5 57.39949560996738
852.5 57.39949560996738
855.0 57.356875710573384
855.0 57.356875710573384
857.5 57.314255820708695
857.5 57.314255820708695
860.0 57.271635918349595
860.0 57.271635918349595
862.5 57.2290160197259
862.5 57.2290160197259
865.0 57.18639611072893
865.0 57.18639611072893
867.5 57.143776209836965
867.5 57.143776209836965
870.0 57.10115629035872
870.0 57.10115629035872
872.5 57.05853638137226
872.5 57.05853638137226
875.0 57.01591646134801
875.0 57.01591646134801
877.5 56.973296519793585
877.5 56.973296519793585
880.0 56.93067660385858
880.0 56.93067660385858
882.5 56.88805666927433
882.5 56.88805666927433
885.0 56.84543673600638
885.0 56.84543673600638
887.5 56.8028168083923
887.5 56.8028168083923
890.0 56.76019685924803
890.0 56.76019685924803
892.5 56.71757690466371
892.5 56.71757690466371
895.0 56.67495695427661
895.0 56.67495695427661
897.5 56.63233701487545
897.5 56.63233701487545
900.0 56.58971704715542
900.0 56.58971704715542
901.0 56.52152512095459
901.0 56.52152512095459
902.0 56.45333315484612
902.0 56.45333315484612
903.0 56.38514120730824
903.0 56.38514120730824
904.0 56.31694922950002
904.0 56.31694922950002
905.0 56.248757263506015
905.0 56.248757263506015
906.0 56.18056527065528
906.0 56.18056527065528
907.0 56.112373268753714
907.0 56.112373268753714
908.0 56.0441812710549
908.0 56.0441812710549
909.0 55.97598925699176
909.0 55.97598925699176
910.0 55.9077972461689
910.0 55.9077972461689
911.0 55.83960519686269
911.0 55.83960519686269
912.0 55.771413158610905
912.0 55.771413158610905
913.0 55.703221109326854
913.0 55.703221109326854
914.0 55.635029051859156
914.0 55.635029051859156
915.0 55.566836981902554
915.0 55.566836981902554
916.0 55.498644901673494
916.0 55.498644901673494
917.0 55.430452806903276
917.0 55.430452806903276
918.0 55.362260705241866
918.0 55.362260705241866
919.0 55.2940686021855
919.0 55.2940686021855
920.0 55.22587648885666
920.0 55.22587648885666
921.0 55.15768436446324
921.0 55.15768436446324
922.0 55.08949222970207
922.0 55.08949222970207
923.0 55.021300077816754
923.0 55.021300077816754
924.0 54.95310792993152
924.0 54.95310792993152
925.0 54.88491577243833
925.0 54.88491577243833
926.0 54.81672359560458
926.0 54.81672359560458
927.0 54.748531409859694
927.0 54.748531409859694
928.0 54.680339219901896
928.0 54.680339219901896
929.0 54.6121470256682
929.0 54.6121470256682
930.0 54.543954822029214
930.0 54.543954822029214
931.0 54.475762598847
931.0 54.475762598847
932.0 54.40757037502962
932.0 54.40757037502962
933.0 54.33937812435551
933.0 54.33937812435551
934.0 54.271185876921685
934.0 54.271185876921685
935.0 54.2029936288527
935.0 54.2029936288527
936.0 54.13480136849749
936.0 54.13480136849749
937.0 54.06660908783925
937.0 54.06660908783925
938.0 53.99841680654585
938.0 53.99841680654585
939.0 53.93022450736852
939.0 53.93022450736852
940.0 53.86203221093731
940.0 53.86203221093731
941.0 53.793839905392296
941.0 53.793839905392296
942.0 53.72564757223075
942.0 53.72564757223075
943.0 53.65745523697742
943.0 53.65745523697742
944.0 53.589262912018704
944.0 53.589262912018704
945.0 53.521070553845746
945.0 53.521070553845746
946.0 53.45287819358101
946.0 53.45287819358101
947.0 53.38468583463808
947.0 53.38468583463808
948.0 53.31649345221351
948.0 53.31649345221351
949.0 53.248301066177554
949.0 53.248301066177554
950.0 53.18010867613135
950.0 53.18010867613135
951.0 53.111916258962765
951.0 53.111916258962765
952.0 53.04372384867519
952.0 53.04372384867519
953.0 52.975531438949645
953.0 52.975531438949645
954.0 52.90733899067778
954.0 52.90733899067778
955.0 52.839146560216705
955.0 52.839146560216705
956.0 52.770954104057566
956.0 52.770954104057566
957.0 52.70276163610636
957.0 52.70276163610636
958.0 52.63456917987408
958.0 52.63456917987408
959.0 52.56637668897092
959.0 52.56637668897092
960.0 52.49818420372714
960.0 52.49818420372714
962.5 52.45556389375571
962.5 52.45556389375571
965.0 52.41294359209195
965.0 52.41294359209195
967.5 52.37032327108211
967.5 52.37032327108211
970.0 52.327702936755095
970.0 52.327702936755095
972.5 52.285082621195826
972.5 52.285082621195826
975.0 52.24246229917105
975.0 52.24246229917105
977.5 52.19984196697567
977.5 52.19984196697567
980.0 52.15722163315269
980.0 52.15722163315269
982.5 52.114601288956436
982.5 52.114601288956436
985.0 52.07198094819762
985.0 52.07198094819762
987.5 52.02936060193576
987.5 52.02936060193576
990.0 51.98674026520321
990.0 51.98674026520321
992.5 51.94411990694047
992.5 51.94411990694047
995.0 51.90149955211518
995.0 51.90149955211518
997.5 51.85887919178685
997.5 51.85887919178685
1000.0 51.81625882784161
1000.0 51.81625882784161
1002.5 51.773638458393336
1002.5 51.773638458393336
1005.0 51.73101808950156
1005.0 51.73101808950156
1007.5 51.68839771017355
1007.5 51.68839771017355
1010.0 51.645777339216174
1010.0 51.645777339216174
1012.5 51.60315695424479
1012.5 51.60315695424479
1015.0 51.56053657416747
1015.0 51.56053657416747
1017.5 51.51791617931635
1017.5 51.51791617931635
1020.0 51.4752957901191
1020.0 51.4752957901191
1021.0 51.40710315821176
1021.0 51.40710315821176
1022.0 51.33891050203066
1022.0 51.33891050203066
1023.0 51.270717855384376
1023.0 51.270717855384376
1024.0 51.20252517552385
1024.0 51.20252517552385
1025.0 51.134332521687114
1025.0 51.134332521687114
1026.0 51.06613982708764
1026.0 51.06613982708764
1027.0 50.99794713450681
1027.0 50.99794713450681
1028.0 50.92975442983595
1028.0 50.92975442983595
1029.0 50.861561722250535
1029.0 50.861561722250535
1030.0 50.793368995527224
1030.0 50.793368995527224
1031.0 50.72517626356555
1031.0 50.72517626356555
1032.0 50.65698351991919
1032.0 50.65698351991919
1033.0 50.58879077391539
1033.0 50.58879077391539
1034.0 50.52059802162195
1034.0 50.52059802162195
1035.0 50.45240525117893
1035.0 50.45240525117893
1036.0 50.384212481962436
1036.0 50.384212481962436
1037.0 50.31601969602067
1037.0 50.31601969602067
1038.0 50.24782689703287
1038.0 50.24782689703287
1039.0 50.17963409416806
1039.0 50.17963409416806
1040.0 50.11144128577339
1040.0 50.11144128577339
1041.0 50.04324845237747
1041.0 50.04324845237747
1042.0 49.97505561461037
1042.0 49.97505561461037
1043.0 49.906862786378085
1043.0 49.906862786378085
1044.0 49.838669915198956
1044.0 49.838669915198956
1045.0 49.77047706928382
1045.0 49.77047706928382
1046.0 49.70228419767061
1046.0 49.70228419767061
1047.0 49.63409131562667
1047.0 49.63409131562667
1048.0 49.56589843480925
1048.0 49.56589843480925
1049.0 49.49770553438563
1049.0 49.49770553438563
1050.0 49.42951262836918
1050.0 49.42951262836918
1051.0 49.36131971314364
1051.0 49.36131971314364
1052.0 49.2931267831498
1052.0 49.2931267831498
1053.0 49.22493385120387
1053.0 49.22493385120387
1054.0 49.15674091174019
1054.0 49.15674091174019
1055.0 49.08854794608427
1055.0 49.08854794608427
1056.0 49.020354990659996
1056.0 49.020354990659996
1057.0 48.952162016294025
1057.0 48.952162016294025
1058.0 48.88396903004069
1058.0 48.88396903004069
1059.0 48.815776038688696
1059.0 48.815776038688696
1060.0 48.74758304932302
1060.0 48.74758304932302
1061.0 48.67939004171247
1061.0 48.67939004171247
1062.0 48.61119701181746
1062.0 48.61119701181746
1063.0 48.543003985764265
1063.0 48.543003985764265
1064.0 48.47481096315401
1064.0 48.47481096315401
1065.0 48.40661790580992
1065.0 48.40661790580992
1066.0 48.338424850186506
1066.0 48.338424850186506
1067.0 48.27023178191593
1067.0 48.27023178191593
1068.0 48.202038703214626
1068.0 48.202038703214626
1069.0 48.133845617261194
1069.0 48.133845617261194
1070.0 48.065652542203914
1070.0 48.065652542203914
1071.0 47.997459433172594
1071.0 47.997459433172594
1072.0 47.929266325102155
1072.0 47.929266325102155
1073.0 47.86107320438455
1073.0 47.86107320438455
1074.0 47.792880071779585
1074.0 47.792880071779585
1075.0 47.72468692798409
1075.0 47.72468692798409
1076.0 47.65649377693647
1076.0 47.65649377693647
1077.0 47.58830062221449
1077.0 47.58830062221449
1078.0 47.52010745342105
1078.0 47.52010745342105
1079.0 47.451914274164544
1079.0 47.451914274164544
1080.0 47.38372108759295
1080.0 47.38372108759295
1082.5 47.3411003512687
1082.5 47.3411003512687
1085.0 47.29847959941084
1085.0 47.29847959941084
1087.5 47.25585885099042
1087.5 47.25585885099042
1090.0 47.21323809630716
1090.0 47.21323809630716
1092.5 47.17061732973102
1092.5 47.17061732973102
1095.0 47.12799657268419
1095.0 47.12799657268419
1097.5 47.085375799641916
1097.5 47.085375799641916
1100.0 47.04275502443937
1100.0 47.04275502443937
1102.5 47.000134255328064
1102.5 47.000134255328064
1105.0 46.957513484056484
1105.0 46.957513484056484
1107.5 46.9148926965868
1107.5 46.9148926965868
1110.0 46.87227191275721
1110.0 46.87227191275721
1112.5 46.8296511292185
1112.5 46.8296511292185
1115.0 46.78703034084124
1115.0 46.78703034084124
1117.5 46.74440953914681
1117.5 46.74440953914681
1120.0 46.70178873115721
1120.0 46.70178873115721
1122.5 46.65916792587757
1122.5 46.65916792587757
1125.0 46.61654713688361
1125.0 46.61654713688361
1127.5 46.573926311991634
1127.5 46.573926311991634
1130.0 46.53130549662895
1130.0 46.53130549662895
1132.5 46.48868467566794
1132.5 46.48868467566794
1135.0 46.446063869568306
1135.0 46.446063869568306
1137.5 46.40344303796775
1137.5 46.40344303796775
1140.0 46.360822213712396
1140.0 46.360822213712396
1141.0 46.29262887656626
1141.0 46.29262887656626
1142.0 46.2244355330675
1142.0 46.2244355330675
1143.0 46.15624218443775
1143.0 46.15624218443775
1144.0 46.088048814682196
1144.0 46.088048814682196
1145.0 46.019855455062995
1145.0 46.019855455062995
1146.0 45.95166206070994
1146.0 45.95166206070994
1147.0 45.88346867503662
1147.0 45.88346867503662
1148.0 45.815275268237485
1148.0 45.815275268237485
1149.0 45.74708187766658
1149.0 45.74708187766658
1150.0 45.678888437297154
1150.0 45.678888437297154
1151.0 45.61069501431461
1151.0 45.61069501431461
1152.0 45.542501585042416
1152.0 45.542501585042416
1153.0 45.474308136005746
1153.0 45.474308136005746
1154.0 45.406114680413786
1154.0 45.406114680413786
1155.0 45.337921218469205
1155.0 45.337921218469205
1156.0 45.26972773682312
1156.0 45.26972773682312
1157.0 45.20153425683475
1157.0 45.20153425683475
1158.0 45.13334076267961
1158.0 45.13334076267961
1159.0 45.065147262931646
1159.0 45.065147262931646
1160.0 44.99695375169519
1160.0 44.99695375169519
1161.0 44.92876023314364
1161.0 44.92876023314364
1162.0 44.86056670118513
1162.0 44.86056670118513
1163.0 44.79237316191152
1163.0 44.79237316191152
1164.0 44.72417960459571
1164.0 44.72417960459571
1165.0 44.65598604748098
1165.0 44.65598604748098
1166.0 44.58779248593209
1166.0 44.58779248593209
1167.0 44.51959890809531
1167.0 44.51959890809531
1168.0 44.45140532582437
1168.0 44.45140532582437
1169.0 44.38321173084329
1169.0 44.38321173084329
1170.0 44.315018121492784
1170.0 44.315018121492784
1171.0 44.24682450721396
1171.0 44.24682450721396
1172.0 44.17863088562003
1172.0 44.17863088562003
1173.0 44.11043726492402
1173.0 44.11043726492402
1174.0 44.042243609
1174.0 44.042243609
1175.0 43.97404995513256
1175.0 43.97404995513256
1176.0 43.90585630852053
1176.0 43.90585630852053
1177.0 43.83766262783916
1177.0 43.83766262783916
1178.0 43.769468954413206
1178.0 43.769468954413206
1179.0 43.70127526122278
1179.0 43.70127526122278
1180.0 43.63308157452797
1180.0 43.63308157452797
1181.0 43.564887852339524
1181.0 43.564887852339524
1182.0 43.49669414704379
1182.0 43.49669414704379
1183.0 43.42850041301079
1183.0 43.42850041301079
1184.0 43.360306695206006
1184.0 43.360306695206006
1185.0 43.29211293969115
1185.0 43.29211293969115
1186.0 43.22391918871493
1186.0 43.22391918871493
1187.0 43.15572541993122
1187.0 43.15572541993122
1188.0 43.087531653767684
1188.0 43.087531653767684
1189.0 43.01933787535585
1189.0 43.01933787535585
1190.0 42.95114408277726
1190.0 42.95114408277726
1191.0 42.88295028288357
1191.0 42.88295028288357
1192.0 42.81475646806332
1192.0 42.81475646806332
1193.0 42.74656265490078
1193.0 42.74656265490078
1194.0 42.67836882969261
1194.0 42.67836882969261
1195.0 42.61017498819654
1195.0 42.61017498819654
1196.0 42.54198114683858
1196.0 42.54198114683858
1197.0 42.47378729419479
1197.0 42.47378729419479
1198.0 42.4055934196654
1198.0 42.4055934196654
1199.0 42.33739953726378
1199.0 42.33739953726378
1200.0 42.269205663276246
1200.0 42.269205663276246
1202.5 42.22658448406653
1202.5 42.22658448406653
1205.0 42.1839632917423
1205.0 42.1839632917423
1207.5 42.14134210818759
1207.5 42.14134210818759
1210.0 42.0987209251264
1210.0 42.0987209251264
1212.5 42.05609972189636
1212.5 42.05609972189636
1215.0 42.01347852667603
1215.0 42.01347852667603
1217.5 41.97085731813853
1217.5 41.97085731813853
1220.0 41.92823611635676
1220.0 41.92823611635676
1222.5 41.88561491023062
1222.5 41.88561491023062
1225.0 41.84299369850614
1225.0 41.84299369850614
1227.5 41.80037247270469
1227.5 41.80037247270469
1230.0 41.75775125491294
1230.0 41.75775125491294
1232.5 41.71513002940171
1232.5 41.71513002940171
1235.0 41.67250880021062
1235.0 41.67250880021062
1237.5 41.62988757171573
1237.5 41.62988757171573
1240.0 41.5872663435117
1240.0 41.5872663435117
1242.5 41.5446450936822
1242.5 41.5446450936822
1245.0 41.50202386179767
1245.0 41.50202386179767
1247.5 41.459402615836154
1247.5 41.459402615836154
1250.0 41.41678134682487
1250.0 41.41678134682487
1252.5 41.3741601101264
1252.5 41.3741601101264
1255.0 41.33153885249928
1255.0 41.33153885249928
1257.5 41.28891758715269
1257.5 41.28891758715269
1260.0 41.24629631736643
1260.0 41.24629631736643
1261.0 41.17810228399867
1261.0 41.17810228399867
1262.0 41.10990824179621
1262.0 41.10990824179621
1263.0 41.0417141943998
1263.0 41.0417141943998
1264.0 40.97352013207682
1264.0 40.97352013207682
1265.0 40.905326063040285
1265.0 40.905326063040285
1266.0 40.83713198668865
1266.0 40.83713198668865
1267.0 40.76893788905294
1267.0 40.76893788905294
1268.0 40.70074380612586
1268.0 40.70074380612586
1269.0 40.63254969396734
1269.0 40.63254969396734
1270.0 40.564355575589424
1270.0 40.564355575589424
1271.0 40.49616145473431
1271.0 40.49616145473431
1272.0 40.427967322992245
1272.0 40.427967322992245
1273.0 40.359773180497015
1273.0 40.359773180497015
1274.0 40.291579033301986
1274.0 40.291579033301986
1275.0 40.223384855355924
1275.0 40.223384855355924
1276.0 40.15519070109128
1276.0 40.15519070109128
1277.0 40.08699650835676
1277.0 40.08699650835676
1278.0 40.01880231788148
1278.0 40.01880231788148
1279.0 39.95060811857151
1279.0 39.95060811857151
1280.0 39.88241390509477
1280.0 39.88241390509477
1281.0 39.814219684144675
1281.0 39.814219684144675
1282.0 39.746025455119685
1282.0 39.746025455119685
1283.0 39.67783121938113
1283.0 39.67783121938113
1284.0 39.609636984445196
1284.0 39.609636984445196
1285.0 39.54144273391819
1285.0 39.54144273391819
1286.0 39.473248455255444
1286.0 39.473248455255444
1287.0 39.40505418842038
1287.0 39.40505418842038
1288.0 39.33685990953968
1288.0 39.33685990953968
1289.0 39.26866560649399
1289.0 39.26866560649399
1290.0 39.20047131206504
1290.0 39.20047131206504
1291.0 39.13227699489539
1291.0 39.13227699489539
1292.0 39.064082684158386
1292.0 39.064082684158386
1293.0 38.99588835289711
1293.0 38.99588835289711
1294.0 38.92769400518968
1294.0 38.92769400518968
1295.0 38.85949965152847
1295.0 38.85949965152847
1296.0 38.79130530360309
1296.0 38.79130530360309
1297.0 38.72311094115001
1297.0 38.72311094115001
1298.0 38.65491656234606
1298.0 38.65491656234606
1299.0 38.58672217073668
1299.0 38.58672217073668
1300.0 38.5185277777458
1300.0 38.5185277777458
1301.0 38.45033337592024
1301.0 38.45033337592024
1302.0 38.382138954234904
1302.0 38.382138954234904
1303.0 38.31394453000941
1303.0 38.31394453000941
1304.0 38.24575009907036
1304.0 38.24575009907036
1305.0 38.17755566750961
1305.0 38.17755566750961
1306.0 38.10936121244836
1306.0 38.10936121244836
1307.0 38.04116675848769
1307.0 38.04116675848769
1308.0 37.97297227351035
1308.0 37.97297227351035
1309.0 37.90477780324162
1309.0 37.90477780324162
1310.0 37.83658331844519
1310.0 37.83658331844519
1311.0 37.768388809686435
1311.0 37.768388809686435
1312.0 37.70019430106578
1312.0 37.70019430106578
1313.0 37.63199978497176
1313.0 37.63199978497176
1314.0 37.563805274518266
1314.0 37.563805274518266
1315.0 37.49561074211619
1315.0 37.49561074211619
1316.0 37.42741618767025
1316.0 37.42741618767025
1317.0 37.359221638864824
1317.0 37.359221638864824
1318.0 37.29102707582966
1318.0 37.29102707582966
1319.0 37.222832502440205
1319.0 37.222832502440205
1320.0 37.154637929853365
1320.0 37.154637929853365
1322.5 37.11201630930524
1322.5 37.11201630930524
1325.0 37.06939468915535
1325.0 37.06939468915535
1327.5 37.02677306244466
1327.5 37.02677306244466
1330.0 36.9841514362275
1330.0 36.9841514362275
1332.5 36.9415298028924
1332.5 36.9415298028924
1335.0 36.89890817005083
1335.0 36.89890817005083
1337.5 36.856286529888656
1337.5 36.856286529888656
1340.0 36.81366488336835
1340.0 36.81366488336835
1342.5 36.77104325383054
1342.5 36.77104325383054
1345.0 36.728421586875115
1345.0 36.728421586875115
1347.5 36.68579992716959
1347.5 36.68579992716959
1350.0 36.64317828368677
1350.0 36.64317828368677
1352.5 36.60055661927531
1352.5 36.60055661927531
1355.0 36.55793494638458
1355.0 36.55793494638458
1357.5 36.515313282200374
1357.5 36.515313282200374
1360.0 36.47269161917421
1360.0 36.47269161917421
1362.5 36.43006994131127
1362.5 36.43006994131127
1365.0 36.38744826318205
1365.0 36.38744826318205
1367.5 36.344826572400166
1367.5 36.344826572400166
1370.0 36.302204904895326
1370.0 36.302204904895326
1372.5 36.25958321500521
1372.5 36.25958321500521
1375.0 36.21696150276213
1375.0 36.21696150276213
1377.5 36.17433982131228
1377.5 36.17433982131228
1380.0 36.13171811747714
1380.0 36.13171811747714
1381.0 36.06352337653406
1381.0 36.06352337653406
1382.0 35.995328650204286
1382.0 35.995328650204286
1383.0 35.92713389143354
1383.0 35.92713389143354
1384.0 35.85893915548911
1384.0 35.85893915548911
1385.0 35.79074438101184
1385.0 35.79074438101184
1386.0 35.722549597604576
1386.0 35.722549597604576
1387.0 35.654354805299654
1387.0 35.654354805299654
1388.0 35.586160014
1388.0 35.586160014
1389.0 35.51796521959659
1389.0 35.51796521959659
1390.0 35.44977039705744
1390.0 35.44977039705744
1391.0 35.38157557121833
1391.0 35.38157557121833
1392.0 35.31338074466223
1392.0 35.31338074466223
1393.0 35.24518590844866
1393.0 35.24518590844866
1394.0 35.17699106406491
1394.0 35.17699106406491
1395.0 35.10879618860151
1395.0 35.10879618860151
1396.0 35.04060132851123
1396.0 35.04060132851123
1397.0 34.97240644343317
1397.0 34.97240644343317
1398.0 34.904211558397925
1398.0 34.904211558397925
1399.0 34.83601666397085
1399.0 34.83601666397085
1400.0 34.767821754256275
1400.0 34.767821754256275
1401.0 34.69962684240041
1401.0 34.69962684240041
1402.0 34.63143190582241
1402.0 34.63143190582241
1403.0 34.56323698435189
1403.0 34.56323698435189
1404.0 34.495042038159234
1404.0 34.495042038159234
1405.0 34.426847091249584
1405.0 34.426847091249584
1406.0 34.35865211256346
1406.0 34.35865211256346
1407.0 34.290457147763185
1407.0 34.290457147763185
1408.0 34.222262173273116
1408.0 34.222262173273116
1409.0 34.154067176739176
1409.0 34.154067176739176
1410.0 34.08587217826661
1410.0 34.08587217826661
1411.0 34.017677171358216
1411.0 34.017677171358216
1412.0 33.949482152575925
1412.0 33.949482152575925
1413.0 33.88128711195243
1413.0 33.88128711195243
1414.0 33.813092077463615
1414.0 33.813092077463615
1415.0 33.744897033981836
1415.0 33.744897033981836
1416.0 33.67670197475072
1416.0 33.67670197475072
1417.0 33.60850692013469
1417.0 33.60850692013469
1418.0 33.54031184907249
1418.0 33.54031184907249
1419.0 33.472116761501155
1419.0 33.472116761501155
1420.0 33.40392166473419
1420.0 33.40392166473419
1421.0 33.33572657430457
1421.0 33.33572657430457
1422.0 33.26753146031148
1422.0 33.26753146031148
1423.0 33.199336336166766
1423.0 33.199336336166766
1424.0 33.131141202066615
1424.0 33.131141202066615
1425.0 33.062946068706104
1425.0 33.062946068706104
1426.0 32.99475091813964
1426.0 32.99475091813964
1427.0 32.92655576467207
1427.0 32.92655576467207
1428.0 32.85836058648236
1428.0 32.85836058648236
1429.0 32.790165415028866
1429.0 32.790165415028866
1430.0 32.721970233221086
1430.0 32.721970233221086
1431.0 32.653775036062825
1431.0 32.653775036062825
1432.0 32.58557983626911
1432.0 32.58557983626911
1433.0 32.5173846197636
1433.0 32.5173846197636
1434.0 32.44918939446778
1434.0 32.44918939446778
1435.0 32.38099415997634
1435.0 32.38099415997634
1436.0 32.312798913611005
1436.0 32.312798913611005
1437.0 32.24460366113364
1437.0 32.24460366113364
1438.0 32.176408405755176
1438.0 32.176408405755176
1439.0 32.10821313926262
1439.0 32.10821313926262
1440.0 32.040017856925424
1440.0 32.040017856925424
1442.5 31.997395808344102
1442.5 31.997395808344102
1445.0 31.954773746350302
1445.0 31.954773746350302
1447.5 31.91215169790094
1447.5 31.91215169790094
1450.0 31.869529626800666
1450.0 31.869529626800666
1452.5 31.82690756315296
1452.5 31.82690756315296
1455.0 31.78428549364128
1455.0 31.78428549364128
1457.5 31.74166341413073
1457.5 31.74166341413073
1460.0 31.699041330180506
1460.0 31.699041330180506
1462.5 31.65641925901492
1462.5 31.65641925901492
1465.0 31.613797160626156
1465.0 31.613797160626156
1467.5 31.57117508399483
1467.5 31.57117508399483
1470.0 31.528552983553926
1470.0 31.528552983553926
1472.5 31.485930898575926
1472.5 31.485930898575926
1475.0 31.443308792871946
1475.0 31.443308792871946
1477.5 31.4006866926956
1477.5 31.4006866926956
1480.0 31.358064578644946
1480.0 31.358064578644946
1482.5 31.315442480057197
1482.5 31.315442480057197
1485.0 31.272820357659867
1485.0 31.272820357659867
1487.5 31.230198243873776
1487.5 31.230198243873776
1490.0 31.18757612230524
1490.0 31.18757612230524
1492.5 31.144953994080605
1492.5 31.144953994080605
1495.0 31.102331857313725
1495.0 31.102331857313725
1497.5 31.059709736769552
1497.5 31.059709736769552
1500.0 31.01708758480433
1500.0 31.01708758480433
1501.0 30.948892170068035
1501.0 30.948892170068035
1502.0 30.8806967241568
1502.0 30.8806967241568
1503.0 30.81250127610427
1503.0 30.81250127610427
1504.0 30.744305824390846
1504.0 30.744305824390846
1505.0 30.67611035683279
1505.0 30.67611035683279
1506.0 30.60791488491701
1506.0 30.60791488491701
1507.0 30.539719404705096
1507.0 30.539719404705096
1508.0 30.47152392083229
1508.0 30.47152392083229
1509.0 30.403328418993716
1509.0 30.403328418993716
1510.0 30.335132901804673
1510.0 30.335132901804673
1511.0 30.266937389433373
1511.0 30.266937389433373
1512.0 30.198741850617672
1512.0 30.198741850617672
1513.0 30.13054631853818
1513.0 30.13054631853818
1514.0 30.06235076021695
1514.0 30.06235076021695
1515.0 29.99415520720763
1515.0 29.99415520720763
1516.0 29.92595963547274
1516.0 29.92595963547274
1517.0 29.85776406295789
1517.0 29.85776406295789
1518.0 29.78956848532552
1518.0 29.78956848532552
1519.0 29.721372893305144
1519.0 29.721372893305144
1520.0 29.653177274080562
1520.0 29.653177274080562
1521.0 29.584981674738398
1521.0 29.584981674738398
1522.0 29.516786049616332
1522.0 29.516786049616332
1523.0 29.448590416198133
1523.0 29.448590416198133
1524.0 29.380394764054365
1524.0 29.380394764054365
1525.0 29.312199116462708
1525.0 29.312199116462708
1526.0 29.24400345766166
1526.0 29.24400345766166
1527.0 29.175807790564473
1527.0 29.175807790564473
1528.0 29.107612104741722
1528.0 29.107612104741722
1529.0 29.039416430987252
1529.0 29.039416430987252
1530.0 28.971220725393334
1530.0 28.971220725393334
1531.0 28.903025016138525
1531.0 28.903025016138525
1532.0 28.83482930339316
1532.0 28.83482930339316
1533.0 28.766633573873023
1533.0 28.766633573873023
1534.0 28.698437847448364
1534.0 28.698437847448364
1535.0 28.6302420976629
1535.0 28.6302420976629
1536.0 28.56204634345674
1536.0 28.56204634345674
1537.0 28.493850593105858
1537.0 28.493850593105858
1538.0 28.42565481863437
1538.0 28.42565481863437
1539.0 28.357459032687853
1539.0 28.357459032687853
1540.0 28.289263244042907
1540.0 28.289263244042907
1541.0 28.221067452895735
1541.0 28.221067452895735
1542.0 28.152871628655152
1542.0 28.152871628655152
1543.0 28.08467581724265
1543.0 28.08467581724265
1544.0 28.01647998416068
1544.0 28.01647998416068
1545.0 27.94828415172305
1545.0 27.94828415172305
1546.0 27.88008829837575
1546.0 27.88008829837575
1547.0 27.811892457856533
1547.0 27.811892457856533
1548.0 27.743696592456907
1548.0 27.743696592456907
1549.0 27.675500715582253
1549.0 27.675500715582253
1550.0 27.60730482067886
1550.0 27.60730482067886
1551.0 27.539108944201253
1551.0 27.539108944201253
1552.0 27.470913037245538
1552.0 27.470913037245538
1553.0 27.402717124412494
1553.0 27.402717124412494
1554.0 27.334521207158758
1554.0 27.334521207158758
1555.0 27.266325274757214
1555.0 27.266325274757214
1556.0 27.198129330880644
1556.0 27.198129330880644
1557.0 27.129933388877912
1557.0 27.129933388877912
1558.0 27.061737437786924
1558.0 27.061737437786924
1559.0 26.993541467704727
1559.0 26.993541467704727
1560.0 26.925345479593794
1560.0 26.925345479593794
1562.5 26.88272299571739
1562.5 26.88272299571739
1565.0 26.84010050472305
1565.0 26.84010050472305
1567.5 26.797478011942836
1567.5 26.797478011942836
1570.0 26.75485551177905
1570.0 26.75485551177905
1572.5 26.71223300304069
1572.5 26.71223300304069
1575.0 26.669610502249068
1575.0 26.669610502249068
1577.5 26.62698799407387
1577.5 26.62698799407387
1580.0 26.584365476564297
1580.0 26.584365476564297
1582.5 26.541742966241664
1582.5 26.541742966241664
1585.0 26.499120434230576
1585.0 26.499120434230576
1587.5 26.4564979176824
1587.5 26.4564979176824
1590.0 26.41387537504524
1590.0 26.41387537504524
1592.5 26.371252848833453
1592.5 26.371252848833453
1595.0 26.32863031454126
1595.0 26.32863031454126
1597.5 26.28600777210569
1597.5 26.28600777210569
1600.0 26.24338523712269
1600.0 26.24338523712269
1602.5 26.200762685086485
1602.5 26.200762685086485
1605.0 26.158140127787835
1605.0 26.158140127787835
1607.5 26.115517581152687
1607.5 26.115517581152687
1610.0 26.072895023226202
1610.0 26.072895023226202
1612.5 26.03027245427541
1612.5 26.03027245427541
1615.0 25.987649900293356
1615.0 25.987649900293356
1617.5 25.945027325319682
1617.5 25.945027325319682
1620.0 25.902404762927983
1620.0 25.902404762927983
1621.0 25.83420863477093
1621.0 25.83420863477093
1622.0 25.766012487128513
1622.0 25.766012487128513
1623.0 25.697816352251206
1623.0 25.697816352251206
1624.0 25.629620211699237
1624.0 25.629620211699237
1625.0 25.5614240453044
1625.0 25.5614240453044
1626.0 25.493227862039486
1626.0 25.493227862039486
1627.0 25.425031688164587
1627.0 25.425031688164587
1628.0 25.356835494741354
1628.0 25.356835494741354
1629.0 25.288639283751216
1629.0 25.288639283751216
1630.0 25.220443076553387
1630.0 25.220443076553387
1631.0 25.152246872653706
1631.0 25.152246872653706
1632.0 25.084050642151347
1632.0 25.084050642151347
1633.0 25.015854407228293
1633.0 25.015854407228293
1634.0 24.947658160273075
1634.0 24.947658160273075
1635.0 24.879461895687985
1635.0 24.879461895687985
1636.0 24.81126564125271
1636.0 24.81126564125271
1637.0 24.743069367730936
1637.0 24.743069367730936
1638.0 24.67487308999113
1638.0 24.67487308999113
1639.0 24.606676794621453
1639.0 24.606676794621453
1640.0 24.53848048585828
1640.0 24.53848048585828
1641.0 24.470284173275942
1641.0 24.470284173275942
1642.0 24.402087858394044
1642.0 24.402087858394044
1643.0 24.333891529358848
1643.0 24.333891529358848
1644.0 24.265695182693783
1644.0 24.265695182693783
1645.0 24.197498839326858
1645.0 24.197498839326858
1646.0 24.129302476113633
1646.0 24.129302476113633
1647.0 24.061106124506853
1647.0 24.061106124506853
1648.0 23.992909745537595
1648.0 23.992909745537595
1649.0 23.924713361387845
1649.0 23.924713361387845
1650.0 23.85651695911406
1650.0 23.85651695911406
1651.0 23.788320553578245
1651.0 23.788320553578245
1652.0 23.72012414839667
1652.0 23.72012414839667
1653.0 23.651927711280354
1653.0 23.651927711280354
1654.0 23.58373129176705
1654.0 23.58373129176705
1655.0 23.51553485028632
1655.0 23.51553485028632
1656.0 23.44733840111098
1656.0 23.44733840111098
1657.0 23.379141937022542
1657.0 23.379141937022542
1658.0 23.310945469874746
1658.0 23.310945469874746
1659.0 23.242748984400247
1659.0 23.242748984400247
1660.0 23.174552499279987
1660.0 23.174552499279987
1661.0 23.106356002127562
1661.0 23.106356002127562
1662.0 23.03815950095331
1662.0 23.03815950095331
1663.0 22.96996298235185
1663.0 22.96996298235185
1664.0 22.901766457113265
1664.0 22.901766457113265
1665.0 22.833569920539343
1665.0 22.833569920539343
1666.0 22.765373378025128
1666.0 22.765373378025128
1667.0 22.697176825397214
1667.0 22.697176825397214
1668.0 22.62898026779147
1668.0 22.62898026779147
1669.0 22.560783690339427
1669.0 22.560783690339427
1670.0 22.49258711400142
1670.0 22.49258711400142
1671.0 22.424390526789917
1671.0 22.424390526789917
1672.0 22.356193920789877
1672.0 22.356193920789877
1673.0 22.287997309248404
1673.0 22.287997309248404
1674.0 22.219800692729105
1674.0 22.219800692729105
1675.0 22.15160407169381
1675.0 22.15160407169381
1676.0 22.08340743084454
1676.0 22.08340743084454
1677.0 22.015210784719482
1677.0 22.015210784719482
1678.0 21.947014141132765
1678.0 21.947014141132765
1679.0 21.878817471640204
1679.0 21.878817471640204
1680.0 21.810620803723516
1680.0 21.810620803723516
1682.5 21.76799786855235
1682.5 21.76799786855235
1685.0 21.725374933779417
1685.0 21.725374933779417
1687.5 21.682752005433617
1687.5 21.682752005433617
1690.0 21.640129074542145
1690.0 21.640129074542145
1692.5 21.597506128718596
1692.5 21.597506128718596
1695.0 21.554883190081984
1695.0 21.554883190081984
1697.5 21.5122602481399
1697.5 21.5122602481399
1700.0 21.46963729202554
1700.0 21.46963729202554
1702.5 21.42701434233831
1702.5 21.42701434233831
1705.0 21.384391384013544
1705.0 21.384391384013544
1707.5 21.34176842582137
1707.5 21.34176842582137
1710.0 21.29914546508353
1710.0 21.29914546508353
1712.5 21.25652248113764
1712.5 21.25652248113764
1715.0 21.213899511894855
1715.0 21.213899511894855
1717.5 21.171276540866202
1717.5 21.171276540866202
1720.0 21.128653561200007
1720.0 21.128653561200007
1722.5 21.08603058090661
1722.5 21.08603058090661
1725.0 21.043407591975672
1725.0 21.043407591975672
1727.5 21.000784601258864
1727.5 21.000784601258864
1730.0 20.95816161067465
1730.0 20.95816161067465
1732.5 20.91553861678497
1732.5 20.91553861678497
1735.0 20.87291560941984
1735.0 20.87291560941984
1737.5 20.830292607290854
1737.5 20.830292607290854
1740.0 20.787669597512654
1740.0 20.787669597512654
1741.0 20.719472773987793
1741.0 20.719472773987793
1742.0 20.65127595273564
1742.0 20.65127595273564
1743.0 20.583079104121012
1743.0 20.583079104121012
1744.0 20.514882249503117
1744.0 20.514882249503117
1745.0 20.446685383517558
1745.0 20.446685383517558
1746.0 20.378488516923774
1746.0 20.378488516923774
1747.0 20.310291640418956
1747.0 20.310291640418956
1748.0 20.242094765427048
1748.0 20.242094765427048
1749.0 20.17389785334006
1749.0 20.17389785334006
1750.0 20.10570096097722
1750.0 20.10570096097722
1751.0 20.037504038370972
1751.0 20.037504038370972
1752.0 19.96930711406669
1752.0 19.96930711406669
1753.0 19.901110179421586
1753.0 19.901110179421586
1754.0 19.832913234865444
1754.0 19.832913234865444
1755.0 19.7647162772517
1755.0 19.7647162772517
1756.0 19.6965193214165
1756.0 19.6965193214165
1757.0 19.628322346431826
1757.0 19.628322346431826
1758.0 19.560125363987257
1758.0 19.560125363987257
1759.0 19.49192836875072
1759.0 19.49192836875072
1760.0 19.42373136817542
1760.0 19.42373136817542
1761.0 19.3555343684162
1761.0 19.3555343684162
1762.0 19.28733735656184
1762.0 19.28733735656184
1763.0 19.21914032555801
1763.0 19.21914032555801
1764.0 19.15094328709428
1764.0 19.15094328709428
1765.0 19.082746249649293
1765.0 19.082746249649293
1766.0 19.014549193054833
1766.0 19.014549193054833
1767.0 18.946352115854275
1767.0 18.946352115854275
1768.0 18.878155047220957
1768.0 18.878155047220957
1769.0 18.80995797400867
1769.0 18.80995797400867
1770.0 18.741760863701312
1770.0 18.741760863701312
1771.0 18.673563771395834
1771.0 18.673563771395834
1772.0 18.60536665802242
1772.0 18.60536665802242
1773.0 18.537169530337433
1773.0 18.537169530337433
1774.0 18.468972411681527
1774.0 18.468972411681527
1775.0 18.400775274838615
1775.0 18.400775274838615
1776.0 18.332578115965298
1776.0 18.332578115965298
1777.0 18.264380970958964
1777.0 18.264380970958964
1778.0 18.196183799286988
1778.0 18.196183799286988
1779.0 18.127986623036044
1779.0 18.127986623036044
1780.0 18.05978943998971
1780.0 18.05978943998971
1781.0 17.991592250180307
1781.0 17.991592250180307
1782.0 17.923395039764802
1782.0 17.923395039764802
1783.0 17.85519783182467
1783.0 17.85519783182467
1784.0 17.787000611491436
1784.0 17.787000611491436
1785.0 17.71880336720933
1785.0 17.71880336720933
1786.0 17.650606133317634
1786.0 17.650606133317634
1787.0 17.58240888520967
1787.0 17.58240888520967
1788.0 17.514211623948807
1788.0 17.514211623948807
1789.0 17.446014356190513
1789.0 17.446014356190513
1790.0 17.37781707603912
1790.0 17.37781707603912
1791.0 17.309619780151852
1791.0 17.309619780151852
1792.0 17.241422487201795
1792.0 17.241422487201795
1793.0 17.17322518815318
1793.0 17.17322518815318
1794.0 17.10502786803662
1794.0 17.10502786803662
1795.0 17.036830532646025
1795.0 17.036830532646025
1796.0 16.968633207943807
1796.0 16.968633207943807
1797.0 16.900435867967555
1797.0 16.900435867967555
1798.0 16.832238513679737
1798.0 16.832238513679737
1799.0 16.764041154053157
1799.0 16.764041154053157
1800.0 16.695843781571636
1800.0 16.695843781571636
1802.5 16.653220410690313
1802.5 16.653220410690313
1805.0 16.610597046438787
1805.0 16.610597046438787
1807.5 16.56797368086323
1807.5 16.56797368086323
1810.0 16.525350313438828
1810.0 16.525350313438828
1812.5 16.48272692956275
1812.5 16.48272692956275
1815.0 16.440103566684314
1815.0 16.440103566684314
1817.5 16.39748017135939
1817.5 16.39748017135939
1820.0 16.354856798456414
1820.0 16.354856798456414
1822.5 16.31223339946445
1822.5 16.31223339946445
1825.0 16.269610009020752
1825.0 16.269610009020752
1827.5 16.22698660897705
1827.5 16.22698660897705
1830.0 16.184363205627875
1830.0 16.184363205627875
1832.5 16.14173981013014
1832.5 16.14173981013014
1835.0 16.099116396756422
1835.0 16.099116396756422
1837.5 16.056492989050035
1837.5 16.056492989050035
1840.0 16.013869572706106
1840.0 16.013869572706106
1842.5 15.971246146762175
1842.5 15.971246146762175
1845.0 15.928622720393703
1845.0 15.928622720393703
1847.5 15.885999305784434
1847.5 15.885999305784434
1850.0 15.84337586939142
1850.0 15.84337586939142
1852.5 15.800752436544602
1852.5 15.800752436544602
1855.0 15.758129010029622
1855.0 15.758129010029622
1857.5 15.71550555355022
1857.5 15.71550555355022
1860.0 15.672882123102564
1860.0 15.672882123102564
1861.0 15.604684601828993
1861.0 15.604684601828993
1862.0 15.536487071575925
1862.0 15.536487071575925
1863.0 15.468289529132424
1863.0 15.468289529132424
1864.0 15.400091987442027
1864.0 15.400091987442027
1865.0 15.331894431174426
1865.0 15.331894431174426
1866.0 15.263696859835457
1866.0 15.263696859835457
1867.0 15.195499283157725
1867.0 15.195499283157725
1868.0 15.127301690648824
1868.0 15.127301690648824
1869.0 15.059104092801162
1869.0 15.059104092801162
1870.0 14.9909064949468
1870.0 14.9909064949468
1871.0 14.922708882515238
1871.0 14.922708882515238
1872.0 14.854511257196412
1872.0 14.854511257196412
1873.0 14.786313638165424
1873.0 14.786313638165424
1874.0 14.718115983894856
1874.0 14.718115983894856
1875.0 14.64991832988323
1875.0 14.64991832988323
1876.0 14.581720675105107
1876.0 14.581720675105107
1877.0 14.513523007174085
1877.0 14.513523007174085
1878.0 14.445325337317898
1878.0 14.445325337317898
1879.0 14.377127649673573
1879.0 14.377127649673573
1880.0 14.308929945995414
1880.0 14.308929945995414
1881.0 14.240732233540424
1881.0 14.240732233540424
1882.0 14.17253453005154
1882.0 14.17253453005154
1883.0 14.104336804436953
1883.0 14.104336804436953
1884.0 14.036139065207628
1884.0 14.036139065207628
1885.0 13.967941310906937
1885.0 13.967941310906937
1886.0 13.899743563355923
1886.0 13.899743563355923
1887.0 13.83154580143037
1887.0 13.83154580143037
1888.0 13.763348041682226
1888.0 13.763348041682226
1889.0 13.695150258321103
1889.0 13.695150258321103
1890.0 13.626952468164589
1890.0 13.626952468164589
1891.0 13.558754662873733
1891.0 13.558754662873733
1892.0 13.490556865852158
1892.0 13.490556865852158
1893.0 13.422359044723441
1893.0 13.422359044723441
1894.0 13.354161219414625
1894.0 13.354161219414625
1895.0 13.28596337151827
1895.0 13.28596337151827
1896.0 13.21776552961179
1896.0 13.21776552961179
1897.0 13.149567665117772
1897.0 13.149567665117772
1898.0 13.081369810254362
1898.0 13.081369810254362
1899.0 13.013171946411456
1899.0 13.013171946411456
1900.0 12.944974052863701
1900.0 12.944974052863701
1901.0 12.876776151760753
1901.0 12.876776151760753
1902.0 12.808578258864111
1902.0 12.808578258864111
1903.0 12.74038034262013
1903.0 12.74038034262013
1904.0 12.672182427033954
1904.0 12.672182427033954
1905.0 12.603984490018906
1905.0 12.603984490018906
1906.0 12.535786567567671
1906.0 12.535786567567671
1907.0 12.467588606438786
1907.0 12.467588606438786
1908.0 12.399390661032381
1908.0 12.399390661032381
1909.0 12.331192693702938
1909.0 12.331192693702938
1910.0 12.262994711036491
1910.0 12.262994711036491
1911.0 12.194796732441453
1911.0 12.194796732441453
1912.0 12.126598736058277
1912.0 12.126598736058277
1913.0 12.058400729176
1913.0 12.058400729176
1914.0 11.990202707919185
1914.0 11.990202707919185
1915.0 11.922004693412047
1915.0 11.922004693412047
1916.0 11.853806656716236
1916.0 11.853806656716236
1917.0 11.785608613162058
1917.0 11.785608613162058
1918.0 11.717410577320024
1918.0 11.717410577320024
1919.0 11.649212516408383
1919.0 11.649212516408383
1920.0 11.581014434067868
1920.0 11.581014434067868
1921.6739764652395 11.552473938992126
1921.6739764652395 11.552473938992126
1922.6739764652395 11.836409659747721
1922.6739764652395 11.836409659747721
1923.6739764652395 12.417808410489977
1923.6739764652395 12.417808410489977
1924.6739764652395 13.23516902921284
1924.6739764652395 13.23516902921284
1925.6739764652395 14.239705422220915
1925.6739764652395 14.239705422220915
1926.6739764652395 15.392717899738768
1926.6739764652395 15.392717899738768
1927.6739764652395 16.66350779658255
1927.6739764652395 16.66350779658255
1928.6739764652395 18.027723373652993
1928.6739764652395 18.027723373652993
1929.6739764652395 19.466047611409095
1929.6739764652395 19.466047611409095
1930.6739764652395 20.96315722927015
1930.6739764652395 20.96315722927015
1931.6739764652395 22.506897104267562
1931.6739764652395 22.506897104267562
1932.6739764652395 24.087625130129183
1932.6739764652395 24.087625130129183
1933.6739764652395 25.697692772508816
1933.6739764652395 25.697692772508816
1934.6739764652395 27.331032744715525
1934.6739764652395 27.331032744715525
1935.6739764652395 28.982832288136603
1935.6739764652395 28.982832288136603
1936.6739764652395 30.64927360297789
1936.6739764652395 30.64927360297789
1937.6739764652395 32.32732825701163
1937.6739764652395 32.32732825701163
1938.6739764652395 34.01459395157696
1938.6739764652395 34.01459395157696
1939.6739764652395 35.70916508165411
1939.6739764652395 35.70916508165411
1940.6739764652395 37.40952998893802
1940.6739764652395 37.40952998893802
1941.6739764652395 39.11448957955239
1941.6739764652395 39.11448957955239
1942.6739764652395 40.82309267304066
1942.6739764652395 40.82309267304066
1943.6739764652395 42.53458471987899
1943.6739764652395 42.53458471987899
1944.6739764652395 44.248367234792674
1944.6739764652395 44.248367234792674
1945.6739764652395 45.963965410861654
1945.6739764652395 45.963965410861654
1946.6739764652395 47.68100263220113
1946.6739764652395 47.68100263220113
1947.6739764652395 49.399180146710655
1947.6739764652395 49.399180146710655
1948.6739764652395 51.11826097734285
1948.6739764652395 51.11826097734285
1949.6739764652395 52.838057126584836
1949.6739764652395 52.838057126584836
1950.6739764652395 54.55841947571877
1950.6739764652395 54.55841947571877
1951.6739764652395 56.279229742618874
1951.6739764652395 56.279229742618874
1952.6739764652395 58.000394090632284
1952.6739764652395 58.000394090632284
1953.6739764652395 59.721838075382415
1953.6739764652395 59.721838075382415
1954.6739764652395 61.44350266619809
1954.6739764652395 61.44350266619809
1955.6739764652395 63.16534102453672
1955.6739764652395 63.16534102453672
1956.6739764652395 64.8873159915598
1956.6739764652395 64.8873159915598
1957.6739764652395 66.609398098185
1957.6739764652395 66.609398098185
1958.6739764652395 68.33156396921974
1958.6739764652395 68.33156396921974
1959.6739764652395 70.0537950656325
1959.6739764652395 70.0537950656325
1960.6739764652395 71.77607665294751
1960.6739764652395 71.77607665294751
1961.6739764652395 73.49839708926537
1961.6739764652395 73.49839708926537
1962.6739764652395 75.22074710429095
1962.6739764652395 75.22074710429095
1963.6739764652395 76.94311936050565
1963.6739764652395 76.94311936050565
1964.6739764652395 78.66550801030282
1964.6739764652395 78.66550801030282
1965.6739764652395 80.38790848182275
1965.6739764652395 80.38790848182275
1966.6739764652395 82.1103170655356
1966.6739764652395 82.1103170655356
1967.6739764652395 83.83273087863365
1967.6739764652395 83.83273087863365
1968.6739764652395 85.55514760468111
1968.6739764652395 85.55514760468111
1969.6739764652395 87.2775654203498
1969.6739764652395 87.2775654203498
1970.6739764652395 88.99998286022095
1970.6739764652395 88.99998286022095
1971.6739764652395 90.7223987837423
1971.6739764652395 90.7223987837423
1972.6739764652395 92.44481228994364
1972.6739764652395 92.44481228994364
1973.6739764652395 94.16722263919863
1973.6739764652395 94.16722263919863
1974.6739764652395 95.8896292611905
1974.6739764652395 95.8896292611905
1975.6739764652395 97.61203168136363
1975.6739764652395 97.61203168136363
1976.6739764652395 99.33442958357534
1976.6739764652395 99.33442958357534
1977.6739764652395 101.05682264149536
1977.6739764652395 101.05682264149536
1978.6739764652395 102.7792106245033
1978.6739764652395 102.7792106245033
1979.6739764652395 104.50159338868232
1979.6739764652395 104.50159338868232
1980.4017983336087 105.73463008719762
1980.4017983336087 105.73463008719762
1981.4017983336087 107.10493735055793
1981.4017983336087 107.10493735055793
1982.4017983336087 108.17783553459114
1982.4017983336087 108.17783553459114
1983.4017983336087 109.01481463291468
1983.4017983336087 109.01481463291468
1984.4017983336087 109.66465122210703
1984.4017983336087 109.66465122210703
1985.4017983336087 110.16603720072273
1985.4017983336087 110.16603720072273
1986.4017983336087 110.54966477980834
1986.4017983336087 110.54966477980834
1987.4017983336087 110.83988053943602
1987.4017983336087 110.83988053943602
1988.4017983336087 111.05599733464669
1988.4017983336087 111.05599733464669
1989.4017983336087 111.21333513007698
1989.4017983336087 111.21333513007698
1990.4017983336087 111.32404639471014
1990.4017983336087 111.32404639471014
1991.4017983336087 111.39777118587898
1991.4017983336087 111.39777118587898
1992.4017983336087 111.44215636709376
1992.4017983336087 111.44215636709376
1993.4017983336087 111.4632679210524
1993.4017983336087 111.4632679210524
1994.4017983336087 111.46591762169498
1994.4017983336087 111.46591762169498
1995.4017983336087 111.45392244549699
1995.4017983336087 111.45392244549699
1996.4017983336087 111.43031019943287
1996.4017983336087 111.43031019943287
1997.4017983336087 111.3974827012987
1997.4017983336087 111.3974827012987
1998.4017983336087 111.35734518642653
1998.4017983336087 111.35734518642653
1999.4017983336087 111.3114089922696
1999.4017983336087 111.3114089922696
2000.4017983336087 111.26087297829716
2000.4017983336087 111.26087297829716
2001.4017983336087 111.20668817843192
2001.4017983336087 111.20668817843192
2002.4017983336087 111.14960894378079
2002.4017983336087 111.14960894378079
2003.4017983336087 111.09023369440418
2003.4017983336087 111.09023369440418
2004.4017983336087 111.02903715350419
2004.4017983336087 111.02903715350419
2005.4017983336087 110.96639583467693
2005.4017983336087 110.96639583467693
2006.4017983336087 110.90260846125291
2006.4017983336087 110.90260846125291
2007.4017983336087 110.83791197479951
2007.4017983336087 110.83791197479951
2008.4017983336087 110.77249433474356
2008.4017983336087 110.77249433474356
2009.4017983336087 110.7065046277092
2009.4017983336087 110.7065046277092
2010.4017983336087 110.64006112989232
2010.4017983336087 110.64006112989232
2011.4017983336087 110.57325766585978
2011.4017983336087 110.57325766585978
2012.4017983336087 110.50616864285757
2012.4017983336087 110.50616864285757
2013.4017983336087 110.43885310985758
2013.4017983336087 110.43885310985758
2014.4017983336087 110.37135789939717
2014.4017983336087 110.37135789939717
2015.4017983336087 110.3037201366252
2015.4017983336087 110.3037201366252
2016.4017983336087 110.23596931733623
2016.4017983336087 110.23596931733623
2017.4017983336087 110.16812879954527
2017.4017983336087 110.16812879954527
2018.4017983336087 110.10021712168864
2018.4017983336087 110.10021712168864
2019.4017983336087 110.03224901046694
2019.4017983336087 110.03224901046694
2020.4017983336087 109.96423610874172
2020.4017983336087 109.96423610874172
2021.4017983336087 109.89618770449314
2021.4017983336087 109.89618770449314
2022.4017983336087 109.8281111122987
2022.4017983336087 109.8281111122987
2023.4017983336087 109.76001216286323
2023.4017983336087 109.76001216286323
2024.4017983336087 109.69189548271486
2024.4017983336087 109.69189548271486
2025.4017983336087 109.62376473427277
2025.4017983336087 109.62376473427277
2026.4017983336087 109.55562282502802
2026.4017983336087 109.55562282502802
2027.4017983336087 109.48747204443355
2027.4017983336087 109.48747204443355
2028.4017983336087 109.4193142542434
2028.4017983336087 109.4193142542434
2029.4017983336087 109.3511508762554
2029.4017983336087 109.3511508762554
2030.4017983336087 109.28298308111518
2030.4017983336087 109.28298308111518
2031.4017983336087 109.21481176883609
2031.4017983336087 109.21481176883609
2032.4017983336087 109.14663766202304
2032.4017983336087 109.14663766202304
2033.4017983336087 109.07846134233468
2033.4017983336087 109.07846134233468
2034.4017983336087 109.01028327654593
2034.4017983336087 109.01028327654593
2035.4017983336087 108.9421037989163
2035.4017983336087 108.9421037989163
2036.4017983336087 108.87392322695892
2036.4017983336087 108.87392322695892
2037.4017983336087 108.80574176469747
2037.4017983336087 108.80574176469747
2038.4017983336087 108.73755960833306
2038.4017983336087 108.73755960833306
2039.4017983336087 108.66937687750897
2039.4017983336087 108.66937687750897
2040.0 108.62858963579635
2040.0 108.62858963579635
2041.0 108.61154488117143
2041.0 108.61154488117143
2042.0 108.59449983132201
2042.0 108.59449983132201
2043.0 108.5774545428212
2043.0 108.5774545428212
2044.0 108.56040905096775
2044.0 108.56040905096775
2045.0 108.54336341405241
2045.0 108.54336341405241
2046.0 108.52631765233534
2046.0 108.52631765233534
2047.0 108.50927181728947
2047.0 108.50927181728947
2048.0 108.49222588654305
2048.0 108.49222588654305
2049.0 108.4751798956397
2049.0 108.4751798956397
2050.0 108.45813387075775
2050.0 108.45813387075775
2051.0 108.44108779473223
2051.0 108.44108779473223
2052.0 108.42404168859612
2052.0 108.42404168859612
2053.0 108.40699556958346
2053.0 108.40699556958346
2054.0 108.38994940762683
2054.0 108.38994940762683
2055.0 108.37290325931386
2055.0 108.37290325931386
2056.0 108.35585708158192
2056.0 108.35585708158192
2057.0 108.33881090629015
2057.0 108.33881090629015
2058.0 108.32176469427661
2058.0 108.32176469427661
2060.5 108.27914915448997
2060.5 108.27914915448997
2063.0 108.2365335917354
2063.0 108.2365335917354
2065.5 108.19391802952384
2065.5 108.19391802952384
2068.0 108.15130247257241
2068.0 108.15130247257241
2070.5 108.10868690859834
2070.5 108.10868690859834
2073.0 108.066071329222
2073.0 108.066071329222
2075.5 108.0234557635349
2075.5 108.0234557635349
2078.0 107.98084018853739
2078.0 107.98084018853739
2080.5 107.93822460794155
2080.5 107.93822460794155
2083.0 107.89560902508966
2083.0 107.89560902508966
2085.5 107.85299344278079
2085.5 107.85299344278079
2088.0 107.81037783750398
2088.0 107.81037783750398
2090.5 107.76776225957396
2090.5 107.76776225957396
2093.0 107.72514665258413
2093.0 107.72514665258413
2095.5 107.682531053604
2095.5 107.682531053604
2098.0 107.6399154523678
2098.0 107.6399154523678
2100.5 107.59729982821317
2100.5 107.59729982821317
2103.0 107.55468422663874
2103.0 107.55468422663874
2105.5 107.51206860214589
2105.5 107.51206860214589
2108.0 107.46945299037979
2108.0 107.46945299037979
2110.5 107.42683735803253
2110.5 107.42683735803253
2113.0 107.38422173841205
2113.0 107.38422173841205
2115.5 107.3416061033893
2115.5 107.3416061033893
2118.0 107.29899046844774
2118.0 107.29899046844774
2120.5 107.25637483166246
2120.5 107.25637483166246
2123.0 107.21375919542021
2123.0 107.21375919542021
2125.5 107.17114354468865
2125.5 107.17114354468865
2128.0 107.1285278846467
2128.0 107.1285278846467
2130.5 107.08591223966877
2130.5 107.08591223966877
2133.0 107.04329658538046
2133.0 107.04329658538046
2135.5 107.00068092274422
2135.5 107.00068092274422
2138.0 106.9580652606015
2138.0 106.9580652606015
2140.5 106.91544959762703
2140.5 106.91544959762703
2143.0 106.87283392057559
2143.0 106.87283392057559
2145.5 106.83021825583857
2145.5 106.83021825583857
2148.0 106.78760256955793
2148.0 106.78760256955793
2150.5 106.7449868885374
2150.5 106.7449868885374
2153.0 106.70237120191851
2153.0 106.70237120191851
2155.5 106.65975551304358
2155.5 106.65975551304358
2158.0 106.61713981623303
2158.0 106.61713981623303
2160.5 106.57452411244937
2160.5 106.57452411244937
2163.0 106.53190843596298
2163.0 106.53190843596298
2165.5 106.4892927229501
2165.5 106.4892927229501
2168.0 106.44667700200162
2168.0 106.44667700200162
2170.5 106.40406130363336
2170.5 106.40406130363336
2172.1547621081277 106.3758537516514
2172.1547621081277 106.3758537516514
2173.1547621081277 106.60430494309598
2173.1547621081277 106.60430494309598
2174.1547621081277 107.07538086283542
2174.1547621081277 107.07538086283542
2175.1547621081277 107.73891841923458
2175.1547621081277 107.73891841923458
2176.1547621081277 108.55512559248115
2176.1547621081277 108.55512559248115
2177.1547621081277 109.4924372102292
2177.1547621081277 109.4924372102292
2178.1547621081277 110.52581416067761
2178.1547621081277 110.52581416067761
2179.1547621081277 111.63539413058413
2179.1547621081277 111.63539413058413
2180.1547621081277 112.80542130959834
2180.1547621081277 112.80542130959834
2181.1547621081277 114.02339739924658
2181.1547621081277 114.02339739924658
2182.1547621081277 115.27940812431952
2182.1547621081277 115.27940812431952
2183.1547621081277 116.56558898420711
2183.1547621081277 116.56558898420711
2184.1547621081277 117.87570148203187
2184.1547621081277 117.87570148203187
2185.1547621081277 119.20479690836558
2185.1547621081277 119.20479690836558
2186.1547621081277 120.54894971515876
2186.1547621081277 120.54894971515876
2187.1547621081277 121.90504596339085
2187.1547621081277 121.90504596339085
2188.1547621081277 123.27061551142404
2188.1547621081277 123.27061551142404
2189.1547621081277 124.6436989581698
2189.1547621081277 124.6436989581698
2190.1547621081277 126.02274194550398
2190.1547621081277 126.02274194550398
2191.1547621081277 127.40651156947011
2191.1547621081277 127.40651156947011
2192.1547621081277 128.79402973771553
2192.1547621081277 128.79402973771553
2193.1547621081277 130.18452064658163
2193.1547621081277 130.18452064658163
2194.1547621081277 131.57736886802803
2194.1547621081277 131.57736886802803
2195.1547621081277 132.97208619819915
2195.1547621081277 132.97208619819915
2196.1547621081277 134.36828538702804
2196.1547621081277 134.36828538702804
2197.1547621081277 135.76565924479635
2197.1547621081277 135.76565924479635
2198.1547621081277 137.1639640997853
2198.1547621081277 137.1639640997853
2199.1627030147724 138.48531481099397
2199.1627030147724 138.48531481099397
2200.1627030147724 139.51114435025042
2200.1627030147724 139.51114435025042
2201.1627030147724 140.3213593612933
2201.1627030147724 140.3213593612933
2202.1627030147724 140.96053841351213
2202.1627030147724 140.96053841351213
2203.1627030147724 141.4640433394105
2203.1627030147724 141.4640433394105
2204.1627030147724 141.85992481443918
2204.1627030147724 141.85992481443918
2205.1627030147724 142.17043398694855
2205.1627030147724 142.17043398694855
2206.1627030147724 142.41322157915943
2206.1627030147724 142.41322157915943
2207.1627030147724 142.60228898181398
2207.1627030147724 142.60228898181398
2208.1627030147724 142.74874282096593
2208.1627030147724 142.74874282096593
2209.1627030147724 142.86139342710865
2209.1627030147724 142.86139342710865
2210.1627030147724 142.9472296014995
2210.1627030147724 142.9472296014995
2211.1627030147724 143.01179518373223
2211.1627030147724 143.01179518373223
2212.1627030147724 143.05948786040915
2212.1627030147724 143.05948786040915
2213.1627030147724 143.09379608412755
2213.1627030147724 143.09379608412755
2214.1627030147724 143.11748707645341
2214.1627030147724 143.11748707645341
2215.1627030147724 143.1327559395008
2215.1627030147724 143.1327559395008
2216.1627030147724 143.1413439509763
2216.1627030147724 143.1413439509763
2217.1627030147724 143.14463234675372
2217.1627030147724 143.14463234675372
2218.1627030147724 143.14371684846694
2218.1627030147724 143.14371684846694
2219.1627030147724 143.13946657726328
2219.1627030147724 143.13946657726328
2220.0 143.13378843943602
2220.0 143.13378843943602
2221.0 143.12511613300163
2221.0 143.12511613300163
2222.0 143.11471279535994
2222.0 143.11471279535994
2223.0 143.10293629414045
2223.0 143.10293629414045
2224.0 143.09007051507766
2224.0 143.09007051507766
2225.0 143.07634066986773
2225.0 143.07634066986773
2226.0 143.06192543438928
2226.0 143.06192543438928
2227.0 143.0469664834938
2227.0 143.0469664834938
2228.0 143.03157623016327
2228.0 143.03157623016327
2229.0 143.01584386313888
2229.0 143.01584386313888
2230.0 142.99984010000182
2230.0 142.99984010000182
2231.0 142.9836210448257
2231.0 142.9836210448257
2232.0 142.9672312260811
2232.0 142.9672312260811
2233.0 142.9507059382554
2233.0 142.9507059382554
2234.0 142.93407318621882
2234.0 142.93407318621882
2235.0 142.91735519786707
2235.0 142.91735519786707
2236.0 142.90056959845907
2236.0 142.90056959845907
2237.0 142.8837303526252
2237.0 142.8837303526252
2238.0 142.86684856577514
2238.0 142.86684856577514
2239.0 142.8499330139709
2239.0 142.8499330139709
2240.0 142.83299069906346
2240.0 142.83299069906346
2241.0 142.81602714506278
2241.0 142.81602714506278
2242.0 142.7990467373915
2242.0 142.7990467373915
2243.0 142.7820529669526
2243.0 142.7820529669526
2244.0 142.7650485807108
2244.0 142.7650485807108
2245.0 142.74803580609915
2245.0 142.74803580609915
2246.0 142.73101636154843
2246.0 142.73101636154843
2247.0 142.71399161434255
2247.0 142.71399161434255
2248.0 142.6969626639716
2248.0 142.6969626639716
2249.0 142.6799304009788
2249.0 142.6799304009788
2250.0 142.66289547541933
2250.0 142.66289547541933
2251.0 142.6458584745137
2251.0 142.6458584745137
2252.0 142.6288197937853
2252.0 142.6288197937853
2253.0 142.6117797999163
2253.0 142.6117797999163
2254.0 142.5947387739289
2254.0 142.5947387739289
2255.0 142.5776969085446
2255.0 142.5776969085446
2256.0 142.56065436909597
2256.0 142.56065436909597
2257.0 142.5436113156255
2257.0 142.5436113156255
2258.0 142.5265678615541
2258.0 142.5265678615541
2259.0 142.50952406649316
2259.0 142.50952406649316
2260.0 142.49248001605645
2260.0 142.49248001605645
2261.0 142.4754357512633
2261.0 142.4754357512633
2262.0 142.4583913231007
2262.0 142.4583913231007
2263.0 142.4413467558377
2263.0 142.4413467558377
2264.0 142.42430209990968
2264.0 142.42430209990968
2265.0 142.40725735928697
2265.0 142.40725735928697
2266.0 142.39021255149314
2266.0 142.39021255149314
2267.0 142.37316768511903
2267.0 142.37316768511903
2268.0 142.3561227827063
2268.0 142.3561227827063
2269.0 142.33907784119262
2269.0 142.33907784119262
2270.0 142.32203289033623
2270.0 142.32203289033623
2271.0 142.30498790023555
2271.0 142.30498790023555
2272.0 142.2879429021976
2272.0 142.2879429021976
2273.0 142.2708978874509
2273.0 142.2708978874509
2274.0 142.2538528725541
2274.0 142.2538528725541
2275.0 142.23680783359296
2275.0 142.23680783359296
2277.5 142.19419517286323
2277.5 142.19419517286323
2280.0 142.15158250987744
2280.0 142.15158250987744
2282.5 142.10896983854371
2282.5 142.10896983854371
2285.0 142.0663571724701
2285.0 142.0663571724701
2287.5 142.02374450414044
2287.5 142.02374450414044
2290.0 141.98113181289233
2290.0 141.98113181289233
2292.5 141.93851913675775
2292.5 141.93851913675775
2295.0 141.8959064485137
2295.0 141.8959064485137
2297.5 141.85329375329647
2297.5 141.85329375329647
2300.0 141.8106810633394
2300.0 141.8106810633394
2302.5 141.76806836503437
2302.5 141.76806836503437
2305.0 141.72545566584807
2305.0 141.72545566584807
2307.5 141.68284295693906
2307.5 141.68284295693906
2310.0 141.64023024009444
2310.0 141.64023024009444
2312.5 141.59761753556427
2312.5 141.59761753556427
2315.0 141.55500482172368
2315.0 141.55500482172368
2317.5 141.51239210658952
2317.5 141.51239210658952
2320.0 141.4697793910359
2320.0 141.4697793910359
2322.5 141.4271666582434
2322.5 141.4271666582434
2325.0 141.38455393208582
2325.0 141.38455393208582
2327.5 141.3419411975803
2327.5 141.3419411975803
2330.0 141.29932845234006
2330.0 141.29932845234006
2332.5 141.25671572083857
2332.5 141.25671572083857
2335.0 141.21410296779345
2335.0 141.21410296779345
2337.5 141.171490225688
2337.5 141.171490225688
2340.0 141.12887746813072
2340.0 141.12887746813072
2342.5 141.08626470974173
2342.5 141.08626470974173
2345.0 141.04365195661282
2345.0 141.04365195661282
2347.5 141.0010391950865
2347.5 141.0010391950865
2350.0 140.9584264313536
2350.0 140.9584264313536
2352.5 140.9158136521689
2352.5 140.9158136521689
2355.0 140.8732008852987
2355.0 140.8732008852987
2357.5 140.8305881030262
2357.5 140.8305881030262
2360.0 140.78797531849764
2360.0 140.78797531849764
2362.5 140.74536253451214
2362.5 140.74536253451214
2365.0 140.7027497539501
2365.0 140.7027497539501
2367.5 140.66013695088193
2367.5 140.66013695088193
2370.0 140.61752416155255
2370.0 140.61752416155255
2372.5 140.5749113624509
2372.5 140.5749113624509
2375.0 140.53229855541366
2375.0 140.53229855541366
2377.5 140.48968576074037
2377.5 140.48968576074037
2380.0 140.44707294309916
2380.0 140.44707294309916
2382.5 140.40446012462615
2382.5 140.40446012462615
2385.0 140.3618473184676
2385.0 140.3618473184676
2387.5 140.31923448980294
2387.5 140.31923448980294
2390.0 140.27662167207794
2390.0 140.27662167207794
2392.5 140.2340088473798
2392.5 140.2340088473798
2395.0 140.19139601433372
2395.0 140.19139601433372
2397.5 140.14878317806912
2397.5 140.14878317806912
2400.0 140.1061703287395
2400.0 140.1061703287395
2402.5 140.0635574964414
2402.5 140.0635574964414
2405.0 140.02094465011584
2405.0 140.02094465011584
2407.5 139.9783318015342
2407.5 139.9783318015342
2410.0 139.93571894460467
2410.0 139.93571894460467
2412.5 139.8931060797395
2412.5 139.8931060797395
2415.0 139.850493225814
2415.0 139.850493225814
2416.5302467682054 139.82440995130753
2416.5302467682054 139.82440995130753
2417.5302467682054 139.91255135541704
2417.5302467682054 139.91255135541704
2418.5302467682054 140.10464852555475
2418.5302467682054 140.10464852555475
2419.5302467682054 140.379208620497
2419.5302467682054 140.379208620497
2420.5302467682054 140.71918238091286
2420.5302467682054 140.71918238091286
2421.5302467682054 141.1110454465873
2421.5302467682054 141.1110454465873
2422.5302467682054 141.54406960659517
2422.5302467682054 141.54406960659517
2423.5302467682054 142.00974467275276
2423.5302467682054 142.00974467275276
2424.5302467682054 142.50131995489232
2424.5302467682054 142.50131995489232
2425.5302467682054 143.01344045231386
2425.5302467682054 143.01344045231386
2426.5302467682054 143.5418582958876
2426.5302467682054 143.5418582958876
2427.5302467682054 144.08320389228766
2427.5302467682054 144.08320389228766
2428.5302467682054 144.63480427676632
2428.5302467682054 144.63480427676632
2429.5302467682054 145.1945391202583
2429.5302467682054 145.1945391202583
2430.5302467682054 145.7607264938544
2430.5302467682054 145.7607264938544
2431.5302467682054 146.33203218804385
2431.5302467682054 146.33203218804385
2432.5302467682054 146.9073978501143
2432.5302467682054 146.9073978501143
2433.5302467682054 147.4859839465437
2433.5302467682054 147.4859839465437
2434.5302467682054 148.06712449691287
2434.5302467682054 148.06712449691287
2435.5302467682054 148.65029122712218
2435.5302467682054 148.65029122712218
2436.5302467682054 149.23506508228226
2436.5302467682054 149.23506508228226
2437.5302467682054 149.82111365371102
2437.5302467682054 149.82111365371102
2438.5302467682054 150.40817322405556
2438.5302467682054 150.40817322405556
2439.5302467682054 150.99603465444142
2439.5302467682054 150.99603465444142
2440.5302467682054 151.58453199786612
2440.5302467682054 151.58453199786612
2441.5302467682054 152.173533650879
2441.5302467682054 152.173533650879
2442.5302467682054 152.76293516875373
2442.5302467682054 152.76293516875373
2443.5302467682054 153.35265377446856
2443.5302467682054 153.35265377446856
2444.5302467682054 153.94262375741204
2444.5302467682054 153.94262375741204
2445.5302467682054 154.53279298674644
2445.5302467682054 154.53279298674644
2446.5302467682054 155.12312013256042
2446.5302467682054 155.12312013256042
2447.5302467682054 155.7135724016444
2447.5302467682054 155.7135724016444
2448.5302467682054 156.30412377694378
2448.5302467682054 156.30412377694378
2449.5302467682054 156.89475362278714
2449.5302467682054 156.89475362278714
2450.5302467682054 157.4854455759763
2450.5302467682054 157.4854455759763
2451.5302467682054 158.07618664090813
2451.5302467682054 158.07618664090813
2452.5302467682054 158.6669665481793
2452.5302467682054 158.6669665481793
2453.5302467682054 159.25777708359047
2453.5302467682054 159.25777708359047
2454.5302467682054 159.84861180330753
2454.5302467682054 159.84861180330753
2455.5302467682054 160.4394655396252
2455.5302467682054 160.4394655396252
2456.5302467682054 161.03033422826172
2456.5302467682054 161.03033422826172
2457.5302467682054 161.62121463052634
2457.5302467682054 161.62121463052634
2458.5302467682054 162.2121041818519
2458.5302467682054 162.2121041818519
2459.5302467682054 162.80300083924254
2459.5302467682054 162.80300083924254
2460.5 163.35046359801672
2460.5 163.35046359801672
2461.5 163.8902369422696
2461.5 163.8902369422696
2462.5 164.43001362097158
2462.5 164.43001362097158
2463.5 164.96979285049065
2463.5 164.96979285049065
2464.5 165.50957396220548
2464.5 165.50957396220548
2465.5 166.0493564533037
2465.5 166.0493564533037
2466.5 166.58913989654755
2466.5 166.58913989654755
2467.5 167.12892402370784
2467.5 167.12892402370784
2468.5 167.66870852050013
2468.5 167.66870852050013
2469.5 168.20849323086478
2469.5 168.20849323086478
2470.5 168.7482779556015
2470.5 168.7482779556015
2471.5 169.28806259184336
2471.5 169.28806259184336
2472.5 169.8278470401364
2472.5 169.8278470401364
2473.5 170.36763121391152
2473.5 170.36763121391152
2474.5 170.90741503677896
2474.5 170.90741503677896
2475.5 171.44719847070448
2475.5 171.44719847070448
2476.5 171.98698149602802
2476.5 171.98698149602802
2477.5 172.5267640390262
2477.5 172.5267640390262
2478.5 173.06654610443601
2478.5 173.06654610443601
2479.5 173.6063276567537
2479.5 173.6063276567537
2480.5 174.14610870674576
2480.5 174.14610870674576
2481.5 174.68588919732335
2481.5 174.68588919732335
2482.5 175.2256691635137
2482.5 175.2256691635137
2483.5 175.76544856334323
2483.5 175.76544856334323
2484.5 176.30522741419418
2484.5 176.30522741419418
2485.5 176.84500569663336
2485.5 176.84500569663336
2486.5 177.38478340576793
2486.5 177.38478340576793
2487.5 177.92456056191153
2487.5 177.92456056191153
2488.5 178.4643371329352
2488.5 178.4643371329352
2489.5 179.00411312168643
2489.5 179.00411312168643
2490.5 179.54388854645023
2490.5 179.54388854645023
2491.5 180.08366339308898
2491.5 180.08366339308898
2492.5 180.6234376486397
2492.5 180.6234376486397
2493.5 181.1632113330786
2493.5 181.1632113330786
2494.5 181.70298443638114
2494.5 181.70298443638114
2495.5 182.24275696943192
2495.5 182.24275696943192
2496.5 182.78252890263087
2496.5 182.78252890263087
2497.5 183.32230025941934
2497.5 183.32230025941934
2498.5 183.8620710528212
2498.5 183.8620710528212
2499.5 184.40184124970784
2499.5 184.40184124970784
2500.5 184.94161085552318
2500.5 184.94161085552318
2501.5 185.48137988385824
2501.5 185.48137988385824
2502.5 186.02114833602081
2502.5 186.02114833602081
2503.5 186.56091621032806
2503.5 186.56091621032806
2504.5 187.1006834962147
2504.5 187.1006834962147
2505.5 187.6404502075304
2505.5 187.6404502075304
2506.5 188.18021631334955
2506.5 188.18021631334955
2507.5 188.71998186110702
2507.5 188.71998186110702
2508.5 189.25974681703724
2508.5 189.25974681703724
2509.5 189.7995111899908
2509.5 189.7995111899908
2510.5 190.33927497707862
2510.5 190.33927497707862
2511.5 190.87903818641865
2511.5 190.87903818641865
2512.5 191.4188008116397
2512.5 191.4188008116397
2513.5 191.95856285764825
2513.5 191.95856285764825
2514.5 192.4983243130357
2514.5 192.4983243130357
2515.5 193.03808519649698
2515.5 193.03808519649698
2516.5 193.57784549854844
2516.5 193.57784549854844
2517.5 194.11760521351053
2517.5 194.11760521351053
2518.5 194.65736434270852
2518.5 194.65736434270852
2519.5 195.19712289090901
2519.5 195.19712289090901
2520.5 195.7368808472536
2520.5 195.7368808472536
2521.5 196.27663823854593
2521.5 196.27663823854593
2522.5 196.81639502817842
2522.5 196.81639502817842
2523.5 197.35615125706346
2523.5 197.35615125706346
2524.5 197.89590688900566
2524.5 197.89590688900566
2525.5 198.43566193678848
2525.5 198.43566193678848
2526.5 198.97541640655322
2526.5 198.97541640655322
2527.5 199.5151702955008
2527.5 199.5151702955008
2528.5 200.05492360977263
2528.5 200.05492360977263
2529.5 200.5946763259567
2529.5 200.5946763259567
2530.5 201.13442846150397
2530.5 201.13442846150397
2531.5 201.67418003896296
2531.5 201.67418003896296
2532.5 202.21393099033602
2532.5 202.21393099033602
2533.5 202.75368140015877
2533.5 202.75368140015877
2534.5 203.29343120180835
2534.5 203.29343120180835
2535.5 203.83318043670852
2535.5 203.83318043670852
2536.5 204.37292907154438
2536.5 204.37292907154438
2537.5 204.91267714297314
2537.5 204.91267714297314
2538.5 205.45242461869182
2538.5 205.45242461869182
2539.5 205.992171526879
2539.5 205.992171526879
2540.5 206.53191782771552
2540.5 206.53191782771552
2541.5 207.0716635626252
2541.5 207.0716635626252
2542.5 207.61140871602555
2542.5 207.61140871602555
2543.5 208.1511532782504
2543.5 208.1511532782504
2544.5 208.69089726666246
2544.5 208.69089726666246
2545.5 209.23064066770314
2545.5 209.23064066770314
2546.5 209.77038349273155
2546.5 209.77038349273155
2547.5 210.3101257248399
2547.5 210.3101257248399
2548.5 210.84986737589864
2548.5 210.84986737589864
2549.5 211.38960844585824
2549.5 211.38960844585824
2550.5 211.92934893632335
2550.5 211.92934893632335
2551.5 212.4690888490811
2551.5 212.4690888490811
2552.5 213.00882817817046
2552.5 213.00882817817046
2553.5 213.54856691658662
2553.5 213.54856691658662
2554.5 214.08830507568865
2554.5 214.08830507568865
2555.5 214.62804264745972
2555.5 214.62804264745972
2556.5 215.16777964940033
2556.5 215.16777964940033
2557.5 215.70751605947328
2557.5 215.70751605947328
2558.5 216.24725188949947
2558.5 216.24725188949947
2559.5 216.7869871428212
2559.5 216.7869871428212
2560.5 217.32672180486796
2560.5 217.32672180486796
2561.5 217.86645588136875
2561.5 217.86645588136875
2562.5 218.40618937525358
2562.5 218.40618937525358
2563.5 218.9459222930761
2563.5 218.9459222930761
2564.5 219.4856546391411
2564.5 219.4856546391411
2565.5 220.02538639003657
2565.5 220.02538639003657
2566.5 220.56511755895826
2566.5 220.56511755895826
2567.5 221.10484814035743
2567.5 221.10484814035743
2568.5 221.64457815064125
2568.5 221.64457815064125
2569.5 222.18430755709443
2569.5 222.18430755709443
2570.5 222.72403640007929
2570.5 222.72403640007929
2571.5 223.26376466466246
2571.5 223.26376466466246
2572.5 223.80349233352385
2572.5 223.80349233352385
2573.5 224.34321942457626
2573.5 224.34321942457626
2574.5 224.88294593878211
2574.5 224.88294593878211
2575.5 225.42267186400028
2575.5 225.42267186400028
2576.5 225.9623972129646
2576.5 225.9623972129646
2577.5 226.50212197211653
2577.5 226.50212197211653
2578.5 227.0418461574439
2578.5 227.0418461574439
2579.5 227.58156974608494
2579.5 227.58156974608494
2580.5 228.1212927591143
2580.5 228.1212927591143
2581.5 228.66101519946196
2581.5 228.66101519946196
2582.5 229.20073704417774
2582.5 229.20073704417774
2583.5 229.74045832665794
2583.5 229.74045832665794
2584.5 230.28017899572436
2584.5 230.28017899572436
2585.5 230.81989909848028
2585.5 230.81989909848028
2586.5 231.35961862644706
2586.5 231.35961862644706
2587.5 231.89933755341366
2587.5 231.89933755341366
2588.5 232.43905590994538
2588.5 232.43905590994538
2589.5 232.97877369191784
2589.5 232.97877369191784
2590.5 233.5184908819614
2590.5 233.5184908819614
2591.5 234.05820748580516
2591.5 234.05820748580516
2592.5 234.5979235156823
2592.5 234.5979235156823
2593.5 235.1376389641262
2593.5 235.1376389641262
2594.5 235.67735382558817
2594.5 235.67735382558817
2595.5 236.2170680939763
2595.5 236.2170680939763
2596.5 236.75678178725292
2596.5 236.75678178725292
2597.5 237.2964949026189
2597.5 237.2964949026189
2598.5 237.8362074241784
2598.5 237.8362074241784
2599.5 238.37591937827344
2599.5 238.37591937827344
2600.5 238.91563075038295
2600.5 238.91563075038295
2601.5 239.45534153495825
2601.5 239.45534153495825
2602.5 239.9950517245327
2602.5 239.9950517245327
2603.5 240.5347613529643
2603.5 240.5347613529643
2604.5 241.07447038978685
2604.5 241.07447038978685
2605.5 241.6141788468212
2605.5 241.6141788468212
2606.5 242.1538867137521
2606.5 242.1538867137521
2607.5 242.6935939967704
2607.5 242.6935939967704
2608.5 243.23330070902236
2608.5 243.23330070902236
2609.5 243.7730068243464
2609.5 243.7730068243464
2610.5 244.31271236954623
2610.5 244.31271236954623
2611.5 244.85241732349766
2611.5 244.85241732349766
2612.5 245.39212169710865
2612.5 245.39212169710865
2613.5 245.9318255021506
2613.5 245.9318255021506
2614.5 246.471528709532
2614.5 246.471528709532
2615.5 247.01123134989953
2615.5 247.01123134989953
2616.5 247.55093337959113
2616.5 247.55093337959113
2617.5 248.09063484708494
2617.5 248.09063484708494
2618.5 248.63033573638612
2618.5 248.63033573638612
2619.5 249.17003603727844
2619.5 249.17003603727844
2620.5 249.70973574696276
2620.5 249.70973574696276
2621.5 250.2494348862005
2621.5 250.2494348862005
2622.5 250.78913343762204
2622.5 250.78913343762204
2623.5 251.32883140695643
2623.5 251.32883140695643
2624.5 251.86852879282887
2624.5 251.86852879282887
2625.5 252.40822559720684
2625.5 252.40822559720684
2626.5 252.94792182856898
2626.5 252.94792182856898
2627.5 253.48761746959516
2627.5 253.48761746959516
2628.5 254.0273125236277
2628.5 254.0273125236277
2629.5 254.56700699777042
2629.5 254.56700699777042
2630.5 255.10670089536558
2630.5 255.10670089536558
2631.5 255.64639420005557
2631.5 255.64639420005557
2632.5 256.1860869329646
2632.5 256.1860869329646
2633.5 256.72577907732267
2633.5 256.72577907732267
2634.5 257.2654706416015
2634.5 257.2654706416015
2635.5 257.80516162209597
2635.5 257.80516162209597
2636.5 258.34485202824027
2636.5 258.34485202824027
2637.5 258.8845418427142
2637.5 258.8845418427142
2638.3101110973544 259.32175010606346
2638.3101110973544 259.32175010606346
2639.3101110973544 259.756277569706
2639.3101110973544 259.756277569706
2640.0 259.9915047080716
2640.0 259.9915047080716
2641.0 260.3148685402419
2641.0 260.3148685402419
2642.0 260.56785392992737
2642.0 260.56785392992737
2643.0 260.7650115851793
2643.0 260.7650115851793
2644.0 260.91788384417777
2644.0 260.91788384417777
2645.0 261.03562671414994
2645.0 261.03562671414994
2646.0 261.12550313428227
2646.0 261.12550313428227
2647.0 261.1932745000953
2647.0 261.1932745000953
2648.0 261.2435109822425
2648.0 261.2435109822425
2649.0 261.2798379282829
2649.0 261.2798379282829
2650.0 261.305131114616
2650.0 261.305131114616
2651.0 261.3216717481307
2651.0 261.3216717481307
2652.0 261.3312694124335
2652.0 261.3312694124335
2653.0 261.3353595671484
2653.0 261.3353595671484
2654.0 261.3350808757853
2654.0 261.3350808757853
2655.0 261.33133660521406
2655.0 261.33133660521406
2656.0 261.3248432399384
2656.0 261.3248432399384
2657.0 261.31616915809917
2657.0 261.31616915809917
2658.0 261.3057652316918
2658.0 261.3057652316918
2659.0 261.29398909240734
2659.0 261.29398909240734
2660.0 261.2811244575977
2660.0 261.2811244575977
2661.0 261.26739635368233
2661.0 261.26739635368233
2662.0 261.2529833051222
2662.0 261.2529833051222
2663.0 261.2380269400167
2663.0 261.2380269400167
2664.0 261.22263956529963
2664.0 261.22263956529963
2665.0 261.20691031010483
2665.0 261.20691031010483
2666.0 261.19090985209846
2666.0 261.19090985209846
2667.0 261.1746942578052
2667.0 261.1746942578052
2668.0 261.1583080132522
2668.0 261.1583080132522
2669.0 261.1417863960571
2669.0 261.1417863960571
2670.0 261.125157388203
2670.0 261.125157388203
2671.0 261.1084432038307
2671.0 261.1084432038307
2672.0 261.09166143869817
2672.0 261.09166143869817
2673.0 261.07482607980836
2673.0 261.07482607980836
2674.0 261.05794820635424
2674.0 261.05794820635424
2675.0 261.0410365956103
2675.0 261.0410365956103
2676.0 261.0240982293669
2676.0 261.0240982293669
2677.0 261.00713865865794
2677.0 261.00713865865794
2678.0 260.9901622267903
2678.0 260.9901622267903
2679.0 260.9731724482816
2679.0 260.9731724482816
2680.0 260.9561720776564
2680.0 260.9561720776564
2681.0 260.93916329771235
2681.0 260.93916329771235
2682.0 260.92214785699684
2682.0 260.92214785699684
2683.0 260.9051271191229
2683.0 260.9051271191229
2684.0 260.8881022076381
2684.0 260.8881022076381
2685.0 260.87107395182437
2685.0 260.87107395182437
2686.0 260.85404304217275
2686.0 260.85404304217275
2687.0 260.8370100521586
2687.0 260.8370100521586
2688.0 260.8199754121976
2688.0 260.8199754121976
2689.0 260.80293944673224
2689.0 260.80293944673224
2690.0 260.785902441879
2690.0 260.785902441879
2691.0 260.76886459213006
2691.0 260.76886459213006
2692.0 260.75182608021316
2692.0 260.75182608021316
2693.0 260.7347870656419
2693.0 260.7347870656419
2694.0 260.7177476268077
2694.0 260.7177476268077
2695.0 260.70070785458194
2695.0 260.70070785458194
2696.0 260.68366783147076
2696.0 260.68366783147076
2697.0 260.6666275938781
2697.0 260.6666275938781
2698.0 260.6495871960524
2698.0 260.6495871960524
2699.0 260.63254666373
2699.0 260.63254666373
2700.0 260.6155060396094
2700.0 260.6155060396094
2701.0 260.5984653116751
2701.0 260.5984653116751
2702.0 260.5814245421269
2702.0 260.5814245421269
2703.0 260.5643836922719
2703.0 260.5643836922719
2704.0 260.54734282336693
2704.0 260.54734282336693
2705.0 260.53030191568075
2705.0 260.53030191568075
2706.0 260.5132609941556
2706.0 260.5132609941556
2707.0 260.49622003008426
2707.0 260.49622003008426
2708.0 260.4791790533496
2708.0 260.4791790533496
2709.0 260.46213807104385
2709.0 260.46213807104385
2710.0 260.4450970798774
2710.0 260.4450970798774
2711.0 260.4280560695936
2711.0 260.4280560695936
2713.5 260.3854534789858
2713.5 260.3854534789858
2716.0 260.34285089936714
2716.0 260.34285089936714
2718.5 260.3002482865643
2718.5 260.3002482865643
2721.0 260.2576456762719
2721.0 260.2576456762719
2723.5 260.2150430769192
2723.5 260.2150430769192
2726.0 260.1724404787022
2726.0 260.1724404787022
2728.5 260.12983785481714
2728.5 260.12983785481714
2731.0 260.08723524049697
2731.0 260.08723524049697
2733.5 260.04463261507925
2733.5 260.04463261507925
2736.0 260.0020299935469
2736.0 260.0020299935469
2738.5 259.9594273741127
2738.5 259.9594273741127
2741.0 259.91682474119415
2741.0 259.91682474119415
2743.5 259.8742221060691
2743.5 259.8742221060691
2746.0 259.8316194730422
2746.0 259.8316194730422
2748.5 259.789016821814
2748.5 259.789016821814
2751.0 259.7464141787758
2751.0 259.7464141787758
2753.5 259.70381153353105
2753.5 259.70381153353105
2756.0 259.66120886733535
2756.0 259.66120886733535
2758.5 259.61860621207927
2758.5 259.61860621207927
2761.0 259.5760035518671
2761.0 259.5760035518671
2763.5 259.5334009025945
2763.5 259.5334009025945
2766.0 259.490798232371
2766.0 259.490798232371
2768.5 259.4481955524247
2768.5 259.4481955524247
2771.0 259.4055928834676
2771.0 259.4055928834676
2773.5 259.3629902010262
2773.5 259.3629902010262
2776.0 259.32038752819915
2776.0 259.32038752819915
2778.5 259.2777848296546
2778.5 259.2777848296546
2781.0 259.2351821420992
2781.0 259.2351821420992
2783.5 259.1925794495381
2783.5 259.1925794495381
2786.0 259.1499767533956
2786.0 259.1499767533956
2788.5 259.1073740583394
2788.5 259.1073740583394
2791.0 259.0647713460938
2791.0 259.0647713460938
2793.5 259.02216864950486
2793.5 259.02216864950486
2796.0 258.9795659347641
2796.0 258.9795659347641
2798.5 258.9369632295882
2798.5 258.9369632295882
2801.0 258.8943604987442
2801.0 258.8943604987442
2803.5 258.85175777746514
2803.5 258.85175777746514
2806.0 258.80915505397945
2806.0 258.80915505397945
2808.5 258.76655233020523
2808.5 258.76655233020523
2811.0 258.72394959675773
2811.0 258.72394959675773
2813.5 258.6813468582551
2813.5 258.6813468582551
2816.0 258.63874411479634
2816.0 258.63874411479634
2818.5 258.5961413752229
2818.5 258.5961413752229
2821.0 258.5535386156609
2821.0 258.5535386156609
2823.5 258.5109358745548
2823.5 258.5109358745548
2826.0 258.46833311249765
2826.0 258.46833311249765
2828.5 258.4257303628045
2828.5 258.4257303628045
2831.0 258.3831276005895
2831.0 258.3831276005895
2833.5 258.3405248277388
2833.5 258.3405248277388
2836.0 258.29792205693684
2836.0 258.29792205693684
2838.5 258.25531927975436
2838.5 258.25531927975436
2841.0 258.21271652102774
2841.0 258.21271652102774
2843.5 258.1701137366331
2843.5 258.1701137366331
2846.0 258.1275109500319
2846.0 258.1275109500319
2848.5 258.0849081631421
2848.5 258.0849081631421
2851.0 258.0423053736334
2851.0 258.0423053736334
2853.5 257.99970257064035
2853.5 257.99970257064035
2856.0 257.9570997786365
2856.0 257.9570997786365
2858.5 257.9144969830018
2858.5 257.9144969830018
2861.0 257.8718941748948
2861.0 257.8718941748948
2863.5 257.8292913631569
2863.5 257.8292913631569
2866.0 257.7866885525548
2866.0 257.7866885525548
2868.5 257.74408573222985
2868.5 257.74408573222985
2871.0 257.70148291441546
2871.0 257.70148291441546
2873.5 257.65888008407927
2873.5 257.65888008407927
2876.0 257.6162772633574
2876.0 257.6162772633574
2878.5 257.5736744319504
2878.5 257.5736744319504
2881.0 257.53107159650017
2881.0 257.53107159650017
2883.5 257.48846876356043
2883.5 257.48846876356043
2886.0 257.4458659110445
2886.0 257.4458659110445
2888.5 257.4032630620016
2888.5 257.4032630620016
2891.0 257.36066021684405
2891.0 257.36066021684405
2893.5 257.318057365306
2893.5 257.318057365306
2896.0 257.2754545172409
2896.0 257.2754545172409
2898.5 257.23285165849063
2898.5 257.23285165849063
2901.0 257.19024879335996
2901.0 257.19024879335996
2903.5 257.147645933077
2903.5 257.147645933077
2906.0 257.105043047126
2906.0 257.105043047126
2908.5 257.0624401843479
2908.5 257.0624401843479
2911.0 257.019837294527
2911.0 257.019837294527
2913.5 256.9772344231619
2913.5 256.9772344231619
2916.0 256.9346315331831
2916.0 256.9346315331831
2918.5 256.89202864571484
2918.5 256.89202864571484
2921.0 256.84942574852386
2921.0 256.84942574852386
2923.5 256.80682285246854
2923.5 256.80682285246854
2926.0 256.764219958462
2926.0 256.764219958462
2928.5 256.7216170599115
2928.5 256.7216170599115
2931.0 256.67901414412216
2931.0 256.67901414412216
2933.5 256.636411239322
2933.5 256.636411239322
2936.0 256.5938083206252
2936.0 256.5938083206252
2938.5 256.55120539875935
2938.5 256.55120539875935
2941.0 256.50860247894224
2941.0 256.50860247894224
2943.5 256.4659995555437
2943.5 256.4659995555437
2946.0 256.42339662713954
2946.0 256.42339662713954
2948.5 256.38079369515407
2948.5 256.38079369515407
2951.0 256.3381907506467
2951.0 256.3381907506467
2953.5 256.2955878232204
2953.5 256.2955878232204
2956.0 256.2529848715008
2956.0 256.2529848715008
2958.5 256.210381920917
2958.5 256.210381920917
2961.0 256.16777898127276
2961.0 256.16777898127276
2963.5 256.12517602915625
2963.5 256.12517602915625
2966.0 256.08257305883836
2966.0 256.08257305883836
2968.5 256.0399701056015
2968.5 256.0399701056015
2971.0 255.99736714126712
2971.0 255.99736714126712
2973.5 255.9547641658352
2973.5 255.9547641658352
2976.0 255.91216119900568
2976.0 255.91216119900568
2978.5 255.86955822107862
2978.5 255.86955822107862
2981.0 255.82695524662452
2981.0 255.82695524662452
2983.5 255.78435226757713
2983.5 255.78435226757713
2986.0 255.74174926244936
2986.0 255.74174926244936
2988.5 255.69914628186928
2988.5 255.69914628186928
2991.0 255.65654329770786
2991.0 255.65654329770786
2993.5 255.61394028507928
2993.5 255.61394028507928
2996.0 255.57133728481466
2996.0 255.57133728481466
2998.5 255.52873427954438
2998.5 255.52873427954438
3001.0 255.48613127815943
3001.0 255.48613127815943
3003.5 255.44352826430213
3003.5 255.44352826430213
3006.0 255.4009252454392
3006.0 255.4009252454392
3008.5 255.3583222229454
3008.5 255.3583222229454
3011.0 255.31571921006594
3011.0 255.31571921006594
3013.5 255.27311617898513
3013.5 255.27311617898513
3016.0 255.2305131513773
3016.0 255.2305131513773
3018.5 255.18791011170947
3018.5 255.18791011170947
3021.0 255.1453070740903
3021.0 255.1453070740903
3023.5 255.102704040406
3023.5 255.102704040406
3026.0 255.06010099419984
3026.0 255.06010099419984
3028.5 255.01749795050418
3028.5 255.01749795050418
3031.0 254.97489489708582
3031.0 254.97489489708582
3033.5 254.93229183728698
3033.5 254.93229183728698
3036.0 254.8896887752816
3036.0 254.8896887752816
3038.5 254.84708570075438
3038.5 254.84708570075438
3041.0 254.80448265082435
3041.0 254.80448265082435
3043.5 254.76187956771014
3043.5 254.76187956771014
3046.0 254.71927650167694
3046.0 254.71927650167694
3048.5 254.6766734306381
3048.5 254.6766734306381
3051.0 254.63407033530598
3051.0 254.63407033530598
3053.5 254.5914672556801
3053.5 254.5914672556801
3056.0 254.5488641663315
3056.0 254.5488641663315
3058.5 254.50626107806912
3058.5 254.50626107806912
3061.0 254.46365797124253
3061.0 254.46365797124253
3063.5 254.42105488896365
3063.5 254.42105488896365
3066.0 254.37845178239152
3066.0 254.37845178239152
3068.5 254.33584867086321
3068.5 254.33584867086321
3071.0 254.29324556747548
3071.0 254.29324556747548
3073.5 254.25064244121882
3073.5 254.25064244121882
3076.0 254.2080393292441
3076.0 254.2080393292441
3078.5 254.16543621506278
3078.5 254.16543621506278
3081.0 254.12283308130532
3081.0 254.12283308130532
3083.5 254.0802299510208
3083.5 254.0802299510208
3086.0 254.03762681573068
3086.0 254.03762681573068
3088.5 253.99502368432584
3088.5 253.99502368432584
3091.0 253.95242054044868
3091.0 253.95242054044868
3093.5 253.90981740751118
3093.5 253.90981740751118
3096.0 253.86721426113888
3096.0 253.86721426113888
3098.5 253.82461110504386
3098.5 253.82461110504386
3101.0 253.78200795851367
3101.0 253.78200795851367
3103.5 253.73940480088598
3103.5 253.73940480088598
3106.0 253.6968016311983
3106.0 253.6968016311983
3108.5 253.65419847245025
3108.5 253.65419847245025
3111.0 253.61159530122987
3111.0 253.61159530122987
3113.5 253.5689921338948
3113.5 253.5689921338948
3116.0 253.5263889615541
3116.0 253.5263889615541
3118.5 253.48378577811584
3118.5 253.48378577811584
3121.0 253.44118258967194
3121.0 253.44118258967194
3123.5 253.3985793976467
3123.5 253.3985793976467
3126.0 253.35597622127815
3126.0 253.35597622127815
3128.5 253.31337302204068
3128.5 253.31337302204068
3131.0 253.27076983094378
3131.0 253.27076983094378
3133.5 253.2281666203202
3133.5 253.2281666203202
3136.0 253.1855634145444
3136.0 253.1855634145444
3138.5 253.14296021874577
3138.5 253.14296021874577
3141.0 253.10035700438294
3141.0 253.10035700438294
3143.5 253.05775379110636
3143.5 253.05775379110636
3146.0 253.01515056810703
3146.0 253.01515056810703
3148.5 252.9725473462434
3148.5 252.9725473462434
3151.0 252.92994411465708
3151.0 252.92994411465708
3153.5 252.88734087806506
3153.5 252.88734087806506
3156.0 252.8447376585541
3156.0 252.8447376585541
3158.5 252.80213441474987
3158.5 252.80213441474987
3161.0 252.7595311791357
3161.0 252.7595311791357
3163.5 252.7169279253202
3163.5 252.7169279253202
3166.0 252.67432468249382
3166.0 252.67432468249382
3168.5 252.63172143466178
3168.5 252.63172143466178
3171.0 252.58911817573224
3171.0 252.58911817573224
3173.5 252.54651491931318
3173.5 252.54651491931318
3176.0 252.5039116578885
3176.0 252.5039116578885
3178.5 252.46130838674105
3178.5 252.46130838674105
3181.0 252.41870511058795
3181.0 252.41870511058795
3183.5 252.3761018369454
3183.5 252.3761018369454
3186.0 252.3334985667758
3186.0 252.3334985667758
3188.5 252.29089528454622
3188.5 252.29089528454622
3191.0 252.24829199827343
3191.0 252.24829199827343
3193.5 252.20568871588597
3193.5 252.20568871588597
3196.0 252.16308541254756
3196.0 252.16308541254756
3198.5 252.12048212157308
3198.5 252.12048212157308
3201.0 252.07787882559296
3201.0 252.07787882559296
3203.5 252.03527552598197
3203.5 252.03527552598197
3206.0 251.99267221389866
3206.0 251.99267221389866
3208.5 251.95006890570065
3208.5 251.95006890570065
3211.0 251.9074655911222
3211.0 251.9074655911222
3213.5 251.8648622813915
3213.5 251.8648622813915
3216.0 251.82225895350896
3216.0 251.82225895350896
3218.5 251.77965564128314
3218.5 251.77965564128314
3221.0 251.7370523047641
3221.0 251.7370523047641
3223.5 251.69444897034322
3223.5 251.69444897034322
3226.0 251.65184564589953
3226.0 251.65184564589953
3228.5 251.6092422957878
3228.5 251.6092422957878
3231.0 251.56663894914905
3231.0 251.56663894914905
3233.5 251.5240356063956
3233.5 251.5240356063956
3236.0 251.48143225726173
3236.0 251.48143225726173
3238.5 251.43882890449697
3238.5 251.43882890449697
3241.0 251.39622555383042
3241.0 251.39622555383042
3243.5 251.3536221863868
3243.5 251.3536221863868
3246.0 251.31101882140416
3246.0 251.31101882140416
3248.5 251.26841546603592
3248.5 251.26841546603592
3251.0 251.22581207885824
3251.0 251.22581207885824
3253.5 251.1832087073868
3253.5 251.1832087073868
3256.0 251.14060533228448
3256.0 251.14060533228448
3258.5 251.09800194512218
3258.5 251.09800194512218
3261.0 251.05539856280765
3261.0 251.05539856280765
3263.5 251.01279516802083
3263.5 251.01279516802083
3266.0 250.97019177569499
3266.0 250.97019177569499
3268.5 250.9275883797878
3268.5 250.9275883797878
3271.0 250.8849849873536
3271.0 250.8849849873536
3273.5 250.8423815753432
3273.5 250.8423815753432
3276.0 250.79977816584335
3276.0 250.79977816584335
3278.5 250.75717476728315
3278.5 250.75717476728315
3281.0 250.7145713430549
3281.0 250.7145713430549
3283.5 250.6719679283915
3283.5 250.6719679283915
3286.0 250.62936449557625
3286.0 250.62936449557625
3288.5 250.58676107232586
3288.5 250.58676107232586
3291.0 250.54415764544459
3291.0 250.54415764544459
3293.5 250.50155421498195
3293.5 250.50155421498195
3296.0 250.45895077951369
3296.0 250.45895077951369
3298.5 250.41634733294788
3298.5 250.41634733294788
3301.0 250.3737438813764
3301.0 250.3737438813764
3303.5 250.33114043369028
3303.5 250.33114043369028
3306.0 250.28853699419417
3306.0 250.28853699419417
3308.5 250.24593353792102
3308.5 250.24593353792102
3311.0 250.20333007897946
3311.0 250.20333007897946
3313.5 250.160726612695
3313.5 250.160726612695
3316.0 250.1181231498835
3316.0 250.1181231498835
3318.5 250.07551968486544
3318.5 250.07551968486544
3321.0 250.03291620027122
3321.0 250.03291620027122
3323.5 249.99031272524186
3323.5 249.99031272524186
3326.0 249.94770924658164
3326.0 249.94770924658164
3328.5 249.90510576296526
3328.5 249.90510576296526
3331.0 249.86250226962616
3331.0 249.86250226962616
3333.5 249.81989879194376
3333.5 249.81989879194376
3336.0 249.77729529610951
3336.0 249.77729529610951
3338.5 249.73469179055255
3338.5 249.73469179055255
3341.0 249.69208829318563
3341.0 249.69208829318563
3343.5 249.64948477761732
3343.5 249.64948477761732
3346.0 249.60688127913005
3346.0 249.60688127913005
3348.5 249.56427775634955
3348.5 249.56427775634955
3351.0 249.52167424175911
3351.0 249.52167424175911
3353.5 249.4790707249621
3353.5 249.4790707249621
3356.0 249.43646720315942
3356.0 249.43646720315942
3358.5 249.3938636763511
3358.5 249.3938636763511
3361.0 249.35126014596142
3361.0 249.35126014596142
3363.5 249.3086566044247
3363.5 249.3086566044247
3366.0 249.26605306544803
3366.0 249.26605306544803
3368.5 249.22344952989482
3368.5 249.22344952989482
3371.0 249.1808459836564
3371.0 249.1808459836564
3373.5 249.138242432
3373.5 249.138242432
3376.0 249.09563888326645
3376.0 249.09563888326645
3378.5 249.05303532439783
3378.5 249.05303532439783
3381.0 249.01043175346922
3381.0 249.01043175346922
3383.5 248.9678281921055
3383.5 248.9678281921055
3386.0 248.92522463462703
3386.0 248.92522463462703
3388.5 248.8826210571601
3388.5 248.8826210571601
3391.0 248.84001748357846
3391.0 248.84001748357846
3393.5 248.7974139064155
3393.5 248.7974139064155
3396.0 248.75481031810548
3396.0 248.75481031810548
3398.5 248.712206732306
3398.5 248.712206732306
3401.0 248.66960314997945
3401.0 248.66960314997945
3403.5 248.62699955559296
3403.5 248.62699955559296
3406.0 248.58439596325513
3406.0 248.58439596325513
3408.5 248.5417923616564
3408.5 248.5417923616564
3411.0 248.49918876073156
3411.0 248.49918876073156
3413.5 248.45658514440444
3413.5 248.45658514440444
3416.0 248.4139815287512
3416.0 248.4139815287512
3418.5 248.37137792312467
3418.5 248.37137792312467
3421.0 248.3287743063511
3421.0 248.3287743063511
3423.5 248.28617068599618
3423.5 248.28617068599618
3426.0 248.24356705454372
3426.0 248.24356705454372
3428.5 248.2009634194604
3428.5 248.2009634194604
3431.0 248.15835978688762
3431.0 248.15835978688762
3433.5 248.11575616250485
3433.5 248.11575616250485
3436.0 248.07315251520367
3436.0 248.07315251520367
3438.5 248.0305488836087
3438.5 248.0305488836087
3441.0 247.9879452277205
3441.0 247.9879452277205
3443.5 247.94534158139717
3443.5 247.94534158139717
3446.0 247.90273791549765
3446.0 247.90273791549765
3448.5 247.8601342605873
3448.5 247.8601342605873
3451.0 247.81753060204608
3451.0 247.81753060204608
3453.5 247.77492693240734
3453.5 247.77492693240734
3456.0 247.73232327137097
3456.0 247.73232327137097
3458.5 247.6897195931452
3458.5 247.6897195931452
3461.0 247.64711591738046
3461.0 247.64711591738046
3463.5 247.60451223803437
3463.5 247.60451223803437
3466.0 247.56190855464507
3466.0 247.56190855464507
3468.5 247.51930486528767
3468.5 247.51930486528767
3471.0 247.47670117372368
3471.0 247.47670117372368
3473.5 247.4340974781165
3473.5 247.4340974781165
3476.0 247.39149377044936
3476.0 247.39149377044936
3478.5 247.34889007986322
3478.5 247.34889007986322
3481.0 247.30628637813007
3481.0 247.30628637813007
3483.5 247.26368267281555
3483.5 247.26368267281555
3486.0 247.22107896249537
3486.0 247.22107896249537
3488.5 247.17847524107765
3488.5 247.17847524107765
3491.0 247.13587152354526
3491.0 247.13587152354526
3493.5 247.09326779491533
3493.5 247.09326779491533
3496.0 247.05066406737163
3496.0 247.05066406737163
3498.5 247.00806033762137
3498.5 247.00806033762137
3501.0 246.9654565953988
3501.0 246.9654565953988
3503.5 246.92285286411584
3503.5 246.92285286411584
3506.0 246.88024911325675
3506.0 246.88024911325675
3508.5 246.8376453747616
3508.5 246.8376453747616
3511.0 246.79504161669027
3511.0 246.79504161669027
3513.5 246.75243787569997
3513.5 246.75243787569997
3516.0 246.70983411609598
3516.0 246.70983411609598
3518.5 246.6672303590025
3518.5 246.6672303590025
3521.0 246.62462659827816
3521.0 246.62462659827816
3523.5 246.58202283397247
3523.5 246.58202283397247
3526.0 246.53941906603592
3526.0 246.53941906603592
3528.5 246.49681528562704
3528.5 246.49681528562704
3531.0 246.4542115015873
3531.0 246.4542115015873
3533.5 246.41160772005807
3533.5 246.41160772005807
3536.0 246.36900394337664
3536.0 246.36900394337664
3538.5 246.32640014574423
3538.5 246.32640014574423
3541.0 246.2837963529596
3541.0 246.2837963529596
3543.5 246.24119255420683
3543.5 246.24119255420683
3546.0 246.19858875421
3546.0 246.19858875421
3548.5 246.15598496281555
3548.5 246.15598496281555
3551.0 246.11338114575304
3551.0 246.11338114575304
3553.5 246.0707773382554
3553.5 246.0707773382554
3556.0 246.02817352103503
3556.0 246.02817352103503
3558.5 245.9855697049504
3558.5 245.9855697049504
3561.0 245.9429658730016
3561.0 245.9429658730016
3563.5 245.90036207036712
3563.5 245.90036207036712
3566.0 245.85775823592323
3566.0 245.85775823592323
3568.5 245.81515439789797
3568.5 245.81515439789797
3571.0 245.77255055486705
3571.0 245.77255055486705
3573.5 245.7299467227758
3573.5 245.7299467227758
3576.0 245.68734287115788
3576.0 245.68734287115788
3578.5 245.6447390318544
3578.5 245.6447390318544
3581.0 245.60213518617047
3581.0 245.60213518617047
3583.5 245.55953132370948
3583.5 245.55953132370948
3586.0 245.51692746329715
3586.0 245.51692746329715
3588.5 245.47432361291152
3588.5 245.47432361291152
3591.0 245.4317197439122
3591.0 245.4317197439122
3593.5 245.3891158727063
3593.5 245.3891158727063
3596.0 245.34651200258662
3596.0 245.34651200258662
3598.5 245.30390812274422
3598.5 245.30390812274422
3601.0 245.26130424541233
3601.0 245.26130424541233
3603.5 245.21870036403726
3603.5 245.21870036403726
3606.0 245.17609647811835
3606.0 245.17609647811835
3608.5 245.13349258815626
3608.5 245.13349258815626
3611.0 245.09088868750896
3611.0 245.09088868750896
3613.5 245.04828479642654
3613.5 245.04828479642654
3616.0 245.00568088714272
3616.0 245.00568088714272
3618.5 244.9630769888481
3618.5 244.9630769888481
3621.0 244.9204730794559
3621.0 244.9204730794559
3623.5 244.87786917114994
3623.5 244.87786917114994
3626.0 244.83526525312124
3626.0 244.83526525312124
3628.5 244.7926613315112
3628.5 244.7926613315112
3631.0 244.75005740489547
3631.0 244.75005740489547
3633.5 244.70745348216508
3633.5 244.70745348216508
3636.0 244.66484954553806
3636.0 244.66484954553806
3638.5 244.62224560807928
3638.5 244.62224560807928
3641.0 244.57964168632674
3641.0 244.57964168632674
3643.5 244.53703773276476
3643.5 244.53703773276476
3646.0 244.49443379628383
3646.0 244.49443379628383
3648.5 244.4518298402267
3648.5 244.4518298402267
3651.0 244.40922589653354
3651.0 244.40922589653354
3653.5 244.36662194031857
3653.5 244.36662194031857
3656.0 244.32401796595173
3656.0 244.32401796595173
3658.5 244.2814140100407
3658.5 244.2814140100407
3661.0 244.23881004160782
3661.0 244.23881004160782
3663.5 244.19620606959361
3663.5 244.19620606959361
3666.0 244.15360209257375
3666.0 244.15360209257375
3668.5 244.1109981194392
3668.5 244.1109981194392
3671.0 244.06839413520711
3671.0 244.06839413520711
3673.5 244.02579016191467
3673.5 244.02579016191467
3676.0 243.98318616904606
3676.0 243.98318616904606
3678.5 243.94058217259612
3678.5 243.94058217259612
3681.0 243.89797818571103
3681.0 243.89797818571103
3683.5 243.85537417453267
3683.5 243.85537417453267
3686.0 243.8127701729192
3686.0 243.8127701729192
3688.5 243.77016617381622
3688.5 243.77016617381622
3691.0 243.72756215042
3691.0 243.72756215042
3693.5 243.6849581441048
3693.5 243.6849581441048
3696.0 243.64235413278396
3696.0 243.64235413278396
3698.5 243.59975011174038
3698.5 243.59975011174038
3701.0 243.55714608569116
3701.0 243.55714608569116
3703.5 243.5145420485444
3703.5 243.5145420485444
3706.0 243.47193801528294
3706.0 243.47193801528294
3708.5 243.429333984532
3708.5 243.429333984532
3711.0 243.38672994973788
3711.0 243.38672994973788
3713.5 243.34412590425856
3713.5 243.34412590425856
3716.0 243.30152185377358
3716.0 243.30152185377358
3718.5 243.2589178067616
3718.5 243.2589178067616
3721.0 243.2163137476896
3721.0 243.2163137476896
3723.5 243.17370969955726
3723.5 243.17370969955726
3726.0 243.1311056417022
3726.0 243.1311056417022
3728.5 243.08850157041232
3728.5 243.08850157041232
3731.0 243.04589749645407
3731.0 243.04589749645407
3733.5 243.00329342500635
3733.5 243.00329342500635
3736.0 242.96068935744393
3736.0 242.96068935744393
3738.5 242.91808527878396
3738.5 242.91808527878396
3741.0 242.87548119511834
3741.0 242.87548119511834
3743.5 242.8328771003552
3743.5 242.8328771003552
3746.0 242.79027301653173
3746.0 242.79027301653173
3748.5 242.74766892202302
3748.5 242.74766892202302
3751.0 242.7050648211339
3751.0 242.7050648211339
3753.5 242.6624607326087
3753.5 242.6624607326087
3756.0 242.6198566184155
3756.0 242.6198566184155
3758.5 242.5772525212538
3758.5 242.5772525212538
3761.0 242.53464839842405
3761.0 242.53464839842405
3763.5 242.49204428658345
3763.5 242.49204428658345
3766.0 242.449440171112
3766.0 242.449440171112
3768.5 242.4068360346896
3768.5 242.4068360346896
3771.0 242.36423191058165
3771.0 242.36423191058165
3773.5 242.32162778151752
3773.5 242.32162778151752
3776.0 242.2790236427307
3776.0 242.2790236427307
3778.5 242.23641951392102
3778.5 242.23641951392102
3781.0 242.19381536512284
3781.0 242.19381536512284
3783.5 242.15121122868865
3783.5 242.15121122868865
3786.0 242.1086070876611
3786.0 242.1086070876611
3788.5 242.06600292055322
3788.5 242.06600292055322
3791.0 242.023398777993
3791.0 242.023398777993
3793.5 241.98079461113954
3793.5 241.98079461113954
3796.0 241.93819046136713
3796.0 241.93819046136713
3798.5 241.8955862784105
3798.5 241.8955862784105
3801.0 241.8529821125349
3801.0 241.8529821125349
3803.5 241.8103779505446
3803.5 241.8103779505446
3806.0 241.7677737553701
3806.0 241.7677737553701
3808.5 241.72516957865142
3808.5 241.72516957865142
3811.0 241.6825653908352
3811.0 241.6825653908352
3813.5 241.63996121162137
3813.5 241.63996121162137
3816.0 241.59735701521817
3816.0 241.59735701521817
3818.5 241.55475282127594
3818.5 241.55475282127594
3821.0 241.512148617611
3821.0 241.512148617611
3823.5 241.46954442356042
3823.5 241.46954442356042
3826.0 241.42694021740033
3826.0 241.42694021740033
3828.5 241.3843360015175
3828.5 241.3843360015175
3831.0 241.34173179662386
3831.0 241.34173179662386
3833.5 241.29912757215405
3833.5 241.29912757215405
3836.0 241.25652335724908
3836.0 241.25652335724908
3838.5 241.21391912414273
3838.5 241.21391912414273
3841.0 241.17131490202553
3841.0 241.17131490202553
3843.5 241.12871067018563
3843.5 241.12871067018563
3846.0 241.08610643943192
3846.0 241.08610643943192
3848.5 241.04350219052634
3848.5 241.04350219052634
3851.0 241.00089794646857
3851.0 241.00089794646857
3853.5 240.958293703497
3853.5 240.958293703497
3856.0 240.91568944333602
3856.0 240.91568944333602
3858.5 240.87308520772274
3858.5 240.87308520772274
3861.0 240.8304809464414
3861.0 240.8304809464414
3863.5 240.78787668904542
3863.5 240.78787668904542
3866.0 240.7452724116609
3866.0 240.7452724116609
3868.5 240.70266815410702
3868.5 240.70266815410702
3871.0 240.66006388311834
3871.0 240.66006388311834
3873.5 240.6174596094613
3873.5 240.6174596094613
3876.0 240.57485532511902
3876.0 240.57485532511902
3878.5 240.53225104424973
3878.5 240.53225104424973
3881.0 240.48964675741234
3881.0 240.48964675741234
3883.5 240.44704246043986
3883.5 240.44704246043986
3886.0 240.4044381734446
3886.0 240.4044381734446
3888.5 240.36183388286796
3888.5 240.36183388286796
3891.0 240.3192295750524
3891.0 240.3192295750524
3893.5 240.27662527583925
3893.5 240.27662527583925
3896.0 240.23402096690336
3896.0 240.23402096690336
3898.5 240.19141665301132
3898.5 240.19141665301132
3901.0 240.14881233686322
3901.0 240.14881233686322
3903.5 240.10620801433467
3903.5 240.10620801433467
3906.0 240.06360370274578
3906.0 240.06360370274578
3908.5 240.020999373005
3908.5 240.020999373005
3911.0 239.97839504811202
3911.0 239.97839504811202
3913.5 239.93579070973473
3913.5 239.93579070973473
3916.0 239.89318637620522
3916.0 239.89318637620522
3918.5 239.85058202452385
3918.5 239.85058202452385
3921.0 239.80797768240734
3921.0 239.80797768240734
3923.5 239.76537334417614
3923.5 239.76537334417614
3926.0 239.72276898636875
3926.0 239.72276898636875
3928.5 239.68016463203438
3928.5 239.68016463203438
3931.0 239.6375602740691
3931.0 239.6375602740691
3933.5 239.59495590500634
3933.5 239.59495590500634
3936.0 239.55235153982886
3936.0 239.55235153982886
3938.5 239.50974717716193
3938.5 239.50974717716193
3941.0 239.46714279588127
3941.0 239.46714279588127
3943.5 239.42453843305645
3943.5 239.42453843305645
3946.0 239.3819340445636
3946.0 239.3819340445636
3948.5 239.33932965243986
3948.5 239.33932965243986
3951.0 239.29672527739717
3951.0 239.29672527739717
3953.5 239.25412087668644
3953.5 239.25412087668644
3956.0 239.21151648691534
3956.0 239.21151648691534
3958.5 239.16891208508426
3958.5 239.16891208508426
3961.0 239.1263076805848
3961.0 239.1263076805848
3963.5 239.083703286112
3963.5 239.083703286112
3966.0 239.0410988659217
3966.0 239.0410988659217
3968.5 238.9984944553457
3968.5 238.9984944553457
3971.0 238.9558900425137
3971.0 238.9558900425137
3973.5 238.91328561720934
3973.5 238.91328561720934
3976.0 238.8706811957903
3976.0 238.8706811957903
3978.5 238.82807677074038
3978.5 238.82807677074038
3981.0 238.78547233459295
3981.0 238.78547233459295
3983.5 238.74286789343986
3983.5 238.74286789343986
3986.0 238.70026345617208
3986.0 238.70026345617208
3988.5 238.6576590223773
3988.5 238.6576590223773
3991.0 238.61505456900633
3991.0 238.61505456900633
3993.5 238.57245012799933
3993.5 238.57245012799933
3996.0 238.52984566741617
3996.0 238.52984566741617
3998.5 238.48724121777263
3998.5 238.48724121777263
4001.0 238.44463675606912
4001.0 238.44463675606912
4003.5 238.40203229921337
4003.5 238.40203229921337
4006.0 238.3594278166896
4006.0 238.3594278166896
4008.5 238.31682334373068
4008.5 238.31682334373068
4011.0 238.27421887465707
4011.0 238.27421887465707
4013.5 238.2316144005778
4013.5 238.2316144005778
4016.0 238.1890099167758
4016.0 238.1890099167758
4018.5 238.14640543548433
4018.5 238.14640543548433
4021.0 238.1038009444701
4021.0 238.1038009444701
4023.5 238.06119644845023
4023.5 238.06119644845023
4026.0 238.0185919474247
4026.0 238.0185919474247
4028.5 237.97598744419264
4028.5 237.97598744419264
4031.0 237.93338295052538
4031.0 237.93338295052538
4033.5 237.8907784387063
4033.5 237.8907784387063
4036.0 237.84817392320684
4036.0 237.84817392320684
4038.5 237.80556941122987
4038.5 237.80556941122987
4041.0 237.76296489465958
4041.0 237.76296489465958
4043.5 237.72036037404607
4043.5 237.72036037404607
4046.0 237.6777558573179
4046.0 237.6777558573179
4048.5 237.63515131492167
4048.5 237.63515131492167
4051.0 237.5925467834651
4051.0 237.5925467834651
4053.5 237.54994224842721
4053.5 237.54994224842721
4056.0 237.50733771447548
4056.0 237.50733771447548
4058.5 237.46473316470917
4058.5 237.46473316470917
4061.0 237.42212862354526
4061.0 237.42212862354526
4063.5 237.37952407265863
4063.5 237.37952407265863
4066.0 237.3369195167663
4066.0 237.3369195167663
4068.5 237.29431495866743
4068.5 237.29431495866743
4071.0 237.25171038804675
4071.0 237.25171038804675
4073.5 237.20910582882755
4073.5 237.20910582882755
4076.0 237.16650125099463
4076.0 237.16650125099463
4078.8101110973544 237.11861181956425
4078.8101110973544 237.11861181956425
4080.0 237.0983339361976
4080.0 237.0983339361976
4081.0 237.03016660897632
4081.0 237.03016660897632
4082.0 236.96199927424908
4082.0 236.96199927424908
4083.0 236.8938319159716
4083.0 236.8938319159716
4084.0 236.82566456333439
4084.0 236.82566456333439
4085.0 236.7574972008045
4085.0 236.7574972008045
4086.0 236.689329823203
4086.0 236.689329823203
4087.0 236.62116243667128
4087.0 236.62116243667128
4088.0 236.55299504120933
4088.0 236.55299504120933
4089.0 236.48482764428383
4089.0 236.48482764428383
4090.0 236.41666022385758
4090.0 236.41666022385758
4091.0 236.3484928104464
4091.0 236.3484928104464
4092.0 236.28032537211018
4092.0 236.28032537211018
4093.0 236.21215793373472
4093.0 236.21215793373472
4094.0 236.14399047891285
4094.0 236.14399047891285
4095.0 236.07582302267693
4095.0 236.07582302267693
4096.0 236.00765555746128
4096.0 236.00765555746128
4097.0 235.93948806874488
4097.0 235.93948806874488
4098.0 235.87132058566877
4098.0 235.87132058566877
4099.0 235.80315309407476
4099.0 235.80315309407476
4100.0 235.73498558740917
4100.0 235.73498558740917
4101.0 235.66681806292235
4101.0 235.66681806292235
4102.0 235.59865053977109
4102.0 235.59865053977109
4103.0 235.53048301240665
4103.0 235.53048301240665
4104.0 235.4623154629163
4104.0 235.4623154629163
4105.0 235.39414791901672
4105.0 235.39414791901672
4106.0 235.3259803530407
4106.0 235.3259803530407
4107.0 235.25781277671015
4107.0 235.25781277671015
4108.0 235.18964519282414
4108.0 235.18964519282414
4109.0 235.1214776149908
4109.0 235.1214776149908
4110.0 235.05331002071102
4110.0 235.05331002071102
4111.0 234.9851424029305
4111.0 234.9851424029305
4112.0 234.9169747921651
4112.0 234.9169747921651
4113.0 234.84880716399078
4113.0 234.84880716399078
4114.0 234.7806395207449
4114.0 234.7806395207449
4115.0 234.71247187608495
4115.0 234.71247187608495
4116.0 234.64430422858663
4116.0 234.64430422858663
4117.0 234.57613656601671
4117.0 234.57613656601671
4118.0 234.50796888883704
4118.0 234.50796888883704
4119.0 234.43980120978145
4119.0 234.43980120978145
4120.0 234.3716335146918
4120.0 234.3716335146918
4121.0 234.30346581067195
4121.0 234.30346581067195
4122.0 234.23529810523803
4122.0 234.23529810523803
4123.0 234.16713039082435
4123.0 234.16713039082435
4124.0 234.09896265428478
4124.0 234.09896265428478
4125.0 234.03079491586928
4125.0 234.03079491586928
4126.0 233.96262716284403
4126.0 233.96262716284403
4127.0 233.89445940698042
4127.0 233.89445940698042
4128.0 233.82629164924091
4128.0 233.82629164924091
4129.0 233.758123868413
4129.0 233.758123868413
4130.0 233.68995608099212
4130.0 233.68995608099212
4131.0 233.62178829824907
4131.0 233.62178829824907
4132.0 233.5536204858639
4132.0 233.5536204858639
4133.0 233.48545267064037
4133.0 233.48545267064037
4134.0 233.41728486243193
4134.0 233.41728486243193
4135.0 233.34911703072274
4135.0 233.34911703072274
4136.0 233.28094917688762
4136.0 233.28094917688762
4137.0 233.21278133478464
4137.0 233.21278133478464
4138.0 233.14461348512623
4138.0 233.14461348512623
4139.0 233.0764456058257
4139.0 233.0764456058257
4140.0 233.008277731203
4140.0 233.008277731203
4141.0 232.94010984013389
4141.0 232.94010984013389
4142.0 232.87194195040033
4142.0 232.87194195040033
4143.0 232.80377404284556
4143.0 232.80377404284556
4144.0 232.73560612063153
4144.0 232.73560612063153
4145.0 232.66743821019915
4145.0 232.66743821019915
4146.0 232.59927027149948
4146.0 232.59927027149948
4147.0 232.5311023299614
4147.0 232.5311023299614
4148.0 232.46293437949313
4148.0 232.46293437949313
4149.0 232.39476641395328
4149.0 232.39476641395328
4150.0 232.3265984338036
4150.0 232.3265984338036
4151.0 232.25843046676093
4151.0 232.25843046676093
4152.0 232.1902624673265
4152.0 232.1902624673265
4153.0 232.12209447531953
4153.0 232.12209447531953
4154.0 232.05392646077425
4154.0 232.05392646077425
4155.0 231.9857584522816
4155.0 231.9857584522816
4156.0 231.91759042734256
4156.0 231.91759042734256
4157.0 231.8494223863694
4157.0 231.8494223863694
4158.0 231.78125435103658
4158.0 231.78125435103658
4159.0 231.7130862949526
4159.0 231.7130862949526
4160.0 231.6449182285636
4160.0 231.6449182285636
4161.0 231.57675016208583
4161.0 231.57675016208583
4162.0 231.50858206459114
4162.0 231.50858206459114
4163.0 231.4404139802529
4163.0 231.4404139802529
4164.0 231.3722458812554
4164.0 231.3722458812554
4165.0 231.30407777291535
4165.0 231.30407777291535
4166.0 231.2359096560079
4166.0 231.2359096560079
4167.0 231.1677415315945
4167.0 231.1677415315945
4168.0 231.09957338363088
4168.0 231.09957338363088
4169.0 231.03140524130754
4169.0 231.03140524130754
4170.0 230.96323707685823
4170.0 230.96323707685823
4171.0 230.89506891094538
4171.0 230.89506891094538
4172.0 230.82690075067282
4172.0 230.82690075067282
4173.0 230.7587325550786
4173.0 230.7587325550786
4174.0 230.69056436374987
4174.0 230.69056436374987
4175.0 230.62239616481622
4175.0 230.62239616481622
4176.0 230.55422794989798
4176.0 230.55422794989798
4177.0 230.48605971853334
4177.0 230.48605971853334
4178.0 230.41789149459612
4178.0 230.41789149459612
4179.0 230.3497232542125
4179.0 230.3497232542125
4180.0 230.28155500489865
4180.0 230.28155500489865
4181.0 230.21338675549603
4181.0 230.21338675549603
4182.0 230.14521847650082
4182.0 230.14521847650082
4183.0 230.0770502021339
4183.0 230.0770502021339
4184.0 230.0088819127449
4184.0 230.0088819127449
4185.0 229.94071362189231
4185.0 229.94071362189231
4186.0 229.87254532348433
4186.0 229.87254532348433
4187.0 229.8043770029504
4187.0 229.8043770029504
4188.0 229.73620868054056
4188.0 229.73620868054056
4189.0 229.66804034961282
4189.0 229.66804034961282
4190.0 229.59987200361348
4190.0 229.59987200361348
4191.0 229.5317036547758
4191.0 229.5317036547758
4192.0 229.46353529838268
4192.0 229.46353529838268
4193.0 229.3953669273798
4193.0 229.3953669273798
4194.0 229.3271985413053
4194.0 229.3271985413053
4195.0 229.25903016696296
4195.0 229.25903016696296
4196.0 229.19086176440283
4196.0 229.19086176440283
4197.0 229.12269334438432
4197.0 229.12269334438432
4198.0 229.05452493143036
4198.0 229.05452493143036
4199.0 228.98635650381715
4199.0 228.98635650381715
4200.0 228.91818807432807
4200.0 228.91818807432807
4201.0 228.8500196288544
4201.0 228.8500196288544
4202.0 228.7818511757758
4202.0 228.7818511757758
4203.0 228.71368272128313
4203.0 228.71368272128313
4204.0 228.64551423714838
4204.0 228.64551423714838
4205.0 228.57734576612057
4205.0 228.57734576612057
4206.0 228.50917726550014
4206.0 228.50917726550014
4207.0 228.44100876479095
4207.0 228.44100876479095
4208.0 228.3728402612434
4208.0 228.3728402612434
4209.0 228.30467174876563
4209.0 228.30467174876563
4210.0 228.23650321553671
4210.0 228.23650321553671
4211.0 228.1683346804319
4211.0 228.1683346804319
4212.0 228.10016613209214
4212.0 228.10016613209214
4213.0 228.03199757202304
4213.0 228.03199757202304
4214.0 227.96382901328948
4214.0 227.96382901328948
4215.0 227.89566043100567
4215.0 227.89566043100567
4216.0 227.82749184827028
4216.0 227.82749184827028
4217.0 227.75932324950082
4217.0 227.75932324950082
4218.0 227.69115465678397
4218.0 227.69115465678397
4219.0 227.62298604290365
4219.0 227.62298604290365
4220.0 227.5548174186688
4220.0 227.5548174186688
4221.0 227.48664877982415
4221.0 227.48664877982415
4222.0 227.41848015546128
4222.0 227.41848015546128
4223.0 227.35031150622288
4223.0 227.35031150622288
4224.0 227.28214284328766
4224.0 227.28214284328766
4225.0 227.2139741803132
4225.0 227.2139741803132
4226.0 227.14580549241367
4226.0 227.14580549241367
4227.0 227.0776368190454
4227.0 227.0776368190454
4228.0 227.00946811603504
4228.0 227.00946811603504
4229.0 226.94129940546924
4229.0 226.94129940546924
4230.0 226.87313069343986
4230.0 226.87313069343986
4231.0 226.80496197385506
4231.0 226.80496197385506
4232.0 226.73679325143192
4232.0 226.73679325143192
4233.0 226.66862450079097
4233.0 226.66862450079097
4234.0 226.60045574868644
4234.0 226.60045574868644
4235.0 226.53228699511834
4235.0 226.53228699511834
4236.0 226.46411822038678
4236.0 226.46411822038678
4237.0 226.39594945170785
4237.0 226.39594945170785
4238.0 226.327780652012
4238.0 226.327780652012
4239.0 226.25961185974356
4239.0 226.25961185974356
4240.0 226.19144304493685
4240.0 226.19144304493685
4241.0 226.12327422866656
4241.0 226.12327422866656
4242.0 226.05510541093273
4242.0 226.05510541093273
4243.0 225.98693656498108
4243.0 225.98693656498108
4244.0 225.9187677321364
4244.0 225.9187677321364
4245.0 225.85059887716577
4245.0 225.85059887716577
4246.0 225.78243001935675
4246.0 225.78243001935675
4247.0 225.71426115536713
4247.0 225.71426115536713
4248.0 225.6460922603606
4248.0 225.6460922603606
4249.0 225.5779233798853
4249.0 225.5779233798853
4250.0 225.50975447585978
4250.0 225.50975447585978
4251.0 225.441585571795
4251.0 225.441585571795
4252.0 225.37341665265862
4252.0 225.37341665265862
4253.0 225.30524771139628
4253.0 225.30524771139628
4254.0 225.23707878324092
4254.0 225.23707878324092
4255.0 225.1689098329596
4255.0 225.1689098329596
4256.0 225.10074087983992
4256.0 225.10074087983992
4257.0 225.03257191444774
4257.0 225.03257191444774
4258.0 224.9644029316467
4258.0 224.9644029316467
4259.0 224.8962339633274
4259.0 224.8962339633274
4260.0 224.82806496541548
4260.0 224.82806496541548
4261.0 224.75989595852386
4261.0 224.75989595852386
4262.0 224.69172695296774
4262.0 224.69172695296774
4263.0 224.62355793705711
4263.0 224.62355793705711
4264.0 224.55538890653673
4264.0 224.55538890653673
4265.0 224.48721986094472
4265.0 224.48721986094472
4266.0 224.4190508223678
4266.0 224.4190508223678
4267.0 224.35088174709443
4267.0 224.35088174709443
4268.0 224.28271268492801
4268.0 224.28271268492801
4269.0 224.21454362129802
4269.0 224.21454362129802
4270.0 224.14637452807546
4270.0 224.14637452807546
4271.0 224.0782054347641
4271.0 224.0782054347641
4272.0 224.01003632638114
4272.0 224.01003632638114
4273.0 223.94186721795893
4273.0 223.94186721795893
4274.0 223.87369809350264
4274.0 223.87369809350264
4275.0 223.80552896717046
4275.0 223.80552896717046
4276.0 223.73735982008716
4276.0 223.73735982008716
4277.0 223.66919067905644
4277.0 223.66919067905644
4278.0 223.60102150091697
4278.0 223.60102150091697
4279.0 223.5328523433511
4279.0 223.5328523433511
4280.0 223.46468315756744
4280.0 223.46468315756744
4281.0 223.39651396894538
4281.0 223.39651396894538
4282.0 223.32834477414272
4282.0 223.32834477414272
4283.0 223.26017557178463
4283.0 223.26017557178463
4284.0 223.19200636658817
4284.0 223.19200636658817
4285.0 223.12383712703254
4285.0 223.12383712703254
4286.0 223.05566789962137
4286.0 223.05566789962137
4287.0 222.98749864967195
4287.0 222.98749864967195
4288.0 222.91932940714992
4288.0 222.91932940714992
4289.0 222.8511601349858
4289.0 222.8511601349858
4290.0 222.78299086983674
4290.0 222.78299086983674
4291.0 222.714821594795
4291.0 222.714821594795
4292.0 222.64665230605644
4292.0 222.64665230605644
4293.0 222.57848299519196
4293.0 222.57848299519196
4294.0 222.51031369134256
4294.0 222.51031369134256
4295.0 222.44214437145908
4295.0 222.44214437145908
4296.0 222.373975036504
4296.0 222.373975036504
4297.0 222.3058057076015
4297.0 222.3058057076015
4298.0 222.23763636505174
4298.0 222.23763636505174
4299.0 222.16946699895172
4299.0 222.16946699895172
4300.0 222.10129764875776
4300.0 222.10129764875776
4301.0 222.03312827363874
4301.0 222.03312827363874
4302.0 221.9649588909643
4302.0 221.9649588909643
4303.0 221.8967894950549
4303.0 221.8967894950549
4304.0 221.8286200972696
4304.0 221.8286200972696
4305.0 221.76045068482503
4305.0 221.76045068482503
4306.0 221.69228126345024
4306.0 221.69228126345024
4307.0 221.6241118358948
4307.0 221.6241118358948
4308.0 221.5559423923053
4308.0 221.5559423923053
4309.0 221.4877729482147
4309.0 221.4877729482147
4310.0 221.41960348951434
4310.0 221.41960348951434
4311.0 221.35143402325858
4311.0 221.35143402325858
4312.0 221.28326454802303
4312.0 221.28326454802303
4313.0 221.21509505817775
4313.0 221.21509505817775
4314.0 221.14692557529804
4314.0 221.14692557529804
4315.0 221.0787560628257
4315.0 221.0787560628257
4316.0 221.01058655778078
4316.0 221.01058655778078
4317.0 220.94241702309375
4317.0 220.94241702309375
4318.0 220.8742475001389
4318.0 220.8742475001389
4319.0 220.80607795643286
4319.0 220.80607795643286
4320.000002 220.73790826375372


==> Data/sim_dynamic_0_w_7.txt <==
0.0 0.0
0.0 0.0
225.07652108420368 0.0
225.07652108420368 0.0
226.07652108420368 0.07899409821738101
226.07652108420368 0.07899409821738101
227.07652108420368 0.30345961888336465
227.07652108420368 0.30345961888336465
228.07652108420368 0.6433203845328508
228.07652108420368 0.6433203845328508
229.07652108420368 1.0747182900605257
229.07652108420368 1.0747182900605257
230.07652108420368 1.5787278147285615
230.07652108420368 1.5787278147285615
231.07652108420368 2.1403363832388607
231.07652108420368 2.1403363832388607
232.07652108420368 2.7476351040792775
232.07652108420368 2.7476351040792775
233.07652108420368 3.3911773720088454
233.07652108420368 3.3911773720088454
234.07652108420368 4.063469541511352
234.07652108420368 4.063469541511352
235.07652108420368 4.758567304971093
235.07652108420368 4.758567304971093
236.07652108420368 5.471755448376063
236.07652108420368 5.471755448376063
237.07652108420368 6.199293431309061
237.07652108420368 6.199293431309061
238.07652108420368 6.9382142211017985
238.07652108420368 6.9382142211017985
239.07652108420368 7.686164174496295
239.07652108420368 7.686164174496295
240.0 8.383372618383751
240.0 8.383372618383751
241.0 9.143756224970293
241.0 9.143756224970293
242.0 9.90873080627689
242.0 9.90873080627689
243.0 10.677346891095612
243.0 10.677346891095612
244.0 11.448851406510322
244.0 11.448851406510322
245.0 12.222646879075784
245.0 12.222646879075784
246.0 12.998259415585178
246.0 12.998259415585178
247.0 13.775313069137983
247.0 13.775313069137983
248.0 14.55350964153177
248.0 14.55350964153177
249.0 15.332612596011627
249.0 15.332612596011627
250.0 16.11243426993206
250.0 16.11243426993206
251.0 16.892825809469272
251.0 16.892825809469272
252.0 17.673669161050118
252.0 17.673669161050118
253.0 18.45487064853056
253.0 18.45487064853056
254.0 19.2363559635221
254.0 19.2363559635221
255.0 20.018066183286862
255.0 20.018066183286862
256.0 20.799954562344936
256.0 20.799954562344936
257.0 21.581984001330056
257.0 21.581984001330056
257.94543109595674 22.268196913980006
257.94543109595674 22.268196913980006
258.94543109595674 22.826295757971835
258.94543109595674 22.826295757971835
259.94543109595674 23.254908347964427
259.94543109595674 23.254908347964427
260.94543109595674 23.58080598319297
260.94543109595674 23.58080598319297
261.94543109595674 23.82522499882521
261.94543109595674 23.82522499882521
262.94543109595674 24.005011056883404
262.94543109595674 24.005011056883404
263.94543109595674 24.133527005921316
263.94543109595674 24.133527005921316
264.94543109595674 24.2213728855246
264.94543109595674 24.2213728855246
265.94543109595674 24.276957203807967
265.94543109595674 24.276957203807967
266.94543109595674 24.306950009486147
266.94543109595674 24.306950009486147
267.94543109595674 24.316642325514394
267.94543109595674 24.316642325514394
268.94543109595674 24.31023123697159
268.94543109595674 24.31023123697159
269.94543109595674 24.291046134845576
269.94543109595674 24.291046134845576
270.94543109595674 24.26172800332214
270.94543109595674 24.26172800332214
271.94543109595674 24.224371855732937
271.94543109595674 24.224371855732937
272.94543109595674 24.180639518340804
272.94543109595674 24.180639518340804
273.94543109595674 24.131849264096523
273.94543109595674 24.131849264096523
274.94543109595674 24.079046838631786
274.94543109595674 24.079046838631786
275.94543109595674 24.023061715069318
275.94543109595674 24.023061715069318
276.94543109595674 23.964551913130506
276.94543109595674 23.964551913130506
277.94543109595674 23.904039424336222
277.94543109595674 23.904039424336222
278.94543109595674 23.84193827728682
278.94543109595674 23.84193827728682
279.94543109595674 23.778576958779176
279.94543109595674 23.778576958779176
280.94543109595674 23.714215975701524
280.94543109595674 23.714215975701524
281.94543109595674 23.64906199967128
281.94543109595674 23.64906199967128
282.94543109595674 23.583278998673105
282.94543109595674 23.583278998673105
283.94543109595674 23.51699702291276
283.94543109595674 23.51699702291276
284.94543109595674 23.450319221723316
284.94543109595674 23.450319221723316
285.94543109595674 23.38332742529019
285.94543109595674 23.38332742529019
286.94543109595674 23.316086566782754
286.94543109595674 23.316086566782754
287.94543109595674 23.248648123920113
287.94543109595674 23.248648123920113
288.94543109595674 23.18105294795593
288.94543109595674 23.18105294795593
289.94543109595674 23.113333439188963
289.94543109595674 23.113333439188963
290.94543109595674 23.045515313519108
290.94543109595674 23.045515313519108
291.94543109595674 22.977618947613834
291.94543109595674 22.977618947613834
292.94543109595674 22.909660513540764
292.94543109595674 22.909660513540764
293.94543109595674 22.841652837614074
293.94543109595674 22.841652837614074
294.94543109595674 22.773606119696396
294.94543109595674 22.773606119696396
295.94543109595674 22.705528405610334
295.94543109595674 22.705528405610334
296.94543109595674 22.637426127800833
296.94543109595674 22.637426127800833
297.94543109595674 22.569304338037327
297.94543109595674 22.569304338037327
298.94543109595674 22.501167070899356
298.94543109595674 22.501167070899356
300.0 22.429298292393504
300.0 22.429298292393504
301.0 22.361138560632252
301.0 22.361138560632252
302.0 22.292971214919227
302.0 22.292971214919227
303.0 22.224797802718186
303.0 22.224797802718186
304.0 22.156619583313724
304.0 22.156619583313724
305.0 22.088437548645615
305.0 22.088437548645615
306.0 22.020252493998793
306.0 22.020252493998793
307.0 21.952065035438334
307.0 21.952065035438334
308.0 21.883875650533387
308.0 21.883875650533387
309.0 21.815684770763312
309.0 21.815684770763312
310.0 21.747492661520553
310.0 21.747492661520553
311.0 21.67929961689165
311.0 21.67929961689165
312.0 21.61110579712414
312.0 21.61110579712414
313.0 21.542911391278775
313.0 21.542911391278775
314.0 21.474716474173373
314.0 21.474716474173373
315.0 21.406521191932057
315.0 21.406521191932057
316.0 21.338325592618876
316.0 21.338325592618876
317.0 21.270129755179294
317.0 21.270129755179294
318.0 21.2019337154525
318.0 21.2019337154525
319.0 21.1337375207488
319.0 21.1337375207488
320.0 21.06554120133305
320.0 21.06554120133305
321.0 20.997344775219876
321.0 20.997344775219876
322.0 20.929148272618995
322.0 20.929148272618995
323.0 20.86095169267024
323.0 20.86095169267024
324.0 20.792755058227623
324.0 20.792755058227623
325.0 20.724558373864824
325.0 20.724558373864824
326.0 20.656361642981793
326.0 20.656361642981793
327.0 20.588164902015954
327.0 20.588164902015954
328.0 20.51996811637784
328.0 20.51996811637784
329.0 20.45177131908474
329.0 20.45177131908474
330.0 20.383574505065578
330.0 20.383574505065578
331.0 20.31537765535676
331.0 20.31537765535676
332.0 20.247180787280822
332.0 20.247180787280822
333.0 20.17898387443795
333.0 20.17898387443795
333.7643715299583 20.126856123334647
333.7643715299583 20.126856123334647
334.7643715299583 20.41854434517421
334.7643715299583 20.41854434517421
335.7643715299583 21.065906238703892
335.7643715299583 21.065906238703892
336.7643715299583 21.995405313475228
336.7643715299583 21.995405313475228
337.7643715299583 23.148708361165795
337.7643715299583 23.148708361165795
338.7643715299583 24.4795423463543
338.7643715299583 24.4795423463543
339.7643715299583 25.951201057348253
339.7643715299583 25.951201057348253
340.7643715299583 27.534567255040823
340.7643715299583 27.534567255040823
341.7643715299583 29.206543668702025
341.7643715299583 29.206543668702025
342.7643715299583 30.948808361809746
342.7643715299583 30.948808361809746
343.7643715299583 32.746827458977464
343.7643715299583 32.746827458977464
344.7643715299583 34.58907199801292
344.7643715299583 34.58907199801292
345.7643715299583 36.46639661318717
345.7643715299583 36.46639661318717
346.7643715299583 38.371546778251115
346.7643715299583 38.371546778251115
347.7643715299583 40.29876783597634
347.7643715299583 40.29876783597634
348.7643715299583 42.243494918973134
348.7643715299583 42.243494918973134
349.7643715299583 44.20210694749015
349.7643715299583 44.20210694749015
350.7643715299583 46.17173150154202
350.7643715299583 46.17173150154202
351.7643715299583 48.15009006605225
351.7643715299583 48.15009006605225
352.7643715299583 50.13537515913626
352.7643715299583 50.13537515913626
353.7643715299583 52.126153066740514
353.7643715299583 52.126153066740514
354.7643715299583 54.121286452923066
354.7643715299583 54.121286452923066
355.7643715299583 56.11987314874235
355.7643715299583 56.11987314874235
356.6407367685232 57.873689155634615
356.6407367685232 57.873689155634615
357.6407367685232 59.517074283365886
357.6407367685232 59.517074283365886
358.6407367685232 60.806589375889736
358.6407367685232 60.806589375889736
359.6407367685232 61.815398060816754
359.6407367685232 61.815398060816754
360.5 62.523424317194625
360.5 62.523424317194625
361.5 63.20749472828707
361.5 63.20749472828707
362.5 63.74660913673698
362.5 63.74660913673698
363.5 64.17073726305294
363.5 64.17073726305294
364.5 64.50365256527331
364.5 64.50365256527331
365.5 64.76421327919189
365.5 64.76421327919189
366.5 64.9673786658526
366.5 64.9673786658526
367.5 65.1250151912362
367.5 65.1250151912362
368.5 65.24653593500761
368.5 65.24653593500761
369.5 65.33940780070856
369.5 65.33940780070856
370.5 65.40955389902584
370.5 65.40955389902584
371.5 65.46167277204871
371.5 65.46167277204871
372.5 65.49949154907615
372.5 65.49949154907615
373.5 65.52596675281188
373.5 65.52596675281188
374.5 65.54344363725187
374.5 65.54344363725187
375.5 65.55378261580185
375.5 65.55378261580185
376.5 65.5584594249925
376.5 65.5584594249925
377.5 65.55864470958329
377.5 65.55864470958329
378.5 65.55526712050624
378.5 65.55526712050624
379.5 65.54906324858737
379.5 65.54906324858737
380.5 65.54061742750402
380.5 65.54061742750402
381.5 65.53039319473244
381.5 65.53039319473244
382.5 65.51875820678092
382.5 65.51875820678092
383.5 65.50600416530524
383.5 65.50600416530524
384.5 65.49236241388799
384.5 65.49236241388799
385.5 65.47801649111993
385.5 65.47801649111993
386.5 65.46311197030214
386.5 65.46311197030214
387.5 65.44776436763634
387.5 65.44776436763634
388.5 65.43206526756568
388.5 65.43206526756568
389.5 65.41608735923091
389.5 65.41608735923091
390.5 65.39988826470731
390.5 65.39988826470731
391.5 65.38351372386687
391.5 65.38351372386687
392.5 65.36700001886936
392.5 65.36700001886936
393.5 65.35037590824524
393.5 65.35037590824524
394.5 65.33366423219917
394.5 65.33366423219917
395.5 65.31688306923304
395.5 65.31688306923304
396.5 65.30004680900817
396.5 65.30004680900817
397.5 65.28316684979076
397.5 65.28316684979076
398.5 65.26625220020634
398.5 65.26625220020634
399.5 65.24931004779029
399.5 65.24931004779029
400.5 65.23234608685037
400.5 65.23234608685037
401.5 65.21536479984894
401.5 65.21536479984894
402.5 65.19836978027087
402.5 65.19836978027087
403.5 65.18136387895402
403.5 65.18136387895402
404.5 65.16434934053332
404.5 65.16434934053332
405.5 65.14732794073294
405.5 65.14732794073294
406.5 65.13030111891382
406.5 65.13030111891382
407.5 65.11326995926315
407.5 65.11326995926315
408.5 65.09623538854443
408.5 65.09623538854443
409.5 65.07919810562302
409.5 65.07919810562302
410.5 65.06215868105346
410.5 65.06215868105346
411.5 65.04511752104153
411.5 65.04511752104153
412.5 65.02807503916681
412.5 65.02807503916681
413.5 65.01103146507636
413.5 65.01103146507636
414.5 64.99398702534847
414.5 64.99398702534847
415.5 64.9769419306944
415.5 64.9769419306944
416.5 64.95989629481879
416.5 64.95989629481879
417.5 64.94285022007286
417.5 64.94285022007286
418.5 64.92580381792956
418.5 64.92580381792956
419.5 64.90875713977924
419.5 64.90875713977924
420.5 64.866138707672
420.5 64.866138707672
421.5 64.79794854575775
421.5 64.79794854575775
422.5 64.72975823812239
422.5 64.72975823812239
423.5 64.66156781740179
423.5 64.66156781740179
424.5 64.59337729808898
424.5 64.59337729808898
425.5 64.52518669933515
425.5 64.52518669933515
426.5 64.45699604532989
426.5 64.45699604532989
427.5 64.38880534096775
427.5 64.38880534096775
428.5 64.32061459781691
428.5 64.32061459781691
429.5 64.25242381076872
429.5 64.25242381076872
430.5 64.18423300332867
430.5 64.18423300332867
431.5 64.11604216456273
431.5 64.11604216456273
432.5 64.04785129413963
432.5 64.04785129413963
433.5 63.97966041607208
433.5 63.97966041607208
434.5 63.91146951373739
434.5 63.91146951373739
435.5 63.84327857796163
435.5 63.84327857796163
436.5 63.77508761064949
436.5 63.77508761064949
437.5 63.706896658855285
437.5 63.706896658855285
438.5 63.638705690759714
438.5 63.638705690759714
439.5 63.57051470857922
439.5 63.57051470857922
440.5 63.5023237244652
440.5 63.5023237244652
441.5 63.43413272404982
441.5 63.43413272404982
442.5 63.365941723157555
442.5 63.365941723157555
443.5 63.29775069311568
443.5 63.29775069311568
444.5 63.2295596839238
444.5 63.2295596839238
445.5 63.16136865071173
445.5 63.16136865071173
446.5 63.09317759656305
446.5 63.09317759656305
447.5 63.02498655505136
447.5 63.02498655505136
448.5 62.95679549164061
448.5 62.95679549164061
449.5 62.888604411264
449.5 62.888604411264
450.5 62.820413330580834
450.5 62.820413330580834
451.5 62.75222224114481
451.5 62.75222224114481
452.5 62.68403114417755
452.5 62.68403114417755
453.5 62.61584004547945
453.5 62.61584004547945
454.5 62.54764891687194
454.5 62.54764891687194
455.5 62.47945780139559
455.5 62.47945780139559
456.5 62.411266648955504
456.5 62.411266648955504
457.5 62.34307550157326
457.5 62.34307550157326
458.5 62.27488434616563
458.5 62.27488434616563
459.5 62.20669318276493
459.5 62.20669318276493
460.5 62.138502009819256
460.5 62.138502009819256
461.5 62.070310844115525
461.5 62.070310844115525
462.5 62.00211964002375
462.5 62.00211964002375
463.5 61.93392844221146
463.5 61.93392844221146
464.5 61.865737220581636
464.5 61.865737220581636
465.5 61.79754601446974
465.5 61.79754601446974
466.5 61.729354777423
466.5 61.729354777423
467.5 61.66116352946994
467.5 61.66116352946994
468.5 61.592972297731635
468.5 61.592972297731635
469.5 61.524781032937355
469.5 61.524781032937355
470.5 61.45658977392839
470.5 61.45658977392839
471.5 61.3883984855042
471.5 61.3883984855042
472.5 61.32020720286532
472.5 61.32020720286532
473.5 61.25201591071378
473.5 61.25201591071378
474.5 61.18382461874985
474.5 61.18382461874985
475.5 61.11563328763808
475.5 61.11563328763808
476.5 61.04744196231164
476.5 61.04744196231164
477.5 60.979250637205126
477.5 60.979250637205126
478.5 60.911059293580834
478.5 60.911059293580834
479.5 60.84286794941667
479.5 60.84286794941667
480.5 60.80024833838458
480.5 60.80024833838458
483.0 60.7576287540744
483.0 60.7576287540744
485.5 60.71500914366178
485.5 60.71500914366178
488.0 60.6723895374464
488.0 60.6723895374464
490.5 60.62976992019324
490.5 60.62976992019324
493.0 60.58715029750002
493.0 60.58715029750002
495.5 60.54453067757972
495.5 60.54453067757972
498.0 60.50191106185667
498.0 60.50191106185667
500.5 60.459291448969516
500.5 60.459291448969516
503.0 60.41667180991694
503.0 60.41667180991694
505.5 60.37405217294047
505.5 60.37405217294047
508.0 60.33143253340487
508.0 60.33143253340487
510.5 60.28881289567974
510.5 60.28881289567974
513.0 60.24619325539547
513.0 60.24619325539547
515.5 60.20357360281945
515.5 60.20357360281945
518.0 60.16095394404358
518.0 60.16095394404358
520.5 60.1183342907189
520.5 60.1183342907189
523.0 60.07571463947033
523.0 60.07571463947033
525.5 60.03309497738664
525.5 60.03309497738664
528.0 59.99047529671668
528.0 59.99047529671668
530.5 59.947855639482036
530.5 59.947855639482036
533.0 59.90523597187412
533.0 59.90523597187412
535.5 59.862616285977886
535.5 59.862616285977886
538.0 59.81999660255663
538.0 59.81999660255663
540.0 59.78590084277634
540.0 59.78590084277634
541.0 59.71770935112586
541.0 59.71770935112586
542.0 59.649517841654415
542.0 59.649517841654415
543.0 59.5813263013111
543.0 59.5813263013111
544.0 59.513134772782
544.0 59.513134772782
545.0 59.44494323616455
545.0 59.44494323616455
546.0 59.3767516885778
546.0 59.3767516885778
547.0 59.308560135023825
547.0 59.308560135023825
548.0 59.24036856228756
548.0 59.24036856228756
549.0 59.172176986795
549.0 59.172176986795
550.0 59.10398539636242
550.0 59.10398539636242
551.0 59.03579379717697
551.0 59.03579379717697
552.0 58.96760218768673
552.0 58.96760218768673
553.0 58.89941057544021
553.0 58.89941057544021
554.0 58.83121895510532
554.0 58.83121895510532
555.0 58.76302731770927
555.0 58.76302731770927
556.0 58.69483567706278
556.0 58.69483567706278
557.0 58.62664402806228
557.0 58.62664402806228
558.0 58.55845236200062
558.0 58.55845236200062
559.0 58.49026068709081
559.0 58.49026068709081
560.0 58.422069008266035
560.0 58.422069008266035
561.0 58.353877313538774
561.0 58.353877313538774
562.0 58.285685624533855
562.0 58.285685624533855
563.0 58.21749391211027
563.0 58.21749391211027
564.0 58.14930218871739
564.0 58.14930218871739
565.0 58.081110470287065
565.0 58.081110470287065
566.0 58.0129187272794
566.0 58.0129187272794
567.0 57.94472697446111
567.0 57.94472697446111
568.0 57.87653522812498
568.0 57.87653522812498
569.0 57.80834345761037
569.0 57.80834345761037
570.0 57.74015168993718
570.0 57.74015168993718
571.0 57.67195991341583
571.0 57.67195991341583
572.0 57.603768113475816
572.0 57.603768113475816
573.0 57.53557630886104
573.0 57.53557630886104
574.0 57.46738449682241
574.0 57.46738449682241
575.0 57.39919268202749
575.0 57.39919268202749
576.0 57.33100086447628
576.0 57.33100086447628
577.0 57.26280902834431
577.0 57.26280902834431
578.0 57.19461715594543
578.0 57.19461715594543
579.0 57.1264252992362
579.0 57.1264252992362
580.0 57.058233435799956
580.0 57.058233435799956
581.0 56.99004156139441
581.0 56.99004156139441
582.0 56.92184967738091
582.0 56.92184967738091
583.0 56.85365778233515
583.0 56.85365778233515
584.0 56.785465876984595
584.0 56.785465876984595
585.0 56.71727397735639
585.0 56.71727397735639
586.0 56.64908205354972
586.0 56.64908205354972
587.0 56.58089012698676
587.0 56.58089012698676
588.0 56.51269817432686
588.0 56.51269817432686
589.0 56.44450622033497
589.0 56.44450622033497
590.0 56.376314262827
590.0 56.376314262827
591.0 56.308122310281576
591.0 56.308122310281576
592.0 56.2399303178285
592.0 56.2399303178285
593.0 56.17173832328365
593.0 56.17173832328365
594.0 56.1035463252227
594.0 56.1035463252227
595.0 56.035354332884104
595.0 56.035354332884104
596.0 55.96716231560724
596.0 55.96716231560724
597.0 55.89897027908511
597.0 55.89897027908511
598.0 55.8307782550417
598.0 55.8307782550417
599.0 55.762586206819826
599.0 55.762586206819826
600.0 55.69439417041217
600.0 55.69439417041217
602.5 55.65177411530905
602.5 55.65177411530905
605.0 55.60915408440105
605.0 55.60915408440105
607.5 55.566534028751924
607.5 55.566534028751924
610.0 55.52391398872398
610.0 55.52391398872398
612.5 55.4812939461369
612.5 55.4812939461369
615.0 55.43867388344395
615.0 55.43867388344395
617.5 55.396053828856
617.5 55.396053828856
620.0 55.353433761976305
620.0 55.353433761976305
622.5 55.31081370826665
622.5 55.31081370826665
625.0 55.26819363302682
625.0 55.26819363302682
627.5 55.22557356055992
627.5 55.22557356055992
630.0 55.18295349086596
630.0 55.18295349086596
632.5 55.14033340106612
632.5 55.14033340106612
635.0 55.097713307947345
635.0 55.097713307947345
637.5 55.05509323044974
637.5 55.05509323044974
640.0 55.01247314963321
640.0 55.01247314963321
642.5 54.96985304195442
642.5 54.96985304195442
645.0 54.92723294238064
645.0 54.92723294238064
647.5 54.88461284015243
647.5 54.88461284015243
650.0 54.84199273781621
650.0 54.84199273781621
652.5 54.799372634079525
652.5 54.799372634079525
655.0 54.75675252338317
655.0 54.75675252338317
657.5 54.71413240860808
657.5 54.71413240860808
660.0 54.67151227306261
660.0 54.67151227306261
661.0 54.603320084189136
661.0 54.603320084189136
662.0 54.535127863525716
662.0 54.535127863525716
663.0 54.466935637427746
663.0 54.466935637427746
664.0 54.39874342430266
664.0 54.39874342430266
665.0 54.330551185745136
665.0 54.330551185745136
666.0 54.262358935395554
666.0 54.262358935395554
667.0 54.19416666838367
667.0 54.19416666838367
668.0 54.12597441166641
668.0 54.12597441166641
669.0 54.05778213636839
669.0 54.05778213636839
670.0 53.98958985139943
670.0 53.98958985139943
671.0 53.921397555365886
671.0 53.921397555365886
672.0 53.85320525581625
672.0 53.85320525581625
673.0 53.785012939541346
673.0 53.785012939541346
674.0 53.71682061174002
674.0 53.71682061174002
675.0 53.6486282803273
675.0 53.6486282803273
676.0 53.580435936425694
676.0 53.580435936425694
677.0 53.51224358361296
677.0 53.51224358361296
678.0 53.444051234040494
678.0 53.444051234040494
679.0 53.37585886436768
679.0 53.37585886436768
680.0 53.307666486543525
680.0 53.307666486543525
681.0 53.23947409689498
681.0 53.23947409689498
682.0 53.17128170297055
682.0 53.17128170297055
683.0 53.10308929791856
683.0 53.10308929791856
684.0 53.03489687498263
684.0 53.03489687498263
685.0 52.966704456046784
685.0 52.966704456046784
686.0 52.89851202598338
686.0 52.89851202598338
687.0 52.83031957727624
687.0 52.83031957727624
688.0 52.76212712647732
688.0 52.76212712647732
689.0 52.693934670642705
689.0 52.693934670642705
690.0 52.62574218719155
690.0 52.62574218719155
691.0 52.557549710621416
691.0 52.557549710621416
692.0 52.489357220042784
692.0 52.489357220042784
693.0 52.42116472730939
693.0 52.42116472730939
694.0 52.35297220771927
694.0 52.35297220771927
695.0 52.28477969958242
695.0 52.28477969958242
696.0 52.21658717210502
696.0 52.21658717210502
697.0 52.14839462674369
697.0 52.14839462674369
698.0 52.08020209158167
698.0 52.08020209158167
699.0 52.012009538333054
699.0 52.012009538333054
700.0 51.94381697465371
700.0 51.94381697465371
701.0 51.87562440524184
701.0 51.87562440524184
702.0 51.80743181861054
702.0 51.80743181861054
703.0 51.739239219427375
703.0 51.739239219427375
704.0 51.67104661663282
704.0 51.67104661663282
705.0 51.602854009562385
705.0 51.602854009562385
706.0 51.53466139136438
706.0 51.53466139136438
707.0 51.46646875376285
707.0 51.46646875376285
708.0 51.39827611940159
708.0 51.39827611940159
709.0 51.330083482391416
709.0 51.330083482391416
710.0 51.26189081825886
710.0 51.26189081825886
711.0 51.19369815660679
711.0 51.19369815660679
712.0 51.125505477735295
712.0 51.125505477735295
713.0 51.05731278631193
713.0 51.05731278631193
714.0 50.98912009736905
714.0 50.98912009736905
715.0 50.92092739044694
715.0 50.92092739044694
716.0 50.852734670972964
716.0 50.852734670972964
717.0 50.7845419486474
717.0 50.7845419486474
718.0 50.716349228739354
718.0 50.716349228739354
719.0 50.64815648949074
719.0 50.64815648949074
720.0 50.579963745409096
720.0 50.579963745409096
722.5 50.537343262605546
722.5 50.537343262605546
725.0 50.49472278857151
725.0 50.49472278857151
727.5 50.4521023075778
727.5 50.4521023075778
730.0 50.40948181690765
730.0 50.40948181690765
732.5 50.36686134060471
732.5 50.36686134060471
735.0 50.32424086071719
735.0 50.32424086071719
737.5 50.28162035320763
737.5 50.28162035320763
740.0 50.238999853308904
740.0 50.238999853308904
742.5 50.19637935049011
742.5 50.19637935049011
745.0 50.15375885720062
745.0 50.15375885720062
747.5 50.11113833410498
747.5 50.11113833410498
750.0 50.06851782901728
750.0 50.06851782901728
752.5 50.02589731137221
752.5 50.02589731137221
755.0 49.983276788685934
755.0 49.983276788685934
757.5 49.940656275731634
757.5 49.940656275731634
760.0 49.89803574048735
760.0 49.89803574048735
762.5 49.8554152169888
762.5 49.8554152169888
765.0 49.812794672624584
765.0 49.812794672624584
767.5 49.7701741440842
767.5 49.7701741440842
770.0 49.727553604410744
770.0 49.727553604410744
772.5 49.68493304320711
772.5 49.68493304320711
775.0 49.642312506800124
775.0 49.642312506800124
777.5 49.59969194277109
777.5 49.59969194277109
780.0 49.55707139724416
780.0 49.55707139724416
781.0 49.48887850066115
781.0 49.48887850066115
782.0 49.42068558467461
782.0 49.42068558467461
783.0 49.352492671168555
783.0 49.352492671168555
784.0 49.28429975398814
784.0 49.28429975398814
785.0 49.21610681670735
785.0 49.21610681670735
786.0 49.14791386823604
786.0 49.14791386823604
787.0 49.0797209132724
787.0 49.0797209132724
788.0 49.011527955394214
788.0 49.011527955394214
789.0 48.943334962782174
789.0 48.943334962782174
790.0 48.87514198722113
790.0 48.87514198722113
791.0 48.806948999012924
791.0 48.806948999012924
792.0 48.738755998917355
792.0 48.738755998917355
793.0 48.67056297941825
793.0 48.67056297941825
794.0 48.60236997061263
794.0 48.60236997061263
795.0 48.534176940187045
795.0 48.534176940187045
796.0 48.46598389933072
796.0 48.46598389933072
797.0 48.397790845624584
797.0 48.397790845624584
798.0 48.32959779460158
798.0 48.32959779460158
799.0 48.261404730931424
799.0 48.261404730931424
800.0 48.193211653949604
800.0 48.193211653949604
801.0 48.12501857183679
801.0 48.12501857183679
802.0 48.05682547223891
802.0 48.05682547223891
803.0 47.988632367048204
803.0 47.988632367048204
804.0 47.92043925460538
804.0 47.92043925460538
805.0 47.85224612391768
805.0 47.85224612391768
806.0 47.784053010218
806.0 47.784053010218
807.0 47.71585986205012
807.0 47.71585986205012
808.0 47.647666701032406
808.0 47.647666701032406
809.0 47.57947355624292
809.0 47.57947355624292
810.0 47.511280393474195
810.0 47.511280393474195
811.0 47.443087202063495
811.0 47.443087202063495
812.0 47.37489402009231
812.0 47.37489402009231
813.0 47.306700817755136
813.0 47.306700817755136
814.0 47.23850761946244
814.0 47.23850761946244
815.0 47.17031439328756
815.0 47.17031439328756
816.0 47.10212117367128
816.0 47.10212117367128
817.0 47.03392794478293
817.0 47.03392794478293
818.0 46.96573470884512
818.0 46.96573470884512
819.0 46.89754143741367
819.0 46.89754143741367
820.0 46.82934818515434
820.0 46.82934818515434
821.0 46.76115491176921
821.0 46.76115491176921
822.0 46.692961639547626
822.0 46.692961639547626
823.0 46.62476834841667
823.0 46.62476834841667
824.0 46.556575042422125
824.0 46.556575042422125
825.0 46.48838174732373
825.0 46.48838174732373
826.0 46.420188425007666
826.0 46.420188425007666
827.0 46.35199508786033
827.0 46.35199508786033
828.0 46.28380175531461
828.0 46.28380175531461
829.0 46.215608414199835
829.0 46.215608414199835
830.0 46.14741506169186
830.0 46.14741506169186
831.0 46.07922170474973
831.0 46.07922170474973
832.0 46.01102831867146
832.0 46.01102831867146
833.0 45.942834935675194
833.0 45.942834935675194
834.0 45.87464154612364
834.0 45.87464154612364
835.0 45.80644815773564
835.0 45.80644815773564
836.0 45.73825473461379
836.0 45.73825473461379
837.0 45.67006132066582
837.0 45.67006132066582
838.0 45.601867893310896
838.0 45.601867893310896
839.0 45.533674453308805
839.0 45.533674453308805
840.0 45.465481014964425
840.0 45.465481014964425
842.5 45.42286009376051
842.5 45.42286009376051
845.0 45.380239174968594
845.0 45.380239174968594
847.5 45.33761827130369
847.5 45.33761827130369
850.0 45.294997348926564
850.0 45.294997348926564
852.5 45.25237641929181
852.5 45.25237641929181
855.0 45.20975550693752
855.0 45.20975550693752
857.5 45.16713457295776
857.5 45.16713457295776
860.0 45.12451364099113
860.0 45.12451364099113
862.5 45.08189268885565
862.5 45.08189268885565
865.0 45.03927175930039
865.0 45.03927175930039
867.5 44.996650817187756
867.5 44.996650817187756
870.0 44.95402985490627
870.0 44.95402985490627
872.5 44.9114089159648
872.5 44.9114089159648
875.0 44.86878796370615
875.0 44.86878796370615
877.5 44.82616699687636
877.5 44.82616699687636
880.0 44.78354603321837
880.0 44.78354603321837
882.5 44.74092506280338
882.5 44.74092506280338
885.0 44.69830410307635
885.0 44.69830410307635
887.5 44.65568311278338
887.5 44.65568311278338
890.0 44.613062154043426
890.0 44.613062154043426
892.5 44.57044117519759
892.5 44.57044117519759
895.0 44.527820168666736
895.0 44.527820168666736
897.5 44.485199191567766
897.5 44.485199191567766
900.0 44.442578201816126
900.0 44.442578201816126
901.0 44.37438460246266
901.0 44.37438460246266
902.0 44.30619099771257
902.0 44.30619099771257
903.0 44.23799737879572
903.0 44.23799737879572
904.0 44.16980376104241
904.0 44.16980376104241
905.0 44.10161011531164
905.0 44.10161011531164
906.0 44.03341648580908
906.0 44.03341648580908
907.0 43.965222833661116
907.0 43.965222833661116
908.0 43.897029163470954
908.0 43.897029163470954
909.0 43.828835492722064
909.0 43.828835492722064
910.0 43.76064180856622
910.0 43.76064180856622
911.0 43.692448133786925
911.0 43.692448133786925
912.0 43.62425443712202
912.0 43.62425443712202
913.0 43.55606072629036
913.0 43.55606072629036
914.0 43.487867010264736
914.0 43.487867010264736
915.0 43.419673286924024
915.0 43.419673286924024
916.0 43.35147954941654
916.0 43.35147954941654
917.0 43.283285799958726
917.0 43.283285799958726
918.0 43.215092043850326
918.0 43.215092043850326
919.0 43.146898265096524
919.0 43.146898265096524
920.0 43.078704495719265
920.0 43.078704495719265
921.0 43.01051071902692
921.0 43.01051071902692
922.0 42.94231693028894
922.0 42.94231693028894
923.0 42.874123119665356
923.0 42.874123119665356
924.0 42.80592931553739
924.0 42.80592931553739
925.0 42.737735499363794
925.0 42.737735499363794
926.0 42.669541670277404
926.0 42.669541670277404
927.0 42.60134783262195
927.0 42.60134783262195
928.0 42.5331539812939
928.0 42.5331539812939
929.0 42.464960139342395
929.0 42.464960139342395
930.0 42.39676625892102
930.0 42.39676625892102
931.0 42.32857239760879
931.0 42.32857239760879
932.0 42.26037850391856
932.0 42.26037850391856
933.0 42.19218460503436
933.0 42.19218460503436
934.0 42.12399070095621
934.0 42.12399070095621
935.0 42.0557967950977
935.0 42.0557967950977
936.0 41.98760286877789
936.0 41.98760286877789
937.0 41.91940893650432
937.0 41.91940893650432
938.0 41.85121498930419
938.0 41.85121498930419
939.0 41.783021043761764
939.0 41.783021043761764
940.0 41.71482708253298
940.0 41.71482708253298
941.0 41.646633122961894
941.0 41.646633122961894
942.0 41.578439141612584
942.0 41.578439141612584
943.0 41.51024515294818
943.0 41.51024515294818
944.0 41.442051163662086
944.0 41.442051163662086
945.0 41.373857156035825
945.0 41.373857156035825
946.0 41.3056631384162
946.0 41.3056631384162
947.0 41.23746912381562
947.0 41.23746912381562
948.0 41.16927507683703
948.0 41.16927507683703
949.0 41.101081047448
949.0 41.101081047448
950.0 41.032886980348884
950.0 41.032886980348884
951.0 40.96469293083933
951.0 40.96469293083933
952.0 40.89649884895176
952.0 40.89649884895176
953.0 40.828304776440746
953.0 40.828304776440746
954.0 40.76011068264565
954.0 40.76011068264565
955.0 40.691916580775676
955.0 40.691916580775676
956.0 40.623722486762645
956.0 40.623722486762645
957.0 40.55552836401234
957.0 40.55552836401234
958.0 40.48733423454847
958.0 40.48733423454847
959.0 40.41914009700971
959.0 40.41914009700971
960.0 40.350945944544385
960.0 40.350945944544385
962.5 40.30832460847207
962.5 40.30832460847207
965.0 40.26570326004504
965.0 40.26570326004504
967.5 40.22308190380325
967.5 40.22308190380325
970.0 40.18046055702779
970.0 40.18046055702779
972.5 40.13783919471872
972.5 40.13783919471872
975.0 40.09521784187599
975.0 40.09521784187599
977.5 40.052596468864415
977.5 40.052596468864415
980.0 40.00997509488973
980.0 40.00997509488973
982.5 39.96735372352972
982.5 39.96735372352972
985.0 39.92473235266324
985.0 39.92473235266324
987.5 39.882110966263156
987.5 39.882110966263156
990.0 39.83948957572136
990.0 39.83948957572136
992.5 39.79686820070544
992.5 39.79686820070544
995.0 39.7542467882719
995.0 39.7542467882719
997.5 39.711625414243045
997.5 39.711625414243045
1000.0 39.66900399862316
1000.0 39.66900399862316
1002.5 39.62638261091556
1002.5 39.62638261091556
1005.0 39.583761203798915
1005.0 39.583761203798915
1007.5 39.541139796416005
1007.5 39.541139796416005
1010.0 39.49851837446195
1010.0 39.49851837446195
1012.5 39.45589695491989
1012.5 39.45589695491989
1015.0 39.41327554338754
1015.0 39.41327554338754
1017.5 39.370654117980884
1017.5 39.370654117980884
1020.0 39.328032686013415
1020.0 39.328032686013415
1021.0 39.25983838680833
1021.0 39.25983838680833
1022.0 39.19164408164949
1022.0 39.19164408164949
1023.0 39.12344977441233
1023.0 39.12344977441233
1024.0 39.055255446853565
1024.0 39.055255446853565
1025.0 38.98706111943291
1025.0 38.98706111943291
1026.0 38.91886678241775
1026.0 38.91886678241775
1027.0 38.850672429716234
1027.0 38.850672429716234
1028.0 38.782478086790135
1028.0 38.782478086790135
1029.0 38.71428371244849
1029.0 38.71428371244849
1030.0 38.64608933188745
1030.0 38.64608933188745
1031.0 38.577894935145885
1031.0 38.577894935145885
1032.0 38.50970054579296
1032.0 38.50970054579296
1033.0 38.44150614171614
1033.0 38.44150614171614
1034.0 38.37331172244712
1034.0 38.37331172244712
1035.0 38.30511730206224
1035.0 38.30511730206224
1036.0 38.23692287324154
1036.0 38.23692287324154
1037.0 38.168728424859026
1037.0 38.168728424859026
1038.0 38.100533966882026
1038.0 38.100533966882026
1039.0 38.032339513881034
1039.0 38.032339513881034
1040.0 37.96414504923328
1040.0 37.96414504923328
1041.0 37.89595056747486
1041.0 37.89595056747486
1042.0 37.82775607003008
1042.0 37.82775607003008
1043.0 37.75956157388207
1043.0 37.75956157388207
1044.0 37.691367060129224
1044.0 37.691367060129224
1045.0 37.623172547875825
1045.0 37.623172547875825
1046.0 37.55497802669243
1046.0 37.55497802669243
1047.0 37.486783483560465
1047.0 37.486783483560465
1048.0 37.418588938552844
1048.0 37.418588938552844
1049.0 37.3503943851094
1049.0 37.3503943851094
1050.0 37.28219982591485
1050.0 37.28219982591485
1051.0 37.2140052425553
1051.0 37.2140052425553
1052.0 37.14581067380907
1052.0 37.14581067380907
1053.0 37.07761608159468
1053.0 37.07761608159468
1054.0 37.009421473693905
1054.0 37.009421473693905
1055.0 36.94122686583595
1055.0 36.94122686583595
1056.0 36.873032242988465
1056.0 36.873032242988465
1057.0 36.80483761806265
1057.0 36.80483761806265
1058.0 36.7366429781473
1058.0 36.7366429781473
1059.0 36.668448330758594
1059.0 36.668448330758594
1060.0 36.600253680531765
1060.0 36.600253680531765
1061.0 36.53205900150469
1061.0 36.53205900150469
1062.0 36.46386433709094
1062.0 36.46386433709094
1063.0 36.39566964844921
1063.0 36.39566964844921
1064.0 36.327474966207795
1064.0 36.327474966207795
1065.0 36.25928024543354
1065.0 36.25928024543354
1066.0 36.191085548245404
1066.0 36.191085548245404
1067.0 36.12289081861629
1067.0 36.12289081861629
1068.0 36.05469608827019
1068.0 36.05469608827019
1069.0 35.98650134369436
1069.0 35.98650134369436
1070.0 35.918306596280395
1070.0 35.918306596280395
1071.0 35.850111833117104
1071.0 35.850111833117104
1072.0 35.78191706999662
1072.0 35.78191706999662
1073.0 35.713722289005666
1073.0 35.713722289005666
1074.0 35.64552751703033
1074.0 35.64552751703033
1075.0 35.57733272109266
1075.0 35.57733272109266
1076.0 35.50913790089468
1076.0 35.50913790089468
1077.0 35.440943095342355
1077.0 35.440943095342355
1078.0 35.37274826552972
1078.0 35.37274826552972
1079.0 35.30455343529807
1079.0 35.30455343529807
1080.0 35.236358587657776
1080.0 35.236358587657776
1082.5 35.193736815650944
1082.5 35.193736815650944
1085.0 35.151115028047535
1085.0 35.151115028047535
1087.5 35.10849323948103
1087.5 35.10849323948103
1090.0 35.06587145352918
1090.0 35.06587145352918
1092.5 35.02324965274056
1092.5 35.02324965274056
1095.0 34.980627844834
1095.0 34.980627844834
1097.5 34.93800604493714
1097.5 34.93800604493714
1100.0 34.89538425153039
1100.0 34.89538425153039
1102.5 34.852762439411414
1102.5 34.852762439411414
1105.0 34.81014062480975
1105.0 34.81014062480975
1107.5 34.7675188043441
1107.5 34.7675188043441
1110.0 34.724896985036494
1110.0 34.724896985036494
1112.5 34.68227515648981
1112.5 34.68227515648981
1115.0 34.639653336649666
1115.0 34.639653336649666
1117.5 34.59703150263724
1117.5 34.59703150263724
1120.0 34.55440966911835
1120.0 34.55440966911835
1122.5 34.51178783745432
1122.5 34.51178783745432
1125.0 34.469165981980716
1125.0 34.469165981980716
1127.5 34.42654414272982
1127.5 34.42654414272982
1130.0 34.38392228814797
1130.0 34.38392228814797
1132.5 34.34130043445853
1132.5 34.34130043445853
1135.0 34.298678580502816
1135.0 34.298678580502816
1137.5 34.25605672094876
1137.5 34.25605672094876
1140.0 34.21343486712502
1140.0 34.21343486712502
1141.0 34.14523986691552
1141.0 34.14523986691552
1142.0 34.07704487132111
1142.0 34.07704487132111
1143.0 34.00884985852072
1143.0 34.00884985852072
1144.0 33.94065483894381
1144.0 33.94065483894381
1145.0 33.87245980195826
1145.0 33.87245980195826
1146.0 33.80426477055026
1146.0 33.80426477055026
1147.0 33.7360697309091
1147.0 33.7360697309091
1148.0 33.66787465730736
1148.0 33.66787465730736
1149.0 33.59967960729174
1149.0 33.59967960729174
1150.0 33.531484524739845
1150.0 33.531484524739845
1151.0 33.46328944004666
1151.0 33.46328944004666
1152.0 33.39509434808278
1152.0 33.39509434808278
1153.0 33.32689924692327
1153.0 33.32689924692327
1154.0 33.258704133889864
1154.0 33.258704133889864
1155.0 33.19050901474443
1155.0 33.19050901474443
1156.0 33.122313885244694
1156.0 33.122313885244694
1157.0 33.05411873751356
1157.0 33.05411873751356
1158.0 32.98592358327153
1158.0 32.98592358327153
1159.0 32.91772843364458
1159.0 32.91772843364458
1160.0 32.84953326045415
1160.0 32.84953326045415
1161.0 32.78133809072015
1161.0 32.78133809072015
1162.0 32.71314290639547
1162.0 32.71314290639547
1163.0 32.64494770410502
1163.0 32.64494770410502
1164.0 32.57675250063575
1164.0 32.57675250063575
1165.0 32.50855728721105
1165.0 32.50855728721105
1166.0 32.44036206479338
1166.0 32.44036206479338
1167.0 32.37216683414256
1167.0 32.37216683414256
1168.0 32.30397157628753
1168.0 32.30397157628753
1169.0 32.23577633374265
1169.0 32.23577633374265
1170.0 32.167581073232
1170.0 32.167581073232
1171.0 32.09938578915788
1171.0 32.09938578915788
1172.0 32.03119052648578
1172.0 32.03119052648578
1173.0 31.9629952305176
1173.0 31.9629952305176
1174.0 31.89479994621884
1174.0 31.89479994621884
1175.0 31.826604632264736
1175.0 31.826604632264736
1176.0 31.758409307196537
1176.0 31.758409307196537
1177.0 31.69021398744025
1177.0 31.69021398744025
1178.0 31.622018652599127
1178.0 31.622018652599127
1179.0 31.553823305124308
1179.0 31.553823305124308
1180.0 31.48562794381862
1180.0 31.48562794381862
1181.0 31.417432584449745
1181.0 31.417432584449745
1182.0 31.349237216847705
1182.0 31.349237216847705
1183.0 31.281041824162596
1183.0 31.281041824162596
1184.0 31.212846446787633
1184.0 31.212846446787633
1185.0 31.144651042208466
1185.0 31.144651042208466
1186.0 31.076455628636335
1186.0 31.076455628636335
1187.0 31.00826020531144
1187.0 31.00826020531144
1188.0 30.940064779085453
1188.0 30.940064779085453
1189.0 30.8718693348937
1189.0 30.8718693348937
1190.0 30.80367389743816
1190.0 30.80367389743816
1191.0 30.73547844271368
1191.0 30.73547844271368
1192.0 30.6672829705176
1192.0 30.6672829705176
1193.0 30.599087494926263
1193.0 30.599087494926263
1194.0 30.530892009316524
1194.0 30.530892009316524
1195.0 30.462696523192463
1195.0 30.462696523192463
1196.0 30.394501010623998
1196.0 30.394501010623998
1197.0 30.326305510123813
1197.0 30.326305510123813
1198.0 30.25810997804982
1198.0 30.25810997804982
1199.0 30.189914451287734
1199.0 30.189914451287734
1200.0 30.12171890655988
1200.0 30.12171890655988
1202.5 30.079096702020795
1202.5 30.079096702020795
1205.0 30.03647447655306
1205.0 30.03647447655306
1207.5 29.99385224396739
1207.5 29.99385224396739
1210.0 29.95123001787182
1210.0 29.95123001787182
1212.5 29.908607790750178
1212.5 29.908607790750178
1215.0 29.865985564520937
1215.0 29.865985564520937
1217.5 29.823363323657585
1217.5 29.823363323657585
1220.0 29.780741082432662
1220.0 29.780741082432662
1222.5 29.73811883997901
1222.5 29.73811883997901
1225.0 29.69549658289124
1225.0 29.69549658289124
1227.5 29.652874320604003
1227.5 29.652874320604003
1230.0 29.610252084709444
1230.0 29.610252084709444
1232.5 29.567629814278195
1232.5 29.567629814278195
1235.0 29.525007548614784
1235.0 29.525007548614784
1237.5 29.482385283647574
1237.5 29.482385283647574
1240.0 29.439763018812958
1240.0 29.439763018812958
1242.5 29.3971407468604
1242.5 29.3971407468604
1245.0 29.354518460071066
1245.0 29.354518460071066
1247.5 29.311896179012038
1247.5 29.311896179012038
1250.0 29.26927389980787
1250.0 29.26927389980787
1252.5 29.226651604247326
1252.5 29.226651604247326
1255.0 29.184029315936684
1255.0 29.184029315936684
1257.5 29.141407020508105
1257.5 29.141407020508105
1260.0 29.098784723293655
1260.0 29.098784723293655
1261.0 29.03058903129312
1261.0 29.03058903129312
1262.0 28.96239332732339
1262.0 28.96239332732339
1263.0 28.894197621909193
1263.0 28.894197621909193
1264.0 28.82600191273881
1264.0 28.82600191273881
1265.0 28.757806178086483
1265.0 28.757806178086483
1266.0 28.68961044017213
1266.0 28.68961044017213
1267.0 28.621414694227283
1267.0 28.621414694227283
1268.0 28.55321894310194
1268.0 28.55321894310194
1269.0 28.485023182021163
1269.0 28.485023182021163
1270.0 28.416827402151853
1270.0 28.416827402151853
1271.0 28.34863162004595
1271.0 28.34863162004595
1272.0 28.28043583448182
1272.0 28.28043583448182
1273.0 28.212240032604754
1273.0 28.212240032604754
1274.0 28.144044218296656
1274.0 28.144044218296656
1275.0 28.075848400992168
1275.0 28.075848400992168
1276.0 28.007652574631745
1276.0 28.007652574631745
1277.0 27.93945672782349
1277.0 27.93945672782349
1278.0 27.87126088728961
1278.0 27.87126088728961
1279.0 27.803065034520895
1279.0 27.803065034520895
1280.0 27.73486917199942
1280.0 27.73486917199942
1281.0 27.666673291449207
1281.0 27.666673291449207
1282.0 27.598477407142802
1282.0 27.598477407142802
1283.0 27.530281511659332
1283.0 27.530281511659332
1284.0 27.462085613179468
1284.0 27.462085613179468
1285.0 27.39388970342724
1285.0 27.39388970342724
1286.0 27.32569377690024
1286.0 27.32569377690024
1287.0 27.257497846122885
1287.0 27.257497846122885
1288.0 27.189301911419
1288.0 27.189301911419
1289.0 27.121105952594505
1289.0 27.121105952594505
1290.0 27.05290999686549
1290.0 27.05290999686549
1291.0 26.98471402986411
1291.0 26.98471402986411
1292.0 26.916518044833996
1292.0 26.916518044833996
1293.0 26.848322062899356
1293.0 26.848322062899356
1294.0 26.780126078665155
1294.0 26.780126078665155
1295.0 26.71193006037508
1295.0 26.71193006037508
1296.0 26.64373405369145
1296.0 26.64373405369145
1297.0 26.575538028681116
1297.0 26.575538028681116
1298.0 26.50734199315822
1298.0 26.50734199315822
1299.0 26.43914594636296
1299.0 26.43914594636296
1300.0 26.370949903360007
1300.0 26.370949903360007
1301.0 26.302753833355514
1301.0 26.302753833355514
1302.0 26.2345577746595
1302.0 26.2345577746595
1303.0 26.166361684788544
1303.0 26.166361684788544
1304.0 26.098165604307603
1304.0 26.098165604307603
1305.0 26.02996950407566
1305.0 26.02996950407566
1306.0 25.961773401049985
1306.0 25.961773401049985
1307.0 25.89357728048974
1307.0 25.89357728048974
1308.0 25.825381147200503
1308.0 25.825381147200503
1309.0 25.75718501770357
1309.0 25.75718501770357
1310.0 25.688988856271898
1310.0 25.688988856271898
1311.0 25.620792719294908
1311.0 25.620792719294908
1312.0 25.552596555980884
1312.0 25.552596555980884
1313.0 25.484400381888655
1313.0 25.484400381888655
1314.0 25.416204197283864
1314.0 25.416204197283864
1315.0 25.348008015217417
1315.0 25.348008015217417
1316.0 25.279811813399967
1316.0 25.279811813399967
1317.0 25.211615603191085
1317.0 25.211615603191085
1318.0 25.143419370350266
1318.0 25.143419370350266
1319.0 25.075223143688522
1319.0 25.075223143688522
1320.0 25.007026911086484
1320.0 25.007026911086484
1322.5 24.964404263143464
1322.5 24.964404263143464
1325.0 24.92178159808427
1325.0 24.92178159808427
1327.5 24.879158940212005
1327.5 24.879158940212005
1330.0 24.83653628273797
1330.0 24.83653628273797
1332.5 24.793913615202097
1332.5 24.793913615202097
1335.0 24.751290941010122
1335.0 24.751290941010122
1337.5 24.708668265729102
1337.5 24.708668265729102
1340.0 24.66604559693819
1340.0 24.66604559693819
1342.5 24.6234229132152
1342.5 24.6234229132152
1345.0 24.58080022019017
1345.0 24.58080022019017
1347.5 24.538177541108443
1347.5 24.538177541108443
1350.0 24.49555484033827
1350.0 24.49555484033827
1352.5 24.452932154271203
1352.5 24.452932154271203
1355.0 24.41030945135359
1355.0 24.41030945135359
1357.5 24.367686741052403
1357.5 24.367686741052403
1360.0 24.32506404469452
1360.0 24.32506404469452
1362.5 24.28244132376726
1362.5 24.28244132376726
1365.0 24.23981861850557
1365.0 24.23981861850557
1367.5 24.197195907284605
1367.5 24.197195907284605
1370.0 24.15457317606653
1370.0 24.15457317606653
1372.5 24.111950455181958
1372.5 24.111950455181958
1375.0 24.069327723273076
1375.0 24.069327723273076
1377.5 24.02670498616472
1377.5 24.02670498616472
1380.0 23.984082259624575
1380.0 23.984082259624575
1381.0 23.91588586398513
1381.0 23.91588586398513
1382.0 23.847689480616634
1382.0 23.847689480616634
1383.0 23.77949306091286
1383.0 23.77949306091286
1384.0 23.711296646425694
1384.0 23.711296646425694
1385.0 23.643100227454866
1385.0 23.643100227454866
1386.0 23.574903787479066
1386.0 23.574903787479066
1387.0 23.50670735881175
1387.0 23.50670735881175
1388.0 23.438510903744426
1388.0 23.438510903744426
1389.0 23.370314428166296
1389.0 23.370314428166296
1390.0 23.302117978467155
1390.0 23.302117978467155
1391.0 23.233921487797495
1391.0 23.233921487797495
1392.0 23.165724991187545
1392.0 23.165724991187545
1393.0 23.09752850512627
1393.0 23.09752850512627
1394.0 23.02933199342479
1394.0 23.02933199342479
1395.0 22.961135483299188
1395.0 22.961135483299188
1396.0 22.892938953625244
1396.0 22.892938953625244
1397.0 22.8247424124133
1397.0 22.8247424124133
1398.0 22.756545874404203
1398.0 22.756545874404203
1399.0 22.688349317340933
1399.0 22.688349317340933
1400.0 22.620152761853536
1400.0 22.620152761853536
1401.0 22.551956179966133
1401.0 22.551956179966133
1402.0 22.483759599654608
1402.0 22.483759599654608
1403.0 22.41556300028891
1403.0 22.41556300028891
1404.0 22.347366404126056
1404.0 22.347366404126056
1405.0 22.2791697964252
1405.0 22.2791697964252
1406.0 22.210973182986713
1406.0 22.210973182986713
1407.0 22.1427765565536
1407.0 22.1427765565536
1408.0 22.074579912693274
1408.0 22.074579912693274
1409.0 22.006383269649028
1409.0 22.006383269649028
1410.0 21.938186613148314
1410.0 21.938186613148314
1411.0 21.86998993968223
1411.0 21.86998993968223
1412.0 21.80179327484636
1412.0 21.80179327484636
1413.0 21.733596581223715
1413.0 21.733596581223715
1414.0 21.665399885206206
1414.0 21.665399885206206
1415.0 21.597203182488606
1415.0 21.597203182488606
1416.0 21.529006467738835
1416.0 21.529006467738835
1417.0 21.4608097469858
1417.0 21.4608097469858
1418.0 21.392613030689574
1418.0 21.392613030689574
1419.0 21.324416278058074
1419.0 21.324416278058074
1420.0 21.256219537634546
1420.0 21.256219537634546
1421.0 21.188022774483784
1421.0 21.188022774483784
1422.0 21.119826007513858
1422.0 21.119826007513858
1423.0 21.051629227751967
1423.0 21.051629227751967
1424.0 20.983432450262786
1424.0 20.983432450262786
1425.0 20.91523564561379
1425.0 20.91523564561379
1426.0 20.847038843034838
1426.0 20.847038843034838
1427.0 20.77884203538276
1427.0 20.77884203538276
1428.0 20.710645207219876
1428.0 20.710645207219876
1429.0 20.64244837447803
1429.0 20.64244837447803
1430.0 20.574251528184416
1430.0 20.574251528184416
1431.0 20.50605468492331
1431.0 20.50605468492331
1432.0 20.437857813539928
1432.0 20.437857813539928
1433.0 20.36966094393509
1433.0 20.36966094393509
1434.0 20.30146406127265
1434.0 20.30146406127265
1435.0 20.233267189361552
1435.0 20.233267189361552
1436.0 20.16507028111518
1436.0 20.16507028111518
1437.0 20.096873383354517
1437.0 20.096873383354517
1438.0 20.028676457737213
1438.0 20.028676457737213
1439.0 19.960479528035112
1439.0 19.960479528035112
1440.0 19.892282596470817
1440.0 19.892282596470817
1442.5 19.849659510185425
1442.5 19.849659510185425
1445.0 19.807036405327228
1445.0 19.807036405327228
1447.5 19.76441331517213
1447.5 19.76441331517213
1450.0 19.721790217076325
1450.0 19.721790217076325
1452.5 19.679167118618953
1452.5 19.679167118618953
1455.0 19.63654400913727
1455.0 19.63654400913727
1457.5 19.593920898534222
1457.5 19.593920898534222
1460.0 19.5512977797878
1460.0 19.5512977797878
1462.5 19.508674661376634
1462.5 19.508674661376634
1465.0 19.466051547935976
1465.0 19.466051547935976
1467.5 19.423428432709443
1467.5 19.423428432709443
1470.0 19.380805293515063
1470.0 19.380805293515063
1472.5 19.338182169023792
1472.5 19.338182169023792
1475.0 19.29555902953747
1475.0 19.29555902953747
1477.5 19.252935879292476
1477.5 19.252935879292476
1480.0 19.210312742990787
1480.0 19.210312742990787
1482.5 19.16768959874839
1482.5 19.16768959874839
1485.0 19.125066453181958
1485.0 19.125066453181958
1487.5 19.082443282983174
1487.5 19.082443282983174
1490.0 19.039820135206334
1490.0 19.039820135206334
1492.5 18.99719697782949
1492.5 18.99719697782949
1495.0 18.954573819363603
1495.0 18.954573819363603
1497.5 18.911950636233037
1497.5 18.911950636233037
1500.0 18.86932747525878
1500.0 18.86932747525878
1501.0 18.801130381584
1501.0 18.801130381584
1502.0 18.732933289422128
1502.0 18.732933289422128
1503.0 18.664736186589423
1503.0 18.664736186589423
1504.0 18.59653908914506
1504.0 18.59653908914506
1505.0 18.528341950730184
1505.0 18.528341950730184
1506.0 18.46014482763892
1506.0 18.46014482763892
1507.0 18.391947683941556
1507.0 18.391947683941556
1508.0 18.323750536362056
1508.0 18.323750536362056
1509.0 18.25555337986603
1509.0 18.25555337986603
1510.0 18.187356211274864
1510.0 18.187356211274864
1511.0 18.119159037344936
1511.0 18.119159037344936
1512.0 18.050961848900776
1512.0 18.050961848900776
1513.0 17.98276464226961
1513.0 17.98276464226961
1514.0 17.9145674555973
1514.0 17.9145674555973
1515.0 17.846370235407672
1515.0 17.846370235407672
1516.0 17.778173000703813
1516.0 17.778173000703813
1517.0 17.709975768475324
1517.0 17.709975768475324
1518.0 17.641778537664447
1518.0 17.641778537664447
1519.0 17.573581284823163
1519.0 17.573581284823163
1520.0 17.50538401988674
1520.0 17.50538401988674
1521.0 17.437186747395124
1521.0 17.437186747395124
1522.0 17.368989468900242
1522.0 17.368989468900242
1523.0 17.300792177518094
1523.0 17.300792177518094
1524.0 17.232594893740725
1524.0 17.232594893740725
1525.0 17.164397575686237
1525.0 17.164397575686237
1526.0 17.09620025768803
1526.0 17.09620025768803
1527.0 17.028002933591253
1527.0 17.028002933591253
1528.0 16.959805588426537
1528.0 16.959805588426537
1529.0 16.891608251531103
1529.0 16.891608251531103
1530.0 16.823410899564298
1530.0 16.823410899564298
1531.0 16.755213528448024
1531.0 16.755213528448024
1532.0 16.687016165139188
1532.0 16.687016165139188
1533.0 16.61881878867745
1533.0 16.61881878867745
1534.0 16.55062138969115
1534.0 16.55062138969115
1535.0 16.482423993579083
1535.0 16.482423993579083
1536.0 16.41422657467681
1536.0 16.41422657467681
1537.0 16.34602915749011
1537.0 16.34602915749011
1538.0 16.277831725029376
1538.0 16.277831725029376
1539.0 16.209634289351012
1539.0 16.209634289351012
1540.0 16.141436851050656
1540.0 16.141436851050656
1541.0 16.07323939333519
1541.0 16.07323939333519
1542.0 16.005041929026994
1542.0 16.005041929026994
1543.0 15.936844456499104
1543.0 15.936844456499104
1544.0 15.86864696330214
1544.0 15.86864696330214
1545.0 15.80044947085828
1545.0 15.80044947085828
1546.0 15.732251972315856
1546.0 15.732251972315856
1547.0 15.664054459461866
1547.0 15.664054459461866
1548.0 15.59585694126911
1548.0 15.59585694126911
1549.0 15.527659407739351
1549.0 15.527659407739351
1550.0 15.459461874468534
1550.0 15.459461874468534
1551.0 15.391264321288444
1551.0 15.391264321288444
1552.0 15.323066758369055
1552.0 15.323066758369055
1553.0 15.254869190110902
1553.0 15.254869190110902
1554.0 15.186671615754184
1554.0 15.186671615754184
1555.0 15.118474021488193
1555.0 15.118474021488193
1556.0 15.050276439569588
1556.0 15.050276439569588
1557.0 14.982078830225534
1557.0 14.982078830225534
1558.0 14.913881220874787
1558.0 14.913881220874787
1559.0 14.845683590360801
1559.0 14.845683590360801
1560.0 14.777485945269612
1560.0 14.777485945269612
1562.5 14.734862432585722
1562.5 14.734862432585722
1565.0 14.692238896693782
1565.0 14.692238896693782
1567.5 14.649615367893476
1567.5 14.649615367893476
1570.0 14.606991828271529
1570.0 14.606991828271529
1572.5 14.564368287262575
1572.5 14.564368287262575
1575.0 14.521744751224125
1575.0 14.521744751224125
1577.5 14.479121214001337
1577.5 14.479121214001337
1580.0 14.436497653570498
1580.0 14.436497653570498
1582.5 14.393874105658663
1582.5 14.393874105658663
1585.0 14.351250555105858
1585.0 14.351250555105858
1587.5 14.308626989558007
1587.5 14.308626989558007
1590.0 14.266003421464486
1590.0 14.266003421464486
1592.5 14.223379857581667
1592.5 14.223379857581667
1595.0 14.180756284795672
1595.0 14.180756284795672
1597.5 14.138132711585136
1597.5 14.138132711585136
1600.0 14.095509128014797
1600.0 14.095509128014797
1602.5 14.052885544019917
1602.5 14.052885544019917
1605.0 14.01026196423574
1605.0 14.01026196423574
1607.5 13.967638367335384
1607.5 13.967638367335384
1610.0 13.925014783821199
1610.0 13.925014783821199
1612.5 13.882391177593126
1612.5 13.882391177593126
1615.0 13.839767590146266
1615.0 13.839767590146266
1617.5 13.797143978731556
1617.5 13.797143978731556
1620.0 13.75452035841367
1620.0 13.75452035841367
1621.0 13.686322585649535
1621.0 13.686322585649535
1622.0 13.618124790297863
1622.0 13.618124790297863
1623.0 13.549926995603995
1623.0 13.549926995603995
1624.0 13.481729178816753
1624.0 13.481729178816753
1625.0 13.413531362687317
1625.0 13.413531362687317
1626.0 13.345333531486514
1626.0 13.345333531486514
1627.0 13.277135692003043
1627.0 13.277135692003043
1628.0 13.20893785317738
1628.0 13.20893785317738
1629.0 13.140740000736978
1629.0 13.140740000736978
1630.0 13.072542131502942
1630.0 13.072542131502942
1631.0 13.004344255410542
1631.0 13.004344255410542
1632.0 12.936146372459776
1632.0 12.936146372459776
1633.0 12.867948475134472
1633.0 12.867948475134472
1634.0 12.799750585318645
1634.0 12.799750585318645
1635.0 12.731552664341342
1635.0 12.731552664341342
1636.0 12.663354743357344
1636.0 12.663354743357344
1637.0 12.595156801906937
1637.0 12.595156801906937
1638.0 12.526958866446407
1638.0 12.526958866446407
1639.0 12.45876092200638
1639.0 12.45876092200638
1640.0 12.39056297358892
1640.0 12.39056297358892
1641.0 12.322365000101852
1641.0 12.322365000101852
1642.0 12.254167019756421
1642.0 12.254167019756421
1643.0 12.185969031888119
1643.0 12.185969031888119
1644.0 12.117771028853154
1644.0 12.117771028853154
1645.0 12.049573039356565
1645.0 12.049573039356565
1646.0 11.981375014126229
1646.0 11.981375014126229
1647.0 11.913177001940106
1647.0 11.913177001940106
1648.0 11.84497896832511
1648.0 11.84497896832511
1649.0 11.776780927851748
1649.0 11.776780927851748
1650.0 11.708582862308777
1650.0 11.708582862308777
1651.0 11.640384807358885
1651.0 11.640384807358885
1652.0 11.572186733431254
1652.0 11.572186733431254
1653.0 11.503988646553388
1653.0 11.503988646553388
1654.0 11.4357905656654
1654.0 11.4357905656654
1655.0 11.367592470402872
1655.0 11.367592470402872
1656.0 11.299394364641246
1656.0 11.299394364641246
1657.0 11.231196240331679
1657.0 11.231196240331679
1658.0 11.16299812009352
1658.0 11.16299812009352
1659.0 11.094799992731362
1659.0 11.094799992731362
1660.0 11.026601843446164
1660.0 11.026601843446164
1661.0 10.958403685580336
1661.0 10.958403685580336
1662.0 10.890205527150677
1662.0 10.890205527150677
1663.0 10.82200734365141
1663.0 10.82200734365141
1664.0 10.753809169782754
1664.0 10.753809169782754
1665.0 10.685610980779758
1665.0 10.685610980779758
1666.0 10.617412774425995
1666.0 10.617412774425995
1667.0 10.549214567305736
1667.0 10.549214567305736
1668.0 10.481016354485778
1668.0 10.481016354485778
1669.0 10.412818117558677
1669.0 10.412818117558677
1670.0 10.344619886621453
1670.0 10.344619886621453
1671.0 10.276421640549891
1671.0 10.276421640549891
1672.0 10.20822337788736
1672.0 10.20822337788736
1673.0 10.1400251148572
1673.0 10.1400251148572
1674.0 10.071826837452504
1674.0 10.071826837452504
1675.0 10.00362855021321
1675.0 10.00362855021321
1676.0 9.935430267664358
1676.0 9.935430267664358
1677.0 9.867231967663276
1677.0 9.867231967663276
1678.0 9.799033679007808
1678.0 9.799033679007808
1679.0 9.730835323597077
1679.0 9.730835323597077
1680.0 9.662637009690892
1680.0 9.662637009690892
1682.5 9.620013055955324
1682.5 9.620013055955324
1685.0 9.577389073592999
1685.0 9.577389073592999
1687.5 9.534765105533554
1687.5 9.534765105533554
1690.0 9.492141141544046
1690.0 9.492141141544046
1692.5 9.449517184341246
1692.5 9.449517184341246
1695.0 9.406893192419819
1695.0 9.406893192419819
1697.5 9.36426920558624
1697.5 9.36426920558624
1700.0 9.321645242028346
1700.0 9.321645242028346
1702.5 9.27902123623565
1702.5 9.27902123623565
1705.0 9.236397226558001
1705.0 9.236397226558001
1707.5 9.193773245511512
1707.5 9.193773245511512
1710.0 9.151149239455854
1710.0 9.151149239455854
1712.5 9.108525247703078
1712.5 9.108525247703078
1715.0 9.065901240195192
1715.0 9.065901240195192
1717.5 9.023277231221448
1717.5 9.023277231221448
1720.0 8.98065321836275
1720.0 8.98065321836275
1722.5 8.938029200882706
1722.5 8.938029200882706
1725.0 8.895405161830237
1725.0 8.895405161830237
1727.5 8.85278115966176
1727.5 8.85278115966176
1730.0 8.810157121075793
1730.0 8.810157121075793
1732.5 8.767533089096217
1732.5 8.767533089096217
1735.0 8.724909056849015
1735.0 8.724909056849015
1737.5 8.682284989922472
1737.5 8.682284989922472
1740.0 8.639660959660315
1740.0 8.639660959660315
1741.0 8.571462482249714
1741.0 8.571462482249714
1742.0 8.50326398894471
1742.0 8.50326398894471
1743.0 8.435065478288939
1743.0 8.435065478288939
1744.0 8.366866998780159
1744.0 8.366866998780159
1745.0 8.298668460415271
1745.0 8.298668460415271
1746.0 8.230469932354419
1746.0 8.230469932354419
1747.0 8.162271424830807
1747.0 8.162271424830807
1748.0 8.094072858208857
1748.0 8.094072858208857
1749.0 8.025874291281191
1749.0 8.025874291281191
1750.0 7.957675742173993
1750.0 7.957675742173993
1751.0 7.889477178190569
1751.0 7.889477178190569
1752.0 7.8212786039500015
1752.0 7.8212786039500015
1753.0 7.753080010659804
1753.0 7.753080010659804
1754.0 7.6848813962211935
1754.0 7.6848813962211935
1755.0 7.616682798460268
1755.0 7.616682798460268
1756.0 7.548484181469394
1756.0 7.548484181469394
1757.0 7.480285518087936
1757.0 7.480285518087936
1758.0 7.412086908041354
1758.0 7.412086908041354
1759.0 7.343888249443488
1759.0 7.343888249443488
1760.0 7.275689603411816
1760.0 7.275689603411816
1761.0 7.207490944523587
1761.0 7.207490944523587
1762.0 7.139292255271911
1762.0 7.139292255271911
1763.0 7.071093588577408
1763.0 7.071093588577408
1764.0 7.002894885708845
1764.0 7.002894885708845
1765.0 6.934696203973152
1765.0 6.934696203973152
1766.0 6.866497456742063
1766.0 6.866497456742063
1767.0 6.79829873958432
1767.0 6.79829873958432
1768.0 6.73010001084633
1768.0 6.73010001084633
1769.0 6.661901267795416
1769.0 6.661901267795416
1770.0 6.593702524298019
1770.0 6.593702524298019
1771.0 6.5255037835327485
1771.0 6.5255037835327485
1772.0 6.457305004432984
1772.0 6.457305004432984
1773.0 6.389106212352052
1773.0 6.389106212352052
1774.0 6.320907413732768
1774.0 6.320907413732768
1775.0 6.252708654997228
1775.0 6.252708654997228
1776.0 6.1845098553277795
1776.0 6.1845098553277795
1777.0 6.116311039004391
1777.0 6.116311039004391
1778.0 6.0481122215535725
1778.0 6.0481122215535725
1779.0 5.979913385992184
1779.0 5.979913385992184
1780.0 5.9117145301595295
1780.0 5.9117145301595295
1781.0 5.843515684152626
1781.0 5.843515684152626
1782.0 5.775316798229991
1782.0 5.775316798229991
1783.0 5.707117954891714
1783.0 5.707117954891714
1784.0 5.638919076711662
1784.0 5.638919076711662
1785.0 5.570720192149905
1785.0 5.570720192149905
1786.0 5.502521276645219
1786.0 5.502521276645219
1787.0 5.434322358195837
1787.0 5.434322358195837
1788.0 5.3661234434806
1788.0 5.3661234434806
1789.0 5.297924505894683
1789.0 5.297924505894683
1790.0 5.229725591562504
1790.0 5.229725591562504
1790.8148979287855 5.174150391755933
1790.8148979287855 5.174150391755933
1791.8148979287855 5.406142844191368
1791.8148979287855 5.406142844191368
1792.8148979287855 5.934813831789958
1792.8148979287855 5.934813831789958
1793.8148979287855 6.698824557754194
1793.8148979287855 6.698824557754194
1794.8148979287855 7.649517618846093
1794.8148979287855 7.649517618846093
1795.8148979287855 8.748295373239484
1795.8148979287855 8.748295373239484
1796.8148979287855 9.964540253263474
1796.8148979287855 9.964540253263474
1797.8148979287855 11.27396471737164
1797.8148979287855 11.27396471737164
1798.8148979287855 12.65730272767573
1798.8148979287855 12.65730272767573
1799.8148979287855 14.099271458583972
1799.8148979287855 14.099271458583972
1800.5 15.115779736438292
1800.5 15.115779736438292
1801.5 16.63020218092323
1801.5 16.63020218092323
1802.5 18.17615040732214
1802.5 18.17615040732214
1803.5 19.747105306071777
1803.5 19.747105306071777
1804.5 21.337895548344854
1804.5 21.337895548344854
1805.5 22.944418983894813
1805.5 22.944418983894813
1806.5 24.56342165390661
1806.5 24.56342165390661
1807.5 26.1923222636397
1807.5 26.1923222636397
1808.5 27.82907328451015
1808.5 27.82907328451015
1809.5 29.47205047504054
1809.5 29.47205047504054
1810.5 31.119965396258863
1810.5 31.119965396258863
1811.5 32.77179603139134
1811.5 32.77179603139134
1812.5 34.42673167020549
1812.5 34.42673167020549
1813.5 36.084129165961556
1813.5 36.084129165961556
1814.5 37.74347841517563
1814.5 37.74347841517563
1815.5 39.404374703891015
1815.5 39.404374703891015
1816.5 41.06649705029968
1816.5 41.06649705029968
1817.5 42.72959080947661
1817.5 42.72959080947661
1818.5 44.39345399488902
1818.5 44.39345399488902
1819.5 46.057926382998794
1819.5 46.057926382998794
1820.5 47.722880861155595
1820.5 47.722880861155595
1821.5 49.388216619699975
1821.5 49.388216619699975
1822.5 51.05385367669452
1822.5 51.05385367669452
1823.5 52.71972857280588
1823.5 52.71972857280588
1824.5 54.38579099653989
1824.5 54.38579099653989
1825.5 56.05200104663287
1825.5 56.05200104663287
1826.5 57.71832701951285
1826.5 57.71832701951285
1827.5 59.38474383724103
1827.5 59.38474383724103
1828.5 61.05123152147328
1828.5 61.05123152147328
1829.5 62.71777431425561
1829.5 62.71777431425561
1830.5 64.38435963662549
1830.5 64.38435963662549
1831.5 66.05097758863946
1831.5 66.05097758863946
1832.5 67.71762025387412
1832.5 67.71762025387412
1833.5 69.38428135815317
1833.5 69.38428135815317
1834.5 71.0509559521331
1834.5 71.0509559521331
1835.5 72.71764010544803
1835.5 72.71764010544803
1836.5 74.3843307064037
1836.5 74.3843307064037
1837.5 76.05102523351285
1837.5 76.05102523351285
1838.5 77.71772176445154
1838.5 77.71772176445154
1839.5 79.38441871465778
1839.5 79.38441871465778
1840.5 81.051114857187
1840.5 81.051114857187
1841.5 82.71780921184687
1841.5 82.71780921184687
1842.5 84.38450098857517
1842.5 84.38450098857517
1843.5 86.05118959909056
1843.5 86.05118959909056
1844.5 87.71787451305066
1844.5 87.71787451305066
1845.5 89.38455536806278
1845.5 89.38455536806278
1846.1337197076093 90.33218319520708
1846.1337197076093 90.33218319520708
1847.1337197076093 91.54182589694106
1847.1337197076093 91.54182589694106
1848.1337197076093 92.48727684643109
1848.1337197076093 92.48727684643109
1849.1337197076093 93.22315815958929
1849.1337197076093 93.22315815958929
1850.1337197076093 93.79279858434093
1850.1337197076093 93.79279858434093
1851.1337197076093 94.23056854216418
1851.1337197076093 94.23056854216418
1852.1337197076093 94.5637322690635
1852.1337197076093 94.5637322690635
1853.1337197076093 94.81391711788358
1853.1337197076093 94.81391711788358
1854.1337197076093 94.998278919397
1854.1337197076093 94.998278919397
1855.1337197076093 95.13042658042617
1855.1337197076093 95.13042658042617
1856.1337197076093 95.22115532528207
1856.1337197076093 95.22115532528207
1857.1337197076093 95.27902848305082
1857.1337197076093 95.27902848305082
1858.1337197076093 95.31083891220388
1858.1337197076093 95.31083891220388
1859.1337197076093 95.32197505313638
1859.1337197076093 95.32197505313638
1860.0 95.31790183552161
1860.0 95.31790183552161
1861.0 95.3524078026636
1861.0 95.3524078026636
1862.0 95.3762553188238
1862.0 95.3762553188238
1863.0 95.39164803269594
1863.0 95.39164803269594
1864.0 95.40033391428119
1864.0 95.40033391428119
1865.0 95.40369963358995
1865.0 95.40369963358995
1866.0 95.40284511482821
1866.0 95.40284511482821
1867.0 95.39864289880926
1867.0 95.39864289880926
1868.0 95.39178510130039
1868.0 95.39178510130039
1869.0 95.38282077168432
1869.0 95.38282077168432
1870.0 95.37218542099225
1870.0 95.37218542099225
1871.0 95.36022454319684
1871.0 95.36022454319684
1872.0 95.34721217697934
1872.0 95.34721217697934
1873.0 95.33336574510643
1873.0 95.33336574510643
1874.0 95.31885765210185
1874.0 95.31885765210185
1875.0 95.30382471801443
1875.0 95.30382471801443
1876.0 95.2883754463281
1876.0 95.2883754463281
1877.0 95.27259590947911
1877.0 95.27259590947911
1878.0 95.2565544036854
1878.0 95.2565544036854
1879.0 95.24030507123899
1879.0 95.24030507123899
1880.0 95.22389089080254
1880.0 95.22389089080254
1881.0 95.20734596182196
1881.0 95.20734596182196
1882.0 95.19069728848328
1882.0 95.19069728848328
1883.0 95.17396632383928
1883.0 95.17396632383928
1884.0 95.15717008681791
1884.0 95.15717008681791
1885.0 95.14032207637155
1885.0 95.14032207637155
1886.0 95.12343299170715
1886.0 95.12343299170715
1887.0 95.10651134258326
1887.0 95.10651134258326
1888.0 95.08956382291223
1888.0 95.08956382291223
1889.0 95.0725958091036
1889.0 95.0725958091036
1890.0 95.05561153554113
1890.0 95.05561153554113
1891.0 95.03861436298779
1891.0 95.03861436298779
1892.0 95.02160696037105
1892.0 95.02160696037105
1893.0 95.00459143051843
1893.0 95.00459143051843
1894.0 94.98756946382329
1894.0 94.98756946382329
1895.0 94.97054237669435
1895.0 94.97054237669435
1896.0 94.95351124717355
1896.0 94.95351124717355
1897.0 94.93647690839992
1897.0 94.93647690839992
1898.0 94.919440010025
1898.0 94.919440010025
1899.0 94.90240110043953
1899.0 94.90240110043953
1900.0 94.88536058128332
1900.0 94.88536058128332
1901.0 94.86831878228399
1901.0 94.86831878228399
1902.0 94.85127597189798
1902.0 94.85127597189798
1903.0 94.83423236399372
1903.0 94.83423236399372
1904.0 94.81718812682205
1904.0 94.81718812682205
1905.0 94.80014337857271
1905.0 94.80014337857271
1906.0 94.7830982288929
1906.0 94.7830982288929
1907.0 94.76605275802964
1907.0 94.76605275802964
1908.0 94.74900704600762
1908.0 94.74900704600762
1909.0 94.73196113828332
1909.0 94.73196113828332
1910.0 94.71491504990253
1910.0 94.71491504990253
1911.0 94.69786886767362
1911.0 94.69786886767362
1912.0 94.68082254484354
1912.0 94.68082254484354
1913.0 94.66377616960418
1913.0 94.66377616960418
1914.0 94.64672971953922
1914.0 94.64672971953922
1915.0 94.62968323392023
1915.0 94.62968323392023
1916.0 94.61263668511639
1916.0 94.61263668511639
1917.0 94.59559012404941
1917.0 94.59559012404941
1918.0 94.57854354263954
1918.0 94.57854354263954
1919.0 94.56149692048615
1919.0 94.56149692048615
1920.0 94.54445028709131
1920.0 94.54445028709131
1921.0 94.52740364658818
1921.0 94.52740364658818
1922.0 94.5103569931888
1922.0 94.5103569931888
1923.0 94.4933103147808
1923.0 94.4933103147808
1925.5 94.45069359705316
1925.5 94.45069359705316
1928.0 94.4080768584787
1928.0 94.4080768584787
1930.5 94.36546011756634
1930.5 94.36546011756634
1933.0 94.3228433915019
1933.0 94.3228433915019
1935.5 94.28022663492102
1935.5 94.28022663492102
1938.0 94.23760990100217
1938.0 94.23760990100217
1940.5 94.19499314553968
1940.5 94.19499314553968
1943.0 94.1523763869795
1943.0 94.1523763869795
1945.5 94.10975962194036
1945.5 94.10975962194036
1948.0 94.06714286373877
1948.0 94.06714286373877
1950.5 94.02452609836139
1950.5 94.02452609836139
1953.0 93.98190932161033
1953.0 93.98190932161033
1955.5 93.93929254761875
1955.5 93.93929254761875
1958.0 93.89667577950227
1958.0 93.89667577950227
1960.5 93.85405898984216
1960.5 93.85405898984216
1963.0 93.81144221311148
1963.0 93.81144221311148
1965.5 93.7688254284452
1965.5 93.7688254284452
1968.0 93.7262086285298
1968.0 93.7262086285298
1970.5 93.68359183428686
1970.5 93.68359183428686
1973.0 93.64097503403325
1973.0 93.64097503403325
1975.5 93.59835823405703
1975.5 93.59835823405703
1978.0 93.55574142422675
1978.0 93.55574142422675
1980.5 93.51312462027157
1980.5 93.51312462027157
1983.0 93.47050780934326
1983.0 93.47050780934326
1985.5 93.42789099117617
1985.5 93.42789099117617
1988.0 93.38527417163365
1988.0 93.38527417163365
1990.5 93.34265735312835
1990.5 93.34265735312835
1993.0 93.30004050943866
1993.0 93.30004050943866
1995.5 93.25742369516739
1995.5 93.25742369516739
1998.0 93.21480685134213
1998.0 93.21480685134213
2000.5 93.17219001388615
2000.5 93.17219001388615
2003.0 93.12957317697321
2003.0 93.12957317697321
2005.5 93.0869563302062
2005.5 93.0869563302062
2008.0 93.04433947620042
2008.0 93.04433947620042
2010.5 93.0017226290322
2010.5 93.0017226290322
2013.0 92.9591057739284
2013.0 92.9591057739284
2015.5 92.91648891109165
2015.5 92.91648891109165
2018.0 92.87387204737364
2018.0 92.87387204737364
2020.5 92.83125517496022
2020.5 92.83125517496022
2023.0 92.78863830938438
2023.0 92.78863830938438
2025.5 92.74602142835676
2025.5 92.74602142835676
2028.0 92.70340454856901
2028.0 92.70340454856901
2030.5 92.66078767253524
2030.5 92.66078767253524
2033.0 92.61817078171418
2033.0 92.61817078171418
2035.5 92.57555388537664
2035.5 92.57555388537664
2037.2561194238367 92.54561774206577
2037.2561194238367 92.54561774206577
2038.2561194238367 92.80441035019707
2038.2561194238367 92.80441035019707
2039.2561194238367 93.3358144564252
2039.2561194238367 93.3358144564252
2040.0 93.87968779624238
2040.0 93.87968779624238
2041.0 94.75748567071997
2041.0 94.75748567071997
2042.0 95.77991367701516
2042.0 95.77991367701516
2043.0 96.91706855579226
2043.0 96.91706855579226
2044.0 98.1452294802954
2044.0 98.1452294802954
2045.0 99.44557989806486
2045.0 99.44557989806486
2046.0 100.80319354753739
2046.0 100.80319354753739
2047.0 102.20623020415377
2047.0 102.20623020415377
2048.0 103.6452975799953
2048.0 103.6452975799953
2049.0 105.11294528566245
2049.0 105.11294528566245
2050.0 106.60326326389952
2050.0 106.60326326389952
2051.0 108.11156336626712
2051.0 108.11156336626712
2052.0 109.63412676649604
2052.0 109.63412676649604
2053.0 111.16800346921337
2053.0 111.16800346921337
2054.0 112.71085338498108
2054.0 112.71085338498108
2055.0 114.26082031724275
2055.0 114.26082031724275
2056.0 115.81643173687965
2056.0 115.81643173687965
2057.0 117.37651962183386
2057.0 117.37651962183386
2058.0 118.94015743501133
2058.0 118.94015743501133
2059.0 120.50661019469997
2059.0 120.50661019469997
2060.0 122.07529486364669
2060.0 122.07529486364669
2061.0 123.64574899156426
2061.0 123.64574899156426
2061.6985164241128 124.74362290383837
2061.6985164241128 124.74362290383837
2062.6985164241128 126.04045480048028
2062.6985164241128 126.04045480048028
2063.6985164241128 127.06564182202776
2063.6985164241128 127.06564182202776
2064.6985164241128 127.87534704761599
2064.6985164241128 127.87534704761599
2065.6985164241128 128.51412164429266
2065.6985164241128 128.51412164429266
2066.6985164241128 129.01730563464824
2066.6985164241128 129.01730563464824
2067.6985164241128 129.41293244530752
2067.6985164241128 129.41293244530752
2068.6985164241128 129.72323951823802
2068.6985164241128 129.72323951823802
2069.6985164241128 129.96586670153988
2069.6985164241128 129.96586670153988
2070.6985164241128 130.15480677787426
2070.6985164241128 130.15480677787426
2071.6985164241128 130.30115953077262
2071.6985164241128 130.30115953077262
2072.6985164241128 130.41372985623238
2072.6985164241128 130.41372985623238
2073.6985164241128 130.49950225705712
2073.6985164241128 130.49950225705712
2074.6985164241128 130.5640171644297
2074.6985164241128 130.5640171644297
2075.6985164241128 130.61166956062385
2075.6985164241128 130.61166956062385
2076.6985164241128 130.64594574328947
2076.6985164241128 130.64594574328947
2077.6985164241128 130.66961121775122
2077.6985164241128 130.66961121775122
2078.6985164241128 130.6848597786444
2078.6985164241128 130.6848597786444
2079.6985164241128 130.69343157355476
2079.6985164241128 130.69343157355476
2080.6985164241128 130.69670703405174
2080.6985164241128 130.69670703405174
2081.6985164241128 130.69578116521183
2081.6985164241128 130.69578116521183
2082.6985164241128 130.6915225820856
2082.6985164241128 130.6915225820856
2083.6985164241128 130.6846203511411
2083.6985164241128 130.6846203511411
2084.6985164241128 130.67562099655254
2084.6985164241128 130.67562099655254
2085.6985164241128 130.66495812899396
2085.6985164241128 130.66495812899396
2086.6985164241128 130.65297565862616
2086.6985164241128 130.65297565862616
2087.6985164241128 130.6399464451262
2087.6985164241128 130.6399464451262
2088.6985164241128 130.62608685770851
2088.6985164241128 130.62608685770851
2089.6985164241128 130.61156859700816
2089.6985164241128 130.61156859700816
2090.6985164241128 130.5965278329018
2090.6985164241128 130.5965278329018
2091.6985164241128 130.58107260900027
2091.6985164241128 130.58107260900027
2092.6985164241128 130.56528860895008
2092.6985164241128 130.56528860895008
2093.6985164241128 130.54924380095827
2093.6985164241128 130.54924380095827
2094.6985164241128 130.53299209667196
2094.6985164241128 130.53299209667196
2095.6985164241128 130.5165762964297
2095.6985164241128 130.5165762964297
2096.6985164241128 130.50003031033373
2096.6985164241128 130.50003031033373
2097.6985164241128 130.4833810472624
2097.6985164241128 130.4833810472624
2098.6985164241128 130.46664987734073
2098.6985164241128 130.46664987734073
2099.6985164241128 130.44985373138928
2099.6985164241128 130.44985373138928
2100.5 130.4363528605882
2100.5 130.4363528605882
2101.5 130.41947190425674
2101.5 130.41947190425674
2102.5 130.4025569543606
2102.5 130.4025569543606
2103.5 130.38561501220713
2103.5 130.38561501220713
2104.5 130.36865167105557
2104.5 130.36865167105557
2105.5 130.351671339336
2105.5 130.351671339336
2106.5 130.3346775527449
2106.5 130.3346775527449
2107.5 130.3176730856968
2107.5 130.3176730856968
2108.5 130.30066013011586
2108.5 130.30066013011586
2109.5 130.28364045765295
2109.5 130.28364045765295
2110.5 130.26661544874577
2110.5 130.26661544874577
2111.5 130.24958619302149
2111.5 130.24958619302149
2112.5 130.23255361097247
2112.5 130.23255361097247
2113.5 130.21551835046378
2113.5 130.21551835046378
2114.5 130.19848096044936
2114.5 130.19848096044936
2115.5 130.1814419218781
2115.5 130.1814419218781
2116.5 130.1644015494297
2116.5 130.1644015494297
2117.5 130.14736010653334
2117.5 130.14736010653334
2118.5 130.13031784896458
2118.5 130.13031784896458
2119.5 130.11327491104137
2119.5 130.11327491104137
2120.5 130.0962314537853
2120.5 130.0962314537853
2121.5 130.07918758235994
2121.5 130.07918758235994
2122.5 130.06214337596143
2122.5 130.06214337596143
2123.5 130.0450988984509
2123.5 130.0450988984509
2124.5 130.02805421191698
2124.5 130.02805421191698
2125.5 130.011009373497
2125.5 130.011009373497
2126.5 129.9939643929192
2126.5 129.9939643929192
2127.5 129.97691932707633
2127.5 129.97691932707633
2128.5 129.95987415061887
2128.5 129.95987415061887
2129.5 129.94282891485506
2129.5 129.94282891485506
2130.5 129.92578363540667
2130.5 129.92578363540667
2131.5 129.90873831472274
2131.5 129.90873831472274
2132.5 129.89169295065074
2132.5 129.89169295065074
2133.5 129.8746475607853
2133.5 129.8746475607853
2134.5 129.8576021631007
2134.5 129.8576021631007
2135.5 129.84055673285758
2135.5 129.84055673285758
2136.5 129.82351129546223
2136.5 129.82351129546223
2137.5 129.80646585839085
2137.5 129.80646585839085
2138.5 129.78942038938996
2138.5 129.78942038938996
2141.0 129.7468066711626
2141.0 129.7468066711626
2143.5 129.7041929459621
2143.5 129.7041929459621
2146.0 129.66157921850552
2146.0 129.66157921850552
2148.5 129.6189654756467
2148.5 129.6189654756467
2151.0 129.57635175256897
2151.0 129.57635175256897
2153.5 129.53373801408898
2153.5 129.53373801408898
2156.0 129.4911242611197
2156.0 129.4911242611197
2158.5 129.4485105120357
2158.5 129.4485105120357
2161.0 129.40589677096142
2161.0 129.40589677096142
2163.5 129.36328301264825
2163.5 129.36328301264825
2166.0 129.32066924639946
2166.0 129.32066924639946
2168.5 129.27805549383993
2168.5 129.27805549383993
2171.0 129.2354417258781
2171.0 129.2354417258781
2173.5 129.19282795566025
2173.5 129.19282795566025
2176.0 129.15021417846924
2176.0 129.15021417846924
2178.5 129.1076004126302
2178.5 129.1076004126302
2181.0 129.0649866248352
2181.0 129.0649866248352
2183.5 129.02237285728316
2183.5 129.02237285728316
2186.0 128.97975905929647
2186.0 128.97975905929647
2188.5 128.93714526794471
2188.5 128.93714526794471
2191.0 128.89453148281555
2191.0 128.89453148281555
2193.5 128.85191768223459
2193.5 128.85191768223459
2196.0 128.80930387944707
2196.0 128.80930387944707
2198.5 128.76669006867445
2198.5 128.76669006867445
2201.0 128.72407625665772
2201.0 128.72407625665772
2203.5 128.68146245736781
2203.5 128.68146245736781
2206.0 128.63884863653422
2206.0 128.63884863653422
2208.5 128.59623481344457
2208.5 128.59623481344457
2211.0 128.55362098952318
2211.0 128.55362098952318
2213.5 128.51100716472052
2213.5 128.51100716472052
2216.0 128.46839333766178
2216.0 128.46839333766178
2218.5 128.4257794965756
2218.5 128.4257794965756
2221.0 128.38316566028766
2221.0 128.38316566028766
2223.5 128.34055181611365
2223.5 128.34055181611365
2226.0 128.29793797811269
2226.0 128.29793797811269
2228.5 128.25532413080134
2228.5 128.25532413080134
2231.0 128.2127102812339
2231.0 128.2127102812339
2233.5 128.17009641012285
2233.5 128.17009641012285
2236.0 128.12748255412535
2236.0 128.12748255412535
2238.5 128.08486870196364
2238.5 128.08486870196364
2241.0 128.0422548268835
2241.0 128.0422548268835
2243.5 127.99964095234638
2243.5 127.99964095234638
2246.0 127.95702707555321
2246.0 127.95702707555321
2248.5 127.91441319650399
2248.5 127.91441319650399
2251.0 127.87179932408965
2251.0 127.87179932408965
2253.5 127.82918544470219
2253.5 127.82918544470219
2256.0 127.78657154102149
2256.0 127.78657154102149
2258.5 127.74395766601288
2258.5 127.74395766601288
2261.0 127.70134376671102
2261.0 127.70134376671102
2263.5 127.65872986043603
2263.5 127.65872986043603
2266.0 127.61611595937164
2266.0 127.61611595937164
2268.5 127.5735020574755
2268.5 127.5735020574755
2271.0 127.5308881326609
2271.0 127.5308881326609
2273.5 127.48827422905174
2273.5 127.48827422905174
2276.0 127.44566030861598
2276.0 127.44566030861598
2278.5 127.40304638120712
2278.5 127.40304638120712
2281.0 127.36043246611268
2281.0 127.36043246611268
2283.5 127.31781854170785
2283.5 127.31781854170785
2286.0 127.27520459575938
2286.0 127.27520459575938
2288.5 127.23259066350015
2288.5 127.23259066350015
2291.0 127.18997673512622
2291.0 127.18997673512622
2293.5 127.14736278658346
2293.5 127.14736278658346
2296.0 127.10474883440983
2296.0 127.10474883440983
2298.5 127.06213488277925
2298.5 127.06213488277925
2301.0 127.01952092275121
2301.0 127.01952092275121
2303.5 126.97690697549947
2303.5 126.97690697549947
2305.20897581624 126.94777647512602
2305.20897581624 126.94777647512602
2306.20897581624 127.03951451871168
2306.20897581624 127.03951451871168
2307.20897581624 127.2387633171506
2307.20897581624 127.2387633171506
2308.20897581624 127.5232950155008
2308.20897581624 127.5232950155008
2309.20897581624 127.87547734100788
2309.20897581624 127.87547734100788
2310.20897581624 128.28132340668012
2310.20897581624 128.28132340668012
2311.20897581624 128.72973813349765
2311.20897581624 128.72973813349765
2312.20897581624 129.21192032802966
2312.20897581624 129.21192032802966
2313.20897581624 129.72088843449063
2313.20897581624 129.72088843449063
2314.20897581624 130.251104302413
2314.20897581624 130.251104302413
2315.20897581624 130.79817482996526
2315.20897581624 130.79817482996526
2316.20897581624 131.35861516183454
2316.20897581624 131.35861516183454
2317.20897581624 131.92966093976477
2317.20897581624 131.92966093976477
2318.20897581624 132.50911933988348
2318.20897581624 132.50911933988348
2319.20897581624 133.09525089608965
2319.20897581624 133.09525089608965
2320.20897581624 133.6866757868503
2320.20897581624 133.6866757868503
2321.20897581624 134.28229944958883
2321.20897581624 134.28229944958883
2322.20897581624 134.88125363334322
2322.20897581624 134.88125363334322
2323.20897581624 135.48284961263087
2323.20897581624 135.48284961263087
2324.20897581624 136.0865410319921
2324.20897581624 136.0865410319921
2325.20897581624 136.69189451348026
2325.20897581624 136.69189451348026
2326.20897581624 137.29856626970314
2326.20897581624 137.29856626970314
2327.20897581624 137.90628358674104
2327.20897581624 137.90628358674104
2328.20897581624 138.51483014564758
2328.20897581624 138.51483014564758
2329.20897581624 139.12403434506277
2329.20897581624 139.12403434506277
2330.20897581624 139.7337600432861
2330.20897581624 139.7337600432861
2331.20897581624 140.343899300928
2331.20897581624 140.343899300928
2332.20897581624 140.9543664422125
2332.20897581624 140.9543664422125
2333.20897581624 141.5650935226514
2333.20897581624 141.5650935226514
2334.20897581624 142.17602665601603
2334.20897581624 142.17602665601603
2335.20897581624 142.7871230605232
2335.20897581624 142.7871230605232
2336.20897581624 143.39834885753038
2336.20897581624 143.39834885753038
2337.20897581624 144.00967711495193
2337.20897581624 144.00967711495193
2338.20897581624 144.62108649987428
2338.20897581624 144.62108649987428
2339.20897581624 145.23256008798828
2339.20897581624 145.23256008798828
2340.0 145.7162883065342
2340.0 145.7162883065342
2341.0 146.2767101594701
2341.0 146.2767101594701
2342.0 146.83716545541367
2342.0 146.83716545541367
2343.0 147.39764718191785
2343.0 147.39764718191785
2344.0 147.95814972232674
2344.0 147.95814972232674
2345.0 148.51866862852634
2345.0 148.51866862852634
2346.0 149.0792004137155
2346.0 149.0792004137155
2347.0 149.639742285191
2347.0 149.639742285191
2348.0 150.20029201082752
2348.0 150.20029201082752
2349.0 150.76084784060467
2349.0 150.76084784060467
2350.0 151.32140839804225
2350.0 151.32140839804225
2351.0 151.88197254711363
2351.0 151.88197254711363
2352.0 152.44253944883042
2352.0 152.44253944883042
2353.0 153.0031083725033
2353.0 153.0031083725033
2354.0 153.56367880306277
2354.0 153.56367880306277
2355.0 154.12425026274173
2355.0 154.12425026274173
2356.0 154.68482243294855
2356.0 154.68482243294855
2357.0 155.24539503017277
2357.0 155.24539503017277
2358.0 155.80596785111584
2358.0 155.80596785111584
2359.0 156.3665406949185
2359.0 156.3665406949185
2360.0 156.92711344465323
2360.0 156.92711344465323
2361.0 157.48768597907767
2361.0 157.48768597907767
2362.0 158.04825821125291
2362.0 158.04825821125291
2363.0 158.60883008527028
2363.0 158.60883008527028
2364.0 159.1694015362267
2364.0 159.1694015362267
2365.0 159.72997252854054
2365.0 159.72997252854054
2366.0 160.2905430134604
2366.0 160.2905430134604
2367.0 160.85111299289164
2367.0 160.85111299289164
2368.0 161.41168240765774
2368.0 161.41168240765774
2369.0 161.97225127005558
2369.0 161.97225127005558
2370.0 162.53281955333466
2370.0 162.53281955333466
2371.0 163.09338725431385
2371.0 163.09338725431385
2372.0 163.65395434546357
2372.0 163.65395434546357
2373.0 164.2145208516659
2373.0 164.2145208516659
2374.0 164.7750867399163
2374.0 164.7750867399163
2375.0 165.3356520282696
2375.0 165.3356520282696
2376.0 165.896216682611
2376.0 165.896216682611
2377.0 166.4567807311165
2377.0 166.4567807311165
2378.0 167.01734416686477
2378.0 167.01734416686477
2379.0 167.57790697187897
2379.0 167.57790697187897
2380.0 168.13846913841616
2380.0 168.13846913841616
2381.0 168.69903069815376
2381.0 168.69903069815376
2382.0 169.25959163471103
2382.0 169.25959163471103
2383.0 169.820151939993
2383.0 169.820151939993
2384.0 170.38071161137796
2384.0 170.38071161137796
2385.0 170.94127065524253
2385.0 170.94127065524253
2386.0 171.50182908293684
2386.0 171.50182908293684
2387.0 172.06238688375305
2387.0 172.06238688375305
2388.0 172.6229440598045
2388.0 172.6229440598045
2389.0 173.1835005981626
2389.0 173.1835005981626
2390.0 173.74405650275438
2390.0 173.74405650275438
2391.0 174.30461179806977
2391.0 174.30461179806977
2392.0 174.86516645077427
2392.0 174.86516645077427
2393.0 175.4257204957022
2393.0 175.4257204957022
2394.0 175.98627389016576
2394.0 175.98627389016576
2395.0 176.54682666377042
2395.0 176.54682666377042
2396.0 177.1073788079567
2396.0 177.1073788079567
2397.0 177.6679303340454
2397.0 177.6679303340454
2398.0 178.2284812122624
2398.0 178.2284812122624
2399.0 178.78903148430436
2399.0 178.78903148430436
2400.0 179.34958111274105
2400.0 179.34958111274105
2401.0 179.910130117
2401.0 179.910130117
2402.0 180.47067850006277
2402.0 180.47067850006277
2403.0 181.03122624492957
2403.0 181.03122624492957
2404.0 181.5917733500452
2404.0 181.5917733500452
2405.0 182.15231986228315
2405.0 182.15231986228315
2406.0 182.71286571818246
2406.0 182.71286571818246
2407.0 183.27341095440033
2407.0 183.27341095440033
2408.0 183.83395555774106
2408.0 183.83395555774106
2409.0 184.39449953429647
2409.0 184.39449953429647
2410.0 184.95504289254526
2410.0 184.95504289254526
2411.0 185.51558560059678
2411.0 185.51558560059678
2412.0 186.07612770825446
2412.0 186.07612770825446
2413.0 186.63666916296526
2413.0 186.63666916296526
2414.0 187.19721000706593
2414.0 187.19721000706593
2415.0 187.7577502114155
2415.0 187.7577502114155
2416.0 188.31828978503572
2416.0 188.31828978503572
2417.0 188.87882875006278
2417.0 188.87882875006278
2418.0 189.43936705957375
2418.0 189.43936705957375
2419.0 189.99990476245907
2419.0 189.99990476245907
2420.0 190.5604418362197
2420.0 190.5604418362197
2421.0 191.12097826830214
2421.0 191.12097826830214
2422.0 191.68151408074354
2422.0 191.68151408074354
2423.0 192.24204926429013
2423.0 192.24204926429013
2424.0 192.80258380675122
2424.0 192.80258380675122
2425.0 193.36311774478395
2425.0 193.36311774478395
2426.0 193.92365103815692
2426.0 193.92365103815692
2427.0 194.48418370565707
2427.0 194.48418370565707
2428.0 195.0447157393559
2428.0 195.0447157393559
2429.0 195.60524716330752
2429.0 195.60524716330752
2430.0 196.16577795075776
2430.0 196.16577795075776
2431.0 196.72630810224973
2431.0 196.72630810224973
2432.0 197.28683763712056
2432.0 197.28683763712056
2433.0 197.8473665272412
2433.0 197.8473665272412
2434.0 198.40789480367062
2434.0 198.40789480367062
2435.0 198.96842244437164
2435.0 198.96842244437164
2436.0 199.52894946025225
2436.0 199.52894946025225
2437.0 200.08947584058478
2437.0 200.08947584058478
2438.0 200.6500015994392
2438.0 200.6500015994392
2439.0 201.21052674070785
2439.0 201.21052674070785
2440.0 201.77105123250016
2440.0 201.77105123250016
2441.0 202.33157511619035
2441.0 202.33157511619035
2442.0 202.8920983608503
2442.0 202.8920983608503
2443.0 203.45262097124657
2443.0 203.45262097124657
2444.0 204.01314295305875
2444.0 204.01314295305875
2445.0 204.57366432424908
2445.0 204.57366432424908
2446.0 205.13418505287743
2446.0 205.13418505287743
2447.0 205.6947051592434
2447.0 205.6947051592434
2448.0 206.25522463491785
2448.0 206.25522463491785
2449.0 206.8157434828307
2449.0 206.8157434828307
2450.0 207.37626169312853
2450.0 207.37626169312853
2451.0 207.93677929362704
2451.0 207.93677929362704
2452.0 208.49729626086477
2452.0 208.49729626086477
2453.0 209.05781259071733
2453.0 209.05781259071733
2454.0 209.61832828790182
2454.0 209.61832828790182
2455.0 210.17884338023393
2455.0 210.17884338023393
2456.0 210.73935782830685
2456.0 210.73935782830685
2457.0 211.29987164531636
2457.0 211.29987164531636
2458.0 211.8603848417085
2458.0 211.8603848417085
2459.0 212.42089740195038
2459.0 212.42089740195038
2460.0 212.98140934450487
2460.0 212.98140934450487
2461.0 213.54192065251368
2461.0 213.54192065251368
2462.0 214.1024313316564
2462.0 214.1024313316564
2463.0 214.6629413777591
2463.0 214.6629413777591
2464.0 215.2234508068661
2464.0 215.2234508068661
2465.0 215.7839596035753
2465.0 215.7839596035753
2466.0 216.3444677631696
2466.0 216.3444677631696
2467.0 216.90497531538267
2467.0 216.90497531538267
2468.0 217.46548222640598
2468.0 217.46548222640598
2469.0 218.02598850383703
2469.0 218.02598850383703
2470.0 218.58649416229582
2470.0 218.58649416229582
2471.0 219.14699919765795
2471.0 219.14699919765795
2472.0 219.70750358783675
2472.0 219.70750358783675
2473.0 220.26800734983203
2473.0 220.26800734983203
2474.0 220.82851049033533
2474.0 220.82851049033533
2475.0 221.3890130215304
2475.0 221.3890130215304
2476.0 221.94951489654372
2476.0 221.94951489654372
2477.0 222.51001614928293
2477.0 222.51001614928293
2478.0 223.0705167830903
2478.0 223.0705167830903
2479.0 223.63101678440734
2479.0 223.63101678440734
2480.0 224.1915161640429
2480.0 224.1915161640429
2481.0 224.752014910406
2481.0 224.752014910406
2482.0 225.3125130173552
2482.0 225.3125130173552
2483.0 225.87301052214045
2483.0 225.87301052214045
2484.0 226.43350737454594
2484.0 226.43350737454594
2485.0 226.99400361360873
2485.0 226.99400361360873
2486.0 227.55449921073787
2486.0 227.55449921073787
2487.0 228.11499418150896
2487.0 228.11499418150896
2488.0 228.67548853297632
2488.0 228.67548853297632
2489.0 229.23598225497312
2489.0 229.23598225497312
2490.0 229.79647533902082
2490.0 229.79647533902082
2491.0 230.35696781008647
2491.0 230.35696781008647
2492.0 230.91745963770381
2492.0 230.91745963770381
2493.0 231.47795085531857
2493.0 231.47795085531857
2494.0 232.0384414239858
2494.0 232.0384414239858
2495.0 232.59893138604224
2495.0 232.59893138604224
2496.0 233.1594207020811
2496.0 233.1594207020811
2497.0 233.71990939001518
2497.0 233.71990939001518
2498.0 234.28039746446444
2498.0 234.28039746446444
2499.0 234.840884893126
2499.0 234.840884893126
2500.0 235.40137170889548
2500.0 235.40137170889548
2501.0 235.96185789445275
2501.0 235.96185789445275
2502.0 236.52234344897315
2502.0 236.52234344897315
2503.0 237.08282836306506
2503.0 237.08282836306506
2504.0 237.64331266783702
2504.0 237.64331266783702
2505.0 238.20379633607294
2505.0 238.20379633607294
2506.0 238.76427937629398
2506.0 238.76427937629398
2507.0 239.324761795604
2507.0 239.324761795604
2508.0 239.88524358236242
2508.0 239.88524358236242
2509.0 240.4457247412863
2509.0 240.4457247412863
2510.0 241.00620525881718
2510.0 241.00620525881718
2511.0 241.56668516606345
2511.0 241.56668516606345
2512.0 242.1271644315469
2512.0 242.1271644315469
2513.0 242.68764308262138
2513.0 242.68764308262138
2514.0 243.24812109587495
2514.0 243.24812109587495
2515.0 243.8085984821165
2515.0 243.8085984821165
2516.0 244.36907523864602
2516.0 244.36907523864602
2517.0 244.9295513636268
2517.0 244.9295513636268
2518.0 245.49002687543353
2518.0 245.49002687543353
2519.0 246.05050175299147
2519.0 246.05050175299147
2520.0 246.61097600435994
2520.0 246.61097600435994
2521.0 247.17144961735522
2521.0 247.17144961735522
2522.0 247.73192261323237
2522.0 247.73192261323237
2523.0 248.29239498589953
2523.0 248.29239498589953
2524.0 248.8528667166618
2524.0 248.8528667166618
2525.0 249.41333782008965
2525.0 249.41333782008965
2526.0 249.97380830525447
2526.0 249.97380830525447
2527.0 250.53427814301517
2527.0 250.53427814301517
2528.0 251.09474737295892
2528.0 251.09474737295892
2529.0 251.65521597066177
2529.0 251.65521597066177
2530.0 252.21568393576092
2530.0 252.21568393576092
2531.0 252.7761512715491
2531.0 252.7761512715491
2532.0 253.33661797675055
2532.0 253.33661797675055
2533.0 253.89708406171235
2533.0 253.89708406171235
2534.0 254.4575495180549
2534.0 254.4575495180549
2535.0 255.01801434256674
2535.0 255.01801434256674
2536.0 255.5784785400145
2536.0 255.5784785400145
2537.0 256.13894210288197
2537.0 256.13894210288197
2538.0 256.6994050552728
2538.0 256.6994050552728
2538.710720445822 257.05839394505557
2538.710720445822 257.05839394505557
2539.710720445822 257.45325093974174
2539.710720445822 257.45325093974174
2540.710720445822 257.75237857088916
2540.710720445822 257.75237857088916
2541.710720445822 257.9755688568923
2541.710720445822 257.9755688568923
2542.710720445822 258.13852181885505
2542.710720445822 258.13852181885505
2543.710720445822 258.2536914909217
2543.710720445822 258.2536914909217
2544.710720445822 258.33095704096365
2544.710720445822 258.33095704096365
2545.710720445822 258.37815508674106
2545.710720445822 258.37815508674106
2546.710720445822 258.40150208294375
2546.710720445822 258.40150208294375
2547.710720445822 258.4059291861136
2547.710720445822 258.4059291861136
2548.710720445822 258.395348076504
2548.710720445822 258.395348076504
2549.710720445822 258.372861690695
2549.710720445822 258.372861690695
2550.710720445822 258.34093142530435
2550.710720445822 258.34093142530435
2551.710720445822 258.30150976633536
2551.710720445822 258.30150976633536
2552.710720445822 258.2561455846252
2552.710720445822 258.2561455846252
2553.710720445822 258.2060674696681
2553.710720445822 258.2060674696681
2554.710720445822 258.15225002478616
2554.710720445822 258.15225002478616
2555.710720445822 258.09546633571733
2555.710720445822 258.09546633571733
2556.710720445822 258.03632967682285
2556.710720445822 258.03632967682285
2557.710720445822 257.9753265311942
2557.710720445822 257.9753265311942
2558.710720445822 257.91284277927815
2558.710720445822 257.91284277927815
2559.710720445822 257.8491845275785
2559.710720445822 257.8491845275785
2560.710720445822 257.7845946118923
2560.710720445822 257.7845946118923
2561.710720445822 257.7192656515399
2561.710720445822 257.7192656515399
2562.710720445822 257.65335042388693
2562.710720445822 257.65335042388693
2563.710720445822 257.5869701611942
2563.710720445822 257.5869701611942
2564.710720445822 257.5202209835905
2564.710720445822 257.5202209835905
2565.710720445822 257.4531791876182
2565.710720445822 257.4531791876182
2566.710720445822 257.3859052418838
2566.710720445822 257.3859052418838
2567.710720445822 257.31844717028315
2567.710720445822 257.31844717028315
2568.710720445822 257.2508430071825
2568.710720445822 257.2508430071825
2569.710720445822 257.1831229630452
2569.710720445822 257.1831229630452
2570.710720445822 257.1153110293274
2570.710720445822 257.1153110293274
2571.710720445822 257.0474261617546
2571.710720445822 257.0474261617546
2572.710720445822 256.9794834498013
2572.710720445822 256.9794834498013
2573.710720445822 256.91149484340735
2573.710720445822 256.91149484340735
2574.710720445822 256.84346984772054
2574.710720445822 256.84346984772054
2575.710720445822 256.775415967532
2575.710720445822 256.775415967532
2576.710720445822 256.7073391807212
2576.710720445822 256.7073391807212
2577.710720445822 256.63924423272204
2577.710720445822 256.63924423272204
2578.710720445822 256.5711348379716
2578.710720445822 256.5711348379716
2579.710720445822 256.5030140197388
2579.710720445822 256.5030140197388
2580.5 256.4748026665008
2580.5 256.4748026665008
2581.5 256.4577905169953
2581.5 256.4577905169953
2582.5 256.4407723786625
2582.5 256.4407723786625
2583.5 256.4237494701364
2583.5 256.4237494701364
2584.5 256.40672278568866
2584.5 256.40672278568866
2585.5 256.38969310649065
2585.5 256.38969310649065
2586.5 256.3726610498275
2586.5 256.3726610498275
2587.5 256.3556270972071
2587.5 256.3556270972071
2588.5 256.33859166000633
2588.5 256.33859166000633
2589.5 256.32155503978464
2589.5 256.32155503978464
2590.5 256.30451746517844
2590.5 256.30451746517844
2591.5 256.2874791682339
2591.5 256.2874791682339
2592.5 256.2704402451989
2592.5 256.2704402451989
2593.5 256.25340087978714
2593.5 256.25340087978714
2594.5 256.23636113832674
2594.5 256.23636113832674
2595.5 256.2193210819129
2595.5 256.2193210819129
2596.5 256.20228079966023
2596.5 256.20228079966023
2597.5 256.1852403427546
2597.5 256.1852403427546
2598.5 256.1681997183028
2598.5 256.1681997183028
2599.5 256.1511589891743
2599.5 256.1511589891743
2600.5 256.1341181664559
2600.5 256.1341181664559
2601.5 256.1170772578235
2601.5 256.1170772578235
2602.5 256.10003630778147
2602.5 256.10003630778147
2603.5 256.0829952919312
2603.5 256.0829952919312
2604.5 256.0659542551976
2604.5 256.0659542551976
2605.5 256.04891318335746
2605.5 256.04891318335746
2606.5 256.03187208946446
2606.5 256.03187208946446
2607.5 256.0148309736681
2607.5 256.0148309736681
2608.5 255.99778983259114
2608.5 255.99778983259114
2609.5 255.98074870474576
2609.5 255.98074870474576
2610.5 255.96370753957626
2610.5 255.96370753957626
2611.5 255.94666637791153
2611.5 255.94666637791153
2614.0 255.90406339942405
2614.0 255.90406339942405
2616.5 255.8614604173552
2616.5 255.8614604173552
2619.0 255.8188574523179
2619.0 255.8188574523179
2621.5 255.77625445414589
2621.5 255.77625445414589
2624.0 255.73365146457624
2624.0 255.73365146457624
2626.5 255.69104847847962
2626.5 255.69104847847962
2629.0 255.6484454887521
2629.0 255.6484454887521
2631.5 255.6058424869646
2631.5 255.6058424869646
2634.0 255.5632394797591
2634.0 255.5632394797591
2636.5 255.52063647786323
2636.5 255.52063647786323
2639.0 255.4780334695374
2639.0 255.4780334695374
2641.5 255.4354304576302
2641.5 255.4354304576302
2644.0 255.39282743462547
2644.0 255.39282743462547
2646.5 255.35022442256042
2646.5 255.35022442256042
2649.0 255.30762138954438
2649.0 255.30762138954438
2651.5 255.2650183736094
2651.5 255.2650183736094
2654.0 255.22241533338112
2654.0 255.22241533338112
2656.5 255.17981231023393
2656.5 255.17981231023393
2659.0 255.13720926141866
2659.0 255.13720926141866
2661.5 255.09460622079345
2661.5 255.09460622079345
2664.0 255.0520031765374
2664.0 255.0520031765374
2666.5 255.00940013007477
2666.5 255.00940013007477
2669.0 254.9667970697155
2669.0 254.9667970697155
2671.5 254.9241940132911
2671.5 254.9241940132911
2674.0 254.88159096029014
2674.0 254.88159096029014
2676.5 254.8389878938544
2676.5 254.8389878938544
2679.0 254.7963848237878
2679.0 254.7963848237878
2681.5 254.7537817571942
2681.5 254.7537817571942
2684.0 254.71117867244868
2684.0 254.71117867244868
2686.5 254.66857560335993
2686.5 254.66857560335993
2689.0 254.62597252317363
2689.0 254.62597252317363
2691.5 254.58336944078079
2691.5 254.58336944078079
2694.0 254.54076634449132
2694.0 254.54076634449132
2696.5 254.49816325208715
2696.5 254.49816325208715
2699.0 254.45556016081872
2699.0 254.45556016081872
2701.5 254.41295705982753
2701.5 254.41295705982753
2704.0 254.37035394773883
2704.0 254.37035394773883
2706.5 254.32775085130686
2706.5 254.32775085130686
2709.0 254.28514772920684
2709.0 254.28514772920684
2711.5 254.24254461947078
2711.5 254.24254461947078
2714.0 254.19994150335427
2714.0 254.19994150335427
2716.5 254.15733837655256
2716.5 254.15733837655256
2719.0 254.1147352504247
2719.0 254.1147352504247
2721.5 254.07213212209032
2721.5 254.07213212209032
2724.0 254.02952899626644
2724.0 254.02952899626644
2726.5 253.9869258518289
2726.5 253.9869258518289
2729.0 253.9443227112766
2729.0 253.9443227112766
2731.5 253.90171957282254
2731.5 253.90171957282254
2734.0 253.85911642977513
2734.0 253.85911642977513
2736.5 253.8165132742554
2736.5 253.8165132742554
2739.0 253.77391012358345
2739.0 253.77391012358345
2741.5 253.73130695333535
2741.5 253.73130695333535
2744.0 253.68870380016824
2744.0 253.68870380016824
2746.5 253.64610063590362
2746.5 253.64610063590362
2749.0 253.60349746663337
2749.0 253.60349746663337
2751.5 253.56089429373222
2751.5 253.56089429373222
2754.0 253.51829111724973
2754.0 253.51829111724973
2756.5 253.4756879343868
2756.5 253.4756879343868
2759.0 253.43308475540917
2759.0 253.43308475540917
2761.5 253.39048155781782
2761.5 253.39048155781782
2764.0 253.34787837730752
2764.0 253.34787837730752
2766.5 253.30527517250397
2766.5 253.30527517250397
2769.0 253.26267198340668
2769.0 253.26267198340668
2771.5 253.22006877610798
2771.5 253.22006877610798
2774.0 253.17746557228227
2774.0 253.17746557228227
2776.5 253.1348623634509
2776.5 253.1348623634509
2779.0 253.09225915713006
2779.0 253.09225915713006
2781.5 253.0496559397117
2781.5 253.0496559397117
2784.0 253.00705271728765
2784.0 253.00705271728765
2786.5 252.96444949265708
2786.5 252.96444949265708
2789.0 252.92184626164604
2789.0 252.92184626164604
2791.5 252.87924304157463
2791.5 252.87924304157463
2794.0 252.8366397958352
2794.0 252.8366397958352
2796.5 252.7940365671768
2796.5 252.7940365671768
2799.0 252.75143332031703
2799.0 252.75143332031703
2801.5 252.7088300830716
2801.5 252.7088300830716
2804.0 252.66622682010865
2804.0 252.66622682010865
2806.5 252.62362357285193
2806.5 252.62362357285193
2809.0 252.58102031587245
2809.0 252.58102031587245
2811.5 252.53841705531164
2811.5 252.53841705531164
2814.0 252.49581379721184
2814.0 252.49581379721184
2816.5 252.4532105266397
2816.5 252.4532105266397
2819.0 252.41060726091536
2819.0 252.41060726091536
2821.5 252.36800398784808
2821.5 252.36800398784808
2824.0 252.3254007050581
2824.0 252.3254007050581
2826.5 252.28279742574105
2826.5 252.28279742574105
2829.0 252.24019414141839
2829.0 252.24019414141839
2831.5 252.1975908464105
2831.5 252.1975908464105
2834.0 252.1549875535008
2834.0 252.1549875535008
2836.5 252.1123842705683
2836.5 252.1123842705683
2839.0 252.0697809704464
2839.0 252.0697809704464
2841.5 252.0271776714107
2841.5 252.0271776714107
2844.0 251.98457435518563
2844.0 251.98457435518563
2846.5 251.94197104142154
2846.5 251.94197104142154
2849.0 251.8993677227013
2849.0 251.8993677227013
2851.5 251.8567644078664
2851.5 251.8567644078664
2854.0 251.8141610889883
2854.0 251.8141610889883
2856.5 251.77155776414205
2856.5 251.77155776414205
2859.0 251.72895443667693
2859.0 251.72895443667693
2861.5 251.68635111029803
2861.5 251.68635111029803
2864.0 251.64374776714206
2864.0 251.64374776714206
2866.5 251.60114442745908
2866.5 251.60114442745908
2869.0 251.5585410827704
2869.0 251.5585410827704
2871.5 251.5159377330761
2871.5 251.5159377330761
2874.0 251.47333438589231
2874.0 251.47333438589231
2876.5 251.430731027611
2876.5 251.430731027611
2879.0 251.3881276877855
2879.0 251.3881276877855
2881.5 251.34552431477582
2881.5 251.34552431477582
2884.0 251.30292094427662
2884.0 251.30292094427662
2886.5 251.26031757725042
2886.5 251.26031757725042
2889.0 251.21771420563087
2889.0 251.21771420563087
2891.5 251.17511083610952
2891.5 251.17511083610952
2894.0 251.13250745686545
2894.0 251.13250745686545
2896.5 251.0899040580452
2896.5 251.0899040580452
2899.0 251.04730067630598
2899.0 251.04730067630598
2901.5 251.00469728346923
2901.5 251.00469728346923
2904.0 250.96209388700163
2904.0 250.96209388700163
2906.5 250.91949050624024
2906.5 250.91949050624024
2909.0 250.87688710118562
2909.0 250.87688710118562
2911.5 250.83428369112534
2911.5 250.83428369112534
2914.0 250.79168028357557
2914.0 250.79168028357557
2916.5 250.74907687335744
2916.5 250.74907687335744
2919.0 250.70647344970448
2919.0 250.70647344970448
2921.5 250.6638700384155
2921.5 250.6638700384155
2924.0 250.62126661460468
2924.0 250.62126661460468
2926.5 250.57866319330435
2926.5 250.57866319330435
2929.0 250.53605974771082
2929.0 250.53605974771082
2931.5 250.4934563178235
2931.5 250.4934563178235
2934.0 250.4508528843053
2934.0 250.4508528843053
2936.5 250.4082494396896
2936.5 250.4082494396896
2939.0 250.36564600463873
2939.0 250.36564600463873
2941.5 250.32304255281082
2941.5 250.32304255281082
2944.0 250.2804391006943
2944.0 250.2804391006943
2946.5 250.23783564733372
2946.5 250.23783564733372
2949.0 250.195232188005
2949.0 250.195232188005
2951.5 250.15262872463308
2951.5 250.15262872463308
2954.0 250.1100252520003
2954.0 250.1100252520003
2956.5 250.06742178004137
2956.5 250.06742178004137
2959.0 250.02481831196775
2959.0 250.02481831196775
2961.5 249.9822148388885
2961.5 249.9822148388885
2964.0 249.9396113547117
2964.0 249.9396113547117
2966.5 249.8970078744202
2966.5 249.8970078744202
2969.0 249.8544043816564
2969.0 249.8544043816564
2971.5 249.81180088526173
2971.5 249.81180088526173
2974.0 249.7691973984319
2974.0 249.7691973984319
2976.5 249.72659389345023
2976.5 249.72659389345023
2979.0 249.6839903848377
2979.0 249.6839903848377
2981.5 249.64138687969813
2981.5 249.64138687969813
2984.0 249.59878338178618
2984.0 249.59878338178618
2986.5 249.5561798548639
2986.5 249.5561798548639
2989.0 249.51357634222353
2989.0 249.51357634222353
2991.5 249.47097282600183
2991.5 249.47097282600183
2994.0 249.4283692986331
2994.0 249.4283692986331
2996.5 249.38576577519916
2996.5 249.38576577519916
2999.0 249.3431622392434
2999.0 249.3431622392434
3001.5 249.3005587010811
3001.5 249.3005587010811
3004.0 249.2579551626302
3004.0 249.2579551626302
3006.5 249.2153516229352
3006.5 249.2153516229352
3009.0 249.17274806975593
3009.0 249.17274806975593
3011.5 249.1301445129953
3011.5 249.1301445129953
3014.0 249.0875409671743
3014.0 249.0875409671743
3016.5 249.04493741777196
3016.5 249.04493741777196
3019.0 249.00233384879346
3019.0 249.00233384879346
3021.5 248.9597302893798
3021.5 248.9597302893798
3024.0 248.91712671886862
3024.0 248.91712671886862
3026.5 248.87452315224274
3026.5 248.87452315224274
3029.0 248.83191956562837
3029.0 248.83191956562837
3031.5 248.7893159917903
3031.5 248.7893159917903
3034.0 248.7467124040556
3034.0 248.7467124040556
3036.5 248.7041088127395
3036.5 248.7041088127395
3039.0 248.66150523236308
3039.0 248.66150523236308
3041.5 248.6189016324105
3041.5 248.6189016324105
3044.0 248.57629804344708
3044.0 248.57629804344708
3046.5 248.53369443628227
3046.5 248.53369443628227
3049.0 248.49109083730752
3049.0 248.49109083730752
3051.5 248.44848723612623
3051.5 248.44848723612623
3054.0 248.40588361536877
3054.0 248.40588361536877
3056.5 248.36327999945905
3056.5 248.36327999945905
3059.0 248.32067637716892
3059.0 248.32067637716892
3061.5 248.2780727587641
3061.5 248.2780727587641
3064.0 248.23546912926173
3064.0 248.23546912926173
3066.5 248.1928654947537
3066.5 248.1928654947537
3069.0 248.1502618787015
3069.0 248.1502618787015
3071.5 248.10765822946513
3071.5 248.10765822946513
3074.0 248.06505459025541
3074.0 248.06505459025541
3076.5 248.0224509470025
3076.5 248.0224509470025
3079.0 247.9798472930644
3079.0 247.9798472930644
3081.5 247.93724364731636
3081.5 247.93724364731636
3084.0 247.89463999184557
3084.0 247.89463999184557
3086.5 247.8520363388853
3086.5 247.8520363388853
3089.0 247.80943266772368
3089.0 247.80943266772368
3091.5 247.76682900003505
3091.5 247.76682900003505
3094.0 247.72422532734072
3094.0 247.72422532734072
3096.5 247.68162165106506
3096.5 247.68162165106506
3099.0 247.63901798435427
3099.0 247.63901798435427
3101.5 247.59641430695825
3101.5 247.59641430695825
3104.0 247.55381061094855
3104.0 247.55381061094855
3106.5 247.51120691744936
3106.5 247.51120691744936
3109.0 247.468603242406
3109.0 247.468603242406
3111.5 247.42599953280362
3111.5 247.42599953280362
3114.0 247.38339584165706
3114.0 247.38339584165706
3116.5 247.34079214687966
3116.5 247.34079214687966
3119.0 247.29818843257559
3119.0 247.29818843257559
3121.5 247.255584721695
3121.5 247.255584721695
3124.0 247.21298100723303
3124.0 247.21298100723303
3126.5 247.1703772952816
3126.5 247.1703772952816
3129.0 247.12777357080833
3129.0 247.12777357080833
3131.5 247.0851698441285
3131.5 247.0851698441285
3134.0 247.04256612701354
3134.0 247.04256612701354
3136.5 246.99996239783857
3136.5 246.99996239783857
3139.0 246.9573586514247
3139.0 246.9573586514247
3141.5 246.914754916
3141.5 246.914754916
3144.0 246.87215117460715
3144.0 246.87215117460715
3146.5 246.82954742917113
3146.5 246.82954742917113
3149.0 246.7869436730499
3149.0 246.7869436730499
3151.5 246.74433992791785
3151.5 246.74433992791785
3154.0 246.70173617026396
3154.0 246.70173617026396
3156.5 246.65913241512055
3156.5 246.65913241512055
3159.0 246.61652865025445
3159.0 246.61652865025445
3161.5 246.5739248803827
3161.5 246.5739248803827
3164.0 246.53132110692957
3164.0 246.53132110692957
3166.5 246.48871732847078
3166.5 246.48871732847078
3169.0 246.44611354638113
3169.0 246.44611354638113
3171.5 246.40350976071014
3171.5 246.40350976071014
3174.0 246.360905984604
3174.0 246.360905984604
3176.5 246.3183021902965
3176.5 246.3183021902965
3179.0 246.27569839808714
3179.0 246.27569839808714
3181.5 246.23309459519263
3181.5 246.23309459519263
3184.0 246.19049079714588
3184.0 246.19049079714588
3186.5 246.14788700632673
3186.5 246.14788700632673
3189.0 246.10528319217678
3189.0 246.10528319217678
3191.5 246.06267937205874
3191.5 246.06267937205874
3194.0 246.02007555678847
3194.0 246.02007555678847
3196.5 245.97747173793684
3196.5 245.97747173793684
3199.0 245.93486792017143
3199.0 245.93486792017143
3201.5 245.89226410587898
3201.5 245.89226410587898
3204.0 245.84966026591852
3204.0 245.84966026591852
3206.5 245.80705642984336
3206.5 245.80705642984336
3209.0 245.76445260333304
3209.0 245.76445260333304
3211.5 245.72184875862138
3211.5 245.72184875862138
3214.0 245.6792449160079
3214.0 245.6792449160079
3216.5 245.63664105661732
3216.5 245.63664105661732
3219.0 245.5940372142583
3219.0 245.5940372142583
3221.5 245.55143336694312
3221.5 245.55143336694312
3224.0 245.50882949533468
3224.0 245.50882949533468
3226.5 245.4662256332911
3226.5 245.4662256332911
3229.0 245.42362176761665
3229.0 245.42362176761665
3231.5 245.38101790307795
3231.5 245.38101790307795
3234.0 245.3384140213003
3234.0 245.3384140213003
3236.5 245.29581015802802
3236.5 245.29581015802802
3239.0 245.25320627513005
3239.0 245.25320627513005
3241.5 245.21060238865073
3241.5 245.21060238865073
3244.0 245.1679985056444
3244.0 245.1679985056444
3246.5 245.12539460915377
3246.5 245.12539460915377
3249.0 245.08279071893523
3249.0 245.08279071893523
3251.5 245.04018681523237
3251.5 245.04018681523237
3254.0 244.9975829150025
3254.0 244.9975829150025
3256.5 244.95497901865795
3256.5 244.95497901865795
3259.0 244.91237508912917
3259.0 244.91237508912917
3261.5 244.86977118419762
3261.5 244.86977118419762
3264.0 244.827167268119
3264.0 244.827167268119
3266.5 244.78456334708426
3266.5 244.78456334708426
3269.0 244.74195942379345
3269.0 244.74195942379345
3271.5 244.6993554941222
3271.5 244.6993554941222
3274.0 244.6567515692987
3274.0 244.6567515692987
3276.5 244.61414762632336
3276.5 244.61414762632336
3279.0 244.57154369195038
3279.0 244.57154369195038
3281.5 244.52893975490903
3281.5 244.52893975490903
3284.0 244.48633580443288
3284.0 244.48633580443288
3286.5 244.4437318601793
3286.5 244.4437318601793
3289.0 244.40112790954527
3289.0 244.40112790954527
3291.5 244.35852394213418
3291.5 244.35852394213418
3294.0 244.3159199903798
3294.0 244.3159199903798
3296.5 244.27331602281083
3296.5 244.27331602281083
3299.0 244.23071205495327
3299.0 244.23071205495327
3301.5 244.18810808488914
3301.5 244.18810808488914
3304.0 244.14550411119419
3304.0 244.14550411119419
3306.5 244.10290013391784
3306.5 244.10290013391784
3309.0 244.0602961441197
3309.0 244.0602961441197
3311.5 244.01769215683206
3311.5 244.01769215683206
3314.0 243.97508818053356
3314.0 243.97508818053356
3316.5 243.9324841785175
3316.5 243.9324841785175
3319.0 243.88988018886545
3319.0 243.88988018886545
3321.5 243.8472761782624
3321.5 243.8472761782624
3324.0 243.80467218611517
3324.0 243.80467218611517
3326.5 243.76206817535427
3326.5 243.76206817535427
3329.0 243.71946415390815
3329.0 243.71946415390815
3331.5 243.67686014954305
3331.5 243.67686014954305
3334.0 243.63425612656425
3334.0 243.63425612656425
3336.5 243.59165210609598
3336.5 243.59165210609598
3339.0 243.54904808199683
3339.0 243.54904808199683
3341.5 243.50644405431635
3341.5 243.50644405431635
3344.0 243.463840023005
3344.0 243.463840023005
3346.5 243.42123598059612
3346.5 243.42123598059612
3349.0 243.3786319477521
3349.0 243.3786319477521
3351.5 243.3360279028481
3351.5 243.3360279028481
3354.0 243.29342384822132
3354.0 243.29342384822132
3356.5 243.25081980315943
3356.5 243.25081980315943
3359.0 243.208215747
3359.0 243.208215747
3361.5 243.16561168624725
3361.5 243.16561168624725
3364.0 243.1230076228756
3364.0 243.1230076228756
3366.5 243.08040356948115
3366.5 243.08040356948115
3369.0 243.03779948904386
3369.0 243.03779948904386
3371.5 242.9951954195462
3371.5 242.9951954195462
3374.0 242.95259134032585
3374.0 242.95259134032585
3376.5 242.909987263616
3376.5 242.909987263616
3379.0 242.86738317438432
3379.0 242.86738317438432
3381.5 242.82477910365796
3381.5 242.82477910365796
3384.0 242.78217500721405
3384.0 242.78217500721405
3386.5 242.73957090718878
3386.5 242.73957090718878
3389.0 242.69696680215787
3389.0 242.69696680215787
3391.5 242.65436270806663
3391.5 242.65436270806663
3394.0 242.6117585958235
3394.0 242.6117585958235
3396.5 242.56915449314522
3396.5 242.56915449314522
3399.0 242.52655038683608
3399.0 242.52655038683608
3401.5 242.48394626237507
3401.5 242.48394626237507
3404.0 242.44134214133757
3404.0 242.44134214133757
3406.5 242.3987380303267
3406.5 242.3987380303267
3409.0 242.3561339007022
3409.0 242.3561339007022
3411.5 242.3135297735882
3411.5 242.3135297735882
3414.0 242.27092563675143
3414.0 242.27092563675143
3416.5 242.228321494909
3416.5 242.228321494909
3419.0 242.18571735695193
3419.0 242.18571735695193
3421.5 242.14311320038112
3421.5 242.14311320038112
3424.0 242.10050905383704
3424.0 242.10050905383704
3426.5 242.05790490324975
3426.5 242.05790490324975
3429.0 242.0153007480691
3429.0 242.0153007480691
3431.5 241.9726965902696
3431.5 241.9726965902696
3434.0 241.9300924203606
3434.0 241.9300924203606
3436.5 241.88748826144075
3436.5 241.88748826144075
3439.0 241.84488408294473
3439.0 241.84488408294473
3441.5 241.8022799092965
3441.5 241.8022799092965
3444.0 241.75967573815876
3444.0 241.75967573815876
3446.5 241.71707154840732
3446.5 241.71707154840732
3449.0 241.6744673686331
3449.0 241.6744673686331
3451.5 241.63186317918561
3451.5 241.63186317918561
3454.0 241.58925899219918
3454.0 241.58925899219918
3456.5 241.54665479274038
3456.5 241.54665479274038
3459.0 241.50405059102553
3459.0 241.50405059102553
3461.5 241.46144637683838
3461.5 241.46144637683838
3464.0 241.418842181107
3464.0 241.418842181107
3466.5 241.3762379657995
3466.5 241.3762379657995
3469.0 241.33363374828545
3469.0 241.33363374828545
3471.5 241.2910295403362
3471.5 241.2910295403362
3474.0 241.2484253212895
3474.0 241.2484253212895
3476.5 241.20582108404136
3476.5 241.20582108404136
3479.0 241.16321686387428
3479.0 241.16321686387428
3481.5 241.12061263870152
3481.5 241.12061263870152
3484.0 241.07800838923555
3484.0 241.07800838923555
3486.5 241.03540414324254
3486.5 241.03540414324254
3489.0 240.9927999072267
3489.0 240.9927999072267
3491.5 240.95019565402148
3491.5 240.95019565402148
3494.0 240.90759140941867
3494.0 240.90759140941867
3496.5 240.86498714757693
3496.5 240.86498714757693
3499.0 240.8223829028162
3499.0 240.8223829028162
3501.5 240.77977863990364
3501.5 240.77977863990364
3504.0 240.73717436584403
3504.0 240.73717436584403
3506.5 240.69457010886543
3506.5 240.69457010886543
3509.0 240.65196582621883
3509.0 240.65196582621883
3511.5 240.60936156202803
3511.5 240.60936156202803
3514.0 240.5667572707449
3514.0 240.5667572707449
3516.5 240.5241529918257
3516.5 240.5241529918257
3519.0 240.48154871541703
3519.0 240.48154871541703
3521.5 240.43894440719896
3521.5 240.43894440719896
3524.0 240.39634012077897
3524.0 240.39634012077897
3526.5 240.35373581854438
3526.5 240.35373581854438
3529.0 240.311131526287
3529.0 240.311131526287
3531.5 240.26852722293205
3531.5 240.26852722293205
3534.0 240.22592290847962
3534.0 240.22592290847962
3536.5 240.18331859039628
3536.5 240.18331859039628
3539.0 240.1407142748235
3539.0 240.1407142748235
3541.5 240.09810996881555
3541.5 240.09810996881555
3544.0 240.05550563851435
3544.0 240.05550563851435
3546.5 240.0129013107237
3546.5 240.0129013107237
3549.0 239.97029698778078
3549.0 239.97029698778078
3551.5 239.92769264526174
3551.5 239.92769264526174
3554.0 239.88508831230752
3554.0 239.88508831230752
3556.5 239.84248396257624
3556.5 239.84248396257624
3559.0 239.79987962240983
3559.0 239.79987962240983
3561.5 239.75727527252067
3561.5 239.75727527252067
3564.0 239.7146709312339
3564.0 239.7146709312339
3566.5 239.67206657275776
3566.5 239.67206657275776
3569.0 239.62946220217208
3569.0 239.62946220217208
3571.5 239.5868578425756
3571.5 239.5868578425756
3574.0 239.54425348502775
3574.0 239.54425348502775
3576.5 239.50164911070286
3576.5 239.50164911070286
3579.0 239.45904473888848
3579.0 239.45904473888848
3581.5 239.4164403498352
3581.5 239.4164403498352
3584.0 239.37383596938432
3584.0 239.37383596938432
3586.5 239.33123159520548
3586.5 239.33123159520548
3589.0 239.2886272000262
3589.0 239.2886272000262
3591.5 239.24602281583608
3591.5 239.24602281583608
3594.0 239.20341841344458
3594.0 239.20341841344458
3596.5 239.16081402204225
3596.5 239.16081402204225
3599.0 239.11820960354757
3599.0 239.11820960354757
3601.5 239.0756052035087
3601.5 239.0756052035087
3604.0 239.03300079988847
3604.0 239.03300079988847
3606.5 238.99039638512124
3606.5 238.99039638512124
3609.0 238.94779196677263
3609.0 238.94779196677263
3611.5 238.90518753773884
3611.5 238.90518753773884
3614.0 238.86258312394943
3614.0 238.86258312394943
3616.5 238.81997869475776
3616.5 238.81997869475776
3619.0 238.7773742605604
3619.0 238.7773742605604
3621.5 238.73476982135742
3621.5 238.73476982135742
3624.0 238.6921653785731
3624.0 238.6921653785731
3626.5 238.64956093215787
3626.5 238.64956093215787
3629.0 238.60695649668233
3629.0 238.60695649668233
3631.5 238.5643520416801
3631.5 238.5643520416801
3634.0 238.52174759899233
3634.0 238.52174759899233
3636.5 238.47914312926173
3636.5 238.47914312926173
3639.0 238.43653867047078
3639.0 238.43653867047078
3641.5 238.39393420099464
3641.5 238.39393420099464
3644.0 238.35132973361667
3644.0 238.35132973361667
3646.5 238.30872526398264
3646.5 238.30872526398264
3649.0 238.2661207954843
3649.0 238.2661207954843
3651.5 238.22351631863808
3651.5 238.22351631863808
3654.0 238.18091183541137
3654.0 238.18091183541137
3656.5 238.13830734246196
3656.5 238.13830734246196
3659.0 238.09570285202304
3659.0 238.09570285202304
3661.5 238.05309835795327
3661.5 238.05309835795327
3664.0 238.01049386030215
3664.0 238.01049386030215
3666.5 237.96788935150397
3666.5 237.96788935150397
3669.0 237.92528485978684
3669.0 237.92528485978684
3671.5 237.88268035129263
3671.5 237.88268035129263
3674.0 237.8400758289018
3674.0 237.8400758289018
3676.5 237.79747132024974
3676.5 237.79747132024974
3679.0 237.7548667920215
3679.0 237.7548667920215
3681.5 237.71226228087426
3681.5 237.71226228087426
3684.0 237.66965775720521
3684.0 237.66965775720521
3686.5 237.6270532167591
3686.5 237.6270532167591
3689.0 237.58444868867693
3689.0 237.58444868867693
3691.5 237.54184414807295
3691.5 237.54184414807295
3694.0 237.49923960997947
3694.0 237.49923960997947
3696.5 237.4566350682551
3696.5 237.4566350682551
3699.0 237.41403052294942
3699.0 237.41403052294942
3701.5 237.37142597401288
3701.5 237.37142597401288
3704.0 237.3288214139788
3704.0 237.3288214139788
3706.5 237.28621684893906
3706.5 237.28621684893906
3709.0 237.24361228778463
3709.0 237.24361228778463
3711.5 237.20100771690747
3711.5 237.20100771690747
3714.0 237.15840315422037
3714.0 237.15840315422037
3716.5 237.11579858222288
3716.5 237.11579858222288
3719.0 237.07319399775304
3719.0 237.07319399775304
3721.5 237.03058942559767
3721.5 237.03058942559767
3724.0 236.98798482639947
3724.0 236.98798482639947
3726.5 236.94538024565708
3726.5 236.94538024565708
3729.0 236.9027756612838
3729.0 236.9027756612838
3731.5 236.86017104986774
3731.5 236.86017104986774
3734.0 236.81756645828227
3734.0 236.81756645828227
3736.5 236.77496186031635
3736.5 236.77496186031635
3739.0 236.7323572540025
3739.0 236.7323572540025
3741.5 236.68975264882437
3741.5 236.68975264882437
3744.0 236.64714802640734
3744.0 236.64714802640734
3746.5 236.6045434078756
3746.5 236.6045434078756
3749.0 236.5619387918544
3749.0 236.5619387918544
3751.5 236.51933417082753
3751.5 236.51933417082753
3754.0 236.47672954007794
3754.0 236.47672954007794
3756.5 236.43412491417612
3756.5 236.43412491417612
3759.0 236.39152026869814
3759.0 236.39152026869814
3761.5 236.34891562573068
3761.5 236.34891562573068
3764.0 236.30631099370285
3764.0 236.30631099370285
3766.5 236.26370634352318
3766.5 236.26370634352318
3769.0 236.22110170290836
3769.0 236.22110170290836
3771.5 236.1784970393751
3771.5 236.1784970393751
3774.0 236.13589238403188
3774.0 236.13589238403188
3776.5 236.09328773257397
3776.5 236.09328773257397
3779.0 236.05068305544802
3779.0 236.05068305544802
3781.5 236.00807838926173
3781.5 236.00807838926173
3784.0 235.9654737194446
3784.0 235.9654737194446
3786.5 235.92286904467127
3786.5 235.92286904467127
3789.0 235.88026436764193
3789.0 235.88026436764193
3791.5 235.8376596856564
3791.5 235.8376596856564
3794.0 235.79505499389865
3794.0 235.79505499389865
3796.5 235.75245030327662
3796.5 235.75245030327662
3799.0 235.70984561182283
3799.0 235.70984561182283
3801.5 235.66724092104292
3801.5 235.66724092104292
3804.0 235.6246362195778
3804.0 235.6246362195778
3806.5 235.58203150838997
3806.5 235.58203150838997
3809.0 235.53942681428316
3809.0 235.53942681428316
3811.5 235.49682208699213
3811.5 235.49682208699213
3814.0 235.45421737815693
3814.0 235.45421737815693
3816.5 235.41161265863653
3816.5 235.41161265863653
3819.0 235.36900793507294
3819.0 235.36900793507294
3821.5 235.32640319944937
3821.5 235.32640319944937
3824.0 235.2837984822816
3824.0 235.2837984822816
3826.5 235.24119374650013
3826.5 235.24119374650013
3829.0 235.19858901460398
3829.0 235.19858901460398
3831.5 235.1559842777022
3831.5 235.1559842777022
3834.0 235.11337953107767
3834.0 235.11337953107767
3836.5 235.07077478696365
3836.5 235.07077478696365
3839.0 235.02817003312688
3839.0 235.02817003312688
3841.5 234.98556527428448
3841.5 234.98556527428448
3844.0 234.94296051932739
3844.0 234.94296051932739
3846.5 234.90035575327278
3846.5 234.90035575327278
3849.0 234.8577509822125
3849.0 234.8577509822125
3851.5 234.815146216
3851.5 234.815146216
3854.0 234.77254144519418
3854.0 234.77254144519418
3856.5 234.72993665719895
3856.5 234.72993665719895
3859.0 234.68733189237662
3859.0 234.68733189237662
3861.5 234.64472709574488
3861.5 234.64472709574488
3864.0 234.60212231756898
3864.0 234.60212231756898
3866.5 234.5595175212412
3866.5 234.5595175212412
3869.0 234.5169127269621
3869.0 234.5169127269621
3871.5 234.4743079365683
3871.5 234.4743079365683
3874.0 234.43170312188127
3874.0 234.43170312188127
3876.5 234.3890983167591
3876.5 234.3890983167591
3879.0 234.34649350805557
3879.0 234.34649350805557
3881.5 234.30388869572118
3881.5 234.30388869572118
3884.0 234.26128387838114
3884.0 234.26128387838114
3886.5 234.21867905883454
3886.5 234.21867905883454
3889.0 234.17607423565707
3889.0 234.17607423565707
3891.5 234.13346940609915
3891.5 234.13346940609915
3894.0 234.09086457570947
3894.0 234.09086457570947
3896.5 234.04825974736846
3896.5 234.04825974736846
3899.0 234.0056549008756
3899.0 234.0056549008756
3901.5 233.96305006435992
3901.5 233.96305006435992
3904.0 233.9204452177092
3904.0 233.9204452177092
3906.5 233.8778403664651
3906.5 233.8778403664651
3909.0 233.8352355116397
3909.0 233.8352355116397
3911.5 233.79263065414588
3911.5 233.79263065414588
3914.0 233.75002580525447
3914.0 233.75002580525447
3916.5 233.7074209320698
3916.5 233.7074209320698
3919.0 233.66481607124908
3919.0 233.66481607124908
3921.5 233.62221119653174
3921.5 233.62221119653174
3924.0 233.57960631250398
3924.0 233.57960631250398
3926.5 233.53700144555725
3926.5 233.53700144555725
3929.0 233.49439655999683
3929.0 233.49439655999683
3931.5 233.45179167222986
3931.5 233.45179167222986
3934.0 233.4091867855491
3934.0 233.4091867855491
3936.5 233.36658189666178
3936.5 233.36658189666178
3939.0 233.32397699667695
3939.0 233.32397699667695
3941.5 233.28137209306124
3941.5 233.28137209306124
3944.0 233.23876718581465
3944.0 233.23876718581465
3946.5 233.19616227970383
3946.5 233.19616227970383
3949.0 233.15355737981554
3949.0 233.15355737981554
3951.5 233.11095246035111
3951.5 233.11095246035111
3954.0 233.0683475373053
3954.0 233.0683475373053
3956.5 233.02574262519917
3956.5 233.02574262519917
3959.0 232.98313769489164
3959.0 232.98313769489164
3961.5 232.94053276805712
3961.5 232.94053276805712
3964.0 232.8979278291626
3964.0 232.8979278291626
3966.5 232.85532289511585
3966.5 232.85532289511585
3969.0 232.81271795606344
3969.0 232.81271795606344
3971.5 232.77011300770064
3971.5 232.77011300770064
3974.0 232.72750806143603
3974.0 232.72750806143603
3976.5 232.68490311154056
3976.5 232.68490311154056
3979.210720445822 232.63870706780133
3979.210720445822 232.63870706780133
3981.710720445822 232.59610210833623
3981.710720445822 232.59610210833623
3984.210720445822 232.5534971391484
3984.210720445822 232.5534971391484
3986.710720445822 232.5108921795254
3986.710720445822 232.5108921795254
3989.210720445822 232.46828720175054
3989.210720445822 232.46828720175054
3991.710720445822 232.42568223491534
3991.710720445822 232.42568223491534
3994.210720445822 232.38307724987877
3994.210720445822 232.38307724987877
3996.710720445822 232.34047228192324
3996.710720445822 232.34047228192324
3999.210720445822 232.29786728967446
3999.210720445822 232.29786728967446
4001.710720445822 232.25526230089864
4001.710720445822 232.25526230089864
4004.210720445822 232.21265731600815
4004.210720445822 232.21265731600815
4006.710720445822 232.170052326112
4006.710720445822 232.170052326112
4009.210720445822 232.1274473180145
4009.210720445822 232.1274473180145
4011.710720445822 232.08484231338997
4011.710720445822 232.08484231338997
4014.210720445822 232.04223731265074
4014.210720445822 232.04223731265074
4016.710720445822 231.9996323021888
4016.710720445822 231.9996323021888
4019.210720445822 231.95702728534638
4019.210720445822 231.95702728534638
4020.0 231.94357637241998
4020.0 231.94357637241998
4021.0 231.87540834701198
4021.0 231.87540834701198
4022.0 231.80724031876565
4022.0 231.80724031876565
4023.0 231.7390722547853
4023.0 231.7390722547853
4024.0 231.67090419685758
4024.0 231.67090419685758
4025.0 231.60273612248344
4025.0 231.60273612248344
4026.0 231.53456805416192
4026.0 231.53456805416192
4027.0 231.46639996467692
4027.0 231.46639996467692
4028.0 231.3982318723536
4028.0 231.3982318723536
4029.0 231.33006376399618
4029.0 231.33006376399618
4030.0 231.26189564061667
4030.0 231.26189564061667
4031.0 231.19372751714837
4031.0 231.19372751714837
4032.0 231.12555938337508
4032.0 231.12555938337508
4033.0 231.05739124199684
4033.0 231.05739124199684
4034.0 230.98922309311268
4034.0 230.98922309311268
4035.0 230.92105493291152
4035.0 230.92105493291152
4036.0 230.85288675292168
4036.0 230.85288675292168
4037.0 230.78471856400162
4037.0 230.78471856400162
4038.0 230.71655038113417
4038.0 230.71655038113417
4039.0 230.64838218791218
4039.0 230.64838218791218
4040.0 230.5802139810429
4040.0 230.5802139810429
4041.0 230.51204575813955
4041.0 230.51204575813955
4042.0 230.44387752630598
4042.0 230.44387752630598
4043.0 230.37570928691696
4043.0 230.37570928691696
4044.0 230.3075410460644
4044.0 230.3075410460644
4045.0 230.2393727962816
4045.0 230.2393727962816
4046.0 230.1712045314272
4046.0 230.1712045314272
4047.0 230.1030362580549
4047.0 230.1030362580549
4048.0 230.0348679682362
4048.0 230.0348679682362
4049.0 229.96669969294877
4049.0 229.96669969294877
4050.0 229.8985313734487
4050.0 229.8985313734487
4051.0 229.83036306705557
4051.0 229.83036306705557
4052.0 229.76219475173224
4052.0 229.76219475173224
4053.0 229.69402641428294
4053.0 229.69402641428294
4054.0 229.6258580753701
4054.0 229.6258580753701
4055.0 229.55768972752702
4055.0 229.55768972752702
4056.0 229.4895213721285
4056.0 229.4895213721285
4057.0 229.42135301526645
4057.0 229.42135301526645
4058.0 229.3531846358661
4058.0 229.3531846358661
4059.0 229.28501624932267
4059.0 229.28501624932267
4060.0 229.2168478524247
4060.0 229.2168478524247
4061.0 229.14867944802083
4061.0 229.14867944802083
4062.0 229.08051103601198
4062.0 229.08051103601198
4063.0 229.01234261507295
4063.0 229.01234261507295
4064.0 228.944174185616
4064.0 228.944174185616
4065.0 228.87600575428314
4065.0 228.87600575428314
4066.0 228.80783730219918
4066.0 228.80783730219918
4067.0 228.7396688336688
4067.0 228.7396688336688
4068.0 228.671500371191
4068.0 228.671500371191
4069.0 228.60333188658728
4069.0 228.60333188658728
4070.0 228.53516340762386
4070.0 228.53516340762386
4071.0 228.4669949051102
4071.0 228.4669949051102
4072.0 228.39882640255726
4072.0 228.39882640255726
4073.0 228.33065788493272
4073.0 228.33065788493272
4074.0 228.26248935975278
4074.0 228.26248935975278
4075.0 228.19432082468012
4075.0 228.19432082468012
4076.0 228.12615228910636
4076.0 228.12615228910636
4077.0 228.05798373140667
4077.0 228.05798373140667
4078.0 227.9898151708686
4078.0 227.9898151708686
4079.0 227.92164660414994
4079.0 227.92164660414994
4080.0 227.8534780139305
4080.0 227.8534780139305
4081.0 227.78530942321
4081.0 227.78530942321
4082.0 227.7171408239716
4082.0 227.7171408239716
4083.0 227.64897221717774
4083.0 227.64897221717774
4084.0 227.58080360002938
4084.0 227.58080360002938
4085.0 227.51263497674987
4085.0 227.51263497674987
4086.0 227.44446634449065
4086.0 227.44446634449065
4087.0 227.37629769010547
4087.0 227.37629769010547
4088.0 227.30812903425675
4088.0 227.30812903425675
4089.0 227.23996037699396
4089.0 227.23996037699396
4090.0 227.17179170465957
4090.0 227.17179170465957
4091.0 227.10362301862838
4091.0 227.10362301862838
4092.0 227.03545432270448
4092.0 227.03545432270448
4093.0 226.96728563242087
4093.0 226.96728563242087
4094.0 226.8991169213861
4094.0 226.8991169213861
4095.0 226.83094820137163
4095.0 226.83094820137163
4096.0 226.7627794799431
4096.0 226.7627794799431
4097.0 226.69461072887245
4097.0 226.69461072887245
4098.0 226.62644199233304
4098.0 226.62644199233304
4099.0 226.5582732322434
4099.0 226.5582732322434
4100.0 226.49010446459835
4100.0 226.49010446459835
4101.0 226.42193568802304
4101.0 226.42193568802304
4102.0 226.35376689678847
4102.0 226.35376689678847
4103.0 226.2855981111942
4103.0 226.2855981111942
4104.0 226.21742930347395
4104.0 226.21742930347395
4105.0 226.14926048819828
4105.0 226.14926048819828
4106.0 226.08109167145906
4106.0 226.08109167145906
4107.0 226.01292283964824
4107.0 226.01292283964824
4108.0 225.94475399931952
4108.0 225.94475399931952
4109.0 225.87658515102305
4109.0 225.87658515102305
4110.0 225.80841629558347
4110.0 225.80841629558347
4111.0 225.74024742369747
4111.0 225.74024742369747
4112.0 225.67207855034792
4112.0 225.67207855034792
4113.0 225.60390965487244
4113.0 225.60390965487244
4114.0 225.53574076641206
4114.0 225.53574076641206
4115.0 225.4675718558257
4115.0 225.4675718558257
4116.0 225.3994029437758
4116.0 225.3994029437758
4117.0 225.33123402417047
4117.0 225.33123402417047
4118.0 225.2630650810644
4118.0 225.2630650810644
4119.0 225.1948961449239
4119.0 225.1948961449239
4120.0 225.12672719417364
4120.0 225.12672719417364
4121.0 225.05855823449315
4121.0 225.05855823449315
4122.0 224.99038925974105
4122.0 224.99038925974105
4123.0 224.9222202849002
4123.0 224.9222202849002
4124.0 224.85405129407476
4124.0 224.85405129407476
4125.0 224.78588228817776
4125.0 224.78588228817776
4126.0 224.71771328081715
4126.0 224.71771328081715
4127.0 224.64954426590114
4127.0 224.64954426590114
4128.0 224.5813752434297
4128.0 224.5813752434297
4129.0 224.5132062134028
4129.0 224.5132062134028
4130.0 224.44503715982572
4130.0 224.44503715982572
4131.0 224.37686810620932
4131.0 224.37686810620932
4132.0 224.3086990497546
4132.0 224.3086990497546
4133.0 224.24052997351117
4133.0 224.24052997351117
4134.0 224.1723608887499
4134.0 224.1723608887499
4135.0 224.10419180211267
4135.0 224.10419180211267
4136.0 224.0360227008162
4136.0 224.0360227008162
4137.0 223.9678535919643
4137.0 223.9678535919643
4138.0 223.89968446712786
4138.0 223.89968446712786
4139.0 223.83151534316508
4139.0 223.83151534316508
4140.0 223.76334620179347
4140.0 223.76334620179347
4141.0 223.69517705424119
4141.0 223.69517705424119
4142.0 223.62700789024254
4142.0 223.62700789024254
4143.0 223.55883873367128
4143.0 223.55883873367128
4144.0 223.4906695681698
4144.0 223.4906695681698
4145.0 223.422500374401
4145.0 223.422500374401
4146.0 223.35433117921815
4146.0 223.35433117921815
4147.0 223.28616197643038
4147.0 223.28616197643038
4148.0 223.21799276471236
4148.0 223.21799276471236
4149.0 223.14982353975938
4149.0 223.14982353975938
4150.0 223.08165431902236
4150.0 223.08165431902236
4151.0 223.01348507753423
4151.0 223.01348507753423
4152.0 222.94531582849064
4152.0 222.94531582849064
4153.0 222.8771465766087
4153.0 222.8771465766087
4154.0 222.80897729788376
4154.0 222.80897729788376
4155.0 222.74080802241232
4155.0 222.74080802241232
4156.0 222.67263874172272
4156.0 222.67263874172272
4157.0 222.60446943794472
4157.0 222.60446943794472
4158.0 222.53630012757375
4158.0 222.53630012757375
4159.0 222.46813082797246
4159.0 222.46813082797246
4160.0 222.399961494012
4160.0 222.399961494012
4161.0 222.33179215858797
4161.0 222.33179215858797
4162.0 222.26362282312468
4162.0 222.26362282312468
4163.0 222.19545347868166
4163.0 222.19545347868166
4164.0 222.12728410602082
4164.0 222.12728410602082
4165.0 222.05911474646695
4165.0 222.05911474646695
4166.0 221.990945370879
4166.0 221.990945370879
4167.0 221.92277596844804
4167.0 221.92277596844804
4168.0 221.85460657023305
4168.0 221.85460657023305
4169.0 221.7864371719788
4169.0 221.7864371719788
4170.0 221.7182677515491
4170.0 221.7182677515491
4171.0 221.6500983236135
4171.0 221.6500983236135
4172.0 221.58192888807295
4172.0 221.58192888807295
4173.0 221.51375944401448
4173.0 221.51375944401448
4174.0 221.4455899919883
4174.0 221.4455899919883
4175.0 221.3774205253028
4175.0 221.3774205253028
4176.0 221.30925105715377
4176.0 221.30925105715377
4177.0 221.24108157535744
4177.0 221.24108157535744
4178.0 221.17291207890182
4178.0 221.17291207890182
4179.0 221.10474258808648
4179.0 221.10474258808648
4180.0 221.0365730751452
4180.0 221.0365730751452
4181.0 220.96840356211518
4181.0 220.96840356211518
4182.0 220.90023403401355
4182.0 220.90023403401355
4183.0 220.83206448992735
4183.0 220.83206448992735
4184.0 220.7638949382362
4184.0 220.7638949382362
4185.0 220.69572540107632
4185.0 220.69572540107632
4186.0 220.62755581970382
4186.0 220.62755581970382
4187.0 220.55938624672117
4187.0 220.55938624672117
4188.0 220.4912166709002
4188.0 220.4912166709002
4189.0 220.42304707295327
4189.0 220.42304707295327
4190.0 220.3548774688257
4190.0 220.3548774688257
4191.0 220.2867078632346
4191.0 220.2867078632346
4192.0 220.2185382355175
4192.0 220.2185382355175
4193.0 220.15036861481553
4193.0 220.15036861481553
4194.0 220.08219897198762
4194.0 220.08219897198762
4195.0 220.01402932155477
4195.0 220.01402932155477
4196.0 219.94585966970786
4196.0 219.94585966970786
4197.0 219.87768998959362
4197.0 219.87768998959362
4198.0 219.809520315532
4198.0 219.809520315532
4199.0 219.7413506263988
4199.0 219.7413506263988
4200.0 219.67318092971013
4200.0 219.67318092971013
4201.0 219.60501123293272
4201.0 219.60501123293272
4202.0 219.53684151265458
4202.0 219.53684151265458
4203.0 219.46867180076632
4203.0 219.46867180076632
4204.0 219.4005020667521
4204.0 219.4005020667521
4205.0 219.33233231670383
4205.0 219.33233231670383
4206.0 219.26416257504542
4206.0 219.26416257504542
4207.0 219.19599280237009
4207.0 219.19599280237009
4208.0 219.1278230371222
4208.0 219.1278230371222
4209.0 219.0596532507108
4209.0 219.0596532507108
4210.0 218.9914834764439
4210.0 218.9914834764439
4211.0 218.92331368101355
4211.0 218.92331368101355
4212.0 218.8551438709239
4212.0 218.8551438709239
4213.0 218.786974060795
4213.0 218.786974060795
4214.0 218.7188042355945
4214.0 218.7188042355945
4215.0 218.65063439435994
4215.0 218.65063439435994
4216.0 218.58246456014044
4216.0 218.58246456014044
4217.0 218.5142947051698
4217.0 218.5142947051698
4218.0 218.44612483512756
4218.0 218.44612483512756
4219.0 218.37795495656744
4219.0 218.37795495656744
4220.0 218.30978508502238
4220.0 218.30978508502238
4221.0 218.24161518521
4221.0 218.24161518521
4222.0 218.17344529145024
4222.0 218.17344529145024
4223.0 218.10527538261888
4223.0 218.10527538261888
4224.0 218.03710545917775
4224.0 218.03710545917775
4225.0 217.96893554270218
4225.0 217.96893554270218
4226.0 217.90076560410068
4226.0 217.90076560410068
4227.0 217.83259565794378
4227.0 217.83259565794378
4228.0 217.7644256896609
4228.0 217.7644256896609
4229.0 217.69625573585978
4229.0 217.69625573585978
4230.0 217.62808575993273
4230.0 217.62808575993273
4231.0 217.55991577645023
4231.0 217.55991577645023
4232.0 217.4917457915042
4232.0 217.4917457915042
4233.0 217.42357577219894
4233.0 217.42357577219894
4234.0 217.3554057796087
4234.0 217.3554057796087
4235.0 217.2872357512845
4235.0 217.2872357512845
4236.0 217.21906571581715
4236.0 217.21906571581715
4237.0 217.15089567984873
4237.0 217.15089567984873
4238.0 217.08272562175438
4238.0 217.08272562175438
4239.0 217.01455558428316
4239.0 217.01455558428316
4240.0 216.9463855185446
4240.0 216.9463855185446
4241.0 216.87821543068011
4241.0 216.87821543068011
4242.0 216.8100453498307
4242.0 216.8100453498307
4243.0 216.741875254322
4243.0 216.741875254322
4244.0 216.67370514374173
4244.0 216.67370514374173
4245.0 216.60553503921403
4245.0 216.60553503921403
4246.0 216.53736490784337
4246.0 216.53736490784337
4247.0 216.46919478206345
4247.0 216.46919478206345
4248.0 216.40102464776564
4248.0 216.40102464776564
4249.0 216.33285449230436
4249.0 216.33285449230436
4250.0 216.26468432969997
4250.0 216.26468432969997
4251.0 216.1965141533988
4251.0 216.1965141533988
4252.0 216.12834398273787
4252.0 216.12834398273787
4253.0 216.06017379741772
4253.0 216.06017379741772
4254.0 215.99200358997157
4254.0 215.99200358997157
4255.0 215.92383339091535
4255.0 215.92383339091535
4256.0 215.85566317582504
4256.0 215.85566317582504
4257.0 215.78749295317928
4257.0 215.78749295317928
4258.0 215.71932271683676
4258.0 215.71932271683676
4259.0 215.6511524719763
4259.0 215.6511524719763
4260.0 215.58298221346857
4260.0 215.58298221346857
4261.0 215.5148119473559
4261.0 215.5148119473559
4262.0 215.44664168729582
4262.0 215.44664168729582
4263.0 215.37847140607226
4263.0 215.37847140607226
4264.0 215.31030111018947
4264.0 215.31030111018947
4265.0 215.242130808126
4265.0 215.242130808126
4266.0 215.1739605107404
4266.0 215.1739605107404
4267.0 215.10579019965795
4267.0 215.10579019965795
4268.0 215.03761986782436
4268.0 215.03761986782436
4269.0 214.96944951954438
4269.0 214.96944951954438
4270.0 214.90127917869182
4270.0 214.90127917869182
4271.0 214.83310883165862
4271.0 214.83310883165862
4272.0 214.7649384624995
4272.0 214.7649384624995
4273.0 214.6967680843606
4273.0 214.6967680843606
4274.0 214.62859770755725
4274.0 214.62859770755725
4275.0 214.56042731568232
4275.0 214.56042731568232
4276.0 214.49225691057242
4276.0 214.49225691057242
4277.0 214.42408649648277
4277.0 214.42408649648277
4278.0 214.3559160748377
4278.0 214.3559160748377
4279.0 214.287745647012
4279.0 214.287745647012
4280.0 214.21957521772273
4280.0 214.21957521772273
4281.0 214.15140476768232
4281.0 214.15140476768232
4282.0 214.08323431008648
4282.0 214.08323431008648
4283.0 214.0150638317395
4283.0 214.0150638317395
4284.0 213.94689336649947
4284.0 213.94689336649947
4285.0 213.87872287161733
4285.0 213.87872287161733
4286.0 213.8105523841626
4286.0 213.8105523841626
4287.0 213.74238187691918
4287.0 213.74238187691918
4288.0 213.6742113743536
4288.0 213.6742113743536
4289.0 213.6060408448955
4289.0 213.6060408448955
4290.0 213.5378703201152
4290.0 213.5378703201152
4291.0 213.46969978163807
4291.0 213.46969978163807
4292.0 213.40152922240983
4292.0 213.40152922240983
4293.0 213.33335865562614
4293.0 213.33335865562614
4294.0 213.26518808875372
4294.0 213.26518808875372
4295.0 213.19701751432584
4295.0 213.19701751432584
4296.0 213.12884693234255
4296.0 213.12884693234255
4297.0 213.06067633569998
4297.0 213.06067633569998
4298.0 212.9925057253606
4298.0 212.9925057253606
4299.0 212.92433511498197
4299.0 212.92433511498197
4300.0 212.85616448953172
4300.0 212.85616448953172
4301.0 212.78799385693839
4301.0 212.78799385693839
4302.0 212.71982320927344
4302.0 212.71982320927344
4303.0 212.65165256903592
4303.0 212.65165256903592
4304.0 212.5834818944392
4304.0 212.5834818944392
4305.0 212.51531123294941
4305.0 212.51531123294941
4306.0 212.4471405493337
4306.0 212.4471405493337
4307.0 212.37896985105874
4307.0 212.37896985105874
4308.0 212.31079916117363
4308.0 212.31079916117363
4309.0 212.2426284491626
4309.0 212.2426284491626
4310.0 212.17445772959613
4310.0 212.17445772959613
4311.0 212.10628700242472
4311.0 212.10628700242472
4312.0 212.03811627658885
4312.0 212.03811627658885
4313.0 211.96994552862702
4313.0 211.96994552862702
4314.0 211.90177476559361
4314.0 211.90177476559361
4315.0 211.8336040113624
4315.0 211.8336040113624
4316.0 211.7654332261143
4316.0 211.7654332261143
4317.0 211.69726245534792
4317.0 211.69726245534792
4318.0 211.62909166383042
4318.0 211.62909166383042
4319.0 211.56092085907795
4319.0 211.56092085907795
4320.000002 211.49274991378147


==> Data/sim_dynamic_0_w_8.txt <==
0.0 0.0
0.0 0.0
246.09275767470947 0.0
246.09275767470947 0.0
247.09275767470947 0.08149269543017423
247.09275767470947 0.08149269543017423
248.09275767470947 0.3109262225888635
248.09275767470947 0.3109262225888635
249.09275767470947 0.657713813935228
249.09275767470947 0.657713813935228
250.09275767470947 1.097592356563563
250.09275767470947 1.097592356563563
251.09275767470947 1.6113151063938846
251.09275767470947 1.6113151063938846
252.09275767470947 2.1836145910229536
252.09275767470947 2.1836145910229536
253.09275767470947 2.802379883273262
253.09275767470947 2.802379883273262
254.09275767470947 3.458003835974166
254.09275767470947 3.458003835974166
255.09275767470947 4.142865755200863
255.09275767470947 4.142865755200863
256.09275767470945 4.850920360838823
256.09275767470945 4.850920360838823
257.09275767470945 5.57737237237267
257.09275767470945 5.57737237237267
258.09275767470945 6.318417813926137
258.09275767470945 6.318417813926137
259.09275767470945 7.071039297614369
259.09275767470945 7.071039297614369
260.09275767470945 7.83284314942016
260.09275767470945 7.83284314942016
261.09275767470945 8.60193067037749
261.09275767470945 8.60193067037749
262.09275767470945 9.37679570127081
262.09275767470945 9.37679570127081
263.09275767470945 10.156243469358849
263.09275767470945 10.156243469358849
264.09275767470945 10.939326253561303
264.09275767470945 10.939326253561303
265.09275767470945 11.725292229463614
265.09275767470945 11.725292229463614
266.09275767470945 12.51354506133381
266.09275767470945 12.51354506133381
267.09275767470945 13.303611649248705
267.09275767470945 13.303611649248705
268.09275767470945 14.095116748167715
268.09275767470945 14.095116748167715
269.09275767470945 14.887762688298608
269.09275767470945 14.887762688298608
270.09275767470945 15.681313334868786
270.09275767470945 15.681313334868786
271.09275767470945 16.475581381398623
271.09275767470945 16.475581381398623
272.09275767470945 17.270418224034664
272.09275767470945 17.270418224034664
273.09275767470945 18.065706011690313
273.09275767470945 18.065706011690313
274.09275767470945 18.861351253996006
274.09275767470945 18.861351253996006
274.6876673281633 19.33483137666499
274.6876673281633 19.33483137666499
275.6876673281633 19.981212411497655
275.6876673281633 19.981212411497655
276.6876673281633 20.479854750136973
276.6876673281633 20.479854750136973
277.6876673281633 20.861303419023127
277.6876673281633 20.861303419023127
278.6876673281633 21.149788211183132
278.6876673281633 21.149788211183132
279.6876673281633 21.36452940917768
279.6876673281633 21.36452940917768
280.6876673281633 21.520773447606754
280.6876673281633 21.520773447606754
281.6876673281633 21.630614583436568
281.6876673281633 21.630614583436568
282.6876673281633 21.703646608622833
282.6876673281633 21.703646608622833
283.6876673281633 21.747479732519476
283.6876673281633 21.747479732519476
284.6876673281633 21.768150834925184
284.6876673281633 21.768150834925184
285.6876673281633 21.770448616675235
285.6876673281633 21.770448616675235
286.6876673281633 21.758171754053457
286.6876673281633 21.758171754053457
287.6876673281633 21.734333521981057
287.6876673281633 21.734333521981057
288.6876673281633 21.701324222569514
288.6876673281633 21.701324222569514
289.6876673281633 21.661039996154724
289.6876673281633 21.661039996154724
290.6876673281633 21.614984862411287
290.6876673281633 21.614984862411287
291.6876673281633 21.56435198232531
291.6876673281633 21.56435198232531
292.6876673281633 21.510087811201213
292.6876673281633 21.510087811201213
293.6876673281633 21.452943093697108
293.6876673281633 21.452943093697108
294.6876673281633 21.39351337437351
294.6876673281633 21.39351337437351
295.6876673281633 21.33227107142587
295.6876673281633 21.33227107142587
296.6876673281633 21.269590950255704
296.6876673281633 21.269590950255704
297.6876673281633 21.20577025403133
297.6876673281633 21.20577025403133
298.6876673281633 21.141044815799585
298.6876673281633 21.141044815799585
299.6876673281633 21.075601671583456
299.6876673281633 21.075601671583456
300.5 21.02200130204874
300.5 21.02200130204874
301.5 20.955617077552887
301.5 20.955617077552887
302.5 20.888858096584343
302.5 20.888858096584343
303.5 20.82180182758676
303.5 20.82180182758676
304.5 20.75450976820379
304.5 20.75450976820379
305.5 20.68703061917101
305.5 20.68703061917101
306.5 20.619403092623028
306.5 20.619403092623028
307.5 20.55165785527366
307.5 20.55165785527366
308.5 20.483819234628413
308.5 20.483819234628413
309.5 20.415906537687317
309.5 20.415906537687317
310.5 20.347935075198954
310.5 20.347935075198954
311.5 20.279917016778338
311.5 20.279917016778338
312.5 20.211861975638076
312.5 20.211861975638076
313.5 20.143777590675235
313.5 20.143777590675235
314.5 20.075669927575174
314.5 20.075669927575174
315.5 20.007543816355142
315.5 20.007543816355142
316.5 19.939403049133393
316.5 19.939403049133393
317.5 19.87125066353302
317.5 19.87125066353302
318.5 19.80308906064587
318.5 19.80308906064587
319.5 19.734920122178416
319.5 19.734920122178416
320.5 19.666745401318177
320.5 19.666745401318177
321.5 19.59856605772876
321.5 19.59856605772876
322.5 19.530383072991633
322.5 19.530383072991633
323.5 19.462197188509485
323.5 19.462197188509485
324.5 19.39400898262908
324.5 19.39400898262908
325.5 19.32581896691586
325.5 19.32581896691586
326.5 19.257627468701312
326.5 19.257627468701312
327.5 19.18943484502682
327.5 19.18943484502682
328.5 19.12124127890418
328.5 19.12124127890418
329.5 19.053047009917652
329.5 19.053047009917652
330.5 18.984852138332688
330.5 18.984852138332688
331.5 18.916656810759306
331.5 18.916656810759306
332.5 18.84846110194543
332.5 18.84846110194543
333.5 18.780265131124523
333.5 18.780265131124523
334.5 18.712068892486144
334.5 18.712068892486144
335.5 18.643872477065948
335.5 18.643872477065948
336.5 18.575675905124676
336.5 18.575675905124676
337.5 18.50747921949898
337.5 18.50747921949898
338.5 18.439282432328106
338.5 18.439282432328106
339.5 18.371085557130236
339.5 18.371085557130236
340.5 18.302888618661694
340.5 18.302888618661694
341.5 18.234691632540056
341.5 18.234691632540056
342.5 18.1664946032712
342.5 18.1664946032712
343.5 18.09829752578396
343.5 18.09829752578396
344.5 18.030100422211333
344.5 18.030100422211333
345.5 17.961903289644276
345.5 17.961903289644276
346.2432804855137 18.063948500555515
346.2432804855137 18.063948500555515
347.2432804855137 18.63864928124341
347.2432804855137 18.63864928124341
348.2432804855137 19.584980183972466
348.2432804855137 19.584980183972466
349.2432804855137 20.826104937910983
349.2432804855137 20.826104937910983
350.2432804855137 22.301072818848784
350.2432804855137 22.301072818848784
351.2432804855137 23.961534428393033
351.2432804855137 23.961534428393033
352.2432804855137 25.769136538215996
352.2432804855137 25.769136538215996
353.2432804855137 27.693455358527096
353.2432804855137 27.693455358527096
354.2432804855137 29.710357260105148
354.2432804855137 29.710357260105148
355.2432804855137 31.80069818891384
355.2432804855137 31.80069818891384
356.2432804855137 33.94929219581928
356.2432804855137 33.94929219581928
357.2432804855137 36.14409298931956
357.2432804855137 36.14409298931956
358.2432804855137 38.37554492019354
358.2432804855137 38.37554492019354
359.2432804855137 40.63606794155952
359.2432804855137 40.63606794155952
360.0 42.36285365970835
360.0 42.36285365970835
361.0 44.71167683052798
361.0 44.71167683052798
362.0 47.075871764404205
362.0 47.075871764404205
363.0 49.45225789937459
363.0 49.45225789937459
364.0 51.83831225221133
364.0 51.83831225221133
365.0 54.23203345997385
365.0 54.23203345997385
366.0 56.63183394874523
366.0 56.63183394874523
367.0 59.036454389257656
367.0 59.036454389257656
368.0 61.444895818926476
368.0 61.444895818926476
368.72757309427124 63.046512515153765
368.72757309427124 63.046512515153765
369.72757309427124 64.8169305064649
369.72757309427124 64.8169305064649
370.72757309427124 66.21778790162438
370.72757309427124 66.21778790162438
371.72757309427124 67.32549244144774
371.72757309427124 67.32549244144774
372.72757309427124 68.2006541616644
372.72757309427124 68.2006541616644
373.72757309427124 68.89135161735413
373.72757309427124 68.89135161735413
374.72757309427124 69.43572296902029
374.72757309427124 69.43572296902029
375.72757309427124 69.86402123117051
375.72757309427124 69.86402123117051
376.72757309427124 70.20024450646362
376.72757309427124 70.20024450646362
377.72757309427124 70.46342932103995
377.72757309427124 70.46342932103995
378.72757309427124 70.66867632183687
378.72757309427124 70.66867632183687
379.72757309427124 70.82796412599372
379.72757309427124 70.82796412599372
380.72757309427124 70.95079477289481
380.72757309427124 70.95079477289481
381.72757309427124 71.04470575864954
381.72757309427124 71.04470575864954
382.72757309427124 71.11567618940225
382.72757309427124 71.11567618940225
383.72757309427124 71.16844902553373
383.72757309427124 71.16844902553373
384.72757309427124 71.20678657195968
384.72757309427124 71.20678657195968
385.72757309427124 71.23367333319742
385.72757309427124 71.23367333319742
386.72757309427124 71.2514767364542
386.72757309427124 71.2514767364542
387.72757309427124 71.26207475392488
387.72757309427124 71.26207475392488
388.72757309427124 71.26695709763545
388.72757309427124 71.26695709763545
389.72757309427124 71.2673054673708
389.72757309427124 71.2673054673708
390.72757309427124 71.2640572893436
390.72757309427124 71.2640572893436
391.72757309427124 71.25795609655783
391.72757309427124 71.25795609655783
392.72757309427124 71.24959176690885
392.72757309427124 71.24959176690885
393.72757309427124 71.23943223203172
393.72757309427124 71.23943223203172
394.72757309427124 71.22784860508024
394.72757309427124 71.22784860508024
395.72757309427124 71.21513532202304
395.72757309427124 71.21513532202304
396.72757309427124 71.20152596736926
396.72757309427124 71.20152596736926
397.72757309427124 71.18720577002146
397.72757309427124 71.18720577002146
398.72757309427124 71.17232170822483
398.72757309427124 71.17232170822483
399.72757309427124 71.15699036642188
399.72757309427124 71.15699036642188
400.72757309427124 71.14130421156572
400.72757309427124 71.14130421156572
401.72757309427124 71.1253366025641
401.72757309427124 71.1253366025641
402.72757309427124 71.10914571928525
402.72757309427124 71.10914571928525
403.72757309427124 71.09277774654059
403.72757309427124 71.09277774654059
404.72757309427124 71.07626927915247
404.72757309427124 71.07626927915247
405.72757309427124 71.05964935616134
405.72757309427124 71.05964935616134
406.72757309427124 71.04294105345954
406.72757309427124 71.04294105345954
407.72757309427124 71.0261626200387
407.72757309427124 71.0261626200387
408.72757309427124 71.0093285563801
408.72757309427124 71.0093285563801
409.72757309427124 70.99245035665257
409.72757309427124 70.99245035665257
410.72757309427124 70.97553717014114
410.72757309427124 70.97553717014114
411.72757309427124 70.95859620468865
411.72757309427124 70.95859620468865
412.72757309427124 70.94163321742617
412.72757309427124 70.94163321742617
413.72757309427124 70.92465275652278
413.72757309427124 70.92465275652278
414.72757309427124 70.90765843829001
414.72757309427124 70.90765843829001
415.72757309427124 70.89065312197951
415.72757309427124 70.89065312197951
416.72757309427124 70.87363908644623
416.72757309427124 70.87363908644623
417.72757309427124 70.85661812979083
417.72757309427124 70.85661812979083
418.72757309427124 70.83959168732022
418.72757309427124 70.83959168732022
419.72757309427124 70.82256089813188
419.72757309427124 70.82256089813188
420.5 70.78383211936521
420.5 70.78383211936521
421.5 70.71565321607002
421.5 70.71565321607002
422.5 70.64747199901154
422.5 70.64747199901154
423.5 70.57928896693944
423.5 70.57928896693944
424.5 70.51110446566236
424.5 70.51110446566236
425.5 70.4429188167079
425.5 70.4429188167079
426.5 70.37473224783403
426.5 70.37473224783403
427.5 70.30654495402062
427.5 70.30654495402062
428.5 70.2383570844485
428.5 70.2383570844485
429.5 70.17016874786566
429.5 70.17016874786566
430.5 70.10198003885849
430.5 70.10198003885849
431.5 70.03379103718792
431.5 70.03379103718792
432.5 69.96560179535003
432.5 69.96560179535003
433.5 69.89741235984174
433.5 69.89741235984174
434.5 69.82922278664013
434.5 69.82922278664013
435.5 69.76103309001563
435.5 69.76103309001563
436.5 69.6928432868932
436.5 69.6928432868932
437.5 69.62465340495402
437.5 69.62465340495402
438.5 69.55646345830053
438.5 69.55646345830053
439.5 69.488273462406
439.5 69.488273462406
440.5 69.42008341847982
440.5 69.42008341847982
441.5 69.35189333801114
441.5 69.35189333801114
442.5 69.2837032163733
442.5 69.2837032163733
443.5 69.21551308107298
443.5 69.21551308107298
444.5 69.14732292033143
444.5 69.14732292033143
445.5 69.07913273420071
445.5 69.07913273420071
446.5 69.0109425184592
446.5 69.0109425184592
447.5 68.94275228848699
447.5 68.94275228848699
448.5 68.87456202316592
448.5 68.87456202316592
449.5 68.80637177200147
449.5 68.80637177200147
450.5 68.73818147939629
450.5 68.73818147939629
451.5 68.66999121525258
451.5 68.66999121525258
452.5 68.60180090890836
452.5 68.60180090890836
453.5 68.53361061672074
453.5 68.53361061672074
454.5 68.4654202976629
454.5 68.4654202976629
455.5 68.39722997600705
455.5 68.39722997600705
456.5 68.32903965072634
456.5 68.32903965072634
457.5 68.26084931075918
457.5 68.26084931075918
458.5 68.19265896352643
458.5 68.19265896352643
459.5 68.12446861541792
459.5 68.12446861541792
460.5 68.05627823262508
460.5 68.05627823262508
461.5 67.98808787220183
461.5 67.98808787220183
462.5 67.91989748176181
462.5 67.91989748176181
463.5 67.85170708653827
463.5 67.85170708653827
464.5 67.7835166748107
464.5 67.7835166748107
465.5 67.71532627193999
465.5 67.71532627193999
466.5 67.64713584819563
466.5 67.64713584819563
467.5 67.57894542403737
467.5 67.57894542403737
468.5 67.51075497758117
468.5 67.51075497758117
469.5 67.44256451710302
469.5 67.44256451710302
470.5 67.37437405690777
470.5 67.37437405690777
471.5 67.30618359020674
471.5 67.30618359020674
472.5 67.23799310729966
472.5 67.23799310729966
473.5 67.16980262706224
473.5 67.16980262706224
474.5 67.10161213184041
474.5 67.10161213184041
475.5 67.03342162965095
475.5 67.03342162965095
476.5 66.96523110344128
476.5 66.96523110344128
477.5 66.89704058675298
477.5 66.89704058675298
478.5 66.82885005528291
478.5 66.82885005528291
479.5 66.76065950273654
479.5 66.76065950273654
480.5 66.71804040734202
480.5 66.71804040734202
483.0 66.67542131731018
483.0 66.67542131731018
485.5 66.63280221478396
485.5 66.63280221478396
488.0 66.59018310294222
488.0 66.59018310294222
490.5 66.5475640029092
490.5 66.5475640029092
493.0 66.5049448996202
493.0 66.5049448996202
495.5 66.46232577777725
495.5 66.46232577777725
498.0 66.41970665801043
498.0 66.41970665801043
500.5 66.37708753574742
500.5 66.37708753574742
503.0 66.33446840390327
503.0 66.33446840390327
505.5 66.29184927973293
505.5 66.29184927973293
508.0 66.24923014892536
508.0 66.24923014892536
510.5 66.20661101046129
510.5 66.20661101046129
513.0 66.16399186535996
513.0 66.16399186535996
515.5 66.12137272091044
515.5 66.12137272091044
518.0 66.0787535809238
518.0 66.0787535809238
520.5 66.03613442218055
520.5 66.03613442218055
523.0 65.99351527620847
523.0 65.99351527620847
525.5 65.95089611165011
525.5 65.95089611165011
528.0 65.90827694850336
528.0 65.90827694850336
530.5 65.86565779177026
530.5 65.86565779177026
533.0 65.82303861529223
533.0 65.82303861529223
535.5 65.7804194442654
535.5 65.7804194442654
538.0 65.73780025958551
538.0 65.73780025958551
540.0 65.70370492541213
540.0 65.70370492541213
541.0 65.63551422709286
541.0 65.63551422709286
542.0 65.56732351544845
542.0 65.56732351544845
543.0 65.49913281084334
543.0 65.49913281084334
544.0 65.43094206887561
544.0 65.43094206887561
545.0 65.36275134901184
545.0 65.36275134901184
546.0 65.29456059930165
546.0 65.29456059930165
547.0 65.2263698561689
547.0 65.2263698561689
548.0 65.15817909120005
548.0 65.15817909120005
549.0 65.08998830317347
549.0 65.08998830317347
550.0 65.02179753142461
550.0 65.02179753142461
551.0 64.9536067427099
551.0 64.9536067427099
552.0 64.88541594113188
552.0 64.88541594113188
553.0 64.81722513639872
553.0 64.81722513639872
554.0 64.74903432439997
554.0 64.74903432439997
555.0 64.68084349202175
555.0 64.68084349202175
556.0 64.6126526503965
556.0 64.6126526503965
557.0 64.54446180759754
557.0 64.54446180759754
558.0 64.47627095071365
558.0 64.47627095071365
559.0 64.40808008580437
559.0 64.40808008580437
560.0 64.33988922138067
560.0 64.33988922138067
561.0 64.27169833293677
561.0 64.27169833293677
562.0 64.20350743646748
562.0 64.20350743646748
563.0 64.13531653276493
563.0 64.13531653276493
564.0 64.06712563484771
564.0 64.06712563484771
565.0 63.99893470827504
565.0 63.99893470827504
566.0 63.93074378824749
566.0 63.93074378824749
567.0 63.86255283592377
567.0 63.86255283592377
568.0 63.79436189987778
568.0 63.79436189987778
569.0 63.726170940774054
569.0 63.726170940774054
570.0 63.65797996728743
570.0 63.65797996728743
571.0 63.589788991405456
571.0 63.589788991405456
572.0 63.521598008954726
572.0 63.521598008954726
573.0 63.45340702381067
573.0 63.45340702381067
574.0 63.385216009517016
574.0 63.385216009517016
575.0 63.31702500835451
575.0 63.31702500835451
576.0 63.248833977282615
576.0 63.248833977282615
577.0 63.18064293964195
577.0 63.18064293964195
578.0 63.11245189930797
578.0 63.11245189930797
579.0 63.04426085098093
579.0 63.04426085098093
580.0 62.97606979483117
580.0 62.97606979483117
581.0 62.90787872217738
581.0 62.90787872217738
582.0 62.83968763467886
582.0 62.83968763467886
583.0 62.771496568790134
583.0 62.771496568790134
584.0 62.70330544944869
584.0 62.70330544944869
585.0 62.63511435241387
585.0 62.63511435241387
586.0 62.56692325268574
586.0 62.56692325268574
587.0 62.49873210923749
587.0 62.49873210923749
588.0 62.43054097912306
588.0 62.43054097912306
589.0 62.36234984631531
589.0 62.36234984631531
590.0 62.29415869257097
590.0 62.29415869257097
591.0 62.22596751404662
591.0 62.22596751404662
592.0 62.15777635028039
592.0 62.15777635028039
593.0 62.08958516345644
593.0 62.08958516345644
594.0 62.02139397463599
594.0 62.02139397463599
595.0 61.953202769514185
595.0 61.953202769514185
596.0 61.88501158600217
596.0 61.88501158600217
597.0 61.81682035725045
597.0 61.81682035725045
598.0 61.748629127262035
598.0 61.748629127262035
599.0 61.68043788848843
599.0 61.68043788848843
600.0 61.61224665553247
600.0 61.61224665553247
602.5 61.56962712028123
602.5 61.56962712028123
605.0 61.527007588562725
605.0 61.527007588562725
607.5 61.484388044552475
607.5 61.484388044552475
610.0 61.44176849778043
610.0 61.44176849778043
612.5 61.39914894480851
612.5 61.39914894480851
615.0 61.35652939679363
615.0 61.35652939679363
617.5 61.313909851551685
617.5 61.313909851551685
620.0 61.2712902947778
620.0 61.2712902947778
622.5 61.228670726966136
622.5 61.228670726966136
625.0 61.18605116123058
625.0 61.18605116123058
627.5 61.14343159267025
627.5 61.14343159267025
630.0 61.10081202569186
630.0 61.10081202569186
632.5 61.05819244979683
632.5 61.05819244979683
635.0 61.015572875313396
635.0 61.015572875313396
637.5 60.97295329675123
637.5 60.97295329675123
640.0 60.93033370036259
640.0 60.93033370036259
642.5 60.887714106746884
642.5 60.887714106746884
645.0 60.84509451666391
645.0 60.84509451666391
647.5 60.80247491332673
647.5 60.80247491332673
650.0 60.759855322000924
650.0 60.759855322000924
652.5 60.71723571742091
652.5 60.71723571742091
655.0 60.674616103525395
655.0 60.674616103525395
657.5 60.631996484588676
657.5 60.631996484588676
660.0 60.58937687670086
660.0 60.58937687670086
661.0 60.52118547375443
661.0 60.52118547375443
662.0 60.45299407729014
662.0 60.45299407729014
663.0 60.384802664258864
663.0 60.384802664258864
664.0 60.316611241018094
664.0 60.316611241018094
665.0 60.248419811113266
665.0 60.248419811113266
666.0 60.18022837093597
666.0 60.18022837093597
667.0 60.11203692902783
667.0 60.11203692902783
668.0 60.04384545624782
668.0 60.04384545624782
669.0 59.97565398071152
669.0 59.97565398071152
670.0 59.90746251165737
670.0 59.90746251165737
671.0 59.83927103355239
671.0 59.83927103355239
672.0 59.77107953934872
672.0 59.77107953934872
673.0 59.70288801960525
673.0 59.70288801960525
674.0 59.63469650634393
674.0 59.63469650634393
675.0 59.56650497651561
675.0 59.56650497651561
676.0 59.49831345316944
676.0 59.49831345316944
677.0 59.430121912002306
677.0 59.430121912002306
678.0 59.36193036204999
678.0 59.36193036204999
679.0 59.2937387962275
679.0 59.2937387962275
680.0 59.22554722715456
680.0 59.22554722715456
681.0 59.157355641780256
681.0 59.157355641780256
682.0 59.08916405364966
682.0 59.08916405364966
683.0 59.02097245743071
683.0 59.02097245743071
684.0 58.9527808523636
684.0 58.9527808523636
685.0 58.88458923023533
685.0 58.88458923023533
686.0 58.81639759637797
686.0 58.81639759637797
687.0 58.74820597092122
687.0 58.74820597092122
688.0 58.68001432621921
688.0 58.68001432621921
689.0 58.611822667336966
689.0 58.611822667336966
690.0 58.54363099672563
690.0 58.54363099672563
691.0 58.475439324117815
691.0 58.475439324117815
692.0 58.40724765038067
692.0 58.40724765038067
693.0 58.33905595186353
693.0 58.33905595186353
694.0 58.27086424373842
694.0 58.27086424373842
695.0 58.202672533616834
695.0 58.202672533616834
696.0 58.13448082024479
696.0 58.13448082024479
697.0 58.06628908345408
697.0 58.06628908345408
698.0 57.99809735238571
698.0 57.99809735238571
699.0 57.929905603990555
699.0 57.929905603990555
700.0 57.861713852344934
700.0 57.861713852344934
701.0 57.79352208555663
701.0 57.79352208555663
702.0 57.725330313333764
702.0 57.725330313333764
703.0 57.657138527424834
703.0 57.657138527424834
704.0 57.588946737505644
704.0 57.588946737505644
705.0 57.52075492128686
705.0 57.52075492128686
706.0 57.45256311443116
706.0 57.45256311443116
707.0 57.38437129508656
707.0 57.38437129508656
708.0 57.316179457655366
708.0 57.316179457655366
709.0 57.24798761773352
709.0 57.24798761773352
710.0 57.179795768963515
710.0 57.179795768963515
711.0 57.11160391058555
711.0 57.11160391058555
712.0 57.043412043359425
712.0 57.043412043359425
713.0 56.9752201636444
713.0 56.9752201636444
714.0 56.90702827557539
714.0 56.90702827557539
715.0 56.83883637816405
715.0 56.83883637816405
716.0 56.77064446902362
716.0 56.77064446902362
717.0 56.70245255848823
717.0 56.70245255848823
718.0 56.63426063089169
718.0 56.63426063089169
719.0 56.56606869977905
719.0 56.56606869977905
720.0 56.497876750085645
720.0 56.497876750085645
722.5 56.45525678231252
722.5 56.45525678231252
725.0 56.41263680833952
725.0 56.41263680833952
727.5 56.37001683780396
727.5 56.37001683780396
730.0 56.32739687080113
730.0 56.32739687080113
732.5 56.28477688369243
732.5 56.28477688369243
735.0 56.24215689793236
735.0 56.24215689793236
737.5 56.19953689494734
737.5 56.19953689494734
740.0 56.15691692367361
740.0 56.15691692367361
742.5 56.11429691726166
742.5 56.11429691726166
745.0 56.071676906568314
745.0 56.071676906568314
747.5 56.0290569146427
747.5 56.0290569146427
750.0 55.98643689367074
750.0 55.98643689367074
752.5 55.94381687689602
752.5 55.94381687689602
755.0 55.901196876502276
755.0 55.901196876502276
757.5 55.85857685070291
757.5 55.85857685070291
760.0 55.815956833938685
760.0 55.815956833938685
762.5 55.77333679832255
762.5 55.77333679832255
765.0 55.73071677253369
765.0 55.73071677253369
767.5 55.68809673561175
767.5 55.68809673561175
770.0 55.645476700006114
770.0 55.645476700006114
772.5 55.60285665965724
772.5 55.60285665965724
775.0 55.560236622745805
775.0 55.560236622745805
777.5 55.51761656506399
777.5 55.51761656506399
780.0 55.47499651767128
780.0 55.47499651767128
781.0 55.40680442904367
781.0 55.40680442904367
782.0 55.338612336405795
782.0 55.338612336405795
783.0 55.27042021061666
783.0 55.27042021061666
784.0 55.20222810485474
784.0 55.20222810485474
785.0 55.13403596594156
785.0 55.13403596594156
786.0 55.06584384020392
786.0 55.06584384020392
787.0 54.99765168740688
787.0 54.99765168740688
788.0 54.929459539572385
788.0 54.929459539572385
789.0 54.86126735858662
789.0 54.86126735858662
790.0 54.79307519077641
790.0 54.79307519077641
791.0 54.7248829959068
791.0 54.7248829959068
792.0 54.656690806696574
792.0 54.656690806696574
793.0 54.58849859794311
793.0 54.58849859794311
794.0 54.52030638730052
794.0 54.52030638730052
795.0 54.45211417390165
795.0 54.45211417390165
796.0 54.38392193192377
796.0 54.38392193192377
797.0 54.31572969778938
797.0 54.31572969778938
798.0 54.24753745040629
798.0 54.24753745040629
799.0 54.179345178844734
799.0 54.179345178844734
800.0 54.1111529175778
800.0 54.1111529175778
801.0 54.042960645943104
801.0 54.042960645943104
802.0 53.974768350129935
802.0 53.974768350129935
803.0 53.90657605851952
803.0 53.90657605851952
804.0 53.83838376263321
804.0 53.83838376263321
805.0 53.77019144740633
805.0 53.77019144740633
806.0 53.70199910724119
806.0 53.70199910724119
807.0 53.6338067795871
807.0 53.6338067795871
808.0 53.56561443401675
808.0 53.56561443401675
809.0 53.49742208950257
809.0 53.49742208950257
810.0 53.42922971471806
810.0 53.42922971471806
811.0 53.36103734946837
811.0 53.36103734946837
812.0 53.29284496563791
812.0 53.29284496563791
813.0 53.224652580412496
813.0 53.224652580412496
814.0 53.156460190151385
814.0 53.156460190151385
815.0 53.08826778054972
815.0 53.08826778054972
816.0 53.020075360580286
816.0 53.020075360580286
817.0 52.95188293073726
817.0 52.95188293073726
818.0 52.88369049612418
818.0 52.88369049612418
819.0 52.81549804286737
819.0 52.81549804286737
820.0 52.74730559361063
820.0 52.74730559361063
821.0 52.67911312637467
821.0 52.67911312637467
822.0 52.61092065562262
822.0 52.61092065562262
823.0 52.542728179834874
823.0 52.542728179834874
824.0 52.47453569291957
824.0 52.47453569291957
825.0 52.4063431956365
825.0 52.4063431956365
826.0 52.33815067901288
826.0 52.33815067901288
827.0 52.26995814566398
827.0 52.26995814566398
828.0 52.2017656226097
828.0 52.2017656226097
829.0 52.13357308554693
829.0 52.13357308554693
830.0 52.065380532721356
830.0 52.065380532721356
831.0 51.99718797416326
831.0 51.99718797416326
832.0 51.928995413450416
832.0 51.928995413450416
833.0 51.8608028326372
833.0 51.8608028326372
834.0 51.792610256520895
834.0 51.792610256520895
835.0 51.724417660304226
835.0 51.724417660304226
836.0 51.65622506193281
836.0 51.65622506193281
837.0 51.588032449552884
837.0 51.588032449552884
838.0 51.519839826045406
838.0 51.519839826045406
839.0 51.45164720114297
839.0 51.45164720114297
840.0 51.3834545478642
840.0 51.3834545478642
842.5 51.340834145145216
842.5 51.340834145145216
845.0 51.29821375341216
845.0 51.29821375341216
847.5 51.25559332508427
847.5 51.25559332508427
850.0 51.212972907742305
850.0 51.212972907742305
852.5 51.170352493837775
852.5 51.170352493837775
855.0 51.12773207830565
855.0 51.12773207830565
857.5 51.085111638792206
857.5 51.085111638792206
860.0 51.04249122871065
860.0 51.04249122871065
862.5 50.999870785409335
862.5 50.999870785409335
865.0 50.95725035259979
865.0 50.95725035259979
867.5 50.91462991186812
867.5 50.91462991186812
870.0 50.87200946020604
870.0 50.87200946020604
872.5 50.82938901740875
872.5 50.82938901740875
875.0 50.7867685627186
875.0 50.7867685627186
877.5 50.744148109281774
877.5 50.744148109281774
880.0 50.70152764355321
880.0 50.70152764355321
882.5 50.65890719632676
882.5 50.65890719632676
885.0 50.61628672681033
885.0 50.61628672681033
887.5 50.57366625321516
887.5 50.57366625321516
890.0 50.531045789149296
890.0 50.531045789149296
892.5 50.48842530279345
892.5 50.48842530279345
895.0 50.44580482133168
895.0 50.44580482133168
897.5 50.40318434042641
897.5 50.40318434042641
900.0 50.36056385401809
900.0 50.36056385401809
901.0 50.29237106736726
901.0 50.29237106736726
902.0 50.224178269588876
902.0 50.224178269588876
903.0 50.155985466015
903.0 50.155985466015
904.0 50.087792648432625
904.0 50.087792648432625
905.0 50.019599807273316
905.0 50.019599807273316
906.0 49.95140697564882
906.0 49.95140697564882
907.0 49.88321413213697
907.0 49.88321413213697
908.0 49.81502127673776
908.0 49.81502127673776
909.0 49.74682841630285
909.0 49.74682841630285
910.0 49.67863555295339
910.0 49.67863555295339
911.0 49.61044266122758
911.0 49.61044266122758
912.0 49.54224977198226
912.0 49.54224977198226
913.0 49.47405686449208
913.0 49.47405686449208
914.0 49.40586395147203
914.0 49.40586395147203
915.0 49.337671035537426
915.0 49.337671035537426
916.0 49.26947810483453
916.0 49.26947810483453
917.0 49.20128517121707
917.0 49.20128517121707
918.0 49.13309223180413
918.0 49.13309223180413
919.0 49.06489925984144
919.0 49.06489925984144
920.0 48.99670629665377
920.0 48.99670629665377
921.0 48.92851332767061
921.0 48.92851332767061
922.0 48.86032034892122
922.0 48.86032034892122
923.0 48.79212734864716
923.0 48.79212734864716
924.0 48.72393433764441
924.0 48.72393433764441
925.0 48.65574132720367
925.0 48.65574132720367
926.0 48.587548313088575
926.0 48.587548313088575
927.0 48.519355271755806
927.0 48.519355271755806
928.0 48.451162233865986
928.0 48.451162233865986
929.0 48.382969189420876
929.0 48.382969189420876
930.0 48.314776127490696
930.0 48.314776127490696
931.0 48.24658305851106
931.0 48.24658305851106
932.0 48.17838999270873
932.0 48.17838999270873
933.0 48.110196900448535
933.0 48.110196900448535
934.0 48.04200380113889
934.0 48.04200380113889
935.0 47.97381070712768
935.0 47.97381070712768
936.0 47.90561758377767
936.0 47.90561758377767
937.0 47.83742446311081
937.0 47.83742446311081
938.0 47.76923133029094
938.0 47.76923133029094
939.0 47.70103817681358
939.0 47.70103817681358
940.0 47.6328450186994
940.0 47.6328450186994
941.0 47.564651869360226
941.0 47.564651869360226
942.0 47.49645868671152
942.0 47.49645868671152
943.0 47.42826552105083
943.0 47.42826552105083
944.0 47.360072319959464
944.0 47.360072319959464
945.0 47.29187913509632
945.0 47.29187913509632
946.0 47.22368592377531
946.0 47.22368592377531
947.0 47.155492699807134
947.0 47.155492699807134
948.0 47.0872994777623
948.0 47.0872994777623
949.0 47.01910624356447
949.0 47.01910624356447
950.0 46.95091299671948
950.0 46.95091299671948
951.0 46.88271974282504
951.0 46.88271974282504
952.0 46.81452648575039
952.0 46.81452648575039
953.0 46.746333206295986
953.0 46.746333206295986
954.0 46.678139929524725
954.0 46.678139929524725
955.0 46.6099466345086
955.0 46.6099466345086
956.0 46.54175333217738
956.0 46.54175333217738
957.0 46.473560017199
957.0 46.473560017199
958.0 46.405366704638126
958.0 46.405366704638126
959.0 46.33717337893593
959.0 46.33717337893593
960.0 46.26898004032093
960.0 46.26898004032093
962.5 46.22635918933467
962.5 46.22635918933467
965.0 46.18373836314506
965.0 46.18373836314506
967.5 46.1411175085736
967.5 46.1411175085736
970.0 46.09849665379884
970.0 46.09849665379884
972.5 46.055875803158344
972.5 46.055875803158344
975.0 46.01325494595705
975.0 46.01325494595705
977.5 45.97063408325271
977.5 45.97063408325271
980.0 45.928013221769376
980.0 45.928013221769376
982.5 45.8853923476657
982.5 45.8853923476657
985.0 45.842771473358724
985.0 45.842771473358724
987.5 45.80015059497301
987.5 45.80015059497301
990.0 45.75752971708083
990.0 45.75752971708083
992.5 45.71490883626858
992.5 45.71490883626858
995.0 45.67228794773685
995.0 45.67228794773685
997.5 45.62966706721483
997.5 45.62966706721483
1000.0 45.587046151554595
1000.0 45.587046151554595
1002.5 45.544425260393034
1002.5 45.544425260393034
1005.0 45.50180436372843
1005.0 45.50180436372843
1007.5 45.459183460008866
1007.5 45.459183460008866
1010.0 45.41656255194493
1010.0 45.41656255194493
1012.5 45.373941635401714
1012.5 45.373941635401714
1015.0 45.33132073126874
1015.0 45.33132073126874
1017.5 45.28869980408599
1017.5 45.28869980408599
1020.0 45.2460788720647
1020.0 45.2460788720647
1021.0 45.177885390607464
1021.0 45.177885390607464
1022.0 45.10969188117276
1022.0 45.10969188117276
1023.0 45.0414983826342
1023.0 45.0414983826342
1024.0 44.973304876020755
1024.0 44.973304876020755
1025.0 44.905111349705805
1025.0 44.905111349705805
1026.0 44.83691781627843
1026.0 44.83691781627843
1027.0 44.76872427069806
1027.0 44.76872427069806
1028.0 44.70053072552143
1028.0 44.70053072552143
1029.0 44.63233716209994
1029.0 44.63233716209994
1030.0 44.564143596201255
1030.0 44.564143596201255
1031.0 44.49595000520603
1031.0 44.49595000520603
1032.0 44.42775642196039
1032.0 44.42775642196039
1033.0 44.35956282481362
1033.0 44.35956282481362
1034.0 44.29136921399426
1034.0 44.29136921399426
1035.0 44.22317559052773
1035.0 44.22317559052773
1036.0 44.154981976437746
1036.0 44.154981976437746
1037.0 44.086788340462164
1037.0 44.086788340462164
1038.0 44.01859468422795
1038.0 44.01859468422795
1039.0 43.95040103574332
1039.0 43.95040103574332
1040.0 43.88220737451622
1040.0 43.88220737451622
1041.0 43.81401369845786
1041.0 43.81401369845786
1042.0 43.745820017965336
1042.0 43.745820017965336
1043.0 43.677626329397924
1043.0 43.677626329397924
1044.0 43.60943262133168
1044.0 43.60943262133168
1045.0 43.541238914163344
1045.0 43.541238914163344
1046.0 43.47304519892011
1046.0 43.47304519892011
1047.0 43.40485146417805
1047.0 43.40485146417805
1048.0 43.3366577303339
1048.0 43.3366577303339
1049.0 43.26846398232298
1049.0 43.26846398232298
1050.0 43.200270228915436
1050.0 43.200270228915436
1051.0 43.13207646763566
1051.0 43.13207646763566
1052.0 43.06388269294893
1052.0 43.06388269294893
1053.0 42.99568889925753
1053.0 42.99568889925753
1054.0 42.927495111301944
1054.0 42.927495111301944
1055.0 42.85930130917959
1055.0 42.85930130917959
1056.0 42.791107488052575
1056.0 42.791107488052575
1057.0 42.722913680937346
1057.0 42.722913680937346
1058.0 42.65471984578168
1058.0 42.65471984578168
1059.0 42.58652599721904
1059.0 42.58652599721904
1060.0 42.51833214830035
1060.0 42.51833214830035
1061.0 42.450138286468864
1061.0 42.450138286468864
1062.0 42.38194440971081
1062.0 42.38194440971081
1063.0 42.31375055593735
1063.0 42.31375055593735
1064.0 42.24555666591044
1064.0 42.24555666591044
1065.0 42.17736277068958
1065.0 42.17736277068958
1066.0 42.10916886054214
1066.0 42.10916886054214
1067.0 42.040974936227954
1067.0 42.040974936227954
1068.0 41.972781020327844
1068.0 41.972781020327844
1069.0 41.904587088836664
1069.0 41.904587088836664
1070.0 41.83639314529986
1070.0 41.83639314529986
1071.0 41.768199193688154
1071.0 41.768199193688154
1072.0 41.70000523612269
1072.0 41.70000523612269
1073.0 41.631811263428
1073.0 41.631811263428
1074.0 41.56361727752901
1074.0 41.56361727752901
1075.0 41.495423291768134
1075.0 41.495423291768134
1076.0 41.42722929717256
1076.0 41.42722929717256
1077.0 41.35903528423682
1077.0 41.35903528423682
1078.0 41.29084126952072
1078.0 41.29084126952072
1079.0 41.22264723428035
1079.0 41.22264723428035
1080.0 41.1544532055356
1080.0 41.1544532055356
1082.5 41.111831936374216
1082.5 41.111831936374216
1085.0 41.06921064588532
1085.0 41.06921064588532
1087.5 41.02658936264633
1087.5 41.02658936264633
1090.0 40.98396808741703
1090.0 40.98396808741703
1092.5 40.94134679423533
1092.5 40.94134679423533
1095.0 40.89872550009053
1095.0 40.89872550009053
1097.5 40.85610419862512
1097.5 40.85610419862512
1100.0 40.8134828840452
1100.0 40.8134828840452
1102.5 40.770861587207584
1102.5 40.770861587207584
1105.0 40.72824028864708
1105.0 40.72824028864708
1107.5 40.68561896240155
1107.5 40.68561896240155
1110.0 40.64299765313852
1110.0 40.64299765313852
1112.5 40.600376337580336
1112.5 40.600376337580336
1115.0 40.5577550142397
1115.0 40.5577550142397
1117.5 40.51513368433827
1117.5 40.51513368433827
1120.0 40.472512365327475
1120.0 40.472512365327475
1122.5 40.42989101575072
1122.5 40.42989101575072
1125.0 40.38726968875419
1125.0 40.38726968875419
1127.5 40.34464835731798
1127.5 40.34464835731798
1130.0 40.30202699607562
1130.0 40.30202699607562
1132.5 40.259405650561796
1132.5 40.259405650561796
1135.0 40.216784299943804
1135.0 40.216784299943804
1137.5 40.17416293455201
1137.5 40.17416293455201
1140.0 40.131541583464454
1140.0 40.131541583464454
1141.0 40.06334740644687
1141.0 40.06334740644687
1142.0 39.995153204567465
1142.0 39.995153204567465
1143.0 39.926959012761436
1143.0 39.926959012761436
1144.0 39.85876478248553
1144.0 39.85876478248553
1145.0 39.79057057655555
1145.0 39.79057057655555
1146.0 39.722376330731386
1146.0 39.722376330731386
1147.0 39.654182102496776
1147.0 39.654182102496776
1148.0 39.58598785761334
1148.0 39.58598785761334
1149.0 39.51779358419529
1149.0 39.51779358419529
1150.0 39.44959932376359
1150.0 39.44959932376359
1151.0 39.3814050493678
1151.0 39.3814050493678
1152.0 39.31321076266074
1152.0 39.31321076266074
1153.0 39.24501646566236
1153.0 39.24501646566236
1154.0 39.17682216052611
1154.0 39.17682216052611
1155.0 39.108627850100596
1155.0 39.108627850100596
1156.0 39.040433508753715
1156.0 39.040433508753715
1157.0 38.97223917526378
1157.0 38.97223917526378
1158.0 38.904044849428125
1158.0 38.904044849428125
1159.0 38.83585049353827
1159.0 38.83585049353827
1160.0 38.76765612175937
1160.0 38.76765612175937
1161.0 38.69946176538593
1161.0 38.69946176538593
1162.0 38.631267371207116
1162.0 38.631267371207116
1163.0 38.563072992433746
1163.0 38.563072992433746
1164.0 38.49487859701154
1164.0 38.49487859701154
1165.0 38.426684186865444
1165.0 38.426684186865444
1166.0 38.35848977125975
1166.0 38.35848977125975
1167.0 38.29029533775126
1167.0 38.29029533775126
1168.0 38.2221009050777
1168.0 38.2221009050777
1169.0 38.153906458142096
1169.0 38.153906458142096
1170.0 38.08571199409581
1170.0 38.08571199409581
1171.0 38.01751754591682
1171.0 38.01751754591682
1172.0 37.94932305947061
1172.0 37.94932305947061
1173.0 37.88112858813189
1173.0 37.88112858813189
1174.0 37.8129341004423
1174.0 37.8129341004423
1175.0 37.74473960670365
1175.0 37.74473960670365
1176.0 37.6765450880402
1176.0 37.6765450880402
1177.0 37.60835057047732
1177.0 37.60835057047732
1178.0 37.54015605007632
1178.0 37.54015605007632
1179.0 37.47196150299621
1179.0 37.47196150299621
1180.0 37.40376695383778
1180.0 37.40376695383778
1181.0 37.335572402139185
1181.0 37.335572402139185
1182.0 37.26737782982103
1182.0 37.26737782982103
1183.0 37.19918324936501
1183.0 37.19918324936501
1184.0 37.13098867504367
1184.0 37.13098867504367
1185.0 37.06279407818429
1185.0 37.06279407818429
1186.0 36.99459947318705
1186.0 36.99459947318705
1187.0 36.92640485925982
1187.0 36.92640485925982
1188.0 36.85821023719472
1188.0 36.85821023719472
1189.0 36.79001560908056
1189.0 36.79001560908056
1190.0 36.721820985676786
1190.0 36.721820985676786
1191.0 36.6536263322188
1191.0 36.6536263322188
1192.0 36.585431671084784
1192.0 36.585431671084784
1193.0 36.517237007315316
1193.0 36.517237007315316
1194.0 36.4490423147456
1194.0 36.4490423147456
1195.0 36.380847636789206
1195.0 36.380847636789206
1196.0 36.31265294288081
1196.0 36.31265294288081
1197.0 36.24445822501008
1197.0 36.24445822501008
1198.0 36.17626351327403
1198.0 36.17626351327403
1199.0 36.10806880787532
1199.0 36.10806880787532
1200.0 36.03987406470357
1200.0 36.03987406470357
1202.5 35.99725234000817
1202.5 35.99725234000817
1205.0 35.95463063501204
1205.0 35.95463063501204
1207.5 35.91200890978409
1207.5 35.91200890978409
1210.0 35.86938719256585
1210.0 35.86938719256585
1212.5 35.826765475745844
1212.5 35.826765475745844
1215.0 35.78414373733269
1215.0 35.78414373733269
1217.5 35.741522005409635
1217.5 35.741522005409635
1220.0 35.69890027540442
1220.0 35.69890027540442
1222.5 35.656278523046254
1222.5 35.656278523046254
1225.0 35.61365677184612
1225.0 35.61365677184612
1227.5 35.57103503686869
1227.5 35.57103503686869
1230.0 35.52841327056551
1230.0 35.52841327056551
1232.5 35.485791528963674
1232.5 35.485791528963674
1235.0 35.4431697708028
1235.0 35.4431697708028
1237.5 35.40054799903324
1237.5 35.40054799903324
1240.0 35.357926228915886
1240.0 35.357926228915886
1242.5 35.31530446604844
1242.5 35.31530446604844
1245.0 35.272682695398544
1245.0 35.272682695398544
1247.5 35.23006092030898
1247.5 35.23006092030898
1250.0 35.18743913598035
1250.0 35.18743913598035
1252.5 35.14481735204995
1252.5 35.14481735204995
1255.0 35.10219556910724
1255.0 35.10219556910724
1257.5 35.05957376474172
1257.5 35.05957376474172
1260.0 35.01695198193098
1260.0 35.01695198193098
1261.0 34.94875710290024
1261.0 34.94875710290024
1262.0 34.88056220106582
1262.0 34.88056220106582
1263.0 34.81236729805258
1263.0 34.81236729805258
1264.0 34.74417239144141
1264.0 34.74417239144141
1265.0 34.67597747175918
1265.0 34.67597747175918
1266.0 34.60778255020129
1266.0 34.60778255020129
1267.0 34.539587602199
1267.0 34.539587602199
1268.0 34.47139267026665
1268.0 34.47139267026665
1269.0 34.403197705798036
1269.0 34.403197705798036
1270.0 34.33500273243175
1270.0 34.33500273243175
1271.0 34.26680775834848
1271.0 34.26680775834848
1272.0 34.198612776032036
1272.0 34.198612776032036
1273.0 34.130417782601505
1273.0 34.130417782601505
1274.0 34.062222784578545
1274.0 34.062222784578545
1275.0 33.99402777468169
1275.0 33.99402777468169
1276.0 33.92583274807303
1276.0 33.92583274807303
1277.0 33.85763771882892
1277.0 33.85763771882892
1278.0 33.78944269032444
1278.0 33.78944269032444
1279.0 33.72124763004349
1279.0 33.72124763004349
1280.0 33.65305257534009
1280.0 33.65305257534009
1281.0 33.58485750392489
1281.0 33.58485750392489
1282.0 33.51666243112819
1282.0 33.51666243112819
1283.0 33.44846734248686
1283.0 33.44846734248686
1284.0 33.380272243491234
1284.0 33.380272243491234
1285.0 33.31207713550264
1285.0 33.31207713550264
1286.0 33.243882028253694
1286.0 33.243882028253694
1287.0 33.175686900917846
1287.0 33.175686900917846
1288.0 33.10749177356184
1288.0 33.10749177356184
1289.0 33.03929662264236
1289.0 33.03929662264236
1290.0 32.971101475179296
1290.0 32.971101475179296
1291.0 32.90290631388536
1291.0 32.90290631388536
1292.0 32.83471114919617
1292.0 32.83471114919617
1293.0 32.766515967035375
1293.0 32.766515967035375
1294.0 32.69832077054955
1294.0 32.69832077054955
1295.0 32.63012557116263
1295.0 32.63012557116263
1296.0 32.561930359901815
1296.0 32.561930359901815
1297.0 32.49373514938064
1297.0 32.49373514938064
1298.0 32.4255399208937
1298.0 32.4255399208937
1299.0 32.357344699902775
1299.0 32.357344699902775
1300.0 32.28914946028157
1300.0 32.28914946028157
1301.0 32.22095419024524
1301.0 32.22095419024524
1302.0 32.15275893872998
1302.0 32.15275893872998
1303.0 32.084563657559386
1303.0 32.084563657559386
1304.0 32.016368364514896
1304.0 32.016368364514896
1305.0 31.948173085260954
1305.0 31.948173085260954
1306.0 31.87997778783858
1306.0 31.87997778783858
1307.0 31.811782476788
1307.0 31.811782476788
1308.0 31.743587153863526
1308.0 31.743587153863526
1309.0 31.67539182803796
1309.0 31.67539182803796
1310.0 31.607196488286228
1310.0 31.607196488286228
1311.0 31.539001143714934
1311.0 31.539001143714934
1312.0 31.47080579091048
1312.0 31.47080579091048
1313.0 31.402610410901815
1313.0 31.402610410901815
1314.0 31.334415044683702
1314.0 31.334415044683702
1315.0 31.26621966317809
1315.0 31.26621966317809
1316.0 31.19802426440354
1316.0 31.19802426440354
1317.0 31.129828853755097
1317.0 31.129828853755097
1318.0 31.061633449842862
1318.0 31.061633449842862
1319.0 30.993438020448693
1319.0 30.993438020448693
1320.0 30.92524259712623
1320.0 30.92524259712623
1322.5 30.88262045019988
1322.5 30.88262045019988
1325.0 30.839998296915393
1325.0 30.839998296915393
1327.5 30.79737615012101
1327.5 30.79737615012101
1330.0 30.754753980213877
1330.0 30.754753980213877
1332.5 30.71213181967778
1332.5 30.71213181967778
1335.0 30.669509666391587
1335.0 30.669509666391587
1337.5 30.626887496749013
1337.5 30.626887496749013
1340.0 30.584265320748305
1340.0 30.584265320748305
1342.5 30.541643143721526
1342.5 30.541643143721526
1345.0 30.499020961495273
1345.0 30.499020961495273
1347.5 30.456398769270148
1347.5 30.456398769270148
1350.0 30.41377658499176
1350.0 30.41377658499176
1352.5 30.371154386541093
1352.5 30.371154386541093
1355.0 30.32853219603716
1355.0 30.32853219603716
1357.5 30.285910003050528
1357.5 30.285910003050528
1360.0 30.243287798108053
1360.0 30.243287798108053
1362.5 30.200665605950217
1362.5 30.200665605950217
1365.0 30.158043384385092
1365.0 30.158043384385092
1367.5 30.11542117702891
1367.5 30.11542117702891
1370.0 30.072798954835953
1370.0 30.072798954835953
1372.5 30.030176733738056
1372.5 30.030176733738056
1375.0 29.987554505319558
1375.0 29.987554505319558
1377.5 29.944932289685696
1377.5 29.944932289685696
1380.0 29.902310046068852
1380.0 29.902310046068852
1381.0 29.83411447665741
1381.0 29.83411447665741
1382.0 29.765918882922694
1382.0 29.765918882922694
1383.0 29.69772328695139
1383.0 29.69772328695139
1384.0 29.629527673711152
1384.0 29.629527673711152
1385.0 29.561332064326187
1385.0 29.561332064326187
1386.0 29.49313643767229
1386.0 29.49313643767229
1387.0 29.42494079421129
1387.0 29.42494079421129
1388.0 29.35674515480824
1388.0 29.35674515480824
1389.0 29.28854950498792
1389.0 29.28854950498792
1390.0 29.2203538376007
1390.0 29.2203538376007
1391.0 29.152158159036414
1391.0 29.152158159036414
1392.0 29.083962486448538
1392.0 29.083962486448538
1393.0 29.015766788378723
1393.0 29.015766788378723
1394.0 28.947571087312518
1394.0 28.947571087312518
1395.0 28.87937538182562
1395.0 28.87937538182562
1396.0 28.811179659069783
1396.0 28.811179659069783
1397.0 28.74298394305016
1397.0 28.74298394305016
1398.0 28.67478819906653
1398.0 28.67478819906653
1399.0 28.606592454505606
1399.0 28.606592454505606
1400.0 28.538396696348517
1400.0 28.538396696348517
1401.0 28.4702009313196
1401.0 28.4702009313196
1402.0 28.402005159951518
1402.0 28.402005159951518
1403.0 28.33380937998934
1403.0 28.33380937998934
1404.0 28.26561357494409
1404.0 28.26561357494409
1405.0 28.197417773292283
1405.0 28.197417773292283
1406.0 28.12922195967128
1406.0 28.12922195967128
1407.0 28.061026144510517
1407.0 28.061026144510517
1408.0 27.99283031111835
1408.0 27.99283031111835
1409.0 27.924634467910447
1409.0 27.924634467910447
1410.0 27.85643862806366
1410.0 27.85643862806366
1411.0 27.788242763133802
1411.0 27.788242763133802
1412.0 27.720046902756053
1412.0 27.720046902756053
1413.0 27.65185101537676
1413.0 27.65185101537676
1414.0 27.58365513397388
1414.0 27.58365513397388
1415.0 27.515459239177506
1415.0 27.515459239177506
1416.0 27.44726332751106
1416.0 27.44726332751106
1417.0 27.379067420662356
1417.0 27.379067420662356
1418.0 27.31087149482245
1418.0 27.31087149482245
1419.0 27.242675557710182
1419.0 27.242675557710182
1420.0 27.174479611541976
1420.0 27.174479611541976
1421.0 27.106283674826756
1421.0 27.106283674826756
1422.0 27.03808769981929
1422.0 27.03808769981929
1423.0 26.96989172674863
1423.0 26.96989172674863
1424.0 26.901695757470282
1424.0 26.901695757470282
1425.0 26.833499777679368
1425.0 26.833499777679368
1426.0 26.76530377204558
1426.0 26.76530377204558
1427.0 26.69710777046974
1427.0 26.69710777046974
1428.0 26.628911743810825
1428.0 26.628911743810825
1429.0 26.560715720944216
1429.0 26.560715720944216
1430.0 26.492519693656913
1430.0 26.492519693656913
1431.0 26.424323640032576
1431.0 26.424323640032576
1432.0 26.356127590200543
1432.0 26.356127590200543
1433.0 26.28793151528544
1433.0 26.28793151528544
1434.0 26.219735453401082
1434.0 26.219735453401082
1435.0 26.15153936203312
1435.0 26.15153936203312
1436.0 26.0833432836959
1436.0 26.0833432836959
1437.0 26.01514717951581
1437.0 26.01514717951581
1438.0 25.946951061942222
1438.0 25.946951061942222
1439.0 25.878754951041877
1439.0 25.878754951041877
1440.0 25.81055881913656
1440.0 25.81055881913656
1442.5 25.767936229869157
1442.5 25.767936229869157
1445.0 25.72531365626732
1445.0 25.72531365626732
1447.5 25.6826910517386
1447.5 25.6826910517386
1450.0 25.64006846751069
1450.0 25.64006846751069
1452.5 25.597445860834533
1452.5 25.597445860834533
1455.0 25.554823262105106
1455.0 25.554823262105106
1457.5 25.512200654535476
1457.5 25.512200654535476
1460.0 25.469578053658616
1460.0 25.469578053658616
1462.5 25.426955430827668
1462.5 25.426955430827668
1465.0 25.384332822205664
1465.0 25.384332822205664
1467.5 25.341710197987084
1467.5 25.341710197987084
1470.0 25.299087571982632
1470.0 25.299087571982632
1472.5 25.256464940018905
1472.5 25.256464940018905
1475.0 25.21384232083982
1475.0 25.21384232083982
1477.5 25.171219685304354
1477.5 25.171219685304354
1480.0 25.12859704380962
1480.0 25.12859704380962
1482.5 25.085974401288812
1482.5 25.085974401288812
1485.0 25.043351756222336
1485.0 25.043351756222336
1487.5 25.000729111554094
1487.5 25.000729111554094
1490.0 24.958106458742474
1490.0 24.958106458742474
1492.5 24.915483798812915
1492.5 24.915483798812915
1495.0 24.872861139015953
1495.0 24.872861139015953
1497.5 24.83023848303083
1497.5 24.83023848303083
1500.0 24.787615813570255
1500.0 24.787615813570255
1501.0 24.71941952394614
1501.0 24.71941952394614
1502.0 24.65122325046841
1502.0 24.65122325046841
1503.0 24.58302695135047
1503.0 24.58302695135047
1504.0 24.514830647811834
1504.0 24.514830647811834
1505.0 24.446634333399704
1505.0 24.446634333399704
1506.0 24.378438007050704
1506.0 24.378438007050704
1507.0 24.310241667909736
1507.0 24.310241667909736
1508.0 24.24204534034289
1508.0 24.24204534034289
1509.0 24.173848972299687
1509.0 24.173848972299687
1510.0 24.105652621162672
1510.0 24.105652621162672
1511.0 24.03745625047732
1511.0 24.03745625047732
1512.0 23.9692598685196
1512.0 23.9692598685196
1513.0 23.901063482540053
1513.0 23.901063482540053
1514.0 23.83286707701217
1514.0 23.83286707701217
1515.0 23.764670667728094
1515.0 23.764670667728094
1516.0 23.69647425320055
1516.0 23.69647425320055
1517.0 23.628277834916815
1517.0 23.628277834916815
1518.0 23.560081397084744
1518.0 23.560081397084744
1519.0 23.491884954736676
1519.0 23.491884954736676
1520.0 23.42368850085061
1520.0 23.42368850085061
1521.0 23.355492041986714
1521.0 23.355492041986714
1522.0 23.287295570128187
1522.0 23.287295570128187
1523.0 23.219099081602252
1523.0 23.219099081602252
1524.0 23.150902586439198
1524.0 23.150902586439198
1525.0 23.082706088153806
1525.0 23.082706088153806
1526.0 23.014509583231288
1526.0 23.014509583231288
1527.0 22.9463130606789
1527.0 22.9463130606789
1528.0 22.878116532388884
1528.0 22.878116532388884
1529.0 22.809919994744966
1529.0 22.809919994744966
1530.0 22.741723455998663
1530.0 22.741723455998663
1531.0 22.673526900319313
1531.0 22.673526900319313
1532.0 22.60533033800284
1532.0 22.60533033800284
1533.0 22.537133751204827
1533.0 22.537133751204827
1534.0 22.468937173037027
1534.0 22.468937173037027
1535.0 22.400740580652958
1535.0 22.400740580652958
1536.0 22.33254397206332
1536.0 22.33254397206332
1537.0 22.264347356773587
1537.0 22.264347356773587
1538.0 22.19615073842449
1538.0 22.19615073842449
1539.0 22.127954105859125
1539.0 22.127954105859125
1540.0 22.059757462685894
1540.0 22.059757462685894
1541.0 21.991560827877244
1541.0 21.991560827877244
1542.0 21.92336417494456
1542.0 21.92336417494456
1543.0 21.855167500741267
1543.0 21.855167500741267
1544.0 21.786970822718814
1544.0 21.786970822718814
1545.0 21.71877413895873
1545.0 21.71877413895873
1546.0 21.650577436112144
1546.0 21.650577436112144
1547.0 21.582380735538266
1547.0 21.582380735538266
1548.0 21.514184013693782
1548.0 21.514184013693782
1549.0 21.445987296508775
1549.0 21.445987296508775
1550.0 21.37779057262367
1550.0 21.37779057262367
1551.0 21.30959382213589
1551.0 21.30959382213589
1552.0 21.24139706706915
1552.0 21.24139706706915
1553.0 21.173200306062114
1553.0 21.173200306062114
1554.0 21.10500353150331
1554.0 21.10500353150331
1555.0 21.036806753885145
1555.0 21.036806753885145
1556.0 20.968609977779884
1556.0 20.968609977779884
1557.0 20.90041317431215
1557.0 20.90041317431215
1558.0 20.83221637262296
1558.0 20.83221637262296
1559.0 20.764019549663164
1559.0 20.764019549663164
1560.0 20.695822716792335
1560.0 20.695822716792335
1562.5 20.65319970700004
1562.5 20.65319970700004
1565.0 20.610576689064374
1565.0 20.610576689064374
1567.5 20.56795365427816
1567.5 20.56795365427816
1570.0 20.525330621745677
1570.0 20.525330621745677
1572.5 20.482707598357102
1572.5 20.482707598357102
1575.0 20.4400845400709
1575.0 20.4400845400709
1577.5 20.39746150817738
1577.5 20.39746150817738
1580.0 20.354838462048612
1580.0 20.354838462048612
1582.5 20.312215413374176
1582.5 20.312215413374176
1585.0 20.269592369670242
1585.0 20.269592369670242
1587.5 20.226969312490862
1587.5 20.226969312490862
1590.0 20.184346246673943
1590.0 20.184346246673943
1592.5 20.141723177348887
1592.5 20.141723177348887
1595.0 20.0991001229296
1595.0 20.0991001229296
1597.5 20.05647704046436
1597.5 20.05647704046436
1600.0 20.0138539746592
1600.0 20.0138539746592
1602.5 19.97123089461879
1602.5 19.97123089461879
1605.0 19.928607814913647
1605.0 19.928607814913647
1607.5 19.8859847312062
1607.5 19.8859847312062
1610.0 19.84336164011518
1610.0 19.84336164011518
1612.5 19.80073854859962
1612.5 19.80073854859962
1615.0 19.758115454335726
1615.0 19.758115454335726
1617.5 19.715492345342422
1617.5 19.715492345342422
1620.0 19.672869248868118
1620.0 19.672869248868118
1621.0 19.60467226937538
1621.0 19.60467226937538
1622.0 19.53647529215535
1622.0 19.53647529215535
1623.0 19.46827829432922
1623.0 19.46827829432922
1624.0 19.40008128152702
1624.0 19.40008128152702
1625.0 19.331884295205338
1625.0 19.331884295205338
1626.0 19.263687264272406
1626.0 19.263687264272406
1627.0 19.195490228760512
1627.0 19.195490228760512
1628.0 19.127293188466986
1628.0 19.127293188466986
1629.0 19.059096140916232
1629.0 19.059096140916232
1630.0 18.990899072759373
1630.0 18.990899072759373
1631.0 18.92270201392956
1631.0 18.92270201392956
1632.0 18.854504942706644
1632.0 18.854504942706644
1633.0 18.78630785117559
1633.0 18.78630785117559
1634.0 18.718110767913814
1634.0 18.718110767913814
1635.0 18.64991364901359
1635.0 18.64991364901359
1636.0 18.581716537888482
1636.0 18.581716537888482
1637.0 18.51351940983033
1637.0 18.51351940983033
1638.0 18.445322272095854
1638.0 18.445322272095854
1639.0 18.37712513683675
1639.0 18.37712513683675
1640.0 18.308927975373834
1640.0 18.308927975373834
1641.0 18.240730821021533
1641.0 18.240730821021533
1642.0 18.172533653814295
1642.0 18.172533653814295
1643.0 18.104336474213955
1643.0 18.104336474213955
1644.0 18.036139292751425
1644.0 18.036139292751425
1645.0 17.967942093596054
1645.0 17.967942093596054
1646.0 17.899744887645287
1646.0 17.899744887645287
1647.0 17.831547668142754
1647.0 17.831547668142754
1648.0 17.76335043482282
1648.0 17.76335043482282
1649.0 17.695153203978258
1649.0 17.695153203978258
1650.0 17.62695595785966
1650.0 17.62695595785966
1651.0 17.55875870031043
1651.0 17.55875870031043
1652.0 17.49056144911201
1652.0 17.49056144911201
1653.0 17.42236416276931
1653.0 17.42236416276931
1654.0 17.354166887082652
1654.0 17.354166887082652
1655.0 17.2859696031763
1655.0 17.2859696031763
1656.0 17.217772300120476
1656.0 17.217772300120476
1657.0 17.149574988085153
1657.0 17.149574988085153
1658.0 17.081377686041375
1658.0 17.081377686041375
1659.0 17.013180355115523
1659.0 17.013180355115523
1660.0 16.944983004280395
1660.0 16.944983004280395
1661.0 16.87678566125271
1661.0 16.87678566125271
1662.0 16.808588296099323
1662.0 16.808588296099323
1663.0 16.74039094093748
1663.0 16.74039094093748
1664.0 16.67219356298543
1664.0 16.67219356298543
1665.0 16.60399617360275
1665.0 16.60399617360275
1666.0 16.53579879030524
1666.0 16.53579879030524
1667.0 16.467601372793588
1667.0 16.467601372793588
1668.0 16.39940396984575
1668.0 16.39940396984575
1669.0 16.33120654553201
1669.0 16.33120654553201
1670.0 16.2630091226682
1670.0 16.2630091226682
1671.0 16.194811685758463
1671.0 16.194811685758463
1672.0 16.126614228673816
1672.0 16.126614228673816
1673.0 16.05841677718018
1673.0 16.05841677718018
1674.0 15.990219306042908
1674.0 15.990219306042908
1675.0 15.922021828541434
1675.0 15.922021828541434
1676.0 15.853824337488193
1676.0 15.853824337488193
1677.0 15.78562684497163
1677.0 15.78562684497163
1678.0 15.71742934781313
1678.0 15.71742934781313
1679.0 15.649231836343063
1679.0 15.649231836343063
1680.0 15.58103429523112
1680.0 15.58103429523112
1682.5 15.538410850135893
1682.5 15.538410850135893
1685.0 15.495787381072816
1685.0 15.495787381072816
1687.5 15.453163925953044
1687.5 15.453163925953044
1690.0 15.410540460011626
1690.0 15.410540460011626
1692.5 15.367916986591338
1692.5 15.367916986591338
1695.0 15.32529351814155
1695.0 15.32529351814155
1697.5 15.282670040788586
1697.5 15.282670040788586
1700.0 15.24004656860879
1700.0 15.24004656860879
1702.5 15.197423064742305
1702.5 15.197423064742305
1705.0 15.154799582537965
1705.0 15.154799582537965
1707.5 15.112176097522317
1707.5 15.112176097522317
1710.0 15.069552597017458
1710.0 15.069552597017458
1712.5 15.026929093004464
1712.5 15.026929093004464
1715.0 14.984305588566931
1715.0 14.984305588566931
1717.5 14.94168208300803
1717.5 14.94168208300803
1720.0 14.89905858169216
1720.0 14.89905858169216
1722.5 14.856435057832742
1722.5 14.856435057832742
1725.0 14.81381153867819
1725.0 14.81381153867819
1727.5 14.771188024696807
1727.5 14.771188024696807
1730.0 14.728564502572045
1730.0 14.728564502572045
1732.5 14.685940971049945
1732.5 14.685940971049945
1735.0 14.643317444232709
1735.0 14.643317444232709
1737.5 14.600693902686064
1737.5 14.600693902686064
1740.0 14.55807035756831
1740.0 14.55807035756831
1741.0 14.489872685129225
1741.0 14.489872685129225
1742.0 14.421675007288401
1742.0 14.421675007288401
1743.0 14.353477314173547
1743.0 14.353477314173547
1744.0 14.285279619798034
1744.0 14.285279619798034
1745.0 14.217081912301945
1745.0 14.217081912301945
1746.0 14.148884197250663
1746.0 14.148884197250663
1747.0 14.080686467824842
1747.0 14.080686467824842
1748.0 14.012488717033118
1748.0 14.012488717033118
1749.0 13.94429098825841
1749.0 13.94429098825841
1750.0 13.876093223085453
1750.0 13.876093223085453
1751.0 13.8078954495975
1751.0 13.8078954495975
1752.0 13.739697685075658
1752.0 13.739697685075658
1753.0 13.671499891114602
1753.0 13.671499891114602
1754.0 13.603302110754894
1754.0 13.603302110754894
1755.0 13.535104302874444
1755.0 13.535104302874444
1756.0 13.466906494227498
1756.0 13.466906494227498
1757.0 13.398708670509183
1757.0 13.398708670509183
1758.0 13.330510833176133
1758.0 13.330510833176133
1759.0 13.262313001832958
1759.0 13.262313001832958
1760.0 13.194115155418416
1760.0 13.194115155418416
1761.0 13.125917297307602
1761.0 13.125917297307602
1762.0 13.057719428697691
1762.0 13.057719428697691
1763.0 12.989521553989213
1763.0 12.989521553989213
1764.0 12.92132366344957
1764.0 12.92132366344957
1765.0 12.853125767508189
1765.0 12.853125767508189
1766.0 12.784927854773176
1766.0 12.784927854773176
1767.0 12.716729935179796
1767.0 12.716729935179796
1768.0 12.648532015579722
1768.0 12.648532015579722
1769.0 12.580334082269612
1769.0 12.580334082269612
1770.0 12.512136139220203
1770.0 12.512136139220203
1771.0 12.443938205136902
1771.0 12.443938205136902
1772.0 12.375740241316429
1772.0 12.375740241316429
1773.0 12.307542269213286
1773.0 12.307542269213286
1774.0 12.239344281278974
1774.0 12.239344281278974
1775.0 12.171146301550971
1775.0 12.171146301550971
1776.0 12.102948305991799
1776.0 12.102948305991799
1777.0 12.034750288243952
1777.0 12.034750288243952
1778.0 11.96655227820825
1778.0 11.96655227820825
1779.0 11.898354252835542
1779.0 11.898354252835542
1780.0 11.830156228120643
1780.0 11.830156228120643
1781.0 11.761958164728092
1781.0 11.761958164728092
1782.0 11.693760123352558
1782.0 11.693760123352558
1783.0 11.625562052335148
1783.0 11.625562052335148
1784.0 11.557363995786254
1784.0 11.557363995786254
1785.0 11.489165915624381
1785.0 11.489165915624381
1786.0 11.420967798968961
1786.0 11.420967798968961
1787.0 11.352769717938601
1787.0 11.352769717938601
1788.0 11.28457160746903
1788.0 11.28457160746903
1789.0 11.216373489875455
1789.0 11.216373489875455
1790.0 11.148175363966887
1790.0 11.148175363966887
1791.0 11.07997722292398
1791.0 11.07997722292398
1792.0 11.01177907330044
1792.0 11.01177907330044
1793.0 10.943580914140266
1793.0 10.943580914140266
1794.0 10.875382750040197
1794.0 10.875382750040197
1795.0 10.807184582495363
1795.0 10.807184582495363
1796.0 10.738986388588451
1796.0 10.738986388588451
1797.0 10.670788197328648
1797.0 10.670788197328648
1798.0 10.602589999874981
1798.0 10.602589999874981
1799.0 10.534391779568136
1799.0 10.534391779568136
1800.0 10.4661935583995
1800.0 10.4661935583995
1802.5 10.423569677033997
1802.5 10.423569677033997
1805.0 10.380945771700645
1805.0 10.380945771700645
1807.5 10.338321878790996
1807.5 10.338321878790996
1809.8633353360763 10.298028054509611
1809.8633353360763 10.298028054509611
1810.8633353360763 10.587132844008032
1810.8633353360763 10.587132844008032
1811.8633353360763 11.1788093179698
1811.8633353360763 11.1788093179698
1812.8633353360763 12.010500066868913
1812.8633353360763 12.010500066868913
1813.8633353360763 13.032581118527974
1813.8633353360763 13.032581118527974
1814.8633353360763 14.205688101596463
1814.8633353360763 14.205688101596463
1815.8633353360763 15.498595144221994
1815.8633353360763 15.498595144221994
1816.8633353360763 16.88653231018705
1816.8633353360763 16.88653231018705
1817.8633353360763 18.349850784240243
1817.8633353360763 18.349850784240243
1818.8633353360763 19.87296413659134
1818.8633353360763 19.87296413659134
1819.8633353360763 21.443508462712355
1819.8633353360763 21.443508462712355
1820.8633353360763 23.051676092473578
1820.8633353360763 23.051676092473578
1821.8633353360763 24.689687081183923
1821.8633353360763 24.689687081183923
1822.8633353360763 26.351370011911015
1822.8633353360763 26.351370011911015
1823.8633353360763 28.031829396817667
1823.8633353360763 28.031829396817667
1824.8633353360763 29.727181918688864
1824.8633353360763 29.727181918688864
1825.8633353360763 31.43434711422795
1825.8633353360763 31.43434711422795
1826.8633353360763 33.150881447325844
1826.8633353360763 33.150881447325844
1827.8633353360763 34.87484655632268
1827.8633353360763 34.87484655632268
1828.8633353360763 36.60470483945644
1828.8633353360763 36.60470483945644
1829.8633353360763 38.339236616103015
1829.8633353360763 38.339236616103015
1830.8633353360763 40.0774743515541
1830.8633353360763 40.0774743515541
1831.8633353360763 41.818650579195335
1831.8633353360763 41.818650579195335
1832.8633353360763 43.56215646874755
1832.8633353360763 43.56215646874755
1833.8633353360763 45.30750910564674
1833.8633353360763 45.30750910564674
1834.8633353360763 47.05432540397331
1834.8633353360763 47.05432540397331
1835.8633353360763 48.80230145848344
1835.8633353360763 48.80230145848344
1836.8633353360763 50.551196247941554
1836.8633353360763 50.551196247941554
1837.8633353360763 52.30081853841512
1837.8633353360763 52.30081853841512
1838.8633353360763 54.05101664850894
1838.8633353360763 54.05101664850894
1839.8633353360763 55.801670237331805
1839.8633353360763 55.801670237331805
1840.8633353360763 57.55268388557117
1840.8633353360763 57.55268388557117
1841.8633353360763 59.30398189517121
1841.8633353360763 59.30398189517121
1842.8633353360763 61.05550418230514
1842.8633353360763 61.05550418230514
1843.8633353360763 62.80720309299355
1843.8633353360763 62.80720309299355
1844.8633353360763 64.55904086728245
1844.8633353360763 64.55904086728245
1845.8633353360763 66.31098752835003
1845.8633353360763 66.31098752835003
1846.8633353360763 68.06301927120866
1846.8633353360763 68.06301927120866
1847.8633353360763 69.8151172480103
1847.8633353360763 69.8151172480103
1848.8633353360763 71.56726649971061
1848.8633353360763 71.56726649971061
1849.8633353360763 73.31945515449544
1849.8633353360763 73.31945515449544
1850.8633353360763 75.07167377779696
1850.8633353360763 75.07167377779696
1851.8633353360763 76.82391491517114
1851.8633353360763 76.82391491517114
1852.8633353360763 78.57617264741236
1852.8633353360763 78.57617264741236
1853.8633353360763 80.3284422766669
1853.8633353360763 80.3284422766669
1854.8633353360763 82.08072005867778
1854.8633353360763 82.08072005867778
1855.8633353360763 83.83300305872844
1855.8633353360763 83.83300305872844
1856.8633353360763 85.58528890813656
1856.8633353360763 85.58528890813656
1857.8633353360763 87.33757576100504
1857.8633353360763 87.33757576100504
1858.8633353360763 89.08986215007778
1858.8633353360763 89.08986215007778
1859.8633353360763 90.84214686578564
1859.8633353360763 90.84214686578564
1860.5 91.9321931561596
1860.5 91.9321931561596
1861.2954226773827 93.28531873724978
1861.2954226773827 93.28531873724978
1862.2954226773827 94.68035372075792
1862.2954226773827 94.68035372075792
1863.2954226773827 95.77286676733131
1863.2954226773827 95.77286676733131
1864.2954226773827 96.62540494254439
1864.2954226773827 96.62540494254439
1865.2954226773827 97.28758344214903
1865.2954226773827 97.28758344214903
1866.2954226773827 97.79875927121813
1866.2954226773827 97.79875927121813
1867.2954226773827 98.19015229637668
1867.2954226773827 98.19015229637668
1868.2954226773827 98.48652764774938
1868.2954226773827 98.48652764774938
1869.2954226773827 98.7075302018495
1869.2954226773827 98.7075302018495
1870.2954226773827 98.86874326267524
1870.2954226773827 98.86874326267524
1871.2954226773827 98.98252825189864
1871.2954226773827 98.98252825189864
1872.2954226773827 99.05869090768077
1872.2954226773827 99.05869090768077
1873.2954226773827 99.10500962272735
1873.2954226773827 99.10500962272735
1874.2954226773827 99.12765456686736
1874.2954226773827 99.12765456686736
1875.2954226773827 99.13152029848652
1875.2954226773827 99.13152029848652
1876.2954226773827 99.1204893896637
1876.2954226773827 99.1204893896637
1877.2954226773827 99.09764170289745
1877.2954226773827 99.09764170289745
1878.2954226773827 99.0654203504704
1878.2954226773827 99.0654203504704
1879.2954226773827 99.02576331022941
1879.2954226773827 99.02576331022941
1880.2954226773827 98.98020789450072
1880.2954226773827 98.98020789450072
1881.2954226773827 98.92997361026096
1881.2954226773827 98.92997361026096
1882.2954226773827 98.87602778729023
1882.2954226773827 98.87602778729023
1883.2954226773827 98.81913778647694
1883.2954226773827 98.81913778647694
1884.2954226773827 98.75991230222179
1884.2954226773827 98.75991230222179
1885.2954226773827 98.69883420092451
1885.2954226773827 98.69883420092451
1886.2954226773827 98.63628649423146
1886.2954226773827 98.63628649423146
1887.2954226773827 98.57257302724632
1887.2954226773827 98.57257302724632
1888.2954226773827 98.50793482502112
1888.2954226773827 98.50793482502112
1889.2954226773827 98.44256307581296
1889.2954226773827 98.44256307581296
1890.2954226773827 98.37660941184245
1890.2954226773827 98.37660941184245
1891.2954226773827 98.31019416423958
1891.2954226773827 98.31019416423958
1892.2954226773827 98.2434127621435
1892.2954226773827 98.2434127621435
1893.2954226773827 98.17634089560805
1893.2954226773827 98.17634089560805
1894.2954226773827 98.10903862754107
1894.2954226773827 98.10903862754107
1895.2954226773827 98.04155357193838
1895.2954226773827 98.04155357193838
1896.2954226773827 97.97392353787323
1896.2954226773827 97.97392353787323
1897.2954226773827 97.90617849132093
1897.2954226773827 97.90617849132093
1898.2954226773827 97.83834219972051
1898.2954226773827 97.83834219972051
1899.2954226773827 97.77043354894246
1899.2954226773827 97.77043354894246
1900.2954226773827 97.70246747111081
1900.2954226773827 97.70246747111081
1901.2954226773827 97.63445584518085
1901.2954226773827 97.63445584518085
1902.2954226773827 97.56640809754036
1902.2954226773827 97.56640809754036
1903.2954226773827 97.49833167394787
1903.2954226773827 97.49833167394787
1904.2954226773827 97.43023252503649
1904.2954226773827 97.43023252503649
1905.2954226773827 97.36211533796796
1905.2954226773827 97.36211533796796
1906.2954226773827 97.29398383082246
1906.2954226773827 97.29398383082246
1907.2954226773827 97.22584096505436
1907.2954226773827 97.22584096505436
1908.2954226773827 97.15768910199367
1908.2954226773827 97.15768910199367
1909.2954226773827 97.08953008899225
1909.2954226773827 97.08953008899225
1910.2954226773827 97.02136540477521
1910.2954226773827 97.02136540477521
1911.2954226773827 96.95319620617052
1911.2954226773827 96.95319620617052
1912.2954226773827 96.88502344531256
1912.2954226773827 96.88502344531256
1913.2954226773827 96.8168478427758
1913.2954226773827 96.8168478427758
1914.2954226773827 96.74866999781571
1914.2954226773827 96.74866999781571
1915.2954226773827 96.68049034478129
1915.2954226773827 96.68049034478129
1916.2954226773827 96.61230930643917
1916.2954226773827 96.61230930643917
1917.2954226773827 96.54412711072665
1917.2954226773827 96.54412711072665
1918.2954226773827 96.4759440240507
1918.2954226773827 96.4759440240507
1919.2954226773827 96.4077602292537
1919.2954226773827 96.4077602292537
1920.0 96.35971909934005
1920.0 96.35971909934005
1921.0 96.34267429849261
1921.0 96.34267429849261
1922.0 96.32562911088323
1922.0 96.32562911088323
1923.0 96.30858364296947
1923.0 96.30858364296947
1924.0 96.29153790949258
1924.0 96.29153790949258
1925.0 96.27449200736368
1925.0 96.27449200736368
1926.0 96.25744596004878
1926.0 96.25744596004878
1927.0 96.24039977331185
1927.0 96.24039977331185
1928.0 96.22335350973302
1928.0 96.22335350973302
1929.0 96.20630715284874
1929.0 96.20630715284874
1930.0 96.18926075474789
1930.0 96.18926075474789
1931.0 96.17221428854826
1931.0 96.17221428854826
1932.0 96.15516780363353
1932.0 96.15516780363353
1933.0 96.13812128624083
1933.0 96.13812128624083
1934.0 96.12107472717841
1934.0 96.12107472717841
1935.0 96.1040281794557
1935.0 96.1040281794557
1936.0 96.08698158734518
1936.0 96.08698158734518
1937.0 96.06993499658984
1937.0 96.06993499658984
1938.0 96.05288839888269
1938.0 96.05288839888269
1939.0 96.03584177608666
1939.0 96.03584177608666
1941.5 95.99322518457235
1941.5 95.99322518457235
1944.0 95.95060857760626
1944.0 95.95060857760626
1946.5 95.907991971943
1946.5 95.907991971943
1949.0 95.86537535566589
1949.0 95.86537535566589
1951.5 95.82275874748031
1951.5 95.82275874748031
1954.0 95.7801421323216
1954.0 95.7801421323216
1956.5 95.73752550922728
1956.5 95.73752550922728
1959.0 95.6949088852517
1959.0 95.6949088852517
1961.5 95.65229225430298
1961.5 95.65229225430298
1964.0 95.60967562922937
1964.0 95.60967562922937
1966.5 95.56705900403429
1966.5 95.56705900403429
1969.0 95.52444236481175
1969.0 95.52444236481175
1971.5 95.48182571034009
1971.5 95.48182571034009
1974.0 95.43920906935502
1974.0 95.43920906935502
1976.5 95.39659242815318
1976.5 95.39659242815318
1979.0 95.3539757785539
1979.0 95.3539757785539
1981.5 95.31135911492714
1981.5 95.31135911492714
1984.0 95.26874245041913
1984.0 95.26874245041913
1986.5 95.22612578645415
1986.5 95.22612578645415
1989.0 95.18350912769978
1989.0 95.18350912769978
1991.5 95.1408924551206
1991.5 95.1408924551206
1994.0 95.09827578145749
1994.0 95.09827578145749
1996.5 95.05565910006145
1996.5 95.05565910006145
1999.0 95.01304241778413
1999.0 95.01304241778413
2001.5 94.97042572853368
2001.5 94.97042572853368
2004.0 94.92780904591815
2004.0 94.92780904591815
2006.5 94.88519234709104
2006.5 94.88519234709104
2009.0 94.84257565777976
2009.0 94.84257565777976
2011.5 94.79995895861441
2011.5 94.79995895861441
2014.0 94.75734225247594
2014.0 94.75734225247594
2016.5 94.71472554545619
2016.5 94.71472554545619
2019.0 94.67210882974105
2019.0 94.67210882974105
2021.5 94.62949212211744
2021.5 94.62949212211744
2024.0 94.5868753985479
2024.0 94.5868753985479
2026.5 94.54425867552139
2026.5 94.54425867552139
2029.0 94.50164195134798
2029.0 94.50164195134798
2031.5 94.45902523331532
2031.5 94.45902523331532
2034.0 94.41640849519564
2034.0 94.41640849519564
2036.5 94.37379175397825
2036.5 94.37379175397825
2039.0 94.33117502836859
2039.0 94.33117502836859
2041.5 94.28855827081817
2041.5 94.28855827081817
2044.0 94.2459415227836
2044.0 94.2459415227836
2046.5 94.2033247726138
2046.5 94.2033247726138
2049.0 94.16070802957306
2049.0 94.16070802957306
2051.5 94.11809125601587
2051.5 94.11809125601587
2054.0 94.07547449826907
2054.0 94.07547449826907
2056.5 94.03285773867853
2056.5 94.03285773867853
2059.0 93.99024097135506
2059.0 93.99024097135506
2061.5 93.94762418808565
2061.5 93.94762418808565
2064.0 93.90500741290778
2064.0 93.90500741290778
2064.938464800191 93.88900968473065
2064.938464800191 93.88900968473065
2065.938464800191 94.16282526463613
2065.938464800191 94.16282526463613
2066.938464800191 94.72409946216459
2066.938464800191 94.72409946216459
2067.938464800191 95.51339955579695
2067.938464800191 95.51339955579695
2068.938464800191 96.48358028738876
2068.938464800191 96.48358028738876
2069.938464800191 97.59724356890186
2069.938464800191 97.59724356890186
2070.938464800191 98.82472324070856
2070.938464800191 98.82472324070856
2071.938464800191 100.14248659530531
2071.938464800191 100.14248659530531
2072.938464800191 101.5318663017616
2072.938464800191 101.5318663017616
2073.938464800191 102.97805447241367
2073.938464800191 102.97805447241367
2074.938464800191 104.46930478703725
2074.938464800191 104.46930478703725
2075.938464800191 105.99629944161754
2075.938464800191 105.99629944161754
2076.938464800191 107.55164710412939
2076.938464800191 107.55164710412939
2077.938464800191 109.12948461399078
2077.938464800191 109.12948461399078
2078.938464800191 110.72516102312285
2078.938464800191 110.72516102312285
2079.938464800191 112.33498699772205
2079.938464800191 112.33498699772205
2080.938464800191 113.95603591487898
2080.938464800191 113.95603591487898
2081.938464800191 115.58598628019351
2081.938464800191 115.58598628019351
2082.938464800191 117.22299656208715
2082.938464800191 117.22299656208715
2083.938464800191 118.86560598082754
2083.938464800191 118.86560598082754
2084.938464800191 120.51265574982186
2084.938464800191 120.51265574982186
2085.938464800191 122.16322667981554
2085.938464800191 122.16322667981554
2086.938464800191 123.81658961103436
2086.938464800191 123.81658961103436
2087.938464800191 125.47216615874987
2087.938464800191 125.47216615874987
2088.938464800191 127.12949751393207
2088.938464800191 127.12949751393207
2089.798556163673 128.55610696956205
2089.798556163673 128.55610696956205
2090.798556163673 129.92494492858347
2090.798556163673 129.92494492858347
2091.798556163673 131.00725059045973
2091.798556163673 131.00725059045973
2092.798556163673 131.86226513278848
2092.798556163673 131.86226513278848
2093.798556163673 132.53698132453172
2093.798556163673 132.53698132453172
2094.798556163673 133.06867598681782
2094.798556163673 133.06867598681782
2095.798556163673 133.48691891893273
2095.798556163673 133.48691891893273
2096.798556163673 133.81516626157463
2096.798556163673 133.81516626157463
2097.798556163673 134.07202458188692
2097.798556163673 134.07202458188692
2098.798556163673 134.2722535551048
2098.798556163673 134.2722535551048
2099.798556163673 134.4275612614796
2099.798556163673 134.4275612614796
2100.5 134.5138666697853
2100.5 134.5138666697853
2101.5 134.6132250383773
2101.5 134.6132250383773
2102.5 134.68851705088127
2102.5 134.68851705088127
2103.5 134.74471843876563
2103.5 134.74471843876563
2104.5 134.78577612611653
2104.5 134.78577612611653
2105.5 134.81482109479884
2105.5 134.81482109479884
2106.5 134.83433694955409
2106.5 134.83433694955409
2107.5 134.8462938162292
2107.5 134.8462938162292
2108.5 134.85225452066177
2108.5 134.85225452066177
2109.5 134.85345874582887
2109.5 134.85345874582887
2110.5 134.85088991080767
2110.5 134.85088991080767
2111.5 134.845328072012
2111.5 134.845328072012
2112.5 134.8373920511294
2112.5 134.8373920511294
2113.5 134.82757267896775
2113.5 134.82757267896775
2114.5 134.81625935311652
2114.5 134.81625935311652
2115.5 134.8037609561411
2115.5 134.8037609561411
2116.5 134.79032246801518
2116.5 134.79032246801518
2117.5 134.77613829570785
2117.5 134.77613829570785
2118.5 134.76136256415404
2118.5 134.76136256415404
2119.5 134.74611760889164
2119.5 134.74611760889164
2120.5 134.73050042838295
2120.5 134.73050042838295
2121.5 134.71458798670153
2121.5 134.71458798670153
2122.5 134.69844130730215
2122.5 134.69844130730215
2123.5 134.6821088387591
2123.5 134.6821088387591
2124.5 134.6656290002346
2124.5 134.6656290002346
2125.5 134.64903223644458
2125.5 134.64903223644458
2126.5 134.63234273295106
2126.5 134.63234273295106
2127.5 134.61557967354304
2127.5 134.61557967354304
2128.5 134.59875825207476
2128.5 134.59875825207476
2129.5 134.58189054057712
2129.5 134.58189054057712
2130.5 134.56498610129015
2130.5 134.56498610129015
2131.5 134.54805253369432
2131.5 134.54805253369432
2132.5 134.5310958619646
2132.5 134.5310958619646
2133.5 134.51412084875437
2133.5 134.51412084875437
2134.5 134.49713131845024
2134.5 134.49713131845024
2135.5 134.48013024052318
2135.5 134.48013024052318
2136.5 134.46312002120234
2136.5 134.46312002120234
2137.5 134.44610253037507
2137.5 134.44610253037507
2138.5 134.42907929115694
2138.5 134.42907929115694
2139.5 134.41205147607928
2139.5 134.41205147607928
2140.5 134.39502005526646
2140.5 134.39502005526646
2141.5 134.37798574350015
2141.5 134.37798574350015
2142.5 134.36094916233372
2142.5 134.36094916233372
2143.5 134.3439107612125
2143.5 134.3439107612125
2144.5 134.3268709307591
2144.5 134.3268709307591
2145.5 134.30982996918246
2145.5 134.30982996918246
2146.5 134.29278810253356
2146.5 134.29278810253356
2147.5 134.2757455128187
2147.5 134.2757455128187
2148.5 134.25870234991285
2148.5 134.25870234991285
2149.5 134.24165874418878
2149.5 134.24165874418878
2150.5 134.2246147839352
2150.5 134.2246147839352
2151.5 134.20757053158664
2151.5 134.20757053158664
2152.5 134.190526058287
2152.5 134.190526058287
2153.5 134.1734813954891
2153.5 134.1734813954891
2154.5 134.15643660459295
2154.5 134.15643660459295
2155.5 134.13939169689797
2155.5 134.13939169689797
2156.5 134.1223466970524
2156.5 134.1223466970524
2157.5 134.10530162712786
2157.5 134.10530162712786
2158.5 134.08825650180518
2158.5 134.08825650180518
2159.5 134.07121132965707
2159.5 134.07121132965707
2160.5 134.05416611688761
2160.5 134.05416611688761
2161.5 134.03712089251368
2161.5 134.03712089251368
2162.5 134.02007562991852
2162.5 134.02007562991852
2163.5 134.0030303542671
2163.5 134.0030303542671
2164.5 133.98598506667062
2164.5 133.98598506667062
2165.5 133.9689397652055
2165.5 133.9689397652055
2166.5 133.95189444607294
2166.5 133.95189444607294
2169.0 133.90928108429014
2169.0 133.90928108429014
2171.5 133.86666770430597
2171.5 133.86666770430597
2174.0 133.82405433191917
2174.0 133.82405433191917
2176.5 133.78144095159678
2176.5 133.78144095159678
2179.0 133.73882758221404
2179.0 133.73882758221404
2181.5 133.69621419128765
2181.5 133.69621419128765
2184.0 133.65360080562138
2184.0 133.65360080562138
2186.5 133.61098741298196
2186.5 133.61098741298196
2189.0 133.56837401808647
2189.0 133.56837401808647
2191.5 133.5257606138806
2191.5 133.5257606138806
2194.0 133.48314720975594
2194.0 133.48314720975594
2196.5 133.44053380246223
2196.5 133.44053380246223
2199.0 133.39792039662453
2199.0 133.39792039662453
2201.5 133.3553069861935
2201.5 133.3553069861935
2204.0 133.31269356269746
2204.0 133.31269356269746
2206.5 133.27008014303726
2206.5 133.27008014303726
2209.0 133.22746672254527
2209.0 133.22746672254527
2211.5 133.1848532866015
2211.5 133.1848532866015
2214.0 133.14223985688034
2214.0 133.14223985688034
2216.5 133.09962641922354
2216.5 133.09962641922354
2219.0 133.05701297184402
2219.0 133.05701297184402
2221.5 133.01439953104992
2221.5 133.01439953104992
2224.0 132.97178608804924
2224.0 132.97178608804924
2226.5 132.92917263807544
2226.5 132.92917263807544
2229.0 132.88655918584558
2229.0 132.88655918584558
2231.5 132.8439457243053
2231.5 132.8439457243053
2234.0 132.80133227036242
2234.0 132.80133227036242
2236.5 132.75871879959294
2236.5 132.75871879959294
2239.0 132.71610532656743
2239.0 132.71610532656743
2241.5 132.67349185408494
2241.5 132.67349185408494
2244.0 132.6308783793464
2244.0 132.6308783793464
2246.5 132.58826490986795
2246.5 132.58826490986795
2249.0 132.5456514259002
2249.0 132.5456514259002
2251.5 132.50303793262205
2251.5 132.50303793262205
2254.0 132.46042443988694
2254.0 132.46042443988694
2256.5 132.4178109505753
2256.5 132.4178109505753
2259.0 132.37519745470286
2259.0 132.37519745470286
2261.5 132.33258395662386
2261.5 132.33258395662386
2264.0 132.28997043557692
2264.0 132.28997043557692
2266.5 132.2473569343606
2266.5 132.2473569343606
2269.0 132.20474342479633
2269.0 132.20474342479633
2271.5 132.16212990729647
2271.5 132.16212990729647
2274.0 132.1195163814487
2274.0 132.1195163814487
2276.5 132.07690286929014
2276.5 132.07690286929014
2279.0 132.0342893478212
2279.0 132.0342893478212
2281.5 131.9916758020095
2281.5 131.9916758020095
2284.0 131.94906227745273
2284.0 131.94906227745273
2286.5 131.90644873840665
2286.5 131.90644873840665
2289.0 131.86383519614205
2289.0 131.86383519614205
2291.5 131.82122165538294
2291.5 131.82122165538294
2294.0 131.77860810388916
2294.0 131.77860810388916
2296.5 131.73599455156358
2296.5 131.73599455156358
2299.0 131.69338099835676
2299.0 131.69338099835676
2301.5 131.650767436802
2301.5 131.650767436802
2304.0 131.60815386593683
2304.0 131.60815386593683
2306.5 131.56554030876092
2306.5 131.56554030876092
2309.0 131.52292672866656
2309.0 131.52292672866656
2311.5 131.48031316840283
2311.5 131.48031316840283
2314.0 131.43769958517115
2314.0 131.43769958517115
2316.5 131.39508600862388
2316.5 131.39508600862388
2319.0 131.35247242230434
2319.0 131.35247242230434
2321.5 131.30985882804924
2321.5 131.30985882804924
2322.9077159074177 131.28586370330686
2322.9077159074177 131.28586370330686
2323.9077159074177 131.38429522048278
2323.9077159074177 131.38429522048278
2324.9077159074177 131.5968525388307
2324.9077159074177 131.5968525388307
2325.9077159074177 131.89994011471734
2325.9077159074177 131.89994011471734
2326.9077159074177 132.2748407499239
2326.9077159074177 132.2748407499239
2327.9077159074177 132.7067069854913
2327.9077159074177 132.7067069854913
2328.9077159074177 133.18376105811586
2328.9077159074177 133.18376105811586
2329.9077159074177 133.69666022852002
2329.9077159074177 133.69666022852002
2330.9077159074177 134.23799336850553
2330.9077159074177 134.23799336850553
2331.9077159074177 134.8018815918282
2331.9077159074177 134.8018815918282
2332.9077159074177 135.3836614653464
2332.9077159074177 135.3836614653464
2333.9077159074177 135.9796337341506
2333.9077159074177 135.9796337341506
2334.9077159074177 136.58686393049697
2334.9077159074177 136.58686393049697
2335.9077159074177 137.20302432138612
2335.9077159074177 137.20302432138612
2336.9077159074177 137.82626840384876
2336.9077159074177 137.82626840384876
2337.9077159074177 138.4551314635254
2337.9077159074177 138.4551314635254
2338.9077159074177 139.08845158708428
2338.9077159074177 139.08845158708428
2339.9077159074177 139.72530710941368
2339.9077159074177 139.72530710941368
2340.5 140.07834605012056
2340.5 140.07834605012056
2341.5 140.6682404847855
2341.5 140.6682404847855
2342.5 141.2600760251935
2342.5 141.2600760251935
2343.5 141.85345121310954
2343.5 141.85345121310954
2344.5 142.44804757686543
2344.5 142.44804757686543
2345.5 143.0436124802125
2345.5 143.0436124802125
2346.5 143.63994555265296
2346.5 143.63994555265296
2347.5 144.23688780746062
2347.5 144.23688780746062
2348.5 144.83431314440034
2348.5 144.83431314440034
2349.5 145.432121542413
2349.5 145.432121542413
2350.5 146.03023367362385
2350.5 146.03023367362385
2351.5 146.62858655753269
2351.5 146.62858655753269
2352.5 147.22713029624254
2352.5 147.22713029624254
2353.5 147.8258252899501
2353.5 147.8258252899501
2354.5 148.4246400869163
2354.5 148.4246400869163
2355.5 149.02354979084402
2355.5 149.02354979084402
2356.5 149.62253463952538
2356.5 149.62253463952538
2357.5 150.2215789344107
2357.5 150.2215789344107
2358.5 150.8206702129312
2358.5 150.8206702129312
2359.5 151.4197986601452
2359.5 151.4197986601452
2360.5 152.01895641588916
2360.5 152.01895641588916
2361.5 152.61813727705174
2361.5 152.61813727705174
2362.5 153.21733631205808
2362.5 153.21733631205808
2363.5 153.81654962861282
2363.5 153.81654962861282
2364.5 154.4157741188591
2364.5 154.4157741188591
2365.5 155.01500731027343
2365.5 155.01500731027343
2366.5 155.61424727527344
2366.5 155.61424727527344
2367.5 156.21349246219418
2367.5 156.21349246219418
2368.5 156.81274163459832
2368.5 156.81274163459832
2369.5 157.4119938217499
2369.5 157.4119938217499
2370.5 158.01124826612622
2370.5 158.01124826612622
2371.5 158.6105043264439
2371.5 158.6105043264439
2372.5 159.20976153138997
2372.5 159.20976153138997
2373.5 159.80901951503657
2373.5 159.80901951503657
2374.5 160.4082779308235
2374.5 160.4082779308235
2375.5 161.00753657458165
2375.5 161.00753657458165
2376.5 161.60679523718312
2376.5 161.60679523718312
2377.5 162.206053767
2377.5 162.206053767
2378.5 162.80531203754688
2378.5 162.80531203754688
2379.5 163.4045699639217
2379.5 163.4045699639217
2380.5 164.00382746956896
2380.5 164.00382746956896
2381.5 164.60308447938047
2381.5 164.60308447938047
2382.5 165.20234096091784
2382.5 165.20234096091784
2383.5 165.80159685794854
2383.5 165.80159685794854
2384.5 166.40085216209377
2384.5 166.40085216209377
2385.5 167.00010685011267
2385.5 167.00010685011267
2386.5 167.59936088499302
2386.5 167.59936088499302
2387.5 168.19861424840417
2387.5 168.19861424840417
2388.5 168.7978669478519
2388.5 168.7978669478519
2389.5 169.3971189671165
2389.5 169.3971189671165
2390.5 169.9963702908876
2390.5 169.9963702908876
2391.5 170.59562093061348
2391.5 170.59562093061348
2392.5 171.1948708683511
2392.5 171.1948708683511
2393.5 171.7941200991768
2393.5 171.7941200991768
2394.5 172.39336861856677
2394.5 172.39336861856677
2395.5 172.9926164302911
2395.5 172.9926164302911
2396.5 173.59186354019417
2396.5 173.59186354019417
2397.5 174.1911099259567
2397.5 174.1911099259567
2398.5 174.7903556034247
2398.5 174.7903556034247
2399.5 175.38960056366656
2399.5 175.38960056366656
2400.5 175.98884482375774
2400.5 175.98884482375774
2401.5 176.5880883588212
2401.5 176.5880883588212
2402.5 177.18733116795892
2402.5 177.18733116795892
2403.5 177.78657326166024
2403.5 177.78657326166024
2404.5 178.38581464704924
2404.5 178.38581464704924
2405.5 178.98505530709377
2405.5 178.98505530709377
2406.5 179.58429526675775
2406.5 179.58429526675775
2407.5 180.1835344913457
2407.5 180.1835344913457
2408.5 180.78277300649947
2408.5 180.78277300649947
2409.5 181.38201079908714
2409.5 181.38201079908714
2410.5 181.98124788452472
2410.5 181.98124788452472
2411.5 182.58048423262838
2411.5 182.58048423262838
2412.5 183.1797198789646
2412.5 183.1797198789646
2413.5 183.77895480209847
2413.5 183.77895480209847
2414.5 184.37818900629648
2414.5 184.37818900629648
2415.5 184.9774224988045
2415.5 184.9774224988045
2416.5 185.5766552677117
2416.5 185.5766552677117
2417.5 186.17588731971168
2417.5 186.17588731971168
2418.5 186.77511865398196
2418.5 186.77511865398196
2419.5 187.3743492669504
2419.5 187.3743492669504
2420.5 187.97357917117046
2420.5 187.97357917117046
2421.5 188.57280834346224
2421.5 188.57280834346224
2422.5 189.17203681525444
2422.5 189.17203681525444
2423.5 189.77126455924275
2423.5 189.77126455924275
2424.5 190.37049157771486
2424.5 190.37049157771486
2425.5 190.96971788570315
2425.5 190.96971788570315
2426.5 191.56894348137098
2426.5 191.56894348137098
2427.5 192.16816833562683
2427.5 192.16816833562683
2428.5 192.76739249593683
2428.5 192.76739249593683
2429.5 193.3666159411768
2429.5 193.3666159411768
2430.5 193.96583865311362
2430.5 193.96583865311362
2431.5 194.56506066042652
2431.5 194.56506066042652
2432.5 195.16428193599145
2432.5 195.16428193599145
2433.5 195.76350249575373
2433.5 195.76350249575373
2434.5 196.36272234878462
2434.5 196.36272234878462
2435.5 196.9619414791389
2435.5 196.9619414791389
2436.5 197.56115989112124
2436.5 197.56115989112124
2437.5 198.1603775824439
2437.5 198.1603775824439
2438.5 198.75959455699933
2438.5 198.75959455699933
2439.5 199.3588108053464
2439.5 199.3588108053464
2440.5 199.95802634366024
2440.5 199.95802634366024
2441.5 200.5572411657995
2441.5 200.5572411657995
2442.5 201.1564552752055
2442.5 201.1564552752055
2443.5 201.75566865170947
2443.5 201.75566865170947
2444.5 202.3548813169858
2444.5 202.3548813169858
2445.5 202.9540932669596
2445.5 202.9540932669596
2446.5 203.5533044992441
2446.5 203.5533044992441
2447.5 204.1525150168187
2447.5 204.1525150168187
2448.5 204.75172480470064
2448.5 204.75172480470064
2449.5 205.3509338944107
2449.5 205.3509338944107
2450.5 205.95014224755408
2450.5 205.95014224755408
2451.5 206.54934988204357
2451.5 206.54934988204357
2452.5 207.14855681625377
2452.5 207.14855681625377
2453.5 207.74776301270285
2453.5 207.74776301270285
2454.5 208.3469684972816
2454.5 208.3469684972816
2455.5 208.9461732592624
2455.5 208.9461732592624
2456.5 209.5453773095532
2456.5 209.5453773095532
2457.5 210.14458064677925
2457.5 210.14458064677925
2458.5 210.74378326635426
2458.5 210.74378326635426
2459.5 211.34298515142
2459.5 211.34298515142
2460.5 211.9421863415636
2460.5 211.9421863415636
2461.5 212.54138680012784
2461.5 212.54138680012784
2462.5 213.1405865507546
2462.5 213.1405865507546
2463.5 213.73978557140666
2463.5 213.73978557140666
2464.5 214.33898387765956
2464.5 214.33898387765956
2465.5 214.93818146868864
2465.5 214.93818146868864
2466.5 215.53737833981938
2466.5 215.53737833981938
2467.5 216.13657448317275
2467.5 216.13657448317275
2468.5 216.73576992280294
2468.5 216.73576992280294
2469.5 217.3349646436776
2469.5 217.3349646436776
2470.5 217.93415863938458
2470.5 217.93415863938458
2471.5 218.53335192403253
2471.5 218.53335192403253
2472.5 219.13254449395893
2472.5 219.13254449395893
2473.5 219.73173633889797
2473.5 219.73173633889797
2474.5 220.33092747067062
2474.5 220.33092747067062
2475.5 220.93011787154438
2475.5 220.93011787154438
2476.5 221.5293075673606
2476.5 221.5293075673606
2477.5 222.12849655024024
2477.5 222.12849655024024
2478.5 222.7276848062055
2478.5 222.7276848062055
2479.5 223.32687233383206
2479.5 223.32687233383206
2480.5 223.92605915961033
2480.5 223.92605915961033
2481.5 224.5252452586546
2481.5 224.5252452586546
2482.5 225.12443064421
2482.5 225.12443064421
2483.5 225.7236153172816
2483.5 225.7236153172816
2484.5 226.32279926242472
2484.5 226.32279926242472
2485.5 226.9219824919716
2485.5 226.9219824919716
2486.5 227.52116502103593
2486.5 227.52116502103593
2487.5 228.12034681534726
2487.5 228.12034681534726
2488.5 228.7195278830145
2488.5 228.7195278830145
2489.5 229.31870824428765
2489.5 229.31870824428765
2490.5 229.91788789550418
2490.5 229.91788789550418
2491.5 230.51706681416508
2491.5 230.51706681416508
2492.5 231.1162450229002
2492.5 231.1162450229002
2493.5 231.71542250586322
2493.5 231.71542250586322
2494.5 232.3145992804556
2494.5 232.3145992804556
2495.5 232.91377533972206
2495.5 232.91377533972206
2496.5 233.51295067197248
2496.5 233.51295067197248
2497.5 234.11212528765296
2497.5 234.11212528765296
2498.5 234.71129917086773
2498.5 234.71129917086773
2499.5 235.31047236019197
2499.5 235.31047236019197
2500.5 235.90964483317612
2500.5 235.90964483317612
2501.5 236.5088165640215
2501.5 236.5088165640215
2502.5 237.10798760592323
2502.5 237.10798760592323
2503.5 237.70715790257375
2503.5 237.70715790257375
2504.5 238.30632750478145
2504.5 238.30632750478145
2505.5 238.905496382993
2505.5 238.905496382993
2506.5 239.50466452561733
2506.5 239.50466452561733
2507.5 240.10383198012056
2507.5 240.10383198012056
2508.5 240.7029986949122
2508.5 240.7029986949122
2509.5 241.3021647011007
2509.5 241.3021647011007
2510.5 241.90132998416507
2510.5 241.90132998416507
2511.5 242.50049455170287
2511.5 242.50049455170287
2512.5 243.09965838924253
2512.5 243.09965838924253
2513.5 243.698821523126
2513.5 243.698821523126
2514.5 244.29798394689166
2514.5 244.29798394689166
2515.5 244.8971456390524
2515.5 244.8971456390524
2516.5 245.4963066169709
2516.5 245.4963066169709
2517.5 246.09546687982254
2517.5 246.09546687982254
2518.5 246.69462642018314
2518.5 246.69462642018314
2519.5 247.29378524749382
2519.5 247.29378524749382
2520.5 247.89294336372205
2520.5 247.89294336372205
2521.5 248.49210074408109
2521.5 248.49210074408109
2522.5 249.0912574139504
2522.5 249.0912574139504
2523.5 249.6904133640761
2523.5 249.6904133640761
2524.5 250.2895685996372
2524.5 250.2895685996372
2525.5 250.88872312356358
2525.5 250.88872312356358
2526.5 251.48787692558952
2526.5 251.48787692558952
2527.5 252.08702999733535
2527.5 252.08702999733535
2528.5 252.68618236944775
2528.5 252.68618236944775
2529.5 253.2853340179646
2529.5 253.2853340179646
2530.5 253.88448494916508
2530.5 253.88448494916508
2531.5 254.48363515832517
2531.5 254.48363515832517
2532.5 255.0827846507616
2532.5 255.0827846507616
2533.5 255.68193342890365
2533.5 255.68193342890365
2534.5 256.2810814922895
2534.5 256.2810814922895
2535.5 256.8802288283656
2535.5 256.8802288283656
2536.5 257.47937545129014
2536.5 257.47937545129014
2537.5 258.07852134749766
2537.5 258.07852134749766
2538.5 258.67766654576633
2538.5 258.67766654576633
2539.5 259.2768110155803
2539.5 259.2768110155803
2540.5 259.875954756108
2540.5 259.875954756108
2541.5 260.47509779044805
2541.5 260.47509779044805
2542.5 261.07424011305176
2542.5 261.07424011305176
2543.4355910204813 261.59302770539944
2543.4355910204813 261.59302770539944
2544.4355910204813 262.01637435969997
2544.4355910204813 262.01637435969997
2545.4355910204813 262.33810153465294
2545.4355910204813 262.33810153465294
2546.4355910204813 262.5792190468045
2546.4355910204813 262.5792190468045
2547.4355910204813 262.75639292564125
2547.4355910204813 262.75639292564125
2548.4355910204813 262.8828434675961
2548.4355910204813 262.8828434675961
2549.4355910204813 262.969057698199
2549.4355910204813 262.969057698199
2550.4355910204813 263.02335446376566
2550.4355910204813 263.02335446376566
2551.4355910204813 263.05233262037507
2551.4355910204813 263.05233262037507
2552.4355910204813 263.0612268076412
2552.4355910204813 263.0612268076412
2553.4355910204813 263.05418933931315
2553.4355910204813 263.05418933931315
2554.4355910204813 263.0345140705232
2554.4355910204813 263.0345140705232
2555.4355910204813 263.00481385541616
2555.4355910204813 263.00481385541616
2556.4355910204813 262.96716134974577
2556.4355910204813 262.96716134974577
2557.4355910204813 262.92320065868165
2557.4355910204813 262.92320065868165
2558.4355910204813 262.87423599805646
2558.4355910204813 262.87423599805646
2559.4355910204813 262.8213019199851
2559.4355910204813 262.8213019199851
2560.4355910204813 262.76521911363335
2560.4355910204813 262.76521911363335
2561.4355910204813 262.7066385535476
2561.4355910204813 262.7066385535476
2562.4355910204813 262.6460766770135
2562.4355910204813 262.6460766770135
2563.4355910204813 262.5839430842346
2563.4355910204813 262.5839430842346
2564.4355910204813 262.52056273562704
2564.4355910204813 262.52056273562704
2565.4355910204813 262.45619338638994
2565.4355910204813 262.45619338638994
2566.4355910204813 262.3910395322346
2566.4355910204813 262.3910395322346
2567.4355910204813 262.32526333960465
2567.4355910204813 262.32526333960465
2568.4355910204813 262.25899348928476
2568.4355910204813 262.25899348928476
2569.4355910204813 262.19233204454594
2569.4355910204813 262.19233204454594
2570.4355910204813 262.1253599553861
2570.4355910204813 262.1253599553861
2571.4355910204813 262.05814145170285
2571.4355910204813 262.05814145170285
2572.4355910204813 261.990727471401
2572.4355910204813 261.990727471401
2573.4355910204813 261.9231584330524
2573.4355910204813 261.9231584330524
2574.4355910204813 261.8554663994202
2574.4355910204813 261.8554663994202
2575.4355910204813 261.7876767718377
2575.4355910204813 261.7876767718377
2576.4355910204813 261.7198097656611
2576.4355910204813 261.7198097656611
2577.4355910204813 261.6518813265128
2577.4355910204813 261.6518813265128
2578.4355910204813 261.5839042107372
2578.4355910204813 261.5839042107372
2579.4355910204813 261.5158884281197
2579.4355910204813 261.5158884281197
2580.5 261.46901949052
2580.5 261.46901949052
2581.5 261.4520704424123
2581.5 261.4520704424123
2582.5 261.4351023839646
2582.5 261.4351023839646
2583.5 261.41811924458665
2583.5 261.41811924458665
2584.5 261.40112413432337
2584.5 261.40112413432337
2585.5 261.3841195472292
2585.5 261.3841195472292
2586.5 261.36710741988696
2586.5 261.36710741988696
2587.5 261.35008933901287
2587.5 261.35008933901287
2588.5 261.33306649921184
2588.5 261.33306649921184
2589.5 261.31603990955796
2589.5 261.31603990955796
2590.5 261.2990103473678
2590.5 261.2990103473678
2591.5 261.28197840136943
2591.5 261.28197840136943
2592.5 261.2649445899305
2592.5 261.2649445899305
2593.5 261.24790929496777
2593.5 261.24790929496777
2594.5 261.2308728150928
2594.5 261.2308728150928
2595.5 261.21383539137577
2595.5 261.21383539137577
2596.5 261.19679724000815
2596.5 261.19679724000815
2597.5 261.179758479222
2597.5 261.179758479222
2598.5 261.1627192758797
2598.5 261.1627192758797
2599.5 261.145679684005
2599.5 261.145679684005
2600.5 261.1286397965349
2600.5 261.1286397965349
2601.5 261.1115996787821
2601.5 261.1115996787821
2602.5 261.09455936742
2602.5 261.09455936742
2603.5 261.0775189309962
2603.5 261.0775189309962
2604.5 261.06047836515876
2604.5 261.06047836515876
2605.5 261.0434376968664
2605.5 261.0434376968664
2606.5 261.0263969686476
2606.5 261.0263969686476
2607.5 261.0093561753075
2607.5 261.0093561753075
2608.5 260.9923153326482
2608.5 260.9923153326482
2609.5 260.9752744590255
2609.5 260.9752744590255
2610.5 260.9582335427045
2610.5 260.9582335427045
2611.5 260.94119263087896
2611.5 260.94119263087896
2612.5 260.9241516749501
2612.5 260.9241516749501
2613.5 260.9071107188354
2613.5 260.9071107188354
2614.5 260.89006974083856
2614.5 260.89006974083856
2615.5 260.87302875244956
2615.5 260.87302875244956
2616.5 260.8559877387212
2616.5 260.8559877387212
2619.0 260.81338518222134
2619.0 260.81338518222134
2621.5 260.7707826352863
2621.5 260.7707826352863
2624.0 260.728180075879
2624.0 260.728180075879
2626.5 260.6855774921784
2626.5 260.6855774921784
2629.0 260.64297493165077
2629.0 260.64297493165077
2631.5 260.60037235865076
2631.5 260.60037235865076
2634.0 260.557769775928
2634.0 260.557769775928
2636.5 260.5151672018077
2636.5 260.5151672018077
2639.0 260.4725646165898
2639.0 260.4725646165898
2641.5 260.42996203347013
2641.5 260.42996203347013
2644.0 260.387359432149
2644.0 260.387359432149
2646.5 260.344756847909
2646.5 260.344756847909
2649.0 260.302154238001
2649.0 260.302154238001
2651.5 260.25955163628294
2651.5 260.25955163628294
2654.0 260.21694903845025
2654.0 260.21694903845025
2656.5 260.17434642952
2656.5 260.17434642952
2659.0 260.1317438155841
2659.0 260.1317438155841
2661.5 260.08914120415875
2661.5 260.08914120415875
2664.0 260.04653857411967
2664.0 260.04653857411967
2666.5 260.0039359465911
2666.5 260.0039359465911
2669.0 259.96133333005173
2669.0 259.96133333005173
2671.5 259.91873068642
2671.5 259.91873068642
2674.0 259.8761280598693
2674.0 259.8761280598693
2676.5 259.8335254297372
2676.5 259.8335254297372
2679.0 259.79092277251283
2679.0 259.79092277251283
2681.5 259.74832013236943
2681.5 259.74832013236943
2684.0 259.7057174811285
2684.0 259.7057174811285
2686.5 259.663114824882
2686.5 259.663114824882
2689.0 259.62051217962454
2689.0 259.62051217962454
2691.5 259.57790951616573
2691.5 259.57790951616573
2694.0 259.53530684632653
2694.0 259.53530684632653
2696.5 259.49270419356833
2696.5 259.49270419356833
2699.0 259.4501015151421
2699.0 259.4501015151421
2701.5 259.4074988415636
2701.5 259.4074988415636
2704.0 259.3648961616047
2704.0 259.3648961616047
2706.5 259.3222934855311
2706.5 259.3222934855311
2709.0 259.279690803077
2709.0 259.279690803077
2711.5 259.2370881109002
2711.5 259.2370881109002
2714.0 259.1944854198591
2714.0 259.1944854198591
2716.5 259.1518827190953
2716.5 259.1518827190953
2719.0 259.10928001195106
2719.0 259.10928001195106
2721.5 259.06667731574646
2721.5 259.06667731574646
2724.0 259.02407460138994
2724.0 259.02407460138994
2726.5 258.98147189522354
2726.5 258.98147189522354
2729.0 258.9388691793344
2729.0 258.9388691793344
2731.5 258.8962664574771
2731.5 258.8962664574771
2734.0 258.85366373300093
2734.0 258.85366373300093
2736.5 258.811061009611
2736.5 258.811061009611
2739.0 258.7684582826397
2739.0 258.7684582826397
2741.5 258.7258555516252
2741.5 258.7258555516252
2744.0 258.68325282215875
2744.0 258.68325282215875
2746.5 258.6406500740786
2746.5 258.6406500740786
2749.0 258.59804733698763
2749.0 258.59804733698763
2751.5 258.5554445864123
2751.5 258.5554445864123
2754.0 258.51284183459296
2754.0 258.51284183459296
2756.5 258.47023908248497
2756.5 258.47023908248497
2759.0 258.42763632679566
2759.0 258.42763632679566
2761.5 258.3850335661007
2761.5 258.3850335661007
2764.0 258.3424308031992
2764.0 258.3424308031992
2766.5 258.29982802640103
2766.5 258.29982802640103
2769.0 258.25722524739626
2769.0 258.25722524739626
2771.5 258.21462247699395
2771.5 258.21462247699395
2774.0 258.1720197011736
2774.0 258.1720197011736
2776.5 258.1294169085763
2776.5 258.1294169085763
2779.0 258.0868141255437
2779.0 258.0868141255437
2781.5 258.04421133750554
2781.5 258.04421133750554
2784.0 258.001608545886
2784.0 258.001608545886
2786.5 257.959005747886
2786.5 257.959005747886
2789.0 257.9164029462551
2789.0 257.9164029462551
2791.5 257.8738001424177
2791.5 257.8738001424177
2794.0 257.83119733219985
2794.0 257.83119733219985
2796.5 257.78859451697633
2796.5 257.78859451697633
2799.0 257.7459916981714
2799.0 257.7459916981714
2801.5 257.70338887669817
2801.5 257.70338887669817
2804.0 257.66078604788197
2804.0 257.66078604788197
2806.5 257.6181832300549
2806.5 257.6181832300549
2809.0 257.5755804010808
2809.0 257.5755804010808
2811.5 257.5329775685254
2811.5 257.5329775685254
2814.0 257.4903747295895
2814.0 257.4903747295895
2816.5 257.44777188844705
2816.5 257.44777188844705
2819.0 257.40516904839086
2819.0 257.40516904839086
2821.5 257.3625661911452
2821.5 257.3625661911452
2824.0 257.3199633349858
2824.0 257.3199633349858
2826.5 257.2773604898155
2826.5 257.2773604898155
2829.0 257.2347576250691
2829.0 257.2347576250691
2831.5 257.19215476379566
2831.5 257.19215476379566
2834.0 257.14955189046225
2834.0 257.14955189046225
2836.5 257.1069490144604
2836.5 257.1069490144604
2839.0 257.06434615320234
2839.0 257.06434615320234
2841.5 257.0217432672387
2841.5 257.0217432672387
2844.0 256.97914039125226
2844.0 256.97914039125226
2846.5 256.93653750416826
2846.5 256.93653750416826
2849.0 256.8939346107038
2849.0 256.8939346107038
2851.5 256.85133172208714
2851.5 256.85133172208714
2854.0 256.8087288214105
2854.0 256.8087288214105
2856.5 256.7661259302987
2856.5 256.7661259302987
2859.0 256.723523021035
2859.0 256.723523021035
2861.5 256.6809201213362
2861.5 256.6809201213362
2864.0 256.63831721053987
2864.0 256.63831721053987
2866.5 256.5957142961127
2866.5 256.5957142961127
2869.0 256.5531113828212
2869.0 256.5531113828212
2871.5 256.5105084583827
2871.5 256.5105084583827
2874.0 256.4679055365042
2874.0 256.4679055365042
2876.5 256.4253025973868
2876.5 256.4253025973868
2879.0 256.38269966687176
2879.0 256.38269966687176
2881.5 256.34009673236307
2881.5 256.34009673236307
2884.0 256.2974937857449
2884.0 256.2974937857449
2886.5 256.2548908501158
2886.5 256.2548908501158
2889.0 256.2122879094812
2889.0 256.2122879094812
2891.5 256.1696849431784
2891.5 256.1696849431784
2894.0 256.1270819953315
2894.0 256.1270819953315
2896.5 256.08447903358797
2896.5 256.08447903358797
2899.0 256.04187607715403
2899.0 256.04187607715403
2901.5 255.9992731068235
2901.5 255.9992731068235
2904.0 255.95667015494877
2904.0 255.95667015494877
2906.5 255.914067177406
2906.5 255.914067177406
2909.0 255.87146419348278
2909.0 255.87146419348278
2911.5 255.82886121440734
2911.5 255.82886121440734
2914.0 255.7862582246467
2914.0 255.7862582246467
2916.5 255.74365524307612
2916.5 255.74365524307612
2919.0 255.70105226401606
2919.0 255.70105226401606
2921.5 255.6584492602504
2921.5 255.6584492602504
2924.0 255.61584626646194
2924.0 255.61584626646194
2926.5 255.57324326771734
2926.5 255.57324326771734
2929.0 255.5306402578257
2929.0 255.5306402578257
2931.5 255.4880372504446
2931.5 255.4880372504446
2934.0 255.44543423196592
2934.0 255.44543423196592
2936.5 255.4028312305683
2936.5 255.4028312305683
2939.0 255.36022820350263
2939.0 255.36022820350263
2941.5 255.31762518600183
2941.5 255.31762518600183
2944.0 255.27502216349535
2944.0 255.27502216349535
2946.5 255.23241912421182
2946.5 255.23241912421182
2949.0 255.18981609311834
2949.0 255.18981609311834
2951.5 255.14721305230213
2951.5 255.14721305230213
2954.0 255.10461000648027
2954.0 255.10461000648027
2956.5 255.0620069617941
2956.5 255.0620069617941
2959.0 255.0194039134771
2959.0 255.0194039134771
2961.5 254.97680087000788
2961.5 254.97680087000788
2964.0 254.934197807012
2964.0 254.934197807012
2966.5 254.8915947596728
2966.5 254.8915947596728
2969.0 254.84899168194855
2969.0 254.84899168194855
2971.5 254.80638862602237
2971.5 254.80638862602237
2974.0 254.76378554580296
2974.0 254.76378554580296
2976.5 254.7211824751484
2976.5 254.7211824751484
2979.0 254.6785793920215
2979.0 254.6785793920215
2981.5 254.63597632024658
2981.5 254.63597632024658
2984.0 254.59337322990748
2984.0 254.59337322990748
2986.5 254.55077014065458
2986.5 254.55077014065458
2989.0 254.50816706239084
2989.0 254.50816706239084
2991.5 254.46556395983387
2991.5 254.46556395983387
2994.0 254.42296085227122
2994.0 254.42296085227122
2996.5 254.38035775289865
2996.5 254.38035775289865
2999.0 254.33775465741138
2999.0 254.33775465741138
3001.5 254.29515153625607
3001.5 254.29515153625607
3004.0 254.25254841857375
3004.0 254.25254841857375
3006.5 254.20994531086862
3006.5 254.20994531086862
3009.0 254.16734219069116
3009.0 254.16734219069116
3011.5 254.12473906079094
3011.5 254.12473906079094
3014.0 254.08213593811834
3014.0 254.08213593811834
3016.5 254.03953279820684
3016.5 254.03953279820684
3019.0 253.9969296692845
3019.0 253.9969296692845
3021.5 253.95432652830215
3021.5 253.95432652830215
3024.0 253.91172338936846
3024.0 253.91172338936846
3026.5 253.86912023365772
3026.5 253.86912023365772
3029.0 253.82651709365322
3029.0 253.82651709365322
3031.5 253.78391392793117
3031.5 253.78391392793117
3034.0 253.74131077319828
3034.0 253.74131077319828
3036.5 253.69870761208495
3036.5 253.69870761208495
3039.0 253.65610444734074
3039.0 253.65610444734074
3041.5 253.61350128038995
3041.5 253.61350128038995
3044.0 253.57089810705875
3044.0 253.57089810705875
3046.5 253.5282949372005
3046.5 253.5282949372005
3049.0 253.48569175665708
3049.0 253.48569175665708
3051.5 253.44308857110798
3051.5 253.44308857110798
3054.0 253.40048538903187
3054.0 253.40048538903187
3056.5 253.3578822019501
3056.5 253.3578822019501
3059.0 253.31527900280832
3059.0 253.31527900280832
3061.5 253.27267580713956
3061.5 253.27267580713956
3064.0 253.23007260783993
3064.0 253.23007260783993
3066.5 253.18746940358412
3066.5 253.18746940358412
3069.0 253.1448661956975
3069.0 253.1448661956975
3071.5 253.10226298280517
3071.5 253.10226298280517
3074.0 253.0596597663315
3074.0 253.0596597663315
3076.5 253.017056537336
3076.5 253.017056537336
3079.0 252.97445332542154
3079.0 252.97445332542154
3081.5 252.93185009673002
3081.5 252.93185009673002
3084.0 252.88924687008716
3084.0 252.88924687008716
3086.5 252.8466436300095
3086.5 252.8466436300095
3089.0 252.8040404022958
3089.0 252.8040404022958
3091.5 252.76143715596842
3091.5 252.76143715596842
3094.0 252.71883391961822
3094.0 252.71883391961822
3096.5 252.67623067079566
3096.5 252.67623067079566
3099.0 252.6336274122504
3099.0 252.6336274122504
3101.5 252.59102416093273
3101.5 252.59102416093273
3104.0 252.5484208998923
3104.0 252.5484208998923
3106.5 252.5058176277544
3106.5 252.5058176277544
3109.0 252.46321437407227
3109.0 252.46321437407227
3111.5 252.42061109943918
3111.5 252.42061109943918
3114.0 252.37800783437098
3114.0 252.37800783437098
3116.5 252.3354045450095
3116.5 252.3354045450095
3119.0 252.2928012666372
3119.0 252.2928012666372
3121.5 252.2501979893511
3121.5 252.2501979893511
3124.0 252.2075946948756
3124.0 252.2075946948756
3126.5 252.1649914103773
3126.5 252.1649914103773
3129.0 252.12238811340666
3129.0 252.12238811340666
3131.5 252.07978481280517
3131.5 252.07978481280517
3134.0 252.03718151471418
3134.0 252.03718151471418
3136.5 251.99457819800952
3136.5 251.99457819800952
3139.0 251.95197489229398
3139.0 251.95197489229398
3141.5 251.90937158061033
3141.5 251.90937158061033
3144.0 251.8667682662583
3144.0 251.8667682662583
3146.5 251.8241649469501
3146.5 251.8241649469501
3149.0 251.7815616169567
3149.0 251.7815616169567
3151.5 251.738958289012
3151.5 251.738958289012
3154.0 251.6963549649526
3154.0 251.6963549649526
3156.5 251.65375162842088
3156.5 251.65375162842088
3159.0 251.6111482868835
3159.0 251.6111482868835
3161.5 251.56854494313956
3161.5 251.56854494313956
3164.0 251.52594159438996
3164.0 251.52594159438996
3166.5 251.4833382552052
3166.5 251.4833382552052
3169.0 251.4407348992434
3169.0 251.4407348992434
3171.5 251.39813153690113
3171.5 251.39813153690113
3174.0 251.35552817940666
3174.0 251.35552817940666
3176.5 251.312924802336
3176.5 251.312924802336
3179.0 251.2703214423464
3179.0 251.2703214423464
3181.5 251.2277180773511
3181.5 251.2277180773511
3184.0 251.1851147012583
3184.0 251.1851147012583
3186.5 251.1425113229589
3186.5 251.1425113229589
3189.0 251.09990794437098
3189.0 251.09990794437098
3191.5 251.05730454996842
3191.5 251.05730454996842
3194.0 251.01470116416826
3194.0 251.01470116416826
3196.5 250.9720977611292
3196.5 250.9720977611292
3199.0 250.92949437379633
3199.0 250.92949437379633
3201.5 250.88689096968642
3201.5 250.88689096968642
3204.0 250.8442875676252
3204.0 250.8442875676252
3206.5 250.80168415350397
3206.5 250.80168415350397
3209.0 250.7590807564638
3209.0 250.7590807564638
3211.5 250.716477334718
3211.5 250.716477334718
3214.0 250.67387392294944
3214.0 250.67387392294944
3216.5 250.6312704855128
3216.5 250.6312704855128
3219.0 250.5886670651572
3219.0 250.5886670651572
3221.5 250.54606364685029
3221.5 250.54606364685029
3224.0 250.5034602103915
3224.0 250.5034602103915
3226.5 250.46085676421
3226.5 250.46085676421
3229.0 250.41825332663086
3229.0 250.41825332663086
3231.5 250.37564989252473
3231.5 250.37564989252473
3234.0 250.33304643275054
3234.0 250.33304643275054
3236.5 250.2904429886331
3236.5 250.2904429886331
3239.0 250.24783952164668
3239.0 250.24783952164668
3241.5 250.20523607031703
3241.5 250.20523607031703
3244.0 250.16263261540598
3244.0 250.16263261540598
3246.5 250.12002914797313
3246.5 250.12002914797313
3249.0 250.0774256769589
3249.0 250.0774256769589
3251.5 250.03482220231385
3251.5 250.03482220231385
3254.0 249.9922187301793
3254.0 249.9922187301793
3256.5 249.94961524694722
3256.5 249.94961524694722
3259.0 249.90701175870947
3259.0 249.90701175870947
3261.5 249.8644082814114
3261.5 249.8644082814114
3264.0 249.82180478458662
3264.0 249.82180478458662
3266.5 249.77920129870154
3266.5 249.77920129870154
3269.0 249.73659778714838
3269.0 249.73659778714838
3271.5 249.6939942851601
3271.5 249.6939942851601
3274.0 249.65139078705712
3274.0 249.65139078705712
3276.5 249.6087872632861
3276.5 249.6087872632861
3279.0 249.56618375522132
3279.0 249.56618375522132
3281.5 249.5235802373843
3281.5 249.5235802373843
3284.0 249.48097671459112
3284.0 249.48097671459112
3286.5 249.438373208879
3286.5 249.438373208879
3289.0 249.39576967135744
3289.0 249.39576967135744
3291.5 249.35316613634637
3291.5 249.35316613634637
3294.0 249.3105626109002
3294.0 249.3105626109002
3296.5 249.26795906867693
3296.5 249.26795906867693
3299.0 249.22535552712756
3299.0 249.22535552712756
3301.5 249.18275198240917
3301.5 249.18275198240917
3304.0 249.14014843364757
3304.0 249.14014843364757
3306.5 249.09754487988033
3306.5 249.09754487988033
3309.0 249.05494130933602
3309.0 249.05494130933602
3311.5 249.0123377619646
3311.5 249.0123377619646
3314.0 248.96973418988762
3314.0 248.96973418988762
3316.5 248.927130626413
3316.5 248.927130626413
3319.0 248.88452706641138
3319.0 248.88452706641138
3321.5 248.84192348211653
3321.5 248.84192348211653
3324.0 248.79931990642405
3324.0 248.79931990642405
3326.5 248.75671632811267
3326.5 248.75671632811267
3329.0 248.71411273631702
3329.0 248.71411273631702
3331.5 248.67150915688532
3331.5 248.67150915688532
3334.0 248.62890555650264
3334.0 248.62890555650264
3336.5 248.58630196096775
3336.5 248.58630196096775
3339.0 248.543698361802
3339.0 248.543698361802
3341.5 248.50109476377196
3341.5 248.50109476377196
3344.0 248.4584911414487
3344.0 248.4584911414487
3346.5 248.41588752869026
3346.5 248.41588752869026
3349.0 248.37328393301289
3349.0 248.37328393301289
3351.5 248.33068031166744
3351.5 248.33068031166744
3354.0 248.28807668669114
3354.0 248.28807668669114
3356.5 248.24547305061733
3356.5 248.24547305061733
3359.0 248.20286943162452
3359.0 248.20286943162452
3361.5 248.16026579305557
3361.5 248.16026579305557
3364.0 248.1176621593344
3364.0 248.1176621593344
3366.5 248.07505851355322
3366.5 248.07505851355322
3369.0 248.0324548773369
3369.0 248.0324548773369
3371.5 247.98985123002305
3371.5 247.98985123002305
3374.0 247.9472475865945
3374.0 247.9472475865945
3376.5 247.9046439367855
3376.5 247.9046439367855
3379.0 247.86204027725378
3379.0 247.86204027725378
3381.5 247.81943660799934
3381.5 247.81943660799934
3384.0 247.77683294597247
3384.0 247.77683294597247
3386.5 247.73422927422288
3386.5 247.73422927422288
3389.0 247.69162559137575
3389.0 247.69162559137575
3391.5 247.64902193170153
3391.5 247.64902193170153
3394.0 247.606418234126
3394.0 247.606418234126
3396.5 247.56381456723958
3396.5 247.56381456723958
3399.0 247.52121086716892
3399.0 247.52121086716892
3401.5 247.47860718417928
3401.5 247.47860718417928
3404.0 247.43600349009213
3404.0 247.43600349009213
3406.5 247.3933997778036
3406.5 247.3933997778036
3409.0 247.35079608259613
3409.0 247.35079608259613
3411.5 247.3081923762911
3411.5 247.3081923762911
3414.0 247.2655886663552
3414.0 247.2655886663552
3416.5 247.22298495141368
3416.5 247.22298495141368
3419.0 247.18038124746127
3419.0 247.18038124746127
3421.5 247.13777752393273
3421.5 247.13777752393273
3424.0 247.0951737981976
3424.0 247.0951737981976
3426.5 247.0525700731364
3426.5 247.0525700731364
3429.0 247.00996633738995
3429.0 247.00996633738995
3431.5 246.96736260649132
3431.5 246.96736260649132
3434.0 246.9247588621579
3434.0 246.9247588621579
3436.5 246.88215512876408
3436.5 246.88215512876408
3439.0 246.83955138427277
3439.0 246.83955138427277
3441.5 246.7969476361506
3441.5 246.7969476361506
3444.0 246.75434388307227
3444.0 246.75434388307227
3446.5 246.71174012636308
3446.5 246.71174012636308
3449.0 246.66913636464824
3449.0 246.66913636464824
3451.5 246.6265326068187
3451.5 246.6265326068187
3454.0 246.58392883651686
3454.0 246.58392883651686
3456.5 246.54132507106277
3456.5 246.54132507106277
3459.0 246.49872128740734
3459.0 246.49872128740734
3461.5 246.4561175048876
3461.5 246.4561175048876
3464.0 246.41351373330752
3464.0 246.41351373330752
3466.5 246.37090994357558
3466.5 246.37090994357558
3469.0 246.3283061558923
3469.0 246.3283061558923
3471.5 246.2857023660025
3471.5 246.2857023660025
3474.0 246.24309857110703
3474.0 246.24309857110703
3476.5 246.20049477872206
3476.5 246.20049477872206
3479.0 246.15789097523958
3479.0 246.15789097523958
3481.5 246.11528716812623
3481.5 246.11528716812623
3484.0 246.07268334991534
3484.0 246.07268334991534
3486.5 246.03007954030684
3486.5 246.03007954030684
3489.0 245.98747571488377
3489.0 245.98747571488377
3491.5 245.94487188917208
3491.5 245.94487188917208
3494.0 245.90226807582437
3494.0 245.90226807582437
3496.5 245.8596642367591
3496.5 245.8596642367591
3499.0 245.81706041482437
3499.0 245.81706041482437
3501.5 245.77445656717208
3501.5 245.77445656717208
3504.0 245.73185273050896
3504.0 245.73185273050896
3506.5 245.68924889630685
3506.5 245.68924889630685
3509.0 245.64664504491535
3509.0 245.64664504491535
3511.5 245.6040412021262
3511.5 245.6040412021262
3514.0 245.56143734823956
3514.0 245.56143734823956
3516.5 245.51883349072207
3516.5 245.51883349072207
3519.0 245.476229622107
3519.0 245.476229622107
3521.5 245.4336257560025
3521.5 245.4336257560025
3524.0 245.39102188489233
3524.0 245.39102188489233
3526.5 245.34841801157557
3526.5 245.34841801157557
3529.0 245.30581414030752
3529.0 245.30581414030752
3531.5 245.2632102508876
3531.5 245.2632102508876
3534.0 245.22060637240733
3534.0 245.22060637240733
3536.5 245.17800248186705
3536.5 245.17800248186705
3539.0 245.13539860089165
3539.0 245.13539860089165
3541.5 245.09279471019352
3541.5 245.09279471019352
3544.0 245.05019080702303
3544.0 245.05019080702303
3546.5 245.0075869091127
3546.5 245.0075869091127
3549.0 244.96498300482187
3549.0 244.96498300482187
3551.5 244.9223790969002
3551.5 244.9223790969002
3554.0 244.87977518539716
3554.0 244.87977518539716
3556.5 244.83717126888848
3556.5 244.83717126888848
3559.0 244.79456734265707
3559.0 244.79456734265707
3561.5 244.7519634100452
3561.5 244.7519634100452
3564.0 244.70935949726396
3564.0 244.70935949726396
3566.5 244.66675555743987
3566.5 244.66675555743987
3569.0 244.62415163607162
3569.0 244.62415163607162
3571.5 244.581547687611
3571.5 244.581547687611
3574.0 244.53894375013957
3574.0 244.53894375013957
3576.5 244.49633980903724
3576.5 244.49633980903724
3579.0 244.4537358643536
3579.0 244.4537358643536
3581.5 244.41113190009375
3581.5 244.41113190009375
3584.0 244.36852794677358
3584.0 244.36852794677358
3586.5 244.32592398235587
3586.5 244.32592398235587
3589.0 244.28332002044868
3589.0 244.28332002044868
3591.5 244.24071606948115
3591.5 244.24071606948115
3594.0 244.19811209284558
3594.0 244.19811209284558
3596.5 244.15550811872052
3596.5 244.15550811872052
3599.0 244.1129041395898
3599.0 244.1129041395898
3601.5 244.07030016530686
3601.5 244.07030016530686
3604.0 244.02769616535588
3604.0 244.02769616535588
3606.5 243.9850921899526
3606.5 243.9850921899526
3609.0 243.942488202077
3609.0 243.942488202077
3611.5 243.89988418990814
3611.5 243.89988418990814
3614.0 243.857280202287
3614.0 243.857280202287
3616.5 243.8146762021935
3616.5 243.8146762021935
3619.0 243.7720721923773
3619.0 243.7720721923773
3621.5 243.7294681864464
3621.5 243.7294681864464
3624.0 243.68686416661888
3624.0 243.68686416661888
3626.5 243.6442601445848
3626.5 243.6442601445848
3629.0 243.60165612643604
3629.0 243.60165612643604
3631.5 243.55905210190681
3631.5 243.55905210190681
3634.0 243.5164480747092
3634.0 243.5164480747092
3636.5 243.47384404296776
3636.5 243.47384404296776
3639.0 243.43124000007927
3639.0 243.43124000007927
3641.5 243.38863596817995
3641.5 243.38863596817995
3644.0 243.34603191670448
3644.0 243.34603191670448
3646.5 243.30342787759295
3646.5 243.30342787759295
3649.0 243.2608238245848
3649.0 243.2608238245848
3651.5 243.21821977683675
3651.5 243.21821977683675
3654.0 243.17561570956204
3654.0 243.17561570956204
3656.5 243.1330116457108
3656.5 243.1330116457108
3659.0 243.0904075843701
3659.0 243.0904075843701
3661.5 243.0478035208228
3661.5 243.0478035208228
3664.0 243.0051994447537
3664.0 243.0051994447537
3666.5 242.96259538576564
3666.5 242.96259538576564
3669.0 242.91999130110952
3669.0 242.91999130110952
3671.5 242.87738720673067
3671.5 242.87738720673067
3674.0 242.83478313552473
3674.0 242.83478313552473
3676.5 242.79217904002553
3676.5 242.79217904002553
3679.0 242.74957494799932
3679.0 242.74957494799932
3681.5 242.706970850005
3681.5 242.706970850005
3684.0 242.6643667418756
3684.0 242.6643667418756
3686.5 242.62176265123958
3686.5 242.62176265123958
3689.0 242.57915852741934
3689.0 242.57915852741934
3691.5 242.5365544220549
3691.5 242.5365544220549
3694.0 242.49395030559296
3694.0 242.49395030559296
3696.5 242.45134618412536
3696.5 242.45134618412536
3699.0 242.40874206654306
3699.0 242.40874206654306
3701.5 242.36613793786321
3701.5 242.36613793786321
3704.0 242.32353380417774
3704.0 242.32353380417774
3706.5 242.2809296800571
3706.5 242.2809296800571
3709.0 242.23832553915943
3709.0 242.23832553915943
3711.5 242.19572139463088
3711.5 242.19572139463088
3714.0 242.1531172522005
3714.0 242.1531172522005
3716.5 242.11051309908493
3716.5 242.11051309908493
3719.0 242.067908956909
3719.0 242.067908956909
3721.5 242.02530478769026
3721.5 242.02530478769026
3724.0 241.98270063692735
3724.0 241.98270063692735
3726.5 241.94009648253356
3726.5 241.94009648253356
3729.0 241.89749231704224
3729.0 241.89749231704224
3731.5 241.85488814654528
3731.5 241.85488814654528
3734.0 241.81228397246693
3734.0 241.81228397246693
3736.5 241.76967979475776
3736.5 241.76967979475776
3739.0 241.7270756120429
3739.0 241.7270756120429
3741.5 241.68447143183857
3741.5 241.68447143183857
3744.0 241.6418672419115
3744.0 241.6418672419115
3746.5 241.59926304226173
3746.5 241.59926304226173
3749.0 241.556658850802
3749.0 241.556658850802
3751.5 241.51405464865707
3751.5 241.51405464865707
3754.0 241.47145045607698
3754.0 241.47145045607698
3756.5 241.42884623920366
3756.5 241.42884623920366
3759.0 241.38624203941137
3759.0 241.38624203941137
3761.5 241.34363781395106
3761.5 241.34363781395106
3764.0 241.30103359943038
3764.0 241.30103359943038
3766.5 241.2584293874202
3766.5 241.2584293874202
3769.0 241.21582515817113
3769.0 241.21582515817113
3771.5 241.17322093894876
3771.5 241.17322093894876
3774.0 241.13061670111267
3774.0 241.13061670111267
3776.5 241.08801247187898
3776.5 241.08801247187898
3779.0 241.0454082268307
3779.0 241.0454082268307
3781.5 241.0028039842434
3781.5 241.0028039842434
3784.0 240.96019973669996
3784.0 240.96019973669996
3786.5 240.9175954780095
3786.5 240.9175954780095
3789.0 240.87499123919918
3789.0 240.87499123919918
3791.5 240.83238697329648
3791.5 240.83238697329648
3794.0 240.78978271838295
3794.0 240.78978271838295
3796.5 240.74717844998514
3796.5 240.74717844998514
3799.0 240.70457418034323
3799.0 240.70457418034323
3801.5 240.6619699193037
3801.5 240.6619699193037
3804.0 240.61936563397092
3804.0 240.61936563397092
3806.5 240.57676135820302
3806.5 240.57676135820302
3809.0 240.53415707133755
3809.0 240.53415707133755
3811.5 240.49155278835744
3811.5 240.49155278835744
3814.0 240.44894850037164
3814.0 240.44894850037164
3816.5 240.4063442101793
3816.5 240.4063442101793
3819.0 240.36373990746512
3819.0 240.36373990746512
3821.5 240.3211356011696
3821.5 240.3211356011696
3824.0 240.27853129875936
3824.0 240.27853129875936
3826.5 240.23592699839784
3826.5 240.23592699839784
3829.0 240.1933226859763
3829.0 240.1933226859763
3831.5 240.15071836383206
3831.5 240.15071836383206
3834.0 240.10811405267694
3834.0 240.10811405267694
3836.5 240.06550972941233
3836.5 240.06550972941233
3839.0 240.02290540352882
3839.0 240.02290540352882
3841.5 239.98030107873154
3841.5 239.98030107873154
3844.0 239.9376967371572
3844.0 239.9376967371572
3846.5 239.89509239763154
3846.5 239.89509239763154
3849.0 239.85248806341548
3849.0 239.85248806341548
3851.5 239.80988371530282
3851.5 239.80988371530282
3854.0 239.76727937245025
3854.0 239.76727937245025
3856.5 239.72467501712535
3856.5 239.72467501712535
3859.0 239.6820706595444
3859.0 239.6820706595444
3861.5 239.63946630309914
3861.5 239.63946630309914
3864.0 239.5968619369312
3864.0 239.5968619369312
3866.5 239.55425758032806
3866.5 239.55425758032806
3869.0 239.51165320694787
3869.0 239.51165320694787
3871.5 239.46904882856205
3871.5 239.46904882856205
3874.0 239.42644445974105
3874.0 239.42644445974105
3876.5 239.38384006662682
3876.5 239.38384006662682
3879.0 239.34123569059363
3879.0 239.34123569059363
3881.5 239.29863131092955
3881.5 239.29863131092955
3884.0 239.25602691311363
3884.0 239.25602691311363
3886.5 239.2134225187212
3886.5 239.2134225187212
3889.0 239.17081812546445
3889.0 239.17081812546445
3891.5 239.12821372385977
3891.5 239.12821372385977
3894.0 239.08560932339083
3894.0 239.08560932339083
3896.5 239.04300491319916
3896.5 239.04300491319916
3899.0 239.00040049937664
3899.0 239.00040049937664
3901.5 238.95779608054843
3901.5 238.95779608054843
3904.0 238.9151916581389
3904.0 238.9151916581389
3906.5 238.87258723209848
3906.5 238.87258723209848
3909.0 238.82998280953106
3909.0 238.82998280953106
3911.5 238.78737837490362
3911.5 238.78737837490362
3914.0 238.7447739291292
3914.0 238.7447739291292
3916.5 238.70216950795194
3916.5 238.70216950795194
3919.0 238.65956505496527
3919.0 238.65956505496527
3921.5 238.61696061296774
3921.5 238.61696061296774
3924.0 238.57435617343126
3924.0 238.57435617343126
3926.5 238.53175170822672
3926.5 238.53175170822672
3929.0 238.48914725401133
3929.0 238.48914725401133
3931.5 238.4465427961651
3931.5 238.4465427961651
3934.0 238.4039383333132
3934.0 238.4039383333132
3936.5 238.36133386683042
3936.5 238.36133386683042
3939.0 238.31872939676632
3939.0 238.31872939676632
3941.5 238.27612491560467
3941.5 238.27612491560467
3944.0 238.2335204444202
3944.0 238.2335204444202
3946.5 238.19091595462206
3946.5 238.19091595462206
3949.0 238.14831146261733
3949.0 238.14831146261733
3951.5 238.1057069937855
3951.5 238.1057069937855
3954.0 238.0631024870524
3954.0 238.0631024870524
3956.5 238.02049798892168
3956.5 238.02049798892168
3959.0 237.97789349426395
3959.0 237.97789349426395
3961.5 237.935288988921
3961.5 237.935288988921
3964.0 237.8926844795349
3964.0 237.8926844795349
3966.5 237.85007995946359
3966.5 237.85007995946359
3969.0 237.80747545647327
3969.0 237.80747545647327
3971.5 237.7648709348693
3971.5 237.7648709348693
3974.0 237.7222664171506
3974.0 237.7222664171506
3976.5 237.6796618897092
3976.5 237.6796618897092
3979.0 237.63705735629966
3979.0 237.63705735629966
3981.5 237.59445282027121
3981.5 237.59445282027121
3983.9355910204813 237.55294593287246
3983.9355910204813 237.55294593287246
3986.4355910204813 237.51034140468164
3986.4355910204813 237.51034140468164
3988.9355910204813 237.4677368535724
3988.9355910204813 237.4677368535724
3991.4355910204813 237.42513231065323
3991.4355910204813 237.42513231065323
3993.9355910204813 237.38252774953267
3993.9355910204813 237.38252774953267
3996.4355910204813 237.33992320549314
3996.4355910204813 237.33992320549314
3998.9355910204813 237.29731864421473
3998.9355910204813 237.29731864421473
4001.4355910204813 237.25471409296298
4001.4355910204813 237.25471409296298
4003.9355910204813 237.2121095099018
4003.9355910204813 237.2121095099018
4006.4355910204813 237.16950494392168
4006.4355910204813 237.16950494392168
4008.9355910204813 237.12690036684404
4008.9355910204813 237.12690036684404
4011.4355910204813 237.08429579974356
4011.4355910204813 237.08429579974356
4013.9355910204813 237.04169121540417
4013.9355910204813 237.04169121540417
4016.4355910204813 236.99908662610864
4016.4355910204813 236.99908662610864
4018.9355910204813 236.95648204912757
4018.9355910204813 236.95648204912757
4020.0 236.93834256207293
4020.0 236.93834256207293
4021.0 236.87017521683924
4021.0 236.87017521683924
4022.0 236.80200785658346
4022.0 236.80200785658346
4023.0 236.73384048734792
4023.0 236.73384048734792
4024.0 236.66567310212784
4024.0 236.66567310212784
4025.0 236.59750571640666
4025.0 236.59750571640666
4026.0 236.5293383132766
4026.0 236.5293383132766
4027.0 236.46117091578685
4027.0 236.46117091578685
4028.0 236.39300349617113
4028.0 236.39300349617113
4029.0 236.3248360676252
4029.0 236.3248360676252
4030.0 236.2566686362409
4030.0 236.2566686362409
4031.0 236.18850118273068
4031.0 236.18850118273068
4032.0 236.1203337423274
4032.0 236.1203337423274
4033.0 236.05216627095672
4033.0 236.05216627095672
4034.0 235.9839987919811
4034.0 235.9839987919811
4035.0 235.91583133087897
4035.0 235.91583133087897
4036.0 235.84766383404292
4036.0 235.84766383404292
4037.0 235.77949632117276
4037.0 235.77949632117276
4038.0 235.71132882145906
4038.0 235.71132882145906
4039.0 235.64316131139083
4039.0 235.64316131139083
4040.0 235.5749937731048
4040.0 235.5749937731048
4041.0 235.50682623198043
4041.0 235.50682623198043
4042.0 235.43865870258819
4042.0 235.43865870258819
4043.0 235.37049113883674
4043.0 235.37049113883674
4044.0 235.30232356381782
4044.0 235.30232356381782
4045.0 235.234155995814
4045.0 235.234155995814
4046.0 235.16598841745562
4046.0 235.16598841745562
4047.0 235.09782081839563
4047.0 235.09782081839563
4048.0 235.0296532103559
4048.0 235.0296532103559
4049.0 234.9614856126735
4049.0 234.9614856126735
4050.0 234.89331798109376
4050.0 234.89331798109376
4051.0 234.82515035235522
4051.0 234.82515035235522
4052.0 234.75698271743602
4052.0 234.75698271743602
4053.0 234.6888150783037
4053.0 234.6888150783037
4054.0 234.6206474170454
4054.0 234.6206474170454
4055.0 234.5524797407155
4055.0 234.5524797407155
4056.0 234.48431206297158
4056.0 234.48431206297158
4057.0 234.41614438376408
4057.0 234.41614438376408
4058.0 234.34797668811018
4058.0 234.34797668811018
4059.0 234.27980899104224
4059.0 234.27980899104224
4060.0 234.21164127042405
4060.0 234.21164127042405
4061.0 234.14347353615855
4061.0 234.14347353615855
4062.0 234.0753058136252
4062.0 234.0753058136252
4063.0 234.00713808257396
4063.0 234.00713808257396
4064.0 233.93897033507633
4064.0 233.93897033507633
4065.0 233.87080256407793
4065.0 233.87080256407793
4066.0 233.80263479257846
4066.0 233.80263479257846
4067.0 233.73446700646923
4067.0 233.73446700646923
4068.0 233.66629923209214
4068.0 233.66629923209214
4069.0 233.59813142807295
4069.0 233.59813142807295
4070.0 233.52996362873156
4070.0 233.52996362873156
4071.0 233.46179581431858
4071.0 233.46179581431858
4072.0 233.39362798392102
4072.0 233.39362798392102
4073.0 233.32546015302236
4073.0 233.32546015302236
4074.0 233.25729230471487
4074.0 233.25729230471487
4075.0 233.1891244488519
4075.0 233.1891244488519
4076.0 233.12095658543353
4076.0 233.12095658543353
4077.0 233.05278871308494
4077.0 233.05278871308494
4078.0 232.98462083789798
4078.0 232.98462083789798
4079.0 232.9164529551556
4079.0 232.9164529551556
4080.0 232.8482850427711
4080.0 232.8482850427711
4081.0 232.7801171350644
4081.0 232.7801171350644
4082.0 232.7119492122861
4082.0 232.7119492122861
4083.0 232.64378128946856
4083.0 232.64378128946856
4084.0 232.5756133562965
4084.0 232.5756133562965
4085.0 232.50744541419417
4085.0 232.50744541419417
4086.0 232.43927744996594
4086.0 232.43927744996594
4087.0 232.37110949275277
4087.0 232.37110949275277
4088.0 232.30294151813072
4088.0 232.30294151813072
4089.0 232.23477353595325
4089.0 232.23477353595325
4090.0 232.16660554484557
4090.0 232.16660554484557
4091.0 232.0984375377038
4091.0 232.0984375377038
4092.0 232.03026953757714
4092.0 232.03026953757714
4093.0 231.96210150643353
4093.0 231.96210150643353
4094.0 231.8939334898212
4094.0 231.8939334898212
4095.0 231.8257654496586
4095.0 231.8257654496586
4096.0 231.7575973859953
4096.0 231.7575973859953
4097.0 231.68942933548843
4097.0 231.68942933548843
4098.0 231.62126127737662
4098.0 231.62126127737662
4099.0 231.5530931957641
4099.0 231.5530931957641
4100.0 231.48492510522132
4100.0 231.48492510522132
4101.0 231.4167570277855
4101.0 231.4167570277855
4102.0 231.3485889000452
4102.0 231.3485889000452
4103.0 231.280420792928
4103.0 231.280420792928
4104.0 231.21225268297246
4104.0 231.21225268297246
4105.0 231.14408453590815
4105.0 231.14408453590815
4106.0 231.07591639627123
4106.0 231.07591639627123
4107.0 231.0077482608503
4107.0 231.0077482608503
4108.0 230.93958009583676
4108.0 230.93958009583676
4109.0 230.8714119236801
4109.0 230.8714119236801
4110.0 230.80324374964758
4110.0 230.80324374964758
4111.0 230.7350755521143
4111.0 230.7350755521143
4112.0 230.66690736768797
4112.0 230.66690736768797
4113.0 230.5987391611357
4113.0 230.5987391611357
4114.0 230.53057094702802
4114.0 230.53057094702802
4115.0 230.4624027079953
4115.0 230.4624027079953
4116.0 230.39423448349382
4116.0 230.39423448349382
4117.0 230.3260662368664
4117.0 230.3260662368664
4118.0 230.25789798836308
4118.0 230.25789798836308
4119.0 230.1897297238257
4119.0 230.1897297238257
4120.0 230.12156145924908
4120.0 230.12156145924908
4121.0 230.0533931843179
4121.0 230.0533931843179
4122.0 229.98522488116893
4122.0 229.98522488116893
4123.0 229.91705659112688
4123.0 229.91705659112688
4124.0 229.84888827758414
4124.0 229.84888827758414
4125.0 229.7807199639526
4125.0 229.7807199639526
4126.0 229.71255164001604
4126.0 229.71255164001604
4127.0 229.6443833023827
4127.0 229.6443833023827
4128.0 229.57621494876477
4128.0 229.57621494876477
4129.0 229.50804660825378
4129.0 229.50804660825378
4130.0 229.4398782381007
4130.0 229.4398782381007
4131.0 229.37170986653356
4131.0 229.37170986653356
4132.0 229.3035414812696
4132.0 229.3035414812696
4133.0 229.235373077222
4133.0 229.235373077222
4134.0 229.16720468156424
4134.0 229.16720468156424
4135.0 229.09903626849766
4135.0 229.09903626849766
4136.0 229.03086785635426
4136.0 229.03086785635426
4137.0 228.9626994281768
4137.0 228.9626994281768
4138.0 228.89453098396527
4138.0 228.89453098396527
4139.0 228.82636253930215
4139.0 228.82636253930215
4140.0 228.75819408565928
4140.0 228.75819408565928
4141.0 228.69002561740666
4141.0 228.69002561740666
4142.0 228.6218571401743
4142.0 228.6218571401743
4143.0 228.55368865543602
4143.0 228.55368865543602
4144.0 228.485520161718
4144.0 228.485520161718
4145.0 228.41735165196593
4145.0 228.41735165196593
4146.0 228.34918315065323
4146.0 228.34918315065323
4147.0 228.2810146244155
4147.0 228.2810146244155
4148.0 228.21284609671417
4148.0 228.21284609671417
4149.0 228.14467755536558
4149.0 228.14467755536558
4150.0 228.07650900503725
4150.0 228.07650900503725
4151.0 228.00834043872436
4151.0 228.00834043872436
4152.0 227.94017188080133
4152.0 227.94017188080133
4153.0 227.87200329795326
4153.0 227.87200329795326
4154.0 227.80383471506596
4154.0 227.80383471506596
4155.0 227.73566611573222
4155.0 227.73566611573222
4156.0 227.6674975092554
4156.0 227.6674975092554
4157.0 227.5993288948108
4157.0 227.5993288948108
4158.0 227.53116027042404
4158.0 227.53116027042404
4159.0 227.46299163238996
4159.0 227.46299163238996
4160.0 227.39482299289233
4160.0 227.39482299289233
4161.0 227.32665434583924
4161.0 227.32665434583924
4162.0 227.25848567528544
4162.0 227.25848567528544
4163.0 227.19031701783857
4163.0 227.19031701783857
4164.0 227.12214832465773
4164.0 227.12214832465773
4165.0 227.05397964362137
4165.0 227.05397964362137
4166.0 226.98581094142153
4166.0 226.98581094142153
4167.0 226.91764224389954
4167.0 226.91764224389954
4168.0 226.8494735181102
4168.0 226.8494735181102
4169.0 226.7813047909068
4169.0 226.7813047909068
4170.0 226.7131360547237
4170.0 226.7131360547237
4171.0 226.64496731098512
4171.0 226.64496731098512
4172.0 226.57679855969116
4172.0 226.57679855969116
4173.0 226.50862979946695
4173.0 226.50862979946695
4174.0 226.44046102458347
4174.0 226.44046102458347
4175.0 226.37229223325357
4175.0 226.37229223325357
4176.0 226.3041234479763
4176.0 226.3041234479763
4177.0 226.23595464905173
4177.0 226.23595464905173
4178.0 226.16778582657693
4178.0 226.16778582657693
4179.0 226.09961701863335
4179.0 226.09961701863335
4180.0 226.03144818713955
4180.0 226.03144818713955
4181.0 225.96327934671552
4181.0 225.96327934671552
4182.0 225.89511050625222
4182.0 225.89511050625222
4183.0 225.82694165209213
4183.0 225.82694165209213
4184.0 225.75877278052317
4184.0 225.75877278052317
4185.0 225.6906039013988
4185.0 225.6906039013988
4186.0 225.62243502928948
4186.0 225.62243502928948
4187.0 225.55426612657558
4187.0 225.55426612657558
4188.0 225.4860972233606
4188.0 225.4860972233606
4189.0 225.41792831873155
4189.0 225.41792831873155
4190.0 225.3497593858352
4190.0 225.3497593858352
4191.0 225.28159045899145
4191.0 225.28159045899145
4192.0 225.21342151570133
4192.0 225.21342151570133
4193.0 225.14525257846378
4193.0 225.14525257846378
4194.0 225.07708360686706
4194.0 225.07708360686706
4195.0 225.0089146470025
4195.0 225.0089146470025
4196.0 224.940745665012
4196.0 224.940745665012
4197.0 224.87257668155792
4197.0 224.87257668155792
4198.0 224.80440769054843
4198.0 224.80440769054843
4199.0 224.736238677413
4199.0 224.736238677413
4200.0 224.66806967129264
4200.0 224.66806967129264
4201.0 224.59990064162204
4201.0 224.59990064162204
4202.0 224.5317316105374
4202.0 224.5317316105374
4203.0 224.46356256575592
4203.0 224.46356256575592
4204.0 224.39539352093522
4204.0 224.39539352093522
4205.0 224.32722445118947
4205.0 224.32722445118947
4206.0 224.25905538277925
4206.0 224.25905538277925
4207.0 224.19088630538928
4207.0 224.19088630538928
4208.0 224.1227172190691
4208.0 224.1227172190691
4209.0 224.0545481265683
4209.0 224.0545481265683
4210.0 223.98637901056676
4210.0 223.98637901056676
4211.0 223.91820988838458
4211.0 223.91820988838458
4212.0 223.85004077041836
4212.0 223.85004077041836
4213.0 223.78187162327188
4213.0 223.78187162327188
4214.0 223.71370249060718
4214.0 223.71370249060718
4215.0 223.64553334149602
4215.0 223.64553334149602
4216.0 223.57736417777514
4216.0 223.57736417777514
4217.0 223.50919500035744
4217.0 223.50919500035744
4218.0 223.44102582761755
4218.0 223.44102582761755
4219.0 223.37285662523553
4219.0 223.37285662523553
4220.0 223.30468743124342
4220.0 223.30468743124342
4221.0 223.23651821375054
4221.0 223.23651821375054
4222.0 223.16834899479412
4222.0 223.16834899479412
4223.0 223.10017976965707
4223.0 223.10017976965707
4224.0 223.03201054168164
4224.0 223.03201054168164
4225.0 222.96384128686321
4225.0 222.96384128686321
4226.0 222.89567202169027
4226.0 222.89567202169027
4227.0 222.82750277714044
4227.0 222.82750277714044
4228.0 222.7593334836609
4228.0 222.7593334836609
4229.0 222.6911642094297
4229.0 222.6911642094297
4230.0 222.62299490693118
4230.0 222.62299490693118
4231.0 222.55482561144774
4231.0 222.55482561144774
4232.0 222.4866563060716
4232.0 222.4866563060716
4233.0 222.41848698699866
4233.0 222.41848698699866
4234.0 222.35031765189166
4234.0 222.35031765189166
4235.0 222.28214831633306
4235.0 222.28214831633306
4236.0 222.21397896611518
4236.0 222.21397896611518
4237.0 222.14580960082571
4237.0 222.14580960082571
4238.0 222.07764024158885
4238.0 222.07764024158885
4239.0 222.00947085413418
4239.0 222.00947085413418
4240.0 221.94130147227028
4240.0 221.94130147227028
4241.0 221.87313208188849
4241.0 221.87313208188849
4242.0 221.80496267034323
4242.0 221.80496267034323
4243.0 221.73679325870918
4243.0 221.73679325870918
4244.0 221.66862383718245
4244.0 221.66862383718245
4245.0 221.60045439586708
4245.0 221.60045439586708
4246.0 221.5322849662838
4246.0 221.5322849662838
4247.0 221.46411551594943
4247.0 221.46411551594943
4248.0 221.3959460421143
4248.0 221.3959460421143
4249.0 221.32777658276092
4249.0 221.32777658276092
4250.0 221.2596071012816
4250.0 221.2596071012816
4251.0 221.19143760473068
4251.0 221.19143760473068
4252.0 221.12326811423236
4252.0 221.12326811423236
4253.0 221.05509861003725
4253.0 221.05509861003725
4254.0 220.98692908985757
4254.0 220.98692908985757
4255.0 220.91875956917679
4255.0 220.91875956917679
4256.0 220.85059003383674
4256.0 220.85059003383674
4257.0 220.78242048388694
4257.0 220.78242048388694
4258.0 220.71425093206122
4258.0 220.71425093206122
4259.0 220.64608136557626
4259.0 220.64608136557626
4260.0 220.57791180610636
4260.0 220.57791180610636
4261.0 220.5097422258853
4261.0 220.5097422258853
4262.0 220.44157262825541
4262.0 220.44157262825541
4263.0 220.37340302403254
4263.0 220.37340302403254
4264.0 220.30523341266655
4264.0 220.30523341266655
4265.0 220.23706379983705
4265.0 220.23706379983705
4266.0 220.16889416584402
4266.0 220.16889416584402
4267.0 220.10072453790363
4267.0 220.10072453790363
4268.0 220.032554886413
4268.0 220.032554886413
4269.0 219.96438523584558
4269.0 219.96438523584558
4270.0 219.89621557061886
4270.0 219.89621557061886
4271.0 219.82804589783674
4271.0 219.82804589783674
4272.0 219.75987621516194
4272.0 219.75987621516194
4273.0 219.69170651975276
4273.0 219.69170651975276
4274.0 219.6235368172005
4274.0 219.6235368172005
4275.0 219.555367105718
4275.0 219.555367105718
4276.0 219.48719737957626
4276.0 219.48719737957626
4277.0 219.41902765907477
4277.0 219.41902765907477
4278.0 219.350857910306
4278.0 219.350857910306
4279.0 219.2826881689646
4279.0 219.2826881689646
4280.0 219.21451840508493
4280.0 219.21451840508493
4281.0 219.14634863974172
4281.0 219.14634863974172
4282.0 219.07817886725542
4282.0 219.07817886725542
4283.0 219.01000908817613
4283.0 219.01000908817613
4284.0 218.94183929306277
4284.0 218.94183929306277
4285.0 218.8736694771983
4285.0 218.8736694771983
4286.0 218.80549967306595
4286.0 218.80549967306595
4287.0 218.73732984818247
4287.0 218.73732984818247
4288.0 218.66916001574356
4288.0 218.66916001574356
4289.0 218.60099016823304
4289.0 218.60099016823304
4290.0 218.53282032677512
4290.0 218.53282032677512
4291.0 218.4646504570499
4291.0 218.4646504570499
4292.0 218.39648058728545
4292.0 218.39648058728545
4293.0 218.32831070244936
4293.0 218.32831070244936
4294.0 218.26014082504068
4294.0 218.26014082504068
4295.0 218.1919709311856
4295.0 218.1919709311856
4296.0 218.12380102267127
4296.0 218.12380102267127
4297.0 218.0556311066015
4297.0 218.0556311066015
4298.0 217.98746118297632
4298.0 217.98746118297632
4299.0 217.91929125317046
4299.0 217.91929125317046
4300.0 217.8511213012387
4300.0 217.8511213012387
4301.0 217.78295134784335
4301.0 217.78295134784335
4302.0 217.71478137937643
4302.0 217.71478137937643
4303.0 217.6466114183369
4303.0 217.6466114183369
4304.0 217.5784414351714
4304.0 217.5784414351714
4305.0 217.51027145150485
4305.0 217.51027145150485
4306.0 217.44210144708714
4306.0 217.44210144708714
4307.0 217.37393144734727
4307.0 217.37393144734727
4308.0 217.30576141934006
4308.0 217.30576141934006
4309.0 217.23759139972273
4309.0 217.23759139972273
4310.0 217.16942135660466
4310.0 217.16942135660466
4311.0 217.10125131339782
4311.0 217.10125131339782
4312.0 217.03308124806506
4312.0 217.03308124806506
4313.0 216.96491119721404
4313.0 216.96491119721404
4314.0 216.8967411181452
4314.0 216.8967411181452
4315.0 216.82857103761282
4315.0 216.82857103761282
4316.0 216.7604009481007
4316.0 216.7604009481007
4317.0 216.69223083926173
4317.0 216.69223083926173
4318.0 216.62406073601355
4318.0 216.62406073601355
4319.0 216.5558906181556
4319.0 216.5558906181556
4320.000002 216.48772033670448


==> Data/sim_dynamic_0_w_9.txt <==
0.0 0.0
0.0 0.0
232.34142784916574 0.0
232.34142784916574 0.0
233.34142784916574 0.08937646739373652
233.34142784916574 0.08937646739373652
234.34142784916574 0.33448519760270606
234.34142784916574 0.33448519760270606
235.34142784916574 0.7031285858911145
235.34142784916574 0.7031285858911145
236.34142784916574 1.1697656615183956
236.34142784916574 1.1697656615183956
237.34142784916574 1.7141360314427772
237.34142784916574 1.7141360314427772
238.34142784916574 2.320168085656399
238.34142784916574 2.320168085656399
239.34142784916574 2.975113039079605
239.34142784916574 2.975113039079605
240.0 3.4290542380933267
240.0 3.4290542380933267
241.0 4.143676217403788
241.0 4.143676217403788
242.0 4.8847593384327235
242.0 4.8847593384327235
243.0 5.646832503179915
243.0 5.646832503179915
244.0 6.4255557005677915
244.0 6.4255557005677915
245.0 7.2174862412901915
245.0 7.2174862412901915
246.0 8.019893249096802
246.0 8.019893249096802
247.0 8.83061039640478
247.0 8.83061039640478
248.0 9.64791925430796
248.0 9.64791925430796
249.0 10.470456687085607
249.0 10.470456687085607
250.0 11.297141448368512
250.0 11.297141448368512
251.0 12.1271157240814
251.0 12.1271157240814
252.0 12.95969913464512
252.0 12.95969913464512
253.0 13.794351962535645
253.0 13.794351962535645
254.0 14.630646027545097
254.0 14.630646027545097
255.0 15.468241733817832
255.0 15.468241733817832
256.0 16.30686968285649
256.0 16.30686968285649
257.0 17.146316144301643
257.0 17.146316144301643
258.0 17.986411604754185
258.0 17.986411604754185
259.0 18.827021579038504
259.0 18.827021579038504
260.0 19.668039426489074
260.0 19.668039426489074
261.0 20.509380496301276
261.0 20.509380496301276
262.0 21.350977682521062
262.0 21.350977682521062
263.0 22.19277773004295
263.0 22.19277773004295
264.0 23.034738402904605
264.0 23.034738402904605
264.73354279743353 23.65243835175851
264.73354279743353 23.65243835175851
265.73354279743353 24.337033140061077
265.73354279743353 24.337033140061077
266.73354279743353 24.86598862108656
266.73354279743353 24.86598862108656
267.73354279743353 25.271483302991758
267.73354279743353 25.271483302991758
268.73354279743353 25.57904273180254
268.73354279743353 25.57904273180254
269.73354279743353 25.808915017743725
269.73354279743353 25.808915017743725
270.73354279743353 25.97716193111932
270.73354279743353 25.97716193111932
271.73354279743353 26.09652448449052
271.73354279743353 26.09652448449052
272.73354279743353 26.177109500142972
272.73354279743353 26.177109500142972
273.73354279743353 26.226934173282785
273.73354279743353 26.226934173282785
274.73354279743353 26.252358185437405
274.73354279743353 26.252358185437405
275.73354279743353 26.258426367848948
275.73354279743353 26.258426367848948
276.73354279743353 26.24914049006086
276.73354279743353 26.24914049006086
277.73354279743353 26.227675000420206
277.73354279743353 26.227675000420206
278.73354279743353 26.196548012283195
278.73354279743353 26.196548012283195
279.73354279743353 26.15775702425753
279.73354279743353 26.15775702425753
280.73354279743353 26.112886567954014
280.73354279743353 26.112886567954014
281.73354279743353 26.063193558256152
281.73354279743353 26.063193558256152
282.73354279743353 26.00967504983033
282.73354279743353 26.00967504983033
283.73354279743353 25.953121973145063
283.73354279743353 25.953121973145063
284.73354279743353 25.89416169263508
284.73354279743353 25.89416169263508
285.73354279743353 25.83329190105953
285.73354279743353 25.83329190105953
286.73354279743353 25.770907391819254
286.73354279743353 25.770907391819254
287.73354279743353 25.707321334775802
287.73354279743353 25.707321334775802
288.73354279743353 25.642782136262618
288.73354279743353 25.642782136262618
289.73354279743353 25.57748686105191
289.73354279743353 25.57748686105191
290.73354279743353 25.511591812614743
290.73354279743353 25.511591812614743
291.73354279743353 25.44522102332164
291.73354279743353 25.44522102332164
292.73354279743353 25.378472818209175
292.73354279743353 25.378472818209175
293.73354279743353 25.311425224611618
293.73354279743353 25.311425224611618
294.73354279743353 25.244140157508774
294.73354279743353 25.244140157508774
295.73354279743353 25.176666697944313
295.73354279743353 25.176666697944313
296.73354279743353 25.109043797521224
296.73354279743353 25.109043797521224
297.73354279743353 25.04130237704224
297.73354279743353 25.04130237704224
298.73354279743353 24.973466892312345
298.73354279743353 24.973466892312345
299.73354279743353 24.905556820296482
299.73354279743353 24.905556820296482
300.5 24.853464370581715
300.5 24.853464370581715
301.5 24.785458510287558
301.5 24.785458510287558
302.5 24.71741327500958
302.5 24.71741327500958
303.5 24.64933678628544
303.5 24.64933678628544
304.5 24.58123553755164
304.5 24.58123553755164
305.5 24.513114624581714
305.5 24.513114624581714
306.5 24.444978116144135
306.5 24.444978116144135
307.5 24.3768292233548
307.5 24.3768292233548
308.5 24.308670536012873
308.5 24.308670536012873
309.5 24.240504037480488
309.5 24.240504037480488
310.5 24.17233136754473
310.5 24.17233136754473
311.5 24.104153793533143
311.5 24.104153793533143
312.5 24.035972314348474
312.5 24.035972314348474
313.5 23.967787761657284
313.5 23.967787761657284
314.5 23.89960074093398
314.5 23.89960074093398
315.5 23.831411779013376
315.5 23.831411779013376
316.5 23.763221283845617
316.5 23.763221283845617
317.5 23.695029543556057
317.5 23.695029543556057
318.5 23.626836822031738
318.5 23.626836822031738
319.5 23.558643342054708
319.5 23.558643342054708
320.5 23.490449222346385
320.5 23.490449222346385
321.5 23.422254626414457
321.5 23.422254626414457
322.5 23.35405964310781
322.5 23.35405964310781
323.5 23.285864337311608
323.5 23.285864337311608
324.5 23.217668779708735
324.5 23.217668779708735
325.5 23.14947300597159
325.5 23.14947300597159
326.5 23.081277100254628
326.5 23.081277100254628
327.5 23.013081054835585
327.5 23.013081054835585
328.5 22.944884894431826
328.5 22.944884894431826
329.5 22.876688659326636
329.5 22.876688659326636
330.5 22.80849236021992
330.5 22.80849236021992
331.5 22.740295991868244
331.5 22.740295991868244
332.5 22.672099587412166
332.5 22.672099587412166
333.5 22.60390311729831
333.5 22.60390311729831
334.5 22.5357066405221
334.5 22.5357066405221
335.5 22.46751012479363
335.5 22.46751012479363
336.5 22.399313583161348
336.5 22.399313583161348
337.5 22.331117035498266
337.5 22.331117035498266
338.1109470833044 22.28945254488994
338.1109470833044 22.28945254488994
339.1109470833044 22.61955073147874
339.1109470833044 22.61955073147874
340.1109470833044 23.343282612321648
340.1109470833044 23.343282612321648
341.1109470833044 24.379263200118114
341.1109470833044 24.379263200118114
342.1109470833044 25.662933359457988
342.1109470833044 25.662933359457988
343.1109470833044 27.143081311800792
343.1109470833044 27.143081311800792
344.1109470833044 28.779083177887234
344.1109470833044 28.779083177887234
345.1109470833044 30.538714008313356
345.1109470833044 30.538714008313356
346.1109470833044 32.39641131378837
346.1109470833044 32.39641131378837
347.1109470833044 34.33189767594065
347.1109470833044 34.33189767594065
348.1109470833044 36.32908801343553
348.1109470833044 36.32908801343553
349.1109470833044 38.3752228586761
349.1109470833044 38.3752228586761
350.1109470833044 40.46018078919896
350.1109470833044 40.46018078919896
351.1109470833044 42.575933010983384
351.1109470833044 42.575933010983384
352.1109470833044 44.716110632028034
352.1109470833044 44.716110632028034
353.1109470833044 46.875661637184756
353.1109470833044 46.875661637184756
354.1109470833044 49.05057841639134
354.1109470833044 49.05057841639134
355.1109470833044 51.23768204538876
355.1109470833044 51.23768204538876
356.1109470833044 53.434450793742066
356.1109470833044 53.434450793742066
357.1109470833044 55.638884294963546
357.1109470833044 55.638884294963546
358.1109470833044 57.84939578087548
358.1109470833044 57.84939578087548
359.1109470833044 60.064726583242916
359.1109470833044 60.064726583242916
360.0 62.03757575562316
360.0 62.03757575562316
361.0 64.31058269220884
361.0 64.31058269220884
362.0 66.5860553629951
362.0 66.5860553629951
362.9925834975683 68.84658802619263
362.9925834975683 68.84658802619263
363.9925834975683 70.72729553791285
363.9925834975683 70.72729553791285
364.9925834975683 72.21563972804272
364.9925834975683 72.21563972804272
365.9925834975683 73.39274298775076
365.9925834975683 73.39274298775076
366.9925834975683 74.32295514133467
366.9925834975683 74.32295514133467
367.9925834975683 75.05732133912218
367.9925834975683 75.05732133912218
368.9925834975683 75.63633293417733
368.9925834975683 75.63633293417733
369.9925834975683 76.09210958680254
369.9925834975683 76.09210958680254
370.9925834975683 76.45013016460724
370.9925834975683 76.45013016460724
371.9925834975683 76.73060570427278
371.9925834975683 76.73060570427278
372.9925834975683 76.94956864731299
372.9925834975683 76.94956864731299
373.9925834975683 77.1197366647608
373.9925834975683 77.1197366647608
374.9925834975683 77.25119811890677
374.9925834975683 77.25119811890677
375.9925834975683 77.3519555102529
375.9925834975683 77.3519555102529
376.9925834975683 77.4283569196354
376.9925834975683 77.4283569196354
377.9925834975683 77.48543791978284
377.9925834975683 77.48543791978284
378.9925834975683 77.52719296965773
378.9925834975683 77.52719296965773
379.9925834975683 77.55679072438635
379.9925834975683 77.55679072438635
380.9925834975683 77.57674466022674
380.9925834975683 77.57674466022674
381.9925834975683 77.5890486282055
381.9925834975683 77.5890486282055
382.9925834975683 77.59528428102584
382.9925834975683 77.59528428102584
383.9925834975683 77.59670619675371
383.9925834975683 77.59670619675371
384.9925834975683 77.59430964523611
384.9925834975683 77.59430964523611
385.9925834975683 77.588884075038
385.9925834975683 77.588884075038
386.9925834975683 77.58105572069873
386.9925834975683 77.58105572069873
387.9925834975683 77.57132137401783
387.9925834975683 77.57132137401783
388.9925834975683 77.56007510094756
388.9925834975683 77.56007510094756
389.9925834975683 77.5476294681668
389.9925834975683 77.5476294681668
390.9925834975683 77.5342324522559
390.9925834975683 77.5342324522559
391.9925834975683 77.52008073236362
391.9925834975683 77.52008073236362
392.9925834975683 77.50533038206777
392.9925834975683 77.50533038206777
393.9925834975683 77.49010514087912
393.9925834975683 77.49010514087912
394.9925834975683 77.47450319513439
394.9925834975683 77.47450319513439
395.9925834975683 77.45860243445419
395.9925834975683 77.45860243445419
396.9925834975683 77.44246463176252
396.9925834975683 77.44246463176252
397.9925834975683 77.42613879112827
397.9925834975683 77.42613879112827
398.9925834975683 77.40966380433959
398.9925834975683 77.40966380433959
399.9925834975683 77.39307047937525
399.9925834975683 77.39307047937525
400.9925834975683 77.37638331312994
400.9925834975683 77.37638331312994
401.9925834975683 77.35962169796547
401.9925834975683 77.35962169796547
402.9925834975683 77.3428010188822
402.9925834975683 77.3428010188822
403.9925834975683 77.3259334830635
403.9925834975683 77.3259334830635
404.9925834975683 77.30902879312364
404.9925834975683 77.30902879312364
405.9925834975683 77.29209462405849
405.9925834975683 77.29209462405849
406.9925834975683 77.27513706391223
406.9925834975683 77.27513706391223
407.9925834975683 77.25816096186811
407.9925834975683 77.25816096186811
408.9925834975683 77.2411701299858
408.9925834975683 77.2411701299858
409.9925834975683 77.22416764726029
409.9925834975683 77.22416764726029
410.9925834975683 77.20715588706283
410.9925834975683 77.20715588706283
411.9925834975683 77.19013678436367
411.9925834975683 77.19013678436367
412.9925834975683 77.1731118653928
412.9925834975683 77.1731118653928
413.9925834975683 77.15608231683558
413.9925834975683 77.15608231683558
414.9925834975683 77.13904910223717
414.9925834975683 77.13904910223717
415.9925834975683 77.12201297229474
415.9925834975683 77.12201297229474
416.9925834975683 77.10497453568745
416.9925834975683 77.10497453568745
417.9925834975683 77.08793426671807
417.9925834975683 77.08793426671807
418.9925834975683 77.07089255594369
418.9925834975683 77.07089255594369
420.0 77.05372329138771
420.0 77.05372329138771
421.0 76.98553764714507
421.0 76.98553764714507
422.0 76.91735125002857
422.0 76.91735125002857
423.0 76.84916427855322
423.0 76.84916427855322
424.0 76.78097685983337
424.0 76.78097685983337
425.0 76.71278906443125
425.0 76.71278906443125
426.0 76.64460094903379
426.0 76.64460094903379
427.0 76.5764126232914
427.0 76.5764126232914
428.0 76.5082241044402
428.0 76.5082241044402
429.0 76.44003543805346
429.0 76.44003543805346
430.0 76.37184663191414
430.0 76.37184663191414
431.0 76.30365774090326
431.0 76.30365774090326
432.0 76.2354687621366
432.0 76.2354687621366
433.0 76.16727970371151
433.0 76.16727970371151
434.0 76.0990906147641
434.0 76.0990906147641
435.0 76.03090147586053
435.0 76.03090147586053
436.0 75.96271230270031
436.0 75.96271230270031
437.0 75.8945230775271
437.0 75.8945230775271
438.0 75.82633383949894
438.0 75.82633383949894
439.0 75.75814457569378
439.0 75.75814457569378
440.0 75.68995529048027
440.0 75.68995529048027
441.0 75.62176599202995
441.0 75.62176599202995
442.0 75.55357665470045
442.0 75.55357665470045
443.0 75.4853872980799
443.0 75.4853872980799
444.0 75.41719792905228
444.0 75.41719792905228
445.0 75.34900856285262
445.0 75.34900856285262
446.0 75.28081917643175
446.0 75.28081917643175
447.0 75.21262980035502
447.0 75.21262980035502
448.0 75.14444039044903
448.0 75.14444039044903
449.0 75.07625098337101
449.0 75.07625098337101
450.0 75.00806156242929
450.0 75.00806156242929
451.0 74.9398721454742
451.0 74.9398721454742
452.0 74.87168270028756
452.0 74.87168270028756
453.0 74.80349324945024
453.0 74.80349324945024
454.0 74.73530379660296
454.0 74.73530379660296
455.0 74.66711433685104
455.0 74.66711433685104
456.0 74.59892485687791
456.0 74.59892485687791
457.0 74.53073538724891
457.0 74.53073538724891
458.0 74.46254587405807
458.0 74.46254587405807
459.0 74.39435637342778
459.0 74.39435637342778
460.0 74.32616686638701
460.0 74.32616686638701
461.0 74.25797733863087
461.0 74.25797733863087
462.0 74.18978780734518
462.0 74.18978780734518
463.0 74.12159828497931
463.0 74.12159828497931
464.0 74.05340872732756
464.0 74.05340872732756
465.0 73.98521915717347
465.0 73.98521915717347
466.0 73.91702959882012
466.0 73.91702959882012
467.0 73.84884002584329
467.0 73.84884002584329
468.0 73.78065042579358
468.0 73.78065042579358
469.0 73.7124608339039
469.0 73.7124608339039
470.0 73.6442712241798
470.0 73.6442712241798
471.0 73.5760816080452
471.0 73.5760816080452
472.0 73.50789200083042
472.0 73.50789200083042
473.0 73.43970236866392
473.0 73.43970236866392
474.0 73.37151272187391
474.0 73.37151272187391
475.0 73.30332306893905
475.0 73.30332306893905
476.0 73.2351334032362
476.0 73.2351334032362
477.0 73.1669437403613
477.0 73.1669437403613
478.0 73.09875406498405
478.0 73.09875406498405
479.0 73.03056437710444
479.0 73.03056437710444
480.0 72.96237468281433
480.0 72.96237468281433
482.5 72.91975611633697
482.5 72.91975611633697
485.0 72.877137552031
485.0 72.877137552031
487.5 72.8345189777127
487.5 72.8345189777127
490.0 72.79190039454072
490.0 72.79190039454072
492.5 72.74928182181613
492.5 72.74928182181613
495.0 72.70666323368415
495.0 72.70666323368415
497.5 72.66404465447995
497.5 72.66404465447995
500.0 72.6214260604255
500.0 72.6214260604255
502.5 72.57880746920696
502.5 72.57880746920696
505.0 72.5361888604599
505.0 72.5361888604599
507.5 72.49357026428136
507.5 72.49357026428136
510.0 72.45095167093872
510.0 72.45095167093872
512.5 72.40833306274584
512.5 72.40833306274584
515.0 72.3657144491129
515.0 72.3657144491129
517.5 72.32309582622742
517.5 72.32309582622742
520.0 72.28047720667199
520.0 72.28047720667199
522.5 72.23785857998517
522.5 72.23785857998517
525.0 72.19523995546975
525.0 72.19523995546975
527.5 72.15262132769836
527.5 72.15262132769836
530.0 72.11000270497931
530.0 72.11000270497931
532.5 72.06738406519358
532.5 72.06738406519358
535.0 72.02476541321141
535.0 72.02476541321141
537.5 71.98214677379777
537.5 71.98214677379777
540.0 71.93952812629023
540.0 71.93952812629023
541.0 71.87133827643513
541.0 71.87133827643513
542.0 71.8031484269259
542.0 71.8031484269259
543.0 71.734958549584
543.0 71.734958549584
544.0 71.66676868937493
544.0 71.66676868937493
545.0 71.59857879408266
545.0 71.59857879408266
546.0 71.53038889913626
546.0 71.53038889913626
547.0 71.46219899990051
547.0 71.46219899990051
548.0 71.3940090923358
548.0 71.3940090923358
549.0 71.32581917342742
549.0 71.32581917342742
550.0 71.25762923304386
550.0 71.25762923304386
551.0 71.18943929542529
551.0 71.18943929542529
552.0 71.1212493581526
552.0 71.1212493581526
553.0 71.05305939304723
553.0 71.05305939304723
554.0 70.98486942782593
554.0 70.98486942782593
555.0 70.91667945152655
555.0 70.91667945152655
556.0 70.84848946054072
556.0 70.84848946054072
557.0 70.78029946914097
557.0 70.78029946914097
558.0 70.7121094681198
558.0 70.7121094681198
559.0 70.64391944343937
559.0 70.64391944343937
560.0 70.57572942758345
560.0 70.57572942758345
561.0 70.50753939068358
561.0 70.50753939068358
562.0 70.43934935727614
562.0 70.43934935727614
563.0 70.37115929461174
563.0 70.37115929461174
564.0 70.30296924610394
564.0 70.30296924610394
565.0 70.23477917072593
565.0 70.23477917072593
566.0 70.1665890964536
566.0 70.1665890964536
567.0 70.09839900673502
567.0 70.09839900673502
568.0 70.03020891339159
568.0 70.03020891339159
569.0 69.96201879714869
569.0 69.96201879714869
570.0 69.8938286833728
570.0 69.8938286833728
571.0 69.82563855415064
571.0 69.82563855415064
572.0 69.75744842766115
572.0 69.75744842766115
573.0 69.68925827191468
573.0 69.68925827191468
574.0 69.62106813108461
574.0 69.62106813108461
575.0 69.55287797083754
575.0 69.55287797083754
576.0 69.48468778815284
576.0 69.48468778815284
577.0 69.41649761356518
577.0 69.41649761356518
578.0 69.3483074188637
578.0 69.3483074188637
579.0 69.2801172245081
579.0 69.2801172245081
580.0 69.21192700861438
580.0 69.21192700861438
581.0 69.14373679230673
581.0 69.14373679230673
582.0 69.0755465726722
582.0 69.0755465726722
583.0 69.00735632977725
583.0 69.00735632977725
584.0 68.93916607825541
584.0 68.93916607825541
585.0 68.87097582340667
585.0 68.87097582340667
586.0 68.80278555427033
586.0 68.80278555427033
587.0 68.7345952849857
587.0 68.7345952849857
588.0 68.66640500922762
588.0 68.66640500922762
589.0 68.59821471944758
589.0 68.59821471944758
590.0 68.53002440783145
590.0 68.53002440783145
591.0 68.4618340900075
591.0 68.4618340900075
592.0 68.39364377882396
592.0 68.39364377882396
593.0 68.32545344802075
593.0 68.32545344802075
594.0 68.25726311071176
594.0 68.25726311071176
595.0 68.18907275719671
595.0 68.18907275719671
596.0 68.12088240499001
596.0 68.12088240499001
597.0 68.05269203094721
597.0 68.05269203094721
598.0 67.98450166500146
598.0 67.98450166500146
599.0 67.91631127046324
599.0 67.91631127046324
600.0 67.84812087571378
600.0 67.84812087571378
602.5 67.80550186920621
602.5 67.80550186920621
605.0 67.76288287258888
605.0 67.76288287258888
607.5 67.72026386423694
607.5 67.72026386423694
610.0 67.67764486017755
610.0 67.67764486017755
612.5 67.63502583974831
612.5 67.63502583974831
615.0 67.592406813879
615.0 67.592406813879
617.5 67.54978778551352
617.5 67.54978778551352
620.0 67.50716876068077
620.0 67.50716876068077
622.5 67.46454974765675
622.5 67.46454974765675
625.0 67.42193070177389
625.0 67.42193070177389
627.5 67.37931166693994
627.5 67.37931166693994
630.0 67.33669262960983
630.0 67.33669262960983
632.5 67.29407358733381
632.5 67.29407358733381
635.0 67.2514545427643
635.0 67.2514545427643
637.5 67.20883549324887
637.5 67.20883549324887
640.0 67.16621642666678
640.0 67.16621642666678
642.5 67.12359737818792
642.5 67.12359737818792
645.0 67.08097830436643
645.0 67.08097830436643
647.5 67.03835924235364
647.5 67.03835924235364
650.0 66.99574017490077
650.0 66.99574017490077
652.5 66.95312110640839
652.5 66.95312110640839
655.0 66.91050202542158
655.0 66.91050202542158
657.5 66.86788294187565
657.5 66.86788294187565
660.0 66.82526386338205
660.0 66.82526386338205
661.0 66.75707330379359
661.0 66.75707330379359
662.0 66.68888276124265
662.0 66.68888276124265
663.0 66.62069219427265
663.0 66.62069219427265
664.0 66.5525016353044
664.0 66.5525016353044
665.0 66.48431105595668
665.0 66.48431105595668
666.0 66.4161204536142
666.0 66.4161204536142
667.0 66.34792985079484
667.0 66.34792985079484
668.0 66.27973925673702
668.0 66.27973925673702
669.0 66.21154862511393
669.0 66.21154862511393
670.0 66.14335800758447
670.0 66.14335800758447
671.0 66.07516736070274
671.0 66.07516736070274
672.0 66.00697672258255
672.0 66.00697672258255
673.0 65.9387860551101
673.0 65.9387860551101
674.0 65.87059539351827
674.0 65.87059539351827
675.0 65.80240471638487
675.0 65.80240471638487
676.0 65.73421404029419
676.0 65.73421404029419
677.0 65.66602334257009
677.0 65.66602334257009
678.0 65.59783263539629
678.0 65.59783263539629
679.0 65.5296419292652
679.0 65.5296419292652
680.0 65.46145120150068
680.0 65.46145120150068
681.0 65.39326048782979
681.0 65.39326048782979
682.0 65.32506974480663
682.0 65.32506974480663
683.0 65.25687899309357
683.0 65.25687899309357
684.0 65.18868824040946
684.0 65.18868824040946
685.0 65.12049746658609
685.0 65.12049746658609
686.0 65.05230669255147
686.0 65.05230669255147
687.0 64.98411591879976
687.0 64.98411591879976
688.0 64.91592511417618
688.0 64.91592511417618
689.0 64.84773430934135
689.0 64.84773430934135
690.0 64.77954350402962
690.0 64.77954350402962
691.0 64.71135268393614
691.0 64.71135268393614
692.0 64.64316184078493
692.0 64.64316184078493
693.0 64.57497099858114
693.0 64.57497099858114
694.0 64.50678014692764
694.0 64.50678014692764
695.0 64.4385892887054
695.0 64.4385892887054
696.0 64.37039842179325
696.0 64.37039842179325
697.0 64.3022075324879
697.0 64.3022075324879
698.0 64.23401665803596
698.0 64.23401665803596
699.0 64.165825758804
699.0 64.165825758804
700.0 64.09763484575276
700.0 64.09763484575276
701.0 64.0294439244105
701.0 64.0294439244105
702.0 63.96125301182979
702.0 63.96125301182979
703.0 63.89306207446908
703.0 63.89306207446908
704.0 63.82487113613731
704.0 63.82487113613731
705.0 63.75668018226399
705.0 63.75668018226399
706.0 63.68848921430573
706.0 63.68848921430573
707.0 63.620298238056456
707.0 63.620298238056456
708.0 63.552107260836124
708.0 63.552107260836124
709.0 63.48391626807424
709.0 63.48391626807424
710.0 63.41572527483546
710.0 63.41572527483546
711.0 63.34753425920345
711.0 63.34753425920345
712.0 63.27934324167025
712.0 63.27934324167025
713.0 63.211152223830496
713.0 63.211152223830496
714.0 63.14296118197055
714.0 63.14296118197055
715.0 63.07477013278204
715.0 63.07477013278204
716.0 63.006579084079114
716.0 63.006579084079114
717.0 62.938388009899356
717.0 62.938388009899356
718.0 62.870196936604046
718.0 62.870196936604046
719.0 62.80200585412467
719.0 62.80200585412467
720.0 62.73381477110545
720.0 62.73381477110545
722.5 62.69119531538733
722.5 62.69119531538733
725.0 62.648575885288636
725.0 62.648575885288636
727.5 62.605956435876195
727.5 62.605956435876195
730.0 62.56333698929965
730.0 62.56333698929965
732.5 62.52071754016397
732.5 62.52071754016397
735.0 62.47809809522553
735.0 62.47809809522553
737.5 62.435478637128185
737.5 62.435478637128185
740.0 62.39285916962003
740.0 62.39285916962003
742.5 62.35023970276368
742.5 62.35023970276368
745.0 62.30762022629386
745.0 62.30762022629386
747.5 62.265000767927276
747.5 62.265000767927276
750.0 62.22238129097442
750.0 62.22238129097442
752.5 62.17976180907566
752.5 62.17976180907566
755.0 62.1371423233638
755.0 62.1371423233638
757.5 62.09452283346583
757.5 62.09452283346583
760.0 62.0519033477651
760.0 62.0519033477651
762.5 62.009283850532434
762.5 62.009283850532434
765.0 61.96666434977816
765.0 61.96666434977816
767.5 61.92404485255663
767.5 61.92404485255663
770.0 61.88142534913522
770.0 61.88142534913522
772.5 61.838805843914486
772.5 61.838805843914486
775.0 61.796186325439535
775.0 61.796186325439535
777.5 61.75356680440546
777.5 61.75356680440546
780.0 61.71094728614431
780.0 61.71094728614431
781.0 61.64275604460805
781.0 61.64275604460805
782.0 61.57456479524907
782.0 61.57456479524907
783.0 61.50637353077972
783.0 61.50637353077972
784.0 61.43818226312288
784.0 61.43818226312288
785.0 61.36999098787186
785.0 61.36999098787186
786.0 61.3017996951608
786.0 61.3017996951608
787.0 61.233608410850366
787.0 61.233608410850366
788.0 61.16541709278713
788.0 61.16541709278713
789.0 61.0972257765708
789.0 61.0972257765708
790.0 61.029034457661155
790.0 61.029034457661155
791.0 60.96084312026604
791.0 60.96084312026604
792.0 60.89265177696667
792.0 60.89265177696667
793.0 60.824460431670815
793.0 60.824460431670815
794.0 60.756269068649296
794.0 60.756269068649296
795.0 60.68807769896372
795.0 60.68807769896372
796.0 60.61988631155248
796.0 60.61988631155248
797.0 60.55169492280925
797.0 60.55169492280925
798.0 60.48350352461633
798.0 60.48350352461633
799.0 60.41531210396721
799.0 60.41531210396721
800.0 60.34712068959758
800.0 60.34712068959758
801.0 60.278929270553185
801.0 60.278929270553185
802.0 60.21073782206123
802.0 60.21073782206123
803.0 60.14254637302941
803.0 60.14254637302941
804.0 60.07435493587479
804.0 60.07435493587479
805.0 60.00616346023682
805.0 60.00616346023682
806.0 59.9379719896567
806.0 59.9379719896567
807.0 59.869780504693686
807.0 59.869780504693686
808.0 59.80158901505592
808.0 59.80158901505592
809.0 59.73339750494338
809.0 59.73339750494338
810.0 59.66520599015609
810.0 59.66520599015609
811.0 59.59701448088848
811.0 59.59701448088848
812.0 59.528822949924475
812.0 59.528822949924475
813.0 59.46063140093684
813.0 59.46063140093684
814.0 59.39243985624725
814.0 59.39243985624725
815.0 59.324248305653406
815.0 59.324248305653406
816.0 59.25605673581429
816.0 59.25605673581429
817.0 59.187865165403
817.0 59.187865165403
818.0 59.11967357574644
818.0 59.11967357574644
819.0 59.05148198839862
819.0 59.05148198839862
820.0 58.983290373592546
820.0 58.983290373592546
821.0 58.915098772519144
821.0 58.915098772519144
822.0 58.84690714077655
822.0 58.84690714077655
823.0 58.77871550482103
823.0 58.77871550482103
824.0 58.71052386832565
824.0 58.71052386832565
825.0 58.64233221543362
825.0 58.64233221543362
826.0 58.574140558626624
826.0 58.574140558626624
827.0 58.50594889488994
827.0 58.50594889488994
828.0 58.437757211907986
828.0 58.437757211907986
829.0 58.36956552785969
829.0 58.36956552785969
830.0 58.30137381896842
830.0 58.30137381896842
831.0 58.233182114837035
831.0 58.233182114837035
832.0 58.16499040357975
832.0 58.16499040357975
833.0 58.096798672779244
833.0 58.096798672779244
834.0 58.02860694703658
834.0 58.02860694703658
835.0 57.96041519178338
835.0 57.96041519178338
836.0 57.892223455860574
836.0 57.892223455860574
837.0 57.824031680030124
837.0 57.824031680030124
838.0 57.755839914557264
838.0 57.755839914557264
839.0 57.687648135601
839.0 57.687648135601
840.0 57.61945633862111
840.0 57.61945633862111
842.5 57.5768364713331
842.5 57.5768364713331
845.0 57.53421659175335
845.0 57.53421659175335
847.5 57.4915967224627
847.5 57.4915967224627
850.0 57.448976835282615
850.0 57.448976835282615
852.5 57.406356950875455
852.5 57.406356950875455
855.0 57.36373704712222
855.0 57.36373704712222
857.5 57.32111716680431
857.5 57.32111716680431
860.0 57.278497261048436
860.0 57.278497261048436
862.5 57.23587736561401
862.5 57.23587736561401
865.0 57.1932574508335
865.0 57.1932574508335
867.5 57.15063755193981
867.5 57.15063755193981
870.0 57.1080176366133
870.0 57.1080176366133
872.5 57.06539772260309
872.5 57.06539772260309
875.0 57.02277780355168
875.0 57.02277780355168
877.5 56.98015786545216
877.5 56.98015786545216
880.0 56.93753793764175
880.0 56.93753793764175
882.5 56.89491801326877
882.5 56.89491801326877
885.0 56.85229809024442
885.0 56.85229809024442
887.5 56.80967814254193
887.5 56.80967814254193
890.0 56.76705821046061
890.0 56.76705821046061
892.5 56.72443825297368
892.5 56.72443825297368
895.0 56.68181832034636
895.0 56.68181832034636
897.5 56.63919836761316
897.5 56.63919836761316
900.0 56.596578396326024
900.0 56.596578396326024
901.0 56.52838647692594
901.0 56.52838647692594
902.0 56.460194517618206
902.0 56.460194517618206
903.0 56.39200255767532
903.0 56.39200255767532
904.0 56.32381059275971
904.0 56.32381059275971
905.0 56.255618611479775
905.0 56.255618611479775
906.0 56.18742662810806
906.0 56.18742662810806
907.0 56.11923464006157
907.0 56.11923464006157
908.0 56.05104262783662
908.0 56.05104262783662
909.0 55.98285061276008
909.0 55.98285061276008
910.0 55.91465860198159
910.0 55.91465860198159
911.0 55.84646656778443
911.0 55.84646656778443
912.0 55.77827452176288
912.0 55.77827452176288
913.0 55.71008247318771
913.0 55.71008247318771
914.0 55.64189040728574
914.0 55.64189040728574
915.0 55.57369835310269
915.0 55.57369835310269
916.0 55.505506259011995
916.0 55.505506259011995
917.0 55.43731417713439
917.0 55.43731417713439
918.0 55.36912208373035
918.0 55.36912208373035
919.0 55.30092996614785
919.0 55.30092996614785
920.0 55.23273786713593
920.0 55.23273786713593
921.0 55.164545735935214
921.0 55.164545735935214
922.0 55.09635360171257
922.0 55.09635360171257
923.0 55.028161464144176
923.0 55.028161464144176
924.0 54.95996930097301
924.0 54.95996930097301
925.0 54.89177714276439
925.0 54.89177714276439
926.0 54.823584967893474
926.0 54.823584967893474
927.0 54.7553927868282
927.0 54.7553927868282
928.0 54.68720060512778
928.0 54.68720060512778
929.0 54.61900839703245
929.0 54.61900839703245
930.0 54.5508161863835
930.0 54.5508161863835
931.0 54.48262397145866
931.0 54.48262397145866
932.0 54.41443175444203
932.0 54.41443175444203
933.0 54.34623951106283
933.0 54.34623951106283
934.0 54.27804726367337
934.0 54.27804726367337
935.0 54.20985502240513
935.0 54.20985502240513
936.0 54.14166275503995
936.0 54.14166275503995
937.0 54.07347046806858
937.0 54.07347046806858
938.0 54.00527819433572
938.0 54.00527819433572
939.0 53.937085901959136
939.0 53.937085901959136
940.0 53.86889359921479
940.0 53.86889359921479
941.0 53.80070128398155
941.0 53.80070128398155
942.0 53.732508960299015
942.0 53.732508960299015
943.0 53.66431663042213
943.0 53.66431663042213
944.0 53.596124284085604
944.0 53.596124284085604
945.0 53.52793194996217
945.0 53.52793194996217
946.0 53.45973959583367
946.0 53.45973959583367
947.0 53.391547224485734
947.0 53.391547224485734
948.0 53.32335485637809
948.0 53.32335485637809
949.0 53.25516246750557
949.0 53.25516246750557
950.0 53.18697007114623
950.0 53.18697007114623
951.0 53.118777678027165
951.0 53.118777678027165
952.0 53.05058525805136
952.0 53.05058525805136
953.0 52.9823928213503
953.0 52.9823928213503
954.0 52.914200394247025
954.0 52.914200394247025
955.0 52.84600794850002
955.0 52.84600794850002
956.0 52.77781549847712
956.0 52.77781549847712
957.0 52.70962304020759
957.0 52.70962304020759
958.0 52.641430576205536
958.0 52.641430576205536
959.0 52.57323809431956
959.0 52.57323809431956
960.0 52.50504560739788
960.0 52.50504560739788
962.5 52.46242530012155
962.5 52.46242530012155
965.0 52.41980498734218
965.0 52.41980498734218
967.5 52.37718467511932
967.5 52.37718467511932
970.0 52.33456436073618
970.0 52.33456436073618
972.5 52.29194403939338
972.5 52.29194403939338
975.0 52.24932371473163
975.0 52.24932371473163
977.5 52.20670337387178
977.5 52.20670337387178
980.0 52.1640830393303
980.0 52.1640830393303
982.5 52.12146270392102
982.5 52.12146270392102
985.0 52.078842374165596
985.0 52.078842374165596
987.5 52.036222023544504
987.5 52.036222023544504
990.0 51.99360167205561
990.0 51.99360167205561
992.5 51.950981326220585
992.5 51.950981326220585
995.0 51.90836095951988
995.0 51.90836095951988
997.5 51.865740610162625
997.5 51.865740610162625
1000.0 51.82312023291768
1000.0 51.82312023291768
1002.5 51.78049987977255
1002.5 51.78049987977255
1005.0 51.737879508737976
1005.0 51.737879508737976
1007.5 51.695259129983924
1007.5 51.695259129983924
1010.0 51.652638747151144
1010.0 51.652638747151144
1012.5 51.610018373847666
1012.5 51.610018373847666
1015.0 51.567397995502986
1015.0 51.567397995502986
1017.5 51.52477760556339
1017.5 51.52477760556339
1020.0 51.482157216180305
1020.0 51.482157216180305
1021.0 51.41396457938414
1021.0 51.41396457938414
1022.0 51.345771936855456
1022.0 51.345771936855456
1023.0 51.27757927568303
1023.0 51.27757927568303
1024.0 51.20938661159605
1024.0 51.20938661159605
1025.0 51.14119393568468
1025.0 51.14119393568468
1026.0 51.073001255434455
1026.0 51.073001255434455
1027.0 51.00480855584366
1027.0 51.00480855584366
1028.0 50.93661586694635
1028.0 50.93661586694635
1029.0 50.86842314434063
1029.0 50.86842314434063
1030.0 50.80023042567203
1030.0 50.80023042567203
1031.0 50.732037692235124
1031.0 50.732037692235124
1032.0 50.663844958827575
1032.0 50.663844958827575
1033.0 50.59565220313555
1033.0 50.59565220313555
1034.0 50.52745945138064
1034.0 50.52745945138064
1035.0 50.459266689162675
1035.0 50.459266689162675
1036.0 50.391073905420036
1036.0 50.391073905420036
1037.0 50.322881118762844
1037.0 50.322881118762844
1038.0 50.25468833534593
1038.0 50.25468833534593
1039.0 50.18649552567381
1039.0 50.18649552567381
1040.0 50.118302710966006
1040.0 50.118302710966006
1041.0 50.05010989122251
1041.0 50.05010989122251
1042.0 49.981917061015956
1042.0 49.981917061015956
1043.0 49.91372421749773
1043.0 49.91372421749773
1044.0 49.84553136285195
1044.0 49.84553136285195
1045.0 49.77733850992685
1045.0 49.77733850992685
1046.0 49.70914563759821
1046.0 49.70914563759821
1047.0 49.64095276311482
1047.0 49.64095276311482
1048.0 49.572759874527634
1048.0 49.572759874527634
1049.0 49.50456698236138
1049.0 49.50456698236138
1050.0 49.43637407009477
1050.0 49.43637407009477
1051.0 49.3681811541538
1051.0 49.3681811541538
1052.0 49.29998823993352
1052.0 49.29998823993352
1053.0 49.23179529809669
1053.0 49.23179529809669
1054.0 49.16360235258551
1054.0 49.16360235258551
1055.0 49.095409409554804
1055.0 49.095409409554804
1056.0 49.027216455333566
1056.0 49.027216455333566
1057.0 48.95902346568166
1057.0 48.95902346568166
1058.0 48.890830486988875
1058.0 48.890830486988875
1059.0 48.82263750319742
1059.0 48.82263750319742
1060.0 48.75444449854581
1060.0 48.75444449854581
1061.0 48.68625149849581
1061.0 48.68625149849581
1062.0 48.618058484374345
1062.0 48.618058484374345
1063.0 48.54986544455481
1063.0 48.54986544455481
1064.0 48.481672414174795
1064.0 48.481672414174795
1065.0 48.41347937048312
1065.0 48.41347937048312
1066.0 48.3452863080524
1066.0 48.3452863080524
1067.0 48.277093248799005
1067.0 48.277093248799005
1068.0 48.20890017669578
1068.0 48.20890017669578
1069.0 48.140707090026915
1069.0 48.140707090026915
1070.0 48.072514000443505
1070.0 48.072514000443505
1071.0 48.00432089115859
1071.0 48.00432089115859
1072.0 47.936127792105324
1072.0 47.936127792105324
1073.0 47.86793467143209
1073.0 47.86793467143209
1074.0 47.79974154003016
1074.0 47.79974154003016
1075.0 47.73154839482241
1075.0 47.73154839482241
1076.0 47.66335525203216
1076.0 47.66335525203216
1077.0 47.59516209030022
1077.0 47.59516209030022
1078.0 47.52696892906732
1078.0 47.52696892906732
1079.0 47.458775757105734
1079.0 47.458775757105734
1080.0 47.39058257057851
1080.0 47.39058257057851
1082.5 47.34796182989503
1082.5 47.34796182989503
1085.0 47.30534108225187
1085.0 47.30534108225187
1087.5 47.26272031443987
1087.5 47.26272031443987
1090.0 47.22009956512997
1090.0 47.22009956512997
1092.5 47.177478807340805
1092.5 47.177478807340805
1095.0 47.13485805908095
1095.0 47.13485805908095
1097.5 47.092237274923065
1097.5 47.092237274923065
1100.0 47.049616502415624
1100.0 47.049616502415624
1102.5 47.006995744769554
1102.5 47.006995744769554
1105.0 46.96437495874164
1105.0 46.96437495874164
1107.5 46.92175418320549
1107.5 46.92175418320549
1110.0 46.87913339408653
1110.0 46.87913339408653
1112.5 46.836512614002714
1112.5 46.836512614002714
1115.0 46.79389181375005
1115.0 46.79389181375005
1117.5 46.751271015510525
1117.5 46.751271015510525
1120.0 46.7086502260405
1120.0 46.7086502260405
1122.5 46.66602942199933
1122.5 46.66602942199933
1125.0 46.623408614373595
1125.0 46.623408614373595
1127.5 46.58078780094685
1127.5 46.58078780094685
1130.0 46.53816698827927
1130.0 46.53816698827927
1132.5 46.4955461698107
1132.5 46.4955461698107
1135.0 46.45292535329228
1135.0 46.45292535329228
1137.5 46.4103045312385
1137.5 46.4103045312385
1140.0 46.36768370338371
1140.0 46.36768370338371
1141.0 46.29949038009266
1141.0 46.29949038009266
1142.0 46.231297029583935
1142.0 46.231297029583935
1143.0 46.163103673944214
1143.0 46.163103673944214
1144.0 46.09491030423304
1144.0 46.09491030423304
1145.0 46.02671693684407
1145.0 46.02671693684407
1146.0 45.95852355005157
1146.0 45.95852355005157
1147.0 45.890330164916776
1147.0 45.890330164916776
1148.0 45.82213676491839
1148.0 45.82213676491839
1149.0 45.753943353729476
1149.0 45.753943353729476
1150.0 45.68574994274164
1150.0 45.68574994274164
1151.0 45.617556511590465
1151.0 45.617556511590465
1152.0 45.549363076005136
1152.0 45.549363076005136
1153.0 45.481169635288815
1153.0 45.481169635288815
1154.0 45.412976178981424
1154.0 45.412976178981424
1155.0 45.34478271754305
1155.0 45.34478271754305
1156.0 45.27658924491414
1156.0 45.27658924491414
1157.0 45.20839576421034
1157.0 45.20839576421034
1158.0 45.14020226304524
1158.0 45.14020226304524
1159.0 45.072008765260115
1159.0 45.072008765260115
1160.0 45.003815267676075
1160.0 45.003815267676075
1161.0 44.935621749168895
1161.0 44.935621749168895
1162.0 44.867428210200416
1162.0 44.867428210200416
1163.0 44.79923467385212
1163.0 44.79923467385212
1164.0 44.731041122374585
1164.0 44.731041122374585
1165.0 44.66284756530423
1165.0 44.66284756530423
1166.0 44.59465400379971
1166.0 44.59465400379971
1167.0 44.52646042792577
1167.0 44.52646042792577
1168.0 44.458266844939395
1168.0 44.458266844939395
1169.0 44.390073250464525
1169.0 44.390073250464525
1170.0 44.3218796411584
1170.0 44.3218796411584
1171.0 44.25368604053198
1171.0 44.25368604053198
1172.0 44.185492404411924
1172.0 44.185492404411924
1173.0 44.11729877061408
1173.0 44.11729877061408
1174.0 44.049105136555475
1174.0 44.049105136555475
1175.0 43.98091149024857
1175.0 43.98091149024857
1176.0 43.91271782377834
1176.0 43.91271782377834
1177.0 43.84452415598958
1177.0 43.84452415598958
1178.0 43.77633047625049
1178.0 43.77633047625049
1179.0 43.70813679767495
1179.0 43.70813679767495
1180.0 43.63994310397018
1180.0 43.63994310397018
1181.0 43.571749383250406
1181.0 43.571749383250406
1182.0 43.50355567703658
1182.0 43.50355567703658
1183.0 43.435361952020756
1183.0 43.435361952020756
1184.0 43.36716822720601
1184.0 43.36716822720601
1185.0 43.298974473653985
1185.0 43.298974473653985
1186.0 43.23078071298954
1186.0 43.23078071298954
1187.0 43.16258696149898
1187.0 43.16258696149898
1188.0 43.094393188325476
1188.0 43.094393188325476
1189.0 43.02619941747419
1189.0 43.02619941747419
1190.0 42.95800561646133
1190.0 42.95800561646133
1191.0 42.88981182336838
1191.0 42.88981182336838
1192.0 42.82161801756531
1192.0 42.82161801756531
1193.0 42.75342419130094
1193.0 42.75342419130094
1194.0 42.685230372229
1194.0 42.685230372229
1195.0 42.61703653193597
1195.0 42.61703653193597
1196.0 42.54884268529032
1196.0 42.54884268529032
1197.0 42.48064883172844
1197.0 42.48064883172844
1198.0 42.412454971054125
1198.0 42.412454971054125
1199.0 42.34426109813152
1199.0 42.34426109813152
1200.0 42.27606721713402
1200.0 42.27606721713402
1202.5 42.23344603386303
1202.5 42.23344603386303
1205.0 42.19082485860175
1205.0 42.19082485860175
1207.5 42.14820366317163
1207.5 42.14820366317163
1210.0 42.10558246899483
1210.0 42.10558246899483
1212.5 42.062961275311565
1212.5 42.062961275311565
1215.0 42.0203400750675
1215.0 42.0203400750675
1217.5 41.977718876741264
1217.5 41.977718876741264
1220.0 41.935097665300525
1220.0 41.935097665300525
1222.5 41.892476454150646
1222.5 41.892476454150646
1225.0 41.84985525872931
1225.0 41.84985525872931
1227.5 41.80723403638276
1227.5 41.80723403638276
1230.0 41.7646128074754
1230.0 41.7646128074754
1232.5 41.721991584659285
1232.5 41.721991584659285
1235.0 41.67937036425516
1235.0 41.67937036425516
1237.5 41.636749124442
1237.5 41.636749124442
1240.0 41.5941278928412
1240.0 41.5941278928412
1242.5 41.55150666153127
1242.5 41.55150666153127
1245.0 41.508885424623
1245.0 41.508885424623
1247.5 41.46626415857308
1247.5 41.46626415857308
1250.0 41.42364291559754
1250.0 41.42364291559754
1252.5 41.38102165341562
1252.5 41.38102165341562
1255.0 41.33840041285145
1255.0 41.33840041285145
1257.5 41.29577914460226
1257.5 41.29577914460226
1260.0 41.25315787538996
1260.0 41.25315787538996
1261.0 41.18496385855555
1261.0 41.18496385855555
1262.0 41.116769801826955
1262.0 41.116769801826955
1263.0 41.04857576199109
1263.0 41.04857576199109
1264.0 40.98038170163095
1264.0 40.98038170163095
1265.0 40.91218763873065
1265.0 40.91218763873065
1266.0 40.84399355536905
1266.0 40.84399355536905
1267.0 40.7757994652939
1267.0 40.7757994652939
1268.0 40.707605376319314
1268.0 40.707605376319314
1269.0 40.6394112714557
1269.0 40.6394112714557
1270.0 40.571217152425326
1270.0 40.571217152425326
1271.0 40.50302301916521
1271.0 40.50302301916521
1272.0 40.434828885346384
1272.0 40.434828885346384
1273.0 40.36663474481399
1273.0 40.36663474481399
1274.0 40.29844059832784
1274.0 40.29844059832784
1275.0 40.230246436250624
1275.0 40.230246436250624
1276.0 40.16205226600321
1276.0 40.16205226600321
1277.0 40.093858089042236
1277.0 40.093858089042236
1278.0 40.02566388480062
1278.0 40.02566388480062
1279.0 39.957469693051195
1279.0 39.957469693051195
1280.0 39.88927549534801
1280.0 39.88927549534801
1281.0 39.82108127423962
1281.0 39.82108127423962
1282.0 39.752887039167135
1282.0 39.752887039167135
1283.0 39.68469280539142
1283.0 39.68469280539142
1284.0 39.61649856761892
1284.0 39.61649856761892
1285.0 39.548304312962884
1285.0 39.548304312962884
1286.0 39.480110031463575
1286.0 39.480110031463575
1287.0 39.41191577582979
1287.0 39.41191577582979
1288.0 39.343721495271204
1288.0 39.343721495271204
1289.0 39.27552720054585
1289.0 39.27552720054585
1290.0 39.20733289834714
1290.0 39.20733289834714
1291.0 39.13913858267849
1291.0 39.13913858267849
1292.0 39.07094426493152
1292.0 39.07094426493152
1293.0 39.002749941230796
1293.0 39.002749941230796
1294.0 38.9345556018437
1294.0 38.9345556018437
1295.0 38.86636126183492
1295.0 38.86636126183492
1296.0 38.798166892531725
1296.0 38.798166892531725
1297.0 38.729972522404175
1297.0 38.729972522404175
1298.0 38.661778154041706
1298.0 38.661778154041706
1299.0 38.593583761514225
1299.0 38.593583761514225
1300.0 38.5253893768437
1300.0 38.5253893768437
1301.0 38.4571949619163
1301.0 38.4571949619163
1302.0 38.389000553421546
1302.0 38.389000553421546
1303.0 38.32080613115889
1303.0 38.32080613115889
1304.0 38.252611692450074
1304.0 38.252611692450074
1305.0 38.18441726844987
1305.0 38.18441726844987
1306.0 38.1162228231656
1306.0 38.1162228231656
1307.0 38.04802836219496
1307.0 38.04802836219496
1308.0 37.97983388477817
1308.0 37.97983388477817
1309.0 37.91163941571248
1309.0 37.91163941571248
1310.0 37.84344492274742
1310.0 37.84344492274742
1311.0 37.7752504290977
1311.0 37.7752504290977
1312.0 37.707055907375214
1312.0 37.707055907375214
1313.0 37.63886139884174
1313.0 37.63886139884174
1314.0 37.57066688071378
1314.0 37.57066688071378
1315.0 37.50247233445007
1315.0 37.50247233445007
1316.0 37.434277802135185
1316.0 37.434277802135185
1317.0 37.36608323956342
1317.0 37.36608323956342
1318.0 37.29788869018068
1318.0 37.29788869018068
1319.0 37.22969411951386
1319.0 37.22969411951386
1320.0 37.16149953240088
1320.0 37.16149953240088
1322.5 37.11887792206403
1322.5 37.11887792206403
1325.0 37.076256296890406
1325.0 37.076256296890406
1327.5 37.033634673634616
1327.5 37.033634673634616
1330.0 36.99101305011256
1330.0 36.99101305011256
1332.5 36.948391412513516
1332.5 36.948391412513516
1335.0 36.90576978428552
1335.0 36.90576978428552
1337.5 36.863148147578244
1337.5 36.863148147578244
1340.0 36.82052651060471
1340.0 36.82052651060471
1342.5 36.77790486243512
1342.5 36.77790486243512
1345.0 36.73528321254264
1345.0 36.73528321254264
1347.5 36.69266156354256
1347.5 36.69266156354256
1350.0 36.65003990218776
1350.0 36.65003990218776
1352.5 36.60741823835026
1352.5 36.60741823835026
1355.0 36.56479657712743
1355.0 36.56479657712743
1357.5 36.5221749093438
1357.5 36.5221749093438
1360.0 36.4795532412939
1360.0 36.4795532412939
1362.5 36.43693156688585
1362.5 36.43693156688585
1365.0 36.39430988591701
1365.0 36.39430988591701
1367.5 36.35168820537872
1367.5 36.35168820537872
1370.0 36.309066525301645
1370.0 36.309066525301645
1372.5 36.266444836682325
1372.5 36.266444836682325
1375.0 36.22382314438313
1375.0 36.22382314438313
1377.5 36.181201451817664
1377.5 36.181201451817664
1380.0 36.1385797429588
1380.0 36.1385797429588
1381.0 36.070385010336054
1381.0 36.070385010336054
1382.0 36.002190284050656
1382.0 36.002190284050656
1383.0 35.933995541053456
1383.0 35.933995541053456
1384.0 35.865800782369895
1384.0 35.865800782369895
1385.0 35.79760600164246
1385.0 35.79760600164246
1386.0 35.72941122725237
1386.0 35.72941122725237
1387.0 35.66121645899696
1387.0 35.66121645899696
1388.0 35.593021666779215
1388.0 35.593021666779215
1389.0 35.5248268517578
1389.0 35.5248268517578
1390.0 35.4566320409526
1390.0 35.4566320409526
1391.0 35.38843721707632
1391.0 35.38843721707632
1392.0 35.3202423913244
1392.0 35.3202423913244
1393.0 35.2520475427688
1393.0 35.2520475427688
1394.0 35.18385269958809
1394.0 35.18385269958809
1395.0 35.11565783244503
1395.0 35.11565783244503
1396.0 35.04746296392048
1396.0 35.04746296392048
1397.0 34.9792680803111
1397.0 34.9792680803111
1398.0 34.911073196080025
1398.0 34.911073196080025
1399.0 34.84287830825103
1399.0 34.84287830825103
1400.0 34.774683398580834
1400.0 34.774683398580834
1401.0 34.70648848676934
1401.0 34.70648848676934
1402.0 34.638293559005845
1402.0 34.638293559005845
1403.0 34.5700986300312
1403.0 34.5700986300312
1404.0 34.50190368580137
1404.0 34.50190368580137
1405.0 34.4337087389361
1405.0 34.4337087389361
1406.0 34.36551376926715
1406.0 34.36551376926715
1407.0 34.29731879676009
1407.0 34.29731879676009
1408.0 34.229123817476484
1408.0 34.229123817476484
1409.0 34.16092884088949
1409.0 34.16092884088949
1410.0 34.092733836166765
1410.0 34.092733836166765
1411.0 34.0245388222484
1411.0 34.0245388222484
1412.0 33.956343798178416
1412.0 33.956343798178416
1413.0 33.88814878018014
1413.0 33.88814878018014
1414.0 33.819953753251866
1414.0 33.819953753251866
1415.0 33.75175869524395
1415.0 33.75175869524395
1416.0 33.683563644333184
1416.0 33.683563644333184
1417.0 33.61536858346699
1417.0 33.61536858346699
1418.0 33.54717351168936
1418.0 33.54717351168936
1419.0 33.47897843435684
1419.0 33.47897843435684
1420.0 33.41078333763424
1420.0 33.41078333763424
1421.0 33.34258823267849
1421.0 33.34258823267849
1422.0 33.274393127005744
1422.0 33.274393127005744
1423.0 33.20619800194294
1423.0 33.20619800194294
1424.0 33.13800288513593
1424.0 33.13800288513593
1425.0 33.069807742847
1425.0 33.069807742847
1426.0 33.001612577754386
1426.0 33.001612577754386
1427.0 32.933417432607165
1427.0 32.933417432607165
1428.0 32.865222270191005
1428.0 32.865222270191005
1429.0 32.79702709324715
1429.0 32.79702709324715
1430.0 32.72883190512623
1430.0 32.72883190512623
1431.0 32.66063672188602
1431.0 32.66063672188602
1432.0 32.592441517298774
1432.0 32.592441517298774
1433.0 32.524246307594005
1433.0 32.524246307594005
1434.0 32.4560510821399
1434.0 32.4560510821399
1435.0 32.387855855209004
1435.0 32.387855855209004
1436.0 32.31966059795826
1436.0 32.31966059795826
1437.0 32.251465359133306
1437.0 32.251465359133306
1438.0 32.18327009558622
1438.0 32.18327009558622
1439.0 32.11507482496463
1439.0 32.11507482496463
1440.0 32.04687954952348
1440.0 32.04687954952348
1442.5 32.00425749734272
1442.5 32.00425749734272
1445.0 31.961635444135894
1445.0 31.961635444135894
1447.5 31.919013384570924
1447.5 31.919013384570924
1450.0 31.876391316925552
1450.0 31.876391316925552
1452.5 31.833769257226912
1452.5 31.833769257226912
1455.0 31.791147167626825
1455.0 31.791147167626825
1457.5 31.74852510806015
1457.5 31.74852510806015
1460.0 31.7059030336567
1460.0 31.7059030336567
1462.5 31.6632809375648
1462.5 31.6632809375648
1465.0 31.620658871506315
1465.0 31.620658871506315
1467.5 31.57803678087845
1467.5 31.57803678087845
1470.0 31.53541469286525
1470.0 31.53541469286525
1472.5 31.492792587798842
1472.5 31.492792587798842
1475.0 31.450170484587296
1475.0 31.450170484587296
1477.5 31.407548390082283
1477.5 31.407548390082283
1480.0 31.364926278524067
1480.0 31.364926278524067
1482.5 31.322304174418417
1482.5 31.322304174418417
1485.0 31.27968204911848
1485.0 31.27968204911848
1487.5 31.23705993954709
1487.5 31.23705993954709
1490.0 31.194437819711194
1490.0 31.194437819711194
1492.5 31.151815687425284
1492.5 31.151815687425284
1495.0 31.10919356848115
1495.0 31.10919356848115
1497.5 31.066571436061572
1497.5 31.066571436061572
1500.0 31.023949303375723
1500.0 31.023949303375723
1501.0 30.955753875537596
1501.0 30.955753875537596
1502.0 30.887558444038575
1502.0 30.887558444038575
1503.0 30.819362981459907
1503.0 30.819362981459907
1504.0 30.75116753121516
1504.0 30.75116753121516
1505.0 30.68297207806932
1505.0 30.68297207806932
1506.0 30.614776600600205
1506.0 30.614776600600205
1507.0 30.546581121192464
1507.0 30.546581121192464
1508.0 30.47838562209669
1508.0 30.47838562209669
1509.0 30.410190122220957
1509.0 30.410190122220957
1510.0 30.34199461259246
1510.0 30.34199461259246
1511.0 30.273799086454822
1511.0 30.273799086454822
1512.0 30.205603555199666
1512.0 30.205603555199666
1513.0 30.137408023164546
1513.0 30.137408023164546
1514.0 30.069212488228334
1514.0 30.069212488228334
1515.0 30.001016913144376
1515.0 30.001016913144376
1516.0 29.93282135870264
1516.0 29.93282135870264
1517.0 29.86462577775352
1517.0 29.86462577775352
1518.0 29.79643019483345
1518.0 29.79643019483345
1519.0 29.728234602654783
1519.0 29.728234602654783
1520.0 29.66003899996355
1520.0 29.66003899996355
1521.0 29.59184338539842
1521.0 29.59184338539842
1522.0 29.52364776929353
1522.0 29.52364776929353
1523.0 29.45545213522287
1523.0 29.45545213522287
1524.0 29.387256499612455
1524.0 29.387256499612455
1525.0 29.319060845770633
1525.0 29.319060845770633
1526.0 29.250865195986755
1526.0 29.250865195986755
1527.0 29.182669513666603
1527.0 29.182669513666603
1528.0 29.114473842952897
1528.0 29.114473842952897
1529.0 29.04627815543209
1529.0 29.04627815543209
1530.0 28.97808245815852
1530.0 28.97808245815852
1531.0 28.909886750372387
1531.0 28.909886750372387
1532.0 28.841691038925358
1532.0 28.841691038925358
1533.0 28.773495316965764
1533.0 28.773495316965764
1534.0 28.705299584290945
1534.0 28.705299584290945
1535.0 28.637103842066026
1535.0 28.637103842066026
1536.0 28.5689080816097
1536.0 28.5689080816097
1537.0 28.50071233130319
1537.0 28.50071233130319
1538.0 28.432516550581543
1538.0 28.432516550581543
1539.0 28.3643207736522
1539.0 28.3643207736522
1540.0 28.29612497875709
1540.0 28.29612497875709
1541.0 28.227929178681485
1541.0 28.227929178681485
1542.0 28.15973337782592
1542.0 28.15973337782592
1543.0 28.09153755748499
1543.0 28.09153755748499
1544.0 28.02334172179359
1544.0 28.02334172179359
1545.0 27.955145903008372
1545.0 27.955145903008372
1546.0 27.886950052383714
1546.0 27.886950052383714
1547.0 27.818754205057196
1547.0 27.818754205057196
1548.0 27.75055833949928
1548.0 27.75055833949928
1549.0 27.682362463428795
1549.0 27.682362463428795
1550.0 27.614166576845747
1550.0 27.614166576845747
1551.0 27.54597069335818
1551.0 27.54597069335818
1552.0 27.47777479472281
1552.0 27.47777479472281
1553.0 27.409578867363628
1553.0 27.409578867363628
1554.0 27.341382959886868
1554.0 27.341382959886868
1555.0 27.273187034843204
1555.0 27.273187034843204
1556.0 27.204991096608712
1556.0 27.204991096608712
1557.0 27.13679514226395
1557.0 27.13679514226395
1558.0 27.068599192471293
1558.0 27.068599192471293
1559.0 27.000403229949644
1559.0 27.000403229949644
1560.0 26.932207250159056
1560.0 26.932207250159056
1562.5 26.889584755167046
1562.5 26.889584755167046
1565.0 26.846962266203303
1565.0 26.846962266203303
1567.5 26.80433977879646
1567.5 26.80433977879646
1570.0 26.76171727387457
1570.0 26.76171727387457
1572.5 26.719094769085277
1572.5 26.719094769085277
1575.0 26.676472256418247
1575.0 26.676472256418247
1577.5 26.633849759214122
1577.5 26.633849759214122
1580.0 26.591227237440616
1580.0 26.591227237440616
1582.5 26.548604716002373
1582.5 26.548604716002373
1585.0 26.50598219429786
1585.0 26.50598219429786
1587.5 26.463359680444785
1587.5 26.463359680444785
1590.0 26.42073715099513
1590.0 26.42073715099513
1592.5 26.37811461270527
1592.5 26.37811461270527
1595.0 26.33549208795985
1595.0 26.33549208795985
1597.5 26.29286954000638
1597.5 26.29286954000638
1600.0 26.250246994667574
1600.0 26.250246994667574
1602.5 26.20762443972876
1602.5 26.20762443972876
1605.0 26.16500189833439
1605.0 26.16500189833439
1607.5 26.122379342502107
1607.5 26.122379342502107
1610.0 26.079756794122392
1610.0 26.079756794122392
1612.5 26.037134229386297
1612.5 26.037134229386297
1615.0 25.994511664288638
1615.0 25.994511664288638
1617.5 25.951889098861738
1617.5 25.951889098861738
1620.0 25.909266532870607
1620.0 25.909266532870607
1621.0 25.841070405517726
1621.0 25.841070405517726
1622.0 25.772874280500524
1622.0 25.772874280500524
1623.0 25.70467811679221
1623.0 25.70467811679221
1624.0 25.63648197820308
1624.0 25.63648197820308
1625.0 25.568285812612412
1625.0 25.568285812612412
1626.0 25.500089642999914
1626.0 25.500089642999914
1627.0 25.431893455358683
1627.0 25.431893455358683
1628.0 25.363697278531763
1628.0 25.363697278531763
1629.0 25.295501076558804
1629.0 25.295501076558804
1630.0 25.22730486870852
1630.0 25.22730486870852
1631.0 25.15910864322836
1631.0 25.15910864322836
1632.0 25.090912419622047
1632.0 25.090912419622047
1633.0 25.02271619514047
1633.0 25.02271619514047
1634.0 24.95451994193509
1634.0 24.95451994193509
1635.0 24.88632368500584
1635.0 24.88632368500584
1636.0 24.818127432039244
1636.0 24.818127432039244
1637.0 24.74993115932164
1637.0 24.74993115932164
1638.0 24.6817348760285
1638.0 24.6817348760285
1639.0 24.613538572287528
1639.0 24.613538572287528
1640.0 24.545342273206032
1640.0 24.545342273206032
1641.0 24.477145975795715
1641.0 24.477145975795715
1642.0 24.408949647147477
1642.0 24.408949647147477
1643.0 24.340753325672825
1643.0 24.340753325672825
1644.0 24.272556987328105
1644.0 24.272556987328105
1645.0 24.20436064592402
1645.0 24.20436064592402
1646.0 24.136164276758596
1646.0 24.136164276758596
1647.0 24.06796791814185
1647.0 24.06796791814185
1648.0 23.99977153292243
1648.0 23.99977153292243
1649.0 23.931575157093025
1649.0 23.931575157093025
1650.0 23.863378754660946
1650.0 23.863378754660946
1651.0 23.795182363740015
1651.0 23.795182363740015
1652.0 23.72698594621641
1652.0 23.72698594621641
1653.0 23.658789524968935
1653.0 23.658789524968935
1654.0 23.59059308947287
1654.0 23.59059308947287
1655.0 23.522396651677237
1655.0 23.522396651677237
1656.0 23.454200193370802
1656.0 23.454200193370802
1657.0 23.386003746575515
1657.0 23.386003746575515
1658.0 23.317807273177554
1658.0 23.317807273177554
1659.0 23.249610802317935
1659.0 23.249610802317935
1660.0 23.181414310947513
1660.0 23.181414310947513
1661.0 23.113217816517725
1661.0 23.113217816517725
1662.0 23.045021315387846
1662.0 23.045021315387846
1663.0 22.97682478232322
1663.0 22.97682478232322
1664.0 22.90862826610181
1664.0 22.90862826610181
1665.0 22.840431744699906
1665.0 22.840431744699906
1666.0 22.77223518984366
1666.0 22.77223518984366
1667.0 22.704038637260116
1667.0 22.704038637260116
1668.0 22.63584207340421
1668.0 22.63584207340421
1669.0 22.56764551036438
1669.0 22.56764551036438
1670.0 22.499448935989214
1670.0 22.499448935989214
1671.0 22.431252350341683
1671.0 22.431252350341683
1672.0 22.363055737331678
1672.0 22.363055737331678
1673.0 22.29485914116489
1673.0 22.29485914116489
1674.0 22.226662518395425
1674.0 22.226662518395425
1675.0 22.158465882833994
1675.0 22.158465882833994
1676.0 22.090269257821245
1676.0 22.090269257821245
1677.0 22.022072613260157
1677.0 22.022072613260157
1678.0 21.953875955147304
1678.0 21.953875955147304
1679.0 21.885679300066958
1679.0 21.885679300066958
1680.0 21.81748261980824
1680.0 21.81748261980824
1682.5 21.774859694943643
1682.5 21.774859694943643
1685.0 21.732236772598416
1685.0 21.732236772598416
1687.5 21.689613830256075
1687.5 21.689613830256075
1690.0 21.646990905497773
1690.0 21.646990905497773
1692.5 21.604367955612954
1692.5 21.604367955612954
1695.0 21.561745026523113
1695.0 21.561745026523113
1697.5 21.519122081741394
1697.5 21.519122081741394
1700.0 21.47649912272443
1700.0 21.47649912272443
1702.5 21.433876174370972
1702.5 21.433876174370972
1705.0 21.391253213903397
1705.0 21.391253213903397
1707.5 21.348630256285198
1707.5 21.348630256285198
1710.0 21.306007285191548
1710.0 21.306007285191548
1712.5 21.263384327281408
1712.5 21.263384327281408
1715.0 21.220761353280523
1715.0 21.220761353280523
1717.5 21.17813837113626
1717.5 21.17813837113626
1720.0 21.135515395419134
1720.0 21.135515395419134
1722.5 21.092892409607835
1722.5 21.092892409607835
1725.0 21.05026942538576
1725.0 21.05026942538576
1727.5 21.00764643716139
1727.5 21.00764643716139
1730.0 20.96502345003208
1730.0 20.96502345003208
1732.5 20.9224004603571
1732.5 20.9224004603571
1735.0 20.879777457206675
1735.0 20.879777457206675
1737.5 20.837154443696445
1737.5 20.837154443696445
1740.0 20.79453144297085
1740.0 20.79453144297085
1741.0 20.72633461395563
1741.0 20.72633461395563
1742.0 20.65813777893714
1742.0 20.65813777893714
1743.0 20.589940952947728
1743.0 20.589940952947728
1744.0 20.521744092345305
1744.0 20.521744092345305
1745.0 20.453547240771965
1745.0 20.453547240771965
1746.0 20.385350363292776
1746.0 20.385350363292776
1747.0 20.317153485869866
1747.0 20.317153485869866
1748.0 20.248956613106433
1748.0 20.248956613106433
1749.0 20.18075971079642
1749.0 20.18075971079642
1750.0 20.11256280930248
1750.0 20.11256280930248
1751.0 20.04436589038134
1751.0 20.04436589038134
1752.0 19.976168956945966
1752.0 19.976168956945966
1753.0 19.907972039594004
1753.0 19.907972039594004
1754.0 19.83977508127153
1754.0 19.83977508127153
1755.0 19.77157813273793
1755.0 19.77157813273793
1756.0 19.703381169892765
1756.0 19.703381169892765
1757.0 19.635184201804137
1757.0 19.635184201804137
1758.0 19.56698722767991
1758.0 19.56698722767991
1759.0 19.49879024000392
1759.0 19.49879024000392
1760.0 19.43059323393826
1760.0 19.43059323393826
1761.0 19.36239623643984
1761.0 19.36239623643984
1762.0 19.294199218335315
1762.0 19.294199218335315
1763.0 19.226002186679025
1763.0 19.226002186679025
1764.0 19.157805156535645
1764.0 19.157805156535645
1765.0 19.08960811572143
1765.0 19.08960811572143
1766.0 19.021411051452503
1766.0 19.021411051452503
1767.0 18.953213989626622
1767.0 18.953213989626622
1768.0 18.88501691474314
1768.0 18.88501691474314
1769.0 18.816819835280697
1769.0 18.816819835280697
1770.0 18.748622742266484
1770.0 18.748622742266484
1771.0 18.680425641792375
1771.0 18.680425641792375
1772.0 18.612228536739305
1772.0 18.612228536739305
1773.0 18.54403141177696
1773.0 18.54403141177696
1774.0 18.475834293925224
1774.0 18.475834293925224
1775.0 18.40763715692402
1775.0 18.40763715692402
1776.0 18.33944000637105
1776.0 18.33944000637105
1777.0 18.27124284759838
1777.0 18.27124284759838
1778.0 18.20304568712768
1778.0 18.20304568712768
1779.0 18.134848495653774
1779.0 18.134848495653774
1780.0 18.066651328476283
1780.0 18.066651328476283
1781.0 17.998454124203715
1781.0 17.998454124203715
1782.0 17.93025692356518
1782.0 17.93025692356518
1783.0 17.862059708615085
1783.0 17.862059708615085
1784.0 17.793862480113223
1784.0 17.793862480113223
1785.0 17.725665253124266
1785.0 17.725665253124266
1786.0 17.657468012317906
1786.0 17.657468012317906
1787.0 17.58927077319479
1787.0 17.58927077319479
1788.0 17.5210735134979
1788.0 17.5210735134979
1789.0 17.45287623948944
1789.0 17.45287623948944
1790.0 17.384678960142217
1790.0 17.384678960142217
1791.0 17.3164816725753
1791.0 17.3164816725753
1792.0 17.248284373375082
1792.0 17.248284373375082
1793.0 17.180087081222503
1793.0 17.180087081222503
1794.0 17.11188975485578
1794.0 17.11188975485578
1795.0 17.043692429242164
1795.0 17.043692429242164
1796.0 16.975495105805955
1796.0 16.975495105805955
1797.0 16.907297766633874
1797.0 16.907297766633874
1798.0 16.83910039857972
1798.0 16.83910039857972
1799.0 16.770903047273485
1799.0 16.770903047273485
1800.0 16.702705668541803
1800.0 16.702705668541803
1802.5 16.660082325418493
1802.5 16.660082325418493
1805.0 16.617458955446402
1805.0 16.617458955446402
1807.5 16.574835586303735
1807.5 16.574835586303735
1810.0 16.532212222334238
1810.0 16.532212222334238
1812.5 16.489588842672863
1812.5 16.489588842672863
1815.0 16.446965458743552
1815.0 16.446965458743552
1817.5 16.404342076606135
1817.5 16.404342076606135
1820.0 16.361718684374544
1820.0 16.361718684374544
1822.5 16.31909529781029
1822.5 16.31909529781029
1825.0 16.276471909859026
1825.0 16.276471909859026
1827.5 16.233848510389294
1827.5 16.233848510389294
1830.0 16.191225120227625
1830.0 16.191225120227625
1832.5 16.14860171970615
1832.5 16.14860171970615
1835.0 16.105978302271158
1835.0 16.105978302271158
1837.5 16.06335489172514
1837.5 16.06335489172514
1840.0 16.020731485687786
1840.0 16.020731485687786
1842.5 15.978108048628245
1842.5 15.978108048628245
1845.0 15.935484631806546
1845.0 15.935484631806546
1847.5 15.892861214357644
1847.5 15.892861214357644
1850.0 15.850237788271201
1850.0 15.850237788271201
1852.5 15.807614344308778
1852.5 15.807614344308778
1855.0 15.76499090743799
1855.0 15.76499090743799
1857.5 15.722367467261732
1857.5 15.722367467261732
1860.0 15.679744033512605
1860.0 15.679744033512605
1861.0 15.611546505988873
1861.0 15.611546505988873
1862.0 15.543348985512779
1862.0 15.543348985512779
1863.0 15.475151443670784
1863.0 15.475151443670784
1864.0 15.406953895730226
1864.0 15.406953895730226
1865.0 15.338756339772633
1865.0 15.338756339772633
1866.0 15.270558771156304
1866.0 15.270558771156304
1867.0 15.202361202798919
1867.0 15.202361202798919
1868.0 15.13416361185399
1868.0 15.13416361185399
1869.0 15.065966022820836
1869.0 15.065966022820836
1870.0 14.997768418716314
1870.0 14.997768418716314
1871.0 14.929570800300224
1871.0 14.929570800300224
1872.0 14.861373190090442
1872.0 14.861373190090442
1873.0 14.79317555805292
1873.0 14.79317555805292
1874.0 14.724977903129894
1874.0 14.724977903129894
1875.0 14.656780266411415
1875.0 14.656780266411415
1876.0 14.58858260538313
1876.0 14.58858260538313
1877.0 14.520384938256278
1877.0 14.520384938256278
1878.0 14.452187262909732
1878.0 14.452187262909732
1879.0 14.383989569015242
1879.0 14.383989569015242
1880.0 14.315791880711764
1880.0 14.315791880711764
1881.0 14.24759416809848
1881.0 14.24759416809848
1882.0 14.179396453027364
1882.0 14.179396453027364
1883.0 14.11119872821695
1883.0 14.11119872821695
1884.0 14.04300099730797
1884.0 14.04300099730797
1885.0 13.974803266392298
1885.0 13.974803266392298
1886.0 13.906605505074946
1886.0 13.906605505074946
1887.0 13.83840775222954
1887.0 13.83840775222954
1888.0 13.77020997871506
1888.0 13.77020997871506
1889.0 13.70201219546128
1889.0 13.70201219546128
1890.0 13.633814399751431
1890.0 13.633814399751431
1891.0 13.565616603540724
1891.0 13.565616603540724
1892.0 13.497418800268985
1892.0 13.497418800268985
1893.0 13.429220987460614
1893.0 13.429220987460614
1894.0 13.361023163715771
1894.0 13.361023163715771
1895.0 13.29282532947183
1895.0 13.29282532947183
1896.0 13.224627468466945
1896.0 13.224627468466945
1897.0 13.156429626661115
1897.0 13.156429626661115
1898.0 13.08823175803137
1898.0 13.08823175803137
1899.0 13.020033880422128
1899.0 13.020033880422128
1900.0 12.95183599595452
1900.0 12.95183599595452
1901.0 12.88363811214472
1901.0 12.88363811214472
1902.0 12.81544022005225
1902.0 12.81544022005225
1903.0 12.747242297558104
1903.0 12.747242297558104
1904.0 12.679044391052075
1904.0 12.679044391052075
1905.0 12.6108464548412
1905.0 12.6108464548412
1906.0 12.542648526139802
1906.0 12.542648526139802
1907.0 12.474450558760754
1907.0 12.474450558760754
1908.0 12.40625261415852
1908.0 12.40625261415852
1909.0 12.338054647430585
1909.0 12.338054647430585
1910.0 12.26985666556831
1910.0 12.26985666556831
1911.0 12.201658684363844
1911.0 12.201658684363844
1912.0 12.133460685903906
1912.0 12.133460685903906
1913.0 12.065262696314777
1913.0 12.065262696314777
1914.0 11.997064677083774
1914.0 11.997064677083774
1915.0 11.928866657288939
1915.0 11.928866657288939
1916.0 11.860668628913473
1916.0 11.860668628913473
1917.0 11.792470586923269
1917.0 11.792470586923269
1918.0 11.724272541950139
1918.0 11.724272541950139
1919.0 11.656074484520937
1919.0 11.656074484520937
1920.0 11.587876402984595
1920.0 11.587876402984595
1922.5 11.545252614907815
1922.5 11.545252614907815
1925.0 11.502628817927858
1925.0 11.502628817927858
1927.5 11.46000501155056
1927.5 11.46000501155056
1930.0 11.417381194053656
1930.0 11.417381194053656
1932.5 11.374757382224084
1932.5 11.374757382224084
1935.0 11.332133577486145
1935.0 11.332133577486145
1937.5 11.289509761166762
1937.5 11.289509761166762
1940.0 11.24688595097655
1940.0 11.24688595097655
1942.5 11.204262108542514
1942.5 11.204262108542514
1945.0 11.16163829386249
1945.0 11.16163829386249
1946.0872882681263 11.143100523871782
1946.0872882681263 11.143100523871782
1947.0872882681263 11.410785198248872
1947.0872882681263 11.410785198248872
1948.0872882681263 11.959872079093326
1948.0872882681263 11.959872079093326
1949.0872882681263 12.7321806720777
1949.0872882681263 12.7321806720777
1950.0872882681263 13.681559034128348
1950.0872882681263 13.681559034128348
1951.0872882681263 14.771396987314436
1951.0872882681263 14.771396987314436
1952.0872882681263 15.972653467430614
1952.0872882681263 15.972653467430614
1953.0872882681263 17.262291535246742
1953.0872882681263 17.262291535246742
1954.0872882681263 18.622037200380003
1954.0872882681263 18.622037200380003
1955.0872882681263 20.037394536661694
1955.0872882681263 20.037394536661694
1956.0872882681263 21.496864719235838
1956.0872882681263 21.496864719235838
1957.0872882681263 22.991326278999548
1957.0872882681263 22.991326278999548
1958.0872882681263 24.513543588719482
1958.0872882681263 24.513543588719482
1959.0872882681263 26.05777703834006
1959.0872882681263 26.05777703834006
1960.0872882681263 27.61947366898513
1960.0872882681263 27.61947366898513
1961.0872882681263 29.195021844363843
1961.0872882681263 29.195021844363843
1962.0872882681263 30.781556646621947
1962.0872882681263 30.781556646621947
1963.0872882681263 32.376805480191045
1963.0872882681263 32.376805480191045
1964.0872882681263 33.978965594864825
1964.0872882681263 33.978965594864825
1965.0872882681263 35.58660698651285
1965.0872882681263 35.58660698651285
1966.0872882681263 37.198595316799626
1966.0872882681263 37.198595316799626
1967.0872882681263 38.814030718628416
1967.0872882681263 38.814030718628416
1968.0872882681263 40.432199430628586
1968.0872882681263 40.432199430628586
1969.0872882681263 42.05253522335588
1969.0872882681263 42.05253522335588
1970.0872882681263 43.67458897404591
1970.0872882681263 43.67458897404591
1971.0872882681263 45.298004394905014
1971.0872882681263 45.298004394905014
1972.0872882681263 46.92249884847402
1972.0872882681263 46.92249884847402
1973.0872882681263 48.5478481573044
1973.0872882681263 48.5478481573044
1974.0872882681263 50.173874470655534
1974.0872882681263 50.173874470655534
1975.0872882681263 51.80043671715876
1975.0872882681263 51.80043671715876
1976.0872882681263 53.42742300686741
1976.0872882681263 53.42742300686741
1977.0872882681263 55.05474457993752
1977.0872882681263 55.05474457993752
1978.0872882681263 56.68233099029403
1978.0872882681263 56.68233099029403
1979.0872882681263 58.31012640632656
1979.0872882681263 58.31012640632656
1980.0 59.79598154715923
1980.0 59.79598154715923
1981.0 61.37291720595459
1981.0 61.37291720595459
1982.0 62.94995714411566
1982.0 62.94995714411566
1983.0 64.52707878061442
1983.0 64.52707878061442
1984.0 66.10426419274442
1984.0 66.10426419274442
1985.0 67.68149916216001
1985.0 67.68149916216001
1986.0 69.25877242800021
1986.0 69.25877242800021
1987.0 70.83607502897014
1987.0 70.83607502897014
1988.0 72.4133998834564
1988.0 72.4133998834564
1989.0 73.99074133729528
1989.0 73.99074133729528
1990.0 75.56809496394452
1990.0 75.56809496394452
1991.0 77.14545719202376
1991.0 77.14545719202376
1992.0 78.72282521921971
1992.0 78.72282521921971
1993.0 80.3001968340937
1993.0 80.3001968340937
1994.0 81.87757024417431
1994.0 81.87757024417431
1995.0 83.45494407552619
1995.0 83.45494407552619
1996.0 85.0323171860642
1996.0 85.0323171860642
1996.892344939658 86.33688714210707
1996.892344939658 86.33688714210707
1997.892344939658 87.48075000714256
1997.892344939658 87.48075000714256
1998.892344939658 88.3740210941988
1998.892344939658 88.3740210941988
1999.892344939658 89.06851068120817
1999.892344939658 89.06851068120817
2000.892344939658 89.60531703544287
2000.892344939658 89.60531703544287
2001.892344939658 90.01704124266024
2001.892344939658 90.01704124266024
2002.892344939658 90.3295440805491
2002.892344939658 90.3295440805491
2003.892344939658 90.56333954237859
2003.892344939658 90.56333954237859
2004.892344939658 90.73470033792377
2004.892344939658 90.73470033792377
2005.892344939658 90.85653481667711
2005.892344939658 90.85653481667711
2006.892344939658 90.93908250209428
2006.892344939658 90.93908250209428
2007.892344939658 90.99046590311406
2007.892344939658 90.99046590311406
2008.892344939658 91.01712820355093
2008.892344939658 91.01712820355093
2009.892344939658 91.02418049297864
2009.892344939658 91.02418049297864
2010.892344939658 91.01567706120933
2010.892344939658 91.01567706120933
2011.892344939658 90.99483409893752
2011.892344939658 90.99483409893752
2012.892344939658 90.96420273472563
2012.892344939658 90.96420273472563
2013.892344939658 90.92580675081045
2013.892344939658 90.92580675081045
2014.892344939658 90.88125144058996
2014.892344939658 90.88125144058996
2015.892344939658 90.83181024311568
2015.892344939658 90.83181024311568
2016.892344939658 90.77849332950807
2016.892344939658 90.77849332950807
2017.892344939658 90.72210197450353
2017.892344939658 90.72210197450353
2018.892344939658 90.66327182041084
2018.892344939658 90.66327182041084
2019.892344939658 90.60250708421867
2019.892344939658 90.60250708421867
2020.892344939658 90.540207734444
2020.892344939658 90.540207734444
2021.892344939658 90.47669104121725
2021.892344939658 90.47669104121725
2022.892344939658 90.41220869509932
2022.892344939658 90.41220869509932
2023.892344939658 90.34696034799533
2023.892344939658 90.34696034799533
2024.892344939658 90.28110437102067
2024.892344939658 90.28110437102067
2025.892344939658 90.21476636578355
2025.892344939658 90.21476636578355
2026.892344939658 90.1480459974494
2026.892344939658 90.1480459974494
2027.892344939658 90.0810223388033
2027.892344939658 90.0810223388033
2028.892344939658 90.01375807506602
2028.892344939658 90.01375807506602
2029.892344939658 89.94630293911406
2029.892344939658 89.94630293911406
2030.892344939658 89.87869640111968
2030.892344939658 89.87869640111968
2031.892344939658 89.81096977242916
2031.892344939658 89.81096977242916
2032.892344939658 89.74314787870156
2032.892344939658 89.74314787870156
2033.892344939658 89.67525039600976
2033.892344939658 89.67525039600976
2034.892344939658 89.60729296195031
2034.892344939658 89.60729296195031
2035.892344939658 89.53928795505945
2035.892344939658 89.53928795505945
2036.892344939658 89.47124523639316
2036.892344939658 89.47124523639316
2037.892344939658 89.40317258226412
2037.892344939658 89.40317258226412
2038.892344939658 89.33507617845794
2038.892344939658 89.33507617845794
2039.892344939658 89.26696094997429
2039.892344939658 89.26696094997429
2040.5 89.25113290885194
2040.5 89.25113290885194
2041.5 89.23413587130244
2041.5 89.23413587130244
2042.5 89.21712852672135
2042.5 89.21712852672135
2043.5 89.20011301627612
2043.5 89.20011301627612
2044.5 89.1830910224293
2044.5 89.1830910224293
2045.5 89.16606388103067
2045.5 89.16606388103067
2046.5 89.14903266955676
2046.5 89.14903266955676
2047.5 89.13199819571855
2047.5 89.13199819571855
2048.5 89.11496118119653
2048.5 89.11496118119653
2049.5 89.09792211664745
2049.5 89.09792211664745
2050.5 89.08088144995985
2050.5 89.08088144995985
2051.5 89.06383948165616
2051.5 89.06383948165616
2052.5 89.0467965062987
2052.5 89.0467965062987
2053.5 89.02975271645091
2053.5 89.02975271645091
2054.5 89.01270830174968
2054.5 89.01270830174968
2055.5 88.99566336979642
2055.5 88.99566336979642
2056.5 88.97861803413572
2056.5 88.97861803413572
2057.5 88.96157238951986
2057.5 88.96157238951986
2058.5 88.94452647526029
2058.5 88.94452647526029
2059.5 88.92748035532793
2059.5 88.92748035532793
2060.5 88.91043409504611
2060.5 88.91043409504611
2061.5 88.89338768543728
2061.5 88.89338768543728
2062.5 88.87634119840496
2062.5 88.87634119840496
2063.5 88.85929462919897
2063.5 88.85929462919897
2064.5 88.84224797696864
2064.5 88.84224797696864
2065.5 88.82520128188602
2065.5 88.82520128188602
2066.5 88.80815455015572
2066.5 88.80815455015572
2067.5 88.79110779236798
2067.5 88.79110779236798
2068.5 88.77406100091873
2068.5 88.77406100091873
2069.5 88.75701418775347
2069.5 88.75701418775347
2070.5 88.73996736722059
2070.5 88.73996736722059
2071.5 88.72292051725994
2071.5 88.72292051725994
2072.5 88.70587367846271
2072.5 88.70587367846271
2073.5 88.68882679771423
2073.5 88.68882679771423
2076.0 88.64620957210899
2076.0 88.64620957210899
2078.5 88.60359234628699
2078.5 88.60359234628699
2081.0 88.56097510713434
2081.0 88.56097510713434
2083.5 88.51835788015134
2083.5 88.51835788015134
2086.0 88.47574063550015
2086.0 88.47574063550015
2088.5 88.43312339818067
2088.5 88.43312339818067
2091.0 88.39050615236847
2091.0 88.39050615236847
2093.5 88.34788890607386
2093.5 88.34788890607386
2096.0 88.30527164383332
2096.0 88.30527164383332
2098.5 88.26265438816472
2098.5 88.26265438816472
2101.0 88.22003712863862
2101.0 88.22003712863862
2103.5 88.17741987035238
2103.5 88.17741987035238
2106.0 88.13480259585458
2106.0 88.13480259585458
2108.5 88.09218532647208
2108.5 88.09218532647208
2111.0 88.04956804935664
2111.0 88.04956804935664
2113.5 88.00695077957293
2113.5 88.00695077957293
2116.0 87.96433349232369
2116.0 87.96433349232369
2118.5 87.92171620459204
2118.5 87.92171620459204
2121.0 87.87909891521934
2121.0 87.87909891521934
2123.5 87.83648161665707
2123.5 87.83648161665707
2126.0 87.79386433363953
2126.0 87.79386433363953
2128.5 87.75124702467782
2128.5 87.75124702467782
2131.0 87.70862970798318
2131.0 87.70862970798318
2133.5 87.66601240613643
2133.5 87.66601240613643
2136.0 87.62339509503715
2136.0 87.62339509503715
2138.5 87.58077778769186
2138.5 87.58077778769186
2141.0 87.53816046016425
2141.0 87.53816046016425
2143.5 87.49554314530045
2143.5 87.49554314530045
2146.0 87.4529258137309
2146.0 87.4529258137309
2148.5 87.41030848727665
2148.5 87.41030848727665
2151.0 87.36769116206229
2151.0 87.36769116206229
2153.5 87.32507381987654
2153.5 87.32507381987654
2156.0 87.28245647747403
2156.0 87.28245647747403
2158.5 87.23983913876252
2158.5 87.23983913876252
2161.0 87.1972217854664
2161.0 87.1972217854664
2163.5 87.15460442956676
2163.5 87.15460442956676
2166.0 87.11198707414718
2166.0 87.11198707414718
2168.5 87.06936971708653
2168.5 87.06936971708653
2171.0 87.02675235904933
2171.0 87.02675235904933
2173.5 86.98413499861125
2173.5 86.98413499861125
2176.0 86.9415176219616
2176.0 86.9415176219616
2178.5 86.89890024433538
2178.5 86.89890024433538
2181.2323031022397 86.85232280856889
2181.2323031022397 86.85232280856889
2182.2323031022397 87.11237022158305
2182.2323031022397 87.11237022158305
2183.2323031022397 87.64626942739842
2183.2323031022397 87.64626942739842
2184.2323031022397 88.39740101663863
2184.2323031022397 88.39740101663863
2185.2323031022397 89.32085140580155
2185.2323031022397 89.32085140580155
2186.2323031022397 90.38099272675288
2186.2323031022397 90.38099272675288
2187.2323031022397 91.5495631123875
2187.2323031022397 91.5495631123875
2188.2323031022397 92.80414382297451
2188.2323031022397 92.80414382297451
2189.2323031022397 94.12695114138839
2189.2323031022397 94.12695114138839
2190.2323031022397 95.50387813479416
2190.2323031022397 95.50387813479416
2191.2323031022397 96.9237344852448
2191.2323031022397 96.9237344852448
2192.2323031022397 98.37764346560662
2192.2323031022397 98.37764346560662
2193.2323031022397 99.85856363370918
2193.2323031022397 99.85856363370918
2194.2323031022397 101.36090935621405
2194.2323031022397 101.36090935621405
2195.2323031022397 102.88024982397091
2195.2323031022397 102.88024982397091
2196.2323031022397 104.41307032612286
2196.2323031022397 104.41307032612286
2197.2323031022397 105.95658282563875
2197.2323031022397 105.95658282563875
2198.2323031022397 107.50857567506911
2198.2323031022397 107.50857567506911
2199.2323031022397 109.06729451754438
2199.2323031022397 109.06729451754438
2200.2323031022397 110.6313477240407
2200.2323031022397 110.6313477240407
2201.2323031022397 112.19963136107766
2201.2323031022397 112.19963136107766
2202.2323031022397 113.7712697358162
2202.2323031022397 113.7712697358162
2203.2323031022397 115.34556821906912
2203.2323031022397 115.34556821906912
2204.2323031022397 116.92197580170152
2204.2323031022397 116.92197580170152
2204.949023500545 117.95267750896431
2204.949023500545 117.95267750896431
2205.949023500545 119.10981649494539
2205.949023500545 119.10981649494539
2206.949023500545 120.02419236788849
2206.949023500545 120.02419236788849
2207.949023500545 120.74599674846357
2207.949023500545 120.74599674846357
2208.949023500545 121.3150440471698
2208.949023500545 121.3150440471698
2209.949023500545 121.76291682352884
2209.949023500545 121.76291682352884
2210.949023500545 122.11466797366744
2210.949023500545 122.11466797366744
2211.949023500545 122.39017061640916
2211.949023500545 122.39017061640916
2212.949023500545 122.60518911383453
2212.949023500545 122.60518911383453
2213.949023500545 122.7722285440811
2213.949023500545 122.7722285440811
2214.949023500545 122.90120853368077
2214.949023500545 122.90120853368077
2215.949023500545 122.999997865005
2215.949023500545 122.999997865005
2216.949023500545 123.07483841591151
2216.949023500545 123.07483841591151
2217.949023500545 123.1306815759002
2217.949023500545 123.1306815759002
2218.949023500545 123.17145503386928
2218.949023500545 123.17145503386928
2220.0 123.20136744999932
2220.0 123.20136744999932
2221.0 123.22029867042404
2221.0 123.22029867042404
2222.0 123.23179170727816
2222.0 123.23179170727816
2223.0 123.23738438518247
2223.0 123.23738438518247
2224.0 123.23829659554438
2224.0 123.23829659554438
2225.0 123.23549603496842
2225.0 123.23549603496842
2226.0 123.2297503102434
2226.0 123.2297503102434
2227.0 123.22166831824974
2227.0 123.22166831824974
2228.0 123.21173309402803
2228.0 123.21173309402803
2229.0 123.20032776901516
2229.0 123.20032776901516
2230.0 123.18775631192169
2230.0 123.18775631192169
2231.0 123.17425981141204
2231.0 123.17425981141204
2232.0 123.16002950627028
2232.0 123.16002950627028
2233.0 123.14521712451368
2233.0 123.14521712451368
2234.0 123.12994300463808
2234.0 123.12994300463808
2235.0 123.11430259606978
2235.0 123.11430259606978
2236.0 123.09837164895643
2236.0 123.09837164895643
2237.0 123.08221022519761
2237.0 123.08221022519761
2238.0 123.06586597196527
2238.0 123.06586597196527
2239.0 123.04937670171101
2239.0 123.04937670171101
2240.0 123.03277238166112
2240.0 123.03277238166112
2241.0 123.01607679622288
2241.0 123.01607679622288
2242.0 122.99930882254594
2242.0 122.99930882254594
2243.0 122.98248341887245
2243.0 122.98248341887245
2244.0 122.96561246821882
2244.0 122.96561246821882
2245.0 122.94870538905808
2245.0 122.94870538905808
2246.0 122.93176964606911
2246.0 122.93176964606911
2247.0 122.91481116001133
2247.0 122.91481116001133
2248.0 122.89783464226645
2248.0 122.89783464226645
2249.0 122.88084380855793
2249.0 122.88084380855793
2250.0 122.86384163269115
2250.0 122.86384163269115
2251.0 122.8468304387948
2251.0 122.8468304387948
2252.0 122.82981213008581
2252.0 122.82981213008581
2253.0 122.81278813800184
2253.0 122.81278813800184
2254.0 122.79575964787495
2254.0 122.79575964787495
2255.0 122.77872759093118
2255.0 122.77872759093118
2256.0 122.76169271814838
2256.0 122.76169271814838
2257.0 122.74465559871486
2257.0 122.74465559871486
2258.0 122.72761670159517
2258.0 122.72761670159517
2259.0 122.71057638354623
2259.0 122.71057638354623
2260.0 122.69353494421883
2260.0 122.69353494421883
2261.0 122.67649262640982
2261.0 122.67649262640982
2262.0 122.65944961114043
2262.0 122.65944961114043
2263.0 122.64240600847711
2263.0 122.64240600847711
2264.0 122.62536197237642
2264.0 122.62536197237642
2265.0 122.6083176061411
2265.0 122.6083176061411
2266.0 122.59127293065774
2266.0 122.59127293065774
2267.0 122.57422805151435
2267.0 122.57422805151435
2268.0 122.55718298576792
2268.0 122.55718298576792
2269.0 122.54013779377263
2269.0 122.54013779377263
2270.0 122.52309247827594
2270.0 122.52309247827594
2271.0 122.50604707294855
2271.0 122.50604707294855
2272.0 122.48900160446856
2272.0 122.48900160446856
2273.0 122.47195607790182
2273.0 122.47195607790182
2274.0 122.45491052014994
2274.0 122.45491052014994
2275.0 122.4378649111506
2275.0 122.4378649111506
2276.0 122.42081928233306
2276.0 122.42081928233306
2277.0 122.40377362643191
2277.0 122.40377362643191
2278.0 122.38672795328948
2278.0 122.38672795328948
2279.0 122.36968225682571
2279.0 122.36968225682571
2280.0 122.35263655831952
2280.0 122.35263655831952
2281.0 122.3355908471572
2281.0 122.3355908471572
2283.5 122.29297649406662
2283.5 122.29297649406662
2286.0 122.25036212557376
2286.0 122.25036212557376
2288.5 122.20774776980767
2288.5 122.20774776980767
2291.0 122.16513339208561
2291.0 122.16513339208561
2293.5 122.12251902709032
2293.5 122.12251902709032
2296.0 122.07990466126328
2296.0 122.07990466126328
2298.5 122.03729026637642
2298.5 122.03729026637642
2301.0 121.99467589741205
2301.0 121.99467589741205
2303.5 121.95206151442021
2303.5 121.95206151442021
2306.0 121.90944711693905
2306.0 121.90944711693905
2308.5 121.86683272471801
2308.5 121.86683272471801
2311.0 121.82421833024091
2311.0 121.82421833024091
2313.5 121.7816039278282
2313.5 121.7816039278282
2316.0 121.73898953301287
2316.0 121.73898953301287
2318.5 121.69637512137098
2318.5 121.69637512137098
2321.0 121.65376070138113
2321.0 121.65376070138113
2323.5 121.611146289401
2323.5 121.611146289401
2326.0 121.56853186769814
2326.0 121.56853186769814
2328.5 121.52591744552635
2328.5 121.52591744552635
2331.0 121.48330302820233
2331.0 121.48330302820233
2333.5 121.44068859070947
2333.5 121.44068859070947
2336.0 121.39807416415626
2336.0 121.39807416415626
2338.5 121.35545973104225
2338.5 121.35545973104225
2341.0 121.3128452895803
2341.0 121.3128452895803
2343.5 121.27023083129177
2343.5 121.27023083129177
2346.0 121.22761639420867
2346.0 121.22761639420867
2348.5 121.18500193558191
2348.5 121.18500193558191
2351.0 121.14238748926961
2351.0 121.14238748926961
2353.5 121.09977302750552
2353.5 121.09977302750552
2356.0 121.05715856490968
2356.0 121.05715856490968
2358.5 121.01454410757397
2358.5 121.01454410757397
2361.0 120.97192962255322
2361.0 120.97192962255322
2363.5 120.92931515736309
2363.5 120.92931515736309
2366.0 120.88670067534639
2366.0 120.88670067534639
2368.5 120.8440861999646
2368.5 120.8440861999646
2371.0 120.80147170262683
2371.0 120.80147170262683
2373.5 120.75885722553201
2373.5 120.75885722553201
2376.0 120.71624273394788
2376.0 120.71624273394788
2378.5 120.67362824762387
2378.5 120.67362824762387
2381.0 120.63101374584808
2381.0 120.63101374584808
2383.5 120.58839923572435
2383.5 120.58839923572435
2386.0 120.54578473223553
2386.0 120.54578473223553
2388.5 120.50317022039879
2388.5 120.50317022039879
2391.0 120.46055570768077
2391.0 120.46055570768077
2393.5 120.41794120022287
2393.5 120.41794120022287
2396.0 120.37532667122133
2396.0 120.37532667122133
2398.5 120.33271215590902
2398.5 120.33271215590902
2401.0 120.29009763128632
2401.0 120.29009763128632
2403.5 120.2474830921743
2403.5 120.2474830921743
2406.0 120.20486856583858
2406.0 120.20486856583858
2408.5 120.16225402501354
2408.5 120.16225402501354
2411.0 120.11963947487811
2411.0 120.11963947487811
2413.5 120.07702493843192
2413.5 120.07702493843192
2416.0 120.03441038795826
2416.0 120.03441038795826
2417.976227269383 120.0007239598352
2417.976227269383 120.0007239598352
2418.976227269383 120.09319178000162
2418.976227269383 120.09319178000162
2419.976227269383 120.29389185700096
2419.976227269383 120.29389185700096
2420.976227269383 120.58044715861666
2420.976227269383 120.58044715861666
2421.976227269383 120.93510706778618
2421.976227269383 120.93510706778618
2422.976227269383 121.34379084020233
2422.976227269383 121.34379084020233
2423.976227269383 121.79532893697092
2423.976227269383 121.79532893697092
2424.976227269383 122.28086110627345
2424.976227269383 122.28086110627345
2425.976227269383 122.79335894303591
2425.976227269383 122.79335894303591
2426.976227269383 123.32724712365324
2426.976227269383 123.32724712365324
2427.976227269383 123.87810306334255
2427.976227269383 123.87810306334255
2428.976227269383 124.44241853131857
2428.976227269383 124.44241853131857
2429.976227269383 125.01741059625357
2429.976227269383 125.01741059625357
2430.976227269383 125.60087174231164
2430.976227269383 125.60087174231164
2431.976227269383 126.19105082691851
2431.976227269383 126.19105082691851
2432.976227269383 126.78655875663308
2432.976227269383 126.78655875663308
2433.976227269383 127.38629363170631
2433.976227269383 127.38629363170631
2434.976227269383 127.98938138394155
2434.976227269383 127.98938138394155
2435.976227269383 128.59512865230687
2435.976227269383 128.59512865230687
2436.976227269383 129.20298541401354
2436.976227269383 129.20298541401354
2437.976227269383 129.81251537367444
2437.976227269383 129.81251537367444
2438.976227269383 130.42337245991786
2438.976227269383 130.42337245991786
2439.976227269383 131.03528211655725
2439.976227269383 131.03528211655725
2440.976227269383 131.64802656845907
2440.976227269383 131.64802656845907
2441.976227269383 132.26143307562702
2441.976227269383 132.26143307562702
2442.976227269383 132.8753645885636
2442.976227269383 132.8753645885636
2443.976227269383 133.48971240800634
2443.976227269383 133.48971240800634
2444.976227269383 134.10439032346127
2444.976227269383 134.10439032346127
2445.976227269383 134.7193299030407
2445.976227269383 134.7193299030407
2446.976227269383 135.3344769065033
2446.976227269383 135.3344769065033
2447.976227269383 135.94978829932202
2447.976227269383 135.94978829932202
2448.976227269383 136.56522991028612
2448.976227269383 136.56522991028612
2449.976227269383 137.18077469717997
2449.976227269383 137.18077469717997
2450.976227269383 137.79640114280517
2450.976227269383 137.79640114280517
2451.976227269383 138.4120922168257
2451.976227269383 138.4120922168257
2452.976227269383 139.0278343987853
2452.976227269383 139.0278343987853
2453.976227269383 139.64361697006123
2453.976227269383 139.64361697006123
2454.976227269383 140.25943141396593
2454.976227269383 140.25943141396593
2455.976227269383 140.8752709961197
2455.976227269383 140.8752709961197
2456.976227269383 141.49113036184806
2456.976227269383 141.49113036184806
2457.976227269383 142.1070052482529
2457.976227269383 142.1070052482529
2458.976227269383 142.72289230474107
2458.976227269383 142.72289230474107
2460.0 143.3534305412633
2460.0 143.3534305412633
2461.0 143.9181996170312
2461.0 143.9181996170312
2462.0 144.48297446153333
2462.0 144.48297446153333
2463.0 145.04775378169748
2463.0 145.04775378169748
2464.0 145.61253648602965
2464.0 145.61253648602965
2465.0 146.17732176724974
2465.0 146.17732176724974
2466.0 146.74210894343602
2466.0 146.74210894343602
2467.0 147.30689750473155
2467.0 147.30689750473155
2468.0 147.87168702467284
2468.0 147.87168702467284
2469.0 148.43647716761822
2469.0 148.43647716761822
2470.0 149.00126767899079
2470.0 149.00126767899079
2471.0 149.5660583509709
2471.0 149.5660583509709
2472.0 150.13084901663154
2472.0 150.13084901663154
2473.0 150.695639550126
2473.0 150.695639550126
2474.0 151.2604298539122
2474.0 151.2604298539122
2475.0 151.8252198255491
2475.0 151.8252198255491
2476.0 152.390009415191
2476.0 152.390009415191
2477.0 152.9547985546659
2477.0 152.9547985546659
2478.0 153.51958722228477
2478.0 153.51958722228477
2479.0 154.0843753721285
2479.0 154.0843753721285
2480.0 154.64916298810797
2480.0 154.64916298810797
2481.0 155.2139500479621
2481.0 155.2139500479621
2482.0 155.77873652833438
2482.0 155.77873652833438
2483.0 156.34352241377425
2483.0 156.34352241377425
2484.0 156.90830772008897
2484.0 156.90830772008897
2485.0 157.47309239829966
2485.0 157.47309239829966
2486.0 158.0378764733489
2486.0 158.0378764733489
2487.0 158.60265993531317
2487.0 158.60265993531317
2488.0 159.1674427632965
2488.0 159.1674427632965
2489.0 159.7322249687853
2489.0 159.7322249687853
2490.0 160.29700655435425
2490.0 160.29700655435425
2491.0 160.86178749605875
2491.0 160.86178749605875
2492.0 161.42656781994157
2492.0 161.42656781994157
2493.0 161.99134750934795
2493.0 161.99134750934795
2494.0 162.556126555401
2494.0 162.556126555401
2495.0 163.12090497171485
2495.0 163.12090497171485
2496.0 163.68568275569115
2496.0 163.68568275569115
2497.0 164.2504599008045
2497.0 164.2504599008045
2498.0 164.81523640146855
2498.0 164.81523640146855
2499.0 165.3800122822696
2499.0 165.3800122822696
2500.0 165.94478751742653
2500.0 165.94478751742653
2501.0 166.5095621070761
2501.0 166.5095621070761
2502.0 167.0743360724272
2502.0 167.0743360724272
2503.0 167.63910939357558
2503.0 167.63910939357558
2504.0 168.2038820750793
2504.0 168.2038820750793
2505.0 168.76865412740733
2505.0 168.76865412740733
2506.0 169.3334255385207
2506.0 169.3334255385207
2507.0 169.89819631182283
2507.0 169.89819631182283
2508.0 170.4629664512583
2508.0 170.4629664512583
2509.0 171.0277359444247
2509.0 171.0277359444247
2510.0 171.59250481171418
2510.0 171.59250481171418
2511.0 172.15727302898264
2511.0 172.15727302898264
2512.0 172.7220406060856
2512.0 172.7220406060856
2513.0 173.28680755952067
2513.0 173.28680755952067
2514.0 173.85157386839563
2514.0 173.85157386839563
2515.0 174.41633953619262
2515.0 174.41633953619262
2516.0 174.9811045698352
2516.0 174.9811045698352
2517.0 175.54586897720233
2517.0 175.54586897720233
2518.0 176.11063273520233
2518.0 176.11063273520233
2519.0 176.67539584521
2519.0 176.67539584521
2520.0 177.24015833444142
2520.0 177.24015833444142
2521.0 177.80492017137576
2521.0 177.80492017137576
2522.0 178.36968139458818
2522.0 178.36968139458818
2523.0 178.93444194914588
2523.0 178.93444194914588
2524.0 179.49920188155255
2524.0 179.49920188155255
2525.0 180.06396118387966
2525.0 180.06396118387966
2526.0 180.6287198284105
2526.0 180.6287198284105
2527.0 181.19347784487877
2527.0 181.19347784487877
2528.0 181.75823522146356
2528.0 181.75823522146356
2529.0 182.3229919804319
2529.0 182.3229919804319
2530.0 182.88774807335523
2530.0 182.88774807335523
2531.0 183.45250353977107
2531.0 183.45250353977107
2532.0 184.01725836850082
2532.0 184.01725836850082
2533.0 184.58201255954438
2533.0 184.58201255954438
2534.0 185.14676612334793
2534.0 185.14676612334793
2535.0 185.71151903787427
2535.0 185.71151903787427
2536.0 186.27627131352
2536.0 186.27627131352
2537.0 186.84102295505173
2537.0 186.84102295505173
2538.0 187.40577395357846
2538.0 187.40577395357846
2539.0 187.9705243152911
2539.0 187.9705243152911
2540.0 188.53527404778714
2540.0 188.53527404778714
2541.0 189.10002313279097
2541.0 189.10002313279097
2542.0 189.66477157739945
2542.0 189.66477157739945
2543.0 190.229519403287
2543.0 190.229519403287
2544.0 190.79426657952538
2544.0 190.79426657952538
2545.0 191.35901311559834
2545.0 191.35901311559834
2546.0 191.9237590260763
2546.0 191.9237590260763
2547.0 192.4885042800312
2547.0 192.4885042800312
2548.0 193.05324889400094
2548.0 193.05324889400094
2549.0 193.61799288869747
2549.0 193.61799288869747
2550.0 194.18273623928448
2550.0 194.18273623928448
2551.0 194.74747895052857
2551.0 194.74747895052857
2552.0 195.31222102815875
2552.0 195.31222102815875
2553.0 195.87696246323458
2553.0 195.87696246323458
2554.0 196.44170324462684
2554.0 196.44170324462684
2555.0 197.00644341228545
2555.0 197.00644341228545
2556.0 197.57118294513572
2556.0 197.57118294513572
2557.0 198.13592183057463
2557.0 198.13592183057463
2558.0 198.70066007474355
2558.0 198.70066007474355
2559.0 199.2653976815349
2559.0 199.2653976815349
2560.0 199.83013465044803
2560.0 199.83013465044803
2561.0 200.39487098395105
2561.0 200.39487098395105
2562.0 200.95960669432674
2562.0 200.95960669432674
2563.0 201.52434174450553
2563.0 201.52434174450553
2564.0 202.08907617494876
2564.0 202.08907617494876
2565.0 202.6538099457878
2565.0 202.6538099457878
2566.0 203.21854308483836
2566.0 203.21854308483836
2567.0 203.7832756043337
2567.0 203.7832756043337
2568.0 204.34800746486707
2568.0 204.34800746486707
2569.0 204.91273870602555
2569.0 204.91273870602555
2570.0 205.47746930577196
2570.0 205.47746930577196
2571.0 206.0421992542529
2571.0 206.0421992542529
2572.0 206.606928576485
2572.0 206.606928576485
2573.0 207.17165725657242
2573.0 207.17165725657242
2574.0 207.7363853001452
2574.0 207.7363853001452
2575.0 208.30111270922038
2575.0 208.30111270922038
2576.0 208.86583947674356
2576.0 208.86583947674356
2577.0 209.43056560798198
2577.0 209.43056560798198
2578.0 209.99529109784874
2578.0 209.99529109784874
2579.0 210.56001595344773
2579.0 210.56001595344773
2580.0 211.12474017715877
2580.0 211.12474017715877
2581.0 211.68946375358664
2581.0 211.68946375358664
2582.0 212.2541866935898
2582.0 212.2541866935898
2583.0 212.81890899813072
2583.0 212.81890899813072
2584.0 213.38363066826395
2584.0 213.38363066826395
2585.0 213.94835169509847
2585.0 213.94835169509847
2586.0 214.513072078222
2586.0 214.513072078222
2587.0 215.07779184031386
2587.0 215.07779184031386
2588.0 215.64251095360783
2588.0 215.64251095360783
2589.0 216.20722944312055
2589.0 216.20722944312055
2590.0 216.7719472765491
2590.0 216.7719472765491
2591.0 217.33666448958817
2591.0 217.33666448958817
2592.0 217.90138104241865
2592.0 217.90138104241865
2593.0 218.46609696889865
2593.0 218.46609696889865
2594.0 219.03081226674038
2594.0 219.03081226674038
2595.0 219.59552691816194
2595.0 219.59552691816194
2596.0 220.1602409288923
2596.0 220.1602409288923
2597.0 220.72495430369815
2597.0 220.72495430369815
2598.0 221.28966703881784
2598.0 221.28966703881784
2599.0 221.85437914845906
2599.0 221.85437914845906
2600.0 222.41909061525223
2600.0 222.41909061525223
2601.0 222.9838014421768
2601.0 222.9838014421768
2602.0 223.54851162827026
2602.0 223.54851162827026
2603.0 224.1132211839788
2603.0 224.1132211839788
2604.0 224.6779301017862
2604.0 224.6779301017862
2605.0 225.24263837761754
2605.0 225.24263837761754
2606.0 225.8073460039567
2606.0 225.8073460039567
2607.0 226.37205300343354
2607.0 226.37205300343354
2608.0 226.93675937000566
2608.0 226.93675937000566
2609.0 227.50146509203253
2609.0 227.50146509203253
2610.0 228.06617018921403
2610.0 228.06617018921403
2611.0 228.6308746377259
2611.0 228.6308746377259
2612.0 229.19557844233466
2612.0 229.19557844233466
2613.0 229.7602816232409
2613.0 229.7602816232409
2614.0 230.32498416083675
2614.0 230.32498416083675
2615.0 230.8896860683179
2615.0 230.8896860683179
2616.0 231.45438732932672
2616.0 231.45438732932672
2617.0 232.01908794111364
2617.0 232.01908794111364
2618.0 232.58378793043286
2618.0 232.58378793043286
2619.0 233.1484872796015
2619.0 233.1484872796015
2620.0 233.71318599476092
2620.0 233.71318599476092
2621.0 234.277884073112
2621.0 234.277884073112
2622.0 234.84258151053038
2622.0 234.84258151053038
2623.0 235.40727830564126
2623.0 235.40727830564126
2624.0 235.97197446279884
2624.0 235.97197446279884
2625.0 236.53666998200316
2625.0 236.53666998200316
2626.0 237.1013648727379
2626.0 237.1013648727379
2627.0 237.66605912473722
2627.0 237.66605912473722
2628.0 238.23075272911018
2628.0 238.23075272911018
2629.0 238.7954457066182
2629.0 238.7954457066182
2630.0 239.36013803851685
2630.0 239.36013803851685
2631.0 239.9248297375895
2631.0 239.9248297375895
2632.0 240.48952079306977
2632.0 240.48952079306977
2633.0 241.05421122049066
2633.0 241.05421122049066
2634.0 241.61890100587428
2634.0 241.61890100587428
2635.0 242.1835901549002
2635.0 242.1835901549002
2636.0 242.7482786591888
2636.0 242.7482786591888
2637.0 243.31296652299528
2637.0 243.31296652299528
2638.0 243.87765376708109
2638.0 243.87765376708109
2639.0 244.4423403638108
2639.0 244.4423403638108
2640.0 245.00702632070065
2640.0 245.00702632070065
2641.0 245.57171164210482
2641.0 245.57171164210482
2642.0791109374677 246.181069023718
2642.0791109374677 246.181069023718
2643.0791109374677 246.6362671302292
2643.0791109374677 246.6362671302292
2644.0791109374677 246.98326004007228
2644.0791109374677 246.98326004007228
2645.0791109374677 247.24441917549382
2645.0791109374677 247.24441917549382
2646.0791109374677 247.43749065050486
2646.0791109374677 247.43749065050486
2647.0791109374677 247.5765515450953
2647.0791109374677 247.5765515450953
2648.0791109374677 247.6727685092624
2648.0791109374677 247.6727685092624
2649.0791109374677 247.73499949862682
2649.0791109374677 247.73499949862682
2650.0791109374677 247.77027110016826
2650.0791109374677 247.77027110016826
2651.0791109374677 247.78415710647712
2651.0791109374677 247.78415710647712
2652.0791109374677 247.78107898915405
2652.0791109374677 247.78107898915405
2653.0791109374677 247.76454405590903
2653.0791109374677 247.76454405590903
2654.0791109374677 247.73733448214992
2654.0791109374677 247.73733448214992
2655.0791109374677 247.70165722531164
2655.0791109374677 247.70165722531164
2656.0791109374677 247.6592629954297
2656.0791109374677 247.6592629954297
2657.0791109374677 247.6115404914392
2657.0791109374677 247.6115404914392
2658.0791109374677 247.55959133756744
2658.0791109374677 247.55959133756744
2659.0791109374677 247.50428939536846
2659.0791109374677 247.50428939536846
2660.0791109374677 247.4463278229305
2660.0791109374677 247.4463278229305
2661.0791109374677 247.3862565150786
2661.0791109374677 247.3862565150786
2662.0791109374677 247.3245116493344
2662.0791109374677 247.3245116493344
2663.0791109374677 247.26143922815376
2663.0791109374677 247.26143922815376
2664.0791109374677 247.19731372417928
2664.0791109374677 247.19731372417928
2665.0791109374677 247.132352852406
2665.0791109374677 247.132352852406
2666.0791109374677 247.0667293212583
2666.0791109374677 247.0667293212583
2667.0791109374677 247.00058013241932
2667.0791109374677 247.00058013241932
2668.0791109374677 246.93401397667762
2668.0791109374677 246.93401397667762
2669.0791109374677 246.86711705537098
2669.0791109374677 246.86711705537098
2670.0791109374677 246.7999577337704
2670.0791109374677 246.7999577337704
2671.0791109374677 246.73259027863088
2671.0791109374677 246.73259027863088
2672.0791109374677 246.66505771333468
2672.0791109374677 246.66505771333468
2673.0791109374677 246.5973941732624
2673.0791109374677 246.5973941732624
2674.0791109374677 246.52962673808494
2674.0791109374677 246.52962673808494
2675.0791109374677 246.46177688445974
2675.0791109374677 246.46177688445974
2676.0791109374677 246.39386165466811
2676.0791109374677 246.39386165466811
2677.0791109374677 246.32589454934322
2677.0791109374677 246.32589454934322
2678.0791109374677 246.25788629754754
2678.0791109374677 246.25788629754754
2679.0791109374677 246.18984542706278
2679.0791109374677 246.18984542706278
2680.0791109374677 246.12177865243126
2680.0791109374677 246.12177865243126
2681.0791109374677 246.05369132151435
2681.0791109374677 246.05369132151435
2682.0791109374677 245.98558770792957
2682.0791109374677 245.98558770792957
2683.0791109374677 245.91747115951685
2683.0791109374677 245.91747115951685
2684.0791109374677 245.84934434851215
2684.0791109374677 245.84934434851215
2685.0791109374677 245.7812094141793
2685.0791109374677 245.7812094141793
2686.0791109374677 245.71306800928448
2686.0791109374677 245.71306800928448
2687.0791109374677 245.64492147206508
2687.0791109374677 245.64492147206508
2688.0791109374677 245.57677088978397
2688.0791109374677 245.57677088978397
2689.0791109374677 245.50861706712124
2689.0791109374677 245.50861706712124
2690.0791109374677 245.44046067440732
2690.0791109374677 245.44046067440732
2691.0791109374677 245.37230225238997
2691.0791109374677 245.37230225238997
2692.0791109374677 245.30414222630685
2692.0791109374677 245.30414222630685
2693.0791109374677 245.23598090002304
2693.0791109374677 245.23598090002304
2694.0791109374677 245.16781855121317
2694.0791109374677 245.16781855121317
2695.0791109374677 245.09965540477043
2695.0791109374677 245.09965540477043
2696.0791109374677 245.0314916034105
2696.0791109374677 245.0314916034105
2697.0791109374677 244.96332729803436
2697.0791109374677 244.96332729803436
2698.0791109374677 244.89516258124024
2698.0791109374677 244.89516258124024
2699.0791109374677 244.82699752550013
2699.0791109374677 244.82699752550013
2700.0 244.76422483971552
2700.0 244.76422483971552
2701.0 244.74718405754305
2701.0 244.74718405754305
2702.0 244.7301430992071
2702.0 244.7301430992071
2703.0 244.71310202340416
2703.0 244.71310202340416
2704.0 244.69606084342155
2704.0 244.69606084342155
2705.0 244.67901957951753
2705.0 244.67901957951753
2706.0 244.66197824725674
2706.0 244.66197824725674
2707.0 244.64493687516574
2707.0 244.64493687516574
2708.0 244.62789545447396
2708.0 244.62789545447396
2709.0 244.61085400978683
2709.0 244.61085400978683
2710.0 244.59381253743126
2710.0 244.59381253743126
2711.0 244.57677103149064
2711.0 244.57677103149064
2712.0 244.5597295132005
2712.0 244.5597295132005
2713.0 244.54268798004136
2713.0 244.54268798004136
2714.0 244.52564644064603
2714.0 244.52564644064603
2715.0 244.5086048786896
2715.0 244.5086048786896
2717.5 244.4660009445683
2717.5 244.4660009445683
2720.0 244.42339698615376
2720.0 244.42339698615376
2722.5 244.38079303735358
2722.5 244.38079303735358
2725.0 244.3381890778187
2725.0 244.3381890778187
2727.5 244.29558511429013
2727.5 244.29558511429013
2730.0 244.25298114616825
2730.0 244.25298114616825
2732.5 244.21037717400316
2732.5 244.21037717400316
2735.0 244.16777321186478
2735.0 244.16777321186478
2737.5 244.12516921791698
2737.5 244.12516921791698
2740.0 244.08256524714204
2740.0 244.08256524714204
2742.5 244.03996125917774
2742.5 244.03996125917774
2745.0 243.99735727367445
2745.0 243.99735727367445
2747.5 243.95475329778552
2747.5 243.95475329778552
2750.0 243.91214929146196
2750.0 243.91214929146196
2752.5 243.86954529379028
2752.5 243.86954529379028
2755.0 243.82694128497158
2755.0 243.82694128497158
2757.5 243.7843372932339
2757.5 243.7843372932339
2760.0 243.741733277203
2760.0 243.741733277203
2762.5 243.69912926464508
2762.5 243.69912926464508
2765.0 243.65652524611903
2765.0 243.65652524611903
2767.5 243.61392123106594
2767.5 243.61392123106594
2770.0 243.57131720629013
2770.0 243.57131720629013
2772.5 243.52871317554622
2772.5 243.52871317554622
2775.0 243.4861091407591
2775.0 243.4861091407591
2777.5 243.4435051112816
2777.5 243.4435051112816
2780.0 243.40090106928227
2780.0 243.40090106928227
2782.5 243.35829703116826
2782.5 243.35829703116826
2785.0 243.3156929805819
2785.0 243.3156929805819
2787.5 243.27308894093522
2787.5 243.27308894093522
2790.0 243.23048488308714
2790.0 243.23048488308714
2792.5 243.18788082028294
2792.5 243.18788082028294
2795.0 243.14527676841837
2795.0 243.14527676841837
2797.5 243.1026727058686
2797.5 243.1026727058686
2800.0 243.06006864541703
2800.0 243.06006864541703
2802.5 243.0174645667641
2802.5 243.0174645667641
2805.0 242.97486049295892
2805.0 242.97486049295892
2807.5 242.93225642028946
2807.5 242.93225642028946
2810.0 242.88965232941865
2810.0 242.88965232941865
2812.5 242.84704824339562
2812.5 242.84704824339562
2815.0 242.80444415099214
2815.0 242.80444415099214
2817.5 242.76184006247394
2817.5 242.76184006247394
2820.0 242.71923596423304
2820.0 242.71923596423304
2822.5 242.67663186850265
2822.5 242.67663186850265
2825.0 242.63402775415855
2825.0 242.63402775415855
2827.5 242.59142365689547
2827.5 242.59142365689547
2830.0 242.54881954894722
2830.0 242.54881954894722
2832.5 242.5062154284771
2832.5 242.5062154284771
2835.0 242.4636113189962
2835.0 242.4636113189962
2837.5 242.42100718522198
2837.5 242.42100718522198
2840.0 242.37840306852883
2840.0 242.37840306852883
2842.5 242.33579893931386
2842.5 242.33579893931386
2845.0 242.29319479941367
2845.0 242.29319479941367
2847.5 242.25059067050265
2847.5 242.25059067050265
2850.0 242.20798653044457
2850.0 242.20798653044457
2852.5 242.16538238543038
2852.5 242.16538238543038
2855.0 242.1227782381601
2855.0 242.1227782381601
2857.5 242.08017409202554
2857.5 242.08017409202554
2860.0 242.03756993616824
2860.0 242.03756993616824
2862.5 241.9949657753053
2862.5 241.9949657753053
2865.0 241.95236161929014
2865.0 241.95236161929014
2867.5 241.90975745730685
2867.5 241.90975745730685
2870.0 241.86715327813417
2870.0 241.86715327813417
2872.5 241.824549115993
2872.5 241.824549115993
2875.0 241.78194493432517
2875.0 241.78194493432517
2877.5 241.73934075745564
2877.5 241.73934075745564
2880.0 241.69673656857557
2880.0 241.69673656857557
2882.5 241.65413238311902
2882.5 241.65413238311902
2885.0 241.6115281954559
2885.0 241.6115281954559
2887.5 241.56892400887898
2887.5 241.56892400887898
2890.0 241.52631980511268
2890.0 241.52631980511268
2892.5 241.48371560994875
2892.5 241.48371560994875
2895.0 241.44111139754594
2895.0 241.44111139754594
2897.5 241.3985071951698
2897.5 241.3985071951698
2900.0 241.35590297555476
2900.0 241.35590297555476
2902.5 241.31329875845023
2902.5 241.31329875845023
2905.0 241.27069453634005
2905.0 241.27069453634005
2907.5 241.22809031770285
2907.5 241.22809031770285
2910.0 241.18548608838046
2910.0 241.18548608838046
2912.5 241.14288184933534
2912.5 241.14288184933534
2915.0 241.10027761985506
2915.0 241.10027761985506
2917.5 241.0576733928853
2917.5 241.0576733928853
2920.0 241.01506914633939
2920.0 241.01506914633939
2922.5 240.97246490464124
2922.5 240.97246490464124
2925.0 240.9298606518456
2925.0 240.9298606518456
2927.5 240.8872564029352
2927.5 240.8872564029352
2930.0 240.8446521344487
2930.0 240.8446521344487
2932.5 240.80204787552702
2932.5 240.80204787552702
2935.0 240.75944361439878
2935.0 240.75944361439878
2937.5 240.7168393628354
2937.5 240.7168393628354
2940.0 240.67423508560398
2940.0 240.67423508560398
2942.5 240.63163080474172
2942.5 240.63163080474172
2945.0 240.58902652638997
2945.0 240.58902652638997
2947.5 240.54642225288598
2947.5 240.54642225288598
2950.0 240.5038179659472
2950.0 240.5038179659472
2952.5 240.4612136692362
2952.5 240.4612136692362
2955.0 240.41860938213955
2955.0 240.41860938213955
2957.5 240.37600509278684
2957.5 240.37600509278684
2960.0 240.33340078390748
2960.0 240.33340078390748
2962.5 240.29079648596775
2962.5 240.29079648596775
2965.0 240.24819218302238
2965.0 240.24819218302238
2967.5 240.20558787035426
2967.5 240.20558787035426
2970.0 240.16298354562616
2970.0 240.16298354562616
2972.5 240.1203792304629
2972.5 240.1203792304629
2975.0 240.07777490557692
2975.0 240.07777490557692
2977.5 240.03517059777195
2977.5 240.03517059777195
2980.0 239.99256627039085
2980.0 239.99256627039085
2982.5 239.949961933287
2982.5 239.949961933287
2985.0 239.9073575850856
2985.0 239.9073575850856
2987.5 239.86475326143193
2987.5 239.86475326143193
2990.0 239.82214891211018
2990.0 239.82214891211018
2992.5 239.7795445605819
2992.5 239.7795445605819
2995.0 239.73694021581937
2995.0 239.73694021581937
2997.5 239.69433585565457
2997.5 239.69433585565457
3000.0 239.65173149758797
3000.0 239.65173149758797
3002.5 239.60912714340665
3002.5 239.60912714340665
3005.0 239.5665227855945
3005.0 239.5665227855945
3007.5 239.5239184021143
3007.5 239.5239184021143
3010.0 239.48131402819897
3010.0 239.48131402819897
3012.5 239.43870965679412
3012.5 239.43870965679412
3015.0 239.39610527566657
3015.0 239.39610527566657
3017.5 239.35350089090815
3017.5 239.35350089090815
3020.0 239.31089650866025
3020.0 239.31089650866025
3022.5 239.2682921298853
3022.5 239.2682921298853
3025.0 239.22568773153424
3025.0 239.22568773153424
3027.5 239.1830833234604
3027.5 239.1830833234604
3030.0 239.14047891927189
3030.0 239.14047891927189
3032.5 239.09787452464823
3032.5 239.09787452464823
3035.0 239.0552701179646
3035.0 239.0552701179646
3037.5 239.0126657011459
3037.5 239.0126657011459
3040.0 238.97006129430434
3040.0 238.97006129430434
3042.5 238.9274568631696
3042.5 238.9274568631696
3045.0 238.88485244911584
3045.0 238.88485244911584
3047.5 238.84224803005645
3047.5 238.84224803005645
3050.0 238.79964359989953
3050.0 238.79964359989953
3052.5 238.75703914682416
3052.5 238.75703914682416
3055.0 238.7144347155469
3055.0 238.7144347155469
3057.5 238.6718302745469
3057.5 238.6718302745469
3060.0 238.62922582244937
3060.0 238.62922582244937
3062.5 238.58662139489954
3062.5 238.58662139489954
3065.0 238.54401694168166
3065.0 238.54401694168166
3067.5 238.50141247736624
3067.5 238.50141247736624
3070.0 238.45880800941998
3070.0 238.45880800941998
3072.5 238.41620355992956
3072.5 238.41620355992956
3075.0 238.3735990833963
3075.0 238.3735990833963
3077.5 238.33099463278552
3077.5 238.33099463278552
3080.0 238.28839014152385
3080.0 238.28839014152385
3082.5 238.245785668718
3082.5 238.245785668718
3085.0 238.2031811777108
3085.0 238.2031811777108
3087.5 238.16057670240983
3087.5 238.16057670240983
3090.0 238.1179722187609
3090.0 238.1179722187609
3092.5 238.07536773010636
3092.5 238.07536773010636
3095.0 238.03276323035425
3095.0 238.03276323035425
3097.5 237.99015873311268
3097.5 237.99015873311268
3100.0 237.94755423224024
3100.0 237.94755423224024
3102.5 237.90494972027028
3102.5 237.90494972027028
3105.0 237.86234521218563
3105.0 237.86234521218563
3107.5 237.81974069909532
3107.5 237.81974069909532
3110.0 237.77713617628228
3110.0 237.77713617628228
3112.5 237.73453164846356
3112.5 237.73453164846356
3115.0 237.6919271391007
3115.0 237.6919271391007
3117.5 237.6493226040698
3117.5 237.6493226040698
3120.0 237.60671808002803
3120.0 237.60671808002803
3122.5 237.5641135363606
3122.5 237.5641135363606
3125.0 237.52150900368233
3125.0 237.52150900368233
3127.5 237.4789044467108
3127.5 237.4789044467108
3130.0 237.43629991291218
3130.0 237.43629991291218
3132.5 237.39369536801604
3132.5 237.39369536801604
3135.0 237.35109081339718
3135.0 237.35109081339718
3137.5 237.3084862405769
3137.5 237.3084862405769
3140.0 237.2658816848377
3140.0 237.2658816848377
3142.5 237.22327711800096
3142.5 237.22327711800096
3145.0 237.18067254615855
3145.0 237.18067254615855
3147.5 237.13806797957625
3147.5 237.13806797957625
3150.0 237.09546341509215
3150.0 237.09546341509215
3152.5 237.05285883240666
3152.5 237.05285883240666
3155.0 237.0102542460903
3155.0 237.0102542460903
3157.5 236.96764965619263
3157.5 236.96764965619263
3160.0 236.9250450758598
3160.0 236.9250450758598
3162.5 236.88244047874988
3162.5 236.88244047874988
3165.0 236.83983588368864
3165.0 236.83983588368864
3167.5 236.79723127794222
3167.5 236.79723127794222
3170.0 236.7546266756688
3170.0 236.7546266756688
3172.5 236.71202206133535
3172.5 236.71202206133535
3175.0 236.66941745794156
3175.0 236.66941745794156
3177.5 236.62681284482503
3177.5 236.62681284482503
3180.0 236.58420822670286
3180.0 236.58420822670286
3182.5 236.54160360499932
3182.5 236.54160360499932
3185.0 236.49899896509444
3185.0 236.49899896509444
3187.5 236.45639433475438
3187.5 236.45639433475438
3190.0 236.41378970829965
3190.0 236.41378970829965
3192.5 236.3711850853179
3192.5 236.3711850853179
3195.0 236.32858043666812
3195.0 236.32858043666812
3197.5 236.28597579190364
3197.5 236.28597579190364
3200.0 236.24337113599213
3200.0 236.24337113599213
3202.5 236.20076648259112
3202.5 236.20076648259112
3205.0 236.1581618401793
3205.0 236.1581618401793
3207.5 236.1155571720499
3207.5 236.1155571720499
3210.0 236.0729525149097
3210.0 236.0729525149097
3212.5 236.03034784708427
3212.5 236.03034784708427
3215.0 235.98774318130754
3215.0 235.98774318130754
3217.5 235.94513849875372
3217.5 235.94513849875372
3220.0 235.90253382576475
3220.0 235.90253382576475
3222.5 235.8599291566611
3222.5 235.8599291566611
3225.0 235.81732446894378
3225.0 235.81732446894378
3227.5 235.77471976444937
3227.5 235.77471976444937
3230.0 235.73211508312784
3230.0 235.73211508312784
3232.5 235.68951038319264
3232.5 235.68951038319264
3235.0 235.64690568714272
3235.0 235.64690568714272
3237.5 235.6043009813701
3237.5 235.6043009813701
3240.0 235.56169627810797
3240.0 235.56169627810797
3242.5 235.51909158441072
3242.5 235.51909158441072
3245.0 235.4764868664202
3245.0 235.4764868664202
3247.5 235.43388214342406
3247.5 235.43388214342406
3250.0 235.39127741822134
3250.0 235.39127741822134
3252.5 235.34867270258346
3252.5 235.34867270258346
3255.0 235.30606796874423
3255.0 235.30606796874423
3257.5 235.26346323837797
3257.5 235.26346323837797
3260.0 235.2208584973265
3260.0 235.2208584973265
3262.5 235.1782537658399
3262.5 235.1782537658399
3265.0 235.13564903077196
3265.0 235.13564903077196
3267.5 235.09304427750266
3267.5 235.09304427750266
3270.0 235.0504395290811
3270.0 235.0504395290811
3272.5 235.00783478174577
3272.5 235.00783478174577
3275.0 234.96523002473722
3275.0 234.96523002473722
3277.5 234.9226252626735
3277.5 234.9226252626735
3280.0 234.8800204913489
3280.0 234.8800204913489
3282.5 234.83741571598108
3282.5 234.83741571598108
3285.0 234.79481096378618
3285.0 234.79481096378618
3287.5 234.75220618729804
3287.5 234.75220618729804
3290.0 234.70960139971237
3290.0 234.70960139971237
3292.5 234.666996616012
3292.5 234.666996616012
3295.0 234.62439182868079
3295.0 234.62439182868079
3297.5 234.58178704482253
3297.5 234.58178704482253
3300.0 234.53918225499618
3300.0 234.53918225499618
3302.5 234.49657744935521
3302.5 234.49657744935521
3305.0 234.45397265937098
3305.0 234.45397265937098
3307.5 234.41136783900163
3307.5 234.41136783900163
3310.0 234.36876304180515
3310.0 234.36876304180515
3312.5 234.32615823488598
3312.5 234.32615823488598
3315.0 234.2835534159068
3315.0 234.2835534159068
3317.5 234.2409486003511
3317.5 234.2409486003511
3320.0 234.19834378121405
3320.0 234.19834378121405
3322.5 234.15573895235426
3322.5 234.15573895235426
3325.0 234.11313411752636
3325.0 234.11313411752636
3327.5 234.0705292875462
3327.5 234.0705292875462
3330.0 234.02792444646857
3330.0 234.02792444646857
3332.5 233.98531960785192
3332.5 233.98531960785192
3335.0 233.94271475956205
3335.0 233.94271475956205
3337.5 233.90010992692888
3337.5 233.90010992692888
3340.0 233.8575050713773
3340.0 233.8575050713773
3342.5 233.81490021696143
3342.5 233.81490021696143
3345.0 233.7722953541976
3345.0 233.7722953541976
3347.5 233.72969049962387
3347.5 233.72969049962387
3350.0 233.68708562684876
3350.0 233.68708562684876
3352.5 233.64448075186706
3352.5 233.64448075186706
3355.0 233.60187588645024
3355.0 233.60187588645024
3357.5 233.55927100283205
3357.5 233.55927100283205
3360.0 233.516666130203
3360.0 233.516666130203
3362.5 233.4740612539431
3362.5 233.4740612539431
3365.0 233.43145635201518
3365.0 233.43145635201518
3367.5 233.38885146854304
3367.5 233.38885146854304
3370.0 233.3462465725491
3370.0 233.3462465725491
3372.5 233.30364168186478
3372.5 233.30364168186478
3375.0 233.26103677865862
3375.0 233.26103677865862
3377.5 233.21843186476727
3377.5 233.21843186476727
3380.0 233.17582695434888
3380.0 233.17582695434888
3382.5 233.13322204029964
3382.5 233.13322204029964
3385.0 233.09061713723958
3385.0 233.09061713723958
3387.5 233.04801220846196
3387.5 233.04801220846196
3390.0 233.00540728971103
3390.0 233.00540728971103
3392.5 232.96280235372117
3392.5 232.96280235372117
3395.0 232.92019742024186
3395.0 232.92019742024186
3397.5 232.87759249770218
3397.5 232.87759249770218
3400.0 232.83498755086927
3400.0 232.83498755086927
3402.5 232.7923826051721
3402.5 232.7923826051721
3405.0 232.74977766569748
3405.0 232.74977766569748
3407.5 232.7071727066467
3407.5 232.7071727066467
3410.0 232.66456776467695
3410.0 232.66456776467695
3412.5 232.62196281907632
3412.5 232.62196281907632
3415.0 232.57935784918246
3415.0 232.57935784918246
3417.5 232.5367528827616
3417.5 232.5367528827616
3420.0 232.4941479249431
3420.0 232.4941479249431
3422.5 232.45154293673951
3422.5 232.45154293673951
3425.0 232.40893796556742
3425.0 232.40893796556742
3427.5 232.366332990814
3427.5 232.366332990814
3430.0 232.3237280110549
3430.0 232.3237280110549
3432.5 232.28112302157308
3432.5 232.28112302157308
3435.0 232.2385180284604
3435.0 232.2385180284604
3437.5 232.19591303785825
3437.5 232.19591303785825
3440.0 232.15330803753335
3440.0 232.15330803753335
3442.5 232.11070305428947
3442.5 232.11070305428947
3445.0 232.06809804532807
3445.0 232.06809804532807
3447.5 232.0254930327853
3447.5 232.0254930327853
3450.0 231.98288802412785
3450.0 231.98288802412785
3452.5 231.94028301280198
3452.5 231.94028301280198
3455.0 231.89767798941617
3455.0 231.89767798941617
3457.5 231.85507297559516
3457.5 231.85507297559516
3460.0 231.812467951089
3460.0 231.812467951089
3462.5 231.76986291782254
3462.5 231.76986291782254
3465.0 231.72725787858798
3465.0 231.72725787858798
3467.5 231.68465285034256
3467.5 231.68465285034256
3470.0 231.6420478109501
3470.0 231.6420478109501
3472.5 231.59944276087245
3472.5 231.59944276087245
3475.0 231.55683772178395
3475.0 231.55683772178395
3477.5 231.51423267154843
3477.5 231.51423267154843
3480.0 231.47162761773157
3480.0 231.47162761773157
3482.5 231.4290225602838
3482.5 231.4290225602838
3485.0 231.38641749783042
3485.0 231.38641749783042
3487.5 231.34381243317046
3487.5 231.34381243317046
3490.0 231.30120736487964
3490.0 231.30120736487964
3492.5 231.25860228549132
3492.5 231.25860228549132
3495.0 231.2159972086135
3495.0 231.2159972086135
3497.5 231.1733921281048
3497.5 231.1733921281048
3500.0 231.13078704396526
3500.0 231.13078704396526
3502.5 231.0881819632987
3502.5 231.0881819632987
3505.0 231.04557686585508
3505.0 231.04557686585508
3507.5 231.00297176949766
3507.5 231.00297176949766
3510.0 230.9603666855042
3510.0 230.9603666855042
3512.5 230.9177615683265
3512.5 230.9177615683265
3515.0 230.87515646960466
3515.0 230.87515646960466
3517.5 230.8325513601976
3517.5 230.8325513601976
3520.0 230.78994625283926
3520.0 230.78994625283926
3522.5 230.7473411418995
3522.5 230.7473411418995
3525.0 230.70473600804135
3525.0 230.70473600804135
3527.5 230.66213088846513
3527.5 230.66213088846513
3530.0 230.61952576668233
3530.0 230.61952576668233
3532.5 230.5769206351768
3532.5 230.5769206351768
3535.0 230.53431549907793
3535.0 230.53431549907793
3537.5 230.49171035284402
3537.5 230.49171035284402
3540.0 230.4491052152125
3540.0 230.4491052152125
3542.5 230.40650006785825
3542.5 230.40650006785825
3545.0 230.36389492438929
3545.0 230.36389492438929
3547.5 230.3212897698228
3547.5 230.3212897698228
3550.0 230.2786846116255
3550.0 230.2786846116255
3552.5 230.23607946299302
3552.5 230.23607946299302
3555.0 230.19347429758346
3555.0 230.19347429758346
3557.5 230.15086912716825
3557.5 230.15086912716825
3560.0 230.1082639531222
3560.0 230.1082639531222
3562.5 230.0656587839239
3562.5 230.0656587839239
3565.0 230.02305359657376
3565.0 230.02305359657376
3567.5 229.98044842625512
3567.5 229.98044842625512
3570.0 229.93784323778462
3570.0 229.93784323778462
3572.5 229.89523806025377
3572.5 229.89523806025377
3575.0 229.8526328570549
3575.0 229.8526328570549
3577.5 229.81002766479568
3577.5 229.81002766479568
3580.0 229.76742245575937
3580.0 229.76742245575937
3582.5 229.7248172623798
3582.5 229.7248172623798
3585.0 229.68221205318562
3585.0 229.68221205318562
3587.5 229.63960684507765
3587.5 229.63960684507765
3590.0 229.59700162019263
3590.0 229.59700162019263
3592.5 229.55439640487245
3592.5 229.55439640487245
3595.0 229.51179118734572
3595.0 229.51179118734572
3597.5 229.46918595867194
3597.5 229.46918595867194
3600.0 229.42658073250868
3600.0 229.42658073250868
3602.5 229.3839755027641
3602.5 229.3839755027641
3605.0 229.34137026324726
3605.0 229.34137026324726
3607.5 229.29876502014906
3607.5 229.29876502014906
3610.0 229.2561597720452
3610.0 229.2561597720452
3612.5 229.21355454239716
3612.5 229.21355454239716
3615.0 229.1709492884559
3615.0 229.1709492884559
3617.5 229.12834402950898
3617.5 229.12834402950898
3620.0 229.08573876693117
3620.0 229.08573876693117
3622.5 229.04313351534256
3622.5 229.04313351534256
3625.0 229.00052824555254
3625.0 229.00052824555254
3627.5 228.9579229867022
3627.5 228.9579229867022
3630.0 228.91531770969996
3630.0 228.91531770969996
3632.5 228.87271243612125
3632.5 228.87271243612125
3635.0 228.83010715190682
3635.0 228.83010715190682
3637.5 228.78750187111584
3637.5 228.78750187111584
3640.0 228.7448965928354
3640.0 228.7448965928354
3642.5 228.70229129026174
3642.5 228.70229129026174
3645.0 228.6596859986277
3645.0 228.6596859986277
3647.5 228.6170807095042
3647.5 228.6170807095042
3650.0 228.57447541065795
3650.0 228.57447541065795
3652.5 228.53187009361034
3652.5 228.53187009361034
3655.0 228.4892647800357
3655.0 228.4892647800357
3657.5 228.44665946897157
3657.5 228.44665946897157
3660.0 228.4040541556514
3660.0 228.4040541556514
3662.5 228.3614488373751
3662.5 228.3614488373751
3665.0 228.3188435093265
3665.0 228.3188435093265
3667.5 228.27623818378848
3667.5 228.27623818378848
3670.0 228.23363285604387
3670.0 228.23363285604387
3672.5 228.19102753034792
3672.5 228.19102753034792
3675.0 228.14842218787493
3675.0 228.14842218787493
3677.5 228.1058168403963
3677.5 228.1058168403963
3680.0 228.06321149680295
3680.0 228.06321149680295
3682.5 228.02060615663308
3682.5 228.02060615663308
3685.0 227.97800080582755
3685.0 227.97800080582755
3687.5 227.9353954523536
3687.5 227.9353954523536
3690.0 227.89279009291153
3690.0 227.89279009291153
3692.5 227.85018472470918
3692.5 227.85018472470918
3695.0 227.8075793594297
3695.0 227.8075793594297
3697.5 227.76497399010702
3697.5 227.76497399010702
3700.0 227.72236861009915
3700.0 227.72236861009915
3702.5 227.67976323493906
3702.5 227.67976323493906
3705.0 227.63715786228948
3705.0 227.63715786228948
3707.5 227.59455246392235
3707.5 227.59455246392235
3710.0 227.5519470765444
3710.0 227.5519470765444
3712.5 227.50934169305174
3712.5 227.50934169305174
3715.0 227.46673629841206
3715.0 227.46673629841206
3717.5 227.42413090019102
3717.5 227.42413090019102
3720.0 227.38152549128478
3720.0 227.38152549128478
3722.5 227.33892007833535
3722.5 227.33892007833535
3725.0 227.29631466927123
3725.0 227.29631466927123
3727.5 227.25370925657626
3727.5 227.25370925657626
3730.0 227.21110384735425
3730.0 227.21110384735425
3732.5 227.16849842744708
3732.5 227.16849842744708
3735.0 227.1258930025342
3735.0 227.1258930025342
3737.5 227.08328756789865
3737.5 227.08328756789865
3740.0 227.0406821371484
3740.0 227.0406821371484
3742.5 226.99807671596298
3742.5 226.99807671596298
3745.0 226.9554712704843
3745.0 226.9554712704843
3747.5 226.91286581528294
3747.5 226.91286581528294
3750.0 226.87026038325445
3750.0 226.87026038325445
3752.5 226.82765492693272
3752.5 226.82765492693272
3755.0 226.78504946840445
3755.0 226.78504946840445
3757.5 226.7424440180167
3757.5 226.7424440180167
3760.0 226.69983855085192
3760.0 226.69983855085192
3762.5 226.6572330871601
3762.5 226.6572330871601
3765.0 226.6146276273536
3765.0 226.6146276273536
3767.5 226.5720221493457
3767.5 226.5720221493457
3770.0 226.52941667481082
3770.0 226.52941667481082
3772.5 226.48681119664508
3772.5 226.48681119664508
3775.0 226.44420570641932
3775.0 226.44420570641932
3777.5 226.40160022104135
3777.5 226.40160022104135
3780.0 226.35899473203253
3780.0 226.35899473203253
3782.5 226.316389246909
3782.5 226.316389246909
3785.0 226.27378375068798
3785.0 226.27378375068798
3787.5 226.2311782494613
3787.5 226.2311782494613
3790.0 226.18857274740282
3790.0 226.18857274740282
3792.5 226.14596723282253
3792.5 226.14596723282253
3795.0 226.10336172075276
3795.0 226.10336172075276
3797.5 226.0607562125683
3797.5 226.0607562125683
3800.0 226.0181506946611
3800.0 226.0181506946611
3802.5 225.97554516703119
3802.5 225.97554516703119
3805.0 225.9329396343956
3805.0 225.9329396343956
3807.5 225.8903340981292
3807.5 225.8903340981292
3810.0 225.84772857894376
3810.0 225.84772857894376
3812.5 225.80512303546513
3812.5 225.80512303546513
3815.0 225.76251749587178
3815.0 225.76251749587178
3817.5 225.7199119597514
3817.5 225.7199119597514
3820.0 225.6773064068045
3820.0 225.6773064068045
3822.5 225.63470084747712
3822.5 225.63470084747712
3825.0 225.5920953018885
3825.0 225.5920953018885
3827.5 225.54948973534889
3827.5 225.54948973534889
3830.0 225.50688417503187
3830.0 225.50688417503187
3832.5 225.4642786097092
3832.5 225.4642786097092
3835.0 225.42167303370132
3835.0 225.42167303370132
3837.5 225.37906746863308
3837.5 225.37906746863308
3840.0 225.336461885413
3840.0 225.336461885413
3842.5 225.2938563070407
3842.5 225.2938563070407
3845.0 225.2512507297546
3845.0 225.2512507297546
3847.5 225.20864514412057
3847.5 225.20864514412057
3850.0 225.1660395535304
3850.0 225.1660395535304
3852.5 225.12343394611364
3852.5 225.12343394611364
3855.0 225.08082834826172
3855.0 225.08082834826172
3857.5 225.03822274677898
3857.5 225.03822274677898
3860.0 224.99561714171486
3860.0 224.99561714171486
3862.5 224.9530115283028
3862.5 224.9530115283028
3865.0 224.91040592211834
3865.0 224.91040592211834
3867.5 224.86780030006977
3867.5 224.86780030006977
3870.0 224.82519467443987
3870.0 224.82519467443987
3872.5 224.78258905878712
3872.5 224.78258905878712
3875.0 224.73998343299934
3875.0 224.73998343299934
3877.5 224.6973778026182
3877.5 224.6973778026182
3880.0 224.65477216251435
3880.0 224.65477216251435
3882.5 224.612166524921
3882.5 224.612166524921
3885.0 224.5695608846593
3885.0 224.5695608846593
3887.5 224.52695523371236
3887.5 224.52695523371236
3890.0 224.48434958665075
3890.0 224.48434958665075
3892.5 224.44174393554593
3892.5 224.44174393554593
3895.0 224.39913827238112
3895.0 224.39913827238112
3897.5 224.35653260838458
3897.5 224.35653260838458
3900.0 224.31392695252856
3900.0 224.31392695252856
3902.5 224.2713212738036
3902.5 224.2713212738036
3905.0 224.2287156107354
3905.0 224.2287156107354
3907.5 224.1861099454606
3907.5 224.1861099454606
3910.0 224.14350424837642
3910.0 224.14350424837642
3912.5 224.10089857583992
3912.5 224.10089857583992
3915.0 224.05829289972206
3915.0 224.05829289972206
3917.5 224.0156871917948
3917.5 224.0156871917948
3920.0 223.97308150094855
3920.0 223.97308150094855
3922.5 223.9304758139876
3922.5 223.9304758139876
3925.0 223.88787011587965
3925.0 223.88787011587965
3927.5 223.84526440099464
3927.5 223.84526440099464
3930.0 223.80265869567444
3930.0 223.80265869567444
3932.5 223.76005298063154
3932.5 223.76005298063154
3935.0 223.71744726809914
3935.0 223.71744726809914
3937.5 223.67484154721882
3937.5 223.67484154721882
3940.0 223.6322358260499
3940.0 223.6322358260499
3942.5 223.58963010404923
3942.5 223.58963010404923
3945.0 223.54702437095105
3945.0 223.54702437095105
3947.5 223.504418634222
3947.5 223.504418634222
3950.0 223.46181291594877
3950.0 223.46181291594877
3952.5 223.41920716449133
3952.5 223.41920716449133
3955.0 223.37660141829397
3955.0 223.37660141829397
3957.5 223.33399567323238
3957.5 223.33399567323238
3960.0 223.29138991982282
3960.0 223.29138991982282
3962.5 223.24878416846195
3962.5 223.24878416846195
3965.0 223.20617841393207
3965.0 223.20617841393207
3967.5 223.16357264078846
3967.5 223.16357264078846
3970.0 223.1209668874755
3970.0 223.1209668874755
3972.5 223.0783611071197
3972.5 223.0783611071197
3975.0 223.0357553465945
3975.0 223.0357553465945
3977.5 222.99314956649314
3977.5 222.99314956649314
3980.0 222.95054379123957
3980.0 222.95054379123957
3982.5 222.90793799778461
3982.5 222.90793799778461
3985.0 222.8653322214107
3985.0 222.8653322214107
3987.5 222.82272642074355
3987.5 222.82272642074355
3990.0 222.78012063101605
3990.0 222.78012063101605
3992.5 222.7375148169953
3992.5 222.7375148169953
3995.0 222.69490902005558
3995.0 222.69490902005558
3997.5 222.652303219485
3997.5 222.652303219485
4000.0 222.60969741533305
4000.0 222.60969741533305
4002.5 222.56709158546357
4002.5 222.56709158546357
4005.0 222.5244857740499
4005.0 222.5244857740499
4007.5 222.4818799604297
4007.5 222.4818799604297
4010.0 222.43927413428764
4010.0 222.43927413428764
4012.5 222.39666830593904
4012.5 222.39666830593904
4015.0 222.3540624739596
4015.0 222.3540624739596
4017.5 222.31145664586543
4017.5 222.31145664586543
4020.0 222.26885081276563
4020.0 222.26885081276563
4022.5 222.2262449699431
4022.5 222.2262449699431
4025.0 222.18363911739783
4025.0 222.18363911739783
4027.5 222.1410332673631
4027.5 222.1410332673631
4030.0 222.09842741369746
4030.0 222.09842741369746
4032.5 222.055821556401
4032.5 222.055821556401
4035.0 222.01321569552317
4035.0 222.01321569552317
4037.5 221.97060983101449
4037.5 221.97060983101449
4040.0 221.9280039713536
4040.0 221.9280039713536
4042.5 221.88539809349132
4042.5 221.88539809349132
4045.0 221.84279221813955
4045.0 221.84279221813955
4047.5 221.80018633306506
4047.5 221.80018633306506
4050.0 221.7575804664464
4050.0 221.7575804664464
4052.5 221.7149745727354
4052.5 221.7149745727354
4055.0 221.67236867819264
4055.0 221.67236867819264
4057.5 221.62976279321472
4057.5 221.62976279321472
4060.0 221.58715689008494
4060.0 221.58715689008494
4062.5 221.5445509992696
4062.5 221.5445509992696
4065.0 221.5019450888781
4065.0 221.5019450888781
4067.5 221.4593391819596
4067.5 221.4593391819596
4070.0 221.41673326573067
4070.0 221.41673326573067
4072.5 221.37412735906662
4072.5 221.37412735906662
4075.0 221.3315214356255
4075.0 221.3315214356255
4077.5 221.28891551560784
4077.5 221.28891551560784
4080.0 221.2463095981007
4080.0 221.2463095981007
4082.5791109374677 221.2023554324202
4082.5791109374677 221.2023554324202
4085.0791109374677 221.15974949095644
4085.0791109374677 221.15974949095644
4087.5791109374677 221.11714354866092
4087.5791109374677 221.11714354866092
4090.0791109374677 221.0745376234464
4090.0791109374677 221.0745376234464
4092.5791109374677 221.03193167251436
4092.5791109374677 221.03193167251436
4095.0791109374677 220.98932571937576
4095.0791109374677 220.98932571937576
4097.579110937468 220.946719775802
4097.579110937468 220.946719775802
4100.079110937468 220.90411382154306
4100.079110937468 220.90411382154306
4102.579110937468 220.8615078500452
4102.579110937468 220.8615078500452
4105.079110937468 220.81890189700317
4105.079110937468 220.81890189700317
4107.579110937468 220.77629593190116
4107.579110937468 220.77629593190116
4110.079110937468 220.73368996413072
4110.079110937468 220.73368996413072
4112.579110937468 220.6910839856751
4112.579110937468 220.6910839856751
4115.079110937468 220.64847801820866
4115.079110937468 220.64847801820866
4117.579110937468 220.60587202639945
4117.579110937468 220.60587202639945
4120.079110937468 220.5632660516713
4120.079110937468 220.5632660516713
4122.579110937468 220.52066006584556
4122.579110937468 220.52066006584556
4125.079110937468 220.47805407070948
4125.079110937468 220.47805407070948
4127.579110937468 220.43544807762206
4127.579110937468 220.43544807762206
4130.079110937468 220.39284208232806
4130.079110937468 220.39284208232806
4132.579110937468 220.3502360763489
4132.579110937468 220.3502360763489
4135.079110937468 220.3076300663265
4135.079110937468 220.3076300663265
4137.579110937468 220.26502406018946
4137.579110937468 220.26502406018946
4140.0 220.22376629682188
4140.0 220.22376629682188
4141.0 220.15559666321184
4141.0 220.15559666321184
4142.0 220.08742703047548
4142.0 220.08742703047548
4143.0 220.0192573831294
4143.0 220.0192573831294
4144.0 219.9510877193369
4144.0 219.9510877193369
4145.0 219.88291805683042
4145.0 219.88291805683042
4146.0 219.8147483783394
4146.0 219.8147483783394
4147.0 219.74657869934725
4147.0 219.74657869934725
4148.0 219.678408999604
4148.0 219.678408999604
4149.0 219.61023929839718
4149.0 219.61023929839718
4150.0 219.5420695750644
4150.0 219.5420695750644
4151.0 219.4738998648386
4151.0 219.4738998648386
4152.0 219.40573011887878
4152.0 219.40573011887878
4153.0 219.3375603803464
4153.0 219.3375603803464
4154.0 219.26939063288376
4154.0 219.26939063288376
4155.0 219.2012208778162
4155.0 219.2012208778162
4156.0 219.1330511081389
4156.0 219.1330511081389
4157.0 219.06488132476477
4157.0 219.06488132476477
4158.0 218.9967115324604
4158.0 218.9967115324604
4159.0 218.92854174758347
4159.0 218.92854174758347
4160.0 218.86037193306439
4160.0 218.86037193306439
4161.0 218.7922021255604
4161.0 218.7922021255604
4162.0 218.72403230202238
4162.0 218.72403230202238
4163.0 218.65586247230368
4163.0 218.65586247230368
4164.0 218.58769262045905
4164.0 218.58769262045905
4165.0 218.51952277420523
4165.0 218.51952277420523
4166.0 218.45135290724974
4166.0 218.45135290724974
4167.0 218.3831830402055
4167.0 218.3831830402055
4168.0 218.3150131482362
4168.0 218.3150131482362
4169.0 218.2468432660811
4169.0 218.2468432660811
4170.0 218.17867336037574
4170.0 218.17867336037574
4171.0 218.11050345458165
4171.0 218.11050345458165
4172.0 218.0423335426564
4172.0 218.0423335426564
4173.0 217.97416362037663
4173.0 217.97416362037663
4174.0 217.9059936787205
4174.0 217.9059936787205
4175.0 217.83782372813417
4175.0 217.83782372813417
4176.0 217.76965377745907
4176.0 217.76965377745907
4177.0 217.70148381171236
4177.0 217.70148381171236
4178.0 217.63331383135588
4178.0 217.63331383135588
4179.0 217.56514386548116
4179.0 217.56514386548116
4180.0 217.49697386858952
4180.0 217.49697386858952
4181.0 217.4288038584629
4181.0 217.4288038584629
4182.0 217.36063384921
4182.0 217.36063384921
4183.0 217.2924638300644
4183.0 217.2924638300644
4184.0 217.224293797222
4184.0 217.224293797222
4185.0 217.15612375819896
4185.0 217.15612375819896
4186.0 217.08795371633755
4186.0 217.08795371633755
4187.0 217.0197836612412
4187.0 217.0197836612412
4188.0 216.95161359812755
4188.0 216.95161359812755
4189.0 216.88344352649602
4189.0 216.88344352649602
4190.0 216.8152734280215
4190.0 216.8152734280215
4191.0 216.74710334874578
4191.0 216.74710334874578
4192.0 216.67893324125222
4192.0 216.67893324125222
4193.0 216.61076312615376
4193.0 216.61076312615376
4194.0 216.54259301101604
4194.0 216.54259301101604
4195.0 216.4744228662362
4195.0 216.4744228662362
4196.0 216.40625273736242
4196.0 216.40625273736242
4197.0 216.33808258493838
4197.0 216.33808258493838
4198.0 216.26991242495893
4198.0 216.26991242495893
4199.0 216.20174224894538
4199.0 216.20174224894538
4200.0 216.13357207522986
4200.0 216.13357207522986
4201.0 216.06540188685506
4201.0 216.06540188685506
4202.0 215.99723169564191
4202.0 215.99723169564191
4203.0 215.92906149215625
4203.0 215.92906149215625
4204.0 215.86089127263654
4204.0 215.86089127263654
4205.0 215.79272103942
4205.0 215.79272103942
4206.0 215.72455081225607
4206.0 215.72455081225607
4207.0 215.65638057891152
4207.0 215.65638057891152
4208.0 215.58821032912056
4208.0 215.58821032912056
4209.0 215.52004005857847
4209.0 215.52004005857847
4210.0 215.45186979546378
4210.0 215.45186979546378
4211.0 215.38369951118563
4211.0 215.38369951118563
4212.0 215.31552921696527
4212.0 215.31552921696527
4213.0 215.24735892366812
4213.0 215.24735892366812
4214.0 215.1791886157117
4214.0 215.1791886157117
4215.0 215.11101830157463
4215.0 215.11101830157463
4216.0 215.04284796393685
4216.0 215.04284796393685
4217.0 214.9746776421556
4217.0 214.9746776421556
4218.0 214.90650728935742
4218.0 214.90650728935742
4219.0 214.8383369378948
4219.0 214.8383369378948
4220.0 214.77016656288194
4220.0 214.77016656288194
4221.0 214.70199620377514
4221.0 214.70199620377514
4222.0 214.6338258150262
4222.0 214.6338258150262
4223.0 214.56565542761282
4223.0 214.56565542761282
4224.0 214.4974850312197
4224.0 214.4974850312197
4225.0 214.42931461270064
4225.0 214.42931461270064
4226.0 214.36114418800096
4226.0 214.36114418800096
4227.0 214.29297376183771
4227.0 214.29297376183771
4228.0 214.22480332949382
4228.0 214.22480332949382
4229.0 214.1566328895945
4229.0 214.1566328895945
4230.0 214.0884624336611
4230.0 214.0884624336611
4231.0 214.02029195793907
4231.0 214.02029195793907
4232.0 213.9521214882696
4232.0 213.9521214882696
4233.0 213.88395099642472
4233.0 213.88395099642472
4234.0 213.8157804984487
4234.0 213.8157804984487
4235.0 213.74760999286772
4235.0 213.74760999286772
4236.0 213.6794394933394
4236.0 213.6794394933394
4237.0 213.61126897402238
4237.0 213.61126897402238
4238.0 213.54309843867128
4238.0 213.54309843867128
4239.0 213.47492789576475
4239.0 213.47492789576475
4240.0 213.4067573466776
4240.0 213.4067573466776
4241.0 213.33858678293117
4241.0 213.33858678293117
4242.0 213.27041622619984
4242.0 213.27041622619984
4243.0 213.20224564734255
4243.0 213.20224564734255
4244.0 213.13407506088032
4244.0 213.13407506088032
4245.0 213.06590445980834
4245.0 213.06590445980834
4246.0 212.99773386712621
4246.0 212.99773386712621
4247.0 212.929563244802
4247.0 212.929563244802
4248.0 212.86139261533467
4248.0 212.86139261533467
4249.0 212.79322198536624
4249.0 212.79322198536624
4250.0 212.7250513346467
4250.0 212.7250513346467
4251.0 212.65688068246357
4251.0 212.65688068246357
4252.0 212.588710031616
4252.0 212.588710031616
4253.0 212.5205393656968
4253.0 212.5205393656968
4254.0 212.45236868511836
4254.0 212.45236868511836
4255.0 212.3841979847512
4255.0 212.3841979847512
4256.0 212.31602729515376
4256.0 212.31602729515376
4257.0 212.24785659465863
4257.0 212.24785659465863
4258.0 212.1796858781294
4258.0 212.1796858781294
4259.0 212.11151514652857
4259.0 212.11151514652857
4260.0 212.04334441626327
4260.0 212.04334441626327
4261.0 211.97517365635588
4261.0 211.97517365635588
4262.0 211.9070029184464
4262.0 211.9070029184464
4263.0 211.83883215226962
4263.0 211.83883215226962
4264.0 211.77066137005875
4264.0 211.77066137005875
4265.0 211.7024905887711
4265.0 211.7024905887711
4266.0 211.63431979282416
4266.0 211.63431979282416
4267.0 211.56614899678846
4267.0 211.56614899678846
4268.0 211.49797818710547
4268.0 211.49797818710547
4269.0 211.42980737733373
4269.0 211.42980737733373
4270.0 211.36163654543603
4270.0 211.36163654543603
4271.0 211.29346571344956
4271.0 211.29346571344956
4272.0 211.2252948677663
4272.0 211.2252948677663
4273.0 211.15712400747327
4273.0 211.15712400747327
4274.0 211.08895313210866
4274.0 211.08895313210866
4275.0 211.02078226554622
4275.0 211.02078226554622
4276.0 210.95261138253738
4276.0 210.95261138253738
4277.0 210.88444049472272
4277.0 210.88444049472272
4278.0 210.81626958478213
4278.0 210.81626958478213
4279.0 210.74809867337797
4279.0 210.74809867337797
4280.0 210.67992774873883
4280.0 210.67992774873883
4281.0 210.61175682354911
4281.0 210.61175682354911
4282.0 210.54358587765773
4282.0 210.54358587765773
4283.0 210.47541493167762
4283.0 210.47541493167762
4284.0 210.40724398560872
4284.0 210.40724398560872
4285.0 210.339073011322
4285.0 210.339073011322
4286.0 210.27090202805556
4286.0 210.27090202805556
4287.0 210.20273104749947
4287.0 210.20273104749947
4288.0 210.13456005658884
4288.0 210.13456005658884
4289.0 210.06638904021
4289.0 210.06638904021
4290.0 209.99821802988376
4290.0 209.99821802988376
4291.0 209.9300470119526
4291.0 209.9300470119526
4292.0 209.86187596580362
4292.0 209.86187596580362
4293.0 209.7937049341364
4293.0 209.7937049341364
4294.0 209.725533881718
4294.0 209.725533881718
4295.0 209.65736282783607
4295.0 209.65736282783607
4296.0 209.589191753203
4296.0 209.589191753203
4297.0 209.52102067238928
4297.0 209.52102067238928
4298.0 209.45284957650398
4298.0 209.45284957650398
4299.0 209.38467848804606
4299.0 209.38467848804606
4300.0 209.31650737883703
4300.0 209.31650737883703
4301.0 209.2483362691269
4301.0 209.2483362691269
4302.0 209.18016513770314
4302.0 209.18016513770314
4303.0 209.11199399968643
4303.0 209.11199399968643
4304.0 209.04382286767282
4304.0 209.04382286767282
4305.0 208.9756517088162
4305.0 208.9756517088162
4306.0 208.90748053530032
4306.0 208.90748053530032
4307.0 208.83930936879952
4307.0 208.83930936879952
4308.0 208.77113818154757
4308.0 208.77113818154757
4309.0 208.70296699420683
4309.0 208.70296699420683
4310.0 208.6347957932188
4310.0 208.6347957932188
4311.0 208.56662459823391
4311.0 208.56662459823391
4312.0 208.4984533750312
4312.0 208.4984533750312
4313.0 208.43028214559834
4313.0 208.43028214559834
4314.0 208.36211091612623
4314.0 208.36211091612623
4315.0 208.293939657012
4315.0 208.293939657012
4316.0 208.22576840669998
4316.0 208.22576840669998
4317.0 208.15759714131636
4317.0 208.15759714131636
4318.0 208.0894258697521
4318.0 208.0894258697521
4319.0 208.02125458215377
4319.0 208.02125458215377
4320.000002 207.95308315859768


==> Data/sim_dynamic_100_backup.txt <==
#### Simulations (10)
# w #1
0.0 100.0
0.0 100.0
2.5 99.95738373955344
2.5 99.95738373955344
5.0 99.91476747773143
5.0 99.91476747773143
7.5 99.8721512186689
7.5 99.8721512186689
10.0 99.82953494127366
10.0 99.82953494127366
12.5 99.78691866594106
12.5 99.78691866594106
15.0 99.74430238363533
15.0 99.74430238363533
17.5 99.70168610120813
17.5 99.70168610120813
20.0 99.65906982617562
20.0 99.65906982617562
22.5 99.6164535295995
22.5 99.6164535295995
25.0 99.5738372329019
25.0 99.5738372329019
27.5 99.5312209338664
27.5 99.5312209338664
30.0 99.48860463007419
30.0 99.48860463007419
32.5 99.44598834119287
32.5 99.44598834119287
35.0 99.40337202037081
35.0 99.40337202037081
37.5 99.36075572439488
37.5 99.36075572439488
40.0 99.31813940399438
40.0 99.31813940399438
42.5 99.27552307929902
42.5 99.27552307929902
45.0 99.2329067600799
45.0 99.2329067600799
47.5 99.1902904399795
47.5 99.1902904399795
50.0 99.14767410806807
50.0 99.14767410806807
52.5 99.10505777457854
52.5 99.10505777457854
55.0 99.06244144020775
55.0 99.06244144020775
57.5 99.01982510638
57.5 99.01982510638
60.0 98.9772087511039
60.0 98.9772087511039
61.0 98.87492950047711
61.0 98.87492950047711
62.0 98.77265024536588
62.0 98.77265024536588
63.0 98.67037095374826
63.0 98.67037095374826
64.0 98.568091653043
64.0 98.568091653043
65.0 98.46581232239151
65.0 98.46581232239151
66.0 98.36353297096281
66.0 98.36353297096281
67.0 98.26125359683842
67.0 98.26125359683842
68.0 98.15897421534865
68.0 98.15897421534865
69.0 98.0566947987138
69.0 98.0566947987138
70.0 97.95441536477834
70.0 97.95441536477834
71.0 97.85213590738738
71.0 97.85213590738738
72.0 97.74985645008424
72.0 97.74985645008424
73.0 97.64757694121003
73.0 97.64757694121003
74.0 97.54529741785315
74.0 97.54529741785315
75.0 97.44301788464882
75.0 97.44301788464882
76.0 97.34073833646765
76.0 97.34073833646765
77.0 97.23845875999308
77.0 97.23845875999308
78.0 97.13617915033042
78.0 97.13617915033042
79.0 97.03389952694488
79.0 97.03389952694488
80.0 96.93161988686023
80.0 96.93161988686023
81.0 96.82934022332009
81.0 96.82934022332009
82.0 96.72706054529726
82.0 96.72706054529726
83.0 96.62478083408635
83.0 96.62478083408635
84.0 96.5225011015411
84.0 96.5225011015411
85.0 96.42022135914839
85.0 96.42022135914839
86.0 96.31794160151318
86.0 96.31794160151318
87.0 96.21566181357085
87.0 96.21566181357085
88.0 96.1133820014132
88.0 96.1133820014132
89.0 96.01110216504028
89.0 96.01110216504028
90.0 95.90882232703292
90.0 95.90882232703292
91.0 95.8065424441479
91.0 95.8065424441479
92.0 95.70426255085827
92.0 95.70426255085827
93.0 95.6019826415664
93.0 95.6019826415664
94.0 95.49970270120754
94.0 95.49970270120754
95.0 95.39742274464373
95.0 95.39742274464373
96.0 95.29514277767537
96.0 95.29514277767537
97.0 95.19286277116139
97.0 95.19286277116139
98.0 95.09058275712377
98.0 95.09058275712377
99.0 94.9883027171486
99.0 94.9883027171486
100.0 94.88602265240101
100.0 94.88602265240101
101.0 94.78374256459679
101.0 94.78374256459679
102.0 94.6814624753608
102.0 94.6814624753608
103.0 94.5791823450596
103.0 94.5791823450596
104.0 94.47690220339139
104.0 94.47690220339139
105.0 94.37462203886919
105.0 94.37462203886919
106.0 94.27234185033439
106.0 94.27234185033439
107.0 94.1700616508314
107.0 94.1700616508314
108.0 94.06778142705016
108.0 94.06778142705016
109.0 93.96550117677423
109.0 93.96550117677423
110.0 93.86322090294752
110.0 93.86322090294752
111.0 93.76094061769078
111.0 93.76094061769078
112.0 93.65866029424978
112.0 93.65866029424978
113.0 93.5563799588846
113.0 93.5563799588846
114.0 93.4540996203654
114.0 93.4540996203654
115.0 93.35181924925962
115.0 93.35181924925962
116.0 93.24953884606144
116.0 93.24953884606144
117.0 93.14725843017929
117.0 93.14725843017929
118.0 93.04497799193736
118.0 93.04497799193736
119.0 92.9426975395548
119.0 92.9426975395548
120.0 92.84041704968482
120.0 92.84041704968482
121.0 92.73813654692819
121.0 92.73813654692819
122.0 92.63585604873634
122.0 92.63585604873634
123.0 92.53357549435168
123.0 92.53357549435168
124.0 92.43129493605315
124.0 92.43129493605315
125.0 92.32901434510511
125.0 92.32901434510511
126.0 92.22673374415135
126.0 92.22673374415135
127.0 92.12445312879134
127.0 92.12445312879134
128.0 92.0221724669711
128.0 92.0221724669711
129.0 91.91989180895584
129.0 91.91989180895584
130.0 91.81761111541013
130.0 91.81761111541013
131.0 91.71533040404456
131.0 91.71533040404456
132.0 91.61304967993206
132.0 91.61304967993206
133.0 91.51076891687548
133.0 91.51076891687548
134.0 91.40848816295598
134.0 91.40848816295598
135.0 91.30620736645166
135.0 91.30620736645166
136.0 91.203926544814
136.0 91.203926544814
137.0 91.10164571843971
137.0 91.10164571843971
138.0 90.99936485650264
138.0 90.99936485650264
139.0 90.89708397698071
139.0 90.89708397698071
140.0 90.79480308517367
140.0 90.79480308517367
141.0 90.69252216459255
141.0 90.69252216459255
142.0 90.59024123222046
142.0 90.59024123222046
143.0 90.48796026670469
143.0 90.48796026670469
144.0 90.38567928042517
144.0 90.38567928042517
145.0 90.28339828815506
145.0 90.28339828815506
146.0 90.18111726151315
146.0 90.18111726151315
147.0 90.07883622258613
147.0 90.07883622258613
148.0 89.97655514948998
148.0 89.97655514948998
149.0 89.87427407020058
149.0 89.87427407020058
150.0 89.77199295528544
150.0 89.77199295528544
151.0 89.6697118295418
151.0 89.6697118295418
152.0 89.56743069608532
152.0 89.56743069608532
153.0 89.4651495292195
153.0 89.4651495292195
154.0 89.36286832500566
154.0 89.36286832500566
155.0 89.26058712377406
155.0 89.26058712377406
156.0 89.15830588741085
156.0 89.15830588741085
157.0 89.05602463800271
157.0 89.05602463800271
158.0 88.95374336118184
158.0 88.95374336118184
159.0 88.85146206161575
159.0 88.85146206161575
160.0 88.74918075652094
160.0 88.74918075652094
161.0 88.64689941649719
161.0 88.64689941649719
162.0 88.54461806048462
162.0 88.54461806048462
163.0 88.44233667076476
163.0 88.44233667076476
164.0 88.34005528326732
164.0 88.34005528326732
165.0 88.23777385014589
165.0 88.23777385014589
166.0 88.1354924182844
166.0 88.1354924182844
167.0 88.03321095073419
167.0 88.03321095073419
168.0 87.93092946937927
168.0 87.93092946937927
169.0 87.82864796594365
169.0 87.82864796594365
170.0 87.72636644406808
170.0 87.72636644406808
171.0 87.62408490398725
171.0 87.62408490398725
172.0 87.52180332947167
172.0 87.52180332947167
173.0 87.41952173353988
173.0 87.41952173353988
174.0 87.3172401361898
174.0 87.3172401361898
175.0 87.21495850361282
175.0 87.21495850361282
176.0 87.11267685574386
176.0 87.11267685574386
177.0 87.01039518721849
177.0 87.01039518721849
178.0 86.90811349585265
178.0 86.90811349585265
179.0 86.8058317760486
179.0 86.8058317760486
180.0 86.7035500397616
180.0 86.7035500397616
181.0 86.60126829076555
181.0 86.60126829076555
182.0 86.49898651071601
182.0 86.49898651071601
183.0 86.39670472309332
183.0 86.39670472309332
184.0 86.29442291309199
184.0 86.29442291309199
185.0 86.19214105131181
185.0 86.19214105131181
186.0 86.0898592038425
186.0 86.0898592038425
187.0 85.98757732744082
187.0 85.98757732744082
188.0 85.88529541820041
188.0 85.88529541820041
189.0 85.78301350357097
189.0 85.78301350357097
190.0 85.68073155077072
190.0 85.68073155077072
191.0 85.57844959009935
191.0 85.57844959009935
192.0 85.47616761267938
192.0 85.47616761267938
193.0 85.37388559023691
193.0 85.37388559023691
194.0 85.27160356164562
194.0 85.27160356164562
195.0 85.16932151746435
195.0 85.16932151746435
196.0 85.06703945452072
196.0 85.06703945452072
197.0 84.96475737059208
197.0 84.96475737059208
198.0 84.86247524723869
198.0 84.86247524723869
199.0 84.76019312432248
199.0 84.76019312432248
200.0 84.65791096873788
200.0 84.65791096873788
201.0 84.55562879901996
201.0 84.55562879901996
202.0 84.45334660368798
202.0 84.45334660368798
203.0 84.35106438661121
203.0 84.35106438661121
204.0 84.24878215954219
204.0 84.24878215954219
205.0 84.14649989374523
205.0 84.14649989374523
206.0 84.04421761931737
206.0 84.04421761931737
207.0 83.94193530808002
207.0 83.94193530808002
208.0 83.83965300066114
208.0 83.83965300066114
209.0 83.7373706542487
209.0 83.7373706542487
210.0 83.63508829099234
210.0 83.63508829099234
211.0 83.53280590473722
211.0 83.53280590473722
212.0 83.43052349945408
212.0 83.43052349945408
213.0 83.32824108842095
213.0 83.32824108842095
214.0 83.22595863551332
214.0 83.22595863551332
215.0 83.12367617272082
215.0 83.12367617272082
216.0 83.0213936792107
216.0 83.0213936792107
217.0 82.91911117555009
217.0 82.91911117555009
218.0 82.8168286482262
218.0 82.8168286482262
219.0 82.71454608796829
219.0 82.71454608796829
220.0 82.612263525374
220.0 82.612263525374
221.0 82.50998093054251
221.0 82.50998093054251
222.0 82.40769831059113
222.0 82.40769831059113
223.0 82.30541568261037
223.0 82.30541568261037
224.0 82.20313303484178
224.0 82.20313303484178
225.0 82.10085036940652
225.0 82.10085036940652
226.0 81.99856765742916
226.0 81.99856765742916
227.0 81.89628494987181
227.0 81.89628494987181
228.07746867183542 81.84696635393031
228.07746867183542 81.84696635393031
229.07746867183542 82.00097557867362
229.07746867183542 82.00097557867362
230.07746867183542 82.30313601819742
230.07746867183542 82.30313601819742
231.07746867183542 82.72281734948257
231.07746867183542 82.72281734948257
232.07746867183542 83.23572191770128
232.07746867183542 83.23572191770128
233.07746867183542 83.82257557449931
233.07746867183542 83.82257557449931
234.07746867183542 84.46808910958329
234.07746867183542 84.46808910958329
235.07746867183542 85.16013430068361
235.07746867183542 85.16013430068361
236.07746867183542 85.8890904008527
236.07746867183542 85.8890904008527
237.07746867183542 86.64732579319052
237.07746867183542 86.64732579319052
238.07746867183542 87.42878666922816
238.07746867183542 87.42878666922816
239.07746867183542 88.2286708242227
239.07746867183542 88.2286708242227
240.0 88.97981966413272
240.0 88.97981966413272
241.0 89.80506393406542
241.0 89.80506393406542
242.0 90.63967837568994
242.0 90.63967837568994
243.0 91.48172538198075
243.0 91.48172538198075
244.0 92.32966795964596
244.0 92.32966795964596
245.0 93.18228687411968
245.0 93.18228687411968
246.0 94.03861499290555
246.0 94.03861499290555
247.0 94.89788512814748
247.0 94.89788512814748
248.0 95.75948868136364
248.0 95.75948868136364
249.0 96.6229429403902
249.0 96.6229429403902
250.0 97.48786491198709
250.0 97.48786491198709
251.0 98.35395087118
251.0 98.35395087118
252.0 99.22095981753614
252.0 99.22095981753614
253.0 100.08870064608648
253.0 100.08870064608648
254.0 100.95702169754622
254.0 100.95702169754622
255.0 101.82580270224253
255.0 101.82580270224253
256.0 102.69494827546761
256.0 102.69494827546761
257.0 103.56438270073222
257.0 103.56438270073222
257.70842512119196 104.11957408341704
257.70842512119196 104.11957408341704
258.70842512119196 104.73308883944803
258.70842512119196 104.73308883944803
259.70842512119196 105.1986138029788
259.70842512119196 105.1986138029788
260.70842512119196 105.54674588671486
260.70842512119196 105.54674588671486
261.70842512119196 105.80175609565795
261.70842512119196 105.80175609565795
262.70842512119196 105.98289731828449
262.70842512119196 105.98289731828449
263.70842512119196 106.10544195090115
263.70842512119196 106.10544195090115
264.70842512119196 106.18150479125674
264.70842512119196 106.18150479125674
265.70842512119196 106.22069591738457
265.70842512119196 106.22069591738457
266.70842512119196 106.23063852231635
266.70842512119196 106.23063852231635
267.70842512119196 106.2173796932696
267.70842512119196 106.2173796932696
268.70842512119196 106.18571629404674
268.70842512119196 106.18571629404674
269.70842512119196 106.13945345679413
269.70842512119196 106.13945345679413
270.70842512119196 106.08160959310797
270.70842512119196 106.08160959310797
271.70842512119196 106.01457906541233
271.70842512119196 106.01457906541233
272.70842512119196 105.94026118665774
272.70842512119196 105.94026118665774
273.70842512119196 105.86016262566811
273.70842512119196 105.86016262566811
274.70842512119196 105.77547850533439
274.70842512119196 105.77547850533439
275.70842512119196 105.68715689261599
275.70842512119196 105.68715689261599
276.70842512119196 105.59594982325041
276.70842512119196 105.59594982325041
277.70842512119196 105.50245386077108
277.70842512119196 105.50245386077108
278.70842512119196 105.40714223398828
278.70842512119196 105.40714223398828
279.70842512119196 105.31039031065141
279.70842512119196 105.31039031065141
280.70842512119196 105.21249586704519
280.70842512119196 105.21249586704519
281.70842512119196 105.11369514621337
281.70842512119196 105.11369514621337
282.70842512119196 105.01417545709377
282.70842512119196 105.01417545709377
283.70842512119196 104.91408549153739
283.70842512119196 104.91408549153739
284.70842512119196 104.81354313046694
284.70842512119196 104.81354313046694
285.70842512119196 104.71264189138047
285.70842512119196 104.71264189138047
286.70842512119196 104.61145598986478
286.70842512119196 104.61145598986478
287.70842512119196 104.51004424093118
287.70842512119196 104.51004424093118
288.70842512119196 104.40845337379095
288.70842512119196 104.40845337379095
289.70842512119196 104.30672039342471
289.70842512119196 104.30672039342471
290.70842512119196 104.2048746834247
290.70842512119196 104.2048746834247
291.70842512119196 104.10293954536942
291.70842512119196 104.10293954536942
292.70842512119196 104.0009334619163
292.70842512119196 104.0009334619163
293.70842512119196 103.89887110249448
293.70842512119196 103.89887110249448
294.70842512119196 103.79676410146693
294.70842512119196 103.79676410146693
295.70842512119196 103.6946216701294
295.70842512119196 103.6946216701294
296.70842512119196 103.59245113772207
296.70842512119196 103.59245113772207
297.70842512119196 103.490258290611
297.70842512119196 103.490258290611
298.70842512119196 103.38804777532201
298.70842512119196 103.38804777532201
299.70842512119196 103.28582320962205
299.70842512119196 103.28582320962205
300.5 103.24751249721815
300.5 103.24751249721815
301.5 103.23050168186862
301.5 103.23050168186862
302.5 103.21348350509848
302.5 103.21348350509848
303.5 103.19645948717842
303.5 103.19645948717842
304.5 103.17943085742404
304.5 103.17943085742404
305.5 103.1623985376467
305.5 103.1623985376467
306.5 103.14536333215558
306.5 103.14536333215558
307.5 103.12832578703254
307.5 103.12832578703254
308.5 103.1112864282987
308.5 103.1112864282987
309.5 103.09424559512918
309.5 103.09424559512918
310.5 103.07720362739562
310.5 103.07720362739562
311.5 103.06016074934726
311.5 103.06016074934726
312.5 103.04311711569026
312.5 103.04311711569026
313.5 103.02607294065861
313.5 103.02607294065861
314.5 103.00902829005712
314.5 103.00902829005712
315.5 102.99198327452001
315.5 102.99198327452001
316.5 102.9749379713606
316.5 102.9749379713606
317.5 102.95789244599685
317.5 102.95789244599685
318.5 102.9408467345873
318.5 102.9408467345873
319.5 102.92380088357241
319.5 102.92380088357241
320.5 102.90675491941205
320.5 102.90675491941205
321.5 102.8897088572005
321.5 102.8897088572005
322.5 102.8726627323274
322.5 102.8726627323274
323.5 102.8556165447663
323.5 102.8556165447663
324.5 102.83857030062549
324.5 102.83857030062549
325.5 102.82152403068078
325.5 102.82152403068078
326.5 102.80447774244074
326.5 102.80447774244074
327.5 102.78743141581938
327.5 102.78743141581938
328.5 102.7703850819289
328.5 102.7703850819289
329.5 102.75333872994877
329.5 102.75333872994877
330.5 102.73629235079952
330.5 102.73629235079952
331.5 102.71924597101517
331.5 102.71924597101517
332.5769971193701 102.70088703851752
332.5769971193701 102.70088703851752
333.5769971193701 103.04920450984336
333.5769971193701 103.04920450984336
334.5769971193701 103.75861014544802
334.5769971193701 103.75861014544802
335.5769971193701 104.75444784873068
335.5769971193701 104.75444784873068
336.5769971193701 105.97749630052002
336.5769971193701 105.97749630052002
337.5769971193701 107.38077793452068
337.5769971193701 107.38077793452068
338.5769971193701 108.92702770942
338.5769971193701 108.92702770942
339.5769971193701 110.58668509203119
339.5769971193701 110.58668509203119
340.5769971193701 112.33630110463154
340.5769971193701 112.33630110463154
341.5769971193701 114.15727491187245
341.5769971193701 114.15727491187245
342.5769971193701 116.03485136919761
342.5769971193701 116.03485136919761
343.5769971193701 117.95732598229803
343.5769971193701 117.95732598229803
344.5769971193701 119.91541414605807
344.5769971193701 119.91541414605807
345.5769971193701 121.90175090427344
345.5769971193701 121.90175090427344
346.5769971193701 123.91049399192956
346.5769971193701 123.91049399192956
347.5769971193701 125.93700902633756
347.5769971193701 125.93700902633756
348.5769971193701 127.97761983240599
348.5769971193701 127.97761983240599
349.5769971193701 130.02941024241233
349.5769971193701 130.02941024241233
350.5769971193701 132.09006704871234
350.5769971193701 132.09006704871234
351.5769971193701 134.15775529782186
351.5769971193701 134.15775529782186
352.5769971193701 136.23101939824025
352.5769971193701 136.23101939824025
353.5769971193701 138.3087047183915
353.5769971193701 138.3087047183915
354.5769971193701 140.38989534882504
354.5769971193701 140.38989534882504
355.47841737951217 142.26836682353039
355.47841737951217 142.26836682353039
356.47841737951217 143.98900071465928
356.47841737951217 143.98900071465928
357.47841737951217 145.35036759180198
357.47841737951217 145.35036759180198
358.47841737951217 146.4267469688591
358.47841737951217 146.4267469688591
359.47841737951217 147.27706058788377
359.47841737951217 147.27706058788377
360.5 147.91752857469498
360.5 147.91752857469498
361.5 148.35846499521816
361.5 148.35846499521816
362.5 148.68709405433123
362.5 148.68709405433123
363.5 148.92663528951752
363.5 148.92663528951752
364.5 149.0955075787537
364.5 149.0955075787537
365.5 149.20832170863807
365.5 149.20832170863807
366.5 149.27666762220366
366.5 149.27666762220366
367.5 149.3097391148257
367.5 149.3097391148257
368.5 149.31482913965795
368.5 149.31482913965795
369.5 149.29772280785912
369.5 149.29772280785912
370.5 149.26300920197315
370.5 149.26300920197315
371.5 149.21432859614904
371.5 149.21432859614904
372.5 149.1545686744319
372.5 149.1545686744319
373.5 149.08602002478847
373.5 149.08602002478847
374.5 149.01049974011903
374.5 149.01049974011903
375.5 148.9294491763394
375.5 148.9294491763394
376.5 148.8440117087085
376.5 148.8440117087085
377.5 148.7550943148194
377.5 148.7550943148194
378.5 148.66341647372272
378.5 148.66341647372272
379.5 148.56954887593685
379.5 148.56954887593685
380.5 148.47394427372436
380.5 148.47394427372436
381.5 148.3769617718876
381.5 148.3769617718876
382.5 148.27888625727596
382.5 148.27888625727596
383.5 148.1799436833003
383.5 148.1799436833003
384.5 148.0803133364297
384.5 148.0803133364297
385.5 147.9801373823751
385.5 147.9801373823751
386.5 147.87952863854304
386.5 147.87952863854304
387.5 147.77857657071735
387.5 147.77857657071735
388.5 147.67735215375276
388.5 147.67735215375276
389.5 147.57591169955475
389.5 147.57591169955475
390.5 147.47429986304607
390.5 147.47429986304607
391.5 147.372552082112
391.5 147.372552082112
392.5 147.2706964418045
392.5 147.2706964418045
393.5 147.16875525392322
393.5 147.16875525392322
394.5 147.06674618399146
394.5 147.06674618399146
395.5 146.9646832807354
395.5 146.9646832807354
396.5 146.86257766046512
396.5 146.86257766046512
397.5 146.76043815539782
397.5 146.76043815539782
398.5 146.6582717570262
398.5 146.6582717570262
399.5 146.5560840265008
399.5 146.5560840265008
400.5 146.45387938841705
400.5 146.45387938841705
401.5 146.35166128680362
401.5 146.35166128680362
402.5 146.24943254857627
402.5 146.24943254857627
403.5 146.14719535191287
403.5 146.14719535191287
404.5 146.04495144466745
404.5 146.04495144466745
405.5 145.9427021871721
405.5 145.9427021871721
406.5 145.8404487177142
406.5 145.8404487177142
407.5 145.73819187512757
407.5 145.73819187512757
408.5 145.63593236531318
408.5 145.63593236531318
409.5 145.53367072148026
409.5 145.53367072148026
410.5 145.43140740065706
410.5 145.43140740065706
411.5 145.3291427284629
411.5 145.3291427284629
412.5 145.2268769998162
412.5 145.2268769998162
413.5 145.1246104054272
413.5 145.1246104054272
414.5 145.02234313948998
414.5 145.02234313948998
415.5 144.92007531460467
415.5 144.92007531460467
416.5 144.81780706202304
416.5 144.81780706202304
417.5 144.71553845878714
417.5 144.71553845878714
418.5 144.6132695705724
418.5 144.6132695705724
419.5 144.51100045667692
419.5 144.51100045667692
420.5 144.40873115774644
420.5 144.40873115774644
421.5 144.30646170315376
421.5 144.30646170315376
422.5 144.20419212732517
422.5 144.20419212732517
423.5 144.10192245088598
423.5 144.10192245088598
424.5 143.9996526811743
424.5 143.9996526811743
425.5 143.8973828435462
425.5 143.8973828435462
426.5 143.79511294810953
426.5 143.79511294810953
427.5 143.69284298117276
427.5 143.69284298117276
428.5 143.5905729906277
428.5 143.5905729906277
429.5 143.4883029448756
429.5 143.4883029448756
430.5 143.3860328654105
430.5 143.3860328654105
431.5 143.28376274946922
431.5 143.28376274946922
432.5 143.18149261726396
432.5 143.18149261726396
433.5 143.07922242962684
433.5 143.07922242962684
434.5 142.97695221816826
434.5 142.97695221816826
435.5 142.87468196429177
435.5 142.87468196429177
436.5 142.77241171115875
436.5 142.77241171115875
437.5 142.67014141560784
437.5 142.67014141560784
438.5 142.56787111333372
438.5 142.56787111333372
439.5 142.46560078362452
439.5 142.46560078362452
440.5 142.36333042648027
440.5 142.36333042648027
441.5 142.2610600626128
441.5 142.2610600626128
442.5 142.15878966241934
442.5 142.15878966241934
443.5 142.05651925687744
443.5 142.05651925687744
444.5 141.95424881500952
444.5 141.95424881500952
445.5 141.85197836170133
445.5 141.85197836170133
446.5 141.7497078870499
446.5 141.7497078870499
447.5 141.64743739958345
447.5 141.64743739958345
448.5 141.54516687579095
448.5 141.54516687579095
449.5 141.4428963381714
449.5 141.4428963381714
450.5 141.34062577407929
450.5 141.34062577407929
451.5 141.23835520326395
451.5 141.23835520326395
452.5 141.13608460501354
452.5 141.13608460501354
453.5 141.03381397795326
453.5 141.03381397795326
454.5 140.9315433455446
454.5 140.9315433455446
455.5 140.8292726720928
455.5 140.8292726720928
456.5 140.7270019834392
456.5 140.7270019834392
457.5 140.62473128192102
457.5 140.62473128192102
458.5 140.5224605614464
458.5 140.5224605614464
459.5 140.4201898182538
459.5 140.4201898182538
460.5 140.31791904153422
460.5 140.31791904153422
461.5 140.21564825195009
461.5 140.21564825195009
462.5 140.11337744244707
462.5 140.11337744244707
463.5 140.01110660413417
463.5 140.01110660413417
464.5 139.9088357515819
464.5 139.9088357515819
465.5 139.80656488753988
465.5 139.80656488753988
466.5 139.704293994688
466.5 139.704293994688
467.5 139.60202307440102
467.5 139.60202307440102
468.5 139.49975214876565
468.5 139.49975214876565
469.5 139.39748118208715
469.5 139.39748118208715
470.5 139.29521020020684
470.5 139.29521020020684
471.5 139.1929391993701
471.5 139.1929391993701
472.5 139.0906681856688
472.5 139.0906681856688
473.5 138.98839715814043
473.5 138.98839715814043
474.5 138.88612608956896
474.5 138.88612608956896
475.5 138.7838549997038
475.5 138.7838549997038
476.5 138.6815838983489
476.5 138.6815838983489
477.5 138.57931278275458
477.5 138.57931278275458
478.5 138.47704163363335
478.5 138.47704163363335
479.5 138.37477046316891
479.5 138.37477046316891
480.5 138.2724992798399
480.5 138.2724992798399
481.5 138.17022806912536
481.5 138.17022806912536
482.5 138.06795685301287
482.5 138.06795685301287
483.5 137.96568558880296
483.5 137.96568558880296
484.5 137.86341433101603
484.5 137.86341433101603
485.5 137.761143041077
485.5 137.761143041077
486.5 137.65887172232806
486.5 137.65887172232806
487.5 137.55660038366022
487.5 137.55660038366022
488.5 137.45432903350263
488.5 137.45432903350263
489.5 137.3520576615895
489.5 137.3520576615895
490.5 137.24978626407795
490.5 137.24978626407795
491.5 137.14751485328947
491.5 137.14751485328947
492.5 137.0452434065873
492.5 137.0452434065873
493.5 136.94297195591153
493.5 136.94297195591153
494.5 136.84070046281784
494.5 136.84070046281784
495.5 136.73842896575056
495.5 136.73842896575056
496.5 136.63615744596527
496.5 136.63615744596527
497.5 136.53388590859834
497.5 136.53388590859834
498.5 136.43161434379633
498.5 136.43161434379633
499.5 136.32934275907544
499.5 136.32934275907544
500.5 136.22707116149
500.5 136.22707116149
501.5 136.12479952895328
501.5 136.12479952895328
502.5 136.02252787649766
502.5 136.02252787649766
503.5 135.9202562050856
503.5 135.9202562050856
504.5 135.81798452122132
504.5 135.81798452122132
505.5 135.7157128169763
505.5 135.7157128169763
506.5 135.61344108534573
506.5 135.61344108534573
507.5 135.51116932902966
507.5 135.51116932902966
508.5 135.40889755704993
508.5 135.40889755704993
509.5 135.3066257665756
509.5 135.3066257665756
510.5 135.20435395709532
510.5 135.20435395709532
511.5 135.10208212017997
511.5 135.10208212017997
512.5 134.99981026334572
512.5 134.99981026334572
513.5 134.89753838613072
513.5 134.89753838613072
514.5 134.79526649037163
514.5 134.79526649037163
515.5 134.6929945610856
515.5 134.6929945610856
516.5 134.59072263254305
516.5 134.59072263254305
517.5 134.48845066904926
517.5 134.48845066904926
518.5 134.38617869548997
518.5 134.38617869548997
519.5 134.28390668697946
519.5 134.28390668697946
520.5 134.18163466601672
520.5 134.18163466601672
521.5 134.07936262472273
521.5 134.07936262472273
522.5 133.97709055736848
522.5 133.97709055736848
523.5 133.87481847147012
523.5 133.87481847147012
524.5 133.772546365191
524.5 133.772546365191
525.5 133.67027423899302
525.5 133.67027423899302
526.5 133.56800208535992
526.5 133.56800208535992
527.5 133.46572991414521
527.5 133.46572991414521
528.5 133.3634577229621
528.5 133.3634577229621
529.5 133.26118551144774
529.5 133.26118551144774
530.5 133.15891327428545
530.5 133.15891327428545
531.5 133.0566410313624
531.5 133.0566410313624
532.5 132.95436874638432
532.5 132.95436874638432
533.5 132.85209645134074
533.5 132.85209645134074
534.5 132.74982415094877
534.5 132.74982415094877
535.5 132.64755180103504
535.5 132.64755180103504
536.5 132.54527943963154
536.5 132.54527943963154
537.5 132.44300707425444
537.5 132.44300707425444
538.5 132.34073466687178
538.5 132.34073466687178
539.5 132.23846224053267
539.5 132.23846224053267
540.5 132.13618980879568
540.5 132.13618980879568
541.5 132.033917330336
541.5 132.033917330336
542.5 131.93164486719033
542.5 131.93164486719033
543.5 131.829372357322
543.5 131.829372357322
544.5 131.72709982707295
544.5 131.72709982707295
545.5 131.62482728437163
545.5 131.62482728437163
546.5 131.52255471703435
546.5 131.52255471703435
547.5 131.42028212931635
547.5 131.42028212931635
548.5 131.31800951553805
548.5 131.31800951553805
549.5 131.21573689641139
549.5 131.21573689641139
550.5 131.11346423056204
550.5 131.11346423056204
551.5 131.01119157388533
551.5 131.01119157388533
552.5 130.908918875203
552.5 130.908918875203
553.5 130.80664615893906
553.5 130.80664615893906
554.5 130.70437343022286
554.5 130.70437343022286
555.5 130.60210066046358
555.5 130.60210066046358
556.5 130.49982788673069
556.5 130.49982788673069
557.5 130.39755509302938
557.5 130.39755509302938
558.5 130.29528228174644
558.5 130.29528228174644
559.5 130.1930094505446
559.5 130.1930094505446
560.5 130.0907365857663
560.5 130.0907365857663
561.5 129.9884637024439
561.5 129.9884637024439
562.5 129.88619080016508
562.5 129.88619080016508
563.5 129.78391787929263
563.5 129.78391787929263
564.5 129.68164493098513
564.5 129.68164493098513
565.5 129.579371965096
565.5 129.579371965096
566.5 129.4770989853798
566.5 129.4770989853798
567.5 129.3748259673701
567.5 129.3748259673701
568.5 129.272552944012
568.5 129.272552944012
569.5 129.1702798959684
569.5 129.1702798959684
570.5 129.06800682658164
570.5 129.06800682658164
571.5 128.9657337471294
571.5 128.9657337471294
572.5 128.8634606341007
572.5 128.8634606341007
573.5 128.76118749506122
573.5 128.76118749506122
574.5 128.65891435199867
574.5 128.65891435199867
575.5 128.5566411683053
575.5 128.5566411683053
576.5 128.4543679863179
576.5 128.4543679863179
577.5 128.35209475898264
577.5 128.35209475898264
578.5 128.24982153239085
578.5 128.24982153239085
579.5 128.14754826613074
579.5 128.14754826613074
580.5 128.0452749827013
580.5 128.0452749827013
581.5 127.94300168640733
581.5 127.94300168640733
582.5 127.84072837766112
582.5 127.84072837766112
583.5 127.73845502924658
583.5 127.73845502924658
584.5 127.6361816646252
584.5 127.6361816646252
585.5 127.5339082861768
585.5 127.5339082861768
586.5 127.43163488166812
586.5 127.43163488166812
587.5 127.32936145109915
587.5 127.32936145109915
588.5 127.22708800432335
588.5 127.22708800432335
589.5 127.12481454372052
589.5 127.12481454372052
590.5 127.02254104482415
590.5 127.02254104482415
591.5 126.92026754667128
591.5 126.92026754667128
592.5 126.81799401774106
592.5 126.81799401774106
593.5 126.71572046275055
593.5 126.71572046275055
594.5 126.61344689627028
594.5 126.61344689627028
595.5 126.51117330276726
595.5 126.51117330276726
596.5 126.40889969264508
596.5 126.40889969264508
597.5 126.30662605550015
597.5 126.30662605550015
598.5 126.20435240824024
598.5 126.20435240824024
599.5 126.10207873354527
599.5 126.10207873354527
600.5 125.99980502807294
600.5 125.99980502807294
601.5 125.89753131014838
601.5 125.89753131014838
602.5 125.79525756712601
602.5 125.79525756712601
603.5 125.6929838130262
603.5 125.6929838130262
604.5 125.59071002539946
604.5 125.59071002539946
605.5 125.48843622765774
605.5 125.48843622765774
606.5 125.38616241746378
606.5 125.38616241746378
607.5 125.28388856897631
607.5 125.28388856897631
608.5 125.18161471514044
608.5 125.18161471514044
609.5 125.07934081595671
609.5 125.07934081595671
610.5 124.97706691137508
610.5 124.97706691137508
611.5 124.87479298210798
611.5 124.87479298210798
612.5 124.7725190399763
612.5 124.7725190399763
613.5 124.67024507595825
613.5 124.67024507595825
614.5 124.56797108308082
614.5 124.56797108308082
615.5 124.46569706694223
615.5 124.46569706694223
616.5 124.36342303931386
616.5 124.36342303931386
617.5 124.2611489856252
617.5 124.2611489856252
618.5 124.15887492085912
618.5 124.15887492085912
619.5 124.0566008164247
619.5 124.0566008164247
620.5 123.95432670939151
620.5 123.95432670939151
621.5 123.85205257629804
621.5 123.85205257629804
622.5 123.7497784110524
622.5 123.7497784110524
623.5 123.64750422721316
623.5 123.64750422721316
624.5 123.54523003940034
624.5 123.54523003940034
625.5 123.44295581329398
625.5 123.44295581329398
626.5 123.3406815747354
626.5 123.3406815747354
627.5 123.23840730539946
627.5 123.23840730539946
628.5 123.13613302457375
628.5 123.13613302457375
629.5 123.03385873267061
629.5 123.03385873267061
630.5 122.93158440109914
630.5 122.93158440109914
631.5 122.8293100655541
631.5 122.8293100655541
632.5 122.72703569212784
632.5 122.72703569212784
633.5 122.62476130583703
633.5 122.62476130583703
634.5 122.52248689623553
634.5 122.52248689623553
635.5 122.4202124676776
635.5 122.4202124676776
636.5 122.31793802941704
636.5 122.31793802941704
637.5 122.21566354300951
637.5 122.21566354300951
638.5 122.11338906110703
638.5 122.11338906110703
639.5 122.01111453994855
639.5 122.01111453994855
640.5 121.90884002228314
640.5 121.90884002228314
641.5 121.80656546494943
641.5 121.80656546494943
642.5 121.7042908904464
642.5 121.7042908904464
643.5 121.60201628374172
643.5 121.60201628374172
644.5 121.49974167306344
644.5 121.49974167306344
645.5 121.39746702312918
645.5 121.39746702312918
646.5 121.29519236922133
646.5 121.29519236922133
647.5 121.19291769768232
647.5 121.19291769768232
648.5 121.09064298831163
648.5 121.09064298831163
649.5 120.98836827491785
649.5 120.98836827491785
650.5 120.88609353546379
650.5 120.88609353546379
651.5 120.78381876523237
651.5 120.78381876523237
652.5 120.68154398488598
652.5 120.68154398488598
653.5 120.57926917889165
653.5 120.57926917889165
654.5 120.4769943477995
654.5 120.4769943477995
655.5 120.37471949953806
655.5 120.37471949953806
656.5 120.27244462659114
656.5 120.27244462659114
657.5 120.1701697496706
657.5 120.1701697496706
658.5 120.06789484192323
658.5 120.06789484192323
659.5 119.96561990953988
659.5 119.96561990953988
660.5 119.86334495104674
660.5 119.86334495104674
661.5 119.7610699753843
661.5 119.7610699753843
662.5 119.6587949910312
662.5 119.6587949910312
663.5 119.55651997919351
663.5 119.55651997919351
664.5 119.45424493795326
664.5 119.45424493795326
665.5 119.35196987816892
665.5 119.35196987816892
666.5 119.24969480826961
666.5 119.24969480826961
667.5 119.14741969911431
667.5 119.14741969911431
668.5 119.04514457984402
668.5 119.04514457984402
669.5 118.94286944340445
669.5 118.94286944340445
670.5 118.84059428933372
670.5 118.84059428933372
671.5 118.73831910352318
671.5 118.73831910352318
672.5 118.63604390622287
672.5 118.63604390622287
673.5 118.53376867952001
673.5 118.53376867952001
674.5 118.43149343422354
674.5 118.43149343422354
675.5 118.32921816429109
675.5 118.32921816429109
676.5 118.22694288419417
676.5 118.22694288419417
677.5 118.12466757946129
677.5 118.12466757946129
678.5 118.0223922514177
678.5 118.0223922514177
679.5 117.92011689868865
679.5 117.92011689868865
680.5 117.8178415274155
680.5 117.8178415274155
681.5 117.71556613988598
681.5 117.71556613988598
682.5 117.61329072061666
682.5 117.61329072061666
683.5 117.51101529123237
683.5 117.51101529123237
684.5 117.4087398357878
684.5 117.4087398357878
685.5 117.30646436551119
685.5 117.30646436551119
686.5 117.20418887096142
686.5 117.20418887096142
687.5 117.10191335131385
687.5 117.10191335131385
688.5 116.99963782058884
688.5 116.99963782058884
689.5 116.89736226046128
689.5 116.89736226046128
690.5 116.79508667427345
690.5 116.79508667427345
691.5 116.6928110722911
691.5 116.6928110722911
692.5 116.5905354526776
692.5 116.5905354526776
693.5 116.4882598158948
693.5 116.4882598158948
694.5 116.38598415442654
694.5 116.38598415442654
695.5 116.28370846964758
695.5 116.28370846964758
696.5 116.18143275880834
696.5 116.18143275880834
697.5 116.07915704065323
697.5 116.07915704065323
698.5 115.97688128181782
698.5 115.97688128181782
699.5 115.87460551566656
699.5 115.87460551566656
700.5 115.77232972954688
700.5 115.77232972954688
701.5 115.67005392859517
701.5 115.67005392859517
702.5 115.56777809590363
702.5 115.56777809590363
703.5 115.46550225167283
703.5 115.46550225167283
704.5 115.36322637098513
704.5 115.36322637098513
705.5 115.26095048018246
705.5 115.26095048018246
706.5 115.15867456469432
706.5 115.15867456469432
707.5 115.05639861980362
707.5 115.05639861980362
708.5 114.954122678406
708.5 114.954122678406
709.5 114.8518466902362
709.5 114.8518466902362
710.5 114.74957069475055
710.5 114.74957069475055
711.5 114.64729468067128
711.5 114.64729468067128
712.5 114.54501863581466
712.5 114.54501863581466
713.5 114.4427425812554
713.5 114.4427425812554
714.5 114.34046650297313
714.5 114.34046650297313
715.5 114.23819039432584
715.5 114.23819039432584
716.5 114.1359142755636
716.5 114.1359142755636
717.5 114.03363813211585
717.5 114.03363813211585
718.5 113.93136196535742
718.5 113.93136196535742
719.5 113.8290857814297
719.5 113.8290857814297
720.5 113.72680956667512
720.5 113.72680956667512
721.5 113.62453334322987
721.5 113.62453334322987
722.5 113.5222570879953
722.5 113.5222570879953
723.5 113.41998083016193
723.5 113.41998083016193
724.5 113.31770453540983
724.5 113.31770453540983
725.5 113.21542822348843
725.5 113.21542822348843
726.5 113.11315188683204
726.5 113.11315188683204
727.5 113.01087554148499
727.5 113.01087554148499
728.5 112.90859915825675
728.5 112.90859915825675
729.5 112.8063227738045
729.5 112.8063227738045
730.5 112.7040463571506
730.5 112.7040463571506
731.5 112.6017699233274
731.5 112.6017699233274
732.5 112.49949346619351
732.5 112.49949346619351
733.5 112.39721697965707
733.5 112.39721697965707
734.5 112.29494047452702
734.5 112.29494047452702
735.5 112.1926639620811
735.5 112.1926639620811
736.5 112.0903874249002
736.5 112.0903874249002
737.5 111.9881108498876
737.5 111.9881108498876
738.5 111.88583427222672
738.5 111.88583427222672
739.5 111.78355766516326
739.5 111.78355766516326
740.5 111.68128104093051
740.5 111.68128104093051
741.5 111.5790044004414
741.5 111.5790044004414
742.5 111.4767277295873
742.5 111.4767277295873
743.5 111.37445104861821
743.5 111.37445104861821
744.5 111.27217432976794
744.5 111.27217432976794
745.5 111.1698975960856
745.5 111.1698975960856
746.5 111.06762085132584
746.5 111.06762085132584
747.5 110.9653440832554
747.5 110.9653440832554
748.5 110.86306728715721
748.5 110.86306728715721
749.5 110.76079048566112
749.5 110.76079048566112
750.5 110.65851364156676
750.5 110.65851364156676
751.5 110.55623678735743
751.5 110.55623678735743
752.5 110.45395991735359
752.5 110.45395991735359
753.5 110.35168300946856
753.5 110.35168300946856
754.5 110.24940609284336
754.5 110.24940609284336
755.5 110.14712915290747
755.5 110.14712915290747
756.5 110.04485218828611
756.5 110.04485218828611
757.5 109.94257522381554
757.5 109.94257522381554
758.5 109.84029822008898
758.5 109.84029822008898
759.5 109.73802120153039
759.5 109.73802120153039
760.5 109.63574415118246
760.5 109.63574415118246
761.5 109.5334670860025
761.5 109.5334670860025
762.5 109.43119000502803
762.5 109.43119000502803
763.5 109.32891289794377
763.5 109.32891289794377
764.5 109.22663577034793
764.5 109.22663577034793
765.5 109.12435861944141
765.5 109.12435861944141
766.5 109.02208145136558
766.5 109.02208145136558
767.5 108.9198042538377
767.5 108.9198042538377
768.5 108.81752705371102
768.5 108.81752705371102
769.5 108.71524981707795
769.5 108.71524981707795
770.5 108.61297256423802
770.5 108.61297256423802
771.5 108.51069529555409
771.5 108.51069529555409
772.5 108.40841799609281
772.5 108.40841799609281
773.5 108.30614068830369
773.5 108.30614068830369
774.5 108.20386334973722
774.5 108.20386334973722
775.5 108.10158599532673
775.5 108.10158599532673
776.5 107.99930861151368
776.5 107.99930861151368
777.5 107.89703120301516
777.5 107.89703120301516
778.5 107.79475379466744
778.5 107.79475379466744
779.5 107.69247634092235
779.5 107.69247634092235
780.5 107.59019888595327
780.5 107.59019888595327
781.5 107.4879214076735
781.5 107.4879214076735
782.5 107.38564389293684
782.5 107.38564389293684
783.5 107.2833663694105
783.5 107.2833663694105
784.5 107.18108882871486
784.5 107.18108882871486
785.5 107.07881125999145
785.5 107.07881125999145
786.5 106.97653367404925
786.5 106.97653367404925
787.5 106.87425605870449
787.5 106.87425605870449
788.5 106.77197844213572
788.5 106.77197844213572
789.5 106.66970078154439
789.5 106.66970078154439
790.5 106.56742311835426
790.5 106.56742311835426
791.5 106.46514541865774
791.5 106.46514541865774
792.5 106.36286771773722
792.5 106.36286771773722
793.5 106.26058997141932
793.5 106.26058997141932
794.5 106.15831222525223
794.5 106.15831222525223
795.5 106.05603444825829
795.5 106.05603444825829
796.5 105.95375664937797
796.5 105.95375664937797
797.5 105.851478840795
797.5 105.851478840795
798.5 105.74920099666811
798.5 105.74920099666811
799.5 105.64692314283857
799.5 105.64692314283857
800.5 105.54464525209032
800.5 105.54464525209032
801.5 105.44236734692235
801.5 105.44236734692235
802.5 105.34008944053039
802.5 105.34008944053039
803.5 105.23781148874106
803.5 105.23781148874106
804.5 105.135533522532
804.5 105.135533522532
805.5 105.03325554006662
805.5 105.03325554006662
806.5 104.93097752861101
806.5 104.93097752861101
807.5 104.82869950094855
807.5 104.82869950094855
808.5 104.72642146633305
808.5 104.72642146633305
809.5 104.6241433849454
809.5 104.6241433849454
810.5 104.52186529761666
810.5 104.52186529761666
811.5 104.4195871944439
811.5 104.4195871944439
812.5 104.31730906186861
812.5 104.31730906186861
813.5 104.21503090598263
813.5 104.21503090598263
814.5 104.11275273567693
814.5 104.11275273567693
815.5 104.01047453591919
815.5 104.01047453591919
816.5 103.90819631899213
816.5 103.90819631899213
817.5 103.80591808150398
817.5 103.80591808150398
818.5 103.70363982822133
818.5 103.70363982822133
819.5 103.60136155868233
819.5 103.60136155868233
820.5 103.49908325406123
820.5 103.49908325406123
821.5 103.39680493222133
821.5 103.39680493222133
822.5 103.29452660301604
822.5 103.29452660301604
823.5 103.1922482312125
823.5 103.1922482312125
824.5 103.08996985066878
824.5 103.08996985066878
825.5 102.98769144722671
825.5 102.98769144722671
826.5 102.8854130289526
826.5 102.8854130289526
827.5 102.7831345741721
827.5 102.7831345741721
828.5 102.6808561106514
828.5 102.6808561106514
829.5 102.57857763408582
829.5 102.57857763408582
830.5 102.47629912531856
830.5 102.47629912531856
831.5 102.37402058284403
831.5 102.37402058284403
832.5 102.27174203772118
832.5 102.27174203772118
833.5 102.16946347066245
833.5 102.16946347066245
834.5 102.06718488171734
834.5 102.06718488171734
835.5 101.96490626941204
835.5 101.96490626941204
836.5 101.86262763659516
836.5 101.86262763659516
837.5 101.7603489672719
837.5 101.7603489672719
838.5 101.65807029530032
838.5 101.65807029530032
839.5 101.55579160281717
839.5 101.55579160281717
840.5 101.45351288088195
840.5 101.45351288088195
841.5 101.35123415772273
841.5 101.35123415772273
842.5 101.24895539943192
842.5 101.24895539943192
843.5 101.14667661783042
843.5 101.14667661783042
844.5 101.04439781571735
844.5 101.04439781571735
845.5 100.94211898886928
845.5 100.94211898886928
846.5 100.83984014897631
846.5 100.83984014897631
847.5 100.73756127968078
847.5 100.73756127968078
848.5 100.63528238844935
848.5 100.63528238844935
849.5 100.53300350346062
849.5 100.53300350346062
850.5 100.43072456835743
850.5 100.43072456835743
851.5 100.32844561883454
851.5 100.32844561883454
852.5 100.22616664600095
852.5 100.22616664600095
853.5 100.123887665802
853.5 100.123887665802
854.5 100.02160865798761
854.5 100.02160865798761
855.5 99.91932961934639
855.5 99.91932961934639
856.5 99.81705057449844
856.5 99.81705057449844
857.5 99.71477151331231
857.5 99.71477151331231
858.5 99.61249241028773
858.5 99.61249241028773
859.5 99.51021329217893
859.5 99.51021329217893
860.5 99.40793416736926
860.5 99.40793416736926
861.5 99.30565500469186
861.5 99.30565500469186
862.5 99.2033758221997
862.5 99.2033758221997
863.5 99.10109663310197
863.5 99.10109663310197
864.5 98.99881740673806
864.5 98.99881740673806
865.5 98.89653816671422
865.5 98.89653816671422
866.5 98.7942589039947
866.5 98.7942589039947
867.5 98.69197963390981
867.5 98.69197963390981
868.5 98.58970032655871
868.5 98.58970032655871
869.5 98.48742099727174
869.5 98.48742099727174
870.5 98.3851416612839
870.5 98.3851416612839
871.5 98.28286228660555
871.5 98.28286228660555
872.5 98.18058289141563
872.5 98.18058289141563
873.5 98.07830350094876
873.5 98.07830350094876
874.5 97.97602406934027
874.5 97.97602406934027
875.5 97.87374461891152
875.5 97.87374461891152
876.5 97.77146514115185
876.5 97.77146514115185
877.5 97.66918564821268
877.5 97.66918564821268
878.5 97.56690614638852
878.5 97.56690614638852
879.5 97.46462661405454
879.5 97.46462661405454
880.5 97.36234705150869
880.5 97.36234705150869
881.5 97.26006747590448
881.5 97.26006747590448
882.5 97.15778788293665
882.5 97.15778788293665
883.5 97.05550826651333
883.5 97.05550826651333
884.5 96.95322862729901
884.5 96.95322862729901
885.5 96.85094897853523
885.5 96.85094897853523
886.5 96.74866930138276
886.5 96.74866930138276
887.5 96.64638959180199
887.5 96.64638959180199
888.5 96.54410988204343
888.5 96.54410988204343
889.5 96.44183014052106
889.5 96.44183014052106
890.5 96.33955036242934
890.5 96.33955036242934
891.5 96.23727058144921
891.5 96.23727058144921
892.5 96.13499077701358
892.5 96.13499077701358
893.5 96.03271094227081
893.5 96.03271094227081
894.5 95.9304311051338
894.5 95.9304311051338
895.5 95.82815123626533
895.5 95.82815123626533
896.5 95.72587133900817
896.5 95.72587133900817
897.5 95.6235914374383
897.5 95.6235914374383
898.5 95.52131151231764
898.5 95.52131151231764
899.5 95.41903155595968
899.5 95.41903155595968
900.5 95.31675158986165
900.5 95.31675158986165
901.5 95.21447159203217
901.5 95.21447159203217
902.5 95.11219157866223
902.5 95.11219157866223
903.5 95.00991154661175
903.5 95.00991154661175
904.5 94.90763148474826
904.5 94.90763148474826
905.5 94.80535140466607
905.5 94.80535140466607
906.5 94.70307132239229
906.5 94.70307132239229
907.5 94.60079119981313
907.5 94.60079119981313
908.5 94.49851104692681
908.5 94.49851104692681
909.5 94.39623090469715
909.5 94.39623090469715
910.5 94.29395071752685
910.5 94.29395071752685
911.5 94.19167051822971
911.5 94.19167051822971
912.5 94.08939028710581
912.5 94.08939028710581
913.5 93.987110046736
913.5 93.987110046736
914.5 93.88482978132814
914.5 93.88482978132814
915.5 93.78254949770155
915.5 93.78254949770155
916.5 93.6802691875803
916.5 93.6802691875803
917.5 93.57798885509922
917.5 93.57798885509922
918.5 93.47570850172119
918.5 93.47570850172119
919.5 93.37342814731024
919.5 93.37342814731024
920.5 93.2711477435581
920.5 93.2711477435581
921.5 93.16886733903871
921.5 93.16886733903871
922.5 93.06658690706216
922.5 93.06658690706216
923.5 92.96430645776638
923.5 92.96430645776638
924.5 92.86202596740542
924.5 92.86202596740542
925.5 92.75974547237081
925.5 92.75974547237081
926.5 92.65746496829294
926.5 92.65746496829294
927.5 92.55518443136289
927.5 92.55518443136289
928.5 92.45290387469453
928.5 92.45290387469453
929.5 92.35062329222829
929.5 92.35062329222829
930.5 92.24834269002375
930.5 92.24834269002375
931.5 92.14606207851033
931.5 92.14606207851033
932.5 92.04378141908002
932.5 92.04378141908002
933.5 91.94150075981399
933.5 91.94150075981399
934.5 91.83922008296311
934.5 91.83922008296311
935.5 91.73693936647132
935.5 91.73693936647132
936.5 91.63465865084062
936.5 91.63465865084062
937.5 91.53237790302224
937.5 91.53237790302224
938.5 91.43009714397651
938.5 91.43009714397651
939.5 91.32781634986215
939.5 91.32781634986215
940.5 91.22553554491931
940.5 91.22553554491931
941.5 91.12325471196218
941.5 91.12325471196218
942.5 91.02097385996355
942.5 91.02097385996355
943.5 90.91869298670701
943.5 90.91869298670701
944.5 90.81641209586562
944.5 90.81641209586562
945.5 90.71413118376631
945.5 90.71413118376631
946.5 90.61185024017614
946.5 90.61185024017614
947.5 90.50956929675021
947.5 90.50956929675021
948.5 90.40728830458467
948.5 90.40728830458467
949.5 90.30500732079638
949.5 90.30500732079638
950.5 90.20272629654443
950.5 90.20272629654443
951.5 90.10044525249118
951.5 90.10044525249118
952.5 89.99816419539303
952.5 89.99816419539303
953.5 89.89588311097742
953.5 89.89588311097742
954.5 89.79360201351689
954.5 89.79360201351689
955.5 89.69132088728227
955.5 89.69132088728227
956.5 89.58903974869956
956.5 89.58903974869956
957.5 89.48675858326123
957.5 89.48675858326123
958.5 89.3844773974645
958.5 89.3844773974645
959.5 89.28219619014418
959.5 89.28219619014418
960.5 89.1799149678605
960.5 89.1799149678605
961.5 89.07763371332615
961.5 89.07763371332615
962.5 88.97535244498708
962.5 88.97535244498708
963.5 88.8730711621788
963.5 88.8730711621788
964.5 88.77078985119796
964.5 88.77078985119796
965.5 88.66850851965603
965.5 88.66850851965603
966.5 88.5662271529825
966.5 88.5662271529825
967.5 88.46394579528777
967.5 88.46394579528777
968.5 88.36166438445287
968.5 88.36166438445287
969.5 88.25938298411637
969.5 88.25938298411637
970.5 88.15710153206399
970.5 88.15710153206399
971.5 88.05482008127157
971.5 88.05482008127157
972.5 87.95253859479043
972.5 87.95253859479043
973.5 87.85025710059642
973.5 87.85025710059642
974.5 87.74797557822987
974.5 87.74797557822987
975.5 87.64569404179296
975.5 87.64569404179296
976.5 87.54341248347804
976.5 87.54341248347804
977.5 87.44113089678788
977.5 87.44113089678788
978.5 87.33884929507137
978.5 87.33884929507137
979.5 87.23656767097621
979.5 87.23656767097621
980.5 87.13428602625699
980.5 87.13428602625699
981.5 87.03200435869728
981.5 87.03200435869728
982.5 86.92972267657305
982.5 86.92972267657305
983.5 86.82744095094597
983.5 86.82744095094597
984.5 86.72515923211357
984.5 86.72515923211357
985.5 86.62287748338633
985.5 86.62287748338633
986.5 86.52059569821058
986.5 86.52059569821058
987.5 86.41831392125383
987.5 86.41831392125383
988.5 86.31603211297794
988.5 86.31603211297794
989.5 86.21375026043937
989.5 86.21375026043937
990.5 86.1114684161198
990.5 86.1114684161198
991.5 86.00918654068379
991.5 86.00918654068379
992.5 85.90690463459313
992.5 85.90690463459313
993.5 85.80462272920529
993.5 85.80462272920529
994.5 85.70234078488687
994.5 85.70234078488687
995.5 85.60005882524412
995.5 85.60005882524412
996.5 85.49777684488201
996.5 85.49777684488201
997.5 85.39549484065398
997.5 85.39549484065398
998.5 85.2932128123315
998.5 85.2932128123315
999.5 85.19093078368641
999.5 85.19093078368641
1000.5 85.08864870932202
1000.5 85.08864870932202
1001.5 84.98636662102696
1001.5 84.98636662102696
1002.5 84.88408451376685
1002.5 84.88408451376685
1003.5 84.78180239254377
1003.5 84.78180239254377
1004.5 84.67952024765741
1004.5 84.67952024765741
1005.5 84.57723807211643
1005.5 84.57723807211643
1006.5 84.47495588748271
1006.5 84.47495588748271
1007.5 84.37267367895072
1007.5 84.37267367895072
1008.5 84.27039144066362
1008.5 84.27039144066362
1009.5 84.16810918410827
1009.5 84.16810918410827
1010.5 84.06582691358996
1010.5 84.06582691358996
1011.5 83.96354462404362
1011.5 83.96354462404362
1012.5 83.86126229692802
1012.5 83.86126229692802
1013.5 83.75897996803316
1013.5 83.75897996803316
1014.5 83.65669761498089
1014.5 83.65669761498089
1015.5 83.55441523796738
1015.5 83.55441523796738
1016.5 83.45213283099608
1016.5 83.45213283099608
1017.5 83.3498504127156
1017.5 83.3498504127156
1018.5 83.24756797607161
1018.5 83.24756797607161
1019.5 83.14528551016663
1019.5 83.14528551016663
1020.5 83.04300302589814
1020.5 83.04300302589814
1021.5 82.94072052472278
1021.5 82.94072052472278
1022.5 82.83843799985182
1022.5 82.83843799985182
1023.5 82.73615545588986
1023.5 82.73615545588986
1024.5 82.63387288263462
1024.5 82.63387288263462
1025.5 82.53159031237506
1025.5 82.53159031237506
1026.5 82.42930769481363
1026.5 82.42930769481363
1027.5 82.3270250603453
1027.5 82.3270250603453
1028.5 82.22474241648627
1028.5 82.22474241648627
1029.5 82.12245974039004
1029.5 82.12245974039004
1030.5 82.02017705222482
1030.5 82.02017705222482
1031.5 81.91789433258221
1031.5 81.91789433258221
1032.5 81.81561160202928
1032.5 81.81561160202928
1033.5 81.71332884629349
1033.5 81.71332884629349
1034.5 81.61104607219417
1034.5 81.61104607219417
1035.5 81.508763267219
1035.5 81.508763267219
1036.5 81.40648046454268
1036.5 81.40648046454268
1037.5 81.30419761450152
1037.5 81.30419761450152
1038.5 81.20191476116152
1038.5 81.20191476116152
1039.5 81.09963188254335
1039.5 81.09963188254335
1040.5 80.99734897168798
1040.5 80.99734897168798
1041.5 80.89506606373301
1041.5 80.89506606373301
1042.5 80.79278311456804
1042.5 80.79278311456804
1043.5 80.6905001394604
1043.5 80.6905001394604
1044.5 80.58821716917163
1044.5 80.58821716917163
1045.5 80.48593416396739
1045.5 80.48593416396739
1046.5 80.38365112500634
1046.5 80.38365112500634
1047.5 80.28136808334799
1047.5 80.28136808334799
1048.5 80.17908500895827
1048.5 80.17908500895827
1049.5 80.07680192071432
1049.5 80.07680192071432
1050.5 79.97451881470839
1050.5 79.97451881470839
1051.5 79.872235682
1051.5 79.872235682
1052.5 79.76995253887546
1052.5 79.76995253887546
1053.5 79.66766936074015
1053.5 79.66766936074015
1054.5 79.56538617017492
1054.5 79.56538617017492
1055.5 79.46310293833672
1055.5 79.46310293833672
1056.5 79.36081971837172
1056.5 79.36081971837172
1057.5 79.2585364549173
1057.5 79.2585364549173
1058.5 79.15625318048961
1058.5 79.15625318048961
1059.5 79.0539698846592
1059.5 79.0539698846592
1060.5 78.95168656424745
1060.5 78.95168656424745
1061.5 78.84940322368695
1061.5 78.84940322368695
1062.5 78.74711984735588
1062.5 78.74711984735588
1063.5 78.64483648187257
1063.5 78.64483648187257
1064.5 78.54255307462212
1064.5 78.54255307462212
1065.5 78.44026965342216
1065.5 78.44026965342216
1066.5 78.33798620455727
1066.5 78.33798620455727
1067.5 78.2357027371076
1067.5 78.2357027371076
1068.5 78.13341924971186
1068.5 78.13341924971186
1069.5 78.0311357483666
1069.5 78.0311357483666
1070.5 77.92885221250474
1070.5 77.92885221250474
1071.5 77.82656865805811
1071.5 77.82656865805811
1072.5 77.72428509459517
1072.5 77.72428509459517
1073.5 77.62200149777429
1073.5 77.62200149777429
1074.5 77.51971788121
1074.5 77.51971788121
1075.5 77.41743425043055
1075.5 77.41743425043055
1076.5 77.3151506003695
1076.5 77.3151506003695
1077.5 77.21286692817826
1077.5 77.21286692817826
1078.5 77.11058323518584
1078.5 77.11058323518584
1079.5 77.00829950615721
1079.5 77.00829950615721
1080.5 76.9060157792062
1080.5 76.9060157792062
1081.5 76.80373202519179
1081.5 76.80373202519179
1082.5 76.70144822616838
1082.5 76.70144822616838
1083.5 76.59916443597896
1083.5 76.59916443597896
1084.5 76.49688060975335
1084.5 76.49688060975335
1085.5 76.39459677027504
1085.5 76.39459677027504
1086.5 76.29231290999554
1086.5 76.29231290999554
1087.5 76.19002902606624
1087.5 76.19002902606624
1088.5 76.08774511573806
1088.5 76.08774511573806
1089.5 75.98546118927625
1089.5 75.98546118927625
1090.5 75.88317725098605
1090.5 75.88317725098605
1091.5 75.78089326838366
1091.5 75.78089326838366
1092.5 75.67860928488268
1092.5 75.67860928488268
1093.5 75.57632527965038
1093.5 75.57632527965038
1094.5 75.4740412461007
1094.5 75.4740412461007
1095.5 75.3717571907244
1095.5 75.3717571907244
1096.5 75.26947312305786
1096.5 75.26947312305786
1097.5 75.16718903068377
1097.5 75.16718903068377
1098.5 75.0649049160842
1098.5 75.0649049160842
1099.5 74.9626207804178
1099.5 74.9626207804178
1100.5 74.86033662196876
1100.5 74.86033662196876
1101.5 74.75805244854477
1101.5 74.75805244854477
1102.5 74.65576824528382
1102.5 74.65576824528382
1103.5 74.55348401343987
1103.5 74.55348401343987
1104.5 74.45119979500217
1104.5 74.45119979500217
1105.5 74.34891552540064
1105.5 74.34891552540064
1106.5 74.24663123321267
1106.5 74.24663123321267
1107.5 74.14434693185012
1107.5 74.14434693185012
1108.5 74.04206260942075
1108.5 74.04206260942075
1109.5 73.93977826394311
1109.5 73.93977826394311
1110.5 73.83749389538488
1110.5 73.83749389538488
1111.5 73.73520951814622
1111.5 73.73520951814622
1112.5 73.63292511908095
1112.5 73.63292511908095
1113.5 73.53064068190272
1113.5 73.53064068190272
1114.5 73.42835624356026
1114.5 73.42835624356026
1115.5 73.32607175929073
1115.5 73.32607175929073
1116.5 73.2237872602489
1116.5 73.2237872602489
1117.5 73.12150275100704
1117.5 73.12150275100704
1118.5 73.0192182276574
1118.5 73.0192182276574
1119.5 72.91693366523236
1119.5 72.91693366523236
1120.5 72.81464909624803
1120.5 72.81464909624803
1121.5 72.7123644930262
1121.5 72.7123644930262
1122.5 72.61007989000146
1122.5 72.61007989000146
1123.5 72.50779525687412
1123.5 72.50779525687412
1124.5 72.4055105923902
1124.5 72.4055105923902
1125.5 72.30322590313577
1125.5 72.30322590313577
1126.5 72.20094120530827
1126.5 72.20094120530827
1127.5 72.09865648201341
1127.5 72.09865648201341
1128.5 71.9963717453076
1128.5 71.9963717453076
1129.5 71.89408697409866
1129.5 71.89408697409866
1130.5 71.79180219431665
1130.5 71.79180219431665
1131.5 71.68951739118842
1131.5 71.68951739118842
1132.5 71.5872325571978
1132.5 71.5872325571978
1133.5 71.48494771996617
1133.5 71.48494771996617
1134.5 71.38266284289935
1134.5 71.38266284289935
1135.5 71.28037796526982
1135.5 71.28037796526982
1136.5 71.1780930387693
1136.5 71.1780930387693
1137.5 71.07580812018472
1137.5 71.07580812018472
1138.5 70.97352317461316
1138.5 70.97352317461316
1139.5 70.87123818381137
1139.5 70.87123818381137
1140.5 70.76895320337663
1140.5 70.76895320337663
1141.5 70.66666819344083
1141.5 70.66666819344083
1142.5 70.56438316357239
1142.5 70.56438316357239
1143.5 70.46209809523009
1143.5 70.46209809523009
1144.5 70.35981301583266
1144.5 70.35981301583266
1145.5 70.25752791186737
1145.5 70.25752791186737
1146.5 70.15524279684695
1146.5 70.15524279684695
1147.5 70.05295765772051
1147.5 70.05295765772051
1148.5 69.9506725014794
1148.5 69.9506725014794
1149.5 69.84838732521038
1149.5 69.84838732521038
1150.5 69.74610211046748
1150.5 69.74610211046748
1151.5 69.64381689145816
1151.5 69.64381689145816
1152.5 69.54153165394051
1152.5 69.54153165394051
1153.5 69.43924637788604
1153.5 69.43924637788604
1154.5 69.33696108180362
1154.5 69.33696108180362
1155.5 69.2346757822146
1155.5 69.2346757822146
1156.5 69.13239046547857
1156.5 69.13239046547857
1157.5 69.03010510732477
1157.5 69.03010510732477
1158.5 68.92781973811584
1158.5 68.92781973811584
1159.5 68.82553434473793
1159.5 68.82553434473793
1160.5 68.72324893686682
1160.5 68.72324893686682
1161.5 68.62096351234288
1161.5 68.62096351234288
1162.5 68.51867805391736
1162.5 68.51867805391736
1163.5 68.41639257006885
1163.5 68.41639257006885
1164.5 68.31410707298113
1164.5 68.31410707298113
1165.5 68.2118215655351
1165.5 68.2118215655351
1166.5 68.10953602485199
1166.5 68.10953602485199
1167.5 68.00725046483778
1167.5 68.00725046483778
1168.5 67.90496489082454
1168.5 67.90496489082454
1169.5 67.80267927681783
1169.5 67.80267927681783
1170.5 67.7003936592092
1170.5 67.7003936592092
1171.5 67.59810802150967
1171.5 67.59810802150967
1172.5 67.49582235812156
1172.5 67.49582235812156
1173.5 67.39353668024025
1173.5 67.39353668024025
1174.5 67.29125096961599
1174.5 67.29125096961599
1175.5 67.18896525492798
1175.5 67.18896525492798
1176.5 67.08667949727027
1176.5 67.08667949727027
1177.5 66.98439372753201
1177.5 66.98439372753201
1178.5 66.88210795297019
1178.5 66.88210795297019
1179.5 66.77982214441145
1179.5 66.77982214441145
1180.5 66.6775363065234
1180.5 66.6775363065234
1181.5 66.57525045702307
1181.5 66.57525045702307
1182.5 66.47296458107436
1182.5 66.47296458107436
1183.5 66.37067868543362
1183.5 66.37067868543362
1184.5 66.26839277453988
1184.5 66.26839277453988
1185.5 66.16610684617055
1185.5 66.16610684617055
1186.5 66.0638208726474
1186.5 66.0638208726474
1187.5 65.96153490933305
1187.5 65.96153490933305
1188.5 65.85924891129433
1188.5 65.85924891129433
1189.5 65.75696289286674
1189.5 65.75696289286674
1190.5 65.65467684743362
1190.5 65.65467684743362
1191.5 65.55239078724166
1191.5 65.55239078724166
1192.5 65.45010470610373
1192.5 65.45010470610373
1193.5 65.34781860384945
1193.5 65.34781860384945
1194.5 65.24553248286561
1194.5 65.24553248286561
1195.5 65.14324633245715
1195.5 65.14324633245715
1196.5 65.04096016189482
1196.5 65.04096016189482
1197.5 64.93867397647836
1197.5 64.93867397647836
1198.5 64.83638777842421
1198.5 64.83638777842421
1199.5 64.73410155018563
1199.5 64.73410155018563
1200.5 64.63181529473884
1200.5 64.63181529473884
1201.5 64.52952903294889
1201.5 64.52952903294889
1202.5 64.42724274097452
1202.5 64.42724274097452
1203.5 64.32495642245644
1203.5 64.32495642245644
1204.5 64.22267010368708
1204.5 64.22267010368708
1205.5 64.1203837340709
1205.5 64.1203837340709
1206.5 64.0180973717196
1206.5 64.0180973717196
1207.5 63.915810973092015
1207.5 63.915810973092015
1208.5 63.81352455279095
1208.5 63.81352455279095
1209.5 63.71123811737014
1209.5 63.71123811737014
1210.5 63.60895166170015
1210.5 63.60895166170015
1211.5 63.506665182900065
1211.5 63.506665182900065
1212.5 63.40437868288836
1212.5 63.40437868288836
1213.5 63.30209216044337
1213.5 63.30209216044337
1214.5 63.199805625265405
1214.5 63.199805625265405
1215.5 63.0975190577189
1215.5 63.0975190577189
1216.5 62.99523248353127
1216.5 62.99523248353127
1217.5 62.89294586624799
1217.5 62.89294586624799
1218.5 62.79065923868286
1218.5 62.79065923868286
1219.5 62.688372599081575
1219.5 62.688372599081575
1220.5 62.58608593462792
1220.5 62.58608593462792
1221.5 62.483799240889326
1221.5 62.483799240889326
1222.5 62.38151254050961
1222.5 62.38151254050961
1223.5 62.27922580090969
1223.5 62.27922580090969
1224.5 62.17693904755134
1224.5 62.17693904755134
1225.5 62.07465227735743
1225.5 62.07465227735743
1226.5 61.972365493405086
1226.5 61.972365493405086
1227.5 61.870078670232544
1227.5 61.870078670232544
1228.5 61.76779183986174
1228.5 61.76779183986174
1229.5 61.66550497904087
1229.5 61.66550497904087
1230.5 61.5632181163538
1230.5 61.5632181163538
1231.5 61.46093121656767
1231.5 61.46093121656767
1232.5 61.358644284413
1232.5 61.358644284413
1233.5 61.25635735251328
1233.5 61.25635735251328
1234.5 61.15407038407161
1234.5 61.15407038407161
1235.5 61.05178341300396
1235.5 61.05178341300396
1236.5 60.94949640880797
1236.5 60.94949640880797
1237.5 60.84720939857239
1237.5 60.84720939857239
1238.5 60.74492234008083
1238.5 60.74492234008083
1239.5 60.64263527630948
1239.5 60.64263527630948
1240.5 60.54034818686299
1240.5 60.54034818686299
1241.5 60.43806107952318
1241.5 60.43806107952318
1242.5 60.3357739572033
1242.5 60.3357739572033
1243.5 60.233486804540725
1243.5 60.233486804540725
1244.5 60.13119964077352
1244.5 60.13119964077352
1245.5 60.02891244742341
1245.5 60.02891244742341
1246.5 59.9266252346927
1246.5 59.9266252346927
1247.5 59.8243380069496
1247.5 59.8243380069496
1248.5 59.722050747439496
1248.5 59.722050747439496
1249.5 59.61976348646207
1249.5 59.61976348646207
1250.5 59.51747617722866
1250.5 59.51747617722866
1251.5 59.41518886728773
1251.5 59.41518886728773
1252.5 59.312901530417705
1252.5 59.312901530417705
1253.5 59.210614169993676
1253.5 59.210614169993676
1254.5 59.108326794291614
1254.5 59.108326794291614
1255.5 59.006039400139095
1255.5 59.006039400139095
1256.5 58.903751964981126
1256.5 58.903751964981126
1257.5 58.801464535410176
1257.5 58.801464535410176
1258.5 58.69917706646074
1258.5 58.69917706646074
1259.5 58.59688957326048
1259.5 58.59688957326048
1260.5 58.494602090979306
1260.5 58.494602090979306
1261.5 58.392314545776344
1261.5 58.392314545776344
1262.5 58.29002701367657
1262.5 58.29002701367657
1263.5 58.187739449049985
1263.5 58.187739449049985
1264.5 58.0854518593498
1264.5 58.0854518593498
1265.5 57.98316425093351
1265.5 57.98316425093351
1266.5 57.88087662456093
1266.5 57.88087662456093
1267.5 57.77858897165812
1267.5 57.77858897165812
1268.5 57.676301288349634
1268.5 57.676301288349634
1269.5 57.57401360698742
1269.5 57.57401360698742
1270.5 57.47172588548694
1270.5 57.47172588548694
1271.5 57.3694381532807
1271.5 57.3694381532807
1272.5 57.26715039550668
1272.5 57.26715039550668
1273.5 57.16486262510844
1273.5 57.16486262510844
1274.5 57.06257482278493
1274.5 57.06257482278493
1275.5 56.96028699469098
1275.5 56.96028699469098
1276.5 56.857999169904645
1276.5 56.857999169904645
1277.5 56.755711296501396
1277.5 56.755711296501396
1278.5 56.653423427165556
1278.5 56.653423427165556
1279.5 56.55113553053969
1279.5 56.55113553053969
1280.5 56.448847599867406
1280.5 56.448847599867406
1281.5 56.34655965260016
1281.5 56.34655965260016
1282.5 56.244271690429294
1282.5 56.244271690429294
1283.5 56.141983710700984
1283.5 56.141983710700984
1284.5 56.03969570464511
1284.5 56.03969570464511
1285.5 55.93740767808791
1285.5 55.93740767808791
1286.5 55.83511962036523
1286.5 55.83511962036523
1287.5 55.73283155476092
1287.5 55.73283155476092
1288.5 55.63054347229602
1288.5 55.63054347229602
1289.5 55.528255354265106
1289.5 55.528255354265106
1290.5 55.4259672159985
1290.5 55.4259672159985
1291.5 55.323679065709186
1291.5 55.323679065709186
1292.5 55.22139089710265
1292.5 55.22139089710265
1293.5 55.1191026921703
1293.5 55.1191026921703
1294.5 55.016814482731434
1294.5 55.016814482731434
1295.5 54.91452624766182
1295.5 54.91452624766182
1296.5 54.812237990634245
1296.5 54.812237990634245
1297.5 54.709949721583975
1297.5 54.709949721583975
1298.5 54.60766141011602
1298.5 54.60766141011602
1299.5 54.50537309414155
1299.5 54.50537309414155
1300.5 54.40308475690594
1300.5 54.40308475690594
1301.5 54.30079639182316
1301.5 54.30079639182316
1302.5 54.198507999387374
1302.5 54.198507999387374
1303.5 54.0962195949289
1303.5 54.0962195949289
1304.5 53.99393117547149
1304.5 53.99393117547149
1305.5 53.89164273763387
1305.5 53.89164273763387
1306.5 53.78935425449765
1306.5 53.78935425449765
1307.5 53.68706576821624
1307.5 53.68706576821624
1308.5 53.5847772752442
1308.5 53.5847772752442
1309.5 53.48248874518655
1309.5 53.48248874518655
1310.5 53.38020019625453
1310.5 53.38020019625453
1311.5 53.277911615568975
1311.5 53.277911615568975
1312.5 53.175623017927514
1312.5 53.175623017927514
1313.5 53.07333441158167
1313.5 53.07333441158167
1314.5 52.97104576940417
1314.5 52.97104576940417
1315.5 52.86875711434889
1315.5 52.86875711434889
1316.5 52.76646843823512
1316.5 52.76646843823512
1317.5 52.664179740764936
1317.5 52.664179740764936
1318.5 52.56189102829581
1318.5 52.56189102829581
1319.5 52.459602288410714
1319.5 52.459602288410714
1320.5 52.35731352667502
1320.5 52.35731352667502
1321.5 52.25502474291839
1321.5 52.25502474291839
1322.5 52.15273594409986
1322.5 52.15273594409986
1323.5 52.05044712488736
1323.5 52.05044712488736
1324.5 51.94815827583979
1324.5 51.94815827583979
1325.5 51.84586942096876
1325.5 51.84586942096876
1326.5 51.74358052189481
1326.5 51.74358052189481
1327.5 51.641291636697325
1327.5 51.641291636697325
1328.5 51.53900270680275
1328.5 51.53900270680275
1329.5 51.43671375624857
1329.5 51.43671375624857
1330.5 51.3344247906325
1330.5 51.3344247906325
1331.5 51.23213578641121
1331.5 51.23213578641121
1332.5 51.1298467843768
1332.5 51.1298467843768
1333.5 51.027557751950184
1333.5 51.027557751950184
1334.5 50.925268688637196
1334.5 50.925268688637196
1335.5 50.82297961903245
1335.5 50.82297961903245
1336.5 50.72069051999796
1336.5 50.72069051999796
1337.5 50.61840141874981
1337.5 50.61840141874981
1338.5 50.51611227396325
1338.5 50.51611227396325
1339.5 50.413823127261
1339.5 50.413823127261
1340.5 50.31153393702033
1340.5 50.31153393702033
1341.5 50.20924474476867
1341.5 50.20924474476867
1342.5 50.1069555172869
1342.5 50.1069555172869
1343.5 50.00466627882133
1343.5 50.00466627882133
1344.5 49.902377011882024
1344.5 49.902377011882024
1345.5 49.800087733958925
1345.5 49.800087733958925
1346.5 49.697798420045906
1346.5 49.697798420045906
1347.5 49.59550911163808
1347.5 49.59550911163808
1348.5 49.49321976648053
1348.5 49.49321976648053
1349.5 49.39093039043661
1349.5 49.39093039043661
1350.5 49.28864101211607
1350.5 49.28864101211607
1351.5 49.18635159655164
1351.5 49.18635159655164
1352.5 49.084062171921886
1352.5 49.084062171921886
1353.5 48.981772722232
1353.5 48.981772722232
1354.5 48.87948324351123
1354.5 48.87948324351123
1355.5 48.777193755725136
1355.5 48.777193755725136
1356.5 48.67490424308157
1356.5 48.67490424308157
1357.5 48.57261470604237
1357.5 48.57261470604237
1358.5 48.47032515434014
1358.5 48.47032515434014
1359.5 48.36803557702063
1359.5 48.36803557702063
1360.5 48.26574598987599
1360.5 48.26574598987599
1361.5 48.163456359129974
1361.5 48.163456359129974
1362.5 48.061166722732224
1362.5 48.061166722732224
1363.5 47.95887706531394
1363.5 47.95887706531394
1364.5 47.856587389300394
1364.5 47.856587389300394
1365.5 47.7542976811094
1365.5 47.7542976811094
1366.5 47.652007973028546
1366.5 47.652007973028546
1367.5 47.549718207972965
1367.5 47.549718207972965
1368.5 47.44742844206507
1368.5 47.44742844206507
1369.5 47.34513866702887
1369.5 47.34513866702887
1370.5 47.242848866837235
1370.5 47.242848866837235
1371.5 47.14055902569802
1371.5 47.14055902569802
1372.5 47.03826918294668
1372.5 47.03826918294668
1373.5 46.93597932133443
1373.5 46.93597932133443
1374.5 46.833689421452874
1374.5 46.833689421452874
1375.5 46.73139951946502
1375.5 46.73139951946502
1376.5 46.62910958378013
1376.5 46.62910958378013
1377.5 46.52681964380484
1377.5 46.52681964380484
1378.5 46.42452965946837
1378.5 46.42452965946837
1379.5 46.32223966302736
1379.5 46.32223966302736
1380.5 46.21994965457713
1380.5 46.21994965457713
1381.5 46.117659623029624
1381.5 46.117659623029624
1382.5 46.0153695498377
1382.5 46.0153695498377
1383.5 45.91307948248686
1383.5 45.91307948248686
1384.5 45.810789380944804
1384.5 45.810789380944804
1385.5 45.708499259782045
1385.5 45.708499259782045
1386.5 45.60620911416068
1386.5 45.60620911416068
1387.5 45.503918965407586
1387.5 45.503918965407586
1388.5 45.40162877561162
1388.5 45.40162877561162
1389.5 45.29933858125962
1389.5 45.29933858125962
1390.5 45.19704834738433
1390.5 45.19704834738433
1391.5 45.094758109351886
1391.5 45.094758109351886
1392.5 44.99246783663407
1392.5 44.99246783663407
1393.5 44.89017755376251
1393.5 44.89017755376251
1394.5 44.78788724441859
1394.5 44.78788724441859
1395.5 44.685596916612624
1395.5 44.685596916612624
1396.5 44.58330655385566
1396.5 44.58330655385566
1397.5 44.48101617969098
1397.5 44.48101617969098
1398.5 44.37872580087498
1398.5 44.37872580087498
1399.5 44.2764353893244
1399.5 44.2764353893244
1400.5 44.17414494957918
1400.5 44.17414494957918
1401.5 44.07185449233439
1401.5 44.07185449233439
1402.5 43.969564021959634
1402.5 43.969564021959634
1403.5 43.86727352560667
1403.5 43.86727352560667
1404.5 43.76498300126173
1404.5 43.76498300126173
1405.5 43.66269248057377
1405.5 43.66269248057377
1406.5 43.560401911028784
1406.5 43.560401911028784
1407.5 43.45811133561084
1407.5 43.45811133561084
1408.5 43.355820718187545
1408.5 43.355820718187545
1409.5 43.25353011041779
1409.5 43.25353011041779
1410.5 43.1512394678997
1410.5 43.1512394678997
1411.5 43.04894880539997
1411.5 43.04894880539997
1412.5 42.946658109310555
1412.5 42.946658109310555
1413.5 42.84436740714551
1413.5 42.84436740714551
1414.5 42.742076684998835
1414.5 42.742076684998835
1415.5 42.63978593535435
1415.5 42.63978593535435
1416.5 42.537495157717885
1416.5 42.537495157717885
1417.5 42.435204381458995
1417.5 42.435204381458995
1418.5 42.33291355634309
1418.5 42.33291355634309
1419.5 42.23062273184495
1419.5 42.23062273184495
1420.5 42.128331880114644
1420.5 42.128331880114644
1421.5 42.026041000126725
1421.5 42.026041000126725
1422.5 41.92375010837017
1422.5 41.92375010837017
1423.5 41.82145920004558
1423.5 41.82145920004558
1424.5 41.71916825813131
1424.5 41.71916825813131
1425.5 41.616877309286316
1425.5 41.616877309286316
1426.5 41.51458632754847
1426.5 41.51458632754847
1427.5 41.41229532218826
1427.5 41.41229532218826
1428.5 41.31000430238114
1428.5 41.31000430238114
1429.5 41.20771327156518
1429.5 41.20771327156518
1430.5 41.105422210477855
1430.5 41.105422210477855
1431.5 41.00313113619759
1431.5 41.00313113619759
1432.5 40.90084001783524
1432.5 40.90084001783524
1433.5 40.79854889399879
1433.5 40.79854889399879
1434.5 40.69625775475298
1434.5 40.69625775475298
1435.5 40.59396658039788
1435.5 40.59396658039788
1436.5 40.49167539911206
1436.5 40.49167539911206
1437.5 40.38938419510336
1437.5 40.38938419510336
1438.5 40.28709295502291
1438.5 40.28709295502291
1439.5 40.18480170946837
1439.5 40.18480170946837
1440.5 40.082510439734314
1440.5 40.082510439734314
1441.5 39.98021915671203
1441.5 39.98021915671203
1442.5 39.877927837820664
1442.5 39.877927837820664
1443.5 39.77563649524395
1443.5 39.77563649524395
1444.5 39.67334514861745
1444.5 39.67334514861745
1445.5 39.571053775627334
1445.5 39.571053775627334
1446.5 39.46876236792681
1446.5 39.46876236792681
1447.5 39.36647095187124
1447.5 39.36647095187124
1448.5 39.26417952127348
1448.5 39.26417952127348
1449.5 39.16188806159534
1449.5 39.16188806159534
1450.5 39.05959657889636
1450.5 39.05959657889636
1451.5 38.95730508850685
1451.5 38.95730508850685
1452.5 38.85501356006416
1452.5 38.85501356006416
1453.5 38.75272201681363
1453.5 38.75272201681363
1454.5 38.65043045835639
1454.5 38.65043045835639
1455.5 38.548138871483275
1455.5 38.548138871483275
1456.5 38.44584725870839
1456.5 38.44584725870839
1457.5 38.343555638939804
1457.5 38.343555638939804
1458.5 38.24126399075534
1458.5 38.24126399075534
1459.5 38.13897232296364
1459.5 38.13897232296364
1460.5 38.036680628674524
1460.5 38.036680628674524
1461.5 37.934388924016616
1461.5 37.934388924016616
1462.5 37.832097188556055
1462.5 37.832097188556055
1463.5 37.729805429517526
1463.5 37.729805429517526
1464.5 37.62751367024166
1464.5 37.62751367024166
1465.5 37.52522186509848
1465.5 37.52522186509848
1466.5 37.4229300522018
1466.5 37.4229300522018
1467.5 37.32063821572714
1467.5 37.32063821572714
1468.5 37.21834635520621
1468.5 37.21834635520621
1469.5 37.11605447795897
1469.5 37.11605447795897
1470.5 37.01376258246583
1470.5 37.01376258246583
1471.5 36.91147066607299
1471.5 36.91147066607299
1472.5 36.809178732688196
1472.5 36.809178732688196
1473.5 36.70688676039512
1473.5 36.70688676039512
1474.5 36.60459477958875
1474.5 36.60459477958875
1475.5 36.50230278033381
1475.5 36.50230278033381
1476.5 36.40001074998472
1476.5 36.40001074998472
1477.5 36.29771871903737
1477.5 36.29771871903737
1478.5 36.19542663954443
1478.5 36.19542663954443
1479.5 36.09313456802716
1479.5 36.09313456802716
1480.5 35.990842448363175
1480.5 35.990842448363175
1481.5 35.88855032502379
1481.5 35.88855032502379
1482.5 35.786258157178416
1482.5 35.786258157178416
1483.5 35.68396599366798
1483.5 35.68396599366798
1484.5 35.58167380555414
1484.5 35.58167380555414
1485.5 35.479381593102524
1485.5 35.479381593102524
1486.5 35.377089370415334
1486.5 35.377089370415334
1487.5 35.27479710054389
1487.5 35.27479710054389
1488.5 35.17250482815572
1488.5 35.17250482815572
1489.5 35.07021254477218
1489.5 35.07021254477218
1490.5 34.96792021420438
1490.5 34.96792021420438
1491.5 34.86562789009266
1491.5 34.86562789009266
1492.5 34.76333552343192
1492.5 34.76333552343192
1493.5 34.66104314789694
1493.5 34.66104314789694
1494.5 34.55875074024238
1494.5 34.55875074024238
1495.5 34.456458315006415
1495.5 34.456458315006415
1496.5 34.35416587049911
1496.5 34.35416587049911
1497.5 34.25187341374247
1497.5 34.25187341374247
1498.5 34.14958092698738
1498.5 34.14958092698738
1499.5 34.04728841950432
1499.5 34.04728841950432
1500.5 33.94499588884215
1500.5 33.94499588884215
1501.5 33.84270334520318
1501.5 33.84270334520318
1502.5 33.74041077686549
1502.5 33.74041077686549
1503.5 33.6381181895221
1503.5 33.6381181895221
1504.5 33.535825585028505
1504.5 33.535825585028505
1505.5 33.43353295295526
1505.5 33.43353295295526
1506.5 33.3312402955188
1506.5 33.3312402955188
1507.5 33.22894762577005
1507.5 33.22894762577005
1508.5 33.12665493065808
1508.5 33.12665493065808
1509.5 33.02436221693927
1509.5 33.02436221693927
1510.5 32.92206948557609
1510.5 32.92206948557609
1511.5 32.81977672444916
1511.5 32.81977672444916
1512.5 32.717483953688195
1512.5 32.717483953688195
1513.5 32.61519113422337
1513.5 32.61519113422337
1514.5 32.51289831893522
1514.5 32.51289831893522
1515.5 32.4106054813995
1515.5 32.4106054813995
1516.5 32.30831262767603
1516.5 32.30831262767603
1517.5 32.20601974561312
1517.5 32.20601974561312
1518.5 32.1037268448804
1518.5 32.1037268448804
1519.5 32.00143391656804
1519.5 32.00143391656804
1520.5 31.899140976640204
1520.5 31.899140976640204
1521.5 31.796848009132724
1521.5 31.796848009132724
1522.5 31.694555022195633
1522.5 31.694555022195633
1523.5 31.5922620069191
1523.5 31.5922620069191
1524.5 31.489968974695024
1524.5 31.489968974695024
1525.5 31.38767591946357
1525.5 31.38767591946357
1526.5 31.285382867648995
1526.5 31.285382867648995
1527.5 31.183089774583756
1527.5 31.183089774583756
1528.5 31.08079666063228
1528.5 31.08079666063228
1529.5 30.978503525889863
1529.5 30.978503525889863
1530.5 30.876210366385763
1530.5 30.876210366385763
1531.5 30.773917191593128
1531.5 30.773917191593128
1532.5 30.67162399737088
1532.5 30.67162399737088
1533.5 30.569330781103726
1533.5 30.569330781103726
1534.5 30.467037546166765
1534.5 30.467037546166765
1535.5 30.364744289583758
1535.5 30.364744289583758
1536.5 30.262451004598336
1536.5 30.262451004598336
1537.5 30.160157700943106
1537.5 30.160157700943106
1538.5 30.057864384120474
1538.5 30.057864384120474
1539.5 29.955571036014497
1539.5 29.955571036014497
1540.5 29.853277685930347
1540.5 29.853277685930347
1541.5 29.750984289992342
1541.5 29.750984289992342
1542.5 29.64869088909994
1542.5 29.64869088909994
1543.5 29.546397465402823
1543.5 29.546397465402823
1544.5 29.444104022770265
1544.5 29.444104022770265
1545.5 29.341810549721526
1545.5 29.341810549721526
1546.5 29.239517064759347
1546.5 29.239517064759347
1547.5 29.137223549875156
1547.5 29.137223549875156
1548.5 29.03493002039926
1548.5 29.03493002039926
1549.5 28.93263646367961
1549.5 28.93263646367961
1550.5 28.830342892570926
1550.5 28.830342892570926
1551.5 28.72804929133756
1551.5 28.72804929133756
1552.5 28.625755692001462
1552.5 28.625755692001462
1553.5 28.523462033805
1553.5 28.523462033805
1554.5 28.421168398168184
1554.5 28.421168398168184
1555.5 28.318874711187174
1555.5 28.318874711187174
1556.5 28.216581023222503
1556.5 28.216581023222503
1557.5 28.114287307456948
1557.5 28.114287307456948
1558.5 28.01199356252918
1558.5 28.01199356252918
1559.5 27.909699795892397
1559.5 27.909699795892397
1560.5 27.80740601314431
1560.5 27.80740601314431
1561.5 27.70511220799038
1561.5 27.70511220799038
1562.5 27.602818381127435
1562.5 27.602818381127435
1563.5 27.500524540071652
1563.5 27.500524540071652
1564.5 27.398230675388387
1564.5 27.398230675388387
1565.5 27.29593678144761
1565.5 27.29593678144761
1566.5 27.193642872649495
1566.5 27.193642872649495
1567.5 27.091348962709443
1567.5 27.091348962709443
1568.5 26.989055002185
1568.5 26.989055002185
1569.5 26.88676102478945
1569.5 26.88676102478945
1570.5 26.784467046347263
1570.5 26.784467046347263
1571.5 26.682173024773885
1571.5 26.682173024773885
1572.5 26.579878993845576
1572.5 26.579878993845576
1573.5 26.47758494044845
1573.5 26.47758494044845
1574.5 26.375290872098685
1574.5 26.375290872098685
1575.5 26.272996764791127
1575.5 26.272996764791127
1576.5 26.170702657101444
1576.5 26.170702657101444
1577.5 26.06840851797014
1577.5 26.06840851797014
1578.5 25.966114363126398
1578.5 25.966114363126398
1579.5 25.86382017972197
1579.5 25.86382017972197
1580.5 25.761525984778505
1580.5 25.761525984778505
1581.5 25.659231752035918
1581.5 25.659231752035918
1582.5 25.556937518417037
1582.5 25.556937518417037
1583.5 25.454643255212034
1583.5 25.454643255212034
1584.5 25.352348966657285
1584.5 25.352348966657285
1585.5 25.25005466259276
1585.5 25.25005466259276
1586.5 25.14776033384299
1586.5 25.14776033384299
1587.5 25.045465981864606
1587.5 25.045465981864606
1588.5 24.94317162046832
1588.5 24.94317162046832
1589.5 24.84087722802928
1589.5 24.84087722802928
1590.5 24.738582819415964
1590.5 24.738582819415964
1591.5 24.636288392873777
1591.5 24.636288392873777
1592.5 24.533993934827
1592.5 24.533993934827
1593.5 24.431699469546423
1593.5 24.431699469546423
1594.5 24.329404978093326
1594.5 24.329404978093326
1595.5 24.22711046185969
1595.5 24.22711046185969
1596.5 24.124815920973134
1596.5 24.124815920973134
1597.5 24.02252136573547
1597.5 24.02252136573547
1598.5 23.92022679743917
1598.5 23.92022679743917
1599.5 23.817932184492072
1599.5 23.817932184492072
1600.5 23.71563757448115
1600.5 23.71563757448115
1601.5 23.613342934124308
1601.5 23.613342934124308
1602.5 23.51104826901925
1602.5 23.51104826901925
1603.5 23.40875358476368
1603.5 23.40875358476368
1604.5 23.306458892248873
1604.5 23.306458892248873
1605.5 23.204164166013047
1605.5 23.204164166013047
1606.5 23.101869408177336
1606.5 23.101869408177336
1607.5 22.99957464741446
1607.5 22.99957464741446
1608.5 22.89727986750107
1608.5 22.89727986750107
1609.5 22.794985055987794
1609.5 22.794985055987794
1610.5 22.692690225818172
1610.5 22.692690225818172
1611.5 22.59039537080504
1611.5 22.59039537080504
1612.5 22.488100505614202
1612.5 22.488100505614202
1613.5 22.38580562312835
1613.5 22.38580562312835
1614.5 22.283510705199213
1614.5 22.283510705199213
1615.5 22.181215776535232
1615.5 22.181215776535232
1616.5 22.078920815308905
1616.5 22.078920815308905
1617.5 21.976625845063534
1617.5 21.976625845063534
1618.5 21.87433084054001
1618.5 21.87433084054001
1619.5 21.77203583232952
1619.5 21.77203583232952
1620.5 21.66974079639458
1620.5 21.66974079639458
1621.5 21.567445735648455
1621.5 21.567445735648455
1622.5 21.46515065005882
1622.5 21.46515065005882
1623.5 21.362855558863743
1623.5 21.362855558863743
1624.5 21.26056043454918
1624.5 21.26056043454918
1625.5 21.158265297574847
1625.5 21.158265297574847
1626.5 21.055970127481025
1626.5 21.055970127481025
1627.5 20.95367494009219
1627.5 20.95367494009219
1628.5 20.851379731273443
1628.5 20.851379731273443
1629.5 20.749084511916056
1629.5 20.749084511916056
1630.5 20.646789265531055
1630.5 20.646789265531055
1631.5 20.544494001091238
1631.5 20.544494001091238
1632.5 20.442198708167172
1632.5 20.442198708167172
1633.5 20.339903396428497
1633.5 20.339903396428497
1634.5 20.23760807223271
1634.5 20.23760807223271
1635.5 20.135312714917436
1635.5 20.135312714917436
1636.5 20.033017352395593
1636.5 20.033017352395593
1637.5 19.93072195599446
1637.5 19.93072195599446
1638.5 19.828426538657585
1638.5 19.828426538657585
1639.5 19.72613109419779
1639.5 19.72613109419779
1640.5 19.623835645493894
1640.5 19.623835645493894
1641.5 19.52154017585425
1641.5 19.52154017585425
1642.5 19.419244671575516
1642.5 19.419244671575516
1643.5 19.31694915523854
1643.5 19.31694915523854
1644.5 19.214653611114148
1644.5 19.214653611114148
1645.5 19.112358053772848
1645.5 19.112358053772848
1646.5 19.010062469802797
1646.5 19.010062469802797
1647.5 18.907766858247996
1647.5 18.907766858247996
1648.5 18.80547123927019
1648.5 18.80547123927019
1649.5 18.7031755932018
1649.5 18.7031755932018
1650.5 18.600879934581
1650.5 18.600879934581
1651.5 18.498584247147345
1651.5 18.498584247147345
1652.5 18.396288540404914
1652.5 18.396288540404914
1653.5 18.29399279875776
1653.5 18.29399279875776
1654.5 18.191697055982136
1654.5 18.191697055982136
1655.5 18.089401278567426
1655.5 18.089401278567426
1656.5 17.987105488334674
1656.5 17.987105488334674
1657.5 17.88480968482204
1657.5 17.88480968482204
1658.5 17.782513844948056
1658.5 17.782513844948056
1659.5 17.68021799033756
1659.5 17.68021799033756
1660.5 17.57792212290902
1660.5 17.57792212290902
1661.5 17.475626235146265
1661.5 17.475626235146265
1662.5 17.373330311224823
1662.5 17.373330311224823
1663.5 17.271034372301234
1663.5 17.271034372301234
1664.5 17.1687384115868
1664.5 17.1687384115868
1665.5 17.06644243901679
1665.5 17.06644243901679
1666.5 16.96414644171203
1666.5 16.96414644171203
1667.5 16.86185041092685
1667.5 16.86185041092685
1668.5 16.759554365342186
1668.5 16.759554365342186
1669.5 16.65725830472305
1669.5 16.65725830472305
1670.5 16.554962236156104
1670.5 16.554962236156104
1671.5 16.452666124376133
1671.5 16.452666124376133
1672.5 16.350369990742347
1672.5 16.350369990742347
1673.5 16.24807385058505
1673.5 16.24807385058505
1674.5 16.14577767350927
1674.5 16.14577767350927
1675.5 16.043481488187712
1675.5 16.043481488187712
1676.5 15.941185281012338
1676.5 15.941185281012338
1677.5 15.83888905949932
1677.5 15.83888905949932
1678.5 15.73659279355164
1678.5 15.73659279355164
1679.5 15.634296533928694
1679.5 15.634296533928694
1680.5 15.532000222816752
1680.5 15.532000222816752
1681.5 15.429703920150677
1681.5 15.429703920150677
1682.5 15.32740759199005
1682.5 15.32740759199005
1683.5 15.225111221313231
1683.5 15.225111221313231
1684.5 15.122814848191007
1684.5 15.122814848191007
1685.5 15.020518454373633
1685.5 15.020518454373633
1686.5 14.918222029729641
1686.5 14.918222029729641
1687.5 14.81592558171223
1687.5 14.81592558171223
1688.5 14.713629133167883
1688.5 14.713629133167883
1689.5 14.61133264667961
1689.5 14.61133264667961
1690.5 14.509036137843358
1690.5 14.509036137843358
1691.5 14.40673962069836
1691.5 14.40673962069836
1692.5 14.304443078723313
1692.5 14.304443078723313
1693.5 14.202146507282981
1693.5 14.202146507282981
1694.5 14.099849913229031
1694.5 14.099849913229031
1695.5 13.997553323220414
1695.5 13.997553323220414
1696.5 13.8952566899358
1696.5 13.8952566899358
1697.5 13.792960047088478
1697.5 13.792960047088478
1698.5 13.690663367057029
1698.5 13.690663367057029
1699.5 13.58836668133831
1699.5 13.58836668133831
1700.5 13.486069975886908
1700.5 13.486069975886908
1701.5 13.383773231237615
1701.5 13.383773231237615
1702.5 13.281476485035949
1702.5 13.281476485035949
1703.5 13.179179705728261
1703.5 13.179179705728261
1704.5 13.076882911260158
1704.5 13.076882911260158
1705.5 12.974586092924474
1705.5 12.974586092924474
1706.5 12.872289257706107
1706.5 12.872289257706107
1707.5 12.769992403952228
1707.5 12.769992403952228
1708.5 12.667695514375556
1708.5 12.667695514375556
1709.5 12.565398613019743
1709.5 12.565398613019743
1710.5 12.463101702595385
1710.5 12.463101702595385
1711.5 12.360804761186138
1711.5 12.360804761186138
1712.5 12.258507793427242
1712.5 12.258507793427242
1713.5 12.156210802231957
1713.5 12.156210802231957
1714.5 12.053913801935801
1714.5 12.053913801935801
1715.5 11.95161676847065
1715.5 11.95161676847065
1716.5 11.849319732199165
1716.5 11.849319732199165
1717.5 11.747022665436953
1717.5 11.747022665436953
1718.5 11.644725573287559
1718.5 11.644725573287559
1719.5 11.54242845597951
1719.5 11.54242845597951
1720.5 11.440131335105322
1720.5 11.440131335105322
1721.5 11.337834174273445
1721.5 11.337834174273445
1722.5 11.235537018582594
1722.5 11.235537018582594
1723.5 11.133239815417879
1723.5 11.133239815417879
1724.5 11.030942594116517
1724.5 11.030942594116517
1725.5 10.928645369743183
1725.5 10.928645369743183
1726.5 10.826348105349187
1726.5 10.826348105349187
1727.5 10.724050822818542
1727.5 10.724050822818542
1728.5 10.621753538178389
1728.5 10.621753538178389
1729.5 10.51945621109848
1729.5 10.51945621109848
1730.5 10.417158873633088
1730.5 10.417158873633088
1731.5 10.314861513857648
1731.5 10.314861513857648
1732.5 10.21256413108319
1732.5 10.21256413108319
1733.5 10.110266731628714
1733.5 10.110266731628714
1734.5 10.007969291855613
1734.5 10.007969291855613
1735.5 9.905671888142534
1735.5 9.905671888142534
1736.5 9.803374419087504
1736.5 9.803374419087504
1737.5 9.701076919141263
1737.5 9.701076919141263
1738.5 9.598779404017366
1738.5 9.598779404017366
1739.5 9.496481881545833
1739.5 9.496481881545833
1740.5 9.394184325809745
1740.5 9.394184325809745
1741.5 9.291886786043523
1741.5 9.291886786043523
1742.5 9.189589181216869
1742.5 9.189589181216869
1743.5 9.087291549499314
1743.5 9.087291549499314
1744.5 8.984993939856922
1744.5 8.984993939856922
1745.5 8.882696292684294
1745.5 8.882696292684294
1746.5 8.780398605850314
1746.5 8.780398605850314
1747.5 8.678100914706544
1747.5 8.678100914706544
1748.5 8.575803192137831
1748.5 8.575803192137831
1749.5 8.473505454963423
1749.5 8.473505454963423
1750.5 8.371207692918045
1750.5 8.371207692918045
1751.5 8.26890992722015
1751.5 8.26890992722015
1752.5 8.166612123880839
1752.5 8.166612123880839
1753.5 8.064314314453757
1753.5 8.064314314453757
1754.5 7.962016457269671
1754.5 7.962016457269671
1755.5 7.859718611779524
1755.5 7.859718611779524
1756.5 7.757420719534128
1756.5 7.757420719534128
1757.5 7.655122792403376
1757.5 7.655122792403376
1758.5 7.552824882109658
1758.5 7.552824882109658
1759.5 7.450526930009776
1759.5 7.450526930009776
1760.5 7.3482289639687
1760.5 7.3482289639687
1761.5 7.24593097267261
1761.5 7.24593097267261
1762.5 7.143632952409943
1762.5 7.143632952409943
1763.5 7.041334939182567
1763.5 7.041334939182567
1764.5 6.939036875965337
1764.5 6.939036875965337
1765.5 6.836738796521606
1765.5 6.836738796521606
1766.5 6.7344407049762935
1766.5 6.7344407049762935
1767.5 6.632142616917822
1767.5 6.632142616917822
1768.5 6.529844475340204
1768.5 6.529844475340204
1769.5 6.4275463289968595
1769.5 6.4275463289968595
1770.5 6.325248125304397
1770.5 6.325248125304397
1771.5 6.222949927331351
1771.5 6.222949927331351
1772.5 6.120651742655807
1772.5 6.120651742655807
1773.5 6.018353461600612
1773.5 6.018353461600612
1774.5 5.9160552181619135
1774.5 5.9160552181619135
1775.5 5.813756930802085
1775.5 5.813756930802085
1776.5 5.711458618484908
1776.5 5.711458618484908
1777.5 5.609160302802902
1777.5 5.609160302802902
1778.5 5.5068619845640745
1778.5 5.5068619845640745
1779.5 5.404563601842941
1779.5 5.404563601842941
1780.5 5.302265222624793
1780.5 5.302265222624793
1781.5 5.199966792665908
1781.5 5.199966792665908
1782.5 5.097668371071321
1782.5 5.097668371071321
1783.5 4.995369915929304
1783.5 4.995369915929304
1784.5 4.893071456875301
1784.5 4.893071456875301
1785.5 4.790772963851319
1785.5 4.790772963851319
1786.5 4.688474450707894
1786.5 4.688474450707894
1787.5 4.586175915746168
1787.5 4.586175915746168
1788.5 4.483877369457483
1788.5 4.483877369457483
1789.5 4.3815787693417105
1789.5 4.3815787693417105
1790.5 4.279280182954631
1790.5 4.279280182954631
1791.5 4.17698157485045
1791.5 4.17698157485045
1792.5 4.074682954244464
1792.5 4.074682954244464
1793.5 3.972384273204427
1793.5 3.972384273204427
1794.5 3.870085615357573
1794.5 3.870085615357573
1795.5 3.7677869227809397
1795.5 3.7677869227809397
1796.5 3.6654881702942674
1796.5 3.6654881702942674
1797.5 3.5631894513053397
1797.5 3.5631894513053397
1798.5 3.4608906770254557
1798.5 3.4608906770254557
1799.5 3.3585919028104887
1799.5 3.3585919028104887
1800.5 3.256293106118621
1800.5 3.256293106118621
1801.5 3.153994280890307
1801.5 3.153994280890307
1802.5 3.051695414784612
1802.5 3.051695414784612
1803.5 2.9493965544131555
1803.5 2.9493965544131555
1804.5 2.847097679918829
1804.5 2.847097679918829
1805.5 2.7447987638430527
1805.5 2.7447987638430527
1806.5 2.6424998193877425
1806.5 2.6424998193877425
1807.5 2.5402008620535477
1807.5 2.5402008620535477
1808.5 2.4379018926484766
1808.5 2.4379018926484766
1809.5 2.335602890015987
1809.5 2.335602890015987
1810.5 2.2333038884267635
1810.5 2.2333038884267635
1811.5 2.131004875048183
1811.5 2.131004875048183
1812.5 2.0287058086174015
1812.5 2.0287058086174015
1813.5 1.9264067452495544
1813.5 1.9264067452495544
1814.5 1.8241076201705484
1814.5 1.8241076201705484
1815.5 1.7218084799666409
1815.5 1.7218084799666409
1816.5 1.6195093794831217
1816.5 1.6195093794831217
1817.5 1.5172102089110053
1817.5 1.5172102089110053
1818.5 1.4149110179597137
1818.5 1.4149110179597137
1819.5 1.3126118156023114
1819.5 1.3126118156023114
1820.5 1.210312609910785
1820.5 1.210312609910785
1821.5 1.1080133618546022
1821.5 1.1080133618546022
1822.5 1.0057140951576549
1822.5 1.0057140951576549
1823.5 0.9034147895116059
1823.5 0.9034147895116059
1824.5 0.8011154872080581
1824.5 0.8011154872080581
1825.5 0.698816150359263
1825.5 0.698816150359263
1826.5 0.5965167909318433
1826.5 0.5965167909318433
1827.5 0.49421744771883663
1827.5 0.49421744771883663
1828.5 0.39191806920759065
1828.5 0.39191806920759065
1829.5 0.2896186204586857
1829.5 0.2896186204586857
1830.5 0.18731920751999745
1830.5 0.18731920751999745
1831.5 0.08501976280203408
1831.5 0.08501976280203408
1832.5 0.03387001825305496
1832.5 0.03387001825305496
2000.2496794642545 0.03387001825305496
2000.2496794642545 0.03387001825305496
2001.2496794642545 0.20849287967377306
2001.2496794642545 0.20849287967377306
2002.2496794642545 0.6567976833094384
2002.2496794642545 0.6567976833094384
2003.2496794642545 1.3222003048545226
2003.2496794642545 1.3222003048545226
2004.2496794642545 2.1598150738506465
2004.2496794642545 2.1598150738506465
2005.2496794642545 3.1340363335652945
2005.2496794642545 3.1340363335652945
2006.2496794642545 4.216619841767702
2006.2496794642545 4.216619841767702
2007.2496794642545 5.385160701072568
2007.2496794642545 5.385160701072568
2008.2496794642545 6.621886338010567
2008.2496794642545 6.621886338010567
2009.2496794642545 7.912698561497525
2009.2496794642545 7.912698561497525
2010.2496794642545 9.24641406500665
2010.2496794642545 9.24641406500665
2011.2496794642545 10.61416153226769
2011.2496794642545 10.61416153226769
2012.2496794642545 12.008903976921859
2012.2496794642545 12.008903976921859
2013.2496794642545 13.425059225397925
2013.2496794642545 13.425059225397925
2014.2496794642545 14.858199206941144
2014.2496794642545 14.858199206941144
2015.2496794642545 16.304811397077977
2015.2496794642545 16.304811397077977
2016.2496794642545 17.762109472535602
2016.2496794642545 17.762109472535602
2017.2496794642545 19.227883187545267
2017.2496794642545 19.227883187545267
2018.2496794642545 20.700379263381382
2018.2496794642545 20.700379263381382
2019.2496794642545 22.178206893994627
2019.2496794642545 22.178206893994627
2020.2496794642545 23.66026288285757
2020.2496794642545 23.66026288285757
2021.2496794642545 25.145672078022173
2021.2496794642545 25.145672078022173
2022.2496794642545 26.63374023932673
2022.2496794642545 26.63374023932673
2023.2496794642545 28.123916738032918
2023.2496794642545 28.123916738032918
2024.2496794642545 29.6157646975451
2024.2496794642545 29.6157646975451
2025.2496794642545 31.10893764799796
2025.2496794642545 31.10893764799796
2026.2496794642545 32.60316071824341
2026.2496794642545 32.60316071824341
2027.2496794642545 34.09821584614165
2027.2496794642545 34.09821584614165
2028.2496794642545 35.59393008765092
2028.2496794642545 35.59393008765092
2029.2496794642545 37.09016624213963
2029.2496794642545 37.09016624213963
2030.2496794642545 38.58681546333635
2030.2496794642545 38.58681546333635
2031.2496794642545 40.08379143526877
2031.2496794642545 40.08379143526877
2032.2496794642545 41.581025683822794
2032.2496794642545 41.581025683822794
2033.2496794642545 43.07846385227191
2033.2496794642545 43.07846385227191
2034.2496794642545 44.576062861205216
2034.2496794642545 44.576062861205216
2035.2496794642545 46.07378853406421
2035.2496794642545 46.07378853406421
2036.2496794642545 47.57161375826292
2036.2496794642545 47.57161375826292
2037.2496794642545 49.06951701431461
2037.2496794642545 49.06951701431461
2038.2496794642545 50.56748125686869
2038.2496794642545 50.56748125686869
2039.2496794642545 52.06549292833581
2039.2496794642545 52.06549292833581
2040.0 53.189507389801165
2040.0 53.189507389801165
2041.0 54.77281749870927
2041.0 54.77281749870927
2042.0 56.35615008914718
2042.0 56.35615008914718
2043.0 57.939499505241834
2043.0 57.939499505241834
2044.0 59.52286119758305
2044.0 59.52286119758305
2045.0 61.10623161390902
2045.0 61.10623161390902
2046.0 62.6896078992055
2046.0 62.6896078992055
2047.0 64.27298783424737
2047.0 64.27298783424737
2048.0 65.85636958348819
2048.0 65.85636958348819
2049.0 67.4397517688667
2049.0 67.4397517688667
2050.0 69.02313326022042
2050.0 69.02313326022042
2051.0 70.60651315652177
2051.0 70.60651315652177
2052.0 72.18989072668522
2052.0 72.18989072668522
2053.0 73.77326545396859
2053.0 73.77326545396859
2054.0 75.35663688925382
2054.0 75.35663688925382
2055.0 76.94000463929787
2055.0 76.94000463929787
2056.0 78.52336847239087
2056.0 78.52336847239087
2057.0 80.10672813661967
2057.0 80.10672813661967
2058.0 81.6900834644597
2058.0 81.6900834644597
2058.609965312 82.55571049610953
2058.609965312 82.55571049610953
2059.609965312 83.71745168480851
2059.609965312 83.71745168480851
2060.609965312 84.63547798342003
2060.609965312 84.63547798342003
2061.609965312 85.36017783953052
2061.609965312 85.36017783953052
2062.609965312 85.93152168862703
2062.609965312 85.93152168862703
2063.609965312 86.38121597948506
2063.609965312 86.38121597948506
2064.609965312 86.73441178021284
2064.609965312 86.73441178021284
2065.609965312 87.01106014795789
2065.609965312 87.01106014795789
2066.609965312 87.22698724945113
2066.609965312 87.22698724945113
2067.609965312 87.39474717229014
2067.609965312 87.39474717229014
2068.609965312 87.52429845094697
2068.609965312 87.52429845094697
2069.609965312 87.62354069955235
2069.609965312 87.62354069955235
2070.609965312 87.69874028865553
2070.609965312 87.69874028865553
2071.609965312 87.75486799837422
2071.609965312 87.75486799837422
2072.609965312 87.795866932191
2072.609965312 87.795866932191
2073.609965312 87.82486495798862
2073.609965312 87.82486495798862
2074.609965312 87.84434323433622
2074.609965312 87.84434323433622
2075.609965312 87.85626996064741
2075.609965312 87.85626996064741
2076.609965312 87.86220644216748
2076.609965312 87.86220644216748
2077.609965312 87.86339111329764
2077.609965312 87.86339111329764
2078.609965312 87.86080643170799
2078.609965312 87.86080643170799
2079.609965312 87.85523170277352
2079.609965312 87.85523170277352
2080.609965312 87.84728510567395
2080.609965312 87.84728510567395
2081.609965312 87.83745704053197
2081.609965312 87.83745704053197
2082.609965312 87.82613646642653
2082.609965312 87.82613646642653
2083.609965312 87.81363199600217
2083.609965312 87.81363199600217
2084.609965312 87.80018836509043
2084.609965312 87.80018836509043
2085.609965312 87.78599975282837
2085.609965312 87.78599975282837
2086.609965312 87.77122019806777
2086.609965312 87.77122019806777
2087.609965312 87.75597186320442
2087.609965312 87.75597186320442
2088.609965312 87.74035167019846
2088.609965312 87.74035167019846
2089.609965312 87.72443651038947
2089.609965312 87.72443651038947
2090.609965312 87.70828736755884
2090.609965312 87.70828736755884
2091.609965312 87.69195259588606
2091.609965312 87.69195259588606
2092.609965312 87.6754705841997
2092.609965312 87.6754705841997
2093.609965312 87.65887178386411
2093.609965312 87.65887178386411
2094.609965312 87.64218033433252
2094.609965312 87.64218033433252
2095.609965312 87.62541539434606
2095.609965312 87.62541539434606
2096.609965312 87.60859215204054
2096.609965312 87.60859215204054
2097.609965312 87.59172264957589
2097.609965312 87.59172264957589
2098.609965312 87.57481647171859
2098.609965312 87.57481647171859
2099.609965312 87.55788120015522
2099.609965312 87.55788120015522
2100.5 87.50017090154901
2100.5 87.50017090154901
2101.5 87.39796147603592
2101.5 87.39796147603592
2102.5 87.29573709813343
2102.5 87.29573709813343
2103.5 87.19350086989394
2103.5 87.19350086989394
2104.5 87.09125521821396
2104.5 87.09125521821396
2105.5 86.98900210422408
2105.5 86.98900210422408
2106.5 86.8867430812807
2106.5 86.8867430812807
2107.5 86.78447933431194
2107.5 86.78447933431194
2108.5 86.68221186455622
2108.5 86.68221186455622
2109.5 86.57994141971132
2109.5 86.57994141971132
2110.5 86.47766861333393
2110.5 86.47766861333393
2111.5 86.37539392231635
2111.5 86.37539392231635
2112.5 86.27311775409552
2112.5 86.27311775409552
2113.5 86.17084038264507
2113.5 86.17084038264507
2114.5 86.06856208424102
2114.5 86.06856208424102
2115.5 85.96628301352935
2115.5 85.96628301352935
2116.5 85.86400333789707
2116.5 85.86400333789707
2117.5 85.7617231802947
2117.5 85.7617231802947
2118.5 85.65944264410462
2118.5 85.65944264410462
2119.5 85.55716179193521
2119.5 85.55716179193521
2120.5 85.45488069254597
2120.5 85.45488069254597
2121.5 85.35259938059316
2121.5 85.35259938059316
2122.5 85.2503179033773
2122.5 85.2503179033773
2123.5 85.14803628806885
2123.5 85.14803628806885
2124.5 85.04575457641704
2124.5 85.04575457641704
2125.5 84.9434727620187
2125.5 84.9434727620187
2126.5 84.8411908559031
2126.5 84.8411908559031
2127.5 84.73890889047715
2127.5 84.73890889047715
2128.5 84.63662687296691
2128.5 84.63662687296691
2129.5 84.53434481428191
2129.5 84.53434481428191
2130.5 84.43206269959134
2130.5 84.43206269959134
2131.5 84.32978054951332
2131.5 84.32978054951332
2132.5 84.22749835691768
2132.5 84.22749835691768
2133.5 84.12521614427224
2133.5 84.12521614427224
2134.5 84.02293389755343
2134.5 84.02293389755343
2135.5 83.92065160457979
2135.5 83.92065160457979
2136.5 83.81836927413218
2136.5 83.81836927413218
2137.5 83.71608693283723
2137.5 83.71608693283723
2138.5 83.61380456787903
2138.5 83.61380456787903
2139.5 83.51152216323041
2139.5 83.51152216323041
2140.5 83.40923976376159
2140.5 83.40923976376159
2141.5 83.30695733357517
2141.5 83.30695733357517
2142.5 83.20467488724167
2142.5 83.20467488724167
2143.5 83.10239241645277
2143.5 83.10239241645277
2144.5 83.00010992733269
2144.5 83.00010992733269
2145.5 82.89782741375721
2145.5 82.89782741375721
2146.5 82.79554487555602
2146.5 82.79554487555602
2147.5 82.69326232816677
2147.5 82.69326232816677
2148.5 82.59097975681628
2148.5 82.59097975681628
2149.5 82.48869716567799
2149.5 82.48869716567799
2150.5 82.38641453621062
2150.5 82.38641453621062
2151.5 82.28413190440688
2151.5 82.28413190440688
2152.5 82.18184924672344
2152.5 82.18184924672344
2153.5 82.07956657253197
2153.5 82.07956657253197
2154.5 81.97728385885279
2154.5 81.97728385885279
2155.5 81.87500114111495
2155.5 81.87500114111495
2156.5 81.77271840425378
2156.5 81.77271840425378
2157.5 81.67043563052019
2157.5 81.67043563052019
2158.5 81.56815284299533
2158.5 81.56815284299533
2159.5 81.46587005525524
2159.5 81.46587005525524
2160.5 81.36358722630514
2160.5 81.36358722630514
2161.5 81.26130436147712
2161.5 81.26130436147712
2162.5 81.15902150395002
2162.5 81.15902150395002
2163.5 81.05673860514993
2163.5 81.05673860514993
2164.5 80.95445570179704
2164.5 80.95445570179704
2165.5 80.85217278193615
2165.5 80.85217278193615
2166.5 80.74988982715976
2166.5 80.74988982715976
2167.5 80.6476068400509
2167.5 80.6476068400509
2168.5 80.54532385663454
2168.5 80.54532385663454
2169.5 80.44304084628074
2169.5 80.44304084628074
2170.5 80.3407578031326
2170.5 80.3407578031326
2171.5 80.23847474764983
2171.5 80.23847474764983
2172.5 80.13619167440508
2172.5 80.13619167440508
2173.5 80.03390856740354
2173.5 80.03390856740354
2174.5 79.93162545578622
2174.5 79.93162545578622
2175.5 79.82934232402013
2175.5 79.82934232402013
2176.5 79.7270591586999
2176.5 79.7270591586999
2177.5 79.62477596789886
2177.5 79.62477596789886
2178.5 79.52249277172224
2178.5 79.52249277172224
2179.5 79.42020953569694
2179.5 79.42020953569694
2180.5 79.3179262933336
2180.5 79.3179262933336
2181.5 79.21564303999696
2181.5 79.21564303999696
2182.5 79.11335974413339
2182.5 79.11335974413339
2183.5 79.01107643563724
2183.5 79.01107643563724
2184.5 78.90879310179996
2184.5 78.90879310179996
2185.5 78.80650976238442
2185.5 78.80650976238442
2186.5 78.70422637968215
2186.5 78.70422637968215
2187.5 78.60194299352277
2187.5 78.60194299352277
2188.5 78.49965957960316
2188.5 78.49965957960316
2189.5 78.39737614719408
2189.5 78.39737614719408
2190.5 78.29509269262249
2190.5 78.29509269262249
2191.5 78.19280921810481
2191.5 78.19280921810481
2192.5 78.09052573109423
2192.5 78.09052573109423
2193.5 77.98824220956706
2193.5 77.98824220956706
2194.5 77.8859586679985
2194.5 77.8859586679985
2195.5 77.78367512078871
2195.5 77.78367512078871
2196.5 77.68139154390023
2196.5 77.68139154390023
2197.5 77.57910793385649
2197.5 77.57910793385649
2198.5 77.47682431062303
2198.5 77.47682431062303
2199.5 77.37454067423218
2199.5 77.37454067423218
2200.5 77.27225700806733
2200.5 77.27225700806733
2201.5 77.16997331559888
2201.5 77.16997331559888
2202.5 77.06768963196443
2202.5 77.06768963196443
2203.5 76.9654058965646
2203.5 76.9654058965646
2204.5 76.86312214085774
2204.5 76.86312214085774
2205.5 76.76083837901551
2205.5 76.76083837901551
2206.5 76.6585545832582
2206.5 76.6585545832582
2207.5 76.55627078448116
2207.5 76.55627078448116
2208.5 76.453986953043
2208.5 76.453986953043
2209.5 76.35170309888518
2209.5 76.35170309888518
2210.5 76.24941921690417
2210.5 76.24941921690417
2211.5 76.14713534233286
2211.5 76.14713534233286
2212.5 76.04485142341704
2212.5 76.04485142341704
2213.5 75.94256748565081
2213.5 75.94256748565081
2214.5 75.84028353125682
2214.5 75.84028353125682
2215.5 75.73799954903961
2215.5 75.73799954903961
2216.5 75.63571555280991
2216.5 75.63571555280991
2217.5 75.5334315273004
2217.5 75.5334315273004
2218.5 75.43114749261629
2218.5 75.43114749261629
2219.5 75.3288634308688
2219.5 75.3288634308688
2220.5 75.22657934680049
2220.5 75.22657934680049
2221.5 75.12429524729541
2221.5 75.12429524729541
2222.5 75.02201112063162
2222.5 75.02201112063162
2223.5 74.9197269770744
2223.5 74.9197269770744
2224.5 74.81744281195621
2224.5 74.81744281195621
2225.5 74.71515862454955
2225.5 74.71515862454955
2226.5 74.61287442776563
2226.5 74.61287442776563
2227.5 74.51059020451986
2227.5 74.51059020451986
2228.5 74.40830594855618
2228.5 74.40830594855618
2229.5 74.3060216640095
2229.5 74.3060216640095
2230.5 74.20373737992556
2230.5 74.20373737992556
2231.5 74.10145307335047
2231.5 74.10145307335047
2232.5 73.99916874227048
2232.5 73.99916874227048
2233.5 73.89688438184771
2233.5 73.89688438184771
2234.5 73.79460001367465
2234.5 73.79460001367465
2235.5 73.69231562149086
2235.5 73.69231562149086
2236.5 73.5900311994701
2236.5 73.5900311994701
2237.5 73.48774675631955
2237.5 73.48774675631955
2238.5 73.38546230932648
2238.5 73.38546230932648
2239.5 73.28317782468233
2239.5 73.28317782468233
2240.5 73.18089331966816
2240.5 73.18089331966816
2241.5 73.07860880395981
2241.5 73.07860880395981
2242.5 72.97632426490523
2242.5 72.97632426490523
2243.5 72.87403969458938
2243.5 72.87403969458938
2244.5 72.77175511837875
2244.5 72.77175511837875
2245.5 72.66947050918459
2245.5 72.66947050918459
2246.5 72.56718587472574
2246.5 72.56718587472574
2247.5 72.46490123437209
2247.5 72.46490123437209
2248.553373247077 72.35715730198513
2248.553373247077 72.35715730198513
2249.553373247077 72.50107221846856
2249.553373247077 72.50107221846856
2250.553373247077 72.88830589846499
2250.553373247077 72.88830589846499
2251.553373247077 73.46855191577272
2251.553373247077 73.46855191577272
2252.553373247077 74.20190445417842
2252.553373247077 74.20190445417842
2253.553373247077 75.05670818367831
2253.553373247077 75.05670818367831
2254.553373247077 76.00785237007611
2254.553373247077 76.00785237007611
2255.553373247077 77.03541794527807
2255.553373247077 77.03541794527807
2256.553373247077 78.12360401794788
2256.553373247077 78.12360401794788
2257.553373247077 79.2598765885648
2257.553373247077 79.2598765885648
2258.553373247077 80.4342930404457
2258.553373247077 80.4342930404457
2259.553373247077 81.63896637548098
2259.553373247077 81.63896637548098
2260.553373247077 82.86764024085636
2260.553373247077 82.86764024085636
2261.553373247077 84.11535179488148
2261.553373247077 84.11535179488148
2262.553373247077 85.37816424763282
2262.553373247077 85.37816424763282
2263.553373247077 86.6529547812442
2263.553373247077 86.6529547812442
2264.553373247077 87.93724615623255
2264.553373247077 87.93724615623255
2265.553373247077 89.2290733761589
2265.553373247077 89.2290733761589
2266.553373247077 90.526877667584
2266.553373247077 90.526877667584
2267.553373247077 91.82942254938379
2267.553373247077 91.82942254938379
2268.553373247077 93.13572718168223
2268.553373247077 93.13572718168223
2269.553373247077 94.44501349585283
2269.553373247077 94.44501349585283
2270.553373247077 95.75666431227187
2270.553373247077 95.75666431227187
2271.553373247077 97.07019004671949
2271.553373247077 97.07019004671949
2272.526811559112 98.26120443573281
2272.526811559112 98.26120443573281
2273.526811559112 99.20249070610545
2273.526811559112 99.20249070610545
2274.526811559112 99.92801987622425
2274.526811559112 99.92801987622425
2275.526811559112 100.48239998777925
2275.526811559112 100.48239998777925
2276.526811559112 100.90101622181399
2276.526811559112 100.90101622181399
2277.526811559112 101.21193777821317
2277.526811559112 101.21193777821317
2278.526811559112 101.43743054233622
2278.526811559112 101.43743054233622
2279.526811559112 101.59515685109915
2279.526811559112 101.59515685109915
2280.5 101.73927574474355
2280.5 101.73927574474355
2281.5 101.8869138485254
2281.5 101.8869138485254
2282.5 102.00050357724407
2282.5 102.00050357724407
2283.5 102.0870844078876
2283.5 102.0870844078876
2284.5 102.15224042229649
2284.5 102.15224042229649
2285.5 102.20040117058346
2285.5 102.20040117058346
2286.5 102.23508039414588
2286.5 102.23508039414588
2287.5 102.25906540840666
2287.5 102.25906540840666
2288.5 102.27456721769681
2288.5 102.27456721769681
2289.5 102.28333971151119
2289.5 102.28333971151119
2290.5 102.28677417536558
2290.5 102.28677417536558
2291.5 102.28597423272119
2291.5 102.28597423272119
2292.5 102.28181535898761
2292.5 102.28181535898761
2293.5 102.27499199434793
2293.5 102.27499199434793
2294.5 102.26605501523554
2294.5 102.26605501523554
2295.5 102.25544141957626
2295.5 102.25544141957626
2296.5 102.24349785908582
2296.5 102.24349785908582
2297.5 102.23049926301516
2297.5 102.23049926301516
2298.5 102.21666379880767
2298.5 102.21666379880767
2299.5 102.20216445608561
2299.5 102.20216445608561
2300.5 102.18713852739151
2300.5 102.18713852739151
2301.5 102.17169484314273
2301.5 102.17169484314273
2302.5 102.15591980644392
2302.5 102.15591980644392
2303.5 102.13988188944936
2303.5 102.13988188944936
2304.5 102.12363549404223
2304.5 102.12363549404223
2305.5 102.10722366969432
2305.5 102.10722366969432
2306.5 102.09068064888598
2306.5 102.09068064888598
2307.5 102.0740335477546
2307.5 102.0740335477546
2308.5 102.05730387137575
2308.5 102.05730387137575
2309.5 102.04050872788531
2309.5 102.04050872788531
2310.5 102.02366160951752
2310.5 102.02366160951752
2311.5 102.00677329878079
2311.5 102.00677329878079
2312.5 101.98985228093906
2312.5 101.98985228093906
2313.5 101.97290533876726
2313.5 101.97290533876726
2314.5 101.95593782769431
2314.5 101.95593782769431
2315.5 101.93895398829177
2315.5 101.93895398829177
2316.5 101.92195722374643
2316.5 101.92195722374643
2317.5 101.90495017086707
2317.5 101.90495017086707
2318.5 101.88793498961887
2318.5 101.88793498961887
2319.5 101.87091333666878
2319.5 101.87091333666878
2320.5 101.85388655242
2320.5 101.85388655242
2321.5 101.83685572399934
2321.5 101.83685572399934
2322.5 101.81982165388915
2322.5 101.81982165388915
2323.5 101.80278502587494
2323.5 101.80278502587494
2324.5 101.78574637218246
2324.5 101.78574637218246
2325.5 101.76870610137509
2325.5 101.76870610137509
2326.5 101.7516645566659
2326.5 101.7516645566659
2327.5 101.73462201112622
2327.5 101.73462201112622
2328.5 101.71757864025541
2328.5 101.71757864025541
2329.5 101.7005346383868
2329.5 101.7005346383868
2330.5 101.6834901352816
2330.5 101.6834901352816
2331.5 101.6664452241339
2331.5 101.6664452241339
2332.5 101.64940000258663
2332.5 101.64940000258663
2333.5 101.63235452261888
2333.5 101.63235452261888
2334.5 101.61530884673155
2334.5 101.61530884673155
2335.5 101.59826299543987
2335.5 101.59826299543987
2336.5 101.58121702959679
2336.5 101.58121702959679
2337.5 101.56417097729803
2337.5 101.56417097729803
2338.5 101.54712482778396
2338.5 101.54712482778396
2339.5 101.5300786135898
2339.5 101.5300786135898
2340.5 101.51303235619417
2340.5 101.51303235619417
2341.5 101.49598605736847
2341.5 101.49598605736847
2342.5 101.47893971169027
2342.5 101.47893971169027
2343.5 101.4618933715945
2343.5 101.4618933715945
2344.5 101.44484699370786
2344.5 101.44484699370786
2345.5 101.42780059016576
2345.5 101.42780059016576
2346.5 101.41075418503436
2346.5 101.41075418503436
2347.5 101.39370776945563
2347.5 101.39370776945563
2348.5 101.37666133319917
2348.5 101.37666133319917
2351.0 101.3340451830549
2351.0 101.3340451830549
2353.5 101.29142903202937
2353.5 101.29142903202937
2356.0 101.24881288154688
2356.0 101.24881288154688
2358.5 101.20619673018314
2358.5 101.20619673018314
2361.0 101.16358057936242
2361.0 101.16358057936242
2363.5 101.12096440419896
2363.5 101.12096440419896
2366.0 101.0783482370452
2366.0 101.0783482370452
2368.5 101.03573208972206
2368.5 101.03573208972206
2371.0 100.99311590765957
2371.0 100.99311590765957
2373.5 100.95049973791151
2373.5 100.95049973791151
2376.0 100.90788356119033
2376.0 100.90788356119033
2378.5 100.86526737653355
2378.5 100.86526737653355
2381.0 100.82265118490363
2381.0 100.82265118490363
2383.5 100.78003499848433
2383.5 100.78003499848433
2386.0 100.737418799
2386.0 100.737418799
2388.5 100.69480259767195
2388.5 100.69480259767195
2391.0 100.65218639551213
2391.0 100.65218639551213
2393.5 100.6095702009002
2393.5 100.6095702009002
2396.0 100.56695399088598
2396.0 100.56695399088598
2398.5 100.52433776679479
2398.5 100.52433776679479
2401.0 100.48172156253422
2401.0 100.48172156253422
2403.5 100.43910533673001
2403.5 100.43910533673001
2406.0 100.39648911004453
2406.0 100.39648911004453
2408.5 100.35387288999395
2408.5 100.35387288999395
2411.0 100.31125665545407
2411.0 100.31125665545407
2413.5 100.2686404275491
2413.5 100.2686404275491
2416.0 100.22602418561667
2416.0 100.22602418561667
2418.5 100.18340794280294
2418.5 100.18340794280294
2421.0 100.14079169910798
2421.0 100.14079169910798
2423.5 100.09817544706507
2423.5 100.09817544706507
2426.0 100.05555920303186
2426.0 100.05555920303186
2428.5 100.01294294217209
2428.5 100.01294294217209
2431.0 99.97032669332368
2431.0 99.97032669332368
2433.5 99.92771042984629
2433.5 99.92771042984629
2436.0 99.88509416836855
2436.0 99.88509416836855
2438.5 99.8424778893179
2438.5 99.8424778893179
2441.0 99.79986162080854
2441.0 99.79986162080854
2443.5 99.75724534217947
2443.5 99.75724534217947
2446.0 99.71462905809686
2446.0 99.71462905809686
2448.5 99.6720127745573
2448.5 99.6720127745573
2451.0 99.62939649698814
2451.0 99.62939649698814
2453.5 99.58678018890252
2453.5 99.58678018890252
2456.0 99.54416390566307
2456.0 99.54416390566307
2458.5 99.50154760697184
2458.5 99.50154760697184
2461.0 99.45893129918633
2461.0 99.45893129918633
2463.5 99.41631498568167
2463.5 99.41631498568167
2466.0 99.37369867831774
2466.0 99.37369867831774
2468.5 99.33108235914275
2468.5 99.33108235914275
2471.0 99.28846605905207
2471.0 99.28846605905207
2473.5 99.24584973741774
2473.5 99.24584973741774
2476.0 99.20323340397238
2476.0 99.20323340397238
2478.5 99.16061708133532
2478.5 99.16061708133532
2481.0 99.11800074543058
2481.0 99.11800074543058
2483.5 99.07538440331253
2483.5 99.07538440331253
2485.070178518496 99.04861831312832
2485.070178518496 99.04861831312832
2486.070178518496 99.13469433989619
2486.070178518496 99.13469433989619
2487.070178518496 99.32268634077272
2487.070178518496 99.32268634077272
2488.070178518496 99.59152318092401
2488.070178518496 99.59152318092401
2489.070178518496 99.92449013728158
2489.070178518496 99.92449013728158
2490.070178518496 100.30832821465074
2490.070178518496 100.30832821465074
2491.070178518496 100.73251974347328
2491.070178518496 100.73251974347328
2492.070178518496 101.18872151535521
2492.070178518496 101.18872151535521
2493.070178518496 101.67031530477108
2493.070178518496 101.67031530477108
2494.070178518496 102.17205118012602
2494.070178518496 102.17205118012602
2495.070178518496 102.68976463920711
2495.070178518496 102.68976463920711
2496.070178518496 103.22015219071734
2496.070178518496 103.22015219071734
2497.070178518496 103.76059331713572
2497.070178518496 103.76059331713572
2498.070178518496 104.30900930303254
2498.070178518496 104.30900930303254
2499.070178518496 104.86375123526645
2499.070178518496 104.86375123526645
2500.070178518496 105.42351106147078
2500.070178518496 105.42351106147078
2501.070178518496 105.98725122036713
2501.070178518496 105.98725122036713
2502.070178518496 106.55414860256425
2502.070178518496 106.55414860256425
2503.070178518496 107.12355034957558
2503.070178518496 107.12355034957558
2504.070178518496 107.6949385415541
2504.070178518496 107.6949385415541
2505.070178518496 108.26790231584403
2505.070178518496 108.26790231584403
2506.070178518496 108.84211582230752
2506.070178518496 108.84211582230752
2507.070178518496 109.41732050849699
2507.070178518496 109.41732050849699
2508.070178518496 109.99331132268644
2508.070178518496 109.99331132268644
2509.070178518496 110.56992559733439
2509.070178518496 110.56992559733439
2510.070178518496 111.1470342932055
2510.070178518496 111.1470342932055
2511.070178518496 111.72453503595038
2511.070178518496 111.72453503595038
2512.070178518496 112.30234663764669
2512.070178518496 112.30234663764669
2513.070178518496 112.8804047104272
2513.070178518496 112.8804047104272
2514.070178518496 113.45865813110481
2514.070178518496 113.45865813110481
2515.070178518496 114.03706639428948
2515.070178518496 114.03706639428948
2516.070178518496 114.61559731346922
2516.070178518496 114.61559731346922
2517.070178518496 115.19422543926645
2517.070178518496 115.19422543926645
2518.070178518496 115.77293049214272
2518.070178518496 115.77293049214272
2519.070178518496 116.35169645286389
2519.070178518496 116.35169645286389
2520.0 116.88988952004136
2520.0 116.88988952004136
2521.0 117.4176015105968
2521.0 117.4176015105968
2522.0 117.94534421196842
2522.0 117.94534421196842
2523.0 118.47311115532518
2523.0 118.47311115532518
2524.0 119.0008972043202
2524.0 119.0008972043202
2525.0 119.5286983151793
2525.0 119.5286983151793
2526.0 120.05651124010636
2526.0 120.05651124010636
2527.0 120.58433342015942
2527.0 120.58433342015942
2528.0 121.11216283480516
2528.0 121.11216283480516
2529.0 121.63999787812124
2529.0 121.63999787812124
2530.0 122.16783725933372
2530.0 122.16783725933372
2531.0 122.69567997440599
2531.0 122.69567997440599
2532.0 123.2235252123773
2532.0 123.2235252123773
2533.0 123.7513723415778
2533.0 123.7513723415778
2534.0 124.27922084931701
2534.0 124.27922084931701
2535.0 124.80707034156742
2535.0 124.80707034156742
2536.0 125.33492050616826
2536.0 125.33492050616826
2537.0 125.86277108247549
2537.0 125.86277108247549
2538.0 126.39062186657397
2538.0 126.39062186657397
2539.0 126.91847269095038
2539.0 126.91847269095038
2540.0 127.4463234543511
2540.0 127.4463234543511
2541.0 127.97417403922354
2541.0 127.97417403922354
2542.0 128.5020243691572
2542.0 128.5020243691572
2543.0 129.02987438139945
2543.0 129.02987438139945
2544.0 129.5577240389422
2544.0 129.5577240389422
2545.0 130.0855732926593
2545.0 130.0855732926593
2546.0 130.61342210362704
2546.0 130.61342210362704
2547.0 131.14127044650013
2547.0 131.14127044650013
2548.0 131.66911831684558
2548.0 131.66911831684558
2549.0 132.19696568122131
2549.0 132.19696568122131
2550.0 132.7248125453227
2550.0 132.7248125453227
2551.0 133.2526588889908
2551.0 133.2526588889908
2552.0 133.78050470771103
2552.0 133.78050470771103
2553.0 134.30834998224407
2553.0 134.30834998224407
2554.0 134.83619472581083
2554.0 134.83619472581083
2555.0 135.36403892892955
2555.0 135.36403892892955
2556.0 135.891882585191
2556.0 135.891882585191
2557.0 136.41972569155726
2557.0 136.41972569155726
2558.0 136.9475682408377
2558.0 136.9475682408377
2559.0 137.47541025928632
2559.0 137.47541025928632
2560.0 138.0032517055898
2560.0 138.0032517055898
2561.0 138.53109261173157
2561.0 138.53109261173157
2562.0 139.05893296029802
2562.0 139.05893296029802
2563.0 139.5867727401197
2563.0 139.5867727401197
2564.0 140.11461198017432
2564.0 140.11461198017432
2565.0 140.64245066548182
2565.0 140.64245066548182
2566.0 141.17028879093522
2566.0 141.17028879093522
2567.0 141.69812635929264
2567.0 141.69812635929264
2568.0 142.22596336386638
2568.0 142.22596336386638
2569.0 142.75379982324657
2569.0 142.75379982324657
2570.0 143.28163572055794
2570.0 143.28163572055794
2571.0 143.80947106750486
2571.0 143.80947106750486
2572.0 144.3373058520079
2572.0 144.3373058520079
2573.0 144.86514007532267
2573.0 144.86514007532267
2574.0 145.39297374707544
2574.0 145.39297374707544
2575.0 145.92080686265075
2575.0 145.92080686265075
2576.0 146.4486394107395
2576.0 146.4486394107395
2577.0 146.9764714178257
2577.0 146.9764714178257
2578.0 147.50430285454755
2578.0 147.50430285454755
2579.0 148.03213375197313
2579.0 148.03213375197313
2580.0 148.5599640815137
2580.0 148.5599640815137
2581.0 149.08779384527662
2581.0 149.08779384527662
2582.0 149.61562306929264
2582.0 149.61562306929264
2583.0 150.14345172670852
2583.0 150.14345172670852
2584.0 150.67127983232672
2584.0 150.67127983232672
2585.0 151.19910735893117
2585.0 151.19910735893117
2586.0 151.72693435105808
2586.0 151.72693435105808
2587.0 152.25476078424091
2587.0 152.25476078424091
2588.0 152.78258665655477
2588.0 152.78258665655477
2589.0 153.3104119675873
2589.0 153.3104119675873
2590.0 153.838236731909
2590.0 153.838236731909
2591.0 154.36606092175373
2591.0 154.36606092175373
2592.0 154.89388457670853
2592.0 154.89388457670853
2593.0 155.42170766052857
2593.0 155.42170766052857
2594.0 155.94953018742154
2594.0 155.94953018742154
2595.0 156.47735216251687
2595.0 156.47735216251687
2596.0 157.00517356904453
2596.0 157.00517356904453
2597.0 157.53299442670448
2597.0 157.53299442670448
2598.0 158.06081473417143
2598.0 158.06081473417143
2599.0 158.58863448960872
2599.0 158.58863448960872
2600.0 159.1164536700167
2600.0 159.1164536700167
2601.0 159.64427228859114
2601.0 159.64427228859114
2602.0 160.17209037923956
2602.0 160.17209037923956
2603.0 160.69990788046857
2603.0 160.69990788046857
2604.0 161.22772484822286
2604.0 161.22772484822286
2605.0 161.75554123980294
2605.0 161.75554123980294
2606.0 162.28335709378396
2606.0 162.28335709378396
2607.0 162.81117237452068
2607.0 162.81117237452068
2608.0 163.3389871078544
2608.0 163.3389871078544
2609.0 163.866801283107
2609.0 163.866801283107
2610.0 164.39461490074038
2610.0 164.39461490074038
2611.0 164.92242795754305
2611.0 164.92242795754305
2612.0 165.4502404582816
2612.0 165.4502404582816
2613.0 165.97805239543987
2613.0 165.97805239543987
2614.0 166.50586380058817
2614.0 166.50586380058817
2615.0 167.0336746159946
2615.0 167.0336746159946
2616.0 167.561484897604
2616.0 167.561484897604
2617.0 168.08929461961753
2617.0 168.08929461961753
2618.0 168.61710377553106
2618.0 168.61710377553106
2619.0 169.14491236772434
2619.0 169.14491236772434
2620.0 169.67272041787177
2620.0 169.67272041787177
2621.0 170.2005278950452
2621.0 170.2005278950452
2622.0 170.7283348396564
2622.0 170.7283348396564
2623.0 171.2561412071197
2623.0 171.2561412071197
2624.0 171.7839470304297
2624.0 171.7839470304297
2625.0 172.31175229455408
2625.0 172.31175229455408
2626.0 172.83955698217275
2626.0 172.83955698217275
2627.0 173.36736113470948
2627.0 173.36736113470948
2628.0 173.8951647150452
2628.0 173.8951647150452
2629.0 174.42296776226644
2629.0 174.42296776226644
2630.0 174.95077023321184
2630.0 174.95077023321184
2631.0 175.47857214716893
2631.0 175.47857214716893
2632.0 176.00637351499617
2632.0 176.00637351499617
2633.0 176.53417431424407
2633.0 176.53417431424407
2634.0 177.0619745585207
2634.0 177.0619745585207
2635.0 177.58977425116825
2635.0 177.58977425116825
2636.0 178.1175733828835
2636.0 178.1175733828835
2637.0 178.64537195280295
2637.0 178.64537195280295
2638.0 179.17316997970286
2638.0 179.17316997970286
2639.0 179.7009674406331
2639.0 179.7009674406331
2640.0 180.22876434269747
2640.0 180.22876434269747
2641.0 180.7565606864392
2641.0 180.7565606864392
2642.0 181.2843564803369
2642.0 181.2843564803369
2643.0 181.81215171458663
2643.0 181.81215171458663
2644.0 182.33994639349314
2644.0 182.33994639349314
2645.0 182.86774051568165
2645.0 182.86774051568165
2646.0 183.39553406520685
2646.0 183.39553406520685
2647.0 183.9233270773511
2647.0 183.9233270773511
2648.0 184.45111952452856
2648.0 184.45111952452856
2649.0 184.9789114156302
2649.0 184.9789114156302
2650.0 185.5067027474446
2650.0 185.5067027474446
2651.0 186.03449353225446
2651.0 186.03449353225446
2652.0 186.56228374522354
2652.0 186.56228374522354
2653.0 187.09007340092236
2653.0 187.09007340092236
2654.0 187.61786251868799
2654.0 187.61786251868799
2655.0 188.14565105911365
2655.0 188.14565105911365
2656.0 188.67343904382415
2656.0 188.67343904382415
2657.0 189.20122648844458
2657.0 189.20122648844458
2658.0 189.72901336007928
2658.0 189.72901336007928
2659.0 190.25679968846194
2659.0 190.25679968846194
2660.0 190.78458545334254
2660.0 190.78458545334254
2661.0 191.31237065760152
2661.0 191.31237065760152
2662.0 191.84015531590836
2662.0 191.84015531590836
2663.0 192.3679394020025
2663.0 192.3679394020025
2664.0 192.895722944112
2664.0 192.895722944112
2665.0 193.4235059173511
2665.0 193.4235059173511
2666.0 193.9512883363893
2666.0 193.9512883363893
2667.0 194.47907020548183
2667.0 194.47907020548183
2668.0 195.00685150777042
2668.0 195.00685150777042
2669.0 195.53463226208083
2669.0 195.53463226208083
2670.0 196.06241245531635
2670.0 196.06241245531635
2671.0 196.59019208898263
2671.0 196.59019208898263
2672.0 197.11797117811201
2672.0 197.11797117811201
2673.0 197.64574969506913
2673.0 197.64574969506913
2674.0 198.1735276643274
2674.0 198.1735276643274
2675.0 198.70130507465862
2675.0 198.70130507465862
2676.0 199.22908192331317
2676.0 199.22908192331317
2677.0 199.75685821029109
2677.0 199.75685821029109
2678.0 200.28463395309282
2678.0 200.28463395309282
2679.0 200.81240914232671
2679.0 200.81240914232671
2680.0 201.34018376259766
2680.0 201.34018376259766
2681.0 201.8679578275137
2681.0 201.8679578275137
2682.0 202.39573133432518
2682.0 202.39573133432518
2683.0 202.92350428596208
2683.0 202.92350428596208
2684.0 203.4512766767449
2684.0 203.4512766767449
2685.0 203.97904851711968
2685.0 203.97904851711968
2686.0 204.50681980433689
2686.0 204.50681980433689
2687.0 205.03459053088034
2687.0 205.03459053088034
2688.0 205.56236069446223
2688.0 205.56236069446223
2689.0 206.09013031349602
2689.0 206.09013031349602
2690.0 206.6178993668187
2690.0 206.6178993668187
2691.0 207.14566785694788
2691.0 207.14566785694788
2692.0 207.67343580495825
2692.0 207.67343580495825
2693.0 208.20120317854688
2693.0 208.20120317854688
2694.0 208.72897001299617
2694.0 208.72897001299617
2695.0 209.25673627875275
2695.0 209.25673627875275
2696.0 209.78450200028314
2696.0 209.78450200028314
2697.0 210.31226714010546
2697.0 210.31226714010546
2698.0 210.84003174000634
2698.0 210.84003174000634
2699.0 211.3677957836776
2699.0 211.3677957836776
2700.0 211.89555927578684
2700.0 211.89555927578684
2701.0 212.4233221929716
2701.0 212.4233221929716
2702.0 212.95108456294855
2702.0 212.95108456294855
2703.0 213.47884638200566
2703.0 213.47884638200566
2704.0 214.00660764088914
2704.0 214.00660764088914
2705.0 214.53436834001133
2705.0 214.53436834001133
2706.0 215.06212848230214
2706.0 215.06212848230214
2707.0 215.5898880677616
2707.0 215.5898880677616
2708.0 216.11764709840665
2708.0 216.11764709840665
2709.0 216.64540556809598
2709.0 216.64540556809598
2710.0 217.17316348022132
2710.0 217.17316348022132
2711.0 217.70092084046223
2711.0 217.70092084046223
2712.0 218.2286776474439
2712.0 218.2286776474439
2713.0 218.75643387775438
2713.0 218.75643387775438
2714.0 219.28418957885978
2714.0 219.28418957885978
2715.0 219.8119446991696
2715.0 219.8119446991696
2716.0 220.33969928477512
2716.0 220.33969928477512
2717.0 220.867453301406
2717.0 220.867453301406
2718.0 221.39520675240445
2718.0 221.39520675240445
2719.0 221.9229596702538
2719.0 221.9229596702538
2720.0 222.45071201225446
2720.0 222.45071201225446
2721.0 222.9784638038354
2721.0 222.9784638038354
2722.0 223.5062150285895
2722.0 223.5062150285895
2723.0 224.03396570017432
2723.0 224.03396570017432
2724.0586869176586 224.55539169923554
2724.0586869176586 224.55539169923554
2725.0586869176586 224.92615289825855
2725.0586869176586 224.92615289825855
2726.0586869176586 225.20616560903503
2726.0586869176586 225.20616560903503
2727.0586869176586 225.41419206976158
2727.0586869176586 225.41419206976158
2728.0586869176586 225.56511540400788
2728.0586869176586 225.56511540400788
2729.0586869176586 225.67074164215876
2729.0586869176586 225.67074164215876
2730.0586869176586 225.7404359221389
2730.0586869176586 225.7404359221389
2731.0586869176586 225.78162714351214
2731.0586869176586 225.78162714351214
2732.0586869176586 225.80020829675055
2732.0586869176586 225.80020829675055
2733.0586869176586 225.80085399154842
2733.0586869176586 225.80085399154842
2734.0586869176586 225.7872723439646
2734.0586869176586 225.7872723439646
2735.0586869176586 225.76240485245907
2735.0586869176586 225.76240485245907
2736.0586869176586 225.7285848485349
2736.0586869176586 225.7285848485349
2737.0586869176586 225.6876632614114
2737.0586869176586 225.6876632614114
2738.0586869176586 225.6411083191698
2738.0586869176586 225.6411083191698
2739.0586869176586 225.59008470143036
2739.0586869176586 225.59008470143036
2740.0586869176586 225.53551632829266
2740.0586869176586 225.53551632829266
2741.0586869176586 225.4781360467641
2741.0586869176586 225.4781360467641
2742.0586869176586 225.41852522560717
2742.0586869176586 225.41852522560717
2743.0586869176586 225.3571450149716
2743.0586869176586 225.3571450149716
2744.0586869176586 225.29436125448433
2744.0586869176586 225.29436125448433
2745.0586869176586 225.23046408877107
2745.0586869176586 225.23046408877107
2746.0586869176586 225.1656837494613
2746.0586869176586 225.1656837494613
2747.0586869176586 225.10020280732672
2747.0586869176586 225.10020280732672
2748.0586869176586 225.0341661025778
2748.0586869176586 225.0341661025778
2749.0586869176586 224.96768853980362
2749.0586869176586 224.96768853980362
2750.0586869176586 224.90086128669498
2750.0586869176586 224.90086128669498
2751.0586869176586 224.83375661743355
2751.0586869176586 224.83375661743355
2752.0586869176586 224.76643190743124
2752.0586869176586 224.76643190743124
2753.0586869176586 224.69893260927594
2753.0586869176586 224.69893260927594
2754.0586869176586 224.63129484596843
2754.0586869176586 224.63129484596843
2755.0586869176586 224.5635472406252
2755.0586869176586 224.5635472406252
2756.0586869176586 224.49571249884556
2756.0586869176586 224.49571249884556
2757.0586869176586 224.4278086274651
2757.0586869176586 224.4278086274651
2758.0586869176586 224.35984992341866
2758.0586869176586 224.35984992341866
2759.0586869176586 224.29184772063087
2759.0586869176586 224.29184772063087
2760.0 224.22780433094377
2760.0 224.22780433094377
2761.0 224.15974174988693
2761.0 224.15974174988693
2762.0 224.09165715819915
2762.0 224.09165715819915
2763.0 224.0235550683751
2763.0 224.0235550683751
2764.0 223.95543912441232
2764.0 223.95543912441232
2765.0 223.88731218475144
2765.0 223.88731218475144
2766.0 223.81917650875144
2766.0 223.81917650875144
2767.0 223.7510339002147
2767.0 223.7510339002147
2768.0 223.68288580967283
2768.0 223.68288580967283
2769.0 223.61473334854526
2769.0 223.61473334854526
2770.0 223.546577420401
2770.0 223.546577420401
2771.0 223.47841875138928
2771.0 223.47841875138928
2772.0 223.41025789000162
2772.0 223.41025789000162
2773.0 223.34209532002555
2773.0 223.34209532002555
2774.0 223.27393135638678
2774.0 223.27393135638678
2775.0 223.20576629509443
2775.0 223.20576629509443
2776.0 223.13760038438613
2776.0 223.13760038438613
2777.0 223.0694337745803
2777.0 223.0694337745803
2778.0 223.00126659643988
2778.0 223.00126659643988
2779.0 222.9330990001102
2779.0 222.9330990001102
2780.0 222.8649310395968
2780.0 222.8649310395968
2781.0 222.79676281279345
2781.0 222.79676281279345
2782.0 222.7285943462719
2782.0 222.7285943462719
2783.0 222.66042572405175
2783.0 222.66042572405175
2784.0 222.5922569384392
2784.0 222.5922569384392
2785.0 222.5240880489876
2785.0 222.5240880489876
2786.0 222.45591905223554
2786.0 222.45591905223554
2787.0 222.38774998485192
2787.0 222.38774998485192
2788.0 222.3195808499517
2788.0 222.3195808499517
2789.0 222.25141166791695
2789.0 222.25141166791695
2790.0 222.18324245325542
2790.0 222.18324245325542
2791.0 222.1150732021698
2791.0 222.1150732021698
2792.0 222.0469039067085
2792.0 222.0469039067085
2793.0 221.97873458484875
2793.0 221.97873458484875
2794.0 221.91056524580517
2794.0 221.91056524580517
2795.0 221.84239588470948
2795.0 221.84239588470948
2796.0 221.77422650901448
2796.0 221.77422650901448
2797.0 221.70605709140983
2797.0 221.70605709140983
2798.0 221.63788766624972
2798.0 221.63788766624972
2799.0 221.56971822505557
2799.0 221.56971822505557
2800.0 221.50154877630598
2800.0 221.50154877630598
2801.0 221.43337932137575
2801.0 221.43337932137575
2802.0 221.36520986360716
2802.0 221.36520986360716
2803.0 221.29704039828314
2803.0 221.29704039828314
2804.0 221.22887090469183
2804.0 221.22887090469183
2805.0 221.16070141106124
2805.0 221.16070141106124
2806.0 221.0925319070761
2806.0 221.0925319070761
2807.0 221.02436240442654
2807.0 221.02436240442654
2808.0 220.95619287822672
2808.0 220.95619287822672
2809.0 220.88802335295009
2809.0 220.88802335295009
2810.0 220.81985381915558
2810.0 220.81985381915558
2811.0 220.75168425709376
2811.0 220.75168425709376
2812.0 220.6835147067641
2812.0 220.6835147067641
2813.0 220.61534515025377
2813.0 220.61534515025377
2814.0 220.54717557024273
2814.0 220.54717557024273
2815.0 220.4790059765349
2815.0 220.4790059765349
2816.0 220.41083638887966
2816.0 220.41083638887966
2817.0 220.3426667790985
2817.0 220.3426667790985
2818.0 220.274497170191
2818.0 220.274497170191
2819.0 220.20632755139084
2819.0 220.20632755139084
2820.0 220.13815791142721
2820.0 220.13815791142721
2821.0 220.06998827041232
2821.0 220.06998827041232
2822.0 220.0018186228045
2822.0 220.0018186228045
2823.0 219.93364895916258
2823.0 219.93364895916258
2824.0 219.86547928796526
2824.0 219.86547928796526
2825.0 219.7973096105873
2825.0 219.7973096105873
2826.0 219.72913993037096
2826.0 219.72913993037096
2827.0 219.66097022331164
2827.0 219.66097022331164
2828.0 219.59280052088062
2828.0 219.59280052088062
2829.0 219.5246307972861
2829.0 219.5246307972861
2830.0 219.45646107974423
2830.0 219.45646107974423
2831.0 219.38829134713072
2831.0 219.38829134713072
2832.0 219.32012160128227
2832.0 219.32012160128227
2833.0 219.2519518464541
2833.0 219.2519518464541
2834.0 219.18378209158664
2834.0 219.18378209158664
2835.0 219.11561232164757
2835.0 219.11561232164757
2836.0 219.04744253567443
2836.0 219.04744253567443
2837.0 218.97927275199933
2837.0 218.97927275199933
2838.0 218.91110295229015
2838.0 218.91110295229015
2839.0 218.8429331365469
2839.0 218.8429331365469
2840.0 218.7747633278187
2840.0 218.7747633278187
2841.0 218.7065934969646
2841.0 218.7065934969646
2842.0 218.63842365241368
2842.0 218.63842365241368
2843.0 218.5702538078235
2843.0 218.5702538078235
2844.0 218.50208395425358
2844.0 218.50208395425358
2845.0 218.43391410064442
2845.0 218.43391410064442
2846.0 218.36574422485978
2846.0 218.36574422485978
2847.0 218.29757434903593
2847.0 218.29757434903593
2848.0 218.22940445814044
2848.0 218.22940445814044
2849.0 218.16123454511902
2849.0 218.16123454511902
2850.0 218.09306463911267
2850.0 218.09306463911267
2851.0 218.02489471844706
2851.0 218.02489471844706
2852.0 217.9567247963179
2852.0 217.9567247963179
2853.0 217.88855484734572
2853.0 217.88855484734572
2854.0 217.82038490258952
2854.0 217.82038490258952
2855.0 217.75221494459834
2855.0 217.75221494459834
2856.0 217.68404497905175
2856.0 217.68404497905175
2857.0 217.6158750045254
2857.0 217.6158750045254
2858.0 217.5477050167641
2858.0 217.5477050167641
2859.0 217.47953501393118
2859.0 217.47953501393118
2860.0 217.41136502420522
2860.0 217.41136502420522
2861.0 217.3431949992071
2861.0 217.3431949992071
2862.0 217.27502498726645
2862.0 217.27502498726645
2863.0 217.20685494710798
2863.0 217.20685494710798
2864.0 217.13868492143123
2864.0 217.13868492143123
2865.0 217.0705148722538
2865.0 217.0705148722538
2866.0 217.00234480232518
2866.0 217.00234480232518
2867.0 216.93417473189547
2867.0 216.93417473189547
2868.0 216.86600465432267
2868.0 216.86600465432267
2869.0 216.79783457391153
2869.0 216.79783457391153
2870.0 216.72966447508648
2870.0 216.72966447508648
2871.0 216.66149436636874
2871.0 216.66149436636874
2872.0 216.59332425852472
2872.0 216.59332425852472
2873.0 216.52515412855476
2873.0 216.52515412855476
2874.0 216.45698399712123
2874.0 216.45698399712123
2875.0 216.38881385245273
2875.0 216.38881385245273
2876.0 216.32064370728315
2876.0 216.32064370728315
2877.0 216.25247353998762
2877.0 216.25247353998762
2878.0 216.18430336508715
2878.0 216.18430336508715
2879.0 216.11613317557692
2879.0 216.11613317557692
2880.0 216.04796299917365
2880.0 216.04796299917365
2881.0 215.97979279592735
2881.0 215.97979279592735
2882.0 215.9116225837013
2882.0 215.9116225837013
2883.0 215.84345237143603
2883.0 215.84345237143603
2884.0 215.7752821369953
2884.0 215.7752821369953
2885.0 215.70711191708583
2885.0 215.70711191708583
2886.0 215.638941668909
2886.0 215.638941668909
2887.0 215.5707714131768
2887.0 215.5707714131768
2888.0 215.5026011414105
2888.0 215.5026011414105
2889.0 215.4344308766593
2889.0 215.4344308766593
2890.0 215.36626059115693
2890.0 215.36626059115693
2891.0 215.2980902909953
2891.0 215.2980902909953
2892.0 215.22991999647394
2892.0 215.22991999647394
2893.0 215.16174969577196
2893.0 215.16174969577196
2894.0 215.09357938041072
2894.0 215.09357938041072
2895.0 215.025409043886
2895.0 215.025409043886
2896.0 214.95723869884335
2896.0 214.95723869884335
2897.0 214.88906836076632
2897.0 214.88906836076632
2898.0 214.82089800198762
2898.0 214.82089800198762
2899.0 214.7527276342292
2899.0 214.7527276342292
2900.0 214.68455726029015
2900.0 214.68455726029015
2901.0 214.61638687031703
2901.0 214.61638687031703
2902.0 214.54821647416327
2902.0 214.54821647416327
2903.0 214.48004607045408
2903.0 214.48004607045408
2904.0 214.41187565918946
2904.0 214.41187565918946
2905.0 214.34370524783608
2905.0 214.34370524783608
2906.0 214.27553481573156
2906.0 214.27553481573156
2907.0 214.2073643746968
2907.0 214.2073643746968
2908.0 214.1391939274319
2908.0 214.1391939274319
2909.0 214.07102346418247
2909.0 214.07102346418247
2910.0 214.0028529872362
2910.0 214.0028529872362
2911.0 213.93468251162548
2911.0 213.93468251162548
2912.0 213.86651202703504
2912.0 213.86651202703504
2913.0 213.79834153488915
2913.0 213.79834153488915
2914.0 213.73017102199213
2914.0 213.73017102199213
2915.0 213.66200050763155
2915.0 213.66200050763155
2916.0 213.59382998709032
2916.0 213.59382998709032
2917.0 213.5256594589937
2917.0 213.5256594589937
2918.0 213.45748891014588
2918.0 213.45748891014588
2919.0 213.38931835983453
2919.0 213.38931835983453
2920.0 213.32114780196775
2920.0 213.32114780196775
2921.0 213.25297722330032
2921.0 213.25297722330032
2922.0 213.18480665169747
2922.0 213.18480665169747
2923.0 213.11663605791918
2923.0 213.11663605791918
2924.0 213.0484654715683
2924.0 213.0484654715683
2925.0 212.98029484810866
2925.0 212.98029484810866
2926.0 212.91212424050553
2926.0 212.91212424050553
2927.0 212.84395361829263
2927.0 212.84395361829263
2928.0 212.77578298100815
2928.0 212.77578298100815
2929.0 212.7076123290644
2929.0 212.7076123290644
2930.0 212.63944168551052
2930.0 212.63944168551052
2931.0 212.5712710198307
2931.0 212.5712710198307
2932.0 212.50310034517113
2932.0 212.50310034517113
2933.0 212.43492965727663
2933.0 212.43492965727663
2934.0 212.36675897639716
2934.0 212.36675897639716
2935.0 212.2985882672504
2935.0 212.2985882672504
2936.0 212.23041756553104
2936.0 212.23041756553104
2937.0 212.1622468341696
2937.0 212.1622468341696
2938.0 212.09407612343125
2938.0 212.09407612343125
2939.0 212.02590537833373
2939.0 212.02590537833373
2940.0 211.95773461857692
2940.0 211.95773461857692
2941.0 211.8895638658352
2941.0 211.8895638658352
2942.0 211.8213931059504
2942.0 211.8213931059504
2943.0 211.75322233099396
2943.0 211.75322233099396
2944.0 211.68505154234072
2944.0 211.68505154234072
2945.0 211.61688075364825
2945.0 211.61688075364825
2946.0 211.54870995029648
2946.0 211.54870995029648
2947.0 211.4805391393893
2947.0 211.4805391393893
2948.0 211.4123683147853
2948.0 211.4123683147853
2949.0 211.34419749760872
2949.0 211.34419749760872
2950.0 211.27602664469813
2950.0 211.27602664469813
2951.0 211.20785580393206
2951.0 211.20785580393206
2952.0 211.1396849447521
2952.0 211.1396849447521
2953.0 211.07151406816325
2953.0 211.07151406816325
2954.0 211.00334319428478
2954.0 211.00334319428478
2955.0 210.93517230533467
2955.0 210.93517230533467
2956.0 210.86700141492102
2956.0 210.86700141492102
2957.0 210.79883051832672
2957.0 210.79883051832672
2958.0 210.7306595934651
2958.0 210.7306595934651
2959.0 210.66248866856427
2959.0 210.66248866856427
2960.0 210.59431774357463
2960.0 210.59431774357463
2961.0 210.52614679645907
2961.0 210.52614679645907
2962.0 210.4579758356467
2962.0 210.4579758356467
2963.0 210.38980488226173
2963.0 210.38980488226173
2964.0 210.32163391380516
2964.0 210.32163391380516
2965.0 210.25346293211362
2965.0 210.25346293211362
2966.0 210.18529194281717
2966.0 210.18529194281717
2967.0 210.11712094596527
2967.0 210.11712094596527
2968.0 210.04894994293272
2968.0 210.04894994293272
2969.0 209.98077891777424
2969.0 209.98077891777424
2970.0 209.912607892527
2970.0 209.912607892527
2971.0 209.84443686109915
2971.0 209.84443686109915
2972.0 209.77626582211585
2972.0 209.77626582211585
2973.0 209.70809476847327
2973.0 209.70809476847327
2974.0 209.6399236997591
2974.0 209.6399236997591
2975.0 209.57175263238048
2975.0 209.57175263238048
2976.0 209.5035815588212
2976.0 209.5035815588212
2977.0 209.43541046171168
2977.0 209.43541046171168
2978.0 209.36723935979634
2978.0 209.36723935979634
2979.0 209.29906825646694
2979.0 209.29906825646694
2980.0 209.23089713233688
2980.0 209.23089713233688
2981.0 209.16272600065142
2981.0 209.16272600065142
2982.0 209.0945548614105
2982.0 209.0945548614105
2983.0 209.02638372345564
2983.0 209.02638372345564
2984.0 208.95821255728293
2984.0 208.95821255728293
2985.0 208.8900413910215
2985.0 208.8900413910215
2986.0 208.8218702232965
2986.0 208.8218702232965
2987.0 208.75369904939083
2987.0 208.75369904939083
2988.0 208.685527841126
2988.0 208.685527841126
2989.0 208.61735664500566
2989.0 208.61735664500566
2990.0 208.54918543798763
2990.0 208.54918543798763
2991.0 208.48101420604453
2991.0 208.48101420604453
2992.0 208.4128429838661
2992.0 208.4128429838661
2993.0 208.3446717531698
2993.0 208.3446717531698
2994.0 208.2765004881143
2994.0 208.2765004881143
2995.0 208.20832923754054
2995.0 208.20832923754054
2996.0 208.14015797093273
2996.0 208.14015797093273
2997.0 208.0719866920524
2997.0 208.0719866920524
2998.0 208.0038153985128
2998.0 208.0038153985128
2999.0 207.9356441119883
2999.0 207.9356441119883
3000.0 207.8674728121793
3000.0 207.8674728121793
3001.0 207.7993014972987
3001.0 207.7993014972987
3002.0 207.73113016780835
3002.0 207.73113016780835
3003.0 207.66295883351214
3003.0 207.66295883351214
3004.0 207.5947874902362
3004.0 207.5947874902362
3005.0 207.5266161482958
3005.0 207.5266161482958
3006.0 207.45844479128382
3006.0 207.45844479128382
3007.0 207.39027341352067
3007.0 207.39027341352067
3008.0 207.32210203704358
3008.0 207.32210203704358
3009.0 207.2539306445819
3009.0 207.2539306445819
3010.0 207.1857592604606
3010.0 207.1857592604606
3011.0 207.11758785421338
3011.0 207.11758785421338
3012.0 207.0494164417855
3012.0 207.0494164417855
3013.0 206.98124500109031
3013.0 206.98124500109031
3014.0 206.91307356173067
3014.0 206.91307356173067
3015.0 206.84490212090748
3015.0 206.84490212090748
3016.0 206.77673067390364
3016.0 206.77673067390364
3017.0 206.70855920472434
3017.0 206.70855920472434
3018.0 206.6403877368806
3018.0 206.6403877368806
3019.0 206.57221625534007
3019.0 206.57221625534007
3020.0 206.50404476624408
3020.0 206.50404476624408
3021.0 206.435873270005
3021.0 206.435873270005
3022.0 206.3677017600691
3022.0 206.3677017600691
3023.0 206.2995302425778
3023.0 206.2995302425778
3024.0 206.23135870571014
3024.0 206.23135870571014
3025.0 206.16318718194944
3025.0 206.16318718194944
3026.0 206.09501562286707
3026.0 206.09501562286707
3027.0 206.02684407826644
3027.0 206.02684407826644
3028.0 205.9586725068228
3028.0 205.9586725068228
3029.0 205.89050092639945
3029.0 205.89050092639945
3030.0 205.82232934731164
3030.0 205.82232934731164
3031.0 205.75415776199367
3031.0 205.75415776199367
3032.0 205.68598616069116
3032.0 205.68598616069116
3033.0 205.61781454706662
3033.0 205.61781454706662
3034.0 205.5496429202071
3034.0 205.5496429202071
3035.0 205.48147129893837
3035.0 205.48147129893837
3036.0 205.41329965691853
3036.0 205.41329965691853
3037.0 205.34512801009282
3037.0 205.34512801009282
3038.0 205.27695634585825
3038.0 205.27695634585825
3039.0 205.20878467681783
3039.0 205.20878467681783
3040.0 205.1406130015968
3040.0 205.1406130015968
3041.0 205.07244132491218
3041.0 205.07244132491218
3042.0 205.00426962275938
3042.0 205.00426962275938
3043.0 204.93609791162683
3043.0 204.93609791162683
3044.0 204.8679262079217
3044.0 204.8679262079217
3045.0 204.79975449803592
3045.0 204.79975449803592
3046.0 204.73158275379095
3046.0 204.73158275379095
3047.0 204.6634110141743
3047.0 204.6634110141743
3048.0 204.59523927117613
3048.0 204.59523927117613
3049.0 204.5270675046277
3049.0 204.5270675046277
3050.0 204.45889573189865
3050.0 204.45889573189865
3051.0 204.39072396045563
3051.0 204.39072396045563
3052.0 204.3225521607948
3052.0 204.3225521607948
3053.0 204.2543803610452
3053.0 204.2543803610452
3054.0 204.18620855983204
3054.0 204.18620855983204
3055.0 204.1180367477212
3055.0 204.1180367477212
3056.0 204.04986492095105
3056.0 204.04986492095105
3057.0 203.98169308662548
3057.0 203.98169308662548
3058.0 203.9135212460698
3058.0 203.9135212460698
3059.0 203.84534939938297
3059.0 203.84534939938297
3060.0 203.77717753052067
3060.0 203.77717753052067
3061.0 203.70900566908583
3061.0 203.70900566908583
3062.0 203.64083377329177
3062.0 203.64083377329177
3063.0 203.57266189197946
3063.0 203.57266189197946
3064.0 203.5044899960079
3064.0 203.5044899960079
3065.0 203.43631808070947
3065.0 203.43631808070947
3066.0 203.36814617237664
3066.0 203.36814617237664
3067.0 203.29997424191785
3067.0 203.29997424191785
3068.0 203.23180230665324
3068.0 203.23180230665324
3069.0 203.16363034921318
3069.0 203.16363034921318
3070.0 203.09545840630435
3070.0 203.09545840630435
3071.0 203.02728642944868
3071.0 203.02728642944868
3072.0 202.95911446569997
3072.0 202.95911446569997
3073.0 202.89094248825447
3073.0 202.89094248825447
3074.0 202.82277049894876
3074.0 202.82277049894876
3075.0 202.75459848000096
3075.0 202.75459848000096
3076.0 202.6864264755349
3076.0 202.6864264755349
3077.0 202.61825445783387
3077.0 202.61825445783387
3078.0 202.55008242781082
3078.0 202.55008242781082
3079.0 202.48191038175372
3079.0 202.48191038175372
3080.0 202.41373834408648
3080.0 202.41373834408648
3081.0 202.3455662856681
3081.0 202.3455662856681
3082.0 202.27739421259045
3082.0 202.27739421259045
3083.0 202.2092221418108
3083.0 202.2092221418108
3084.0 202.1410500624638
3084.0 202.1410500624638
3085.0 202.07287796332807
3085.0 202.07287796332807
3086.0 202.00470585704926
3086.0 202.00470585704926
3087.0 201.9365337445898
3087.0 201.9365337445898
3088.0 201.86836161843354
3088.0 201.86836161843354
3089.0 201.80018949361283
3089.0 201.80018949361283
3090.0 201.73201734661666
3090.0 201.73201734661666
3091.0 201.66384519343987
3091.0 201.66384519343987
3092.0 201.59567304017432
3092.0 201.59567304017432
3093.0 201.52750086758192
3093.0 201.52750086758192
3094.0 201.45932868738458
3094.0 201.45932868738458
3095.0 201.3911565070985
3095.0 201.3911565070985
3096.0 201.3229843145399
3096.0 201.3229843145399
3097.0 201.2548121086968
3097.0 201.2548121086968
3098.0 201.18663988778212
3098.0 201.18663988778212
3099.0 201.11846765972436
3099.0 201.11846765972436
3100.0 201.05029544005646
3100.0 201.05029544005646
3101.0 200.98212319212124
3101.0 200.98212319212124
3102.0 200.91395093232586
3102.0 200.91395093232586
3103.0 200.84577867812123
3103.0 200.84577867812123
3104.0 200.77760641205646
3104.0 200.77760641205646
3105.0 200.70943411634954
3105.0 200.70943411634954
3106.0 200.64126183040733
3106.0 200.64126183040733
3107.0 200.57308953594722
3107.0 200.57308953594722
3108.0 200.50491722916507
3108.0 200.50491722916507
3109.0 200.4367449077237
3109.0 200.4367449077237
3110.0 200.36857258720548
3110.0 200.36857258720548
3111.0 200.3004002534028
3111.0 200.3004002534028
3112.0 200.2322278974247
3112.0 200.2322278974247
3113.0 200.16405553669028
3113.0 200.16405553669028
3114.0 200.09588317586707
3114.0 200.09588317586707
3115.0 200.02771080886322
3115.0 200.02771080886322
3116.0 199.95953842105874
3116.0 199.95953842105874
3117.0 199.8913660477855
3117.0 199.8913660477855
3118.0 199.82319363304924
3118.0 199.82319363304924
3119.0 199.75502122532805
3119.0 199.75502122532805
3120.0 199.6868488118386
3120.0 199.6868488118386
3121.0 199.61867637856042
3121.0 199.61867637856042
3122.0 199.55050393534006
3122.0 199.55050393534006
3123.0 199.482331481222
3123.0 199.482331481222
3124.0 199.41415902701516
3124.0 199.41415902701516
3125.0 199.3459865680025
3125.0 199.3459865680025
3126.0 199.27781408686388
3126.0 199.27781408686388
3127.0 199.20964160563653
3127.0 199.20964160563653
3128.0 199.14146911208715
3128.0 199.14146911208715
3129.0 199.0732966053028
3129.0 199.0732966053028
3130.0 199.0051240970549
3130.0 199.0051240970549
3131.0 198.936951576485
3131.0 198.936951576485
3132.0 198.8687790440549
3132.0 198.8687790440549
3133.0 198.8006064965532
3133.0 198.8006064965532
3134.0 198.73243394896275
3134.0 198.73243394896275
3135.0 198.66426138951215
3135.0 198.66426138951215
3136.0 198.59608882956041
3136.0 198.59608882956041
3137.0 198.52791624175373
3137.0 198.52791624175373
3138.0 198.45974366233688
3138.0 198.45974366233688
3139.0 198.3915710621689
3139.0 198.3915710621689
3140.0 198.323398463287
3140.0 198.323398463287
3141.0 198.25522585075774
3141.0 198.25522585075774
3142.0 198.18705323103592
3142.0 198.18705323103592
3143.0 198.1188805915254
3143.0 198.1188805915254
3144.0 198.0507079448718
3144.0 198.0507079448718
3145.0 197.982535293
3145.0 197.982535293
3146.0 197.914362640077
3146.0 197.914362640077
3147.0 197.8461899541696
3147.0 197.8461899541696
3148.0 197.7780172756896
3148.0 197.7780172756896
3149.0 197.70984458351282
3149.0 197.70984458351282
3150.0 197.64167189124726
3150.0 197.64167189124726
3151.0 197.5734991867092
3151.0 197.5734991867092
3152.0 197.50532647640281
3152.0 197.50532647640281
3153.0 197.43715374254623
3153.0 197.43715374254623
3154.0 197.3689810123624
3154.0 197.3689810123624
3155.0 197.30080826000318
3155.0 197.30080826000318
3156.0 197.23263551035427
3156.0 197.23263551035427
3157.0 197.16446274467128
3157.0 197.16446274467128
3158.0 197.09628997418247
3158.0 197.09628997418247
3159.0 197.02811718999683
3159.0 197.02811718999683
3160.0 196.95994439395105
3160.0 196.95994439395105
3161.0 196.89177160349604
3161.0 196.89177160349604
3162.0 196.82359878661035
3162.0 196.82359878661035
3163.0 196.75542597059834
3163.0 196.75542597059834
3164.0 196.6872531338352
3164.0 196.6872531338352
3165.0 196.61908030449948
3165.0 196.61908030449948
3166.0 196.55090744827123
3166.0 196.55090744827123
3167.0 196.48273460652473
3167.0 196.48273460652473
3168.0 196.41456173793523
3168.0 196.41456173793523
3169.0 196.34638885606122
3169.0 196.34638885606122
3170.0 196.27821597272367
3170.0 196.27821597272367
3171.0 196.21004307848844
3171.0 196.21004307848844
3172.0 196.14187017802303
3172.0 196.14187017802303
3173.0 196.0736972629479
3173.0 196.0736972629479
3174.0 196.00552434915875
3174.0 196.00552434915875
3175.0 195.93735142167282
3175.0 195.93735142167282
3176.0 195.86917848095192
3176.0 195.86917848095192
3177.0 195.801005527909
3177.0 195.801005527909
3178.0 195.73283256020684
3178.0 195.73283256020684
3179.0 195.66465960841072
3179.0 195.66465960841072
3180.0 195.59648662834726
3180.0 195.59648662834726
3181.0 195.52831362890748
3181.0 195.52831362890748
3182.0 195.46014064394942
3182.0 195.46014064394942
3183.0 195.39196762504454
3183.0 195.39196762504454
3184.0 195.32379461924657
3184.0 195.32379461924657
3185.0 195.25562158798041
3185.0 195.25562158798041
3186.0 195.18744855800028
3186.0 195.18744855800028
3187.0 195.11927551294855
3187.0 195.11927551294855
3188.0 195.0511024621285
3188.0 195.0511024621285
3189.0 194.98292940512783
3189.0 194.98292940512783
3190.0 194.91475633580518
3190.0 194.91475633580518
3191.0 194.84658325933938
3191.0 194.84658325933938
3192.0 194.77841016308494
3192.0 194.77841016308494
3193.0 194.71023706811653
3193.0 194.71023706811653
3194.0 194.6420639646302
3194.0 194.6420639646302
3195.0 194.5738908441048
3195.0 194.5738908441048
3196.0 194.50571772211586
3196.0 194.50571772211586
3197.0 194.43754458075054
3197.0 194.43754458075054
3198.0 194.3693714392965
3198.0 194.3693714392965
3199.0 194.30119829303658
3199.0 194.30119829303658
3200.0 194.23302512602555
3200.0 194.23302512602555
3201.0 194.16485195283386
3201.0 194.16485195283386
3202.0 194.09667877341204
3202.0 194.09667877341204
3203.0 194.02850558075525
3203.0 194.02850558075525
3204.0 193.96033238191785
3204.0 193.96033238191785
3205.0 193.8921591768503
3205.0 193.8921591768503
3206.0 193.8239859524559
3206.0 193.8239859524559
3207.0 193.75581272792323
3207.0 193.75581272792323
3208.0 193.68763947654756
3208.0 193.68763947654756
3209.0 193.6194662471698
3209.0 193.6194662471698
3210.0 193.55129299089953
3210.0 193.55129299089953
3211.0 193.4831197138781
3211.0 193.4831197138781
3212.0 193.41494643676793
3212.0 193.41494643676793
3213.0 193.34677315485192
3213.0 193.34677315485192
3214.0 193.27859986675526
3214.0 193.27859986675526
3215.0 193.21042655928227
3215.0 193.21042655928227
3216.0 193.14225325172052
3216.0 193.14225325172052
3217.0 193.07407993046195
3217.0 193.07407993046195
3218.0 193.00590659734323
3218.0 193.00590659734323
3219.0 192.93773326413572
3219.0 192.93773326413572
3220.0 192.8695599040357
3220.0 192.8695599040357
3221.0 192.8013865452712
3221.0 192.8013865452712
3222.0 192.7332131802766
3222.0 192.7332131802766
3223.0 192.66503981661754
3223.0 192.66503981661754
3224.0 192.59686642469114
3224.0 192.59686642469114
3225.0 192.52869302795892
3225.0 192.52869302795892
3226.0 192.46051961656744
3226.0 192.46051961656744
3227.0 192.3923462003701
3227.0 192.3923462003701
3228.0 192.32417277799212
3228.0 192.32417277799212
3229.0 192.2559993569002
3229.0 192.2559993569002
3230.0 192.18782591505712
3230.0 192.18782591505712
3231.0 192.1196524524629
3231.0 192.1196524524629
3232.0 192.05147899963336
3232.0 192.05147899963336
3233.0 191.98330552462838
3233.0 191.98330552462838
3234.0 191.91513205233372
3234.0 191.91513205233372
3235.0 191.8469585667546
3235.0 191.8469585667546
3236.0 191.77878506001198
3236.0 191.77878506001198
3237.0 191.7106115634464
3237.0 191.7106115634464
3238.0 191.6424380372387
3238.0 191.6424380372387
3239.0 191.57426451369182
3239.0 191.57426451369182
3240.0 191.5060909825895
3240.0 191.5060909825895
3241.0 191.43791743962703
3241.0 191.43791743962703
3242.0 191.36974388434254
3242.0 191.36974388434254
3243.0 191.3015703143988
3243.0 191.3015703143988
3244.0 191.2333967542197
3244.0 191.2333967542197
3245.0 191.16522317328946
3245.0 191.16522317328946
3246.0 191.09704957907476
3246.0 191.09704957907476
3247.0 191.02887597116327
3247.0 191.02887597116327
3248.0 190.9607023659621
3248.0 190.9607023659621
3249.0 190.8925287545803
3249.0 190.8925287545803
3250.0 190.82435512102305
3250.0 190.82435512102305
3251.0 190.7561814769804
3251.0 190.7561814769804
3252.0 190.68800783852856
3252.0 190.68800783852856
3253.0 190.61983418349948
3253.0 190.61983418349948
3254.0 190.55166051949064
3254.0 190.55166051949064
3255.0 190.48348683748029
3255.0 190.48348683748029
3256.0 190.41531315400633
3256.0 190.41531315400633
3257.0 190.34713947461753
3257.0 190.34713947461753
3258.0 190.27896576696142
3258.0 190.27896576696142
3259.0 190.21079205312466
3259.0 190.21079205312466
3260.0 190.14261834057396
3260.0 190.14261834057396
3261.0 190.07444460113072
3261.0 190.07444460113072
3262.0 190.00627086302305
3262.0 190.00627086302305
3263.0 189.93809711025608
3263.0 189.93809711025608
3264.0 189.86992335405807
3264.0 189.86992335405807
3265.0 189.80174958278846
3265.0 189.80174958278846
3266.0 189.73357581560398
3266.0 189.73357581560398
3267.0 189.66540202624407
3267.0 189.66540202624407
3268.0 189.5972282382197
3268.0 189.5972282382197
3269.0 189.5290544233028
3269.0 189.5290544233028
3270.0 189.46088060967196
3270.0 189.46088060967196
3271.0 189.39270679737663
3271.0 189.39270679737663
3272.0 189.32453295681398
3272.0 189.32453295681398
3273.0 189.2563591189122
3273.0 189.2563591189122
3274.0 189.1881852687379
3274.0 189.1881852687379
3275.0 189.12001140999618
3275.0 189.12001140999618
3276.0 189.05183754035676
3276.0 189.05183754035676
3277.0 188.98366365743286
3277.0 188.98366365743286
3278.0 188.9154897753827
3278.0 188.9154897753827
3279.0 188.84731586690182
3279.0 188.84731586690182
3280.0 188.77914196818563
3280.0 188.77914196818563
3281.0 188.710968047294
3281.0 188.710968047294
3282.0 188.64279412911267
3282.0 188.64279412911267
3283.0 188.57462018875594
3283.0 188.57462018875594
3284.0 188.5064462511095
3284.0 188.5064462511095
3285.0 188.4382723011411
3285.0 188.4382723011411
3286.0 188.37009833042154
3286.0 188.37009833042154
3287.0 188.3019243685042
3287.0 188.3019243685042
3288.0 188.2337503783195
3288.0 188.2337503783195
3289.0 188.1655763978995
3289.0 188.1655763978995
3290.0 188.09740238353268
3290.0 188.09740238353268
3291.0 188.02922838364756
3291.0 188.02922838364756
3292.0 187.96105436438611
3292.0 187.96105436438611
3293.0 187.89288034641072
3293.0 187.89288034641072
3294.0 187.82470629407612
3294.0 187.82470629407612
3295.0 187.75653225054373
3295.0 187.75653225054373
3296.0 187.68835820220548
3296.0 187.68835820220548
3297.0 187.62018413169181
3297.0 187.62018413169181
3298.0 187.55201006388847
3298.0 187.55201006388847
3299.0 187.48383596919263
3299.0 187.48383596919263
3300.0 187.41566189040282
3300.0 187.41566189040282
3301.0 187.34748777624188
3301.0 187.34748777624188
3302.0 187.27931367184559
3302.0 187.27931367184559
3303.0 187.21113954669815
3303.0 187.21113954669815
3304.0 187.14296542283674
3304.0 187.14296542283674
3305.0 187.07479128711518
3305.0 187.07479128711518
3306.0 187.0066171390716
3306.0 187.0066171390716
3307.0 186.93844297636875
3307.0 186.93844297636875
3308.0 186.87026880982253
3308.0 186.87026880982253
3309.0 186.80209462765458
3309.0 186.80209462765458
3310.0 186.73392044915943
3310.0 186.73392044915943
3311.0 186.6657462573798
3311.0 186.6657462573798
3312.0 186.59757205327816
3312.0 186.59757205327816
3313.0 186.52939783594155
3313.0 186.52939783594155
3314.0 186.46122360628294
3314.0 186.46122360628294
3315.0 186.39304938542654
3315.0 186.39304938542654
3316.0 186.3248751363028
3316.0 186.3248751363028
3317.0 186.25670088983992
3317.0 186.25670088983992
3318.0 186.18852663014206
3318.0 186.18852663014206
3319.0 186.1203523713179
3319.0 186.1203523713179
3320.0 186.05217807992167
3320.0 186.05217807992167
3321.0 185.98400379691535
3321.0 185.98400379691535
3322.0 185.91582950062454
3322.0 185.91582950062454
3323.0 185.84765518967444
3323.0 185.84765518967444
3324.0 185.77948088377195
3324.0 185.77948088377195
3325.0 185.7113065486397
3325.0 185.7113065486397
3326.0 185.64313221575594
3326.0 185.64313221575594
3327.0 185.5749578696372
3327.0 185.5749578696372
3328.0 185.5067835261793
3328.0 185.5067835261793
3329.0 185.43860915445407
3329.0 185.43860915445407
3330.0 185.3704347854392
3330.0 185.3704347854392
3331.0 185.30226040881936
3331.0 185.30226040881936
3332.0 185.23408602171418
3332.0 185.23408602171418
3333.0 185.1659116209122
3333.0 185.1659116209122
3334.0 185.09773721530436
3334.0 185.09773721530436
3335.0 185.02956279641205
3335.0 185.02956279641205
3336.0 184.96138836428477
3336.0 184.96138836428477
3337.0 184.89321393578078
3337.0 184.89321393578078
3338.0 184.82503949261755
3338.0 184.82503949261755
3339.0 184.75686503007793
3339.0 184.75686503007793
3340.0 184.68869056978684
3340.0 184.68869056978684
3341.0 184.62051608169028
3341.0 184.62051608169028
3342.0 184.55234160945025
3342.0 184.55234160945025
3343.0 184.48416711920865
3343.0 184.48416711920865
3344.0 184.41599261527028
3344.0 184.41599261527028
3345.0 184.3478181041888
3345.0 184.3478181041888
3346.0 184.2796435821601
3346.0 184.2796435821601
3347.0 184.21146906146694
3347.0 184.21146906146694
3348.0 184.14329452134794
3348.0 184.14329452134794
3349.0 184.07511996799397
3349.0 184.07511996799397
3350.0 184.00694541688847
3350.0 184.00694541688847
3351.0 183.93877084503185
3351.0 183.93877084503185
3352.0 183.87059627583608
3352.0 183.87059627583608
3353.0 183.80242168588916
3353.0 183.80242168588916
3354.0 183.7342470925112
3354.0 183.7342470925112
3355.0 183.66607248447394
3355.0 183.66607248447394
3356.0 183.59789787163086
3356.0 183.59789787163086
3357.0 183.52972325260717
3357.0 183.52972325260717
3358.0 183.4615486155819
3358.0 183.4615486155819
3359.0 183.39337397095173
3359.0 183.39337397095173
3360.0 183.32519933040666
3360.0 183.32519933040666
3361.0 183.25702467520233
3361.0 183.25702467520233
3362.0 183.18885000158411
3362.0 183.18885000158411
3363.0 183.12067532219763
3363.0 183.12067532219763
3364.0 183.0525006304891
3364.0 183.0525006304891
3365.0 182.9843259400666
3365.0 182.9843259400666
3366.0 182.91615123640915
3366.0 182.91615123640915
3367.0 182.8479765218045
3367.0 182.8479765218045
3368.0 182.7798017864487
3368.0 182.7798017864487
3369.0 182.71162706694943
3369.0 182.71162706694943
3370.0 182.6434523135033
3370.0 182.6434523135033
3371.0 182.57527756982188
3371.0 182.57527756982188
3372.0 182.50710279828544
3372.0 182.50710279828544
3373.0 182.4389280365137
3373.0 182.4389280365137
3374.0 182.3707532553656
3374.0 182.3707532553656
3375.0 182.30257846189548
3375.0 182.30257846189548
3376.0 182.23440366128227
3376.0 182.23440366128227
3377.0 182.16622885723802
3377.0 182.16622885723802
3378.0 182.09805404558884
3378.0 182.09805404558884
3379.0 182.02987921598762
3379.0 182.02987921598762
3380.0 181.96170438153106
3380.0 181.96170438153106
3381.0 181.89352952632333
3381.0 181.89352952632333
3382.0 181.82535467991784
3382.0 181.82535467991784
3383.0 181.75717982119033
3383.0 181.75717982119033
3384.0 181.68900494308647
3384.0 181.68900494308647
3385.0 181.6208300601768
3385.0 181.6208300601768
3386.0 181.55265516260783
3386.0 181.55265516260783
3387.0 181.48448026160784
3387.0 181.48448026160784
3388.0 181.416305355802
3388.0 181.416305355802
3389.0 181.3481304367117
3389.0 181.3481304367117
3390.0 181.27995551144073
3390.0 181.27995551144073
3391.0 181.21178056816825
3391.0 181.21178056816825
3392.0 181.14360561257377
3392.0 181.14360561257377
3393.0 181.07543066440667
3393.0 181.07543066440667
3394.0 181.00725569823803
3394.0 181.00725569823803
3395.0 180.93908072446445
3395.0 180.93908072446445
3396.0 180.87090573411362
3396.0 180.87090573411362
3397.0 180.80273073615788
3397.0 180.80273073615788
3398.0 180.7345557333963
3398.0 180.7345557333963
3399.0 180.6663807262412
3399.0 180.6663807262412
3400.0 180.5982057053893
3400.0 180.5982057053893
3401.0 180.53003068110635
3401.0 180.53003068110635
3402.0 180.46185563607227
3402.0 180.46185563607227
3403.0 180.3936805777537
3403.0 180.3936805777537
3404.0 180.32550553057462
3404.0 180.32550553057462
3405.0 180.2573304626444
3405.0 180.2573304626444
3406.0 180.1891553814297
3406.0 180.1891553814297
3407.0 180.12098029678396
3407.0 180.12098029678396
3408.0 180.0528051984414
3408.0 180.0528051984414
3409.0 179.9846300896135
3409.0 179.9846300896135
3410.0 179.9164549806968
3410.0 179.9164549806968
3411.0 179.8482798448876
3411.0 179.8482798448876
3412.0 179.7801047192554
3412.0 179.7801047192554
3413.0 179.71192957383454
3413.0 179.71192957383454
3414.0 179.64375441650398
3414.0 179.64375441650398
3415.0 179.57557926050896
3415.0 179.57557926050896
3416.0 179.50740409965863
3416.0 179.50740409965863
3417.0 179.4392289194319
3417.0 179.4392289194319
3418.0 179.37105371845408
3418.0 179.37105371845408
3419.0 179.3028785140452
3419.0 179.3028785140452
3420.0 179.23470331092236
3420.0 179.23470331092236
3421.0 179.16652810299368
3421.0 179.16652810299368
3422.0 179.09835287568865
3422.0 179.09835287568865
3423.0 179.03017763509914
3423.0 179.03017763509914
3424.0 178.96200238970383
3424.0 178.96200238970383
3425.0 178.89382713950263
3425.0 178.89382713950263
3426.0 178.82565187697946
3426.0 178.82565187697946
3427.0 178.75747660868797
3427.0 178.75747660868797
3428.0 178.689301313504
3428.0 178.689301313504
3429.0 178.62112602849697
3429.0 178.62112602849697
3430.0 178.55295072370131
3430.0 178.55295072370131
3431.0 178.48477541451214
3431.0 178.48477541451214
3432.0 178.41660009300097
3432.0 178.41660009300097
3433.0 178.348424771401
3433.0 178.348424771401
3434.0 178.28024943179952
3434.0 178.28024943179952
3435.0 178.21207409490836
3435.0 178.21207409490836
3436.0 178.14389873112466
3436.0 178.14389873112466
3437.0 178.07572336862702
3437.0 178.07572336862702
3438.0 178.00754798675305
3438.0 178.00754798675305
3439.0 177.939372601448
3439.0 177.939372601448
3440.0 177.87119720853806
3440.0 177.87119720853806
3441.0 177.80302180514272
3441.0 177.80302180514272
3442.0 177.73484639556676
3442.0 177.73484639556676
3443.0 177.6666709750436
3443.0 177.6666709750436
3444.0 177.59849554875208
3444.0 177.59849554875208
3445.0 177.53032010308428
3445.0 177.53032010308428
3446.0 177.46214464646923
3446.0 177.46214464646923
3447.0 177.3939691972816
3447.0 177.3939691972816
3448.0 177.32579373577195
3448.0 177.32579373577195
3449.0 177.25761824169027
3449.0 177.25761824169027
3450.0 177.1894427634651
3450.0 177.1894427634651
3451.0 177.1212672733798
3451.0 177.1212672733798
3452.0 177.05309177097246
3452.0 177.05309177097246
3453.0 176.98491624918879
3453.0 176.98491624918879
3454.0 176.91674072869114
3454.0 176.91674072869114
3455.0 176.84856519019195
3455.0 176.84856519019195
3456.0 176.78038964688693
3456.0 176.78038964688693
3457.0 176.71221410486794
3457.0 176.71221410486794
3458.0 176.64403853595644
3458.0 176.64403853595644
3459.0 176.57586296975526
3459.0 176.57586296975526
3460.0 176.50768738417776
3460.0 176.50768738417776
3461.0 176.43951179374488
3461.0 176.43951179374488
3462.0 176.37133620602236
3462.0 176.37133620602236
3463.0 176.30316059140733
3463.0 176.30316059140733
3464.0 176.2349849855945
3464.0 176.2349849855945
3465.0 176.16680935288915
3465.0 176.16680935288915
3466.0 176.09863371675277
3466.0 176.09863371675277
3467.0 176.03045807347328
3467.0 176.03045807347328
3468.0 175.96228241924658
3468.0 175.96228241924658
3469.0 175.89410676158883
3469.0 175.89410676158883
3470.0 175.82593108317997
3470.0 175.82593108317997
3471.0 175.75775540605713
3471.0 175.75775540605713
3472.0 175.68957971093272
3472.0 175.68957971093272
3473.0 175.6214040110025
3473.0 175.6214040110025
3474.0 175.5532282977878
3474.0 175.5532282977878
3475.0 175.48505258114207
3475.0 175.48505258114207
3476.0 175.4168768521743
3476.0 175.4168768521743
3477.0 175.34870110997159
3477.0 175.34870110997159
3478.0 175.2805253718045
3478.0 175.2805253718045
3479.0 175.2123496053701
3479.0 175.2123496053701
3480.0 175.1441738430208
3480.0 175.1441738430208
3481.0 175.07599807306661
3481.0 175.07599807306661
3482.0 175.00782229400184
3482.0 175.00782229400184
3483.0 174.93964650124025
3483.0 174.93964650124025
3484.0 174.87147069656896
3484.0 174.87147069656896
3485.0 174.8032948796252
3485.0 174.8032948796252
3486.0 174.7351190657546
3486.0 174.7351190657546
3487.0 174.66694323209532
3487.0 174.66694323209532
3488.0 174.59876738652636
3488.0 174.59876738652636
3489.0 174.53059155072205
3489.0 174.53059155072205
3490.0 174.4624156809709
3490.0 174.4624156809709
3491.0 174.39423982707632
3491.0 174.39423982707632
3492.0 174.32606392700163
3492.0 174.32606392700163
3493.0 174.25788805639152
3493.0 174.25788805639152
3494.0 174.18971216031318
3494.0 174.18971216031318
3495.0 174.12153625232517
3495.0 174.12153625232517
3496.0 174.05336033201516
3496.0 174.05336033201516
3497.0 173.9851844144155
3497.0 173.9851844144155
3498.0 173.91700847738997
3498.0 173.91700847738997
3499.0 173.84883254169998
3499.0 173.84883254169998
3500.0 173.78065659506277
3500.0 173.78065659506277
3501.0 173.7124806219454
3501.0 173.7124806219454
3502.0 173.6443046525008
3502.0 173.6443046525008
3503.0 173.5761286833798
3503.0 173.5761286833798
3504.0 173.5079526958449
3504.0 173.5079526958449
3505.0 173.43977669640034
3505.0 173.43977669640034
3506.0 173.37160069214994
3506.0 173.37160069214994
3507.0 173.30342466852318
3507.0 173.30342466852318
3508.0 173.23524864755726
3508.0 173.23524864755726
3509.0 173.1670726217855
3509.0 173.1670726217855
3510.0 173.09889656912122
3510.0 173.09889656912122
3511.0 173.0307205059716
3511.0 173.0307205059716
3512.0 172.96254444410798
3512.0 172.96254444410798
3513.0 172.89436836992235
3513.0 172.89436836992235
3514.0 172.82619229982186
3514.0 172.82619229982186
3515.0 172.75801620186638
3515.0 172.75801620186638
3516.0 172.68984010615944
3516.0 172.68984010615944
3517.0 172.62166399245092
3517.0 172.62166399245092
3518.0 172.5534878875446
3518.0 172.5534878875446
3519.0 172.48531175574576
3519.0 172.48531175574576
3520.0 172.4171356059454
3520.0 172.4171356059454
3521.0 172.3489594659097
3521.0 172.3489594659097
3522.0 172.28078331396432
3522.0 172.28078331396432
3523.0 172.21260715015876
3523.0 172.21260715015876
3524.0 172.1444309740312
3524.0 172.1444309740312
3525.0 172.07625478599397
3525.0 172.07625478599397
3526.0 172.0080786002052
3526.0 172.0080786002052
3527.0 171.9399023893606
3527.0 171.9399023893606
3528.0 171.87172617371013
3528.0 171.87172617371013
3529.0 171.80354995934573
3529.0 171.80354995934573
3530.0 171.73537371946358
3530.0 171.73537371946358
3531.0 171.66719748229175
3531.0 171.66719748229175
3532.0 171.59902124640598
3532.0 171.59902124640598
3533.0 171.5308449850025
3533.0 171.5308449850025
3534.0 171.46266871173884
3534.0 171.46266871173884
3535.0 171.39449244819033
3535.0 171.39449244819033
3536.0 171.326316150695
3536.0 171.326316150695
3537.0 171.25813985728476
3537.0 171.25813985728476
3538.0 171.18996355155255
3538.0 171.18996355155255
3539.0 171.12178724710634
3539.0 171.12178724710634
3540.0 171.0536109246586
3540.0 171.0536109246586
3541.0 170.98543458420932
3541.0 170.98543458420932
3542.0 170.91725824367128
3542.0 170.91725824367128
3543.0 170.84908189970218
3543.0 170.84908189970218
3544.0 170.78090553773157
3544.0 170.78090553773157
3545.0 170.71272915638457
3545.0 170.71272915638457
3546.0 170.64455278475276
3546.0 170.64455278475276
3547.0 170.57637638669027
3547.0 170.57637638669027
3548.0 170.5082000044843
3548.0 170.5082000044843
3549.0 170.44002359066877
3549.0 170.44002359066877
3550.0 170.37184717108494
3550.0 170.37184717108494
3551.0 170.3036707541619
3551.0 170.3036707541619
3552.0 170.23549431882503
3552.0 170.23549431882503
3553.0 170.16731787157846
3553.0 170.16731787157846
3554.0 170.09914142704224
3554.0 170.09914142704224
3555.0 170.0309649569883
3555.0 170.0309649569883
3556.0 169.96278848822038
3556.0 169.96278848822038
3557.0 169.8946120014509
3557.0 169.8946120014509
3558.0 169.8264355098756
3558.0 169.8264355098756
3559.0 169.7582590139068
3559.0 169.7582590139068
3560.0 169.690082505616
3560.0 169.690082505616
3561.0 169.62190598500317
3561.0 169.62190598500317
3562.0 169.55372946137163
3562.0 169.55372946137163
3563.0 169.4855529254676
3563.0 169.4855529254676
3564.0 169.41737638374576
3564.0 169.41737638374576
3565.0 169.34919981793053
3565.0 169.34919981793053
3566.0 169.2810232604556
3566.0 169.2810232604556
3567.0 169.21284669249536
3567.0 169.21284669249536
3568.0 169.14467010515875
3568.0 169.14467010515875
3569.0 169.07649350687493
3569.0 169.07649350687493
3570.0 169.00831690282283
3570.0 169.00831690282283
3571.0 168.94014028782348
3571.0 168.94014028782348
3572.0 168.8719636741102
3572.0 168.8719636741102
3573.0 168.80378704991153
3573.0 168.80378704991153
3574.0 168.73561041339084
3574.0 168.73561041339084
3575.0 168.6674337588686
3575.0 168.6674337588686
3576.0 168.59925710091534
3576.0 168.59925710091534
3577.0 168.53108042967762
3577.0 168.53108042967762
3578.0 168.4629037597259
3578.0 168.4629037597259
3579.0 168.39472706705558
3579.0 168.39472706705558
3580.0 168.3265503742965
3580.0 168.3265503742965
3581.0 168.25837367948114
3581.0 168.25837367948114
3582.0 168.19019696391467
3582.0 168.19019696391467
3583.0 168.12202023029715
3583.0 168.12202023029715
3584.0 168.05384349938996
3584.0 168.05384349938996
3585.0 167.98566676367693
3585.0 167.98566676367693
3586.0 167.91749000853807
3586.0 167.91749000853807
3587.0 167.8493132574843
3587.0 167.8493132574843
3588.0 167.78113647953805
3588.0 167.78113647953805
3589.0 167.71295970567695
3589.0 167.71295970567695
3590.0 167.64478291238996
3590.0 167.64478291238996
3591.0 167.57660611429716
3591.0 167.57660611429716
3592.0 167.50842931891466
3592.0 167.50842931891466
3593.0 167.44025250410635
3593.0 167.44025250410635
3594.0 167.37207567129647
3594.0 167.37207567129647
3595.0 167.30389883505558
3595.0 167.30389883505558
3596.0 167.2357220001007
3596.0 167.2357220001007
3597.0 167.1675451396776
3597.0 167.1675451396776
3598.0 167.09936828329015
3598.0 167.09936828329015
3599.0 167.03119141361822
3599.0 167.03119141361822
3600.0 166.96301453914043
3600.0 166.96301453914043
3601.0 166.8948376466611
3601.0 166.8948376466611
3602.0 166.82666074323458
3602.0 166.82666074323458
3603.0 166.75848382794788
3603.0 166.75848382794788
3604.0 166.690306915322
3604.0 166.690306915322
3605.0 166.62212997717842
3605.0 166.62212997717842
3606.0 166.55395304783704
3606.0 166.55395304783704
3607.0 166.48577610754845
3607.0 166.48577610754845
3608.0 166.41759914925828
3608.0 166.41759914925828
3609.0 166.349422179108
3609.0 166.349422179108
3610.0 166.28124521867284
3610.0 166.28124521867284
3611.0 166.21306821957376
3611.0 166.21306821957376
3612.0 166.14489123536876
3612.0 166.14489123536876
3613.0 166.07671423412467
3613.0 166.07671423412467
3614.0 166.00853721959612
3614.0 166.00853721959612
3615.0 165.94036020163654
3615.0 165.94036020163654
3616.0 165.87218317176726
3616.0 165.87218317176726
3617.0 165.8040061323751
3617.0 165.8040061323751
3618.0 165.73582908675277
3618.0 165.73582908675277
3619.0 165.66765203064506
3619.0 165.66765203064506
3620.0 165.5994749612529
3620.0 165.5994749612529
3621.0 165.5312978898045
3621.0 165.5312978898045
3622.0 165.46312079146358
3622.0 165.46312079146358
3623.0 165.39494371649536
3623.0 165.39494371649536
3624.0 165.32676660423803
3624.0 165.32676660423803
3625.0 165.25858948575055
3625.0 165.25858948575055
3626.0 165.1904123699239
3626.0 165.1904123699239
3627.0 165.1222352361452
3627.0 165.1222352361452
3628.0 165.0540580975112
3628.0 165.0540580975112
3629.0 164.9858809408756
3629.0 164.9858809408756
3630.0 164.91770379441704
3630.0 164.91770379441704
3631.0 164.84952662106593
3631.0 164.84952662106593
3632.0 164.78134944428382
3632.0 164.78134944428382
3633.0 164.71317224950013
3633.0 164.71317224950013
3634.0 164.6449950560025
3634.0 164.6449950560025
3635.0 164.5768178458781
3635.0 164.5768178458781
3636.0 164.5086406309479
3636.0 164.5086406309479
3637.0 164.44046341730368
3637.0 164.44046341730368
3638.0 164.37228617246222
3638.0 164.37228617246222
3639.0 164.30410892986927
3639.0 164.30410892986927
3640.0 164.23593167679095
3640.0 164.23593167679095
3641.0 164.16775441180295
3641.0 164.16775441180295
3642.0 164.09957714906344
3642.0 164.09957714906344
3643.0 164.03139986735994
3643.0 164.03139986735994
3644.0 163.96322256861734
3644.0 163.96322256861734
3645.0 163.89504528005173
3645.0 163.89504528005173
3646.0 163.82686796459362
3646.0 163.82686796459362
3647.0 163.75869065317113
3647.0 163.75869065317113
3648.0 163.6905133298885
3648.0 163.6905133298885
3649.0 163.6223359956586
3649.0 163.6223359956586
3650.0 163.5541586420524
3650.0 163.5541586420524
3651.0 163.48598129248182
3651.0 163.48598129248182
3652.0 163.4178039235349
3652.0 163.4178039235349
3653.0 163.34962655115692
3653.0 163.34962655115692
3654.0 163.28144916549448
3654.0 163.28144916549448
3655.0 163.21327177777582
3655.0 163.21327177777582
3656.0 163.14509437068077
3656.0 163.14509437068077
3657.0 163.07691696624659
3657.0 163.07691696624659
3658.0 163.00873955228948
3658.0 163.00873955228948
3659.0 162.940562104336
3659.0 162.940562104336
3660.0 162.87238468113006
3660.0 162.87238468113006
3661.0 162.8042072324559
3661.0 162.8042072324559
3662.0 162.7360297643559
3662.0 162.7360297643559
3663.0 162.66785230643288
3663.0 162.66785230643288
3664.0 162.59967483147076
3664.0 162.59967483147076
3665.0 162.53149735211517
3665.0 162.53149735211517
3666.0 162.46331984586706
3666.0 162.46331984586706
3667.0 162.3951423568503
3667.0 162.3951423568503
3668.0 162.3269648305444
3668.0 162.3269648305444
3669.0 162.2587873130407
3669.0 162.2587873130407
3670.0 162.19060978930685
3670.0 162.19060978930685
3671.0 162.1224322428544
3671.0 162.1224322428544
3672.0 162.05425469906277
3672.0 162.05425469906277
3673.0 161.98607713589482
3673.0 161.98607713589482
3674.0 161.91789956081718
3674.0 161.91789956081718
3675.0 161.849721996879
3675.0 161.849721996879
3676.0 161.78154440036874
3676.0 161.78154440036874
3677.0 161.71336680748183
3677.0 161.71336680748183
3678.0 161.64518919563088
3678.0 161.64518919563088
3679.0 161.5770115935446
3679.0 161.5770115935446
3680.0 161.50883395274488
3680.0 161.50883395274488
3681.0 161.4406563353179
3681.0 161.4406563353179
3682.0 161.3724786717108
3682.0 161.3724786717108
3683.0 161.3043010403179
3683.0 161.3043010403179
3684.0 161.2361233613701
3684.0 161.2361233613701
3685.0 161.167945705795
3685.0 161.167945705795
3686.0 161.099768026077
3686.0 161.099768026077
3687.0 161.03159032835742
3687.0 161.03159032835742
3688.0 160.9634126319239
3688.0 160.9634126319239
3689.0 160.8952349263798
3689.0 160.8952349263798
3690.0 160.82705720851368
3690.0 160.82705720851368
3691.0 160.75887947264602
3691.0 160.75887947264602
3692.0 160.690701740814
3692.0 160.690701740814
3693.0 160.6225240041761
3693.0 160.6225240041761
3694.0 160.55434624105808
3694.0 160.55434624105808
3695.0 160.4861684829876
3695.0 160.4861684829876
3696.0 160.41799070549132
3696.0 160.41799070549132
3697.0 160.3498129222267
3697.0 160.3498129222267
3698.0 160.28163513081398
3698.0 160.28163513081398
3699.0 160.21345733454592
3699.0 160.21345733454592
3700.0 160.1452795264177
3700.0 160.1452795264177
3701.0 160.0771017077546
3701.0 160.0771017077546
3702.0 160.00892387067762
3702.0 160.00892387067762
3703.0 159.94074603058192
3703.0 159.94074603058192
3704.0 159.87256818425607
3704.0 159.87256818425607
3705.0 159.80439032840732
3705.0 159.80439032840732
3706.0 159.73621246953988
3706.0 159.73621246953988
3707.0 159.66803458987178
3707.0 159.66803458987178
3708.0 159.5998567006808
3708.0 159.5998567006808
3709.0 159.5316788141506
3709.0 159.5316788141506
3710.0 159.4635009096189
3710.0 159.4635009096189
3711.0 159.3953229870856
3711.0 159.3953229870856
3712.0 159.32714506858795
3712.0 159.32714506858795
3713.0 159.2589671452845
3713.0 159.2589671452845
3714.0 159.19078920397945
3714.0 159.19078920397945
3715.0 159.12261125076475
3715.0 159.12261125076475
3716.0 159.054433294119
3716.0 159.054433294119
3717.0 158.98625533404223
3717.0 158.98625533404223
3718.0 158.91807734844775
3718.0 158.91807734844775
3719.0 158.84989935845974
3719.0 158.84989935845974
3720.0 158.78172136504068
3720.0 158.78172136504068
3721.0 158.71354336676632
3721.0 158.71354336676632
3722.0 158.64536535191468
3722.0 158.64536535191468
3723.0 158.5771873176372
3723.0 158.5771873176372
3724.0 158.50900929353674
3724.0 158.50900929353674
3725.0 158.44083125239717
3725.0 158.44083125239717
3726.0 158.37265319934792
3726.0 158.37265319934792
3727.0 158.30447512829716
3727.0 158.30447512829716
3728.0 158.2362970613315
3728.0 158.2362970613315
3729.0 158.1681189895105
3729.0 158.1681189895105
3730.0 158.09994090106278
3730.0 158.09994090106278
3731.0 158.0317627932387
3731.0 158.0317627932387
3732.0 157.96358468807543
3732.0 157.96358468807543
3733.0 157.89540657948115
3733.0 157.89540657948115
3734.0 157.8272284396896
3734.0 157.8272284396896
3735.0 157.7590503157546
3735.0 157.7590503157546
3736.0 157.6908721615848
3736.0 157.6908721615848
3737.0 157.6226940016467
3737.0 157.6226940016467
3738.0 157.55451584574422
3738.0 157.55451584574422
3739.0 157.48633768503592
3739.0 157.48633768503592
3740.0 157.4181594940928
3740.0 157.4181594940928
3741.0 157.3499813048481
3741.0 157.3499813048481
3742.0 157.28180309856427
3742.0 157.28180309856427
3743.0 157.21362488651215
3743.0 157.21362488651215
3744.0 157.1454466648876
3744.0 157.1454466648876
3745.0 157.0772684459239
3745.0 157.0772684459239
3746.0 157.00909021175775
3746.0 157.00909021175775
3747.0 156.94091195679096
3747.0 156.94091195679096
3748.0 156.872733704485
3748.0 156.872733704485
3749.0 156.8045554294604
3749.0 156.8045554294604
3750.0 156.73637716323802
3750.0 156.73637716323802
3751.0 156.6681988789646
3751.0 156.6681988789646
3752.0 156.60002058379345
3752.0 156.60002058379345
3753.0 156.53184229265796
3753.0 156.53184229265796
3754.0 156.46366396895039
3754.0 156.46366396895039
3755.0 156.3954856488661
3755.0 156.3954856488661
3756.0 156.32730730981783
3756.0 156.32730730981783
3757.0 156.25912898328383
3757.0 156.25912898328383
3758.0 156.19095062280294
3758.0 156.19095062280294
3759.0 156.12277227203725
3759.0 156.12277227203725
3760.0 156.05459389759045
3760.0 156.05459389759045
3761.0 155.98641553428314
3761.0 155.98641553428314
3762.0 155.9182371308876
3762.0 155.9182371308876
3763.0 155.85005875223956
3763.0 155.85005875223956
3764.0 155.78188033350332
3764.0 155.78188033350332
3765.0 155.71370191133602
3765.0 155.71370191133602
3766.0 155.64552350072051
3766.0 155.64552350072051
3767.0 155.5773450632125
3767.0 155.5773450632125
3768.0 155.50916662364824
3768.0 155.50916662364824
3769.0 155.44098817217431
3769.0 155.44098817217431
3770.0 155.3728097247855
3770.0 155.3728097247855
3771.0 155.30463125325377
3771.0 155.30463125325377
3772.0 155.23645276234572
3772.0 155.23645276234572
3773.0 155.16827427547327
3773.0 155.16827427547327
3774.0 155.100095783795
3774.0 155.100095783795
3775.0 155.03191727548997
3775.0 155.03191727548997
3776.0 154.9637387477591
3776.0 154.9637387477591
3777.0 154.8955602193963
3777.0 154.8955602193963
3778.0 154.8273816984114
3778.0 154.8273816984114
3779.0 154.75920315470785
3779.0 154.75920315470785
3780.0 154.69102459157847
3780.0 154.69102459157847
3781.0 154.62284603253423
3781.0 154.62284603253423
3782.0 154.55466745548844
3782.0 154.55466745548844
3783.0 154.4864888749621
3783.0 154.4864888749621
3784.0 154.4183102825756
3784.0 154.4183102825756
3785.0 154.35013168061667
3785.0 154.35013168061667
3786.0 154.28195308131856
3786.0 154.28195308131856
3787.0 154.2137744569646
3787.0 154.2137744569646
3788.0 154.1455958376087
3788.0 154.1455958376087
3789.0 154.0774171856808
3789.0 154.0774171856808
3790.0 154.00923853641368
3790.0 154.00923853641368
3791.0 153.94105988371552
3791.0 153.94105988371552
3792.0 153.872881220532
3792.0 153.872881220532
3793.0 153.80470255386794
3793.0 153.80470255386794
3794.0 153.73652386920233
3794.0 153.73652386920233
3795.0 153.6683451735895
3795.0 153.6683451735895
3796.0 153.6001664674913
3796.0 153.6001664674913
3797.0 153.53198775085824
3797.0 153.53198775085824
3798.0 153.46380903079412
3798.0 153.46380903079412
3799.0 153.39563031339085
3799.0 153.39563031339085
3800.0 153.32745156437795
3800.0 153.32745156437795
3801.0 153.25927281234638
3801.0 153.25927281234638
3802.0 153.19109405688377
3802.0 153.19109405688377
3803.0 153.1229152819953
3803.0 153.1229152819953
3804.0 153.05473651119195
3804.0 153.05473651119195
3805.0 152.9865577308162
3805.0 152.9865577308162
3806.0 152.9183789253846
3806.0 152.9183789253846
3807.0 152.8502001296681
3807.0 152.8502001296681
3808.0 152.7820213159501
3808.0 152.7820213159501
3809.0 152.71384249921337
3809.0 152.71384249921337
3810.0 152.64566365086708
3810.0 152.64566365086708
3811.0 152.5774848211269
3811.0 152.5774848211269
3812.0 152.50930595743986
3812.0 152.50930595743986
3813.0 152.44112709778847
3813.0 152.44112709778847
3814.0 152.37294823470603
3814.0 152.37294823470603
3815.0 152.30476935499684
3815.0 152.30476935499684
3816.0 152.2365904572861
3816.0 152.2365904572861
3817.0 152.1684115622362
3817.0 152.1684115622362
3818.0 152.10023266513005
3818.0 152.10023266513005
3819.0 152.03205374864757
3819.0 152.03205374864757
3820.0 151.9638748216302
3820.0 151.9638748216302
3821.0 151.89569587894854
3821.0 151.89569587894854
3822.0 151.82751693796527
3822.0 151.82751693796527
3823.0 151.75933798745908
3823.0 151.75933798745908
3824.0 151.691159017527
3824.0 151.691159017527
3825.0 151.6229800530549
3825.0 151.6229800530549
3826.0 151.55480106306507
3826.0 151.55480106306507
3827.0 151.48662208325223
3827.0 151.48662208325223
3828.0 151.41844307929648
3828.0 151.41844307929648
3829.0 151.3502640719097
3829.0 151.3502640719097
3830.0 151.28208506150418
3830.0 151.28208506150418
3831.0 151.2139060181143
3831.0 151.2139060181143
3832.0 151.14572698622672
3832.0 151.14572698622672
3833.0 151.0775479434414
3833.0 151.0775479434414
3834.0 151.00936889012124
3834.0 151.00936889012124
3835.0 150.9411898187995
3835.0 150.9411898187995
3836.0 150.87301074542154
3836.0 150.87301074542154
3837.0 150.80483166013389
3837.0 150.80483166013389
3838.0 150.73665256532334
3838.0 150.73665256532334
3839.0 150.66847346606977
3839.0 150.66847346606977
3840.0 150.6002943572933
3840.0 150.6002943572933
3841.0 150.53211523798197
3841.0 150.53211523798197
3842.0 150.46393611523956
3842.0 150.46393611523956
3843.0 150.39575696697946
3843.0 150.39575696697946
3844.0 150.32757781570064
3844.0 150.32757781570064
3845.0 150.2593986609908
3845.0 150.2593986609908
3846.0 150.1912194953337
3846.0 150.1912194953337
3847.0 150.12304032665796
3847.0 150.12304032665796
3848.0 150.05486113246445
3848.0 150.05486113246445
3849.0 149.98668193621472
3849.0 149.98668193621472
3850.0 149.9185027294796
3850.0 149.9185027294796
3851.0 149.85032351926395
3851.0 149.85032351926395
3852.0 149.78214429104673
3852.0 149.78214429104673
3853.0 149.71396506691468
3853.0 149.71396506691468
3854.0 149.64578582473155
3854.0 149.64578582473155
3855.0 149.5776065645469
3855.0 149.5776065645469
3856.0 149.50942730230597
3856.0 149.50942730230597
3857.0 149.4412480427259
3857.0 149.4412480427259
3858.0 149.37306875905242
3858.0 149.37306875905242
3859.0 149.30488946484402
3859.0 149.30488946484402
3860.0 149.2367101746713
3860.0 149.2367101746713
3861.0 149.1685308651222
3861.0 149.1685308651222
3862.0 149.10035155489166
3862.0 149.10035155489166
3863.0 149.03217222665955
3863.0 149.03217222665955
3864.0 148.96399288748026
3864.0 148.96399288748026
3865.0 148.89581354390748
3865.0 148.89581354390748
3866.0 148.82763419965323
3866.0 148.82763419965323
3867.0 148.75945483459833
3867.0 148.75945483459833
3868.0 148.69127546043288
3868.0 148.69127546043288
3869.0 148.623096076695
3869.0 148.623096076695
3870.0 148.55491669704224
3870.0 148.55491669704224
3871.0 148.48673729796363
3871.0 148.48673729796363
3872.0 148.41855788225828
3872.0 148.41855788225828
3873.0 148.35037847201286
3873.0 148.35037847201286
3874.0 148.28219903624975
3874.0 148.28219903624975
3875.0 148.21401958857692
3875.0 148.21401958857692
3876.0 148.14584015341836
3876.0 148.14584015341836
3877.0 148.0776607006706
3877.0 148.0776607006706
3878.0 148.00948123088378
3878.0 148.00948123088378
3879.0 147.94130176375776
3879.0 147.94130176375776
3880.0 147.87312227152634
3880.0 147.87312227152634
3881.0 147.80494278571734
3881.0 147.80494278571734
3882.0 147.73676328799866
3882.0 147.73676328799866
3883.0 147.66858377227842
3883.0 147.66858377227842
3884.0 147.60040425307767
3884.0 147.60040425307767
3885.0 147.5322247247663
3885.0 147.5322247247663
3886.0 147.4640451784534
3886.0 147.4640451784534
3887.0 147.39586562870946
3887.0 147.39586562870946
3888.0 147.32768607685978
3888.0 147.32768607685978
3889.0 147.25950651314994
3889.0 147.25950651314994
3890.0 147.19132692529715
3890.0 147.19132692529715
3891.0 147.12314734899618
3891.0 147.12314734899618
3892.0 147.0549677424604
3892.0 147.0549677424604
3893.0 146.9867881508187
3893.0 146.9867881508187
3894.0 146.91860853031702
3894.0 146.91860853031702
3895.0 146.85042891999234
3895.0 146.85042891999234
3896.0 146.78224928414994
3896.0 146.78224928414994
3897.0 146.7140696316808
3897.0 146.7140696316808
3898.0 146.64588998324726
3898.0 146.64588998324726
3899.0 146.5777103313827
3899.0 146.5777103313827
3900.0 146.50953065583704
3900.0 146.50953065583704
3901.0 146.44135098391467
3901.0 146.44135098391467
3902.0 146.37317128688693
3902.0 146.37317128688693
3903.0 146.30499158780296
3903.0 146.30499158780296
3904.0 146.2368118913798
3904.0 146.2368118913798
3905.0 146.16863217223803
3905.0 146.16863217223803
3906.0 146.1004524482409
3906.0 146.1004524482409
3907.0 146.03227270665457
3907.0 146.03227270665457
3908.0 145.96409297011584
3908.0 145.96409297011584
3909.0 145.89591322304224
3909.0 145.89591322304224
3910.0 145.8277334518257
3910.0 145.8277334518257
3911.0 145.75955369078616
3911.0 145.75955369078616
3912.0 145.69137390702804
3912.0 145.69137390702804
3913.0 145.62319410521883
3913.0 145.62319410521883
3914.0 145.55501431358664
3914.0 145.55501431358664
3915.0 145.48683450629014
3915.0 145.48683450629014
3916.0 145.41865468002965
3916.0 145.41865468002965
3917.0 145.3504748648591
3917.0 145.3504748648591
3918.0 145.28229501239946
3918.0 145.28229501239946
3919.0 145.21411517717112
3919.0 145.21411517717112
3920.0 145.14593531826173
3920.0 145.14593531826173
3921.0 145.07775545449698
3921.0 145.07775545449698
3922.0 145.00957558258412
3922.0 145.00957558258412
3923.0 144.94139570013638
3923.0 144.94139570013638
3924.0 144.87321580715377
3924.0 144.87321580715377
3925.0 144.80503590464824
3925.0 144.80503590464824
3926.0 144.73685599160783
3926.0 144.73685599160783
3927.0 144.66867607513637
3927.0 144.66867607513637
3928.0 144.60049614813005
3928.0 144.60049614813005
3929.0 144.532316204497
3929.0 144.532316204497
3930.0 144.46413625743287
3930.0 144.46413625743287
3931.0 144.39595630079634
3931.0 144.39595630079634
3932.0 144.32777634114112
3932.0 144.32777634114112
3933.0 144.25959636348432
3933.0 144.25959636348432
3934.0 144.19141637057558
3934.0 144.19141637057558
3935.0 144.12323637991534
3935.0 144.12323637991534
3936.0 144.05505637304069
3936.0 144.05505637304069
3937.0 143.9868763552188
3937.0 143.9868763552188
3938.0 143.91869634894877
3938.0 143.91869634894877
3939.0 143.85051630259048
3939.0 143.85051630259048
3940.0 143.78233627012122
3940.0 143.78233627012122
3941.0 143.71415621259612
3941.0 143.71415621259612
3942.0 143.64597616478616
3942.0 143.64597616478616
3943.0 143.57779608715376
3943.0 143.57779608715376
3944.0 143.5096160060903
3944.0 143.5096160060903
3945.0 143.441435929112
3945.0 143.441435929112
3946.0 143.37325582088692
3946.0 143.37325582088692
3947.0 143.30507572380134
3947.0 143.30507572380134
3948.0 143.23689560161034
3948.0 143.23689560161034
3949.0 143.16871547127124
3949.0 143.16871547127124
3950.0 143.10053534359295
3950.0 143.10053534359295
3951.0 143.0323552053798
3951.0 143.0323552053798
3952.0 142.964175044448
3952.0 142.964175044448
3953.0 142.89599488003572
3953.0 142.89599488003572
3954.0 142.82781471970853
3954.0 142.82781471970853
3955.0 142.75963453427593
3955.0 142.75963453427593
3956.0 142.69145434678714
3956.0 142.69145434678714
3957.0 142.6232741497259
3957.0 142.6232741497259
3958.0 142.5550939421793
3958.0 142.5550939421793
3959.0 142.48691371658163
3959.0 142.48691371658163
3960.0 142.4187334964439
3960.0 142.4187334964439
3961.0 142.35055325078847
3961.0 142.35055325078847
3962.0 142.28237301196776
3962.0 142.28237301196776
3963.0 142.2141927537212
3963.0 142.2141927537212
3964.0 142.14601249341837
3964.0 142.14601249341837
3965.0 142.07783221552634
3965.0 142.07783221552634
3966.0 142.00965193516575
3966.0 142.00965193516575
3967.0 141.94147164427028
3967.0 141.94147164427028
3968.0 141.87329134421472
3968.0 141.87329134421472
3969.0 141.8051110262071
3969.0 141.8051110262071
3970.0 141.73693070609377
3970.0 141.73693070609377
3971.0 141.66875039001604
3971.0 141.66875039001604
3972.0 141.60057004984492
3972.0 141.60057004984492
3973.0 141.5323896991389
3973.0 141.5323896991389
3974.0 141.46420934637663
3974.0 141.46420934637663
3975.0 141.39602897561284
3975.0 141.39602897561284
3976.0 141.32784858817277
3976.0 141.32784858817277
3977.0 141.25966820481784
3977.0 141.25966820481784
3978.0 141.19148781940666
3978.0 141.19148781940666
3979.0 141.1233074234606
3979.0 141.1233074234606
3980.0 141.05512700337164
3980.0 141.05512700337164
3981.0 140.9869465741721
3981.0 140.9869465741721
3982.0 140.918766156112
3982.0 140.918766156112
3983.0 140.85058570543038
3983.0 140.85058570543038
3984.0 140.78240526020866
3984.0 140.78240526020866
3985.0 140.714224790844
3985.0 140.714224790844
3986.0 140.6460443330312
3986.0 140.6460443330312
3987.0 140.57786385107545
3987.0 140.57786385107545
3988.0 140.50968336568866
3988.0 140.50968336568866
3989.0 140.44150287728314
3989.0 140.44150287728314
3990.0 140.37332236610953
3990.0 140.37332236610953
3991.0 140.30514185150486
3991.0 140.30514185150486
3992.0 140.23696131889864
3992.0 140.23696131889864
3993.0 140.16878079170286
3993.0 140.16878079170286
3994.0 140.10060024788032
3994.0 140.10060024788032
3995.0 140.03241969357242
3995.0 140.03241969357242
3996.0 139.96423913715876
3996.0 139.96423913715876
3997.0 139.89605856274355
3997.0 139.89605856274355
3998.0 139.82787797875594
3998.0 139.82787797875594
3999.0 139.75969738565774
3999.0 139.75969738565774
4000.0 139.69151679659518
4000.0 139.69151679659518
4001.0 139.62333617633533
4001.0 139.62333617633533
4002.0 139.55515557468166
4002.0 139.55515557468166
4003.0 139.48697494141837
4003.0 139.48697494141837
4004.0 139.4187943065112
4004.0 139.4187943065112
4005.0 139.35061365969432
4005.0 139.35061365969432
4006.0 139.28243299858795
4006.0 139.28243299858795
4007.0 139.21425234765863
4007.0 139.21425234765863
4008.0 139.14607166553202
4008.0 139.14607166553202
4009.0 139.07789099449536
4009.0 139.07789099449536
4010.0 139.0097102861696
4010.0 139.0097102861696
4011.0 138.94152958939563
4011.0 138.94152958939563
4012.0 138.8733488891411
4012.0 138.8733488891411
4013.0 138.80516815773885
4013.0 138.80516815773885
4014.0 138.73698743880132
4014.0 138.73698743880132
4015.0 138.66880668866656
4015.0 138.66880668866656
4016.0 138.60062594119262
4016.0 138.60062594119262
4017.0 138.53244519303726
4017.0 138.53244519303726
4018.0 138.46426442688033
4018.0 138.46426442688033
4019.0 138.3960836529876
4019.0 138.3960836529876
4020.0 138.32790287423958
4020.0 138.32790287423958
4021.0 138.25972207886477
4021.0 138.25972207886477
4022.0 138.191541268238
4022.0 138.191541268238
4023.0 138.12336045275595
4023.0 138.12336045275595
4024.0 138.05517962816327
4024.0 138.05517962816327
4025.0 137.98699880151435
4025.0 137.98699880151435
4026.0 137.9188179582387
4026.0 137.9188179582387
4027.0 137.85063711899866
4027.0 137.85063711899866
4028.0 137.7824562410452
4028.0 137.7824562410452
4029.0 137.71427538921404
4029.0 137.71427538921404
4030.0 137.64609450146855
4030.0 137.64609450146855
4031.0 137.57791360886773
4031.0 137.57791360886773
4032.0 137.50973272781872
4032.0 137.50973272781872
4033.0 137.44155181653488
4033.0 137.44155181653488
4034.0 137.37337090223238
4034.0 137.37337090223238
4035.0 137.30518997835742
4035.0 137.30518997835742
4036.0 137.2370090514638
4036.0 137.2370090514638
4037.0 137.16882809433534
4037.0 137.16882809433534
4038.0 137.10064714124252
4038.0 137.10064714124252
4039.0 137.03246619970153
4039.0 137.03246619970153
4040.0 136.96428521335523
4040.0 136.96428521335523
4041.0 136.89610423104452
4041.0 136.89610423104452
4042.0 136.8279232466776
4042.0 136.8279232466776
4043.0 136.7597422517758
4043.0 136.7597422517758
4044.0 136.69156124024724
4044.0 136.69156124024724
4045.0 136.62338022666245
4045.0 136.62338022666245
4046.0 136.5551991964509
4046.0 136.5551991964509
4047.0 136.4870181570793
4047.0 136.4870181570793
4048.0 136.4188371142766
4048.0 136.4188371142766
4049.0 136.3506560694177
4049.0 136.3506560694177
4050.0 136.2824750008282
4050.0 136.2824750008282
4051.0 136.21429392880768
4051.0 136.21429392880768
4052.0 136.14611284858952
4052.0 136.14611284858952
4053.0 136.07793175788598
4053.0 136.07793175788598
4054.0 136.00975065802237
4054.0 136.00975065802237
4055.0 135.94156954015722
4055.0 135.94156954015722
4056.0 135.87338841409442
4056.0 135.87338841409442
4057.0 135.80520729958346
4057.0 135.80520729958346
4058.0 135.73702616092956
4058.0 135.73702616092956
4059.0 135.66884501316508
4059.0 135.66884501316508
4060.0 135.60066384734955
4060.0 135.60066384734955
4061.0 135.53248268699394
4061.0 135.53248268699394
4062.0 135.46430151706593
4062.0 135.46430151706593
4063.0 135.3961203305112
4063.0 135.3961203305112
4064.0 135.32793913342155
4064.0 135.32793913342155
4065.0 135.25975792859612
4065.0 135.25975792859612
4066.0 135.1915767128235
4066.0 135.1915767128235
4067.0 135.12339550246128
4067.0 135.12339550246128
4068.0 135.0552142609018
4068.0 135.0552142609018
4069.0 134.9870330172861
4069.0 134.9870330172861
4070.0 134.91885177770604
4070.0 134.91885177770604
4071.0 134.85067051540733
4071.0 134.85067051540733
4072.0 134.78248924257375
4072.0 134.78248924257375
4073.0 134.7143079737758
4073.0 134.7143079737758
4074.0 134.6461266897259
4074.0 134.6461266897259
4075.0 134.57794538767445
4075.0 134.57794538767445
4076.0 134.50976408494157
4076.0 134.50976408494157
4077.0 134.4415827655819
4077.0 134.4415827655819
4078.0 134.3734014427417
4078.0 134.3734014427417
4079.0 134.30522011079094
4079.0 134.30522011079094
4080.0 134.2370387683053
4080.0 134.2370387683053
4081.0 134.16885741624725
4081.0 134.16885741624725
4082.0 134.1006760564534
4082.0 134.1006760564534
4083.0 134.03249468708717
4083.0 134.03249468708717
4084.0 133.96431331332738
4084.0 133.96431331332738
4085.0 133.8961319167995
4085.0 133.8961319167995
4086.0 133.82795052710637
4086.0 133.82795052710637
4087.0 133.75976911189548
4087.0 133.75976911189548
4088.0 133.6915876936659
4088.0 133.6915876936659
4089.0 133.6234062672387
4089.0 133.6234062672387
4090.0 133.55522483027661
4090.0 133.55522483027661
4091.0 133.48704339125828
4091.0 133.48704339125828
4092.0 133.4188619431294
4092.0 133.4188619431294
4093.0 133.35068047085758
4093.0 133.35068047085758
4094.0 133.28249900399618
4094.0 133.28249900399618
4095.0 133.21431751441617
4095.0 133.21431751441617
4096.0 133.14613603496363
4096.0 133.14613603496363
4097.0 133.077954518222
4097.0 133.077954518222
4098.0 133.00977302008647
4098.0 133.00977302008647
4099.0 132.9415914921285
4099.0 132.9415914921285
4100.0 132.8734099607395
4100.0 132.8734099607395
4101.0 132.80522843476092
4101.0 132.80522843476092
4102.0 132.73704689215558
4102.0 132.73704689215558
4103.0 132.66886532678214
4103.0 132.66886532678214
4104.0 132.60068375701516
4104.0 132.60068375701516
4105.0 132.53250218656675
4105.0 132.53250218656675
4106.0 132.46432060654593
4106.0 132.46432060654593
4107.0 132.39613900421884
4107.0 132.39613900421884
4108.0 132.32795740455254
4108.0 132.32795740455254
4109.0 132.25977579668864
4109.0 132.25977579668864
4110.0 132.19159417123555
4110.0 132.19159417123555
4111.0 132.12341254468865
4111.0 132.12341254468865
4112.0 132.05523090055254
4112.0 132.05523090055254
4113.0 131.98704924821882
4113.0 131.98704924821882
4114.0 131.9188675928664
4114.0 131.9188675928664
4115.0 131.85068592794156
4115.0 131.85068592794156
4116.0 131.78250424776476
4116.0 131.78250424776476
4117.0 131.71432256415693
4117.0 131.71432256415693
4118.0 131.64614086433468
4118.0 131.64614086433468
4119.0 131.5779591695105
4119.0 131.5779591695105
4120.0 131.5097774448639
4120.0 131.5097774448639
4121.0 131.4415957242529
4121.0 131.4415957242529
4122.0 131.37341398701517
4122.0 131.37341398701517
4123.0 131.3052322477212
4123.0 131.3052322477212
4124.0 131.23705049926713
4124.0 131.23705049926713
4125.0 131.16886872809442
4125.0 131.16886872809442
4126.0 131.10068696704926
4126.0 131.10068696704926
4127.0 131.03250518328545
4127.0 131.03250518328545
4128.0 130.96432340493206
4128.0 130.96432340493206
4129.0 130.89614160995194
4129.0 130.89614160995194
4130.0 130.82795979082888
4130.0 130.82795979082888
4131.0 130.75977797854054
4131.0 130.75977797854054
4132.0 130.69159615571735
4132.0 130.69159615571735
4133.0 130.62341430875122
4133.0 130.62341430875122
4134.0 130.5552324747117
4134.0 130.5552324747117
4135.0 130.4870506240454
4135.0 130.4870506240454
4136.0 130.4188687492362
4136.0 130.4188687492362
4137.0 130.35068688126174
4137.0 130.35068688126174
4138.0 130.2825049952362
4138.0 130.2825049952362
4139.0 130.2143231146706
4139.0 130.2143231146706
4140.0 130.14614120996208
4140.0 130.14614120996208
4141.0 130.07795929000162
4141.0 130.07795929000162
4142.0 130.00977738159295
4142.0 130.00977738159295
4143.0 129.94159545041614
4143.0 129.94159545041614
4144.0 129.8734135087045
4144.0 129.8734135087045
4145.0 129.80523157245273
4145.0 129.80523157245273
4146.0 129.73704961343287
4146.0 129.73704961343287
4147.0 129.66886765235677
4147.0 129.66886765235677
4148.0 129.60068568074576
4148.0 129.60068568074576
4149.0 129.53250368641616
4149.0 129.53250368641616
4150.0 129.46432170496365
4150.0 129.46432170496365
4151.0 129.39613969941772
4151.0 129.39613969941772
4152.0 129.3279576847117
4152.0 129.3279576847117
4153.0 129.25977566794944
4153.0 129.25977566794944
4154.0 129.1915936345604
4154.0 129.1915936345604
4155.0 129.12341159201134
4155.0 129.12341159201134
4156.0 129.055229547406
4156.0 129.055229547406
4157.0 128.98704748003254
4157.0 128.98704748003254
4158.0 128.91886540964038
4158.0 128.91886540964038
4159.0 128.85068333856677
4159.0 128.85068333856677
4160.0 128.78250125654594
4160.0 128.78250125654594
4161.0 128.71431915359364
4161.0 128.71431915359364
4162.0 128.64613705330214
4162.0 128.64613705330214
4163.0 128.57795493024253
4163.0 128.57795493024253
4164.058686917659 128.50577142362386
4164.058686917659 128.50577142362386
4165.058686917659 128.4375892837063
4165.058686917659 128.4375892837063
4166.058686917659 128.36940714782438
4166.058686917659 128.36940714782438
4167.058686917659 128.30122498779951
4167.058686917659 128.30122498779951
4168.058686917659 128.2330428346094
4168.058686917659 128.2330428346094
4169.058686917659 128.16486065022198
4169.058686917659 128.16486065022198
4170.058686917659 128.09667848444073
4170.058686917659 128.09667848444073
4171.058686917659 128.02849628883703
4171.058686917659 128.02849628883703
4172.058686917659 127.9603140850357
4172.058686917659 127.9603140850357
4173.058686917659 127.89213189278618
4173.058686917659 127.89213189278618
4174.058686917659 127.82394966933938
4174.058686917659 127.82394966933938
4175.058686917659 127.75576743769498
4175.058686917659 127.75576743769498
4176.058686917659 127.68758521151051
4176.058686917659 127.68758521151051
4177.058686917659 127.61940295270448
4177.058686917659 127.61940295270448
4178.058686917659 127.55122071530369
4178.058686917659 127.55122071530369
4179.058686917659 127.48303844056426
4179.058686917659 127.48303844056426
4180.058686917659 127.41485617737663
4180.058686917659 127.41485617737663
4181.058686917659 127.34667389004608
4181.058686917659 127.34667389004608
4182.058686917659 127.27849158746358
4182.058686917659 127.27849158746358
4183.058686917659 127.21030929780767
4183.058686917659 127.21030929780767
4184.058686917659 127.14212699111268
4184.058686917659 127.14212699111268
4185.058686917659 127.07394466815377
4185.058686917659 127.07394466815377
4186.058686917659 127.00576233704675
4186.058686917659 127.00576233704675
4187.058686917659 126.93758000292101
4187.058686917659 126.93758000292101
4188.058686917659 126.86939766059767
4188.058686917659 126.86939766059767
4189.058686917659 126.80121530164757
4189.058686917659 126.80121530164757
4190.058686917659 126.73303293353739
4190.058686917659 126.73303293353739
4191.058686917659 126.66485056337098
4191.058686917659 126.66485056337098
4192.058686917659 126.5966681779526
4192.058686917659 126.5966681779526
4193.058686917659 126.52848577590747
4193.058686917659 126.52848577590747
4194.058686917659 126.46030337927277
4194.058686917659 126.46030337927277
4195.058686917659 126.39212096601133
4195.058686917659 126.39212096601133
4196.058686917659 126.32393854358979
4196.058686917659 126.32393854358979
4197.058686917659 126.25575610550398
4197.058686917659 126.25575610550398
4198.058686917659 126.18757366577425
4198.058686917659 126.18757366577425
4199.058686917659 126.11939122398829
4199.058686917659 126.11939122398829
4200.0 126.05521018389798
4200.0 126.05521018389798
4202.5 126.01259614185757
4202.5 126.01259614185757
4205.0 125.96998209146923
4205.0 125.96998209146923
4207.5 125.92736805380767
4207.5 125.92736805380767
4210.0 125.8847540017063
4210.0 125.8847540017063
4212.5 125.84213995481554
4212.5 125.84213995481554
4215.0 125.79952588500633
4215.0 125.79952588500633
4217.5 125.75691183502775
4217.5 125.75691183502775
4220.0 125.71429776350553
4220.0 125.71429776350553
4222.5 125.67168369861821
4222.5 125.67168369861821
4225.0 125.62906962538295
4225.0 125.62906962538295
4227.5 125.586455541413
4227.5 125.586455541413
4230.0 125.54384145894855
4230.0 125.54384145894855
4232.5 125.50122737464037
4232.5 125.50122737464037
4235.0 125.45861329655476
4235.0 125.45861329655476
4237.5 125.41599920915876
4237.5 125.41599920915876
4240.0 125.37338510727345
4240.0 125.37338510727345
4242.5 125.33077101064823
4242.5 125.33077101064823
4245.0 125.28815691928315
4245.0 125.28815691928315
4247.5 125.24554280023304
4247.5 125.24554280023304
4250.0 125.20292869963875
4250.0 125.20292869963875
4252.5 125.16031457750081
4252.5 125.16031457750081
4255.0 125.11770046808965
4255.0 125.11770046808965
4257.5 125.0750863442387
4257.5 125.0750863442387
4260.0 125.03247222559834
4260.0 125.03247222559834
4262.5 124.98985810612622
4262.5 124.98985810612622
4265.0 124.94724396982754
4265.0 124.94724396982754
4267.5 124.90462984112622
4267.5 124.90462984112622
4270.0 124.86201569559834
4270.0 124.86201569559834
4272.5 124.81940155061349
4272.5 124.81940155061349
4275.0 124.77678741083925
4275.0 124.77678741083925
4277.5 124.7341732566252
4277.5 124.7341732566252
4280.0 124.69155909919263
4280.0 124.69155909919263
4282.5 124.64894494935743
4282.5 124.64894494935743
4285.0 124.60633079021183
4285.0 124.60633079021183
4287.5 124.56371661657693
4287.5 124.56371661657693
4290.0 124.52110246277263
4290.0 124.52110246277263
4292.5 124.47848828646224
4292.5 124.47848828646224
4295.0 124.43587410885824
4295.0 124.43587410885824
4297.5 124.39325993788916
4297.5 124.39325993788916
4300.0 124.35064574400162
4300.0 124.35064574400162
4302.5 124.30803157741138
4302.5 124.30803157741138
4305.0 124.26541738181082
4305.0 124.26541738181082
4307.5 124.22280319004608
4307.5 124.22280319004608
4310.0 124.18018900019916
4310.0 124.18018900019916
4312.5 124.13757479920523
4312.5 124.13757479920523
4315.0 124.09496059169997
4315.0 124.09496059169997
4317.5 124.0523463903678
4317.5 124.0523463903678
4320.000002 124.00973214721337
# w #2
0.0 100.0
0.0 100.0
2.5 99.95738373955344
2.5 99.95738373955344
5.0 99.91476747773143
5.0 99.91476747773143
7.5 99.8721512186689
7.5 99.8721512186689
10.0 99.82953494127366
10.0 99.82953494127366
12.5 99.78691866594106
12.5 99.78691866594106
15.0 99.74430238363533
15.0 99.74430238363533
17.5 99.70168610120813
17.5 99.70168610120813
20.0 99.65906982617562
20.0 99.65906982617562
22.5 99.6164535295995
22.5 99.6164535295995
25.0 99.5738372329019
25.0 99.5738372329019
27.5 99.5312209338664
27.5 99.5312209338664
30.0 99.48860463007419
30.0 99.48860463007419
32.5 99.44598834119287
32.5 99.44598834119287
35.0 99.40337202037081
35.0 99.40337202037081
37.5 99.36075572439488
37.5 99.36075572439488
40.0 99.31813940399438
40.0 99.31813940399438
42.5 99.27552307929902
42.5 99.27552307929902
45.0 99.2329067600799
45.0 99.2329067600799
47.5 99.1902904399795
47.5 99.1902904399795
50.0 99.14767410806807
50.0 99.14767410806807
52.5 99.10505777457854
52.5 99.10505777457854
55.0 99.06244144020775
55.0 99.06244144020775
57.5 99.01982510638
57.5 99.01982510638
60.0 98.9772087511039
60.0 98.9772087511039
61.0 98.87492950047711
61.0 98.87492950047711
62.0 98.77265024536588
62.0 98.77265024536588
63.0 98.67037095374826
63.0 98.67037095374826
64.0 98.568091653043
64.0 98.568091653043
65.0 98.46581232239151
65.0 98.46581232239151
66.0 98.36353297096281
66.0 98.36353297096281
67.0 98.26125359683842
67.0 98.26125359683842
68.0 98.15897421534865
68.0 98.15897421534865
69.0 98.0566947987138
69.0 98.0566947987138
70.0 97.95441536477834
70.0 97.95441536477834
71.0 97.85213590738738
71.0 97.85213590738738
72.0 97.74985645008424
72.0 97.74985645008424
73.0 97.64757694121003
73.0 97.64757694121003
74.0 97.54529741785315
74.0 97.54529741785315
75.0 97.44301788464882
75.0 97.44301788464882
76.0 97.34073833646765
76.0 97.34073833646765
77.0 97.23845875999308
77.0 97.23845875999308
78.0 97.13617915033042
78.0 97.13617915033042
79.0 97.03389952694488
79.0 97.03389952694488
80.0 96.93161988686023
80.0 96.93161988686023
81.0 96.82934022332009
81.0 96.82934022332009
82.0 96.72706054529726
82.0 96.72706054529726
83.0 96.62478083408635
83.0 96.62478083408635
84.0 96.5225011015411
84.0 96.5225011015411
85.0 96.42022135914839
85.0 96.42022135914839
86.0 96.31794160151318
86.0 96.31794160151318
87.0 96.21566181357085
87.0 96.21566181357085
88.0 96.1133820014132
88.0 96.1133820014132
89.0 96.01110216504028
89.0 96.01110216504028
90.0 95.90882232703292
90.0 95.90882232703292
91.0 95.8065424441479
91.0 95.8065424441479
92.0 95.70426255085827
92.0 95.70426255085827
93.0 95.6019826415664
93.0 95.6019826415664
94.0 95.49970270120754
94.0 95.49970270120754
95.0 95.39742274464373
95.0 95.39742274464373
96.0 95.29514277767537
96.0 95.29514277767537
97.0 95.19286277116139
97.0 95.19286277116139
98.0 95.09058275712377
98.0 95.09058275712377
99.0 94.9883027171486
99.0 94.9883027171486
100.0 94.88602265240101
100.0 94.88602265240101
101.0 94.78374256459679
101.0 94.78374256459679
102.0 94.6814624753608
102.0 94.6814624753608
103.0 94.5791823450596
103.0 94.5791823450596
104.0 94.47690220339139
104.0 94.47690220339139
105.0 94.37462203886919
105.0 94.37462203886919
106.0 94.27234185033439
106.0 94.27234185033439
107.0 94.1700616508314
107.0 94.1700616508314
108.0 94.06778142705016
108.0 94.06778142705016
109.0 93.96550117677423
109.0 93.96550117677423
110.0 93.86322090294752
110.0 93.86322090294752
111.0 93.76094061769078
111.0 93.76094061769078
112.0 93.65866029424978
112.0 93.65866029424978
113.0 93.5563799588846
113.0 93.5563799588846
114.0 93.4540996203654
114.0 93.4540996203654
115.0 93.35181924925962
115.0 93.35181924925962
116.0 93.24953884606144
116.0 93.24953884606144
117.0 93.14725843017929
117.0 93.14725843017929
118.0 93.04497799193736
118.0 93.04497799193736
119.0 92.9426975395548
119.0 92.9426975395548
120.0 92.84041704968482
120.0 92.84041704968482
121.0 92.73813654692819
121.0 92.73813654692819
122.0 92.63585604873634
122.0 92.63585604873634
123.0 92.53357549435168
123.0 92.53357549435168
124.0 92.43129493605315
124.0 92.43129493605315
125.0 92.32901434510511
125.0 92.32901434510511
126.0 92.22673374415135
126.0 92.22673374415135
127.0 92.12445312879134
127.0 92.12445312879134
128.0 92.0221724669711
128.0 92.0221724669711
129.0 91.91989180895584
129.0 91.91989180895584
130.0 91.81761111541013
130.0 91.81761111541013
131.0 91.71533040404456
131.0 91.71533040404456
132.0 91.61304967993206
132.0 91.61304967993206
133.0 91.51076891687548
133.0 91.51076891687548
134.0 91.40848816295598
134.0 91.40848816295598
135.0 91.30620736645166
135.0 91.30620736645166
136.0 91.203926544814
136.0 91.203926544814
137.0 91.10164571843971
137.0 91.10164571843971
138.0 90.99936485650264
138.0 90.99936485650264
139.0 90.89708397698071
139.0 90.89708397698071
140.0 90.79480308517367
140.0 90.79480308517367
141.0 90.69252216459255
141.0 90.69252216459255
142.0 90.59024123222046
142.0 90.59024123222046
143.0 90.48796026670469
143.0 90.48796026670469
144.0 90.38567928042517
144.0 90.38567928042517
145.0 90.28339828815506
145.0 90.28339828815506
146.0 90.18111726151315
146.0 90.18111726151315
147.0 90.07883622258613
147.0 90.07883622258613
148.0 89.97655514948998
148.0 89.97655514948998
149.0 89.87427407020058
149.0 89.87427407020058
150.0 89.77199295528544
150.0 89.77199295528544
151.0 89.6697118295418
151.0 89.6697118295418
152.0 89.56743069608532
152.0 89.56743069608532
153.0 89.4651495292195
153.0 89.4651495292195
154.0 89.36286832500566
154.0 89.36286832500566
155.0 89.26058712377406
155.0 89.26058712377406
156.0 89.15830588741085
156.0 89.15830588741085
157.0 89.05602463800271
157.0 89.05602463800271
158.0 88.95374336118184
158.0 88.95374336118184
159.0 88.85146206161575
159.0 88.85146206161575
160.0 88.74918075652094
160.0 88.74918075652094
161.0 88.64689941649719
161.0 88.64689941649719
162.0 88.54461806048462
162.0 88.54461806048462
163.0 88.44233667076476
163.0 88.44233667076476
164.0 88.34005528326732
164.0 88.34005528326732
165.0 88.23777385014589
165.0 88.23777385014589
166.0 88.1354924182844
166.0 88.1354924182844
167.0 88.03321095073419
167.0 88.03321095073419
168.0 87.93092946937927
168.0 87.93092946937927
169.0 87.82864796594365
169.0 87.82864796594365
170.0 87.72636644406808
170.0 87.72636644406808
171.0 87.62408490398725
171.0 87.62408490398725
172.0 87.52180332947167
172.0 87.52180332947167
173.0 87.41952173353988
173.0 87.41952173353988
174.0 87.3172401361898
174.0 87.3172401361898
175.0 87.21495850361282
175.0 87.21495850361282
176.0 87.11267685574386
176.0 87.11267685574386
177.0 87.01039518721849
177.0 87.01039518721849
178.0 86.90811349585265
178.0 86.90811349585265
179.0 86.8058317760486
179.0 86.8058317760486
180.0 86.7035500397616
180.0 86.7035500397616
181.0 86.60126829076555
181.0 86.60126829076555
182.0 86.49898651071601
182.0 86.49898651071601
183.0 86.39670472309332
183.0 86.39670472309332
184.0 86.29442291309199
184.0 86.29442291309199
185.0 86.19214105131181
185.0 86.19214105131181
186.0 86.0898592038425
186.0 86.0898592038425
187.0 85.98757732744082
187.0 85.98757732744082
188.0 85.88529541820041
188.0 85.88529541820041
189.0 85.78301350357097
189.0 85.78301350357097
190.0 85.68073155077072
190.0 85.68073155077072
191.0 85.57844959009935
191.0 85.57844959009935
192.0 85.47616761267938
192.0 85.47616761267938
193.0 85.37388559023691
193.0 85.37388559023691
194.0 85.27160356164562
194.0 85.27160356164562
195.0 85.16932151746435
195.0 85.16932151746435
196.0 85.06703945452072
196.0 85.06703945452072
197.0 84.96475737059208
197.0 84.96475737059208
198.0 84.86247524723869
198.0 84.86247524723869
199.0 84.76019312432248
199.0 84.76019312432248
200.0 84.65791096873788
200.0 84.65791096873788
201.0 84.55562879901996
201.0 84.55562879901996
202.0 84.45334660368798
202.0 84.45334660368798
203.0 84.35106438661121
203.0 84.35106438661121
204.0 84.24878215954219
204.0 84.24878215954219
205.0 84.14649989374523
205.0 84.14649989374523
206.0 84.04421761931737
206.0 84.04421761931737
207.0 83.94193530808002
207.0 83.94193530808002
208.0 83.83965300066114
208.0 83.83965300066114
209.0 83.7373706542487
209.0 83.7373706542487
210.0 83.63508829099234
210.0 83.63508829099234
211.0 83.53280590473722
211.0 83.53280590473722
212.0 83.43052349945408
212.0 83.43052349945408
213.0 83.32824108842095
213.0 83.32824108842095
214.0 83.22595863551332
214.0 83.22595863551332
215.0 83.12367617272082
215.0 83.12367617272082
216.0 83.0213936792107
216.0 83.0213936792107
217.0 82.91911117555009
217.0 82.91911117555009
218.0 82.8168286482262
218.0 82.8168286482262
219.0 82.71454608796829
219.0 82.71454608796829
220.0 82.612263525374
220.0 82.612263525374
221.0 82.50998093054251
221.0 82.50998093054251
222.0 82.40769831059113
222.0 82.40769831059113
223.0 82.30541568261037
223.0 82.30541568261037
224.0 82.20313303484178
224.0 82.20313303484178
225.0 82.10085036940652
225.0 82.10085036940652
226.0 81.99856765742916
226.0 81.99856765742916
227.0 81.89628494987181
227.0 81.89628494987181
228.0 81.79400221686596
228.0 81.79400221686596
229.0 81.69171945043192
229.0 81.69171945043192
230.0 81.58943665997367
230.0 81.58943665997367
231.0 81.48715387393543
231.0 81.48715387393543
232.0 81.38487103917102
232.0 81.38487103917102
233.0 81.28258820246907
233.0 81.28258820246907
234.0 81.18030533836784
234.0 81.18030533836784
235.0 81.07802245050806
235.0 81.07802245050806
236.0 80.97573955707003
236.0 80.97573955707003
237.0 80.87345661778676
237.0 80.87345661778676
238.0 80.77117366471224
238.0 80.77117366471224
239.0 80.66889069533235
239.0 80.66889069533235
240.0 80.56660772113402
240.0 80.56660772113402
241.0 80.46432470592835
241.0 80.46432470592835
242.0 80.36204167345487
242.0 80.36204167345487
243.0 80.2597586281526
243.0 80.2597586281526
244.0 80.15747554909352
244.0 80.15747554909352
245.0 80.05519245276663
245.0 80.05519245276663
246.03087512777043 79.94975132710798
246.03087512777043 79.94975132710798
247.03087512777043 79.99493998856204
247.03087512777043 79.99493998856204
248.03087512777043 80.18587494220999
248.03087512777043 80.18587494220999
249.03087512777043 80.49242313657116
249.03087512777043 80.49242313657116
250.03087512777043 80.89068145522162
250.03087512777043 80.89068145522162
251.03087512777043 81.36168867816205
251.03087512777043 81.36168867816205
252.03087512777043 81.8904038011691
252.03087512777043 81.8904038011691
253.03087512777043 82.46489551530281
253.03087512777043 82.46489551530281
254.03087512777043 83.07569929991469
254.03087512777043 83.07569929991469
255.03087512777043 83.71530742666583
255.03087512777043 83.71530742666583
256.0308751277704 84.37776434502696
256.0308751277704 84.37776434502696
257.0308751277704 85.05834586011572
257.0308751277704 85.05834586011572
258.0308751277704 85.75330448670981
258.0308751277704 85.75330448670981
259.0308751277704 86.45966750018358
259.0308751277704 86.45966750018358
260.0308751277704 87.17507685255252
260.0308751277704 87.17507685255252
261.0308751277704 87.89766193377652
261.0308751277704 87.89766193377652
262.0308751277704 88.62593896246693
262.0308751277704 88.62593896246693
263.0308751277704 89.35873087451422
263.0308751277704 89.35873087451422
264.0308751277704 90.09510400997237
264.0308751277704 90.09510400997237
265.0308751277704 90.8343177023186
265.0308751277704 90.8343177023186
266.0308751277704 91.57578443587845
266.0308751277704 91.57578443587845
267.0308751277704 92.31903815279345
267.0308751277704 92.31903815279345
268.0308751277704 93.0637091828449
268.0308751277704 93.0637091828449
269.0308751277704 93.8095042423324
269.0308751277704 93.8095042423324
270.0308751277704 94.55619072537502
270.0308751277704 94.55619072537502
271.0308751277704 95.30358407400388
271.0308751277704 95.30358407400388
272.0308751277704 96.05153792417913
272.0308751277704 96.05153792417913
273.0308751277704 96.79993617321408
273.0308751277704 96.79993617321408
273.8730539607013 97.37715835040336
273.8730539607013 97.37715835040336
274.8730539607013 97.90159497421034
274.8730539607013 97.90159497421034
275.8730539607013 98.29645841756951
275.8730539607013 98.29645841756951
276.8730539607013 98.58853798220775
276.8730539607013 98.58853798220775
277.8730539607013 98.79908418886023
277.8730539607013 98.79908418886023
278.8730539607013 98.94495404994893
278.8730539607013 98.94495404994893
279.8730539607013 99.03951932875847
279.8730539607013 99.03951932875847
280.8730539607013 99.093387252623
280.8730539607013 99.093387252623
281.8730539607013 99.11497190409219
281.8730539607013 99.11497190409219
282.8730539607013 99.11094786453056
282.8730539607013 99.11094786453056
283.8730539607013 99.08660968032818
283.8730539607013 99.08660968032818
284.8730539607013 99.04615725783916
284.8730539607013 99.04615725783916
285.8730539607013 98.99292223346136
285.8730539607013 98.99292223346136
286.8730539607013 98.92954735685073
286.8730539607013 98.92954735685073
287.8730539607013 98.85812903609728
287.8730539607013 98.85812903609728
288.8730539607013 98.78033025363646
288.8730539607013 98.78033025363646
289.8730539607013 98.6974701330402
289.8730539607013 98.6974701330402
290.8730539607013 98.61059511830507
290.8730539607013 98.61059511830507
291.8730539607013 98.5205352663109
291.8730539607013 98.5205352663109
292.8730539607013 98.42794902486986
292.8730539607013 98.42794902486986
293.8730539607013 98.33335874419159
293.8730539607013 98.33335874419159
294.8730539607013 98.23717872834081
294.8730539607013 98.23717872834081
295.8730539607013 98.13973766332298
295.8730539607013 98.13973766332298
296.8730539607013 98.04129624728102
296.8730539607013 98.04129624728102
297.8730539607013 97.9420613279212
297.8730539607013 97.9420613279212
298.8730539607013 97.84219693629474
298.8730539607013 97.84219693629474
299.8730539607013 97.74183321135777
299.8730539607013 97.74183321135777
300.5 97.72131147913439
300.5 97.72131147913439
301.5 97.70558080167194
301.5 97.70558080167194
302.5 97.68957808519897
302.5 97.68957808519897
303.5 97.6733595229206
303.5 97.6733595229206
304.5 97.6569697775374
304.5 97.6569697775374
305.5 97.64044423912819
305.5 97.64044423912819
306.5 97.62381096536727
306.5 97.62381096536727
307.5 97.60709224482275
307.5 97.60709224482275
308.5 97.59030573834606
308.5 97.59030573834606
309.5 97.573465448009
309.5 97.573465448009
310.5 97.55658251882325
310.5 97.55658251882325
311.5 97.53966575162463
311.5 97.53966575162463
312.5 97.52272214386107
312.5 97.52272214386107
313.5 97.5057572368532
313.5 97.5057572368532
314.5 97.4887754421568
314.5 97.4887754421568
315.5 97.47178026676939
315.5 97.47178026676939
316.5 97.45477444918018
316.5 97.45477444918018
317.5 97.43776020024983
317.5 97.43776020024983
318.5 97.42073926825174
318.5 97.42073926825174
319.5 97.40371302066232
319.5 97.40371302066232
320.5 97.38668257461246
320.5 97.38668257461246
321.5 97.36964879684191
321.5 97.36964879684191
322.5 97.35261236725258
322.5 97.35261236725258
323.5 97.3355738181593
323.5 97.3355738181593
324.5 97.3185336184387
324.5 97.3185336184387
325.5 97.30149210526803
325.5 97.30149210526803
326.5 97.28444952195892
326.5 97.28444952195892
327.5 97.26740611399372
327.5 97.26740611399372
328.5 97.25036205365323
328.5 97.25036205365323
329.5 97.23331746747665
329.5 97.23331746747665
330.5 97.21627246280907
330.5 97.21627246280907
331.5 97.19922711867461
331.5 97.19922711867461
332.5 97.18218151835342
332.5 97.18218151835342
333.5 97.16513571864115
333.5 97.16513571864115
334.5 97.14808975047912
334.5 97.14808975047912
335.5 97.13104365624442
335.5 97.13104365624442
336.5 97.1139974412914
336.5 97.1139974412914
337.5 97.0969511590155
337.5 97.0969511590155
338.5 97.07990481205525
338.5 97.07990481205525
339.5 97.06285839997331
339.5 97.06285839997331
340.2067873900811 97.05081018999617
340.2067873900811 97.05081018999617
341.2067873900811 97.41873858953319
341.2067873900811 97.41873858953319
342.2067873900811 98.16713653703995
342.2067873900811 98.16713653703995
343.2067873900811 99.2173406939758
343.2067873900811 99.2173406939758
344.2067873900811 100.5069509370145
344.2067873900811 100.5069509370145
345.2067873900811 101.98646813186774
345.2067873900811 101.98646813186774
346.2067873900811 103.61662697923553
346.2067873900811 103.61662697923553
347.2067873900811 105.36628017993684
347.2067873900811 105.36628017993684
348.2067873900811 107.2107201592005
348.2067873900811 107.2107201592005
349.2067873900811 109.13034759567195
349.2067873900811 109.13034759567195
350.2067873900811 111.1096153711506
350.2067873900811 111.1096153711506
351.2067873900811 113.13619071137796
351.2067873900811 113.13619071137796
352.2067873900811 115.2002906958212
352.2067873900811 115.2002906958212
353.2067873900811 117.2941549869621
353.2067873900811 117.2941549869621
354.2067873900811 119.41162776723458
354.2067873900811 119.41162776723458
355.2067873900811 121.54782589243919
355.2067873900811 121.54782589243919
356.2067873900811 123.69887587254459
356.2067873900811 123.69887587254459
357.2067873900811 125.86170500208898
357.2067873900811 125.86170500208898
358.2067873900811 128.03387591159046
358.2067873900811 128.03387591159046
359.2067873900811 130.21345516799684
359.2067873900811 130.21345516799684
360.0 131.94671521388128
360.0 131.94671521388128
361.0 134.1359197302147
361.0 134.1359197302147
362.07714223178215 136.35911238449538
362.07714223178215 136.35911238449538
363.07714223178215 137.9693096907736
363.07714223178215 137.9693096907736
364.07714223178215 139.24307306533535
364.07714223178215 139.24307306533535
365.07714223178215 140.24996113173788
365.07714223178215 140.24996113173788
366.07714223178215 141.04515083455254
366.07714223178215 141.04515083455254
367.07714223178215 141.67241109773224
367.07714223178215 141.67241109773224
368.07714223178215 142.16646144827277
368.07714223178215 142.16646144827277
369.07714223178215 142.55484308076475
369.07714223178215 142.55484308076475
370.07714223178215 142.8594030120357
370.07714223178215 142.8594030120357
371.07714223178215 143.09747137792888
371.07714223178215 143.09747137792888
372.07714223178215 143.28279525040915
372.07714223178215 143.28279525040915
373.07714223178215 143.42627953728228
373.07714223178215 143.42627953728228
374.07714223178215 143.53657455901353
374.07714223178215 143.53657455901353
375.07714223178215 143.62054215296365
375.07714223178215 143.62054215296365
376.07714223178215 143.68362548132018
376.07714223178215 143.68362548132018
377.07714223178215 143.7301423779239
377.07714223178215 143.7301423779239
378.07714223178215 143.76351791533372
378.07714223178215 143.76351791533372
379.07714223178215 143.7864690559621
379.07714223178215 143.7864690559621
380.07714223178215 143.80115104247326
380.07714223178215 143.80115104247326
381.07714223178215 143.80927350224724
381.07714223178215 143.80927350224724
382.07714223178215 143.81219262204357
382.07714223178215 143.81219262204357
383.07714223178215 143.810984184089
383.07714223178215 143.810984184089
384.07714223178215 143.80650154844957
384.07714223178215 143.80650154844957
385.07714223178215 143.79942165794944
385.07714223178215 143.79942165794944
386.07714223178215 143.79028148302305
386.07714223178215 143.79028148302305
387.07714223178215 143.7795069877512
387.07714223178215 143.7795069877512
388.07714223178215 143.76743609594877
388.07714223178215 143.76743609594877
389.07714223178215 143.75433678075055
389.07714223178215 143.75433678075055
390.07714223178215 143.7404217020016
390.07714223178215 143.7404217020016
391.07714223178215 143.72585953383043
391.07714223178215 143.72585953383043
392.07714223178215 143.71078402383387
392.07714223178215 143.71078402383387
393.07714223178215 143.69530131610549
393.07714223178215 143.69530131610549
394.07714223178215 143.67949561059046
394.07714223178215 143.67949561059046
395.07714223178215 143.6634336804534
395.07714223178215 143.6634336804534
396.07714223178215 143.64716849660468
396.07714223178215 143.64716849660468
397.07714223178215 143.63074208683923
397.07714223178215 143.63074208683923
398.07714223178215 143.61418777821405
398.07714223178215 143.61418777821405
399.07714223178215 143.5975320164464
399.07714223178215 143.5975320164464
400.07714223178215 143.58079577147012
400.07714223178215 143.58079577147012
401.07714223178215 143.5639956818639
401.07714223178215 143.5639956818639
402.07714223178215 143.54714497108583
402.07714223178215 143.54714497108583
403.07714223178215 143.5302540767372
403.07714223178215 143.5302540767372
404.07714223178215 143.51333131686795
404.07714223178215 143.51333131686795
405.07714223178215 143.49638327807764
405.07714223178215 143.49638327807764
406.07714223178215 143.47941518988847
406.07714223178215 143.47941518988847
407.07714223178215 143.46243118538996
407.07714223178215 143.46243118538996
408.07714223178215 143.44543458326328
408.07714223178215 143.44543458326328
409.07714223178215 143.42842795136943
409.07714223178215 143.42842795136943
410.07714223178215 143.411413394203
410.07714223178215 143.411413394203
411.07714223178215 143.39439252658798
411.07714223178215 143.39439252658798
412.07714223178215 143.37736667621184
412.07714223178215 143.37736667621184
413.07714223178215 143.3603368622197
413.07714223178215 143.3603368622197
414.07714223178215 143.3433038893315
414.07714223178215 143.3433038893315
415.07714223178215 143.3262684301484
415.07714223178215 143.3262684301484
416.07714223178215 143.30923099871734
416.07714223178215 143.30923099871734
417.07714223178215 143.29219199309213
417.07714223178215 143.29219199309213
418.07714223178215 143.27515173543287
418.07714223178215 143.27515173543287
419.07714223178215 143.25811049347394
419.07714223178215 143.25811049347394
420.0 143.24238315086794
420.0 143.24238315086794
421.0 143.14011538112786
421.0 143.14011538112786
422.0 143.03784709812467
422.0 143.03784709812467
423.0 142.93557839778686
423.0 142.93557839778686
424.0 142.83330934856426
424.0 142.83330934856426
425.0 142.73104003182348
425.0 142.73104003182348
426.0 142.6287705013464
426.0 142.6287705013464
427.0 142.52650079261034
427.0 142.52650079261034
428.0 142.424230934814
428.0 142.424230934814
429.0 142.32196096003437
429.0 142.32196096003437
430.0 142.21969088833305
430.0 142.21969088833305
431.0 142.11742072478395
431.0 142.11742072478395
432.0 142.01515049253422
432.0 142.01515049253422
433.0 141.91288019648843
433.0 141.91288019648843
434.0 141.8106098617022
434.0 141.8106098617022
435.0 141.70833947281554
435.0 141.70833947281554
436.0 141.60606903929013
436.0 141.60606903929013
437.0 141.50379857592324
437.0 141.50379857592324
438.0 141.40152807187744
438.0 141.40152807187744
439.0 141.2992575424414
439.0 141.2992575424414
440.0 141.19698696343355
440.0 141.19698696343355
441.0 141.09471635692734
441.0 141.09471635692734
442.0 140.99244572907793
442.0 140.99244572907793
443.0 140.89017507475594
443.0 140.89017507475594
444.0 140.7879044066564
444.0 140.7879044066564
445.0 140.68563371680133
445.0 140.68563371680133
446.0 140.58336300088598
446.0 140.58336300088598
447.0 140.48109226367694
447.0 140.48109226367694
448.0 140.37882150471236
448.0 140.37882150471236
449.0 140.27655072720367
449.0 140.27655072720367
450.0 140.17427993545562
450.0 140.17427993545562
451.0 140.07200911632202
451.0 140.07200911632202
452.0 139.9697382697038
452.0 139.9697382697038
453.0 139.8674674027544
453.0 139.8674674027544
454.0 139.76519653654844
454.0 139.76519653654844
455.0 139.66292563681554
455.0 139.66292563681554
456.0 139.56065470827278
456.0 139.56065470827278
457.0 139.45838376686544
457.0 139.45838376686544
458.0 139.35611279802305
458.0 139.35611279802305
459.0 139.25384180926173
459.0 139.25384180926173
460.0 139.15157080011969
460.0 139.15157080011969
461.0 139.04929978425446
461.0 139.04929978425446
462.0 138.94702872029177
462.0 138.94702872029177
463.0 138.8447576641269
463.0 138.8447576641269
464.0 138.74248656595643
464.0 138.74248656595643
465.0 138.64021545634571
465.0 138.64021545634571
466.0 138.53794432497946
466.0 138.53794432497946
467.0 138.43567316659048
467.0 138.43567316659048
468.0 138.33340200244075
468.0 138.33340200244075
469.0 138.23113079766023
469.0 138.23113079766023
470.0 138.12885957864037
470.0 138.12885957864037
471.0 138.02658834675594
471.0 138.02658834675594
472.0 137.92431709495258
472.0 137.92431709495258
473.0 137.82204581571418
473.0 137.82204581571418
474.0 137.71977451000316
474.0 137.71977451000316
475.0 137.61750319046513
475.0 137.61750319046513
476.0 137.5152318449163
476.0 137.5152318449163
477.0 137.4129604837038
477.0 137.4129604837038
478.0 137.3106891049097
478.0 137.3106891049097
479.0 137.20841769162615
479.0 137.20841769162615
480.0 137.10614628614044
480.0 137.10614628614044
481.0 137.00387483255727
481.0 137.00387483255727
482.0 136.90160336610953
482.0 136.90160336610953
483.0 136.7993318722267
483.0 136.7993318722267
484.0 136.69706036690363
484.0 136.69706036690363
485.0 136.59478883272118
485.0 136.59478883272118
486.0 136.49251729319033
486.0 136.49251729319033
487.0 136.39024570693684
487.0 136.39024570693684
488.0 136.28797412710637
488.0 136.28797412710637
489.0 136.1857024991784
489.0 136.1857024991784
490.0 136.08343087336874
490.0 136.08343087336874
491.0 135.98115922108647
491.0 135.98115922108647
492.0 135.8788875488853
492.0 135.8788875488853
493.0 135.77661584924905
493.0 135.77661584924905
494.0 135.67434412217776
494.0 135.67434412217776
495.0 135.57207238224186
495.0 135.57207238224186
496.0 135.46980063081622
496.0 135.46980063081622
497.0 135.36752884490116
497.0 135.36752884490116
498.0 135.26525704002964
498.0 135.26525704002964
499.0 135.16298522086927
499.0 135.16298522086927
500.0 135.06071337569816
500.0 135.06071337569816
501.0 134.95844151807478
501.0 134.95844151807478
502.0 134.8561696339788
502.0 134.8561696339788
503.0 134.75389772244773
503.0 134.75389772244773
504.0 134.65162579846444
504.0 134.65162579846444
505.0 134.54935385414993
505.0 134.54935385414993
506.0 134.44708188377513
506.0 134.44708188377513
507.0 134.34480988734006
507.0 134.34480988734006
508.0 134.24253787057376
508.0 134.24253787057376
509.0 134.14026584135522
509.0 134.14026584135522
510.0 134.03799379313074
510.0 134.03799379313074
511.0 133.9357217175207
511.0 133.9357217175207
512.0 133.83344962194224
512.0 133.83344962194224
513.0 133.73117750878214
513.0 133.73117750878214
514.0 133.628905381795
514.0 133.628905381795
515.0 133.52663321376477
515.0 133.52663321376477
516.0 133.42436104038612
516.0 133.42436104038612
517.0 133.3220888409472
517.0 133.3220888409472
518.0 133.21981661544802
518.0 133.21981661544802
519.0 133.11754437708427
519.0 133.11754437708427
520.0 133.01527211128544
520.0 133.01527211128544
521.0 132.91299983399685
521.0 132.91299983399685
522.0 132.81072753069748
522.0 132.81072753069748
523.0 132.7084552074297
523.0 132.7084552074297
524.0 132.60618286520548
524.0 132.60618286520548
525.0 132.50391050163807
525.0 132.50391050163807
526.0 132.4016381072933
526.0 132.4016381072933
527.0 132.29936569870918
527.0 132.29936569870918
528.0 132.1970932644771
528.0 132.1970932644771
529.0 132.09482082448432
529.0 132.09482082448432
530.0 131.99254834523555
530.0 131.99254834523555
531.0 131.89027585312218
531.0 131.89027585312218
532.0 131.7880033420524
532.0 131.7880033420524
533.0 131.68573081853037
533.0 131.68573081853037
534.0 131.58345826143193
534.0 131.58345826143193
535.0 131.48118567832267
535.0 131.48118567832267
536.0 131.37891308981554
536.0 131.37891308981554
537.0 131.27664046778145
537.0 131.27664046778145
538.0 131.17436782577897
538.0 131.17436782577897
539.0 131.072095173711
539.0 131.072095173711
540.0 130.96982248806663
540.0 130.96982248806663
541.0 130.86754978250332
541.0 130.86754978250332
542.0 130.76527706407543
542.0 130.76527706407543
543.0 130.6630043209621
543.0 130.6630043209621
544.0 130.56073155041366
544.0 130.56073155041366
545.0 130.45845877589164
545.0 130.45845877589164
546.0 130.3561859603265
546.0 130.3561859603265
547.0 130.25391314825444
547.0 130.25391314825444
548.0 130.15164028808493
548.0 130.15164028808493
549.0 130.04936742251752
549.0 130.04936742251752
550.0 129.94709453799368
550.0 129.94709453799368
551.0 129.84482162173
551.0 129.84482162173
552.0 129.7425486850856
552.0 129.7425486850856
553.0 129.6402757444676
553.0 129.6402757444676
554.0 129.53800276184404
554.0 129.53800276184404
555.0 129.43572976910548
555.0 129.43572976910548
556.0 129.33345675644802
556.0 129.33345675644802
557.0 129.23118372615943
557.0 129.23118372615943
558.0 129.12891067595191
558.0 129.12891067595191
559.0 129.0266375860761
559.0 129.0266375860761
560.0 128.92436449831857
560.0 128.92436449831857
561.0 128.82209136246357
561.0 128.82209136246357
562.0 128.7198182385803
562.0 128.7198182385803
563.0 128.61754507126713
563.0 128.61754507126713
564.0 128.51527189526328
564.0 128.51527189526328
565.0 128.41299869182436
565.0 128.41299869182436
566.0 128.31072546232517
566.0 128.31072546232517
567.0 128.20845222271103
567.0 128.20845222271103
568.0 128.1061789556618
568.0 128.1061789556618
569.0 128.0039056564604
569.0 128.0039056564604
570.0 127.9016323593773
570.0 127.9016323593773
571.0 127.79935903623391
571.0 127.79935903623391
572.0 127.69708568093839
572.0 127.69708568093839
573.0 127.59481230567445
573.0 127.59481230567445
574.0 127.49253891420368
574.0 127.49253891420368
575.0 127.39026550281399
575.0 127.39026550281399
576.0 127.28799207241838
576.0 127.28799207241838
577.0 127.18571860890815
577.0 127.18571860890815
578.0 127.08344513528294
578.0 127.08344513528294
579.0 126.98117164173884
579.0 126.98117164173884
580.0 126.87889813056358
580.0 126.87889813056358
581.0 126.77662459195327
581.0 126.77662459195327
582.0 126.67435103617363
582.0 126.67435103617363
583.0 126.57207744824186
583.0 126.57207744824186
584.0 126.46980385491219
584.0 126.46980385491219
585.0 126.36753022943037
585.0 126.36753022943037
586.0 126.26525658540444
586.0 126.26525658540444
587.0 126.16298292846444
587.0 126.16298292846444
588.0 126.06070924826328
588.0 126.06070924826328
589.0 125.95843554200184
589.0 125.95843554200184
590.0 125.8561618096801
590.0 125.8561618096801
591.0 125.75388806586861
591.0 125.75388806586861
592.0 125.65161429599684
592.0 125.65161429599684
593.0 125.5493405028639
593.0 125.5493405028639
594.0 125.44706670433305
594.0 125.44706670433305
595.0 125.34479286517143
595.0 125.34479286517143
596.0 125.24251902299866
596.0 125.24251902299866
597.0 125.14024514766179
597.0 125.14024514766179
598.0 125.03797124017277
598.0 125.03797124017277
599.0 124.93569732871013
599.0 124.93569732871013
600.0 124.83342340575776
600.0 124.83342340575776
601.0 124.73114944964125
601.0 124.73114944964125
602.0 124.6288754759431
602.0 124.6288754759431
603.0 124.52660147146761
603.0 124.52660147146761
604.0 124.42432745316508
604.0 124.42432745316508
605.0 124.3220534040357
605.0 124.3220534040357
606.0 124.21977934955792
606.0 124.21977934955792
607.0 124.1175052643028
607.0 124.1175052643028
608.0 124.01523115907928
608.0 124.01523115907928
609.0 123.91295704516509
609.0 123.91295704516509
610.0 123.8106829037663
610.0 123.8106829037663
611.0 123.70840873773156
611.0 123.70840873773156
612.0 123.60613454701132
612.0 123.60613454701132
613.0 123.50386034480132
613.0 123.50386034480132
614.0 123.40158610333535
614.0 123.40158610333535
615.0 123.29931185175438
615.0 123.29931185175438
616.0 123.19703759482503
616.0 123.19703759482503
617.0 123.0947632986397
617.0 123.0947632986397
618.0 122.99248899233939
618.0 122.99248899233939
619.0 122.89021465388693
619.0 122.89021465388693
620.0 122.78794031141138
620.0 122.78794031141138
621.0 122.68566592221316
621.0 122.68566592221316
622.0 122.58339153041615
622.0 122.58339153041615
623.0 122.48111711865074
623.0 122.48111711865074
624.0 122.37884267610798
624.0 122.37884267610798
625.0 122.27656822345024
625.0 122.27656822345024
626.0 122.17429374473222
626.0 122.17429374473222
627.0 122.07201924747011
627.0 122.07201924747011
628.0 121.96974471800634
628.0 121.96974471800634
629.0 121.86747018594377
629.0 121.86747018594377
630.0 121.76519560853335
630.0 121.76519560853335
631.0 121.66292103324119
631.0 121.66292103324119
632.0 121.5606464389431
632.0 121.5606464389431
633.0 121.45837180067196
633.0 121.45837180067196
634.0 121.3560971584272
634.0 121.3560971584272
635.0 121.25382249758884
635.0 121.25382249758884
636.0 121.15154780459834
636.0 121.15154780459834
637.0 121.04927308692235
637.0 121.04927308692235
638.0 120.94699836664758
638.0 120.94699836664758
639.0 120.84472361279634
639.0 120.84472361279634
640.0 120.7424488417758
640.0 120.7424488417758
641.0 120.64017404606979
641.0 120.64017404606979
642.0 120.53789923415692
642.0 120.53789923415692
643.0 120.43562439659613
643.0 120.43562439659613
644.0 120.33334954002937
644.0 120.33334954002937
645.0 120.23107467477196
645.0 120.23107467477196
646.0 120.12879977025857
646.0 120.12879977025857
647.0 120.02652486034727
647.0 120.02652486034727
648.0 119.9242499064629
648.0 119.9242499064629
649.0 119.82197495565929
649.0 119.82197495565929
650.0 119.71969997311585
650.0 119.71969997311585
651.0 119.61742496588694
651.0 119.61742496588694
652.0 119.51514994854305
652.0 119.51514994854305
653.0 119.41287490513889
653.0 119.41287490513889
654.0 119.31059983842404
654.0 119.31059983842404
655.0 119.20832475412756
655.0 119.20832475412756
656.0 119.10604964555793
656.0 119.10604964555793
657.0 119.00377451940666
657.0 119.00377451940666
658.0 118.90149937466178
658.0 118.90149937466178
659.0 118.79922419913956
659.0 118.79922419913956
660.0 118.69694900644802
660.0 118.69694900644802
661.0 118.59467379612535
661.0 118.59467379612535
662.0 118.49239856863336
662.0 118.49239856863336
663.0 118.3901233164559
663.0 118.3901233164559
664.0 118.28784803959296
664.0 118.28784803959296
665.0 118.18557273804453
665.0 118.18557273804453
666.0 118.08329742638114
666.0 118.08329742638114
667.0 117.98102209754843
667.0 117.98102209754843
668.0 117.87874673656358
668.0 117.87874673656358
669.0 117.77647135835993
669.0 117.77647135835993
670.0 117.67419596394943
670.0 117.67419596394943
671.0 117.57192053165774
671.0 117.57192053165774
672.0 117.46964510148432
672.0 117.46964510148432
673.0 117.36736964053355
673.0 117.36736964053355
674.0 117.26509414738113
674.0 117.26509414738113
675.0 117.16281864595038
675.0 117.16281864595038
676.0 117.06054312551369
676.0 117.06054312551369
677.0 116.95826758176631
677.0 116.95826758176631
678.0 116.85599201475775
678.0 116.85599201475775
679.0 116.75371642915559
679.0 116.75371642915559
680.0 116.65144081886794
680.0 116.65144081886794
681.0 116.54916517780295
681.0 116.54916517780295
682.0 116.44688953271486
682.0 116.44688953271486
683.0 116.34461386574038
683.0 116.34461386574038
684.0 116.24233816656425
684.0 116.24233816656425
685.0 116.14006245021882
685.0 116.14006245021882
686.0 116.0377867298503
686.0 116.0377867298503
687.0 115.9355109655087
687.0 115.9355109655087
688.0 115.8332351971935
688.0 115.8332351971935
689.0 115.73095939195959
689.0 115.73095939195959
690.0 115.62868357702304
690.0 115.62868357702304
691.0 115.5264077360262
691.0 115.5264077360262
692.0 115.42413186562682
692.0 115.42413186562682
693.0 115.32185599872051
693.0 115.32185599872051
694.0 115.21958009352068
694.0 115.21958009352068
695.0 115.11730417861821
695.0 115.11730417861821
696.0 115.01502823293839
696.0 115.01502823293839
697.0 114.91275226257308
697.0 114.91275226257308
698.0 114.81047628346761
698.0 114.81047628346761
699.0 114.70820027871419
699.0 114.70820027871419
700.0 114.60592424552068
700.0 114.60592424552068
701.0 114.50364819987495
701.0 114.50364819987495
702.0 114.40137213229332
702.0 114.40137213229332
703.0 114.29909603865141
703.0 114.29909603865141
704.0 114.19681994378551
704.0 114.19681994378551
705.0 114.09454379743038
705.0 114.09454379743038
706.0 113.99226765456831
706.0 113.99226765456831
707.0 113.88999148092888
707.0 113.88999148092888
708.0 113.7877152839788
708.0 113.7877152839788
709.0 113.68543906234322
709.0 113.68543906234322
710.0 113.583162831005
710.0 113.583162831005
711.0 113.48088657594377
711.0 113.48088657594377
712.0 113.37861029051753
712.0 113.37861029051753
713.0 113.2763339949763
713.0 113.2763339949763
714.0 113.17405767003254
714.0 113.17405767003254
715.0 113.07178133401133
715.0 113.07178133401133
716.0 112.96950496716326
716.0 112.96950496716326
717.0 112.86722859162454
717.0 112.86722859162454
718.0 112.76495218429648
718.0 112.76495218429648
719.0 112.66267576076159
719.0 112.66267576076159
720.0 112.56039932138269
720.0 112.56039932138269
721.0 112.4581228573678
721.0 112.4581228573678
722.0 112.35584637004224
722.0 112.35584637004224
723.0 112.253569859406
723.0 112.253569859406
724.0 112.15129332545906
724.0 112.15129332545906
725.0 112.04901678139717
725.0 112.04901678139717
726.0 111.94674019945408
726.0 111.94674019945408
727.0 111.84446361491219
727.0 111.84446361491219
728.0 111.74218700096775
728.0 111.74218700096775
729.0 111.6399103698045
729.0 111.6399103698045
730.0 111.53763370923869
730.0 111.53763370923869
731.0 111.43535703007927
731.0 111.43535703007927
732.0 111.333080343604
732.0 111.333080343604
733.0 111.23080362396459
733.0 111.23080362396459
734.0 111.12852689086795
734.0 111.12852689086795
735.0 111.02625013308581
735.0 111.02625013308581
736.0 110.923973351993
736.0 110.923973351993
737.0 110.82169654621471
737.0 110.82169654621471
738.0 110.71941972601671
738.0 110.71941972601671
739.0 110.61714287504137
739.0 110.61714287504137
740.0 110.5148660214177
740.0 110.5148660214177
741.0 110.41258912991286
741.0 110.41258912991286
742.0 110.31031222971734
742.0 110.31031222971734
743.0 110.20803529159113
743.0 110.20803529159113
744.0 110.10575834477426
744.0 110.10575834477426
745.0 110.0034813746467
745.0 110.0034813746467
746.0 109.90120438730033
746.0 109.90120438730033
747.0 109.79892739263808
747.0 109.79892739263808
748.0 109.69665035257847
748.0 109.69665035257847
749.0 109.59437329534956
749.0 109.59437329534956
750.0 109.49209623075527
750.0 109.49209623075527
751.0 109.3898191414755
751.0 109.3898191414755
752.0 109.28754201711364
752.0 109.28754201711364
753.0 109.1852648812125
753.0 109.1852648812125
754.0 109.08298772951686
754.0 109.08298772951686
755.0 108.98071054979346
755.0 108.98071054979346
756.0 108.87843334538458
756.0 108.87843334538458
757.0 108.7761561383274
757.0 108.7761561383274
758.0 108.67387888729715
758.0 108.67387888729715
759.0 108.57160163504291
759.0 108.57160163504291
760.0 108.46932434490748
760.0 108.46932434490748
761.0 108.36704704740666
761.0 108.36704704740666
762.0 108.26476972522038
762.0 108.26476972522038
763.0 108.16249238723957
763.0 108.16249238723957
764.0 108.06021501843192
764.0 108.06021501843192
765.0 107.95793762911268
765.0 107.95793762911268
766.0 107.85566022119983
766.0 107.85566022119983
767.0 107.7533827913511
767.0 107.7533827913511
768.0 107.651105339616
768.0 107.651105339616
769.0 107.54882787024974
769.0 107.54882787024974
770.0 107.44655037798513
770.0 107.44655037798513
771.0 107.34427287088849
771.0 107.34427287088849
772.0 107.24199534048115
772.0 107.24199534048115
773.0 107.13971777356743
773.0 107.13971777356743
774.0 107.0374402040549
774.0 107.0374402040549
775.0 106.93516260509033
775.0 106.93516260509033
776.0 106.83288498895644
776.0 106.83288498895644
777.0 106.73060734479479
777.0 106.73060734479479
778.0 106.62832969230531
778.0 106.62832969230531
779.0 106.5260520160928
779.0 106.5260520160928
780.0 106.42377431698196
780.0 106.42377431698196
781.0 106.32149658846856
781.0 106.32149658846856
782.0 106.21921885730686
782.0 106.21921885730686
783.0 106.11694108217209
783.0 106.11694108217209
784.0 106.01466329967195
784.0 106.01466329967195
785.0 105.9123855013773
785.0 105.9123855013773
786.0 105.81010767977196
786.0 105.81010767977196
787.0 105.70782982028544
787.0 105.70782982028544
788.0 105.60555195343353
788.0 105.60555195343353
789.0 105.50327407078713
789.0 105.50327407078713
790.0 105.40099615259679
790.0 105.40099615259679
791.0 105.29871822470382
791.0 105.29871822470382
792.0 105.1964402819788
792.0 105.1964402819788
793.0 105.09416230746444
793.0 105.09416230746444
794.0 104.99188430492235
794.0 104.99188430492235
795.0 104.88960630115626
795.0 104.88960630115626
796.0 104.78732826088377
796.0 104.78732826088377
797.0 104.68505021796297
797.0 104.68505021796297
798.0 104.5827721324439
798.0 104.5827721324439
799.0 104.4804940320928
799.0 104.4804940320928
800.0 104.37821590746856
800.0 104.37821590746856
801.0 104.27593776796276
801.0 104.27593776796276
802.0 104.17365961266245
802.0 104.17365961266245
803.0 104.0713814293344
803.0 104.0713814293344
804.0 103.96910323630368
804.0 103.96910323630368
805.0 103.86682499315854
805.0 103.86682499315854
806.0 103.76454675488128
806.0 103.76454675488128
807.0 103.66226848857625
807.0 103.66226848857625
808.0 103.55999021353105
808.0 103.55999021353105
809.0 103.45771190197947
809.0 103.45771190197947
810.0 103.35543357463337
810.0 103.35543357463337
811.0 103.2531552178352
811.0 103.2531552178352
812.0 103.15087684661732
812.0 103.15087684661732
813.0 103.04859846665929
813.0 103.04859846665929
814.0 102.94632005633622
814.0 102.94632005633622
815.0 102.84404161184403
815.0 102.84404161184403
816.0 102.7417631722197
816.0 102.7417631722197
817.0 102.63948469471418
817.0 102.63948469471418
818.0 102.53720620375142
818.0 102.53720620375142
819.0 102.43492767628227
819.0 102.43492767628227
820.0 102.33264914007295
820.0 102.33264914007295
821.0 102.23037058096526
821.0 102.23037058096526
822.0 102.12809200840033
822.0 102.12809200840033
823.0 102.02581341389953
823.0 102.02581341389953
824.0 101.92353478151752
824.0 101.92353478151752
825.0 101.82125614791153
825.0 101.82125614791153
826.0 101.71897748013639
826.0 101.71897748013639
827.0 101.61669880265862
827.0 101.61669880265862
828.0 101.51442008867446
828.0 101.51442008867446
829.0 101.41214136123304
829.0 101.41214136123304
830.0 101.30986262546378
830.0 101.30986262546378
831.0 101.2075838527758
831.0 101.2075838527758
832.0 101.1053050656681
832.0 101.1053050656681
833.0 101.00302625662454
833.0 101.00302625662454
834.0 100.90074742427028
834.0 100.90074742427028
835.0 100.79846858496298
835.0 100.79846858496298
836.0 100.69618970264507
836.0 100.69618970264507
837.0 100.59391081199934
837.0 100.59391081199934
838.0 100.49163189941771
838.0 100.49163189941771
839.0 100.3893529649002
839.0 100.3893529649002
840.0 100.28707401596297
840.0 100.28707401596297
841.0 100.18479503010703
841.0 100.18479503010703
842.0 100.08251603729803
842.0 100.08251603729803
843.0 99.98023702177989
843.0 99.98023702177989
844.0 99.87795797535306
844.0 99.87795797535306
845.0 99.77567892135818
845.0 99.77567892135818
846.0 99.67339983257918
846.0 99.67339983257918
847.0 99.57112072938047
847.0 99.57112072938047
848.0 99.46884160500566
848.0 99.46884160500566
849.0 99.36656245869499
849.0 99.36656245869499
850.0 99.2642832979646
850.0 99.2642832979646
851.0 99.16200410245007
851.0 99.16200410245007
852.0 99.05972491241842
852.0 99.05972491241842
853.0 98.95744568664017
853.0 98.95744568664017
854.0 98.85516643207436
854.0 98.85516643207436
855.0 98.75288716918071
855.0 98.75288716918071
856.0 98.65060787074314
856.0 98.65060787074314
857.0 98.54832855712606
857.0 98.54832855712606
858.0 98.44604922157308
858.0 98.44604922157308
859.0 98.34376987229723
859.0 98.34376987229723
860.0 98.24149050496092
860.0 98.24149050496092
861.0 98.13921109522903
861.0 98.13921109522903
862.0 98.03693168538229
862.0 98.03693168538229
863.0 97.93465224462686
863.0 97.93465224462686
864.0 97.83237278862896
864.0 97.83237278862896
865.0 97.73009331821133
865.0 97.73009331821133
866.0 97.62781381073019
866.0 97.62781381073019
867.0 97.52553429340159
867.0 97.52553429340159
868.0 97.42325474728544
868.0 97.42325474728544
869.0 97.32097518668661
869.0 97.32097518668661
870.0 97.21869561624032
870.0 97.21869561624032
871.0 97.11641600873052
871.0 97.11641600873052
872.0 97.0141363860412
872.0 97.0141363860412
873.0 96.91185673913661
873.0 96.91185673913661
874.0 96.80957706801671
874.0 96.80957706801671
875.0 96.7072973899303
875.0 96.7072973899303
876.0 96.60501766020987
876.0 96.60501766020987
877.0 96.5027379434255
877.0 96.5027379434255
878.0 96.40045819421285
878.0 96.40045819421285
879.0 96.29817842290602
879.0 96.29817842290602
880.0 96.19589862718126
880.0 96.19589862718126
881.0 96.09361881641668
881.0 96.09361881641668
882.0 95.99133897998017
882.0 95.99133897998017
883.0 95.88905911373068
883.0 95.88905911373068
884.0 95.7867792468092
884.0 95.7867792468092
885.0 95.68449935395019
885.0 95.68449935395019
886.0 95.58221944535451
886.0 95.58221944535451
887.0 95.47993948360521
887.0 95.47993948360521
888.0 95.37765953403216
888.0 95.37765953403216
889.0 95.2753795524297
889.0 95.2753795524297
890.0 95.17309954730878
890.0 95.17309954730878
891.0 95.07081953320758
891.0 95.07081953320758
892.0 94.96853949462546
892.0 94.96853949462546
893.0 94.86625942497638
893.0 94.86625942497638
894.0 94.76397932959242
894.0 94.76397932959242
895.0 94.66169923105441
895.0 94.66169923105441
896.0 94.55941909393327
896.0 94.55941909393327
897.0 94.45713894756622
897.0 94.45713894756622
898.0 94.35485877546428
898.0 94.35485877546428
899.0 94.25257859411643
899.0 94.25257859411643
900.0 94.15029837951752
900.0 94.15029837951752
901.0 94.04801814958083
901.0 94.04801814958083
902.0 93.94573790897392
902.0 93.94573790897392
903.0 93.84345763289953
903.0 93.84345763289953
904.0 93.74117732837347
904.0 93.74117732837347
905.0 93.63889702553126
905.0 93.63889702553126
906.0 93.536616675532
906.0 93.536616675532
907.0 93.4343363247978
907.0 93.4343363247978
908.0 93.33205594439
908.0 93.33205594439
909.0 93.22977555715539
909.0 93.22977555715539
910.0 93.12749513561195
910.0 93.12749513561195
911.0 93.02521468005766
911.0 93.02521468005766
912.0 92.92293421449766
912.0 92.92293421449766
913.0 92.82065373817213
913.0 92.82065373817213
914.0 92.71837323071668
914.0 92.71837323071668
915.0 92.61609270961479
915.0 92.61609270961479
916.0 92.51381215662316
916.0 92.51381215662316
917.0 92.4115315989579
917.0 92.4115315989579
918.0 92.30925101622223
918.0 92.30925101622223
919.0 92.2069704130208
919.0 92.2069704130208
920.0 92.10468976941866
920.0 92.10468976941866
921.0 92.00240912280218
921.0 92.00240912280218
922.0 91.90012845015283
922.0 91.90012845015283
923.0 91.79784776475654
923.0 91.79784776475654
924.0 91.69556704650806
924.0 91.69556704650806
925.0 91.59328630776146
925.0 91.59328630776146
926.0 91.49100556530368
926.0 91.49100556530368
927.0 91.38872479744691
927.0 91.38872479744691
928.0 91.28644398651119
928.0 91.28644398651119
929.0 91.1841631791148
929.0 91.1841631791148
930.0 91.0818823244984
930.0 91.0818823244984
931.0 90.97960147004625
931.0 90.97960147004625
932.0 90.87732058970094
932.0 90.87732058970094
933.0 90.77503968250002
933.0 90.77503968250002
934.0 90.67275876331193
934.0 90.67275876331193
935.0 90.57047781650843
935.0 90.57047781650843
936.0 90.46819686523395
936.0 90.46819686523395
937.0 90.36591587061487
937.0 90.36591587061487
938.0 90.26363487192368
938.0 90.26363487192368
939.0 90.16135383770202
939.0 90.16135383770202
940.0 90.05907279940826
940.0 90.05907279940826
941.0 89.95679172548873
941.0 89.95679172548873
942.0 89.85451063785979
942.0 89.85451063785979
943.0 89.75222952549635
943.0 89.75222952549635
944.0 89.64994839750503
944.0 89.64994839750503
945.0 89.54766723504662
945.0 89.54766723504662
946.0 89.44538606735743
946.0 89.44538606735743
947.0 89.34310488026581
947.0 89.34310488026581
948.0 89.24082365612414
948.0 89.24082365612414
949.0 89.13854241893755
949.0 89.13854241893755
950.0 89.03626117016267
950.0 89.03626117016267
951.0 88.93397989109411
951.0 88.93397989109411
952.0 88.83169859967745
952.0 88.83169859967745
953.0 88.72941728015121
953.0 88.72941728015121
954.0 88.62713593152228
954.0 88.62713593152228
955.0 88.52485456935426
955.0 88.52485456935426
956.0 88.42257318635951
956.0 88.42257318635951
957.0 88.3202917827084
957.0 88.3202917827084
958.0 88.2180103502202
958.0 88.2180103502202
959.0 88.11572891899198
959.0 88.11572891899198
960.0 88.01344745061839
960.0 88.01344745061839
961.0 87.9111659609239
961.0 87.9111659609239
962.0 87.8088844503074
962.0 87.8088844503074
963.0 87.70660293370031
963.0 87.70660293370031
964.0 87.60432136607419
964.0 87.60432136607419
965.0 87.50203980454593
965.0 87.50203980454593
966.0 87.39975822285545
966.0 87.39975822285545
967.0 87.29747660471644
967.0 87.29747660471644
968.0 87.19519497886458
968.0 87.19519497886458
969.0 87.09291330950985
969.0 87.09291330950985
970.0 86.99063163188515
970.0 86.99063163188515
971.0 86.88834994724442
971.0 86.88834994724442
972.0 86.7860682258572
972.0 86.7860682258572
973.0 86.6837864823893
973.0 86.6837864823893
974.0 86.5815047250537
974.0 86.5815047250537
975.0 86.47922294487762
975.0 86.47922294487762
976.0 86.37694114186104
976.0 86.37694114186104
977.0 86.27465932564128
977.0 86.27465932564128
978.0 86.17237749267291
978.0 86.17237749267291
979.0 86.07009562153372
979.0 86.07009562153372
980.0 85.967813730435
980.0 85.967813730435
981.0 85.86553184391452
981.0 85.86553184391452
982.0 85.76324990561521
982.0 85.76324990561521
983.0 85.66096796020459
983.0 85.66096796020459
984.0 85.55868597662317
984.0 85.55868597662317
985.0 85.4564040065928
985.0 85.4564040065928
986.0 85.35412198402379
986.0 85.35412198402379
987.0 85.25183996070099
987.0 85.25183996070099
988.0 85.14955790666058
988.0 85.14955790666058
989.0 85.04727582292801
989.0 85.04727582292801
990.0 84.944993738176
990.0 84.944993738176
991.0 84.84271162976073
991.0 84.84271162976073
992.0 84.74042947562616
992.0 84.74042947562616
993.0 84.63814733497968
993.0 84.63814733497968
994.0 84.53586515007053
994.0 84.53586515007053
995.0 84.43358295364953
995.0 84.43358295364953
996.0 84.33130073574938
996.0 84.33130073574938
997.0 84.22901848521316
997.0 84.22901848521316
998.0 84.12673624253502
998.0 84.12673624253502
999.0 84.02445394519708
999.0 84.02445394519708
1000.0 83.92217164552277
1000.0 83.92217164552277
1001.0 83.81988932264703
1001.0 83.81988932264703
1002.0 83.71760697541121
1002.0 83.71760697541121
1003.0 83.61532461126849
1003.0 83.61532461126849
1004.0 83.513042232403
1004.0 83.513042232403
1005.0 83.41075981993897
1005.0 83.41075981993897
1006.0 83.30847739153052
1006.0 83.30847739153052
1007.0 83.20619494601252
1007.0 83.20619494601252
1008.0 83.10391247603911
1008.0 83.10391247603911
1009.0 83.00162998240246
1009.0 83.00162998240246
1010.0 82.89934746964249
1010.0 82.89934746964249
1011.0 82.79706493225679
1011.0 82.79706493225679
1012.0 82.69478238644284
1012.0 82.69478238644284
1013.0 82.59249980229981
1013.0 82.59249980229981
1014.0 82.49021720588514
1014.0 82.49021720588514
1015.0 82.38793459256358
1015.0 82.38793459256358
1016.0 82.28565196157534
1016.0 82.28565196157534
1017.0 82.18336929301783
1017.0 82.18336929301783
1018.0 82.08108662599938
1018.0 82.08108662599938
1019.0 81.97880392210848
1019.0 81.97880392210848
1020.0 81.87652120518614
1020.0 81.87652120518614
1021.0 81.77423845553244
1021.0 81.77423845553244
1022.0 81.6719556901305
1022.0 81.6719556901305
1023.0 81.5696729112353
1023.0 81.5696729112353
1024.0 81.4673901097402
1024.0 81.4673901097402
1025.0 81.36510728160559
1025.0 81.36510728160559
1026.0 81.26282443504451
1026.0 81.26282443504451
1027.0 81.16054157224103
1027.0 81.16054157224103
1028.0 81.05825866604346
1028.0 81.05825866604346
1029.0 80.95597575790836
1029.0 80.95597575790836
1030.0 80.85369283085261
1030.0 80.85369283085261
1031.0 80.75140988586453
1031.0 80.75140988586453
1032.0 80.64912690033097
1032.0 80.64912690033097
1033.0 80.54684391627349
1033.0 80.54684391627349
1034.0 80.44456090209994
1034.0 80.44456090209994
1035.0 80.34227786052709
1035.0 80.34227786052709
1036.0 80.23999479976797
1036.0 80.23999479976797
1037.0 80.13771173343059
1037.0 80.13771173343059
1038.0 80.03542864181505
1038.0 80.03542864181505
1039.0 79.93314551035084
1039.0 79.93314551035084
1040.0 79.83086236579221
1040.0 79.83086236579221
1041.0 79.72857920956346
1041.0 79.72857920956346
1042.0 79.62629602663225
1042.0 79.62629602663225
1043.0 79.52401282593905
1043.0 79.52401282593905
1044.0 79.42172960579393
1044.0 79.42172960579393
1045.0 79.31944635815421
1045.0 79.31944635815421
1046.0 79.2171630899039
1046.0 79.2171630899039
1047.0 79.1148798113448
1047.0 79.1148798113448
1048.0 79.01259650462663
1048.0 79.01259650462663
1049.0 78.91031317988082
1049.0 78.91031317988082
1050.0 78.80802982767274
1050.0 78.80802982767274
1051.0 78.70574645330214
1051.0 78.70574645330214
1052.0 78.60346306795826
1052.0 78.60346306795826
1053.0 78.50117965707057
1053.0 78.50117965707057
1054.0 78.3988962165042
1054.0 78.3988962165042
1055.0 78.29661277122673
1055.0 78.29661277122673
1056.0 78.19432929192685
1056.0 78.19432929192685
1057.0 78.0920458003997
1057.0 78.0920458003997
1058.0 77.98976227968802
1058.0 77.98976227968802
1059.0 77.8874787467491
1059.0 77.8874787467491
1060.0 77.78519518529015
1060.0 77.78519518529015
1061.0 77.68291160361946
1061.0 77.68291160361946
1062.0 77.58062800972152
1062.0 77.58062800972152
1063.0 77.47834438730357
1063.0 77.47834438730357
1064.0 77.37606074563634
1064.0 77.37606074563634
1065.0 77.27377708104679
1065.0 77.27377708104679
1066.0 77.17149339787248
1066.0 77.17149339787248
1067.0 77.06920969372665
1067.0 77.06920969372665
1068.0 76.96692596589868
1068.0 76.96692596589868
1069.0 76.86464221272959
1069.0 76.86464221272959
1070.0 76.76235845170287
1070.0 76.76235845170287
1071.0 76.66007466427723
1071.0 76.66007466427723
1072.0 76.55779085396159
1072.0 76.55779085396159
1073.0 76.45550702284478
1073.0 76.45550702284478
1074.0 76.3532231709591
1074.0 76.3532231709591
1075.0 76.25093929055339
1075.0 76.25093929055339
1076.0 76.14865541000887
1076.0 76.14865541000887
1077.0 76.04637149336517
1077.0 76.04637149336517
1078.0 75.94408756277197
1078.0 75.94408756277197
1079.0 75.84180360359575
1079.0 75.84180360359575
1080.0 75.73951962219405
1080.0 75.73951962219405
1081.0 75.63723562068799
1081.0 75.63723562068799
1082.0 75.53495161056448
1082.0 75.53495161056448
1083.0 75.43266757212359
1083.0 75.43266757212359
1084.0 75.33038351043179
1084.0 75.33038351043179
1085.0 75.22809942939543
1085.0 75.22809942939543
1086.0 75.12581533213014
1086.0 75.12581533213014
1087.0 75.02353119806885
1087.0 75.02353119806885
1088.0 74.9212470562896
1088.0 74.9212470562896
1089.0 74.81896290705158
1089.0 74.81896290705158
1090.0 74.71667871512835
1090.0 74.71667871512835
1091.0 74.61439449849756
1091.0 74.61439449849756
1092.0 74.51211026709447
1092.0 74.51211026709447
1093.0 74.4098260216789
1093.0 74.4098260216789
1094.0 74.30754174642637
1094.0 74.30754174642637
1095.0 74.20525747000958
1095.0 74.20525747000958
1096.0 74.10297315064194
1096.0 74.10297315064194
1097.0 74.00068882113727
1097.0 74.00068882113727
1098.0 73.8984044775248
1098.0 73.8984044775248
1099.0 73.79612008808056
1099.0 73.79612008808056
1100.0 73.69383569747207
1100.0 73.69383569747207
1101.0 73.59155128523962
1101.0 73.59155128523962
1102.0 73.48926684850227
1102.0 73.48926684850227
1103.0 73.38698238242213
1103.0 73.38698238242213
1104.0 73.28469790756627
1104.0 73.28469790756627
1105.0 73.18241340287344
1105.0 73.18241340287344
1106.0 73.08012889695338
1106.0 73.08012889695338
1107.0 72.97784434374493
1107.0 72.97784434374493
1108.0 72.87555977636572
1108.0 72.87555977636572
1109.0 72.77327519884945
1109.0 72.77327519884945
1110.0 72.67099059894943
1110.0 72.67099059894943
1111.0 72.568705968187
1111.0 72.568705968187
1112.0 72.46642133550053
1112.0 72.46642133550053
1113.0 72.36413664861101
1113.0 72.36413664861101
1114.0 72.26185197724887
1114.0 72.26185197724887
1115.0 72.15956726529174
1115.0 72.15956726529174
1116.0 72.05728253780251
1116.0 72.05728253780251
1117.0 71.95499777723445
1117.0 71.95499777723445
1118.0 71.85271300249565
1118.0 71.85271300249565
1119.0 71.7504282093438
1119.0 71.7504282093438
1120.0 71.64814339838047
1120.0 71.64814339838047
1121.0 71.54585856695184
1121.0 71.54585856695184
1122.0 71.44357370807441
1122.0 71.44357370807441
1123.0 71.34128882459679
1123.0 71.34128882459679
1124.0 71.23900393304028
1124.0 71.23900393304028
1125.0 71.13671902270981
1125.0 71.13671902270981
1126.0 71.03443408247941
1126.0 71.03443408247941
1127.0 70.93214912298089
1127.0 70.93214912298089
1128.0 70.82986414083295
1128.0 70.82986414083295
1129.0 70.72757913190074
1129.0 70.72757913190074
1130.0 70.625294121646
1130.0 70.625294121646
1131.0 70.52300907079625
1131.0 70.52300907079625
1132.0 70.42072400425616
1132.0 70.42072400425616
1133.0 70.31843891778342
1133.0 70.31843891778342
1134.0 70.21615380740734
1134.0 70.21615380740734
1135.0 70.11386868647028
1135.0 70.11386868647028
1136.0 70.01158353265707
1136.0 70.01158353265707
1137.0 69.90929837533723
1137.0 69.90929837533723
1138.0 69.80701317954352
1138.0 69.80701317954352
1139.0 69.70472796448169
1139.0 69.70472796448169
1140.0 69.60244273906157
1140.0 69.60244273906157
1141.0 69.50015748125945
1141.0 69.50015748125945
1142.0 69.39787220488603
1142.0 69.39787220488603
1143.0 69.29558691669769
1143.0 69.29558691669769
1144.0 69.19330160318168
1144.0 69.19330160318168
1145.0 69.09101625718839
1145.0 69.09101625718839
1146.0 68.98873091520463
1146.0 68.98873091520463
1147.0 68.88644551673842
1147.0 68.88644551673842
1148.0 68.78416012152198
1148.0 68.78416012152198
1149.0 68.68187470164236
1149.0 68.68187470164236
1150.0 68.57958926852352
1150.0 68.57958926852352
1151.0 68.47730379541122
1151.0 68.47730379541122
1152.0 68.37501832021658
1152.0 68.37501832021658
1153.0 68.27273281595825
1153.0 68.27273281595825
1154.0 68.17044728601132
1154.0 68.17044728601132
1155.0 68.0681617457061
1155.0 68.0681617457061
1156.0 67.96587618461317
1156.0 67.96587618461317
1157.0 67.86359059031544
1157.0 67.86359059031544
1158.0 67.76130497811094
1158.0 67.76130497811094
1159.0 67.65901935942358
1159.0 67.65901935942358
1160.0 67.55673369779885
1160.0 67.55673369779885
1161.0 67.45444802724012
1161.0 67.45444802724012
1162.0 67.3521623365905
1162.0 67.3521623365905
1163.0 67.24987662634415
1163.0 67.24987662634415
1164.0 67.14759088915523
1164.0 67.14759088915523
1165.0 67.04530513863179
1165.0 67.04530513863179
1166.0 66.94301935420674
1166.0 66.94301935420674
1167.0 66.840733557144
1167.0 66.840733557144
1168.0 66.73844773999038
1168.0 66.73844773999038
1169.0 66.63616190390452
1169.0 66.63616190390452
1170.0 66.53387604696796
1170.0 66.53387604696796
1171.0 66.43159016918072
1171.0 66.43159016918072
1172.0 66.3293042580934
1172.0 66.3293042580934
1173.0 66.22701833300705
1173.0 66.22701833300705
1174.0 66.12473239670732
1174.0 66.12473239670732
1175.0 66.02244643031844
1175.0 66.02244643031844
1176.0 65.92016044595981
1176.0 65.92016044595981
1177.0 65.81787444750685
1177.0 65.81787444750685
1178.0 65.71558841432952
1178.0 65.71558841432952
1179.0 65.61330236781767
1179.0 65.61330236781767
1180.0 65.51101628436501
1180.0 65.51101628436501
1181.0 65.40873019579082
1181.0 65.40873019579082
1182.0 65.30644408706279
1182.0 65.30644408706279
1183.0 65.20415796424041
1183.0 65.20415796424041
1184.0 65.10187181345005
1184.0 65.10187181345005
1185.0 64.99958564171368
1185.0 64.99958564171368
1186.0 64.89729944134481
1186.0 64.89729944134481
1187.0 64.79501322002994
1187.0 64.79501322002994
1188.0 64.69272699140946
1188.0 64.69272699140946
1189.0 64.5904407287291
1189.0 64.5904407287291
1190.0 64.48815445119462
1190.0 64.48815445119462
1191.0 64.38586816635451
1191.0 64.38586816635451
1192.0 64.28358183772194
1192.0 64.28358183772194
1193.0 64.18129549569186
1193.0 64.18129549569186
1194.0 64.07900912569379
1194.0 64.07900912569379
1195.0 63.97672274856042
1195.0 63.97672274856042
1196.0 63.874436343193416
1196.0 63.874436343193416
1197.0 63.77214992029403
1197.0 63.77214992029403
1198.0 63.66986347763963
1198.0 63.66986347763963
1199.0 63.56757701327944
1199.0 63.56757701327944
1200.0 63.465290526283326
1200.0 63.465290526283326
1201.0 63.36300401903804
1201.0 63.36300401903804
1202.0 63.26071747333235
1202.0 63.26071747333235
1203.0 63.158430941647914
1203.0 63.158430941647914
1204.0 63.0561443598135
1204.0 63.0561443598135
1205.0 62.9538577783923
1205.0 62.9538577783923
1206.0 62.85157115775089
1206.0 62.85157115775089
1207.0 62.74928453046836
1207.0 62.74928453046836
1208.0 62.646997866182055
1208.0 62.646997866182055
1209.0 62.544711193735026
1209.0 62.544711193735026
1210.0 62.4424244932247
1210.0 62.4424244932247
1211.0 62.340137767400165
1211.0 62.340137767400165
1212.0 62.23785104314752
1212.0 62.23785104314752
1213.0 62.1355642873935
1213.0 62.1355642873935
1214.0 62.03327750291168
1214.0 62.03327750291168
1215.0 61.93099069351453
1215.0 61.93099069351453
1216.0 61.82870386986478
1216.0 61.82870386986478
1217.0 61.72641703129794
1217.0 61.72641703129794
1218.0 61.624130167321596
1218.0 61.624130167321596
1219.0 61.52184329034663
1219.0 61.52184329034663
1220.0 61.41955636511568
1220.0 61.41955636511568
1221.0 61.31726945602712
1221.0 61.31726945602712
1222.0 61.214982492388046
1222.0 61.214982492388046
1223.0 61.11269554337176
1223.0 61.11269554337176
1224.0 61.01040854076742
1224.0 61.01040854076742
1225.0 60.908121536094235
1225.0 60.908121536094235
1226.0 60.80583450938664
1226.0 60.80583450938664
1227.0 60.70354745041788
1227.0 60.70354745041788
1228.0 60.60126036871789
1228.0 60.60126036871789
1229.0 60.49897328488607
1229.0 60.49897328488607
1230.0 60.39668616879309
1230.0 60.39668616879309
1231.0 60.2943990314255
1231.0 60.2943990314255
1232.0 60.192111874644986
1232.0 60.192111874644986
1233.0 60.0898246883139
1233.0 60.0898246883139
1234.0 59.98753749790019
1234.0 59.98753749790019
1235.0 59.88525027763795
1235.0 59.88525027763795
1236.0 59.782963027330965
1236.0 59.782963027330965
1237.0 59.680675772675734
1237.0 59.680675772675734
1238.0 59.5783885000642
1238.0 59.5783885000642
1239.0 59.47610119035359
1239.0 59.47610119035359
1240.0 59.37381386318085
1240.0 59.37381386318085
1241.0 59.271526510503314
1241.0 59.271526510503314
1242.0 59.16923914960208
1242.0 59.16923914960208
1243.0 59.06695176226591
1243.0 59.06695176226591
1244.0 58.96466435839775
1244.0 58.96466435839775
1245.0 58.86237693727012
1245.0 58.86237693727012
1246.0 58.76008948291886
1246.0 58.76008948291886
1247.0 58.65780200501359
1247.0 58.65780200501359
1248.0 58.5555145159084
1248.0 58.5555145159084
1249.0 58.453226995238865
1249.0 58.453226995238865
1250.0 58.350939470221086
1250.0 58.350939470221086
1251.0 58.248651920129696
1251.0 58.248651920129696
1252.0 58.146364338935804
1252.0 58.146364338935804
1253.0 58.04407673760151
1253.0 58.04407673760151
1254.0 57.941789128708024
1254.0 57.941789128708024
1255.0 57.83950148576813
1255.0 57.83950148576813
1256.0 57.737213824112146
1256.0 57.737213824112146
1257.0 57.634926150990594
1257.0 57.634926150990594
1258.0 57.532638444848075
1258.0 57.532638444848075
1259.0 57.43035072184495
1259.0 57.43035072184495
1260.0 57.32806298648324
1260.0 57.32806298648324
1261.0 57.225775218233785
1261.0 57.225775218233785
1262.0 57.123487426633
1262.0 57.123487426633
1263.0 57.02119961943175
1263.0 57.02119961943175
1264.0 56.91891179543287
1264.0 56.91891179543287
1265.0 56.81662394732285
1265.0 56.81662394732285
1266.0 56.71433609258518
1266.0 56.71433609258518
1267.0 56.61204819770923
1267.0 56.61204819770923
1268.0 56.50976027699987
1268.0 56.50976027699987
1269.0 56.40747235939546
1269.0 56.40747235939546
1270.0 56.30518439897452
1270.0 56.30518439897452
1271.0 56.20289642996894
1271.0 56.20289642996894
1272.0 56.10060843927103
1272.0 56.10060843927103
1273.0 55.998320423436546
1273.0 55.998320423436546
1274.0 55.89603238666953
1274.0 55.89603238666953
1275.0 55.79374433228212
1275.0 55.79374433228212
1276.0 55.691456242594334
1276.0 55.691456242594334
1277.0 55.58916814889419
1277.0 55.58916814889419
1278.0 55.4868800213503
1278.0 55.4868800213503
1279.0 55.38459188717876
1279.0 55.38459188717876
1280.0 55.28230371956234
1280.0 55.28230371956234
1281.0 55.18001555429107
1281.0 55.18001555429107
1282.0 55.07772733984575
1282.0 55.07772733984575
1283.0 54.9754391208939
1283.0 54.9754391208939
1284.0 54.873150873132424
1284.0 54.873150873132424
1285.0 54.770862606591876
1285.0 54.770862606591876
1286.0 54.66857432021449
1286.0 54.66857432021449
1287.0 54.56628601208181
1287.0 54.56628601208181
1288.0 54.46399767735592
1288.0 54.46399767735592
1289.0 54.361709329847535
1289.0 54.361709329847535
1290.0 54.25942096200816
1290.0 54.25942096200816
1291.0 54.15713257366744
1291.0 54.15713257366744
1292.0 54.05484415721392
1292.0 54.05484415721392
1293.0 53.95255572188603
1293.0 53.95255572188603
1294.0 53.850267272319016
1294.0 53.850267272319016
1295.0 53.74797880149086
1295.0 53.74797880149086
1296.0 53.645690311028545
1296.0 53.645690311028545
1297.0 53.543401784240416
1297.0 53.543401784240416
1298.0 53.44111323685566
1298.0 53.44111323685566
1299.0 53.3388246904991
1299.0 53.3388246904991
1300.0 53.23653610145924
1300.0 53.23653610145924
1301.0 53.13424750523458
1301.0 53.13424750523458
1302.0 53.03195888205579
1302.0 53.03195888205579
1303.0 52.92967024484053
1303.0 52.92967024484053
1304.0 52.82738157027403
1304.0 52.82738157027403
1305.0 52.72509289140367
1305.0 52.72509289140367
1306.0 52.622804196508945
1306.0 52.622804196508945
1307.0 52.52051545843674
1307.0 52.52051545843674
1308.0 52.41822672188691
1308.0 52.41822672188691
1309.0 52.31593794064
1309.0 52.31593794064
1310.0 52.213649153366966
1310.0 52.213649153366966
1311.0 52.11136034543433
1311.0 52.11136034543433
1312.0 52.00907151498659
1312.0 52.00907151498659
1313.0 51.906782669476954
1313.0 51.906782669476954
1314.0 51.80449380185108
1314.0 51.80449380185108
1315.0 51.702204897139595
1315.0 51.702204897139595
1316.0 51.59991597948735
1316.0 51.59991597948735
1317.0 51.497627039054365
1317.0 51.497627039054365
1318.0 51.39533809107566
1318.0 51.39533809107566
1319.0 51.29304912194318
1319.0 51.29304912194318
1320.0 51.19076011496529
1320.0 51.19076011496529
1321.0 51.088471092659866
1321.0 51.088471092659866
1322.0 50.98618205595705
1322.0 50.98618205595705
1323.0 50.883892990381625
1323.0 50.883892990381625
1324.0 50.7816039089845
1324.0 50.7816039089845
1325.0 50.67931481176567
1325.0 50.67931481176567
1326.0 50.57702569243062
1326.0 50.57702569243062
1327.0 50.474736535187176
1327.0 50.474736535187176
1328.0 50.37244737715438
1328.0 50.37244737715438
1329.0 50.27015818121321
1329.0 50.27015818121321
1330.0 50.16786897984744
1330.0 50.16786897984744
1331.0 50.06557973769236
1331.0 50.06557973769236
1332.0 49.96329050296093
1332.0 49.96329050296093
1333.0 49.86100123879975
1333.0 49.86100123879975
1334.0 49.75871193719204
1334.0 49.75871193719204
1335.0 49.656422632149024
1335.0 49.656422632149024
1336.0 49.554133290323975
1336.0 49.554133290323975
1337.0 49.45184394794456
1337.0 49.45184394794456
1338.0 49.3495545591458
1338.0 49.3495545591458
1339.0 49.24726516903288
1339.0 49.24726516903288
1340.0 49.14497574822978
1340.0 49.14497574822978
1341.0 49.04268631789952
1341.0 49.04268631789952
1342.0 48.940396858335724
1342.0 48.940396858335724
1343.0 48.83810736782258
1343.0 48.83810736782258
1344.0 48.73581788109236
1344.0 48.73581788109236
1345.0 48.63352834960208
1345.0 48.63352834960208
1346.0 48.53123880878084
1346.0 48.53123880878084
1347.0 48.42894924452643
1347.0 48.42894924452643
1348.0 48.32665966902258
1348.0 48.32665966902258
1349.0 48.22437005551507
1349.0 48.22437005551507
1350.0 48.12208042658471
1350.0 48.12208042658471
1351.0 48.019790779553254
1351.0 48.019790779553254
1352.0 47.917501124153304
1352.0 47.917501124153304
1353.0 47.81521142151123
1353.0 47.81521142151123
1354.0 47.71292172361454
1354.0 47.71292172361454
1355.0 47.610631987448535
1355.0 47.610631987448535
1356.0 47.508342241660074
1356.0 47.508342241660074
1357.0 47.406052454721355
1357.0 47.406052454721355
1358.0 47.30376266617051
1358.0 47.30376266617051
1359.0 47.2014728526669
1359.0 47.2014728526669
1360.0 47.09918301622429
1360.0 47.09918301622429
1361.0 46.996893159958304
1361.0 46.996893159958304
1362.0 46.894603271223374
1362.0 46.894603271223374
1363.0 46.792313380876315
1363.0 46.792313380876315
1364.0 46.69002347358683
1364.0 46.69002347358683
1365.0 46.58773352610956
1365.0 46.58773352610956
1366.0 46.485443566527756
1366.0 46.485443566527756
1367.0 46.38315358248735
1367.0 46.38315358248735
1368.0 46.280863588558844
1368.0 46.280863588558844
1369.0 46.17857356119893
1369.0 46.17857356119893
1370.0 46.076283507923776
1370.0 46.076283507923776
1371.0 45.97399343790885
1371.0 45.97399343790885
1372.0 45.8717033633379
1372.0 45.8717033633379
1373.0 45.76941325675984
1373.0 45.76941325675984
1374.0 45.66712313105525
1374.0 45.66712313105525
1375.0 45.564832979638076
1375.0 45.564832979638076
1376.0 45.4625428030025
1376.0 45.4625428030025
1377.0 45.36025260790489
1377.0 45.36025260790489
1378.0 45.25796240100071
1378.0 45.25796240100071
1379.0 45.15567216106399
1379.0 45.15567216106399
1380.0 45.05338191799554
1380.0 45.05338191799554
1381.0 44.95109163245991
1381.0 44.95109163245991
1382.0 44.84880134379255
1382.0 44.84880134379255
1383.0 44.74651102017418
1383.0 44.74651102017418
1384.0 44.64422068657242
1384.0 44.64422068657242
1385.0 44.54193032556814
1385.0 44.54193032556814
1386.0 44.439639954580464
1386.0 44.439639954580464
1387.0 44.33734955473365
1387.0 44.33734955473365
1388.0 44.23505912205695
1388.0 44.23505912205695
1389.0 44.13276868548873
1389.0 44.13276868548873
1390.0 44.0304782229423
1390.0 44.0304782229423
1391.0 43.92818774534744
1391.0 43.92818774534744
1392.0 43.82589723492269
1392.0 43.82589723492269
1393.0 43.72360670527612
1393.0 43.72360670527612
1394.0 43.62131615737017
1394.0 43.62131615737017
1395.0 43.51902559517559
1395.0 43.51902559517559
1396.0 43.416735012999375
1396.0 43.416735012999375
1397.0 43.31444439656897
1397.0 43.31444439656897
1398.0 43.21215375406507
1398.0 43.21215375406507
1399.0 43.109863106245335
1399.0 43.109863106245335
1400.0 43.0075724461628
1400.0 43.0075724461628
1401.0 42.90528175646132
1401.0 42.90528175646132
1402.0 42.80299104214297
1402.0 42.80299104214297
1403.0 42.700700305924514
1403.0 42.700700305924514
1404.0 42.59840954220825
1404.0 42.59840954220825
1405.0 42.49611875851035
1405.0 42.49611875851035
1406.0 42.393827961885144
1406.0 42.393827961885144
1407.0 42.29153713700233
1407.0 42.29153713700233
1408.0 42.18924630670839
1408.0 42.18924630670839
1409.0 42.08695544815684
1409.0 42.08695544815684
1410.0 41.984664576677986
1410.0 41.984664576677986
1411.0 41.88237367084966
1411.0 41.88237367084966
1412.0 41.78008275037176
1412.0 41.78008275037176
1413.0 41.677791793625914
1413.0 41.677791793625914
1414.0 41.5755008312033
1414.0 41.5755008312033
1415.0 41.47320984194739
1415.0 41.47320984194739
1416.0 41.3709188314882
1416.0 41.3709188314882
1417.0 41.26862779952776
1417.0 41.26862779952776
1418.0 41.166336759972104
1418.0 41.166336759972104
1419.0 41.064045692823335
1419.0 41.064045692823335
1420.0 40.96175460371149
1420.0 40.96175460371149
1421.0 40.85946348700654
1421.0 40.85946348700654
1422.0 40.757172355652024
1422.0 40.757172355652024
1423.0 40.65488120157463
1423.0 40.65488120157463
1424.0 40.552590035728606
1424.0 40.552590035728606
1425.0 40.45029882504069
1425.0 40.45029882504069
1426.0 40.34800761421075
1426.0 40.34800761421075
1427.0 40.24571636903133
1427.0 40.24571636903133
1428.0 40.14342512149344
1428.0 40.14342512149344
1429.0 40.041133838846285
1429.0 40.041133838846285
1430.0 39.93884253539471
1430.0 39.93884253539471
1431.0 39.83655121603961
1431.0 39.83655121603961
1432.0 39.7342598751203
1432.0 39.7342598751203
1433.0 39.63196850442378
1433.0 39.63196850442378
1434.0 39.52967711852055
1434.0 39.52967711852055
1435.0 39.4273857331398
1435.0 39.4273857331398
1436.0 39.325094287682155
1436.0 39.325094287682155
1437.0 39.22280284950335
1437.0 39.22280284950335
1438.0 39.12051139148261
1438.0 39.12051139148261
1439.0 39.018219892989585
1439.0 39.018219892989585
1440.0 38.91592837465461
1440.0 38.91592837465461
1441.0 38.81363686071756
1441.0 38.81363686071756
1442.0 38.71134530263545
1442.0 38.71134530263545
1443.0 38.6090537305053
1443.0 38.6090537305053
1444.0 38.50676214850053
1444.0 38.50676214850053
1445.0 38.404470529107066
1445.0 38.404470529107066
1446.0 38.30217888814939
1446.0 38.30217888814939
1447.0 38.19988723798159
1447.0 38.19988723798159
1448.0 38.09759556624958
1448.0 38.09759556624958
1449.0 37.99530384815609
1449.0 37.99530384815609
1450.0 37.89301214413014
1450.0 37.89301214413014
1451.0 37.790720400594374
1451.0 37.790720400594374
1452.0 37.68842864930511
1452.0 37.68842864930511
1453.0 37.586136854269654
1453.0 37.586136854269654
1454.0 37.483845057078405
1454.0 37.483845057078405
1455.0 37.38155322686808
1455.0 37.38155322686808
1456.0 37.27926138281238
1456.0 37.27926138281238
1457.0 37.17696951421624
1457.0 37.17696951421624
1458.0 37.074677636442296
1458.0 37.074677636442296
1459.0 36.97238572727625
1459.0 36.97238572727625
1460.0 36.87009380330235
1460.0 36.87009380330235
1461.0 36.76780185356639
1461.0 36.76780185356639
1462.0 36.66550988826278
1462.0 36.66550988826278
1463.0 36.5632178848107
1463.0 36.5632178848107
1464.0 36.46092587817738
1464.0 36.46092587817738
1465.0 36.35863384846025
1465.0 36.35863384846025
1466.0 36.256341793708515
1466.0 36.256341793708515
1467.0 36.15404971484754
1467.0 36.15404971484754
1468.0 36.051757612408586
1468.0 36.051757612408586
1469.0 35.94946551354477
1469.0 35.94946551354477
1470.0 35.847173376532474
1470.0 35.847173376532474
1471.0 35.74488121491677
1471.0 35.74488121491677
1472.0 35.64258902945745
1472.0 35.64258902945745
1473.0 35.5402968332684
1473.0 35.5402968332684
1474.0 35.43800461247594
1474.0 35.43800461247594
1475.0 35.33571235886706
1475.0 35.33571235886706
1476.0 35.23342010343829
1476.0 35.23342010343829
1477.0 35.131127822709274
1477.0 35.131127822709274
1478.0 35.02883551688269
1478.0 35.02883551688269
1479.0 34.926543193304354
1479.0 34.926543193304354
1480.0 34.824250860091986
1480.0 34.824250860091986
1481.0 34.72195847148236
1481.0 34.72195847148236
1482.0 34.61966608856901
1482.0 34.61966608856901
1483.0 34.51737368568749
1483.0 34.51737368568749
1484.0 34.415081243834706
1484.0 34.415081243834706
1485.0 34.312788799465196
1485.0 34.312788799465196
1486.0 34.210496320759674
1486.0 34.210496320759674
1487.0 34.108203832420116
1487.0 34.108203832420116
1488.0 34.00591131755868
1488.0 34.00591131755868
1489.0 33.9036187848502
1489.0 33.9036187848502
1490.0 33.80132621704591
1490.0 33.80132621704591
1491.0 33.69903365569769
1491.0 33.69903365569769
1492.0 33.59674104488582
1492.0 33.59674104488582
1493.0 33.49444843205137
1493.0 33.49444843205137
1494.0 33.392155805448
1494.0 33.392155805448
1495.0 33.28986313987337
1495.0 33.28986313987337
1496.0 33.1875704556919
1496.0 33.1875704556919
1497.0 33.08527775707699
1497.0 33.08527775707699
1498.0 32.982985020649494
1498.0 32.982985020649494
1499.0 32.88069228018567
1499.0 32.88069228018567
1500.0 32.778399518436736
1500.0 32.778399518436736
1501.0 32.676106739537595
1501.0 32.676106739537595
1502.0 32.57381392554264
1502.0 32.57381392554264
1503.0 32.47152110115385
1503.0 32.47152110115385
1504.0 32.369228255479946
1504.0 32.369228255479946
1505.0 32.26693538292323
1505.0 32.26693538292323
1506.0 32.16464249464061
1506.0 32.16464249464061
1507.0 32.062349582888785
1507.0 32.062349582888785
1508.0 31.960056631867733
1508.0 31.960056631867733
1509.0 31.857763704925937
1509.0 31.857763704925937
1510.0 31.75547071319017
1510.0 31.75547071319017
1511.0 31.653177725631075
1511.0 31.653177725631075
1512.0 31.550884708308235
1512.0 31.550884708308235
1513.0 31.448591666223713
1513.0 31.448591666223713
1514.0 31.346298618583262
1514.0 31.346298618583262
1515.0 31.244005535087194
1515.0 31.244005535087194
1516.0 31.141712432161516
1516.0 31.141712432161516
1517.0 31.039419309109398
1517.0 31.039419309109398
1518.0 30.93712615937713
1518.0 30.93712615937713
1519.0 30.834833004583096
1519.0 30.834833004583096
1520.0 30.732539834500525
1520.0 30.732539834500525
1521.0 30.630246608596792
1521.0 30.630246608596792
1522.0 30.527953391441997
1522.0 30.527953391441997
1523.0 30.425660139792917
1523.0 30.425660139792917
1524.0 30.323366874311937
1524.0 30.323366874311937
1525.0 30.221073594796383
1525.0 30.221073594796383
1526.0 30.118780288999545
1526.0 30.118780288999545
1527.0 30.016486954800296
1527.0 30.016486954800296
1528.0 29.91419359779634
1528.0 29.91419359779634
1529.0 29.81190023785175
1529.0 29.81190023785175
1530.0 29.70960683977214
1530.0 29.70960683977214
1531.0 29.607313421503115
1531.0 29.607313421503115
1532.0 29.505019990826494
1532.0 29.505019990826494
1533.0 29.402726537079523
1533.0 29.402726537079523
1534.0 29.30043305417034
1534.0 29.30043305417034
1535.0 29.198139559550388
1535.0 29.198139559550388
1536.0 29.095846034805753
1536.0 29.095846034805753
1537.0 28.993552497590542
1537.0 28.993552497590542
1538.0 28.891258936810825
1538.0 28.891258936810825
1539.0 28.788965356335858
1539.0 28.788965356335858
1540.0 28.686671752960887
1540.0 28.686671752960887
1541.0 28.584378129396505
1541.0 28.584378129396505
1542.0 28.482084489720815
1542.0 28.482084489720815
1543.0 28.379790822801375
1543.0 28.379790822801375
1544.0 28.277497140530432
1544.0 28.277497140530432
1545.0 28.175203428337475
1545.0 28.175203428337475
1546.0 28.072909702914142
1546.0 28.072909702914142
1547.0 27.970615961176836
1547.0 27.970615961176836
1548.0 27.868322183919812
1548.0 27.868322183919812
1549.0 27.766028399030116
1549.0 27.766028399030116
1550.0 27.66373458471257
1550.0 27.66373458471257
1551.0 27.561440755708023
1551.0 27.561440755708023
1552.0 27.459146904994462
1552.0 27.459146904994462
1553.0 27.356853023599083
1553.0 27.356853023599083
1554.0 27.254559125129934
1554.0 27.254559125129934
1555.0 27.15226521343041
1555.0 27.15226521343041
1556.0 27.049971279262074
1556.0 27.049971279262074
1557.0 26.947677314411923
1557.0 26.947677314411923
1558.0 26.84538334993944
1558.0 26.84538334993944
1559.0 26.74308933336296
1559.0 26.74308933336296
1560.0 26.640795314980046
1560.0 26.640795314980046
1561.0 26.53850127488812
1561.0 26.53850127488812
1562.0 26.43620721858959
1562.0 26.43620721858959
1563.0 26.333913123130603
1563.0 26.333913123130603
1564.0 26.23161902941062
1564.0 26.23161902941062
1565.0 26.129324893851912
1565.0 26.129324893851912
1566.0 26.02703076079201
1566.0 26.02703076079201
1567.0 25.924736580960175
1567.0 25.924736580960175
1568.0 25.822442400746215
1568.0 25.822442400746215
1569.0 25.72014818081466
1569.0 25.72014818081466
1570.0 25.61785395490327
1570.0 25.61785395490327
1571.0 25.515559701628373
1571.0 25.515559701628373
1572.0 25.413265441613834
1572.0 25.413265441613834
1573.0 25.310971150157677
1573.0 25.310971150157677
1574.0 25.20867683471311
1574.0 25.20867683471311
1575.0 25.106382489948054
1575.0 25.106382489948054
1576.0 25.004088140400334
1576.0 25.004088140400334
1577.0 24.901793770504938
1577.0 24.901793770504938
1578.0 24.79949937374019
1578.0 24.79949937374019
1579.0 24.697204938682155
1579.0 24.697204938682155
1580.0 24.59491050993539
1580.0 24.59491050993539
1581.0 24.49261604898721
1581.0 24.49261604898721
1582.0 24.390321570142483
1582.0 24.390321570142483
1583.0 24.288027067973847
1583.0 24.288027067973847
1584.0 24.185732541816794
1584.0 24.185732541816794
1585.0 24.083438006241835
1585.0 24.083438006241835
1586.0 23.98114343085399
1586.0 23.98114343085399
1587.0 23.878848854058578
1587.0 23.878848854058578
1588.0 23.776554243542144
1588.0 23.776554243542144
1589.0 23.67425960218563
1589.0 23.67425960218563
1590.0 23.571964964259447
1590.0 23.571964964259447
1591.0 23.46967030158505
1591.0 23.46967030158505
1592.0 23.36737559985757
1592.0 23.36737559985757
1593.0 23.265080895405582
1593.0 23.265080895405582
1594.0 23.162786166002714
1594.0 23.162786166002714
1595.0 23.06049141059767
1595.0 23.06049141059767
1596.0 22.95819663865741
1596.0 22.95819663865741
1597.0 22.855901841968937
1597.0 22.855901841968937
1598.0 22.753607018315815
1598.0 22.753607018315815
1599.0 22.65131219269799
1599.0 22.65131219269799
1600.0 22.549017340115523
1600.0 22.549017340115523
1601.0 22.44672244281929
1601.0 22.44672244281929
1602.0 22.344427553791295
1602.0 22.344427553791295
1603.0 22.242132633657583
1603.0 22.242132633657583
1604.0 22.139837694278064
1604.0 22.139837694278064
1605.0 22.03754272160872
1605.0 22.03754272160872
1606.0 21.93524773942617
1606.0 21.93524773942617
1607.0 21.832952729519175
1607.0 21.832952729519175
1608.0 21.73065771622317
1608.0 21.73065771622317
1609.0 21.628362662753347
1609.0 21.628362662753347
1610.0 21.526067597586216
1610.0 21.526067597586216
1611.0 21.42377251442724
1611.0 21.42377251442724
1612.0 21.32147740569728
1612.0 21.32147740569728
1613.0 21.219182268483074
1613.0 21.219182268483074
1614.0 21.116887121490024
1614.0 21.116887121490024
1615.0 21.014591948431825
1615.0 21.014591948431825
1616.0 20.912296753741053
1616.0 20.912296753741053
1617.0 20.810001549968266
1617.0 20.810001549968266
1618.0 20.70770630410319
1618.0 20.70770630410319
1619.0 20.605411044818542
1619.0 20.605411044818542
1620.0 20.503115775957717
1620.0 20.503115775957717
1621.0 20.400820479309477
1621.0 20.400820479309477
1622.0 20.29852517000146
1622.0 20.29852517000146
1623.0 20.196229835027165
1623.0 20.196229835027165
1624.0 20.093934464812246
1624.0 20.093934464812246
1625.0 19.991639075022913
1625.0 19.991639075022913
1626.0 19.889343680292644
1626.0 19.889343680292644
1627.0 19.78704826674776
1627.0 19.78704826674776
1628.0 19.68475281084495
1628.0 19.68475281084495
1629.0 19.582457349444073
1629.0 19.582457349444073
1630.0 19.480161860053112
1630.0 19.480161860053112
1631.0 19.377866351087736
1631.0 19.377866351087736
1632.0 19.275570822813584
1632.0 19.275570822813584
1633.0 19.173275289332857
1633.0 19.173275289332857
1634.0 19.070979705882735
1634.0 19.070979705882735
1635.0 18.96868412378621
1635.0 18.96868412378621
1636.0 18.866388512180006
1636.0 18.866388512180006
1637.0 18.764092868151142
1637.0 18.764092868151142
1638.0 18.661797225874743
1638.0 18.661797225874743
1639.0 18.5595015535945
1639.0 18.5595015535945
1640.0 18.45720584786616
1640.0 18.45720584786616
1641.0 18.354910127464283
1641.0 18.354910127464283
1642.0 18.252614401298697
1642.0 18.252614401298697
1643.0 18.150318641652692
1643.0 18.150318641652692
1644.0 18.04802285879154
1644.0 18.04802285879154
1645.0 17.94572707092648
1645.0 17.94572707092648
1646.0 17.84343124766253
1646.0 17.84343124766253
1647.0 17.741135408699606
1647.0 17.741135408699606
1648.0 17.638839542550798
1648.0 17.638839542550798
1649.0 17.536543656827572
1649.0 17.536543656827572
1650.0 17.434247761699908
1650.0 17.434247761699908
1651.0 17.33195183233202
1651.0 17.33195183233202
1652.0 17.229655888987423
1652.0 17.229655888987423
1653.0 17.12735991481621
1653.0 17.12735991481621
1654.0 17.025063936799754
1654.0 17.025063936799754
1655.0 16.92276792795668
1655.0 16.92276792795668
1656.0 16.820471889806587
1656.0 16.820471889806587
1657.0 16.71817582447061
1657.0 16.71817582447061
1658.0 16.615879765459365
1658.0 16.615879765459365
1659.0 16.513583670783596
1659.0 16.513583670783596
1660.0 16.411287562035824
1660.0 16.411287562035824
1661.0 16.308991421037124
1661.0 16.308991421037124
1662.0 16.206695269341516
1662.0 16.206695269341516
1663.0 16.10439908681929
1663.0 16.10439908681929
1664.0 16.002102901648993
1664.0 16.002102901648993
1665.0 15.899806675419132
1665.0 15.899806675419132
1666.0 15.797510440449333
1666.0 15.797510440449333
1667.0 15.695214191141892
1667.0 15.695214191141892
1668.0 15.592917888161347
1668.0 15.592917888161347
1669.0 15.49062158617347
1669.0 15.49062158617347
1670.0 15.388325275382682
1670.0 15.388325275382682
1671.0 15.286028929591874
1671.0 15.286028929591874
1672.0 15.183732568039117
1672.0 15.183732568039117
1673.0 15.081436188710649
1673.0 15.081436188710649
1674.0 14.979139766865986
1674.0 14.979139766865986
1675.0 14.876843350586258
1675.0 14.876843350586258
1676.0 14.774546904841241
1676.0 14.774546904841241
1677.0 14.672250428269606
1677.0 14.672250428269606
1678.0 14.569953943389224
1678.0 14.569953943389224
1679.0 14.467657427586927
1679.0 14.467657427586927
1680.0 14.365360889171011
1680.0 14.365360889171011
1681.0 14.263064350228161
1681.0 14.263064350228161
1682.0 14.16076776506541
1682.0 14.16076776506541
1683.0 14.058471179375724
1683.0 14.058471179375724
1684.0 13.956174546769308
1684.0 13.956174546769308
1685.0 13.85387791499729
1685.0 13.85387791499729
1686.0 13.75158125773072
1686.0 13.75158125773072
1687.0 13.649284585303734
1687.0 13.649284585303734
1688.0 13.546987873678859
1688.0 13.546987873678859
1689.0 13.444691167618918
1689.0 13.444691167618918
1690.0 13.342394424976382
1690.0 13.342394424976382
1691.0 13.240097664558135
1691.0 13.240097664558135
1692.0 13.137800879044203
1692.0 13.137800879044203
1693.0 13.035504070359519
1693.0 13.035504070359519
1694.0 12.933207252573961
1694.0 12.933207252573961
1695.0 12.830910397541308
1695.0 12.830910397541308
1696.0 12.728613530729515
1696.0 12.728613530729515
1697.0 12.626316655114811
1697.0 12.626316655114811
1698.0 12.524019748249584
1698.0 12.524019748249584
1699.0 12.421722809702638
1699.0 12.421722809702638
1700.0 12.31942584559817
1700.0 12.31942584559817
1701.0 12.217128894416541
1701.0 12.217128894416541
1702.0 12.114831890923142
1702.0 12.114831890923142
1703.0 12.012534881742473
1703.0 12.012534881742473
1704.0 11.910237849789917
1704.0 11.910237849789917
1705.0 11.807940779133634
1705.0 11.807940779133634
1706.0 11.705643711003084
1706.0 11.705643711003084
1707.0 11.603346611127845
1707.0 11.603346611127845
1708.0 11.501049495332389
1708.0 11.501049495332389
1709.0 11.39875236024162
1709.0 11.39875236024162
1710.0 11.296455200656698
1710.0 11.296455200656698
1711.0 11.19415801617876
1711.0 11.19415801617876
1712.0 11.091860812804372
1712.0 11.091860812804372
1713.0 10.989563600564104
1713.0 10.989563600564104
1714.0 10.887266340552008
1714.0 10.887266340552008
1715.0 10.784969083762475
1715.0 10.784969083762475
1716.0 10.682671801984624
1716.0 10.682671801984624
1717.0 10.580374501405625
1717.0 10.580374501405625
1718.0 10.47807716196463
1718.0 10.47807716196463
1719.0 10.375779817533191
1719.0 10.375779817533191
1720.0 10.27348244811344
1720.0 10.27348244811344
1721.0 10.171185052281064
1721.0 10.171185052281064
1722.0 10.068887639008874
1722.0 10.068887639008874
1723.0 9.966590221410746
1723.0 9.966590221410746
1724.0 9.86429278377365
1724.0 9.86429278377365
1725.0 9.761995314227427
1725.0 9.761995314227427
1726.0 9.65969781475246
1726.0 9.65969781475246
1727.0 9.557400299137372
1727.0 9.557400299137372
1728.0 9.455102755331685
1728.0 9.455102755331685
1729.0 9.352805202721996
1729.0 9.352805202721996
1730.0 9.250507631912427
1730.0 9.250507631912427
1731.0 9.148210027838566
1731.0 9.148210027838566
1732.0 9.045912380878992
1732.0 9.045912380878992
1733.0 8.943614759893428
1733.0 8.943614759893428
1734.0 8.841317100883462
1734.0 8.841317100883462
1735.0 8.739019402706312
1735.0 8.739019402706312
1736.0 8.636721702919983
1736.0 8.636721702919983
1737.0 8.53442398821411
1737.0 8.53442398821411
1738.0 8.432126229987333
1738.0 8.432126229987333
1739.0 8.329828456418463
1739.0 8.329828456418463
1740.0 8.227530694229687
1740.0 8.227530694229687
1741.0 8.125232873275015
1741.0 8.125232873275015
1742.0 8.022935029062651
1742.0 8.022935029062651
1743.0 7.920637182936183
1743.0 7.920637182936183
1744.0 7.818339310402998
1744.0 7.818339310402998
1745.0 7.71604142775859
1745.0 7.71604142775859
1746.0 7.613743503956639
1746.0 7.613743503956639
1747.0 7.511445570324984
1747.0 7.511445570324984
1747.7359859847854 7.436155714647056
1747.7359859847854 7.436155714647056
1748.7359859847854 7.624927679921789
1748.7359859847854 7.624927679921789
1749.7359859847854 8.101363577361761
1749.7359859847854 8.101363577361761
1750.7359859847854 8.805988397068578
1750.7359859847854 8.805988397068578
1751.7359859847854 9.691623373448609
1751.7359859847854 9.691623373448609
1752.7359859847854 10.720843703682155
1752.7359859847854 10.720843703682155
1753.7359859847854 11.863962166248037
1753.7359859847854 11.863962166248037
1754.7359859847854 13.097429241074906
1754.7359859847854 13.097429241074906
1755.7359859847854 14.402564317134882
1755.7359859847854 14.402564317134882
1756.7359859847854 15.764548945648784
1756.7359859847854 15.764548945648784
1757.7359859847854 17.171628430645658
1757.7359859847854 17.171628430645658
1758.7359859847854 18.61447831437155
1758.7359859847854 18.61447831437155
1759.7359859847854 20.085702015939056
1759.7359859847854 20.085702015939056
1760.7359859847854 21.57943218250611
1760.7359859847854 21.57943218250611
1761.7359859847854 23.091014545239705
1761.7359859847854 23.091014545239705
1762.7359859847854 24.616757113968266
1762.7359859847854 24.616757113968266
1763.7359859847854 26.15373119238367
1763.7359859847854 26.15373119238367
1764.7359859847854 27.69961365331635
1764.7359859847854 27.69961365331635
1765.7359859847854 29.252561635795715
1765.7359859847854 29.252561635795715
1766.7359859847854 30.811113287098685
1766.7359859847854 30.811113287098685
1767.7359859847854 32.37410901099684
1767.7359859847854 32.37410901099684
1768.7359859847854 33.94062897376951
1768.7359859847854 33.94062897376951
1769.7359859847854 35.50994349459726
1769.7359859847854 35.50994349459726
1770.7359859847854 37.08147375468277
1770.7359859847854 37.08147375468277
1771.7359859847854 38.654760635813965
1771.7359859847854 38.654760635813965
1772.7359859847854 40.2294398908407
1772.7359859847854 40.2294398908407
1773.7359859847854 41.80522262854126
1773.7359859847854 41.80522262854126
1774.7359859847854 43.38187967589628
1774.7359859847854 43.38187967589628
1775.7359859847854 44.959229230482705
1775.7359859847854 44.959229230482705
1776.7359859847854 46.537127083680446
1776.7359859847854 46.537127083680446
1777.7359859847854 48.11545883811727
1777.7359859847854 48.11545883811727
1778.7359859847854 49.6941337593636
1778.7359859847854 49.6941337593636
1779.7359859847854 51.273079850278194
1779.7359859847854 51.273079850278194
1780.7359859847854 52.85224003222483
1780.7359859847854 52.85224003222483
1781.7359859847854 54.43156900602962
1781.7359859847854 54.43156900602962
1782.7359859847854 56.011030817538064
1782.7359859847854 56.011030817538064
1783.7359859847854 57.5905970021556
1783.7359859847854 57.5905970021556
1784.7359859847854 59.17024494030244
1784.7359859847854 59.17024494030244
1785.7359859847854 60.74995668668941
1785.7359859847854 60.74995668668941
1786.7359859847854 62.329718035953384
1786.7359859847854 62.329718035953384
1787.7359859847854 63.90951766520126
1787.7359859847854 63.90951766520126
1788.7359859847854 65.48934666423503
1788.7359859847854 65.48934666423503
1789.7359859847854 67.06919790476147
1789.7359859847854 67.06919790476147
1790.7359859847854 68.64906578644937
1790.7359859847854 68.64906578644937
1791.7359859847854 70.22894580745695
1791.7359859847854 70.22894580745695
1792.7359859847854 71.80883441526132
1792.7359859847854 71.80883441526132
1793.7359859847854 73.38872884322046
1793.7359859847854 73.38872884322046
1794.7359859847854 74.96862682260733
1794.7359859847854 74.96862682260733
1795.7359859847854 76.54852659876147
1795.7359859847854 76.54852659876147
1796.7359859847854 78.12842677783266
1796.7359859847854 78.12842677783266
1797.7359859847854 79.70832622815377
1797.7359859847854 79.70832622815377
1798.7359859847854 81.28822408330194
1798.7359859847854 81.28822408330194
1799.7359859847854 82.86811962075708
1799.7359859847854 82.86811962075708
1800.5 84.11779752349635
1800.5 84.11779752349635
1801.5 85.7829223824784
1801.5 85.7829223824784
1802.5 87.44804312181421
1802.5 87.44804312181421
1803.5 89.11315943876885
1803.5 89.11315943876885
1804.5 90.77827110062212
1804.5 90.77827110062212
1805.0807800065304 91.7453323540507
1805.0807800065304 91.7453323540507
1806.0807800065304 93.11941648381207
1806.0807800065304 93.11941648381207
1807.0807800065304 94.20588342401271
1807.0807800065304 94.20588342401271
1808.0807800065304 95.06419864017755
1808.0807800065304 95.06419864017755
1809.0807800065304 95.74153279662788
1809.0807800065304 95.74153279662788
1810.0807800065304 96.27530392841321
1810.0807800065304 96.27530392841321
1811.0807800065304 96.6951937323606
1811.0807800065304 96.6951937323606
1812.0807800065304 97.02474721253243
1812.0807800065304 97.02474721253243
1813.0807800065304 97.28264137654544
1813.0807800065304 97.28264137654544
1814.0807800065304 97.4836917627847
1814.0807800065304 97.4836917627847
1815.0807800065304 97.63965080008656
1815.0807800065304 97.63965080008656
1816.0807800065304 97.7598410766397
1816.0807800065304 97.7598410766397
1817.0807800065304 97.85165778275514
1817.0807800065304 97.85165778275514
1818.0807800065304 97.92096712593593
1818.0807800065304 97.92096712593593
1819.0807800065304 97.97242246706669
1819.0807800065304 97.97242246706669
1820.0807800065304 98.0097151039858
1820.0807800065304 98.0097151039858
1821.0807800065304 98.03577318318621
1821.0807800065304 98.03577318318621
1822.0807800065304 98.05291941797675
1822.0807800065304 98.05291941797675
1823.0807800065304 98.06299633519475
1823.0807800065304 98.06299633519475
1824.0807800065304 98.06746550401287
1824.0807800065304 98.06746550401287
1825.0807800065304 98.06748630886173
1825.0807800065304 98.06748630886173
1826.0807800065304 98.06397845538241
1826.0807800065304 98.06397845538241
1827.0807800065304 98.05767149989185
1827.0807800065304 98.05767149989185
1828.0807800065304 98.0491441245344
1828.0807800065304 98.0491441245344
1829.0807800065304 98.03885542259205
1829.0807800065304 98.03885542259205
1830.0807800065304 98.0271695301236
1830.0807800065304 98.0271695301236
1831.0807800065304 98.01437534017106
1831.0807800065304 98.01437534017106
1832.0807800065304 98.00070196805125
1832.0807800065304 98.00070196805125
1833.0807800065304 97.98633118989058
1833.0807800065304 97.98633118989058
1834.0807800065304 97.97140719542483
1834.0807800065304 97.97140719542483
1835.0807800065304 97.95604436442567
1835.0807800065304 97.95604436442567
1836.0807800065304 97.9403334121686
1836.0807800065304 97.9403334121686
1837.0807800065304 97.9243463225511
1837.0807800065304 97.9243463225511
1838.0807800065304 97.9081401783074
1838.0807800065304 97.9081401783074
1839.0807800065304 97.89176029132811
1839.0807800065304 97.89176029132811
1840.0807800065304 97.87524255884954
1840.0807800065304 97.87524255884954
1841.0807800065304 97.85861547693892
1841.0807800065304 97.85861547693892
1842.0807800065304 97.84190168254005
1842.0807800065304 97.84190168254005
1843.0807800065304 97.82511907454072
1843.0807800065304 97.82511907454072
1844.0807800065304 97.80828189318879
1844.0807800065304 97.80828189318879
1845.0807800065304 97.79140141637646
1845.0807800065304 97.79140141637646
1846.0807800065304 97.77448662033218
1846.0807800065304 97.77448662033218
1847.0807800065304 97.7575445514849
1847.0807800065304 97.7575445514849
1848.0807800065304 97.74058087095808
1848.0807800065304 97.74058087095808
1849.0807800065304 97.72360006605699
1849.0807800065304 97.72360006605699
1850.0807800065304 97.70660565840247
1850.0807800065304 97.70660565840247
1851.0807800065304 97.68960046437662
1851.0807800065304 97.68960046437662
1852.0807800065304 97.67258669542582
1852.0807800065304 97.67258669542582
1853.0807800065304 97.65556616824041
1853.0807800065304 97.65556616824041
1854.0807800065304 97.6385402415508
1854.0807800065304 97.6385402415508
1855.0807800065304 97.62151005205087
1855.0807800065304 97.62151005205087
1856.0807800065304 97.60447645949016
1856.0807800065304 97.60447645949016
1857.0807800065304 97.58744018218789
1857.0807800065304 97.58744018218789
1858.0807800065304 97.57040178482417
1858.0807800065304 97.57040178482417
1859.0807800065304 97.55336168072152
1859.0807800065304 97.55336168072152
1860.0 97.53769686117283
1860.0 97.53769686117283
1861.0 97.43542150080292
1861.0 97.43542150080292
1862.0 97.33314524017256
1862.0 97.33314524017256
1863.0 97.23086827949702
1863.0 97.23086827949702
1864.0 97.12859075319159
1864.0 97.12859075319159
1865.0 97.0263127766927
1865.0 97.0263127766927
1866.0 96.92403444444449
1866.0 96.92403444444449
1867.0 96.82175581465148
1867.0 96.82175581465148
1868.0 96.7194769461306
1868.0 96.7194769461306
1869.0 96.61719790313272
1869.0 96.61719790313272
1870.0 96.51491869772086
1870.0 96.51491869772086
1871.0 96.41263934945162
1871.0 96.41263934945162
1872.0 96.31035990922037
1872.0 96.31035990922037
1873.0 96.20808038241138
1873.0 96.20808038241138
1874.0 96.10580076783275
1874.0 96.10580076783275
1875.0 96.00352111141792
1875.0 96.00352111141792
1876.0 95.90124137871422
1876.0 95.90124137871422
1877.0 95.79896161098146
1877.0 95.79896161098146
1878.0 95.69668179237556
1878.0 95.69668179237556
1879.0 95.59440194407436
1879.0 95.59440194407436
1880.0 95.49212206144287
1880.0 95.49212206144287
1881.0 95.38984214577917
1881.0 95.38984214577917
1882.0 95.28756220217193
1882.0 95.28756220217193
1883.0 95.1852821907165
1883.0 95.1852821907165
1884.0 95.08300217852614
1884.0 95.08300217852614
1885.0 94.98072212533356
1885.0 94.98072212533356
1886.0 94.87844207070918
1886.0 94.87844207070918
1887.0 94.7761619930282
1887.0 94.7761619930282
1888.0 94.67388188209615
1888.0 94.67388188209615
1889.0 94.5716017529454
1889.0 94.5716017529454
1890.0 94.46932161627099
1890.0 94.46932161627099
1891.0 94.36704145435586
1891.0 94.36704145435586
1892.0 94.26476126813014
1892.0 94.26476126813014
1893.0 94.16248105398543
1893.0 94.16248105398543
1894.0 94.06020082526274
1894.0 94.06020082526274
1895.0 93.95792057901816
1895.0 93.95792057901816
1896.0 93.85564030703871
1896.0 93.85564030703871
1897.0 93.75336001608073
1897.0 93.75336001608073
1898.0 93.65107968627399
1898.0 93.65107968627399
1899.0 93.54879936103204
1899.0 93.54879936103204
1900.0 93.4465190092954
1900.0 93.4465190092954
1901.0 93.34423863374235
1901.0 93.34423863374235
1902.0 93.24195824087008
1902.0 93.24195824087008
1903.0 93.13967782054064
1903.0 93.13967782054064
1904.0 93.03739737467899
1904.0 93.03739737467899
1905.0 92.93511692606215
1905.0 92.93511692606215
1906.0 92.83283645191311
1906.0 92.83283645191311
1907.0 92.73055593593905
1907.0 92.73055593593905
1908.0 92.62827541893209
1908.0 92.62827541893209
1909.0 92.52599488076251
1909.0 92.52599488076251
1910.0 92.42371430924658
1910.0 92.42371430924658
1911.0 92.32143372232989
1911.0 92.32143372232989
1912.0 92.21915312176675
1912.0 92.21915312176675
1913.0 92.11687249540576
1913.0 92.11687249540576
1914.0 92.01459184930644
1914.0 92.01459184930644
1915.0 91.91231117999224
1915.0 91.91231117999224
1916.0 91.81003049580995
1916.0 91.81003049580995
1917.0 91.70774976371081
1917.0 91.70774976371081
1918.0 91.60546904972152
1918.0 91.60546904972152
1919.0 91.50318828781538
1919.0 91.50318828781538
1920.0 91.40090751508073
1920.0 91.40090751508073
1921.0 91.2986267364185
1921.0 91.2986267364185
1922.0 91.19634590765529
1922.0 91.19634590765529
1923.0 91.09406507633955
1923.0 91.09406507633955
1924.0 90.99178421700954
1924.0 90.99178421700954
1925.0 90.88950334609123
1925.0 90.88950334609123
1926.0 90.78722244086411
1926.0 90.78722244086411
1927.0 90.68494152213023
1927.0 90.68494152213023
1928.0 90.58266058577918
1928.0 90.58266058577918
1929.0 90.48037962114819
1929.0 90.48037962114819
1930.0 90.37809863622175
1930.0 90.37809863622175
1931.0 90.27581763265269
1931.0 90.27581763265269
1932.0 90.17353661613402
1932.0 90.17353661613402
1933.0 90.07125556398958
1933.0 90.07125556398958
1934.0 89.96897449204386
1934.0 89.96897449204386
1935.0 89.86669340850985
1935.0 89.86669340850985
1936.0 89.76441229544196
1936.0 89.76441229544196
1937.0 89.66213117906175
1937.0 89.66213117906175
1938.0 89.55985003238784
1938.0 89.55985003238784
1939.0 89.45756884525028
1939.0 89.45756884525028
1940.0 89.35528767470298
1940.0 89.35528767470298
1941.0 89.2530064517753
1941.0 89.2530064517753
1942.0 89.15072520971086
1942.0 89.15072520971086
1943.0 89.04844395605811
1943.0 89.04844395605811
1944.0 88.94616269277405
1944.0 88.94616269277405
1945.0 88.8438813894252
1945.0 88.8438813894252
1946.0 88.74160006359679
1946.0 88.74160006359679
1947.0 88.63931873293647
1947.0 88.63931873293647
1948.0 88.53703738095525
1948.0 88.53703738095525
1949.0 88.43475599308265
1949.0 88.43475599308265
1950.0 88.33247460521604
1950.0 88.33247460521604
1951.0 88.23019317470165
1951.0 88.23019317470165
1952.0 88.12791172353089
1952.0 88.12791172353089
1953.0 88.0256302653441
1953.0 88.0256302653441
1954.0 87.9233487843798
1954.0 87.9233487843798
1955.0 87.82106727745936
1955.0 87.82106727745936
1956.0 87.71878575521461
1956.0 87.71878575521461
1957.0 87.61650420317034
1957.0 87.61650420317034
1958.0 87.51422264573702
1958.0 87.51422264573702
1959.0 87.4119410426797
1959.0 87.4119410426797
1960.0 87.30965943479046
1960.0 87.30965943479046
1961.0 87.20737780330093
1961.0 87.20737780330093
1962.0 87.10509615049052
1962.0 87.10509615049052
1963.0 87.00281448305262
1963.0 87.00281448305262
1964.0 86.90053279429382
1964.0 86.90053279429382
1965.0 86.79825106878855
1965.0 86.79825106878855
1966.0 86.69596934110515
1966.0 86.69596934110515
1967.0 86.59368757965149
1967.0 86.59368757965149
1968.0 86.4914058006894
1968.0 86.4914058006894
1969.0 86.38912400031114
1969.0 86.38912400031114
1970.0 86.28684217854901
1970.0 86.28684217854901
1971.0 86.18456033858163
1971.0 86.18456033858163
1972.0 86.08227848686771
1972.0 86.08227848686771
1973.0 85.97999659552634
1973.0 85.97999659552634
1974.0 85.87771470558464
1974.0 85.87771470558464
1975.0 85.7754327767753
1975.0 85.7754327767753
1976.0 85.67315082724662
1976.0 85.67315082724662
1977.0 85.5708688594497
1977.0 85.5708688594497
1978.0 85.46858688530128
1978.0 85.46858688530128
1979.0 85.36630487318472
1979.0 85.36630487318472
1980.0 85.2640228365054
1980.0 85.2640228365054
1981.0 85.16174079291744
1981.0 85.16174079291744
1982.0 85.05945873373952
1982.0 85.05945873373952
1983.0 84.95717663659347
1983.0 84.95717663659347
1984.0 84.8548945226035
1984.0 84.8548945226035
1985.0 84.75261239322624
1985.0 84.75261239322624
1986.0 84.65033022567819
1986.0 84.65033022567819
1987.0 84.54804805655355
1987.0 84.54804805655355
1988.0 84.44576585601449
1988.0 84.44576585601449
1989.0 84.34348364638268
1989.0 84.34348364638268
1990.0 84.24120140897718
1990.0 84.24120140897718
1990.770348195467 84.258977726856
1990.770348195467 84.258977726856
1991.770348195467 84.56317917431257
1991.770348195467 84.56317917431257
1992.770348195467 85.10235091818613
1992.770348195467 85.10235091818613
1993.770348195467 85.82791233001204
1993.770348195467 85.82791233001204
1994.770348195467 86.7013266831101
1994.770348195467 86.7013266831101
1995.770348195467 87.69202461124631
1995.770348195467 87.69202461124631
1996.770348195467 88.7757569045096
1996.770348195467 88.7757569045096
1997.770348195467 89.93328781694822
1997.770348195467 89.93328781694822
1998.770348195467 91.14935861468233
1998.770348195467 91.14935861468233
1999.770348195467 92.41186528505365
1999.770348195467 92.41186528505365
2000.770348195467 93.71120634974206
2000.770348195467 93.71120634974206
2001.770348195467 95.03976538875352
2001.770348195467 95.03976538875352
2002.770348195467 96.39150070082967
2002.770348195467 96.39150070082967
2003.770348195467 97.76161972042408
2003.770348195467 97.76161972042408
2004.770348195467 99.1463207506145
2004.770348195467 99.1463207506145
2005.770348195467 100.54258807263021
2005.770348195467 100.54258807263021
2006.770348195467 101.94802949525224
2006.770348195467 101.94802949525224
2007.770348195467 103.36074739612535
2007.770348195467 103.36074739612535
2008.770348195467 104.7792365195945
2008.770348195467 104.7792365195945
2009.770348195467 106.20230276285824
2009.770348195467 106.20230276285824
2010.770348195467 107.62899897515788
2010.770348195467 107.62899897515788
2011.770348195467 109.05857380224907
2011.770348195467 109.05857380224907
2012.770348195467 110.4904311964105
2012.770348195467 110.4904311964105
2013.770348195467 111.92409841543191
2013.770348195467 111.92409841543191
2014.770348195467 113.35920037807611
2014.770348195467 113.35920037807611
2015.770348195467 114.79543962698196
2015.770348195467 114.79543962698196
2016.770348195467 116.23258015396364
2016.770348195467 116.23258015396364
2017.5530013305317 117.26132428112601
2017.5530013305317 117.26132428112601
2018.5530013305317 118.29317336094854
2018.5530013305317 118.29317336094854
2019.5530013305317 119.0905421807758
2019.5530013305317 119.0905421807758
2020.5530013305317 119.70190984983542
2020.5530013305317 119.70190984983542
2021.5530013305317 120.16573223754594
2021.5530013305317 120.16573223754594
2022.5530013305317 120.51251439674172
2022.5530013305317 120.51251439674172
2023.5530013305317 120.76645440074172
2023.5530013305317 120.76645440074172
2024.5530013305317 120.94674734183042
2024.5530013305317 120.94674734183042
2025.5530013305317 121.06861969093906
2025.5530013305317 121.06861969093906
2026.5530013305317 121.14414988330213
2026.5530013305317 121.14414988330213
2027.5530013305317 121.182919117191
2027.5530013305317 121.182919117191
2028.5530013305317 121.1925276762696
2028.5530013305317 121.1925276762696
2029.5530013305317 121.17900450062453
2029.5530013305317 121.17900450062453
2030.5530013305317 121.14713203798108
2030.5530013305317 121.14713203798108
2031.5530013305317 121.10070401590019
2031.5530013305317 121.10070401590019
2032.5530013305317 121.04272973224408
2032.5530013305317 121.04272973224408
2033.5530013305317 120.97559638515625
2033.5530013305317 120.97559638515625
2034.5530013305317 120.90119758317364
2034.5530013305317 120.90119758317364
2035.5530013305317 120.82103543906507
2035.5530013305317 120.82103543906507
2036.5530013305317 120.73630153293118
2036.5530013305317 120.73630153293118
2037.5530013305317 120.64794106783924
2037.5530013305317 120.64794106783924
2038.5530013305317 120.55670381160871
2038.5530013305317 120.55670381160871
2039.5530013305317 120.46318452325829
2039.5530013305317 120.46318452325829
2040.5 120.41554342332334
2040.5 120.41554342332334
2041.5 120.40407873057558
2041.5 120.40407873057558
2042.5 120.39146014198042
2042.5 120.39146014198042
2043.5 120.37792624153172
2043.5 120.37792624153172
2044.5 120.36366624300095
2044.5 120.36366624300095
2045.5 120.34883029389232
2045.5 120.34883029389232
2046.5 120.33353745156425
2046.5 120.33353745156425
2047.5 120.31788219003437
2047.5 120.31788219003437
2048.5 120.30193942293684
2048.5 120.30193942293684
2049.5 120.28576861237508
2049.5 120.28576861237508
2050.5 120.26941689913572
2050.5 120.26941689913572
2051.5 120.25292167417679
2051.5 120.25292167417679
2052.5 120.23631261487743
2052.5 120.23631261487743
2053.5 120.21961326343191
2053.5 120.21961326343191
2054.5 120.20284226241367
2054.5 120.20284226241367
2055.5 120.1860144663798
2055.5 120.1860144663798
2056.5 120.16914157863087
2056.5 120.16914157863087
2057.5 120.15223293784403
2057.5 120.15223293784403
2058.5 120.13529595441138
2058.5 120.13529595441138
2059.5 120.11833644876727
2059.5 120.11833644876727
2060.5 120.10135910543286
2060.5 120.10135910543286
2061.5 120.08436760777263
2061.5 120.08436760777263
2062.5 120.06736486956426
2062.5 120.06736486956426
2063.5 120.05035323888531
2063.5 120.05035323888531
2064.5 120.03333452186928
2064.5 120.03333452186928
2065.5 120.01631020252702
2065.5 120.01631020252702
2066.5 119.99928144647394
2066.5 119.99928144647394
2067.5 119.98224915559047
2067.5 119.98224915559047
2068.5 119.96521406949448
2068.5 119.96521406949448
2069.5 119.94817676653172
2069.5 119.94817676653172
2070.5 119.93113769761888
2070.5 119.93113769761888
2071.5 119.91409723111019
2071.5 119.91409723111019
2072.5 119.89705566074038
2072.5 119.89705566074038
2073.5 119.88001321205645
2073.5 119.88001321205645
2074.5 119.8629700468377
2074.5 119.8629700468377
2075.5 119.84592634886862
2075.5 119.84592634886862
2076.5 119.8288821939953
2076.5 119.8288821939953
2077.5 119.81183771026711
2077.5 119.81183771026711
2078.5 119.7947929413369
2078.5 119.7947929413369
2079.5 119.77774795128765
2079.5 119.77774795128765
2080.5 119.76070278620367
2080.5 119.76070278620367
2081.5 119.74365748219829
2081.5 119.74365748219829
2082.5 119.72661207681938
2082.5 119.72661207681938
2083.5 119.70956657511651
2083.5 119.70956657511651
2084.5 119.69252100133534
2084.5 119.69252100133534
2085.5 119.67547539082187
2085.5 119.67547539082187
2086.5 119.65842972023802
2086.5 119.65842972023802
2087.5 119.64138401884557
2087.5 119.64138401884557
2088.5 119.62433828574422
2088.5 119.62433828574422
2089.5 119.6072925406735
2089.5 119.6072925406735
2090.5 119.59024675943986
2090.5 119.59024675943986
2091.5 119.57320099004224
2091.5 119.57320099004224
2092.5 119.55615519213572
2092.5 119.55615519213572
2093.5 119.53910937298109
2093.5 119.53910937298109
2096.0 119.49649479529803
2096.0 119.49649479529803
2098.5 119.45388018997946
2098.5 119.45388018997946
2101.0 119.41126559601287
2101.0 119.41126559601287
2103.5 119.36865098050264
2103.5 119.36865098050264
2106.0 119.32603637730685
2106.0 119.32603637730685
2108.5 119.28342175256742
2108.5 119.28342175256742
2111.0 119.2408071344629
2111.0 119.2408071344629
2113.5 119.19819252867282
2113.5 119.19819252867282
2116.0 119.15557789428478
2116.0 119.15557789428478
2118.5 119.11296326469498
2118.5 119.11296326469498
2121.0 119.07034863564824
2121.0 119.07034863564824
2123.5 119.0277339972911
2123.5 119.0277339972911
2126.0 118.98511936510702
2126.0 118.98511936510702
2128.5 118.94250471889548
2128.5 118.94250471889548
2131.0 118.89989008403592
2131.0 118.89989008403592
2133.5 118.85727542859517
2133.5 118.85727542859517
2136.0 118.81466076384403
2136.0 118.81466076384403
2138.5 118.77204611278214
2138.5 118.77204611278214
2141.0 118.72943145378463
2141.0 118.72943145378463
2143.5 118.6868167864392
2143.5 118.6868167864392
2146.0 118.6442021168377
2146.0 118.6442021168377
2148.5 118.60158744915404
2148.5 118.60158744915404
2151.0 118.55897277169814
2151.0 118.55897277169814
2153.5 118.51635809244803
2153.5 118.51635809244803
2156.0 118.47374341937098
2156.0 118.47374341937098
2158.5 118.43112873226644
2158.5 118.43112873226644
2161.0 118.38851403681399
2161.0 118.38851403681399
2163.5 118.34589934048027
2163.5 118.34589934048027
2166.0 118.30328464940666
2166.0 118.30328464940666
2168.5 118.26066994288128
2168.5 118.26066994288128
2171.0 118.21805524395326
2171.0 118.21805524395326
2173.5 118.17544053571486
2173.5 118.17544053571486
2176.0 118.13282582050331
2176.0 118.13282582050331
2178.5 118.0902111044105
2178.5 118.0902111044105
2181.0 118.0475963935778
2181.0 118.0475963935778
2183.5 118.00498167439717
2183.5 118.00498167439717
2186.0 117.96236693976476
2186.0 117.96236693976476
2188.5 117.91975221176726
2188.5 117.91975221176726
2191.0 117.87713749136714
2191.0 117.87713749136714
2193.5 117.83452275414044
2193.5 117.83452275414044
2196.0 117.7919079939953
2196.0 117.7919079939953
2198.5 117.74929325643036
2198.5 117.74929325643036
2201.0 117.70667851523459
2201.0 117.70667851523459
2203.5 117.66406376138612
2203.5 117.66406376138612
2206.0 117.6214490052816
2206.0 117.6214490052816
2208.5 117.57883424829582
2208.5 117.57883424829582
2211.0 117.5362194829621
2211.0 117.5362194829621
2213.5 117.49360472426328
2213.5 117.49360472426328
2216.0 117.45098994264603
2216.0 117.45098994264603
2218.5 117.40837517471802
2218.5 117.40837517471802
2221.0 117.3657603988544
2221.0 117.3657603988544
2223.5 117.32314562073472
2223.5 117.32314562073472
2226.0 117.28053083564191
2226.0 117.28053083564191
2227.4766073797728 117.25536070441933
2227.4766073797728 117.25536070441933
2228.4766073797728 117.35417877933622
2228.4766073797728 117.35417877933622
2229.4766073797728 117.5675051096252
2229.4766073797728 117.5675051096252
2230.4766073797728 117.8716651212292
2230.4766073797728 117.8716651212292
2231.4766073797728 118.24787885920712
2231.4766073797728 118.24787885920712
2232.4766073797728 118.68124913021471
2232.4766073797728 118.68124913021471
2233.4766073797728 119.1599586576467
2233.4766073797728 119.1599586576467
2234.4766073797728 119.67463344676564
2234.4766073797728 119.67463344676564
2235.4766073797728 120.21783747161282
2235.4766073797728 120.21783747161282
2236.4766073797728 120.78367218499234
2236.4766073797728 120.78367218499234
2237.4766073797728 121.36745848656204
2237.4766073797728 121.36745848656204
2238.4766073797728 121.96548476112467
2238.4766073797728 121.96548476112467
2239.4766073797728 122.57480669061349
2239.4766073797728 122.57480669061349
2240.4766073797728 123.19308873644773
2240.4766073797728 123.19308873644773
2241.4766073797728 123.81847821377359
2241.4766073797728 123.81847821377359
2242.4766073797728 124.44950548795173
2242.4766073797728 124.44950548795173
2243.4766073797728 125.08500478185756
2243.4766073797728 125.08500478185756
2244.4766073797728 125.72405130829176
2244.4766073797728 125.72405130829176
2245.4766073797728 126.36591152504357
2245.4766073797728 126.36591152504357
2246.4766073797728 127.01000350134956
2246.4766073797728 127.01000350134956
2247.4766073797728 127.65586565983837
2247.4766073797728 127.65586565983837
2248.4766073797728 128.30313184620934
2248.4766073797728 128.30313184620934
2249.4766073797728 128.9515115837736
2249.4766073797728 128.9515115837736
2250.4766073797728 129.60077447880295
2250.4766073797728 129.60077447880295
2251.4766073797728 130.25073776541615
2251.4766073797728 130.25073776541615
2252.4766073797728 130.90125645831702
2252.4766073797728 130.90125645831702
2253.4766073797728 131.55221555109597
2253.4766073797728 131.55221555109597
2254.4766073797728 132.20352381842088
2254.4766073797728 132.20352381842088
2255.4766073797728 132.85510887984336
2255.4766073797728 132.85510887984336
2256.4766073797728 133.50691335225224
2256.4766073797728 133.50691335225224
2257.4766073797728 134.15889167193683
2257.4766073797728 134.15889167193683
2258.4766073797728 134.81100774540982
2258.4766073797728 134.81100774540982
2259.4766073797728 135.46323289774173
2259.4766073797728 135.46323289774173
2260.4766073797728 136.11554441658345
2260.4766073797728 136.11554441658345
2261.4766073797728 136.76792425614994
2261.4766073797728 136.76792425614994
2262.4766073797728 137.42035811374643
2262.4766073797728 137.42035811374643
2263.4766073797728 138.07283464916574
2263.4766073797728 138.07283464916574
2264.4766073797728 138.72534486767128
2264.4766073797728 138.72534486767128
2265.4766073797728 139.37788161874488
2265.4766073797728 139.37788161874488
2266.4766073797728 140.0304392663037
2266.4766073797728 140.0304392663037
2267.4766073797728 140.68301327615941
2267.4766073797728 140.68301327615941
2268.4766073797728 141.33560011516192
2268.4766073797728 141.33560011516192
2269.4766073797728 141.98819694809214
2269.4766073797728 141.98819694809214
2270.4766073797728 142.6408015274733
2270.4766073797728 142.6408015274733
2271.4766073797728 143.293412069336
2271.4766073797728 143.293412069336
2272.4766073797728 143.94602719886612
2272.4766073797728 143.94602719886612
2273.4766073797728 144.59864576321405
2273.4766073797728 144.59864576321405
2274.4766073797728 145.25126687077042
2274.4766073797728 145.25126687077042
2275.4766073797728 145.90388983963308
2275.4766073797728 145.90388983963308
2276.4766073797728 146.55651409208426
2276.4766073797728 146.55651409208426
2277.4766073797728 147.20913919257626
2277.4766073797728 147.20913919257626
2278.4766073797728 147.8617647983053
2278.4766073797728 147.8617647983053
2279.4766073797728 148.51439062125542
2279.4766073797728 148.51439062125542
2280.5 149.15671583796527
2280.5 149.15671583796527
2281.5 149.75820711401516
2281.5 149.75820711401516
2282.5 150.35969820543602
2282.5 150.35969820543602
2283.5 150.9611889883053
2283.5 150.9611889883053
2284.5 151.56267938779885
2284.5 151.56267938779885
2285.5 152.16416932079096
2285.5 152.16416932079096
2286.5 152.76565874204135
2286.5 152.76565874204135
2287.5 153.36714760857626
2287.5 153.36714760857626
2288.5 153.9686358974202
2288.5 153.9686358974202
2289.5 154.5701235563678
2289.5 154.5701235563678
2290.5 155.17161056949064
2290.5 155.17161056949064
2291.5 155.77309692281716
2291.5 155.77309692281716
2292.5 156.37458262054844
2292.5 156.37458262054844
2293.5 156.976067615222
2293.5 156.976067615222
2294.5 157.5775519422292
2294.5 157.5775519422292
2295.5 158.17903556245273
2295.5 158.17903556245273
2296.5 158.7805184758923
2296.5 158.7805184758923
2297.5 159.38200069836714
2297.5 159.38200069836714
2298.5 159.98348218124187
2298.5 159.98348218124187
2299.5 160.58496297821404
2299.5 160.58496297821404
2300.5 161.1864430419596
2300.5 161.1864430419596
2301.5 161.7879224013773
2301.5 161.7879224013773
2302.5 162.3894010301197
2302.5 162.3894010301197
2303.5 162.99087894553267
2303.5 162.99087894553267
2304.5 163.59235615294378
2304.5 163.59235615294378
2305.5 164.19383262351437
2305.5 164.19383262351437
2306.5 164.79530837798512
2306.5 164.79530837798512
2307.5 165.39678340715722
2307.5 165.39678340715722
2308.5 165.99825772549315
2308.5 165.99825772549315
2309.5 166.59973131899233
2309.5 166.59973131899233
2310.5 167.20120416809377
2310.5 167.20120416809377
2311.5 167.80267632424275
2311.5 167.80267632424275
2312.5 168.40414773542153
2312.5 168.40414773542153
2313.5 169.00561842891918
2313.5 169.00561842891918
2314.5 169.60708840562205
2314.5 169.60708840562205
2315.5 170.20855766005172
2315.5 170.20855766005172
2316.5 170.81002617956742
2316.5 170.81002617956742
2317.5 171.41149398438995
2317.5 171.41149398438995
2318.5 172.01296107342654
2318.5 172.01296107342654
2319.5 172.61442741996592
2319.5 172.61442741996592
2320.5 173.21589305906977
2320.5 173.21589305906977
2321.5 173.81735797195327
2321.5 173.81735797195327
2322.5 174.4188221534891
2322.5 174.4188221534891
2323.5 175.02028562782186
2323.5 175.02028562782186
2324.5 175.621748367005
2324.5 175.621748367005
2325.5 176.2232103873536
2325.5 176.2232103873536
2326.5 176.82467168217613
2326.5 176.82467168217613
2327.5 177.42613224808082
2327.5 177.42613224808082
2328.5 178.0275920879163
2328.5 178.0275920879163
2329.5 178.62905121477925
2329.5 178.62905121477925
2330.5 179.23050961409916
2330.5 179.23050961409916
2331.5 179.83196728730033
2331.5 179.83196728730033
2332.5 180.43342424482887
2332.5 180.43342424482887
2333.5 181.03488047486388
2333.5 181.03488047486388
2334.5 181.6363359850524
2334.5 181.6363359850524
2335.5 182.23779076696528
2335.5 182.23779076696528
2336.5 182.83924482866877
2336.5 182.83924482866877
2337.5 183.44069816548844
2337.5 183.44069816548844
2338.5 184.0421507812671
2338.5 184.0421507812671
2339.5 184.64360266290814
2339.5 184.64360266290814
2340.5 185.24505383166655
2340.5 185.24505383166655
2341.5 185.8465042800262
2341.5 185.8465042800262
2342.5 186.447954005287
2342.5 186.447954005287
2343.5 187.04940299718314
2343.5 187.04940299718314
2344.5 187.65085127505174
2344.5 187.65085127505174
2345.5 188.25229882014838
2345.5 188.25229882014838
2346.5 188.85374565277263
2346.5 188.85374565277263
2347.5 189.45519175326712
2347.5 189.45519175326712
2348.5 190.05663712969815
2348.5 190.05663712969815
2349.5 190.6580817891626
2349.5 190.6580817891626
2350.5 191.2595257176896
2350.5 191.2595257176896
2351.5 191.86096893928382
2351.5 191.86096893928382
2352.5 192.46241141596275
2352.5 192.46241141596275
2353.5 193.0638531877259
2353.5 193.0638531877259
2354.5 193.6652942161784
2354.5 193.6652942161784
2355.5 194.26673454127027
2355.5 194.26673454127027
2356.5 194.86817413725223
2356.5 194.86817413725223
2357.5 195.46961300801672
2357.5 195.46961300801672
2358.5 196.07105115402553
2358.5 196.07105115402553
2359.5 196.67248857683387
2359.5 196.67248857683387
2360.5 197.27392528115877
2360.5 197.27392528115877
2361.5 197.87536125678395
2361.5 197.87536125678395
2362.5 198.4767965155304
2362.5 198.4767965155304
2363.5 199.0782310475446
2363.5 199.0782310475446
2364.5 199.67966484123554
2364.5 199.67966484123554
2365.5 200.28109792299463
2365.5 200.28109792299463
2366.5 200.88253029144707
2366.5 200.88253029144707
2367.5 201.48396192079412
2367.5 201.48396192079412
2368.5 202.08539284315626
2368.5 202.08539284315626
2369.5 202.6868230354843
2369.5 202.6868230354843
2370.5 203.2882524946659
2370.5 203.2882524946659
2371.5 203.88968123718945
2371.5 203.88968123718945
2372.5 204.49110926351685
2372.5 204.49110926351685
2373.5 205.09253655412851
2373.5 205.09253655412851
2374.5 205.69396312734955
2374.5 205.69396312734955
2375.5 206.2953889902838
2375.5 206.2953889902838
2376.5 206.8968141082911
2376.5 206.8968141082911
2377.5 207.498238520909
2377.5 207.498238520909
2378.5 208.09966219904607
2378.5 208.09966219904607
2379.5 208.70108515314837
2379.5 208.70108515314837
2380.5 209.30250738752068
2380.5 209.30250738752068
2381.5 209.9039288984509
2381.5 209.9039288984509
2382.5 210.50534969029331
2382.5 210.50534969029331
2383.5 211.10676975415691
2383.5 211.10676975415691
2384.5 211.7081891009002
2384.5 211.7081891009002
2385.5 212.30960771893206
2385.5 212.30960771893206
2386.5 212.91102561530687
2386.5 212.91102561530687
2387.5 213.5124427845254
2387.5 213.5124427845254
2388.5 214.11385921815855
2388.5 214.11385921815855
2389.5 214.7152749618853
2389.5 214.7152749618853
2390.5 215.31668995563652
2390.5 215.31668995563652
2391.5 215.91810422717842
2391.5 215.91810422717842
2392.5 216.51951779919034
2392.5 216.51951779919034
2393.5 217.12093062892322
2393.5 217.12093062892322
2394.5 217.7223427315898
2394.5 217.7223427315898
2395.5 218.3237541226735
2395.5 218.3237541226735
2396.5 218.92516478870786
2396.5 218.92516478870786
2397.5 219.5265747264319
2397.5 219.5265747264319
2398.5 220.12798394341138
2398.5 220.12798394341138
2399.5 220.72939242663088
2399.5 220.72939242663088
2400.5 221.3308002024818
2400.5 221.3308002024818
2401.5 221.93220725405646
2401.5 221.93220725405646
2402.5 222.53361356458478
2402.5 222.53361356458478
2403.5 223.13501915853334
2403.5 223.13501915853334
2404.5 223.73642404020683
2404.5 223.73642404020683
2405.5 224.33782819329716
2405.5 224.33782819329716
2406.5 224.9392316361294
2406.5 224.9392316361294
2407.5 225.54063433873787
2407.5 225.54063433873787
2408.5 226.14203631532334
2408.5 226.14203631532334
2409.5 226.74343758659768
2409.5 226.74343758659768
2410.5 227.34483810939946
2410.5 227.34483810939946
2411.5 227.94623793321182
2411.5 227.94623793321182
2412.5 228.54763702234007
2412.5 228.54763702234007
2413.5 229.14903539612123
2413.5 229.14903539612123
2414.5 229.75043304200184
2414.5 229.75043304200184
2415.5 230.35182995952002
2415.5 230.35182995952002
2416.5 230.95322615678464
2416.5 230.95322615678464
2417.5 231.55462163952473
2417.5 231.55462163952473
2418.5 232.1560163931698
2418.5 232.1560163931698
2419.5 232.7574104179002
2419.5 232.7574104179002
2420.5 233.35880371280294
2420.5 233.35880371280294
2421.5 233.96019630989952
2421.5 233.96019630989952
2422.5 234.56158815806123
2422.5 234.56158815806123
2423.5 235.16297929448842
2423.5 235.16297929448842
2424.5 235.7643697041983
2424.5 235.7643697041983
2425.5 236.36575939667443
2425.5 236.36575939667443
2426.5 236.9671483715541
2426.5 236.9671483715541
2427.5 237.568536608718
2427.5 237.568536608718
2428.5 238.16992412177424
2428.5 238.16992412177424
2429.5 238.77131092827278
2429.5 238.77131092827278
2430.5 239.3726970033773
2430.5 239.3726970033773
2431.5 239.9740823518544
2431.5 239.9740823518544
2432.5 240.5754669841007
2432.5 240.5754669841007
2433.5 241.1768508781285
2433.5 241.1768508781285
2434.5 241.77823406362205
2434.5 241.77823406362205
2435.5 242.3796165199684
2435.5 242.3796165199684
2436.5 242.9809982477108
2436.5 242.9809982477108
2437.5 243.58237926146924
2437.5 243.58237926146924
2438.5 244.18375955432018
2438.5 244.18375955432018
2439.5 244.78513912022132
2439.5 244.78513912022132
2440.5 245.3865179742863
2440.5 245.3865179742863
2441.5 245.98789608838612
2441.5 245.98789608838612
2442.5 246.5892734851506
2442.5 246.5892734851506
2443.5 247.19065016325445
2443.5 247.19065016325445
2444.5 247.79202611243193
2444.5 247.79202611243193
2445.5 248.39340133744957
2445.5 248.39340133744957
2446.5 248.99477583372118
2446.5 248.99477583372118
2447.5 249.59614961962137
2447.5 249.59614961962137
2448.5 250.19752267407543
2448.5 250.19752267407543
2449.5 250.79889500376794
2449.5 250.79889500376794
2450.5 251.4002666110856
2450.5 251.4002666110856
2451.5 252.0016375102292
2451.5 252.0016375102292
2452.5 252.6030076641292
2452.5 252.6030076641292
2453.5 253.20437711145973
2453.5 253.20437711145973
2454.5 253.80574583013419
2454.5 253.80574583013419
2455.5 254.4071138291743
2455.5 254.4071138291743
2456.5 255.00848109410865
2456.5 255.00848109410865
2457.5 255.60984765462138
2457.5 255.60984765462138
2458.5 256.21121348258345
2458.5 256.21121348258345
2459.5 256.8125785785381
2459.5 256.8125785785381
2460.5 257.4139429632466
2460.5 257.4139429632466
2461.5 258.0153066128352
2461.5 258.0153066128352
2462.5 258.6166695517704
2462.5 258.6166695517704
2463.5 259.21803175480363
2463.5 259.21803175480363
2464.5 259.8193932412719
2464.5 259.8193932412719
2465.170750199545 260.2227561695304
2465.170750199545 260.2227561695304
2466.170750199545 260.70828571443985
2466.170750199545 260.70828571443985
2467.170750199545 261.0793394586182
2467.170750199545 261.0793394586182
2468.170750199545 261.3595852371689
2468.170750199545 261.3595852371689
2469.170750199545 261.56779759671014
2469.170750199545 261.56779759671014
2470.170750199545 261.7188694229384
2470.170750199545 261.7188694229384
2471.170750199545 261.8246144643805
2471.170750199545 261.8246144643805
2472.170750199545 261.8944040096943
2472.170750199545 261.8944040096943
2473.170750199545 261.93567181604453
2473.170750199545 261.93567181604453
2474.170750199545 261.9543147445756
2474.170750199545 261.9543147445756
2475.170750199545 261.95501044616327
2475.170750199545 261.95501044616327
2476.170750199545 261.9414695120129
2476.170750199545 261.9414695120129
2477.170750199545 261.91663532056833
2477.170750199545 261.91663532056833
2478.170750199545 261.8828427486706
2478.170750199545 261.8828427486706
2479.170750199545 261.8419439269858
2479.170750199545 261.8419439269858
2480.170750199545 261.7954080766015
2480.170750199545 261.7954080766015
2481.170750199545 261.744400631994
2481.170750199545 261.744400631994
2482.170750199545 261.68984609768796
2482.170750199545 261.68984609768796
2483.170750199545 261.6324778219488
2483.170750199545 261.6324778219488
2484.170750199545 261.5728775266943
2484.170750199545 261.5728775266943
2485.170750199545 261.51150670541136
2485.170750199545 261.51150670541136
2486.170750199545 261.44873138299687
2486.170750199545 261.44873138299687
2487.170750199545 261.384841964879
2487.170750199545 261.384841964879
2488.170750199545 261.3200687515756
2488.170750199545 261.3200687515756
2489.170750199545 261.25459449515404
2489.170750199545 261.25459449515404
2490.170750199545 261.1885641228718
2490.170750199545 261.1885641228718
2491.170750199545 261.12209261604227
2491.170750199545 261.12209261604227
2492.170750199545 261.05527115971734
2492.170750199545 261.05527115971734
2493.170750199545 260.98817211402303
2493.170750199545 260.98817211402303
2494.170750199545 260.9208528601728
2494.170750199545 260.9208528601728
2495.170750199545 260.8533589445819
2495.170750199545 260.8533589445819
2496.170750199545 260.7857264669501
2496.170750199545 260.7857264669501
2497.170750199545 260.7179840618544
2497.170750199545 260.7179840618544
2498.170750199545 260.65015447048995
2498.170750199545 260.65015447048995
2499.170750199545 260.5822556963457
2499.170750199545 260.5822556963457
2500.170750199545 260.5143020671206
2500.170750199545 260.5143020671206
2501.170750199545 260.44630489033756
2501.170750199545 260.44630489033756
2502.170750199545 260.37827320499866
2502.170750199545 260.37827320499866
2503.170750199545 260.31021411212123
2503.170750199545 260.31021411212123
2504.170750199545 260.2421332814541
2504.170750199545 260.2421332814541
2505.170750199545 260.17403523004543
2505.170750199545 260.17403523004543
2506.170750199545 260.10592349405647
2506.170750199545 260.10592349405647
2507.170750199545 260.0378008973798
2507.170750199545 260.0378008973798
2508.170750199545 259.969669688035
2508.170750199545 259.969669688035
2509.170750199545 259.90153165450016
2509.170750199545 259.90153165450016
2510.170750199545 259.83338820553104
2510.170750199545 259.83338820553104
2511.170750199545 259.7652404381427
2511.170750199545 259.7652404381427
2512.170750199545 259.69708926081785
2512.170750199545 259.69708926081785
2513.170750199545 259.6289353788582
2513.170750199545 259.6289353788582
2514.170750199545 259.56077934743604
2514.170750199545 259.56077934743604
2515.170750199545 259.4926216012412
2515.170750199545 259.4926216012412
2516.170750199545 259.42446250353987
2516.170750199545 259.42446250353987
2517.170750199545 259.3563023100095
2517.170750199545 259.3563023100095
2518.170750199545 259.2881412813915
2518.170750199545 259.2881412813915
2519.170750199545 259.2199795495121
2519.170750199545 259.2199795495121
2520.0 259.16345602947075
2520.0 259.16345602947075
2521.0 259.09529340848115
2521.0 259.09529340848115
2522.0 259.0271304076808
2522.0 259.0271304076808
2523.0 258.9589671424177
2523.0 258.9589671424177
2524.0 258.8908036428354
2524.0 258.8908036428354
2525.0 258.8226399471619
2525.0 258.8226399471619
2526.0 258.7544761010357
2526.0 258.7544761010357
2527.0 258.6863121523252
2527.0 258.6863121523252
2528.0 258.6181480929804
2528.0 258.6181480929804
2529.0 258.54998397027276
2529.0 258.54998397027276
2530.0 258.48181977141866
2530.0 258.48181977141866
2531.0 258.4136555262118
2531.0 258.4136555262118
2532.0 258.3454912375604
2532.0 258.3454912375604
2533.0 258.277326914077
2533.0 258.277326914077
2534.0 258.2091625372861
2534.0 258.2091625372861
2535.0 258.14099815528544
2535.0 258.14099815528544
2536.0 258.0728337501831
2536.0 258.0728337501831
2537.0 258.00466932584806
2537.0 258.00466932584806
2538.0 257.93650486983205
2538.0 257.93650486983205
2539.0 257.8683403958995
2539.0 257.8683403958995
2540.0 257.8001758895753
2540.0 257.8001758895753
2541.0 257.7320113865541
2541.0 257.7320113865541
2542.0 257.6638468670865
2542.0 257.6638468670865
2543.0 257.59568233731386
2543.0 257.59568233731386
2544.0 257.5275178047029
2544.0 257.5275178047029
2545.0 257.4593532617869
2545.0 257.4593532617869
2546.0 257.3911886953701
2546.0 257.3911886953701
2547.0 257.32302413321884
2547.0 257.32302413321884
2548.0 257.2548595668544
2548.0 257.2548595668544
2549.0 257.1866949840436
2549.0 257.1866949840436
2550.0 257.11853038996526
2550.0 257.11853038996526
2551.0 257.0503657879192
2551.0 257.0503657879192
2552.0 256.9822011891761
2552.0 256.9822011891761
2553.0 256.91403655941616
2553.0 256.91403655941616
2554.0 256.84587193863877
2554.0 256.84587193863877
2555.0 256.7777072957354
2555.0 256.7777072957354
2556.0 256.709542642527
2556.0 256.709542642527
2557.0 256.6413779935841
2557.0 256.6413779935841
2558.0 256.5732133272324
2558.0 256.5732133272324
2559.0 256.5050486505756
2559.0 256.5050486505756
2560.0 256.4368839720429
2560.0 256.4368839720429
2561.0 256.36871928224275
2561.0 256.36871928224275
2562.0 256.30055457599616
2562.0 256.30055457599616
2563.0 256.2323898594446
2563.0 256.2323898594446
2564.0 256.16422513396276
2564.0 256.16422513396276
2565.0 256.096060411784
2565.0 256.096060411784
2566.0 256.02789567315875
2566.0 256.02789567315875
2567.0 255.95973091671235
2567.0 255.95973091671235
2568.0 255.89156616356897
2568.0 255.89156616356897
2569.0 255.82340140149537
2569.0 255.82340140149537
2570.0 255.755236615921
2570.0 255.755236615921
2571.0 255.687071827096
2571.0 255.687071827096
2572.0 255.61890704294876
2572.0 255.61890704294876
2573.0 255.55074222640982
2573.0 255.55074222640982
2574.0 255.4825774141364
2574.0 255.4825774141364
2575.0 255.41441258445408
2575.0 255.41441258445408
2576.0 255.34624776041204
2576.0 255.34624776041204
2577.0 255.2780829114945
2577.0 255.2780829114945
2578.0 255.2099180536467
2578.0 255.2099180536467
2579.0 255.14175320615627
2579.0 255.14175320615627
2580.0 255.07358833516508
2580.0 255.07358833516508
2581.0 255.00542345244457
2581.0 255.00542345244457
2582.0 254.93725856221815
2582.0 254.93725856221815
2583.0 254.8690936602624
2583.0 254.8690936602624
2584.0 254.80092874937642
2584.0 254.80092874937642
2585.0 254.73276384179346
2585.0 254.73276384179346
2586.0 254.6645989177641
2586.0 254.6645989177641
2587.0 254.5964339848045
2587.0 254.5964339848045
2588.0 254.5282690415399
2588.0 254.5282690415399
2589.0 254.46010408654593
2589.0 254.46010408654593
2590.0 254.39193911556742
2590.0 254.39193911556742
2591.0 254.3237741502292
2591.0 254.3237741502292
2592.0 254.25560915859114
2592.0 254.25560915859114
2593.0 254.1874441801095
2593.0 254.1874441801095
2594.0 254.119279170611
2594.0 254.119279170611
2595.0 254.05111416537795
2595.0 254.05111416537795
2596.0 253.98294914887745
2596.0 253.98294914887745
2597.0 253.91478411730532
2597.0 253.91478411730532
2598.0 253.84661908862387
2598.0 253.84661908862387
2599.0 253.77845404390834
2599.0 253.77845404390834
2600.0 253.71028898137163
2600.0 253.71028898137163
2601.0 253.64212391604607
2601.0 253.64212391604607
2602.0 253.57395884179027
2602.0 253.57395884179027
2603.0 253.50579375717996
2603.0 253.50579375717996
2604.0 253.4376286697808
2604.0 253.4376286697808
2605.0 253.3694635659352
2605.0 253.3694635659352
2606.0 253.30129844468078
2606.0 253.30129844468078
2607.0 253.23313332769183
2607.0 253.23313332769183
2608.0 253.16496820177264
2608.0 253.16496820177264
2609.0 253.0968030570698
2609.0 253.0968030570698
2610.0 253.02863791191535
2610.0 253.02863791191535
2611.0 252.9604727554439
2611.0 252.9604727554439
2612.0 252.8923075825756
2612.0 252.8923075825756
2613.0 252.82414241392323
2613.0 252.82414241392323
2614.0 252.75597722791153
2614.0 252.75597722791153
2615.0 252.6878120268282
2615.0 252.6878120268282
2616.0 252.61964681406508
2616.0 252.61964681406508
2617.0 252.55148159983838
2617.0 252.55148159983838
2618.0 252.4833163828228
2618.0 252.4833163828228
2619.0 252.41515115545275
2619.0 252.41515115545275
2620.0 252.3469859041696
2620.0 252.3469859041696
2621.0 252.27882065756427
2621.0 252.27882065756427
2622.0 252.21065540812057
2622.0 252.21065540812057
2623.0 252.14249012770946
2623.0 252.14249012770946
2624.0 252.07432485151435
2624.0 252.07432485151435
2625.0 252.00615955933466
2625.0 252.00615955933466
2626.0 251.93799427137097
2626.0 251.93799427137097
2627.0 251.86982895243986
2627.0 251.86982895243986
2628.0 251.80166364524092
2628.0 251.80166364524092
2629.0 251.7334983192583
2629.0 251.7334983192583
2630.0 251.6653329782536
2630.0 251.6653329782536
2631.0 251.5971676344105
2631.0 251.5971676344105
2632.0 251.5290022802624
2632.0 251.5290022802624
2633.0 251.46083692465075
2633.0 251.46083692465075
2634.0 251.392671545126
2634.0 251.392671545126
2635.0 251.32450617499617
2635.0 251.32450617499617
2636.0 251.25634078370285
2636.0 251.25634078370285
2637.0 251.18817538114206
2637.0 251.18817538114206
2638.0 251.12000996923868
2638.0 251.12000996923868
2639.0 251.05184456196363
2639.0 251.05184456196363
2640.0 250.98367912372117
2640.0 250.98367912372117
2641.0 250.91551368264038
2641.0 250.91551368264038
2642.0 250.84734824582503
2642.0 250.84734824582503
2643.0 250.77918278688378
2643.0 250.77918278688378
2644.0 250.71101731621317
2644.0 250.71101731621317
2645.0 250.6428518441285
2645.0 250.6428518441285
2646.0 250.57468636173883
2646.0 250.57468636173883
2647.0 250.5065208689946
2647.0 250.5065208689946
2648.0 250.43835536732018
2648.0 250.43835536732018
2649.0 250.3701898567155
2649.0 250.3701898567155
2650.0 250.3020243446968
2650.0 250.3020243446968
2651.0 250.23385882094877
2651.0 250.23385882094877
2652.0 250.1656932737
2652.0 250.1656932737
2653.0 250.0975277245753
2653.0 250.0975277245753
2654.0 250.02936216418314
2654.0 250.02936216418314
2655.0 249.96119659623554
2655.0 249.96119659623554
2656.0 249.89303102503726
2656.0 249.89303102503726
2657.0 249.8248654378544
2657.0 249.8248654378544
2658.0 249.7566998389422
2658.0 249.7566998389422
2659.0 249.6885342399908
2659.0 249.6885342399908
2660.0 249.62036862321816
2660.0 249.62036862321816
2661.0 249.55220300360716
2661.0 249.55220300360716
2662.0 249.48403737506595
2662.0 249.48403737506595
2663.0 249.4158717362197
2663.0 249.4158717362197
2664.0 249.3477060813394
2664.0 249.3477060813394
2665.0 249.27954041711652
2665.0 249.27954041711652
2666.0 249.21137474300096
2666.0 249.21137474300096
2667.0 249.14320907924275
2667.0 249.14320907924275
2668.0 249.07504337975055
2668.0 249.07504337975055
2669.0 249.0068776760452
2669.0 249.0068776760452
2670.0 248.93871199296296
2670.0 248.93871199296296
2671.0 248.87054627139716
2671.0 248.87054627139716
2672.0 248.8023805456182
2672.0 248.8023805456182
2673.0 248.73421481228382
2673.0 248.73421481228382
2674.0 248.6660490686444
2674.0 248.6660490686444
2675.0 248.59788330897092
2675.0 248.59788330897092
2676.0 248.52971754604675
2676.0 248.52971754604675
2677.0 248.46155178170852
2677.0 248.46155178170852
2678.0 248.39338599996142
2678.0 248.39338599996142
2679.0 248.32522021496365
2679.0 248.32522021496365
2680.0 248.25705440783992
2680.0 248.25705440783992
2681.0 248.18888859792733
2681.0 248.18888859792733
2682.0 248.12072277766023
2682.0 248.12072277766023
2683.0 248.0525569484629
2683.0 248.0525569484629
2684.0 247.98439111033534
2684.0 247.98439111033534
2685.0 247.91622526936942
2685.0 247.91622526936942
2686.0 247.8480594194733
2686.0 247.8480594194733
2687.0 247.77989355175592
2687.0 247.77989355175592
2688.0 247.71172768262454
2688.0 247.71172768262454
2689.0 247.64356179745906
2689.0 247.64356179745906
2690.0 247.5753959090429
2690.0 247.5753959090429
2691.0 247.50722999712602
2691.0 247.50722999712602
2692.0 247.43906408988693
2692.0 247.43906408988693
2693.0 247.37089817939716
2693.0 247.37089817939716
2694.0 247.30273224678146
2694.0 247.30273224678146
2695.0 247.23456630995258
2695.0 247.23456630995258
2696.0 247.1664003655683
2696.0 247.1664003655683
2697.0 247.09823441087897
2697.0 247.09823441087897
2698.0 247.03006842517277
2698.0 247.03006842517277
2699.0 246.96190246008965
2699.0 246.96190246008965
2700.0 246.89373648470152
2700.0 246.89373648470152
2701.0 246.82557047829647
2701.0 246.82557047829647
2702.0 246.75740447615692
2702.0 246.75740447615692
2703.0 246.68923846549947
2703.0 246.68923846549947
2704.0 246.62107243839563
2704.0 246.62107243839563
2705.0 246.5529064070786
2705.0 246.5529064070786
2706.0 246.4847403621143
2706.0 246.4847403621143
2707.0 246.41657431293683
2707.0 246.41657431293683
2708.0 246.3484082622958
2708.0 246.3484082622958
2709.0 246.28024218774172
2709.0 246.28024218774172
2710.0 246.21207611924024
2710.0 246.21207611924024
2711.0 246.14391002586322
2711.0 246.14391002586322
2712.0 246.0757439367022
2712.0 246.0757439367022
2713.0 246.00757781794854
2713.0 246.00757781794854
2714.0 245.9394117099646
2714.0 245.9394117099646
2715.0 245.87124559401286
2715.0 245.87124559401286
2716.0 245.80307945456042
2716.0 245.80307945456042
2717.0 245.7349133122696
2717.0 245.7349133122696
2718.0 245.66674716714044
2718.0 245.66674716714044
2719.0 245.59858099241865
2719.0 245.59858099241865
2720.0 245.53041482191287
2720.0 245.53041482191287
2721.0 245.462248649993
2721.0 245.462248649993
2722.0 245.39408245319763
2722.0 245.39408245319763
2723.0 245.325916261993
2723.0 245.325916261993
2724.0 245.25775004728766
2724.0 245.25775004728766
2725.0 245.18958383116825
2725.0 245.18958383116825
2726.0 245.12141760331951
2726.0 245.12141760331951
2727.0 245.0532513618235
2727.0 245.0532513618235
2728.0 244.9850851174891
2728.0 244.9850851174891
2729.0 244.91691887031635
2729.0 244.91691887031635
2730.0 244.84875261283858
2730.0 244.84875261283858
2731.0 244.78058631962682
2731.0 244.78058631962682
2732.0 244.71242005175526
2732.0 244.71242005175526
2733.0 244.6442537542911
2733.0 244.6442537542911
2734.0 244.57608745966812
2734.0 244.57608745966812
2735.0 244.50792114291917
2735.0 244.50792114291917
2736.0 244.43975483084807
2736.0 244.43975483084807
2737.0 244.3715884962387
2737.0 244.3715884962387
2738.0 244.30342215879097
2738.0 244.30342215879097
2739.0 244.23525581850487
2739.0 244.23525581850487
2740.0 244.16708944862614
2740.0 244.16708944862614
2741.0 244.09892309047962
2741.0 244.09892309047962
2742.0 244.03075672340282
2742.0 244.03075672340282
2743.0 243.962590331401
2743.0 243.962590331401
2744.0 243.89442393798512
2744.0 243.89442393798512
2745.0 243.82625752812285
2745.0 243.82625752812285
2746.0 243.75809113141705
2746.0 243.75809113141705
2747.0 243.68992470978617
2747.0 243.68992470978617
2748.0 243.6217582660294
2748.0 243.6217582660294
2749.0 243.55359182653805
2749.0 243.55359182653805
2750.0 243.48542537811653
2750.0 243.48542537811653
2751.0 243.4172589136609
2751.0 243.4172589136609
2752.0 243.34909245484556
2752.0 243.34909245484556
2753.0 243.28092597724657
2753.0 243.28092597724657
2754.0 243.2127594860003
2754.0 243.2127594860003
2755.0 243.14459298439945
2755.0 243.14459298439945
2756.0 243.07642648138457
2756.0 243.07642648138457
2757.0 243.00825996801515
2757.0 243.00825996801515
2758.0 242.94009344571552
2758.0 242.94009344571552
2759.0 242.87192692200182
2759.0 242.87192692200182
2760.0 242.80376036727122
2760.0 242.80376036727122
2761.0 242.73559382564758
2761.0 242.73559382564758
2762.0 242.66742725914838
2762.0 242.66742725914838
2763.0 242.59926068509375
2763.0 242.59926068509375
2764.0 242.53109411525512
2764.0 242.53109411525512
2765.0 242.46292752805712
2765.0 242.46292752805712
2766.0 242.3947609333037
2766.0 242.3947609333037
2767.0 242.32659430753336
2767.0 242.32659430753336
2768.0 242.25842770238611
2768.0 242.25842770238611
2769.0 242.1902610794177
2769.0 242.1902610794177
2770.0 242.12209443294856
2770.0 242.12209443294856
2771.0 242.053927792532
2771.0 242.053927792532
2772.0 241.98576115023957
2772.0 241.98576115023957
2773.0 241.9175944830716
2773.0 241.9175944830716
2774.0 241.8494278069239
2774.0 241.8494278069239
2775.0 241.78126112464508
2775.0 241.78126112464508
2776.0 241.71309442967444
2776.0 241.71309442967444
2777.0 241.64492773425224
2777.0 241.64492773425224
2778.0 241.5767610298503
2778.0 241.5767610298503
2779.0 241.50859430946377
2779.0 241.50859430946377
2780.0 241.44042757263088
2780.0 241.44042757263088
2781.0 241.37226082686774
2781.0 241.37226082686774
2782.0 241.30409409283675
2782.0 241.30409409283675
2783.0 241.23592734282118
2783.0 241.23592734282118
2784.0 241.1677605692554
2784.0 241.1677605692554
2785.0 241.09959379523804
2785.0 241.09959379523804
2786.0 241.0314270108661
2786.0 241.0314270108661
2787.0 240.9632602166015
2787.0 240.9632602166015
2788.0 240.89509342188532
2788.0 240.89509342188532
2789.0 240.8269266036189
2789.0 240.8269266036189
2790.0 240.7587597825636
2790.0 240.7587597825636
2791.0 240.69059295252856
2791.0 240.69059295252856
2792.0 240.62242611498763
2792.0 240.62242611498763
2793.0 240.55425926846695
2793.0 240.55425926846695
2794.0 240.4860924031626
2794.0 240.4860924031626
2795.0 240.41792553878145
2795.0 240.41792553878145
2796.0 240.34975865699147
2796.0 240.34975865699147
2797.0 240.28159176627122
2797.0 240.28159176627122
2798.0 240.21342488728314
2798.0 240.21342488728314
2799.0 240.14525797865295
2799.0 240.14525797865295
2800.0 240.0770910672339
2800.0 240.0770910672339
2801.0 240.00892412617276
2801.0 240.00892412617276
2802.0 239.9407572057347
2802.0 239.9407572057347
2803.0 239.8725902674755
2803.0 239.8725902674755
2804.0 239.80442330709033
2804.0 239.80442330709033
2805.0 239.7362563452911
2805.0 239.7362563452911
2806.0 239.66808938770785
2806.0 239.66808938770785
2807.0 239.59992240799866
2807.0 239.59992240799866
2808.0 239.53175542407632
2808.0 239.53175542407632
2809.0 239.46358840442
2809.0 239.46358840442
2810.0 239.39542140401198
2810.0 239.39542140401198
2811.0 239.32725440214043
2811.0 239.32725440214043
2812.0 239.2590873631601
2812.0 239.2590873631601
2813.0 239.19092032885757
2813.0 239.19092032885757
2814.0 239.12275327810863
2814.0 239.12275327810863
2815.0 239.054586233
2815.0 239.054586233
2816.0 238.98641916480295
2816.0 238.98641916480295
2817.0 238.91825209473
2817.0 238.91825209473
2818.0 238.85008502319351
2818.0 238.85008502319351
2819.0 238.7819179206896
2819.0 238.7819179206896
2820.0 238.71375083129266
2820.0 238.71375083129266
2821.0 238.64558371087878
2821.0 238.64558371087878
2822.0 238.5774165965175
2822.0 238.5774165965175
2823.0 238.50924946713417
2823.0 238.50924946713417
2824.0 238.4410823273963
2824.0 238.4410823273963
2825.0 238.37291519233622
2825.0 238.37291519233622
2826.0 238.30474803611267
2826.0 238.30474803611267
2827.0 238.23658086248028
2827.0 238.23658086248028
2828.0 238.16841368738432
2828.0 238.16841368738432
2829.0 238.10024651046194
2829.0 238.10024651046194
2830.0 238.03207931750552
2830.0 238.03207931750552
2831.0 237.96391211699367
2831.0 237.96391211699367
2832.0 237.8957449061768
2832.0 237.8957449061768
2833.0 237.82757767932586
2833.0 237.82757767932586
2834.0 237.75941045811518
2834.0 237.75941045811518
2835.0 237.6912432072624
2835.0 237.6912432072624
2836.0 237.62307597565794
2836.0 237.62307597565794
2837.0 237.55490871303658
2837.0 237.55490871303658
2838.0 237.4867414428598
2838.0 237.4867414428598
2839.0 237.41857416375277
2839.0 237.41857416375277
2840.0 237.35040687475305
2840.0 237.35040687475305
2841.0 237.28223958525223
2841.0 237.28223958525223
2842.0 237.2140722868212
2842.0 237.2140722868212
2843.0 237.14590496483993
2843.0 237.14590496483993
2844.0 237.07773764006978
2844.0 237.07773764006978
2845.0 237.00957030911903
2845.0 237.00957030911903
2846.0 236.94140296786324
2846.0 236.94140296786324
2847.0 236.8732356176277
2847.0 236.8732356176277
2848.0 236.80506825846194
2848.0 236.80506825846194
2849.0 236.73690088468643
2849.0 236.73690088468643
2850.0 236.6687335151269
2850.0 236.6687335151269
2851.0 236.60056612206662
2851.0 236.60056612206662
2852.0 236.5323987214509
2852.0 236.5323987214509
2853.0 236.46423131799685
2853.0 236.46423131799685
2854.0 236.39606390089548
2854.0 236.39606390089548
2855.0 236.3278964724771
2855.0 236.3278964724771
2856.0 236.25972904360717
2856.0 236.25972904360717
2857.0 236.19156159870315
2857.0 236.19156159870315
2858.0 236.12339415192324
2858.0 236.12339415192324
2859.0 236.05522669053354
2859.0 236.05522669053354
2860.0 235.9870592126975
2860.0 235.9870592126975
2861.0 235.91889173339783
2861.0 235.91889173339783
2862.0 235.85072423811363
2862.0 235.85072423811363
2863.0 235.78255674704542
2863.0 235.78255674704542
2864.0 235.71438922775937
2864.0 235.71438922775937
2865.0 235.6462217202055
2865.0 235.6462217202055
2866.0 235.57805419524274
2866.0 235.57805419524274
2867.0 235.5098866491165
2867.0 235.5098866491165
2868.0 235.4417191090429
2868.0 235.4417191090429
2869.0 235.37355154546856
2869.0 235.37355154546856
2870.0 235.3053839861102
2870.0 235.3053839861102
2871.0 235.23721641214206
2871.0 235.23721641214206
2872.0 235.16904883629803
2872.0 235.16904883629803
2873.0 235.10088123832807
2873.0 235.10088123832807
2874.0 235.03271364503593
2874.0 235.03271364503593
2875.0 234.9645460305803
2875.0 234.9645460305803
2876.0 234.89637840480768
2876.0 234.89637840480768
2877.0 234.82821077858347
2877.0 234.82821077858347
2878.0 234.76004313632518
2878.0 234.76004313632518
2879.0 234.69187547899529
2879.0 234.69187547899529
2880.0 234.62370783482186
2880.0 234.62370783482186
2881.0 234.55554017323956
2881.0 234.55554017323956
2882.0 234.48737248201516
2882.0 234.48737248201516
2883.0 234.419204805322
2883.0 234.419204805322
2884.0 234.35103710370382
2884.0 234.35103710370382
2885.0 234.2828694077259
2885.0 234.2828694077259
2886.0 234.21470168962205
2886.0 234.21470168962205
2887.0 234.14653396396275
2887.0 234.14653396396275
2888.0 234.0783662340903
2888.0 234.0783662340903
2889.0 234.01019849803725
2889.0 234.01019849803725
2890.0 233.94203073848345
2890.0 233.94203073848345
2891.0 233.8738629906618
2891.0 233.8738629906618
2892.0 233.8056952207142
2892.0 233.8056952207142
2893.0 233.737527435695
2893.0 233.737527435695
2894.0 233.66935964926174
2894.0 233.66935964926174
2895.0 233.60119185247396
2895.0 233.60119185247396
2896.0 233.53302404813073
2896.0 233.53302404813073
2897.0 233.46485622917774
2897.0 233.46485622917774
2898.0 233.39668841444075
2898.0 233.39668841444075
2899.0 233.3285205775778
2899.0 233.3285205775778
2900.0 233.26035273178462
2900.0 233.26035273178462
2901.0 233.19218487843602
2901.0 233.19218487843602
2902.0 233.12401702224906
2902.0 233.12401702224906
2903.0 233.05584913642
2903.0 233.05584913642
2904.0 232.98768126983924
2904.0 232.98768126983924
2905.0 232.91951337504068
2905.0 232.91951337504068
2906.0 232.8513454712624
2906.0 232.8513454712624
2907.0 232.78317757216192
2907.0 232.78317757216192
2908.0 232.715009651898
2908.0 232.715009651898
2909.0 232.64684172879566
2909.0 232.64684172879566
2910.0 232.57867378356744
2910.0 232.57867378356744
2911.0 232.51050584397947
2911.0 232.51050584397947
2912.0 232.44233788835743
2912.0 232.44233788835743
2913.0 232.37416992380517
2913.0 232.37416992380517
2914.0 232.30600195307227
2914.0 232.30600195307227
2915.0 232.23783397812622
2915.0 232.23783397812622
2916.0 232.16966597491285
2916.0 232.16966597491285
2917.0 232.10149798348115
2917.0 232.10149798348115
2918.0 232.03332996378214
2918.0 232.03332996378214
2919.0 231.9651619487609
2919.0 231.9651619487609
2920.0 231.8969939186681
2920.0 231.8969939186681
2921.0 231.82882587964508
2921.0 231.82882587964508
2922.0 231.76065782458795
2922.0 231.76065782458795
2923.0 231.69248977654593
2923.0 231.69248977654593
2924.0 231.62432170500318
2924.0 231.62432170500318
2925.0 231.55615363062205
2925.0 231.55615363062205
2926.0 231.48798554396842
2926.0 231.48798554396842
2927.0 231.4198174605683
2927.0 231.4198174605683
2928.0 231.35164934757557
2928.0 231.35164934757557
2929.0 231.28348124154843
2929.0 231.28348124154843
2930.0 231.21531311953672
2930.0 231.21531311953672
2931.0 231.1471449810786
2931.0 231.1471449810786
2932.0 231.07897683506508
2932.0 231.07897683506508
2933.0 231.01080868758797
2933.0 231.01080868758797
2934.0 230.9426405400716
2934.0 230.9426405400716
2935.0 230.8744723676302
2935.0 230.8744723676302
2936.0 230.80630419611202
2936.0 230.80630419611202
2937.0 230.73813599966877
2937.0 230.73813599966877
2938.0 230.66996780927815
2938.0 230.66996780927815
2939.0 230.60179960524025
2939.0 230.60179960524025
2940.0 230.53363138379345
2940.0 230.53363138379345
2941.0 230.46546316322036
2941.0 230.46546316322036
2942.0 230.3972949313798
2942.0 230.3972949313798
2943.0 230.32912667975054
2943.0 230.32912667975054
2944.0 230.26095842528295
2944.0 230.26095842528295
2945.0 230.19279017686793
2945.0 230.19279017686793
2946.0 230.12462190591467
2946.0 230.12462190591467
2947.0 230.05645361892735
2947.0 230.05645361892735
2948.0 229.98828532438458
2948.0 229.98828532438458
2949.0 229.92011704294876
2949.0 229.92011704294876
2950.0 229.85194873049602
2950.0 229.85194873049602
2951.0 229.78378040343352
2951.0 229.78378040343352
2952.0 229.71561208338613
2952.0 229.71561208338613
2953.0 229.64744373841367
2953.0 229.64744373841367
2954.0 229.57927540934728
2954.0 229.57927540934728
2955.0 229.51110704788914
2955.0 229.51110704788914
2956.0 229.4429386802504
2956.0 229.4429386802504
2957.0 229.3747703172895
2957.0 229.3747703172895
2958.0 229.30660192468642
2958.0 229.30660192468642
2959.0 229.23843354519033
2959.0 229.23843354519033
2960.0 229.1702651421935
2960.0 229.1702651421935
2961.0 229.10209673301605
2961.0 229.10209673301605
2962.0 229.03392831490837
2962.0 229.03392831490837
2963.0 228.96575988035426
2963.0 228.96575988035426
2964.0 228.89759143865706
2964.0 228.89759143865706
2965.0 228.82942298802965
2965.0 228.82942298802965
2966.0 228.76125454299302
2966.0 228.76125454299302
2967.0 228.69308607445564
2967.0 228.69308607445564
2968.0 228.6249176072538
2968.0 228.6249176072538
2969.0 228.55674910903502
2969.0 228.55674910903502
2970.0 228.48858062392324
2970.0 228.48858062392324
2971.0 228.42041211059362
2971.0 228.42041211059362
2972.0 228.3522436005175
2972.0 228.3522436005175
2973.0 228.28407507679412
2973.0 228.28407507679412
2974.0 228.21590655160716
2974.0 228.21590655160716
2975.0 228.14773801886477
2975.0 228.14773801886477
2976.0 228.07956945648027
2976.0 228.07956945648027
2977.0 228.0114008987736
2977.0 228.0114008987736
2978.0 227.9432323259953
2978.0 227.9432323259953
2979.0 227.87506375317776
2979.0 227.87506375317776
2980.0 227.80689517138046
2980.0 227.80689517138046
2981.0 227.73872658202777
2981.0 227.73872658202777
2982.0 227.6705579691743
2982.0 227.6705579691743
2983.0 227.6023893562816
2983.0 227.6023893562816
2984.0 227.53422073440916
2984.0 227.53422073440916
2985.0 227.4660520974651
2985.0 227.4660520974651
2986.0 227.39788345910702
2986.0 227.39788345910702
2987.0 227.32971480608964
2987.0 227.32971480608964
2988.0 227.26154614414205
2988.0 227.26154614414205
2989.0 227.19337746712284
2989.0 227.19337746712284
2990.0 227.1252087900644
2990.0 227.1252087900644
2991.0 227.0570401040262
2991.0 227.0570401040262
2992.0 226.98887141657397
2992.0 226.98887141657397
2993.0 226.9207026994796
2993.0 226.9207026994796
2994.0 226.85253398229648
2994.0 226.85253398229648
2995.0 226.78436525618312
2995.0 226.78436525618312
2996.0 226.71619652251437
2996.0 226.71619652251437
2997.0 226.64802777991534
2997.0 226.64802777991534
2998.0 226.57985902265708
2998.0 226.57985902265708
2999.0 226.51169025646857
2999.0 226.51169025646857
3000.0 226.44352148267512
3000.0 226.44352148267512
3001.0 226.37535270137576
3001.0 226.37535270137576
3002.0 226.30718391861282
3002.0 226.30718391861282
3003.0 226.23901511229965
3003.0 226.23901511229965
3004.0 226.1708463055349
3004.0 226.1708463055349
3005.0 226.10267749162702
3005.0 226.10267749162702
3006.0 226.03450866264757
3006.0 226.03450866264757
3007.0 225.96633982473787
3007.0 225.96633982473787
3008.0 225.89817097079413
3008.0 225.89817097079413
3009.0 225.83000212386546
3009.0 225.83000212386546
3010.0 225.76183325481082
3010.0 225.76183325481082
3011.0 225.69366438429265
3011.0 225.69366438429265
3012.0 225.62549549870286
3012.0 225.62549549870286
3013.0 225.55732659850332
3013.0 225.55732659850332
3014.0 225.4891577114107
3014.0 225.4891577114107
3015.0 225.42098878720932
3015.0 225.42098878720932
3016.0 225.3528198615444
3016.0 225.3528198615444
3017.0 225.28465094330684
3017.0 225.28465094330684
3018.0 225.21648200253105
3018.0 225.21648200253105
3019.0 225.14831304572118
3019.0 225.14831304572118
3020.0 225.08014408135588
3020.0 225.08014408135588
3021.0 225.011975115527
3021.0 225.011975115527
3022.0 224.94380614214273
3022.0 224.94380614214273
3023.0 224.875637161203
3023.0 224.875637161203
3024.0 224.80746817270784
3024.0 224.80746817270784
3025.0 224.73929916066245
3025.0 224.73929916066245
3026.0 224.6711301485778
3026.0 224.6711301485778
3027.0 224.60296112004676
3027.0 224.60296112004676
3028.0 224.53479209894311
3028.0 224.53479209894311
3029.0 224.46662304073067
3029.0 224.46662304073067
3030.0 224.398453997
3030.0 224.398453997
3031.0 224.33028494337663
3031.0 224.33028494337663
3032.0 224.26211587605644
3032.0 224.26211587605644
3033.0 224.19394678523554
3033.0 224.19394678523554
3034.0 224.1257777014297
3034.0 224.1257777014297
3035.0 224.0576086029646
3035.0 224.0576086029646
3036.0 223.98943949653173
3036.0 223.98943949653173
3037.0 223.92127038767282
3037.0 223.92127038767282
3038.0 223.8531012519709
3038.0 223.8531012519709
3039.0 223.784932120485
3039.0 223.784932120485
3040.0 223.7167629743893
3040.0 223.7167629743893
3041.0 223.648593813222
3041.0 223.648593813222
3042.0 223.58042465059114
3042.0 223.58042465059114
3043.0 223.512255487921
3043.0 223.512255487921
3044.0 223.4440863115541
3044.0 223.4440863115541
3045.0 223.37591711168642
3045.0 223.37591711168642
3046.0 223.3077479103552
3046.0 223.3077479103552
3047.0 223.23957870146856
3047.0 223.23957870146856
3048.0 223.17140949111834
3048.0 223.17140949111834
3049.0 223.10324025960466
3049.0 223.10324025960466
3050.0 223.03507102094787
3050.0 223.03507102094787
3051.0 222.96690177945274
3051.0 222.96690177945274
3052.0 222.89873251679413
3052.0 222.89873251679413
3053.0 222.83056325267194
3053.0 222.83056325267194
3054.0 222.7623939898853
3054.0 222.7623939898853
3055.0 222.69422470217364
3055.0 222.69422470217364
3056.0 222.62605540081466
3056.0 222.62605540081466
3057.0 222.55788609936693
3057.0 222.55788609936693
3058.0 222.48971679508082
3058.0 222.48971679508082
3059.0 222.42154746395173
3059.0 222.42154746395173
3060.0 222.35337814455477
3060.0 222.35337814455477
3061.0 222.28520880440666
3061.0 222.28520880440666
3062.0 222.21703946279501
3062.0 222.21703946279501
3063.0 222.14887009864506
3063.0 222.14887009864506
3064.0 222.0807007334439
3064.0 222.0807007334439
3065.0 222.0125313470793
3065.0 222.0125313470793
3066.0 221.94436196676725
3066.0 221.94436196676725
3067.0 221.87619256529177
3067.0 221.87619256529177
3068.0 221.80802316844458
3068.0 221.80802316844458
3069.0 221.7398537579501
3069.0 221.7398537579501
3070.0 221.67168433142155
3070.0 221.67168433142155
3071.0 221.60351489733756
3071.0 221.60351489733756
3072.0 221.53534545707294
3072.0 221.53534545707294
3073.0 221.46717599939944
3073.0 221.46717599939944
3074.0 221.39900655011584
3074.0 221.39900655011584
3075.0 221.3308370773315
3075.0 221.3308370773315
3076.0 221.26266759694224
3076.0 221.26266759694224
3077.0 221.19449811651367
3077.0 221.19449811651367
3078.0 221.12632862101356
3078.0 221.12632862101356
3079.0 221.05815911090363
3079.0 221.05815911090363
3080.0 220.98998959181398
3080.0 220.98998959181398
3081.0 220.92182006516893
3081.0 220.92182006516893
3082.0 220.8536505323432
3082.0 220.8536505323432
3083.0 220.78548098210865
3083.0 220.78548098210865
3084.0 220.71731144026396
3084.0 220.71731144026396
3085.0 220.6491418762933
3085.0 220.6491418762933
3086.0 220.58097231085912
3086.0 220.58097231085912
3087.0 220.5128027172071
3087.0 220.5128027172071
3088.0 220.44463312914587
3088.0 220.44463312914587
3089.0 220.37646353256676
3089.0 220.37646353256676
3090.0 220.30829391619895
3090.0 220.30829391619895
3091.0 220.24012430450898
3091.0 220.24012430450898
3092.0 220.17195468521405
3092.0 220.17195468521405
3093.0 220.1037850377013
3093.0 220.1037850377013
3094.0 220.03561539624118
3094.0 220.03561539624118
3095.0 219.96744573970946
3095.0 219.96744573970946
3096.0 219.8992760817142
3096.0 219.8992760817142
3097.0 219.8311064114464
3097.0 219.8311064114464
3098.0 219.76293671762838
3098.0 219.76293671762838
3099.0 219.6947670223963
3099.0 219.6947670223963
3100.0 219.62659732707544
3100.0 219.62659732707544
3101.0 219.55842762557396
3101.0 219.55842762557396
3102.0 219.49025789305557
3102.0 219.49025789305557
3103.0 219.4220881679646
3103.0 219.4220881679646
3104.0 219.35391842033533
3104.0 219.35391842033533
3105.0 219.28574867261733
3105.0 219.28574867261733
3106.0 219.21757893232672
3106.0 219.21757893232672
3107.0 219.14940915492735
3107.0 219.14940915492735
3108.0 219.0812393774392
3108.0 219.0812393774392
3109.0 219.0130695910208
3109.0 219.0130695910208
3110.0 218.94489980451368
3110.0 218.94489980451368
3111.0 218.8767299958806
3111.0 218.8767299958806
3112.0 218.80856018812125
3112.0 218.80856018812125
3113.0 218.7403903643773
3113.0 218.7403903643773
3114.0 218.6722205405446
3114.0 218.6722205405446
3115.0 218.6040506870698
3115.0 218.6040506870698
3116.0 218.53588084812623
3116.0 218.53588084812623
3117.0 218.46771098091534
3117.0 218.46771098091534
3118.0 218.3995411122409
3118.0 218.3995411122409
3119.0 218.3313712289567
3119.0 218.3313712289567
3120.0 218.2632013512633
3120.0 218.2632013512633
3121.0 218.19503145144392
3121.0 218.19503145144392
3122.0 218.12686154544392
3122.0 218.12686154544392
3123.0 218.05869163188848
3123.0 218.05869163188848
3124.0 217.9905216962071
3124.0 217.9905216962071
3125.0 217.92235176611652
3125.0 217.92235176611652
3126.0 217.85418182279096
3126.0 217.85418182279096
3127.0 217.78601187800183
3127.0 217.78601187800183
3128.0 217.7178419181411
3128.0 217.7178419181411
3129.0 217.6496719450454
3129.0 217.6496719450454
3130.0 217.5815019555033
3130.0 217.5815019555033
3131.0 217.51333196587245
3131.0 217.51333196587245
3132.0 217.44516197757713
3132.0 217.44516197757713
3133.0 217.3769919728354
3133.0 217.3769919728354
3134.0 217.30882194734255
3134.0 217.30882194734255
3135.0 217.2406519203861
3135.0 217.2406519203861
3136.0 217.17248188724906
3136.0 217.17248188724906
3137.0 217.10431183670315
3137.0 217.10431183670315
3138.0 217.03614178093906
3138.0 217.03614178093906
3139.0 216.96797171803186
3139.0 216.96797171803186
3140.0 216.89980165228633
3140.0 216.89980165228633
3141.0 216.8316315667521
3141.0 216.8316315667521
3142.0 216.7634614727
3142.0 216.7634614727
3143.0 216.69529136495106
3143.0 216.69529136495106
3144.0 216.6271212496467
3144.0 216.6271212496467
3145.0 216.55895113287878
3145.0 216.55895113287878
3146.0 216.4907810160716
3146.0 216.4907810160716
3147.0 216.42261087708897
3147.0 216.42261087708897
3148.0 216.35444072445907
3148.0 216.35444072445907
3149.0 216.28627057174037
3149.0 216.28627057174037
3150.0 216.2181004039501
3150.0 216.2181004039501
3151.0 216.1499302276419
3151.0 216.1499302276419
3152.0 216.08176003768642
3152.0 216.08176003768642
3153.0 216.013589840126
3153.0 216.013589840126
3154.0 215.9454196486182
3154.0 215.9454196486182
3155.0 215.87724942275122
3155.0 215.87724942275122
3156.0 215.80907920156204
3156.0 215.80907920156204
3157.0 215.7409089741427
3157.0 215.7409089741427
3158.0 215.67273873170132
3158.0 215.67273873170132
3159.0 215.60456848917113
3159.0 215.60456848917113
3160.0 215.5363982320312
3160.0 215.5363982320312
3161.0 215.4682279672863
3161.0 215.4682279672863
3162.0 215.40005768137797
3162.0 215.40005768137797
3163.0 215.3318873869517
3163.0 215.3318873869517
3164.0 215.26371710091536
3164.0 215.26371710091536
3165.0 215.1955467988449
3165.0 215.1955467988449
3166.0 215.12737648307765
3166.0 215.12737648307765
3167.0 215.05920615270065
3167.0 215.05920615270065
3168.0 214.99103582182255
3168.0 214.99103582182255
3169.0 214.92286548380133
3169.0 214.92286548380133
3170.0 214.8546951307085
3170.0 214.8546951307085
3171.0 214.78652476158163
3171.0 214.78652476158163
3172.0 214.71835439475277
3172.0 214.71835439475277
3173.0 214.65018402078078
3173.0 214.65018402078078
3174.0 214.5820136303624
3174.0 214.5820136303624
3175.0 214.51384322665956
3175.0 214.51384322665956
3176.0 214.44567282108082
3176.0 214.44567282108082
3177.0 214.3775024022671
3177.0 214.3775024022671
3178.0 214.30933197589798
3178.0 214.30933197589798
3179.0 214.2411615419239
3179.0 214.2411615419239
3180.0 214.17299109334007
3180.0 214.17299109334007
3181.0 214.10482063857557
3181.0 214.10482063857557
3182.0 214.0366501687395
3182.0 214.0366501687395
3183.0 213.96847969881466
3183.0 213.96847969881466
3184.0 213.9003092213344
3184.0 213.9003092213344
3185.0 213.83213873533623
3185.0 213.83213873533623
3186.0 213.76396823564124
3186.0 213.76396823564124
3187.0 213.69579772839083
3187.0 213.69579772839083
3188.0 213.6276272003893
3188.0 213.6276272003893
3189.0 213.5594566794028
3189.0 213.5594566794028
3190.0 213.49128613624092
3190.0 213.49128613624092
3191.0 213.42311557846924
3191.0 213.42311557846924
3192.0 213.3549450351793
3192.0 213.3549450351793
3193.0 213.28677446224725
3193.0 213.28677446224725
3194.0 213.21860388927595
3194.0 213.21860388927595
3195.0 213.15043330260784
3195.0 213.15043330260784
3196.0 213.08226272336714
3196.0 213.08226272336714
3197.0 213.01409211448433
3197.0 213.01409211448433
3198.0 212.9459214980461
3198.0 212.9459214980461
3199.0 212.8777508754272
3199.0 212.8777508754272
3200.0 212.80958023814904
3200.0 212.80958023814904
3201.0 212.74140960788597
3201.0 212.74140960788597
3202.0 212.67323896158885
3202.0 212.67323896158885
3203.0 212.60506828844868
3203.0 212.60506828844868
3204.0 212.53689762979027
3204.0 212.53689762979027
3205.0 212.46872694758164
3205.0 212.46872694758164
3206.0 212.40055625924185
3206.0 212.40055625924185
3207.0 212.33238556329715
3207.0 212.33238556329715
3208.0 212.26421486731317
3208.0 212.26421486731317
3209.0 212.19604415052856
3209.0 212.19604415052856
3210.0 212.127873426238
3210.0 212.127873426238
3211.0 212.05970269434255
3211.0 212.05970269434255
3212.0 211.9915319477878
3212.0 211.9915319477878
3213.0 211.92336120215626
3213.0 211.92336120215626
3214.0 211.85519044049065
3214.0 211.85519044049065
3215.0 211.7870196594487
3215.0 211.7870196594487
3216.0 211.7188488901389
3216.0 211.7188488901389
3217.0 211.65067810145274
3217.0 211.65067810145274
3218.0 211.5825072963202
3218.0 211.5825072963202
3219.0 211.51433649389799
3219.0 211.51433649389799
3220.0 211.44616568249603
3220.0 211.44616568249603
3221.0 211.37799485648432
3221.0 211.37799485648432
3222.0 211.3098240167758
3222.0 211.3098240167758
3223.0 211.24165317840283
3223.0 211.24165317840283
3224.0 211.1734823164796
3224.0 211.1734823164796
3225.0 211.10531144837574
3225.0 211.10531144837574
3226.0 211.03714057880833
3226.0 211.03714057880833
3227.0 210.96896969696843
3227.0 210.96896969696843
3228.0 210.90079879909445
3228.0 210.90079879909445
3229.0 210.832627917077
3229.0 210.832627917077
3230.0 210.76445700546694
3230.0 210.76445700546694
3231.0 210.69628607919762
3231.0 210.69628607919762
3232.0 210.62811515380199
3232.0 210.62811515380199
3233.0 210.5599442212633
3233.0 210.5599442212633
3234.0 210.49177327365297
3234.0 210.49177327365297
3235.0 210.42360231143286
3235.0 210.42360231143286
3236.0 210.35543135146128
3236.0 210.35543135146128
3237.0 210.28726037408083
3237.0 210.28726037408083
3238.0 210.2190893994107
3238.0 210.2190893994107
3239.0 210.15091839509847
3239.0 210.15091839509847
3240.0 210.08274739917613
3240.0 210.08274739917613
3241.0 210.0145763872197
3241.0 210.0145763872197
3242.0 209.94640535451214
3242.0 209.94640535451214
3243.0 209.87823433491153
3243.0 209.87823433491153
3244.0 209.81006328232652
3244.0 209.81006328232652
3245.0 209.74189223441934
3245.0 209.74189223441934
3246.0 209.6737211817063
3246.0 209.6737211817063
3247.0 209.60555012001353
3247.0 209.60555012001353
3248.0 209.53737904508583
3248.0 209.53737904508583
3249.0 209.4692079550865
3249.0 209.4692079550865
3250.0 209.401036844336
3250.0 209.401036844336
3251.0 209.33286575558347
3251.0 209.33286575558347
3252.0 209.2646946371888
3252.0 209.2646946371888
3253.0 209.19652351261348
3253.0 209.19652351261348
3254.0 209.12835238794943
3254.0 209.12835238794943
3255.0 209.06018124115943
3255.0 209.06018124115943
3256.0 208.99201008818878
3256.0 208.99201008818878
3257.0 208.9238389351294
3257.0 208.9238389351294
3258.0 208.85566774633602
3258.0 208.85566774633602
3259.0 208.78749657954054
3259.0 208.78749657954054
3260.0 208.71932539808583
3260.0 208.71932539808583
3261.0 208.6511541954676
3261.0 208.6511541954676
3262.0 208.5829829857063
3262.0 208.5829829857063
3263.0 208.51481176834005
3263.0 208.51481176834005
3264.0 208.44664053732652
3264.0 208.44664053732652
3265.0 208.37846931511518
3265.0 208.37846931511518
3266.0 208.31029806188693
3266.0 208.31029806188693
3267.0 208.24212680994472
3267.0 208.24212680994472
3268.0 208.1739555443552
3268.0 208.1739555443552
3269.0 208.10578427867694
3269.0 208.10578427867694
3270.0 208.0376129983394
3270.0 208.0376129983394
3271.0 207.96944169683837
3271.0 207.96944169683837
3272.0 207.90127040276477
3272.0 207.90127040276477
3273.0 207.83309910251052
3273.0 207.83309910251052
3274.0 207.76492778008082
3274.0 207.76492778008082
3275.0 207.69675645152
3275.0 207.69675645152
3276.0 207.62858511535427
3276.0 207.62858511535427
3277.0 207.56041377204542
3277.0 207.56041377204542
3278.0 207.4922424075731
3278.0 207.4922424075731
3279.0 207.4240710443868
3279.0 207.4240710443868
3280.0 207.35589967364507
3280.0 207.35589967364507
3281.0 207.28772828686928
3281.0 207.28772828686928
3282.0 207.21955689528767
3282.0 207.21955689528767
3283.0 207.1513854961506
3283.0 207.1513854961506
3284.0 207.0832140762624
3284.0 207.0832140762624
3285.0 207.01504265628543
3285.0 207.01504265628543
3286.0 206.94687122875305
3286.0 206.94687122875305
3287.0 206.87869978752386
3287.0 206.87869978752386
3288.0 206.81052835372205
3288.0 206.81052835372205
3289.0 206.74235689165295
3289.0 206.74235689165295
3290.0 206.67418541634888
3290.0 206.67418541634888
3291.0 206.60601394054373
3291.0 206.60601394054373
3292.0 206.53784245007927
3292.0 206.53784245007927
3293.0 206.46967096095037
3293.0 206.46967096095037
3294.0 206.40149945812468
3294.0 206.40149945812468
3295.0 206.3333279406397
3295.0 206.3333279406397
3296.0 206.2651564301698
3296.0 206.2651564301698
3297.0 206.19698489894876
3297.0 206.19698489894876
3298.0 206.1288133394604
3298.0 206.1288133394604
3299.0 206.06064178739945
3299.0 206.06064178739945
3300.0 205.9924702423536
3300.0 205.9924702423536
3301.0 205.92429866945275
3301.0 205.92429866945275
3302.0 205.85612708995893
3302.0 205.85612708995893
3303.0 205.787955503322
3303.0 205.787955503322
3304.0 205.71978390161348
3304.0 205.71978390161348
3305.0 205.651612301191
3305.0 205.651612301191
3306.0 205.58344068615875
3306.0 205.58344068615875
3307.0 205.5152690588045
3307.0 205.5152690588045
3308.0 205.4470974238948
3308.0 205.4470974238948
3309.0 205.37892577432584
3309.0 205.37892577432584
3310.0 205.31075411857626
3310.0 205.31075411857626
3311.0 205.24258245527122
3311.0 205.24258245527122
3312.0 205.17441079325224
3312.0 205.17441079325224
3313.0 205.10623910159114
3313.0 205.10623910159114
3314.0 205.0380674258361
3314.0 205.0380674258361
3315.0 204.96989571475936
3315.0 204.96989571475936
3316.0 204.90172401064825
3316.0 204.90172401064825
3317.0 204.83355229330215
3317.0 204.83355229330215
3318.0 204.7653805669763
3318.0 204.7653805669763
3319.0 204.69720882975275
3319.0 204.69720882975275
3320.0 204.62903708401132
3320.0 204.62903708401132
3321.0 204.5608653245731
3321.0 204.5608653245731
3322.0 204.49269356504607
3322.0 204.49269356504607
3323.0 204.42452178476793
3323.0 204.42452178476793
3324.0 204.35635001287966
3324.0 204.35635001287966
3325.0 204.28817822024024
3325.0 204.28817822024024
3326.0 204.22000641294156
3326.0 204.22000641294156
3327.0 204.15183461265795
3327.0 204.15183461265795
3328.0 204.0836627854818
3328.0 204.0836627854818
3329.0 204.0154909497878
3329.0 204.0154909497878
3330.0 203.9473191088756
3330.0 203.9473191088756
3331.0 203.87914726691218
3331.0 203.87914726691218
3332.0 203.8109754051601
3332.0 203.8109754051601
3333.0 203.74280355083542
3333.0 203.74280355083542
3334.0 203.67463166824342
3334.0 203.67463166824342
3335.0 203.60645977947078
3335.0 203.60645977947078
3336.0 203.53828789060938
3336.0 203.53828789060938
3337.0 203.47011597962205
3337.0 203.47011597962205
3338.0 203.40194406382886
3338.0 203.40194406382886
3339.0 203.33377214048028
3339.0 203.33377214048028
3340.0 203.26560021841772
3340.0 203.26560021841772
3341.0 203.1974282742292
3341.0 203.1974282742292
3342.0 203.12925632995191
3342.0 203.12925632995191
3343.0 203.06108435269027
3343.0 203.06108435269027
3344.0 202.99291239605174
3344.0 202.99291239605174
3345.0 202.92474041114588
3345.0 202.92474041114588
3346.0 202.85656843366743
3346.0 202.85656843366743
3347.0 202.7883964279217
3347.0 202.7883964279217
3348.0 202.7202244159953
3348.0 202.7202244159953
3349.0 202.65205240540445
3349.0 202.65205240540445
3350.0 202.58388038720867
3350.0 202.58388038720867
3351.0 202.51570834826174
3351.0 202.51570834826174
3352.0 202.44753630313417
3352.0 202.44753630313417
3353.0 202.37936425791784
3353.0 202.37936425791784
3354.0 202.31119219195037
3354.0 202.31119219195037
3355.0 202.24302012548182
3355.0 202.24302012548182
3356.0 202.17484803867444
3356.0 202.17484803867444
3357.0 202.10667595416507
3357.0 202.10667595416507
3358.0 202.03850384748029
3358.0 202.03850384748029
3359.0 201.97033174822286
3359.0 201.97033174822286
3360.0 201.902159627802
3360.0 201.902159627802
3361.0 201.83398750161282
3361.0 201.83398750161282
3362.0 201.7658153678187
3362.0 201.7658153678187
3363.0 201.6976432217521
3363.0 201.6976432217521
3364.0 201.62947105965142
3364.0 201.62947105965142
3365.0 201.5612988927449
3365.0 201.5612988927449
3366.0 201.49312671965774
3366.0 201.49312671965774
3367.0 201.4249545464818
3367.0 201.4249545464818
3368.0 201.35678235255477
3368.0 201.35678235255477
3369.0 201.28861015244706
3369.0 201.28861015244706
3370.0 201.22043793768012
3370.0 201.22043793768012
3371.0 201.15226572378685
3371.0 201.15226572378685
3372.0 201.08409349665862
3372.0 201.08409349665862
3373.0 201.01592124877925
3373.0 201.01592124877925
3374.0 200.94774900786544
3374.0 200.94774900786544
3375.0 200.8795767462005
3375.0 200.8795767462005
3376.0 200.81140449196297
3376.0 200.81140449196297
3377.0 200.74323220336626
3377.0 200.74323220336626
3378.0 200.6750599146808
3378.0 200.6750599146808
3379.0 200.60688762118946
3379.0 200.60688762118946
3380.0 200.53871532623458
3380.0 200.53871532623458
3381.0 200.47054301190337
3381.0 200.47054301190337
3382.0 200.4023706900167
3382.0 200.4023706900167
3383.0 200.33419834875372
3383.0 200.33419834875372
3384.0 200.26602602059768
3384.0 200.26602602059768
3385.0 200.1978536655491
3385.0 200.1978536655491
3386.0 200.12968131183607
3386.0 200.12968131183607
3387.0 200.0615089434638
3387.0 200.0615089434638
3388.0 199.99333655530282
3388.0 199.99333655530282
3389.0 199.9251641806611
3389.0 199.9251641806611
3390.0 199.85699177166023
3390.0 199.85699177166023
3391.0 199.7888193771411
3391.0 199.7888193771411
3392.0 199.72064694867512
3392.0 199.72064694867512
3393.0 199.65247453474038
3393.0 199.65247453474038
3394.0 199.584302100005
3394.0 199.584302100005
3395.0 199.516129659089
3395.0 199.516129659089
3396.0 199.44795721061755
3396.0 199.44795721061755
3397.0 199.37978473525357
3397.0 199.37978473525357
3398.0 199.31161226731703
3398.0 199.31161226731703
3399.0 199.24343979457464
3399.0 199.24343979457464
3400.0 199.1752672997063
3400.0 199.1752672997063
3401.0 199.10709479723303
3401.0 199.10709479723303
3402.0 199.0389222974701
3402.0 199.0389222974701
3403.0 198.97074976806508
3403.0 198.97074976806508
3404.0 198.90257724746223
3404.0 198.90257724746223
3405.0 198.8344047131626
3405.0 198.8344047131626
3406.0 198.76623217268232
3406.0 198.76623217268232
3407.0 198.6980596114509
3407.0 198.6980596114509
3408.0 198.62988705150553
3408.0 198.62988705150553
3409.0 198.56171447695039
3409.0 198.56171447695039
3410.0 198.49354189712756
3410.0 198.49354189712756
3411.0 198.42536929559114
3411.0 198.42536929559114
3412.0 198.35719670244458
3412.0 198.35719670244458
3413.0 198.28902408854688
3413.0 198.28902408854688
3414.0 198.22085146846857
3414.0 198.22085146846857
3415.0 198.1526788421601
3415.0 198.1526788421601
3416.0 198.08450620261667
3416.0 198.08450620261667
3417.0 198.01633354800163
3417.0 198.01633354800163
3418.0 197.94816090356358
3418.0 197.94816090356358
3419.0 197.87998822948344
3419.0 197.87998822948344
3420.0 197.81181555673885
3420.0 197.81181555673885
3421.0 197.7436428777641
3421.0 197.7436428777641
3422.0 197.6754701926087
3422.0 197.6754701926087
3423.0 197.60729748670218
3423.0 197.60729748670218
3424.0 197.53912476004453
3424.0 197.53912476004453
3425.0 197.47095204786862
3425.0 197.47095204786862
3426.0 197.40277931631636
3426.0 197.40277931631636
3427.0 197.33460657858345
3427.0 197.33460657858345
3428.0 197.26643381867513
3428.0 197.26643381867513
3429.0 197.1982610746728
3429.0 197.1982610746728
3430.0 197.13008829534888
3430.0 197.13008829534888
3431.0 197.06191551827345
3431.0 197.06191551827345
3432.0 196.9937427340549
3432.0 196.9937427340549
3433.0 196.92556993613957
3433.0 196.92556993613957
3434.0 196.85739713341837
3434.0 196.85739713341837
3435.0 196.7892243221793
3435.0 196.7892243221793
3436.0 196.7210514986182
3436.0 196.7210514986182
3437.0 196.65287865430597
3437.0 196.65287865430597
3438.0 196.5847058244755
3438.0 196.5847058244755
3439.0 196.5165329691768
3439.0 196.5165329691768
3440.0 196.44836009921883
3440.0 196.44836009921883
3441.0 196.3801872291721
3441.0 196.3801872291721
3442.0 196.31201435294471
3442.0 196.31201435294471
3443.0 196.2438414719115
3443.0 196.2438414719115
3444.0 196.175668562611
3444.0 196.175668562611
3445.0 196.10749565464602
3445.0 196.10749565464602
3446.0 196.0393227390761
3446.0 196.0393227390761
3447.0 195.97114981164603
3447.0 195.97114981164603
3448.0 195.902976876611
3448.0 195.902976876611
3449.0 195.83480394291152
3449.0 195.83480394291152
3450.0 195.76663098231953
3450.0 195.76663098231953
3451.0 195.6984580155469
3451.0 195.6984580155469
3452.0 195.6302850425936
3452.0 195.6302850425936
3453.0 195.56211205498107
3453.0 195.56211205498107
3454.0 195.49393906865458
3454.0 195.49393906865458
3455.0 195.42576607005557
3455.0 195.42576607005557
3456.0 195.3575930713678
3456.0 195.3575930713678
3457.0 195.2894200533037
3457.0 195.2894200533037
3458.0 195.22124701311364
3458.0 195.22124701311364
3459.0 195.15307398263874
3459.0 195.15307398263874
3460.0 195.0849009375541
3460.0 195.0849009375541
3461.0 195.0167278655769
3461.0 195.0167278655769
3462.0 194.94855481559767
3462.0 194.94855481559767
3463.0 194.8803817387259
3463.0 194.8803817387259
3464.0 194.8122086556735
3464.0 194.8122086556735
3465.0 194.74403555938613
3465.0 194.74403555938613
3466.0 194.6758624554938
3466.0 194.6758624554938
3467.0 194.60768934679567
3467.0 194.60768934679567
3468.0 194.53951621734637
3468.0 194.53951621734637
3469.0 194.47134308918314
3469.0 194.47134308918314
3470.0 194.40316995346444
3470.0 194.40316995346444
3471.0 194.33499679974423
3471.0 194.33499679974423
3472.0 194.26682363846857
3472.0 194.26682363846857
3473.0 194.19865047096278
3473.0 194.19865047096278
3474.0 194.130477290222
3474.0 194.130477290222
3475.0 194.06230411076726
3475.0 194.06230411076726
3476.0 193.99413091152385
3476.0 193.99413091152385
3477.0 193.92595771970784
3477.0 193.92595771970784
3478.0 193.85778450099934
3478.0 193.85778450099934
3479.0 193.78961126763153
3479.0 193.78961126763153
3480.0 193.7214380515446
3480.0 193.7214380515446
3481.0 193.65326480581555
3481.0 193.65326480581555
3482.0 193.58509154208494
3482.0 193.58509154208494
3483.0 193.51691829146128
3483.0 193.51691829146128
3484.0 193.4487450214613
3484.0 193.4487450214613
3485.0 193.38057173208495
3485.0 193.38057173208495
3486.0 193.31239845719034
3486.0 193.31239845719034
3487.0 193.2442251615446
3487.0 193.2442251615446
3488.0 193.17605183763155
3488.0 193.17605183763155
3489.0 193.10787853099933
3489.0 193.10787853099933
3490.0 193.03970519651213
3490.0 193.03970519651213
3491.0 192.97153186289864
3491.0 192.97153186289864
3492.0 192.90335852214207
3492.0 192.90335852214207
3493.0 192.83518516297158
3493.0 192.83518516297158
3494.0 192.76701180371236
3494.0 192.76701180371236
3495.0 192.69883843121815
3495.0 192.69883843121815
3496.0 192.6306650524938
3496.0 192.6306650524938
3497.0 192.56249166758883
3497.0 192.56249166758883
3498.0 192.49431826330752
3498.0 192.49431826330752
3499.0 192.42614485422038
3499.0 192.42614485422038
3500.0 192.35797142909914
3500.0 192.35797142909914
3501.0 192.2897979991721
3501.0 192.2897979991721
3502.0 192.2216245644392
3502.0 192.2216245644392
3503.0 192.15345112961754
3503.0 192.15345112961754
3504.0 192.08527766652855
3504.0 192.08527766652855
3505.0 192.01710420614992
3505.0 192.01710420614992
3506.0 191.94893071887878
3506.0 191.94893071887878
3507.0 191.88075723903503
3507.0 191.88075723903503
3508.0 191.8125837454945
3508.0 191.8125837454945
3509.0 191.74441024009377
3509.0 191.74441024009377
3510.0 191.6762367416586
3510.0 191.6762367416586
3511.0 191.60806320927662
3511.0 191.60806320927662
3512.0 191.5398896852845
3512.0 191.5398896852845
3513.0 191.47171614800789
3513.0 191.47171614800789
3514.0 191.40354259140446
3514.0 191.40354259140446
3515.0 191.3353690356252
3515.0 191.3353690356252
3516.0 191.26719547270287
3516.0 191.26719547270287
3517.0 191.19902188902938
3517.0 191.19902188902938
3518.0 191.13084831649536
3518.0 191.13084831649536
3519.0 191.0626747218354
3519.0 191.0626747218354
3520.0 190.99450110165773
3520.0 190.99450110165773
3521.0 190.9263274875327
3521.0 190.9263274875327
3522.0 190.8581538610856
3522.0 190.8581538610856
3523.0 190.78998024344074
3523.0 190.78998024344074
3524.0 190.72180659752857
3524.0 190.72180659752857
3525.0 190.65363295432672
3525.0 190.65363295432672
3526.0 190.58545928285756
3526.0 190.58545928285756
3527.0 190.51728561267444
3527.0 190.51728561267444
3528.0 190.44911193021883
3528.0 190.44911193021883
3529.0 190.3809382551411
3529.0 190.3809382551411
3530.0 190.31276455459516
3530.0 190.31276455459516
3531.0 190.24459083938996
3531.0 190.24459083938996
3532.0 190.17641713257464
3532.0 190.17641713257464
3533.0 190.10824340638297
3533.0 190.10824340638297
3534.0 190.04006966690682
3534.0 190.04006966690682
3535.0 189.97189592830435
3535.0 189.97189592830435
3536.0 189.90372217646694
3536.0 189.90372217646694
3537.0 189.83554840520367
3537.0 189.83554840520367
3538.0 189.76737463390114
3538.0 189.76737463390114
3539.0 189.6992008516514
3539.0 189.6992008516514
3540.0 189.63102707073722
3540.0 189.63102707073722
3541.0 189.56285326764757
3541.0 189.56285326764757
3542.0 189.4946794597521
3542.0 189.4946794597521
3543.0 189.42650563248029
3543.0 189.42650563248029
3544.0 189.3583318051197
3544.0 189.3583318051197
3545.0 189.29015797295327
3545.0 189.29015797295327
3546.0 189.2219841200357
3546.0 189.2219841200357
3547.0 189.1538102684042
3547.0 189.1538102684042
3548.0 189.08563640587494
3548.0 189.08563640587494
3549.0 189.01746252868642
3549.0 189.01746252868642
3550.0 188.94928865278396
3550.0 188.94928865278396
3551.0 188.8811147570928
3551.0 188.8811147570928
3552.0 188.81294085563337
3552.0 188.81294085563337
3553.0 188.74476694794376
3553.0 188.74476694794376
3554.0 188.67659302092736
3554.0 188.67659302092736
3555.0 188.60841908768077
3555.0 188.60841908768077
3556.0 188.54024514825358
3556.0 188.54024514825358
3557.0 188.47207120305808
3557.0 188.47207120305808
3558.0 188.4038972394487
3558.0 188.4038972394487
3559.0 188.33572327575055
3559.0 188.33572327575055
3560.0 188.26754929876793
3560.0 188.26754929876793
3561.0 188.1993753108876
3561.0 188.1993753108876
3562.0 188.1312013229185
3562.0 188.1312013229185
3563.0 188.0630273155731
3563.0 188.0630273155731
3564.0 187.9948533081389
3564.0 187.9948533081389
3565.0 187.92667928270313
3565.0 187.92667928270313
3566.0 187.8585052567663
3566.0 187.8585052567663
3567.0 187.79033120577358
3567.0 187.79033120577358
3568.0 187.72215716174642
3568.0 187.72215716174642
3569.0 187.6539831058591
3569.0 187.6539831058591
3570.0 187.58580902170448
3570.0 187.58580902170448
3571.0 187.5176349548307
3571.0 187.5176349548307
3572.0 187.44946086715626
3572.0 187.44946086715626
3573.0 187.38128675873068
3573.0 187.38128675873068
3574.0 187.31311265159113
3574.0 187.31311265159113
3575.0 187.24493854716192
3575.0 187.24493854716192
3576.0 187.1767644304107
3576.0 187.1767644304107
3577.0 187.10859029290836
3577.0 187.10859029290836
3578.0 187.04041613602965
3578.0 187.04041613602965
3579.0 186.97224198611653
3579.0 186.97224198611653
3580.0 186.90406782434323
3580.0 186.90406782434323
3581.0 186.83589364928545
3581.0 186.83589364928545
3582.0 186.76771948399232
3582.0 186.76771948399232
3583.0 186.69954529043193
3583.0 186.69954529043193
3584.0 186.63137108501132
3584.0 186.63137108501132
3585.0 186.5631968733606
3585.0 186.5631968733606
3586.0 186.49502266442022
3586.0 186.49502266442022
3587.0 186.4268484272125
3587.0 186.4268484272125
3588.0 186.35867418519896
3588.0 186.35867418519896
3589.0 186.29049995061283
3589.0 186.29049995061283
3590.0 186.22232569050897
3590.0 186.22232569050897
3591.0 186.15415143031635
3591.0 186.15415143031635
3592.0 186.0859771639431
3592.0 186.0859771639431
3593.0 186.0178028795683
3593.0 186.0178028795683
3594.0 185.94962858901286
3594.0 185.94962858901286
3595.0 185.8814542790811
3595.0 185.8814542790811
3596.0 185.81327996291918
3596.0 185.81327996291918
3597.0 185.7451056494676
3597.0 185.7451056494676
3598.0 185.67693132135676
3598.0 185.67693132135676
3599.0 185.6087569809239
3599.0 185.6087569809239
3600.0 185.54058262863086
3600.0 185.54058262863086
3601.0 185.47240827015722
3601.0 185.47240827015722
3602.0 185.4042339054534
3602.0 185.4042339054534
3603.0 185.33605953731856
3603.0 185.33605953731856
3604.0 185.26788515457397
3604.0 185.26788515457397
3605.0 185.19971074631164
3605.0 185.19971074631164
3606.0 185.13153635253104
3606.0 185.13153635253104
3607.0 185.06336192617843
3607.0 185.06336192617843
3608.0 184.99518751430753
3608.0 184.99518751430753
3609.0 184.92701307559363
3609.0 184.92701307559363
3610.0 184.85883863954055
3610.0 184.85883863954055
3611.0 184.7906641888282
3611.0 184.7906641888282
3612.0 184.72248972721815
3612.0 184.72248972721815
3613.0 184.65431525937797
3613.0 184.65431525937797
3614.0 184.5861407796776
3614.0 184.5861407796776
3615.0 184.51796629988849
3615.0 184.51796629988849
3616.0 184.44979179458164
3616.0 184.44979179458164
3617.0 184.38161729061034
3617.0 184.38161729061034
3618.0 184.31344277431702
3618.0 184.31344277431702
3619.0 184.2452682522554
3619.0 184.2452682522554
3620.0 184.17709371649698
3620.0 184.17709371649698
3621.0 184.1089191773075
3621.0 184.1089191773075
3622.0 184.04074461736693
3622.0 184.04074461736693
3623.0 183.97257005871236
3623.0 183.97257005871236
3624.0 183.90439548819762
3624.0 183.90439548819762
3625.0 183.83622091145273
3625.0 183.83622091145273
3626.0 183.7680463149192
3626.0 183.7680463149192
3627.0 183.69987171399214
3627.0 183.69987171399214
3628.0 183.6316971129763
3628.0 183.6316971129763
3629.0 183.56352250106278
3629.0 183.56352250106278
3630.0 183.49534787586478
3630.0 183.49534787586478
3631.0 183.42717322377425
3631.0 183.42717322377425
3632.0 183.35899859505645
3632.0 183.35899859505645
3633.0 183.29082393197947
3633.0 183.29082393197947
3634.0 183.22264926313417
3634.0 183.22264926313417
3635.0 183.15447458943353
3635.0 183.15447458943353
3636.0 183.0862999034604
3636.0 183.0862999034604
3637.0 183.01812522628947
3637.0 183.01812522628947
3638.0 182.94995052831788
3638.0 182.94995052831788
3639.0 182.88177580487812
3639.0 182.88177580487812
3640.0 182.81360108134956
3640.0 182.81360108134956
3641.0 182.74542635438996
3641.0 182.74542635438996
3642.0 182.67725162124972
3642.0 182.67725162124972
3643.0 182.60907687619982
3643.0 182.60907687619982
3644.0 182.54090211039878
3644.0 182.54090211039878
3645.0 182.4727273543624
3645.0 182.4727273543624
3646.0 182.4045525775254
3646.0 182.4045525775254
3647.0 182.3363777888282
3647.0 182.3363777888282
3648.0 182.26820299532517
3648.0 182.26820299532517
3649.0 182.20002818950013
3649.0 182.20002818950013
3650.0 182.131853376532
3650.0 182.131853376532
3651.0 182.06367855261666
3651.0 182.06367855261666
3652.0 181.99550372389547
3652.0 181.99550372389547
3653.0 181.92732888803118
3653.0 181.92732888803118
3654.0 181.8591540412197
3654.0 181.8591540412197
3655.0 181.79097917365706
3655.0 181.79097917365706
3656.0 181.72280430738047
3656.0 181.72280430738047
3657.0 181.65462943629802
3657.0 181.65462943629802
3658.0 181.58645454583925
3658.0 181.58645454583925
3659.0 181.51827965194943
3659.0 181.51827965194943
3660.0 181.45010474340035
3660.0 181.45010474340035
3661.0 181.3819298300454
3661.0 181.3819298300454
3662.0 181.31375490299368
3662.0 181.31375490299368
3663.0 181.24557997154844
3663.0 181.24557997154844
3664.0 181.1774050292055
3664.0 181.1774050292055
3665.0 181.10923007215376
3665.0 181.10923007215376
3666.0 181.0410551117205
3666.0 181.0410551117205
3667.0 180.97288014505713
3667.0 180.97288014505713
3668.0 180.90470516515876
3668.0 180.90470516515876
3669.0 180.8365301743132
3669.0 180.8365301743132
3670.0 180.76835517018313
3670.0 180.76835517018313
3671.0 180.70018015987245
3671.0 180.70018015987245
3672.0 180.63200514613072
3672.0 180.63200514613072
3673.0 180.56383012052885
3673.0 180.56383012052885
3674.0 180.495655087322
3674.0 180.495655087322
3675.0 180.42748003611362
3675.0 180.42748003611362
3676.0 180.3593049786751
3676.0 180.3593049786751
3677.0 180.29112991648026
3677.0 180.29112991648026
3678.0 180.22295484237574
3678.0 180.22295484237574
3679.0 180.15477976955725
3679.0 180.15477976955725
3680.0 180.0866046769501
3680.0 180.0866046769501
3681.0 180.01842957994944
3681.0 180.01842957994944
3682.0 179.9502544635724
3682.0 179.9502544635724
3683.0 179.88207933959046
3683.0 179.88207933959046
3684.0 179.8139042060856
3684.0 179.8139042060856
3685.0 179.74572908138296
3685.0 179.74572908138296
3686.0 179.67755393587964
3686.0 179.67755393587964
3687.0 179.60937876353336
3687.0 179.60937876353336
3688.0 179.54120360841839
3688.0 179.54120360841839
3689.0 179.47302843296458
3689.0 179.47302843296458
3690.0 179.40485325366745
3690.0 179.40485325366745
3691.0 179.33667806108582
3691.0 179.33667806108582
3692.0 179.26850284912786
3692.0 179.26850284912786
3693.0 179.20032763941836
3693.0 179.20032763941836
3694.0 179.1321524093701
3694.0 179.1321524093701
3695.0 179.0639771904613
3695.0 179.0639771904613
3696.0 178.99580195080134
3696.0 178.99580195080134
3697.0 178.92762669034073
3697.0 178.92762669034073
3698.0 178.85945143259048
3698.0 178.85945143259048
3699.0 178.79127617140915
3699.0 178.79127617140915
3700.0 178.72310089653107
3700.0 178.72310089653107
3701.0 178.65492559517276
3701.0 178.65492559517276
3702.0 178.5867503110953
3702.0 178.5867503110953
3703.0 178.51857500012534
3703.0 178.51857500012534
3704.0 178.45039968906661
3704.0 178.45039968906661
3705.0 178.38222436000635
3705.0 178.38222436000635
3706.0 178.3140490336564
3706.0 178.3140490336564
3707.0 178.24587368788062
3707.0 178.24587368788062
3708.0 178.1776983444028
3708.0 178.1776983444028
3709.0 178.10952297916194
3709.0 178.10952297916194
3710.0 178.04134759688193
3710.0 178.04134759688193
3711.0 177.97317222202938
3711.0 177.97317222202938
3712.0 177.90499684374578
3712.0 177.90499684374578
3713.0 177.83682144608582
3713.0 177.83682144608582
3714.0 177.76864602153336
3714.0 177.76864602153336
3715.0 177.7004706203536
3715.0 177.7004706203536
3716.0 177.6322951777108
3716.0 177.6322951777108
3717.0 177.56411975844074
3717.0 177.56411975844074
3718.0 177.49594431365296
3718.0 177.49594431365296
3719.0 177.4277688556302
3719.0 177.4277688556302
3720.0 177.35959338666024
3720.0 177.35959338666024
3721.0 177.2914179189763
3721.0 177.2914179189763
3722.0 177.22324242582417
3722.0 177.22324242582417
3723.0 177.15506694004992
3723.0 177.15506694004992
3724.0 177.08689144337797
3724.0 177.08689144337797
3725.0 177.01871593342153
3725.0 177.01871593342153
3726.0 176.95054040546358
3726.0 176.95054040546358
3727.0 176.88236488727028
3727.0 176.88236488727028
3728.0 176.814189341222
3728.0 176.814189341222
3729.0 176.74601380493837
3729.0 176.74601380493837
3730.0 176.67783824927844
3730.0 176.67783824927844
3731.0 176.60966267281782
3731.0 176.60966267281782
3732.0 176.54148711501287
3732.0 176.54148711501287
3733.0 176.47331151574488
3733.0 176.47331151574488
3734.0 176.40513593375775
3734.0 176.40513593375775
3735.0 176.33696031639946
3735.0 176.33696031639946
3736.0 176.26878471632202
3736.0 176.26878471632202
3737.0 176.2006090968187
3737.0 176.2006090968187
3738.0 176.1324334650429
3738.0 176.1324334650429
3739.0 176.06425782135742
3739.0 176.06425782135742
3740.0 175.99608217286612
3740.0 175.99608217286612
3741.0 175.9279065124651
3741.0 175.9279065124651
3742.0 175.8597308458835
3742.0 175.8597308458835
3743.0 175.79155516130032
3743.0 175.79155516130032
3744.0 175.72337948648183
3744.0 175.72337948648183
3745.0 175.65520378380833
3745.0 175.65520378380833
3746.0 175.58702807770382
3746.0 175.58702807770382
3747.0 175.51885236541867
3747.0 175.51885236541867
3748.0 175.45067664827815
3748.0 175.45067664827815
3749.0 175.38250091318562
3749.0 175.38250091318562
3750.0 175.3143251633843
3750.0 175.3143251633843
3751.0 175.24614941157625
3751.0 175.24614941157625
3752.0 175.17797365353806
3752.0 175.17797365353806
3753.0 175.1097978836397
3753.0 175.1097978836397
3754.0 175.04162210141934
3754.0 175.04162210141934
3755.0 174.97344632048498
3755.0 174.97344632048498
3756.0 174.9052705215491
3756.0 174.9052705215491
3757.0 174.83709471075304
3757.0 174.83709471075304
3758.0 174.76891890220548
3758.0 174.76891890220548
3759.0 174.70074306717774
3759.0 174.70074306717774
3760.0 174.63256724191467
3760.0 174.63256724191467
3761.0 174.56439140336713
3761.0 174.56439140336713
3762.0 174.4962155318352
3762.0 174.4962155318352
3763.0 174.42803967048027
3763.0 174.42803967048027
3764.0 174.35986381041138
3764.0 174.35986381041138
3765.0 174.29168792487428
3765.0 174.29168792487428
3766.0 174.22351203310703
3766.0 174.22351203310703
3767.0 174.1553361308544
3767.0 174.1553361308544
3768.0 174.08716022237164
3768.0 174.08716022237164
3769.0 174.01898429593683
3769.0 174.01898429593683
3770.0 173.9508083646467
3770.0 173.9508083646467
3771.0 173.88263244215875
3771.0 173.88263244215875
3772.0 173.81445648668642
3772.0 173.81445648668642
3773.0 173.74628053387494
3773.0 173.74628053387494
3774.0 173.67810456777897
3774.0 173.67810456777897
3775.0 173.6099285907853
3775.0 173.6099285907853
3776.0 173.54175261507766
3776.0 173.54175261507766
3777.0 173.47357662136847
3777.0 173.47357662136847
3778.0 173.40540060828295
3778.0 173.40540060828295
3779.0 173.33722459785824
3779.0 173.33722459785824
3780.0 173.26904858125292
3780.0 173.26904858125292
3781.0 173.20087254664602
3781.0 173.20087254664602
3782.0 173.13269651469997
3782.0 173.13269651469997
3783.0 173.06452047043192
3783.0 173.06452047043192
3784.0 172.99634441430368
3784.0 172.99634441430368
3785.0 172.92816833128293
3785.0 172.92816833128293
3786.0 172.8599922584392
3786.0 172.8599922584392
3787.0 172.79181617327345
3787.0 172.79181617327345
3788.0 172.7236400837142
3788.0 172.7236400837142
3789.0 172.65546397436626
3789.0 172.65546397436626
3790.0 172.58728785448344
3790.0 172.58728785448344
3791.0 172.51911172842
3791.0 172.51911172842
3792.0 172.45093561253356
3792.0 172.45093561253356
3793.0 172.3827594697546
3793.0 172.3827594697546
3794.0 172.3145833235446
3794.0 172.3145833235446
3795.0 172.24640715795826
3795.0 172.24640715795826
3796.0 172.17823098046225
3796.0 172.17823098046225
3797.0 172.11005480383992
3797.0 172.11005480383992
3798.0 172.04187861810703
3798.0 172.04187861810703
3799.0 171.97370241771486
3799.0 171.97370241771486
3800.0 171.90552621389165
3800.0 171.90552621389165
3801.0 171.83734999774643
3801.0 171.83734999774643
3802.0 171.76917377111585
3802.0 171.76917377111585
3803.0 171.7009975382551
3803.0 171.7009975382551
3804.0 171.632821294909
3804.0 171.632821294909
3805.0 171.5646450392409
3805.0 171.5646450392409
3806.0 171.4964687778045
3806.0 171.4964687778045
3807.0 171.42829250542087
3807.0 171.42829250542087
3808.0 171.36011621366092
3808.0 171.36011621366092
3809.0 171.29193993207795
3809.0 171.29193993207795
3810.0 171.2237636320811
3810.0 171.2237636320811
3811.0 171.15558732626644
3811.0 171.15558732626644
3812.0 171.0874110095541
3812.0 171.0874110095541
3813.0 171.01923467955726
3813.0 171.01923467955726
3814.0 170.9510583461294
3814.0 170.9510583461294
3815.0 170.88288199332519
3815.0 170.88288199332519
3816.0 170.81470562957375
3816.0 170.81470562957375
3817.0 170.74652927462452
3817.0 170.74652927462452
3818.0 170.67835290639084
3818.0 170.67835290639084
3819.0 170.61017650654756
3819.0 170.61017650654756
3820.0 170.54200011688127
3820.0 170.54200011688127
3821.0 170.47382372240915
3821.0 170.47382372240915
3822.0 170.40564730104452
3822.0 170.40564730104452
3823.0 170.33747088234074
3823.0 170.33747088234074
3824.0 170.26929446634728
3824.0 170.26929446634728
3825.0 170.2011180248361
3825.0 170.2011180248361
3826.0 170.13294156394855
3826.0 170.13294156394855
3827.0 170.06476511323802
3827.0 170.06476511323802
3828.0 169.9965886502055
3828.0 169.9965886502055
3829.0 169.92841217526328
3829.0 169.92841217526328
3830.0 169.86023568094473
3830.0 169.86023568094473
3831.0 169.79205919776564
3831.0 169.79205919776564
3832.0 169.7238826806397
3832.0 169.7238826806397
3833.0 169.65570617465323
3833.0 169.65570617465323
3834.0 169.58752964786612
3834.0 169.58752964786612
3835.0 169.51935310921883
3835.0 169.51935310921883
3836.0 169.45117657460716
3836.0 169.45117657460716
3837.0 169.3830000262987
3837.0 169.3830000262987
3838.0 169.31482346750485
3838.0 169.31482346750485
3839.0 169.24664689070948
3839.0 169.24664689070948
3840.0 169.17847032225444
3840.0 169.17847032225444
3841.0 169.11029372874356
3841.0 169.11029372874356
3842.0 169.04211713748114
3842.0 169.04211713748114
3843.0 168.97394051364668
3843.0 168.97394051364668
3844.0 168.90576390704356
3844.0 168.90576390704356
3845.0 168.83758728720548
3845.0 168.83758728720548
3846.0 168.76941064931634
3846.0 168.76941064931634
3847.0 168.70123400662138
3847.0 168.70123400662138
3848.0 168.63305735912056
3848.0 168.63305735912056
3849.0 168.56488069361822
3849.0 168.56488069361822
3850.0 168.4967040101143
3850.0 168.4967040101143
3851.0 168.42852734246694
3851.0 168.42852734246694
3852.0 168.3603506483394
3852.0 168.3603506483394
3853.0 168.29217395036846
3853.0 168.29217395036846
3854.0 168.22399723343355
3854.0 168.22399723343355
3855.0 168.15582052626328
3855.0 168.15582052626328
3856.0 168.0876437935753
3856.0 168.0876437935753
3857.0 168.01946705649382
3857.0 168.01946705649382
3858.0 167.95129030709032
3858.0 167.95129030709032
3859.0 167.88311356039716
3859.0 167.88311356039716
3860.0 167.81493679565295
3860.0 167.81493679565295
3861.0 167.7467600115819
3861.0 167.7467600115819
3862.0 167.6785832301222
3862.0 167.6785832301222
3863.0 167.61040643776477
3863.0 167.61040643776477
3864.0 167.54222963212285
3864.0 167.54222963212285
3865.0 167.47405282442472
3865.0 167.47405282442472
3866.0 167.40587601054594
3866.0 167.40587601054594
3867.0 167.33769917907793
3867.0 167.33769917907793
3868.0 167.26952233625042
3868.0 167.26952233625042
3869.0 167.20134549374643
3869.0 167.20134549374643
3870.0 167.13316862852386
3870.0 167.13316862852386
3871.0 167.0649917645873
3871.0 167.0649917645873
3872.0 166.9968148958449
3872.0 166.9968148958449
3873.0 166.9286380015848
3873.0 166.9286380015848
3874.0 166.86046110293117
3874.0 166.86046110293117
3875.0 166.79228421404224
3875.0 166.79228421404224
3876.0 166.72410728506506
3876.0 166.72410728506506
3877.0 166.6559303808354
3877.0 166.6559303808354
3878.0 166.58775343514273
3878.0 166.58775343514273
3879.0 166.51957650058952
3879.0 166.51957650058952
3880.0 166.45139955417613
3880.0 166.45139955417613
3881.0 166.3832225897117
3881.0 166.3832225897117
3882.0 166.3150456190666
3882.0 166.3150456190666
3883.0 166.2468686317948
3883.0 166.2468686317948
3884.0 166.1786916533252
3884.0 166.1786916533252
3885.0 166.11051466390836
3885.0 166.11051466390836
3886.0 166.04233765511518
3886.0 166.04233765511518
3887.0 165.97416063578711
3887.0 165.97416063578711
3888.0 165.9059836112409
3888.0 165.9059836112409
3889.0 165.83780656910548
3889.0 165.83780656910548
3890.0 165.76962952825608
3890.0 165.76962952825608
3891.0 165.70145247788378
3891.0 165.70145247788378
3892.0 165.63327540671082
3892.0 165.63327540671082
3893.0 165.56509834708964
3893.0 165.56509834708964
3894.0 165.49692126200028
3894.0 165.49692126200028
3895.0 165.42874417068077
3895.0 165.42874417068077
3896.0 165.3605670834464
3896.0 165.3605670834464
3897.0 165.29238997678618
3897.0 165.29238997678618
3898.0 165.22421284603254
3898.0 165.22421284603254
3899.0 165.1560357240811
3899.0 165.1560357240811
3900.0 165.08785858407862
3900.0 165.08785858407862
3901.0 165.01968143180363
3901.0 165.01968143180363
3902.0 164.95150428356425
3902.0 164.95150428356425
3903.0 164.88332711594856
3903.0 164.88332711594856
3904.0 164.81514995099369
3904.0 164.81514995099369
3905.0 164.74697276803724
3905.0 164.74697276803724
3905.670750199545 164.70124289963087
3905.670750199545 164.70124289963087
3906.670750199545 164.6330656942861
3906.670750199545 164.6330656942861
3907.670750199545 164.56488849911835
3907.670750199545 164.56488849911835
3908.670750199545 164.49671127705807
3908.670750199545 164.49671127705807
3909.670750199545 164.42853405156677
3909.670750199545 164.42853405156677
3910.670750199545 164.3603568226444
3910.670750199545 164.3603568226444
3911.670750199545 164.29217956586706
3911.670750199545 164.29217956586706
3912.670750199545 164.224002321604
3912.670750199545 164.224002321604
3913.670750199545 164.15582506405644
3913.670750199545 164.15582506405644
3914.670750199545 164.0876477824155
3914.670750199545 164.0876477824155
3915.670750199545 164.01947049454438
3915.670750199545 164.01947049454438
3916.670750199545 163.9512932168503
3916.670750199545 163.9512932168503
3917.670750199545 163.88311591506277
3917.670750199545 163.88311591506277
3918.670750199545 163.81493860136558
3918.670750199545 163.81493860136558
3919.670750199545 163.74676127672117
3919.670750199545 163.74676127672117
3920.670750199545 163.678583960879
3920.670750199545 163.678583960879
3921.670750199545 163.6104066134272
3921.670750199545 163.6104066134272
3922.670750199545 163.54222926158192
3922.670750199545 163.54222926158192
3923.670750199545 163.47405190488126
3923.670750199545 163.47405190488126
3924.670750199545 163.40587453865774
3924.670750199545 163.40587453865774
3925.670750199545 163.3376971666659
3925.670750199545 163.3376971666659
3926.670750199545 163.2695197898187
3926.670750199545 163.2695197898187
3927.670750199545 163.20134238887812
3927.670750199545 163.20134238887812
3928.670750199545 163.13316499059835
3928.670750199545 163.13316499059835
3929.670750199545 163.06498757294221
3929.670750199545 163.06498757294221
3930.670750199545 162.99681015185507
3930.670750199545 162.99681015185507
3931.670750199545 162.92863272023303
3931.670750199545 162.92863272023303
3932.670750199545 162.86045528380518
3932.670750199545 162.86045528380518
3933.670750199545 162.79227782800095
3933.670750199545 162.79227782800095
3934.670750199545 162.72410037623237
3934.670750199545 162.72410037623237
3935.670750199545 162.65592291965794
3935.670750199545 162.65592291965794
3936.670750199545 162.58774542299528
3936.670750199545 162.58774542299528
3937.670750199545 162.5195679449883
3937.670750199545 162.5195679449883
3938.670750199545 162.45139045507162
3938.670750199545 162.45139045507162
3939.670750199545 162.3832129396372
3939.670750199545 162.3832129396372
3940.670750199545 162.315035433005
3940.670750199545 162.315035433005
3941.670750199545 162.2468579107085
3941.670750199545 162.2468579107085
3942.670750199545 162.17868037512756
3942.670750199545 162.17868037512756
3943.670750199545 162.11050282906123
3943.670750199545 162.11050282906123
3944.670750199545 162.04232527813954
3944.670750199545 162.04232527813954
3945.670750199545 161.97414772378684
3945.670750199545 161.97414772378684
3946.670750199545 161.90597015757396
3946.670750199545 161.90597015757396
3947.670750199545 161.83779256721814
3947.670750199545 161.83779256721814
3948.670750199545 161.76961497814838
3948.670750199545 161.76961497814838
3949.670750199545 161.70143738564758
3949.670750199545 161.70143738564758
3950.670750199545 161.6332597751452
3950.670750199545 161.6332597751452
3951.670750199545 161.5650821673037
3951.670750199545 161.5650821673037
3952.670750199545 161.49690454146062
3952.670750199545 161.49690454146062
3953.670750199545 161.428726897616
3953.670750199545 161.428726897616
3954.670750199545 161.36054924144935
3954.670750199545 161.36054924144935
3955.670750199545 161.29237159683453
3955.670750199545 161.29237159683453
3956.670750199545 161.22419393284335
3956.670750199545 161.22419393284335
3957.670750199545 161.15601626537165
3957.670750199545 161.15601626537165
3958.670750199545 161.08783857994788
3958.670750199545 161.08783857994788
3959.670750199545 161.01966088966878
3959.670750199545 161.01966088966878
3960.5 160.9886911760856
3960.5 160.9886911760856
3963.0 160.94608013203592
3963.0 160.94608013203592
3965.5 160.90346905145972
3965.5 160.90346905145972
3968.0 160.86085798223553
3968.0 160.86085798223553
3970.5 160.81824691923393
3970.5 160.81824691923393
3973.0 160.77563583331386
3973.0 160.77563583331386
3975.5 160.73302475737097
3975.5 160.73302475737097
3978.0 160.6904136669883
3978.0 160.6904136669883
3980.5 160.6478025804414
3980.5 160.6478025804414
3983.0 160.6051914930628
3983.0 160.6051914930628
3985.5 160.56258038885758
3985.5 160.56258038885758
3988.0 160.51996929087494
3988.0 160.51996929087494
3990.5 160.47735818220713
3990.5 160.47735818220713
3993.0 160.43474707833755
3993.0 160.43474707833755
3995.5 160.39213596658192
3995.5 160.39213596658192
3998.0 160.34952485962452
3998.0 160.34952485962452
4000.5 160.30691374335677
4000.5 160.30691374335677
4003.0 160.26430261874106
4003.0 160.26430261874106
4005.5 160.2216914904945
4005.5 160.2216914904945
4008.0 160.17908036141617
4008.0 160.17908036141617
4010.5 160.13646923617364
4010.5 160.13646923617364
4013.0 160.09385809649132
4013.0 160.09385809649132
4015.5 160.05124695359046
4015.5 160.05124695359046
4018.0 160.0086358169122
4018.0 160.0086358169122
4020.5 159.9660246705112
4020.5 159.9660246705112
4023.0 159.92341352089164
4023.0 159.92341352089164
4025.5 159.88080237140284
4025.5 159.88080237140284
4028.0 159.8381912111793
4028.0 159.8381912111793
4030.5 159.79558004260784
4030.5 159.79558004260784
4033.0 159.75296887929647
4033.0 159.75296887929647
4035.5 159.7103577062624
4035.5 159.7103577062624
4038.0 159.66774653986323
4038.0 159.66774653986323
4040.5 159.62513536231702
4040.5 159.62513536231702
4043.0 159.58252418393906
4043.0 159.58252418393906
4045.5 159.5399130108212
4045.5 159.5399130108212
4048.0 159.4973018119858
4048.0 159.4973018119858
4050.5 159.45469062826396
4050.5 159.45469062826396
4053.0 159.41207942634074
4053.0 159.41207942634074
4055.5 159.36946823953105
4055.5 159.36946823953105
4058.0 159.32685703452
4058.0 159.32685703452
4060.5 159.2842458272529
4060.5 159.2842458272529
4063.0 159.24163461777925
4063.0 159.24163461777925
4065.5 159.19902339990813
4065.5 159.19902339990813
4068.0 159.15641218729715
4068.0 159.15641218729715
4070.5 159.1138009724796
4070.5 159.1138009724796
4073.0 159.07118975540598
4073.0 159.07118975540598
4075.5 159.0285785360763
4075.5 159.0285785360763
4078.0 158.9859672938282
4078.0 158.9859672938282
4080.5 158.9433560714107
4080.5 158.9433560714107
4083.0 158.90074482607477
4083.0 158.90074482607477
4085.5 158.85813357710796
4085.5 158.85813357710796
4088.0 158.81552234183042
4088.0 158.81552234183042
4090.5 158.7729110897758
4090.5 158.7729110897758
4093.0 158.73029983546513
4093.0 158.73029983546513
4095.5 158.68768858032269
4095.5 158.68768858032269
4098.0 158.64507732764125
4098.0 158.64507732764125
4100.5 158.6024660618948
4100.5 158.6024660618948
4103.0 158.55985478541368
4103.0 158.55985478541368
4105.5 158.51724352129648
4105.5 158.51724352129648
4108.0 158.47463225492322
4108.0 158.47463225492322
4110.5 158.43202096563155
4110.5 158.43202096563155
4113.0 158.38940969617047
4113.0 158.38940969617047
4115.5 158.34679840379096
4115.5 158.34679840379096
4118.0 158.30418711524726
4118.0 158.30418711524726
4120.5 158.26157582587177
4120.5 158.26157582587177
4123.0 158.2189645267736
4123.0 158.2189645267736
4125.5 158.17635322679413
4125.5 158.17635322679413
4128.0 158.13374193069998
4128.0 158.13374193069998
4130.5 158.09113061874172
4130.5 158.09113061874172
4133.0 158.04851931204357
4133.0 158.04851931204357
4135.5 158.00590799603503
4135.5 158.00590799603503
4138.0 157.96329668624907
4138.0 157.96329668624907
4140.5 157.92068535826172
4140.5 157.92068535826172
4143.0 157.87807404396364
4143.0 157.87807404396364
4145.5 157.83546271288847
4145.5 157.83546271288847
4148.0 157.79285137955725
4148.0 157.79285137955725
4150.5 157.75024003787811
4150.5 157.75024003787811
4153.0 157.70762870145907
4153.0 157.70762870145907
4155.5 157.66501736278397
4155.5 157.66501736278397
4158.0 157.62240601576093
4158.0 157.62240601576093
4160.5 157.57979466648183
4160.5 157.57979466648183
4163.0 157.53718330651753
4163.0 157.53718330651753
4165.5 157.4945719527758
4165.5 157.4945719527758
4168.0 157.45196059109847
4168.0 157.45196059109847
4170.5 157.40934922675277
4170.5 157.40934922675277
4173.0 157.36673786061283
4173.0 157.36673786061283
4175.5 157.32412648470066
4175.5 157.32412648470066
4178.0 157.2815151065819
4178.0 157.2815151065819
4180.5 157.2389037275819
4180.5 157.2389037275819
4183.0 157.19629234632583
4183.0 157.19629234632583
4185.5 157.15368096286323
4185.5 157.15368096286323
4188.0 157.11106957100316
4188.0 157.11106957100316
4190.5 157.0684581905446
4190.5 157.0684581905446
4193.0 157.0258467796514
4193.0 157.0258467796514
4195.5 156.98323538858884
4195.5 156.98323538858884
4198.0 156.94062397460783
4198.0 156.94062397460783
4200.5 156.89801256588694
4200.5 156.89801256588694
4203.0 156.8554011619643
4203.0 156.8554011619643
4205.5 156.8127897487808
4205.5 156.8127897487808
4208.0 156.77017832719983
4208.0 156.77017832719983
4210.5 156.7275669095042
4210.5 156.7275669095042
4213.0 156.6849554834606
4213.0 156.6849554834606
4215.5 156.64234404196526
4215.5 156.64234404196526
4218.0 156.59973261283386
4218.0 156.59973261283386
4220.5 156.5571211814464
4220.5 156.5571211814464
4223.0 156.51450973323236
4223.0 156.51450973323236
4225.5 156.47189828986612
4225.5 156.47189828986612
4228.0 156.42928683856425
4228.0 156.42928683856425
4230.5 156.38667538500633
4230.5 156.38667538500633
4233.0 156.34406392924186
4233.0 156.34406392924186
4235.5 156.3014524725961
4235.5 156.3014524725961
4238.0 156.25884101231952
4238.0 156.25884101231952
4240.5 156.216229543695
4240.5 156.216229543695
4243.0 156.1736180742387
4243.0 156.1736180742387
4245.5 156.1310066086182
4245.5 156.1310066086182
4248.0 156.08839512007927
4248.0 156.08839512007927
4250.5 156.04578365137098
4250.5 156.04578365137098
4253.0 156.00317215974422
4253.0 156.00317215974422
4255.5 155.9605606804319
4255.5 155.9605606804319
4258.0 155.91794918434255
4258.0 155.91794918434255
4260.5 155.8753376934638
4260.5 155.8753376934638
4263.0 155.83272618677043
4263.0 155.83272618677043
4265.5 155.79011468528765
4265.5 155.79011468528765
4268.0 155.74750318159835
4268.0 155.74750318159835
4270.5 155.70489167565296
4270.5 155.70489167565296
4273.0 155.6622801543053
4273.0 155.6622801543053
4275.5 155.61966863775592
4275.5 155.61966863775592
4278.0 155.57705711941233
4278.0 155.57705711941233
4280.5 155.53444559977513
4280.5 155.53444559977513
4283.0 155.49183407082754
4283.0 155.49183407082754
4285.5 155.44922253215722
4285.5 155.44922253215722
4288.0 155.40661100717614
4288.0 155.40661100717614
4290.5 155.36399946536847
4290.5 155.36399946536847
4293.0 155.32138792135427
4293.0 155.32138792135427
4295.5 155.27877636802964
4295.5 155.27877636802964
4298.0 155.23616482087812
4298.0 155.23616482087812
4300.5 155.19355327152002
4300.5 155.19355327152002
4303.0 155.15094170533536
4303.0 155.15094170533536
4305.5 155.1083301514651
4305.5 155.1083301514651
4308.0 155.06571858219263
4308.0 155.06571858219263
4310.5 155.0231070252346
4310.5 155.0231070252346
4313.0 154.98049545287427
4313.0 154.98049545287427
4315.5 154.93788387074173
4315.5 154.93788387074173
4318.0 154.8952722924945
4318.0 154.8952722924945
4320.000002 154.86118300341138
# w #3
0.0 100.0
0.0 100.0
2.5 99.95738373955344
2.5 99.95738373955344
5.0 99.91476747773143
5.0 99.91476747773143
7.5 99.8721512186689
7.5 99.8721512186689
10.0 99.82953494127366
10.0 99.82953494127366
12.5 99.78691866594106
12.5 99.78691866594106
15.0 99.74430238363533
15.0 99.74430238363533
17.5 99.70168610120813
17.5 99.70168610120813
20.0 99.65906982617562
20.0 99.65906982617562
22.5 99.6164535295995
22.5 99.6164535295995
25.0 99.5738372329019
25.0 99.5738372329019
27.5 99.5312209338664
27.5 99.5312209338664
30.0 99.48860463007419
30.0 99.48860463007419
32.5 99.44598834119287
32.5 99.44598834119287
35.0 99.40337202037081
35.0 99.40337202037081
37.5 99.36075572439488
37.5 99.36075572439488
40.0 99.31813940399438
40.0 99.31813940399438
42.5 99.27552307929902
42.5 99.27552307929902
45.0 99.2329067600799
45.0 99.2329067600799
47.5 99.1902904399795
47.5 99.1902904399795
50.0 99.14767410806807
50.0 99.14767410806807
52.5 99.10505777457854
52.5 99.10505777457854
55.0 99.06244144020775
55.0 99.06244144020775
57.5 99.01982510638
57.5 99.01982510638
60.0 98.9772087511039
60.0 98.9772087511039
61.0 98.87492950047711
61.0 98.87492950047711
62.0 98.77265024536588
62.0 98.77265024536588
63.0 98.67037095374826
63.0 98.67037095374826
64.0 98.568091653043
64.0 98.568091653043
65.0 98.46581232239151
65.0 98.46581232239151
66.0 98.36353297096281
66.0 98.36353297096281
67.0 98.26125359683842
67.0 98.26125359683842
68.0 98.15897421534865
68.0 98.15897421534865
69.0 98.0566947987138
69.0 98.0566947987138
70.0 97.95441536477834
70.0 97.95441536477834
71.0 97.85213590738738
71.0 97.85213590738738
72.0 97.74985645008424
72.0 97.74985645008424
73.0 97.64757694121003
73.0 97.64757694121003
74.0 97.54529741785315
74.0 97.54529741785315
75.0 97.44301788464882
75.0 97.44301788464882
76.0 97.34073833646765
76.0 97.34073833646765
77.0 97.23845875999308
77.0 97.23845875999308
78.0 97.13617915033042
78.0 97.13617915033042
79.0 97.03389952694488
79.0 97.03389952694488
80.0 96.93161988686023
80.0 96.93161988686023
81.0 96.82934022332009
81.0 96.82934022332009
82.0 96.72706054529726
82.0 96.72706054529726
83.0 96.62478083408635
83.0 96.62478083408635
84.0 96.5225011015411
84.0 96.5225011015411
85.0 96.42022135914839
85.0 96.42022135914839
86.0 96.31794160151318
86.0 96.31794160151318
87.0 96.21566181357085
87.0 96.21566181357085
88.0 96.1133820014132
88.0 96.1133820014132
89.0 96.01110216504028
89.0 96.01110216504028
90.0 95.90882232703292
90.0 95.90882232703292
91.0 95.8065424441479
91.0 95.8065424441479
92.0 95.70426255085827
92.0 95.70426255085827
93.0 95.6019826415664
93.0 95.6019826415664
94.0 95.49970270120754
94.0 95.49970270120754
95.0 95.39742274464373
95.0 95.39742274464373
96.0 95.29514277767537
96.0 95.29514277767537
97.0 95.19286277116139
97.0 95.19286277116139
98.0 95.09058275712377
98.0 95.09058275712377
99.0 94.9883027171486
99.0 94.9883027171486
100.0 94.88602265240101
100.0 94.88602265240101
101.0 94.78374256459679
101.0 94.78374256459679
102.0 94.6814624753608
102.0 94.6814624753608
103.0 94.5791823450596
103.0 94.5791823450596
104.0 94.47690220339139
104.0 94.47690220339139
105.0 94.37462203886919
105.0 94.37462203886919
106.0 94.27234185033439
106.0 94.27234185033439
107.0 94.1700616508314
107.0 94.1700616508314
108.0 94.06778142705016
108.0 94.06778142705016
109.0 93.96550117677423
109.0 93.96550117677423
110.0 93.86322090294752
110.0 93.86322090294752
111.0 93.76094061769078
111.0 93.76094061769078
112.0 93.65866029424978
112.0 93.65866029424978
113.0 93.5563799588846
113.0 93.5563799588846
114.0 93.4540996203654
114.0 93.4540996203654
115.0 93.35181924925962
115.0 93.35181924925962
116.0 93.24953884606144
116.0 93.24953884606144
117.0 93.14725843017929
117.0 93.14725843017929
118.0 93.04497799193736
118.0 93.04497799193736
119.0 92.9426975395548
119.0 92.9426975395548
120.0 92.84041704968482
120.0 92.84041704968482
121.0 92.73813654692819
121.0 92.73813654692819
122.0 92.63585604873634
122.0 92.63585604873634
123.0 92.53357549435168
123.0 92.53357549435168
124.0 92.43129493605315
124.0 92.43129493605315
125.0 92.32901434510511
125.0 92.32901434510511
126.0 92.22673374415135
126.0 92.22673374415135
127.0 92.12445312879134
127.0 92.12445312879134
128.0 92.0221724669711
128.0 92.0221724669711
129.0 91.91989180895584
129.0 91.91989180895584
130.0 91.81761111541013
130.0 91.81761111541013
131.0 91.71533040404456
131.0 91.71533040404456
132.0 91.61304967993206
132.0 91.61304967993206
133.0 91.51076891687548
133.0 91.51076891687548
134.0 91.40848816295598
134.0 91.40848816295598
135.0 91.30620736645166
135.0 91.30620736645166
136.0 91.203926544814
136.0 91.203926544814
137.0 91.10164571843971
137.0 91.10164571843971
138.0 90.99936485650264
138.0 90.99936485650264
139.0 90.89708397698071
139.0 90.89708397698071
140.0 90.79480308517367
140.0 90.79480308517367
141.0 90.69252216459255
141.0 90.69252216459255
142.0 90.59024123222046
142.0 90.59024123222046
143.0 90.48796026670469
143.0 90.48796026670469
144.0 90.38567928042517
144.0 90.38567928042517
145.0 90.28339828815506
145.0 90.28339828815506
146.0 90.18111726151315
146.0 90.18111726151315
147.0 90.07883622258613
147.0 90.07883622258613
148.0 89.97655514948998
148.0 89.97655514948998
149.0 89.87427407020058
149.0 89.87427407020058
150.0 89.77199295528544
150.0 89.77199295528544
151.0 89.6697118295418
151.0 89.6697118295418
152.0 89.56743069608532
152.0 89.56743069608532
153.0 89.4651495292195
153.0 89.4651495292195
154.0 89.36286832500566
154.0 89.36286832500566
155.0 89.26058712377406
155.0 89.26058712377406
156.0 89.15830588741085
156.0 89.15830588741085
157.0 89.05602463800271
157.0 89.05602463800271
158.0 88.95374336118184
158.0 88.95374336118184
159.0 88.85146206161575
159.0 88.85146206161575
160.0 88.74918075652094
160.0 88.74918075652094
161.0 88.64689941649719
161.0 88.64689941649719
162.0 88.54461806048462
162.0 88.54461806048462
163.0 88.44233667076476
163.0 88.44233667076476
164.0 88.34005528326732
164.0 88.34005528326732
165.0 88.23777385014589
165.0 88.23777385014589
166.0 88.1354924182844
166.0 88.1354924182844
167.0 88.03321095073419
167.0 88.03321095073419
168.0 87.93092946937927
168.0 87.93092946937927
169.0 87.82864796594365
169.0 87.82864796594365
170.0 87.72636644406808
170.0 87.72636644406808
171.0 87.62408490398725
171.0 87.62408490398725
172.0 87.52180332947167
172.0 87.52180332947167
173.0 87.41952173353988
173.0 87.41952173353988
174.0 87.3172401361898
174.0 87.3172401361898
175.0 87.21495850361282
175.0 87.21495850361282
176.0 87.11267685574386
176.0 87.11267685574386
177.0 87.01039518721849
177.0 87.01039518721849
178.0 86.90811349585265
178.0 86.90811349585265
179.0 86.8058317760486
179.0 86.8058317760486
180.0 86.7035500397616
180.0 86.7035500397616
181.0 86.60126829076555
181.0 86.60126829076555
182.0 86.49898651071601
182.0 86.49898651071601
183.0 86.39670472309332
183.0 86.39670472309332
184.0 86.29442291309199
184.0 86.29442291309199
185.0 86.19214105131181
185.0 86.19214105131181
186.0 86.0898592038425
186.0 86.0898592038425
187.0 85.98757732744082
187.0 85.98757732744082
188.0 85.88529541820041
188.0 85.88529541820041
189.0 85.78301350357097
189.0 85.78301350357097
190.0 85.68073155077072
190.0 85.68073155077072
191.0 85.57844959009935
191.0 85.57844959009935
192.0 85.47616761267938
192.0 85.47616761267938
193.0 85.37388559023691
193.0 85.37388559023691
194.0 85.27160356164562
194.0 85.27160356164562
195.0 85.16932151746435
195.0 85.16932151746435
196.0 85.06703945452072
196.0 85.06703945452072
197.0 84.96475737059208
197.0 84.96475737059208
198.0 84.86247524723869
198.0 84.86247524723869
199.0 84.76019312432248
199.0 84.76019312432248
200.0 84.65791096873788
200.0 84.65791096873788
201.0 84.55562879901996
201.0 84.55562879901996
202.0 84.45334660368798
202.0 84.45334660368798
203.0 84.35106438661121
203.0 84.35106438661121
204.0 84.24878215954219
204.0 84.24878215954219
205.0 84.14649989374523
205.0 84.14649989374523
206.0 84.04421761931737
206.0 84.04421761931737
207.0 83.94193530808002
207.0 83.94193530808002
208.0 83.83965300066114
208.0 83.83965300066114
209.0 83.7373706542487
209.0 83.7373706542487
210.0 83.63508829099234
210.0 83.63508829099234
211.0 83.53280590473722
211.0 83.53280590473722
212.0 83.43052349945408
212.0 83.43052349945408
213.0 83.32824108842095
213.0 83.32824108842095
214.0 83.22595863551332
214.0 83.22595863551332
215.0 83.12367617272082
215.0 83.12367617272082
216.0 83.0213936792107
216.0 83.0213936792107
217.0 82.91911117555009
217.0 82.91911117555009
218.0 82.8168286482262
218.0 82.8168286482262
219.0 82.71454608796829
219.0 82.71454608796829
220.0 82.612263525374
220.0 82.612263525374
221.0 82.50998093054251
221.0 82.50998093054251
222.0 82.40769831059113
222.0 82.40769831059113
223.0 82.30541568261037
223.0 82.30541568261037
224.0 82.20313303484178
224.0 82.20313303484178
225.0 82.10085036940652
225.0 82.10085036940652
226.0 81.99856765742916
226.0 81.99856765742916
227.0 81.89628494987181
227.0 81.89628494987181
228.0 81.79400221686596
228.0 81.79400221686596
229.0 81.69171945043192
229.0 81.69171945043192
230.0 81.58943665997367
230.0 81.58943665997367
231.0 81.48715387393543
231.0 81.48715387393543
232.0 81.38487103917102
232.0 81.38487103917102
233.0 81.28258820246907
233.0 81.28258820246907
234.0 81.18030533836784
234.0 81.18030533836784
235.0 81.07802245050806
235.0 81.07802245050806
236.0 80.97573955707003
236.0 80.97573955707003
237.0 80.87345661778676
237.0 80.87345661778676
238.0 80.77117366471224
238.0 80.77117366471224
239.0 80.66889069533235
239.0 80.66889069533235
240.0 80.56660772113402
240.0 80.56660772113402
241.0 80.46432470592835
241.0 80.46432470592835
242.0 80.36204167345487
242.0 80.36204167345487
243.0 80.2597586281526
243.0 80.2597586281526
244.0 80.15747554909352
244.0 80.15747554909352
245.0 80.05519245276663
245.0 80.05519245276663
246.0 79.95290933533498
246.0 79.95290933533498
247.0 79.850626215206
247.0 79.850626215206
248.0 79.74834305234744
248.0 79.74834305234744
249.0 79.64605986421071
249.0 79.64605986421071
250.0 79.54377667870874
250.0 79.54377667870874
251.0 79.44149344438529
251.0 79.44149344438529
252.0 79.33921021975092
252.0 79.33921021975092
253.0 79.2369269552679
253.0 79.2369269552679
254.0 79.13464366110618
254.0 79.13464366110618
254.68289303227843 79.12351656743175
254.68289303227843 79.12351656743175
255.68289303227843 79.26840633577063
255.68289303227843 79.26840633577063
256.68289303090364 79.5561761074525
256.68289303090364 79.5561761074525
257.68289303090364 79.95728536624078
257.68289303090364 79.95728536624078
258.68289303090364 80.44830102132934
258.68289303090364 80.44830102132934
259.68289303090364 81.01063469596409
259.68289303090364 81.01063469596409
260.68289303090364 81.62954115128082
260.68289303090364 81.62954115128082
261.68289303090364 82.29332369777005
261.68289303090364 82.29332369777005
262.68289303090364 82.99270393603537
262.68289303090364 82.99270393603537
263.68289303090364 83.7203217537949
263.68289303090364 83.7203217537949
264.68289303090364 84.47033875311853
264.68289303090364 84.47033875311853
265.68289303090364 85.23812360951632
265.68289303090364 85.23812360951632
266.68289303090364 86.02000253804029
266.68289303090364 86.02000253804029
267.68289303090364 86.81306129006715
267.68289303090364 86.81306129006715
268.68289303090364 87.61498816895455
268.68289303090364 87.61498816895455
269.68289303090364 88.42394937326648
269.68289303090364 88.42394937326648
270.68289303090364 89.2384902871668
270.68289303090364 89.2384902871668
271.68289303090364 90.05745698242636
271.68289303090364 90.05745698242636
272.68289303090364 90.87993418184365
272.68289303090364 90.87993418184365
273.68289303090364 91.7051957843244
273.68289303090364 91.7051957843244
274.68289303090364 92.53266580276988
274.68289303090364 92.53266580276988
275.68289303090364 93.36188739369368
275.68289303090364 93.36188739369368
276.68289303090364 94.1924981030082
276.68289303090364 94.1924981030082
277.68289303090364 95.02421045760458
277.68289303090364 95.02421045760458
278.68289303090364 95.85679639371422
278.68289303090364 95.85679639371422
279.68289303090364 96.69007501692518
279.68289303090364 96.69007501692518
280.68289303090364 97.52390281531216
280.68289303090364 97.52390281531216
281.68289303090364 98.35816595685507
281.68289303090364 98.35816595685507
282.68289303090364 99.19277417060033
282.68289303090364 99.19277417060033
283.68289303090364 100.02765578319196
283.68289303090364 100.02765578319196
284.68289303090364 100.86275402140282
284.68289303090364 100.86275402140282
285.7159520344945 101.72564045592169
285.7159520344945 101.72564045592169
286.7159520344945 102.39873518655254
286.7159520344945 102.39873518655254
287.7159520344945 102.91152182486545
287.7159520344945 102.91152182486545
288.7159520344945 103.29714413230214
288.7159520344945 103.29714413230214
289.7159520344945 103.5818933620524
289.7159520344945 103.5818933620524
290.7159520344945 103.78662500358412
290.7159520344945 103.78662500358412
291.7159520344945 103.92788264595171
291.7159520344945 103.92788264595171
292.7159520344945 104.01878951530033
292.7159520344945 104.01878951530033
293.7159520344945 104.06975558818947
293.7159520344945 104.06975558818947
294.7159520344945 104.08903858509848
294.7159520344945 104.08903858509848
295.7159520344945 104.08318894525223
295.7159520344945 104.08318894525223
296.7159520344945 104.05740281035426
296.7159520344945 104.05740281035426
297.7159520344945 104.01580202947011
297.7159520344945 104.01580202947011
298.7159520344945 103.96165625224974
298.7159520344945 103.96165625224974
299.7159520344945 103.89755914484557
299.7159520344945 103.89755914484557
300.5 103.88410896819984
300.5 103.88410896819984
301.5 103.8923620045753
301.5 103.8923620045753
302.5 103.89538441112602
302.5 103.89538441112602
303.5 103.89425763579028
303.5 103.89425763579028
304.5 103.88983949425541
304.5 103.88983949425541
305.5 103.88281048295892
305.5 103.88281048295892
306.5 103.87371038852068
306.5 103.87371038852068
307.5 103.86296740746923
307.5 103.86296740746923
308.5 103.85092122578685
308.5 103.85092122578685
309.5 103.83784123469027
309.5 103.83784123469027
310.5 103.82394121813955
310.5 103.82394121813955
311.5 103.80939069463875
311.5 103.80939069463875
312.5 103.79432414815693
312.5 103.79432414815693
313.5 103.77884826839946
313.5 103.77884826839946
314.5 103.76304770851118
314.5 103.76304770851118
315.5 103.74698956753173
315.5 103.74698956753173
316.5 103.73072711354844
316.5 103.73072711354844
317.5 103.71430258402775
317.5 103.71430258402775
318.5 103.69774948241205
318.5 103.69774948241205
319.5 103.68109439020999
319.5 103.68109439020999
320.5 103.66435841366811
320.5 103.66435841366811
321.5 103.64755824495172
321.5 103.64755824495172
322.5 103.63070719173473
322.5 103.63070719173473
323.5 103.61381573459113
323.5 103.61381573459113
324.5 103.59689226157559
324.5 103.59689226157559
325.5 103.57994338073722
325.5 103.57994338073722
326.5 103.56297432733123
326.5 103.56297432733123
327.5 103.5459892837395
327.5 103.5459892837395
328.5 103.52899157522037
328.5 103.52899157522037
329.5 103.51198379608898
329.5 103.51198379608898
330.5 103.494968029802
330.5 103.494968029802
331.5 103.47794593399685
331.5 103.47794593399685
332.5 103.46091881385192
332.5 103.46091881385192
333.5 103.44388772736713
333.5 103.44388772736713
334.5 103.42685346128631
334.5 103.42685346128631
335.5 103.40981669570152
335.5 103.40981669570152
336.5 103.39277793150485
336.5 103.39277793150485
337.5 103.37573759781554
337.5 103.37573759781554
338.5 103.35869600777514
338.5 103.35869600777514
339.5 103.34165342925445
339.5 103.34165342925445
340.5 103.32461005199396
340.5 103.32461005199396
341.5 103.30756606323459
341.5 103.30756606323459
342.5 103.29052157197313
342.5 103.29052157197313
343.5 103.2734766939431
343.5 103.2734766939431
344.5 103.25643149656831
344.5 103.25643149656831
345.5 103.2393860419567
345.5 103.2393860419567
346.5 103.22234040489798
346.5 103.22234040489798
347.5 103.2052946126182
347.5 103.2052946126182
348.5 103.18824869194377
348.5 103.18824869194377
349.5 103.17120267448998
349.5 103.17120267448998
350.5 103.15415657620522
350.5 103.15415657620522
351.5 103.1371104104272
351.5 103.1371104104272
352.5 103.12006420207794
352.5 103.12006420207794
353.5 103.1030179508257
353.5 103.1030179508257
354.5 103.0859716787808
354.5 103.0859716787808
355.5 103.06892537311518
355.5 103.06892537311518
356.5 103.05187904981554
356.5 103.05187904981554
357.5 103.03483270445274
357.5 103.03483270445274
358.2383385477442 103.02224672009032
358.2383385477442 103.02224672009032
359.2383385477442 103.41726747809443
359.2383385477442 103.41726747809443
360.0 104.00678251309444
360.0 104.00678251309444
361.0 105.05955268498514
361.0 105.05955268498514
362.0 106.38357491087878
362.0 106.38357491087878
363.0 107.92276566801516
363.0 107.92276566801516
364.0 109.63263651640666
364.0 109.63263651640666
365.0 111.477896910802
365.0 111.477896910802
366.0 113.43055261482436
366.0 113.43055261482436
367.0 115.46839717314522
367.0 115.46839717314522
368.0 117.57381535441837
368.0 117.57381535441837
369.0 119.73283387499866
369.0 119.73283387499866
370.0 121.93436842550014
370.0 121.93436842550014
371.0 124.16962643951685
371.0 124.16962643951685
372.0 126.43163319112756
372.0 126.43163319112756
373.0 128.71485600809532
373.0 128.71485600809532
374.0 131.01490610382254
374.0 131.01490610382254
375.0 133.328302089
375.0 133.328302089
376.0 135.65228235112852
376.0 135.65228235112852
377.0 137.9846562677092
377.0 137.9846562677092
378.0 140.32368609768076
378.0 140.32368609768076
379.0 142.6679934143701
379.0 142.6679934143701
380.0 145.01648477292235
380.0 145.01648477292235
381.0 147.3682927957395
381.0 147.3682927957395
382.0 149.72272944880294
382.0 149.72272944880294
382.9502970526078 151.96210002056205
382.9502970526078 151.96210002056205
383.9502970526078 153.90816735400787
383.9502970526078 153.90816735400787
384.9502970526078 155.44835853809215
384.9502970526078 155.44835853809215
385.9502970526078 156.66658988069116
385.9502970526078 156.66658988069116
386.9502970526078 157.62942739894876
386.9502970526078 157.62942739894876
387.9502970526078 158.3896741777544
387.9502970526078 158.3896741777544
388.9502970526078 158.98921613569814
388.9502970526078 158.98921613569814
389.9502970526078 159.46127907395643
389.9502970526078 159.46127907395643
390.9502970526078 159.83221931719828
390.9502970526078 159.83221931719828
391.9502970526078 160.1229439901222
391.9502970526078 160.1229439901222
392.9502970526078 160.350037636317
392.9502970526078 160.350037636317
393.9502970526078 160.5266559410644
393.9502970526078 160.5266559410644
394.9502970526078 160.6632346595898
394.9502970526078 160.6632346595898
395.9502970526078 160.76805194406595
395.9502970526078 160.76805194406595
396.9502970526078 160.84767443836557
396.9502970526078 160.84767443836557
397.9502970526078 160.90731115578618
397.9502970526078 160.90731115578618
398.9502970526078 160.95109411434007
398.9502970526078 160.95109411434007
399.9502970526078 160.98230107919895
399.9502970526078 160.98230107919895
400.9502970526078 161.0035321433274
400.9502970526078 161.0035321433274
401.9502970526078 161.01684977773223
401.9502970526078 161.01684977773223
402.9502970526078 161.02389008462615
402.9502970526078 161.02389008462615
403.9502970526078 161.0259509109804
403.9502970526078 161.0259509109804
404.9502970526078 161.02406174945975
404.9502970526078 161.02406174945975
405.9502970526078 161.01903926694877
405.9502970526078 161.01903926694877
406.9502970526078 161.01153123602083
406.9502970526078 161.01153123602083
407.9502970526078 161.00205157708493
407.9502970526078 161.00205157708493
408.9502970526078 160.991007909222
408.9502970526078 160.991007909222
409.9502970526078 160.97872360489166
409.9502970526078 160.97872360489166
410.9502970526078 160.96545514365323
410.9502970526078 160.96545514365323
411.9502970526078 160.9514060023511
411.9502970526078 160.9514060023511
412.9502970526078 160.9367375858228
412.9502970526078 160.9367375858228
413.9502970526078 160.9215779403511
413.9502970526078 160.9215779403511
414.9502970526078 160.9060286077038
414.9502970526078 160.9060286077038
415.9502970526078 160.8901701757641
415.9502970526078 160.8901701757641
416.9502970526078 160.8740665393798
416.9502970526078 160.8740665393798
417.9502970526078 160.85776839179567
417.9502970526078 160.85776839179567
418.9502970526078 160.84131593819896
418.9502970526078 160.84131593819896
420.0 160.8239135452055
420.0 160.8239135452055
421.0 160.72201540580448
421.0 160.72201540580448
422.0 160.6200410787855
422.0 160.6200410787855
423.0 160.51800627806122
423.0 160.51800627806122
424.0 160.415923534448
424.0 160.415923534448
425.0 160.31380275059294
425.0 160.31380275059294
426.0 160.21165177711364
426.0 160.21165177711364
427.0 160.1094768557449
427.0 160.1094768557449
428.0 160.00728294681872
428.0 160.00728294681872
429.0 159.9050739495254
429.0 159.9050739495254
430.0 159.80285299080134
430.0 159.80285299080134
431.0 159.7006225290524
431.0 159.7006225290524
432.0 159.59838453420684
432.0 159.59838453420684
433.0 159.49614056326172
433.0 159.49614056326172
434.0 159.39389183952068
434.0 159.39389183952068
435.0 159.29163935228382
435.0 159.29163935228382
436.0 159.18938384874488
436.0 159.18938384874488
437.0 159.0871259814272
437.0 159.0871259814272
438.0 158.98486621216009
438.0 158.98486621216009
439.0 158.88260494629264
439.0 158.88260494629264
440.0 158.78034246935744
440.0 158.78034246935744
441.0 158.6780790373202
441.0 158.6780790373202
442.0 158.57581484665457
442.0 158.57581484665457
443.0 158.47355004062683
443.0 158.47355004062683
444.0 158.37128476336943
444.0 158.37128476336943
445.0 158.26901908177425
445.0 158.26901908177425
446.0 158.16675309119262
446.0 158.16675309119262
447.0 158.06448685874577
447.0 158.06448685874577
448.0 157.96222040413005
448.0 157.96222040413005
449.0 157.85995378665322
449.0 157.85995378665322
450.0 157.75768703069681
450.0 157.75768703069681
451.0 157.65542015388692
451.0 157.65542015388692
452.0 157.55315318446358
452.0 157.55315318446358
453.0 157.45088614592237
453.0 157.45088614592237
454.0 157.34861903981715
454.0 157.34861903981715
455.0 157.24635186746357
455.0 157.24635186746357
456.0 157.14408466130214
456.0 157.14408466130214
457.0 157.04181739965708
457.0 157.04181739965708
458.0 156.93955009977924
458.0 156.93955009977924
459.0 156.8372827749289
459.0 156.8372827749289
460.0 156.73501540506595
460.0 156.73501540506595
461.0 156.63274800300567
461.0 156.63274800300567
462.0 156.53048056236943
462.0 156.53048056236943
463.0 156.42821308869816
463.0 156.42821308869816
464.0 156.32594559845023
464.0 156.32594559845023
465.0 156.2236780925882
465.0 156.2236780925882
466.0 156.12141055044958
466.0 156.12141055044958
467.0 156.0191429926968
467.0 156.0191429926968
468.0 155.91687540475937
468.0 155.91687540475937
469.0 155.81460780729964
469.0 155.81460780729964
470.0 155.7123401881339
470.0 155.7123401881339
471.0 155.61007254629965
471.0 155.61007254629965
472.0 155.5078048827594
472.0 155.5078048827594
473.0 155.40553721107162
473.0 155.40553721107162
474.0 155.30326950782435
474.0 155.30326950782435
475.0 155.20100177576725
475.0 155.20100177576725
476.0 155.09873403657463
476.0 155.09873403657463
477.0 154.99646625262682
477.0 154.99646625262682
478.0 154.89419848124342
478.0 154.89419848124342
479.0 154.79193067358347
479.0 154.79193067358347
480.0 154.68966283573883
480.0 154.68966283573883
481.0 154.58739499070919
481.0 154.58739499070919
482.0 154.48512711595671
482.0 154.48512711595671
483.0 154.3828592326444
483.0 154.3828592326444
484.0 154.28059130457692
484.0 154.28059130457692
485.0 154.17832338435676
485.0 154.17832338435676
486.0 154.07605543257714
486.0 154.07605543257714
487.0 153.9737874529501
487.0 153.9737874529501
488.0 153.87151945812124
488.0 153.87151945812124
489.0 153.76925143315722
489.0 153.76925143315722
490.0 153.66698340100817
490.0 153.66698340100817
491.0 153.5647153447663
491.0 153.5647153447663
492.0 153.4624472597641
492.0 153.4624472597641
493.0 153.36017915300633
493.0 153.36017915300633
494.0 153.2579110381506
494.0 153.2579110381506
495.0 153.15564289311018
495.0 153.15564289311018
496.0 153.05337473383042
496.0 153.05337473383042
497.0 152.95110654579028
497.0 152.95110654579028
498.0 152.84883834208648
498.0 152.84883834208648
499.0 152.74657011571418
499.0 152.74657011571418
500.0 152.6443018601197
500.0 152.6443018601197
501.0 152.5420335964272
501.0 152.5420335964272
502.0 152.43976531001672
502.0 152.43976531001672
503.0 152.3374969887045
503.0 152.3374969887045
504.0 152.23522867386478
504.0 152.23522867386478
505.0 152.13296030675372
505.0 152.13296030675372
506.0 152.03069194748997
506.0 152.03069194748997
507.0 151.9284235505254
507.0 151.9284235505254
508.0 151.8261551322671
508.0 151.8261551322671
509.0 151.7238866923028
509.0 151.7238866923028
510.0 151.621618244191
510.0 151.621618244191
511.0 151.5193497734107
511.0 151.5193497734107
512.0 151.41708126021248
512.0 151.41708126021248
513.0 151.3148127389163
513.0 151.3148127389163
514.0 151.21254420195643
514.0 151.21254420195643
515.0 151.110275637611
515.0 151.110275637611
516.0 151.00800705627663
516.0 151.00800705627663
517.0 150.90573846207766
517.0 150.90573846207766
518.0 150.8034698306397
518.0 150.8034698306397
519.0 150.70120119201673
519.0 150.70120119201673
520.0 150.59893252463337
520.0 150.59893252463337
521.0 150.496663834532
521.0 150.496663834532
522.0 150.39439512267512
522.0 150.39439512267512
523.0 150.29212639662836
523.0 150.29212639662836
524.0 150.1898576553798
524.0 150.1898576553798
525.0 150.08758888490902
525.0 150.08758888490902
526.0 149.98532008562836
526.0 149.98532008562836
527.0 149.88305127962454
527.0 149.88305127962454
528.0 149.78078244481082
528.0 149.78078244481082
529.0 149.67851359438296
529.0 149.67851359438296
530.0 149.5762447151452
530.0 149.5762447151452
531.0 149.47397582166812
531.0 149.47397582166812
532.0 149.37170689800635
532.0 149.37170689800635
533.0 149.26943796762137
533.0 149.26943796762137
534.0 149.16716900233467
534.0 149.16716900233467
535.0 149.06490002138432
535.0 149.06490002138432
536.0 148.96263102624408
536.0 148.96263102624408
537.0 148.86036200229398
537.0 148.86036200229398
538.0 148.75809296314205
538.0 148.75809296314205
539.0 148.65582389614272
539.0 148.65582389614272
540.0 148.5535548224202
540.0 148.5535548224202
541.0 148.45128571099684
541.0 148.45128571099684
542.0 148.34901657965457
542.0 148.34901657965457
543.0 148.2467474411768
543.0 148.2467474411768
544.0 148.1444782654105
544.0 148.1444782654105
545.0 148.042209082921
545.0 148.042209082921
546.0 147.93993987258412
546.0 147.93993987258412
547.0 147.8376706456706
547.0 147.8376706456706
548.0 147.73540139228447
548.0 147.73540139228447
549.0 147.63313211760467
549.0 147.63313211760467
550.0 147.53086281883205
550.0 147.53086281883205
551.0 147.4285935142987
551.0 147.4285935142987
552.0 147.32632417527594
552.0 147.32632417527594
553.0 147.22405481312285
553.0 147.22405481312285
554.0 147.12178544424657
554.0 147.12178544424657
555.0 147.01951604046857
555.0 147.01951604046857
556.0 146.91724662991786
556.0 146.91724662991786
557.0 146.81497718918246
557.0 146.81497718918246
558.0 146.71270772811584
558.0 146.71270772811584
559.0 146.61043824433122
559.0 146.61043824433122
560.0 146.50816874910635
560.0 146.50816874910635
561.0 146.4058992236968
561.0 146.4058992236968
562.0 146.30362967653173
562.0 146.30362967653173
563.0 146.20136010944773
563.0 146.20136010944773
564.0 146.09909052578712
564.0 146.09909052578712
565.0 145.99682090956205
565.0 145.99682090956205
566.0 145.89455128518946
566.0 145.89455128518946
567.0 145.79228163952317
567.0 145.79228163952317
568.0 145.69001197961754
568.0 145.69001197961754
569.0 145.58774227729398
569.0 145.58774227729398
570.0 145.48547256728477
570.0 145.48547256728477
571.0 145.38320284399867
571.0 145.38320284399867
572.0 145.28093308479885
572.0 145.28093308479885
573.0 145.17866331140917
573.0 145.17866331140917
574.0 145.07639351763873
574.0 145.07639351763873
575.0 144.97412370257464
575.0 144.97412370257464
576.0 144.87185386007545
576.0 144.87185386007545
577.0 144.7695840019621
577.0 144.7695840019621
578.0 144.66731411641368
578.0 144.66731411641368
579.0 144.56504422414207
579.0 144.56504422414207
580.0 144.46277430402304
580.0 144.46277430402304
581.0 144.36050436870218
581.0 144.36050436870218
582.0 144.2582343998544
582.0 144.2582343998544
583.0 144.1559644228591
583.0 144.1559644228591
584.0 144.05369441233688
584.0 144.05369441233688
585.0 143.9514243862005
585.0 143.9514243862005
586.0 143.84915434014522
586.0 143.84915434014522
587.0 143.7468842723344
587.0 143.7468842723344
588.0 143.64461418460468
588.0 143.64461418460468
589.0 143.54234406806506
589.0 143.54234406806506
590.0 143.44007393728612
590.0 143.44007393728612
591.0 143.33780380115877
591.0 143.33780380115877
592.0 143.2355336226135
592.0 143.2355336226135
593.0 143.1332634288664
593.0 143.1332634288664
594.0 143.0309932086467
594.0 143.0309932086467
595.0 142.92872298779568
595.0 142.92872298779568
596.0 142.8264527334177
596.0 142.8264527334177
597.0 142.72418245022988
597.0 142.72418245022988
598.0 142.6219121664107
598.0 142.6219121664107
599.0 142.51964184154843
599.0 142.51964184154843
600.0 142.41737150996298
600.0 142.41737150996298
601.0 142.31510113733438
601.0 142.31510113733438
602.0 142.21283075087877
602.0 142.21283075087877
603.0 142.11056035632518
603.0 142.11056035632518
604.0 142.00828994276563
604.0 142.00828994276563
605.0 141.90601949430436
605.0 141.90601949430436
606.0 141.80374903064126
606.0 141.80374903064126
607.0 141.70147854050552
607.0 141.70147854050552
608.0 141.59920802907612
608.0 141.59920802907612
609.0 141.49693750478212
609.0 141.49693750478212
610.0 141.3946669666611
610.0 141.3946669666611
611.0 141.2923963861222
611.0 141.2923963861222
612.0 141.19012578662682
612.0 141.19012578662682
613.0 141.08785518650015
613.0 141.08785518650015
614.0 140.9855845589384
614.0 140.9855845589384
615.0 140.88331390394154
615.0 140.88331390394154
616.0 140.7810432286135
616.0 140.7810432286135
617.0 140.67877253194223
617.0 140.67877253194223
618.0 140.57650182383068
618.0 140.57650182383068
619.0 140.474231085485
619.0 140.474231085485
620.0 140.3719603211285
620.0 140.3719603211285
621.0 140.2696895425327
621.0 140.2696895425327
622.0 140.16741875107226
622.0 140.16741875107226
623.0 140.06514793217679
623.0 140.06514793217679
624.0 139.9628770933624
624.0 139.9628770933624
625.0 139.860606218222
625.0 139.860606218222
626.0 139.75833535230367
626.0 139.75833535230367
627.0 139.6560644443798
627.0 139.6560644443798
628.0 139.55379351749949
628.0 139.55379351749949
629.0 139.45152256790115
629.0 139.45152256790115
630.0 139.34925160072117
630.0 139.34925160072117
631.0 139.2469806183394
631.0 139.2469806183394
632.0 139.1447096081102
632.0 139.1447096081102
633.0 139.0424385793369
633.0 139.0424385793369
634.0 138.94016752175372
634.0 138.94016752175372
635.0 138.83789645268078
635.0 138.83789645268078
636.0 138.73562536936848
636.0 138.73562536936848
637.0 138.63335425156674
637.0 138.63335425156674
638.0 138.5310831133843
638.0 138.5310831133843
639.0 138.4288119623868
639.0 138.4288119623868
640.0 138.32654079142088
640.0 138.32654079142088
641.0 138.2242695855532
641.0 138.2242695855532
642.0 138.12199837428764
642.0 138.12199837428764
643.0 138.01972713563654
643.0 138.01972713563654
644.0 137.91745587660466
644.0 137.91745587660466
645.0 137.81518460374576
645.0 137.81518460374576
646.0 137.71291329873472
646.0 137.71291329873472
647.0 137.6106419794843
647.0 137.6106419794843
648.0 137.50837063279883
648.0 137.50837063279883
649.0 137.40609926715692
649.0 137.40609926715692
650.0 137.303827887688
650.0 137.303827887688
651.0 137.20155648078395
651.0 137.20155648078395
652.0 137.09928504740734
652.0 137.09928504740734
653.0 136.99701360020367
653.0 136.99701360020367
654.0 136.89474213404358
654.0 136.89474213404358
655.0 136.79247065543126
655.0 136.79247065543126
656.0 136.690199134401
656.0 136.690199134401
657.0 136.58792760802237
657.0 136.58792760802237
658.0 136.48565605558346
658.0 136.48565605558346
659.0 136.38338447433466
659.0 136.38338447433466
660.0 136.28111288159613
660.0 136.28111288159613
661.0 136.178841275993
661.0 136.178841275993
662.0 136.07656962700952
662.0 136.07656962700952
663.0 135.97429798253106
663.0 135.97429798253106
664.0 135.87202630351368
664.0 135.87202630351368
665.0 135.7697546041651
665.0 135.7697546041651
666.0 135.66748288347327
666.0 135.66748288347327
667.0 135.56521114519984
667.0 135.56521114519984
668.0 135.4629393794913
668.0 135.4629393794913
669.0 135.3606675938639
669.0 135.3606675938639
670.0 135.2583958014638
670.0 135.2583958014638
671.0 135.15612397553673
671.0 135.15612397553673
672.0 135.05385213202803
672.0 135.05385213202803
673.0 134.95158026717613
673.0 134.95158026717613
674.0 134.84930837488915
674.0 134.84930837488915
675.0 134.74703646405808
675.0 134.74703646405808
676.0 134.6447645399501
676.0 134.6447645399501
677.0 134.54249258881939
677.0 134.54249258881939
678.0 134.44022062010703
678.0 134.44022062010703
679.0 134.3379486225848
679.0 134.3379486225848
680.0 134.23567661261032
680.0 134.23567661261032
681.0 134.13340457616326
681.0 134.13340457616326
682.0 134.03113252117208
682.0 134.03113252117208
683.0 133.92886045331636
683.0 133.92886045331636
684.0 133.82658835802553
684.0 133.82658835802553
685.0 133.72431623667444
685.0 133.72431623667444
686.0 133.62204409636692
686.0 133.62204409636692
687.0 133.51977194223238
687.0 133.51977194223238
688.0 133.417499763
688.0 133.417499763
689.0 133.3152275553701
689.0 133.3152275553701
690.0 133.21295533015854
690.0 133.21295533015854
691.0 133.11068309817432
691.0 133.11068309817432
692.0 133.00841084155408
692.0 133.00841084155408
693.0 132.90613854998264
693.0 132.90613854998264
694.0 132.80386625306278
694.0 132.80386625306278
695.0 132.70159391551215
695.0 132.70159391551215
696.0 132.59932157966745
696.0 132.59932157966745
697.0 132.49704920319195
697.0 132.49704920319195
698.0 132.39477681522672
698.0 132.39477681522672
699.0 132.29250441582118
699.0 132.29250441582118
700.0 132.1902319729858
700.0 132.1902319729858
701.0 132.08795952008495
701.0 132.08795952008495
702.0 131.98568706178617
702.0 131.98568706178617
703.0 131.88341455538998
703.0 131.88341455538998
704.0 131.78114203750397
704.0 131.78114203750397
705.0 131.6788695142696
705.0 131.6788695142696
706.0 131.57659695040445
706.0 131.57659695040445
707.0 131.47432436615856
707.0 131.47432436615856
708.0 131.37205177793905
708.0 131.37205177793905
709.0 131.26977916365928
709.0 131.26977916365928
710.0 131.1675065308354
710.0 131.1675065308354
711.0 131.06523385696843
711.0 131.06523385696843
712.0 130.9629611838449
712.0 130.9629611838449
713.0 130.8606884860359
713.0 130.8606884860359
714.0 130.75841575469997
714.0 130.75841575469997
715.0 130.65614301049948
715.0 130.65614301049948
716.0 130.55387024161348
716.0 130.55387024161348
717.0 130.45159745138432
717.0 130.45159745138432
718.0 130.34932465108966
718.0 130.34932465108966
719.0 130.24705182335993
719.0 130.24705182335993
720.0 130.1447789709447
720.0 130.1447789709447
721.0 130.04250609957307
721.0 130.04250609957307
722.0 129.94023320823302
722.0 129.94023320823302
723.0 129.8379603115446
723.0 129.8379603115446
724.0 129.73568736199212
724.0 129.73568736199212
725.0 129.63341441318315
725.0 129.63341441318315
726.0 129.531141432222
726.0 129.531141432222
727.0 129.4288684397711
727.0 129.4288684397711
728.0 129.32659543486795
728.0 129.32659543486795
729.0 129.22432238892168
729.0 129.22432238892168
730.0 129.12204933900182
730.0 129.12204933900182
731.0 129.01977625688033
731.0 129.01977625688033
732.0 128.91750315483992
732.0 128.91750315483992
733.0 128.8152300342554
733.0 128.8152300342554
734.0 128.71295688857307
734.0 128.71295688857307
735.0 128.61068372154756
735.0 128.61068372154756
736.0 128.50841055192322
736.0 128.50841055192322
737.0 128.40613733557626
737.0 128.40613733557626
738.0 128.3038641209352
738.0 128.3038641209352
739.0 128.20159087313007
739.0 128.20159087313007
740.0 128.09931760636846
740.0 128.09931760636846
741.0 127.99704430786707
741.0 127.99704430786707
742.0 127.8947710110716
742.0 127.8947710110716
743.0 127.79249766750398
743.0 127.79249766750398
744.0 127.69022431858797
744.0 127.69022431858797
745.0 127.58795095112785
745.0 127.58795095112785
746.0 127.48567756603659
746.0 127.48567756603659
747.0 127.38340414741837
747.0 127.38340414741837
748.0 127.28113071772273
748.0 127.28113071772273
749.0 127.17885725450014
749.0 127.17885725450014
750.0 127.07658378725445
750.0 127.07658378725445
751.0 126.97431027328611
751.0 126.97431027328611
752.0 126.87203676991467
752.0 126.87203676991467
753.0 126.76976321839629
753.0 126.76976321839629
754.0 126.66748966899617
754.0 126.66748966899617
755.0 126.56521608744391
755.0 126.56521608744391
756.0 126.4629424737395
756.0 126.4629424737395
757.0 126.3606688546372
757.0 126.3606688546372
758.0 126.25839521836559
758.0 126.25839521836559
759.0 126.15612154851752
759.0 126.15612154851752
760.0 126.0538478672292
760.0 126.0538478672292
761.0 125.95157416872206
761.0 125.95157416872206
762.0 125.84930043668798
762.0 125.84930043668798
763.0 125.74702667859363
763.0 125.74702667859363
764.0 125.64475292399234
764.0 125.64475292399234
765.0 125.54247912972274
765.0 125.54247912972274
766.0 125.44020531690902
766.0 125.44020531690902
767.0 125.33793147803503
767.0 125.33793147803503
768.0 125.23565762904607
768.0 125.23565762904607
769.0 125.13338375399684
769.0 125.13338375399684
770.0 125.03110985431164
770.0 125.03110985431164
771.0 124.92883594171235
771.0 124.92883594171235
772.0 124.82656201194376
772.0 124.82656201194376
773.0 124.72428805002303
773.0 124.72428805002303
774.0 124.6220140695087
774.0 124.6220140695087
775.0 124.51974007755409
775.0 124.51974007755409
776.0 124.41746605477263
776.0 124.41746605477263
777.0 124.31519201207227
777.0 124.31519201207227
778.0 124.21291794468644
778.0 124.21291794468644
779.0 124.11064386581083
779.0 124.11064386581083
780.0 124.00836976224974
780.0 124.00836976224974
781.0 123.90609563262838
781.0 123.90609563262838
782.0 123.8038214844629
782.0 123.8038214844629
783.0 123.70154732618246
783.0 123.70154732618246
784.0 123.59927313574988
784.0 123.59927313574988
785.0 123.49699892672368
785.0 123.49699892672368
786.0 123.39472470011584
786.0 123.39472470011584
787.0 123.29245044744773
787.0 123.29245044744773
788.0 123.19017618370219
788.0 123.19017618370219
789.0 123.08790188917929
789.0 123.08790188917929
790.0 122.98562756859612
790.0 122.98562756859612
791.0 122.88335323652318
791.0 122.88335323652318
792.0 122.78107887976476
792.0 122.78107887976476
793.0 122.67880450583704
793.0 122.67880450583704
794.0 122.57653011290336
794.0 122.57653011290336
795.0 122.47425569670852
795.0 122.47425569670852
796.0 122.37198126054527
796.0 122.37198126054527
797.0 122.26970679360467
797.0 122.26970679360467
798.0 122.16743231421182
798.0 122.16743231421182
799.0 122.06515781109599
799.0 122.06515781109599
800.0 121.96288328943602
800.0 121.96288328943602
801.0 121.86060874918246
801.0 121.86060874918246
802.0 121.75833419272206
802.0 121.75833419272206
803.0 121.65605959700567
803.0 121.65605959700567
804.0 121.55378498979951
804.0 121.55378498979951
805.0 121.45151036404924
805.0 121.45151036404924
806.0 121.34923572346693
806.0 121.34923572346693
807.0 121.24696104834571
807.0 121.24696104834571
808.0 121.14468636173473
808.0 121.14468636173473
809.0 121.04241164572119
809.0 121.04241164572119
810.0 120.9401369172554
810.0 120.9401369172554
811.0 120.83786216506661
811.0 120.83786216506661
812.0 120.73558739433372
812.0 120.73558739433372
813.0 120.63331260029014
813.0 120.63331260029014
814.0 120.53103778627816
814.0 120.53103778627816
815.0 120.428762949005
815.0 120.428762949005
816.0 120.3264880927259
816.0 120.3264880927259
817.0 120.22421321318562
817.0 120.22421321318562
818.0 120.12193831642654
818.0 120.12193831642654
819.0 120.01966339360716
819.0 120.01966339360716
820.0 119.91738845929802
820.0 119.91738845929802
821.0 119.815113488532
821.0 119.815113488532
822.0 119.71283850485192
822.0 119.71283850485192
823.0 119.61056349928543
823.0 119.61056349928543
824.0 119.5082884822292
824.0 119.5082884822292
825.0 119.40601342591697
825.0 119.40601342591697
826.0 119.30373836558164
826.0 119.30373836558164
827.0 119.20146328061034
827.0 119.20146328061034
828.0 119.09918817938268
828.0 119.09918817938268
829.0 118.99691304032335
829.0 118.99691304032335
830.0 118.89463789586611
830.0 118.89463789586611
831.0 118.79236272104386
831.0 118.79236272104386
832.0 118.69008754178617
832.0 118.69008754178617
833.0 118.58781232469681
833.0 118.58781232469681
834.0 118.48553708287245
834.0 118.48553708287245
835.0 118.38326183098263
835.0 118.38326183098263
836.0 118.28098655440733
836.0 118.28098655440733
837.0 118.17871126675459
837.0 118.17871126675459
838.0 118.07643594218314
838.0 118.07643594218314
839.0 117.97416061363808
839.0 117.97416061363808
840.0 117.87188524583703
840.0 117.87188524583703
841.0 117.76960986792102
841.0 117.76960986792102
842.0 117.66733446669431
842.0 117.66733446669431
843.0 117.56505904788598
843.0 117.56505904788598
844.0 117.4627836048045
844.0 117.4627836048045
845.0 117.3605081366252
845.0 117.3605081366252
846.0 117.25823264417276
846.0 117.25823264417276
847.0 117.15595714302965
847.0 117.15595714302965
848.0 117.05368163034727
848.0 117.05368163034727
849.0 116.95140607231703
849.0 116.95140607231703
850.0 116.84913051168797
850.0 116.84913051168797
851.0 116.74685491180296
851.0 116.74685491180296
852.0 116.64457930317775
852.0 116.64457930317775
853.0 116.54230368306278
853.0 116.54230368306278
854.0 116.44002802506661
854.0 116.44002802506661
855.0 116.33775234990115
855.0 116.33775234990115
856.0 116.23547665852884
856.0 116.23547665852884
857.0 116.13320094242154
857.0 116.13320094242154
858.0 116.03092521528632
858.0 116.03092521528632
859.0 115.92864945123237
859.0 115.92864945123237
860.0 115.82637367706344
860.0 115.82637367706344
861.0 115.72409787862138
861.0 115.72409787862138
862.0 115.62182206259767
862.0 115.62182206259767
863.0 115.51954622326328
863.0 115.51954622326328
864.0 115.4172703592434
864.0 115.4172703592434
865.0 115.31499447191285
865.0 115.31499447191285
866.0 115.21271858060871
866.0 115.21271858060871
867.0 115.1104426453315
867.0 115.1104426453315
868.0 115.00816670740599
868.0 115.00816670740599
869.0 114.905890744795
869.0 114.905890744795
870.0 114.80361475140666
870.0 114.80361475140666
871.0 114.70133873942471
871.0 114.70133873942471
872.0 114.5990627201269
872.0 114.5990627201269
873.0 114.49678666157308
873.0 114.49678666157308
874.0 114.39451060037098
874.0 114.39451060037098
875.0 114.29223450839152
875.0 114.29223450839152
876.0 114.18995839924274
876.0 114.18995839924274
877.0 114.08768225926711
877.0 114.08768225926711
878.0 113.98540610212218
878.0 113.98540610212218
879.0 113.88312993014522
879.0 113.88312993014522
880.0 113.78085373957462
880.0 113.78085373957462
881.0 113.67857751112285
881.0 113.67857751112285
882.0 113.57630127398042
882.0 113.57630127398042
883.0 113.4740250266735
883.0 113.4740250266735
884.0 113.37174874153489
884.0 113.37174874153489
885.0 113.26947243171081
885.0 113.26947243171081
886.0 113.16719612675459
886.0 113.16719612675459
887.0 113.06491978487965
887.0 113.06491978487965
888.0 112.96264342583541
888.0 112.96264342583541
889.0 112.8603670359643
889.0 112.8603670359643
890.0 112.7580906289239
890.0 112.7580906289239
891.0 112.65581420608899
891.0 112.65581420608899
892.0 112.55353774633534
892.0 112.55353774633534
893.0 112.45126129007477
893.0 112.45126129007477
894.0 112.34898479552068
894.0 112.34898479552068
895.0 112.24670829263874
895.0 112.24670829263874
896.0 112.14443175897947
896.0 112.14443175897947
897.0 112.04215521424274
897.0 112.04215521424274
898.0 111.9398786325873
898.0 111.9398786325873
899.0 111.83760204970785
899.0 111.83760204970785
900.0 111.7353254289472
900.0 111.7353254289472
901.0 111.6330487980716
901.0 111.6330487980716
902.0 111.53077214388532
902.0 111.53077214388532
903.0 111.42849546501354
903.0 111.42849546501354
904.0 111.32621877172205
904.0 111.32621877172205
905.0 111.22394204765322
905.0 111.22394204765322
906.0 111.12166530636559
906.0 111.12166530636559
907.0 111.01938855496297
907.0 111.01938855496297
908.0 110.9171117595873
908.0 110.9171117595873
909.0 110.81483496298762
909.0 110.81483496298762
910.0 110.71255814165296
910.0 110.71255814165296
911.0 110.61028129843191
911.0 110.61028129843191
912.0 110.5080044305254
912.0 110.5080044305254
913.0 110.40572754682437
913.0 110.40572754682437
914.0 110.30345063229649
914.0 110.30345063229649
915.0 110.2011737165446
915.0 110.2011737165446
916.0 110.09889676291152
916.0 110.09889676291152
917.0 109.9966197930716
917.0 109.9966197930716
918.0 109.89434279281716
918.0 109.89434279281716
919.0 109.79206577635588
919.0 109.79206577635588
920.0 109.68978875019197
920.0 109.68978875019197
921.0 109.58751169462549
921.0 109.58751169462549
922.0 109.48523463641071
922.0 109.48523463641071
923.0 109.38295753422287
923.0 109.38295753422287
924.0 109.28068040872435
924.0 109.28068040872435
925.0 109.17840328200184
925.0 109.17840328200184
926.0 109.07612612307766
926.0 109.07612612307766
927.0 108.97384893516326
927.0 108.97384893516326
928.0 108.87157173850869
928.0 108.87157173850869
929.0 108.76929451859296
929.0 108.76929451859296
930.0 108.66701727531702
930.0 108.66701727531702
931.0 108.56474001487179
931.0 108.56474001487179
932.0 108.46246272639878
932.0 108.46246272639878
933.0 108.36018542918562
933.0 108.36018542918562
934.0 108.25790809880833
934.0 108.25790809880833
935.0 108.15563076248998
935.0 108.15563076248998
936.0 108.05335338077425
936.0 108.05335338077425
937.0 107.95107599645974
937.0 107.95107599645974
938.0 107.84879859020933
938.0 107.84879859020933
939.0 107.74652116064824
939.0 107.74652116064824
940.0 107.64424371529265
940.0 107.64424371529265
941.0 107.541966240485
941.0 107.541966240485
942.0 107.43968874241615
942.0 107.43968874241615
943.0 107.33741122712851
943.0 107.33741122712851
944.0 107.23513370447549
944.0 107.23513370447549
945.0 107.13285614536558
945.0 107.13285614536558
946.0 107.03057856862453
946.0 107.03057856862453
947.0 106.92830097035993
947.0 106.92830097035993
948.0 106.82602335588848
948.0 106.82602335588848
949.0 106.72374571810636
949.0 106.72374571810636
950.0 106.62146804381783
950.0 106.62146804381783
951.0 106.5191903683053
951.0 106.5191903683053
952.0 106.41691266196592
952.0 106.41691266196592
953.0 106.31463493983205
953.0 106.31463493983205
954.0 106.21235720424092
954.0 106.21235720424092
955.0 106.11007944300184
955.0 106.11007944300184
956.0 106.00780164759362
956.0 106.00780164759362
957.0 105.90552384110798
957.0 105.90552384110798
958.0 105.80324602116508
958.0 105.80324602116508
959.0 105.70096816805807
959.0 105.70096816805807
960.0 105.59869030286862
960.0 105.59869030286862
961.0 105.49641241299368
961.0 105.49641241299368
962.0 105.39413449412851
962.0 105.39413449412851
963.0 105.29185656789798
963.0 105.29185656789798
964.0 105.18957861698196
964.0 105.18957861698196
965.0 105.08730064413007
965.0 105.08730064413007
966.0 104.9850226418756
966.0 104.9850226418756
967.0 104.88274463129332
967.0 104.88274463129332
968.0 104.78046659740033
968.0 104.78046659740033
969.0 104.6781885354796
969.0 104.6781885354796
970.0 104.57591045634005
970.0 104.57591045634005
971.0 104.47363236236848
971.0 104.47363236236848
972.0 104.37135423940666
972.0 104.37135423940666
973.0 104.26907609313417
973.0 104.26907609313417
974.0 104.16679794558817
974.0 104.16679794558817
975.0 104.06451975406911
975.0 104.06451975406911
976.0 103.96224154909281
976.0 103.96224154909281
977.0 103.85996331984336
977.0 103.85996331984336
978.0 103.75768507571236
978.0 103.75768507571236
979.0 103.65540681578685
979.0 103.65540681578685
980.0 103.55312852077924
980.0 103.55312852077924
981.0 103.45085021560716
981.0 103.45085021560716
982.0 103.34857188240733
982.0 103.34857188240733
983.0 103.24629353950486
983.0 103.24629353950486
984.0 103.14401516857463
984.0 103.14401516857463
985.0 103.04173677570851
985.0 103.04173677570851
986.0 102.93945835953173
986.0 102.93945835953173
987.0 102.83717992893521
987.0 102.83717992893521
988.0 102.73490147502802
988.0 102.73490147502802
989.0 102.63262299166878
989.0 102.63262299166878
990.0 102.53034450003119
990.0 102.53034450003119
991.0 102.42806598031635
991.0 102.42806598031635
992.0 102.32578743119896
992.0 102.32578743119896
993.0 102.22350888694943
993.0 102.22350888694943
994.0 102.12123030619351
994.0 102.12123030619351
995.0 102.01895169740983
995.0 102.01895169740983
996.0 101.91667306669027
996.0 101.91667306669027
997.0 101.81439444083858
997.0 101.81439444083858
998.0 101.71211576487245
998.0 101.71211576487245
999.0 101.60983708905712
999.0 101.60983708905712
1000.0 101.5075583753606
1000.0 101.5075583753606
1001.0 101.4052796556735
1001.0 101.4052796556735
1002.0 101.30300090562137
1002.0 101.30300090562137
1003.0 101.20072214073721
1003.0 101.20072214073721
1004.0 101.09844333929715
1004.0 101.09844333929715
1005.0 100.99616453663309
1005.0 100.99616453663309
1006.0 100.89388569888693
1006.0 100.89388569888693
1007.0 100.7916068523511
1007.0 100.7916068523511
1008.0 100.68932798530369
1008.0 100.68932798530369
1009.0 100.58704908174988
1009.0 100.58704908174988
1010.0 100.4847701694559
1010.0 100.4847701694559
1011.0 100.38249122812219
1011.0 100.38249122812219
1012.0 100.28021227195643
1012.0 100.28021227195643
1013.0 100.17793330137097
1013.0 100.17793330137097
1014.0 100.07565430275775
1014.0 100.07565430275775
1015.0 99.97337527676922
1015.0 99.97337527676922
1016.0 99.8710962426555
1016.0 99.8710962426555
1017.0 99.76881717763308
1017.0 99.76881717763308
1018.0 99.6665380872612
1018.0 99.6665380872612
1019.0 99.5642589956158
1019.0 99.5642589956158
1020.0 99.46197986772964
1020.0 99.46197986772964
1021.0 99.3597007268804
1021.0 99.3597007268804
1022.0 99.25742155491982
1022.0 99.25742155491982
1023.0 99.1551423701988
1023.0 99.1551423701988
1024.0 99.05286316284509
1024.0 99.05286316284509
1025.0 98.95058393355548
1025.0 98.95058393355548
1026.0 98.84830467597247
1026.0 98.84830467597247
1027.0 98.74602540956747
1027.0 98.74602540956747
1028.0 98.64374611659133
1028.0 98.64374611659133
1029.0 98.54146680555476
1029.0 98.54146680555476
1030.0 98.43918746698459
1030.0 98.43918746698459
1031.0 98.33690811419739
1031.0 98.33690811419739
1032.0 98.23462875232252
1032.0 98.23462875232252
1033.0 98.13234934517114
1033.0 98.13234934517114
1034.0 98.03006991800233
1034.0 98.03006991800233
1035.0 97.92779048194855
1035.0 97.92779048194855
1036.0 97.82551104577993
1036.0 97.82551104577993
1037.0 97.72323154900447
1037.0 97.72323154900447
1038.0 97.6209520605928
1038.0 97.6209520605928
1039.0 97.51867252690461
1039.0 97.51867252690461
1040.0 97.41639298528743
1040.0 97.41639298528743
1041.0 97.3141134272691
1041.0 97.3141134272691
1042.0 97.2118338312248
1042.0 97.2118338312248
1043.0 97.1095542366926
1043.0 97.1095542366926
1044.0 97.007274615824
1044.0 97.007274615824
1045.0 96.90499495981032
1045.0 96.90499495981032
1046.0 96.80271529415188
1046.0 96.80271529415188
1047.0 96.70043559731911
1047.0 96.70043559731911
1048.0 96.59815588590835
1048.0 96.59815588590835
1049.0 96.49587616561263
1049.0 96.49587616561263
1050.0 96.3935964065311
1050.0 96.3935964065311
1051.0 96.2913166385646
1051.0 96.2913166385646
1052.0 96.18903684754147
1052.0 96.18903684754147
1053.0 96.08675701869502
1053.0 96.08675701869502
1054.0 95.98447719381184
1054.0 95.98447719381184
1055.0 95.88219733911565
1055.0 95.88219733911565
1056.0 95.77991746162849
1056.0 95.77991746162849
1057.0 95.67763755774193
1057.0 95.67763755774193
1058.0 95.5753576392774
1058.0 95.5753576392774
1059.0 95.47307769659758
1059.0 95.47307769659758
1060.0 95.37079773503454
1060.0 95.37079773503454
1061.0 95.26851775137735
1061.0 95.26851775137735
1062.0 95.16623775026123
1062.0 95.16623775026123
1063.0 95.06395772562666
1063.0 95.06395772562666
1064.0 94.96167768277338
1064.0 94.96167768277338
1065.0 94.85939760961296
1065.0 94.85939760961296
1066.0 94.75711753329847
1066.0 94.75711753329847
1067.0 94.65483742373294
1067.0 94.65483742373294
1068.0 94.5525572850189
1068.0 94.5525572850189
1069.0 94.45027714944537
1069.0 94.45027714944537
1070.0 94.34799697383207
1070.0 94.34799697383207
1071.0 94.24571678195086
1071.0 94.24571678195086
1072.0 94.14343657135676
1072.0 94.14343657135676
1073.0 94.04115633840287
1073.0 94.04115633840287
1074.0 93.93887609352481
1074.0 93.93887609352481
1075.0 93.83659580834134
1075.0 93.83659580834134
1076.0 93.73431550639579
1076.0 93.73431550639579
1077.0 93.63203520004224
1077.0 93.63203520004224
1078.0 93.52975486305291
1078.0 93.52975486305291
1079.0 93.42747449202041
1079.0 93.42747449202041
1080.0 93.32519412604687
1080.0 93.32519412604687
1081.0 93.22291371784945
1081.0 93.22291371784945
1082.0 93.12063330176747
1082.0 93.12063330176747
1083.0 93.0183528516746
1083.0 93.0183528516746
1084.0 92.91607239690812
1084.0 92.91607239690812
1085.0 92.81379190250072
1085.0 92.81379190250072
1086.0 92.71151139686599
1086.0 92.71151139686599
1087.0 92.60923088122553
1087.0 92.60923088122553
1088.0 92.50695032376008
1088.0 92.50695032376008
1089.0 92.40466976258345
1089.0 92.40466976258345
1090.0 92.30238916855464
1090.0 92.30238916855464
1091.0 92.20010857005484
1091.0 92.20010857005484
1092.0 92.09782793191414
1092.0 92.09782793191414
1093.0 91.99554728082383
1093.0 91.99554728082383
1094.0 91.89326660535997
1094.0 91.89326660535997
1095.0 91.79098590797368
1095.0 91.79098590797368
1096.0 91.68870519373002
1096.0 91.68870519373002
1097.0 91.58642446653673
1097.0 91.58642446653673
1098.0 91.48414370669391
1098.0 91.48414370669391
1099.0 91.38186294284195
1099.0 91.38186294284195
1100.0 91.27958212888902
1100.0 91.27958212888902
1101.0 91.17730131867812
1101.0 91.17730131867812
1102.0 91.07502047415839
1102.0 91.07502047415839
1103.0 90.97273960934322
1103.0 90.97273960934322
1104.0 90.87045872522091
1104.0 90.87045872522091
1105.0 90.7681778295733
1105.0 90.7681778295733
1106.0 90.66589690611406
1106.0 90.66589690611406
1107.0 90.56361597086386
1107.0 90.56361597086386
1108.0 90.46133500150752
1108.0 90.46133500150752
1109.0 90.35905400311144
1109.0 90.35905400311144
1110.0 90.2567730009089
1110.0 90.2567730009089
1111.0 90.15449197138888
1111.0 90.15449197138888
1112.0 90.05221092882395
1112.0 90.05221092882395
1113.0 89.94992985188723
1113.0 89.94992985188723
1114.0 89.8476487626654
1114.0 89.8476487626654
1115.0 89.74536765993682
1115.0 89.74536765993682
1116.0 89.643086528833
1116.0 89.643086528833
1117.0 89.54080536286322
1117.0 89.54080536286322
1118.0 89.43852419139704
1118.0 89.43852419139704
1119.0 89.33624299327789
1119.0 89.33624299327789
1120.0 89.23396178068953
1120.0 89.23396178068953
1121.0 89.13168054820459
1121.0 89.13168054820459
1122.0 89.0293992866799
1122.0 89.0293992866799
1123.0 88.92711801231299
1123.0 88.92711801231299
1124.0 88.82483671033064
1124.0 88.82483671033064
1125.0 88.72255537951123
1125.0 88.72255537951123
1126.0 88.62027404945762
1126.0 88.62027404945762
1127.0 88.5179926835126
1127.0 88.5179926835126
1128.0 88.4157113052195
1128.0 88.4157113052195
1129.0 88.31342988348652
1129.0 88.31342988348652
1130.0 88.21114846179184
1130.0 88.21114846179184
1131.0 88.10886702629244
1131.0 88.10886702629244
1132.0 88.0065855488098
1132.0 88.0065855488098
1133.0 87.90430406990883
1133.0 87.90430406990883
1134.0 87.80202255578097
1134.0 87.80202255578097
1135.0 87.69974101957241
1135.0 87.69974101957241
1136.0 87.5974594634996
1136.0 87.5974594634996
1137.0 87.49517790571052
1137.0 87.49517790571052
1138.0 87.39289631223271
1138.0 87.39289631223271
1139.0 87.29061469058233
1139.0 87.29061469058233
1140.0 87.18833305486162
1140.0 87.18833305486162
1141.0 87.08605139630039
1141.0 87.08605139630039
1142.0 86.983769730229
1142.0 86.983769730229
1143.0 86.88148803426279
1143.0 86.88148803426279
1144.0 86.77920631082084
1144.0 86.77920631082084
1145.0 86.67692456917364
1145.0 86.67692456917364
1146.0 86.57464281653968
1146.0 86.57464281653968
1147.0 86.47236101752193
1147.0 86.47236101752193
1148.0 86.37007923281504
1148.0 86.37007923281504
1149.0 86.26779739708911
1149.0 86.26779739708911
1150.0 86.16551555425187
1150.0 86.16551555425187
1151.0 86.06323369341204
1151.0 86.06323369341204
1152.0 85.960951820623
1152.0 85.960951820623
1153.0 85.85866989317418
1153.0 85.85866989317418
1154.0 85.75638796785249
1154.0 85.75638796785249
1155.0 85.65410603323537
1155.0 85.65410603323537
1156.0 85.55182405147465
1156.0 85.55182405147465
1157.0 85.44954205796739
1157.0 85.44954205796739
1158.0 85.34726006006558
1158.0 85.34726006006558
1159.0 85.2449780261141
1159.0 85.2449780261141
1160.0 85.14269596296462
1160.0 85.14269596296462
1161.0 85.04041389611744
1161.0 85.04041389611744
1162.0 84.9381317988183
1162.0 84.9381317988183
1163.0 84.83584967983734
1163.0 84.83584967983734
1164.0 84.73356754546907
1164.0 84.73356754546907
1165.0 84.63128537776792
1165.0 84.63128537776792
1166.0 84.52900319680063
1166.0 84.52900319680063
1167.0 84.42672100508128
1167.0 84.42672100508128
1168.0 84.32443878900183
1168.0 84.32443878900183
1169.0 84.2221565429646
1169.0 84.2221565429646
1170.0 84.1198742892589
1170.0 84.1198742892589
1171.0 84.01759199586282
1171.0 84.01759199586282
1172.0 83.91530969992769
1172.0 83.91530969992769
1173.0 83.81302737354059
1173.0 83.81302737354059
1174.0 83.7107450156761
1174.0 83.7107450156761
1175.0 83.60846265623503
1175.0 83.60846265623503
1176.0 83.50618025710357
1176.0 83.50618025710357
1177.0 83.40389786391168
1177.0 83.40389786391168
1178.0 83.3016154302696
1178.0 83.3016154302696
1179.0 83.19933297488274
1179.0 83.19933297488274
1180.0 83.09705049921388
1180.0 83.09705049921388
1181.0 82.9947680238869
1181.0 82.9947680238869
1182.0 82.89248550125807
1182.0 82.89248550125807
1183.0 82.79020296857401
1183.0 82.79020296857401
1184.0 82.68792040315859
1184.0 82.68792040315859
1185.0 82.58563783056888
1185.0 82.58563783056888
1186.0 82.48335524494773
1186.0 82.48335524494773
1187.0 82.38107262659521
1187.0 82.38107262659521
1188.0 82.2787899857381
1188.0 82.2787899857381
1189.0 82.17650731900129
1189.0 82.17650731900129
1190.0 82.07422464211398
1190.0 82.07422464211398
1191.0 81.97194194004379
1191.0 81.97194194004379
1192.0 81.86965921885029
1192.0 81.86965921885029
1193.0 81.76737646830053
1193.0 81.76737646830053
1194.0 81.66509370471931
1194.0 81.66509370471931
1195.0 81.56281090910356
1195.0 81.56281090910356
1196.0 81.46052811018896
1196.0 81.46052811018896
1197.0 81.3582452859962
1197.0 81.3582452859962
1198.0 81.25596244201563
1198.0 81.25596244201563
1199.0 81.15367957467537
1199.0 81.15367957467537
1200.0 81.0513966806956
1200.0 81.0513966806956
1201.0 80.94911376077317
1201.0 80.94911376077317
1202.0 80.84683083745661
1202.0 80.84683083745661
1203.0 80.74454787362687
1203.0 80.74454787362687
1204.0 80.64226490518135
1204.0 80.64226490518135
1205.0 80.539981911255
1205.0 80.539981911255
1206.0 80.43769889281029
1206.0 80.43769889281029
1207.0 80.33541586127116
1207.0 80.33541586127116
1208.0 80.2331328042512
1208.0 80.2331328042512
1209.0 80.1308497275508
1209.0 80.1308497275508
1210.0 80.02856661855022
1210.0 80.02856661855022
1211.0 79.92628351148757
1211.0 79.92628351148757
1212.0 79.82400036265778
1212.0 79.82400036265778
1213.0 79.7217172028547
1213.0 79.7217172028547
1214.0 79.6194340175708
1214.0 79.6194340175708
1215.0 79.5171508123408
1215.0 79.5171508123408
1216.0 79.41486757895171
1216.0 79.41486757895171
1217.0 79.31258434210552
1217.0 79.31258434210552
1218.0 79.21030107779706
1218.0 79.21030107779706
1219.0 79.1080177811561
1219.0 79.1080177811561
1220.0 79.0057344788739
1220.0 79.0057344788739
1221.0 78.9034511559488
1221.0 78.9034511559488
1222.0 78.80116779870977
1222.0 78.80116779870977
1223.0 78.69888443801362
1223.0 78.69888443801362
1224.0 78.59660103991993
1224.0 78.59660103991993
1225.0 78.4943176240013
1225.0 78.4943176240013
1226.0 78.39203418813656
1226.0 78.39203418813656
1227.0 78.28975073908211
1227.0 78.28975073908211
1228.0 78.18746725551105
1228.0 78.18746725551105
1229.0 78.08518375944712
1229.0 78.08518375944712
1230.0 77.98290023370448
1230.0 77.98290023370448
1231.0 77.88061670450473
1231.0 77.88061670450473
1232.0 77.77833314774742
1232.0 77.77833314774742
1233.0 77.67604957077837
1233.0 77.67604957077837
1234.0 77.57376595727898
1234.0 77.57376595727898
1235.0 77.47148233813836
1235.0 77.47148233813836
1236.0 77.36919869895634
1236.0 77.36919869895634
1237.0 77.2669150305898
1237.0 77.2669150305898
1238.0 77.1646313574492
1238.0 77.1646313574492
1239.0 77.0623476490322
1239.0 77.0623476490322
1240.0 76.96006391209518
1240.0 76.96006391209518
1241.0 76.8577801689598
1241.0 76.8577801689598
1242.0 76.7554963973044
1242.0 76.7554963973044
1243.0 76.65321260418331
1243.0 76.65321260418331
1244.0 76.55092879923383
1244.0 76.55092879923383
1245.0 76.44864496242154
1245.0 76.44864496242154
1246.0 76.34636111427504
1246.0 76.34636111427504
1247.0 76.24407722883836
1247.0 76.24407722883836
1248.0 76.14179335272986
1248.0 76.14179335272986
1249.0 76.039509431815
1249.0 76.039509431815
1250.0 75.93722549059312
1250.0 75.93722549059312
1251.0 75.83494152714576
1251.0 75.83494152714576
1252.0 75.7326575504457
1252.0 75.7326575504457
1253.0 75.63037356360859
1253.0 75.63037356360859
1254.0 75.52808953000816
1254.0 75.52808953000816
1255.0 75.425805501601
1255.0 75.425805501601
1256.0 75.32352144461083
1256.0 75.32352144461083
1257.0 75.22123735758105
1257.0 75.22123735758105
1258.0 75.1189532546203
1258.0 75.1189532546203
1259.0 75.01666912450085
1259.0 75.01666912450085
1260.0 74.91438498570099
1260.0 74.91438498570099
1261.0 74.81210081858376
1261.0 74.81210081858376
1262.0 74.7098166296399
1262.0 74.7098166296399
1263.0 74.60753241628645
1263.0 74.60753241628645
1264.0 74.5052481888252
1264.0 74.5052481888252
1265.0 74.40296393837868
1265.0 74.40296393837868
1266.0 74.30067966686532
1266.0 74.30067966686532
1267.0 74.1983953723037
1267.0 74.1983953723037
1268.0 74.09611106151314
1268.0 74.09611106151314
1269.0 73.99382673595031
1269.0 73.99382673595031
1270.0 73.89154236598
1270.0 73.89154236598
1271.0 73.78925799408565
1271.0 73.78925799408565
1272.0 73.686973607419
1272.0 73.686973607419
1273.0 73.58468919091538
1273.0 73.58468919091538
1274.0 73.48240474964125
1274.0 73.48240474964125
1275.0 73.38012028750295
1275.0 73.38012028750295
1276.0 73.27783581734872
1276.0 73.27783581734872
1277.0 73.1755513081191
1277.0 73.1755513081191
1278.0 73.07326677438458
1278.0 73.07326677438458
1279.0 72.97098223333097
1279.0 72.97098223333097
1280.0 72.86869767604844
1280.0 72.86869767604844
1281.0 72.76641307962754
1281.0 72.76641307962754
1282.0 72.66412849052102
1282.0 72.66412849052102
1283.0 72.56184386273797
1283.0 72.56184386273797
1284.0 72.4595592114125
1284.0 72.4595592114125
1285.0 72.35727454283266
1285.0 72.35727454283266
1286.0 72.25498985796092
1286.0 72.25498985796092
1287.0 72.15270514994563
1287.0 72.15270514994563
1288.0 72.05042040285494
1288.0 72.05042040285494
1289.0 71.94813567586391
1289.0 71.94813567586391
1290.0 71.84585088085912
1290.0 71.84585088085912
1291.0 71.74356609088933
1291.0 71.74356609088933
1292.0 71.6412812775733
1292.0 71.6412812775733
1293.0 71.53899643968941
1293.0 71.53899643968941
1294.0 71.4367115832972
1294.0 71.4367115832972
1295.0 71.33442671273421
1295.0 71.33442671273421
1296.0 71.23214180766811
1296.0 71.23214180766811
1297.0 71.12985689452312
1297.0 71.12985689452312
1298.0 71.02757194220742
1298.0 71.02757194220742
1299.0 70.9252869781721
1299.0 70.9252869781721
1300.0 70.82300199996601
1300.0 70.82300199996601
1301.0 70.7207170010675
1301.0 70.7207170010675
1302.0 70.6184319712113
1302.0 70.6184319712113
1303.0 70.5161469388739
1303.0 70.5161469388739
1304.0 70.413861859584
1304.0 70.413861859584
1305.0 70.31157677705312
1305.0 70.31157677705312
1306.0 70.2092916778694
1306.0 70.2092916778694
1307.0 70.10700654514503
1307.0 70.10700654514503
1308.0 70.00472138679501
1308.0 70.00472138679501
1309.0 69.90243621835235
1309.0 69.90243621835235
1310.0 69.80015103113571
1310.0 69.80015103113571
1311.0 69.69786581299373
1311.0 69.69786581299373
1312.0 69.59558058254264
1312.0 69.59558058254264
1313.0 69.49329533477423
1313.0 69.49329533477423
1314.0 69.39101006088602
1314.0 69.39101006088602
1315.0 69.28872475455285
1315.0 69.28872475455285
1316.0 69.18643943792435
1316.0 69.18643943792435
1317.0 69.08415410196476
1317.0 69.08415410196476
1318.0 68.98186873286336
1318.0 68.98186873286336
1319.0 68.87958336651755
1319.0 68.87958336651755
1320.0 68.77729796143224
1320.0 68.77729796143224
1321.0 68.67501253433755
1321.0 68.67501253433755
1322.0 68.57272709810623
1322.0 68.57272709810623
1323.0 68.47044162893576
1323.0 68.47044162893576
1324.0 68.36815615404224
1324.0 68.36815615404224
1325.0 68.26587065421992
1325.0 68.26587065421992
1326.0 68.16358512000183
1326.0 68.16358512000183
1327.0 68.06129956009514
1327.0 68.06129956009514
1328.0 67.95901400903591
1328.0 67.95901400903591
1329.0 67.85672841868004
1329.0 67.85672841868004
1330.0 67.75444279296593
1330.0 67.75444279296593
1331.0 67.65215717746061
1331.0 67.65215717746061
1332.0 67.54987152951033
1332.0 67.54987152951033
1333.0 67.44758584544199
1333.0 67.44758584544199
1334.0 67.34530015797442
1334.0 67.34530015797442
1335.0 67.2430144426971
1335.0 67.2430144426971
1336.0 67.14072870848757
1336.0 67.14072870848757
1337.0 67.03844293981929
1337.0 67.03844293981929
1338.0 66.93615716466816
1338.0 66.93615716466816
1339.0 66.83387136333427
1339.0 66.83387136333427
1340.0 66.7315855484002
1340.0 66.7315855484002
1341.0 66.62929970874002
1341.0 66.62929970874002
1342.0 66.5270138467725
1342.0 66.5270138467725
1343.0 66.42472795759679
1343.0 66.42472795759679
1344.0 66.32244205730298
1344.0 66.32244205730298
1345.0 66.22015614291485
1345.0 66.22015614291485
1346.0 66.11787019310552
1346.0 66.11787019310552
1347.0 66.01558423065849
1347.0 66.01558423065849
1348.0 65.91329825633356
1348.0 65.91329825633356
1349.0 65.81101223000317
1349.0 65.81101223000317
1350.0 65.70872621513553
1350.0 65.70872621513553
1351.0 65.60644014826241
1351.0 65.60644014826241
1352.0 65.50415408381626
1352.0 65.50415408381626
1353.0 65.40186799918392
1353.0 65.40186799918392
1354.0 65.29958188466512
1354.0 65.29958188466512
1355.0 65.19729575121409
1355.0 65.19729575121409
1356.0 65.09500960072482
1356.0 65.09500960072482
1357.0 64.99272342445165
1357.0 64.99272342445165
1358.0 64.89043722802464
1358.0 64.89043722802464
1359.0 64.78815101065162
1359.0 64.78815101065162
1360.0 64.68586477064267
1360.0 64.68586477064267
1361.0 64.58357851653939
1361.0 64.58357851653939
1362.0 64.48129224152244
1362.0 64.48129224152244
1363.0 64.3790059302292
1363.0 64.3790059302292
1364.0 64.27671962136293
1364.0 64.27671962136293
1365.0 64.17443325897159
1365.0 64.17443325897159
1366.0 64.07214690576359
1366.0 64.07214690576359
1367.0 63.96986051657726
1367.0 63.96986051657726
1368.0 63.86757412074981
1368.0 63.86757412074981
1369.0 63.76528768646195
1369.0 63.76528768646195
1370.0 63.66300124069507
1370.0 63.66300124069507
1371.0 63.56071478636859
1371.0 63.56071478636859
1372.0 63.45842828682534
1372.0 63.45842828682534
1373.0 63.35614178179963
1373.0 63.35614178179963
1374.0 63.25385524612765
1374.0 63.25385524612765
1375.0 63.15156869696288
1375.0 63.15156869696288
1376.0 63.049282123243714
1376.0 63.049282123243714
1377.0 62.946995537950215
1377.0 62.946995537950215
1378.0 62.84470891277201
1378.0 62.84470891277201
1379.0 62.742422281915154
1379.0 62.742422281915154
1380.0 62.64013561935426
1380.0 62.64013561935426
1381.0 62.53784894237043
1381.0 62.53784894237043
1382.0 62.435562242921016
1382.0 62.435562242921016
1383.0 62.33327552925133
1383.0 62.33327552925133
1384.0 62.23098878463741
1384.0 62.23098878463741
1385.0 62.1287020243466
1385.0 62.1287020243466
1386.0 62.02641524304682
1386.0 62.02641524304682
1387.0 61.92412843613488
1387.0 61.92412843613488
1388.0 61.821841615002675
1388.0 61.821841615002675
1389.0 61.719554770645075
1389.0 61.719554770645075
1390.0 61.61726791110474
1390.0 61.61726791110474
1391.0 61.5149810130087
1391.0 61.5149810130087
1392.0 61.412694120657946
1392.0 61.412694120657946
1393.0 61.31040718561041
1393.0 61.31040718561041
1394.0 61.20812023972389
1394.0 61.20812023972389
1395.0 61.10583326358996
1395.0 61.10583326358996
1396.0 61.003546284627376
1396.0 61.003546284627376
1397.0 60.90125926856572
1397.0 60.90125926856572
1398.0 60.7989722299755
1398.0 60.7989722299755
1399.0 60.69668516646994
1399.0 60.69668516646994
1400.0 60.59439809404386
1400.0 60.59439809404386
1401.0 60.492111005877916
1401.0 60.492111005877916
1402.0 60.38982388667244
1402.0 60.38982388667244
1403.0 60.28753674960596
1403.0 60.28753674960596
1404.0 60.185249589251114
1404.0 60.185249589251114
1405.0 60.082962419710114
1405.0 60.082962419710114
1406.0 59.98067520409723
1406.0 59.98067520409723
1407.0 59.87838799407137
1407.0 59.87838799407137
1408.0 59.776100751581666
1408.0 59.776100751581666
1409.0 59.67381348553796
1409.0 59.67381348553796
1410.0 59.57152620229777
1410.0 59.57152620229777
1411.0 59.46923890186107
1411.0 59.46923890186107
1412.0 59.36695156889757
1412.0 59.36695156889757
1413.0 59.26466422065604
1413.0 59.26466422065604
1414.0 59.162376860055915
1414.0 59.162376860055915
1415.0 59.06008946980992
1415.0 59.06008946980992
1416.0 58.957802060645164
1416.0 58.957802060645164
1417.0 58.855514627432235
1417.0 58.855514627432235
1418.0 58.75322717559851
1418.0 58.75322717559851
1419.0 58.65093970763166
1419.0 58.65093970763166
1420.0 58.54865220597934
1420.0 58.54865220597934
1421.0 58.44636470209989
1421.0 58.44636470209989
1422.0 58.34407717178551
1422.0 58.34407717178551
1423.0 58.24178961106545
1423.0 58.24178961106545
1424.0 58.139502025537425
1424.0 58.139502025537425
1425.0 58.03721443566115
1425.0 58.03721443566115
1426.0 57.934926811738464
1426.0 57.934926811738464
1427.0 57.83263917807249
1427.0 57.83263917807249
1428.0 57.73035150502803
1428.0 57.73035150502803
1429.0 57.628063826875525
1429.0 57.628063826875525
1430.0 57.525776138979715
1430.0 57.525776138979715
1431.0 57.42348841094564
1431.0 57.42348841094564
1432.0 57.32120066343566
1432.0 57.32120066343566
1433.0 57.218912905219916
1433.0 57.218912905219916
1434.0 57.116625113920236
1434.0 57.116625113920236
1435.0 57.014337296090325
1435.0 57.014337296090325
1436.0 56.91204947451369
1436.0 56.91204947451369
1437.0 56.80976162110707
1437.0 56.80976162110707
1438.0 56.70747374676793
1438.0 56.70747374676793
1439.0 56.605185864046824
1439.0 56.605185864046824
1440.0 56.50289794363858
1440.0 56.50289794363858
1441.0 56.40061002024341
1441.0 56.40061002024341
1442.0 56.29832206568277
1442.0 56.29832206568277
1443.0 56.1960340962185
1443.0 56.1960340962185
1444.0 56.09374609558875
1444.0 56.09374609558875
1445.0 55.99145808833135
1445.0 55.99145808833135
1446.0 55.88917004647041
1446.0 55.88917004647041
1447.0 55.786881987052034
1447.0 55.786881987052034
1448.0 55.68459390855663
1448.0 55.68459390855663
1449.0 55.58230580154955
1449.0 55.58230580154955
1450.0 55.48001769079575
1450.0 55.48001769079575
1451.0 55.37772954523574
1451.0 55.37772954523574
1452.0 55.275441386893235
1452.0 55.275441386893235
1453.0 55.17315319374452
1453.0 55.17315319374452
1454.0 55.07086498999742
1454.0 55.07086498999742
1455.0 54.96857676574897
1455.0 54.96857676574897
1456.0 54.86628851974523
1456.0 54.86628851974523
1457.0 54.76400024933239
1457.0 54.76400024933239
1458.0 54.66171195716424
1458.0 54.66171195716424
1459.0 54.5594236597621
1459.0 54.5594236597621
1460.0 54.45713532676163
1460.0 54.45713532676163
1461.0 54.35484696786478
1461.0 54.35484696786478
1462.0 54.252558594728804
1462.0 54.252558594728804
1463.0 54.15027020957013
1463.0 54.15027020957013
1464.0 54.047981787325845
1464.0 54.047981787325845
1465.0 53.94569336127187
1465.0 53.94569336127187
1466.0 53.84340490640826
1466.0 53.84340490640826
1467.0 53.74111642369748
1467.0 53.74111642369748
1468.0 53.63882792793856
1468.0 53.63882792793856
1469.0 53.53653941718072
1469.0 53.53653941718072
1470.0 53.43425086546183
1470.0 53.43425086546183
1471.0 53.33196230771681
1471.0 53.33196230771681
1472.0 53.22967372795085
1472.0 53.22967372795085
1473.0 53.12738512709411
1473.0 53.12738512709411
1474.0 53.025096505938684
1474.0 53.025096505938684
1475.0 52.922807848096525
1475.0 52.922807848096525
1476.0 52.82051919204237
1476.0 52.82051919204237
1477.0 52.718230514631784
1477.0 52.718230514631784
1478.0 52.615941800135595
1478.0 52.615941800135595
1479.0 52.51365307279393
1479.0 52.51365307279393
1480.0 52.41136433720971
1480.0 52.41136433720971
1481.0 52.309075559144844
1481.0 52.309075559144844
1482.0 52.20678676657521
1482.0 52.20678676657521
1483.0 52.104497952851816
1483.0 52.104497952851816
1484.0 52.00220913091819
1484.0 52.00220913091819
1485.0 51.89992027402008
1485.0 51.89992027402008
1486.0 51.79763139576555
1486.0 51.79763139576555
1487.0 51.69534249347631
1487.0 51.69534249347631
1488.0 51.59305359118984
1488.0 51.59305359118984
1489.0 51.4907646539389
1489.0 51.4907646539389
1490.0 51.38847568483912
1490.0 51.38847568483912
1491.0 51.286186704318176
1491.0 51.286186704318176
1492.0 51.1838977058544
1492.0 51.1838977058544
1493.0 51.08160868673102
1493.0 51.08160868673102
1494.0 50.9793196447316
1494.0 50.9793196447316
1495.0 50.87703058793593
1495.0 50.87703058793593
1496.0 50.774741500482406
1496.0 50.774741500482406
1497.0 50.672452392634916
1497.0 50.672452392634916
1498.0 50.57016328181397
1498.0 50.57016328181397
1499.0 50.467874135268744
1499.0 50.467874135268744
1500.0 50.36558495757151
1500.0 50.36558495757151
1501.0 50.263295764812376
1501.0 50.263295764812376
1502.0 50.16100656374772
1502.0 50.16100656374772
1503.0 50.05871733153106
1503.0 50.05871733153106
1504.0 49.95642807865478
1504.0 49.95642807865478
1505.0 49.854138815953384
1505.0 49.854138815953384
1506.0 49.7518495071306
1506.0 49.7518495071306
1507.0 49.649560191363626
1507.0 49.649560191363626
1508.0 49.54727086586682
1508.0 49.54727086586682
1509.0 49.444981511136476
1509.0 49.444981511136476
1510.0 49.342692131814296
1510.0 49.342692131814296
1511.0 49.24040273782908
1511.0 49.24040273782908
1512.0 49.138113318783724
1512.0 49.138113318783724
1513.0 49.03582388382137
1513.0 49.03582388382137
1514.0 48.933534417707016
1514.0 48.933534417707016
1515.0 48.83124493646778
1515.0 48.83124493646778
1516.0 48.72895543834909
1516.0 48.72895543834909
1517.0 48.626665915372925
1517.0 48.626665915372925
1518.0 48.52437636876092
1518.0 48.52437636876092
1519.0 48.422086799209914
1519.0 48.422086799209914
1520.0 48.319797226128316
1520.0 48.319797226128316
1521.0 48.217507610205125
1521.0 48.217507610205125
1522.0 48.115217980816084
1522.0 48.115217980816084
1523.0 48.012928336966674
1523.0 48.012928336966674
1524.0 47.91063867551032
1524.0 47.91063867551032
1525.0 47.80834897459366
1525.0 47.80834897459366
1526.0 47.706059257032535
1526.0 47.706059257032535
1527.0 47.60376952938064
1527.0 47.60376952938064
1528.0 47.50147978581175
1528.0 47.50147978581175
1529.0 47.399190001295274
1529.0 47.399190001295274
1530.0 47.29690021592648
1530.0 47.29690021592648
1531.0 47.19461039712627
1531.0 47.19461039712627
1532.0 47.09232055413309
1532.0 47.09232055413309
1533.0 46.990030692773175
1533.0 46.990030692773175
1534.0 46.88774082980113
1534.0 46.88774082980113
1535.0 46.78545091909281
1535.0 46.78545091909281
1536.0 46.683160998230754
1536.0 46.683160998230754
1537.0 46.5808710606919
1537.0 46.5808710606919
1538.0 46.478581095813496
1538.0 46.478581095813496
1539.0 46.37629111495513
1539.0 46.37629111495513
1540.0 46.274001099905554
1540.0 46.274001099905554
1541.0 46.171711088575925
1541.0 46.171711088575925
1542.0 46.06942103020684
1542.0 46.06942103020684
1543.0 45.96713096946583
1543.0 45.96713096946583
1544.0 45.86484089026278
1544.0 45.86484089026278
1545.0 45.76255076402028
1545.0 45.76255076402028
1546.0 45.66026064149773
1546.0 45.66026064149773
1547.0 45.55797049859468
1547.0 45.55797049859468
1548.0 45.45568032438134
1548.0 45.45568032438134
1549.0 45.353390130344636
1549.0 45.353390130344636
1550.0 45.25109992490024
1550.0 45.25109992490024
1551.0 45.14880968738576
1551.0 45.14880968738576
1552.0 45.046519424652864
1552.0 45.046519424652864
1553.0 44.94422915590732
1553.0 44.94422915590732
1554.0 44.8419388606894
1554.0 44.8419388606894
1555.0 44.73964853389557
1555.0 44.73964853389557
1556.0 44.63735820205154
1556.0 44.63735820205154
1557.0 44.53506784201287
1557.0 44.53506784201287
1558.0 44.4327774649688
1558.0 44.4327774649688
1559.0 44.33048705297372
1559.0 44.33048705297372
1560.0 44.228196623479064
1560.0 44.228196623479064
1561.0 44.12590619542496
1561.0 44.12590619542496
1562.0 44.023615732419835
1562.0 44.023615732419835
1563.0 43.921325236584835
1563.0 43.921325236584835
1564.0 43.81903472858234
1564.0 43.81903472858234
1565.0 43.71674420820967
1565.0 43.71674420820967
1566.0 43.61445365424733
1566.0 43.61445365424733
1567.0 43.512163079904475
1567.0 43.512163079904475
1568.0 43.40987250624237
1568.0 43.40987250624237
1569.0 43.307581878423505
1569.0 43.307581878423505
1570.0 43.20529125900422
1570.0 43.20529125900422
1571.0 43.103000605792595
1571.0 43.103000605792595
1572.0 43.000709917832616
1572.0 43.000709917832616
1573.0 42.898419239526184
1573.0 42.898419239526184
1574.0 42.79612852474914
1574.0 42.79612852474914
1575.0 42.69383777714222
1575.0 42.69383777714222
1576.0 42.59154702945624
1576.0 42.59154702945624
1577.0 42.4892562406644
1577.0 42.4892562406644
1578.0 42.38696544549898
1578.0 42.38696544549898
1579.0 42.284674623038406
1579.0 42.284674623038406
1580.0 42.182383773080026
1580.0 42.182383773080026
1581.0 42.080092914829585
1581.0 42.080092914829585
1582.0 41.977802031202465
1582.0 41.977802031202465
1583.0 41.87551114140442
1583.0 41.87551114140442
1584.0 41.77322020685978
1584.0 41.77322020685978
1585.0 41.67092926054652
1585.0 41.67092926054652
1586.0 41.56863829445428
1586.0 41.56863829445428
1587.0 41.466347313712475
1587.0 41.466347313712475
1588.0 41.364056288224084
1588.0 41.364056288224084
1589.0 41.2617652586859
1589.0 41.2617652586859
1590.0 41.15947422155248
1590.0 41.15947422155248
1591.0 41.05718314225544
1591.0 41.05718314225544
1592.0 40.95489205460338
1592.0 40.95489205460338
1593.0 40.85260093965616
1593.0 40.85260093965616
1594.0 40.75030980996409
1594.0 40.75030980996409
1595.0 40.64801864449823
1595.0 40.64801864449823
1596.0 40.545727486406506
1596.0 40.545727486406506
1597.0 40.44343628423271
1597.0 40.44343628423271
1598.0 40.34114505592243
1598.0 40.34114505592243
1599.0 40.23885381704069
1599.0 40.23885381704069
1600.0 40.13656254983837
1600.0 40.13656254983837
1601.0 40.03427128467812
1601.0 40.03427128467812
1602.0 39.93197998219216
1602.0 39.93197998219216
1603.0 39.82968864926449
1603.0 39.82968864926449
1604.0 39.72739731076742
1604.0 39.72739731076742
1605.0 39.62510594858501
1605.0 39.62510594858501
1606.0 39.5228145726202
1606.0 39.5228145726202
1607.0 39.4205231440317
1607.0 39.4205231440317
1608.0 39.31823173738785
1608.0 39.31823173738785
1609.0 39.2159402803044
1609.0 39.2159402803044
1610.0 39.11364881401083
1610.0 39.11364881401083
1611.0 39.01135732575418
1611.0 39.01135732575418
1612.0 38.909065808119195
1612.0 38.909065808119195
1613.0 38.806774268425826
1613.0 38.806774268425826
1614.0 38.704482726374
1614.0 38.704482726374
1615.0 38.60219116275797
1615.0 38.60219116275797
1616.0 38.49989956784512
1616.0 38.49989956784512
1617.0 38.3976079516337
1617.0 38.3976079516337
1618.0 38.29531629776796
1618.0 38.29531629776796
1619.0 38.193024656114275
1619.0 38.193024656114275
1620.0 38.090732963261196
1620.0 38.090732963261196
1621.0 37.98844126189481
1621.0 37.98844126189481
1622.0 37.886149558169976
1622.0 37.886149558169976
1623.0 37.78385782526945
1623.0 37.78385782526945
1624.0 37.68156605285912
1624.0 37.68156605285912
1625.0 37.57927426633778
1625.0 37.57927426633778
1626.0 37.47698246451443
1626.0 37.47698246451443
1627.0 37.37469063672634
1627.0 37.37469063672634
1628.0 37.27239880042496
1628.0 37.27239880042496
1629.0 37.170106932826755
1629.0 37.170106932826755
1630.0 37.06781504432885
1630.0 37.06781504432885
1631.0 36.9655231291064
1631.0 36.9655231291064
1632.0 36.863231190305974
1632.0 36.863231190305974
1633.0 36.760939259481226
1633.0 36.760939259481226
1634.0 36.658647271632255
1634.0 36.658647271632255
1635.0 36.55635528566708
1635.0 36.55635528566708
1636.0 36.454063279999374
1636.0 36.454063279999374
1637.0 36.35177123737417
1637.0 36.35177123737417
1638.0 36.24947918477905
1638.0 36.24947918477905
1639.0 36.14718711393802
1639.0 36.14718711393802
1640.0 36.04489500544267
1640.0 36.04489500544267
1641.0 35.942602894430586
1641.0 35.942602894430586
1642.0 35.84031075908073
1642.0 35.84031075908073
1643.0 35.738018591408625
1643.0 35.738018591408625
1644.0 35.635726408371546
1644.0 35.635726408371546
1645.0 35.53343421993681
1645.0 35.53343421993681
1646.0 35.43114198699608
1646.0 35.43114198699608
1647.0 35.32884975571203
1647.0 35.32884975571203
1648.0 35.22655748743816
1648.0 35.22655748743816
1649.0 35.12426520085541
1649.0 35.12426520085541
1650.0 35.021972897945226
1650.0 35.021972897945226
1651.0 34.919680568975004
1651.0 34.919680568975004
1652.0 34.8173882216959
1652.0 34.8173882216959
1653.0 34.71509584835676
1653.0 34.71509584835676
1654.0 34.61280345938701
1654.0 34.61280345938701
1655.0 34.510511044559884
1655.0 34.510511044559884
1656.0 34.408218618737386
1656.0 34.408218618737386
1657.0 34.30592616755168
1657.0 34.30592616755168
1658.0 34.2036336912684
1658.0 34.2036336912684
1659.0 34.101341194953974
1659.0 34.101341194953974
1660.0 33.999048674700646
1660.0 33.999048674700646
1661.0 33.89675614441441
1661.0 33.89675614441441
1662.0 33.79446359409703
1662.0 33.79446359409703
1663.0 33.692171019080945
1663.0 33.692171019080945
1664.0 33.589878402972474
1664.0 33.589878402972474
1665.0 33.48758578206787
1665.0 33.48758578206787
1666.0 33.38529315864653
1666.0 33.38529315864653
1667.0 33.28300048625571
1667.0 33.28300048625571
1668.0 33.18070780373668
1668.0 33.18070780373668
1669.0 33.078415101946305
1669.0 33.078415101946305
1670.0 32.97612236430032
1670.0 32.97612236430032
1671.0 32.873829625498935
1671.0 32.873829625498935
1672.0 32.77153686666641
1672.0 32.77153686666641
1673.0 32.66924408121671
1673.0 32.66924408121671
1674.0 32.56695126792172
1674.0 32.56695126792172
1675.0 32.4646584376792
1675.0 32.4646584376792
1676.0 32.362365579857034
1676.0 32.362365579857034
1677.0 32.260072709722564
1677.0 32.260072709722564
1678.0 32.157779829194254
1678.0 32.157779829194254
1679.0 32.055486912050526
1679.0 32.055486912050526
1680.0 31.9531939833543
1680.0 31.9531939833543
1681.0 31.850901022177553
1681.0 31.850901022177553
1682.0 31.74860804647207
1682.0 31.74860804647207
1683.0 31.646315060575418
1683.0 31.646315060575418
1684.0 31.54402203034451
1684.0 31.54402203034451
1685.0 31.441728990682233
1685.0 31.441728990682233
1686.0 31.33943594182329
1686.0 31.33943594182329
1687.0 31.237142854391955
1687.0 31.237142854391955
1688.0 31.134849759980387
1688.0 31.134849759980387
1689.0 31.032556631074538
1689.0 31.032556631074538
1690.0 30.930263482042246
1690.0 30.930263482042246
1691.0 30.827970319937847
1691.0 30.827970319937847
1692.0 30.725677137707013
1692.0 30.725677137707013
1693.0 30.62338392853039
1693.0 30.62338392853039
1694.0 30.52109071303804
1694.0 30.52109071303804
1695.0 30.418797460930268
1695.0 30.418797460930268
1696.0 30.316504189392887
1696.0 30.316504189392887
1697.0 30.2142108990904
1697.0 30.2142108990904
1698.0 30.111917592834875
1698.0 30.111917592834875
1699.0 30.009624260298065
1699.0 30.009624260298065
1700.0 29.907330913726685
1700.0 29.907330913726685
1701.0 29.805037531141423
1701.0 29.805037531141423
1702.0 29.702744141575927
1702.0 29.702744141575927
1703.0 29.600450724969345
1703.0 29.600450724969345
1704.0 29.49815727996035
1704.0 29.49815727996035
1705.0 29.395863827875825
1705.0 29.395863827875825
1706.0 29.293570347388883
1706.0 29.293570347388883
1707.0 29.191276853468903
1707.0 29.191276853468903
1708.0 29.088983322870536
1708.0 29.088983322870536
1709.0 28.986689794169436
1709.0 28.986689794169436
1710.0 28.884396227997826
1710.0 28.884396227997826
1711.0 28.782102640212496
1711.0 28.782102640212496
1712.0 28.67980905356464
1712.0 28.67980905356464
1713.0 28.57751541709219
1713.0 28.57751541709219
1714.0 28.475221765268234
1714.0 28.475221765268234
1715.0 28.372928120673613
1715.0 28.372928120673613
1716.0 28.270634425494602
1716.0 28.270634425494602
1717.0 28.168340714204284
1717.0 28.168340714204284
1718.0 28.066046982724554
1718.0 28.066046982724554
1719.0 27.96375323417105
1719.0 27.96375323417105
1720.0 27.861459473146976
1720.0 27.861459473146976
1721.0 27.759165661538507
1721.0 27.759165661538507
1722.0 27.656871848123604
1722.0 27.656871848123604
1723.0 27.554578026873365
1723.0 27.554578026873365
1724.0 27.4522841603708
1724.0 27.4522841603708
1725.0 27.34999028815404
1725.0 27.34999028815404
1726.0 27.247696392803963
1726.0 27.247696392803963
1727.0 27.14540246819637
1727.0 27.14540246819637
1728.0 27.043108542542143
1728.0 27.043108542542143
1729.0 26.940814586870605
1729.0 26.940814586870605
1730.0 26.838520601973883
1730.0 26.838520601973883
1731.0 26.736226599243583
1731.0 26.736226599243583
1732.0 26.633932582523112
1732.0 26.633932582523112
1733.0 26.53163852730669
1733.0 26.53163852730669
1734.0 26.42934446495176
1734.0 26.42934446495176
1735.0 26.327050393938727
1735.0 26.327050393938727
1736.0 26.224756277673368
1736.0 26.224756277673368
1737.0 26.12246215417421
1737.0 26.12246215417421
1738.0 26.020168014298108
1738.0 26.020168014298108
1739.0 25.917873842220587
1739.0 25.917873842220587
1740.0 25.815579641582385
1740.0 25.815579641582385
1741.0 25.713285436921318
1741.0 25.713285436921318
1742.0 25.610991202939765
1742.0 25.610991202939765
1743.0 25.5086969457296
1743.0 25.5086969457296
1744.0 25.40640267965866
1744.0 25.40640267965866
1745.0 25.30410838910515
1745.0 25.30410838910515
1746.0 25.20181407532302
1746.0 25.20181407532302
1747.0 25.099519738312278
1747.0 25.099519738312278
1748.0 24.99722537585649
1748.0 24.99722537585649
1749.0 24.89493099017209
1749.0 24.89493099017209
1750.0 24.792636595069784
1750.0 24.792636595069784
1751.0 24.690342177403366
1751.0 24.690342177403366
1752.0 24.588047742600207
1752.0 24.588047742600207
1753.0 24.485753288646535
1753.0 24.485753288646535
1754.0 24.38345879080187
1754.0 24.38345879080187
1755.0 24.281164296387544
1755.0 24.281164296387544
1756.0 24.17886976437676
1756.0 24.17886976437676
1757.0 24.076575223409908
1757.0 24.076575223409908
1758.0 23.974280661868246
1758.0 23.974280661868246
1759.0 23.87198607140496
1759.0 23.87198607140496
1760.0 23.76969146255097
1760.0 23.76969146255097
1761.0 23.667396828948764
1761.0 23.667396828948764
1762.0 23.565102192685025
1762.0 23.565102192685025
1763.0 23.462807517102565
1763.0 23.462807517102565
1764.0 23.360512831342394
1764.0 23.360512831342394
1765.0 23.258218105769338
1765.0 23.258218105769338
1766.0 23.15592337726911
1766.0 23.15592337726911
1767.0 23.053628624020668
1767.0 23.053628624020668
1768.0 22.951333844770048
1768.0 22.951333844770048
1769.0 22.84903904878155
1769.0 22.84903904878155
1770.0 22.746744218514895
1770.0 22.746744218514895
1771.0 22.644449394559512
1771.0 22.644449394559512
1772.0 22.542154535160847
1772.0 22.542154535160847
1773.0 22.439859645618924
1773.0 22.439859645618924
1774.0 22.337564742923064
1774.0 22.337564742923064
1775.0 22.235269831967965
1775.0 22.235269831967965
1776.0 22.13297488646908
1776.0 22.13297488646908
1777.0 22.030679929335854
1777.0 22.030679929335854
1778.0 21.928384933485436
1778.0 21.928384933485436
1779.0 21.82608993278938
1779.0 21.82608993278938
1780.0 21.723794913341685
1780.0 21.723794913341685
1781.0 21.6214998615343
1781.0 21.6214998615343
1782.0 21.519204789550972
1782.0 21.519204789550972
1783.0 21.416909699778465
1783.0 21.416909699778465
1784.0 21.314614582775675
1784.0 21.314614582775675
1785.0 21.212319456196713
1785.0 21.212319456196713
1786.0 21.11002429361733
1786.0 21.11002429361733
1787.0 21.007729121259107
1787.0 21.007729121259107
1788.0 20.905433943295446
1788.0 20.905433943295446
1789.0 20.80313871688199
1789.0 20.80313871688199
1790.0 20.700843481652157
1790.0 20.700843481652157
1791.0 20.59854822327015
1791.0 20.59854822327015
1792.0 20.496252947593128
1792.0 20.496252947593128
1793.0 20.393957658699197
1793.0 20.393957658699197
1794.0 20.291662335723313
1794.0 20.291662335723313
1795.0 20.189367002411455
1795.0 20.189367002411455
1796.0 20.08707163919105
1796.0 20.08707163919105
1797.0 19.984776251064158
1797.0 19.984776251064158
1798.0 19.882480851638825
1798.0 19.882480851638825
1799.0 19.78018542230494
1799.0 19.78018542230494
1800.0 19.677889981875282
1800.0 19.677889981875282
1801.0 19.575594507363668
1801.0 19.575594507363668
1802.0 19.47329902033198
1802.0 19.47329902033198
1803.0 19.371003511572415
1803.0 19.371003511572415
1804.0 19.268707984695066
1804.0 19.268707984695066
1805.0 19.166412443144175
1805.0 19.166412443144175
1806.0 19.064116867448366
1806.0 19.064116867448366
1807.0 18.961821278535645
1807.0 18.961821278535645
1808.0 18.859525663196838
1808.0 18.859525663196838
1809.0 18.75723003367866
1809.0 18.75723003367866
1810.0 18.65493436876159
1810.0 18.65493436876159
1811.0 18.55263869863795
1811.0 18.55263869863795
1812.0 18.45034300914256
1812.0 18.45034300914256
1813.0 18.348047275072815
1813.0 18.348047275072815
1814.0 18.24575154133123
1814.0 18.24575154133123
1815.0 18.14345578943954
1815.0 18.14345578943954
1816.0 18.041160008240826
1816.0 18.041160008240826
1817.0 17.938864206707898
1817.0 17.938864206707898
1818.0 17.836568390438458
1818.0 17.836568390438458
1819.0 17.734272537807666
1819.0 17.734272537807666
1820.0 17.631976682294102
1820.0 17.631976682294102
1821.0 17.529680794592583
1821.0 17.529680794592583
1822.0 17.42738488579705
1822.0 17.42738488579705
1823.0 17.325088958091605
1823.0 17.325088958091605
1824.0 17.22279300717101
1824.0 17.22279300717101
1825.0 17.120497051151215
1825.0 17.120497051151215
1826.0 17.018201049069784
1826.0 17.018201049069784
1827.0 16.91590504188915
1827.0 16.91590504188915
1828.0 16.813609013614503
1828.0 16.813609013614503
1829.0 16.711312962789208
1829.0 16.711312962789208
1830.0 16.609016890869896
1830.0 16.609016890869896
1831.0 16.50672079709677
1831.0 16.50672079709677
1832.0 16.40442467325682
1832.0 16.40442467325682
1833.0 16.302128541436737
1833.0 16.302128541436737
1834.0 16.19983239673564
1834.0 16.19983239673564
1835.0 16.097536206637415
1835.0 16.097536206637415
1836.0 15.99524000316401
1836.0 15.99524000316401
1837.0 15.892943782472031
1837.0 15.892943782472031
1838.0 15.790647549164673
1838.0 15.790647549164673
1839.0 15.688351292281233
1839.0 15.688351292281233
1840.0 15.586054999935932
1840.0 15.586054999935932
1841.0 15.483758704182765
1841.0 15.483758704182765
1842.0 15.38146238048391
1842.0 15.38146238048391
1843.0 15.279166027117103
1843.0 15.279166027117103
1844.0 15.176869666466986
1844.0 15.176869666466986
1845.0 15.07457327423045
1845.0 15.07457327423045
1846.0 14.972276873950808
1846.0 14.972276873950808
1847.0 14.869980444003211
1847.0 14.869980444003211
1848.0 14.767683991441997
1848.0 14.767683991441997
1849.0 14.665387523986004
1849.0 14.665387523986004
1850.0 14.563091023981125
1850.0 14.563091023981125
1851.0 14.46079452490594
1851.0 14.46079452490594
1852.0 14.358497987392665
1852.0 14.358497987392665
1853.0 14.256201433357644
1853.0 14.256201433357644
1854.0 14.153904856613707
1854.0 14.153904856613707
1855.0 14.051608257256152
1855.0 14.051608257256152
1856.0 13.949311640122886
1856.0 13.949311640122886
1857.0 13.847015007626538
1857.0 13.847015007626538
1858.0 13.744718351959438
1858.0 13.744718351959438
1859.0 13.642421664407957
1859.0 13.642421664407957
1860.0 13.540124960537392
1860.0 13.540124960537392
1861.0 13.437828249782386
1861.0 13.437828249782386
1862.0 13.335531499069688
1862.0 13.335531499069688
1863.0 13.233234731075441
1863.0 13.233234731075441
1864.0 13.130937955436954
1864.0 13.130937955436954
1865.0 13.0286411330844
1865.0 13.0286411330844
1866.0 12.926344322293355
1866.0 12.926344322293355
1867.0 12.824047468163341
1867.0 12.824047468163341
1868.0 12.72175060910586
1868.0 12.72175060910586
1869.0 12.619453719063488
1869.0 12.619453719063488
1870.0 12.517156799290191
1870.0 12.517156799290191
1871.0 12.414859867737757
1871.0 12.414859867737757
1872.0 12.312562920265105
1872.0 12.312562920265105
1873.0 12.210265939686433
1873.0 12.210265939686433
1874.0 12.107968943187544
1874.0 12.107968943187544
1875.0 12.005671928552008
1875.0 12.005671928552008
1876.0 11.903374904353765
1876.0 11.903374904353765
1877.0 11.801077847448365
1877.0 11.801077847448365
1878.0 11.698780766612412
1878.0 11.698780766612412
1879.0 11.596483668893777
1879.0 11.596483668893777
1880.0 11.494186551120029
1880.0 11.494186551120029
1881.0 11.391889418090567
1881.0 11.391889418090567
1882.0 11.289592244837777
1882.0 11.289592244837777
1883.0 11.187295067354349
1883.0 11.187295067354349
1884.0 11.08499785812623
1884.0 11.08499785812623
1885.0 10.982700630001663
1885.0 10.982700630001663
1886.0 10.880403385956882
1886.0 10.880403385956882
1887.0 10.778106130069988
1887.0 10.778106130069988
1888.0 10.67580884071614
1888.0 10.67580884071614
1889.0 10.57351152570947
1889.0 10.57351152570947
1890.0 10.471214208593295
1890.0 10.471214208593295
1891.0 10.368916850493989
1891.0 10.368916850493989
1892.0 10.266619481217077
1892.0 10.266619481217077
1893.0 10.164322086781507
1893.0 10.164322086781507
1894.0 10.062024674411957
1894.0 10.062024674411957
1895.0 9.95972724923783
1895.0 9.95972724923783
1896.0 9.857429808886048
1896.0 9.857429808886048
1897.0 9.755132339099681
1897.0 9.755132339099681
1898.0 9.652834829855694
1898.0 9.652834829855694
1899.0 9.550537309365222
1899.0 9.550537309365222
1900.0 9.448239771097679
1900.0 9.448239771097679
1901.0 9.34594223835415
1901.0 9.34594223835415
1902.0 9.243644634051929
1902.0 9.243644634051929
1903.0 9.141347022221751
1903.0 9.141347022221751
1904.0 9.039049420832608
1904.0 9.039049420832608
1905.0 8.936751773902891
1905.0 8.936751773902891
1906.0 8.834454108560912
1906.0 8.834454108560912
1907.0 8.73215643386751
1907.0 8.73215643386751
1908.0 8.62985873238441
1908.0 8.62985873238441
1909.0 8.527561012803153
1909.0 8.527561012803153
1910.0 8.425263233955373
1910.0 8.425263233955373
1911.0 8.32296549555983
1911.0 8.32296549555983
1912.0 8.220667684109397
1912.0 8.220667684109397
1913.0 8.118369887656389
1913.0 8.118369887656389
1914.0 8.016072063310446
1914.0 8.016072063310446
1915.0 7.9137741982618355
1915.0 7.9137741982618355
1916.0 7.811476310917999
1916.0 7.811476310917999
1917.0 7.709178418324251
1917.0 7.709178418324251
1918.0 7.6068805168632645
1918.0 7.6068805168632645
1919.0 7.504582587852778
1919.0 7.504582587852778
1920.0 7.402284619197088
1920.0 7.402284619197088
1921.0 7.29998662473031
1921.0 7.29998662473031
1922.0 7.197688659565823
1922.0 7.197688659565823
1923.0 7.095390616969323
1923.0 7.095390616969323
1924.0 6.993092603494797
1924.0 6.993092603494797
1925.0 6.890794535169366
1925.0 6.890794535169366
1926.0 6.788496427581453
1926.0 6.788496427581453
1927.0 6.686198328554337
1927.0 6.686198328554337
1928.0 6.583900218937715
1928.0 6.583900218937715
1929.0 6.481602088066391
1929.0 6.481602088066391
1930.0 6.379303897865571
1930.0 6.379303897865571
1931.0 6.277005728196906
1931.0 6.277005728196906
1932.0 6.1747074912276965
1932.0 6.1747074912276965
1933.0 6.0724092772651845
1933.0 6.0724092772651845
1934.0 5.970111024737019
1934.0 5.970111024737019
1935.0 5.86781275274801
1935.0 5.86781275274801
1936.0 5.765514459926309
1936.0 5.765514459926309
1937.0 5.663216161071489
1937.0 5.663216161071489
1938.0 5.56091783144897
1938.0 5.56091783144897
1939.0 5.4586194504903505
1939.0 5.4586194504903505
1940.0 5.356321106287224
1940.0 5.356321106287224
1941.0 5.25402268674981
1941.0 5.25402268674981
1942.0 5.151724267098055
1942.0 5.151724267098055
1943.0 5.049425829926009
1943.0 5.049425829926009
1944.0 4.947127388841976
1944.0 4.947127388841976
1945.0 4.844828903077013
1945.0 4.844828903077013
1946.0 4.7425304262717125
1946.0 4.7425304262717125
1947.0 4.640231890316175
1947.0 4.640231890316175
1948.0 4.537933321408834
1948.0 4.537933321408834
1949.0 4.435634753732339
1949.0 4.435634753732339
1950.0 4.333336198327908
1950.0 4.333336198327908
1951.0 4.231037579419518
1951.0 4.231037579419518
1952.0 4.128738965548538
1952.0 4.128738965548538
1953.0 4.026440320251261
1953.0 4.026440320251261
1954.0 3.924141634868729
1954.0 3.924141634868729
1955.0 3.821842945832323
1955.0 3.821842945832323
1956.0 3.719544240254236
1956.0 3.719544240254236
1957.0 3.6172455266685555
1957.0 3.6172455266685555
1958.0 3.5149467570716837
1958.0 3.5149467570716837
1959.0 3.4126479979691604
1959.0 3.4126479979691604
1960.0 3.3103491736404127
1960.0 3.3103491736404127
1961.0 3.2080503642286113
1961.0 3.2080503642286113
1962.0 3.1057515165711678
1962.0 3.1057515165711678
1963.0 3.003452680707506
1963.0 3.003452680707506
1964.0 2.901153796764136
1964.0 2.901153796764136
1965.0 2.7988549012973083
1965.0 2.7988549012973083
1966.0 2.696555999537629
1966.0 2.696555999537629
1967.0 2.5942570399890443
1967.0 2.5942570399890443
1968.0 2.4919580923357056
1968.0 2.4919580923357056
1969.0 2.389659099358721
1969.0 2.389659099358721
1970.0 2.2873601013331317
1970.0 2.2873601013331317
1971.0 2.185061063339634
1971.0 2.185061063339634
1972.0 2.0827620484760847
1972.0 2.0827620484760847
1973.0 1.9804629719013762
1973.0 1.9804629719013762
1974.0 1.8781638704923078
1974.0 1.8781638704923078
1975.0 1.7758647961446217
1975.0 1.7758647961446217
1976.0 1.673565649695634
1976.0 1.673565649695634
1977.0 1.5712664910645904
1977.0 1.5712664910645904
1978.0 1.4689673196028699
1978.0 1.4689673196028699
1979.0 1.3666681277619737
1979.0 1.3666681277619737
1980.0 1.2643689155421645
1980.0 1.2643689155421645
1981.0 1.1620696881183368
1981.0 1.1620696881183368
1982.0 1.0597704190662462
1982.0 1.0597704190662462
1983.0 0.9574711651082296
1983.0 0.9574711651082296
1984.0 0.8551718482455704
1984.0 0.8551718482455704
1985.0 0.7528725407605164
1985.0 0.7528725407605164
1986.0 0.6505731982822351
1986.0 0.6505731982822351
1987.0 0.5482738546184323
1987.0 0.5482738546184323
1988.0 0.4459744578497758
1988.0 0.4459744578497758
1989.0 0.34367506404143705
1989.0 0.34367506404143705
1990.0 0.24137564137617662
1990.0 0.24137564137617662
1991.0 0.13907621215805624
1991.0 0.13907621215805624
1992.0 0.03677672684774673
1992.0 0.03677672684774673
1992.7070088518503 0.09646117166742546
1992.7070088518503 0.09646117166742546
1993.7070088518503 0.46068983613850806
1993.7070088518503 0.46068983613850806
1994.7070088518503 1.0945976875995744
1994.7070088518503 1.0945976875995744
1995.7070088518503 1.9424278371771588
1995.7070088518503 1.9424278371771588
1996.7070088518503 2.9599509243249544
1996.7070088518503 2.9599509243249544
1997.7070088518503 4.112081811089796
1997.7070088518503 4.112081811089796
1998.7070088518503 5.370989173172671
1998.7070088518503 5.370989173172671
1999.7070088518503 6.714595851007226
1999.7070088518503 6.714595851007226
2000.7070088518503 8.125389034138623
2000.7070088518503 8.125389034138623
2001.7070088518503 9.589476687603835
2001.7070088518503 9.589476687603835
2002.7070088518503 11.095839018203916
2002.7070088518503 11.095839018203916
2003.7070088518503 12.635734522274232
2003.7070088518503 12.635734522274232
2004.7070088518503 14.202229034142219
2004.7070088518503 14.202229034142219
2005.7070088518503 15.789822025119019
2005.7070088518503 15.789822025119019
2006.7070088518503 17.39415020369307
2006.7070088518503 17.39415020369307
2007.7070088518503 19.01175241439596
2007.7070088518503 19.01175241439596
2008.7070088518503 20.63988305356059
2008.7070088518503 20.63988305356059
2009.7070088518503 22.276364220878897
2009.7070088518503 22.276364220878897
2010.7070088518503 23.919468269349597
2010.7070088518503 23.919468269349597
2011.7070088518503 25.56782478095806
2011.7070088518503 25.56782478095806
2012.7070088518503 27.220346606971763
2012.7070088518503 27.220346606971763
2013.7070088518503 28.87617145503133
2013.7070088518503 28.87617145503133
2014.7070088518503 30.534615248614745
2014.7070088518503 30.534615248614745
2015.7070088518503 32.19513538572014
2015.7070088518503 32.19513538572014
2016.7070088518503 33.85730139996893
2016.7070088518503 33.85730139996893
2017.7070088518503 35.520771855500016
2017.7070088518503 35.520771855500016
2018.7070088518503 37.18527594057097
2018.7070088518503 37.18527594057097
2019.7070088518503 38.85059874904207
2019.7070088518503 38.85059874904207
2020.7070088518503 40.516569899404075
2020.7070088518503 40.516569899404075
2021.7070088518503 42.18305417128766
2021.7070088518503 42.18305417128766
2022.7070088518503 43.84994432898883
2022.7070088518503 43.84994432898883
2023.7070088518503 45.517155318394
2023.7070088518503 45.517155318394
2024.7070088518503 47.18461964371365
2024.7070088518503 47.18461964371365
2025.7070088518503 48.852283778995414
2025.7070088518503 48.852283778995414
2026.7070088518503 50.52010525609357
2026.7070088518503 50.52010525609357
2027.7070088518503 52.1880503965541
2027.7070088518503 52.1880503965541
2028.7070088518503 53.856092497342054
2028.7070088518503 53.856092497342054
2029.7070088518503 55.5242103394722
2029.7070088518503 55.5242103394722
2030.7070088518503 57.19238712801942
2030.7070088518503 57.19238712801942
2031.7070088518503 58.8606094982939
2031.7070088518503 58.8606094982939
2032.7070088518503 60.52886690757601
2032.7070088518503 60.52886690757601
2033.7070088518503 62.19715093900941
2033.7070088518503 62.19715093900941
2034.7070088518503 63.86545495209281
2034.7070088518503 63.86545495209281
2035.7070088518503 65.53377365836067
2035.7070088518503 65.53377365836067
2036.7070088518503 67.20210287434801
2036.7070088518503 67.20210287434801
2037.7070088518503 68.87043925582253
2037.7070088518503 68.87043925582253
2038.7070088518503 70.5387801922779
2038.7070088518503 70.5387801922779
2039.7070088518503 72.20712358233635
2039.7070088518503 72.20712358233635
2040.5 73.57272422048123
2040.5 73.57272422048123
2041.5 75.3263044942308
2041.5 75.3263044942308
2042.5 77.07988282756118
2042.5 77.07988282756118
2043.2092595847084 78.21280648114647
2043.2092595847084 78.21280648114647
2044.2092595847084 79.49992647101043
2044.2092595847084 79.49992647101043
2045.2092595847084 80.51740919363462
2045.2092595847084 80.51740919363462
2046.2092595847084 81.32100268955271
2046.2092595847084 81.32100268955271
2047.2092595847084 81.9549288309878
2047.2092595847084 81.9549288309878
2048.2092595847084 82.45426645734322
2048.2092595847084 82.45426645734322
2049.2092595847084 82.8468418146657
2049.2092595847084 82.8468418146657
2050.2092595847084 83.1547279882361
2050.2092595847084 83.1547279882361
2051.2092595847084 83.3954344629588
2051.2092595847084 83.3954344629588
2052.2092595847084 83.58285061987007
2052.2092595847084 83.58285061987007
2053.2092595847084 83.72799418515135
2053.2092595847084 83.72799418515135
2054.2092595847084 83.83960500648065
2054.2092595847084 83.83960500648065
2055.2092595847084 83.92461593116579
2055.2092595847084 83.92461593116579
2056.2092595847084 83.98852648176884
2056.2092595847084 83.98852648176884
2057.2092595847084 84.03569913316346
2057.2092595847084 84.03569913316346
2058.2092595847084 84.06959443101836
2058.2092595847084 84.06959443101836
2059.2092595847084 84.09295745887702
2059.2092595847084 84.09295745887702
2060.2092595847084 84.10796574982521
2060.2092595847084 84.10796574982521
2061.2092595847084 84.11634662815997
2061.2092595847084 84.11634662815997
2062.2092595847084 84.11947031981717
2062.2092595847084 84.11947031981717
2063.2092595847084 84.11842373441513
2063.2092595847084 84.11842373441513
2064.2092595847084 84.11406906951214
2064.2092595847084 84.11406906951214
2065.2092595847084 84.10709027565213
2065.2092595847084 84.10709027565213
2066.2092595847084 84.09802988638714
2066.2092595847084 84.09802988638714
2067.2092595847084 84.08731826294635
2067.2092595847084 84.08731826294635
2068.2092595847084 84.07529678102874
2068.2092595847084 84.07529678102874
2069.2092595847084 84.0622362894295
2069.2092595847084 84.0622362894295
2070.2092595847084 84.04835157879975
2070.2092595847084 84.04835157879975
2071.2092595847084 84.0338130471341
2071.2092595847084 84.0338130471341
2072.2092595847084 84.01875588485181
2072.2092595847084 84.01875588485181
2073.2092595847084 84.00328731826394
2073.2092595847084 84.00328731826394
2074.2092595847084 83.98749241209445
2074.2092595847084 83.98749241209445
2075.2092595847084 83.97143861700164
2075.2092595847084 83.97143861700164
2076.2092595847084 83.95517946229491
2076.2092595847084 83.95517946229491
2077.2092595847084 83.93875741159714
2077.2092595847084 83.93875741159714
2078.2092595847084 83.92220614632039
2078.2092595847084 83.92220614632039
2079.2092595847084 83.90555238360946
2079.2092595847084 83.90555238360946
2080.2092595847084 83.88881729376934
2080.2092595847084 83.88881729376934
2081.2092595847084 83.87201771094036
2081.2092595847084 83.87201771094036
2082.2092595847084 83.8551669645636
2082.2092595847084 83.8551669645636
2083.2092595847084 83.83827562295755
2083.2092595847084 83.83827562295755
2084.2092595847084 83.82135210618183
2084.2092595847084 83.82135210618183
2085.2092595847084 83.80440304261633
2085.2092595847084 83.80440304261633
2086.2092595847084 83.78743370019846
2086.2092595847084 83.78743370019846
2087.2092595847084 83.77044832339631
2087.2092595847084 83.77044832339631
2088.2092595847084 83.75345015851988
2088.2092595847084 83.75345015851988
2089.2092595847084 83.73644190429461
2089.2092595847084 83.73644190429461
2090.2092595847084 83.71942561605557
2090.2092595847084 83.71942561605557
2091.2092595847084 83.70240298638139
2091.2092595847084 83.70240298638139
2092.2092595847084 83.68537527850152
2092.2092595847084 83.68537527850152
2093.2092595847084 83.66834358649844
2093.2092595847084 83.66834358649844
2094.2092595847084 83.65130871070798
2094.2092595847084 83.65130871070798
2095.2092595847084 83.63427132162751
2095.2092595847084 83.63427132162751
2096.2092595847084 83.61723192085128
2096.2092595847084 83.61723192085128
2097.2092595847084 83.60019094066095
2097.2092595847084 83.60019094066095
2098.2092595847084 83.5831487007296
2098.2092595847084 83.5831487007296
2099.2092595847084 83.56610547926473
2099.2092595847084 83.56610547926473
2100.0 83.5526281131096
2100.0 83.5526281131096
2101.0 83.45034824310127
2101.0 83.45034824310127
2102.0 83.34806782957463
2102.0 83.34806782957463
2103.0 83.24578697832357
2103.0 83.24578697832357
2104.0 83.14350577715422
2104.0 83.14350577715422
2105.0 83.04122430086741
2105.0 83.04122430086741
2106.0 82.9389425819261
2106.0 82.9389425819261
2107.0 82.83666070092323
2107.0 82.83666070092323
2108.0 82.73437865829919
2108.0 82.73437865829919
2109.0 82.63209648338821
2109.0 82.63209648338821
2110.0 82.52981421065104
2110.0 82.52981421065104
2111.0 82.42753185985683
2111.0 82.42753185985683
2112.0 82.32524942258513
2112.0 82.32524942258513
2113.0 82.22296692433943
2113.0 82.22296692433943
2114.0 82.1206843823731
2114.0 82.1206843823731
2115.0 82.01840178377638
2115.0 82.01840178377638
2116.0 81.9161191572552
2116.0 81.9161191572552
2117.0 81.8138364722477
2117.0 81.8138364722477
2118.0 81.71155376929181
2118.0 81.71155376929181
2119.0 81.60927102920175
2119.0 81.60927102920175
2120.0 81.50698827060458
2120.0 81.50698827060458
2121.0 81.40470544965957
2121.0 81.40470544965957
2122.0 81.30242261926087
2122.0 81.30242261926087
2123.0 81.20013975537101
2123.0 81.20013975537101
2124.0 81.09785687285199
2124.0 81.09785687285199
2125.0 80.9955739775042
2125.0 80.9955739775042
2126.0 80.89329105204033
2126.0 80.89329105204033
2127.0 80.79100811348204
2127.0 80.79100811348204
2128.0 80.68872514970856
2128.0 80.68872514970856
2129.0 80.58644215439472
2129.0 80.58644215439472
2130.0 80.48415913843795
2130.0 80.48415913843795
2131.0 80.38187612683821
2131.0 80.38187612683821
2132.0 80.2795930868767
2132.0 80.2795930868767
2133.0 80.17731000782634
2133.0 80.17731000782634
2134.0 80.07502690979233
2134.0 80.07502690979233
2135.0 79.97274380134219
2135.0 79.97274380134219
2136.0 79.87046067148931
2136.0 79.87046067148931
2137.0 79.76817751493398
2137.0 79.76817751493398
2138.0 79.66589434061666
2138.0 79.66589434061666
2139.0 79.56361116217772
2139.0 79.56361116217772
2140.0 79.4613279349173
2140.0 79.4613279349173
2141.0 79.35904469592381
2141.0 79.35904469592381
2142.0 79.25676144313906
2142.0 79.25676144313906
2143.0 79.15447817252935
2143.0 79.15447817252935
2144.0 79.05219487300076
2144.0 79.05219487300076
2145.0 78.94991154868815
2145.0 78.94991154868815
2146.0 78.84762821118584
2146.0 78.84762821118584
2147.0 78.74534484698106
2147.0 78.74534484698106
2148.0 78.64306146958656
2148.0 78.64306146958656
2149.0 78.54077805082379
2149.0 78.54077805082379
2150.0 78.43849463469577
2150.0 78.43849463469577
2151.0 78.33621117528102
2151.0 78.33621117528102
2152.0 78.23392771850102
2152.0 78.23392771850102
2153.0 78.13164423492327
2153.0 78.13164423492327
2154.0 78.02936072967715
2154.0 78.02936072967715
2155.0 77.9270771893573
2155.0 77.9270771893573
2156.0 77.82479364558034
2156.0 77.82479364558034
2157.0 77.72251008033768
2157.0 77.72251008033768
2158.0 77.62022647981863
2158.0 77.62022647981863
2159.0 77.51794287316417
2159.0 77.51794287316417
2160.0 77.41565923798971
2160.0 77.41565923798971
2161.0 77.31337559032235
2161.0 77.31337559032235
2162.0 77.21109190661879
2162.0 77.21109190661879
2163.0 77.10880821068798
2163.0 77.10880821068798
2164.0 77.00652449302584
2164.0 77.00652449302584
2165.0 76.9042407560821
2165.0 76.9042407560821
2166.0 76.80195698843426
2166.0 76.80195698843426
2167.0 76.69967321677214
2167.0 76.69967321677214
2168.0 76.5973894158302
2168.0 76.5973894158302
2169.0 76.49510558514659
2169.0 76.49510558514659
2170.0 76.39282175024607
2170.0 76.39282175024607
2171.0 76.29053787778975
2171.0 76.29053787778975
2172.0 76.18825399208073
2172.0 76.18825399208073
2173.0 76.0859700834494
2173.0 76.0859700834494
2174.0 75.98368616977838
2174.0 75.98368616977838
2175.0 75.88140221739289
2175.0 75.88140221739289
2176.0 75.77911824612468
2176.0 75.77911824612468
2177.0 75.67683425941966
2177.0 75.67683425941966
2178.0 75.57455025191348
2178.0 75.57455025191348
2179.0 75.47226621370315
2179.0 75.47226621370315
2180.0 75.36998216919916
2180.0 75.36998216919916
2181.0 75.26769809687198
2181.0 75.26769809687198
2182.0 75.16541400155951
2182.0 75.16541400155951
2183.0 75.06312987620741
2183.0 75.06312987620741
2184.0 74.96084573608302
2184.0 74.96084573608302
2185.0 74.85856158270595
2185.0 74.85856158270595
2186.0 74.75627741309994
2186.0 74.75627741309994
2187.0 74.65399321223266
2187.0 74.65399321223266
2188.0 74.55170899029858
2188.0 74.55170899029858
2189.0 74.44942474750032
2189.0 74.44942474750032
2190.0 74.34714049532481
2190.0 74.34714049532481
2191.0 74.24485620019846
2191.0 74.24485620019846
2192.0 74.14257190874577
2192.0 74.14257190874577
2193.0 74.0402875826182
2193.0 74.0402875826182
2194.0 73.93800322638805
2194.0 73.93800322638805
2195.0 73.83571887671248
2195.0 73.83571887671248
2196.0 73.73343447299213
2196.0 73.73343447299213
2197.0 73.63115007022866
2197.0 73.63115007022866
2198.0 73.5288656429603
2198.0 73.5288656429603
2199.0 73.42658119310552
2199.0 73.42658119310552
2200.0 73.32429672096227
2200.0 73.32429672096227
2201.0 73.22201222573842
2201.0 73.22201222573842
2202.0 73.11972772031456
2202.0 73.11972772031456
2203.0 73.01744318478809
2203.0 73.01744318478809
2204.0 72.91515863515384
2204.0 72.91515863515384
2205.0 72.8128740610147
2205.0 72.8128740610147
2206.0 72.71058946210502
2206.0 72.71058946210502
2207.0 72.60830485614188
2207.0 72.60830485614188
2208.0 72.50602020958375
2208.0 72.50602020958375
2209.0 72.4037355404392
2209.0 72.4037355404392
2210.0 72.30145087854605
2210.0 72.30145087854605
2211.0 72.19916616784491
2211.0 72.19916616784491
2212.0 72.09688144982466
2212.0 72.09688144982466
2213.0 71.9945967076984
2213.0 71.9945967076984
2214.0 71.8923119274592
2214.0 71.8923119274592
2215.0 71.79002714301654
2215.0 71.79002714301654
2216.0 71.6877423437063
2216.0 71.6877423437063
2217.0 71.58545751210936
2217.0 71.58545751210936
2218.0 71.48317267869572
2218.0 71.48317267869572
2219.0 71.38088780594106
2219.0 71.38088780594106
2220.0 71.27860292461334
2220.0 71.27860292461334
2221.0 71.17631800193081
2221.0 71.17631800193081
2222.0 71.07403307944537
2222.0 71.07403307944537
2223.0 70.97174813017563
2223.0 70.97174813017563
2224.0 70.86946314852389
2224.0 70.86946314852389
2225.0 70.76717815879326
2225.0 70.76717815879326
2226.0 70.66489314370264
2226.0 70.66489314370264
2227.0 70.56260809556551
2227.0 70.56260809556551
2228.0 70.46032305170357
2228.0 70.46032305170357
2229.0 70.35803797128622
2229.0 70.35803797128622
2230.0 70.25575287647099
2230.0 70.25575287647099
2231.0 70.15346775145785
2231.0 70.15346775145785
2232.0 70.05118260787343
2232.0 70.05118260787343
2233.0 69.94889746154219
2233.0 69.94889746154219
2234.0 69.84661226700446
2234.0 69.84661226700446
2235.0 69.74432706217142
2235.0 69.74432706217142
2236.0 69.64204184022371
2236.0 69.64204184022371
2237.0 69.53975660722088
2237.0 69.53975660722088
2238.0 69.43747133352775
2238.0 69.43747133352775
2238.945194746254 69.34079182594773
2238.945194746254 69.34079182594773
2239.945194746254 69.49770155794492
2239.945194746254 69.49770155794492
2240.945194746254 69.91077339124823
2240.945194746254 69.91077339124823
2241.945194746254 70.52704549007441
2241.945194746254 70.52704549007441
2242.945194746254 71.30450564241829
2242.945194746254 71.30450564241829
2243.945194746254 72.20982753051439
2243.945194746254 72.20982753051439
2244.945194746254 73.21657498609868
2244.945194746254 73.21657498609868
2245.945194746254 74.30377746682757
2245.945194746254 74.30377746682757
2246.945194746254 75.4548000973699
2246.945194746254 75.4548000973699
2247.945194746254 76.65644720326449
2247.945194746254 76.65644720326449
2248.945194746254 77.89825137208511
2248.945194746254 77.89825137208511
2249.945194746254 79.17190930595072
2249.945194746254 79.17190930595072
2250.945194746254 80.47083437463162
2250.945194746254 80.47083437463162
2251.945194746254 81.78980180237087
2251.945194746254 81.78980180237087
2252.945194746254 83.1246670032164
2252.945194746254 83.1246670032164
2253.945194746254 84.47214228691676
2253.945194746254 84.47214228691676
2254.945194746254 85.8296196997353
2254.945194746254 85.8296196997353
2255.945194746254 87.19503048276793
2255.945194746254 87.19503048276793
2256.945194746254 88.56673361788765
2256.945194746254 88.56673361788765
2257.945194746254 89.94342734387529
2257.945194746254 89.94342734387529
2258.945194746254 91.32407902317875
2258.945194746254 91.32407902317875
2259.945194746254 92.70786955923195
2259.945194746254 92.70786955923195
2260.945194746254 94.09414919346132
2260.945194746254 94.09414919346132
2261.945194746254 95.48240247545503
2261.945194746254 95.48240247545503
2262.945194746254 96.87222053356042
2262.945194746254 96.87222053356042
2263.945194746254 98.263279080782
2263.945194746254 98.263279080782
2264.9276990137087 99.63096223387694
2264.9276990137087 99.63096223387694
2265.9276990137087 100.76459167995893
2265.9276990137087 100.76459167995893
2266.9276990137087 101.64269686225224
2266.9276990137087 101.64269686225224
2267.9276990137087 102.31810782204674
2267.9276990137087 102.31810782204674
2268.9276990137087 102.83273180256676
2268.9276990137087 102.83273180256676
2269.9276990137087 103.21981158297159
2269.9276990137087 103.21981158297159
2270.9276990137087 103.50571695305557
2270.9276990137087 103.50571695305557
2271.9276990137087 103.71136569828477
2271.9276990137087 103.71136569828477
2272.9276990137087 103.85335083673002
2272.9276990137087 103.85335083673002
2273.9276990137087 103.94483478895893
2273.9276990137087 103.94483478895893
2274.9276990137087 103.99625862150265
2274.9276990137087 103.99625862150265
2275.9276990137087 104.0159047315873
2275.9276990137087 104.0159047315873
2276.9276990137087 104.01034313012535
2276.9276990137087 104.01034313012535
2277.9276990137087 103.98478548277924
2277.9276990137087 103.98478548277924
2278.9276990137087 103.9433659393701
2278.9276990137087 103.9433659393701
2280.0 103.88489804564824
2280.0 103.88489804564824
2281.0 103.90554128683704
2281.0 103.90554128683704
2282.0 103.9183922494177
2282.0 103.9183922494177
2283.0 103.92506195717209
2283.0 103.92506195717209
2284.0 103.92682841314993
2284.0 103.92682841314993
2285.0 103.92470531693684
2285.0 103.92470531693684
2286.0 103.91949686631952
2286.0 103.91949686631952
2287.0 103.91184093650553
2287.0 103.91184093650553
2288.0 103.90224354700183
2288.0 103.90224354700183
2289.0 103.89110608151685
2289.0 103.89110608151685
2290.0 103.87874696430686
2290.0 103.87874696430686
2291.0 103.86541875198829
2291.0 103.86541875198829
2292.0 103.851321811222
2292.0 103.851321811222
2293.0 103.83661508337642
2293.0 103.83661508337642
2294.0 103.82142464781083
2294.0 103.82142464781083
2295.0 103.8058504919122
2295.0 103.8058504919122
2296.0 103.78997194985507
2296.0 103.78997194985507
2297.0 103.77385197523391
2297.0 103.77385197523391
2298.0 103.75754044661666
2298.0 103.75754044661666
2299.0 103.74107699637575
2299.0 103.74107699637575
2300.0 103.72449303399684
2300.0 103.72449303399684
2301.0 103.70781346322354
2301.0 103.70781346322354
2302.0 103.6910580562292
2302.0 103.6910580562292
2303.0 103.67424249101671
2303.0 103.67424249101671
2304.0 103.6573792053915
2304.0 103.6573792053915
2305.0 103.6404780578257
2305.0 103.6404780578257
2306.0 103.62354689088914
2306.0 103.62354689088914
2307.0 103.6065918966397
2307.0 103.6065918966397
2308.0 103.58961800996276
2308.0 103.58961800996276
2309.0 103.57262913848842
2309.0 103.57262913848842
2310.0 103.55562837543287
2310.0 103.55562837543287
2311.0 103.53861818307477
2311.0 103.53861818307477
2312.0 103.52160049992735
2312.0 103.52160049992735
2313.0 103.50457688783992
2313.0 103.50457688783992
2314.0 103.48754857148433
2314.0 103.48754857148433
2315.0 103.47051650843602
2315.0 103.47051650843602
2316.0 103.45348149220867
2316.0 103.45348149220867
2317.0 103.43644411930214
2317.0 103.43644411930214
2318.0 103.41940488285758
2318.0 103.41940488285758
2319.0 103.40236417617047
2319.0 103.40236417617047
2320.0 103.38532227616959
2320.0 103.38532227616959
2321.0 103.36827947114993
2321.0 103.36827947114993
2322.0 103.35123591151368
2322.0 103.35123591151368
2323.0 103.33419176313956
2323.0 103.33419176313956
2324.0 103.31714716278078
2324.0 103.31714716278078
2325.0 103.300102182604
2325.0 103.300102182604
2326.0 103.28305690645091
2326.0 103.28305690645091
2327.0 103.26601140769432
2327.0 103.26601140769432
2328.0 103.24896571162616
2328.0 103.24896571162616
2329.0 103.23191989825378
2329.0 103.23191989825378
2330.0 103.21487393170132
2330.0 103.21487393170132
2331.0 103.19782789958346
2331.0 103.19782789958346
2332.0 103.1807817731143
2332.0 103.1807817731143
2333.0 103.163735611406
2333.0 103.163735611406
2334.0 103.14668938922037
2334.0 103.14668938922037
2335.0 103.12964312891852
2335.0 103.12964312891852
2336.0 103.11259684479884
2336.0 103.11259684479884
2337.0 103.09555053077925
2337.0 103.09555053077925
2338.0 103.07850420094222
2338.0 103.07850420094222
2339.0 103.06145786883857
2339.0 103.06145786883857
2340.0 103.0444115056277
2340.0 103.0444115056277
2341.0 103.02736513398041
2341.0 103.02736513398041
2342.0 103.01031875116892
2342.0 103.01031875116892
2344.5 102.96770274940984
2344.5 102.96770274940984
2347.0 102.9250867406776
2347.0 102.9250867406776
2349.5 102.8824707385803
2349.5 102.8824707385803
2352.0 102.8398547210312
2352.0 102.8398547210312
2354.5 102.79723869513417
2354.5 102.79723869513417
2357.0 102.75462266973068
2357.0 102.75462266973068
2359.5 102.7120066495873
2359.5 102.7120066495873
2362.0 102.66939062384557
2362.0 102.66939062384557
2364.5 102.62677458879345
2364.5 102.62677458879345
2367.0 102.58415855382253
2367.0 102.58415855382253
2369.5 102.54154251700788
2369.5 102.54154251700788
2372.0 102.4989264746444
2372.0 102.4989264746444
2374.5 102.45631042154622
2374.5 102.45631042154622
2377.0 102.4136943774202
2377.0 102.4136943774202
2379.5 102.37107831037575
2379.5 102.37107831037575
2382.0 102.32846225743288
2382.0 102.32846225743288
2384.5 102.28584619614206
2384.5 102.28584619614206
2387.0 102.2432301278781
2387.0 102.2432301278781
2389.5 102.20061406624907
2389.5 102.20061406624907
2392.0 102.15799798916825
2392.0 102.15799798916825
2394.5 102.1153819051143
2394.5 102.1153819051143
2397.0 102.07276583378713
2397.0 102.07276583378713
2399.5 102.03014974050399
2399.5 102.03014974050399
2402.0 101.98753366883858
2402.0 101.98753366883858
2404.5 101.9449175606467
2404.5 101.9449175606467
2407.0 101.9023014797521
2407.0 101.9023014797521
2409.5 101.85968537731385
2409.5 101.85968537731385
2412.0 101.81706928151051
2412.0 101.81706928151051
2414.5 101.77445317025541
2414.5 101.77445317025541
2417.0 101.73183706659766
2417.0 101.73183706659766
2419.5 101.68922094139629
2419.5 101.68922094139629
2422.0 101.64660482892168
2422.0 101.64660482892168
2424.5 101.60398870809915
2424.5 101.60398870809915
2427.0 101.56137259391151
2427.0 101.56137259391151
2429.5 101.51875646660937
2429.5 101.51875646660937
2432.0 101.47614032999684
2432.0 101.47614032999684
2434.5 101.43352419392734
2434.5 101.43352419392734
2437.0 101.3909080494604
2437.0 101.3909080494604
2439.5 101.34829191162837
2439.5 101.34829191162837
2442.0 101.30567578043124
2442.0 101.30567578043124
2444.5 101.2630596201743
2444.5 101.2630596201743
2447.0 101.2204434590856
2447.0 101.2204434590856
2449.5 101.17782731209849
2449.5 101.17782731209849
2452.0 101.13521114924725
2452.0 101.13521114924725
2454.5 101.09259498831385
2454.5 101.09259498831385
2457.0 101.04997882416193
2457.0 101.04997882416193
2459.5 101.00736265399934
2459.5 101.00736265399934
2462.0 100.964746481993
2462.0 100.964746481993
2464.5 100.92213030301355
2464.5 100.92213030301355
2467.0 100.87951411609848
2467.0 100.87951411609848
2469.5 100.83689793678079
2469.5 100.83689793678079
2472.0 100.79428174201132
2472.0 100.79428174201132
2474.5 100.7516655449858
2474.5 100.7516655449858
2477.0 100.70904934987811
2477.0 100.70904934987811
2479.5 100.66643315251436
2479.5 100.66643315251436
2482.0 100.62381694858979
2482.0 100.62381694858979
2484.5 100.58120074337164
2484.5 100.58120074337164
2487.0 100.53858452412601
2487.0 100.53858452412601
2489.5 100.49596831760716
2489.5 100.49596831760716
2492.0 100.45335210548998
2492.0 100.45335210548998
2493.0531461105447 100.47330645091468
2493.0531461105447 100.47330645091468
2494.0531461105447 100.6158189471506
2494.0531461105447 100.6158189471506
2495.0531461105447 100.85056556716259
2495.0531461105447 100.85056556716259
2496.0531461105447 101.15847687833467
2496.0531461105447 101.15847687833467
2497.0531461105447 101.52442601275122
2497.0531461105447 101.52442601275122
2498.0531461105447 101.93641357298196
2498.0531461105447 101.93641357298196
2499.0531461105447 102.38492098657713
2499.0531461105447 102.38492098657713
2500.0531461105447 102.86239764938612
2500.0531461105447 102.86239764938612
2501.0531461105447 103.36285405427843
2501.0531461105447 103.36285405427843
2502.0531461105447 103.88153899552069
2502.0531461105447 103.88153899552069
2503.0531461105447 104.41468359740445
2503.0531461105447 104.41468359740445
2504.0531461105447 104.95929819741704
2504.0531461105447 104.95929819741704
2505.0531461105447 105.51301120711518
2505.0531461105447 105.51301120711518
2506.0531461105447 106.07394139546857
2506.0531461105447 106.07394139546857
2507.0531461105447 106.64059648316959
2507.0531461105447 106.64059648316959
2508.0531461105447 107.21179270493052
2508.0531461105447 107.21179270493052
2509.0531461105447 107.78659103158164
2509.0531461105447 107.78659103158164
2510.0531461105447 108.3642465802719
2510.0531461105447 108.3642465802719
2511.0531461105447 108.94416850583069
2511.0531461105447 108.94416850583069
2512.0531461105447 109.52588806102237
2512.0531461105447 109.52588806102237
2513.0531461105447 110.10903344960717
2513.0531461105447 110.10903344960717
2514.0531461105447 110.69330973967195
2514.0531461105447 110.69330973967195
2515.0531461105447 111.27848297453335
2515.0531461105447 111.27848297453335
2516.0531461105447 111.86436757932019
2516.0531461105447 111.86436757932019
2517.0531461105447 112.45081631966656
2517.0531461105447 112.45081631966656
2518.0531461105447 113.03771243691467
2518.0531461105447 113.03771243691467
2519.0531461105447 113.62496326849315
2519.0531461105447 113.62496326849315
2520.0 114.18126698332584
2520.0 114.18126698332584
2521.0 114.71787288564757
2521.0 114.71787288564757
2522.0 115.25465792354622
2522.0 115.25465792354622
2523.0 115.79158495970219
2523.0 115.79158495970219
2524.0 116.32862449069815
2524.0 116.32862449069815
2525.0 116.86575316740667
2525.0 116.86575316740667
2526.0 117.40295242451118
2526.0 117.40295242451118
2527.0 117.94020754754372
2527.0 117.94020754754372
2528.0 118.47750688331857
2528.0 118.47750688331857
2529.0 119.01484114067512
2529.0 119.01484114067512
2530.0 119.55220301881621
2530.0 119.55220301881621
2531.0 120.0895866562412
2531.0 120.0895866562412
2532.0 120.62698745083703
2532.0 120.62698745083703
2533.0 121.16440173262771
2533.0 121.16440173262771
2534.0 121.70182660478551
2534.0 121.70182660478551
2535.0 122.23925972905712
2535.0 122.23925972905712
2536.0 122.7766993055683
2536.0 122.7766993055683
2537.0 123.31414385835521
2537.0 123.31414385835521
2538.0 123.8515922654509
2538.0 123.8515922654509
2539.0 124.38904359779951
2539.0 124.38904359779951
2540.0 124.92649712973001
2540.0 124.92649712973001
2541.0 125.46395228932334
2541.0 125.46395228932334
2542.0 126.00140862559296
2542.0 126.00140862559296
2543.0 126.538865769802
2543.0 126.538865769802
2544.0 127.07632342502149
2544.0 127.07632342502149
2545.0 127.61378138632652
2545.0 127.61378138632652
2546.0 128.15123947154592
2546.0 128.15123947154592
2547.0 128.6886975217808
2547.0 128.6886975217808
2548.0 129.2261554154105
2548.0 129.2261554154105
2549.0 129.7636130960953
2549.0 129.7636130960953
2550.0 130.30107045940446
2550.0 130.30107045940446
2551.0 130.83852747607477
2551.0 130.83852747607477
2552.0 131.37598408153673
2552.0 131.37598408153673
2553.0 131.9134402376514
2553.0 131.9134402376514
2554.0 132.45089594311202
2554.0 132.45089594311202
2555.0 132.98835114270852
2555.0 132.98835114270852
2556.0 133.52580584039083
2556.0 133.52580584039083
2557.0 134.0632600069788
2557.0 134.0632600069788
2558.0 134.6007136365087
2558.0 134.6007136365087
2559.0 135.13816672257374
2559.0 135.13816672257374
2560.0 135.6756192695873
2560.0 135.6756192695873
2561.0 136.21307125825828
2561.0 136.21307125825828
2562.0 136.7505226852434
2562.0 136.7505226852434
2563.0 137.28797354092734
2563.0 137.28797354092734
2564.0 137.82542384246378
2564.0 137.82542384246378
2565.0 138.36287356298197
2565.0 138.36287356298197
2566.0 138.90032270715787
2566.0 138.90032270715787
2567.0 139.4377712926397
2567.0 139.4377712926397
2568.0 139.97521929641366
2568.0 139.97521929641366
2569.0 140.51266673504674
2569.0 140.51266673504674
2570.0 141.05011360004292
2570.0 141.05011360004292
2571.0 141.5875598766397
2571.0 141.5875598766397
2572.0 142.1250055922055
2572.0 142.1250055922055
2573.0 142.66245071529397
2573.0 142.66245071529397
2574.0 143.19989526952634
2574.0 143.19989526952634
2575.0 143.73733925160715
2575.0 143.73733925160715
2576.0 144.2747826450357
2576.0 144.2747826450357
2577.0 144.812225483112
2577.0 144.812225483112
2578.0 145.3496677234733
2578.0 145.3496677234733
2579.0 145.88710939702804
2579.0 145.88710939702804
2580.0 146.42455047831163
2580.0 146.42455047831163
2581.0 146.961991003993
2581.0 146.961991003993
2582.0 147.49943093692391
2582.0 147.49943093692391
2583.0 148.03687029379344
2583.0 148.03687029379344
2584.0 148.5743090854606
2584.0 148.5743090854606
2585.0 149.1117472839384
2585.0 149.1117472839384
2586.0 149.6491849013701
2586.0 149.6491849013701
2587.0 150.1866219556776
2587.0 150.1866219556776
2588.0 150.72405842866877
2588.0 150.72405842866877
2589.0 151.26149432428767
2589.0 151.26149432428767
2590.0 151.79892964194156
2590.0 151.79892964194156
2591.0 152.33636437961349
2591.0 152.33636437961349
2592.0 152.87379854793207
2592.0 152.87379854793207
2593.0 153.41123212110548
2593.0 153.41123212110548
2594.0 153.94866512767513
2594.0 153.94866512767513
2595.0 154.48609755683205
2595.0 154.48609755683205
2596.0 155.02352942177197
2596.0 155.02352942177197
2597.0 155.56096069330437
2597.0 155.56096069330437
2598.0 156.0983913921411
2598.0 156.0983913921411
2599.0 156.63582151081553
2599.0 156.63582151081553
2600.0 157.17325104790336
2600.0 157.17325104790336
2601.0 157.71068000207927
2601.0 157.71068000207927
2602.0 158.24810839263088
2602.0 158.24810839263088
2603.0 158.7855362045753
2603.0 158.7855362045753
2604.0 159.3229634355753
2604.0 159.3229634355753
2605.0 159.86039008288128
2605.0 159.86039008288128
2606.0 160.3978161620262
2606.0 160.3978161620262
2607.0 160.93524166654842
2607.0 160.93524166654842
2608.0 161.47266658421472
2608.0 161.47266658421472
2609.0 162.0100909258835
2609.0 162.0100909258835
2610.0 162.54751469728382
2610.0 162.54751469728382
2611.0 163.0849378796713
2611.0 163.0849378796713
2612.0 163.6223604890407
2612.0 163.6223604890407
2613.0 164.15978251984336
2613.0 164.15978251984336
2614.0 164.6972039707045
2614.0 164.6972039707045
2615.0 165.23462485624407
2615.0 165.23462485624407
2616.0 165.77204516523392
2616.0 165.77204516523392
2617.0 166.30946488269115
2617.0 166.30946488269115
2618.0 166.84688402515377
2618.0 166.84688402515377
2619.0 167.3843025940461
2619.0 167.3843025940461
2620.0 167.92172058519418
2620.0 167.92172058519418
2621.0 168.45913799727276
2621.0 168.45913799727276
2622.0 168.99655482748278
2622.0 168.99655482748278
2623.0 169.53397108292802
2623.0 169.53397108292802
2624.0 170.07138677171736
2624.0 170.07138677171736
2625.0 170.6088018731389
2625.0 170.6088018731389
2626.0 171.14621639292167
2626.0 171.14621639292167
2627.0 171.68363035040284
2627.0 171.68363035040284
2628.0 172.22104370475122
2628.0 172.22104370475122
2629.0 172.7584565062816
2629.0 172.7584565062816
2630.0 173.2958687249788
2630.0 173.2958687249788
2631.0 173.83328035575593
2631.0 173.83328035575593
2632.0 174.37069141323303
2632.0 174.37069141323303
2633.0 174.9081018959858
2633.0 174.9081018959858
2634.0 175.44551180699366
2634.0 175.44551180699366
2635.0 175.98292113209848
2635.0 175.98292113209848
2636.0 176.52032987381784
2636.0 176.52032987381784
2637.0 177.05773805327595
2637.0 177.05773805327595
2638.0 177.59514565274037
2638.0 177.59514565274037
2639.0 178.13255265759113
2639.0 178.13255265759113
2640.0 178.6699591004105
2640.0 178.6699591004105
2641.0 179.20736496382887
2641.0 179.20736496382887
2642.0 179.74477025495008
2642.0 179.74477025495008
2643.0 180.28217495686638
2643.0 180.28217495686638
2644.0 180.81957908804068
2644.0 180.81957908804068
2645.0 181.35698264613572
2645.0 181.35698264613572
2646.0 181.8943856091143
2646.0 181.8943856091143
2647.0 182.43178800808494
2647.0 182.43178800808494
2648.0 182.9691898298519
2648.0 182.9691898298519
2649.0 183.5065910713028
2649.0 183.5065910713028
2650.0 184.04399173476793
2650.0 184.04399173476793
2651.0 184.58139183111268
2651.0 184.58139183111268
2652.0 185.11879134397248
2652.0 185.11879134397248
2653.0 185.6561902635008
2653.0 185.6561902635008
2654.0 186.193588632077
2654.0 186.193588632077
2655.0 186.73098640182255
2655.0 186.73098640182255
2656.0 187.2683836032958
2656.0 187.2683836032958
2657.0 187.8057802163846
2657.0 187.8057802163846
2658.0 188.34317627732673
2658.0 188.34317627732673
2659.0 188.88057173118946
2659.0 188.88057173118946
2660.0 189.4179666315803
2660.0 189.4179666315803
2661.0 189.95536093157625
2661.0 189.95536093157625
2662.0 190.4927546749384
2662.0 190.4927546749384
2663.0 191.03014783586795
2663.0 191.03014783586795
2664.0 191.5675404139526
2664.0 191.5675404139526
2665.0 192.10493241395892
2665.0 192.10493241395892
2666.0 192.6423238392292
2666.0 192.6423238392292
2667.0 193.17971468087245
2667.0 193.17971468087245
2668.0 193.7171049535087
2668.0 193.7171049535087
2669.0 194.25449463981784
2669.0 194.25449463981784
2670.0 194.79188377228314
2670.0 194.79188377228314
2671.0 195.32927230678078
2671.0 195.32927230678078
2672.0 195.86666026122353
2672.0 195.86666026122353
2673.0 196.40404763428612
2673.0 196.40404763428612
2674.0 196.94143444663086
2674.0 196.94143444663086
2675.0 197.4788206819002
2675.0 197.4788206819002
2676.0 198.01620632891536
2676.0 198.01620632891536
2677.0 198.55359140082254
2677.0 198.55359140082254
2678.0 199.09097588781782
2678.0 199.09097588781782
2679.0 199.62835981725513
2679.0 199.62835981725513
2680.0 200.16574315156424
2680.0 200.16574315156424
2681.0 200.70312591571235
2681.0 200.70312591571235
2682.0 201.24050809517843
2682.0 201.24050809517843
2683.0 201.77788971492956
2683.0 201.77788971492956
2684.0 202.31527074587427
2684.0 202.31527074587427
2685.0 202.85265119840915
2685.0 202.85265119840915
2686.0 203.3900310782633
2686.0 203.3900310782633
2687.0 203.9274103708661
2687.0 203.9274103708661
2688.0 204.4647890857013
2688.0 204.4647890857013
2689.0 205.0021672345898
2689.0 205.0021672345898
2690.0 205.539544804886
2690.0 205.539544804886
2691.0 206.07692179191534
2691.0 206.07692179191534
2692.0 206.61429819998264
2692.0 206.61429819998264
2693.0 207.15167404233304
2693.0 207.15167404233304
2694.0 207.68904929545562
2694.0 207.68904929545562
2695.0 208.22642397264508
2695.0 208.22642397264508
2696.0 208.76379806871552
2696.0 208.76379806871552
2697.0 209.30117160676565
2697.0 209.30117160676565
2698.0 209.83854453987246
2698.0 209.83854453987246
2699.0 210.37591690808495
2699.0 210.37591690808495
2700.0 210.9132887113536
2700.0 210.9132887113536
2701.0 211.450659916413
2701.0 211.450659916413
2702.0 211.98803055341617
2702.0 211.98803055341617
2703.0 212.52540062331857
2703.0 212.52540062331857
2704.0 213.0627700980407
2704.0 213.0627700980407
2705.0 213.60013900250013
2705.0 213.60013900250013
2706.0 214.13750733578397
2706.0 214.13750733578397
2707.0 214.67487508858883
2707.0 214.67487508858883
2708.0 215.21224226000183
2708.0 215.21224226000183
2709.0 215.74960885152856
2709.0 215.74960885152856
2710.0 216.28697487073472
2710.0 216.28697487073472
2711.0 216.82434030121317
2711.0 216.82434030121317
2711.770613079645 217.20054279873787
2711.770613079645 217.20054279873787
2712.770613079645 217.57838567441934
2712.770613079645 217.57838567441934
2713.770613079645 217.86401574209214
2713.770613079645 217.86401574209214
2714.770613079645 218.07649794529965
2714.770613079645 218.07649794529965
2715.770613079645 218.23095559643355
2715.770613079645 218.23095559643355
2716.770613079645 218.33938524082436
2716.770613079645 218.33938524082436
2717.770613079645 218.41130310979028
2717.770613079645 218.41130310979028
2718.770613079645 218.45425799554621
2718.770613079645 218.45425799554621
2719.770613079645 218.47423796536626
2719.770613079645 218.47423796536626
2720.770613079645 218.47599306291784
2720.770613079645 218.47599306291784
2721.770613079645 218.46329124452635
2721.770613079645 218.46329124452635
2722.770613079645 218.4391214857022
2722.770613079645 218.4391214857022
2723.770613079645 218.4058547337591
2723.770613079645 218.4058547337591
2724.770613079645 218.36537182023392
2724.770613079645 218.36537182023392
2725.770613079645 218.31916464419916
2725.770613079645 218.31916464419916
2726.770613079645 218.26841669737098
2726.770613079645 218.26841669737098
2727.770613079645 218.21406677851368
2727.770613079645 218.21406677851368
2728.770613079645 218.1568595914177
2728.770613079645 218.1568595914177
2729.770613079645 218.09738585861666
2729.770613079645 218.09738585861666
2730.770613079645 218.0361142037499
2730.770613079645 218.0361142037499
2731.770613079645 217.97341633180767
2731.770613079645 217.97341633180767
2732.770613079645 217.90958710559613
2732.770613079645 217.90958710559613
2733.770613079645 217.84486043546855
2733.770613079645 217.84486043546855
2734.770613079645 217.7794218716302
2734.770613079645 217.7794218716302
2735.770613079645 217.71341858683607
2735.770613079645 217.71341858683607
2736.770613079645 217.64696732953988
2736.770613079645 217.64696732953988
2737.770613079645 217.5801607091292
2737.770613079645 217.5801607091292
2738.770613079645 217.51307223129265
2738.770613079645 217.51307223129265
2739.770613079645 217.44576011862617
2739.770613079645 217.44576011862617
2740.770613079645 217.3782706593179
2740.770613079645 217.3782706593179
2741.770613079645 217.31064046903657
2741.770613079645 217.31064046903657
2742.770613079645 217.24289866402802
2742.770613079645 217.24289866402802
2743.770613079645 217.17506831422287
2743.770613079645 217.17506831422287
2744.770613079645 217.10716772753105
2744.770613079645 217.10716772753105
2745.770613079645 217.03921141452318
2745.770613079645 217.03921141452318
2746.770613079645 216.97121090470947
2746.770613079645 216.97121090470947
2747.770613079645 216.90317532999464
2747.770613079645 216.90317532999464
2748.770613079645 216.83511193965458
2748.770613079645 216.83511193965458
2749.770613079645 216.76702647746356
2749.770613079645 216.76702647746356
2750.770613079645 216.69892352569116
2750.770613079645 216.69892352569116
2751.770613079645 216.63080667451052
2751.770613079645 216.63080667451052
2752.770613079645 216.56267879265707
2752.770613079645 216.56267879265707
2753.770613079645 216.49454218343192
2753.770613079645 216.49454218343192
2754.770613079645 216.42639862398195
2754.770613079645 216.42639862398195
2755.770613079645 216.3582495627903
2755.770613079645 216.3582495627903
2756.770613079645 216.29009613473474
2756.770613079645 216.29009613473474
2757.770613079645 216.22193923349698
2757.770613079645 216.22193923349698
2758.770613079645 216.15377959002237
2758.770613079645 216.15377959002237
2759.770613079645 216.0856177576586
2759.770613079645 216.0856177576586
2760.5 216.03590023139628
2760.5 216.03590023139628
2761.5 215.96773564122353
2761.5 215.96773564122353
2762.5 215.89956987715942
2762.5 215.89956987715942
2763.5 215.83140318724907
2763.5 215.83140318724907
2764.5 215.7632357542987
2764.5 215.7632357542987
2765.5 215.69506773612125
2765.5 215.69506773612125
2766.5 215.6268992546087
2766.5 215.6268992546087
2767.5 215.5587303864733
2767.5 215.5587303864733
2768.5 215.4905612334202
2768.5 215.4905612334202
2769.5 215.422391834909
2769.5 215.422391834909
2770.5 215.3542222370357
2770.5 215.3542222370357
2771.5 215.28605250177898
2771.5 215.28605250177898
2772.5 215.21788264310953
2772.5 215.21788264310953
2773.5 215.149712671413
2773.5 215.149712671413
2774.5 215.081542635993
2774.5 215.081542635993
2775.5 215.013372506336
2775.5 215.013372506336
2776.5 214.94520234677108
2776.5 214.94520234677108
2777.5 214.8770321408282
2777.5 214.8770321408282
2778.5 214.8088618962346
2778.5 214.8088618962346
2779.5 214.7406916046751
2779.5 214.7406916046751
2780.5 214.67252130458664
2780.5 214.67252130458664
2781.5 214.60435096273952
2781.5 214.60435096273952
2782.5 214.53618062035991
2782.5 214.53618062035991
2783.5 214.46801024230598
2783.5 214.46801024230598
2784.5 214.39983982996276
2784.5 214.39983982996276
2785.5 214.33166940438457
2785.5 214.33166940438457
2786.5 214.26349898439716
2786.5 214.26349898439716
2787.5 214.19532854228382
2787.5 214.19532854228382
2788.5 214.12715807941933
2788.5 214.12715807941933
2789.5 214.05898762966177
2789.5 214.05898762966177
2790.5 213.99081715306124
2790.5 213.99081715306124
2791.5 213.922646681089
2791.5 213.922646681089
2792.5 213.85447618795325
2792.5 213.85447618795325
2793.5 213.78630568767446
2793.5 213.78630568767446
2794.5 213.7181351957855
2794.5 213.7181351957855
2795.5 213.64996467425445
2795.5 213.64996467425445
2796.5 213.58179413811362
2796.5 213.58179413811362
2797.5 213.5136236089384
2797.5 213.5136236089384
2798.5 213.4454530576372
2798.5 213.4454530576372
2799.5 213.37728250624724
2799.5 213.37728250624724
2800.5 213.30911194121
2800.5 213.30911194121
2801.5 213.24094136902966
2801.5 213.24094136902966
2802.5 213.1727707949239
2802.5 213.1727707949239
2803.5 213.1046002014913
2803.5 213.1046002014913
2804.5 213.03642960659516
2804.5 213.03642960659516
2805.5 212.9682589895731
2805.5 212.9682589895731
2806.5 212.90008837246222
2806.5 212.90008837246222
2807.5 212.8319177416546
2807.5 212.8319177416546
2808.5 212.76374711080766
2808.5 212.76374711080766
2809.5 212.69557646626396
2809.5 212.69557646626396
2810.5 212.62740581320233
2810.5 212.62740581320233
2811.5 212.55923514506912
2811.5 212.55923514506912
2812.5 212.49106447075528
2812.5 212.49106447075528
2813.5 212.42289377569028
2813.5 212.42289377569028
2814.5 212.35472309373222
2814.5 212.35472309373222
2815.5 212.28655239102304
2815.5 212.28655239102304
2816.5 212.21838168685028
2816.5 212.21838168685028
2817.5 212.15021095445974
2817.5 212.15021095445974
2818.5 212.08204022335522
2818.5 212.08204022335522
2819.5 212.01386948941234
2819.5 212.01386948941234
2820.5 211.94569873568076
2820.5 211.94569873568076
2821.5 211.87752798937663
2821.5 211.87752798937663
2822.5 211.80935721480517
2822.5 211.80935721480517
2823.5 211.74118644491153
2823.5 211.74118644491153
2824.5 211.673015656604
2824.5 211.673015656604
2825.5 211.6048448522624
2825.5 211.6048448522624
2826.5 211.53667406102775
2826.5 211.53667406102775
2827.5 211.4685032429501
2827.5 211.4685032429501
2828.5 211.40033241021317
2828.5 211.40033241021317
2829.5 211.3321615844913
2829.5 211.3321615844913
2830.5 211.2639907441102
2830.5 211.2639907441102
2831.5 211.19581989617365
2831.5 211.19581989617365
2832.5 211.12764904205645
2832.5 211.12764904205645
2833.5 211.05947815829714
2833.5 211.05947815829714
2834.5 210.99130728196525
2834.5 210.99130728196525
2835.5 210.92313639945274
2835.5 210.92313639945274
2836.5 210.8549655018686
2836.5 210.8549655018686
2837.5 210.78679458353335
2837.5 210.78679458353335
2838.5 210.7186236858212
2838.5 210.7186236858212
2839.5 210.65045274527122
2839.5 210.65045274527122
2840.5 210.5822818178282
2840.5 210.5822818178282
2841.5 210.51411086491697
2841.5 210.51411086491697
2842.5 210.44593992373788
2842.5 210.44593992373788
2843.5 210.3777689547038
2843.5 210.3777689547038
2844.5 210.30959798659296
2844.5 210.30959798659296
2845.5 210.24142700244803
2845.5 210.24142700244803
2846.5 210.1732560191768
2846.5 210.1732560191768
2847.5 210.10508501419196
2847.5 210.10508501419196
2848.5 210.03691400870602
2848.5 210.03691400870602
2849.5 209.96874298998512
2849.5 209.96874298998512
2850.5 209.90057195756742
2850.5 209.90057195756742
2851.5 209.83240093120233
2851.5 209.83240093120233
2852.5 209.76422989114045
2852.5 209.76422989114045
2853.5 209.6960588303274
2853.5 209.6960588303274
2854.5 209.62788776195893
2854.5 209.62788776195893
2855.5 209.55971667893118
2855.5 209.55971667893118
2856.5 209.4915456029185
2856.5 209.4915456029185
2857.5 209.42337451224657
2857.5 209.42337451224657
2858.5 209.35520340930213
2858.5 209.35520340930213
2859.5 209.28703229737798
2859.5 209.28703229737798
2860.5 209.21886117221882
2860.5 209.21886117221882
2861.5 209.1506900469709
2861.5 209.1506900469709
2862.5 209.08251890665142
2862.5 209.08251890665142
2863.5 209.01434776904225
2863.5 209.01434776904225
2864.5 208.94617660041615
2864.5 208.94617660041615
2865.5 208.8780054330761
2865.5 208.8780054330761
2866.5 208.8098342656968
2866.5 208.8098342656968
2867.5 208.74166307476725
2867.5 208.74166307476725
2868.5 208.67349188751052
2868.5 208.67349188751052
2869.5 208.6053206842197
2869.5 208.6053206842197
2870.5 208.53714946017774
2870.5 208.53714946017774
2871.5 208.46897824924275
2871.5 208.46897824924275
2872.5 208.40080700532334
2872.5 208.40080700532334
2873.5 208.33263577217363
2873.5 208.33263577217363
2874.5 208.2644645281262
2874.5 208.2644645281262
2875.5 208.19629326052856
2875.5 208.19629326052856
2876.5 208.12812199426645
2876.5 208.12812199426645
2877.5 208.05995071430752
2877.5 208.05995071430752
2878.5 207.99177942111362
2878.5 207.99177942111362
2879.5 207.92360813351053
2879.5 207.92360813351053
2880.5 207.85543682515626
2880.5 207.85543682515626
2881.5 207.78726550076792
2881.5 207.78726550076792
2882.5 207.7190941800524
2882.5 207.7190941800524
2883.5 207.65092284330282
2883.5 207.65092284330282
2884.5 207.58275150508965
2884.5 207.58275150508965
2885.5 207.5145801559788
2885.5 207.5145801559788
2886.5 207.44640879083386
2886.5 207.44640879083386
2887.5 207.37823741199213
2887.5 207.37823741199213
2888.5 207.3100660405778
2888.5 207.3100660405778
2889.5 207.24189464841234
2889.5 207.24189464841234
2890.5 207.17372325574576
2890.5 207.17372325574576
2891.5 207.10555184232805
2891.5 207.10555184232805
2892.5 207.03738042176727
2892.5 207.03738042176727
2893.5 206.9692089946135
2893.5 206.9692089946135
2894.5 206.90103756026713
2894.5 206.90103756026713
2895.5 206.83286611227345
2895.5 206.83286611227345
2896.5 206.764694664191
2896.5 206.764694664191
2897.5 206.69652319398264
2897.5 206.69652319398264
2898.5 206.62835171896842
2898.5 206.62835171896842
2899.5 206.56018024249065
2899.5 206.56018024249065
2900.5 206.49200874526173
2900.5 206.49200874526173
2901.5 206.42383724753174
2901.5 206.42383724753174
2902.5 206.3556657294629
2902.5 206.3556657294629
2903.5 206.28749421840917
2903.5 206.28749421840917
2904.5 206.21932269365863
2904.5 206.21932269365863
2905.5 206.1511511481569
2905.5 206.1511511481569
2906.5 206.08297959551214
2906.5 206.08297959551214
2907.5 206.01480804374106
2907.5 206.01480804374106
2908.5 205.94663646984404
2908.5 205.94663646984404
2909.5 205.87846489585823
2909.5 205.87846489585823
2910.5 205.8102933156918
2910.5 205.8102933156918
2911.5 205.74212171477424
2911.5 205.74212171477424
2912.5 205.67395011376792
2912.5 205.67395011376792
2913.5 205.6057784991143
2913.5 205.6057784991143
2914.5 205.5376068904638
2914.5 205.5376068904638
2915.5 205.46943524745407
2915.5 205.46943524745407
2916.5 205.40126361187177
2916.5 205.40126361187177
2917.5 205.33309195650082
2917.5 205.33309195650082
2918.5 205.26492030007861
2918.5 205.26492030007861
2919.5 205.19674863706345
2919.5 205.19674863706345
2920.5 205.12857695370948
2920.5 205.12857695370948
2921.5 205.0604052698544
2921.5 205.0604052698544
2922.5 204.99223357134005
2922.5 204.99223357134005
2923.5 204.92406186055322
2923.5 204.92406186055322
2924.5 204.8558901496776
2924.5 204.8558901496776
2925.5 204.78771842276794
2925.5 204.78771842276794
2926.5 204.71954669953107
2926.5 204.71954669953107
2927.5 204.6513749456896
2927.5 204.6513749456896
2928.5 204.58320320023802
2928.5 204.58320320023802
2929.5 204.515031432611
2929.5 204.515031432611
2930.5 204.4468596663195
2930.5 204.4468596663195
2931.5 204.37868788633122
2931.5 204.37868788633122
2932.5 204.31051609310796
2932.5 204.31051609310796
2933.5 204.24234430547548
2933.5 204.24234430547548
2934.5 204.17417249141232
2934.5 204.17417249141232
2935.5 204.10600067684808
2935.5 204.10600067684808
2936.5 204.0378288429075
2936.5 204.0378288429075
2937.5 203.96965700750332
2937.5 203.96965700750332
2938.5 203.90148516591853
2938.5 203.90148516591853
2939.5 203.83331330967445
2939.5 203.83331330967445
2940.5 203.76514144115788
2940.5 203.76514144115788
2941.5 203.69696957255255
2941.5 203.69696957255255
2942.5 203.6287976902504
2942.5 203.6287976902504
2943.5 203.56062579943037
2943.5 203.56062579943037
2944.5 203.4924539038045
2944.5 203.4924539038045
2945.5 203.42428199310703
2945.5 203.42428199310703
2946.5 203.35611007664124
2946.5 203.35611007664124
2947.5 203.287938139012
2947.5 203.287938139012
2948.5 203.21976620266878
2948.5 203.21976620266878
2949.5 203.15159425780766
2949.5 203.15159425780766
2950.5 203.08342229315787
2950.5 203.08342229315787
2951.5 203.0152503284193
2951.5 203.0152503284193
2952.5 202.94707835750015
2952.5 202.94707835750015
2953.5 202.8789063719217
2953.5 202.8789063719217
2954.5 202.8107343801626
2954.5 202.8107343801626
2955.5 202.74256238222287
2955.5 202.74256238222287
2956.5 202.674390363532
2956.5 202.674390363532
2957.5 202.60621833723621
2957.5 202.60621833723621
2958.5 202.53804631227595
2958.5 202.53804631227595
2959.5 202.46987427361887
2959.5 202.46987427361887
2960.5 202.4017022278187
2960.5 202.4017022278187
2961.5 202.33353016222986
2961.5 202.33353016222986
2962.5 202.2653581087855
2962.5 202.2653581087855
2963.5 202.19718602235676
2963.5 202.19718602235676
2964.5 202.12901393583925
2964.5 202.12901393583925
2965.5 202.0608418431411
2965.5 202.0608418431411
2966.5 201.99266972831703
2966.5 201.99266972831703
2967.5 201.92449761477897
2967.5 201.92449761477897
2968.5 201.85632548896842
2968.5 201.85632548896842
2969.5 201.78815335459046
2969.5 201.78815335459046
2970.5 201.71998122113573
2970.5 201.71998122113573
2971.5 201.65180906688033
2971.5 201.65180906688033
2972.5 201.58363689938997
2972.5 201.58363689938997
2973.5 201.51546474028947
2973.5 201.51546474028947
2974.5 201.44729255763875
2974.5 201.44729255763875
2975.5 201.37912036312784
2975.5 201.37912036312784
2976.5 201.31094816949064
2976.5 201.31094816949064
2977.5 201.24277596119418
2977.5 201.24277596119418
2978.5 201.1746037406252
2978.5 201.1746037406252
2979.5 201.106431519005
2979.5 201.106431519005
2980.5 201.03825927759613
2980.5 201.03825927759613
2981.5 200.97008703609848
2981.5 200.97008703609848
2982.5 200.9019147884202
2982.5 200.9019147884202
2983.5 200.83374251999078
2983.5 200.83374251999078
2984.5 200.76557024395643
2984.5 200.76557024395643
2985.5 200.69739796316574
2985.5 200.69739796316574
2986.5 200.62922567518245
2986.5 200.62922567518245
2987.5 200.5610533660357
2987.5 200.5610533660357
2988.5 200.49288106431635
2988.5 200.49288106431635
2989.5 200.42470873570448
2989.5 200.42470873570448
2990.5 200.35653642162387
2990.5 200.35653642162387
2991.5 200.2883640721721
2991.5 200.2883640721721
2992.5 200.2201917311102
2992.5 200.2201917311102
2993.5 200.15201936792235
2993.5 200.15201936792235
2994.5 200.0838470135367
2994.5 200.0838470135367
2995.5 200.01567463936243
2995.5 200.01567463936243
2996.5 199.94750225052883
2996.5 199.94750225052883
2997.5 199.87932985409032
2997.5 199.87932985409032
2998.5 199.8111574528955
2998.5 199.8111574528955
2999.5 199.74298503841615
2999.5 199.74298503841615
3000.5 199.67481262247327
3000.5 199.67481262247327
3001.5 199.60664018811653
3001.5 199.60664018811653
3002.5 199.53846774524186
3002.5 199.53846774524186
3003.5 199.4702952900452
3003.5 199.4702952900452
3004.5 199.40212284227596
3004.5 199.40212284227596
3005.5 199.333950374718
3005.5 199.333950374718
3006.5 199.2657778925008
3006.5 199.2657778925008
3007.5 199.19760541771103
3007.5 199.19760541771103
3008.5 199.12943290856205
3008.5 199.12943290856205
3009.5 199.0612604152696
3009.5 199.0612604152696
3010.5 198.9930879059431
3010.5 198.9930879059431
3011.5 198.9249153711484
3011.5 198.9249153711484
3012.5 198.85674285083542
3012.5 198.85674285083542
3013.5 198.78857030225512
3013.5 198.78857030225512
3014.5 198.72039774043986
3014.5 198.72039774043986
3015.5 198.65222519310635
3015.5 198.65222519310635
3016.5 198.58405261888032
3016.5 198.58405261888032
3017.5 198.51588003004454
3017.5 198.51588003004454
3018.5 198.4477074495491
3018.5 198.4477074495491
3019.5 198.37953485581872
3019.5 198.37953485581872
3020.5 198.3113622483915
3020.5 198.3113622483915
3021.5 198.24318962021317
3021.5 198.24318962021317
3022.5 198.17501700083704
3022.5 198.17501700083704
3023.5 198.10684436638928
3023.5 198.10684436638928
3024.5 198.03867172713572
3024.5 198.03867172713572
3025.5 197.97049907322287
3025.5 197.97049907322287
3026.5 197.9023264131294
3026.5 197.9023264131294
3027.5 197.83415373365958
3027.5 197.83415373365958
3028.5 197.76598105368865
3028.5 197.76598105368865
3029.5 197.69780836794942
3029.5 197.69780836794942
3030.5 197.62963566145908
3030.5 197.62963566145908
3031.5 197.56146294127188
3031.5 197.56146294127188
3032.5 197.49329022851214
3032.5 197.49329022851214
3033.5 197.42511750343036
3033.5 197.42511750343036
3034.5 197.35694476373882
3034.5 197.35694476373882
3035.5 197.28877201781717
3035.5 197.28877201781717
3036.5 197.22059926571487
3036.5 197.22059926571487
3037.5 197.1524264942362
3037.5 197.1524264942362
3038.5 197.08425372977263
3038.5 197.08425372977263
3039.5 197.01608093745406
3039.5 197.01608093745406
3040.5 196.9479081535254
3040.5 196.9479081535254
3041.5 196.87973534884557
3041.5 196.87973534884557
3042.5 196.81156253088128
3042.5 196.81156253088128
3043.5 196.74338972130687
3043.5 196.74338972130687
3044.5 196.6752168834651
3044.5 196.6752168834651
3045.5 196.60704404695892
3045.5 196.60704404695892
3046.5 196.53887119579346
3046.5 196.53887119579346
3047.5 196.47069833230597
3047.5 196.47069833230597
3048.5 196.40252547015405
3048.5 196.40252547015405
3049.5 196.33435260039715
3049.5 196.33435260039715
3050.5 196.26617971126396
3050.5 196.26617971126396
3051.5 196.1980068145753
3051.5 196.1980068145753
3052.5 196.12983391211836
3052.5 196.12983391211836
3053.5 196.0616609973394
3053.5 196.0616609973394
3054.5 195.993488075005
3054.5 195.993488075005
3055.5 195.92531514786478
3055.5 195.92531514786478
3056.5 195.8571421985491
3056.5 195.8571421985491
3057.5 195.78896925194377
3057.5 195.78896925194377
3058.5 195.7207962832125
3058.5 195.7207962832125
3059.5 195.65262331576727
3059.5 195.65262331576727
3060.5 195.58445032853334
3060.5 195.58445032853334
3061.5 195.5162773561935
3061.5 195.5162773561935
3062.5 195.44810434949449
3062.5 195.44810434949449
3063.5 195.37993135022288
3063.5 195.37993135022288
3064.5 195.31175833725445
3064.5 195.31175833725445
3065.5 195.2435853049097
3065.5 195.2435853049097
3066.5 195.17541227999234
3066.5 195.17541227999234
3067.5 195.10723922818246
3067.5 195.10723922818246
3068.5 195.03906616881716
3068.5 195.03906616881716
3069.5 194.97089310464602
3069.5 194.97089310464602
3070.5 194.90272004176092
3070.5 194.90272004176092
3071.5 194.83454695674988
3071.5 194.83454695674988
3072.5 194.76637386550868
3072.5 194.76637386550868
3073.5 194.698200770886
3073.5 194.698200770886
3074.5 194.6300276602292
3074.5 194.6300276602292
3075.5 194.5618545372504
3075.5 194.5618545372504
3076.5 194.4936814085033
3076.5 194.4936814085033
3077.5 194.42550827925513
3077.5 194.42550827925513
3078.5 194.35733512357626
3078.5 194.35733512357626
3079.5 194.28916197014587
3079.5 194.28916197014587
3080.5 194.22098880957242
3080.5 194.22098880957242
3081.5 194.15281563530215
3081.5 194.15281563530215
3082.5 194.08464246094312
3082.5 194.08464246094312
3083.5 194.01646926111584
3083.5 194.01646926111584
3084.5 193.94829606119984
3084.5 193.94829606119984
3085.5 193.88012284190748
3085.5 193.88012284190748
3086.5 193.81194962252636
3086.5 193.81194962252636
3087.5 193.7437763969646
3087.5 193.7437763969646
3088.5 193.67560315908082
3088.5 193.67560315908082
3089.5 193.60742990796209
3089.5 193.60742990796209
3090.5 193.5392566567546
3090.5 193.5392566567546
3091.5 193.47108337865458
3091.5 193.47108337865458
3092.5 193.40291011646062
3092.5 193.40291011646062
3093.5 193.3347368128036
3093.5 193.3347368128036
3094.5 193.26656352362838
3094.5 193.26656352362838
3095.5 193.19839022121815
3095.5 193.19839022121815
3096.5 193.1302169125778
3096.5 193.1302169125778
3097.5 193.06204357709444
3097.5 193.06204357709444
3098.5 192.99387025746762
3098.5 192.99387025746762
3099.5 192.925696908611
3099.5 192.925696908611
3100.5 192.8575235634272
3100.5 192.8575235634272
3101.5 192.78935020358412
3101.5 192.78935020358412
3102.5 192.72117683756042
3102.5 192.72117683756042
3103.5 192.65300345825224
3103.5 192.65300345825224
3104.5 192.58483006524725
3104.5 192.58483006524725
3105.5 192.5166566735778
3105.5 192.5166566735778
3106.5 192.4484832639068
3106.5 192.4484832639068
3107.5 192.38030984525608
3107.5 192.38030984525608
3108.5 192.31213642179952
3108.5 192.31213642179952
3109.5 192.24396298510797
3109.5 192.24396298510797
3110.5 192.17578953609444
3110.5 192.17578953609444
3111.5 192.10761608699212
3111.5 192.10761608699212
3112.5 192.03944262602965
3112.5 192.03944262602965
3113.5 191.97126915746225
3113.5 191.97126915746225
3114.5 191.90309568408898
3114.5 191.90309568408898
3115.5 191.8349221899646
3115.5 191.8349221899646
3116.5 191.76674869103437
3116.5 191.76674869103437
3117.5 191.69857517840734
3117.5 191.69857517840734
3118.5 191.6304016586372
3118.5 191.6304016586372
3119.5 191.56222813406123
3119.5 191.56222813406123
3120.5 191.4940546032551
3120.5 191.4940546032551
3121.5 191.42588105921405
3121.5 191.42588105921405
3122.5 191.35770750899235
3122.5 191.35770750899235
3123.5 191.2895339318781
3123.5 191.2895339318781
3124.5 191.22136035604993
3124.5 191.22136035604993
3125.5 191.15318678155725
3125.5 191.15318678155725
3126.5 191.0850131933678
3126.5 191.0850131933678
3127.5 191.016839585802
3127.5 191.016839585802
3128.5 190.94866596495172
3128.5 190.94866596495172
3129.5 190.8804923524913
3129.5 190.8804923524913
3130.5 190.81231872537165
3130.5 190.81231872537165
3131.5 190.74414508735427
3131.5 190.74414508735427
3132.5 190.6759714360524
3132.5 190.6759714360524
3133.5 190.60779778466178
3133.5 190.60779778466178
3134.5 190.53962412099867
3134.5 190.53962412099867
3135.5 190.47145043790968
3135.5 190.47145043790968
3136.5 190.40327675478147
3136.5 190.40327675478147
3137.5 190.33510305836876
3137.5 190.33510305836876
3138.5 190.2669293581127
3138.5 190.2669293581127
3139.5 190.19875562862683
3139.5 190.19875562862683
3140.5 190.1305819225137
3140.5 190.1305819225137
3141.5 190.06240818204137
3141.5 190.06240818204137
3142.5 189.99423444285506
3142.5 189.99423444285506
3143.5 189.9260606903843
3143.5 189.9260606903843
3144.5 189.8578869331572
3144.5 189.8578869331572
3145.5 189.78971316832516
3145.5 189.78971316832516
3146.5 189.72153939117115
3146.5 189.72153939117115
3147.5 189.65336560215692
3147.5 189.65336560215692
3148.5 189.58519179848344
3148.5 189.58519179848344
3149.5 189.51701800457462
3149.5 189.51701800457462
3150.5 189.44884419128948
3150.5 189.44884419128948
3151.5 189.38067035582887
3151.5 189.38067035582887
3152.5 189.31249652170382
3152.5 189.31249652170382
3153.5 189.24432267525674
3153.5 189.24432267525674
3154.5 189.17614883152
3154.5 189.17614883152
3155.5 189.10797496560784
3155.5 189.10797496560784
3156.5 189.039801102406
3156.5 189.039801102406
3157.5 188.97162721231163
3157.5 188.97162721231163
3158.5 188.9034533221285
3158.5 188.9034533221285
3159.5 188.83527942713957
3159.5 188.83527942713957
3160.5 188.76710551139945
3160.5 188.76710551139945
3161.5 188.69893159694539
3161.5 188.69893159694539
3162.5 188.6307576715936
3162.5 188.6307576715936
3163.5 188.56258373767446
3163.5 188.56258373767446
3164.5 188.49440979285757
3164.5 188.49440979285757
3165.5 188.42623584795192
3165.5 188.42623584795192
3166.5 188.35806187615376
3166.5 188.35806187615376
3167.5 188.28988790706595
3167.5 188.28988790706595
3168.5 188.22171390971081
3168.5 188.22171390971081
3169.5 188.1535399211579
3169.5 188.1535399211579
3170.5 188.08536592028295
3170.5 188.08536592028295
3171.5 188.0171919268354
3171.5 188.0171919268354
3172.5 187.94901790649536
3172.5 187.94901790649536
3173.5 187.8808438654042
3173.5 187.8808438654042
3174.5 187.81266982088195
3174.5 187.81266982088195
3175.5 187.74449578241234
3175.5 187.74449578241234
3176.5 187.67632172690364
3176.5 187.67632172690364
3177.5 187.60814766282755
3177.5 187.60814766282755
3178.5 187.53997358033754
3178.5 187.53997358033754
3179.5 187.47179949070448
3179.5 187.47179949070448
3180.5 187.40362539764035
3180.5 187.40362539764035
3181.5 187.33545129702082
3181.5 187.33545129702082
3182.5 187.26727719154593
3182.5 187.26727719154593
3183.5 187.19910307283607
3183.5 187.19910307283607
3184.5 187.13092893474987
3184.5 187.13092893474987
3185.5 187.06275479043353
3185.5 187.06275479043353
3186.5 186.99458064745275
3186.5 186.99458064745275
3187.5 186.92640649214994
3187.5 186.92640649214994
3188.5 186.85823231609598
3188.5 186.85823231609598
3189.5 186.79005814270286
3189.5 186.79005814270286
3190.5 186.72188395607478
3190.5 186.72188395607478
3191.5 186.6537097571247
3191.5 186.6537097571247
3192.5 186.5855355580858
3192.5 186.5855355580858
3193.5 186.5173613396706
3193.5 186.5173613396706
3194.5 186.44918711644956
3194.5 186.44918711644956
3195.5 186.38101286633602
3195.5 186.38101286633602
3196.5 186.31283863822037
3196.5 186.31283863822037
3197.5 186.24466437615789
3197.5 186.24466437615789
3198.5 186.17649012995193
3198.5 186.17649012995193
3199.5 186.10831585076158
3199.5 186.10831585076158
3200.5 186.04014157899866
3200.5 186.04014157899866
3201.5 185.97196728034322
3201.5 185.97196728034322
3202.5 185.90379299049
3202.5 185.90379299049
3203.5 185.83561867236943
3203.5 185.83561867236943
3204.5 185.76744436401356
3204.5 185.76744436401356
3205.5 185.69927002171082
3205.5 185.69927002171082
3206.5 185.63109570278078
3206.5 185.63109570278078
3207.5 185.56292135558346
3207.5 185.56292135558346
3208.5 185.49474699038458
3208.5 185.49474699038458
3209.5 185.42657263966746
3209.5 185.42657263966746
3210.5 185.35839826819915
3210.5 185.35839826819915
3211.5 185.29022387121316
3211.5 185.29022387121316
3212.5 185.22204948165458
3212.5 185.22204948165458
3213.5 185.1538750811983
3213.5 185.1538750811983
3214.5 185.08570068202803
3214.5 185.08570068202803
3215.5 185.01752626205712
3215.5 185.01752626205712
3216.5 184.94935182275938
3216.5 184.94935182275938
3217.5 184.88117739317678
3217.5 184.88117739317678
3218.5 184.8130029418806
3218.5 184.8130029418806
3219.5 184.74482848674106
3219.5 184.74482848674106
3220.5 184.67665401694222
3220.5 184.67665401694222
3221.5 184.60847954371235
3221.5 184.60847954371235
3222.5 184.5403050633394
3222.5 184.5403050633394
3223.5 184.47213056455254
3223.5 184.47213056455254
3224.5 184.40395606705172
3224.5 184.40395606705172
3225.5 184.33578155489164
3225.5 184.33578155489164
3226.5 184.26760703320866
3226.5 184.26760703320866
3227.5 184.1994324968664
3227.5 184.1994324968664
3228.5 184.13125796277262
3228.5 184.13125796277262
3229.5 184.06308340834005
3229.5 184.06308340834005
3230.5 183.9949088575803
3230.5 183.9949088575803
3231.5 183.92673428464508
3231.5 183.92673428464508
3232.5 183.85855970731635
3232.5 183.85855970731635
3233.5 183.79038511019897
3233.5 183.79038511019897
3234.5 183.72221052188377
3234.5 183.72221052188377
3235.5 183.65403591276794
3235.5 183.65403591276794
3236.5 183.58586129275437
3236.5 183.58586129275437
3237.5 183.51768668154304
3237.5 183.51768668154304
3238.5 183.4495120420644
3238.5 183.4495120420644
3239.5 183.38133740524657
3239.5 183.38133740524657
3240.5 183.31316275615626
3240.5 183.31316275615626
3241.5 183.24498809378147
3241.5 183.24498809378147
3242.5 183.17681341812218
3242.5 183.17681341812218
3243.5 183.1086387461357
3243.5 183.1086387461357
3244.5 183.04046405948998
3244.5 183.04046405948998
3245.5 182.97228934732652
3245.5 182.97228934732652
3246.5 182.90411464259046
3246.5 182.90411464259046
3247.5 182.8359399283315
3247.5 182.8359399283315
3248.5 182.7677652064676
3248.5 182.7677652064676
3249.5 182.6995904788354
3249.5 182.6995904788354
3250.5 182.63141571821882
3250.5 182.63141571821882
3251.5 182.56324096640444
3251.5 182.56324096640444
3252.5 182.49506620835993
3252.5 182.49506620835993
3253.5 182.42689143941772
3253.5 182.42689143941772
3254.5 182.3587166558162
3254.5 182.3587166558162
3255.5 182.29054185421316
3255.5 182.29054185421316
3256.5 182.222367061
3256.5 182.222367061
3257.5 182.15419224882282
3257.5 182.15419224882282
3258.5 182.08601743000318
3258.5 182.08601743000318
3259.5 182.01784259932336
3259.5 182.01784259932336
3260.5 181.94966776992956
3260.5 181.94966776992956
3261.5 181.88149292115943
3261.5 181.88149292115943
3262.5 181.81331806758345
3262.5 181.81331806758345
3263.5 181.74514319320684
3263.5 181.74514319320684
3264.5 181.6769683154487
3264.5 181.6769683154487
3265.5 181.6087934314604
3265.5 181.6087934314604
3266.5 181.54061855489954
3266.5 181.54061855489954
3267.5 181.47244363215856
3267.5 181.47244363215856
3268.5 181.40426873279029
3268.5 181.40426873279029
3269.5 181.33609381124657
3269.5 181.33609381124657
3270.5 181.26791888017996
3270.5 181.26791888017996
3271.5 181.1997439344541
3271.5 181.1997439344541
3272.5 181.13156898529715
3272.5 181.13156898529715
3273.5 181.0633940299596
3273.5 181.0633940299596
3274.5 180.99521906271235
3274.5 180.99521906271235
3275.5 180.9270440892845
3275.5 180.9270440892845
3276.5 180.85886909648028
3276.5 180.85886909648028
3277.5 180.7906941063369
3277.5 180.7906941063369
3278.5 180.72251911001288
3278.5 180.72251911001288
3279.5 180.65434408679633
3279.5 180.65434408679633
3280.5 180.58616905309444
3280.5 180.58616905309444
3281.5 180.51799403387426
3281.5 180.51799403387426
3282.5 180.4498189877616
3282.5 180.4498189877616
3283.5 180.38164393588062
3283.5 180.38164393588062
3284.5 180.31346888153107
3284.5 180.31346888153107
3285.5 180.24529379795172
3285.5 180.24529379795172
3286.5 180.17711873165322
3286.5 180.17711873165322
3287.5 180.1089436445541
3287.5 180.1089436445541
3288.5 180.0407685394534
3288.5 180.0407685394534
3289.5 179.9725934281721
3289.5 179.9725934281721
3290.5 179.90441831208494
3290.5 179.90441831208494
3291.5 179.83624319865862
3291.5 179.83624319865862
3292.5 179.76806806448116
3292.5 179.76806806448116
3293.5 179.69989291230215
3293.5 179.69989291230215
3294.5 179.63171776003438
3294.5 179.63171776003438
3295.5 179.56354259544457
3295.5 179.56354259544457
3296.5 179.49536742036943
3296.5 179.49536742036943
3297.5 179.42719224048844
3297.5 179.42719224048844
3298.5 179.3590170530025
3298.5 179.3590170530025
3299.5 179.2908418550312
3299.5 179.2908418550312
3300.5 179.22266664336308
3300.5 179.22266664336308
3301.5 179.1544914197853
3301.5 179.1544914197853
3302.5 179.08631619891784
3302.5 179.08631619891784
3303.5 179.01814095115787
3303.5 179.01814095115787
3304.5 178.94996571925446
3304.5 178.94996571925446
3305.5 178.88179045340416
3305.5 178.88179045340416
3306.5 178.81361519731857
3306.5 178.81361519731857
3307.5 178.7454399072861
3307.5 178.7454399072861
3308.5 178.67726463311018
3308.5 178.67726463311018
3309.5 178.60908934093274
3309.5 178.60908934093274
3310.5 178.54091404257463
3310.5 178.54091404257463
3311.5 178.47273873093206
3311.5 178.47273873093206
3312.5 178.4045634022504
3312.5 178.4045634022504
3313.5 178.33638807389232
3313.5 178.33638807389232
3314.5 178.26821273326172
3314.5 178.26821273326172
3315.5 178.2000373877758
3315.5 178.2000373877758
3316.5 178.1318620304297
3316.5 178.1318620304297
3317.5 178.0636866607616
3317.5 178.0636866607616
3318.5 177.99551128532516
3318.5 177.99551128532516
3319.5 177.92733589894155
3319.5 177.92733589894155
3320.5 177.8591605063773
3320.5 177.8591605063773
3321.5 177.79098510190337
3321.5 177.79098510190337
3322.5 177.72280968515693
3322.5 177.72280968515693
3323.5 177.6546342565008
3323.5 177.6546342565008
3324.5 177.58645882913072
3324.5 177.58645882913072
3325.5 177.5182833823843
3325.5 177.5182833823843
3326.5 177.45010793083205
3326.5 177.45010793083205
3327.5 177.38193247447396
3327.5 177.38193247447396
3328.5 177.3137570001143
3328.5 177.3137570001143
3329.5 177.2455815256659
3329.5 177.2455815256659
3330.5 177.17740604027028
3330.5 177.17740604027028
3331.5 177.10923054910634
3331.5 177.10923054910634
3332.5 177.04105503104992
3332.5 177.04105503104992
3333.5 176.97287951570382
3333.5 176.97287951570382
3334.5 176.9047039880357
3334.5 176.9047039880357
3335.5 176.8365284705446
3335.5 176.8365284705446
3336.5 176.76835291159045
3336.5 176.76835291159045
3337.5 176.70017736102622
3337.5 176.70017736102622
3338.5 176.63200179246041
3338.5 176.63200179246041
3339.5 176.5638262340716
3339.5 176.5638262340716
3340.5 176.4956506474155
3340.5 176.4956506474155
3341.5 176.4274750620454
3341.5 176.4274750620454
3342.5 176.35929945258192
3342.5 176.35929945258192
3343.5 176.29112384440444
3343.5 176.29112384440444
3344.5 176.22294822999683
3344.5 176.22294822999683
3345.5 176.1547725976372
3345.5 176.1547725976372
3346.5 176.0865969679384
3346.5 176.0865969679384
3347.5 176.01842131748842
3347.5 176.01842131748842
3348.5 175.95024566218314
3348.5 175.95024566218314
3349.5 175.88207000958818
3349.5 175.88207000958818
3350.5 175.8138943314755
3350.5 175.8138943314755
3351.5 175.74571864012785
3351.5 175.74571864012785
3352.5 175.67754295849537
3352.5 175.67754295849537
3353.5 175.60936723682417
3353.5 175.60936723682417
3354.5 175.54119154461753
3354.5 175.54119154461753
3355.5 175.47301582080132
3355.5 175.47301582080132
3356.5 175.40484008232585
3356.5 175.40484008232585
3357.5 175.33666434041933
3357.5 175.33666434041933
3358.5 175.26848859979884
3358.5 175.26848859979884
3359.5 175.20031283371014
3359.5 175.20031283371014
3360.5 175.13213707028228
3360.5 175.13213707028228
3361.5 175.06396130814045
3361.5 175.06396130814045
3362.5 174.99578552053038
3362.5 174.99578552053038
3363.5 174.92760971211968
3363.5 174.92760971211968
3364.5 174.8594339077941
3364.5 174.8594339077941
3365.5 174.7912581047546
3365.5 174.7912581047546
3366.5 174.72308226873068
3366.5 174.72308226873068
3367.5 174.65490644150896
3367.5 174.65490644150896
3368.5 174.58673060943192
3368.5 174.58673060943192
3369.5 174.51855475940283
3369.5 174.51855475940283
3370.5 174.45037888857308
3370.5 174.45037888857308
3371.5 174.3822030190294
3371.5 174.3822030190294
3372.5 174.31402713996277
3372.5 174.31402713996277
3373.5 174.24585125512783
3373.5 174.24585125512783
3374.5 174.1776753579709
3374.5 174.1776753579709
3375.5 174.10949945738295
3375.5 174.10949945738295
3376.5 174.04132354213573
3376.5 174.04132354213573
3377.5 173.97314761026172
3377.5 173.97314761026172
3378.5 173.90497167220713
3378.5 173.90497167220713
3379.5 173.83679572929717
3379.5 173.83679572929717
3380.5 173.76861977452702
3380.5 173.76861977452702
3381.5 173.70044381495106
3381.5 173.70044381495106
3382.5 173.6322678580359
3382.5 173.6322678580359
3383.5 173.5640918681364
3383.5 173.5640918681364
3384.5 173.49591587246857
3384.5 173.49591587246857
3385.5 173.4277398719454
3385.5 173.4277398719454
3386.5 173.35956386804068
3386.5 173.35956386804068
3387.5 173.29138784333534
3387.5 173.29138784333534
3388.5 173.22321181519897
3388.5 173.22321181519897
3389.5 173.15503579586476
3389.5 173.15503579586476
3390.5 173.08685974963808
3390.5 173.08685974963808
3391.5 173.01868368540983
3391.5 173.01868368540983
3392.5 172.95050761637575
3392.5 172.95050761637575
3393.5 172.8823315486277
3393.5 172.8823315486277
3394.5 172.81415546287812
3394.5 172.81415546287812
3395.5 172.74597937232267
3395.5 172.74597937232267
3396.5 172.67780326848276
3396.5 172.67780326848276
3397.5 172.60962716121182
3397.5 172.60962716121182
3398.5 172.54145104161887
3398.5 172.54145104161887
3399.5 172.47327491016574
3399.5 172.47327491016574
3400.5 172.40509876680295
3400.5 172.40509876680295
3401.5 172.33692262568866
3401.5 172.33692262568866
3402.5 172.26874646561032
3402.5 172.26874646561032
3403.5 172.20057030168866
3403.5 172.20057030168866
3404.5 172.13239413199867
3404.5 172.13239413199867
3405.5 172.06421793679095
3405.5 172.06421793679095
3406.5 171.9960417428693
3406.5 171.9960417428693
3407.5 171.92786555165796
3407.5 171.92786555165796
3408.5 171.8596893349289
3408.5 171.8596893349289
3409.5 171.7915130988235
3409.5 171.7915130988235
3410.5 171.72333687994941
3410.5 171.72333687994941
3411.5 171.6551606271285
3411.5 171.6551606271285
3412.5 171.58698438544707
3412.5 171.58698438544707
3413.5 171.51880813048115
3413.5 171.51880813048115
3414.5 171.4506318561389
3414.5 171.4506318561389
3415.5 171.38245557836558
3415.5 171.38245557836558
3416.5 171.31427928827028
3416.5 171.31427928827028
3417.5 171.24610299240666
3417.5 171.24610299240666
3418.5 171.177926693112
3418.5 171.177926693112
3419.5 171.1097503743915
3419.5 171.1097503743915
3420.5 171.04157405091468
3420.5 171.04157405091468
3421.5 170.9733977093868
3421.5 170.9733977093868
3422.5 170.90522137528632
3422.5 170.90522137528632
3423.5 170.83704501095104
3423.5 170.83704501095104
3424.5 170.768868646527
3424.5 170.768868646527
3425.5 170.70069227867194
3425.5 170.70069227867194
3426.5 170.6325159003315
3426.5 170.6325159003315
3427.5 170.56433951576093
3427.5 170.56433951576093
3428.5 170.49616311181398
3428.5 170.49616311181398
3429.5 170.42798670443602
3429.5 170.42798670443602
3430.5 170.35981028377358
3430.5 170.35981028377358
3431.5 170.2916338596801
3431.5 170.2916338596801
3432.5 170.2234574307808
3432.5 170.2234574307808
3433.5 170.15528098245562
3433.5 170.15528098245562
3434.5 170.0871045161784
3434.5 170.0871045161784
3435.5 170.01892805256205
3435.5 170.01892805256205
3436.5 169.95075158271553
3436.5 169.95075158271553
3437.5 169.88257509629176
3437.5 169.88257509629176
3438.5 169.81439861115405
3438.5 169.81439861115405
3439.5 169.74622210659047
3439.5 169.74622210659047
3440.5 169.67804559112918
3440.5 169.67804559112918
3441.5 169.60986908447012
3441.5 169.60986908447012
3442.5 169.5416925522933
3442.5 169.5416925522933
3443.5 169.47351600820684
3443.5 169.47351600820684
3444.5 169.40533946073884
3444.5 169.40533946073884
3445.5 169.33716290841548
3445.5 169.33716290841548
3446.5 169.26898634280766
3446.5 169.26898634280766
3447.5 169.20080976767693
3447.5 169.20080976767693
3448.5 169.13263317926175
3448.5 169.13263317926175
3449.5 169.0644565874155
3449.5 169.0644565874155
3450.5 168.99627998228476
3450.5 168.99627998228476
3451.5 168.92810336620684
3451.5 168.92810336620684
3452.5 168.85992675283924
3452.5 168.85992675283924
3453.5 168.7917501214701
3453.5 168.7917501214701
3454.5 168.72357346930033
3454.5 168.72357346930033
3455.5 168.65539683578618
3455.5 168.65539683578618
3456.5 168.58722016969998
3456.5 168.58722016969998
3457.5 168.51904349129177
3457.5 168.51904349129177
3458.5 168.4508668141696
3458.5 168.4508668141696
3459.5 168.38269012656204
3459.5 168.38269012656204
3460.5 168.31451343409915
3460.5 168.31451343409915
3461.5 168.24633673683041
3461.5 168.24633673683041
3462.5 168.1781600290763
3462.5 168.1781600290763
3463.5 168.1099832958045
3463.5 168.1099832958045
3464.5 168.0418065638187
3464.5 168.0418065638187
3465.5 167.97362982093523
3465.5 167.97362982093523
3466.5 167.9054530722339
3466.5 167.9054530722339
3467.5 167.8372762994392
3467.5 167.8372762994392
3468.5 167.7690995279305
3468.5 167.7690995279305
3469.5 167.70092275299078
3469.5 167.70092275299078
3470.5 167.63274595253336
3470.5 167.63274595253336
3471.5 167.5645691608781
3471.5 167.5645691608781
3472.5 167.49639236441703
3472.5 167.49639236441703
3473.5 167.42821552786774
3473.5 167.42821552786774
3474.5 167.36003871606596
3474.5 167.36003871606596
3475.5 167.29186187874643
3475.5 167.29186187874643
3476.5 167.22368502956675
3476.5 167.22368502956675
3477.5 167.15550816806507
3477.5 167.15550816806507
3478.5 167.0873313181152
3478.5 167.0873313181152
3479.5 167.01915444127278
3479.5 167.01915444127278
3480.5 166.95097755962453
3480.5 166.95097755962453
3481.5 166.88280066606663
3481.5 166.88280066606663
3482.5 166.81462376907766
3482.5 166.81462376907766
3483.5 166.74644685271235
3483.5 166.74644685271235
3484.5 166.6782699390079
3484.5 166.6782699390079
3485.5 166.61009300121
3485.5 166.61009300121
3486.5 166.54191606469814
3486.5 166.54191606469814
3487.5 166.47373911627662
3487.5 166.47373911627662
3488.5 166.40556216442405
3488.5 166.40556216442405
3489.5 166.33738520776564
3489.5 166.33738520776564
3490.5 166.26920822558952
3490.5 166.26920822558952
3491.5 166.20103123292802
3491.5 166.20103123292802
3492.5 166.13285424155254
3492.5 166.13285424155254
3493.5 166.06467723922987
3493.5 166.06467723922987
3494.5 165.9965002311389
3494.5 165.9965002311389
3495.5 165.9283232134755
3495.5 165.9283232134755
3496.5 165.86014618257713
3496.5 165.86014618257713
3497.5 165.79196914210635
3497.5 165.79196914210635
3498.5 165.7237920883511
3498.5 165.7237920883511
3499.5 165.65561502507293
3499.5 165.65561502507293
3500.5 165.58743796349316
3500.5 165.58743796349316
3501.5 165.51926088349947
3501.5 165.51926088349947
3502.5 165.45108379159612
3502.5 165.45108379159612
3503.5 165.38290669626173
3503.5 165.38290669626173
3504.5 165.3147296022134
3504.5 165.3147296022134
3505.5 165.2465524840716
3505.5 165.2465524840716
3506.5 165.17837534650397
3506.5 165.17837534650397
3507.5 165.1101982130215
3507.5 165.1101982130215
3508.5 165.04202108082504
3508.5 165.04202108082504
3509.5 164.97384393062703
3509.5 164.97384393062703
3510.5 164.905666768107
3510.5 164.905666768107
3511.5 164.8374896025683
3511.5 164.8374896025683
3512.5 164.7693124040452
3512.5 164.7693124040452
3513.5 164.7011352302696
3513.5 164.7011352302696
3514.5 164.63295802112285
3514.5 164.63295802112285
3515.5 164.5647808245399
3515.5 164.5647808245399
3516.5 164.49660360853105
3516.5 164.49660360853105
3517.5 164.42842637452068
3517.5 164.42842637452068
3518.5 164.36024914317113
3518.5 164.36024914317113
3519.5 164.29207189996143
3519.5 164.29207189996143
3520.5 164.2238946458045
3520.5 164.2238946458045
3521.5 164.15571737227123
3521.5 164.15571737227123
3522.5 164.08754010277357
3522.5 164.08754010277357
3523.5 164.01936282847012
3523.5 164.01936282847012
3524.5 163.95118553616507
3524.5 163.95118553616507
3525.5 163.88300823195038
3525.5 163.88300823195038
3526.5 163.81483091541367
3526.5 163.81483091541367
3527.5 163.7466536043369
3527.5 163.7466536043369
3528.5 163.67847627388377
3528.5 163.67847627388377
3529.5 163.6102989385753
3529.5 163.6102989385753
3530.5 163.54212159140667
3530.5 163.54212159140667
3531.5 163.47394423370315
3531.5 163.47394423370315
3532.5 163.40576687215625
3532.5 163.40576687215625
3533.5 163.33758948412918
3533.5 163.33758948412918
3534.5 163.26941211475776
3534.5 163.26941211475776
3535.5 163.20123471001517
3535.5 163.20123471001517
3536.5 163.13305731778684
3536.5 163.13305731778684
3537.5 163.06487989912785
3537.5 163.06487989912785
3538.5 162.99670248409214
3538.5 162.99670248409214
3539.5 162.92852504257624
3539.5 162.92852504257624
3540.5 162.86034761082504
3540.5 162.86034761082504
3541.5 162.79217016244706
3541.5 162.79217016244706
3542.5 162.72399270078463
3542.5 162.72399270078463
3543.5 162.65581523569114
3543.5 162.65581523569114
3544.5 162.58763775259612
3544.5 162.58763775259612
3545.5 162.51946027078714
3545.5 162.51946027078714
3546.5 162.45128277331386
3546.5 162.45128277331386
3547.5 162.38310527007226
3547.5 162.38310527007226
3548.5 162.31492775629582
3548.5 162.31492775629582
3549.5 162.24675022410548
3549.5 162.24675022410548
3550.5 162.17857270071735
3550.5 162.17857270071735
3551.5 162.11039515927817
3551.5 162.11039515927817
3552.5 162.04221760126174
3552.5 162.04221760126174
3553.5 161.97404003701516
3553.5 161.97404003701516
3554.5 161.90586247071235
3554.5 161.90586247071235
3555.5 161.83768489864124
3555.5 161.83768489864124
3556.5 161.76950730953106
3556.5 161.76950730953106
3557.5 161.7013297085112
3557.5 161.7013297085112
3558.5 161.63315209420685
3558.5 161.63315209420685
3559.5 161.5649744717544
3559.5 161.5649744717544
3560.5 161.49679685058797
3560.5 161.49679685058797
3561.5 161.42861921279479
3561.5 161.42861921279479
3562.5 161.36044157628766
3562.5 161.36044157628766
3563.5 161.29226392177898
3563.5 161.29226392177898
3564.5 161.22408626383924
3564.5 161.22408626383924
3565.5 161.15590858789798
3565.5 161.15590858789798
3566.5 161.08773091461754
3566.5 161.08773091461754
3567.5 161.01955321581937
3567.5 161.01955321581937
3568.5 160.95137551973156
3568.5 160.95137551973156
3569.5 160.8831977995008
3569.5 160.8831977995008
3570.5 160.81502008807226
3570.5 160.81502008807226
3571.5 160.74684235112602
3571.5 160.74684235112602
3572.5 160.67866462573156
3572.5 160.67866462573156
3573.5 160.6104868734446
3573.5 160.6104868734446
3574.5 160.54230912524275
3574.5 160.54230912524275
3575.5 160.47413135152317
3575.5 160.47413135152317
3576.5 160.40595358046446
3576.5 160.40595358046446
3577.5 160.33777579140417
3577.5 160.33777579140417
3578.5 160.26959799891287
3578.5 160.26959799891287
3579.5 160.2014201870452
3579.5 160.2014201870452
3580.5 160.13324237921316
3580.5 160.13324237921316
3581.5 160.0650645679501
3581.5 160.0650645679501
3582.5 159.99688672883204
3582.5 159.99688672883204
3583.5 159.92870889613638
3583.5 159.92870889613638
3584.5 159.86053105015625
3584.5 159.86053105015625
3585.5 159.79235319226646
3585.5 159.79235319226646
3586.5 159.72417531871235
3586.5 159.72417531871235
3587.5 159.65599743938995
3587.5 159.65599743938995
3588.5 159.58781955663653
3588.5 159.58781955663653
3589.5 159.51964165583203
3589.5 159.51964165583203
3590.5 159.45146375164603
3590.5 159.45146375164603
3591.5 159.38328584260466
3591.5 159.38328584260466
3592.5 159.3151079291698
3592.5 159.3151079291698
3593.5 159.24692998412536
3593.5 159.24692998412536
3594.5 159.17875204174172
3594.5 159.17875204174172
3595.5 159.1105740949646
3595.5 159.1105740949646
3596.5 159.04239613252318
3596.5 159.04239613252318
3597.5 158.9742181713678
3597.5 158.9742181713678
3598.5 158.90604017764036
3598.5 158.90604017764036
3599.5 158.8378621950524
3599.5 158.8378621950524
3600.5 158.76968420055476
3600.5 158.76968420055476
3601.5 158.70150618805556
3601.5 158.70150618805556
3602.5 158.63332817212535
3602.5 158.63332817212535
3603.5 158.56515014428544
3603.5 158.56515014428544
3604.5 158.4969721130145
3604.5 158.4969721130145
3605.5 158.42879407079633
3605.5 158.42879407079633
3606.5 158.3606160194676
3606.5 158.3606160194676
3607.5 158.2924379548544
3607.5 158.2924379548544
3608.5 158.22425987929398
3608.5 158.22425987929398
3609.5 158.15608179934006
3609.5 158.15608179934006
3610.5 158.08790371123803
3610.5 158.08790371123803
3611.5 158.01972560233534
3611.5 158.01972560233534
3612.5 157.95154749000162
3612.5 157.95154749000162
3613.5 157.8833693892197
3613.5 157.8833693892197
3614.5 157.81519126154527
3614.5 157.81519126154527
3615.5 157.7470131158693
3615.5 157.7470131158693
3616.5 157.67883497565322
3616.5 157.67883497565322
3617.5 157.61065681601133
3617.5 157.61065681601133
3618.5 157.54247865156358
3618.5 157.54247865156358
3619.5 157.4743004704891
3619.5 157.4743004704891
3620.5 157.40612229207545
3620.5 157.40612229207545
3621.5 157.33794409566025
3621.5 157.33794409566025
3622.5 157.269765895814
3622.5 157.269765895814
3623.5 157.20158768405807
3623.5 157.20158768405807
3624.5 157.13340946277924
3624.5 157.13340946277924
3625.5 157.06523123664508
3625.5 157.06523123664508
3626.5 156.9970529915469
3626.5 156.9970529915469
3627.5 156.92887475758818
3627.5 156.92887475758818
3628.5 156.86069647882417
3628.5 156.86069647882417
3629.5 156.79251822952472
3629.5 156.79251822952472
3630.5 156.72433993542
3630.5 156.72433993542
3631.5 156.6561616660628
3631.5 156.6561616660628
3632.5 156.58798335524253
3632.5 156.58798335524253
3633.5 156.5198050705446
3633.5 156.5198050705446
3634.5 156.45162673966655
3634.5 156.45162673966655
3635.5 156.38344841144936
3635.5 156.38344841144936
3636.5 156.31527009478395
3636.5 156.31527009478395
3637.5 156.24709174513418
3637.5 156.24709174513418
3638.5 156.17891339814523
3638.5 156.17891339814523
3639.5 156.11073504062136
3639.5 156.11073504062136
3640.5 156.04255667357464
3640.5 156.04255667357464
3641.5 155.97437829461822
3641.5 155.97437829461822
3642.5 155.90619989766023
3642.5 155.90619989766023
3643.5 155.83802149727123
3643.5 155.83802149727123
3644.5 155.76984309954304
3644.5 155.76984309954304
3645.5 155.70166467767194
3645.5 155.70166467767194
3646.5 155.6334862585112
3646.5 155.6334862585112
3647.5 155.56530782881555
3647.5 155.56530782881555
3648.5 155.49712938111836
3648.5 155.49712938111836
3649.5 155.42895092247394
3649.5 155.42895092247394
3650.5 155.36077246791467
3650.5 155.36077246791467
3651.5 155.29259399392956
3651.5 155.29259399392956
3652.5 155.22441551083386
3652.5 155.22441551083386
3653.5 155.15623701679095
3653.5 155.15623701679095
3654.5 155.08805850946356
3654.5 155.08805850946356
3655.5 155.01988000897092
3655.5 155.01988000897092
3656.5 154.95170149615626
3656.5 154.95170149615626
3657.5 154.88352297143192
3657.5 154.88352297143192
3658.5 154.8153444300808
3658.5 154.8153444300808
3659.5 154.7471658852987
3659.5 154.7471658852987
3660.5 154.6789873300312
3660.5 154.6789873300312
3661.5 154.61080876990835
3661.5 154.61080876990835
3662.5 154.54263019178396
3662.5 154.54263019178396
3663.5 154.47445160408716
3663.5 154.47445160408716
3664.5 154.40627301062204
3664.5 154.40627301062204
3665.5 154.3380944151007
3665.5 154.3380944151007
3666.5 154.2699158029526
3666.5 154.2699158029526
3667.5 154.20173718599867
3667.5 154.20173718599867
3668.5 154.13355855099368
3668.5 154.13355855099368
3669.5 154.06537990412852
3669.5 154.06537990412852
3670.5 153.9972012552071
3670.5 153.9972012552071
3671.5 153.92902260280516
3671.5 153.92902260280516
3672.5 153.86084393854304
3672.5 153.86084393854304
3673.5 153.79266526470852
3673.5 153.79266526470852
3674.5 153.7244865789643
3674.5 153.7244865789643
3675.5 153.65630788273472
3675.5 153.65630788273472
3676.5 153.58812917693274
3676.5 153.58812917693274
3677.5 153.5199504517544
3677.5 153.5199504517544
3678.5 153.45177173812783
3678.5 153.45177173812783
3679.5 153.3835930149289
3679.5 153.3835930149289
3680.5 153.3154142723536
3680.5 153.3154142723536
3681.5 153.24723551924342
3681.5 153.24723551924342
3682.5 153.1790567627022
3682.5 153.1790567627022
3683.5 153.11087798815942
3683.5 153.11087798815942
3684.5 153.04269921156043
3684.5 153.04269921156043
3685.5 152.97452042167694
3685.5 152.97452042167694
3686.5 152.906341631112
3686.5 152.906341631112
3687.5 152.83816281974643
3687.5 152.83816281974643
3688.5 152.76998399180363
3688.5 152.76998399180363
3689.5 152.70180518246693
3689.5 152.70180518246693
3690.5 152.6336263405087
3690.5 152.6336263405087
3691.5 152.5654474951689
3691.5 152.5654474951689
3692.5 152.49726865386478
3692.5 152.49726865386478
3693.5 152.4290897870429
3693.5 152.4290897870429
3694.5 152.36091091582753
3694.5 152.36091091582753
3695.5 152.29273202894788
3695.5 152.29273202894788
3696.5 152.22455313015854
3696.5 152.22455313015854
3697.5 152.15637424154622
3697.5 152.15637424154622
3698.5 152.0881953372696
3698.5 152.0881953372696
3699.5 152.0200164065128
3699.5 152.0200164065128
3700.5 151.95183748689547
3700.5 151.95183748689547
3701.5 151.88365854217275
3701.5 151.88365854217275
3702.5 151.8154796085895
3702.5 151.8154796085895
3703.5 151.74730064995038
3703.5 151.74730064995038
3704.5 151.6791216874184
3704.5 151.6791216874184
3705.5 151.61094270729714
3705.5 151.61094270729714
3706.5 151.54276372374488
3706.5 151.54276372374488
3707.5 151.4745847381364
3707.5 151.4745847381364
3708.5 151.4064057406182
3708.5 151.4064057406182
3709.5 151.33822672509848
3709.5 151.33822672509848
3710.5 151.27004770000633
3710.5 151.27004770000633
3711.5 151.20186867899932
3711.5 151.20186867899932
3712.5 151.13368963151214
3712.5 151.13368963151214
3713.5 151.06551058902303
3713.5 151.06551058902303
3714.5 150.99733154214044
3714.5 150.99733154214044
3715.5 150.92915246364825
3715.5 150.92915246364825
3716.5 150.86097339670786
3716.5 150.86097339670786
3717.5 150.79279430424972
3717.5 150.79279430424972
3718.5 150.72461519988195
3718.5 150.72461519988195
3719.5 150.6564361155446
3719.5 150.6564361155446
3720.5 150.58825699249383
3720.5 150.58825699249383
3721.5 150.5200778646372
3721.5 150.5200778646372
3722.5 150.4518987408162
3722.5 150.4518987408162
3723.5 150.38371960036847
3723.5 150.38371960036847
3724.5 150.31554044191918
3724.5 150.31554044191918
3725.5 150.24736128613074
3725.5 150.24736128613074
3726.5 150.17918211234073
3726.5 150.17918211234073
3727.5 150.1110029364945
3727.5 150.1110029364945
3728.5 150.0428237440215
3728.5 150.0428237440215
3729.5 149.97464455420933
3729.5 149.97464455420933
3730.5 149.9064653463956
3730.5 149.9064653463956
3731.5 149.83828614261753
3731.5 149.83828614261753
3732.5 149.77010690722986
3732.5 149.77010690722986
3733.5 149.7019276674487
3733.5 149.7019276674487
3734.5 149.63374843170314
3734.5 149.63374843170314
3735.5 149.56556918029332
3735.5 149.56556918029332
3736.5 149.49738992311518
3736.5 149.49738992311518
3737.5 149.42921064316891
3737.5 149.42921064316891
3738.5 149.3610313645087
3738.5 149.3610313645087
3739.5 149.29285207064603
3739.5 149.29285207064603
3740.5 149.2246727733028
3740.5 149.2246727733028
3741.5 149.1564934640499
3741.5 149.1564934640499
3742.5 149.0883141541651
3742.5 149.0883141541651
3743.5 149.0201348234796
3743.5 149.0201348234796
3744.5 148.9519554921127
3744.5 148.9519554921127
3745.5 148.8837761488361
3745.5 148.8837761488361
3746.5 148.81559678755792
3746.5 148.81559678755792
3747.5 148.74741742422353
3747.5 148.74741742422353
3748.5 148.6792380428876
3748.5 148.6792380428876
3749.5 148.6110586655873
3749.5 148.6110586655873
3750.5 148.54287927028545
3750.5 148.54287927028545
3751.5 148.47469987292735
3751.5 148.47469987292735
3752.5 148.40652046365958
3752.5 148.40652046365958
3753.5 148.3383410434446
3753.5 148.3383410434446
3754.5 148.2701616154938
3754.5 148.2701616154938
3755.5 148.20198218273723
3755.5 148.20198218273723
3756.5 148.13380273192956
3756.5 148.13380273192956
3757.5 148.06562327201132
3757.5 148.06562327201132
3758.5 147.9974438011459
3758.5 147.9974438011459
3759.5 147.92926432726173
3759.5 147.92926432726173
3760.5 147.86108484243036
3760.5 147.86108484243036
3761.5 147.79290534848843
3761.5 147.79290534848843
3762.5 147.72472584969114
3762.5 147.72472584969114
3763.5 147.65654633289233
3763.5 147.65654633289233
3764.5 147.58836681541206
3764.5 147.58836681541206
3765.5 147.5201872860716
3765.5 147.5201872860716
3766.5 147.4520077400549
3766.5 147.4520077400549
3767.5 147.38382818923236
3767.5 147.38382818923236
3768.5 147.31564862315787
3768.5 147.31564862315787
3769.5 147.24746905974422
3769.5 147.24746905974422
3770.5 147.17928949289953
3770.5 147.17928949289953
3771.5 147.11110989485758
3771.5 147.11110989485758
3772.5 147.0429302933846
3772.5 147.0429302933846
3773.5 146.97475069594722
3773.5 146.97475069594722
3774.5 146.90657107436692
3774.5 146.90657107436692
3775.5 146.83839146296364
3775.5 146.83839146296364
3776.5 146.77021181427122
3776.5 146.77021181427122
3777.5 146.702032175294
3777.5 146.702032175294
3778.5 146.63385253329804
3778.5 146.63385253329804
3779.5 146.56567286720866
3779.5 146.56567286720866
3780.5 146.49749319763873
3780.5 146.49749319763873
3781.5 146.42931351895825
3781.5 146.42931351895825
3782.5 146.3611338208519
3782.5 146.3611338208519
3783.5 146.29295412211363
3783.5 146.29295412211363
3784.5 146.22477441852
3784.5 146.22477441852
3785.5 146.15659470439152
3785.5 146.15659470439152
3786.5 146.08841496616958
3786.5 146.08841496616958
3787.5 146.02023523949947
3787.5 146.02023523949947
3788.5 145.95205548868643
3788.5 145.95205548868643
3789.5 145.88387574053422
3789.5 145.88387574053422
3790.5 145.81569597575526
3790.5 145.81569597575526
3791.5 145.74751619434954
3791.5 145.74751619434954
3792.5 145.6793364095128
3792.5 145.6793364095128
3793.5 145.6111566273369
3793.5 145.6111566273369
3794.5 145.542976829909
3794.5 145.542976829909
3795.5 145.4747970144796
3795.5 145.4747970144796
3796.5 145.40661720171101
3796.5 145.40661720171101
3797.5 145.33843736479952
3797.5 145.33843736479952
3798.5 145.27025753334794
3798.5 145.27025753334794
3799.5 145.20207768526961
3799.5 145.20207768526961
3800.5 145.1338978252816
3800.5 145.1338978252816
3801.5 145.06571795434638
3801.5 145.06571795434638
3802.5 144.99753808176726
3802.5 144.99753808176726
3803.5 144.92935819214904
3803.5 144.92935819214904
3804.5 144.86117831270784
3804.5 144.86117831270784
3805.5 144.792998395928
3805.5 144.792998395928
3806.5 144.72481848932517
3806.5 144.72481848932517
3807.5 144.65663857177515
3807.5 144.65663857177515
3808.5 144.58845863897312
3808.5 144.58845863897312
3809.5 144.5202786867948
3809.5 144.5202786867948
3810.5 144.45209874754306
3810.5 144.45209874754306
3811.5 144.38391878277358
3811.5 144.38391878277358
3812.5 144.31573881594787
3812.5 144.31573881594787
3813.5 144.2475588385873
3813.5 144.2475588385873
3814.5 144.17937885779568
3814.5 144.17937885779568
3815.5 144.1111988603773
3815.5 144.1111988603773
3816.5 144.04301885242404
3816.5 144.04301885242404
3817.5 143.9748388349479
3817.5 143.9748388349479
3818.5 143.90665880693683
3818.5 143.90665880693683
3819.5 143.83847878296143
3819.5 143.83847878296143
3820.5 143.77029872875121
3820.5 143.77029872875121
3821.5 143.70211868471802
3821.5 143.70211868471802
3822.5 143.63393862877513
3822.5 143.63393862877513
3823.5 143.56575855148844
3823.5 143.56575855148844
3824.5 143.4975784693464
3824.5 143.4975784693464
3825.5 143.42939837809377
3825.5 143.42939837809377
3826.5 143.36121828336059
3826.5 143.36121828336059
3827.5 143.29303817951686
3827.5 143.29303817951686
3828.5 143.2248580647259
3828.5 143.2248580647259
3829.5 143.15667794082438
3829.5 143.15667794082438
3830.5 143.08849779749698
3830.5 143.08849779749698
3831.5 143.0203176473963
3831.5 143.0203176473963
3832.5 142.95213749899395
3832.5 142.95213749899395
3833.5 142.88395733355256
3833.5 142.88395733355256
3834.5 142.81577715895105
3834.5 142.81577715895105
3835.5 142.7475969809185
3835.5 142.7475969809185
3836.5 142.6794167923511
3836.5 142.6794167923511
3837.5 142.61123658106507
3837.5 142.61123658106507
3838.5 142.54305637381466
3838.5 142.54305637381466
3839.5 142.47487615465457
3839.5 142.47487615465457
3840.5 142.4066959273464
3840.5 142.4066959273464
3841.5 142.3385156895033
3841.5 142.3385156895033
3842.5 142.270335449604
3842.5 142.270335449604
3843.5 142.202155197795
3843.5 142.202155197795
3844.5 142.13397491575122
3844.5 142.13397491575122
3845.5 142.0657946513511
3845.5 142.0657946513511
3846.5 141.99761436423236
3846.5 141.99761436423236
3847.5 141.9294340722583
3847.5 141.9294340722583
3848.5 141.86125377254842
3848.5 141.86125377254842
3849.5 141.79307345483704
3849.5 141.79307345483704
3850.5 141.7248931275532
3850.5 141.7248931275532
3851.5 141.6567128104464
3851.5 141.6567128104464
3852.5 141.58853245600096
3852.5 141.58853245600096
3853.5 141.52035211878683
3853.5 141.52035211878683
3854.5 141.45217175789165
3854.5 141.45217175789165
3855.5 141.38399138742403
3855.5 141.38399138742403
3856.5 141.3158110149002
3856.5 141.3158110149002
3857.5 141.24763062341233
3857.5 141.24763062341233
3858.5 141.1794502308307
3858.5 141.1794502308307
3859.5 141.11126982061035
3859.5 141.11126982061035
3860.5 141.04308940086707
3860.5 141.04308940086707
3861.5 140.97490898378462
3861.5 140.97490898378462
3862.5 140.90672855145024
3862.5 140.90672855145024
3863.5 140.83854810248909
3863.5 140.83854810248909
3864.5 140.7703676561888
3864.5 140.7703676561888
3865.5 140.70218719326172
3865.5 140.70218719326172
3866.5 140.63400672827842
3866.5 140.63400672827842
3867.5 140.56582624524407
3867.5 140.56582624524407
3868.5 140.49764575309914
3868.5 140.49764575309914
3869.5 140.4294652575232
3869.5 140.4294652575232
3870.5 140.36128475278713
3870.5 140.36128475278713
3871.5 140.293104231012
3871.5 140.293104231012
3872.5 140.22492370621816
3872.5 140.22492370621816
3873.5 140.15674317794378
3873.5 140.15674317794378
3874.5 140.08856263446694
3874.5 140.08856263446694
3875.5 140.02038207293904
3875.5 140.02038207293904
3876.5 139.95220152158817
3876.5 139.95220152158817
3877.5 139.8840209413773
3877.5 139.8840209413773
3878.5 139.81584034925675
3878.5 139.81584034925675
3879.5 139.74765976259613
3879.5 139.74765976259613
3880.5 139.6794791677379
3880.5 139.6794791677379
3881.5 139.61129854639947
3881.5 139.61129854639947
3882.5 139.5431179375753
3882.5 139.5431179375753
3883.5 139.47493730978712
3883.5 139.47493730978712
3884.5 139.40675666770946
3884.5 139.40675666770946
3885.5 139.33857602966745
3885.5 139.33857602966745
3886.5 139.27039537362387
3886.5 139.27039537362387
3887.5 139.2022147084202
3887.5 139.2022147084202
3888.5 139.13403403978552
3888.5 139.13403403978552
3889.5 139.06585334700787
3889.5 139.06585334700787
3890.5 138.9976726464945
3890.5 138.9976726464945
3891.5 138.92949194864192
3891.5 138.92949194864192
3892.5 138.8613112341626
3892.5 138.8613112341626
3893.5 138.79313051762702
3893.5 138.79313051762702
3894.5 138.72494977694856
3894.5 138.72494977694856
3895.5 138.65676904782185
3895.5 138.65676904782185
3896.5 138.5885882935898
3896.5 138.5885882935898
3897.5 138.52040753688914
3897.5 138.52040753688914
3898.5 138.4522267785446
3898.5 138.4522267785446
3899.5 138.38404599605713
3899.5 138.38404599605713
3900.5 138.31586520308426
3900.5 138.31586520308426
3901.5 138.24768440800568
3901.5 138.24768440800568
3902.5 138.17950360949604
3902.5 138.17950360949604
3903.5 138.1113227886801
3903.5 138.1113227886801
3904.5 138.04314195691697
3904.5 138.04314195691697
3905.5 137.97496113056425
3905.5 137.97496113056425
3906.5 137.90678028621
3906.5 137.90678028621
3907.5 137.83859943883704
3907.5 137.83859943883704
3908.5 137.77041858326646
3908.5 137.77041858326646
3909.5 137.70223770969432
3909.5 137.70223770969432
3910.5 137.63405683406594
3910.5 137.63405683406594
3911.5 137.56587594318563
3911.5 137.56587594318563
3912.5 137.49769504039563
3912.5 137.49769504039563
3913.5 137.42951414164125
3913.5 137.42951414164125
3914.5 137.36133322016826
3914.5 137.36133322016826
3915.5 137.2931522965895
3915.5 137.2931522965895
3916.5 137.2249713625254
3916.5 137.2249713625254
3917.5 137.15679041183452
3917.5 137.15679041183452
3918.5 137.0886094651793
3918.5 137.0886094651793
3919.5 137.02042849575594
3919.5 137.02042849575594
3920.5 136.9522475304177
3920.5 136.9522475304177
3921.5 136.8840665545446
3921.5 136.8840665545446
3922.5 136.81588555590335
3922.5 136.81588555590335
3923.5 136.74770456134726
3923.5 136.74770456134726
3924.5 136.67952354264824
3924.5 136.67952354264824
3925.5 136.6113425223053
3925.5 136.6113425223053
3926.5 136.54316149101516
3926.5 136.54316149101516
3927.5 136.47498045904356
3927.5 136.47498045904356
3928.5 136.406799408108
3928.5 136.406799408108
3929.5 136.33861836354527
3929.5 136.33861836354527
3930.5 136.27043728778528
3930.5 136.27043728778528
3931.5 136.20225622220232
3931.5 136.20225622220232
3932.5 136.1340751277594
3932.5 136.1340751277594
3933.5 136.0658940434439
3933.5 136.0658940434439
3934.5 135.99771293640984
3934.5 135.99771293640984
3935.5 135.9295318320366
3935.5 135.9295318320366
3936.5 135.86135071241137
3936.5 135.86135071241137
3937.5 135.79316957753423
3937.5 135.79316957753423
3938.5 135.7249884453179
3938.5 135.7249884453179
3939.5 135.65680729038294
3939.5 135.65680729038294
3940.5 135.58862613100501
3940.5 135.58862613100501
3941.5 135.52044495596277
3941.5 135.52044495596277
3942.5 135.45226377927662
3942.5 135.45226377927662
3943.5 135.38408259915943
3943.5 135.38408259915943
3944.5 135.3159014037903
3944.5 135.3159014037903
3945.5 135.2477201903701
3945.5 135.2477201903701
3946.5 135.17953898240984
3946.5 135.17953898240984
3947.5 135.11135775782282
3947.5 135.11135775782282
3948.5 135.04317652975527
3948.5 135.04317652975527
3949.5 134.97499529257712
3949.5 134.97499529257712
3950.5 134.90681403125606
3950.5 134.90681403125606
3951.5 134.83863276787878
3951.5 134.83863276787878
3952.5 134.77045150285758
3952.5 134.77045150285758
3953.5 134.70227022688914
3953.5 134.70227022688914
3954.5 134.63408893566879
3954.5 134.63408893566879
3955.5 134.5659076414297
3955.5 134.5659076414297
3956.5 134.49772633761822
3956.5 134.49772633761822
3957.5 134.42954501717998
3957.5 134.42954501717998
3958.5 134.36136368620683
3958.5 134.36136368620683
3959.5 134.2931823470856
3959.5 134.2931823470856
3960.5 134.22500101241232
3960.5 134.22500101241232
3961.5 134.15681966207478
3961.5 134.15681966207478
3962.5 134.08863829982752
3962.5 134.08863829982752
3963.5 134.02045692938268
3963.5 134.02045692938268
3964.5 133.95227553663153
3964.5 133.95227553663153
3965.5 133.88409414044935
3965.5 133.88409414044935
3966.5 133.81591274830282
3966.5 133.81591274830282
3967.5 133.74773134699618
3967.5 133.74773134699618
3968.5 133.67954992297092
3968.5 133.67954992297092
3969.5 133.61136849546511
3969.5 133.61136849546511
3970.5 133.54318705884873
3970.5 133.54318705884873
3971.5 133.47500562017612
3971.5 133.47500562017612
3972.5 133.40682415025674
3972.5 133.40682415025674
3973.5 133.338642698993
3973.5 133.338642698993
3974.5 133.2704612179068
3974.5 133.2704612179068
3975.5 133.20227973334005
3975.5 133.20227973334005
3976.5 133.1340982406252
3976.5 133.1340982406252
3977.5 133.0659167377878
3977.5 133.0659167377878
3978.5 132.99773523248183
3978.5 132.99773523248183
3979.5 132.92955371096141
3979.5 132.92955371096141
3980.5 132.86137217986862
3980.5 132.86137217986862
3981.5 132.79319063214905
3981.5 132.79319063214905
3982.5 132.72500908983992
3982.5 132.72500908983992
3983.5 132.6568275384202
3983.5 132.6568275384202
3984.5 132.58864596148277
3984.5 132.58864596148277
3985.5 132.5204643838639
3985.5 132.5204643838639
3986.5 132.45228279708493
3986.5 132.45228279708493
3987.5 132.38410120687493
3987.5 132.38410120687493
3988.5 132.31591960750487
3988.5 132.31591960750487
3989.5 132.24773798541617
3989.5 132.24773798541617
3990.5 132.1795563673631
3990.5 132.1795563673631
3991.5 132.11137474014993
3991.5 132.11137474014993
3992.5 132.04319309021815
3992.5 132.04319309021815
3993.5 131.975011444322
3993.5 131.975011444322
3994.5 131.90682977428293
3994.5 131.90682977428293
3995.5 131.83864811579568
3995.5 131.83864811579568
3996.5 131.77046644205646
3996.5 131.77046644205646
3997.5 131.7022847441743
3997.5 131.7022847441743
3998.5 131.6341030517521
3998.5 131.6341030517521
3999.5 131.5659213501698
3999.5 131.5659213501698
4000.5 131.4977396244446
4000.5 131.4977396244446
4001.5 131.4295579041793
4001.5 131.4295579041793
4002.5 131.36137615977108
4002.5 131.36137615977108
4003.5 131.29319442828947
4003.5 131.29319442828947
4004.5 131.22501265809444
4004.5 131.22501265809444
4005.5 131.15683090650552
4005.5 131.15683090650552
4006.5 131.08864913123554
4006.5 131.08864913123554
4007.5 131.02046734776792
4007.5 131.02046734776792
4008.5 130.95228556224407
4008.5 130.95228556224407
4009.5 130.8841037750763
4009.5 130.8841037750763
4010.5 130.81592196239083
4010.5 130.81592196239083
4011.5 130.7477401344534
4011.5 130.7477401344534
4012.5 130.67955830445973
4012.5 130.67955830445973
4013.5 130.61137646530597
4013.5 130.61137646530597
4014.5 130.54319462409597
4014.5 130.54319462409597
4015.5 130.4750127723511
4015.5 130.4750127723511
4016.5 130.4068308992624
4016.5 130.4068308992624
4017.5 130.33864903020933
4017.5 130.33864903020933
4018.5 130.27046715062139
4018.5 130.27046715062139
4019.5 130.2022852628853
4019.5 130.2022852628853
4020.5 130.13410335141864
4020.5 130.13410335141864
4021.5 130.0659214449501
4021.5 130.0659214449501
4022.5 129.99773952226712
4022.5 129.99773952226712
4023.5 129.92955759143604
4023.5 129.92955759143604
4024.5 129.86137565616193
4024.5 129.86137565616193
4025.5 129.79319370522353
4025.5 129.79319370522353
4026.5 129.72501175264125
4026.5 129.72501175264125
4027.5 129.65682977119894
4027.5 129.65682977119894
4028.5 129.58864780602553
4028.5 129.58864780602553
4029.5 129.52046581199212
4029.5 129.52046581199212
4030.5 129.4522838308853
4030.5 129.4522838308853
4031.5 129.38410180969026
4031.5 129.38410180969026
4032.5 129.31591981599234
4032.5 129.31591981599234
4033.5 129.2477377788639
4033.5 129.2477377788639
4034.5 129.1795557457711
4034.5 129.1795557457711
4035.5 129.11137370965957
4035.5 129.11137370965957
4036.5 129.04319165788377
4036.5 129.04319165788377
4037.5 128.97500959694787
4037.5 128.97500959694787
4038.5 128.9068275268519
4038.5 128.9068275268519
4039.5 128.83864544860782
4039.5 128.83864544860782
4040.5 128.77046335982888
4040.5 128.77046335982888
4041.5 128.7022812689937
4041.5 128.7022812689937
4042.5 128.63409914833602
4042.5 128.63409914833602
4043.5 128.5659170476593
4043.5 128.5659170476593
4044.5 128.4977349144105
4044.5 128.4977349144105
4045.5 128.42955278185508
4045.5 128.42955278185508
4046.5 128.36137063738997
4046.5 128.36137063738997
4047.5 128.29318849224342
4047.5 128.29318849224342
4048.5 128.2250063318449
4048.5 128.2250063318449
4049.5 128.1568241595367
4049.5 128.1568241595367
4050.5 128.08864197431384
4050.5 128.08864197431384
4051.5 128.02045978469747
4051.5 128.02045978469747
4052.5 127.95227758729581
4052.5 127.95227758729581
4053.5 127.88409537285507
4053.5 127.88409537285507
4054.5 127.81591315677042
4054.5 127.81591315677042
4055.5 127.7477309240095
4055.5 127.7477309240095
4056.5 127.67954869061666
4056.5 127.67954869061666
4057.5 127.61136643917276
4057.5 127.61136643917276
4058.5 127.5431841945636
4058.5 127.5431841945636
4059.5 127.47500193190336
4059.5 127.47500193190336
4060.5 127.40681965541549
4060.5 127.40681965541549
4061.5 127.33863737544706
4061.5 127.33863737544706
4062.5 127.27045508631856
4062.5 127.27045508631856
4063.5 127.20227278198762
4063.5 127.20227278198762
4064.5 127.13409047417612
4064.5 127.13409047417612
4065.5 127.06590813791696
4065.5 127.06590813791696
4066.5 126.99772581888915
4066.5 126.99772581888915
4067.5 126.92954348460938
4067.5 126.92954348460938
4068.5 126.86136113507766
4068.5 126.86136113507766
4069.5 126.79317876891919
4069.5 126.79317876891919
4070.5 126.72499640679634
4070.5 126.72499640679634
4071.5 126.65681402942154
4071.5 126.65681402942154
4072.5 126.58863163679479
4072.5 126.58863163679479
4073.5 126.52044924820368
4073.5 126.52044924820368
4074.5 126.4522668429858
4074.5 126.4522668429858
4075.5 126.38408443708649
4075.5 126.38408443708649
4076.5 126.31590201593522
4076.5 126.31590201593522
4077.5 126.24771958424907
4077.5 126.24771958424907
4078.5 126.17953712842
4078.5 126.17953712842
4079.5 126.11135468551753
4079.5 126.11135468551753
4080.5 126.04317222127123
4080.5 126.04317222127123
4081.5 125.97498975354439
4081.5 125.97498975354439
4082.5 125.90680728417364
4082.5 125.90680728417364
4083.5 125.83862479208427
4083.5 125.83862479208427
4084.5 125.77044229788915
4084.5 125.77044229788915
4085.5 125.70225979458345
4085.5 125.70225979458345
4086.5 125.63407727460151
4086.5 125.63407727460151
4087.5 125.56589475398762
4087.5 125.56589475398762
4088.5 125.49771221669748
4088.5 125.49771221669748
4089.5 125.42952966887245
4089.5 125.42952966887245
4090.5 125.36134712179029
4090.5 125.36134712179029
4091.5 125.29316455803186
4091.5 125.29316455803186
4092.5 125.22498197764669
4092.5 125.22498197764669
4093.5 125.15679940267195
4093.5 125.15679940267195
4094.5 125.08861681858663
4094.5 125.08861681858663
4095.5 125.02043422630369
4095.5 125.02043422630369
4096.5 124.9522516028235
4096.5 124.9522516028235
4097.5 124.88406898475371
4097.5 124.88406898475371
4098.5 124.8158863646277
4098.5 124.8158863646277
4099.5 124.74770372924974
4099.5 124.74770372924974
4100.5 124.67952108471168
4100.5 124.67952108471168
4101.5 124.61133842354688
4101.5 124.61133842354688
4102.5 124.54315576170065
4102.5 124.54315576170065
4103.5 124.47497309069432
4103.5 124.47497309069432
4104.5 124.40679041153989
4104.5 124.40679041153989
4105.5 124.33860771570919
4105.5 124.33860771570919
4106.5 124.27042501685979
4106.5 124.27042501685979
4107.5 124.20224229666657
4107.5 124.20224229666657
4108.5 124.13405958050897
4108.5 124.13405958050897
4109.5 124.06587684767511
4109.5 124.06587684767511
4110.5 123.99769411558412
4110.5 123.99769411558412
4111.5 123.92951137295826
4111.5 123.92951137295826
4112.5 123.86132860756426
4112.5 123.86132860756426
4113.5 123.79314584052635
4113.5 123.79314584052635
4114.5 123.72496305782416
4114.5 123.72496305782416
4115.5 123.65678029414043
4115.5 123.65678029414043
4116.5 123.5885974870262
4116.5 123.5885974870262
4117.5 123.52041469146378
4117.5 123.52041469146378
4118.5 123.45223186704136
4118.5 123.45223186704136
4119.5 123.38404905274643
4119.5 123.38404905274643
4120.5 123.31586622462386
4120.5 123.31586622462386
4121.5 123.24768337982503
4121.5 123.24768337982503
4122.5 123.17950051839945
4122.5 123.17950051839945
4123.5 123.11131766238431
4123.5 123.11131766238431
4124.5 123.04313480711201
4124.5 123.04313480711201
4125.5 122.97495191921816
4125.5 122.97495191921816
4126.5 122.90676903673473
4126.5 122.90676903673473
4127.5 122.83858613290748
4127.5 122.83858613290748
4128.5 122.77040323311584
4128.5 122.77040323311584
4129.5 122.70222031944706
4129.5 122.70222031944706
4130.5 122.63403739386861
4130.5 122.63403739386861
4131.5 122.565854454413
4131.5 122.565854454413
4132.5 122.49767151290115
4132.5 122.49767151290115
4133.5 122.42948857070785
4133.5 122.42948857070785
4134.5 122.36130560340916
4134.5 122.36130560340916
4135.5 122.29312262791287
4135.5 122.29312262791287
4136.5 122.22493964468077
4136.5 122.22493964468077
4137.5 122.15675666685912
4137.5 122.15675666685912
4138.5 122.0885736724107
4138.5 122.0885736724107
4139.5 122.02039065519418
4139.5 122.02039065519418
4140.5 121.95220763024186
4140.5 121.95220763024186
4141.5 121.88402460932518
4141.5 121.88402460932518
4142.5 121.81584156564037
4142.5 121.81584156564037
4143.5 121.74765852879028
4143.5 121.74765852879028
4144.5 121.67947547526394
4144.5 121.67947547526394
4145.5 121.61129241262704
4145.5 121.61129241262704
4146.5 121.543109327222
4146.5 121.543109327222
4147.5 121.47492625474355
4147.5 121.47492625474355
4148.5 121.40674315949698
4148.5 121.40674315949698
4149.5 121.33856006219418
4149.5 121.33856006219418
4150.5 121.27037695715559
4150.5 121.27037695715559
4151.270613079645 121.21783415026961
4151.270613079645 121.21783415026961
4152.270613079645 121.14965101435521
4152.270613079645 121.14965101435521
4153.270613079645 121.08146787775938
4153.270613079645 121.08146787775938
4154.270613079645 121.01328474519916
4154.270613079645 121.01328474519916
4155.270613079645 120.94510157530031
4155.270613079645 120.94510157530031
4156.270613079645 120.87691841223621
4156.270613079645 120.87691841223621
4157.270613079645 120.80873524849065
4157.270613079645 120.80873524849065
4158.270613079645 120.7405520610145
4158.270613079645 120.7405520610145
4159.270613079645 120.67236886396593
4159.270613079645 120.67236886396593
4160.270613079645 120.6041856737521
4160.270613079645 120.6041856737521
4161.270613079645 120.53600245980766
4161.270613079645 120.53600245980766
4162.270613079645 120.46781923019896
4162.270613079645 120.46781923019896
4163.270613079645 120.399636006413
4163.270613079645 120.399636006413
4164.270613079645 120.33145276696276
4164.270613079645 120.33145276696276
4165.270613079645 120.26326952586861
4165.270613079645 120.26326952586861
4166.270613079645 120.19508626200634
4166.270613079645 120.19508626200634
4167.270613079645 120.1269030049788
4167.270613079645 120.1269030049788
4168.270613079645 120.05871972990019
4168.270613079645 120.05871972990019
4169.270613079645 119.99053644708582
4169.270613079645 119.99053644708582
4170.270613079645 119.92235314150331
4170.270613079645 119.92235314150331
4171.270613079645 119.85416984133123
4171.270613079645 119.85416984133123
4172.270613079645 119.7859865273315
4172.270613079645 119.7859865273315
4173.270613079645 119.7178032159431
4173.270613079645 119.7178032159431
4174.270613079645 119.64961986864037
4174.270613079645 119.64961986864037
4175.270613079645 119.58143654131857
4175.270613079645 119.58143654131857
4176.270613079645 119.5132531841743
4176.270613079645 119.5132531841743
4177.270613079645 119.44506983386478
4177.270613079645 119.44506983386478
4178.270613079645 119.37688646687899
4178.270613079645 119.37688646687899
4179.270613079645 119.30870308326645
4179.270613079645 119.30870308326645
4180.270613079645 119.24051969897246
4180.270613079645 119.24051969897246
4181.270613079645 119.17233629942653
4181.270613079645 119.17233629942653
4182.270613079645 119.10415289072051
4182.270613079645 119.10415289072051
4183.270613079645 119.03596948133305
4183.270613079645 119.03596948133305
4184.270613079645 118.9677860627855
4184.270613079645 118.9677860627855
4185.270613079645 118.89960261400317
4185.270613079645 118.89960261400317
4186.270613079645 118.83141916495173
4186.270613079645 118.83141916495173
4187.270613079645 118.76323571384403
4187.270613079645 118.76323571384403
4188.270613079645 118.69505225357625
4188.270613079645 118.69505225357625
4189.270613079645 118.62686879262704
4189.270613079645 118.62686879262704
4190.270613079645 118.55868530890969
4190.270613079645 118.55868530890969
4191.270613079645 118.49050182217364
4191.270613079645 118.49050182217364
4192.270613079645 118.42231831546856
4192.270613079645 118.42231831546856
4193.270613079645 118.35413480528294
4193.270613079645 118.35413480528294
4194.270613079645 118.28595129482821
4194.270613079645 118.28595129482821
4195.270613079645 118.21776776870918
4195.270613079645 118.21776776870918
4196.270613079645 118.14958422637575
4196.270613079645 118.14958422637575
4197.270613079645 118.08140068945274
4197.270613079645 118.08140068945274
4198.270613079645 118.01321713824024
4198.270613079645 118.01321713824024
4199.270613079645 117.94503356329714
4199.270613079645 117.94503356329714
4200.0 117.89530137019916
4200.0 117.89530137019916
4202.5 117.85268663077264
4202.5 117.85268663077264
4205.0 117.8100718834105
4205.0 117.8100718834105
4207.5 117.76745715587899
4207.5 117.76745715587899
4210.0 117.72484239928765
4210.0 117.72484239928765
4212.5 117.68222764795644
4212.5 117.68222764795644
4215.0 117.63961289716825
4215.0 117.63961289716825
4217.5 117.59699813798264
4217.5 117.59699813798264
4220.0 117.55438338543192
4220.0 117.55438338543192
4222.5 117.51176860996276
4222.5 117.51176860996276
4225.0 117.46915383975372
4225.0 117.46915383975372
4227.5 117.42653908323392
4227.5 117.42653908323392
4230.0 117.38392430517047
4230.0 117.38392430517047
4232.5 117.34130951917142
4232.5 117.34130951917142
4235.0 117.29869473187878
4235.0 117.29869473187878
4237.5 117.25607995736242
4237.5 117.25607995736242
4240.0 117.21346516125291
4240.0 117.21346516125291
4242.5 117.17085036293683
4242.5 117.17085036293683
4245.0 117.1282355651143
4245.0 117.1282355651143
4247.5 117.0856207650357
4247.5 117.0856207650357
4250.0 117.04300596550014
4250.0 117.04300596550014
4252.5 117.00039116370851
4252.5 117.00039116370851
4255.0 116.95777634646512
4255.0 116.95777634646512
4257.5 116.91516152976476
4257.5 116.91516152976476
4260.0 116.87254671080834
4260.0 116.87254671080834
4262.5 116.82993188487877
4262.5 116.82993188487877
4265.0 116.78731706420933
4265.0 116.78731706420933
4267.5 116.74470224265862
4267.5 116.74470224265862
4270.0 116.70208739956426
4270.0 116.70208739956426
4272.5 116.65947256173001
4272.5 116.65947256173001
4275.0 116.61685772301449
4275.0 116.61685772301449
4277.5 116.57424287732584
4277.5 116.57424287732584
4280.0 116.53162802938114
4280.0 116.53162802938114
4282.5 116.48901318197946
4282.5 116.48901318197946
4285.0 116.44639831775122
4285.0 116.44639831775122
4287.5 116.40378346015788
4287.5 116.40378346015788
4290.0 116.36116861625378
4290.0 116.36116861625378
4292.5 116.31855374943125
4292.5 116.31855374943125
4295.0 116.27593886106507
4295.0 116.27593886106507
4297.5 116.23332399999617
4297.5 116.23332399999617
4300.0 116.19070910991697
4300.0 116.19070910991697
4302.5 116.14809423961887
4302.5 116.14809423961887
4305.0 116.10547935391851
4305.0 116.10547935391851
4307.5 116.06286446871168
4307.5 116.06286446871168
4310.0 116.02024957378212
4310.0 116.02024957378212
4312.5 115.97763467229177
4312.5 115.97763467229177
4315.0 115.93501978311585
4315.0 115.93501978311585
4317.5 115.89240487239628
4317.5 115.89240487239628
4320.000002 115.84978994189166
# w #4
0.0 100.0
0.0 100.0
2.5 99.95738373955344
2.5 99.95738373955344
5.0 99.91476747773143
5.0 99.91476747773143
7.5 99.8721512186689
7.5 99.8721512186689
10.0 99.82953494127366
10.0 99.82953494127366
12.5 99.78691866594106
12.5 99.78691866594106
15.0 99.74430238363533
15.0 99.74430238363533
17.5 99.70168610120813
17.5 99.70168610120813
20.0 99.65906982617562
20.0 99.65906982617562
22.5 99.6164535295995
22.5 99.6164535295995
25.0 99.5738372329019
25.0 99.5738372329019
27.5 99.5312209338664
27.5 99.5312209338664
30.0 99.48860463007419
30.0 99.48860463007419
32.5 99.44598834119287
32.5 99.44598834119287
35.0 99.40337202037081
35.0 99.40337202037081
37.5 99.36075572439488
37.5 99.36075572439488
40.0 99.31813940399438
40.0 99.31813940399438
42.5 99.27552307929902
42.5 99.27552307929902
45.0 99.2329067600799
45.0 99.2329067600799
47.5 99.1902904399795
47.5 99.1902904399795
50.0 99.14767410806807
50.0 99.14767410806807
52.5 99.10505777457854
52.5 99.10505777457854
55.0 99.06244144020775
55.0 99.06244144020775
57.5 99.01982510638
57.5 99.01982510638
60.0 98.9772087511039
60.0 98.9772087511039
61.0 98.87492950047711
61.0 98.87492950047711
62.0 98.77265024536588
62.0 98.77265024536588
63.0 98.67037095374826
63.0 98.67037095374826
64.0 98.568091653043
64.0 98.568091653043
65.0 98.46581232239151
65.0 98.46581232239151
66.0 98.36353297096281
66.0 98.36353297096281
67.0 98.26125359683842
67.0 98.26125359683842
68.0 98.15897421534865
68.0 98.15897421534865
69.0 98.0566947987138
69.0 98.0566947987138
70.0 97.95441536477834
70.0 97.95441536477834
71.0 97.85213590738738
71.0 97.85213590738738
72.0 97.74985645008424
72.0 97.74985645008424
73.0 97.64757694121003
73.0 97.64757694121003
74.0 97.54529741785315
74.0 97.54529741785315
75.0 97.44301788464882
75.0 97.44301788464882
76.0 97.34073833646765
76.0 97.34073833646765
77.0 97.23845875999308
77.0 97.23845875999308
78.0 97.13617915033042
78.0 97.13617915033042
79.0 97.03389952694488
79.0 97.03389952694488
80.0 96.93161988686023
80.0 96.93161988686023
81.0 96.82934022332009
81.0 96.82934022332009
82.0 96.72706054529726
82.0 96.72706054529726
83.0 96.62478083408635
83.0 96.62478083408635
84.0 96.5225011015411
84.0 96.5225011015411
85.0 96.42022135914839
85.0 96.42022135914839
86.0 96.31794160151318
86.0 96.31794160151318
87.0 96.21566181357085
87.0 96.21566181357085
88.0 96.1133820014132
88.0 96.1133820014132
89.0 96.01110216504028
89.0 96.01110216504028
90.0 95.90882232703292
90.0 95.90882232703292
91.0 95.8065424441479
91.0 95.8065424441479
92.0 95.70426255085827
92.0 95.70426255085827
93.0 95.6019826415664
93.0 95.6019826415664
94.0 95.49970270120754
94.0 95.49970270120754
95.0 95.39742274464373
95.0 95.39742274464373
96.0 95.29514277767537
96.0 95.29514277767537
97.0 95.19286277116139
97.0 95.19286277116139
98.0 95.09058275712377
98.0 95.09058275712377
99.0 94.9883027171486
99.0 94.9883027171486
100.0 94.88602265240101
100.0 94.88602265240101
101.0 94.78374256459679
101.0 94.78374256459679
102.0 94.6814624753608
102.0 94.6814624753608
103.0 94.5791823450596
103.0 94.5791823450596
104.0 94.47690220339139
104.0 94.47690220339139
105.0 94.37462203886919
105.0 94.37462203886919
106.0 94.27234185033439
106.0 94.27234185033439
107.0 94.1700616508314
107.0 94.1700616508314
108.0 94.06778142705016
108.0 94.06778142705016
109.0 93.96550117677423
109.0 93.96550117677423
110.0 93.86322090294752
110.0 93.86322090294752
111.0 93.76094061769078
111.0 93.76094061769078
112.0 93.65866029424978
112.0 93.65866029424978
113.0 93.5563799588846
113.0 93.5563799588846
114.0 93.4540996203654
114.0 93.4540996203654
115.0 93.35181924925962
115.0 93.35181924925962
116.0 93.24953884606144
116.0 93.24953884606144
117.0 93.14725843017929
117.0 93.14725843017929
118.0 93.04497799193736
118.0 93.04497799193736
119.0 92.9426975395548
119.0 92.9426975395548
120.0 92.84041704968482
120.0 92.84041704968482
121.0 92.73813654692819
121.0 92.73813654692819
122.0 92.63585604873634
122.0 92.63585604873634
123.0 92.53357549435168
123.0 92.53357549435168
124.0 92.43129493605315
124.0 92.43129493605315
125.0 92.32901434510511
125.0 92.32901434510511
126.0 92.22673374415135
126.0 92.22673374415135
127.0 92.12445312879134
127.0 92.12445312879134
128.0 92.0221724669711
128.0 92.0221724669711
129.0 91.91989180895584
129.0 91.91989180895584
130.0 91.81761111541013
130.0 91.81761111541013
131.0 91.71533040404456
131.0 91.71533040404456
132.0 91.61304967993206
132.0 91.61304967993206
133.0 91.51076891687548
133.0 91.51076891687548
134.0 91.40848816295598
134.0 91.40848816295598
135.0 91.30620736645166
135.0 91.30620736645166
136.0 91.203926544814
136.0 91.203926544814
137.0 91.10164571843971
137.0 91.10164571843971
138.0 90.99936485650264
138.0 90.99936485650264
139.0 90.89708397698071
139.0 90.89708397698071
140.0 90.79480308517367
140.0 90.79480308517367
141.0 90.69252216459255
141.0 90.69252216459255
142.0 90.59024123222046
142.0 90.59024123222046
143.0 90.48796026670469
143.0 90.48796026670469
144.0 90.38567928042517
144.0 90.38567928042517
145.0 90.28339828815506
145.0 90.28339828815506
146.0 90.18111726151315
146.0 90.18111726151315
147.0 90.07883622258613
147.0 90.07883622258613
148.0 89.97655514948998
148.0 89.97655514948998
149.0 89.87427407020058
149.0 89.87427407020058
150.0 89.77199295528544
150.0 89.77199295528544
151.0 89.6697118295418
151.0 89.6697118295418
152.0 89.56743069608532
152.0 89.56743069608532
153.0 89.4651495292195
153.0 89.4651495292195
154.0 89.36286832500566
154.0 89.36286832500566
155.0 89.26058712377406
155.0 89.26058712377406
156.0 89.15830588741085
156.0 89.15830588741085
157.0 89.05602463800271
157.0 89.05602463800271
158.0 88.95374336118184
158.0 88.95374336118184
159.0 88.85146206161575
159.0 88.85146206161575
160.0 88.74918075652094
160.0 88.74918075652094
161.0 88.64689941649719
161.0 88.64689941649719
162.0 88.54461806048462
162.0 88.54461806048462
163.0 88.44233667076476
163.0 88.44233667076476
164.0 88.34005528326732
164.0 88.34005528326732
165.0 88.23777385014589
165.0 88.23777385014589
166.0 88.1354924182844
166.0 88.1354924182844
167.0 88.03321095073419
167.0 88.03321095073419
168.0 87.93092946937927
168.0 87.93092946937927
169.0 87.82864796594365
169.0 87.82864796594365
170.0 87.72636644406808
170.0 87.72636644406808
171.0 87.62408490398725
171.0 87.62408490398725
172.0 87.52180332947167
172.0 87.52180332947167
173.0 87.41952173353988
173.0 87.41952173353988
174.0 87.3172401361898
174.0 87.3172401361898
175.0 87.21495850361282
175.0 87.21495850361282
176.0 87.11267685574386
176.0 87.11267685574386
177.0 87.01039518721849
177.0 87.01039518721849
178.0 86.90811349585265
178.0 86.90811349585265
179.0 86.8058317760486
179.0 86.8058317760486
180.0 86.7035500397616
180.0 86.7035500397616
181.0 86.60126829076555
181.0 86.60126829076555
182.0 86.49898651071601
182.0 86.49898651071601
183.0 86.39670472309332
183.0 86.39670472309332
184.0 86.29442291309199
184.0 86.29442291309199
185.0 86.19214105131181
185.0 86.19214105131181
186.0 86.0898592038425
186.0 86.0898592038425
187.0 85.98757732744082
187.0 85.98757732744082
188.0 85.88529541820041
188.0 85.88529541820041
189.0 85.78301350357097
189.0 85.78301350357097
190.0 85.68073155077072
190.0 85.68073155077072
191.0 85.57844959009935
191.0 85.57844959009935
192.0 85.47616761267938
192.0 85.47616761267938
193.0 85.37388559023691
193.0 85.37388559023691
194.0 85.27160356164562
194.0 85.27160356164562
195.0 85.16932151746435
195.0 85.16932151746435
196.0 85.06703945452072
196.0 85.06703945452072
197.0 84.96475737059208
197.0 84.96475737059208
198.0 84.86247524723869
198.0 84.86247524723869
199.0 84.76019312432248
199.0 84.76019312432248
200.0 84.65791096873788
200.0 84.65791096873788
201.0 84.55562879901996
201.0 84.55562879901996
202.0 84.45334660368798
202.0 84.45334660368798
203.0 84.35106438661121
203.0 84.35106438661121
204.0 84.24878215954219
204.0 84.24878215954219
205.0 84.14649989374523
205.0 84.14649989374523
206.0 84.04421761931737
206.0 84.04421761931737
207.0 83.94193530808002
207.0 83.94193530808002
208.0 83.83965300066114
208.0 83.83965300066114
209.0 83.7373706542487
209.0 83.7373706542487
210.0 83.63508829099234
210.0 83.63508829099234
211.0 83.53280590473722
211.0 83.53280590473722
212.0 83.43052349945408
212.0 83.43052349945408
213.0 83.32824108842095
213.0 83.32824108842095
214.0 83.22595863551332
214.0 83.22595863551332
215.0 83.12367617272082
215.0 83.12367617272082
216.0 83.0213936792107
216.0 83.0213936792107
217.0 82.91911117555009
217.0 82.91911117555009
218.0 82.8168286482262
218.0 82.8168286482262
218.99831968012535 82.71471797267219
218.99831968012535 82.71471797267219
219.99831968012535 82.7757781726228
219.99831968012535 82.7757781726228
220.99831968012535 82.99826994391748
220.99831968012535 82.99826994391748
221.99831968012535 83.3488172472794
221.99831968012535 83.3488172472794
222.99831968012535 83.80094450549932
222.99831968012535 83.80094450549932
223.99831968012535 84.33364983315977
223.99831968012535 84.33364983315977
224.99831968012535 84.9302734913747
224.99831968012535 84.9302734913747
225.99831968012535 85.57760011243512
225.99831968012535 85.57760011243512
226.99831968012535 86.26514658771269
226.99831968012535 86.26514658771269
227.99831968012535 86.98459715768782
227.99831968012535 86.98459715768782
228.99831968012535 87.7293553986522
228.99831968012535 87.7293553986522
229.99831968012535 88.49418862401079
229.99831968012535 88.49418862401079
230.99831968012535 89.27494606303007
230.99831968012535 89.27494606303007
231.99831968012535 90.06833508176051
231.99831968012535 90.06833508176051
232.99831968012535 90.87174381282676
232.99831968012535 90.87174381282676
233.99831968012535 91.68310037108719
233.99831968012535 91.68310037108719
234.99831968012535 92.5007612603605
234.99831968012535 92.5007612603605
235.99831968012535 93.32342277552544
235.99831968012535 93.32342277552544
236.99831968012535 94.1500507184889
236.99831968012535 94.1500507184889
237.99831968012535 94.97982476035034
237.99831968012535 94.97982476035034
238.99831968012535 95.81209413419263
238.99831968012535 95.81209413419263
240.0 96.6477465265404
240.0 96.6477465265404
241.0 97.48356690532756
241.0 97.48356690532756
242.0 98.32063166513073
242.0 98.32063166513073
243.0 99.15868324165449
243.0 99.15868324165449
244.0 99.99751732105483
244.0 99.99751732105483
245.0 100.83697180228448
245.0 100.83697180228448
246.0 101.6769181347108
246.0 101.6769181347108
247.0 102.5172543594534
247.0 102.5172543594534
248.0 103.35789955082504
248.0 103.35789955082504
249.0 104.1987895274487
249.0 104.1987895274487
249.852871977336 104.916120092616
249.852871977336 104.916120092616
250.852871977336 105.59400099701449
250.852871977336 105.59400099701449
251.852871977336 106.11058439956898
251.852871977336 106.11058439956898
252.852871977336 106.49921863027843
252.852871977336 106.49921863027843
253.852871977336 106.7863572016331
253.852871977336 106.7863572016331
254.852871977336 106.99298431617775
254.852871977336 106.99298431617775
255.852871977336 107.13574569646224
255.852871977336 107.13574569646224
256.852871977336 107.22784554297246
256.852871977336 107.22784554297246
257.852871977336 107.27975805786707
257.852871977336 107.27975805786707
258.852871977336 107.29979197878079
258.852871977336 107.29979197878079
259.852871977336 107.29453812913955
259.852871977336 107.29453812913955
260.852871977336 107.26922474966878
260.852871977336 107.26922474966878
261.852871977336 107.22799911676726
261.852871977336 107.22799911676726
262.852871977336 107.17415107115626
262.852871977336 107.17415107115626
263.852871977336 107.1102902659763
263.852871977336 107.1102902659763
264.852871977336 107.0384868293868
264.852871977336 107.0384868293868
265.852871977336 106.9603828918544
265.852871977336 106.9603828918544
266.852871977336 106.87728105634956
266.852871977336 106.87728105634956
267.852871977336 106.79021464050398
267.852871977336 106.79021464050398
268.852871977336 106.70000331231164
268.852871977336 106.70000331231164
269.852871977336 106.60729727736242
269.852871977336 106.60729727736242
270.852871977336 106.51261229051119
270.852871977336 106.51261229051119
271.852871977336 106.4163575035898
271.852871977336 106.4163575035898
272.852871977336 106.318857461222
272.852871977336 106.318857461222
273.852871977336 106.22036963480767
273.852871977336 106.22036963480767
274.852871977336 106.12109822219418
274.852871977336 106.12109822219418
275.852871977336 106.02120522216326
275.852871977336 106.02120522216326
276.852871977336 105.92081916207795
276.852871977336 105.92081916207795
277.852871977336 105.82004195629109
277.852871977336 105.82004195629109
278.852871977336 105.71895449495193
278.852871977336 105.71895449495193
279.852871977336 105.61762088350014
279.852871977336 105.61762088350014
280.852871977336 105.51609203774105
280.852871977336 105.51609203774105
281.852871977336 105.41440830543603
281.852871977336 105.41440830543603
282.852871977336 105.31260171245562
282.852871977336 105.31260171245562
283.852871977336 105.2106976518503
283.852871977336 105.2106976518503
284.852871977336 105.10871626062453
284.852871977336 105.10871626062453
285.852871977336 105.00667353286323
285.852871977336 105.00667353286323
286.852871977336 104.90458215448115
286.852871977336 104.90458215448115
287.852871977336 104.802452160993
287.852871977336 104.802452160993
288.852871977336 104.70029153868232
288.852871977336 104.70029153868232
289.852871977336 104.5981066241698
289.852871977336 104.5981066241698
290.852871977336 104.49590241984491
290.852871977336 104.49590241984491
291.852871977336 104.39368291181717
291.852871977336 104.39368291181717
292.852871977336 104.29145128841071
292.852871977336 104.29145128841071
293.852871977336 104.18920999657375
293.852871977336 104.18920999657375
294.852871977336 104.08696108182282
294.852871977336 104.08696108182282
295.852871977336 103.98470609489797
295.852871977336 103.98470609489797
296.852871977336 103.88244629091467
296.852871977336 103.88244629091467
297.852871977336 103.78018264576475
297.852871977336 103.78018264576475
298.852871977336 103.67791596492235
298.852871977336 103.67791596492235
299.852871977336 103.57564687956359
299.852871977336 103.57564687956359
300.5 103.55208055345274
300.5 103.55208055345274
301.5 103.53504045418562
301.5 103.53504045418562
302.5 103.51799905966745
302.5 103.51799905966745
303.5 103.50095662107861
303.5 103.50095662107861
304.5 103.48391337449698
304.5 103.48391337449698
305.5 103.46686947402965
305.5 103.46686947402965
306.5 103.44982507115625
306.5 103.44982507115625
307.5 103.43278024490115
307.5 103.43278024490115
308.5 103.41573509457375
308.5 103.41573509457375
309.5 103.39868969933123
309.5 103.39868969933123
310.5 103.38164409653422
310.5 103.38164409653422
311.5 103.36459832829014
311.5 103.36459832829014
312.5 103.3475524385446
312.5 103.3475524385446
313.5 103.33050643242653
313.5 103.33050643242653
314.5 103.31346034613955
314.5 103.31346034613955
315.5 103.29641420258413
315.5 103.29641420258413
316.5 103.2793680067758
316.5 103.2793680067758
317.5 103.26232176539563
317.5 103.26232176539563
318.5 103.24527549923802
318.5 103.24527549923802
319.5 103.22822920220051
319.5 103.22822920220051
320.5 103.21118288720301
320.5 103.21118288720301
321.5 103.1941365510145
321.5 103.1941365510145
322.5 103.17709020701133
322.5 103.17709020701133
323.5 103.16004385402238
323.5 103.16004385402238
324.36253092475596 103.29217250007544
324.36253092475596 103.29217250007544
325.36253092475596 103.8931762427259
325.36253092475596 103.8931762427259
326.36253092475596 104.85144659136942
326.36253092475596 104.85144659136942
327.36253092475596 106.09311698899212
327.36253092475596 106.09311698899212
328.36253092475596 107.55959243303725
328.36253092475596 107.55959243303725
329.36253092475596 109.20439221522132
329.36253092475596 109.20439221522132
330.36253092475596 110.99064547159767
330.36253092475596 110.99064547159767
331.36253092475596 112.88910429267693
331.36253092475596 112.88910429267693
332.36253092475596 114.87656780034955
332.36253092475596 114.87656780034955
333.36253092475596 116.9346319205945
333.36253092475596 116.9346319205945
334.36253092475596 119.04869757391785
334.36253092475596 119.04869757391785
335.36253092475596 121.20718411714111
335.36253092475596 121.20718411714111
336.36253092475596 123.40090518285979
336.36253092475596 123.40090518285979
337.36253092475596 125.62257373130369
337.36253092475596 125.62257373130369
338.36253092475596 127.86640929154372
338.36253092475596 127.86640929154372
339.36253092475596 130.12782656551434
339.36253092475596 130.12782656551434
340.36253092475596 132.40318824428383
340.36253092475596 132.40318824428383
341.36253092475596 134.6896090252362
341.36253092475596 134.6896090252362
342.36253092475596 136.9848002000786
342.36253092475596 136.9848002000786
343.36253092475596 139.2869462148948
343.36253092475596 139.2869462148948
344.36253092475596 141.59460688695037
344.36253092475596 141.59460688695037
345.36253092475596 143.9066398165374
345.36253092475596 143.9066398165374
346.36253092475596 146.22213877759611
346.36253092475596 146.22213877759611
347.36253092475596 148.54038493219102
347.36253092475596 148.54038493219102
348.3883728449438 150.7739892397995
348.3883728449438 150.7739892397995
349.3883728449438 152.47818647764507
349.3883728449438 152.47818647764507
350.3883728449438 153.8265150880811
350.3883728449438 153.8265150880811
351.3883728449438 154.892551936504
351.3883728449438 154.892551936504
352.3883728449438 155.73466144761034
352.3883728449438 155.73466144761034
353.3883728449438 156.39914089817046
353.3883728449438 156.39914089817046
354.3883728449438 156.92271543629175
354.3883728449438 156.92271543629175
355.3883728449438 157.3345172483028
355.3883728449438 157.3345172483028
356.3883728449438 157.657655344
356.3883728449438 157.657655344
357.3883728449438 157.91046091946356
357.3883728449438 157.91046091946356
358.3883728449438 158.10747522823237
358.3883728449438 158.10747522823237
359.3883728449438 158.26023305908427
359.3883728449438 158.26023305908427
360.0 158.33521751842
360.0 158.33521751842
361.0 158.34998803091852
361.0 158.34998803091852
362.0 158.34056114478213
362.0 158.34056114478213
363.0 158.31193965416824
363.0 158.31193965416824
364.0 158.26809202048997
364.0 158.26809202048997
365.0 158.21216621479567
365.0 158.21216621479567
366.0 158.1466593854534
366.0 158.1466593854534
367.0 158.07355239599212
367.0 158.07355239599212
368.0 157.99441657940918
368.0 157.99441657940918
369.0 157.91049836559517
369.0 157.91049836559517
370.0 157.82278651092324
370.0 157.82278651092324
371.0 157.7320653313606
371.0 157.7320653313606
372.0 157.6389570190312
372.0 157.6389570190312
373.0 157.54395508915627
373.0 157.54395508915627
374.0 157.44745104274355
374.0 157.44745104274355
375.0 157.34975543733123
375.0 157.34975543733123
376.0 157.25111462370066
376.0 157.25111462370066
377.0 157.151724018497
377.0 157.151724018497
378.0 157.05173864396363
378.0 157.05173864396363
379.0 156.95128144823957
379.0 156.95128144823957
380.0 156.85044996524186
380.0 156.85044996524186
381.0 156.74932160935427
381.0 156.74932160935427
382.0 156.6479577274272
382.0 156.6479577274272
383.0 156.54640702641137
383.0 156.54640702641137
384.0 156.44470811039716
384.0 156.44470811039716
385.0 156.3428916127395
385.0 156.3428916127395
386.0 156.24098187810637
386.0 156.24098187810637
387.0 156.1389981296255
387.0 156.1389981296255
388.0 156.03695570924273
388.0 156.03695570924273
389.0 155.93486670845562
389.0 155.93486670845562
390.0 155.83274076112852
390.0 155.83274076112852
391.0 155.7305855225895
391.0 155.7305855225895
392.0 155.62840702174356
392.0 155.62840702174356
393.0 155.52621007976563
393.0 155.52621007976563
394.0 155.4239984799068
394.0 155.4239984799068
395.0 155.32177527654594
395.0 155.32177527654594
396.0 155.21954284919417
396.0 155.21954284919417
397.0 155.11730309324253
397.0 155.11730309324253
398.0 155.0150575457212
398.0 155.0150575457212
399.0 154.91280737500952
399.0 154.91280737500952
400.0 154.81055355065706
400.0 154.81055355065706
401.0 154.7082968087853
401.0 154.7082968087853
402.0 154.60603776313005
402.0 154.60603776313005
403.0 154.50377687540282
403.0 154.50377687540282
404.0 154.401514505222
404.0 154.401514505222
405.0 154.29925098899463
405.0 154.29925098899463
406.0 154.1969865474297
406.0 154.1969865474297
407.0 154.09472134996594
407.0 154.09472134996594
408.0 153.99245558807633
408.0 153.99245558807633
409.0 153.89018932416508
409.0 153.89018932416508
410.0 153.7879226802624
410.0 153.7879226802624
411.0 153.6856557449185
411.0 153.6856557449185
412.0 153.58338855680518
412.0 153.58338855680518
413.0 153.48112117178147
413.0 153.48112117178147
414.0 153.37885362787898
414.0 153.37885362787898
415.0 153.27658593118312
415.0 153.27658593118312
416.0 153.17431814182186
416.0 153.17431814182186
417.0 153.07205025159834
417.0 153.07205025159834
418.0 152.96978228361033
418.0 152.96978228361033
419.0 152.86751425617115
419.0 152.86751425617115
420.0 152.76524617497248
420.0 152.76524617497248
421.0 152.66297801962682
421.0 152.66297801962682
422.0 152.5607098463963
422.0 152.5607098463963
423.0 152.45844163480515
423.0 152.45844163480515
424.0 152.35617339232672
424.0 152.35617339232672
425.0 152.25390509737795
425.0 152.25390509737795
426.0 152.1516367860691
426.0 152.1516367860691
427.0 152.04936840894538
427.0 152.04936840894538
428.0 151.94710002509848
428.0 151.94710002509848
429.0 151.84483161812125
429.0 151.84483161812125
430.0 151.7425631898503
430.0 151.7425631898503
431.0 151.6402947266776
431.0 151.6402947266776
432.0 151.53802625260784
432.0 151.53802625260784
433.0 151.4357577656735
433.0 151.4357577656735
434.0 151.333489248604
434.0 151.333489248604
435.0 151.23122070267513
435.0 151.23122070267513
436.0 151.1289521571269
436.0 151.1289521571269
437.0 151.0266835668235
437.0 151.0266835668235
438.0 150.9244149829431
438.0 150.9244149829431
439.0 150.82214634959047
439.0 150.82214634959047
440.0 150.71987771519417
440.0 150.71987771519417
441.0 150.6176090595042
441.0 150.6176090595042
442.0 150.5153403600215
442.0 150.5153403600215
443.0 150.41307166128226
443.0 150.41307166128226
444.0 150.3108029455541
444.0 150.3108029455541
445.0 150.20853420239084
445.0 150.20853420239084
446.0 150.10626542295105
446.0 150.10626542295105
447.0 150.0039966424676
447.0 150.0039966424676
448.0 149.90172783358662
448.0 149.90172783358662
449.0 149.79945899548343
449.0 149.79945899548343
450.0 149.69719014928228
450.0 149.69719014928228
451.0 149.59492127564602
451.0 149.59492127564602
452.0 149.49265238639563
452.0 149.49265238639563
453.0 149.39038346833533
453.0 149.39038346833533
454.0 149.2881145360357
454.0 149.2881145360357
455.0 149.18584559563809
455.0 149.18584559563809
456.0 149.08357661282253
456.0 149.08357661282253
457.0 148.98130761480516
457.0 148.98130761480516
458.0 148.87903860254843
458.0 148.87903860254843
459.0 148.77676955401517
459.0 148.77676955401517
460.0 148.67450049261734
460.0 148.67450049261734
461.0 148.5722314292134
461.0 148.5722314292134
462.0 148.4699623233915
462.0 148.4699623233915
463.0 148.36769319627595
463.0 148.36769319627595
464.0 148.2654240535462
464.0 148.2654240535462
465.0 148.16315489795193
465.0 148.16315489795193
466.0 148.0608857060811
466.0 148.0608857060811
467.0 147.95861649286707
467.0 147.95861649286707
468.0 147.85634727860938
468.0 147.85634727860938
469.0 147.75407802239562
469.0 147.75407802239562
470.0 147.65180875803438
470.0 147.65180875803438
471.0 147.54953946582572
471.0 147.54953946582572
472.0 147.44727015232334
472.0 147.44727015232334
473.0 147.3450008292987
473.0 147.3450008292987
474.0 147.24273148026327
474.0 147.24273148026327
475.0 147.1404620949018
475.0 147.1404620949018
476.0 147.03819270281716
476.0 147.03819270281716
477.0 146.93592329511836
477.0 146.93592329511836
478.0 146.83365384637642
478.0 146.83365384637642
479.0 146.73138439700318
479.0 146.73138439700318
480.0 146.6291149249614
480.0 146.6291149249614
481.0 146.52684542644707
481.0 146.52684542644707
482.0 146.4245759052147
482.0 146.4245759052147
483.0 146.32230635659678
483.0 146.32230635659678
484.0 146.2200367937395
484.0 146.2200367937395
485.0 146.11776722273473
485.0 146.11776722273473
486.0 146.0154976168282
486.0 146.0154976168282
487.0 145.9132279966823
487.0 145.9132279966823
488.0 145.81095835524275
488.0 145.81095835524275
489.0 145.7086886774771
489.0 145.7086886774771
490.0 145.60641898827123
490.0 145.60641898827123
491.0 145.50414929091784
491.0 145.50414929091784
492.0 145.4018795633798
492.0 145.4018795633798
493.0 145.29960981688532
493.0 145.29960981688532
494.0 145.19734003447712
494.0 145.19734003447712
495.0 145.09507025244957
495.0 145.09507025244957
496.0 144.99280043409598
496.0 144.99280043409598
497.0 144.8905305958235
497.0 144.8905305958235
498.0 144.78826074331164
498.0 144.78826074331164
499.0 144.68599087656042
499.0 144.68599087656042
500.0 144.58372098099932
500.0 144.58372098099932
501.0 144.48145105800316
501.0 144.48145105800316
502.0 144.37918112828382
502.0 144.37918112828382
503.0 144.27691116975458
503.0 144.27691116975458
504.0 144.17464118337796
504.0 144.17464118337796
505.0 144.0723711831743
505.0 144.0723711831743
506.0 143.9701011701556
506.0 143.9701011701556
507.0 143.86783112081082
507.0 143.86783112081082
508.0 143.76556105012287
508.0 143.76556105012287
509.0 143.66329098119033
509.0 143.66329098119033
510.0 143.56102086887745
510.0 143.56102086887745
511.0 143.45875074369997
511.0 143.45875074369997
512.0 143.35648060428315
512.0 143.35648060428315
513.0 143.25421043605644
513.0 143.25421043605644
514.0 143.1519402343028
514.0 143.1519402343028
515.0 143.04967003191786
515.0 143.04967003191786
516.0 142.94739979458163
516.0 142.94739979458163
517.0 142.84512954443036
517.0 142.84512954443036
518.0 142.74285926546924
518.0 142.74285926546924
519.0 142.64058897973538
519.0 142.64058897973538
520.0 142.538318666616
520.0 142.538318666616
521.0 142.43604833311585
521.0 142.43604833311585
522.0 142.33377797832202
522.0 142.33377797832202
523.0 142.23150758857693
523.0 142.23150758857693
524.0 142.12923719210863
524.0 142.12923719210863
525.0 142.02696678277582
525.0 142.02696678277582
526.0 141.92469634463308
526.0 141.92469634463308
527.0 141.8224258804796
527.0 141.8224258804796
528.0 141.72015540066246
528.0 141.72015540066246
529.0 141.61788489483453
529.0 141.61788489483453
530.0 141.51561438085912
530.0 141.51561438085912
531.0 141.41334383335675
531.0 141.41334383335675
532.0 141.31107325841933
532.0 141.31107325841933
533.0 141.20880266924254
533.0 141.20880266924254
534.0 141.10653207471734
534.0 141.10653207471734
535.0 141.0042614438661
535.0 141.0042614438661
536.0 140.901990793096
536.0 140.901990793096
537.0 140.7997201294613
537.0 140.7997201294613
538.0 140.6974494370167
538.0 140.6974494370167
539.0 140.5951787110452
539.0 140.5951787110452
540.0 140.49290799901289
540.0 140.49290799901289
541.0 140.39063723136692
541.0 140.39063723136692
542.0 140.28836646446445
542.0 140.28836646446445
543.0 140.18609566403504
543.0 140.18609566403504
544.0 140.08382484936627
544.0 140.08382484936627
545.0 139.9815540072624
545.0 139.9815540072624
546.0 139.879283152294
546.0 139.879283152294
547.0 139.77701227603185
547.0 139.77701227603185
548.0 139.67474137233467
548.0 139.67474137233467
549.0 139.57247044825675
549.0 139.57247044825675
550.0 139.4701995188304
550.0 139.4701995188304
551.0 139.36792854882282
551.0 139.36792854882282
552.0 139.26565757772207
552.0 139.26565757772207
553.0 139.16338655852385
553.0 139.16338655852385
554.0 139.06111554006912
554.0 139.06111554006912
555.0 138.95884450265794
555.0 138.95884450265794
556.0 138.8565734218664
556.0 138.8565734218664
557.0 138.75430234415558
557.0 138.75430234415558
558.0 138.6520312230644
558.0 138.6520312230644
559.0 138.54976008910864
559.0 138.54976008910864
560.0 138.4474889498045
560.0 138.4474889498045
561.0 138.34521777554912
561.0 138.34521777554912
562.0 138.24294657528293
562.0 138.24294657528293
563.0 138.1406753668693
563.0 138.1406753668693
564.0 138.03840413991153
564.0 138.03840413991153
565.0 137.93613288648115
565.0 137.93613288648115
566.0 137.83386160424092
566.0 137.83386160424092
567.0 137.73159030817365
567.0 137.73159030817365
568.0 137.62931899452474
568.0 137.62931899452474
569.0 137.52704765206596
569.0 137.52704765206596
570.0 137.4247762835469
570.0 137.4247762835469
571.0 137.32250490078846
571.0 137.32250490078846
572.0 137.22023351268166
572.0 137.22023351268166
573.0 137.117962070336
573.0 137.117962070336
574.0 137.01569064192955
574.0 137.01569064192955
575.0 136.91341917151752
575.0 136.91341917151752
576.0 136.81114768352384
576.0 136.81114768352384
577.0 136.70887618738269
577.0 136.70887618738269
578.0 136.60660465203503
578.0 136.60660465203503
579.0 136.50433310382283
579.0 136.50433310382283
580.0 136.40206153385506
580.0 136.40206153385506
581.0 136.2997899453432
581.0 136.2997899453432
582.0 136.19751832939627
582.0 136.19751832939627
583.0 136.0952467005848
583.0 136.0952467005848
584.0 135.9929750532292
584.0 135.9929750532292
585.0 135.89070336954757
585.0 135.89070336954757
586.0 135.78843168189232
586.0 135.78843168189232
587.0 135.68615995933536
587.0 135.68615995933536
588.0 135.58388823138046
588.0 135.58388823138046
589.0 135.48161646989865
589.0 135.48161646989865
590.0 135.3793446945898
590.0 135.3793446945898
591.0 135.27707289418314
591.0 135.27707289418314
592.0 135.17480107385757
592.0 135.17480107385757
593.0 135.07252924066745
593.0 135.07252924066745
594.0 134.97025738004223
594.0 134.97025738004223
595.0 134.86798549198195
595.0 134.86798549198195
596.0 134.76571359243192
596.0 134.76571359243192
597.0 134.66344167296296
597.0 134.66344167296296
598.0 134.56116971245092
598.0 134.56116971245092
599.0 134.45889775268233
599.0 134.45889775268233
600.0 134.3566257607616
600.0 134.3566257607616
601.0 134.25435374749765
601.0 134.25435374749765
602.0 134.15208172416826
602.0 134.15208172416826
603.0 134.0498096658876
603.0 134.0498096658876
604.0 133.94753760225856
604.0 133.94753760225856
605.0 133.84526551728632
605.0 133.84526551728632
606.0 133.74299340016194
606.0 133.74299340016194
607.0 133.6407212640811
607.0 133.6407212640811
608.0 133.53844910803187
608.0 133.53844910803187
609.0 133.43617692454757
609.0 133.43617692454757
610.0 133.33390473571487
610.0 133.33390473571487
611.0 133.23163251473002
611.0 133.23163251473002
612.0 133.12936028834727
612.0 133.12936028834727
613.0 133.02708802706277
613.0 133.02708802706277
614.0 132.9248157410928
614.0 132.9248157410928
615.0 132.82254343992102
615.0 132.82254343992102
616.0 132.72027111365142
616.0 132.72027111365142
617.0 132.6179987688377
617.0 132.6179987688377
618.0 132.51572641115942
618.0 132.51572641115942
619.0 132.41345402742087
619.0 132.41345402742087
620.0 132.31118161624724
620.0 132.31118161624724
621.0 132.20890919363336
621.0 132.20890919363336
622.0 132.10663674490968
622.0 132.10663674490968
623.0 132.0043642748923
623.0 132.0043642748923
624.0 131.90209178866812
624.0 131.90209178866812
625.0 131.7998192811007
625.0 131.7998192811007
626.0 131.69754674000635
626.0 131.69754674000635
627.0 131.59527419493838
627.0 131.59527419493838
628.0 131.49300161629398
628.0 131.49300161629398
629.0 131.39072901773068
629.0 131.39072901773068
630.0 131.28845640767761
630.0 131.28845640767761
631.0 131.18618377018947
631.0 131.18618377018947
632.0 131.083911115532
632.0 131.083911115532
633.0 130.98163843911902
633.0 130.98163843911902
634.0 130.87936574553672
634.0 130.87936574553672
635.0 130.77709302548183
635.0 130.77709302548183
636.0 130.67482027840418
636.0 130.67482027840418
637.0 130.5725475137449
637.0 130.5725475137449
638.0 130.4702747437372
638.0 130.4702747437372
639.0 130.36800193167446
639.0 130.36800193167446
640.0 130.2657291095462
640.0 130.2657291095462
641.0 130.16345626703725
641.0 130.16345626703725
642.0 130.06118339141366
642.0 130.06118339141366
643.0 129.95891050430032
643.0 129.95891050430032
644.0 129.85663761321337
644.0 129.85663761321337
645.0 129.75436466788761
645.0 129.75436466788761
646.0 129.65209172330532
646.0 129.65209172330532
647.0 129.5498187536252
647.0 129.5498187536252
648.0 129.44754575692235
648.0 129.44754575692235
649.0 129.34527275015404
649.0 129.34527275015404
650.0 129.24299971590114
650.0 129.24299971590114
651.0 129.1407266626918
651.0 129.1407266626918
652.0 129.0384535909384
652.0 129.0384535909384
653.0 128.93618049449947
653.0 128.93618049449947
654.0 128.8339073706255
654.0 128.8339073706255
655.0 128.73163423526174
655.0 128.73163423526174
656.0 128.6293610738377
656.0 128.6293610738377
657.0 128.52708789954912
657.0 128.52708789954912
658.0 128.42481470199934
658.0 128.42481470199934
659.0 128.32254148448115
659.0 128.32254148448115
660.0 128.22026823343603
660.0 128.22026823343603
661.0 128.1179949783678
661.0 128.1179949783678
662.0 128.01572167657693
662.0 128.01572167657693
663.0 127.91344838400816
663.0 127.91344838400816
664.0 127.8111750507591
664.0 127.8111750507591
665.0 127.70890170606978
665.0 127.70890170606978
666.0 127.60662833669498
666.0 127.60662833669498
667.0 127.50435495445562
667.0 127.50435495445562
668.0 127.40208153438458
668.0 127.40208153438458
669.0 127.29980811459517
669.0 127.29980811459517
670.0 127.19753466306595
670.0 127.19753466306595
671.0 127.09526117938458
671.0 127.09526117938458
672.0 126.99298768893051
672.0 126.99298768893051
673.0 126.8907141822696
673.0 126.8907141822696
674.0 126.78844064106978
674.0 126.78844064106978
675.0 126.6861670898045
675.0 126.6861670898045
676.0 126.58389350633756
676.0 126.58389350633756
677.0 126.48161990295172
677.0 126.48161990295172
678.0 126.3793462880761
678.0 126.3793462880761
679.0 126.2770726560312
679.0 126.2770726560312
680.0 126.17479899040983
680.0 126.17479899040983
681.0 126.0725253132987
681.0 126.0725253132987
682.0 125.97025159698109
682.0 125.97025159698109
683.0 125.86797788983608
683.0 125.86797788983608
684.0 125.76570413734322
684.0 125.76570413734322
685.0 125.66343037807766
685.0 125.66343037807766
686.0 125.56115658098041
686.0 125.56115658098041
687.0 125.45888277944773
687.0 125.45888277944773
688.0 125.35660895226712
688.0 125.35660895226712
689.0 125.25433510750486
689.0 125.25433510750486
690.0 125.15206123530753
690.0 125.15206123530753
691.0 125.04978733979951
691.0 125.04978733979951
692.0 124.9475134389431
692.0 124.9475134389431
693.0 124.84523949273884
693.0 124.84523949273884
694.0 124.74296554819101
694.0 124.74296554819101
695.0 124.64069157190336
695.0 124.64069157190336
696.0 124.53841757665928
696.0 124.53841757665928
697.0 124.43614355576726
697.0 124.43614355576726
698.0 124.33386952572273
698.0 124.33386952572273
699.0 124.23159546256359
699.0 124.23159546256359
700.0 124.12932138791467
700.0 124.12932138791467
701.0 124.02704728858029
701.0 124.02704728858029
702.0 123.92477316318562
702.0 123.92477316318562
703.0 123.82249901173068
703.0 123.82249901173068
704.0 123.72022485767694
704.0 123.72022485767694
705.0 123.61795067004675
705.0 123.61795067004675
706.0 123.51567646524725
706.0 123.51567646524725
707.0 123.41340224286611
707.0 123.41340224286611
708.0 123.31112799346224
708.0 123.31112799346224
709.0 123.20885372033534
709.0 123.20885372033534
710.0 123.10657945070152
710.0 123.10657945070152
711.0 123.00430512682887
711.0 123.00430512682887
712.0 122.90203079898264
712.0 122.90203079898264
713.0 122.79975644645091
713.0 122.79975644645091
714.0 122.69748207674988
714.0 122.69748207674988
715.0 122.5952076880429
715.0 122.5952076880429
716.0 122.49293326759611
716.0 122.49293326759611
717.0 122.39065883565956
717.0 122.39065883565956
718.0 122.28838438
718.0 122.28838438
719.0 122.18610990483386
719.0 122.18610990483386
720.0 122.08383541203658
720.0 122.08383541203658
721.0 121.98156088708716
721.0 121.98156088708716
722.0 121.87928634496842
722.0 121.87928634496842
723.0 121.77701178425608
723.0 121.77701178425608
724.0 121.67473720733689
724.0 121.67473720733689
725.0 121.57246260435743
725.0 121.57246260435743
726.0 121.47018798283386
726.0 121.47018798283386
727.0 121.36791333048345
727.0 121.36791333048345
728.0 121.26563867415942
728.0 121.26563867415942
729.0 121.16336399177513
729.0 121.16336399177513
730.0 121.0610892799883
730.0 121.0610892799883
731.0 120.95881454823304
731.0 120.95881454823304
732.0 120.8565398125042
732.0 120.8565398125042
733.0 120.7542650252861
733.0 120.7542650252861
734.0 120.65199023409443
734.0 120.65199023409443
735.0 120.54971543887966
735.0 120.54971543887966
736.0 120.44744059831702
736.0 120.44744059831702
737.0 120.34516575515559
737.0 120.34516575515559
738.0 120.24289087841771
738.0 120.24289087841771
739.0 120.14061598451052
739.0 120.14061598451052
740.0 120.03834106591785
740.0 120.03834106591785
741.0 119.9360661226397
741.0 119.9360661226397
742.0 119.83379116787178
742.0 119.83379116787178
743.0 119.73151618232652
743.0 119.73151618232652
744.0 119.6292411870786
744.0 119.6292411870786
745.0 119.52696617424907
745.0 119.52696617424907
746.0 119.4246911282554
746.0 119.4246911282554
747.0 119.3224160660549
747.0 119.3224160660549
748.0 119.22014097779413
748.0 119.22014097779413
749.0 119.11786587373884
749.0 119.11786587373884
750.0 119.0155907506776
750.0 119.0155907506776
751.0 118.91331561182187
751.0 118.91331561182187
752.0 118.81104043233535
752.0 118.81104043233535
753.0 118.70876525730435
753.0 118.70876525730435
754.0 118.60649005190835
754.0 118.60649005190835
755.0 118.50421480684403
755.0 118.50421480684403
756.0 118.40193956527277
756.0 118.40193956527277
757.0 118.29966429901604
757.0 118.29966429901604
758.0 118.19738900198196
758.0 118.19738900198196
759.0 118.0951136802624
759.0 118.0951136802624
760.0 117.99283836341071
760.0 117.99283836341071
761.0 117.89056299232018
761.0 117.89056299232018
762.0 117.78828761863087
762.0 117.78828761863087
763.0 117.68601222025607
763.0 117.68601222025607
764.0 117.5837368131411
764.0 117.5837368131411
765.0 117.48146137291153
765.0 117.48146137291153
766.0 117.37918591033372
766.0 117.37918591033372
767.0 117.27691043530369
767.0 117.27691043530369
768.0 117.17463493696297
768.0 117.17463493696297
769.0 117.0723594078449
769.0 117.0723594078449
770.0 116.97008385266656
770.0 116.97008385266656
771.0 116.86780829621472
771.0 116.86780829621472
772.0 116.7655327151269
772.0 116.7655327151269
773.0 116.6632571093536
773.0 116.6632571093536
774.0 116.5609814802696
774.0 116.5609814802696
775.0 116.45870582512535
775.0 116.45870582512535
776.0 116.35643016124091
776.0 116.35643016124091
777.0 116.25415446561666
777.0 116.25415446561666
778.0 116.15187875987743
778.0 116.15187875987743
779.0 116.04960303082754
779.0 116.04960303082754
780.0 115.94732727100029
780.0 115.94732727100029
781.0 115.84505150714993
781.0 115.84505150714993
782.0 115.74277569795171
782.0 115.74277569795171
783.0 115.64049989224658
783.0 115.64049989224658
784.0 115.53822405713889
784.0 115.53822405713889
785.0 115.43594819734572
785.0 115.43594819734572
786.0 115.33367231286707
786.0 115.33367231286707
787.0 115.23139641964823
787.0 115.23139641964823
788.0 115.1291204946896
788.0 115.1291204946896
789.0 115.026844559616
789.0 115.026844559616
790.0 114.92456859371552
790.0 114.92456859371552
791.0 114.82229261816192
791.0 114.82229261816192
792.0 114.72001661888531
792.0 114.72001661888531
793.0 114.61774058781938
793.0 114.61774058781938
794.0 114.51546454806278
794.0 114.51546454806278
795.0 114.41318847514205
795.0 114.41318847514205
796.0 114.3109123873893
796.0 114.3109123873893
797.0 114.20863627495105
797.0 114.20863627495105
798.0 114.10636015377263
798.0 114.10636015377263
799.0 114.0040840008544
799.0 114.0040840008544
800.0 113.9018078246255
800.0 113.9018078246255
801.0 113.79953163828161
801.0 113.79953163828161
802.0 113.69725542725223
802.0 113.69725542725223
803.0 113.59497919291219
803.0 113.59497919291219
804.0 113.4927029277948
804.0 113.4927029277948
805.0 113.39042666754527
805.0 113.39042666754527
806.0 113.28815036332267
806.0 113.28815036332267
807.0 113.185874055077
807.0 113.185874055077
808.0 113.08359770148344
808.0 113.08359770148344
809.0 112.9813213466659
809.0 112.9813213466659
810.0 112.87904496102149
810.0 112.87904496102149
811.0 112.77676856429966
811.0 112.77676856429966
812.0 112.67449215137097
812.0 112.67449215137097
813.0 112.57221569584402
813.0 112.57221569584402
814.0 112.46993923629398
814.0 112.46993923629398
815.0 112.36766275957463
815.0 112.36766275957463
816.0 112.2653862595446
816.0 112.2653862595446
817.0 112.16310973011201
817.0 112.16310973011201
818.0 112.06083318208582
818.0 112.06083318208582
819.0 111.95855660465706
819.0 111.95855660465706
820.0 111.85628001000951
820.0 111.85628001000951
821.0 111.75400340667127
821.0 111.75400340667127
822.0 111.65172678002237
822.0 111.65172678002237
823.0 111.54945013006278
823.0 111.54945013006278
824.0 111.44717345541771
824.0 111.44717345541771
825.0 111.34489675746195
825.0 111.34489675746195
826.0 111.24262004371168
826.0 111.24262004371168
827.0 111.14034330665073
827.0 111.14034330665073
828.0 111.03806655338296
828.0 111.03806655338296
829.0 110.93578976832585
829.0 110.93578976832585
830.0 110.83351297452856
830.0 110.83351297452856
831.0 110.73123615747011
831.0 110.73123615747011
832.0 110.62895931095959
832.0 110.62895931095959
833.0 110.52668245337163
833.0 110.52668245337163
834.0 110.42440556638114
834.0 110.42440556638114
835.0 110.32212866359612
835.0 110.32212866359612
836.0 110.21985174317996
836.0 110.21985174317996
837.0 110.11757479377358
837.0 110.11757479377358
838.0 110.01529783425224
838.0 110.01529783425224
839.0 109.9130208514202
839.0 109.9130208514202
840.0 109.81074383918562
840.0 109.81074383918562
841.0 109.70846680973223
841.0 109.70846680973223
842.0 109.60618976448433
842.0 109.60618976448433
843.0 109.50391268845907
843.0 109.50391268845907
844.0 109.4016355965898
844.0 109.4016355965898
845.0 109.29935848988848
845.0 109.29935848988848
846.0 109.19708134393117
846.0 109.19708134393117
847.0 109.09480419674988
847.0 109.09480419674988
848.0 108.99252702011651
848.0 108.99252702011651
849.0 108.89024982631385
849.0 108.89024982631385
850.0 108.7879726105753
850.0 108.7879726105753
851.0 108.68569537766744
851.0 108.68569537766744
852.0 108.58341811393272
852.0 108.58341811393272
853.0 108.48114082831164
853.0 108.48114082831164
854.0 108.37886354141703
854.0 108.37886354141703
855.0 108.27658621526645
855.0 108.27658621526645
856.0 108.17430887565861
856.0 108.17430887565861
857.0 108.07203149679479
857.0 108.07203149679479
858.0 107.96975412417363
858.0 107.96975412417363
859.0 107.86747672077513
859.0 107.86747672077513
860.0 107.76519929544074
860.0 107.76519929544074
861.0 107.66292184679567
861.0 107.66292184679567
862.0 107.56064437483991
862.0 107.56064437483991
863.0 107.45836688708965
863.0 107.45836688708965
864.0 107.35608936993684
864.0 107.35608936993684
865.0 107.25381185013572
865.0 107.25381185013572
866.0 107.1515342924534
866.0 107.1515342924534
867.0 107.04925672131385
867.0 107.04925672131385
868.0 106.94697912590115
868.0 106.94697912590115
869.0 106.8447015156564
869.0 106.8447015156564
870.0 106.7424238745848
870.0 106.7424238745848
871.0 106.64014623132672
871.0 106.64014623132672
872.0 106.53786855252473
872.0 106.53786855252473
873.0 106.43559084903725
873.0 106.43559084903725
874.0 106.33331313113005
874.0 106.33331313113005
875.0 106.23103539128698
875.0 106.23103539128698
876.0 106.12875762066656
876.0 106.12875762066656
877.0 106.02647984877264
877.0 106.02647984877264
878.0 105.92420204651368
878.0 105.92420204651368
879.0 105.82192420733601
879.0 105.82192420733601
880.0 105.71964637440101
880.0 105.71964637440101
881.0 105.61736851206345
881.0 105.61736851206345
882.0 105.51509062545274
882.0 105.51509062545274
883.0 105.41281271786862
883.0 105.41281271786862
884.0 105.31053479311518
884.0 105.31053479311518
885.0 105.20825684028449
885.0 105.20825684028449
886.0 105.10597887028449
886.0 105.10597887028449
887.0 105.00370088586477
887.0 105.00370088586477
888.0 104.901422871993
888.0 104.901422871993
889.0 104.79914484232673
889.0 104.79914484232673
890.0 104.69686677574173
890.0 104.69686677574173
891.0 104.59458869945408
891.0 104.59458869945408
892.0 104.4923106097092
892.0 104.4923106097092
893.0 104.39003249706595
893.0 104.39003249706595
894.0 104.28775434750398
894.0 104.28775434750398
895.0 104.18547619671801
895.0 104.18547619671801
896.0 104.08319801551752
896.0 104.08319801551752
897.0 103.980919819485
897.0 103.980919819485
898.0 103.87864159446224
898.0 103.87864159446224
899.0 103.77636335455793
899.0 103.77636335455793
900.0 103.67408509748432
900.0 103.67408509748432
901.0 103.57180681375775
901.0 103.57180681375775
902.0 103.46952849824186
902.0 103.46952849824186
903.0 103.3672501739858
903.0 103.3672501739858
904.0 103.26497182921815
904.0 103.26497182921815
905.0 103.16269346109033
905.0 103.16269346109033
906.0 103.06041507107611
906.0 103.06041507107611
907.0 102.95813665912601
907.0 102.95813665912601
908.0 102.85585823747327
908.0 102.85585823747327
909.0 102.75357978027661
909.0 102.75357978027661
910.0 102.65130130728544
910.0 102.65130130728544
911.0 102.54902282830369
911.0 102.54902282830369
912.0 102.44674431006595
912.0 102.44674431006595
913.0 102.34446577126712
913.0 102.34446577126712
914.0 102.2421872105819
914.0 102.2421872105819
915.0 102.13990864110703
915.0 102.13990864110703
916.0 102.03763004126712
916.0 102.03763004126712
917.0 101.93535141339946
917.0 101.93535141339946
918.0 101.83307278425829
918.0 101.83307278425829
919.0 101.73079412003503
919.0 101.73079412003503
920.0 101.6285154470716
920.0 101.6285154470716
921.0 101.5262367300856
921.0 101.5262367300856
922.0 101.4239580132504
922.0 101.4239580132504
923.0 101.32167927351685
923.0 101.32167927351685
924.0 101.21940050534322
924.0 101.21940050534322
925.0 101.11712171427122
925.0 101.11712171427122
926.0 101.01484291583387
926.0 101.01484291583387
927.0 100.91256409546061
927.0 100.91256409546061
928.0 100.8102852311143
928.0 100.8102852311143
929.0 100.70800636686928
929.0 100.70800636686928
930.0 100.60572748073788
930.0 100.60572748073788
931.0 100.50344856419196
931.0 100.50344856419196
932.0 100.40116963418879
932.0 100.40116963418879
933.0 100.29889068224973
933.0 100.29889068224973
934.0 100.196611707
934.0 100.196611707
935.0 100.09433271022671
935.0 100.09433271022671
936.0 99.99205370607457
936.0 99.99205370607457
937.0 99.88977466416209
937.0 99.88977466416209
938.0 99.78749560640559
938.0 99.78749560640559
939.0 99.68521652041866
939.0 99.68521652041866
940.0 99.58293742928278
940.0 99.58293742928278
941.0 99.48065830942232
941.0 99.48065830942232
942.0 99.37837917295806
942.0 99.37837917295806
943.0 99.27609999465533
943.0 99.27609999465533
944.0 99.17382082259526
944.0 99.17382082259526
945.0 99.07154161575106
945.0 99.07154161575106
946.0 98.96926239372736
946.0 98.96926239372736
947.0 98.86698314976776
947.0 98.86698314976776
948.0 98.76470386930178
948.0 98.76470386930178
949.0 98.66242458822678
949.0 98.66242458822678
950.0 98.56014527769975
950.0 98.56014527769975
951.0 98.45786595275298
951.0 98.45786595275298
952.0 98.35558659825887
952.0 98.35558659825887
953.0 98.2533072208664
953.0 98.2533072208664
954.0 98.15102783680538
954.0 98.15102783680538
955.0 98.04874842250018
955.0 98.04874842250018
956.0 97.94646898695594
956.0 97.94646898695594
957.0 97.84418952775353
957.0 97.84418952775353
958.0 97.74191006109044
958.0 97.74191006109044
959.0 97.63963056421551
959.0 97.63963056421551
960.0 97.53735103683074
960.0 97.53735103683074
961.0 97.4350715013208
961.0 97.4350715013208
962.0 97.33279195132818
962.0 97.33279195132818
963.0 97.23051235433677
963.0 97.23051235433677
964.0 97.12823275743317
964.0 97.12823275743317
965.0 97.0259531384984
965.0 97.0259531384984
966.0 96.92367349660229
966.0 96.92367349660229
967.0 96.82139382999675
967.0 96.82139382999675
968.0 96.71911414042988
968.0 96.71911414042988
969.0 96.61683443588616
969.0 96.61683443588616
970.0 96.51455470007282
970.0 96.51455470007282
971.0 96.41227496967937
971.0 96.41227496967937
972.0 96.30999519516806
972.0 96.30999519516806
973.0 96.20771539568166
973.0 96.20771539568166
974.0 96.10543559482646
974.0 96.10543559482646
975.0 96.00315574979042
975.0 96.00315574979042
976.0 95.90087589414713
976.0 95.90087589414713
977.0 95.79859603783189
977.0 95.79859603783189
978.0 95.6963161405144
978.0 95.6963161405144
979.0 95.59403621434639
979.0 95.59403621434639
980.0 95.49175628578413
980.0 95.49175628578413
981.0 95.38947632615492
981.0 95.38947632615492
982.0 95.28719634231042
982.0 95.28719634231042
983.0 95.18491634779572
983.0 95.18491634779572
984.0 95.08263632973022
984.0 95.08263632973022
985.0 94.98035627917346
985.0 94.98035627917346
986.0 94.87807622013061
986.0 94.87807622013061
987.0 94.77579614432565
987.0 94.77579614432565
988.0 94.67351604208899
988.0 94.67351604208899
989.0 94.57123591845499
989.0 94.57123591845499
990.0 94.46895576812365
990.0 94.46895576812365
991.0 94.36667560738772
991.0 94.36667560738772
992.0 94.26439542303804
992.0 94.26439542303804
993.0 94.16211519838296
993.0 94.16211519838296
994.0 94.05983498590415
994.0 94.05983498590415
995.0 93.95755472626827
995.0 93.95755472626827
996.0 93.85527446368103
996.0 93.85527446368103
997.0 93.75299416078838
997.0 93.75299416078838
998.0 93.65071384113364
998.0 93.65071384113364
999.0 93.5484335260437
999.0 93.5484335260437
1000.0 93.44615316161259
1000.0 93.44615316161259
1001.0 93.34387277896276
1001.0 93.34387277896276
1002.0 93.24159239528002
1002.0 93.24159239528002
1003.0 93.13931197149456
1003.0 93.13931197149456
1004.0 93.03703153482245
1004.0 93.03703153482245
1005.0 92.93475106626062
1005.0 92.93475106626062
1006.0 92.83247059302512
1006.0 92.83247059302512
1007.0 92.73019008912155
1007.0 92.73019008912155
1008.0 92.62790956577763
1008.0 92.62790956577763
1009.0 92.52562903776005
1009.0 92.52562903776005
1010.0 92.42334846106581
1010.0 92.42334846106581
1011.0 92.3210678814202
1011.0 92.3210678814202
1012.0 92.2187872689224
1012.0 92.2187872689224
1013.0 92.11650664586173
1013.0 92.11650664586173
1014.0 92.01422599458412
1014.0 92.01422599458412
1015.0 91.91194533399764
1015.0 91.91194533399764
1016.0 91.80966463642405
1016.0 91.80966463642405
1017.0 91.7073839234497
1017.0 91.7073839234497
1018.0 91.60510319606911
1018.0 91.60510319606911
1019.0 91.50282245252798
1019.0 91.50282245252798
1020.0 91.40054167345637
1020.0 91.40054167345637
1021.0 91.29826088140283
1021.0 91.29826088140283
1022.0 91.19598006252598
1022.0 91.19598006252598
1023.0 91.0936992338461
1023.0 91.0936992338461
1024.0 90.99141836933778
1024.0 90.99141836933778
1025.0 90.88913749350681
1025.0 90.88913749350681
1026.0 90.78685659015572
1026.0 90.78685659015572
1027.0 90.68457567527932
1027.0 90.68457567527932
1028.0 90.58229473232565
1028.0 90.58229473232565
1029.0 90.48001376278201
1029.0 90.48001376278201
1030.0 90.37773278774193
1030.0 90.37773278774193
1031.0 90.27545177859571
1031.0 90.27545177859571
1032.0 90.17317077146924
1032.0 90.17317077146924
1033.0 90.07088970663034
1033.0 90.07088970663034
1034.0 89.96860864483662
1034.0 89.96860864483662
1035.0 89.86632756248181
1035.0 89.86632756248181
1036.0 89.7640464607246
1036.0 89.7640464607246
1037.0 89.66176532343691
1037.0 89.66176532343691
1038.0 89.55948417234451
1038.0 89.55948417234451
1039.0 89.45720300145082
1039.0 89.45720300145082
1040.0 89.35492180314438
1040.0 89.35492180314438
1041.0 89.25264059934152
1041.0 89.25264059934152
1042.0 89.15035937352094
1042.0 89.15035937352094
1043.0 89.04807811277142
1043.0 89.04807811277142
1044.0 88.9457968244065
1044.0 88.9457968244065
1045.0 88.84351554435585
1045.0 88.84351554435585
1046.0 88.74123422086532
1046.0 88.74123422086532
1047.0 88.63895287827032
1047.0 88.63895287827032
1048.0 88.53667152746831
1048.0 88.53667152746831
1049.0 88.43439014898792
1049.0 88.43439014898792
1050.0 88.33210873537593
1050.0 88.33210873537593
1051.0 88.22982732176992
1051.0 88.22982732176992
1052.0 88.12754587932686
1052.0 88.12754587932686
1053.0 88.02526441622742
1053.0 88.02526441622742
1054.0 87.92298293154144
1054.0 87.92298293154144
1055.0 87.82070142407794
1055.0 87.82070142407794
1056.0 87.71841990522883
1056.0 87.71841990522883
1057.0 87.6161383564849
1057.0 87.6161383564849
1058.0 87.51385679175213
1058.0 87.51385679175213
1059.0 87.41157519324912
1059.0 87.41157519324912
1060.0 87.30929357826311
1060.0 87.30929357826311
1061.0 87.2070119569256
1061.0 87.2070119569256
1062.0 87.10473029142071
1062.0 87.10473029142071
1063.0 87.00244863489462
1063.0 87.00244863489462
1064.0 86.90016693122492
1064.0 86.90016693122492
1065.0 86.79788522196351
1065.0 86.79788522196351
1066.0 86.69560347625358
1066.0 86.69560347625358
1067.0 86.59332173028399
1067.0 86.59332173028399
1068.0 86.49103995538205
1068.0 86.49103995538205
1069.0 86.38875815667716
1069.0 86.38875815667716
1070.0 86.28647633609424
1070.0 86.28647633609424
1071.0 86.1841944938295
1071.0 86.1841944938295
1072.0 86.08191263405632
1072.0 86.08191263405632
1073.0 85.97963075432361
1073.0 85.97963075432361
1074.0 85.8773488517504
1074.0 85.8773488517504
1075.0 85.7750669248171
1075.0 85.7750669248171
1076.0 85.6727849701101
1076.0 85.6727849701101
1077.0 85.5705030124652
1077.0 85.5705030124652
1078.0 85.4682210166495
1078.0 85.4682210166495
1079.0 85.36593902829298
1079.0 85.36593902829298
1080.0 85.26365698815763
1080.0 85.26365698815763
1081.0 85.16137494624304
1081.0 85.16137494624304
1082.0 85.05909285930598
1082.0 85.05909285930598
1083.0 84.95681077231194
1083.0 84.95681077231194
1084.0 84.85452865999534
1084.0 84.85452865999534
1085.0 84.75224653325391
1085.0 84.75224653325391
1086.0 84.64996437509807
1086.0 84.64996437509807
1087.0 84.54768220155493
1087.0 84.54768220155493
1088.0 84.44540001040808
1088.0 84.44540001040808
1089.0 84.34311779711757
1089.0 84.34311779711757
1090.0 84.24083554480116
1090.0 84.24083554480116
1091.0 84.13855329851964
1091.0 84.13855329851964
1092.0 84.03627102076072
1092.0 84.03627102076072
1093.0 83.93398872006603
1093.0 83.93398872006603
1094.0 83.83170639282713
1094.0 83.83170639282713
1095.0 83.72942405086545
1095.0 83.72942405086545
1096.0 83.62714167818616
1096.0 83.62714167818616
1097.0 83.52485931002218
1097.0 83.52485931002218
1098.0 83.42257690283229
1098.0 83.42257690283229
1099.0 83.32029446300633
1099.0 83.32029446300633
1100.0 83.21801202276248
1100.0 83.21801202276248
1101.0 83.11572955739872
1101.0 83.11572955739872
1102.0 83.01344706807375
1102.0 83.01344706807375
1103.0 82.91116455383154
1103.0 82.91116455383154
1104.0 82.80888202171998
1104.0 82.80888202171998
1105.0 82.70659947346132
1105.0 82.70659947346132
1106.0 82.60431689247132
1106.0 82.60431689247132
1107.0 82.50203430818246
1107.0 82.50203430818246
1108.0 82.39975169261888
1108.0 82.39975169261888
1109.0 82.29746905309406
1109.0 82.29746905309406
1110.0 82.19518639590257
1110.0 82.19518639590257
1111.0 82.09290372643942
1111.0 82.09290372643942
1112.0 81.99062102570153
1112.0 81.99062102570153
1113.0 81.88833831405333
1113.0 81.88833831405333
1114.0 81.78605557652544
1114.0 81.78605557652544
1115.0 81.68377280964128
1115.0 81.68377280964128
1116.0 81.58149002220951
1116.0 81.58149002220951
1117.0 81.4792072238674
1117.0 81.4792072238674
1118.0 81.37692440176676
1118.0 81.37692440176676
1119.0 81.27464156733147
1119.0 81.27464156733147
1120.0 81.17235868483453
1120.0 81.17235868483453
1121.0 81.07007580725174
1121.0 81.07007580725174
1122.0 80.96779288866162
1122.0 80.96779288866162
1123.0 80.86550996813398
1123.0 80.86550996813398
1124.0 80.76322702020704
1124.0 80.76322702020704
1125.0 80.66094404603949
1125.0 80.66094404603949
1126.0 80.55866106125957
1126.0 80.55866106125957
1127.0 80.45637805023904
1127.0 80.45637805023904
1128.0 80.3540950200322
1128.0 80.3540950200322
1129.0 80.25181195682838
1129.0 80.25181195682838
1130.0 80.14952889043307
1130.0 80.14952889043307
1131.0 80.04724578885667
1131.0 80.04724578885667
1132.0 79.94496266951828
1132.0 79.94496266951828
1133.0 79.84267952887245
1133.0 79.84267952887245
1134.0 79.74039637867764
1134.0 79.74039637867764
1135.0 79.63811318645007
1135.0 79.63811318645007
1136.0 79.53582999788269
1136.0 79.53582999788269
1137.0 79.43354678089057
1137.0 79.43354678089057
1138.0 79.3312635378605
1138.0 79.3312635378605
1139.0 79.2289802685898
1139.0 79.2289802685898
1140.0 79.12669698854847
1140.0 79.12669698854847
1141.0 79.02441367938559
1141.0 79.02441367938559
1142.0 78.92213035027662
1142.0 78.92213035027662
1143.0 78.81984701771053
1143.0 78.81984701771053
1144.0 78.7175636515903
1144.0 78.7175636515903
1145.0 78.61528025482892
1145.0 78.61528025482892
1146.0 78.51299684100238
1146.0 78.51299684100238
1147.0 78.41071340646994
1147.0 78.41071340646994
1148.0 78.30842996096422
1148.0 78.30842996096422
1149.0 78.20614649938784
1149.0 78.20614649938784
1150.0 78.103863005416
1150.0 78.103863005416
1151.0 78.00157948176548
1151.0 78.00157948176548
1152.0 77.89929594638184
1152.0 77.89929594638184
1153.0 77.79701240602151
1153.0 77.79701240602151
1154.0 77.69472881607989
1154.0 77.69472881607989
1155.0 77.59244521973726
1155.0 77.59244521973726
1156.0 77.49016160192893
1156.0 77.49016160192893
1157.0 77.38787795732286
1157.0 77.38787795732286
1158.0 77.28559430485912
1158.0 77.28559430485912
1159.0 77.18331061999992
1159.0 77.18331061999992
1160.0 77.08102691291522
1160.0 77.08102691291522
1161.0 76.9787431994295
1161.0 76.9787431994295
1162.0 76.8764594576894
1162.0 76.8764594576894
1163.0 76.77417568060993
1163.0 76.77417568060993
1164.0 76.67189189779393
1164.0 76.67189189779393
1165.0 76.56960809205562
1165.0 76.56960809205562
1166.0 76.46732426630824
1166.0 76.46732426630824
1167.0 76.36504041416197
1167.0 76.36504041416197
1168.0 76.26275654588207
1168.0 76.26275654588207
1169.0 76.16047265537668
1169.0 76.16047265537668
1170.0 76.05818873655393
1170.0 76.05818873655393
1171.0 75.95590481808652
1171.0 75.95590481808652
1172.0 75.85362085818788
1172.0 75.85362085818788
1173.0 75.75133688282013
1173.0 75.75133688282013
1174.0 75.64905289883491
1174.0 75.64905289883491
1175.0 75.54676887341846
1175.0 75.54676887341846
1176.0 75.4444848463436
1176.0 75.4444848463436
1177.0 75.34220079220533
1177.0 75.34220079220533
1178.0 75.23991669975148
1178.0 75.23991669975148
1179.0 75.13763259279095
1179.0 75.13763259279095
1180.0 75.03534847982829
1180.0 75.03534847982829
1181.0 74.93306432739134
1181.0 74.93306432739134
1182.0 74.83078017133901
1182.0 74.83078017133901
1183.0 74.72849599617683
1183.0 74.72849599617683
1184.0 74.62621178779642
1184.0 74.62621178779642
1185.0 74.52392756927895
1185.0 74.52392756927895
1186.0 74.42164332092452
1186.0 74.42164332092452
1187.0 74.31935904398708
1187.0 74.31935904398708
1188.0 74.21707475151756
1188.0 74.21707475151756
1189.0 74.11479044967078
1189.0 74.11479044967078
1190.0 74.01250612620005
1190.0 74.01250612620005
1191.0 73.91022175832184
1191.0 73.91022175832184
1192.0 73.80793739633373
1192.0 73.80793739633373
1193.0 73.70565301251898
1193.0 73.70565301251898
1194.0 73.60336859032566
1194.0 73.60336859032566
1195.0 73.50108416114185
1195.0 73.50108416114185
1196.0 73.39879969821472
1196.0 73.39879969821472
1197.0 73.2965152301526
1197.0 73.2965152301526
1198.0 73.19423072986673
1198.0 73.19423072986673
1199.0 73.09194619968095
1199.0 73.09194619968095
1200.0 72.98966166899541
1200.0 72.98966166899541
1201.0 72.88737710628881
1201.0 72.88737710628881
1202.0 72.78509252729032
1202.0 72.78509252729032
1203.0 72.68280792570539
1203.0 72.68280792570539
1204.0 72.58052329885578
1204.0 72.58052329885578
1205.0 72.47823866468707
1205.0 72.47823866468707
1206.0 72.37595399895913
1206.0 72.37595399895913
1207.0 72.27366931008764
1207.0 72.27366931008764
1208.0 72.17138460425974
1208.0 72.17138460425974
1209.0 72.0690998728692
1209.0 72.0690998728692
1210.0 71.96681513512202
1210.0 71.96681513512202
1211.0 71.86453036505581
1211.0 71.86453036505581
1212.0 71.7622455619431
1212.0 71.7622455619431
1213.0 71.65996075777352
1213.0 71.65996075777352
1214.0 71.5576759302577
1214.0 71.5576759302577
1215.0 71.45539106920121
1215.0 71.45539106920121
1216.0 71.3531061930115
1216.0 71.3531061930115
1217.0 71.25082130536781
1217.0 71.25082130536781
1218.0 71.1485363805042
1218.0 71.1485363805042
1219.0 71.04625144485111
1219.0 71.04625144485111
1220.0 70.9439664851243
1220.0 70.9439664851243
1221.0 70.8416815214597
1221.0 70.8416815214597
1222.0 70.73939650475072
1222.0 70.73939650475072
1223.0 70.6371114991686
1223.0 70.6371114991686
1224.0 70.53482644683662
1224.0 70.53482644683662
1225.0 70.43254138496913
1225.0 70.43254138496913
1226.0 70.33025630529015
1226.0 70.33025630529015
1227.0 70.22797120829382
1227.0 70.22797120829382
1228.0 70.12568608517772
1228.0 70.12568608517772
1229.0 70.02340092967961
1229.0 70.02340092967961
1230.0 69.92111577094052
1230.0 69.92111577094052
1231.0 69.81883057296776
1231.0 69.81883057296776
1232.0 69.71654537224816
1232.0 69.71654537224816
1233.0 69.61426013693014
1233.0 69.61426013693014
1234.0 69.51197488592176
1234.0 69.51197488592176
1235.0 69.40968961346115
1235.0 69.40968961346115
1236.0 69.30740432531019
1236.0 69.30740432531019
1237.0 69.20511901686567
1237.0 69.20511901686567
1238.0 69.10283368451776
1238.0 69.10283368451776
1239.0 69.00054831826827
1239.0 69.00054831826827
1240.0 68.89826294725819
1240.0 68.89826294725819
1241.0 68.79597755207911
1241.0 68.79597755207911
1242.0 68.6936921215418
1242.0 68.6936921215418
1243.0 68.5914066959765
1243.0 68.5914066959765
1244.0 68.4891212357498
1244.0 68.4891212357498
1245.0 68.38683574989749
1245.0 68.38683574989749
1246.0 68.28455024491673
1246.0 68.28455024491673
1247.0 68.18226472861521
1247.0 68.18226472861521
1248.0 68.07997917232022
1248.0 68.07997917232022
1249.0 67.9776936241129
1249.0 67.9776936241129
1250.0 67.87540802839592
1250.0 67.87540802839592
1251.0 67.7731224351689
1251.0 67.7731224351689
1252.0 67.6708368011886
1252.0 67.6708368011886
1253.0 67.56855115463358
1253.0 67.56855115463358
1254.0 67.46626548047149
1254.0 67.46626548047149
1255.0 67.36397978889677
1255.0 67.36397978889677
1256.0 67.26169407647136
1256.0 67.26169407647136
1257.0 67.15940835216806
1257.0 67.15940835216806
1258.0 67.05712259346899
1258.0 67.05712259346899
1259.0 66.95483683014255
1259.0 66.95483683014255
1260.0 66.85255102318193
1260.0 66.85255102318193
1261.0 66.75026521358184
1261.0 66.75026521358184
1262.0 66.64797938140879
1262.0 66.64797938140879
1263.0 66.54569352450962
1263.0 66.54569352450962
1264.0 66.4434076389456
1264.0 66.4434076389456
1265.0 66.34112173329069
1265.0 66.34112173329069
1266.0 66.23883582860613
1266.0 66.23883582860613
1267.0 66.13654988310532
1267.0 66.13654988310532
1268.0 66.03426391529719
1268.0 66.03426391529719
1269.0 65.93197794458398
1269.0 65.93197794458398
1270.0 65.82969192262507
1270.0 65.82969192262507
1271.0 65.72740590984954
1271.0 65.72740590984954
1272.0 65.62511986049411
1272.0 65.62511986049411
1273.0 65.52283378459501
1273.0 65.52283378459501
1274.0 65.42054770890644
1274.0 65.42054770890644
1275.0 65.31826159875914
1275.0 65.31826159875914
1276.0 65.21597547425186
1276.0 65.21597547425186
1277.0 65.11368932204223
1277.0 65.11368932204223
1278.0 65.0114031426244
1278.0 65.0114031426244
1279.0 64.90911694904928
1279.0 64.90911694904928
1280.0 64.80683074137983
1280.0 64.80683074137983
1281.0 64.70454451134009
1281.0 64.70454451134009
1282.0 64.60225826230514
1282.0 64.60225826230514
1283.0 64.49997196735659
1283.0 64.49997196735659
1284.0 64.39768568931022
1284.0 64.39768568931022
1285.0 64.29539936756669
1285.0 64.29539936756669
1286.0 64.19311302527602
1286.0 64.19311302527602
1287.0 64.09082667452107
1287.0 64.09082667452107
1288.0 63.98854027437592
1288.0 63.98854027437592
1289.0 63.88625388825204
1289.0 63.88625388825204
1290.0 63.78396745833568
1290.0 63.78396745833568
1291.0 63.68168101426203
1291.0 63.68168101426203
1292.0 63.57939454897675
1292.0 63.57939454897675
1293.0 63.4771080530452
1293.0 63.4771080530452
1294.0 63.37482155944533
1294.0 63.37482155944533
1295.0 63.272535034901225
1295.0 63.272535034901225
1296.0 63.17024847971085
1296.0 63.17024847971085
1297.0 63.06796192609236
1297.0 63.06796192609236
1298.0 62.96567532040542
1298.0 62.96567532040542
1299.0 62.863388721685396
1299.0 62.863388721685396
1300.0 62.761102085961596
1300.0 62.761102085961596
1301.0 62.65881543674501
1301.0 62.65881543674501
1302.0 62.55652875536255
1302.0 62.55652875536255
1303.0 62.45424205886033
1303.0 62.45424205886033
1304.0 62.351955347345715
1304.0 62.351955347345715
1305.0 62.249668614157635
1305.0 62.249668614157635
1306.0 62.147381858238326
1306.0 62.147381858238326
1307.0 62.04509507207161
1307.0 62.04509507207161
1308.0 61.9428082765855
1308.0 61.9428082765855
1309.0 61.84052146734097
1309.0 61.84052146734097
1310.0 61.73823461811644
1310.0 61.73823461811644
1311.0 61.63594776854531
1311.0 61.63594776854531
1312.0 61.5336608762774
1312.0 61.5336608762774
1313.0 61.43137398002217
1313.0 61.43137398002217
1314.0 61.32908705494385
1314.0 61.32908705494385
1315.0 61.226800104950186
1315.0 61.226800104950186
1316.0 61.12451313318776
1316.0 61.12451313318776
1317.0 61.02222615174501
1317.0 61.02222615174501
1318.0 60.919939138136385
1318.0 60.919939138136385
1319.0 60.81765211000954
1319.0 60.81765211000954
1320.0 60.715365050875484
1320.0 60.715365050875484
1321.0 60.613077997391414
1321.0 60.613077997391414
1322.0 60.510790890053656
1322.0 60.510790890053656
1323.0 60.408503788365884
1323.0 60.408503788365884
1324.0 60.30621665567091
1324.0 60.30621665567091
1325.0 60.203929492633236
1325.0 60.203929492633236
1326.0 60.101642325545264
1326.0 60.101642325545264
1327.0 59.99935512327669
1327.0 59.99935512327669
1328.0 59.89706791474139
1328.0 59.89706791474139
1329.0 59.79478066910702
1329.0 59.79478066910702
1330.0 59.692493407434824
1330.0 59.692493407434824
1331.0 59.590206134658
1331.0 59.590206134658
1332.0 59.4879188385928
1332.0 59.4879188385928
1333.0 59.3856315100008
1333.0 59.3856315100008
1334.0 59.2833441642123
1334.0 59.2833441642123
1335.0 59.18105680189181
1335.0 59.18105680189181
1336.0 59.07876941389619
1336.0 59.07876941389619
1337.0 58.97648200158676
1337.0 58.97648200158676
1338.0 58.87419459416751
1338.0 58.87419459416751
1339.0 58.771907132799285
1339.0 58.771907132799285
1340.0 58.66961967413714
1340.0 58.66961967413714
1341.0 58.567332185829116
1341.0 58.567332185829116
1342.0 58.46504465602149
1342.0 58.46504465602149
1343.0 58.36275713007861
1343.0 58.36275713007861
1344.0 58.260469588300566
1344.0 58.260469588300566
1345.0 58.158182005022915
1345.0 58.158182005022915
1346.0 58.05589441200196
1346.0 58.05589441200196
1347.0 57.953606792450785
1347.0 57.953606792450785
1348.0 57.8513191639161
1348.0 57.8513191639161
1349.0 57.74903150769253
1349.0 57.74903150769253
1350.0 57.64674383391152
1350.0 57.64674383391152
1351.0 57.544456136779175
1351.0 57.544456136779175
1352.0 57.44216841996827
1352.0 57.44216841996827
1353.0 57.339880676829786
1353.0 57.339880676829786
1354.0 57.23759291477255
1354.0 57.23759291477255
1355.0 57.13530512784437
1355.0 57.13530512784437
1356.0 57.03301731438596
1356.0 57.03301731438596
1357.0 56.93072949727612
1357.0 56.93072949727612
1358.0 56.82844165383871
1358.0 56.82844165383871
1359.0 56.726153792843874
1359.0 56.726153792843874
1360.0 56.623865903400336
1360.0 56.623865903400336
1361.0 56.521577997096195
1361.0 56.521577997096195
1362.0 56.41929006522429
1362.0 56.41929006522429
1363.0 56.31700211215421
1363.0 56.31700211215421
1364.0 56.214714148581045
1364.0 56.214714148581045
1365.0 56.112426164012376
1365.0 56.112426164012376
1366.0 56.01013814751844
1366.0 56.01013814751844
1367.0 55.90785011058613
1367.0 55.90785011058613
1368.0 55.805562048023084
1368.0 55.805562048023084
1369.0 55.70327397274052
1369.0 55.70327397274052
1370.0 55.60098587838091
1370.0 55.60098587838091
1371.0 55.49869776236131
1371.0 55.49869776236131
1372.0 55.3964096211728
1372.0 55.3964096211728
1373.0 55.2941214687214
1373.0 55.2941214687214
1374.0 55.1918332952745
1374.0 55.1918332952745
1375.0 55.08954509665869
1375.0 55.08954509665869
1376.0 54.987256860292774
1376.0 54.987256860292774
1377.0 54.88496862018014
1377.0 54.88496862018014
1378.0 54.782680374801174
1378.0 54.782680374801174
1379.0 54.68039208024816
1379.0 54.68039208024816
1380.0 54.57810377270999
1380.0 54.57810377270999
1381.0 54.475815436564844
1381.0 54.475815436564844
1382.0 54.3735270891568
1382.0 54.3735270891568
1383.0 54.271238727244
1383.0 54.271238727244
1384.0 54.16895033970045
1384.0 54.16895033970045
1385.0 54.06666192258747
1385.0 54.06666192258747
1386.0 53.96437350020817
1386.0 53.96437350020817
1387.0 53.86208504371948
1387.0 53.86208504371948
1388.0 53.75979657147207
1388.0 53.75979657147207
1389.0 53.657508081110095
1389.0 53.657508081110095
1390.0 53.55521956872718
1390.0 53.55521956872718
1391.0 53.45293102823146
1391.0 53.45293102823146
1392.0 53.35064246664495
1392.0 53.35064246664495
1393.0 53.24835389201029
1393.0 53.24835389201029
1394.0 53.14606528952847
1394.0 53.14606528952847
1395.0 53.043776677379796
1395.0 53.043776677379796
1396.0 52.94148803324288
1396.0 52.94148803324288
1397.0 52.839199382320025
1397.0 52.839199382320025
1398.0 52.73691069355176
1398.0 52.73691069355176
1399.0 52.63462198418687
1399.0 52.63462198418687
1400.0 52.53233326127969
1400.0 52.53233326127969
1401.0 52.4300445233106
1401.0 52.4300445233106
1402.0 52.3277557572287
1402.0 52.3277557572287
1403.0 52.22546697684471
1403.0 52.22546697684471
1404.0 52.123178160039615
1404.0 52.123178160039615
1405.0 52.02088932942658
1405.0 52.02088932942658
1406.0 51.918600483257485
1406.0 51.918600483257485
1407.0 51.816311608709945
1407.0 51.816311608709945
1408.0 51.71402271231181
1408.0 51.71402271231181
1409.0 51.61173380694365
1409.0 51.61173380694365
1410.0 51.509444874824005
1410.0 51.509444874824005
1411.0 51.40715592618584
1411.0 51.40715592618584
1412.0 51.30486694115889
1412.0 51.30486694115889
1413.0 51.20257794858622
1413.0 51.20257794858622
1414.0 51.10028893459414
1414.0 51.10028893459414
1415.0 50.99799990408353
1415.0 50.99799990408353
1416.0 50.89571084394052
1416.0 50.89571084394052
1417.0 50.79342175512756
1417.0 50.79342175512756
1418.0 50.69113266601941
1418.0 50.69113266601941
1419.0 50.588843523938216
1419.0 50.588843523938216
1420.0 50.48655438861616
1420.0 50.48655438861616
1421.0 50.38426523214034
1421.0 50.38426523214034
1422.0 50.281976042391385
1422.0 50.281976042391385
1423.0 50.179686838941855
1423.0 50.179686838941855
1424.0 50.07739761337609
1424.0 50.07739761337609
1425.0 49.97510837122883
1425.0 49.97510837122883
1426.0 49.87281909868936
1426.0 49.87281909868936
1427.0 49.77052981148685
1427.0 49.77052981148685
1428.0 49.66824049121388
1428.0 49.66824049121388
1429.0 49.56595117160818
1429.0 49.56595117160818
1430.0 49.463661814758595
1430.0 49.463661814758595
1431.0 49.36137244036505
1431.0 49.36137244036505
1432.0 49.25908304939
1432.0 49.25908304939
1433.0 49.15679364471439
1433.0 49.15679364471439
1434.0 49.05450421497864
1434.0 49.05450421497864
1435.0 48.95221474723921
1435.0 48.95221474723921
1436.0 48.849925270434454
1436.0 48.849925270434454
1437.0 48.74763576171789
1437.0 48.74763576171789
1438.0 48.64534624539262
1438.0 48.64534624539262
1439.0 48.543056710003796
1439.0 48.543056710003796
1440.0 48.440767138333555
1440.0 48.440767138333555
1441.0 48.33847755733235
1441.0 48.33847755733235
1442.0 48.236187966506016
1442.0 48.236187966506016
1443.0 48.1338983354919
1443.0 48.1338983354919
1444.0 48.03160870362546
1444.0 48.03160870362546
1445.0 47.92931903375534
1445.0 47.92931903375534
1446.0 47.82702935187599
1446.0 47.82702935187599
1447.0 47.724739640965765
1447.0 47.724739640965765
1448.0 47.62244991023217
1448.0 47.62244991023217
1449.0 47.52016015606541
1449.0 47.52016015606541
1450.0 47.417870385716014
1450.0 47.417870385716014
1451.0 47.315580589749345
1451.0 47.315580589749345
1452.0 47.21329079217055
1452.0 47.21329079217055
1453.0 47.11100094658983
1453.0 47.11100094658983
1454.0 47.008711097478525
1454.0 47.008711097478525
1455.0 46.906421217614074
1455.0 46.906421217614074
1456.0 46.804131334915866
1456.0 46.804131334915866
1457.0 46.7018414027591
1457.0 46.7018414027591
1458.0 46.59955147111135
1458.0 46.59955147111135
1459.0 46.49726151993819
1459.0 46.49726151993819
1460.0 46.394971535998124
1460.0 46.394971535998124
1461.0 46.29268153369132
1461.0 46.29268153369132
1462.0 46.19039150643175
1462.0 46.19039150643175
1463.0 46.088101462229744
1463.0 46.088101462229744
1464.0 45.985811407379835
1464.0 45.985811407379835
1465.0 45.88352132443058
1465.0 45.88352132443058
1466.0 45.78123121652857
1466.0 45.78123121652857
1467.0 45.678941099897116
1467.0 45.678941099897116
1468.0 45.57665094858029
1468.0 45.57665094858029
1469.0 45.47436077253922
1469.0 45.47436077253922
1470.0 45.37207059144795
1470.0 45.37207059144795
1471.0 45.269780383681656
1471.0 45.269780383681656
1472.0 45.16749015357788
1472.0 45.16749015357788
1473.0 45.065199909185466
1473.0 45.065199909185466
1474.0 44.96290962375018
1474.0 44.96290962375018
1475.0 44.86061932670452
1475.0 44.86061932670452
1476.0 44.7583290121593
1476.0 44.7583290121593
1477.0 44.65603868620637
1477.0 44.65603868620637
1478.0 44.55374832606224
1478.0 44.55374832606224
1479.0 44.45145794669627
1479.0 44.45145794669627
1480.0 44.3491675559226
1480.0 44.3491675559226
1481.0 44.246877130197916
1481.0 44.246877130197916
1482.0 44.14458669230574
1482.0 44.14458669230574
1483.0 44.04229623595152
1483.0 44.04229623595152
1484.0 43.94000574676742
1484.0 43.94000574676742
1485.0 43.837715243294696
1485.0 43.837715243294696
1486.0 43.73542472881313
1486.0 43.73542472881313
1487.0 43.63313418785919
1487.0 43.63313418785919
1488.0 43.530843617286315
1488.0 43.530843617286315
1489.0 43.428553022096565
1489.0 43.428553022096565
1490.0 43.32626241549911
1490.0 43.32626241549911
1491.0 43.22397179451772
1491.0 43.22397179451772
1492.0 43.12168114603853
1492.0 43.12168114603853
1493.0 43.01939047082133
1493.0 43.01939047082133
1494.0 42.91709977562249
1494.0 42.91709977562249
1495.0 42.81480906825615
1495.0 42.81480906825615
1496.0 42.712518338229906
1496.0 42.712518338229906
1497.0 42.610227590438456
1497.0 42.610227590438456
1498.0 42.5079368068409
1498.0 42.5079368068409
1499.0 42.40564601786454
1499.0 42.40564601786454
1500.0 42.30335520744991
1500.0 42.30335520744991
1501.0 42.20106435592943
1501.0 42.20106435592943
1502.0 42.098773498238025
1502.0 42.098773498238025
1503.0 41.99648261983751
1503.0 41.99648261983751
1504.0 41.89419172847736
1504.0 41.89419172847736
1505.0 41.79190080058363
1505.0 41.79190080058363
1506.0 41.689609867278776
1506.0 41.689609867278776
1507.0 41.5873188911458
1507.0 41.5873188911458
1508.0 41.48502791513643
1508.0 41.48502791513643
1509.0 41.38273690527174
1509.0 41.38273690527174
1510.0 41.28044588026333
1510.0 41.28044588026333
1511.0 41.17815483547594
1511.0 41.17815483547594
1512.0 41.07586376700321
1512.0 41.07586376700321
1513.0 40.973572673153804
1513.0 40.973572673153804
1514.0 40.87128156949274
1514.0 40.87128156949274
1515.0 40.76899044045499
1515.0 40.76899044045499
1516.0 40.666699278759104
1516.0 40.666699278759104
1517.0 40.564408113013414
1517.0 40.564408113013414
1518.0 40.462116918250324
1518.0 40.462116918250324
1519.0 40.359825708280525
1519.0 40.359825708280525
1520.0 40.25753446929331
1520.0 40.25753446929331
1521.0 40.15524321777767
1521.0 40.15524321777767
1522.0 40.05295193380655
1522.0 40.05295193380655
1523.0 39.95066064482316
1523.0 39.95066064482316
1524.0 39.848369333876704
1524.0 39.848369333876704
1525.0 39.746077979247026
1525.0 39.746077979247026
1526.0 39.64378662255685
1526.0 39.64378662255685
1527.0 39.54149523867244
1527.0 39.54149523867244
1528.0 39.43920383891682
1528.0 39.43920383891682
1529.0 39.336912424618994
1529.0 39.336912424618994
1530.0 39.23462097226799
1530.0 39.23462097226799
1531.0 39.13232951126399
1531.0 39.13232951126399
1532.0 39.03003801508774
1532.0 39.03003801508774
1533.0 38.927746510461155
1533.0 38.927746510461155
1534.0 38.82545498503016
1534.0 38.82545498503016
1535.0 38.72316343390007
1535.0 38.72316343390007
1536.0 38.620871868721935
1536.0 38.620871868721935
1537.0 38.51858026837155
1537.0 38.51858026837155
1538.0 38.4162886559301
1538.0 38.4162886559301
1539.0 38.313997029440614
1539.0 38.313997029440614
1540.0 38.21170538158959
1540.0 38.21170538158959
1541.0 38.10941370783679
1541.0 38.10941370783679
1542.0 38.007122013881116
1542.0 38.007122013881116
1543.0 37.904830280415624
1543.0 37.904830280415624
1544.0 37.80253855280467
1544.0 37.80253855280467
1545.0 37.70024678780504
1545.0 37.70024678780504
1546.0 37.59795501429211
1546.0 37.59795501429211
1547.0 37.49566320948236
1547.0 37.49566320948236
1548.0 37.39337138986478
1548.0 37.39337138986478
1549.0 37.2910795527611
1549.0 37.2910795527611
1550.0 37.1887876925736
1550.0 37.1887876925736
1551.0 37.08649580860546
1551.0 37.08649580860546
1552.0 36.984203892783384
1552.0 36.984203892783384
1553.0 36.88191196824533
1553.0 36.88191196824533
1554.0 36.77962003661828
1554.0 36.77962003661828
1555.0 36.67732807075052
1555.0 36.67732807075052
1556.0 36.57503607425045
1556.0 36.57503607425045
1557.0 36.47274405466656
1557.0 36.47274405466656
1558.0 36.37045203190144
1558.0 36.37045203190144
1559.0 36.26815997774422
1559.0 36.26815997774422
1560.0 36.16586791507369
1560.0 36.16586791507369
1561.0 36.06357582855956
1561.0 36.06357582855956
1562.0 35.961283709229
1562.0 35.961283709229
1563.0 35.85899156459821
1563.0 35.85899156459821
1564.0 35.75669941890732
1564.0 35.75669941890732
1565.0 35.654407226095145
1565.0 35.654407226095145
1566.0 35.55211503831474
1566.0 35.55211503831474
1567.0 35.449822818382415
1567.0 35.449822818382415
1568.0 35.34753058069836
1568.0 35.34753058069836
1569.0 35.24523831791672
1569.0 35.24523831791672
1570.0 35.142946044899524
1570.0 35.142946044899524
1571.0 35.040653740427246
1571.0 35.040653740427246
1572.0 34.93836141211135
1572.0 34.93836141211135
1573.0 34.83606906402995
1573.0 34.83606906402995
1574.0 34.73377669886131
1574.0 34.73377669886131
1575.0 34.6314843161436
1575.0 34.6314843161436
1576.0 34.529191914122215
1576.0 34.529191914122215
1577.0 34.42689948895406
1577.0 34.42689948895406
1578.0 34.32460703696605
1578.0 34.32460703696605
1579.0 34.22231456521254
1579.0 34.22231456521254
1580.0 34.12002207097675
1580.0 34.12002207097675
1581.0 34.017729563827125
1581.0 34.017729563827125
1582.0 33.91543703197879
1582.0 33.91543703197879
1583.0 33.813144480859116
1583.0 33.813144480859116
1584.0 33.71085189828436
1584.0 33.71085189828436
1585.0 33.608559311673275
1585.0 33.608559311673275
1586.0 33.50626668321
1586.0 33.50626668321
1587.0 33.40397405872073
1587.0 33.40397405872073
1588.0 33.30168140085791
1588.0 33.30168140085791
1589.0 33.199388710020415
1589.0 33.199388710020415
1590.0 33.097096007427744
1590.0 33.097096007427744
1591.0 32.99480329328257
1591.0 32.99480329328257
1592.0 32.892510559770756
1592.0 32.892510559770756
1593.0 32.790217800135935
1593.0 32.790217800135935
1594.0 32.68792500828623
1594.0 32.68792500828623
1595.0 32.585632201243286
1595.0 32.585632201243286
1596.0 32.48333937095826
1596.0 32.48333937095826
1597.0 32.38104653299617
1597.0 32.38104653299617
1598.0 32.278753671032206
1598.0 32.278753671032206
1599.0 32.17646078218543
1599.0 32.17646078218543
1600.0 32.074167864999204
1600.0 32.074167864999204
1601.0 31.97187494447348
1601.0 31.97187494447348
1602.0 31.869581988092143
1602.0 31.869581988092143
1603.0 31.76728901380079
1603.0 31.76728901380079
1604.0 31.664996019383004
1604.0 31.664996019383004
1605.0 31.56270301189311
1605.0 31.56270301189311
1606.0 31.460409968547598
1606.0 31.460409968547598
1607.0 31.358116915010918
1607.0 31.358116915010918
1608.0 31.255823832869154
1608.0 31.255823832869154
1609.0 31.15353073156342
1609.0 31.15353073156342
1610.0 31.051237632250253
1610.0 31.051237632250253
1611.0 30.948944483175463
1611.0 30.948944483175463
1612.0 30.84665132102857
1612.0 30.84665132102857
1613.0 30.744358145543934
1613.0 30.744358145543934
1614.0 30.642064950895325
1614.0 30.642064950895325
1615.0 30.539771711817163
1615.0 30.539771711817163
1616.0 30.4374784768527
1616.0 30.4374784768527
1617.0 30.33518521908353
1617.0 30.33518521908353
1618.0 30.232891919101238
1618.0 30.232891919101238
1619.0 30.13059861492435
1619.0 30.13059861492435
1620.0 30.02830528843691
1620.0 30.02830528843691
1621.0 29.92601194811757
1621.0 29.92601194811757
1622.0 29.82371856624961
1622.0 29.82371856624961
1623.0 29.721425184854617
1623.0 29.721425184854617
1624.0 29.61913176896534
1624.0 29.61913176896534
1625.0 29.516838337724554
1625.0 29.516838337724554
1626.0 29.414544891689403
1626.0 29.414544891689403
1627.0 29.312251419372963
1627.0 29.312251419372963
1628.0 29.209957917894315
1628.0 29.209957917894315
1629.0 29.107664401823957
1629.0 29.107664401823957
1630.0 29.005370858509853
1630.0 29.005370858509853
1631.0 28.90307729984424
1631.0 28.90307729984424
1632.0 28.800783726586925
1632.0 28.800783726586925
1633.0 28.69849012608586
1633.0 28.69849012608586
1634.0 28.596196503381623
1634.0 28.596196503381623
1635.0 28.493902872177546
1635.0 28.493902872177546
1636.0 28.39160919936188
1636.0 28.39160919936188
1637.0 28.28931552480275
1637.0 28.28931552480275
1638.0 28.187021815686364
1638.0 28.187021815686364
1639.0 28.084728097772178
1639.0 28.084728097772178
1640.0 27.982434335568136
1640.0 27.982434335568136
1641.0 27.880140575261365
1641.0 27.880140575261365
1642.0 27.77784679248578
1642.0 27.77784679248578
1643.0 27.675552970815374
1643.0 27.675552970815374
1644.0 27.57325915849544
1644.0 27.57325915849544
1645.0 27.47096529195038
1645.0 27.47096529195038
1646.0 27.36867142799942
1646.0 27.36867142799942
1647.0 27.26637753211268
1647.0 27.26637753211268
1648.0 27.164083622527265
1648.0 27.164083622527265
1649.0 27.06178969683054
1649.0 27.06178969683054
1650.0 26.95949573360033
1650.0 26.95949573360033
1651.0 26.857201754752978
1651.0 26.857201754752978
1652.0 26.754907746648115
1652.0 26.754907746648115
1653.0 26.652613730644944
1653.0 26.652613730644944
1654.0 26.550319698264833
1654.0 26.550319698264833
1655.0 26.448025635867406
1655.0 26.448025635867406
1656.0 26.345731565571676
1656.0 26.345731565571676
1657.0 26.24343744850402
1657.0 26.24343744850402
1658.0 26.14114332429786
1658.0 26.14114332429786
1659.0 26.03884918437926
1659.0 26.03884918437926
1660.0 25.936555021497682
1660.0 25.936555021497682
1661.0 25.834260826908853
1661.0 25.834260826908853
1662.0 25.73196663193789
1662.0 25.73196663193789
1663.0 25.62967239867364
1663.0 25.62967239867364
1664.0 25.52737814827265
1664.0 25.52737814827265
1665.0 25.42508388312168
1665.0 25.42508388312168
1666.0 25.32278959937734
1666.0 25.32278959937734
1667.0 25.22049527879634
1667.0 25.22049527879634
1668.0 25.118200949259272
1668.0 25.118200949259272
1669.0 25.01590658897742
1669.0 25.01590658897742
1670.0 24.91361221782103
1670.0 24.91361221782103
1671.0 24.811317823436028
1671.0 24.811317823436028
1672.0 24.70902340506261
1672.0 24.70902340506261
1673.0 24.60672897097675
1673.0 24.60672897097675
1674.0 24.504434517740382
1674.0 24.504434517740382
1675.0 24.402140049488402
1675.0 24.402140049488402
1676.0 24.29984554294314
1676.0 24.29984554294314
1677.0 24.197551024497898
1677.0 24.197551024497898
1678.0 24.095256467759373
1678.0 24.095256467759373
1679.0 23.992961915907816
1679.0 23.992961915907816
1680.0 23.89066733321617
1680.0 23.89066733321617
1681.0 23.788372725079483
1681.0 23.788372725079483
1682.0 23.68607809828645
1682.0 23.68607809828645
1683.0 23.583783462740016
1683.0 23.583783462740016
1684.0 23.48148878035868
1684.0 23.48148878035868
1685.0 23.379194095315814
1685.0 23.379194095315814
1686.0 23.276899385524732
1686.0 23.276899385524732
1687.0 23.17460467231232
1687.0 23.17460467231232
1688.0 23.07230990471651
1688.0 23.07230990471651
1689.0 22.970015141247863
1689.0 22.970015141247863
1690.0 22.867720353031
1690.0 22.867720353031
1691.0 22.765425531757625
1691.0 22.765425531757625
1692.0 22.663130692524735
1692.0 22.663130692524735
1693.0 22.56083584232201
1693.0 22.56083584232201
1694.0 22.458540974159767
1694.0 22.458540974159767
1695.0 22.356246081154012
1695.0 22.356246081154012
1696.0 22.25395115442724
1696.0 22.25395115442724
1697.0 22.151656210405456
1697.0 22.151656210405456
1698.0 22.049361255446165
1698.0 22.049361255446165
1699.0 21.94706626640492
1699.0 21.94706626640492
1700.0 21.844771258213168
1700.0 21.844771258213168
1701.0 21.742476239482773
1701.0 21.742476239482773
1702.0 21.6401812105117
1702.0 21.6401812105117
1703.0 21.537886133913606
1703.0 21.537886133913606
1704.0 21.435591058466443
1704.0 21.435591058466443
1705.0 21.333295949235293
1705.0 21.333295949235293
1706.0 21.231000824133435
1706.0 21.231000824133435
1707.0 21.128705672003957
1707.0 21.128705672003957
1708.0 21.02641048996593
1708.0 21.02641048996593
1709.0 20.9241153066277
1709.0 20.9241153066277
1710.0 20.82182010523466
1710.0 20.82182010523466
1711.0 20.7195248678412
1711.0 20.7195248678412
1712.0 20.617229619909097
1712.0 20.617229619909097
1713.0 20.514934328460402
1713.0 20.514934328460402
1714.0 20.412639041043576
1714.0 20.412639041043576
1715.0 20.3103437277578
1715.0 20.3103437277578
1716.0 20.208048385525938
1716.0 20.208048385525938
1717.0 20.105753032755437
1717.0 20.105753032755437
1718.0 20.003457653621822
1718.0 20.003457653621822
1719.0 19.901162259846995
1719.0 19.901162259846995
1720.0 19.798866834111347
1720.0 19.798866834111347
1721.0 19.69657140125066
1721.0 19.69657140125066
1722.0 19.59427593451069
1722.0 19.59427593451069
1723.0 19.491980447499472
1723.0 19.491980447499472
1724.0 19.389684940913842
1724.0 19.389684940913842
1725.0 19.28738942796297
1725.0 19.28738942796297
1726.0 19.185093874015507
1726.0 19.185093874015507
1727.0 19.082798314367306
1727.0 19.082798314367306
1728.0 18.98050272083982
1728.0 18.98050272083982
1729.0 18.878207113069987
1729.0 18.878207113069987
1730.0 18.77591148502891
1730.0 18.77591148502891
1731.0 18.673615827680816
1731.0 18.673615827680816
1732.0 18.571320159996745
1732.0 18.571320159996745
1733.0 18.46902445452702
1733.0 18.46902445452702
1734.0 18.366728744717886
1734.0 18.366728744717886
1735.0 18.264433013213207
1735.0 18.264433013213207
1736.0 18.162137254522644
1736.0 18.162137254522644
1737.0 18.059841489371543
1737.0 18.059841489371543
1738.0 17.95754569616739
1738.0 17.95754569616739
1739.0 17.855249881375055
1739.0 17.855249881375055
1740.0 17.752954022705193
1740.0 17.752954022705193
1741.0 17.650658165787796
1741.0 17.650658165787796
1742.0 17.548362288536186
1742.0 17.548362288536186
1743.0 17.446066390456195
1743.0 17.446066390456195
1744.0 17.343770470319726
1744.0 17.343770470319726
1745.0 17.241474520876235
1745.0 17.241474520876235
1746.0 17.139178558817367
1746.0 17.139178558817367
1747.0 17.03688257278355
1747.0 17.03688257278355
1748.0 16.93458656708002
1748.0 16.93458656708002
1749.0 16.832290547134143
1749.0 16.832290547134143
1750.0 16.72999449026978
1750.0 16.72999449026978
1751.0 16.627698419827574
1751.0 16.627698419827574
1752.0 16.525402339980925
1752.0 16.525402339980925
1753.0 16.42310621761808
1753.0 16.42310621761808
1754.0 16.32081008873173
1754.0 16.32081008873173
1755.0 16.218513936534933
1755.0 16.218513936534933
1756.0 16.11621776324412
1756.0 16.11621776324412
1757.0 16.01392156200762
1757.0 16.01392156200762
1758.0 15.911625351765547
1758.0 15.911625351765547
1759.0 15.809329126027164
1759.0 15.809329126027164
1760.0 15.70703285489165
1760.0 15.70703285489165
1761.0 15.604736578593963
1761.0 15.604736578593963
1762.0 15.5024402850777
1762.0 15.5024402850777
1763.0 15.40014394904524
1763.0 15.40014394904524
1764.0 15.297847604969672
1764.0 15.297847604969672
1765.0 15.195551266459038
1765.0 15.195551266459038
1766.0 15.093254875699607
1766.0 15.093254875699607
1767.0 14.990958463086358
1767.0 14.990958463086358
1768.0 14.8886620416702
1768.0 14.8886620416702
1769.0 14.78636559134589
1769.0 14.78636559134589
1770.0 14.68406913221867
1770.0 14.68406913221867
1771.0 14.581772641505033
1771.0 14.581772641505033
1772.0 14.479476128842279
1772.0 14.479476128842279
1773.0 14.377179599657778
1773.0 14.377179599657778
1774.0 14.27488304709986
1774.0 14.27488304709986
1775.0 14.172586480406963
1775.0 14.172586480406963
1776.0 14.070289889378182
1776.0 14.070289889378182
1777.0 13.967993268124314
1777.0 13.967993268124314
1778.0 13.865696637370707
1778.0 13.865696637370707
1779.0 13.763399990032381
1779.0 13.763399990032381
1780.0 13.661103311772138
1780.0 13.661103311772138
1780.7007761345446 13.6900143459166
1780.7007761345446 13.6900143459166
1781.7007761345446 14.011159790485435
1781.7007761345446 14.011159790485435
1782.7007761345446 14.577078421394214
1782.7007761345446 14.577078421394214
1783.7007761345446 15.3371627898969
1783.7007761345446 15.3371627898969
1784.7007761345446 16.25126840844079
1784.7007761345446 16.25126840844079
1785.7007761345446 17.28755052535942
1785.7007761345446 17.28755052535942
1786.7007761345446 18.42074821993263
1786.7007761345446 18.42074821993263
1787.7007761345446 19.630823250842496
1787.7007761345446 19.630823250842496
1788.7007761345446 20.901880262975002
1788.7007761345446 20.901880262975002
1789.7007761345446 22.221310252373467
1789.7007761345446 22.221310252373467
1790.7007761345446 23.579111158721698
1790.7007761345446 23.579111158721698
1791.7007761345446 24.9673488016927
1791.7007761345446 24.9673488016927
1792.7007761345446 26.379729434146594
1792.7007761345446 26.379729434146594
1793.7007761345446 27.811260542798333
1793.7007761345446 27.811260542798333
1794.7007761345446 29.257981792399256
1794.7007761345446 29.257981792399256
1795.7007761345446 30.716751681653747
1795.7007761345446 30.716751681653747
1796.7007761345446 32.185078183826334
1796.7007761345446 32.185078183826334
1797.7007761345446 33.6609845395278
1797.7007761345446 33.6609845395278
1798.7007761345446 35.14290267367091
1798.7007761345446 35.14290267367091
1799.7007761345446 36.629588686938256
1799.7007761345446 36.629588686938256
1800.5 37.86325871554767
1800.5 37.86325871554767
1801.5 39.441399850620336
1801.5 39.441399850620336
1802.5 41.0220355182062
1802.5 41.0220355182062
1803.5 42.60464892206036
1803.5 42.60464892206036
1804.5 44.188830115686365
1804.5 44.188830115686365
1805.5 45.774253917895024
1805.5 45.774253917895024
1806.5 47.36066234680362
1806.5 47.36066234680362
1807.5 48.94785084245833
1807.5 48.94785084245833
1808.5 50.535657007732276
1808.5 50.535657007732276
1809.5 52.12395214638642
1809.5 52.12395214638642
1810.5 53.712634088660316
1810.5 53.712634088660316
1811.5 55.301621839240454
1811.5 55.301621839240454
1812.5 56.89085109673214
1812.5 56.89085109673214
1813.5 58.48027090816085
1813.5 58.48027090816085
1814.5 60.06984081602045
1814.5 60.06984081602045
1815.5 61.65952875101012
1815.5 61.65952875101012
1816.5 63.24930926540408
1816.5 63.24930926540408
1817.5 64.83916217572224
1817.5 64.83916217572224
1818.5 66.42907145314275
1818.5 66.42907145314275
1819.5 68.01902441488919
1819.5 68.01902441488919
1820.5 69.60901097786525
1820.5 69.60901097786525
1821.5 71.19902313650789
1821.5 71.19902313650789
1822.5 72.78905457295247
1822.5 72.78905457295247
1823.5 74.37910026018984
1823.5 74.37910026018984
1824.5 75.96915617824237
1824.5 75.96915617824237
1825.5 77.55921919140421
1825.5 77.55921919140421
1826.5 79.14928677581032
1826.5 79.14928677581032
1827.5 80.7393569444668
1827.5 80.7393569444668
1828.5 82.32942811397812
1828.5 82.32942811397812
1829.5 83.91949905084262
1829.5 83.91949905084262
1830.5 85.50956873478239
1830.5 85.50956873478239
1831.5 87.09963638396438
1831.5 87.09963638396438
1832.5 88.6897013759488
1832.5 88.6897013759488
1833.5 90.27976321586932
1833.5 90.27976321586932
1834.5 91.86982151260489
1834.5 91.86982151260489
1835.5 93.4598759478307
1835.5 93.4598759478307
1836.5 95.0499262803241
1836.5 95.0499262803241
1837.5 96.63997230197248
1837.5 96.63997230197248
1838.5 98.23001388181692
1838.5 98.23001388181692
1839.5 99.82005085661403
1839.5 99.82005085661403
1840.2399944478211 100.89608570129265
1840.2399944478211 100.89608570129265
1841.2399944478211 102.06274797332651
1841.2399944478211 102.06274797332651
1842.2399944478211 102.98467805513006
1842.2399944478211 102.98467805513006
1843.2399944478211 103.71247468599529
1843.2399944478211 103.71247468599529
1844.2399944478211 104.28627520151119
1844.2399944478211 104.28627520151119
1845.2399944478211 104.73791836394378
1845.2399944478211 104.73791836394378
1846.2399944478211 105.0926602273988
1846.2399944478211 105.0926602273988
1847.2399944478211 105.37053515354371
1847.2399944478211 105.37053515354371
1848.2399944478211 105.587435345532
1848.2399944478211 105.587435345532
1849.2399944478211 105.75596730825224
1849.2399944478211 105.75596730825224
1850.2399944478211 105.88613113140983
1850.2399944478211 105.88613113140983
1851.2399944478211 105.9858594182197
1851.2399944478211 105.9858594182197
1852.2399944478211 106.06144466990337
1852.2399944478211 106.06144466990337
1853.2399944478211 106.11787845394943
1853.2399944478211 106.11787845394943
1854.2399944478211 106.15912030917613
1854.2399944478211 106.15912030917613
1855.2399944478211 106.18831114616259
1855.2399944478211 106.18831114616259
1856.2399944478211 106.20794250920711
1856.2399944478211 106.20794250920711
1857.2399944478211 106.21999082154593
1857.2399944478211 106.21999082154593
1858.2399944478211 106.22602385119983
1858.2399944478211 106.22602385119983
1859.2399944478211 106.22728525551119
1859.2399944478211 106.22728525551119
1860.0 106.22556882175304
1860.0 106.22556882175304
1861.0 106.13549005570219
1861.0 106.13549005570219
1862.0 106.04288912790115
1862.0 106.04288912790115
1863.0 105.94828750891918
1863.0 105.94828750891918
1864.0 105.85209883058796
1864.0 105.85209883058796
1865.0 105.75465122360939
1865.0 105.75465122360939
1866.0 105.65620492993118
1866.0 105.65620492993118
1867.0 105.5569664572624
1867.0 105.5569664572624
1868.0 105.457099572413
1868.0 105.457099572413
1869.0 105.35673419944958
1869.0 105.35673419944958
1870.0 105.25597338320549
1870.0 105.25597338320549
1871.0 105.15489887948499
1871.0 105.15489887948499
1872.0 105.05357554727816
1872.0 105.05357554727816
1873.0 104.95205481990902
1873.0 104.95205481990902
1874.0 104.85037750379884
1874.0 104.85037750379884
1875.0 104.74857596934889
1875.0 104.74857596934889
1876.0 104.646675894222
1876.0 104.646675894222
1877.0 104.54469765527122
1877.0 104.54469765527122
1878.0 104.44265740234955
1878.0 104.44265740234955
1879.0 104.34056795263155
1879.0 104.34056795263155
1880.0 104.23843948393521
1880.0 104.23843948393521
1881.0 104.13628003926645
1881.0 104.13628003926645
1882.0 104.03409602250869
1882.0 104.03409602250869
1883.0 103.93189251616326
1883.0 103.93189251616326
1884.0 103.82967354823869
1884.0 103.82967354823869
1885.0 103.72744230198042
1885.0 103.72744230198042
1886.0 103.62520132616825
1886.0 103.62520132616825
1887.0 103.52295261215693
1887.0 103.52295261215693
1888.0 103.42069776215692
1888.0 103.42069776215692
1889.0 103.31843803970314
1889.0 103.31843803970314
1890.0 103.21617445247011
1890.0 103.21617445247011
1891.0 103.11390778527277
1891.0 103.11390778527277
1892.0 103.01163866912601
1892.0 103.01163866912601
1893.0 102.90936762738046
1893.0 102.90936762738046
1894.0 102.80709503519418
1894.0 102.80709503519418
1895.0 102.70482121342653
1895.0 102.70482121342653
1896.0 102.60254641878551
1896.0 102.60254641878551
1897.0 102.50027082186611
1897.0 102.50027082186611
1898.0 102.39799461653988
1898.0 102.39799461653988
1899.0 102.29571790779568
1899.0 102.29571790779568
1900.0 102.19344078764037
1900.0 102.19344078764037
1901.0 102.09116336593839
1901.0 102.09116336593839
1902.0 101.98888567026174
1902.0 101.98888567026174
1903.0 101.88660777939084
1903.0 101.88660777939084
1904.0 101.78432969214906
1904.0 101.78432969214906
1905.0 101.6820514769953
1905.0 101.6820514769953
1906.0 101.57977315429399
1906.0 101.57977315429399
1907.0 101.4774947353511
1907.0 101.4774947353511
1908.0 101.37521622418946
1908.0 101.37521622418946
1909.0 101.27293765958346
1909.0 101.27293765958346
1910.0 101.17065902002082
1910.0 101.17065902002082
1911.0 101.06838034164824
1911.0 101.06838034164824
1912.0 100.96610162603591
1912.0 100.96610162603591
1913.0 100.86382284504135
1913.0 100.86382284504135
1914.0 100.76154405286545
1914.0 100.76154405286545
1915.0 100.65926522239084
1915.0 100.65926522239084
1916.0 100.55698635166812
1916.0 100.55698635166812
1917.0 100.45470744107294
1917.0 100.45470744107294
1918.0 100.35242849505875
1918.0 100.35242849505875
1919.0 100.2501495342125
1919.0 100.2501495342125
1920.0 100.14787055143037
1920.0 100.14787055143037
1921.0 100.04559154671236
1921.0 100.04559154671236
1922.0 99.94331253137364
1922.0 99.94331253137364
1923.0 99.84103347800891
1923.0 99.84103347800891
1924.0 99.73875440906582
1924.0 99.73875440906582
1925.0 99.63647532106778
1925.0 99.63647532106778
1926.0 99.5341962090127
1926.0 99.5341962090127
1927.0 99.43191709151073
1927.0 99.43191709151073
1928.0 99.32963792949202
1928.0 99.32963792949202
1929.0 99.22735876278621
1929.0 99.22735876278621
1930.0 99.12507955593327
1930.0 99.12507955593327
1931.0 99.02280035287185
1931.0 99.02280035287185
1932.0 98.92052111138558
1932.0 98.92052111138558
1933.0 98.8182418636926
1933.0 98.8182418636926
1934.0 98.71596258585073
1934.0 98.71596258585073
1935.0 98.61368329352618
1935.0 98.61368329352618
1936.0 98.51140397105274
1936.0 98.51140397105274
1937.0 98.40912462704229
1937.0 98.40912462704229
1938.0 98.30684525308561
1938.0 98.30684525308561
1939.0 98.20456587901408
1939.0 98.20456587901408
1940.0 98.10228647615502
1940.0 98.10228647615502
1941.0 98.00000706420829
1941.0 98.00000706420829
1942.0 97.89772760138733
1942.0 97.89772760138733
1943.0 97.79544814404925
1943.0 97.79544814404925
1944.0 97.6931686661366
1944.0 97.6931686661366
1945.0 97.59088915579567
1945.0 97.59088915579567
1946.0 97.48860961716134
1946.0 97.48860961716134
1947.0 97.38633007791802
1947.0 97.38633007791802
1948.0 97.28405051445941
1948.0 97.28405051445941
1949.0 97.18177092830511
1949.0 97.18177092830511
1950.0 97.07949130700575
1950.0 97.07949130700575
1951.0 96.97721167318068
1951.0 96.97721167318068
1952.0 96.87493201172671
1952.0 96.87493201172671
1953.0 96.77265233996347
1953.0 96.77265233996347
1954.0 96.67037265514185
1954.0 96.67037265514185
1955.0 96.5680929286535
1955.0 96.5680929286535
1956.0 96.46581320291747
1956.0 96.46581320291747
1957.0 96.36353343087949
1957.0 96.36353343087949
1958.0 96.2612536664455
1958.0 96.2612536664455
1959.0 96.1589738542529
1959.0 96.1589738542529
1960.0 96.05669403503083
1960.0 96.05669403503083
1961.0 95.95441420546716
1961.0 95.95441420546716
1962.0 95.8521343378145
1962.0 95.8521343378145
1963.0 95.74985444661108
1963.0 95.74985444661108
1964.0 95.64757455261454
1964.0 95.64757455261454
1965.0 95.54529462119355
1965.0 95.54529462119355
1966.0 95.44301467164912
1966.0 95.44301467164912
1967.0 95.34073469855393
1967.0 95.34073469855393
1968.0 95.23845470945643
1968.0 95.23845470945643
1969.0 95.13617470968873
1969.0 95.13617470968873
1970.0 95.03389467064108
1970.0 95.03389467064108
1971.0 94.93161461559113
1971.0 94.93161461559113
1972.0 94.82933455129528
1972.0 94.82933455129528
1973.0 94.72705446202433
1973.0 94.72705446202433
1974.0 94.62477434989944
1974.0 94.62477434989944
1975.0 94.52249421813151
1975.0 94.52249421813151
1976.0 94.42021406138852
1976.0 94.42021406138852
1977.0 94.31793387397742
1977.0 94.31793387397742
1978.0 94.21565368225362
1978.0 94.21565368225362
1979.0 94.11337346691606
1979.0 94.11337346691606
1980.0 94.01109322709758
1980.0 94.01109322709758
1981.0 93.90881297677922
1981.0 93.90881297677922
1982.0 93.80653267787949
1982.0 93.80653267787949
1983.0 93.70425238430435
1983.0 93.70425238430435
1984.0 93.60197205863683
1984.0 93.60197205863683
1985.0 93.49969171475058
1985.0 93.49969171475058
1986.0 93.39741134582628
1986.0 93.39741134582628
1987.0 93.29513096613648
1987.0 93.29513096613648
1988.0 93.19285056919041
1988.0 93.19285056919041
1989.0 93.09057013651123
1989.0 93.09057013651123
1990.0 92.98828968919108
1990.0 92.98828968919108
1991.0 92.88600921441379
1991.0 92.88600921441379
1992.0 92.78372871334447
1992.0 92.78372871334447
1993.0 92.6814482076015
1993.0 92.6814482076015
1994.0 92.57916767824479
1994.0 92.57916767824479
1995.0 92.47688712355205
1995.0 92.47688712355205
1996.0 92.37460654865916
1996.0 92.37460654865916
1997.0 92.27232596300075
1997.0 92.27232596300075
1998.0 92.17004534449015
1998.0 92.17004534449015
1999.0 92.06776469872506
1999.0 92.06776469872506
2000.0 91.96548405136993
2000.0 91.96548405136993
2001.0 91.86320337503804
2001.0 91.86320337503804
2002.0 91.76092267145167
2002.0 91.76092267145167
2003.0 91.65864195246454
2003.0 91.65864195246454
2004.0 91.55636121079517
2004.0 91.55636121079517
2005.0 91.45408044475226
2005.0 91.45408044475226
2006.0 91.35179966718405
2006.0 91.35179966718405
2007.0 91.24951884627123
2007.0 91.24951884627123
2007.865543377177 91.16099036551135
2007.865543377177 91.16099036551135
2008.865543377177 91.30972434828702
2008.865543377177 91.30972434828702
2009.865543377177 91.70653595087744
2009.865543377177 91.70653595087744
2010.865543377177 92.30013483434553
2010.865543377177 92.30013483434553
2011.865543377177 93.04983470817618
2011.865543377177 93.04983470817618
2012.865543377177 93.92336106409077
2012.865543377177 93.92336106409077
2013.865543377177 94.89511210002382
2013.865543377177 94.89511210002382
2014.865543377177 95.94477909457743
2014.865543377177 95.94477909457743
2015.865543377177 97.05625217311636
2015.865543377177 97.05625217311636
2016.865543377177 98.21675215125053
2016.865543377177 98.21675215125053
2017.865543377177 99.41614195214872
2017.865543377177 99.41614195214872
2018.865543377177 100.64638032411835
2018.865543377177 100.64638032411835
2019.865543377177 101.90108855505807
2019.865543377177 101.90108855505807
2020.865543377177 103.17520674080767
2020.865543377177 103.17520674080767
2021.865543377177 104.46472108982348
2021.865543377177 104.46472108982348
2022.865543377177 105.76644769818947
2022.865543377177 105.76644769818947
2023.865543377177 107.07786091699617
2023.865543377177 107.07786091699617
2024.865543377177 108.39695725515787
2024.865543377177 108.39695725515787
2025.865543377177 109.72214750724906
2025.865543377177 109.72214750724906
2026.865543377177 111.05217095554755
2026.865543377177 111.05217095554755
2027.865543377177 112.38602762087179
2027.865543377177 112.38602762087179
2028.865543377177 113.72292420885978
2028.865543377177 113.72292420885978
2029.865543377177 115.06223145676726
2029.865543377177 115.06223145676726
2030.865543377177 116.40345022776563
2030.865543377177 116.40345022776563
2031.865543377177 117.74618453058952
2031.865543377177 117.74618453058952
2032.865543377177 119.09012029755726
2032.865543377177 119.09012029755726
2033.865543377177 120.43500836257242
2033.865543377177 120.43500836257242
2034.865543377177 121.78065108617209
2034.865543377177 121.78065108617209
2035.865543377177 123.12689169957308
2035.865543377177 123.12689169957308
2036.5646979653043 123.977620686406
2036.5646979653043 123.977620686406
2037.5646979653043 124.9424018959501
2037.5646979653043 124.9424018959501
2038.5646979653043 125.68656950376631
2038.5646979653043 125.68656950376631
2039.5646979653043 126.25573561144937
2039.5646979653043 126.25573561144937
2040.5 126.702846482413
2040.5 126.702846482413
2041.5 127.11501425096459
2041.5 127.11501425096459
2042.5 127.43844242846129
2042.5 127.43844242846129
2043.5 127.69147790676092
2043.5 127.69147790676092
2044.5 127.88867435417997
2044.5 127.88867435417997
2045.5 128.04157645845407
2045.5 128.04157645845407
2046.5 128.15934206210702
2046.5 128.15934206210702
2047.5 128.24923559105173
2047.5 128.24923559105173
2048.5 128.31701957014906
2048.5 128.31701957014906
2049.5 128.36726516005646
2049.5 128.36726516005646
2050.5 128.40359836280766
2050.5 128.40359836280766
2051.5 128.42889557058797
2051.5 128.42889557058797
2052.5 128.44543847432269
2052.5 128.44543847432269
2053.5 128.4550370047205
2053.5 128.4550370047205
2054.5 128.45912689862837
2054.5 128.45912689862837
2055.5 128.45884707413072
2055.5 128.45884707413072
2056.5 128.45510095454372
2056.5 128.45510095454372
2057.5 128.4486052000811
2057.5 128.4486052000811
2058.5 128.43992829257462
2058.5 128.43992829257462
2059.5 128.42952116454757
2059.5 128.42952116454757
2060.5 128.41774158265795
2060.5 128.41774158265795
2061.5 128.404873246203
2061.5 128.404873246203
2062.5 128.39114128545023
2062.5 128.39114128545023
2063.5 128.37672424323554
2063.5 128.37672424323554
2064.5 128.36176376689548
2064.5 128.36176376689548
2065.5 128.34637220576158
2065.5 128.34637220576158
2066.5 128.33063868579345
2066.5 128.33063868579345
2067.5 128.31463390825857
2067.5 128.31463390825857
2068.5 128.29841395000028
2068.5 128.29841395000028
2069.5 128.28202331072052
2069.5 128.28202331072052
2070.5 128.26549726905174
2070.5 128.26549726905174
2071.5 128.24886380906506
2071.5 128.24886380906506
2072.5 128.23214516940666
2072.5 128.23214516940666
2073.5 128.21535893074173
2073.5 128.21535893074173
2074.5 128.19851908485506
2074.5 128.19851908485506
2075.5 128.18163671727842
2075.5 128.18163671727842
2076.5 128.16472060413074
2076.5 128.16472060413074
2077.5 128.14777773612755
2077.5 128.14777773612755
2078.5 128.1308136417663
2078.5 128.1308136417663
2079.5 128.11383270226645
2079.5 128.11383270226645
2080.5 128.096838396928
2080.5 128.096838396928
2081.5 128.0798335186728
2081.5 128.0798335186728
2082.5 128.0628202133631
2082.5 128.0628202133631
2083.5 128.04580023586774
2083.5 128.04580023586774
2084.5 128.02877499583042
2084.5 128.02877499583042
2085.5 128.01174554325513
2085.5 128.01174554325513
2086.5 127.99471276296143
2086.5 127.99471276296143
2087.5 127.97767734151118
2087.5 127.97767734151118
2088.5 127.96063981904136
2088.5 127.96063981904136
2089.5 127.94360065027843
2089.5 127.94360065027843
2090.5 127.92656015694376
2090.5 127.92656015694376
2091.5 127.90951862001288
2091.5 127.90951862001288
2092.5 127.892476241203
2092.5 127.892476241203
2093.5 127.87543320254755
2093.5 127.87543320254755
2094.5 127.85838965420685
2094.5 127.85838965420685
2095.5 127.841345689413
2095.5 127.841345689413
2096.5 127.82430139925829
2096.5 127.82430139925829
2097.5 127.80725683940418
2097.5 127.80725683940418
2098.5 127.79021207772368
2098.5 127.79021207772368
2099.5 127.77316714702083
2099.5 127.77316714702083
2100.5 127.75612209314205
2100.5 127.75612209314205
2101.5 127.7390769279567
2101.5 127.7390769279567
2102.5 127.72203168837164
2102.5 127.72203168837164
2103.5 127.70498638275775
2103.5 127.70498638275775
2104.5 127.68794101667693
2104.5 127.68794101667693
2105.5 127.67089561006124
2105.5 127.67089561006124
2106.5 127.653850179005
2106.5 127.653850179005
2107.5 127.63680471417996
2107.5 127.63680471417996
2108.5 127.61975921982416
2108.5 127.61975921982416
2109.5 127.60271373191219
2109.5 127.60271373191219
2110.5 127.58566821574988
2110.5 127.58566821574988
2111.5 127.56862269681871
2111.5 127.56862269681871
2112.5 127.55157717178551
2112.5 127.55157717178551
2115.0 127.50896323925674
2115.0 127.50896323925674
2117.5 127.46634933407478
2117.5 127.46634933407478
2120.0 127.42373542049536
2120.0 127.42373542049536
2122.5 127.38112149151368
2122.5 127.38112149151368
2125.0 127.33850756027594
2125.0 127.33850756027594
2127.5 127.29589362206507
2127.5 127.29589362206507
2130.0 127.25327968911431
2130.0 127.25327968911431
2132.5 127.21066575528226
2132.5 127.21066575528226
2135.0 127.16805181919418
2135.0 127.16805181919418
2137.5 127.12543786907861
2137.5 127.12543786907861
2140.0 127.08282392518562
2140.0 127.08282392518562
2142.5 127.04020997055792
2142.5 127.04020997055792
2145.0 126.99759601647328
2145.0 126.99759601647328
2147.5 126.9549820540407
2147.5 126.9549820540407
2150.0 126.91236809681871
2150.0 126.91236809681871
2152.5 126.86975412515693
2152.5 126.86975412515693
2155.0 126.8271401516514
2155.0 126.8271401516514
2157.5 126.78452618436847
2157.5 126.78452618436847
2160.0 126.74191220914993
2160.0 126.74191220914993
2162.5 126.69929822558346
2162.5 126.69929822558346
2165.0 126.65668423976092
2165.0 126.65668423976092
2167.5 126.61407025305712
2167.5 126.61407025305712
2170.0 126.57145625095104
2170.0 126.57145625095104
2172.5 126.52884226253423
2172.5 126.52884226253423
2175.0 126.48622825119895
2175.0 126.48622825119895
2177.5 126.44361425259046
2177.5 126.44361425259046
2180.0 126.40100025411267
2180.0 126.40100025411267
2182.5 126.35838623170449
2182.5 126.35838623170449
2185.0 126.31577222303504
2185.0 126.31577222303504
2187.5 126.27315821210952
2187.5 126.27315821210952
2190.0 126.23054417964036
2190.0 126.23054417964036
2192.5 126.18793016700184
2192.5 126.18793016700184
2195.0 126.14531613891153
2195.0 126.14531613891153
2197.5 126.10270210384807
2197.5 126.10270210384807
2200.0 126.06008806515376
2200.0 126.06008806515376
2202.5 126.0174740270025
2202.5 126.0174740270025
2205.0 125.97485997339946
2205.0 125.97485997339946
2207.5 125.93224593962704
2207.5 125.93224593962704
2210.0 125.8896318767948
2210.0 125.8896318767948
2212.5 125.84701782673883
2212.5 125.84701782673883
2215.0 125.80440378148116
2215.0 125.80440378148116
2217.5 125.76178970762548
2217.5 125.76178970762548
2220.0 125.71917564608427
2220.0 125.71917564608427
2222.5 125.67656158366178
2222.5 125.67656158366178
2225.0 125.63394750721183
2225.0 125.63394750721183
2227.5 125.59133344170152
2227.5 125.59133344170152
2230.0 125.54871935602237
2230.0 125.54871935602237
2232.5 125.50610526671235
2232.5 125.50610526671235
2235.0 125.46349118403725
2235.0 125.46349118403725
2237.5 125.42087708733467
2237.5 125.42087708733467
2240.0 125.37826299543038
2240.0 125.37826299543038
2242.5 125.33564889559047
2242.5 125.33564889559047
2245.0 125.29303480197314
2245.0 125.29303480197314
2247.5 125.2504206990454
2247.5 125.2504206990454
2250.0 125.20780658162838
2250.0 125.20780658162838
2252.5 125.16519247836241
2252.5 125.16519247836241
2255.0 125.12257836394943
2255.0 125.12257836394943
2257.5 125.07996423688377
2257.5 125.07996423688377
2260.0 125.03735010756203
2260.0 125.03735010756203
2262.5 124.99473599055476
2262.5 124.99473599055476
2265.0 124.95212185952
2265.0 124.95212185952
2267.5 124.9095077262292
2267.5 124.9095077262292
2270.146989361432 124.86438806397247
2270.146989361432 124.86438806397247
2271.146989361432 124.9527200306397
2271.146989361432 124.9527200306397
2272.146989361432 125.14519663859046
2272.146989361432 125.14519663859046
2273.146989361432 125.42028598291535
2273.146989361432 125.42028598291535
2274.146989361432 125.76090782478617
2274.146989361432 125.76090782478617
2275.146989361432 126.15351322424341
2275.146989361432 126.15351322424341
2276.146989361432 126.58735449015943
2276.146989361432 126.58735449015943
2277.146989361432 127.05390599036559
2277.146989361432 127.05390599036559
2278.146989361432 127.54640475306911
2278.146989361432 127.54640475306911
2279.146989361432 128.05948604933124
2279.146989361432 128.05948604933124
2280.0 128.5105443643536
2280.0 128.5105443643536
2281.0 128.9999737516706
2281.0 128.9999737516706
2282.0 129.50004750789165
2282.0 129.50004750789165
2283.0 130.0085647915317
2283.0 130.0085647915317
2284.0 130.52377979383857
2284.0 130.52377979383857
2285.0 131.0443076222005
2285.0 131.0443076222005
2286.0 131.56904974464604
2286.0 131.56904974464604
2287.0 132.0971347412911
2287.0 132.0971347412911
2288.0 132.6278713493893
2288.0 132.6278713493893
2289.0 133.1607112255112
2289.0 133.1607112255112
2290.0 133.69521940017046
2290.0 133.69521940017046
2291.0 134.2310508235374
2291.0 134.2310508235374
2292.0 134.76793180799618
2292.0 134.76793180799618
2293.0 135.30564521324254
2293.0 135.30564521324254
2294.0 135.84401884776477
2294.0 135.84401884776477
2295.0 136.38291606571553
2295.0 136.38291606571553
2296.0 136.92222850679633
2296.0 136.92222850679633
2297.0 137.4618701942671
2297.0 137.4618701942671
2298.0 138.00177294049948
2298.0 138.00177294049948
2299.0 138.54188264508716
2299.0 138.54188264508716
2300.0 139.0821564117022
2300.0 139.0821564117022
2301.0 139.62256017382887
2301.0 139.62256017382887
2302.0 140.16306696447327
2302.0 140.16306696447327
2303.0 140.70365533629715
2303.0 140.70365533629715
2304.0 141.24430832290682
2304.0 141.24430832290682
2305.0 141.7850124356735
2305.0 141.7850124356735
2306.0 142.3257569813037
2306.0 142.3257569813037
2307.0 142.86653347474578
2307.0 142.86653347474578
2308.0 143.40733519225225
2308.0 143.40733519225225
2309.0 143.9481568033394
2309.0 143.9481568033394
2310.0 144.48899407353673
2310.0 144.48899407353673
2311.0 145.0298436406182
2311.0 145.0298436406182
2312.0 145.57070283703186
2312.0 145.57070283703186
2313.0 146.11156956594377
2313.0 146.11156956594377
2314.0 146.65244213388598
2314.0 146.65244213388598
2315.0 147.19331921845273
2315.0 147.19331921845273
2316.0 147.73419975435587
2316.0 147.73419975435587
2317.0 148.27508293062547
2317.0 148.27508293062547
2318.0 148.81596806278847
2318.0 148.81596806278847
2319.0 149.3568546376943
2319.0 149.3568546376943
2320.0 149.89774222592956
2320.0 149.89774222592956
2321.0 150.43863049508965
2321.0 150.43863049508965
2322.0 150.97951919055475
2322.0 150.97951919055475
2323.0 151.52040809700566
2323.0 151.52040809700566
2324.0 152.06129705168078
2324.0 152.06129705168078
2325.0 152.6021859356681
2325.0 152.6021859356681
2326.0 153.1430746221601
2326.0 153.1430746221601
2327.0 153.68396304935425
2327.0 153.68396304935425
2328.0 154.2248511474107
2328.0 154.2248511474107
2329.0 154.76573884090362
2329.0 154.76573884090362
2330.0 155.30662611613639
2330.0 155.30662611613639
2331.0 155.847512926611
2331.0 155.847512926611
2332.0 156.38839925799462
2332.0 156.38839925799462
2333.0 156.92928509064757
2333.0 156.92928509064757
2334.0 157.4701703957663
2334.0 157.4701703957663
2335.0 158.01105515919417
2335.0 158.01105515919417
2336.0 158.55193937346857
2336.0 158.55193937346857
2337.0 159.0928230485778
2337.0 159.0928230485778
2338.0 159.63370615490365
2338.0 159.63370615490365
2339.0 160.17458869113418
2339.0 160.17458869113418
2340.0 160.71547067454526
2340.0 160.71547067454526
2341.0 161.25635207548115
2341.0 161.25635207548115
2342.0 161.79723289724907
2342.0 161.79723289724907
2343.0 162.33811313872368
2343.0 162.33811313872368
2344.0 162.8789928113773
2344.0 162.8789928113773
2345.0 163.41987189878714
2345.0 163.41987189878714
2346.0 163.96075040243036
2346.0 163.96075040243036
2347.0 164.50162833812055
2347.0 164.50162833812055
2348.0 165.04250567783043
2348.0 165.04250567783043
2349.0 165.58338243712123
2349.0 165.58338243712123
2350.0 166.12425861178147
2350.0 166.12425861178147
2351.0 166.66513419720684
2351.0 166.66513419720684
2352.0 167.20600920940984
2352.0 167.20600920940984
2353.0 167.74688364614045
2353.0 167.74688364614045
2354.0 168.2877574736252
2354.0 168.2877574736252
2355.0 168.82863072694224
2355.0 168.82863072694224
2356.0 169.3695033988781
2356.0 169.3695033988781
2357.0 169.91037549233621
2357.0 169.91037549233621
2358.0 170.45124698446855
2358.0 170.45124698446855
2359.0 170.99211790405806
2359.0 170.99211790405806
2360.0 171.53298824470218
2360.0 171.53298824470218
2361.0 172.07385798977512
2361.0 172.07385798977512
2362.0 172.6147271577015
2362.0 172.6147271577015
2363.0 173.15559571453335
2363.0 173.15559571453335
2364.0 173.69646372130435
2364.0 173.69646372130435
2365.0 174.23733112124725
2365.0 174.23733112124725
2366.0 174.77819794273
2366.0 174.77819794273
2367.0 175.31906418272368
2367.0 175.31906418272368
2368.0 175.85992983729332
2368.0 175.85992983729332
2369.0 176.4007949011222
2369.0 176.4007949011222
2370.0 176.9416593850262
2370.0 176.9416593850262
2371.0 177.48252327759678
2371.0 177.48252327759678
2372.0 178.02338659477925
2372.0 178.02338659477925
2373.0 178.56424932625828
2373.0 178.56424932625828
2374.0 179.105111469203
2374.0 179.105111469203
2375.0 179.6459730292434
2375.0 179.6459730292434
2376.0 180.1868339965756
2376.0 180.1868339965756
2377.0 180.72769439282436
2377.0 180.72769439282436
2378.0 181.26855418747394
2378.0 181.26855418747394
2379.0 181.8094134012362
2379.0 181.8094134012362
2380.0 182.35027204730685
2380.0 182.35027204730685
2381.0 182.89113009475776
2381.0 182.89113009475776
2382.0 183.43198755439784
2382.0 183.43198755439784
2383.0 183.97284442627662
2383.0 183.97284442627662
2384.0 184.5137007367855
2384.0 184.5137007367855
2385.0 185.05455643428448
2385.0 185.05455643428448
2386.0 185.5954115653267
2386.0 185.5954115653267
2387.0 186.13626609380518
2387.0 186.13626609380518
2388.0 186.67712003946923
2388.0 186.67712003946923
2389.0 187.21797341134072
2389.0 187.21797341134072
2390.0 187.7588262033773
2390.0 187.7588262033773
2391.0 188.29967839820932
2391.0 188.29967839820932
2392.0 188.84053000765775
2392.0 188.84053000765775
2393.0 189.3813810364891
2393.0 189.3813810364891
2394.0 189.92223149175774
2394.0 189.92223149175774
2395.0 190.4630813401983
2395.0 190.4630813401983
2396.0 191.0039306095769
2396.0 191.0039306095769
2397.0 191.54477930466024
2397.0 191.54477930466024
2398.0 192.08562741518247
2398.0 192.08562741518247
2399.0 192.62647493505173
2399.0 192.62647493505173
2400.0 193.1673218723274
2400.0 193.1673218723274
2401.0 193.70816821482572
2401.0 193.70816821482572
2402.0 194.2490139913179
2402.0 194.2490139913179
2403.0 194.78985916890835
2403.0 194.78985916890835
2404.0 195.3307037552441
2404.0 195.3307037552441
2405.0 195.87154776673222
2405.0 195.87154776673222
2406.0 196.41239119035743
2406.0 196.41239119035743
2407.0 196.95323402611967
2407.0 196.95323402611967
2408.0 197.4940762844651
2408.0 197.4940762844651
2409.0 198.03491795833938
2409.0 198.03491795833938
2410.0 198.5757590384392
2410.0 198.5757590384392
2411.0 199.11659954171486
2411.0 199.11659954171486
2412.0 199.65743945323302
2412.0 199.65743945323302
2413.0 200.1982787777108
2413.0 200.1982787777108
2414.0 200.73911754195194
2414.0 200.73911754195194
2415.0 201.2799557014202
2415.0 201.2799557014202
2416.0 201.8207932815446
2416.0 201.8207932815446
2417.0 202.361630265005
2417.0 202.361630265005
2418.0 202.9024666659596
2418.0 202.9024666659596
2419.0 203.44330248110865
2419.0 203.44330248110865
2420.0 203.98413772323553
2420.0 203.98413772323553
2421.0 204.52497237735741
2421.0 204.52497237735741
2422.0 205.06580644590363
2422.0 205.06580644590363
2423.0 205.6066399331294
2423.0 205.6066399331294
2424.0 206.14747283299235
2424.0 206.14747283299235
2425.0 206.68830513994376
2425.0 206.68830513994376
2426.0 207.22913686901603
2426.0 207.22913686901603
2427.0 207.76996799633534
2427.0 207.76996799633534
2428.0 208.3107985693678
2428.0 208.3107985693678
2429.0 208.85162852809376
2429.0 208.85162852809376
2430.0 209.3924579195175
2430.0 209.3924579195175
2431.0 209.9332867216514
2431.0 209.9332867216514
2432.0 210.4741149405873
2432.0 210.4741149405873
2433.0 211.01494257925512
2433.0 211.01494257925512
2434.0 211.55576963536714
2434.0 211.55576963536714
2435.0 212.09659608028295
2435.0 212.09659608028295
2436.0 212.63742197375143
2436.0 212.63742197375143
2437.0 213.17824725941549
2437.0 213.17824725941549
2438.0 213.7190719744755
2438.0 213.7190719744755
2439.0 214.25989609831856
2439.0 214.25989609831856
2440.0 214.800719634287
2440.0 214.800719634287
2441.0 215.34154258059363
2441.0 215.34154258059363
2442.0 215.88236495693837
2442.0 215.88236495693837
2443.0 216.42318674696364
2443.0 216.42318674696364
2444.0 216.9640079333988
2444.0 216.9640079333988
2445.0 217.50482855853105
2445.0 217.50482855853105
2446.0 218.04564858204068
2446.0 218.04564858204068
2447.0 218.58646802555253
2447.0 218.58646802555253
2448.0 219.12728688631702
2448.0 219.12728688631702
2449.0 219.6681051677259
2449.0 219.6681051677259
2450.0 220.20892285617114
2450.0 220.20892285617114
2451.0 220.74973996251117
2451.0 220.74973996251117
2452.0 221.29055647648028
2452.0 221.29055647648028
2453.0 221.8313724187903
2453.0 221.8313724187903
2454.0 222.37218777165927
2454.0 222.37218777165927
2455.0 222.9130025341743
2455.0 222.9130025341743
2456.0 223.4538167106896
2456.0 223.4538167106896
2457.0 223.9946303068352
2457.0 223.9946303068352
2458.0 224.53544332032334
2458.0 224.53544332032334
2459.0 225.07625574840444
2459.0 225.07625574840444
2460.0 225.61706758924186
2460.0 225.61706758924186
2461.0 226.15787885374354
2461.0 226.15787885374354
2462.0 226.6986895221601
2462.0 226.6986895221601
2463.0 227.23949961011652
2463.0 227.23949961011652
2464.0 227.78030911761283
2464.0 227.78030911761283
2465.0 228.32111804006277
2465.0 228.32111804006277
2466.0 228.86192636903726
2466.0 228.86192636903726
2467.0 229.40273411915626
2467.0 229.40273411915626
2468.0 229.94354127914207
2468.0 229.94354127914207
2469.0 230.48434786045274
2469.0 230.48434786045274
2470.0 231.0251538410016
2470.0 231.0251538410016
2471.0 231.5659592612005
2471.0 231.5659592612005
2472.0 232.10676408874644
2472.0 232.10676408874644
2473.0 232.64756831754755
2473.0 232.64756831754755
2474.0 233.18837197871235
2474.0 233.18837197871235
2475.0 233.7291750492412
2475.0 233.7291750492412
2476.0 234.26997754049316
2476.0 234.26997754049316
2477.0 234.81077943794722
2477.0 234.81077943794722
2478.0 235.35158075241233
2478.0 235.35158075241233
2479.0 235.89238148783042
2479.0 235.89238148783042
2480.0 236.43318163146762
2480.0 236.43318163146762
2481.0 236.97398118524185
2481.0 236.97398118524185
2482.0 237.51478016807795
2482.0 237.51478016807795
2483.0 238.0555785663678
2483.0 238.0555785663678
2484.0 238.5963763604541
2484.0 238.5963763604541
2485.0 239.13717358699395
2485.0 239.13717358699395
2486.0 239.67797022073884
2486.0 239.67797022073884
2487.0 240.21876627249765
2487.0 240.21876627249765
2488.0 240.7595617423694
2488.0 240.7595617423694
2488.650905378304 241.11156808795644
2488.650905378304 241.11156808795644
2489.650905378304 241.54700956719762
2489.650905378304 241.54700956719762
2490.650905378304 241.8783303893751
2490.650905378304 241.8783303893751
2491.650905378304 242.12705749457558
2491.650905378304 242.12705749457558
2492.650905378304 242.31026711823958
2492.650905378304 242.31026711823958
2493.650905378304 242.4415049387085
2493.650905378304 242.4415049387085
2494.650905378304 242.53151610471485
2494.650905378304 242.53151610471485
2495.650905378304 242.5888241951601
2495.650905378304 242.5888241951601
2496.650905378304 242.6201905415087
2496.650905378304 242.6201905415087
2497.650905378304 242.6309785824107
2497.650905378304 242.6309785824107
2498.650905378304 242.62544283202803
2498.650905378304 242.62544283202803
2499.650905378304 242.60695822156205
2499.650905378304 242.60695822156205
2500.650905378304 242.57820194601604
2500.650905378304 242.57820194601604
2501.650905378304 242.54129761883925
2501.650905378304 242.54129761883925
2502.650905378304 242.49792984146356
2502.650905378304 242.49792984146356
2503.650905378304 242.44943495365706
2503.650905378304 242.44943495365706
2504.650905378304 242.39687294556205
2504.650905378304 242.39687294556205
2505.650905378304 242.34108470543987
2505.650905378304 242.34108470543987
2506.650905378304 242.2827372573274
2506.650905378304 242.2827372573274
2507.650905378304 242.22235969080134
2507.650905378304 242.22235969080134
2508.650905378304 242.1603717376735
2508.650905378304 242.1603717376735
2509.650905378304 242.09710633563088
2509.650905378304 242.09710633563088
2510.650905378304 242.03282761705645
2510.650905378304 242.03282761705645
2511.650905378304 241.96774504714205
2511.650905378304 241.96774504714205
2512.650905378304 241.90202483799212
2512.650905378304 241.90202483799212
2513.650905378304 241.83579883222038
2513.650905378304 241.83579883222038
2514.650905378304 241.76917157855476
2514.650905378304 241.76917157855476
2515.650905378304 241.7022260307395
2515.650905378304 241.7022260307395
2516.650905378304 241.63502801949133
2516.650905378304 241.63502801949133
2517.650905378304 241.56762971804358
2517.650905378304 241.56762971804358
2518.650905378304 241.50007254183674
2518.650905378304 241.50007254183674
2519.650905378304 241.4323893285232
2519.650905378304 241.4323893285232
2520.5 241.37483833540733
2520.5 241.37483833540733
2521.5 241.3069871291262
2521.5 241.3069871291262
2522.5 241.23907066699235
2522.5 241.23907066699235
2523.5 241.1711024442863
2523.5 241.1711024442863
2524.5 241.1030931638187
2524.5 241.1030931638187
2525.5 241.035051314191
2525.5 241.035051314191
2526.5 240.96698362896365
2526.5 240.96698362896365
2527.5 240.89889543276158
2527.5 240.89889543276158
2528.5 240.8307909815087
2528.5 240.8307909815087
2529.5 240.7626736297616
2529.5 240.7626736297616
2530.5 240.69454603576793
2530.5 240.69454603576793
2531.5 240.62641032876158
2531.5 240.62641032876158
2532.5 240.55826816788127
2532.5 240.55826816788127
2533.5 240.4901208974771
2533.5 240.4901208974771
2534.5 240.4219695769788
2534.5 240.4219695769788
2535.5 240.3538150299431
2535.5 240.3538150299431
2536.5 240.28565791516507
2536.5 240.28565791516507
2537.5 240.21749877777512
2537.5 240.21749877777512
2538.5 240.14933802370285
2538.5 240.14933802370285
2539.5 240.0811759798876
2539.5 240.0811759798876
2540.5 240.01301293457846
2540.5 240.01301293457846
2541.5 239.94484906759678
2541.5 239.94484906759678
2542.5 239.876684572005
2542.5 239.876684572005
2543.5 239.80851954199528
2543.5 239.80851954199528
2544.5 239.74035413006277
2544.5 239.74035413006277
2545.5 239.67218836312603
2545.5 239.67218836312603
2546.5 239.60402236026644
2546.5 239.60402236026644
2547.5 239.53585613495892
2547.5 239.53585613495892
2548.5 239.46768973996842
2548.5 239.46768973996842
2549.5 239.3995232124891
2549.5 239.3995232124891
2550.5 239.33135658678145
2550.5 239.33135658678145
2551.5 239.26318985911362
2551.5 239.26318985911362
2552.5 239.19502307106345
2552.5 239.19502307106345
2553.5 239.12685621173
2553.5 239.12685621173
2554.5 239.05868931670287
2554.5 239.05868931670287
2555.5 238.99052237383674
2555.5 238.99052237383674
2556.5 238.92235539002965
2556.5 238.92235539002965
2557.5 238.8541883930167
2557.5 238.8541883930167
2558.5 238.78602136626327
2558.5 238.78602136626327
2559.5 238.71785431596365
2559.5 238.71785431596365
2560.5 238.64968723807795
2560.5 238.64968723807795
2561.5 238.58152013811835
2561.5 238.58152013811835
2562.5 238.51335301107477
2562.5 238.51335301107477
2563.5 238.4451858675848
2563.5 238.4451858675848
2564.5 238.37701872877264
2564.5 238.37701872877264
2565.5 238.30885156645974
2565.5 238.30885156645974
2566.5 238.2406844172538
2566.5 238.2406844172538
2567.5 238.17251723093906
2567.5 238.17251723093906
2568.5 238.10435004930213
2568.5 238.10435004930213
2569.5 238.0361828525936
2569.5 238.0361828525936
2570.5 237.96801565304673
2570.5 237.96801565304673
2571.5 237.89984845208582
2571.5 237.89984845208582
2572.5 237.83168122148277
2572.5 237.83168122148277
2573.5 237.76351399652
2573.5 237.76351399652
2574.5 237.69534675414837
2574.5 237.69534675414837
2575.5 237.62717950422132
2575.5 237.62717950422132
2576.5 237.55901225241837
2576.5 237.55901225241837
2577.5 237.49084499072274
2577.5 237.49084499072274
2578.5 237.42267770690114
2578.5 237.42267770690114
2579.5 237.35451042120368
2579.5 237.35451042120368
2580.5 237.28634313409214
2580.5 237.28634313409214
2581.5 237.21817582343036
2581.5 237.21817582343036
2582.5 237.15000850383836
2582.5 237.15000850383836
2583.5 237.08184118420712
2583.5 237.08184118420712
2584.5 237.01367385422134
2584.5 237.01367385422134
2585.5 236.9455065153053
2585.5 236.9455065153053
2586.5 236.87733916745907
2586.5 236.87733916745907
2587.5 236.80917181063307
2587.5 236.80917181063307
2588.5 236.74100443310547
2588.5 236.74100443310547
2589.5 236.67283706593523
2589.5 236.67283706593523
2590.5 236.60466967521472
2590.5 236.60466967521472
2591.5 236.5365022783631
2591.5 236.5365022783631
2592.5 236.4683348711569
2592.5 236.4683348711569
2593.5 236.40016745405808
2593.5 236.40016745405808
2594.5 236.33200003036626
2594.5 236.33200003036626
2595.5 236.26383260383608
2595.5 236.26383260383608
2596.5 236.19566515380518
2596.5 236.19566515380518
2597.5 236.12749769621882
2597.5 236.12749769621882
2598.5 236.05933023716892
2598.5 236.05933023716892
2599.5 235.991162767814
2599.5 235.991162767814
2600.5 235.92299529090363
2600.5 235.92299529090363
2601.5 235.85482780501354
2601.5 235.85482780501354
2602.5 235.7866603031389
2602.5 235.7866603031389
2603.5 235.71849278481784
2603.5 235.71849278481784
2604.5 235.65032528102802
2604.5 235.65032528102802
2605.5 235.58215775231318
2605.5 235.58215775231318
2606.5 235.5139902160429
2606.5 235.5139902160429
2607.5 235.4458226562719
2607.5 235.4458226562719
2608.5 235.37765510960784
2608.5 235.37765510960784
2609.5 235.30948755401354
2609.5 235.30948755401354
2610.5 235.24131997491853
2610.5 235.24131997491853
2611.5 235.17315239435993
2611.5 235.17315239435993
2612.5 235.10498480015403
2612.5 235.10498480015403
2613.5 235.0368171955936
2613.5 235.0368171955936
2614.5 234.968649595711
2614.5 234.968649595711
2615.5 234.90048196009442
2615.5 234.90048196009442
2616.5 234.83231433621
2616.5 234.83231433621
2617.5 234.76414670380765
2617.5 234.76414670380765
2618.5 234.69597904886706
2618.5 234.69597904886706
2619.5 234.6278114056586
2619.5 234.6278114056586
2620.5 234.5596437271285
2620.5 234.5596437271285
2621.5 234.4914760528639
2621.5 234.4914760528639
2622.5 234.42330837713573
2622.5 234.42330837713573
2623.5 234.3551406792816
2623.5 234.3551406792816
2624.5 234.2869729649811
2624.5 234.2869729649811
2625.5 234.2188052713037
2625.5 234.2188052713037
2626.5 234.15063754660937
2626.5 234.15063754660937
2627.5 234.08246980593051
2627.5 234.08246980593051
2628.5 234.01430206475055
2628.5 234.01430206475055
2629.5 233.946134322107
2629.5 233.946134322107
2630.5 233.87796655596276
2630.5 233.87796655596276
2631.5 233.80979878977925
2631.5 233.80979878977925
2632.5 233.7416310132412
2632.5 233.7416310132412
2633.5 233.67346322163155
2633.5 233.67346322163155
2634.5 233.60529542860783
2634.5 233.60529542860783
2635.5 233.53712763412057
2635.5 233.53712763412057
2636.5 233.4689598100407
2636.5 233.4689598100407
2637.5 233.40079197698108
2637.5 233.40079197698108
2638.5 233.3326241631698
2638.5 233.3326241631698
2639.5 233.26445631362452
2639.5 233.26445631362452
2640.5 233.1962884612409
2640.5 233.1962884612409
2641.5 233.1281206003394
2641.5 233.1281206003394
2642.5 233.0599527328449
2642.5 233.0599527328449
2643.5 232.99178484794155
2643.5 232.99178484794155
2644.5 232.92361695410798
2644.5 232.92361695410798
2645.5 232.85544905409375
2645.5 232.85544905409375
2646.5 232.7872811498664
2646.5 232.7872811498664
2647.5 232.71911323194223
2647.5 232.71911323194223
2648.5 232.650945312604
2648.5 232.650945312604
2649.5 232.58277736834071
2649.5 232.58277736834071
2650.5 232.51460943860872
2650.5 232.51460943860872
2651.5 232.44644147923458
2651.5 232.44644147923458
2652.5 232.3782735184464
2652.5 232.3782735184464
2653.5 232.31010553410798
2653.5 232.31010553410798
2654.5 232.24193755540983
2654.5 232.24193755540983
2655.5 232.17376956915626
2655.5 232.17376956915626
2656.5 232.10560156686861
2656.5 232.10560156686861
2657.5 232.03743355565075
2657.5 232.03743355565075
2658.5 231.96926553550264
2658.5 231.96926553550264
2659.5 231.90109750165774
2659.5 231.90109750165774
2660.5 231.83292947249063
2660.5 231.83292947249063
2661.5 231.76476141982283
2661.5 231.76476141982283
2662.5 231.69659337412057
2662.5 231.69659337412057
2663.5 231.62842529745092
2663.5 231.62842529745092
2664.5 231.56025722820866
2664.5 231.56025722820866
2665.5 231.49208914252
2665.5 231.49208914252
2666.5 231.423921053993
2666.5 231.423921053993
2667.5 231.35575294471485
2667.5 231.35575294471485
2668.5 231.28758484107698
2668.5 231.28758484107698
2669.5 231.2194167139384
2669.5 231.2194167139384
2670.5 231.15124858533622
2670.5 231.15124858533622
2671.5 231.08308044166245
2671.5 231.08308044166245
2672.5 231.01491229794942
2672.5 231.01491229794942
2673.5 230.94674413682753
2673.5 230.94674413682753
2674.5 230.8785759691127
2674.5 230.8785759691127
2675.5 230.81040779008083
2675.5 230.81040779008083
2676.5 230.74223960491784
2676.5 230.74223960491784
2677.5 230.67407141077513
2677.5 230.67407141077513
2678.5 230.60590320907698
2678.5 230.60590320907698
2679.5 230.5377349838781
2679.5 230.5377349838781
2680.5 230.46956677041138
2680.5 230.46956677041138
2681.5 230.4013985361935
2681.5 230.4013985361935
2682.5 230.3332302930454
2682.5 230.3332302930454
2683.5 230.26506203482572
2683.5 230.26506203482572
2684.5 230.19689378128382
2684.5 230.19689378128382
2685.5 230.128725505616
2685.5 230.128725505616
2686.5 230.06055722944706
2686.5 230.06055722944706
2687.5 229.99238893724407
2687.5 229.99238893724407
2688.5 229.92422064362702
2688.5 229.92422064362702
2689.5 229.8560523349384
2689.5 229.8560523349384
2690.5 229.78788402478617
2690.5 229.78788402478617
2691.5 229.71971568504136
2691.5 229.71971568504136
2692.5 229.65154736449537
2692.5 229.65154736449537
2693.5 229.58337901573157
2693.5 229.58337901573157
2694.5 229.51521066550418
2694.5 229.51521066550418
2695.5 229.4470422988304
2695.5 229.4470422988304
2696.5 229.37887391754688
2696.5 229.37887391754688
2697.5 229.31070554190364
2697.5 229.31070554190364
2698.5 229.24253714408493
2698.5 229.24253714408493
2699.5 229.174368737336
2699.5 229.174368737336
2700.5 229.1062003366397
2700.5 229.1062003366397
2701.5 229.03803191949697
2701.5 229.03803191949697
2702.5 228.96986349617364
2702.5 228.96986349617364
2703.5 228.90169504934954
2703.5 228.90169504934954
2704.5 228.83352660816576
2704.5 228.83352660816576
2705.5 228.76535815232268
2705.5 228.76535815232268
2706.5 228.69718969364123
2706.5 228.69718969364123
2707.5 228.62902121379634
2707.5 228.62902121379634
2708.5 228.56085272543353
2708.5 228.56085272543353
2709.5 228.4926842440858
2709.5 228.4926842440858
2710.5 228.4245157317212
2710.5 228.4245157317212
2711.5 228.35634722540917
2711.5 228.35634722540917
2712.5 228.28817870402554
2712.5 228.28817870402554
2713.5 228.2200101750865
2713.5 228.2200101750865
2714.5 228.15184162264669
2714.5 228.15184162264669
2715.5 228.08367308468866
2715.5 228.08367308468866
2716.5 228.01550452322988
2716.5 228.01550452322988
2717.5 227.94733595893274
2717.5 227.94733595893274
2718.5 227.87916738236308
2718.5 227.87916738236308
2719.5 227.81099878838458
2719.5 227.81099878838458
2720.5 227.74283020137165
2720.5 227.74283020137165
2721.5 227.67466159228226
2721.5 227.67466159228226
2722.5 227.60649297283837
2722.5 227.60649297283837
2723.5 227.53832435473
2723.5 227.53832435473
2724.5 227.4701557262671
2724.5 227.4701557262671
2725.5 227.40198708553172
2725.5 227.40198708553172
2726.5 227.33381843490363
2726.5 227.33381843490363
2727.5 227.26564977529583
2727.5 227.26564977529583
2728.5 227.1974811006659
2728.5 227.1974811006659
2729.5 227.1293124259472
2729.5 227.1293124259472
2730.5 227.06114373478212
2730.5 227.06114373478212
2731.5 226.99297503509914
2731.5 226.99297503509914
2732.5 226.92480634243125
2732.5 226.92480634243125
2733.5 226.85663762012123
2733.5 226.85663762012123
2734.5 226.78846889777196
2734.5 226.78846889777196
2735.5 226.72030015049765
2735.5 226.72030015049765
2736.5 226.6521314191294
2736.5 226.6521314191294
2737.5 226.58396265674423
2737.5 226.58396265674423
2738.5 226.5157938868036
2738.5 226.5157938868036
2739.5 226.44762511539946
2739.5 226.44762511539946
2740.5 226.37945633643986
2740.5 226.37945633643986
2741.5 226.31128755464192
2741.5 226.31128755464192
2742.5 226.24311874600096
2742.5 226.24311874600096
2743.5 226.17494994909214
2743.5 226.17494994909214
2744.5 226.10678113000787
2744.5 226.10678113000787
2745.5 226.0386123034177
2745.5 226.0386123034177
2746.5 225.97044346079346
2746.5 225.97044346079346
2747.5 225.9022746176681
2747.5 225.9022746176681
2748.5 225.83410575850868
2748.5 225.83410575850868
2749.5 225.76593689184335
2749.5 225.76593689184335
2750.5 225.69776801757308
2750.5 225.69776801757308
2751.5 225.62959914046445
2751.5 225.62959914046445
2752.5 225.56143023651282
2752.5 225.56143023651282
2753.5 225.4932613442933
2753.5 225.4932613442933
2754.5 225.42509242994788
2754.5 225.42509242994788
2755.5 225.35692351413888
2755.5 225.35692351413888
2756.5 225.28875458325828
2756.5 225.28875458325828
2757.5 225.22058563776793
2757.5 225.22058563776793
2758.5 225.15241669929264
2758.5 225.15241669929264
2759.5 225.0842477372671
2759.5 225.0842477372671
2760.5 225.01607877382753
2760.5 225.01607877382753
2761.5 224.94790979669114
2761.5 224.94790979669114
2762.5 224.87974081199934
2762.5 224.87974081199934
2763.5 224.81157180989865
2763.5 224.81157180989865
2764.5 224.74340280024254
2764.5 224.74340280024254
2765.5 224.67523379049766
2765.5 224.67523379049766
2766.5 224.60706476573068
2766.5 224.60706476573068
2767.5 224.53889573950013
2767.5 224.53889573950013
2768.5 224.47072669861032
2768.5 224.47072669861032
2769.5 224.40255764975277
2769.5 224.40255764975277
2770.5 224.3343885923773
2770.5 224.3343885923773
2771.5 224.2662195274464
2771.5 224.2662195274464
2772.5 224.19805043896525
2772.5 224.19805043896525
2773.5 224.12988135140733
2773.5 224.12988135140733
2774.5 224.0617122553315
2774.5 224.0617122553315
2775.5 223.99354315027594
2775.5 223.99354315027594
2776.5 223.9253740301983
2776.5 223.9253740301983
2777.5 223.85720491003187
2777.5 223.85720491003187
2778.5 223.7890357677395
2778.5 223.7890357677395
2779.5 223.7208666385541
2779.5 223.7208666385541
2780.5 223.65269748724273
2780.5 223.65269748724273
2781.5 223.5845283208598
2781.5 223.5845283208598
2782.5 223.51635915306278
2782.5 223.51635915306278
2783.5 223.44818996309033
2783.5 223.44818996309033
2784.5 223.3800207730786
2784.5 223.3800207730786
2785.5 223.3118515679953
2785.5 223.3118515679953
2786.5 223.24368236896458
2786.5 223.24368236896458
2787.5 223.1755131473956
2787.5 223.1755131473956
2788.5 223.1073439257379
2788.5 223.1073439257379
2789.5 223.03917468804607
2789.5 223.03917468804607
2790.5 222.97100544279883
2790.5 222.97100544279883
2791.5 222.90283618999618
2791.5 222.90283618999618
2792.5 222.83466692963808
2792.5 222.83466692963808
2793.5 222.76649764715404
2793.5 222.76649764715404
2794.5 222.69832835569028
2794.5 222.69832835569028
2795.5 222.63015907875774
2795.5 222.63015907875774
2796.5 222.56198976370447
2796.5 222.56198976370447
2797.5 222.49382046318246
2797.5 222.49382046318246
2798.5 222.42565114758884
2798.5 222.42565114758884
2799.5 222.35748180986928
2799.5 222.35748180986928
2800.5 222.28931247820233
2800.5 222.28931247820233
2801.5 222.2211431328386
2801.5 222.2211431328386
2802.5 222.1529737785446
2802.5 222.1529737785446
2803.5 222.0848044021247
2803.5 222.0848044021247
2804.5 222.01663502561598
2804.5 222.01663502561598
2805.5 221.9484656326609
2805.5 221.9484656326609
2806.5 221.88029624104135
2806.5 221.88029624104135
2807.5 221.81212684795827
2807.5 221.81212684795827
2808.5 221.74395742385823
2808.5 221.74395742385823
2809.5 221.67578800109376
2809.5 221.67578800109376
2810.5 221.60761856934954
2810.5 221.60761856934954
2811.5 221.53944913004992
2811.5 221.53944913004992
2812.5 221.47127969071101
2812.5 221.47127969071101
2813.5 221.40311022173
2813.5 221.40311022173
2814.5 221.33494075266023
2814.5 221.33494075266023
2815.5 221.26677127466024
2815.5 221.26677127466024
2816.5 221.1986017891048
2816.5 221.1986017891048
2817.5 221.13043230346062
2817.5 221.13043230346062
2818.5 221.0622627881743
2818.5 221.0622627881743
2819.5 220.99409327147396
2819.5 220.99409327147396
2820.5 220.92592374859296
2820.5 220.92592374859296
2821.5 220.85775421673222
2821.5 220.85775421673222
2822.5 220.78958467163653
2822.5 220.78958467163653
2823.5 220.72141511009443
2823.5 220.72141511009443
2824.5 220.65324556165928
2824.5 220.65324556165928
2825.5 220.58507598541865
2825.5 220.58507598541865
2826.5 220.51690640730214
2826.5 220.51690640730214
2827.5 220.44873681452634
2827.5 220.44873681452634
2828.5 220.38056722876564
2828.5 220.38056722876564
2829.5 220.31239762087898
2829.5 220.31239762087898
2830.5 220.2442279908664
2830.5 220.2442279908664
2831.5 220.17605836781937
2831.5 220.17605836781937
2832.5 220.1078887287878
2832.5 220.1078887287878
2833.5 220.0397190835756
2833.5 220.0397190835756
2834.5 219.97154942329178
2834.5 219.97154942329178
2835.5 219.9033797615444
2835.5 219.9033797615444
2836.5 219.83521009975775
2836.5 219.83521009975775
2837.5 219.76704041442088
2837.5 219.76704041442088
2838.5 219.69887072290337
2838.5 219.69887072290337
2839.5 219.6307010224556
2839.5 219.6307010224556
2840.5 219.56253130125674
2840.5 219.56253130125674
2841.5 219.49436158707294
2841.5 219.49436158707294
2842.5 219.42619185685507
2842.5 219.42619185685507
2843.5 219.35802212654843
2843.5 219.35802212654843
2844.5 219.2898523812197
2844.5 219.2898523812197
2845.5 219.22168261371553
2845.5 219.22168261371553
2846.5 219.15351284617208
2846.5 219.15351284617208
2847.5 219.08534307812755
2847.5 219.08534307812755
2848.5 219.01717328836943
2848.5 219.01717328836943
2849.5 218.9490034967354
2849.5 218.9490034967354
2850.5 218.8808336918664
2850.5 218.8808336918664
2851.5 218.81266389258818
2851.5 218.81266389258818
2852.5 218.74449406509214
2852.5 218.74449406509214
2853.5 218.67632422293684
2853.5 218.67632422293684
2854.5 218.60815439251368
2854.5 218.60815439251368
2855.5 218.53998454133938
2855.5 218.53998454133938
2856.5 218.47181466900162
2856.5 218.47181466900162
2857.5 218.40364481018312
2857.5 218.40364481018312
2858.5 218.33547493634254
2858.5 218.33547493634254
2859.5 218.2673050403265
2859.5 218.2673050403265
2860.5 218.19913514427122
2860.5 218.19913514427122
2861.5 218.13096523923622
2861.5 218.13096523923622
2862.5 218.06279533553672
2862.5 218.06279533553672
2863.5 217.99462541676564
2863.5 217.99462541676564
2864.5 217.9264554758686
2864.5 217.9264554758686
2865.5 217.85828552741617
2865.5 217.85828552741617
2866.5 217.79011557887495
2866.5 217.79011557887495
2867.5 217.72194562749536
2867.5 217.72194562749536
2868.5 217.65377565064756
2868.5 217.65377565064756
2869.5 217.58560567096143
2869.5 217.58560567096143
2870.5 217.51743567757848
2870.5 217.51743567757848
2871.5 217.44926568278146
2871.5 217.44926568278146
2872.5 217.38109567469996
2872.5 217.38109567469996
2873.5 217.3129256501721
2873.5 217.3129256501721
2874.5 217.24475561946358
2874.5 217.24475561946358
2875.5 217.17658559480768
2875.5 217.17658559480768
2876.5 217.1084155489883
2876.5 217.1084155489883
2877.5 217.04024549460152
2877.5 217.04024549460152
2878.5 216.97207542656741
2878.5 216.97207542656741
2879.5 216.9039053570698
2879.5 216.9039053570698
2880.5 216.83573528139152
2880.5 216.83573528139152
2881.5 216.7675651822125
2881.5 216.7675651822125
2882.5 216.69939508294473
2882.5 216.69939508294473
2883.5 216.63122497140444
2883.5 216.63122497140444
2884.5 216.5630548569763
2884.5 216.5630548569763
2885.5 216.49488473641705
2885.5 216.49488473641705
2886.5 216.42671459230752
2886.5 216.42671459230752
2887.5 216.35854444953355
2887.5 216.35854444953355
2888.5 216.29037429168798
2888.5 216.29037429168798
2889.5 216.22220411780833
2889.5 216.22220411780833
2890.5 216.15403395231857
2890.5 216.15403395231857
2891.5 216.08586376470285
2891.5 216.08586376470285
2892.5 216.017693556336
2892.5 216.017693556336
2893.5 215.94952335970132
2893.5 215.94952335970132
2894.5 215.88135314369026
2894.5 215.88135314369026
2895.5 215.81318293941138
2895.5 215.81318293941138
2896.5 215.74501270828947
2896.5 215.74501270828947
2897.5 215.67684245361733
2897.5 215.67684245361733
2898.5 215.6086722209431
2898.5 215.6086722209431
2899.5 215.54050195116008
2899.5 215.54050195116008
2900.5 215.4723316901793
2900.5 215.4723316901793
2901.5 215.4041614127521
2901.5 215.4041614127521
2902.5 215.33599111457374
2902.5 215.33599111457374
2903.5 215.26782082382283
2903.5 215.26782082382283
2904.5 215.19965051800028
2904.5 215.19965051800028
2905.5 215.1314802107142
2905.5 215.1314802107142
2906.5 215.06330988978078
2906.5 215.06330988978078
2907.5 214.99513954667194
2907.5 214.99513954667194
2908.5 214.92696920352384
2908.5 214.92696920352384
2909.5 214.85879886028698
2909.5 214.85879886028698
2910.5 214.79062850340281
2910.5 214.79062850340281
2911.5 214.7224581243432
2911.5 214.7224581243432
2912.5 214.65428775133623
2912.5 214.65428775133623
2913.5 214.58611735716576
2913.5 214.58611735716576
2914.5 214.517946948336
2914.5 214.517946948336
2915.5 214.44977656012938
2915.5 214.44977656012938
2916.5 214.38160613756358
2916.5 214.38160613756358
2917.5 214.31343571353423
2917.5 214.31343571353423
2918.5 214.24526528194943
2918.5 214.24526528194943
2919.5 214.17709482961348
2919.5 214.17709482961348
2920.5 214.10892437581398
2920.5 214.10892437581398
2921.5 214.04075391583387
2921.5 214.04075391583387
2922.5 213.97258344078213
2922.5 213.97258344078213
2923.5 213.9044129585873
2923.5 213.9044129585873
2924.5 213.83624246883704
2924.5 213.83624246883704
2925.5 213.76807196401518
2925.5 213.76807196401518
2926.5 213.69990146052885
2926.5 213.69990146052885
2927.5 213.63173094806277
2927.5 213.63173094806277
2928.5 213.56356041484557
2928.5 213.56356041484557
2929.5 213.49538987544773
2929.5 213.49538987544773
2930.5 213.4272193261572
2930.5 213.4272193261572
2931.5 213.35904877911517
2931.5 213.35904877911517
2932.5 213.29087820857242
2932.5 213.29087820857242
2933.5 213.2227076304247
2933.5 213.2227076304247
2934.5 213.15453704752068
2934.5 213.15453704752068
2935.5 213.08636645467445
2935.5 213.08636645467445
2936.5 213.01819586412623
2936.5 213.01819586412623
2937.5 212.95002525002775
2937.5 212.95002525002775
2938.5 212.88185462131952
2938.5 212.88185462131952
2939.5 212.813683993485
2939.5 212.813683993485
2940.5 212.7455133524155
2940.5 212.7455133524155
2941.5 212.67734270236625
2941.5 212.67734270236625
2942.5 212.6091720461364
2942.5 212.6091720461364
2943.5 212.54100137387246
2943.5 212.54100137387246
2944.5 212.47283070253172
2944.5 212.47283070253172
2945.5 212.40466001653172
2945.5 212.40466001653172
2946.5 212.33648931587246
2946.5 212.33648931587246
2947.5 212.26831861613638
2947.5 212.26831861613638
2948.5 212.20014790174105
2948.5 212.20014790174105
2949.5 212.13197717979028
2949.5 212.13197717979028
2950.5 212.0638064488598
2950.5 212.0638064488598
2951.5 211.9956357046943
2951.5 211.9956357046943
2952.5 211.92746494683203
2952.5 211.92746494683203
2953.5 211.8592941889305
2953.5 211.8592941889305
2954.5 211.79112342342404
2954.5 211.79112342342404
2955.5 211.72295264564508
2955.5 211.72295264564508
2956.5 211.6547818565491
2956.5 211.6547818565491
2957.5 211.5866110640716
2957.5 211.5866110640716
2958.5 211.51844024804387
2958.5 211.51844024804387
2959.5 211.4502694390312
2959.5 211.4502694390312
2960.5 211.38209860312602
2960.5 211.38209860312602
2961.5 211.31392777189865
2961.5 211.31392777189865
2962.5 211.24575693449066
2962.5 211.24575693449066
2963.5 211.1775860763315
2963.5 211.1775860763315
2964.5 211.10941521056742
2964.5 211.10941521056742
2965.5 211.04124434338928
2965.5 211.04124434338928
2966.5 210.97307346388916
2966.5 210.97307346388916
2967.5 210.90490256977924
2967.5 210.90490256977924
2968.5 210.8367316680644
2968.5 210.8367316680644
2969.5 210.76856075879414
2969.5 210.76856075879414
2970.5 210.7003898433432
2970.5 210.7003898433432
2971.5 210.63221891185825
2971.5 210.63221891185825
2972.5 210.56404797419262
2972.5 210.56404797419262
2973.5 210.49587703034638
2973.5 210.49587703034638
2974.5 210.4277060850366
2974.5 210.4277060850366
2975.5 210.35953511288378
2975.5 210.35953511288378
2976.5 210.2913641317512
2976.5 210.2913641317512
2977.5 210.2231931580461
2977.5 210.2231931580461
2978.5 210.1550221635898
2978.5 210.1550221635898
2979.5 210.08685116254054
2979.5 210.08685116254054
2980.5 210.0186801529239
2980.5 210.0186801529239
2981.5 209.95050912398042
2981.5 209.95050912398042
2982.5 209.8823381006277
2982.5 209.8823381006277
2983.5 209.81416705652384
2983.5 209.81416705652384
2984.5 209.74599601095645
2984.5 209.74599601095645
2985.5 209.67782495311653
2985.5 209.67782495311653
2986.5 209.60965388061732
2986.5 209.60965388061732
2987.5 209.54148280665459
2987.5 209.54148280665459
2988.5 209.47331172041933
2988.5 209.47331172041933
2989.5 209.40514063409532
2989.5 209.40514063409532
2990.5 209.3369695181292
2990.5 209.3369695181292
2991.5 209.26879840959046
2991.5 209.26879840959046
2992.5 209.20062728877923
2992.5 209.20062728877923
2993.5 209.13245615898828
2993.5 209.13245615898828
2994.5 209.06428501453806
2994.5 209.06428501453806
2995.5 208.9961138639567
2995.5 208.9961138639567
2996.5 208.9279427071452
2996.5 208.9279427071452
2997.5 208.85977153429965
2997.5 208.85977153429965
2998.5 208.7916003623773
2998.5 208.7916003623773
2999.5 208.72342917717046
2999.5 208.72342917717046
3000.5 208.6552579684629
3000.5 208.6552579684629
3001.5 208.58708676952
3001.5 208.58708676952
3002.5 208.51891555591786
3002.5 208.51891555591786
3003.5 208.45074432724408
3003.5 208.45074432724408
3004.5 208.38257309853105
3004.5 208.38257309853105
3005.5 208.31440185653355
3005.5 208.31440185653355
3006.5 208.24623059946444
3006.5 208.24623059946444
3007.5 208.17805933621472
3007.5 208.17805933621472
3008.5 208.1098880583552
3008.5 208.1098880583552
3009.5 208.04171678883608
3009.5 208.04171678883608
3010.5 207.973545497191
3010.5 207.973545497191
3011.5 207.90537418342
3011.5 207.90537418342
3012.5 207.83720288550552
3012.5 207.83720288550552
3013.5 207.76903156546513
3013.5 207.76903156546513
3014.5 207.70086023924407
3014.5 207.70086023924407
3015.5 207.6326889054676
3015.5 207.6326889054676
3016.5 207.56451755840666
3016.5 207.56451755840666
3017.5 207.4963462037903
3017.5 207.4963462037903
3018.5 207.42817484156896
3018.5 207.42817484156896
3019.5 207.36000345864602
3019.5 207.36000345864602
3020.5 207.29183208406346
3020.5 207.29183208406346
3021.5 207.22366070096297
3021.5 207.22366070096297
3022.5 207.1554892821285
3022.5 207.1554892821285
3023.5 207.0873178791506
3023.5 207.0873178791506
3024.5 207.01914645404673
3024.5 207.01914645404673
3025.5 206.95097503027844
3025.5 206.95097503027844
3026.5 206.88280358433468
3026.5 206.88280358433468
3027.5 206.81463214678078
3027.5 206.81463214678078
3028.5 206.7464606795848
3028.5 206.7464606795848
3029.5 206.678289221191
3029.5 206.678289221191
3030.5 206.61011774067128
3030.5 206.61011774067128
3031.5 206.54194625259612
3031.5 206.54194625259612
3032.5 206.47377475219895
3032.5 206.47377475219895
3033.5 206.4056032578544
3033.5 206.4056032578544
3034.5 206.33743173524252
3034.5 206.33743173524252
3035.5 206.26926022005807
3035.5 206.26926022005807
3036.5 206.20108868508493
3036.5 206.20108868508493
3037.5 206.13291714864823
3037.5 206.13291714864823
3038.5 206.0647455928352
3038.5 206.0647455928352
3039.5 205.99657404307476
3039.5 205.99657404307476
3040.5 205.92840247961755
3040.5 205.92840247961755
3041.5 205.86023089403437
3041.5 205.86023089403437
3042.5 205.7920592961292
3042.5 205.7920592961292
3043.5 205.72388770427662
3043.5 205.72388770427662
3044.5 205.65571610761822
3044.5 205.65571610761822
3045.5 205.58754448883386
3045.5 205.58754448883386
3046.5 205.5193728610698
3046.5 205.5193728610698
3047.5 205.45120123601603
3047.5 205.45120123601603
3048.5 205.38302958269497
3048.5 205.38302958269497
3049.5 205.31485792933466
3049.5 205.31485792933466
3050.5 205.24668626836942
3050.5 205.24668626836942
3051.5 205.17851460122355
3051.5 205.17851460122355
3052.5 205.11034291332652
3052.5 205.11034291332652
3053.5 205.04217122534072
3053.5 205.04217122534072
3054.5 204.97399953117431
3054.5 204.97399953117431
3055.5 204.90582781488195
3055.5 204.90582781488195
3056.5 204.83765610697947
3056.5 204.83765610697947
3057.5 204.7694843844177
3057.5 204.7694843844177
3058.5 204.7013126424796
3058.5 204.7013126424796
3059.5 204.63314089770316
3059.5 204.63314089770316
3060.5 204.5649691345128
3060.5 204.5649691345128
3061.5 204.49679737874987
3061.5 204.49679737874987
3062.5 204.42862560929015
3062.5 204.42862560929015
3063.5 204.36045382379635
3063.5 204.36045382379635
3064.5 204.29228203963808
3064.5 204.29228203963808
3065.5 204.2241102272125
3065.5 204.2241102272125
3066.5 204.15593840998108
3066.5 204.15593840998108
3067.5 204.0877665912861
3067.5 204.0877665912861
3068.5 204.0195947664105
3068.5 204.0195947664105
3069.5 203.95142293397947
3069.5 203.95142293397947
3070.5 203.88325108826396
3070.5 203.88325108826396
3071.5 203.8150792363678
3071.5 203.8150792363678
3072.5 203.74690736234572
3072.5 203.74690736234572
3073.5 203.67873547600163
3073.5 203.67873547600163
3074.5 203.61056359571015
3074.5 203.61056359571015
3075.5 203.54239170923802
3075.5 203.54239170923802
3076.5 203.47421980059048
3076.5 203.47421980059048
3077.5 203.4060478810452
3077.5 203.4060478810452
3078.5 203.33787596755255
3078.5 203.33787596755255
3079.5 203.26970404036308
3079.5 203.26970404036308
3080.5 203.20153209851435
3080.5 203.20153209851435
3081.5 203.13336015048498
3081.5 203.13336015048498
3082.5 203.0651881949002
3082.5 203.0651881949002
3083.5 202.99701621993904
3083.5 202.99701621993904
3084.5 202.92884424488915
3084.5 202.92884424488915
3085.5 202.8606722636586
3085.5 202.8606722636586
3086.5 202.79250026030215
3086.5 202.79250026030215
3087.5 202.72432825071553
3087.5 202.72432825071553
3088.5 202.65615624108966
3088.5 202.65615624108966
3089.5 202.58798422665794
3089.5 202.58798422665794
3090.5 202.51981218258413
3090.5 202.51981218258413
3091.5 202.45164013979635
3091.5 202.45164013979635
3092.5 202.3834680823988
3092.5 202.3834680823988
3093.5 202.31529602724973
3093.5 202.31529602724973
3094.5 202.24712395606662
3094.5 202.24712395606662
3095.5 202.17895187870286
3095.5 202.17895187870286
3096.5 202.11077978196275
3096.5 202.11077978196275
3097.5 202.04260768375912
3097.5 202.04260768375912
3098.5 201.97443557328293
3098.5 201.97443557328293
3099.5 201.9062634640928
3099.5 201.9062634640928
3100.5 201.83809133886862
3100.5 201.83809133886862
3101.5 201.7699192088386
3101.5 201.7699192088386
3102.5 201.70174705764506
3102.5 201.70174705764506
3103.5 201.63357490540034
3103.5 201.63357490540034
3104.5 201.56540273474172
3104.5 201.56540273474172
3105.5 201.4972305701357
3105.5 201.4972305701357
3106.5 201.4290583786372
3106.5 201.4290583786372
3107.5 201.36088618567513
3107.5 201.36088618567513
3108.5 201.29271398795672
3108.5 201.29271398795672
3109.5 201.22454178400815
3109.5 201.22454178400815
3110.5 201.15636956402554
3110.5 201.15636956402554
3111.5 201.08819733314522
3111.5 201.08819733314522
3112.5 201.02002510217613
3112.5 201.02002510217613
3113.5 200.9518528490811
3113.5 200.9518528490811
3114.5 200.88368058975593
3114.5 200.88368058975593
3115.5 200.8155083317663
3115.5 200.8155083317663
3116.5 200.74733605302555
3116.5 200.74733605302555
3117.5 200.67916375921317
3117.5 200.67916375921317
3118.5 200.610991474203
3118.5 200.610991474203
3119.5 200.54281917549602
3119.5 200.54281917549602
3120.5 200.47464686355409
3120.5 200.47464686355409
3121.5 200.40647453791536
3121.5 200.40647453791536
3122.5 200.33830219899212
3122.5 200.33830219899212
3123.5 200.27012986002964
3123.5 200.27012986002964
3124.5 200.20195751346225
3124.5 200.20195751346225
3125.5 200.13378516071418
3125.5 200.13378516071418
3126.5 200.0656127885898
3126.5 200.0656127885898
3127.5 199.99744041028478
3127.5 199.99744041028478
3128.5 199.92926801690814
3128.5 199.92926801690814
3129.5 199.86109563233373
3129.5 199.86109563233373
3130.5 199.79292322700815
3130.5 199.79292322700815
3131.5 199.72475081407765
3131.5 199.72475081407765
3132.5 199.6565783879122
3132.5 199.6565783879122
3133.5 199.5884059480499
3133.5 199.5884059480499
3134.5 199.5202335095232
3134.5 199.5202335095232
3135.5 199.4520610633915
3135.5 199.4520610633915
3136.5 199.3838885978835
3136.5 199.3838885978835
3137.5 199.31571613371102
3137.5 199.31571613371102
3138.5 199.24754365446694
3138.5 199.24754365446694
3139.5 199.17937116193838
3139.5 199.17937116193838
3140.5 199.1111986632292
3140.5 199.1111986632292
3141.5 199.04302616443124
3141.5 199.04302616443124
3142.5 198.97485363879028
3142.5 198.97485363879028
3143.5 198.9066811069192
3143.5 198.9066811069192
3144.5 198.83850858110068
3144.5 198.83850858110068
3145.5 198.770336029814
3145.5 198.770336029814
3146.5 198.70216347092236
3146.5 198.70216347092236
3147.5 198.63399091336626
3147.5 198.63399091336626
3148.5 198.56581834820523
3148.5 198.56581834820523
3149.5 198.49764576371734
3149.5 198.49764576371734
3150.5 198.42947317299934
3150.5 198.42947317299934
3151.5 198.36130056624725
3151.5 198.36130056624725
3152.5 198.29312795611364
3152.5 198.29312795611364
3153.5 198.22495533837508
3153.5 198.22495533837508
3154.5 198.1567827144559
3154.5 198.1567827144559
3155.5 198.08861007587743
3155.5 198.08861007587743
3156.5 198.02043743111835
3156.5 198.02043743111835
3157.5 197.95226477403725
3157.5 197.95226477403725
3158.5 197.88409210372117
3158.5 197.88409210372117
3159.5 197.81591943331634
3159.5 197.81591943331634
3160.5 197.7477467492147
3160.5 197.7477467492147
3161.5 197.67957405187812
3161.5 197.67957405187812
3162.5 197.61140135582752
3162.5 197.61140135582752
3163.5 197.54322863998829
3163.5 197.54322863998829
3164.5 197.47505591558163
3164.5 197.47505591558163
3165.5 197.40688318641867
3165.5 197.40688318641867
3166.5 197.33871044965073
3166.5 197.33871044965073
3167.5 197.270537708077
3167.5 197.270537708077
3168.5 197.2023649457521
3168.5 197.2023649457521
3169.5 197.13419216876792
3169.5 197.13419216876792
3170.5 197.06601940017364
3170.5 197.06601940017364
3171.5 196.997846612203
3171.5 196.997846612203
3172.5 196.92967381667694
3172.5 196.92967381667694
3173.5 196.8615010078664
3173.5 196.8615010078664
3174.5 196.79332819992956
3174.5 196.79332819992956
3175.5 196.72515536556205
3175.5 196.72515536556205
3176.5 196.6569825367853
3176.5 196.6569825367853
3177.5 196.5888096961484
3177.5 196.5888096961484
3178.5 196.52063684318946
3178.5 196.52063684318946
3179.5 196.45246399628314
3179.5 196.45246399628314
3180.5 196.3842911224843
3180.5 196.3842911224843
3181.5 196.31611824113006
3181.5 196.31611824113006
3182.5 196.24794534177425
3182.5 196.24794534177425
3183.5 196.1797724555254
3183.5 196.1797724555254
3184.5 196.1115995499002
3184.5 196.1115995499002
3185.5 196.04342662352386
3185.5 196.04342662352386
3186.5 195.97525369705875
3186.5 195.97525369705875
3187.5 195.9070807657878
3187.5 195.9070807657878
3188.5 195.83890782696142
3188.5 195.83890782696142
3189.5 195.77073486124254
3189.5 195.77073486124254
3190.5 195.70256190432585
3190.5 195.70256190432585
3191.5 195.63438893233757
3191.5 195.63438893233757
3192.5 195.5662159484891
3192.5 195.5662159484891
3193.5 195.4980429584105
3193.5 195.4980429584105
3194.5 195.42986996829265
3194.5 195.42986996829265
3195.5 195.36169695128228
3195.5 195.36169695128228
3196.5 195.29352393418313
3196.5 195.29352393418313
3197.5 195.22535091227817
3197.5 195.22535091227817
3198.5 195.15717786824726
3198.5 195.15717786824726
3199.5 195.0890048194105
3199.5 195.0890048194105
3200.5 195.02083177185978
3200.5 195.02083177185978
3201.5 194.95265870355794
3201.5 194.95265870355794
3202.5 194.88448562907544
3202.5 194.88448562907544
3203.5 194.81631255450418
3203.5 194.81631255450418
3204.5 194.74813944694856
3204.5 194.74813944694856
3205.5 194.6799663529122
3205.5 194.6799663529122
3206.5 194.61179323908715
3206.5 194.61179323908715
3207.5 194.54362011949382
3207.5 194.54362011949382
3208.5 194.47544698620368
3208.5 194.47544698620368
3209.5 194.40727385424907
3209.5 194.40727385424907
3210.5 194.3391007014938
3210.5 194.3391007014938
3211.5 194.27092754255793
3211.5 194.27092754255793
3212.5 194.20275437881622
3212.5 194.20275437881622
3213.5 194.13458119294856
3213.5 194.13458119294856
3214.5 194.0664080097417
3214.5 194.0664080097417
3215.5 193.99823481897945
3215.5 193.99823481897945
3216.5 193.93006161493273
3216.5 193.93006161493273
3217.5 193.8618883986135
3217.5 193.8618883986135
3218.5 193.79371518358028
3218.5 193.79371518358028
3219.5 193.72554194637164
3219.5 193.72554194637164
3220.5 193.65736870440665
3220.5 193.65736870440665
3221.5 193.58919544915722
3221.5 193.58919544915722
3222.5 193.52102219478147
3222.5 193.52102219478147
3223.5 193.45284892712124
3223.5 193.45284892712124
3224.5 193.38467564013416
3224.5 193.38467564013416
3225.5 193.31650236011268
3225.5 193.31650236011268
3226.5 193.24832905223622
3226.5 193.24832905223622
3227.5 193.18015574665773
3227.5 193.18015574665773
3228.5 193.1119824277948
3228.5 193.1119824277948
3229.5 193.04380910275123
3229.5 193.04380910275123
3230.5 192.97563577761886
3230.5 192.97563577761886
3231.5 192.9074624331102
3231.5 192.9074624331102
3232.5 192.83928908242086
3232.5 192.83928908242086
3233.5 192.77111571235523
3233.5 192.77111571235523
3234.5 192.70294234925512
3234.5 192.70294234925512
3235.5 192.63476895834955
3235.5 192.63476895834955
3236.5 192.56659557720866
3236.5 192.56659557720866
3237.5 192.4984221752671
3237.5 192.4984221752671
3238.5 192.4302487732863
3238.5 192.4302487732863
3239.5 192.3620753457878
3239.5 192.3620753457878
3240.5 192.29390192530437
3240.5 192.29390192530437
3241.5 192.22572847696594
3241.5 192.22572847696594
3242.5 192.15755504590834
3242.5 192.15755504590834
3243.5 192.08938158658347
3243.5 192.08938158658347
3244.5 192.0212081285446
3244.5 192.0212081285446
3245.5 191.95303464975458
3245.5 191.95303464975458
3246.5 191.88486116478396
3246.5 191.88486116478396
3247.5 191.81668766749132
3247.5 191.81668766749132
3248.5 191.74851416305557
3248.5 191.74851416305557
3249.5 191.680340653814
3249.5 191.680340653814
3250.5 191.6121671308756
3250.5 191.6121671308756
3251.5 191.5439936021689
3251.5 191.5439936021689
3252.5 191.4758200672816
3252.5 191.4758200672816
3253.5 191.40764652007226
3253.5 191.40764652007226
3254.5 191.33947295820366
3254.5 191.33947295820366
3255.5 191.2712993990454
3255.5 191.2712993990454
3256.5 191.20312582619033
3256.5 191.20312582619033
3257.5 191.13495223395893
3257.5 191.13495223395893
3258.5 191.06677864163873
3258.5 191.06677864163873
3259.5 190.9986050299422
3259.5 190.9986050299422
3260.5 190.93043141206508
3260.5 190.93043141206508
3261.5 190.86225779547394
3261.5 190.86225779547394
3262.5 190.79408417270218
3262.5 190.79408417270218
3263.5 190.7259105305541
3263.5 190.7259105305541
3264.5 190.6577368747092
3264.5 190.6577368747092
3265.5 190.58956321309597
3265.5 190.58956321309597
3266.5 190.52138954530213
3266.5 190.52138954530213
3267.5 190.45321587127816
3267.5 190.45321587127816
3268.5 190.38504217930213
3268.5 190.38504217930213
3269.5 190.3168684797212
3269.5 190.3168684797212
3270.5 190.24869477395958
3270.5 190.24869477395958
3271.5 190.1805210624297
3271.5 190.1805210624297
3272.5 190.1123473385778
3272.5 190.1123473385778
3273.5 190.04417360854526
3273.5 190.04417360854526
3274.5 189.9759998577616
3274.5 189.9759998577616
3275.5 189.90782610963873
3275.5 189.90782610963873
3276.5 189.83965233938997
3276.5 189.83965233938997
3277.5 189.77147856571014
3277.5 189.77147856571014
3278.5 189.70330479194155
3278.5 189.70330479194155
3279.5 189.63513101199234
3279.5 189.63513101199234
3280.5 189.5669572051506
3280.5 189.5669572051506
3281.5 189.49878338644868
3281.5 189.49878338644868
3282.5 189.43060957471235
3282.5 189.43060957471235
3283.5 189.36243575111584
3283.5 189.36243575111584
3284.5 189.29426191382254
3284.5 189.29426191382254
3285.5 189.2260880707609
3285.5 189.2260880707609
3286.5 189.1579142140025
3286.5 189.1579142140025
3287.5 189.08974033924252
3287.5 189.08974033924252
3288.5 189.02156647758952
3288.5 189.02156647758952
3289.5 188.9533925908806
3289.5 188.9533925908806
3290.5 188.88521870504542
3290.5 188.88521870504542
3291.5 188.81704479845908
3291.5 188.81704479845908
3292.5 188.74887089315877
3292.5 188.74887089315877
3293.5 188.68069696096592
3293.5 188.68069696096592
3294.5 188.61252303010863
3294.5 188.61252303010863
3295.5 188.5443491005374
3295.5 188.5443491005374
3296.5 188.47617515158979
3296.5 188.47617515158979
3297.5 188.4080011889454
3297.5 188.4080011889454
3298.5 188.33982722901132
3298.5 188.33982722901132
3299.5 188.2716532482766
3299.5 188.2716532482766
3300.5 188.20347926887743
3300.5 188.20347926887743
3301.5 188.13530527578146
3301.5 188.13530527578146
3302.5 188.0671312707758
3302.5 188.0671312707758
3303.5 187.9989572595895
3303.5 187.9989572595895
3304.5 187.93078323654305
3304.5 187.93078323654305
3305.5 187.86260920589166
3305.5 187.86260920589166
3306.5 187.79443516434256
3306.5 187.79443516434256
3307.5 187.72626110813417
3307.5 187.72626110813417
3308.5 187.65808705458662
3308.5 187.65808705458662
3309.5 187.5899129812504
3309.5 187.5899129812504
3310.5 187.52173890077108
3310.5 187.52173890077108
3311.5 187.4535648229526
3311.5 187.4535648229526
3312.5 187.3853907182911
3312.5 187.3853907182911
3313.5 187.31721662059516
3313.5 187.31721662059516
3314.5 187.24904249784336
3314.5 187.24904249784336
3315.5 187.18086838205713
3315.5 187.18086838205713
3316.5 187.11269425303593
3316.5 187.11269425303593
3317.5 187.04452009849697
3317.5 187.04452009849697
3318.5 186.97634595234794
3318.5 186.97634595234794
3319.5 186.90817178544773
3319.5 186.90817178544773
3320.5 186.83999761415404
3320.5 186.83999761415404
3321.5 186.7718234352554
3321.5 186.7718234352554
3322.5 186.70364924545908
3322.5 186.70364924545908
3323.5 186.63547505694876
3323.5 186.63547505694876
3324.5 186.56730084017113
3324.5 186.56730084017113
3325.5 186.49912661153334
3325.5 186.49912661153334
3326.5 186.43095239875208
3326.5 186.43095239875208
3327.5 186.3627781652197
3327.5 186.3627781652197
3328.5 186.2946039047948
3328.5 186.2946039047948
3329.5 186.2264296531721
3329.5 186.2264296531721
3330.5 186.15825539674356
3330.5 186.15825539674356
3331.5 186.0900811266182
3331.5 186.0900811266182
3332.5 186.02190683711652
3332.5 186.02190683711652
3333.5 185.95373255641704
3333.5 185.95373255641704
3334.5 185.88555824745023
3334.5 185.88555824745023
3335.5 185.8173839350524
3335.5 185.8173839350524
3336.5 185.74920960799528
3336.5 185.74920960799528
3337.5 185.68103529070285
3337.5 185.68103529070285
3338.5 185.61286095265928
3338.5 185.61286095265928
3339.5 185.54468660133122
3339.5 185.54468660133122
3340.5 185.4765122391055
3340.5 185.4765122391055
3341.5 185.40833787816575
3341.5 185.40833787816575
3342.5 185.34016350394157
3342.5 185.34016350394157
3343.5 185.2719891235367
3343.5 185.2719891235367
3344.5 185.203814724718
3344.5 185.203814724718
3345.5 185.13564032622287
3345.5 185.13564032622287
3346.5 185.06746590931385
3346.5 185.06746590931385
3347.5 184.99929148663654
3347.5 184.99929148663654
3348.5 184.9311170502624
3348.5 184.9311170502624
3349.5 184.86294261517432
3349.5 184.86294261517432
3350.5 184.79476816213418
3350.5 184.79476816213418
3351.5 184.7265937014891
3351.5 184.7265937014891
3352.5 184.65841924350485
3352.5 184.65841924350485
3353.5 184.5902447586776
3353.5 184.5902447586776
3354.5 184.5220702751364
3354.5 184.5220702751364
3355.5 184.45389577221883
3355.5 184.45389577221883
3356.5 184.38572127058728
3356.5 184.38572127058728
3357.5 184.31754676277512
3357.5 184.31754676277512
3358.5 184.24937223558663
3358.5 184.24937223558663
3359.5 184.1811976974509
3359.5 184.1811976974509
3360.5 184.1130231521721
3360.5 184.1130231521721
3361.5 184.04484861528314
3361.5 184.04484861528314
3362.5 183.976674038306
3362.5 183.976674038306
3363.5 183.90849948332672
3363.5 183.90849948332672
3364.5 183.84032489673788
3364.5 183.84032489673788
3365.5 183.77215030158163
3365.5 183.77215030158163
3366.5 183.70397570304385
3366.5 183.70397570304385
3367.5 183.63580109690113
3367.5 183.63580109690113
3368.5 183.5676264873274
3368.5 183.5676264873274
3369.5 183.49945185837728
3369.5 183.49945185837728
3370.5 183.43127721476793
3370.5 183.43127721476793
3371.5 183.36310258092323
3371.5 183.36310258092323
3372.5 183.2949279277022
3372.5 183.2949279277022
3373.5 183.2267532551048
3373.5 183.2267532551048
3374.5 183.15857858379346
3374.5 183.15857858379346
3375.5 183.09040390016008
3375.5 183.09040390016008
3376.5 183.02222920329177
3376.5 183.02222920329177
3377.5 182.95405450908427
3377.5 182.95405450908427
3378.5 182.88587980117995
3378.5 182.88587980117995
3379.5 182.81770508141548
3379.5 182.81770508141548
3380.5 182.7495303554209
3380.5 182.7495303554209
3381.5 182.6813556100499
3381.5 182.6813556100499
3382.5 182.6131808673893
3382.5 182.6131808673893
3383.5 182.54500611240667
3383.5 182.54500611240667
3384.5 182.47683134413955
3384.5 182.47683134413955
3385.5 182.40865656969183
3385.5 182.40865656969183
3386.5 182.34048177724253
3386.5 182.34048177724253
3387.5 182.27230698470447
3387.5 182.27230698470447
3388.5 182.2041321887354
3388.5 182.2041321887354
3389.5 182.13595737201516
3389.5 182.13595737201516
3390.5 182.0677825504891
3390.5 182.0677825504891
3391.5 181.99960773024907
3391.5 181.99960773024907
3392.5 181.9314328831165
3392.5 181.9314328831165
3393.5 181.86325804478616
3393.5 181.86325804478616
3394.5 181.79508318098763
3394.5 181.79508318098763
3395.5 181.72690830958413
3395.5 181.72690830958413
3396.5 181.65873343378712
3396.5 181.65873343378712
3397.5 181.59055853957625
3397.5 181.59055853957625
3398.5 181.52238364527662
3398.5 181.52238364527662
3399.5 181.45420874754595
3399.5 181.45420874754595
3400.5 181.38603382338457
3400.5 181.38603382338457
3401.5 181.3178589061888
3401.5 181.3178589061888
3402.5 181.24968396961665
3402.5 181.24968396961665
3403.5 181.1815090296135
3403.5 181.1815090296135
3404.5 181.11333407495104
3404.5 181.11333407495104
3405.5 181.04515911548276
3405.5 181.04515911548276
3406.5 180.97698415258347
3406.5 180.97698415258347
3407.5 180.9088091675087
3407.5 180.9088091675087
3408.5 180.84063417905242
3408.5 180.84063417905242
3409.5 180.77245917731165
3409.5 180.77245917731165
3410.5 180.70428417071554
3410.5 180.70428417071554
3411.5 180.6361091593631
3411.5 180.6361091593631
3412.5 180.56793412721
3412.5 180.56793412721
3413.5 180.4997591038591
3413.5 180.4997591038591
3414.5 180.43158404752384
3414.5 180.43158404752384
3415.5 180.36340899999078
3415.5 180.36340899999078
3416.5 180.2952339415105
3416.5 180.2952339415105
3417.5 180.22705886837096
3417.5 180.22705886837096
3418.5 180.1588837843337
3418.5 180.1588837843337
3419.5 180.09070868701198
3419.5 180.09070868701198
3420.5 180.0225335909763
3420.5 180.0225335909763
3421.5 179.9543584840429
3421.5 179.9543584840429
3422.5 179.88618336519983
3422.5 179.88618336519983
3423.5 179.8180082401761
3423.5 179.8180082401761
3424.5 179.74983310186795
3424.5 179.74983310186795
3425.5 179.68165794514587
3425.5 179.68165794514587
3426.5 179.6134827901222
3426.5 179.6134827901222
3427.5 179.5453076298803
3427.5 179.5453076298803
3428.5 179.47713245067445
3428.5 179.47713245067445
3429.5 179.4089572662504
3429.5 179.4089572662504
3430.5 179.34078208214993
3430.5 179.34078208214993
3431.5 179.27260686643987
3431.5 179.27260686643987
3432.5 179.20443165953202
3432.5 179.20443165953202
3433.5 179.13625643892735
3433.5 179.13625643892735
3434.5 179.068081206413
3434.5 179.068081206413
3435.5 178.99990596300094
3435.5 178.99990596300094
3436.5 178.93173072087495
3436.5 178.93173072087495
3437.5 178.86355546546446
3437.5 178.86355546546446
3438.5 178.79538019778147
3438.5 178.79538019778147
3439.5 178.72720491956358
3439.5 178.72720491956358
3440.5 178.6590296351651
3440.5 178.6590296351651
3441.5 178.59085432996594
3441.5 178.59085432996594
3442.5 178.52267902747712
3442.5 178.52267902747712
3443.5 178.45450372155727
3443.5 178.45450372155727
3444.5 178.3863283873701
3444.5 178.3863283873701
3445.5 178.31815306335992
3445.5 178.31815306335992
3446.5 178.24997772565297
3446.5 178.24997772565297
3447.5 178.1818023774606
3447.5 178.1818023774606
3448.5 178.11362700237575
3448.5 178.11362700237575
3449.5 178.04545162857693
3449.5 178.04545162857693
3450.5 177.97727625748843
3450.5 177.97727625748843
3451.5 177.9091008801698
3451.5 177.9091008801698
3452.5 177.84092547738297
3452.5 177.84092547738297
3453.5 177.77275006268644
3453.5 177.77275006268644
3454.5 177.70457464790115
3454.5 177.70457464790115
3455.5 177.63639922359295
3455.5 177.63639922359295
3456.5 177.5682237860003
3456.5 177.5682237860003
3457.5 177.5000483360856
3457.5 177.5000483360856
3458.5 177.43187289497314
3458.5 177.43187289497314
3459.5 177.36369743448432
3459.5 177.36369743448432
3460.5 177.29552195599396
3460.5 177.29552195599396
3461.5 177.22734647837729
3461.5 177.22734647837729
3462.5 177.15917099636712
3462.5 177.15917099636712
3463.5 177.09099548608967
3463.5 177.09099548608967
3464.5 177.02281997238114
3464.5 177.02281997238114
3465.5 176.95464446138297
3465.5 176.95464446138297
3466.5 176.88646893095893
3466.5 176.88646893095893
3467.5 176.81829339435427
3467.5 176.81829339435427
3468.5 176.75011784583992
3468.5 176.75011784583992
3469.5 176.6819422986611
3469.5 176.6819422986611
3470.5 176.61376672596458
3470.5 176.61376672596458
3471.5 176.54559114846222
3471.5 176.54559114846222
3472.5 176.47741556752885
3472.5 176.47741556752885
3473.5 176.40923996441998
3473.5 176.40923996441998
3474.5 176.34106436539628
3474.5 176.34106436539628
3475.5 176.27288876765863
3475.5 176.27288876765863
3476.5 176.2047131505446
3476.5 176.2047131505446
3477.5 176.13653750653805
3477.5 176.13653750653805
3478.5 176.06836186524185
3478.5 176.06836186524185
3479.5 176.00018621909032
3479.5 176.00018621909032
3480.5 175.9320105610786
3480.5 175.9320105610786
3481.5 175.8638348907449
3481.5 175.8638348907449
3482.5 175.79565922921338
3482.5 175.79565922921338
3483.5 175.72748353607227
3483.5 175.72748353607227
3484.5 175.6593078282719
3484.5 175.6593078282719
3485.5 175.59113213770286
3485.5 175.59113213770286
3486.5 175.52295642070314
3486.5 175.52295642070314
3487.5 175.45478070732673
3487.5 175.45478070732673
3488.5 175.38660497319916
3488.5 175.38660497319916
3489.5 175.31842922716191
3489.5 175.31842922716191
3490.5 175.25025346271082
3490.5 175.25025346271082
3491.5 175.18207771315377
3491.5 175.18207771315377
3492.5 175.1139019395033
3492.5 175.1139019395033
3493.5 175.04572616576408
3493.5 175.04572616576408
3494.5 174.97755038107766
3494.5 174.97755038107766
3495.5 174.90937457133535
3495.5 174.90937457133535
3496.5 174.84119877607478
3496.5 174.84119877607478
3497.5 174.77302295529648
3497.5 174.77302295529648
3498.5 174.70484712971236
3498.5 174.70484712971236
3499.5 174.63667129835991
3499.5 174.63667129835991
3500.5 174.56849544996842
3500.5 174.56849544996842
3501.5 174.5003195943843
3501.5 174.5003195943843
3502.5 174.43214373541866
3502.5 174.43214373541866
3503.5 174.36396787022287
3503.5 174.36396787022287
3504.5 174.29579198702555
3504.5 174.29579198702555
3505.5 174.22761609902236
3505.5 174.22761609902236
3506.5 174.15944019773474
3506.5 174.15944019773474
3507.5 174.09126429301605
3507.5 174.09126429301605
3508.5 174.023088368921
3508.5 174.023088368921
3509.5 173.954912432504
3509.5 173.954912432504
3510.5 173.88673650488914
3510.5 173.88673650488914
3511.5 173.81856055927278
3511.5 173.81856055927278
3512.5 173.7503846013344
3512.5 173.7503846013344
3513.5 173.6822086376277
3513.5 173.6822086376277
3514.5 173.61403267049
3514.5 173.61403267049
3515.5 173.54585667645972
3515.5 173.54585667645972
3516.5 173.47768068371553
3516.5 173.47768068371553
3517.5 173.40950469505646
3517.5 173.40950469505646
3518.5 173.34132867950487
3518.5 173.34132867950487
3519.5 173.27315264457692
3519.5 173.27315264457692
3520.5 173.20497662688032
3520.5 173.20497662688032
3521.5 173.13680059594876
3521.5 173.13680059594876
3522.5 173.06862454087428
3522.5 173.06862454087428
3523.5 173.00044848571102
3523.5 173.00044848571102
3524.5 172.9322724125462
3524.5 172.9322724125462
3525.5 172.86409633457558
3525.5 172.86409633457558
3526.5 172.79592024565773
3526.5 172.79592024565773
3527.5 172.72774415097157
3527.5 172.72774415097157
3528.5 172.6595680514796
3528.5 172.6595680514796
3529.5 172.59139194007795
3529.5 172.59139194007795
3530.5 172.5232158102624
3530.5 172.5232158102624
3531.5 172.45503969062386
3531.5 172.45503969062386
3532.5 172.386863542718
3532.5 172.386863542718
3533.5 172.31868739179345
3533.5 172.31868739179345
3534.5 172.2505112271721
3534.5 172.2505112271721
3535.5 172.18233505911968
3535.5 172.18233505911968
3536.5 172.1141588792071
3536.5 172.1141588792071
3537.5 172.0459826944392
3537.5 172.0459826944392
3538.5 171.97780650486544
3538.5 171.97780650486544
3539.5 171.90963029729014
3539.5 171.90963029729014
3540.5 171.84145407643038
3540.5 171.84145407643038
3541.5 171.77327785076477
3541.5 171.77327785076477
3542.5 171.7051016202933
3542.5 171.7051016202933
3543.5 171.636925379287
3543.5 171.636925379287
3544.5 171.56874912600816
3544.5 171.56874912600816
3545.5 171.5005728669115
3545.5 171.5005728669115
3546.5 171.432396589401
3546.5 171.432396589401
3547.5 171.364220307497
3547.5 171.364220307497
3548.5 171.29604402078712
3548.5 171.29604402078712
3549.5 171.22786772313006
3549.5 171.22786772313006
3550.5 171.15969141361282
3550.5 171.15969141361282
3551.5 171.09151509786545
3551.5 171.09151509786545
3552.5 171.02333876411652
3552.5 171.02333876411652
3553.5 170.9551624391698
3553.5 170.9551624391698
3554.5 170.8869860826135
3554.5 170.8869860826135
3555.5 170.81880972734322
3555.5 170.81880972734322
3556.5 170.75063336016328
3556.5 170.75063336016328
3557.5 170.6824569820856
3557.5 170.6824569820856
3558.5 170.61428060529397
3558.5 170.61428060529397
3559.5 170.5461042105008
3559.5 170.5461042105008
3560.5 170.47792781836847
3560.5 170.47792781836847
3561.5 170.409751405485
3561.5 170.409751405485
3562.5 170.34157499054527
3562.5 170.34157499054527
3563.5 170.2733985562292
3563.5 170.2733985562292
3564.5 170.20522212319918
3564.5 170.20522212319918
3565.5 170.13704566465142
3565.5 170.13704566465142
3566.5 170.068869208814
3566.5 170.068869208814
3567.5 170.00069274674644
3567.5 170.00069274674644
3568.5 169.9325162755683
3568.5 169.9325162755683
3569.5 169.86433977612285
3569.5 169.86433977612285
3570.5 169.79616329670785
3570.5 169.79616329670785
3571.5 169.7279867805469
3571.5 169.7279867805469
3572.5 169.6598102755254
3572.5 169.6598102755254
3573.5 169.59163374544804
3573.5 169.59163374544804
3574.5 169.523457223711
3574.5 169.523457223711
3575.5 169.45528068397246
3575.5 169.45528068397246
3576.5 169.38710412485756
3576.5 169.38710412485756
3577.5 169.31892756231164
3577.5 169.31892756231164
3578.5 169.25075100105173
3578.5 169.25075100105173
3579.5 169.1825744217903
3579.5 169.1825744217903
3580.5 169.1143978362987
3580.5 169.1143978362987
3581.5 169.04622123285506
3581.5 169.04622123285506
3582.5 168.97804463344707
3582.5 168.97804463344707
3583.5 168.9098680207546
3583.5 168.9098680207546
3584.5 168.84169138964825
3584.5 168.84169138964825
3585.5 168.77351475414838
3585.5 168.77351475414838
3586.5 168.7053381063265
3586.5 168.7053381063265
3587.5 168.63716146868165
3587.5 168.63716146868165
3588.5 168.5689847994272
3588.5 168.5689847994272
3589.5 168.50080812440444
3589.5 168.50080812440444
3590.5 168.43263145772207
3590.5 168.43263145772207
3591.5 168.36445475375055
3591.5 168.36445475375055
3592.5 168.29627804969027
3592.5 168.29627804969027
3593.5 168.22810134357374
3593.5 168.22810134357374
3594.5 168.15992463736848
3594.5 168.15992463736848
3595.5 168.09174789996592
3595.5 168.09174789996592
3596.5 168.02357117232808
3596.5 168.02357117232808
3597.5 167.95539442668866
3597.5 167.95539442668866
3598.5 167.88721766776476
3598.5 167.88721766776476
3599.5 167.81904090403503
3599.5 167.81904090403503
3600.5 167.75086413824906
3600.5 167.75086413824906
3601.5 167.68268735166245
3601.5 167.68268735166245
3602.5 167.61451056778617
3602.5 167.61451056778617
3603.5 167.54633376590834
3603.5 167.54633376590834
3604.5 167.4781569385128
3604.5 167.4781569385128
3605.5 167.40998013448998
3605.5 167.40998013448998
3606.5 167.34180330494942
3606.5 167.34180330494942
3607.5 167.27362645740732
3607.5 167.27362645740732
3608.5 167.20544961866744
3608.5 167.20544961866744
3609.5 167.13727275303503
3609.5 167.13727275303503
3610.5 167.06909588534637
3610.5 167.06909588534637
3611.5 167.00091901894376
3611.5 167.00091901894376
3612.5 166.93274212707294
3612.5 166.93274212707294
3613.5 166.8645652293843
3613.5 166.8645652293843
3614.5 166.79638832217276
3614.5 166.79638832217276
3615.5 166.72821141762205
3615.5 166.72821141762205
3616.5 166.66003449369498
3616.5 166.66003449369498
3617.5 166.5918575663369
3617.5 166.5918575663369
3618.5 166.5236806256943
3618.5 166.5236806256943
3619.5 166.45550367552883
3619.5 166.45550367552883
3620.5 166.38732671202936
3620.5 166.38732671202936
3621.5 166.3191497451484
3621.5 166.3191497451484
3622.5 166.25097277341206
3622.5 166.25097277341206
3623.5 166.18279579119033
3623.5 166.18279579119033
3624.5 166.11461878207612
3624.5 166.11461878207612
3625.5 166.04644178313887
3625.5 166.04644178313887
3626.5 165.97826477187965
3626.5 165.97826477187965
3627.5 165.91008774399367
3627.5 165.91008774399367
3628.5 165.8419107103394
3628.5 165.8419107103394
3629.5 165.77373365827123
3629.5 165.77373365827123
3630.5 165.7055566102387
3630.5 165.7055566102387
3631.5 165.63737954892167
3631.5 165.63737954892167
3632.5 165.56920248279883
3632.5 165.56920248279883
3633.5 165.50102540004926
3633.5 165.50102540004926
3634.5 165.4328483124938
3634.5 165.4328483124938
3635.5 165.36467120556205
3635.5 165.36467120556205
3636.5 165.2964941026659
3636.5 165.2964941026659
3637.5 165.22831698744773
3637.5 165.22831698744773
3638.5 165.16013986783608
3638.5 165.16013986783608
3639.5 165.09196272884807
3639.5 165.09196272884807
3640.5 165.02378558028767
3640.5 165.02378558028767
3641.5 164.95560841986708
3641.5 164.95560841986708
3642.5 164.88743126778684
3642.5 164.88743126778684
3643.5 164.81925409202555
3643.5 164.81925409202555
3644.5 164.75107690394222
3644.5 164.75107690394222
3645.5 164.6828997260359
3645.5 164.6828997260359
3646.5 164.61472251652
3646.5 164.61472251652
3647.5 164.54654530829015
3647.5 164.54654530829015
3648.5 164.4783680881506
3648.5 164.4783680881506
3649.5 164.4101908500095
3649.5 164.4101908500095
3650.5 164.3420136216331
3650.5 164.3420136216331
3651.5 164.27383636957558
3651.5 164.27383636957558
3652.5 164.2056591122504
3652.5 164.2056591122504
3653.5 164.1374818505317
3653.5 164.1374818505317
3654.5 164.06930457552858
3654.5 164.06930457552858
3655.5 164.0011272910025
3655.5 164.0011272910025
3656.5 163.93294999594156
3656.5 163.93294999594156
3657.5 163.86477269469998
3657.5 163.86477269469998
3658.5 163.79659538388597
3658.5 163.79659538388597
3659.5 163.7284180673037
3659.5 163.7284180673037
3660.5 163.66024072657848
3660.5 163.66024072657848
3661.5 163.5920633871888
3661.5 163.5920633871888
3662.5 163.52388604431857
3662.5 163.52388604431857
3663.5 163.45570869096298
3663.5 163.45570869096298
3664.5 163.38753131071485
3664.5 163.38753131071485
3665.5 163.3193539270357
3665.5 163.3193539270357
3666.5 163.25117655353355
3666.5 163.25117655353355
3667.5 163.18299915451368
3667.5 163.18299915451368
3668.5 163.11482175068798
3668.5 163.11482175068798
3669.5 163.0466443349526
3669.5 163.0466443349526
3670.5 162.97846691578619
3670.5 162.97846691578619
3671.5 162.9102894786182
3671.5 162.9102894786182
3672.5 162.8421120234487
3672.5 162.8421120234487
3673.5 162.77393458551052
3673.5 162.77393458551052
3674.5 162.70575711362548
3674.5 162.70575711362548
3675.5 162.6375796514556
3675.5 162.6375796514556
3676.5 162.56940217270852
3676.5 162.56940217270852
3677.5 162.50122468205174
3677.5 162.50122468205174
3678.5 162.43304717907293
3678.5 162.43304717907293
3679.5 162.36486967307545
3679.5 162.36486967307545
3680.5 162.29669215475593
3680.5 162.29669215475593
3681.5 162.22851462595105
3681.5 162.22851462595105
3682.5 162.16033708619895
3682.5 162.16033708619895
3683.5 162.09215955662387
3683.5 162.09215955662387
3684.5 162.02398200153107
3684.5 162.02398200153107
3685.5 161.95580443452857
3685.5 161.95580443452857
3686.5 161.88762685662837
3686.5 161.88762685662837
3687.5 161.8194492743347
3687.5 161.8194492743347
3688.5 161.75127168109375
3688.5 161.75127168109375
3689.5 161.6830940905137
3689.5 161.6830940905137
3690.5 161.61491648193206
3690.5 161.61491648193206
3691.5 161.54673885534888
3691.5 161.54673885534888
3692.5 161.4785612253347
3692.5 161.4785612253347
3693.5 161.41038358909032
3693.5 161.41038358909032
3694.5 161.3422059423606
3694.5 161.3422059423606
3695.5 161.27402829357464
3695.5 161.27402829357464
3696.5 161.20585063150418
3696.5 161.20585063150418
3697.5 161.13767293782416
3697.5 161.13767293782416
3698.5 161.069495260413
3698.5 161.069495260413
3699.5 161.00131756596275
3699.5 161.00131756596275
3700.5 160.9331398657442
3700.5 160.9331398657442
3701.5 160.86496215595326
3701.5 160.86496215595326
3702.5 160.79678443567693
3702.5 160.79678443567693
3703.5 160.72860670917046
3703.5 160.72860670917046
3704.5 160.66042896466246
3704.5 160.66042896466246
3705.5 160.59225121104387
3705.5 160.59225121104387
3706.5 160.52407346576564
3706.5 160.52407346576564
3707.5 160.45589568182348
3707.5 160.45589568182348
3708.5 160.3877179151127
3708.5 160.3877179151127
3709.5 160.31954012192168
3709.5 160.31954012192168
3710.5 160.25136232529965
3710.5 160.25136232529965
3711.5 160.1831845252466
3711.5 160.1831845252466
3712.5 160.11500670719195
3712.5 160.11500670719195
3713.5 160.04682888433152
3713.5 160.04682888433152
3714.5 159.97865104342
3714.5 159.97865104342
3715.5 159.91047320659362
3715.5 159.91047320659362
3716.5 159.84229535648277
3716.5 159.84229535648277
3717.5 159.7741174967995
3717.5 159.7741174967995
3718.5 159.70593962525606
3718.5 159.70593962525606
3719.5 159.6377617516564
3719.5 159.6377617516564
3720.5 159.56958385725608
3720.5 159.56958385725608
3721.5 159.5014059607995
3721.5 159.5014059607995
3722.5 159.43322805248278
3722.5 159.43322805248278
3723.5 159.36505013321883
3723.5 159.36505013321883
3724.5 159.29687220342
3724.5 159.29687220342
3725.5 159.2286942763315
3725.5 159.2286942763315
3726.5 159.16051632981717
3726.5 159.16051632981717
3727.5 159.0923383798718
3727.5 159.0923383798718
3728.5 159.02416041329965
3728.5 159.02416041329965
3729.5 158.9559824419217
3729.5 158.9559824419217
3730.5 158.8878044671127
3730.5 158.8878044671127
3731.5 158.8196264658235
3731.5 158.8196264658235
3732.5 158.75144848314042
3732.5 158.75144848314042
3733.5 158.68327046041867
3733.5 158.68327046041867
3734.5 158.61509244741205
3734.5 158.61509244741205
3735.5 158.54691440934957
3735.5 158.54691440934957
3736.5 158.47873638380133
3736.5 158.47873638380133
3737.5 158.41055832288194
3737.5 158.41055832288194
3738.5 158.34238028061822
3738.5 158.34238028061822
3739.5 158.2742022071572
3739.5 158.2742022071572
3740.5 158.20602414203657
3740.5 158.20602414203657
3741.5 158.13784605282254
3741.5 158.13784605282254
3742.5 158.06966796668166
3742.5 158.06966796668166
3743.5 158.0014898621269
3743.5 158.0014898621269
3744.5 157.93331174703724
3744.5 157.93331174703724
3745.5 157.86513363465795
3745.5 157.86513363465795
3746.5 157.79695549813573
3746.5 157.79695549813573
3747.5 157.72877734970382
3747.5 157.72877734970382
3748.5 157.66059921103658
3748.5 157.66059921103658
3749.5 157.5924210411721
3749.5 157.5924210411721
3750.5 157.52424288244708
3750.5 157.52424288244708
3751.5 157.45606469724186
3751.5 157.45606469724186
3752.5 157.38788652317612
3752.5 157.38788652317612
3753.5 157.3197083226302
3753.5 157.3197083226302
3754.5 157.2515301050452
3754.5 157.2515301050452
3755.5 157.1833518976372
3755.5 157.1833518976372
3756.5 157.1151736783195
3756.5 157.1151736783195
3757.5 157.04699544333755
3757.5 157.04699544333755
3758.5 156.9788172025873
3758.5 156.9788172025873
3759.5 156.91063895978078
3759.5 156.91063895978078
3760.5 156.84246069617365
3760.5 156.84246069617365
3761.5 156.77428242441837
3761.5 156.77428242441837
3762.5 156.70610414826962
3762.5 156.70610414826962
3763.5 156.63792585132018
3763.5 156.63792585132018
3764.5 156.56974755373884
3764.5 156.56974755373884
3765.5 156.50156925267694
3765.5 156.50156925267694
3766.5 156.4333909322387
3766.5 156.4333909322387
3767.5 156.36521261446129
3767.5 156.36521261446129
3768.5 156.29703428005712
3768.5 156.29703428005712
3769.5 156.22885592627662
3769.5 156.22885592627662
3770.5 156.16067757043987
3770.5 156.16067757043987
3771.5 156.09249921726393
3771.5 156.09249921726393
3772.5 156.0243208447117
3772.5 156.0243208447117
3773.5 155.9561424569075
3773.5 155.9561424569075
3774.5 155.8879640703893
3774.5 155.8879640703893
3775.5 155.8197856729239
3775.5 155.8197856729239
3776.5 155.75160726634795
3776.5 155.75160726634795
3777.5 155.6834288403956
3777.5 155.6834288403956
3778.5 155.61525041096277
3778.5 155.61525041096277
3779.5 155.54707197104452
3779.5 155.54707197104452
3780.5 155.47889353378713
3780.5 155.47889353378713
3781.5 155.41071507949064
3781.5 155.41071507949064
3782.5 155.34253661465928
3782.5 155.34253661465928
3783.5 155.27435813796774
3783.5 155.27435813796774
3784.5 155.20617965779567
3784.5 155.20617965779567
3785.5 155.13800115962204
3785.5 155.13800115962204
3786.5 155.06982266553356
3786.5 155.06982266553356
3787.5 155.00164414592734
3787.5 155.00164414592734
3788.5 154.93346563035675
3788.5 154.93346563035675
3789.5 154.86528709540983
3789.5 154.86528709540983
3790.5 154.79710855840665
3790.5 154.79710855840665
3791.5 154.7289300094938
3791.5 154.7289300094938
3792.5 154.66075145714993
3792.5 154.66075145714993
3793.5 154.5925728881793
3793.5 154.5925728881793
3794.5 154.52439431440283
3794.5 154.52439431440283
3795.5 154.4562157225753
3795.5 154.4562157225753
3796.5 154.3880371202624
3796.5 154.3880371202624
3797.5 154.31985852061032
3797.5 154.31985852061032
3798.5 154.25167990391918
3798.5 154.25167990391918
3799.5 154.18350128420934
3799.5 154.18350128420934
3800.5 154.11532265258978
3800.5 154.11532265258978
3801.5 154.04714400393118
3801.5 154.04714400393118
3802.5 153.97896536544957
3802.5 153.97896536544957
3803.5 153.91078670282505
3803.5 153.91078670282505
3804.5 153.84260802082414
3804.5 153.84260802082414
3805.5 153.77442935037507
3805.5 153.77442935037507
3806.5 153.7062506703536
3806.5 153.7062506703536
3807.5 153.6380719624771
3807.5 153.6380719624771
3808.5 153.56989326102303
3808.5 153.56989326102303
3809.5 153.50171454765928
3809.5 153.50171454765928
3810.5 153.43353581629398
3810.5 153.43353581629398
3811.5 153.3653570875895
3811.5 153.3653570875895
3812.5 153.2971783422583
3812.5 153.2971783422583
3813.5 153.22899959349604
3813.5 153.22899959349604
3814.5 153.16082082673222
3814.5 153.16082082673222
3815.5 153.09264204943355
3815.5 153.09264204943355
3816.5 153.0244632687038
3816.5 153.0244632687038
3817.5 152.95628448454306
3817.5 152.95628448454306
3818.5 152.88810568095644
3818.5 152.88810568095644
3819.5 152.81992687536308
3819.5 152.81992687536308
3820.5 152.75174806532672
3820.5 152.75174806532672
3821.5 152.68356922505558
3821.5 152.68356922505558
3822.5 152.61539039358664
3822.5 152.61539039358664
3823.5 152.54721155254526
3823.5 152.54721155254526
3824.5 152.47903268644802
3824.5 152.47903268644802
3825.5 152.41085383006595
3825.5 152.41085383006595
3826.5 152.3426749570571
3826.5 152.3426749570571
3827.5 152.27449606604674
3827.5 152.27449606604674
3828.5 152.20631718521338
3828.5 152.20631718521338
3829.5 152.13813827277042
3829.5 152.13813827277042
3830.5 152.0699593643631
3830.5 152.0699593643631
3831.5 152.0017804440461
3831.5 152.0017804440461
3832.5 151.9336015216728
3832.5 151.9336015216728
3833.5 151.86542258129802
3833.5 151.86542258129802
3834.5 151.79724362292168
3834.5 151.79724362292168
3835.5 151.7290646611143
3835.5 151.7290646611143
3836.5 151.66088570334256
3836.5 151.66088570334256
3837.5 151.59270673366112
3837.5 151.59270673366112
3838.5 151.5245277337449
3838.5 151.5245277337449
3839.5 151.45634874263087
3839.5 151.45634874263087
3840.5 151.3881697508354
3840.5 151.3881697508354
3841.5 151.31999071757693
3841.5 151.31999071757693
3842.5 151.25181171044073
3842.5 151.25181171044073
3843.5 151.18363267778685
3843.5 151.18363267778685
3844.5 151.11545363602238
3844.5 151.11545363602238
3845.5 151.04727457483204
3845.5 151.04727457483204
3846.5 150.9790955262055
3846.5 150.9790955262055
3847.5 150.91091645104925
3847.5 150.91091645104925
3848.5 150.8427373663701
3848.5 150.8427373663701
3849.5 150.77455829186795
3849.5 150.77455829186795
3850.5 150.70637919322286
3850.5 150.70637919322286
3851.5 150.63820007657625
3851.5 150.63820007657625
3852.5 150.57002096396525
3852.5 150.57002096396525
3853.5 150.50184184654844
3853.5 150.50184184654844
3854.5 150.43366271387964
3854.5 150.43366271387964
3855.5 150.36548356183454
3855.5 150.36548356183454
3856.5 150.29730441519985
3856.5 150.29730441519985
3857.5 150.2291252491888
3857.5 150.2291252491888
3858.5 150.16094608721338
3858.5 150.16094608721338
3859.5 150.09276689362838
3859.5 150.09276689362838
3860.5 150.02458771159516
3860.5 150.02458771159516
3861.5 149.95640851156043
3861.5 149.95640851156043
3862.5 149.8882293009908
3862.5 149.8882293009908
3863.5 149.82005007947396
3863.5 149.82005007947396
3864.5 149.75187086204224
3864.5 149.75187086204224
3865.5 149.6836916204676
3865.5 149.6836916204676
3866.5 149.61551237449947
3866.5 149.61551237449947
3867.5 149.54733311895893
3867.5 149.54733311895893
3868.5 149.4791538515087
3868.5 149.4791538515087
3869.5 149.41097458205172
3869.5 149.41097458205172
3870.5 149.34279529454372
3870.5 149.34279529454372
3871.5 149.27461600497946
3871.5 149.27461600497946
3872.5 149.20643670213073
3872.5 149.20643670213073
3873.5 149.13825739154623
3873.5 149.13825739154623
3874.5 149.0700780686397
3874.5 149.0700780686397
3875.5 149.00189874505173
3875.5 149.00189874505173
3876.5 148.9337194081793
3876.5 148.9337194081793
3877.5 148.8655400546801
3877.5 148.8655400546801
3878.5 148.79736069912468
3878.5 148.79736069912468
3879.5 148.72918133165956
3879.5 148.72918133165956
3880.5 148.66100195462204
3880.5 148.66100195462204
3881.5 148.59282256709915
3881.5 148.59282256709915
3882.5 148.52464317614522
3882.5 148.52464317614522
3883.5 148.4564637746564
3883.5 148.4564637746564
3884.5 148.38828436222036
3884.5 148.38828436222036
3885.5 148.32010494676564
3885.5 148.32010494676564
3886.5 148.2519255010761
3886.5 148.2519255010761
3887.5 148.18374606556358
3887.5 148.18374606556358
3888.5 148.11556660453334
3888.5 148.11556660453334
3889.5 148.0473871550549
3889.5 148.0473871550549
3890.5 147.97920768005875
3890.5 147.97920768005875
3891.5 147.91102820300634
3891.5 147.91102820300634
3892.5 147.84284871684335
3892.5 147.84284871684335
3893.5 147.77466922582505
3893.5 147.77466922582505
3894.5 147.70648971680518
3894.5 147.70648971680518
3895.5 147.63831019115855
3895.5 147.63831019115855
3896.5 147.57013066954755
3896.5 147.57013066954755
3897.5 147.50195114450554
3897.5 147.50195114450554
3898.5 147.43377160146196
3898.5 147.43377160146196
3899.5 147.3655920478835
3899.5 147.3655920478835
3900.5 147.29741248615693
3900.5 147.29741248615693
3901.5 147.22923291252067
3901.5 147.22923291252067
3902.5 147.16105332834957
3902.5 147.16105332834957
3903.5 147.0928737553179
3903.5 147.0928737553179
3904.5 147.024694151089
3904.5 147.024694151089
3905.5 146.95651453591285
3905.5 146.95651453591285
3906.5 146.88833491162615
3906.5 146.88833491162615
3907.5 146.82015529137507
3907.5 146.82015529137507
3908.5 146.75197566017678
3908.5 146.75197566017678
3909.5 146.6837960100145
3909.5 146.6837960100145
3910.5 146.6156163648503
3910.5 146.6156163648503
3911.5 146.547436696005
3911.5 146.547436696005
3912.5 146.4792570162125
3912.5 146.4792570162125
3913.5 146.41107734045562
3913.5 146.41107734045562
3914.5 146.34289765558816
3914.5 146.34289765558816
3915.5 146.274717945203
3915.5 146.274717945203
3916.5 146.2065382313868
3916.5 146.2065382313868
3917.5 146.1383585070357
3917.5 146.1383585070357
3918.5 146.07017878062837
3918.5 146.07017878062837
3919.5 146.00199905120235
3919.5 146.00199905120235
3920.5 145.93381930473723
3920.5 145.93381930473723
3921.5 145.86563954636242
3921.5 145.86563954636242
3922.5 145.79745977745273
3922.5 145.79745977745273
3923.5 145.7292799928788
3923.5 145.7292799928788
3924.5 145.6611002184818
3924.5 145.6611002184818
3925.5 145.5929204128876
3925.5 145.5929204128876
3926.5 145.5247406258995
3926.5 145.5247406258995
3927.5 145.45656080633938
3927.5 145.45656080633938
3928.5 145.38838097720685
3928.5 145.38838097720685
3929.150905378304 145.3440023639068
3929.150905378304 145.3440023639068
3930.150905378304 145.27582253621338
3930.150905378304 145.27582253621338
3931.150905378304 145.20764268442653
3931.150905378304 145.20764268442653
3932.150905378304 145.1394628234796
3932.150905378304 145.1394628234796
3933.150905378304 145.07128296519352
3933.150905378304 145.07128296519352
3934.150905378304 145.003103082814
3934.150905378304 145.003103082814
3935.150905378304 144.9349232058449
3935.150905378304 144.9349232058449
3936.150905378304 144.86674330949947
3936.150905378304 144.86674330949947
3937.150905378304 144.79856340399397
3937.150905378304 144.79856340399397
3938.150905378304 144.73038348144937
3938.150905378304 144.73038348144937
3939.150905378304 144.66220357654842
3939.150905378304 144.66220357654842
3940.150905378304 144.5940236489289
3940.150905378304 144.5940236489289
3941.150905378304 144.5258437018835
3941.150905378304 144.5258437018835
3942.150905378304 144.45766376029803
3942.150905378304 144.45766376029803
3943.150905378304 144.38948380071102
3943.150905378304 144.38948380071102
3944.150905378304 144.3213038183559
3944.150905378304 144.3213038183559
3945.150905378304 144.25312384480296
3945.150905378304 144.25312384480296
3946.150905378304 144.1849438630524
3946.150905378304 144.1849438630524
3947.150905378304 144.11676387690835
3947.150905378304 144.11676387690835
3948.150905378304 144.04858386662139
3948.150905378304 144.04858386662139
3949.150905378304 143.98040385427817
3949.150905378304 143.98040385427817
3950.150905378304 143.91222383144958
3950.150905378304 143.91222383144958
3951.150905378304 143.84404380514044
3951.150905378304 143.84404380514044
3952.150905378304 143.77586375611267
3952.150905378304 143.77586375611267
3953.150905378304 143.70768370126711
3953.150905378304 143.70768370126711
3954.150905378304 143.63950363827345
3954.150905378304 143.63950363827345
3955.150905378304 143.5713235647449
3955.150905378304 143.5713235647449
3956.150905378304 143.5031434891601
3956.150905378304 143.5031434891601
3957.150905378304 143.43496339557376
3957.150905378304 143.43496339557376
3958.150905378304 143.36678330602305
3958.150905378304 143.36678330602305
3959.150905378304 143.2986031998456
3959.150905378304 143.2986031998456
3960.0 143.24071182716574
3960.0 143.24071182716574
3962.5 143.19809925707764
3962.5 143.19809925707764
3965.0 143.15548667158728
3965.0 143.15548667158728
3967.5 143.11287409841137
3967.5 143.11287409841137
3970.0 143.070261502317
3970.0 143.070261502317
3972.5 143.02764891148277
3972.5 143.02764891148277
3975.0 142.98503631976726
3975.0 142.98503631976726
3977.5 142.94242373289953
3977.5 142.94242373289953
3980.0 142.89981111600952
3980.0 142.89981111600952
3982.5 142.85719851285825
3982.5 142.85719851285825
3985.0 142.81458590745092
3985.0 142.81458590745092
3987.5 142.77197329410797
3987.5 142.77197329410797
3990.0 142.72936068561282
3990.0 142.72936068561282
3992.5 142.6867480616659
3992.5 142.6867480616659
3995.0 142.6441354486586
3995.0 142.6441354486586
3997.5 142.60152282162386
3997.5 142.60152282162386
4000.0 142.55891019233306
4000.0 142.55891019233306
4002.5 142.51629756078617
4002.5 142.51629756078617
4005.0 142.47368491521183
4005.0 142.47368491521183
4007.5 142.43107228057713
4007.5 142.43107228057713
4010.0 142.3884596243988
4010.0 142.3884596243988
4012.5 142.3458469805349
4012.5 142.3458469805349
4015.0 142.3032343273606
4015.0 142.3032343273606
4017.5 142.26062166583836
4017.5 142.26062166583836
4020.0 142.21800900957626
4020.0 142.21800900957626
4022.5 142.17539635105808
4022.5 142.17539635105808
4025.0 142.13278368556675
4025.0 142.13278368556675
4027.5 142.0901710178194
4027.5 142.0901710178194
4030.0 142.04755834924023
4030.0 142.04755834924023
4032.5 142.00494566383452
4032.5 142.00494566383452
4035.0 141.96233297617275
4035.0 141.96233297617275
4037.5 141.91972030362453
4037.5 141.91972030362453
4040.0 141.87710761287494
4040.0 141.87710761287494
4042.5 141.83449492124407
4042.5 141.83449492124407
4045.0 141.79188222878145
4045.0 141.79188222878145
4047.5 141.7492695340628
4047.5 141.7492695340628
4050.0 141.70665682251752
4050.0 141.70665682251752
4052.5 141.66404412608583
4052.5 141.66404412608583
4055.0 141.62143141145273
4055.0 141.62143141145273
4057.5 141.57881870441705
4057.5 141.57881870441705
4060.0 141.53620598055477
4060.0 141.53620598055477
4062.5 141.49359326195258
4062.5 141.49359326195258
4065.0 141.4509805350025
4065.0 141.4509805350025
4067.5 141.40836780717115
4067.5 141.40836780717115
4070.0 141.36575507002937
4070.0 141.36575507002937
4072.5 141.3231423377354
4072.5 141.3231423377354
4075.0 141.28052961207632
4075.0 141.28052961207632
4077.5 141.23791685735742
4077.5 141.23791685735742
4080.0 141.19530410652385
4080.0 141.19530410652385
4082.5 141.15269136232519
4082.5 141.15269136232519
4085.0 141.1100786008876
4085.0 141.1100786008876
4087.5 141.06746584608493
4087.5 141.06746584608493
4090.0 141.0248530890262
4090.0 141.0248530890262
4092.5 140.98224033251051
4092.5 140.98224033251051
4095.0 140.93962755779344
4095.0 140.93962755779344
4097.5 140.89701479676563
4097.5 140.89701479676563
4100.0 140.85440201281938
4100.0 140.85440201281938
4102.5 140.81178922804136
4102.5 140.81178922804136
4105.0 140.76917644709914
4105.0 140.76917644709914
4107.5 140.7265636653252
4107.5 140.7265636653252
4110.0 140.68395087515376
4110.0 140.68395087515376
4112.5 140.6413380841506
4112.5 140.6413380841506
4115.0 140.59872528383704
4115.0 140.59872528383704
4117.5 140.55611248222988
4117.5 140.55611248222988
4120.0 140.51349967740418
4120.0 140.51349967740418
4122.5 140.47088686702966
4122.5 140.47088686702966
4125.0 140.42827406617047
4125.0 140.42827406617047
4127.5 140.3856612512838
4127.5 140.3856612512838
4130.0 140.3430484341411
4130.0 140.3430484341411
4132.5 140.3004356029709
4132.5 140.3004356029709
4135.0 140.2578227827404
4135.0 140.2578227827404
4137.5 140.21520994705807
4137.5 140.21520994705807
4140.0 140.17259711759834
4140.0 140.17259711759834
4142.5 140.1299842788282
4142.5 140.1299842788282
4145.0 140.08737143171015
4145.0 140.08737143171015
4147.5 140.0447585837108
4147.5 140.0447585837108
4150.0 140.00214573959678
4150.0 140.00214573959678
4152.5 139.9595328946015
4152.5 139.9595328946015
4155.0 139.9169200412583
4155.0 139.9169200412583
4157.5 139.87430717388762
4157.5 139.87430717388762
4160.0 139.83169432354845
4160.0 139.83169432354845
4162.5 139.78908144557374
4162.5 139.78908144557374
4165.0 139.74646857895104
4165.0 139.74646857895104
4167.5 139.70385570398042
4167.5 139.70385570398042
4170.0 139.66124282675372
4170.0 139.66124282675372
4172.5 139.61862995616193
4172.5 139.61862995616193
4175.0 139.57601706970604
4175.0 139.57601706970604
4177.5 139.53340418241837
4177.5 139.53340418241837
4180.0 139.4907912919122
4180.0 139.4907912919122
4182.5 139.44817839305807
4182.5 139.44817839305807
4185.0 139.40556550180133
4185.0 139.40556550180133
4187.5 139.362952593718
4187.5 139.362952593718
4190.0 139.3203396908948
4190.0 139.3203396908948
4192.5 139.27772678581553
4192.5 139.27772678581553
4195.0 139.23511385781782
4195.0 139.23511385781782
4197.5 139.19250095102555
4197.5 139.19250095102555
4200.0 139.1498880358853
4200.0 139.1498880358853
4202.5 139.1072751039185
4202.5 139.1072751039185
4205.0 139.06466217721183
4205.0 139.06466217721183
4207.5 139.022049243532
4207.5 139.022049243532
4210.0 138.97943630622132
4210.0 138.97943630622132
4212.5 138.93682336802937
4212.5 138.93682336802937
4215.0 138.89421043038047
4215.0 138.89421043038047
4217.5 138.8515974891007
4217.5 138.8515974891007
4220.0 138.80898453379345
4220.0 138.80898453379345
4222.5 138.7663715832845
4222.5 138.7663715832845
4225.0 138.72375862346513
4225.0 138.72375862346513
4227.5 138.681145662814
4227.5 138.681145662814
4230.0 138.6385327012816
4230.0 138.6385327012816
4232.5 138.59591973611836
4232.5 138.59591973611836
4235.0 138.55330676398196
4235.0 138.55330676398196
4237.5 138.5106937895895
4237.5 138.5106937895895
4240.0 138.46808080116958
4240.0 138.46808080116958
4242.5 138.42546783120548
4242.5 138.42546783120548
4245.0 138.38285483827343
4245.0 138.38285483827343
4247.5 138.3402418506015
4247.5 138.3402418506015
4250.0 138.29762885595645
4250.0 138.29762885595645
4252.5 138.25501585910482
4252.5 138.25501585910482
4255.0 138.2124028674638
4255.0 138.2124028674638
4257.5 138.16978986138295
4257.5 138.16978986138295
4260.0 138.12717684594222
4260.0 138.12717684594222
4262.5 138.08456384286544
4262.5 138.08456384286544
4265.0 138.04195082433688
4265.0 138.04195082433688
4267.5 137.9993377974604
4267.5 137.9993377974604
4270.0 137.95672477584404
4270.0 137.95672477584404
4272.5 137.9141117533464
4272.5 137.9141117533464
4275.0 137.87149872112602
4275.0 137.87149872112602
4277.5 137.82888569554055
4277.5 137.82888569554055
4280.0 137.7862726545033
4280.0 137.7862726545033
4282.5 137.74365961831384
4282.5 137.74365961831384
4285.0 137.70104657418878
4285.0 137.70104657418878
4287.5 137.65843352780766
4287.5 137.65843352780766
4290.0 137.6158204730786
4290.0 137.6158204730786
4292.5 137.57320741000163
4292.5 137.57320741000163
4295.0 137.53059435965142
4295.0 137.53059435965142
4297.5 137.48798130095327
4297.5 137.48798130095327
4300.0 137.44536823294473
4300.0 137.44536823294473
4302.5 137.40275517253355
4302.5 137.40275517253355
4305.0 137.360142093921
4305.0 137.360142093921
4307.5 137.31752900833536
4307.5 137.31752900833536
4310.0 137.2749159425803
4310.0 137.2749159425803
4312.5 137.23230284680295
4312.5 137.23230284680295
4315.0 137.18968976196527
4315.0 137.18968976196527
4317.5 137.1470766776706
4317.5 137.1470766776706
4320.000002 137.104463545
# w #5
0.0 100.0
0.0 100.0
2.5 99.95738373955344
2.5 99.95738373955344
5.0 99.91476747773143
5.0 99.91476747773143
7.5 99.8721512186689
7.5 99.8721512186689
10.0 99.82953494127366
10.0 99.82953494127366
12.5 99.78691866594106
12.5 99.78691866594106
15.0 99.74430238363533
15.0 99.74430238363533
17.5 99.70168610120813
17.5 99.70168610120813
20.0 99.65906982617562
20.0 99.65906982617562
22.5 99.6164535295995
22.5 99.6164535295995
25.0 99.5738372329019
25.0 99.5738372329019
27.5 99.5312209338664
27.5 99.5312209338664
30.0 99.48860463007419
30.0 99.48860463007419
32.5 99.44598834119287
32.5 99.44598834119287
35.0 99.40337202037081
35.0 99.40337202037081
37.5 99.36075572439488
37.5 99.36075572439488
40.0 99.31813940399438
40.0 99.31813940399438
42.5 99.27552307929902
42.5 99.27552307929902
45.0 99.2329067600799
45.0 99.2329067600799
47.5 99.1902904399795
47.5 99.1902904399795
50.0 99.14767410806807
50.0 99.14767410806807
52.5 99.10505777457854
52.5 99.10505777457854
55.0 99.06244144020775
55.0 99.06244144020775
57.5 99.01982510638
57.5 99.01982510638
60.0 98.9772087511039
60.0 98.9772087511039
61.0 98.87492950047711
61.0 98.87492950047711
62.0 98.77265024536588
62.0 98.77265024536588
63.0 98.67037095374826
63.0 98.67037095374826
64.0 98.568091653043
64.0 98.568091653043
65.0 98.46581232239151
65.0 98.46581232239151
66.0 98.36353297096281
66.0 98.36353297096281
67.0 98.26125359683842
67.0 98.26125359683842
68.0 98.15897421534865
68.0 98.15897421534865
69.0 98.0566947987138
69.0 98.0566947987138
70.0 97.95441536477834
70.0 97.95441536477834
71.0 97.85213590738738
71.0 97.85213590738738
72.0 97.74985645008424
72.0 97.74985645008424
73.0 97.64757694121003
73.0 97.64757694121003
74.0 97.54529741785315
74.0 97.54529741785315
75.0 97.44301788464882
75.0 97.44301788464882
76.0 97.34073833646765
76.0 97.34073833646765
77.0 97.23845875999308
77.0 97.23845875999308
78.0 97.13617915033042
78.0 97.13617915033042
79.0 97.03389952694488
79.0 97.03389952694488
80.0 96.93161988686023
80.0 96.93161988686023
81.0 96.82934022332009
81.0 96.82934022332009
82.0 96.72706054529726
82.0 96.72706054529726
83.0 96.62478083408635
83.0 96.62478083408635
84.0 96.5225011015411
84.0 96.5225011015411
85.0 96.42022135914839
85.0 96.42022135914839
86.0 96.31794160151318
86.0 96.31794160151318
87.0 96.21566181357085
87.0 96.21566181357085
88.0 96.1133820014132
88.0 96.1133820014132
89.0 96.01110216504028
89.0 96.01110216504028
90.0 95.90882232703292
90.0 95.90882232703292
91.0 95.8065424441479
91.0 95.8065424441479
92.0 95.70426255085827
92.0 95.70426255085827
93.0 95.6019826415664
93.0 95.6019826415664
94.0 95.49970270120754
94.0 95.49970270120754
95.0 95.39742274464373
95.0 95.39742274464373
96.0 95.29514277767537
96.0 95.29514277767537
97.0 95.19286277116139
97.0 95.19286277116139
98.0 95.09058275712377
98.0 95.09058275712377
99.0 94.9883027171486
99.0 94.9883027171486
100.0 94.88602265240101
100.0 94.88602265240101
101.0 94.78374256459679
101.0 94.78374256459679
102.0 94.6814624753608
102.0 94.6814624753608
103.0 94.5791823450596
103.0 94.5791823450596
104.0 94.47690220339139
104.0 94.47690220339139
105.0 94.37462203886919
105.0 94.37462203886919
106.0 94.27234185033439
106.0 94.27234185033439
107.0 94.1700616508314
107.0 94.1700616508314
108.0 94.06778142705016
108.0 94.06778142705016
109.0 93.96550117677423
109.0 93.96550117677423
110.0 93.86322090294752
110.0 93.86322090294752
111.0 93.76094061769078
111.0 93.76094061769078
112.0 93.65866029424978
112.0 93.65866029424978
113.0 93.5563799588846
113.0 93.5563799588846
114.0 93.4540996203654
114.0 93.4540996203654
115.0 93.35181924925962
115.0 93.35181924925962
116.0 93.24953884606144
116.0 93.24953884606144
117.0 93.14725843017929
117.0 93.14725843017929
118.0 93.04497799193736
118.0 93.04497799193736
119.0 92.9426975395548
119.0 92.9426975395548
120.0 92.84041704968482
120.0 92.84041704968482
121.0 92.73813654692819
121.0 92.73813654692819
122.0 92.63585604873634
122.0 92.63585604873634
123.0 92.53357549435168
123.0 92.53357549435168
124.0 92.43129493605315
124.0 92.43129493605315
125.0 92.32901434510511
125.0 92.32901434510511
126.0 92.22673374415135
126.0 92.22673374415135
127.0 92.12445312879134
127.0 92.12445312879134
128.0 92.0221724669711
128.0 92.0221724669711
129.0 91.91989180895584
129.0 91.91989180895584
130.0 91.81761111541013
130.0 91.81761111541013
131.0 91.71533040404456
131.0 91.71533040404456
132.0 91.61304967993206
132.0 91.61304967993206
133.0 91.51076891687548
133.0 91.51076891687548
134.0 91.40848816295598
134.0 91.40848816295598
135.0 91.30620736645166
135.0 91.30620736645166
136.0 91.203926544814
136.0 91.203926544814
137.0 91.10164571843971
137.0 91.10164571843971
138.0 90.99936485650264
138.0 90.99936485650264
139.0 90.89708397698071
139.0 90.89708397698071
140.0 90.79480308517367
140.0 90.79480308517367
141.0 90.69252216459255
141.0 90.69252216459255
142.0 90.59024123222046
142.0 90.59024123222046
143.0 90.48796026670469
143.0 90.48796026670469
144.0 90.38567928042517
144.0 90.38567928042517
145.0 90.28339828815506
145.0 90.28339828815506
146.0 90.18111726151315
146.0 90.18111726151315
147.0 90.07883622258613
147.0 90.07883622258613
148.0 89.97655514948998
148.0 89.97655514948998
149.0 89.87427407020058
149.0 89.87427407020058
150.0 89.77199295528544
150.0 89.77199295528544
151.0 89.6697118295418
151.0 89.6697118295418
152.0 89.56743069608532
152.0 89.56743069608532
153.0 89.4651495292195
153.0 89.4651495292195
154.0 89.36286832500566
154.0 89.36286832500566
155.0 89.26058712377406
155.0 89.26058712377406
156.0 89.15830588741085
156.0 89.15830588741085
157.0 89.05602463800271
157.0 89.05602463800271
158.0 88.95374336118184
158.0 88.95374336118184
159.0 88.85146206161575
159.0 88.85146206161575
160.0 88.74918075652094
160.0 88.74918075652094
161.0 88.64689941649719
161.0 88.64689941649719
162.0 88.54461806048462
162.0 88.54461806048462
163.0 88.44233667076476
163.0 88.44233667076476
164.0 88.34005528326732
164.0 88.34005528326732
165.0 88.23777385014589
165.0 88.23777385014589
166.0 88.1354924182844
166.0 88.1354924182844
167.0 88.03321095073419
167.0 88.03321095073419
168.0 87.93092946937927
168.0 87.93092946937927
169.0 87.82864796594365
169.0 87.82864796594365
170.0 87.72636644406808
170.0 87.72636644406808
171.0 87.62408490398725
171.0 87.62408490398725
172.0 87.52180332947167
172.0 87.52180332947167
173.0 87.41952173353988
173.0 87.41952173353988
174.0 87.3172401361898
174.0 87.3172401361898
175.0 87.21495850361282
175.0 87.21495850361282
176.0 87.11267685574386
176.0 87.11267685574386
177.0 87.01039518721849
177.0 87.01039518721849
178.0 86.90811349585265
178.0 86.90811349585265
179.0 86.8058317760486
179.0 86.8058317760486
180.0 86.7035500397616
180.0 86.7035500397616
181.0 86.60126829076555
181.0 86.60126829076555
182.0 86.49898651071601
182.0 86.49898651071601
183.0 86.39670472309332
183.0 86.39670472309332
184.0 86.29442291309199
184.0 86.29442291309199
185.0 86.19214105131181
185.0 86.19214105131181
186.0 86.0898592038425
186.0 86.0898592038425
187.0 85.98757732744082
187.0 85.98757732744082
188.0 85.88529541820041
188.0 85.88529541820041
189.0 85.78301350357097
189.0 85.78301350357097
190.0 85.68073155077072
190.0 85.68073155077072
191.0 85.57844959009935
191.0 85.57844959009935
192.0 85.47616761267938
192.0 85.47616761267938
193.0 85.37388559023691
193.0 85.37388559023691
194.0 85.27160356164562
194.0 85.27160356164562
195.0 85.16932151746435
195.0 85.16932151746435
196.0 85.06703945452072
196.0 85.06703945452072
197.0 84.96475737059208
197.0 84.96475737059208
198.0 84.86247524723869
198.0 84.86247524723869
199.0 84.76019312432248
199.0 84.76019312432248
200.0 84.65791096873788
200.0 84.65791096873788
201.0 84.55562879901996
201.0 84.55562879901996
202.0 84.45334660368798
202.0 84.45334660368798
203.0 84.35106438661121
203.0 84.35106438661121
204.0 84.24878215954219
204.0 84.24878215954219
205.0 84.14649989374523
205.0 84.14649989374523
206.0 84.04421761931737
206.0 84.04421761931737
207.0 83.94193530808002
207.0 83.94193530808002
208.0 83.83965300066114
208.0 83.83965300066114
209.0 83.7373706542487
209.0 83.7373706542487
210.0 83.63508829099234
210.0 83.63508829099234
211.0 83.53280590473722
211.0 83.53280590473722
212.0 83.43052349945408
212.0 83.43052349945408
213.0 83.32824108842095
213.0 83.32824108842095
214.0 83.22595863551332
214.0 83.22595863551332
215.0 83.12367617272082
215.0 83.12367617272082
216.0 83.0213936792107
216.0 83.0213936792107
217.0 82.91911117555009
217.0 82.91911117555009
218.0 82.8168286482262
218.0 82.8168286482262
219.0 82.71454608796829
219.0 82.71454608796829
220.0 82.612263525374
220.0 82.612263525374
221.0 82.50998093054251
221.0 82.50998093054251
222.0 82.40769831059113
222.0 82.40769831059113
223.0 82.30541568261037
223.0 82.30541568261037
224.0 82.20313303484178
224.0 82.20313303484178
225.0 82.10085036940652
225.0 82.10085036940652
226.0 81.99856765742916
226.0 81.99856765742916
227.0 81.89628494987181
227.0 81.89628494987181
228.0 81.79400221686596
228.0 81.79400221686596
229.0 81.69171945043192
229.0 81.69171945043192
230.0 81.58943665997367
230.0 81.58943665997367
231.0 81.48715387393543
231.0 81.48715387393543
232.0 81.38487103917102
232.0 81.38487103917102
233.0 81.28258820246907
233.0 81.28258820246907
234.0 81.18030533836784
234.0 81.18030533836784
235.0 81.07802245050806
235.0 81.07802245050806
236.0 80.97573955707003
236.0 80.97573955707003
237.0 80.87345661778676
237.0 80.87345661778676
238.0 80.77117366471224
238.0 80.77117366471224
238.94098696728315 80.67492672914717
238.94098696728315 80.67492672914717
240.0 80.75123908362667
240.0 80.75123908362667
241.0 80.98953988462145
241.0 80.98953988462145
242.0 81.35721215363893
242.0 81.35721215363893
243.0 81.82750819835047
243.0 81.82750819835047
244.0 82.37921033620428
244.0 82.37921033620428
245.0 82.99548760111482
245.0 82.99548760111482
246.0 83.66298881931586
246.0 83.66298881931586
247.0 84.37112313865808
247.0 84.37112313865808
248.0 85.11148936254197
248.0 85.11148936254197
249.0 85.87742326313469
249.0 85.87742326313469
250.0 86.663638389852
250.0 86.663638389852
251.0 87.4659413071101
251.0 87.4659413071101
252.0 88.28100554446145
252.0 88.28100554446145
253.0 89.1061923953346
253.0 89.1061923953346
254.0 89.93940868873584
254.0 89.93940868873584
255.0 90.77899403793822
255.0 90.77899403793822
256.0 91.62363134480289
256.0 91.62363134480289
257.0 92.47227577786849
257.0 92.47227577786849
258.0 93.32409857544921
258.0 93.32409857544921
259.0 94.17844229691111
259.0 94.17844229691111
260.0 95.03478541999608
260.0 95.03478541999608
261.0 95.89271427409477
261.0 95.89271427409477
262.0 96.75190070539668
262.0 96.75190070539668
263.0 97.61208438229878
263.0 97.61208438229878
264.0 98.47305881462908
264.0 98.47305881462908
265.0 99.3346602231731
265.0 99.3346602231731
266.0 100.19675867019033
266.0 100.19675867019033
266.7210640008083 100.81864650327122
266.7210640008083 100.81864650327122
267.7210640008083 101.51419708817363
267.7210640008083 101.51419708817363
268.7210640008083 102.04479676632201
268.7210640008083 102.04479676632201
269.7210640008083 102.44454923058191
269.7210640008083 102.44454923058191
270.7210640008083 102.7405071802529
270.7210640008083 102.7405071802529
271.7210640008083 102.95413009897159
271.7210640008083 102.95413009897159
272.7210640008083 103.10244073614206
272.7210640008083 103.10244073614206
273.7210640008083 103.19894234528294
273.7210640008083 103.19894234528294
274.7210640008083 103.25434642748499
274.7210640008083 103.25434642748499
275.7210640008083 103.27714983200029
275.7210640008083 103.27714983200029
276.7210640008083 103.27409272828544
276.7210640008083 103.27409272828544
277.7210640008083 103.25052175581871
277.7210640008083 103.25052175581871
278.7210640008083 103.21067810604357
278.7210640008083 103.21067810604357
279.7210640008083 103.15792615230752
279.7210640008083 103.15792615230752
280.7210640008083 103.09493465737164
280.7210640008083 103.09493465737164
281.7210640008083 103.02382064070785
281.7210640008083 103.02382064070785
282.7210640008083 102.94626339637509
282.7210640008083 102.94626339637509
283.7210640008083 102.86359506553335
283.7210640008083 102.86359506553335
284.7210640008083 102.77687237905646
284.7210640008083 102.77687237905646
285.7210640008083 102.68693351172435
285.7210640008083 102.68693351172435
286.7210640008083 102.59444343852702
286.7210640008083 102.59444343852702
287.7210640008083 102.49992961515943
287.7210640008083 102.49992961515943
288.7210640008083 102.40381041571081
288.7210640008083 102.40381041571081
289.7210640008083 102.3064177871768
289.7210640008083 102.3064177871768
290.7210640008083 102.20801496845907
290.7210640008083 102.20801496845907
291.7210640008083 102.10881082776409
291.7210640008083 102.10881082776409
292.7210640008083 102.0089710344202
292.7210640008083 102.0089710344202
293.7210640008083 101.90862699196143
293.7210640008083 101.90862699196143
294.7210640008083 101.80788295131164
294.7210640008083 101.80788295131164
295.7210640008083 101.70682162300567
295.7210640008083 101.70682162300567
296.7210640008083 101.60550858728477
296.7210640008083 101.60550858728477
297.7210640008083 101.50399588737164
297.7210640008083 101.50399588737164
298.7210640008083 101.40232479776631
298.7210640008083 101.40232479776631
299.7210640008083 101.30052805775142
299.7210640008083 101.30052805775142
300.5 101.26377830588376
300.5 101.26377830588376
301.5 101.24705160473067
301.5 101.24705160473067
302.5 101.23025879848345
302.5 101.23025879848345
303.5 101.21341355545907
303.5 101.21341355545907
304.5 101.19652671204224
304.5 101.19652671204224
305.5 101.17960685406662
305.5 101.17960685406662
306.5 101.16266082103253
306.5 101.16266082103253
307.5 101.14569403844641
307.5 101.14569403844641
308.5 101.1287107692696
308.5 101.1287107692696
309.5 101.11171443313638
309.5 101.11171443313638
310.5 101.09470774185029
310.5 101.09470774185029
311.5 101.07769281314522
311.5 101.07769281314522
312.5 101.06067137036875
312.5 101.06067137036875
313.5 101.04364475340667
313.5 101.04364475340667
314.5 101.02661403152001
314.5 101.02661403152001
315.5 101.00958004044936
315.5 101.00958004044936
316.5 100.992543494005
316.5 100.992543494005
317.5 100.97550488588848
317.5 100.97550488588848
318.5 100.95846464350869
318.5 100.95846464350869
319.5 100.94142312033689
319.5 100.94142312033689
320.5 100.92438057565323
320.5 100.92438057565323
321.5 100.90733722049536
321.5 100.90733722049536
322.5 100.89029320424724
322.5 100.89029320424724
323.5 100.87324869266246
323.5 100.87324869266246
324.5 100.85620377114522
324.5 100.85620377114522
325.5 100.83915853530685
325.5 100.83915853530685
326.5 100.82211303433373
326.5 100.82211303433373
327.5 100.80506732647711
327.5 100.80506732647711
328.5 100.78802146625607
328.5 100.78802146625607
329.5 100.77097548237164
329.5 100.77097548237164
330.5 100.75392939035743
330.5 100.75392939035743
331.5 100.73688321880516
331.5 100.73688321880516
332.5 100.71983699353038
332.5 100.71983699353038
333.5 100.70279069478529
333.5 100.70279069478529
334.5 100.68574436858164
334.5 100.68574436858164
335.5 100.66869801094788
335.5 100.66869801094788
336.5 100.6516516256397
336.5 100.6516516256397
337.5 100.63460522696143
337.5 100.63460522696143
338.5 100.61755880257242
338.5 100.61755880257242
339.1828933752901 100.73837836686862
339.1828933752901 100.73837836686862
340.1828933752901 101.27889017051281
340.1828933752901 101.27889017051281
341.1828933752901 102.14170117742154
341.1828933752901 102.14170117742154
342.1828933752901 103.2601746728354
342.1828933752901 103.2601746728354
343.1828933752901 104.58145076927123
343.1828933752901 104.58145076927123
344.1828933752901 106.0635982744247
344.1828933752901 106.0635982744247
345.1828933752901 107.67335512230598
345.1828933752901 107.67335512230598
346.1828933752901 109.38433617722671
346.1828933752901 109.38433617722671
347.1828933752901 111.1756113977354
347.1828933752901 111.1756113977354
348.1828933752901 113.03057804157558
348.1828933752901 113.03057804157558
349.1828933752901 114.93606599735993
349.1828933752901 114.93606599735993
350.1828933752901 116.88162806971236
350.1828933752901 116.88162806971236
351.1828933752901 118.85897705901354
351.1828933752901 118.85897705901354
352.1828933752901 120.86153910882416
352.1828933752901 120.86153910882416
353.1828933752901 122.88409959063087
353.1828933752901 122.88409959063087
354.1828933752901 124.92252193850331
354.1828933752901 124.92252193850331
355.1828933752901 126.9735248798212
355.1828933752901 126.9735248798212
356.1828933752901 129.03450549848498
356.1828933752901 129.03450549848498
357.1828933752901 131.1033990851165
357.1828933752901 131.1033990851165
358.1828933752901 133.17856780088033
358.1828933752901 133.17856780088033
359.1828933752901 135.25871241336625
359.1828933752901 135.25871241336625
360.0 136.96147601523555
360.0 136.96147601523555
361.0 139.04815484707862
361.0 139.04815484707862
361.63731199249384 140.37946313983608
361.63731199249384 140.37946313983608
362.63731199249384 142.10395872206507
362.63731199249384 142.10395872206507
363.63731199249384 143.46838887764193
363.63731199249384 143.46838887764193
364.63731199249384 144.54719816467693
364.63731199249384 144.54719816467693
365.63731199249384 145.39943930190114
365.63731199249384 145.39943930190114
366.63731199249384 146.07195557783206
366.63731199249384 146.07195557783206
367.63731199249384 146.60190528375776
367.63731199249384 146.60190528375776
368.63731199249384 147.01876410443126
368.63731199249384 147.01876410443126
369.63731199249384 147.34591358246223
369.63731199249384 147.34591358246223
370.63731199249384 147.60190114237164
370.63731199249384 147.60190114237164
371.63731199249384 147.80143946578212
371.63731199249384 147.80143946578212
372.63731199249384 147.9561994115349
372.63731199249384 147.9561994115349
373.63731199249384 148.07543888042088
373.63731199249384 148.07543888042088
374.63731199249384 148.166501695
374.63731199249384 148.166501695
375.63731199249384 148.23521336937662
375.63731199249384 148.23521336937662
376.63731199249384 148.28619495959296
376.63731199249384 148.28619495959296
377.63731199249384 148.32311216800184
377.63731199249384 148.32311216800184
378.63731199249384 148.34887277699866
378.63731199249384 148.34887277699866
379.63731199249384 148.36578339538048
379.63731199249384 148.36578339538048
380.63731199249384 148.37567376600816
380.63731199249384 148.37567376600816
381.63731199249384 148.37999530603437
381.63731199249384 148.37999530603437
382.63731199249384 148.3798993740716
382.63731199249384 148.3798993740716
383.63731199249384 148.37629926208714
383.63731199249384 148.37629926208714
384.63731199249384 148.36991947082254
384.63731199249384 148.36991947082254
385.63731199249384 148.3613346863432
385.63731199249384 148.3613346863432
386.63731199249384 148.35100079068079
386.63731199249384 148.35100079068079
387.63731199249384 148.3392794232346
387.63731199249384 148.3392794232346
388.63731199249384 148.3264574168693
388.63731199249384 148.3264574168693
389.63731199249384 148.31276234334638
389.63731199249384 148.31276234334638
390.63731199249384 148.29837471766743
390.63731199249384 148.29837471766743
391.63731199249384 148.28343769534888
391.63731199249384 148.28343769534888
392.63731199249384 148.26806489304292
392.63731199249384 148.26806489304292
393.63731199249384 148.25234638121
393.63731199249384 148.25234638121
394.63731199249384 148.23635366042404
394.63731199249384 148.23635366042404
395.63731199249384 148.22014339444937
395.63731199249384 148.22014339444937
396.63731199249384 148.20376059662203
396.63731199249384 148.20376059662203
397.63731199249384 148.18724091370285
397.63731199249384 148.18724091370285
398.63731199249384 148.17061265223393
398.63731199249384 148.17061265223393
399.63731199249384 148.15389824999934
399.63731199249384 148.15389824999934
400.63731199249384 148.1371155214247
400.63731199249384 148.1371155214247
401.63731199249384 148.12027860660717
401.63731199249384 148.12027860660717
402.63731199249384 148.10339869724342
402.63731199249384 148.10339869724342
403.63731199249384 148.08648467822354
403.63731199249384 148.08648467822354
404.63731199249384 148.0695436145105
404.63731199249384 148.0695436145105
405.63731199249384 148.05258108601603
405.63731199249384 148.05258108601603
406.63731199249384 148.03560152421815
406.63731199249384 148.03560152421815
407.63731199249384 148.01860846248343
407.63731199249384 148.01860846248343
408.63731199249384 148.00160469776475
408.63731199249384 148.00160469776475
409.63731199249384 147.98459243195958
409.63731199249384 147.98459243195958
410.63731199249384 147.9675734311095
410.63731199249384 147.9675734311095
411.63731199249384 147.95054907274104
411.63731199249384 147.95054907274104
412.63731199249384 147.9335204805367
412.63731199249384 147.9335204805367
413.63731199249384 147.91648851631635
413.63731199249384 147.91648851631635
414.63731199249384 147.89945388442405
414.63731199249384 147.89945388442405
415.63731199249384 147.88241713732808
415.63731199249384 147.88241713732808
416.63731199249384 147.86537870361667
416.63731199249384 147.86537870361667
417.63731199249384 147.84833895195825
417.63731199249384 147.84833895195825
418.63731199249384 147.8312981190856
418.63731199249384 147.8312981190856
419.63731199249384 147.814256464126
419.63731199249384 147.814256464126
420.5 147.75694209729582
420.5 147.75694209729582
421.5 147.6546749161339
421.5 147.6546749161339
422.5 147.55240729719915
422.5 147.55240729719915
423.5 147.4501392913552
423.5 147.4501392913552
424.5 147.34787100998514
424.5 147.34787100998514
425.5 147.24560248199464
425.5 147.24560248199464
426.5 147.14333377899865
426.5 147.14333377899865
427.5 147.0410648953028
427.5 147.0410648953028
428.5 146.9387958968257
428.5 146.9387958968257
429.5 146.83652679427843
429.5 146.83652679427843
430.5 146.73425758800096
430.5 146.73425758800096
431.5 146.6319883232412
431.5 146.6319883232412
432.5 146.5297189908544
432.5 146.5297189908544
433.5 146.42744959635522
433.5 146.42744959635522
434.5 146.32518015654756
434.5 146.32518015654756
435.5 146.22291068551436
435.5 146.22291068551436
436.5 146.12064117707698
436.5 146.12064117707698
437.5 146.0183716121721
437.5 146.0183716121721
438.5 145.9161020336252
438.5 145.9161020336252
439.5 145.8138324147512
439.5 145.8138324147512
440.5 145.71156275205874
440.5 145.71156275205874
441.5 145.60929306766025
441.5 145.60929306766025
442.5 145.50702337039718
442.5 145.50702337039718
443.5 145.4047536297537
443.5 145.4047536297537
444.5 145.30248388944142
444.5 145.30248388944142
445.5 145.2002141146397
445.5 145.2002141146397
446.5 145.09794433127817
446.5 145.09794433127817
447.5 144.99567450733534
447.5 144.99567450733534
448.5 144.89340468981555
448.5 144.89340468981555
449.5 144.7911348228235
449.5 144.7911348228235
450.5 144.68886496225446
450.5 144.68886496225446
451.5 144.58659505358796
451.5 144.58659505358796
452.5 144.48432513819827
452.5 144.48432513819827
453.5 144.3820552146611
453.5 144.3820552146611
454.5 144.27978524870602
454.5 144.27978524870602
455.5 144.17751526283203
455.5 144.17751526283203
456.5 144.07524525662683
456.5 144.07524525662683
457.5 143.9729752497903
457.5 143.9729752497903
458.5 143.8707052066277
458.5 143.8707052066277
459.5 143.7684351435462
459.5 143.7684351435462
460.5 143.66616505261732
460.5 143.66616505261732
461.5 143.56389496243193
461.5 143.56389496243193
462.5 143.46162482277427
462.5 143.46162482277427
463.5 143.35935468344775
463.5 143.35935468344775
464.5 143.25708451572368
464.5 143.25708451572368
465.5 143.15481433472274
465.5 143.15481433472274
466.5 143.05254411785756
466.5 143.05254411785756
467.5 142.95027388812784
467.5 142.95027388812784
468.5 142.84800364415875
468.5 142.84800364415875
469.5 142.7457333727546
469.5 142.7457333727546
470.5 142.6434630664487
470.5 142.6434630664487
471.5 142.54119275199528
471.5 142.54119275199528
472.5 142.4389224321935
472.5 142.4389224321935
473.5 142.33665207886477
473.5 142.33665207886477
474.5 142.23438168921
474.5 142.23438168921
475.5 142.1321112989239
475.5 142.1321112989239
476.5 142.02984088262704
476.5 142.02984088262704
477.5 141.92757044457463
477.5 141.92757044457463
478.5 141.82529997908716
478.5 141.82529997908716
479.5 141.72302949368077
479.5 141.72302949368077
480.5 141.62075899403504
480.5 141.62075899403504
481.5 141.51848848014993
481.5 141.51848848014993
482.5 141.4162179341127
482.5 141.4162179341127
483.5 141.31394736398263
483.5 141.31394736398263
484.5 141.211676789879
484.5 141.211676789879
485.5 141.10940617335743
485.5 141.10940617335743
486.5 141.00713555011268
486.5 141.00713555011268
487.5 140.90486490552473
487.5 140.90486490552473
488.5 140.80259422740983
488.5 140.80259422740983
489.5 140.70032353505556
489.5 140.70032353505556
490.5 140.5980528241572
490.5 140.5980528241572
491.5 140.4957820901285
491.5 140.4957820901285
492.5 140.3935113521262
492.5 140.3935113521262
493.5 140.29124057074355
493.5 140.29124057074355
494.5 140.18896976902965
494.5 140.18896976902965
495.5 140.08669896191785
495.5 140.08669896191785
496.5 139.98442812599617
496.5 139.98442812599617
497.5 139.88215725654754
497.5 139.88215725654754
498.5 139.77988638175054
498.5 139.77988638175054
499.5 139.67761548423553
499.5 139.67761548423553
500.5 139.5753445677641
500.5 139.5753445677641
501.5 139.47307362385757
501.5 139.47307362385757
502.5 139.37080266708648
502.5 139.37080266708648
503.5 139.26853168150552
503.5 139.26853168150552
504.5 139.16626067738048
504.5 139.16626067738048
505.5 139.06398965901604
505.5 139.06398965901604
506.5 138.96171860712468
506.5 138.96171860712468
507.5 138.8594475470858
507.5 138.8594475470858
508.5 138.75717645489482
508.5 138.75717645489482
509.5 138.6549053413606
509.5 138.6549053413606
510.5 138.55263421501132
510.5 138.55263421501132
511.5 138.45036305371082
511.5 138.45036305371082
512.5 138.34809189315376
512.5 138.34809189315376
513.5 138.24582069906978
513.5 138.24582069906978
514.5 138.14354949212122
514.5 138.14354949212122
515.5 138.0412782652538
515.5 138.0412782652538
516.5 137.93900699734323
516.5 137.93900699734323
517.5 137.83673572880133
517.5 137.83673572880133
518.5 137.73446443419917
518.5 137.73446443419917
519.5 137.63219311216193
519.5 137.63219311216193
520.5 137.52992176979345
520.5 137.52992176979345
521.5 137.4276504159352
521.5 137.4276504159352
522.5 137.32537902478848
522.5 137.32537902478848
523.5 137.22310762357625
523.5 137.22310762357625
524.5 137.12083620812467
524.5 137.12083620812467
525.5 137.01856476661283
525.5 137.01856476661283
526.5 136.9162932976659
526.5 136.9162932976659
527.5 136.81402181447962
527.5 136.81402181447962
528.5 136.71175030523304
528.5 136.71175030523304
529.5 136.60947879063806
529.5 136.60947879063806
530.5 136.507207235
530.5 136.507207235
531.5 136.40493566553488
531.5 136.40493566553488
532.5 136.30266408320523
532.5 136.30266408320523
533.5 136.20039247486477
533.5 136.20039247486477
534.5 136.09812083157308
534.5 136.09812083157308
535.5 135.9958491828835
535.5 135.9958491828835
536.5 135.89357750680833
536.5 135.89357750680833
537.5 135.7913058192434
537.5 135.7913058192434
538.5 135.6890341042434
538.5 135.6890341042434
539.5 135.58676236180833
539.5 135.58676236180833
540.5 135.4844906065087
540.5 135.4844906065087
541.5 135.38221882657308
541.5 135.38221882657308
542.5 135.27994703848998
542.5 135.27994703848998
543.5 135.1776752168304
543.5 135.1776752168304
544.5 135.07540336916009
544.5 135.07540336916009
545.5 134.97313150862522
545.5 134.97313150862522
546.5 134.87085963563808
546.5 134.87085963563808
547.5 134.76858772160784
547.5 134.76858772160784
548.5 134.6663158022292
548.5 134.6663158022292
549.5 134.5640438554155
549.5 134.5640438554155
550.5 134.46177189711202
550.5 134.46177189711202
551.5 134.35949989680296
551.5 134.35949989680296
552.5 134.25722789819983
552.5 134.25722789819983
553.5 134.15495585896593
553.5 134.15495585896593
554.5 134.05268380829176
554.5 134.05268380829176
555.5 133.9504117508449
555.5 133.9504117508449
556.5 133.84813965276726
556.5 133.84813965276726
557.5 133.7458675503037
557.5 133.7458675503037
558.5 133.64359540720932
558.5 133.64359540720932
559.5 133.5413232498756
559.5 133.5413232498756
560.5 133.43905108146444
560.5 133.43905108146444
561.5 133.33677889272207
561.5 133.33677889272207
562.5 133.2345066633489
562.5 133.2345066633489
563.5 133.13223443705644
563.5 133.13223443705644
564.5 133.02996216266655
564.5 133.02996216266655
565.5 132.92768988150397
565.5 132.92768988150397
566.5 132.8254175963678
566.5 132.8254175963678
567.5 132.72314526313417
567.5 132.72314526313417
568.5 132.62087292450263
568.5 132.62087292450263
569.5 132.51860056691467
569.5 132.51860056691467
570.5 132.4163281747878
570.5 132.4163281747878
571.5 132.3140557637045
571.5 132.3140557637045
572.5 132.21178334864757
572.5 132.21178334864757
573.5 132.1095109075304
573.5 132.1095109075304
574.5 132.00723843146196
574.5 132.00723843146196
575.5 131.9049659429908
575.5 131.9049659429908
576.5 131.80269343551367
576.5 131.80269343551367
577.5 131.70042090197632
577.5 131.70042090197632
578.5 131.59814835699865
578.5 131.59814835699865
579.5 131.49587576996592
579.5 131.49587576996592
580.5 131.39360318606344
580.5 131.39360318606344
581.5 131.29133056762205
581.5 131.29133056762205
582.5 131.18905793911517
582.5 131.18905793911517
583.5 131.08678527565706
583.5 131.08678527565706
584.5 130.98451259502966
584.5 130.98451259502966
585.5 130.88223989264668
585.5 130.88223989264668
586.5 130.77996717309443
586.5 130.77996717309443
587.5 130.6776944406776
587.5 130.6776944406776
588.5 130.5754216808257
588.5 130.5754216808257
589.5 130.47314890380449
589.5 130.47314890380449
590.5 130.37087609183203
590.5 130.37087609183203
591.5 130.2686032697941
591.5 130.2686032697941
592.5 130.16633042778778
592.5 130.16633042778778
593.5 130.06405756682503
593.5 130.06405756682503
594.5 129.961784679802
594.5 129.961784679802
595.5 129.85951178032673
595.5 129.85951178032673
596.5 129.75723884118312
596.5 129.75723884118312
597.5 129.65496589669115
597.5 129.65496589669115
598.5 129.55269292751368
598.5 129.55269292751368
599.5 129.45041993090115
599.5 129.45041993090115
600.5 129.34814692279883
600.5 129.34814692279883
601.5 129.2458738825444
601.5 129.2458738825444
602.5 129.1436008284629
602.5 129.1436008284629
603.5 129.04132776426644
603.5 129.04132776426644
604.5 128.93905466654306
604.5 128.93905466654306
605.5 128.83678154413417
605.5 128.83678154413417
606.5 128.7345084149526
606.5 128.7345084149526
607.5 128.6322352536189
607.5 128.6322352536189
608.5 128.52996207374105
608.5 128.52996207374105
609.5 128.42768886780294
609.5 128.42768886780294
610.5 128.3254156490003
610.5 128.3254156490003
611.5 128.22314240551214
611.5 128.22314240551214
612.5 128.12086915053422
612.5 128.12086915053422
613.5 128.01859586949604
613.5 128.01859586949604
614.5 127.91632256244706
614.5 127.91632256244706
615.5 127.8140492368045
615.5 127.8140492368045
616.5 127.7117758935803
616.5 127.7117758935803
617.5 127.60950252901287
617.5 127.60950252901287
618.5 127.5072291336681
618.5 127.5072291336681
619.5 127.40495571977924
619.5 127.40495571977924
620.5 127.3026822929763
620.5 127.3026822929763
621.5 127.2004088401626
621.5 127.2004088401626
622.5 127.09813537723392
622.5 127.09813537723392
623.5 126.99586187367444
623.5 126.99586187367444
624.5 126.89358835253334
624.5 126.89358835253334
625.5 126.79131483351051
625.5 126.79131483351051
626.5 126.68904126771552
626.5 126.68904126771552
627.5 126.58676769048027
627.5 126.58676769048027
628.5 126.48449409465141
628.5 126.48449409465141
629.5 126.3822204798661
629.5 126.3822204798661
630.5 126.27994683943287
630.5 126.27994683943287
631.5 126.17767317390181
631.5 126.17767317390181
632.5 126.07539950439717
632.5 126.07539950439717
633.5 125.97312579426173
633.5 125.97312579426173
634.5 125.87085207401132
634.5 125.87085207401132
635.5 125.76857832632585
635.5 125.76857832632585
636.5 125.66630456852539
636.5 125.66630456852539
637.5 125.56403077761033
637.5 125.56403077761033
638.5 125.46175697048844
638.5 125.46175697048844
639.5 125.35948314907766
639.5 125.35948314907766
640.5 125.2572092898352
640.5 125.2572092898352
641.5 125.15493543271101
641.5 125.15493543271101
642.5 125.05266153729332
642.5 125.05266153729332
643.5 124.95038762195671
643.5 124.95038762195671
644.5 124.84811369508083
644.5 124.84811369508083
645.5 124.74583974494377
645.5 124.74583974494377
646.5 124.64356576737164
646.5 124.64356576737164
647.5 124.5412917726302
647.5 124.5412917726302
648.5 124.43901775416575
648.5 124.43901775416575
649.5 124.33674372187427
649.5 124.33674372187427
650.5 124.23446965738114
650.5 124.23446965738114
651.5 124.13219556962683
651.5 124.13219556962683
652.5 124.02992148261599
652.5 124.02992148261599
653.5 123.92764735731164
653.5 123.92764735731164
654.5 123.82537321341367
654.5 123.82537321341367
655.5 123.72309905945023
655.5 123.72309905945023
656.5 123.62082487942654
656.5 123.62082487942654
657.5 123.51855067471735
657.5 123.51855067471735
658.5 123.41627644394788
658.5 123.41627644394788
659.5 123.31400220306345
659.5 123.31400220306345
660.5 123.2117279290644
660.5 123.2117279290644
661.5 123.10945364495038
661.5 123.10945364495038
662.5 123.00717934183042
662.5 123.00717934183042
663.5 122.90490500087878
663.5 122.90490500087878
664.5 122.8026306620454
664.5 122.8026306620454
665.5 122.70035628491851
665.5 122.70035628491851
666.5 122.59808189533939
666.5 122.59808189533939
667.5 122.49580748203725
667.5 122.49580748203725
668.5 122.39353305019101
668.5 122.39353305019101
669.5 122.29125859365928
669.5 122.29125859365928
670.5 122.18898411858346
670.5 122.18898411858346
671.5 122.08670961268078
671.5 122.08670961268078
672.5 121.9844351014297
672.5 121.9844351014297
673.5 121.88216056549315
673.5 121.88216056549315
674.5 121.77988599877925
674.5 121.77988599877925
675.5 121.67761142804224
675.5 121.67761142804224
676.5 121.57533681667445
676.5 121.57533681667445
677.5 121.47306219661598
677.5 121.47306219661598
678.5 121.37078754298108
678.5 121.37078754298108
679.5 121.26851289283925
679.5 121.26851289283925
680.5 121.16623819734956
680.5 121.16623819734956
681.5 121.06396349174489
681.5 121.06396349174489
682.5 120.96168876759612
682.5 120.96168876759612
683.5 120.8594140258162
683.5 120.8594140258162
684.5 120.75713925229648
684.5 120.75713925229648
685.5 120.65486446728698
685.5 120.65486446728698
686.5 120.55258965150014
686.5 120.55258965150014
687.5 120.45031481711969
687.5 120.45031481711969
688.5 120.34803998014044
688.5 120.34803998014044
689.5 120.24576508892235
689.5 120.24576508892235
690.5 120.14349019648027
690.5 120.14349019648027
691.5 120.04121528406978
691.5 120.04121528406978
692.5 119.93894035407766
692.5 119.93894035407766
693.5 119.83666539372051
693.5 119.83666539372051
694.5 119.73439041573222
694.5 119.73439041573222
695.5 119.63211541919983
695.5 119.63211541919983
696.5 119.52984039798196
696.5 119.52984039798196
697.5 119.42756535207862
697.5 119.42756535207862
698.5 119.32529028996842
698.5 119.32529028996842
699.5 119.2230152167808
699.5 119.2230152167808
700.5 119.12074011139151
700.5 119.12074011139151
701.5 119.01846498274105
701.5 119.01846498274105
702.5 118.91618983412219
702.5 118.91618983412219
703.5 118.81391467067128
703.5 118.81391467067128
704.5 118.71163948116009
704.5 118.71163948116009
705.5 118.6093642744796
705.5 118.6093642744796
706.5 118.50708904448842
706.5 118.50708904448842
707.5 118.40481379549132
707.5 118.40481379549132
708.5 118.30253851475439
708.5 118.30253851475439
709.5 118.20026323279346
709.5 118.20026323279346
710.5 118.09798791725608
710.5 118.09798791725608
711.5 117.99571259302803
711.5 117.99571259302803
712.5 117.89343722949448
712.5 117.89343722949448
713.5 117.79116185589548
713.5 117.79116185589548
714.5 117.68888646370286
714.5 117.68888646370286
715.5 117.58661104962387
715.5 117.58661104962387
716.5 117.48433560196843
716.5 117.48433560196843
717.5 117.38206014461034
717.5 117.38206014461034
718.5 117.2797846710454
718.5 117.2797846710454
719.5 117.177509172795
719.5 117.177509172795
720.5 117.07523364848431
720.5 117.07523364848431
721.5 116.97295809614589
721.5 116.97295809614589
722.5 116.87068253135521
722.5 116.87068253135521
723.5 116.76840695644957
723.5 116.76840695644957
724.5 116.6661313432504
724.5 116.6661313432504
725.5 116.56385572786478
725.5 116.56385572786478
726.5 116.46158007418562
726.5 116.46158007418562
727.5 116.35930440191287
727.5 116.35930440191287
728.5 116.25702872094942
728.5 116.25702872094942
729.5 116.15475300210481
729.5 116.15475300210481
730.5 116.05247727177041
730.5 116.05247727177041
731.5 115.95020151812534
731.5 115.95020151812534
732.5 115.84792573979479
732.5 115.84792573979479
733.5 115.74564995886544
733.5 115.74564995886544
734.5 115.6433741400549
734.5 115.6433741400549
735.5 115.54109831112939
735.5 115.54109831112939
736.5 115.43882245142653
736.5 115.43882245142653
737.5 115.33654657450487
737.5 115.33654657450487
738.5 115.23427067294722
738.5 115.23427067294722
739.5 115.13199474665458
739.5 115.13199474665458
740.5 115.02971881304607
740.5 115.02971881304607
741.5 114.9274428547521
741.5 114.9274428547521
742.5 114.82516687177264
742.5 114.82516687177264
743.5 114.72289087162386
743.5 114.72289087162386
744.5 114.62061484064824
744.5 114.62061484064824
745.5 114.51833879250331
745.5 114.51833879250331
746.5 114.41606273561821
746.5 114.41606273561821
747.5 114.31378663947712
747.5 114.31378663947712
748.5 114.21151052712918
748.5 114.21151052712918
749.5 114.10923440507861
749.5 114.10923440507861
750.5 114.0069582668212
750.5 114.0069582668212
751.5 113.90468208925829
751.5 113.90468208925829
752.5 113.80240589595039
752.5 113.80240589595039
753.5 113.70012968501133
753.5 113.70012968501133
754.5 113.59785345076159
754.5 113.59785345076159
755.5 113.49557720071735
755.5 113.49557720071735
756.5 113.39330092598762
756.5 113.39330092598762
757.5 113.29102462794721
757.5 113.29102462794721
758.5 113.18874830522132
758.5 113.18874830522132
759.5 113.08647197238047
759.5 113.08647197238047
760.5 112.98419561765323
760.5 112.98419561765323
761.5 112.881919238191
761.5 112.881919238191
762.5 112.77964283546761
762.5 112.77964283546761
763.5 112.6773664155254
763.5 112.6773664155254
764.5 112.575089972322
764.5 112.575089972322
765.5 112.47281349829177
765.5 112.47281349829177
766.5 112.3705370291294
766.5 112.3705370291294
767.5 112.2682605216735
767.5 112.2682605216735
768.5 112.16598399136876
768.5 112.16598399136876
769.5 112.06370744480766
769.5 112.06370744480766
770.5 111.96143086746923
770.5 111.96143086746923
771.5 111.85915429362386
771.5 111.85915429362386
772.5 111.75687767575593
772.5 111.75687767575593
773.5 111.65460103462682
773.5 111.65460103462682
774.5 111.55232439836558
774.5 111.55232439836558
775.5 111.45004772381083
775.5 111.45004772381083
776.5 111.34777103203724
776.5 111.34777103203724
777.5 111.2454943183773
777.5 111.2454943183773
778.5 111.14321758140666
778.5 111.14321758140666
779.5 111.04094081975055
779.5 111.04094081975055
780.5 110.93866403615854
780.5 110.93866403615854
781.5 110.83638724996776
781.5 110.83638724996776
782.5 110.7341104315753
782.5 110.7341104315753
783.5 110.63183358419263
783.5 110.63183358419263
784.5 110.52955672669499
784.5 110.52955672669499
785.5 110.42727983979479
785.5 110.42727983979479
786.5 110.32500294319196
786.5 110.32500294319196
787.5 110.22272602424091
787.5 110.22272602424091
788.5 110.12044907964192
788.5 110.12044907964192
789.5 110.01817210701516
789.5 110.01817210701516
790.5 109.91589512427345
790.5 109.91589512427345
791.5 109.81361812573721
791.5 109.81361812573721
792.5 109.71134108180362
792.5 109.71134108180362
793.5 109.60906403664603
793.5 109.60906403664603
794.5 109.50678696817775
794.5 109.50678696817775
795.5 109.40450987639879
795.5 109.40450987639879
796.5 109.30223277450486
796.5 109.30223277450486
797.5 109.19995563752884
797.5 109.19995563752884
798.5 109.09767848901355
798.5 109.09767848901355
799.5 108.99540130541615
799.5 108.99540130541615
800.5 108.89312411779567
800.5 108.89312411779567
801.5 108.79084688757692
801.5 108.79084688757692
802.5 108.68856965475938
802.5 108.68856965475938
803.5 108.58629239858163
803.5 108.58629239858163
804.5 108.48401511914273
804.5 108.48401511914273
805.5 108.38173781776793
805.5 108.38173781776793
806.5 108.27946050627816
806.5 108.27946050627816
807.5 108.1771831597063
807.5 108.1771831597063
808.5 108.07490580159516
808.5 108.07490580159516
809.5 107.97262841449381
809.5 107.97262841449381
810.5 107.87035101118562
810.5 107.87035101118562
811.5 107.7680735774629
811.5 107.7680735774629
812.5 107.66579612890814
812.5 107.66579612890814
813.5 107.56351867065074
813.5 107.56351867065074
814.5 107.46124118299079
814.5 107.46124118299079
815.5 107.35896366450397
815.5 107.35896366450397
816.5 107.25668613911364
816.5 107.25668613911364
817.5 107.15440859609214
817.5 107.15440859609214
818.5 107.05213101656426
818.5 107.05213101656426
819.5 106.94985342124187
819.5 106.94985342124187
820.5 106.84757581717929
820.5 106.84757581717929
821.5 106.74529817523553
821.5 106.74529817523553
822.5 106.64302051983454
822.5 106.64302051983454
823.5 106.54074284583992
823.5 106.54074284583992
824.5 106.43846515133372
824.5 106.43846515133372
825.5 106.33618743960871
825.5 106.33618743960871
826.5 106.23390968528544
826.5 106.23390968528544
827.5 106.1316319354177
827.5 106.1316319354177
828.5 106.02935414904357
828.5 106.02935414904357
829.5 105.92707634687494
829.5 105.92707634687494
830.5 105.82479852277042
830.5 105.82479852277042
831.5 105.72252067398041
831.5 105.72252067398041
832.5 105.62024281782503
832.5 105.62024281782503
833.5 105.51796492516327
833.5 105.51796492516327
834.5 105.41568702518562
834.5 105.41568702518562
835.5 105.31340909341866
835.5 105.31340909341866
836.5 105.21113115291152
836.5 105.21113115291152
837.5 105.10885318437663
837.5 105.10885318437663
838.5 105.00657519253106
838.5 105.00657519253106
839.5 104.90429717641233
839.5 104.90429717641233
840.5 104.8020191393202
840.5 104.8020191393202
841.5 104.69974108643353
841.5 104.69974108643353
842.5 104.597463011611
842.5 104.597463011611
843.5 104.49518492099396
843.5 104.49518492099396
844.5 104.39290681549537
844.5 104.39290681549537
845.5 104.29062867353989
845.5 104.29062867353989
846.5 104.18835051436558
846.5 104.18835051436558
847.5 104.0860723332554
847.5 104.0860723332554
848.5 103.98379413868798
848.5 103.98379413868798
849.5 103.88151591233124
849.5 103.88151591233124
850.5 103.77923767865862
850.5 103.77923767865862
851.5 103.6769594084796
851.5 103.6769594084796
852.5 103.57468113093522
852.5 103.57468113093522
853.5 103.4724028216015
853.5 103.4724028216015
854.5 103.37012450495193
854.5 103.37012450495193
855.5 103.26784615885029
855.5 103.26784615885029
856.5 103.16556777766657
856.5 103.16556777766657
857.5 103.06328939383454
857.5 103.06328939383454
858.5 102.96101098806662
858.5 102.96101098806662
859.5 102.85873256650419
859.5 102.85873256650419
860.5 102.75645410939784
860.5 102.75645410939784
861.5 102.65417564396364
861.5 102.65417564396364
862.5 102.55189714912689
862.5 102.55189714912689
863.5 102.44961863235426
863.5 102.44961863235426
864.5 102.34734010725379
864.5 102.34734010725379
865.5 102.24506154523458
865.5 102.24506154523458
866.5 102.14278296879567
866.5 102.14278296879567
867.5 102.04050437042088
867.5 102.04050437042088
868.5 101.93822574873539
868.5 101.93822574873539
869.5 101.83594711263021
869.5 101.83594711263021
870.5 101.73366844098108
870.5 101.73366844098108
871.5 101.63138977419983
871.5 101.63138977419983
872.5 101.5291110709122
872.5 101.5291110709122
873.5 101.42683233959679
873.5 101.42683233959679
874.5 101.32455360700789
874.5 101.32455360700789
875.5 101.22227483796209
875.5 101.22227483796209
876.5 101.11999604698042
876.5 101.11999604698042
877.5 101.01771724863336
877.5 101.01771724863336
878.5 100.91543841987178
878.5 100.91543841987178
879.5 100.81315957765295
879.5 100.81315957765295
880.5 100.71088070506912
880.5 100.71088070506912
881.5 100.60860182040282
881.5 100.60860182040282
882.5 100.50632290394721
882.5 100.50632290394721
883.5 100.40404398012622
883.5 100.40404398012622
884.5 100.30176501979884
884.5 100.30176501979884
885.5 100.19948605215559
885.5 100.19948605215559
886.5 100.09720704795643
886.5 100.09720704795643
887.5 99.99492804237501
887.5 99.99492804237501
888.5 99.89264899131439
888.5 99.89264899131439
889.5 99.79036995622904
889.5 99.79036995622904
890.5 99.68809086205646
890.5 99.68809086205646
891.5 99.58581176879447
891.5 99.58581176879447
892.5 99.4835326543564
892.5 99.4835326543564
893.5 99.38125350341193
893.5 99.38125350341193
894.5 99.2789743390102
894.5 99.2789743390102
895.5 99.17669515171013
895.5 99.17669515171013
896.5 99.0744159578045
896.5 99.0744159578045
897.5 98.97213673560546
897.5 98.97213673560546
898.5 98.86985749097639
898.5 98.86985749097639
899.5 98.76757822441141
899.5 98.76757822441141
900.5 98.6652989349481
900.5 98.6652989349481
901.5 98.56301962375156
901.5 98.56301962375156
902.5 98.460740282805
902.5 98.460740282805
903.5 98.35846095098204
903.5 98.35846095098204
904.5 98.25618157997442
904.5 98.25618157997442
905.5 98.1539021806734
905.5 98.1539021806734
906.5 98.05162277255039
906.5 98.05162277255039
907.5 97.94934333537418
907.5 97.94934333537418
908.5 97.84706389007279
908.5 97.84706389007279
909.5 97.7447844081697
909.5 97.7447844081697
910.5 97.64250491671714
910.5 97.64250491671714
911.5 97.5402253894227
911.5 97.5402253894227
912.5 97.43794585933514
912.5 97.43794585933514
913.5 97.33566629410252
913.5 97.33566629410252
914.5 97.23338670541442
914.5 97.23338670541442
915.5 97.13110712144938
915.5 97.13110712144938
916.5 97.02882749336646
916.5 97.02882749336646
917.5 96.92654785715838
917.5 96.92654785715838
918.5 96.82426819037751
918.5 96.82426819037751
919.5 96.72198849480908
919.5 96.72198849480908
920.5 96.61970880320392
920.5 96.61970880320392
921.5 96.51742907281296
921.5 96.51742907281296
922.5 96.41514932108764
922.5 96.41514932108764
923.5 96.31286955199872
923.5 96.31286955199872
924.5 96.21058975260262
924.5 96.21058975260262
925.5 96.1083099653828
925.5 96.1083099653828
926.5 96.00603011755614
926.5 96.00603011755614
927.5 95.90375027021616
927.5 95.90375027021616
928.5 95.80147039720428
928.5 95.80147039720428
929.5 95.69919050143375
929.5 95.69919050143375
930.5 95.59691058820428
930.5 95.59691058820428
931.5 95.49463065145638
931.5 95.49463065145638
932.5 95.39235069724954
932.5 95.39235069724954
933.5 95.2900707263436
933.5 95.2900707263436
934.5 95.18779071125682
934.5 95.18779071125682
935.5 95.0855106986137
935.5 95.0855106986137
936.5 94.98323065490364
936.5 94.98323065490364
937.5 94.88095060128315
937.5 94.88095060128315
938.5 94.778670510998
938.5 94.778670510998
939.5 94.67639040954847
939.5 94.67639040954847
940.5 94.57411028140159
940.5 94.57411028140159
941.5 94.47183014573106
941.5 94.47183014573106
942.5 94.36954996899534
942.5 94.36954996899534
943.5 94.26726979082784
943.5 94.26726979082784
944.5 94.16498957377924
944.5 94.16498957377924
945.5 94.06270935235497
945.5 94.06270935235497
946.5 93.96042910787408
946.5 93.96042910787408
947.5 93.85814883080663
947.5 93.85814883080663
948.5 93.75586853333635
948.5 93.75586853333635
949.5 93.6535882205283
949.5 93.6535882205283
950.5 93.55130789629024
950.5 93.55130789629024
951.5 93.4490275394656
951.5 93.4490275394656
952.5 93.3467471651191
952.5 93.3467471651191
953.5 93.2444667642779
953.5 93.2444667642779
954.5 93.14218634591481
954.5 93.14218634591481
955.5 93.03990591754601
955.5 93.03990591754601
956.5 92.93762544811202
956.5 92.93762544811202
957.5 92.83534497496684
957.5 92.83534497496684
958.5 92.73306446751285
958.5 92.73306446751285
959.5 92.63078395856411
959.5 92.63078395856411
960.5 92.52850340024186
960.5 92.52850340024186
961.5 92.42622285327312
961.5 92.42622285327312
962.5 92.3239422583875
962.5 92.3239422583875
963.5 92.22166164522021
963.5 92.22166164522021
964.5 92.11938102737926
964.5 92.11938102737926
965.5 92.01710038440496
965.5 92.01710038440496
966.5 91.91481971417618
966.5 91.91481971417618
967.5 91.8125390256657
967.5 91.8125390256657
968.5 91.71025830914094
968.5 91.71025830914094
969.5 91.60797759006365
969.5 91.60797759006365
970.5 91.50569682840158
970.5 91.50569682840158
971.5 91.40341605693646
971.5 91.40341605693646
972.5 91.30113527176194
972.5 91.30113527176194
973.5 91.19885445439971
973.5 91.19885445439971
974.5 91.09657360759888
974.5 91.09657360759888
975.5 90.99429276596439
975.5 90.99429276596439
976.5 90.89201188783696
976.5 90.89201188783696
977.5 90.78973099209236
977.5 90.78973099209236
978.5 90.6874500682705
978.5 90.6874500682705
979.5 90.58516913292331
979.5 90.58516913292331
980.5 90.48288816880203
980.5 90.48288816880203
981.5 90.38060717928178
981.5 90.38060717928178
982.5 90.27832617555794
982.5 90.27832617555794
983.5 90.17604516776197
983.5 90.17604516776197
984.5 90.07376410301337
984.5 90.07376410301337
985.5 89.97148304104434
985.5 89.97148304104434
986.5 89.86920196553622
986.5 89.86920196553622
987.5 89.7669208534722
987.5 89.7669208534722
988.5 89.6646397230312
988.5 89.6646397230312
989.5 89.56235857348574
989.5 89.56235857348574
990.5 89.46007740725463
990.5 89.46007740725463
991.5 89.35779622264654
991.5 89.35779622264654
992.5 89.25551499539067
992.5 89.25551499539067
993.5 89.15323377787341
993.5 89.15323377787341
994.5 89.05095251625174
994.5 89.05095251625174
995.5 88.94867124178782
995.5 88.94867124178782
996.5 88.846389947257
996.5 88.846389947257
997.5 88.74410862167267
997.5 88.74410862167267
998.5 88.64182728668415
998.5 88.64182728668415
999.5 88.53954593570681
999.5 88.53954593570681
1000.5 88.43726454758412
1000.5 88.43726454758412
1001.5 88.33498315396501
1001.5 88.33498315396501
1002.5 88.23270172587881
1002.5 88.23270172587881
1003.5 88.13042029925523
1003.5 88.13042029925523
1004.5 88.02813882776746
1004.5 88.02813882776746
1005.5 87.925857334199
1005.5 87.925857334199
1006.5 87.82357582752265
1006.5 87.82357582752265
1007.5 87.72129430704157
1007.5 87.72129430704157
1008.5 87.61901276372002
1008.5 87.61901276372002
1009.5 87.5167311929857
1009.5 87.5167311929857
1010.5 87.41444961523537
1010.5 87.41444961523537
1011.5 87.31216799110123
1011.5 87.31216799110123
1012.5 87.20988636985403
1012.5 87.20988636985403
1013.5 87.10760471119583
1013.5 87.10760471119583
1014.5 87.0053230455216
1014.5 87.0053230455216
1015.5 86.90304134194223
1015.5 86.90304134194223
1016.5 86.80075963277113
1016.5 86.80075963277113
1017.5 86.69847790145637
1017.5 86.69847790145637
1018.5 86.59619613203378
1018.5 86.59619613203378
1019.5 86.4939143708302
1019.5 86.4939143708302
1020.5 86.39163256393964
1020.5 86.39163256393964
1021.5 86.2893507577519
1021.5 86.2893507577519
1022.5 86.18706891481767
1022.5 86.18706891481767
1023.5 86.08478705589461
1023.5 86.08478705589461
1024.5 85.9825051665196
1024.5 85.9825051665196
1025.5 85.88022326231443
1025.5 85.88022326231443
1026.5 85.77794135120062
1026.5 85.77794135120062
1027.5 85.6756593922787
1027.5 85.6756593922787
1028.5 85.57337743472411
1028.5 85.57337743472411
1029.5 85.4710954554877
1029.5 85.4710954554877
1030.5 85.36881344437501
1030.5 85.36881344437501
1031.5 85.26653141793801
1031.5 85.26653141793801
1032.5 85.16424936078343
1032.5 85.16424936078343
1033.5 85.06196729459904
1033.5 85.06196729459904
1034.5 84.959685192365
1034.5 84.959685192365
1035.5 84.85740309470923
1035.5 84.85740309470923
1036.5 84.75512096633585
1036.5 84.75512096633585
1037.5 84.65283880827032
1037.5 84.65283880827032
1038.5 84.55055662557905
1038.5 84.55055662557905
1039.5 84.44827442776614
1039.5 84.44827442776614
1040.5 84.34599222056251
1040.5 84.34599222056251
1041.5 84.24370998416089
1041.5 84.24370998416089
1042.5 84.14142772187957
1042.5 84.14142772187957
1043.5 84.03914543599795
1043.5 84.03914543599795
1044.5 83.93686314072563
1044.5 83.93686314072563
1045.5 83.83458083006602
1045.5 83.83458083006602
1046.5 83.73229847895621
1046.5 83.73229847895621
1047.5 83.63001612702962
1047.5 83.63001612702962
1048.5 83.52773372856096
1048.5 83.52773372856096
1049.5 83.42545132755326
1049.5 83.42545132755326
1050.5 83.32316889603062
1050.5 83.32316889603062
1051.5 83.22088646196893
1051.5 83.22088646196893
1052.5 83.11860398964116
1052.5 83.11860398964116
1053.5 83.01632149772821
1053.5 83.01632149772821
1054.5 82.91403899767853
1054.5 82.91403899767853
1055.5 82.81175646565728
1055.5 82.81175646565728
1056.5 82.70947391672915
1056.5 82.70947391672915
1057.5 82.60719134116151
1057.5 82.60719134116151
1058.5 82.50490875696298
1058.5 82.50490875696298
1059.5 82.40262612691919
1059.5 82.40262612691919
1060.5 82.30034349281675
1060.5 82.30034349281675
1061.5 82.19806084932361
1061.5 82.19806084932361
1062.5 82.09577816634273
1062.5 82.09577816634273
1063.5 81.9934954785434
1063.5 81.9934954785434
1064.5 81.89121275241499
1064.5 81.89121275241499
1065.5 81.78893002395021
1065.5 81.78893002395021
1066.5 81.68664725960751
1066.5 81.68664725960751
1067.5 81.58436447226603
1067.5 81.58436447226603
1068.5 81.48208167325446
1068.5 81.48208167325446
1069.5 81.37979884276547
1069.5 81.37979884276547
1070.5 81.2775160084205
1070.5 81.2775160084205
1071.5 81.17523314859471
1071.5 81.17523314859471
1072.5 81.0729502477616
1072.5 81.0729502477616
1073.5 80.97066735184262
1073.5 80.97066735184262
1074.5 80.86838441319405
1074.5 80.86838441319405
1075.5 80.76610146535742
1075.5 80.76610146535742
1076.5 80.66381850634485
1076.5 80.66381850634485
1077.5 80.56153550632494
1077.5 80.56153550632494
1078.5 80.45925249539471
1078.5 80.45925249539471
1079.5 80.3569694652782
1079.5 80.3569694652782
1080.5 80.25468641501293
1080.5 80.25468641501293
1081.5 80.15240334728362
1081.5 80.15240334728362
1082.5 80.0501202533137
1082.5 80.0501202533137
1083.5 79.94783712509282
1083.5 79.94783712509282
1084.5 79.8455539781798
1084.5 79.8455539781798
1085.5 79.74327083416718
1085.5 79.74327083416718
1086.5 79.64098765563796
1086.5 79.64098765563796
1087.5 79.53870444431439
1087.5 79.53870444431439
1088.5 79.43642123492876
1088.5 79.43642123492876
1089.5 79.334137991989
1089.5 79.334137991989
1090.5 79.23185472138431
1090.5 79.23185472138431
1091.5 79.12957145504133
1091.5 79.12957145504133
1092.5 79.02728814596875
1092.5 79.02728814596875
1093.5 78.9250048105926
1093.5 78.9250048105926
1094.5 78.82272146914401
1094.5 78.82272146914401
1095.5 78.72043810844616
1095.5 78.72043810844616
1096.5 78.6181547207479
1096.5 78.6181547207479
1097.5 78.51587130413073
1097.5 78.51587130413073
1098.5 78.41358789226945
1098.5 78.41358789226945
1099.5 78.31130442255093
1099.5 78.31130442255093
1100.5 78.20902096106487
1100.5 78.20902096106487
1101.5 78.10673746642354
1101.5 78.10673746642354
1102.5 78.00445395792798
1102.5 78.00445395792798
1103.5 77.90217041558033
1103.5 77.90217041558033
1104.5 77.79988685882132
1104.5 77.79988685882132
1105.5 77.69760328936677
1105.5 77.69760328936677
1106.5 77.59531968414164
1106.5 77.59531968414164
1107.5 77.4930360739398
1107.5 77.4930360739398
1108.5 77.39075242094539
1108.5 77.39075242094539
1109.5 77.28846877754476
1109.5 77.28846877754476
1110.5 77.18618509201607
1110.5 77.18618509201607
1111.5 77.08390139111357
1111.5 77.08390139111357
1112.5 76.98161766169102
1112.5 76.98161766169102
1113.5 76.87933392073806
1113.5 76.87933392073806
1114.5 76.77705015735694
1114.5 76.77705015735694
1115.5 76.67476636641825
1115.5 76.67476636641825
1116.5 76.57248257507511
1116.5 76.57248257507511
1117.5 76.47019873484754
1117.5 76.47019873484754
1118.5 76.36791488812365
1118.5 76.36791488812365
1119.5 76.26563102553176
1119.5 76.26563102553176
1120.5 76.16334712951898
1120.5 76.16334712951898
1121.5 76.06106322439459
1121.5 76.06106322439459
1122.5 75.95877928393081
1122.5 75.95877928393081
1123.5 75.85649533773052
1123.5 75.85649533773052
1124.5 75.75421135348027
1124.5 75.75421135348027
1125.5 75.65192737855817
1125.5 75.65192737855817
1126.5 75.5496433585641
1126.5 75.5496433585641
1127.5 75.44735931776884
1127.5 75.44735931776884
1128.5 75.34507525398828
1128.5 75.34507525398828
1129.5 75.24279117668941
1129.5 75.24279117668941
1130.5 75.14050708342724
1130.5 75.14050708342724
1131.5 75.0382229630387
1131.5 75.0382229630387
1132.5 74.93593881744845
1132.5 74.93593881744845
1133.5 74.8336546530078
1133.5 74.8336546530078
1134.5 74.73137047793593
1134.5 74.73137047793593
1135.5 74.62908627573769
1135.5 74.62908627573769
1136.5 74.52680204274002
1136.5 74.52680204274002
1137.5 74.42451780056777
1137.5 74.42451780056777
1138.5 74.32223353047702
1138.5 74.32223353047702
1139.5 74.21994924494948
1139.5 74.21994924494948
1140.5 74.11766493634134
1140.5 74.11766493634134
1141.5 74.01538061981259
1141.5 74.01538061981259
1142.5 73.91309625811655
1142.5 73.91309625811655
1143.5 73.81081188986124
1143.5 73.81081188986124
1144.5 73.708527497164
1144.5 73.708527497164
1145.5 73.60624308257717
1145.5 73.60624308257717
1146.5 73.50395864424523
1146.5 73.50395864424523
1147.5 73.40167419038121
1147.5 73.40167419038121
1148.5 73.29938972028827
1148.5 73.29938972028827
1149.5 73.19710521181675
1149.5 73.19710521181675
1150.5 73.09482069532932
1150.5 73.09482069532932
1151.5 72.99253616473409
1151.5 72.99253616473409
1152.5 72.89025160820967
1152.5 72.89025160820967
1153.5 72.78796702224714
1153.5 72.78796702224714
1154.5 72.68568242684441
1154.5 72.68568242684441
1155.5 72.58339780905791
1155.5 72.58339780905791
1156.5 72.4811131514362
1156.5 72.4811131514362
1157.5 72.37882848503878
1157.5 72.37882848503878
1158.5 72.27654380920113
1158.5 72.27654380920113
1159.5 72.17425911021992
1159.5 72.17425911021992
1160.5 72.07197436607143
1160.5 72.07197436607143
1161.5 71.96968961917614
1161.5 71.96968961917614
1162.5 71.86740485529211
1162.5 71.86740485529211
1163.5 71.76512007435639
1163.5 71.76512007435639
1164.5 71.6628352557066
1164.5 71.6628352557066
1165.5 71.56055043437297
1165.5 71.56055043437297
1166.5 71.45826556780908
1166.5 71.45826556780908
1167.5 71.35598070339925
1167.5 71.35598070339925
1168.5 71.25369581024816
1168.5 71.25369581024816
1169.5 71.15141088325844
1169.5 71.15141088325844
1170.5 71.04912595600396
1170.5 71.04912595600396
1171.5 70.94684100100271
1171.5 70.94684100100271
1172.5 70.84455602285792
1172.5 70.84455602285792
1173.5 70.74227102080974
1173.5 70.74227102080974
1174.5 70.63998599998762
1174.5 70.63998599998762
1175.5 70.53770096357043
1175.5 70.53770096357043
1176.5 70.43541589331461
1176.5 70.43541589331461
1177.5 70.33313081372593
1177.5 70.33313081372593
1178.5 70.2308457146035
1178.5 70.2308457146035
1179.5 70.12856058482133
1179.5 70.12856058482133
1180.5 70.0262754355054
1180.5 70.0262754355054
1181.5 69.92399026228611
1181.5 69.92399026228611
1182.5 69.8217050869845
1182.5 69.8217050869845
1183.5 69.71941987662262
1183.5 69.71941987662262
1184.5 69.61713465645958
1184.5 69.61713465645958
1185.5 69.51484940266057
1185.5 69.51484940266057
1186.5 69.41256413317122
1186.5 69.41256413317122
1187.5 69.3102788351753
1187.5 69.3102788351753
1188.5 69.2079935200647
1188.5 69.2079935200647
1189.5 69.1057081931392
1189.5 69.1057081931392
1190.5 69.00342282698
1190.5 69.00342282698
1191.5 68.90113745585757
1191.5 68.90113745585757
1192.5 68.7988520607688
1192.5 68.7988520607688
1193.5 68.69656663641366
1193.5 68.69656663641366
1194.5 68.59428121017889
1194.5 68.59428121017889
1195.5 68.49199574374796
1195.5 68.49199574374796
1196.5 68.38971026428048
1196.5 68.38971026428048
1197.5 68.28742477425205
1197.5 68.28742477425205
1198.5 68.18513924906803
1198.5 68.18513924906803
1199.5 68.08285369286337
1199.5 68.08285369286337
1200.5 67.98056814474634
1200.5 67.98056814474634
1201.5 67.87828254815722
1201.5 67.87828254815722
1202.5 67.77599694750432
1202.5 67.77599694750432
1203.5 67.67371132113051
1203.5 67.67371132113051
1204.5 67.57142567324149
1204.5 67.57142567324149
1205.5 67.46914001641849
1205.5 67.46914001641849
1206.5 67.36685432129336
1206.5 67.36685432129336
1207.5 67.26456860895826
1207.5 67.26456860895826
1208.5 67.16228287093455
1208.5 67.16228287093455
1209.5 67.0599971256682
1209.5 67.0599971256682
1210.5 66.95771134670291
1210.5 66.95771134670291
1211.5 66.8554255544031
1211.5 66.8554255544031
1212.5 66.75313974317105
1212.5 66.75313974317105
1213.5 66.65085389824007
1213.5 66.65085389824007
1214.5 66.54856805503924
1214.5 66.54856805503924
1215.5 66.44628217565742
1215.5 66.44628217565742
1216.5 66.34399627830581
1216.5 66.34399627830581
1217.5 66.24171035092806
1217.5 66.24171035092806
1218.5 66.13942440551756
1218.5 66.13942440551756
1219.5 66.03713845286441
1219.5 66.03713845286441
1220.5 65.9348524732687
1220.5 65.9348524732687
1221.5 65.83256646500816
1221.5 65.83256646500816
1222.5 65.73028043708791
1222.5 65.73028043708791
1223.5 65.62799439457918
1223.5 65.62799439457918
1224.5 65.52570833383504
1224.5 65.52570833383504
1225.5 65.42342225002379
1225.5 65.42342225002379
1226.5 65.3211361253963
1226.5 65.3211361253963
1227.5 65.21885000173914
1227.5 65.21885000173914
1228.5 65.11656386392468
1228.5 65.11656386392468
1229.5 65.01427768171624
1229.5 65.01427768171624
1230.5 64.9119914965074
1230.5 64.9119914965074
1231.5 64.80970529502012
1231.5 64.80970529502012
1232.5 64.70741905050018
1232.5 64.70741905050018
1233.5 64.60513280155556
1233.5 64.60513280155556
1234.5 64.50284651278918
1234.5 64.50284651278918
1235.5 64.40056022026262
1235.5 64.40056022026262
1236.5 64.29827390612556
1236.5 64.29827390612556
1237.5 64.1959875778312
1237.5 64.1959875778312
1238.5 64.09370121183625
1238.5 64.09370121183625
1239.5 63.99141482538947
1239.5 63.99141482538947
1240.5 63.889128434023824
1240.5 63.889128434023824
1241.5 63.78684201028965
1241.5 63.78684201028965
1242.5 63.68455555782767
1242.5 63.68455555782767
1243.5 63.5822691072032
1243.5 63.5822691072032
1244.5 63.4799826111593
1244.5 63.4799826111593
1245.5 63.377696116889936
1245.5 63.377696116889936
1246.5 63.275409582798844
1246.5 63.275409582798844
1247.5 63.173123044187754
1247.5 63.173123044187754
1248.5 63.070836468572885
1248.5 63.070836468572885
1249.5 62.9685498773441
1249.5 62.9685498773441
1250.5 62.86626327871439
1250.5 62.86626327871439
1251.5 62.7639766430809
1251.5 62.7639766430809
1252.5 62.66168999107369
1252.5 62.66168999107369
1253.5 62.55940331855168
1253.5 62.55940331855168
1254.5 62.4571166152881
1254.5 62.4571166152881
1255.5 62.354829903199295
1255.5 62.354829903199295
1256.5 62.25254316913906
1256.5 62.25254316913906
1257.5 62.15025641331006
1257.5 62.15025641331006
1258.5 62.04796963968303
1258.5 62.04796963968303
1259.5 61.945682838689535
1259.5 61.945682838689535
1260.5 61.84339601980271
1260.5 61.84339601980271
1261.5 61.74110918040108
1261.5 61.74110918040108
1262.5 61.63882231634976
1262.5 61.63882231634976
1263.5 61.53653543662154
1263.5 61.53653543662154
1264.5 61.43424853340229
1264.5 61.43424853340229
1265.5 61.33196161450614
1265.5 61.33196161450614
1266.5 61.22967466460279
1266.5 61.22967466460279
1267.5 61.12738769902254
1267.5 61.12738769902254
1268.5 61.02510072452177
1268.5 61.02510072452177
1269.5 60.92281370540576
1269.5 60.92281370540576
1270.5 60.82052668346109
1270.5 60.82052668346109
1271.5 60.718239623720514
1271.5 60.718239623720514
1272.5 60.615952548240074
1272.5 60.615952548240074
1273.5 60.51366546917118
1273.5 60.51366546917118
1274.5 60.41137835376301
1274.5 60.41137835376301
1275.5 60.30909122039855
1275.5 60.30909122039855
1276.5 60.20680406430285
1276.5 60.20680406430285
1277.5 60.10451689170748
1277.5 60.10451689170748
1278.5 60.002229701218795
1278.5 60.002229701218795
1279.5 59.899942478963105
1279.5 59.899942478963105
1280.5 59.797655240935214
1280.5 59.797655240935214
1281.5 59.695367985445195
1281.5 59.695367985445195
1282.5 59.593080706002304
1282.5 59.593080706002304
1283.5 59.490793394000285
1283.5 59.490793394000285
1284.5 59.38850607235027
1284.5 59.38850607235027
1285.5 59.28621873416825
1285.5 59.28621873416825
1286.5 59.183931372432234
1286.5 59.183931372432234
1287.5 59.081643990618794
1287.5 59.081643990618794
1288.5 58.979356592970184
1288.5 58.979356592970184
1289.5 58.87706917107074
1289.5 58.87706917107074
1290.5 58.77478170912832
1290.5 58.77478170912832
1291.5 58.67249424350215
1291.5 58.67249424350215
1292.5 58.57020674707144
1292.5 58.57020674707144
1293.5 58.4679192469893
1293.5 58.4679192469893
1294.5 58.36563170656622
1294.5 58.36563170656622
1295.5 58.263344155905685
1295.5 58.263344155905685
1296.5 58.161056595299186
1296.5 58.161056595299186
1297.5 58.05876900236855
1297.5 58.05876900236855
1298.5 57.956481390519144
1298.5 57.956481390519144
1299.5 57.85419375310198
1299.5 57.85419375310198
1300.5 57.751906091371005
1300.5 57.751906091371005
1301.5 57.64961842377218
1301.5 57.64961842377218
1302.5 57.5473307100385
1302.5 57.5473307100385
1303.5 57.44504299255811
1303.5 57.44504299255811
1304.5 57.34275526463758
1304.5 57.34275526463758
1305.5 57.24046748830281
1305.5 57.24046748830281
1306.5 57.138179715832784
1306.5 57.138179715832784
1307.5 57.035891909316355
1307.5 57.035891909316355
1308.5 56.93360408620495
1308.5 56.93360408620495
1309.5 56.831316241895394
1309.5 56.831316241895394
1310.5 56.729028374234495
1310.5 56.729028374234495
1311.5 56.626740490973134
1311.5 56.626740490973134
1312.5 56.52445258551911
1312.5 56.52445258551911
1313.5 56.422164652775045
1313.5 56.422164652775045
1314.5 56.319876712941486
1314.5 56.319876712941486
1315.5 56.21758873488812
1315.5 56.21758873488812
1316.5 56.115300758685734
1316.5 56.115300758685734
1317.5 56.013012725590464
1317.5 56.013012725590464
1318.5 55.910724711531984
1318.5 55.910724711531984
1319.5 55.80843664836242
1319.5 55.80843664836242
1320.5 55.70614857366432
1320.5 55.70614857366432
1321.5 55.603860478730525
1321.5 55.603860478730525
1322.5 55.501572364985336
1322.5 55.501572364985336
1323.5 55.39928422997901
1323.5 55.39928422997901
1324.5 55.296996068645115
1324.5 55.296996068645115
1325.5 55.19470788147781
1325.5 55.19470788147781
1326.5 55.09241968056555
1326.5 55.09241968056555
1327.5 54.99013146713643
1327.5 54.99013146713643
1328.5 54.887843227114104
1328.5 54.887843227114104
1329.5 54.785554960498565
1329.5 54.785554960498565
1330.5 54.68326667964391
1330.5 54.68326667964391
1331.5 54.58097837219604
1331.5 54.58097837219604
1332.5 54.47869004299288
1332.5 54.47869004299288
1333.5 54.37640169567515
1333.5 54.37640169567515
1334.5 54.27411333461245
1334.5 54.27411333461245
1335.5 54.17182494619675
1335.5 54.17182494619675
1336.5 54.069536529933885
1336.5 54.069536529933885
1337.5 53.967248106980385
1337.5 53.967248106980385
1338.5 53.864959648365584
1338.5 53.864959648365584
1339.5 53.76267117842492
1339.5 53.76267117842492
1340.5 53.66038267967461
1340.5 53.66038267967461
1341.5 53.558094180990054
1341.5 53.558094180990054
1342.5 53.45580563237164
1342.5 53.45580563237164
1343.5 53.35351708669991
1343.5 53.35351708669991
1344.5 53.25122850394256
1344.5 53.25122850394256
1345.5 53.14893990906723
1345.5 53.14893990906723
1346.5 53.046651284654786
1346.5 53.046651284654786
1347.5 52.94436265345641
1347.5 52.94436265345641
1348.5 52.842073979840364
1348.5 52.842073979840364
1349.5 52.739785298014084
1349.5 52.739785298014084
1350.5 52.6374965887395
1350.5 52.6374965887395
1351.5 52.535207872014496
1351.5 52.535207872014496
1352.5 52.43291913565532
1352.5 52.43291913565532
1353.5 52.33063036966374
1353.5 52.33063036966374
1354.5 52.22834158840759
1354.5 52.22834158840759
1355.5 52.1260527710283
1355.5 52.1260527710283
1356.5 52.023763948021745
1356.5 52.023763948021745
1357.5 51.92147509422413
1357.5 51.92147509422413
1358.5 51.819186228245535
1358.5 51.819186228245535
1359.5 51.71689733802958
1359.5 51.71689733802958
1360.5 51.61460841894102
1360.5 51.61460841894102
1361.5 51.51231949230673
1361.5 51.51231949230673
1362.5 51.4100305370025
1362.5 51.4100305370025
1363.5 51.307741574646705
1363.5 51.307741574646705
1364.5 51.20545256759384
1364.5 51.20545256759384
1365.5 51.10316354547907
1365.5 51.10316354547907
1366.5 51.00087452191044
1366.5 51.00087452191044
1367.5 50.89858546261754
1367.5 50.89858546261754
1368.5 50.79629638190523
1368.5 50.79629638190523
1369.5 50.69400727639842
1369.5 50.69400727639842
1370.5 50.591718164802515
1370.5 50.591718164802515
1371.5 50.48942902135777
1371.5 50.48942902135777
1372.5 50.38713985040175
1372.5 50.38713985040175
1373.5 50.284850668259274
1373.5 50.284850668259274
1374.5 50.18256145794102
1374.5 50.18256145794102
1375.5 50.08027223246557
1375.5 50.08027223246557
1376.5 49.97798299650049
1376.5 49.97798299650049
1377.5 49.875693724051324
1377.5 49.875693724051324
1378.5 49.7734044437908
1378.5 49.7734044437908
1379.5 49.67111513188411
1379.5 49.67111513188411
1380.5 49.56882579855801
1380.5 49.56882579855801
1381.5 49.466536439677604
1381.5 49.466536439677604
1382.5 49.364247074347176
1382.5 49.364247074347176
1383.5 49.26195768422224
1383.5 49.26195768422224
1384.5 49.1596682621855
1384.5 49.1596682621855
1385.5 49.05737883329986
1385.5 49.05737883329986
1386.5 48.95508937925878
1386.5 48.95508937925878
1387.5 48.85279990187983
1387.5 48.85279990187983
1388.5 48.750510394013375
1388.5 48.750510394013375
1389.5 48.648220891386465
1389.5 48.648220891386465
1390.5 48.5459313432397
1390.5 48.5459313432397
1391.5 48.443641777548976
1391.5 48.443641777548976
1392.5 48.341352196638084
1392.5 48.341352196638084
1393.5 48.23906260590206
1393.5 48.23906260590206
1394.5 48.136772975738054
1394.5 48.136772975738054
1395.5 48.03448332117841
1395.5 48.03448332117841
1396.5 47.93219365825028
1396.5 47.93219365825028
1397.5 47.829903992950214
1397.5 47.829903992950214
1398.5 47.72761426543866
1398.5 47.72761426543866
1399.5 47.62532455012569
1399.5 47.62532455012569
1400.5 47.523034802141105
1400.5 47.523034802141105
1401.5 47.42074503264182
1401.5 47.42074503264182
1402.5 47.31845522904662
1402.5 47.31845522904662
1403.5 47.21616543155813
1403.5 47.21616543155813
1404.5 47.1138755929194
1404.5 47.1138755929194
1405.5 47.011585737603866
1405.5 47.011585737603866
1406.5 46.909295864884065
1406.5 46.909295864884065
1407.5 46.8070059813137
1407.5 46.8070059813137
1408.5 46.70471605000705
1408.5 46.70471605000705
1409.5 46.60242612530128
1409.5 46.60242612530128
1410.5 46.50013615067512
1410.5 46.50013615067512
1411.5 46.397846182649836
1411.5 46.397846182649836
1412.5 46.295556182617446
1412.5 46.295556182617446
1413.5 46.19326616154005
1413.5 46.19326616154005
1414.5 46.090976124280026
1414.5 46.090976124280026
1415.5 45.98868606054763
1415.5 45.98868606054763
1416.5 45.88639597920829
1416.5 45.88639597920829
1417.5 45.78410586579888
1417.5 45.78410586579888
1418.5 45.6818157471366
1418.5 45.6818157471366
1419.5 45.57952559716405
1419.5 45.57952559716405
1420.5 45.4772354275708
1420.5 45.4772354275708
1421.5 45.37494523951551
1421.5 45.37494523951551
1422.5 45.27265502508315
1422.5 45.27265502508315
1423.5 45.170364801161554
1423.5 45.170364801161554
1424.5 45.06807455616263
1424.5 45.06807455616263
1425.5 44.96578427207161
1425.5 44.96578427207161
1426.5 44.86349399044658
1426.5 44.86349399044658
1427.5 44.76120368208353
1427.5 44.76120368208353
1428.5 44.658913333437404
1428.5 44.658913333437404
1429.5 44.556622995964425
1429.5 44.556622995964425
1430.5 44.454332600959596
1430.5 44.454332600959596
1431.5 44.35204221007357
1431.5 44.35204221007357
1432.5 44.249751785198995
1432.5 44.249751785198995
1433.5 44.147461348156924
1433.5 44.147461348156924
1434.5 44.04517088341438
1434.5 44.04517088341438
1435.5 43.94288041574277
1435.5 43.94288041574277
1436.5 43.84058990606582
1436.5 43.84058990606582
1437.5 43.738299375945395
1437.5 43.738299375945395
1438.5 43.63600884193344
1438.5 43.63600884193344
1439.5 43.533718274331804
1439.5 43.533718274331804
1440.5 43.431427693600206
1440.5 43.431427693600206
1441.5 43.32913708421213
1441.5 43.32913708421213
1442.5 43.22684644951035
1442.5 43.22684644951035
1443.5 43.12455580797314
1443.5 43.12455580797314
1444.5 43.02226514112222
1444.5 43.02226514112222
1445.5 42.91997444534918
1445.5 42.91997444534918
1446.5 42.81768373807316
1446.5 42.81768373807316
1447.5 42.71539299508632
1447.5 42.71539299508632
1448.5 42.61310225490135
1448.5 42.61310225490135
1449.5 42.5108114707296
1449.5 42.5108114707296
1450.5 42.40852067554901
1450.5 42.40852067554901
1451.5 42.3062298659845
1451.5 42.3062298659845
1452.5 42.203939035216706
1452.5 42.203939035216706
1453.5 42.10164816989677
1453.5 42.10164816989677
1454.5 41.99935729088973
1454.5 41.99935729088973
1455.5 41.89706639286353
1455.5 41.89706639286353
1456.5 41.794775479427955
1456.5 41.794775479427955
1457.5 41.692484524886524
1457.5 41.692484524886524
1458.5 41.59019356950624
1458.5 41.59019356950624
1459.5 41.48790258805244
1459.5 41.48790258805244
1460.5 41.385611570065066
1460.5 41.385611570065066
1461.5 41.28332055411976
1461.5 41.28332055411976
1462.5 41.181029507035916
1462.5 41.181029507035916
1463.5 41.078738440173105
1463.5 41.078738440173105
1464.5 40.97644735180905
1464.5 40.97644735180905
1465.5 40.87415625187902
1465.5 40.87415625187902
1466.5 40.771865120050656
1466.5 40.771865120050656
1467.5 40.66957396817768
1467.5 40.66957396817768
1468.5 40.56728279480347
1468.5 40.56728279480347
1469.5 40.464991591157876
1469.5 40.464991591157876
1470.5 40.36270038888986
1470.5 40.36270038888986
1471.5 40.260409158965764
1471.5 40.260409158965764
1472.5 40.1581179054193
1472.5 40.1581179054193
1473.5 40.05582661524395
1473.5 40.05582661524395
1474.5 39.95353531959451
1474.5 39.95353531959451
1475.5 39.85124401625453
1475.5 39.85124401625453
1476.5 39.74895266856684
1476.5 39.74895266856684
1477.5 39.64666130567244
1477.5 39.64666130567244
1478.5 39.54436992757134
1478.5 39.54436992757134
1479.5 39.44207852790603
1479.5 39.44207852790603
1480.5 39.339787105979674
1480.5 39.339787105979674
1481.5 39.23749565351632
1481.5 39.23749565351632
1482.5 39.13520417975438
1482.5 39.13520417975438
1483.5 39.032912712606795
1483.5 39.032912712606795
1484.5 38.930621194259814
1484.5 38.930621194259814
1485.5 38.82832968060871
1485.5 38.82832968060871
1486.5 38.72603812473102
1486.5 38.72603812473102
1487.5 38.623746560403
1487.5 38.623746560403
1488.5 38.52145496553796
1488.5 38.52145496553796
1489.5 38.41916335444079
1489.5 38.41916335444079
1490.5 38.316871721285246
1490.5 38.316871721285246
1491.5 38.21458007891957
1491.5 38.21458007891957
1492.5 38.1122883935675
1492.5 38.1122883935675
1493.5 38.00999669834081
1493.5 38.00999669834081
1494.5 37.90770499390398
1494.5 37.90770499390398
1495.5 37.80541324429666
1495.5 37.80541324429666
1496.5 37.70312148014714
1496.5 37.70312148014714
1497.5 37.60082972109236
1497.5 37.60082972109236
1498.5 37.49853791713272
1498.5 37.49853791713272
1499.5 37.39624609548432
1499.5 37.39624609548432
1500.5 37.293954244660235
1500.5 37.293954244660235
1501.5 37.19166238532285
1501.5 37.19166238532285
1502.5 37.089370501445025
1502.5 37.089370501445025
1503.5 36.9870786008409
1503.5 36.9870786008409
1504.5 36.88478667715296
1504.5 36.88478667715296
1505.5 36.78249472962141
1505.5 36.78249472962141
1506.5 36.68020277287973
1506.5 36.68020277287973
1507.5 36.57791078332164
1507.5 36.57791078332164
1508.5 36.47561876991994
1508.5 36.47561876991994
1509.5 36.37332674191306
1509.5 36.37332674191306
1510.5 36.271034695457615
1510.5 36.271034695457615
1511.5 36.168742618306894
1511.5 36.168742618306894
1512.5 36.06645052976193
1512.5 36.06645052976193
1513.5 35.964158418797666
1513.5 35.964158418797666
1514.5 35.86186626750081
1514.5 35.86186626750081
1515.5 35.7595741295117
1515.5 35.7595741295117
1516.5 35.65728195039788
1516.5 35.65728195039788
1517.5 35.55498974889707
1517.5 35.55498974889707
1518.5 35.452697536666534
1518.5 35.452697536666534
1519.5 35.35040529085978
1519.5 35.35040529085978
1520.5 35.2481130369386
1520.5 35.2481130369386
1521.5 35.145820750403665
1521.5 35.145820750403665
1522.5 35.043528453633165
1522.5 35.043528453633165
1523.5 34.94123612252665
1523.5 34.94123612252665
1524.5 34.83894378281153
1524.5 34.83894378281153
1525.5 34.736651417828504
1525.5 34.736651417828504
1526.5 34.63435902814677
1526.5 34.63435902814677
1527.5 34.5320666277353
1527.5 34.5320666277353
1528.5 34.42977419977651
1528.5 34.42977419977651
1529.5 34.32748174863862
1529.5 34.32748174863862
1530.5 34.22518928746782
1530.5 34.22518928746782
1531.5 34.122896791201214
1531.5 34.122896791201214
1532.5 34.02060428606037
1532.5 34.02060428606037
1533.5 33.91831176191381
1533.5 33.91831176191381
1534.5 33.81601919707374
1534.5 33.81601919707374
1535.5 33.7137266209468
1535.5 33.7137266209468
1536.5 33.61143402670719
1536.5 33.61143402670719
1537.5 33.509141412702064
1537.5 33.509141412702064
1538.5 33.40684877545487
1538.5 33.40684877545487
1539.5 33.30455612453403
1539.5 33.30455612453403
1540.5 33.20226344815468
1540.5 33.20226344815468
1541.5 33.099970746412126
1541.5 33.099970746412126
1542.5 32.997678009573754
1542.5 32.997678009573754
1543.5 32.89538528300392
1543.5 32.89538528300392
1544.5 32.793092524219205
1544.5 32.793092524219205
1545.5 32.69079973931148
1545.5 32.69079973931148
1546.5 32.58850693387845
1546.5 32.58850693387845
1547.5 32.48621411729178
1547.5 32.48621411729178
1548.5 32.38392125951743
1548.5 32.38392125951743
1549.5 32.28162840525524
1549.5 32.28162840525524
1550.5 32.17933549980713
1550.5 32.17933549980713
1551.5 32.077042607014334
1551.5 32.077042607014334
1552.5 31.97474967064708
1552.5 31.97474967064708
1553.5 31.872456723328852
1553.5 31.872456723328852
1554.5 31.77016374091481
1554.5 31.77016374091481
1555.5 31.667870753439
1555.5 31.667870753439
1556.5 31.565577738586217
1556.5 31.565577738586217
1557.5 31.463284712579792
1557.5 31.463284712579792
1558.5 31.360991651414583
1558.5 31.360991651414583
1559.5 31.258698570122935
1559.5 31.258698570122935
1560.5 31.15640547575918
1560.5 31.15640547575918
1561.5 31.054112362028786
1561.5 31.054112362028786
1562.5 30.951819226950313
1562.5 30.951819226950313
1563.5 30.84952605032322
1563.5 30.84952605032322
1564.5 30.747232876448496
1564.5 30.747232876448496
1565.5 30.64493968652544
1565.5 30.64493968652544
1566.5 30.54264645727019
1566.5 30.54264645727019
1567.5 30.44035321494284
1567.5 30.44035321494284
1568.5 30.33805994954514
1568.5 30.33805994954514
1569.5 30.23576665938576
1569.5 30.23576665938576
1570.5 30.13347335393785
1570.5 30.13347335393785
1571.5 30.031180028300525
1571.5 30.031180028300525
1572.5 29.92888668177696
1572.5 29.92888668177696
1573.5 29.826593313905313
1573.5 29.826593313905313
1574.5 29.724299918789924
1574.5 29.724299918789924
1575.5 29.622006508385997
1575.5 29.622006508385997
1576.5 29.519713084846995
1576.5 29.519713084846995
1577.5 29.417419627972375
1577.5 29.417419627972375
1578.5 29.31512615362512
1578.5 29.31512615362512
1579.5 29.21283265908845
1579.5 29.21283265908845
1580.5 29.110539152144177
1580.5 29.110539152144177
1581.5 29.00824560140421
1581.5 29.00824560140421
1582.5 28.905952057956554
1582.5 28.905952057956554
1583.5 28.803658470978842
1583.5 28.803658470978842
1584.5 28.701364876925595
1584.5 28.701364876925595
1585.5 28.59907125364716
1585.5 28.59907125364716
1586.5 28.496777616998664
1586.5 28.496777616998664
1587.5 28.394483951124975
1587.5 28.394483951124975
1588.5 28.29219026284545
1588.5 28.29219026284545
1589.5 28.189896568187216
1589.5 28.189896568187216
1590.5 28.08760284360697
1590.5 28.08760284360697
1591.5 27.98530909052901
1591.5 27.98530909052901
1592.5 27.88301533640442
1592.5 27.88301533640442
1593.5 27.78072154626594
1593.5 27.78072154626594
1594.5 27.678427740510323
1594.5 27.678427740510323
1595.5 27.576133905497187
1595.5 27.576133905497187
1596.5 27.47384004056204
1596.5 27.47384004056204
1597.5 27.37154618355306
1597.5 27.37154618355306
1598.5 27.269252287553968
1598.5 27.269252287553968
1599.5 27.166958376900194
1599.5 27.166958376900194
1600.5 27.064664438242872
1600.5 27.064664438242872
1601.5 26.962370489470818
1601.5 26.962370489470818
1602.5 26.860076512233377
1602.5 26.860076512233377
1603.5 26.757782504218824
1603.5 26.757782504218824
1604.5 26.655488495157638
1604.5 26.655488495157638
1605.5 26.553194456573298
1605.5 26.553194456573298
1606.5 26.450900388269613
1606.5 26.450900388269613
1607.5 26.348606324915863
1607.5 26.348606324915863
1608.5 26.246312216974292
1608.5 26.246312216974292
1609.5 26.144018099710113
1609.5 26.144018099710113
1610.5 26.04172395166882
1610.5 26.04172395166882
1611.5 25.939429781918516
1611.5 25.939429781918516
1612.5 25.837135588179798
1612.5 25.837135588179798
1613.5 25.734841394058947
1613.5 25.734841394058947
1614.5 25.63254716773668
1614.5 25.63254716773668
1615.5 25.530252918185795
1615.5 25.530252918185795
1616.5 25.42795864470947
1616.5 25.42795864470947
1617.5 25.32566436327187
1617.5 25.32566436327187
1618.5 25.223370057149026
1618.5 25.223370057149026
1619.5 25.121075720249067
1619.5 25.121075720249067
1620.5 25.018781366909195
1620.5 25.018781366909195
1621.5 24.916486982792208
1621.5 24.916486982792208
1622.5 24.814192595349187
1622.5 24.814192595349187
1623.5 24.71189818534205
1623.5 24.71189818534205
1624.5 24.60960373561733
1624.5 24.60960373561733
1625.5 24.507309292963676
1625.5 24.507309292963676
1626.5 24.40501481562654
1626.5 24.40501481562654
1627.5 24.302720316023255
1627.5 24.302720316023255
1628.5 24.200425799187926
1628.5 24.200425799187926
1629.5 24.098131249391383
1629.5 24.098131249391383
1630.5 23.995836692298067
1630.5 23.995836692298067
1631.5 23.893542101281064
1631.5 23.893542101281064
1632.5 23.791247500086357
1632.5 23.791247500086357
1633.5 23.688952868051565
1633.5 23.688952868051565
1634.5 23.586658232690738
1634.5 23.586658232690738
1635.5 23.48436355867569
1635.5 23.48436355867569
1636.5 23.382068880574806
1636.5 23.382068880574806
1637.5 23.279774179150007
1637.5 23.279774179150007
1638.5 23.17747943648802
1638.5 23.17747943648802
1639.5 23.075184690898862
1639.5 23.075184690898862
1640.5 22.972889920067324
1640.5 22.972889920067324
1641.5 22.87059514021675
1641.5 22.87059514021675
1642.5 22.76830031836918
1642.5 22.76830031836918
1643.5 22.666005488262375
1643.5 22.666005488262375
1644.5 22.56371063043112
1644.5 22.56371063043112
1645.5 22.461415757027122
1645.5 22.461415757027122
1646.5 22.35912084817984
1646.5 22.35912084817984
1647.5 22.25682593736785
1647.5 22.25682593736785
1648.5 22.154530985983172
1648.5 22.154530985983172
1649.5 22.052236045482037
1649.5 22.052236045482037
1650.5 21.949941058050705
1650.5 21.949941058050705
1651.5 21.84764605070906
1651.5 21.84764605070906
1652.5 21.745351038920646
1652.5 21.745351038920646
1653.5 21.64305599553235
1653.5 21.64305599553235
1654.5 21.540760925876235
1654.5 21.540760925876235
1655.5 21.438465844522813
1655.5 21.438465844522813
1656.5 21.336170743657945
1656.5 21.336170743657945
1657.5 21.23387561092756
1657.5 21.23387561092756
1658.5 21.13158045676726
1658.5 21.13158045676726
1659.5 21.029285293790586
1659.5 21.029285293790586
1660.5 20.92699010358363
1660.5 20.92699010358363
1661.5 20.824694900159766
1661.5 20.824694900159766
1662.5 20.72239964980571
1662.5 20.72239964980571
1663.5 20.62010440881559
1663.5 20.62010440881559
1664.5 20.517809141063488
1664.5 20.517809141063488
1665.5 20.415513839926263
1665.5 20.415513839926263
1666.5 20.313218511761423
1666.5 20.313218511761423
1667.5 20.210923192960518
1667.5 20.210923192960518
1668.5 20.108627832067327
1668.5 20.108627832067327
1669.5 20.00633245235952
1669.5 20.00633245235952
1670.5 19.904037053140268
1670.5 19.904037053140268
1671.5 19.8017416343466
1671.5 19.8017416343466
1672.5 19.699446197003958
1672.5 19.699446197003958
1673.5 19.597150737205965
1673.5 19.597150737205965
1674.5 19.494855243326022
1674.5 19.494855243326022
1675.5 19.3925597383503
1675.5 19.3925597383503
1676.5 19.290264225489743
1676.5 19.290264225489743
1677.5 19.18796867245536
1677.5 19.18796867245536
1678.5 19.085673119749142
1678.5 19.085673119749142
1679.5 18.983377518593127
1679.5 18.983377518593127
1680.5 18.8810819034604
1680.5 18.8810819034604
1681.5 18.778786282361306
1681.5 18.778786282361306
1682.5 18.676490635595925
1682.5 18.676490635595925
1683.5 18.574194965881034
1683.5 18.574194965881034
1684.5 18.471899277750396
1684.5 18.471899277750396
1685.5 18.369603567430044
1685.5 18.369603567430044
1686.5 18.267307830683606
1686.5 18.267307830683606
1687.5 18.165012065124312
1687.5 18.165012065124312
1688.5 18.062716306915192
1688.5 18.062716306915192
1689.5 17.96042049949648
1689.5 17.96042049949648
1690.5 17.858124677835416
1690.5 17.858124677835416
1691.5 17.755828842862147
1691.5 17.755828842862147
1692.5 17.653532992886735
1692.5 17.653532992886735
1693.5 17.551237102674527
1693.5 17.551237102674527
1694.5 17.448941196966008
1694.5 17.448941196966008
1695.5 17.346645284037155
1695.5 17.346645284037155
1696.5 17.244349341535646
1696.5 17.244349341535646
1697.5 17.14205337184825
1697.5 17.14205337184825
1698.5 17.039757394940516
1698.5 17.039757394940516
1699.5 16.937461383330724
1699.5 16.937461383330724
1700.5 16.835165348207823
1700.5 16.835165348207823
1701.5 16.73286929904524
1701.5 16.73286929904524
1702.5 16.63057325011552
1702.5 16.63057325011552
1703.5 16.528277151216408
1703.5 16.528277151216408
1704.5 16.425981036555346
1704.5 16.425981036555346
1705.5 16.323684908519105
1705.5 16.323684908519105
1706.5 16.22138874945358
1706.5 16.22138874945358
1707.5 16.11909257701288
1707.5 16.11909257701288
1708.5 16.01679638126173
1708.5 16.01679638126173
1709.5 15.914500165873196
1709.5 15.914500165873196
1710.5 15.812203926414416
1710.5 15.812203926414416
1711.5 15.709907678215696
1711.5 15.709907678215696
1712.5 15.607611395049283
1712.5 15.607611395049283
1713.5 15.50531510314293
1713.5 15.50531510314293
1714.5 15.40301878862296
1714.5 15.40301878862296
1715.5 15.300722435462234
1715.5 15.300722435462234
1716.5 15.198426070382961
1716.5 15.198426070382961
1717.5 15.09612968732531
1717.5 15.09612968732531
1718.5 14.993833303740725
1718.5 14.993833303740725
1719.5 14.89153686936397
1719.5 14.89153686936397
1720.5 14.789240411676769
1720.5 14.789240411676769
1721.5 14.686943959491531
1721.5 14.686943959491531
1722.5 14.584647477903976
1722.5 14.584647477903976
1723.5 14.482350950856324
1723.5 14.482350950856324
1724.5 14.380054422521933
1724.5 14.380054422521933
1725.5 14.2777578790901
1725.5 14.2777578790901
1726.5 14.175461304768675
1726.5 14.175461304768675
1727.5 14.073164720947512
1727.5 14.073164720947512
1728.5 13.970868107395425
1728.5 13.970868107395425
1729.5 13.8685714835838
1729.5 13.8685714835838
1730.5 13.766274808220205
1730.5 13.766274808220205
1731.5 13.663978146634545
1731.5 13.663978146634545
1732.5 13.561681459459038
1732.5 13.561681459459038
1733.5 13.459384720731563
1733.5 13.459384720731563
1734.5 13.35708797995755
1734.5 13.35708797995755
1735.5 13.254791236472498
1735.5 13.254791236472498
1736.5 13.152494454948222
1736.5 13.152494454948222
1737.5 13.05019765005053
1737.5 13.05019765005053
1738.5 12.947900821019617
1738.5 12.947900821019617
1739.5 12.845603982425995
1739.5 12.845603982425995
1740.5 12.743307126455528
1740.5 12.743307126455528
1741.5 12.641010231781333
1741.5 12.641010231781333
1742.5 12.53871332678463
1742.5 12.53871332678463
1743.5 12.436416406627508
1743.5 12.436416406627508
1744.5 12.33411945478867
1744.5 12.33411945478867
1745.5 12.231822483388882
1745.5 12.231822483388882
1746.5 12.129525504344853
1746.5 12.129525504344853
1747.5 12.027228477067158
1747.5 12.027228477067158
1748.5 11.92493145671573
1748.5 11.92493145671573
1749.5 11.822634409749014
1749.5 11.822634409749014
1750.5 11.720337338851747
1750.5 11.720337338851747
1751.5 11.618040235247326
1751.5 11.618040235247326
1752.5 11.515743121320394
1752.5 11.515743121320394
1753.5 11.413445989256815
1753.5 11.413445989256815
1754.5 11.311148819186338
1754.5 11.311148819186338
1755.5 11.208851636576922
1755.5 11.208851636576922
1756.5 11.10655444404386
1756.5 11.10655444404386
1757.5 11.00425722807441
1757.5 11.00425722807441
1758.5 10.90195999347415
1758.5 10.90195999347415
1759.5 10.79966272398263
1759.5 10.79966272398263
1760.5 10.697365445327268
1760.5 10.697365445327268
1761.5 10.59506814122175
1761.5 10.59506814122175
1762.5 10.492770826989926
1762.5 10.492770826989926
1763.5 10.390473477575341
1763.5 10.390473477575341
1764.5 10.288176105186206
1764.5 10.288176105186206
1765.5 10.185878712678985
1765.5 10.185878712678985
1766.5 10.083581317764294
1766.5 10.083581317764294
1767.5 9.981283877967627
1767.5 9.981283877967627
1768.5 9.87898645840651
1768.5 9.87898645840651
1769.5 9.776688962549999
1769.5 9.776688962549999
1770.5 9.674391477714003
1770.5 9.674391477714003
1771.5 9.57209397265872
1771.5 9.57209397265872
1772.5 9.469796446929015
1772.5 9.469796446929015
1773.5 9.367498884216491
1773.5 9.367498884216491
1774.5 9.265201311556917
1774.5 9.265201311556917
1775.5 9.162903710988527
1775.5 9.162903710988527
1776.5 9.060606103910096
1776.5 9.060606103910096
1777.5 8.958308445661059
1777.5 8.958308445661059
1778.5 8.856010800828226
1778.5 8.856010800828226
1779.5 8.753713122364003
1779.5 8.753713122364003
1780.5 8.651415402045409
1780.5 8.651415402045409
1781.5 8.549117717724126
1781.5 8.549117717724126
1782.5 8.446819966620145
1782.5 8.446819966620145
1783.5 8.344522173975639
1783.5 8.344522173975639
1784.5 8.242224408918682
1784.5 8.242224408918682
1785.5 8.139926602602982
1785.5 8.139926602602982
1786.5 8.037628779802406
1786.5 8.037628779802406
1787.5 7.935330921834954
1787.5 7.935330921834954
1788.5 7.8330330636592205
1788.5 7.8330330636592205
1789.5 7.730735165556502
1789.5 7.730735165556502
1790.5 7.628437256112003
1790.5 7.628437256112003
1791.5 7.52613931599484
1791.5 7.52613931599484
1792.5 7.423841383741907
1792.5 7.423841383741907
1793.5 7.321543399973614
1793.5 7.321543399973614
1794.5 7.219245398466483
1794.5 7.219245398466483
1795.5 7.116947401981937
1795.5 7.116947401981937
1796.5 7.01464934313005
1796.5 7.01464934313005
1797.5 6.9123512986169855
1797.5 6.9123512986169855
1798.5 6.810053229624852
1798.5 6.810053229624852
1799.5 6.7077551323234195
1799.5 6.7077551323234195
1800.5 6.605456979028297
1800.5 6.605456979028297
1801.5 6.50315886389709
1801.5 6.50315886389709
1802.5 6.4008606916294095
1802.5 6.4008606916294095
1803.5 6.298562530184688
1803.5 6.298562530184688
1804.5 6.196264300751512
1804.5 6.196264300751512
1805.5 6.093966095012943
1805.5 6.093966095012943
1806.5 5.991667848970572
1806.5 5.991667848970572
1807.5 5.8893695670174075
1807.5 5.8893695670174075
1808.5 5.787071279257197
1808.5 5.787071279257197
1809.5 5.684772992243647
1809.5 5.684772992243647
1810.5 5.582474632269151
1810.5 5.582474632269151
1811.5 5.480176280377171
1811.5 5.480176280377171
1812.5 5.377877942659839
1812.5 5.377877942659839
1813.5 5.275579548290219
1813.5 5.275579548290219
1814.5 5.173281119355256
1814.5 5.173281119355256
1815.5 5.0709826983782
1815.5 5.0709826983782
1816.5 4.96868423609531
1816.5 4.96868423609531
1817.5 4.866385773023597
1817.5 4.866385773023597
1818.5 4.76408727699982
1818.5 4.76408727699982
1819.5 4.661788763737533
1819.5 4.661788763737533
1820.5 4.559490191325008
1820.5 4.559490191325008
1821.5 4.45719165100933
1821.5 4.45719165100933
1822.5 4.354893086502008
1822.5 4.354893086502008
1823.5 4.252594451992468
1823.5 4.252594451992468
1824.5 4.150295831179295
1824.5 4.150295831179295
1825.5 4.047997210768291
1825.5 4.047997210768291
1826.5 3.945698552432731
1826.5 3.945698552432731
1827.5 3.843399854293435
1827.5 3.843399854293435
1828.5 3.741101146847111
1828.5 3.741101146847111
1829.5 3.6388024248949336
1829.5 3.6388024248949336
1830.5 3.536503683801662
1830.5 3.536503683801662
1831.5 3.4342049249916005
1831.5 3.4342049249916005
1832.5 3.3319061068668647
1832.5 3.3319061068668647
1833.5 3.22960729168798
1833.5 3.22960729168798
1834.5 3.127308483667637
1834.5 3.127308483667637
1835.5 3.025009643054806
1835.5 3.025009643054806
1836.5 2.92271075550505
1836.5 2.92271075550505
1837.5 2.8204118496913466
1837.5 2.8204118496913466
1838.5 2.7181129443252816
1838.5 2.7181129443252816
1839.5 2.615813996234983
1839.5 2.615813996234983
1840.5 2.5135150510671287
1840.5 2.5135150510671287
1841.5 2.4112160598392336
1841.5 2.4112160598392336
1842.5 2.3089170657557574
1842.5 2.3089170657557574
1843.5 2.20661804234371
1843.5 2.20661804234371
1844.5 2.1043189945521767
1844.5 2.1043189945521767
1845.5 2.002019940569255
1845.5 2.002019940569255
1846.5 1.899720879658552
1846.5 1.899720879658552
1847.5 1.7974217614296994
1847.5 1.7974217614296994
1848.5 1.6951226331794889
1848.5 1.6951226331794889
1849.5 1.5928234821078853
1849.5 1.5928234821078853
1850.5 1.4905243307634088
1850.5 1.4905243307634088
1851.5 1.3882251411264768
1851.5 1.3882251411264768
1852.5 1.2859259158034664
1852.5 1.2859259158034664
1853.5 1.1836266927443007
1853.5 1.1836266927443007
1854.5 1.0813274527822572
1854.5 1.0813274527822572
1855.5 0.9790281687176706
1855.5 0.9790281687176706
1856.5 0.8767288715517453
1856.5 0.8767288715517453
1857.5 0.774429598205525
1857.5 0.774429598205525
1858.5 0.6721302446318919
1858.5 0.6721302446318919
1859.5 0.5698308915130263
1859.5 0.5698308915130263
1860.5 0.46753151840273127
1860.5 0.46753151840273127
1861.5 0.36523210317788113
1861.5 0.36523210317788113
1862.5 0.2629326974471831
1862.5 0.2629326974471831
1863.5 0.16063326251973536
1863.5 0.16063326251973536
1864.5 0.05833382524833925
1864.5 0.05833382524833925
1865.5 0.007184061320282115
1865.5 0.007184061320282115
1887.5478970088218 0.007184061320282115
1887.5478970088218 0.007184061320282115
1888.5478970088218 0.1909585180108774
1888.5478970088218 0.1909585180108774
1889.5478970088218 0.6574594270626815
1889.5478970088218 0.6574594270626815
1890.5478970088218 1.3482326377761509
1890.5478970088218 1.3482326377761509
1891.5478970088218 2.2169090772239968
1891.5478970088218 2.2169090772239968
1892.5478970088218 3.2267064408883144
1892.5478970088218 3.2267064408883144
1893.5478970088218 4.348447041209072
1893.5478970088218 4.348447041209072
1894.5478970088218 5.558985575918619
1894.5478970088218 5.558985575918619
1895.5478970088218 6.839962056021264
1895.5478970088218 6.839962056021264
1896.5478970088218 8.176812381852356
1896.5478970088218 8.176812381852356
1897.5478970088218 9.557983665790283
1897.5478970088218 9.557983665790283
1898.5478970088218 10.974311436817366
1898.5478970088218 10.974311436817366
1899.5478970088218 12.418526127052035
1899.5478970088218 12.418526127052035
1900.5478970088218 13.884861070970725
1900.5478970088218 13.884861070970725
1901.5478970088218 15.36874188853988
1901.5478970088218 15.36874188853988
1902.5478970088218 16.866539961455526
1902.5478970088218 16.866539961455526
1903.5478970088218 18.37537687599763
1903.5478970088218 18.37537687599763
1904.5478970088218 19.892969342820123
1904.5478970088218 19.892969342820123
1905.5478970088218 21.417506152071738
1905.5478970088218 21.417506152071738
1906.5478970088218 22.947550564947512
1906.5478970088218 22.947550564947512
1907.5478970088218 24.48196287348462
1907.5478970088218 24.48196287348462
1908.5478970088218 26.01983901838209
1908.5478970088218 26.01983901838209
1909.5478970088218 27.560461832486144
1909.5478970088218 27.560461832486144
1910.5478970088218 29.103262464307434
1910.5478970088218 29.103262464307434
1911.5478970088218 30.647789651524732
1911.5478970088218 30.647789651524732
1912.5478970088218 32.19368543325241
1912.5478970088218 32.19368543325241
1913.5478970088218 33.74066585506228
1913.5478970088218 33.74066585506228
1914.5478970088218 35.2885056507608
1914.5478970088218 35.2885056507608
1915.5478970088218 36.83702618471965
1915.5478970088218 36.83702618471965
1916.5478970088218 38.38608568502682
1916.5478970088218 38.38608568502682
1917.5478970088218 39.93557174056777
1917.5478970088218 39.93557174056777
1918.5478970088218 41.485395163204956
1918.5478970088218 41.485395163204956
1919.5478970088218 43.035485212468906
1919.5478970088218 43.035485212468906
1920.5 44.55414970426665
1920.5 44.55414970426665
1921.5 46.189850175018236
1921.5 46.189850175018236
1922.5 47.8256823937483
1922.5 47.8256823937483
1923.5 49.46161798508211
1923.5 49.46161798508211
1924.5 51.09763447854424
1924.5 51.09763447854424
1925.5 52.73371403699318
1925.5 52.73371403699318
1926.5 54.36984251672411
1926.5 54.36984251672411
1927.5 56.006008695118524
1927.5 56.006008695118524
1928.5 57.642203669016624
1928.5 57.642203669016624
1929.5 59.27842038442408
1929.5 59.27842038442408
1930.5 60.914653240939266
1930.5 60.914653240939266
1931.5 62.55089778668165
1931.5 62.55089778668165
1932.5 64.18715049201674
1932.5 64.18715049201674
1933.5 65.82340858261246
1933.5 65.82340858261246
1934.5 67.45966981127808
1934.5 67.45966981127808
1935.5 69.09593244063599
1935.5 69.09593244063599
1936.5 70.73219507789307
1936.5 70.73219507789307
1937.3769849568225 72.06369709191539
1937.3769849568225 72.06369709191539
1938.3769849568225 73.26440790604015
1938.3769849568225 73.26440790604015
1939.3769849568225 74.21334671687181
1939.3769849568225 74.21334671687181
1940.3769849568225 74.96256780299684
1940.3769849568225 74.96256780299684
1941.3769849568225 75.55336302519738
1941.3769849568225 75.55336302519738
1942.3769849568225 76.01848704336139
1942.3769849568225 76.01848704336139
1943.3769849568225 76.38392239781032
1943.3769849568225 76.38392239781032
1944.3769849568225 76.67027972561839
1944.3769849568225 76.67027972561839
1945.3769849568225 76.89390837530598
1945.3769849568225 76.89390837530598
1946.3769849568225 77.06777751130319
1946.3769849568225 77.06777751130319
1947.3769849568225 77.20217483521284
1947.3769849568225 77.20217483521284
1948.3769849568225 77.3052611472442
1948.3769849568225 77.3052611472442
1949.3769849568225 77.38350995808533
1949.3769849568225 77.38350995808533
1950.3769849568225 77.44205639908857
1950.3769849568225 77.44205639908857
1951.3769849568225 77.48497392059295
1951.3769849568225 77.48497392059295
1952.3769849568225 77.51549379611794
1952.3769849568225 77.51549379611794
1953.3769849568225 77.53617921339722
1953.3769849568225 77.53617921339722
1954.3769849568225 77.54906343498071
1954.3769849568225 77.54906343498071
1955.3769849568225 77.55575937188037
1955.3769849568225 77.55575937188037
1956.3769849568225 77.55754640525237
1956.3769849568225 77.55754640525237
1957.3769849568225 77.55543949441774
1957.3769849568225 77.55543949441774
1958.3769849568225 77.55024365867693
1958.3769849568225 77.55024365867693
1959.3769849568225 77.54259755956046
1959.3769849568225 77.54259755956046
1960.3769849568225 77.53300779277339
1960.3769849568225 77.53300779277339
1961.3769849568225 77.52187618147994
1961.3769849568225 77.52187618147994
1962.3769849568225 77.50952150883991
1962.3769849568225 77.50952150883991
1963.3769849568225 77.49619665701925
1963.3769849568225 77.49619665701925
1964.3769849568225 77.48210219986633
1964.3769849568225 77.48210219986633
1965.3769849568225 77.46739724577905
1965.3769849568225 77.46739724577905
1966.3769849568225 77.45220802085979
1966.3769849568225 77.45220802085979
1967.3769849568225 77.43663464478716
1967.3769849568225 77.43663464478716
1968.3769849568225 77.4207565436662
1968.3769849568225 77.4207565436662
1969.3769849568225 77.4046367163191
1969.3769849568225 77.4046367163191
1970.3769849568225 77.3883251439456
1970.3769849568225 77.3883251439456
1971.3769849568225 77.37186146049011
1971.3769849568225 77.37186146049011
1972.3769849568225 77.35527712203083
1972.3769849568225 77.35527712203083
1973.3769849568225 77.33859707762734
1973.3769849568225 77.33859707762734
1974.3769849568225 77.32184109551494
1974.3769849568225 77.32184109551494
1975.3769849568225 77.305024901736
1975.3769849568225 77.305024901736
1976.3769849568225 77.28816091315115
1976.3769849568225 77.28816091315115
1977.3769849568225 77.27125903380362
1977.3769849568225 77.27125903380362
1978.3769849568225 77.25432711202802
1978.3769849568225 77.25432711202802
1979.3769849568225 77.23737132404487
1979.3769849568225 77.23737132404487
1980.0 77.22679741330948
1980.0 77.22679741330948
1981.0 77.12457661491469
1981.0 77.12457661491469
1982.0 77.0223428104135
1982.0 77.0223428104135
1983.0 76.9200986453958
1983.0 76.9200986453958
1984.0 76.81784628978836
1984.0 76.81784628978836
1985.0 76.71558742344604
1985.0 76.71558742344604
1986.0 76.61332337656346
1986.0 76.61332337656346
1987.0 76.51105524863512
1987.0 76.51105524863512
1988.0 76.40878382781875
1988.0 76.40878382781875
1989.0 76.30650983259842
1989.0 76.30650983259842
1990.0 76.20423376855027
1990.0 76.20423376855027
1991.0 76.1019560780674
1991.0 76.1019560780674
1992.0 75.99967707409094
1992.0 75.99967707409094
1993.0 75.89739702752335
1993.0 75.89739702752335
1994.0 75.79511616797247
1994.0 75.79511616797247
1995.0 75.69283463562704
1995.0 75.69283463562704
1996.0 75.59055257410552
1996.0 75.59055257410552
1997.0 75.48827009286532
1997.0 75.48827009286532
1998.0 75.38598727601155
1998.0 75.38598727601155
1999.0 75.28370417339859
1999.0 75.28370417339859
2000.0 75.18142086347736
2000.0 75.18142086347736
2001.0 75.0791373597251
2001.0 75.0791373597251
2002.0 74.97685371345045
2002.0 74.97685371345045
2003.0 74.8745699373965
2003.0 74.8745699373965
2004.0 74.77228606954444
2004.0 74.77228606954444
2005.0 74.67000212078217
2005.0 74.67000212078217
2006.0 74.56771809649977
2006.0 74.56771809649977
2007.0 74.46543400569182
2007.0 74.46543400569182
2008.0 74.36314986367748
2008.0 74.36314986367748
2009.0 74.2608656879423
2009.0 74.2608656879423
2010.0 74.15858146214072
2010.0 74.15858146214072
2011.0 74.05629719908565
2011.0 74.05629719908565
2012.0 73.9540129069693
2012.0 73.9540129069693
2013.0 73.8517285839161
2013.0 73.8517285839161
2014.0 73.7494442212437
2014.0 73.7494442212437
2015.0 73.64715982026279
2015.0 73.64715982026279
2016.0 73.54487538192872
2016.0 73.54487538192872
2017.0 73.44259094167062
2017.0 73.44259094167062
2018.0 73.34030647227236
2018.0 73.34030647227236
2019.0 73.23802199389573
2019.0 73.23802199389573
2020.0 73.13573747740617
2020.0 73.13573747740617
2021.0 73.03345294538451
2021.0 73.03345294538451
2022.0 72.93116838180362
2022.0 72.93116838180362
2023.0 72.82888382547415
2023.0 72.82888382547415
2024.0 72.72659923006928
2024.0 72.72659923006928
2025.0 72.62431461131818
2025.0 72.62431461131818
2026.0 72.52202998332952
2026.0 72.52202998332952
2027.0 72.41974532378164
2027.0 72.41974532378164
2028.0 72.31746064794186
2028.0 72.31746064794186
2029.0 72.21517594190418
2029.0 72.21517594190418
2030.0 72.11289123348061
2030.0 72.11289123348061
2031.0 72.01060649485915
2031.0 72.01060649485915
2032.0 71.90832173706487
2032.0 71.90832173706487
2033.0 71.80603695128912
2033.0 71.80603695128912
2034.0 71.70375214624524
2034.0 71.70375214624524
2035.0 71.60146733176114
2035.0 71.60146733176114
2036.0 71.4991824858575
2036.0 71.4991824858575
2037.0 71.39689762412381
2037.0 71.39689762412381
2038.0 71.29461272808966
2038.0 71.29461272808966
2039.0 71.19232783225257
2039.0 71.19232783225257
2040.0 71.09004289794163
2040.0 71.09004289794163
2041.0 70.98775794369806
2041.0 70.98775794369806
2042.0 70.8854729813756
2042.0 70.8854729813756
2043.0 70.78318798617697
2043.0 70.78318798617697
2044.0 70.68090297220438
2044.0 70.68090297220438
2045.0 70.57861794406104
2045.0 70.57861794406104
2046.0 70.47633288913339
2046.0 70.47633288913339
2047.0 70.3740478154318
2047.0 70.3740478154318
2048.0 70.27176272603982
2048.0 70.27176272603982
2049.0 70.16947761062337
2049.0 70.16947761062337
2050.0 70.06719246206511
2050.0 70.06719246206511
2051.0 69.96490730466816
2051.0 69.96490730466816
2052.0 69.86262212800308
2052.0 69.86262212800308
2053.0 69.76033694173952
2053.0 69.76033694173952
2054.0 69.65805170726948
2054.0 69.65805170726948
2055.0 69.55576646929282
2055.0 69.55576646929282
2056.0 69.453481206653
2056.0 69.453481206653
2057.0 69.35119592523921
2057.0 69.35119592523921
2058.0 69.24891061840246
2058.0 69.24891061840246
2059.0 69.1466252990863
2059.0 69.1466252990863
2060.0 69.04433994805262
2060.0 69.04433994805262
2061.0 68.94205457768786
2061.0 68.94205457768786
2062.0 68.83976919772459
2062.0 68.83976919772459
2063.0 68.73748377488694
2063.0 68.73748377488694
2064.0 68.63519834169098
2064.0 68.63519834169098
2065.0 68.5329128966801
2065.0 68.5329128966801
2066.0 68.43062744207074
2066.0 68.43062744207074
2067.0 68.3283419377353
2067.0 68.3283419377353
2068.0 68.22605642913344
2068.0 68.22605642913344
2069.0 68.12377089414613
2069.0 68.12377089414613
2070.0 68.0214853254599
2070.0 68.0214853254599
2071.0 67.91919974495876
2071.0 67.91919974495876
2072.0 67.81691416694756
2072.0 67.81691416694756
2073.0 67.7146285414267
2073.0 67.7146285414267
2074.0 67.61234290257134
2074.0 67.61234290257134
2075.0 67.51005723878717
2075.0 67.51005723878717
2076.0 67.4077715694826
2076.0 67.4077715694826
2077.0 67.30548585018634
2077.0 67.30548585018634
2078.0 67.20320013288585
2078.0 67.20320013288585
2079.0 67.10091438989677
2079.0 67.10091438989677
2080.0 66.998628626057
2080.0 66.998628626057
2081.0 66.89634284500725
2081.0 66.89634284500725
2082.0 66.79405704214435
2082.0 66.79405704214435
2083.0 66.69177121233888
2083.0 66.69177121233888
2084.0 66.58948536217689
2084.0 66.58948536217689
2085.0 66.48719948507232
2085.0 66.48719948507232
2086.0 66.38491359539303
2086.0 66.38491359539303
2087.0 66.28262768480008
2087.0 66.28262768480008
2088.0 66.18034175315377
2088.0 66.18034175315377
2089.0 66.0780558027779
2089.0 66.0780558027779
2090.0 65.97576982449698
2090.0 65.97576982449698
2091.0 65.87348382672671
2091.0 65.87348382672671
2092.0 65.77119781495742
2092.0 65.77119781495742
2093.0 65.66891178979063
2093.0 65.66891178979063
2094.0 65.56662572844283
2094.0 65.56662572844283
2095.0 65.46433964131114
2095.0 65.46433964131114
2096.0 65.36205355323133
2096.0 65.36205355323133
2097.0 65.25976743185144
2097.0 65.25976743185144
2098.0 65.15748128810127
2098.0 65.15748128810127
2099.0 65.05519513075093
2099.0 65.05519513075093
2100.0 64.95290893742225
2100.0 64.95290893742225
2101.0 64.85062272364175
2101.0 64.85062272364175
2102.0 64.74833651931023
2102.0 64.74833651931023
2103.0 64.64605026976193
2103.0 64.64605026976193
2104.0 64.5437640005216
2104.0 64.5437640005216
2105.0 64.44147770815118
2105.0 64.44147770815118
2106.0 64.3391913962914
2106.0 64.3391913962914
2107.0 64.23690507007166
2107.0 64.23690507007166
2108.0 64.13461872168428
2108.0 64.13461872168428
2109.0 64.03233234436642
2109.0 64.03233234436642
2110.0 63.93004596136993
2110.0 63.93004596136993
2111.0 63.82775955428087
2111.0 63.82775955428087
2112.0 63.72547310485595
2112.0 63.72547310485595
2113.0 63.623186648789925
2113.0 63.623186648789925
2114.0 63.520900169593794
2114.0 63.520900169593794
2115.0 63.41861368375655
2115.0 63.41861368375655
2116.0 63.31632716167532
2116.0 63.31632716167532
2117.0 63.21404063143337
2117.0 63.21404063143337
2118.0 63.11175406425062
2118.0 63.11175406425062
2119.0 63.009467489666946
2119.0 63.009467489666946
2120.0 62.90718088655814
2120.0 62.90718088655814
2121.0 62.804894267569765
2121.0 62.804894267569765
2122.0 62.70260761859962
2122.0 62.70260761859962
2123.0 62.600320946233744
2123.0 62.600320946233744
2123.9904633971278 62.49900973254967
2123.9904633971278 62.49900973254967
2124.9904633971278 62.67156084218388
2124.9904633971278 62.67156084218388
2125.9904633971278 63.115733769810454
2125.9904633971278 63.115733769810454
2126.9904633971278 63.775370278264
2126.9904633971278 63.775370278264
2127.9904633971278 64.60592264287246
2127.9904633971278 64.60592264287246
2128.9904633971278 65.5720532223958
2128.9904633971278 65.5720532223958
2129.9904633971278 66.64573035808073
2129.9904633971278 66.64573035808073
2130.9904633971278 67.80471786248032
2130.9904633971278 67.80471786248032
2131.9904633971278 69.03137690168744
2131.9904633971278 69.03137690168744
2132.9904633971278 70.31171543603395
2132.9904633971278 70.31171543603395
2133.9904633971278 71.6346342779294
2133.9904633971278 71.6346342779294
2134.9904633971278 72.99132902630302
2134.9904633971278 72.99132902630302
2135.9904633971278 74.37481555217283
2135.9904633971278 74.37481555217283
2136.9904633971278 75.7795537165598
2136.9904633971278 75.7795537165598
2137.9904633971278 77.2011488062612
2137.9904633971278 77.2011488062612
2138.9904633971278 78.63611474069435
2138.9904633971278 78.63611474069435
2139.9904633971278 80.08168616471052
2139.9904633971278 80.08168616471052
2140.9904633971278 81.53566944091331
2140.9904633971278 81.53566944091331
2141.9904633971278 82.99632453462212
2141.9904633971278 82.99632453462212
2142.9904633971278 84.46227110940718
2142.9904633971278 84.46227110940718
2143.9904633971278 85.93241422141303
2143.9904633971278 85.93241422141303
2144.9904633971278 87.40588534161017
2144.9904633971278 87.40588534161017
2145.9904633971278 88.88199545721542
2145.9904633971278 88.88199545721542
2146.9904633971278 90.36019805848487
2146.9904633971278 90.36019805848487
2147.9904633971278 91.8400596244091
2147.9904633971278 91.8400596244091
2148.9904633971278 93.32123621217106
2148.9904633971278 93.32123621217106
2149.9904633971278 94.80345506049932
2149.9904633971278 94.80345506049932
2150.9278262167077 96.09417625293683
2150.9278262167077 96.09417625293683
2151.9278262167077 97.15936225382053
2151.9278262167077 97.15936225382053
2152.9278262167077 97.98317463197951
2152.9278262167077 97.98317463197951
2153.9278262167077 98.61551772090681
2153.9278262167077 98.61551772090681
2154.9278262167077 99.09597798792439
2154.9278262167077 99.09597798792439
2155.9278262167077 99.45595723343986
2155.9278262167077 99.45595723343986
2156.9278262167077 99.72036495053905
2156.9278262167077 99.72036495053905
2157.9278262167077 99.90896050338804
2157.9278262167077 99.90896050338804
2158.9278262167077 100.03741804583858
2158.9278262167077 100.03741804583858
2160.0 100.12187419723304
2160.0 100.12187419723304
2161.0 100.24772619280766
2161.0 100.24772619280766
2162.0 100.34403406220933
2162.0 100.34403406220933
2163.0 100.41690604207766
2163.0 100.41690604207766
2164.0 100.47118746853423
2164.0 100.47118746853423
2165.0 100.51072192455793
2165.0 100.51072192455793
2166.0 100.53855832900095
2166.0 100.53855832900095
2167.0 100.55711526491152
2167.0 100.55711526491152
2168.0 100.56831122125512
2168.0 100.56831122125512
2169.0 100.57366808578146
2169.0 100.57366808578146
2170.0 100.57439309132673
2170.0 100.57439309132673
2171.0 100.57144384407862
2171.0 100.57144384407862
2172.0 100.5655800257521
2172.0 100.5655800257521
2173.0 100.55740418766656
2173.0 100.55740418766656
2174.0 100.54739436803186
2174.0 100.54739436803186
2175.0 100.53592971357375
2175.0 100.53592971357375
2176.0 100.52331103580767
2176.0 100.52331103580767
2177.0 100.5097769111007
2177.0 100.5097769111007
2178.0 100.49551660017431
2178.0 100.49551660017431
2179.0 100.48068026139717
2179.0 100.48068026139717
2180.0 100.46538697030435
2180.0 100.46538697030435
2181.0 100.44973120263653
2181.0 100.44973120263653
2182.0 100.43378790559046
2182.0 100.43378790559046
2183.0 100.41761652656743
2183.0 100.41761652656743
2184.0 100.40126422203504
2184.0 100.40126422203504
2185.0 100.38476839100633
2185.0 100.38476839100633
2186.0 100.36815871640984
2186.0 100.36815871640984
2187.0 100.35145872395105
2187.0 100.35145872395105
2188.0 100.33468710795192
2188.0 100.33468710795192
2189.0 100.31785864535426
2189.0 100.31785864535426
2190.0 100.30098510879029
2190.0 100.30098510879029
2191.0 100.2840758026467
2191.0 100.2840758026467
2192.0 100.26713815441205
2192.0 100.26713815441205
2193.0 100.250177995795
2193.0 100.250177995795
2194.0 100.23319997162837
2194.0 100.23319997162837
2195.0 100.21620780901354
2195.0 100.21620780901354
2196.0 100.1992043984534
2196.0 100.1992043984534
2197.0 100.18219207856204
2197.0 100.18219207856204
2198.0 100.16517271177196
2198.0 100.16517271177196
2199.0 100.14814771790364
2199.0 100.14814771790364
2200.0 100.13111828191535
2200.0 100.13111828191535
2201.0 100.11408531418313
2201.0 100.11408531418313
2202.0 100.09704955719101
2202.0 100.09704955719101
2203.0 100.08001157217363
2203.0 100.08001157217363
2204.0 100.06297182442404
2204.0 100.06297182442404
2205.0 100.0459306806801
2205.0 100.0459306806801
2206.0 100.0288884331506
2206.0 100.0288884331506
2207.0 100.0118453056444
2207.0 100.0118453056444
2208.0 99.9948014677591
2208.0 99.9948014677591
2209.0 99.97775708944773
2209.0 99.97775708944773
2210.0 99.96071227156585
2210.0 99.96071227156585
2211.0 99.9436670934457
2211.0 99.9436670934457
2212.0 99.92662165712419
2212.0 99.92662165712419
2213.0 99.90957598609519
2213.0 99.90957598609519
2214.0 99.89253014244778
2214.0 99.89253014244778
2215.0 99.87548417910406
2215.0 99.87548417910406
2216.0 99.8584380816007
2216.0 99.8584380816007
2217.0 99.84139190044641
2217.0 99.84139190044641
2218.0 99.82434566426662
2218.0 99.82434566426662
2219.0 99.80729937163441
2219.0 99.80729937163441
2220.0 99.79025300839879
2220.0 99.79025300839879
2221.0 99.77320663391852
2221.0 99.77320663391852
2222.0 99.75616023255056
2222.0 99.75616023255056
2223.0 99.73911379432255
2223.0 99.73911379432255
2224.0 99.72206735033497
2224.0 99.72206735033497
2225.0 99.70502088570011
2225.0 99.70502088570011
2226.0 99.68797441221882
2226.0 99.68797441221882
2227.0 99.6709279331691
2227.0 99.6709279331691
2229.5 99.62831164857201
2229.5 99.62831164857201
2232.0 99.58569534928294
2232.0 99.58569534928294
2234.5 99.54307906636139
2234.5 99.54307906636139
2237.0 99.50046276749389
2237.0 99.50046276749389
2239.5 99.45784646774514
2239.5 99.45784646774514
2242.0 99.4152301540642
2242.0 99.4152301540642
2244.5 99.37261385473703
2244.5 99.37261385473703
2247.0 99.32999753250486
2247.0 99.32999753250486
2249.5 99.28738121227236
2249.5 99.28738121227236
2252.0 99.24476488486407
2252.0 99.24476488486407
2254.5 99.20214857114502
2254.5 99.20214857114502
2257.0 99.1595322351855
2257.0 99.1595322351855
2259.5 99.11691590056114
2259.5 99.11691590056114
2262.0 99.07429956359888
2262.0 99.07429956359888
2264.5 99.03168323615246
2264.5 99.03168323615246
2267.0 98.9890668928554
2267.0 98.9890668928554
2269.5 98.94645053553089
2269.5 98.94645053553089
2272.0 98.90383419914615
2272.0 98.90383419914615
2274.5 98.86121783472701
2274.5 98.86121783472701
2277.0 98.81860148303467
2277.0 98.81860148303467
2279.5 98.77598512512898
2279.5 98.77598512512898
2282.0 98.73336875319583
2282.0 98.73336875319583
2284.5 98.69075238723308
2284.5 98.69075238723308
2287.0 98.6481360142972
2287.0 98.6481360142972
2289.5 98.60551963514797
2289.5 98.60551963514797
2292.0 98.56290326263365
2292.0 98.56290326263365
2294.5 98.52028687466758
2294.5 98.52028687466758
2297.0 98.4776704940962
2297.0 98.4776704940962
2299.5 98.43505410731149
2299.5 98.43505410731149
2302.0 98.39243770458083
2302.0 98.39243770458083
2304.5 98.34982131603358
2304.5 98.34982131603358
2307.0 98.30720491421867
2307.0 98.30720491421867
2309.5 98.26458849645782
2309.5 98.26458849645782
2312.0 98.22197210115634
2312.0 98.22197210115634
2314.5 98.17935567630089
2314.5 98.17935567630089
2317.0 98.13673927314503
2317.0 98.13673927314503
2319.5 98.09412284774868
2319.5 98.09412284774868
2322.0 98.0515064285254
2322.0 98.0515064285254
2324.5 98.00889000500725
2324.5 98.00889000500725
2327.0 97.96627357839141
2327.0 97.96627357839141
2329.5 97.92365713032723
2329.5 97.92365713032723
2332.0 97.88104070558958
2332.0 97.88104070558958
2334.5 97.83842425718717
2334.5 97.83842425718717
2337.0 97.79580781541966
2337.0 97.79580781541966
2339.5 97.75319136743883
2339.5 97.75319136743883
2342.0 97.71057491857673
2342.0 97.71057491857673
2344.5 97.66795845568714
2344.5 97.66795845568714
2347.0 97.6253419926761
2347.0 97.6253419926761
2349.5 97.5827255425945
2349.5 97.5827255425945
2352.0 97.54010905715855
2352.0 97.54010905715855
2354.5 97.49749259368781
2354.5 97.49749259368781
2357.0 97.454876128576
2357.0 97.454876128576
2359.5 97.41225965019653
2359.5 97.41225965019653
2360.5794816132893 97.39385816329666
2360.5794816132893 97.39385816329666
2361.5794816132893 97.48102192699446
2361.5794816132893 97.48102192699446
2362.5794816132893 97.67117667367079
2362.5794816132893 97.67117667367079
2363.5794816132893 97.94302903324008
2363.5794816132893 97.94302903324008
2364.5794816132893 98.27968798639067
2364.5794816132893 98.27968798639067
2365.5794816132893 98.6677546816654
2365.5794816132893 98.6677546816654
2366.5794816132893 99.0966004730445
2366.5794816132893 99.0966004730445
2367.5794816132893 99.557794148775
2367.5794816132893 99.557794148775
2368.5794816132893 100.04464767209376
2368.5794816132893 100.04464767209376
2369.5794816132893 100.55185576095826
2369.5794816132893 100.55185576095826
2370.5794816132893 101.07520993757625
2370.5794816132893 101.07520993757625
2371.5794816132893 101.61137190333622
2371.5794816132893 101.61137190333622
2372.5794816132893 102.15769347302965
2372.5794816132893 102.15769347302965
2373.5794816132893 102.7120740354891
2373.5794816132893 102.7120740354891
2374.5794816132893 103.27284726323957
2374.5794816132893 103.27284726323957
2375.5794816132893 103.83869129255254
2375.5794816132893 103.83869129255254
2376.5794816132893 104.4085576376444
2376.5794816132893 104.4085576376444
2377.5794816132893 104.98161451344774
2377.5794816132893 104.98161451344774
2378.5794816132893 105.55720215399396
2378.5794816132893 105.55720215399396
2379.5794816132893 106.13479717375938
2379.5794816132893 106.13479717375938
2380.5794816132893 106.7139844153028
2380.5794816132893 106.7139844153028
2381.5794816132893 107.2944345468307
2381.5794816132893 107.2944345468307
2382.5794816132893 107.87588631177263
2382.5794816132893 107.87588631177263
2383.5794816132893 108.45813248590363
2383.5794816132893 108.45813248590363
2384.5794816132893 109.04100868973156
2384.5794816132893 109.04100868973156
2385.5794816132893 109.62438450270449
2385.5794816132893 109.62438450270449
2386.5794816132893 110.20815651875054
2386.5794816132893 110.20815651875054
2387.5794816132893 110.79224265909443
2387.5794816132893 110.79224265909443
2388.5794816132893 111.37657785636942
2388.5794816132893 111.37657785636942
2389.5794816132893 111.96111046473223
2389.5794816132893 111.96111046473223
2390.5794816132893 112.54579952955409
2390.5794816132893 112.54579952955409
2391.5794816132893 113.13061255582187
2391.5794816132893 113.13061255582187
2392.5794816132893 113.71552377787427
2392.5794816132893 113.71552377787427
2393.5794816132893 114.30051274248345
2393.5794816132893 114.30051274248345
2394.5794816132893 114.88556326587965
2394.5794816132893 114.88556326587965
2395.5794816132893 115.4706624341696
2395.5794816132893 115.4706624341696
2396.5794816132893 116.0558000923773
2396.5794816132893 116.0558000923773
2397.5794816132893 116.64096811494377
2397.5794816132893 116.64096811494377
2398.5794816132893 117.22616007580295
2398.5794816132893 117.22616007580295
2399.5794816132893 117.81137090662837
2399.5794816132893 117.81137090662837
2400.5 118.3245128191888
2400.5 118.3245128191888
2401.5 118.85861169499933
2401.5 118.85861169499933
2402.5 119.39271994010703
2402.5 119.39271994010703
2403.5 119.92683549456204
2403.5 119.92683549456204
2404.5 120.4609567526135
2404.5 120.4609567526135
2405.5 120.99508240748115
2405.5 120.99508240748115
2406.5 121.5292114073552
2406.5 121.5292114073552
2407.5 122.06334298211269
2407.5 122.06334298211269
2408.5 122.59747644602965
2408.5 122.59747644602965
2409.5 123.13161130898108
2409.5 123.13161130898108
2410.5 123.66574717252635
2410.5 123.66574717252635
2411.5 124.19988369756676
2411.5 124.19988369756676
2412.5 124.73402062803254
2412.5 124.73402062803254
2413.5 125.26815777605174
2413.5 125.26815777605174
2414.5 125.80229496295892
2414.5 125.80229496295892
2415.5 126.33643207120866
2415.5 126.33643207120866
2416.5 126.87056899307544
2416.5 126.87056899307544
2417.5 127.40470565999934
2417.5 127.40470565999934
2418.5 127.93884199668233
2418.5 127.93884199668233
2419.5 128.47297795678395
2419.5 128.47297795678395
2420.5 129.00711350467282
2420.5 129.00711350467282
2421.5 129.54124858819196
2421.5 129.54124858819196
2422.5 130.07538321249382
2422.5 130.07538321249382
2423.5 130.60951734695192
2423.5 130.60951734695192
2424.5 131.14365094717277
2424.5 131.14365094717277
2425.5 131.67778405270602
2425.5 131.67778405270602
2426.5 132.21191661735426
2426.5 132.21191661735426
2427.5 132.7460486311696
2427.5 132.7460486311696
2428.5 133.28018011388062
2428.5 133.28018011388062
2429.5 133.8143110417903
2429.5 133.8143110417903
2430.5 134.34844140217842
2430.5 134.34844140217842
2431.5 134.88257121782888
2431.5 134.88257121782888
2432.5 135.41670047517678
2432.5 135.41670047517678
2433.5 135.95082915296592
2433.5 135.95082915296592
2434.5 136.4849572866706
2434.5 136.4849572866706
2435.5 137.01908483960466
2435.5 137.01908483960466
2436.5 137.55321183330753
2436.5 137.55321183330753
2437.5 138.08733826196365
2437.5 138.08733826196365
2438.5 138.621464112569
2438.5 138.621464112569
2439.5 139.15558940173722
2439.5 139.15558940173722
2440.5 139.68971410866024
2440.5 139.68971410866024
2441.5 140.22383825957846
2441.5 140.22383825957846
2442.5 140.75796183365773
2442.5 140.75796183365773
2443.5 141.29208484523554
2443.5 141.29208484523554
2444.5 141.82620728985978
2444.5 141.82620728985978
2445.5 142.36032915853423
2445.5 142.36032915853423
2446.5 142.89445044935522
2446.5 142.89445044935522
2447.5 143.42857118117144
2447.5 143.42857118117144
2448.5 143.9626913354891
2448.5 143.9626913354891
2449.5 144.49681092102148
2449.5 144.49681092102148
2450.5 145.03092994199463
2450.5 145.03092994199463
2451.5 145.56504839277898
2451.5 145.56504839277898
2452.5 146.0991662687995
2452.5 146.0991662687995
2453.5 146.63328357317775
2453.5 146.63328357317775
2454.5 147.16740031622038
2454.5 147.16740031622038
2455.5 147.70151648299617
2455.5 147.70151648299617
2456.5 148.2356320648036
2456.5 148.2356320648036
2457.5 148.7697470970581
2457.5 148.7697470970581
2458.5 149.30386155809214
2458.5 149.30386155809214
2459.5 149.83797543782254
2459.5 149.83797543782254
2460.5 150.3720887526564
2460.5 150.3720887526564
2461.5 150.90620148989865
2461.5 150.90620148989865
2462.5 151.44031366774354
2462.5 151.44031366774354
2463.5 151.97442527074645
2463.5 151.97442527074645
2464.5 152.5085363068853
2464.5 152.5085363068853
2465.5 153.0426467658449
2465.5 153.0426467658449
2466.5 153.57675664290815
2466.5 153.57675664290815
2467.5 154.11086596350398
2467.5 154.11086596350398
2468.5 154.64497472154056
2468.5 154.64497472154056
2469.5 155.17908289827344
2469.5 155.17908289827344
2470.5 155.71319050969748
2470.5 155.71319050969748
2471.5 156.24729755026394
2471.5 156.24729755026394
2472.5 156.78140402139718
2472.5 156.78140402139718
2473.5 157.31550992029804
2473.5 157.31550992029804
2474.5 157.84961524564125
2474.5 157.84961524564125
2475.5 158.38372000173155
2475.5 158.38372000173155
2476.5 158.91782418009032
2476.5 158.91782418009032
2477.5 159.45192779396277
2477.5 159.45192779396277
2478.5 159.98603084669114
2478.5 159.98603084669114
2479.5 160.52013332191785
2479.5 160.52013332191785
2480.5 161.05423522573471
2480.5 161.05423522573471
2481.5 161.58833654930032
2481.5 161.58833654930032
2482.5 162.12243731332651
2482.5 162.12243731332651
2483.5 162.65653751978078
2483.5 162.65653751978078
2484.5 163.19063713159363
2484.5 163.19063713159363
2485.5 163.72473618308493
2485.5 163.72473618308493
2486.5 164.25883465927188
2486.5 164.25883465927188
2487.5 164.79293258558346
2487.5 164.79293258558346
2488.5 165.3270299222005
2488.5 165.3270299222005
2489.5 165.86112669162205
2489.5 165.86112669162205
2490.5 166.39522289820232
2490.5 166.39522289820232
2491.5 166.9293185241594
2491.5 166.9293185241594
2492.5 167.46341359061753
2492.5 167.46341359061753
2493.5 167.99750807370287
2493.5 167.99750807370287
2494.5 168.53160198432334
2494.5 168.53160198432334
2495.5 169.065695337
2495.5 169.065695337
2496.5 169.5997881191793
2496.5 169.5997881191793
2497.5 170.1338803243075
2497.5 170.1338803243075
2498.5 170.66797196466743
2498.5 170.66797196466743
2499.5 171.20206302994376
2499.5 171.20206302994376
2500.5 171.7361535263274
2500.5 171.7361535263274
2501.5 172.27024344355254
2501.5 172.27024344355254
2502.5 172.8043328009068
2502.5 172.8043328009068
2503.5 173.33842158340732
2503.5 173.33842158340732
2504.5 173.87250979348343
2504.5 173.87250979348343
2505.5 174.40659744666812
2505.5 174.40659744666812
2506.5 174.9406845171626
2506.5 174.9406845171626
2507.5 175.47477102664124
2507.5 175.47477102664124
2508.5 176.00885695640918
2508.5 176.00885695640918
2509.5 176.54294231352068
2509.5 176.54294231352068
2510.5 177.07702710649698
2510.5 177.07702710649698
2511.5 177.61111133117114
2511.5 177.61111133117114
2512.5 178.1451949814938
2512.5 178.1451949814938
2513.5 178.6792780654818
2513.5 178.6792780654818
2514.5 179.21336057099396
2514.5 179.21336057099396
2515.5 179.74744252061754
2515.5 179.74744252061754
2516.5 180.28152388108714
2516.5 180.28152388108714
2517.5 180.81560468672274
2517.5 180.81560468672274
2518.5 181.34968490797092
2518.5 181.34968490797092
2519.5 181.88376457117363
2519.5 181.88376457117363
2520.5 182.4178436515936
2520.5 182.4178436515936
2521.5 182.95192216888128
2521.5 182.95192216888128
2522.5 183.4860001152071
2522.5 183.4860001152071
2523.5 184.0200774952387
2523.5 184.0200774952387
2524.5 184.5541543123678
2524.5 184.5541543123678
2525.5 185.08823054318248
2525.5 185.08823054318248
2526.5 185.62230621068232
2526.5 185.62230621068232
2527.5 186.15638130231386
2527.5 186.15638130231386
2528.5 186.69045582279412
2528.5 186.69045582279412
2529.5 187.2245297730856
2529.5 187.2245297730856
2530.5 187.75860316267196
2530.5 187.75860316267196
2531.5 188.2926759827117
2531.5 188.2926759827117
2532.5 188.82674822568865
2532.5 188.82674822568865
2533.5 189.3608199024613
2533.5 189.3608199024613
2534.5 189.89489099667196
2534.5 189.89489099667196
2535.5 190.42896152903253
2535.5 190.42896152903253
2536.5 190.96303150288531
2536.5 190.96303150288531
2537.5 191.49710088730214
2537.5 191.49710088730214
2538.5 192.0311697029454
2538.5 192.0311697029454
2539.5 192.56523795696842
2539.5 192.56523795696842
2540.5 193.09930564895194
2540.5 193.09930564895194
2541.5 193.63337274558796
2541.5 193.63337274558796
2542.5 194.1674392948045
2542.5 194.1674392948045
2543.5 194.70150526383674
2543.5 194.70150526383674
2544.5 195.235570664005
2544.5 195.235570664005
2545.5 195.7696354910928
2545.5 195.7696354910928
2546.5 196.30369974376794
2546.5 196.30369974376794
2547.5 196.8377634399501
2547.5 196.8377634399501
2548.5 197.3718265528781
2548.5 197.3718265528781
2549.5 197.90588909533534
2549.5 197.90588909533534
2550.5 198.43995108660937
2550.5 198.43995108660937
2551.5 198.97401249760873
2551.5 198.97401249760873
2552.5 199.5080733312633
2552.5 199.5080733312633
2553.5 200.0421335875731
2553.5 200.0421335875731
2554.5 200.57619328307612
2554.5 200.57619328307612
2555.5 201.11025240462615
2555.5 201.11025240462615
2556.5 201.64431097719034
2556.5 201.64431097719034
2557.5 202.17836896141137
2557.5 202.17836896141137
2558.5 202.7124263732346
2558.5 202.7124263732346
2559.5 203.24648321605173
2559.5 203.24648321605173
2560.5 203.78053947817276
2560.5 203.78053947817276
2561.5 204.31459518310865
2561.5 204.31459518310865
2562.5 204.84865031921882
2562.5 204.84865031921882
2563.5 205.38270489122038
2563.5 205.38270489122038
2564.5 205.91675887707612
2564.5 205.91675887707612
2565.5 206.45081231678552
2565.5 206.45081231678552
2566.5 206.98486515124188
2566.5 206.98486515124188
2567.5 207.51891742928612
2567.5 207.51891742928612
2568.5 208.05296914821815
2568.5 208.05296914821815
2569.5 208.58702029772272
2569.5 208.58702029772272
2570.5 209.1210708694202
2570.5 209.1210708694202
2571.5 209.65512086147393
2571.5 209.65512086147393
2572.5 210.18917030211202
2572.5 210.18917030211202
2573.5 210.7232191505033
2573.5 210.7232191505033
2574.5 211.25726743446359
2574.5 211.25726743446359
2575.5 211.79131515875937
2575.5 211.79131515875937
2576.5 212.32536231445025
2576.5 212.32536231445025
2577.5 212.85940888564036
2577.5 212.85940888564036
2578.5 213.3934548987212
2578.5 213.3934548987212
2579.5 213.92750034383926
2579.5 213.92750034383926
2580.5 214.46154520606123
2580.5 214.46154520606123
2581.5 214.99558950325041
2581.5 214.99558950325041
2582.5 215.52963323311903
2582.5 215.52963323311903
2583.5 216.0636763816467
2583.5 216.0636763816467
2584.5 216.59771898035427
2584.5 216.59771898035427
2585.5 217.1317609973511
2585.5 217.1317609973511
2586.5 217.6658024495945
2586.5 217.6658024495945
2587.5 218.1998433230571
2587.5 218.1998433230571
2588.5 218.73388361778848
2588.5 218.73388361778848
2589.5 219.26792336017996
2589.5 219.26792336017996
2590.5 219.80196252718247
2590.5 219.80196252718247
2591.5 220.33600112411267
2591.5 220.33600112411267
2592.5 220.87003914624657
2592.5 220.87003914624657
2593.5 221.40407660307477
2593.5 221.40407660307477
2594.5 221.93811349514044
2594.5 221.93811349514044
2595.5 222.4721498032055
2595.5 222.4721498032055
2596.5 223.0061855484755
2596.5 223.0061855484755
2597.5 223.540220720191
2597.5 223.540220720191
2598.4314081843036 223.99993547073885
2598.4314081843036 223.99993547073885
2599.4314081843036 224.37532559576792
2599.4314081843036 224.37532559576792
2600.4314081843036 224.6590102083179
2600.4314081843036 224.6590102083179
2601.4314081843036 224.8699493618664
2601.4314081843036 224.8699493618664
2602.4314081843036 225.02318318807227
2602.4314081843036 225.02318318807227
2603.4314081843036 225.13064219906508
2603.4314081843036 225.13064219906508
2604.4314081843036 225.2017903314534
2604.4314081843036 225.2017903314534
2605.4314081843036 225.2441347985769
2605.4314081843036 225.2441347985769
2606.4314081843036 225.2636307556372
2606.4314081843036 225.2636307556372
2607.4314081843036 225.26500209756358
2607.4314081843036 225.26500209756358
2608.4314081843036 225.25199606249947
2608.4314081843036 225.25199606249947
2609.4314081843036 225.2275851475128
2609.4314081843036 225.2275851475128
2610.4314081843036 225.19412731966656
2610.4314081843036 225.19412731966656
2611.4314081843036 225.15349300330598
2611.4314081843036 225.15349300330598
2612.4314081843036 225.10716593703725
2612.4314081843036 225.10716593703725
2613.4314081843036 225.05632308076565
2613.4314081843036 225.05632308076565
2614.4314081843036 225.00189805249948
2614.4314081843036 225.00189805249948
2615.4314081843036 224.944631475814
2615.4314081843036 224.944631475814
2616.4314081843036 224.88511084222287
2616.4314081843036 224.88511084222287
2617.4314081843036 224.82380215460466
2617.4314081843036 224.82380215460466
2618.4314081843036 224.7610750975444
2618.4314081843036 224.7610750975444
2619.4314081843036 224.69722292466878
2619.4314081843036 224.69722292466878
2620.4314081843036 224.6324782326609
2620.4314081843036 224.6324782326609
2621.4314081843036 224.56702556927027
2621.4314081843036 224.56702556927027
2622.4314081843036 224.50101128970852
2622.4314081843036 224.50101128970852
2623.4314081843036 224.43455149587246
2623.4314081843036 224.43455149587246
2624.4314081843036 224.36773831975526
2624.4314081843036 224.36773831975526
2625.4314081843036 224.3006447922861
2625.4314081843036 224.3006447922861
2626.4314081843036 224.2333289046397
2626.4314081843036 224.2333289046397
2627.4314081843036 224.1658366087878
2627.4314081843036 224.1658366087878
2628.4314081843036 224.09820438344707
2628.4314081843036 224.09820438344707
2629.4314081843036 224.03046114811835
2629.4314081843036 224.03046114811835
2630.4314081843036 223.96262985754842
2630.4314081843036 223.96262985754842
2631.4314081843036 223.89472870858413
2631.4314081843036 223.89472870858413
2632.4314081843036 223.82677215440035
2632.4314081843036 223.82677215440035
2633.4314081843036 223.75877162471082
2633.4314081843036 223.75877162471082
2634.4314081843036 223.6907362526182
2634.4314081843036 223.6907362526182
2635.4314081843036 223.62267319284337
2635.4314081843036 223.62267319284337
2636.4314081843036 223.5545882002292
2636.4314081843036 223.5545882002292
2637.4314081843036 223.48648578808428
2637.4314081843036 223.48648578808428
2638.4314081843036 223.41836956527345
2638.4314081843036 223.41836956527345
2639.4314081843036 223.35024238544773
2639.4314081843036 223.35024238544773
2640.5 223.27743256846924
2640.5 223.27743256846924
2641.5 223.20928939845408
2641.5 223.20928939845408
2642.5 223.14114083786612
2642.5 223.14114083786612
2643.5 223.07298800032672
2643.5 223.07298800032672
2644.5 223.00483174300635
2644.5 223.00483174300635
2645.5 222.93667280288128
2645.5 222.93667280288128
2646.5 222.86851172770602
2646.5 222.86851172770602
2647.5 222.80034894681938
2647.5 222.80034894681938
2648.5 222.7321848150811
2648.5 222.7321848150811
2649.5 222.66401960019894
2649.5 222.66401960019894
2650.5 222.59585355370285
2650.5 222.59585355370285
2651.5 222.52768681676093
2651.5 222.52768681676093
2652.5 222.459519530611
2652.5 222.459519530611
2653.5 222.39135183091784
2653.5 222.39135183091784
2654.5 222.32318377500567
2654.5 222.32318377500567
2655.5 222.25501545407766
2655.5 222.25501545407766
2656.5 222.1868469083798
2656.5 222.1868469083798
2657.5 222.1186781847379
2657.5 222.1186781847379
2658.5 222.0505093193252
2658.5 222.0505093193252
2659.5 221.98234035087899
2659.5 221.98234035087899
2660.5 221.91417126738114
2660.5 221.91417126738114
2661.5 221.8460021287142
2661.5 221.8460021287142
2662.5 221.7778329146397
2662.5 221.7778329146397
2663.5 221.70966365374488
2663.5 221.70966365374488
2664.5 221.64149436227842
2664.5 221.64149436227842
2665.5 221.57332502056425
2665.5 221.57332502056425
2666.5 221.5051556517013
2666.5 221.5051556517013
2667.5 221.43698627419033
2667.5 221.43698627419033
2668.5 221.36881685111902
2668.5 221.36881685111902
2669.5 221.30064741112602
2669.5 221.30064741112602
2670.5 221.23247796396527
2670.5 221.23247796396527
2671.5 221.16430848487897
2671.5 221.16430848487897
2672.5 221.0961389761506
2672.5 221.0961389761506
2673.5 221.02796946738295
2673.5 221.02796946738295
2674.5 220.95979993506506
2674.5 220.95979993506506
2675.5 220.89163041865322
2675.5 220.89163041865322
2676.5 220.82346087731636
2676.5 220.82346087731636
2677.5 220.75529132979884
2677.5 220.75529132979884
2678.5 220.6871217747259
2678.5 220.6871217747259
2679.5 220.61895219752702
2679.5 220.61895219752702
2680.5 220.5507826273432
2680.5 220.5507826273432
2681.5 220.48261304112535
2681.5 220.48261304112535
2682.5 220.4144434534439
2682.5 220.4144434534439
2683.5 220.34627385348998
2683.5 220.34627385348998
2684.5 220.278104228611
2684.5 220.278104228611
2685.5 220.2099346196381
2685.5 220.2099346196381
2686.5 220.14176498102304
2686.5 220.14176498102304
2687.5 220.0735953484606
2687.5 220.0735953484606
2688.5 220.00542568625607
2688.5 220.00542568625607
2689.5 219.93725603106662
2689.5 219.93725603106662
2690.5 219.869086355126
2690.5 219.869086355126
2691.5 219.80091668386322
2691.5 219.80091668386322
2692.5 219.73274699890362
2692.5 219.73274699890362
2693.5 219.6645773049643
2693.5 219.6645773049643
2694.5 219.59640759032334
2694.5 219.59640759032334
2695.5 219.52823787559362
2695.5 219.52823787559362
2696.5 219.46006815802554
2696.5 219.46006815802554
2697.5 219.39189842066878
2697.5 219.39189842066878
2698.5 219.32372867479413
2698.5 219.32372867479413
2699.5 219.25555892841837
2699.5 219.25555892841837
2700.5 219.18738917352474
2700.5 219.18738917352474
2701.5 219.1192193842719
2701.5 219.1192193842719
2702.5 219.05104960812602
2702.5 219.05104960812602
2703.5 218.98287983665796
2703.5 218.98287983665796
2704.5 218.9147100322055
2704.5 218.9147100322055
2705.5 218.8465402249147
2705.5 218.8465402249147
2706.5 218.7783704015898
2706.5 218.7783704015898
2707.5 218.71020057304673
2707.5 218.71020057304673
2708.5 218.6420307359858
2708.5 218.6420307359858
2709.5 218.57386089136943
2709.5 218.57386089136943
2710.5 218.5056910405724
2710.5 218.5056910405724
2711.5 218.43752117942088
2711.5 218.43752117942088
2712.5 218.36935130503437
2712.5 218.36935130503437
2713.5 218.30118141695104
2713.5 218.30118141695104
2714.5 218.23301152602937
2714.5 218.23301152602937
2715.5 218.1648416214604
2715.5 218.1648416214604
2716.5 218.09667173041072
2716.5 218.09667173041072
2717.5 218.02850180362702
2717.5 218.02850180362702
2718.5 217.9603318767546
2718.5 217.9603318767546
2719.5 217.89216194095192
2719.5 217.89216194095192
2720.5 217.82399197688196
2720.5 217.82399197688196
2721.5 217.7558220273432
2721.5 217.7558220273432
2722.5 217.6876520631452
2722.5 217.6876520631452
2723.5 217.6194820825008
2723.5 217.6194820825008
2724.5 217.55131210928383
2724.5 217.55131210928383
2725.5 217.48314210779952
2725.5 217.48314210779952
2726.5 217.41497210490115
2726.5 217.41497210490115
2727.5 217.34680208830596
2727.5 217.34680208830596
2728.5 217.27863207024726
2728.5 217.27863207024726
2729.5 217.2104620446331
2729.5 217.2104620446331
2730.5 217.14229200578396
2730.5 217.14229200578396
2731.5 217.07412195186322
2731.5 217.07412195186322
2732.5 217.00595188896276
2732.5 217.00595188896276
2733.5 216.93778182602304
2733.5 216.93778182602304
2734.5 216.86961174842403
2734.5 216.86961174842403
2735.5 216.80144165717775
2735.5 216.80144165717775
2736.5 216.73327155832652
2736.5 216.73327155832652
2737.5 216.66510145806123
2737.5 216.66510145806123
2738.5 216.596931350191
2738.5 216.596931350191
2739.5 216.5287612290858
2739.5 216.5287612290858
2740.5 216.46059109290903
2740.5 216.46059109290903
2741.5 216.3924209491768
2741.5 216.3924209491768
2742.5 216.3242507894105
2742.5 216.3242507894105
2743.5 216.25608062346356
2743.5 216.25608062346356
2744.5 216.1879104645317
2744.5 216.1879104645317
2745.5 216.1197402749953
2745.5 216.1197402749953
2746.5 216.05157009384874
2746.5 216.05157009384874
2747.5 215.98339989057627
2747.5 215.98339989057627
2748.5 215.91522970041072
2748.5 215.91522970041072
2749.5 215.84705947588597
2749.5 215.84705947588597
2750.5 215.77888924284335
2750.5 215.77888924284335
2751.5 215.7107190153915
2751.5 215.7107190153915
2752.5 215.6425487686128
2752.5 215.6425487686128
2753.5 215.5743785128544
2753.5 215.5743785128544
2754.5 215.50620825091534
2754.5 215.50620825091534
2755.5 215.43803797294223
2755.5 215.43803797294223
2756.5 215.36986768741366
2756.5 215.36986768741366
2757.5 215.3016974089002
2757.5 215.3016974089002
2758.5 215.23352709506506
2758.5 215.23352709506506
2759.5 215.1653567957117
2759.5 215.1653567957117
2760.5 215.09718647423236
2760.5 215.09718647423236
2761.5 215.02901614519763
2761.5 215.02901614519763
2762.5 214.96084580718312
2762.5 214.96084580718312
2763.5 214.8926754705042
2763.5 214.8926754705042
2764.5 214.82450510555793
2764.5 214.82450510555793
2765.5 214.75633473919763
2765.5 214.75633473919763
2766.5 214.68816436660717
2766.5 214.68816436660717
2767.5 214.6199939850865
2767.5 214.6199939850865
2768.5 214.55182358281465
2768.5 214.55182358281465
2769.5 214.48365317907928
2769.5 214.48365317907928
2770.5 214.41548276916328
2770.5 214.41548276916328
2771.5 214.3473123516918
2771.5 214.3473123516918
2772.5 214.27914191346923
2772.5 214.27914191346923
2773.5 214.21097148835358
2773.5 214.21097148835358
2774.5 214.1428010279163
2774.5 214.1428010279163
2775.5 214.07463057306978
2775.5 214.07463057306978
2776.5 214.00646011209213
2776.5 214.00646011209213
2777.5 213.93828962893906
2777.5 213.93828962893906
2778.5 213.87011915183857
2778.5 213.87011915183857
2779.5 213.80194865494943
2779.5 213.80194865494943
2780.5 213.7337781420262
2780.5 213.7337781420262
2781.5 213.66560762154757
2781.5 213.66560762154757
2782.5 213.59743710240446
2782.5 213.59743710240446
2783.5 213.5292665756564
2783.5 213.5292665756564
2784.5 213.46109603383675
2784.5 213.46109603383675
2785.5 213.39292547740732
2785.5 213.39292547740732
2786.5 213.32475492088915
2786.5 213.32475492088915
2787.5 213.25658435819034
2787.5 213.25658435819034
2788.5 213.18841377199078
2788.5 213.18841377199078
2789.5 213.12024317346922
2789.5 213.12024317346922
2790.5 213.0520725810003
2790.5 213.0520725810003
2791.5 212.98390197345972
2791.5 212.98390197345972
2792.5 212.91573136583042
2792.5 212.91573136583042
2793.5 212.84756073749946
2793.5 212.84756073749946
2794.5 212.7793901015636
2794.5 212.7793901015636
2795.5 212.71121945807226
2795.5 212.71121945807226
2796.5 212.6430487985469
2796.5 212.6430487985469
2797.5 212.57487814878618
2797.5 212.57487814878618
2798.5 212.50670747552473
2798.5 212.50670747552473
2799.5 212.43853678288693
2799.5 212.43853678288693
2800.5 212.3703660944651
2800.5 212.3703660944651
2801.5 212.30219539418314
2801.5 212.30219539418314
2802.5 212.23402468634572
2802.5 212.23402468634572
2803.5 212.16585396952857
2803.5 212.16585396952857
2804.5 212.09768323338457
2804.5 212.09768323338457
2805.5 212.02951250892323
2805.5 212.02951250892323
2806.5 211.96134175761887
2806.5 211.96134175761887
2807.5 211.89317101236713
2807.5 211.89317101236713
2808.5 211.82500023884808
2808.5 211.82500023884808
2809.5 211.75682945914838
2809.5 211.75682945914838
2810.5 211.68865867798513
2810.5 211.68865867798513
2811.5 211.62048788926646
2811.5 211.62048788926646
2812.5 211.55231708117142
2812.5 211.55231708117142
2813.5 211.4841462712005
2813.5 211.4841462712005
2814.5 211.4159754540865
2814.5 211.4159754540865
2815.5 211.34780461622134
2815.5 211.34780461622134
2816.5 211.27963377922987
2816.5 211.27963377922987
2817.5 211.21146293372053
2817.5 211.21146293372053
2818.5 211.14329207313955
2818.5 211.14329207313955
2819.5 211.07512120637796
2819.5 211.07512120637796
2820.5 211.00695033247328
2820.5 211.00695033247328
2821.5 210.938779443497
2821.5 210.938779443497
2822.5 210.87060854834007
2822.5 210.87060854834007
2823.5 210.8024376456277
2823.5 210.8024376456277
2824.5 210.73426672825607
2824.5 210.73426672825607
2825.5 210.66609580470382
2825.5 210.66609580470382
2826.5 210.59792487359613
2826.5 210.59792487359613
2827.5 210.5297539348835
2827.5 210.5297539348835
2828.5 210.46158297546924
2828.5 210.46158297546924
2829.5 210.39341202205807
2829.5 210.39341202205807
2830.5 210.32524104885823
2830.5 210.32524104885823
2831.5 210.25707008171102
2831.5 210.25707008171102
2832.5 210.18889908492167
2832.5 210.18889908492167
2833.5 210.12072808332653
2833.5 210.12072808332653
2834.5 210.05255708778395
2834.5 210.05255708778395
2835.5 209.9843860785446
2835.5 209.9843860785446
2836.5 209.9162150471793
2836.5 209.9162150471793
2837.5 209.84804400963336
2837.5 209.84804400963336
2838.5 209.77987297062387
2838.5 209.77987297062387
2839.5 209.71170191086324
2839.5 209.71170191086324
2840.5 209.64353084349764
2840.5 209.64353084349764
2841.5 209.57535977137576
2841.5 209.57535977137576
2842.5 209.5071886977903
2842.5 209.5071886977903
2843.5 209.43901760065458
2843.5 209.43901760065458
2844.5 209.37084651470784
2844.5 209.37084651470784
2845.5 209.30267539064036
2845.5 209.30267539064036
2846.5 209.23450427496277
2846.5 209.23450427496277
2847.5 209.16633315076726
2847.5 209.16633315076726
2848.5 209.0981620213536
2848.5 209.0981620213536
2849.5 209.02999086271015
2849.5 209.02999086271015
2850.5 208.96181971717363
2850.5 208.96181971717363
2851.5 208.89364854479413
2851.5 208.89364854479413
2852.5 208.82547737232585
2852.5 208.82547737232585
2853.5 208.75730619230214
2853.5 208.75730619230214
2854.5 208.6891350046735
2854.5 208.6891350046735
2855.5 208.62096379771802
2855.5 208.62096379771802
2856.5 208.55279259539083
2856.5 208.55279259539083
2857.5 208.4846213587045
2857.5 208.4846213587045
2858.5 208.41645014401604
2858.5 208.41645014401604
2859.5 208.34827889496842
2859.5 208.34827889496842
2860.5 208.2801076505491
2860.5 208.2801076505491
2861.5 208.21193638680296
2861.5 208.21193638680296
2862.5 208.14376513002236
2862.5 208.14376513002236
2863.5 208.07559385111585
2863.5 208.07559385111585
2864.5 208.00742257212056
2864.5 208.00742257212056
2865.5 207.93925126628227
2865.5 207.93925126628227
2866.5 207.8710799589804
2866.5 207.8710799589804
2867.5 207.8029086529646
2867.5 207.8029086529646
2868.5 207.7347373257853
2868.5 207.7347373257853
2869.5 207.66656600465862
2869.5 207.66656600465862
2870.5 207.5983946641556
2870.5 207.5983946641556
2871.5 207.53022331467284
2871.5 207.53022331467284
2872.5 207.46205194586324
2872.5 207.46205194586324
2873.5 207.3938805826444
2873.5 207.3938805826444
2874.5 207.3257092061411
2874.5 207.3257092061411
2875.5 207.25753780142
2875.5 207.25753780142
2876.5 207.1893664186968
2876.5 207.1893664186968
2877.5 207.1211950063315
2877.5 207.1211950063315
2878.5 207.05302359525223
2878.5 207.05302359525223
2879.5 206.98485217661755
2879.5 206.98485217661755
2880.5 206.91668072971552
2880.5 206.91668072971552
2881.5 206.84850928277424
2881.5 206.84850928277424
2882.5 206.78033783711902
2882.5 206.78033783711902
2883.5 206.71216638390834
2883.5 206.71216638390834
2884.5 206.64399490243036
2884.5 206.64399490243036
2885.5 206.5758234283798
2885.5 206.5758234283798
2886.5 206.50765193316576
2886.5 206.50765193316576
2887.5 206.4394804307591
2887.5 206.4394804307591
2888.5 206.37130892222132
2888.5 206.37130892222132
2889.5 206.3031374060786
2889.5 206.3031374060786
2890.5 206.23496588375525
2890.5 206.23496588375525
2891.5 206.16679433930597
2891.5 206.16679433930597
2892.5 206.09862279476792
2892.5 206.09862279476792
2893.5 206.03045124542405
2893.5 206.03045124542405
2894.5 205.96227968852472
2894.5 205.96227968852472
2895.5 205.89410810949948
2895.5 205.89410810949948
2896.5 205.82593652424407
2896.5 205.82593652424407
2897.5 205.75776493894944
2897.5 205.75776493894944
2898.5 205.68959333427844
2898.5 205.68959333427844
2899.5 205.6214217206277
2899.5 205.6214217206277
2900.5 205.55325009942155
2900.5 205.55325009942155
2901.5 205.48507846635522
2901.5 205.48507846635522
2902.5 205.41690684025446
2902.5 205.41690684025446
2903.5 205.34873519202776
2903.5 205.34873519202776
2904.5 205.28056352304992
2904.5 205.28056352304992
2905.5 205.21239186246194
2905.5 205.21239186246194
2906.5 205.14422018721473
2906.5 205.14422018721473
2907.5 205.07604850578684
2907.5 205.07604850578684
2908.5 205.00787680360784
2908.5 205.00787680360784
2909.5 204.93970509996527
2909.5 204.93970509996527
2910.5 204.87153339014205
2910.5 204.87153339014205
2911.5 204.80336166799685
2911.5 204.80336166799685
2912.5 204.73518993124188
2912.5 204.73518993124188
2913.5 204.66701818688193
2913.5 204.66701818688193
2914.5 204.59884644248277
2914.5 204.59884644248277
2915.5 204.5306746857616
2915.5 204.5306746857616
2916.5 204.46250291438113
2916.5 204.46250291438113
2917.5 204.39433114296142
2917.5 204.39433114296142
2918.5 204.32615935784492
2918.5 204.32615935784492
2919.5 204.2579875594439
2919.5 204.2579875594439
2920.5 204.1898157473956
2920.5 204.1898157473956
2921.5 204.12164393525856
2921.5 204.12164393525856
2922.5 204.05347210846224
2922.5 204.05347210846224
2923.5 203.98530027507294
2923.5 203.98530027507294
2924.5 203.91712843591534
2924.5 203.91712843591534
2925.5 203.84895658209848
2925.5 203.84895658209848
2926.5 203.78078472168866
2926.5 203.78078472168866
2927.5 203.7126128555105
2927.5 203.7126128555105
2928.5 203.64444095969026
2928.5 203.64444095969026
2929.5 203.57626908586795
2929.5 203.57626908586795
2930.5 203.50809717768644
2930.5 203.50809717768644
2931.5 203.43992526941616
2931.5 203.43992526941616
2932.5 203.37175336105713
2932.5 203.37175336105713
2933.5 203.30358142585507
2933.5 203.30358142585507
2934.5 203.23540949056425
2934.5 203.23540949056425
2935.5 203.16723754909282
2935.5 203.16723754909282
2936.5 203.0990655929621
2936.5 203.0990655929621
2937.5 203.03089363065075
2937.5 203.03089363065075
2938.5 202.96272166078396
2938.5 202.96272166078396
2939.5 202.89454967859518
2939.5 202.89454967859518
2940.5 202.82637768926327
2940.5 202.82637768926327
2941.5 202.75820568485977
2941.5 202.75820568485977
2942.5 202.69003366859613
2942.5 202.69003366859613
2943.5 202.62186165792323
2943.5 202.62186165792323
2944.5 202.55368962178213
2944.5 202.55368962178213
2945.5 202.4855175977855
2945.5 202.4855175977855
2946.5 202.4173455394297
2946.5 202.4173455394297
2947.5 202.34917348235993
2947.5 202.34917348235993
2948.5 202.28100141773473
2948.5 202.28100141773473
2949.5 202.21282934692888
2949.5 202.21282934692888
2950.5 202.1446572628386
2950.5 202.1446572628386
2951.5 202.07648515758478
2951.5 202.07648515758478
2952.5 202.0083130658503
2952.5 202.0083130658503
2953.5 201.94014094864758
2953.5 201.94014094864758
2954.5 201.8719688224651
2954.5 201.8719688224651
2955.5 201.8037966976182
2955.5 201.8037966976182
2956.5 201.73562454587878
2956.5 201.73562454587878
2957.5 201.66745240019196
2957.5 201.66745240019196
2958.5 201.59928024080833
2958.5 201.59928024080833
2959.5 201.53110807524408
2959.5 201.53110807524408
2960.5 201.46293590391153
2960.5 201.46293590391153
2961.5 201.3947637114155
2961.5 201.3947637114155
2962.5 201.32659152020548
2962.5 201.32659152020548
2963.5 201.25841931296142
2963.5 201.25841931296142
2964.5 201.19024709953672
2964.5 201.19024709953672
2965.5 201.12207486769813
2965.5 201.12207486769813
2966.5 201.05390263343355
2966.5 201.05390263343355
2967.5 200.98573038827124
2967.5 200.98573038827124
2968.5 200.91755813550398
2968.5 200.91755813550398
2969.5 200.84938588269748
2969.5 200.84938588269748
2970.5 200.78121360909032
2970.5 200.78121360909032
2971.5 200.71304133681872
2971.5 200.71304133681872
2972.5 200.6448690494755
2972.5 200.6448690494755
2973.5 200.57669674275593
2973.5 200.57669674275593
2974.5 200.50852444346378
2974.5 200.50852444346378
2975.5 200.44035212438297
2975.5 200.44035212438297
2976.5 200.3721797967347
2976.5 200.3721797967347
2977.5 200.304007456814
2977.5 200.304007456814
2978.5 200.2358351181793
2978.5 200.2358351181793
2979.5 200.16766275741867
2979.5 200.16766275741867
2980.5 200.09949039753172
2980.5 200.09949039753172
2981.5 200.03131801730598
2981.5 200.03131801730598
2982.5 199.9631456440953
2982.5 199.9631456440953
2983.5 199.89497324399213
2983.5 199.89497324399213
2984.5 199.82680085131636
2984.5 199.82680085131636
2985.5 199.75862844356897
2985.5 199.75862844356897
2986.5 199.69045602396142
2986.5 199.69045602396142
2987.5 199.62228359065708
2987.5 199.62228359065708
2988.5 199.55411115863873
2988.5 199.55411115863873
2989.5 199.4859387044945
2989.5 199.4859387044945
2990.5 199.4177662441696
2990.5 199.4177662441696
2991.5 199.34959378513074
2991.5 199.34959378513074
2992.5 199.28142130396594
2992.5 199.28142130396594
2993.5 199.2132488179953
2993.5 199.2132488179953
2994.5 199.14507632584403
2994.5 199.14507632584403
2995.5 199.076903833604
2995.5 199.076903833604
2996.5 199.0087313206128
2996.5 199.0087313206128
2997.5 198.9405588000167
2997.5 198.9405588000167
2998.5 198.87238626009378
2998.5 198.87238626009378
2999.5 198.80421372851117
2999.5 198.80421372851117
3000.5 198.7360411897855
3000.5 198.7360411897855
3001.5 198.66786861532586
3001.5 198.66786861532586
3002.5 198.59969605672273
3002.5 198.59969605672273
3003.5 198.53152347736847
3003.5 198.53152347736847
3004.5 198.46335088615405
3004.5 198.46335088615405
3005.5 198.39517830053038
3005.5 198.39517830053038
3006.5 198.32700569553037
3006.5 198.32700569553037
3007.5 198.25883306977926
3007.5 198.25883306977926
3008.5 198.1906604496189
3008.5 198.1906604496189
3009.5 198.12248781897313
3009.5 198.12248781897313
3010.5 198.05431518077197
3010.5 198.05431518077197
3011.5 197.9861425279115
3011.5 197.9861425279115
3012.5 197.9179698566372
3012.5 197.9179698566372
3013.5 197.84979719279028
3013.5 197.84979719279028
3014.5 197.78162450676794
3014.5 197.78162450676794
3015.5 197.71345182304358
3015.5 197.71345182304358
3016.5 197.6452791321761
3016.5 197.6452791321761
3017.5 197.57710641441616
3017.5 197.57710641441616
3018.5 197.50893369656742
3018.5 197.50893369656742
3019.5 197.44076097253807
3019.5 197.44076097253807
3020.5 197.37258824232805
3020.5 197.37258824232805
3021.5 197.3044154913669
3021.5 197.3044154913669
3022.5 197.23624274169183
3022.5 197.23624274169183
3023.5 197.16806998583607
3023.5 197.16806998583607
3024.5 197.0998972092292
3024.5 197.0998972092292
3025.5 197.03172443253357
3025.5 197.03172443253357
3026.5 196.9635516289454
3026.5 196.9635516289454
3027.5 196.89537884126327
3027.5 196.89537884126327
3028.5 196.82720602531384
3028.5 196.82720602531384
3029.5 196.75903320222133
3029.5 196.75903320222133
3030.5 196.6908603800025
3030.5 196.6908603800025
3031.5 196.62268753840732
3031.5 196.62268753840732
3032.5 196.55451470423958
3032.5 196.55451470423958
3033.5 196.4863418418045
3033.5 196.4863418418045
3034.5 196.4181689745636
3034.5 196.4181689745636
3035.5 196.3499961058591
3035.5 196.3499961058591
3036.5 196.28182321168643
3036.5 196.28182321168643
3037.5 196.21365032489166
3037.5 196.21365032489166
3038.5 196.14547742444958
3038.5 196.14547742444958
3039.5 196.07730450320685
3039.5 196.07730450320685
3040.5 196.00913158329965
3040.5 196.00913158329965
3041.5 195.94095865721184
3041.5 195.94095865721184
3042.5 195.872785718802
3042.5 195.872785718802
3043.5 195.80461277324906
3043.5 195.80461277324906
3044.5 195.73643981399934
3044.5 195.73643981399934
3045.5 195.66826684009033
3045.5 195.66826684009033
3046.5 195.60009386889166
3046.5 195.60009386889166
3047.5 195.53192088399618
3047.5 195.53192088399618
3048.5 195.46374787834955
3048.5 195.46374787834955
3049.5 195.3955748824676
3049.5 195.3955748824676
3050.5 195.32740185735588
3050.5 195.32740185735588
3051.5 195.2592288467259
3051.5 195.2592288467259
3052.5 195.19105581062772
3052.5 195.19105581062772
3053.5 195.12288277444074
3053.5 195.12288277444074
3054.5 195.05470971750265
3054.5 195.05470971750265
3055.5 194.98653664686773
3055.5 194.98653664686773
3056.5 194.91836358503502
3056.5 194.91836358503502
3057.5 194.85019050950552
3057.5 194.85019050950552
3058.5 194.78201742211584
3058.5 194.78201742211584
3059.5 194.71384432574644
3059.5 194.71384432574644
3060.5 194.64567121889166
3060.5 194.64567121889166
3061.5 194.57749809696526
3061.5 194.57749809696526
3062.5 194.50932497023302
3062.5 194.50932497023302
3063.5 194.44115184341206
3063.5 194.44115184341206
3064.5 194.3729786972147
3064.5 194.3729786972147
3065.5 194.30480554346195
3065.5 194.30480554346195
3066.5 194.2366323777995
3066.5 194.2366323777995
3067.5 194.16845920458164
3067.5 194.16845920458164
3068.5 194.10028602655794
3068.5 194.10028602655794
3069.5 194.0321128423536
3069.5 194.0321128423536
3070.5 193.96393964486478
3070.5 193.96393964486478
3071.5 193.89576641910864
3071.5 193.89576641910864
3072.5 193.82759320925857
3072.5 193.82759320925857
3073.5 193.75941997860784
3073.5 193.75941997860784
3074.5 193.69124674929265
3074.5 193.69124674929265
3075.5 193.62307349308495
3075.5 193.62307349308495
3076.5 193.55490023678846
3076.5 193.55490023678846
3077.5 193.48672698182753
3077.5 193.48672698182753
3078.5 193.4185537145446
3078.5 193.4185537145446
3079.5 193.35038042651053
3079.5 193.35038042651053
3080.5 193.28220712381716
3080.5 193.28220712381716
3081.5 193.2140338308885
3081.5 193.2140338308885
3082.5 193.14586051858345
3082.5 193.14586051858345
3083.5 193.0776871972987
3083.5 193.0776871972987
3084.5 193.00951386415377
3084.5 193.00951386415377
3085.5 192.941340526203
3085.5 192.941340526203
3086.5 192.8731671820716
3086.5 192.8731671820716
3087.5 192.80499381576476
3087.5 192.80499381576476
3088.5 192.73682045216825
3088.5 192.73682045216825
3089.5 192.66864707487494
3089.5 192.66864707487494
3090.5 192.60047368429716
3090.5 192.60047368429716
3091.5 192.5323002950549
3091.5 192.5323002950549
3092.5 192.46412689349066
3092.5 192.46412689349066
3093.5 192.39595347589233
3093.5 192.39595347589233
3094.5 192.32778004877107
3094.5 192.32778004877107
3095.5 192.25960662765297
3095.5 192.25960662765297
3096.5 192.1914331796918
3096.5 192.1914331796918
3097.5 192.1232597330167
3097.5 192.1232597330167
3098.5 192.05508626559046
3098.5 192.05508626559046
3099.5 191.9869128079289
3099.5 191.9869128079289
3100.5 191.918739322
3100.5 191.918739322
3101.5 191.850565828928
3101.5 191.850565828928
3102.5 191.78239233714206
3102.5 191.78239233714206
3103.5 191.71421882694221
3103.5 191.71421882694221
3104.5 191.6460453241698
3104.5 191.6460453241698
3105.5 191.57787179313007
3105.5 191.57787179313007
3106.5 191.5096982572845
3106.5 191.5096982572845
3107.5 191.44152471567062
3107.5 191.44152471567062
3108.5 191.37335116035993
3108.5 191.37335116035993
3109.5 191.30517759886862
3109.5 191.30517759886862
3110.5 191.23700401800096
3110.5 191.23700401800096
3111.5 191.16883043704453
3111.5 191.16883043704453
3112.5 191.10065685128228
3112.5 191.10065685128228
3113.5 191.03248325223552
3113.5 191.03248325223552
3114.5 190.9643096409163
3114.5 190.9643096409163
3115.5 190.89613602199213
3115.5 190.89613602199213
3116.5 190.82796239729964
3116.5 190.82796239729964
3117.5 190.7597887603347
3117.5 190.7597887603347
3118.5 190.69161511713955
3118.5 190.69161511713955
3119.5 190.62344146208426
3119.5 190.62344146208426
3120.5 190.55526779942403
3120.5 190.55526779942403
3121.5 190.4870941244913
3121.5 190.4870941244913
3122.5 190.41892044379028
3122.5 190.41892044379028
3123.5 190.3507467568591
3123.5 190.3507467568591
3124.5 190.28257304308494
3124.5 190.28257304308494
3125.5 190.2143993305968
3125.5 190.2143993305968
3126.5 190.146225611928
3126.5 190.146225611928
3127.5 190.07805189454527
3127.5 190.07805189454527
3128.5 190.0098781564114
3128.5 190.0098781564114
3129.5 189.94170439890115
3129.5 189.94170439890115
3130.5 189.8735306497808
3130.5 189.8735306497808
3131.5 189.80535687985977
3131.5 189.80535687985977
3132.5 189.73718309807862
3132.5 189.73718309807862
3133.5 189.66900931717115
3133.5 189.66900931717115
3134.5 189.60083553049537
3134.5 189.60083553049537
3135.5 189.5326617094604
3135.5 189.5326617094604
3136.5 189.4644879033195
3136.5 189.4644879033195
3137.5 189.39631407738997
3137.5 189.39631407738997
3138.5 189.32814025274644
3138.5 189.32814025274644
3139.5 189.25996641624275
3139.5 189.25996641624275
3140.5 189.19179256604224
3140.5 189.19179256604224
3141.5 189.12361870255725
3141.5 189.12361870255725
3142.5 189.05544483289165
3142.5 189.05544483289165
3143.5 188.9872709584202
3143.5 188.9872709584202
3144.5 188.9190970645724
3144.5 188.9190970645724
3145.5 188.8509231631197
3145.5 188.8509231631197
3146.5 188.7827492643773
3146.5 188.7827492643773
3147.5 188.71457534488377
3147.5 188.71457534488377
3148.5 188.6464014191601
3148.5 188.6464014191601
3149.5 188.57822748157625
3149.5 188.57822748157625
3150.5 188.5100535448661
3150.5 188.5100535448661
3151.5 188.44187958781717
3151.5 188.44187958781717
3152.5 188.3737056316419
3152.5 188.3737056316419
3153.5 188.30553165609032
3153.5 188.30553165609032
3154.5 188.23735768324906
3154.5 188.23735768324906
3155.5 188.16918368823238
3155.5 188.16918368823238
3156.5 188.10100968840982
3156.5 188.10100968840982
3157.5 188.03283568378146
3157.5 188.03283568378146
3158.5 187.9646616644938
3158.5 187.9646616644938
3159.5 187.89648764040032
3159.5 187.89648764040032
3160.5 187.8283135969305
3160.5 187.8283135969305
3161.5 187.7601395543344
3161.5 187.7601395543344
3162.5 187.69196549139946
3162.5 187.69196549139946
3163.5 187.6237914382292
3163.5 187.6237914382292
3164.5 187.55561736288348
3164.5 187.55561736288348
3165.5 187.48744328415626
3165.5 187.48744328415626
3166.5 187.41926918325356
3166.5 187.41926918325356
3167.5 187.35109508506122
3167.5 187.35109508506122
3168.5 187.28292098063875
3168.5 187.28292098063875
3169.5 187.21474685683992
3169.5 187.21474685683992
3170.5 187.14657273437663
3170.5 187.14657273437663
3171.5 187.07839858502084
3171.5 187.07839858502084
3172.5 187.01022443695106
3172.5 187.01022443695106
3173.5 186.94205028270065
3173.5 186.94205028270065
3174.5 186.8738761236444
3174.5 186.8738761236444
3175.5 186.8057019513037
3175.5 186.8057019513037
3176.5 186.73752775821183
3176.5 186.73752775821183
3177.5 186.66935355417277
3177.5 186.66935355417277
3178.5 186.60117935009444
3178.5 186.60117935009444
3179.5 186.53300514867695
3179.5 186.53300514867695
3180.5 186.46483091899213
3180.5 186.46483091899213
3181.5 186.39665669810952
3181.5 186.39665669810952
3182.5 186.32848244424252
3182.5 186.32848244424252
3183.5 186.26030819780294
3183.5 186.26030819780294
3184.5 186.19213394041617
3184.5 186.19213394041617
3185.5 186.1239596683701
3185.5 186.1239596683701
3186.5 186.05578539765958
3186.5 186.05578539765958
3187.5 185.98761111600183
3187.5 185.98761111600183
3188.5 185.91943681359297
3188.5 185.91943681359297
3189.5 185.8512625124701
3189.5 185.8512625124701
3190.5 185.78308819059612
3190.5 185.78308819059612
3191.5 185.7149138652911
3191.5 185.7149138652911
3192.5 185.64673953238113
3192.5 185.64673953238113
3193.5 185.578565187611
3193.5 185.578565187611
3194.5 185.51039083666024
3194.5 185.51039083666024
3195.5 185.44221648227844
3195.5 185.44221648227844
3196.5 185.37404210572117
3196.5 185.37404210572117
3197.5 185.30586773187426
3197.5 185.30586773187426
3198.5 185.2376933358519
3198.5 185.2376933358519
3199.5 185.16951893782283
3199.5 185.16951893782283
3200.5 185.1013445321888
3200.5 185.1013445321888
3201.5 185.03317010717842
3201.5 185.03317010717842
3202.5 184.96499568345408
3202.5 184.96499568345408
3203.5 184.8968212535491
3203.5 184.8968212535491
3204.5 184.82864681315877
3204.5 184.82864681315877
3205.5 184.7604723590716
3205.5 184.7604723590716
3206.5 184.69229789169998
3206.5 184.69229789169998
3207.5 184.62412341200633
3207.5 184.62412341200633
3208.5 184.55594893364824
3208.5 184.55594893364824
3209.5 184.48777444338046
3209.5 184.48777444338046
3210.5 184.41959994693207
3210.5 184.41959994693207
3211.5 184.35142542359114
3211.5 184.35142542359114
3212.5 184.28325091753106
3212.5 184.28325091753106
3213.5 184.2150763822412
3213.5 184.2150763822412
3214.5 184.14690185057464
3214.5 184.14690185057464
3215.5 184.07872729815693
3215.5 184.07872729815693
3216.5 184.01055273997093
3216.5 184.01055273997093
3217.5 183.9423781694629
3217.5 183.9423781694629
3218.5 183.87420359414907
3218.5 183.87420359414907
3219.5 183.80602902012123
3219.5 183.80602902012123
3220.5 183.7378544192504
3220.5 183.7378544192504
3221.5 183.66967982007793
3221.5 183.66967982007793
3222.5 183.60150520817115
3222.5 183.60150520817115
3223.5 183.53333059049604
3223.5 183.53333059049604
3224.5 183.4651559534446
3224.5 183.4651559534446
3225.5 183.3969813102125
3225.5 183.3969813102125
3226.5 183.32880666964124
3226.5 183.32880666964124
3227.5 183.26063199471082
3227.5 183.26063199471082
3228.5 183.19245733604924
3228.5 183.19245733604924
3229.5 183.12428266511517
3229.5 183.12428266511517
3230.5 183.05610797338048
3230.5 183.05610797338048
3231.5 182.98793327683993
3231.5 182.98793327683993
3232.5 182.9197585684392
3232.5 182.9197585684392
3233.5 182.85158385243355
3233.5 182.85158385243355
3234.5 182.78340913299684
3234.5 182.78340913299684
3235.5 182.7152344003252
3235.5 182.7152344003252
3236.5 182.6470596567063
3236.5 182.6470596567063
3237.5 182.57888491299866
3237.5 182.57888491299866
3238.5 182.51071014991467
3238.5 182.51071014991467
3239.5 182.4425353735462
3239.5 182.4425353735462
3240.5 182.3743605933344
3240.5 182.3743605933344
3241.5 182.30618580735427
3241.5 182.30618580735427
3242.5 182.23801100808964
3242.5 182.23801100808964
3243.5 182.16983619792734
3243.5 182.16983619792734
3244.5 182.1016613801601
3244.5 182.1016613801601
3245.5 182.0334865519075
3245.5 182.0334865519075
3246.5 181.9653117160499
3246.5 181.9653117160499
3247.5 181.89713687818562
3247.5 181.89713687818562
3248.5 181.8289620181459
3248.5 181.8289620181459
3249.5 181.76078716690836
3249.5 181.76078716690836
3250.5 181.69261228268644
3250.5 181.69261228268644
3251.5 181.62443739975055
3251.5 181.62443739975055
3252.5 181.5562625194755
3252.5 181.5562625194755
3253.5 181.48808761235742
3253.5 181.48808761235742
3254.5 181.4199127065254
3254.5 181.4199127065254
3255.5 181.35173777994223
3255.5 181.35173777994223
3256.5 181.28356284992802
3256.5 181.28356284992802
3257.5 181.21538792119983
3257.5 181.21538792119983
3258.5 181.14721297309532
3258.5 181.14721297309532
3259.5 181.07903801266878
3259.5 181.07903801266878
3260.5 181.01086304509914
3260.5 181.01086304509914
3261.5 180.94268807409847
3261.5 180.94268807409847
3262.5 180.8745130907758
3262.5 180.8745130907758
3263.5 180.80633809421815
3263.5 180.80633809421815
3264.5 180.73816309280517
3264.5 180.73816309280517
3265.5 180.669988079532
3265.5 180.669988079532
3266.5 180.60181305256205
3266.5 180.60181305256205
3267.5 180.5336380282529
3267.5 180.5336380282529
3268.5 180.46546298319262
3268.5 180.46546298319262
3269.5 180.39728793470132
3269.5 180.39728793470132
3270.5 180.32911288749602
3270.5 180.32911288749602
3271.5 180.26093781344773
3271.5 180.26093781344773
3272.5 180.19276273358165
3272.5 180.19276273358165
3273.5 180.12458765601355
3273.5 180.12458765601355
3274.5 180.05641255196525
3274.5 180.05641255196525
3275.5 179.98823745768166
3275.5 179.98823745768166
3276.5 179.92006233513072
3276.5 179.92006233513072
3277.5 179.85188720209445
3277.5 179.85188720209445
3278.5 179.78371208491467
3278.5 179.78371208491467
3279.5 179.7155369394676
3279.5 179.7155369394676
3280.5 179.64736178962704
3280.5 179.64736178962704
3281.5 179.57918662746445
3281.5 179.57918662746445
3282.5 179.51101146049604
3282.5 179.51101146049604
3283.5 179.44283628166744
3283.5 179.44283628166744
3284.5 179.37466109660872
3284.5 179.37466109660872
3285.5 179.30648589079885
3285.5 179.30648589079885
3286.5 179.23831068155792
3286.5 179.23831068155792
3287.5 179.17013546888597
3287.5 179.17013546888597
3288.5 179.10196024155476
3288.5 179.10196024155476
3289.5 179.0337850094177
3289.5 179.0337850094177
3290.5 178.96560976399618
3290.5 178.96560976399618
3291.5 178.89743450767693
3291.5 178.89743450767693
3292.5 178.82925923944802
3292.5 178.82925923944802
3293.5 178.76108397209282
3293.5 178.76108397209282
3294.5 178.69290868577357
3294.5 178.69290868577357
3295.5 178.62473340032807
3295.5 178.62473340032807
3296.5 178.55655810439717
3296.5 178.55655810439717
3297.5 178.48838278157376
3297.5 178.48838278157376
3298.5 178.42020746755256
3298.5 178.42020746755256
3299.5 178.35203214120932
3299.5 178.35203214120932
3300.5 178.28385680158163
3300.5 178.28385680158163
3301.5 178.21568145857242
3301.5 178.21568145857242
3302.5 178.14750610933305
3302.5 178.14750610933305
3303.5 178.07933074209214
3303.5 178.07933074209214
3304.5 178.01115536019196
3304.5 178.01115536019196
3305.5 177.94297998943125
3305.5 177.94297998943125
3306.5 177.8748045833489
3306.5 177.8748045833489
3307.5 177.806629188406
3307.5 177.806629188406
3308.5 177.73845377266244
3308.5 177.73845377266244
3309.5 177.67027834505873
3309.5 177.67027834505873
3310.5 177.6021029272197
3310.5 177.6021029272197
3311.5 177.5339274753843
3311.5 177.5339274753843
3312.5 177.4657520333631
3312.5 177.4657520333631
3313.5 177.3975765780079
3313.5 177.3975765780079
3314.5 177.32940110332584
3314.5 177.32940110332584
3315.5 177.26122562378848
3315.5 177.26122562378848
3316.5 177.1930501469614
3316.5 177.1930501469614
3317.5 177.12487464324187
3317.5 177.12487464324187
3318.5 177.05669914218313
3318.5 177.05669914218313
3319.5 176.98852363494376
3319.5 176.98852363494376
3320.5 176.92034810970287
3320.5 176.92034810970287
3321.5 176.8521725637108
3321.5 176.8521725637108
3322.5 176.7839970349501
3322.5 176.7839970349501
3323.5 176.71582147224254
3323.5 176.71582147224254
3324.5 176.6476459267663
3324.5 176.6476459267663
3325.5 176.57947035444707
3325.5 176.57947035444707
3326.5 176.51129477021814
3326.5 176.51129477021814
3327.5 176.4431191797591
3327.5 176.4431191797591
3328.5 176.37494358591852
3328.5 176.37494358591852
3329.5 176.30676797879346
3329.5 176.30676797879346
3330.5 176.2385923593464
3330.5 176.2385923593464
3331.5 176.17041675007633
3331.5 176.17041675007633
3332.5 176.10224110644708
3332.5 176.10224110644708
3333.5 176.03406545090814
3333.5 176.03406545090814
3334.5 175.96588980554623
3334.5 175.96588980554623
3335.5 175.8977141403956
3335.5 175.8977141403956
3336.5 175.82953847653104
3336.5 175.82953847653104
3337.5 175.76136278009443
3337.5 175.76136278009443
3338.5 175.69318709951435
3338.5 175.69318709951435
3339.5 175.62501139955793
3339.5 175.62501139955793
3340.5 175.55683569617048
3340.5 175.55683569617048
3341.5 175.48865997340667
3341.5 175.48865997340667
3342.5 175.4204842505541
3342.5 175.4204842505541
3343.5 175.35230851107477
3343.5 175.35230851107477
3344.5 175.28413275789865
3344.5 175.28413275789865
3345.5 175.21595701489952
3345.5 175.21595701489952
3346.5 175.1477812436331
3346.5 175.1477812436331
3347.5 175.0796054632561
3347.5 175.0796054632561
3348.5 175.01142968375277
3348.5 175.01142968375277
3349.5 174.94325389848115
3349.5 174.94325389848115
3350.5 174.8750780876918
3350.5 174.8750780876918
3351.5 174.8069022796128
3351.5 174.8069022796128
3352.5 174.73872645210798
3352.5 174.73872645210798
3353.5 174.670550632993
3353.5 174.670550632993
3354.5 174.60237478130597
3354.5 174.60237478130597
3355.5 174.53419894547548
3355.5 174.53419894547548
3356.5 174.4660230709811
3356.5 174.4660230709811
3357.5 174.39784721096842
3357.5 174.39784721096842
3358.5 174.3296713390461
3358.5 174.3296713390461
3359.5 174.26149544912218
3359.5 174.26149544912218
3360.5 174.19331956758816
3360.5 174.19331956758816
3361.5 174.12514364596592
3361.5 174.12514364596592
3362.5 174.05696774162453
3362.5 174.05696774162453
3363.5 173.98879181080295
3363.5 173.98879181080295
3364.5 173.92061588085508
3364.5 173.92061588085508
3365.5 173.8524399465137
3365.5 173.8524399465137
3366.5 173.78426398665457
3366.5 173.78426398665457
3367.5 173.71608804270153
3367.5 173.71608804270153
3368.5 173.64791205866024
3368.5 173.64791205866024
3369.5 173.5797360904755
3369.5 173.5797360904755
3370.5 173.51156008362682
3370.5 173.51156008362682
3371.5 173.44338410624275
3371.5 173.44338410624275
3372.5 173.37520809587426
3372.5 173.37520809587426
3373.5 173.30703207359613
3373.5 173.30703207359613
3374.5 173.23885605970784
3374.5 173.23885605970784
3375.5 173.1706800207142
3375.5 173.1706800207142
3376.5 173.10250396944804
3376.5 173.10250396944804
3377.5 173.0343279133265
3377.5 173.0343279133265
3378.5 172.96615185991536
3378.5 172.96615185991536
3379.5 172.8979757945945
3379.5 172.8979757945945
3380.5 172.82979970238114
3380.5 172.82979970238114
3381.5 172.7616236128781
3381.5 172.7616236128781
3382.5 172.6934475246611
3382.5 172.6934475246611
3383.5 172.62527140483454
3383.5 172.62527140483454
3384.5 172.55709528766877
3384.5 172.55709528766877
3385.5 172.48891916335992
3385.5 172.48891916335992
3386.5 172.4207430233868
3386.5 172.4207430233868
3387.5 172.3525668687544
3387.5 172.3525668687544
3388.5 172.2843907182071
3388.5 172.2843907182071
3389.5 172.2162145614297
3389.5 172.2162145614297
3390.5 172.14803838527595
3390.5 172.14803838527595
3391.5 172.07986220569114
3391.5 172.07986220569114
3392.5 172.01168600810482
3392.5 172.01168600810482
3393.5 171.9435098104297
3393.5 171.9435098104297
3394.5 171.87533359612783
3394.5 171.87533359612783
3395.5 171.8071573681292
3395.5 171.8071573681292
3396.5 171.73898115030752
3396.5 171.73898115030752
3397.5 171.67080491310952
3397.5 171.67080491310952
3398.5 171.6026286649643
3398.5 171.6026286649643
3399.5 171.53445240495893
3399.5 171.53445240495893
3400.5 171.46627613304386
3400.5 171.46627613304386
3401.5 171.3980998633773
3401.5 171.3980998633773
3402.5 171.3299235743344
3402.5 171.3299235743344
3403.5 171.26174728089796
3403.5 171.26174728089796
3404.5 171.19357097513955
3404.5 171.19357097513955
3405.5 171.1253946659501
3405.5 171.1253946659501
3406.5 171.05721835099234
3406.5 171.05721835099234
3407.5 170.98904200914205
3407.5 170.98904200914205
3408.5 170.92086567843126
3408.5 170.92086567843126
3409.5 170.8526893137736
3409.5 170.8526893137736
3410.5 170.78451296634725
3410.5 170.78451296634725
3411.5 170.7163365863489
3411.5 170.7163365863489
3412.5 170.6481602147404
3412.5 170.6481602147404
3413.5 170.57998382370602
3413.5 170.57998382370602
3414.5 170.51180741609443
3414.5 170.51180741609443
3415.5 170.44363103043125
3415.5 170.44363103043125
3416.5 170.37545459858796
3416.5 170.37545459858796
3417.5 170.30727817554688
3417.5 170.30727817554688
3418.5 170.23910174769998
3418.5 170.23910174769998
3419.5 170.17092529433535
3419.5 170.17092529433535
3420.5 170.10274884363153
3420.5 170.10274884363153
3421.5 170.03457239563807
3421.5 170.03457239563807
3422.5 169.9663959207521
3422.5 169.9663959207521
3423.5 169.89821943395643
3423.5 169.89821943395643
3424.5 169.83004294377923
3424.5 169.83004294377923
3425.5 169.76186645483858
3425.5 169.76186645483858
3426.5 169.6936899404297
3426.5 169.6936899404297
3427.5 169.62551342868164
3427.5 169.62551342868164
3428.5 169.55733689893205
3428.5 169.55733689893205
3429.5 169.48916036300184
3429.5 169.48916036300184
3430.5 169.42098381653673
3430.5 169.42098381653673
3431.5 169.35280725165774
3431.5 169.35280725165774
3432.5 169.28463070167282
3432.5 169.28463070167282
3433.5 169.2164541275945
3433.5 169.2164541275945
3434.5 169.14827753271553
3434.5 169.14827753271553
3435.5 169.08010094192167
3435.5 169.08010094192167
3436.5 169.0119243476968
3436.5 169.0119243476968
3437.5 168.94374773267128
3437.5 168.94374773267128
3438.5 168.8755711128399
3438.5 168.8755711128399
3439.5 168.8073944825232
3439.5 168.8073944825232
3440.5 168.7392178473511
3440.5 168.7392178473511
3441.5 168.6710411867108
3441.5 168.6710411867108
3442.5 168.6028645423394
3442.5 168.6028645423394
3443.5 168.5346878795541
3443.5 168.5346878795541
3444.5 168.46651120485913
3444.5 168.46651120485913
3445.5 168.3983345107878
3445.5 168.3983345107878
3446.5 168.33015781328544
3446.5 168.33015781328544
3447.5 168.26198111706913
3447.5 168.26198111706913
3448.5 168.19380439675936
3448.5 168.19380439675936
3449.5 168.12562768520235
3449.5 168.12562768520235
3450.5 168.0574509406609
3450.5 168.0574509406609
3451.5 167.98927420629647
3451.5 167.98927420629647
3452.5 167.92109746712623
3452.5 167.92109746712623
3453.5 167.85292068786774
3453.5 167.85292068786774
3454.5 167.78474393198195
3454.5 167.78474393198195
3455.5 167.71656715057847
3455.5 167.71656715057847
3456.5 167.6483903586896
3456.5 167.6483903586896
3457.5 167.5802135751411
3457.5 167.5802135751411
3458.5 167.5120367665367
3458.5 167.5120367665367
3459.5 167.44385994561034
3459.5 167.44385994561034
3460.5 167.3756831212529
3460.5 167.3756831212529
3461.5 167.3075062849858
3461.5 167.3075062849858
3462.5 167.23932944391285
3462.5 167.23932944391285
3463.5 167.17115258483838
3463.5 167.17115258483838
3464.5 167.10297572842472
3464.5 167.10297572842472
3465.5 167.0347988672052
3465.5 167.0347988672052
3466.5 166.96662198660937
3466.5 166.96662198660937
3467.5 166.8984450893868
3467.5 166.8984450893868
3468.5 166.83026819345025
3468.5 166.83026819345025
3469.5 166.76209129270785
3469.5 166.76209129270785
3470.5 166.69391436644773
3470.5 166.69391436644773
3471.5 166.62573743579412
3471.5 166.62573743579412
3472.5 166.55756050170947
3472.5 166.55756050170947
3473.5 166.48938355530282
3473.5 166.48938355530282
3474.5 166.42120660450263
3474.5 166.42120660450263
3475.5 166.35302964138046
3475.5 166.35302964138046
3476.5 166.28485266025675
3476.5 166.28485266025675
3477.5 166.21667568321814
3477.5 166.21667568321814
3478.5 166.1484986999494
3478.5 166.1484986999494
3479.5 166.08032168410864
3479.5 166.08032168410864
3480.5 166.01214467940733
3480.5 166.01214467940733
3481.5 165.94396766142154
3481.5 165.94396766142154
3482.5 165.87579063432517
3482.5 165.87579063432517
3483.5 165.807613593532
3483.5 165.807613593532
3484.5 165.7394365492583
3484.5 165.7394365492583
3485.5 165.67125948703253
3485.5 165.67125948703253
3486.5 165.6030824274676
3486.5 165.6030824274676
3487.5 165.53490535461822
3487.5 165.53490535461822
3488.5 165.46672826376727
3488.5 165.46672826376727
3489.5 165.39855117044775
3489.5 165.39855117044775
3490.5 165.33037406425606
3490.5 165.33037406425606
3491.5 165.2621969617372
3491.5 165.2621969617372
3492.5 165.194019825222
3492.5 165.194019825222
3493.5 165.1258427073624
3493.5 165.1258427073624
3494.5 165.0576655687022
3494.5 165.0576655687022
3495.5 164.98948840594855
3495.5 164.98948840594855
3496.5 164.92131125946378
3496.5 164.92131125946378
3497.5 164.85313407999462
3497.5 164.85313407999462
3498.5 164.78495689846923
3498.5 164.78495689846923
3499.5 164.71677971822987
3499.5 164.71677971822987
3500.5 164.64860252470604
3500.5 164.64860252470604
3501.5 164.58042530846356
3501.5 164.58042530846356
3502.5 164.51224810807767
3502.5 164.51224810807767
3503.5 164.44407087511968
3503.5 164.44407087511968
3504.5 164.3758936373559
3504.5 164.3758936373559
3505.5 164.3077164036277
3505.5 164.3077164036277
3506.5 164.23953915052317
3506.5 164.23953915052317
3507.5 164.1713618939876
3507.5 164.1713618939876
3508.5 164.10318461665142
3508.5 164.10318461665142
3509.5 164.03500734477512
3509.5 164.03500734477512
3510.5 163.96683004600635
3510.5 163.96683004600635
3511.5 163.8986527513227
3511.5 163.8986527513227
3512.5 163.83047543583837
3512.5 163.83047543583837
3513.5 163.762298125814
3513.5 163.762298125814
3514.5 163.6941208034676
3514.5 163.6941208034676
3515.5 163.6259434621572
3515.5 163.6259434621572
3516.5 163.5577661244701
3516.5 163.5577661244701
3517.5 163.48958876740667
3517.5 163.48958876740667
3518.5 163.42141139980833
3518.5 163.42141139980833
3519.5 163.35323402740417
3519.5 163.35323402740417
3520.5 163.28505665156896
3520.5 163.28505665156896
3521.5 163.21687925635743
3521.5 163.21687925635743
3522.5 163.148701850611
3522.5 163.148701850611
3523.5 163.08052444005875
3523.5 163.08052444005875
3524.5 163.01234702607545
3524.5 163.01234702607545
3525.5 162.94416960018248
3525.5 162.94416960018248
3526.5 162.8759921572504
3526.5 162.8759921572504
3527.5 162.8078147160167
3527.5 162.8078147160167
3528.5 162.7396372638853
3528.5 162.7396372638853
3529.5 162.67145979232805
3529.5 162.67145979232805
3530.5 162.60328231028544
3530.5 162.60328231028544
3531.5 162.5351048318661
3531.5 162.5351048318661
3532.5 162.46692733448276
3532.5 162.46692733448276
3533.5 162.39874983934794
3533.5 162.39874983934794
3534.5 162.3305723191572
3534.5 162.3305723191572
3535.5 162.26239481005646
3535.5 162.26239481005646
3536.5 162.19421726091696
3536.5 162.19421726091696
3537.5 162.1260397337259
3537.5 162.1260397337259
3538.5 162.0578621838162
3538.5 162.0578621838162
3539.5 161.98968462199684
3539.5 161.98968462199684
3540.5 161.92150705537165
3540.5 161.92150705537165
3541.5 161.85332947074488
3541.5 161.85332947074488
3542.5 161.78515189015377
3542.5 161.78515189015377
3543.5 161.71697428409442
3543.5 161.71697428409442
3544.5 161.648796685413
3544.5 161.648796685413
3545.5 161.58061907858345
3545.5 161.58061907858345
3546.5 161.51244145232806
3546.5 161.51244145232806
3547.5 161.4442638142125
3547.5 161.4442638142125
3548.5 161.3760861740407
3548.5 161.3760861740407
3549.5 161.30790852763874
3549.5 161.30790852763874
3550.5 161.23973087075143
3550.5 161.23973087075143
3551.5 161.1715531883464
3551.5 161.1715531883464
3552.5 161.10337551611835
3552.5 161.10337551611835
3553.5 161.0351978329431
3553.5 161.0351978329431
3554.5 160.9670201317663
3554.5 160.9670201317663
3555.5 160.89884241121317
3555.5 160.89884241121317
3556.5 160.83066470221183
3556.5 160.83066470221183
3557.5 160.76248698088847
3557.5 160.76248698088847
3558.5 160.69430924293837
3558.5 160.69430924293837
3559.5 160.6261314917038
3559.5 160.6261314917038
3560.5 160.55795375160872
3560.5 160.55795375160872
3561.5 160.48977597894157
3561.5 160.48977597894157
3562.5 160.42159820284337
3562.5 160.42159820284337
3563.5 160.353420429406
3563.5 160.353420429406
3564.5 160.2852426304509
3564.5 160.2852426304509
3565.5 160.21706484167282
3565.5 160.21706484167282
3566.5 160.14888702880134
3566.5 160.14888702880134
3567.5 160.08070919512917
3567.5 160.08070919512917
3568.5 160.01253136691696
3568.5 160.01253136691696
3569.5 159.9443535399908
3569.5 159.9443535399908
3570.5 159.87617568892168
3570.5 159.87617568892168
3571.5 159.80799783442154
3571.5 159.80799783442154
3572.5 159.73981996806123
3572.5 159.73981996806123
3573.5 159.67164209684557
3573.5 159.67164209684557
3574.5 159.60346420900316
3574.5 159.60346420900316
3575.5 159.53528632996296
3575.5 159.53528632996296
3576.5 159.46710841931318
3576.5 159.46710841931318
3577.5 159.39893049812852
3577.5 159.39893049812852
3578.5 159.3307525867085
3578.5 159.3307525867085
3579.5 159.26257464880834
3579.5 159.26257464880834
3580.5 159.19439670747713
3580.5 159.19439670747713
3581.5 159.12621876408966
3581.5 159.12621876408966
3582.5 159.05804080132586
3582.5 159.05804080132586
3583.5 158.98986284122287
3583.5 158.98986284122287
3584.5 158.92168486311834
3584.5 158.92168486311834
3585.5 158.85350687406662
3585.5 158.85350687406662
3586.5 158.78532888199618
3586.5 158.78532888199618
3587.5 158.71715087902803
3587.5 158.71715087902803
3588.5 158.6489728627259
3588.5 158.6489728627259
3589.5 158.58079484441703
3589.5 158.58079484441703
3590.5 158.51261680668233
3590.5 158.51261680668233
3591.5 158.44443875983703
3591.5 158.44443875983703
3592.5 158.37626071524025
3592.5 158.37626071524025
3593.5 158.30808264416328
3593.5 158.30808264416328
3594.5 158.23990457717142
3594.5 158.23990457717142
3595.5 158.17172650060718
3595.5 158.17172650060718
3596.5 158.10354840466655
3596.5 158.10354840466655
3597.5 158.0353703127616
3597.5 158.0353703127616
3598.5 157.96719220148026
3598.5 157.96719220148026
3599.5 157.89901409285977
3599.5 157.89901409285977
3600.5 157.83083596152068
3600.5 157.83083596152068
3601.5 157.7626578182719
3601.5 157.7626578182719
3602.5 157.69447969087966
3602.5 157.69447969087966
3603.5 157.6263015261983
3603.5 157.6263015261983
3604.5 157.55812336417776
3604.5 157.55812336417776
3605.5 157.4899451898352
3605.5 157.4899451898352
3606.5 157.42176701247394
3606.5 157.42176701247394
3607.5 157.35358883168166
3607.5 157.35358883168166
3608.5 157.28541062537164
3608.5 157.28541062537164
3609.5 157.21723240857625
3609.5 157.21723240857625
3610.5 157.14905420149603
3610.5 157.14905420149603
3611.5 157.08087597073472
3611.5 157.08087597073472
3612.5 157.0126977276514
3612.5 157.0126977276514
3613.5 156.94451948865324
3613.5 156.94451948865324
3614.5 156.876341231604
3614.5 156.876341231604
3615.5 156.8081629551784
3615.5 156.8081629551784
3616.5 156.73998468278847
3616.5 156.73998468278847
3617.5 156.6718064008756
3617.5 156.6718064008756
3618.5 156.6036281206611
3618.5 156.6036281206611
3619.5 156.53544980883703
3619.5 156.53544980883703
3620.5 156.4672714935819
3620.5 156.4672714935819
3621.5 156.39909318098762
3621.5 156.39909318098762
3622.5 156.33091484287561
3622.5 156.33091484287561
3623.5 156.26273650174488
3623.5 156.26273650174488
3624.5 156.19455815580832
3624.5 156.19455815580832
3625.5 156.12637980781554
3625.5 156.12637980781554
3626.5 156.0582014418212
3626.5 156.0582014418212
3627.5 155.99002305640101
3627.5 155.99002305640101
3628.5 155.92184467506596
3628.5 155.92184467506596
3629.5 155.85366626821317
3629.5 155.85366626821317
3630.5 155.78548787153738
3630.5 155.78548787153738
3631.5 155.71730944462684
3631.5 155.71730944462684
3632.5 155.64913103398513
3632.5 155.64913103398513
3633.5 155.58095260492956
3633.5 155.58095260492956
3634.5 155.51277415828477
3634.5 155.51277415828477
3635.5 155.4445957152633
3635.5 155.4445957152633
3636.5 155.37641724104452
3636.5 155.37641724104452
3637.5 155.3082387826823
3637.5 155.3082387826823
3638.5 155.24006029312287
3638.5 155.24006029312287
3639.5 155.17188181332807
3639.5 155.17188181332807
3640.5 155.10370330233602
3640.5 155.10370330233602
3641.5 155.0355248085753
3641.5 155.0355248085753
3642.5 154.96734628361733
3642.5 154.96734628361733
3643.5 154.89916775994539
3643.5 154.89916775994539
3644.5 154.83098922812533
3644.5 154.83098922812533
3645.5 154.76281068439562
3645.5 154.76281068439562
3646.5 154.69463214332671
3646.5 154.69463214332671
3647.5 154.62645357064824
3647.5 154.62645357064824
3648.5 154.55827499357625
3648.5 154.55827499357625
3649.5 154.49009641444803
3649.5 154.49009641444803
3650.5 154.42191783046445
3650.5 154.42191783046445
3651.5 154.35373922990362
3651.5 154.35373922990362
3652.5 154.28556060991696
3652.5 154.28556060991696
3653.5 154.21738199259113
3653.5 154.21738199259113
3654.5 154.14920337463337
3654.5 154.14920337463337
3655.5 154.08102473724975
3655.5 154.08102473724975
3656.5 154.01284608795643
3656.5 154.01284608795643
3657.5 153.9446674366564
3657.5 153.9446674366564
3658.5 153.87648876730532
3658.5 153.87648876730532
3659.5 153.8083100945232
3659.5 153.8083100945232
3660.5 153.7401314037395
3660.5 153.7401314037395
3661.5 153.67195271561667
3661.5 153.67195271561667
3662.5 153.60377401086706
3662.5 153.60377401086706
3663.5 153.53559530131164
3663.5 153.53559530131164
3664.5 153.46741658122133
3664.5 153.46741658122133
3665.5 153.39923785907476
3665.5 153.39923785907476
3666.5 153.3310591100357
3666.5 153.3310591100357
3667.5 153.26288037254844
3667.5 153.26288037254844
3668.5 153.19470161096774
3668.5 153.19470161096774
3669.5 153.12652284453173
3669.5 153.12652284453173
3670.5 153.058344075077
3670.5 153.058344075077
3671.5 152.99016528152885
3671.5 152.99016528152885
3672.5 152.92198648312535
3672.5 152.92198648312535
3673.5 152.85380768738267
3673.5 152.85380768738267
3674.5 152.78562886186705
3674.5 152.78562886186705
3675.5 152.7174500460666
3675.5 152.7174500460666
3676.5 152.6492712197808
3676.5 152.6492712197808
3677.5 152.5810923740691
3677.5 152.5810923740691
3678.5 152.51291352020934
3678.5 152.51291352020934
3679.5 152.44473465443986
3679.5 152.44473465443986
3680.5 152.37655579270603
3680.5 152.37655579270603
3681.5 152.308376905504
3681.5 152.308376905504
3682.5 152.24019802233755
3682.5 152.24019802233755
3683.5 152.17201912254438
3683.5 152.17201912254438
3684.5 152.10384022403724
3684.5 152.10384022403724
3685.5 152.03566130890337
3685.5 152.03566130890337
3686.5 151.96748237576793
3686.5 151.96748237576793
3687.5 151.89930344057626
3687.5 151.89930344057626
3688.5 151.8311245080454
3688.5 151.8311245080454
3689.5 151.76294554999683
3689.5 151.76294554999683
3690.5 151.6947665828377
3690.5 151.6947665828377
3691.5 151.62658761833939
3691.5 151.62658761833939
3692.5 151.558408636802
3692.5 151.558408636802
3693.5 151.49022965696298
3693.5 151.49022965696298
3694.5 151.42205064688915
3694.5 151.42205064688915
3695.5 151.35387164836715
3695.5 151.35387164836715
3696.5 151.2856926229526
3696.5 151.2856926229526
3697.5 151.21751359548182
3697.5 151.21751359548182
3698.5 151.14933456499233
3698.5 151.14933456499233
3699.5 151.08115550761033
3699.5 151.08115550761033
3700.5 151.01297644817208
3700.5 151.01297644817208
3701.5 150.9447973866776
3701.5 150.9447973866776
3702.5 150.87661831189865
3702.5 150.87661831189865
3703.5 150.80843922186773
3703.5 150.80843922186773
3704.5 150.74026013312286
3704.5 150.74026013312286
3705.5 150.67208103622986
3705.5 150.67208103622986
3706.5 150.6039019274272
3706.5 150.6039019274272
3707.5 150.53572280808964
3707.5 150.53572280808964
3708.5 150.4675436792292
3708.5 150.4675436792292
3709.5 150.39936453845905
3709.5 150.39936453845905
3710.5 150.33118538811652
3710.5 150.33118538811652
3711.5 150.26300623475527
3711.5 150.26300623475527
3712.5 150.19482707658818
3712.5 150.19482707658818
3713.5 150.12664789427816
3713.5 150.12664789427816
3714.5 150.05846870285757
3714.5 150.05846870285757
3715.5 149.99028950520685
3715.5 149.99028950520685
3716.5 149.92211031439084
3716.5 149.92211031439084
3717.5 149.85393109668232
3717.5 149.85393109668232
3718.5 149.78575187123803
3718.5 149.78575187123803
3719.5 149.7175726395636
3719.5 149.7175726395636
3720.5 149.6493933912624
3720.5 149.6493933912624
3721.5 149.58121414562206
3721.5 149.58121414562206
3722.5 149.51303488477924
3722.5 149.51303488477924
3723.5 149.4448556190811
3723.5 149.4448556190811
3724.5 149.37667634284807
3724.5 149.37667634284807
3725.5 149.30849705709215
3725.5 149.30849705709215
3726.5 149.24031776080133
3726.5 149.24031776080133
3727.5 149.17213844650897
3727.5 149.17213844650897
3728.5 149.10395913487744
3728.5 149.10395913487744
3729.5 149.03577981367349
3729.5 149.03577981367349
3730.5 148.96760046741366
3730.5 148.96760046741366
3731.5 148.8994211336681
3731.5 148.8994211336681
3732.5 148.83124177481716
3732.5 148.83124177481716
3733.5 148.7630624182147
3733.5 148.7630624182147
3734.5 148.69488303930598
3734.5 148.69488303930598
3735.5 148.62670367625378
3735.5 148.62670367625378
3736.5 148.5585242683963
3736.5 148.5585242683963
3737.5 148.49034487818247
3737.5 148.49034487818247
3738.5 148.42216547092957
3738.5 148.42216547092957
3739.5 148.35398606065795
3739.5 148.35398606065795
3740.5 148.28580662486863
3740.5 148.28580662486863
3741.5 148.21762718702303
3741.5 148.21762718702303
3742.5 148.14944774478397
3742.5 148.14944774478397
3743.5 148.08126829159767
3743.5 148.08126829159767
3744.5 148.01308882178463
3744.5 148.01308882178463
3745.5 147.94490934991535
3745.5 147.94490934991535
3746.5 147.8767298661364
3746.5 147.8767298661364
3747.5 147.80855036573067
3747.5 147.80855036573067
3748.5 147.7403708679858
3748.5 147.7403708679858
3749.5 147.6721913620928
3749.5 147.6721913620928
3750.5 147.60401184429014
3750.5 147.60401184429014
3751.5 147.5358323145778
3751.5 147.5358323145778
3752.5 147.46765277809214
3752.5 147.46765277809214
3753.5 147.39947322832202
3753.5 147.39947322832202
3754.5 147.33129367035426
3754.5 147.33129367035426
3755.5 147.263114107993
3755.5 147.263114107993
3756.5 147.1949345276302
3756.5 147.1949345276302
3757.5 147.12675493769498
3757.5 147.12675493769498
3758.5 147.0585753518449
3758.5 147.0585753518449
3759.5 146.99039574794378
3759.5 146.99039574794378
3760.5 146.92221613493206
3760.5 146.92221613493206
3761.5 146.85403651097315
3761.5 146.85403651097315
3762.5 146.78585687790363
3762.5 146.78585687790363
3763.5 146.7176772399788
3763.5 146.7176772399788
3764.5 146.6494975854272
3764.5 146.6494975854272
3765.5 146.58131791896594
3765.5 146.58131791896594
3766.5 146.51313825796458
3766.5 146.51313825796458
3767.5 146.44495858601604
3767.5 146.44495858601604
3768.5 146.37677889881553
3768.5 146.37677889881553
3769.5 146.3085991922387
3769.5 146.3085991922387
3770.5 146.24041948969747
3770.5 146.24041948969747
3771.5 146.17223977662138
3771.5 146.17223977662138
3772.5 146.10406005539716
3772.5 146.10406005539716
3773.5 146.03588032226327
3773.5 146.03588032226327
3774.5 145.96770057112784
3774.5 145.96770057112784
3775.5 145.8995208117948
3775.5 145.8995208117948
3776.5 145.83134106126394
3776.5 145.83134106126394
3777.5 145.76316129548115
3777.5 145.76316129548115
3778.5 145.6949815116968
3778.5 145.6949815116968
3779.5 145.6268017244319
3779.5 145.6268017244319
3780.5 145.55862192668167
3780.5 145.55862192668167
3781.5 145.49044210478846
3781.5 145.49044210478846
3782.5 145.4222622869804
3782.5 145.4222622869804
3783.5 145.35408246569182
3783.5 145.35408246569182
3784.5 145.28590263529264
3784.5 145.28590263529264
3785.5 145.21772278075053
3785.5 145.21772278075053
3786.5 145.1495429288693
3786.5 145.1495429288693
3787.5 145.08136306650263
3787.5 145.08136306650263
3788.5 145.0131831945636
3788.5 145.0131831945636
3789.5 144.94500331208965
3789.5 144.94500331208965
3790.5 144.8768234214676
3790.5 144.8768234214676
3791.5 144.80864352502775
3791.5 144.80864352502775
3792.5 144.74046360586928
3792.5 144.74046360586928
3793.5 144.67228369074644
3793.5 144.67228369074644
3794.5 144.60410375762206
3794.5 144.60410375762206
3795.5 144.53592382244142
3795.5 144.53592382244142
3796.5 144.4677438753511
3796.5 144.4677438753511
3797.5 144.39956390691697
3797.5 144.39956390691697
3798.5 144.33138396043125
3798.5 144.33138396043125
3799.5 144.26320397803119
3799.5 144.26320397803119
3800.5 144.1950239907758
3800.5 144.1950239907758
3801.5 144.12684399440982
3801.5 144.12684399440982
3802.5 144.05866399598762
3802.5 144.05866399598762
3803.5 143.99048397813957
3803.5 143.99048397813957
3804.5 143.92230396575144
3804.5 143.92230396575144
3805.5 143.85412392922038
3805.5 143.85412392922038
3806.5 143.7859438882958
3806.5 143.7859438882958
3807.5 143.71776383779883
3807.5 143.71776383779883
3808.5 143.64958377067512
3808.5 143.64958377067512
3809.5 143.58140370763653
3809.5 143.58140370763653
3810.5 143.5132236279217
3810.5 143.5132236279217
3811.5 143.4450435447758
3811.5 143.4450435447758
3812.5 143.37686344362837
3812.5 143.37686344362837
3813.5 143.30868334083704
3813.5 143.30868334083704
3814.5 143.2405032270985
3814.5 143.2405032270985
3815.5 143.1723231099289
3815.5 143.1723231099289
3816.5 143.10414296293683
3816.5 143.10414296293683
3817.5 143.03596283317611
3817.5 143.03596283317611
3818.5 142.96778267221816
3818.5 142.96778267221816
3819.5 142.8996025152958
3819.5 142.8996025152958
3820.5 142.8314223413344
3820.5 142.8314223413344
3821.5 142.76324215115855
3821.5 142.76324215115855
3822.5 142.69506197821406
3822.5 142.69506197821406
3823.5 142.62688178117614
3823.5 142.62688178117614
3824.5 142.55870156746195
3824.5 142.55870156746195
3825.5 142.4905213432624
3825.5 142.4905213432624
3826.5 142.42234112309848
3826.5 142.42234112309848
3827.5 142.35416088727027
3827.5 142.35416088727027
3828.5 142.28598065314043
3828.5 142.28598065314043
3829.5 142.2178003901506
3829.5 142.2178003901506
3830.5 142.14962012276726
3830.5 142.14962012276726
3831.5 142.08143985429015
3831.5 142.08143985429015
3832.5 142.0132595654247
3832.5 142.0132595654247
3833.5 141.94507927730214
3833.5 141.94507927730214
3834.5 141.8768989697537
3834.5 141.8768989697537
3835.5 141.80871866014905
3835.5 141.80871866014905
3836.5 141.7405383400095
3836.5 141.7405383400095
3837.5 141.67235801786322
3837.5 141.67235801786322
3838.5 141.6041776790407
3838.5 141.6041776790407
3839.5 141.535997342879
3839.5 141.535997342879
3840.5 141.46781698399866
3840.5 141.46781698399866
3841.5 141.39963661458347
3841.5 141.39963661458347
3842.5 141.33145624173721
3842.5 141.33145624173721
3843.5 141.26327585221472
3843.5 141.26327585221472
3844.5 141.19509545220683
3844.5 141.19509545220683
3845.5 141.1269150501427
3845.5 141.1269150501427
3846.5 141.05873464602237
3846.5 141.05873464602237
3847.5 140.99055422999234
3847.5 140.99055422999234
3848.5 140.9223737911942
3848.5 140.9223737911942
3849.5 140.85419335648115
3849.5 140.85419335648115
3850.5 140.786012899
3850.5 140.786012899
3851.5 140.71783243712534
3851.5 140.71783243712534
3852.5 140.64965197928632
3852.5 140.64965197928632
3853.5 140.5814714898377
3853.5 140.5814714898377
3854.5 140.51329100579952
3854.5 140.51329100579952
3855.5 140.44511051127594
3855.5 140.44511051127594
3856.5 140.37693000855475
3856.5 140.37693000855475
3857.5 140.3087494939239
3857.5 140.3087494939239
3858.5 140.24056897018247
3858.5 140.24056897018247
3859.5 140.1723884368686
3859.5 140.1723884368686
3860.5 140.104207886928
3860.5 140.104207886928
3861.5 140.03602733964823
3861.5 140.03602733964823
3862.5 139.9678467771165
3862.5 139.9678467771165
3863.5 139.89966620267512
3863.5 139.89966620267512
3864.5 139.8314856200856
3864.5 139.8314856200856
3865.5 139.76330502833602
3865.5 139.76330502833602
3866.5 139.69512443924725
3866.5 139.69512443924725
3867.5 139.62694382743987
3867.5 139.62694382743987
3868.5 139.5587632182933
3868.5 139.5587632182933
3869.5 139.4905825938948
3869.5 139.4905825938948
3870.5 139.42240195896142
3870.5 139.42240195896142
3871.5 139.3542213130808
3871.5 139.3542213130808
3872.5 139.28604065946445
3872.5 139.28604065946445
3873.5 139.21786000241704
3873.5 139.21786000241704
3874.5 139.14967932731858
3874.5 139.14967932731858
3875.5 139.0814986431095
3875.5 139.0814986431095
3876.5 139.01331795070286
3876.5 139.01331795070286
3877.5 138.94513724781083
3877.5 138.94513724781083
3878.5 138.87695652686773
3878.5 138.87695652686773
3879.5 138.8087758245803
3879.5 138.8087758245803
3880.5 138.7405950910461
3880.5 138.7405950910461
3881.5 138.67241435545563
3881.5 138.67241435545563
3882.5 138.6042336107546
3882.5 138.6042336107546
3883.5 138.53605285510636
3883.5 138.53605285510636
3884.5 138.46787209029802
3884.5 138.46787209029802
3885.5 138.3996913013963
3885.5 138.3996913013963
3886.5 138.33151052399685
3886.5 138.33151052399685
3887.5 138.26332972250398
3887.5 138.26332972250398
3888.5 138.19514892642155
3888.5 138.19514892642155
3889.5 138.12696811233755
3889.5 138.12696811233755
3890.5 138.05878728162682
3890.5 138.05878728162682
3891.5 137.9906064563265
3891.5 137.9906064563265
3892.5 137.92242562759517
3892.5 137.92242562759517
3893.5 137.85424476766656
3893.5 137.85424476766656
3894.5 137.7860639117736
3894.5 137.7860639117736
3895.5 137.71788305382438
3895.5 137.71788305382438
3896.5 137.64970217310702
3896.5 137.64970217310702
3897.5 137.58152128799617
3897.5 137.58152128799617
3898.5 137.5133403947372
3898.5 137.5133403947372
3899.5 137.4451594834272
3899.5 137.4451594834272
3900.5 137.37697856909847
3900.5 137.37697856909847
3901.5 137.30879763910548
3901.5 137.30879763910548
3902.5 137.24061670609376
3902.5 137.24061670609376
3903.5 137.17243576960152
3903.5 137.17243576960152
3904.5 137.1042548192816
3904.5 137.1042548192816
3905.5 137.03607386410636
3905.5 137.03607386410636
3906.5 136.96789289230435
3906.5 136.96789289230435
3907.5 136.8997119038756
3907.5 136.8997119038756
3908.5 136.83153092699865
3908.5 136.83153092699865
3909.5 136.7633499259788
3909.5 136.7633499259788
3910.5 136.69516891579883
3910.5 136.69516891579883
3911.5 136.62698789609598
3911.5 136.62698789609598
3912.5 136.55880686585823
3912.5 136.55880686585823
3913.5 136.49062583493907
3913.5 136.49062583493907
3914.5 136.42244479211018
3914.5 136.42244479211018
3915.5 136.3542637340294
3915.5 136.3542637340294
3916.5 136.28608267251752
3916.5 136.28608267251752
3917.5 136.21790159575372
3917.5 136.21790159575372
3918.5 136.14972052165075
3918.5 136.14972052165075
3919.5 136.0815394322958
3919.5 136.0815394322958
3920.5 136.01335833336847
3920.5 136.01335833336847
3921.5 135.94517721547712
3921.5 135.94517721547712
3922.5 135.87699610538294
3922.5 135.87699610538294
3923.5 135.8088149687591
3923.5 135.8088149687591
3924.5 135.74063383150332
3924.5 135.74063383150332
3925.5 135.67245269828314
3925.5 135.67245269828314
3926.5 135.60427152634955
3926.5 135.60427152634955
3927.5 135.5360903744464
3927.5 135.5360903744464
3928.5 135.46790919129649
3928.5 135.46790919129649
3929.5 135.3997280047155
3929.5 135.3997280047155
3930.5 135.33154681039878
3930.5 135.33154681039878
3931.5 135.2633656112267
3931.5 135.2633656112267
3932.5 135.1951843907108
3932.5 135.1951843907108
3933.5 135.12700318783857
3933.5 135.12700318783857
3934.5 135.05882195335676
3934.5 135.05882195335676
3935.5 134.99064070971485
3935.5 134.99064070971485
3936.5 134.92245946401673
3936.5 134.92245946401673
3937.5 134.85427820306663
3937.5 134.85427820306663
3938.5 134.78609693020684
3938.5 134.78609693020684
3939.5 134.71791564919894
3939.5 134.71791564919894
3940.5 134.64973436512287
3940.5 134.64973436512287
3941.5 134.58155307289866
3941.5 134.58155307289866
3942.5 134.51337176876476
3942.5 134.51337176876476
3943.5 134.44519046394942
3943.5 134.44519046394942
3944.5 134.37700912793684
3944.5 134.37700912793684
3945.5 134.3088277973347
3945.5 134.3088277973347
3946.5 134.2406464557853
3946.5 134.2406464557853
3947.5 134.17246510512535
3947.5 134.17246510512535
3948.5 134.1042837453053
3948.5 134.1042837453053
3949.5 134.03610237591286
3949.5 134.03610237591286
3950.5 133.96792099740983
3950.5 133.96792099740983
3951.5 133.8997396093344
3951.5 133.8997396093344
3952.5 133.83155821824025
3952.5 133.83155821824025
3953.5 133.76337680437797
3953.5 133.76337680437797
3954.5 133.69519538612218
3954.5 133.69519538612218
3955.5 133.62701395357692
3955.5 133.62701395357692
3956.5 133.55883253258347
3956.5 133.55883253258347
3957.5 133.49065108744708
3957.5 133.49065108744708
3958.5 133.4224696317758
3958.5 133.4224696317758
3959.5 133.35428816836875
3959.5 133.35428816836875
3960.5 133.2861066940145
3960.5 133.2861066940145
3961.5 133.2179252189788
3961.5 133.2179252189788
3962.5 133.1497437188377
3962.5 133.1497437188377
3963.5 133.08156221801516
3963.5 133.08156221801516
3964.5 133.0133807137616
3964.5 133.0133807137616
3965.5 132.94519920034793
3965.5 132.94519920034793
3966.5 132.87701766893272
3966.5 132.87701766893272
3967.5 132.80883613683608
3967.5 132.80883613683608
3968.5 132.74065457491696
3968.5 132.74065457491696
3969.5 132.67247303022918
3969.5 132.67247303022918
3970.5 132.60429147028947
3970.5 132.60429147028947
3971.5 132.5361098922987
3971.5 132.5361098922987
3972.5 132.46792829910547
3972.5 132.46792829910547
3973.5 132.3997467099479
3973.5 132.3997467099479
3974.5 132.3315651116302
3974.5 132.3315651116302
3975.5 132.26338349764825
3975.5 132.26338349764825
3976.5 132.19520188064757
3976.5 132.19520188064757
3977.5 132.127020239504
3977.5 132.127020239504
3978.5 132.05883861128697
3978.5 132.05883861128697
3979.5 131.9906569514604
3979.5 131.9906569514604
3980.5 131.92247530593522
3980.5 131.92247530593522
3981.5 131.85429362641366
3981.5 131.85429362641366
3982.5 131.78611196083068
3982.5 131.78611196083068
3983.5 131.71793026400096
3983.5 131.71793026400096
3984.5 131.64974857120683
3984.5 131.64974857120683
3985.5 131.5815668791556
3985.5 131.5815668791556
3986.5 131.51338515310798
3986.5 131.51338515310798
3987.5 131.44520344094943
3987.5 131.44520344094943
3988.5 131.37702169759362
3988.5 131.37702169759362
3989.5 131.30883995964825
3989.5 131.30883995964825
3990.5 131.24065820370132
3990.5 131.24065820370132
3991.5 131.17247644707294
3991.5 131.17247644707294
3992.5 131.1042946812845
3992.5 131.1042946812845
3993.5 131.0361128974945
3993.5 131.0361128974945
3994.5 130.96793111302304
3994.5 130.96793111302304
3995.5 130.89974931801672
3995.5 130.89974931801672
3996.5 130.83156750166657
3996.5 130.83156750166657
3997.5 130.76338569406911
3997.5 130.76338569406911
3998.5 130.69520386512784
3998.5 130.69520386512784
3999.5 130.62702203408082
3999.5 130.62702203408082
4000.5 130.55884019254844
4000.5 130.55884019254844
4001.5 130.49065833713888
4001.5 130.49065833713888
4002.5 130.42247647078213
4002.5 130.42247647078213
4003.5 130.35429460140665
4003.5 130.35429460140665
4004.5 130.28611271677926
4004.5 130.28611271677926
4005.5 130.21793083004607
4005.5 130.21793083004607
4006.5 130.14974893282755
4006.5 130.14974893282755
4007.5 130.08156702741138
4007.5 130.08156702741138
4008.5 130.01338509217277
4008.5 130.01338509217277
4009.5 129.94520318168165
4009.5 129.94520318168165
4010.5 129.8770212338519
4010.5 129.8770212338519
4011.5 129.80883928534072
4011.5 129.80883928534072
4012.5 129.74065734091468
4012.5 129.74065734091468
4013.5 129.67247536524187
4013.5 129.67247536524187
4014.5 129.6042933888876
4014.5 129.6042933888876
4015.5 129.53611141656899
4015.5 129.53611141656899
4016.5 129.46792942153172
4016.5 129.46792942153172
4017.5 129.39974741595958
4017.5 129.39974741595958
4018.5 129.33156540874356
4018.5 129.33156540874356
4019.5 129.26338338586322
4019.5 129.26338338586322
4020.5 129.19520135382282
4020.5 129.19520135382282
4021.5 129.12701931221
4021.5 129.12701931221
4022.5 129.05883726757847
4022.5 129.05883726757847
4023.5 128.990655207695
4023.5 128.990655207695
4024.5 128.92247314575528
4024.5 128.92247314575528
4025.5 128.85429106856358
4025.5 128.85429106856358
4026.5 128.78610898083704
4026.5 128.78610898083704
4027.5 128.71792688353807
4027.5 128.71792688353807
4028.5 128.6497447785033
4028.5 128.6497447785033
4029.5 128.5815626775042
4029.5 128.5815626775042
4030.5 128.51338054627027
4030.5 128.51338054627027
4031.5 128.4451984194843
4031.5 128.4451984194843
4032.5 128.37701626383836
4032.5 128.37701626383836
4033.5 128.30883411836942
4033.5 128.30883411836942
4034.5 128.24065196607765
4034.5 128.24065196607765
4035.5 128.17246978873
4035.5 128.17246978873
4036.5 128.1042876092766
4036.5 128.1042876092766
4037.5 128.03610543665795
4037.5 128.03610543665795
4038.4314081843036 127.97259996520684
4038.4314081843036 127.97259996520684
4039.4314081843036 127.90441775602149
4039.4314081843036 127.90441775602149
4040.4314081843036 127.83623554376793
4040.4314081843036 127.83623554376793
4041.4314081843036 127.76805332474105
4041.4314081843036 127.76805332474105
4042.4314081843036 127.69987109517929
4042.4314081843036 127.69987109517929
4043.4314081843036 127.63168885036559
4043.4314081843036 127.63168885036559
4044.4314081843036 127.56350659460466
4044.4314081843036 127.56350659460466
4045.4314081843036 127.49532433857463
4045.4314081843036 127.49532433857463
4046.4314081843036 127.42714206591785
4046.4314081843036 127.42714206591785
4047.4314081843036 127.35895978368865
4047.4314081843036 127.35895978368865
4048.4314081843036 127.29077749981555
4048.4314081843036 127.29077749981555
4049.4314081843036 127.22259519179951
4049.4314081843036 127.22259519179951
4050.4314081843036 127.1544128906182
4050.4314081843036 127.1544128906182
4051.4314081843036 127.08623056529399
4051.4314081843036 127.08623056529399
4052.4314081843036 127.01804823695105
4052.4314081843036 127.01804823695105
4053.4314081843036 126.9498659017853
4053.4314081843036 126.9498659017853
4054.4314081843036 126.88168355613418
4054.4314081843036 126.88168355613418
4055.4314081843036 126.8135012083773
4055.4314081843036 126.8135012083773
4056.4314081843036 126.74531884536847
4056.4314081843036 126.74531884536847
4057.4314081843036 126.67713647324906
4057.4314081843036 126.67713647324906
4058.4314081843036 126.6089540844534
4058.4314081843036 126.6089540844534
4059.4314081843036 126.54077169360151
4059.4314081843036 126.54077169360151
4060.4314081843036 126.47258928612285
4060.4314081843036 126.47258928612285
4061.4314081843036 126.40440687796276
4061.4314081843036 126.40440687796276
4062.4314081843036 126.33622446815876
4062.4314081843036 126.33622446815876
4063.4314081843036 126.26804203421183
4063.4314081843036 126.26804203421183
4064.4314081843036 126.19985959958346
4064.4314081843036 126.19985959958346
4065.4314081843036 126.1316771544202
4065.4314081843036 126.1316771544202
4066.4314081843036 126.0634946926302
4066.4314081843036 126.0634946926302
4067.4314081843036 125.99531223153356
4067.4314081843036 125.99531223153356
4068.4314081843036 125.92712974491918
4068.4314081843036 125.92712974491918
4069.4314081843036 125.8589472580357
4069.4314081843036 125.8589472580357
4070.4314081843036 125.79076476772119
4070.4314081843036 125.79076476772119
4071.4314081843036 125.72258226962137
4071.4314081843036 125.72258226962137
4072.4314081843036 125.65439974880294
4072.4314081843036 125.65439974880294
4073.4314081843036 125.58621722450398
4073.4314081843036 125.58621722450398
4074.4314081843036 125.51803469246923
4074.4314081843036 125.51803469246923
4075.4314081843036 125.4498521644701
4075.4314081843036 125.4498521644701
4076.4314081843036 125.38166961370285
4076.4314081843036 125.38166961370285
4077.4314081843036 125.31348705519983
4077.4314081843036 125.31348705519983
4078.4314081843036 125.24530448616193
4078.4314081843036 125.24530448616193
4079.4314081843036 125.17712190283453
4079.4314081843036 125.17712190283453
4080.5 125.1298310170644
4080.5 125.1298310170644
4083.0 125.08721690432806
4083.0 125.08721690432806
4085.5 125.04460277756425
4085.5 125.04460277756425
4088.0 125.00198864854438
4088.0 125.00198864854438
4090.5 124.95937452615942
4090.5 124.95937452615942
4093.0 124.91676039542654
4093.0 124.91676039542654
4095.5 124.87414624924186
4095.5 124.87414624924186
4098.0 124.83153211537164
4098.0 124.83153211537164
4100.5 124.78891796609915
4100.5 124.78891796609915
4103.0 124.74630381732018
4103.0 124.74630381732018
4105.5 124.70368966633467
4105.5 124.70368966633467
4108.0 124.66107550695172
4108.0 124.66107550695172
4110.5 124.61846135420367
4110.5 124.61846135420367
4113.0 124.57584720062387
4113.0 124.57584720062387
4115.5 124.53323302270131
4115.5 124.53323302270131
4118.0 124.49061885141367
4118.0 124.49061885141367
4120.5 124.44800469523958
4120.5 124.44800469523958
4123.0 124.40539051472273
4123.0 124.40539051472273
4125.5 124.36277631880363
4125.5 124.36277631880363
4128.0 124.32016213657376
4128.0 124.32016213657376
4130.5 124.2775479609788
4130.5 124.2775479609788
4133.0 124.23493376855726
4133.0 124.23493376855726
4135.5 124.19231956778779
4135.5 124.19231956778779
4138.0 124.1497053600452
4138.0 124.1497053600452
4140.5 124.10709116365457
4140.5 124.10709116365457
4143.0 124.06447695419895
4143.0 124.06447695419895
4145.5 124.02186275609532
4145.5 124.02186275609532
4148.0 123.97924853644803
4148.0 123.97924853644803
4150.5 123.93663433048998
4150.5 123.93663433048998
4153.0 123.89402010023869
4153.0 123.89402010023869
4155.5 123.85140588408899
4155.5 123.85140588408899
4158.0 123.80879165349947
4158.0 123.80879165349947
4160.5 123.76617742674577
4160.5 123.76617742674577
4163.0 123.7235631859646
4163.0 123.7235631859646
4165.5 123.680948951406
4165.5 123.680948951406
4168.0 123.63833470139562
4168.0 123.63833470139562
4170.5 123.59572044912919
4170.5 123.59572044912919
4173.0 123.55310620349765
4173.0 123.55310620349765
4175.5 123.51049195703436
4175.5 123.51049195703436
4178.0 123.46787770217364
4178.0 123.46787770217364
4180.5 123.42526344648115
4180.5 123.42526344648115
4183.0 123.3826491753369
4183.0 123.3826491753369
4185.5 123.34003491082754
4185.5 123.34003491082754
4188.0 123.29742062907928
4188.0 123.29742062907928
4190.5 123.25480635534073
4190.5 123.25480635534073
4193.0 123.21219207939562
4193.0 123.21219207939562
4195.5 123.16957781003592
4195.5 123.16957781003592
4198.0 123.12696351166589
4198.0 123.12696351166589
4200.5 123.08434923170219
4200.5 123.08434923170219
4203.0 123.04173493771101
4203.0 123.04173493771101
4205.5 122.99912064146378
4205.5 122.99912064146378
4208.0 122.95650633824341
4208.0 122.95650633824341
4210.5 122.91389204165795
4210.5 122.91389204165795
4213.0 122.87127772077925
4213.0 122.87127772077925
4215.5 122.82866342105645
4215.5 122.82866342105645
4218.0 122.78604909232335
4218.0 122.78604909232335
4220.5 122.74343477494223
4220.5 122.74343477494223
4223.0 122.70082045058797
4223.0 122.70082045058797
4225.5 122.65820613286861
4225.5 122.65820613286861
4228.0 122.61559180680133
4228.0 122.61559180680133
4230.5 122.57297746390748
4230.5 122.57297746390748
4233.0 122.53036313470287
4233.0 122.53036313470287
4235.5 122.48774879147078
4235.5 122.48774879147078
4238.0 122.44513444598263
4238.0 122.44513444598263
4240.5 122.40252010575459
4240.5 122.40252010575459
4243.0 122.35990575103725
4243.0 122.35990575103725
4245.5 122.3172913883843
4245.5 122.3172913883843
4248.0 122.2746770394701
4248.0 122.2746770394701
4250.5 122.23206266758797
4250.5 122.23206266758797
4253.0 122.18944830096594
4253.0 122.18944830096594
4255.5 122.14683393488694
4255.5 122.14683393488694
4258.0 122.1042195590357
4258.0 122.1042195590357
4260.5 122.06160518981937
4260.5 122.06160518981937
4263.0 122.01899081225513
4263.0 122.01899081225513
4265.5 121.97637642675527
4265.5 121.97637642675527
4268.0 121.93376203290747
4268.0 121.93376203290747
4270.5 121.89114763817841
4270.5 121.89114763817841
4273.0 121.84853325008427
4273.0 121.84853325008427
4275.5 121.80591884612602
4275.5 121.80591884612602
4278.0 121.76330446103591
4278.0 121.76330446103591
4280.5 121.72069004079412
4280.5 121.72069004079412
4283.0 121.67807564175776
4283.0 121.67807564175776
4285.5 121.63546122589482
4285.5 121.63546122589482
4288.0 121.5928468077758
4288.0 121.5928468077758
4290.5 121.55023239019984
4290.5 121.55023239019984
4293.0 121.50761795717209
4293.0 121.50761795717209
4295.5 121.46500353036693
4295.5 121.46500353036693
4298.0 121.42238909562616
4298.0 121.42238909562616
4300.5 121.37977467319983
4300.5 121.37977467319983
4303.0 121.33716022922987
4303.0 121.33716022922987
4305.5 121.2945457918948
4305.5 121.2945457918948
4308.0 121.25193135230369
4308.0 121.25193135230369
4310.5 121.20931688979412
4310.5 121.20931688979412
4313.0 121.16670244848997
4313.0 121.16670244848997
4315.5 121.12408797812601
4315.5 121.12408797812601
4318.0 121.0814735266302
4318.0 121.0814735266302
4320.000002 121.04738191695671
# w #6
0.0 100.0
0.0 100.0
2.5 99.95738373955344
2.5 99.95738373955344
5.0 99.91476747773143
5.0 99.91476747773143
7.5 99.8721512186689
7.5 99.8721512186689
10.0 99.82953494127366
10.0 99.82953494127366
12.5 99.78691866594106
12.5 99.78691866594106
15.0 99.74430238363533
15.0 99.74430238363533
17.5 99.70168610120813
17.5 99.70168610120813
20.0 99.65906982617562
20.0 99.65906982617562
22.5 99.6164535295995
22.5 99.6164535295995
25.0 99.5738372329019
25.0 99.5738372329019
27.5 99.5312209338664
27.5 99.5312209338664
30.0 99.48860463007419
30.0 99.48860463007419
32.5 99.44598834119287
32.5 99.44598834119287
35.0 99.40337202037081
35.0 99.40337202037081
37.5 99.36075572439488
37.5 99.36075572439488
40.0 99.31813940399438
40.0 99.31813940399438
42.5 99.27552307929902
42.5 99.27552307929902
45.0 99.2329067600799
45.0 99.2329067600799
47.5 99.1902904399795
47.5 99.1902904399795
50.0 99.14767410806807
50.0 99.14767410806807
52.5 99.10505777457854
52.5 99.10505777457854
55.0 99.06244144020775
55.0 99.06244144020775
57.5 99.01982510638
57.5 99.01982510638
60.0 98.9772087511039
60.0 98.9772087511039
61.0 98.87492950047711
61.0 98.87492950047711
62.0 98.77265024536588
62.0 98.77265024536588
63.0 98.67037095374826
63.0 98.67037095374826
64.0 98.568091653043
64.0 98.568091653043
65.0 98.46581232239151
65.0 98.46581232239151
66.0 98.36353297096281
66.0 98.36353297096281
67.0 98.26125359683842
67.0 98.26125359683842
68.0 98.15897421534865
68.0 98.15897421534865
69.0 98.0566947987138
69.0 98.0566947987138
70.0 97.95441536477834
70.0 97.95441536477834
71.0 97.85213590738738
71.0 97.85213590738738
72.0 97.74985645008424
72.0 97.74985645008424
73.0 97.64757694121003
73.0 97.64757694121003
74.0 97.54529741785315
74.0 97.54529741785315
75.0 97.44301788464882
75.0 97.44301788464882
76.0 97.34073833646765
76.0 97.34073833646765
77.0 97.23845875999308
77.0 97.23845875999308
78.0 97.13617915033042
78.0 97.13617915033042
79.0 97.03389952694488
79.0 97.03389952694488
80.0 96.93161988686023
80.0 96.93161988686023
81.0 96.82934022332009
81.0 96.82934022332009
82.0 96.72706054529726
82.0 96.72706054529726
83.0 96.62478083408635
83.0 96.62478083408635
84.0 96.5225011015411
84.0 96.5225011015411
85.0 96.42022135914839
85.0 96.42022135914839
86.0 96.31794160151318
86.0 96.31794160151318
87.0 96.21566181357085
87.0 96.21566181357085
88.0 96.1133820014132
88.0 96.1133820014132
89.0 96.01110216504028
89.0 96.01110216504028
90.0 95.90882232703292
90.0 95.90882232703292
91.0 95.8065424441479
91.0 95.8065424441479
92.0 95.70426255085827
92.0 95.70426255085827
93.0 95.6019826415664
93.0 95.6019826415664
94.0 95.49970270120754
94.0 95.49970270120754
95.0 95.39742274464373
95.0 95.39742274464373
96.0 95.29514277767537
96.0 95.29514277767537
97.0 95.19286277116139
97.0 95.19286277116139
98.0 95.09058275712377
98.0 95.09058275712377
99.0 94.9883027171486
99.0 94.9883027171486
100.0 94.88602265240101
100.0 94.88602265240101
101.0 94.78374256459679
101.0 94.78374256459679
102.0 94.6814624753608
102.0 94.6814624753608
103.0 94.5791823450596
103.0 94.5791823450596
104.0 94.47690220339139
104.0 94.47690220339139
105.0 94.37462203886919
105.0 94.37462203886919
106.0 94.27234185033439
106.0 94.27234185033439
107.0 94.1700616508314
107.0 94.1700616508314
108.0 94.06778142705016
108.0 94.06778142705016
109.0 93.96550117677423
109.0 93.96550117677423
110.0 93.86322090294752
110.0 93.86322090294752
111.0 93.76094061769078
111.0 93.76094061769078
112.0 93.65866029424978
112.0 93.65866029424978
113.0 93.5563799588846
113.0 93.5563799588846
114.0 93.4540996203654
114.0 93.4540996203654
115.0 93.35181924925962
115.0 93.35181924925962
116.0 93.24953884606144
116.0 93.24953884606144
117.0 93.14725843017929
117.0 93.14725843017929
118.0 93.04497799193736
118.0 93.04497799193736
119.0 92.9426975395548
119.0 92.9426975395548
120.0 92.84041704968482
120.0 92.84041704968482
121.0 92.73813654692819
121.0 92.73813654692819
122.0 92.63585604873634
122.0 92.63585604873634
123.0 92.53357549435168
123.0 92.53357549435168
124.0 92.43129493605315
124.0 92.43129493605315
125.0 92.32901434510511
125.0 92.32901434510511
126.0 92.22673374415135
126.0 92.22673374415135
127.0 92.12445312879134
127.0 92.12445312879134
128.0 92.0221724669711
128.0 92.0221724669711
129.0 91.91989180895584
129.0 91.91989180895584
130.0 91.81761111541013
130.0 91.81761111541013
131.0 91.71533040404456
131.0 91.71533040404456
132.0 91.61304967993206
132.0 91.61304967993206
133.0 91.51076891687548
133.0 91.51076891687548
134.0 91.40848816295598
134.0 91.40848816295598
135.0 91.30620736645166
135.0 91.30620736645166
136.0 91.203926544814
136.0 91.203926544814
137.0 91.10164571843971
137.0 91.10164571843971
138.0 90.99936485650264
138.0 90.99936485650264
139.0 90.89708397698071
139.0 90.89708397698071
140.0 90.79480308517367
140.0 90.79480308517367
141.0 90.69252216459255
141.0 90.69252216459255
142.0 90.59024123222046
142.0 90.59024123222046
143.0 90.48796026670469
143.0 90.48796026670469
144.0 90.38567928042517
144.0 90.38567928042517
145.0 90.28339828815506
145.0 90.28339828815506
146.0 90.18111726151315
146.0 90.18111726151315
147.0 90.07883622258613
147.0 90.07883622258613
148.0 89.97655514948998
148.0 89.97655514948998
149.0 89.87427407020058
149.0 89.87427407020058
150.0 89.77199295528544
150.0 89.77199295528544
151.0 89.6697118295418
151.0 89.6697118295418
152.0 89.56743069608532
152.0 89.56743069608532
153.0 89.4651495292195
153.0 89.4651495292195
154.0 89.36286832500566
154.0 89.36286832500566
155.0 89.26058712377406
155.0 89.26058712377406
156.0 89.15830588741085
156.0 89.15830588741085
157.0 89.05602463800271
157.0 89.05602463800271
158.0 88.95374336118184
158.0 88.95374336118184
159.0 88.85146206161575
159.0 88.85146206161575
160.0 88.74918075652094
160.0 88.74918075652094
161.0 88.64689941649719
161.0 88.64689941649719
162.0 88.54461806048462
162.0 88.54461806048462
163.0 88.44233667076476
163.0 88.44233667076476
164.0 88.34005528326732
164.0 88.34005528326732
165.0 88.23777385014589
165.0 88.23777385014589
166.0 88.1354924182844
166.0 88.1354924182844
167.0 88.03321095073419
167.0 88.03321095073419
168.0 87.93092946937927
168.0 87.93092946937927
169.0 87.82864796594365
169.0 87.82864796594365
170.0 87.72636644406808
170.0 87.72636644406808
171.0 87.62408490398725
171.0 87.62408490398725
172.0 87.52180332947167
172.0 87.52180332947167
173.0 87.41952173353988
173.0 87.41952173353988
174.0 87.3172401361898
174.0 87.3172401361898
175.0 87.21495850361282
175.0 87.21495850361282
176.0 87.11267685574386
176.0 87.11267685574386
177.0 87.01039518721849
177.0 87.01039518721849
178.0 86.90811349585265
178.0 86.90811349585265
179.0 86.8058317760486
179.0 86.8058317760486
180.0 86.7035500397616
180.0 86.7035500397616
181.0 86.60126829076555
181.0 86.60126829076555
182.0 86.49898651071601
182.0 86.49898651071601
183.0 86.39670472309332
183.0 86.39670472309332
184.0 86.29442291309199
184.0 86.29442291309199
185.0 86.19214105131181
185.0 86.19214105131181
186.0 86.0898592038425
186.0 86.0898592038425
187.0 85.98757732744082
187.0 85.98757732744082
188.0 85.88529541820041
188.0 85.88529541820041
189.0 85.78301350357097
189.0 85.78301350357097
190.0 85.68073155077072
190.0 85.68073155077072
191.0 85.57844959009935
191.0 85.57844959009935
192.0 85.47616761267938
192.0 85.47616761267938
193.0 85.37388559023691
193.0 85.37388559023691
194.0 85.27160356164562
194.0 85.27160356164562
195.0 85.16932151746435
195.0 85.16932151746435
196.0 85.06703945452072
196.0 85.06703945452072
197.0 84.96475737059208
197.0 84.96475737059208
198.0 84.86247524723869
198.0 84.86247524723869
199.0 84.76019312432248
199.0 84.76019312432248
200.0 84.65791096873788
200.0 84.65791096873788
201.0 84.55562879901996
201.0 84.55562879901996
202.0 84.45334660368798
202.0 84.45334660368798
203.0 84.35106438661121
203.0 84.35106438661121
204.0 84.24878215954219
204.0 84.24878215954219
205.0 84.14649989374523
205.0 84.14649989374523
206.0 84.04421761931737
206.0 84.04421761931737
207.0 83.94193530808002
207.0 83.94193530808002
208.0 83.83965300066114
208.0 83.83965300066114
209.0 83.7373706542487
209.0 83.7373706542487
210.0 83.63508829099234
210.0 83.63508829099234
210.5855042629447 83.57520152682575
210.5855042629447 83.57520152682575
211.5855042629447 83.63205129087778
211.5855042629447 83.63205129087778
212.5855042629447 83.84617124208629
212.5855042629447 83.84617124208629
213.5855042629447 84.18504575352473
213.5855042629447 84.18504575352473
214.5855042629447 84.62288169305228
214.5855042629447 84.62288169305228
215.5855042629447 85.13921864416614
215.5855042629447 85.13921864416614
216.5855042629447 85.7178262460799
216.5855042629447 85.7178262460799
217.5855042629447 86.34582984020122
217.5855042629447 86.34582984020122
218.5855042629447 87.01301654984404
218.5855042629447 87.01301654984404
219.5855042629447 87.71128497046841
219.5855042629447 87.71128497046841
220.5855042629447 88.43420869670523
220.5855042629447 88.43420869670523
221.5855042629447 89.17669000666112
221.5855042629447 89.17669000666112
222.5855042629447 89.93468505808144
222.5855042629447 89.93468505808144
223.5855042629447 90.70498610831635
223.5855042629447 90.70498610831635
224.5855042629447 91.48504862791839
224.5855042629447 91.48504862791839
225.5855042629447 92.27285416301837
225.5855042629447 92.27285416301837
226.5855042629447 93.06680155104016
226.5855042629447 93.06680155104016
227.5855042629447 93.86562070329528
227.5855042629447 93.86562070329528
228.5855042629447 94.66830410129144
228.5855042629447 94.66830410129144
229.5855042629447 95.47405252474938
229.5855042629447 95.47405252474938
230.5855042629447 96.28223200710481
230.5855042629447 96.28223200710481
231.5855042629447 97.09233966512765
231.5855042629447 97.09233966512765
232.5855042629447 97.90397655126066
232.5855042629447 97.90397655126066
233.5855042629447 98.71682624366724
233.5855042629447 98.71682624366724
234.5855042629447 99.53063768811147
234.5855042629447 99.53063768811147
235.5855042629447 100.34521177696593
235.5855042629447 100.34521177696593
236.5855042629447 101.16039058153423
236.5855042629447 101.16039058153423
237.5855042629447 101.97604876918314
237.5855042629447 101.97604876918314
238.5855042629447 102.79208696339879
238.5855042629447 102.79208696339879
239.2673510349716 103.3486840766252
239.2673510349716 103.3486840766252
240.0 103.84206046500029
240.0 103.84206046500029
241.0 104.46717513655476
241.0 104.46717513655476
242.0 104.95952323908581
242.0 104.95952323908581
243.0 105.3465542907038
243.0 105.3465542907038
244.0 105.6500426180357
244.0 105.6500426180357
245.0 105.88726066122987
245.0 105.88726066122987
246.0 106.07190977048182
246.0 106.07190977048182
247.0 106.21485853599617
247.0 106.21485853599617
248.0 106.32472847582821
248.0 106.32472847582821
249.0 106.40835861990364
249.0 106.40835861990364
250.0 106.47117401597946
250.0 106.47117401597946
251.0 106.51747809571802
251.0 106.51747809571802
252.0 106.55068454942
252.0 106.55068454942
253.0 106.57350132466246
253.0 106.57350132466246
254.0 106.58807644965074
254.0 106.58807644965074
255.0 106.59611388445907
255.0 106.59611388445907
256.0 106.59896528902621
256.0 106.59896528902621
257.0 106.59770286616958
257.0 106.59770286616958
258.0 106.59317715732584
258.0 106.59317715732584
259.0 106.58606284707632
259.0 106.58606284707632
260.0 106.57689509382186
260.0 106.57689509382186
261.0 106.5660984676564
261.0 106.5660984676564
262.0 106.55400972527123
262.0 106.55400972527123
263.0 106.54089603454594
263.0 106.54089603454594
264.0 106.52696926508561
264.0 106.52696926508561
265.0 106.51239755121317
265.0 106.51239755121317
266.0 106.49731422894155
266.0 106.49731422894155
267.0 106.48182506376092
267.0 106.48182506376092
268.0 106.4660139531143
268.0 106.4660139531143
269.0 106.44994749188848
269.0 106.44994749188848
270.0 106.43367843841548
270.0 106.43367843841548
271.0 106.41724869034955
271.0 106.41724869034955
272.0 106.40069147344936
272.0 106.40069147344936
273.0 106.38403316036559
273.0 106.38403316036559
274.0 106.36729462446128
274.0 106.36729462446128
275.0 106.35049245957462
275.0 106.35049245957462
276.0 106.33363982429803
276.0 106.33363982429803
277.0 106.31674713512601
277.0 106.31674713512601
278.0 106.29982270236692
278.0 106.29982270236692
279.0 106.28287308514993
279.0 106.28287308514993
280.0 106.26590346337508
280.0 106.26590346337508
281.0 106.24891800565861
281.0 106.24891800565861
282.0 106.23191995488376
282.0 106.23191995488376
283.0 106.21491194689952
283.0 106.21491194689952
284.0 106.19789600476726
284.0 106.19789600476726
285.0 106.18087380041204
285.0 106.18087380041204
286.0 106.1638466119643
286.0 106.1638466119643
287.0 106.14681547533306
287.0 106.14681547533306
288.0 106.12978119299146
288.0 106.12978119299146
289.0 106.1127444400312
289.0 106.1127444400312
290.0 106.0957057090429
290.0 106.0957057090429
291.0 106.0786654105491
291.0 106.0786654105491
292.0 106.06162386628294
292.0 106.06162386628294
293.0 106.04458135265074
293.0 106.04458135265074
294.0 106.02753805124091
294.0 106.02753805124091
295.0 106.01049413221405
295.0 106.01049413221405
296.0 105.99344971321183
296.0 105.99344971321183
297.0 105.97640490737797
297.0 105.97640490737797
298.0 105.95935979045973
298.0 105.95935979045973
299.0 105.94231443573223
299.0 105.94231443573223
300.0 105.92526888006661
300.0 105.92526888006661
301.0 105.90822317752473
301.0 105.90822317752473
302.0 105.89117733534322
302.0 105.89117733534322
303.0 105.87413141217047
303.0 105.87413141217047
304.0 105.85708539536942
304.0 105.85708539536942
305.0 105.84003932075122
305.0 105.84003932075122
306.0 105.82299320882571
306.0 105.82299320882571
307.0 105.80594705625512
307.0 105.80594705625512
308.0 105.78890086399684
308.0 105.78890086399684
309.0 105.77185464453268
309.0 105.77185464453268
310.0 105.7548084207259
310.0 105.7548084207259
311.0 105.73776216167512
311.0 105.73776216167512
312.0 105.7207158980215
312.0 105.7207158980215
313.0 105.70366962958191
313.0 105.70366962958191
313.84737239817997 105.83345725895038
313.84737239817997 105.83345725895038
314.84737239817997 106.42351922937662
314.84737239817997 106.42351922937662
315.84737239817997 107.36452285852069
315.84737239817997 107.36452285852069
316.84737239817997 108.58390935469114
316.84737239817997 108.58390935469114
317.84737239817997 110.02412106927278
317.84737239817997 110.02412106927278
318.84737239817997 111.6395002322911
318.84737239817997 111.6395002322911
319.84737239817997 113.3938287410312
319.84737239817997 113.3938287410312
320.84737239817997 115.25837650680516
320.84737239817997 115.25837650680516
321.84737239817997 117.21035341524092
321.84737239817997 117.21035341524092
322.84737239817997 119.23168118946761
322.84737239817997 119.23168118946761
323.84737239817997 121.30801925802554
323.84737239817997 121.30801925802554
324.84737239817997 123.42799197321816
324.84737239817997 123.42799197321816
325.84737239817997 125.58257563071801
325.84737239817997 125.58257563071801
326.84737239817997 127.7646121845945
326.84737239817997 127.7646121845945
327.84737239817997 129.96842350450552
327.84737239817997 129.96842350450552
328.84737239817997 132.18950545539946
328.84737239817997 132.18950545539946
329.84737239817997 134.4242851515349
329.84737239817997 134.4242851515349
330.84737239817997 136.6699283690461
330.84737239817997 136.6699283690461
331.84737239817997 138.92418689153672
331.84737239817997 138.92418689153672
332.84737239817997 141.1852773214606
332.84737239817997 141.1852773214606
333.84737239817997 143.45178496328543
333.84737239817997 143.45178496328543
334.84737239817997 145.7225876664272
334.84737239817997 145.7225876664272
335.67547553284334 147.4615161602346
335.67547553284334 147.4615161602346
336.67547553284334 149.1309312112412
336.67547553284334 149.1309312112412
337.67547553284334 150.4516689539472
337.67547553284334 150.4516689539472
338.67547553284334 151.49581938933756
338.67547553284334 151.49581938933756
339.67547553284334 152.32056750874105
339.67547553284334 152.32056750874105
340.67547553284334 152.97127502675525
340.67547553284334 152.97127502675525
341.67547553284334 153.4839249808686
341.67547553284334 153.4839249808686
342.67547553284334 153.88706083090335
342.67547553284334 153.88706083090335
343.67547553284334 154.2033246163963
343.67547553284334 154.2033246163963
344.67547553284334 154.45067715065323
344.67547553284334 154.45067715065323
345.67547553284334 154.64336577129714
345.67547553284334 154.64336577129714
346.67547553284334 154.7926922405033
346.67547553284334 154.7926922405033
347.67547553284334 154.907621651005
347.67547553284334 154.907621651005
348.67547553284334 154.9952655579788
348.67547553284334 154.9952655579788
349.67547553284334 155.06126521827815
349.67547553284334 155.06126521827815
350.67547553284334 155.1100955548664
350.67547553284334 155.1100955548664
351.67547553284334 155.14530632598195
351.67547553284334 155.14530632598195
352.67547553284334 155.16971334670603
352.67547553284334 155.16971334670603
353.67547553284334 155.18555028273883
353.67547553284334 155.18555028273883
354.67547553284334 155.19458899960784
354.67547553284334 155.19458899960784
355.67547553284334 155.19823501527344
355.67547553284334 155.19823501527344
356.67547553284334 155.1976032650262
356.67547553284334 155.1976032650262
357.67547553284334 155.1935781747205
357.67547553284334 155.1935781747205
358.67547553284334 155.18686130541866
358.67547553284334 155.18686130541866
359.67547553284334 155.17800918319264
359.67547553284334 155.17800918319264
360.5 155.12676823239715
360.5 155.12676823239715
361.5 155.02987770945091
361.5 155.02987770945091
362.5 154.9318754441793
362.5 154.9318754441793
363.5 154.8329912631793
363.5 154.8329912631793
364.5 154.73340749845906
364.5 154.73340749845906
365.5 154.633268799795
365.5 154.633268799795
366.5 154.53268987970154
366.5 154.53268987970154
367.5 154.43176173538995
367.5 154.43176173538995
368.5 154.33055660570784
368.5 154.33055660570784
369.5 154.2291317090524
369.5 154.2291317090524
370.5 154.12753250616825
370.5 154.12753250616825
371.5 154.02579501844775
371.5 154.02579501844775
372.5 153.92394784439085
372.5 153.92394784439085
373.5 153.82201363056674
373.5 153.82201363056674
374.5 153.72001038687878
374.5 153.72001038687878
375.5 153.61795238573
375.5 153.61795238573
376.5 153.5158509351222
376.5 153.5158509351222
377.5 153.41371501948498
377.5 153.41371501948498
378.5 153.31155175342087
378.5 153.31155175342087
379.5 153.20936677795171
379.5 153.20936677795171
380.5 153.10716460675278
380.5 153.10716460675278
381.5 153.00494877319917
381.5 153.00494877319917
382.5 152.90272208523803
382.5 152.90272208523803
383.5 152.8004867987063
383.5 152.8004867987063
384.5 152.69824468538047
384.5 152.69824468538047
385.5 152.59599715404542
385.5 152.59599715404542
386.5 152.49374531661755
386.5 152.49374531661755
387.5 152.39149004367195
387.5 152.39149004367195
388.5 152.28923207188916
388.5 152.28923207188916
389.5 152.18697193156424
389.5 152.18697193156424
390.5 152.08471008753355
390.5 152.08471008753355
391.5 151.9824468551721
391.5 151.9824468551721
392.5 151.88018255532202
392.5 151.88018255532202
393.5 151.7779173789501
393.5 151.7779173789501
394.5 151.675651509203
394.5 151.675651509203
395.5 151.57338509248999
395.5 151.57338509248999
396.5 151.47111822076408
396.5 151.47111822076408
397.5 151.36885099821183
397.5 151.36885099821183
398.5 151.26658348376793
398.5 151.26658348376793
399.5 151.16431574128293
399.5 151.16431574128293
400.5 151.0620478180524
400.5 151.0620478180524
401.5 150.95977973304386
401.5 150.95977973304386
402.5 150.85751153372274
402.5 150.85751153372274
403.5 150.75524321089864
403.5 150.75524321089864
404.5 150.65297481508966
404.5 150.65297481508966
405.5 150.55070633888062
405.5 150.55070633888062
406.5 150.44843780127346
406.5 150.44843780127346
407.5 150.34616922272207
407.5 150.34616922272207
408.5 150.24390057168642
408.5 150.24390057168642
409.5 150.14163189484876
409.5 150.14163189484876
410.5 150.0393631881698
410.5 150.0393631881698
411.5 149.93709442595645
411.5 149.93709442595645
412.5 149.83482564225608
412.5 149.83482564225608
413.5 149.73255683160784
413.5 149.73255683160784
414.5 149.6302879793037
414.5 149.6302879793037
415.5 149.5280190892987
415.5 149.5280190892987
416.5 149.42575017190813
416.5 149.42575017190813
417.5 149.32348124637008
417.5 149.32348124637008
418.5 149.2212123005008
418.5 149.2212123005008
419.5 149.1189433380549
419.5 149.1189433380549
420.5 149.01667434776158
420.5 149.01667434776158
421.5 148.91440534226646
421.5 148.91440534226646
422.5 148.8121363089239
422.5 148.8121363089239
423.5 148.70986725428764
423.5 148.70986725428764
424.5 148.60759818403724
424.5 148.60759818403724
425.5 148.50532909249316
425.5 148.50532909249316
426.5 148.4030599791935
426.5 148.4030599791935
427.5 148.30079083099213
427.5 148.30079083099213
428.5 148.19852168215942
428.5 148.19852168215942
429.5 148.09625250451685
429.5 148.09625250451685
430.5 147.99398330516826
430.5 147.99398330516826
431.5 147.8917140915803
431.5 147.8917140915803
432.5 147.7894448420786
432.5 147.7894448420786
433.5 147.68717558544142
433.5 147.68717558544142
434.5 147.58490630751052
434.5 147.58490630751052
435.5 147.48263699325358
435.5 147.48263699325358
436.5 147.38036767227345
436.5 147.38036767227345
437.5 147.27809832248343
437.5 147.27809832248343
438.5 147.17582895845408
438.5 147.17582895845408
439.5 147.0735595877015
439.5 147.0735595877015
440.5 146.97129017453105
440.5 146.97129017453105
441.5 146.86902074478397
441.5 146.86902074478397
442.5 146.76675128856425
442.5 146.76675128856425
443.5 146.66448181714273
443.5 146.66448181714273
444.5 146.56221232538996
444.5 146.56221232538996
445.5 146.45994281939784
445.5 146.45994281939784
446.5 146.35767329211203
446.5 146.35767329211203
447.5 146.25540372850014
447.5 146.25540372850014
448.5 146.15313415816507
448.5 146.15313415816507
449.5 146.050864551504
449.5 146.050864551504
450.5 145.94859493949448
450.5 145.94859493949448
451.5 145.84632529730033
451.5 145.84632529730033
452.5 145.7440556422911
452.5 145.7440556422911
453.5 145.641785972993
453.5 145.641785972993
454.5 145.53951626173884
454.5 145.53951626173884
455.5 145.43724654939152
455.5 145.43724654939152
456.5 145.33497680965863
456.5 145.33497680965863
457.5 145.23270704111584
457.5 145.23270704111584
458.5 145.13043725833373
458.5 145.13043725833373
459.5 145.0281674481165
459.5 145.0281674481165
460.5 144.92589763117613
460.5 144.92589763117613
461.5 144.82362777790968
461.5 144.82362777790968
462.5 144.72135790334954
462.5 144.72135790334954
463.5 144.61908802912058
463.5 144.61908802912058
464.5 144.51681810679412
464.5 144.51681810679412
465.5 144.41454817632018
465.5 144.41454817632018
466.5 144.3122782330312
466.5 144.3122782330312
467.5 144.21000825479095
467.5 144.21000825479095
468.5 144.10773826134889
468.5 144.10773826134889
469.5 144.00546824757558
469.5 144.00546824757558
470.5 143.90319821204673
470.5 143.90319821204673
471.5 143.8009281641152
471.5 143.8009281641152
472.5 143.69865807985758
472.5 143.69865807985758
473.5 143.5963879813606
473.5 143.5963879813606
474.5 143.49411786294473
474.5 143.49411786294473
475.5 143.39184772419762
475.5 143.39184772419762
476.5 143.28957756978684
476.5 143.28957756978684
477.5 143.18730737479478
477.5 143.18730737479478
478.5 143.08503717917142
478.5 143.08503717917142
479.5 142.98276695707546
479.5 142.98276695707546
480.5 142.8804967061696
480.5 142.8804967061696
481.5 142.77822644854055
481.5 142.77822644854055
482.5 142.6759561695683
482.5 142.6759561695683
483.5 142.57368585569432
483.5 142.57368585569432
484.5 142.4714155228639
484.5 142.4714155228639
485.5 142.36914518188598
485.5 142.36914518188598
486.5 142.26687480641866
486.5 142.26687480641866
487.5 142.16460442376632
487.5 142.16460442376632
488.5 142.06233400053267
488.5 142.06233400053267
489.5 141.96006358372208
489.5 141.96006358372208
490.5 141.857793118814
490.5 141.857793118814
491.5 141.75552263966657
491.5 141.75552263966657
492.5 141.65325215374645
492.5 141.65325215374645
493.5 141.55098164044074
493.5 141.55098164044074
494.5 141.44871109969998
494.5 141.44871109969998
495.5 141.34644053857846
495.5 141.34644053857846
496.5 141.24416995616326
496.5 141.24416995616326
497.5 141.1418993595087
497.5 141.1418993595087
498.5 141.03962873684335
498.5 141.03962873684335
499.5 140.93735809988914
499.5 140.93735809988914
500.5 140.83508744301605
500.5 140.83508744301605
501.5 140.7328167512412
501.5 140.7328167512412
502.5 140.6305460390856
502.5 140.6305460390856
503.5 140.5282753262987
503.5 140.5282753262987
504.5 140.4260045729305
504.5 140.4260045729305
505.5 140.32373381375209
505.5 140.32373381375209
506.5 140.22146302008426
506.5 140.22146302008426
507.5 140.11919220466092
507.5 140.11919220466092
508.5 140.01692138388916
508.5 140.01692138388916
509.5 139.91465053430753
509.5 139.91465053430753
510.5 139.81237965257375
510.5 139.81237965257375
511.5 139.71010877020865
511.5 139.71010877020865
512.5 139.60783785289232
512.5 139.60783785289232
513.5 139.50556692276092
513.5 139.50556692276092
514.5 139.4032959726611
514.5 139.4032959726611
515.5 139.30102498765956
515.5 139.30102498765956
516.5 139.19875398979346
516.5 139.19875398979346
517.5 139.09648297906278
517.5 139.09648297906278
518.5 138.9942119249517
518.5 138.9942119249517
519.5 138.89194086686706
519.5 138.89194086686706
520.5 138.78966979454304
520.5 138.78966979454304
521.5 138.68739869478395
521.5 138.68739869478395
522.5 138.5851275675898
522.5 138.5851275675898
523.5 138.4828564214392
523.5 138.4828564214392
524.5 138.38058525394538
524.5 138.38058525394538
525.5 138.27831407363652
525.5 138.27831407363652
526.5 138.17604285975122
526.5 138.17604285975122
527.5 138.0737716452346
527.5 138.0737716452346
528.5 137.9715003839953
528.5 137.9715003839953
529.5 137.86922912308717
529.5 137.86922912308717
530.5 137.7669578276896
530.5 137.7669578276896
531.5 137.66468652648183
531.5 137.66468652648183
532.5 137.56241519215942
532.5 137.56241519215942
533.5 137.46014384359768
533.5 137.46014384359768
534.5 137.35787246150898
534.5 137.35787246150898
535.5 137.25560107264758
535.5 137.25560107264758
536.5 137.1533296563511
536.5 137.1533296563511
537.5 137.05105821541866
537.5 137.05105821541866
538.5 136.94878675273068
538.5 136.94878675273068
539.5 136.8465152907862
539.5 136.8465152907862
540.5 136.74424378074423
540.5 136.74424378074423
541.5 136.6419722592125
541.5 136.6419722592125
542.5 136.5397007234414
542.5 136.5397007234414
543.5 136.43742916912623
543.5 136.43742916912623
544.5 136.335157578485
544.5 136.335157578485
545.5 136.23288596929964
545.5 136.23288596929964
546.5 136.13061434115787
546.5 136.13061434115787
547.5 136.02834270624342
547.5 136.02834270624342
548.5 135.926071037802
548.5 135.926071037802
549.5 135.82379935690835
549.5 135.82379935690835
550.5 135.7215276335968
550.5 135.7215276335968
551.5 135.61925590631162
551.5 135.61925590631162
552.5 135.516984170879
552.5 135.516984170879
553.5 135.41471238872367
553.5 135.41471238872367
554.5 135.3124405950786
554.5 135.3124405950786
555.5 135.21016878719416
555.5 135.21016878719416
556.5 135.10789696076563
556.5 135.10789696076563
557.5 135.005625093294
557.5 135.005625093294
558.5 134.9033532119953
558.5 134.9033532119953
559.5 134.80108131783203
559.5 134.80108131783203
560.5 134.69880940608715
560.5 134.69880940608715
561.5 134.59653746594472
561.5 134.59653746594472
562.5 134.4942655139002
562.5 134.4942655139002
563.5 134.39199352736625
563.5 134.39199352736625
564.5 134.28972152934256
564.5 134.28972152934256
565.5 134.18744950388376
565.5 134.18744950388376
566.5 134.08517746693522
566.5 134.08517746693522
567.5 133.98290538798108
567.5 133.98290538798108
568.5 133.88063331824907
568.5 133.88063331824907
569.5 133.7783611989953
569.5 133.7783611989953
570.5 133.67608907576792
570.5 133.67608907576792
571.5 133.57381693495893
571.5 133.57381693495893
572.5 133.47154477143192
572.5 133.47154477143192
573.5 133.36927257575277
573.5 133.36927257575277
574.5 133.26700036762136
574.5 133.26700036762136
575.5 133.16472814053355
575.5 133.16472814053355
576.5 133.0624558784945
576.5 133.0624558784945
577.5 132.9601836124818
577.5 132.9601836124818
578.5 132.85791130446358
578.5 132.85791130446358
579.5 132.75563900704225
579.5 132.75563900704225
580.5 132.65336666009915
580.5 132.65336666009915
581.5 132.55109430918247
581.5 132.55109430918247
582.5 132.44882192473884
582.5 132.44882192473884
583.5 132.34654952738114
583.5 132.34654952738114
584.5 132.24427711290363
584.5 132.24427711290363
585.5 132.14200466819196
585.5 132.14200466819196
586.5 132.03973220727343
586.5 132.03973220727343
587.5 131.93745972643603
587.5 131.93745972643603
588.5 131.8351872242554
588.5 131.8351872242554
589.5 131.73291470449314
589.5 131.73291470449314
590.5 131.6306421586706
590.5 131.6306421586706
591.5 131.528369585413
591.5 131.528369585413
592.5 131.42609699457375
592.5 131.42609699457375
593.5 131.32382439128227
593.5 131.32382439128227
594.5 131.22155177512622
594.5 131.22155177512622
595.5 131.1192791169646
595.5 131.1192791169646
596.5 131.0170064425961
596.5 131.0170064425961
597.5 130.91473375536307
597.5 130.91473375536307
598.5 130.81246103359112
598.5 130.81246103359112
599.5 130.71018831494942
599.5 130.71018831494942
600.5 130.60791555567693
600.5 130.60791555567693
601.5 130.50564278491467
601.5 130.50564278491467
602.5 130.40336998809215
602.5 130.40336998809215
603.5 130.30109716383453
603.5 130.30109716383453
604.5 130.19882432808714
604.5 130.19882432808714
605.5 130.09655147379567
605.5 130.09655147379567
606.5 129.99427859206912
606.5 129.99427859206912
607.5 129.89200569413572
607.5 129.89200569413572
608.5 129.78973277485912
608.5 129.78973277485912
609.5 129.68745982343037
609.5 129.68745982343037
610.5 129.58518686665323
610.5 129.58518686665323
611.5 129.48291388376632
611.5 129.48291388376632
612.5 129.38064087486862
612.5 129.38064087486862
613.5 129.27836785448116
613.5 129.27836785448116
614.5 129.1760947934629
614.5 129.1760947934629
615.5 129.0738217355254
615.5 129.0738217355254
616.5 128.97154864447327
616.5 128.97154864447327
617.5 128.86927552832336
617.5 128.86927552832336
618.5 128.7670023983464
618.5 128.7670023983464
619.5 128.66472925825445
619.5 128.66472925825445
620.5 128.56245607006508
620.5 128.56245607006508
621.5 128.46018288399395
621.5 128.46018288399395
622.5 128.35790967282503
622.5 128.35790967282503
623.5 128.25563644311202
623.5 128.25563644311202
624.5 128.15336317982255
624.5 128.15336317982255
625.5 128.05108990408084
625.5 128.05108990408084
626.5 127.94881660370315
626.5 127.94881660370315
627.5 127.84654328431952
627.5 127.84654328431952
628.5 127.74426994735425
628.5 127.74426994735425
629.5 127.64199658336625
629.5 127.64199658336625
630.5 127.53972320788849
630.5 127.53972320788849
631.5 127.43744980025856
631.5 127.43744980025856
632.5 127.33517637266024
632.5 127.33517637266024
633.5 127.23290292748027
633.5 127.23290292748027
634.5 127.13062947122287
634.5 127.13062947122287
635.5 127.02835597392236
635.5 127.02835597392236
636.5 126.92608247264825
636.5 126.92608247264825
637.5 126.82380894668864
637.5 126.82380894668864
638.5 126.72153539329398
638.5 126.72153539329398
639.5 126.61926182273001
639.5 126.61926182273001
640.5 126.51698823178529
640.5 126.51698823178529
641.5 126.41471462367127
641.5 126.41471462367127
642.5 126.31244098949699
642.5 126.31244098949699
643.5 126.21016733911586
643.5 126.21016733911586
644.5 126.10789366739151
644.5 126.10789366739151
645.5 126.0056199710312
645.5 126.0056199710312
646.5 125.90334624246923
646.5 125.90334624246923
647.5 125.80107251602554
647.5 125.80107251602554
648.5 125.6987987574297
648.5 125.6987987574297
649.5 125.59652497414838
649.5 125.59652497414838
650.5 125.4942511780025
650.5 125.4942511780025
651.5 125.39197735717114
651.5 125.39197735717114
652.5 125.28970351779567
652.5 125.28970351779567
653.5 125.18742965235992
653.5 125.18742965235992
654.5 125.08515577071735
654.5 125.08515577071735
655.5 124.98288186910635
655.5 124.98288186910635
656.5 124.88060793534322
656.5 124.88060793534322
657.5 124.77833398912784
657.5 124.77833398912784
658.5 124.67606001918946
658.5 124.67606001918946
659.5 124.57378603679884
659.5 124.57378603679884
660.5 124.47151202363086
660.5 124.47151202363086
661.5 124.36923799897313
661.5 124.36923799897313
662.5 124.26696394825512
662.5 124.26696394825512
663.5 124.164689878993
663.5 124.164689878993
664.5 124.0624157850454
664.5 124.0624157850454
665.5 123.96014166641233
665.5 123.96014166641233
666.5 123.85786752882282
666.5 123.85786752882282
667.5 123.7555933726397
667.5 123.7555933726397
668.5 123.65331920024974
668.5 123.65331920024974
669.5 123.55104500083704
669.5 123.55104500083704
670.5 123.44877077632651
670.5 123.44877077632651
671.5 123.34649653464669
671.5 123.34649653464669
672.5 123.24422228894377
672.5 123.24422228894377
673.5 123.14194800265957
673.5 123.14194800265957
674.5 123.03967370011902
674.5 123.03967370011902
675.5 122.93739937765957
675.5 122.93739937765957
676.5 122.83512503894377
676.5 122.83512503894377
677.5 122.73285066102149
677.5 122.73285066102149
678.5 122.63057627770131
678.5 122.63057627770131
679.5 122.52830187721183
679.5 122.52830187721183
680.5 122.42602745162453
680.5 122.42602745162453
681.5 122.32375300038929
681.5 122.32375300038929
682.5 122.22147853294722
682.5 122.22147853294722
683.5 122.11920404553672
683.5 122.11920404553672
684.5 122.01692952734888
684.5 122.01692952734888
685.5 121.91465499767128
685.5 121.91465499767128
686.5 121.81238045082436
686.5 121.81238045082436
687.5 121.7101058717758
687.5 121.7101058717758
688.5 121.60783127418313
688.5 121.60783127418313
689.5 121.5055566664755
689.5 121.5055566664755
690.5 121.40328201342
690.5 121.40328201342
691.5 121.30100736248278
691.5 121.30100736248278
692.5 121.19873268782254
692.5 121.19873268782254
693.5 121.09645798613955
693.5 121.09645798613955
694.5 120.99418326962453
694.5 120.99418326962453
695.5 120.8919085331411
695.5 120.8919085331411
696.5 120.78963376450552
696.5 120.78963376450552
697.5 120.68735898007544
697.5 120.68735898007544
698.5 120.58508418415559
698.5 120.58508418415559
699.5 120.48280934146358
699.5 120.48280934146358
700.5 120.38053449617276
700.5 120.38053449617276
701.5 120.27825964690835
701.5 120.27825964690835
702.5 120.17598475224658
702.5 120.17598475224658
703.5 120.07370984000318
703.5 120.07370984000318
704.5 119.97143491668233
704.5 119.97143491668233
705.5 119.86915996120933
705.5 119.86915996120933
706.5 119.76688498851752
706.5 119.76688498851752
707.5 119.66460999824407
707.5 119.66460999824407
708.5 119.56233499217613
708.5 119.56233499217613
709.5 119.46005995253172
709.5 119.46005995253172
710.5 119.35778489571801
710.5 119.35778489571801
711.5 119.25550981284402
711.5 119.25550981284402
712.5 119.15323472122986
712.5 119.15323472122986
713.5 119.0509596124464
713.5 119.0509596124464
714.5 118.94868447008649
714.5 118.94868447008649
715.5 118.84640931193206
715.5 118.84640931193206
716.5 118.74413412162549
716.5 118.74413412162549
717.5 118.64185892867062
717.5 118.64185892867062
718.5 118.5395837035636
718.5 118.5395837035636
719.5 118.43730845377108
719.5 118.43730845377108
720.5 118.33503319427595
720.5 118.33503319427595
721.5 118.23275791719917
721.5 118.23275791719917
722.5 118.1304826008664
722.5 118.1304826008664
723.5 118.02820727579345
723.5 118.02820727579345
724.5 117.92593192466023
724.5 117.92593192466023
725.5 117.82365656341204
725.5 117.82365656341204
726.5 117.72138117179884
726.5 117.72138117179884
727.5 117.619105762604
727.5 117.619105762604
728.5 117.51683033619034
728.5 117.51683033619034
729.5 117.41455487762454
729.5 117.41455487762454
730.5 117.31227940183992
730.5 117.31227940183992
731.5 117.21000390279413
731.5 117.21000390279413
732.5 117.10772839225857
732.5 117.10772839225857
733.5 117.00545286450419
733.5 117.00545286450419
734.5 116.90317730734726
734.5 116.90317730734726
735.5 116.80090172413006
735.5 116.80090172413006
736.5 116.69862612374355
736.5 116.69862612374355
737.5 116.5963505071007
737.5 116.5963505071007
738.5 116.49407485262616
738.5 116.49407485262616
739.5 116.39179919275372
739.5 116.39179919275372
740.5 116.28952351094539
740.5 116.28952351094539
741.5 116.1872478190716
741.5 116.1872478190716
742.5 116.08497208651752
742.5 116.08497208651752
743.5 115.98269634664757
743.5 115.98269634664757
744.5 115.88042058209214
744.5 115.88042058209214
745.5 115.7781447989431
745.5 115.7781447989431
746.5 115.6758689863915
746.5 115.6758689863915
747.5 115.57359315667061
747.5 115.57359315667061
748.5 115.47131730931856
748.5 115.47131730931856
749.5 115.36904143022672
749.5 115.36904143022672
750.5 115.26676553630281
750.5 115.26676553630281
751.5 115.1644896237853
751.5 115.1644896237853
752.5 115.06221369409847
752.5 115.06221369409847
753.5 114.95993774068864
753.5 114.95993774068864
754.5 114.85766176300567
754.5 114.85766176300567
755.5 114.75538577049065
755.5 114.75538577049065
756.5 114.65310975191535
756.5 114.65310975191535
757.5 114.55083371612123
757.5 114.55083371612123
758.5 114.44855765844075
758.5 114.44855765844075
759.5 114.34628157607477
759.5 114.34628157607477
760.5 114.24400547607766
760.5 114.24400547607766
761.5 114.14172934571552
761.5 114.14172934571552
762.5 114.0394532127546
762.5 114.0394532127546
763.5 113.93717704150014
763.5 113.93717704150014
764.5 113.83490086054304
764.5 113.83490086054304
765.5 113.7326246473843
765.5 113.7326246473843
766.5 113.63034842690969
766.5 113.63034842690969
767.5 113.52807218216192
767.5 113.52807218216192
768.5 113.42579591369115
768.5 113.42579591369115
769.5 113.3235196205349
769.5 113.3235196205349
770.5 113.22124331158413
770.5 113.22124331158413
771.5 113.11896697794788
771.5 113.11896697794788
772.5 113.01669062100095
772.5 113.01669062100095
773.5 112.91441425531386
773.5 112.91441425531386
774.5 112.81213785788694
774.5 112.81213785788694
775.5 112.70986144282888
775.5 112.70986144282888
776.5 112.6075850133511
776.5 112.6075850133511
777.5 112.50530855172119
777.5 112.50530855172119
778.5 112.40303207424725
778.5 112.40303207424725
779.5 112.30075557351213
779.5 112.30075557351213
780.5 112.19847905514588
780.5 112.19847905514588
781.5 112.09620251388128
781.5 112.09620251388128
782.5 111.99392595503504
782.5 111.99392595503504
783.5 111.8916493742529
783.5 111.8916493742529
784.5 111.7893727687853
784.5 111.7893727687853
785.5 111.68709614752318
785.5 111.68709614752318
786.5 111.58481950295038
786.5 111.58481950295038
787.5 111.48254284074643
787.5 111.48254284074643
788.5 111.3802661420856
788.5 111.3802661420856
789.5 111.27798944829264
789.5 111.27798944829264
790.5 111.17571272229803
790.5 111.17571272229803
791.5 111.07343597441704
791.5 111.07343597441704
792.5 110.97115919570919
792.5 110.97115919570919
793.5 110.8688824072987
793.5 110.8688824072987
794.5 110.76660559562703
794.5 110.76660559562703
795.5 110.66432875312852
795.5 110.66432875312852
796.5 110.562051909406
796.5 110.562051909406
797.5 110.4597750202861
797.5 110.4597750202861
798.5 110.35749812994223
798.5 110.35749812994223
799.5 110.25522121491286
799.5 110.25522121491286
800.5 110.15294428408899
800.5 110.15294428408899
801.5 110.05066731772118
801.5 110.05066731772118
802.5 109.94839033890115
802.5 109.94839033890115
803.5 109.84611334662387
803.5 109.84611334662387
804.5 109.74383632255726
804.5 109.74383632255726
805.5 109.64155928365861
805.5 109.64155928365861
806.5 109.53928220550398
806.5 109.53928220550398
807.5 109.43700512750014
807.5 109.43700512750014
808.5 109.33472802481083
808.5 109.33472802481083
809.5 109.23245089881082
809.5 109.23245089881082
810.5 109.13017374950014
810.5 109.13017374950014
811.5 109.02789657825357
811.5 109.02789657825357
812.5 108.9256193898377
812.5 108.9256193898377
813.5 108.82334219268165
813.5 108.82334219268165
814.5 108.72106495155255
814.5 108.72106495155255
815.5 108.61878770777513
815.5 108.61878770777513
816.5 108.51651043459518
816.5 108.51651043459518
817.5 108.41423313714206
817.5 108.41423313714206
818.5 108.31195581734073
818.5 108.31195581734073
819.5 108.20967848311969
819.5 108.20967848311969
820.5 108.10740112421317
820.5 108.10740112421317
821.5 108.00512374951214
821.5 108.00512374951214
822.5 107.90284635855477
822.5 107.90284635855477
823.5 107.80056893860717
823.5 107.80056893860717
824.5 107.6982915085446
824.5 107.6982915085446
825.5 107.59601403588377
825.5 107.59601403588377
826.5 107.49373656057463
826.5 107.49373656057463
827.5 107.3914590473843
827.5 107.3914590473843
828.5 107.28918152687811
828.5 107.28918152687811
829.5 107.18690398306123
829.5 107.18690398306123
830.5 107.08462642202554
830.5 107.08462642202554
831.5 106.9823488315873
831.5 106.9823488315873
832.5 106.88007121921316
832.5 106.88007121921316
833.5 106.77779359104453
833.5 106.77779359104453
834.5 106.67551595413572
834.5 106.67551595413572
835.5 106.57323827934572
835.5 106.57323827934572
836.5 106.47096059719034
836.5 106.47096059719034
837.5 106.36868287577897
837.5 106.36868287577897
838.5 106.26640514842653
838.5 106.26640514842653
839.5 106.16412738928477
839.5 106.16412738928477
840.5 106.06184960916958
840.5 106.06184960916958
841.5 105.95957182686794
841.5 105.95957182686794
842.5 105.85729400764757
842.5 105.85729400764757
843.5 105.75501616511652
843.5 105.75501616511652
844.5 105.65273830679095
844.5 105.65273830679095
845.5 105.55046043262138
845.5 105.55046043262138
846.5 105.44818253042405
846.5 105.44818253042405
847.5 105.34590459744936
847.5 105.34590459744936
848.5 105.24362667071735
848.5 105.24362667071735
849.5 105.14134869858796
849.5 105.14134869858796
850.5 105.03907072660938
850.5 105.03907072660938
851.5 104.93679271065774
851.5 104.93679271065774
852.5 104.83451470094876
852.5 104.83451470094876
853.5 104.73223663837575
853.5 104.73223663837575
854.5 104.6299585834202
854.5 104.6299585834202
855.5 104.52768049017114
855.5 104.52768049017114
856.5 104.42540237544802
856.5 104.42540237544802
857.5 104.32312424584336
857.5 104.32312424584336
858.5 104.22084609292801
858.5 104.22084609292801
859.5 104.11856792421815
859.5 104.11856792421815
860.5 104.01628973357242
860.5 104.01628973357242
861.5 103.91401152099078
861.5 103.91401152099078
862.5 103.81173328509848
862.5 103.81173328509848
863.5 103.70945501980361
863.5 103.70945501980361
864.5 103.60717676075143
864.5 103.60717676075143
865.5 103.5048984515848
865.5 103.5048984515848
866.5 103.40262013271553
866.5 103.40262013271553
867.5 103.30034180653038
867.5 103.30034180653038
868.5 103.19806343632268
868.5 103.19806343632268
869.5 103.09578505778713
869.5 103.09578505778713
870.5 102.99350665827816
870.5 102.99350665827816
871.5 102.89122822702937
871.5 102.89122822702937
872.5 102.78894978369814
872.5 102.78894978369814
873.5 102.68667131609376
873.5 102.68667131609376
874.5 102.58439283360784
874.5 102.58439283360784
875.5 102.4821143353274
875.5 102.4821143353274
876.5 102.3798357944487
876.5 102.3798357944487
877.5 102.27755725229649
877.5 102.27755725229649
878.5 102.17527868074173
878.5 102.17527868074173
879.5 102.07300010085912
879.5 102.07300010085912
880.5 101.97072149294875
880.5 101.97072149294875
881.5 101.86844284715721
881.5 101.86844284715721
882.5 101.76616419537508
882.5 101.76616419537508
883.5 101.66388551890748
883.5 101.66388551890748
884.5 101.56160682187878
884.5 101.56160682187878
885.5 101.45932810905558
885.5 101.45932810905558
886.5 101.35704937429648
886.5 101.35704937429648
887.5 101.25477061760151
887.5 101.25477061760151
888.5 101.15249183287878
888.5 101.15249183287878
889.5 101.0502130384534
889.5 101.0502130384534
890.5 100.94793421737508
890.5 100.94793421737508
891.5 100.84565537907794
891.5 100.84565537907794
892.5 100.74337652594876
892.5 100.74337652594876
893.5 100.64109763768798
893.5 100.64109763768798
894.5 100.53881872749132
894.5 100.53881872749132
895.5 100.43653980150015
895.5 100.43653980150015
896.5 100.33426085357308
896.5 100.33426085357308
897.5 100.23198188371013
897.5 100.23198188371013
898.5 100.12970290648182
898.5 100.12970290648182
899.5 100.02742390026327
899.5 100.02742390026327
900.5 99.92514485850081
900.5 99.92514485850081
901.5 99.8228658106899
901.5 99.8228658106899
902.5 99.7205867409431
902.5 99.7205867409431
903.5 99.61830765780203
903.5 99.61830765780203
904.5 99.51602853961121
904.5 99.51602853961121
905.5 99.41374940411973
905.5 99.41374940411973
906.5 99.3114702503331
906.5 99.3114702503331
907.5 99.20919108020829
907.5 99.20919108020829
908.5 99.1069118825499
908.5 99.1069118825499
909.5 99.00463266073918
909.5 99.00463266073918
910.5 98.9023534102362
910.5 98.9023534102362
911.5 98.80007416885684
911.5 98.80007416885684
912.5 98.6977948751466
912.5 98.6977948751466
913.5 98.59551557456514
913.5 98.59551557456514
914.5 98.4932362437395
914.5 98.4932362437395
915.5 98.39095692061316
915.5 98.39095692061316
916.5 98.28867754661259
916.5 98.28867754661259
917.5 98.18639817104054
917.5 98.18639817104054
918.5 98.08411875019196
918.5 98.08411875019196
919.5 97.98183933019101
919.5 97.98183933019101
920.5 97.87955988865303
920.5 97.87955988865303
921.5 97.77728041620638
921.5 97.77728041620638
922.5 97.67500092030423
922.5 97.67500092030423
923.5 97.5727214099194
923.5 97.5727214099194
924.5 97.47044188435505
924.5 97.47044188435505
925.5 97.36816231351419
925.5 97.36816231351419
926.5 97.26588275560938
926.5 97.26588275560938
927.5 97.16360316331931
927.5 97.16360316331931
928.5 97.0613235514492
928.5 97.0613235514492
929.5 96.95904391148837
929.5 96.95904391148837
930.5 96.8567642555882
930.5 96.8567642555882
931.5 96.75448458232444
931.5 96.75448458232444
932.5 96.65220487875352
932.5 96.65220487875352
933.5 96.54992516069991
933.5 96.54992516069991
934.5 96.44764541137667
934.5 96.44764541137667
935.5 96.34536563880063
935.5 96.34536563880063
936.5 96.24308585561732
936.5 96.24308585561732
937.5 96.14080605719155
937.5 96.14080605719155
938.5 96.03852624206665
938.5 96.03852624206665
939.5 95.93624639809124
939.5 95.93624639809124
940.5 95.83396651996526
940.5 95.83396651996526
941.5 95.73168664328844
941.5 95.73168664328844
942.5 95.62940673342354
942.5 95.62940673342354
943.5 95.5271267990777
943.5 95.5271267990777
944.5 95.4248468557516
944.5 95.4248468557516
945.5 95.3225668818527
945.5 95.3225668818527
946.5 95.22028688933622
946.5 95.22028688933622
947.5 95.11800687445995
947.5 95.11800687445995
948.5 95.0157268491791
948.5 95.0157268491791
949.5 94.91344678577696
949.5 94.91344678577696
950.5 94.81116671054593
950.5 94.81116671054593
951.5 94.70888662047129
951.5 94.70888662047129
952.5 94.60660649711326
952.5 94.60660649711326
953.5 94.50432635556885
953.5 94.50432635556885
954.5 94.40204619944645
954.5 94.40204619944645
955.5 94.29976601007299
955.5 94.29976601007299
956.5 94.19748581705133
956.5 94.19748581705133
957.5 94.09520560630511
957.5 94.09520560630511
958.5 93.99292534985845
958.5 93.99292534985845
959.5 93.8906450897636
959.5 93.8906450897636
960.5 93.7883647992986
960.5 93.7883647992986
961.5 93.68608449594697
961.5 93.68608449594697
962.5 93.58380418258963
962.5 93.58380418258963
963.5 93.48152382141072
963.5 93.48152382141072
964.5 93.37924345794492
964.5 93.37924345794492
965.5 93.27696307483612
965.5 93.27696307483612
966.5 93.17468265354304
966.5 93.17468265354304
967.5 93.07240221396829
967.5 93.07240221396829
968.5 92.97012177753403
968.5 92.97012177753403
969.5 92.86784130145887
969.5 92.86784130145887
970.5 92.76556079812923
970.5 92.76556079812923
971.5 92.6632802854907
971.5 92.6632802854907
972.5 92.56099976092798
972.5 92.56099976092798
973.5 92.45871920205646
973.5 92.45871920205646
974.5 92.356438620268
974.5 92.356438620268
975.5 92.25415801026257
975.5 92.25415801026257
976.5 92.15187740330235
976.5 92.15187740330235
977.5 92.04959675623941
977.5 92.04959675623941
978.5 91.94731610519963
978.5 91.94731610519963
979.5 91.84503541299938
979.5 91.84503541299938
980.5 91.74275471708795
980.5 91.74275471708795
981.5 91.64047398468358
981.5 91.64047398468358
982.5 91.53819324999233
982.5 91.53819324999233
983.5 91.43591248238593
983.5 91.43591248238593
984.5 91.3336316950412
984.5 91.3336316950412
985.5 91.2313508789224
985.5 91.2313508789224
986.5 91.12907004664304
986.5 91.12907004664304
987.5 91.02678919995742
987.5 91.02678919995742
988.5 90.92450833492715
988.5 90.92450833492715
989.5 90.82222744254709
989.5 90.82222744254709
990.5 90.71994653721742
990.5 90.71994653721742
991.5 90.61766559218388
991.5 90.61766559218388
992.5 90.51538464579501
992.5 90.51538464579501
993.5 90.41310366039909
993.5 90.41310366039909
994.5 90.31082266271807
994.5 90.31082266271807
995.5 90.20854165083345
995.5 90.20854165083345
996.5 90.10626062106603
996.5 90.10626062106603
997.5 90.00397955424853
997.5 90.00397955424853
998.5 89.90169847514592
998.5 89.90169847514592
999.5 89.79941738445503
999.5 89.79941738445503
1000.5 89.69713626499005
1000.5 89.69713626499005
1001.5 89.5948551035418
1001.5 89.5948551035418
1002.5 89.49257395047081
1002.5 89.49257395047081
1003.5 89.3902927568732
1003.5 89.3902927568732
1004.5 89.28801156192024
1004.5 89.28801156192024
1005.5 89.18573033325998
1005.5 89.18573033325998
1006.5 89.08344908549527
1006.5 89.08344908549527
1007.5 88.98116781495304
1007.5 88.98116781495304
1008.5 88.87888651633355
1008.5 88.87888651633355
1009.5 88.77660521288215
1009.5 88.77660521288215
1010.5 88.67432388665323
1010.5 88.67432388665323
1011.5 88.57204252598954
1011.5 88.57204252598954
1012.5 88.46976116609164
1012.5 88.46976116609164
1013.5 88.36747977030235
1013.5 88.36747977030235
1014.5 88.26519836167081
1014.5 88.26519836167081
1015.5 88.16291692247995
1015.5 88.16291692247995
1016.5 88.06063545587632
1016.5 88.06063545587632
1017.5 87.95835398977285
1017.5 87.95835398977285
1018.5 87.85607248728381
1018.5 87.85607248728381
1019.5 87.7537909571164
1019.5 87.7537909571164
1020.5 87.65150941943878
1020.5 87.65150941943878
1021.5 87.54922786083915
1021.5 87.54922786083915
1022.5 87.44694628727615
1022.5 87.44694628727615
1023.5 87.34466468451514
1023.5 87.34466468451514
1024.5 87.24238305146045
1024.5 87.24238305146045
1025.5 87.14010140453806
1025.5 87.14010140453806
1026.5 87.0378197451723
1026.5 87.0378197451723
1027.5 86.9355380608449
1027.5 86.9355380608449
1028.5 86.83325634807932
1028.5 86.83325634807932
1029.5 86.73097462992469
1029.5 86.73097462992469
1030.5 86.62869287290243
1030.5 86.62869287290243
1031.5 86.52641110134797
1031.5 86.52641110134797
1032.5 86.42412930761755
1032.5 86.42412930761755
1033.5 86.32184749028681
1033.5 86.32184749028681
1034.5 86.21956566736438
1034.5 86.21956566736438
1035.5 86.11728381332547
1035.5 86.11728381332547
1036.5 86.01500193760475
1036.5 86.01500193760475
1037.5 85.91272004464125
1037.5 85.91272004464125
1038.5 85.81043812536068
1038.5 85.81043812536068
1039.5 85.70815617883908
1039.5 85.70815617883908
1040.5 85.6058742198741
1040.5 85.6058742198741
1041.5 85.50359225237351
1041.5 85.50359225237351
1042.5 85.40131025442095
1042.5 85.40131025442095
1043.5 85.29902822514927
1043.5 85.29902822514927
1044.5 85.19674618820913
1044.5 85.19674618820913
1045.5 85.09446412137417
1045.5 85.09446412137417
1046.5 84.99218202941933
1046.5 84.99218202941933
1047.5 84.8898999318098
1047.5 84.8898999318098
1048.5 84.78761780086737
1048.5 84.78761780086737
1049.5 84.68533566129402
1049.5 84.68533566129402
1050.5 84.58305349252268
1050.5 84.58305349252268
1051.5 84.4807713078699
1051.5 84.4807713078699
1052.5 84.37848909859137
1052.5 84.37848909859137
1053.5 84.27620686495277
1053.5 84.27620686495277
1054.5 84.17392461659138
1054.5 84.17392461659138
1055.5 84.0716423438699
1055.5 84.0716423438699
1056.5 83.96936004652268
1056.5 83.96936004652268
1057.5 83.86707773253423
1057.5 83.86707773253423
1058.5 83.76479539680096
1058.5 83.76479539680096
1059.5 83.66251303449118
1059.5 83.66251303449118
1060.5 83.56023066500713
1060.5 83.56023066500713
1061.5 83.45794826143037
1061.5 83.45794826143037
1062.5 83.35566584991953
1062.5 83.35566584991953
1063.5 83.25338340623446
1063.5 83.25338340623446
1064.5 83.15110093955063
1064.5 83.15110093955063
1065.5 83.04881847738208
1065.5 83.04881847738208
1066.5 82.94653596867148
1066.5 82.94653596867148
1067.5 82.84425343381555
1067.5 82.84425343381555
1068.5 82.74197088983453
1068.5 82.74197088983453
1069.5 82.63968832944079
1069.5 82.63968832944079
1070.5 82.5374057508862
1070.5 82.5374057508862
1071.5 82.4351231408542
1071.5 82.4351231408542
1072.5 82.3328405124587
1072.5 82.3328405124587
1073.5 82.23055785888033
1073.5 82.23055785888033
1074.5 82.12827518955373
1074.5 82.12827518955373
1075.5 82.02599250746132
1075.5 82.02599250746132
1076.5 81.92370978849648
1076.5 81.92370978849648
1077.5 81.82142705650018
1077.5 81.82142705650018
1078.5 81.71914430829383
1078.5 81.71914430829383
1079.5 81.61686151954197
1079.5 81.61686151954197
1080.5 81.51457874130199
1080.5 81.51457874130199
1081.5 81.41229590824395
1081.5 81.41229590824395
1082.5 81.31001307400821
1082.5 81.31001307400821
1083.5 81.20773021161337
1083.5 81.20773021161337
1084.5 81.10544734052463
1084.5 81.10544734052463
1085.5 81.00316444203662
1085.5 81.00316444203662
1086.5 80.90088151882757
1086.5 80.90088151882757
1087.5 80.79859857643224
1087.5 80.79859857643224
1088.5 80.69631561561042
1088.5 80.69631561561042
1089.5 80.59403263560229
1089.5 80.59403263560229
1090.5 80.49174962286281
1090.5 80.49174962286281
1091.5 80.38946659818758
1091.5 80.38946659818758
1092.5 80.28718355584566
1092.5 80.28718355584566
1093.5 80.1849004930635
1093.5 80.1849004930635
1094.5 80.08261739168661
1094.5 80.08261739168661
1095.5 79.98033429930199
1095.5 79.98033429930199
1096.5 79.87805115057972
1096.5 79.87805115057972
1097.5 79.77576801373066
1097.5 79.77576801373066
1098.5 79.67348484090836
1098.5 79.67348484090836
1099.5 79.57120165035639
1099.5 79.57120165035639
1100.5 79.4689184335638
1100.5 79.4689184335638
1101.5 79.36663519778759
1101.5 79.36663519778759
1102.5 79.26435194040599
1102.5 79.26435194040599
1103.5 79.16206866377513
1103.5 79.16206866377513
1104.5 79.05978536186612
1104.5 79.05978536186612
1105.5 78.95750204802134
1105.5 78.95750204802134
1106.5 78.8552187137363
1106.5 78.8552187137363
1107.5 78.75293534417487
1107.5 78.75293534417487
1108.5 78.650651978008
1108.5 78.650651978008
1109.5 78.54836855398388
1109.5 78.54836855398388
1110.5 78.44608514031336
1110.5 78.44608514031336
1111.5 78.34380169212623
1111.5 78.34380169212623
1112.5 78.24151823074938
1112.5 78.24151823074938
1113.5 78.13923474115047
1113.5 78.13923474115047
1114.5 78.03695124733464
1114.5 78.03695124733464
1115.5 77.93466770393755
1115.5 77.93466770393755
1116.5 77.83238416870994
1116.5 77.83238416870994
1117.5 77.73010059135426
1117.5 77.73010059135426
1118.5 77.62781700206283
1118.5 77.62781700206283
1119.5 77.52553339081153
1119.5 77.52553339081153
1120.5 77.42324975858871
1120.5 77.42324975858871
1121.5 77.32096609956814
1121.5 77.32096609956814
1122.5 77.21868243557084
1122.5 77.21868243557084
1123.5 77.11639873361888
1123.5 77.11639873361888
1124.5 77.01411501211969
1124.5 77.01411501211969
1125.5 76.91183128564379
1125.5 76.91183128564379
1126.5 76.8095475212132
1126.5 76.8095475212132
1127.5 76.70726375104611
1127.5 76.70726375104611
1128.5 76.60497994020758
1128.5 76.60497994020758
1129.5 76.5026961263493
1129.5 76.5026961263493
1130.5 76.40041228685195
1130.5 76.40041228685195
1131.5 76.29812841810707
1131.5 76.29812841810707
1132.5 76.19584454313151
1132.5 76.19584454313151
1133.5 76.09356063135996
1133.5 76.09356063135996
1134.5 75.99127670345479
1134.5 75.99127670345479
1135.5 75.88899276372122
1135.5 75.88899276372122
1136.5 75.7867088032188
1136.5 75.7867088032188
1137.5 75.68442481267674
1137.5 75.68442481267674
1138.5 75.5821407991494
1138.5 75.5821407991494
1139.5 75.47985677988552
1139.5 75.47985677988552
1140.5 75.37757271021762
1140.5 75.37757271021762
1141.5 75.27528865395597
1141.5 75.27528865395597
1142.5 75.17300456089832
1142.5 75.17300456089832
1143.5 75.07072044697651
1143.5 75.07072044697651
1144.5 74.96843630986673
1144.5 74.96843630986673
1145.5 74.86615214437663
1145.5 74.86615214437663
1146.5 74.76386797722812
1146.5 74.76386797722812
1147.5 74.6615837676859
1147.5 74.6615837676859
1148.5 74.55929957079013
1148.5 74.55929957079013
1149.5 74.45701532273053
1149.5 74.45701532273053
1150.5 74.3547310592018
1150.5 74.3547310592018
1151.5 74.25244678014097
1151.5 74.25244678014097
1152.5 74.150162480216
1152.5 74.150162480216
1153.5 74.04787815558346
1153.5 74.04787815558346
1154.5 73.94559380866245
1154.5 73.94559380866245
1155.5 73.84330944839346
1155.5 73.84330944839346
1156.5 73.74102505514094
1156.5 73.74102505514094
1157.5 73.63874064854042
1157.5 73.63874064854042
1158.5 73.53645622498351
1158.5 73.53645622498351
1159.5 73.43417177834601
1159.5 73.43417177834601
1160.5 73.33188730160592
1160.5 73.33188730160592
1161.5 73.2296028176097
1161.5 73.2296028176097
1162.5 73.12731830083261
1162.5 73.12731830083261
1163.5 73.0250337760396
1163.5 73.0250337760396
1164.5 72.922749221144
1164.5 72.922749221144
1165.5 72.82046465071632
1165.5 72.82046465071632
1166.5 72.71818005502392
1166.5 72.71818005502392
1167.5 72.61589542989344
1167.5 72.61589542989344
1168.5 72.51361080989324
1168.5 72.51361080989324
1169.5 72.41132615005783
1169.5 72.41132615005783
1170.5 72.30904146148116
1170.5 72.30904146148116
1171.5 72.20675677048627
1171.5 72.20675677048627
1172.5 72.10447205472086
1172.5 72.10447205472086
1173.5 72.00218731581188
1173.5 72.00218731581188
1174.5 71.89990254680029
1174.5 71.89990254680029
1175.5 71.7976177585206
1175.5 71.7976177585206
1176.5 71.69533295540563
1176.5 71.69533295540563
1177.5 71.59304813454214
1177.5 71.59304813454214
1178.5 71.49076328129665
1178.5 71.49076328129665
1179.5 71.38847841318358
1179.5 71.38847841318358
1180.5 71.2861935265945
1180.5 71.2861935265945
1181.5 71.18390862971012
1181.5 71.18390862971012
1182.5 71.08162368689865
1182.5 71.08162368689865
1183.5 70.97933874885653
1183.5 70.97933874885653
1184.5 70.87705377939488
1184.5 70.87705377939488
1185.5 70.7747687768544
1185.5 70.7747687768544
1186.5 70.67248376623503
1186.5 70.67248376623503
1187.5 70.57019874313623
1187.5 70.57019874313623
1188.5 70.46791368086674
1188.5 70.46791368086674
1189.5 70.36562860224238
1189.5 70.36562860224238
1190.5 70.26334349825802
1190.5 70.26334349825802
1191.5 70.16105839076705
1191.5 70.16105839076705
1192.5 70.05877325019725
1192.5 70.05877325019725
1193.5 69.95648809251279
1193.5 69.95648809251279
1194.5 69.85420290870852
1194.5 69.85420290870852
1195.5 69.75191770758693
1195.5 69.75191770758693
1196.5 69.64963248180217
1196.5 69.64963248180217
1197.5 69.54734725105416
1197.5 69.54734725105416
1198.5 69.44506198183228
1198.5 69.44506198183228
1199.5 69.34277669327932
1199.5 69.34277669327932
1200.5 69.24049138615506
1200.5 69.24049138615506
1201.5 69.13820604588898
1201.5 69.13820604588898
1202.5 69.0359207035406
1202.5 69.0359207035406
1203.5 68.93363533288831
1203.5 68.93363533288831
1204.5 68.83134995187774
1204.5 68.83134995187774
1205.5 68.72906454524154
1205.5 68.72906454524154
1206.5 68.62677910566619
1206.5 68.62677910566619
1207.5 68.52449366112761
1207.5 68.52449366112761
1208.5 68.42220818480854
1208.5 68.42220818480854
1209.5 68.31992269525026
1209.5 68.31992269525026
1210.5 68.21763716424186
1210.5 68.21763716424186
1211.5 68.11535164565869
1211.5 68.11535164565869
1212.5 68.01306609029298
1212.5 68.01306609029298
1213.5 67.91078050390661
1213.5 67.91078050390661
1214.5 67.80849489742934
1214.5 67.80849489742934
1215.5 67.70620927837734
1215.5 67.70620927837734
1216.5 67.60392363999426
1216.5 67.60392363999426
1217.5 67.5016379690709
1217.5 67.5016379690709
1218.5 67.3993522924245
1218.5 67.3993522924245
1219.5 67.29706658741121
1219.5 67.29706658741121
1220.5 67.19478085813364
1220.5 67.19478085813364
1221.5 67.09249511409723
1221.5 67.09249511409723
1222.5 66.99020936036705
1222.5 66.99020936036705
1223.5 66.88792356157835
1223.5 66.88792356157835
1224.5 66.78563775157625
1224.5 66.78563775157625
1225.5 66.68335193045607
1225.5 66.68335193045607
1226.5 66.58106607391468
1226.5 66.58106607391468
1227.5 66.47878020403877
1227.5 66.47878020403877
1228.5 66.3764943147688
1228.5 66.3764943147688
1229.5 66.274208396834
1229.5 66.274208396834
1230.5 66.17192247529727
1230.5 66.17192247529727
1231.5 66.06963652387408
1231.5 66.06963652387408
1232.5 65.96735054530565
1232.5 65.96735054530565
1233.5 65.86506454724787
1233.5 65.86506454724787
1234.5 65.76277853443125
1234.5 65.76277853443125
1235.5 65.66049248831456
1235.5 65.66049248831456
1236.5 65.55820643707635
1236.5 65.55820643707635
1237.5 65.45592035498922
1237.5 65.45592035498922
1238.5 65.35363424595951
1238.5 65.35363424595951
1239.5 65.25134812353231
1239.5 65.25134812353231
1240.5 65.14906198141308
1240.5 65.14906198141308
1241.5 65.04677582397788
1241.5 65.04677582397788
1242.5 64.94448962330736
1242.5 64.94448962330736
1243.5 64.84220344029882
1243.5 64.84220344029882
1244.5 64.7399172038605
1244.5 64.7399172038605
1245.5 64.63763094985129
1245.5 64.63763094985129
1246.5 64.53534469413414
1246.5 64.53534469413414
1247.5 64.43305839538434
1247.5 64.43305839538434
1248.5 64.33077209048757
1248.5 64.33077209048757
1249.5 64.22848574961246
1249.5 64.22848574961246
1250.5 64.12619939388323
1250.5 64.12619939388323
1251.5 64.02391303008858
1251.5 64.02391303008858
1252.5 63.92162663975022
1252.5 63.92162663975022
1253.5 63.819340226978596
1253.5 63.819340226978596
1254.5 63.717053784782344
1254.5 63.717053784782344
1255.5 63.61476732766899
1255.5 63.61476732766899
1256.5 63.512480855701526
1256.5 63.512480855701526
1257.5 63.41019434961121
1257.5 63.41019434961121
1258.5 63.30790783399883
1258.5 63.30790783399883
1259.5 63.20562128889886
1259.5 63.20562128889886
1260.5 63.103334714576924
1260.5 63.103334714576924
1261.5 63.001048148678535
1261.5 63.001048148678535
1262.5 62.89876155203857
1262.5 62.89876155203857
1263.5 62.79647492667081
1263.5 62.79647492667081
1264.5 62.69418827714752
1264.5 62.69418827714752
1265.5 62.59190159840226
1265.5 62.59190159840226
1266.5 62.48961492046908
1266.5 62.48961492046908
1267.5 62.387328218646
1267.5 62.387328218646
1268.5 62.285041486575516
1268.5 62.285041486575516
1269.5 62.18275474710411
1269.5 62.18275474710411
1270.5 62.08046795556426
1270.5 62.08046795556426
1271.5 61.978181170168554
1271.5 61.978181170168554
1272.5 61.87589435528525
1272.5 61.87589435528525
1273.5 61.773607531747054
1273.5 61.773607531747054
1274.5 61.67132066196664
1274.5 61.67132066196664
1275.5 61.56903380071715
1275.5 61.56903380071715
1276.5 61.466746901007255
1276.5 61.466746901007255
1277.5 61.36445998389819
1277.5 61.36445998389819
1278.5 61.26217303674439
1278.5 61.26217303674439
1279.5 61.159886081429875
1279.5 61.159886081429875
1280.5 61.057599109678655
1280.5 61.057599109678655
1281.5 60.95531210768004
1281.5 60.95531210768004
1282.5 60.85302508143059
1282.5 60.85302508143059
1283.5 60.75073803341237
1283.5 60.75073803341237
1284.5 60.648450974289524
1284.5 60.648450974289524
1285.5 60.54616389872998
1285.5 60.54616389872998
1286.5 60.443876786071364
1286.5 60.443876786071364
1287.5 60.34158965525379
1287.5 60.34158965525379
1288.5 60.239302501907645
1288.5 60.239302501907645
1289.5 60.137015331365006
1289.5 60.137015331365006
1290.5 60.034728157233914
1290.5 60.034728157233914
1291.5 59.93244095421675
1291.5 59.93244095421675
1292.5 59.83015371121957
1292.5 59.83015371121957
1293.5 59.72786645923891
1293.5 59.72786645923891
1294.5 59.62557919006174
1294.5 59.62557919006174
1295.5 59.523291887660946
1295.5 59.523291887660946
1296.5 59.42100457627665
1296.5 59.42100457627665
1297.5 59.318717241604
1297.5 59.318717241604
1298.5 59.216429890229
1298.5 59.216429890229
1299.5 59.11414249801891
1299.5 59.11414249801891
1300.5 59.011855118247496
1300.5 59.011855118247496
1301.5 58.9095676845271
1301.5 58.9095676845271
1302.5 58.80728025427258
1302.5 58.80728025427258
1303.5 58.70499279291556
1303.5 58.70499279291556
1304.5 58.602705298271935
1304.5 58.602705298271935
1305.5 58.50041780921533
1305.5 58.50041780921533
1306.5 58.3981302723016
1306.5 58.3981302723016
1307.5 58.295842739518264
1307.5 58.295842739518264
1308.5 58.19355516785061
1308.5 58.19355516785061
1309.5 58.09126759203737
1309.5 58.09126759203737
1310.5 57.98897998369732
1310.5 57.98897998369732
1311.5 57.886692335218996
1311.5 57.886692335218996
1312.5 57.78440469060542
1312.5 57.78440469060542
1313.5 57.68211702118388
1313.5 57.68211702118388
1314.5 57.579829332083776
1314.5 57.579829332083776
1315.5 57.47754161887253
1315.5 57.47754161887253
1316.5 57.37525389446136
1316.5 57.37525389446136
1317.5 57.272966142095655
1317.5 57.272966142095655
1318.5 57.17067835856447
1318.5 57.17067835856447
1319.5 57.06839056307357
1319.5 57.06839056307357
1320.5 56.966102750323195
1320.5 56.966102750323195
1321.5 56.863814910282784
1321.5 56.863814910282784
1322.5 56.76152704467461
1322.5 56.76152704467461
1323.5 56.65923916760087
1323.5 56.65923916760087
1324.5 56.55695127029144
1324.5 56.55695127029144
1325.5 56.4546633479084
1325.5 56.4546633479084
1326.5 56.35237539919779
1326.5 56.35237539919779
1327.5 56.250087439984085
1327.5 56.250087439984085
1328.5 56.14779945881242
1328.5 56.14779945881242
1329.5 56.04551145207299
1329.5 56.04551145207299
1330.5 55.94322341950014
1330.5 55.94322341950014
1331.5 55.8409353749046
1331.5 55.8409353749046
1332.5 55.7386473091109
1332.5 55.7386473091109
1333.5 55.63635922596244
1333.5 55.63635922596244
1334.5 55.53407110191589
1334.5 55.53407110191589
1335.5 55.43178297869489
1335.5 55.43178297869489
1336.5 55.32949482212431
1336.5 55.32949482212431
1337.5 55.22720665843192
1337.5 55.22720665843192
1338.5 55.124918455696935
1338.5 55.124918455696935
1339.5 55.0226302463343
1339.5 55.0226302463343
1340.5 54.92034201058113
1340.5 54.92034201058113
1341.5 54.81805375286999
1341.5 54.81805375286999
1342.5 54.715765477044286
1342.5 54.715765477044286
1343.5 54.61347718138175
1343.5 54.61347718138175
1344.5 54.51118885644774
1344.5 54.51118885644774
1345.5 54.40890051852857
1345.5 54.40890051852857
1346.5 54.30661216249483
1346.5 54.30661216249483
1347.5 54.20432377689165
1347.5 54.20432377689165
1348.5 54.102035365657734
1348.5 54.102035365657734
1349.5 53.999746939919056
1349.5 53.999746939919056
1350.5 53.897458501397885
1350.5 53.897458501397885
1351.5 53.79517004863758
1351.5 53.79517004863758
1352.5 53.69288155415643
1352.5 53.69288155415643
1353.5 53.59059304593032
1353.5 53.59059304593032
1354.5 53.48830450985703
1354.5 53.48830450985703
1355.5 53.386015966997824
1355.5 53.386015966997824
1356.5 53.28372739536131
1356.5 53.28372739536131
1357.5 53.181438811606796
1357.5 53.181438811606796
1358.5 53.079150198979676
1358.5 53.079150198979676
1359.5 52.97686156459726
1359.5 52.97686156459726
1360.5 52.87457291783121
1360.5 52.87457291783121
1361.5 52.77228423397955
1361.5 52.77228423397955
1362.5 52.669995551156106
1362.5 52.669995551156106
1363.5 52.56770680982487
1363.5 52.56770680982487
1364.5 52.46541809134289
1364.5 52.46541809134289
1365.5 52.363129329417795
1365.5 52.363129329417795
1366.5 52.26084055345624
1366.5 52.26084055345624
1367.5 52.158551733291766
1367.5 52.158551733291766
1368.5 52.05626293673635
1368.5 52.05626293673635
1369.5 51.95397407339717
1369.5 51.95397407339717
1370.5 51.85168521784258
1370.5 51.85168521784258
1371.5 51.74939632560124
1371.5 51.74939632560124
1372.5 51.64710742611214
1372.5 51.64710742611214
1373.5 51.54481850450681
1373.5 51.54481850450681
1374.5 51.44252955402887
1374.5 51.44252955402887
1375.5 51.340240595245405
1375.5 51.340240595245405
1376.5 51.23795160007316
1376.5 51.23795160007316
1377.5 51.13566259659538
1377.5 51.13566259659538
1378.5 51.03337355815314
1378.5 51.03337355815314
1379.5 50.931084509981055
1379.5 50.931084509981055
1380.5 50.828795432841076
1380.5 50.828795432841076
1381.5 50.726506346731064
1381.5 50.726506346731064
1382.5 50.624217224896775
1382.5 50.624217224896775
1383.5 50.52192808724078
1383.5 50.52192808724078
1384.5 50.419638934921764
1384.5 50.419638934921764
1385.5 50.31734975856804
1385.5 50.31734975856804
1386.5 50.21506056079491
1386.5 50.21506056079491
1387.5 50.11277133822728
1387.5 50.11277133822728
1388.5 50.01048210175642
1388.5 50.01048210175642
1389.5 49.90819284118788
1389.5 49.90819284118788
1390.5 49.805903557743314
1390.5 49.805903557743314
1391.5 49.70361425914155
1391.5 49.70361425914155
1392.5 49.601324927963475
1392.5 49.601324927963475
1393.5 49.4990355913608
1393.5 49.4990355913608
1394.5 49.39674622893819
1394.5 49.39674622893819
1395.5 49.29445683754768
1395.5 49.29445683754768
1396.5 49.19216742205949
1396.5 49.19216742205949
1397.5 49.08987800283804
1397.5 49.08987800283804
1398.5 48.987588555345525
1398.5 48.987588555345525
1399.5 48.8852990822987
1399.5 48.8852990822987
1400.5 48.78300960280185
1400.5 48.78300960280185
1401.5 48.68072008318018
1401.5 48.68072008318018
1402.5 48.578430548338346
1402.5 48.578430548338346
1403.5 48.47614097946357
1403.5 48.47614097946357
1404.5 48.37385141870928
1404.5 48.37385141870928
1405.5 48.27156182554901
1405.5 48.27156182554901
1406.5 48.169272200211296
1406.5 48.169272200211296
1407.5 48.066982566010914
1407.5 48.066982566010914
1408.5 47.96469290790907
1408.5 47.96469290790907
1409.5 47.86240324094456
1409.5 47.86240324094456
1410.5 47.76011352597813
1410.5 47.76011352597813
1411.5 47.65782380824091
1411.5 47.65782380824091
1412.5 47.55553406051035
1412.5 47.55553406051035
1413.5 47.45324430289169
1413.5 47.45324430289169
1414.5 47.35095452717193
1414.5 47.35095452717193
1415.5 47.24866471878055
1415.5 47.24866471878055
1416.5 47.14637488523375
1416.5 47.14637488523375
1417.5 47.04408504255864
1417.5 47.04408504255864
1418.5 46.941795169333055
1418.5 46.941795169333055
1419.5 46.83950529085462
1419.5 46.83950529085462
1420.5 46.73721536609652
1420.5 46.73721536609652
1421.5 46.63492544505837
1421.5 46.63492544505837
1422.5 46.53263549346975
1422.5 46.53263549346975
1423.5 46.43034552156359
1423.5 46.43034552156359
1424.5 46.328055534171625
1424.5 46.328055534171625
1425.5 46.22576551334825
1425.5 46.22576551334825
1426.5 46.123475472904175
1426.5 46.123475472904175
1427.5 46.021185422572
1427.5 46.021185422572
1428.5 45.918895355297394
1428.5 45.918895355297394
1429.5 45.81660525307178
1429.5 45.81660525307178
1430.5 45.71431514095806
1430.5 45.71431514095806
1431.5 45.612024996837235
1431.5 45.612024996837235
1432.5 45.5097348253139
1432.5 45.5097348253139
1433.5 45.40744465016467
1433.5 45.40744465016467
1434.5 45.30515444883457
1434.5 45.30515444883457
1435.5 45.20286422248873
1435.5 45.20286422248873
1436.5 45.100573976319524
1436.5 45.100573976319524
1437.5 44.998283720863746
1437.5 44.998283720863746
1438.5 44.89599342300375
1438.5 44.89599342300375
1439.5 44.793703129465236
1439.5 44.793703129465236
1440.5 44.69141279421934
1440.5 44.69141279421934
1441.5 44.58912244534931
1441.5 44.58912244534931
1442.5 44.48683208774985
1442.5 44.48683208774985
1443.5 44.38454168083154
1443.5 44.38454168083154
1444.5 44.28225127687337
1444.5 44.28225127687337
1445.5 44.17996083644458
1445.5 44.17996083644458
1446.5 44.077670395765004
1446.5 44.077670395765004
1447.5 43.97537991795031
1447.5 43.97537991795031
1448.5 43.87308941482191
1448.5 43.87308941482191
1449.5 43.770798890553216
1449.5 43.770798890553216
1450.5 43.668508369941485
1450.5 43.668508369941485
1451.5 43.56621779971294
1451.5 43.56621779971294
1452.5 43.4639272326472
1452.5 43.4639272326472
1453.5 43.36163662351315
1453.5 43.36163662351315
1454.5 43.259346009727764
1454.5 43.259346009727764
1455.5 43.15705536652611
1455.5 43.15705536652611
1456.5 43.05476469241304
1456.5 43.05476469241304
1457.5 42.952474017062244
1457.5 42.952474017062244
1458.5 42.8501833079191
1458.5 42.8501833079191
1459.5 42.74789258605132
1459.5 42.74789258605132
1460.5 42.645601836483074
1460.5 42.645601836483074
1461.5 42.54331107541182
1461.5 42.54331107541182
1462.5 42.44102028465866
1462.5 42.44102028465866
1463.5 42.3387294734297
1463.5 42.3387294734297
1464.5 42.23643864367573
1464.5 42.23643864367573
1465.5 42.13414780023466
1465.5 42.13414780023466
1466.5 42.03185692032298
1466.5 42.03185692032298
1467.5 41.92956602864266
1467.5 41.92956602864266
1468.5 41.82727511430244
1468.5 41.82727511430244
1469.5 41.72498418819359
1469.5 41.72498418819359
1470.5 41.622693217338146
1470.5 41.622693217338146
1471.5 41.520402243192706
1471.5 41.520402243192706
1472.5 41.418111252479235
1472.5 41.418111252479235
1473.5 41.315820227150645
1473.5 41.315820227150645
1474.5 41.213529195156966
1474.5 41.213529195156966
1475.5 41.11123812854817
1475.5 41.11123812854817
1476.5 41.00894705434414
1476.5 41.00894705434414
1477.5 40.906655945030835
1477.5 40.906655945030835
1478.5 40.80436481981399
1478.5 40.80436481981399
1479.5 40.702073674552544
1479.5 40.702073674552544
1480.5 40.599782523817
1480.5 40.599782523817
1481.5 40.49749133509123
1481.5 40.49749133509123
1482.5 40.395200124104434
1482.5 40.395200124104434
1483.5 40.29290889307303
1483.5 40.29290889307303
1484.5 40.19061765243263
1484.5 40.19061765243263
1485.5 40.08832637860141
1485.5 40.08832637860141
1486.5 39.98603508813919
1486.5 39.98603508813919
1487.5 39.883743769324056
1487.5 39.883743769324056
1488.5 39.78145244331256
1488.5 39.78145244331256
1489.5 39.67916108027332
1489.5 39.67916108027332
1490.5 39.576869717756544
1490.5 39.576869717756544
1491.5 39.474578316224125
1491.5 39.474578316224125
1492.5 39.37228690872344
1492.5 39.37228690872344
1493.5 39.26999547184441
1493.5 39.26999547184441
1494.5 39.16770401300231
1494.5 39.16770401300231
1495.5 39.06541253789573
1495.5 39.06541253789573
1496.5 38.96312103397442
1496.5 38.96312103397442
1497.5 38.86082950676663
1497.5 38.86082950676663
1498.5 38.75853797140647
1498.5 38.75853797140647
1499.5 38.65624640597113
1499.5 38.65624640597113
1500.5 38.553954824771964
1500.5 38.553954824771964
1501.5 38.45166322104612
1501.5 38.45166322104612
1502.5 38.34937159671853
1502.5 38.34937159671853
1503.5 38.247079946393875
1503.5 38.247079946393875
1504.5 38.14478826774863
1504.5 38.14478826774863
1505.5 38.042496594198134
1505.5 38.042496594198134
1506.5 37.94020487504595
1506.5 37.94020487504595
1507.5 37.83791314738047
1507.5 37.83791314738047
1508.5 37.73562140566695
1508.5 37.73562140566695
1509.5 37.63332962438064
1509.5 37.63332962438064
1510.5 37.53103782779233
1510.5 37.53103782779233
1511.5 37.42874602248806
1511.5 37.42874602248806
1512.5 37.326454177611005
1512.5 37.326454177611005
1513.5 37.22416232564495
1513.5 37.22416232564495
1514.5 37.12187044847395
1514.5 37.12187044847395
1515.5 37.01957855669777
1515.5 37.01957855669777
1516.5 36.91728663190253
1516.5 36.91728663190253
1517.5 36.81499469174231
1517.5 36.81499469174231
1518.5 36.71270273485578
1518.5 36.71270273485578
1519.5 36.610410761641816
1519.5 36.610410761641816
1520.5 36.50811874885507
1520.5 36.50811874885507
1521.5 36.405826720500684
1521.5 36.405826720500684
1522.5 36.3035346828732
1522.5 36.3035346828732
1523.5 36.20124261994547
1523.5 36.20124261994547
1524.5 36.09895053877184
1524.5 36.09895053877184
1525.5 35.9966584337546
1525.5 35.9966584337546
1526.5 35.894366299561675
1526.5 35.894366299561675
1527.5 35.79207416142771
1527.5 35.79207416142771
1528.5 35.689781991901654
1528.5 35.689781991901654
1529.5 35.58748979565104
1529.5 35.58748979565104
1530.5 35.485197576221324
1530.5 35.485197576221324
1531.5 35.38290534000233
1531.5 35.38290534000233
1532.5 35.28061310126661
1532.5 35.28061310126661
1533.5 35.17832082047604
1533.5 35.17832082047604
1534.5 35.076028531076865
1534.5 35.076028531076865
1535.5 34.973736209558105
1535.5 34.973736209558105
1536.5 34.87144387121774
1536.5 34.87144387121774
1537.5 34.76915152112222
1537.5 34.76915152112222
1538.5 34.6668591381473
1538.5 34.6668591381473
1539.5 34.56456673884495
1539.5 34.56456673884495
1540.5 34.46227431292542
1540.5 34.46227431292542
1541.5 34.359981883824666
1541.5 34.359981883824666
1542.5 34.25768941545469
1542.5 34.25768941545469
1543.5 34.15539693486771
1543.5 34.15539693486771
1544.5 34.05310442964499
1544.5 34.05310442964499
1545.5 33.950811906113394
1545.5 33.950811906113394
1546.5 33.84851934940445
1546.5 33.84851934940445
1547.5 33.74622677438663
1547.5 33.74622677438663
1548.5 33.64393420970032
1548.5 33.64393420970032
1549.5 33.54164159919108
1549.5 33.54164159919108
1550.5 33.43934896795388
1550.5 33.43934896795388
1551.5 33.33705630983386
1551.5 33.33705630983386
1552.5 33.23476365065375
1552.5 33.23476365065375
1553.5 33.132470949526144
1553.5 33.132470949526144
1554.5 33.03017823588357
1554.5 33.03017823588357
1555.5 32.9278855106885
1555.5 32.9278855106885
1556.5 32.82559274430574
1556.5 32.82559274430574
1557.5 32.72329996752914
1557.5 32.72329996752914
1558.5 32.6210071707214
1558.5 32.6210071707214
1559.5 32.51871434729648
1559.5 32.51871434729648
1560.5 32.416421505201754
1560.5 32.416421505201754
1561.5 32.3141286590707
1561.5 32.3141286590707
1562.5 32.211835762513516
1562.5 32.211835762513516
1563.5 32.10954286337663
1563.5 32.10954286337663
1564.5 32.00724994971102
1564.5 32.00724994971102
1565.5 31.90495699528891
1565.5 31.90495699528891
1566.5 31.8026640307386
1566.5 31.8026640307386
1567.5 31.700371057751425
1567.5 31.700371057751425
1568.5 31.59807803791589
1568.5 31.59807803791589
1569.5 31.495785019376093
1569.5 31.495785019376093
1570.5 31.39349196786161
1570.5 31.39349196786161
1571.5 31.29119890155276
1571.5 31.29119890155276
1572.5 31.188905808563764
1572.5 31.188905808563764
1573.5 31.086612696208125
1573.5 31.086612696208125
1574.5 30.98431955545007
1574.5 30.98431955545007
1575.5 30.88202641810889
1575.5 30.88202641810889
1576.5 30.779733235876318
1576.5 30.779733235876318
1577.5 30.67744004249011
1577.5 30.67744004249011
1578.5 30.575146828977463
1578.5 30.575146828977463
1579.5 30.472853594116735
1579.5 30.472853594116735
1580.5 30.370560332277897
1580.5 30.370560332277897
1581.5 30.268267048128514
1581.5 30.268267048128514
1582.5 30.16597375912003
1582.5 30.16597375912003
1583.5 30.063680443133435
1583.5 30.063680443133435
1584.5 29.961387097984623
1584.5 29.961387097984623
1585.5 29.85909373052527
1585.5 29.85909373052527
1586.5 29.756800352114944
1586.5 29.756800352114944
1587.5 29.654506943845576
1587.5 29.654506943845576
1588.5 29.552213523599796
1588.5 29.552213523599796
1589.5 29.449920065978798
1589.5 29.449920065978798
1590.5 29.347626601282272
1590.5 29.347626601282272
1591.5 29.24533311639633
1591.5 29.24533311639633
1592.5 29.143039611320976
1592.5 29.143039611320976
1593.5 29.040746082681117
1593.5 29.040746082681117
1594.5 28.938452534516347
1594.5 28.938452534516347
1595.5 28.836158963281232
1595.5 28.836158963281232
1596.5 28.733865365764835
1596.5 28.733865365764835
1597.5 28.631571758229004
1597.5 28.631571758229004
1598.5 28.52927812371506
1598.5 28.52927812371506
1599.5 28.426984473583975
1599.5 28.426984473583975
1600.5 28.324690787439
1600.5 28.324690787439
1601.5 28.222397093458696
1601.5 28.222397093458696
1602.5 28.12010337852918
1602.5 28.12010337852918
1603.5 28.017809633677647
1603.5 28.017809633677647
1604.5 27.915515867876902
1604.5 27.915515867876902
1605.5 27.813222093481023
1605.5 27.813222093481023
1606.5 27.710928297376135
1606.5 27.710928297376135
1607.5 27.608634465257357
1607.5 27.608634465257357
1608.5 27.50634063209195
1608.5 27.50634063209195
1609.5 27.404046761190386
1609.5 27.404046761190386
1610.5 27.301752868085646
1610.5 27.301752868085646
1611.5 27.199458961484897
1611.5 27.199458961484897
1612.5 27.097165044167884
1612.5 27.097165044167884
1613.5 26.994871098290186
1613.5 26.994871098290186
1614.5 26.892577116132966
1614.5 26.892577116132966
1615.5 26.790283131675146
1615.5 26.790283131675146
1616.5 26.68798912454585
1616.5 26.68798912454585
1617.5 26.585695103426378
1617.5 26.585695103426378
1618.5 26.48340104477342
1618.5 26.48340104477342
1619.5 26.381106960770715
1619.5 26.381106960770715
1620.5 26.27881286181537
1620.5 26.27881286181537
1621.5 26.176518754201922
1621.5 26.176518754201922
1622.5 26.074224618787593
1622.5 26.074224618787593
1623.5 25.971930464779884
1623.5 25.971930464779884
1624.5 25.869636281451697
1624.5 25.869636281451697
1625.5 25.767342087344268
1625.5 25.767342087344268
1626.5 25.66504785686202
1626.5 25.66504785686202
1627.5 25.562753610205498
1627.5 25.562753610205498
1628.5 25.460459360285906
1628.5 25.460459360285906
1629.5 25.358165065715525
1629.5 25.358165065715525
1630.5 25.25587077000321
1630.5 25.25587077000321
1631.5 25.153576451062282
1631.5 25.153576451062282
1632.5 25.051282099160137
1632.5 25.051282099160137
1633.5 24.948987724029376
1633.5 24.948987724029376
1634.5 24.846693341664814
1634.5 24.846693341664814
1635.5 24.744398940643908
1635.5 24.744398940643908
1636.5 24.642104507421585
1636.5 24.642104507421585
1637.5 24.53981005309178
1637.5 24.53981005309178
1638.5 24.43751559397931
1638.5 24.43751559397931
1639.5 24.335221081243244
1639.5 24.335221081243244
1640.5 24.232926575578247
1640.5 24.232926575578247
1641.5 24.130632034767928
1641.5 24.130632034767928
1642.5 24.02833749493681
1642.5 24.02833749493681
1643.5 23.926042906814168
1643.5 23.926042906814168
1644.5 23.823748316789793
1644.5 23.823748316789793
1645.5 23.721453694501026
1645.5 23.721453694501026
1646.5 23.61915905498022
1646.5 23.61915905498022
1647.5 23.516864396308904
1647.5 23.516864396308904
1648.5 23.41456970871597
1648.5 23.41456970871597
1649.5 23.3122750162774
1649.5 23.3122750162774
1650.5 23.209980290877613
1650.5 23.209980290877613
1651.5 23.107685548448448
1651.5 23.107685548448448
1652.5 23.005390788521606
1652.5 23.005390788521606
1653.5 22.903096003352385
1653.5 22.903096003352385
1654.5 22.80080119267515
1654.5 22.80080119267515
1655.5 22.69850637983054
1655.5 22.69850637983054
1656.5 22.59621151813727
1656.5 22.59621151813727
1657.5 22.493916638452163
1657.5 22.493916638452163
1658.5 22.39162175610552
1658.5 22.39162175610552
1659.5 22.289326848947685
1659.5 22.289326848947685
1660.5 22.18703191406541
1660.5 22.18703191406541
1661.5 22.08473695367512
1661.5 22.08473695367512
1662.5 21.982441992744423
1662.5 21.982441992744423
1663.5 21.880146987334673
1663.5 21.880146987334673
1664.5 21.777851979960218
1664.5 21.777851979960218
1665.5 21.675556940985878
1665.5 21.675556940985878
1666.5 21.573261886673496
1666.5 21.573261886673496
1667.5 21.470966801919896
1667.5 21.470966801919896
1668.5 21.368671704709186
1668.5 21.368671704709186
1669.5 21.2663765900008
1669.5 21.2663765900008
1670.5 21.16408144777063
1670.5 21.16408144777063
1671.5 21.061786278512848
1671.5 21.061786278512848
1672.5 20.95949110653056
1672.5 20.95949110653056
1673.5 20.857195892950145
1673.5 20.857195892950145
1674.5 20.754900674428796
1674.5 20.754900674428796
1675.5 20.65260542887983
1675.5 20.65260542887983
1676.5 20.55031015772755
1676.5 20.55031015772755
1677.5 20.448014867096155
1677.5 20.448014867096155
1678.5 20.345719571523823
1678.5 20.345719571523823
1679.5 20.24342423501787
1679.5 20.24342423501787
1680.5 20.141128884630504
1680.5 20.141128884630504
1681.5 20.038833516852826
1681.5 20.038833516852826
1682.5 19.936538121287732
1682.5 19.936538121287732
1683.5 19.83424269869502
1683.5 19.83424269869502
1684.5 19.731947275733646
1684.5 19.731947275733646
1685.5 19.629651814055077
1685.5 19.629651814055077
1686.5 19.527356338399798
1686.5 19.527356338399798
1687.5 19.42506084247328
1687.5 19.42506084247328
1688.5 19.322765327732142
1688.5 19.322765327732142
1689.5 19.220469792922426
1689.5 19.220469792922426
1690.5 19.118174230819456
1690.5 19.118174230819456
1691.5 19.01587865328315
1691.5 19.01587865328315
1692.5 18.91358304448285
1692.5 18.91358304448285
1693.5 18.81128741882491
1693.5 18.81128741882491
1694.5 18.708991767500684
1694.5 18.708991767500684
1695.5 18.606696125540395
1695.5 18.606696125540395
1696.5 18.50440042387811
1696.5 18.50440042387811
1697.5 18.40210472694452
1697.5 18.40210472694452
1698.5 18.29980898467677
1698.5 18.29980898467677
1699.5 18.197513243496985
1699.5 18.197513243496985
1700.5 18.095217475891115
1700.5 18.095217475891115
1701.5 17.99292170106491
1701.5 17.99292170106491
1702.5 17.890625877725935
1702.5 17.890625877725935
1703.5 17.788330039447786
1703.5 17.788330039447786
1704.5 17.6860341931895
1704.5 17.6860341931895
1705.5 17.583738319080826
1705.5 17.583738319080826
1706.5 17.48144242606224
1706.5 17.48144242606224
1707.5 17.379146509068704
1707.5 17.379146509068704
1708.5 17.27685057316526
1708.5 17.27685057316526
1709.5 17.17455461404666
1709.5 17.17455461404666
1710.5 17.07225864155289
1710.5 17.07225864155289
1711.5 16.969962639752094
1711.5 16.969962639752094
1712.5 16.86766660980295
1712.5 16.86766660980295
1713.5 16.7653705725705
1713.5 16.7653705725705
1714.5 16.663074506031027
1714.5 16.663074506031027
1715.5 16.56077843220825
1715.5 16.56077843220825
1716.5 16.45848233023712
1716.5 16.45848233023712
1717.5 16.356186198199172
1717.5 16.356186198199172
1718.5 16.253890058877914
1718.5 16.253890058877914
1719.5 16.15159389015434
1719.5 16.15159389015434
1720.5 16.04929770566882
1720.5 16.04929770566882
1721.5 15.947001493997416
1721.5 15.947001493997416
1722.5 15.844705274080235
1722.5 15.844705274080235
1723.5 15.742409008968593
1723.5 15.742409008968593
1724.5 15.640112750181686
1724.5 15.640112750181686
1725.5 15.537816456394756
1725.5 15.537816456394756
1726.5 15.435520138835543
1726.5 15.435520138835543
1727.5 15.333223805419085
1727.5 15.333223805419085
1728.5 15.230927443854275
1728.5 15.230927443854275
1729.5 15.128631065970383
1729.5 15.128631065970383
1730.5 15.026334688319356
1730.5 15.026334688319356
1731.5 14.9240382645114
1731.5 14.9240382645114
1732.5 14.821741811238157
1732.5 14.821741811238157
1733.5 14.71944536428965
1733.5 14.71944536428965
1734.5 14.617148879397215
1734.5 14.617148879397215
1735.5 14.514852370637199
1735.5 14.514852370637199
1736.5 14.412555862604211
1736.5 14.412555862604211
1737.5 14.31025930785716
1737.5 14.31025930785716
1738.5 14.207962745528839
1738.5 14.207962745528839
1739.5 14.105666167375597
1739.5 14.105666167375597
1740.5 14.00336955830044
1740.5 14.00336955830044
1741.5 13.90107293144957
1741.5 13.90107293144957
1742.5 13.798776275627576
1742.5 13.798776275627576
1743.5 13.696479611002674
1743.5 13.696479611002674
1744.5 13.594182929760727
1744.5 13.594182929760727
1745.5 13.491886216172558
1745.5 13.491886216172558
1746.5 13.389589488848278
1746.5 13.389589488848278
1747.5 13.287292727753474
1747.5 13.287292727753474
1748.5 13.184995959014428
1748.5 13.184995959014428
1749.5 13.082699157833863
1749.5 13.082699157833863
1750.5 12.980402340828379
1750.5 12.980402340828379
1751.5 12.878105506711687
1751.5 12.878105506711687
1752.5 12.775808642864071
1752.5 12.775808642864071
1753.5 12.673511782301986
1753.5 12.673511782301986
1754.5 12.571214875025838
1754.5 12.571214875025838
1755.5 12.468917959345648
1755.5 12.468917959345648
1756.5 12.366621012477903
1756.5 12.366621012477903
1757.5 12.26432405260938
1757.5 12.26432405260938
1758.5 12.162027070526108
1758.5 12.162027070526108
1759.5 12.059730058217745
1759.5 12.059730058217745
1760.5 11.957433033104806
1760.5 11.957433033104806
1761.5 11.855135992831451
1761.5 11.855135992831451
1762.5 11.752838933262785
1762.5 11.752838933262785
1763.5 11.650541841949428
1763.5 11.650541841949428
1764.5 11.548244732993588
1764.5 11.548244732993588
1765.5 11.44594760762337
1765.5 11.44594760762337
1766.5 11.343650457360132
1766.5 11.343650457360132
1767.5 11.241353280684274
1767.5 11.241353280684274
1768.5 11.13905609272344
1768.5 11.13905609272344
1769.5 11.03675888123092
1769.5 11.03675888123092
1770.5 10.934461651601753
1770.5 10.934461651601753
1771.5 10.832164388803593
1771.5 10.832164388803593
1772.5 10.729867107868786
1772.5 10.729867107868786
1773.5 10.627569809
1773.5 10.627569809
1774.5 10.52527249248873
1774.5 10.52527249248873
1775.5 10.422975149564842
1775.5 10.422975149564842
1776.5 10.32067779479884
1776.5 10.32067779479884
1777.5 10.218380417260953
1777.5 10.218380417260953
1778.5 10.116083011588179
1778.5 10.116083011588179
1779.5 10.013785587981426
1779.5 10.013785587981426
1780.5 9.91148816168568
1780.5 9.91148816168568
1781.5 9.809190715907043
1781.5 9.809190715907043
1782.5 9.706893209585592
1782.5 9.706893209585592
1783.5 9.604595720619022
1783.5 9.604595720619022
1784.5 9.502298196407517
1784.5 9.502298196407517
1785.5 9.400000620462107
1785.5 9.400000620462107
1786.5 9.297703068965198
1786.5 9.297703068965198
1787.5 9.195405469452911
1787.5 9.195405469452911
1788.5 9.093107861418138
1788.5 9.093107861418138
1789.5 8.990810248611474
1789.5 8.990810248611474
1790.5 8.888512592182702
1790.5 8.888512592182702
1791.5 8.786214897235364
1791.5 8.786214897235364
1792.5 8.683917205808253
1792.5 8.683917205808253
1793.5 8.581619504041392
1793.5 8.581619504041392
1794.5 8.479321754173831
1794.5 8.479321754173831
1795.5 8.377024001060146
1795.5 8.377024001060146
1796.5 8.274726223631566
1796.5 8.274726223631566
1797.5 8.17242842362624
1797.5 8.17242842362624
1798.5 8.070130592071367
1798.5 8.070130592071367
1799.5 7.96783276827926
1799.5 7.96783276827926
1800.5 7.8655349275474045
1800.5 7.8655349275474045
1801.5 7.763237024307717
1801.5 7.763237024307717
1802.5 7.660939132307093
1802.5 7.660939132307093
1803.5 7.558641175605615
1803.5 7.558641175605615
1804.5 7.456343256897712
1804.5 7.456343256897712
1805.5 7.35404528521782
1805.5 7.35404528521782
1806.5 7.251747287726839
1806.5 7.251747287726839
1807.5 7.149449278588888
1807.5 7.149449278588888
1808.5 7.047151264764327
1808.5 7.047151264764327
1809.5 6.944853211395764
1809.5 6.944853211395764
1810.5 6.842555134791857
1810.5 6.842555134791857
1811.5 6.740257047316925
1811.5 6.740257047316925
1812.5 6.637958925440823
1812.5 6.637958925440823
1813.5 6.5356607847226496
1813.5 6.5356607847226496
1814.5 6.433362627385013
1814.5 6.433362627385013
1815.5 6.331064445394954
1815.5 6.331064445394954
1816.5 6.228766250998126
1816.5 6.228766250998126
1817.5 6.126468049730583
1817.5 6.126468049730583
1818.5 6.024169807422581
1818.5 6.024169807422581
1819.5 5.921871550515048
1819.5 5.921871550515048
1820.5 5.819573281976689
1820.5 5.819573281976689
1821.5 5.717274976116663
1821.5 5.717274976116663
1822.5 5.614976641681698
1822.5 5.614976641681698
1823.5 5.512678309974038
1823.5 5.512678309974038
1824.5 5.4103799142782325
1824.5 5.4103799142782325
1825.5 5.308081556581907
1825.5 5.308081556581907
1826.5 5.205783159701156
1826.5 5.205783159701156
1827.5 5.103484704288939
1827.5 5.103484704288939
1828.5 5.001186291511703
1828.5 5.001186291511703
1829.5 4.898887776553388
1829.5 4.898887776553388
1830.5 4.7965893190820825
1830.5 4.7965893190820825
1831.5 4.694290811151824
1831.5 4.694290811151824
1832.5 4.5919922508511055
1832.5 4.5919922508511055
1833.5 4.489693717291759
1833.5 4.489693717291759
1834.5 4.387395161733791
1834.5 4.387395161733791
1835.5 4.285096542953385
1835.5 4.285096542953385
1836.5 4.1827979174815235
1836.5 4.1827979174815235
1837.5 4.080499321052221
1837.5 4.080499321052221
1838.5 3.9782006301606767
1838.5 3.9782006301606767
1839.5 3.87590198649979
1839.5 3.87590198649979
1840.5 3.7736032511327235
1840.5 3.7736032511327235
1841.5 3.6713045392726844
1841.5 3.6713045392726844
1842.5 3.5690057929643864
1842.5 3.5690057929643864
1843.5 3.466707050338332
1843.5 3.466707050338332
1844.5 3.3644082459230624
1844.5 3.3644082459230624
1845.5 3.2621094488466524
1845.5 3.2621094488466524
1846.5 3.159810621283005
1846.5 3.159810621283005
1847.5 3.0575117715563
1847.5 3.0575117715563
1848.5 2.9552129113240526
1848.5 2.9552129113240526
1849.5 2.8529140485411504
1849.5 2.8529140485411504
1850.5 2.7506151347976058
1850.5 2.7506151347976058
1851.5 2.6483162040340997
1851.5 2.6483162040340997
1852.5 2.546017229089731
1852.5 2.546017229089731
1853.5 2.443718258805955
1853.5 2.443718258805955
1854.5 2.341419265003957
1854.5 2.341419265003957
1855.5 2.2391202858532684
1855.5 2.2391202858532684
1856.5 2.136821230827039
1856.5 2.136821230827039
1857.5 2.0345221635175528
1857.5 2.0345221635175528
1858.5 1.932223086893515
1858.5 1.932223086893515
1859.5 1.8299239871339765
1859.5 1.8299239871339765
1860.5 1.7276249057445379
1860.5 1.7276249057445379
1861.5 1.6253257697052392
1861.5 1.6253257697052392
1862.5 1.5230266079636148
1862.5 1.5230266079636148
1863.5 1.4207274141532387
1863.5 1.4207274141532387
1864.5 1.3184282080359362
1864.5 1.3184282080359362
1865.5 1.2161289939495314
1865.5 1.2161289939495314
1866.5 1.1138297437706581
1866.5 1.1138297437706581
1867.5 1.0115304725774166
1867.5 1.0115304725774166
1868.5 0.9092311819927196
1868.5 0.9092311819927196
1869.5 0.8069318645903681
1869.5 0.8069318645903681
1870.5 0.7046325478756567
1870.5 0.7046325478756567
1871.5 0.6023332059530309
1871.5 0.6023332059530309
1872.5 0.5000338386376993
1872.5 0.5000338386376993
1873.5 0.39773444981275224
1873.5 0.39773444981275224
1874.5 0.29543504031102275
1874.5 0.29543504031102275
1875.5 0.19313560954246006
1875.5 0.19313560954246006
1876.5 0.09083615642935589
1876.5 0.09083615642935589
1877.5 0.03968642592336401
1877.5 0.03968642592336401
1881.7730771530278 0.03968642592336401
1881.7730771530278 0.03968642592336401
1882.7730771530278 0.23252334237627287
1882.7730771530278 0.23252334237627287
1883.7730771530278 0.717043131963914
1883.7730771530278 0.717043131963914
1884.7730771530278 1.4329397734122866
1884.7730771530278 1.4329397734122866
1885.7730771530278 2.3323753958506885
1885.7730771530278 2.3323753958506885
1886.7730771530278 3.3774023256603143
1886.7730771530278 3.3774023256603143
1887.7730771530278 4.537918603180412
1887.7730771530278 4.537918603180412
1888.7730771530278 5.79004567179358
1888.7730771530278 5.79004567179358
1889.7730771530278 7.114841929903258
1889.7730771530278 7.114841929903258
1890.7730771530278 8.497281911854154
1890.7730771530278 8.497281911854154
1891.7730771530278 9.925446667844298
1891.7730771530278 9.925446667844298
1892.7730771530278 11.389881478911146
1892.7730771530278 11.389881478911146
1893.7730771530278 12.883086441219708
1893.7730771530278 12.883086441219708
1894.7730771530278 14.399112243752135
1894.7730771530278 14.399112243752135
1895.7730771530278 15.933239544844243
1895.7730771530278 15.933239544844243
1896.7730771530278 17.481724810616292
1896.7730771530278 17.481724810616292
1897.7730771530278 19.0415984335356
1897.7730771530278 19.0415984335356
1898.7730771530278 20.610504790105477
1898.7730771530278 20.610504790105477
1899.7730771530278 22.186575308265912
1899.7730771530278 22.186575308265912
1900.7730771530278 23.768327697936837
1900.7730771530278 23.768327697936837
1901.7730771530278 25.354586191582428
1901.7730771530278 25.354586191582428
1902.7730771530278 26.94441805660238
1902.7730771530278 26.94441805660238
1903.7730771530278 28.53708344743708
1903.7730771530278 28.53708344743708
1904.7730771530278 30.131995444696397
1904.7730771530278 30.131995444696397
1905.7730771530278 31.728688517477856
1905.7730771530278 31.728688517477856
1906.7730771530278 33.326793347284486
1906.7730771530278 33.326793347284486
1907.7730771530278 34.92601700272411
1907.7730771530278 34.92601700272411
1908.7730771530278 36.52612708631056
1908.7730771530278 36.52612708631056
1909.7730771530278 38.12693928291156
1909.7730771530278 38.12693928291156
1910.7730771530278 39.72830733959817
1910.7730771530278 39.72830733959817
1911.7730771530278 41.33011530060275
1911.7730771530278 41.33011530060275
1912.7730771530278 42.9322711317456
1912.7730771530278 42.9322711317456
1913.7730771530278 44.53470185167957
1913.7730771530278 44.53470185167957
1914.7730771530278 46.13734956435868
1914.7730771530278 46.13734956435868
1915.7730771530278 47.74016836336859
1915.7730771530278 47.74016836336859
1916.7730771530278 49.34312176328369
1916.7730771530278 49.34312176328369
1917.7730771530278 50.9461809099056
1917.7730771530278 50.9461809099056
1918.7730771530278 52.549322870368755
1918.7730771530278 52.549322870368755
1919.7730771530278 54.15252945846899
1919.7730771530278 54.15252945846899
1920.5 55.36059045869978
1920.5 55.36059045869978
1921.5 57.049115682435655
1921.5 57.049115682435655
1922.5 58.73767235393327
1922.5 58.73767235393327
1923.5 60.42625282459138
1923.5 60.42625282459138
1924.5 62.11485095650789
1924.5 62.11485095650789
1925.5 63.803461948116635
1925.5 63.803461948116635
1926.5 65.4920819380438
1926.5 65.4920819380438
1927.5 67.18070789937097
1927.5 67.18070789937097
1928.5 68.86933741351194
1928.5 68.86933741351194
1929.5 70.55796857688745
1929.5 70.55796857688745
1930.5 72.2465998463144
1930.5 72.2465998463144
1931.5 73.93523005270318
1931.5 73.93523005270318
1932.5 75.62385821547768
1932.5 75.62385821547768
1933.5 77.3124835915643
1933.5 77.3124835915643
1934.5 79.00110556190502
1934.5 79.00110556190502
1935.5 80.68972366357062
1935.5 80.68972366357062
1936.5 82.37833750342583
1936.5 82.37833750342583
1937.5 84.06694681543058
1937.5 84.06694681543058
1938.5 85.7555513242123
1938.5 85.7555513242123
1939.5 87.44415085615296
1939.5 87.44415085615296
1940.43793783529 88.92119837178684
1940.43793783529 88.92119837178684
1941.43793783529 90.16045642686566
1941.43793783529 90.16045642686566
1942.43793783529 91.13997285833214
1942.43793783529 91.13997285833214
1943.43793783529 91.91344970745358
1943.43793783529 91.91344970745358
1944.43793783529 92.52348593041125
1944.43793783529 92.52348593041125
1945.43793783529 93.00387296703083
1945.43793783529 93.00387296703083
1946.43793783529 93.38141584779339
1946.43793783529 93.38141584779339
1947.43793783529 93.67737757908158
1947.43793783529 93.67737757908158
1948.43793783529 93.90862506896298
1948.43793783529 93.90862506896298
1949.43793783529 94.08853792822745
1949.43793783529 94.08853792822745
1950.43793783529 94.22772959216647
1950.43793783529 94.22772959216647
1951.43793783529 94.33461912735305
1951.43793783529 94.33461912735305
1952.43793783529 94.41588496974867
1952.43793783529 94.41588496974867
1953.43793783529 94.47682480444391
1953.43793783529 94.47682480444391
1954.43793783529 94.52164100318838
1954.43793783529 94.52164100318838
1955.43793783529 94.5536671188769
1955.43793783529 94.5536671188769
1956.43793783529 94.57554749175544
1956.43793783529 94.57554749175544
1957.43793783529 94.58937973243425
1957.43793783529 94.58937973243425
1958.43793783529 94.59682779451332
1958.43793783529 94.59682779451332
1959.43793783529 94.59921160314417
1959.43793783529 94.59921160314417
1960.43793783529 94.59757816822554
1960.43793783529 94.59757816822554
1961.43793783529 94.5927580574676
1961.43793783529 94.5927580574676
1962.43793783529 94.58541012145857
1962.43793783529 94.58541012145857
1963.43793783529 94.5760569791793
1963.43793783529 94.5760569791793
1964.43793783529 94.5651132062705
1964.43793783529 94.5651132062705
1965.43793783529 94.55290766220985
1965.43793783529 94.55290766220985
1966.43793783529 94.5397012100675
1966.43793783529 94.5397012100675
1967.43793783529 94.52570080632252
1967.43793783529 94.52570080632252
1968.43793783529 94.51107056294475
1968.43793783529 94.51107056294475
1969.43793783529 94.49594073416425
1969.43793783529 94.49594073416425
1970.43793783529 94.48041460519605
1970.43793783529 94.48041460519605
1971.43793783529 94.46457408565216
1971.43793783529 94.46457408565216
1972.43793783529 94.44848420292836
1972.43793783529 94.44848420292836
1973.43793783529 94.43219649351136
1973.43793783529 94.43219649351136
1974.43793783529 94.41575187304807
1974.43793783529 94.41575187304807
1975.43793783529 94.39918275826876
1975.43793783529 94.39918275826876
1976.43793783529 94.38251491589169
1976.43793783529 94.38251491589169
1977.43793783529 94.36576873773723
1977.43793783529 94.36576873773723
1978.43793783529 94.34896043261172
1978.43793783529 94.34896043261172
1979.43793783529 94.33210284333101
1979.43793783529 94.33210284333101
1980.5 94.27153926862145
1980.5 94.27153926862145
1981.5 94.16937643554394
1981.5 94.16937643554394
1982.5 94.06718931208773
1982.5 94.06718931208773
1983.5 93.96498292816267
1983.5 93.96498292816267
1984.5 93.86276125404174
1984.5 93.86276125404174
1985.5 93.76052743647156
1985.5 93.76052743647156
1986.5 93.65828398087828
1986.5 93.65828398087828
1987.5 93.55603289112342
1987.5 93.55603289112342
1988.5 93.45377574414552
1988.5 93.45377574414552
1989.5 93.35151377276051
1989.5 93.35151377276051
1990.5 93.24924797752281
1990.5 93.24924797752281
1991.5 93.14697913425994
1991.5 93.14697913425994
1992.5 93.04470788843763
1992.5 93.04470788843763
1993.5 92.9424347067281
1993.5 92.9424347067281
1994.5 92.84016001350967
1994.5 92.84016001350967
1995.5 92.73788410957859
1995.5 92.73788410957859
1996.5 92.63560721666887
1996.5 92.63560721666887
1997.5 92.53332956241458
1997.5 92.53332956241458
1998.5 92.4310512829199
1998.5 92.4310512829199
1999.5 92.32877252345828
1999.5 92.32877252345828
2000.5 92.22649334818496
2000.5 92.22649334818496
2001.5 92.12421387758958
2001.5 92.12421387758958
2002.5 92.02193413091553
2002.5 92.02193413091553
2003.5 91.91965418708737
2003.5 91.91965418708737
2004.5 91.81737406182864
2004.5 91.81737406182864
2005.5 91.71509380979238
2005.5 91.71509380979238
2006.5 91.6128134433004
2006.5 91.6128134433004
2007.5 91.51053296693593
2007.5 91.51053296693593
2008.5 91.40825242663095
2008.5 91.40825242663095
2009.5 91.30597180847275
2009.5 91.30597180847275
2010.5 91.20369114581045
2010.5 91.20369114581045
2011.5 91.10141041139879
2011.5 91.10141041139879
2012.5 90.99912964890818
2012.5 90.99912964890818
2013.5 90.89684885539863
2013.5 90.89684885539863
2014.5 90.79456800805757
2014.5 90.79456800805757
2015.5 90.69228712928437
2015.5 90.69228712928437
2016.5 90.59000623745058
2016.5 90.59000623745058
2017.5 90.48772528824371
2017.5 90.48772528824371
2018.5 90.38544430185829
2018.5 90.38544430185829
2019.5 90.2831633027259
2019.5 90.2831633027259
2020.5 90.18088227885903
2020.5 90.18088227885903
2021.5 90.07860123866745
2021.5 90.07860123866745
2022.5 89.97632017155726
2022.5 89.97632017155726
2023.5 89.87403907931373
2023.5 89.87403907931373
2024.5 89.77175797935735
2024.5 89.77175797935735
2025.5 89.66947684599162
2025.5 89.66947684599162
2026.5 89.567195699581
2026.5 89.567195699581
2027.5 89.46491453260928
2027.5 89.46491453260928
2028.5 89.36263334895193
2028.5 89.36263334895193
2029.5 89.26035212628753
2029.5 89.26035212628753
2030.5 89.15807090438892
2030.5 89.15807090438892
2031.5 89.05578964735872
2031.5 89.05578964735872
2032.5 88.95350837748627
2032.5 88.95350837748627
2033.5 88.8512270785741
2033.5 88.8512270785741
2034.5 88.7489457658572
2034.5 88.7489457658572
2035.5 88.64666442572755
2035.5 88.64666442572755
2036.5 88.54438307934169
2036.5 88.54438307934169
2037.5 88.44210169657026
2037.5 88.44210169657026
2038.5 88.3398202929721
2038.5 88.3398202929721
2039.5 88.23753887507507
2039.5 88.23753887507507
2040.5 88.13525743025944
2040.5 88.13525743025944
2041.5 88.03297596260333
2041.5 88.03297596260333
2042.5 87.93069448895663
2042.5 87.93069448895663
2043.5 87.82841298541511
2043.5 87.82841298541511
2044.5 87.72613146200935
2044.5 87.72613146200935
2045.5 87.62384991506624
2045.5 87.62384991506624
2046.5 87.52156834720112
2046.5 87.52156834720112
2047.5 87.41928675897759
2047.5 87.41928675897759
2048.5 87.31700514019472
2048.5 87.31700514019472
2049.5 87.21472352353898
2049.5 87.21472352353898
2050.5 87.1124418755641
2050.5 87.1124418755641
2051.5 87.01016019120367
2051.5 87.01016019120367
2052.5 86.90787850870473
2052.5 86.90787850870473
2053.5 86.80559678763612
2053.5 86.80559678763612
2054.5 86.7033150594562
2054.5 86.7033150594562
2055.5 86.60103329462508
2055.5 86.60103329462508
2056.5 86.49875153049678
2056.5 86.49875153049678
2057.5 86.39646972750086
2057.5 86.39646972750086
2058.5 86.29418790987744
2058.5 86.29418790987744
2059.5 86.19190607838634
2059.5 86.19190607838634
2060.5 86.08962421720308
2060.5 86.08962421720308
2061.5 85.9873423392712
2061.5 85.9873423392712
2062.5 85.88506043164716
2062.5 85.88506043164716
2063.5 85.78277850843317
2063.5 85.78277850843317
2064.5 85.68049655552701
2064.5 85.68049655552701
2065.5 85.57821460256389
2065.5 85.57821460256389
2066.5 85.47593261894613
2066.5 85.47593261894613
2067.5 85.37365061242491
2067.5 85.37365061242491
2068.5 85.27136857600887
2068.5 85.27136857600887
2069.5 85.16908652904345
2069.5 85.16908652904345
2070.5 85.06680446821034
2070.5 85.06680446821034
2071.5 84.964522375203
2071.5 84.964522375203
2072.5 84.8622402614763
2072.5 84.8622402614763
2073.5 84.7599581384542
2073.5 84.7599581384542
2074.5 84.6576759813394
2074.5 84.6576759813394
2075.5 84.55539381247803
2075.5 84.55539381247803
2076.5 84.45311161925657
2076.5 84.45311161925657
2077.5 84.35082939995277
2077.5 84.35082939995277
2078.5 84.24854715841
2078.5 84.24854715841
2079.5 84.14626490783746
2079.5 84.14626490783746
2080.5 84.04398263330368
2080.5 84.04398263330368
2081.5 83.94170032129594
2081.5 83.94170032129594
2082.5 83.839418006255
2082.5 83.839418006255
2083.5 83.73713567430715
2083.5 83.73713567430715
2084.5 83.63485331382583
2084.5 83.63485331382583
2085.5 83.5325709268003
2085.5 83.5325709268003
2086.5 83.43028852141126
2086.5 83.43028852141126
2087.5 83.32800610275605
2087.5 83.32800610275605
2088.5 83.22572365000816
2088.5 83.22572365000816
2089.5 83.12344118008774
2089.5 83.12344118008774
2090.5 83.02115870104224
2090.5 83.02115870104224
2091.5 82.91887618376298
2091.5 82.91887618376298
2092.5 82.81659365633318
2092.5 82.81659365633318
2093.5 82.71431111053988
2093.5 82.71431111053988
2094.5 82.61202853472581
2094.5 82.61202853472581
2095.5 82.50974594614593
2095.5 82.50974594614593
2096.5 82.40746333430164
2096.5 82.40746333430164
2097.5 82.30518069657768
2097.5 82.30518069657768
2098.5 82.20289803585494
2098.5 82.20289803585494
2099.5 82.10061537031376
2099.5 82.10061537031376
2100.5 81.99833267425765
2100.5 81.99833267425765
2101.5 81.89604995059959
2101.5 81.89604995059959
2102.5 81.79376721775347
2102.5 81.79376721775347
2103.5 81.69148446018633
2103.5 81.69148446018633
2104.5 81.58920167743632
2104.5 81.58920167743632
2105.5 81.4869188692055
2105.5 81.4869188692055
2106.5 81.38463604890568
2106.5 81.38463604890568
2107.5 81.28235321209785
2107.5 81.28235321209785
2108.5 81.18007034113434
2108.5 81.18007034113434
2109.5 81.07778745926052
2109.5 81.07778745926052
2110.5 80.97550455896022
2110.5 80.97550455896022
2111.4978363337864 80.8734429366259
2111.4978363337864 80.8734429366259
2112.4978363337864 81.01599061068468
2112.4978363337864 81.01599061068468
2113.4978363337864 81.40050407542167
2113.4978363337864 81.40050407542167
2114.4978363337864 81.97695661793142
2114.4978363337864 81.97695661793142
2115.4978363337864 82.70566436556255
2115.4978363337864 82.70566436556255
2116.4978363337864 83.55514797637501
2116.4978363337864 83.55514797637501
2117.4978363337864 84.50043636493143
2117.4978363337864 84.50043636493143
2118.4978363337864 85.52172119127927
2118.4978363337864 85.52172119127927
2119.4978363337864 86.60328949196985
2119.4978363337864 86.60328949196985
2120.4978363337864 87.73267691508248
2120.4978363337864 87.73267691508248
2121.4978363337864 88.89999613185637
2121.4978363337864 88.89999613185637
2122.4978363337864 90.09740402055498
2122.4978363337864 90.09740402055498
2123.4978363337864 91.31867899597897
2123.4978363337864 91.31867899597897
2124.4978363337864 92.5588858284557
2124.4978363337864 92.5588858284557
2125.4978363337864 93.81410961685911
2125.4978363337864 93.81410961685911
2126.4978363337864 95.08124488052319
2126.4978363337864 95.08124488052319
2127.4978363337864 96.35782822391239
2127.4978363337864 96.35782822391239
2128.4978363337864 97.64190550514034
2128.4978363337864 97.64190550514034
2129.4978363337864 98.93192664535813
2129.4978363337864 98.93192664535813
2130.4978363337864 100.22666203769998
2130.4978363337864 100.22666203769998
2131.4978363337864 101.52513628852319
2131.4978363337864 101.52513628852319
2132.4978363337864 102.82657568542021
2132.4978363337864 102.82657568542021
2133.4978363337864 104.13036644129716
2133.4978363337864 104.13036644129716
2134.4978363337864 105.43602172183837
2134.4978363337864 105.43602172183837
2135.14640816095 106.28367651239151
2135.14640816095 106.28367651239151
2136.14640816095 107.34677660257692
2136.14640816095 107.34677660257692
2137.14640816095 108.16893478156204
2137.14640816095 108.16893478156204
2138.14640816095 108.79996612752883
2138.14640816095 108.79996612752883
2139.14640816095 109.27938626675527
2139.14640816095 109.27938626675527
2140.14640816095 109.63854088558884
2140.14640816095 109.63854088558884
2141.14640816095 109.90229487362137
2141.14640816095 109.90229487362137
2142.14640816095 110.09037229684557
2142.14640816095 110.09037229684557
2143.14640816095 110.2184192415848
2143.14640816095 110.2184192415848
2144.14640816095 110.298846974611
2144.14640816095 110.298846974611
2145.14640816095 110.34150073717046
2145.14640816095 110.34150073717046
2146.14640816095 110.35419023906594
2146.14640816095 110.35419023906594
2147.14640816095 110.34311056403186
2147.14640816095 110.34311056403186
2148.14640816095 110.31317596473001
2148.14640816095 110.31317596473001
2149.14640816095 110.2682846744247
2149.14640816095 110.2682846744247
2150.14640816095 110.21152896803187
2150.14640816095 110.21152896803187
2151.14640816095 110.14536178273067
2151.14640816095 110.14536178273067
2152.14640816095 110.07172894432335
2152.14640816095 110.07172894432335
2153.14640816095 109.99217395004453
2153.14640816095 109.99217395004453
2154.14640816095 109.90792121062454
2154.14640816095 109.90792121062454
2155.14640816095 109.81994195112784
2155.14640816095 109.81994195112784
2156.14640816095 109.72900663561033
2156.14640816095 109.72900663561033
2157.14640816095 109.63572641599146
2157.14640816095 109.63572641599146
2158.14640816095 109.5405860992816
2158.14640816095 109.5405860992816
2159.14640816095 109.4439702523536
2159.14640816095 109.4439702523536
2160.0 109.36053867605645
2160.0 109.36053867605645
2161.0 109.34718286641616
2161.0 109.34718286641616
2162.0 109.3330640850644
2162.0 109.3330640850644
2163.0 109.31834006725607
2163.0 109.31834006725607
2164.0 109.3031359489501
2164.0 109.3031359489501
2165.0 109.28755097428227
2165.0 109.28755097428227
2166.0 109.27166389854689
2166.0 109.27166389854689
2167.0 109.255537174222
2167.0 109.255537174222
2168.0 109.2392203596397
2168.0 109.2392203596397
2169.0 109.2227527420644
2169.0 109.2227527420644
2170.0 109.20616550195172
2170.0 109.20616550195172
2171.0 109.18948339199301
2171.0 109.18948339199301
2172.0 109.17272598524187
2172.0 109.17272598524187
2173.0 109.15590888580516
2173.0 109.15590888580516
2174.0 109.13904441450332
2174.0 109.13904441450332
2175.0 109.12214238075526
2175.0 109.12214238075526
2176.0 109.10521053378213
2176.0 109.10521053378213
2177.0 109.08825505606278
2177.0 109.08825505606278
2178.0 109.07128080616891
2178.0 109.07128080616891
2179.0 109.05429169301132
2179.0 109.05429169301132
2180.0 109.03729076453334
2180.0 109.03729076453334
2181.0 109.02028049061666
2181.0 109.02028049061666
2182.0 109.00326278945023
2182.0 109.00326278945023
2183.0 108.98623919359834
2183.0 108.98623919359834
2184.0 108.96921091991285
2184.0 108.96921091991285
2185.0 108.95217894180834
2185.0 108.95217894180834
2186.0 108.93514402782253
2186.0 108.93514402782253
2187.0 108.91810677965928
2187.0 108.91810677965928
2188.0 108.90106767130281
2188.0 108.90106767130281
2189.0 108.88402711665795
2189.0 108.88402711665795
2190.0 108.8669853702412
2190.0 108.8669853702412
2191.0 108.84994270671014
2191.0 108.84994270671014
2192.0 108.83289932061034
2192.0 108.83289932061034
2193.0 108.81585535174644
2193.0 108.81585535174644
2194.0 108.79881091568865
2194.0 108.79881091568865
2195.0 108.7817661142816
2195.0 108.7817661142816
2196.0 108.7647210229763
2196.0 108.7647210229763
2197.0 108.74767569367512
2197.0 108.74767569367512
2198.0 108.73063020000183
2198.0 108.73063020000183
2199.0 108.71358454716193
2199.0 108.71358454716193
2200.0 108.69653878858817
2200.0 108.69653878858817
2201.0 108.67949292524906
2201.0 108.67949292524906
2202.0 108.66244699230752
2202.0 108.66244699230752
2203.0 108.64540099717775
2203.0 108.64540099717775
2204.0 108.62835496627595
2204.0 108.62835496627595
2205.0 108.61130889650553
2205.0 108.61130889650553
2206.0 108.59426279695893
2206.0 108.59426279695893
2207.0 108.57721667250553
2207.0 108.57721667250553
2208.0 108.56017053001133
2208.0 108.56017053001133
2209.0 108.54312437312467
2209.0 108.54312437312467
2210.0 108.52607820687427
2210.0 108.52607820687427
2211.0 108.50903202566245
2211.0 108.50903202566245
2213.5 108.46641648538996
2213.5 108.46641648538996
2216.0 108.4238009442362
2216.0 108.4238009442362
2218.5 108.3811854168212
2218.5 108.3811854168212
2221.0 108.33856985186773
2221.0 108.33856985186773
2223.5 108.29595430811969
2223.5 108.29595430811969
2226.0 108.25333876491467
2226.0 108.25333876491467
2228.5 108.21072319874172
2228.5 108.21072319874172
2231.0 108.16810763782887
2231.0 108.16810763782887
2233.5 108.12549207745907
2233.5 108.12549207745907
2236.0 108.08287650869181
2236.0 108.08287650869181
2238.5 108.0402609404676
2238.5 108.0402609404676
2241.0 107.9976453615087
2241.0 107.9976453615087
2243.5 107.95502977700096
2243.5 107.95502977700096
2246.0 107.91241419770381
2246.0 107.91241419770381
2248.5 107.86979861143354
2248.5 107.86979861143354
2251.0 107.8271830257063
2251.0 107.8271830257063
2253.5 107.7845674362987
2253.5 107.7845674362987
2256.0 107.7419518403798
2256.0 107.7419518403798
2258.5 107.69933622997159
2258.5 107.69933622997159
2261.0 107.6567206261983
2261.0 107.6567206261983
2263.5 107.61410502154372
2263.5 107.61410502154372
2266.0 107.57148941463309
2266.0 107.57148941463309
2268.5 107.52887379369498
2268.5 107.52887379369498
2271.0 107.48625818035426
2271.0 107.48625818035426
2273.5 107.4436425651698
2273.5 107.4436425651698
2276.0 107.40102693412123
2276.0 107.40102693412123
2278.5 107.3584112890452
2278.5 107.3584112890452
2281.0 107.31579567264124
2281.0 107.31579567264124
2283.5 107.273180018336
2283.5 107.273180018336
2286.0 107.23056439270286
2286.0 107.23056439270286
2288.5 107.18794875304224
2288.5 107.18794875304224
2291.0 107.14533310360937
2291.0 107.14533310360937
2293.5 107.10271744014905
2293.5 107.10271744014905
2296.0 107.06010179037797
2296.0 107.06010179037797
2298.5 107.01748613129648
2298.5 107.01748613129648
2301.0 106.97487046661666
2301.0 106.97487046661666
2303.5 106.93225479968078
2303.5 106.93225479968078
2306.0 106.8896391393798
2306.0 106.8896391393798
2308.5 106.84702346458951
2308.5 106.84702346458951
2311.0 106.8044077893798
2311.0 106.8044077893798
2313.5 106.76179209830597
2313.5 106.76179209830597
2316.0 106.71917641386706
2316.0 106.71917641386706
2318.5 106.67656072992169
2318.5 106.67656072992169
2321.0 106.63394503625358
2321.0 106.63394503625358
2323.5 106.59132935059517
2323.5 106.59132935059517
2326.0 106.548713649485
2326.0 106.548713649485
2328.5 106.50609794754305
2328.5 106.50609794754305
2331.0 106.46348223720368
2331.0 106.46348223720368
2333.5 106.42086652740733
2333.5 106.42086652740733
2336.0 106.37825081576726
2336.0 106.37825081576726
2338.5 106.33563509674173
2338.5 106.33563509674173
2339.3702256640636 106.32080097643987
2339.3702256640636 106.32080097643987
2340.0 106.37002861322132
2340.0 106.37002861322132
2341.0 106.48870493954844
2341.0 106.48870493954844
2342.0 106.70461584229714
2342.0 106.70461584229714
2343.0 106.99765808726711
2343.0 106.99765808726711
2344.0 107.3518846852624
2344.0 107.3518846852624
2345.0 107.7546457046015
2345.0 107.7546457046015
2346.0 108.19590652171081
2346.0 108.19590652171081
2347.0 108.66770722207765
2347.0 108.66770722207765
2348.0 109.16373351887493
2348.0 109.16373351887493
2349.0 109.67897666184807
2349.0 109.67897666184807
2350.0 110.20946342070603
2350.0 110.20946342070603
2351.0 110.7520420491768
2351.0 110.7520420491768
2352.0 111.30421239757375
2352.0 111.30421239757375
2353.0 111.86399126453489
2353.0 111.86399126453489
2354.0 112.4298054261601
2354.0 112.4298054261601
2355.0 113.00040695335743
2355.0 113.00040695335743
2356.0 113.57480590619829
2356.0 113.57480590619829
2357.0 114.15221704070603
2357.0 114.15221704070603
2358.0 114.73201742352701
2358.0 114.73201742352701
2359.0 115.31371296244141
2359.0 115.31371296244141
2360.0 115.8969116698045
2360.0 115.8969116698045
2361.0 116.4813026146467
2361.0 116.4813026146467
2362.0 117.06663919238046
2362.0 117.06663919238046
2363.0 117.65272571875305
2363.0 117.65272571875305
2364.0 118.23940702034793
2364.0 118.23940702034793
2365.0 118.8265599668307
2365.0 118.8265599668307
2366.0 119.41408691262386
2366.0 119.41408691262386
2367.0 120.00191038517613
2367.0 120.00191038517613
2368.0 120.5899689254392
2368.0 120.5899689254392
2369.0 121.17821380742471
2369.0 121.17821380742471
2370.0 121.7666063566252
2370.0 121.7666063566252
2371.0 122.35511590825378
2371.0 122.35511590825378
2372.0 122.94371809489547
2372.0 122.94371809489547
2373.0 123.53239365506661
2373.0 123.53239365506661
2374.0 124.12112725747711
2374.0 124.12112725747711
2375.0 124.70990676890747
2375.0 124.70990676890747
2376.0 125.29872255875209
2376.0 125.29872255875209
2377.0 125.88756696494721
2377.0 125.88756696494721
2378.0 126.47643394317046
2378.0 126.47643394317046
2379.0 127.06531866399463
2379.0 127.06531866399463
2380.0 127.65421735007699
2380.0 127.65421735007699
2381.0 128.24312693746378
2381.0 128.24312693746378
2382.0 128.83204503791535
2382.0 128.83204503791535
2383.0 129.42096975023554
2383.0 129.42096975023554
2384.0 130.00989956850896
2384.0 130.00989956850896
2385.0 130.5988332905873
2385.0 130.5988332905873
2386.0 131.18776997468166
2386.0 131.18776997468166
2387.0 131.77670883712534
2387.0 131.77670883712534
2388.0 132.36564930814905
2388.0 132.36564930814905
2389.0 132.95459091114589
2389.0 132.95459091114589
2390.0 133.54353326890336
2390.0 133.54353326890336
2391.0 134.13247606549447
2391.0 134.13247606549447
2392.0 134.7214190763764
2392.0 134.7214190763764
2393.0 135.31036213023236
2393.0 135.31036213023236
2394.0 135.8993050479163
2394.0 135.8993050479163
2395.0 136.48824773896143
2395.0 136.48824773896143
2396.0 137.0771900845724
2396.0 137.0771900845724
2397.0 137.6661320323678
2397.0 137.6661320323678
2398.0 138.2550735033274
2398.0 138.2550735033274
2399.0 138.8440144575491
2399.0 138.8440144575491
2400.0 139.43295487071103
2400.0 139.43295487071103
2401.0 140.02189469379883
2401.0 140.02189469379883
2402.0 140.61083391751117
2402.0 140.61083391751117
2403.0 141.19977251407295
2403.0 141.19977251407295
2404.0 141.78871048719915
2404.0 141.78871048719915
2405.0 142.3776477942005
2405.0 142.3776477942005
2406.0 142.96658445115378
2406.0 142.96658445115378
2407.0 143.55552044115404
2407.0 143.55552044115404
2408.0 144.14445575237642
2408.0 144.14445575237642
2409.0 144.73339040516575
2409.0 144.73339040516575
2410.0 145.32232437271168
2410.0 145.32232437271168
2411.0 145.91125764938113
2411.0 145.91125764938113
2412.0 146.50019024740416
2412.0 146.50019024740416
2413.0 147.0891221694606
2413.0 147.0891221694606
2414.0 147.67805338610702
2414.0 147.67805338610702
2415.0 148.26698392016192
2415.0 148.26698392016192
2416.0 148.85591376354594
2416.0 148.85591376354594
2417.0 149.44484290341998
2417.0 149.44484290341998
2418.0 150.0337713698377
2418.0 150.0337713698377
2419.0 150.62269913793685
2419.0 150.62269913793685
2420.0 151.21162621421317
2420.0 151.21162621421317
2421.0 151.80055261124906
2421.0 151.80055261124906
2422.0 152.38947829614838
2422.0 152.38947829614838
2423.0 152.9784033030454
2423.0 152.9784033030454
2424.0 153.56732761002803
2424.0 153.56732761002803
2425.0 154.15625121317774
2425.0 154.15625121317774
2426.0 154.74517413428228
2426.0 154.74517413428228
2427.0 155.33409636524658
2427.0 155.33409636524658
2428.0 155.92301789664825
2428.0 155.92301789664825
2429.0 156.5119387330761
2429.0 156.5119387330761
2430.0 157.10085888507794
2430.0 157.10085888507794
2431.0 157.68977833204136
2431.0 157.68977833204136
2432.0 158.27869709243353
2432.0 158.27869709243353
2433.0 158.86761516149699
2433.0 158.86761516149699
2434.0 159.45653253978395
2434.0 159.45653253978395
2435.0 160.0454492104771
2435.0 160.0454492104771
2436.0 160.63436520533622
2436.0 160.63436520533622
2437.0 161.22328049452855
2437.0 161.22328049452855
2438.0 161.812195091119
2438.0 161.812195091119
2439.0 162.40110899643287
2439.0 162.40110899643287
2440.0 162.99002220712785
2440.0 162.99002220712785
2441.0 163.57893473067062
2441.0 163.57893473067062
2442.0 164.16784654639878
2442.0 164.16784654639878
2443.0 164.75675768817047
2443.0 164.75675768817047
2444.0 165.34566812212756
2444.0 165.34566812212756
2445.0 165.9345778577537
2445.0 165.9345778577537
2446.0 166.5234869105819
2446.0 166.5234869105819
2447.0 167.11239526324252
2447.0 167.11239526324252
2448.0 167.70130294121404
2448.0 167.70130294121404
2449.0 168.2902099163179
2449.0 168.2902099163179
2450.0 168.8791161858045
2450.0 168.8791161858045
2451.0 169.46802176621182
2451.0 169.46802176621182
2452.0 170.056926651448
2452.0 170.056926651448
2453.0 170.6458308491601
2453.0 170.6458308491601
2454.0 171.2347343550928
2454.0 171.2347343550928
2455.0 171.82363716094787
2455.0 171.82363716094787
2456.0 172.4125392812958
2456.0 172.4125392812958
2457.0 173.00144069840417
2457.0 173.00144069840417
2458.0 173.59034142593052
2458.0 173.59034142593052
2459.0 174.17924146538047
2459.0 174.17924146538047
2460.0 174.76814080223303
2460.0 174.76814080223303
2461.0 175.3570394530262
2461.0 175.3570394530262
2462.0 175.9459374102933
2462.0 175.9459374102933
2463.0 176.53483467600182
2463.0 176.53483467600182
2464.0 177.12373123379413
2464.0 177.12373123379413
2465.0 177.71262711047396
2465.0 177.71262711047396
2466.0 178.30152229582504
2466.0 178.30152229582504
2467.0 178.8904167856735
2467.0 178.8904167856735
2468.0 179.4793105730145
2468.0 179.4793105730145
2469.0 180.06820368102802
2469.0 180.06820368102802
2470.0 180.65709607209442
2470.0 180.65709607209442
2471.0 181.24598779331703
2471.0 181.24598779331703
2472.0 181.8348788212838
2472.0 181.8348788212838
2473.0 182.42376913253335
2473.0 182.42376913253335
2474.0 183.012658778886
2474.0 183.012658778886
2475.0 183.6015477152554
2475.0 183.6015477152554
2476.0 184.19043596290365
2476.0 184.19043596290365
2477.0 184.77932352278617
2477.0 184.77932352278617
2478.0 185.3682103654487
2478.0 185.3682103654487
2479.0 185.95709653927028
2479.0 185.95709653927028
2480.0 186.5459820171269
2480.0 186.5459820171269
2481.0 187.1348667840357
2481.0 187.1348667840357
2482.0 187.72375087999617
2482.0 187.72375087999617
2483.0 188.3126342666135
2483.0 188.3126342666135
2484.0 188.90151696078846
2484.0 188.90151696078846
2485.0 189.49039896967446
2485.0 189.49039896967446
2486.0 190.07928028163087
2486.0 190.07928028163087
2487.0 190.66816089390815
2487.0 190.66816089390815
2488.0 191.2570408187395
2488.0 191.2570408187395
2489.0 191.8459200590549
2489.0 191.8459200590549
2490.0 192.43479859281717
2490.0 192.43479859281717
2491.0 193.0236764450429
2491.0 193.0236764450429
2492.0 193.61255359744956
2492.0 193.61255359744956
2493.0 194.20143005530434
2493.0 194.20143005530434
2494.0 194.79030582378618
2494.0 194.79030582378618
2495.0 195.37918088516258
2495.0 195.37918088516258
2496.0 195.96805526445024
2496.0 195.96805526445024
2497.0 196.55692895317046
2497.0 196.55692895317046
2498.0 197.145801941107
2498.0 197.145801941107
2499.0 197.73467423911836
2499.0 197.73467423911836
2500.0 198.32354583790115
2500.0 198.32354583790115
2501.0 198.9124167554177
2501.0 198.9124167554177
2502.0 199.50128696861887
2502.0 199.50128696861887
2503.0 200.09015648800028
2503.0 200.09015648800028
2504.0 200.67902531781715
2504.0 200.67902531781715
2505.0 201.26789345674422
2505.0 201.26789345674422
2506.0 201.85676090203185
2506.0 201.85676090203185
2507.0 202.44562765564757
2507.0 202.44562765564757
2508.0 203.03449371012468
2508.0 203.03449371012468
2509.0 203.623359074485
2509.0 203.623359074485
2510.0 204.21222374172368
2510.0 204.21222374172368
2511.0 204.80108772182504
2511.0 204.80108772182504
2512.0 205.38995099788127
2512.0 205.38995099788127
2513.0 205.97881358881716
2513.0 205.97881358881716
2514.0 206.56767548436693
2514.0 206.56767548436693
2515.0 207.15653668970947
2515.0 207.15653668970947
2516.0 207.74539720873722
2516.0 207.74539720873722
2517.0 208.3342570170262
2517.0 208.3342570170262
2518.0 208.92311614715877
2518.0 208.92311614715877
2519.0 209.51197456953201
2519.0 209.51197456953201
2520.0 210.10083231525445
2520.0 210.10083231525445
2521.0 210.6896893538598
2521.0 210.6896893538598
2522.0 211.27854569579412
2522.0 211.27854569579412
2523.0 211.86740135420368
2523.0 211.86740135420368
2524.0 212.45625631181784
2524.0 212.45625631181784
2525.0 213.04511059502804
2525.0 213.04511059502804
2526.0 213.63396416162837
2526.0 213.63396416162837
2527.0 214.22281704264603
2527.0 214.22281704264603
2528.0 214.81166923821183
2528.0 214.81166923821183
2529.0 215.40052074085912
2529.0 215.40052074085912
2530.0 215.98937154078396
2530.0 215.98937154078396
2531.0 216.5782216409163
2531.0 216.5782216409163
2532.0 217.16707106054372
2532.0 217.16707106054372
2533.0 217.7559197823956
2533.0 217.7559197823956
2534.0 218.3447678182434
2534.0 218.3447678182434
2535.0 218.93361514467512
2535.0 218.93361514467512
2536.0 219.52246179422355
2536.0 219.52246179422355
2537.0 220.1113077420524
2537.0 220.1113077420524
2538.0 220.70015299287877
2538.0 220.70015299287877
2539.0 221.28899755857307
2539.0 221.28899755857307
2540.0 221.87784143496143
2540.0 221.87784143496143
2541.0 222.46668461457713
2541.0 222.46668461457713
2542.0 223.0555270932958
2542.0 223.0555270932958
2543.0 223.64436888293838
2543.0 223.64436888293838
2544.0 224.23320997227663
2544.0 224.23320997227663
2545.0 224.82205038912622
2545.0 224.82205038912622
2546.0 225.41089008793907
2546.0 225.41089008793907
2547.0 225.99972911348115
2547.0 225.99972911348115
2548.0 226.58856743619916
2548.0 226.58856743619916
2549.079925723255 227.1833489843773
2549.079925723255 227.1833489843773
2550.079925723255 227.59910482537575
2550.079925723255 227.59910482537575
2551.079925723255 227.91480963113418
2551.079925723255 227.91480963113418
2552.079925723255 228.15114892905873
2552.079925723255 228.15114892905873
2553.079925723255 228.32453150957693
2553.079925723255 228.32453150957693
2554.079925723255 228.44797364725673
2554.079925723255 228.44797364725673
2555.079925723255 228.53180049793207
2555.079925723255 228.53180049793207
2556.079925723255 228.58420246582503
2556.079925723255 228.58420246582503
2557.079925723255 228.61167662731953
2557.079925723255 228.61167662731953
2558.079925723255 228.61937678764758
2558.079925723255 228.61937678764758
2559.079925723255 228.61139118727027
2559.079925723255 228.61139118727027
2560.079925723255 228.59096284090182
2560.079925723255 228.59096284090182
2561.079925723255 228.56066428538045
2561.079925723255 228.56066428538045
2562.079925723255 228.522536152108
2562.079925723255 228.522536152108
2563.079925723255 228.4781972215683
2563.079925723255 228.4781972215683
2564.079925723255 228.42893153569997
2564.079925723255 228.42893153569997
2565.079925723255 228.3757577111102
2565.079925723255 228.3757577111102
2566.079925723255 228.31948374548844
2566.079925723255 228.31948374548844
2567.079925723255 228.26075058860783
2567.079925723255 228.26075058860783
2568.079925723255 228.20006668486477
2568.079925723255 228.20006668486477
2569.079925723255 228.1378353155873
2569.079925723255 228.1378353155873
2570.079925723255 228.07437643949766
2570.079925723255 228.07437643949766
2571.079925723255 228.00994384786546
2571.079925723255 228.00994384786546
2572.079925723255 227.94473882093118
2572.079925723255 227.94473882093118
2573.079925723255 227.87892109696142
2573.079925723255 227.87892109696142
2574.079925723255 227.8126173102624
2574.079925723255 227.8126173102624
2575.079925723255 227.74592798270314
2575.079925723255 227.74592798270314
2576.079925723255 227.67893281174577
2576.079925723255 227.67893281174577
2577.079925723255 227.61169501114838
2577.079925723255 227.61169501114838
2578.079925723255 227.5442647725541
2578.079925723255 227.5442647725541
2579.079925723255 227.476681855604
2579.079925723255 227.476681855604
2580.0 227.41439127864123
2580.0 227.41439127864123
2581.0 227.34659841396277
2581.0 227.34659841396277
2582.0 227.27872785824118
2582.0 227.27872785824118
2583.0 227.21079565500634
2583.0 227.21079565500634
2584.0 227.14281455275122
2584.0 227.14281455275122
2585.0 227.0747946734414
2585.0 227.0747946734414
2586.0 227.00674400766877
2586.0 227.00674400766877
2587.0 226.9386689286896
2587.0 226.9386689286896
2588.0 226.87057449906277
2588.0 226.87057449906277
2589.0 226.80246469178078
2589.0 226.80246469178078
2590.0 226.73434269188598
2590.0 226.73434269188598
2591.0 226.666211022604
2591.0 226.666211022604
2592.0 226.59807167173884
2592.0 226.59807167173884
2593.0 226.52992624905713
2593.0 226.52992624905713
2594.0 226.46177598108082
2594.0 226.46177598108082
2595.0 226.3936218761339
2595.0 226.3936218761339
2596.0 226.32546473978684
2596.0 226.32546473978684
2597.0 226.2573051762958
2597.0 226.2573051762958
2598.0 226.18914369123553
2598.0 226.18914369123553
2599.0 226.12098069092102
2599.0 226.12098069092102
2600.0 226.05281647180834
2600.0 226.05281647180834
2601.0 225.98465129577042
2601.0 225.98465129577042
2602.0 225.91648535744707
2602.0 225.91648535744707
2603.0 225.84831879402148
2603.0 225.84831879402148
2604.0 225.78015176417432
2604.0 225.78015176417432
2605.0 225.7119843415374
2605.0 225.7119843415374
2606.0 225.6438166019921
2606.0 225.6438166019921
2607.0 225.5756486326706
2607.0 225.5756486326706
2608.0 225.50748045331636
2608.0 225.50748045331636
2609.0 225.43931210967511
2609.0 225.43931210967511
2610.0 225.37114365353173
2610.0 225.37114365353173
2611.0 225.3029750874559
2611.0 225.3029750874559
2612.0 225.23480643002083
2612.0 225.23480643002083
2613.0 225.1666377172958
2613.0 225.1666377172958
2614.0 225.09846894134256
2614.0 225.09846894134256
2615.0 225.03030011396842
2615.0 225.03030011396842
2616.0 224.96213125268642
2616.0 224.96213125268642
2617.0 224.89396236163654
2617.0 224.89396236163654
2618.0 224.82579343330033
2618.0 224.82579343330033
2619.0 224.75762448679478
2619.0 224.75762448679478
2620.0 224.68945552207927
2620.0 224.68945552207927
2621.0 224.62128653757625
2621.0 224.62128653757625
2622.0 224.55311752104453
2622.0 224.55311752104453
2623.0 224.48494848707296
2623.0 224.48494848707296
2624.0 224.41677944458345
2624.0 224.41677944458345
2625.0 224.34861038564756
2625.0 224.34861038564756
2626.0 224.28044132053105
2626.0 224.28044132053105
2627.0 224.21227223800568
2627.0 224.21227223800568
2628.0 224.14410316249536
2628.0 224.14410316249536
2629.0 224.0759340662339
2629.0 224.0759340662339
2630.0 224.00776496104223
2630.0 224.00776496104223
2631.0 223.93959583367513
2631.0 223.93959583367513
2632.0 223.87142671946444
2632.0 223.87142671946444
2633.0 223.80325758312785
2633.0 223.80325758312785
2634.0 223.73508844629015
2634.0 223.73508844629015
2635.0 223.66691928773884
2635.0 223.66691928773884
2636.0 223.59875012731163
2636.0 223.59875012731163
2637.0 223.53058096542088
2637.0 223.53058096542088
2638.0 223.46241178277896
2638.0 223.46241178277896
2639.0 223.39424259120685
2639.0 223.39424259120685
2640.0 223.32607339207928
2640.0 223.32607339207928
2641.0 223.25790418539628
2641.0 223.25790418539628
2642.0 223.18973497862453
2642.0 223.18973497862453
2643.0 223.1215657544439
2643.0 223.1215657544439
2644.0 223.053396516616
2644.0 223.053396516616
2645.0 222.98522726980835
2645.0 222.98522726980835
2646.0 222.91705802433623
2646.0 222.91705802433623
2647.0 222.84888876241772
2647.0 222.84888876241772
2648.0 222.7807194858399
2648.0 222.7807194858399
2649.0 222.71255020784807
2649.0 222.71255020784807
2650.0 222.64438091478462
2650.0 222.64438091478462
2651.0 222.57621161554056
2651.0 222.57621161554056
2652.0 222.5080422988876
2652.0 222.5080422988876
2653.0 222.43987299062454
2653.0 222.43987299062454
2654.0 222.3717036663274
2654.0 222.3717036663274
2655.0 222.30353432700815
2655.0 222.30353432700815
2656.0 222.23536497302965
2656.0 222.23536497302965
2657.0 222.16719562464192
2657.0 222.16719562464192
2658.0 222.09902625555256
2658.0 222.09902625555256
2659.0 222.03085687748344
2659.0 222.03085687748344
2660.0 221.9626874980003
2660.0 221.9626874980003
2661.0 221.894518112287
2661.0 221.894518112287
2662.0 221.82634869698109
2662.0 221.82634869698109
2663.0 221.75817929478214
2663.0 221.75817929478214
2664.0 221.6900098765491
2664.0 221.6900098765491
2665.0 221.62184044604356
2665.0 221.62184044604356
2666.0 221.55367099812918
2666.0 221.55367099812918
2667.0 221.48550155860465
2667.0 221.48550155860465
2668.0 221.4173321016713
2668.0 221.4173321016713
2669.0 221.34916263855726
2669.0 221.34916263855726
2670.0 221.28099316037165
2670.0 221.28099316037165
2671.0 221.21282366757626
2671.0 221.21282366757626
2672.0 221.14465417899683
2672.0 221.14465417899683
2673.0 221.07648467855725
2673.0 221.07648467855725
2674.0 221.00831516167128
2674.0 221.00831516167128
2675.0 220.94014563722988
2675.0 220.94014563722988
2676.0 220.87197609812918
2676.0 220.87197609812918
2677.0 220.80380656466878
2677.0 220.80380656466878
2678.0 220.7356370165491
2678.0 220.7356370165491
2679.0 220.66746745478213
2679.0 220.66746745478213
2680.0 220.5992978769811
2680.0 220.5992978769811
2681.0 220.531128312287
2681.0 220.531128312287
2682.0 220.46295871937508
2682.0 220.46295871937508
2683.0 220.39478911748344
2683.0 220.39478911748344
2684.0 220.32661951692734
2684.0 220.32661951692734
2685.0 220.25844990601672
2685.0 220.25844990601672
2686.0 220.19028027577923
2686.0 220.19028027577923
2687.0 220.12211063656204
2687.0 220.12211063656204
2688.0 220.05394099588128
2688.0 220.05394099588128
2689.0 219.9857713415532
2689.0 219.9857713415532
2690.0 219.9176016871364
2690.0 219.9176016871364
2691.0 219.84943200921882
2691.0 219.84943200921882
2692.0 219.7812623312125
2692.0 219.7812623312125
2693.0 219.71309264565073
2693.0 219.71309264565073
2694.0 219.64492295253356
2694.0 219.64492295253356
2695.0 219.57675322977425
2695.0 219.57675322977425
2696.0 219.50858352901287
2696.0 219.50858352901287
2697.0 219.44041379723458
2697.0 219.44041379723458
2698.0 219.37224405222133
2698.0 219.37224405222133
2699.0 219.30407431279883
2699.0 219.30407431279883
2700.0 219.23590454515855
2700.0 219.23590454515855
2701.0 219.167734792
2701.0 219.167734792
2702.0 219.09956502894875
2702.0 219.09956502894875
2703.0 219.0313952376302
2703.0 219.0313952376302
2704.0 218.96322545332671
2704.0 218.96322545332671
2705.0 218.89505563938113
2705.0 218.89505563938113
2706.0 218.82688582677108
2706.0 218.82688582677108
2707.0 218.7587160113227
2707.0 218.7587160113227
2708.0 218.69054619578552
2708.0 218.69054619578552
2709.0 218.62237634451435
2709.0 218.62237634451435
2710.0 218.5542065006706
2710.0 218.5542065006706
2711.0 218.48603664038046
2711.0 218.48603664038046
2712.0 218.41786677390968
2712.0 218.41786677390968
2713.0 218.34969689892102
2713.0 218.34969689892102
2714.0 218.28152702343124
2714.0 218.28152702343124
2715.0 218.21335712719033
2715.0 218.21335712719033
2716.0 218.14518720744869
2716.0 218.14518720744869
2717.0 218.07701730218878
2717.0 218.07701730218878
2718.0 218.00884737480294
2718.0 218.00884737480294
2719.0 217.9406774543827
2719.0 217.9406774543827
2720.0 217.87250751188597
2720.0 217.87250751188597
2721.0 217.80433755473
2721.0 217.80433755473
2722.0 217.73616759844774
2722.0 217.73616759844774
2723.0 217.66799763227277
2723.0 217.66799763227277
2724.0 217.59982765240102
2724.0 217.59982765240102
2725.0 217.53165767248998
2725.0 217.53165767248998
2726.0 217.46348766293684
2726.0 217.46348766293684
2727.0 217.39531766786544
2727.0 217.39531766786544
2728.0 217.3271476506681
2728.0 217.3271476506681
2729.0 217.25897762591535
2729.0 217.25897762591535
2730.0 217.1908075851285
2730.0 217.1908075851285
2731.0 217.12263755273156
2731.0 217.12263755273156
2732.0 217.05446749820865
2732.0 217.05446749820865
2733.0 216.98629743470602
2733.0 216.98629743470602
2734.0 216.91812736644707
2734.0 216.91812736644707
2735.0 216.84995728215404
2735.0 216.84995728215404
2736.0 216.78178718888128
2736.0 216.78178718888128
2737.0 216.713617083336
2737.0 216.713617083336
2738.0 216.64544698246857
2738.0 216.64544698246857
2739.0 216.57727687537098
2739.0 216.57727687537098
2740.0 216.50910673868077
2740.0 216.50910673868077
2741.0 216.44093660190183
2741.0 216.44093660190183
2742.0 216.37276645756742
2742.0 216.37276645756742
2743.0 216.3045963056776
2743.0 216.3045963056776
2744.0 216.23642613912853
2744.0 216.23642613912853
2745.0 216.1682559795945
2745.0 216.1682559795945
2746.0 216.10008578473884
2746.0 216.10008578473884
2747.0 216.03191559547395
2747.0 216.03191559547395
2748.0 215.9637454061698
2748.0 215.9637454061698
2749.0 215.89557518722353
2749.0 215.89557518722353
2750.0 215.82740496961281
2750.0 215.82740496961281
2751.0 215.75923474302238
2751.0 215.75923474302238
2752.0 215.69106449568076
2752.0 215.69106449568076
2753.0 215.62289425535425
2753.0 215.62289425535425
2754.0 215.55472399899367
2754.0 215.55472399899367
2755.0 215.48655372188193
2755.0 215.48655372188193
2756.0 215.4183834517853
2756.0 215.4183834517853
2757.0 215.35021316565457
2757.0 215.35021316565457
2758.0 215.28204288182187
2758.0 215.28204288182187
2759.0 215.21387256738458
2759.0 215.21387256738458
2760.0 215.14570225991287
2760.0 215.14570225991287
2761.0 215.0775319449352
2761.0 215.0775319449352
2762.0 215.0093616091569
2762.0 215.0093616091569
2763.0 214.94119127805646
2763.0 214.94119127805646
2764.0 214.8730209139716
2764.0 214.8730209139716
2765.0 214.80485056161888
2765.0 214.80485056161888
2766.0 214.7366801960312
2766.0 214.7366801960312
2767.0 214.66850982146377
2767.0 214.66850982146377
2768.0 214.60033943462386
2768.0 214.60033943462386
2769.0 214.53216903174987
2769.0 214.53216903174987
2770.0 214.46399862878712
2770.0 214.46399862878712
2771.0 214.3958282032861
2771.0 214.3958282032861
2772.0 214.3276577865873
2772.0 214.3276577865873
2773.0 214.25948736233306
2773.0 214.25948736233306
2774.0 214.19131691452856
2774.0 214.19131691452856
2775.0 214.12314646196776
2775.0 214.12314646196776
2776.0 214.0549760004272
2776.0 214.0549760004272
2777.0 213.98680553036874
2777.0 213.98680553036874
2778.0 213.91863505509215
2778.0 213.91863505509215
2779.0 213.85046456378146
2779.0 213.85046456378146
2780.0 213.78229406629015
2780.0 213.78229406629015
2781.0 213.71412355413955
2781.0 213.71412355413955
2782.0 213.64595303305873
2782.0 213.64595303305873
2783.0 213.5777825203678
2783.0 213.5777825203678
2784.0 213.5096119723552
2784.0 213.5096119723552
2785.0 213.44144143744958
2785.0 213.44144143744958
2786.0 213.3732708742766
2786.0 213.3732708742766
2787.0 213.3051003110644
2787.0 213.3051003110644
2788.0 213.23692973887245
2788.0 213.23692973887245
2789.0 213.16875916801604
2789.0 213.16875916801604
2790.0 213.10058856889233
2790.0 213.10058856889233
2791.0 213.03241796221317
2791.0 213.03241796221317
2792.0 212.96424736158662
2792.0 212.96424736158662
2793.0 212.89607674726327
2793.0 212.89607674726327
2794.0 212.8279061121888
2794.0 212.8279061121888
2795.0 212.75973547427594
2795.0 212.75973547427594
2796.0 212.69156483155726
2796.0 212.69156483155726
2797.0 212.62339418128315
2797.0 212.62339418128315
2798.0 212.55522350136692
2798.0 212.55522350136692
2799.0 212.48705282887812
2799.0 212.48705282887812
2800.0 212.41888214883386
2800.0 212.41888214883386
2801.0 212.3507114550928
2801.0 212.3507114550928
2802.0 212.28254075420867
2802.0 212.28254075420867
2803.0 212.2143700382529
2803.0 212.2143700382529
2804.0 212.14619931474172
2804.0 212.14619931474172
2805.0 212.07802859865794
2805.0 212.07802859865794
2806.0 212.00985785430686
2806.0 212.00985785430686
2807.0 211.94168710240032
2807.0 211.94168710240032
2808.0 211.8735163429384
2808.0 211.8735163429384
2809.0 211.80534557019195
2809.0 211.80534557019195
2810.0 211.73717480308582
2810.0 211.73717480308582
2811.0 211.66900400908716
2811.0 211.66900400908716
2812.0 211.60083321976632
2812.0 211.60083321976632
2813.0 211.5326624110691
2813.0 211.5326624110691
2814.0 211.46449160049602
2814.0 211.46449160049602
2815.0 211.39632077806277
2815.0 211.39632077806277
2816.0 211.32814993207927
2816.0 211.32814993207927
2817.0 211.25997910062702
2817.0 211.25997910062702
2818.0 211.19180824228226
2818.0 211.19180824228226
2819.0 211.12363738109914
2819.0 211.12363738109914
2820.0 211.0554665151102
2820.0 211.0554665151102
2821.0 210.987295640191
2821.0 210.987295640191
2822.0 210.9191247458955
2822.0 210.9191247458955
2823.0 210.8509538501364
2823.0 210.8509538501364
2824.0 210.78278294682187
2824.0 210.78278294682187
2825.0 210.71461203022287
2825.0 210.71461203022287
2826.0 210.6464410910856
2826.0 210.6464410910856
2827.0 210.57827016075055
2827.0 210.57827016075055
2828.0 210.51009922895193
2828.0 210.51009922895193
2829.0 210.44192826141932
2829.0 210.44192826141932
2830.0 210.37375730836848
2830.0 210.37375730836848
2831.0 210.30558632751215
2831.0 210.30558632751215
2832.0 210.2374153522466
2832.0 210.2374153522466
2833.0 210.1692443647085
2833.0 210.1692443647085
2834.0 210.1010733625112
2834.0 210.1010733625112
2835.0 210.0329023588503
2835.0 210.0329023588503
2836.0 209.96473132834637
2836.0 209.96473132834637
2837.0 209.89656029775372
2837.0 209.89656029775372
2838.0 209.82838927417612
2838.0 209.82838927417612
2839.0 209.76021821999396
2839.0 209.76021821999396
2840.0 209.69204716196842
2840.0 209.69204716196842
2841.0 209.62387610151686
2841.0 209.62387610151686
2842.0 209.5557050199018
2842.0 209.5557050199018
2843.0 209.487533947089
2843.0 209.487533947089
2844.0 209.4193628531127
2844.0 209.4193628531127
2845.0 209.3511917491942
2845.0 209.3511917491942
2846.0 209.28302063300316
2846.0 209.28302063300316
2847.0 209.21484952423958
2847.0 209.21484952423958
2848.0 209.14667838720865
2848.0 209.14667838720865
2849.0 209.07850724871417
2849.0 209.07850724871417
2850.0 209.0103360979472
2850.0 209.0103360979472
2851.0 208.9421649395753
2851.0 208.9421649395753
2852.0 208.87399376659363
2852.0 208.87399376659363
2853.0 208.80582259352317
2853.0 208.80582259352317
2854.0 208.73765140538114
2854.0 208.73765140538114
2855.0 208.66948021994943
2855.0 208.66948021994943
2856.0 208.60130900487562
2856.0 208.60130900487562
2857.0 208.5331377958544
2857.0 208.5331377958544
2858.0 208.46496657451118
2858.0 208.46496657451118
2859.0 208.3967953371339
2859.0 208.3967953371339
2860.0 208.3286240950003
2860.0 208.3286240950003
2861.0 208.26045284388692
2861.0 208.26045284388692
2862.0 208.19228158659294
2862.0 208.19228158659294
2863.0 208.1241103146397
2863.0 208.1241103146397
2864.0 208.0559390510763
2864.0 208.0559390510763
2865.0 207.9877677433003
2865.0 207.9877677433003
2866.0 207.91959645143038
2866.0 207.91959645143038
2867.0 207.85142514490116
2867.0 207.85142514490116
2868.0 207.78325382330033
2868.0 207.78325382330033
2869.0 207.71508250303503
2869.0 207.71508250303503
2870.0 207.64691116907295
2870.0 207.64691116907295
2871.0 207.57873982796775
2871.0 207.57873982796775
2872.0 207.51056847179095
2872.0 207.51056847179095
2873.0 207.4423971155254
2873.0 207.4423971155254
2874.0 207.3742257385087
2874.0 207.3742257385087
2875.0 207.30605436282752
2875.0 207.30605436282752
2876.0 207.23788297207477
2876.0 207.23788297207477
2877.0 207.1697115676252
2877.0 207.1697115676252
2878.0 207.10154015603254
2878.0 207.10154015603254
2879.0 207.0333687443511
2879.0 207.0333687443511
2880.0 206.96519731902237
2880.0 206.96519731902237
2881.0 206.89702587903437
2881.0 206.89702587903437
2882.0 206.82885442534956
2882.0 206.82885442534956
2883.0 206.76068297300029
2883.0 206.76068297300029
2884.0 206.69251151304607
2884.0 206.69251151304607
2885.0 206.62434003096593
2885.0 206.62434003096593
2886.0 206.55616855022132
2886.0 206.55616855022132
2887.0 206.4879970618718
2887.0 206.4879970618718
2888.0 206.41982555987494
2888.0 206.41982555987494
2889.0 206.35165404459363
2889.0 206.35165404459363
2890.0 206.28348252784875
2890.0 206.28348252784875
2891.0 206.21531100492322
2891.0 206.21531100492322
2892.0 206.14713946124658
2892.0 206.14713946124658
2893.0 206.07896791001448
2893.0 206.07896791001448
2894.0 206.0107963464604
2894.0 206.0107963464604
2895.0 205.94262478895894
2895.0 205.94262478895894
2896.0 205.8744532107063
2896.0 205.8744532107063
2897.0 205.80628162484874
2897.0 205.80628162484874
2898.0 205.73811003895193
2898.0 205.73811003895193
2899.0 205.6699384261626
2899.0 205.6699384261626
2900.0 205.60176680581782
2900.0 205.60176680581782
2901.0 205.5335951853843
2901.0 205.5335951853843
2902.0 205.46542356628632
2902.0 205.46542356628632
2903.0 205.39725191892103
2903.0 205.39725191892103
2904.0 205.32908026537507
2904.0 205.32908026537507
2905.0 205.2609086103656
2905.0 205.2609086103656
2906.0 205.19273692846357
2906.0 205.19273692846357
2907.0 205.1245652610928
2907.0 205.1245652610928
2908.0 205.05639357906279
2908.0 205.05639357906279
2909.0 204.9882218762816
2909.0 204.9882218762816
2910.0 204.92005017299934
2910.0 204.92005017299934
2911.0 204.85187846394876
2911.0 204.85187846394876
2912.0 204.78370672525608
2912.0 204.78370672525608
2913.0 204.71553499632807
2913.0 204.71553499632807
2914.0 204.64736325279029
2914.0 204.64736325279029
2915.0 204.57919150164759
2915.0 204.57919150164759
2916.0 204.5110197297537
2916.0 204.5110197297537
2917.0 204.44284796624973
2917.0 204.44284796624973
2918.0 204.37467618808648
2918.0 204.37467618808648
2919.0 204.3065044023678
2919.0 204.3065044023678
2920.0 204.23833259727277
2920.0 204.23833259727277
2921.0 204.1701607907142
2921.0 204.1701607907142
2922.0 204.1019889643669
2922.0 204.1019889643669
2923.0 204.03381714682186
2923.0 204.03381714682186
2924.0 203.96564531324273
2924.0 203.96564531324273
2925.0 203.89747345987493
2925.0 203.89747345987493
2926.0 203.82930160641837
2926.0 203.82930160641837
2927.0 203.7611297444439
2927.0 203.7611297444439
2928.0 203.6929578640556
2928.0 203.6929578640556
2929.0 203.62478598357848
2929.0 203.62478598357848
2930.0 203.55661409554594
2930.0 203.55661409554594
2931.0 203.48844219565322
2931.0 203.48844219565322
2932.0 203.42027028678078
2932.0 203.42027028678078
2933.0 203.352098358532
2933.0 203.352098358532
2934.0 203.28392642978213
2934.0 203.28392642978213
2935.0 203.21575449388916
2935.0 203.21575449388916
2936.0 203.14758255181553
2936.0 203.14758255181553
2937.0 203.07941058899078
2937.0 203.07941058899078
2938.0 203.01123861246924
2938.0 203.01123861246924
2939.0 202.9430666433751
2939.0 202.9430666433751
2940.0 202.87489466058412
2940.0 202.87489466058412
2941.0 202.8067226631339
2941.0 202.8067226631339
2942.0 202.73855066092733
2942.0 202.73855066092733
2943.0 202.67037865111584
2943.0 202.67037865111584
2944.0 202.60220661917842
2944.0 202.60220661917842
2945.0 202.53403458852702
2945.0 202.53403458852702
2946.0 202.46586255169498
2946.0 202.46586255169498
2947.0 202.39769050868233
2947.0 202.39769050868233
2948.0 202.32951844354372
2948.0 202.32951844354372
2949.0 202.26134637969116
2949.0 202.26134637969116
2950.0 202.19317430965793
2950.0 202.19317430965793
2951.0 202.12500220998263
2951.0 202.12500220998263
2952.0 202.05683011910952
2952.0 202.05683011910952
2953.0 201.98865800707293
2953.0 201.98865800707293
2954.0 201.92048589535992
2954.0 201.92048589535992
2955.0 201.85231376385823
2955.0 201.85231376385823
2956.0 201.78414163840915
2956.0 201.78414163840915
2957.0 201.71596950063807
2957.0 201.71596950063807
2958.0 201.64779734074105
2958.0 201.64779734074105
2959.0 201.57962518213006
2959.0 201.57962518213006
2960.0 201.51145300276792
2960.0 201.51145300276792
2961.0 201.44328083042086
2961.0 201.44328083042086
2962.0 201.37510863869747
2962.0 201.37510863869747
2963.0 201.30693644688532
2963.0 201.30693644688532
2964.0 201.23876423432202
2964.0 201.23876423432202
2965.0 201.17059201277897
2965.0 201.17059201277897
2966.0 201.1024197878544
2966.0 201.1024197878544
2967.0 201.0342475407544
2967.0 201.0342475407544
2968.0 200.9660753095604
2968.0 200.9660753095604
2969.0 200.897903056191
2969.0 200.897903056191
2970.0 200.82973078958662
2970.0 200.82973078958662
2971.0 200.76155850928544
2971.0 200.76155850928544
2972.0 200.6933862228036
2972.0 200.6933862228036
2973.0 200.62521393623302
2973.0 200.62521393623302
2974.0 200.55704164348182
2974.0 200.55704164348182
2975.0 200.48886933135427
2975.0 200.48886933135427
2976.0 200.42069700319263
2976.0 200.42069700319263
2977.0 200.35252468342088
2977.0 200.35252468342088
2978.0 200.28435234427278
2978.0 200.28435234427278
2979.0 200.21618000366112
2979.0 200.21618000366112
2980.0 200.14800763006508
2980.0 200.14800763006508
2981.0 200.07983527846693
2981.0 200.07983527846693
2982.0 200.01166290331858
2982.0 200.01166290331858
2983.0 199.94349051021817
2983.0 199.94349051021817
2984.0 199.87531810951282
2984.0 199.87531810951282
2985.0 199.80714570262683
2985.0 199.80714570262683
2986.0 199.73897330316825
2986.0 199.73897330316825
2987.0 199.67080087681717
2987.0 199.67080087681717
2988.0 199.60262845748116
2988.0 199.60262845748116
2989.0 199.5344560041983
2989.0 199.5344560041983
2990.0 199.46628356402238
2990.0 199.46628356402238
2991.0 199.3981111044701
2991.0 199.3981111044701
2992.0 199.32993863873722
2992.0 199.32993863873722
2993.0 199.26176615082886
2993.0 199.26176615082886
2994.0 199.19359366425607
2994.0 199.19359366425607
2995.0 199.12542117150264
2995.0 199.12542117150264
2996.0 199.0572486650524
2996.0 199.0572486650524
2997.0 198.98907615283386
2997.0 198.98907615283386
2998.0 198.92090362554373
2998.0 198.92090362554373
2999.0 198.85273109344774
2999.0 198.85273109344774
3000.0 198.78455855420867
3000.0 198.78455855420867
3001.0 198.71638600127278
3001.0 198.71638600127278
3002.0 198.64821344215625
3002.0 198.64821344215625
3003.0 198.58004086838048
3003.0 198.58004086838048
3004.0 198.51186828979883
3004.0 198.51186828979883
3005.0 198.44369570366177
3005.0 198.44369570366177
3006.0 198.3755230981484
3006.0 198.3755230981484
3007.0 198.30735049254622
3007.0 198.30735049254622
3008.0 198.23917787324726
3008.0 198.23917787324726
3009.0 198.17100525665862
3009.0 198.17100525665862
3010.0 198.10283262403593
3010.0 198.10283262403593
3011.0 198.03465997299932
3011.0 198.03465997299932
3012.0 197.9664873209115
3012.0 197.9664873209115
3013.0 197.89831464903503
3013.0 197.89831464903503
3014.0 197.8301419770698
3014.0 197.8301419770698
3015.0 197.7619692989239
3015.0 197.7619692989239
3016.0 197.69379660891784
3016.0 197.69379660891784
3017.0 197.62562391130686
3017.0 197.62562391130686
3018.0 197.55745120614043
3018.0 197.55745120614043
3019.0 197.48927848297248
3019.0 197.48927848297248
3020.0 197.42110575224908
3020.0 197.42110575224908
3021.0 197.3529330082412
3021.0 197.3529330082412
3022.0 197.28476026373224
3022.0 197.28476026373224
3023.0 197.21658750736307
3023.0 197.21658750736307
3024.0 197.14841473770946
3024.0 197.14841473770946
3025.0 197.08024196755477
3025.0 197.08024196755477
3026.0 197.01206918553987
3026.0 197.01206918553987
3027.0 196.94389638134956
3027.0 196.94389638134956
3028.0 196.8757235855491
3028.0 196.8757235855491
3029.0 196.8075507765137
3029.0 196.8075507765137
3030.0 196.73937795515624
3030.0 196.73937795515624
3031.0 196.67120511913956
3031.0 196.67120511913956
3032.0 196.60303227694223
3032.0 196.60303227694223
3033.0 196.53485942856426
3033.0 196.53485942856426
3034.0 196.4666865669018
3034.0 196.4666865669018
3035.0 196.39851369905875
3035.0 196.39851369905875
3036.0 196.33034082503502
3036.0 196.33034082503502
3037.0 196.2621679448307
3037.0 196.2621679448307
3038.0 196.1939950438257
3038.0 196.1939950438257
3039.0 196.12582214415625
3039.0 196.12582214415625
3040.0 196.05764922982755
3040.0 196.05764922982755
3041.0 195.98947629571015
3041.0 195.98947629571015
3042.0 195.92130336287877
3042.0 195.92130336287877
3043.0 195.85313043138297
3043.0 195.85313043138297
3044.0 195.78495747771169
3044.0 195.78495747771169
3045.0 195.71678451923458
3045.0 195.71678451923458
3046.0 195.64861154000633
3046.0 195.64861154000633
3047.0 195.58043856211364
3047.0 195.58043856211364
3048.0 195.512265576616
3048.0 195.512265576616
3049.0 195.44409257879633
3049.0 195.44409257879633
3050.0 195.37591956774173
3050.0 195.37591956774173
3051.0 195.30774655659835
3051.0 195.30774655659835
3052.0 195.2395735260786
3052.0 195.2395735260786
3053.0 195.17140050394875
3053.0 195.17140050394875
3054.0 195.1032274389811
3054.0 195.1032274389811
3055.0 195.03505439738612
3055.0 195.03505439738612
3056.0 194.96688132614906
3056.0 194.96688132614906
3057.0 194.898708265089
3057.0 194.898708265089
3058.0 194.83053518286545
3058.0 194.83053518286545
3059.0 194.76236208735742
3059.0 194.76236208735742
3060.0 194.69418898566877
3060.0 194.69418898566877
3061.0 194.62601587821183
3061.0 194.62601587821183
3062.0 194.55784275705807
3062.0 194.55784275705807
3063.0 194.4896696297237
3063.0 194.4896696297237
3064.0 194.42149649758346
3064.0 194.42149649758346
3065.0 194.35332335078397
3065.0 194.35332335078397
3066.0 194.28515019028765
3066.0 194.28515019028765
3067.0 194.2169770311269
3067.0 194.2169770311269
3068.0 194.14880385868165
3068.0 194.14880385868165
3069.0 194.08063066782253
3069.0 194.08063066782253
3070.0 194.01245747591219
3070.0 194.01245747591219
3071.0 193.94428426421317
3071.0 193.94428426421317
3072.0 193.87611105994156
3072.0 193.87611105994156
3073.0 193.80793784334793
3073.0 193.80793784334793
3074.0 193.73976460600318
3074.0 193.73976460600318
3075.0 193.6715913774606
3075.0 193.6715913774606
3076.0 193.60341812065073
3076.0 193.60341812065073
3077.0 193.53524485766025
3077.0 193.53524485766025
3078.0 193.4670715898639
3078.0 193.4670715898639
3079.0 193.3988983219788
3079.0 193.3988983219788
3080.0 193.33072503334256
3080.0 193.33072503334256
3081.0 193.26255174599234
3081.0 193.26255174599234
3082.0 193.19437842565773
3082.0 193.19437842565773
3083.0 193.12620511137575
3083.0 193.12620511137575
3084.0 193.0580317983798
3084.0 193.0580317983798
3085.0 192.98985845239946
3085.0 192.98985845239946
3086.0 192.92168512841704
3086.0 192.92168512841704
3087.0 192.8535117615968
3087.0 192.8535117615968
3088.0 192.7853384106331
3088.0 192.7853384106331
3089.0 192.71716504034254
3089.0 192.71716504034254
3090.0 192.64899166382187
3090.0 192.64899166382187
3091.0 192.58081827264192
3091.0 192.58081827264192
3092.0 192.51264487056426
3092.0 192.51264487056426
3093.0 192.44447146839784
3093.0 192.44447146839784
3094.0 192.37629804548027
3094.0 192.37629804548027
3095.0 192.30812462384876
3095.0 192.30812462384876
3096.0 192.23995119603657
3096.0 192.23995119603657
3097.0 192.1717777488481
3097.0 192.1717777488481
3098.0 192.10360428796275
3098.0 192.10360428796275
3099.0 192.03543083587965
3099.0 192.03543083587965
3100.0 191.9672573630454
3100.0 191.9672573630454
3101.0 191.89908387651437
3101.0 191.89908387651437
3102.0 191.8309103987855
3102.0 191.8309103987855
3103.0 191.76273688807228
3103.0 191.76273688807228
3104.0 191.69456337727027
3104.0 191.69456337727027
3105.0 191.62638985932517
3105.0 191.62638985932517
3106.0 191.55821632905807
3106.0 191.55821632905807
3107.0 191.49004279261032
3107.0 191.49004279261032
3108.0 191.42186925135675
3108.0 191.42186925135675
3109.0 191.3536956968187
3109.0 191.3536956968187
3110.0 191.28552213000816
3110.0 191.28552213000816
3111.0 191.2173485546302
3111.0 191.2173485546302
3112.0 191.14917496083837
3112.0 191.14917496083837
3113.0 191.08100137447394
3113.0 191.08100137447394
3114.0 191.0128277833037
3114.0 191.0128277833037
3115.0 190.94465416386612
3115.0 190.94465416386612
3116.0 190.87648053866025
3116.0 190.87648053866025
3117.0 190.80830691570287
3117.0 190.80830691570287
3118.0 190.7401332795105
3118.0 190.7401332795105
3119.0 190.67195962114272
3119.0 190.67195962114272
3120.0 190.60378596644773
3120.0 190.60378596644773
3121.0 190.5356123107015
3121.0 190.5356123107015
3122.0 190.46743862197093
3122.0 190.46743862197093
3123.0 190.39926493452634
3123.0 190.39926493452634
3124.0 190.33109124090115
3124.0 190.33109124090115
3125.0 190.26291754247012
3125.0 190.26291754247012
3126.0 190.1947438293798
3126.0 190.1947438293798
3127.0 190.1265700965008
3127.0 190.1265700965008
3128.0 190.0583963653202
3128.0 190.0583963653202
3129.0 189.99022262186708
3129.0 189.99022262186708
3130.0 189.92204887832517
3130.0 189.92204887832517
3131.0 189.8538751224613
3131.0 189.8538751224613
3132.0 189.7857013533624
3132.0 189.7857013533624
3133.0 189.7175275634629
3133.0 189.7175275634629
3134.0 189.64935378332805
3134.0 189.64935378332805
3135.0 189.58117998995826
3135.0 189.58117998995826
3136.0 189.5130061757878
3136.0 189.5130061757878
3137.0 189.44483236391534
3137.0 189.44483236391534
3138.0 189.3766585448503
3138.0 189.3766585448503
3139.0 189.30848469894224
3139.0 189.30848469894224
3140.0 189.2403108543202
3140.0 189.2403108543202
3141.0 189.1721370048923
3141.0 189.1721370048923
3142.0 189.10396314928383
3142.0 189.10396314928383
3143.0 189.03578928039084
3143.0 189.03578928039084
3144.0 188.96761538602965
3144.0 188.96761538602965
3145.0 188.8994415047259
3145.0 188.8994415047259
3146.0 188.8312676040953
3146.0 188.8312676040953
3147.0 188.76309369860937
3147.0 188.76309369860937
3148.0 188.69491977851368
3148.0 188.69491977851368
3149.0 188.62674584747077
3149.0 188.62674584747077
3150.0 188.55857190928478
3150.0 188.55857190928478
3151.0 188.49039797334726
3151.0 188.49039797334726
3152.0 188.42222401665862
3152.0 188.42222401665862
3153.0 188.35405004059362
3153.0 188.35405004059362
3154.0 188.28587606581468
3154.0 188.28587606581468
3155.0 188.21770208485506
3155.0 188.21770208485506
3156.0 188.149528090611
3156.0 188.149528090611
3157.0 188.08135408409444
3157.0 188.08135408409444
3158.0 188.01318007886388
3158.0 188.01318007886388
3159.0 187.94500606034887
3159.0 187.94500606034887
3160.0 187.87683202342
3160.0 187.87683202342
3161.0 187.80865799391853
3161.0 187.80865799391853
3162.0 187.7404839436659
3162.0 187.7404839436659
3163.0 187.67230988855792
3163.0 187.67230988855792
3164.0 187.6041358347855
3164.0 187.6041358347855
3165.0 187.53596175412056
3165.0 187.53596175412056
3166.0 187.4677876527045
3166.0 187.4677876527045
3167.0 187.39961357466112
3167.0 187.39961357466112
3168.0 187.33143946363336
3168.0 187.33143946363336
3169.0 187.26326535860872
3169.0 187.26326535860872
3170.0 187.19509122949066
3170.0 187.19509122949066
3171.0 187.12691709890902
3171.0 187.12691709890902
3172.0 187.05874295032584
3172.0 187.05874295032584
3173.0 186.99056879556204
3173.0 186.99056879556204
3174.0 186.92239464208427
3174.0 186.92239464208427
3175.0 186.85422047490968
3175.0 186.85422047490968
3176.0 186.78604629724973
3176.0 186.78604629724973
3177.0 186.7178721049305
3177.0 186.7178721049305
3178.0 186.649697913485
3178.0 186.649697913485
3179.0 186.5815237115541
3179.0 186.5815237115541
3180.0 186.51334948135587
3180.0 186.51334948135587
3181.0 186.44517527453038
3181.0 186.44517527453038
3182.0 186.37700102486707
3182.0 186.37700102486707
3183.0 186.30882678496843
3183.0 186.30882678496843
3184.0 186.2406525317853
3184.0 186.2406525317853
3185.0 186.17247827379634
3185.0 186.17247827379634
3186.0 186.1043040025724
3186.0 186.1043040025724
3187.0 186.03612972649316
3187.0 186.03612972649316
3188.0 185.9679554292504
3188.0 185.9679554292504
3189.0 185.89978113370603
3189.0 185.89978113370603
3190.0 185.83160682726395
3190.0 185.83160682726395
3191.0 185.7634325061626
3191.0 185.7634325061626
3192.0 185.6952581802554
3192.0 185.6952581802554
3193.0 185.6270838406514
3193.0 185.6270838406514
3194.0 185.55890949056203
3194.0 185.55890949056203
3195.0 185.49073513286774
3195.0 185.49073513286774
3196.0 185.42256077788377
3196.0 185.42256077788377
3197.0 185.35438640072437
3197.0 185.35438640072437
3198.0 185.2862120201339
3198.0 185.2862120201339
3199.0 185.21803764087898
3199.0 185.21803764087898
3200.0 185.14986323473155
3200.0 185.14986323473155
3201.0 185.08168881529966
3201.0 185.08168881529966
3202.0 185.01351439816574
3202.0 185.01351439816574
3203.0 184.94533997521404
3203.0 184.94533997521404
3204.0 184.87716552541931
3204.0 184.87716552541931
3205.0 184.80899109148115
3205.0 184.80899109148115
3206.0 184.74081662222133
3206.0 184.74081662222133
3207.0 184.6726421565848
3207.0 184.6726421565848
3208.0 184.60446768380515
3208.0 184.60446768380515
3209.0 184.5362932062197
3209.0 184.5362932062197
3210.0 184.46811870174173
3210.0 184.46811870174173
3211.0 184.39994420606595
3211.0 184.39994420606595
3212.0 184.33176968349764
3212.0 184.33176968349764
3213.0 184.26359517683542
3213.0 184.26359517683542
3214.0 184.19542062871014
3214.0 184.19542062871014
3215.0 184.1272460964414
3215.0 184.1272460964414
3216.0 184.05907154479635
3216.0 184.05907154479635
3217.0 183.9908969812911
3217.0 183.9908969812911
3218.0 183.9227224247514
3218.0 183.9227224247514
3219.0 183.8545478356397
3219.0 183.8545478356397
3220.0 183.78637325491783
3220.0 183.78637325491783
3221.0 183.71819866091153
3221.0 183.71819866091153
3222.0 183.6500240484913
3222.0 183.6500240484913
3223.0 183.58184942892802
3223.0 183.58184942892802
3224.0 183.51367481202553
3224.0 183.51367481202553
3225.0 183.44550017670917
3225.0 183.44550017670917
3226.0 183.37732553424974
3226.0 183.37732553424974
3227.0 183.30915089307632
3227.0 183.30915089307632
3228.0 183.24097621891852
3228.0 183.24097621891852
3229.0 183.17280154604674
3229.0 183.17280154604674
3230.0 183.10462687588532
3230.0 183.10462687588532
3231.0 183.03645218354845
3231.0 183.03645218354845
3232.0 182.96827748168866
3232.0 182.96827748168866
3233.0 182.90010276516958
3233.0 182.90010276516958
3234.0 182.83192805745273
3234.0 182.83192805745273
3235.0 182.7637533326968
3235.0 182.7637533326968
3236.0 182.6955785932816
3236.0 182.6955785932816
3237.0 182.62740384154438
3237.0 182.62740384154438
3238.0 182.55922909723458
3238.0 182.55922909723458
3239.0 182.49105433492323
3239.0 182.49105433492323
3240.0 182.42287955323553
3240.0 182.42287955323553
3241.0 182.35470477242154
3241.0 182.35470477242154
3242.0 182.28652998721404
3242.0 182.28652998721404
3243.0 182.21835518125542
3243.0 182.21835518125542
3244.0 182.15018037754527
3244.0 182.15018037754527
3245.0 182.08200554877925
3245.0 182.08200554877925
3246.0 182.0138307269788
3246.0 182.0138307269788
3247.0 181.945655885802
3247.0 181.945655885802
3248.0 181.87748103134072
3248.0 181.87748103134072
3249.0 181.80930617958978
3249.0 181.80930617958978
3250.0 181.74113131551687
3250.0 181.74113131551687
3251.0 181.67295644526328
3251.0 181.67295644526328
3252.0 181.60478155700815
3252.0 181.60478155700815
3253.0 181.53660665546857
3253.0 181.53660665546857
3254.0 181.4684317684107
3254.0 181.4684317684107
3255.0 181.40025683517277
3255.0 181.40025683517277
3256.0 181.33208192393272
3256.0 181.33208192393272
3257.0 181.26390699469115
3257.0 181.26390699469115
3258.0 181.19573205175277
3258.0 181.19573205175277
3259.0 181.12755710442087
3259.0 181.12755710442087
3260.0 181.05938215090836
3260.0 181.05938215090836
3261.0 180.99120717050332
3261.0 180.99120717050332
3262.0 180.9230321927591
3262.0 180.9230321927591
3263.0 180.85485721025856
3263.0 180.85485721025856
3264.0 180.78668221304923
3264.0 180.78668221304923
3265.0 180.71850720494223
3265.0 180.71850720494223
3266.0 180.65033219812125
3266.0 180.65033219812125
3267.0 180.5821571732987
3267.0 180.5821571732987
3268.0 180.5139821352412
3268.0 180.5139821352412
3269.0 180.4458070980079
3269.0 180.4458070980079
3270.0 180.37763204282254
3270.0 180.37763204282254
3271.0 180.3094569804446
3271.0 180.3094569804446
3272.0 180.24128190854373
3272.0 180.24128190854373
3273.0 180.1731068365541
3273.0 180.1731068365541
3274.0 180.10493173767196
3274.0 180.10493173767196
3275.0 180.03675664150015
3275.0 180.03675664150015
3276.0 179.96858153204386
3276.0 179.96858153204386
3277.0 179.90040641164038
3277.0 179.90040641164038
3278.0 179.8322312925724
3278.0 179.8322312925724
3279.0 179.7640561527038
3279.0 179.7640561527038
3280.0 179.69588100940416
3280.0 179.69588100940416
3281.0 179.6277058599239
3281.0 179.6277058599239
3282.0 179.55953069858344
3282.0 179.55953069858344
3283.0 179.49135551781717
3283.0 179.49135551781717
3284.0 179.42318034544076
3284.0 179.42318034544076
3285.0 179.35500515506277
3285.0 179.35500515506277
3286.0 179.28682995002555
3286.0 179.28682995002555
3287.0 179.21865474155726
3287.0 179.21865474155726
3288.0 179.15047952828314
3288.0 179.15047952828314
3289.0 179.08230428674173
3289.0 179.08230428674173
3290.0 179.0141290553773
3290.0 179.0141290553773
3291.0 178.94595380463653
3291.0 178.94595380463653
3292.0 178.87777854157375
3292.0 178.87777854157375
3293.0 178.8096032873132
3293.0 178.8096032873132
3294.0 178.7414280061601
3294.0 178.7414280061601
3295.0 178.67325272771734
3295.0 178.67325272771734
3296.0 178.60507742847395
3296.0 178.60507742847395
3297.0 178.53690212579951
3297.0 178.53690212579951
3298.0 178.46872682446062
3298.0 178.46872682446062
3299.0 178.400551497604
3299.0 178.400551497604
3300.0 178.33237617065862
3300.0 178.33237617065862
3301.0 178.2642008257117
3301.0 178.2642008257117
3302.0 178.19602547595892
3302.0 178.19602547595892
3303.0 178.1278501129217
3303.0 178.1278501129217
3304.0 178.0596747450786
3304.0 178.0596747450786
3305.0 177.9914993724297
3305.0 177.9914993724297
3306.0 177.92332398040443
3306.0 177.92332398040443
3307.0 177.85514858214904
3307.0 177.85514858214904
3308.0 177.7869731879788
3308.0 177.7869731879788
3309.0 177.7187977716331
3309.0 177.7187977716331
3310.0 177.65062233871015
3310.0 177.65062233871015
3311.0 177.58244691412756
3311.0 177.58244691412756
3312.0 177.5142714631143
3312.0 177.5142714631143
3313.0 177.44609602044142
3313.0 177.44609602044142
3314.0 177.37792056590834
3314.0 177.37792056590834
3315.0 177.30974508448278
3315.0 177.30974508448278
3316.0 177.24156959962616
3316.0 177.24156959962616
3317.0 177.17339411468078
3317.0 177.17339411468078
3318.0 177.10521862630435
3318.0 177.10521862630435
3319.0 177.0370431039811
3319.0 177.0370431039811
3320.0 176.96886759751436
3320.0 176.96886759751436
3321.0 176.9006920730461
3321.0 176.9006920730461
3322.0 176.83251654239717
3322.0 176.83251654239717
3323.0 176.76434099983857
3323.0 176.76434099983857
3324.0 176.69616543749132
3324.0 176.69616543749132
3325.0 176.62798987075055
3325.0 176.62798987075055
3326.0 176.55981430529582
3326.0 176.55981430529582
3327.0 176.491638722802
3327.0 176.491638722802
3328.0 176.4234631331651
3328.0 176.4234631331651
3329.0 176.35528753867283
3329.0 176.35528753867283
3330.0 176.28711191871236
3330.0 176.28711191871236
3331.0 176.2189363075541
3331.0 176.2189363075541
3332.0 176.1507606695033
3332.0 176.1507606695033
3333.0 176.08258502664668
3333.0 176.08258502664668
3334.0 176.01440938645092
3334.0 176.01440938645092
3335.0 175.94623372687877
3335.0 175.94623372687877
3336.0 175.8780580625008
3336.0 175.8780580625008
3337.0 175.80988238483837
3337.0 175.80988238483837
3338.0 175.7417067023701
3338.0 175.7417067023701
3339.0 175.67353101647078
3339.0 175.67353101647078
3340.0 175.60535531728698
3340.0 175.60535531728698
3341.0 175.5371796072055
3341.0 175.5371796072055
3342.0 175.46900387632334
3342.0 175.46900387632334
3343.0 175.4008281556182
3343.0 175.4008281556182
3344.0 175.33265241553673
3344.0 175.33265241553673
3345.0 175.26447665704137
3345.0 175.26447665704137
3346.0 175.1963009059239
3346.0 175.1963009059239
3347.0 175.1281251382292
3347.0 175.1281251382292
3348.0 175.05994936292956
3348.0 175.05994936292956
3349.0 174.99177356962838
3349.0 174.99177356962838
3350.0 174.9235977865042
3350.0 174.9235977865042
3351.0 174.85542196902082
3351.0 174.85542196902082
3352.0 174.7872461541983
3352.0 174.7872461541983
3353.0 174.71907034066177
3353.0 174.71907034066177
3354.0 174.65089450165706
3354.0 174.65089450165706
3355.0 174.5827186653132
3355.0 174.5827186653132
3356.0 174.51454280821815
3356.0 174.51454280821815
3357.0 174.44636695515877
3357.0 174.44636695515877
3358.0 174.37819107383206
3358.0 174.37819107383206
3359.0 174.31001519659046
3359.0 174.31001519659046
3360.0 174.24183931454306
3360.0 174.24183931454306
3361.0 174.17366341169497
3361.0 174.17366341169497
3362.0 174.10548751155727
3362.0 174.10548751155727
3363.0 174.03731158590182
3363.0 174.03731158590182
3364.0 173.96913566295672
3364.0 173.96913566295672
3365.0 173.90095973515625
3365.0 173.90095973515625
3366.0 173.83278378660467
3366.0 173.83278378660467
3367.0 173.76460783365957
3367.0 173.76460783365957
3368.0 173.69643186976725
3368.0 173.69643186976725
3369.0 173.62825589969432
3369.0 173.62825589969432
3370.0 173.56007992619033
3370.0 173.56007992619033
3371.0 173.4919039187395
3371.0 173.4919039187395
3372.0 173.42372792852
3372.0 173.42372792852
3373.0 173.35555192501604
3373.0 173.35555192501604
3374.0 173.28737589604387
3374.0 173.28737589604387
3375.0 173.21919987678683
3375.0 173.21919987678683
3376.0 173.15102382972435
3376.0 173.15102382972435
3377.0 173.08284779517612
3377.0 173.08284779517612
3378.0 173.01467172388195
3378.0 173.01467172388195
3379.0 172.9464956712434
3379.0 172.9464956712434
3380.0 172.87831959171237
3380.0 172.87831959171237
3381.0 172.81014350778779
3381.0 172.81014350778779
3382.0 172.74196740544937
3382.0 172.74196740544937
3383.0 172.673791318005
3383.0 172.673791318005
3384.0 172.60561519895106
3384.0 172.60561519895106
3385.0 172.53743908118312
3385.0 172.53743908118312
3386.0 172.4692629586094
3386.0 172.4692629586094
3387.0 172.40108680346358
3387.0 172.40108680346358
3388.0 172.3329106641743
3388.0 172.3329106641743
3389.0 172.26473450688349
3389.0 172.26473450688349
3390.0 172.19655834478684
3390.0 172.19655834478684
3391.0 172.12838216331386
3391.0 172.12838216331386
3392.0 172.0602059699312
3392.0 172.0602059699312
3393.0 171.9920297863132
3393.0 171.9920297863132
3394.0 171.9238535894107
3394.0 171.9238535894107
3395.0 171.85567736089865
3395.0 171.85567736089865
3396.0 171.78750114118878
3396.0 171.78750114118878
3397.0 171.71932491053172
3397.0 171.71932491053172
3398.0 171.65114867410637
3398.0 171.65114867410637
3399.0 171.58297241078847
3399.0 171.58297241078847
3400.0 171.51479616612622
3400.0 171.51479616612622
3401.0 171.44661988000095
3401.0 171.44661988000095
3402.0 171.37844361110703
3402.0 171.37844361110703
3403.0 171.31026732283675
3403.0 171.31026732283675
3404.0 171.2420910227063
3404.0 171.2420910227063
3405.0 171.17391471772052
3405.0 171.17391471772052
3406.0 171.10573840930368
3406.0 171.10573840930368
3407.0 171.03756208151052
3407.0 171.03756208151052
3408.0 170.96938574043287
3408.0 170.96938574043287
3409.0 170.90120940302802
3409.0 170.90120940302802
3410.0 170.8330330330016
3410.0 170.8330330330016
3411.0 170.76485668497313
3411.0 170.76485668497313
3412.0 170.6966803189431
3412.0 170.6966803189431
3413.0 170.62850393491152
3413.0 170.62850393491152
3414.0 170.56032753718313
3414.0 170.56032753718313
3415.0 170.4921511449147
3415.0 170.4921511449147
3416.0 170.42397473184556
3416.0 170.42397473184556
3417.0 170.3557983069163
3417.0 170.3557983069163
3418.0 170.2876218917022
3418.0 170.2876218917022
3419.0 170.21944543644935
3419.0 170.21944543644935
3420.0 170.15126901203593
3420.0 170.15126901203593
3421.0 170.08309255463809
3421.0 170.08309255463809
3422.0 170.0149160778639
3422.0 170.0149160778639
3423.0 169.94673960375056
3423.0 169.94673960375056
3424.0 169.87856313229804
3424.0 169.87856313229804
3425.0 169.81038663537728
3425.0 169.81038663537728
3426.0 169.7422101265469
3426.0 169.7422101265469
3427.0 169.67403362748115
3427.0 169.67403362748115
3428.0 169.60585709446855
3428.0 169.60585709446855
3429.0 169.53768057117114
3429.0 169.53768057117114
3430.0 169.46950402281783
3430.0 169.46950402281783
3431.0 169.4013274842292
3431.0 169.4013274842292
3432.0 169.33315092621473
3432.0 169.33315092621473
3433.0 169.26497435634005
3433.0 169.26497435634005
3434.0 169.19679778303436
3434.0 169.19679778303436
3435.0 169.12862119740666
3435.0 169.12862119740666
3436.0 169.06044459849448
3436.0 169.06044459849448
3437.0 168.99226800504223
3437.0 168.99226800504223
3438.0 168.9240913833227
3438.0 168.9240913833227
3439.0 168.85591476563874
3439.0 168.85591476563874
3440.0 168.78773812720368
3440.0 168.78773812720368
3441.0 168.71956148671237
3441.0 168.71956148671237
3442.0 168.65138484045275
3442.0 168.65138484045275
3443.0 168.58320817577925
3443.0 168.58320817577925
3444.0 168.5150315062504
3444.0 168.5150315062504
3445.0 168.44685483232806
3445.0 168.44685483232806
3446.0 168.37867813902938
3446.0 168.37867813902938
3447.0 168.31050145549537
3447.0 168.31050145549537
3448.0 168.2423247407641
3448.0 168.2423247407641
3449.0 168.17414801233602
3449.0 168.17414801233602
3450.0 168.10597129545974
3450.0 168.10597129545974
3451.0 168.0377945592071
3451.0 168.0377945592071
3452.0 167.96961781672434
3452.0 167.96961781672434
3453.0 167.9014410783267
3453.0 167.9014410783267
3454.0 167.83326431441137
3454.0 167.83326431441137
3455.0 167.7650875311197
3455.0 167.7650875311197
3456.0 167.696910758005
3456.0 167.696910758005
3457.0 167.6287339725683
3457.0 167.6287339725683
3458.0 167.56055716913005
3458.0 167.56055716913005
3459.0 167.49238034769027
3459.0 167.49238034769027
3460.0 167.42420354210702
3460.0 167.42420354210702
3461.0 167.35602670395173
3461.0 167.35602670395173
3462.0 167.28784988165296
3462.0 167.28784988165296
3463.0 167.21967302069027
3463.0 167.21967302069027
3464.0 167.15149617695891
3464.0 167.15149617695891
3465.0 167.08331931994312
3465.0 167.08331931994312
3466.0 167.01514243883386
3466.0 167.01514243883386
3467.0 166.9469655514945
3467.0 166.9469655514945
3468.0 166.87878866824025
3468.0 166.87878866824025
3469.0 166.81061177307632
3469.0 166.81061177307632
3470.0 166.7424348463028
3470.0 166.7424348463028
3471.0 166.6742579283315
3471.0 166.6742579283315
3472.0 166.60608100413006
3472.0 166.60608100413006
3473.0 166.5379040558352
3473.0 166.5379040558352
3474.0 166.46972711771735
3474.0 166.46972711771735
3475.0 166.40155016017363
3475.0 166.40155016017363
3476.0 166.33337319173222
3476.0 166.33337319173222
3477.0 166.26519621138112
3477.0 166.26519621138112
3478.0 166.1970192351152
3478.0 166.1970192351152
3479.0 166.1288422319567
3479.0 166.1288422319567
3480.0 166.06066523145907
3480.0 166.06066523145907
3481.0 165.9924882261556
3481.0 165.9924882261556
3482.0 165.92431119533438
3482.0 165.92431119533438
3483.0 165.8561341601197
3483.0 165.8561341601197
3484.0 165.78795712147394
3484.0 165.78795712147394
3485.0 165.71978007802238
3485.0 165.71978007802238
3486.0 165.6516030226611
3486.0 165.6516030226611
3487.0 165.58342594888597
3487.0 165.58342594888597
3488.0 165.51524887209214
3488.0 165.51524887209214
3489.0 165.44707177449766
3489.0 165.44707177449766
3490.0 165.37889468809215
3490.0 165.37889468809215
3491.0 165.31071756906508
3491.0 165.31071756906508
3492.0 165.2425404734107
3492.0 165.2425404734107
3493.0 165.17436334477196
3493.0 165.17436334477196
3494.0 165.10618620559833
3494.0 165.10618620559833
3495.0 165.03800906161888
3495.0 165.03800906161888
3496.0 164.96983190715403
3496.0 164.96983190715403
3497.0 164.90165474645906
3497.0 164.90165474645906
3498.0 164.83347758370786
3498.0 164.83347758370786
3499.0 164.76530040158028
3499.0 164.76530040158028
3500.0 164.69712320754306
3500.0 164.69712320754306
3501.0 164.62894600869998
3501.0 164.62894600869998
3502.0 164.5607687989097
3502.0 164.5607687989097
3503.0 164.4925915847259
3503.0 164.4925915847259
3504.0 164.42441434644869
3504.0 164.42441434644869
3505.0 164.356237124028
3505.0 164.356237124028
3506.0 164.2880598689858
3506.0 164.2880598689858
3507.0 164.21988261056205
3507.0 164.21988261056205
3508.0 164.15170534590814
3508.0 164.15170534590814
3509.0 164.08352807823553
3509.0 164.08352807823553
3510.0 164.01535079214906
3510.0 164.01535079214906
3511.0 163.94717351623956
3511.0 163.94717351623956
3512.0 163.87899620024186
3512.0 163.87899620024186
3513.0 163.81081890010068
3513.0 163.81081890010068
3514.0 163.74264157586612
3514.0 163.74264157586612
3515.0 163.67446424723803
3515.0 163.67446424723803
3516.0 163.6062869137546
3516.0 163.6062869137546
3517.0 163.53810955617774
3517.0 163.53810955617774
3518.0 163.46993219988693
3518.0 163.46993219988693
3519.0 163.4017548401651
3519.0 163.4017548401651
3520.0 163.33357746853355
3520.0 163.33357746853355
3521.0 163.2654000713843
3521.0 163.2654000713843
3522.0 163.1972226783202
3522.0 163.1972226783202
3523.0 163.12904528045024
3523.0 163.12904528045024
3524.0 163.06086787067062
3524.0 163.06086787067062
3525.0 162.99269044994378
3525.0 162.99269044994378
3526.0 162.92451301873155
3526.0 162.92451301873155
3527.0 162.85633556062683
3527.0 162.85633556062683
3528.0 162.7881581286444
3528.0 162.7881581286444
3529.0 162.71998065519895
3529.0 162.71998065519895
3530.0 162.6518031919305
3530.0 162.6518031919305
3531.0 162.58362571771485
3531.0 162.58362571771485
3532.0 162.51544822549766
3532.0 162.51544822549766
3533.0 162.4472707359908
3533.0 162.4472707359908
3534.0 162.37909322705806
3534.0 162.37909322705806
3535.0 162.3109157160691
3535.0 162.3109157160691
3536.0 162.24273818570381
3536.0 162.24273818570381
3537.0 162.17456065053267
3537.0 162.17456065053267
3538.0 162.10638311939718
3538.0 162.10638311939718
3539.0 162.03820555568961
3539.0 162.03820555568961
3540.0 161.97002800783858
3540.0 161.97002800783858
3541.0 161.90185042837797
3541.0 161.90185042837797
3542.0 161.83367284589863
3542.0 161.83367284589863
3543.0 161.76549525723868
3543.0 161.76549525723868
3544.0 161.69731765804386
3544.0 161.69731765804386
3545.0 161.6291400479018
3545.0 161.6291400479018
3546.0 161.5609624418449
3546.0 161.5609624418449
3547.0 161.49278480889546
3547.0 161.49278480889546
3548.0 161.42460717155254
3548.0 161.42460717155254
3549.0 161.3564295246372
3549.0 161.3564295246372
3550.0 161.28825187900787
3550.0 161.28825187900787
3551.0 161.22007421680132
3551.0 161.22007421680132
3552.0 161.15189653516893
3552.0 161.15189653516893
3553.0 161.08371885010547
3553.0 161.08371885010547
3554.0 161.01554116632806
3554.0 161.01554116632806
3555.0 160.9473634659239
3555.0 160.9473634659239
3556.0 160.87918575365956
3556.0 160.87918575365956
3557.0 160.8110080318228
3557.0 160.8110080318228
3558.0 160.74283030375594
3558.0 160.74283030375594
3559.0 160.67465256520367
3559.0 160.67465256520367
3560.0 160.60647482322037
3560.0 160.60647482322037
3561.0 160.5382970693274
3561.0 160.5382970693274
3562.0 160.47011929743286
3562.0 160.47011929743286
3563.0 160.40194151459113
3563.0 160.40194151459113
3564.0 160.33376373583454
3564.0 160.33376373583454
3565.0 160.26558594516825
3565.0 160.26558594516825
3566.0 160.19740814217997
3566.0 160.19740814217997
3567.0 160.1292303300811
3567.0 160.1292303300811
3568.0 160.0610525131269
3568.0 160.0610525131269
3569.0 159.99287467679633
3569.0 159.99287467679633
3570.0 159.92469683135522
3570.0 159.92469683135522
3571.0 159.85651899425446
3571.0 159.85651899425446
3572.0 159.78834112458165
3572.0 159.78834112458165
3573.0 159.72016326036876
3573.0 159.72016326036876
3574.0 159.65198538383387
3574.0 159.65198538383387
3575.0 159.5838074953893
3575.0 159.5838074953893
3576.0 159.5156296048885
3576.0 159.5156296048885
3577.0 159.44745169501132
3577.0 159.44745169501132
3578.0 159.379273787795
3578.0 159.379273787795
3579.0 159.31109586257713
3579.0 159.31109586257713
3580.0 159.24291792641205
3580.0 159.24291792641205
3581.0 159.1747399797616
3581.0 159.1747399797616
3582.0 159.10656203577196
3582.0 159.10656203577196
3583.0 159.0383840737808
3583.0 159.0383840737808
3584.0 158.9702060876467
3584.0 158.9702060876467
3585.0 158.9020281248853
3585.0 158.9020281248853
3586.0 158.8338501220357
3586.0 158.8338501220357
3587.0 158.76567212327123
3587.0 158.76567212327123
3588.0 158.69749411965142
3588.0 158.69749411965142
3589.0 158.62931610554622
3589.0 158.62931610554622
3590.0 158.5611380804938
3590.0 158.5611380804938
3591.0 158.49296003743987
3591.0 158.49296003743987
3592.0 158.42478199704675
3592.0 158.42478199704675
3593.0 158.35660394616826
3593.0 158.35660394616826
3594.0 158.28842588571734
3594.0 158.28842588571734
3595.0 158.22024781198195
3595.0 158.22024781198195
3596.0 158.15206973481554
3596.0 158.15206973481554
3597.0 158.08389163964756
3597.0 158.08389163964756
3598.0 158.01571353394473
3598.0 158.01571353394473
3599.0 157.94753543191467
3599.0 157.94753543191467
3600.0 157.87935730340445
3600.0 157.87935730340445
3601.0 157.81117917141367
3601.0 157.81117917141367
3602.0 157.74300103604136
3602.0 157.74300103604136
3603.0 157.67482289013418
3603.0 157.67482289013418
3604.0 157.60664473799685
3604.0 157.60664473799685
3605.0 157.53846657065708
3605.0 157.53846657065708
3606.0 157.47028839846195
3606.0 157.47028839846195
3607.0 157.40211021440666
3607.0 157.40211021440666
3608.0 157.33393201230032
3608.0 157.33393201230032
3609.0 157.26575382275774
3609.0 157.26575382275774
3610.0 157.19757559921882
3610.0 157.19757559921882
3611.0 157.12939737834074
3611.0 157.12939737834074
3612.0 157.0612191554559
3612.0 157.0612191554559
3613.0 156.99304091314522
3613.0 156.99304091314522
3614.0 156.92486266029965
3614.0 156.92486266029965
3615.0 156.85668441112688
3615.0 156.85668441112688
3616.0 156.78850613684875
3616.0 156.78850613684875
3617.0 156.72032785776477
3617.0 156.72032785776477
3618.0 156.65214957662454
3618.0 156.65214957662454
3619.0 156.58397128357464
3619.0 156.58397128357464
3620.0 156.51579297252317
3620.0 156.51579297252317
3621.0 156.4476146580407
3621.0 156.4476146580407
3622.0 156.37943633870287
3622.0 156.37943633870287
3623.0 156.31125800887966
3623.0 156.31125800887966
3624.0 156.2430796610549
3624.0 156.2430796610549
3625.0 156.17490130365775
3625.0 156.17490130365775
3626.0 156.10672295506276
3626.0 156.10672295506276
3627.0 156.03854456775437
3627.0 156.03854456775437
3628.0 155.9703662051935
3628.0 155.9703662051935
3629.0 155.90218781102303
3629.0 155.90218781102303
3630.0 155.83400941245907
3630.0 155.83400941245907
3631.0 155.76583100432268
3631.0 155.76583100432268
3632.0 155.6976525829018
3632.0 155.6976525829018
3633.0 155.6294741580499
3633.0 155.6294741580499
3634.0 155.56129573865795
3634.0 155.56129573865795
3635.0 155.49311727917774
3635.0 155.49311727917774
3636.0 155.4249388369289
3636.0 155.4249388369289
3637.0 155.35676036210796
3637.0 155.35676036210796
3638.0 155.28858189980133
3638.0 155.28858189980133
3639.0 155.2204034096397
3639.0 155.2204034096397
3640.0 155.15222493199232
3640.0 155.15222493199232
3641.0 155.08404641425673
3641.0 155.08404641425673
3642.0 155.01586791517678
3642.0 155.01586791517678
3643.0 154.94768938961667
3643.0 154.94768938961667
3644.0 154.8795108606255
3644.0 154.8795108606255
3645.0 154.81133232815378
3645.0 154.81133232815378
3646.0 154.7431537791048
3646.0 154.7431537791048
3647.0 154.6749752252005
3647.0 154.6749752252005
3648.0 154.60679666081083
3648.0 154.60679666081083
3649.0 154.5386180769953
3649.0 154.5386180769953
3650.0 154.4704394986397
3650.0 154.4704394986397
3651.0 154.4022609093369
3651.0 154.4022609093369
3652.0 154.33408230203253
3652.0 154.33408230203253
3653.0 154.26590369033468
3653.0 154.26590369033468
3654.0 154.1977250676896
3654.0 154.1977250676896
3655.0 154.1295464429883
3655.0 154.1295464429883
3656.0 154.0613678063773
3656.0 154.0613678063773
3657.0 153.99318915176477
3657.0 153.99318915176477
3658.0 153.92501049372117
3658.0 153.92501049372117
3659.0 153.85683182514273
3659.0 153.85683182514273
3660.0 153.78865314566656
3660.0 153.78865314566656
3661.0 153.7204744763179
3661.0 153.7204744763179
3662.0 153.65229576830532
3662.0 153.65229576830532
3663.0 153.58411707138268
3663.0 153.58411707138268
3664.0 153.51593834940417
3664.0 153.51593834940417
3665.0 153.4477596239946
3665.0 153.4477596239946
3666.0 153.37958089515405
3666.0 153.37958089515405
3667.0 153.31140214688762
3667.0 153.31140214688762
3668.0 153.2432234040811
3668.0 153.2432234040811
3669.0 153.17504464184876
3669.0 153.17504464184876
3670.0 153.10686588370152
3670.0 153.10686588370152
3671.0 153.03868710141137
3671.0 153.03868710141137
3672.0 152.97050830111968
3672.0 152.97050830111968
3673.0 152.902329511005
3673.0 152.902329511005
3674.0 152.8341507099431
3674.0 152.8341507099431
3675.0 152.76597189225444
3675.0 152.76597189225444
3676.0 152.69779305656425
3676.0 152.69779305656425
3677.0 152.6296142235349
3677.0 152.6296142235349
3678.0 152.56143537250398
3678.0 152.56143537250398
3679.0 152.49325652550868
3679.0 152.49325652550868
3680.0 152.42507765442
3680.0 152.42507765442
3681.0 152.35689878599212
3681.0 152.35689878599212
3682.0 152.2887199070294
3682.0 152.2887199070294
3683.0 152.2205410185437
3683.0 152.2205410185437
3684.0 152.15236211814837
3684.0 152.15236211814837
3685.0 152.0841832156968
3685.0 152.0841832156968
3686.0 152.01600429381938
3686.0 152.01600429381938
3687.0 151.9478253699352
3687.0 151.9478253699352
3688.0 151.879646428
3688.0 151.879646428
3689.0 151.8114674816713
3689.0 151.8114674816713
3690.0 151.74328853191153
3690.0 151.74328853191153
3691.0 151.67510956511268
3691.0 151.67510956511268
3692.0 151.60693057930033
3692.0 151.60693057930033
3693.0 151.53875160605173
3693.0 151.53875160605173
3694.0 151.4705726147521
3694.0 151.4705726147521
3695.0 151.4023936054509
3695.0 151.4023936054509
3696.0 151.33421460632673
3696.0 151.33421460632673
3697.0 151.26603557696774
3697.0 151.26603557696774
3698.0 151.19785655026962
3698.0 151.19785655026962
3699.0 151.12967751166178
3699.0 151.12967751166178
3700.0 151.06149845033534
3700.0 151.06149845033534
3701.0 150.99331940624023
3701.0 150.99331940624023
3702.0 150.92514032957308
3702.0 150.92514032957308
3703.0 150.85696125694156
3703.0 150.85696125694156
3704.0 150.788782180879
3704.0 150.788782180879
3705.0 150.7206030806735
3705.0 150.7206030806735
3706.0 150.65242396860782
3706.0 150.65242396860782
3707.0 150.58424486195258
3707.0 150.58424486195258
3708.0 150.51606573592102
3708.0 150.51606573592102
3709.0 150.44788660031702
3709.0 150.44788660031702
3710.0 150.37970746169432
3710.0 150.37970746169432
3711.0 150.31152830603253
3711.0 150.31152830603253
3712.0 150.24334915206913
3712.0 150.24334915206913
3713.0 150.17516998244142
3713.0 150.17516998244142
3714.0 150.1069908084202
3714.0 150.1069908084202
3715.0 150.03881160888128
3715.0 150.03881160888128
3716.0 149.9706324072861
3716.0 149.9706324072861
3717.0 149.90245321586795
3717.0 149.90245321586795
3718.0 149.83427400030686
3718.0 149.83427400030686
3719.0 149.76609476674423
3719.0 149.76609476674423
3720.0 149.69791553112535
3720.0 149.69791553112535
3721.0 149.62973628222198
3721.0 149.62973628222198
3722.0 149.5615570326372
3722.0 149.5615570326372
3723.0 149.49337777114272
3723.0 149.49337777114272
3724.0 149.42519850012533
3724.0 149.42519850012533
3725.0 149.35701921857307
3725.0 149.35701921857307
3726.0 149.28883993968165
3726.0 149.28883993968165
3727.0 149.2206606366968
3727.0 149.2206606366968
3728.0 149.1524813156609
3728.0 149.1524813156609
3729.0 149.08430200008493
3729.0 149.08430200008493
3730.0 149.0161226871698
3730.0 149.0161226871698
3731.0 148.94794334264506
3731.0 148.94794334264506
3732.0 148.8797640011935
3732.0 148.8797640011935
3733.0 148.81158464270285
3733.0 148.81158464270285
3734.0 148.7434052811935
3734.0 148.7434052811935
3735.0 148.67522590264508
3735.0 148.67522590264508
3736.0 148.6070465271698
3736.0 148.6070465271698
3737.0 148.53886712008494
3737.0 148.53886712008494
3738.0 148.4706877170357
3738.0 148.4706877170357
3739.0 148.4025083180716
3739.0 148.4025083180716
3740.0 148.33432890105644
3740.0 148.33432890105644
3741.0 148.26614945994788
3741.0 148.26614945994788
3742.0 148.19797002287493
3742.0 148.19797002287493
3743.0 148.1297905738923
3743.0 148.1297905738923
3744.0 148.06161111676158
3744.0 148.06161111676158
3745.0 147.9934316477212
3745.0 147.9934316477212
3746.0 147.92525217524974
3746.0 147.92525217524974
3747.0 147.8570726922434
3747.0 147.8570726922434
3748.0 147.78889319261035
3748.0 147.78889319261035
3749.0 147.72071368954622
3749.0 147.72071368954622
3750.0 147.65253417690968
3750.0 147.65253417690968
3751.0 147.58435465987966
3751.0 147.58435465987966
3752.0 147.51617512622286
3752.0 147.51617512622286
3753.0 147.44799558161887
3753.0 147.44799558161887
3754.0 147.37981603399618
3754.0 147.37981603399618
3755.0 147.3116364693344
3755.0 147.3116364693344
3756.0 147.24345690774578
3756.0 147.24345690774578
3757.0 147.17527731592236
3757.0 147.17527731592236
3758.0 147.10709773427595
3758.0 147.10709773427595
3759.0 147.03891814168233
3759.0 147.03891814168233
3760.0 146.97073853246195
3760.0 146.97073853246195
3761.0 146.90255892022287
3761.0 146.90255892022287
3762.0 146.83437929703658
3762.0 146.83437929703658
3763.0 146.76619965722355
3763.0 146.76619965722355
3764.0 146.69802001397946
3764.0 146.69802001397946
3765.0 146.6298403602005
3765.0 146.6298403602005
3766.0 146.56166068842
3766.0 146.56166068842
3767.0 146.49348102067512
3767.0 146.49348102067512
3768.0 146.42530134478213
3768.0 146.42530134478213
3769.0 146.35712165697947
3769.0 146.35712165697947
3770.0 146.2889419586419
3770.0 146.2889419586419
3771.0 146.22076225078146
3771.0 146.22076225078146
3772.0 146.15258253238613
3772.0 146.15258253238613
3773.0 146.0844028030436
3773.0 146.0844028030436
3774.0 146.01622307068232
3774.0 146.01622307068232
3775.0 145.9480433216943
3775.0 145.9480433216943
3776.0 145.8798635617591
3776.0 145.8798635617591
3777.0 145.81168380728383
3777.0 145.81168380728383
3778.0 145.74350402770315
3778.0 145.74350402770315
3779.0 145.67532425174576
3779.0 145.67532425174576
3780.0 145.60714444459114
3780.0 145.60714444459114
3781.0 145.53896465609213
3781.0 145.53896465609213
3782.0 145.4707848349716
3782.0 145.4707848349716
3783.0 145.40260501042
3783.0 145.40260501042
3784.0 145.334425198795
3784.0 145.334425198795
3785.0 145.26624535418563
3785.0 145.26624535418563
3786.0 145.19806550041616
3786.0 145.19806550041616
3787.0 145.12988564930754
3787.0 145.12988564930754
3788.0 145.06170577548028
3788.0 145.06170577548028
3789.0 144.99352590431386
3789.0 144.99352590431386
3790.0 144.92534601652068
3790.0 144.92534601652068
3791.0 144.85716611819262
3791.0 144.85716611819262
3792.0 144.78898621643353
3792.0 144.78898621643353
3793.0 144.7208063126182
3793.0 144.7208063126182
3794.0 144.65262639217613
3794.0 144.65262639217613
3795.0 144.58444645982436
3795.0 144.58444645982436
3796.0 144.5162665179002
3796.0 144.5162665179002
3797.0 144.44808656686544
3797.0 144.44808656686544
3798.0 144.37990660392103
3798.0 144.37990660392103
3799.0 144.31172663140418
3799.0 144.31172663140418
3800.0 144.24354666297248
3800.0 144.24354666297248
3801.0 144.17536667177262
3801.0 144.17536667177262
3802.0 144.10718667617928
3802.0 144.10718667617928
3803.0 144.03900666963875
3803.0 144.03900666963875
3804.0 143.97082665536243
3804.0 143.97082665536243
3805.0 143.90264662166024
3805.0 143.90264662166024
3806.0 143.83446658590182
3806.0 143.83446658590182
3807.0 143.76628654671237
3807.0 143.76628654671237
3808.0 143.69810650450418
3808.0 143.69810650450418
3809.0 143.62992643206124
3809.0 143.62992643206124
3810.0 143.56174636974578
3810.0 143.56174636974578
3811.0 143.4935662833369
3811.0 143.4935662833369
3812.0 143.42538620096363
3812.0 143.42538620096363
3813.0 143.35720610196364
3813.0 143.35720610196364
3814.0 143.28902598496208
3814.0 143.28902598496208
3815.0 143.22084587199618
3815.0 143.22084587199618
3816.0 143.15266573631163
3816.0 143.15266573631163
3817.0 143.0844856107546
3817.0 143.0844856107546
3818.0 143.01630545358796
3818.0 143.01630545358796
3819.0 142.94812530797313
3819.0 142.94812530797313
3820.0 142.87994514573157
3820.0 142.87994514573157
3821.0 142.81176496686322
3821.0 142.81176496686322
3822.0 142.74358478313957
3822.0 142.74358478313957
3823.0 142.6754045903053
3823.0 142.6754045903053
3824.0 142.60722438789864
3824.0 142.60722438789864
3825.0 142.53904418247328
3825.0 142.53904418247328
3826.0 142.4708639661007
3826.0 142.4708639661007
3827.0 142.40268374061753
3827.0 142.40268374061753
3828.0 142.33450349099147
3828.0 142.33450349099147
3829.0 142.266323245401
3829.0 142.266323245401
3830.0 142.1981429893252
3830.0 142.1981429893252
3831.0 142.12996272367693
3831.0 142.12996272367693
3832.0 142.0617824474938
3832.0 142.0617824474938
3833.0 141.99360216925444
3833.0 141.99360216925444
3834.0 141.92542185981785
3834.0 141.92542185981785
3835.0 141.85724156152068
3835.0 141.85724156152068
3836.0 141.78906125268864
3836.0 141.78906125268864
3837.0 141.72088092722987
3837.0 141.72088092722987
3838.0 141.6527005912362
3838.0 141.6527005912362
3839.0 141.58452026029013
3839.0 141.58452026029013
3840.0 141.5163399042387
3840.0 141.5163399042387
3841.0 141.44815955359766
3841.0 141.44815955359766
3842.0 141.37997917748842
3842.0 141.37997917748842
3843.0 141.31179879927345
3843.0 141.31179879927345
3844.0 141.2436184119479
3844.0 141.2436184119479
3845.0 141.17543802728315
3845.0 141.17543802728315
3846.0 141.1072576184755
3846.0 141.1072576184755
3847.0 141.03907720055727
3847.0 141.03907720055727
3848.0 140.9708967730666
3848.0 140.9708967730666
3849.0 140.90271634255726
3849.0 140.90271634255726
3850.0 140.8345359011007
3850.0 140.8345359011007
3851.0 140.76635545190834
3851.0 140.76635545190834
3852.0 140.69817497719828
3852.0 140.69817497719828
3853.0 140.62999450652384
3853.0 140.62999450652384
3854.0 140.56181402673883
3854.0 140.56181402673883
3855.0 140.49363354347327
3855.0 140.49363354347327
3856.0 140.4254530361143
3856.0 140.4254530361143
3857.0 140.35727253416576
3857.0 140.35727253416576
3858.0 140.28909202030752
3858.0 140.28909202030752
3859.0 140.22091148373067
3859.0 140.22091148373067
3860.0 140.15273095118945
3860.0 140.15273095118945
3861.0 140.08455040202148
3861.0 140.08455040202148
3862.0 140.01636985688916
3862.0 140.01636985688916
3863.0 139.94818929375526
3863.0 139.94818929375526
3864.0 139.88000871536943
3864.0 139.88000871536943
3865.0 139.81182813355255
3865.0 139.81182813355255
3866.0 139.7436475425756
3866.0 139.7436475425756
3867.0 139.6754669406514
3867.0 139.6754669406514
3868.0 139.60728632961667
3868.0 139.60728632961667
3869.0 139.53910572261753
3869.0 139.53910572261753
3870.0 139.4709250914755
3870.0 139.4709250914755
3871.0 139.40274445122287
3871.0 139.40274445122287
3872.0 139.33456380002303
3872.0 139.33456380002303
3873.0 139.26638314717928
3873.0 139.26638314717928
3874.0 139.19820246881784
3874.0 139.19820246881784
3875.0 139.1300217972911
3875.0 139.1300217972911
3876.0 139.061841120909
3876.0 139.061841120909
3877.0 138.99366042790018
3877.0 138.99366042790018
3878.0 138.9254797271556
3878.0 138.9254797271556
3879.0 138.85729900698513
3879.0 138.85729900698513
3880.0 138.78911827866656
3880.0 138.78911827866656
3881.0 138.7209375604755
3881.0 138.7209375604755
3882.0 138.6527568049953
3882.0 138.6527568049953
3883.0 138.58457606674645
3883.0 138.58457606674645
3884.0 138.51639529867512
3884.0 138.51639529867512
3885.0 138.44821452854757
3885.0 138.44821452854757
3886.0 138.3800337624556
3886.0 138.3800337624556
3887.0 138.3118529722703
3887.0 138.3118529722703
3888.0 138.2436721790167
3888.0 138.2436721790167
3889.0 138.17549137624025
3889.0 138.17549137624025
3890.0 138.10731056430367
3890.0 138.10731056430367
3891.0 138.0391297343656
3891.0 138.0391297343656
3892.0 137.97094889622986
3892.0 137.97094889622986
3893.0 137.90276805370064
3893.0 137.90276805370064
3894.0 137.83458721048999
3894.0 137.83458721048999
3895.0 137.76640634176158
3895.0 137.76640634176158
3896.0 137.6982254700145
3896.0 137.6982254700145
3897.0 137.6300445900698
3897.0 137.6300445900698
3898.0 137.5618636996397
3898.0 137.5618636996397
3899.0 137.49368279963718
3899.0 137.49368279963718
3900.0 137.42550189799078
3900.0 137.42550189799078
3901.0 137.35732098539717
3901.0 137.35732098539717
3902.0 137.2891400561768
3902.0 137.2891400561768
3903.0 137.22095911642154
3903.0 137.22095911642154
3904.0 137.15277816893052
3904.0 137.15277816893052
3905.0 137.08459722506277
3905.0 137.08459722506277
3906.0 137.01641625608966
3906.0 137.01641625608966
3907.0 136.94823528034323
3907.0 136.94823528034323
3908.0 136.88005429877896
3908.0 136.88005429877896
3909.0 136.8118733104414
3909.0 136.8118733104414
3910.0 136.74369231019418
3910.0 136.74369231019418
3911.0 136.6755112933202
3911.0 136.6755112933202
3912.0 136.60733027576475
3912.0 136.60733027576475
3913.0 136.53914924629964
3913.0 136.53914924629964
3914.0 136.47096821006124
3914.0 136.47096821006124
3915.0 136.4027871693798
3915.0 136.4027871693798
3916.0 136.3346061116593
3916.0 136.3346061116593
3917.0 136.26642503772436
3917.0 136.26642503772436
3918.0 136.1982439763037
3918.0 136.1982439763037
3919.0 136.1300628747948
3919.0 136.1300628747948
3920.0 136.0618817862125
3920.0 136.0618817862125
3921.0 135.99370069557395
3921.0 135.99370069557395
3922.0 135.925519566222
3922.0 135.925519566222
3923.0 135.85733846299235
3923.0 135.85733846299235
3924.0 135.78915732104926
3924.0 135.78915732104926
3925.0 135.72097617704992
3925.0 135.72097617704992
3926.0 135.6527950385105
3926.0 135.6527950385105
3927.0 135.58461386872435
3927.0 135.58461386872435
3928.0 135.51643271007765
3928.0 135.51643271007765
3929.0 135.4482515291247
3929.0 135.4482515291247
3930.0 135.38007034331636
3930.0 135.38007034331636
3931.0 135.31188914225606
3931.0 135.31188914225606
3932.0 135.24370793913957
3932.0 135.24370793913957
3933.0 135.1755267193963
3933.0 135.1755267193963
3934.0 135.10734550368866
3934.0 135.10734550368866
3935.0 135.03916427135425
3935.0 135.03916427135425
3936.0 134.970983028485
3936.0 134.970983028485
3937.0 134.9028017774676
3937.0 134.9028017774676
3938.0 134.83462051591533
3938.0 134.83462051591533
3939.0 134.766439245203
3939.0 134.766439245203
3940.0 134.69825796634254
3940.0 134.69825796634254
3941.0 134.6300766755724
3941.0 134.6300766755724
3942.0 134.56189537660467
3942.0 134.56189537660467
3943.0 134.4937140746182
3943.0 134.4937140746182
3944.0 134.425532756005
3944.0 134.425532756005
3945.0 134.35735142919418
3945.0 134.35735142919418
3946.0 134.28917009189797
3946.0 134.28917009189797
3947.0 134.22098875249603
3947.0 134.22098875249603
3948.0 134.15280740260872
3948.0 134.15280740260872
3949.0 134.08462602995326
3949.0 134.08462602995326
3950.0 134.01644466275775
3950.0 134.01644466275775
3951.0 133.9482632775112
3951.0 133.9482632775112
3952.0 133.88008188452883
3952.0 133.88008188452883
3953.0 133.81190048669114
3953.0 133.81190048669114
3954.0 133.7437190736015
3954.0 133.7437190736015
3955.0 133.67553765845562
3955.0 133.67553765845562
3956.0 133.60735623419916
3956.0 133.60735623419916
3957.0 133.53917479189164
3957.0 133.53917479189164
3958.0 133.470993341436
3958.0 133.470993341436
3959.0 133.40281188791218
3959.0 133.40281188791218
3960.0 133.33463042486545
3960.0 133.33463042486545
3961.0 133.2664489526586
3961.0 133.2664489526586
3962.0 133.19826746382503
3962.0 133.19826746382503
3963.0 133.13008595973952
3963.0 133.13008595973952
3964.0 133.06190447288532
3964.0 133.06190447288532
3965.0 132.99372295620867
3965.0 132.99372295620867
3966.0 132.9255414299596
3966.0 132.9255414299596
3967.0 132.85735990069182
3967.0 132.85735990069182
3968.0 132.7891783693678
3968.0 132.7891783693678
3969.0 132.72099680822132
3969.0 132.72099680822132
3970.0 132.65281525069815
3970.0 132.65281525069815
3971.0 132.58463369153105
3971.0 132.58463369153105
3972.0 132.51645211573722
3972.0 132.51645211573722
3973.0 132.44827052326713
3973.0 132.44827052326713
3974.0 132.3800889287903
3974.0 132.3800889287903
3975.0 132.3119073176372
3975.0 132.3119073176372
3976.0 132.2437257180359
3976.0 132.2437257180359
3977.0 132.17554408957463
3977.0 132.17554408957463
3978.0 132.10736244920366
3978.0 132.10736244920366
3979.0 132.03918081566744
3979.0 132.03918081566744
3980.0 131.9709991579883
3980.0 131.9709991579883
3981.0 131.90281748977426
3981.0 131.90281748977426
3982.0 131.8346358208788
3982.0 131.8346358208788
3983.0 131.76645414896458
3983.0 131.76645414896458
3984.0 131.69827246138613
3984.0 131.69827246138613
3985.0 131.63009076327276
3985.0 131.63009076327276
3986.0 131.56190904990748
3986.0 131.56190904990748
3987.0 131.4937273405778
3987.0 131.4937273405778
3988.0 131.42554561462137
3988.0 131.42554561462137
3989.079925723255 131.35191440556042
3989.079925723255 131.35191440556042
3990.079925723255 131.28373265440416
3990.079925723255 131.28373265440416
3991.079925723255 131.2155509039908
3991.079925723255 131.2155509039908
3992.079925723255 131.14736913690115
3992.079925723255 131.14736913690115
3993.079925723255 131.07918736638047
3993.079925723255 131.07918736638047
3994.079925723255 131.01100558060784
3994.079925723255 131.01100558060784
3995.079925723255 130.94282378430032
3995.079925723255 130.94282378430032
3996.079925723255 130.87464199482753
3996.079925723255 130.87464199482753
3997.079925723255 130.80646017983702
3997.079925723255 130.80646017983702
3998.079925723255 130.7382783641651
3998.079925723255 130.7382783641651
3999.079925723255 130.67009653933306
3999.079925723255 130.67009653933306
4000.079925723255 130.60191469649948
4000.079925723255 130.60191469649948
4001.079925723255 130.5337328590763
4001.079925723255 130.5337328590763
4002.079925723255 130.46555098573884
4002.079925723255 130.46555098573884
4003.079925723255 130.39736912211652
4003.079925723255 130.39736912211652
4004.079925723255 130.3291872568503
4004.079925723255 130.3291872568503
4005.079925723255 130.26100536886545
4005.079925723255 130.26100536886545
4006.079925723255 130.19282347172052
4006.079925723255 130.19282347172052
4007.079925723255 130.12464156500317
4007.079925723255 130.12464156500317
4008.079925723255 130.0564596552671
4008.079925723255 130.0564596552671
4009.079925723255 129.98827773875774
4009.079925723255 129.98827773875774
4010.079925723255 129.92009578962683
4010.079925723255 129.92009578962683
4011.079925723255 129.85191386661822
4011.079925723255 129.85191386661822
4012.079925723255 129.78373191378714
4012.079925723255 129.78373191378714
4013.079925723255 129.71554994529177
4013.079925723255 129.71554994529177
4014.079925723255 129.6473679869239
4014.079925723255 129.6473679869239
4015.079925723255 129.57918600015788
4015.079925723255 129.57918600015788
4016.079925723255 129.51100402448182
4016.079925723255 129.51100402448182
4017.079925723255 129.44282202512468
4017.079925723255 129.44282202512468
4018.079925723255 129.37464002366178
4018.079925723255 129.37464002366178
4019.079925723255 129.30645799948027
4019.079925723255 129.30645799948027
4020.0 129.2437254829002
4020.0 129.2437254829002
4022.5 129.20111170330597
4022.5 129.20111170330597
4025.0 129.158497937401
4025.0 129.158497937401
4027.5 129.11588415609376
4027.5 129.11588415609376
4030.0 129.0732703809596
4030.0 129.0732703809596
4032.5 129.0306566026564
4032.5 129.0306566026564
4035.0 128.9880428112387
4035.0 128.9880428112387
4037.5 128.9454290250811
4037.5 128.9454290250811
4040.0 128.90281523666744
4040.0 128.90281523666744
4042.5 128.86020142533533
4042.5 128.86020142533533
4045.0 128.81758763520867
4045.0 128.81758763520867
4047.5 128.7749738296302
4047.5 128.7749738296302
4050.0 128.73236002889954
4050.0 128.73236002889954
4052.5 128.68974620662522
4052.5 128.68974620662522
4055.0 128.64713239707766
4055.0 128.64713239707766
4057.5 128.60451857212786
4057.5 128.60451857212786
4060.0 128.5619047519763
4060.0 128.5619047519763
4062.5 128.5192909323678
4062.5 128.5192909323678
4065.0 128.47667709593273
4065.0 128.47667709593273
4067.5 128.4340632600407
4067.5 128.4340632600407
4070.0 128.3914494143764
4070.0 128.3914494143764
4072.5 128.34883558286322
4072.5 128.34883558286322
4075.0 128.306221740203
4075.0 128.306221740203
4077.5 128.26360789946062
4077.5 128.26360789946062
4080.0 128.22099404051684
4080.0 128.22099404051684
4082.5 128.17838018917047
4082.5 128.17838018917047
4085.0 128.13576632988847
4085.0 128.13576632988847
4087.5 128.09315246225856
4087.5 128.09315246225856
4090.0 128.05053859846444
4090.0 128.05053859846444
4092.5 128.00792473521338
4092.5 128.00792473521338
4095.0 127.96531084904386
4095.0 127.96531084904386
4097.5 127.92269697656359
4097.5 127.92269697656359
4100.0 127.88008308725675
4100.0 127.88008308725675
4102.5 127.83746921168864
4102.5 127.83746921168864
4105.0 127.79485532066877
4105.0 127.79485532066877
4107.5 127.75224143490902
4107.5 127.75224143490902
4110.0 127.70962754217612
4110.0 127.70962754217612
4112.5 127.66701363261666
4112.5 127.66701363261666
4115.0 127.62439973674644
4115.0 127.62439973674644
4117.5 127.58178582547394
4117.5 127.58178582547394
4120.0 127.53917191194539
4120.0 127.53917191194539
4122.5 127.49655801353039
4122.5 127.49655801353039
4125.0 127.45394409077264
4125.0 127.45394409077264
4127.5 127.41133016007927
4127.5 127.41133016007927
4130.0 127.36871624312468
4130.0 127.36871624312468
4132.5 127.32610231777264
4132.5 127.32610231777264
4135.0 127.2834883831102
4135.0 127.2834883831102
4137.5 127.240874447616
4137.5 127.240874447616
4140.0 127.19826050372436
4140.0 127.19826050372436
4142.5 127.15564656037576
4142.5 127.15564656037576
4145.0 127.11303261339629
4145.0 127.11303261339629
4147.5 127.07041867305173
4147.5 127.07041867305173
4150.0 127.0278047172554
4150.0 127.0278047172554
4152.5 126.98519076768166
4152.5 126.98519076768166
4155.0 126.94257679656425
4155.0 126.94257679656425
4157.5 126.89996283679884
4157.5 126.89996283679884
4160.0 126.85734886259362
4160.0 126.85734886259362
4162.5 126.81473490111519
4162.5 126.81473490111519
4165.0 126.77212092377263
4165.0 126.77212092377263
4167.5 126.72950693849448
4167.5 126.72950693849448
4170.0 126.68689295238458
4170.0 126.68689295238458
4172.5 126.64427897107294
4172.5 126.64427897107294
4175.0 126.6016649818257
4175.0 126.6016649818257
4177.5 126.55905099921338
4177.5 126.55905099921338
4180.0 126.51643699464508
4180.0 126.51643699464508
4182.5 126.47382298685824
4182.5 126.47382298685824
4185.0 126.43120898666878
4185.0 126.43120898666878
4187.5 126.38859497716892
4187.5 126.38859497716892
4190.0 126.34598096678779
4190.0 126.34598096678779
4192.5 126.30336694805874
4192.5 126.30336694805874
4195.0 126.26075293596459
4195.0 126.26075293596459
4197.5 126.21813890800634
4197.5 126.21813890800634
4200.0 126.17552489282437
4200.0 126.17552489282437
4202.5 126.13291085467445
4202.5 126.13291085467445
4205.0 126.09029683163807
4205.0 126.09029683163807
4207.5 126.04768279040033
4207.5 126.04768279040033
4210.0 126.00506874356425
4210.0 126.00506874356425
4212.5 125.96245470061349
4212.5 125.96245470061349
4215.0 125.91984065815626
4215.0 125.91984065815626
4217.5 125.87722659749765
4217.5 125.87722659749765
4220.0 125.83461255332739
4220.0 125.83461255332739
4222.5 125.7919984848639
4222.5 125.7919984848639
4225.0 125.749384421611
4225.0 125.749384421611
4227.5 125.70677035890115
4227.5 125.70677035890115
4230.0 125.66415628784335
4230.0 125.66415628784335
4232.5 125.62154222062138
4232.5 125.62154222062138
4235.0 125.57892814033438
4235.0 125.57892814033438
4237.5 125.53631405682887
4237.5 125.53631405682887
4240.0 125.4936999738664
4240.0 125.4936999738664
4242.5 125.451085897077
4242.5 125.451085897077
4245.0 125.40847180351052
4245.0 125.40847180351052
4247.5 125.36585769586706
4247.5 125.36585769586706
4250.0 125.32324359916326
4250.0 125.32324359916326
4252.5 125.2806295030025
4252.5 125.2806295030025
4255.0 125.23801539138996
4255.0 125.23801539138996
4257.5 125.195401286
4257.5 125.195401286
4260.0 125.1527871787663
4260.0 125.1527871787663
4262.5 125.11017305709281
4262.5 125.11017305709281
4265.0 125.06755893925512
4265.0 125.06755893925512
4267.5 125.02494480738996
4267.5 125.02494480738996
4270.0 124.98233068921405
4270.0 124.98233068921405
4272.5 124.93971654811969
4272.5 124.93971654811969
4275.0 124.89710241228543
4275.0 124.89710241228543
4277.5 124.85448829014044
4277.5 124.85448829014044
4280.0 124.81187414507698
4280.0 124.81187414507698
4282.5 124.76925999207795
4282.5 124.76925999207795
4285.0 124.7266458391601
4285.0 124.7266458391601
4287.5 124.68403169012755
4287.5 124.68403169012755
4290.0 124.64141753453423
4290.0 124.64141753453423
4292.5 124.59880336921816
4292.5 124.59880336921816
4295.0 124.55618920439562
4295.0 124.55618920439562
4297.5 124.51357503594222
4297.5 124.51357503594222
4300.0 124.47096086940667
4300.0 124.47096086940667
4302.5 124.42834669924024
4302.5 124.42834669924024
4305.0 124.38573251362205
4305.0 124.38573251362205
4307.5 124.3431183285469
4307.5 124.3431183285469
4310.0 124.30050415578617
4310.0 124.30050415578617
4312.5 124.25788996148182
4312.5 124.25788996148182
4315.0 124.21527575786706
4315.0 124.21527575786706
4317.5 124.17266156794156
4317.5 124.17266156794156
4320.000002 124.13004733715626
# w #7
0.0 100.0
0.0 100.0
2.5 99.95738373955344
2.5 99.95738373955344
5.0 99.91476747773143
5.0 99.91476747773143
7.5 99.8721512186689
7.5 99.8721512186689
10.0 99.82953494127366
10.0 99.82953494127366
12.5 99.78691866594106
12.5 99.78691866594106
15.0 99.74430238363533
15.0 99.74430238363533
17.5 99.70168610120813
17.5 99.70168610120813
20.0 99.65906982617562
20.0 99.65906982617562
22.5 99.6164535295995
22.5 99.6164535295995
25.0 99.5738372329019
25.0 99.5738372329019
27.5 99.5312209338664
27.5 99.5312209338664
30.0 99.48860463007419
30.0 99.48860463007419
32.5 99.44598834119287
32.5 99.44598834119287
35.0 99.40337202037081
35.0 99.40337202037081
37.5 99.36075572439488
37.5 99.36075572439488
40.0 99.31813940399438
40.0 99.31813940399438
42.5 99.27552307929902
42.5 99.27552307929902
45.0 99.2329067600799
45.0 99.2329067600799
47.5 99.1902904399795
47.5 99.1902904399795
50.0 99.14767410806807
50.0 99.14767410806807
52.5 99.10505777457854
52.5 99.10505777457854
55.0 99.06244144020775
55.0 99.06244144020775
57.5 99.01982510638
57.5 99.01982510638
60.0 98.9772087511039
60.0 98.9772087511039
61.0 98.87492950047711
61.0 98.87492950047711
62.0 98.77265024536588
62.0 98.77265024536588
63.0 98.67037095374826
63.0 98.67037095374826
64.0 98.568091653043
64.0 98.568091653043
65.0 98.46581232239151
65.0 98.46581232239151
66.0 98.36353297096281
66.0 98.36353297096281
67.0 98.26125359683842
67.0 98.26125359683842
68.0 98.15897421534865
68.0 98.15897421534865
69.0 98.0566947987138
69.0 98.0566947987138
70.0 97.95441536477834
70.0 97.95441536477834
71.0 97.85213590738738
71.0 97.85213590738738
72.0 97.74985645008424
72.0 97.74985645008424
73.0 97.64757694121003
73.0 97.64757694121003
74.0 97.54529741785315
74.0 97.54529741785315
75.0 97.44301788464882
75.0 97.44301788464882
76.0 97.34073833646765
76.0 97.34073833646765
77.0 97.23845875999308
77.0 97.23845875999308
78.0 97.13617915033042
78.0 97.13617915033042
79.0 97.03389952694488
79.0 97.03389952694488
80.0 96.93161988686023
80.0 96.93161988686023
81.0 96.82934022332009
81.0 96.82934022332009
82.0 96.72706054529726
82.0 96.72706054529726
83.0 96.62478083408635
83.0 96.62478083408635
84.0 96.5225011015411
84.0 96.5225011015411
85.0 96.42022135914839
85.0 96.42022135914839
86.0 96.31794160151318
86.0 96.31794160151318
87.0 96.21566181357085
87.0 96.21566181357085
88.0 96.1133820014132
88.0 96.1133820014132
89.0 96.01110216504028
89.0 96.01110216504028
90.0 95.90882232703292
90.0 95.90882232703292
91.0 95.8065424441479
91.0 95.8065424441479
92.0 95.70426255085827
92.0 95.70426255085827
93.0 95.6019826415664
93.0 95.6019826415664
94.0 95.49970270120754
94.0 95.49970270120754
95.0 95.39742274464373
95.0 95.39742274464373
96.0 95.29514277767537
96.0 95.29514277767537
97.0 95.19286277116139
97.0 95.19286277116139
98.0 95.09058275712377
98.0 95.09058275712377
99.0 94.9883027171486
99.0 94.9883027171486
100.0 94.88602265240101
100.0 94.88602265240101
101.0 94.78374256459679
101.0 94.78374256459679
102.0 94.6814624753608
102.0 94.6814624753608
103.0 94.5791823450596
103.0 94.5791823450596
104.0 94.47690220339139
104.0 94.47690220339139
105.0 94.37462203886919
105.0 94.37462203886919
106.0 94.27234185033439
106.0 94.27234185033439
107.0 94.1700616508314
107.0 94.1700616508314
108.0 94.06778142705016
108.0 94.06778142705016
109.0 93.96550117677423
109.0 93.96550117677423
110.0 93.86322090294752
110.0 93.86322090294752
111.0 93.76094061769078
111.0 93.76094061769078
112.0 93.65866029424978
112.0 93.65866029424978
113.0 93.5563799588846
113.0 93.5563799588846
114.0 93.4540996203654
114.0 93.4540996203654
115.0 93.35181924925962
115.0 93.35181924925962
116.0 93.24953884606144
116.0 93.24953884606144
117.0 93.14725843017929
117.0 93.14725843017929
118.0 93.04497799193736
118.0 93.04497799193736
119.0 92.9426975395548
119.0 92.9426975395548
120.0 92.84041704968482
120.0 92.84041704968482
121.0 92.73813654692819
121.0 92.73813654692819
122.0 92.63585604873634
122.0 92.63585604873634
123.0 92.53357549435168
123.0 92.53357549435168
124.0 92.43129493605315
124.0 92.43129493605315
125.0 92.32901434510511
125.0 92.32901434510511
126.0 92.22673374415135
126.0 92.22673374415135
127.0 92.12445312879134
127.0 92.12445312879134
128.0 92.0221724669711
128.0 92.0221724669711
129.0 91.91989180895584
129.0 91.91989180895584
130.0 91.81761111541013
130.0 91.81761111541013
131.0 91.71533040404456
131.0 91.71533040404456
132.0 91.61304967993206
132.0 91.61304967993206
133.0 91.51076891687548
133.0 91.51076891687548
134.0 91.40848816295598
134.0 91.40848816295598
135.0 91.30620736645166
135.0 91.30620736645166
136.0 91.203926544814
136.0 91.203926544814
137.0 91.10164571843971
137.0 91.10164571843971
138.0 90.99936485650264
138.0 90.99936485650264
139.0 90.89708397698071
139.0 90.89708397698071
140.0 90.79480308517367
140.0 90.79480308517367
141.0 90.69252216459255
141.0 90.69252216459255
142.0 90.59024123222046
142.0 90.59024123222046
143.0 90.48796026670469
143.0 90.48796026670469
144.0 90.38567928042517
144.0 90.38567928042517
145.0 90.28339828815506
145.0 90.28339828815506
146.0 90.18111726151315
146.0 90.18111726151315
147.0 90.07883622258613
147.0 90.07883622258613
148.0 89.97655514948998
148.0 89.97655514948998
149.0 89.87427407020058
149.0 89.87427407020058
150.0 89.77199295528544
150.0 89.77199295528544
151.0 89.6697118295418
151.0 89.6697118295418
152.0 89.56743069608532
152.0 89.56743069608532
153.0 89.4651495292195
153.0 89.4651495292195
154.0 89.36286832500566
154.0 89.36286832500566
155.0 89.26058712377406
155.0 89.26058712377406
156.0 89.15830588741085
156.0 89.15830588741085
157.0 89.05602463800271
157.0 89.05602463800271
158.0 88.95374336118184
158.0 88.95374336118184
159.0 88.85146206161575
159.0 88.85146206161575
160.0 88.74918075652094
160.0 88.74918075652094
161.0 88.64689941649719
161.0 88.64689941649719
162.0 88.54461806048462
162.0 88.54461806048462
163.0 88.44233667076476
163.0 88.44233667076476
164.0 88.34005528326732
164.0 88.34005528326732
165.0 88.23777385014589
165.0 88.23777385014589
166.0 88.1354924182844
166.0 88.1354924182844
167.0 88.03321095073419
167.0 88.03321095073419
168.0 87.93092946937927
168.0 87.93092946937927
169.0 87.82864796594365
169.0 87.82864796594365
170.0 87.72636644406808
170.0 87.72636644406808
171.0 87.62408490398725
171.0 87.62408490398725
172.0 87.52180332947167
172.0 87.52180332947167
173.0 87.41952173353988
173.0 87.41952173353988
174.0 87.3172401361898
174.0 87.3172401361898
175.0 87.21495850361282
175.0 87.21495850361282
176.0 87.11267685574386
176.0 87.11267685574386
177.0 87.01039518721849
177.0 87.01039518721849
178.0 86.90811349585265
178.0 86.90811349585265
179.0 86.8058317760486
179.0 86.8058317760486
180.0 86.7035500397616
180.0 86.7035500397616
181.0 86.60126829076555
181.0 86.60126829076555
182.0 86.49898651071601
182.0 86.49898651071601
183.0 86.39670472309332
183.0 86.39670472309332
184.0 86.29442291309199
184.0 86.29442291309199
185.0 86.19214105131181
185.0 86.19214105131181
186.0 86.0898592038425
186.0 86.0898592038425
187.0 85.98757732744082
187.0 85.98757732744082
188.0 85.88529541820041
188.0 85.88529541820041
189.0 85.78301350357097
189.0 85.78301350357097
190.0 85.68073155077072
190.0 85.68073155077072
191.0 85.57844959009935
191.0 85.57844959009935
192.0 85.47616761267938
192.0 85.47616761267938
193.0 85.37388559023691
193.0 85.37388559023691
194.0 85.27160356164562
194.0 85.27160356164562
195.0 85.16932151746435
195.0 85.16932151746435
196.0 85.06703945452072
196.0 85.06703945452072
197.0 84.96475737059208
197.0 84.96475737059208
198.0 84.86247524723869
198.0 84.86247524723869
199.0 84.76019312432248
199.0 84.76019312432248
200.0 84.65791096873788
200.0 84.65791096873788
201.0 84.55562879901996
201.0 84.55562879901996
202.0 84.45334660368798
202.0 84.45334660368798
203.0 84.35106438661121
203.0 84.35106438661121
204.0 84.24878215954219
204.0 84.24878215954219
205.0 84.14649989374523
205.0 84.14649989374523
206.0 84.04421761931737
206.0 84.04421761931737
207.0 83.94193530808002
207.0 83.94193530808002
208.0 83.83965300066114
208.0 83.83965300066114
209.0 83.7373706542487
209.0 83.7373706542487
210.0 83.63508829099234
210.0 83.63508829099234
211.0 83.53280590473722
211.0 83.53280590473722
212.0 83.43052349945408
212.0 83.43052349945408
213.0 83.32824108842095
213.0 83.32824108842095
214.0 83.22595863551332
214.0 83.22595863551332
215.0 83.12367617272082
215.0 83.12367617272082
216.0 83.0213936792107
216.0 83.0213936792107
217.0 82.91911117555009
217.0 82.91911117555009
218.0 82.8168286482262
218.0 82.8168286482262
219.0 82.71454608796829
219.0 82.71454608796829
220.0 82.612263525374
220.0 82.612263525374
221.0 82.50998093054251
221.0 82.50998093054251
222.0 82.40769831059113
222.0 82.40769831059113
223.0 82.30541568261037
223.0 82.30541568261037
224.0 82.20313303484178
224.0 82.20313303484178
225.0 82.10085036940652
225.0 82.10085036940652
226.0 81.99856765742916
226.0 81.99856765742916
227.0 81.89628494987181
227.0 81.89628494987181
228.0 81.79400221686596
228.0 81.79400221686596
229.0 81.69171945043192
229.0 81.69171945043192
230.0 81.58943665997367
230.0 81.58943665997367
231.0 81.48715387393543
231.0 81.48715387393543
232.0 81.38487103917102
232.0 81.38487103917102
233.0 81.28258820246907
233.0 81.28258820246907
234.0 81.18030533836784
234.0 81.18030533836784
235.0 81.07802245050806
235.0 81.07802245050806
236.0 80.97573955707003
236.0 80.97573955707003
237.0 80.87345661778676
237.0 80.87345661778676
238.0 80.77117366471224
238.0 80.77117366471224
239.0 80.66889069533235
239.0 80.66889069533235
240.0 80.56660772113402
240.0 80.56660772113402
241.0 80.46432470592835
241.0 80.46432470592835
242.0 80.36204167345487
242.0 80.36204167345487
243.0 80.2597586281526
243.0 80.2597586281526
244.0 80.15747554909352
244.0 80.15747554909352
245.0 80.05519245276663
245.0 80.05519245276663
246.0 79.95290933533498
246.0 79.95290933533498
247.04258701359115 79.8462702675868
247.04258701359115 79.8462702675868
248.04258701359115 79.88986482724674
248.04258701359115 79.88986482724674
249.04258701359115 80.07763024672207
249.04258701359115 80.07763024672207
250.04258701359115 80.37975918685666
250.04258701359115 80.37975918685666
251.04258701359115 80.77260693798092
251.04258701359115 80.77260693798092
252.04258701359115 81.23741722099938
252.04258701359115 81.23741722099938
253.04258701359115 81.759311618815
253.04258701359115 81.759311618815
254.04258701359115 82.32648780779584
254.04258701359115 82.32648780779584
255.04258701359115 82.92958357310256
255.04258701359115 82.92958357310256
256.0425870135911 83.56117231654035
256.0425870135911 83.56117231654035
257.0425870135911 84.21536289749011
257.0425870135911 84.21536289749011
258.0425870135911 84.88748217226191
258.0425870135911 84.88748217226191
259.0425870135911 85.57382316805412
259.0425870135911 85.57382316805412
260.0425870135911 86.27144530275231
260.0425870135911 86.27144530275231
261.0425870135911 86.97801597149194
261.0425870135911 86.97801597149194
262.0425870135911 87.6916848419846
262.0425870135911 87.6916848419846
263.0425870135911 88.41098414763611
263.0425870135911 88.41098414763611
264.0425870135911 89.13474956995985
264.0425870135911 89.13474956995985
265.0425870135911 89.86205747881675
265.0425870135911 89.86205747881675
266.0425870135911 90.59217527425099
266.0425870135911 90.59217527425099
267.0425870135911 91.32452177936437
267.0425870135911 91.32452177936437
268.0425870135911 92.05863597148432
268.0425870135911 92.05863597148432
269.0425870135911 92.79415215731856
269.0425870135911 92.79415215731856
270.0425870135911 93.53078024520237
270.0425870135911 93.53078024520237
271.0425870135911 94.26829012193906
271.0425870135911 94.26829012193906
272.0425870135911 95.00649925794431
272.0425870135911 95.00649925794431
273.0425870135911 95.74526286242092
273.0425870135911 95.74526286242092
274.0425870135911 96.4844660430777
274.0425870135911 96.4844660430777
275.0425870135911 97.22401771390501
275.0425870135911 97.22401771390501
276.0425870135911 97.96384559628756
276.0425870135911 97.96384559628756
277.0383511155724 98.7007573659723
277.0383511155724 98.7007573659723
278.0383511155724 99.29510485607365
278.0383511155724 99.29510485607365
279.0383511155724 99.74542514820308
279.0383511155724 99.74542514820308
280.0383511155724 100.08149590643124
280.0383511155724 100.08149590643124
281.0383511155724 100.3269382048806
281.0383511155724 100.3269382048806
282.0383511155724 100.50048947964125
282.0383511155724 100.50048947964125
283.0383511155724 100.61701313172118
283.0383511155724 100.61701313172118
284.0383511155724 100.68829961119917
284.0383511155724 100.68829961119917
285.0383511155724 100.72370162855255
285.0383511155724 100.72370162855255
286.0383511155724 100.7306382868781
286.0383511155724 100.7306382868781
287.0383511155724 100.71499476361282
287.0383511155724 100.71499476361282
288.0383511155724 100.68143946406506
288.0383511155724 100.68143946406506
289.0383511155724 100.63367565487493
289.0383511155724 100.63367565487493
290.0383511155724 100.5746409103678
290.0383511155724 100.5746409103678
291.0383511155724 100.50666545298108
291.0383511155724 100.50666545298108
292.0383511155724 100.43159781069997
292.0383511155724 100.43159781069997
293.0383511155724 100.35090424783608
293.0383511155724 100.35090424783608
294.0383511155724 100.2657479045848
294.0383511155724 100.2657479045848
295.0383511155724 100.177051467222
295.0383511155724 100.177051467222
296.0383511155724 100.08554684450081
296.0383511155724 100.08554684450081
297.0383511155724 99.9918146101663
297.0383511155724 99.9918146101663
298.0383511155724 99.89631533579777
298.0383511155724 99.89631533579777
299.0383511155724 99.79941432000638
299.0383511155724 99.79941432000638
300.0 99.70516974607281
300.0 99.70516974607281
301.0 99.69153922688376
301.0 99.69153922688376
302.0 99.67720245697896
302.0 99.67720245697896
303.0 99.66230544492173
303.0 99.66230544492173
304.0 99.64696402646908
304.0 99.64696402646908
305.0 99.631270082027
305.0 99.631270082027
306.0 99.61529647850398
306.0 99.61529647850398
307.0 99.59910106841374
307.0 99.59910106841374
308.0 99.5827296886367
308.0 99.5827296886367
309.0 99.56621872604157
309.0 99.56621872604157
310.0 99.54959703393317
310.0 99.54959703393317
311.0 99.53288751145745
311.0 99.53288751145745
312.0 99.51610830973348
312.0 99.51610830973348
313.0 99.49927385121404
313.0 99.49927385121404
314.0 99.48239554823716
314.0 99.48239554823716
315.0 99.4654824457853
315.0 99.4654824457853
316.0 99.44854178314185
316.0 99.44854178314185
317.0 99.43157922556394
317.0 99.43157922556394
318.0 99.41459930686058
318.0 99.41459930686058
319.0 99.39760561429878
319.0 99.39760561429878
320.0 99.38060099966445
320.0 99.38060099966445
321.0 99.36358771720234
321.0 99.36358771720234
322.0 99.34656755080572
322.0 99.34656755080572
323.0 99.32954195621133
323.0 99.32954195621133
324.0 99.3125120230675
324.0 99.3125120230675
325.0 99.29547865758292
325.0 99.29547865758292
326.0 99.2784425821668
326.0 99.2784425821668
327.0 99.26140433031959
327.0 99.26140433031959
328.0 99.244364367811
328.0 99.244364367811
329.0 99.22732305304817
329.0 99.22732305304817
330.0 99.21028065251244
330.0 99.21028065251244
331.0 99.19323740593856
331.0 99.19323740593856
332.0 99.17619348411797
332.0 99.17619348411797
333.0 99.1591490210215
333.0 99.1591490210215
334.0 99.1421041158527
334.0 99.1421041158527
335.0 99.12505888375985
335.0 99.12505888375985
336.0 99.10801338582418
336.0 99.10801338582418
337.0 99.09096766281613
337.0 99.09096766281613
338.0 99.07392177456268
338.0 99.07392177456268
339.0 99.05687574780517
339.0 99.05687574780517
340.0 99.03982962089798
340.0 99.03982962089798
341.0 99.02278341633064
341.0 99.02278341633064
342.0 99.00573713103078
342.0 99.00573713103078
343.0 98.98869080082979
343.0 98.98869080082979
344.0 98.97164441266024
344.0 98.97164441266024
345.0 98.95459801629383
345.0 98.95459801629383
346.0 98.93755156981724
346.0 98.93755156981724
347.0 98.92050512165554
347.0 98.92050512165554
347.701095303837 98.90855391227032
347.701095303837 98.90855391227032
348.701095303837 99.31057832301497
348.701095303837 99.31057832301497
349.701095303837 100.12676921081871
349.701095303837 100.12676921081871
350.701095303837 101.27149611490815
350.701095303837 101.27149611490815
351.701095303837 102.67683219565458
351.701095303837 102.67683219565458
352.701095303837 104.28889417989232
352.701095303837 104.28889417989232
353.701095303837 106.064939021413
353.701095303837 106.064939021413
354.701095303837 107.97106074963087
354.701095303837 107.97106074963087
355.701095303837 109.98036342007794
355.701095303837 109.98036342007794
356.701095303837 112.07151182469681
356.701095303837 112.07151182469681
357.701095303837 114.22758181461033
357.701095303837 114.22758181461033
358.701095303837 116.43514834769182
358.701095303837 116.43514834769182
359.701095303837 118.68356201410953
359.701095303837 118.68356201410953
360.5 120.50426855719418
360.5 120.50426855719418
361.5 122.80591136873883
361.5 122.80591136873883
362.5 125.12894413704674
362.5 125.12894413704674
363.5 127.46894203241932
363.5 127.46894203241932
364.5 129.82239509498513
364.5 129.82239509498513
365.5 132.18651903341205
365.5 132.18651903341205
366.5 134.55910521175122
366.5 134.55910521175122
367.5 136.93840167290813
367.5 136.93840167290813
368.5 139.3230186606182
368.5 139.3230186606182
369.4516805988013 141.4447917915968
369.4516805988013 141.4447917915968
370.4516805988013 143.19874427830686
370.4516805988013 143.19874427830686
371.4516805988013 144.586540997993
371.4516805988013 144.586540997993
372.4516805988013 145.68388575931164
372.4516805988013 145.68388575931164
373.4516805988013 146.55083016128947
373.4516805988013 146.55083016128947
374.4516805988013 147.2350097826706
374.4516805988013 147.2350097826706
375.4516805988013 147.77421142881553
375.4516805988013 147.77421142881553
376.4516805988013 148.19840935497314
376.4516805988013 148.19840935497314
377.4516805988013 148.53138060318878
377.4516805988013 148.53138060318878
378.4516805988013 148.79198627900317
378.4516805988013 148.79198627900317
379.4516805988013 148.99518795017613
379.4516805988013 148.99518795017613
380.4516805988013 149.15285383453266
380.4516805988013 149.15285383453266
381.4516805988013 149.2743984645112
381.4516805988013 149.2743984645112
382.4516805988013 149.36728985413956
382.4516805988013 149.36728985413956
383.4516805988013 149.43745204895959
383.4516805988013 149.43745204895959
384.4516805988013 149.4895842902554
384.4516805988013 149.4895842902554
385.4516805988013 149.52741424606123
385.4516805988013 149.52741424606123
386.4516805988013 149.55389890041366
386.4516805988013 149.55389890041366
387.4516805988013 149.57138389927277
387.4516805988013 149.57138389927277
388.4516805988013 149.58172989220867
388.4516805988013 149.58172989220867
389.4516805988013 149.58641286417998
389.4516805988013 149.58641286417998
390.4516805988013 149.5866036442409
390.4516805988013 149.5866036442409
391.4516805988013 149.58323099176565
391.4516805988013 149.58323099176565
392.4516805988013 149.57703161088196
392.4516805988013 149.57703161088196
393.4516805988013 149.5685899673988
393.4516805988013 149.5685899673988
394.4516805988013 149.55836962590746
394.4516805988013 149.55836962590746
395.4516805988013 149.5467383307711
395.4516805988013 149.5467383307711
396.4516805988013 149.53398780356358
396.4516805988013 149.53398780356358
397.4516805988013 149.52034942545407
397.4516805988013 149.52034942545407
398.4516805988013 149.50600678152
398.4516805988013 149.50600678152
399.4516805988013 149.49110546790834
399.4516805988013 149.49110546790834
400.4516805988013 149.47576097664756
400.4516805988013 149.47576097664756
401.4516805988013 149.4600649493132
401.4516805988013 149.4600649493132
402.4516805988013 149.44409005450015
402.4516805988013 149.44409005450015
403.4516805988013 149.4278939640079
403.4516805988013 149.4278939640079
404.4516805988013 149.4115223833003
404.4516805988013 149.4115223833003
405.4516805988013 149.39501162915943
405.4516805988013 149.39501162915943
406.4516805988013 149.37839044171014
406.4516805988013 149.37839044171014
407.4516805988013 149.3616816838948
407.4516805988013 149.3616816838948
408.4516805988013 149.34490343471487
408.4516805988013 149.34490343471487
409.4516805988013 149.3280700804755
409.4516805988013 149.3280700804755
410.4516805988013 149.31119299121815
410.4516805988013 149.31119299121815
411.4516805988013 149.29428123079344
411.4516805988013 149.29428123079344
412.4516805988013 149.2773419627142
412.4516805988013 149.2773419627142
413.4516805988013 149.26038087033305
413.4516805988013 149.26038087033305
414.4516805988013 149.24340245607544
414.4516805988013 149.24340245607544
415.4516805988013 149.2264103229147
415.4516805988013 149.2264103229147
416.4516805988013 149.20940728312783
416.4516805988013 149.20940728312783
417.4516805988013 149.19239560918314
417.4516805988013 149.19239560918314
418.4516805988013 149.17537708088378
418.4516805988013 149.17537708088378
419.4516805988013 149.15835310896594
419.4516805988013 149.15835310896594
420.5 149.09788983708967
420.5 149.09788983708967
421.5 148.9956338294796
421.5 148.9956338294796
422.5 148.89337511192235
422.5 148.89337511192235
423.5 148.79111425500568
423.5 148.79111425500568
424.5 148.6888516857609
424.5 148.6888516857609
425.5 148.58658775030753
425.5 148.58658775030753
426.5 148.48432273767284
426.5 148.48432273767284
427.5 148.38205684049765
427.5 148.38205684049765
428.5 148.27979027750484
428.5 148.27979027750484
429.5 148.17752314359362
429.5 148.17752314359362
430.5 148.07525558410703
430.5 148.07525558410703
431.5 147.97298766729804
431.5 147.97298766729804
432.5 147.87071944772435
432.5 147.87071944772435
433.5 147.76845102062387
433.5 147.76845102062387
434.5 147.6661823813265
434.5 147.6661823813265
435.5 147.56391359942
435.5 147.56391359942
436.5 147.46164470732202
436.5 147.46164470732202
437.5 147.3593757013536
437.5 147.3593757013536
438.5 147.25710659012918
438.5 147.25710659012918
439.5 147.1548374297063
439.5 147.1548374297063
440.5 147.0525681934105
440.5 147.0525681934105
441.5 146.950298916005
441.5 146.950298916005
442.5 146.84802957250398
442.5 146.84802957250398
443.5 146.7457602084559
443.5 146.7457602084559
444.5 146.64349079186638
444.5 146.64349079186638
445.5 146.54122135162137
445.5 146.54122135162137
446.5 146.43895186500094
446.5 146.43895186500094
447.5 146.33668235724252
447.5 146.33668235724252
448.5 146.23441281925378
448.5 146.23441281925378
449.5 146.13214322565142
449.5 146.13214322565142
450.5 146.02987362532585
450.5 146.02987362532585
451.5 145.92760401213573
451.5 145.92760401213573
452.5 145.82533436876093
452.5 145.82533436876093
453.5 145.72306469657624
453.5 145.72306469657624
454.5 145.620795011527
454.5 145.620795011527
455.5 145.5185253183798
455.5 145.5185253183798
456.5 145.41625558418946
456.5 145.41625558418946
457.5 145.3139858493678
457.5 145.3139858493678
458.5 145.2117160796444
458.5 145.2117160796444
459.5 145.109446287203
459.5 145.109446287203
460.5 145.00717647580515
460.5 145.00717647580515
461.5 144.90490664173885
461.5 144.90490664173885
462.5 144.80263678729176
462.5 144.80263678729176
463.5 144.70036693221337
463.5 144.70036693221337
464.5 144.59809703
464.5 144.59809703
465.5 144.49582711121
465.5 144.49582711121
466.5 144.3935571870716
466.5 144.3935571870716
467.5 144.29128722660715
467.5 144.29128722660715
468.5 144.18901725190335
468.5 144.18901725190335
469.5 144.0867472511888
469.5 144.0867472511888
470.5 143.98447724232673
470.5 143.98447724232673
471.5 143.88220719104675
471.5 143.88220719104675
472.5 143.77993713441836
472.5 143.77993713441836
473.5 143.67766706258817
473.5 143.67766706258817
474.5 143.57539694834006
474.5 143.57539694834006
475.5 143.47312682874355
475.5 143.47312682874355
476.5 143.3708566860167
476.5 143.3708566860167
477.5 143.26858652474576
477.5 143.26858652474576
478.5 143.1663163285731
478.5 143.1663163285731
479.5 143.0640461242529
479.5 143.0640461242529
480.5 142.96177589112287
480.5 142.96177589112287
481.5 142.85950564655255
481.5 142.85950564655255
482.5 142.75723538631857
482.5 142.75723538631857
483.5 142.6549650855033
483.5 142.6549650855033
484.5 142.55269477044868
484.5 142.55269477044868
485.5 142.4504244486214
485.5 142.4504244486214
486.5 142.34815409189233
486.5 142.34815409189233
487.5 142.2458837222987
487.5 142.2458837222987
488.5 142.1436133314114
488.5 142.1436133314114
489.5 142.04134291308898
489.5 142.04134291308898
490.5 141.93907246691919
490.5 141.93907246691919
491.5 141.83680200554755
491.5 141.83680200554755
492.5 141.73453153882753
492.5 141.73453153882753
493.5 141.6322610310644
493.5 141.6322610310644
494.5 141.52999051652856
494.5 141.52999051652856
495.5 141.42771997323237
495.5 141.42771997323237
496.5 141.3254494184464
496.5 141.3254494184464
497.5 141.22317882733438
497.5 141.22317882733438
498.5 141.12090822853673
498.5 141.12090822853673
499.5 141.01863760464124
499.5 141.01863760464124
500.5 140.91636694446922
500.5 140.91636694446922
501.5 140.8140962864155
501.5 140.8140962864155
502.5 140.7118255920357
502.5 140.7118255920357
503.5 140.60955489230753
503.5 140.60955489230753
504.5 140.50728415767762
504.5 140.50728415767762
505.5 140.40501340170448
505.5 140.40501340170448
506.5 140.3027426342911
506.5 140.3027426342911
507.5 140.20047185121405
507.5 140.20047185121405
508.5 140.0982010289305
508.5 140.0982010289305
509.5 139.99593019808717
509.5 139.99593019808717
510.5 139.89365933412918
510.5 139.89365933412918
511.5 139.79138846344802
511.5 139.79138846344802
512.5 139.68911757238612
512.5 139.68911757238612
513.5 139.58684665388915
513.5 139.58684665388915
514.5 139.48457571547328
514.5 139.48457571547328
515.5 139.38230474921
515.5 139.38230474921
516.5 139.28003376911968
516.5 139.28003376911968
517.5 139.17776277007295
517.5 139.17776277007295
518.5 139.07549175719916
518.5 139.07549175719916
519.5 138.97322070328227
519.5 138.97322070328227
520.5 138.870949635126
520.5 138.870949635126
521.5 138.76867855451752
521.5 138.76867855451752
522.5 138.6664074535778
522.5 138.6664074535778
523.5 138.564136325203
523.5 138.564136325203
524.5 138.46186518258884
524.5 138.46186518258884
525.5 138.35959400782252
525.5 138.35959400782252
526.5 138.2573228192292
526.5 138.2573228192292
527.5 138.1550516088803
527.5 138.1550516088803
528.5 138.05278037389547
528.5 138.05278037389547
529.5 137.95050911619262
529.5 137.95050911619262
530.5 137.84823784090815
530.5 137.84823784090815
531.5 137.74596656499233
531.5 137.74596656499233
532.5 137.6436952334629
532.5 137.6436952334629
533.5 137.5414239111556
533.5 137.5414239111556
534.5 137.43915254070131
534.5 137.43915254070131
535.5 137.33688116352386
535.5 137.33688116352386
536.5 137.23460977348182
536.5 137.23460977348182
537.5 137.13233834895038
537.5 137.13233834895038
538.5 137.03006691860872
538.5 137.03006691860872
539.5 136.9277954415444
539.5 136.9277954415444
540.5 136.82552396384875
540.5 136.82552396384875
541.5 136.72325245262616
541.5 136.72325245262616
542.5 136.62098093600568
542.5 136.62098093600568
543.5 136.51870938448343
543.5 136.51870938448343
544.5 136.41643782898763
544.5 136.41643782898763
545.5 136.31416623854054
545.5 136.31416623854054
546.5 136.21189463289164
546.5 136.21189463289164
547.5 136.1096230096611
547.5 136.1096230096611
548.5 136.00735135290364
548.5 136.00735135290364
549.5 135.90507967617773
549.5 135.90507967617773
550.5 135.8028079852125
550.5 135.8028079852125
551.5 135.70053628138268
551.5 135.70053628138268
552.5 135.5982645383464
552.5 135.5982645383464
553.5 135.4959927885374
553.5 135.4959927885374
554.5 135.39372101977196
554.5 135.39372101977196
555.5 135.29144920900094
555.5 135.29144920900094
556.5 135.18917739283205
556.5 135.18917739283205
557.5 135.08690556522288
557.5 135.08690556522288
558.5 134.98463370266245
558.5 134.98463370266245
559.5 134.88236182018312
559.5 134.88236182018312
560.5 134.78008992483925
560.5 134.78008992483925
561.5 134.67781799734323
561.5 134.67781799734323
562.5 134.57554604850398
562.5 134.57554604850398
563.5 134.47327409431634
563.5 134.47327409431634
564.5 134.3710021004604
564.5 134.3710021004604
565.5 134.26873010734792
565.5 134.26873010734792
566.5 134.1664580807085
566.5 134.1664580807085
567.5 134.0641860341007
567.5 134.0641860341007
568.5 133.96191395396593
568.5 133.96191395396593
569.5 133.85964186848278
569.5 133.85964186848278
570.5 133.75736976399367
570.5 133.75736976399367
571.5 133.65509762501517
571.5 133.65509762501517
572.5 133.55282547317208
572.5 133.55282547317208
573.5 133.45055330983925
573.5 133.45055330983925
574.5 133.34828111297946
574.5 133.34828111297946
575.5 133.24600890366744
575.5 133.24600890366744
576.5 133.14373665940417
576.5 133.14373665940417
577.5 133.04146440370064
577.5 133.04146440370064
578.5 132.93919212193683
578.5 132.93919212193683
579.5 132.83691983477513
579.5 132.83691983477513
580.5 132.73464751408648
580.5 132.73464751408648
581.5 132.63237516596277
581.5 132.63237516596277
582.5 132.53010281386545
582.5 132.53010281386545
583.5 132.42783043433306
583.5 132.42783043433306
584.5 132.32555802874037
584.5 132.32555802874037
585.5 132.22328561165796
585.5 132.22328561165796
586.5 132.12101316714043
586.5 132.12101316714043
587.5 132.01874068909598
587.5 132.01874068909598
588.5 131.9164682131698
588.5 131.9164682131698
589.5 131.8141956975753
589.5 131.8141956975753
590.5 131.71192316815376
590.5 131.71192316815376
591.5 131.6096506211506
591.5 131.6096506211506
592.5 131.50737804671235
592.5 131.50737804671235
593.5 131.40510545373002
593.5 131.40510545373002
594.5 131.30283284174172
594.5 131.30283284174172
595.5 131.20056020983452
595.5 131.20056020983452
596.5 131.09828755186706
596.5 131.09828755186706
597.5 130.99601488240984
597.5 130.99601488240984
598.5 130.8937421855175
598.5 130.8937421855175
599.5 130.79146947104357
599.5 130.79146947104357
600.5 130.6891967295469
600.5 130.6891967295469
601.5 130.58692396909376
601.5 130.58692396909376
602.5 130.48465120324275
602.5 130.48465120324275
603.5 130.38237840523956
603.5 130.38237840523956
604.5 130.28010557980133
604.5 130.28010557980133
605.5 130.1778327283028
605.5 130.1778327283028
606.5 130.0755598728307
606.5 130.0755598728307
607.5 129.97328698378212
607.5 129.97328698378212
608.5 129.87101407618945
608.5 129.87101407618945
609.5 129.76874115573222
609.5 129.76874115573222
610.5 129.6664682092147
610.5 129.6664682092147
611.5 129.56419523806122
611.5 129.56419523806122
612.5 129.46192225399366
612.5 129.46192225399366
613.5 129.35964924391536
613.5 129.35964924391536
614.5 129.2573762138686
614.5 129.2573762138686
615.5 129.15510315304454
615.5 129.15510315304454
616.5 129.05283007935589
616.5 129.05283007935589
617.5 128.9505570077855
617.5 128.9505570077855
618.5 128.8482838806015
618.5 128.8482838806015
619.5 128.7460107508187
619.5 128.7460107508187
620.5 128.64373758888377
620.5 128.64373758888377
621.5 128.5414644201761
621.5 128.5414644201761
622.5 128.4391912122125
622.5 128.4391912122125
623.5 128.3369179913843
623.5 128.3369179913843
624.5 128.23464476049065
624.5 128.23464476049065
625.5 128.13237149643288
625.5 128.13237149643288
626.5 128.03009821341865
626.5 128.03009821341865
627.5 127.92782491891468
627.5 127.92782491891468
628.5 127.82555158987178
628.5 127.82555158987178
629.5 127.72327824462205
629.5 127.72327824462205
630.5 127.62100487945341
630.5 127.62100487945341
631.5 127.518731502795
631.5 127.518731502795
632.5 127.41645810007633
632.5 127.41645810007633
633.5 127.31418466658029
633.5 127.31418466658029
634.5 127.21191121174105
634.5 127.21191121174105
635.5 127.10963774541204
635.5 127.10963774541204
636.5 127.00736425582187
636.5 127.00736425582187
637.5 126.90509074488848
637.5 126.90509074488848
638.5 126.80281720317775
638.5 126.80281720317775
639.5 126.70054365606912
639.5 126.70054365606912
640.5 126.59827007680833
640.5 126.59827007680833
641.5 126.49599649357395
641.5 126.49599649357395
642.5 126.39372286219263
642.5 126.39372286219263
643.5 126.2914492268377
643.5 126.2914492268377
644.5 126.1891755813678
644.5 126.1891755813678
645.5 126.08690189389232
645.5 126.08690189389232
646.5 125.98462819021
646.5 125.98462819021
647.5 125.88235447407544
647.5 125.88235447407544
648.5 125.7800807318806
648.5 125.7800807318806
649.5 125.67780696596276
649.5 125.67780696596276
650.5 125.57553318012602
650.5 125.57553318012602
651.5 125.47325938321183
651.5 125.47325938321183
652.5 125.37098556119983
652.5 125.37098556119983
653.5 125.26871171312756
653.5 125.26871171312756
654.5 125.16643784788599
654.5 125.16643784788599
655.5 125.06416395658412
655.5 125.06416395658412
656.5 124.961890039222
656.5 124.961890039222
657.5 124.85961611174488
657.5 124.85961611174488
658.5 124.75734216434888
658.5 124.75734216434888
659.5 124.65506819460467
659.5 124.65506819460467
660.5 124.5527941964629
660.5 124.5527941964629
661.5 124.4505201821143
661.5 124.4505201821143
662.5 124.3482461623678
662.5 124.3482461623678
663.5 124.24597209589865
663.5 124.24597209589865
664.5 124.14369802683069
664.5 124.14369802683069
665.5 124.04142393027816
665.5 124.04142393027816
666.5 123.93914981046446
666.5 123.93914981046446
667.5 123.83687566459047
667.5 123.83687566459047
668.5 123.73460150722671
668.5 123.73460150722671
669.5 123.6323273190856
669.5 123.6323273190856
670.5 123.53005311986706
670.5 123.53005311986706
671.5 123.42777890778396
671.5 123.42777890778396
672.5 123.32550465878212
672.5 123.32550465878212
673.5 123.22323039595327
673.5 123.22323039595327
674.5 123.12095610986323
674.5 123.12095610986323
675.5 123.01868181223391
675.5 123.01868181223391
676.5 122.91640746788195
676.5 122.91640746788195
677.5 122.81413312093117
677.5 122.81413312093117
678.5 122.71185876249065
678.5 122.71185876249065
679.5 122.60958436479413
679.5 122.60958436479413
680.5 122.50730995560784
680.5 122.50730995560784
681.5 122.40503552925223
681.5 122.40503552925223
682.5 122.30276106932018
682.5 122.30276106932018
683.5 122.20048660069747
683.5 122.20048660069747
684.5 122.09821211348115
684.5 122.09821211348115
685.5 121.99593759411268
685.5 121.99593759411268
686.5 121.8936630561506
686.5 121.8936630561506
687.5 121.79138849355255
687.5 121.79138849355255
688.5 121.68911391332335
688.5 121.68911391332335
689.5 121.58683932201671
689.5 121.58683932201671
690.5 121.48456469855793
690.5 121.48456469855793
691.5 121.38229005041367
691.5 121.38229005041367
692.5 121.28001539829582
692.5 121.28001539829582
693.5 121.1777407153511
693.5 121.1777407153511
694.5 121.07546600777042
694.5 121.07546600777042
695.5 120.97319128022133
695.5 120.97319128022133
696.5 120.87091654393205
696.5 120.87091654393205
697.5 120.76864177549065
697.5 120.76864177549065
698.5 120.66636698845562
698.5 120.66636698845562
699.5 120.56409217678463
699.5 120.56409217678463
700.5 120.46181734180296
700.5 120.46181734180296
701.5 120.35954249533151
701.5 120.35954249533151
702.5 120.25726763026645
702.5 120.25726763026645
703.5 120.15499273304924
703.5 120.15499273304924
704.5 120.052717821
704.5 120.052717821
705.5 119.95044288192801
705.5 119.95044288192801
706.5 119.84816793274105
706.5 119.84816793274105
707.5 119.74589295886861
707.5 119.74589295886861
708.5 119.64361795421883
708.5 119.64361795421883
709.5 119.54134294554594
709.5 119.54134294554594
710.5 119.43906789766656
710.5 119.43906789766656
711.5 119.33679284713888
711.5 119.33679284713888
712.5 119.23451776445907
712.5 119.23451776445907
713.5 119.13224265709377
713.5 119.13224265709377
714.5 119.0299675396135
714.5 119.0299675396135
715.5 118.92769239744774
715.5 118.92769239744774
716.5 118.82541723811268
716.5 118.82541723811268
717.5 118.72314205409214
717.5 118.72314205409214
718.5 118.62086684538612
718.5 118.62086684538612
719.5 118.51859162519034
719.5 118.51859162519034
720.5 118.41631636102149
720.5 118.41631636102149
721.5 118.31404110034572
721.5 118.31404110034572
722.5 118.21176580137642
722.5 118.21176580137642
723.5 118.1094905045254
723.5 118.1094905045254
724.5 118.00721516370132
724.5 118.00721516370132
725.5 117.90493982027843
725.5 117.90493982027843
726.5 117.80266445074577
726.5 117.80266445074577
727.5 117.70038905657714
727.5 117.70038905657714
728.5 117.59811363158164
728.5 117.59811363158164
729.5 117.49583819789548
729.5 117.49583819789548
730.5 117.3935627310452
730.5 117.3935627310452
731.5 117.29128726159612
731.5 117.29128726159612
732.5 117.18901176132019
732.5 117.18901176132019
733.5 117.08673625097879
733.5 117.08673625097879
734.5 116.98446070747327
734.5 116.98446070747327
735.5 116.88218514913572
735.5 116.88218514913572
736.5 116.77990956611268
736.5 116.77990956611268
737.5 116.67763396449604
737.5 116.67763396449604
738.5 116.5753583396182
738.5 116.5753583396182
739.5 116.47308269005491
739.5 116.47308269005491
740.5 116.37080703037662
740.5 116.37080703037662
741.5 116.26853133281716
741.5 116.26853133281716
742.5 116.16625562514272
742.5 116.16625562514272
743.5 116.06397989420711
743.5 116.06397989420711
744.5 115.96170415173222
744.5 115.96170415173222
745.5 115.85942837751752
745.5 115.85942837751752
746.5 115.75715258847077
746.5 115.75715258847077
747.5 115.65487678083042
747.5 115.65487678083042
748.5 115.55260094992889
748.5 115.55260094992889
749.5 115.4503250882005
749.5 115.4503250882005
750.5 115.34804920930281
750.5 115.34804920930281
751.5 115.24577332029014
751.5 115.24577332029014
752.5 115.14349739202149
752.5 115.14349739202149
753.5 115.04122146252884
753.5 115.04122146252884
754.5 114.93894550083454
754.5 114.93894550083454
755.5 114.83666952334572
755.5 114.83666952334572
756.5 114.73439352117143
756.5 114.73439352117143
757.5 114.63211750279028
757.5 114.63211750279028
758.5 114.52984146581554
758.5 114.52984146581554
759.5 114.42756538486773
759.5 114.42756538486773
760.5 114.3252893087878
760.5 114.3252893087878
761.5 114.22301321512623
761.5 114.22301321512623
762.5 114.12073708358346
762.5 114.12073708358346
763.5 114.01846092873001
763.5 114.01846092873001
764.5 113.91618476376159
764.5 113.91618476376159
765.5 113.81390858299866
765.5 113.81390858299866
766.5 113.71163235546358
766.5 113.71163235546358
767.5 113.6093561399002
767.5 113.6093561399002
768.5 113.50707988645563
768.5 113.50707988645563
769.5 113.40480360974988
769.5 113.40480360974988
770.5 113.30252732287966
770.5 113.30252732287966
771.5 113.20025099955255
771.5 113.20025099955255
772.5 113.09797467220234
772.5 113.09797467220234
773.5 112.99569831407477
773.5 112.99569831407477
774.5 112.89342193263653
774.5 112.89342193263653
775.5 112.79114552788761
775.5 112.79114552788761
776.5 112.68886912053988
776.5 112.68886912053988
777.5 112.58659266779479
777.5 112.58659266779479
778.5 112.4843162124509
778.5 112.4843162124509
779.5 112.38203973379635
779.5 112.38203973379635
780.5 112.27976323797246
780.5 112.27976323797246
781.5 112.17748670660467
781.5 112.17748670660467
782.5 112.07521016278463
782.5 112.07521016278463
783.5 111.97293359093683
783.5 111.97293359093683
784.5 111.87065701506594
784.5 111.87065701506594
785.5 111.768380395222
785.5 111.768380395222
786.5 111.66610377277924
786.5 111.66610377277924
787.5 111.5638271256015
787.5 111.5638271256015
788.5 111.4615504565374
788.5 111.4615504565374
789.5 111.3592737641626
789.5 111.3592737641626
790.5 111.25699706167282
790.5 111.25699706167282
791.5 111.15472031521
791.5 111.15472031521
792.5 111.05244355904453
792.5 111.05244355904453
793.5 110.9501667927641
793.5 110.9501667927641
794.5 110.8478899984559
794.5 110.8478899984559
795.5 110.74561318555409
795.5 110.74561318555409
796.5 110.64333634187494
796.5 110.64333634187494
797.5 110.54105948986795
797.5 110.54105948986795
798.5 110.43878259956743
798.5 110.43878259956743
799.5 110.33650570941771
799.5 110.33650570941771
800.5 110.23422878001199
800.5 110.23422878001199
801.5 110.13195184186611
801.5 110.13195184186611
802.5 110.02967487198042
802.5 110.02967487198042
803.5 109.92739788721316
803.5 109.92739788721316
804.5 109.82512088527662
804.5 109.82512088527662
805.5 109.72284386140417
805.5 109.72284386140417
806.5 109.62056680675438
806.5 109.62056680675438
807.5 109.51828975697246
807.5 109.51828975697246
808.5 109.41601265570131
808.5 109.41601265570131
809.5 109.31373555929802
809.5 109.31373555929802
810.5 109.21145841892168
810.5 109.21145841892168
811.5 109.10918126980516
811.5 109.10918126980516
812.5 109.00690409737797
812.5 109.00690409737797
813.5 108.90462690778146
813.5 108.90462690778146
814.5 108.80234969624907
814.5 108.80234969624907
815.5 108.700072461406
815.5 108.700072461406
816.5 108.59779520325223
816.5 108.59779520325223
817.5 108.495517920413
817.5 108.495517920413
818.5 108.39324062411652
818.5 108.39324062411652
819.5 108.29096330354689
819.5 108.29096330354689
820.5 108.18868596814521
820.5 108.18868596814521
821.5 108.08640861552473
821.5 108.08640861552473
822.5 107.98413121893118
822.5 107.98413121893118
823.5 107.88185382111364
823.5 107.88185382111364
824.5 107.77957639246922
824.5 107.77957639246922
825.5 107.6772989541222
825.5 107.6772989541222
826.5 107.57502150094311
826.5 107.57502150094311
827.5 107.47274400516575
827.5 107.47274400516575
828.5 107.3704664907948
828.5 107.3704664907948
829.5 107.26818897657463
829.5 107.26818897657463
830.5 107.16591142447328
830.5 107.16591142447328
831.5 107.06363385753988
831.5 107.06363385753988
832.5 106.96135625881716
832.5 106.96135625881716
833.5 106.8590786452624
833.5 106.8590786452624
834.5 106.7568010233798
834.5 106.7568010233798
835.5 106.65452336320367
835.5 106.65452336320367
836.5 106.55224568860784
836.5 106.55224568860784
837.5 106.44996799070131
837.5 106.44996799070131
838.5 106.34769027837508
838.5 106.34769027837508
839.5 106.2454125484177
839.5 106.2454125484177
840.5 106.14313478947011
840.5 106.14313478947011
841.5 106.04085700721183
841.5 106.04085700721183
842.5 105.93857921758817
842.5 105.93857921758817
843.5 105.83630138399145
843.5 105.83630138399145
844.5 105.73402354774643
844.5 105.73402354774643
845.5 105.63174567504453
845.5 105.63174567504453
846.5 105.52946779969432
846.5 105.52946779969432
847.5 105.42718989631635
847.5 105.42718989631635
848.5 105.3249119710025
848.5 105.3249119710025
849.5 105.22263402100317
849.5 105.22263402100317
850.5 105.12035605658413
850.5 105.12035605658413
851.5 105.0180780702292
851.5 105.0180780702292
852.5 104.9158000591888
852.5 104.9158000591888
853.5 104.8135220275873
853.5 104.8135220275873
854.5 104.71124397130032
854.5 104.71124397130032
855.5 104.60896590907227
855.5 104.60896590907227
856.5 104.5066878164297
856.5 104.5066878164297
857.5 104.40440970758029
857.5 104.40440970758029
858.5 104.30213156969116
858.5 104.30213156969116
859.5 104.19985341559517
859.5 104.19985341559517
860.5 104.09757523388376
860.5 104.09757523388376
861.5 103.99529704063309
861.5 103.99529704063309
862.5 103.89301881367511
862.5 103.89301881367511
863.5 103.79074058411835
863.5 103.79074058411835
864.5 103.68846232510953
864.5 103.68846232510953
865.5 103.58618403807294
865.5 103.58618403807294
866.5 103.48390574133371
866.5 103.48390574133371
867.5 103.38162742265861
867.5 103.38162742265861
868.5 103.27934908067283
868.5 103.27934908067283
869.5 103.17707071065928
869.5 103.17707071065928
870.5 103.0747923323179
870.5 103.0747923323179
871.5 102.97251392457396
871.5 102.97251392457396
872.5 102.87023548737797
872.5 102.87023548737797
873.5 102.76795704190363
873.5 102.76795704190363
874.5 102.66567857306912
874.5 102.66567857306912
875.5 102.56340007483205
875.5 102.56340007483205
876.5 102.46112157674577
876.5 102.46112157674577
877.5 102.35884303606123
877.5 102.35884303606123
878.5 102.25656447953267
878.5 102.25656447953267
879.5 102.15428591426395
879.5 102.15428591426395
880.5 102.052007320005
880.5 102.052007320005
881.5 101.94972870339784
881.5 101.94972870339784
882.5 101.84745006389232
882.5 101.84745006389232
883.5 101.74517141092956
883.5 101.74517141092956
884.5 101.6428927214604
884.5 101.6428927214604
885.5 101.54061403685911
885.5 101.54061403685911
886.5 101.43833531103436
886.5 101.43833531103436
887.5 101.33605656757847
887.5 101.33605656757847
888.5 101.23377781107766
888.5 101.23377781107766
889.5 101.13149902558662
889.5 101.13149902558662
890.5 101.02922022383925
890.5 101.02922022383925
891.5 100.9269414015803
891.5 100.9269414015803
892.5 100.8246625489068
892.5 100.8246625489068
893.5 100.72238368749315
893.5 100.72238368749315
894.5 100.62010479942653
894.5 100.62010479942653
895.5 100.5178258941411
895.5 100.5178258941411
896.5 100.41554695377359
896.5 100.41554695377359
897.5 100.31326800604069
897.5 100.31326800604069
898.5 100.21098904246378
898.5 100.21098904246378
899.5 100.10871005085912
899.5 100.10871005085912
900.5 100.00643103731856
900.5 100.00643103731856
901.5 99.9041519993466
901.5 99.9041519993466
902.5 99.80187294427665
902.5 99.80187294427665
903.5 99.69959387015176
903.5 99.69959387015176
904.5 99.59731477196983
904.5 99.59731477196983
905.5 99.49503566082484
905.5 99.49503566082484
906.5 99.39275652095526
906.5 99.39275652095526
907.5 99.29047736600147
907.5 99.29047736600147
908.5 99.1881981676896
908.5 99.1881981676896
909.5 99.08591897174497
909.5 99.08591897174497
910.5 98.98363975022372
910.5 98.98363975022372
911.5 98.88136050819088
911.5 98.88136050819088
912.5 98.77908125319496
912.5 98.77908125319496
913.5 98.67680196729036
913.5 98.67680196729036
914.5 98.57452265869007
914.5 98.57452265869007
915.5 98.47224333007236
915.5 98.47224333007236
916.5 98.36996397074863
916.5 98.36996397074863
917.5 98.26768461131006
917.5 98.26768461131006
918.5 98.165405220203
918.5 98.165405220203
919.5 98.06312580928119
919.5 98.06312580928119
920.5 97.96084639003153
920.5 97.96084639003153
921.5 97.85856691914785
921.5 97.85856691914785
922.5 97.75628744689536
922.5 97.75628744689536
923.5 97.65400795879884
923.5 97.65400795879884
924.5 97.55172844936797
924.5 97.55172844936797
925.5 97.44944891018709
925.5 97.44944891018709
926.5 97.34716934639205
926.5 97.34716934639205
927.5 97.2448897748707
927.5 97.2448897748707
928.5 97.1426101745618
928.5 97.1426101745618
929.5 97.04033055129158
929.5 97.04033055129158
930.5 96.93805091691993
930.5 96.93805091691993
931.5 96.83577125445758
931.5 96.83577125445758
932.5 96.73349156757726
932.5 96.73349156757726
933.5 96.6312118649603
933.5 96.6312118649603
934.5 96.5289321468982
934.5 96.5289321468982
935.5 96.42665240482346
935.5 96.42665240482346
936.5 96.3243726322389
936.5 96.3243726322389
937.5 96.22209285076939
937.5 96.22209285076939
938.5 96.11981303872706
938.5 96.11981303872706
939.5 96.01753321703995
939.5 96.01753321703995
940.5 95.91525335656706
940.5 95.91525335656706
941.5 95.81297348760805
941.5 95.81297348760805
942.5 95.7106936029124
942.5 95.7106936029124
943.5 95.60841368476301
943.5 95.60841368476301
944.5 95.50613374527927
944.5 95.50613374527927
945.5 95.4038537944285
945.5 95.4038537944285
946.5 95.3015738139674
946.5 95.3015738139674
947.5 95.19929382164507
947.5 95.19929382164507
948.5 95.09701381381464
948.5 95.09701381381464
949.5 94.99473377346061
949.5 94.99473377346061
950.5 94.89245371780113
950.5 94.89245371780113
951.5 94.79017363570993
951.5 94.79017363570993
952.5 94.68789352304594
952.5 94.68789352304594
953.5 94.58561340819038
953.5 94.58561340819038
954.5 94.48333326150806
954.5 94.48333326150806
955.5 94.3810531026989
955.5 94.3810531026989
956.5 94.2787729142794
956.5 94.2787729142794
957.5 94.17649270737556
957.5 94.17649270737556
958.5 94.07421249073164
958.5 94.07421249073164
959.5 93.97193223235801
959.5 93.97193223235801
960.5 93.86965196570094
960.5 93.86965196570094
961.5 93.76737167446765
961.5 93.76737167446765
962.5 93.66509137131018
962.5 93.66509137131018
963.5 93.56281103682012
963.5 93.56281103682012
964.5 93.46053068335155
964.5 93.46053068335155
965.5 93.35825030484492
965.5 93.35825030484492
966.5 93.25596992193027
966.5 93.25596992193027
967.5 93.15368950692323
967.5 93.15368950692323
968.5 93.05140906754264
968.5 93.05140906754264
969.5 92.9491286242482
969.5 92.9491286242482
970.5 92.84684814085104
970.5 92.84684814085104
971.5 92.74456762999672
971.5 92.74456762999672
972.5 92.64228711755236
972.5 92.64228711755236
973.5 92.5400065786133
973.5 92.5400065786133
974.5 92.43772601993592
974.5 92.43772601993592
975.5 92.33544542986299
975.5 92.33544542986299
976.5 92.23316483462224
976.5 92.23316483462224
977.5 92.1308842057695
977.5 92.1308842057695
978.5 92.02860355793825
978.5 92.02860355793825
979.5 91.92632290709265
979.5 91.92632290709265
980.5 91.82404221508656
980.5 91.82404221508656
981.5 91.72176150191785
981.5 91.72176150191785
982.5 91.61948077868045
982.5 91.61948077868045
983.5 91.51720002133689
983.5 91.51720002133689
984.5 91.41491926220063
984.5 91.41491926220063
985.5 91.31263847286596
985.5 91.31263847286596
986.5 91.21035764237081
986.5 91.21035764237081
987.5 91.10807681637748
987.5 91.10807681637748
988.5 91.00579596912623
988.5 91.00579596912623
989.5 90.9035150897196
989.5 90.9035150897196
990.5 90.80123418981488
990.5 90.80123418981488
991.5 90.69895328391956
991.5 90.69895328391956
992.5 90.59667233832039
992.5 90.59667233832039
993.5 90.49439138652798
993.5 90.49439138652798
994.5 90.39211039235342
994.5 90.39211039235342
995.5 90.28982940095842
995.5 90.28982940095842
996.5 90.18754838291048
996.5 90.18754838291048
997.5 90.0852673429401
997.5 90.0852673429401
998.5 89.98298626850264
998.5 89.98298626850264
999.5 89.88070519105082
999.5 89.88070519105082
1000.5 89.77842407625099
1000.5 89.77842407625099
1001.5 89.67614295622037
1001.5 89.67614295622037
1002.5 89.57386181003096
1002.5 89.57386181003096
1003.5 89.47158064182383
1003.5 89.47158064182383
1004.5 89.36929945305562
1004.5 89.36929945305562
1005.5 89.26701824660724
1005.5 89.26701824660724
1006.5 89.16473701595704
1006.5 89.16473701595704
1007.5 89.06245576474576
1007.5 89.06245576474576
1008.5 88.9601744880402
1008.5 88.9601744880402
1009.5 88.85789318885507
1009.5 88.85789318885507
1010.5 88.7556118763594
1010.5 88.7556118763594
1011.5 88.65333055178127
1011.5 88.65333055178127
1012.5 88.55104918909531
1012.5 88.55104918909531
1013.5 88.44876780654509
1013.5 88.44876780654509
1014.5 88.34648641094996
1014.5 88.34648641094996
1015.5 88.24420499251436
1015.5 88.24420499251436
1016.5 88.14192356249045
1016.5 88.14192356249045
1017.5 88.03964209435873
1017.5 88.03964209435873
1018.5 87.93736061408157
1018.5 87.93736061408157
1019.5 87.83507910254826
1019.5 87.83507910254826
1020.5 87.73279758638571
1020.5 87.73279758638571
1021.5 87.63051604718001
1021.5 87.63051604718001
1022.5 87.52823448125837
1022.5 87.52823448125837
1023.5 87.42595289179941
1023.5 87.42595289179941
1024.5 87.32367129532444
1024.5 87.32367129532444
1025.5 87.2213896553466
1025.5 87.2213896553466
1026.5 87.11910800785859
1026.5 87.11910800785859
1027.5 87.01682633944854
1027.5 87.01682633944854
1028.5 86.91454465455551
1028.5 86.91454465455551
1029.5 86.81226293513242
1029.5 86.81226293513242
1030.5 86.70998120793351
1030.5 86.70998120793351
1031.5 86.60769944892132
1031.5 86.60769944892132
1032.5 86.50541767746573
1032.5 86.50541767746573
1033.5 86.40313587469102
1033.5 86.40313587469102
1034.5 86.30085406652726
1034.5 86.30085406652726
1035.5 86.1985722201927
1035.5 86.1985722201927
1036.5 86.09629037168004
1036.5 86.09629037168004
1037.5 85.99400848642087
1037.5 85.99400848642087
1038.5 85.89172658653422
1038.5 85.89172658653422
1039.5 85.78944467277988
1039.5 85.78944467277988
1040.5 85.68716272009495
1040.5 85.68716272009495
1041.5 85.5848807666562
1041.5 85.5848807666562
1042.5 85.48259877428686
1042.5 85.48259877428686
1043.5 85.38031677576866
1043.5 85.38031677576866
1044.5 85.27803475414436
1044.5 85.27803475414436
1045.5 85.17575270206807
1045.5 85.17575270206807
1046.5 85.07347063999954
1046.5 85.07347063999954
1047.5 84.97118854188136
1047.5 84.97118854188136
1048.5 84.86890644006544
1048.5 84.86890644006544
1049.5 84.76662430219989
1049.5 84.76662430219989
1050.5 84.66434215530452
1050.5 84.66434215530452
1051.5 84.56205998520775
1051.5 84.56205998520775
1052.5 84.45977779075089
1052.5 84.45977779075089
1053.5 84.35749558014693
1053.5 84.35749558014693
1054.5 84.25521333812856
1054.5 84.25521333812856
1055.5 84.15293108168535
1055.5 84.15293108168535
1056.5 84.05064880813259
1056.5 84.05064880813259
1057.5 83.94836650945994
1057.5 83.94836650945994
1058.5 83.84608418033534
1058.5 83.84608418033534
1059.5 83.74380184936852
1059.5 83.74380184936852
1060.5 83.6415194947061
1060.5 83.6415194947061
1061.5 83.53923711492381
1061.5 83.53923711492381
1062.5 83.43695471051578
1062.5 83.43695471051578
1063.5 83.33467228310899
1063.5 83.33467228310899
1064.5 83.23238983809848
1064.5 83.23238983809848
1065.5 83.1301073694247
1065.5 83.1301073694247
1066.5 83.02782489060043
1066.5 83.02782489060043
1067.5 82.92554238248285
1067.5 82.92554238248285
1068.5 82.82325986163178
1068.5 82.82325986163178
1069.5 82.72097730930332
1069.5 82.72097730930332
1070.5 82.61869473175967
1070.5 82.61869473175967
1071.5 82.51641214416081
1071.5 82.51641214416081
1072.5 82.41412953280337
1072.5 82.41412953280337
1073.5 82.3118469028168
1073.5 82.3118469028168
1074.5 82.20956424983146
1074.5 82.20956424983146
1075.5 82.10728157726095
1075.5 82.10728157726095
1076.5 82.00499888824541
1076.5 82.00499888824541
1077.5 81.90271615947648
1077.5 81.90271615947648
1078.5 81.80043341787878
1078.5 81.80043341787878
1079.5 81.69815067586316
1079.5 81.69815067586316
1080.5 81.59586789187775
1080.5 81.59586789187775
1081.5 81.49358509022564
1081.5 81.49358509022564
1082.5 81.39130227157133
1082.5 81.39130227157133
1083.5 81.28901943382604
1083.5 81.28901943382604
1084.5 81.18673656526786
1084.5 81.18673656526786
1085.5 81.08445367464246
1085.5 81.08445367464246
1086.5 80.98217079131797
1086.5 80.98217079131797
1087.5 80.87988785850752
1087.5 80.87988785850752
1088.5 80.77760489945643
1088.5 80.77760489945643
1089.5 80.67532194340104
1089.5 80.67532194340104
1090.5 80.57303894749698
1090.5 80.57303894749698
1091.5 80.47075594164507
1091.5 80.47075594164507
1092.5 80.3684729156444
1092.5 80.3684729156444
1093.5 80.26618985664673
1093.5 80.26618985664673
1094.5 80.16390679303329
1094.5 80.16390679303329
1095.5 80.06162368957116
1095.5 80.06162368957116
1096.5 79.95934058758513
1096.5 79.95934058758513
1097.5 79.85705745402642
1097.5 79.85705745402642
1098.5 79.75477429204295
1098.5 79.75477429204295
1099.5 79.65249111935185
1099.5 79.65249111935185
1100.5 79.55020791966031
1100.5 79.55020791966031
1101.5 79.4479247139287
1101.5 79.4479247139287
1102.5 79.34564147586458
1102.5 79.34564147586458
1103.5 79.24335820252406
1103.5 79.24335820252406
1104.5 79.14107492456776
1104.5 79.14107492456776
1105.5 79.03879161351918
1105.5 79.03879161351918
1106.5 78.936508290073
1106.5 78.936508290073
1107.5 78.83422494522408
1107.5 78.83422494522408
1108.5 78.73194158331002
1108.5 78.73194158331002
1109.5 78.6296582150579
1109.5 78.6296582150579
1110.5 78.52737478894855
1110.5 78.52737478894855
1111.5 78.42509137368695
1111.5 78.42509137368695
1112.5 78.32280792341459
1112.5 78.32280792341459
1113.5 78.22052445243632
1113.5 78.22052445243632
1114.5 78.11824096876252
1114.5 78.11824096876252
1115.5 78.01595745007795
1115.5 78.01595745007795
1116.5 77.91367391138431
1116.5 77.91367391138431
1117.5 77.81139037598993
1117.5 77.81139037598993
1118.5 77.7091067973088
1118.5 77.7091067973088
1119.5 77.60682319765617
1119.5 77.60682319765617
1120.5 77.5045395848138
1120.5 77.5045395848138
1121.5 77.40225594441387
1121.5 77.40225594441387
1122.5 77.29997228939993
1122.5 77.29997228939993
1123.5 77.19768860874689
1123.5 77.19768860874689
1124.5 77.09540491196022
1124.5 77.09540491196022
1125.5 76.9931211883758
1125.5 76.9931211883758
1126.5 76.89083745229847
1126.5 76.89083745229847
1127.5 76.78855367942516
1127.5 76.78855367942516
1128.5 76.68626990717283
1128.5 76.68626990717283
1129.5 76.58398610034094
1129.5 76.58398610034094
1130.5 76.48170227879972
1130.5 76.48170227879972
1131.5 76.37941842797866
1131.5 76.37941842797866
1132.5 76.27713455714856
1132.5 76.27713455714856
1133.5 76.17485068541984
1133.5 76.17485068541984
1134.5 76.07256676596533
1134.5 76.07256676596533
1135.5 75.97028284494773
1135.5 75.97028284494773
1136.5 75.86799888028244
1136.5 75.86799888028244
1137.5 75.76571490988064
1137.5 75.76571490988064
1138.5 75.66343092334522
1138.5 75.66343092334522
1139.5 75.56114691670544
1139.5 75.56114691670544
1140.5 75.45886287250985
1140.5 75.45886287250985
1141.5 75.35657882065928
1141.5 75.35657882065928
1142.5 75.25429474214418
1142.5 75.25429474214418
1143.5 75.1520106462415
1143.5 75.1520106462415
1144.5 75.0497265217558
1144.5 75.0497265217558
1145.5 74.9474424045845
1145.5 74.9474424045845
1146.5 74.84515822243866
1146.5 74.84515822243866
1147.5 74.74287405369907
1147.5 74.74287405369907
1148.5 74.64058984055201
1148.5 74.64058984055201
1149.5 74.53830563405484
1149.5 74.53830563405484
1150.5 74.43602137685565
1150.5 74.43602137685565
1151.5 74.33373711869488
1151.5 74.33373711869488
1152.5 74.2314528372832
1152.5 74.2314528372832
1153.5 74.12916852679434
1153.5 74.12916852679434
1154.5 74.0268842007734
1154.5 74.0268842007734
1155.5 73.92459985852352
1155.5 73.92459985852352
1156.5 73.82231548693085
1156.5 73.82231548693085
1157.5 73.72003109371423
1157.5 73.72003109371423
1158.5 73.61774668284437
1158.5 73.61774668284437
1159.5 73.5154622493881
1159.5 73.5154622493881
1160.5 73.41317780136218
1160.5 73.41317780136218
1161.5 73.31089332862871
1161.5 73.31089332862871
1162.5 73.20860882645715
1162.5 73.20860882645715
1163.5 73.1063243218997
1163.5 73.1063243218997
1164.5 73.00403977969115
1164.5 73.00403977969115
1165.5 72.90175523092331
1165.5 72.90175523092331
1166.5 72.79947064308007
1166.5 72.79947064308007
1167.5 72.69718604378284
1167.5 72.69718604378284
1168.5 72.59490143163178
1168.5 72.59490143163178
1169.5 72.49261679345624
1169.5 72.49261679345624
1170.5 72.3903321244183
1170.5 72.3903321244183
1171.5 72.28804743984824
1171.5 72.28804743984824
1172.5 72.18576274041062
1172.5 72.18576274041062
1173.5 72.08347801352419
1173.5 72.08347801352419
1174.5 71.98119325719966
1174.5 71.98119325719966
1175.5 71.87890849067512
1175.5 71.87890849067512
1176.5 71.77662370928299
1176.5 71.77662370928299
1177.5 71.67433890256318
1177.5 71.67433890256318
1178.5 71.57205407249715
1178.5 71.57205407249715
1179.5 71.4697692232583
1179.5 71.4697692232583
1180.5 71.36748435203454
1180.5 71.36748435203454
1181.5 71.26519946184062
1181.5 71.26519946184062
1182.5 71.16291455042162
1182.5 71.16291455042162
1183.5 71.06062961906999
1183.5 71.06062961906999
1184.5 70.95834465533635
1184.5 70.95834465533635
1185.5 70.8560596820672
1185.5 70.8560596820672
1186.5 70.75377468565448
1186.5 70.75377468565448
1187.5 70.65148967752214
1187.5 70.65148967752214
1188.5 70.54920463091594
1188.5 70.54920463091594
1189.5 70.44691956649822
1189.5 70.44691956649822
1190.5 70.34463449787707
1190.5 70.34463449787707
1191.5 70.24234939078204
1191.5 70.24234939078204
1192.5 70.14006426587552
1192.5 70.14006426587552
1193.5 70.0377791231575
1193.5 70.0377791231575
1194.5 69.93549396938438
1194.5 69.93549396938438
1195.5 69.83320877571306
1195.5 69.83320877571306
1196.5 69.73092357995944
1196.5 69.73092357995944
1197.5 69.6286383435155
1197.5 69.6286383435155
1198.5 69.52635310240629
1198.5 69.52635310240629
1199.5 69.42406782931394
1199.5 69.42406782931394
1200.5 69.32178253791594
1200.5 69.32178253791594
1201.5 69.21949722768099
1201.5 69.21949722768099
1202.5 69.11721189278289
1202.5 69.11721189278289
1203.5 69.01492654682966
1203.5 69.01492654682966
1204.5 68.91264118154534
1204.5 68.91264118154534
1205.5 68.81035578235942
1205.5 68.81035578235942
1206.5 68.70807035003169
1206.5 68.70807035003169
1207.5 68.60578492943236
1207.5 68.60578492943236
1208.5 68.50349947493143
1208.5 68.50349947493143
1209.5 68.40121400109939
1209.5 68.40121400109939
1210.5 68.29892849336576
1210.5 68.29892849336576
1211.5 68.19664296020916
1211.5 68.19664296020916
1212.5 68.09435743030231
1212.5 68.09435743030231
1213.5 67.99207188030456
1213.5 67.99207188030456
1214.5 67.88978628955356
1214.5 67.88978628955356
1215.5 67.78750068698761
1215.5 67.78750068698761
1216.5 67.68521505730878
1216.5 67.68521505730878
1217.5 67.58292942353386
1217.5 67.58292942353386
1218.5 67.48064374052701
1218.5 67.48064374052701
1219.5 67.37835806848877
1219.5 67.37835806848877
1220.5 67.27607235427296
1220.5 67.27607235427296
1221.5 67.1737866274824
1221.5 67.1737866274824
1222.5 67.07150088881397
1222.5 67.07150088881397
1223.5 66.96921510863245
1223.5 66.96921510863245
1224.5 66.86692932196809
1224.5 66.86692932196809
1225.5 66.76464350961513
1225.5 66.76464350961513
1226.5 66.6623576695598
1226.5 66.6623576695598
1227.5 66.56007180941357
1227.5 66.56007180941357
1228.5 66.45778594272153
1228.5 66.45778594272153
1229.5 66.35550004203257
1229.5 66.35550004203257
1230.5 66.25321412946573
1230.5 66.25321412946573
1231.5 66.15092818147768
1231.5 66.15092818147768
1232.5 66.04864222085195
1232.5 66.04864222085195
1233.5 65.94635624613188
1233.5 65.94635624613188
1234.5 65.84407025056113
1234.5 65.84407025056113
1235.5 65.74178422778218
1235.5 65.74178422778218
1236.5 65.639498177795
1236.5 65.639498177795
1237.5 65.53721212295197
1237.5 65.53721212295197
1238.5 65.43492603725998
1238.5 65.43492603725998
1239.5 65.33263993817052
1239.5 65.33263993817052
1240.5 65.23035380654076
1240.5 65.23035380654076
1241.5 65.12806765254072
1241.5 65.12806765254072
1242.5 65.02578149875123
1242.5 65.02578149875123
1243.5 64.92349530268886
1243.5 64.92349530268886
1244.5 64.821209093229
1244.5 64.821209093229
1245.5 64.71892285434451
1245.5 64.71892285434451
1246.5 64.61663660911687
1246.5 64.61663660911687
1247.5 64.51435032886687
1247.5 64.51435032886687
1248.5 64.4120640408171
1248.5 64.4120640408171
1249.5 64.30977772622361
1249.5 64.30977772622361
1250.5 64.20749138707575
1250.5 64.20749138707575
1251.5 64.10520502747603
1251.5 64.10520502747603
1252.5 64.00291864762717
1252.5 64.00291864762717
1253.5 63.90063226722904
1253.5 63.90063226722904
1254.5 63.798345836282074
1254.5 63.798345836282074
1255.5 63.696059397934185
1255.5 63.696059397934185
1256.5 63.593772937215995
1256.5 63.593772937215995
1257.5 63.4914864470102
1257.5 63.4914864470102
1258.5 63.38919995625516
1258.5 63.38919995625516
1259.5 63.28691343068045
1259.5 63.28691343068045
1260.5 63.184626884096765
1260.5 63.184626884096765
1261.5 63.08234032047486
1261.5 63.08234032047486
1262.5 62.98005372736535
1262.5 62.98005372736535
1263.5 62.87776712685492
1263.5 62.87776712685492
1264.5 62.77548048179221
1264.5 62.77548048179221
1265.5 62.673193843234586
1265.5 62.673193843234586
1266.5 62.57090717025615
1266.5 62.57090717025615
1267.5 62.46862048653403
1267.5 62.46862048653403
1268.5 62.3663337657758
1268.5 62.3663337657758
1269.5 62.264047023742975
1269.5 62.264047023742975
1270.5 62.161760288119936
1270.5 62.161760288119936
1271.5 62.05947350652031
1271.5 62.05947350652031
1272.5 61.95718670218946
1272.5 61.95718670218946
1273.5 61.854899891914314
1273.5 61.854899891914314
1274.5 61.75261306374585
1274.5 61.75261306374585
1275.5 61.6503261978138
1275.5 61.6503261978138
1276.5 61.54803931762916
1276.5 61.54803931762916
1277.5 61.44575241888669
1277.5 61.44575241888669
1278.5 61.34346549810982
1278.5 61.34346549810982
1279.5 61.24117854850985
1279.5 61.24117854850985
1280.5 61.138891588830695
1280.5 61.138891588830695
1281.5 61.0366046124492
1281.5 61.0366046124492
1282.5 60.93431759972844
1282.5 60.93431759972844
1283.5 60.83203056159817
1283.5 60.83203056159817
1284.5 60.72974352276039
1284.5 60.72974352276039
1285.5 60.627456453675194
1285.5 60.627456453675194
1286.5 60.525169358420705
1286.5 60.525169358420705
1287.5 60.4228822632185
1287.5 60.4228822632185
1288.5 60.32059512949291
1288.5 60.32059512949291
1289.5 60.21830797999513
1289.5 60.21830797999513
1290.5 60.116020803365586
1290.5 60.116020803365586
1291.5 60.01373361099618
1291.5 60.01373361099618
1292.5 59.91144638904386
1292.5 59.91144638904386
1293.5 59.80915915810805
1293.5 59.80915915810805
1294.5 59.70687190785462
1294.5 59.70687190785462
1295.5 59.60458461898251
1295.5 59.60458461898251
1296.5 59.50229732940287
1296.5 59.50229732940287
1297.5 59.400010005377965
1297.5 59.400010005377965
1298.5 59.2977226735912
1298.5 59.2977226735912
1299.5 59.195435301761464
1299.5 59.195435301761464
1300.5 59.093147927305736
1300.5 59.093147927305736
1301.5 58.99086052148187
1301.5 58.99086052148187
1302.5 58.88857309796734
1302.5 58.88857309796734
1303.5 58.78628566374705
1303.5 58.78628566374705
1304.5 58.683998190243585
1304.5 58.683998190243585
1305.5 58.58171069944832
1305.5 58.58171069944832
1306.5 58.47942320500164
1306.5 58.47942320500164
1307.5 58.377135662963475
1307.5 58.377135662963475
1308.5 58.274848119457985
1308.5 58.274848119457985
1309.5 58.17256054266589
1309.5 58.17256054266589
1310.5 58.07027295613051
1310.5 58.07027295613051
1311.5 57.967985350879026
1311.5 57.967985350879026
1312.5 57.86569771234093
1312.5 57.86569771234093
1313.5 57.763410048032405
1313.5 57.763410048032405
1314.5 57.661122387791295
1314.5 57.661122387791295
1315.5 57.55883468045287
1315.5 57.55883468045287
1316.5 57.456546977846365
1316.5 57.456546977846365
1317.5 57.35425923231594
1317.5 57.35425923231594
1318.5 57.25197146237642
1318.5 57.25197146237642
1319.5 57.14968369630164
1319.5 57.14968369630164
1320.5 57.04739589714293
1320.5 57.04739589714293
1321.5 56.945108077545854
1321.5 56.945108077545854
1322.5 56.84282024059401
1322.5 56.84282024059401
1323.5 56.74053237035555
1323.5 56.74053237035555
1324.5 56.638244488854205
1324.5 56.638244488854205
1325.5 56.53595658082263
1325.5 56.53595658082263
1326.5 56.43366865255535
1326.5 56.43366865255535
1327.5 56.331380713784974
1327.5 56.331380713784974
1328.5 56.22909274232952
1328.5 56.22909274232952
1329.5 56.126804741462905
1329.5 56.126804741462905
1330.5 56.0245167528767
1330.5 56.0245167528767
1331.5 55.92222870882191
1331.5 55.92222870882191
1332.5 55.81994065910194
1332.5 55.81994065910194
1333.5 55.717652581826286
1333.5 55.717652581826286
1334.5 55.615364501766386
1334.5 55.615364501766386
1335.5 55.51307638690027
1335.5 55.51307638690027
1336.5 55.41078823646815
1336.5 55.41078823646815
1337.5 55.308500087621375
1337.5 55.308500087621375
1338.5 55.20621192066004
1338.5 55.20621192066004
1339.5 55.10392372177342
1339.5 55.10392372177342
1340.5 55.001635492652866
1340.5 55.001635492652866
1341.5 54.89934725081279
1341.5 54.89934725081279
1342.5 54.79705899619021
1342.5 54.79705899619021
1343.5 54.69477070812276
1343.5 54.69477070812276
1344.5 54.59248241488428
1344.5 54.59248241488428
1345.5 54.4901940859845
1345.5 54.4901940859845
1346.5 54.38790574363772
1346.5 54.38790574363772
1347.5 54.2856173739056
1347.5 54.2856173739056
1348.5 54.18332898463461
1348.5 54.18332898463461
1349.5 54.081040581821334
1349.5 54.081040581821334
1350.5 53.978752159171215
1350.5 53.978752159171215
1351.5 53.87646370019529
1351.5 53.87646370019529
1352.5 53.774175235953045
1352.5 53.774175235953045
1353.5 53.67188675065233
1353.5 53.67188675065233
1354.5 53.56959823654197
1354.5 53.56959823654197
1355.5 53.46730970329161
1355.5 53.46730970329161
1356.5 53.36502114143428
1356.5 53.36502114143428
1357.5 53.2627325796427
1357.5 53.2627325796427
1358.5 53.160443975433445
1358.5 53.160443975433445
1359.5 53.05815537198676
1359.5 53.05815537198676
1360.5 52.95586672536259
1360.5 52.95586672536259
1361.5 52.853578065196125
1361.5 52.853578065196125
1362.5 52.7512893905249
1362.5 52.7512893905249
1363.5 52.649000695459705
1363.5 52.649000695459705
1364.5 52.546711962549104
1364.5 52.546711962549104
1365.5 52.44442323258518
1365.5 52.44442323258518
1366.5 52.342134464775846
1366.5 52.342134464775846
1367.5 52.23984568554534
1367.5 52.23984568554534
1368.5 52.137556874561305
1368.5 52.137556874561305
1369.5 52.03526805603154
1369.5 52.03526805603154
1370.5 51.93297919578092
1370.5 51.93297919578092
1371.5 51.83069033407645
1371.5 51.83069033407645
1372.5 51.728401444923676
1372.5 51.728401444923676
1373.5 51.626112539284705
1373.5 51.626112539284705
1374.5 51.52382360543762
1374.5 51.52382360543762
1375.5 51.42153465728845
1375.5 51.42153465728845
1376.5 51.31924567053405
1376.5 51.31924567053405
1377.5 51.216956685206746
1377.5 51.216956685206746
1378.5 51.114667669487226
1378.5 51.114667669487226
1379.5 51.01237863946561
1379.5 51.01237863946561
1380.5 50.91008959362229
1380.5 50.91008959362229
1381.5 50.80780050357606
1381.5 50.80780050357606
1382.5 50.705511413702936
1382.5 50.705511413702936
1383.5 50.60322228571877
1383.5 50.60322228571877
1384.5 50.500933150391546
1384.5 50.500933150391546
1385.5 50.39864399828016
1385.5 50.39864399828016
1386.5 50.296354809684686
1386.5 50.296354809684686
1387.5 50.19406562033219
1387.5 50.19406562033219
1388.5 50.09177638476301
1388.5 50.09177638476301
1389.5 49.98948714310474
1389.5 49.98948714310474
1390.5 49.88719787781063
1390.5 49.88719787781063
1391.5 49.78490858212432
1391.5 49.78490858212432
1392.5 49.682619291943176
1392.5 49.682619291943176
1393.5 49.58032994852336
1393.5 49.58032994852336
1394.5 49.47804061136851
1394.5 49.47804061136851
1395.5 49.37575123061229
1395.5 49.37575123061229
1396.5 49.27346184012623
1396.5 49.27346184012623
1397.5 49.171172439815045
1397.5 49.171172439815045
1398.5 49.06888300225999
1398.5 49.06888300225999
1399.5 48.966593542525715
1399.5 48.966593542525715
1400.5 48.864304071542016
1400.5 48.864304071542016
1401.5 48.76201457788495
1401.5 48.76201457788495
1402.5 48.65972505983225
1402.5 48.65972505983225
1403.5 48.557435510627535
1403.5 48.557435510627535
1404.5 48.4551459598107
1404.5 48.4551459598107
1405.5 48.352856384896185
1405.5 48.352856384896185
1406.5 48.250566793799045
1406.5 48.250566793799045
1407.5 48.14827717079009
1407.5 48.14827717079009
1408.5 48.04598753043984
1408.5 48.04598753043984
1409.5 47.94369785884228
1409.5 47.94369785884228
1410.5 47.84140818496809
1410.5 47.84140818496809
1411.5 47.739118472330425
1411.5 47.739118472330425
1412.5 47.63682874284562
1412.5 47.63682874284562
1413.5 47.53453901125453
1413.5 47.53453901125453
1414.5 47.43224923775339
1414.5 47.43224923775339
1415.5 47.32995944979188
1415.5 47.32995944979188
1416.5 47.227669642969474
1416.5 47.227669642969474
1417.5 47.12537981175143
1417.5 47.12537981175143
1418.5 47.02308996428778
1418.5 47.02308996428778
1419.5 46.92080009051002
1419.5 46.92080009051002
1420.5 46.81851019151386
1420.5 46.81851019151386
1421.5 46.7162202758409
1421.5 46.7162202758409
1422.5 46.613930342561005
1422.5 46.613930342561005
1423.5 46.511640398633205
1423.5 46.511640398633205
1424.5 46.40935040620933
1424.5 46.40935040620933
1425.5 46.30706041190769
1425.5 46.30706041190769
1426.5 46.20477039265328
1426.5 46.20477039265328
1427.5 46.10248035453797
1427.5 46.10248035453797
1428.5 46.000190297296115
1428.5 46.000190297296115
1429.5 45.897900216260155
1429.5 45.897900216260155
1430.5 45.7956101163633
1430.5 45.7956101163633
1431.5 45.69331999124804
1431.5 45.69331999124804
1432.5 45.59102984651207
1432.5 45.59102984651207
1433.5 45.48873968483367
1433.5 45.48873968483367
1434.5 45.38644950277477
1434.5 45.38644950277477
1435.5 45.284159289405586
1435.5 45.284159289405586
1436.5 45.181869063666234
1436.5 45.181869063666234
1437.5 45.07957880545794
1437.5 45.07957880545794
1438.5 44.97728853411969
1438.5 44.97728853411969
1439.5 44.874998253557834
1439.5 44.874998253557834
1440.5 44.77270794559347
1440.5 44.77270794559347
1441.5 44.670417619432705
1441.5 44.670417619432705
1442.5 44.56812725756113
1442.5 44.56812725756113
1443.5 44.46583687944395
1443.5 44.46583687944395
1444.5 44.363546487702635
1444.5 44.363546487702635
1445.5 44.26125606246695
1445.5 44.26125606246695
1446.5 44.15896562436692
1446.5 44.15896562436692
1447.5 44.05667517601787
1447.5 44.05667517601787
1448.5 43.95438469901234
1448.5 43.95438469901234
1449.5 43.85209420354477
1449.5 43.85209420354477
1450.5 43.74980367524733
1450.5 43.74980367524733
1451.5 43.64751313190145
1451.5 43.64751313190145
1452.5 43.545222563241865
1452.5 43.545222563241865
1453.5 43.44293199747945
1453.5 43.44293199747945
1454.5 43.340641380941555
1454.5 43.340641380941555
1455.5 43.23835076044916
1455.5 43.23835076044916
1456.5 43.13606012073493
1456.5 43.13606012073493
1457.5 43.033769445309886
1457.5 43.033769445309886
1458.5 42.931478765170546
1458.5 42.931478765170546
1459.5 42.82918804932039
1459.5 42.82918804932039
1460.5 42.72689731348861
1460.5 42.72689731348861
1461.5 42.62460656472951
1461.5 42.62460656472951
1462.5 42.52231580304312
1462.5 42.52231580304312
1463.5 42.42002500776705
1463.5 42.42002500776705
1464.5 42.31773418886861
1464.5 42.31773418886861
1465.5 42.2154433599238
1465.5 42.2154433599238
1466.5 42.113152509573055
1466.5 42.113152509573055
1467.5 42.0108616234162
1467.5 42.0108616234162
1468.5 41.908570725028866
1468.5 41.908570725028866
1469.5 41.80627981199197
1469.5 41.80627981199197
1470.5 41.7039888709631
1470.5 41.7039888709631
1471.5 41.6016979174058
1471.5 41.6016979174058
1472.5 41.49940692661808
1472.5 41.49940692661808
1473.5 41.39711593111606
1473.5 41.39711593111606
1474.5 41.29482490050477
1474.5 41.29482490050477
1475.5 41.19253386084161
1475.5 41.19253386084161
1476.5 41.090242794377474
1476.5 41.090242794377474
1477.5 40.987951699560426
1477.5 40.987951699560426
1478.5 40.885660604664324
1478.5 40.885660604664324
1479.5 40.78336946714276
1479.5 40.78336946714276
1480.5 40.68107832878234
1480.5 40.68107832878234
1481.5 40.57878715531265
1481.5 40.57878715531265
1482.5 40.47649596034171
1482.5 40.47649596034171
1483.5 40.37420475771257
1483.5 40.37420475771257
1484.5 40.27191351851752
1484.5 40.27191351851752
1485.5 40.16962227308857
1485.5 40.16962227308857
1486.5 40.06733100615839
1486.5 40.06733100615839
1487.5 39.96503969584295
1487.5 39.96503969584295
1488.5 39.86274839290165
1488.5 39.86274839290165
1489.5 39.76045705121034
1489.5 39.76045705121034
1490.5 39.658165696230796
1490.5 39.658165696230796
1491.5 39.555874319192874
1491.5 39.555874319192874
1492.5 39.45358291922941
1492.5 39.45358291922941
1493.5 39.35129149720758
1493.5 39.35129149720758
1494.5 39.249000053621536
1494.5 39.249000053621536
1495.5 39.14670859386633
1495.5 39.14670859386633
1496.5 39.04441711205275
1496.5 39.04441711205275
1497.5 38.94212560867495
1497.5 38.94212560867495
1498.5 38.83983407406332
1498.5 38.83983407406332
1499.5 38.73754253169819
1499.5 38.73754253169819
1500.5 38.63525096776884
1500.5 38.63525096776884
1501.5 38.532959378900195
1501.5 38.532959378900195
1502.5 38.430667769626005
1502.5 38.430667769626005
1503.5 38.32837614389114
1503.5 38.32837614389114
1504.5 38.226084488113436
1504.5 38.226084488113436
1505.5 38.123792808757756
1505.5 38.123792808757756
1506.5 38.02150112704362
1506.5 38.02150112704362
1507.5 37.91920940234309
1507.5 37.91920940234309
1508.5 37.81691767598093
1508.5 37.81691767598093
1509.5 37.71462592534397
1509.5 37.71462592534397
1510.5 37.61233414486682
1510.5 37.61233414486682
1511.5 37.51004234882204
1511.5 37.51004234882204
1512.5 37.40775052899662
1512.5 37.40775052899662
1513.5 37.30545868416892
1513.5 37.30545868416892
1514.5 37.20316682453338
1514.5 37.20316682453338
1515.5 37.10087495638455
1515.5 37.10087495638455
1516.5 36.9985830561791
1516.5 36.9985830561791
1517.5 36.89629112534134
1517.5 36.89629112534134
1518.5 36.793999192082154
1518.5 36.793999192082154
1519.5 36.691707219914676
1519.5 36.691707219914676
1520.5 36.58941523151506
1520.5 36.58941523151506
1521.5 36.48712323526665
1521.5 36.48712323526665
1522.5 36.384831206201824
1522.5 36.384831206201824
1523.5 36.28253916014506
1523.5 36.28253916014506
1524.5 36.18024708975052
1524.5 36.18024708975052
1525.5 36.07795499481554
1525.5 36.07795499481554
1526.5 35.97566288424995
1526.5 35.97566288424995
1527.5 35.87337075543846
1527.5 35.87337075543846
1528.5 35.771078602086526
1528.5 35.771078602086526
1529.5 35.668786419495945
1529.5 35.668786419495945
1530.5 35.56649422253489
1530.5 35.56649422253489
1531.5 35.46420201821921
1531.5 35.46420201821921
1532.5 35.36190976747907
1532.5 35.36190976747907
1533.5 35.25961751955427
1533.5 35.25961751955427
1534.5 35.157325232721185
1534.5 35.157325232721185
1535.5 35.055032943865534
1535.5 35.055032943865534
1536.5 34.952740622396135
1536.5 34.952740622396135
1537.5 34.8504482748667
1537.5 34.8504482748667
1538.5 34.74815591730436
1538.5 34.74815591730436
1539.5 34.64586352808427
1539.5 34.64586352808427
1540.5 34.5435711197955
1540.5 34.5435711197955
1541.5 34.44127870974981
1541.5 34.44127870974981
1542.5 34.33898625831377
1542.5 34.33898625831377
1543.5 34.23669378856885
1543.5 34.23669378856885
1544.5 34.13440130945553
1544.5 34.13440130945553
1545.5 34.03210879650036
1545.5 34.03210879650036
1546.5 33.92981625768781
1546.5 33.92981625768781
1547.5 33.8275237160929
1547.5 33.8275237160929
1548.5 33.72523114788081
1548.5 33.72523114788081
1549.5 33.62293856039738
1549.5 33.62293856039738
1550.5 33.52064594145887
1550.5 33.52064594145887
1551.5 33.418353309511225
1551.5 33.418353309511225
1552.5 33.31606064584286
1552.5 33.31606064584286
1553.5 33.213767976979504
1553.5 33.213767976979504
1554.5 33.11147527563563
1554.5 33.11147527563563
1555.5 33.00918256204241
1555.5 33.00918256204241
1556.5 32.90688982156639
1556.5 32.90688982156639
1557.5 32.80459704887548
1557.5 32.80459704887548
1558.5 32.70230427824011
1558.5 32.70230427824011
1559.5 32.60001148072193
1559.5 32.60001148072193
1560.5 32.49771865098887
1560.5 32.49771865098887
1561.5 32.395425815035374
1561.5 32.395425815035374
1562.5 32.29313295362337
1562.5 32.29313295362337
1563.5 32.19084005781238
1563.5 32.19084005781238
1564.5 32.088547164721426
1564.5 32.088547164721426
1565.5 31.986254229512653
1565.5 31.986254229512653
1566.5 31.883961281896276
1566.5 31.883961281896276
1567.5 31.781668313754594
1567.5 31.781668313754594
1568.5 31.679375326943102
1568.5 31.679375326943102
1569.5 31.577082307156925
1569.5 31.577082307156925
1570.5 31.474789282308983
1570.5 31.474789282308983
1571.5 31.372496220845623
1571.5 31.372496220845623
1572.5 31.27020315382633
1572.5 31.27020315382633
1573.5 31.167910060126893
1573.5 31.167910060126893
1574.5 31.065616947554975
1574.5 31.065616947554975
1575.5 30.963323806086485
1575.5 30.963323806086485
1576.5 30.86103064594818
1576.5 30.86103064594818
1577.5 30.758737471015507
1577.5 30.758737471015507
1578.5 30.656444276918858
1578.5 30.656444276918858
1579.5 30.554151054419794
1579.5 30.554151054419794
1580.5 30.451857820767096
1580.5 30.451857820767096
1581.5 30.349564548979377
1581.5 30.349564548979377
1582.5 30.24727127309236
1582.5 30.24727127309236
1583.5 30.144977968802923
1583.5 30.144977968802923
1584.5 30.042684629259405
1584.5 30.042684629259405
1585.5 29.940391290251828
1585.5 29.940391290251828
1586.5 29.838097931054836
1586.5 29.838097931054836
1587.5 29.735804544119933
1587.5 29.735804544119933
1588.5 29.63351112735831
1588.5 29.63351112735831
1589.5 29.53121769742929
1589.5 29.53121769742929
1590.5 29.428924255586832
1590.5 29.428924255586832
1591.5 29.326630782398052
1591.5 29.326630782398052
1592.5 29.22433728223116
1592.5 29.22433728223116
1593.5 29.12204377568557
1593.5 29.12204377568557
1594.5 29.01975023997776
1594.5 29.01975023997776
1595.5 28.91745668262391
1595.5 28.91745668262391
1596.5 28.815163109918558
1596.5 28.815163109918558
1597.5 28.71286951702379
1597.5 28.71286951702379
1598.5 28.61057588887494
1598.5 28.61057588887494
1599.5 28.50828225262512
1599.5 28.50828225262512
1600.5 28.40598860178359
1600.5 28.40598860178359
1601.5 28.30369492314118
1601.5 28.30369492314118
1602.5 28.201401212455625
1602.5 28.201401212455625
1603.5 28.09910749045816
1603.5 28.09910749045816
1604.5 27.996813744136386
1604.5 27.996813744136386
1605.5 27.894519985838205
1605.5 27.894519985838205
1606.5 27.792226201493445
1606.5 27.792226201493445
1607.5 27.689932390107607
1607.5 27.689932390107607
1608.5 27.58763857082346
1608.5 27.58763857082346
1609.5 27.485344722377103
1609.5 27.485344722377103
1610.5 27.3830508500053
1610.5 27.3830508500053
1611.5 27.280756949832615
1611.5 27.280756949832615
1612.5 27.178463048613295
1612.5 27.178463048613295
1613.5 27.076169123468535
1613.5 27.076169123468535
1614.5 26.973875161550087
1614.5 26.973875161550087
1615.5 26.871581184014495
1615.5 26.871581184014495
1616.5 26.76928719324853
1616.5 26.76928719324853
1617.5 26.666993183889193
1617.5 26.666993183889193
1618.5 26.564699146728973
1618.5 26.564699146728973
1619.5 26.46240508709994
1619.5 26.46240508709994
1620.5 26.360111010599795
1620.5 26.360111010599795
1621.5 26.25781690941441
1621.5 26.25781690941441
1622.5 26.155522786520013
1622.5 26.155522786520013
1623.5 26.053228640397
1623.5 26.053228640397
1624.5 25.950934493891854
1624.5 25.950934493891854
1625.5 25.848640300614786
1625.5 25.848640300614786
1626.5 25.74634609943941
1626.5 25.74634609943941
1627.5 25.644051874541262
1627.5 25.644051874541262
1628.5 25.54175763442483
1628.5 25.54175763442483
1629.5 25.439463361612823
1629.5 25.439463361612823
1630.5 25.33716907987707
1630.5 25.33716907987707
1631.5 25.234874760607834
1631.5 25.234874760607834
1632.5 25.132580425626156
1632.5 25.132580425626156
1633.5 25.03028608731844
1633.5 25.03028608731844
1634.5 24.927991718930443
1634.5 24.927991718930443
1635.5 24.825697325857202
1635.5 24.825697325857202
1636.5 24.723402909555347
1636.5 24.723402909555347
1637.5 24.621108483075783
1637.5 24.621108483075783
1638.5 24.518814012705228
1638.5 24.518814012705228
1639.5 24.416519536792208
1639.5 24.416519536792208
1640.5 24.314225051461282
1640.5 24.314225051461282
1641.5 24.211930536544234
1641.5 24.211930536544234
1642.5 24.10963599568798
1642.5 24.10963599568798
1643.5 24.007341430577675
1643.5 24.007341430577675
1644.5 23.905046849957593
1644.5 23.905046849957593
1645.5 23.802752250187
1645.5 23.802752250187
1646.5 23.700457633678532
1646.5 23.700457633678532
1647.5 23.598162991927683
1647.5 23.598162991927683
1648.5 23.495868326188422
1648.5 23.495868326188422
1649.5 23.393573634941145
1649.5 23.393573634941145
1650.5 23.291278926461825
1650.5 23.291278926461825
1651.5 23.188984207804797
1651.5 23.188984207804797
1652.5 23.08668945658542
1652.5 23.08668945658542
1653.5 22.984394681580294
1653.5 22.984394681580294
1654.5 22.882099894675196
1654.5 22.882099894675196
1655.5 22.779805087859785
1655.5 22.779805087859785
1656.5 22.67751025136296
1656.5 22.67751025136296
1657.5 22.57521540326412
1657.5 22.57521540326412
1658.5 22.472920530321773
1658.5 22.472920530321773
1659.5 22.37062563726645
1659.5 22.37062563726645
1660.5 22.268330713308067
1660.5 22.268330713308067
1661.5 22.166035785168553
1661.5 22.166035785168553
1662.5 22.063740831521024
1662.5 22.063740831521024
1663.5 21.96144584531114
1663.5 21.96144584531114
1664.5 21.859150853698488
1664.5 21.859150853698488
1665.5 21.75685582952348
1665.5 21.75685582952348
1666.5 21.654560786596832
1666.5 21.654560786596832
1667.5 21.552265733429508
1667.5 21.552265733429508
1668.5 21.449970646445866
1668.5 21.449970646445866
1669.5 21.34767554825908
1669.5 21.34767554825908
1670.5 21.245380407980004
1670.5 21.245380407980004
1671.5 21.14308527858447
1671.5 21.14308527858447
1672.5 21.040790101498935
1672.5 21.040790101498935
1673.5 20.938494918048168
1673.5 20.938494918048168
1674.5 20.836199718726686
1674.5 20.836199718726686
1675.5 20.73390448340479
1675.5 20.73390448340479
1676.5 20.631609230028076
1676.5 20.631609230028076
1677.5 20.529313963434454
1677.5 20.529313963434454
1678.5 20.427018678089187
1678.5 20.427018678089187
1679.5 20.324723350385998
1679.5 20.324723350385998
1680.5 20.222428019198503
1680.5 20.222428019198503
1681.5 20.120132674794096
1681.5 20.120132674794096
1682.5 20.01783729021587
1682.5 20.01783729021587
1683.5 19.915541897752806
1683.5 19.915541897752806
1684.5 19.813246466572547
1684.5 19.813246466572547
1685.5 19.710951035783424
1685.5 19.710951035783424
1686.5 19.608655571115012
1686.5 19.608655571115012
1687.5 19.506360108294366
1687.5 19.506360108294366
1688.5 19.404064597023922
1688.5 19.404064597023922
1689.5 19.301769079292946
1689.5 19.301769079292946
1690.5 19.19947352741704
1690.5 19.19947352741704
1691.5 19.097177969840406
1691.5 19.097177969840406
1692.5 18.994882376960177
1692.5 18.994882376960177
1693.5 18.892586771261907
1693.5 18.892586771261907
1694.5 18.790291152346725
1694.5 18.790291152346725
1695.5 18.687995506043
1695.5 18.687995506043
1696.5 18.585699832154514
1696.5 18.585699832154514
1697.5 18.48340414408666
1697.5 18.48340414408666
1698.5 18.381108436349088
1698.5 18.381108436349088
1699.5 18.2788126993998
1699.5 18.2788126993998
1700.5 18.176516942780797
1700.5 18.176516942780797
1701.5 18.074221172944885
1701.5 18.074221172944885
1702.5 17.971925395623
1702.5 17.971925395623
1703.5 17.869629560815547
1703.5 17.869629560815547
1704.5 17.76733371954756
1704.5 17.76733371954756
1705.5 17.665037873674525
1705.5 17.665037873674525
1706.5 17.562741996576012
1706.5 17.562741996576012
1707.5 17.460446101061745
1707.5 17.460446101061745
1708.5 17.35815018107837
1708.5 17.35815018107837
1709.5 17.25585423658737
1709.5 17.25585423658737
1710.5 17.153558275175765
1710.5 17.153558275175765
1711.5 17.05126229197331
1711.5 17.05126229197331
1712.5 16.948966288341342
1712.5 16.948966288341342
1713.5 16.846670262950855
1713.5 16.846670262950855
1714.5 16.74437422348836
1714.5 16.74437422348836
1715.5 16.64207814760154
1715.5 16.64207814760154
1716.5 16.539782069826458
1716.5 16.539782069826458
1717.5 16.437485957349313
1717.5 16.437485957349313
1718.5 16.335189830534524
1718.5 16.335189830534524
1719.5 16.232893690141893
1719.5 16.232893690141893
1720.5 16.130597511406467
1720.5 16.130597511406467
1721.5 16.028301309360597
1721.5 16.028301309360597
1722.5 15.92600510900422
1722.5 15.92600510900422
1723.5 15.823708864675021
1723.5 15.823708864675021
1724.5 15.721412619154382
1724.5 15.721412619154382
1725.5 15.619116351779926
1725.5 15.619116351779926
1726.5 15.516820047486982
1726.5 15.516820047486982
1727.5 15.41452372667229
1727.5 15.41452372667229
1728.5 15.312227384668285
1728.5 15.312227384668285
1729.5 15.209931028326634
1729.5 15.209931028326634
1730.5 15.107634653544771
1730.5 15.107634653544771
1731.5 15.005338243003084
1731.5 15.005338243003084
1732.5 14.90304182441829
1732.5 14.90304182441829
1733.5 14.800745383219876
1733.5 14.800745383219876
1734.5 14.698448926924021
1734.5 14.698448926924021
1735.5 14.596152438281944
1735.5 14.596152438281944
1736.5 14.49385592702625
1736.5 14.49385592702625
1737.5 14.391559387065067
1737.5 14.391559387065067
1738.5 14.28926285190902
1738.5 14.28926285190902
1739.5 14.186966278809047
1739.5 14.186966278809047
1740.5 14.084669690814293
1740.5 14.084669690814293
1741.5 13.982373093813967
1741.5 13.982373093813967
1742.5 13.88007644304524
1742.5 13.88007644304524
1743.5 13.777779792446408
1743.5 13.777779792446408
1744.5 13.675483123109396
1744.5 13.675483123109396
1745.5 13.573186439574435
1745.5 13.573186439574435
1746.5 13.47088971663892
1746.5 13.47088971663892
1747.5 13.36859297784616
1747.5 13.36859297784616
1748.5 13.266296221214715
1748.5 13.266296221214715
1749.5 13.163999443128318
1749.5 13.163999443128318
1750.5 13.061702654022586
1750.5 13.061702654022586
1751.5 12.95940582717559
1751.5 12.95940582717559
1752.5 12.857108989803418
1752.5 12.857108989803418
1753.5 12.754812136511031
1753.5 12.754812136511031
1754.5 12.652515244780554
1754.5 12.652515244780554
1755.5 12.5502183410053
1755.5 12.5502183410053
1756.5 12.44792140776476
1756.5 12.44792140776476
1757.5 12.3456244578442
1757.5 12.3456244578442
1758.5 12.243327502996173
1758.5 12.243327502996173
1759.5 12.141030511565551
1759.5 12.141030511565551
1760.5 12.038733509812419
1760.5 12.038733509812419
1761.5 11.936436482406467
1761.5 11.936436482406467
1762.5 11.83413943838347
1762.5 11.83413943838347
1763.5 11.731842354137145
1763.5 11.731842354137145
1764.5 11.62954525956831
1764.5 11.62954525956831
1765.5 11.527248155341468
1765.5 11.527248155341468
1766.5 11.424951026715771
1766.5 11.424951026715771
1767.5 11.322653863464451
1767.5 11.322653863464451
1768.5 11.220356684957418
1768.5 11.220356684957418
1769.5 11.11805949394377
1769.5 11.11805949394377
1770.5 11.0157622731039
1770.5 11.0157622731039
1771.5 10.913465039725093
1771.5 10.913465039725093
1772.5 10.811167773671453
1772.5 10.811167773671453
1773.5 10.708870497200007
1773.5 10.708870497200007
1774.5 10.606573195075741
1774.5 10.606573195075741
1775.5 10.504275883027832
1775.5 10.504275883027832
1776.5 10.4019785355945
1776.5 10.4019785355945
1777.5 10.29968117148115
1777.5 10.29968117148115
1778.5 10.197383789927985
1778.5 10.197383789927985
1779.5 10.095086379745768
1779.5 10.095086379745768
1780.5 9.992788950408993
1780.5 9.992788950408993
1781.5 9.890491516199122
1781.5 9.890491516199122
1782.5 9.788194051746661
1782.5 9.788194051746661
1783.5 9.685896546906436
1783.5 9.685896546906436
1784.5 9.583599023271228
1784.5 9.583599023271228
1785.5 9.481301512950761
1785.5 9.481301512950761
1786.5 9.379003987734158
1786.5 9.379003987734158
1787.5 9.27670639433396
1787.5 9.27670639433396
1788.5 9.174408782976375
1788.5 9.174408782976375
1789.5 9.072111201704288
1789.5 9.072111201704288
1790.5 8.969813541638857
1790.5 8.969813541638857
1791.5 8.867515873364788
1791.5 8.867515873364788
1792.5 8.765218194508474
1792.5 8.765218194508474
1793.5 8.662920494673074
1793.5 8.662920494673074
1794.5 8.560622796407106
1794.5 8.560622796407106
1795.5 8.458325055582698
1795.5 8.458325055582698
1796.5 8.35602730207106
1796.5 8.35602730207106
1797.5 8.253729514535332
1797.5 8.253729514535332
1798.5 8.151431701541924
1798.5 8.151431701541924
1799.5 8.049133859879902
1799.5 8.049133859879902
1800.5 7.946836036933829
1800.5 7.946836036933829
1801.5 7.84453817208039
1801.5 7.84453817208039
1802.5 7.742240286175711
1802.5 7.742240286175711
1803.5 7.639942371477809
1803.5 7.639942371477809
1804.5 7.537644466100505
1804.5 7.537644466100505
1805.5 7.435346485664528
1805.5 7.435346485664528
1806.5 7.33304854662681
1806.5 7.33304854662681
1807.5 7.230750537391733
1807.5 7.230750537391733
1808.5 7.128452531754938
1808.5 7.128452531754938
1809.5 7.0261544747039855
1809.5 7.0261544747039855
1810.5 6.923856414946801
1810.5 6.923856414946801
1811.5 6.821558358889102
1811.5 6.821558358889102
1812.5 6.719260251879344
1812.5 6.719260251879344
1813.5 6.616962139415951
1813.5 6.616962139415951
1814.5 6.514663983336353
1814.5 6.514663983336353
1815.5 6.4123658533247045
1815.5 6.4123658533247045
1816.5 6.310067650931592
1816.5 6.310067650931592
1817.5 6.207769467371776
1817.5 6.207769467371776
1818.5 6.1054712524809585
1818.5 6.1054712524809585
1819.5 6.0031730084198385
1819.5 6.0031730084198385
1820.5 5.9008747383831945
1820.5 5.9008747383831945
1821.5 5.798576456221562
1821.5 5.798576456221562
1822.5 5.696278119286819
1822.5 5.696278119286819
1823.5 5.593979838438189
1823.5 5.593979838438189
1824.5 5.491681478536745
1824.5 5.491681478536745
1825.5 5.38938310348835
1825.5 5.38938310348835
1826.5 5.287084705008112
1826.5 5.287084705008112
1827.5 5.184786287763595
1827.5 5.184786287763595
1828.5 5.082487885937713
1828.5 5.082487885937713
1829.5 4.980189421243065
1829.5 4.980189421243065
1830.5 4.877890928356463
1830.5 4.877890928356463
1831.5 4.775592424323221
1831.5 4.775592424323221
1832.5 4.673293927331174
1832.5 4.673293927331174
1833.5 4.570995408520825
1833.5 4.570995408520825
1834.5 4.468696835915715
1834.5 4.468696835915715
1835.5 4.366398287678633
1835.5 4.366398287678633
1836.5 4.264099662384998
1836.5 4.264099662384998
1837.5 4.16180105224436
1837.5 4.16180105224436
1838.5 4.059502408758957
1838.5 4.059502408758957
1839.5 3.9572037521231276
1839.5 3.9572037521231276
1840.5 3.854905062181823
1840.5 3.854905062181823
1841.5 3.7526063756409807
1841.5 3.7526063756409807
1842.5 3.6503076250166977
1842.5 3.6503076250166977
1843.5 3.5480089013364506
1843.5 3.5480089013364506
1844.5 3.4457101177854548
1844.5 3.4457101177854548
1845.5 3.3434113515247463
1845.5 3.3434113515247463
1846.5 3.2411125208199607
1846.5 3.2411125208199607
1847.5 3.138813681246579
1847.5 3.138813681246579
1848.5 3.036514846357197
1848.5 3.036514846357197
1849.5 2.9342159862111816
1849.5 2.9342159862111816
1850.5 2.8319170721062314
1850.5 2.8319170721062314
1851.5 2.729618190245061
1851.5 2.729618190245061
1852.5 2.6273192488961246
1852.5 2.6273192488961246
1853.5 2.52502028622199
1853.5 2.52502028622199
1854.5 2.4227213070516442
1854.5 2.4227213070516442
1855.5 2.3204223051387594
1855.5 2.3204223051387594
1856.5 2.2181232906610973
1856.5 2.2181232906610973
1857.5 2.1158242607767517
1857.5 2.1158242607767517
1858.5 2.0135251924107136
1858.5 2.0135251924107136
1859.5 1.9112261071816254
1859.5 1.9112261071816254
1860.5 1.8089270174992982
1860.5 1.8089270174992982
1861.5 1.7066279107736024
1861.5 1.7066279107736024
1862.5 1.604328762544252
1862.5 1.604328762544252
1863.5 1.502029579365217
1863.5 1.502029579365217
1864.5 1.3997304162944308
1864.5 1.3997304162944308
1865.5 1.2974312030289694
1865.5 1.2974312030289694
1866.5 1.195131973597024
1866.5 1.195131973597024
1867.5 1.092832701518902
1867.5 1.092832701518902
1868.5 0.990533464661386
1868.5 0.990533464661386
1869.5 0.8882341386248453
1869.5 0.8882341386248453
1870.5 0.7859348487867209
1870.5 0.7859348487867209
1871.5 0.6836355091272849
1871.5 0.6836355091272849
1872.5 0.5813361695639246
1872.5 0.5813361695639246
1873.5 0.4790367872060259
1873.5 0.4790367872060259
1874.5 0.3767374018972489
1874.5 0.3767374018972489
1875.5 0.2744379896714712
1875.5 0.2744379896714712
1876.5 0.1721385454547367
1876.5 0.1721385454547367
1877.5 0.06983908358343591
1877.5 0.06983908358343591
1878.5 0.0186893593203387
1878.5 0.0186893593203387
2024.7010043868504 0.0186893593203387
2024.7010043868504 0.0186893593203387
2025.7010043868504 0.19370216525710657
2025.7010043868504 0.19370216525710657
2026.7010043868504 0.6427823175751012
2026.7010043868504 0.6427823175751012
2027.7010043868504 1.3092659399602162
2027.7010043868504 1.3092659399602162
2028.7010043868504 2.1482042437017546
2028.7010043868504 2.1482042437017546
2029.7010043868504 3.1239413950010255
2029.7010043868504 3.1239413950010255
2030.7010043868504 4.208193335376397
2030.7010043868504 4.208193335376397
2031.7010043868504 5.378523710858523
2031.7010043868504 5.378523710858523
2032.7010043868504 6.6171348717434855
2032.7010043868504 6.6171348717434855
2033.7010043868504 7.909908756755249
2033.7010043868504 7.909908756755249
2034.7010043868504 9.24564632797561
2034.7010043868504 9.24564632797561
2035.7010043868504 10.615463786681653
2035.7010043868504 10.615463786681653
2036.7010043868504 12.012314222496352
2036.7010043868504 12.012314222496352
2037.7010043868504 13.430607601110939
2037.7010043868504 13.430607601110939
2038.7010043868504 14.865909639490736
2038.7010043868504 14.865909639490736
2039.7010043868504 16.314702842155587
2039.7010043868504 16.314702842155587
2040.5 17.522978186396973
2040.5 17.522978186396973
2041.5 19.074598628340087
2041.5 19.074598628340087
2042.5 20.633282874644404
2042.5 20.633282874644404
2043.5 22.19756942191768
2043.5 22.19756942191768
2044.5 23.766298975656163
2044.5 23.766298975656163
2045.5 25.33855187104416
2045.5 25.33855187104416
2046.5 26.91359863445196
2046.5 26.91359863445196
2047.5 28.490860563811708
2047.5 28.490860563811708
2048.5 30.069878650978968
2048.5 30.069878650978968
2049.5 31.65028875256622
2049.5 31.65028875256622
2050.5 33.23180204564674
2050.5 33.23180204564674
2051.5 34.81418941000867
2051.5 34.81418941000867
2052.5 36.397269056472645
2052.5 36.397269056472645
2053.5 37.98089683769432
2053.5 37.98089683769432
2054.5 39.56495838339205
2054.5 39.56495838339205
2055.5 41.14936297485895
2055.5 41.14936297485895
2056.5 42.73403864522675
2056.5 42.73403864522675
2057.5 44.318928317467694
2057.5 44.318928317467694
2058.5 45.90398668173001
2058.5 45.90398668173001
2059.5 47.48917785291156
2059.5 47.48917785291156
2060.5 49.07447330062686
2060.5 49.07447330062686
2061.5 50.65985046547291
2061.5 50.65985046547291
2062.5 52.245291374904106
2062.5 52.245291374904106
2063.5 53.830781820275405
2063.5 53.830781820275405
2064.5 55.41631053415404
2064.5 55.41631053415404
2065.5 57.00186856266208
2065.5 57.00186856266208
2066.5 58.58744879750191
2066.5 58.58744879750191
2067.5 60.173045604760055
2067.5 60.173045604760055
2068.5 61.75865450576476
2068.5 61.75865450576476
2069.5 63.344272003685695
2069.5 63.344272003685695
2070.5 64.92989523039013
2070.5 64.92989523039013
2071.5 66.51552200648962
2071.5 66.51552200648962
2072.5 68.10115054288045
2072.5 68.10115054288045
2073.5 69.68677940993646
2073.5 69.68677940993646
2074.5 71.27240753159255
2074.5 71.27240753159255
2075.5 72.85803401961718
2075.5 72.85803401961718
2076.5 74.44365815237992
2076.5 74.44365815237992
2077.5 76.02927939953739
2077.5 76.02927939953739
2078.1352111709502 77.03648193235448
2078.1352111709502 77.03648193235448
2079.1352111709502 78.34482887666816
2079.1352111709502 78.34482887666816
2080.1352111709502 79.37914985290273
2080.1352111709502 79.37914985290273
2081.1352111709502 80.1961002479084
2081.1352111709502 80.1961002479084
2082.1352111709502 80.84062173172352
2082.1352111709502 80.84062173172352
2083.1352111709502 81.34836409026083
2083.1352111709502 81.34836409026083
2084.1352111709502 81.74760649593418
2084.1352111709502 81.74760649593418
2085.1352111709502 82.06078129989798
2085.1352111709502 82.06078129989798
2086.1352111709502 82.3056829847926
2086.1352111709502 82.3056829847926
2087.1352111709502 82.49642696962943
2087.1352111709502 82.49642696962943
2088.1352111709502 82.64421033715635
2088.1352111709502 82.64421033715635
2089.1352111709502 82.75791516495963
2089.1352111709502 82.75791516495963
2090.1352111709502 82.84458716503454
2090.1352111709502 82.84458716503454
2091.1352111709502 82.90981536055756
2091.1352111709502 82.90981536055756
2092.1352111709502 82.95803321962303
2092.1352111709502 82.95803321962303
2093.1352111709502 82.9927576267354
2093.1352111709502 82.9927576267354
2094.1352111709502 83.01677834055864
2094.1352111709502 83.01677834055864
2095.1352111709502 83.03230832901092
2095.1352111709502 83.03230832901092
2096.1352111709502 83.04110305235297
2096.1352111709502 83.04110305235297
2097.1352111709502 83.04455499325674
2097.1352111709502 83.04455499325674
2098.1352111709502 83.04376880703823
2098.1352111709502 83.04376880703823
2099.1352111709502 83.03962067961612
2099.1352111709502 83.03962067961612
2100.0 83.03380721011277
2100.0 83.03380721011277
2101.0 82.93991082848277
2101.0 82.93991082848277
2102.0 82.84428062586633
2102.0 82.84428062586633
2103.0 82.74727503315643
2103.0 82.74727503315643
2104.0 82.64917842163754
2104.0 82.64917842163754
2105.0 82.55021634323253
2105.0 82.55021634323253
2106.0 82.45056774072755
2106.0 82.45056774072755
2107.0 82.35037454144707
2107.0 82.35037454144707
2108.0 82.24974933239139
2108.0 82.24974933239139
2109.0 82.14878143722358
2109.0 82.14878143722358
2110.0 82.04754168346194
2110.0 82.04754168346194
2111.0 81.94608629056586
2111.0 81.94608629056586
2112.0 81.84445983397968
2112.0 81.84445983397968
2113.0 81.74269766990464
2113.0 81.74269766990464
2114.0 81.6408278423937
2114.0 81.6408278423937
2115.0 81.53887263667394
2115.0 81.53887263667394
2116.0 81.43684967427998
2116.0 81.43684967427998
2117.0 81.33477297998093
2117.0 81.33477297998093
2118.0 81.23265361985194
2118.0 81.23265361985194
2119.0 81.13050045868249
2119.0 81.13050045868249
2120.0 81.02832044999079
2120.0 81.02832044999079
2121.0 80.92611915468306
2121.0 80.92611915468306
2122.0 80.8239009685404
2122.0 80.8239009685404
2123.0 80.72166935682758
2123.0 80.72166935682758
2124.0 80.61942711172135
2124.0 80.61942711172135
2125.0 80.51717643461161
2125.0 80.51717643461161
2126.0 80.4149190445042
2126.0 80.4149190445042
2127.0 80.31265634355218
2127.0 80.31265634355218
2128.0 80.21038941951211
2128.0 80.21038941951211
2129.0 80.10811912575089
2129.0 80.10811912575089
2130.0 80.00584616542933
2130.0 80.00584616542933
2131.0 79.9035710905451
2131.0 79.9035710905451
2132.0 79.80129432757764
2132.0 79.80129432757764
2133.0 79.69901623934285
2133.0 79.69901623934285
2134.0 79.59673707082534
2134.0 79.59673707082534
2135.0 79.49445704688091
2135.0 79.49445704688091
2136.0 79.39217634853243
2136.0 79.39217634853243
2137.0 79.28989510029857
2137.0 79.28989510029857
2138.0 79.18761342556638
2138.0 79.18761342556638
2139.0 79.085331397086
2139.0 79.085331397086
2140.0 78.98304907871365
2140.0 78.98304907871365
2141.0 78.88076654142324
2141.0 78.88076654142324
2142.0 78.77848381566344
2142.0 78.77848381566344
2143.0 78.67620094252749
2143.0 78.67620094252749
2144.0 78.57391793720691
2144.0 78.57391793720691
2145.0 78.4716348384128
2145.0 78.4716348384128
2146.0 78.36935164512832
2146.0 78.36935164512832
2147.0 78.26706838738134
2147.0 78.26706838738134
2148.0 78.16478506494492
2148.0 78.16478506494492
2149.0 78.06250167638666
2149.0 78.06250167638666
2150.0 77.96021826759208
2150.0 77.96021826759208
2151.0 77.85793479784508
2151.0 77.85793479784508
2152.0 77.75565129886478
2152.0 77.75565129886478
2153.0 77.65336776367536
2153.0 77.65336776367536
2154.0 77.5510841843139
2154.0 77.5510841843139
2155.0 77.44880059508198
2155.0 77.44880059508198
2156.0 77.34651695348578
2156.0 77.34651695348578
2157.0 77.24423326764037
2157.0 77.24423326764037
2158.0 77.14194960036156
2158.0 77.14194960036156
2159.0 77.03966587979777
2159.0 77.03966587979777
2160.0 76.93738214892518
2160.0 76.93738214892518
2161.0 76.83509838734848
2161.0 76.83509838734848
2162.0 76.73281461546298
2162.0 76.73281461546298
2163.0 76.6305308337384
2163.0 76.6305308337384
2164.0 76.5282470035912
2164.0 76.5282470035912
2165.0 76.42596317112111
2165.0 76.42596317112111
2166.0 76.32367932006625
2166.0 76.32367932006625
2167.0 76.22139543973155
2167.0 76.22139543973155
2168.0 76.11911154614418
2168.0 76.11911154614418
2169.0 76.01682761576079
2169.0 76.01682761576079
2170.0 75.91454368669523
2170.0 75.91454368669523
2171.0 75.81225972007387
2171.0 75.81225972007387
2172.0 75.70997573950298
2172.0 75.70997573950298
2173.0 75.60769173055176
2173.0 75.60769173055176
2174.0 75.50540770592876
2174.0 75.50540770592876
2175.0 75.40312365444503
2175.0 75.40312365444503
2176.0 75.30083958530807
2176.0 75.30083958530807
2177.0 75.19855550434272
2177.0 75.19855550434272
2178.0 75.09627140039208
2178.0 75.09627140039208
2179.0 74.99398727319051
2179.0 74.99398727319051
2180.0 74.89170312518775
2180.0 74.89170312518775
2181.0 74.78941894032602
2181.0 74.78941894032602
2182.0 74.68713475380588
2182.0 74.68713475380588
2183.0 74.58485053870274
2183.0 74.58485053870274
2184.0 74.4825663088273
2184.0 74.4825663088273
2185.0 74.38028205739087
2185.0 74.38028205739087
2186.0 74.27799777373072
2186.0 74.27799777373072
2187.0 74.17571348351127
2187.0 74.17571348351127
2188.0 74.07342915524187
2188.0 74.07342915524187
2189.0 73.97114482650503
2189.0 73.97114482650503
2190.0 73.8688604616367
2190.0 73.8688604616367
2191.0 73.76657608047648
2191.0 73.76657608047648
2192.0 73.66429167557116
2192.0 73.66429167557116
2193.0 73.56200726198543
2193.0 73.56200726198543
2194.0 73.45972281972139
2194.0 73.45972281972139
2195.0 73.35743835295247
2195.0 73.35743835295247
2196.0 73.25515387065145
2196.0 73.25515387065145
2197.0 73.15286936672648
2197.0 73.15286936672648
2198.0 73.05058483879075
2198.0 73.05058483879075
2199.0 72.94830029386632
2199.0 72.94830029386632
2200.0 72.84601572655814
2200.0 72.84601572655814
2201.0 72.74373113523922
2201.0 72.74373113523922
2202.0 72.6414465200799
2202.0 72.6414465200799
2203.0 72.53916188796418
2203.0 72.53916188796418
2204.0 72.43687724022108
2204.0 72.43687724022108
2205.0 72.33459256237538
2205.0 72.33459256237538
2206.0 72.23230786823778
2206.0 72.23230786823778
2207.0 72.13002315635167
2207.0 72.13002315635167
2208.0 72.02773841284336
2208.0 72.02773841284336
2209.0 71.92545366201595
2209.0 71.92545366201595
2210.0 71.82316887695104
2210.0 71.82316887695104
2211.0 71.72088408380726
2211.0 71.72088408380726
2212.0 71.61859926122537
2212.0 71.61859926122537
2213.0 71.51631441871085
2213.0 71.51631441871085
2214.0 71.41402956735764
2214.0 71.41402956735764
2215.0 71.31174468464788
2215.0 71.31174468464788
2216.0 71.20945977783207
2216.0 71.20945977783207
2217.0 71.10717486826945
2217.0 71.10717486826945
2218.0 71.00488991277976
2218.0 71.00488991277976
2219.0 70.90260493947858
2219.0 70.90260493947858
2220.0 70.80031995588206
2220.0 70.80031995588206
2221.0 70.6980349387449
2221.0 70.6980349387449
2222.0 70.5957499202852
2222.0 70.5957499202852
2223.0 70.4934648694435
2223.0 70.4934648694435
2224.0 70.39117980297442
2224.0 70.39117980297442
2225.0 70.2888947094554
2225.0 70.2888947094554
2226.0 70.18660959060871
2226.0 70.18660959060871
2227.0 70.08432446289102
2227.0 70.08432446289102
2228.0 69.98203931517772
2228.0 69.98203931517772
2229.0 69.87975412899056
2229.0 69.87975412899056
2230.0 69.77746893250806
2230.0 69.77746893250806
2231.0 69.67518371669448
2231.0 69.67518371669448
2232.0 69.57289848210694
2232.0 69.57289848210694
2233.0 69.47061321534007
2233.0 69.47061321534007
2234.0 69.36832794649087
2234.0 69.36832794649087
2235.0 69.26604263552706
2235.0 69.26604263552706
2236.0 69.1637573234434
2236.0 69.1637573234434
2237.0 69.0614719689795
2237.0 69.0614719689795
2238.0 68.959186618031
2238.0 68.959186618031
2239.0 68.85690122708903
2239.0 68.85690122708903
2240.0 68.75461582366762
2240.0 68.75461582366762
2241.0 68.65233039482325
2241.0 68.65233039482325
2242.0 68.55004495465812
2242.0 68.55004495465812
2243.0 68.44775948907002
2243.0 68.44775948907002
2244.0 68.34547399034014
2244.0 68.34547399034014
2245.0 68.24318848608986
2245.0 68.24318848608986
2246.0 68.14090294717818
2246.0 68.14090294717818
2247.0 68.03861739085386
2247.0 68.03861739085386
2248.0 67.93633181519846
2248.0 67.93633181519846
2249.0 67.83404621945216
2249.0 67.83404621945216
2250.0 67.73176062010394
2250.0 67.73176062010394
2251.0 67.62947497178945
2251.0 67.62947497178945
2252.0 67.52718931017276
2252.0 67.52718931017276
2253.0 67.42490365323012
2253.0 67.42490365323012
2254.0 67.32261793904524
2254.0 67.32261793904524
2255.0 67.22033222049863
2255.0 67.22033222049863
2256.0 67.11804648864984
2256.0 67.11804648864984
2257.0 67.01576071535094
2257.0 67.01576071535094
2258.0 66.91347493769031
2258.0 66.91347493769031
2259.0 66.81118913987582
2259.0 66.81118913987582
2260.0 66.70890331567591
2260.0 66.70890331567591
2261.0 66.6066174698655
2261.0 66.6066174698655
2262.0 66.50433160320438
2262.0 66.50433160320438
2263.0 66.40204571227898
2263.0 66.40204571227898
2264.0 66.29975980729157
2264.0 66.29975980729157
2265.0 66.19747387999685
2265.0 66.19747387999685
2266.0 66.09518793589102
2266.0 66.09518793589102
2266.8623598601903 66.00698062944758
2266.8623598601903 66.00698062944758
2267.8623598601903 66.1452943415675
2267.8623598601903 66.1452943415675
2268.8623598601903 66.52139246909674
2268.8623598601903 66.52139246909674
2269.8623598601903 67.08611279202938
2269.8623598601903 67.08611279202938
2270.8623598601903 67.80045726313594
2270.8623598601903 67.80045726313594
2271.8623598601903 68.63349047694722
2271.8623598601903 68.63349047694722
2272.8623598601903 69.56067293114401
2272.8623598601903 69.56067293114401
2273.8623598601903 70.56253858850349
2273.8623598601903 70.56253858850349
2274.8623598601903 71.62364601770412
2274.8623598601903 71.62364601770412
2275.8623598601903 72.7317462791308
2275.8623598601903 72.7317462791308
2276.8623598601903 73.8771228883441
2276.8623598601903 73.8771228883441
2277.8623598601903 75.05206827215505
2277.8623598601903 75.05206827215505
2278.8623598601903 76.25046837630761
2278.8623598601903 76.25046837630761
2279.8623598601903 77.46747322470648
2279.8623598601903 77.46747322470648
2280.5 78.29432575939316
2280.5 78.29432575939316
2281.5 79.61903335963491
2281.5 79.61903335963491
2282.5 80.95385185437664
2282.5 80.95385185437664
2283.5 82.29669004592331
2283.5 82.29669004592331
2284.5 83.64588904183817
2284.5 83.64588904183817
2285.5 85.00013297572526
2285.5 85.00013297572526
2286.5 86.35837801171789
2286.5 86.35837801171789
2287.5 87.71979615923446
2287.5 87.71979615923446
2288.5 89.08373058231781
2288.5 89.08373058231781
2289.5 90.44966025490973
2289.5 90.44966025490973
2290.5 91.81717187540755
2290.5 91.81717187540755
2291.5 93.18593759470203
2291.5 93.18593759470203
2292.5 94.5556973720579
2292.5 94.5556973720579
2293.5 95.92624485654581
2293.5 95.92624485654581
2294.5 97.29741644808456
2294.5 97.29741644808456
2295.261022082318 98.25422487442104
2295.261022082318 98.25422487442104
2296.261022082318 99.25985033719846
2296.261022082318 99.25985033719846
2297.261022082318 100.05403821205874
2297.261022082318 100.05403821205874
2298.261022082318 100.6805034874676
2298.261022082318 100.6805034874676
2299.261022082318 101.17392292342653
2299.261022082318 101.17392292342653
2300.261022082318 101.5618037954297
2300.261022082318 101.5618037954297
2301.261022082318 101.86596620028611
2301.261022082318 101.86596620028611
2302.261022082318 102.10371894078463
2302.261022082318 102.10371894078463
2303.261022082318 102.28879215901199
2303.261022082318 102.28879215901199
2304.261022082318 102.4320773390716
2304.261022082318 102.4320773390716
2305.261022082318 102.54221410638613
2305.261022082318 102.54221410638613
2306.261022082318 102.62605588127028
2306.261022082318 102.62605588127028
2307.261022082318 102.68903913079635
2307.261022082318 102.68903913079635
2308.261022082318 102.73547634387899
2308.261022082318 102.73547634387899
2309.261022082318 102.76878836960151
2309.261022082318 102.76878836960151
2310.261022082318 102.79168885762704
2310.261022082318 102.79168885762704
2311.261022082318 102.80633036312467
2311.261022082318 102.80633036312467
2312.261022082318 102.81442042932268
2312.261022082318 102.81442042932268
2313.261022082318 102.81731356459517
2313.261022082318 102.81731356459517
2314.261022082318 102.81608422031857
2314.261022082318 102.81608422031857
2315.261022082318 102.81158471199618
2315.261022082318 102.81158471199618
2316.261022082318 102.80449114363653
2316.261022082318 102.80449114363653
2317.261022082318 102.79533984107545
2317.261022082318 102.79533984107545
2318.261022082318 102.78455623309598
2318.261022082318 102.78455623309598
2319.261022082318 102.77247779795644
2319.261022082318 102.77247779795644
2320.261022082318 102.75937223417841
2320.261022082318 102.75937223417841
2321.261022082318 102.74545191075372
2321.261022082318 102.74545191075372
2322.261022082318 102.73088527359046
2322.261022082318 102.73088527359046
2323.261022082318 102.71580594275937
2323.261022082318 102.71580594275937
2324.261022082318 102.70031992203253
2324.261022082318 102.70031992203253
2325.261022082318 102.68451129651686
2325.261022082318 102.68451129651686
2326.261022082318 102.66844675890019
2326.261022082318 102.66844675890019
2327.261022082318 102.65217921318562
2327.261022082318 102.65217921318562
2328.261022082318 102.63575063487811
2328.261022082318 102.63575063487811
2329.261022082318 102.61919432347395
2329.261022082318 102.61919432347395
2330.261022082318 102.6025366806372
2330.261022082318 102.6025366806372
2331.261022082318 102.58579867390836
2331.261022082318 102.58579867390836
2332.261022082318 102.56899689091468
2332.261022082318 102.56899689091468
2333.261022082318 102.55214452433151
2333.261022082318 102.55214452433151
2334.261022082318 102.53525204849065
2334.261022082318 102.53525204849065
2335.261022082318 102.5183277483179
2335.261022082318 102.5183277483179
2336.261022082318 102.50137818333123
2336.261022082318 102.50137818333123
2337.261022082318 102.48440860437164
2337.261022082318 102.48440860437164
2338.261022082318 102.46742312883521
2338.261022082318 102.46742312883521
2339.261022082318 102.4504250567948
2339.261022082318 102.4504250567948
2340.0 102.43785705901132
2340.0 102.43785705901132
2341.0 102.42084301540034
2341.0 102.42084301540034
2342.0 102.4038222798212
2342.0 102.4038222798212
2343.0 102.3867962301698
2343.0 102.3867962301698
2344.0 102.36976596831789
2344.0 102.36976596831789
2345.0 102.35273235432518
2345.0 102.35273235432518
2346.0 102.33569609917997
2346.0 102.33569609917997
2347.0 102.31865773990681
2347.0 102.31865773990681
2348.0 102.3016177103028
2348.0 102.3016177103028
2349.0 102.28457636655476
2349.0 102.28457636655476
2350.0 102.26753396729582
2350.0 102.26753396729582
2351.0 102.25049073269747
2351.0 102.25049073269747
2352.0 102.23344684472274
2352.0 102.23344684472274
2353.0 102.21640241780834
2353.0 102.21640241780834
2354.0 102.19935758765074
2354.0 102.19935758765074
2355.0 102.1823124279002
2355.0 102.1823124279002
2356.0 102.1652669980025
2356.0 102.1652669980025
2357.0 102.14822135762549
2357.0 102.14822135762549
2358.0 102.13117555584402
2358.0 102.13117555584402
2359.0 102.1141296355895
2359.0 102.1141296355895
2360.0 102.0970836029788
2360.0 102.0970836029788
2361.0 102.08003748060466
2361.0 102.08003748060466
2362.0 102.06299130297879
2362.0 102.06299130297879
2363.0 102.04594506012535
2363.0 102.04594506012535
2364.0 102.02889878057626
2364.0 102.02889878057626
2365.0 102.0118524763893
2365.0 102.0118524763893
2366.0 101.994806145191
2366.0 101.994806145191
2367.0 101.97775978264823
2367.0 101.97775978264823
2368.0 101.9607134064509
2368.0 101.9607134064509
2369.0 101.94366703078617
2369.0 101.94366703078617
2370.0 101.92662063119917
2370.0 101.92662063119917
2371.0 101.90957422161821
2371.0 101.90957422161821
2373.5 101.8669581189883
2373.5 101.8669581189883
2376.0 101.82434202156897
2376.0 101.82434202156897
2378.5 101.78172591149699
2378.5 101.78172591149699
2381.0 101.73910980764757
2381.0 101.73910980764757
2383.5 101.69649368834638
2383.5 101.69649368834638
2386.0 101.65387757430531
2386.0 101.65387757430531
2388.5 101.6112614546659
2388.5 101.6112614546659
2391.0 101.56864533414522
2391.0 101.56864533414522
2393.5 101.52602921136847
2393.5 101.52602921136847
2396.0 101.48341307593905
2396.0 101.48341307593905
2398.5 101.44079693825357
2398.5 101.44079693825357
2401.0 101.398180807203
2401.0 101.398180807203
2403.5 101.3555646691793
2403.5 101.3555646691793
2406.0 101.31294851570381
2406.0 101.31294851570381
2408.5 101.27033236982571
2408.5 101.27033236982571
2411.0 101.227716216012
2411.0 101.227716216012
2413.5 101.18510006131702
2413.5 101.18510006131702
2416.0 101.14248390579029
2416.0 101.14248390579029
2418.5 101.0998677432409
2418.5 101.0998677432409
2421.0 101.05725157138113
2421.0 101.05725157138113
2423.5 101.0146354014392
2423.5 101.0146354014392
2426.0 100.9720192292412
2426.0 100.9720192292412
2428.5 100.92940305616193
2428.5 100.92940305616193
2431.0 100.88678687610953
2431.0 100.88678687610953
2433.5 100.84417068202966
2433.5 100.84417068202966
2436.0 100.80155450021472
2436.0 100.80155450021472
2438.5 100.75893831188849
2438.5 100.75893831188849
2441.0 100.71632210907295
2441.0 100.71632210907295
2443.5 100.67370590441367
2443.5 100.67370590441367
2446.0 100.63108971349315
2446.0 100.63108971349315
2448.5 100.58847349488761
2448.5 100.58847349488761
2451.0 100.54585729611269
2451.0 100.54585729611269
2453.5 100.50324108188599
2453.5 100.50324108188599
2456.0 100.46062486109848
2456.0 100.46062486109848
2458.5 100.41800864653355
2458.5 100.41800864653355
2461.0 100.37539241651686
2461.0 100.37539241651686
2463.5 100.33277617952702
2463.5 100.33277617952702
2466.0 100.2901599491721
2466.0 100.2901599491721
2468.5 100.24754371184403
2468.5 100.24754371184403
2471.0 100.20492748586794
2471.0 100.20492748586794
2473.5 100.16231123220685
2473.5 100.16231123220685
2476.0 100.11969499365928
2476.0 100.11969499365928
2478.5 100.07707874580133
2478.5 100.07707874580133
2481.0 100.03446248386639
2481.0 100.03446248386639
2483.5 99.99184623560724
2483.5 99.99184623560724
2486.0 99.94922997597442
2486.0 99.94922997597442
2488.5 99.9066137091658
2488.5 99.9066137091658
2491.0 99.86399744511664
2491.0 99.86399744511664
2493.5 99.82138117273301
2493.5 99.82138117273301
2496.0 99.77876489165399
2496.0 99.77876489165399
2498.5 99.73614861141596
2498.5 99.73614861141596
2501.0 99.69353233151831
2501.0 99.69353233151831
2503.5 99.65091602891835
2503.5 99.65091602891835
2506.0 99.60829974192609
2506.0 99.60829974192609
2508.5 99.56568345481237
2508.5 99.56568345481237
2511.0 99.52306717433356
2511.0 99.52306717433356
2513.5 99.48045086409812
2513.5 99.48045086409812
2516.0 99.43783455586232
2516.0 99.43783455586232
2518.5 99.39521824604844
2518.5 99.39521824604844
2521.0 99.35260193756972
2521.0 99.35260193756972
2523.5 99.30998562045858
2523.5 99.30998562045858
2524.492905642658 99.3361557464961
2524.492905642658 99.3361557464961
2525.492905642658 99.50050964010761
2525.492905642658 99.50050964010761
2526.492905642658 99.76972324154585
2526.492905642658 99.76972324154585
2527.492905642658 100.1221167300145
2527.492905642658 100.1221167300145
2528.492905642658 100.5404925783028
2528.492905642658 100.5404925783028
2529.492905642658 101.0112088128354
2529.492905642658 101.0112088128354
2530.492905642658 101.52344387018879
2530.492905642658 101.52344387018879
2531.492905642658 102.06861360175526
2531.492905642658 102.06861360175526
2532.492905642658 102.6399085826735
2532.492905642658 102.6399085826735
2533.492905642658 103.23192724075143
2533.492905642658 103.23192724075143
2534.492905642658 103.84038477223392
2534.492905642658 103.84038477223392
2535.492905642658 104.46188225018314
2535.492905642658 104.46188225018314
2536.492905642658 105.09372349838114
2536.492905642658 105.09372349838114
2537.492905642658 105.73376976136241
2537.492905642658 105.73376976136241
2538.492905642658 106.3803244558354
2538.492905642658 106.3803244558354
2539.492905642658 107.03204176511902
2539.492905642658 107.03204176511902
2540.492905642658 107.68785415936559
2540.492905642658 107.68785415936559
2541.492905642658 108.3469147709716
2541.492905642658 108.3469147709716
2542.492905642658 109.00855187250485
2542.492905642658 109.00855187250485
2543.492905642658 109.67223255596842
2543.492905642658 109.67223255596842
2544.492905642658 110.33753415296142
2544.492905642658 110.33753415296142
2545.492905642658 111.00412132932584
2545.492905642658 111.00412132932584
2546.492905642658 111.67172812059046
2546.492905642658 111.67172812059046
2547.492905642658 112.34014353136692
2547.492905642658 112.34014353136692
2548.492905642658 113.00920018842
2548.492905642658 113.00920018842
2549.492905642658 113.67876535505646
2549.492905642658 113.67876535505646
2550.492905642658 114.348733668406
2550.492905642658 114.348733668406
2551.492905642658 115.01902161216192
2551.492905642658 115.01902161216192
2552.492905642658 115.68956291452001
2552.492905642658 115.68956291452001
2553.492905642658 116.36030501657396
2553.492905642658 116.36030501657396
2554.492905642658 117.03120619784491
2554.492905642658 117.03120619784491
2555.492905642658 117.70223339430436
2555.492905642658 117.70223339430436
2556.492905642658 118.37336035679095
2556.492905642658 118.37336035679095
2557.492905642658 119.0445662872554
2557.492905642658 119.0445662872554
2558.492905642658 119.71583466902776
2558.492905642658 119.71583466902776
2559.492905642658 120.387152388203
2559.492905642658 120.387152388203
2560.492905642658 121.05850907995193
2560.492905642658 121.05850907995193
2561.492905642658 121.7298964856087
2561.492905642658 121.7298964856087
2562.492905642658 122.40130806115693
2562.492905642658 122.40130806115693
2563.492905642658 123.07273864155793
2563.492905642658 123.07273864155793
2564.492905642658 123.74418409162682
2564.492905642658 123.74418409162682
2565.492905642658 124.41564118373539
2565.492905642658 124.41564118373539
2566.492905642658 125.08710729904291
2566.492905642658 125.08710729904291
2567.492905642658 125.75858038124119
2567.492905642658 125.75858038124119
2568.492905642658 126.43005881443919
2568.492905642658 126.43005881443919
2569.492905642658 127.1015413137546
2569.492905642658 127.1015413137546
2570.492905642658 127.77302682090814
2570.492905642658 127.77302682090814
2571.492905642658 128.44451455809443
2571.492905642658 128.44451455809443
2572.492905642658 129.11600387516327
2572.492905642658 129.11600387516327
2573.492905642658 129.78749425910635
2573.492905642658 129.78749425910635
2574.492905642658 130.458985289077
2574.492905642658 130.458985289077
2575.492905642658 131.1304766366896
2575.492905642658 131.1304766366896
2576.492905642658 131.8019680764891
2576.492905642658 131.8019680764891
2577.492905642658 132.47345939978146
2577.492905642658 132.47345939978146
2578.492905642658 133.14495043280132
2578.492905642658 133.14495043280132
2579.492905642658 133.8164410482434
2579.492905642658 133.8164410482434
2580.5 134.46712697667283
2580.5 134.46712697667283
2581.5 135.0874806246593
2581.5 135.0874806246593
2582.5 135.70783374459361
2582.5 135.70783374459361
2583.5 136.32818629760783
2583.5 136.32818629760783
2584.5 136.94853824007765
2584.5 136.94853824007765
2585.5 137.5688895273798
2585.5 137.5688895273798
2586.5 138.1892401377092
2586.5 138.1892401377092
2587.5 138.80959005600317
2587.5 138.80959005600317
2588.5 139.42993927863807
2588.5 139.42993927863807
2589.5 140.050287767993
2589.5 140.050287767993
2590.5 140.67063552074987
2590.5 140.67063552074987
2591.5 141.2909825386397
2591.5 141.2909825386397
2592.5 141.91132881760717
2592.5 141.91132881760717
2593.5 142.53167434526645
2593.5 142.53167434526645
2594.5 143.15201911031951
2594.5 143.15201911031951
2595.5 143.77236311428612
2595.5 143.77236311428612
2596.5 144.39270637159046
2596.5 144.39270637159046
2597.5 145.0130488734464
2597.5 145.0130488734464
2598.5 145.6333905906659
2598.5 145.6333905906659
2599.5 146.25373155575275
2599.5 146.25373155575275
2600.5 146.87407175524342
2600.5 146.87407175524342
2601.5 147.494411181898
2601.5 147.494411181898
2602.5 148.11474984360467
2602.5 148.11474984360467
2603.5 148.7350877353028
2603.5 148.7350877353028
2604.5 149.35542485515856
2604.5 149.35542485515856
2605.5 149.97576122427594
2605.5 149.97576122427594
2606.5 150.59609681389233
2606.5 150.59609681389233
2607.5 151.2164316323028
2607.5 151.2164316323028
2608.5 151.8367656896189
2608.5 151.8367656896189
2609.5 152.45709897034007
2609.5 152.45709897034007
2610.5 153.07743148104137
2610.5 153.07743148104137
2611.5 153.6977632279684
2611.5 153.6977632279684
2612.5 154.3180942123274
2612.5 154.3180942123274
2613.5 154.9384244095731
2613.5 154.9384244095731
2614.5 155.55875384042
2614.5 155.55875384042
2615.5 156.17908252925378
2615.5 156.17908252925378
2616.5 156.79941041807228
2616.5 156.79941041807228
2617.5 157.41973753812601
2617.5 157.41973753812601
2618.5 158.04006389748344
2618.5 158.04006389748344
2619.5 158.66038949765928
2619.5 158.66038949765928
2620.5 159.28071431679885
2620.5 159.28071431679885
2621.5 159.90103835802148
2621.5 159.90103835802148
2622.5 160.5213616512434
2622.5 160.5213616512434
2623.5 161.14168415312287
2623.5 161.14168415312287
2624.5 161.76200589894222
2624.5 161.76200589894222
2625.5 162.38232688297248
2625.5 162.38232688297248
2626.5 163.00264707840984
2626.5 163.00264707840984
2627.5 163.622966523879
2627.5 163.622966523879
2628.5 164.24328517800566
2628.5 164.24328517800566
2629.5 164.86360307469747
2629.5 164.86360307469747
2630.5 165.4839201965848
2630.5 165.4839201965848
2631.5 166.1042365559504
2631.5 166.1042365559504
2632.5 166.72455215054526
2632.5 166.72455215054526
2633.5 167.344866964886
2633.5 167.344866964886
2634.5 167.9651810168853
2634.5 167.9651810168853
2635.5 168.58549428743603
2635.5 168.58549428743603
2636.5 169.2058067972005
2636.5 169.2058067972005
2637.5 169.82611852890815
2637.5 169.82611852890815
2638.5 170.44642951504224
2638.5 170.44642951504224
2639.5 171.06673970121318
2639.5 171.06673970121318
2640.5 171.68704914245274
2640.5 171.68704914245274
2641.5 172.30735780737098
2641.5 172.30735780737098
2642.5 172.9276656936801
2642.5 172.9276656936801
2643.5 173.54797282497248
2643.5 173.54797282497248
2644.5 174.16827917783607
2644.5 174.16827917783607
2645.5 174.7885847617546
2645.5 174.7885847617546
2646.5 175.40888956742472
2646.5 175.40888956742472
2647.5 176.029193608504
2647.5 176.029193608504
2648.5 176.6494968987808
2648.5 176.6494968987808
2649.5 177.2697994025604
2649.5 177.2697994025604
2650.5 177.8901011279517
2650.5 177.8901011279517
2651.5 178.51040210414521
2651.5 178.51040210414521
2652.5 179.13070230350553
2652.5 179.13070230350553
2653.5 179.75100173084874
2653.5 179.75100173084874
2654.5 180.3713003904796
2654.5 180.3713003904796
2655.5 180.9915982857404
2655.5 180.9915982857404
2656.5 181.61189539889864
2656.5 181.61189539889864
2657.5 182.23219176289953
2657.5 182.23219176289953
2658.5 182.8524873392987
2658.5 182.8524873392987
2659.5 183.47278215357463
2659.5 183.47278215357463
2660.5 184.09307619403725
2660.5 184.09307619403725
2661.5 184.71336946687745
2661.5 184.71336946687745
2662.5 185.33366196613417
2662.5 185.33366196613417
2663.5 185.95395370404069
2663.5 185.95395370404069
2664.5 186.57424467033124
2664.5 186.57424467033124
2665.5 187.1945348623552
2665.5 187.1945348623552
2666.5 187.81482429045974
2666.5 187.81482429045974
2667.5 188.43511295803657
2667.5 188.43511295803657
2668.5 189.0554008355819
2668.5 189.0554008355819
2669.5 189.67568795887178
2669.5 189.67568795887178
2670.5 190.29597431439717
2670.5 190.29597431439717
2671.5 190.91625988813072
2671.5 190.91625988813072
2672.5 191.53654470220866
2672.5 191.53654470220866
2673.5 192.1568287360499
2673.5 192.1568287360499
2674.5 192.77711201655725
2674.5 192.77711201655725
2675.5 193.39739452594876
2675.5 193.39739452594876
2676.5 194.01767625299618
2676.5 194.01767625299618
2677.5 194.63795722414042
2677.5 194.63795722414042
2678.5 195.25823741454528
2678.5 195.25823741454528
2679.5 195.87851683506912
2679.5 195.87851683506912
2680.5 196.49879549574578
2680.5 196.49879549574578
2681.5 197.11907337495037
2681.5 197.11907337495037
2682.5 197.7393504860095
2682.5 197.7393504860095
2683.5 198.3596268453798
2683.5 198.3596268453798
2684.5 198.97990242501353
2684.5 198.97990242501353
2685.5 199.60017723008966
2685.5 199.60017723008966
2686.5 200.22045127064192
2686.5 200.22045127064192
2687.5 200.8407245382412
2687.5 200.8407245382412
2688.5 201.46099704896363
2688.5 201.46099704896363
2689.5 202.08126877848431
2689.5 202.08126877848431
2690.5 202.7015397324828
2690.5 202.7015397324828
2691.5 203.3218099261222
2691.5 203.3218099261222
2692.5 203.94207934584404
2692.5 203.94207934584404
2693.5 204.56234800579952
2693.5 204.56234800579952
2694.5 205.18261589247962
2694.5 205.18261589247962
2695.5 205.80288301348182
2695.5 205.80288301348182
2696.5 206.42314936042652
2696.5 206.42314936042652
2697.5 207.04341493619418
2697.5 207.04341493619418
2698.5 207.66367973950898
2698.5 207.66367973950898
2699.5 208.28394377934322
2699.5 208.28394377934322
2700.5 208.90420705203437
2700.5 208.90420705203437
2701.5 209.52446955675777
2701.5 209.52446955675777
2702.5 210.1447312813227
2702.5 210.1447312813227
2703.5 210.76499225074576
2703.5 210.76499225074576
2704.5 211.38525243552317
2704.5 211.38525243552317
2705.5 212.00551185828476
2705.5 212.00551185828476
2706.5 212.6257705172434
2706.5 212.6257705172434
2707.5 213.24602838939947
2707.5 213.24602838939947
2708.5 213.86628551768231
2708.5 213.86628551768231
2709.5 214.4865418668591
2709.5 214.4865418668591
2710.5 215.106797438485
2710.5 215.106797438485
2711.5 215.72705223732652
2711.5 215.72705223732652
2712.5 216.34730628129648
2712.5 216.34730628129648
2713.5 216.96755955266246
2713.5 216.96755955266246
2714.5 217.5878120429953
2714.5 217.5878120429953
2715.5 218.20806377593684
2715.5 218.20806377593684
2716.5 218.8283147473132
2716.5 218.8283147473132
2717.5 219.44856493371236
2717.5 219.44856493371236
2718.5 220.06881436198762
2718.5 220.06881436198762
2719.5 220.68906301155792
2719.5 220.68906301155792
2720.5 221.30931089571803
2720.5 221.30931089571803
2721.5 221.9295580107063
2721.5 221.9295580107063
2722.5 222.54980435945274
2722.5 222.54980435945274
2723.5 223.1700499402197
2723.5 223.1700499402197
2724.5 223.79029473330033
2724.5 223.79029473330033
2725.5 224.41053878245563
2725.5 224.41053878245563
2726.5 225.0307820516706
2726.5 225.0307820516706
2727.5 225.65102454048343
2727.5 225.65102454048343
2728.5 226.27126627908964
2728.5 226.27126627908964
2729.5 226.89150723184403
2729.5 226.89150723184403
2730.5 227.51174742000163
2730.5 227.51174742000163
2731.5 228.13198684970382
2731.5 228.13198684970382
2732.5 228.7522255116968
2732.5 228.7522255116968
2733.5 229.37246339195326
2733.5 229.37246339195326
2734.5 229.9927005126094
2734.5 229.9927005126094
2735.5 230.61293684745408
2735.5 230.61293684745408
2736.5 231.23317242287877
2736.5 231.23317242287877
2737.5 231.85340724699233
2737.5 231.85340724699233
2738.5 232.47364127663337
2738.5 232.47364127663337
2739.5 233.09387454332267
2739.5 233.09387454332267
2740.5 233.71410703684404
2740.5 233.71410703684404
2741.5 234.3343387737354
2741.5 234.3343387737354
2742.5 234.95456972586774
2742.5 234.95456972586774
2743.5 235.5747999304414
2743.5 235.5747999304414
2744.5 236.19502934672434
2744.5 236.19502934672434
2745.5 236.81525800523238
2745.5 236.81525800523238
2746.5 237.4354858902005
2746.5 237.4354858902005
2747.5 238.05571300818247
2747.5 238.05571300818247
2748.5 238.6759393569788
2748.5 238.6759393569788
2749.5 239.2961649243988
2749.5 239.2961649243988
2750.5 239.91638973642154
2750.5 239.91638973642154
2751.5 240.536613774814
2751.5 240.536613774814
2752.5 241.1568370377395
2752.5 241.1568370377395
2753.5 241.77705954925224
2753.5 241.77705954925224
2754.3025109708224 242.27479432524726
2754.3025109708224 242.27479432524726
2755.3025109708224 242.775921294485
2755.3025109708224 242.775921294485
2756.3025109708224 243.1593471608686
2756.3025109708224 243.1593471608686
2757.3025109708224 243.44940663311968
2757.3025109708224 243.44940663311968
2758.3025109708224 243.6654032059163
2758.3025109708224 243.6654032059163
2759.3025109708224 243.82264935399684
2759.3025109708224 243.82264935399684
2760.0 243.90294978283387
2760.0 243.90294978283387
2761.0 243.98716014353104
2761.0 243.98716014353104
2762.0 244.03986678060872
2762.0 244.03986678060872
2763.0 244.0675830466564
2763.0 244.0675830466564
2764.0 244.07547570065793
2764.0 244.07547570065793
2765.0 244.06764322972205
2765.0 244.06764322972205
2766.0 244.04733678901354
2766.0 244.04733678901354
2767.0 244.0171353596419
2767.0 244.0171353596419
2768.0 243.979084711527
2768.0 243.979084711527
2769.0 243.93480768631858
2769.0 243.93480768631858
2770.0 243.8855915419472
2770.0 243.8855915419472
2771.0 243.8324574487212
2771.0 243.8324574487212
2772.0 243.77621544493837
2772.0 243.77621544493837
2773.0 243.71750807289482
2773.0 243.71750807289482
2774.0 243.65684504036943
2774.0 243.65684504036943
2775.0 243.59463068531164
2775.0 243.59463068531164
2776.0 243.53118573493117
2776.0 243.53118573493117
2777.0 243.46676462211903
2777.0 243.46676462211903
2778.0 243.4015691514155
2778.0 243.4015691514155
2779.0 243.33575942768798
2779.0 243.33575942768798
2780.0 243.2694624200452
2780.0 243.2694624200452
2781.0 243.20277892765796
2781.0 243.20277892765796
2782.0 243.13578879015694
2782.0 243.13578879015694
2783.0 243.0685554377417
2783.0 243.0685554377417
2784.0 243.0011291535898
2784.0 243.0011291535898
2785.0 242.93354981630213
2785.0 242.93354981630213
2786.0 242.86584907382186
2786.0 242.86584907382186
2787.0 242.79805200885193
2787.0 242.79805200885193
2788.0 242.73017854934074
2788.0 242.73017854934074
2789.0 242.66224448537574
2789.0 242.66224448537574
2790.0 242.59426234170448
2790.0 242.59426234170448
2791.0 242.5262420702292
2791.0 242.5262420702292
2792.0 242.4581915219953
2792.0 242.4581915219953
2793.0 242.3901169882267
2793.0 242.3901169882267
2794.0 242.32202340632267
2794.0 242.32202340632267
2795.0 242.25391471273883
2795.0 242.25391471273883
2796.0 242.18579404783608
2796.0 242.18579404783608
2797.0 242.11766385437508
2797.0 242.11766385437508
2798.0 242.04952612457848
2798.0 242.04952612457848
2799.0 241.98138240025673
2799.0 241.98138240025673
2800.0 241.91323394106345
2800.0 241.91323394106345
2801.0 241.84508170430686
2801.0 241.84508170430686
2802.0 241.77692646374987
2802.0 241.77692646374987
2803.0 241.70876885308428
2803.0 241.70876885308428
2804.0 241.64060935778463
2804.0 241.64060935778463
2805.0 241.5724483615898
2805.0 241.5724483615898
2806.0 241.50428618034792
2806.0 241.50428618034792
2807.0 241.4361230455778
2807.0 241.4361230455778
2808.0 241.36795914835588
2808.0 241.36795914835588
2809.0 241.29979467564758
2809.0 241.29979467564758
2810.0 241.23162970846224
2810.0 241.23162970846224
2811.0 241.16346436494223
2811.0 241.16346436494223
2812.0 241.09529872403436
2812.0 241.09529872403436
2813.0 241.02713283068644
2813.0 241.02713283068644
2814.0 240.9589667440095
2814.0 240.9589667440095
2815.0 240.8908005106918
2815.0 240.8908005106918
2816.0 240.8226341548212
2816.0 240.8226341548212
2817.0 240.75446767425356
2817.0 240.75446767425356
2818.0 240.68630113296143
2818.0 240.68630113296143
2819.0 240.61813451744956
2819.0 240.61813451744956
2820.0 240.54996784493522
2820.0 240.54996784493522
2821.0 240.4818011200262
2821.0 240.4818011200262
2822.0 240.413634361413
2822.0 240.413634361413
2823.0 240.34546757940035
2823.0 240.34546757940035
2824.0 240.2773007528352
2824.0 240.2773007528352
2825.0 240.20913391399463
2825.0 240.20913391399463
2826.0 240.14096705873223
2826.0 240.14096705873223
2827.0 240.07280018222286
2827.0 240.07280018222286
2828.0 240.00463327319102
2828.0 240.00463327319102
2829.0 239.9364663410716
2829.0 239.9364663410716
2830.0 239.86829939859766
2830.0 239.86829939859766
2831.0 239.8001324485683
2831.0 239.8001324485683
2832.0 239.7319654896087
2832.0 239.7319654896087
2833.0 239.66379850714839
2833.0 239.66379850714839
2834.0 239.5956315364202
2834.0 239.5956315364202
2835.0 239.5274645360499
2835.0 239.5274645360499
2836.0 239.4592975474613
2836.0 239.4592975474613
2837.0 239.39113054421338
2837.0 239.39113054421338
2838.0 239.32296351705241
2838.0 239.32296351705241
2839.0 239.25479650066112
2839.0 239.25479650066112
2840.0 239.18662946310636
2840.0 239.18662946310636
2841.0 239.11846240814273
2841.0 239.11846240814273
2842.0 239.05029536019418
2842.0 239.05029536019418
2843.0 238.9821282873701
2843.0 238.9821282873701
2844.0 238.91396122765295
2844.0 238.91396122765295
2845.0 238.845794139718
2845.0 238.845794139718
2846.0 238.77762705366177
2846.0 238.77762705366177
2847.0 238.70945995395826
2847.0 238.70945995395826
2848.0 238.6412928439002
2848.0 238.6412928439002
2849.0 238.57312571785758
2849.0 238.57312571785758
2850.0 238.50495859131385
2850.0 238.50495859131385
2851.0 238.43679145487744
2851.0 238.43679145487744
2852.0 238.36862430199463
2852.0 238.36862430199463
2853.0 238.3004571561269
2853.0 238.3004571561269
2854.0 238.2322899928503
2854.0 238.2322899928503
2855.0 238.16412279998107
2855.0 238.16412279998107
2856.0 238.09595562021883
2856.0 238.09595562021883
2857.0 238.0277884362434
2857.0 238.0277884362434
2858.0 237.95962123151685
2858.0 237.95962123151685
2859.0 237.89145401744773
2859.0 237.89145401744773
2860.0 237.8232868009526
2860.0 237.8232868009526
2861.0 237.75511956191917
2861.0 237.75511956191917
2862.0 237.6869523289384
2862.0 237.6869523289384
2863.0 237.6187850781364
2863.0 237.6187850781364
2864.0 237.5506178126751
2864.0 237.5506178126751
2865.0 237.48245055290363
2865.0 237.48245055290363
2866.0 237.41428326958192
2866.0 237.41428326958192
2867.0 237.34611599799234
2867.0 237.34611599799234
2868.0 237.27794869066878
2868.0 237.27794869066878
2869.0 237.20978138802303
2869.0 237.20978138802303
2870.0 237.14161407644707
2870.0 237.14161407644707
2871.0 237.07344674883703
2871.0 237.07344674883703
2872.0 237.0052794193511
2872.0 237.0052794193511
2873.0 236.9371120738806
2873.0 236.9371120738806
2874.0 236.86894472790902
2874.0 236.86894472790902
2875.0 236.80077736452856
2875.0 236.80077736452856
2876.0 236.73260998612602
2876.0 236.73260998612602
2877.0 236.66444261986794
2877.0 236.66444261986794
2878.0 236.5962752324464
2878.0 236.5962752324464
2879.0 236.52810782624118
2879.0 236.52810782624118
2880.0 236.4599404195349
2880.0 236.4599404195349
2881.0 236.3917729982188
2881.0 236.3917729982188
2882.0 236.3236055740644
2882.0 236.3236055740644
2883.0 236.25543813346357
2883.0 236.25543813346357
2884.0 236.1872706928235
2884.0 236.1872706928235
2885.0 236.11910324182887
2885.0 236.11910324182887
2886.0 236.0509357894202
2886.0 236.0509357894202
2887.0 235.9827683073694
2887.0 235.9827683073694
2888.0 235.91460083095893
2888.0 235.91460083095893
2889.0 235.84643333851434
2889.0 235.84643333851434
2890.0 235.77826583713954
2890.0 235.77826583713954
2891.0 235.71009832820934
2891.0 235.71009832820934
2892.0 235.64193081644075
2892.0 235.64193081644075
2893.0 235.57376328254622
2893.0 235.57376328254622
2894.0 235.505595745401
2894.0 235.505595745401
2895.0 235.43742819502083
2895.0 235.43742819502083
2896.0 235.36926063428612
2896.0 235.36926063428612
2897.0 235.30109308670785
2897.0 235.30109308670785
2898.0 235.2329255081127
2898.0 235.2329255081127
2899.0 235.16475791485823
2899.0 235.16475791485823
2900.0 235.09659032586927
2900.0 235.09659032586927
2901.0 235.02842271475438
2901.0 235.02842271475438
2902.0 234.96025511674642
2902.0 234.96025511674642
2903.0 234.8920874891459
2903.0 234.8920874891459
2904.0 234.82391986479885
2904.0 234.82391986479885
2905.0 234.7557522268045
2905.0 234.7557522268045
2906.0 234.6875845784556
2906.0 234.6875845784556
2907.0 234.619416915497
2907.0 234.619416915497
2908.0 234.55124925203725
2908.0 234.55124925203725
2909.0 234.48308157121815
2909.0 234.48308157121815
2910.0 234.4149138827941
2910.0 234.4149138827941
2911.0 234.34674618543986
2911.0 234.34674618543986
2912.0 234.27857848524724
2912.0 234.27857848524724
2913.0 234.21041077140734
2913.0 234.21041077140734
2914.0 234.14224304015855
2914.0 234.14224304015855
2915.0 234.0740753220167
2915.0 234.0740753220167
2916.0 234.00590757428228
2916.0 234.00590757428228
2917.0 233.93773982508426
2917.0 233.93773982508426
2918.0 233.86957205943986
2918.0 233.86957205943986
2919.0 233.8014042998481
2919.0 233.8014042998481
2920.0 233.733236517718
2920.0 233.733236517718
2921.0 233.66506873316192
2921.0 233.66506873316192
2922.0 233.59690094201287
2922.0 233.59690094201287
2923.0 233.5287331273631
2923.0 233.5287331273631
2924.0 233.46056530987494
2924.0 233.46056530987494
2925.0 233.39239749092323
2925.0 233.39239749092323
2926.0 233.3242296437537
2926.0 233.3242296437537
2927.0 233.25606180831636
2927.0 233.25606180831636
2928.0 233.18789396394877
2928.0 233.18789396394877
2929.0 233.11972608993906
2929.0 233.11972608993906
2930.0 233.05155822198196
2930.0 233.05155822198196
2931.0 232.98339033757847
2931.0 232.98339033757847
2932.0 232.91522245313573
2932.0 232.91522245313573
2933.0 232.84705454514273
2933.0 232.84705454514273
2934.0 232.77888663669813
2934.0 232.77888663669813
2935.0 232.71071872445273
2935.0 232.71071872445273
2936.0 232.64255079104387
2936.0 232.64255079104387
2937.0 232.5743828561714
2937.0 232.5743828561714
2938.0 232.50621491236876
2938.0 232.50621491236876
2939.0 232.43804695349448
2939.0 232.43804695349448
2940.0 232.36987899929804
2940.0 232.36987899929804
2941.0 232.30171101688376
2941.0 232.30171101688376
2942.0 232.23354303158163
2942.0 232.23354303158163
2943.0 232.1653750387736
2943.0 232.1653750387736
2944.0 232.0972070369858
2944.0 232.0972070369858
2945.0 232.02903903378396
2945.0 232.02903903378396
2946.0 231.96087101551052
2946.0 231.96087101551052
2947.0 231.892702981203
2947.0 231.892702981203
2948.0 231.82453493796527
2948.0 231.82453493796527
2949.0 231.75636688717208
2949.0 231.75636688717208
2950.0 231.6881988274487
2950.0 231.6881988274487
2951.0 231.62003076626172
2951.0 231.62003076626172
2952.0 231.55186269000316
2952.0 231.55186269000316
2953.0 231.48369460385192
2953.0 231.48369460385192
2954.0 231.41552651862386
2954.0 231.41552651862386
2955.0 231.34735840847077
2955.0 231.34735840847077
2956.0 231.27919029965324
2956.0 231.27919029965324
2957.0 231.21102217910635
2957.0 231.21102217910635
2958.0 231.14285403780835
2958.0 231.14285403780835
2959.0 231.0746859021506
2959.0 231.0746859021506
2960.0 231.00651774436693
2960.0 231.00651774436693
2961.0 230.9383495837449
2961.0 230.9383495837449
2962.0 230.87018141556743
2962.0 230.87018141556743
2963.0 230.80201323983454
2963.0 230.80201323983454
2964.0 230.73384506126328
2964.0 230.73384506126328
2965.0 230.66567685304992
2965.0 230.66567685304992
2966.0 230.5975086593678
2966.0 230.5975086593678
2967.0 230.52934043466877
2967.0 230.52934043466877
2968.0 230.46117221602236
2968.0 230.46117221602236
2969.0 230.39300398230435
2969.0 230.39300398230435
2970.0 230.32483572508562
2970.0 230.32483572508562
2971.0 230.25666748848997
2971.0 230.25666748848997
2972.0 230.18849922225223
2972.0 230.18849922225223
2973.0 230.12033094708426
2973.0 230.12033094708426
2974.0 230.05216267045273
2974.0 230.05216267045273
2975.0 229.98399437265775
2975.0 229.98399437265775
2976.0 229.91582607954055
2976.0 229.91582607954055
2977.0 229.8476577717641
2977.0 229.8476577717641
2978.0 229.77948944144936
2978.0 229.77948944144936
2979.0 229.71132113038294
2979.0 229.71132113038294
2980.0 229.6431527957663
2980.0 229.6431527957663
2981.0 229.57498444044802
2981.0 229.57498444044802
2982.0 229.50681609072052
2982.0 229.50681609072052
2983.0 229.43864771886706
2983.0 229.43864771886706
2984.0 229.37047935874577
2984.0 229.37047935874577
2985.0 229.30231097040667
2985.0 229.30231097040667
2986.0 229.2341425792292
2986.0 229.2341425792292
2987.0 229.16597418796297
2987.0 229.16597418796297
2988.0 229.09780575958797
2988.0 229.09780575958797
2989.0 229.0296373504613
2989.0 229.0296373504613
2990.0 228.96146892058346
2990.0 228.96146892058346
2991.0 228.89330048035112
2991.0 228.89330048035112
2992.0 228.82513203398761
2992.0 228.82513203398761
2993.0 228.75696357864442
2993.0 228.75696357864442
2994.0 228.6887951072671
2994.0 228.6887951072671
2995.0 228.62062662086774
2995.0 228.62062662086774
2996.0 228.5524581475753
2996.0 228.5524581475753
2997.0 228.48428965215692
2997.0 228.48428965215692
2998.0 228.4161211407045
2998.0 228.4161211407045
2999.0 228.34795263489232
2999.0 228.34795263489232
3000.0 228.27978412152473
3000.0 228.27978412152473
3001.0 228.2116155860312
3001.0 228.2116155860312
3002.0 228.14344704155792
3002.0 228.14344704155792
3003.0 228.0752784956706
3003.0 228.0752784956706
3004.0 228.00710993471168
3004.0 228.00710993471168
3005.0 227.93894135162682
3005.0 227.93894135162682
3006.0 227.87077278916507
3006.0 227.87077278916507
3007.0 227.80260419706124
3007.0 227.80260419706124
3008.0 227.73443560211902
3008.0 227.73443560211902
3009.0 227.66626700099619
3009.0 227.66626700099619
3010.0 227.5980983909431
3010.0 227.5980983909431
3011.0 227.52992975738928
3011.0 227.52992975738928
3012.0 227.4617611247092
3012.0 227.4617611247092
3013.0 227.39359248351118
3013.0 227.39359248351118
3014.0 227.32542383338296
3014.0 227.32542383338296
3015.0 227.25725515970447
3015.0 227.25725515970447
3016.0 227.18908650055727
3016.0 227.18908650055727
3017.0 227.12091781176792
3017.0 227.12091781176792
3018.0 227.05274912861887
3018.0 227.05274912861887
3019.0 226.98458043832673
3019.0 226.98458043832673
3020.0 226.91641173158817
3020.0 226.91641173158817
3021.0 226.84824300272368
3021.0 226.84824300272368
3022.0 226.78007428087426
3022.0 226.78007428087426
3023.0 226.7119055429908
3023.0 226.7119055429908
3024.0 226.6437367886609
3024.0 226.6437367886609
3025.0 226.57556803566655
3025.0 226.57556803566655
3026.0 226.50739927983386
3026.0 226.50739927983386
3027.0 226.43923050892957
3027.0 226.43923050892957
3028.0 226.3710617234155
3028.0 226.3710617234155
3029.0 226.3028929289217
3029.0 226.3028929289217
3030.0 226.23472412687246
3030.0 226.23472412687246
3031.0 226.16655532478396
3031.0 226.16655532478396
3032.0 226.09838650624906
3032.0 226.09838650624906
3033.0 226.0302176730549
3033.0 226.0302176730549
3034.0 225.9620488309305
3034.0 225.9620488309305
3035.0 225.8938799958212
3035.0 225.8938799958212
3036.0 225.82571112259114
3036.0 225.82571112259114
3037.0 225.75754226389233
3037.0 225.75754226389233
3038.0 225.68937339763806
3038.0 225.68937339763806
3039.0 225.62120450036693
3039.0 225.62120450036693
3040.0 225.55303561052318
3040.0 225.55303561052318
3041.0 225.48486670560783
3041.0 225.48486670560783
3042.0 225.41669779927844
3042.0 225.41669779927844
3043.0 225.3485288693988
3043.0 225.3485288693988
3044.0 225.28035994790903
3044.0 225.28035994790903
3045.0 225.21219100291853
3045.0 225.21219100291853
3046.0 225.14402205646445
3046.0 225.14402205646445
3047.0 225.0758530963631
3047.0 225.0758530963631
3048.0 225.00768412631953
3048.0 225.00768412631953
3049.0 224.93951515719917
3049.0 224.93951515719917
3050.0 224.87134616315376
3050.0 224.87134616315376
3051.0 224.80317717044392
3051.0 224.80317717044392
3052.0 224.73500816266244
3052.0 224.73500816266244
3053.0 224.66683915346695
3053.0 224.66683915346695
3054.0 224.59867012209597
3054.0 224.59867012209597
3055.0 224.5305010817948
3055.0 224.5305010817948
3056.0 224.462332048921
3056.0 224.462332048921
3057.0 224.39416299350896
3057.0 224.39416299350896
3058.0 224.32599393800817
3058.0 224.32599393800817
3059.0 224.25782486509848
3059.0 224.25782486509848
3060.0 224.18965579311202
3060.0 224.18965579311202
3061.0 224.1214866975753
3061.0 224.1214866975753
3062.0 224.05331758880362
3062.0 224.05331758880362
3063.0 223.98514849176408
3063.0 223.98514849176408
3064.0 223.91697937965296
3064.0 223.91697937965296
3065.0 223.84881025293205
3065.0 223.84881025293205
3066.0 223.78064111113954
3066.0 223.78064111113954
3067.0 223.7124719678835
3067.0 223.7124719678835
3068.0 223.64430282458818
3068.0 223.64430282458818
3069.0 223.57613365165074
3069.0 223.57613365165074
3070.0 223.5079644711579
3070.0 223.5079644711579
3071.0 223.43979530377197
3071.0 223.43979530377197
3072.0 223.3716261010644
3072.0 223.3716261010644
3073.0 223.30345691008898
3073.0 223.30345691008898
3074.0 223.2352876979501
3074.0 223.2352876979501
3075.0 223.16711847729331
3075.0 223.16711847729331
3076.0 223.0989492490811
3076.0 223.0989492490811
3077.0 223.03078001188916
3077.0 223.03078001188916
3078.0 222.96261077465795
3078.0 222.96261077465795
3079.0 222.89444150778462
3079.0 222.89444150778462
3080.0 222.8262722333559
3080.0 222.8262722333559
3081.0 222.75810295883838
3081.0 222.75810295883838
3082.0 222.6899336829068
3082.0 222.6899336829068
3083.0 222.62176439190364
3083.0 222.62176439190364
3084.0 222.5535950848664
3084.0 222.5535950848664
3085.0 222.48542577870285
3085.0 222.48542577870285
3086.0 222.41725645655475
3086.0 222.41725645655475
3087.0 222.3490871343179
3087.0 222.3490871343179
3088.0 222.28091778248844
3088.0 222.28091778248844
3089.0 222.21274843762453
3089.0 222.21274843762453
3090.0 222.14457908286795
3090.0 222.14457908286795
3091.0 222.07640970832267
3091.0 222.07640970832267
3092.0 222.00824033231385
3092.0 222.00824033231385
3093.0 221.94007094641233
3093.0 221.94007094641233
3094.0 221.87190155529265
3094.0 221.87190155529265
3095.0 221.8037321481389
3095.0 221.8037321481389
3096.0 221.7355627334297
3096.0 221.7355627334297
3097.0 221.66739331116509
3097.0 221.66739331116509
3098.0 221.5992238742412
3098.0 221.5992238742412
3099.0 221.5310544354414
3099.0 221.5310544354414
3100.0 221.46288498203185
3100.0 221.46288498203185
3101.0 221.39471552853357
3101.0 221.39471552853357
3102.0 221.32654605858883
3102.0 221.32654605858883
3103.0 221.25837657540916
3103.0 221.25837657540916
3104.0 221.1902070903536
3104.0 221.1902070903536
3105.0 221.12203759063874
3105.0 221.12203759063874
3106.0 221.05386808336849
3106.0 221.05386808336849
3107.0 220.98569856148842
3107.0 220.98569856148842
3108.0 220.91752904657397
3108.0 220.91752904657397
3109.0 220.84935950815876
3109.0 220.84935950815876
3110.0 220.78118995467196
3110.0 220.78118995467196
3111.0 220.71302040252067
3111.0 220.71302040252067
3112.0 220.64485084753105
3112.0 220.64485084753105
3113.0 220.57668127179028
3113.0 220.57668127179028
3114.0 220.50851168706978
3114.0 220.50851168706978
3115.0 220.44034209621816
3115.0 220.44034209621816
3116.0 220.37217249638678
3116.0 220.37217249638678
3117.0 220.30400288941235
3117.0 220.30400288941235
3118.0 220.2358332744701
3118.0 220.2358332744701
3119.0 220.1676636448686
3119.0 220.1676636448686
3120.0 220.09949400771168
3120.0 220.09949400771168
3121.0 220.03132436299933
3121.0 220.03132436299933
3122.0 219.9631547022529
3122.0 219.9631547022529
3123.0 219.89498503395106
3123.0 219.89498503395106
3124.0 219.82681535809377
3124.0 219.82681535809377
3125.0 219.75864567463154
3125.0 219.75864567463154
3126.0 219.69047599113006
3126.0 219.69047599113006
3127.0 219.62230628550265
3127.0 219.62230628550265
3128.0 219.55413656480363
3128.0 219.55413656480363
3129.0 219.4859668501572
3129.0 219.4859668501572
3130.0 219.417797121814
3130.0 219.417797121814
3131.0 219.34962738454055
3131.0 219.34962738454055
3132.0 219.28145763260784
3132.0 219.28145763260784
3133.0 219.2132878731197
3133.0 219.2132878731197
3134.0 219.1451181074509
3134.0 219.1451181074509
3135.0 219.07694833894377
3135.0 219.07694833894377
3136.0 219.00877854359362
3136.0 219.00877854359362
3137.0 218.94060875287178
3137.0 218.94060875287178
3138.0 218.87243894850263
3138.0 218.87243894850263
3139.0 218.80426913515376
3139.0 218.80426913515376
3140.0 218.73609932176564
3140.0 218.73609932176564
3141.0 218.6679294801102
3141.0 218.6679294801102
3142.0 218.5997596384155
3142.0 218.5997596384155
3143.0 218.53158978774104
3143.0 218.53158978774104
3144.0 218.46341993088598
3144.0 218.46341993088598
3145.0 218.39525005662205
3145.0 218.39525005662205
3146.0 218.3270801700856
3146.0 218.3270801700856
3147.0 218.2589102820856
3147.0 218.2589102820856
3148.0 218.19074039399683
3148.0 218.19074039399683
3149.0 218.12257049088598
3149.0 218.12257049088598
3150.0 218.05440057311586
3150.0 218.05440057311586
3151.0 217.98623064779028
3151.0 217.98623064779028
3152.0 217.91806071348498
3152.0 217.91806071348498
3153.0 217.84989076594474
3153.0 217.84989076594474
3154.0 217.78172081790336
3154.0 217.78172081790336
3155.0 217.71355085525224
3155.0 217.71355085525224
3156.0 217.64538088362139
3156.0 217.64538088362139
3157.0 217.577210899718
3157.0 217.577210899718
3158.0 217.50904090587244
3158.0 217.50904090587244
3159.0 217.4408709129501
3159.0 217.4408709129501
3160.0 217.37270090536848
3160.0 217.37270090536848
3161.0 217.30453087428612
3161.0 217.30453087428612
3162.0 217.23636085159362
3162.0 217.23636085159362
3163.0 217.16819081424185
3163.0 217.16819081424185
3164.0 217.10002078253038
3164.0 217.10002078253038
3165.0 217.03185070798108
3165.0 217.03185070798108
3166.0 216.9636806554297
3166.0 216.9636806554297
3167.0 216.89551058643193
3167.0 216.89551058643193
3168.0 216.82734050419916
3168.0 216.82734050419916
3169.0 216.7591704068948
3169.0 216.7591704068948
3170.0 216.69100029493117
3170.0 216.69100029493117
3171.0 216.62283018860782
3171.0 216.62283018860782
3172.0 216.55466006153335
3172.0 216.55466006153335
3173.0 216.4864899343701
3173.0 216.4864899343701
3174.0 216.4183197982766
3174.0 216.4183197982766
3175.0 216.3501496560025
3175.0 216.3501496560025
3176.0 216.2819794990691
3176.0 216.2819794990691
3177.0 216.21380932848842
3177.0 216.21380932848842
3178.0 216.145639148928
3178.0 216.145639148928
3179.0 216.0774689754202
3179.0 216.0774689754202
3180.0 216.00929876755322
3180.0 216.00929876755322
3181.0 215.94112856573884
3181.0 215.94112856573884
3182.0 215.87295835494473
3182.0 215.87295835494473
3183.0 215.8047881318781
3183.0 215.8047881318781
3184.0 215.73661790734792
3184.0 215.73661790734792
3185.0 215.66844766206663
3185.0 215.66844766206663
3186.0 215.60027740785506
3186.0 215.60027740785506
3187.0 215.53210715492955
3187.0 215.53210715492955
3188.0 215.46393687850332
3188.0 215.46393687850332
3189.0 215.39576661046695
3189.0 215.39576661046695
3190.0 215.32759631888032
3190.0 215.32759631888032
3191.0 215.25942601405873
3191.0 215.25942601405873
3192.0 215.19125571625224
3192.0 215.19125571625224
3193.0 215.1230853901784
3193.0 215.1230853901784
3194.0 215.05491507015722
3194.0 215.05491507015722
3195.0 214.9867447350644
3195.0 214.9867447350644
3196.0 214.91857439241616
3196.0 214.91857439241616
3197.0 214.85040403510865
3197.0 214.85040403510865
3198.0 214.782233686191
3198.0 214.782233686191
3199.0 214.71406330057692
3199.0 214.71406330057692
3200.0 214.64589292806977
3200.0 214.64589292806977
3201.0 214.57772254329015
3201.0 214.57772254329015
3202.0 214.5095521485683
3202.0 214.5095521485683
3203.0 214.44138174019918
3203.0 214.44138174019918
3204.0 214.37321130965458
3204.0 214.37321130965458
3205.0 214.30504089364123
3205.0 214.30504089364123
3206.0 214.2368704493606
3206.0 214.2368704493606
3207.0 214.1687000050407
3207.0 214.1687000050407
3208.0 214.10052955311585
3208.0 214.10052955311585
3209.0 214.03235907906506
3209.0 214.03235907906506
3210.0 213.96418861812123
3210.0 213.96418861812123
3211.0 213.8960181303344
3211.0 213.8960181303344
3212.0 213.82784763540445
3212.0 213.82784763540445
3213.0 213.7596771371743
3213.0 213.7596771371743
3214.0 213.69150662099213
3214.0 213.69150662099213
3215.0 213.62333610197157
3215.0 213.62333610197157
3216.0 213.5551655767704
3216.0 213.5551655767704
3217.0 213.4869950439643
3217.0 213.4869950439643
3218.0 213.41882449654844
3218.0 213.41882449654844
3219.0 213.35065394295194
3219.0 213.35065394295194
3220.0 213.28248337428383
3220.0 213.28248337428383
3221.0 213.21431278958164
3221.0 213.21431278958164
3222.0 213.14614222078552
3222.0 213.14614222078552
3223.0 213.07797162372205
3223.0 213.07797162372205
3224.0 213.0098010031579
3224.0 213.0098010031579
3225.0 212.94163039845023
3225.0 212.94163039845023
3226.0 212.87345977161667
3226.0 212.87345977161667
3227.0 212.80528914331953
3227.0 212.80528914331953
3228.0 212.73711850274987
3228.0 212.73711850274987
3229.0 212.6689478532005
3229.0 212.6689478532005
3230.0 212.60077719041615
3230.0 212.60077719041615
3231.0 212.53260652754304
3231.0 212.53260652754304
3232.0 212.46443584959835
3232.0 212.46443584959835
3233.0 212.39626515704387
3233.0 212.39626515704387
3234.0 212.32809446536308
3234.0 212.32809446536308
3235.0 212.25992375764824
3235.0 212.25992375764824
3236.0 212.19175304375275
3236.0 212.19175304375275
3237.0 212.12358232271419
3237.0 212.12358232271419
3238.0 212.05541158051213
3238.0 212.05541158051213
3239.0 211.98724085141703
3239.0 211.98724085141703
3240.0 211.91907008700028
3240.0 211.91907008700028
3241.0 211.8508993295491
3241.0 211.8508993295491
3242.0 211.78272855139627
3242.0 211.78272855139627
3243.0 211.71455777924658
3243.0 211.71455777924658
3244.0 211.64638699344957
3244.0 211.64638699344957
3245.0 211.57821618547712
3245.0 211.57821618547712
3246.0 211.51004539203592
3246.0 211.51004539203592
3247.0 211.4418745703274
3247.0 211.4418745703274
3248.0 211.37370374106345
3248.0 211.37370374106345
3249.0 211.3055329046564
3249.0 211.3055329046564
3250.0 211.23736205455253
3250.0 211.23736205455253
3251.0 211.16919120298513
3251.0 211.16919120298513
3252.0 211.10102033777042
3252.0 211.10102033777042
3253.0 211.03284945927123
3253.0 211.03284945927123
3254.0 210.964678593879
3254.0 210.964678593879
3255.0 210.89650769275278
3255.0 210.89650769275278
3256.0 210.82833678448344
3256.0 210.82833678448344
3257.0 210.760165884604
3257.0 210.760165884604
3258.0 210.69199496117432
3258.0 210.69199496117432
3259.0 210.62382403161348
3259.0 210.62382403161348
3260.0 210.55565309582255
3260.0 210.55565309582255
3261.0 210.4874821515137
3261.0 210.4874821515137
3262.0 210.41931118604137
3262.0 210.41931118604137
3263.0 210.35114022048026
3263.0 210.35114022048026
3264.0 210.28296925483042
3264.0 210.28296925483042
3265.0 210.21479826233755
3265.0 210.21479826233755
3266.0 210.14662726838114
3266.0 210.14662726838114
3267.0 210.0784562668693
3267.0 210.0784562668693
3268.0 210.0102852459811
3268.0 210.0102852459811
3269.0 209.94211423682503
3269.0 209.94211423682503
3270.0 209.87394320829264
3270.0 209.87394320829264
3271.0 209.80577216468865
3271.0 209.80577216468865
3272.0 209.73760111394157
3272.0 209.73760111394157
3273.0 209.66943004812285
3273.0 209.66943004812285
3274.0 209.6012589836397
3274.0 209.6012589836397
3275.0 209.53308790545972
3275.0 209.53308790545972
3276.0 209.4649168258162
3276.0 209.4649168258162
3277.0 209.39674572542154
3277.0 209.39674572542154
3278.0 209.3285746263624
3278.0 209.3285746263624
3279.0 209.26040350375305
3279.0 209.26040350375305
3280.0 209.19223238953356
3280.0 209.19223238953356
3281.0 209.12406124704674
3281.0 209.12406124704674
3282.0 209.05589010452067
3282.0 209.05589010452067
3283.0 208.98771894733534
3283.0 208.98771894733534
3284.0 208.91954779716508
3284.0 208.91954779716508
3285.0 208.85137662619417
3285.0 208.85137662619417
3286.0 208.78320544909215
3286.0 208.78320544909215
3287.0 208.71503424843988
3287.0 208.71503424843988
3288.0 208.6468630697855
3288.0 208.6468630697855
3289.0 208.57869184357625
3289.0 208.57869184357625
3290.0 208.51052062909915
3290.0 208.51052062909915
3291.0 208.44234940981622
3291.0 208.44234940981622
3292.0 208.37417816840733
3292.0 208.37417816840733
3293.0 208.3060069255349
3293.0 208.3060069255349
3294.0 208.23783566328612
3294.0 208.23783566328612
3295.0 208.1696644080524
3295.0 208.1696644080524
3296.0 208.1014931381594
3296.0 208.1014931381594
3297.0 208.0333218620858
3297.0 208.0333218620858
3298.0 207.9651505563701
3298.0 207.9651505563701
3299.0 207.8969792665604
3299.0 207.8969792665604
3300.0 207.8288079545753
3300.0 207.8288079545753
3301.0 207.7606366279804
3301.0 207.7606366279804
3302.0 207.6924653097259
3302.0 207.6924653097259
3303.0 207.62429396325356
3303.0 207.62429396325356
3304.0 207.55612262283387
3304.0 207.55612262283387
3305.0 207.48795127009214
3305.0 207.48795127009214
3306.0 207.41977990131636
3306.0 207.41977990131636
3307.0 207.35160852635994
3307.0 207.35160852635994
3308.0 207.28343714384806
3308.0 207.28343714384806
3309.0 207.21526575653039
3309.0 207.21526575653039
3310.0 207.14709434566245
3310.0 207.14709434566245
3311.0 207.07892293613006
3311.0 207.07892293613006
3312.0 207.01075152041705
3312.0 207.01075152041705
3313.0 206.94258008115378
3313.0 206.94258008115378
3314.0 206.87440863850898
3314.0 206.87440863850898
3315.0 206.8062371929763
3315.0 206.8062371929763
3316.0 206.73806573379633
3316.0 206.73806573379633
3317.0 206.66989426884808
3317.0 206.66989426884808
3318.0 206.6017227888282
3318.0 206.6017227888282
3319.0 206.5335513026277
3319.0 206.5335513026277
3320.0 206.46537980176794
3320.0 206.46537980176794
3321.0 206.39720830929804
3321.0 206.39720830929804
3322.0 206.3290367947022
3322.0 206.3290367947022
3323.0 206.26086526073001
3323.0 206.26086526073001
3324.0 206.19269373986478
3324.0 206.19269373986478
3325.0 206.12452218935744
3325.0 206.12452218935744
3326.0 206.0563506415604
3326.0 206.0563506415604
3327.0 205.98817907158795
3327.0 205.98817907158795
3328.0 205.92000750157626
3328.0 205.92000750157626
3329.0 205.85183591786773
3329.0 205.85183591786773
3330.0 205.78366434158661
3330.0 205.78366434158661
3331.0 205.7154927516087
3331.0 205.7154927516087
3332.0 205.64732113950487
3332.0 205.64732113950487
3333.0 205.57914952259517
3333.0 205.57914952259517
3334.0 205.5109778896514
3334.0 205.5109778896514
3335.0 205.442806250527
3335.0 205.442806250527
3336.0 205.37463460522198
3336.0 205.37463460522198
3337.0 205.3064629584534
3337.0 205.3064629584534
3338.0 205.23829130687898
3338.0 205.23829130687898
3339.0 205.17011962566247
3339.0 205.17011962566247
3340.0 205.10194794715625
3340.0 205.10194794715625
3341.0 205.03377625261598
3341.0 205.03377625261598
3342.0 204.96560455894942
3342.0 204.96560455894942
3343.0 204.89743284453172
3343.0 204.89743284453172
3344.0 204.82926112159612
3344.0 204.82926112159612
3345.0 204.76108940090901
3345.0 204.76108940090901
3346.0 204.69291765809598
3346.0 204.69291765809598
3347.0 204.62474591656897
3347.0 204.62474591656897
3348.0 204.55657414682415
3348.0 204.55657414682415
3349.0 204.48840239765295
3349.0 204.48840239765295
3350.0 204.42023062163875
3350.0 204.42023062163875
3351.0 204.35205883096526
3351.0 204.35205883096526
3352.0 204.28388704730685
3352.0 204.28388704730685
3353.0 204.21571523675593
3353.0 204.21571523675593
3354.0 204.14754342616575
3354.0 204.14754342616575
3355.0 204.0793716022911
3355.0 204.0793716022911
3356.0 204.01119977791535
3356.0 204.01119977791535
3357.0 203.94302793888033
3357.0 203.94302793888033
3358.0 203.87485608661032
3358.0 203.87485608661032
3359.0 203.80668423521405
3359.0 203.80668423521405
3360.0 203.7385123630666
3360.0 203.7385123630666
3361.0 203.67034049083043
3361.0 203.67034049083043
3362.0 203.60216859175122
3362.0 203.60216859175122
3363.0 203.53399669730032
3363.0 203.53399669730032
3364.0 203.46582479195172
3364.0 203.46582479195172
3365.0 203.39765288513956
3365.0 203.39765288513956
3366.0 203.32948095895105
3366.0 203.32948095895105
3367.0 203.2613090252071
3367.0 203.2613090252071
3368.0 203.19313708523305
3368.0 203.19313708523305
3369.0 203.1249651452197
3369.0 203.1249651452197
3370.0 203.05679317693907
3370.0 203.05679317693907
3371.0 202.98862121608582
3371.0 202.98862121608582
3372.0 202.92044922696527
3372.0 202.92044922696527
3373.0 202.8522772462346
3373.0 202.8522772462346
3374.0 202.78410524475277
3374.0 202.78410524475277
3375.0 202.71593323612785
3375.0 202.71593323612785
3376.0 202.64776122837662
3376.0 202.64776122837662
3377.0 202.57958919987428
3377.0 202.57958919987428
3378.0 202.51141717128314
3378.0 202.51141717128314
3379.0 202.4432451144247
3379.0 202.4432451144247
3380.0 202.37507305890182
3380.0 202.37507305890182
3381.0 202.3069009958235
3381.0 202.3069009958235
3382.0 202.2387289340312
3382.0 202.2387289340312
3383.0 202.17055684397158
3383.0 202.17055684397158
3384.0 202.10238476133938
3384.0 202.10238476133938
3385.0 202.0342126589185
3385.0 202.0342126589185
3386.0 201.96604054046358
3386.0 201.96604054046358
3387.0 201.89786843928948
3387.0 201.89786843928948
3388.0 201.82969630136944
3388.0 201.82969630136944
3389.0 201.76152417183926
3389.0 201.76152417183926
3390.0 201.69335202018314
3390.0 201.69335202018314
3391.0 201.62517986372117
3391.0 201.62517986372117
3392.0 201.55700770717047
3392.0 201.55700770717047
3393.0 201.48883552986862
3393.0 201.48883552986862
3394.0 201.42066334501132
3394.0 201.42066334501132
3395.0 201.3524911539239
3395.0 201.3524911539239
3396.0 201.2843189496015
3396.0 201.2843189496015
3397.0 201.2161467390985
3397.0 201.2161467390985
3398.0 201.14797451489864
3398.0 201.14797451489864
3399.0 201.07980229812622
3399.0 201.07980229812622
3400.0 201.0116300530865
3400.0 201.0116300530865
3401.0 200.94345780186612
3401.0 200.94345780186612
3402.0 200.87528554350266
3402.0 200.87528554350266
3403.0 200.80711328601288
3403.0 200.80711328601288
3404.0 200.73894100777196
3404.0 200.73894100777196
3405.0 200.67076871624658
3405.0 200.67076871624658
3406.0 200.6025964256444
3406.0 200.6025964256444
3407.0 200.53442412038297
3407.0 200.53442412038297
3408.0 200.46625180183702
3408.0 200.46625180183702
3409.0 200.39807947669814
3409.0 200.39807947669814
3410.0 200.32990714579097
3410.0 200.32990714579097
3411.0 200.26173481342022
3411.0 200.26173481342022
3412.0 200.19356244806508
3412.0 200.19356244806508
3413.0 200.12539010470786
3413.0 200.12539010470786
3414.0 200.05721771851282
3414.0 200.05721771851282
3415.0 199.98904534679951
3415.0 199.98904534679951
3416.0 199.92087295575936
3416.0 199.92087295575936
3417.0 199.8527005571143
3417.0 199.8527005571143
3418.0 199.78452815838045
3418.0 199.78452815838045
3419.0 199.7163557328036
3419.0 199.7163557328036
3420.0 199.6481833085128
3420.0 199.6481833085128
3421.0 199.58001087666656
3421.0 199.58001087666656
3422.0 199.51183844610637
3422.0 199.51183844610637
3423.0 199.443665994795
3423.0 199.443665994795
3424.0 199.37549352978684
3424.0 199.37549352978684
3425.0 199.3073210515437
3425.0 199.3073210515437
3426.0 199.23914857321182
3426.0 199.23914857321182
3427.0 199.17097608118314
3427.0 199.17097608118314
3428.0 199.10280359048997
3428.0 199.10280359048997
3429.0 199.03463107899617
3429.0 199.03463107899617
3430.0 198.96645855385506
3430.0 198.96645855385506
3431.0 198.89828603
3431.0 198.89828603
3432.0 198.83011349900184
3432.0 198.83011349900184
3433.0 198.76194095430685
3433.0 198.76194095430685
3434.0 198.69376840343125
3434.0 198.69376840343125
3435.0 198.6255958331793
3435.0 198.6255958331793
3436.0 198.55742326146378
3436.0 198.55742326146378
3437.0 198.4892506713344
3437.0 198.4892506713344
3438.0 198.42107808015376
3438.0 198.42107808015376
3439.0 198.35290547670064
3439.0 198.35290547670064
3440.0 198.28473287315876
3440.0 198.28473287315876
3441.0 198.21656024134955
3441.0 198.21656024134955
3442.0 198.1483876268212
3442.0 198.1483876268212
3443.0 198.0802149741721
3443.0 198.0802149741721
3444.0 198.01204233128766
3444.0 198.01204233128766
3445.0 197.94386967516826
3445.0 197.94386967516826
3446.0 197.87569701144392
3446.0 197.87569701144392
3447.0 197.80752433682187
3447.0 197.80752433682187
3448.0 197.73935164616574
3448.0 197.73935164616574
3449.0 197.67117895679567
3449.0 197.67117895679567
3450.0 197.60300624667445
3450.0 197.60300624667445
3451.0 197.5348335449431
3451.0 197.5348335449431
3452.0 197.4666608238354
3452.0 197.4666608238354
3453.0 197.39848807308562
3453.0 197.39848807308562
3454.0 197.33031534570853
3454.0 197.33031534570853
3455.0 197.2621425975803
3455.0 197.2621425975803
3456.0 197.19396982727662
3456.0 197.19396982727662
3457.0 197.1257970742538
3457.0 197.1257970742538
3458.0 197.05762429158884
3458.0 197.05762429158884
3459.0 196.98945148954755
3459.0 196.98945148954755
3460.0 196.92127870950418
3460.0 196.92127870950418
3461.0 196.8531059025683
3461.0 196.8531059025683
3462.0 196.784933088077
3462.0 196.784933088077
3463.0 196.71676025420933
3463.0 196.71676025420933
3464.0 196.6485874202529
3464.0 196.6485874202529
3465.0 196.58041458149066
3465.0 196.58041458149066
3466.0 196.51224172669433
3466.0 196.51224172669433
3467.0 196.4440688610003
3467.0 196.4440688610003
3468.0 196.3758959877013
3468.0 196.3758959877013
3469.0 196.30772311573787
3469.0 196.30772311573787
3470.0 196.23955023048998
3470.0 196.23955023048998
3471.0 196.17137733154527
3471.0 196.17137733154527
3472.0 196.1032044193656
3472.0 196.1032044193656
3473.0 196.0350314934891
3473.0 196.0350314934891
3474.0 195.96685856889866
3474.0 195.96685856889866
3475.0 195.89868563812757
3475.0 195.89868563812757
3476.0 195.83051270021338
3476.0 195.83051270021338
3477.0 195.76233974388532
3477.0 195.76233974388532
3478.0 195.6941667715232
3478.0 195.6941667715232
3479.0 195.62599379573
3479.0 195.62599379573
3480.0 195.5578208184733
3480.0 195.5578208184733
3481.0 195.4896478364107
3481.0 195.4896478364107
3482.0 195.42147482608084
3482.0 195.42147482608084
3483.0 195.35330181708648
3483.0 195.35330181708648
3484.0 195.28512879343288
3484.0 195.28512879343288
3485.0 195.21695577202775
3485.0 195.21695577202775
3486.0 195.14878272281717
3486.0 195.14878272281717
3487.0 195.08060967585507
3487.0 195.08060967585507
3488.0 195.01243662174988
3488.0 195.01243662174988
3489.0 194.94426355394788
3489.0 194.94426355394788
3490.0 194.8760904860571
3490.0 194.8760904860571
3491.0 194.80791739269816
3491.0 194.80791739269816
3492.0 194.73974429925042
3492.0 194.73974429925042
3493.0 194.67157120003438
3493.0 194.67157120003438
3494.0 194.60339808102964
3494.0 194.60339808102964
3495.0 194.53522495442
3495.0 194.53522495442
3496.0 194.46705182914587
3496.0 194.46705182914587
3497.0 194.39887869058728
3497.0 194.39887869058728
3498.0 194.33070554584808
3498.0 194.33070554584808
3499.0 194.26253238878684
3499.0 194.26253238878684
3500.0 194.19435921849066
3500.0 194.19435921849066
3501.0 194.12618604058952
3501.0 194.12618604058952
3502.0 194.0580128494534
3502.0 194.0580128494534
3503.0 193.9898396459953
3503.0 193.9898396459953
3504.0 193.92166645133938
3504.0 193.92166645133938
3505.0 193.85349323552
3505.0 193.85349323552
3506.0 193.78532000779094
3506.0 193.78532000779094
3507.0 193.71714677859833
3507.0 193.71714677859833
3508.0 193.64897353002937
3508.0 193.64897353002937
3509.0 193.5808002898503
3509.0 193.5808002898503
3510.0 193.51262701572435
3510.0 193.51262701572435
3511.0 193.4444537499883
3511.0 193.4444537499883
3512.0 193.37628046959296
3512.0 193.37628046959296
3513.0 193.3081071768756
3513.0 193.3081071768756
3514.0 193.23993387701518
3514.0 193.23993387701518
3515.0 193.1717605723489
3515.0 193.1717605723489
3516.0 193.1035872539858
3516.0 193.1035872539858
3517.0 193.03541393695826
3517.0 193.03541393695826
3518.0 192.96724059913006
3518.0 192.96724059913006
3519.0 192.89906725512122
3519.0 192.89906725512122
3520.0 192.83089389925223
3520.0 192.83089389925223
3521.0 192.76272052968642
3521.0 192.76272052968642
3522.0 192.69454716003187
3522.0 192.69454716003187
3523.0 192.62637377100094
3523.0 192.62637377100094
3524.0 192.55820038325606
3524.0 192.55820038325606
3525.0 192.4900269818639
3525.0 192.4900269818639
3526.0 192.42185356856203
3526.0 192.42185356856203
3527.0 192.35368016836713
3527.0 192.35368016836713
3528.0 192.28550672061732
3528.0 192.28550672061732
3529.0 192.21733329624024
3529.0 192.21733329624024
3530.0 192.14915985111202
3530.0 192.14915985111202
3531.0 192.08098638380832
3531.0 192.08098638380832
3532.0 192.0128129337855
3532.0 192.0128129337855
3533.0 191.94463944229966
3533.0 191.94463944229966
3534.0 191.87646595920367
3534.0 191.87646595920367
3535.0 191.8082924689646
3535.0 191.8082924689646
3536.0 191.74011896031163
3536.0 191.74011896031163
3537.0 191.6719454576618
3537.0 191.6719454576618
3538.0 191.6037719295437
3538.0 191.6037719295437
3539.0 191.5355984013369
3539.0 191.5355984013369
3540.0 191.46742485375373
3540.0 191.46742485375373
3541.0 191.39925131456042
3541.0 191.39925131456042
3542.0 191.33107774751213
3542.0 191.33107774751213
3543.0 191.26290418133755
3543.0 191.26290418133755
3544.0 191.194730601928
3544.0 191.194730601928
3545.0 191.1265570251793
3545.0 191.1265570251793
3546.0 191.05838341878848
3546.0 191.05838341878848
3547.0 190.990209815108
3547.0 190.990209815108
3548.0 190.92203619910546
3548.0 190.92203619910546
3549.0 190.85386259053038
3549.0 190.85386259053038
3550.0 190.78568895506277
3550.0 190.78568895506277
3551.0 190.71751529884403
3551.0 190.71751529884403
3552.0 190.64934165848183
3552.0 190.64934165848183
3553.0 190.58116799736848
3553.0 190.58116799736848
3554.0 190.51299431687877
3554.0 190.51299431687877
3555.0 190.4448206363003
3555.0 190.4448206363003
3556.0 190.37664694482416
3556.0 190.37664694482416
3557.0 190.3084732607259
3557.0 190.3084732607259
3558.0 190.24029954840984
3558.0 190.24029954840984
3559.0 190.1721258387546
3559.0 190.1721258387546
3560.0 190.10395210083203
3560.0 190.10395210083203
3561.0 190.03577837881554
3561.0 190.03577837881554
3562.0 189.96760461671082
3562.0 189.96760461671082
3563.0 189.8994308752292
3563.0 189.8994308752292
3564.0 189.83125710822986
3564.0 189.83125710822986
3565.0 189.76308334728316
3565.0 189.76308334728316
3566.0 189.6949095608187
3566.0 189.6949095608187
3567.0 189.62673576817363
3567.0 189.62673576817363
3568.0 189.55856196934792
3568.0 189.55856196934792
3569.0 189.49038815114588
3569.0 189.49038815114588
3570.0 189.42221433422986
3570.0 189.42221433422986
3571.0 189.35404050265458
3571.0 189.35404050265458
3572.0 189.2858666747521
3572.0 189.2858666747521
3573.0 189.21769283219035
3573.0 189.21769283219035
3574.0 189.14951897025225
3574.0 189.14951897025225
3575.0 189.08134509599213
3575.0 189.08134509599213
3576.0 189.01317122915944
3576.0 189.01317122915944
3577.0 188.9449973429504
3577.0 188.9449973429504
3578.0 188.87682344304454
3578.0 188.87682344304454
3579.0 188.80864954442472
3579.0 188.80864954442472
3580.0 188.74047563394473
3580.0 188.74047563394473
3581.0 188.67230170976794
3581.0 188.67230170976794
3582.0 188.6041277807853
3582.0 188.6041277807853
3583.0 188.53595384465956
3583.0 188.53595384465956
3584.0 188.46777989621182
3584.0 188.46777989621182
3585.0 188.39960594295826
3585.0 188.39960594295826
3586.0 188.3314319750454
3586.0 188.3314319750454
3587.0 188.26325800232672
3587.0 188.26325800232672
3588.0 188.19508400271553
3588.0 188.19508400271553
3589.0 188.12691000443988
3589.0 188.12691000443988
3590.0 188.05873600745025
3590.0 188.05873600745025
3591.0 187.99056198970948
3591.0 187.99056198970948
3592.0 187.9223879596467
3592.0 187.9223879596467
3593.0 187.85421393838612
3593.0 187.85421393838612
3594.0 187.78603989023304
3594.0 187.78603989023304
3595.0 187.7178658434155
3595.0 187.7178658434155
3596.0 187.6496917903678
3596.0 187.6496917903678
3597.0 187.58151771656898
3597.0 187.58151771656898
3598.0 187.5133436379643
3598.0 187.5133436379643
3599.0 187.44516954749946
3599.0 187.44516954749946
3600.0 187.3769954494297
3600.0 187.3769954494297
3601.0 187.30882134655408
3601.0 187.30882134655408
3602.0 187.24064722430214
3602.0 187.24064722430214
3603.0 187.17247310333622
3603.0 187.17247310333622
3604.0 187.1042989686735
3604.0 187.1042989686735
3605.0 187.0361248221506
3605.0 187.0361248221506
3606.0 186.96795066944708
3606.0 186.96795066944708
3607.0 186.89977650345907
3607.0 186.89977650345907
3608.0 186.83160232514905
3608.0 186.83160232514905
3609.0 186.76342815564124
3609.0 186.76342815564124
3610.0 186.69525395177425
3610.0 186.69525395177425
3611.0 186.62707975670946
3611.0 186.62707975670946
3612.0 186.55890554932267
3612.0 186.55890554932267
3613.0 186.4907313286514
3613.0 186.4907313286514
3614.0 186.4225571017995
3614.0 186.4225571017995
3615.0 186.35438287765794
3615.0 186.35438287765794
3616.0 186.28620862524906
3616.0 186.28620862524906
3617.0 186.21803436093052
3617.0 186.21803436093052
3618.0 186.14986010500184
3618.0 186.14986010500184
3619.0 186.0816858296968
3619.0 186.0816858296968
3620.0 186.01351154678684
3620.0 186.01351154678684
3621.0 185.9453372520167
3621.0 185.9453372520167
3622.0 185.87716295244076
3622.0 185.87716295244076
3623.0 185.80898863348844
3623.0 185.80898863348844
3624.0 185.74081430830597
3624.0 185.74081430830597
3625.0 185.67263998445907
3625.0 185.67263998445907
3626.0 185.60446564829013
3626.0 185.60446564829013
3627.0 185.53629129883674
3627.0 185.53629129883674
3628.0 185.4681169361484
3628.0 185.4681169361484
3629.0 185.39994256251282
3629.0 185.39994256251282
3630.0 185.33176818878846
3630.0 185.33176818878846
3631.0 185.2635938102583
3631.0 185.2635938102583
3632.0 185.19541941849315
3632.0 185.19541941849315
3633.0 185.1272450157808
3633.0 185.1272450157808
3634.0 185.05907059840916
3634.0 185.05907059840916
3635.0 184.99089616871552
3635.0 184.99089616871552
3636.0 184.92272174173223
3636.0 184.92272174173223
3637.0 184.85454730008965
3637.0 184.85454730008965
3638.0 184.78637285501605
3638.0 184.78637285501605
3639.0 184.7181983816751
3639.0 184.7181983816751
3640.0 184.65002391104454
3640.0 184.65002391104454
3641.0 184.5818494403252
3641.0 184.5818494403252
3642.0 184.5136749586586
3642.0 184.5136749586586
3643.0 184.44550045624092
3643.0 184.44550045624092
3644.0 184.3773259480549
3644.0 184.3773259480549
3645.0 184.30915142754688
3645.0 184.30915142754688
3646.0 184.24097690223303
3646.0 184.24097690223303
3647.0 184.1728023782052
3647.0 184.1728023782052
3648.0 184.10462782733438
3648.0 184.10462782733438
3649.0 184.03645327678714
3649.0 184.03645327678714
3650.0 183.96827871625513
3650.0 183.96827871625513
3651.0 183.9001041472052
3651.0 183.9001041472052
3652.0 183.83192956015378
3652.0 183.83192956015378
3653.0 183.7637549682965
3653.0 183.7637549682965
3654.0 183.69558037025857
3654.0 183.69558037025857
3655.0 183.6274057527948
3655.0 183.6274057527948
3656.0 183.55923113666657
3656.0 183.55923113666657
3657.0 183.49105652182436
3657.0 183.49105652182436
3658.0 183.42288188008965
3658.0 183.42288188008965
3659.0 183.35470723217432
3659.0 183.35470723217432
3660.0 183.2865325737736
3660.0 183.2865325737736
3661.0 183.21835790776794
3661.0 183.21835790776794
3662.0 183.15018323833124
3662.0 183.15018323833124
3663.0 183.08200855565957
3663.0 183.08200855565957
3664.0 183.0138338606659
3664.0 183.0138338606659
3665.0 182.94565916695825
3665.0 182.94565916695825
3666.0 182.87748445387427
3666.0 182.87748445387427
3667.0 182.80930974070154
3667.0 182.80930974070154
3668.0 182.7411349959192
3668.0 182.7411349959192
3669.0 182.67296025856425
3669.0 182.67296025856425
3670.0 182.60478550929966
3670.0 182.60478550929966
3671.0 182.53661076233305
3671.0 182.53661076233305
3672.0 182.4684359799953
3672.0 182.4684359799953
3673.0 182.40026121493838
3673.0 182.40026121493838
3674.0 182.33208642908082
3674.0 182.33208642908082
3675.0 182.26391162527122
3675.0 182.26391162527122
3676.0 182.195736829802
3676.0 182.195736829802
3677.0 182.12756201399395
3677.0 182.12756201399395
3678.0 182.05938719296776
3678.0 182.05938719296776
3679.0 181.99121236003185
3679.0 181.99121236003185
3680.0 181.92303752091536
3680.0 181.92303752091536
3681.0 181.85486266988914
3681.0 181.85486266988914
3682.0 181.78668781268232
3682.0 181.78668781268232
3683.0 181.71851293609916
3683.0 181.71851293609916
3684.0 181.65033805471015
3684.0 181.65033805471015
3685.0 181.58216317598198
3685.0 181.58216317598198
3686.0 181.51398827650263
3686.0 181.51398827650263
3687.0 181.4458133647013
3687.0 181.4458133647013
3688.0 181.3776384617022
3688.0 181.3776384617022
3689.0 181.3094635393267
3689.0 181.3094635393267
3690.0 181.24128859005873
3690.0 181.24128859005873
3691.0 181.1731136580716
3691.0 181.1731136580716
3692.0 181.10493870390903
3692.0 181.10493870390903
3693.0 181.03676373174488
3693.0 181.03676373174488
3694.0 180.9685887622911
3694.0 180.9685887622911
3695.0 180.90041378660717
3695.0 180.90041378660717
3696.0 180.8322387915469
3696.0 180.8322387915469
3697.0 180.76406379030598
3697.0 180.76406379030598
3698.0 180.6958887917259
3698.0 180.6958887917259
3699.0 180.62771376767762
3699.0 180.62771376767762
3700.0 180.55953874354054
3700.0 180.55953874354054
3701.0 180.4913637074938
3701.0 180.4913637074938
3702.0 180.42318866664124
3702.0 180.42318866664124
3703.0 180.355013606
3703.0 180.355013606
3704.0 180.28683854705713
3704.0 180.28683854705713
3705.0 180.21866346264602
3705.0 180.21866346264602
3706.0 180.1504883852005
3706.0 180.1504883852005
3707.0 180.0823132972696
3707.0 180.0823132972696
3708.0 180.01413818853806
3708.0 180.01413818853806
3709.0 179.94596308114205
3709.0 179.94596308114205
3710.0 179.87778796279883
3710.0 179.87778796279883
3711.0 179.80961282507928
3711.0 179.80961282507928
3712.0 179.74143769616194
3712.0 179.74143769616194
3713.0 179.6732625474559
3713.0 179.6732625474559
3714.0 179.60508739293206
3714.0 179.60508739293206
3715.0 179.53691222751053
3715.0 179.53691222751053
3716.0 179.46873704880448
3716.0 179.46873704880448
3717.0 179.40056186529264
3717.0 179.40056186529264
3718.0 179.33238666240445
3718.0 179.33238666240445
3719.0 179.2642114532861
3719.0 179.2642114532861
3720.0 179.1960362468781
3720.0 179.1960362468781
3721.0 179.12786102109376
3721.0 179.12786102109376
3722.0 179.05968579045407
3722.0 179.05968579045407
3723.0 178.99151056114994
3723.0 178.99151056114994
3724.0 178.92333530495327
3724.0 178.92333530495327
3725.0 178.85516003827124
3725.0 178.85516003827124
3726.0 178.78698477855477
3726.0 178.78698477855477
3727.0 178.71880950083676
3727.0 178.71880950083676
3728.0 178.65063420988378
3728.0 178.65063420988378
3729.0 178.58245891407543
3729.0 178.58245891407543
3730.0 178.5142836134613
3730.0 178.5142836134613
3731.0 178.4461082934708
3731.0 178.4461082934708
3732.0 178.3779329747663
3732.0 178.3779329747663
3733.0 178.30975763059362
3733.0 178.30975763059362
3734.0 178.24158229379884
3734.0 178.24158229379884
3735.0 178.17340694610635
3735.0 178.17340694610635
3736.0 178.1052315865042
3736.0 178.1052315865042
3737.0 178.03705621320523
3737.0 178.03705621320523
3738.0 177.96888082942087
3738.0 177.96888082942087
3739.0 177.9007054408307
3739.0 177.9007054408307
3740.0 177.83253003006507
3740.0 177.83253003006507
3741.0 177.76435462338458
3741.0 177.76435462338458
3742.0 177.69617921047396
3742.0 177.69617921047396
3743.0 177.62800378707794
3743.0 177.62800378707794
3744.0 177.55982834998514
3744.0 177.55982834998514
3745.0 177.49165290808648
3745.0 177.49165290808648
3746.0 177.42347745427816
3746.0 177.42347745427816
3747.0 177.35530197500162
3747.0 177.35530197500162
3748.0 177.2871265176735
3748.0 177.2871265176735
3749.0 177.2189510278228
3749.0 177.2189510278228
3750.0 177.15077553879635
3750.0 177.15077553879635
3751.0 177.08260003790969
3751.0 177.08260003790969
3752.0 177.0144245176467
3752.0 177.0144245176467
3753.0 176.94624900004453
3753.0 176.94624900004453
3754.0 176.87807347763652
3754.0 176.87807347763652
3755.0 176.809897928336
3755.0 176.809897928336
3756.0 176.7417223878377
3756.0 176.7417223878377
3757.0 176.67354684253357
3757.0 176.67354684253357
3758.0 176.60537127171168
3758.0 176.60537127171168
3759.0 176.5371956947092
3759.0 176.5371956947092
3760.0 176.46902011331318
3760.0 176.46902011331318
3761.0 176.40084451959518
3761.0 176.40084451959518
3762.0 176.3326689065008
3762.0 176.3326689065008
3763.0 176.26449330358346
3763.0 176.26449330358346
3764.0 176.19631767239878
3764.0 176.19631767239878
3765.0 176.12814205235358
3765.0 176.12814205235358
3766.0 176.0599664044534
3766.0 176.0599664044534
3767.0 175.9917907663179
3767.0 175.9917907663179
3768.0 175.92361509423554
3768.0 175.92361509423554
3769.0 175.85543943329264
3769.0 175.85543943329264
3770.0 175.7872637515491
3770.0 175.7872637515491
3771.0 175.71908805794538
3771.0 175.71908805794538
3772.0 175.65091237410635
3772.0 175.65091237410635
3773.0 175.58273666241234
3773.0 175.58273666241234
3774.0 175.51456094824974
3774.0 175.51456094824974
3775.0 175.4463852344107
3775.0 175.4463852344107
3776.0 175.3782094875873
3776.0 175.3782094875873
3777.0 175.3100337420499
3777.0 175.3100337420499
3778.0 175.24185800059766
3778.0 175.24185800059766
3779.0 175.1736822322529
3779.0 175.1736822322529
3780.0 175.10550646519417
3780.0 175.10550646519417
3781.0 175.0373306787591
3781.0 175.0373306787591
3782.0 174.96915489640915
3782.0 174.96915489640915
3783.0 174.9009791003624
3783.0 174.9009791003624
3784.0 174.832803292406
3784.0 174.832803292406
3785.0 174.76462746644802
3785.0 174.76462746644802
3786.0 174.69645164745563
3786.0 174.69645164745563
3787.0 174.62827581188597
3787.0 174.62827581188597
3788.0 174.56009996303186
3788.0 174.56009996303186
3789.0 174.4919241168386
3789.0 174.4919241168386
3790.0 174.42374823628612
3790.0 174.42374823628612
3791.0 174.35557238048116
3791.0 174.35557238048116
3792.0 174.28739648321317
3792.0 174.28739648321317
3793.0 174.2192205961222
3793.0 174.2192205961222
3794.0 174.15104469061734
3794.0 174.15104469061734
3795.0 174.08286879391468
3795.0 174.08286879391468
3796.0 174.01469287641137
3796.0 174.01469287641137
3797.0 173.94651693481467
3797.0 173.94651693481467
3798.0 173.878340994504
3798.0 173.878340994504
3799.0 173.81016505690363
3799.0 173.81016505690363
3800.0 173.74198909987743
3800.0 173.74198909987743
3801.0 173.6738131380454
3801.0 173.6738131380454
3802.0 173.60563715683702
3802.0 173.60563715683702
3803.0 173.5374611708228
3803.0 173.5374611708228
3804.0 173.46928517995326
3804.0 173.46928517995326
3805.0 173.40110917722353
3805.0 173.40110917722353
3806.0 173.3329331710628
3806.0 173.3329331710628
3807.0 173.26475715161754
3807.0 173.26475715161754
3808.0 173.1965811198503
3808.0 173.1965811198503
3809.0 173.12840507622286
3809.0 173.12840507622286
3810.0 173.06022902164824
3810.0 173.06022902164824
3811.0 172.99205296130532
3811.0 172.99205296130532
3812.0 172.92387689001515
3812.0 172.92387689001515
3813.0 172.8557008125444
3813.0 172.8557008125444
3814.0 172.7875247320549
3814.0 172.7875247320549
3815.0 172.71934863786862
3815.0 172.71934863786862
3816.0 172.65117252568078
3816.0 172.65117252568078
3817.0 172.58299641477896
3817.0 172.58299641477896
3818.0 172.51482029435425
3818.0 172.51482029435425
3819.0 172.44664416064506
3819.0 172.44664416064506
3820.0 172.3784680136514
3820.0 172.3784680136514
3821.0 172.31029186322672
3821.0 172.31029186322672
3822.0 172.24211570799616
3822.0 172.24211570799616
3823.0 172.1739395333893
3823.0 172.1739395333893
3824.0 172.1057633478352
3824.0 172.1057633478352
3825.0 172.0375871578876
3825.0 172.0375871578876
3826.0 171.96941096175937
3826.0 171.96941096175937
3827.0 171.9012347607758
3827.0 171.9012347607758
3828.0 171.83305854930686
3828.0 171.83305854930686
3829.0 171.76488231094538
3829.0 171.76488231094538
3830.0 171.69670608986476
3830.0 171.69670608986476
3831.0 171.628529833413
3831.0 171.628529833413
3832.0 171.5603535881007
3832.0 171.5603535881007
3833.0 171.49217732478684
3833.0 171.49217732478684
3834.0 171.42400104961283
3834.0 171.42400104961283
3835.0 171.35582476820866
3835.0 171.35582476820866
3836.0 171.28764846880296
3836.0 171.28764846880296
3837.0 171.21947218525378
3837.0 171.21947218525378
3838.0 171.1512958616659
3838.0 171.1512958616659
3839.0 171.08311954073883
3839.0 171.08311954073883
3840.0 171.01494321495645
3840.0 171.01494321495645
3841.0 170.946766871222
3841.0 170.946766871222
3842.0 170.8785905287736
3842.0 170.8785905287736
3843.0 170.81041417537796
3843.0 170.81041417537796
3844.0 170.74223781621404
3844.0 170.74223781621404
3845.0 170.67406143158192
3845.0 170.67406143158192
3846.0 170.60588504209443
3846.0 170.60588504209443
3847.0 170.53770866278396
3847.0 170.53770866278396
3848.0 170.4695322504891
3848.0 170.4695322504891
3849.0 170.40135583948026
3849.0 170.40135583948026
3850.0 170.33317942407794
3850.0 170.33317942407794
3851.0 170.26500299163652
3851.0 170.26500299163652
3852.0 170.19682656048116
3852.0 170.19682656048116
3853.0 170.12865010994943
3853.0 170.12865010994943
3854.0 170.06047364141617
3854.0 170.06047364141617
3855.0 169.99229717416893
3855.0 169.99229717416893
3856.0 169.92412070349064
3856.0 169.92412070349064
3857.0 169.85594421343603
3857.0 169.85594421343603
3858.0 169.78776772604223
3858.0 169.78776772604223
3859.0 169.71959121175593
3859.0 169.71959121175593
3860.0 169.65141470155476
3860.0 169.65141470155476
3861.0 169.5832381780691
3861.0 169.5832381780691
3862.0 169.5150616375444
3862.0 169.5150616375444
3863.0 169.44688510582188
3863.0 169.44688510582188
3864.0 169.3787085546735
3864.0 169.3787085546735
3865.0 169.31053198557308
3865.0 169.31053198557308
3866.0 169.24235541161732
3866.0 169.24235541161732
3867.0 169.17417884646378
3867.0 169.17417884646378
3868.0 169.10600224970065
3868.0 169.10600224970065
3869.0 169.03782565422355
3869.0 169.03782565422355
3870.0 168.96964904074488
3870.0 168.96964904074488
3871.0 168.90147242246042
3871.0 168.90147242246042
3872.0 168.83329580683676
3872.0 168.83329580683676
3873.0 168.7651191661572
3873.0 168.7651191661572
3874.0 168.69694252021
3874.0 168.69694252021
3875.0 168.6287658684945
3875.0 168.6287658684945
3876.0 168.56058921334792
3876.0 168.56058921334792
3877.0 168.49241254019984
3877.0 168.49241254019984
3878.0 168.42423585376727
3878.0 168.42423585376727
3879.0 168.3560591648661
3879.0 168.3560591648661
3880.0 168.28788245562615
3880.0 168.28788245562615
3881.0 168.21970576361753
3881.0 168.21970576361753
3882.0 168.15152903862455
3882.0 168.15152903862455
3883.0 168.08335230923802
3883.0 168.08335230923802
3884.0 168.01517557499616
3884.0 168.01517557499616
3885.0 167.94699881528612
3885.0 167.94699881528612
3886.0 167.87882206575304
3886.0 167.87882206575304
3887.0 167.81064530389799
3887.0 167.81064530389799
3888.0 167.74246852404136
3888.0 167.74246852404136
3889.0 167.67429174547078
3889.0 167.67429174547078
3890.0 167.60611494889864
3890.0 167.60611494889864
3891.0 167.53793814889548
3891.0 167.53793814889548
3892.0 167.46976133560784
3892.0 167.46976133560784
3893.0 167.40158451888914
3893.0 167.40158451888914
3894.0 167.33340768416892
3894.0 167.33340768416892
3895.0 167.26523085073472
3895.0 167.26523085073472
3896.0 167.1970539932071
3896.0 167.1970539932071
3897.0 167.12887712944936
3897.0 167.12887712944936
3898.0 167.0607002758686
3898.0 167.0607002758686
3899.0 166.99252340291153
3899.0 166.99252340291153
3900.0 166.92434651291535
3900.0 166.92434651291535
3901.0 166.85616962461754
3901.0 166.85616962461754
3902.0 166.78799270471015
3902.0 166.78799270471015
3903.0 166.7198158006593
3903.0 166.7198158006593
3904.0 166.65163887017775
3904.0 166.65163887017775
3905.0 166.5834619507862
3905.0 166.5834619507862
3906.0 166.51528499135588
3906.0 166.51528499135588
3907.0 166.44710804778214
3907.0 166.44710804778214
3908.0 166.3789310922987
3908.0 166.3789310922987
3909.0 166.31075412023802
3909.0 166.31075412023802
3910.0 166.24257714332202
3910.0 166.24257714332202
3911.0 166.17440014702964
3911.0 166.17440014702964
3912.0 166.10622314588196
3912.0 166.10622314588196
3913.0 166.03804614881938
3913.0 166.03804614881938
3914.0 165.96986913238047
3914.0 165.96986913238047
3915.0 165.90169211251052
3915.0 165.90169211251052
3916.0 165.8335150718399
3916.0 165.8335150718399
3917.0 165.76533803525444
3917.0 165.76533803525444
3918.0 165.69716098066743
3918.0 165.69716098066743
3919.0 165.62898390665458
3919.0 165.62898390665458
3920.0 165.5608068438307
3920.0 165.5608068438307
3921.0 165.49262976767284
3921.0 165.49262976767284
3922.0 165.42445266742155
3922.0 165.42445266742155
3923.0 165.35627557597246
3923.0 165.35627557597246
3924.0 165.28809845900568
3924.0 165.28809845900568
3925.0 165.21992133860783
3925.0 165.21992133860783
3926.0 165.15174421949604
3926.0 165.15174421949604
3927.0 165.08356708238267
3927.0 165.08356708238267
3928.0 165.01538993478397
3928.0 165.01538993478397
3929.0 164.94721277623802
3929.0 164.94721277623802
3930.0 164.87903561146194
3930.0 164.87903561146194
3931.0 164.8108584362005
3931.0 164.8108584362005
3932.0 164.74268124902937
3932.0 164.74268124902937
3933.0 164.67450406553107
3933.0 164.67450406553107
3934.0 164.60632685692735
3934.0 164.60632685692735
3935.0 164.53814963600163
3935.0 164.53814963600163
3936.0 164.46997242387812
3936.0 164.46997242387812
3937.0 164.40179519512785
3937.0 164.40179519512785
3938.0 164.33361795405557
3938.0 164.33361795405557
3939.0 164.2654407085898
3939.0 164.2654407085898
3940.0 164.19726344471013
3940.0 164.19726344471013
3941.0 164.1290861848661
3941.0 164.1290861848661
3942.0 164.0609089192538
3942.0 164.0609089192538
3943.0 163.99273162203187
3943.0 163.99273162203187
3944.0 163.9245543274708
3944.0 163.9245543274708
3945.0 163.85637701353335
3945.0 163.85637701353335
3946.0 163.78819970225675
3946.0 163.78819970225675
3947.0 163.7200223875491
3947.0 163.7200223875491
3948.0 163.65184505483992
3948.0 163.65184505483992
3949.0 163.58366770412917
3949.0 163.58366770412917
3950.0 163.51549035470447
3950.0 163.51549035470447
3951.0 163.44731300184876
3951.0 163.44731300184876
3952.0 163.37913563099147
3952.0 163.37913563099147
3953.0 163.310958262795
3953.0 163.310958262795
3954.0 163.24278086770602
3954.0 163.24278086770602
3955.0 163.1746034767022
3955.0 163.1746034767022
3956.0 163.10642606769682
3956.0 163.10642606769682
3957.0 163.0382486538361
3957.0 163.0382486538361
3958.0 162.97007122948997
3958.0 162.97007122948997
3959.0 162.90189377962616
3959.0 162.90189377962616
3960.0 162.83371634561888
3960.0 162.83371634561888
3961.0 162.76553890112623
3961.0 162.76553890112623
3962.0 162.69736143111584
3962.0 162.69736143111584
3963.0 162.6291839637663
3963.0 162.6291839637663
3964.0 162.56100647094854
3964.0 162.56100647094854
3965.0 162.49282898825828
3965.0 162.49282898825828
3966.0 162.424651487616
3966.0 162.424651487616
3967.0 162.35647398211836
3967.0 162.35647398211836
3968.0 162.28829646567348
3968.0 162.28829646567348
3969.0 162.22011892417277
3969.0 162.22011892417277
3970.0 162.15194139852858
3970.0 162.15194139852858
3971.0 162.08376385016575
3971.0 162.08376385016575
3972.0 162.01558629461033
3972.0 162.01558629461033
3973.0 161.94740872953201
3973.0 161.94740872953201
3974.0 161.87923115959833
3974.0 161.87923115959833
3975.0 161.8110535791793
3975.0 161.8110535791793
3976.0 161.74287597324252
3976.0 161.74287597324252
3977.0 161.67469837748277
3977.0 161.67469837748277
3978.0 161.60652076940102
3978.0 161.60652076940102
3979.0 161.53834315083387
3979.0 161.53834315083387
3980.0 161.47016552878617
3980.0 161.47016552878617
3981.0 161.4019878812703
3981.0 161.4019878812703
3982.0 161.33381023545275
3982.0 161.33381023545275
3983.0 161.26563257259613
3983.0 161.26563257259613
3984.0 161.19745491102555
3984.0 161.19745491102555
3985.0 161.1292772328282
3985.0 161.1292772328282
3986.0 161.06109955119985
3986.0 161.06109955119985
3987.0 160.99292185628698
3987.0 160.99292185628698
3988.0 160.9247441579431
3988.0 160.9247441579431
3989.0 160.85656644297248
3989.0 160.85656644297248
3990.0 160.7883887086255
3990.0 160.7883887086255
3991.0 160.72021098399367
3991.0 160.72021098399367
3992.0 160.65203323430597
3992.0 160.65203323430597
3993.0 160.58385549575775
3993.0 160.58385549575775
3994.0 160.51567772321317
3994.0 160.51567772321317
3995.0 160.44749996794943
3995.0 160.44749996794943
3996.0 160.37932218148842
3996.0 160.37932218148842
3997.0 160.3111443901721
3997.0 160.3111443901721
3998.0 160.2429665940499
3998.0 160.2429665940499
3999.0 160.17478878881715
3999.0 160.17478878881715
4000.0 160.1066109712624
4000.0 160.1066109712624
4001.0 160.03843315636848
4001.0 160.03843315636848
4002.0 159.97025531779346
4002.0 159.97025531779346
4003.0 159.90207748146693
4003.0 159.90207748146693
4004.0 159.83389961866024
4004.0 159.83389961866024
4005.0 159.765721766993
4005.0 159.765721766993
4006.0 159.6975438827537
4006.0 159.6975438827537
4007.0 159.62936601712056
4007.0 159.62936601712056
4008.0 159.5611881114487
4008.0 159.5611881114487
4009.0 159.49301022300816
4009.0 159.49301022300816
4010.0 159.42483232265795
4010.0 159.42483232265795
4011.0 159.35665439069814
4011.0 159.35665439069814
4012.0 159.28847646754056
4012.0 159.28847646754056
4013.0 159.22029853384808
4013.0 159.22029853384808
4014.0 159.15212058311653
4014.0 159.15212058311653
4015.0 159.08394262799146
4015.0 159.08394262799146
4016.0 159.01576466191918
4016.0 159.01576466191918
4017.0 158.9475866914534
4017.0 158.9475866914534
4018.0 158.87940870394854
4018.0 158.87940870394854
4019.0 158.81123071814207
4019.0 158.81123071814207
4020.0 158.74305271529647
4020.0 158.74305271529647
4021.0 158.67487470764507
4021.0 158.67487470764507
4022.0 158.60669668240445
4022.0 158.60669668240445
4023.0 158.53851866687899
4023.0 158.53851866687899
4024.0 158.4703406126896
4024.0 158.4703406126896
4025.0 158.40216257573155
4025.0 158.40216257573155
4026.0 158.33398452077196
4026.0 158.33398452077196
4027.0 158.26580644781083
4027.0 158.26580644781083
4028.0 158.1976283775105
4028.0 158.1976283775105
4029.0 158.12945028920865
4029.0 158.12945028920865
4030.0 158.0612721899596
4030.0 158.0612721899596
4031.0 157.99309408631703
4031.0 157.99309408631703
4032.0 157.92491597924342
4032.0 157.92491597924342
4033.0 157.85673785554306
4033.0 157.85673785554306
4034.0 157.7885597195207
4034.0 157.7885597195207
4035.0 157.7203815791048
4035.0 157.7203815791048
4036.0 157.6522034277417
4036.0 157.6522034277417
4037.0 157.58402527335994
4037.0 157.58402527335994
4038.0 157.51584710056426
4038.0 157.51584710056426
4039.0 157.44766892474988
4039.0 157.44766892474988
4040.0 157.3794907366135
4040.0 157.3794907366135
4041.0 157.31131253794223
4041.0 157.31131253794223
4042.0 157.24313433583993
4042.0 157.24313433583993
4043.0 157.17495612325223
4043.0 157.17495612325223
4044.0 157.10677789834256
4044.0 157.10677789834256
4045.0 157.03859966289798
4045.0 157.03859966289798
4046.0 156.97042142402236
4046.0 156.97042142402236
4047.0 156.90224316852002
4047.0 156.90224316852002
4048.0 156.8340649143037
4048.0 156.8340649143037
4049.0 156.7658866420858
4049.0 156.7658866420858
4050.0 156.69770835324118
4050.0 156.69770835324118
4051.0 156.62953006664506
4051.0 156.62953006664506
4052.0 156.56135176245974
4052.0 156.56135176245974
4053.0 156.49317345484337
4053.0 156.49317345484337
4054.0 156.42499514099686
4054.0 156.42499514099686
4055.0 156.35681681194788
4055.0 156.35681681194788
4056.0 156.28863847804357
4056.0 156.28863847804357
4057.0 156.22046014112055
4057.0 156.22046014112055
4058.0 156.15228177121315
4058.0 156.15228177121315
4059.0 156.08410341148277
4059.0 156.08410341148277
4060.0 156.01592504217996
4060.0 156.01592504217996
4061.0 155.9477466548756
4061.0 155.9477466548756
4062.0 155.87956826317776
4062.0 155.87956826317776
4063.0 155.81138986053267
4063.0 155.81138986053267
4064.0 155.74321146054842
4064.0 155.74321146054842
4065.0 155.67503303647078
4065.0 155.67503303647078
4066.0 155.60685460048344
4066.0 155.60685460048344
4067.0 155.53867616243986
4067.0 155.53867616243986
4068.0 155.4704977270571
4068.0 155.4704977270571
4069.0 155.40231927367282
4069.0 155.40231927367282
4070.0 155.33414080228698
4070.0 155.33414080228698
4071.0 155.2659623274701
4071.0 155.2659623274701
4072.0 155.19778384074354
4072.0 155.19778384074354
4073.0 155.12960534444457
4073.0 155.12960534444457
4074.0 155.06142683766024
4074.0 155.06142683766024
4075.0 154.99324833216193
4075.0 154.99324833216193
4076.0 154.92506979780362
4076.0 154.92506979780362
4077.0 154.8568912783394
4077.0 154.8568912783394
4078.0 154.78871274183606
4078.0 154.78871274183606
4079.0 154.72053418774354
4079.0 154.72053418774354
4080.0 154.65235562270382
4080.0 154.65235562270382
4081.0 154.58417705423304
4081.0 154.58417705423304
4082.0 154.51599848136877
4082.0 154.51599848136877
4083.0 154.44781989755725
4083.0 154.44781989755725
4084.0 154.379641297119
4084.0 154.379641297119
4085.0 154.31146269324972
4085.0 154.31146269324972
4086.0 154.24328407747078
4086.0 154.24328407747078
4087.0 154.17510544369026
4087.0 154.17510544369026
4088.0 154.1069268139454
4088.0 154.1069268139454
4089.0 154.03874817330282
4089.0 154.03874817330282
4090.0 153.97056952212534
4090.0 153.97056952212534
4091.0 153.902390860413
4091.0 153.902390860413
4092.0 153.83421218780296
4092.0 153.83421218780296
4093.0 153.76603351171235
4093.0 153.76603351171235
4094.0 153.6978548237616
4094.0 153.6978548237616
4095.0 153.62967612665074
4095.0 153.62967612665074
4096.0 153.56149741112603
4096.0 153.56149741112603
4097.0 153.49331869729966
4097.0 153.49331869729966
4098.0 153.42513997532518
4098.0 153.42513997532518
4099.0 153.35696124849537
4099.0 153.35696124849537
4100.0 153.2887824843764
4100.0 153.2887824843764
4101.0 153.22060374972207
4101.0 153.22060374972207
4102.0 153.1524249702624
4102.0 153.1524249702624
4103.0 153.08424619483836
4103.0 153.08424619483836
4104.0 153.01606742212468
4104.0 153.01606742212468
4105.0 152.94788863135992
4105.0 152.94788863135992
4106.0 152.87970983107226
4106.0 152.87970983107226
4107.0 152.81153101887494
4107.0 152.81153101887494
4108.0 152.74335219476794
4108.0 152.74335219476794
4109.0 152.6751733625128
4109.0 152.6751733625128
4110.0 152.60699453291852
4110.0 152.60699453291852
4111.0 152.5388156866975
4111.0 152.5388156866975
4112.0 152.47063682719195
4112.0 152.47063682719195
4113.0 152.4024579656302
4113.0 152.4024579656302
4114.0 152.33427909449603
4114.0 152.33427909449603
4115.0 152.26610019693118
4115.0 152.26610019693118
4116.0 152.19792131797246
4116.0 152.19792131797246
4117.0 152.12974241349602
4117.0 152.12974241349602
4118.0 152.06156349990903
4118.0 152.06156349990903
4119.0 151.99338457441232
4119.0 151.99338457441232
4120.0 151.92520564644707
4120.0 151.92520564644707
4121.0 151.85702669200163
4121.0 151.85702669200163
4122.0 151.788847749108
4122.0 151.788847749108
4123.0 151.72066879526713
4123.0 151.72066879526713
4124.0 151.65248982479952
4124.0 151.65248982479952
4125.0 151.58431085704223
4125.0 151.58431085704223
4126.0 151.5161318712339
4126.0 151.5161318712339
4127.0 151.44795286879884
4127.0 151.44795286879884
4128.0 151.37977386293272
4128.0 151.37977386293272
4129.0 151.31159483906507
4129.0 151.31159483906507
4130.0 151.24341581785825
4130.0 151.24341581785825
4131.0 151.17523679459518
4131.0 151.17523679459518
4132.0 151.1070577462267
4132.0 151.1070577462267
4133.0 151.03887870153105
4133.0 151.03887870153105
4134.0 150.97069963173
4134.0 150.97069963173
4135.0 150.9025205645898
4135.0 150.9025205645898
4136.0 150.8343414817853
4136.0 150.8343414817853
4137.0 150.7661623945873
4137.0 150.7661623945873
4138.0 150.69798330533305
4138.0 150.69798330533305
4139.0 150.62980419527815
4139.0 150.62980419527815
4140.0 150.5616250713956
4140.0 150.5616250713956
4141.0 150.49344594128294
4141.0 150.49344594128294
4142.0 150.42526682272205
4142.0 150.42526682272205
4143.0 150.35708765935587
4143.0 150.35708765935587
4144.0 150.28890851936242
4144.0 150.28890851936242
4145.0 150.22072934812218
4145.0 150.22072934812218
4146.0 150.15255018055475
4146.0 150.15255018055475
4147.0 150.08437098788195
4147.0 150.08437098788195
4148.0 150.01619181386476
4148.0 150.01619181386476
4149.0 149.94801260113417
4149.0 149.94801260113417
4150.0 149.8798333910644
4150.0 149.8798333910644
4151.0 149.8116541789384
4151.0 149.8116541789384
4152.0 149.7434749488108
4152.0 149.7434749488108
4153.0 149.67529570814838
4153.0 149.67529570814838
4154.0 149.6071164626801
4154.0 149.6071164626801
4155.0 149.53893721653037
4155.0 149.53893721653037
4156.0 149.4707579363843
4156.0 149.4707579363843
4157.0 149.402578668802
4157.0 149.402578668802
4158.0 149.33439937473952
4158.0 149.33439937473952
4159.0 149.26622010065793
4159.0 149.26622010065793
4160.0 149.19804077902148
4160.0 149.19804077902148
4161.0 149.12986146893684
4161.0 149.12986146893684
4162.0 149.06168215399686
4162.0 149.06168215399686
4163.0 148.9935028238544
4163.0 148.9935028238544
4164.0 148.92532347566092
4164.0 148.92532347566092
4165.0 148.85714413155256
4165.0 148.85714413155256
4166.0 148.78896478258883
4166.0 148.78896478258883
4167.0 148.720785396336
4167.0 148.720785396336
4168.0 148.65260603483068
4168.0 148.65260603483068
4169.0 148.58442665389953
4169.0 148.58442665389953
4170.0 148.51624725162452
4170.0 148.51624725162452
4171.0 148.44806783606506
4171.0 148.44806783606506
4172.0 148.37988841844935
4172.0 148.37988841844935
4173.0 148.31170900486927
4173.0 148.31170900486927
4174.0 148.24352957328765
4174.0 148.24352957328765
4175.0 148.1753501250793
4175.0 148.1753501250793
4176.0 148.10717067343987
4176.0 148.10717067343987
4177.0 148.03899122446128
4177.0 148.03899122446128
4178.0 147.97081174566023
4178.0 147.97081174566023
4179.0 147.90263227662388
4179.0 147.90263227662388
4180.0 147.83445277496594
4180.0 147.83445277496594
4181.0 147.76627327876793
4181.0 147.76627327876793
4182.0 147.6980937791389
4182.0 147.6980937791389
4183.0 147.6299142553669
4183.0 147.6299142553669
4184.0 147.56173474177197
4184.0 147.56173474177197
4185.0 147.49355518946356
4185.0 147.49355518946356
4186.0 147.42537565581083
4186.0 147.42537565581083
4187.0 147.35719610410703
4187.0 147.35719610410703
4188.0 147.28901654191785
4188.0 147.28901654191785
4189.0 147.22083697015626
4189.0 147.22083697015626
4190.0 147.15265738648498
4190.0 147.15265738648498
4191.0 147.08447779370314
4191.0 147.08447779370314
4192.0 147.01629819134888
4192.0 147.01629819134888
4193.0 146.94811858556358
4193.0 146.94811858556358
4194.0 146.8799389678686
4194.0 146.8799389678686
4194.802510970822 146.82522406134072
4194.802510970822 146.82522406134072
4195.802510970822 146.75704443433372
4195.802510970822 146.75704443433372
4196.802510970822 146.68886478222132
4196.802510970822 146.68886478222132
4197.802510970822 146.62068513373222
4197.802510970822 146.62068513373222
4198.802510970822 146.55250546156205
4198.802510970822 146.55250546156205
4199.802510970822 146.484325799107
4199.802510970822 146.484325799107
4200.5 146.46233860650418
4200.5 146.46233860650418
4203.0 146.41972630539084
4203.0 146.41972630539084
4205.5 146.37711399592956
4205.5 146.37711399592956
4208.0 146.33450167715787
4208.0 146.33450167715787
4210.5 146.29188937070063
4210.5 146.29188937070063
4213.0 146.24927705589548
4213.0 146.24927705589548
4215.5 146.2066647378718
4215.5 146.2066647378718
4218.0 146.1640524213536
4218.0 146.1640524213536
4220.5 146.1214400927259
4220.5 146.1214400927259
4223.0 146.07882776326645
4223.0 146.07882776326645
4225.5 146.03621542683388
4225.5 146.03621542683388
4228.0 145.99360308814522
4228.0 145.99360308814522
4230.5 145.9509907458257
4230.5 145.9509907458257
4233.0 145.9083784101411
4233.0 145.9083784101411
4235.5 145.86576605153806
4235.5 145.86576605153806
4238.0 145.82315371276565
4238.0 145.82315371276565
4240.5 145.78054135107476
4240.5 145.78054135107476
4243.0 145.73792898850263
4243.0 145.73792898850263
4245.5 145.69531662229966
4245.5 145.69531662229966
4248.0 145.6527042566397
4248.0 145.6527042566397
4250.5 145.6100918873489
4250.5 145.6100918873489
4253.0 145.56747951108494
4253.0 145.56747951108494
4255.5 145.5248671387063
4255.5 145.5248671387063
4258.0 145.4822547654464
4258.0 145.4822547654464
4260.5 145.43964237535994
4260.5 145.43964237535994
4263.0 145.39702999149603
4263.0 145.39702999149603
4265.5 145.35441759222988
4265.5 145.35441759222988
4268.0 145.3118051981743
4268.0 145.3118051981743
4270.5 145.2691928019122
4270.5 145.2691928019122
4273.0 145.22658039730214
4273.0 145.22658039730214
4275.5 145.18396799181082
4275.5 145.18396799181082
4278.0 145.14135558406343
4278.0 145.14135558406343
4280.5 145.09874316563088
4280.5 145.09874316563088
4283.0 145.05613075479567
4283.0 145.05613075479567
4285.5 145.0135183271339
4285.5 145.0135183271339
4288.0 144.97090589864035
4288.0 144.97090589864035
4290.5 144.9282934838361
4290.5 144.9282934838361
4293.0 144.8856810508304
4293.0 144.8856810508304
4295.5 144.8430686183678
4295.5 144.8430686183678
4298.0 144.8004561677038
4298.0 144.8004561677038
4300.5 144.7578437246372
4300.5 144.7578437246372
4303.0 144.7152312868307
4303.0 144.7152312868307
4305.5 144.6726188308228
4305.5 144.6726188308228
4308.0 144.6300063885042
4308.0 144.6300063885042
4310.5 144.5873939246419
4310.5 144.5873939246419
4313.0 144.54478145857308
4313.0 144.54478145857308
4315.5 144.50216899634006
4315.5 144.50216899634006
4318.0 144.4595565271339
4318.0 144.4595565271339
4320.000002 144.42546651459045
# w #8
0.0 100.0
0.0 100.0
2.5 99.95738373955344
2.5 99.95738373955344
5.0 99.91476747773143
5.0 99.91476747773143
7.5 99.8721512186689
7.5 99.8721512186689
10.0 99.82953494127366
10.0 99.82953494127366
12.5 99.78691866594106
12.5 99.78691866594106
15.0 99.74430238363533
15.0 99.74430238363533
17.5 99.70168610120813
17.5 99.70168610120813
20.0 99.65906982617562
20.0 99.65906982617562
22.5 99.6164535295995
22.5 99.6164535295995
25.0 99.5738372329019
25.0 99.5738372329019
27.5 99.5312209338664
27.5 99.5312209338664
30.0 99.48860463007419
30.0 99.48860463007419
32.5 99.44598834119287
32.5 99.44598834119287
35.0 99.40337202037081
35.0 99.40337202037081
37.5 99.36075572439488
37.5 99.36075572439488
40.0 99.31813940399438
40.0 99.31813940399438
42.5 99.27552307929902
42.5 99.27552307929902
45.0 99.2329067600799
45.0 99.2329067600799
47.5 99.1902904399795
47.5 99.1902904399795
50.0 99.14767410806807
50.0 99.14767410806807
52.5 99.10505777457854
52.5 99.10505777457854
55.0 99.06244144020775
55.0 99.06244144020775
57.5 99.01982510638
57.5 99.01982510638
60.0 98.9772087511039
60.0 98.9772087511039
61.0 98.87492950047711
61.0 98.87492950047711
62.0 98.77265024536588
62.0 98.77265024536588
63.0 98.67037095374826
63.0 98.67037095374826
64.0 98.568091653043
64.0 98.568091653043
65.0 98.46581232239151
65.0 98.46581232239151
66.0 98.36353297096281
66.0 98.36353297096281
67.0 98.26125359683842
67.0 98.26125359683842
68.0 98.15897421534865
68.0 98.15897421534865
69.0 98.0566947987138
69.0 98.0566947987138
70.0 97.95441536477834
70.0 97.95441536477834
71.0 97.85213590738738
71.0 97.85213590738738
72.0 97.74985645008424
72.0 97.74985645008424
73.0 97.64757694121003
73.0 97.64757694121003
74.0 97.54529741785315
74.0 97.54529741785315
75.0 97.44301788464882
75.0 97.44301788464882
76.0 97.34073833646765
76.0 97.34073833646765
77.0 97.23845875999308
77.0 97.23845875999308
78.0 97.13617915033042
78.0 97.13617915033042
79.0 97.03389952694488
79.0 97.03389952694488
80.0 96.93161988686023
80.0 96.93161988686023
81.0 96.82934022332009
81.0 96.82934022332009
82.0 96.72706054529726
82.0 96.72706054529726
83.0 96.62478083408635
83.0 96.62478083408635
84.0 96.5225011015411
84.0 96.5225011015411
85.0 96.42022135914839
85.0 96.42022135914839
86.0 96.31794160151318
86.0 96.31794160151318
87.0 96.21566181357085
87.0 96.21566181357085
88.0 96.1133820014132
88.0 96.1133820014132
89.0 96.01110216504028
89.0 96.01110216504028
90.0 95.90882232703292
90.0 95.90882232703292
91.0 95.8065424441479
91.0 95.8065424441479
92.0 95.70426255085827
92.0 95.70426255085827
93.0 95.6019826415664
93.0 95.6019826415664
94.0 95.49970270120754
94.0 95.49970270120754
95.0 95.39742274464373
95.0 95.39742274464373
96.0 95.29514277767537
96.0 95.29514277767537
97.0 95.19286277116139
97.0 95.19286277116139
98.0 95.09058275712377
98.0 95.09058275712377
99.0 94.9883027171486
99.0 94.9883027171486
100.0 94.88602265240101
100.0 94.88602265240101
101.0 94.78374256459679
101.0 94.78374256459679
102.0 94.6814624753608
102.0 94.6814624753608
103.0 94.5791823450596
103.0 94.5791823450596
104.0 94.47690220339139
104.0 94.47690220339139
105.0 94.37462203886919
105.0 94.37462203886919
106.0 94.27234185033439
106.0 94.27234185033439
107.0 94.1700616508314
107.0 94.1700616508314
108.0 94.06778142705016
108.0 94.06778142705016
109.0 93.96550117677423
109.0 93.96550117677423
110.0 93.86322090294752
110.0 93.86322090294752
111.0 93.76094061769078
111.0 93.76094061769078
112.0 93.65866029424978
112.0 93.65866029424978
113.0 93.5563799588846
113.0 93.5563799588846
114.0 93.4540996203654
114.0 93.4540996203654
115.0 93.35181924925962
115.0 93.35181924925962
116.0 93.24953884606144
116.0 93.24953884606144
117.0 93.14725843017929
117.0 93.14725843017929
118.0 93.04497799193736
118.0 93.04497799193736
119.0 92.9426975395548
119.0 92.9426975395548
120.0 92.84041704968482
120.0 92.84041704968482
121.0 92.73813654692819
121.0 92.73813654692819
122.0 92.63585604873634
122.0 92.63585604873634
123.0 92.53357549435168
123.0 92.53357549435168
124.0 92.43129493605315
124.0 92.43129493605315
125.0 92.32901434510511
125.0 92.32901434510511
126.0 92.22673374415135
126.0 92.22673374415135
127.0 92.12445312879134
127.0 92.12445312879134
128.0 92.0221724669711
128.0 92.0221724669711
129.0 91.91989180895584
129.0 91.91989180895584
130.0 91.81761111541013
130.0 91.81761111541013
131.0 91.71533040404456
131.0 91.71533040404456
132.0 91.61304967993206
132.0 91.61304967993206
133.0 91.51076891687548
133.0 91.51076891687548
134.0 91.40848816295598
134.0 91.40848816295598
135.0 91.30620736645166
135.0 91.30620736645166
136.0 91.203926544814
136.0 91.203926544814
137.0 91.10164571843971
137.0 91.10164571843971
138.0 90.99936485650264
138.0 90.99936485650264
139.0 90.89708397698071
139.0 90.89708397698071
140.0 90.79480308517367
140.0 90.79480308517367
141.0 90.69252216459255
141.0 90.69252216459255
142.0 90.59024123222046
142.0 90.59024123222046
143.0 90.48796026670469
143.0 90.48796026670469
144.0 90.38567928042517
144.0 90.38567928042517
145.0 90.28339828815506
145.0 90.28339828815506
146.0 90.18111726151315
146.0 90.18111726151315
147.0 90.07883622258613
147.0 90.07883622258613
148.0 89.97655514948998
148.0 89.97655514948998
149.0 89.87427407020058
149.0 89.87427407020058
150.0 89.77199295528544
150.0 89.77199295528544
151.0 89.6697118295418
151.0 89.6697118295418
152.0 89.56743069608532
152.0 89.56743069608532
153.0 89.4651495292195
153.0 89.4651495292195
154.0 89.36286832500566
154.0 89.36286832500566
155.0 89.26058712377406
155.0 89.26058712377406
156.0 89.15830588741085
156.0 89.15830588741085
157.0 89.05602463800271
157.0 89.05602463800271
158.0 88.95374336118184
158.0 88.95374336118184
159.0 88.85146206161575
159.0 88.85146206161575
160.0 88.74918075652094
160.0 88.74918075652094
161.0 88.64689941649719
161.0 88.64689941649719
162.0 88.54461806048462
162.0 88.54461806048462
163.0 88.44233667076476
163.0 88.44233667076476
164.0 88.34005528326732
164.0 88.34005528326732
165.0 88.23777385014589
165.0 88.23777385014589
166.0 88.1354924182844
166.0 88.1354924182844
167.0 88.03321095073419
167.0 88.03321095073419
168.0 87.93092946937927
168.0 87.93092946937927
169.0 87.82864796594365
169.0 87.82864796594365
170.0 87.72636644406808
170.0 87.72636644406808
171.0 87.62408490398725
171.0 87.62408490398725
172.0 87.52180332947167
172.0 87.52180332947167
173.0 87.41952173353988
173.0 87.41952173353988
174.0 87.3172401361898
174.0 87.3172401361898
175.0 87.21495850361282
175.0 87.21495850361282
176.0 87.11267685574386
176.0 87.11267685574386
177.0 87.01039518721849
177.0 87.01039518721849
178.0 86.90811349585265
178.0 86.90811349585265
179.0 86.8058317760486
179.0 86.8058317760486
180.0 86.7035500397616
180.0 86.7035500397616
181.0 86.60126829076555
181.0 86.60126829076555
182.0 86.49898651071601
182.0 86.49898651071601
183.0 86.39670472309332
183.0 86.39670472309332
184.0 86.29442291309199
184.0 86.29442291309199
185.0 86.19214105131181
185.0 86.19214105131181
186.0 86.0898592038425
186.0 86.0898592038425
187.0 85.98757732744082
187.0 85.98757732744082
188.0 85.88529541820041
188.0 85.88529541820041
189.0 85.78301350357097
189.0 85.78301350357097
190.0 85.68073155077072
190.0 85.68073155077072
191.0 85.57844959009935
191.0 85.57844959009935
192.0 85.47616761267938
192.0 85.47616761267938
193.0 85.37388559023691
193.0 85.37388559023691
194.0 85.27160356164562
194.0 85.27160356164562
195.0 85.16932151746435
195.0 85.16932151746435
196.0 85.06703945452072
196.0 85.06703945452072
197.0 84.96475737059208
197.0 84.96475737059208
198.0 84.86247524723869
198.0 84.86247524723869
199.0 84.76019312432248
199.0 84.76019312432248
200.0 84.65791096873788
200.0 84.65791096873788
201.0 84.55562879901996
201.0 84.55562879901996
202.0 84.45334660368798
202.0 84.45334660368798
203.0 84.35106438661121
203.0 84.35106438661121
204.0 84.24878215954219
204.0 84.24878215954219
205.0 84.14649989374523
205.0 84.14649989374523
206.0 84.04421761931737
206.0 84.04421761931737
207.0 83.94193530808002
207.0 83.94193530808002
208.0 83.83965300066114
208.0 83.83965300066114
209.0 83.7373706542487
209.0 83.7373706542487
210.0 83.63508829099234
210.0 83.63508829099234
211.0 83.53280590473722
211.0 83.53280590473722
212.0 83.43052349945408
212.0 83.43052349945408
213.0 83.32824108842095
213.0 83.32824108842095
214.0 83.22595863551332
214.0 83.22595863551332
215.0 83.12367617272082
215.0 83.12367617272082
216.0 83.0213936792107
216.0 83.0213936792107
217.0 82.91911117555009
217.0 82.91911117555009
218.0 82.8168286482262
218.0 82.8168286482262
219.0 82.71454608796829
219.0 82.71454608796829
220.0 82.612263525374
220.0 82.612263525374
221.0 82.50998093054251
221.0 82.50998093054251
222.0 82.40769831059113
222.0 82.40769831059113
223.0 82.30541568261037
223.0 82.30541568261037
224.0 82.20313303484178
224.0 82.20313303484178
225.0 82.10085036940652
225.0 82.10085036940652
226.0 81.99856765742916
226.0 81.99856765742916
227.0 81.89628494987181
227.0 81.89628494987181
228.0 81.79400221686596
228.0 81.79400221686596
229.0 81.69171945043192
229.0 81.69171945043192
229.83554462104135 81.66428375228766
229.83554462104135 81.66428375228766
230.83554462104135 81.80624725259467
230.83554462104135 81.80624725259467
231.83554462104135 82.08939890157696
231.83554462104135 82.08939890157696
232.83554462104135 82.48454799906123
232.83554462104135 82.48454799906123
233.83554462104135 82.96853891347041
233.83554462104135 82.96853891347041
234.83554462104135 83.52300337353422
234.83554462104135 83.52300337353422
235.83554462104135 84.13337075143512
235.83554462104135 84.13337075143512
236.83554462104135 84.78808286146186
236.83554462104135 84.78808286146186
237.83554462104135 85.47797115773298
237.83554462104135 85.47797115773298
238.83554462104135 86.19576269772952
238.83554462104135 86.19576269772952
239.83554462104135 86.93568820478289
239.83554462104135 86.93568820478289
240.5 87.43769449083969
240.5 87.43769449083969
241.5 88.20470182433215
241.5 88.20470182433215
242.5 88.98366699663532
242.5 88.98366699663532
243.5 89.77211747162333
243.5 89.77211747162333
244.5 90.56809186473984
244.5 90.56809186473984
245.5 91.37003433643112
245.5 91.37003433643112
246.5 92.17671068343661
246.5 92.17671068343661
247.5 92.98714192713909
247.5 92.98714192713909
248.5 93.80055143246524
248.5 93.80055143246524
249.5 94.61632316840283
249.5 94.61632316840283
250.5 95.43396846154818
250.5 95.43396846154818
251.5 96.253099678866
251.5 96.253099678866
252.5 97.07340932318826
252.5 97.07340932318826
253.5 97.89465347897567
253.5 97.89465347897567
254.5 98.71663864048419
254.5 98.71663864048419
255.5 99.53921132054755
255.5 99.53921132054755
256.5 100.3622497884891
256.5 100.3622497884891
257.3474499235327 101.0600340655491
257.3474499235327 101.0600340655491
258.3474499235327 101.7232986439239
258.3474499235327 101.7232986439239
259.3474499235327 102.22828747337009
259.3474499235327 102.22828747337009
260.3474499235327 102.60772416945562
260.3474499235327 102.60772416945562
261.3474499235327 102.88756661006506
261.3474499235327 102.88756661006506
262.3474499235327 103.08840593015876
262.3474499235327 103.08840593015876
263.3474499235327 103.22657593844936
263.3474499235327 103.22657593844936
264.3474499235327 103.31503353153988
264.3474499235327 103.31503353153988
265.3474499235327 103.36405666744707
265.3474499235327 103.36405666744707
266.3474499235327 103.38179839009915
266.3474499235327 103.38179839009915
267.3474499235327 103.37472610996527
267.3474499235327 103.37472610996527
268.3474499235327 103.34797008705807
268.3474499235327 103.34797008705807
269.3474499235327 103.30559990244869
269.3474499235327 103.30559990244869
270.3474499235327 103.25084377624187
270.3474499235327 103.25084377624187
271.3474499235327 103.18626248766111
271.3474499235327 103.18626248766111
272.3474499235327 103.11388734678684
272.3474499235327 103.11388734678684
273.3474499235327 103.03532972922987
273.3474499235327 103.03532972922987
274.3474499235327 102.95186785919196
274.3474499235327 102.95186785919196
275.3474499235327 102.8645156800025
275.3474499235327 102.8645156800025
276.3474499235327 102.77407749220367
276.3474499235327 102.77407749220367
277.3474499235327 102.68119133662704
277.3474499235327 102.68119133662704
278.3474499235327 102.58636329858797
278.3474499235327 102.58636329858797
279.3474499235327 102.48999488195959
279.3474499235327 102.48999488195959
280.3474499235327 102.39240454025291
280.3474499235327 102.39240454025291
281.3474499235327 102.29384490671418
281.3474499235327 102.29384490671418
282.3474499235327 102.1945163567395
282.3474499235327 102.1945163567395
283.3474499235327 102.0945778922005
283.3474499235327 102.0945778922005
284.3474499235327 101.99415558449381
284.3474499235327 101.99415558449381
285.3474499235327 101.89334946786612
285.3474499235327 101.89334946786612
286.3474499235327 101.79223889448183
286.3474499235327 101.79223889448183
287.3474499235327 101.69088679280834
287.3474499235327 101.69088679280834
288.3474499235327 101.58934310504453
288.3474499235327 101.58934310504453
289.3474499235327 101.48764744392169
289.3474499235327 101.48764744392169
290.3474499235327 101.38583122019983
290.3474499235327 101.38583122019983
291.3474499235327 101.28391935403592
291.3474499235327 101.28391935403592
292.3474499235327 101.18193160228698
292.3474499235327 101.18193160228698
293.3474499235327 101.0798836676968
293.3474499235327 101.0798836676968
294.3474499235327 100.97778797730214
294.3474499235327 100.97778797730214
295.3474499235327 100.87565440349765
295.3474499235327 100.87565440349765
296.3474499235327 100.77349078638046
296.3474499235327 100.77349078638046
297.3474499235327 100.67130332504225
297.3474499235327 100.67130332504225
298.3474499235327 100.56909693269115
298.3474499235327 100.56909693269115
299.3474499235327 100.46687553473156
299.3474499235327 100.46687553473156
300.0 100.40016409366245
300.0 100.40016409366245
301.0 100.38315687524253
301.0 100.38315687524253
302.0 100.3661415513606
302.0 100.3661415513606
303.0 100.34911977139946
303.0 100.34911977139946
304.0 100.33209290576563
304.0 100.33209290576563
305.0 100.31506194961733
305.0 100.31506194961733
306.0 100.2980277969163
306.0 100.2980277969163
307.0 100.2809910919858
307.0 100.2809910919858
308.0 100.26395235761733
308.0 100.26395235761733
309.0 100.24691201800162
309.0 100.24691201800162
310.0 100.22987041749698
310.0 100.22987041749698
311.0 100.2128278009501
311.0 100.2128278009501
312.0 100.19578438175459
312.0 100.19578438175459
313.0 100.17874030977426
313.0 100.17874030977426
314.0 100.16169575729015
314.0 100.16169575729015
315.0 100.14465079140666
315.0 100.14465079140666
316.0 100.12760550317209
316.0 100.12760550317209
317.0 100.11055997224724
317.0 100.11055997224724
318.0 100.0935142474202
318.0 100.0935142474202
319.0 100.07646835431856
319.0 100.07646835431856
320.0 100.05942233031635
320.0 100.05942233031635
321.0 100.0423762178212
321.0 100.0423762178212
322.0 100.0253300146968
322.0 100.0253300146968
323.0018433598885 100.13852203034321
323.0018433598885 100.13852203034321
324.0018433598885 100.66981258034794
324.0018433598885 100.66981258034794
325.0018433598885 101.51807182659518
325.0018433598885 101.51807182659518
326.0018433598885 102.61776519475937
326.0018433598885 102.61776519475937
327.0018433598885 103.91690711775372
327.0018433598885 103.91690711775372
328.0018433598885 105.37425987689481
328.0018433598885 105.37425987689481
329.0018433598885 106.95711154063154
329.0018433598885 106.95711154063154
330.0018433598885 108.63951338679095
330.0018433598885 108.63951338679095
331.0018433598885 110.40088154241549
331.0018433598885 110.40088154241549
332.0018433598885 112.2248878579858
332.0018433598885 112.2248878579858
333.0018433598885 114.09858005968232
333.0018433598885 114.09858005968232
334.0018433598885 116.01168373423458
334.0018433598885 116.01168373423458
335.0018433598885 117.95604872842472
335.0018433598885 117.95604872842472
336.0018433598885 119.92520997543124
336.0018433598885 119.92520997543124
337.0018433598885 121.91403899414905
337.0018433598885 121.91403899414905
338.0018433598885 123.91846771830531
338.0018433598885 123.91846771830531
339.0018433598885 125.93526909066091
339.0018433598885 125.93526909066091
340.0018433598885 127.96188329871235
340.0018433598885 127.96188329871235
341.0018433598885 129.9962797491152
341.0018433598885 129.9962797491152
342.0018433598885 132.03684767029648
342.0018433598885 132.03684767029648
343.0018433598885 134.0823093562671
343.0018433598885 134.0823093562671
344.0018433598885 136.13165123502964
344.0018433598885 136.13165123502964
344.6488514616467 137.45934151050554
344.6488514616467 137.45934151050554
345.6488514616467 139.1533146106801
345.6488514616467 139.1533146106801
346.6488514616467 140.4935328705491
346.6488514616467 140.4935328705491
347.6488514616467 141.5531361136135
347.6488514616467 141.5531361136135
348.6488514616467 142.3901420740666
348.6488514616467 142.3901420740666
349.6488514616467 143.05057304825445
349.6488514616467 143.05057304825445
350.6488514616467 143.57093604689797
350.6488514616467 143.57093604689797
351.6488514616467 143.98019020030532
351.6488514616467 143.98019020030532
352.6488514616467 144.3013072797085
352.6488514616467 144.3013072797085
353.6488514616467 144.5525095981269
353.6488514616467 144.5525095981269
354.6488514616467 144.7482520071651
354.6488514616467 144.7482520071651
355.6488514616467 144.9000008211357
355.6488514616467 144.9000008211357
356.6488514616467 145.01685167579345
356.6488514616467 145.01685167579345
357.6488514616467 145.10601970737508
357.6488514616467 145.10601970737508
358.6488514616467 145.1732283210571
358.6488514616467 145.1732283210571
359.6488514616467 145.22301758479097
359.6488514616467 145.22301758479097
360.5 145.21147859812535
360.5 145.21147859812535
361.5 145.15280129020934
361.5 145.15280129020934
362.5 145.08511127219262
362.5 145.08511127219262
363.5 145.01027192404356
363.5 145.01027192404356
364.5 144.92976134332807
364.5 144.92976134332807
365.5 144.84475205587898
365.5 144.84475205587898
366.5 144.75617413269813
366.5 144.75617413269813
367.5 144.6647654127704
367.5 144.6647654127704
368.5 144.5711111407995
368.5 144.5711111407995
369.5 144.4756755835317
369.5 144.4756755835317
370.5 144.37882699791697
370.5 144.37882699791697
371.5 144.2808575479192
371.5 144.2808575479192
372.5 144.18199894971553
372.5 144.18199894971553
373.5 144.08243503651434
373.5 144.08243503651434
374.5 143.9823116142071
374.5 143.9823116142071
375.5 143.88174437499396
375.5 143.88174437499396
376.5 143.78082506371734
376.5 143.78082506371734
377.5 143.67962645721815
377.5 143.67962645721815
378.5 143.57820630826174
378.5 143.57820630826174
379.5 143.47661040727124
379.5 143.47661040727124
380.5 143.37487509934888
380.5 143.37487509934888
381.5 143.27302919753672
381.5 143.27302919753672
382.5 143.1710955441983
382.5 143.1710955441983
383.5 143.06909229866656
383.5 143.06909229866656
384.5 142.96703383571082
384.5 142.96703383571082
385.5 142.86493157625674
385.5 142.86493157625674
386.5 142.76279457115942
386.5 142.76279457115942
387.5 142.66062997857625
387.5 142.66062997857625
388.5 142.55844352155253
388.5 142.55844352155253
389.5 142.45623969977424
389.5 142.45623969977424
390.5 142.3540221153489
390.5 142.3540221153489
391.5 142.25179360734725
391.5 142.25179360734725
392.5 142.14955641034794
392.5 142.14955641034794
393.5 142.04731232708716
393.5 142.04731232708716
394.5 141.94506278495894
394.5 141.94506278495894
395.5 141.8428089030079
395.5 141.8428089030079
396.5 141.74055157433304
396.5 141.74055157433304
397.5 141.6382914901143
397.5 141.6382914901143
398.5 141.53602925741137
398.5 141.53602925741137
399.5 141.43376526767196
399.5 141.43376526767196
400.5 141.33149991100635
400.5 141.33149991100635
401.5 141.22923346047395
401.5 141.22923346047395
402.5 141.12696614240284
402.5 141.12696614240284
403.5 141.02469811677196
403.5 141.02469811677196
404.5 140.92242953270218
404.5 140.92242953270218
405.5 140.82016049664506
405.5 140.82016049664506
406.5 140.71789110793839
406.5 140.71789110793839
407.5 140.61562142831636
407.5 140.61562142831636
408.5 140.5133515210628
408.5 140.5133515210628
409.5 140.41108141510702
409.5 140.41108141510702
410.5 140.30881116105712
410.5 140.30881116105712
411.5 140.2065407823179
411.5 140.2065407823179
412.5 140.1042702761143
412.5 140.1042702761143
413.5 140.00199970443038
413.5 140.00199970443038
414.5 139.8997290545087
414.5 139.8997290545087
415.5 139.79745834373222
415.5 139.79745834373222
416.5 139.6951875730145
416.5 139.6951875730145
417.5 139.59291675923237
417.5 139.59291675923237
418.5 139.49064590003505
418.5 139.49064590003505
419.5 139.3883750103394
419.5 139.3883750103394
420.5 139.28610407544804
420.5 139.28610407544804
421.5 139.18383312068866
421.5 139.18383312068866
422.5 139.08156212383204
422.5 139.08156212383204
423.5 138.97929108744458
423.5 138.97929108744458
424.5 138.87702002362204
424.5 138.87702002362204
425.5 138.7747489398806
425.5 138.7747489398806
426.5 138.67247782966658
426.5 138.67247782966658
427.5 138.5702067188212
427.5 138.5702067188212
428.5 138.46793555982887
428.5 138.46793555982887
429.5 138.3656643880215
429.5 138.3656643880215
430.5 138.2633932094414
430.5 138.2633932094414
431.5 138.1611219973344
431.5 138.1611219973344
432.5 138.05885077140033
432.5 138.05885077140033
433.5 137.95657951899366
433.5 137.95657951899366
434.5 137.8543082466681
434.5 137.8543082466681
435.5 137.75203694690748
435.5 137.75203694690748
436.5 137.64976563428226
436.5 137.64976563428226
437.5 137.5474943074177
437.5 137.5474943074177
438.5 137.44522293992236
438.5 137.44522293992236
439.5 137.34295156707861
439.5 137.34295156707861
440.5 137.24068017390363
440.5 137.24068017390363
441.5 137.13840875324408
441.5 137.13840875324408
442.5 137.03613730657375
442.5 137.03613730657375
443.5 136.93386585313073
443.5 136.93386585313073
444.5 136.83159437230213
444.5 136.83159437230213
445.5 136.7293228724676
445.5 136.7293228724676
446.5 136.62705134423553
446.5 136.62705134423553
447.5 136.52477981161755
447.5 136.52477981161755
448.5 136.42250823699396
448.5 136.42250823699396
449.5 136.32023665088062
449.5 136.32023665088062
450.5 136.21796504443603
450.5 136.21796504443603
451.5 136.11569341664824
451.5 136.11569341664824
452.5 136.01342177031634
452.5 136.01342177031634
453.5 135.911150105028
453.5 135.911150105028
454.5 135.80887840950552
454.5 135.80887840950552
455.5 135.70660669686322
455.5 135.70660669686322
456.5 135.60433497130686
456.5 135.60433497130686
457.5 135.50206321084875
457.5 135.50206321084875
458.5 135.39979144641703
458.5 135.39979144641703
459.5 135.2975196456593
459.5 135.2975196456593
460.5 135.19524782635742
460.5 135.19524782635742
461.5 135.0929759809953
461.5 135.0929759809953
462.5 134.9907041359643
462.5 134.9907041359643
463.5 134.88843225781872
463.5 134.88843225781872
464.5 134.7861603532005
464.5 134.7861603532005
465.5 134.68388843475526
465.5 134.68388843475526
466.5 134.5816164973536
466.5 134.5816164973536
467.5 134.479344525413
467.5 134.479344525413
468.5 134.37707254908648
468.5 134.37707254908648
469.5 134.27480053212918
469.5 134.27480053212918
470.5 134.17252850982348
470.5 134.17252850982348
471.5 134.07025647465323
471.5 134.07025647465323
472.5 133.96798440453173
472.5 133.96798440453173
473.5 133.86571231586612
473.5 133.86571231586612
474.5 133.7634402072816
474.5 133.7634402072816
475.5 133.66116807969115
475.5 133.66116807969115
476.5 133.55889591719895
476.5 133.55889591719895
477.5 133.45662375819984
477.5 133.45662375819984
478.5 133.35435157039083
478.5 133.35435157039083
479.5 133.2520793518045
479.5 133.2520793518045
480.5 133.1498071189788
480.5 133.1498071189788
481.5 133.0475348600928
481.5 133.0475348600928
482.5 132.9452625887546
482.5 132.9452625887546
483.5 132.84299029094376
483.5 132.84299029094376
484.5 132.74071797321403
484.5 132.74071797321403
485.5 132.63844562942404
485.5 132.63844562942404
486.5 132.5361732666776
486.5 132.5361732666776
487.5 132.43390088396276
487.5 132.43390088396276
488.5 132.33162849589954
488.5 132.33162849589954
489.5 132.22935606111363
489.5 132.22935606111363
490.5 132.12708361341367
490.5 132.12708361341367
491.5 132.02481115427344
491.5 132.02481115427344
492.5 131.92253866769815
492.5 131.92253866769815
493.5 131.8202661686706
493.5 131.8202661686706
494.5 131.71799364454526
494.5 131.71799364454526
495.5 131.61572108593052
495.5 131.61572108593052
496.5 131.51344852288034
496.5 131.51344852288034
497.5 131.41117592671552
497.5 131.41117592671552
498.5 131.30890332520232
498.5 131.30890332520232
499.5 131.2066306840208
499.5 131.2066306840208
500.5 131.10435803606663
500.5 131.10435803606663
501.5 131.0020853695683
501.5 131.0020853695683
502.5 130.89981267091784
502.5 130.89981267091784
503.5 130.79753995940283
503.5 130.79753995940283
504.5 130.6952672133489
504.5 130.6952672133489
505.5 130.5929944642838
505.5 130.5929944642838
506.5 130.49072167458797
506.5 130.49072167458797
507.5 130.38844887954372
507.5 130.38844887954372
508.5 130.2861760584392
508.5 130.2861760584392
509.5 130.18390322584492
509.5 130.18390322584492
510.5 130.08163036581553
510.5 130.08163036581553
511.5 129.9793574797259
511.5 129.9793574797259
512.5 129.8770845690003
512.5 129.8770845690003
513.5 129.7748116453606
513.5 129.7748116453606
514.5 129.67253869571013
514.5 129.67253869571013
515.5 129.57026574203658
515.5 129.57026574203658
516.5 129.46799275483608
516.5 129.46799275483608
517.5 129.3657197415753
517.5 129.3657197415753
518.5 129.26344670977042
518.5 129.26344670977042
519.5 129.16117365758478
519.5 129.16117365758478
520.5 129.05890058822987
520.5 129.05890058822987
521.5 128.95662749143986
521.5 128.95662749143986
522.5 128.8543543845349
522.5 128.8543543845349
523.5 128.752081257711
523.5 128.752081257711
524.5 128.64980809121883
524.5 128.64980809121883
525.5 128.54753492684492
525.5 128.54753492684492
526.5 128.4452617364107
526.5 128.4452617364107
527.5 128.34298851382437
527.5 128.34298851382437
528.5 128.24071526380294
528.5 128.24071526380294
529.5 128.13844200366657
529.5 128.13844200366657
530.5 128.03616873107794
530.5 128.03616873107794
531.5 127.93389543339151
531.5 127.93389543339151
532.5 127.83162211578617
532.5 127.83162211578617
533.5 127.72934877349536
533.5 127.72934877349536
534.5 127.6270753990524
534.5 127.6270753990524
535.5 127.52480201783675
535.5 127.52480201783675
536.5 127.42252860488128
536.5 127.42252860488128
537.5 127.32025518891467
537.5 127.32025518891467
538.5 127.21798173703436
538.5 127.21798173703436
539.5 127.11570826894722
539.5 127.11570826894722
540.5 127.01343478089166
540.5 127.01343478089166
541.5 126.91116127525446
541.5 126.91116127525446
542.5 126.80888773650264
542.5 126.80888773650264
543.5 126.70661418011969
543.5 126.70661418011969
544.5 126.60434060381783
544.5 126.60434060381783
545.5 126.5020670160262
545.5 126.5020670160262
546.5 126.3997934035491
546.5 126.3997934035491
547.5 126.29751976643603
547.5 126.29751976643603
548.5 126.19524610183836
548.5 126.19524610183836
549.5 126.09297243326712
549.5 126.09297243326712
550.5 125.99069873254372
550.5 125.99069873254372
551.5 125.88842501185191
551.5 125.88842501185191
552.5 125.78615127495327
552.5 125.78615127495327
553.5 125.68387751951052
553.5 125.68387751951052
554.5 125.58160373049131
554.5 125.58160373049131
555.5 125.47932992292802
555.5 125.47932992292802
556.5 125.37705610524974
556.5 125.37705610524974
557.5 125.27478226013639
557.5 125.27478226013639
558.5 125.17250839033755
558.5 125.17250839033755
559.5 125.07023450336942
559.5 125.07023450336942
560.5 124.96796060353672
560.5 124.96796060353672
561.5 124.86568666541051
561.5 124.86568666541051
562.5 124.76341271620684
562.5 124.76341271620684
563.5 124.66113874804674
563.5 124.66113874804674
564.5 124.55886476271735
564.5 124.55886476271735
565.5 124.45659074990337
565.5 124.45659074990337
566.5 124.35431671382821
566.5 124.35431671382821
567.5 124.25204266626328
567.5 124.25204266626328
568.5 124.14976859263808
568.5 124.14976859263808
569.5 124.0474944943274
569.5 124.0474944943274
570.5 123.94522036995643
570.5 123.94522036995643
571.5 123.84294623552002
571.5 123.84294623552002
572.5 123.74067208248998
572.5 123.74067208248998
573.5 123.6383978958835
573.5 123.6383978958835
574.5 123.536123693532
574.5 123.536123693532
575.5 123.43384947826645
575.5 123.43384947826645
576.5 123.33157523222354
576.5 123.33157523222354
577.5 123.22930096763653
577.5 123.22930096763653
578.5 123.12702668404357
578.5 123.12702668404357
579.5 123.02475237008561
579.5 123.02475237008561
580.5 122.92247805077925
580.5 122.92247805077925
581.5 122.82020369927123
581.5 122.82020369927123
582.5 122.71792933764824
582.5 122.71792933764824
583.5 122.61565495748115
583.5 122.61565495748115
584.5 122.51338053805807
584.5 122.51338053805807
585.5 122.41110611562387
585.5 122.41110611562387
586.5 122.30883166002553
586.5 122.30883166002553
587.5 122.20655718684557
587.5 122.20655718684557
588.5 122.10428270258818
588.5 122.10428270258818
589.5 122.00200818003725
589.5 122.00200818003725
590.5 121.89973363894222
590.5 121.89973363894222
591.5 121.79745908635743
591.5 121.79745908635743
592.5 121.69518451046196
592.5 121.69518451046196
593.5 121.59290991602236
593.5 121.59290991602236
594.5 121.49063528938113
594.5 121.49063528938113
595.5 121.3883606587663
595.5 121.3883606587663
596.5 121.28608598280361
596.5 121.28608598280361
597.5 121.18381130281783
597.5 121.18381130281783
598.5 121.0815366052504
598.5 121.0815366052504
599.5 120.97926188203503
599.5 120.97926188203503
600.5 120.87698714261282
600.5 120.87698714261282
601.5 120.77471237570603
601.5 120.77471237570603
602.5 120.67243758691286
602.5 120.67243758691286
603.5 120.57016277957558
603.5 120.57016277957558
604.5 120.46788795323236
604.5 120.46788795323236
605.5 120.36561310357847
605.5 120.36561310357847
606.5 120.26333823538047
606.5 120.26333823538047
607.5 120.16106334249699
607.5 120.16106334249699
608.5 120.05878843340666
608.5 120.05878843340666
609.5 119.95651350572273
609.5 119.95651350572273
610.5 119.8542385402071
610.5 119.8542385402071
611.5 119.75196357634793
611.5 119.75196357634793
612.5 119.64968857465706
612.5 119.64968857465706
613.5 119.5474135689431
613.5 119.5474135689431
614.5 119.44513851788128
614.5 119.44513851788128
615.5 119.34286345670448
615.5 119.34286345670448
616.5 119.24058839292888
616.5 119.24058839292888
617.5 119.13831328100633
617.5 119.13831328100633
618.5 119.03603816785979
618.5 119.03603816785979
619.5 118.93376302865296
619.5 118.93376302865296
620.5 118.83148785866878
620.5 118.83148785866878
621.5 118.72921267898197
621.5 118.72921267898197
622.5 118.62693745962683
622.5 118.62693745962683
623.5 118.52466224376477
623.5 118.52466224376477
624.5 118.42238699712534
624.5 118.42238699712534
625.5 118.32011173189233
625.5 118.32011173189233
626.5 118.21783643588195
626.5 118.21783643588195
627.5 118.11556113727278
627.5 118.11556113727278
628.5 118.01328580783675
628.5 118.01328580783675
629.5 117.91101044528611
629.5 117.91101044528611
630.5 117.80873508719101
630.5 117.80873508719101
631.5 117.70645968983992
631.5 117.70645968983992
632.5 117.60418427531953
632.5 117.60418427531953
633.5 117.5019088384509
633.5 117.5019088384509
634.5 117.39963338913006
634.5 117.39963338913006
635.5 117.29735791040666
635.5 117.29735791040666
636.5 117.19508241171485
636.5 117.19508241171485
637.5 117.092806898191
637.5 117.092806898191
638.5 116.99053135292735
638.5 116.99053135292735
639.5 116.88825579003253
639.5 116.88825579003253
640.5 116.78598020996841
640.5 116.78598020996841
641.5 116.68370460521882
641.5 116.68370460521882
642.5 116.58142897715855
642.5 116.58142897715855
643.5 116.47915334512467
643.5 116.47915334512467
644.5 116.37687768226395
644.5 116.37687768226395
645.5 116.27460200223392
645.5 116.27460200223392
646.5 116.17232629142653
646.5 116.17232629142653
647.5 116.07005056340033
647.5 116.07005056340033
648.5 115.967774803222
648.5 115.967774803222
649.5 115.86549904791153
649.5 115.86549904791153
650.5 115.76322325430752
650.5 115.76322325430752
651.5 115.66094744490903
651.5 115.66094744490903
652.5 115.55867160945024
652.5 115.55867160945024
653.5 115.45639575068077
653.5 115.45639575068077
654.5 115.35411988179634
654.5 115.35411988179634
655.5 115.25184398254689
655.5 115.25184398254689
656.5 115.14956807318246
656.5 115.14956807318246
657.5 115.04729213304068
657.5 115.04729213304068
658.5 114.94501617430531
658.5 114.94501617430531
659.5 114.84274020073788
659.5 114.84274020073788
660.5 114.74046419400634
660.5 114.74046419400634
661.5 114.63818817995892
661.5 114.63818817995892
662.5 114.5359121473179
662.5 114.5359121473179
663.5 114.43363608389953
663.5 114.43363608389953
664.5 114.33135999717047
664.5 114.33135999717047
665.5 114.22908388575593
665.5 114.22908388575593
666.5 114.12680775717209
666.5 114.12680775717209
667.5 114.02453161984808
667.5 114.02453161984808
668.5 113.92225545921337
668.5 113.92225545921337
669.5 113.81997926780133
669.5 113.81997926780133
670.5 113.71770305779567
670.5 113.71770305779567
671.5 113.61542682590364
671.5 113.61542682590364
672.5 113.51315056790182
672.5 113.51315056790182
673.5 113.41087430258412
673.5 113.41087430258412
674.5 113.30859801867282
674.5 113.30859801867282
675.5 113.20632169078847
675.5 113.20632169078847
676.5 113.1040453603053
676.5 113.1040453603053
677.5 113.00176899899529
677.5 113.00176899899529
678.5 112.89949263508649
678.5 112.89949263508649
679.5 112.79721623329648
679.5 112.79721623329648
680.5 112.6949398227663
680.5 112.6949398227663
681.5 112.59266337440445
681.5 112.59266337440445
682.5 112.4903869158781
682.5 112.4903869158781
683.5 112.38811044018246
683.5 112.38811044018246
684.5 112.28583393508427
684.5 112.28583393508427
685.5 112.18355741276726
685.5 112.18355741276726
686.5 112.0812808742434
686.5 112.0812808742434
687.5 111.97900429783837
687.5 111.97900429783837
688.5 111.87672771883453
688.5 111.87672771883453
689.5 111.77445111652001
689.5 111.77445111652001
690.5 111.6721744908948
690.5 111.6721744908948
691.5 111.56989784058413
691.5 111.56989784058413
692.5 111.46762116833756
692.5 111.46762116833756
693.5 111.36534447892168
693.5 111.36534447892168
694.5 111.26306777939084
694.5 111.26306777939084
695.5 111.16079103588693
695.5 111.16079103588693
696.5 111.05851429110952
696.5 111.05851429110952
697.5 110.95623751417996
697.5 110.95623751417996
698.5 110.85396072283069
698.5 110.85396072283069
699.5 110.75168390537164
699.5 110.75168390537164
700.5 110.649407067401
700.5 110.649407067401
701.5 110.54713020474489
701.5 110.54713020474489
702.5 110.44485333948998
702.5 110.44485333948998
703.5 110.3425764302125
703.5 110.3425764302125
704.5 110.24029951833622
704.5 110.24029951833622
705.5 110.13802257563309
705.5 110.13802257563309
706.5 110.03574561241837
706.5 110.03574561241837
707.5 109.93346863812623
707.5 109.93346863812623
708.5 109.83119162554055
708.5 109.83119162554055
709.5 109.72891460462704
709.5 109.72891460462704
710.5 109.6266375467948
710.5 109.6266375467948
711.5 109.52436049245563
711.5 109.52436049245563
712.5 109.42208340165956
712.5 109.42208340165956
713.5 109.31980629598196
713.5 109.31980629598196
714.5 109.21752916561887
714.5 109.21752916561887
715.5 109.11525201946128
715.5 109.11525201946128
716.5 109.012974849993
716.5 109.012974849993
717.5 108.91069765721404
717.5 108.91069765721404
718.5 108.80842043640733
718.5 108.80842043640733
719.5 108.70614320452319
719.5 108.70614320452319
720.5 108.60386595638268
720.5 108.60386595638268
721.5 108.5015886717853
721.5 108.5015886717853
722.5 108.39931137844773
722.5 108.39931137844773
723.5 108.29703406083703
723.5 108.29703406083703
724.5 108.1947567208781
724.5 108.1947567208781
725.5 108.09247936512467
725.5 108.09247936512467
726.5 107.99020197991919
726.5 107.99020197991919
727.5 107.88792457754438
727.5 107.88792457754438
728.5 107.78564715937509
728.5 107.78564715937509
729.5 107.68336971175371
729.5 107.68336971175371
730.5 107.58109226153356
730.5 107.58109226153356
731.5 107.47881476119896
731.5 107.47881476119896
732.5 107.37653726573222
732.5 107.37653726573222
733.5 107.27425973238431
733.5 107.27425973238431
734.5 107.17198219172052
734.5 107.17198219172052
735.5 107.06970462022987
735.5 107.06970462022987
736.5 106.96742704041138
736.5 106.96742704041138
737.5 106.86514943119033
737.5 106.86514943119033
738.5 106.76287179728382
738.5 106.76287179728382
739.5 106.66059414144141
739.5 106.66059414144141
740.5 106.5583164711793
740.5 106.5583164711793
741.5 106.45603876871553
741.5 106.45603876871553
742.5 106.35376105183204
742.5 106.35376105183204
743.5 106.25148332011652
743.5 106.25148332011652
744.5 106.14920556412784
744.5 106.14920556412784
745.5 106.04692778579096
745.5 106.04692778579096
746.5 105.94464999912623
746.5 105.94464999912623
747.5 105.84237216848842
747.5 105.84237216848842
748.5 105.74009433657713
748.5 105.74009433657713
749.5 105.63781647388848
749.5 105.63781647388848
750.5 105.53553858926395
750.5 105.53553858926395
751.5 105.43326068884491
751.5 105.43326068884491
752.5 105.33098276648998
752.5 105.33098276648998
753.5 105.22870482082436
753.5 105.22870482082436
754.5 105.12642685184808
754.5 105.12642685184808
755.5 105.02414885484403
755.5 105.02414885484403
756.5 104.92187086270785
756.5 104.92187086270785
757.5 104.8195928265491
757.5 104.8195928265491
758.5 104.71731476712918
758.5 104.71731476712918
759.5 104.61503671532672
759.5 104.61503671532672
760.5 104.51275861066024
760.5 104.51275861066024
761.5 104.41048050000317
761.5 104.41048050000317
762.5 104.3082023721768
762.5 104.3082023721768
763.5 104.20592420784402
763.5 104.20592420784402
764.5 104.10364603614589
764.5 104.10364603614589
765.5 104.00136784865323
765.5 104.00136784865323
766.5 103.89908963033372
766.5 103.89908963033372
767.5 103.7968113975945
767.5 103.7968113975945
768.5 103.69453312834888
768.5 103.69453312834888
769.5 103.59225484427122
769.5 103.59225484427122
770.5 103.48997655754526
770.5 103.48997655754526
771.5 103.38769823573722
771.5 103.38769823573722
772.5 103.28541989056897
772.5 103.28541989056897
773.5 103.18314152351435
773.5 103.18314152351435
774.5 103.08086313452385
774.5 103.08086313452385
775.5 102.97858472973884
775.5 102.97858472973884
776.5 102.87630631007227
776.5 102.87630631007227
777.5 102.77402786141549
777.5 102.77402786141549
778.5 102.67174938944802
778.5 102.67174938944802
779.5 102.56947091011519
779.5 102.56947091011519
780.5 102.46719239290114
780.5 102.46719239290114
781.5 102.36491386222987
781.5 102.36491386222987
782.5 102.26263530866024
782.5 102.26263530866024
783.5 102.16035674163336
783.5 102.16035674163336
784.5 102.05807814281717
784.5 102.05807814281717
785.5 101.95579953054371
785.5 101.95579953054371
786.5 101.85352089495959
786.5 101.85352089495959
787.5 101.75124223647711
787.5 101.75124223647711
788.5 101.6489635645374
788.5 101.6489635645374
789.5 101.54668487066178
789.5 101.54668487066178
790.5 101.4444061534755
790.5 101.4444061534755
791.5 101.34212740258191
791.5 101.34212740258191
792.5 101.23984864014905
792.5 101.23984864014905
793.5 101.13756986467128
793.5 101.13756986467128
794.5 101.03529106116575
794.5 101.03529106116575
795.5 100.93301224044141
795.5 100.93301224044141
796.5 100.83073339920549
796.5 100.83073339920549
797.5 100.72845453460938
797.5 100.72845453460938
798.5 100.62617563493119
798.5 100.62617563493119
799.5 100.5238967278876
799.5 100.5238967278876
800.5 100.42161779753334
800.5 100.42161779753334
801.5 100.31933885275937
801.5 100.31933885275937
802.5 100.21705987990815
802.5 100.21705987990815
803.5 100.1147808912624
803.5 100.1147808912624
804.5 100.01250188068077
804.5 100.01250188068077
805.5 99.91022285196226
805.5 99.91022285196226
806.5 99.80794379969298
806.5 99.80794379969298
807.5 99.70566472558309
807.5 99.70566472558309
808.5 99.60338562198883
808.5 99.60338562198883
809.5 99.50110651228316
809.5 99.50110651228316
810.5 99.39882736557692
810.5 99.39882736557692
811.5 99.29654821418357
811.5 99.29654821418357
812.5 99.19426903867024
812.5 99.19426903867024
813.5 99.09198984900284
813.5 99.09198984900284
814.5 98.98971063180184
814.5 98.98971063180184
815.5 98.88743138293236
815.5 98.88743138293236
816.5 98.7851521225241
816.5 98.7851521225241
817.5 98.68287282978284
817.5 98.68287282978284
818.5 98.58059353159467
818.5 98.58059353159467
819.5 98.47831420461895
819.5 98.47831420461895
820.5 98.37603485206661
820.5 98.37603485206661
821.5 98.27375548797549
821.5 98.27375548797549
822.5 98.1714760990046
822.5 98.1714760990046
823.5 98.0691966895221
823.5 98.0691966895221
824.5 97.96691725658413
824.5 97.96691725658413
825.5 97.86463781068306
825.5 97.86463781068306
826.5 97.76235833986989
826.5 97.76235833986989
827.5 97.66007884705786
827.5 97.66007884705786
828.5 97.55779933085333
828.5 97.55779933085333
829.5 97.45551979940629
829.5 97.45551979940629
830.5 97.35324023069307
830.5 97.35324023069307
831.5 97.25096065375938
831.5 97.25096065375938
832.5 97.14868106167849
832.5 97.14868106167849
833.5 97.04640143859362
833.5 97.04640143859362
834.5 96.94412180711794
834.5 96.94412180711794
835.5 96.84184214533511
835.5 96.84184214533511
836.5 96.73956246201524
836.5 96.73956246201524
837.5 96.6372827594133
837.5 96.6372827594133
838.5 96.53500304299318
838.5 96.53500304299318
839.5 96.43272330235777
839.5 96.43272330235777
840.5 96.33044353121254
840.5 96.33044353121254
841.5 96.22816374502749
841.5 96.22816374502749
842.5 96.1258839344245
842.5 96.1258839344245
843.5 96.02360410590073
843.5 96.02360410590073
844.5 95.9213242635588
844.5 95.9213242635588
845.5 95.81904439603912
845.5 95.81904439603912
846.5 95.71676450526661
846.5 95.71676450526661
847.5 95.61448459676956
847.5 95.61448459676956
848.5 95.51220465872514
848.5 95.51220465872514
849.5 95.40992470951635
849.5 95.40992470951635
850.5 95.30764473049456
850.5 95.30764473049456
851.5 95.20536473934594
851.5 95.20536473934594
852.5 95.10308471885261
852.5 95.10308471885261
853.5 95.00080468063474
853.5 95.00080468063474
854.5 94.89852462641458
854.5 94.89852462641458
855.5 94.79624454721935
855.5 94.79624454721935
856.5 94.69396444980538
856.5 94.69396444980538
857.5 94.59168432953747
857.5 94.59168432953747
858.5 94.48940419038634
858.5 94.48940419038634
859.5 94.38712402838125
859.5 94.38712402838125
860.5 94.28484384064129
860.5 94.28484384064129
861.5 94.1825636332583
861.5 94.1825636332583
862.5 94.08028341875053
862.5 94.08028341875053
863.5 93.97800315572435
863.5 93.97800315572435
864.5 93.8757228987196
864.5 93.8757228987196
865.5 93.77344262273635
865.5 93.77344262273635
866.5 93.67116229893152
866.5 93.67116229893152
867.5 93.56888197435943
867.5 93.56888197435943
868.5 93.46660162302699
868.5 93.46660162302699
869.5 93.36432124595969
869.5 93.36432124595969
870.5 93.26204085011652
870.5 93.26204085011652
871.5 93.15976044552161
871.5 93.15976044552161
872.5 93.05748000758034
872.5 93.05748000758034
873.5 92.95519954314437
873.5 92.95519954314437
874.5 92.8529190754914
874.5 92.8529190754914
875.5 92.75063857525187
875.5 92.75063857525187
876.5 92.64835805603383
876.5 92.64835805603383
877.5 92.5460775177743
877.5 92.5460775177743
878.5 92.44379696199287
878.5 92.44379696199287
879.5 92.34151638716997
879.5 92.34151638716997
880.5 92.2392357797605
880.5 92.2392357797605
881.5 92.1369551523471
881.5 92.1369551523471
882.5 92.0346745212225
882.5 92.0346745212225
883.5 91.93239385115385
883.5 91.93239385115385
884.5 91.8301131530709
884.5 91.8301131530709
885.5 91.72783246488481
885.5 91.72783246488481
886.5 91.6255517287189
886.5 91.6255517287189
887.5 91.52327097281466
887.5 91.52327097281466
888.5 91.42099020684174
888.5 91.42099020684174
889.5 91.31870942037071
889.5 91.31870942037071
890.5 91.21642860734201
890.5 91.21642860734201
891.5 91.114147782788
891.5 91.114147782788
892.5 91.0118669384327
892.5 91.0118669384327
893.5 90.90958605149261
893.5 90.90958605149261
894.5 90.80730515322986
894.5 90.80730515322986
895.5 90.70502424317617
895.5 90.70502424317617
896.5 90.60274331282703
896.5 90.60274331282703
897.5 90.50046235495776
897.5 90.50046235495776
898.5 90.39818137119534
898.5 90.39818137119534
899.5 90.29590036687182
899.5 90.29590036687182
900.5 90.19361934814205
900.5 90.19361934814205
901.5 90.09133831173214
901.5 90.09133831173214
902.5 89.98905725476114
902.5 89.98905725476114
903.5 89.88677616901604
903.5 89.88677616901604
904.5 89.78449505178008
904.5 89.78449505178008
905.5 89.6822139414018
905.5 89.6822139414018
906.5 89.5799327876789
906.5 89.5799327876789
907.5 89.47765163084637
907.5 89.47765163084637
908.5 89.37537043600129
908.5 89.37537043600129
909.5 89.27308923023244
909.5 89.27308923023244
910.5 89.1708079942652
910.5 89.1708079942652
911.5 89.06852674737418
911.5 89.06852674737418
912.5 88.96624547018946
912.5 88.96624547018946
913.5 88.86396418893263
913.5 88.86396418893263
914.5 88.76168286426824
914.5 88.76168286426824
915.5 88.65940154036963
915.5 88.65940154036963
916.5 88.55712018057963
916.5 88.55712018057963
917.5 88.45483881403925
917.5 88.45483881403925
918.5 88.35255741160746
918.5 88.35255741160746
919.5 88.25027599537097
919.5 88.25027599537097
920.5 88.14799455993472
920.5 88.14799455993472
921.5 88.04571310926946
921.5 88.04571310926946
922.5 87.94343160688831
922.5 87.94343160688831
923.5 87.8411501067296
923.5 87.8411501067296
924.5 87.73886858352773
924.5 87.73886858352773
925.5 87.63658705569661
925.5 87.63658705569661
926.5 87.53430548224149
926.5 87.53430548224149
927.5 87.43202389567848
927.5 87.43202389567848
928.5 87.32974229455097
928.5 87.32974229455097
929.5 87.22746067058296
929.5 87.22746067058296
930.5 87.1251790170181
930.5 87.1251790170181
931.5 87.0228973439555
931.5 87.0228973439555
932.5 86.92061566195842
932.5 86.92061566195842
933.5 86.81833395006653
933.5 86.81833395006653
934.5 86.71605222526941
934.5 86.71605222526941
935.5 86.61377046160466
935.5 86.61377046160466
936.5 86.5114886991369
936.5 86.5114886991369
937.5 86.40920690628015
937.5 86.40920690628015
938.5 86.30692508498521
938.5 86.30692508498521
939.5 86.2046432471443
939.5 86.2046432471443
940.5 86.10236137940858
940.5 86.10236137940858
941.5 86.00007951913206
941.5 86.00007951913206
942.5 85.89779761316855
942.5 85.89779761316855
943.5 85.79551570085354
943.5 85.79551570085354
944.5 85.69323375808656
944.5 85.69323375808656
945.5 85.59095179857097
945.5 85.59095179857097
946.5 85.48866980909757
946.5 85.48866980909757
947.5 85.38638781277851
947.5 85.38638781277851
948.5 85.28410578574184
948.5 85.28410578574184
949.5 85.18182374195655
949.5 85.18182374195655
950.5 85.07954166771931
950.5 85.07954166771931
951.5 84.97725957809477
951.5 84.97725957809477
952.5 84.87497748059913
952.5 84.87497748059913
953.5 84.77269534417287
953.5 84.77269534417287
954.5 84.67041319871684
954.5 84.67041319871684
955.5 84.56813102254323
955.5 84.56813102254323
956.5 84.4658488220095
956.5 84.4658488220095
957.5 84.36356660751281
957.5 84.36356660751281
958.5 84.26128438296088
958.5 84.26128438296088
959.5 84.15900212795701
959.5 84.15900212795701
960.5 84.05671985584357
960.5 84.05671985584357
961.5 83.95443756033252
961.5 83.95443756033252
962.5 83.85215524086023
962.5 83.85215524086023
963.5 83.74987290311972
963.5 83.74987290311972
964.5 83.64759054238047
964.5 83.64759054238047
965.5 83.54530816625392
965.5 83.54530816625392
966.5 83.44302575719334
966.5 83.44302575719334
967.5 83.34074334579638
967.5 83.34074334579638
968.5 83.23846089758996
968.5 83.23846089758996
969.5 83.13617843035551
969.5 83.13617843035551
970.5 83.03389595373035
970.5 83.03389595373035
971.5 82.93161345410643
971.5 82.93161345410643
972.5 82.82933092012418
972.5 82.82933092012418
973.5 82.72704837771369
973.5 82.72704837771369
974.5 82.62476580991765
974.5 82.62476580991765
975.5 82.52248321766623
975.5 82.52248321766623
976.5 82.42020060023195
976.5 82.42020060023195
977.5 82.31791797340696
977.5 82.31791797340696
978.5 82.21563532186094
978.5 82.21563532186094
979.5 82.11335263691906
979.5 82.11335263691906
980.5 82.01106996461017
980.5 82.01106996461017
981.5 81.90878725185108
981.5 81.90878725185108
982.5 81.80650449788199
982.5 81.80650449788199
983.5 81.70422174369764
983.5 81.70422174369764
984.5 81.60193897648186
984.5 81.60193897648186
985.5 81.49965617915001
985.5 81.49965617915001
986.5 81.39737336127054
986.5 81.39737336127054
987.5 81.2950905188727
987.5 81.2950905188727
988.5 81.19280764423766
988.5 81.19280764423766
989.5 81.09052476429002
989.5 81.09052476429002
990.5 80.98824186031818
990.5 80.98824186031818
991.5 80.88595894351755
991.5 80.88595894351755
992.5 80.78367598812223
992.5 80.78367598812223
993.5 80.68139302741429
993.5 80.68139302741429
994.5 80.57911004076368
994.5 80.57911004076368
995.5 80.47682702787245
995.5 80.47682702787245
996.5 80.37454400695184
996.5 80.37454400695184
997.5 80.27226095644782
997.5 80.27226095644782
998.5 80.16997788818183
998.5 80.16997788818183
999.5 80.06769480006504
999.5 80.06769480006504
1000.5 79.96541167961576
1000.5 79.96541167961576
1001.5 79.86312854673655
1001.5 79.86312854673655
1002.5 79.76084538791469
1002.5 79.76084538791469
1003.5 79.6585622166629
1003.5 79.6585622166629
1004.5 79.55627902622483
1004.5 79.55627902622483
1005.5 79.45399580127015
1005.5 79.45399580127015
1006.5 79.35171255712918
1006.5 79.35171255712918
1007.5 79.2494293102909
1007.5 79.2494293102909
1008.5 79.14714603377392
1008.5 79.14714603377392
1009.5 79.0448627319788
1009.5 79.0448627319788
1010.5 78.94257940997193
1010.5 78.94257940997193
1011.5 78.84029607020308
1011.5 78.84029607020308
1012.5 78.73801269933124
1012.5 78.73801269933124
1013.5 78.6357293189104
1013.5 78.6357293189104
1014.5 78.53344590321316
1014.5 78.53344590321316
1015.5 78.43116248405882
1015.5 78.43116248405882
1016.5 78.32887904303992
1016.5 78.32887904303992
1017.5 78.22659556790327
1017.5 78.22659556790327
1018.5 78.12431207841824
1018.5 78.12431207841824
1019.5 78.02202857014579
1019.5 78.02202857014579
1020.5 77.9197450482218
1020.5 77.9197450482218
1021.5 77.8174615006587
1021.5 77.8174615006587
1022.5 77.71517791569806
1022.5 77.71517791569806
1023.5 77.61289433281505
1023.5 77.61289433281505
1024.5 77.51061070780396
1024.5 77.51061070780396
1025.5 77.40832706960316
1025.5 77.40832706960316
1026.5 77.30604342500133
1026.5 77.30604342500133
1027.5 77.20375975284195
1027.5 77.20375975284195
1028.5 77.10147604540617
1028.5 77.10147604540617
1029.5 76.99919231574489
1029.5 76.99919231574489
1030.5 76.8969085818667
1030.5 76.8969085818667
1031.5 76.79462482576301
1031.5 76.79462482576301
1032.5 76.69234104183613
1032.5 76.69234104183613
1033.5 76.59005723786785
1033.5 76.59005723786785
1034.5 76.48777341100958
1034.5 76.48777341100958
1035.5 76.385489569442
1035.5 76.385489569442
1036.5 76.28320570852985
1036.5 76.28320570852985
1037.5 76.18092181767337
1037.5 76.18092181767337
1038.5 76.07863791422871
1038.5 76.07863791422871
1039.5 75.97635398104237
1039.5 75.97635398104237
1040.5 75.87407002754901
1040.5 75.87407002754901
1041.5 75.77178607103592
1041.5 75.77178607103592
1042.5 75.66950208130457
1042.5 75.66950208130457
1043.5 75.56721807686391
1043.5 75.56721807686391
1044.5 75.46493402125941
1044.5 75.46493402125941
1045.5 75.36264997276663
1045.5 75.36264997276663
1046.5 75.26036590910269
1046.5 75.26036590910269
1047.5 75.15808180228524
1047.5 75.15808180228524
1048.5 75.05579768771752
1048.5 75.05579768771752
1049.5 74.95351355141847
1049.5 74.95351355141847
1050.5 74.85122938528245
1050.5 74.85122938528245
1051.5 74.7489452118903
1051.5 74.7489452118903
1052.5 74.64666101484838
1052.5 74.64666101484838
1053.5 74.54437678912815
1053.5 74.54437678912815
1054.5 74.44209254939543
1054.5 74.44209254939543
1055.5 74.33980829343379
1055.5 74.33980829343379
1056.5 74.23752399240017
1056.5 74.23752399240017
1057.5 74.13523970689394
1057.5 74.13523970689394
1058.5 74.03295538307212
1058.5 74.03295538307212
1059.5 73.93067101484282
1059.5 73.93067101484282
1060.5 73.82838665925999
1060.5 73.82838665925999
1061.5 73.72610226757797
1061.5 73.72610226757797
1062.5 73.62381785205557
1062.5 73.62381785205557
1063.5 73.52153343073368
1063.5 73.52153343073368
1064.5 73.41924897497162
1064.5 73.41924897497162
1065.5 73.31696449904224
1065.5 73.31696449904224
1066.5 73.21468000688394
1066.5 73.21468000688394
1067.5 73.11239549843374
1067.5 73.11239549843374
1068.5 73.01011095090814
1068.5 73.01011095090814
1069.5 72.90782640357962
1069.5 72.90782640357962
1070.5 72.80554183250601
1070.5 72.80554183250601
1071.5 72.70325723686454
1071.5 72.70325723686454
1072.5 72.60097261718
1072.5 72.60097261718
1073.5 72.49868797732815
1073.5 72.49868797732815
1074.5 72.39640331048932
1074.5 72.39640331048932
1075.5 72.29411863659703
1075.5 72.29411863659703
1076.5 72.19183393717442
1076.5 72.19183393717442
1077.5 72.08954920715504
1077.5 72.08954920715504
1078.5 71.98726445302965
1078.5 71.98726445302965
1079.5 71.88497970397157
1079.5 71.88497970397157
1080.5 71.78269491726238
1080.5 71.78269491726238
1081.5 71.68041010568736
1081.5 71.68041010568736
1082.5 71.57812528487479
1082.5 71.57812528487479
1083.5 71.47584043098338
1083.5 71.47584043098338
1084.5 71.37355556368102
1084.5 71.37355556368102
1085.5 71.27127066111572
1085.5 71.27127066111572
1086.5 71.16898576504204
1086.5 71.16898576504204
1087.5 71.06670082979767
1087.5 71.06670082979767
1088.5 70.96441586826316
1088.5 70.96441586826316
1089.5 70.86213089891538
1089.5 70.86213089891538
1090.5 70.75984590539862
1090.5 70.75984590539862
1091.5 70.65756087737873
1091.5 70.65756087737873
1092.5 70.55527584754215
1092.5 70.55527584754215
1093.5 70.45299078532356
1093.5 70.45299078532356
1094.5 70.35070570529349
1094.5 70.35070570529349
1095.5 70.2484206157279
1095.5 70.2484206157279
1096.5 70.14613548550432
1096.5 70.14613548550432
1097.5 70.04385034422563
1097.5 70.04385034422563
1098.5 69.94156517904358
1098.5 69.94156517904358
1099.5 69.83928000406037
1099.5 69.83928000406037
1100.5 69.73699478792501
1100.5 69.73699478792501
1101.5 69.63470956758621
1101.5 69.63470956758621
1102.5 69.53242431622675
1102.5 69.53242431622675
1103.5 69.43013905169103
1103.5 69.43013905169103
1104.5 69.32785376318897
1104.5 69.32785376318897
1105.5 69.22556846363179
1105.5 69.22556846363179
1106.5 69.1232831316926
1106.5 69.1232831316926
1107.5 69.02099777966254
1107.5 69.02099777966254
1108.5 68.91871240276663
1108.5 68.91871240276663
1109.5 68.81642701283417
1109.5 68.81642701283417
1110.5 68.71414160624887
1110.5 68.71414160624887
1111.5 68.61185615754897
1111.5 68.61185615754897
1112.5 68.50957071372581
1112.5 68.50957071372581
1113.5 68.40728523457672
1113.5 68.40728523457672
1114.5 68.30499973192315
1114.5 68.30499973192315
1115.5 68.20271422162804
1115.5 68.20271422162804
1116.5 68.10042868031228
1116.5 68.10042868031228
1117.5 67.99814311185128
1117.5 67.99814311185128
1118.5 67.8958575378699
1118.5 67.8958575378699
1119.5 67.79357194505158
1119.5 67.79357194505158
1120.5 67.6912863178375
1120.5 67.6912863178375
1121.5 67.58900065808315
1121.5 67.58900065808315
1122.5 67.48671500081875
1122.5 67.48671500081875
1123.5 67.38442931525044
1123.5 67.38442931525044
1124.5 67.28214360323375
1124.5 67.28214360323375
1125.5 67.17985788761513
1125.5 67.17985788761513
1126.5 67.07757212856497
1126.5 67.07757212856497
1127.5 66.97528635743424
1127.5 66.97528635743424
1128.5 66.87300056833377
1128.5 66.87300056833377
1129.5 66.77071475016959
1129.5 66.77071475016959
1130.5 66.66842892737806
1130.5 66.66842892737806
1131.5 66.56614308400147
1131.5 66.56614308400147
1132.5 66.46385719960595
1132.5 66.46385719960595
1133.5 66.36157130817047
1133.5 66.36157130817047
1134.5 66.25928539780276
1134.5 66.25928539780276
1135.5 66.15699944449766
1135.5 66.15699944449766
1136.5 66.05471349530947
1136.5 66.05471349530947
1137.5 65.95242751603216
1137.5 65.95242751603216
1138.5 65.85014151706282
1138.5 65.85014151706282
1139.5 65.74785550496162
1139.5 65.74785550496162
1140.5 65.64556945601493
1140.5 65.64556945601493
1141.5 65.54328338804069
1141.5 65.54328338804069
1142.5 65.44099730676426
1142.5 65.44099730676426
1143.5 65.33871120454184
1143.5 65.33871120454184
1144.5 65.23642508216555
1144.5 65.23642508216555
1145.5 65.1341389378808
1145.5 65.1341389378808
1146.5 65.0318527734422
1146.5 65.0318527734422
1147.5 64.92956657206278
1147.5 64.92956657206278
1148.5 64.82728036480205
1148.5 64.82728036480205
1149.5 64.72499413593081
1149.5 64.72499413593081
1150.5 64.62270789290228
1150.5 64.62270789290228
1151.5 64.52042162408986
1151.5 64.52042162408986
1152.5 64.4181353236687
1152.5 64.4181353236687
1153.5 64.31584901832868
1153.5 64.31584901832868
1154.5 64.21356267578221
1154.5 64.21356267578221
1155.5 64.1112763193441
1155.5 64.1112763193441
1156.5 64.00898994245415
1156.5 64.00898994245415
1157.5 63.90670354852598
1157.5 63.90670354852598
1158.5 63.80441713434864
1158.5 63.80441713434864
1159.5 63.7021306914435
1159.5 63.7021306914435
1160.5 63.599844227326734
1160.5 63.599844227326734
1161.5 63.497557753890575
1161.5 63.497557753890575
1162.5 63.39527124639454
1162.5 63.39527124639454
1163.5 63.292984715502776
1163.5 63.292984715502776
1164.5 63.190698192540395
1164.5 63.190698192540395
1165.5 63.08841162502574
1165.5 63.08841162502574
1166.5 62.986125034115354
1166.5 62.986125034115354
1167.5 62.883838422955805
1167.5 62.883838422955805
1168.5 62.7815518015144
1168.5 62.7815518015144
1169.5 62.67926514595015
1169.5 62.67926514595015
1170.5 62.57697847325237
1170.5 62.57697847325237
1171.5 62.47469179391347
1171.5 62.47469179391347
1172.5 62.372405076811
1172.5 62.372405076811
1173.5 62.2701183515478
1173.5 62.2701183515478
1174.5 62.167831588584
1174.5 62.167831588584
1175.5 62.065544818156305
1175.5 62.065544818156305
1176.5 61.96325802383871
1176.5 61.96325802383871
1177.5 61.86097120069802
1177.5 61.86097120069802
1178.5 61.7586843679723
1178.5 61.7586843679723
1179.5 61.656397512718016
1179.5 61.656397512718016
1180.5 61.55411064158417
1180.5 61.55411064158417
1181.5 61.45182374040559
1181.5 61.45182374040559
1182.5 61.34953682258764
1182.5 61.34953682258764
1183.5 61.247249883000926
1183.5 61.247249883000926
1184.5 61.14496291095038
1184.5 61.14496291095038
1185.5 61.04267592391977
1185.5 61.04267592391977
1186.5 60.940388927968634
1186.5 60.940388927968634
1187.5 60.8381019010103
1187.5 60.8381019010103
1188.5 60.73581484940226
1188.5 60.73581484940226
1189.5 60.63352779099483
1189.5 60.63352779099483
1190.5 60.53124070767207
1190.5 60.53124070767207
1191.5 60.42895359818001
1191.5 60.42895359818001
1192.5 60.32666646132147
1192.5 60.32666646132147
1193.5 60.224379312598515
1193.5 60.224379312598515
1194.5 60.12209214886316
1194.5 60.12209214886316
1195.5 60.019804953360804
1195.5 60.019804953360804
1196.5 59.917517732183306
1196.5 59.917517732183306
1197.5 59.81523050980413
1197.5 59.81523050980413
1198.5 59.71294325565795
1198.5 59.71294325565795
1199.5 59.61065597871756
1199.5 59.61065597871756
1200.5 59.508368675607876
1200.5 59.508368675607876
1201.5 59.406081363514694
1201.5 59.406081363514694
1202.5 59.30379402031902
1202.5 59.30379402031902
1203.5 59.20150666601871
1203.5 59.20150666601871
1204.5 59.099219279191594
1204.5 59.099219279191594
1205.5 58.99693186907611
1205.5 58.99693186907611
1206.5 58.894644462825376
1206.5 58.894644462825376
1207.5 58.79235701795597
1207.5 58.79235701795597
1208.5 58.690069540559755
1208.5 58.690069540559755
1209.5 58.587782065869625
1209.5 58.587782065869625
1210.5 58.48549456007699
1210.5 58.48549456007699
1211.5 58.38320702997055
1211.5 58.38320702997055
1212.5 58.28091948114801
1212.5 58.28091948114801
1213.5 58.17863191360938
1213.5 58.17863191360938
1214.5 58.07634433003292
1214.5 58.07634433003292
1215.5 57.97405670707798
1215.5 57.97405670707798
1216.5 57.87176908606932
1216.5 57.87176908606932
1217.5 57.769481431014256
1217.5 57.769481431014256
1218.5 57.66719375382949
1218.5 57.66719375382949
1219.5 57.56490605574452
1219.5 57.56490605574452
1220.5 57.46261834228623
1220.5 57.46261834228623
1221.5 57.36033061352544
1221.5 57.36033061352544
1222.5 57.258042848001466
1222.5 57.258042848001466
1223.5 57.15575507687528
1223.5 57.15575507687528
1224.5 57.053467265345176
1224.5 57.053467265345176
1225.5 56.95117944966949
1225.5 56.95117944966949
1226.5 56.84889161567657
1226.5 56.84889161567657
1227.5 56.74660374839704
1227.5 56.74660374839704
1228.5 56.644315869854616
1228.5 56.644315869854616
1229.5 56.542027965744424
1229.5 56.542027965744424
1230.5 56.43974003291989
1230.5 56.43974003291989
1231.5 56.33745209634864
1231.5 56.33745209634864
1232.5 56.23516412861192
1232.5 56.23516412861192
1233.5 56.13287614673136
1233.5 56.13287614673136
1234.5 56.0305881314689
1234.5 56.0305881314689
1235.5 55.92830009666758
1235.5 55.92830009666758
1236.5 55.826012035336014
1236.5 55.826012035336014
1237.5 55.7237239755898
1237.5 55.7237239755898
1238.5 55.62143589097264
1238.5 55.62143589097264
1239.5 55.51914777906545
1239.5 55.51914777906545
1240.5 55.416859649043694
1240.5 55.416859649043694
1241.5 55.3145714895478
1241.5 55.3145714895478
1242.5 55.212283318029215
1242.5 55.212283318029215
1243.5 55.109995119220585
1243.5 55.109995119220585
1244.5 55.007706901537595
1244.5 55.007706901537595
1245.5 54.90541865438047
1245.5 54.90541865438047
1246.5 54.80313039808157
1246.5 54.80313039808157
1247.5 54.700842110851916
1247.5 54.700842110851916
1248.5 54.598553813720685
1248.5 54.598553813720685
1249.5 54.49626549559397
1249.5 54.49626549559397
1250.5 54.39397715763041
1250.5 54.39397715763041
1251.5 54.291688775824866
1251.5 54.291688775824866
1252.5 54.189400397725805
1252.5 54.189400397725805
1253.5 54.087111989658446
1253.5 54.087111989658446
1254.5 53.984823569967254
1254.5 53.984823569967254
1255.5 53.88253512100459
1255.5 53.88253512100459
1256.5 53.78024664611322
1256.5 53.78024664611322
1257.5 53.67795816377143
1257.5 53.67795816377143
1258.5 53.5756696615928
1258.5 53.5756696615928
1259.5 53.47338112329103
1259.5 53.47338112329103
1260.5 53.371092564392626
1260.5 53.371092564392626
1261.5 53.26880399880359
1261.5 53.26880399880359
1262.5 53.16651539679346
1262.5 53.16651539679346
1263.5 53.06422678345745
1263.5 53.06422678345745
1264.5 52.96193813979221
1264.5 52.96193813979221
1265.5 52.85964948258467
1265.5 52.85964948258467
1266.5 52.75736081935101
1266.5 52.75736081935101
1267.5 52.65507211972856
1267.5 52.65507211972856
1268.5 52.55278339874968
1268.5 52.55278339874968
1269.5 52.4504946552557
1269.5 52.4504946552557
1270.5 52.34820589328623
1270.5 52.34820589328623
1271.5 52.24591710661755
1271.5 52.24591710661755
1272.5 52.14362830707107
1272.5 52.14362830707107
1273.5 52.04133948474385
1273.5 52.04133948474385
1274.5 51.93905062745216
1274.5 51.93905062745216
1275.5 51.83676176261474
1275.5 51.83676176261474
1276.5 51.73447288347523
1276.5 51.73447288347523
1277.5 51.632183981554974
1277.5 51.632183981554974
1278.5 51.529895043150646
1278.5 51.529895043150646
1279.5 51.42760609796039
1279.5 51.42760609796039
1280.5 51.32531712264357
1280.5 51.32531712264357
1281.5 51.223028132759005
1281.5 51.223028132759005
1282.5 51.12073912781255
1282.5 51.12073912781255
1283.5 51.01845010074985
1283.5 51.01845010074985
1284.5 50.91616103720308
1284.5 50.91616103720308
1285.5 50.81387196468628
1285.5 50.81387196468628
1286.5 50.71158286204291
1286.5 50.71158286204291
1287.5 50.609293751588176
1287.5 50.609293751588176
1288.5 50.507004613622165
1288.5 50.507004613622165
1289.5 50.40471545086165
1289.5 50.40471545086165
1290.5 50.30242627227944
1290.5 50.30242627227944
1291.5 50.200137071581
1291.5 50.200137071581
1292.5 50.097847841187175
1292.5 50.097847841187175
1293.5 49.9955586092442
1293.5 49.9955586092442
1294.5 49.89326933117984
1294.5 49.89326933117984
1295.5 49.790980053022956
1295.5 49.790980053022956
1296.5 49.68869074467653
1296.5 49.68869074467653
1297.5 49.586401419545936
1297.5 49.586401419545936
1298.5 49.48411207975231
1298.5 49.48411207975231
1299.5 49.38182270900934
1299.5 49.38182270900934
1300.5 49.279533306417534
1300.5 49.279533306417534
1301.5 49.1772439023089
1301.5 49.1772439023089
1302.5 49.07495447744537
1302.5 49.07495447744537
1303.5 48.972665018751556
1303.5 48.972665018751556
1304.5 48.87037554463491
1304.5 48.87037554463491
1305.5 48.76808605469657
1305.5 48.76808605469657
1306.5 48.66579653960279
1306.5 48.66579653960279
1307.5 48.56350700938414
1307.5 48.56350700938414
1308.5 48.461217445797054
1308.5 48.461217445797054
1309.5 48.35892786678713
1309.5 48.35892786678713
1310.5 48.25663826504086
1310.5 48.25663826504086
1311.5 48.15434866032115
1311.5 48.15434866032115
1312.5 48.05205900932177
1312.5 48.05205900932177
1313.5 47.949769347534804
1313.5 47.949769347534804
1314.5 47.8474796630115
1314.5 47.8474796630115
1315.5 47.74518996866307
1315.5 47.74518996866307
1316.5 47.64290023604532
1316.5 47.64290023604532
1317.5 47.54061049701604
1317.5 47.54061049701604
1318.5 47.438320737168894
1318.5 47.438320737168894
1319.5 47.33603094319351
1319.5 47.33603094319351
1320.5 47.23374112840025
1320.5 47.23374112840025
1321.5 47.13145130719546
1321.5 47.13145130719546
1322.5 47.02916144696155
1322.5 47.02916144696155
1323.5 46.92687157614272
1323.5 46.92687157614272
1324.5 46.82458168934393
1324.5 46.82458168934393
1325.5 46.72229178493819
1325.5 46.72229178493819
1326.5 46.62000184776555
1326.5 46.62000184776555
1327.5 46.5177118910675
1327.5 46.5177118910675
1328.5 46.415421911335145
1328.5 46.415421911335145
1329.5 46.31313191949827
1329.5 46.31313191949827
1330.5 46.210841896446404
1330.5 46.210841896446404
1331.5 46.10855186129002
1331.5 46.10855186129002
1332.5 46.00626180167502
1332.5 46.00626180167502
1333.5 45.90397173141213
1333.5 45.90397173141213
1334.5 45.80168163447419
1334.5 45.80168163447419
1335.5 45.699391496588674
1335.5 45.699391496588674
1336.5 45.59710136378443
1336.5 45.59710136378443
1337.5 45.494811190000284
1337.5 45.494811190000284
1338.5 45.392521013116735
1338.5 45.392521013116735
1339.5 45.290230802706475
1339.5 45.290230802706475
1340.5 45.18794058849999
1340.5 45.18794058849999
1341.5 45.08565033249082
1341.5 45.08565033249082
1342.5 44.983360059539216
1342.5 44.983360059539216
1343.5 44.88106977442011
1343.5 44.88106977442011
1344.5 44.77877947577218
1344.5 44.77877947577218
1345.5 44.67648914505416
1345.5 44.67648914505416
1346.5 44.57419879587412
1346.5 44.57419879587412
1347.5 44.471908398135014
1347.5 44.471908398135014
1348.5 44.369618017166765
1348.5 44.369618017166765
1349.5 44.26732760316597
1349.5 44.26732760316597
1350.5 44.165037160508696
1350.5 44.165037160508696
1351.5 44.062746702270324
1351.5 44.062746702270324
1352.5 43.96045622898352
1352.5 43.96045622898352
1353.5 43.858165731142805
1353.5 43.858165731142805
1354.5 43.755875203885815
1354.5 43.755875203885815
1355.5 43.653584673231464
1355.5 43.653584673231464
1356.5 43.55129411534494
1356.5 43.55129411534494
1357.5 43.44900352290627
1357.5 43.44900352290627
1358.5 43.34671293363041
1358.5 43.34671293363041
1359.5 43.244422302286225
1359.5 43.244422302286225
1360.5 43.14213166437225
1360.5 43.14213166437225
1361.5 43.03984098438996
1361.5 43.03984098438996
1362.5 42.937550307969346
1362.5 42.937550307969346
1363.5 42.835259604316555
1363.5 42.835259604316555
1364.5 42.73296886392752
1364.5 42.73296886392752
1365.5 42.630678125941486
1365.5 42.630678125941486
1366.5 42.52838734731144
1366.5 42.52838734731144
1367.5 42.42609654602149
1367.5 42.42609654602149
1368.5 42.32380574686891
1368.5 42.32380574686891
1369.5 42.22151490707232
1369.5 42.22151490707232
1370.5 42.119224059946134
1370.5 42.119224059946134
1371.5 42.01693317820483
1371.5 42.01693317820483
1372.5 41.91464227456342
1372.5 41.91464227456342
1373.5 41.812351373723885
1373.5 41.812351373723885
1374.5 41.710060428137766
1374.5 41.710060428137766
1375.5 41.60776947905899
1375.5 41.60776947905899
1376.5 41.50547849904433
1376.5 41.50547849904433
1377.5 41.403187492893196
1377.5 41.403187492893196
1378.5 41.30089646387949
1378.5 41.30089646387949
1379.5 41.19860542254001
1379.5 41.19860542254001
1380.5 41.096314367310775
1380.5 41.096314367310775
1381.5 40.99402327429398
1381.5 40.99402327429398
1382.5 40.891732175600424
1382.5 40.891732175600424
1383.5 40.789441049313766
1383.5 40.789441049313766
1384.5 40.68714990106403
1384.5 40.68714990106403
1385.5 40.58485873055326
1385.5 40.58485873055326
1386.5 40.48256755532818
1386.5 40.48256755532818
1387.5 40.380276341353095
1387.5 40.380276341353095
1388.5 40.277985098360595
1388.5 40.277985098360595
1389.5 40.17569385665037
1389.5 40.17569385665037
1390.5 40.073402579071065
1390.5 40.073402579071065
1391.5 39.97111127856622
1391.5 39.97111127856622
1392.5 39.86881996427898
1392.5 39.86881996427898
1393.5 39.766528642333526
1393.5 39.766528642333526
1394.5 39.66423727600803
1394.5 39.66423727600803
1395.5 39.56194590126453
1395.5 39.56194590126453
1396.5 39.459654505982265
1396.5 39.459654505982265
1397.5 39.357363073108644
1397.5 39.357363073108644
1398.5 39.25507164781183
1398.5 39.25507164781183
1399.5 39.152780185683476
1399.5 39.152780185683476
1400.5 39.05048870007245
1400.5 39.05048870007245
1401.5 38.94819719144058
1401.5 38.94819719144058
1402.5 38.845905675815004
1402.5 38.845905675815004
1403.5 38.7436141379284
1403.5 38.7436141379284
1404.5 38.64132255513693
1404.5 38.64132255513693
1405.5 38.53903097895981
1405.5 38.53903097895981
1406.5 38.436739365394004
1406.5 38.436739365394004
1407.5 38.33444774946974
1407.5 38.33444774946974
1408.5 38.232156091318885
1408.5 38.232156091318885
1409.5 38.12986443634431
1409.5 38.12986443634431
1410.5 38.02757273017034
1410.5 38.02757273017034
1411.5 37.92528101624287
1411.5 37.92528101624287
1412.5 37.82298927853476
1412.5 37.82298927853476
1413.5 37.72069753307316
1413.5 37.72069753307316
1414.5 37.618405756314736
1414.5 37.618405756314736
1415.5 37.516113955015875
1415.5 37.516113955015875
1416.5 37.413822145963515
1416.5 37.413822145963515
1417.5 37.311530307735474
1417.5 37.311530307735474
1418.5 37.20923844990019
1418.5 37.20923844990019
1419.5 37.1069465648077
1419.5 37.1069465648077
1420.5 37.004654668320974
1420.5 37.004654668320974
1421.5 36.90236274825628
1421.5 36.90236274825628
1422.5 36.80007081119964
1422.5 36.80007081119964
1423.5 36.69777884351069
1423.5 36.69777884351069
1424.5 36.59548685273793
1424.5 36.59548685273793
1425.5 36.493194843719266
1425.5 36.493194843719266
1426.5 36.39090281837316
1426.5 36.39090281837316
1427.5 36.28861077775739
1427.5 36.28861077775739
1428.5 36.186318711081576
1428.5 36.186318711081576
1429.5 36.084026619105515
1429.5 36.084026619105515
1430.5 35.98173452007279
1430.5 35.98173452007279
1431.5 35.879442379915346
1431.5 35.879442379915346
1432.5 35.777150231738766
1432.5 35.777150231738766
1433.5 35.67485805750215
1433.5 35.67485805750215
1434.5 35.57256585962458
1434.5 35.57256585962458
1435.5 35.470273651777084
1435.5 35.470273651777084
1436.5 35.36798141008774
1436.5 35.36798141008774
1437.5 35.26568916054959
1437.5 35.26568916054959
1438.5 35.16339687067886
1438.5 35.16339687067886
1439.5 35.061104577531594
1439.5 35.061104577531594
1440.5 34.95881225978092
1440.5 34.95881225978092
1441.5 34.85651992494301
1441.5 34.85651992494301
1442.5 34.75422757109939
1442.5 34.75422757109939
1443.5 34.65193519265237
1443.5 34.65193519265237
1444.5 34.54964277986932
1444.5 34.54964277986932
1445.5 34.4473503453638
1445.5 34.4473503453638
1446.5 34.345057904700816
1446.5 34.345057904700816
1447.5 34.24276544715326
1447.5 34.24276544715326
1448.5 34.140472963280025
1448.5 34.140472963280025
1449.5 34.03818044679304
1449.5 34.03818044679304
1450.5 33.93588792067202
1450.5 33.93588792067202
1451.5 33.83359538087737
1451.5 33.83359538087737
1452.5 33.731302802573296
1452.5 33.731302802573296
1453.5 33.62901020520055
1453.5 33.62901020520055
1454.5 33.52671759557847
1454.5 33.52671759557847
1455.5 33.424424977082154
1455.5 33.424424977082154
1456.5 33.32213231521405
1456.5 33.32213231521405
1457.5 33.21983963837983
1457.5 33.21983963837983
1458.5 33.11754694711219
1458.5 33.11754694711219
1459.5 33.01525422972153
1459.5 33.01525422972153
1460.5 32.91296148763215
1460.5 32.91296148763215
1461.5 32.81066873932235
1461.5 32.81066873932235
1462.5 32.70837595879767
1462.5 32.70837595879767
1463.5 32.60608315824184
1463.5 32.60608315824184
1464.5 32.503790332227496
1464.5 32.503790332227496
1465.5 32.40149748492805
1465.5 32.40149748492805
1466.5 32.2992046204784
1466.5 32.2992046204784
1467.5 32.19691174295664
1467.5 32.19691174295664
1468.5 32.09461883225753
1468.5 32.09461883225753
1469.5 31.992325899513517
1469.5 31.992325899513517
1470.5 31.8900329641898
1470.5 31.8900329641898
1471.5 31.787739994169137
1471.5 31.787739994169137
1472.5 31.685447004984496
1472.5 31.685447004984496
1473.5 31.583153995008917
1473.5 31.583153995008917
1474.5 31.48086096662916
1474.5 31.48086096662916
1475.5 31.378567923455034
1475.5 31.378567923455034
1476.5 31.276274847306222
1476.5 31.276274847306222
1477.5 31.17398174960667
1477.5 31.17398174960667
1478.5 31.071688632743143
1478.5 31.071688632743143
1479.5 30.969395503966176
1479.5 30.969395503966176
1480.5 30.867102338573794
1480.5 30.867102338573794
1481.5 30.76480916908211
1481.5 30.76480916908211
1482.5 30.662515964893476
1482.5 30.662515964893476
1483.5 30.560222753167473
1483.5 30.560222753167473
1484.5 30.45792950674452
1484.5 30.45792950674452
1485.5 30.35563625476564
1485.5 30.35563625476564
1486.5 30.253342968989298
1486.5 30.253342968989298
1487.5 30.15104966841859
1487.5 30.15104966841859
1488.5 30.048756333353595
1488.5 30.048756333353595
1489.5 29.946462998064742
1489.5 29.946462998064742
1490.5 29.844169636494605
1490.5 29.844169636494605
1491.5 29.74187623754925
1491.5 29.74187623754925
1492.5 29.639582839836663
1492.5 29.639582839836663
1493.5 29.53728940686999
1493.5 29.53728940686999
1494.5 29.434995961230083
1494.5 29.434995961230083
1495.5 29.33270248642796
1495.5 29.33270248642796
1496.5 29.23040899703413
1496.5 29.23040899703413
1497.5 29.128115485994257
1497.5 29.128115485994257
1498.5 29.025821948673105
1498.5 29.025821948673105
1499.5 28.923528402092316
1499.5 28.923528402092316
1500.5 28.82123482634931
1500.5 28.82123482634931
1501.5 28.7189412318412
1501.5 28.7189412318412
1502.5 28.616647612743144
1502.5 28.616647612743144
1503.5 28.514353967363803
1503.5 28.514353967363803
1504.5 28.4120603210008
1504.5 28.4120603210008
1505.5 28.30976663786411
1505.5 28.30976663786411
1506.5 28.20747294834872
1506.5 28.20747294834872
1507.5 28.105179214340804
1507.5 28.105179214340804
1508.5 28.002885472497557
1508.5 28.002885472497557
1509.5 27.900591708945296
1509.5 27.900591708945296
1510.5 27.79829793901433
1510.5 27.79829793901433
1511.5 27.69600411485824
1511.5 27.69600411485824
1512.5 27.59371030081242
1512.5 27.59371030081242
1513.5 27.491416456084785
1513.5 27.491416456084785
1514.5 27.389122588394173
1514.5 27.389122588394173
1515.5 27.286828698791883
1515.5 27.286828698791883
1516.5 27.184534786986415
1516.5 27.184534786986415
1517.5 27.082240858804003
1517.5 27.082240858804003
1518.5 26.979946908418416
1518.5 26.979946908418416
1519.5 26.87765292850968
1519.5 26.87765292850968
1520.5 26.77535894146244
1520.5 26.77535894146244
1521.5 26.67306492982525
1521.5 26.67306492982525
1522.5 26.57077088886758
1522.5 26.57077088886758
1523.5 26.46847683931478
1523.5 26.46847683931478
1524.5 26.36618276120129
1524.5 26.36618276120129
1525.5 26.263888656978256
1525.5 26.263888656978256
1526.5 26.161594537802582
1526.5 26.161594537802582
1527.5 26.059300410728603
1527.5 26.059300410728603
1528.5 25.95700623155063
1528.5 25.95700623155063
1529.5 25.85471204980642
1529.5 25.85471204980642
1530.5 25.75241786082841
1530.5 25.75241786082841
1531.5 25.650123631930143
1531.5 25.650123631930143
1532.5 25.5478293882819
1532.5 25.5478293882819
1533.5 25.44553512816142
1533.5 25.44553512816142
1534.5 25.343240829083147
1534.5 25.343240829083147
1535.5 25.240946520384306
1535.5 25.240946520384306
1536.5 25.13865220369186
1536.5 25.13865220369186
1537.5 25.036357856254625
1537.5 25.036357856254625
1538.5 24.934063477280482
1538.5 24.934063477280482
1539.5 24.83176908116959
1539.5 24.83176908116959
1540.5 24.72947468315697
1540.5 24.72947468315697
1541.5 24.627180247345223
1541.5 24.627180247345223
1542.5 24.524885786291097
1542.5 24.524885786291097
1543.5 24.42259131631323
1543.5 24.42259131631323
1544.5 24.320296822612587
1544.5 24.320296822612587
1545.5 24.21800230320126
1545.5 24.21800230320126
1546.5 24.115707758547558
1546.5 24.115707758547558
1547.5 24.013413206394414
1547.5 24.013413206394414
1548.5 23.91111862833439
1548.5 23.91111862833439
1549.5 23.80882402744462
1549.5 23.80882402744462
1550.5 23.70652942101238
1550.5 23.70652942101238
1551.5 23.604234770132013
1551.5 23.604234770132013
1552.5 23.501940108111476
1552.5 23.501940108111476
1553.5 23.399645421342722
1553.5 23.399645421342722
1554.5 23.29735072439626
1554.5 23.29735072439626
1555.5 23.195055986674447
1555.5 23.195055986674447
1556.5 23.092761240896063
1556.5 23.092761240896063
1557.5 22.99046647646133
1557.5 22.99046647646133
1558.5 22.888171693540592
1558.5 22.888171693540592
1559.5 22.785876871997957
1559.5 22.785876871997957
1560.5 22.68358205312586
1560.5 22.68358205312586
1561.5 22.58128720195705
1561.5 22.58128720195705
1562.5 22.47899232597705
1562.5 22.47899232597705
1563.5 22.37669742379221
1563.5 22.37669742379221
1564.5 22.274402518882862
1564.5 22.274402518882862
1565.5 22.17210758624907
1565.5 22.17210758624907
1566.5 22.069812629563888
1566.5 22.069812629563888
1567.5 21.967517654886866
1567.5 21.967517654886866
1568.5 21.8652226606984
1568.5 21.8652226606984
1569.5 21.762927641964385
1569.5 21.762927641964385
1570.5 21.660632596000088
1570.5 21.660632596000088
1571.5 21.558337532246615
1571.5 21.558337532246615
1572.5 21.45604245583337
1572.5 21.45604245583337
1573.5 21.35374735411477
1573.5 21.35374735411477
1574.5 21.25145222728702
1574.5 21.25145222728702
1575.5 21.149157085881036
1575.5 21.149157085881036
1576.5 21.04686191327403
1576.5 21.04686191327403
1577.5 20.944566728969715
1577.5 20.944566728969715
1578.5 20.84227153220829
1578.5 20.84227153220829
1579.5 20.739976293848745
1579.5 20.739976293848745
1580.5 20.637681059521064
1580.5 20.637681059521064
1581.5 20.53538578283546
1581.5 20.53538578283546
1582.5 20.433090488360676
1582.5 20.433090488360676
1583.5 20.330795172190342
1583.5 20.330795172190342
1584.5 20.22849984498721
1584.5 20.22849984498721
1585.5 20.126204491250622
1585.5 20.126204491250622
1586.5 20.023909124961627
1586.5 20.023909124961627
1587.5 19.921613715650206
1587.5 19.921613715650206
1588.5 19.819318295305976
1588.5 19.819318295305976
1589.5 19.717022855387334
1589.5 19.717022855387334
1590.5 19.61472740976796
1590.5 19.61472740976796
1591.5 19.51243193685533
1591.5 19.51243193685533
1592.5 19.410136435661116
1592.5 19.410136435661116
1593.5 19.307840917773422
1593.5 19.307840917773422
1594.5 19.205545369217376
1594.5 19.205545369217376
1595.5 19.103249808603092
1595.5 19.103249808603092
1596.5 19.00095422695776
1596.5 19.00095422695776
1597.5 18.898658603916967
1597.5 18.898658603916967
1598.5 18.796362989480315
1598.5 18.796362989480315
1599.5 18.694067355469244
1599.5 18.694067355469244
1600.5 18.591771677086484
1600.5 18.591771677086484
1601.5 18.489475996378086
1601.5 18.489475996378086
1602.5 18.387180283481737
1602.5 18.387180283481737
1603.5 18.2848845441593
1603.5 18.2848845441593
1604.5 18.182588799832956
1604.5 18.182588799832956
1605.5 18.08029303447557
1605.5 18.08029303447557
1606.5 17.977997239051366
1606.5 17.977997239051366
1607.5 17.875701424052746
1607.5 17.875701424052746
1608.5 17.77340558726328
1608.5 17.77340558726328
1609.5 17.671109729379797
1609.5 17.671109729379797
1610.5 17.568813845830032
1610.5 17.568813845830032
1611.5 17.466517952875822
1611.5 17.466517952875822
1612.5 17.364222037370972
1612.5 17.364222037370972
1613.5 17.261926096199833
1613.5 17.261926096199833
1614.5 17.15963013317488
1614.5 17.15963013317488
1615.5 17.05733415445095
1615.5 17.05733415445095
1616.5 16.955038148541135
1616.5 16.955038148541135
1617.5 16.85274213610781
1617.5 16.85274213610781
1618.5 16.75044607903716
1618.5 16.75044607903716
1619.5 16.64815002007824
1619.5 16.64815002007824
1620.5 16.54585393317364
1620.5 16.54585393317364
1621.5 16.443557819083146
1621.5 16.443557819083146
1622.5 16.341261697506685
1622.5 16.341261697506685
1623.5 16.2389655451036
1623.5 16.2389655451036
1624.5 16.13666938541721
1624.5 16.13666938541721
1625.5 16.034373175001623
1625.5 16.034373175001623
1626.5 15.93207697912377
1626.5 15.93207697912377
1627.5 15.8297807531791
1627.5 15.8297807531791
1628.5 15.72748448955614
1628.5 15.72748448955614
1629.5 15.625188221328141
1629.5 15.625188221328141
1630.5 15.52289192760559
1630.5 15.52289192760559
1631.5 15.420595605177553
1631.5 15.420595605177553
1632.5 15.31829927400958
1632.5 15.31829927400958
1633.5 15.216002907114108
1633.5 15.216002907114108
1634.5 15.113706530718899
1634.5 15.113706530718899
1635.5 15.011410139986046
1635.5 15.011410139986046
1636.5 14.9091137101506
1636.5 14.9091137101506
1637.5 14.806817273430712
1637.5 14.806817273430712
1638.5 14.704520799032533
1638.5 14.704520799032533
1639.5 14.602224324601584
1639.5 14.602224324601584
1640.5 14.499927833154725
1640.5 14.499927833154725
1641.5 14.397631297672067
1641.5 14.397631297672067
1642.5 14.29533475050557
1642.5 14.29533475050557
1643.5 14.19303817655205
1643.5 14.19303817655205
1644.5 14.09074158482282
1644.5 14.09074158482282
1645.5 13.988444978692975
1645.5 13.988444978692975
1646.5 13.886148345548978
1646.5 13.886148345548978
1647.5 13.783851705786176
1647.5 13.783851705786176
1648.5 13.68155503629245
1648.5 13.68155503629245
1649.5 13.579258335212304
1649.5 13.579258335212304
1650.5 13.476961625233951
1650.5 13.476961625233951
1651.5 13.374664883403542
1651.5 13.374664883403542
1652.5 13.272368132010422
1652.5 13.272368132010422
1653.5 13.170071364760057
1653.5 13.170071364760057
1654.5 13.067774566524806
1654.5 13.067774566524806
1655.5 12.965477751008004
1655.5 12.965477751008004
1656.5 12.863180904506315
1656.5 12.863180904506315
1657.5 12.76088404747945
1657.5 12.76088404747945
1658.5 12.658587160227498
1658.5 12.658587160227498
1659.5 12.556290262653036
1659.5 12.556290262653036
1660.5 12.453993333891018
1660.5 12.453993333891018
1661.5 12.351696387290318
1661.5 12.351696387290318
1662.5 12.249399417018237
1662.5 12.249399417018237
1663.5 12.147102437120475
1663.5 12.147102437120475
1664.5 12.044805431632865
1664.5 12.044805431632865
1665.5 11.942508409465239
1665.5 11.942508409465239
1666.5 11.84021135343179
1666.5 11.84021135343179
1667.5 11.73791428290243
1667.5 11.73791428290243
1668.5 11.635617186055747
1668.5 11.635617186055747
1669.5 11.53332008706723
1669.5 11.53332008706723
1670.5 11.43102294643108
1670.5 11.43102294643108
1671.5 11.328725790539218
1671.5 11.328725790539218
1672.5 11.226428621443912
1672.5 11.226428621443912
1673.5 11.124131429576721
1673.5 11.124131429576721
1674.5 11.021834205002374
1674.5 11.021834205002374
1675.5 10.919536969345716
1675.5 10.919536969345716
1676.5 10.817239716249242
1676.5 10.817239716249242
1677.5 10.714942437499948
1677.5 10.714942437499948
1678.5 10.612645139854207
1678.5 10.612645139854207
1679.5 10.510347816555646
1679.5 10.510347816555646
1680.5 10.408050468268769
1680.5 10.408050468268769
1681.5 10.305753101877572
1681.5 10.305753101877572
1682.5 10.203455730400636
1682.5 10.203455730400636
1683.5 10.101158320124675
1683.5 10.101158320124675
1684.5 9.998860897459448
1684.5 9.998860897459448
1685.5 9.896563460759085
1685.5 9.896563460759085
1686.5 9.794265986794121
1686.5 9.794265986794121
1687.5 9.691968511753709
1687.5 9.691968511753709
1688.5 9.589670993176508
1688.5 9.589670993176508
1689.5 9.487373474767843
1689.5 9.487373474767843
1690.5 9.3850759240116
1690.5 9.3850759240116
1691.5 9.282778330313933
1691.5 9.282778330313933
1692.5 9.18048076134629
1692.5 9.18048076134629
1693.5 9.078183126175432
1693.5 9.078183126175432
1694.5 8.97588549343527
1694.5 8.97588549343527
1695.5 8.87358783773538
1695.5 8.87358783773538
1696.5 8.771290190377739
1696.5 8.771290190377739
1697.5 8.668992486071467
1697.5 8.668992486071467
1698.5 8.566694746496855
1698.5 8.566694746496855
1699.5 8.46439702451908
1699.5 8.46439702451908
1700.5 8.362099261000775
1700.5 8.362099261000775
1701.5 8.259801481177915
1701.5 8.259801481177915
1702.5 8.157503670767971
1702.5 8.157503670767971
1703.5 8.055205864683787
1703.5 8.055205864683787
1704.5 7.952908009401872
1704.5 7.952908009401872
1705.5 7.850610145675269
1705.5 7.850610145675269
1706.5 7.748312274718374
1706.5 7.748312274718374
1707.5 7.64601436334033
1707.5 7.64601436334033
1708.5 7.543716414461359
1708.5 7.543716414461359
1709.5 7.441418474677176
1709.5 7.441418474677176
1710.5 7.339120485358013
1710.5 7.339120485358013
1711.5 7.2368225092585545
1711.5 7.2368225092585545
1712.5 7.134524484399799
1712.5 7.134524484399799
1713.5 7.032226452935967
1713.5 7.032226452935967
1714.5 6.929928400891651
1714.5 6.929928400891651
1715.5 6.827630336464234
1715.5 6.827630336464234
1716.5 6.725332232774335
1716.5 6.725332232774335
1717.5 6.623034126973569
1717.5 6.623034126973569
1718.5 6.520736000412265
1718.5 6.520736000412265
1719.5 6.418437838307006
1719.5 6.418437838307006
1720.5 6.316139637534892
1720.5 6.316139637534892
1721.5 6.2138414592134
1721.5 6.2138414592134
1722.5 6.111543256795562
1722.5 6.111543256795562
1723.5 6.009245018935233
1723.5 6.009245018935233
1724.5 5.906946737647938
1724.5 5.906946737647938
1725.5 5.804648457107303
1725.5 5.804648457107303
1726.5 5.702350137506851
1726.5 5.702350137506851
1727.5 5.60005183445439
1727.5 5.60005183445439
1728.5 5.49775347979127
1728.5 5.49775347979127
1729.5 5.395455110943666
1729.5 5.395455110943666
1730.5 5.29315672131908
1730.5 5.29315672131908
1731.5 5.190858311011748
1731.5 5.190858311011748
1732.5 5.088559890880879
1732.5 5.088559890880879
1733.5 4.9862614496123925
1733.5 4.9862614496123925
1734.5 4.883962958065268
1734.5 4.883962958065268
1735.5 4.781664471366318
1735.5 4.781664471366318
1736.5 4.679365933245946
1736.5 4.679365933245946
1737.5 4.577067421372782
1737.5 4.577067421372782
1738.5 4.4747688576233235
1738.5 4.4747688576233235
1739.5 4.372470295661048
1739.5 4.372470295661048
1740.5 4.270171682840393
1740.5 4.270171682840393
1741.5 4.167873082517872
1741.5 4.167873082517872
1742.5 4.06557445397999
1742.5 4.06557445397999
1743.5 3.963275764694475
1743.5 3.963275764694475
1744.5 3.8609770853076824
1744.5 3.8609770853076824
1745.5 3.7586783869601135
1745.5 3.7586783869601135
1746.5 3.6563796558631445
1746.5 3.6563796558631445
1747.5 3.55408094103855
1747.5 3.55408094103855
1748.5 3.451782148116081
1748.5 3.451782148116081
1749.5 3.349483356260022
1749.5 3.349483356260022
1750.5 3.247184558871175
1750.5 3.247184558871175
1751.5 3.14488571454514
1751.5 3.14488571454514
1752.5 3.0425868941091156
1752.5 3.0425868941091156
1753.5 2.9402879925532557
1753.5 2.9402879925532557
1754.5 2.8379891372879342
1754.5 2.8379891372879342
1755.5 2.735690211823896
1755.5 2.735690211823896
1756.5 2.6333912846467986
1756.5 2.6333912846467986
1757.5 2.531092340043349
1757.5 2.531092340043349
1758.5 2.428793360232102
1758.5 2.428793360232102
1759.5 2.326494375371989
1759.5 2.326494375371989
1760.5 2.224195328981035
1760.5 2.224195328981035
1761.5 2.1218963183101587
1761.5 2.1218963183101587
1762.5 2.0195972478465904
1762.5 2.0195972478465904
1763.5 1.9172981821448165
1763.5 1.9172981821448165
1764.5 1.8149990656231534
1764.5 1.8149990656231534
1765.5 1.7126999451720015
1765.5 1.7126999451720015
1766.5 1.6104007948451209
1766.5 1.6104007948451209
1767.5 1.508101653179144
1767.5 1.508101653179144
1768.5 1.4058024688667279
1768.5 1.4058024688667279
1769.5 1.303503236278104
1769.5 1.303503236278104
1770.5 1.2012040190376179
1770.5 1.2012040190376179
1771.5 1.0989047754272876
1771.5 1.0989047754272876
1772.5 0.996605509641877
1772.5 0.996605509641877
1773.5 0.8943062270570902
1773.5 0.8943062270570902
1774.5 0.7920069284284745
1774.5 0.7920069284284745
1775.5 0.6897075926196247
1775.5 0.6897075926196247
1776.5 0.5874082399639626
1776.5 0.5874082399639626
1777.5 0.4851088579997678
1777.5 0.4851088579997678
1778.5 0.38280945285343587
1778.5 0.38280945285343587
1779.5 0.2805100431714776
1779.5 0.2805100431714776
1780.5 0.17821061310635242
1780.5 0.17821061310635242
1781.5 0.07591117705033418
1781.5 0.07591117705033418
1782.5 0.02476144414183653
1782.5 0.02476144414183653
1949.4778157572052 0.02476144414183653
1949.4778157572052 0.02476144414183653
1950.4778157572052 0.21007951718048642
1950.4778157572052 0.21007951718048642
1951.4778157572052 0.6796496149398273
1951.4778157572052 0.6796496149398273
1952.4778157572052 1.3747021679732494
1952.4778157572052 1.3747021679732494
1953.4778157572052 2.2486179554953867
1953.4778157572052 2.2486179554953867
1954.4778157572052 3.2644160765206336
1954.4778157572052 3.2644160765206336
1955.4778157572052 4.392761464300296
1955.4778157572052 4.392761464300296
1956.4778157572052 5.61038387279449
1956.4778157572052 5.61038387279449
1957.4778157572052 6.898824316457181
1957.4778157572052 6.898824316457181
1958.4778157572052 8.243440072752422
1958.4778157572052 8.243440072752422
1959.4778157572052 9.632615861255475
1959.4778157572052 9.632615861255475
1960.4778157572052 11.05713787436576
1960.4778157572052 11.05713787436576
1961.4778157572052 12.509697230330726
1961.4778157572052 12.509697230330726
1962.4778157572052 13.984496165092189
1962.4778157572052 13.984496165092189
1963.4778157572052 15.476935620444618
1963.4778157572052 15.476935620444618
1964.4778157572052 16.983367395837032
1964.4778157572052 16.983367395837032
1965.4778157572052 18.50089754603241
1965.4778157572052 18.50089754603241
1966.4778157572052 20.027230479688523
1966.4778157572052 20.027230479688523
1967.4778157572052 21.560545195625828
1967.4778157572052 21.560545195625828
1968.4778157572052 23.099397188107908
1968.4778157572052 23.099397188107908
1969.4778157572052 24.642640615132013
1969.4778157572052 24.642640615132013
1970.4778157572052 26.18936654139943
1970.4778157572052 26.18936654139943
1971.4778157572052 27.738853945834204
1971.4778157572052 27.738853945834204
1972.4778157572052 29.29053086799591
1972.4778157572052 29.29053086799591
1973.4778157572052 30.843943651843333
1973.4778157572052 30.843943651843333
1974.4778157572052 32.39873235506582
1974.4778157572052 32.39873235506582
1975.4778157572052 33.95461152724096
1975.4778157572052 33.95461152724096
1976.4778157572052 35.51135470621958
1976.4778157572052 35.51135470621958
1977.4778157572052 37.06878223513973
1977.4778157572052 37.06878223513973
1978.4778157572052 38.62675163387235
1978.4778157572052 38.62675163387235
1979.4778157572052 40.185149842740884
1979.4778157572052 40.185149842740884
1980.5 41.82109242409585
1980.5 41.82109242409585
1981.5 43.46534469770947
1981.5 43.46534469770947
1982.5 45.1098069893743
1982.5 45.1098069893743
1983.5 46.75443474226124
1983.5 46.75443474226124
1984.5 48.39919263628574
1984.5 48.39919263628574
1985.5 50.044052659971264
1985.5 50.044052659971264
1986.5 51.68899256404067
1986.5 51.68899256404067
1987.5 53.33399469152068
1987.5 53.33399469152068
1988.5 54.97904510372705
1988.5 54.97904510372705
1989.5 56.62413266741717
1989.5 56.62413266741717
1990.5 58.269248599254624
1990.5 58.269248599254624
1991.5 59.914385892909735
1991.5 59.914385892909735
1992.5 61.55953905297793
1992.5 61.55953905297793
1993.5 63.20470362303325
1993.5 63.20470362303325
1994.5 64.84987616870318
1994.5 64.84987616870318
1995.5 66.4950539184135
1995.5 66.4950539184135
1996.5 68.14023465870237
1996.5 68.14023465870237
1997.5 69.78541665930106
1997.5 69.78541665930106
1998.5 71.43059853964824
1998.5 71.43059853964824
1999.5 73.07577922536085
1999.5 73.07577922536085
2000.5 74.72095780641597
2000.5 74.72095780641597
2001.5 76.36613362077317
2001.5 76.36613362077317
2002.5 78.01130613706503
2002.5 78.01130613706503
2003.5 79.65647487733743
2003.5 79.65647487733743
2004.5 81.30163955491747
2004.5 81.30163955491747
2005.5 82.94679984916489
2005.5 82.94679984916489
2006.5 84.59195555773053
2006.5 84.59195555773053
2007.5 86.23710651835506
2007.5 86.23710651835506
2008.5 87.88225258948066
2008.5 87.88225258948066
2009.5 89.5273936546035
2009.5 89.5273936546035
2010.4592023991404 91.10541206458942
2010.4592023991404 91.10541206458942
2011.4592023991404 92.462978930331
2011.4592023991404 92.462978930331
2012.4592023991404 93.53634357460716
2012.4592023991404 93.53634357460716
2013.4592023991404 94.38426540330677
2013.4592023991404 94.38426540330677
2014.4592023991404 95.05335503373102
2014.4592023991404 95.05335503373102
2015.4592023991404 95.58058618349527
2015.4592023991404 95.58058618349527
2016.4592023991404 95.99528816108919
2016.4592023991404 95.99528816108919
2017.4592023991404 96.32072636261688
2017.4592023991404 96.32072636261688
2018.4592023991404 96.57535609340492
2018.4592023991404 96.57535609340492
2019.4592023991404 96.77381694753339
2019.4592023991404 96.77381694753339
2020.4592023991404 96.92772184614155
2020.4592023991404 96.92772184614155
2021.4592023991404 97.04628267836121
2021.4592023991404 97.04628267836121
2022.4592023991404 97.13680680788985
2022.4592023991404 97.13680680788985
2023.4592023991404 97.20509079567074
2023.4592023991404 97.20509079567074
2024.4592023991404 97.25573278897956
2024.4592023991404 97.25573278897956
2025.4592023991404 97.29238022789744
2025.4592023991404 97.29238022789744
2026.4592023991404 97.31792650346974
2026.4592023991404 97.31792650346974
2027.4592023991404 97.33466672824096
2027.4592023991404 97.33466672824096
2028.4592023991404 97.3444215776662
2028.4592023991404 97.3444215776662
2029.4592023991404 97.34863525811272
2029.4592023991404 97.34863525811272
2030.4592023991404 97.34845340138241
2030.4592023991404 97.34845340138241
2031.4592023991404 97.34478477362896
2031.4592023991404 97.34478477362896
2032.4592023991404 97.33835027294431
2032.4592023991404 97.33835027294431
2033.4592023991404 97.32972174302382
2033.4592023991404 97.32972174302382
2034.4592023991404 97.31935276743428
2034.4592023991404 97.31935276743428
2035.4592023991404 97.30760321436367
2035.4592023991404 97.30760321436367
2036.4592023991404 97.29475850316896
2036.4592023991404 97.29475850316896
2037.4592023991404 97.28104506007952
2037.4592023991404 97.28104506007952
2038.4592023991404 97.26664248557908
2038.4592023991404 97.26664248557908
2039.4592023991404 97.25169326297247
2039.4592023991404 97.25169326297247
2040.5 97.19305539262753
2040.5 97.19305539262753
2041.5 97.09208379495655
2041.5 97.09208379495655
2042.5 96.99084172230798
2042.5 96.99084172230798
2043.5 96.88938512108248
2043.5 96.88938512108248
2044.5 96.78775834057521
2044.5 96.78775834057521
2045.5 96.68599654880842
2045.5 96.68599654880842
2046.5 96.58412765620879
2046.5 96.58412765620879
2047.5 96.48217381017913
2047.5 96.48217381017913
2048.5 96.38015257573726
2048.5 96.38015257573726
2049.5 96.2780778673274
2049.5 96.2780778673274
2050.5 96.17596072719967
2050.5 96.17596072719967
2051.5 96.07380995656389
2051.5 96.07380995656389
2052.5 95.9716324766657
2052.5 95.9716324766657
2053.5 95.86943380837796
2053.5 95.86943380837796
2054.5 95.76721834717759
2054.5 95.76721834717759
2055.5 95.66498953273685
2055.5 95.66498953273685
2056.5 95.5627501445945
2056.5 95.5627501445945
2057.5 95.46050234821779
2057.5 95.46050234821779
2058.5 95.35824788890602
2058.5 95.35824788890602
2059.5 95.2559881361788
2059.5 95.2559881361788
2060.5 95.15372418162546
2060.5 95.15372418162546
2061.5 95.05145687137467
2061.5 95.05145687137467
2062.5 94.94918693409356
2062.5 94.94918693409356
2063.5 94.84691485546357
2063.5 94.84691485546357
2064.5 94.74464113632952
2064.5 94.74464113632952
2065.5 94.64236606674501
2065.5 94.64236606674501
2066.5 94.54008992766678
2066.5 94.54008992766678
2067.5 94.43781294261336
2067.5 94.43781294261336
2068.5 94.33553529513081
2068.5 94.33553529513081
2069.5 94.23325709044462
2069.5 94.23325709044462
2070.5 94.1309784602902
2070.5 94.1309784602902
2071.5 94.02869947734519
2071.5 94.02869947734519
2072.5 93.92642022546066
2072.5 93.92642022546066
2073.5 93.82414072634955
2073.5 93.82414072634955
2074.5 93.7218610596252
2074.5 93.7218610596252
2075.5 93.61958125029246
2075.5 93.61958125029246
2076.5 93.51730129012219
2076.5 93.51730129012219
2077.5 93.41502124655493
2077.5 93.41502124655493
2078.5 93.31274110814856
2078.5 93.31274110814856
2079.5 93.21046090286478
2079.5 93.21046090286478
2080.5 93.10818064122246
2080.5 93.10818064122246
2081.5 93.00590032093909
2081.5 93.00590032093909
2082.5 92.9036199502794
2082.5 92.9036199502794
2083.5 92.8013395383303
2083.5 92.8013395383303
2084.5 92.6990590888762
2084.5 92.6990590888762
2085.5 92.59677862255481
2085.5 92.59677862255481
2086.5 92.49449810755921
2086.5 92.49449810755921
2087.5 92.39221756662391
2087.5 92.39221756662391
2088.5 92.2899369733826
2088.5 92.2899369733826
2089.5 92.18765636649482
2089.5 92.18765636649482
2090.5 92.08537572817917
2090.5 92.08537572817917
2091.5 91.98309507787636
2091.5 91.98309507787636
2092.5 91.88081439472136
2092.5 91.88081439472136
2093.5 91.77853370563875
2093.5 91.77853370563875
2094.5 91.67625299191694
2094.5 91.67625299191694
2095.5 91.57397225094064
2095.5 91.57397225094064
2096.5 91.47169149234718
2096.5 91.47169149234718
2097.5 91.3694107043151
2097.5 91.3694107043151
2098.5 91.26712991373053
2098.5 91.26712991373053
2099.5 91.16484908827998
2099.5 91.16484908827998
2100.5 91.06256824987983
2100.5 91.06256824987983
2101.5 90.96028739386249
2101.5 90.96028739386249
2102.5 90.85800649595718
2102.5 90.85800649595718
2103.5 90.75572559212426
2103.5 90.75572559212426
2104.5 90.65344466289235
2104.5 90.65344466289235
2105.5 90.55116373306491
2105.5 90.55116373306491
2106.5 90.44888274916575
2106.5 90.44888274916575
2107.5 90.34660176804616
2107.5 90.34660176804616
2108.5 90.24432075815247
2108.5 90.24432075815247
2109.5 90.14203972769769
2109.5 90.14203972769769
2110.5 90.03975867134976
2110.5 90.03975867134976
2111.5 89.93747760880858
2111.5 89.93747760880858
2112.5 89.83519649752776
2112.5 89.83519649752776
2113.5 89.73291539386442
2113.5 89.73291539386442
2114.5 89.6306342553351
2114.5 89.6306342553351
2115.5 89.52835309740337
2115.5 89.52835309740337
2116.5 89.42607191824604
2116.5 89.42607191824604
2117.5 89.32379073452245
2117.5 89.32379073452245
2118.5 89.22150951490745
2118.5 89.22150951490745
2119.5 89.11922827473136
2119.5 89.11922827473136
2120.5 89.0169470146587
2120.5 89.0169470146587
2121.5 88.91466571803012
2121.5 88.91466571803012
2122.5 88.81238442216734
2122.5 88.81238442216734
2123.5 88.7101030988918
2123.5 88.7101030988918
2124.5 88.60782174657655
2124.5 88.60782174657655
2125.5 88.50554038893522
2125.5 88.50554038893522
2126.5 88.40325900970736
2126.5 88.40325900970736
2127.5 88.30097759555056
2127.5 88.30097759555056
2128.5 88.19869616613242
2128.5 88.19869616613242
2129.5 88.09641471685002
2129.5 88.09641471685002
2130.5 87.99413324548694
2130.5 87.99413324548694
2131.5 87.89185174498883
2131.5 87.89185174498883
2132.5 87.78957024671314
2132.5 87.78957024671314
2133.5 87.68728870205365
2133.5 87.68728870205365
2134.5 87.58500716713276
2134.5 87.58500716713276
2135.5 87.4827255880445
2135.5 87.4827255880445
2136.5 87.38044398829986
2136.5 87.38044398829986
2137.5 87.27816237180659
2137.5 87.27816237180659
2138.5 87.17588073611357
2138.5 87.17588073611357
2139.5 87.07359907052572
2139.5 87.07359907052572
2140.5 86.97131739600339
2140.5 86.97131739600339
2141.5 86.86903570006487
2141.5 86.86903570006487
2142.5 86.76675397644796
2142.5 86.76675397644796
2143.5 86.66447222923075
2143.5 86.66447222923075
2144.5 86.56219046744903
2144.5 86.56219046744903
2145.5 86.45990869103983
2145.5 86.45990869103983
2146.5 86.35762689179013
2146.5 86.35762689179013
2147.5 86.25534506360808
2147.5 86.25534506360808
2148.5 86.1530632033471
2148.5 86.1530632033471
2149.5 86.0507813513051
2149.5 86.0507813513051
2150.5 85.94849945645709
2150.5 85.94849945645709
2151.5 85.84621753655213
2151.5 85.84621753655213
2152.5 85.74393561562775
2152.5 85.74393561562775
2153.5 85.64165366722763
2153.5 85.64165366722763
2154.5 85.53937168741308
2154.5 85.53937168741308
2155.5 85.43708969105258
2155.5 85.43708969105258
2156.5 85.33480768052642
2156.5 85.33480768052642
2157.5 85.23252565269452
2157.5 85.23252565269452
2158.5 85.13024358669182
2158.5 85.13024358669182
2159.5 85.0279615135778
2159.5 85.0279615135778
2160.5 84.92567941822482
2160.5 84.92567941822482
2161.5 84.82339729079293
2161.5 84.82339729079293
2162.5 84.72111516254424
2162.5 84.72111516254424
2163.5 84.61883299602945
2163.5 84.61883299602945
2164.5 84.5165508204849
2164.5 84.5165508204849
2165.5 84.4142686203146
2165.5 84.4142686203146
2166.5 84.31198639866516
2166.5 84.31198639866516
2167.5 84.2097041373253
2167.5 84.2097041373253
2168.5 84.10742188268486
2168.5 84.10742188268486
2169.5 84.00513960292452
2169.5 84.00513960292452
2170.5 83.90285729244657
2170.5 83.90285729244657
2171.5 83.80057495760855
2171.5 83.80057495760855
2172.5 83.69829261337979
2172.5 83.69829261337979
2173.5 83.59601023939592
2173.5 83.59601023939592
2174.5 83.4937278539002
2174.5 83.4937278539002
2175.5 83.391445431595
2175.5 83.391445431595
2176.5 83.28916300599096
2176.5 83.28916300599096
2177.5 83.1868805562295
2177.5 83.1868805562295
2178.5 83.08459808250682
2178.5 83.08459808250682
2179.5 82.98231558339859
2179.5 82.98231558339859
2180.5 82.88003306688933
2180.5 82.88003306688933
2181.5 82.77775054174914
2181.5 82.77775054174914
2182.5 82.67546798437176
2182.5 82.67546798437176
2183.5 82.57318539359851
2183.5 82.57318539359851
2184.5 82.47090280095073
2184.5 82.47090280095073
2185.5 82.3686201770282
2185.5 82.3686201770282
2186.5 82.26633752772015
2186.5 82.26633752772015
2187.5 82.16405486776742
2187.5 82.16405486776742
2188.5 82.06177218242917
2188.5 82.06177218242917
2189.5 81.95948947257254
2189.5 81.95948947257254
2190.5 81.85720675941708
2190.5 81.85720675941708
2191.5 81.75492400601408
2191.5 81.75492400601408
2192.5 81.65264125067357
2192.5 81.65264125067357
2193.5 81.55035845488285
2193.5 81.55035845488285
2194.5 81.44807564818183
2194.5 81.44807564818183
2195.5 81.34579281553813
2195.5 81.34579281553813
2196.5 81.24350996377113
2196.5 81.24350996377113
2197.5 81.14122710255043
2197.5 81.14122710255043
2198.5 81.03894419935993
2198.5 81.03894419935993
2199.5 80.93666128138368
2199.5 80.93666128138368
2200.5 80.83437834885636
2200.5 80.83437834885636
2201.5 80.7320953918107
2201.5 80.7320953918107
2202.5 80.6298124224304
2202.5 80.6298124224304
2203.5 80.52752942853176
2203.5 80.52752942853176
2204.5 80.42524640087632
2204.5 80.42524640087632
2205.5 80.32296336231056
2205.5 80.32296336231056
2206.5 80.22068031065037
2206.5 80.22068031065037
2207.5 80.11839723371203
2207.5 80.11839723371203
2208.5 80.01611411768482
2208.5 80.01611411768482
2209.5 79.91383099531956
2209.5 79.91383099531956
2210.5 79.8115478545278
2210.5 79.8115478545278
2211.5 79.70926468481716
2211.5 79.70926468481716
2212.5 79.60698149880116
2212.5 79.60698149880116
2213.572263842367 79.59773655562283
2213.572263842367 79.59773655562283
2214.572263842367 79.9181862394652
2214.572263842367 79.9181862394652
2215.572263842367 80.48299912636838
2215.572263842367 80.48299912636838
2216.572263842367 81.24165256386524
2216.572263842367 81.24165256386524
2217.572263842367 82.15406926939697
2217.572263842367 82.15406926939697
2218.572263842367 83.18845782778662
2218.572263842367 83.18845782778662
2219.572263842367 84.31959965164788
2219.572263842367 84.31959965164788
2220.5 85.4815899343606
2220.5 85.4815899343606
2221.5 86.83144981816972
2221.5 86.83144981816972
2222.5 88.23045822317805
2222.5 88.23045822317805
2223.5 89.66845263008457
2223.5 89.66845263008457
2224.5 91.13737161120534
2224.5 91.13737161120534
2225.5 92.6308203906789
2225.5 92.6308203906789
2226.5 94.14372641424238
2226.5 94.14372641424238
2227.5 95.67206581087595
2227.5 95.67206581087595
2228.5 97.2126466619039
2228.5 97.2126466619039
2229.5 98.7629370177491
2229.5 98.7629370177491
2230.5 100.32092835076159
2230.5 100.32092835076159
2231.5 101.88502744556205
2231.5 101.88502744556205
2232.5 103.45397048232334
2232.5 103.45397048232334
2233.5 105.02675493101287
2233.5 105.02675493101287
2234.5 106.60258550212757
2234.5 106.60258550212757
2235.5 108.18083139008648
2235.5 108.18083139008648
2236.5 109.76099217607161
2236.5 109.76099217607161
2237.5 111.34267090683042
2237.5 111.34267090683042
2238.5 112.92555269809915
2238.5 112.92555269809915
2239.5 114.50938779013956
2239.5 114.50938779013956
2240.5 116.09397803650553
2240.5 116.09397803650553
2241.5635566936094 117.77993898604136
2241.5635566936094 117.77993898604136
2242.5635566936094 119.0880328871364
2242.5635566936094 119.0880328871364
2243.5635566936094 120.12215340702554
2243.5635566936094 120.12215340702554
2244.5635566936094 120.93894507343987
2244.5635566936094 120.93894507343987
2245.5635566936094 121.58334094165323
2245.5635566936094 121.58334094165323
2246.5635566936094 122.09098394890681
2246.5635566936094 122.09098394890681
2247.5635566936094 122.49014783258818
2247.5635566936094 122.49014783258818
2248.5635566936094 122.80326062762137
2248.5635566936094 122.80326062762137
2249.5635566936094 123.04811339169026
2249.5635566936094 123.04811339169026
2250.5635566936094 123.23881888899618
2250.5635566936094 123.23881888899618
2251.5635566936094 123.38657199748843
2251.5635566936094 123.38657199748843
2252.5635566936094 123.50025311637796
2252.5635566936094 123.50025311637796
2253.5635566936094 123.58690659429965
2253.5635566936094 123.58690659429965
2254.5635566936094 123.65212038242404
2254.5635566936094 123.65212038242404
2255.5635566936094 123.70032711507699
2255.5635566936094 123.70032711507699
2256.5635566936094 123.7350429565128
2256.5635566936094 123.7350429565128
2257.5635566936094 123.75905717617775
2257.5635566936094 123.75905717617775
2258.5635566936094 123.77458230683386
2258.5635566936094 123.77458230683386
2259.5635566936094 123.7833734511102
2259.5635566936094 123.7833734511102
2260.5635566936094 123.78682286134254
2260.5635566936094 123.78682286134254
2261.5635566936094 123.78603493119418
2261.5635566936094 123.78603493119418
2262.5635566936094 123.78188572440101
2262.5635566936094 123.78188572440101
2263.5635566936094 123.77507018791535
2263.5635566936094 123.77507018791535
2264.5635566936094 123.76613957560717
2264.5635566936094 123.76613957560717
2265.5635566936094 123.75553118133939
2265.5635566936094 123.75553118133939
2266.5635566936094 123.74359186898108
2266.5635566936094 123.74359186898108
2267.5635566936094 123.73059684129869
2267.5635566936094 123.73059684129869
2268.5635566936094 123.71676431924253
2268.5635566936094 123.71676431924253
2269.5635566936094 123.70226750066179
2269.5635566936094 123.70226750066179
2270.5635566936094 123.68724369015942
2270.5635566936094 123.68724369015942
2271.5635566936094 123.67180185574422
2271.5635566936094 123.67180185574422
2272.5635566936094 123.65602842585191
2272.5635566936094 123.65602842585191
2273.5635566936094 123.63999196587966
2273.5635566936094 123.63999196587966
2274.5635566936094 123.62374682615788
2274.5635566936094 123.62374682615788
2275.5635566936094 123.60733618514588
2275.5635566936094 123.60733618514588
2276.5635566936094 123.59079424037009
2276.5635566936094 123.59079424037009
2277.5635566936094 123.57414816128947
2277.5635566936094 123.57414816128947
2278.5635566936094 123.5574194476444
2278.5635566936094 123.5574194476444
2279.5635566936094 123.54062519486861
2279.5635566936094 123.54062519486861
2280.5 123.52485037609915
2280.5 123.52485037609915
2281.5 123.5079653728544
2281.5 123.5079653728544
2282.5 123.49104714197631
2282.5 123.49104714197631
2283.5 123.47410255533688
2283.5 123.47410255533688
2284.5 123.45713705759046
2284.5 123.45713705759046
2285.5 123.4401549874559
2285.5 123.4401549874559
2286.5 123.42315975573473
2286.5 123.42315975573473
2287.5 123.40615408267445
2287.5 123.40615408267445
2288.5 123.3891401481698
2288.5 123.3891401481698
2289.5 123.37211963077513
2289.5 123.37211963077513
2290.5 123.35509390939717
2290.5 123.35509390939717
2291.5 123.33806405872205
2291.5 123.33806405872205
2292.5 123.32103091560151
2292.5 123.32103091560151
2293.5 123.30399519294876
2293.5 123.30399519294876
2294.5 123.28695738410481
2294.5 123.28695738410481
2295.5 123.26991795731318
2295.5 123.26991795731318
2296.5 123.25287721115855
2296.5 123.25287721115855
2297.5 123.23583546071485
2297.5 123.23583546071485
2298.5 123.21879288933305
2298.5 123.21879288933305
2299.5 123.20174965303504
2299.5 123.20174965303504
2300.5 123.18470591200317
2300.5 123.18470591200317
2301.5 123.16766176828699
2301.5 123.16766176828699
2302.5 123.15061729216825
2302.5 123.15061729216825
2303.5 123.13357255466656
2303.5 123.13357255466656
2304.5 123.11652762485757
2304.5 123.11652762485757
2305.5 123.09948253015692
2305.5 123.09948253015692
2306.5 123.08243729729176
2306.5 123.08243729729176
2307.5 123.06539197908965
2307.5 123.06539197908965
2308.5 123.04834657117114
2308.5 123.04834657117114
2309.5 123.03130110326327
2309.5 123.03130110326327
2310.5 123.01425556948277
2310.5 123.01425556948277
2311.5 122.99721001426327
2311.5 122.99721001426327
2312.5 122.98016440919761
2312.5 122.98016440919761
2313.5 122.96311877984402
2313.5 122.96311877984402
2314.5 122.94607313848027
2314.5 122.94607313848027
2315.5 122.92902747459114
2315.5 122.92902747459114
2316.5 122.9119818114559
2316.5 122.9119818114559
2317.5 122.8949361255374
2317.5 122.8949361255374
2318.5 122.87789041618313
2318.5 122.87789041618313
2321.0 122.83527610725857
2321.0 122.83527610725857
2323.5 122.7926618021698
2323.5 122.7926618021698
2326.0 122.75004747553739
2326.0 122.75004747553739
2328.5 122.70743315512756
2328.5 122.70743315512756
2331.0 122.66481882678212
2331.0 122.66481882678212
2333.5 122.62220450507161
2333.5 122.62220450507161
2336.0 122.57959017358884
2336.0 122.57959017358884
2338.5 122.53697582670381
2338.5 122.53697582670381
2341.0 122.49436148741616
2341.0 122.49436148741616
2343.5 122.45174714628477
2343.5 122.45174714628477
2346.0 122.40913280385979
2346.0 122.40913280385979
2348.5 122.36651844603253
2348.5 122.36651844603253
2351.0 122.32390410230686
2351.0 122.32390410230686
2353.5 122.28128973525041
2353.5 122.28128973525041
2356.0 122.2386753738664
2356.0 122.2386753738664
2358.5 122.19606101256359
2358.5 122.19606101256359
2361.0 122.15344664195038
2361.0 122.15344664195038
2363.5 122.11083227141837
2363.5 122.11083227141837
2366.0 122.06821789909215
2366.0 122.06821789909215
2368.5 122.02560351836847
2368.5 122.02560351836847
2371.0 121.98298912224253
2371.0 121.98298912224253
2373.5 121.94037474732201
2373.5 121.94037474732201
2376.0 121.89776034805874
2376.0 121.89776034805874
2378.5 121.85514596390902
2378.5 121.85514596390902
2381.0 121.81253156430752
2381.0 121.81253156430752
2383.5 121.76991716387427
2383.5 121.76991716387427
2386.0 121.72730275366878
2386.0 121.72730275366878
2388.5 121.68468834304386
2388.5 121.68468834304386
2391.0 121.64207393250014
2391.0 121.64207393250014
2393.5 121.59945951264602
2393.5 121.59945951264602
2396.0 121.55684510510635
2396.0 121.55684510510635
2398.5 121.51423067739783
2398.5 121.51423067739783
2401.0 121.47161625357464
2401.0 121.47161625357464
2403.5 121.42900181567445
2403.5 121.42900181567445
2406.0 121.38638738262205
2406.0 121.38638738262205
2408.5 121.34377293691696
2408.5 121.34377293691696
2411.0 121.3011585096182
2411.0 121.3011585096182
2413.5 121.258544059401
2413.5 121.258544059401
2416.0 121.21592961581871
2416.0 121.21592961581871
2418.5 121.17331516388849
2418.5 121.17331516388849
2421.0 121.13070071107698
2421.0 121.13070071107698
2423.5 121.08808624423803
2423.5 121.08808624423803
2426.0 121.04547176762682
2426.0 121.04547176762682
2428.5 121.00285731973722
2428.5 121.00285731973722
2431.0 120.96024284750486
2431.0 120.96024284750486
2433.5 120.91762837581554
2433.5 120.91762837581554
2436.0 120.87501388729964
2436.0 120.87501388729964
2438.5 120.83239940638114
2438.5 120.83239940638114
2441.0 120.78978493072273
2441.0 120.78978493072273
2443.5 120.74717043352068
2443.5 120.74717043352068
2446.0 120.70455594904541
2446.0 120.70455594904541
2448.5 120.66194144870603
2448.5 120.66194144870603
2451.0 120.61932694753489
2451.0 120.61932694753489
2453.5 120.57671243980295
2453.5 120.57671243980295
2456.0 120.53409793549449
2456.0 120.53409793549449
2458.5 120.49148341853335
2458.5 120.49148341853335
2459.5429348110138 120.47370576944957
2459.5429348110138 120.47370576944957
2460.5 120.52990206068866
2460.5 120.52990206068866
2461.5 120.66388814420367
2461.5 120.66388814420367
2462.5 120.88008114296842
2462.5 120.88008114296842
2463.5 121.1614847621626
2463.5 121.1614847621626
2464.5 121.49461665667062
2464.5 121.49461665667062
2465.5 121.86878192183453
2465.5 121.86878192183453
2466.5 122.27549683971802
2466.5 122.27549683971802
2467.5 122.70803167603592
2467.5 122.70803167603592
2468.5 123.16104803041615
2468.5 123.16104803041615
2469.5 123.63031127314905
2469.5 123.63031127314905
2470.5 124.11246225170603
2470.5 124.11246225170603
2471.5 124.60483630113639
2471.5 124.60483630113639
2472.5 125.10531968632651
2472.5 125.10531968632651
2473.5 125.61223570609914
2473.5 125.61223570609914
2474.5 126.12425429685912
2474.5 126.12425429685912
2475.5 126.64032037223392
2475.5 126.64032037223392
2476.5 127.15959699589231
2476.5 127.15959699589231
2477.5 127.68142029729803
2477.5 127.68142029729803
2478.5 128.20526359909377
2478.5 128.20526359909377
2479.5 128.7307091857237
2479.5 128.7307091857237
2480.5 129.2574256557663
2480.5 129.2574256557663
2481.5 129.78515012232268
2481.5 129.78515012232268
2482.5 130.31367408315404
2482.5 130.31367408315404
2483.5 130.84283212378713
2483.5 130.84283212378713
2484.5 131.37249302279952
2484.5 131.37249302279952
2485.5 131.90255270686927
2485.5 131.90255270686927
2486.5 132.43292860257625
2486.5 132.43292860257625
2487.5 132.96355523398762
2487.5 132.96355523398762
2488.5 133.49438061343986
2488.5 133.49438061343986
2489.5 134.0253635707521
2489.5 134.0253635707521
2490.5 134.5564713681292
2490.5 134.5564713681292
2491.5 135.0876781181048
2491.5 135.0876781181048
2492.5 135.61896322475278
2492.5 135.61896322475278
2493.5 136.15031037245024
2493.5 136.15031037245024
2494.5 136.6817066203656
2494.5 136.6817066203656
2495.5 137.2131416949097
2495.5 137.2131416949097
2496.5 137.74460745221
2496.5 137.74460745221
2497.5 138.27609744764757
2497.5 138.27609744764757
2498.5 138.80760652224254
2498.5 138.80760652224254
2499.5 139.33913065513005
2499.5 139.33913065513005
2500.5 139.87066659021338
2500.5 139.87066659021338
2501.5 140.40221175874422
2501.5 140.40221175874422
2502.5 140.93376416053488
2502.5 140.93376416053488
2503.5 141.4653221711484
2503.5 141.4653221711484
2504.5 141.9968845219122
2504.5 141.9968845219122
2505.5 142.5284501846514
2505.5 142.5284501846514
2506.5 143.0600183661579
2506.5 143.0600183661579
2507.5 143.59158843424186
2507.5 143.59158843424186
2508.5 144.1231598815753
2508.5 144.1231598815753
2509.5 144.65473229829016
2509.5 144.65473229829016
2510.5 145.18630537453038
2510.5 145.18630537453038
2511.5 145.71787884271419
2511.5 145.71787884271419
2512.5 146.24945252034794
2512.5 146.24945252034794
2513.5 146.78102622799528
2513.5 146.78102622799528
2514.5 147.31259987538928
2514.5 147.31259987538928
2515.5 147.84417332709376
2515.5 147.84417332709376
2516.5 148.3757465298282
2516.5 148.3757465298282
2517.5 148.90731940663875
2517.5 148.90731940663875
2518.5 149.43889190002622
2518.5 149.43889190002622
2519.5 149.9704639900953
2519.5 149.9704639900953
2520.5 150.50203563828316
2520.5 150.50203563828316
2521.5 151.03360680595824
2521.5 151.03360680595824
2522.5 151.56517748336876
2522.5 151.56517748336876
2523.5 152.09674766305173
2523.5 152.09674766305173
2524.5 152.62831732458346
2524.5 152.62831732458346
2525.5 153.15988646017612
2525.5 153.15988646017612
2526.5 153.69145504428295
2526.5 153.69145504428295
2527.5 154.22302310041366
2527.5 154.22302310041366
2528.5 154.7545906236444
2528.5 154.7545906236444
2529.5 155.28615757438996
2529.5 155.28615757438996
2530.5 155.8177239858282
2530.5 155.8177239858282
2531.5 156.34928984268797
2531.5 156.34928984268797
2532.5 156.88085512421316
2532.5 156.88085512421316
2533.5 157.41241986041933
2533.5 157.41241986041933
2534.5 157.9439840499431
2534.5 157.9439840499431
2535.5 158.47554765567693
2535.5 158.47554765567693
2536.5 159.00711069974489
2536.5 159.00711069974489
2537.5 159.5386731992055
2537.5 159.5386731992055
2538.5 160.07023512704225
2538.5 160.07023512704225
2539.5 160.60179648147079
2539.5 160.60179648147079
2540.5 161.13335727809599
2540.5 161.13335727809599
2541.5 161.66491751495892
2541.5 161.66491751495892
2542.5 162.19647718161033
2542.5 162.19647718161033
2543.5 162.7280362797395
2543.5 162.7280362797395
2544.5 163.25959483003436
2544.5 163.25959483003436
2545.5 163.79115280383704
2545.5 163.79115280383704
2546.5 164.32271021724657
2546.5 164.32271021724657
2547.5 164.8542670640025
2547.5 164.8542670640025
2548.5 165.3858233419596
2548.5 165.3858233419596
2549.5 165.91737906345273
2549.5 165.91737906345273
2550.5 166.44893421199396
2550.5 166.44893421199396
2551.5 166.9804888022958
2551.5 166.9804888022958
2552.5 167.51204282996363
2552.5 167.51204282996363
2553.5 168.04359627667444
2553.5 168.04359627667444
2554.5 168.5751491717092
2554.5 168.5751491717092
2555.5 169.10670149637508
2555.5 169.10670149637508
2556.5 169.63825325942153
2556.5 169.63825325942153
2557.5 170.16980445838047
2557.5 170.16980445838047
2558.5 170.70135507900162
2558.5 170.70135507900162
2559.5 171.2329051644464
2559.5 171.2329051644464
2560.5 171.76445466857396
2560.5 171.76445466857396
2561.5 172.29600359000952
2561.5 172.29600359000952
2562.5 172.82755196820932
2562.5 172.82755196820932
2563.5 173.35909978007479
2563.5 173.35909978007479
2564.5 173.8906470238187
2564.5 173.8906470238187
2565.5 174.42219370224024
2565.5 174.42219370224024
2566.5 174.953739810203
2566.5 174.953739810203
2567.5 175.48528535009376
2567.5 175.48528535009376
2568.5 176.016830338401
2568.5 176.016830338401
2569.5 176.54837476340282
2569.5 176.54837476340282
2570.5 177.0799186049305
2570.5 177.0799186049305
2571.5 177.61146190065324
2571.5 177.61146190065324
2572.5 178.14300462472272
2572.5 178.14300462472272
2573.5 178.67454677723802
2573.5 178.67454677723802
2574.5 179.20608836854623
2574.5 179.20608836854623
2575.5 179.7376293982845
2575.5 179.7376293982845
2576.5 180.26916985843602
2576.5 180.26916985843602
2577.5 180.800709765077
2577.5 180.800709765077
2578.5 181.3322490975945
2578.5 181.3322490975945
2579.5 181.86378785318945
2579.5 181.86378785318945
2580.5 182.39532605119896
2580.5 182.39532605119896
2581.5 182.92686369634006
2581.5 182.92686369634006
2582.5 183.45840076753805
2582.5 183.45840076753805
2583.5 183.9899372742766
2583.5 183.9899372742766
2584.5 184.52147322975142
2584.5 184.52147322975142
2585.5 185.05300859593052
2585.5 185.05300859593052
2586.5 185.5845434151506
2586.5 185.5845434151506
2587.5 186.11607766166244
2587.5 186.11607766166244
2588.5 186.64761135003658
2588.5 186.64761135003658
2589.5 187.17914446254056
2589.5 187.17914446254056
2590.5 187.71067701887426
2590.5 187.71067701887426
2591.5 188.2422090026801
2591.5 188.2422090026801
2592.5 188.77374042577898
2592.5 188.77374042577898
2593.5 189.30527128684557
2593.5 189.30527128684557
2594.5 189.83680158486794
2594.5 189.83680158486794
2595.5 190.36833130170132
2595.5 190.36833130170132
2596.5 190.89986047070315
2596.5 190.89986047070315
2597.5 191.43138907033688
2597.5 191.43138907033688
2598.5 191.96291710440667
2598.5 191.96291710440667
2599.5 192.4944445653963
2599.5 192.4944445653963
2600.5 193.02597147598513
2600.5 193.02597147598513
2601.5 193.5574978178481
2601.5 193.5574978178481
2602.5 194.0890235915778
2602.5 194.0890235915778
2603.5 194.6205487985491
2603.5 194.6205487985491
2604.5 195.15207344215378
2604.5 195.15207344215378
2605.5 195.68359752197946
2605.5 195.68359752197946
2606.5 196.215121040406
2606.5 196.215121040406
2607.5 196.74664398950486
2607.5 196.74664398950486
2608.5 197.27816637546695
2608.5 197.27816637546695
2609.5 197.8096881870145
2609.5 197.8096881870145
2610.5 198.3412094383552
2610.5 198.3412094383552
2611.5 198.87273014029802
2611.5 198.87273014029802
2612.5 199.40425025765956
2612.5 199.40425025765956
2613.5 199.9357698210865
2613.5 199.9357698210865
2614.5 200.46728881509532
2614.5 200.46728881509532
2615.5 200.99880724674037
2615.5 200.99880724674037
2616.5 201.53032510300633
2616.5 201.53032510300633
2617.5 202.06184240030032
2617.5 202.06184240030032
2618.5 202.5933591354604
2618.5 202.5933591354604
2619.5 203.1248753108664
2619.5 203.1248753108664
2620.5 203.6563909199646
2620.5 203.6563909199646
2621.5 204.1879059614297
2621.5 204.1879059614297
2622.5 204.719420438604
2622.5 204.719420438604
2623.5 205.2509343501127
2623.5 205.2509343501127
2624.5 205.78244769929802
2624.5 205.78244769929802
2625.5 206.3139604726015
2625.5 206.3139604726015
2626.5 206.84547268184403
2626.5 206.84547268184403
2627.5 207.37698433783453
2627.5 207.37698433783453
2628.5 207.90849543310637
2628.5 207.90849543310637
2629.5 208.4400059489646
2629.5 208.4400059489646
2630.5 208.97151589956744
2630.5 208.97151589956744
2631.5 209.50302529146856
2631.5 209.50302529146856
2632.5 210.03453412479885
2632.5 210.03453412479885
2633.5 210.56604238169498
2633.5 210.56604238169498
2634.5 211.0975500773202
2634.5 211.0975500773202
2635.5 211.62905721304924
2635.5 211.62905721304924
2636.5 212.1605637772911
2636.5 212.1605637772911
2637.5 212.69206979065862
2637.5 212.69206979065862
2638.5 213.22357521521883
2638.5 213.22357521521883
2639.5 213.75508008954688
2639.5 213.75508008954688
2640.5 214.28658440145907
2640.5 214.28658440145907
2641.5 214.81808814678146
2641.5 214.81808814678146
2642.5 215.34959131571014
2642.5 215.34959131571014
2643.5 215.88109393463654
2643.5 215.88109393463654
2644.5 216.41259598284876
2644.5 216.41259598284876
2645.5 216.9440974694676
2645.5 216.9440974694676
2646.5 217.47559839348116
2646.5 217.47559839348116
2647.5 218.00709873243986
2647.5 218.00709873243986
2648.5 218.5385985263432
2648.5 218.5385985263432
2649.5 219.07009775076725
2649.5 219.07009775076725
2650.5 219.60159640768643
2650.5 219.60159640768643
2651.5 220.13309450419763
2651.5 220.13309450419763
2652.5 220.66459203988848
2652.5 220.66459203988848
2653.5 221.19608900023803
2653.5 221.19608900023803
2654.5 221.72758540173473
2654.5 221.72758540173473
2655.5 222.25908123833622
2655.5 222.25908123833622
2656.5 222.7905765072434
2656.5 222.7905765072434
2657.5 223.32207121184808
2657.5 223.32207121184808
2658.5 223.85356535173787
2658.5 223.85356535173787
2659.5 224.38505893204223
2659.5 224.38505893204223
2660.5 224.91655192756204
2660.5 224.91655192756204
2661.5 225.44804437962205
2661.5 225.44804437962205
2662.5 225.97953626760938
2662.5 225.97953626760938
2663.5 226.51102757892102
2663.5 226.51102757892102
2664.5 227.04251832157377
2664.5 227.04251832157377
2665.5 227.5740085186593
2665.5 227.5740085186593
2666.5 228.10549813494472
2666.5 228.10549813494472
2667.5 228.63698719640917
2667.5 228.63698719640917
2668.5 229.16847569457397
2668.5 229.16847569457397
2669.5 229.69996361074422
2669.5 229.69996361074422
2670.5 230.23145098157713
2670.5 230.23145098157713
2671.5 230.76293776725356
2671.5 230.76293776725356
2672.5 231.29442401707632
2672.5 231.29442401707632
2673.5 231.825909678993
2673.5 231.825909678993
2674.5 232.35739478457396
2674.5 232.35739478457396
2675.5 232.88887930559113
2675.5 232.88887930559113
2676.5 233.4203632760016
2676.5 233.4203632760016
2677.5 233.95184670523957
2677.5 233.95184670523957
2678.5 234.48332953694788
2678.5 234.48332953694788
2679.310738344837 234.9142226235469
2679.310738344837 234.9142226235469
2680.310738344837 235.34196241824907
2680.310738344837 235.34196241824907
2681.310738344837 235.66717369924024
2681.310738344837 235.66717369924024
2682.310738344837 235.91105422562205
2682.310738344837 235.91105422562205
2683.310738344837 236.09041912155726
2683.310738344837 236.09041912155726
2684.310738344837 236.21860695005645
2684.310738344837 236.21860695005645
2685.310738344837 236.30619852970153
2685.310738344837 236.30619852970153
2686.310738344837 236.36158709022672
2686.310738344837 236.36158709022672
2687.310738344837 236.39143059703252
2687.310738344837 236.39143059703252
2688.310738344837 236.4010104599596
2688.310738344837 236.4010104599596
2689.310738344837 236.39451615909033
2689.310738344837 236.39451615909033
2690.310738344837 236.3752710104247
2690.310738344837 236.3752710104247
2691.310738344837 236.3459112376659
2691.310738344837 236.3459112376659
2692.310738344837 236.3085280325105
2692.310738344837 236.3085280325105
2693.310738344837 236.2647802076277
2693.310738344837 236.2647802076277
2694.310738344837 236.2159836591768
2694.310738344837 236.2159836591768
2695.310738344837 236.1631821909763
2695.310738344837 236.1631821909763
2696.310738344837 236.1072038163751
2696.310738344837 236.1072038163751
2697.310738344837 236.0487053562766
2697.310738344837 236.0487053562766
2698.310738344837 235.9882078439526
2698.310738344837 235.9882078439526
2699.310738344837 235.9261245615254
2699.310738344837 235.9261245615254
2700.0 235.88255264190747
2700.0 235.88255264190747
2701.0 235.81850574712786
2701.0 235.81850574712786
2702.0 235.7536069204202
2702.0 235.7536069204202
2703.0 235.68803228468164
2703.0 235.68803228468164
2704.0 235.6219215615399
2704.0 235.6219215615399
2705.0 235.5553855875841
2705.0 235.5553855875841
2706.0 235.48851228415404
2706.0 235.48851228415404
2707.0 235.4213713922671
2707.0 235.4213713922671
2708.0 235.35401823901287
2708.0 235.35401823901287
2709.0 235.28649668107295
2709.0 235.28649668107295
2710.0 235.21884156056424
2710.0 235.21884156056424
2711.0 235.15108048627278
2711.0 235.15108048627278
2712.0 235.08323535303435
2712.0 235.08323535303435
2713.0 235.01532354181083
2713.0 235.01532354181083
2714.0 234.9473588277948
2714.0 234.9473588277948
2715.0 234.87935216989547
2715.0 234.87935216989547
2716.0 234.81131222064192
2716.0 234.81131222064192
2717.0 234.74324585790114
2717.0 234.74324585790114
2718.0 234.67515855848998
2718.0 234.67515855848998
2719.0 234.60705461412917
2719.0 234.60705461412917
2720.0 234.5389375137521
2720.0 234.5389375137521
2721.0 234.47080993727843
2721.0 234.47080993727843
2722.0 234.40267406133373
2722.0 234.40267406133373
2723.0 234.33453159983068
2723.0 234.33453159983068
2724.0 234.26638389883837
2724.0 234.26638389883837
2725.0 234.19823207868166
2725.0 234.19823207868166
2726.0 234.13007693253334
2726.0 234.13007693253334
2727.0 234.0619192002554
2727.0 234.0619192002554
2728.0 233.99375938882437
2728.0 233.99375938882437
2729.0 233.92559792159517
2729.0 233.92559792159517
2730.0 233.85743515095191
2730.0 233.85743515095191
2731.0 233.7892713304676
2731.0 233.7892713304676
2732.0 233.72110668065457
2732.0 233.72110668065457
2733.0 233.65294138703436
2733.0 233.65294138703436
2734.0 233.58477556766744
2734.0 233.58477556766744
2735.0 233.51660932240915
2735.0 233.51660932240915
2736.0 233.448442753077
2736.0 233.448442753077
2737.0 233.38027590313072
2737.0 233.38027590313072
2738.0 233.3121088555105
2738.0 233.3121088555105
2739.0 233.2439416202911
2739.0 233.2439416202911
2740.0 233.17577425997092
2740.0 233.17577425997092
2741.0 233.10760679470218
2741.0 233.10760679470218
2742.0 233.03943922591534
2742.0 233.03943922591534
2743.0 232.97127158946762
2743.0 232.97127158946762
2744.0 232.90310389812058
2744.0 232.90310389812058
2745.0 232.83493614100317
2745.0 232.83493614100317
2746.0 232.7667683531601
2746.0 232.7667683531601
2747.0 232.69860053325542
2747.0 232.69860053325542
2748.0 232.63043268444392
2748.0 232.63043268444392
2749.0 232.5622648045491
2749.0 232.5622648045491
2750.0 232.49409690328477
2750.0 232.49409690328477
2751.0 232.4259289813552
2751.0 232.4259289813552
2752.0 232.35776103586323
2752.0 232.35776103586323
2753.0 232.2895930576397
2753.0 232.2895930576397
2754.0 232.22142507323554
2754.0 232.22142507323554
2755.0 232.15325707990115
2755.0 232.15325707990115
2756.0 232.08508907763652
2756.0 232.08508907763652
2757.0 232.01692107390835
2757.0 232.01692107390835
2758.0 231.94875304053807
2758.0 231.94875304053807
2759.0 231.88058500575372
2759.0 231.88058500575372
2760.0 231.81241698407632
2760.0 231.81241698407632
2761.0 231.74424891209443
2761.0 231.74424891209443
2762.0 231.67608086545275
2762.0 231.67608086545275
2763.0 231.60791279627279
2763.0 231.60791279627279
2764.0 231.53974471243353
2764.0 231.53974471243353
2765.0 231.4715766342346
2765.0 231.4715766342346
2766.0 231.40340853253488
2766.0 231.40340853253488
2767.0 231.33524043074644
2767.0 231.33524043074644
2768.0 231.26707232002775
2768.0 231.26707232002775
2769.0 231.19890418580835
2769.0 231.19890418580835
2770.0 231.130736058604
2770.0 231.130736058604
2771.0 231.06256791536558
2771.0 231.06256791536558
2772.0 230.99439975568077
2772.0 230.99439975568077
2773.0 230.9262315973315
2773.0 230.9262315973315
2774.0 230.85806342725292
2774.0 230.85806342725292
2775.0 230.78989525099368
2775.0 230.78989525099368
2776.0 230.72172705874988
2776.0 230.72172705874988
2777.0 230.65355885752635
2777.0 230.65355885752635
2778.0 230.5853906619431
2778.0 230.5853906619431
2779.0 230.5172224442339
2779.0 230.5172224442339
2780.0 230.44905420439878
2780.0 230.44905420439878
2781.0 230.38088597629581
2781.0 230.38088597629581
2782.0 230.31271773312125
2782.0 230.31271773312125
2783.0 230.2445494753369
2783.0 230.2445494753369
2784.0 230.17638121471418
2784.0 230.17638121471418
2785.0 230.1082129343028
2785.0 230.1082129343028
2786.0 230.04004466328632
2786.0 230.04004466328632
2787.0 229.97187637248115
2787.0 229.97187637248115
2788.0 229.9037080642671
2788.0 229.9037080642671
2789.0 229.83553974849767
2789.0 229.83553974849767
2790.0 229.76737142517277
2790.0 229.76737142517277
2791.0 229.6992030990095
2791.0 229.6992030990095
2792.0 229.63103475919897
2792.0 229.63103475919897
2793.0 229.5628664240167
2793.0 229.5628664240167
2794.0 229.49469805924187
2794.0 229.49469805924187
2795.0 229.42652970894875
2795.0 229.42652970894875
2796.0 229.35836132763873
2796.0 229.35836132763873
2797.0 229.29019294491468
2797.0 229.29019294491468
2798.0 229.22202454001516
2798.0 229.22202454001516
2799.0 229.15385614075592
2799.0 229.15385614075592
2800.0 229.08568772551214
2800.0 229.08568772551214
2801.0 229.0175193172339
2801.0 229.0175193172339
2802.0 228.9493508793631
2802.0 228.9493508793631
2803.0 228.88118244612056
2803.0 228.88118244612056
2804.0 228.81301398466024
2804.0 228.81301398466024
2805.0 228.74484553630685
2805.0 228.74484553630685
2806.0 228.67667706445275
2806.0 228.67667706445275
2807.0 228.608508577527
2807.0 228.608508577527
2808.0 228.54034009056204
2808.0 228.54034009056204
2809.0 228.47217159461732
2809.0 228.47217159461732
2810.0 228.40400309725857
2810.0 228.40400309725857
2811.0 228.33583457634955
2811.0 228.33583457634955
2812.0 228.26766606245562
2812.0 228.26766606245562
2813.0 228.19949753395193
2813.0 228.19949753395193
2814.0 228.13132898900184
2814.0 228.13132898900184
2815.0 228.06316044258818
2815.0 228.06316044258818
2816.0 227.9949918679567
2816.0 227.9949918679567
2817.0 227.92682330500787
2817.0 227.92682330500787
2818.0 227.85865472135742
2818.0 227.85865472135742
2819.0 227.79048613486862
2819.0 227.79048613486862
2820.0 227.72231754082438
2820.0 227.72231754082438
2821.0 227.6541489317085
2821.0 227.6541489317085
2822.0 227.58598031407476
2822.0 227.58598031407476
2823.0 227.51781168136944
2823.0 227.51781168136944
2824.0 227.44964305430435
2824.0 227.44964305430435
2825.0 227.38147441120523
2825.0 227.38147441120523
2826.0 227.31330574740446
2826.0 227.31330574740446
2827.0 227.2451370952863
2827.0 227.2451370952863
2828.0 227.17696841495038
2828.0 227.17696841495038
2829.0 227.10879974020523
2829.0 227.10879974020523
2830.0 227.0406310494755
2830.0 227.0406310494755
2831.0 226.97246235119033
2831.0 226.97246235119033
2832.0 226.90429363077925
2832.0 226.90429363077925
2833.0 226.83612491595892
2833.0 226.83612491595892
2834.0 226.76795618652883
2834.0 226.76795618652883
2835.0 226.6997874467442
2835.0 226.6997874467442
2836.0 226.63161870077897
2836.0 226.63161870077897
2837.0 226.5634499458835
2837.0 226.5634499458835
2838.0 226.49528119094876
2838.0 226.49528119094876
2839.0 226.42711241246377
2839.0 226.42711241246377
2840.0 226.3589436203315
2840.0 226.3589436203315
2841.0 226.29077483145275
2841.0 226.29077483145275
2842.0 226.2226060227853
2842.0 226.2226060227853
2843.0 226.15443721879566
2843.0 226.15443721879566
2844.0 226.0862683940549
2844.0 226.0862683940549
2845.0 226.01809955286774
2845.0 226.01809955286774
2846.0 225.9499307323037
2846.0 225.9499307323037
2847.0 225.88176186752702
2847.0 225.88176186752702
2848.0 225.8135930172816
2848.0 225.8135930172816
2849.0 225.74542415668165
2849.0 225.74542415668165
2850.0 225.67725526923869
2850.0 225.67725526923869
2851.0 225.60908638642405
2851.0 225.60908638642405
2852.0 225.5409174885873
2852.0 225.5409174885873
2853.0 225.472748589287
2853.0 225.472748589287
2854.0 225.40457966923555
2854.0 225.40457966923555
2855.0 225.33641075482436
2855.0 225.33641075482436
2856.0 225.2682418107711
2856.0 225.2682418107711
2857.0 225.20007287277042
2857.0 225.20007287277042
2858.0 225.13190391969815
2858.0 225.13190391969815
2859.0 225.0637349713037
2859.0 225.0637349713037
2860.0 224.9955659946419
2860.0 224.9955659946419
2861.0 224.9273970104247
2861.0 224.9273970104247
2862.0 224.85922802479345
2862.0 224.85922802479345
2863.0 224.79105903155727
2863.0 224.79105903155727
2864.0 224.72289002939084
2864.0 224.72289002939084
2865.0 224.65472100647327
2865.0 224.65472100647327
2866.0 224.58655197462548
2866.0 224.58655197462548
2867.0 224.51838294836847
2867.0 224.51838294836847
2868.0 224.45021389293117
2868.0 224.45021389293117
2869.0 224.38204484588377
2869.0 224.38204484588377
2870.0 224.31387578848182
2870.0 224.31387578848182
2871.0 224.2457067164701
2871.0 224.2457067164701
2872.0 224.1775376293868
2872.0 224.1775376293868
2873.0 224.1093685408399
2873.0 224.1093685408399
2874.0 224.04119945225378
2874.0 224.04119945225378
2875.0 223.97303033402554
2875.0 223.97303033402554
2876.0 223.90486120824187
2876.0 223.90486120824187
2877.0 223.83669208099462
2877.0 223.83669208099462
2878.0 223.76852294619195
2878.0 223.76852294619195
2879.0 223.70035380383385
2879.0 223.70035380383385
2880.0 223.63218465112124
2880.0 223.63218465112124
2881.0 223.56401548517363
2881.0 223.56401548517363
2882.0 223.49584631167062
2882.0 223.49584631167062
2883.0 223.42767712309598
2883.0 223.42767712309598
2884.0 223.35950794057396
2884.0 223.35950794057396
2885.0 223.29133872840984
2885.0 223.29133872840984
2886.0 223.22316950869026
2886.0 223.22316950869026
2887.0 223.15500030207767
2887.0 223.15500030207767
2888.0 223.0868310719643
2888.0 223.0868310719643
2889.0 223.018661828616
2889.0 223.018661828616
2890.0 222.9504925772504
2890.0 222.9504925772504
2891.0 222.8823233173669
2891.0 222.8823233173669
2892.0 222.81415404992802
2892.0 222.81415404992802
2893.0 222.74598478102553
2893.0 222.74598478102553
2894.0 222.6778154909596
2894.0 222.6778154909596
2895.0 222.60964619237575
2895.0 222.60964619237575
2896.0 222.54147689938267
2896.0 222.54147689938267
2897.0 222.47330758706278
2897.0 222.47330758706278
2898.0 222.40513824981784
2898.0 222.40513824981784
2899.0 222.33696891958797
2899.0 222.33696891958797
2900.0 222.2687995954107
2900.0 222.2687995954107
2901.0 222.20063023687428
2901.0 222.20063023687428
2902.0 222.13246087549948
2902.0 222.13246087549948
2903.0 222.06429151403592
2903.0 222.06429151403592
2904.0 221.99612211546358
2904.0 221.99612211546358
2905.0 221.92795273888916
2905.0 221.92795273888916
2906.0 221.85978334018878
2906.0 221.85978334018878
2907.0 221.7916139311339
2907.0 221.7916139311339
2908.0 221.7234445173227
2908.0 221.7234445173227
2909.0 221.65527509453173
2909.0 221.65527509453173
2910.0 221.58710566322287
2910.0 221.58710566322287
2911.0 221.51893621075055
2911.0 221.51893621075055
2912.0 221.45076675681466
2912.0 221.45076675681466
2913.0 221.38259729532334
2913.0 221.38259729532334
2914.0 221.31442781917275
2914.0 221.31442781917275
2915.0 221.24625834866245
2915.0 221.24625834866245
2916.0 221.178088857401
2916.0 221.178088857401
2917.0 221.10991935720932
2917.0 221.10991935720932
2918.0 221.0417498569289
2918.0 221.0417498569289
2919.0 220.97358032700635
2919.0 220.97358032700635
2920.0 220.90541079704454
2920.0 220.90541079704454
2921.0 220.8372412726735
2921.0 220.8372412726735
2922.0 220.76907172049698
2922.0 220.76907172049698
2923.0 220.7009021664446
2923.0 220.7009021664446
2924.0 220.63273260483675
2924.0 220.63273260483675
2925.0 220.56456303608581
2925.0 220.56456303608581
2926.0 220.49639345226328
2926.0 220.49639345226328
2927.0 220.4282238608853
2927.0 220.4282238608853
2928.0 220.36005425347327
2928.0 220.36005425347327
2929.0 220.29188465307632
2929.0 220.29188465307632
2930.0 220.22371502303724
2930.0 220.22371502303724
2931.0 220.15554539433373
2931.0 220.15554539433373
2932.0 220.08737574822132
2932.0 220.08737574822132
2933.0 220.01920610298262
2933.0 220.01920610298262
2934.0 219.95103644313417
2934.0 219.95103644313417
2935.0 219.88286677430597
2935.0 219.88286677430597
2936.0 219.81469709792236
2936.0 219.81469709792236
2937.0 219.74652742287427
2937.0 219.74652742287427
2938.0 219.67835772290115
2938.0 219.67835772290115
2939.0 219.6101880313179
2939.0 219.6101880313179
2940.0 219.54201831760872
2940.0 219.54201831760872
2941.0 219.47384858177358
2941.0 219.47384858177358
2942.0 219.4056788604202
2942.0 219.4056788604202
2943.0 219.33750910804991
2943.0 219.33750910804991
2944.0 219.26933935701516
2944.0 219.26933935701516
2945.0 219.20116960451685
2945.0 219.20116960451685
2946.0 219.13299983085508
2946.0 219.13299983085508
2947.0 219.06483005476727
2947.0 219.06483005476727
2948.0 218.9966602734613
2948.0 218.9966602734613
2949.0 218.92849047474644
2949.0 218.92849047474644
2950.0 218.86032067736713
2950.0 218.86032067736713
2951.0 218.7921508503457
2951.0 218.7921508503457
2952.0 218.72398102323552
2952.0 218.72398102323552
2953.0 218.65581120176563
2953.0 218.65581120176563
2954.0 218.5876413595446
2954.0 218.5876413595446
2955.0 218.51947149519762
2955.0 218.51947149519762
2956.0 218.4513016364414
2956.0 218.4513016364414
2957.0 218.38313176445024
2957.0 218.38313176445024
2958.0 218.31496188490362
2958.0 218.31496188490362
2959.0 218.2467919950025
2959.0 218.2467919950025
2960.0 218.1786220932412
2960.0 218.1786220932412
2961.0 218.110452189604
2961.0 218.110452189604
2962.0 218.04228227130753
2962.0 218.04228227130753
2963.0 217.97411234545564
2963.0 217.97411234545564
2964.0 217.90594240499397
2964.0 217.90594240499397
2965.0 217.8377724640312
2965.0 217.8377724640312
2966.0 217.76960250840915
2966.0 217.76960250840915
2967.0 217.70143253771553
2967.0 217.70143253771553
2968.0 217.63326256698264
2968.0 217.63326256698264
2969.0 217.56509258159048
2969.0 217.56509258159048
2970.0 217.49692260183858
2970.0 217.49692260183858
2971.0 217.42875259519417
2971.0 217.42875259519417
2972.0 217.36058258713572
2972.0 217.36058258713572
2973.0 217.2924125569018
2973.0 217.2924125569018
2974.0 217.22424253982436
2974.0 217.22424253982436
2975.0 217.1560724958544
2975.0 217.1560724958544
2976.0 217.08790244904608
2976.0 217.08790244904608
2977.0 217.01973239605712
2977.0 217.01973239605712
2978.0 216.95156232094223
2978.0 216.95156232094223
2979.0 216.8833922382719
2979.0 216.8833922382719
2980.0 216.8152221555128
2980.0 216.8152221555128
2981.0 216.7470520651983
2981.0 216.7470520651983
2982.0 216.6788819734202
2982.0 216.6788819734202
2983.0 216.61071184728294
2983.0 216.61071184728294
2984.0 216.54254172719828
2984.0 216.54254172719828
2985.0 216.4743715981339
2985.0 216.4743715981339
2986.0 216.40620146431317
2986.0 216.40620146431317
2987.0 216.3380313069422
2987.0 216.3380313069422
2988.0 216.269861149532
2988.0 216.269861149532
2989.0 216.20169098314204
2989.0 216.20169098314204
2990.0 216.13352080447962
2990.0 216.13352080447962
2991.0 216.06535061115787
2991.0 216.06535061115787
2992.0 215.99718042956832
2992.0 215.99718042956832
2993.0 215.9290102211357
2993.0 215.9290102211357
2994.0 215.86084001123956
2994.0 215.86084001123956
2995.0 215.7926697730761
2995.0 215.7926697730761
2996.0 215.72449954096527
2996.0 215.72449954096527
2997.0 215.65632929520712
2997.0 215.65632929520712
2998.0 215.58815904184402
2998.0 215.58815904184402
2999.0 215.51998879453356
2999.0 215.51998879453356
3000.0 215.4518185128639
3000.0 215.4518185128639
3001.0 215.38364822835587
3001.0 215.38364822835587
3002.0 215.3154779451339
3002.0 215.3154779451339
3003.0 215.247307654406
3003.0 215.247307654406
3004.0 215.17913734150264
3004.0 215.17913734150264
3005.0 215.11096702104385
3005.0 215.11096702104385
3006.0 215.04279669440444
3006.0 215.04279669440444
3007.0 214.9746263587853
3007.0 214.9746263587853
3008.0 214.9064560099312
3008.0 214.9064560099312
3009.0 214.83828566809214
3009.0 214.83828566809214
3010.0 214.77011530270286
3010.0 214.77011530270286
3011.0 214.70194492407862
3011.0 214.70194492407862
3012.0 214.63377454495327
3012.0 214.63377454495327
3013.0 214.56560415121817
3013.0 214.56560415121817
3014.0 214.4974337498781
3014.0 214.4974337498781
3015.0 214.42926334235742
3015.0 214.42926334235742
3016.0 214.36109291133602
3016.0 214.36109291133602
3017.0 214.29292249617114
3017.0 214.29292249617114
3018.0 214.22475205750553
3018.0 214.22475205750553
3019.0 214.1565816126593
3019.0 214.1565816126593
3020.0 214.08841115315377
3020.0 214.08841115315377
3021.0 214.02024068000097
3021.0 214.02024068000097
3022.0 213.9520702053846
3022.0 213.9520702053846
3023.0 213.88389972316327
3023.0 213.88389972316327
3024.0 213.81572923481082
3024.0 213.81572923481082
3025.0 213.74755872428295
3025.0 213.74755872428295
3026.0 213.67938821980766
3026.0 213.67938821980766
3027.0 213.61121769416891
3027.0 213.61121769416891
3028.0 213.5430471684414
3028.0 213.5430471684414
3029.0 213.47487662196275
3029.0 213.47487662196275
3030.0 213.40670608153673
3030.0 213.40670608153673
3031.0 213.33853551994721
3031.0 213.33853551994721
3032.0 213.27036495075276
3032.0 213.27036495075276
3033.0 213.20219436694856
3033.0 213.20219436694856
3034.0 213.13402378305557
3034.0 213.13402378305557
3035.0 213.06585319298196
3035.0 213.06585319298196
3036.0 212.99768258646196
3036.0 212.99768258646196
3037.0 212.92951197417364
3037.0 212.92951197417364
3038.0 212.86134134823803
3038.0 212.86134134823803
3039.0 212.79317071332267
3039.0 212.79317071332267
3040.0 212.72500007831857
3040.0 212.72500007831857
3041.0 212.65682942261282
3041.0 212.65682942261282
3042.0 212.58865875930215
3042.0 212.58865875930215
3043.0 212.52048808843603
3043.0 212.52048808843603
3044.0 212.45231741748114
3044.0 212.45231741748114
3045.0 212.38414672440032
3045.0 212.38414672440032
3046.0 212.3159760251389
3046.0 212.3159760251389
3047.0 212.247805318322
3047.0 212.247805318322
3048.0 212.17963460390018
3048.0 212.17963460390018
3049.0 212.1114638748686
3049.0 212.1114638748686
3050.0 212.0432931396564
3050.0 212.0432931396564
3051.0 211.97512239546444
3051.0 211.97512239546444
3052.0 211.906951639
3052.0 211.906951639
3053.0 211.83878088148433
3053.0 211.83878088148433
3054.0 211.77061010280516
3054.0 211.77061010280516
3055.0 211.70243932403724
3055.0 211.70243932403724
3056.0 211.63426853065957
3056.0 211.63426853065957
3057.0 211.5660977367808
3057.0 211.5660977367808
3058.0 211.49792692961753
3058.0 211.49792692961753
3059.0 211.4297561060079
3059.0 211.4297561060079
3060.0 211.36158527053806
3060.0 211.36158527053806
3061.0 211.29341444070852
3061.0 211.29341444070852
3062.0 211.2252435975945
3062.0 211.2252435975945
3063.0 211.15707272483837
3063.0 211.15707272483837
3064.0 211.08890186798828
3064.0 211.08890186798828
3065.0 211.02073098758797
3065.0 211.02073098758797
3066.0 210.95256010714837
3066.0 210.95256010714837
3067.0 210.8843892143868
3067.0 210.8843892143868
3068.0 210.81621830559112
3068.0 210.81621830559112
3069.0 210.74804741132672
3069.0 210.74804741132672
3070.0 210.679876488795
3070.0 210.679876488795
3071.0 210.61170554551214
3071.0 210.61170554551214
3072.0 210.54353461533623
3072.0 210.54353461533623
3073.0 210.47536366440917
3073.0 210.47536366440917
3074.0 210.4071926997853
3074.0 210.4071926997853
3075.0 210.33902174121405
3075.0 210.33902174121405
3076.0 210.27085076051685
3076.0 210.27085076051685
3077.0 210.20267976749764
3077.0 210.20267976749764
3078.0 210.1345087730644
3078.0 210.1345087730644
3079.0 210.066337772401
3079.0 210.066337772401
3080.0 209.99816675712785
3080.0 209.99816675712785
3081.0 209.92999572815788
3081.0 209.92999572815788
3082.0 209.86182469772436
3082.0 209.86182469772436
3083.0 209.7936536611102
3083.0 209.7936536611102
3084.0 209.7254826037449
3084.0 209.7254826037449
3085.0 209.65731153882416
3085.0 209.65731153882416
3086.0 209.58914047381467
3086.0 209.58914047381467
3087.0 209.52096940262453
3087.0 209.52096940262453
3088.0 209.45279831540034
3088.0 209.45279831540034
3089.0 209.38462721590363
3089.0 209.38462721590363
3090.0 209.3164561074272
3090.0 209.3164561074272
3091.0 209.24828499318247
3091.0 209.24828499318247
3092.0 209.18011385777424
3092.0 209.18011385777424
3093.0 209.11194272841865
3093.0 209.11194272841865
3094.0 209.04377158536624
3094.0 209.04377158536624
3095.0 208.97560042765457
3095.0 208.97560042765457
3096.0 208.9074292722409
3096.0 208.9074292722409
3097.0 208.83925809373883
3097.0 208.83925809373883
3098.0 208.77108692220233
3098.0 208.77108692220233
3099.0 208.702915722448
3099.0 208.702915722448
3100.0 208.6347445296593
3100.0 208.6347445296593
3101.0 208.56657330906506
3101.0 208.56657330906506
3102.0 208.4984021029526
3102.0 208.4984021029526
3103.0 208.4302308747142
3103.0 208.4302308747142
3104.0 208.36205963277897
3104.0 208.36205963277897
3105.0 208.2938883921793
3105.0 208.2938883921793
3106.0 208.22571712940416
3106.0 208.22571712940416
3107.0 208.1575458665898
3107.0 208.1575458665898
3108.0 208.0893745887038
3108.0 208.0893745887038
3109.0 208.02120330601198
3109.0 208.02120330601198
3110.0 207.9530320072861
3110.0 207.9530320072861
3111.0 207.8848607169501
3111.0 207.8848607169501
3112.0 207.8166893973843
3112.0 207.8166893973843
3113.0 207.7485180787417
3113.0 207.7485180787417
3114.0 207.68034674681465
3114.0 207.68034674681465
3115.0 207.61217541342404
3115.0 207.61217541342404
3116.0 207.54400406638612
3116.0 207.54400406638612
3117.0 207.47583269854755
3117.0 207.47583269854755
3118.0 207.40766134524023
3118.0 207.40766134524023
3119.0 207.33948996838268
3119.0 207.33948996838268
3120.0 207.2713185735731
3120.0 207.2713185735731
3121.0 207.20314718435426
3121.0 207.20314718435426
3122.0 207.13497578936713
3122.0 207.13497578936713
3123.0 207.06680435727122
3123.0 207.06680435727122
3124.0 206.99863294103187
3124.0 206.99863294103187
3125.0 206.93046150266656
3125.0 206.93046150266656
3126.0 206.8622900655873
3126.0 206.8622900655873
3127.0 206.7941186209526
3127.0 206.7941186209526
3128.0 206.72594715419197
3128.0 206.72594715419197
3129.0 206.6577756826255
3129.0 206.6577756826255
3130.0 206.58960420207927
3130.0 206.58960420207927
3131.0 206.5214327228686
3131.0 206.5214327228686
3132.0 206.4532612229068
3132.0 206.4532612229068
3133.0 206.38508971534006
3133.0 206.38508971534006
3134.0 206.316918194126
3134.0 206.316918194126
3135.0 206.24874668643125
3135.0 206.24874668643125
3136.0 206.1805751443773
3136.0 206.1805751443773
3137.0 206.1124036022346
3137.0 206.1124036022346
3138.0 206.04423203934073
3138.0 206.04423203934073
3139.0 205.97606048346196
3139.0 205.97606048346196
3140.0 205.9078889129239
3140.0 205.9078889129239
3141.0 205.8397173362052
3141.0 205.8397173362052
3142.0 205.7715457387354
3142.0 205.7715457387354
3143.0 205.70337413508494
3143.0 205.70337413508494
3144.0 205.6352025299709
3144.0 205.6352025299709
3145.0 205.5670309125349
3145.0 205.5670309125349
3146.0 205.49885928048909
3146.0 205.49885928048909
3147.0 205.43068764083836
3147.0 205.43068764083836
3148.0 205.3625160025232
3148.0 205.3625160025232
3149.0 205.2943443491364
3149.0 205.2943443491364
3150.0 205.22617268246512
3150.0 205.22617268246512
3151.0 205.1580010157546
3151.0 205.1580010157546
3152.0 205.08982933534728
3152.0 205.08982933534728
3153.0 205.0216576355636
3153.0 205.0216576355636
3154.0 204.95348593294156
3154.0 204.95348593294156
3155.0 204.8853142255137
3155.0 204.8853142255137
3156.0 204.8171424973347
3156.0 204.8171424973347
3157.0 204.74897077474643
3157.0 204.74897077474643
3158.0 204.68079904029804
3158.0 204.68079904029804
3159.0 204.6126272837237
3159.0 204.6126272837237
3160.0 204.54445552802304
3160.0 204.54445552802304
3161.0 204.4762837651793
3161.0 204.4762837651793
3162.0 204.40811198863875
3162.0 204.40811198863875
3163.0 204.33994019886322
3163.0 204.33994019886322
3164.0 204.27176840148277
3164.0 204.27176840148277
3165.0 204.2035965965469
3165.0 204.2035965965469
3166.0 204.13542478680517
3166.0 204.13542478680517
3167.0 204.06725296102937
3167.0 204.06725296102937
3168.0 203.9990811229811
3168.0 203.9990811229811
3169.0 203.93090928484403
3169.0 203.93090928484403
3170.0 203.8627374466182
3170.0 203.8627374466182
3171.0 203.79456558764124
3171.0 203.79456558764124
3172.0 203.7263937088756
3172.0 203.7263937088756
3173.0 203.65822182905873
3173.0 203.65822182905873
3174.0 203.59004995153987
3174.0 203.59004995153987
3175.0 203.52187805047078
3175.0 203.52187805047078
3176.0 203.453706152112
3176.0 203.453706152112
3177.0 203.385534230203
3177.0 203.385534230203
3178.0 203.3173622973963
3178.0 203.3173622973963
3179.0 203.24919036312602
3179.0 203.24919036312602
3180.0 203.18101843765794
3180.0 203.18101843765794
3181.0 203.1128464764559
3181.0 203.1128464764559
3182.0 203.04467451516507
3182.0 203.04467451516507
3183.0 202.9765025537855
3183.0 202.9765025537855
3184.0 202.90833055804674
3184.0 202.90833055804674
3185.0 202.8401585697354
3185.0 202.8401585697354
3186.0 202.7719865752434
3186.0 202.7719865752434
3187.0 202.7038145600003
3187.0 202.7038145600003
3188.0 202.63564255172273
3188.0 202.63564255172273
3189.0 202.5674705156397
3189.0 202.5674705156397
3190.0 202.49929848043038
3190.0 202.49929848043038
3191.0 202.43112643807794
3191.0 202.43112643807794
3192.0 202.36295437456204
3192.0 202.36295437456204
3193.0 202.29478231842404
3193.0 202.29478231842404
3194.0 202.22661025001355
3194.0 202.22661025001355
3195.0 202.15843816694377
3195.0 202.15843816694377
3196.0 202.09026607631856
3196.0 202.09026607631856
3197.0 202.02209396631702
3197.0 202.02209396631702
3198.0 201.9539218562267
3198.0 201.9539218562267
3199.0 201.8857497338639
3199.0 201.8857497338639
3200.0 201.8175776161294
3200.0 201.8175776161294
3201.0 201.7494054654105
3201.0 201.7494054654105
3202.0 201.68123332211903
3202.0 201.68123332211903
3203.0 201.61306116375593
3203.0 201.61306116375593
3204.0 201.54488899353268
3204.0 201.54488899353268
3205.0 201.4767168157045
3205.0 201.4767168157045
3206.0 201.40854463921184
3206.0 201.40854463921184
3207.0 201.34037244902237
3207.0 201.34037244902237
3208.0 201.27220024417363
3208.0 201.27220024417363
3209.0 201.20402802567762
3209.0 201.20402802567762
3210.0 201.1358558084676
3210.0 201.1358558084676
3211.0 201.06768357659834
3211.0 201.06768357659834
3212.0 200.99951133854844
3212.0 200.99951133854844
3213.0 200.9313390943179
3213.0 200.9313390943179
3214.0 200.86316682933622
3214.0 200.86316682933622
3215.0 200.79499455065775
3215.0 200.79499455065775
3216.0 200.72682228078145
3216.0 200.72682228078145
3217.0 200.65864998877925
3217.0 200.65864998877925
3218.0 200.5904776891721
3218.0 200.5904776891721
3219.0 200.5223053833843
3219.0 200.5223053833843
3220.0 200.45413308030686
3220.0 200.45413308030686
3221.0 200.3859607475873
3221.0 200.3859607475873
3222.0 200.31778841615377
3222.0 200.31778841615377
3223.0 200.24961607244774
3223.0 200.24961607244774
3224.0 200.1814437187995
3224.0 200.1814437187995
3225.0 200.11327135425358
3225.0 200.11327135425358
3226.0 200.04509898961888
3226.0 200.04509898961888
3227.0 199.97692660423303
3227.0 199.97692660423303
3228.0 199.90875421266657
3228.0 199.90875421266657
3229.0 199.84058182101134
3229.0 199.84058182101134
3230.0 199.7724094156593
3230.0 199.7724094156593
3231.0 199.70423699844707
3231.0 199.70423699844707
3232.0 199.63606457225512
3232.0 199.63606457225512
3233.0 199.567892134203
3233.0 199.567892134203
3234.0 199.49971968107928
3234.0 199.49971968107928
3235.0 199.4315472306659
3235.0 199.4315472306659
3236.0 199.36337477264757
3236.0 199.36337477264757
3237.0 199.2952022938781
3237.0 199.2952022938781
3238.0 199.22702980892802
3238.0 199.22702980892802
3239.0 199.15885732388915
3239.0 199.15885732388915
3240.0 199.09068481947395
3240.0 199.09068481947395
3241.0 199.02251230750332
3241.0 199.02251230750332
3242.0 198.95433979681872
3242.0 198.95433979681872
3243.0 198.88616725929108
3243.0 198.88616725929108
3244.0 198.81799471415854
3244.0 198.81799471415854
3245.0 198.74982217645342
3245.0 198.74982217645342
3246.0 198.6816496189596
3246.0 198.6816496189596
3247.0 198.6134770543227
3247.0 198.6134770543227
3248.0 198.54530448345562
3248.0 198.54530448345562
3249.0 198.47713189188693
3249.0 198.47713189188693
3250.0 198.4089593086586
3250.0 198.4089593086586
3251.0 198.34078669010864
3251.0 198.34078669010864
3252.0 198.27261407994854
3252.0 198.27261407994854
3253.0 198.204441456504
3253.0 198.204441456504
3254.0 198.13626882550398
3254.0 198.13626882550398
3255.0 198.06809618969814
3255.0 198.06809618969814
3256.0 197.99992353923304
3256.0 197.99992353923304
3257.0 197.9317508825873
3257.0 197.9317508825873
3258.0 197.8635782197609
3258.0 197.8635782197609
3259.0 197.7954055347591
3259.0 197.7954055347591
3260.0 197.72723284637576
3260.0 197.72723284637576
3261.0 197.65906015790364
3261.0 197.65906015790364
3262.0 197.59088744725608
3262.0 197.59088744725608
3263.0 197.522714724336
3263.0 197.522714724336
3264.0 197.45454200884336
3264.0 197.45454200884336
3265.0 197.38636928712057
3265.0 197.38636928712057
3266.0 197.31819653855476
3266.0 197.31819653855476
3267.0 197.25002378990018
3267.0 197.25002378990018
3268.0 197.1818510204945
3268.0 197.1818510204945
3269.0 197.11367824628294
3269.0 197.11367824628294
3270.0 197.04550547060782
3270.0 197.04550547060782
3271.0 196.9773326901269
3271.0 196.9773326901269
3272.0 196.9091598888948
3272.0 196.9091598888948
3273.0 196.84098708894876
3273.0 196.84098708894876
3274.0 196.7728142593606
3274.0 196.7728142593606
3275.0 196.70464143248276
3275.0 196.70464143248276
3276.0 196.63646859190814
3276.0 196.63646859190814
3277.0 196.56829576013573
3277.0 196.56829576013573
3278.0 196.50012289872117
3278.0 196.50012289872117
3279.0 196.43195003250082
3279.0 196.43195003250082
3280.0 196.36377717370786
3280.0 196.36377717370786
3281.0 196.29560428664757
3281.0 196.29560428664757
3282.0 196.22743139478146
3282.0 196.22743139478146
3283.0 196.15925848825609
3283.0 196.15925848825609
3284.0 196.09108559012057
3284.0 196.09108559012057
3285.0 196.0229126712339
3285.0 196.0229126712339
3286.0 195.95473973297092
3286.0 195.95473973297092
3287.0 195.8865668016735
3287.0 195.8865668016735
3288.0 195.8183938571411
3288.0 195.8183938571411
3289.0 195.75022089323238
3289.0 195.75022089323238
3290.0 195.6820479156268
3290.0 195.6820479156268
3291.0 195.61387494544869
3291.0 195.61387494544869
3292.0 195.54570196157374
3292.0 195.54570196157374
3293.0 195.47752897193052
3293.0 195.47752897193052
3294.0 195.40935596859046
3294.0 195.40935596859046
3295.0 195.34118295906978
3295.0 195.34118295906978
3296.0 195.27300993017275
3296.0 195.27300993017275
3297.0 195.20483690870316
3297.0 195.20483690870316
3298.0 195.13666387353672
3298.0 195.13666387353672
3299.0 195.0684908246735
3299.0 195.0684908246735
3300.0 195.0003177639501
3300.0 195.0003177639501
3301.0 194.93214468994222
3301.0 194.93214468994222
3302.0 194.86397162294944
3302.0 194.86397162294944
3303.0 194.7957985365803
3303.0 194.7957985365803
3304.0 194.7276254280357
3304.0 194.7276254280357
3305.0 194.65945233677198
3305.0 194.65945233677198
3306.0 194.5912792158661
3306.0 194.5912792158661
3307.0 194.52310609056676
3307.0 194.52310609056676
3308.0 194.4549329647663
3308.0 194.4549329647663
3309.0 194.3867598195895
3309.0 194.3867598195895
3310.0 194.31858666117776
3310.0 194.31858666117776
3311.0 194.25041351110636
3311.0 194.25041351110636
3312.0 194.1822403402838
3312.0 194.1822403402838
3313.0 194.11406714871015
3313.0 194.11406714871015
3314.0 194.045893972993
3314.0 194.045893972993
3315.0 193.97772077652473
3315.0 193.97772077652473
3316.0 193.9095475593053
3316.0 193.9095475593053
3317.0 193.84137434433438
3317.0 193.84137434433438
3318.0 193.77320112222037
3318.0 193.77320112222037
3319.0 193.7050278793552
3319.0 193.7050278793552
3320.0 193.6368546448304
3320.0 193.6368546448304
3321.0 193.5686813923536
3321.0 193.5686813923536
3322.0 193.50050811632653
3322.0 193.50050811632653
3323.0 193.4323348575803
3323.0 193.4323348575803
3324.0 193.36416156346291
3324.0 193.36416156346291
3325.0 193.2959882777354
3325.0 193.2959882777354
3326.0 193.22781497125675
3326.0 193.22781497125675
3327.0 193.15964166748844
3327.0 193.15964166748844
3328.0 193.09146835611517
3328.0 193.09146835611517
3329.0 193.02329502399078
3329.0 193.02329502399078
3330.0 192.9551216795444
3330.0 192.9551216795444
3331.0 192.8869483425254
3331.0 192.8869483425254
3332.0 192.81877498613005
3332.0 192.81877498613005
3333.0 192.7506016235541
3333.0 192.7506016235541
3334.0 192.68242823408562
3334.0 192.68242823408562
3335.0 192.61425485204452
3335.0 192.61425485204452
3336.0 192.54608146382282
3336.0 192.54608146382282
3337.0 192.47790806937098
3337.0 192.47790806937098
3338.0 192.40973464807612
3338.0 192.40973464807612
3339.0 192.34156123558347
3339.0 192.34156123558347
3340.0 192.2733877948235
3340.0 192.2733877948235
3341.0 192.20521435534957
3341.0 192.20521435534957
3342.0 192.13704090969497
3342.0 192.13704090969497
3343.0 192.0688674578598
3343.0 192.0688674578598
3344.0 192.00069398664823
3344.0 192.00069398664823
3345.0 191.93252051672272
3345.0 191.93252051672272
3346.0 191.8643470260461
3346.0 191.8643470260461
3347.0 191.7961735291888
3347.0 191.7961735291888
3348.0 191.72800003361755
3348.0 191.72800003361755
3349.0 191.65982650977898
3349.0 191.65982650977898
3350.0 191.59165298865074
3350.0 191.59165298865074
3351.0 191.5234794538257
3351.0 191.5234794538257
3352.0 191.45530591323237
3352.0 191.45530591323237
3353.0 191.3871323589422
3353.0 191.3871323589422
3354.0 191.3189588073624
3354.0 191.3189588073624
3355.0 191.25078523360716
3355.0 191.25078523360716
3356.0 191.1826116550461
3356.0 191.1826116550461
3357.0 191.11443807030435
3357.0 191.11443807030435
3358.0 191.04626447227815
3358.0 191.04626447227815
3359.0 190.97809086197947
3359.0 190.97809086197947
3360.0 190.90991723839628
3360.0 190.90991723839628
3361.0 190.84174361472435
3361.0 190.84174361472435
3362.0 190.77356998624657
3362.0 190.77356998624657
3363.0 190.70539635158818
3363.0 190.70539635158818
3364.0 190.63722269003725
3364.0 190.63722269003725
3365.0 190.56904902982185
3365.0 190.56904902982185
3366.0 190.500875356322
3366.0 190.500875356322
3367.0 190.43270167050014
3367.0 190.43270167050014
3368.0 190.3645279845895
3368.0 190.3645279845895
3369.0 190.29635428544393
3369.0 190.29635428544393
3370.0 190.22818057397632
3370.0 190.22818057397632
3371.0 190.16000685770285
3371.0 190.16000685770285
3372.0 190.0918331342863
3372.0 190.0918331342863
3373.0 190.0236593910811
3373.0 190.0236593910811
3374.0 189.95548564205808
3374.0 189.95548564205808
3375.0 189.88731189395824
3375.0 189.88731189395824
3376.0 189.81913813394877
3376.0 189.81913813394877
3377.0 189.75096434429716
3377.0 189.75096434429716
3378.0 189.6827905587307
3378.0 189.6827905587307
3379.0 189.61461677307545
3379.0 189.61461677307545
3380.0 189.54644296804386
3380.0 189.54644296804386
3381.0 189.47826916388598
3381.0 189.47826916388598
3382.0 189.4100953380145
3382.0 189.4100953380145
3383.0 189.3419215157663
3383.0 189.3419215157663
3384.0 189.27374768028315
3384.0 189.27374768028315
3385.0 189.20557381653268
3385.0 189.20557381653268
3386.0 189.13739996863873
3386.0 189.13739996863873
3387.0 189.06922610136846
3387.0 189.06922610136846
3388.0 189.00105222086322
3388.0 189.00105222086322
3389.0 188.93287833412785
3389.0 188.93287833412785
3390.0 188.86470444121184
3390.0 188.86470444121184
3391.0 188.79653054348998
3391.0 188.79653054348998
3392.0 188.7283566188756
3392.0 188.7283566188756
3393.0 188.66018270168865
3393.0 188.66018270168865
3394.0 188.59200876512534
3394.0 188.59200876512534
3395.0 188.52383482984808
3395.0 188.52383482984808
3396.0 188.45566087478213
3396.0 188.45566087478213
3397.0 188.38748691394787
3397.0 188.38748691394787
3398.0 188.3193129455087
3398.0 188.3193129455087
3399.0 188.25113897368797
3399.0 188.25113897368797
3400.0 188.18296498106662
3400.0 188.18296498106662
3401.0 188.1147909897808
3401.0 188.1147909897808
3402.0 188.04661697769433
3402.0 188.04661697769433
3403.0 187.97844295471015
3403.0 187.97844295471015
3404.0 187.9102689316372
3404.0 187.9102689316372
3405.0 187.8420949098503
3405.0 187.8420949098503
3406.0 187.77392086259516
3406.0 187.77392086259516
3407.0 187.70574680068077
3407.0 187.70574680068077
3408.0 187.63757274853106
3408.0 187.63757274853106
3409.0 187.56939868172205
3409.0 187.56939868172205
3410.0 187.5012245955367
3410.0 187.5012245955367
3411.0 187.43305049702937
3411.0 187.43305049702937
3412.0 187.36487640123238
3412.0 187.36487640123238
3413.0 187.29670229783042
3413.0 187.29670229783042
3414.0 187.2285281825683
3414.0 187.2285281825683
3415.0 187.16035405360938
3415.0 187.16035405360938
3416.0 187.0921799141651
3416.0 187.0921799141651
3417.0 187.02400576711585
3417.0 187.02400576711585
3418.0 186.95583161388598
3418.0 186.95583161388598
3419.0 186.88765744874644
3419.0 186.88765744874644
3420.0 186.81948327133438
3420.0 186.81948327133438
3421.0 186.75130908677923
3421.0 186.75130908677923
3422.0 186.68313489736875
3422.0 186.68313489736875
3423.0 186.6149606881696
3423.0 186.6149606881696
3424.0 186.54678648777264
3424.0 186.54678648777264
3425.0 186.47861226662454
3425.0 186.47861226662454
3426.0 186.41043803356675
3426.0 186.41043803356675
3427.0 186.34226380138267
3427.0 186.34226380138267
3428.0 186.27408955596363
3428.0 186.27408955596363
3429.0 186.20591529254304
3429.0 186.20591529254304
3430.0 186.1377410215175
3430.0 186.1377410215175
3431.0 186.06956675320234
3431.0 186.06956675320234
3432.0 186.00139245799463
3432.0 186.00139245799463
3433.0 185.9332181711768
3433.0 185.9332181711768
3434.0 185.86504385650397
3434.0 185.86504385650397
3435.0 185.79686955911203
3435.0 185.79686955911203
3436.0 185.7286952263489
3436.0 185.7286952263489
3437.0 185.66052089588376
3437.0 185.66052089588376
3438.0 185.59234655213416
3438.0 185.59234655213416
3439.0 185.5241722096706
3439.0 185.5241722096706
3440.0 185.45599784173885
3440.0 185.45599784173885
3441.0 185.38782348077262
3441.0 185.38782348077262
3442.0 185.31964909475056
3442.0 185.31964909475056
3443.0 185.25147472183542
3443.0 185.25147472183542
3444.0 185.18330030883203
3444.0 185.18330030883203
3445.0 185.11512591310952
3445.0 185.11512591310952
3446.0 185.0469514891197
3446.0 185.0469514891197
3447.0 184.97877707393206
3447.0 184.97877707393206
3448.0 184.9106026318519
3448.0 184.9106026318519
3449.0 184.84242818496594
3449.0 184.84242818496594
3450.0 184.77425373941549
3450.0 184.77425373941549
3451.0 184.7060792730644
3451.0 184.7060792730644
3452.0 184.63790480190747
3452.0 184.63790480190747
3453.0 184.56973033203658
3453.0 184.56973033203658
3454.0 184.50155583669746
3454.0 184.50155583669746
3455.0 184.4333813412696
3455.0 184.4333813412696
3456.0 184.36520683393206
3456.0 184.36520683393206
3457.0 184.297032314322
3457.0 184.297032314322
3458.0 184.22885778848183
3458.0 184.22885778848183
3459.0 184.16068324940667
3459.0 184.16068324940667
3460.0 184.09250871299233
3460.0 184.09250871299233
3461.0 184.02433414221883
3461.0 184.02433414221883
3462.0 183.95615958771418
3462.0 183.95615958771418
3463.0 183.8879850134209
3463.0 183.8879850134209
3464.0 183.81981041837642
3464.0 183.81981041837642
3465.0 183.75163583350897
3465.0 183.75163583350897
3466.0 183.68346124241137
3466.0 183.68346124241137
3467.0 183.61528662447077
3467.0 183.61528662447077
3468.0 183.547112009191
3468.0 183.547112009191
3469.0 183.4789373731601
3469.0 183.4789373731601
3470.0 183.41076273232335
3470.0 183.41076273232335
3471.0 183.34258809139783
3471.0 183.34258809139783
3472.0 183.27441343247077
3472.0 183.27441343247077
3473.0 183.20623876873788
3473.0 183.20623876873788
3474.0 183.13806409034572
3474.0 183.13806409034572
3475.0 183.06988940100635
3475.0 183.06988940100635
3476.0 183.0017147130025
3476.0 183.0017147130025
3477.0 182.9335400117142
3477.0 182.9335400117142
3478.0 182.865365292012
3478.0 182.865365292012
3479.0 182.797190581112
3479.0 182.797190581112
3480.0 182.72901584803657
3480.0 182.72901584803657
3481.0 182.66084109086773
3481.0 182.66084109086773
3482.0 182.5926663556968
3482.0 182.5926663556968
3483.0 182.52449159500816
3483.0 182.52449159500816
3484.0 182.45631681966023
3484.0 182.45631681966023
3485.0 182.38814205407698
3485.0 182.38814205407698
3486.0 182.31996725592168
3486.0 182.31996725592168
3487.0 182.25179246615625
3487.0 182.25179246615625
3488.0 182.18361766310636
3488.0 182.18361766310636
3489.0 182.1154428393053
3489.0 182.1154428393053
3490.0 182.04726801912756
3490.0 182.04726801912756
3491.0 181.979093178611
3491.0 181.979093178611
3492.0 181.91091834648432
3492.0 181.91091834648432
3493.0 181.84274348883991
3493.0 181.84274348883991
3494.0 181.77456861933535
3494.0 181.77456861933535
3495.0 181.70639375679633
3495.0 181.70639375679633
3496.0 181.63821888239715
3496.0 181.63821888239715
3497.0 181.57004398248029
3497.0 181.57004398248029
3498.0 181.50186908999078
3498.0 181.50186908999078
3499.0 181.4336941851793
3499.0 181.4336941851793
3500.0 181.36551926099145
3500.0 181.36551926099145
3501.0 181.29734433808966
3501.0 181.29734433808966
3502.0 181.22916940429013
3502.0 181.22916940429013
3503.0 181.16099446329804
3503.0 181.16099446329804
3504.0 181.0928194968377
3504.0 181.0928194968377
3505.0 181.0246445462339
3505.0 181.0246445462339
3506.0 180.9564695762538
3506.0 180.9564695762538
3507.0 180.88829457938112
3507.0 180.88829457938112
3508.0 180.82011958521883
3508.0 180.82011958521883
3509.0 180.75194459234254
3509.0 180.75194459234254
3510.0 180.68376957257377
3510.0 180.68376957257377
3511.0 180.61559456160717
3511.0 180.61559456160717
3512.0 180.54741953831856
3512.0 180.54741953831856
3513.0 180.479244501795
3513.0 180.479244501795
3514.0 180.4110694397537
3514.0 180.4110694397537
3515.0 180.34289439356897
3515.0 180.34289439356897
3516.0 180.27471932800788
3516.0 180.27471932800788
3517.0 180.20654425058663
3517.0 180.20654425058663
3518.0 180.13836915946857
3518.0 180.13836915946857
3519.0 180.07019407101131
3519.0 180.07019407101131
3520.0 180.00201896317776
3520.0 180.00201896317776
3521.0 179.9338438566302
3521.0 179.9338438566302
3522.0 179.8656687316688
3522.0 179.8656687316688
3523.0 179.79749360093905
3523.0 179.79749360093905
3524.0 179.72931847149536
3524.0 179.72931847149536
3525.0 179.66114331658346
3525.0 179.66114331658346
3526.0 179.5929681554414
3526.0 179.5929681554414
3527.0 179.5247929824392
3527.0 179.5247929824392
3528.0 179.45661780320685
3528.0 179.45661780320685
3529.0 179.38844262059294
3529.0 179.38844262059294
3530.0 179.32026741717843
3530.0 179.32026741717843
3531.0 179.2520922164247
3531.0 179.2520922164247
3532.0 179.18391701091468
3532.0 179.18391701091468
3533.0 179.11574178460398
3533.0 179.11574178460398
3534.0 179.04756654029177
3534.0 179.04756654029177
3535.0 178.9793913104613
3535.0 178.9793913104613
3536.0 178.91121604805875
3536.0 178.91121604805875
3537.0 178.8430407940461
3537.0 178.8430407940461
3538.0 178.77486552203186
3538.0 178.77486552203186
3539.0 178.70669025130368
3539.0 178.70669025130368
3540.0 178.63851495982436
3540.0 178.63851495982436
3541.0 178.57033965739782
3541.0 178.57033965739782
3542.0 178.502164349203
3542.0 178.502164349203
3543.0 178.43398903620232
3543.0 178.43398903620232
3544.0 178.36581371225446
3544.0 178.36581371225446
3545.0 178.2976383750716
3545.0 178.2976383750716
3546.0 178.2294630316586
3546.0 178.2294630316586
3547.0 178.1612876702441
3547.0 178.1612876702441
3548.0 178.09311231016508
3548.0 178.09311231016508
3549.0 178.02493693066023
3549.0 178.02493693066023
3550.0 177.95676154634955
3550.0 177.95676154634955
3551.0 177.88858615585823
3551.0 177.88858615585823
3552.0 177.82041075483204
3552.0 177.82041075483204
3553.0 177.75223534153335
3553.0 177.75223534153335
3554.0 177.68405992952069
3554.0 177.68405992952069
3555.0 177.61588450422354
3555.0 177.61588450422354
3556.0 177.54770907549536
3556.0 177.54770907549536
3557.0 177.47953362601604
3557.0 177.47953362601604
3558.0 177.41135816558952
3558.0 177.41135816558952
3559.0 177.34318269330282
3559.0 177.34318269330282
3560.0 177.27500722230215
3560.0 177.27500722230215
3561.0 177.20683173897947
3561.0 177.20683173897947
3562.0 177.13865625126328
3562.0 177.13865625126328
3563.0 177.0704807498503
3563.0 177.0704807498503
3564.0 177.00230523795193
3564.0 177.00230523795193
3565.0 176.93412971373155
3565.0 176.93412971373155
3566.0 176.86595417622672
3566.0 176.86595417622672
3567.0 176.79777862782416
3567.0 176.79777862782416
3568.0 176.7296030867995
3568.0 176.7296030867995
3569.0 176.66142752919762
3569.0 176.66142752919762
3570.0 176.59325196399078
3570.0 176.59325196399078
3571.0 176.52507638783675
3571.0 176.52507638783675
3572.0 176.45690079982253
3572.0 176.45690079982253
3573.0 176.38872519852384
3573.0 176.38872519852384
3574.0 176.3205495937941
3574.0 176.3205495937941
3575.0 176.25237398288377
3575.0 176.25237398288377
3576.0 176.18419835254755
3576.0 176.18419835254755
3577.0 176.1160227249217
3577.0 176.1160227249217
3578.0 176.04784709248997
3578.0 176.04784709248997
3579.0 175.97967143316575
3579.0 175.97967143316575
3580.0 175.911495769448
3580.0 175.911495769448
3581.0 175.8433201079788
3581.0 175.8433201079788
3582.0 175.77514441865458
3582.0 175.77514441865458
3583.0 175.70696873300318
3583.0 175.70696873300318
3584.0 175.63879304158345
3584.0 175.63879304158345
3585.0 175.57061732464604
3585.0 175.57061732464604
3586.0 175.50244160899462
3586.0 175.50244160899462
3587.0 175.4342658885374
3587.0 175.4342658885374
3588.0 175.36609014870382
3588.0 175.36609014870382
3589.0 175.2979144054392
3589.0 175.2979144054392
3590.0 175.22973866208582
3590.0 175.22973866208582
3591.0 175.16156289321472
3591.0 175.16156289321472
3592.0 175.09338711385823
3592.0 175.09338711385823
3593.0 175.025211334413
3593.0 175.025211334413
3594.0 174.95703555153673
3594.0 174.95703555153673
3595.0 174.88885974176793
3595.0 174.88885974176793
3596.0 174.82068393470948
3596.0 174.82068393470948
3597.0 174.75250812279566
3597.0 174.75250812279566
3598.0 174.68433229013073
3598.0 174.68433229013073
3599.0 174.61615644698043
3599.0 174.61615644698043
3600.0 174.54798061354526
3600.0 174.54798061354526
3601.0 174.47980474478845
3601.0 174.47980474478845
3602.0 174.41162888717113
3602.0 174.41162888717113
3603.0 174.34345302378551
3603.0 174.34345302378551
3604.0 174.2752771287903
3604.0 174.2752771287903
3605.0 174.2071012350811
3605.0 174.2071012350811
3606.0 174.13892534265796
3606.0 174.13892534265796
3607.0 174.0707494172504
3607.0 174.0707494172504
3608.0 174.00257350064507
3608.0 174.00257350064507
3609.0 173.93439757213005
3609.0 173.93439757213005
3610.0 173.86622163271736
3610.0 173.86622163271736
3611.0 173.7980456738788
3611.0 173.7980456738788
3612.0 173.72986971775055
3612.0 173.72986971775055
3613.0 173.66169376290836
3613.0 173.66169376290836
3614.0 173.59351778117363
3614.0 173.59351778117363
3615.0 173.5253417960079
3615.0 173.5253417960079
3616.0 173.45716579898198
3616.0 173.45716579898198
3617.0 173.3889897957259
3617.0 173.3889897957259
3618.0 173.3208137683764
3618.0 173.3208137683764
3619.0 173.25263775592103
3619.0 173.25263775592103
3620.0 173.18446172505173
3620.0 173.18446172505173
3621.0 173.11628568227277
3621.0 173.11628568227277
3622.0 173.048109634688
3622.0 173.048109634688
3623.0 172.9799335738187
3623.0 172.9799335738187
3624.0 172.91175750342654
3624.0 172.91175750342654
3625.0 172.84358141974988
3625.0 172.84358141974988
3626.0 172.775405325126
3626.0 172.775405325126
3627.0 172.70722923792957
3627.0 172.70722923792957
3628.0 172.63905313410635
3628.0 172.63905313410635
3629.0 172.570877009532
3629.0 172.570877009532
3630.0 172.5027008946728
3630.0 172.5027008946728
3631.0 172.4345247472911
3631.0 172.4345247472911
3632.0 172.36634860962454
3632.0 172.36634860962454
3633.0 172.2981724586735
3633.0 172.2981724586735
3634.0 172.2299962897704
3634.0 172.2299962897704
3635.0 172.161820116012
3635.0 172.161820116012
3636.0 172.09364393744775
3636.0 172.09364393744775
3637.0 172.02546775311518
3637.0 172.02546775311518
3638.0 171.95729155783542
3638.0 171.95729155783542
3639.0 171.8891153431793
3639.0 171.8891153431793
3640.0 171.82093912509214
3640.0 171.82093912509214
3641.0 171.7527628937205
3641.0 171.7527628937205
3642.0 171.68458665891785
3642.0 171.68458665891785
3643.0 171.61641041041838
3643.0 171.61641041041838
3644.0 171.5482341589002
3644.0 171.5482341589002
3645.0 171.48005788663087
3645.0 171.48005788663087
3646.0 171.41188161093052
3646.0 171.41188161093052
3647.0 171.34370532428295
3647.0 171.34370532428295
3648.0 171.27552903186705
3648.0 171.27552903186705
3649.0 171.20735272712918
3649.0 171.20735272712918
3650.0 171.1391764325683
3650.0 171.1391764325683
3651.0 171.07100010502305
3651.0 171.07100010502305
3652.0 171.00282377308426
3652.0 171.00282377308426
3653.0 170.9346474288235
3653.0 170.9346474288235
3654.0 170.86647108584873
3654.0 170.86647108584873
3655.0 170.79829472487245
3655.0 170.79829472487245
3656.0 170.73011836046513
3656.0 170.73011836046513
3657.0 170.66194198419763
3657.0 170.66194198419763
3658.0 170.59376560169997
3658.0 170.59376560169997
3659.0 170.52558920825513
3659.0 170.52558920825513
3660.0 170.4574128029501
3660.0 170.4574128029501
3661.0 170.3892363857354
3661.0 170.3892363857354
3662.0 170.32105996371484
3662.0 170.32105996371484
3663.0 170.25288353688848
3663.0 170.25288353688848
3664.0 170.18470708454439
3664.0 170.18470708454439
3665.0 170.11653064237728
3665.0 170.11653064237728
3666.0 170.04835418083385
3666.0 170.04835418083385
3667.0 169.98017770696842
3667.0 169.98017770696842
3668.0 169.91200122870947
3668.0 169.91200122870947
3669.0 169.8438247395033
3669.0 169.8438247395033
3670.0 169.7756482454913
3670.0 169.7756482454913
3671.0 169.70747174571102
3671.0 169.70747174571102
3672.0 169.639295220413
3672.0 169.639295220413
3673.0 169.57111870625445
3673.0 169.57111870625445
3674.0 169.50294215814904
3674.0 169.50294215814904
3675.0 169.43476562590018
3675.0 169.43476562590018
3676.0 169.36658906107928
3676.0 169.36658906107928
3677.0 169.29841250739784
3677.0 169.29841250739784
3678.0 169.23023594043192
3678.0 169.23023594043192
3679.0 169.16205935408965
3679.0 169.16205935408965
3680.0 169.09388276431636
3680.0 169.09388276431636
3681.0 169.025706171112
3681.0 169.025706171112
3682.0 168.95752955710702
3682.0 168.95752955710702
3683.0 168.88935293261667
3683.0 168.88935293261667
3684.0 168.82117630941232
3684.0 168.82117630941232
3685.0 168.75299966916893
3685.0 168.75299966916893
3686.0 168.6848230231572
3686.0 168.6848230231572
3687.0 168.6166463661983
3687.0 168.6166463661983
3688.0 168.5484697105254
3688.0 168.5484697105254
3689.0 168.48029304436713
3689.0 168.48029304436713
3690.0 168.41211635131634
3690.0 168.41211635131634
3691.0 168.34393965483454
3691.0 168.34393965483454
3692.0 168.27576296101356
3692.0 168.27576296101356
3693.0 168.2075862478162
3693.0 168.2075862478162
3694.0 168.13940951661732
3694.0 168.13940951661732
3695.0 168.07123278670448
3695.0 168.07123278670448
3696.0 168.0030560533606
3696.0 168.0030560533606
3697.0 167.93487930064038
3697.0 167.93487930064038
3698.0 167.8667025444891
3698.0 167.8667025444891
3699.0 167.79852579099867
3699.0 167.79852579099867
3700.0 167.7303489960452
3700.0 167.7303489960452
3701.0 167.66217222583924
3701.0 167.66217222583924
3702.0 167.59399543016508
3702.0 167.59399543016508
3703.0 167.52581861506508
3703.0 167.52581861506508
3704.0 167.45764180876725
3704.0 167.45764180876725
3705.0 167.38946498680517
3705.0 167.38946498680517
3706.0 167.32128815769997
3706.0 167.32128815769997
3707.0 167.25311131902237
3707.0 167.25311131902237
3708.0 167.1849344609684
3708.0 167.1849344609684
3709.0 167.1167576042005
3709.0 167.1167576042005
3710.0 167.0485807369472
3710.0 167.0485807369472
3711.0 166.9804038648386
3711.0 166.9804038648386
3712.0 166.91222696863653
3712.0 166.91222696863653
3713.0 166.84405007372052
3713.0 166.84405007372052
3714.0 166.77587317399866
3714.0 166.77587317399866
3715.0 166.70769624917142
3715.0 166.70769624917142
3716.0 166.63951932050082
3716.0 166.63951932050082
3717.0 166.57134239215378
3717.0 166.57134239215378
3718.0 166.50316545428382
3718.0 166.50316545428382
3719.0 166.4349885045042
3719.0 166.4349885045042
3720.0 166.36681152920684
3720.0 166.36681152920684
3721.0 166.29863457119035
3721.0 166.29863457119035
3722.0 166.2304575730856
3722.0 166.2304575730856
3723.0 166.1622805983536
3723.0 166.1622805983536
3724.0 166.09410358353335
3724.0 166.09410358353335
3725.0 166.0259265934606
3725.0 166.0259265934606
3726.0 165.95774956329964
3726.0 165.95774956329964
3727.0 165.88957254290335
3727.0 165.88957254290335
3728.0 165.82139550450552
3728.0 165.82139550450552
3729.0 165.75321846033938
3729.0 165.75321846033938
3730.0 165.68504139913418
3730.0 165.68504139913418
3731.0 165.61686434668167
3731.0 165.61686434668167
3732.0 165.54868727013573
3732.0 165.54868727013573
3733.0 165.48051018030532
3733.0 165.48051018030532
3734.0 165.41233308704386
3734.0 165.41233308704386
3735.0 165.3441559828352
3735.0 165.3441559828352
3736.0 165.27597887285825
3736.0 165.27597887285825
3737.0 165.20780175945023
3737.0 165.20780175945023
3738.0 165.13962462804068
3738.0 165.13962462804068
3739.0 165.071447490401
3739.0 165.071447490401
3740.0 165.00327034227595
3740.0 165.00327034227595
3741.0 164.93509318320366
3741.0 164.93509318320366
3742.0 164.86691601364603
3742.0 164.86691601364603
3743.0 164.79873883785825
3743.0 164.79873883785825
3744.0 164.73056166615558
3744.0 164.73056166615558
3745.0 164.66238446893522
3745.0 164.66238446893522
3746.0 164.59420725843037
3746.0 164.59420725843037
3747.0 164.52603004586928
3747.0 164.52603004586928
3748.0 164.45785282144803
3748.0 164.45785282144803
3749.0 164.38967560536713
3749.0 164.38967560536713
3750.0 164.32149835808897
3750.0 164.32149835808897
3751.0 164.253321106005
3751.0 164.253321106005
3752.0 164.18514385048996
3752.0 164.18514385048996
3753.0 164.1169665755491
3753.0 164.1169665755491
3754.0 164.04878930331856
3754.0 164.04878930331856
3755.0 163.98061201308647
3755.0 163.98061201308647
3756.0 163.91243471094472
3756.0 163.91243471094472
3757.0 163.84425740633438
3757.0 163.84425740633438
3758.0 163.7760800888519
3758.0 163.7760800888519
3759.0 163.70790277504224
3759.0 163.70790277504224
3760.0 163.63972542723621
3760.0 163.63972542723621
3761.0 163.57154809808583
3761.0 163.57154809808583
3762.0 163.5033707420429
3762.0 163.5033707420429
3763.0 163.43519337546513
3763.0 163.43519337546513
3764.0 163.36701601159766
3764.0 163.36701601159766
3765.0 163.2988386222125
3765.0 163.2988386222125
3766.0 163.23066122939628
3766.0 163.23066122939628
3767.0 163.16248383786612
3767.0 163.16248383786612
3768.0 163.09430642970918
3768.0 163.09430642970918
3769.0 163.02612901578397
3769.0 163.02612901578397
3770.0 162.95795159091153
3770.0 162.95795159091153
3771.0 162.889774149
3771.0 162.889774149
3772.0 162.82159670741206
3772.0 162.82159670741206
3773.0 162.75341924310547
3773.0 162.75341924310547
3774.0 162.68524178008494
3774.0 162.68524178008494
3775.0 162.61706431363336
3775.0 162.61706431363336
3776.0 162.54888682775592
3776.0 162.54888682775592
3777.0 162.48070934596365
3777.0 162.48070934596365
3778.0 162.412531844795
3778.0 162.412531844795
3779.0 162.34435431948344
3779.0 162.34435431948344
3780.0 162.2761768175446
3780.0 162.2761768175446
3781.0 162.20799927551752
3781.0 162.20799927551752
3782.0 162.13982173757557
3782.0 162.13982173757557
3783.0 162.07164418868643
3783.0 162.07164418868643
3784.0 162.00346662651282
3784.0 162.00346662651282
3785.0 161.93528906228295
3785.0 161.93528906228295
3786.0 161.86711149228478
3786.0 161.86711149228478
3787.0 161.7989339113394
3787.0 161.7989339113394
3788.0 161.73075632696296
3788.0 161.73075632696296
3789.0 161.6625787100145
3789.0 161.6625787100145
3790.0 161.5944011042055
3790.0 161.5944011042055
3791.0 161.5262234719163
3791.0 161.5262234719163
3792.0 161.45804584187562
3792.0 161.45804584187562
3793.0 161.3898682088162
3793.0 161.3898682088162
3794.0 161.32169055638047
3794.0 161.32169055638047
3795.0 161.2535129005137
3795.0 161.2535129005137
3796.0 161.18533521912917
3796.0 161.18533521912917
3797.0 161.1171575479217
3797.0 161.1171575479217
3798.0 161.04897987328314
3798.0 161.04897987328314
3799.0 160.9808021731269
3799.0 160.9808021731269
3800.0 160.91262446857712
3800.0 160.91262446857712
3801.0 160.84444674561348
3801.0 160.84444674561348
3802.0 160.77626901820685
3802.0 160.77626901820685
3803.0 160.70809128741865
3803.0 160.70809128741865
3804.0 160.63991355177512
3804.0 160.63991355177512
3805.0 160.57173579950486
3805.0 160.57173579950486
3806.0 160.50355802785825
3806.0 160.50355802785825
3807.0 160.43538025887244
3807.0 160.43538025887244
3808.0 160.36720248645562
3808.0 160.36720248645562
3809.0 160.29902469603726
3809.0 160.29902469603726
3810.0 160.23084688761733
3810.0 160.23084688761733
3811.0 160.16266908048345
3811.0 160.16266908048345
3812.0 160.09449127129332
3812.0 160.09449127129332
3813.0 160.0263134501935
3813.0 160.0263134501935
3814.0 159.95813560500028
3814.0 159.95813560500028
3815.0 159.8899577535769
3815.0 159.8899577535769
3816.0 159.8217799076135
3816.0 159.8217799076135
3817.0 159.7536020483656
3817.0 159.7536020483656
3818.0 159.68542417954527
3818.0 159.68542417954527
3819.0 159.61724629886479
3819.0 159.61724629886479
3820.0 159.54906839266656
3820.0 159.54906839266656
3821.0 159.48089049050398
3821.0 159.48089049050398
3822.0 159.41271259105173
3822.0 159.41271259105173
3823.0 159.34453467217364
3823.0 159.34453467217364
3824.0 159.27635673057694
3824.0 159.27635673057694
3825.0 159.20817880483673
3825.0 159.20817880483673
3826.0 159.1400008540407
3826.0 159.1400008540407
3827.0 159.07182289838929
3827.0 159.07182289838929
3828.0 159.00364494068165
3828.0 159.00364494068165
3829.0 158.93546696359766
3829.0 158.93546696359766
3830.0 158.86728896851213
3830.0 158.86728896851213
3831.0 158.79911099065794
3831.0 158.79911099065794
3832.0 158.73093297271552
3832.0 158.73093297271552
3833.0 158.66275496023303
3833.0 158.66275496023303
3834.0 158.5945769490366
3834.0 158.5945769490366
3835.0 158.52639891983858
3835.0 158.52639891983858
3836.0 158.45822086512285
3836.0 158.45822086512285
3837.0 158.39004281586708
3837.0 158.39004281586708
3838.0 158.32186476038115
3838.0 158.32186476038115
3839.0 158.25368669440982
3839.0 158.25368669440982
3840.0 158.18550861886612
3840.0 158.18550861886612
3841.0 158.1173305375541
3841.0 158.1173305375541
3842.0 158.04915243072435
3842.0 158.04915243072435
3843.0 157.98097432183837
3843.0 157.98097432183837
3844.0 157.9127962217546
3844.0 157.9127962217546
3845.0 157.84461809143602
3845.0 157.84461809143602
3846.0 157.77643996849537
3846.0 157.77643996849537
3847.0 157.70826182283608
3847.0 157.70826182283608
3848.0 157.64008366526713
3848.0 157.64008366526713
3849.0 157.57190550289232
3849.0 157.57190550289232
3850.0 157.5037273384613
3850.0 157.5037273384613
3851.0 157.43554916212057
3851.0 157.43554916212057
3852.0 157.36737096168642
3852.0 157.36737096168642
3853.0 157.299192770005
3853.0 157.299192770005
3854.0 157.2310145612845
3854.0 157.2310145612845
3855.0 157.16283634817046
3855.0 157.16283634817046
3856.0 157.0946581184297
3856.0 157.0946581184297
3857.0 157.02647987636692
3857.0 157.02647987636692
3858.0 156.95830164448114
3858.0 156.95830164448114
3859.0 156.89012337388195
3859.0 156.89012337388195
3860.0 156.82194512056358
3860.0 156.82194512056358
3861.0 156.75376684919416
3861.0 156.75376684919416
3862.0 156.68558856733938
3862.0 156.68558856733938
3863.0 156.6174102745374
3863.0 156.6174102745374
3864.0 156.54923197830436
3864.0 156.54923197830436
3865.0 156.48105365559113
3865.0 156.48105365559113
3866.0 156.41287535153356
3866.0 156.41287535153356
3867.0 156.34469702195827
3867.0 156.34469702195827
3868.0 156.27651868184807
3868.0 156.27651868184807
3869.0 156.20834033693205
3869.0 156.20834033693205
3870.0 156.1401619753893
3870.0 156.1401619753893
3871.0 156.0719836104155
3871.0 156.0719836104155
3872.0 156.003805233532
3872.0 156.003805233532
3873.0 155.9356268457013
3873.0 155.9356268457013
3874.0 155.86744845347712
3874.0 155.86744845347712
3875.0 155.79927005173002
3875.0 155.79927005173002
3876.0 155.731091639448
3876.0 155.731091639448
3877.0 155.66291321484402
3877.0 155.66291321484402
3878.0 155.5947347872213
3878.0 155.5947347872213
3879.0 155.5265563486514
3879.0 155.5265563486514
3880.0 155.45837789959612
3880.0 155.45837789959612
3881.0 155.39019944096842
3881.0 155.39019944096842
3882.0 155.32202097657242
3882.0 155.32202097657242
3883.0 155.253842502604
3883.0 155.253842502604
3884.0 155.1856640153511
3884.0 155.1856640153511
3885.0 155.1174855199501
3885.0 155.1174855199501
3886.0 155.0493070201556
3886.0 155.0493070201556
3887.0 154.98112849621816
3887.0 154.98112849621816
3888.0 154.91294997356675
3888.0 154.91294997356675
3889.0 154.84477144885912
3889.0 154.84477144885912
3890.0 154.77659290477513
3890.0 154.77659290477513
3891.0 154.7084143440644
3891.0 154.7084143440644
3892.0 154.6402357873893
3892.0 154.6402357873893
3893.0 154.57205722590834
3893.0 154.57205722590834
3894.0 154.50387864028448
3894.0 154.50387864028448
3895.0 154.43570005026712
3895.0 154.43570005026712
3896.0 154.3675214568187
3896.0 154.3675214568187
3897.0 154.29934284536876
3897.0 154.29934284536876
3898.0 154.23116422297159
3898.0 154.23116422297159
3899.0 154.16298561212622
3899.0 154.16298561212622
3900.0 154.09480696119263
3900.0 154.09480696119263
3901.0 154.02662832891468
3901.0 154.02662832891468
3902.0 153.95844966264036
3902.0 153.95844966264036
3903.0 153.89027100888032
3903.0 153.89027100888032
3904.0 153.8220923286896
3904.0 153.8220923286896
3905.0 153.75391365958885
3905.0 153.75391365958885
3906.0 153.68573495319896
3906.0 153.68573495319896
3907.0 153.61755626170316
3907.0 153.61755626170316
3908.0 153.54937755454304
3908.0 153.54937755454304
3909.0 153.48119883547326
3909.0 153.48119883547326
3910.0 153.41302011297248
3910.0 153.41302011297248
3911.0 153.3448413738449
3911.0 153.3448413738449
3912.0 153.27666262143288
3912.0 153.27666262143288
3913.0 153.2084838669646
3913.0 153.2084838669646
3914.0 153.1403051029239
3914.0 153.1403051029239
3915.0 153.07212632702303
3915.0 153.07212632702303
3916.0 153.0039475405873
3916.0 153.0039475405873
3917.0 152.9357687507205
3917.0 152.9357687507205
3918.0 152.867589935336
3918.0 152.867589935336
3919.0 152.79941113150332
3919.0 152.79941113150332
3920.0 152.73123232423958
3920.0 152.73123232423958
3921.0 152.6630534768876
3921.0 152.6630534768876
3922.0 152.59487465565795
3922.0 152.59487465565795
3923.0 152.52669579296526
3923.0 152.52669579296526
3924.0 152.45851694278684
3924.0 152.45851694278684
3925.0 152.39033806892735
3925.0 152.39033806892735
3926.0 152.3221591902125
3926.0 152.3221591902125
3927.0 152.25398030806662
3927.0 152.25398030806662
3928.0 152.18580140791917
3928.0 152.18580140791917
3929.0 152.11762251794875
3929.0 152.11762251794875
3930.0 152.0494436038354
3930.0 152.0494436038354
3931.0 151.9812646717205
3931.0 151.9812646717205
3932.0 151.91308574364123
3932.0 151.91308574364123
3933.0 151.84490679146856
3933.0 151.84490679146856
3934.0 151.7767278419567
3934.0 151.7767278419567
3935.0 151.70854888896432
3935.0 151.70854888896432
3936.0 151.64036990344937
3936.0 151.64036990344937
3937.0 151.57219093791534
3937.0 151.57219093791534
3938.0 151.50401194452635
3938.0 151.50401194452635
3939.0 151.4358329500436
3939.0 151.4358329500436
3940.0 151.36765393659678
3940.0 151.36765393659678
3941.0 151.29947492109378
3941.0 151.29947492109378
3942.0 151.2312959007354
3942.0 151.2312959007354
3943.0 151.16311686989164
3943.0 151.16311686989164
3944.0 151.0949378294755
3944.0 151.0949378294755
3945.0 151.02675877857396
3945.0 151.02675877857396
3946.0 150.9585797082466
3946.0 150.9585797082466
3947.0 150.89040062977108
3947.0 150.89040062977108
3948.0 150.82222155299397
3948.0 150.82222155299397
3949.0 150.75404245917775
3949.0 150.75404245917775
3950.0 150.68586336939717
3950.0 150.68586336939717
3951.0 150.61768424704454
3951.0 150.61768424704454
3952.0 150.54950514329803
3952.0 150.54950514329803
3953.0 150.4813260008876
3953.0 150.4813260008876
3954.0 150.41314687570852
3954.0 150.41314687570852
3955.0 150.34496772542406
3955.0 150.34496772542406
3956.0 150.27678856561667
3956.0 150.27678856561667
3957.0 150.2086094098449
3957.0 150.2086094098449
3958.0 150.1404302360716
3958.0 150.1404302360716
3959.0 150.07225104287244
3959.0 150.07225104287244
3960.0 150.00407184904137
3960.0 150.00407184904137
3961.0 149.93589266396296
3961.0 149.93589266396296
3962.0 149.8677134340793
3962.0 149.8677134340793
3963.0 149.7995342289431
3963.0 149.7995342289431
3964.0 149.73135497762684
3964.0 149.73135497762684
3965.0 149.66317575852472
3965.0 149.66317575852472
3966.0 149.59499649461733
3966.0 149.59499649461733
3967.0 149.52681723951213
3967.0 149.52681723951213
3968.0 149.45863797483455
3968.0 149.45863797483455
3969.0 149.39045869962206
3969.0 149.39045869962206
3970.0 149.32227942240283
3970.0 149.32227942240283
3971.0 149.25410011256204
3971.0 149.25410011256204
3972.0 149.1859208199526
3972.0 149.1859208199526
3973.0 149.11774150324973
3973.0 149.11774150324973
3974.0 149.049562176012
3974.0 149.049562176012
3975.0 148.9813828453432
3975.0 148.9813828453432
3976.0 148.91320350413955
3976.0 148.91320350413955
3977.0 148.84502415950485
3977.0 148.84502415950485
3978.0 148.77684479824342
3978.0 148.77684479824342
3979.0 148.70866541898042
3979.0 148.70866541898042
3980.0 148.64048604375304
3980.0 148.64048604375304
3981.0 148.57230665757848
3981.0 148.57230665757848
3982.0 148.50412726091852
3982.0 148.50412726091852
3983.0 148.4359478537237
3983.0 148.4359478537237
3984.0 148.36776843695642
3984.0 148.36776843695642
3985.0 148.29958900970382
3985.0 148.29958900970382
3986.0 148.23140957150397
3986.0 148.23140957150397
3987.0 148.16323013028543
3987.0 148.16323013028543
3988.0 148.09505067949448
3988.0 148.09505067949448
3989.0 148.02687121821816
3989.0 148.02687121821816
3990.0 147.9586917534613
3990.0 147.9586917534613
3991.0 147.89051227070286
3991.0 147.89051227070286
3992.0 147.82233277745905
3992.0 147.82233277745905
3993.0 147.75415328073473
3993.0 147.75415328073473
3994.0 147.68597376129176
3994.0 147.68597376129176
3995.0 147.61779425060152
3995.0 147.61779425060152
3996.0 147.54961471719264
3996.0 147.54961471719264
3997.0 147.48143518644457
3997.0 147.48143518644457
3998.0 147.413255637695
3998.0 147.413255637695
3999.0 147.34507608826394
3999.0 147.34507608826394
4000.0 147.27689652554844
4000.0 147.27689652554844
4001.0 147.2087169414891
4001.0 147.2087169414891
4002.0 147.14053736480767
4002.0 147.14053736480767
4003.0 147.07235777383676
4003.0 147.07235777383676
4004.0 147.00417816390183
4004.0 147.00417816390183
4005.0 146.93599856510636
4005.0 146.93599856510636
4006.0 146.86781893511363
4006.0 146.86781893511363
4007.0 146.79963930164035
4007.0 146.79963930164035
4008.0 146.73145967225224
4008.0 146.73145967225224
4009.0 146.6632800187212
4009.0 146.6632800187212
4010.0 146.59510037536714
4010.0 146.59510037536714
4011.0 146.52692069329964
4011.0 146.52692069329964
4012.0 146.45874102237164
4012.0 146.45874102237164
4013.0 146.39056134233306
4013.0 146.39056134233306
4014.0 146.32238164424342
4014.0 146.32238164424342
4015.0 146.25420194272272
4015.0 146.25420194272272
4016.0 146.1860222245753
4016.0 146.1860222245753
4017.0 146.11784250203436
4017.0 146.11784250203436
4018.0 146.049662769921
4018.0 146.049662769921
4019.0 145.98148303437662
4019.0 145.98148303437662
4020.0 145.9133032835803
4020.0 145.9133032835803
4021.0 145.84512351949948
4021.0 145.84512351949948
4022.0 145.7769437547372
4022.0 145.7769437547372
4023.0 145.70876397054911
4023.0 145.70876397054911
4024.0 145.64058418435425
4024.0 145.64058418435425
4025.0 145.57240438762454
4025.0 145.57240438762454
4026.0 145.50422458035993
4026.0 145.50422458035993
4027.0 145.43604476357243
4027.0 145.43604476357243
4028.0 145.36786494330437
4028.0 145.36786494330437
4029.0 145.2996850993552
4029.0 145.2996850993552
4030.0 145.23150526512123
4030.0 145.23150526512123
4031.0 145.1633254011143
4031.0 145.1633254011143
4032.0 145.09514553362683
4032.0 145.09514553362683
4033.0 145.02696567631637
4033.0 145.02696567631637
4034.0 144.95878578877108
4034.0 144.95878578877108
4035.0 144.89060591140282
4035.0 144.89060591140282
4036.0 144.8224260027878
4036.0 144.8224260027878
4037.0 144.75424609784557
4037.0 144.75424609784557
4038.0 144.68606616917276
4038.0 144.68606616917276
4039.0 144.6178862591556
4039.0 144.6178862591556
4040.0 144.54970631651685
4040.0 144.54970631651685
4041.0 144.4815263643552
4041.0 144.4815263643552
4042.0 144.4133464162292
4042.0 144.4133464162292
4043.0 144.3451664575683
4043.0 144.3451664575683
4044.0 144.27698647481398
4044.0 144.27698647481398
4045.0 144.2088064974701
4045.0 144.2088064974701
4046.0 144.14062650074987
4046.0 144.14062650074987
4047.0 144.0724465019239
4047.0 144.0724465019239
4048.0 144.0042664865207
4048.0 144.0042664865207
4049.0 143.93608646667445
4049.0 143.93608646667445
4050.0 143.86790643730532
4050.0 143.86790643730532
4051.0 143.79972640583043
4051.0 143.79972640583043
4052.0 143.73154634929966
4052.0 143.73154634929966
4053.0 143.66336630390836
4053.0 143.66336630390836
4054.0 143.5951862211784
4054.0 143.5951862211784
4055.0 143.52700614862547
4055.0 143.52700614862547
4056.0 143.45882606650014
4056.0 143.45882606650014
4057.0 143.3906459724651
4057.0 143.3906459724651
4058.0 143.32246586931953
4058.0 143.32246586931953
4059.0 143.25428575660152
4059.0 143.25428575660152
4060.0 143.18610562725675
4060.0 143.18610562725675
4061.0 143.11792550808897
4061.0 143.11792550808897
4062.0 143.04974536006122
4062.0 143.04974536006122
4063.0 142.98156521941138
4063.0 142.98156521941138
4064.0 142.9133850574177
4064.0 142.9133850574177
4065.0 142.84520488351436
4065.0 142.84520488351436
4066.0 142.77702470755477
4066.0 142.77702470755477
4067.0 142.7088445149684
4067.0 142.7088445149684
4068.0 142.6406643264177
4068.0 142.6406643264177
4069.0 142.57248411986544
4069.0 142.57248411986544
4070.0 142.50430389668642
4070.0 142.50430389668642
4071.0 142.43612367754304
4071.0 142.43612367754304
4072.0 142.36794343425674
4072.0 142.36794343425674
4073.0 142.29976319505556
4073.0 142.29976319505556
4074.0 142.23158294531953
4074.0 142.23158294531953
4075.0 142.1634026799192
4075.0 142.1634026799192
4076.0 142.09522241150015
4076.0 142.09522241150015
4077.0 142.02704213254623
4077.0 142.02704213254623
4078.0 141.9588618365532
4078.0 141.9588618365532
4079.0 141.890681552112
4079.0 141.890681552112
4080.0 141.82250123504926
4080.0 141.82250123504926
4081.0 141.75432090983836
4081.0 141.75432090983836
4082.0 141.6861405948045
4082.0 141.6861405948045
4083.0 141.6179602556277
4083.0 141.6179602556277
4084.0 141.54977989982416
4084.0 141.54977989982416
4085.0 141.48159955557242
4085.0 141.48159955557242
4086.0 141.41341918717774
4086.0 141.41341918717774
4087.0 141.3452388214439
4087.0 141.3452388214439
4088.0 141.27705843436627
4088.0 141.27705843436627
4089.0 141.20887804994942
4089.0 141.20887804994942
4090.0 141.14069763433534
4090.0 141.14069763433534
4091.0 141.0725172359526
4091.0 141.0725172359526
4092.0 141.0043368223179
4092.0 141.0043368223179
4093.0 140.93615639068165
4093.0 140.93615639068165
4094.0 140.86797594379345
4094.0 140.86797594379345
4095.0 140.79979549204992
4095.0 140.79979549204992
4096.0 140.73161504576632
4096.0 140.73161504576632
4097.0 140.66343458148114
4097.0 140.66343458148114
4098.0 140.5952541080359
4098.0 140.5952541080359
4099.0 140.5270736029811
4099.0 140.5270736029811
4100.0 140.45889311694472
4100.0 140.45889311694472
4101.0 140.39071261386928
4101.0 140.39071261386928
4102.0 140.32253210777515
4102.0 140.32253210777515
4103.0 140.25435157753807
4103.0 140.25435157753807
4104.0 140.1861710513861
4104.0 140.1861710513861
4105.0 140.11799050855794
4105.0 140.11799050855794
4106.0 140.04980996367348
4106.0 140.04980996367348
4107.0 139.9816294083037
4107.0 139.9816294083037
4108.0 139.91344882879096
4108.0 139.91344882879096
4109.0 139.84526825331386
4109.0 139.84526825331386
4110.0 139.77708766121
4110.0 139.77708766121
4111.0 139.70890708065795
4111.0 139.70890708065795
4112.0 139.64072647596296
4112.0 139.64072647596296
4113.0 139.57254585464125
4113.0 139.57254585464125
4114.0 139.5043652298885
4114.0 139.5043652298885
4115.0 139.43618458988377
4115.0 139.43618458988377
4116.0 139.36800395253988
4116.0 139.36800395253988
4117.0 139.29982330466112
4117.0 139.29982330466112
4118.0 139.23164262792235
4118.0 139.23164262792235
4119.0 139.1634619613606
4119.0 139.1634619613606
4119.810738344837 139.10818526745408
4119.810738344837 139.10818526745408
4120.810738344837 139.0400045808756
4120.810738344837 139.0400045808756
4121.810738344837 138.97182388990365
4121.810738344837 138.97182388990365
4122.810738344837 138.9036431808806
4122.810738344837 138.9036431808806
4123.810738344837 138.83546246508428
4123.810738344837 138.83546246508428
4124.810738344837 138.76728175194876
4124.810738344837 138.76728175194876
4125.810738344837 138.69910100761598
4125.810738344837 138.69910100761598
4126.810738344837 138.6309202537108
4126.810738344837 138.6309202537108
4127.810738344837 138.56273951273224
4127.810738344837 138.56273951273224
4128.810738344837 138.4945587537521
4128.810738344837 138.4945587537521
4129.810738344837 138.4263779781452
4129.810738344837 138.4263779781452
4130.810738344837 138.35819720657395
4130.810738344837 138.35819720657395
4131.810738344837 138.29001641085978
4131.810738344837 138.29001641085978
4132.810738344837 138.22183560466024
4132.810738344837 138.22183560466024
4133.810738344837 138.15365479777924
4133.810738344837 138.15365479777924
4134.810738344837 138.0854739874177
4134.810738344837 138.0854739874177
4135.810738344837 138.01729315337508
4135.810738344837 138.01729315337508
4136.810738344837 137.9491123144771
4136.810738344837 137.9491123144771
4137.810738344837 137.88093147632202
4137.810738344837 137.88093147632202
4138.810738344837 137.81275062011585
4138.810738344837 137.81275062011585
4139.810738344837 137.74456974590814
4139.810738344837 137.74456974590814
4140.5 137.7231431274319
4140.5 137.7231431274319
4143.0 137.68053007048027
4143.0 137.68053007048027
4145.5 137.6379170262554
4145.5 137.6379170262554
4148.0 137.59530397327026
4148.0 137.59530397327026
4150.5 137.5526909184414
4150.5 137.5526909184414
4153.0 137.5100778627808
4153.0 137.5100778627808
4155.5 137.46746479734793
4155.5 137.46746479734793
4158.0 137.4248517178876
4158.0 137.4248517178876
4160.5 137.3822386493669
4160.5 137.3822386493669
4163.0 137.33962558748115
4163.0 137.33962558748115
4165.5 137.29701250267695
4165.5 137.29701250267695
4168.0 137.25439941699145
4168.0 137.25439941699145
4170.5 137.21178632904991
4170.5 137.21178632904991
4173.0 137.16917324027662
4173.0 137.16917324027662
4175.5 137.12656014924724
4175.5 137.12656014924724
4178.0 137.08394705738613
4178.0 137.08394705738613
4180.5 137.04133395712756
4180.5 137.04133395712756
4183.0 136.99872085507477
4183.0 136.99872085507477
4185.5 136.95610773715788
4185.5 136.95610773715788
4188.0 136.9134946404464
4188.0 136.9134946404464
4190.5 136.87088152553355
4190.5 136.87088152553355
4193.0 136.82826840502236
4193.0 136.82826840502236
4195.5 136.78565528088032
4195.5 136.78565528088032
4198.0 136.74304214133602
4198.0 136.74304214133602
4200.5 136.70042902908898
4200.5 136.70042902908898
4203.0 136.65781589488597
4203.0 136.65781589488597
4205.5 136.61520275746446
4205.5 136.61520275746446
4208.0 136.5725896130698
4208.0 136.5725896130698
4210.5 136.52997646784337
4210.5 136.52997646784337
4213.0 136.48736332645274
4213.0 136.48736332645274
4215.5 136.4447501767142
4215.5 136.4447501767142
4218.0 136.4021370200025
4218.0 136.4021370200025
4220.5 136.35952385398042
4220.5 136.35952385398042
4223.0 136.31691070027279
4223.0 136.31691070027279
4225.5 136.2742975250215
4225.5 136.2742975250215
4228.0 136.2316843743179
4228.0 136.2316843743179
4230.5 136.18907119597878
4230.5 136.18907119597878
4233.0 136.14645802285028
4233.0 136.14645802285028
4235.5 136.10384483294473
4235.5 136.10384483294473
4238.0 136.06123165063653
4238.0 136.06123165063653
4240.5 136.01861846607227
4240.5 136.01861846607227
4243.0 135.97600527219763
4243.0 135.97600527219763
4245.5 135.93339208449603
4245.5 135.93339208449603
4248.0 135.89077888890836
4248.0 135.89077888890836
4250.5 135.84816568354844
4250.5 135.84816568354844
4253.0 135.80555247735677
4253.0 135.80555247735677
4255.5 135.76293927028382
4255.5 135.76293927028382
4258.0 135.72032604638432
4258.0 135.72032604638432
4260.5 135.67771283622355
4260.5 135.67771283622355
4263.0 135.635099610611
4263.0 135.635099610611
4265.5 135.5924863987372
4265.5 135.5924863987372
4268.0 135.54987316252067
4268.0 135.54987316252067
4270.5 135.50725993156425
4270.5 135.50725993156425
4273.0 135.46464670724274
4273.0 135.46464670724274
4275.5 135.42203346705713
4275.5 135.42203346705713
4278.0 135.37942021146924
4278.0 135.37942021146924
4280.5 135.33680697566245
4280.5 135.33680697566245
4283.0 135.2941937244534
4283.0 135.2941937244534
4285.5 135.25158047946695
4285.5 135.25158047946695
4288.0 135.20896722374576
4288.0 135.20896722374576
4290.5 135.1663539549596
4290.5 135.1663539549596
4293.0 135.1237406975254
4293.0 135.1237406975254
4295.5 135.08112741717275
4295.5 135.08112741717275
4298.0 135.03851415802555
4298.0 135.03851415802555
4300.5 134.99590089053038
4300.5 134.99590089053038
4303.0 134.95328760620865
4303.0 134.95328760620865
4305.5 134.91067431963089
4305.5 134.91067431963089
4308.0 134.86806103359612
4308.0 134.86806103359612
4310.5 134.8254477453053
4310.5 134.8254477453053
4313.0 134.78283444866656
4313.0 134.78283444866656
4315.5 134.7402211647546
4315.5 134.7402211647546
4318.0 134.69760786640282
4318.0 134.69760786640282
4320.000002 134.66351718965862
# w #9
0.0 100.0
0.0 100.0
2.5 99.95738373955344
2.5 99.95738373955344
5.0 99.91476747773143
5.0 99.91476747773143
7.5 99.8721512186689
7.5 99.8721512186689
10.0 99.82953494127366
10.0 99.82953494127366
12.5 99.78691866594106
12.5 99.78691866594106
15.0 99.74430238363533
15.0 99.74430238363533
17.5 99.70168610120813
17.5 99.70168610120813
20.0 99.65906982617562
20.0 99.65906982617562
22.5 99.6164535295995
22.5 99.6164535295995
25.0 99.5738372329019
25.0 99.5738372329019
27.5 99.5312209338664
27.5 99.5312209338664
30.0 99.48860463007419
30.0 99.48860463007419
32.5 99.44598834119287
32.5 99.44598834119287
35.0 99.40337202037081
35.0 99.40337202037081
37.5 99.36075572439488
37.5 99.36075572439488
40.0 99.31813940399438
40.0 99.31813940399438
42.5 99.27552307929902
42.5 99.27552307929902
45.0 99.2329067600799
45.0 99.2329067600799
47.5 99.1902904399795
47.5 99.1902904399795
50.0 99.14767410806807
50.0 99.14767410806807
52.5 99.10505777457854
52.5 99.10505777457854
55.0 99.06244144020775
55.0 99.06244144020775
57.5 99.01982510638
57.5 99.01982510638
60.0 98.9772087511039
60.0 98.9772087511039
61.0 98.87492950047711
61.0 98.87492950047711
62.0 98.77265024536588
62.0 98.77265024536588
63.0 98.67037095374826
63.0 98.67037095374826
64.0 98.568091653043
64.0 98.568091653043
65.0 98.46581232239151
65.0 98.46581232239151
66.0 98.36353297096281
66.0 98.36353297096281
67.0 98.26125359683842
67.0 98.26125359683842
68.0 98.15897421534865
68.0 98.15897421534865
69.0 98.0566947987138
69.0 98.0566947987138
70.0 97.95441536477834
70.0 97.95441536477834
71.0 97.85213590738738
71.0 97.85213590738738
72.0 97.74985645008424
72.0 97.74985645008424
73.0 97.64757694121003
73.0 97.64757694121003
74.0 97.54529741785315
74.0 97.54529741785315
75.0 97.44301788464882
75.0 97.44301788464882
76.0 97.34073833646765
76.0 97.34073833646765
77.0 97.23845875999308
77.0 97.23845875999308
78.0 97.13617915033042
78.0 97.13617915033042
79.0 97.03389952694488
79.0 97.03389952694488
80.0 96.93161988686023
80.0 96.93161988686023
81.0 96.82934022332009
81.0 96.82934022332009
82.0 96.72706054529726
82.0 96.72706054529726
83.0 96.62478083408635
83.0 96.62478083408635
84.0 96.5225011015411
84.0 96.5225011015411
85.0 96.42022135914839
85.0 96.42022135914839
86.0 96.31794160151318
86.0 96.31794160151318
87.0 96.21566181357085
87.0 96.21566181357085
88.0 96.1133820014132
88.0 96.1133820014132
89.0 96.01110216504028
89.0 96.01110216504028
90.0 95.90882232703292
90.0 95.90882232703292
91.0 95.8065424441479
91.0 95.8065424441479
92.0 95.70426255085827
92.0 95.70426255085827
93.0 95.6019826415664
93.0 95.6019826415664
94.0 95.49970270120754
94.0 95.49970270120754
95.0 95.39742274464373
95.0 95.39742274464373
96.0 95.29514277767537
96.0 95.29514277767537
97.0 95.19286277116139
97.0 95.19286277116139
98.0 95.09058275712377
98.0 95.09058275712377
99.0 94.9883027171486
99.0 94.9883027171486
100.0 94.88602265240101
100.0 94.88602265240101
101.0 94.78374256459679
101.0 94.78374256459679
102.0 94.6814624753608
102.0 94.6814624753608
103.0 94.5791823450596
103.0 94.5791823450596
104.0 94.47690220339139
104.0 94.47690220339139
105.0 94.37462203886919
105.0 94.37462203886919
106.0 94.27234185033439
106.0 94.27234185033439
107.0 94.1700616508314
107.0 94.1700616508314
108.0 94.06778142705016
108.0 94.06778142705016
109.0 93.96550117677423
109.0 93.96550117677423
110.0 93.86322090294752
110.0 93.86322090294752
111.0 93.76094061769078
111.0 93.76094061769078
112.0 93.65866029424978
112.0 93.65866029424978
113.0 93.5563799588846
113.0 93.5563799588846
114.0 93.4540996203654
114.0 93.4540996203654
115.0 93.35181924925962
115.0 93.35181924925962
116.0 93.24953884606144
116.0 93.24953884606144
117.0 93.14725843017929
117.0 93.14725843017929
118.0 93.04497799193736
118.0 93.04497799193736
119.0 92.9426975395548
119.0 92.9426975395548
120.0 92.84041704968482
120.0 92.84041704968482
121.0 92.73813654692819
121.0 92.73813654692819
122.0 92.63585604873634
122.0 92.63585604873634
123.0 92.53357549435168
123.0 92.53357549435168
124.0 92.43129493605315
124.0 92.43129493605315
125.0 92.32901434510511
125.0 92.32901434510511
126.0 92.22673374415135
126.0 92.22673374415135
127.0 92.12445312879134
127.0 92.12445312879134
128.0 92.0221724669711
128.0 92.0221724669711
129.0 91.91989180895584
129.0 91.91989180895584
130.0 91.81761111541013
130.0 91.81761111541013
131.0 91.71533040404456
131.0 91.71533040404456
132.0 91.61304967993206
132.0 91.61304967993206
133.0 91.51076891687548
133.0 91.51076891687548
134.0 91.40848816295598
134.0 91.40848816295598
135.0 91.30620736645166
135.0 91.30620736645166
136.0 91.203926544814
136.0 91.203926544814
137.0 91.10164571843971
137.0 91.10164571843971
138.0 90.99936485650264
138.0 90.99936485650264
139.0 90.89708397698071
139.0 90.89708397698071
140.0 90.79480308517367
140.0 90.79480308517367
141.0 90.69252216459255
141.0 90.69252216459255
142.0 90.59024123222046
142.0 90.59024123222046
143.0 90.48796026670469
143.0 90.48796026670469
144.0 90.38567928042517
144.0 90.38567928042517
145.0 90.28339828815506
145.0 90.28339828815506
146.0 90.18111726151315
146.0 90.18111726151315
147.0 90.07883622258613
147.0 90.07883622258613
148.0 89.97655514948998
148.0 89.97655514948998
149.0 89.87427407020058
149.0 89.87427407020058
150.0 89.77199295528544
150.0 89.77199295528544
151.0 89.6697118295418
151.0 89.6697118295418
152.0 89.56743069608532
152.0 89.56743069608532
153.0 89.4651495292195
153.0 89.4651495292195
154.0 89.36286832500566
154.0 89.36286832500566
155.0 89.26058712377406
155.0 89.26058712377406
156.0 89.15830588741085
156.0 89.15830588741085
157.0 89.05602463800271
157.0 89.05602463800271
158.0 88.95374336118184
158.0 88.95374336118184
159.0 88.85146206161575
159.0 88.85146206161575
160.0 88.74918075652094
160.0 88.74918075652094
161.0 88.64689941649719
161.0 88.64689941649719
162.0 88.54461806048462
162.0 88.54461806048462
163.0 88.44233667076476
163.0 88.44233667076476
164.0 88.34005528326732
164.0 88.34005528326732
165.0 88.23777385014589
165.0 88.23777385014589
166.0 88.1354924182844
166.0 88.1354924182844
167.0 88.03321095073419
167.0 88.03321095073419
168.0 87.93092946937927
168.0 87.93092946937927
169.0 87.82864796594365
169.0 87.82864796594365
170.0 87.72636644406808
170.0 87.72636644406808
171.0 87.62408490398725
171.0 87.62408490398725
172.0 87.52180332947167
172.0 87.52180332947167
173.0 87.41952173353988
173.0 87.41952173353988
174.0 87.3172401361898
174.0 87.3172401361898
175.0 87.21495850361282
175.0 87.21495850361282
176.0 87.11267685574386
176.0 87.11267685574386
177.0 87.01039518721849
177.0 87.01039518721849
178.0 86.90811349585265
178.0 86.90811349585265
179.0 86.8058317760486
179.0 86.8058317760486
180.0 86.7035500397616
180.0 86.7035500397616
181.0 86.60126829076555
181.0 86.60126829076555
182.0 86.49898651071601
182.0 86.49898651071601
183.0 86.39670472309332
183.0 86.39670472309332
184.0 86.29442291309199
184.0 86.29442291309199
185.0 86.19214105131181
185.0 86.19214105131181
186.0 86.0898592038425
186.0 86.0898592038425
187.0 85.98757732744082
187.0 85.98757732744082
188.0 85.88529541820041
188.0 85.88529541820041
189.0 85.78301350357097
189.0 85.78301350357097
190.0 85.68073155077072
190.0 85.68073155077072
191.0 85.57844959009935
191.0 85.57844959009935
192.0 85.47616761267938
192.0 85.47616761267938
193.0 85.37388559023691
193.0 85.37388559023691
194.0 85.27160356164562
194.0 85.27160356164562
195.0 85.16932151746435
195.0 85.16932151746435
196.0 85.06703945452072
196.0 85.06703945452072
197.0 84.96475737059208
197.0 84.96475737059208
198.0 84.86247524723869
198.0 84.86247524723869
199.0 84.76019312432248
199.0 84.76019312432248
200.0 84.65791096873788
200.0 84.65791096873788
201.0 84.55562879901996
201.0 84.55562879901996
202.0 84.45334660368798
202.0 84.45334660368798
203.0 84.35106438661121
203.0 84.35106438661121
204.0 84.24878215954219
204.0 84.24878215954219
205.0 84.14649989374523
205.0 84.14649989374523
206.0 84.04421761931737
206.0 84.04421761931737
207.0 83.94193530808002
207.0 83.94193530808002
208.0 83.83965300066114
208.0 83.83965300066114
209.0 83.7373706542487
209.0 83.7373706542487
210.0 83.63508829099234
210.0 83.63508829099234
211.0 83.53280590473722
211.0 83.53280590473722
212.0 83.43052349945408
212.0 83.43052349945408
213.0 83.32824108842095
213.0 83.32824108842095
214.0 83.22595863551332
214.0 83.22595863551332
215.0 83.12367617272082
215.0 83.12367617272082
216.0 83.0213936792107
216.0 83.0213936792107
217.0 82.91911117555009
217.0 82.91911117555009
218.0 82.8168286482262
218.0 82.8168286482262
219.0 82.71454608796829
219.0 82.71454608796829
220.0 82.612263525374
220.0 82.612263525374
221.0 82.50998093054251
221.0 82.50998093054251
222.0 82.40769831059113
222.0 82.40769831059113
223.0 82.30541568261037
223.0 82.30541568261037
224.0 82.20313303484178
224.0 82.20313303484178
225.0 82.10085036940652
225.0 82.10085036940652
226.0 81.99856765742916
226.0 81.99856765742916
227.0 81.89628494987181
227.0 81.89628494987181
228.0 81.79400221686596
228.0 81.79400221686596
229.0 81.69171945043192
229.0 81.69171945043192
230.0 81.58943665997367
230.0 81.58943665997367
231.0 81.48715387393543
231.0 81.48715387393543
232.0 81.38487103917102
232.0 81.38487103917102
233.0 81.28258820246907
233.0 81.28258820246907
234.0 81.18030533836784
234.0 81.18030533836784
235.0 81.07802245050806
235.0 81.07802245050806
236.0 80.97573955707003
236.0 80.97573955707003
237.0 80.87345661778676
237.0 80.87345661778676
238.0 80.77117366471224
238.0 80.77117366471224
239.0 80.66889069533235
239.0 80.66889069533235
240.0 80.56660772113402
240.0 80.56660772113402
240.63916216520684 80.55365403419263
240.63916216520684 80.55365403419263
241.63916216520684 80.67202711809553
241.63916216520684 80.67202711809553
242.63916216520684 80.917951908444
242.63916216520684 80.917951908444
243.63916216520684 81.26505705521231
243.63916216520684 81.26505705521231
244.63916216520684 81.69242342281692
244.63916216520684 81.69242342281692
245.63916216520684 82.18345683913023
245.63916216520684 82.18345683913023
246.63916216520684 82.72499396385912
246.63916216520684 82.72499396385912
247.63916216520684 83.30659297266031
247.63916216520684 83.30659297266031
248.63916216520684 83.91997084257375
248.63916216520684 83.91997084257375
249.63916216520684 84.55855711678542
249.63916216520684 84.55855711678542
250.63916216520684 85.21713969622024
250.63916216520684 85.21713969622024
251.63916216520684 85.89158415310708
251.63916216520684 85.89158415310708
252.63916216520684 86.57861082448974
252.63916216520684 86.57861082448974
253.63916216520684 87.27561810116458
253.63916216520684 87.27561810116458
254.63916216520684 87.98054227282013
254.63916216520684 87.98054227282013
255.63916216520684 88.69174631412382
255.63916216520684 88.69174631412382
256.6391621652068 89.40793161865442
256.6391621652068 89.40793161865442
257.6391621652068 90.12806810207074
257.6391621652068 90.12806810207074
258.6391621652068 90.8513386061964
258.6391621652068 90.8513386061964
259.6391621652068 91.57709499263179
259.6391621652068 91.57709499263179
260.6391621652068 92.304823043665
260.6391621652068 92.304823043665
261.6391621652068 93.03411491865808
261.6391621652068 93.03411491865808
262.6391621652068 93.76464706413077
262.6391621652068 93.76464706413077
263.6391621652068 94.49616282103716
263.6391621652068 94.49616282103716
264.6391621652068 95.22845863754605
264.6391621652068 95.22845863754605
265.6391621652068 95.96137296385061
265.6391621652068 95.96137296385061
266.6391621652068 96.69477773970682
266.6391621652068 96.69477773970682
267.6391621652068 97.42857130995314
267.6391621652068 97.42857130995314
268.5819975740294 98.06828465533304
268.5819975740294 98.06828465533304
269.5819975740294 98.58196962410864
269.5819975740294 98.58196962410864
270.5819975740294 98.96830437535868
270.5819975740294 98.96830437535868
271.5819975740294 99.25361856757605
271.5819975740294 99.25361856757605
272.5819975740294 99.45879818822833
272.5819975740294 99.45879818822833
273.5819975740294 99.6004110028302
273.5819975740294 99.6004110028302
274.5819975740294 99.69159942606174
274.5819975740294 99.69159942606174
275.5819975740294 99.74278864813836
275.5819975740294 99.74278864813836
276.5819975740294 99.76224849284003
276.5819975740294 99.76224849284003
277.5819975740294 99.75653893822991
277.5819975740294 99.75653893822991
278.5819975740294 99.73086374447395
278.5819975740294 99.73086374447395
279.5819975740294 99.68935079481032
279.5819975740294 99.68935079481032
280.5819975740294 99.63527450719725
280.5819975740294 99.63527450719725
281.5819975740294 99.57123233475913
281.5819975740294 99.57123233475913
282.5819975740294 99.49928471140576
282.5819975740294 99.49928471140576
283.5819975740294 99.42106607388848
283.5819975740294 99.42106607388848
284.5819975740294 99.33787294366236
284.5819975740294 99.33787294366236
285.5819975740294 99.25073378804271
285.5819975740294 99.25073378804271
286.5819975740294 99.16046441633743
286.5819975740294 99.16046441633743
287.5819975740294 99.06771203161108
287.5819975740294 99.06771203161108
288.5819975740294 98.97298996816346
288.5819975740294 98.97298996816346
289.5819975740294 98.87670544641054
289.5819975740294 98.87670544641054
290.5819975740294 98.779181500413
290.5819975740294 98.779181500413
291.5819975740294 98.6806743848806
291.5819975740294 98.6806743848806
292.5819975740294 98.58138736116346
292.5819975740294 98.58138736116346
293.5819975740294 98.48148166646962
293.5819975740294 98.48148166646962
294.5819975740294 98.38108520442483
294.5819975740294 98.38108520442483
295.5819975740294 98.28029943832163
295.5819975740294 98.28029943832163
296.5819975740294 98.1792048509925
296.5819975740294 98.1792048509925
297.5819975740294 98.07786527421463
297.5819975740294 98.07786527421463
298.5819975740294 97.97633139130578
298.5819975740294 97.97633139130578
299.5819975740294 97.87464333336705
299.5819975740294 97.87464333336705
300.5 97.82379985691611
300.5 97.82379985691611
301.5 97.80713290894283
301.5 97.80713290894283
302.5 97.79038746581487
302.5 97.79038746581487
303.5 97.77357977795668
303.5 97.77357977795668
304.5 97.75672267213417
304.5 97.75672267213417
305.5 97.73982641776372
305.5 97.73982641776372
306.5 97.72289906579692
306.5 97.72289906579692
307.5 97.70594708084828
307.5 97.70594708084828
308.5 97.68897552369769
308.5 97.68897552369769
309.5 97.67198845738504
309.5 97.67198845738504
310.5 97.65498908371752
310.5 97.65498908371752
311.5 97.63797996044758
311.5 97.63797996044758
312.5 97.62096307687636
312.5 97.62096307687636
313.5 97.60394005424166
313.5 97.60394005424166
314.5 97.58691215639371
314.5 97.58691215639371
315.5 97.56988040608083
315.5 97.56988040608083
316.5 97.55284558172772
316.5 97.55284558172772
317.5 97.53580832269573
317.5 97.53580832269573
318.5 97.51876913434639
318.5 97.51876913434639
319.5 97.50172842406403
319.5 97.50172842406403
320.5 97.48468648673001
320.5 97.48468648673001
321.5 97.46764358875372
321.5 97.46764358875372
322.5 97.4505999369947
322.5 97.4505999369947
323.5 97.43355566996931
323.5 97.43355566996931
324.5 97.41651092200196
324.5 97.41651092200196
325.5 97.39946580167795
325.5 97.39946580167795
326.5 97.382420362401
326.5 97.382420362401
327.5 97.36537468612673
327.5 97.36537468612673
328.5 97.34832882883751
328.5 97.34832882883751
329.5 97.33128281611268
329.5 97.33128281611268
330.5 97.31423668408598
330.5 97.31423668408598
331.5 97.29719045865869
331.5 97.29719045865869
332.5 97.28014413672881
332.5 97.28014413672881
333.5 97.26309777564717
333.5 97.26309777564717
334.5 97.24605135813638
334.5 97.24605135813638
335.5 97.22900490635872
335.5 97.22900490635872
336.5 97.21195842050967
336.5 97.21195842050967
337.5 97.19491192095406
337.5 97.19491192095406
338.5 97.17786538610044
338.5 97.17786538610044
339.5 97.16081884365737
339.5 97.16081884365737
340.5 97.14377229295334
340.5 97.14377229295334
341.5 97.12672572627682
341.5 97.12672572627682
342.5 97.109679133438
342.5 97.109679133438
343.52748184483835 97.09216405839521
343.52748184483835 97.09216405839521
344.52748184483835 97.49857591605412
344.52748184483835 97.49857591605412
345.52748184483835 98.32349045088273
345.52748184483835 98.32349045088273
346.52748184483835 99.48038068783616
346.52748184483835 99.48038068783616
347.52748184483835 100.90060852197092
347.52748184483835 100.90060852197092
348.52748184483835 102.5297265679163
348.52748184483835 102.5297265679163
349.52748184483835 104.32454425499529
349.52748184483835 104.32454425499529
350.52748184483835 106.25080061552
350.52748184483835 106.25080061552
351.52748184483835 108.28131808045023
351.52748184483835 108.28131808045023
352.52748184483835 110.39453807170631
352.52748184483835 110.39453807170631
353.52748184483835 112.57335925575276
353.52748184483835 112.57335925575276
354.52748184483835 114.80421601294721
354.52748184483835 114.80421601294721
355.52748184483835 117.07634742768077
355.52748184483835 117.07634742768077
356.52748184483835 119.38121745392888
356.52748184483835 119.38121745392888
357.52748184483835 121.71205483116825
357.52748184483835 121.71205483116825
358.52748184483835 124.06348833080133
358.52748184483835 124.06348833080133
359.52748184483835 126.43125719892889
359.52748184483835 126.43125719892889
360.5 128.74647588284336
360.5 128.74647588284336
361.5 131.13720880711585
361.5 131.13720880711585
362.5 133.5361445805491
362.5 133.5361445805491
363.5 135.94158479892235
363.5 135.94158479892235
364.5 138.35218222964193
364.5 138.35218222964193
365.5 140.76686814298196
365.5 140.76686814298196
366.5 143.18479478612917
366.5 143.18479478612917
367.51899973844957 145.65130857494876
367.51899973844957 145.65130857494876
368.51899973844957 147.65045546714205
368.51899973844957 147.65045546714205
369.51899973844957 149.23275177207478
369.51899973844957 149.23275177207478
370.51899973844957 150.48438282775592
370.51899973844957 150.48438282775592
371.51899973844957 151.47371455072368
371.51899973844957 151.47371455072368
372.51899973844957 152.2549778102197
372.51899973844957 152.2549778102197
373.51899973844957 152.87119099645562
373.51899973844957 152.87119099645562
374.51899973844957 153.35647833765708
374.51899973844957 153.35647833765708
375.51899973844957 153.737908805203
375.51899973844957 153.737908805203
376.51899973844957 154.03695481025377
376.51899973844957 154.03695481025377
377.51899973844957 154.27064929569747
377.51899973844957 154.27064929569747
378.51899973844957 154.4525036938361
378.51899973844957 154.4525036938361
379.51899973844957 154.59323588563086
379.51899973844957 154.59323588563086
380.51899973844957 154.70134788322036
380.51899973844957 154.70134788322036
381.51899973844957 154.78358387362385
381.51899973844957 154.78358387362385
382.51899973844957 154.84529369509215
382.51899973844957 154.84529369509215
383.51899973844957 154.89072111706344
383.51899973844957 154.89072111706344
384.51899973844957 154.92323250616892
384.51899973844957 154.92323250616892
385.51899973844957 154.94549824580295
385.51899973844957 154.94549824580295
386.51899973844957 154.95963662501603
386.51899973844957 154.95963662501603
387.51899973844957 154.96732793755476
387.51899973844957 154.96732793755476
388.51899973844957 154.96990512222672
388.51899973844957 154.96990512222672
389.51899973844957 154.96842552755726
389.51899973844957 154.96842552755726
390.51899973844957 154.96372786452702
390.51899973844957 154.96372786452702
391.51899973844957 154.95647750187965
391.51899973844957 154.95647750187965
392.51899973844957 154.94720216267513
392.51899973844957 154.94720216267513
393.51899973844957 154.9363205390215
393.51899973844957 154.9363205390215
394.51899973844957 154.92416473107795
394.51899973844957 154.92416473107795
395.51899973844957 154.9109981533606
395.51899973844957 154.9109981533606
396.51899973844957 154.89702979758414
396.51899973844957 154.89702979758414
397.51899973844957 154.8824254235753
397.51899973844957 154.8824254235753
398.51899973844957 154.86731652909532
398.51899973844957 154.86731652909532
399.51899973844957 154.8518074177354
399.51899973844957 154.8518074177354
400.51899973844957 154.8359808466968
400.51899973844957 154.8359808466968
401.51899973844957 154.8199024384177
401.51899973844957 154.8199024384177
402.51899973844957 154.80362425606978
402.51899973844957 154.80362425606978
403.51899973844957 154.78718761055322
403.51899973844957 154.78718761055322
404.51899973844957 154.77062527779566
404.51899973844957 154.77062527779566
405.51899973844957 154.7539632164272
405.51899973844957 154.7539632164272
406.51899973844957 154.73722206333372
406.51899973844957 154.73722206333372
407.51899973844957 154.72041815204452
407.51899973844957 154.72041815204452
408.51899973844957 154.70356449461755
408.51899973844957 154.70356449461755
409.51899973844957 154.6866713288806
409.51899973844957 154.6866713288806
410.51899973844957 154.66974686094943
410.51899973844957 154.66974686094943
411.51899973844957 154.65279753659834
411.51899973844957 154.65279753659834
412.51899973844957 154.63582851248432
412.51899973844957 154.63582851248432
413.51899973844957 154.61884384182886
413.51899973844957 154.61884384182886
414.51899973844957 154.60184678451685
414.51899973844957 154.60184678451685
415.51899973844957 154.58483988474356
415.51899973844957 154.58483988474356
416.51899973844957 154.5678251767878
416.51899973844957 154.5678251767878
417.51899973844957 154.55080428132584
417.51899973844957 154.55080428132584
418.51899973844957 154.53377847891852
418.51899973844957 154.53377847891852
419.51899973844957 154.51674878333623
419.51899973844957 154.51674878333623
420.5 154.45742800840281
420.5 154.45742800840281
421.5 154.35516955004925
421.5 154.35516955004925
422.5 154.25290912667128
422.5 154.25290912667128
423.5 154.15064712869815
423.5 154.15064712869815
424.5 154.04838389515558
424.5 154.04838389515558
425.5 153.94611965907632
425.5 153.94611965907632
426.5 153.8438546158307
426.5 153.8438546158307
427.5 153.74158894573472
427.5 153.74158894573472
428.5 153.63932276075937
428.5 153.63932276075937
429.5 153.53705617834638
429.5 153.53705617834638
430.5 153.43478927382503
430.5 153.43478927382503
431.5 153.33252210150485
431.5 153.33252210150485
432.5 153.23025470835742
432.5 153.23025470835742
433.5 153.1279871423464
433.5 153.1279871423464
434.5 153.0257194430811
434.5 153.0257194430811
435.5 152.92345162055793
435.5 152.92345162055793
436.5 152.82118370296774
436.5 152.82118370296774
437.5 152.71891570021816
437.5 152.71891570021816
438.5 152.61664763303187
438.5 152.61664763303187
439.5 152.51437950547077
439.5 152.51437950547077
440.5 152.41211132162547
440.5 152.41211132162547
441.5 152.30984310218878
441.5 152.30984310218878
442.5 152.2075748313701
442.5 152.2075748313701
443.5 152.1053065383893
443.5 152.1053065383893
444.5 152.00303820312217
444.5 152.00303820312217
445.5 151.90076983776794
445.5 151.90076983776794
446.5 151.79850144426328
446.5 151.79850144426328
447.5 151.69623298932652
447.5 151.69623298932652
448.5 151.59396452766657
448.5 151.59396452766657
449.5 151.49169605785912
449.5 151.49169605785912
450.5 151.38942755177513
450.5 151.38942755177513
451.5 151.28715901688128
451.5 151.28715901688128
452.5 151.18489048094378
452.5 151.18489048094378
453.5 151.08262190914206
453.5 151.08262190914206
454.5 150.98035332268864
454.5 150.98035332268864
455.5 150.87808470646291
455.5 150.87808470646291
456.5 150.7758160891935
456.5 150.7758160891935
457.5 150.67354743839718
457.5 150.67354743839718
458.5 150.57127875604135
458.5 150.57127875604135
459.5 150.46901006553807
459.5 150.46901006553807
460.5 150.3667413622197
460.5 150.3667413622197
461.5 150.2644726225753
461.5 150.2644726225753
462.5 150.1622038602624
462.5 150.1622038602624
463.5 150.05993508371014
463.5 150.05993508371014
464.5 149.9576662929185
464.5 149.9576662929185
465.5 149.8553974719422
465.5 149.8553974719422
466.5 149.75312864424274
466.5 149.75312864424274
467.5 149.65085977275055
467.5 149.65085977275055
468.5 149.54859090200182
468.5 149.54859090200182
469.5 149.4463219874604
469.5 149.4463219874604
470.5 149.34405307228766
470.5 149.34405307228766
471.5 149.24178412083836
471.5 149.24178412083836
472.5 149.1395151640407
472.5 149.1395151640407
473.5 149.0372461841127
473.5 149.0372461841127
474.5 148.93497717441232
474.5 148.93497717441232
475.5 148.83270814396843
475.5 148.83270814396843
476.5 148.73043909969746
476.5 148.73043909969746
477.5 148.62817002524187
477.5 148.62817002524187
478.5 148.5259009365469
478.5 148.5259009365469
479.5 148.4236318275207
479.5 148.4236318275207
480.5 148.32136270329264
480.5 148.32136270329264
481.5 148.2190935352719
481.5 148.2190935352719
482.5 148.11682436799464
482.5 148.11682436799464
483.5 148.01455517901132
483.5 148.01455517901132
484.5 147.91228596121815
484.5 147.91228596121815
485.5 147.81001673056042
485.5 147.81001673056042
486.5 147.70774746971802
486.5 147.70774746971802
487.5 147.60547818758192
487.5 147.60547818758192
488.5 147.50320888369026
488.5 147.50320888369026
489.5 147.40093957170063
489.5 147.40093957170063
490.5 147.29867023227595
490.5 147.29867023227595
491.5 147.19640087252
491.5 147.19640087252
492.5 147.09413149004607
492.5 147.09413149004607
493.5 146.9918620858661
493.5 146.9918620858661
494.5 146.88959266785912
494.5 146.88959266785912
495.5 146.7873232149504
495.5 146.7873232149504
496.5 146.68505374028612
496.5 146.68505374028612
497.5 146.58278425752385
497.5 146.58278425752385
498.5 146.4805147473265
498.5 146.4805147473265
499.5 146.37824523040598
499.5 146.37824523040598
500.5 146.27597567715944
500.5 146.27597567715944
501.5 146.1737061096735
501.5 146.1737061096735
502.5 146.071436514802
502.5 146.071436514802
503.5 145.9691668972125
503.5 145.9691668972125
504.5 145.86689725929176
504.5 145.86689725929176
505.5 145.76462761322355
505.5 145.76462761322355
506.5 145.66235793362839
506.5 145.66235793362839
507.5 145.5600882327395
507.5 145.5600882327395
508.5 145.45781852938268
508.5 145.45781852938268
509.5 145.35554878544457
509.5 145.35554878544457
510.5 145.25327902726713
510.5 145.25327902726713
511.5 145.1510092548503
511.5 145.1510092548503
512.5 145.048739434336
512.5 145.048739434336
513.5 144.94646962638612
513.5 144.94646962638612
514.5 144.84419978348498
514.5 144.84419978348498
515.5 144.74192991319828
515.5 144.74192991319828
516.5 144.63966003613888
516.5 144.63966003613888
517.5 144.53739012280295
517.5 144.53739012280295
518.5 144.43512020269432
518.5 144.43512020269432
519.5 144.33285026225445
519.5 144.33285026225445
520.5 144.23058028595037
520.5 144.23058028595037
521.5 144.1283103038361
521.5 144.1283103038361
522.5 144.02604028448278
522.5 144.02604028448278
523.5 143.9237702536397
523.5 143.9237702536397
524.5 143.82150020718245
524.5 143.82150020718245
525.5 143.71923012719827
525.5 143.71923012719827
526.5 143.6169600390666
526.5 143.6169600390666
527.5 143.51468993101605
527.5 143.51468993101605
528.5 143.41241977917275
528.5 143.41241977917275
529.5 143.31014962335587
529.5 143.31014962335587
530.5 143.20787945801672
530.5 143.20787945801672
531.5 143.1056092591506
531.5 143.1056092591506
532.5 143.0033390389908
532.5 143.0033390389908
533.5 142.90106879845024
533.5 142.90106879845024
534.5 142.798798536616
534.5 142.798798536616
535.5 142.69652825440102
535.5 142.69652825440102
536.5 142.5942579508923
536.5 142.5942579508923
537.5 142.4919876284272
537.5 142.4919876284272
538.5 142.38971728324407
538.5 142.38971728324407
539.5 142.28744691676727
539.5 142.28744691676727
540.5 142.18517652381783
540.5 142.18517652381783
541.5 142.08290612552
541.5 142.08290612552
542.5 141.98063570450418
542.5 141.98063570450418
543.5 141.87836524858662
543.5 141.87836524858662
544.5 141.7760947798045
544.5 141.7760947798045
545.5 141.6738242835873
545.5 141.6738242835873
546.5 141.57155377313072
546.5 141.57155377313072
547.5 141.46928324138045
547.5 141.46928324138045
548.5 141.36701269814043
548.5 141.36701269814043
549.5 141.26474211862387
549.5 141.26474211862387
550.5 141.16247151913888
550.5 141.16247151913888
551.5 141.06020089932267
551.5 141.06020089932267
552.5 140.95793025678847
552.5 140.95793025678847
553.5 140.8556596041888
553.5 140.8556596041888
554.5 140.75338892140445
554.5 140.75338892140445
555.5 140.65111822570603
555.5 140.65111822570603
556.5 140.54884750262204
556.5 140.54884750262204
557.5 140.4465767666735
557.5 140.4465767666735
558.5 140.34430599623553
558.5 140.34430599623553
559.5 140.24203521252068
559.5 140.24203521252068
560.5 140.1397644149788
560.5 140.1397644149788
561.5 140.03749358862703
561.5 140.03749358862703
562.5 139.9352227507855
562.5 139.9352227507855
563.5 139.83295187804225
563.5 139.83295187804225
564.5 139.7306809764891
564.5 139.7306809764891
565.5 139.62841006953806
565.5 139.62841006953806
566.5 139.52613914977195
566.5 139.52613914977195
567.5 139.42386818800028
567.5 139.42386818800028
568.5 139.32159722041837
568.5 139.32159722041837
569.5 139.21932622586323
569.5 139.21932622586323
570.5 139.11705520955255
570.5 139.11705520955255
571.5 139.0147841817521
571.5 139.0147841817521
572.5 138.91251313265795
572.5 138.91251313265795
573.5 138.81024204252068
573.5 138.81024204252068
574.5 138.7079709531269
574.5 138.7079709531269
575.5 138.60569983492323
575.5 138.60569983492323
576.5 138.50342868456744
576.5 138.50342868456744
577.5 138.40115752748844
577.5 138.40115752748844
578.5 138.29888635749538
578.5 138.29888635749538
579.5 138.19661514554622
579.5 138.19661514554622
580.5 138.09434392778684
580.5 138.09434392778684
581.5 137.99207267553805
581.5 137.99207267553805
582.5 137.88980141042472
582.5 137.88980141042472
583.5 137.78753013996297
583.5 137.78753013996297
584.5 137.6852588138876
584.5 137.6852588138876
585.5 137.58298750312622
585.5 137.58298750312622
586.5 137.48071613675123
586.5 137.48071613675123
587.5 137.3784447697449
587.5 137.3784447697449
588.5 137.27617338515694
588.5 137.27617338515694
589.5 137.17390197217142
589.5 137.17390197217142
590.5 137.07163054728383
590.5 137.07163054728383
591.5 136.9693590879068
591.5 136.9693590879068
592.5 136.86708760814906
592.5 136.86708760814906
593.5 136.76481612304292
593.5 136.76481612304292
594.5 136.6625445959312
594.5 136.6625445959312
595.5 136.5602730705254
595.5 136.5602730705254
596.5 136.4580015106302
596.5 136.4580015106302
597.5 136.3557299242624
597.5 136.3557299242624
598.5 136.25345834001288
598.5 136.25345834001288
599.5 136.1511867062911
599.5 136.1511867062911
600.5 136.04891506717144
600.5 136.04891506717144
601.5 135.94664340909532
601.5 135.94664340909532
602.5 135.84437172358412
602.5 135.84437172358412
603.5 135.74210001815405
603.5 135.74210001815405
604.5 135.63982829234322
604.5 135.63982829234322
605.5 135.5375565466135
605.5 135.5375565466135
606.5 135.4352847748235
606.5 135.4352847748235
607.5 135.33301299016892
607.5 135.33301299016892
608.5 135.23074117807928
608.5 135.23074117807928
609.5 135.12846936064125
609.5 135.12846936064125
610.5 135.0261975035349
610.5 135.0261975035349
611.5 134.92392563122672
611.5 134.92392563122672
612.5 134.8216537413369
612.5 134.8216537413369
613.5 134.7193818253868
613.5 134.7193818253868
614.5 134.61710988062683
614.5 134.61710988062683
615.5 134.51483793798513
615.5 134.51483793798513
616.5 134.41256595430033
616.5 134.41256595430033
617.5 134.3102939652671
617.5 134.3102939652671
618.5 134.20802195017365
618.5 134.20802195017365
619.5 134.10574990155322
619.5 134.10574990155322
620.5 134.0034778475349
620.5 134.0034778475349
621.5 133.90120577222288
621.5 133.90120577222288
622.5 133.79893365861733
622.5 133.79893365861733
623.5 133.69666154438048
623.5 133.69666154438048
624.5 133.59438939799145
624.5 133.59438939799145
625.5 133.49211723873788
625.5 133.49211723873788
626.5 133.3898450449454
626.5 133.3898450449454
627.5 133.28757285428316
627.5 133.28757285428316
628.5 133.18530061547395
628.5 133.18530061547395
629.5 133.08302837131635
629.5 133.08302837131635
630.5 132.9807560997237
630.5 132.9807560997237
631.5 132.87848381664125
631.5 132.87848381664125
632.5 132.77621150003188
632.5 132.77621150003188
633.5 132.67393916345407
633.5 132.67393916345407
634.5 132.57166681543603
634.5 132.57166681543603
635.5 132.46939444744956
635.5 132.46939444744956
636.5 132.36712203842
636.5 132.36712203842
637.5 132.2648496315087
637.5 132.2648496315087
638.5 132.16257719996142
638.5 132.16257719996142
639.5 132.0603047334629
639.5 132.0603047334629
640.5 131.95803226161598
640.5 131.95803226161598
641.5 131.85575975619264
641.5 131.85575975619264
642.5 131.75348724679566
642.5 131.75348724679566
643.5 131.65121470996365
643.5 131.65121470996365
644.5 131.54894214097945
644.5 131.54894214097945
645.5 131.44666955816825
645.5 131.44666955816825
646.5 131.3443969563511
646.5 131.3443969563511
647.5 131.242124329898
647.5 131.242124329898
648.5 131.1398516905803
648.5 131.1398516905803
649.5 131.03757901672367
649.5 131.03757901672367
650.5 130.93530632528544
650.5 130.93530632528544
651.5 130.83303362098263
651.5 130.83303362098263
652.5 130.7307608981357
652.5 130.7307608981357
653.5 130.62848814171235
653.5 130.62848814171235
654.5 130.5262153653701
654.5 130.5262153653701
655.5 130.42394257753807
655.5 130.42394257753807
656.5 130.32166977116194
656.5 130.32166977116194
657.5 130.21939693968798
657.5 130.21939693968798
658.5 130.11712407230033
658.5 130.11712407230033
659.5 130.0148512094177
659.5 130.0148512094177
660.5 129.91257831199619
660.5 129.91257831199619
661.5 129.8103053956182
661.5 129.8103053956182
662.5 129.70803245455477
662.5 129.70803245455477
663.5 129.6057594935724
663.5 129.6057594935724
664.5 129.50348651358414
664.5 129.50348651358414
665.5 129.40121351505172
665.5 129.40121351505172
666.5 129.29894048908426
666.5 129.29894048908426
667.5 129.19666745300182
667.5 129.19666745300182
668.5 129.0943943894843
668.5 129.0943943894843
669.5 128.99212129381465
669.5 128.99212129381465
670.5 128.8898482002633
670.5 128.8898482002633
671.5 128.78757506704358
671.5 128.78757506704358
672.5 128.68530192137163
672.5 128.68530192137163
673.5 128.58302874354754
673.5 128.58302874354754
674.5 128.48075556174987
674.5 128.48075556174987
675.5 128.37848234500095
675.5 128.37848234500095
676.5 128.27620912565322
676.5 128.27620912565322
677.5 128.17393585815856
677.5 128.17393585815856
678.5 128.07166259988597
678.5 128.07166259988597
679.5 127.96938930098263
679.5 127.96938930098263
680.5 127.86711599196431
680.5 127.86711599196431
681.5 127.76484265693522
681.5 127.76484265693522
682.5 127.66256929579635
682.5 127.66256929579635
683.5 127.5602959086467
683.5 127.5602959086467
684.5 127.45802251747395
684.5 127.45802251747395
685.5 127.35574909277426
685.5 127.35574909277426
686.5 127.2534756579596
686.5 127.2534756579596
687.5 127.1512022093179
687.5 127.1512022093179
688.5 127.04892872238268
688.5 127.04892872238268
689.5 126.94665521690337
689.5 126.94665521690337
690.5 126.84438167927189
690.5 126.84438167927189
691.5 126.74210813624254
691.5 126.74210813624254
692.5 126.63983458923957
692.5 126.63983458923957
693.5 126.53756099408966
693.5 126.53756099408966
694.5 126.43528738887427
694.5 126.43528738887427
695.5 126.33301375754911
695.5 126.33301375754911
696.5 126.23074010021317
696.5 126.23074010021317
697.5 126.12846644027843
697.5 126.12846644027843
698.5 126.02619275285912
698.5 126.02619275285912
699.5 125.92391903328766
699.5 125.92391903328766
700.5 125.82164529517209
700.5 125.82164529517209
701.5 125.71937154694156
701.5 125.71937154694156
702.5 125.61709777265074
702.5 125.61709777265074
703.5 125.51482397229965
703.5 125.51482397229965
704.5 125.41255015436693
704.5 125.41255015436693
705.5 125.31027632398197
705.5 125.31027632398197
706.5 125.20800246891152
706.5 125.20800246891152
707.5 125.10572857417276
707.5 125.10572857417276
708.5 125.0034546754604
708.5 125.0034546754604
709.5 124.90118076567062
709.5 124.90118076567062
710.5 124.7989068162125
710.5 124.7989068162125
711.5 124.69663286278079
711.5 124.69663286278079
712.5 124.59435886257693
712.5 124.59435886257693
713.5 124.49208487159517
713.5 124.49208487159517
714.5 124.38981084273223
714.5 124.38981084273223
715.5 124.28753679395038
715.5 124.28753679395038
716.5 124.18526272753739
716.5 124.18526272753739
717.5 124.08298863648844
717.5 124.08298863648844
718.5 123.9807145339002
718.5 123.9807145339002
719.5 123.87844039210547
719.5 123.87844039210547
720.5 123.77616624628766
720.5 123.77616624628766
721.5 123.67389207583386
721.5 123.67389207583386
722.5 123.57161787180362
722.5 123.57161787180362
723.5 123.46934367126644
723.5 123.46934367126644
724.5 123.36706943857713
724.5 123.36706943857713
725.5 123.26479518120233
725.5 123.26479518120233
726.5 123.16252089776727
726.5 123.16252089776727
727.5 123.06024659675055
727.5 123.06024659675055
728.5 122.9579722860312
728.5 122.9579722860312
729.5 122.8556979403606
729.5 122.8556979403606
730.5 122.75342357280363
730.5 122.75342357280363
731.5 122.65114919847395
731.5 122.65114919847395
732.5 122.54887479474172
732.5 122.54887479474172
733.5 122.44660037718246
733.5 122.44660037718246
734.5 122.34432592270448
734.5 122.34432592270448
735.5 122.24205146425291
735.5 122.24205146425291
736.5 122.13977697974106
736.5 122.13977697974106
737.5 122.03750247054371
737.5 122.03750247054371
738.5 121.93522793666091
738.5 121.93522793666091
739.5 121.83295339880449
739.5 121.83295339880449
740.5 121.73067882874643
740.5 121.73067882874643
741.5 121.6284042354272
741.5 121.6284042354272
742.5 121.52612962213955
742.5 121.52612962213955
743.5 121.42385499264508
743.5 121.42385499264508
744.5 121.32158033612785
744.5 121.32158033612785
745.5 121.2193056572624
745.5 121.2193056572624
746.5 121.11703096594472
746.5 121.11703096594472
747.5 121.0147562570454
747.5 121.0147562570454
748.5 120.91248152483541
748.5 120.91248152483541
749.5 120.81020675199463
749.5 120.81020675199463
750.5 120.70793198223458
750.5 120.70793198223458
751.5 120.60565718210952
751.5 120.60565718210952
752.5 120.50338236440282
752.5 120.50338236440282
753.5 120.40110751353201
753.5 120.40110751353201
754.5 120.29883265254622
754.5 120.29883265254622
755.5 120.1965577753536
755.5 120.1965577753536
756.5 120.09428286362204
756.5 120.09428286362204
757.5 119.99200794319984
757.5 119.99200794319984
758.5 119.88973299809214
758.5 119.88973299809214
759.5 119.78745803439084
759.5 119.78745803439084
760.5 119.68518303991219
760.5 119.68518303991219
761.5 119.58290803394377
761.5 119.58290803394377
762.5 119.48063299761033
762.5 119.48063299761033
763.5 119.37835794978713
763.5 119.37835794978713
764.5 119.27608287824091
764.5 119.27608287824091
765.5 119.17380778104675
765.5 119.17380778104675
766.5 119.07153268125379
766.5 119.07153268125379
767.5 118.96925752859678
767.5 118.96925752859678
768.5 118.86698237943287
768.5 118.86698237943287
769.5 118.76470720517113
769.5 118.76470720517113
770.5 118.66243200054438
770.5 118.66243200054438
771.5 118.5601567994107
771.5 118.5601567994107
772.5 118.45788155860872
772.5 118.45788155860872
773.5 118.35560629449603
773.5 118.35560629449603
774.5 118.25333101183925
774.5 118.25333101183925
775.5 118.15105570587178
775.5 118.15105570587178
776.5 118.04878038232268
776.5 118.04878038232268
777.5 117.94650504155476
777.5 117.94650504155476
778.5 117.84422968361754
778.5 117.84422968361754
779.5 117.74195428601199
779.5 117.74195428601199
780.5 117.63967887870382
780.5 117.63967887870382
781.5 117.5374034551888
781.5 117.5374034551888
782.5 117.43512800561349
782.5 117.43512800561349
783.5 117.33285253881938
783.5 117.33285253881938
784.5 117.23057704876409
784.5 117.23057704876409
785.5 117.12830154107766
785.5 117.12830154107766
786.5 117.0260260030262
786.5 117.0260260030262
787.5 116.92375045348498
787.5 116.92375045348498
788.5 116.82147487925829
788.5 116.82147487925829
789.5 116.71919928314522
789.5 116.71919928314522
790.5 116.61692366092235
790.5 116.61692366092235
791.5 116.5146480361007
791.5 116.5146480361007
792.5 116.41237236593118
792.5 116.41237236593118
793.5 116.3100966856467
793.5 116.3100966856467
794.5 116.20782099565957
794.5 116.20782099565957
795.5 116.10554528194943
795.5 116.10554528194943
796.5 116.00326953649947
796.5 116.00326953649947
797.5 115.90099377341838
797.5 115.90099377341838
798.5 115.79871798611363
798.5 115.79871798611363
799.5 115.69644218255254
799.5 115.69644218255254
800.5 115.59416635430598
800.5 115.59416635430598
801.5 115.49189052346061
801.5 115.49189052346061
802.5 115.38961464112602
802.5 115.38961464112602
803.5 115.28733876228449
803.5 115.28733876228449
804.5 115.18506285170315
804.5 115.18506285170315
805.5 115.08278691739879
805.5 115.08278691739879
806.5 114.98051097435426
806.5 114.98051097435426
807.5 114.87823500566178
807.5 114.87823500566178
808.5 114.77595900756675
808.5 114.77595900756675
809.5 114.67368299798196
809.5 114.67368299798196
810.5 114.57140696646128
810.5 114.57140696646128
811.5 114.46913090888033
811.5 114.46913090888033
812.5 114.36685483550485
812.5 114.36685483550485
813.5 114.26457873881871
813.5 114.26457873881871
814.5 114.16230260998042
814.5 114.16230260998042
815.5 114.06002647986861
815.5 114.06002647986861
816.5 113.95775031760466
816.5 113.95775031760466
817.5 113.85547414563808
817.5 113.85547414563808
818.5 113.75319793675277
818.5 113.75319793675277
819.5 113.65092171069814
819.5 113.65092171069814
820.5 113.5486454674247
820.5 113.5486454674247
821.5 113.4463692154606
821.5 113.4463692154606
822.5 113.34409291672435
822.5 113.34409291672435
823.5 113.24181661676408
823.5 113.24181661676408
824.5 113.13954029349314
824.5 113.13954029349314
825.5 113.03726394553672
825.5 113.03726394553672
826.5 112.93498756680295
826.5 112.93498756680295
827.5 112.83271118679568
827.5 112.83271118679568
828.5 112.73043476758191
828.5 112.73043476758191
829.5 112.62815833957846
829.5 112.62815833957846
830.5 112.52588188831385
830.5 112.52588188831385
831.5 112.42360541845562
831.5 112.42360541845562
832.5 112.32132892671102
832.5 112.32132892671102
833.5 112.21905240413956
833.5 112.21905240413956
834.5 112.11677586439879
834.5 112.11677586439879
835.5 112.01449931591785
835.5 112.01449931591785
836.5 111.91222274412623
836.5 111.91222274412623
837.5 111.80994613307861
837.5 111.80994613307861
838.5 111.70766950719896
838.5 111.70766950719896
839.5 111.60539287161666
839.5 111.60539287161666
840.5 111.50311621134888
840.5 111.50311621134888
841.5 111.40083953762387
841.5 111.40083953762387
842.5 111.29856282935992
842.5 111.29856282935992
843.5 111.19628610763874
843.5 111.19628610763874
844.5 111.09400935417774
844.5 111.09400935417774
845.5 110.99173258446041
845.5 110.99173258446041
846.5 110.88945579894855
846.5 110.88945579894855
847.5 110.78717898875122
847.5 110.78717898875122
848.5 110.68490216413417
848.5 110.68490216413417
849.5 110.58262532188598
849.5 110.58262532188598
850.5 110.48034844927278
850.5 110.48034844927278
851.5 110.37807156654459
851.5 110.37807156654459
852.5 110.27579464121816
852.5 110.27579464121816
853.5 110.17351771186861
853.5 110.17351771186861
854.5 110.07124075449131
854.5 110.07124075449131
855.5 109.96896378603658
855.5 109.96896378603658
856.5 109.8666867881793
856.5 109.8666867881793
857.5 109.76440976563653
857.5 109.76440976563653
858.5 109.66213272115787
858.5 109.66213272115787
859.5 109.55985566793906
859.5 109.55985566793906
860.5 109.45757858298042
860.5 109.45757858298042
861.5 109.3553014906564
861.5 109.3553014906564
862.5 109.25302436613073
862.5 109.25302436613073
863.5 109.15074723332673
863.5 109.15074723332673
864.5 109.048470063604
864.5 109.048470063604
865.5 108.94619287803725
865.5 108.94619287803725
866.5 108.84391566920932
866.5 108.84391566920932
867.5 108.7416384431626
867.5 108.7416384431626
868.5 108.63936120228382
868.5 108.63936120228382
869.5 108.53708392352385
869.5 108.53708392352385
870.5 108.43480664353989
870.5 108.43480664353989
871.5 108.33252931953335
871.5 108.33252931953335
872.5 108.23025199292802
872.5 108.23025199292802
873.5 108.127974643012
873.5 108.127974643012
874.5 108.0256972697853
874.5 108.0256972697853
875.5 107.92341988213889
875.5 107.92341988213889
876.5 107.82114245619896
876.5 107.82114245619896
877.5 107.71886502193118
877.5 107.71886502193118
878.5 107.61658757754843
878.5 107.61658757754843
879.5 107.51431009056742
879.5 107.51431009056742
880.5 107.41203260236242
880.5 107.41203260236242
881.5 107.3097550748519
881.5 107.3097550748519
882.5 107.20747754002554
882.5 107.20747754002554
883.5 107.10519998326328
883.5 107.10519998326328
884.5 107.00292240181554
884.5 107.00292240181554
885.5 106.90064479843191
885.5 106.90064479843191
886.5 106.79836717925379
886.5 106.79836717925379
887.5 106.69608952315693
887.5 106.69608952315693
888.5 106.59381185735742
888.5 106.59381185735742
889.5 106.49153416824724
889.5 106.49153416824724
890.5 106.38925645862548
890.5 106.38925645862548
891.5 106.28697873883925
891.5 106.28697873883925
892.5 106.18470098259613
892.5 106.18470098259613
893.5 106.08242321898761
893.5 106.08242321898761
894.5 105.9801454367855
894.5 105.9801454367855
895.5 105.87786761198512
895.5 105.87786761198512
896.5 105.77558977981938
896.5 105.77558977981938
897.5 105.67331193048432
897.5 105.67331193048432
898.5 105.57103405921337
898.5 105.57103405921337
899.5 105.46875615853988
899.5 105.46875615853988
900.5 105.36647824202237
900.5 105.36647824202237
901.5 105.26420030219417
901.5 105.26420030219417
902.5 105.1619223404796
902.5 105.1619223404796
903.5 105.05964436292102
903.5 105.05964436292102
904.5 104.95736637053038
904.5 104.95736637053038
905.5 104.85508834025856
905.5 104.85508834025856
906.5 104.75281029414272
906.5 104.75281029414272
907.5 104.65053224071102
907.5 104.65053224071102
908.5 104.54825414325674
908.5 104.54825414325674
909.5 104.44597604457847
909.5 104.44597604457847
910.5 104.34369792258951
910.5 104.34369792258951
911.5 104.24141977161034
911.5 104.24141977161034
912.5 104.13914159965773
912.5 104.13914159965773
913.5 104.0368634180025
913.5 104.0368634180025
914.5 103.93458521303658
914.5 103.93458521303658
915.5 103.8323069800429
915.5 103.8323069800429
916.5 103.73002872983042
916.5 103.73002872983042
917.5 103.62775045910635
917.5 103.62775045910635
918.5 103.5254721664464
918.5 103.5254721664464
919.5 103.42319384295959
919.5 103.42319384295959
920.5 103.32091551728632
920.5 103.32091551728632
921.5 103.21863715606912
921.5 103.21863715606912
922.5 103.11635876682416
922.5 103.11635876682416
923.5 103.01408038244708
923.5 103.01408038244708
924.5 102.91180196156358
924.5 102.91180196156358
925.5 102.80952351874421
925.5 102.80952351874421
926.5 102.7072450610928
926.5 102.7072450610928
927.5 102.60496657916825
927.5 102.60496657916825
928.5 102.50268807764508
928.5 102.50268807764508
929.5 102.40040955184874
929.5 102.40040955184874
930.5 102.29813101122038
930.5 102.29813101122038
931.5 102.19585243408561
931.5 102.19585243408561
932.5 102.09357386319351
932.5 102.09357386319351
933.5 101.99129524970314
933.5 101.99129524970314
934.5 101.88901661995644
934.5 101.88901661995644
935.5 101.78673796969814
935.5 101.78673796969814
936.5 101.68445931111201
936.5 101.68445931111201
937.5 101.58218060850331
937.5 101.58218060850331
938.5 101.47990190467061
938.5 101.47990190467061
939.5 101.37762316529398
939.5 101.37762316529398
940.5 101.27534441758951
940.5 101.27534441758951
941.5 101.17306564799867
941.5 101.17306564799867
942.5 101.07078684185191
942.5 101.07078684185191
943.5 100.9685080283893
943.5 100.9685080283893
944.5 100.86622919299079
944.5 100.86622919299079
945.5 100.7639503342816
945.5 100.7639503342816
946.5 100.66167145501133
946.5 100.66167145501133
947.5 100.55939255243037
947.5 100.55939255243037
948.5 100.4571136368045
948.5 100.4571136368045
949.5 100.35483469786794
949.5 100.35483469786794
950.5 100.25255573090364
950.5 100.25255573090364
951.5 100.15027674809531
951.5 100.15027674809531
952.5 100.0479977419763
952.5 100.0479977419763
953.5 99.94571871672052
953.5 99.94571871672052
954.5 99.84343967332784
954.5 99.84343967332784
955.5 99.74116060511835
955.5 99.74116060511835
956.5 99.6388815178539
956.5 99.6388815178539
957.5 99.53660240120037
957.5 99.53660240120037
958.5 99.43432327834013
958.5 99.43432327834013
959.5 99.33204412533101
959.5 99.33204412533101
960.5 99.2297649511458
960.5 99.2297649511458
961.5 99.12748576883541
961.5 99.12748576883541
962.5 99.02520655899143
962.5 99.02520655899143
963.5 98.92292732042287
963.5 98.92292732042287
964.5 98.82064805773432
964.5 98.82064805773432
965.5 98.71836878350699
965.5 98.71836878350699
966.5 98.61608949121921
966.5 98.61608949121921
967.5 98.5138101633875
967.5 98.5138101633875
968.5 98.41153082934909
968.5 98.41153082934909
969.5 98.30925145612602
969.5 98.30925145612602
970.5 98.2069720835479
970.5 98.2069720835479
971.5 98.1046926896984
971.5 98.1046926896984
972.5 98.00241326487725
972.5 98.00241326487725
973.5 97.90013381954451
973.5 97.90013381954451
974.5 97.79785434933198
974.5 97.79785434933198
975.5 97.69557486393994
975.5 97.69557486393994
976.5 97.59329536260859
976.5 97.59329536260859
977.5 97.4910158339463
977.5 97.4910158339463
978.5 97.38873628646378
978.5 97.38873628646378
979.5 97.28645671089053
979.5 97.28645671089053
980.5 97.18417711937796
980.5 97.18417711937796
981.5 97.08189752165869
981.5 97.08189752165869
982.5 96.97961787475651
982.5 96.97961787475651
983.5 96.87733822936647
983.5 96.87733822936647
984.5 96.77505855976113
984.5 96.77505855976113
985.5 96.67277886746012
985.5 96.67277886746012
986.5 96.57049914409214
986.5 96.57049914409214
987.5 96.46821939776284
987.5 96.46821939776284
988.5 96.36593964930493
988.5 96.36593964930493
989.5 96.26365987129968
989.5 96.26365987129968
990.5 96.1613800688135
990.5 96.1613800688135
991.5 96.05910025059067
991.5 96.05910025059067
992.5 95.95682041424442
992.5 95.95682041424442
993.5 95.85454054950948
993.5 95.85454054950948
994.5 95.75226066539717
994.5 95.75226066539717
995.5 95.64998076044466
995.5 95.64998076044466
996.5 95.54770083611477
996.5 95.54770083611477
997.5 95.44542088872826
997.5 95.44542088872826
998.5 95.34314091858309
998.5 95.34314091858309
999.5 95.24086093657672
999.5 95.24086093657672
1000.5 95.13858091714589
1000.5 95.13858091714589
1001.5 95.0363008960806
1001.5 95.0363008960806
1002.5 94.93402084176427
1002.5 94.93402084176427
1003.5 94.83174077846765
1003.5 94.83174077846765
1004.5 94.7294606899303
1004.5 94.7294606899303
1005.5 94.62718057929882
1005.5 94.62718057929882
1006.5 94.52490043395963
1006.5 94.52490043395963
1007.5 94.42262028083117
1007.5 94.42262028083117
1008.5 94.32034010127099
1008.5 94.32034010127099
1009.5 94.2180598985912
1009.5 94.2180598985912
1010.5 94.11577967577425
1010.5 94.11577967577425
1011.5 94.01349945268419
1011.5 94.01349945268419
1012.5 93.91121919634307
1012.5 93.91121919634307
1013.5 93.80893890036104
1013.5 93.80893890036104
1014.5 93.70665860827931
1014.5 93.70665860827931
1015.5 93.60437828970291
1015.5 93.60437828970291
1016.5 93.50209793294222
1016.5 93.50209793294222
1017.5 93.39981758074634
1017.5 93.39981758074634
1018.5 93.29753719357713
1018.5 93.29753719357713
1019.5 93.19525678355397
1019.5 93.19525678355397
1020.5 93.09297635524912
1020.5 93.09297635524912
1021.5 92.99069591426029
1021.5 92.99069591426029
1022.5 92.88841544945504
1022.5 92.88841544945504
1023.5 92.78613494987911
1023.5 92.78613494987911
1024.5 92.6838544395377
1024.5 92.6838544395377
1025.5 92.58157391233888
1025.5 92.58157391233888
1026.5 92.47929335722108
1026.5 92.47929335722108
1027.5 92.37701277676726
1027.5 92.37701277676726
1028.5 92.27473218651039
1028.5 92.27473218651039
1029.5 92.17245157721203
1029.5 92.17245157721203
1030.5 92.07017093294034
1030.5 92.07017093294034
1031.5 91.96789027810581
1031.5 91.96789027810581
1032.5 91.86560959717546
1032.5 91.86560959717546
1033.5 91.76332890356113
1033.5 91.76332890356113
1034.5 91.6610481853076
1034.5 91.6610481853076
1035.5 91.55876743903978
1035.5 91.55876743903978
1036.5 91.45648668200646
1036.5 91.45648668200646
1037.5 91.35420588868287
1037.5 91.35420588868287
1038.5 91.25192508747469
1038.5 91.25192508747469
1039.5 91.1496442635843
1039.5 91.1496442635843
1040.5 91.0473634274088
1040.5 91.0473634274088
1041.5 90.94508255934356
1041.5 90.94508255934356
1042.5 90.8428016636629
1042.5 90.8428016636629
1043.5 90.74052076960314
1043.5 90.74052076960314
1044.5 90.6382398268667
1044.5 90.6382398268667
1045.5 90.53595887254198
1045.5 90.53595887254198
1046.5 90.43367791228965
1046.5 90.43367791228965
1047.5 90.33139691690573
1047.5 90.33139691690573
1048.5 90.22911590248032
1048.5 90.22911590248032
1049.5 90.12683486749381
1049.5 90.12683486749381
1050.5 90.02455382091904
1050.5 90.02455382091904
1051.5 89.92227273878146
1051.5 89.92227273878146
1052.5 89.81999163581716
1052.5 89.81999163581716
1053.5 89.71771052153022
1053.5 89.71771052153022
1054.5 89.61542939277405
1054.5 89.61542939277405
1055.5 89.51314823031059
1055.5 89.51314823031059
1056.5 89.41086703976988
1056.5 89.41086703976988
1057.5 89.30858584151632
1057.5 89.30858584151632
1058.5 89.2063046319401
1058.5 89.2063046319401
1059.5 89.1040233864725
1059.5 89.1040233864725
1060.5 89.00174211338947
1060.5 89.00174211338947
1061.5 88.89946083355606
1061.5 88.89946083355606
1062.5 88.79717952630989
1062.5 88.79717952630989
1063.5 88.6948982045945
1063.5 88.6948982045945
1064.5 88.59261685596051
1064.5 88.59261685596051
1065.5 88.49033547769734
1065.5 88.49033547769734
1066.5 88.3880541009921
1066.5 88.3880541009921
1067.5 88.28577268008715
1067.5 88.28577268008715
1068.5 88.1834912551101
1068.5 88.1834912551101
1069.5 88.08120980586824
1069.5 88.08120980586824
1070.5 87.9789283221593
1070.5 87.9789283221593
1071.5 87.87664683169997
1071.5 87.87664683169997
1072.5 87.77436532737296
1072.5 87.77436532737296
1073.5 87.67208378715456
1073.5 87.67208378715456
1074.5 87.56980221588266
1074.5 87.56980221588266
1075.5 87.46752064749768
1075.5 87.46752064749768
1076.5 87.36523905752618
1076.5 87.36523905752618
1077.5 87.2629574357414
1077.5 87.2629574357414
1078.5 87.16067578018634
1078.5 87.16067578018634
1079.5 87.05839412996934
1079.5 87.05839412996934
1080.5 86.9561124515798
1080.5 86.9561124515798
1081.5 86.85383073577924
1081.5 86.85383073577924
1082.5 86.75154902677339
1082.5 86.75154902677339
1083.5 86.64926727502446
1083.5 86.64926727502446
1084.5 86.54698551616421
1084.5 86.54698551616421
1085.5 86.44470371797452
1085.5 86.44470371797452
1086.5 86.3424219134333
1086.5 86.3424219134333
1087.5 86.24014008721025
1087.5 86.24014008721025
1088.5 86.13785823089619
1088.5 86.13785823089619
1089.5 86.03557635823236
1089.5 86.03557635823236
1090.5 85.93329447170086
1090.5 85.93329447170086
1091.5 85.83101255547719
1091.5 85.83101255547719
1092.5 85.72873061565323
1092.5 85.72873061565323
1093.5 85.62644866583703
1093.5 85.62644866583703
1094.5 85.5241666877853
1094.5 85.5241666877853
1095.5 85.42188470262225
1095.5 85.42188470262225
1096.5 85.31960267928841
1096.5 85.31960267928841
1097.5 85.21732063911064
1097.5 85.21732063911064
1098.5 85.1150385760294
1098.5 85.1150385760294
1099.5 85.01275649686407
1099.5 85.01275649686407
1100.5 84.91047440231144
1100.5 84.91047440231144
1101.5 84.80819228415852
1101.5 84.80819228415852
1102.5 84.7059101277395
1102.5 84.7059101277395
1103.5 84.60362798556838
1103.5 84.60362798556838
1104.5 84.50134578188582
1104.5 84.50134578188582
1105.5 84.39906359291298
1105.5 84.39906359291298
1106.5 84.2967813562394
1106.5 84.2967813562394
1107.5 84.19449911315135
1107.5 84.19449911315135
1108.5 84.09221683576793
1108.5 84.09221683576793
1109.5 83.98993455892906
1109.5 83.98993455892906
1110.5 83.8876522431596
1110.5 83.8876522431596
1111.5 83.78536991875922
1111.5 83.78536991875922
1112.5 83.68308756172277
1112.5 83.68308756172277
1113.5 83.58080518996356
1113.5 83.58080518996356
1114.5 83.4785227984165
1114.5 83.4785227984165
1115.5 83.37624037615186
1115.5 83.37624037615186
1116.5 83.27395795373494
1116.5 83.27395795373494
1117.5 83.1716754894435
1117.5 83.1716754894435
1118.5 83.06939300966948
1118.5 83.06939300966948
1119.5 82.96711051298858
1119.5 82.96711051298858
1120.5 82.86482799919813
1120.5 82.86482799919813
1121.5 82.76254546049046
1121.5 82.76254546049046
1122.5 82.66026289706174
1122.5 82.66026289706174
1123.5 82.55798030851315
1123.5 82.55798030851315
1124.5 82.45569770229787
1124.5 82.45569770229787
1125.5 82.35341508593206
1125.5 82.35341508593206
1126.5 82.25113243981113
1126.5 82.25113243981113
1127.5 82.14884977430124
1127.5 82.14884977430124
1128.5 82.04656708291165
1128.5 82.04656708291165
1129.5 81.94428437451988
1129.5 81.94428437451988
1130.5 81.84200164779692
1130.5 81.84200164779692
1131.5 81.73971890483158
1131.5 81.73971890483158
1132.5 81.63743613522674
1132.5 81.63743613522674
1133.5 81.53515334768957
1133.5 81.53515334768957
1134.5 81.43287052742104
1134.5 81.43287052742104
1135.5 81.330587697002
1135.5 81.330587697002
1136.5 81.22830484739667
1136.5 81.22830484739667
1137.5 81.12602196631394
1137.5 81.12602196631394
1138.5 81.02373906555076
1138.5 81.02373906555076
1139.5 80.92145615437141
1139.5 80.92145615437141
1140.5 80.8191732090364
1140.5 80.8191732090364
1141.5 80.71689025491223
1141.5 80.71689025491223
1142.5 80.61460727948061
1142.5 80.61460727948061
1143.5 80.5123242724763
1143.5 80.5123242724763
1144.5 80.41004125943192
1144.5 80.41004125943192
1145.5 80.30775822378763
1145.5 80.30775822378763
1146.5 80.20547514541374
1146.5 80.20547514541374
1147.5 80.10319206242409
1147.5 80.10319206242409
1148.5 80.0009089685241
1148.5 80.0009089685241
1149.5 79.89862583259134
1149.5 79.89862583259134
1150.5 79.79634268498846
1150.5 79.79634268498846
1151.5 79.6940595181993
1151.5 79.6940595181993
1152.5 79.59177633974001
1152.5 79.59177633974001
1153.5 79.48949311315609
1153.5 79.48949311315609
1154.5 79.38720988996671
1154.5 79.38720988996671
1155.5 79.28492663785846
1155.5 79.28492663785846
1156.5 79.18264335971223
1156.5 79.18264335971223
1157.5 79.0803600788687
1157.5 79.0803600788687
1158.5 78.97807675311144
1158.5 78.97807675311144
1159.5 78.87579343161592
1159.5 78.87579343161592
1160.5 78.7735100756038
1160.5 78.7735100756038
1161.5 78.67122669894876
1161.5 78.67122669894876
1162.5 78.56894329668695
1162.5 78.56894329668695
1163.5 78.46665987302242
1163.5 78.46665987302242
1164.5 78.36437644398231
1164.5 78.36437644398231
1165.5 78.26209298254672
1165.5 78.26209298254672
1166.5 78.15980949046998
1166.5 78.15980949046998
1167.5 78.05752598762261
1167.5 78.05752598762261
1168.5 77.9552424631069
1168.5 77.9552424631069
1169.5 77.85295892076621
1169.5 77.85295892076621
1170.5 77.7506753548387
1170.5 77.7506753548387
1171.5 77.64839177860242
1171.5 77.64839177860242
1172.5 77.54610816632993
1172.5 77.54610816632993
1173.5 77.44382453259175
1173.5 77.44382453259175
1174.5 77.34154088712047
1174.5 77.34154088712047
1175.5 77.23925721121071
1175.5 77.23925721121071
1176.5 77.13697351575372
1176.5 77.13697351575372
1177.5 77.03468982237435
1177.5 77.03468982237435
1178.5 76.93240609295877
1178.5 76.93240609295877
1179.5 76.83012232141513
1179.5 76.83012232141513
1180.5 76.72783855582455
1180.5 76.72783855582455
1181.5 76.62555475707869
1181.5 76.62555475707869
1182.5 76.52327094295902
1182.5 76.52327094295902
1183.5 76.42098710052197
1183.5 76.42098710052197
1184.5 76.31870324483225
1184.5 76.31870324483225
1185.5 76.2164193598627
1185.5 76.2164193598627
1186.5 76.11413546240024
1186.5 76.11413546240024
1187.5 76.01185154195251
1187.5 76.01185154195251
1188.5 75.90956759927927
1188.5 75.90956759927927
1189.5 75.80728363629902
1189.5 75.80728363629902
1190.5 75.70499966566378
1190.5 75.70499966566378
1191.5 75.60271566644553
1191.5 75.60271566644553
1192.5 75.50043162357963
1192.5 75.50043162357963
1193.5 75.3981475791506
1193.5 75.3981475791506
1194.5 75.29586351653568
1194.5 75.29586351653568
1195.5 75.19357942805453
1195.5 75.19357942805453
1196.5 75.09129531946903
1196.5 75.09129531946903
1197.5 74.98901118154072
1197.5 74.98901118154072
1198.5 74.8867270289031
1198.5 74.8867270289031
1199.5 74.78444286758506
1199.5 74.78444286758506
1200.5 74.68215867718985
1200.5 74.68215867718985
1201.5 74.57987445135997
1201.5 74.57987445135997
1202.5 74.47759021615283
1202.5 74.47759021615283
1203.5 74.37530595865724
1203.5 74.37530595865724
1204.5 74.27302168493273
1204.5 74.27302168493273
1205.5 74.17073738474635
1205.5 74.17073738474635
1206.5 74.06845306545011
1206.5 74.06845306545011
1207.5 73.96616872598655
1207.5 73.96616872598655
1208.5 73.86388437714572
1208.5 73.86388437714572
1209.5 73.76159998313764
1209.5 73.76159998313764
1210.5 73.65931558111363
1210.5 73.65931558111363
1211.5 73.55703115680116
1211.5 73.55703115680116
1212.5 73.45474673056464
1212.5 73.45474673056464
1213.5 73.35246225916084
1213.5 73.35246225916084
1214.5 73.25017776689289
1214.5 73.25017776689289
1215.5 73.14789326442492
1215.5 73.14789326442492
1216.5 73.0456087303977
1216.5 73.0456087303977
1217.5 72.94332418083842
1217.5 72.94332418083842
1218.5 72.84103960889536
1218.5 72.84103960889536
1219.5 72.73875502751207
1219.5 72.73875502751207
1220.5 72.6364704077179
1220.5 72.6364704077179
1221.5 72.53418577848349
1221.5 72.53418577848349
1222.5 72.43190112686531
1222.5 72.43190112686531
1223.5 72.32961645895526
1223.5 72.32961645895526
1224.5 72.22733175121
1224.5 72.22733175121
1225.5 72.12504704366182
1225.5 72.12504704366182
1226.5 72.02276231008915
1226.5 72.02276231008915
1227.5 71.92047754565407
1227.5 71.92047754565407
1228.5 71.81819277244328
1228.5 71.81819277244328
1229.5 71.71590796569181
1229.5 71.71590796569181
1230.5 71.61362314456693
1230.5 71.61362314456693
1231.5 71.51133830589619
1231.5 71.51133830589619
1232.5 71.40905345066791
1232.5 71.40905345066791
1233.5 71.30676855626895
1233.5 71.30676855626895
1234.5 71.20448366548065
1234.5 71.20448366548065
1235.5 71.1021987362185
1235.5 71.1021987362185
1236.5 70.99991379066445
1236.5 70.99991379066445
1237.5 70.8976288127284
1237.5 70.8976288127284
1238.5 70.79534382449702
1238.5 70.79534382449702
1239.5 70.69305881921396
1239.5 70.69305881921396
1240.5 70.59077378714659
1240.5 70.59077378714659
1241.5 70.48848873918621
1241.5 70.48848873918621
1242.5 70.38620366665795
1242.5 70.38620366665795
1243.5 70.28391858307458
1243.5 70.28391858307458
1244.5 70.18163345204454
1244.5 70.18163345204454
1245.5 70.07934833283817
1245.5 70.07934833283817
1246.5 69.9770631673438
1246.5 69.9770631673438
1247.5 69.87477800470032
1247.5 69.87477800470032
1248.5 69.77249280358296
1248.5 69.77249280358296
1249.5 69.67020758389431
1249.5 69.67020758389431
1250.5 69.56792234487457
1250.5 69.56792234487457
1251.5 69.465637080989
1251.5 69.465637080989
1252.5 69.36335180750494
1252.5 69.36335180750494
1253.5 69.26106649190626
1253.5 69.26106649190626
1254.5 69.15878118127962
1254.5 69.15878118127962
1255.5 69.05649583529474
1255.5 69.05649583529474
1256.5 68.9542104736195
1256.5 68.9542104736195
1257.5 68.85192508489432
1257.5 68.85192508489432
1258.5 68.74963967607825
1258.5 68.74963967607825
1259.5 68.64735425011519
1259.5 68.64735425011519
1260.5 68.54506879170714
1260.5 68.54506879170714
1261.5 68.44278332833586
1261.5 68.44278332833586
1262.5 68.34049783732517
1262.5 68.34049783732517
1263.5 68.23821233665304
1263.5 68.23821233665304
1264.5 68.13592680138245
1264.5 68.13592680138245
1265.5 68.0336412549938
1265.5 68.0336412549938
1266.5 67.93135566573072
1266.5 67.93135566573072
1267.5 67.82907006534955
1267.5 67.82907006534955
1268.5 67.72678446136646
1268.5 67.72678446136646
1269.5 67.62449883120063
1269.5 67.62449883120063
1270.5 67.52221316425224
1270.5 67.52221316425224
1271.5 67.4199274883069
1271.5 67.4199274883069
1272.5 67.31764178233539
1272.5 67.31764178233539
1273.5 67.21535606620824
1273.5 67.21535606620824
1274.5 67.11307032902775
1274.5 67.11307032902775
1275.5 67.01078456682316
1275.5 67.01078456682316
1276.5 66.9084987770115
1276.5 66.9084987770115
1277.5 66.80621297386531
1277.5 66.80621297386531
1278.5 66.70392715884124
1278.5 66.70392715884124
1279.5 66.60164130839595
1279.5 66.60164130839595
1280.5 66.49935544607278
1280.5 66.49935544607278
1281.5 66.39706954763159
1281.5 66.39706954763159
1282.5 66.29478363943362
1282.5 66.29478363943362
1283.5 66.19249770674422
1283.5 66.19249770674422
1284.5 66.09021176505787
1284.5 66.09021176505787
1285.5 65.98792579258554
1285.5 65.98792579258554
1286.5 65.88563980138366
1286.5 65.88563980138366
1287.5 65.78335378906544
1287.5 65.78335378906544
1288.5 65.68106774904487
1288.5 65.68106774904487
1289.5 65.57878170390278
1289.5 65.57878170390278
1290.5 65.4764956158233
1290.5 65.4764956158233
1291.5 65.37420951288969
1291.5 65.37420951288969
1292.5 65.27192340407477
1292.5 65.27192340407477
1293.5 65.16963726129528
1293.5 65.16963726129528
1294.5 65.06735110366166
1294.5 65.06735110366166
1295.5 64.96506492653867
1295.5 64.96506492653867
1296.5 64.86277871932656
1296.5 64.86277871932656
1297.5 64.76049249186528
1297.5 64.76049249186528
1298.5 64.65820626537435
1298.5 64.65820626537435
1299.5 64.55591999585074
1299.5 64.55591999585074
1300.5 64.4536337182617
1300.5 64.4536337182617
1301.5 64.35134739764
1301.5 64.35134739764
1302.5 64.24906107113698
1302.5 64.24906107113698
1303.5 64.14677473123645
1303.5 64.14677473123645
1304.5 64.04448835363533
1304.5 64.04448835363533
1305.5 63.942201961876904
1305.5 63.942201961876904
1306.5 63.83991556347736
1306.5 63.83991556347736
1307.5 63.73762912062084
1307.5 63.73762912062084
1308.5 63.63534266503133
1308.5 63.63534266503133
1309.5 63.53305620813276
1309.5 63.53305620813276
1310.5 63.430769699925555
1310.5 63.430769699925555
1311.5 63.32848320014189
1311.5 63.32848320014189
1312.5 63.22619665580596
1312.5 63.22619665580596
1313.5 63.12391009443179
1313.5 63.12391009443179
1314.5 63.021623521781265
1314.5 63.021623521781265
1315.5 62.919336917426705
1315.5 62.919336917426705
1316.5 62.81705029891485
1316.5 62.81705029891485
1317.5 62.7147636501556
1317.5 62.7147636501556
1318.5 62.61247699283675
1318.5 62.61247699283675
1319.5 62.510190307188964
1319.5 62.510190307188964
1320.5 62.407903612221794
1320.5 62.407903612221794
1321.5 62.30561688167515
1321.5 62.30561688167515
1322.5 62.203330126972965
1322.5 62.203330126972965
1323.5 62.10104336486987
1323.5 62.10104336486987
1324.5 61.998756580998
1324.5 61.998756580998
1325.5 61.8964697785683
1325.5 61.8964697785683
1326.5 61.79418294877214
1326.5 61.79418294877214
1327.5 61.691896087271935
1327.5 61.691896087271935
1328.5 61.58960922612198
1328.5 61.58960922612198
1329.5 61.48732233326799
1329.5 61.48732233326799
1330.5 61.38503541692297
1330.5 61.38503541692297
1331.5 61.28274847738488
1331.5 61.28274847738488
1332.5 61.180461528926266
1332.5 61.180461528926266
1333.5 61.07817455022025
1333.5 61.07817455022025
1334.5 60.975887555077534
1334.5 60.975887555077534
1335.5 60.873600544922425
1335.5 60.873600544922425
1336.5 60.77131350233581
1336.5 60.77131350233581
1337.5 60.6690264301663
1337.5 60.6690264301663
1338.5 60.56673936146266
1338.5 60.56673936146266
1339.5 60.464452263935925
1339.5 60.464452263935925
1340.5 60.36216513533901
1340.5 60.36216513533901
1341.5 60.25987799570045
1341.5 60.25987799570045
1342.5 60.15759083201372
1342.5 60.15759083201372
1343.5 60.05530364483595
1343.5 60.05530364483595
1344.5 59.95301644191832
1344.5 59.95301644191832
1345.5 59.85072920577706
1345.5 59.85072920577706
1346.5 59.748441955320224
1346.5 59.748441955320224
1347.5 59.64615469230214
1347.5 59.64615469230214
1348.5 59.54386739897368
1348.5 59.54386739897368
1349.5 59.44158008911322
1349.5 59.44158008911322
1350.5 59.33929275357763
1350.5 59.33929275357763
1351.5 59.23700541048285
1351.5 59.23700541048285
1352.5 59.13471803903467
1352.5 59.13471803903467
1353.5 59.03243064621658
1353.5 59.03243064621658
1354.5 58.9301432346824
1354.5 58.9301432346824
1355.5 58.82785579138121
1355.5 58.82785579138121
1356.5 58.7255683368801
1356.5 58.7255683368801
1357.5 58.62328084309581
1357.5 58.62328084309581
1358.5 58.5209933463246
1358.5 58.5209933463246
1359.5 58.41870583987306
1359.5 58.41870583987306
1360.5 58.31641829261875
1360.5 58.31641829261875
1361.5 58.21413074313731
1361.5 58.21413074313731
1362.5 58.1118431542774
1362.5 58.1118431542774
1363.5 58.009555553553064
1363.5 58.009555553553064
1364.5 57.90726792726095
1364.5 57.90726792726095
1365.5 57.80498028493101
1365.5 57.80498028493101
1366.5 57.702692614646544
1366.5 57.702692614646544
1367.5 57.6004049187943
1367.5 57.6004049187943
1368.5 57.498117221474736
1368.5 57.498117221474736
1369.5 57.39582948259259
1369.5 57.39582948259259
1370.5 57.29354173175072
1370.5 57.29354173175072
1371.5 57.19125397116556
1371.5 57.19125397116556
1372.5 57.08896618329036
1372.5 57.08896618329036
1373.5 56.98667836212856
1373.5 56.98667836212856
1374.5 56.88439051609581
1374.5 56.88439051609581
1375.5 56.78210268144399
1375.5 56.78210268144399
1376.5 56.67981479549699
1376.5 56.67981479549699
1377.5 56.57752690944399
1377.5 56.57752690944399
1378.5 56.47523897209581
1378.5 56.47523897209581
1379.5 56.37295104536876
1379.5 56.37295104536876
1380.5 56.27066309377076
1380.5 56.27066309377076
1381.5 56.16837510736656
1381.5 56.16837510736656
1382.5 56.06608710264512
1382.5 56.06608710264512
1383.5 55.96379907768799
1383.5 55.96379907768799
1384.5 55.86151104001133
1384.5 55.86151104001133
1385.5 55.75922297795789
1385.5 55.75922297795789
1386.5 55.65693489345233
1386.5 55.65693489345233
1387.5 55.55464677702149
1387.5 55.55464677702149
1388.5 55.4523586629358
1388.5 55.4523586629358
1389.5 55.35007050576793
1389.5 55.35007050576793
1390.5 55.24778233800166
1390.5 55.24778233800166
1391.5 55.14549416430457
1391.5 55.14549416430457
1392.5 55.0432059489496
1392.5 55.0432059489496
1393.5 54.9409177145176
1393.5 54.9409177145176
1394.5 54.8386294583303
1394.5 54.8386294583303
1395.5 54.736341190880104
1395.5 54.736341190880104
1396.5 54.6340528960769
1396.5 54.6340528960769
1397.5 54.531764579518395
1397.5 54.531764579518395
1398.5 54.42947624388286
1398.5 54.42947624388286
1399.5 54.32718788649203
1399.5 54.32718788649203
1400.5 54.22489951899696
1400.5 54.22489951899696
1401.5 54.12261111537875
1401.5 54.12261111537875
1402.5 54.02032268904278
1402.5 54.02032268904278
1403.5 53.918034258897116
1403.5 53.918034258897116
1404.5 53.81574578633377
1404.5 53.81574578633377
1405.5 53.7134573085041
1405.5 53.7134573085041
1406.5 53.61116880673502
1406.5 53.61116880673502
1407.5 53.50888028725025
1407.5 53.50888028725025
1408.5 53.406591738955846
1408.5 53.406591738955846
1409.5 53.30430316884316
1409.5 53.30430316884316
1410.5 53.20201458449136
1410.5 53.20201458449136
1411.5 53.099725980999544
1411.5 53.099725980999544
1412.5 52.997437340422124
1412.5 52.997437340422124
1413.5 52.89514868696691
1413.5 52.89514868696691
1414.5 52.7928600193049
1414.5 52.7928600193049
1415.5 52.69057132952665
1415.5 52.69057132952665
1416.5 52.588282627630406
1416.5 52.588282627630406
1417.5 52.485993887224254
1417.5 52.485993887224254
1418.5 52.3837051429131
1418.5 52.3837051429131
1419.5 52.28141635999675
1419.5 52.28141635999675
1420.5 52.17912755505945
1420.5 52.17912755505945
1421.5 52.0768387442987
1421.5 52.0768387442987
1422.5 51.974549905824006
1422.5 51.974549905824006
1423.5 51.872261050431916
1423.5 51.872261050431916
1424.5 51.769972159049914
1424.5 51.769972159049914
1425.5 51.66768326164179
1425.5 51.66768326164179
1426.5 51.56539434232009
1426.5 51.56539434232009
1427.5 51.463105400217664
1427.5 51.463105400217664
1428.5 51.36081644305333
1428.5 51.36081644305333
1429.5 51.25852745016472
1429.5 51.25852745016472
1430.5 51.15623844684946
1430.5 51.15623844684946
1431.5 51.053949416782714
1431.5 51.053949416782714
1432.5 50.95166037165407
1432.5 50.95166037165407
1433.5 50.849371309741265
1433.5 50.849371309741265
1434.5 50.74708221915852
1434.5 50.74708221915852
1435.5 50.64479310569974
1435.5 50.64479310569974
1436.5 50.54250398393543
1436.5 50.54250398393543
1437.5 50.440214825022544
1437.5 50.440214825022544
1438.5 50.33792565780413
1438.5 50.33792565780413
1439.5 50.23563646840651
1439.5 50.23563646840651
1440.5 50.133347234311806
1440.5 50.133347234311806
1441.5 50.031058020786965
1441.5 50.031058020786965
1442.5 49.928768739718556
1442.5 49.928768739718556
1443.5 49.82647946540929
1443.5 49.82647946540929
1444.5 49.72419017594284
1444.5 49.72419017594284
1445.5 49.621900853900065
1445.5 49.621900853900065
1446.5 49.51961152567291
1446.5 49.51961152567291
1447.5 49.41732215808073
1447.5 49.41732215808073
1448.5 49.31503276830935
1448.5 49.31503276830935
1449.5 49.21274336871284
1449.5 49.21274336871284
1450.5 49.11045394501866
1450.5 49.11045394501866
1451.5 49.00816449768865
1451.5 49.00816449768865
1452.5 48.9058750356956
1452.5 48.9058750356956
1453.5 48.80358554884508
1453.5 48.80358554884508
1454.5 48.70129603835872
1454.5 48.70129603835872
1455.5 48.599006512652196
1455.5 48.599006512652196
1456.5 48.49671696748324
1456.5 48.49671696748324
1457.5 48.394427386229076
1457.5 48.394427386229076
1458.5 48.292137803660744
1458.5 48.292137803660744
1459.5 48.18984817924533
1459.5 48.18984817924533
1460.5 48.08755856169644
1460.5 48.08755856169644
1461.5 47.98526889014905
1461.5 47.98526889014905
1462.5 47.882979217749345
1462.5 47.882979217749345
1463.5 47.78068952724853
1463.5 47.78068952724853
1464.5 47.67839980407611
1464.5 47.67839980407611
1465.5 47.576110080051365
1465.5 47.576110080051365
1466.5 47.473820323355014
1466.5 47.473820323355014
1467.5 47.37153054220005
1467.5 47.37153054220005
1468.5 47.269240737611916
1468.5 47.269240737611916
1469.5 47.16695091320042
1469.5 47.16695091320042
1470.5 47.06466106605258
1470.5 47.06466106605258
1471.5 46.962371206597545
1471.5 46.962371206597545
1472.5 46.86008132440617
1472.5 46.86008132440617
1473.5 46.75779140878338
1473.5 46.75779140878338
1474.5 46.65550149154847
1474.5 46.65550149154847
1475.5 46.55321154012235
1475.5 46.55321154012235
1476.5 46.45092157860547
1476.5 46.45092157860547
1477.5 46.34863157776796
1477.5 46.34863157776796
1478.5 46.246341571677604
1478.5 46.246341571677604
1479.5 46.144051550101445
1479.5 46.144051550101445
1480.5 46.04176149363724
1480.5 46.04176149363724
1481.5 45.939471427981765
1481.5 45.939471427981765
1482.5 45.837181329559385
1482.5 45.837181329559385
1483.5 45.73489121836798
1483.5 45.73489121836798
1484.5 45.63260108338246
1484.5 45.63260108338246
1485.5 45.53031091566236
1485.5 45.53031091566236
1486.5 45.42802074192961
1486.5 45.42802074192961
1487.5 45.32573055069728
1487.5 45.32573055069728
1488.5 45.22344033354972
1488.5 45.22344033354972
1489.5 45.121150082907775
1489.5 45.121150082907775
1490.5 45.0188598291341
1490.5 45.0188598291341
1491.5 44.9165695479256
1491.5 44.9165695479256
1492.5 44.814279233222706
1492.5 44.814279233222706
1493.5 44.711988914628286
1493.5 44.711988914628286
1494.5 44.609698579294104
1494.5 44.609698579294104
1495.5 44.50740821434097
1495.5 44.50740821434097
1496.5 44.40511782416944
1496.5 44.40511782416944
1497.5 44.3028274142819
1497.5 44.3028274142819
1498.5 44.20053697841616
1498.5 44.20053697841616
1499.5 44.09824654544759
1499.5 44.09824654544759
1500.5 43.995956069979506
1500.5 43.995956069979506
1501.5 43.893665576746216
1501.5 43.893665576746216
1502.5 43.79137506313242
1502.5 43.79137506313242
1503.5 43.689084522780625
1503.5 43.689084522780625
1504.5 43.58679396950152
1504.5 43.58679396950152
1505.5 43.484503397760385
1505.5 43.484503397760385
1506.5 43.38221281309195
1506.5 43.38221281309195
1507.5 43.2799221927127
1507.5 43.2799221927127
1508.5 43.17763154701974
1508.5 43.17763154701974
1509.5 43.075340894491355
1509.5 43.075340894491355
1510.5 42.973050208373294
1510.5 42.973050208373294
1511.5 42.8707595161796
1511.5 42.8707595161796
1512.5 42.76846879791239
1512.5 42.76846879791239
1513.5 42.66617804926645
1513.5 42.66617804926645
1514.5 42.56388729057414
1514.5 42.56388729057414
1515.5 42.46159649541121
1515.5 42.46159649541121
1516.5 42.35930570305016
1516.5 42.35930570305016
1517.5 42.2570148742185
1517.5 42.2570148742185
1518.5 42.15472401788902
1518.5 42.15472401788902
1519.5 42.05243314787245
1519.5 42.05243314787245
1520.5 41.950142259995374
1520.5 41.950142259995374
1521.5 41.84785135631006
1521.5 41.84785135631006
1522.5 41.74556042436714
1522.5 41.74556042436714
1523.5 41.64326947940162
1523.5 41.64326947940162
1524.5 41.54097850551398
1524.5 41.54097850551398
1525.5 41.43868750403325
1525.5 41.43868750403325
1526.5 41.3363964978382
1526.5 41.3363964978382
1527.5 41.23410546802079
1527.5 41.23410546802079
1528.5 41.13181440233431
1528.5 41.13181440233431
1529.5 41.02952332372051
1529.5 41.02952332372051
1530.5 40.927232224302315
1530.5 40.927232224302315
1531.5 40.82494110974039
1531.5 40.82494110974039
1532.5 40.72264996761767
1532.5 40.72264996761767
1533.5 40.620358803993724
1533.5 40.620358803993724
1534.5 40.518067626587374
1534.5 40.518067626587374
1535.5 40.41577641873931
1535.5 40.41577641873931
1536.5 40.31348520396052
1536.5 40.31348520396052
1537.5 40.211193953312645
1537.5 40.211193953312645
1538.5 40.10890268725541
1538.5 40.10890268725541
1539.5 40.006611401356224
1539.5 40.006611401356224
1540.5 39.904320093196
1540.5 39.904320093196
1541.5 39.80202876982908
1541.5 39.80202876982908
1542.5 39.699737430292984
1542.5 39.699737430292984
1543.5 39.59744604737164
1543.5 39.59744604737164
1544.5 39.49515465116206
1544.5 39.49515465116206
1545.5 39.392863246502145
1545.5 39.392863246502145
1546.5 39.29057181302749
1546.5 39.29057181302749
1547.5 39.188280362623864
1547.5 39.188280362623864
1548.5 39.08598889065603
1548.5 39.08598889065603
1549.5 38.98369738891098
1549.5 38.98369738891098
1550.5 38.88140586510757
1550.5 38.88140586510757
1551.5 38.77911433334798
1551.5 38.77911433334798
1552.5 38.67682277953002
1552.5 38.67682277953002
1553.5 38.57453120193143
1553.5 38.57453120193143
1554.5 38.472239592371515
1554.5 38.472239592371515
1555.5 38.369947977242205
1555.5 38.369947977242205
1556.5 38.26765633081608
1556.5 38.26765633081608
1557.5 38.16536467739626
1557.5 38.16536467739626
1558.5 38.06307298486549
1558.5 38.06307298486549
1559.5 37.960781290938726
1559.5 37.960781290938726
1560.5 37.85848956011744
1560.5 37.85848956011744
1561.5 37.756197806477985
1561.5 37.756197806477985
1562.5 37.65390603514976
1562.5 37.65390603514976
1563.5 37.55161425530824
1563.5 37.55161425530824
1564.5 37.44932244705083
1564.5 37.44932244705083
1565.5 37.34703062110465
1565.5 37.34703062110465
1566.5 37.24473876406433
1566.5 37.24473876406433
1567.5 37.14244689145637
1567.5 37.14244689145637
1568.5 37.04015499430797
1568.5 37.04015499430797
1569.5 36.93786308722196
1569.5 36.93786308722196
1570.5 36.835571150263455
1570.5 36.835571150263455
1571.5 36.73327918946133
1571.5 36.73327918946133
1572.5 36.6309872111731
1572.5 36.6309872111731
1573.5 36.528695210465564
1573.5 36.528695210465564
1574.5 36.42640319836379
1574.5 36.42640319836379
1575.5 36.324111163178216
1575.5 36.324111163178216
1576.5 36.22181910414903
1576.5 36.22181910414903
1577.5 36.119527013727726
1577.5 36.119527013727726
1578.5 36.01723492012519
1578.5 36.01723492012519
1579.5 35.91494278761438
1579.5 35.91494278761438
1580.5 35.81265065334663
1580.5 35.81265065334663
1581.5 35.71035848483817
1581.5 35.71035848483817
1582.5 35.6080662931506
1582.5 35.6080662931506
1583.5 35.50577408513559
1583.5 35.50577408513559
1584.5 35.40348186033131
1584.5 35.40348186033131
1585.5 35.30118960946699
1585.5 35.30118960946699
1586.5 35.19889734856976
1586.5 35.19889734856976
1587.5 35.09660505409632
1587.5 35.09660505409632
1588.5 34.99431274253564
1588.5 34.99431274253564
1589.5 34.892020400279684
1589.5 34.892020400279684
1590.5 34.789728054082694
1590.5 34.789728054082694
1591.5 34.68743566821762
1591.5 34.68743566821762
1592.5 34.58514328516788
1592.5 34.58514328516788
1593.5 34.48285087142287
1593.5 34.48285087142287
1594.5 34.38055843840651
1594.5 34.38055843840651
1595.5 34.27826596572207
1595.5 34.27826596572207
1596.5 34.175973489001294
1596.5 34.175973489001294
1597.5 34.07368098767711
1597.5 34.07368098767711
1598.5 33.971388475560225
1598.5 33.971388475560225
1599.5 33.86909592129319
1599.5 33.86909592129319
1600.5 33.76680336596605
1600.5 33.76680336596605
1601.5 33.664510789353805
1601.5 33.664510789353805
1602.5 33.56221816747577
1602.5 33.56221816747577
1603.5 33.45992554765328
1603.5 33.45992554765328
1604.5 33.357632908762106
1604.5 33.357632908762106
1605.5 33.25534022914509
1605.5 33.25534022914509
1606.5 33.153047546283865
1606.5 33.153047546283865
1607.5 33.05075484356184
1607.5 33.05075484356184
1608.5 32.948462109878896
1608.5 32.948462109878896
1609.5 32.846169361002715
1609.5 32.846169361002715
1610.5 32.74387657991165
1610.5 32.74387657991165
1611.5 32.641583794024456
1611.5 32.641583794024456
1612.5 32.53929098201425
1612.5 32.53929098201425
1613.5 32.43699814312124
1613.5 32.43699814312124
1614.5 32.334705285621375
1614.5 32.334705285621375
1615.5 32.23241241793035
1615.5 32.23241241793035
1616.5 32.13011952123537
1616.5 32.13011952123537
1617.5 32.02782659765759
1617.5 32.02782659765759
1618.5 31.925533662431995
1618.5 31.925533662431995
1619.5 31.823240691844955
1619.5 31.823240691844955
1620.5 31.720947717424245
1620.5 31.720947717424245
1621.5 31.61865470079042
1621.5 31.61865470079042
1622.5 31.516361685452328
1622.5 31.516361685452328
1623.5 31.414068645352557
1623.5 31.414068645352557
1624.5 31.311775568637373
1624.5 31.311775568637373
1625.5 31.209482486366255
1625.5 31.209482486366255
1626.5 31.107189385425325
1626.5 31.107189385425325
1627.5 31.004896256841786
1627.5 31.004896256841786
1628.5 30.90260311518614
1628.5 30.90260311518614
1629.5 30.80030993807374
1629.5 30.80030993807374
1630.5 30.698016756367878
1630.5 30.698016756367878
1631.5 30.595723537780966
1631.5 30.595723537780966
1632.5 30.493430300030074
1632.5 30.493430300030074
1633.5 30.39113705569782
1633.5 30.39113705569782
1634.5 30.288843777631076
1634.5 30.288843777631076
1635.5 30.18655047725379
1635.5 30.18655047725379
1636.5 30.0842571644689
1636.5 30.0842571644689
1637.5 29.981963823281603
1637.5 29.981963823281603
1638.5 29.879670461904887
1638.5 29.879670461904887
1639.5 29.77737708669627
1639.5 29.77737708669627
1640.5 29.67508368984161
1640.5 29.67508368984161
1641.5 29.572790266041167
1641.5 29.572790266041167
1642.5 29.47049683370856
1642.5 29.47049683370856
1643.5 29.36820335909986
1643.5 29.36820335909986
1644.5 29.26590988029656
1644.5 29.26590988029656
1645.5 29.163616369450114
1645.5 29.163616369450114
1646.5 29.061322846892892
1646.5 29.061322846892892
1647.5 28.95902930126533
1647.5 28.95902930126533
1648.5 28.856735736112853
1648.5 28.856735736112853
1649.5 28.754442147890035
1649.5 28.754442147890035
1650.5 28.652148545740015
1650.5 28.652148545740015
1651.5 28.5498549005541
1651.5 28.5498549005541
1652.5 28.44756126286316
1652.5 28.44756126286316
1653.5 28.345267580679696
1653.5 28.345267580679696
1654.5 28.242973898873903
1654.5 28.242973898873903
1655.5 28.140680173335383
1655.5 28.140680173335383
1656.5 28.038386447712696
1656.5 28.038386447712696
1657.5 27.936092686537965
1657.5 27.936092686537965
1658.5 27.833798916800422
1658.5 27.833798916800422
1659.5 27.73150511008653
1659.5 27.73150511008653
1660.5 27.62921129573997
1660.5 27.62921129573997
1661.5 27.526917459481734
1661.5 27.526917459481734
1662.5 27.42462360171715
1662.5 27.42462360171715
1663.5 27.322329721546723
1663.5 27.322329721546723
1664.5 27.22003580993468
1664.5 27.22003580993468
1665.5 27.117741890221666
1665.5 27.117741890221666
1666.5 27.015447949762105
1666.5 27.015447949762105
1667.5 26.913153985377104
1667.5 26.913153985377104
1668.5 26.81085999782646
1668.5 26.81085999782646
1669.5 26.708565974958756
1669.5 26.708565974958756
1670.5 26.606271957040992
1670.5 26.606271957040992
1671.5 26.503977908441414
1671.5 26.503977908441414
1672.5 26.40168384412939
1672.5 26.40168384412939
1673.5 26.299389744500317
1673.5 26.299389744500317
1674.5 26.197095641608175
1674.5 26.197095641608175
1675.5 26.094801509395552
1675.5 26.094801509395552
1676.5 25.992507353257484
1676.5 25.992507353257484
1677.5 25.890213179982673
1677.5 25.890213179982673
1678.5 25.78791897814718
1678.5 25.78791897814718
1679.5 25.685624758680774
1679.5 25.685624758680774
1680.5 25.583330532474733
1680.5 25.583330532474733
1681.5 25.481036265094474
1681.5 25.481036265094474
1682.5 25.37874199802891
1682.5 25.37874199802891
1683.5 25.27644769876193
1683.5 25.27644769876193
1684.5 25.174153369212004
1684.5 25.174153369212004
1685.5 25.071859039482607
1685.5 25.071859039482607
1686.5 24.969564668313357
1686.5 24.969564668313357
1687.5 24.867270295242374
1687.5 24.867270295242374
1688.5 24.764975878280396
1688.5 24.764975878280396
1689.5 24.662681451900514
1689.5 24.662681451900514
1690.5 24.560387013221792
1690.5 24.560387013221792
1691.5 24.458092546381256
1691.5 24.458092546381256
1692.5 24.355798061150008
1692.5 24.355798061150008
1693.5 24.253503551930347
1693.5 24.253503551930347
1694.5 24.151209008989667
1694.5 24.151209008989667
1695.5 24.04891445930935
1695.5 24.04891445930935
1696.5 23.946619889718725
1696.5 23.946619889718725
1697.5 23.844325290541978
1697.5 23.844325290541978
1698.5 23.742030679730895
1698.5 23.742030679730895
1699.5 23.639736058742105
1699.5 23.639736058742105
1700.5 23.537441393102522
1700.5 23.537441393102522
1701.5 23.4351467226173
1701.5 23.4351467226173
1702.5 23.332852014237663
1702.5 23.332852014237663
1703.5 23.230557307369892
1703.5 23.230557307369892
1704.5 23.12826256406433
1704.5 23.12826256406433
1705.5 23.025967793794123
1705.5 23.025967793794123
1706.5 22.923673021559214
1706.5 22.923673021559214
1707.5 22.821378224576087
1707.5 22.821378224576087
1708.5 22.719083392352342
1708.5 22.719083392352342
1709.5 22.61678855186936
1709.5 22.61678855186936
1710.5 22.514493676905555
1710.5 22.514493676905555
1711.5 22.412198799977052
1711.5 22.412198799977052
1712.5 22.309903895324098
1712.5 22.309903895324098
1713.5 22.207608974895734
1713.5 22.207608974895734
1714.5 22.105314012375082
1714.5 22.105314012375082
1715.5 22.003019054741394
1715.5 22.003019054741394
1716.5 21.900724056933885
1716.5 21.900724056933885
1717.5 21.79842905428074
1717.5 21.79842905428074
1718.5 21.696134019267905
1718.5 21.696134019267905
1719.5 21.593838957227455
1719.5 21.593838957227455
1720.5 21.491543891765673
1720.5 21.491543891765673
1721.5 21.389248785465565
1721.5 21.389248785465565
1722.5 21.28695366670835
1722.5 21.28695366670835
1723.5 21.184658538172293
1723.5 21.184658538172293
1724.5 21.082363382608623
1724.5 21.082363382608623
1725.5 20.98006819180433
1725.5 20.98006819180433
1726.5 20.877772997515734
1726.5 20.877772997515734
1727.5 20.775477792688495
1727.5 20.775477792688495
1728.5 20.67318253119846
1728.5 20.67318253119846
1729.5 20.570887279832164
1729.5 20.570887279832164
1730.5 20.46859199342791
1730.5 20.46859199342791
1731.5 20.366296687246578
1731.5 20.366296687246578
1732.5 20.264001371489073
1732.5 20.264001371489073
1733.5 20.16170601267681
1733.5 20.16170601267681
1734.5 20.059410642104268
1734.5 20.059410642104268
1735.5 19.957115252020287
1735.5 19.957115252020287
1736.5 19.854819847959593
1736.5 19.854819847959593
1737.5 19.75252441878975
1737.5 19.75252441878975
1738.5 19.650228976403
1738.5 19.650228976403
1739.5 19.54793350546903
1739.5 19.54793350546903
1740.5 19.445638001909735
1740.5 19.445638001909735
1741.5 19.34334249960875
1741.5 19.34334249960875
1742.5 19.2410469618015
1742.5 19.2410469618015
1743.5 19.138751404419843
1743.5 19.138751404419843
1744.5 19.03645583448578
1744.5 19.03645583448578
1745.5 18.934160236764296
1745.5 18.934160236764296
1746.5 18.831864624800467
1746.5 18.831864624800467
1747.5259613902545 18.822584010835048
1747.5259613902545 18.822584010835048
1748.5259613902545 19.122990077027755
1748.5259613902545 19.122990077027755
1749.5259613902545 19.656180234040622
1749.5259613902545 19.656180234040622
1750.5259613902545 20.37402587326132
1750.5259613902545 20.37402587326132
1751.5259613902545 21.238348835925553
1751.5259613902545 21.238348835925553
1752.5259613902545 22.218864166540637
1752.5259613902545 22.218864166540637
1753.5259613902545 23.29154827710407
1753.5259613902545 23.29154827710407
1754.5259613902545 24.43734439845991
1754.5259613902545 24.43734439845991
1755.5259613902545 25.64113580158363
1755.5259613902545 25.64113580158363
1756.5259613902545 26.890931067469698
1756.5259613902545 26.890931067469698
1757.5259613902545 28.17721803069061
1757.5259613902545 28.17721803069061
1758.5259613902545 29.492451170477686
1758.5259613902545 29.492451170477686
1759.5259613902545 30.830645013661115
1759.5259613902545 30.830645013661115
1760.5259613902545 32.187051549916944
1760.5259613902545 32.187051549916944
1761.5259613902545 33.55790444951989
1761.5259613902545 33.55790444951989
1762.5259613902545 34.940216093054
1762.5259613902545 34.940216093054
1763.5259613902545 36.33161651052139
1763.5259613902545 36.33161651052139
1764.5259613902545 37.730225768337675
1764.5259613902545 37.730225768337675
1765.5259613902545 39.13455256903853
1765.5259613902545 39.13455256903853
1766.5259613902545 40.5434139662484
1766.5259613902545 40.5434139662484
1767.5259613902545 41.955871610255166
1767.5259613902545 41.955871610255166
1768.5259613902545 43.371181112269454
1768.5259613902545 43.371181112269454
1769.5259613902545 44.78875198691593
1769.5259613902545 44.78875198691593
1770.5259613902545 46.20811588221833
1770.5259613902545 46.20811588221833
1771.5259613902545 47.628901236002335
1771.5259613902545 47.628901236002335
1772.5259613902545 49.05081333702928
1772.5259613902545 49.05081333702928
1773.5259613902545 50.473618365675904
1773.5259613902545 50.473618365675904
1774.5259613902545 51.897130876911554
1774.5259613902545 51.897130876911554
1775.5259613902545 53.32120375094948
1775.5259613902545 53.32120375094948
1776.5259613902545 54.74572029684646
1776.5259613902545 54.74572029684646
1777.5259613902545 56.17058795509199
1777.5259613902545 56.17058795509199
1778.5259613902545 57.59573324357117
1778.5259613902545 57.59573324357117
1779.5259613902545 59.02109797706982
1779.5259613902545 59.02109797706982
1780.5259613902545 60.44663593524887
1780.5259613902545 60.44663593524887
1781.5259613902545 61.87231043390094
1781.5259613902545 61.87231043390094
1782.5259613902545 63.29809241402112
1782.5259613902545 63.29809241402112
1783.5259613902545 64.72395882027661
1783.5259613902545 64.72395882027661
1784.5259613902545 66.14989135705811
1784.5259613902545 66.14989135705811
1785.5259613902545 67.57587552405279
1785.5259613902545 67.57587552405279
1786.5259613902545 69.00189976258872
1786.5259613902545 69.00189976258872
1787.5259613902545 70.42795498019792
1787.5259613902545 70.42795498019792
1788.5259613902545 71.85403393083723
1788.5259613902545 71.85403393083723
1789.5259613902545 73.2801308554178
1789.5259613902545 73.2801308554178
1790.5259613902545 74.70624119688866
1790.5259613902545 74.70624119688866
1791.5259613902545 76.13236135042189
1791.5259613902545 76.13236135042189
1792.5259613902545 77.55848843769978
1792.5259613902545 77.55848843769978
1793.5259613902545 78.98462017881938
1793.5259613902545 78.98462017881938
1794.5259613902545 80.41075479644759
1794.5259613902545 80.41075479644759
1795.5259613902545 81.83689080642583
1795.5259613902545 81.83689080642583
1796.410318456255 83.09810456360667
1796.410318456255 83.09810456360667
1797.410318456255 84.25981497091678
1797.410318456255 84.25981497091678
1798.410318456255 85.16019462957009
1798.410318456255 85.16019462957009
1799.410318456255 85.85327409721388
1799.410318456255 85.85327409721388
1800.0 86.17997603717185
1800.0 86.17997603717185
1801.0 86.62859958069886
1801.0 86.62859958069886
1802.0 86.96332384447781
1802.0 86.96332384447781
1803.0 87.20769750608727
1803.0 87.20769750608727
1804.0 87.38040049406541
1804.0 87.38040049406541
1805.0 87.49625070579484
1805.0 87.49625070579484
1806.0 87.56700242224166
1806.0 87.56700242224166
1807.0 87.60197968844146
1807.0 87.60197968844146
1808.0 87.60857884206858
1808.0 87.60857884206858
1809.0 87.5926670452774
1809.0 87.5926670452774
1810.0 87.5588983924279
1810.0 87.5588983924279
1811.0 87.5109647734827
1811.0 87.5109647734827
1812.0 87.45179476397372
1812.0 87.45179476397372
1813.0 87.38371148571854
1813.0 87.38371148571854
1814.0 87.30855771693575
1814.0 87.30855771693575
1815.0 87.22779529954065
1815.0 87.22779529954065
1816.0 87.14258378750611
1816.0 87.14258378750611
1817.0 87.0538430314901
1817.0 87.0538430314901
1818.0 86.96230270115785
1818.0 86.96230270115785
1819.0 86.86854158240646
1819.0 86.86854158240646
1820.0 86.77301881653922
1820.0 86.77301881653922
1821.0 86.67609863536447
1821.0 86.67609863536447
1822.0 86.57806994072456
1822.0 86.57806994072456
1823.0 86.47916190955426
1823.0 86.47916190955426
1824.0 86.37955633910144
1824.0 86.37955633910144
1825.0 86.27939743056484
1825.0 86.27939743056484
1826.0 86.17879961034865
1826.0 86.17879961034865
1827.0 86.07785358573985
1827.0 86.07785358573985
1828.0 85.97663136056184
1828.0 85.97663136056184
1829.0 85.87519004328706
1829.0 85.87519004328706
1830.0 85.7735749081141
1830.0 85.7735749081141
1831.0 85.67182187605295
1831.0 85.67182187605295
1832.0 85.56995950125682
1832.0 85.56995950125682
1833.0 85.46801033639859
1833.0 85.46801033639859
1834.0 85.36599235365932
1834.0 85.36599235365932
1835.0 85.26391975220193
1835.0 85.26391975220193
1836.0 85.1618038382552
1836.0 85.1618038382552
1837.0 85.059653547038
1837.0 85.059653547038
1838.0 84.95747600101497
1838.0 84.95747600101497
1839.0 84.85527681588674
1839.0 84.85527681588674
1840.0 84.75306045146898
1840.0 84.75306045146898
1841.0 84.65083047571115
1841.0 84.65083047571115
1842.0 84.5485896984304
1842.0 84.5485896984304
1843.0 84.44634033549826
1843.0 84.44634033549826
1844.0 84.34408416209807
1844.0 84.34408416209807
1845.0 84.24182259491045
1845.0 84.24182259491045
1846.0 84.13955673055113
1846.0 84.13955673055113
1847.0 84.03728743897825
1847.0 84.03728743897825
1848.0 83.9350154513986
1848.0 83.9350154513986
1849.0 83.83274130481345
1849.0 83.83274130481345
1850.0 83.7304654563965
1850.0 83.7304654563965
1851.0 83.62818824439195
1851.0 83.62818824439195
1852.0 83.52590994740358
1852.0 83.52590994740358
1853.0 83.42363078360559
1853.0 83.42363078360559
1854.0 83.32135092928898
1854.0 83.32135092928898
1855.0 83.21907052341983
1855.0 83.21907052341983
1856.0 83.11678966819247
1856.0 83.11678966819247
1857.0 83.01450844784144
1857.0 83.01450844784144
1858.0 82.91222696220318
1858.0 82.91222696220318
1859.0 82.8099452372083
1859.0 82.8099452372083
1860.0 82.70766332784558
1860.0 82.70766332784558
1861.0 82.60538126686933
1861.0 82.60538126686933
1862.0 82.50309908345623
1862.0 82.50309908345623
1863.0 82.40081677877501
1863.0 82.40081677877501
1864.0 82.29853439571698
1864.0 82.29853439571698
1865.0 82.19625194949461
1865.0 82.19625194949461
1866.0 82.09396943958451
1866.0 82.09396943958451
1867.0 81.99168686028003
1867.0 81.99168686028003
1868.0 81.88940423400683
1868.0 81.88940423400683
1869.0 81.78712158226732
1869.0 81.78712158226732
1870.0 81.68483888320696
1870.0 81.68483888320696
1871.0 81.58255614909994
1871.0 81.58255614909994
1872.0 81.4802733821491
1872.0 81.4802733821491
1873.0 81.37799058690253
1873.0 81.37799058690253
1874.0 81.27570775294822
1874.0 81.27570775294822
1875.0 81.17342488675672
1875.0 81.17342488675672
1876.0 81.07114199240613
1876.0 81.07114199240613
1877.0 80.96885908790502
1877.0 80.96885908790502
1878.0 80.86657617395022
1878.0 80.86657617395022
1879.0 80.76429321802561
1879.0 80.76429321802561
1880.0 80.66201024291473
1880.0 80.66201024291473
1881.0 80.55972724937735
1881.0 80.55972724937735
1882.0 80.45744423883778
1882.0 80.45744423883778
1883.0 80.35516120699079
1883.0 80.35516120699079
1884.0 80.25287816417051
1884.0 80.25287816417051
1885.0 80.15059508226136
1885.0 80.15059508226136
1886.0 80.04831198116592
1886.0 80.04831198116592
1887.0 79.94602887449224
1887.0 79.94602887449224
1888.0 79.8437457343274
1888.0 79.8437457343274
1889.0 79.74146256861874
1889.0 79.74146256861874
1890.0 79.63917939753452
1890.0 79.63917939753452
1891.0 79.53689620096947
1891.0 79.53689620096947
1892.0 79.43461298369853
1892.0 79.43461298369853
1893.0 79.33232973343058
1893.0 79.33232973343058
1894.0 79.23004647093539
1894.0 79.23004647093539
1895.0 79.12776318829144
1895.0 79.12776318829144
1896.0 79.02547987209336
1896.0 79.02547987209336
1897.0 78.92319655853002
1897.0 78.92319655853002
1898.0 78.82091320995593
1898.0 78.82091320995593
1899.0 78.71862984868628
1899.0 78.71862984868628
1900.0 78.6163464448897
1900.0 78.6163464448897
1901.0 78.51406303763599
1901.0 78.51406303763599
1902.0 78.4117796096764
1902.0 78.4117796096764
1903.0 78.30949616177071
1903.0 78.30949616177071
1904.0 78.2072126943178
1904.0 78.2072126943178
1905.0 78.104929197946
1905.0 78.104929197946
1906.0 78.00264568232494
1906.0 78.00264568232494
1907.0 77.90036216103033
1907.0 77.90036216103033
1908.0 77.79807859085128
1908.0 77.79807859085128
1909.0 77.69579501986891
1909.0 77.69579501986891
1910.0 77.59351142400725
1910.0 77.59351142400725
1911.0 77.49122779820127
1911.0 77.49122779820127
1912.0 77.38894416768419
1912.0 77.38894416768419
1913.0 77.28666049361475
1913.0 77.28666049361475
1914.0 77.1843768298989
1914.0 77.1843768298989
1915.0 77.0820931209084
1915.0 77.0820931209084
1916.0 76.97980939893085
1916.0 76.97980939893085
1917.0 76.87752565836855
1917.0 76.87752565836855
1918.0 76.77524189537809
1918.0 76.77524189537809
1919.0 76.67295810340576
1919.0 76.67295810340576
1920.0 76.5706742967241
1920.0 76.5706742967241
1921.0 76.46839046364357
1921.0 76.46839046364357
1922.0 76.36610661664584
1922.0 76.36610661664584
1923.0 76.2638227398741
1923.0 76.2638227398741
1924.0 76.16153885594156
1924.0 76.16153885594156
1925.0 76.05925495266445
1925.0 76.05925495266445
1926.0 75.95697101259134
1926.0 75.95697101259134
1927.0 75.85468706390078
1927.0 75.85468706390078
1928.0 75.75240309510586
1928.0 75.75240309510586
1929.0 75.65011908951494
1929.0 75.65011908951494
1930.0 75.54783508448203
1930.0 75.54783508448203
1931.0 75.44555104407743
1931.0 75.44555104407743
1932.0 75.34326698823604
1932.0 75.34326698823604
1933.0 75.24098290235501
1933.0 75.24098290235501
1934.0 75.13869880272713
1934.0 75.13869880272713
1935.0 75.03641468736451
1935.0 75.03641468736451
1936.0 74.93413054438133
1936.0 74.93413054438133
1937.0 74.8318463766906
1937.0 74.8318463766906
1938.0 74.72956218889553
1938.0 74.72956218889553
1939.0 74.62727800020183
1939.0 74.62727800020183
1940.0 74.52499376617051
1940.0 74.52499376617051
1941.0 74.42270952438892
1941.0 74.42270952438892
1942.0 74.32042525402433
1942.0 74.32042525402433
1943.0 74.21814096888745
1943.0 74.21814096888745
1944.0 74.1158566531538
1944.0 74.1158566531538
1945.0 74.01357232804291
1945.0 74.01357232804291
1946.0 73.91128798180222
1946.0 73.91128798180222
1947.0 73.80900360496476
1947.0 73.80900360496476
1948.0 73.70671922020668
1948.0 73.70671922020668
1949.0 73.6044347977975
1949.0 73.6044347977975
1950.0 73.5021503659481
1950.0 73.5021503659481
1951.0 73.39986591247474
1951.0 73.39986591247474
1952.0 73.29758143449648
1952.0 73.29758143449648
1953.0 73.19529692717542
1953.0 73.19529692717542
1954.0 73.09301241717051
1954.0 73.09301241717051
1955.0 72.99072787656884
1955.0 72.99072787656884
1956.0 72.88844331434322
1956.0 72.88844331434322
1957.0 72.78615873486322
1957.0 72.78615873486322
1958.0 72.68387413233498
1958.0 72.68387413233498
1959.0 72.581589521031
1959.0 72.581589521031
1960.0 72.47930486379995
1960.0 72.47930486379995
1961.0 72.37702021169919
1961.0 72.37702021169919
1962.0 72.27473551483003
1962.0 72.27473551483003
1963.0 72.17245082233136
1963.0 72.17245082233136
1964.0 72.0701660846654
1964.0 72.0701660846654
1965.0 71.96788134451826
1965.0 71.96788134451826
1965.9111514457854 71.87468442066094
1965.9111514457854 71.87468442066094
1966.9111514457854 72.04580739329312
1966.9111514457854 72.04580739329312
1967.9111514457854 72.48713883075763
1967.9111514457854 72.48713883075763
1968.9111514457854 73.14281275224091
1968.9111514457854 73.14281275224091
1969.9111514457854 73.9685132121269
1969.9111514457854 73.9685132121269
1970.9111514457854 74.92908643840438
1970.9111514457854 74.92908643840438
1971.9111514457854 75.99664662935047
1971.9111514457854 75.99664662935047
1972.9111514457854 77.14907333183862
1972.9111514457854 77.14907333183862
1973.9111514457854 78.36881946695001
1973.9111514457854 78.36881946695001
1974.9111514457854 79.64196580756942
1974.9111514457854 79.64196580756942
1975.9111514457854 80.95747094206438
1975.9111514457854 80.95747094206438
1976.9111514457854 82.30657622307093
1976.9111514457854 82.30657622307093
1977.9111514457854 83.68233392765741
1977.9111514457854 83.68233392765741
1978.9111514457854 85.07923270659295
1978.9111514457854 85.07923270659295
1979.9111514457854 86.4929007563942
1979.9111514457854 86.4929007563942
1980.5 87.37457328136696
1980.5 87.37457328136696
1981.5 88.89324032376567
1981.5 88.89324032376567
1982.5 90.42112030050811
1982.5 90.42112030050811
1983.5 91.95630742108212
1983.5 91.95630742108212
1984.5 93.49728992445574
1984.5 93.49728992445574
1985.5 95.04286857250106
1985.5 95.04286857250106
1986.5 96.59209212070128
1986.5 96.59209212070128
1987.5 98.14420595800013
1987.5 98.14420595800013
1988.5 99.6986115045683
1988.5 99.6986115045683
1989.5 101.2548339303868
1989.5 101.2548339303868
1990.5 102.81249660053739
1990.5 102.81249660053739
1991.5 104.3713007200549
1991.5 104.3713007200549
1992.3108889592895 105.53711230240916
1992.3108889592895 105.53711230240916
1993.3108889592895 106.68111302827278
1993.3108889592895 106.68111302827278
1994.3108889592895 107.58506688615788
1994.3108889592895 107.58506688615788
1995.3108889592895 108.29860397150486
1995.3108889592895 108.29860397150486
1996.3108889592895 108.86109310262616
1996.3108889592895 108.86109310262616
1997.3108889592895 109.30376356688693
1997.3108889592895 109.30376356688693
1998.3108889592895 109.65138788490336
1998.3108889592895 109.65138788490336
1999.3108889592895 109.92361682436692
1999.3108889592895 109.92361682436692
2000.3108889592895 110.13603838621404
2000.3108889592895 110.13603838621404
2001.3108889592895 110.30101768494472
2001.3108889592895 110.30101768494472
2002.3108889592895 110.42836339874172
2002.3108889592895 110.42836339874172
2003.3108889592895 110.52585625125445
2003.3108889592895 110.52585625125445
2004.3108889592895 110.59966827154594
2004.3108889592895 110.59966827154594
2005.3108889592895 110.65469546783069
2005.3108889592895 110.65469546783069
2006.3108889592895 110.69482158219351
2006.3108889592895 110.69482158219351
2007.3108889592895 110.72312739380133
2007.3108889592895 110.72312739380133
2008.3108889592895 110.74205674419034
2008.3108889592895 110.74205674419034
2009.3108889592895 110.75354818818946
2009.3108889592895 110.75354818818946
2010.3108889592895 110.75913953300567
2010.3108889592895 110.75913953300567
2011.3108889592895 110.76005060510703
2011.3108889592895 110.76005060510703
2012.3108889592895 110.75724904029332
2012.3108889592895 110.75724904029332
2013.3108889592895 110.75150243083925
2013.3108889592895 110.75150243083925
2014.3108889592895 110.74341965612689
2014.3108889592895 110.74341965612689
2015.3108889592895 110.73348370683453
2015.3108889592895 110.73348370683453
2016.3108889592895 110.72207774958885
2016.3108889592895 110.72207774958885
2017.3108889592895 110.7095056760524
2017.3108889592895 110.7095056760524
2018.3108889592895 110.69600861265795
2018.3108889592895 110.69600861265795
2019.3108889592895 110.68177775520711
2019.3108889592895 110.68177775520711
2020.3108889592895 110.66696485250398
2020.3108889592895 110.66696485250398
2021.3108889592895 110.65169024374039
2021.3108889592895 110.65169024374039
2022.3108889592895 110.63604936170286
2022.3108889592895 110.63604936170286
2023.3108889592895 110.62011794695826
2023.3108889592895 110.62011794695826
2024.3108889592895 110.60395606325446
2024.3108889592895 110.60395606325446
2025.3108889592895 110.58761135617047
2025.3108889592895 110.58761135617047
2026.3108889592895 110.57112162476409
2026.3108889592895 110.57112162476409
2027.3108889592895 110.55451685606978
2027.3108889592895 110.55451685606978
2028.3108889592895 110.53782082835588
2028.3108889592895 110.53782082835588
2029.3108889592895 110.521052431322
2029.3108889592895 110.521052431322
2030.3108889592895 110.5042265930644
2030.3108889592895 110.5042265930644
2031.3108889592895 110.48735522328947
2031.3108889592895 110.48735522328947
2032.3108889592895 110.47044770363335
2032.3108889592895 110.47044770363335
2033.3108889592895 110.4535115224392
2033.3108889592895 110.4535115224392
2034.3108889592895 110.43655261600789
2034.3108889592895 110.43655261600789
2035.3108889592895 110.41957566549064
2035.3108889592895 110.41957566549064
2036.3108889592895 110.40258441046129
2036.3108889592895 110.40258441046129
2037.3108889592895 110.38558179699146
2037.3108889592895 110.38558179699146
2038.3108889592895 110.36857018437576
2038.3108889592895 110.36857018437576
2039.3108889592895 110.3515514314487
2039.3108889592895 110.3515514314487
2040.0 110.33982011392169
2040.0 110.33982011392169
2041.0 110.32279251838996
2041.0 110.32279251838996
2042.0 110.30576109279029
2042.0 110.30576109279029
2043.0 110.28872661599684
2043.0 110.28872661599684
2044.0 110.2716897292434
2044.0 110.2716897292434
2045.0 110.25465091614272
2045.0 110.25465091614272
2046.0 110.23761058787878
2046.0 110.23761058787878
2047.0 110.22056905517842
2047.0 110.22056905517842
2048.0 110.20352657397092
2048.0 110.20352657397092
2049.0 110.18648332887179
2049.0 110.18648332887179
2050.0 110.16943948486545
2050.0 110.16943948486545
2051.0 110.15239515564507
2051.0 110.15239515564507
2052.0 110.13535045032806
2052.0 110.13535045032806
2053.0 110.11830544933305
2053.0 110.11830544933305
2054.0 110.10126019846194
2054.0 110.10126019846194
2055.0 110.08421476370603
2055.0 110.08421476370603
2056.0 110.06716918996297
2056.0 110.06716918996297
2057.0 110.05012347900183
2057.0 110.05012347900183
2058.0 110.03307767337796
2058.0 110.03307767337796
2059.0 110.01603179884874
2059.0 110.01603179884874
2060.0 109.99898586004136
2060.0 109.99898586004136
2061.0 109.98193988079952
2061.0 109.98193988079952
2062.0 109.96489386542088
2062.0 109.96489386542088
2063.0 109.94784781862387
2063.0 109.94784781862387
2064.0 109.93080174321405
2064.0 109.93080174321405
2065.0 109.91375564579029
2065.0 109.91375564579029
2066.0 109.89670954064441
2066.0 109.89670954064441
2067.0 109.87966341069499
2067.0 109.87966341069499
2068.0 109.86261728707765
2068.0 109.86261728707765
2069.0 109.84557113327843
2069.0 109.84557113327843
2071.5 109.80295571531857
2071.5 109.80295571531857
2074.0 109.76034028470603
2074.0 109.76034028470603
2076.5 109.71772485326173
2076.5 109.71772485326173
2079.0 109.67510941341999
2079.0 109.67510941341999
2081.5 109.63249398021317
2081.5 109.63249398021317
2084.0 109.58987855364124
2084.0 109.58987855364124
2086.5 109.54726311120523
2086.5 109.54726311120523
2089.0 109.50464765474172
2089.0 109.50464765474172
2091.5 109.462032211005
2091.5 109.462032211005
2094.0 109.41941675277897
2094.0 109.41941675277897
2096.5 109.37680129372119
2096.5 109.37680129372119
2099.0 109.33418583378213
2099.0 109.33418583378213
2101.5 109.29157036590748
2101.5 109.29157036590748
2104.0 109.24895491172207
2104.0 109.24895491172207
2106.5 109.2063394346182
2106.5 109.2063394346182
2109.0 109.16372395663309
2109.0 109.16372395663309
2111.5 109.12110847919101
2111.5 109.12110847919101
2114.0 109.07849298629715
2114.0 109.07849298629715
2116.5 109.03587751323391
2116.5 109.03587751323391
2119.0 108.99326201862704
2119.0 108.99326201862704
2121.5 108.95064652313889
2121.5 108.95064652313889
2124.0 108.90803102067761
2124.0 108.90803102067761
2126.5 108.8654155309431
2126.5 108.8654155309431
2129.0 108.82280001219829
2129.0 108.82280001219829
2131.5 108.78018451323459
2131.5 108.78018451323459
2134.0 108.73756900024341
2134.0 108.73756900024341
2136.5 108.69495348499618
2136.5 108.69495348499618
2139.0 108.6523379641506
2139.0 108.6523379641506
2141.5 108.60972243399462
2141.5 108.60972243399462
2144.0 108.56710691143603
2144.0 108.56710691143603
2146.5 108.52449137814273
2146.5 108.52449137814273
2149.0 108.48187584676727
2149.0 108.48187584676727
2151.5 108.43926030704387
2151.5 108.43926030704387
2154.0 108.3966447664392
2154.0 108.3966447664392
2156.5 108.35402922495327
2156.5 108.35402922495327
2159.0 108.31141366806507
2159.0 108.31141366806507
2161.5 108.26879812486611
2161.5 108.26879812486611
2164.0 108.22618257510635
2164.0 108.22618257510635
2166.5 108.18356701562386
2166.5 108.18356701562386
2169.0 108.1409514420644
2169.0 108.1409514420644
2171.5 108.09833588219418
2171.5 108.09833588219418
2174.0 108.05572030692169
2174.0 108.05572030692169
2176.5 108.01310473076794
2176.5 108.01310473076794
2179.0 107.97048916083675
2179.0 107.97048916083675
2181.5 107.92787356977425
2181.5 107.92787356977425
2184.0 107.88525799102621
2184.0 107.88525799102621
2186.5 107.84264241282119
2186.5 107.84264241282119
2189.0 107.80002681164824
2189.0 107.80002681164824
2191.5 107.75741121711019
2191.5 107.75741121711019
2194.0 107.71479562311518
2194.0 107.71479562311518
2196.5 107.67218001934793
2196.5 107.67218001934793
2199.0 107.62956440155321
2199.0 107.62956440155321
2201.5 107.58694879744773
2201.5 107.58694879744773
2204.0 107.54433318403187
2204.0 107.54433318403187
2206.5 107.50171757110952
2206.5 107.50171757110952
2209.0 107.45910194983925
2209.0 107.45910194983925
2211.5 107.41648632911202
2211.5 107.41648632911202
2214.0 107.3738706915087
2214.0 107.3738706915087
2216.917349088481 107.32414081871552
2216.917349088481 107.32414081871552
2217.917349088481 107.40982366501672
2217.917349088481 107.40982366501672
2218.917349088481 107.59703359217613
2218.917349088481 107.59703359217613
2219.917349088481 107.86477986632335
2219.917349088481 107.86477986632335
2220.5 108.02651919851213
2220.5 108.02651919851213
2221.5 108.33776263762704
2221.5 108.33776263762704
2222.5 108.69332549066024
2222.5 108.69332549066024
2223.5 109.0840446681506
2223.5 109.0840446681506
2224.5 109.50265148042
2224.5 109.50265148042
2225.5 109.9433800921143
2225.5 109.9433800921143
2226.5 110.40165670679413
2226.5 110.40165670679413
2227.5 110.87385317489165
2227.5 110.87385317489165
2228.5 111.35709144836846
2228.5 111.35709144836846
2229.5 111.8490885241626
2229.5 111.8490885241626
2230.5 112.34803342037164
2230.5 112.34803342037164
2231.5 112.85248956024024
2231.5 112.85248956024024
2232.5 113.36131737575775
2232.5 113.36131737575775
2233.5 113.87361289928612
2233.5 113.87361289928612
2234.5 114.38865910291285
2234.5 114.38865910291285
2235.5 114.90588713835588
2235.5 114.90588713835588
2236.5 115.4248458322197
2236.5 115.4248458322197
2237.5 115.94517720533601
2237.5 115.94517720533601
2238.5 116.46659740229582
2238.5 116.46659740229582
2239.5 116.9888811544559
2239.5 116.9888811544559
2240.5 117.51184981259362
2240.5 117.51184981259362
2241.5 118.03536167404924
2241.5 118.03536167404924
2242.5 118.55930430227662
2242.5 118.55930430227662
2243.5 119.08358853249449
2243.5 119.08358853249449
2244.5 119.60814361817775
2244.5 119.60814361817775
2245.5 120.13291344683205
2245.5 120.13291344683205
2246.5 120.65785352503592
2246.5 120.65785352503592
2247.5 121.18292850271419
2247.5 121.18292850271419
2248.5 121.7081103995254
2248.5 121.7081103995254
2249.5 122.23337698156743
2249.5 122.23337698156743
2250.5 122.75871064989165
2250.5 122.75871064989165
2251.5 123.28409738900095
2251.5 123.28409738900095
2252.5 123.8095261507022
2252.5 123.8095261507022
2253.5 124.33498809290968
2253.5 124.33498809290968
2254.5 124.86047625625675
2254.5 124.86047625625675
2255.5 125.38598511727662
2255.5 125.38598511727662
2256.5 125.9115102772292
2256.5 125.9115102772292
2257.5 126.43704824773721
2257.5 126.43704824773721
2258.5 126.962596259604
2258.5 126.962596259604
2259.5 127.48815211988195
2259.5 127.48815211988195
2260.5 128.01371412363875
2260.5 128.01371412363875
2261.5 128.53928084779952
2261.5 128.53928084779952
2262.5 129.06485122931318
2262.5 129.06485122931318
2263.5 129.59042438259516
2263.5 129.59042438259516
2264.5 130.11599962442654
2264.5 130.11599962442654
2265.5 130.6415764060811
2265.5 130.6415764060811
2266.5 131.16715430830368
2266.5 131.16715430830368
2267.5 131.69273295777924
2267.5 131.69273295777924
2268.5 132.21831211013418
2268.5 132.21831211013418
2269.5 132.74389154887427
2269.5 132.74389154887427
2270.5 133.2694710769163
2270.5 133.2694710769163
2271.5 133.79505058718314
2271.5 133.79505058718314
2272.5 134.32062996428633
2272.5 134.32062996428633
2273.5 134.84620909679413
2273.5 134.84620909679413
2274.5 135.371787963879
2274.5 135.371787963879
2275.5 135.89736646111018
2275.5 135.89736646111018
2276.5 136.42294458024975
2276.5 136.42294458024975
2277.5 136.9485222692624
2277.5 136.9485222692624
2278.5 137.47409951253334
2278.5 137.47409951253334
2279.5 137.99967629670064
2279.5 137.99967629670064
2280.5 138.52525259159518
2280.5 138.52525259159518
2281.5 139.05082837739783
2281.5 139.05082837739783
2282.5 139.5764036611698
2282.5 139.5764036611698
2283.5 140.1019784074796
2283.5 140.1019784074796
2284.5 140.62755263413416
2284.5 140.62755263413416
2285.5 141.15312634000787
2285.5 141.15312634000787
2286.5 141.67869949669182
2286.5 141.67869949669182
2287.5 142.20427211913074
2287.5 142.20427211913074
2288.5 142.72984420016826
2288.5 142.72984420016826
2289.5 143.25541573938295
2289.5 143.25541573938295
2290.5 143.78098672246225
2290.5 143.78098672246225
2291.5 144.30655715682417
2291.5 144.30655715682417
2292.5 144.83212706182255
2292.5 144.83212706182255
2293.5 145.3576964117663
2293.5 145.3576964117663
2294.5 145.88326520181937
2294.5 145.88326520181937
2295.5 146.40883344727277
2295.5 146.40883344727277
2296.5 146.9344011339716
2296.5 146.9344011339716
2297.5 147.45996827528293
2297.5 147.45996827528293
2298.5 147.98553486664036
2298.5 147.98553486664036
2299.5 148.51110091446196
2299.5 148.51110091446196
2300.5 149.03666639601516
2300.5 149.03666639601516
2301.5 149.56223134294376
2301.5 149.56223134294376
2302.5 150.08779571362615
2302.5 150.08779571362615
2303.5 150.61335954693118
2303.5 150.61335954693118
2304.5 151.138922827527
2304.5 151.138922827527
2305.5 151.66448556019196
2305.5 151.66448556019196
2306.5 152.1900477327449
2306.5 152.1900477327449
2307.5 152.71560935912535
2307.5 152.71560935912535
2308.5 153.24117042994223
2308.5 153.24117042994223
2309.5 153.76673095542088
2309.5 153.76673095542088
2310.5 154.29229092841703
2310.5 154.29229092841703
2311.5 154.8178503273963
2311.5 154.8178503273963
2312.5 155.34340920042652
2312.5 155.34340920042652
2313.5 155.8689675068661
2313.5 155.8689675068661
2314.5 156.39452525876794
2314.5 156.39452525876794
2315.5 156.92008247107228
2315.5 156.92008247107228
2316.5 157.44563911637576
2316.5 157.44563911637576
2317.5 157.97119522519418
2317.5 157.97119522519418
2318.5 158.49675076646855
2318.5 158.49675076646855
2319.5 159.02230576649131
2319.5 159.02230576649131
2320.5 159.54786021252858
2320.5 159.54786021252858
2321.5 160.0734140980761
2321.5 160.0734140980761
2322.5 160.59896744145905
2322.5 160.59896744145905
2323.5 161.1245202215532
2323.5 161.1245202215532
2324.5 161.65007245948277
2324.5 161.65007245948277
2325.5 162.1756241534606
2325.5 162.1756241534606
2326.5 162.70117527297091
2326.5 162.70117527297091
2327.5 163.22672585187178
2327.5 163.22672585187178
2328.5 163.75227587797946
2328.5 163.75227587797946
2329.5 164.27782535839083
2329.5 164.27782535839083
2330.5 164.80337427299366
2330.5 164.80337427299366
2331.5 165.32892263305874
2331.5 165.32892263305874
2332.5 165.8544704527442
2332.5 165.8544704527442
2333.5 166.38001771473
2333.5 166.38001771473
2334.5 166.90556443830368
2334.5 166.90556443830368
2335.5 167.43111058685756
2335.5 167.43111058685756
2336.5 167.95665620135358
2336.5 167.95665620135358
2337.5 168.482201255993
2337.5 168.482201255993
2338.5 169.00774575925445
2338.5 169.00774575925445
2339.5 169.53328969381784
2339.5 169.53328969381784
2340.5 170.05883310064507
2340.5 170.05883310064507
2341.5 170.58437594074172
2341.5 170.58437594074172
2342.5 171.10991823440733
2342.5 171.10991823440733
2343.5 171.63545997178846
2343.5 171.63545997178846
2344.5 172.1610011552719
2344.5 172.1610011552719
2345.5 172.68654180611267
2345.5 172.68654180611267
2346.5 173.2120818951698
2346.5 173.2120818951698
2347.5 173.73762141456425
2347.5 173.73762141456425
2348.5 174.26316040470786
2348.5 174.26316040470786
2349.5 174.78869882853107
2349.5 174.78869882853107
2350.5 175.31423669689232
2350.5 175.31423669689232
2351.5 175.83977402399933
2351.5 175.83977402399933
2352.5 176.36531079152002
2352.5 176.36531079152002
2353.5 176.8908470037591
2353.5 176.8908470037591
2354.5 177.41638267813573
2354.5 177.41638267813573
2355.5 177.94191779310634
2355.5 177.94191779310634
2356.5 178.4674523500953
2356.5 178.4674523500953
2357.5 178.99298635340733
2357.5 178.99298635340733
2358.5 179.51851982004223
2358.5 179.51851982004223
2359.5 180.0440527156801
2359.5 180.0440527156801
2360.5 180.56958506533755
2360.5 180.56958506533755
2361.5 181.0951168741935
2361.5 181.0951168741935
2362.5 181.62064811365707
2362.5 181.62064811365707
2363.5 182.14617881524907
2363.5 182.14617881524907
2364.5 182.67170894804136
2364.5 182.67170894804136
2365.5 183.1972385402125
2365.5 183.1972385402125
2366.5 183.7227675815462
2366.5 183.7227675815462
2367.5 184.24829606452636
2367.5 184.24829606452636
2368.5 184.77382400711517
2368.5 184.77382400711517
2369.5 185.2993513933179
2369.5 185.2993513933179
2370.5 185.82487821434256
2370.5 185.82487821434256
2371.5 186.350404490802
2371.5 186.350404490802
2372.5 186.8759302101427
2372.5 186.8759302101427
2373.5 187.401455389322
2373.5 187.401455389322
2374.5 187.92698000679633
2374.5 187.92698000679633
2375.5 188.45250408039718
2375.5 188.45250408039718
2376.5 188.97802759096774
2376.5 188.97802759096774
2377.5 189.50355055642086
2377.5 189.50355055642086
2378.5 190.02907296361033
2378.5 190.02907296361033
2379.5 190.55459483141138
2379.5 190.55459483141138
2380.5 191.08011613544957
2380.5 191.08011613544957
2381.5 191.60563688140445
2381.5 191.60563688140445
2382.5 192.13115708856358
2382.5 192.13115708856358
2383.5 192.6566767410312
2383.5 192.6566767410312
2384.5 193.182195843112
2384.5 193.182195843112
2385.5 193.7077143849526
2385.5 193.7077143849526
2386.5 194.2332323764559
2386.5 194.2332323764559
2387.5 194.7587498167903
2387.5 194.7587498167903
2388.5 195.2842666998639
2388.5 195.2842666998639
2389.5 195.80978304496432
2389.5 195.80978304496432
2390.5 196.33529881553335
2390.5 196.33529881553335
2391.5 196.8608140572005
2391.5 196.8608140572005
2392.5 197.38632874087426
2392.5 197.38632874087426
2393.5 197.91184286334322
2393.5 197.91184286334322
2394.5 198.43735644573155
2394.5 198.43735644573155
2395.5 198.96286947030686
2395.5 198.96286947030686
2396.5 199.4883819370691
2396.5 199.4883819370691
2397.5 200.01389385646445
2397.5 200.01389385646445
2398.5 200.53940521392235
2398.5 200.53940521392235
2399.5 201.06491603349698
2399.5 201.06491603349698
2400.5 201.59042629548844
2400.5 201.59042629548844
2401.5 202.11593600181467
2401.5 202.11593600181467
2402.5 202.64144515866656
2402.5 202.64144515866656
2403.5 203.16695377919035
2403.5 203.16695377919035
2404.5 203.69246181793685
2404.5 203.69246181793685
2405.5 204.21796932942652
2405.5 204.21796932942652
2406.5 204.74347627705174
2406.5 204.74347627705174
2407.5 205.26898267263337
2407.5 205.26898267263337
2408.5 205.79448852088848
2408.5 205.79448852088848
2409.5 206.31999380688376
2409.5 206.31999380688376
2410.5 206.84549855599866
2410.5 206.84549855599866
2411.5 207.3710027448212
2411.5 207.3710027448212
2412.5 207.8965063658352
2412.5 207.8965063658352
2413.5 208.422009450611
2413.5 208.422009450611
2414.5 208.9475119926444
2414.5 208.9475119926444
2415.5 209.47301396608717
2415.5 209.47301396608717
2416.5 209.99851539170064
2416.5 209.99851539170064
2417.5 210.52401626764825
2417.5 210.52401626764825
2418.5 211.04951658412602
2418.5 211.04951658412602
2419.5 211.57501636042153
2419.5 211.57501636042153
2420.5 212.10051557312286
2420.5 212.10051557312286
2421.5 212.62601425137098
2421.5 212.62601425137098
2422.5 213.1515123530095
2422.5 213.1515123530095
2423.5 213.67700992358664
2423.5 213.67700992358664
2424.5 214.20250693074988
2424.5 214.20250693074988
2425.5 214.72800339103725
2425.5 214.72800339103725
2426.5 215.2534992988187
2426.5 215.2534992988187
2427.5 215.77899464616576
2427.5 215.77899464616576
2428.5 216.30448945474578
2428.5 216.30448945474578
2429.5 216.82998370628314
2429.5 216.82998370628314
2430.5 217.3554773952292
2430.5 217.3554773952292
2431.5 217.88097053519195
2431.5 217.88097053519195
2432.5 218.40646312438432
2432.5 218.40646312438432
2433.5 218.93195517508897
2433.5 218.93195517508897
2434.5 219.45744665770314
2434.5 219.45744665770314
2435.5 219.98293759724342
2435.5 219.98293759724342
2436.5 220.50842797071013
2436.5 220.50842797071013
2437.5 221.03391781196143
2437.5 221.03391781196143
2438.5 221.55940709144392
2438.5 221.55940709144392
2439.5 222.08489582102803
2439.5 222.08489582102803
2440.5 222.61038398943603
2440.5 222.61038398943603
2441.5 223.1358716187546
2441.5 223.1358716187546
2442.5 223.66135868515943
2442.5 223.66135868515943
2443.5 224.18684520088377
2443.5 224.18684520088377
2444.5 224.71233116175372
2444.5 224.71233116175372
2445.5 225.2378165837641
2445.5 225.2378165837641
2446.5 225.76330144070383
2446.5 225.76330144070383
2447.5 226.28878575465956
2447.5 226.28878575465956
2448.5 226.81426951399078
2448.5 226.81426951399078
2449.5 227.33975271869747
2449.5 227.33975271869747
2450.5 227.8652353782633
2450.5 227.8652353782633
2451.5 228.39071747436307
2451.5 228.39071747436307
2452.5 228.9161990198228
2452.5 228.9161990198228
2453.5 229.44168001083838
2453.5 229.44168001083838
2454.5 229.96716046583387
2454.5 229.96716046583387
2455.5 230.49264035951117
2455.5 230.49264035951117
2456.5 231.01811969704926
2456.5 231.01811969704926
2457.5 231.54359848651436
2457.5 231.54359848651436
2458.5 232.0690767316611
2458.5 232.0690767316611
2459.5 232.59455440114905
2459.5 232.59455440114905
2460.5 233.12003153676477
2460.5 233.12003153676477
2461.5 233.64550812077582
2461.5 233.64550812077582
2462.5 234.17098414612784
2462.5 234.17098414612784
2463.5 234.69645962417997
2463.5 234.69645962417997
2464.5 235.22193453944868
2464.5 235.22193453944868
2465.5 235.74740891552634
2465.5 235.74740891552634
2466.5 236.272882741604
2466.5 236.272882741604
2467.5 236.79835600979567
2467.5 236.79835600979567
2468.5 237.3238287153843
2468.5 237.3238287153843
2469.3805019341767 237.74935455468798
2469.3805019341767 237.74935455468798
2470.3805019341767 238.1184384460167
2470.3805019341767 238.1184384460167
2471.3805019341767 238.39712100086706
2471.3805019341767 238.39712100086706
2472.3805019341767 238.60409269431702
2472.3805019341767 238.60409269431702
2473.3805019341767 238.7541796929517
2473.3805019341767 238.7541796929517
2474.3805019341767 238.85914289517996
2474.3805019341767 238.85914289517996
2475.3805019341767 238.9283115942055
2475.3805019341767 238.9283115942055
2476.3805019341767 238.9690862721935
2476.3805019341767 238.9690862721935
2477.3805019341767 238.98733735904068
2477.3805019341767 238.98733735904068
2478.3805019341767 238.9877215999472
2478.3805019341767 238.9877215999472
2479.3805019341767 238.97393293780132
2479.3805019341767 238.97393293780132
2480.3805019341767 238.94890159997246
2480.3805019341767 238.94890159997246
2481.3805019341767 238.91495198743604
2481.3805019341767 238.91495198743604
2482.3805019341767 238.87392795993838
2482.3805019341767 238.87392795993838
2483.3805019341767 238.8272921235819
2483.3805019341767 238.8272921235819
2484.3805019341767 238.77620472741617
2484.3805019341767 238.77620472741617
2485.3805019341767 238.72158612259832
2485.3805019341767 238.72158612259832
2486.3805019341767 238.66416636954054
2486.3805019341767 238.66416636954054
2487.3805019341767 238.60452461495194
2487.3805019341767 238.60452461495194
2488.3805019341767 238.5431202256372
2488.3805019341767 238.5431202256372
2489.3805019341767 238.48031765771168
2489.3805019341767 238.48031765771168
2490.3805019341767 238.41640595145407
2490.3805019341767 238.41640595145407
2491.3805019341767 238.35161443700633
2491.3805019341767 238.35161443700633
2492.3805019341767 238.28612500797092
2492.3805019341767 238.28612500797092
2493.3805019341767 238.22008195474643
2493.3805019341767 238.22008195474643
2494.3805019341767 238.1535997304559
2494.3805019341767 238.1535997304559
2495.3805019341767 238.08676912621317
2495.3805019341767 238.08676912621317
2496.3805019341767 238.0196621851055
2496.3805019341767 238.0196621851055
2497.3805019341767 237.95233603921403
2497.3805019341767 237.95233603921403
2498.3805019341767 237.88483598143603
2498.3805019341767 237.88483598143603
2499.3805019341767 237.8171979900429
2499.3805019341767 237.8171979900429
2500.3805019341767 237.7494505728648
2500.3805019341767 237.7494505728648
2501.3805019341767 237.6816163409501
2501.3805019341767 237.6816163409501
2502.3805019341767 237.61371325635676
2502.3805019341767 237.61371325635676
2503.3805019341767 237.5457555523179
2503.3805019341767 237.5457555523179
2504.3805019341767 237.47775449941838
2504.3805019341767 237.47775449941838
2505.3805019341767 237.409719072306
2505.3805019341767 237.409719072306
2506.3805019341767 237.34165639749537
2506.3805019341767 237.34165639749537
2507.3805019341767 237.27357206025042
2507.3805019341767 237.27357206025042
2508.3805019341767 237.2054705791793
2508.3805019341767 237.2054705791793
2509.3805019341767 237.1373554643552
2509.3805019341767 237.1373554643552
2510.3805019341767 237.06922955293118
2510.3805019341767 237.06922955293118
2511.3805019341767 237.0010950891698
2511.3805019341767 237.0010950891698
2512.3805019341767 236.93295379750265
2512.3805019341767 236.93295379750265
2513.3805019341767 236.86480711512536
2513.3805019341767 236.86480711512536
2514.3805019341767 236.79665614546357
2514.3805019341767 236.79665614546357
2515.3805019341767 236.7285017891459
2515.3805019341767 236.7285017891459
2516.3805019341767 236.66034473929804
2516.3805019341767 236.66034473929804
2517.3805019341767 236.5921855319876
2517.3805019341767 236.5921855319876
2518.3805019341767 236.5240246304114
2518.3805019341767 236.5240246304114
2519.3805019341767 236.45586236774355
2519.3805019341767 236.45586236774355
2520.0 236.41363539901516
2520.0 236.41363539901516
2521.0 236.34547153501288
2521.0 236.34547153501288
2522.0 236.2773069107663
2522.0 236.2773069107663
2523.0 236.20914169517113
2523.0 236.20914169517113
2524.0 236.14097601583924
2524.0 236.14097601583924
2525.0 236.07280995459294
2525.0 236.07280995459294
2526.0 236.004643587336
2526.0 236.004643587336
2527.0 235.9364770020262
2527.0 235.9364770020262
2528.0 235.86831021812756
2528.0 235.86831021812756
2529.0 235.80014327580767
2529.0 235.80014327580767
2530.0 235.731976212322
2530.0 235.731976212322
2531.0 235.66380904375276
2531.0 235.66380904375276
2532.0 235.59564179555792
2532.0 235.59564179555792
2533.0 235.52747448646127
2533.0 235.52747448646127
2534.0 235.4593071171793
2534.0 235.4593071171793
2535.0 235.391139695012
2535.0 235.391139695012
2536.0 235.32297224971418
2536.0 235.32297224971418
2537.0 235.25480476513007
2537.0 235.25480476513007
2538.0 235.18663724573884
2538.0 235.18663724573884
2539.0 235.11846970975938
2539.0 235.11846970975938
2540.0 235.05030215809597
2540.0 235.05030215809597
2541.0 234.98213457475438
2541.0 234.98213457475438
2542.0 234.91396696504674
2542.0 234.91396696504674
2543.0 234.84579933458795
2543.0 234.84579933458795
2544.0 234.77763169382416
2544.0 234.77763169382416
2545.0 234.7094640515968
2545.0 234.7094640515968
2546.0 234.641296401814
2546.0 234.641296401814
2547.0 234.5731287355848
2547.0 234.5731287355848
2548.0 234.5049610608377
2548.0 234.5049610608377
2549.0 234.43679338421472
2549.0 234.43679338421472
2550.0 234.36862569160718
2550.0 234.36862569160718
2551.0 234.300457983928
2551.0 234.300457983928
2552.0 234.2322902747853
2552.0 234.2322902747853
2553.0 234.16412255671236
2553.0 234.16412255671236
2554.0 234.0959548297092
2554.0 234.0959548297092
2555.0 234.02778708804675
2555.0 234.02778708804675
2556.0 233.95961933607927
2556.0 233.95961933607927
2557.0 233.8914515911269
2557.0 233.8914515911269
2558.0 233.82328383014044
2558.0 233.82328383014044
2559.0 233.7551160320452
2559.0 233.7551160320452
2560.0 233.68694825457308
2560.0 233.68694825457308
2561.0 233.61878046674644
2561.0 233.61878046674644
2562.0 233.55061265684336
2562.0 233.55061265684336
2563.0 233.48244483933533
2563.0 233.48244483933533
2564.0 233.4142770260928
2564.0 233.4142770260928
2565.0 233.34610919819102
2565.0 233.34610919819102
2566.0 233.27794134541367
2566.0 233.27794134541367
2567.0 233.2097735010262
2567.0 233.2097735010262
2568.0 233.14160564770853
2568.0 233.14160564770853
2569.0 233.07343777698196
2569.0 233.07343777698196
2570.0 233.00526989869996
2570.0 233.00526989869996
2571.0 232.9371020053464
2571.0 232.9371020053464
2572.0 232.8689341166706
2572.0 232.8689341166706
2573.0 232.80076621154842
2573.0 232.80076621154842
2574.0 232.73259828567512
2574.0 232.73259828567512
2575.0 232.66443037295826
2575.0 232.66443037295826
2576.0 232.59626243531636
2576.0 232.59626243531636
2577.0 232.52809449011903
2577.0 232.52809449011903
2578.0 232.45992653599146
2578.0 232.45992653599146
2579.0 232.39175858177512
2579.0 232.39175858177512
2580.0 232.32359061725379
2580.0 232.32359061725379
2581.0 232.25542262446513
2581.0 232.25542262446513
2582.0 232.18725462888762
2582.0 232.18725462888762
2583.0 232.11908663322131
2583.0 232.11908663322131
2584.0 232.05091862110865
2584.0 232.05091862110865
2585.0 231.9827506089567
2585.0 231.9827506089567
2586.0 231.91458258645025
2586.0 231.91458258645025
2587.0 231.84641454181784
2587.0 231.84641454181784
2588.0 231.7782465028257
2588.0 231.7782465028257
2589.0 231.7100784477995
2589.0 231.7100784477995
2590.0 231.64191037912602
2590.0 231.64191037912602
2591.0 231.57374231508084
2591.0 231.57374231508084
2592.0 231.50557423463874
2592.0 231.50557423463874
2593.0 231.4374061395374
2593.0 231.4374061395374
2594.0 231.36923805007632
2594.0 231.36923805007632
2595.0 231.30106993097314
2595.0 231.30106993097314
2596.0 231.2329018118307
2596.0 231.2329018118307
2597.0 231.16473368233372
2597.0 231.16473368233372
2598.0 231.096565529336
2598.0 231.096565529336
2599.0 231.0283973983362
2599.0 231.0283973983362
2600.0 230.96022923631952
2600.0 230.96022923631952
2601.0 230.8920610813179
2601.0 230.8920610813179
2602.0 230.82389290281554
2602.0 230.82389290281554
2603.0 230.75572471675775
2603.0 230.75572471675775
2604.0 230.68755651466589
2604.0 230.68755651466589
2605.0 230.61938831069816
2605.0 230.61938831069816
2606.0 230.5512200982125
2606.0 230.5512200982125
2607.0 230.4830518781714
2607.0 230.4830518781714
2608.0 230.41488365625446
2608.0 230.41488365625446
2609.0 230.3467154051572
2609.0 230.3467154051572
2610.0 230.27854715965074
2610.0 230.27854715965074
2611.0 230.21037890521404
2611.0 230.21037890521404
2612.0 230.1422106286514
2612.0 230.1422106286514
2613.0 230.07404234453335
2613.0 230.07404234453335
2614.0 230.00587405895172
2614.0 230.00587405895172
2615.0 229.93770576443987
2615.0 229.93770576443987
2616.0 229.86953746846444
2616.0 229.86953746846444
2617.0 229.80136915746695
2617.0 229.80136915746695
2618.0 229.73320082291917
2618.0 229.73320082291917
2619.0 229.66503249442405
2619.0 229.66503249442405
2620.0 229.5968641522816
2620.0 229.5968641522816
2621.0 229.52869580115942
2621.0 229.52869580115942
2622.0 229.46052744110702
2622.0 229.46052744110702
2623.0 229.39235907116193
2623.0 229.39235907116193
2624.0 229.32419069599865
2624.0 229.32419069599865
2625.0 229.25602230342653
2625.0 229.25602230342653
2626.0 229.18785390939084
2626.0 229.18785390939084
2627.0 229.11968550170786
2627.0 229.11968550170786
2628.0 229.05151707799078
2628.0 229.05151707799078
2629.0 228.98334865239784
2629.0 228.98334865239784
2630.0 228.915180218287
2630.0 228.915180218287
2631.0 228.84701176915405
2631.0 228.84701176915405
2632.0 228.77884331241617
2632.0 228.77884331241617
2633.0 228.71067485283993
2633.0 228.71067485283993
2634.0 228.64250637256205
2634.0 228.64250637256205
2635.0 228.57433789787493
2635.0 228.57433789787493
2636.0 228.50616940577896
2636.0 228.50616940577896
2637.0 228.4380009014105
2637.0 228.4380009014105
2638.0 228.36983239420368
2638.0 228.36983239420368
2639.0 228.30166387806662
2639.0 228.30166387806662
2640.0 228.2334953411784
2640.0 228.2334953411784
2641.0 228.16532681602237
2641.0 228.16532681602237
2642.0 228.09715826874037
2642.0 228.09715826874037
2643.0 228.0289897063868
2643.0 228.0289897063868
2644.0 227.96082115008582
2644.0 227.96082115008582
2645.0 227.89265256414274
2645.0 227.89265256414274
2646.0 227.8244839838399
2646.0 227.8244839838399
2647.0 227.75631538892733
2647.0 227.75631538892733
2648.0 227.68814678503503
2648.0 227.68814678503503
2649.0 227.61997817221248
2649.0 227.61997817221248
2650.0 227.55180955320932
2650.0 227.55180955320932
2651.0 227.4836409313678
2651.0 227.4836409313678
2652.0 227.41547228740035
2652.0 227.41547228740035
2653.0 227.34730363587744
2653.0 227.34730363587744
2654.0 227.27913496928295
2654.0 227.27913496928295
2655.0 227.21096630874106
2655.0 227.21096630874106
2656.0 227.14279763175276
2656.0 227.14279763175276
2657.0 227.07462894624658
2657.0 227.07462894624658
2658.0 227.0064602395769
2658.0 227.0064602395769
2659.0 226.93829155353038
2659.0 226.93829155353038
2660.0 226.87012282327123
2660.0 226.87012282327123
2661.0 226.80195410474423
2661.0 226.80195410474423
2662.0 226.73378538003658
2662.0 226.73378538003658
2663.0 226.66561663182821
2663.0 226.66561663182821
2664.0 226.5974478760644
2664.0 226.5974478760644
2665.0 226.52927911883702
2665.0 226.52927911883702
2666.0 226.46111034653805
2666.0 226.46111034653805
2667.0 226.39294157419982
2667.0 226.39294157419982
2668.0 226.32477278445273
2668.0 226.32477278445273
2669.0 226.25660397491697
2669.0 226.25660397491697
2670.0 226.18843518320523
2670.0 226.18843518320523
2671.0 226.12026635622132
2671.0 226.12026635622132
2672.0 226.0520975348282
2672.0 226.0520975348282
2673.0 225.98392870587966
2673.0 225.98392870587966
2674.0 225.91575985480517
2674.0 225.91575985480517
2675.0 225.84759100089232
2675.0 225.84759100089232
2676.0 225.77942214079883
2676.0 225.77942214079883
2677.0 225.71125327177512
2677.0 225.71125327177512
2678.0 225.6430843820003
2678.0 225.6430843820003
2679.0 225.5749154964414
2679.0 225.5749154964414
2680.0 225.50674659627276
2680.0 225.50674659627276
2681.0 225.43857768103254
2681.0 225.43857768103254
2682.0 225.3704087718449
2682.0 225.3704087718449
2683.0 225.30223983301516
2683.0 225.30223983301516
2684.0 225.2340709012005
2684.0 225.2340709012005
2685.0 225.16590195949314
2685.0 225.16590195949314
2686.0 225.09773300408898
2686.0 225.09773300408898
2687.0 225.0295640411294
2687.0 225.0295640411294
2688.0 224.9613950692396
2688.0 224.9613950692396
2689.0 224.8932260737995
2689.0 224.8932260737995
2690.0 224.825057079695
2690.0 224.825057079695
2691.0 224.75688807666023
2691.0 224.75688807666023
2692.0 224.68871907216192
2692.0 224.68871907216192
2693.0 224.62055004650014
2693.0 224.62055004650014
2694.0 224.55238101841232
2694.0 224.55238101841232
2695.0 224.48421198373157
2695.0 224.48421198373157
2696.0 224.4160429330167
2696.0 224.4160429330167
2697.0 224.34787387474643
2697.0 224.34787387474643
2698.0 224.2797048018664
2698.0 224.2797048018664
2699.0 224.21153573457713
2699.0 224.21153573457713
2700.0 224.14336664516193
2700.0 224.14336664516193
2701.0 224.0751975406751
2701.0 224.0751975406751
2702.0 224.00702843477424
2702.0 224.00702843477424
2703.0 223.93885932878462
2703.0 223.93885932878462
2704.0 223.87069021523956
2704.0 223.87069021523956
2705.0 223.8025210720524
2705.0 223.8025210720524
2706.0 223.73435193354305
2706.0 223.73435193354305
2707.0 223.6661827813369
2707.0 223.6661827813369
2708.0 223.5980136215753
2708.0 223.5980136215753
2709.0 223.529844451921
2709.0 223.529844451921
2710.0 223.46167528314044
2710.0 223.46167528314044
2711.0 223.3935060922339
2711.0 223.3935060922339
2712.0 223.32533689239716
2712.0 223.32533689239716
2713.0 223.25716767790115
2713.0 223.25716767790115
2714.0 223.18899847042022
2714.0 223.18899847042022
2715.0 223.12082923192236
2715.0 223.12082923192236
2716.0 223.05266000085192
2716.0 223.05266000085192
2717.0 222.98449075613416
2717.0 222.98449075613416
2718.0 222.91632150715378
2718.0 222.91632150715378
2719.0 222.84815225341703
2719.0 222.84815225341703
2720.0 222.77998297613007
2720.0 222.77998297613007
2721.0 222.71181369128766
2721.0 222.71181369128766
2722.0 222.643644406406
2722.0 222.643644406406
2723.0 222.5754751111698
2723.0 222.5754751111698
2724.0 222.50730579518248
2724.0 222.50730579518248
2725.0 222.4391364716397
2725.0 222.4391364716397
2726.0 222.370967155112
2726.0 222.370967155112
2727.0 222.30279780046357
2727.0 222.30279780046357
2728.0 222.23462846172117
2728.0 222.23462846172117
2729.0 222.16645912014044
2729.0 222.16645912014044
2730.0 222.0982897428257
2730.0 222.0982897428257
2731.0 222.03012037156358
2731.0 222.03012037156358
2732.0 221.96195098660468
2732.0 221.96195098660468
2733.0 221.89378159175305
2733.0 221.89378159175305
2734.0 221.82561219777514
2734.0 221.82561219777514
2735.0 221.7574427802965
2735.0 221.7574427802965
2736.0 221.6892733566372
2736.0 221.6892733566372
2737.0 221.62110393151434
2737.0 221.62110393151434
2738.0 221.55293449746128
2738.0 221.55293449746128
2739.0 221.48476504265707
2739.0 221.48476504265707
2740.0 221.4165955863893
2740.0 221.4165955863893
2741.0 221.3484261150499
2741.0 221.3484261150499
2742.0 221.28025664504608
2742.0 221.28025664504608
2743.0 221.212087166112
2743.0 221.212087166112
2744.0 221.1439176636277
2744.0 221.1439176636277
2745.0 221.07574815496275
2745.0 221.07574815496275
2746.0 221.00757864488378
2746.0 221.00757864488378
2747.0 220.93940912719984
2747.0 220.93940912719984
2748.0 220.87123958738997
2748.0 220.87123958738997
2749.0 220.80307005459517
2749.0 220.80307005459517
2750.0 220.73490050576632
2750.0 220.73490050576632
2751.0 220.66673094329013
2751.0 220.66673094329013
2752.0 220.5985613722466
2752.0 220.5985613722466
2753.0 220.53039180075143
2753.0 220.53039180075143
2754.0 220.46222220708083
2754.0 220.46222220708083
2755.0 220.3940526119962
2755.0 220.3940526119962
2756.0 220.32588300321473
2756.0 220.32588300321473
2757.0 220.25771337982349
2757.0 220.25771337982349
2758.0 220.18954376202305
2758.0 220.18954376202305
2759.0 220.12137413098762
2759.0 220.12137413098762
2760.0 220.05320448959768
2760.0 220.05320448959768
2761.0 219.9850348359352
2761.0 219.9850348359352
2762.0 219.9168651662387
2762.0 219.9168651662387
2763.0 219.8486954950786
2763.0 219.8486954950786
2764.0 219.78052581027123
2764.0 219.78052581027123
2765.0 219.71235612400028
2765.0 219.71235612400028
2766.0 219.64418642403254
2766.0 219.64418642403254
2767.0 219.57601671417208
2767.0 219.57601671417208
2768.0 219.50784701270152
2768.0 219.50784701270152
2769.0 219.43967728158884
2769.0 219.43967728158884
2770.0 219.37150753586639
2770.0 219.37150753586639
2771.0 219.30333779710952
2771.0 219.30333779710952
2772.0 219.2351680348519
2772.0 219.2351680348519
2773.0 219.16699826641366
2773.0 219.16699826641366
2774.0 219.09882849042
2774.0 219.09882849042
2775.0 219.03065871296275
2775.0 219.03065871296275
2776.0 218.96248891475437
2776.0 218.96248891475437
2777.0 218.89431912827817
2777.0 218.89431912827817
2778.0 218.8261493149589
2778.0 218.8261493149589
2779.0 218.75797950017613
2779.0 218.75797950017613
2780.0 218.68980965575122
2780.0 218.68980965575122
2781.0 218.62163981875372
2781.0 218.62163981875372
2782.0 218.55346997988033
2782.0 218.55346997988033
2783.0 218.48530012777195
2783.0 218.48530012777195
2784.0 218.4171302460215
2784.0 218.4171302460215
2785.0 218.34896037875276
2785.0 218.34896037875276
2786.0 218.28079049549947
2786.0 218.28079049549947
2787.0 218.21262060464124
2787.0 218.21262060464124
2788.0 218.1444507001357
2788.0 218.1444507001357
2789.0 218.07628078097093
2789.0 218.07628078097093
2790.0 218.0081108674464
2790.0 218.0081108674464
2791.0 217.93994093174643
2791.0 217.93994093174643
2792.0 217.87177098991535
2792.0 217.87177098991535
2793.0 217.80360103951685
2793.0 217.80360103951685
2794.0 217.7354310811506
2794.0 217.7354310811506
2795.0 217.66726111564125
2795.0 217.66726111564125
2796.0 217.5990911289684
2796.0 217.5990911289684
2797.0 217.5309211482987
2797.0 217.5309211482987
2798.0 217.46275114555255
2798.0 217.46275114555255
2799.0 217.39458114977197
2799.0 217.39458114977197
2800.0 217.32641113324024
2800.0 217.32641113324024
2801.0 217.25824109929965
2801.0 217.25824109929965
2802.0 217.19007106765707
2802.0 217.19007106765707
2803.0 217.1219010199804
2803.0 217.1219010199804
2804.0 217.0537309867855
2804.0 217.0537309867855
2805.0 216.98556091648183
2805.0 216.98556091648183
2806.0 216.91739083903502
2806.0 216.91739083903502
2807.0 216.84922076246195
2807.0 216.84922076246195
2808.0 216.78105067599617
2808.0 216.78105067599617
2809.0 216.7128805697417
2809.0 216.7128805697417
2810.0 216.6447104695399
2810.0 216.6447104695399
2811.0 216.5765403471626
2811.0 216.5765403471626
2812.0 216.50837022570852
2812.0 216.50837022570852
2813.0 216.44020008822037
2813.0 216.44020008822037
2814.0 216.37202994317678
2814.0 216.37202994317678
2815.0 216.30385978347394
2815.0 216.30385978347394
2816.0 216.23568961759045
2816.0 216.23568961759045
2817.0 216.16751945734725
2817.0 216.16751945734725
2818.0 216.09934926883676
2818.0 216.09934926883676
2819.0 216.03117907180834
2819.0 216.03117907180834
2820.0 215.9630088831698
2820.0 215.9630088831698
2821.0 215.89483866488916
2821.0 215.89483866488916
2822.0 215.82666845266112
2822.0 215.82666845266112
2823.0 215.7584982192696
2823.0 215.7584982192696
2824.0 215.69032797121884
2824.0 215.69032797121884
2825.0 215.62215772307928
2825.0 215.62215772307928
2826.0 215.55398746600952
2826.0 215.55398746600952
2827.0 215.4858172027591
2827.0 215.4858172027591
2828.0 215.41764693332806
2828.0 215.41764693332806
2829.0 215.34947664177108
2829.0 215.34947664177108
2830.0 215.28130634875055
2830.0 215.28130634875055
2831.0 215.21313605426644
2831.0 215.21313605426644
2832.0 215.14496573999367
2832.0 215.14496573999367
2833.0 215.07679541720302
2833.0 215.07679541720302
2834.0 215.00862508071552
2834.0 215.00862508071552
2835.0 214.9404547441888
2835.0 214.9404547441888
2836.0 214.8722844000571
2836.0 214.8722844000571
2837.0 214.80411403379952
2837.0 214.80411403379952
2838.0 214.73594366750265
2838.0 214.73594366750265
2839.0 214.66777328750896
2839.0 214.66777328750896
2840.0 214.59960290605173
2840.0 214.59960290605173
2841.0 214.53143250246856
2841.0 214.53143250246856
2842.0 214.46326211336714
2842.0 214.46326211336714
2843.0 214.39509168853172
2843.0 214.39509168853172
2844.0 214.32692125655322
2844.0 214.32692125655322
2845.0 214.25875083768165
2845.0 214.25875083768165
2846.0 214.1905803844509
2846.0 214.1905803844509
2847.0 214.12240993727278
2847.0 214.12240993727278
2848.0 214.05423947502302
2848.0 214.05423947502302
2849.0 213.9860690056302
2849.0 213.9860690056302
2850.0 213.9178985164487
2850.0 213.9178985164487
2851.0 213.8497280258036
2851.0 213.8497280258036
2852.0 213.78155753369498
2852.0 213.78155753369498
2853.0 213.71338702793906
2853.0 213.71338702793906
2854.0 213.64521650889864
2854.0 213.64521650889864
2855.0 213.577045980928
2855.0 213.577045980928
2856.0 213.5088754528686
2856.0 213.5088754528686
2857.0 213.44070490405807
2857.0 213.44070490405807
2858.0 213.37253435474645
2858.0 213.37253435474645
2859.0 213.30436379082505
2859.0 213.30436379082505
2860.0 213.23619321929868
2860.0 213.23619321929868
2861.0 213.1680226331626
2861.0 213.1680226331626
2862.0 213.09985204790019
2862.0 213.09985204790019
2863.0 213.0316814494028
2863.0 213.0316814494028
2864.0 212.9635108273552
2864.0 212.9635108273552
2865.0 212.89534021232268
2865.0 212.89534021232268
2866.0 212.82716958263086
2866.0 212.82716958263086
2867.0 212.75899893929176
2867.0 212.75899893929176
2868.0 212.6908282958639
2868.0 212.6908282958639
2869.0 212.62265765097246
2869.0 212.62265765097246
2870.0 212.55448697923802
2870.0 212.55448697923802
2871.0 212.48631629852386
2871.0 212.48631629852386
2872.0 212.4181456191452
2872.0 212.4181456191452
2873.0 212.34997493078686
2873.0 212.34997493078686
2874.0 212.2818042291935
2874.0 212.2818042291935
2875.0 212.21363351252856
2875.0 212.21363351252856
2876.0 212.14546279719917
2876.0 212.14546279719917
2877.0 212.07729205969432
2877.0 212.07729205969432
2878.0 212.00912132311268
2878.0 212.00912132311268
2879.0 211.94095057658885
2879.0 211.94095057658885
2880.0 211.872779803222
2880.0 211.872779803222
2881.0 211.8046090443369
2881.0 211.8046090443369
2882.0 211.73643826332585
2882.0 211.73643826332585
2883.0 211.66826747475938
2883.0 211.66826747475938
2884.0 211.60009667996277
2884.0 211.60009667996277
2885.0 211.53192588375208
2885.0 211.53192588375208
2886.0 211.46375506816509
2886.0 211.46375506816509
2887.0 211.39558424222355
2887.0 211.39558424222355
2888.0 211.32741341899234
2888.0 211.32741341899234
2889.0 211.259242566119
2889.0 211.259242566119
2890.0 211.19107170569026
2890.0 211.19107170569026
2891.0 211.12290084517275
2891.0 211.12290084517275
2892.0 211.05472998599078
2892.0 211.05472998599078
2893.0 210.98655911173722
2893.0 210.98655911173722
2894.0 210.91838822282438
2894.0 210.91838822282438
2895.0 210.85021731883992
2895.0 210.85021731883992
2896.0 210.782046416191
2896.0 210.782046416191
2897.0 210.71387549279095
2897.0 210.71387549279095
2898.0 210.64570456792734
2898.0 210.64570456792734
2899.0 210.5775336293669
2899.0 210.5775336293669
2900.0 210.5093626968591
2900.0 210.5093626968591
2901.0 210.4411917299921
2901.0 210.4411917299921
2902.0 210.37302077055256
2902.0 210.37302077055256
2903.0 210.30484979604137
2903.0 210.30484979604137
2904.0 210.23667882144142
2904.0 210.23667882144142
2905.0 210.16850782471553
2905.0 210.16850782471553
2906.0 210.1003368293252
2906.0 210.1003368293252
2907.0 210.03216582023802
2907.0 210.03216582023802
2908.0 209.96399480217113
2908.0 209.96399480217113
2909.0 209.89582377086927
2909.0 209.89582377086927
2910.0 209.82765273201198
2910.0 209.82765273201198
2911.0 209.75948169306594
2911.0 209.75948169306594
2912.0 209.69131063336874
2912.0 209.69131063336874
2913.0 209.62313957454526
2913.0 209.62313957454526
2914.0 209.554968501112
2914.0 209.554968501112
2915.0 209.4867974041285
2915.0 209.4867974041285
2916.0 209.4186263169097
2916.0 209.4186263169097
2917.0 209.3504552150811
2917.0 209.3504552150811
2918.0 209.28228410564756
2918.0 209.28228410564756
2919.0 209.21411298865863
2919.0 209.21411298865863
2920.0 209.14594185091852
2920.0 209.14594185091852
2921.0 209.07777071171486
2921.0 209.07777071171486
2922.0 209.0095995616135
2922.0 209.0095995616135
2923.0 208.94142841614044
2923.0 208.94142841614044
2924.0 208.87325724244957
2924.0 208.87325724244957
2925.0 208.80508606252857
2925.0 208.80508606252857
2926.0 208.7369148825683
2926.0 208.7369148825683
2927.0 208.66874367296592
2927.0 208.66874367296592
2928.0 208.60057248064442
2928.0 208.60057248064442
2929.0 208.53240126477263
2929.0 208.53240126477263
2930.0 208.4642300356659
2930.0 208.4642300356659
2931.0 208.39605881214993
2931.0 208.39605881214993
2932.0 208.32788756179096
2932.0 208.32788756179096
2933.0 208.25971631134323
2933.0 208.25971631134323
2934.0 208.1915450462362
2934.0 208.1915450462362
2935.0 208.1233737820524
2935.0 208.1233737820524
2936.0 208.05520250320933
2936.0 208.05520250320933
2937.0 207.98703121818562
2937.0 207.98703121818562
2938.0 207.91885991712783
2938.0 207.91885991712783
2939.0 207.85068861694378
2939.0 207.85068861694378
2940.0 207.78251730352474
2940.0 207.78251730352474
2941.0 207.71434596183838
2941.0 207.71434596183838
2942.0 207.64617464077514
2942.0 207.64617464077514
2943.0 207.5780032914446
2943.0 207.5780032914446
2944.0 207.50983194344957
2944.0 207.50983194344957
2945.0 207.44166058038294
2945.0 207.44166058038294
2946.0 207.37348920265705
2946.0 207.37348920265705
2947.0 207.30531781875055
2947.0 207.30531781875055
2948.0 207.23714643475526
2948.0 207.23714643475526
2949.0 207.16897502391697
2949.0 207.16897502391697
2950.0 207.1008036261856
2950.0 207.1008036261856
2951.0 207.032632213795
2951.0 207.032632213795
2952.0 206.9644607670452
2952.0 206.9644607670452
2953.0 206.8962893409185
2953.0 206.8962893409185
2954.0 206.8281178954155
2954.0 206.8281178954155
2955.0 206.75994644093274
2955.0 206.75994644093274
2956.0 206.6917749877855
2956.0 206.6917749877855
2957.0 206.62360350499617
2957.0 206.62360350499617
2958.0 206.55543201740102
2958.0 206.55543201740102
2959.0 206.4872605222504
2959.0 206.4872605222504
2960.0 206.41908901995671
2960.0 206.41908901995671
2961.0 206.35091751005808
2961.0 206.35091751005808
2962.0 206.28274598651214
2962.0 206.28274598651214
2963.0 206.21457446425222
2963.0 206.21457446425222
2964.0 206.1464029198664
2964.0 206.1464029198664
2965.0 206.07823137635427
2965.0 206.07823137635427
2966.0 206.0100598111285
2966.0 206.0100598111285
2967.0 205.94188825291783
2967.0 205.94188825291783
2968.0 205.87371666781468
2968.0 205.87371666781468
2969.0 205.8055450887641
2969.0 205.8055450887641
2970.0 205.73737349601672
2970.0 205.73737349601672
2971.0 205.66920189003437
2971.0 205.66920189003437
2972.0 205.6010302703552
2972.0 205.6010302703552
2973.0 205.5328586492125
2973.0 205.5328586492125
2974.0 205.46468702326393
2974.0 205.46468702326393
2975.0 205.39651537518947
2975.0 205.39651537518947
2976.0 205.3283437270262
2976.0 205.3283437270262
2977.0 205.2601720726823
2977.0 205.2601720726823
2978.0 205.1920003962125
2978.0 205.1920003962125
2979.0 205.12382871493685
2979.0 205.12382871493685
2980.0 205.05565703219762
2980.0 205.05565703219762
2981.0 204.98748533713638
2981.0 204.98748533713638
2982.0 204.91931363355727
2982.0 204.91931363355727
2983.0 204.85114191018945
2983.0 204.85114191018945
2984.0 204.78297019424906
2984.0 204.78297019424906
2985.0 204.71479844866656
2985.0 204.71479844866656
2986.0 204.6466267043701
2986.0 204.6466267043701
2987.0 204.57845496140916
2987.0 204.57845496140916
2988.0 204.51028320337662
2988.0 204.51028320337662
2989.0 204.44211142459295
2989.0 204.44211142459295
2990.0 204.37393964572053
2990.0 204.37393964572053
2991.0 204.30576786066743
2991.0 204.30576786066743
2992.0 204.23759605486322
2992.0 204.23759605486322
2993.0 204.16942424145407
2993.0 204.16942424145407
2994.0 204.10125242938048
2994.0 204.10125242938048
2995.0 204.03308060975144
2995.0 204.03308060975144
2996.0 203.96490876322986
2996.0 203.96490876322986
2997.0 203.8967369227609
2997.0 203.8967369227609
2998.0 203.82856506859517
2998.0 203.82856506859517
2999.0 203.76039320866113
2999.0 203.76039320866113
3000.0 203.6922213275636
3000.0 203.6922213275636
3001.0 203.62404944637728
3001.0 203.62404944637728
3002.0 203.55587754443985
3002.0 203.55587754443985
3003.0 203.48770564241366
3003.0 203.48770564241366
3004.0 203.41953373283204
3004.0 203.41953373283204
3005.0 203.3513618184446
3005.0 203.3513618184446
3006.0 203.28318988330597
3006.0 203.28318988330597
3007.0 203.21501794670382
3007.0 203.21501794670382
3008.0 203.1468460052958
3008.0 203.1468460052958
3009.0 203.0786740488162
3009.0 203.0786740488162
3010.0 203.0105020865683
3010.0 203.0105020865683
3011.0 202.94233010315693
3011.0 202.94233010315693
3012.0 202.8741581186943
3012.0 202.8741581186943
3013.0 202.80598611581783
3013.0 202.80598611581783
3014.0 202.73781411899395
3014.0 202.73781411899395
3015.0 202.66964210847328
3015.0 202.66964210847328
3016.0 202.60147009177197
3016.0 202.60147009177197
3017.0 202.53329806178618
3017.0 202.53329806178618
3018.0 202.46512600967444
3018.0 202.46512600967444
3019.0 202.3969539659526
3019.0 202.3969539659526
3020.0 202.3287819014796
3020.0 202.3287819014796
3021.0 202.26060983691784
3021.0 202.26060983691784
3022.0 202.19243775865928
3022.0 202.19243775865928
3023.0 202.12426566716576
3023.0 202.12426566716576
3024.0 202.05609357558345
3024.0 202.05609357558345
3025.0 201.98792147030434
3025.0 201.98792147030434
3026.0 201.91974935179027
3026.0 201.91974935179027
3027.0 201.8515772256713
3027.0 201.8515772256713
3028.0 201.78340509337164
3028.0 201.78340509337164
3029.0 201.71523294783702
3029.0 201.71523294783702
3030.0 201.64706080317612
3030.0 201.64706080317612
3031.0 201.57888862928544
3031.0 201.57888862928544
3032.0 201.51071646378463
3032.0 201.51071646378463
3033.0 201.44254427753268
3033.0 201.44254427753268
3034.0 201.37437209119196
3034.0 201.37437209119196
3035.0 201.3061998986706
3035.0 201.3061998986706
3036.0 201.23802767925673
3036.0 201.23802767925673
3037.0 201.1698554598036
3037.0 201.1698554598036
3038.0 201.10168324026174
3038.0 201.10168324026174
3039.0 201.03351100702304
3039.0 201.03351100702304
3040.0 200.96533876664125
3040.0 200.96533876664125
3041.0 200.89716650784558
3041.0 200.89716650784558
3042.0 200.828994240532
3042.0 200.828994240532
3043.0 200.76082197546694
3043.0 200.76082197546694
3044.0 200.69264969436782
3044.0 200.69264969436782
3045.0 200.6244773938923
3045.0 200.6244773938923
3046.0 200.55630510043193
3046.0 200.55630510043193
3047.0 200.48813278759516
3047.0 200.48813278759516
3048.0 200.41996046009916
3048.0 200.41996046009916
3049.0 200.3517881396182
3049.0 200.3517881396182
3050.0 200.28361579976092
3050.0 200.28361579976092
3051.0 200.2154434522987
3051.0 200.2154434522987
3052.0 200.1472710916015
3052.0 200.1472710916015
3053.0 200.07909872472368
3053.0 200.07909872472368
3054.0 200.01092634552384
3054.0 200.01092634552384
3055.0 199.94275397237664
3055.0 199.94275397237664
3056.0 199.87458157096208
3056.0 199.87458157096208
3057.0 199.80640916474172
3057.0 199.80640916474172
3058.0 199.73823676457397
3058.0 199.73823676457397
3059.0 199.67006433751368
3059.0 199.67006433751368
3060.0 199.60189190427278
3060.0 199.60189190427278
3061.0 199.5337194709431
3061.0 199.5337194709431
3062.0 199.46554701077042
3062.0 199.46554701077042
3063.0 199.39737455050897
3063.0 199.39737455050897
3064.0 199.32920209015876
3064.0 199.32920209015876
3065.0 199.26102959544937
3065.0 199.26102959544937
3066.0 199.1928571241127
3066.0 199.1928571241127
3067.0 199.12468462217143
3067.0 199.12468462217143
3068.0 199.05651211638678
3068.0 199.05651211638678
3069.0 198.98833960345905
3069.0 198.98833960345905
3070.0 198.92016707683453
3070.0 198.92016707683453
3071.0 198.85199455012125
3071.0 198.85199455012125
3072.0 198.7838220040811
3072.0 198.7838220040811
3073.0 198.71564945181083
3073.0 198.71564945181083
3074.0 198.647476898077
3074.0 198.647476898077
3075.0 198.57930431887493
3075.0 198.57930431887493
3076.0 198.51113173958413
3076.0 198.51113173958413
3077.0 198.44295915411269
3077.0 198.44295915411269
3078.0 198.37478655398195
3078.0 198.37478655398195
3079.0 198.3066139476706
3079.0 198.3066139476706
3080.0 198.23844132903724
3080.0 198.23844132903724
3081.0 198.17026869716892
3081.0 198.17026869716892
3082.0 198.10209606521184
3082.0 198.10209606521184
3083.0 198.03392341955794
3083.0 198.03392341955794
3084.0 197.96575077523957
3084.0 197.96575077523957
3085.0 197.89757810874576
3085.0 197.89757810874576
3086.0 197.82940543135425
3086.0 197.82940543135425
3087.0 197.76123275291152
3087.0 197.76123275291152
3088.0 197.6930600546801
3088.0 197.6930600546801
3089.0 197.62488735635992
3089.0 197.62488735635992
3090.0 197.55671465185912
3090.0 197.55671465185912
3091.0 197.48854192798197
3091.0 197.48854192798197
3092.0 197.42036920401605
3092.0 197.42036920401605
3093.0 197.3521964532071
3093.0 197.3521964532071
3094.0 197.28402371545562
3094.0 197.28402371545562
3095.0 197.2158509583773
3095.0 197.2158509583773
3096.0 197.1476781880145
3096.0 197.1476781880145
3097.0 197.0795054185254
3097.0 197.0795054185254
3098.0 197.01133263580132
3098.0 197.01133263580132
3099.0 196.9431598309018
3099.0 196.9431598309018
3100.0 196.87498704328314
3100.0 196.87498704328314
3101.0 196.80681422602237
3101.0 196.80681422602237
3102.0 196.73864139547712
3102.0 196.73864139547712
3103.0 196.67046856860466
3103.0 196.67046856860466
3104.0 196.60229572569816
3104.0 196.60229572569816
3105.0 196.53412288407765
3105.0 196.53412288407765
3106.0 196.46595002170602
3106.0 196.46595002170602
3107.0 196.39777715315375
3107.0 196.39777715315375
3108.0 196.32960427979566
3108.0 196.32960427979566
3109.0 196.26143138431163
3109.0 196.26143138431163
3110.0 196.19325849011364
3110.0 196.19325849011364
3111.0 196.12508558359363
3111.0 196.12508558359363
3112.0 196.05691268312623
3112.0 196.05691268312623
3113.0 195.98873975576632
3113.0 195.98873975576632
3114.0 195.9205668151714
3114.0 195.9205668151714
3115.0 195.85239387682503
3115.0 195.85239387682503
3116.0 195.78422092244458
3116.0 195.78422092244458
3117.0 195.7160479632583
3117.0 195.7160479632583
3118.0 195.64787499221183
3118.0 195.64787499221183
3119.0 195.57970200609375
3119.0 195.57970200609375
3120.0 195.51152902126174
3120.0 195.51152902126174
3121.0 195.44335603024908
3121.0 195.44335603024908
3122.0 195.37518302457713
3122.0 195.37518302457713
3123.0 195.30701000049132
3123.0 195.30701000049132
3124.0 195.2388369692624
3124.0 195.2388369692624
3125.0 195.17066393931952
3125.0 195.17066393931952
3126.0 195.10249088821317
3126.0 195.10249088821317
3127.0 195.03431784590902
3127.0 195.03431784590902
3128.0 194.96614477671235
3128.0 194.96614477671235
3129.0 194.8979717135683
3129.0 194.8979717135683
3130.0 194.82979861743988
3130.0 194.82979861743988
3131.0 194.76162552873885
3131.0 194.76162552873885
3132.0 194.69345243380766
3132.0 194.69345243380766
3133.0 194.625279326604
3133.0 194.625279326604
3134.0 194.55710620474105
3134.0 194.55710620474105
3135.0 194.48893307807228
3135.0 194.48893307807228
3136.0 194.42075993674422
3136.0 194.42075993674422
3137.0 194.35258678923554
3137.0 194.35258678923554
3138.0 194.28441363692102
3138.0 194.28441363692102
3139.0 194.2162404709097
3139.0 194.2162404709097
3140.0 194.14806729775526
3140.0 194.14806729775526
3141.0 194.079894119795
3141.0 194.079894119795
3142.0 194.01172091356742
3142.0 194.01172091356742
3143.0 193.94354771614206
3143.0 193.94354771614206
3144.0 193.87537449755322
3144.0 193.87537449755322
3145.0 193.8072012816252
3145.0 193.8072012816252
3146.0 193.7390280571793
3146.0 193.7390280571793
3147.0 193.6708548204114
3147.0 193.6708548204114
3148.0 193.60268156426713
3148.0 193.60268156426713
3149.0 193.53450830056744
3149.0 193.53450830056744
3150.0 193.46633503952856
3150.0 193.46633503952856
3151.0 193.3981617502719
3151.0 193.3981617502719
3152.0 193.32998848296364
3152.0 193.32998848296364
3153.0 193.26181517424186
3153.0 193.26181517424186
3154.0 193.19364188137664
3154.0 193.19364188137664
3155.0 193.1254685602441
3155.0 193.1254685602441
3156.0 193.05729524182186
3156.0 193.05729524182186
3157.0 192.98912190874037
3157.0 192.98912190874037
3158.0 192.9209485619621
3158.0 192.9209485619621
3159.0 192.85277521037796
3159.0 192.85277521037796
3160.0 192.78460185165073
3160.0 192.78460185165073
3161.0 192.7164284806015
3161.0 192.7164284806015
3162.0 192.64825510337164
3162.0 192.64825510337164
3163.0 192.5800817129068
3163.0 192.5800817129068
3164.0 192.51190831621182
3164.0 192.51190831621182
3165.0 192.44373491471103
3165.0 192.44373491471103
3166.0 192.37556149108426
3166.0 192.37556149108426
3167.0 192.30738807011835
3167.0 192.30738807011835
3168.0 192.23921463408084
3168.0 192.23921463408084
3169.0 192.17104118618315
3169.0 192.17104118618315
3170.0 192.1028677334796
3170.0 192.1028677334796
3171.0 192.03469427317114
3171.0 192.03469427317114
3172.0 191.9665208010025
3172.0 191.9665208010025
3173.0 191.89834732265322
3173.0 191.89834732265322
3174.0 191.8301738221285
3174.0 191.8301738221285
3175.0 191.76200033136848
3175.0 191.76200033136848
3176.0 191.69382681280294
3176.0 191.69382681280294
3177.0 191.6256533025778
3177.0 191.6256533025778
3178.0 191.55747977160152
3178.0 191.55747977160152
3179.0 191.48930623581938
3179.0 191.48930623581938
3180.0 191.42113268066092
3180.0 191.42113268066092
3181.0 191.35295913860938
3181.0 191.35295913860938
3182.0 191.2847855639858
3182.0 191.2847855639858
3183.0 191.2166119963773
3183.0 191.2166119963773
3184.0 191.1484384168591
3184.0 191.1484384168591
3185.0 191.0802648297855
3185.0 191.0802648297855
3186.0 191.01209121719418
3186.0 191.01209121719418
3187.0 190.94391760456358
3187.0 190.94391760456358
3188.0 190.87574398707767
3188.0 190.87574398707767
3189.0 190.80757035635676
3189.0 190.80757035635676
3190.0 190.73939671193907
3190.0 190.73939671193907
3191.0 190.67122306175304
3191.0 190.67122306175304
3192.0 190.60304941244075
3192.0 190.60304941244075
3193.0 190.53487574375208
3193.0 190.53487574375208
3194.0 190.46670206040417
3194.0 190.46670206040417
3195.0 190.39852836615856
3195.0 190.39852836615856
3196.0 190.33035467319897
3196.0 190.33035467319897
3197.0 190.2621809801506
3197.0 190.2621809801506
3198.0 190.1940072663511
3198.0 190.1940072663511
3199.0 190.12583354774577
3199.0 190.12583354774577
3200.0 190.0576598097641
3200.0 190.0576598097641
3201.0 189.98948605808562
3201.0 189.98948605808562
3202.0 189.92131231520932
3202.0 189.92131231520932
3203.0 189.8531385515819
3203.0 189.8531385515819
3204.0 189.78496478172434
3204.0 189.78496478172434
3205.0 189.71679101457713
3205.0 189.71679101457713
3206.0 189.6486172191626
3206.0 189.6486172191626
3207.0 189.58044341756744
3207.0 189.58044341756744
3208.0 189.51226961725828
3208.0 189.51226961725828
3209.0 189.44409580508898
3209.0 189.44409580508898
3210.0 189.37592197922288
3210.0 189.37592197922288
3211.0 189.30774813398043
3211.0 189.30774813398043
3212.0 189.2395743045945
3212.0 189.2395743045945
3213.0 189.17140043988692
3213.0 189.17140043988692
3214.0 189.1032265910359
3214.0 189.1032265910359
3215.0 189.0350527078257
3215.0 189.0350527078257
3216.0 188.9668788334177
3216.0 188.9668788334177
3217.0 188.89870493825856
3217.0 188.89870493825856
3218.0 188.83053103686927
3218.0 188.83053103686927
3219.0 188.76235713819034
3219.0 188.76235713819034
3220.0 188.69418321124408
3220.0 188.69418321124408
3221.0 188.62600928700815
3221.0 188.62600928700815
3222.0 188.5578353405968
3222.0 188.5578353405968
3223.0 188.48966139075438
3223.0 188.48966139075438
3224.0 188.4214874469646
3224.0 188.4214874469646
3225.0 188.35331348613573
3225.0 188.35331348613573
3226.0 188.28513951064758
3226.0 188.28513951064758
3227.0 188.2169655289788
3227.0 188.2169655289788
3228.0 188.14879153540033
3228.0 188.14879153540033
3229.0 188.08061753564124
3229.0 188.08061753564124
3230.0 188.01244352970153
3230.0 188.01244352970153
3231.0 187.94426949686928
3231.0 187.94426949686928
3232.0 187.87609547283924
3232.0 187.87609547283924
3233.0 187.80792142943287
3233.0 187.80792142943287
3234.0 187.7397473869002
3234.0 187.7397473869002
3235.0 187.67157331793683
3235.0 187.67157331793683
3236.0 187.60339925593905
3236.0 187.60339925593905
3237.0 187.5352251820811
3237.0 187.5352251820811
3238.0 187.467051101993
3238.0 187.467051101993
3239.0 187.39887700252856
3239.0 187.39887700252856
3240.0 187.33070289688348
3240.0 187.33070289688348
3241.0 187.26252879394875
3241.0 187.26252879394875
3242.0 187.19435466883857
3242.0 187.19435466883857
3243.0 187.1261805328307
3243.0 187.1261805328307
3244.0 187.0580063896302
3244.0 187.0580063896302
3245.0 186.98983223553202
3245.0 186.98983223553202
3246.0 186.92165807382887
3246.0 186.92165807382887
3247.0 186.8534839148361
3247.0 186.8534839148361
3248.0 186.78530973646693
3248.0 186.78530973646693
3249.0 186.71713553592235
3249.0 186.71713553592235
3250.0 186.6489613526586
3250.0 186.6489613526586
3251.0 186.58078713544802
3251.0 186.58078713544802
3252.0 186.512612925203
3252.0 186.512612925203
3253.0 186.44443869695644
3253.0 186.44443869695644
3254.0 186.3762644700454
3254.0 186.3762644700454
3255.0 186.30809021486706
3255.0 186.30809021486706
3256.0 186.23991596234956
3256.0 186.23991596234956
3257.0 186.1717417036514
3257.0 186.1717417036514
3258.0 186.10356742557693
3258.0 186.10356742557693
3259.0 186.03539314741366
3259.0 186.03539314741366
3260.0 185.9672188644446
3260.0 185.9672188644446
3261.0 185.89904456209914
3261.0 185.89904456209914
3262.0 185.83087025494788
3262.0 185.83087025494788
3263.0 185.76269593451212
3263.0 185.76269593451212
3264.0 185.6945216149501
3264.0 185.6945216149501
3265.0 185.62634727504926
3265.0 185.62634727504926
3266.0 185.5581729388212
3266.0 185.5581729388212
3267.0 185.489998567222
3267.0 185.489998567222
3268.0 185.42182421152884
3268.0 185.42182421152884
3269.0 185.35364983503504
3269.0 185.35364983503504
3270.0 185.2854754537354
3270.0 185.2854754537354
3271.0 185.21730106057558
3271.0 185.21730106057558
3272.0 185.14912666828948
3272.0 185.14912666828948
3273.0 185.08095224814838
3273.0 185.08095224814838
3274.0 185.01277783777198
3274.0 185.01277783777198
3275.0 184.9446033934487
3275.0 184.9446033934487
3276.0 184.87642896360717
3276.0 184.87642896360717
3277.0 184.80825451576408
3277.0 184.80825451576408
3278.0 184.74008006174037
3278.0 184.74008006174037
3279.0 184.67190558082416
3279.0 184.67190558082416
3280.0 184.60373110871015
3280.0 184.60373110871015
3281.0 184.5355566304155
3281.0 184.5355566304155
3282.0 184.4673821313202
3282.0 184.4673821313202
3283.0 184.39920763021814
3283.0 184.39920763021814
3284.0 184.33103312151118
3284.0 184.33103312151118
3285.0 184.2628586056611
3285.0 184.2628586056611
3286.0 184.19468407277196
3286.0 184.19468407277196
3287.0 184.12650952522355
3287.0 184.12650952522355
3288.0 184.05833497424408
3288.0 184.05833497424408
3289.0 183.99016041002966
3289.0 183.99016041002966
3290.0 183.9219858541556
3290.0 183.9219858541556
3291.0 183.85381127753038
3291.0 183.85381127753038
3292.0 183.78563668290363
3292.0 183.78563668290363
3293.0 183.71746208067194
3293.0 183.71746208067194
3294.0 183.6492874825254
3294.0 183.6492874825254
3295.0 183.5811128636277
3295.0 183.5811128636277
3296.0 183.51293824601603
3296.0 183.51293824601603
3297.0 183.44476359542
3297.0 183.44476359542
3298.0 183.37658896682186
3298.0 183.37658896682186
3299.0 183.30841431174355
3299.0 183.30841431174355
3300.0 183.24023965144707
3300.0 183.24023965144707
3301.0 183.1720649792409
3301.0 183.1720649792409
3302.0 183.10389029989165
3302.0 183.10389029989165
3303.0 183.0357156021285
3303.0 183.0357156021285
3304.0 182.96754090565142
3304.0 182.96754090565142
3305.0 182.89936620436848
3305.0 182.89936620436848
3306.0 182.8311914823344
3306.0 182.8311914823344
3307.0 182.76301675590682
3307.0 182.76301675590682
3308.0 182.69484202283675
3308.0 182.69484202283675
3309.0 182.62666726471082
3309.0 182.62666726471082
3310.0 182.55849252106663
3310.0 182.55849252106663
3311.0 182.49031775804607
3311.0 182.49031775804607
3312.0 182.4221429902197
3312.0 182.4221429902197
3313.0 182.3539681955008
3313.0 182.3539681955008
3314.0 182.28579340958413
3314.0 182.28579340958413
3315.0 182.2176186042911
3315.0 182.2176186042911
3316.0 182.14944380596364
3316.0 182.14944380596364
3317.0 182.08126897648842
3317.0 182.08126897648842
3318.0 182.01309415397878
3318.0 182.01309415397878
3319.0 181.9449193134676
3319.0 181.9449193134676
3320.0 181.87674445829714
3320.0 181.87674445829714
3321.0 181.80856960721184
3321.0 181.80856960721184
3322.0 181.74039474242971
3322.0 181.74039474242971
3323.0 181.67221985827123
3323.0 181.67221985827123
3324.0 181.60404497539878
3324.0 181.60404497539878
3325.0 181.53587008772053
3325.0 181.53587008772053
3326.0 181.46769518066588
3326.0 181.46769518066588
3327.0 181.39952026738115
3327.0 181.39952026738115
3328.0 181.3313453422362
3328.0 181.3313453422362
3329.0 181.26317041228543
3329.0 181.26317041228543
3330.0 181.19499547752883
3330.0 181.19499547752883
3331.0 181.12682052197158
3331.0 181.12682052197158
3332.0 181.0586455677499
3332.0 181.0586455677499
3333.0 180.99047060867284
3333.0 180.99047060867284
3334.0 180.92229562412757
3334.0 180.92229562412757
3335.0 180.854120633814
3335.0 180.854120633814
3336.0 180.78594562980362
3336.0 180.78594562980362
3337.0 180.71777062845408
3337.0 180.71777062845408
3338.0 180.6495956209239
3338.0 180.6495956209239
3339.0 180.58142060290834
3339.0 180.58142060290834
3340.0 180.51324555800028
3340.0 180.51324555800028
3341.0 180.44507052757396
3341.0 180.44507052757396
3342.0 180.3768954645756
3342.0 180.3768954645756
3343.0 180.30872040245092
3343.0 180.30872040245092
3344.0 180.24054533593272
3344.0 180.24054533593272
3345.0 180.1723702646087
3345.0 180.1723702646087
3346.0 180.10419517253357
3346.0 180.10419517253357
3347.0 180.03602006951118
3347.0 180.03602006951118
3348.0 179.96784496072053
3348.0 179.96784496072053
3349.0 179.89966983823302
3349.0 179.89966983823302
3350.0 179.8314947198307
3350.0 179.8314947198307
3351.0 179.7633195806277
3351.0 179.7633195806277
3352.0 179.6951444352441
3352.0 179.6951444352441
3353.0 179.6269692793751
3353.0 179.6269692793751
3354.0 179.55879411727594
3354.0 179.55879411727594
3355.0 179.49061895037096
3355.0 179.49061895037096
3356.0 179.42244376408965
3356.0 179.42244376408965
3357.0 179.3542685730025
3357.0 179.3542685730025
3358.0 179.28609336863087
3358.0 179.28609336863087
3359.0 179.2179181594534
3359.0 179.2179181594534
3360.0 179.1497429454701
3360.0 179.1497429454701
3361.0 179.08156771820234
3361.0 179.08156771820234
3362.0 179.01339247252068
3362.0 179.01339247252068
3363.0 178.9452172271626
3363.0 178.9452172271626
3364.0 178.8770419722816
3364.0 178.8770419722816
3365.0 178.80886670979567
3365.0 178.80886670979567
3366.0 178.74069143682436
3366.0 178.74069143682436
3367.0 178.67251615015627
3367.0 178.67251615015627
3368.0 178.60434085157846
3368.0 178.60434085157846
3369.0 178.53616555571102
3369.0 178.53616555571102
3370.0 178.46799023157627
3370.0 178.46799023157627
3371.0 178.39981492467282
3371.0 178.39981492467282
3372.0 178.33163957773067
3372.0 178.33163957773067
3373.0 178.26346424664507
3373.0 178.26346424664507
3374.0 178.19528888907928
3374.0 178.19528888907928
3375.0 178.12711353990338
3375.0 178.12711353990338
3376.0 178.0589381713511
3376.0 178.0589381713511
3377.0 177.99076279936781
3377.0 177.99076279936781
3378.0 177.92258740663337
3378.0 177.92258740663337
3379.0 177.85441200904359
3379.0 177.85441200904359
3380.0 177.78623659959362
3380.0 177.78623659959362
3381.0 177.7180611914297
3381.0 177.7180611914297
3382.0 177.64988577094377
3382.0 177.64988577094377
3383.0 177.58171033859767
3383.0 177.58171033859767
3384.0 177.51353489530436
3384.0 177.51353489530436
3385.0 177.44535944486793
3385.0 177.44535944486793
3386.0 177.37718398348431
3386.0 177.37718398348431
3387.0 177.30900850272434
3387.0 177.30900850272434
3388.0 177.24083303035425
3388.0 177.24083303035425
3389.0 177.17265753150397
3389.0 177.17265753150397
3390.0 177.10448203673883
3390.0 177.10448203673883
3391.0 177.03630653436875
3391.0 177.03630653436875
3392.0 176.9681310149596
3392.0 176.9681310149596
3393.0 176.89995548840733
3393.0 176.89995548840733
3394.0 176.8317799499454
3394.0 176.8317799499454
3395.0 176.76360441515627
3395.0 176.76360441515627
3396.0 176.69542885251215
3396.0 176.69542885251215
3397.0 176.62725329349132
3397.0 176.62725329349132
3398.0 176.5590777273274
3398.0 176.5590777273274
3399.0 176.49090214316192
3399.0 176.49090214316192
3400.0 176.42272654667445
3400.0 176.42272654667445
3401.0 176.35455094538113
3401.0 176.35455094538113
3402.0 176.28637533831952
3402.0 176.28637533831952
3403.0 176.21819971284404
3403.0 176.21819971284404
3404.0 176.15002409612123
3404.0 176.15002409612123
3405.0 176.0818484614464
3405.0 176.0818484614464
3406.0 176.0136728059709
3406.0 176.0136728059709
3407.0 175.94549714568961
3407.0 175.94549714568961
3408.0 175.87732148806913
3408.0 175.87732148806913
3409.0 175.80914581817612
3409.0 175.80914581817612
3410.0 175.74097012180295
3410.0 175.74097012180295
3411.0 175.67279444128633
3411.0 175.67279444128633
3412.0 175.6046187291601
3412.0 175.6046187291601
3413.0 175.53644302446128
3413.0 175.53644302446128
3414.0 175.46826730176093
3414.0 175.46826730176093
3415.0 175.40009157283043
3415.0 175.40009157283043
3416.0 175.33191582594787
3416.0 175.33191582594787
3417.0 175.2637400728352
3417.0 175.2637400728352
3418.0 175.19556432989953
3418.0 175.19556432989953
3419.0 175.12738855397947
3419.0 175.12738855397947
3420.0 175.0592127722911
3420.0 175.0592127722911
3421.0 174.9910370003179
3421.0 174.9910370003179
3422.0 174.9228611869312
3422.0 174.9228611869312
3423.0 174.8546853907758
3423.0 174.8546853907758
3424.0 174.78650957524408
3424.0 174.78650957524408
3425.0 174.7183337417108
3425.0 174.7183337417108
3426.0 174.65015792265928
3426.0 174.65015792265928
3427.0 174.5819820710357
3427.0 174.5819820710357
3428.0 174.51380621598108
3428.0 174.51380621598108
3429.0 174.4456303608377
3429.0 174.4456303608377
3430.0 174.37745450226328
3430.0 174.37745450226328
3431.0 174.30927861679635
3431.0 174.30927861679635
3432.0 174.24110271946924
3432.0 174.24110271946924
3433.0 174.17292682480294
3433.0 174.17292682480294
3434.0 174.10475091781467
3434.0 174.10475091781467
3435.0 174.03657500505807
3435.0 174.03657500505807
3436.0 173.9683990752624
3436.0 173.9683990752624
3437.0 173.90022314675275
3437.0 173.90022314675275
3438.0 173.83204720638295
3438.0 173.83204720638295
3439.0 173.7638712452125
3439.0 173.7638712452125
3440.0 173.695695280611
3440.0 173.695695280611
3441.0 173.62751931120368
3441.0 173.62751931120368
3442.0 173.55934332242
3442.0 173.55934332242
3443.0 173.49116733629714
3443.0 173.49116733629714
3444.0 173.42299134536847
3444.0 173.42299134536847
3445.0 173.35481533506345
3445.0 173.35481533506345
3446.0 173.28663931284873
3446.0 173.28663931284873
3447.0 173.2184632858282
3447.0 173.2184632858282
3448.0 173.15028725400182
3448.0 173.15028725400182
3449.0 173.08211119665773
3449.0 173.08211119665773
3450.0 173.01393514811585
3450.0 173.01393514811585
3451.0 172.9457590801976
3451.0 172.9457590801976
3452.0 172.87758300742405
3452.0 172.87758300742405
3453.0 172.80940692375276
3453.0 172.80940692375276
3454.0 172.74123083431317
3454.0 172.74123083431317
3455.0 172.6730547193559
3455.0 172.6730547193559
3456.0 172.60487862025514
3456.0 172.60487862025514
3457.0 172.53670249472367
3457.0 172.53670249472367
3458.0 172.46852637281555
3458.0 172.46852637281555
3459.0 172.40035023153106
3459.0 172.40035023153106
3460.0 172.3321740783369
3460.0 172.3321740783369
3461.0 172.2639979203369
3461.0 172.2639979203369
3462.0 172.19582175753106
3462.0 172.19582175753106
3463.0 172.12764558281555
3463.0 172.12764558281555
3464.0 172.05946938872367
3464.0 172.05946938872367
3465.0 171.99129319688032
3465.0 171.99129319688032
3466.0 171.92311697998107
3466.0 171.92311697998107
3467.0 171.85494077893838
3467.0 171.85494077893838
3468.0 171.78676455237797
3468.0 171.78676455237797
3469.0 171.71858832004924
3469.0 171.71858832004924
3470.0 171.6504120781976
3470.0 171.6504120781976
3471.0 171.58223582874106
3471.0 171.58223582874106
3472.0 171.51405956265774
3472.0 171.51405956265774
3473.0 171.44588330400182
3473.0 171.44588330400182
3474.0 171.3777070198282
3474.0 171.3777070198282
3475.0 171.30953073222355
3475.0 171.30953073222355
3476.0 171.24135442524252
3476.0 171.24135442524252
3477.0 171.17317811954754
3477.0 171.17317811954754
3478.0 171.10500181042156
3478.0 171.10500181042156
3479.0 171.03682548191918
3479.0 171.03682548191918
3480.0 170.96864915607765
3480.0 170.96864915607765
3481.0 170.90047281085978
3481.0 170.90047281085978
3482.0 170.8322964608361
3482.0 170.8322964608361
3483.0 170.76412009281083
3483.0 170.76412009281083
3484.0 170.6959437274464
3484.0 170.6959437274464
3485.0 170.62776733518945
3485.0 170.62776733518945
3486.0 170.55959095173472
3486.0 170.55959095173472
3487.0 170.49141455124092
3487.0 170.49141455124092
3488.0 170.4232381449788
3488.0 170.4232381449788
3489.0 170.35506171319895
3489.0 170.35506171319895
3490.0 170.28688529022133
3490.0 170.28688529022133
3491.0 170.21870885629647
3491.0 170.21870885629647
3492.0 170.15053240299528
3492.0 170.15053240299528
3493.0 170.08235595240444
3493.0 170.08235595240444
3494.0 170.01417949695826
3494.0 170.01417949695826
3495.0 169.9460030235105
3495.0 169.9460030235105
3496.0 169.87782653068643
3496.0 169.87782653068643
3497.0 169.80965003914838
3497.0 169.80965003914838
3498.0 169.74147354417929
3498.0 169.74147354417929
3499.0 169.67329703120865
3499.0 169.67329703120865
3500.0 169.6051205120079
3500.0 169.6051205120079
3501.0 169.53694397485506
3501.0 169.53694397485506
3502.0 169.4687674417379
3502.0 169.4687674417379
3503.0 169.40059089396144
3503.0 169.40059089396144
3504.0 169.33241432914588
3504.0 169.33241432914588
3505.0 169.26423775993683
3505.0 169.26423775993683
3506.0 169.19606118449767
3506.0 169.19606118449767
3507.0 169.12788460567694
3507.0 169.12788460567694
3508.0 169.05970800743037
3508.0 169.05970800743037
3509.0 168.99153140575277
3509.0 168.99153140575277
3510.0 168.92335479830686
3510.0 168.92335479830686
3511.0 168.85517817382186
3511.0 168.85517817382186
3512.0 168.7870015360524
3512.0 168.7870015360524
3513.0 168.71882490094376
3513.0 168.71882490094376
3514.0 168.65064824036693
3514.0 168.65064824036693
3515.0 168.58247158245092
3515.0 168.58247158245092
3516.0 168.51429490515855
3516.0 168.51429490515855
3517.0 168.44611823052702
3517.0 168.44611823052702
3518.0 168.37794155246445
3518.0 168.37794155246445
3519.0 168.30976485502555
3519.0 168.30976485502555
3520.0 168.24158815415558
3520.0 168.24158815415558
3521.0 168.17341143248498
3521.0 168.17341143248498
3522.0 168.10523471489952
3522.0 168.10523471489952
3523.0 168.03705797042153
3523.0 168.03705797042153
3524.0 167.96888123612055
3524.0 167.96888123612055
3525.0 167.9007044688352
3525.0 167.9007044688352
3526.0 167.8325277191935
3526.0 167.8325277191935
3527.0 167.76435093519262
3527.0 167.76435093519262
3528.0 167.69617416136876
3528.0 167.69617416136876
3529.0 167.62799737659768
3529.0 167.62799737659768
3530.0 167.55982057382505
3530.0 167.55982057382505
3531.0 167.49164375776792
3531.0 167.49164375776792
3532.0 167.4234669514755
3532.0 167.4234669514755
3533.0 167.3552901139858
3533.0 167.3552901139858
3534.0 167.28711328488598
3534.0 167.28711328488598
3535.0 167.21893643068077
3535.0 167.21893643068077
3536.0 167.15075958624024
3536.0 167.15075958624024
3537.0 167.08258271531952
3537.0 167.08258271531952
3538.0 167.0144058480716
3538.0 167.0144058480716
3539.0 166.94622896139785
3539.0 166.94622896139785
3540.0 166.8780520628639
3540.0 166.8780520628639
3541.0 166.8098751669908
3541.0 166.8098751669908
3542.0 166.74169826017047
3542.0 166.74169826017047
3543.0 166.67352134286477
3543.0 166.67352134286477
3544.0 166.60534439866657
3544.0 166.60534439866657
3545.0 166.53716745575437
3545.0 166.53716745575437
3546.0 166.46899051830215
3546.0 166.46899051830215
3547.0 166.40081356004924
3547.0 166.40081356004924
3548.0 166.33263659089866
3548.0 166.33263659089866
3549.0 166.26445961121317
3549.0 166.26445961121317
3550.0 166.19628263423803
3550.0 166.19628263423803
3551.0 166.12810563646224
3551.0 166.12810563646224
3552.0 166.0599286352554
3552.0 166.0599286352554
3553.0 165.99175163061753
3553.0 165.99175163061753
3554.0 165.92357460046196
3554.0 165.92357460046196
3555.0 165.85539756453807
3555.0 165.85539756453807
3556.0 165.78722052518313
3556.0 165.78722052518313
3557.0 165.71904348239715
3557.0 165.71904348239715
3558.0 165.65086642632673
3558.0 165.65086642632673
3559.0 165.5826893386467
3559.0 165.5826893386467
3560.0 165.51451226723555
3560.0 165.51451226723555
3561.0 165.4463351774105
3561.0 165.4463351774105
3562.0 165.37815808319195
3562.0 165.37815808319195
3563.0 165.3099809780262
3563.0 165.3099809780262
3564.0 165.2418038623751
3564.0 165.2418038623751
3565.0 165.1736267404938
3565.0 165.1736267404938
3566.0 165.105449600611
3566.0 165.105449600611
3567.0 165.03727245592236
3567.0 165.03727245592236
3568.0 164.96909532141072
3568.0 164.96909532141072
3569.0 164.90091814209376
3569.0 164.90091814209376
3570.0 164.83274097725857
3570.0 164.83274097725857
3571.0 164.76456380188847
3571.0 164.76456380188847
3572.0 164.69638660714205
3572.0 164.69638660714205
3573.0 164.62820940896458
3573.0 164.62820940896458
3574.0 164.5600321984651
3574.0 164.5600321984651
3575.0 164.49185497885506
3575.0 164.49185497885506
3576.0 164.42367776053106
3576.0 164.42367776053106
3577.0 164.3555005242055
3577.0 164.3555005242055
3578.0 164.28732326707927
3578.0 164.28732326707927
3579.0 164.219146015413
3579.0 164.219146015413
3580.0 164.1509687514247
3580.0 164.1509687514247
3581.0 164.08279147695106
3581.0 164.08279147695106
3582.0 164.01461419624724
3582.0 164.01461419624724
3583.0 163.94643690643287
3583.0 163.94643690643287
3584.0 163.8782596042965
3584.0 163.8782596042965
3585.0 163.81008228415854
3585.0 163.81008228415854
3586.0 163.7419049741976
3586.0 163.7419049741976
3587.0 163.67372765191467
3587.0 163.67372765191467
3588.0 163.60555031772205
3588.0 163.60555031772205
3589.0 163.53737295943603
3589.0 163.53737295943603
3590.0 163.46919560381082
3590.0 163.46919560381082
3591.0 163.40101823627595
3591.0 163.40101823627595
3592.0 163.33284085784337
3592.0 163.33284085784337
3593.0 163.2646634820716
3593.0 163.2646634820716
3594.0 163.19648608078214
3594.0 163.19648608078214
3595.0 163.12830867509916
3595.0 163.12830867509916
3596.0 163.06013126598512
3596.0 163.06013126598512
3597.0 162.9919538445491
3597.0 162.9919538445491
3598.0 162.92377641262772
3598.0 162.92377641262772
3599.0 162.85559898336714
3599.0 162.85559898336714
3600.0 162.78742152858885
3600.0 162.78742152858885
3601.0 162.71924406195038
3601.0 162.71924406195038
3602.0 162.6510665857395
3602.0 162.6510665857395
3603.0 162.58288911081468
3603.0 162.58288911081468
3604.0 162.51471162540446
3604.0 162.51471162540446
3605.0 162.44653413513888
3605.0 162.44653413513888
3606.0 162.37835662687178
3606.0 162.37835662687178
3607.0 162.31017911517364
3607.0 162.31017911517364
3608.0 162.24200158409914
3608.0 162.24200158409914
3609.0 162.17382404959363
3609.0 162.17382404959363
3610.0 162.1056465031784
3610.0 162.1056465031784
3611.0 162.03746895942405
3611.0 162.03746895942405
3612.0 161.96929139157626
3612.0 161.96929139157626
3613.0 161.9011138263893
3613.0 161.9011138263893
3614.0 161.83293625025513
3614.0 161.83293625025513
3615.0 161.76475864769026
3615.0 161.76475864769026
3616.0 161.69658106235676
3616.0 161.69658106235676
3617.0 161.62840345150553
3617.0 161.62840345150553
3618.0 161.56022583016892
3618.0 161.56022583016892
3619.0 161.49204821149314
3619.0 161.49204821149314
3620.0 161.42387056729964
3620.0 161.42387056729964
3621.0 161.3556929196751
3621.0 161.3556929196751
3622.0 161.28751527476092
3622.0 161.28751527476092
3623.0 161.21933761179568
3623.0 161.21933761179568
3624.0 161.15115992945408
3624.0 161.15115992945408
3625.0 161.08298225119762
3625.0 161.08298225119762
3626.0 161.01480456808582
3626.0 161.01480456808582
3627.0 160.94662686697248
3627.0 160.94662686697248
3628.0 160.87844914785757
3628.0 160.87844914785757
3629.0 160.81027142531164
3629.0 160.81027142531164
3630.0 160.74209370542653
3630.0 160.74209370542653
3631.0 160.67391596616508
3631.0 160.67391596616508
3632.0 160.60573821636876
3632.0 160.60573821636876
3633.0 160.53756044815856
3633.0 160.53756044815856
3634.0 160.46938269150013
3634.0 160.46938269150013
3635.0 160.40120492155725
3635.0 160.40120492155725
3636.0 160.3330271345753
3636.0 160.3330271345753
3637.0 160.26484934457463
3637.0 160.26484934457463
3638.0 160.19667153519762
3638.0 160.19667153519762
3639.0 160.12849372096525
3639.0 160.12849372096525
3640.0 160.06031589721
3640.0 160.06031589721
3641.0 159.99213806906124
3641.0 159.99213806906124
3642.0 159.92396023605713
3642.0 159.92396023605713
3643.0 159.8557823775848
3643.0 159.8557823775848
3644.0 159.78760451609375
3644.0 159.78760451609375
3645.0 159.7194266643179
3645.0 159.7194266643179
3646.0 159.6512487738781
3646.0 159.6512487738781
3647.0 159.58307088472435
3647.0 159.58307088472435
3648.0 159.51489299351437
3648.0 159.51489299351437
3649.0 159.4467150843028
3649.0 159.4467150843028
3650.0 159.3785371763773
3650.0 159.3785371763773
3651.0 159.31035925182505
3651.0 159.31035925182505
3652.0 159.24218132246693
3652.0 159.24218132246693
3653.0 159.17400338257397
3653.0 159.17400338257397
3654.0 159.10582541578847
3654.0 159.10582541578847
3655.0 159.0376474544629
3655.0 159.0376474544629
3656.0 158.9694694883315
3656.0 158.9694694883315
3657.0 158.90129150414904
3657.0 158.90129150414904
3658.0 158.83311352267694
3658.0 158.83311352267694
3659.0 158.76493552315378
3659.0 158.76493552315378
3660.0 158.69675752024907
3660.0 158.69675752024907
3661.0 158.62857949929332
3661.0 158.62857949929332
3662.0 158.56040147353173
3662.0 158.56040147353173
3663.0 158.49222344475143
3663.0 158.49222344475143
3664.0 158.4240453890786
3664.0 158.4240453890786
3665.0 158.35586733134954
3665.0 158.35586733134954
3666.0 158.28768927018945
3666.0 158.28768927018945
3667.0 158.2195111957449
3667.0 158.2195111957449
3668.0 158.15133311924407
3668.0 158.15133311924407
3669.0 158.08315502474173
3669.0 158.08315502474173
3670.0 158.0149769315254
3670.0 158.0149769315254
3671.0 157.94679882168234
3671.0 157.94679882168234
3672.0 157.8786206938377
3672.0 157.8786206938377
3673.0 157.81044256256203
3673.0 157.81044256256203
3674.0 157.7422644339472
3674.0 157.7422644339472
3675.0 157.67408627981467
3675.0 157.67408627981467
3676.0 157.60590813585912
3676.0 157.60590813585912
3677.0 157.53772996029397
3677.0 157.53772996029397
3678.0 157.46955178033534
3678.0 157.46955178033534
3679.0 157.401373604
3679.0 157.401373604
3680.0 157.33319540870065
3680.0 157.33319540870065
3681.0 157.26501720382888
3681.0 157.26501720382888
3682.0 157.19683900166743
3682.0 157.19683900166743
3683.0 157.1286607739883
3683.0 157.1286607739883
3684.0 157.06048253577424
3684.0 157.06048253577424
3685.0 156.99230429412918
3685.0 156.99230429412918
3686.0 156.92412606128633
3686.0 156.92412606128633
3687.0 156.85594779820866
3687.0 156.85594779820866
3688.0 156.78776952322133
3688.0 156.78776952322133
3689.0 156.71959124480296
3689.0 156.71959124480296
3690.0 156.6514129690454
3690.0 156.6514129690454
3691.0 156.5832346766611
3691.0 156.5832346766611
3692.0 156.5150563573843
3692.0 156.5150563573843
3693.0 156.44687804219262
3693.0 156.44687804219262
3694.0 156.3786997310366
3694.0 156.3786997310366
3695.0 156.310521401879
3695.0 156.310521401879
3696.0 156.24234304582887
3696.0 156.24234304582887
3697.0 156.1741646952387
3697.0 156.1741646952387
3698.0 156.10598633273884
3698.0 156.10598633273884
3699.0 156.03780795929177
3699.0 156.03780795929177
3700.0 155.96962958988033
3700.0 155.96962958988033
3701.0 155.9014512086087
3701.0 155.9014512086087
3702.0 155.83327280319418
3702.0 155.83327280319418
3703.0 155.76509440048997
3703.0 155.76509440048997
3704.0 155.6969159797347
3704.0 155.6969159797347
3705.0 155.62873755554844
3705.0 155.62873755554844
3706.0 155.5605591133606
3706.0 155.5605591133606
3707.0 155.49238066911653
3707.0 155.49238066911653
3708.0 155.42420221158795
3708.0 155.42420221158795
3709.0 155.35602375200318
3709.0 155.35602375200318
3710.0 155.2878452805087
3710.0 155.2878452805087
3711.0 155.2196667994913
3711.0 155.2196667994913
3712.0 155.15148830656426
3712.0 155.15148830656426
3713.0 155.08330981629803
3713.0 155.08330981629803
3714.0 155.0151313019384
3714.0 155.0151313019384
3715.0 154.94695277704386
3715.0 154.94695277704386
3716.0 154.87877425577264
3716.0 154.87877425577264
3717.0 154.8105957155374
3717.0 154.8105957155374
3718.0 154.74241716577924
3718.0 154.74241716577924
3719.0 154.67423861254056
3719.0 154.67423861254056
3720.0 154.60606005353355
3720.0 154.60606005353355
3721.0 154.53788146429176
3721.0 154.53788146429176
3722.0 154.4697028777108
3722.0 154.4697028777108
3723.0 154.40152430130686
3723.0 154.40152430130686
3724.0 154.33334569329332
3724.0 154.33334569329332
3725.0 154.26516707474488
3725.0 154.26516707474488
3726.0 154.1969884602816
3726.0 154.1969884602816
3727.0 154.12880984096296
3727.0 154.12880984096296
3728.0 154.06063118298042
3728.0 154.06063118298042
3729.0 153.992452543604
3729.0 153.992452543604
3730.0 153.9242738909431
3730.0 153.9242738909431
3731.0 153.85609521556358
3731.0 153.85609521556358
3732.0 153.7879165442197
3732.0 153.7879165442197
3733.0 153.71973785349948
3733.0 153.71973785349948
3734.0 153.6515591592987
3734.0 153.6515591592987
3735.0 153.58338044852067
3735.0 153.58338044852067
3736.0 153.51520174649536
3736.0 153.51520174649536
3737.0 153.44702302037663
3737.0 153.44702302037663
3738.0 153.37884427620685
3738.0 153.37884427620685
3739.0 153.3106655361222
3739.0 153.3106655361222
3740.0 153.24248678509034
3740.0 153.24248678509034
3741.0 153.17430802357308
3741.0 153.17430802357308
3742.0 153.1061292585753
3742.0 153.1061292585753
3743.0 153.03795048309215
3743.0 153.03795048309215
3744.0 152.96977168818313
3744.0 152.96977168818313
3745.0 152.90159288375122
3745.0 152.90159288375122
3746.0 152.83341409696297
3746.0 152.83341409696297
3747.0 152.76523526399464
3747.0 152.76523526399464
3748.0 152.69705644354056
3748.0 152.69705644354056
3749.0 152.628877609802
3749.0 152.628877609802
3750.0 152.56069876552857
3750.0 152.56069876552857
3751.0 152.49251991173222
3751.0 152.49251991173222
3752.0 152.42434104740101
3752.0 152.42434104740101
3753.0 152.35616217963874
3753.0 152.35616217963874
3754.0 152.28798329387493
3754.0 152.28798329387493
3755.0 152.21980441077196
3755.0 152.21980441077196
3756.0 152.15162551104223
3756.0 152.15162551104223
3757.0 152.0834465857948
3757.0 152.0834465857948
3758.0 152.01526767072434
3758.0 152.01526767072434
3759.0 151.94708875359768
3759.0 151.94708875359768
3760.0 151.87890981095327
3760.0 151.87890981095327
3761.0 151.8107308578235
3761.0 151.8107308578235
3762.0 151.74255190121318
3762.0 151.74255190121318
3763.0 151.674372948688
3763.0 151.674372948688
3764.0 151.60619397064508
3764.0 151.60619397064508
3765.0 151.53801498958344
3765.0 151.53801498958344
3766.0 151.46983599757462
3766.0 151.46983599757462
3767.0 151.40165698756425
3767.0 151.40165698756425
3768.0 151.3334779815895
3768.0 151.3334779815895
3769.0 151.2652989651294
3769.0 151.2652989651294
3770.0 151.19711993772205
3770.0 151.19711993772205
3771.0 151.12894089368797
3771.0 151.12894089368797
3772.0 151.06076183774422
3772.0 151.06076183774422
3773.0 150.99258277974423
3773.0 150.99258277974423
3774.0 150.92440371693837
3774.0 150.92440371693837
3775.0 150.85622464497246
3775.0 150.85622464497246
3776.0 150.7880455536302
3776.0 150.7880455536302
3777.0 150.71986645271554
3777.0 150.71986645271554
3778.0 150.65168734269028
3778.0 150.65168734269028
3779.0 150.58350823395105
3779.0 150.58350823395105
3780.0 150.5153291231556
3780.0 150.5153291231556
3781.0 150.4471499736467
3781.0 150.4471499736467
3782.0 150.3789708488853
3782.0 150.3789708488853
3783.0 150.3107916840357
3783.0 150.3107916840357
3784.0 150.24261252464603
3784.0 150.24261252464603
3785.0 150.174433360401
3785.0 150.174433360401
3786.0 150.10625418567062
3786.0 150.10625418567062
3787.0 150.03807500136782
3787.0 150.03807500136782
3788.0 149.96989579906344
3788.0 149.96989579906344
3789.0 149.9017165937404
3789.0 149.9017165937404
3790.0 149.83353737747012
3790.0 149.83353737747012
3791.0 149.76535814457307
3791.0 149.76535814457307
3792.0 149.6971789143369
3792.0 149.6971789143369
3793.0 149.62899966609916
3793.0 149.62899966609916
3794.0 149.56082041580515
3794.0 149.56082041580515
3795.0 149.4926411536015
3795.0 149.4926411536015
3796.0 149.42446188324973
3796.0 149.42446188324973
3797.0 149.3562826009883
3797.0 149.3562826009883
3798.0 149.28810330681716
3798.0 149.28810330681716
3799.0 149.2199240119646
3799.0 149.2199240119646
3800.0 149.15174469869814
3800.0 149.15174469869814
3801.0 149.08356538850487
3801.0 149.08356538850487
3802.0 149.01538605421817
3802.0 149.01538605421817
3803.0 148.94720671645092
3803.0 148.94720671645092
3804.0 148.87902736819828
3804.0 148.87902736819828
3805.0 148.81084801646512
3805.0 148.81084801646512
3806.0 148.7426686542466
3806.0 148.7426686542466
3807.0 148.67448928245562
3807.0 148.67448928245562
3808.0 148.6063099001793
3808.0 148.6063099001793
3809.0 148.53813049985192
3809.0 148.53813049985192
3810.0 148.46995109000162
3810.0 148.46995109000162
3811.0 148.401771697795
3811.0 148.401771697795
3812.0 148.33359227397878
3812.0 148.33359227397878
3813.0 148.2654128382529
3813.0 148.2654128382529
3814.0 148.19723340047076
3814.0 148.19723340047076
3815.0 148.12905395215378
3815.0 148.12905395215378
3816.0 148.06087449431385
3816.0 148.06087449431385
3817.0 147.99269502456426
3817.0 147.99269502456426
3818.0 147.92451554565457
3818.0 147.92451554565457
3819.0 147.8563360704177
3819.0 147.8563360704177
3820.0 147.78815657007544
3820.0 147.78815657007544
3821.0 147.71997706767695
3821.0 147.71997706767695
3822.0 147.65179755336877
3822.0 147.65179755336877
3823.0 147.5836180233963
3823.0 147.5836180233963
3824.0 147.5154384951222
3824.0 147.5154384951222
3825.0 147.44725895732518
3825.0 147.44725895732518
3826.0 147.37907940285191
3826.0 147.37907940285191
3827.0 147.31089985108898
3827.0 147.31089985108898
3828.0 147.24272027655792
3828.0 147.24272027655792
3829.0 147.174540706112
3829.0 147.174540706112
3830.0 147.10636111624024
3830.0 147.10636111624024
3831.0 147.03818150974172
3831.0 147.03818150974172
3832.0 146.97000191342022
3832.0 146.97000191342022
3833.0 146.9018222868639
3833.0 146.9018222868639
3834.0 146.83364266434322
3834.0 146.83364266434322
3835.0 146.76546302991287
3835.0 146.76546302991287
3836.0 146.69728338733438
3836.0 146.69728338733438
3837.0 146.6291037403624
3837.0 146.6291037403624
3838.0 146.5609240753394
3838.0 146.5609240753394
3839.0 146.49274440079344
3839.0 146.49274440079344
3840.0 146.42456473028315
3840.0 146.42456473028315
3841.0 146.35638502857557
3841.0 146.35638502857557
3842.0 146.2882053304913
3842.0 146.2882053304913
3843.0 146.22002561481784
3843.0 146.22002561481784
3844.0 146.1518459102838
3844.0 146.1518459102838
3845.0 146.08366617455255
3845.0 146.08366617455255
3846.0 146.01548643534073
3846.0 146.01548643534073
3847.0 145.94730670021406
3847.0 145.94730670021406
3848.0 145.8791269470858
3848.0 145.8791269470858
3849.0 145.81094717118947
3849.0 145.81094717118947
3850.0 145.74276740547012
3850.0 145.74276740547012
3851.0 145.67458761423305
3851.0 145.67458761423305
3852.0 145.6064078284559
3852.0 145.6064078284559
3853.0 145.5382280246277
3853.0 145.5382280246277
3854.0 145.47004821736846
3854.0 145.47004821736846
3855.0 145.40186840099867
3855.0 145.40186840099867
3856.0 145.3336885665778
3856.0 145.3336885665778
3857.0 145.2655087287259
3857.0 145.2655087287259
3858.0 145.19732887424726
3858.0 145.19732887424726
3859.0 145.12914901771236
3859.0 145.12914901771236
3860.0 145.06096915678395
3860.0 145.06096915678395
3861.0 144.99278928628314
3861.0 144.99278928628314
3862.0 144.92460939778078
3862.0 144.92460939778078
3863.0 144.85642949874355
3863.0 144.85642949874355
3864.0 144.7882495901339
3864.0 144.7882495901339
3865.0 144.7200696856094
3865.0 144.7200696856094
3866.0 144.6518897512624
3866.0 144.6518897512624
3867.0 144.58370983277197
3867.0 144.58370983277197
3868.0 144.51552988445906
3868.0 144.51552988445906
3869.0 144.44734992519895
3869.0 144.44734992519895
3870.0 144.37916997611586
3870.0 144.37916997611586
3871.0 144.3109900117808
3871.0 144.3109900117808
3872.0 144.24281002192802
3872.0 144.24281002192802
3873.0 144.17463004362705
3873.0 144.17463004362705
3874.0 144.10645003980832
3874.0 144.10645003980832
3875.0 144.03827004144958
3875.0 144.03827004144958
3876.0 143.97009001894787
3876.0 143.97009001894787
3877.0 143.90191000048182
3877.0 143.90191000048182
3878.0 143.83372997153037
3878.0 143.83372997153037
3879.0 143.76554991843602
3879.0 143.76554991843602
3880.0 143.6973698680025
3880.0 143.6973698680025
3881.0 143.62918980231703
3881.0 143.62918980231703
3882.0 143.5610097332005
3882.0 143.5610097332005
3883.0 143.4928296521743
3883.0 143.4928296521743
3884.0 143.42464956341234
3884.0 143.42464956341234
3885.0 143.35646946370315
3885.0 143.35646946370315
3886.0 143.28828935442155
3886.0 143.28828935442155
3887.0 143.22010924212123
3887.0 143.22010924212123
3888.0 143.15192911181938
3888.0 143.15192911181938
3889.0 143.0837489794613
3889.0 143.0837489794613
3890.0 143.0155688365683
3890.0 143.0155688365683
3891.0 142.9473886695819
3891.0 142.9473886695819
3892.0 142.87920850520683
3892.0 142.87920850520683
3893.0 142.81102834157463
3893.0 142.81102834157463
3894.0 142.74284816465794
3894.0 142.74284816465794
3895.0 142.67466796497314
3895.0 142.67466796497314
3896.0 142.60648775480294
3896.0 142.60648775480294
3897.0 142.53830755572272
3897.0 142.53830755572272
3898.0 142.47012733296143
3898.0 142.47012733296143
3899.0 142.4019470992529
3899.0 142.4019470992529
3900.0 142.3337668563843
3900.0 142.3337668563843
3901.0 142.26558661150898
3901.0 142.26558661150898
3902.0 142.19740635467446
3902.0 142.19740635467446
3903.0 142.129226088317
3903.0 142.129226088317
3904.0 142.0610458127995
3904.0 142.0610458127995
3905.0 141.99286554136714
3905.0 141.99286554136714
3906.0 141.92468523122133
3906.0 141.92468523122133
3907.0 141.85650493968166
3907.0 141.85650493968166
3908.0 141.78832463014044
3908.0 141.78832463014044
3908.8805019341767 141.7282917156302
3908.8805019341767 141.7282917156302
3909.8805019341767 141.66011138104673
3909.8805019341767 141.66011138104673
3910.8805019341767 141.5919310434446
3910.8805019341767 141.5919310434446
3911.8805019341767 141.52375070378616
3911.8805019341767 141.52375070378616
3912.8805019341767 141.4555703329305
3912.8805019341767 141.4555703329305
3913.8805019341767 141.38738996707295
3913.8805019341767 141.38738996707295
3914.8805019341767 141.31920959682188
3914.8805019341767 141.31920959682188
3915.8805019341767 141.2510292160359
3915.8805019341767 141.2510292160359
3916.8805019341767 141.18284880501517
3916.8805019341767 141.18284880501517
3917.8805019341767 141.1146684055462
3917.8805019341767 141.1146684055462
3918.8805019341767 141.04648799513006
3918.8805019341767 141.04648799513006
3919.8805019341767 140.97830756946195
3919.8805019341767 140.97830756946195
3920.8805019341767 140.91012713940034
3920.8805019341767 140.91012713940034
3921.8805019341767 140.8419466997663
3921.8805019341767 140.8419466997663
3922.8805019341767 140.77376624350552
3922.8805019341767 140.77376624350552
3923.8805019341767 140.70558577813418
3923.8805019341767 140.70558577813418
3924.8805019341767 140.63740530928226
3924.8805019341767 140.63740530928226
3925.8805019341767 140.56922483699933
3925.8805019341767 140.56922483699933
3926.8805019341767 140.501044339611
3926.8805019341767 140.501044339611
3927.8805019341767 140.43286383544935
3927.8805019341767 140.43286383544935
3928.8805019341767 140.36468333394856
3928.8805019341767 140.36468333394856
3929.8805019341767 140.29650282191287
3929.8805019341767 140.29650282191287
3930.8805019341767 140.22832230035425
3930.8805019341767 140.22832230035425
3931.8805019341767 140.16014175506507
3931.8805019341767 140.16014175506507
3932.8805019341767 140.09196122091535
3932.8805019341767 140.09196122091535
3933.8805019341767 140.02378066303504
3933.8805019341767 140.02378066303504
3934.8805019341767 139.9556001017237
3934.8805019341767 139.9556001017237
3935.8805019341767 139.8874195308399
3935.8805019341767 139.8874195308399
3936.8805019341767 139.81923895084557
3936.8805019341767 139.81923895084557
3937.8805019341767 139.75105836031636
3937.8805019341767 139.75105836031636
3938.8805019341767 139.68287776021472
3938.8805019341767 139.68287776021472
3939.8805019341767 139.6146971510025
3939.8805019341767 139.6146971510025
3940.8805019341767 139.54651652988062
3940.8805019341767 139.54651652988062
3941.8805019341767 139.47833589446924
3941.8805019341767 139.47833589446924
3942.8805019341767 139.41015527532673
3942.8805019341767 139.41015527532673
3943.8805019341767 139.34197462594943
3943.8805019341767 139.34197462594943
3944.8805019341767 139.27379396603726
3944.8805019341767 139.27379396603726
3945.8805019341767 139.2056132983893
3945.8805019341767 139.2056132983893
3946.8805019341767 139.1374326197941
3946.8805019341767 139.1374326197941
3947.8805019341767 139.0692519438598
3947.8805019341767 139.0692519438598
3948.8805019341767 139.00107125267348
3948.8805019341767 139.00107125267348
3949.8805019341767 138.93289055237662
3949.8805019341767 138.93289055237662
3950.8805019341767 138.86470982793685
3950.8805019341767 138.86470982793685
3951.8805019341767 138.7965291061579
3951.8805019341767 138.7965291061579
3952.8805019341767 138.72834838369747
3952.8805019341767 138.72834838369747
3953.8805019341767 138.6601676493274
3953.8805019341767 138.6601676493274
3954.8805019341767 138.5919868936135
3954.8805019341767 138.5919868936135
3955.8805019341767 138.52380614056042
3955.8805019341767 138.52380614056042
3956.8805019341767 138.45562537834726
3956.8805019341767 138.45562537834726
3957.8805019341767 138.38744459204068
3957.8805019341767 138.38744459204068
3958.8805019341767 138.31926380225357
3958.8805019341767 138.31926380225357
3960.0 138.2429355362267
3960.0 138.2429355362267
3962.5 138.20032253365142
3962.5 138.20032253365142
3965.0 138.157709537711
3965.0 138.157709537711
3967.5 138.11509651133602
3967.5 138.11509651133602
3970.0 138.0724835108835
3970.0 138.0724835108835
3972.5 138.02987048893684
3972.5 138.02987048893684
3975.0 137.98725747788032
3975.0 137.98725747788032
3977.5 137.94464445279635
3977.5 137.94464445279635
3980.0 137.90203143297248
3980.0 137.90203143297248
3982.5 137.8594183972845
3982.5 137.8594183972845
3985.0 137.8168053522861
3985.0 137.8168053522861
3987.5 137.77419232849314
3987.5 137.77419232849314
3990.0 137.7315792888361
3990.0 137.7315792888361
3992.5 137.68896623986862
3992.5 137.68896623986862
3995.0 137.6463531825532
3995.0 137.6463531825532
3997.5 137.6037401379646
3997.5 137.6037401379646
4000.0 137.56112707142
4000.0 137.56112707142
4002.5 137.51851402374356
4002.5 137.51851402374356
4005.0 137.475900960203
4005.0 137.475900960203
4007.5 137.4332878972055
4007.5 137.4332878972055
4010.0 137.3906748234733
4010.0 137.3906748234733
4012.5 137.34806175596364
4012.5 137.34806175596364
4015.0 137.30544867305173
4015.0 137.30544867305173
4017.5 137.26283558925857
4017.5 137.26283558925857
4020.0 137.22022250183454
4020.0 137.22022250183454
4022.5 137.1776094224202
4022.5 137.1776094224202
4025.0 137.13499633328314
4025.0 137.13499633328314
4027.5 137.09238322731952
4027.5 137.09238322731952
4030.0 137.04977012895327
4030.0 137.04977012895327
4032.5 137.0071570212766
4032.5 137.0071570212766
4035.0 136.96454390662683
4035.0 136.96454390662683
4037.5 136.92193081652474
4037.5 136.92193081652474
4040.0 136.87931770487899
4040.0 136.87931770487899
4042.5 136.83670458488533
4042.5 136.83670458488533
4045.0 136.79409144943986
4045.0 136.79409144943986
4047.5 136.75147833245023
4047.5 136.75147833245023
4050.0 136.70886519391698
4050.0 136.70886519391698
4052.5 136.66625206907295
4052.5 136.66625206907295
4055.0 136.62363893354373
4055.0 136.62363893354373
4057.5 136.58102579104136
4057.5 136.58102579104136
4060.0 136.53841264628295
4060.0 136.53841264628295
4062.5 136.49579950678464
4062.5 136.49579950678464
4065.0 136.45318635893838
4065.0 136.45318635893838
4067.5 136.41057319564038
4067.5 136.41057319564038
4070.0 136.3679600460811
4070.0 136.3679600460811
4072.5 136.32534688578713
4072.5 136.32534688578713
4075.0 136.28273372699866
4075.0 136.28273372699866
4077.5 136.2401205574755
4077.5 136.2401205574755
4080.0 136.19750738712057
4080.0 136.19750738712057
4082.5 136.15489420841772
4082.5 136.15489420841772
4085.0 136.11228102177924
4085.0 136.11228102177924
4087.5 136.06966783993906
4087.5 136.06966783993906
4090.0 136.02705464878846
4090.0 136.02705464878846
4092.5 135.98444147137664
4092.5 135.98444147137664
4095.0 135.94182827099684
4095.0 135.94182827099684
4097.5 135.8992150697853
4097.5 135.8992150697853
4100.0 135.85660187383385
4100.0 135.85660187383385
4102.5 135.81398866948498
4102.5 135.81398866948498
4105.0 135.77137546430436
4105.0 135.77137546430436
4107.5 135.72876224229717
4107.5 135.72876224229717
4110.0 135.68614904012057
4110.0 135.68614904012057
4112.5 135.64353581640034
4112.5 135.64353581640034
4115.0 135.60092259042403
4115.0 135.60092259042403
4117.5 135.558309363616
4117.5 135.558309363616
4120.0 135.5156961284105
4120.0 135.5156961284105
4122.5 135.47308289846512
4122.5 135.47308289846512
4125.0 135.430469667688
4125.0 135.430469667688
4127.5 135.38785642008426
4127.5 135.38785642008426
4130.0 135.3452431861698
4130.0 135.3452431861698
4132.5 135.3026299293369
4132.5 135.3026299293369
4135.0 135.2600166777641
4135.0 135.2600166777641
4137.5 135.21740341784337
4137.5 135.21740341784337
4140.0 135.17479015704137
4140.0 135.17479015704137
4142.5 135.13217690149946
4142.5 135.13217690149946
4145.0 135.0895636450763
4145.0 135.0895636450763
4147.5 135.04695036435993
4147.5 135.04695036435993
4150.0 135.0043370912409
4150.0 135.0043370912409
4152.5 134.96172381627815
4152.5 134.96172381627815
4155.0 134.9191105255008
4155.0 134.9191105255008
4157.5 134.87649724745023
4157.5 134.87649724745023
4160.0 134.83388396105173
4160.0 134.83388396105173
4162.5 134.79127067377198
4162.5 134.79127067377198
4165.0 134.74865736219897
4165.0 134.74865736219897
4167.5 134.70604407792322
4167.5 134.70604407792322
4170.0 134.663430766012
4170.0 134.663430766012
4172.5 134.62081746407793
4172.5 134.62081746407793
4175.0 134.5782041476546
4175.0 134.5782041476546
4177.5 134.53559083039946
4177.5 134.53559083039946
4180.0 134.49297751977923
4180.0 134.49297751977923
4182.5 134.4503641993868
4182.5 134.4503641993868
4185.0 134.40775088425445
4185.0 134.40775088425445
4187.5 134.36513754620367
4187.5 134.36513754620367
4190.0 134.3225242147878
4190.0 134.3225242147878
4192.5 134.2799108895945
4192.5 134.2799108895945
4195.0 134.23729754757463
4195.0 134.23729754757463
4197.5 134.1946842046735
4197.5 134.1946842046735
4200.0 134.1520708463701
4200.0 134.1520708463701
4202.5 134.10945750038113
4202.5 134.10945750038113
4205.0 134.0668441549352
4205.0 134.0668441549352
4207.5 134.0242307987546
4207.5 134.0242307987546
4210.0 133.98161742813417
4210.0 133.98161742813417
4212.5 133.93900406134955
4212.5 133.93900406134955
4215.0 133.89639069510798
4215.0 133.89639069510798
4217.5 133.85377732661033
4217.5 133.85377732661033
4220.0 133.81116395113955
4220.0 133.81116395113955
4222.5 133.7685505809289
4222.5 133.7685505809289
4225.0 133.72593719389164
4225.0 133.72593719389164
4227.5 133.68332381307698
4227.5 133.68332381307698
4230.0 133.64071042432673
4230.0 133.64071042432673
4232.5 133.59809701971236
4232.5 133.59809701971236
4235.0 133.55548362787428
4235.0 133.55548362787428
4237.5 133.51287022763876
4237.5 133.51287022763876
4240.0 133.47025681200094
4240.0 133.47025681200094
4242.5 133.4276434086776
4242.5 133.4276434086776
4245.0 133.38502999741866
4245.0 133.38502999741866
4247.5 133.3424165848661
4247.5 133.3424165848661
4250.0 133.29980316300316
4250.0 133.29980316300316
4252.5 133.25718974640034
4252.5 133.25718974640034
4255.0 133.21457632282437
4255.0 133.21457632282437
4257.5 133.17196289836713
4257.5 133.17196289836713
4260.0 133.12934944961665
4260.0 133.12934944961665
4262.5 133.0867360220716
4262.5 133.0867360220716
4265.0 133.04412257769997
4265.0 133.04412257769997
4267.5 133.00150912635522
4267.5 133.00150912635522
4270.0 132.95889567275438
4270.0 132.95889567275438
4272.5 132.91628222441366
4272.5 132.91628222441366
4275.0 132.87366877524119
4275.0 132.87366877524119
4277.5 132.8310553176713
4277.5 132.8310553176713
4280.0 132.7884418606444
4280.0 132.7884418606444
4282.5 132.74582838541616
4282.5 132.74582838541616
4285.0 132.70321491682282
4285.0 132.70321491682282
4287.5 132.66060145302777
4287.5 132.66060145302777
4290.0 132.6179879752052
4290.0 132.6179879752052
4292.5 132.57537449517613
4292.5 132.57537449517613
4295.0 132.53276100716192
4295.0 132.53276100716192
4297.5 132.49014751790364
4297.5 132.49014751790364
4300.0 132.44753401928543
4300.0 132.44753401928543
4302.5 132.404920534406
4302.5 132.404920534406
4305.0 132.36230703407477
4305.0 132.36230703407477
4307.5 132.31969352539562
4307.5 132.31969352539562
4310.0 132.2770800144604
4310.0 132.2770800144604
4312.5 132.2344665101601
4312.5 132.2344665101601
4315.0 132.19185300502804
4315.0 132.19185300502804
4317.5 132.1492394755532
4317.5 132.1492394755532
4320.000002 132.10662593339717
# w #10
0.0 100.0
0.0 100.0
2.5 99.95738373955344
2.5 99.95738373955344
5.0 99.91476747773143
5.0 99.91476747773143
7.5 99.8721512186689
7.5 99.8721512186689
10.0 99.82953494127366
10.0 99.82953494127366
12.5 99.78691866594106
12.5 99.78691866594106
15.0 99.74430238363533
15.0 99.74430238363533
17.5 99.70168610120813
17.5 99.70168610120813
20.0 99.65906982617562
20.0 99.65906982617562
22.5 99.6164535295995
22.5 99.6164535295995
25.0 99.5738372329019
25.0 99.5738372329019
27.5 99.5312209338664
27.5 99.5312209338664
30.0 99.48860463007419
30.0 99.48860463007419
32.5 99.44598834119287
32.5 99.44598834119287
35.0 99.40337202037081
35.0 99.40337202037081
37.5 99.36075572439488
37.5 99.36075572439488
40.0 99.31813940399438
40.0 99.31813940399438
42.5 99.27552307929902
42.5 99.27552307929902
45.0 99.2329067600799
45.0 99.2329067600799
47.5 99.1902904399795
47.5 99.1902904399795
50.0 99.14767410806807
50.0 99.14767410806807
52.5 99.10505777457854
52.5 99.10505777457854
55.0 99.06244144020775
55.0 99.06244144020775
57.5 99.01982510638
57.5 99.01982510638
60.0 98.9772087511039
60.0 98.9772087511039
61.0 98.87492950047711
61.0 98.87492950047711
62.0 98.77265024536588
62.0 98.77265024536588
63.0 98.67037095374826
63.0 98.67037095374826
64.0 98.568091653043
64.0 98.568091653043
65.0 98.46581232239151
65.0 98.46581232239151
66.0 98.36353297096281
66.0 98.36353297096281
67.0 98.26125359683842
67.0 98.26125359683842
68.0 98.15897421534865
68.0 98.15897421534865
69.0 98.0566947987138
69.0 98.0566947987138
70.0 97.95441536477834
70.0 97.95441536477834
71.0 97.85213590738738
71.0 97.85213590738738
72.0 97.74985645008424
72.0 97.74985645008424
73.0 97.64757694121003
73.0 97.64757694121003
74.0 97.54529741785315
74.0 97.54529741785315
75.0 97.44301788464882
75.0 97.44301788464882
76.0 97.34073833646765
76.0 97.34073833646765
77.0 97.23845875999308
77.0 97.23845875999308
78.0 97.13617915033042
78.0 97.13617915033042
79.0 97.03389952694488
79.0 97.03389952694488
80.0 96.93161988686023
80.0 96.93161988686023
81.0 96.82934022332009
81.0 96.82934022332009
82.0 96.72706054529726
82.0 96.72706054529726
83.0 96.62478083408635
83.0 96.62478083408635
84.0 96.5225011015411
84.0 96.5225011015411
85.0 96.42022135914839
85.0 96.42022135914839
86.0 96.31794160151318
86.0 96.31794160151318
87.0 96.21566181357085
87.0 96.21566181357085
88.0 96.1133820014132
88.0 96.1133820014132
89.0 96.01110216504028
89.0 96.01110216504028
90.0 95.90882232703292
90.0 95.90882232703292
91.0 95.8065424441479
91.0 95.8065424441479
92.0 95.70426255085827
92.0 95.70426255085827
93.0 95.6019826415664
93.0 95.6019826415664
94.0 95.49970270120754
94.0 95.49970270120754
95.0 95.39742274464373
95.0 95.39742274464373
96.0 95.29514277767537
96.0 95.29514277767537
97.0 95.19286277116139
97.0 95.19286277116139
98.0 95.09058275712377
98.0 95.09058275712377
99.0 94.9883027171486
99.0 94.9883027171486
100.0 94.88602265240101
100.0 94.88602265240101
101.0 94.78374256459679
101.0 94.78374256459679
102.0 94.6814624753608
102.0 94.6814624753608
103.0 94.5791823450596
103.0 94.5791823450596
104.0 94.47690220339139
104.0 94.47690220339139
105.0 94.37462203886919
105.0 94.37462203886919
106.0 94.27234185033439
106.0 94.27234185033439
107.0 94.1700616508314
107.0 94.1700616508314
108.0 94.06778142705016
108.0 94.06778142705016
109.0 93.96550117677423
109.0 93.96550117677423
110.0 93.86322090294752
110.0 93.86322090294752
111.0 93.76094061769078
111.0 93.76094061769078
112.0 93.65866029424978
112.0 93.65866029424978
113.0 93.5563799588846
113.0 93.5563799588846
114.0 93.4540996203654
114.0 93.4540996203654
115.0 93.35181924925962
115.0 93.35181924925962
116.0 93.24953884606144
116.0 93.24953884606144
117.0 93.14725843017929
117.0 93.14725843017929
118.0 93.04497799193736
118.0 93.04497799193736
119.0 92.9426975395548
119.0 92.9426975395548
120.0 92.84041704968482
120.0 92.84041704968482
121.0 92.73813654692819
121.0 92.73813654692819
122.0 92.63585604873634
122.0 92.63585604873634
123.0 92.53357549435168
123.0 92.53357549435168
124.0 92.43129493605315
124.0 92.43129493605315
125.0 92.32901434510511
125.0 92.32901434510511
126.0 92.22673374415135
126.0 92.22673374415135
127.0 92.12445312879134
127.0 92.12445312879134
128.0 92.0221724669711
128.0 92.0221724669711
129.0 91.91989180895584
129.0 91.91989180895584
130.0 91.81761111541013
130.0 91.81761111541013
131.0 91.71533040404456
131.0 91.71533040404456
132.0 91.61304967993206
132.0 91.61304967993206
133.0 91.51076891687548
133.0 91.51076891687548
134.0 91.40848816295598
134.0 91.40848816295598
135.0 91.30620736645166
135.0 91.30620736645166
136.0 91.203926544814
136.0 91.203926544814
137.0 91.10164571843971
137.0 91.10164571843971
138.0 90.99936485650264
138.0 90.99936485650264
139.0 90.89708397698071
139.0 90.89708397698071
140.0 90.79480308517367
140.0 90.79480308517367
141.0 90.69252216459255
141.0 90.69252216459255
142.0 90.59024123222046
142.0 90.59024123222046
143.0 90.48796026670469
143.0 90.48796026670469
144.0 90.38567928042517
144.0 90.38567928042517
145.0 90.28339828815506
145.0 90.28339828815506
146.0 90.18111726151315
146.0 90.18111726151315
147.0 90.07883622258613
147.0 90.07883622258613
148.0 89.97655514948998
148.0 89.97655514948998
149.0 89.87427407020058
149.0 89.87427407020058
150.0 89.77199295528544
150.0 89.77199295528544
151.0 89.6697118295418
151.0 89.6697118295418
152.0 89.56743069608532
152.0 89.56743069608532
153.0 89.4651495292195
153.0 89.4651495292195
154.0 89.36286832500566
154.0 89.36286832500566
155.0 89.26058712377406
155.0 89.26058712377406
156.0 89.15830588741085
156.0 89.15830588741085
157.0 89.05602463800271
157.0 89.05602463800271
158.0 88.95374336118184
158.0 88.95374336118184
159.0 88.85146206161575
159.0 88.85146206161575
160.0 88.74918075652094
160.0 88.74918075652094
161.0 88.64689941649719
161.0 88.64689941649719
162.0 88.54461806048462
162.0 88.54461806048462
163.0 88.44233667076476
163.0 88.44233667076476
164.0 88.34005528326732
164.0 88.34005528326732
165.0 88.23777385014589
165.0 88.23777385014589
166.0 88.1354924182844
166.0 88.1354924182844
167.0 88.03321095073419
167.0 88.03321095073419
168.0 87.93092946937927
168.0 87.93092946937927
169.0 87.82864796594365
169.0 87.82864796594365
170.0 87.72636644406808
170.0 87.72636644406808
171.0 87.62408490398725
171.0 87.62408490398725
172.0 87.52180332947167
172.0 87.52180332947167
173.0 87.41952173353988
173.0 87.41952173353988
174.0 87.3172401361898
174.0 87.3172401361898
175.0 87.21495850361282
175.0 87.21495850361282
176.0 87.11267685574386
176.0 87.11267685574386
177.0 87.01039518721849
177.0 87.01039518721849
178.0 86.90811349585265
178.0 86.90811349585265
179.0 86.8058317760486
179.0 86.8058317760486
180.0 86.7035500397616
180.0 86.7035500397616
181.0 86.60126829076555
181.0 86.60126829076555
182.0 86.49898651071601
182.0 86.49898651071601
183.0 86.39670472309332
183.0 86.39670472309332
184.0 86.29442291309199
184.0 86.29442291309199
185.0 86.19214105131181
185.0 86.19214105131181
186.0 86.0898592038425
186.0 86.0898592038425
187.0 85.98757732744082
187.0 85.98757732744082
188.0 85.88529541820041
188.0 85.88529541820041
189.0 85.78301350357097
189.0 85.78301350357097
190.0 85.68073155077072
190.0 85.68073155077072
191.0 85.57844959009935
191.0 85.57844959009935
192.0 85.47616761267938
192.0 85.47616761267938
193.0 85.37388559023691
193.0 85.37388559023691
194.0 85.27160356164562
194.0 85.27160356164562
195.0 85.16932151746435
195.0 85.16932151746435
196.0 85.06703945452072
196.0 85.06703945452072
197.0 84.96475737059208
197.0 84.96475737059208
198.0 84.86247524723869
198.0 84.86247524723869
199.0 84.76019312432248
199.0 84.76019312432248
200.0 84.65791096873788
200.0 84.65791096873788
201.0 84.55562879901996
201.0 84.55562879901996
202.0 84.45334660368798
202.0 84.45334660368798
203.0 84.35106438661121
203.0 84.35106438661121
204.0 84.24878215954219
204.0 84.24878215954219
205.0 84.14649989374523
205.0 84.14649989374523
206.0 84.04421761931737
206.0 84.04421761931737
207.0 83.94193530808002
207.0 83.94193530808002
208.0 83.83965300066114
208.0 83.83965300066114
209.0 83.7373706542487
209.0 83.7373706542487
210.0 83.63508829099234
210.0 83.63508829099234
211.0 83.53280590473722
211.0 83.53280590473722
212.0 83.43052349945408
212.0 83.43052349945408
213.0 83.32824108842095
213.0 83.32824108842095
214.0 83.22595863551332
214.0 83.22595863551332
215.0 83.12367617272082
215.0 83.12367617272082
216.0 83.0213936792107
216.0 83.0213936792107
217.0 82.91911117555009
217.0 82.91911117555009
218.0 82.8168286482262
218.0 82.8168286482262
219.0 82.71454608796829
219.0 82.71454608796829
220.0 82.612263525374
220.0 82.612263525374
221.0 82.50998093054251
221.0 82.50998093054251
222.0 82.40769831059113
222.0 82.40769831059113
223.0 82.30541568261037
223.0 82.30541568261037
224.0 82.20313303484178
224.0 82.20313303484178
225.0 82.10085036940652
225.0 82.10085036940652
226.0 81.99856765742916
226.0 81.99856765742916
227.0 81.89628494987181
227.0 81.89628494987181
228.0 81.79400221686596
228.0 81.79400221686596
229.0 81.69171945043192
229.0 81.69171945043192
229.7284484521143 81.61721170875305
229.7284484521143 81.61721170875305
230.7284484521143 81.6573602852454
230.7284484521143 81.6573602852454
231.7284484521143 81.8382736711141
231.7284484521143 81.8382736711141
232.7284484521143 82.13084876131586
232.7284484521143 82.13084876131586
233.7284484521143 82.51199943207178
233.7284484521143 82.51199943207178
234.7284484521143 82.9634125537094
234.7284484521143 82.9634125537094
235.7284484521143 83.47056119843317
235.7284484521143 83.47056119843317
236.7284484521143 84.02192187427474
236.7284484521143 84.02192187427474
237.7284484521143 84.60835355612707
237.7284484521143 84.60835355612707
238.7284484521143 85.22260509489547
238.7284484521143 85.22260509489547
239.7284484521143 85.85892454944391
239.7284484521143 85.85892454944391
240.5 86.362496485854
240.5 86.362496485854
241.5 87.02721815615422
241.5 87.02721815615422
242.5 87.7035724431143
242.5 87.7035724431143
243.5 88.38915411267836
243.5 88.38915411267836
244.5 89.08205516750053
244.5 89.08205516750053
245.5 89.78076210641849
245.5 89.78076210641849
246.5 90.48407433778338
246.5 90.48407433778338
247.5 91.19103953745483
247.5 91.19103953745483
248.5 91.90090222537579
248.5 91.90090222537579
249.5 92.61306313458326
249.5 92.61306313458326
250.5 93.32704687552473
250.5 93.32704687552473
251.5 94.04247637610474
251.5 94.04247637610474
252.5 94.75905250504678
252.5 94.75905250504678
253.5 95.47653798709878
253.5 95.47653798709878
254.5 96.19474459812048
254.5 96.19474459812048
255.5 96.9135230238122
255.5 96.9135230238122
256.5 97.63275483498514
256.5 97.63275483498514
257.5 98.35234607987248
257.5 98.35234607987248
258.2054691078923 98.8086538519723
258.2054691078923 98.8086538519723
259.2054691078923 99.31181638909094
259.2054691078923 99.31181638909094
260.2054691078923 99.68980422968468
260.2054691078923 99.68980422968468
261.2054691078923 99.96849725527541
261.2054691078923 99.96849725527541
262.2054691078923 100.16842467499234
262.2054691078923 100.16842467499234
263.2054691078923 100.30587119796841
263.2054691078923 100.30587119796841
264.2054691078923 100.39375474976092
264.2054691078923 100.39375474976092
265.2054691078923 100.44232240961888
265.2054691078923 100.44232240961888
266.2054691078923 100.45970271153422
266.2054691078923 100.45970271153422
267.2054691078923 100.45234360630685
267.2054691078923 100.45234360630685
268.2054691078923 100.425359934077
268.2054691078923 100.425359934077
269.2054691078923 100.38280903581716
269.2054691078923 100.38280903581716
270.2054691078923 100.32790944665295
270.2054691078923 100.32790944665295
271.2054691078923 100.26321420593905
271.2054691078923 100.26321420593905
272.2054691078923 100.19074856575055
272.2054691078923 100.19074856575055
273.2054691078923 100.1121190566087
273.2054691078923 100.1121190566087
274.2054691078923 100.02860001767283
274.2054691078923 100.02860001767283
275.2054691078923 99.941202363015
275.2054691078923 99.941202363015
276.2054691078923 99.85072799031798
276.2054691078923 99.85072799031798
277.2054691078923 99.75781298708986
277.2054691078923 99.75781298708986
278.2054691078923 99.66296195371227
278.2054691078923 99.66296195371227
279.2054691078923 99.56657517785919
279.2054691078923 99.56657517785919
280.2054691078923 99.46897013836993
280.2054691078923 99.46897013836993
281.2054691078923 99.37039872261948
281.2054691078923 99.37039872261948
282.2054691078923 99.27106070258328
282.2054691078923 99.27106070258328
283.2054691078923 99.17111460102856
283.2054691078923 99.17111460102856
284.2054691078923 99.07068611276355
284.2054691078923 99.07068611276355
285.2054691078923 98.96987497709353
285.2054691078923 98.96987497709353
286.2054691078923 98.86876028808516
286.2054691078923 98.86876028808516
287.2054691078923 98.76740480707232
287.2054691078923 98.76740480707232
288.2054691078923 98.66585831680067
288.2054691078923 98.66585831680067
289.2054691078923 98.56416030845004
289.2054691078923 98.56416030845004
290.2054691078923 98.46234208943427
290.2054691078923 98.46234208943427
291.2054691078923 98.36042851804433
291.2054691078923 98.36042851804433
292.2054691078923 98.25843928610053
292.2054691078923 98.25843928610053
293.2054691078923 98.15639006578867
293.2054691078923 98.15639006578867
294.2054691078923 98.05429323299872
294.2054691078923 98.05429323299872
295.2054691078923 97.95215862673223
295.2054691078923 97.95215862673223
296.2054691078923 97.84999406544283
296.2054691078923 97.84999406544283
297.2054691078923 97.74780571959754
297.2054691078923 97.74780571959754
298.2054691078923 97.64559850657254
298.2054691078923 97.64559850657254
299.2054691078923 97.54337634402887
299.2054691078923 97.54337634402887
300.0 97.4621487837887
300.0 97.4621487837887
301.0 97.44514008942795
301.0 97.44514008942795
302.0 97.42812357340438
302.0 97.42812357340438
303.0 97.41110083811758
303.0 97.41110083811758
304.0 97.39407316286285
304.0 97.39407316286285
305.0 97.37704158510269
305.0 97.37704158510269
306.0 97.36000688838433
306.0 97.36000688838433
307.0 97.34296973704608
307.0 97.34296973704608
308.0 97.3259306408028
308.0 97.3259306408028
309.0 97.30888998416914
309.0 97.30888998416914
310.0 97.29184810076369
310.0 97.29184810076369
311.0 97.27480524707825
311.0 97.27480524707825
312.0 97.25776160881716
312.0 97.25776160881716
313.0 97.24071736660663
313.0 97.24071736660663
314.0 97.22367263398071
314.0 97.22367263398071
315.0 97.20662752038768
315.0 97.20662752038768
316.0 97.18958209326132
316.0 97.18958209326132
317.0 97.1725364271964
317.0 97.1725364271964
318.0 97.15549056654113
318.0 97.15549056654113
319.0 97.13844455977585
319.0 97.13844455977585
320.0 97.12139841700308
320.0 97.12139841700308
321.0 97.10435219435519
321.0 97.10435219435519
322.0 97.08730587416316
322.0 97.08730587416316
323.0 97.07025950482013
323.0 97.07025950482013
324.0 97.0532130935446
324.0 97.0532130935446
325.0 97.03616663533256
325.0 97.03616663533256
325.7802928884003 97.17941002071645
325.7802928884003 97.17941002071645
326.7802928884003 97.82129784731798
326.7802928884003 97.82129784731798
327.7802928884003 98.84408543458831
327.7802928884003 98.84408543458831
328.7802928884003 100.16901981875276
328.7802928884003 100.16901981875276
329.7802928884003 101.73362978046923
329.7802928884003 101.73362978046923
330.7802928884003 103.48835984807545
330.7802928884003 103.48835984807545
331.7802928884003 105.39389998932651
331.7802928884003 105.39389998932651
332.7802928884003 107.4190675310407
332.7802928884003 107.4190675310407
333.7802928884003 109.539126771802
333.7802928884003 109.539126771802
334.7802928884003 111.73445613102965
334.7802928884003 111.73445613102965
335.7802928884003 113.98949083171236
335.7802928884003 113.98949083171236
336.7802928884003 116.29188411589952
336.7802928884003 116.29188411589952
337.7802928884003 118.63184191133439
337.7802928884003 118.63184191133439
338.7802928884003 121.00159514269431
338.7802928884003 121.00159514269431
339.7802928884003 123.39498096371553
339.7802928884003 123.39498096371553
340.7802928884003 125.80711073954055
340.7802928884003 125.80711073954055
341.7802928884003 128.2341065411197
341.7802928884003 128.2341065411197
342.7802928884003 130.67289224288376
342.7802928884003 130.67289224288376
343.7802928884003 133.12102769956832
343.7802928884003 133.12102769956832
344.7802928884003 135.57657724461734
344.7802928884003 135.57657724461734
345.7802928884003 138.03800548945563
345.7802928884003 138.03800548945563
346.770259606383 140.47934106722985
346.770259606383 140.47934106722985
347.770259606383 142.5163972035349
347.770259606383 142.5163972035349
348.770259606383 144.12876481593207
348.770259606383 144.12876481593207
349.770259606383 145.40424981404223
349.770259606383 145.40424981404223
350.770259606383 146.41250356995104
350.770259606383 146.41250356995104
351.770259606383 147.20877667283455
351.770259606383 147.20877667283455
352.770259606383 147.83689638474576
352.770259606383 147.83689638474576
353.770259606383 148.33162851725675
353.770259606383 148.33162851725675
354.770259606383 148.7205510376659
354.770259606383 148.7205510376659
355.770259606383 149.02554007639716
355.770259606383 149.02554007639716
356.770259606383 149.26394883955322
356.770259606383 149.26394883955322
357.770259606383 149.4495428140366
357.770259606383 149.4495428140366
358.770259606383 149.59324138317209
358.770259606383 149.59324138317209
359.770259606383 149.70370644065795
359.770259606383 149.70370644065795
360.5 149.72404850988033
360.5 149.72404850988033
361.5 149.7073396982346
361.5 149.7073396982346
362.5 149.67294143895893
362.5 149.67294143895893
363.5 149.62451101765794
363.5 149.62451101765794
364.5 149.564949542077
364.5 149.564949542077
365.5 149.49655833931163
365.5 149.49655833931163
366.5 149.42116297051368
366.5 149.42116297051368
367.5 149.3402115001197
367.5 149.3402115001197
368.5 149.2548526748503
368.5 149.2548526748503
369.5 149.1659976688718
369.5 149.1659976688718
370.5 149.07436933271802
370.5 149.07436933271802
371.5 148.9805410358519
371.5 148.9805410358519
372.5 148.88496762207794
372.5 148.88496762207794
373.5 148.78800987930754
373.5 148.78800987930754
374.5 148.68995400790115
374.5 148.68995400790115
375.5 148.5910270489479
375.5 148.5910270489479
376.5 148.4914090922965
376.5 148.4914090922965
377.5 148.39124299241615
377.5 148.39124299241615
378.5 148.29064208212466
378.5 148.29064208212466
379.5 148.18969624177896
379.5 148.18969624177896
380.5 148.08847679244707
380.5 148.08847679244707
381.5 147.9870402789804
381.5 147.9870402789804
382.5 147.8854316070454
382.5 147.8854316070454
383.5 147.78368633724907
383.5 147.78368633724907
384.5 147.6818327022861
384.5 147.6818327022861
385.5 147.57989313563652
385.5 147.57989313563652
386.5 147.47788537850485
386.5 147.47788537850485
387.5 147.37582352770153
387.5 147.37582352770153
388.5 147.27371873958796
388.5 147.27371873958796
389.5 147.17157991817277
389.5 147.17157991817277
390.5 147.06941409540417
390.5 147.06941409540417
391.5 146.9672268376943
391.5 146.9672268376943
392.5 146.86502256911652
392.5 146.86502256911652
393.5 146.7628048141856
393.5 146.7628048141856
394.5 146.66057635285028
394.5 146.66057635285028
395.5 146.55833937699146
395.5 146.55833937699146
396.5 146.4560956638639
396.5 146.4560956638639
397.5 146.35384659926174
397.5 146.35384659926174
398.5 146.25159328149132
398.5 146.25159328149132
399.5 146.14933658755476
399.5 146.14933658755476
400.5 146.04707720471802
400.5 146.04707720471802
401.5 145.9448156934414
401.5 145.9448156934414
402.5 145.84255248369996
402.5 145.84255248369996
403.5 145.74028793019033
403.5 145.74028793019033
404.5 145.63802228267195
404.5 145.63802228267195
405.5 145.5357557878352
405.5 145.5357557878352
406.5 145.43348862351053
406.5 145.43348862351053
407.5 145.33122089527276
407.5 145.33122089527276
408.5 145.2289527286659
408.5 145.2289527286659
409.5 145.12668421396526
409.5 145.12668421396526
410.5 145.02441542383042
410.5 145.02441542383042
411.5 144.92214639358662
411.5 144.92214639358662
412.5 144.81987717940666
412.5 144.81987717940666
413.5 144.717607813921
413.5 144.717607813921
414.5 144.6153383232816
414.5 144.6153383232816
415.5 144.51306873262703
415.5 144.51306873262703
416.5 144.41079903983837
416.5 144.41079903983837
417.5 144.30852929783674
417.5 144.30852929783674
418.5 144.2062594819472
418.5 144.2062594819472
419.5 144.10398960838114
419.5 144.10398960838114
420.5 144.0017196943315
420.5 144.0017196943315
421.5 143.89944973815403
421.5 143.89944973815403
422.5 143.79717975212938
422.5 143.79717975212938
423.5 143.69490972331857
423.5 143.69490972331857
424.5 143.59263966575142
424.5 143.59263966575142
425.5 143.49036956737507
425.5 143.49036956737507
426.5 143.38809942596527
426.5 143.38809942596527
427.5 143.2858292717404
427.5 143.2858292717404
428.5 143.18355908118946
428.5 143.18355908118946
429.5 143.08128888529015
429.5 143.08128888529015
430.5 142.97901866667283
430.5 142.97901866667283
431.5 142.87674841452858
431.5 142.87674841452858
432.5 142.77447815566111
432.5 142.77447815566111
433.5 142.67220785437576
433.5 142.67220785437576
434.5 142.56993755383385
434.5 142.56993755383385
435.5 142.46766721834072
435.5 142.46766721834072
436.5 142.36539686865774
436.5 142.36539686865774
437.5 142.26312649900635
437.5 142.26312649900635
438.5 142.16085611516507
438.5 142.16085611516507
439.5 142.05858570383924
439.5 142.05858570383924
440.5 141.95631526375305
440.5 141.95631526375305
441.5 141.8540448046609
441.5 141.8540448046609
442.5 141.75177433747078
442.5 141.75177433747078
443.5 141.64950384422036
443.5 141.64950384422036
444.5 141.54723332216008
444.5 141.54723332216008
445.5 141.44496279337662
445.5 141.44496279337662
446.5 141.34269222964193
446.5 141.34269222964193
447.5 141.24042165446693
447.5 141.24042165446693
448.5 141.13815105657397
448.5 141.13815105657397
449.5 141.03588042515403
449.5 141.03588042515403
450.5 140.93360978558664
450.5 140.93360978558664
451.5 140.83133911386707
451.5 140.83133911386707
452.5 140.72906842653333
452.5 140.72906842653333
453.5 140.6267977413179
453.5 140.6267977413179
454.5 140.5245270066302
454.5 140.5245270066302
455.5 140.42225625770314
455.5 140.42225625770314
456.5 140.31998549728632
456.5 140.31998549728632
457.5 140.21771470196774
457.5 140.21771470196774
458.5 140.11544388530598
458.5 140.11544388530598
459.5 140.013173061921
459.5 140.013173061921
460.5 139.91090221206343
460.5 139.91090221206343
461.5 139.80863133380834
461.5 139.80863133380834
462.5 139.70636043659678
462.5 139.70636043659678
463.5 139.6040895251459
463.5 139.6040895251459
464.5 139.50181859986793
464.5 139.50181859986793
465.5 139.3995476335469
465.5 139.3995476335469
466.5 139.29727666187745
466.5 139.29727666187745
467.5 139.19500565525675
467.5 139.19500565525675
468.5 139.09273464191287
468.5 139.09273464191287
469.5 138.9904636011339
469.5 138.9904636011339
470.5 138.88819254891467
470.5 138.88819254891467
471.5 138.7859214678361
471.5 138.7859214678361
472.5 138.68365036683858
472.5 138.68365036683858
473.5 138.58137923936846
473.5 138.58137923936846
474.5 138.47910809060465
474.5 138.47910809060465
475.5 138.37683692049765
475.5 138.37683692049765
476.5 138.27456573895037
476.5 138.27456573895037
477.5 138.17229453839715
477.5 138.17229453839715
478.5 138.07002329446357
478.5 138.07002329446357
479.5 137.9677520597521
479.5 137.9677520597521
480.5 137.86548078303503
480.5 137.86548078303503
481.5 137.7632094920786
481.5 137.7632094920786
482.5 137.66093818354054
482.5 137.66093818354054
483.5 137.55866685365928
483.5 137.55866685365928
484.5 137.4563955038591
484.5 137.4563955038591
485.5 137.35412412053202
485.5 137.35412412053202
486.5 137.25185271544936
486.5 137.25185271544936
487.5 137.149581312485
487.5 137.149581312485
488.5 137.04730987599368
488.5 137.04730987599368
489.5 136.94503841958345
489.5 136.94503841958345
490.5 136.842766928222
490.5 136.842766928222
491.5 136.74049544470785
491.5 136.74049544470785
492.5 136.63822391304674
492.5 136.63822391304674
493.5 136.53595237741206
493.5 136.53595237741206
494.5 136.4336808068756
494.5 136.4336808068756
495.5 136.33140922251215
495.5 136.33140922251215
496.5 136.22913761776792
496.5 136.22913761776792
497.5 136.12686600295825
497.5 136.12686600295825
498.5 136.02459435182254
498.5 136.02459435182254
499.5 135.92232268823457
499.5 135.92232268823457
500.5 135.8200509911197
500.5 135.8200509911197
501.5 135.7177792886564
501.5 135.7177792886564
502.5 135.61550755124188
502.5 135.61550755124188
503.5 135.51323580233756
503.5 135.51323580233756
504.5 135.41096403213956
504.5 135.41096403213956
505.5 135.30869223588127
505.5 135.30869223588127
506.5 135.20642042066657
506.5 135.20642042066657
507.5 135.10414858410866
507.5 135.10414858410866
508.5 135.00187674357713
508.5 135.00187674357713
509.5 134.8996048606277
509.5 134.8996048606277
510.5 134.79733295913417
510.5 134.79733295913417
511.5 134.69506105224275
511.5 134.69506105224275
512.5 134.59278911044956
512.5 134.59278911044956
513.5 134.49051714259613
513.5 134.49051714259613
514.5 134.3882451618781
514.5 134.3882451618781
515.5 134.285973162616
515.5 134.285973162616
516.5 134.18370114159833
516.5 134.18370114159833
517.5 134.08142910341138
517.5 134.08142910341138
518.5 133.97915703032268
518.5 133.97915703032268
519.5 133.87688495183608
519.5 133.87688495183608
520.5 133.77461283982254
520.5 133.77461283982254
521.5 133.67234071535677
521.5 133.67234071535677
522.5 133.57006856304358
522.5 133.57006856304358
523.5 133.46779639965297
523.5 133.46779639965297
524.5 133.36552420136059
524.5 133.36552420136059
525.5 133.26325199295326
525.5 133.26325199295326
526.5 133.16097976325224
526.5 133.16097976325224
527.5 133.05870751454526
527.5 133.05870751454526
528.5 132.9564352327237
528.5 132.9564352327237
529.5 132.854162939
529.5 132.854162939
530.5 132.75189061687877
530.5 132.75189061687877
531.5 132.64961829078396
531.5 132.64961829078396
532.5 132.54734592364602
532.5 132.54734592364602
533.5 132.4450735511102
533.5 132.4450735511102
534.5 132.3428011525636
534.5 132.3428011525636
535.5 132.2405287279567
535.5 132.2405287279567
536.5 132.13825629795193
536.5 132.13825629795193
537.5 132.0359838344202
537.5 132.0359838344202
538.5 131.9337113434534
538.5 131.9337113434534
539.5 131.83143884099684
539.5 131.83143884099684
540.5 131.72916631999618
540.5 131.72916631999618
541.5 131.62689376546857
541.5 131.62689376546857
542.5 131.52462120554304
542.5 131.52462120554304
543.5 131.42234861955725
543.5 131.42234861955725
544.5 131.32007600004454
544.5 131.32007600004454
545.5 131.2178033751339
545.5 131.2178033751339
546.5 131.1155307242125
546.5 131.1155307242125
547.5 131.01325806180134
547.5 131.01325806180134
548.5 130.91098535875938
548.5 130.91098535875938
549.5 130.80871264894472
549.5 130.80871264894472
550.5 130.70643992154842
550.5 130.70643992154842
551.5 130.604167162
551.5 130.604167162
552.5 130.50189438862452
552.5 130.50189438862452
553.5 130.39962159056358
553.5 130.39962159056358
554.5 130.29734877963807
554.5 130.29734877963807
555.5 130.19507593518563
555.5 130.19507593518563
556.5 130.09280307213956
556.5 130.09280307213956
557.5 129.99053019765324
557.5 129.99053019765324
558.5 129.8882572956823
558.5 129.8882572956823
559.5 129.78598436770065
559.5 129.78598436770065
560.5 129.683711429604
560.5 129.683711429604
561.5 129.58143846407228
561.5 129.58143846407228
562.5 129.47916547248028
562.5 129.47916547248028
563.5 129.3768924769147
563.5 129.3768924769147
564.5 129.27461944777264
564.5 129.27461944777264
565.5 129.1723464000865
565.5 129.1723464000865
566.5 129.07007332496525
566.5 129.07007332496525
567.5 128.9678002336372
567.5 128.9678002336372
568.5 128.86552712096594
568.5 128.86552712096594
569.5 128.7632539982292
569.5 128.7632539982292
570.5 128.66098084800788
570.5 128.66098084800788
571.5 128.5587076731506
571.5 128.5587076731506
572.5 128.45643447223304
572.5 128.45643447223304
573.5 128.35416125845092
573.5 128.35416125845092
574.5 128.25188802749946
574.5 128.25188802749946
575.5 128.1496147629716
575.5 128.1496147629716
576.5 128.0473414930953
576.5 128.0473414930953
577.5 127.94506819853355
577.5 127.94506819853355
578.5 127.84279487791152
578.5 127.84279487791152
579.5 127.74052153833306
579.5 127.74052153833306
580.5 127.63824816559047
580.5 127.63824816559047
581.5 127.53597478983674
581.5 127.53597478983674
582.5 127.43370137959363
582.5 127.43370137959363
583.5 127.33142796532739
583.5 127.33142796532739
584.5 127.22915451890903
584.5 127.22915451890903
585.5 127.12688104505557
585.5 127.12688104505557
586.5 127.02460756108715
586.5 127.02460756108715
587.5 126.92233405857463
587.5 126.92233405857463
588.5 126.82006053000183
588.5 126.82006053000183
589.5 126.71778697536875
589.5 126.71778697536875
590.5 126.61551340452884
590.5 126.61551340452884
591.5 126.51323981234572
591.5 126.51323981234572
592.5 126.41096619547712
592.5 126.41096619547712
593.5 126.30869256716825
593.5 126.30869256716825
594.5 126.20641890665773
594.5 126.20641890665773
595.5 126.104145233695
595.5 126.104145233695
596.5 126.0018715431506
596.5 126.0018715431506
597.5 125.89959782086639
597.5 125.89959782086639
598.5 125.79732409277196
598.5 125.79732409277196
599.5 125.69505032542155
599.5 125.69505032542155
600.5 125.59277653952702
600.5 125.59277653952702
601.5 125.49050274214272
601.5 125.49050274214272
602.5 125.3882289271768
602.5 125.3882289271768
603.5 125.28595507904674
603.5 125.28595507904674
604.5 125.18368122694311
604.5 125.18368122694311
605.5 125.08140733517114
605.5 125.08140733517114
606.5 124.97913342622986
606.5 124.97913342622986
607.5 124.87685949732018
607.5 124.87685949732018
608.5 124.77458555082887
608.5 124.77458555082887
609.5 124.67231158579345
609.5 124.67231158579345
610.5 124.57003760312689
610.5 124.57003760312689
611.5 124.46776358734571
611.5 124.46776358734571
612.5 124.36548956144956
612.5 124.36548956144956
613.5 124.26321550811835
613.5 124.26321550811835
614.5 124.16094142538458
614.5 124.16094142538458
615.5 124.05866733587811
615.5 124.05866733587811
616.5 123.95639322920233
616.5 123.95639322920233
617.5 123.85411908285823
617.5 123.85411908285823
618.5 123.75184493391535
618.5 123.75184493391535
619.5 123.64957075043354
619.5 123.64957075043354
620.5 123.54729655074489
620.5 123.54729655074489
621.5 123.44502233251214
621.5 123.44502233251214
622.5 123.34274809664824
622.5 123.34274809664824
623.5 123.24047384224023
623.5 123.24047384224023
624.5 123.13819956177197
624.5 123.13819956177197
625.5 123.03592525661821
625.5 123.03592525661821
626.5 122.93365092540418
626.5 122.93365092540418
627.5 122.83137658549947
627.5 122.83137658549947
628.5 122.72910221948499
628.5 122.72910221948499
629.5 122.62682782883454
629.5 122.62682782883454
630.5 122.52455343278618
630.5 122.52455343278618
631.5 122.42227899276476
631.5 122.42227899276476
632.5 122.32000453987878
632.5 122.32000453987878
633.5 122.21773007119829
633.5 122.21773007119829
634.5 122.11545558965322
634.5 122.11545558965322
635.5 122.01318106271081
635.5 122.01318106271081
636.5 121.9109065317948
636.5 121.9109065317948
637.5 121.80863198233467
637.5 121.80863198233467
638.5 121.7063574166182
638.5 121.7063574166182
639.5 121.60408281778713
639.5 121.60408281778713
640.5 121.50180819385824
640.5 121.50180819385824
641.5 121.39953355885191
641.5 121.39953355885191
642.5 121.29725890763875
642.5 121.29725890763875
643.5 121.19498421716959
643.5 121.19498421716959
644.5 121.09270952881872
644.5 121.09270952881872
645.5 120.9904348021743
645.5 120.9904348021743
646.5 120.8881600583606
646.5 120.8881600583606
647.5 120.78588530305711
647.5 120.78588530305711
648.5 120.68361050849765
648.5 120.68361050849765
649.5 120.58133571133939
649.5 120.58133571133939
650.5 120.4790608758876
650.5 120.4790608758876
651.5 120.37678604255409
651.5 120.37678604255409
652.5 120.2745111699646
652.5 120.2745111699646
653.5 120.17223628116825
653.5 120.17223628116825
654.5 120.06996136768643
654.5 120.06996136768643
655.5 119.967686435611
655.5 119.967686435611
656.5 119.8654114934701
656.5 119.8654114934701
657.5 119.76313651912756
657.5 119.76313651912756
658.5 119.6608615130452
658.5 119.6608615130452
659.5 119.55858651141837
659.5 119.55858651141837
660.5 119.45631147805173
660.5 119.45631147805173
661.5 119.35403641110864
661.5 119.35403641110864
662.5 119.25176134294155
662.5 119.25176134294155
663.5 119.14948624871418
663.5 119.14948624871418
664.5 119.04721112508427
664.5 119.04721112508427
665.5 118.94493599605644
665.5 118.94493599605644
666.5 118.84266082168078
666.5 118.84266082168078
667.5 118.74038564470631
667.5 118.74038564470631
668.5 118.63811044162205
668.5 118.63811044162205
669.5 118.53583521527662
669.5 118.53583521527662
670.5 118.4335599788162
670.5 118.4335599788162
671.5 118.33128471061599
671.5 118.33128471061599
672.5 118.22900942478464
672.5 118.22900942478464
673.5 118.12673412178395
673.5 118.12673412178395
674.5 118.02445878658163
674.5 118.02445878658163
675.5 117.92218344268865
675.5 117.92218344268865
676.5 117.81990806563154
676.5 117.81990806563154
677.5 117.71763267988376
677.5 117.71763267988376
678.5 117.6153572680262
678.5 117.6153572680262
679.5 117.51308183290747
679.5 117.51308183290747
680.5 117.41080639376564
680.5 117.41080639376564
681.5 117.30853091065075
681.5 117.30853091065075
682.5 117.20625541604608
682.5 117.20625541604608
683.5 117.10397989813073
683.5 117.10397989813073
684.5 117.00170436167127
684.5 117.00170436167127
685.5 116.89942880190115
685.5 116.89942880190115
686.5 116.79715323201604
686.5 116.79715323201604
687.5 116.69487763135359
687.5 116.69487763135359
688.5 116.59260199752701
688.5 116.59260199752701
689.5 116.49032635638457
689.5 116.49032635638457
690.5 116.38805070232806
690.5 116.38805070232806
691.5 116.28577501181466
691.5 116.28577501181466
692.5 116.18349931727816
692.5 116.18349931727816
693.5 116.0812235919643
693.5 116.0812235919643
694.5 115.97894783628544
694.5 115.97894783628544
695.5 115.87667207754593
695.5 115.87667207754593
696.5 115.77439628569182
696.5 115.77439628569182
697.5 115.67212047190182
697.5 115.67212047190182
698.5 115.56984464662204
698.5 115.56984464662204
699.5 115.46756879945589
699.5 115.46756879945589
700.5 115.36529292617996
700.5 115.36529292617996
701.5 115.26301703573472
701.5 115.26301703573472
702.5 115.16074111588694
702.5 115.16074111588694
703.5 115.05846519201604
703.5 115.05846519201604
704.5 114.9561892373678
704.5 114.9561892373678
705.5 114.85391324483837
705.5 114.85391324483837
706.5 114.75163724971014
706.5 114.75163724971014
707.5 114.64936124446695
707.5 114.64936124446695
708.5 114.54708520134255
708.5 114.54708520134255
709.5 114.44480913353267
709.5 114.44480913353267
710.5 114.34253305560783
710.5 114.34253305560783
711.5 114.24025696188848
711.5 114.24025696188848
712.5 114.1379808298756
712.5 114.1379808298756
713.5 114.0357046881601
713.5 114.0357046881601
714.5 113.9334285217591
714.5 113.9334285217591
715.5 113.83115234804224
715.5 113.83115234804224
716.5 113.72887612755322
716.5 113.72887612755322
717.5 113.62659991193206
717.5 113.62659991193206
718.5 113.52432366553356
718.5 113.52432366553356
719.5 113.42204739444956
719.5 113.42204739444956
720.5 113.31977110005491
720.5 113.31977110005491
721.5 113.21749478234956
721.5 113.21749478234956
722.5 113.1152184620454
722.5 113.1152184620454
723.5 113.01294210482254
723.5 113.01294210482254
724.5 112.91066572195172
724.5 112.91066572195172
725.5 112.80838933034073
725.5 112.80838933034073
726.5 112.70611291546857
726.5 112.70611291546857
727.5 112.60383649043192
727.5 112.60383649043192
728.5 112.50156002756358
728.5 112.50156002756358
729.5 112.39928354138458
729.5 112.39928354138458
730.5 112.29700705255726
730.5 112.29700705255726
731.5 112.19473053295259
731.5 112.19473053295259
732.5 112.09245399003726
732.5 112.09245399003726
733.5 111.9901774313274
733.5 111.9901774313274
734.5 111.88790084793206
734.5 111.88790084793206
735.5 111.78562423513416
735.5 111.78562423513416
736.5 111.68334761831318
736.5 111.68334761831318
737.5 111.5810709649858
737.5 111.5810709649858
738.5 111.47879430296776
738.5 111.47879430296776
739.5 111.37651761483991
739.5 111.37651761483991
740.5 111.2742409062005
740.5 111.2742409062005
741.5 111.1719641728756
741.5 111.1719641728756
742.5 111.06968742984807
742.5 111.06968742984807
743.5 110.96741064852702
743.5 110.96741064852702
744.5 110.86513386598196
744.5 110.86513386598196
745.5 110.7628570469305
745.5 110.7628570469305
746.5 110.66058021776409
746.5 110.66058021776409
747.5 110.55830336391219
747.5 110.55830336391219
748.5 110.45602648203253
748.5 110.45602648203253
749.5 110.35374958907545
749.5 110.35374958907545
750.5 110.25147267280767
750.5 110.25147267280767
751.5 110.14919574170784
751.5 110.14919574170784
752.5 110.0469187788187
752.5 110.0469187788187
753.5 109.94464178652701
753.5 109.94464178652701
754.5 109.84236479163653
754.5 109.84236479163653
755.5 109.74008776729399
755.5 109.74008776729399
756.5 109.63781072578213
756.5 109.63781072578213
757.5 109.53553366095959
757.5 109.53553366095959
758.5 109.43325658034254
758.5 109.43325658034254
759.5 109.33097946889865
759.5 109.33097946889865
760.5 109.22870234166024
760.5 109.22870234166024
761.5 109.12642520568166
761.5 109.12642520568166
762.5 109.02414802573001
762.5 109.02414802573001
763.5 108.92187084313007
763.5 108.92187084313007
764.5 108.81959363112756
764.5 108.81959363112756
765.5 108.71731639347712
765.5 108.71731639347712
766.5 108.61503914236943
766.5 108.61503914236943
767.5 108.51276186795106
767.5 108.51276186795106
768.5 108.410484570222
768.5 108.410484570222
769.5 108.30820726375276
769.5 108.30820726375276
770.5 108.20592992691851
770.5 108.20592992691851
771.5 108.10365256539879
771.5 108.10365256539879
772.5 108.00137519651369
772.5 108.00137519651369
773.5 107.89909779112219
773.5 107.89909779112219
774.5 107.79682036952384
774.5 107.79682036952384
775.5 107.69454293822287
775.5 107.69454293822287
776.5 107.59226547000317
776.5 107.59226547000317
777.5 107.48998799345563
777.5 107.48998799345563
778.5 107.38771048613073
778.5 107.38771048613073
779.5 107.28543296438612
779.5 107.28543296438612
780.5 107.18315541181467
780.5 107.18315541181467
781.5 107.08087784344869
781.5 107.08087784344869
782.5 106.97860026634255
782.5 106.97860026634255
783.5 106.87632265135521
783.5 106.87632265135521
784.5 106.7740450290025
784.5 106.7740450290025
785.5 106.67176737628478
785.5 106.67176737628478
786.5 106.56948970121883
786.5 106.56948970121883
787.5 106.46721201645023
787.5 106.46721201645023
788.5 106.36493430837098
788.5 106.36493430837098
789.5 106.26265657226395
789.5 106.26265657226395
790.5 106.16037882036241
790.5 106.16037882036241
791.5 106.0581010437259
791.5 106.0581010437259
792.5 105.955823245203
792.5 105.955823245203
793.5 105.85354542474423
793.5 105.85354542474423
794.5 105.75126759554527
794.5 105.75126759554527
795.5 105.64898972846512
795.5 105.64898972846512
796.5 105.54671184696527
796.5 105.54671184696527
797.5 105.44443395063335
797.5 105.44443395063335
798.5 105.34215602251214
798.5 105.34215602251214
799.5 105.23987808702555
799.5 105.23987808702555
800.5 105.13760012213639
800.5 105.13760012213639
801.5 105.03532214754459
801.5 105.03532214754459
802.5 104.93304412283837
802.5 104.93304412283837
803.5 104.83076609690814
803.5 104.83076609690814
804.5 104.7284880551339
804.5 104.7284880551339
805.5 104.62620999147327
805.5 104.62620999147327
806.5 104.5239318969858
806.5 104.5239318969858
807.5 104.42165378807861
807.5 104.42165378807861
808.5 104.31937567043124
808.5 104.31937567043124
809.5 104.21709751018562
809.5 104.21709751018562
810.5 104.11481933272118
810.5 104.11481933272118
811.5 104.01254114083703
811.5 104.01254114083703
812.5 103.91026292660466
812.5 103.91026292660466
813.5 103.80798468809915
813.5 103.80798468809915
814.5 103.70570643751118
814.5 103.70570643751118
815.5 103.6034281537591
815.5 103.6034281537591
816.5 103.50114986406595
816.5 103.50114986406595
817.5 103.3988715378664
817.5 103.3988715378664
818.5 103.2965931954105
818.5 103.2965931954105
819.5 103.1943148385349
819.5 103.1943148385349
820.5 103.09203646723957
820.5 103.09203646723957
821.5 102.98975805054688
821.5 102.98975805054688
822.5 102.8874796326302
822.5 102.8874796326302
823.5 102.78520118054439
823.5 102.78520118054439
824.5 102.68292271738113
824.5 102.68292271738113
825.5 102.5806442350811
825.5 102.5806442350811
826.5 102.47836572804607
826.5 102.47836572804607
827.5 102.37608720049947
827.5 102.37608720049947
828.5 102.27380864212601
828.5 102.27380864212601
829.5 102.17153007542471
829.5 102.17153007542471
830.5 102.06925148821183
830.5 102.06925148821183
831.5 101.96697287154689
831.5 101.96697287154689
832.5 101.86469425365794
832.5 101.86469425365794
833.5 101.76241559174643
833.5 101.76241559174643
834.5 101.66013690794856
834.5 101.66013690794856
835.5 101.55785821582282
835.5 101.55785821582282
836.5 101.45557951019033
836.5 101.45557951019033
837.5 101.35330075921
837.5 101.35330075921
838.5 101.25102200127661
838.5 101.25102200127661
839.5 101.14874322851118
839.5 101.14874322851118
840.5 101.04646442533124
840.5 101.04646442533124
841.5 100.9441856016397
841.5 100.9441856016397
842.5 100.84190676306662
842.5 100.84190676306662
843.5 100.7396278955033
843.5 100.7396278955033
844.5 100.63734901919983
844.5 100.63734901919983
845.5 100.53507010638997
845.5 100.53507010638997
846.5 100.43279118758952
846.5 100.43279118758952
847.5 100.33051223704925
847.5 100.33051223704925
848.5 100.22823327442653
848.5 100.22823327442653
849.5 100.1259542813893
849.5 100.1259542813893
850.5 100.02367527489481
850.5 100.02367527489481
851.5 99.9213962440642
851.5 99.9213962440642
852.5 99.81911719680012
852.5 99.81911719680012
853.5 99.71683811302965
853.5 99.71683811302965
854.5 99.6145590302021
854.5 99.6145590302021
855.5 99.51227992616613
855.5 99.51227992616613
856.5 99.4100007781076
856.5 99.4100007781076
857.5 99.3077216226837
857.5 99.3077216226837
858.5 99.20544244724238
858.5 99.20544244724238
859.5 99.1031632501308
859.5 99.1031632501308
860.5 99.00088402184491
860.5 99.00088402184491
861.5 98.89860479446962
861.5 98.89860479446962
862.5 98.79632553079058
862.5 98.79632553079058
863.5 98.69404624421321
863.5 98.69404624421321
864.5 98.59176695239158
864.5 98.59176695239158
865.5 98.48948761509077
865.5 98.48948761509077
866.5 98.38720827575665
866.5 98.38720827575665
867.5 98.28492891031323
867.5 98.28492891031323
868.5 98.18264952701203
868.5 98.18264952701203
869.5 98.08037013074777
869.5 98.08037013074777
870.5 97.97809069645749
870.5 97.97809069645749
871.5 97.87581125480185
871.5 97.87581125480185
872.5 97.7735317765445
872.5 97.7735317765445
873.5 97.6712522879779
873.5 97.6712522879779
874.5 97.56897277042104
874.5 97.56897277042104
875.5 97.46669323712756
875.5 97.46669323712756
876.5 97.36441368914872
876.5 97.36441368914872
877.5 97.26213410410637
877.5 97.26213410410637
878.5 97.1598545176952
878.5 97.1598545176952
879.5 97.05757489325802
879.5 97.05757489325802
880.5 96.95529525967025
880.5 96.95529525967025
881.5 96.85301561040879
881.5 96.85301561040879
882.5 96.75073592381817
882.5 96.75073592381817
883.5 96.64845621519638
883.5 96.64845621519638
884.5 96.54617651199446
884.5 96.54617651199446
885.5 96.44389676179375
885.5 96.44389676179375
886.5 96.34161700310693
886.5 96.34161700310693
887.5 96.23933720735658
887.5 96.23933720735658
888.5 96.1370574099718
888.5 96.1370574099718
889.5 96.03477759685038
889.5 96.03477759685038
890.5 95.93249774418334
890.5 95.93249774418334
891.5 95.83021787339288
891.5 95.83021787339288
892.5 95.72793798878426
892.5 95.72793798878426
893.5 95.62565807920055
893.5 95.62565807920055
894.5 95.52337815361454
894.5 95.52337815361454
895.5 95.42109820381326
895.5 95.42109820381326
896.5 95.31881822198254
896.5 95.31881822198254
897.5 95.21653822511202
897.5 95.21653822511202
898.5 95.11425821687445
898.5 95.11425821687445
899.5 95.01197819187479
899.5 95.01197819187479
900.5 94.90969812759516
900.5 94.90969812759516
901.5 94.8074180545638
901.5 94.8074180545638
902.5 94.70513795676001
902.5 94.70513795676001
903.5 94.60285782692681
903.5 94.60285782692681
904.5 94.50057769490202
904.5 94.50057769490202
905.5 94.3982975286637
905.5 94.3982975286637
906.5 94.29601736165812
906.5 94.29601736165812
907.5 94.19373715510694
907.5 94.19373715510694
908.5 94.09145691742583
908.5 94.09145691742583
909.5 93.98917668218839
909.5 93.98917668218839
910.5 93.88689642237472
910.5 93.88689642237472
911.5 93.78461613828279
911.5 93.78461613828279
912.5 93.68233582090747
912.5 93.68233582090747
913.5 93.58005550031514
913.5 93.58005550031514
914.5 93.47777514789607
914.5 93.47777514789607
915.5 93.3754947779551
915.5 93.3754947779551
916.5 93.27321439512748
916.5 93.27321439512748
917.5 93.17093398116994
917.5 93.17093398116994
918.5 93.06865355720667
918.5 93.06865355720667
919.5 92.9663730996944
919.5 92.9663730996944
920.5 92.86409262198197
920.5 92.86409262198197
921.5 92.76181212039013
921.5 92.76181212039013
922.5 92.6595316143903
922.5 92.6595316143903
923.5 92.55725106944641
923.5 92.55725106944641
924.5 92.4549705179104
924.5 92.4549705179104
925.5 92.35268993570631
925.5 92.35268993570631
926.5 92.25040933303642
926.5 92.25040933303642
927.5 92.14812871350914
927.5 92.14812871350914
928.5 92.04584807281925
928.5 92.04584807281925
929.5 91.94356740699601
929.5 91.94356740699601
930.5 91.84128673040725
930.5 91.84128673040725
931.5 91.73900602726083
931.5 91.73900602726083
932.5 91.63672530437609
932.5 91.63672530437609
933.5 91.53444456169007
933.5 91.53444456169007
934.5 91.43216378615185
934.5 91.43216378615185
935.5 91.32988300756696
935.5 91.32988300756696
936.5 91.22760218421317
936.5 91.22760218421317
937.5 91.12532137287737
937.5 91.12532137287737
938.5 91.02304051286491
938.5 91.02304051286491
939.5 90.920759647419
939.5 90.920759647419
940.5 90.81847874856376
940.5 90.81847874856376
941.5 90.71619783742341
941.5 90.71619783742341
942.5 90.61391689826877
942.5 90.61391689826877
943.5 90.51163595361771
943.5 90.51163595361771
944.5 90.40935497486049
944.5 90.40935497486049
945.5 90.30707397746066
945.5 90.30707397746066
946.5 90.204792953009
946.5 90.204792953009
947.5 90.10251190703379
947.5 90.10251190703379
948.5 90.00023086258417
948.5 90.00023086258417
949.5 89.89794977624658
949.5 89.89794977624658
950.5 89.79566867153201
950.5 89.79566867153201
951.5 89.69338755304504
951.5 89.69338755304504
952.5 89.5911064072083
952.5 89.5911064072083
953.5 89.48882524832663
953.5 89.48882524832663
954.5 89.38654406669978
954.5 89.38654406669978
955.5 89.28426286669594
955.5 89.28426286669594
956.5 89.18198162328453
956.5 89.18198162328453
957.5 89.07970038139872
957.5 89.07970038139872
958.5 88.97741911113768
958.5 88.97741911113768
959.5 88.8751378273699
959.5 88.8751378273699
960.5 88.77285651810782
960.5 88.77285651810782
961.5 88.67057518464391
961.5 88.67057518464391
962.5 88.56829383061891
962.5 88.56829383061891
963.5 88.46601245739417
963.5 88.46601245739417
964.5 88.36373106188607
964.5 88.36373106188607
965.5 88.26144963704675
965.5 88.26144963704675
966.5 88.1591681920452
966.5 88.1591681920452
967.5 88.05688675466112
967.5 88.05688675466112
968.5 87.95460527523079
968.5 87.95460527523079
969.5 87.85232377302296
969.5 87.85232377302296
970.5 87.75004225019106
970.5 87.75004225019106
971.5 87.64776071279464
971.5 87.64776071279464
972.5 87.54547914652883
972.5 87.54547914652883
973.5 87.44319757394385
973.5 87.44319757394385
974.5 87.34091596325104
974.5 87.34091596325104
975.5 87.23863433965299
975.5 87.23863433965299
976.5 87.13635270052798
976.5 87.13635270052798
977.5 87.03407102571423
977.5 87.03407102571423
978.5 86.93178933415186
978.5 86.93178933415186
979.5 86.8295076301461
979.5 86.8295076301461
980.5 86.72722590405965
980.5 86.72722590405965
981.5 86.62494415437293
981.5 86.62494415437293
982.5 86.52266237700779
982.5 86.52266237700779
983.5 86.42038058915625
983.5 86.42038058915625
984.5 86.31809878183932
984.5 86.31809878183932
985.5 86.2158169419493
985.5 86.2158169419493
986.5 86.1135350881916
986.5 86.1135350881916
987.5 86.01125320550152
987.5 86.01125320550152
988.5 85.90897132179201
988.5 85.90897132179201
989.5 85.80668939381982
989.5 85.80668939381982
990.5 85.70440746290973
990.5 85.70440746290973
991.5 85.60212549670977
991.5 85.60212549670977
992.5 85.4998435136659
992.5 85.4998435136659
993.5 85.39756150923816
993.5 85.39756150923816
994.5 85.29527949405838
994.5 85.29527949405838
995.5 85.19299745815923
995.5 85.19299745815923
996.5 85.09071539084566
996.5 85.09071539084566
997.5 84.98843330089427
997.5 84.98843330089427
998.5 84.88615119459313
998.5 84.88615119459313
999.5 84.78386906393189
999.5 84.78386906393189
1000.5 84.6815869117915
1000.5 84.6815869117915
1001.5 84.57930475787185
1001.5 84.57930475787185
1002.5 84.47702256522429
1002.5 84.47702256522429
1003.5 84.37474036182466
1003.5 84.37474036182466
1004.5 84.27245812237538
1004.5 84.27245812237538
1005.5 84.1701758675388
1005.5 84.1701758675388
1006.5 84.06789360119039
1006.5 84.06789360119039
1007.5 83.9656113036302
1007.5 83.9656113036302
1008.5 83.86332899889574
1008.5 83.86332899889574
1009.5 83.76104666904138
1009.5 83.76104666904138
1010.5 83.65876429340474
1010.5 83.65876429340474
1011.5 83.55648191522907
1011.5 83.55648191522907
1012.5 83.45419951339014
1012.5 83.45419951339014
1013.5 83.35191708709581
1013.5 83.35191708709581
1014.5 83.24963465826244
1014.5 83.24963465826244
1015.5 83.14735219891413
1015.5 83.14735219891413
1016.5 83.04506971348349
1016.5 83.04506971348349
1017.5 82.94278721886478
1017.5 82.94278721886478
1018.5 82.84050469352847
1018.5 82.84050469352847
1019.5 82.73822215128527
1019.5 82.73822215128527
1020.5 82.63593957610806
1020.5 82.63593957610806
1021.5 82.53365699031848
1021.5 82.53365699031848
1022.5 82.43137438616539
1022.5 82.43137438616539
1023.5 82.32909175053489
1023.5 82.32909175053489
1024.5 82.22680911372669
1024.5 82.22680911372669
1025.5 82.12452642769814
1025.5 82.12452642769814
1026.5 82.02224374734355
1026.5 82.02224374734355
1027.5 81.91996102577897
1027.5 81.91996102577897
1028.5 81.817678296185
1028.5 81.817678296185
1029.5 81.71539554776567
1029.5 81.71539554776567
1030.5 81.61311277995739
1030.5 81.61311277995739
1031.5 81.51082998017755
1031.5 81.51082998017755
1032.5 81.4085471556137
1032.5 81.4085471556137
1033.5 81.30626431898088
1033.5 81.30626431898088
1034.5 81.20398145762704
1034.5 81.20398145762704
1035.5 81.10169857930333
1035.5 81.10169857930333
1036.5 80.9994156810965
1036.5 80.9994156810965
1037.5 80.89713275691467
1037.5 80.89713275691467
1038.5 80.79484980728436
1038.5 80.79484980728436
1039.5 80.69256684674373
1039.5 80.69256684674373
1040.5 80.59028387625524
1040.5 80.59028387625524
1041.5 80.48800086303716
1041.5 80.48800086303716
1042.5 80.38571783188674
1042.5 80.38571783188674
1043.5 80.28343478857205
1043.5 80.28343478857205
1044.5 80.18115171295719
1044.5 80.18115171295719
1045.5 80.0788686174592
1045.5 80.0788686174592
1046.5 79.9765855102911
1046.5 79.9765855102911
1047.5 79.87430238539334
1047.5 79.87430238539334
1048.5 79.77201923909286
1048.5 79.77201923909286
1049.5 79.66973606876817
1049.5 79.66973606876817
1050.5 79.5674528695246
1050.5 79.5674528695246
1051.5 79.46516965321587
1051.5 79.46516965321587
1052.5 79.36288641483992
1052.5 79.36288641483992
1053.5 79.26060315310427
1053.5 79.26060315310427
1054.5 79.1583198913251
1054.5 79.1583198913251
1055.5 79.05603658969729
1055.5 79.05603658969729
1056.5 78.95375327563953
1056.5 78.95375327563953
1057.5 78.8514699187892
1057.5 78.8514699187892
1058.5 78.74918656483928
1058.5 78.74918656483928
1059.5 78.64690317561295
1059.5 78.64690317561295
1060.5 78.54461977395671
1060.5 78.54461977395671
1061.5 78.4423363530512
1061.5 78.4423363530512
1062.5 78.34005291971577
1062.5 78.34005291971577
1063.5 78.23776945110394
1063.5 78.23776945110394
1064.5 78.13548595493455
1064.5 78.13548595493455
1065.5 78.03320244567074
1065.5 78.03320244567074
1066.5 77.93091892533835
1066.5 77.93091892533835
1067.5 77.82863538141913
1067.5 77.82863538141913
1068.5 77.72635180434463
1068.5 77.72635180434463
1069.5 77.62406820656426
1069.5 77.62406820656426
1070.5 77.52178460456696
1070.5 77.52178460456696
1071.5 77.41950096441234
1071.5 77.41950096441234
1072.5 77.3172173058756
1072.5 77.3172173058756
1073.5 77.21493364215951
1073.5 77.21493364215951
1074.5 77.11264994048874
1074.5 77.11264994048874
1075.5 77.01036623384124
1075.5 77.01036623384124
1076.5 76.90808249039775
1076.5 76.90808249039775
1077.5 76.80579872912931
1077.5 76.80579872912931
1078.5 76.70351494275442
1078.5 76.70351494275442
1079.5 76.60123114600779
1079.5 76.60123114600779
1080.5 76.49894733243072
1080.5 76.49894733243072
1081.5 76.39666348569835
1081.5 76.39666348569835
1082.5 76.29437961598072
1082.5 76.29437961598072
1083.5 76.19209574128635
1083.5 76.19209574128635
1084.5 76.08981183685033
1084.5 76.08981183685033
1085.5 75.98752790313448
1085.5 75.98752790313448
1086.5 75.88524395616592
1086.5 75.88524395616592
1087.5 75.78295999372826
1087.5 75.78295999372826
1088.5 75.68067601052174
1088.5 75.68067601052174
1089.5 75.57839199727557
1089.5 75.57839199727557
1090.5 75.47610796468486
1090.5 75.47610796468486
1091.5 75.37382391520072
1091.5 75.37382391520072
1092.5 75.27153984415558
1092.5 75.27153984415558
1093.5 75.16925574598409
1093.5 75.16925574598409
1094.5 75.06697162946253
1094.5 75.06697162946253
1095.5 74.96468749283662
1095.5 74.96468749283662
1096.5 74.86240334971438
1096.5 74.86240334971438
1097.5 74.76011916152018
1097.5 74.76011916152018
1098.5 74.65783496606986
1098.5 74.65783496606986
1099.5 74.55555074687445
1099.5 74.55555074687445
1100.5 74.45326651366653
1100.5 74.45326651366653
1101.5 74.3509822496592
1101.5 74.3509822496592
1102.5 74.24869795727153
1102.5 74.24869795727153
1103.5 74.14641366371961
1103.5 74.14641366371961
1104.5 74.04412934033073
1104.5 74.04412934033073
1105.5 73.94184500044729
1105.5 73.94184500044729
1106.5 73.8395606232107
1106.5 73.8395606232107
1107.5 73.73727623871801
1107.5 73.73727623871801
1108.5 73.63499183097439
1108.5 73.63499183097439
1109.5 73.53270740836318
1109.5 73.53270740836318
1110.5 73.4304229544907
1110.5 73.4304229544907
1111.5 73.32813849260229
1111.5 73.32813849260229
1112.5 73.225854006209
1112.5 73.225854006209
1113.5 73.1235694897131
1113.5 73.1235694897131
1114.5 73.02128495159326
1114.5 73.02128495159326
1115.5 72.91900039697884
1115.5 72.91900039697884
1116.5 72.81671583167024
1116.5 72.81671583167024
1117.5 72.71443122940737
1117.5 72.71443122940737
1118.5 72.61214661161242
1118.5 72.61214661161242
1119.5 72.50986197656309
1119.5 72.50986197656309
1120.5 72.407577310917
1120.5 72.407577310917
1121.5 72.30529263719204
1121.5 72.30529263719204
1122.5 72.20300793896217
1122.5 72.20300793896217
1123.5 72.1007232091101
1123.5 72.1007232091101
1124.5 71.99843847608003
1124.5 71.99843847608003
1125.5 71.89615370658983
1125.5 71.89615370658983
1126.5 71.79386892564565
1126.5 71.79386892564565
1127.5 71.69158411383908
1127.5 71.69158411383908
1128.5 71.58929929249699
1128.5 71.58929929249699
1129.5 71.48701444801132
1129.5 71.48701444801132
1130.5 71.38472957799533
1130.5 71.38472957799533
1131.5 71.2824446994063
1131.5 71.2824446994063
1132.5 71.18015978290052
1132.5 71.18015978290052
1133.5 71.07787485275664
1133.5 71.07787485275664
1134.5 70.97558990062788
1134.5 70.97558990062788
1135.5 70.8733049299908
1135.5 70.8733049299908
1136.5 70.77101994375863
1136.5 70.77101994375863
1137.5 70.66873492368785
1137.5 70.66873492368785
1138.5 70.56644989477837
1138.5 70.56644989477837
1139.5 70.46416483908462
1139.5 70.46416483908462
1140.5 70.36187974567677
1140.5 70.36187974567677
1141.5 70.25959467084898
1141.5 70.25959467084898
1142.5 70.15730953257972
1142.5 70.15730953257972
1143.5 70.05502440146658
1143.5 70.05502440146658
1144.5 69.95273924184687
1144.5 69.95273924184687
1145.5 69.85045405978043
1145.5 69.85045405978043
1146.5 69.74816885844587
1146.5 69.74816885844587
1147.5 69.6458836321825
1147.5 69.6458836321825
1148.5 69.54359838522672
1148.5 69.54359838522672
1149.5 69.44131313009673
1149.5 69.44131313009673
1150.5 69.33902783430878
1150.5 69.33902783430878
1151.5 69.23674252061403
1151.5 69.23674252061403
1152.5 69.13445719519967
1152.5 69.13445719519967
1153.5 69.03217186694317
1153.5 69.03217186694317
1154.5 68.92988648905592
1154.5 68.92988648905592
1155.5 68.82760110223467
1155.5 68.82760110223467
1156.5 68.72531567863088
1156.5 68.72531567863088
1157.5 68.62303023857692
1157.5 68.62303023857692
1158.5 68.52074480253252
1158.5 68.52074480253252
1159.5 68.41845933209235
1159.5 68.41845933209235
1160.5 68.31617382699079
1160.5 68.31617382699079
1161.5 68.21388831229073
1161.5 68.21388831229073
1162.5 68.11160277749977
1162.5 68.11160277749977
1163.5 68.00931721556358
1163.5 68.00931721556358
1164.5 67.90703164326911
1164.5 67.90703164326911
1165.5 67.80474603707303
1165.5 67.80474603707303
1166.5 67.70246042459677
1166.5 67.70246042459677
1167.5 67.6001747796432
1167.5 67.6001747796432
1168.5 67.4978891150929
1168.5 67.4978891150929
1169.5 67.39560343893035
1169.5 67.39560343893035
1170.5 67.29331773343846
1170.5 67.29331773343846
1171.5 67.19103199546927
1171.5 67.19103199546927
1172.5 67.08874625191673
1172.5 67.08874625191673
1173.5 66.98646049704342
1173.5 66.98646049704342
1174.5 66.88417469920041
1174.5 66.88417469920041
1175.5 66.78188889653386
1175.5 66.78188889653386
1176.5 66.67960306036456
1176.5 66.67960306036456
1177.5 66.57731720894226
1177.5 66.57731720894226
1178.5 66.4750313339525
1178.5 66.4750313339525
1179.5 66.37274543599092
1179.5 66.37274543599092
1180.5 66.27045953290782
1180.5 66.27045953290782
1181.5 66.16817359652464
1181.5 66.16817359652464
1182.5 66.06588763640983
1182.5 66.06588763640983
1183.5 65.96360166729806
1183.5 65.96360166729806
1184.5 65.86131567561334
1184.5 65.86131567561334
1185.5 65.75902965622625
1185.5 65.75902965622625
1186.5 65.65674360963095
1186.5 65.65674360963095
1187.5 65.55445754142517
1187.5 65.55445754142517
1188.5 65.45217146809784
1188.5 65.45217146809784
1189.5 65.34988536564387
1189.5 65.34988536564387
1190.5 65.24759924349786
1190.5 65.24759924349786
1191.5 65.14531309898155
1191.5 65.14531309898155
1192.5 65.04302693401341
1192.5 65.04302693401341
1193.5 64.94074075640759
1193.5 64.94074075640759
1194.5 64.83845455033959
1194.5 64.83845455033959
1195.5 64.73616831418246
1195.5 64.73616831418246
1196.5 64.63388206674897
1196.5 64.63388206674897
1197.5 64.53159580446136
1197.5 64.53159580446136
1198.5 64.42930951208461
1198.5 64.42930951208461
1199.5 64.3270231994587
1199.5 64.3270231994587
1200.5 64.22473685810498
1200.5 64.22473685810498
1201.5 64.12245051646765
1201.5 64.12245051646765
1202.5 64.02016413153201
1202.5 64.02016413153201
1203.5 63.91787774776938
1203.5 63.91787774776938
1204.5 63.815591335278945
1204.5 63.815591335278945
1205.5 63.71330488508791
1205.5 63.71330488508791
1206.5 63.61101842776159
1206.5 63.61101842776159
1207.5 63.50873195601234
1207.5 63.50873195601234
1208.5 63.40644544123041
1208.5 63.40644544123041
1209.5 63.304158939709936
1209.5 63.304158939709936
1210.5 63.20187238879929
1210.5 63.20187238879929
1211.5 63.09958583466111
1211.5 63.09958583466111
1212.5 62.997299253916275
1212.5 62.997299253916275
1213.5 62.89501265004133
1213.5 62.89501265004133
1214.5 62.79272602419496
1214.5 62.79272602419496
1215.5 62.6904393744587
1215.5 62.6904393744587
1216.5 62.588152703447825
1216.5 62.588152703447825
1217.5 62.48586602387737
1217.5 62.48586602387737
1218.5 62.383579300913304
1218.5 62.383579300913304
1219.5 62.28129258369452
1219.5 62.28129258369452
1220.5 62.179005836228335
1220.5 62.179005836228335
1221.5 62.076719044209874
1221.5 62.076719044209874
1222.5 61.974432272906064
1222.5 61.974432272906064
1223.5 61.87214545704999
1223.5 61.87214545704999
1224.5 61.769858619919304
1224.5 61.769858619919304
1225.5 61.66757176423079
1225.5 61.66757176423079
1226.5 61.56528488677352
1226.5 61.56528488677352
1227.5 61.46299798658501
1227.5 61.46299798658501
1228.5 61.360711069959805
1228.5 61.360711069959805
1229.5 61.25842413060337
1229.5 61.25842413060337
1230.5 61.15613718186458
1230.5 61.15613718186458
1231.5 61.053850188972376
1231.5 61.053850188972376
1232.5 60.951563192092856
1232.5 60.951563192092856
1233.5 60.849276172419124
1233.5 60.849276172419124
1234.5 60.74698911640613
1234.5 60.74698911640613
1235.5 60.644702056804675
1235.5 60.644702056804675
1236.5 60.54241497467465
1236.5 60.54241497467465
1237.5 60.44012786153743
1237.5 60.44012786153743
1238.5 60.33784074557155
1238.5 60.33784074557155
1239.5 60.235553598041335
1239.5 60.235553598041335
1240.5 60.13326642777989
1240.5 60.13326642777989
1241.5 60.03097922499163
1241.5 60.03097922499163
1242.5 59.928692027853366
1242.5 59.928692027853366
1243.5 59.82640478507441
1243.5 59.82640478507441
1244.5 59.72411753897264
1244.5 59.72411753897264
1245.5 59.621830263225
1245.5 59.621830263225
1246.5 59.51954296739993
1246.5 59.51954296739993
1247.5 59.41725564944515
1247.5 59.41725564944515
1248.5 59.31496832038575
1248.5 59.31496832038575
1249.5 59.21268095346748
1249.5 59.21268095346748
1250.5 59.110393582897785
1250.5 59.110393582897785
1251.5 59.00810618758309
1251.5 59.00810618758309
1252.5 58.90581876871439
1252.5 58.90581876871439
1253.5 58.803531317318885
1253.5 58.803531317318885
1254.5 58.7012438617778
1254.5 58.7012438617778
1255.5 58.598956373709896
1255.5 58.598956373709896
1256.5 58.49666886960417
1256.5 58.49666886960417
1257.5 58.394381347542144
1257.5 58.394381347542144
1258.5 58.29209380676402
1258.5 58.29209380676402
1259.5 58.189806234123594
1259.5 58.189806234123594
1260.5 58.087518643261234
1260.5 58.087518643261234
1261.5 57.98523104292122
1261.5 57.98523104292122
1262.5 57.882943414626666
1262.5 57.882943414626666
1263.5 57.78065575592644
1263.5 57.78065575592644
1264.5 57.67836808602628
1264.5 57.67836808602628
1265.5 57.576080403501905
1265.5 57.576080403501905
1266.5 57.473792680839246
1266.5 57.473792680839246
1267.5 57.3715049484333
1267.5 57.3715049484333
1268.5 57.26921719846991
1268.5 57.26921719846991
1269.5 57.16692942005783
1269.5 57.16692942005783
1270.5 57.06464161124007
1270.5 57.06464161124007
1271.5 56.96235380476746
1271.5 56.96235380476746
1272.5 56.86006595673227
1272.5 56.86006595673227
1273.5 56.757778105216
1273.5 56.757778105216
1274.5 56.65549022014748
1274.5 56.65549022014748
1275.5 56.55320231702736
1275.5 56.55320231702736
1276.5 56.45091440046025
1276.5 56.45091440046025
1277.5 56.348626452030835
1277.5 56.348626452030835
1278.5 56.24633848260592
1278.5 56.24633848260592
1279.5 56.14405051019408
1279.5 56.14405051019408
1280.5 56.041762503672864
1280.5 56.041762503672864
1281.5 55.93947447062141
1281.5 55.93947447062141
1282.5 55.83718641657446
1282.5 55.83718641657446
1283.5 55.734898359540594
1283.5 55.734898359540594
1284.5 55.63261026763754
1284.5 55.63261026763754
1285.5 55.53032216377476
1285.5 55.53032216377476
1286.5 55.428034027226914
1286.5 55.428034027226914
1287.5 55.32574587577543
1287.5 55.32574587577543
1288.5 55.22345769915505
1288.5 55.22345769915505
1289.5 55.12116951660384
1289.5 55.12116951660384
1290.5 55.01888129239475
1290.5 55.01888129239475
1291.5 54.91659304794997
1291.5 54.91659304794997
1292.5 54.81430479264115
1292.5 54.81430479264115
1293.5 54.71201651557704
1293.5 54.71201651557704
1294.5 54.60972821751743
1294.5 54.60972821751743
1295.5 54.50743989286461
1295.5 54.50743989286461
1296.5 54.40515155542929
1296.5 54.40515155542929
1297.5 54.30286319815714
1297.5 54.30286319815714
1298.5 54.20057481912969
1298.5 54.20057481912969
1299.5 54.09828640741717
1299.5 54.09828640741717
1300.5 53.99599798119988
1300.5 53.99599798119988
1301.5 53.89370954170593
1301.5 53.89370954170593
1302.5 53.79142108095085
1302.5 53.79142108095085
1303.5 53.68913258599109
1303.5 53.68913258599109
1304.5 53.586844085765
1304.5 53.586844085765
1305.5 53.48455554093714
1305.5 53.48455554093714
1306.5 53.38226699084295
1306.5 53.38226699084295
1307.5 53.279978425484195
1307.5 53.279978425484195
1308.5 53.17768982764303
1308.5 53.17768982764303
1309.5 53.07540122910781
1309.5 53.07540122910781
1310.5 52.973112594246786
1310.5 52.973112594246786
1311.5 52.87082393051315
1311.5 52.87082393051315
1312.5 52.76853526075339
1312.5 52.76853526075339
1313.5 52.66624656308349
1313.5 52.66624656308349
1314.5 52.56395785090883
1314.5 52.56395785090883
1315.5 52.46166910231305
1315.5 52.46166910231305
1316.5 52.359380340871816
1316.5 52.359380340871816
1317.5 52.25709157052352
1317.5 52.25709157052352
1318.5 52.15480276445095
1318.5 52.15480276445095
1319.5 52.05251393847857
1319.5 52.05251393847857
1320.5 51.95022511131798
1320.5 51.95022511131798
1321.5 51.84793623319809
1321.5 51.84793623319809
1322.5 51.74564734753248
1322.5 51.74564734753248
1323.5 51.64335845508094
1323.5 51.64335845508094
1324.5 51.54106951041616
1324.5 51.54106951041616
1325.5 51.438780573270314
1325.5 51.438780573270314
1326.5 51.33649160649207
1326.5 51.33649160649207
1327.5 51.23420260474934
1327.5 51.23420260474934
1328.5 51.13191360079296
1328.5 51.13191360079296
1329.5 51.02962456816664
1329.5 51.02962456816664
1330.5 50.927335513424076
1330.5 50.927335513424076
1331.5 50.82504644895169
1331.5 50.82504644895169
1332.5 50.7227573562712
1332.5 50.7227573562712
1333.5 50.6204682331985
1333.5 50.6204682331985
1334.5 50.51817910963441
1334.5 50.51817910963441
1335.5 50.41588994110761
1335.5 50.41588994110761
1336.5 50.3136007567591
1336.5 50.3136007567591
1337.5 50.2113115662262
1337.5 50.2113115662262
1338.5 50.109022343179966
1338.5 50.109022343179966
1339.5 50.006733097954516
1339.5 50.006733097954516
1340.5 49.90444383833168
1340.5 49.90444383833168
1341.5 49.80215456821921
1341.5 49.80215456821921
1342.5 49.69986526162266
1342.5 49.69986526162266
1343.5 49.5975759238741
1343.5 49.5975759238741
1344.5 49.49528658536852
1344.5 49.49528658536852
1345.5 49.39299722197313
1345.5 49.39299722197313
1346.5 49.290707837158344
1346.5 49.290707837158344
1347.5 49.18841842043175
1347.5 49.18841842043175
1348.5 49.086129003612626
1348.5 49.086129003612626
1349.5 48.9838395466687
1349.5 48.9838395466687
1350.5 48.881550081356266
1350.5 48.881550081356266
1351.5 48.779260578799956
1351.5 48.779260578799956
1352.5 48.67697107251039
1352.5 48.67697107251039
1353.5 48.57468153576564
1353.5 48.57468153576564
1354.5 48.4723919838637
1354.5 48.4723919838637
1355.5 48.37010241289819
1355.5 48.37010241289819
1356.5 48.26781281174314
1356.5 48.26781281174314
1357.5 48.16552319440546
1357.5 48.16552319440546
1358.5 48.06323355972647
1358.5 48.06323355972647
1359.5 47.96094390210848
1359.5 47.96094390210848
1360.5 47.85865421645412
1360.5 47.85865421645412
1361.5 47.75636452455239
1361.5 47.75636452455239
1362.5 47.65407480024469
1362.5 47.65407480024469
1363.5 47.551785058330054
1363.5 47.551785058330054
1364.5 47.449495291259986
1364.5 47.449495291259986
1365.5 47.34720550678564
1365.5 47.34720550678564
1366.5 47.24491569182379
1366.5 47.24491569182379
1367.5 47.14262588134169
1367.5 47.14262588134169
1368.5 47.040336023820124
1368.5 47.040336023820124
1369.5 46.938046161045705
1369.5 46.938046161045705
1370.5 46.835756268480615
1370.5 46.835756268480615
1371.5 46.73346635076008
1371.5 46.73346635076008
1372.5 46.63117641487548
1372.5 46.63117641487548
1373.5 46.528886477378755
1373.5 46.528886477378755
1374.5 46.42659649747782
1374.5 46.42659649747782
1375.5 46.32430650884744
1375.5 46.32430650884744
1376.5 46.22201649459979
1376.5 46.22201649459979
1377.5 46.11972645367711
1377.5 46.11972645367711
1378.5 46.017436402106526
1378.5 46.017436402106526
1379.5 45.91514631852884
1379.5 45.91514631852884
1380.5 45.81285623185175
1380.5 45.81285623185175
1381.5 45.71056610419475
1381.5 45.71056610419475
1382.5 45.60827595741121
1382.5 45.60827595741121
1383.5 45.50598580140408
1383.5 45.50598580140408
1384.5 45.40369561190256
1384.5 45.40369561190256
1385.5 45.30140541714819
1385.5 45.30140541714819
1386.5 45.19911518135093
1386.5 45.19911518135093
1387.5 45.09682495139476
1387.5 45.09682495139476
1388.5 44.99453468648757
1388.5 44.99453468648757
1389.5 44.8922443944435
1389.5 44.8922443944435
1390.5 44.78995410042638
1390.5 44.78995410042638
1391.5 44.6876637578502
1391.5 44.6876637578502
1392.5 44.58537340850156
1392.5 44.58537340850156
1393.5 44.48308304214752
1393.5 44.48308304214752
1394.5 44.3807926493211
1394.5 44.3807926493211
1395.5 44.278502244124525
1395.5 44.278502244124525
1396.5 44.1762118049394
1396.5 44.1762118049394
1397.5 44.07392134653244
1397.5 44.07392134653244
1398.5 43.97163086890364
1398.5 43.97163086890364
1399.5 43.86934037768303
1399.5 43.86934037768303
1400.5 43.767049861908525
1400.5 43.767049861908525
1401.5 43.66475932499372
1401.5 43.66475932499372
1402.5 43.5624687703137
1402.5 43.5624687703137
1403.5 43.460178181347175
1403.5 43.460178181347175
1404.5 43.357887577332214
1404.5 43.357887577332214
1405.5 43.25559695479225
1405.5 43.25559695479225
1406.5 43.15330632008478
1406.5 43.15330632008478
1407.5 43.05101565033101
1407.5 43.05101565033101
1408.5 42.94872496698543
1408.5 42.94872496698543
1409.5 42.846434257566344
1409.5 42.846434257566344
1410.5 42.74414352816562
1410.5 42.74414352816562
1411.5 42.6418527844133
1411.5 42.6418527844133
1412.5 42.53956201458747
1412.5 42.53956201458747
1413.5 42.43727123183434
1413.5 42.43727123183434
1414.5 42.33498042012677
1414.5 42.33498042012677
1415.5 42.23268958913439
1415.5 42.23268958913439
1416.5 42.13039872872573
1416.5 42.13039872872573
1417.5 42.028107878635126
1417.5 42.028107878635126
1418.5 41.92581696313555
1418.5 41.92581696313555
1419.5 41.82352605652972
1419.5 41.82352605652972
1420.5 41.72123512802379
1420.5 41.72123512802379
1421.5 41.618944174141184
1421.5 41.618944174141184
1422.5 41.51665318836023
1422.5 41.51665318836023
1423.5 41.41436218471877
1423.5 41.41436218471877
1424.5 41.31207117298792
1424.5 41.31207117298792
1425.5 41.20978012664195
1425.5 41.20978012664195
1426.5 41.10748907124412
1426.5 41.10748907124412
1427.5 41.005197989709814
1427.5 41.005197989709814
1428.5 40.902906893728606
1428.5 40.902906893728606
1429.5 40.80061576948978
1429.5 40.80061576948978
1430.5 40.69832462298992
1430.5 40.69832462298992
1431.5 40.59603344843512
1431.5 40.59603344843512
1432.5 40.49374225847095
1432.5 40.49374225847095
1433.5 40.39145106157605
1433.5 40.39145106157605
1434.5 40.2891598302687
1434.5 40.2891598302687
1435.5 40.18686857457918
1435.5 40.18686857457918
1436.5 40.08457730656389
1436.5 40.08457730656389
1437.5 39.98228601704736
1437.5 39.98228601704736
1438.5 39.879994695569515
1438.5 39.879994695569515
1439.5 39.77770337004188
1439.5 39.77770337004188
1440.5 39.675412012520596
1440.5 39.675412012520596
1441.5 39.573120642009044
1441.5 39.573120642009044
1442.5 39.47082924847665
1442.5 39.47082924847665
1443.5 39.36853782440725
1443.5 39.36853782440725
1444.5 39.266246394103945
1444.5 39.266246394103945
1445.5 39.16395491895876
1445.5 39.16395491895876
1446.5 39.06166345042791
1446.5 39.06166345042791
1447.5 38.95937196033286
1447.5 38.95937196033286
1448.5 38.857080424636116
1448.5 38.857080424636116
1449.5 38.75478888098321
1449.5 38.75478888098321
1450.5 38.65249731527194
1450.5 38.65249731527194
1451.5 38.55020574180716
1451.5 38.55020574180716
1452.5 38.44791413008653
1452.5 38.44791413008653
1453.5 38.34562251687461
1453.5 38.34562251687461
1454.5 38.24333086828778
1454.5 38.24333086828778
1455.5 38.141039202214834
1455.5 38.141039202214834
1456.5 38.03874750560488
1456.5 38.03874750560488
1457.5 37.93645579418709
1457.5 37.93645579418709
1458.5 37.834164066042995
1458.5 37.834164066042995
1459.5 37.73187231432093
1459.5 37.73187231432093
1460.5 37.62958053255601
1460.5 37.62958053255601
1461.5 37.5272887437021
1461.5 37.5272887437021
1462.5 37.424996935240955
1462.5 37.424996935240955
1463.5 37.322705092006416
1463.5 37.322705092006416
1464.5 37.22041323668082
1464.5 37.22041323668082
1465.5 37.11812136820667
1465.5 37.11812136820667
1466.5 37.015829451648784
1466.5 37.015829451648784
1467.5 36.91353753409376
1467.5 36.91353753409376
1468.5 36.81124560050927
1468.5 36.81124560050927
1469.5 36.70895364238434
1469.5 36.70895364238434
1470.5 36.60666166117559
1470.5 36.60666166117559
1471.5 36.504369654666604
1471.5 36.504369654666604
1472.5 36.40207763136834
1472.5 36.40207763136834
1473.5 36.29978559326225
1473.5 36.29978559326225
1474.5 36.19749353005858
1474.5 36.19749353005858
1475.5 36.09520144764654
1475.5 36.09520144764654
1476.5 35.99290932854264
1476.5 35.99290932854264
1477.5 35.89061719920318
1477.5 35.89061719920318
1478.5 35.78832504476614
1478.5 35.78832504476614
1479.5 35.68603287400166
1479.5 35.68603287400166
1480.5 35.58374069396409
1480.5 35.58374069396409
1481.5 35.48144848111009
1481.5 35.48144848111009
1482.5 35.37915624289289
1482.5 35.37915624289289
1483.5 35.27686398834825
1483.5 35.27686398834825
1484.5 35.17457170804153
1484.5 35.17457170804153
1485.5 35.07227942445829
1485.5 35.07227942445829
1486.5 34.96998710997709
1486.5 34.96998710997709
1487.5 34.86769476212235
1487.5 34.86769476212235
1488.5 34.76540240327224
1488.5 34.76540240327224
1489.5 34.66311003438923
1489.5 34.66311003438923
1490.5 34.560817633354304
1490.5 34.560817633354304
1491.5 34.458525208412794
1491.5 34.458525208412794
1492.5 34.35623276274332
1492.5 34.35623276274332
1493.5 34.25394030770544
1493.5 34.25394030770544
1494.5 34.151647811575174
1494.5 34.151647811575174
1495.5 34.04935532114118
1495.5 34.04935532114118
1496.5 33.94706278104086
1496.5 33.94706278104086
1497.5 33.84477023090765
1497.5 33.84477023090765
1498.5 33.7424776767381
1498.5 33.7424776767381
1499.5 33.64018509720534
1499.5 33.64018509720534
1500.5 33.53789247648489
1500.5 33.53789247648489
1501.5 33.43559984546591
1501.5 33.43559984546591
1502.5 33.33330720143779
1502.5 33.33330720143779
1503.5 33.23101452519479
1503.5 33.23101452519479
1504.5 33.128721828920646
1504.5 33.128721828920646
1505.5 33.026429115761935
1505.5 33.026429115761935
1506.5 32.92413636866607
1506.5 32.92413636866607
1507.5 32.82184362458821
1507.5 32.82184362458821
1508.5 32.71955083905703
1508.5 32.71955083905703
1509.5 32.61725804660858
1509.5 32.61725804660858
1510.5 32.51496521731002
1510.5 32.51496521731002
1511.5 32.41267238033439
1511.5 32.41267238033439
1512.5 32.31037951839441
1512.5 32.31037951839441
1513.5 32.208086636625964
1513.5 32.208086636625964
1514.5 32.105793741088576
1514.5 32.105793741088576
1515.5 32.0035008069788
1515.5 32.0035008069788
1516.5 31.90120786519196
1516.5 31.90120786519196
1517.5 31.798914905697774
1517.5 31.798914905697774
1518.5 31.696621919118112
1518.5 31.696621919118112
1519.5 31.59432892013085
1519.5 31.59432892013085
1520.5 31.492035877771798
1520.5 31.492035877771798
1521.5 31.389742824259105
1521.5 31.389742824259105
1522.5 31.28744976452598
1522.5 31.28744976452598
1523.5 31.18515667029857
1523.5 31.18515667029857
1524.5 31.082863556704524
1524.5 31.082863556704524
1525.5 30.980570432159503
1525.5 30.980570432159503
1526.5 30.878277277090938
1526.5 30.878277277090938
1527.5 30.77598410259276
1527.5 30.77598410259276
1528.5 30.673690898995336
1528.5 30.673690898995336
1529.5 30.571397685206744
1529.5 30.571397685206744
1530.5 30.469104448347807
1530.5 30.469104448347807
1531.5 30.366811177754386
1531.5 30.366811177754386
1532.5 30.264517915909906
1532.5 30.264517915909906
1533.5 30.162224610598336
1533.5 30.162224610598336
1534.5 30.05993128585716
1534.5 30.05993128585716
1535.5 29.95763794022974
1535.5 29.95763794022974
1536.5 29.855344588983417
1536.5 29.855344588983417
1537.5 29.75305120036188
1537.5 29.75305120036188
1538.5 29.65075779155093
1538.5 29.65075779155093
1539.5 29.548464376424246
1539.5 29.548464376424246
1540.5 29.446170917564842
1540.5 29.446170917564842
1541.5 29.34387745308653
1541.5 29.34387745308653
1542.5 29.24158397468102
1542.5 29.24158397468102
1543.5 29.13929045187828
1543.5 29.13929045187828
1544.5 29.03699691590814
1544.5 29.03699691590814
1545.5 28.934703372596832
1545.5 28.934703372596832
1546.5 28.832409810058575
1546.5 28.832409810058575
1547.5 28.73011620233097
1547.5 28.73011620233097
1548.5 28.627822593556726
1548.5 28.627822593556726
1549.5 28.52552895704457
1549.5 28.52552895704457
1550.5 28.42323530739734
1550.5 28.42323530739734
1551.5 28.320941634584468
1551.5 28.320941634584468
1552.5 28.218647926251872
1552.5 28.218647926251872
1553.5 28.116354215681653
1553.5 28.116354215681653
1554.5 28.014060472472643
1554.5 28.014060472472643
1555.5 27.9117667192442
1555.5 27.9117667192442
1556.5 27.809472936093737
1556.5 27.809472936093737
1557.5 27.70717911616959
1557.5 27.70717911616959
1558.5 27.604885312447585
1558.5 27.604885312447585
1559.5 27.502591448408584
1559.5 27.502591448408584
1560.5 27.400297590079322
1560.5 27.400297590079322
1561.5 27.29800371176331
1561.5 27.29800371176331
1562.5 27.19570979571115
1562.5 27.19570979571115
1563.5 27.093415879276858
1563.5 27.093415879276858
1564.5 26.99112192540438
1564.5 26.99112192540438
1565.5 26.888827955819455
1565.5 26.888827955819455
1566.5 26.78653395555272
1566.5 26.78653395555272
1567.5 26.68423994814748
1567.5 26.68423994814748
1568.5 26.581945916056995
1568.5 26.581945916056995
1569.5 26.479651856165628
1569.5 26.479651856165628
1570.5 26.377357794467823
1570.5 26.377357794467823
1571.5 26.275063680666026
1571.5 26.275063680666026
1572.5 26.172769571814168
1572.5 26.172769571814168
1573.5 26.07047543999933
1573.5 26.07047543999933
1574.5 25.968181286209845
1574.5 25.968181286209845
1575.5 25.865887108000752
1575.5 25.865887108000752
1576.5 25.763592900205538
1576.5 25.763592900205538
1577.5 25.661298675539218
1577.5 25.661298675539218
1578.5 25.559004442214793
1578.5 25.559004442214793
1579.5 25.456710169634615
1579.5 25.456710169634615
1580.5 25.35441588839633
1580.5 25.35441588839633
1581.5 25.252121583929434
1581.5 25.252121583929434
1582.5 25.14982725623392
1582.5 25.14982725623392
1583.5 25.047532911572006
1583.5 25.047532911572006
1584.5 24.945238549773343
1584.5 24.945238549773343
1585.5 24.84294415693193
1585.5 24.84294415693193
1586.5 24.740649755635083
1586.5 24.740649755635083
1587.5 24.638355315082478
1587.5 24.638355315082478
1588.5 24.53606086560613
1588.5 24.53606086560613
1589.5 24.433766399163382
1589.5 24.433766399163382
1590.5 24.331471891483442
1590.5 24.331471891483442
1591.5 24.229177391634373
1591.5 24.229177391634373
1592.5 24.126882852466576
1592.5 24.126882852466576
1593.5 24.024588301664448
1593.5 24.024588301664448
1594.5 23.922293726873903
1594.5 23.922293726873903
1595.5 23.819999128094942
1595.5 23.819999128094942
1596.5 23.717704503807965
1596.5 23.717704503807965
1597.5 23.61540985695688
1597.5 23.61540985695688
1598.5 23.513115206019958
1598.5 23.513115206019958
1599.5 23.41082051451035
1599.5 23.41082051451035
1600.5 23.308525821593168
1600.5 23.308525821593168
1601.5 23.206231095157637
1601.5 23.206231095157637
1602.5 23.103936345892357
1602.5 23.103936345892357
1603.5 23.00164159032481
1603.5 23.00164159032481
1604.5 22.899346796401005
1604.5 22.899346796401005
1605.5 22.79705199269836
1605.5 22.79705199269836
1606.5 22.6947571560345
1606.5 22.6947571560345
1607.5 22.5924623151895
1607.5 22.5924623151895
1608.5 22.490167450293118
1608.5 22.490167450293118
1609.5 22.38787255843209
1609.5 22.38787255843209
1610.5 22.28557764172755
1610.5 22.28557764172755
1611.5 22.183282707063494
1611.5 22.183282707063494
1612.5 22.0809877600053
1612.5 22.0809877600053
1613.5 21.978692789560224
1613.5 21.978692789560224
1614.5 21.876397798242373
1614.5 21.876397798242373
1615.5 21.774102775261664
1615.5 21.774102775261664
1616.5 21.671807734289114
1616.5 21.671807734289114
1617.5 21.569512680162624
1617.5 21.569512680162624
1618.5 21.467217592746312
1618.5 21.467217592746312
1619.5 21.364922494297193
1619.5 21.364922494297193
1620.5 21.26262737855306
1620.5 21.26262737855306
1621.5 21.16033222756831
1621.5 21.16033222756831
1622.5 21.058037065550756
1622.5 21.058037065550756
1623.5 20.955741891570256
1623.5 20.955741891570256
1624.5 20.85344667675143
1624.5 20.85344667675143
1625.5 20.751151456231874
1625.5 20.751151456231874
1626.5 20.64885621040696
1626.5 20.64885621040696
1627.5 20.546560953080945
1627.5 20.546560953080945
1628.5 20.44426564538667
1628.5 20.44426564538667
1629.5 20.341970348575927
1629.5 20.341970348575927
1630.5 20.239675009609922
1630.5 20.239675009609922
1631.5 20.137379668381254
1631.5 20.137379668381254
1632.5 20.03508428211639
1632.5 20.03508428211639
1633.5 19.9327888998834
1633.5 19.9327888998834
1634.5 19.830493475292478
1634.5 19.830493475292478
1635.5 19.72819804645745
1635.5 19.72819804645745
1636.5 19.62590259735118
1636.5 19.62590259735118
1637.5 19.52360712045749
1637.5 19.52360712045749
1638.5 19.421311615776386
1638.5 19.421311615776386
1639.5 19.319016099999505
1639.5 19.319016099999505
1640.5 19.21672055547274
1640.5 19.21672055547274
1641.5 19.1144249998502
1641.5 19.1144249998502
1642.5 19.01212941355931
1642.5 19.01212941355931
1643.5 18.909833818091112
1643.5 18.909833818091112
1644.5 18.80753818434309
1644.5 18.80753818434309
1645.5 18.705242552442833
1645.5 18.705242552442833
1646.5 18.602946887821957
1646.5 18.602946887821957
1647.5 18.500651200948397
1647.5 18.500651200948397
1648.5 18.398355493803592
1648.5 18.398355493803592
1649.5 18.296059773080945
1649.5 18.296059773080945
1650.5 18.193764016294907
1650.5 18.193764016294907
1651.5 18.091468232385957
1651.5 18.091468232385957
1652.5 17.989172448805167
1652.5 17.989172448805167
1653.5 17.886876651646535
1653.5 17.886876651646535
1654.5 17.784580797762132
1654.5 17.784580797762132
1655.5 17.682284951722067
1655.5 17.682284951722067
1656.5 17.579989077799286
1656.5 17.579989077799286
1657.5 17.477693195928694
1657.5 17.477693195928694
1658.5 17.37539727160488
1658.5 17.37539727160488
1659.5 17.27310132618705
1659.5 17.27310132618705
1660.5 17.17080537354888
1660.5 17.17080537354888
1661.5 17.068509392300523
1661.5 17.068509392300523
1662.5 16.966213388501522
1662.5 16.966213388501522
1663.5 16.863917371884476
1663.5 16.863917371884476
1664.5 16.76162132589744
1664.5 16.76162132589744
1665.5 16.659325271930268
1665.5 16.659325271930268
1666.5 16.55702918229857
1666.5 16.55702918229857
1667.5 16.45473308680787
1667.5 16.45473308680787
1668.5 16.352436959826047
1668.5 16.352436959826047
1669.5 16.250140798604
1669.5 16.250140798604
1670.5 16.1478446485446
1670.5 16.1478446485446
1671.5 16.045548458185426
1671.5 16.045548458185426
1672.5 15.943252244515811
1672.5 15.943252244515811
1673.5 15.840956006111444
1673.5 15.840956006111444
1674.5 15.738659761848075
1674.5 15.738659761848075
1675.5 15.636363488214714
1675.5 15.636363488214714
1676.5 15.53406719948391
1676.5 15.53406719948391
1677.5 15.431770881844953
1677.5 15.431770881844953
1678.5 15.32947455424442
1678.5 15.32947455424442
1679.5 15.227178191643867
1679.5 15.227178191643867
1680.5 15.124881812521565
1680.5 15.124881812521565
1681.5 15.022585423899525
1681.5 15.022585423899525
1682.5 14.920289000974291
1682.5 14.920289000974291
1683.5 14.817992567125017
1683.5 14.817992567125017
1684.5 14.715696103810457
1684.5 14.715696103810457
1685.5 14.613399617679612
1685.5 14.613399617679612
1686.5 14.511103116653988
1686.5 14.511103116653988
1687.5 14.408806598612454
1687.5 14.408806598612454
1688.5 14.306510051599794
1688.5 14.306510051599794
1689.5 14.20421347975709
1689.5 14.20421347975709
1690.5 14.101916899111474
1690.5 14.101916899111474
1691.5 13.999620281281734
1691.5 13.999620281281734
1692.5 13.897323661405457
1692.5 13.897323661405457
1693.5 13.795027018155762
1693.5 13.795027018155762
1694.5 13.69273035153265
1694.5 13.69273035153265
1695.5 13.590433653987619
1695.5 13.590433653987619
1696.5 13.48813693985787
1696.5 13.48813693985787
1697.5 13.385840203779008
1697.5 13.385840203779008
1698.5 13.283543462772675
1698.5 13.283543462772675
1699.5 13.181246678427375
1699.5 13.181246678427375
1700.5 13.078949877465028
1700.5 13.078949877465028
1701.5 12.976653071575216
1701.5 12.976653071575216
1702.5 12.874356237676743
1702.5 12.874356237676743
1703.5 12.772059376668821
1703.5 12.772059376668821
1704.5 12.669762501260283
1704.5 12.669762501260283
1705.5 12.567465600958728
1705.5 12.567465600958728
1706.5 12.465168675067325
1706.5 12.465168675067325
1707.5 12.362871733255705
1707.5 12.362871733255705
1708.5 12.260574760459198
1708.5 12.260574760459198
1709.5 12.158277790948222
1709.5 12.158277790948222
1710.5 12.05598078197372
1710.5 12.05598078197372
1711.5 11.953683757344637
1711.5 11.953683757344637
1712.5 11.85138670146503
1712.5 11.85138670146503
1713.5 11.74908963913835
1713.5 11.74908963913835
1714.5 11.646792555559387
1714.5 11.646792555559387
1715.5 11.5444954373548
1715.5 11.5444954373548
1716.5 11.442198316078242
1716.5 11.442198316078242
1717.5 11.339901163056993
1717.5 11.339901163056993
1718.5 11.237603985142725
1718.5 11.237603985142725
1719.5 11.135306812635124
1719.5 11.135306812635124
1720.5 11.033009577323346
1720.5 11.033009577323346
1721.5 10.930712338179797
1721.5 10.930712338179797
1722.5 10.828415095470108
1722.5 10.828415095470108
1723.5 10.72611781399372
1723.5 10.72611781399372
1724.5 10.623820513886525
1724.5 10.623820513886525
1725.5 10.521523209947553
1725.5 10.521523209947553
1726.5 10.41922586598792
1726.5 10.41922586598792
1727.5 10.316928503626002
1727.5 10.316928503626002
1728.5 10.214631115117102
1728.5 10.214631115117102
1729.5 10.112333708408585
1729.5 10.112333708408585
1730.5 10.01003628356342
1730.5 10.01003628356342
1731.5 9.907738858706473
1731.5 9.907738858706473
1732.5 9.805441385631745
1732.5 9.805441385631745
1733.5 9.703143910987404
1733.5 9.703143910987404
1734.5 9.600846400816609
1734.5 9.600846400816609
1735.5 9.498548888895884
1735.5 9.498548888895884
1736.5 9.396251310670744
1736.5 9.396251310670744
1737.5 9.29395377536346
1737.5 9.29395377536346
1738.5 9.191656160425238
1738.5 9.191656160425238
1739.5 9.08935858726209
1739.5 9.08935858726209
1740.5 8.987060921697555
1740.5 8.987060921697555
1741.5 8.884763270505225
1741.5 8.884763270505225
1742.5 8.782465586149808
1742.5 8.782465586149808
1743.5 8.680167899464976
1743.5 8.680167899464976
1744.5 8.577870208290035
1744.5 8.577870208290035
1745.5 8.475572464621383
1745.5 8.475572464621383
1746.5 8.37327470561064
1746.5 8.37327470561064
1747.5 8.270976929801177
1747.5 8.270976929801177
1748.5 8.168679090646025
1748.5 8.168679090646025
1749.5 8.066381273300397
1749.5 8.066381273300397
1750.5 7.964083462080589
1750.5 7.964083462080589
1751.5 7.861785583655536
1751.5 7.861785583655536
1752.5 7.759487720329365
1752.5 7.759487720329365
1753.5 7.65718979623325
1753.5 7.65718979623325
1754.5 7.55489188553716
1754.5 7.55489188553716
1755.5 7.452593938632611
1755.5 7.452593938632611
1756.5 7.350295954963792
1756.5 7.350295954963792
1757.5 7.247997973662437
1757.5 7.247997973662437
1758.5 7.145699945481224
1758.5 7.145699945481224
1759.5 7.043401946421985
1759.5 7.043401946421985
1760.5 6.941103868231872
1760.5 6.941103868231872
1761.5 6.83880582866055
1761.5 6.83880582866055
1762.5 6.736507715869905
1762.5 6.736507715869905
1763.5 6.634209608203312
1763.5 6.634209608203312
1764.5 6.53191147470196
1764.5 6.53191147470196
1765.5 6.429613324338916
1765.5 6.429613324338916
1766.5 6.327315142049508
1766.5 6.327315142049508
1767.5 6.2250169582445976
1767.5 6.2250169582445976
1768.5 6.122718737753212
1768.5 6.122718737753212
1769.5 6.020420470866155
1769.5 6.020420470866155
1770.5 5.918122217034367
1770.5 5.918122217034367
1771.5 5.815823961068308
1771.5 5.815823961068308
1772.5 5.7135256568273975
1772.5 5.7135256568273975
1773.5 5.611227314302353
1773.5 5.611227314302353
1774.5 5.508928976697635
1774.5 5.508928976697635
1775.5 5.406630602546931
1775.5 5.406630602546931
1776.5 5.3043322374969195
1776.5 5.3043322374969195
1777.5 5.202033801043792
1777.5 5.202033801043792
1778.5 5.09973538266416
1778.5 5.09973538266416
1779.5 4.997436945307869
1779.5 4.997436945307869
1780.5 4.895138459410828
1780.5 4.895138459410828
1781.5 4.792839992425138
1781.5 4.792839992425138
1782.5 4.69054145556184
1782.5 4.69054145556184
1783.5 4.588242921160207
1783.5 4.588242921160207
1784.5 4.485944385602649
1784.5 4.485944385602649
1785.5 4.383645786541134
1785.5 4.383645786541134
1786.5 4.281347193659812
1786.5 4.281347193659812
1787.5 4.179048603341094
1787.5 4.179048603341094
1788.5 4.076749939403094
1788.5 4.076749939403094
1789.5 3.974451298415784
1789.5 3.974451298415784
1790.5 3.8721525972369157
1790.5 3.8721525972369157
1791.5 3.769853912736549
1791.5 3.769853912736549
1792.5 3.6675551988782997
1792.5 3.6675551988782997
1793.5 3.565256439438291
1793.5 3.565256439438291
1794.5 3.4629576948140266
1794.5 3.4629576948140266
1795.5 3.360658902234661
1795.5 3.360658902234661
1796.5 3.258360101241574
1796.5 3.258360101241574
1797.5 3.1560612770351915
1797.5 3.1560612770351915
1798.5 3.0537624481336154
1798.5 3.0537624481336154
1799.5 2.9514635640422844
1799.5 2.9514635640422844
1800.5 2.8491646791548693
1800.5 2.8491646791548693
1801.5 2.7468657626767206
1801.5 2.7468657626767206
1802.5 2.644566826297677
1802.5 2.644566826297677
1803.5 2.5422679018136174
1803.5 2.5422679018136174
1804.5 2.4399689159235884
1804.5 2.4399689159235884
1805.5 2.3376699165060533
1805.5 2.3376699165060533
1806.5 2.2353709256479575
1806.5 2.2353709256479575
1807.5 2.1330718664628203
1807.5 2.1330718664628203
1808.5 2.0307727996296663
1808.5 2.0307727996296663
1809.5 1.9284737404392396
1809.5 1.9284737404392396
1810.5 1.826174670477632
1810.5 1.826174670477632
1811.5 1.7238755344511447
1811.5 1.7238755344511447
1812.5 1.6215763952708517
1812.5 1.6215763952708517
1813.5 1.5192772218218207
1813.5 1.5192772218218207
1814.5 1.4169780369664164
1814.5 1.4169780369664164
1815.5 1.3146788621036736
1815.5 1.3146788621036736
1816.5 1.2123796424017317
1816.5 1.2123796424017317
1817.5 1.1100803950859606
1817.5 1.1100803950859606
1818.5 1.007781099627508
1818.5 1.007781099627508
1819.5 0.9054818476636823
1819.5 0.9054818476636823
1820.5 0.8031825288751762
1820.5 0.8031825288751762
1821.5 0.7008831990073005
1821.5 0.7008831990073005
1822.5 0.5985838460415227
1822.5 0.5985838460415227
1823.5 0.4962844845471278
1823.5 0.4962844845471278
1824.5 0.39398508536322385
1824.5 0.39398508536322385
1825.5 0.29168566206581786
1825.5 0.29168566206581786
1826.5 0.18938623102632224
1826.5 0.18938623102632224
1827.5 0.08708676711684248
1827.5 0.08708676711684248
1828.5 0.0359370654654285
1828.5 0.0359370654654285
1938.801180710531 0.0359370654654285
1938.801180710531 0.0359370654654285
1939.801180710531 0.2159514863277851
1939.801180710531 0.2159514863277851
1940.801180710531 0.674976340977573
1940.801180710531 0.674976340977573
1941.801180710531 1.3553257809782515
1941.801180710531 1.3553257809782515
1942.801180710531 2.2112402433038807
1942.801180710531 2.2112402433038807
1943.801180710531 3.206420832358786
1943.801180710531 3.206420832358786
1944.801180710531 4.312073333249627
1944.801180710531 4.312073333249627
1945.801180710531 5.505356714007934
1945.801180710531 5.505356714007934
1946.801180710531 6.768152287765741
1946.801180710531 6.768152287765741
1947.801180710531 8.086087414295918
1947.801180710531 8.086087414295918
1948.801180710531 9.447760984686143
1948.801180710531 9.447760984686143
1949.801180710531 10.844129076676442
1949.801180710531 10.844129076676442
1950.801180710531 12.268017610561303
1950.801180710531 12.268017610561303
1951.801180710531 13.71373572444458
1951.801180710531 13.71373572444458
1952.801180710531 15.1767691730737
1952.801180710531 15.1767691730737
1953.801180710531 16.653537021809715
1953.801180710531 16.653537021809715
1954.801180710531 18.141198702400878
1954.801180710531 18.141198702400878
1955.801180710531 19.63750093811094
1955.801180710531 19.63750093811094
1956.801180710531 21.140656313300564
1956.801180710531 21.140656313300564
1957.801180710531 22.649246959911682
1957.801180710531 22.649246959911682
1958.801180710531 24.16214814956342
1958.801180710531 24.16214814956342
1959.801180710531 25.678467740058107
1959.801180710531 25.678467740058107
1960.801180710531 27.197497989125388
1960.801180710531 27.197497989125388
1961.801180710531 28.718677500026452
1961.801180710531 28.718677500026452
1962.801180710531 30.241560909401546
1962.801180710531 30.241560909401546
1963.801180710531 31.765795013243242
1963.801180710531 31.765795013243242
1964.801180710531 33.2910995686896
1964.801180710531 33.2910995686896
1965.801180710531 34.8172522986927
1965.801180710531 34.8172522986927
1966.801180710531 36.3440768646964
1966.801180710531 36.3440768646964
1967.801180710531 37.87143339461826
1967.801180710531 37.87143339461826
1968.801180710531 39.39921094275352
1968.801180710531 39.39921094275352
1969.801180710531 40.92732150515906
1969.801180710531 40.92732150515906
1970.801180710531 42.45569524613643
1970.801180710531 42.45569524613643
1971.801180710531 43.984276796416005
1971.801180710531 43.984276796416005
1972.801180710531 45.51302221201809
1972.801180710531 45.51302221201809
1973.801180710531 47.041896670539685
1973.801180710531 47.041896670539685
1974.801180710531 48.570872499453614
1974.801180710531 48.570872499453614
1975.801180710531 50.09992778611397
1975.801180710531 50.09992778611397
1976.801180710531 51.62904513457926
1976.801180710531 51.62904513457926
1977.801180710531 53.15821074274621
1977.801180710531 53.15821074274621
1978.801180710531 54.68741366633043
1978.801180710531 54.68741366633043
1979.801180710531 56.21664522787115
1979.801180710531 56.21664522787115
1980.5 57.32793537460175
1980.5 57.32793537460175
1981.5 58.94243966748277
1981.5 58.94243966748277
1982.5 60.55695663434218
1982.5 60.55695663434218
1983.5 62.17148252760124
1983.5 62.17148252760124
1984.5 63.78601446385261
1984.5 63.78601446385261
1985.5 65.40055009404844
1985.5 65.40055009404844
1986.5 67.01508757743036
1986.5 67.01508757743036
1987.5 68.6296254573118
1987.5 68.6296254573118
1988.5 70.24416258454531
1988.5 70.24416258454531
1989.5 71.85869802534565
1989.5 71.85869802534565
1990.5 73.47323104645196
1990.5 73.47323104645196
1991.5 75.08776106911834
1991.5 75.08776106911834
1992.5 76.70228765296439
1992.5 76.70228765296439
1993.5 78.31681041153689
1993.5 78.31681041153689
1994.5 79.93132906245907
1994.5 79.93132906245907
1995.5 81.54584339108764
1995.5 81.54584339108764
1996.5 83.16035319236764
1996.5 83.16035319236764
1997.5 84.77485833692938
1997.5 84.77485833692938
1998.3678448305802 86.07388240283558
1998.3678448305802 86.07388240283558
1999.3678448305802 87.25856622693668
1999.3678448305802 87.25856622693668
2000.3678448305802 88.19479174573935
2000.3678448305802 88.19479174573935
2001.3678448305802 88.93392812777816
2001.3678448305802 88.93392812777816
2002.3678448305802 89.51672376986532
2002.3678448305802 89.51672376986532
2003.3678448305802 89.97550222080342
2003.3678448305802 89.97550222080342
2004.3678448305802 90.33590405536839
2004.3678448305802 90.33590405536839
2005.3678448305802 90.6182686365871
2005.3678448305802 90.6182686365871
2006.3678448305802 90.8387301518867
2006.3678448305802 90.8387301518867
2007.3678448305802 91.01008702792065
2007.3678448305802 91.01008702792065
2008.3678448305802 91.14249162581258
2008.3678448305802 91.14249162581258
2009.3678448305802 91.24399728438526
2009.3678448305802 91.24399728438526
2010.3678448305802 91.32099232757254
2010.3678448305802 91.32099232757254
2011.3678448305802 91.37854434535184
2011.3678448305802 91.37854434535184
2012.3678448305802 91.42067312522204
2012.3678448305802 91.42067312522204
2013.3678448305802 91.45056743818985
2013.3678448305802 91.45056743818985
2014.3678448305802 91.47075670844141
2014.3678448305802 91.47075670844141
2015.3678448305802 91.4832474819786
2015.3678448305802 91.4832474819786
2016.3678448305802 91.48963138594314
2016.3678448305802 91.48963138594314
2017.3678448305802 91.49117102853319
2017.3678448305802 91.49117102853319
2018.3678448305802 91.48886793791377
2018.3678448305802 91.48886793791377
2019.3678448305802 91.48351659202942
2019.3678448305802 91.48351659202942
2020.3678448305802 91.4757472402062
2020.3678448305802 91.4757472402062
2021.3678448305802 91.46605979123832
2021.3678448305802 91.46605979123832
2022.3678448305802 91.45485079782253
2022.3678448305802 91.45485079782253
2023.3678448305802 91.44243484699591
2023.3678448305802 91.44243484699591
2024.3678448305802 91.429061484264
2024.3678448305802 91.429061484264
2025.3678448305802 91.41492862095947
2025.3678448305802 91.41492862095947
2026.3678448305802 91.40019333187898
2026.3678448305802 91.40019333187898
2027.3678448305802 91.38498013157306
2027.3678448305802 91.38498013157306
2028.3678448305802 91.36938781572573
2028.3678448305802 91.36938781572573
2029.3678448305802 91.353494819218
2029.3678448305802 91.353494819218
2030.3678448305802 91.33736324862521
2030.3678448305802 91.33736324862521
2031.3678448305802 91.32104247520967
2031.3678448305802 91.32104247520967
2032.3678448305802 91.30457158985492
2032.3678448305802 91.30457158985492
2033.3678448305802 91.28798163493035
2033.3678448305802 91.28798163493035
2034.3678448305802 91.27129720972671
2034.3678448305802 91.27129720972671
2035.3678448305802 91.2545378914844
2035.3678448305802 91.2545378914844
2036.3678448305802 91.23771911608648
2036.3678448305802 91.23771911608648
2037.3678448305802 91.22085319979045
2037.3678448305802 91.22085319979045
2038.3678448305802 91.20394988847403
2038.3678448305802 91.20394988847403
2039.3678448305802 91.18701690650789
2039.3678448305802 91.18701690650789
2040.0 91.17629967187878
2040.0 91.17629967187878
2041.0 91.07409693817256
2041.0 91.07409693817256
2042.0 90.97187801245644
2042.0 90.97187801245644
2043.0 90.86964626949765
2043.0 90.86964626949765
2044.0 90.76740435234825
2044.0 90.76740435234825
2045.0 90.66515435249826
2045.0 90.66515435249826
2046.0 90.56289794515838
2046.0 90.56289794515838
2047.0 90.46063642413776
2047.0 90.46063642413776
2048.0 90.3583708701044
2048.0 90.3583708701044
2049.0 90.25610211791044
2049.0 90.25610211791044
2050.0 90.15383079485528
2050.0 90.15383079485528
2051.0 90.05155745572597
2051.0 90.05155745572597
2052.0 89.94928249425115
2052.0 89.94928249425115
2053.0 89.84700625408986
2053.0 89.84700625408986
2054.0 89.7447289872712
2054.0 89.7447289872712
2055.0 89.64245089427969
2055.0 89.64245089427969
2056.0 89.54017215548927
2056.0 89.54017215548927
2057.0 89.43789291353252
2057.0 89.43789291353252
2058.0 89.33561323412111
2058.0 89.33561323412111
2059.0 89.23333323157908
2059.0 89.23333323157908
2060.0 89.13105295575214
2060.0 89.13105295575214
2061.0 89.02877245415559
2061.0 89.02877245415559
2062.0 88.9264917718809
2062.0 88.9264917718809
2063.0 88.82421095174523
2063.0 88.82421095174523
2064.0 88.72193000956804
2064.0 88.72193000956804
2065.0 88.61964896927816
2065.0 88.61964896927816
2066.0 88.51736784659725
2066.0 88.51736784659725
2067.0 88.41508664504028
2067.0 88.41508664504028
2068.0 88.3128053994018
2068.0 88.3128053994018
2069.0 88.210524082795
2069.0 88.210524082795
2070.0 88.10824272701517
2070.0 88.10824272701517
2071.0 88.00596135016859
2071.0 88.00596135016859
2072.0 87.90367990742472
2072.0 87.90367990742472
2073.0 87.80139845920668
2073.0 87.80139845920668
2074.0 87.69911696259588
2074.0 87.69911696259588
2075.0 87.59683542243317
2075.0 87.59683542243317
2076.0 87.49455385566503
2076.0 87.49455385566503
2077.0 87.39227225032722
2077.0 87.39227225032722
2078.0 87.2899906386379
2078.0 87.2899906386379
2079.0 87.1877090138407
2079.0 87.1877090138407
2080.0 87.08542735799001
2080.0 87.08542735799001
2081.0 86.9831456812173
2081.0 86.9831456812173
2082.0 86.88086397408792
2082.0 86.88086397408792
2083.0 86.77858226087265
2083.0 86.77858226087265
2084.0 86.67630051557848
2084.0 86.67630051557848
2085.0 86.5740187586007
2085.0 86.5740187586007
2086.0 86.47173697735813
2086.0 86.47173697735813
2087.0 86.36945518291239
2087.0 86.36945518291239
2088.0 86.26717335714751
2088.0 86.26717335714751
2089.0 86.16489151702079
2089.0 86.16489151702079
2090.0 86.06260963872327
2090.0 86.06260963872327
2091.0 85.96032775331443
2091.0 85.96032775331443
2092.0 85.8580458450651
2092.0 85.8580458450651
2093.0 85.7557639221883
2093.0 85.7557639221883
2094.0 85.65348197571119
2094.0 85.65348197571119
2095.0 85.55119999878212
2095.0 85.55119999878212
2096.0 85.44891800702291
2096.0 85.44891800702291
2097.0 85.34663601444691
2097.0 85.34663601444691
2098.0 85.24435396863545
2098.0 85.24435396863545
2099.0 85.14207191352857
2099.0 85.14207191352857
2100.0 85.0397898452185
2100.0 85.0397898452185
2101.0 84.93750774503216
2101.0 84.93750774503216
2102.0 84.83522562240421
2102.0 84.83522562240421
2103.0 84.73294350359471
2103.0 84.73294350359471
2104.0 84.63066133224658
2104.0 84.63066133224658
2105.0 84.52837916200014
2105.0 84.52837916200014
2106.0 84.42609694481274
2106.0 84.42609694481274
2107.0 84.32381472508632
2107.0 84.32381472508632
2108.0 84.22153249748877
2108.0 84.22153249748877
2109.0 84.11925023801497
2109.0 84.11925023801497
2110.0 84.01696794848806
2110.0 84.01696794848806
2111.0 83.91468564966574
2111.0 83.91468564966574
2112.0 83.81240331963166
2112.0 83.81240331963166
2113.0 83.71012096447768
2113.0 83.71012096447768
2114.0 83.60783859926849
2114.0 83.60783859926849
2115.0 83.50555621933653
2115.0 83.50555621933653
2116.0 83.40327380792715
2116.0 83.40327380792715
2117.0 83.30099137139788
2117.0 83.30099137139788
2118.0 83.1987089254779
2118.0 83.1987089254779
2119.0 83.09642644692185
2119.0 83.09642644692185
2120.0 82.99414395288323
2120.0 82.99414395288323
2121.0 82.89186144802959
2121.0 82.89186144802959
2122.0 82.78957890272574
2122.0 82.78957890272574
2123.0 82.68729636548261
2123.0 82.68729636548261
2124.0 82.58501378490836
2124.0 82.58501378490836
2125.0 82.48273118279197
2125.0 82.48273118279197
2126.0 82.3804485605898
2126.0 82.3804485605898
2127.0 82.2781659306562
2127.0 82.2781659306562
2128.0 82.17588325957558
2128.0 82.17588325957558
2129.0 82.07360058609561
2129.0 82.07360058609561
2130.0 81.97131788789461
2130.0 81.97131788789461
2131.0 81.86903516381392
2131.0 81.86903516381392
2132.0 81.76675241425241
2132.0 81.76675241425241
2133.0 81.66446966235452
2133.0 81.66446966235452
2134.0 81.56218685487877
2134.0 81.56218685487877
2135.0 81.45990405983336
2135.0 81.45990405983336
2136.0 81.35762122378063
2136.0 81.35762122378063
2137.0 81.25533838512587
2137.0 81.25533838512587
2138.0 81.15305552049611
2138.0 81.15305552049611
2139.0 81.05077262286936
2139.0 81.05077262286936
2140.0 80.94848971290799
2140.0 80.94848971290799
2141.0 80.84620677773142
2141.0 80.84620677773142
2142.0 80.74392382482522
2142.0 80.74392382482522
2143.0 80.64164086100867
2143.0 80.64164086100867
2144.0 80.53935785522233
2144.0 80.53935785522233
2145.0 80.4370748392225
2145.0 80.4370748392225
2146.0 80.33479179724769
2146.0 80.33479179724769
2147.0 80.23250874217845
2147.0 80.23250874217845
2148.0 80.13022567765553
2148.0 80.13022567765553
2149.0 80.02794256355133
2149.0 80.02794256355133
2150.0 79.92565945168303
2150.0 79.92565945168303
2151.0 79.82337631569523
2151.0 79.82337631569523
2152.0 79.72109314403217
2152.0 79.72109314403217
2153.0 79.61880996261745
2153.0 79.61880996261745
2154.0 79.51652676618984
2154.0 79.51652676618984
2155.0 79.41424352915377
2155.0 79.41424352915377
2156.0 79.31196028942038
2156.0 79.31196028942038
2157.0 79.20967702288922
2157.0 79.20967702288922
2158.0 79.10739373429085
2158.0 79.10739373429085
2159.0 79.00511042014868
2159.0 79.00511042014868
2160.0 78.90282709357659
2160.0 78.90282709357659
2161.0 78.80054374096655
2161.0 78.80054374096655
2162.0 78.69826037450227
2162.0 78.69826037450227
2163.0 78.59597698124024
2163.0 78.59597698124024
2164.0 78.49369356243442
2164.0 78.49369356243442
2165.0 78.39141012755793
2165.0 78.39141012755793
2166.0 78.28912667561629
2166.0 78.28912667561629
2167.0 78.18684320220896
2167.0 78.18684320220896
2168.0 78.0845597018012
2168.0 78.0845597018012
2169.0 77.98227618214418
2169.0 77.98227618214418
2170.0 77.87999264032464
2170.0 77.87999264032464
2171.0 77.777709086772
2171.0 77.777709086772
2172.0 77.67542550566182
2172.0 77.67542550566182
2173.0 77.57314190288326
2173.0 77.57314190288326
2174.0 77.47085827112285
2174.0 77.47085827112285
2175.0 77.36857462905365
2175.0 77.36857462905365
2176.0 77.26629097161063
2176.0 77.26629097161063
2177.0 77.16400729412622
2177.0 77.16400729412622
2178.0 77.06172358206224
2178.0 77.06172358206224
2179.0 76.95943985604875
2179.0 76.95943985604875
2180.0 76.85715610856954
2180.0 76.85715610856954
2181.0 76.75487233326716
2181.0 76.75487233326716
2182.0 76.65258854477504
2182.0 76.65258854477504
2183.0 76.55030473329764
2183.0 76.55030473329764
2184.0 76.44802089283837
2184.0 76.44802089283837
2184.728826754963 76.47893256838192
2184.728826754963 76.47893256838192
2185.728826754963 76.82055089209865
2185.728826754963 76.82055089209865
2186.728826754963 77.41876940930266
2186.728826754963 77.41876940930266
2187.728826754963 78.22053537138245
2187.728826754963 78.22053537138245
2188.728826754963 79.18376449854827
2188.728826754963 79.18376449854827
2189.728826754963 80.2750733428352
2189.728826754963 80.2750733428352
2190.728826754963 81.4679803927296
2190.728826754963 81.4679803927296
2191.728826754963 82.74147915782103
2191.728826754963 82.74147915782103
2192.728826754963 84.07890623490603
2192.728826754963 84.07890623490603
2193.728826754963 85.46704335621284
2193.728826754963 85.46704335621284
2194.728826754963 86.89540514338559
2194.728826754963 86.89540514338559
2195.728826754963 88.35567409358613
2195.728826754963 88.35567409358613
2196.728826754963 89.84125231883696
2196.728826754963 89.84125231883696
2197.728826754963 91.34690606523716
2197.728826754963 91.34690606523716
2198.728826754963 92.86848364384683
2198.728826754963 92.86848364384683
2199.728826754963 94.40269178779259
2199.728826754963 94.40269178779259
2200.728826754963 95.94691803865162
2200.728826754963 95.94691803865162
2201.728826754963 97.49909011949065
2201.728826754963 97.49909011949065
2202.728826754963 99.05756418402888
2202.728826754963 99.05756418402888
2203.728826754963 100.62103625167128
2203.728826754963 100.62103625167128
2204.728826754963 102.18847194425291
2204.728826754963 102.18847194425291
2205.728826754963 103.75905073577425
2205.728826754963 103.75905073577425
2206.728826754963 105.33212177323459
2206.728826754963 105.33212177323459
2207.728826754963 106.90716872017047
2207.728826754963 106.90716872017047
2208.389767543722 107.94909895754526
2208.389767543722 107.94909895754526
2209.389767543722 109.23505941612467
2209.389767543722 109.23505941612467
2210.389767543722 110.2340012214487
2210.389767543722 110.2340012214487
2211.389767543722 111.00526606084874
2211.389767543722 111.00526606084874
2212.389767543722 111.59592642184558
2212.389767543722 111.59592642184558
2213.389767543722 112.04332241449382
2213.389767543722 112.04332241449382
2214.389767543722 112.37707398446923
2214.389767543722 112.37707398446923
2215.389767543722 112.62067713678462
2215.389767543722 112.62067713678462
2216.389767543722 112.79277001263807
2216.389767543722 112.79277001263807
2217.389767543722 112.90813731171419
2217.389767543722 112.90813731171419
2218.389767543722 112.97850701500568
2218.389767543722 112.97850701500568
2219.389767543722 113.01318233564602
2219.389767543722 113.01318233564602
2220.0 113.01951295806661
2220.0 113.01951295806661
2221.0 113.0968914349097
2221.0 113.0968914349097
2222.0 113.15474773997946
2222.0 113.15474773997946
2223.0 113.19711805515787
2223.0 113.19711805515787
2224.0 113.22720411515692
2224.0 113.22720411515692
2225.0 113.24754566348432
2225.0 113.24754566348432
2226.0 113.26015735713074
2226.0 113.26015735713074
2227.0 113.26663734922671
2227.0 113.26663734922671
2228.0 113.268253353222
2228.0 113.268253353222
2229.0 113.26601100990115
2229.0 113.26601100990115
2230.0 113.26070800696593
2230.0 113.26070800696593
2231.0 113.25297716119034
2231.0 113.25297716119034
2232.0 113.2433203814105
2232.0 113.2433203814105
2233.0 113.23213588966024
2233.0 113.23213588966024
2234.0 113.21973953928315
2234.0 113.21973953928315
2235.0 113.20638184959834
2235.0 113.20638184959834
2236.0 113.19226160828315
2236.0 113.19226160828315
2237.0 113.17753644085757
2237.0 113.17753644085757
2238.0 113.1623314416252
2238.0 113.1623314416252
2239.0 113.14674581649537
2239.0 113.14674581649537
2240.0 113.13085823062771
2240.0 113.13085823062771
2241.0 113.11473113766878
2241.0 113.11473113766878
2242.0 113.09841405124119
2242.0 113.09841405124119
2243.0 113.08194625453422
2243.0 113.08194625453422
2244.0 113.06535890070852
2244.0 113.06535890070852
2245.0 113.04867670002082
2245.0 113.04867670002082
2246.0 113.03191928350553
2246.0 113.03191928350553
2247.0 113.01510217921883
2247.0 113.01510217921883
2248.0 112.9982377550716
2248.0 112.9982377550716
2249.0 112.98133576356359
2249.0 112.98133576356359
2250.0 112.96440399249315
2250.0 112.96440399249315
2251.0 112.94744857877109
2251.0 112.94744857877109
2252.0 112.93047443658412
2252.0 112.93047443658412
2253.0 112.91348542297314
2253.0 112.91348542297314
2254.0 112.89648460704069
2254.0 112.89648460704069
2255.0 112.87947444349065
2255.0 112.87947444349065
2256.0 112.86245685255476
2256.0 112.86245685255476
2257.0 112.84543337162205
2257.0 112.84543337162205
2258.0 112.82840522824341
2258.0 112.82840522824341
2259.0 112.81137336695105
2259.0 112.81137336695105
2260.0 112.79433858135425
2260.0 112.79433858135425
2261.0 112.77730145679028
2261.0 112.77730145679028
2262.0 112.76026248562704
2262.0 112.76026248562704
2263.0 112.74322203682887
2263.0 112.74322203682887
2264.0 112.72618043138996
2264.0 112.72618043138996
2265.0 112.7091379055087
2265.0 112.7091379055087
2266.0 112.69209464771168
2266.0 112.69209464771168
2267.0 112.67505080519418
2267.0 112.67505080519418
2268.0 112.65800649212285
2268.0 112.65800649212285
2269.0 112.640961836795
2269.0 112.640961836795
2270.0 112.62391686473
2270.0 112.62391686473
2271.0 112.60687167786611
2271.0 112.60687167786611
2272.0 112.58982629682349
2272.0 112.58982629682349
2273.0 112.57278078756897
2273.0 112.57278078756897
2274.0 112.55573515135426
2274.0 112.55573515135426
2275.0 112.5386894280454
2275.0 112.5386894280454
2276.0 112.52164361872435
2276.0 112.52164361872435
2277.0 112.50459776145408
2277.0 112.50459776145408
2278.0 112.48755186460717
2278.0 112.48755186460717
2279.0 112.47050592205807
2279.0 112.47050592205807
2280.0 112.45345995169815
2280.0 112.45345995169815
2281.0 112.43641397425378
2281.0 112.43641397425378
2282.0 112.41936795846694
2282.0 112.41936795846694
2283.0 112.40232192475594
2283.0 112.40232192475594
2284.0 112.3852758880524
2284.0 112.3852758880524
2285.0 112.36822983840445
2285.0 112.36822983840445
2287.5 112.32561462967512
2287.5 112.32561462967512
2290.0 112.282999429005
2290.0 112.282999429005
2292.5 112.24038421247077
2292.5 112.24038421247077
2295.0 112.19776898800096
2295.0 112.19776898800096
2297.5 112.15515377722038
2297.5 112.15515377722038
2300.0 112.1125385571294
2300.0 112.1125385571294
2302.5 112.0699233225491
2302.5 112.0699233225491
2305.0 112.02730809602802
2305.0 112.02730809602802
2307.5 111.98469285263087
2307.5 111.98469285263087
2310.0 111.94207762297246
2310.0 111.94207762297246
2312.5 111.89946237177041
2312.5 111.89946237177041
2315.0 111.85684712577897
2315.0 111.85684712577897
2317.5 111.8142318728639
2317.5 111.8142318728639
2320.0 111.77161662515942
2320.0 111.77161662515942
2322.5 111.72900137048183
2322.5 111.72900137048183
2325.0 111.68638610649381
2325.0 111.68638610649381
2327.5 111.64377083690748
2327.5 111.64377083690748
2330.0 111.60115556506507
2330.0 111.60115556506507
2332.5 111.55854029848277
2332.5 111.55854029848277
2335.0 111.51592502630214
2335.0 111.51592502630214
2337.5 111.47330975186544
2337.5 111.47330975186544
2340.0 111.43069446949315
2340.0 111.43069446949315
2342.5 111.38807917125675
2342.5 111.38807917125675
2345.0 111.34546388854622
2345.0 111.34546388854622
2347.5 111.30284858997159
2347.5 111.30284858997159
2350.0 111.26023329803186
2350.0 111.26023329803186
2352.5 111.21761800383608
2352.5 111.21761800383608
2355.0 111.17500269561282
2355.0 111.17500269561282
2357.5 111.13238737899212
2357.5 111.13238737899212
2360.0 111.08977206900634
2360.0 111.08977206900634
2362.5 111.04715675818879
2362.5 111.04715675818879
2365.0 111.00454144648998
2365.0 111.00454144648998
2367.5 110.9619261193394
2367.5 110.9619261193394
2370.0 110.91931079978617
2370.0 110.91931079978617
2372.5 110.87669546483069
2372.5 110.87669546483069
2375.0 110.83408013508581
2375.0 110.83408013508581
2377.5 110.7914647983678
2377.5 110.7914647983678
2380.0 110.74884945233939
2380.0 110.74884945233939
2382.5 110.70623411390835
2382.5 110.70623411390835
2385.0 110.66361876002554
2385.0 110.66361876002554
2387.5 110.6210033991696
2387.5 110.6210033991696
2390.0 110.57838804357375
2390.0 110.57838804357375
2392.5 110.53577269461282
2392.5 110.53577269461282
2395.0 110.49315733725446
2395.0 110.49315733725446
2397.5 110.45054196586861
2397.5 110.45054196586861
2400.0 110.40792659222672
2400.0 110.40792659222672
2402.5 110.36531121912785
2402.5 110.36531121912785
2405.0 110.32269583763154
2405.0 110.32269583763154
2407.5 110.28008047028632
2407.5 110.28008047028632
2410.0 110.23746508707698
2410.0 110.23746508707698
2412.5 110.19484969593206
2412.5 110.19484969593206
2415.0 110.15223429781399
2415.0 110.15223429781399
2415.8248600637085 110.13817360004991
2415.8248600637085 110.13817360004991
2416.8248600637085 110.2368615506467
2416.8248600637085 110.2368615506467
2417.8248600637085 110.44992944595826
2417.8248600637085 110.44992944595826
2418.8248600637085 110.75372918018313
2418.8248600637085 110.75372918018313
2419.8248600637085 111.1295018971601
2419.8248600637085 111.1295018971601
2420.8248600637085 111.56236707751052
2420.8248600637085 111.56236707751052
2421.8248600637085 112.04052069366656
2421.8248600637085 112.04052069366656
2422.8248600637085 112.5545992491888
2422.8248600637085 112.5545992491888
2423.8248600637085 113.09717509428314
2423.8248600637085 113.09717509428314
2424.8248600637085 113.6623562242766
2424.8248600637085 113.6623562242766
2425.8248600637085 114.24546886956043
2425.8248600637085 114.24546886956043
2426.8248600637085 114.84280549299368
2426.8248600637085 114.84280549299368
2427.8248600637085 115.45142512660938
2427.8248600637085 115.45142512660938
2428.8248600637085 116.06899482682186
2428.8248600637085 116.06899482682186
2429.8248600637085 116.69366399503437
2429.8248600637085 116.69366399503437
2430.8248600637085 117.32396464799368
2430.8248600637085 117.32396464799368
2431.8248600637085 117.95873229155255
2431.8248600637085 117.95873229155255
2432.8248600637085 118.59704321511585
2432.8248600637085 118.59704321511585
2433.8248600637085 119.23816465608715
2433.8248600637085 119.23816465608715
2434.8248600637085 119.8815153728544
2434.8248600637085 119.8815153728544
2435.8248600637085 120.52663428593839
2435.8248600637085 120.52663428593839
2436.8248600637085 121.17315563971485
2436.8248600637085 121.17315563971485
2437.8248600637085 121.82078932094876
2437.8248600637085 121.82078932094876
2438.8248600637085 122.46930514541616
2438.8248600637085 122.46930514541616
2439.8248600637085 123.11852059492956
2439.8248600637085 123.11852059492956
2440.8248600637085 123.76829081982254
2440.8248600637085 123.76829081982254
2441.8248600637085 124.41850095612756
2441.8248600637085 124.41850095612756
2442.8248600637085 125.0690598683606
2442.8248600637085 125.0690598683606
2443.8248600637085 125.71989528022986
2443.8248600637085 125.71989528022986
2444.8248600637085 126.37094985091785
2444.8248600637085 126.37094985091785
2445.8248600637085 127.02217807191697
2445.8248600637085 127.02217807191697
2446.8248600637085 127.67354389938679
2446.8248600637085 127.67354389938679
2447.8248600637085 128.32501867657692
2447.8248600637085 128.32501867657692
2448.8248600637085 128.97657972748027
2448.8248600637085 128.97657972748027
2449.8248600637085 129.62820902740984
2449.8248600637085 129.62820902740984
2450.8248600637085 130.2798922814604
2450.8248600637085 130.2798922814604
2451.8248600637085 130.931618181
2451.8248600637085 130.931618181
2452.8248600637085 131.58337771149448
2452.8248600637085 131.58337771149448
2453.8248600637085 132.2351637615342
2453.8248600637085 132.2351637615342
2454.8248600637085 132.88697066251052
2454.8248600637085 132.88697066251052
2455.8248600637085 133.5387939208282
2455.8248600637085 133.5387939208282
2456.8248600637085 134.19062998543987
2456.8248600637085 134.19062998543987
2457.8248600637085 134.84247604043986
2457.8248600637085 134.84247604043986
2458.8248600637085 135.49432984531953
2458.8248600637085 135.49432984531953
2459.8248600637085 136.14618961925444
2459.8248600637085 136.14618961925444
2460.5 136.5607210662987
2460.5 136.5607210662987
2461.5 137.16145215054593
2461.5 137.16145215054593
2462.5 137.7621861784629
2462.5 137.7621861784629
2463.5 138.3629224180429
2463.5 138.3629224180429
2464.5 138.96366023777264
2464.5 138.96366023777264
2465.5 139.56439916267195
2465.5 139.56439916267195
2466.5 140.16513883787965
2466.5 140.16513883787965
2467.5 140.7658789298544
2467.5 140.7658789298544
2468.5 141.36661922886478
2468.5 141.36661922886478
2469.5 141.96735951064602
2469.5 141.96735951064602
2470.5 142.56809965927124
2470.5 142.56809965927124
2471.5 143.16883954421317
2471.5 143.16883954421317
2472.5 143.7695790696609
2472.5 143.7695790696609
2473.5 144.3703181671048
2473.5 144.3703181671048
2474.5 144.97105676724408
2474.5 144.97105676724408
2475.5 145.57179481812602
2475.5 145.57179481812602
2476.5 146.17253230804292
2476.5 146.17253230804292
2477.5 146.7732691820366
2477.5 146.7732691820366
2478.5 147.3740054105008
2478.5 147.3740054105008
2479.5 147.9747409973559
2479.5 147.9747409973559
2480.5 148.5754759264105
2480.5 148.5754759264105
2481.5 149.17621017822987
2481.5 149.17621017822987
2482.5 149.7769437494755
2482.5 149.7769437494755
2483.5 150.37767661894944
2483.5 150.37767661894944
2484.5 150.97840877887245
2484.5 150.97840877887245
2485.5 151.57914025220867
2485.5 151.57914025220867
2486.5 152.17987101302236
2486.5 152.17987101302236
2487.5 152.78060105110546
2487.5 152.78060105110546
2488.5 153.3813303861143
2488.5 153.3813303861143
2489.5 153.9820590094105
2489.5 153.9820590094105
2490.5 154.58278692313007
2490.5 154.58278692313007
2491.5 155.18351411787899
2491.5 155.18351411787899
2492.5 155.78424058008082
2492.5 155.78424058008082
2493.5 156.38496632778214
2493.5 156.38496632778214
2494.5 156.9856913636331
2494.5 156.9856913636331
2495.5 157.58641567106977
2495.5 157.58641567106977
2496.5 158.18713926644142
2496.5 158.18713926644142
2497.5 158.78786213446512
2497.5 158.78786213446512
2498.5 159.38858428450015
2498.5 159.38858428450015
2499.5 159.98930571869116
2499.5 159.98930571869116
2500.5 160.59002642497947
2500.5 160.59002642497947
2501.5 161.19074641108716
2501.5 161.19074641108716
2502.5 161.7914656814818
2502.5 161.7914656814818
2503.5 162.3921842158352
2503.5 162.3921842158352
2504.5 162.99290204508716
2504.5 162.99290204508716
2505.5 163.59361914373
2505.5 163.59361914373
2506.5 164.19433552519195
2506.5 164.19433552519195
2507.5 164.7950511856801
2507.5 164.7950511856801
2508.5 165.39576612964126
2508.5 165.39576612964126
2509.5 165.99648034383924
2509.5 165.99648034383924
2510.5 166.59719383634254
2510.5 166.59719383634254
2511.5 167.19790660962138
2511.5 167.19790660962138
2512.5 167.79861866528947
2512.5 167.79861866528947
2513.5 168.39932998771485
2513.5 168.39932998771485
2514.5 169.00004059504926
2514.5 169.00004059504926
2515.5 169.60075048866744
2515.5 169.60075048866744
2516.5 170.20145965394943
2516.5 170.20145965394943
2517.5 170.80216809978617
2517.5 170.80216809978617
2518.5 171.4028758214606
2518.5 171.4028758214606
2519.5 172.00358281617363
2519.5 172.00358281617363
2520.5 172.60428909854528
2520.5 172.60428909854528
2521.5 173.20499465872206
2521.5 173.20499465872206
2522.5 173.8056994803464
2522.5 173.8056994803464
2523.5 174.40640359159678
2523.5 174.40640359159678
2524.5 175.0071069897237
2524.5 175.0071069897237
2525.5 175.60780965836943
2525.5 175.60780965836943
2526.5 176.20851162158817
2526.5 176.20851162158817
2527.5 176.80921283663088
2527.5 176.80921283663088
2528.5 177.40991334349698
2528.5 177.40991334349698
2529.5 178.01061312307928
2529.5 178.01061312307928
2530.5 178.6113121889858
2530.5 178.6113121889858
2531.5 179.21201053237507
2531.5 179.21201053237507
2532.5 179.81270815337797
2532.5 179.81270815337797
2533.5 180.41340505859768
2533.5 180.41340505859768
2534.5 181.01410123258952
2534.5 181.01410123258952
2535.5 181.61479669240282
2535.5 181.61479669240282
2536.5 182.21549142629803
2536.5 182.21549142629803
2537.5 182.81618542690748
2537.5 182.81618542690748
2538.5 183.41687871209444
2538.5 183.41687871209444
2539.5 184.01757129982118
2539.5 184.01757129982118
2540.5 184.61826313844773
2540.5 184.61826313844773
2541.5 185.2189542581696
2541.5 185.2189542581696
2542.5 185.81964467218248
2542.5 185.81964467218248
2543.5 186.4203343491459
2543.5 186.4203343491459
2544.5 187.021023320993
2544.5 187.021023320993
2545.5 187.62171155070382
2545.5 187.62171155070382
2546.5 188.22239907649066
2546.5 188.22239907649066
2547.5 188.82308587530434
2547.5 188.82308587530434
2548.5 189.42377194916193
2548.5 189.42377194916193
2549.5 190.0244572986135
2549.5 190.0244572986135
2550.5 190.62514193213073
2550.5 190.62514193213073
2551.5 191.2258258409217
2551.5 191.2258258409217
2552.5 191.8265090292911
2552.5 191.8265090292911
2553.5 192.42719149306507
2553.5 192.42719149306507
2554.5 193.02787325772206
2554.5 193.02787325772206
2555.5 193.62855427299684
2555.5 193.62855427299684
2556.5 194.2292345775636
2556.5 194.2292345775636
2557.5 194.82991415973223
2557.5 194.82991415973223
2558.5 195.43059303178552
2558.5 195.43059303178552
2559.5 196.03127115056205
2559.5 196.03127115056205
2560.5 196.63194858006594
2560.5 196.63194858006594
2561.5 197.23262527759766
2561.5 197.23262527759766
2562.5 197.83330124608716
2562.5 197.83330124608716
2563.5 198.43397650528382
2563.5 198.43397650528382
2564.5 199.03465102993906
2564.5 199.03465102993906
2565.5 199.63532484548182
2565.5 199.63532484548182
2566.5 200.23599792850015
2566.5 200.23599792850015
2567.5 200.836670295532
2567.5 200.836670295532
2568.5 201.43734194616508
2568.5 201.43734194616508
2569.5 202.03801286779634
2569.5 202.03801286779634
2570.5 202.63868306661666
2570.5 202.63868306661666
2571.5 203.23935254688126
2571.5 203.23935254688126
2572.5 203.84002131908582
2572.5 203.84002131908582
2573.5 204.44068934519828
2573.5 204.44068934519828
2574.5 205.04135666384335
2574.5 205.04135666384335
2575.5 205.64202326613005
2575.5 205.64202326613005
2576.5 206.2426891347878
2576.5 206.2426891347878
2577.5 206.84335428731703
2577.5 206.84335428731703
2578.5 207.44401872275526
2578.5 207.44401872275526
2579.5 208.0446824233701
2579.5 208.0446824233701
2580.5 208.64534542641138
2580.5 208.64534542641138
2581.5 209.24600769050485
2581.5 209.24600769050485
2582.5 209.84666923086323
2582.5 209.84666923086323
2583.5 210.44733005174172
2583.5 210.44733005174172
2584.5 211.04799015974356
2584.5 211.04799015974356
2585.5 211.64864954849537
2585.5 211.64864954849537
2586.5 212.24930820526328
2586.5 212.24930820526328
2587.5 212.84996613631952
2587.5 212.84996613631952
2588.5 213.45062335014273
2588.5 213.45062335014273
2589.5 214.05127985012467
2589.5 214.05127985012467
2590.5 214.6519356245753
2590.5 214.6519356245753
2591.5 215.25259066983205
2591.5 215.25259066983205
2592.5 215.85324500853173
2592.5 215.85324500853173
2593.5 216.4538986186302
2593.5 216.4538986186302
2594.5 217.05455150915625
2594.5 217.05455150915625
2595.5 217.65520366516958
2595.5 217.65520366516958
2596.5 218.2558551219526
2596.5 218.2558551219526
2597.5 218.85650584857714
2597.5 218.85650584857714
2598.5 219.45715584934794
2598.5 219.45715584934794
2599.5 220.05780512669432
2599.5 220.05780512669432
2600.5 220.6584536858835
2600.5 220.6584536858835
2601.5 221.2591015246277
2601.5 221.2591015246277
2602.5 221.85974865194876
2602.5 221.85974865194876
2603.5 222.4603950396681
2603.5 222.4603950396681
2604.5 223.0610407104651
2604.5 223.0610407104651
2605.5 223.6616856630145
2605.5 223.6616856630145
2606.5 224.2623298954796
2606.5 224.2623298954796
2607.5 224.8629734013988
2607.5 224.8629734013988
2608.5 225.4636162038212
2608.5 225.4636162038212
2609.5 226.06425826668232
2609.5 226.06425826668232
2610.5 226.66489961074356
2610.5 226.66489961074356
2611.5 227.26554023416824
2611.5 227.26554023416824
2612.5 227.8661801402987
2612.5 227.8661801402987
2613.5 228.46681931800566
2613.5 228.46681931800566
2614.5 229.06745778002303
2614.5 229.06745778002303
2615.5 229.66809552126395
2615.5 229.66809552126395
2616.5 230.26873253563653
2616.5 230.26873253563653
2617.5 230.869368829413
2617.5 230.869368829413
2618.5 231.47000441858816
2618.5 231.47000441858816
2619.5 232.07063926238047
2619.5 232.07063926238047
2620.5 232.67127339332268
2620.5 232.67127339332268
2621.5 233.27190679542
2621.5 233.27190679542
2622.5 233.87253949983042
2622.5 233.87253949983042
2623.5 234.4731714624796
2623.5 234.4731714624796
2624.5 235.07380271442653
2624.5 235.07380271442653
2625.5 235.6744332397259
2625.5 235.6744332397259
2626.5 236.27506304278145
2626.5 236.27506304278145
2627.5 236.87569212688598
2627.5 236.87569212688598
2628.5 237.47632048223554
2628.5 237.47632048223554
2629.5 238.07694812871733
2629.5 238.07694812871733
2630.5 238.67757504662453
2630.5 238.67757504662453
2631.5 239.2782012407237
2631.5 239.2782012407237
2632.5 239.8788267177063
2632.5 239.8788267177063
2633.5 240.47945147243604
2633.5 240.47945147243604
2634.5 241.08007550078847
2634.5 241.08007550078847
2635.5 241.68069880991698
2635.5 241.68069880991698
2636.5 242.2813214031143
2636.5 242.2813214031143
2637.5 242.88194327625607
2637.5 242.88194327625607
2638.5 243.48256442897946
2638.5 243.48256442897946
2639.5 244.08318486228947
2639.5 244.08318486228947
2640.5 244.68380455977896
2640.5 244.68380455977896
2641.5 245.284423550688
2641.5 245.284423550688
2642.5 245.88504180504387
2642.5 245.88504180504387
2643.157066939822 246.2378313813511
2643.157066939822 246.2378313813511
2644.157066939822 246.66226474530686
2644.157066939822 246.66226474530686
2645.157066939822 246.98485351907476
2645.157066939822 246.98485351907476
2646.157066939822 247.2266540697609
2646.157066939822 247.2266540697609
2647.157066939822 247.40436932640418
2647.157066939822 247.40436932640418
2648.157066939822 247.53124890072368
2648.157066939822 247.53124890072368
2649.157066939822 247.61780302743603
2649.157066939822 247.61780302743603
2650.157066939822 247.67236895937796
2650.157066939822 247.67236895937796
2651.157066939822 247.7015602214629
2651.157066939822 247.7015602214629
2652.157066939822 247.71062302172274
2652.157066939822 247.71062302172274
2653.157066939822 247.70371885815788
2653.157066939822 247.70371885815788
2654.157066939822 247.68414892363336
2654.157066939822 247.68414892363336
2655.157066939822 247.65453182243286
2655.157066939822 247.65453182243286
2656.157066939822 247.6169448052583
2656.157066939822 247.6169448052583
2657.157066939822 247.57303563679883
2657.157066939822 247.57303563679883
2658.157066939822 247.52411140784335
2658.157066939822 247.52411140784335
2659.157066939822 247.4712089822536
2659.157066939822 247.4712089822536
2660.157066939822 247.41515084429716
2660.157066939822 247.41515084429716
2661.157066939822 247.35658944138268
2661.157066939822 247.35658944138268
2662.157066939822 247.29604230124275
2662.157066939822 247.29604230124275
2663.157066939822 247.2339199611696
2663.157066939822 247.2339199611696
2664.157066939822 247.1705481325945
2664.157066939822 247.1705481325945
2665.157066939822 247.10618509287562
2665.157066939822 247.10618509287562
2666.157066939822 247.04103581245275
2666.157066939822 247.04103581245275
2667.157066939822 246.9752628237521
2667.157066939822 246.9752628237521
2668.157066939822 246.90899507807765
2668.157066939822 246.90899507807765
2669.157066939822 246.8423348640865
2669.157066939822 246.8423348640865
2670.157066939822 246.77536332255477
2670.157066939822 246.77536332255477
2671.157066939822 246.7081448141427
2671.157066939822 246.7081448141427
2672.157066939822 246.6407304020215
2672.157066939822 246.6407304020215
2673.157066939822 246.5731605936372
2673.157066939822 246.5731605936372
2674.157066939822 246.50546750410547
2674.157066939822 246.50546750410547
2675.157066939822 246.4376766296252
2675.157066939822 246.4376766296252
2676.157066939822 246.3698081785317
2676.157066939822 246.3698081785317
2677.157066939822 246.30187818664507
2677.157066939822 246.30187818664507
2678.157066939822 246.23389937720302
2678.157066939822 246.23389937720302
2679.157066939822 246.16588184249946
2679.157066939822 246.16588184249946
2680.157066939822 246.09783358824907
2680.157066939822 246.09783358824907
2681.157066939822 246.0297609521484
2681.157066939822 246.0297609521484
2682.157066939822 245.9616689880786
2682.157066939822 245.9616689880786
2683.157066939822 245.8935616905895
2683.157066939822 245.8935616905895
2684.157066939822 245.82544221565075
2684.157066939822 245.82544221565075
2685.157066939822 245.75731307680363
2685.157066939822 245.75731307680363
2686.157066939822 245.68917629604357
2686.157066939822 245.68917629604357
2687.157066939822 245.62103342878711
2687.157066939822 245.62103342878711
2688.157066939822 245.55288574323959
2688.157066939822 245.55288574323959
2689.157066939822 245.48473421059296
2689.157066939822 245.48473421059296
2690.157066939822 245.41657965368233
2690.157066939822 245.41657965368233
2691.157066939822 245.34842267330532
2691.157066939822 245.34842267330532
2692.157066939822 245.28026378320368
2692.157066939822 245.28026378320368
2693.157066939822 245.21210336794854
2693.157066939822 245.21210336794854
2694.157066939822 245.14394175582504
2694.157066939822 245.14394175582504
2695.157066939822 245.0757791691222
2695.157066939822 245.0757791691222
2696.157066939822 245.00761582849947
2696.157066939822 245.00761582849947
2697.157066939822 244.93945187417114
2697.157066939822 244.93945187417114
2698.157066939822 244.8712874321601
2698.157066939822 244.8712874321601
2699.157066939822 244.80312261251117
2699.157066939822 244.80312261251117
2700.0 244.74566397368642
2700.0 244.74566397368642
2701.0 244.67749863608967
2701.0 244.67749863608967
2702.0 244.60933309391152
2702.0 244.60933309391152
2703.0 244.54116737825828
2703.0 244.54116737825828
2704.0 244.47300152900632
2704.0 244.47300152900632
2705.0 244.4048355818693
2705.0 244.4048355818693
2706.0 244.33666954654623
2706.0 244.33666954654623
2707.0 244.2685034330357
2707.0 244.2685034330357
2708.0 244.2003372709567
2708.0 244.2003372709567
2709.0 244.132171057413
2709.0 244.132171057413
2710.0 244.06400480453806
2710.0 244.06400480453806
2711.0 243.99583852058979
2711.0 243.99583852058979
2712.0 243.9276722099643
2712.0 243.9276722099643
2713.0 243.85950586764193
2713.0 243.85950586764193
2714.0 243.79133951028382
2714.0 243.79133951028382
2715.0 243.72317311924186
2715.0 243.72317311924186
2716.0 243.65500671719983
2716.0 243.65500671719983
2717.0 243.58684028497245
2717.0 243.58684028497245
2718.0 243.5186738376735
2718.0 243.5186738376735
2719.0 243.45050737438996
2719.0 243.45050737438996
2720.0 243.38234092283858
2720.0 243.38234092283858
2721.0 243.3141744328036
2721.0 243.3141744328036
2722.0 243.2460079558756
2722.0 243.2460079558756
2723.0 243.1778414704297
2723.0 243.1778414704297
2724.0 243.1096749671626
2724.0 243.1096749671626
2725.0 243.04150845496525
2725.0 243.04150845496525
2726.0 242.9733419338377
2726.0 242.9733419338377
2727.0 242.90517541124657
2727.0 242.90517541124657
2728.0 242.83700887225856
2728.0 242.83700887225856
2729.0 242.76884233038268
2729.0 242.76884233038268
2730.0 242.70067576643038
2730.0 242.70067576643038
2731.0 242.6325092128354
2731.0 242.6325092128354
2732.0 242.56434262959834
2732.0 242.56434262959834
2733.0 242.49617604494722
2733.0 242.49617604494722
2734.0 242.42800945131634
2734.0 242.42800945131634
2735.0 242.35984284738046
2735.0 242.35984284738046
2736.0 242.29167623451434
2736.0 242.29167623451434
2737.0 242.22350961409282
2737.0 242.22350961409282
2738.0 242.15534297488762
2738.0 242.15534297488762
2739.0 242.0871763426975
2739.0 242.0871763426975
2740.0 242.01900969309847
2740.0 242.01900969309847
2741.0 241.95084303553173
2741.0 241.95084303553173
2742.0 241.88267636807228
2742.0 241.88267636807228
2743.0 241.81450969163308
2743.0 241.81450969163308
2744.0 241.7463430063132
2744.0 241.7463430063132
2745.0 241.67817631201353
2745.0 241.67817631201353
2746.0 241.61000959421315
2746.0 241.61000959421315
2747.0 241.54184289566112
2747.0 241.54184289566112
2748.0 241.47367616000028
2748.0 241.47367616000028
2749.0 241.4055094360716
2749.0 241.4055094360716
2750.0 241.33734268112602
2750.0 241.33734268112602
2751.0 241.26917593223303
2751.0 241.26917593223303
2752.0 241.20100917440982
2752.0 241.20100917440982
2753.0 241.1328424076564
2753.0 241.1328424076564
2754.0 241.06467563054844
2754.0 241.06467563054844
2755.0 240.99650883841838
2755.0 240.99650883841838
2756.0 240.92834203777042
2756.0 240.92834203777042
2757.0 240.86017523996364
2757.0 240.86017523996364
2758.0 240.79200841393904
2758.0 240.79200841393904
2759.0 240.72384158507612
2759.0 240.72384158507612
2760.0 240.65567474865773
2760.0 240.65567474865773
2761.0 240.5875079080262
2761.0 240.5875079080262
2762.0 240.51934105983923
2762.0 240.51934105983923
2763.0 240.45117420272206
2763.0 240.45117420272206
2764.0 240.38300731458796
2764.0 240.38300731458796
2765.0 240.3148404457022
2765.0 240.3148404457022
2766.0 240.2466735457995
2766.0 240.2466735457995
2767.0 240.17850664585757
2767.0 240.17850664585757
2768.0 240.11033972946922
2768.0 240.11033972946922
2769.0 240.04217281024253
2769.0 240.04217281024253
2770.0 239.9740058834604
2770.0 239.9740058834604
2771.0 239.90583895246513
2771.0 239.90583895246513
2772.0 239.83767200782253
2772.0 239.83767200782253
2773.0 239.7695050457711
2773.0 239.7695050457711
2774.0 239.7013380822561
2774.0 239.7013380822561
2775.0 239.63317111691467
2775.0 239.63317111691467
2776.0 239.56500412802305
2776.0 239.56500412802305
2777.0 239.49683713771734
2777.0 239.49683713771734
2778.0 239.42867013843193
2778.0 239.42867013843193
2779.0 239.36050312178713
2779.0 239.36050312178713
2780.0 239.29233610464124
2780.0 239.29233610464124
2781.0 239.22416906399462
2781.0 239.22416906399462
2782.0 239.15600203036308
2782.0 239.15600203036308
2783.0 239.08783497932268
2783.0 239.08783497932268
2784.0 239.01966792406913
2784.0 239.01966792406913
2785.0 238.95150085654305
2785.0 238.95150085654305
2786.0 238.88333377728765
2786.0 238.88333377728765
2787.0 238.815166697993
2787.0 238.815166697993
2788.0 238.74699959519762
2788.0 238.74699959519762
2789.0 238.6788324966182
2789.0 238.6788324966182
2790.0 238.61066537591284
2790.0 238.61066537591284
2791.0 238.54249825379347
2791.0 238.54249825379347
2792.0 238.47433112131952
2792.0 238.47433112131952
2793.0 238.4061639751983
2793.0 238.4061639751983
2794.0 238.33799682623868
2794.0 238.33799682623868
2795.0 238.26982967444076
2795.0 238.26982967444076
2796.0 238.20166249914206
2796.0 238.20166249914206
2797.0 238.1334953172504
2797.0 238.1334953172504
2798.0 238.06532813155792
2798.0 238.06532813155792
2799.0 237.99716093221815
2799.0 237.99716093221815
2800.0 237.92899372252384
2800.0 237.92899372252384
2801.0 237.8608265114155
2801.0 237.8608265114155
2802.0 237.7926592899526
2802.0 237.7926592899526
2803.0 237.72449204027188
2803.0 237.72449204027188
2804.0 237.65632480232335
2804.0 237.65632480232335
2805.0 237.58815754696593
2805.0 237.58815754696593
2806.0 237.51999029253173
2806.0 237.51999029253173
2807.0 237.45182302068864
2807.0 237.45182302068864
2808.0 237.38365574129014
2808.0 237.38365574129014
2809.0 237.31548844310797
2809.0 237.31548844310797
2810.0 237.2473211457995
2810.0 237.2473211457995
2811.0 237.1791538457022
2811.0 237.1791538457022
2812.0 237.11098651596276
2812.0 237.11098651596276
2813.0 237.04281919090116
2813.0 237.04281919090116
2814.0 236.97465185076794
2814.0 236.97465185076794
2815.0 236.90648450170448
2815.0 236.90648450170448
2816.0 236.8383171437108
2816.0 236.8383171437108
2817.0 236.77014978425356
2817.0 236.77014978425356
2818.0 236.70198241586613
2818.0 236.70198241586613
2819.0 236.63381503144458
2819.0 236.63381503144458
2820.0 236.56564763200095
2820.0 236.56564763200095
2821.0 236.49748024428948
2821.0 236.49748024428948
2822.0 236.42931283302775
2822.0 236.42931283302775
2823.0 236.3611453996896
2823.0 236.3611453996896
2824.0 236.29297797056742
2824.0 236.29297797056742
2825.0 236.224810541406
2825.0 236.224810541406
2826.0 236.15664308869432
2826.0 236.15664308869432
2827.0 236.08847563415625
2827.0 236.08847563415625
2828.0 236.02030816358413
2828.0 236.02030816358413
2829.0 235.95214069154844
2829.0 235.95214069154844
2830.0 235.88397320449064
2830.0 235.88397320449064
2831.0 235.8158057145945
2831.0 235.8158057145945
2832.0 235.7476382025724
2832.0 235.7476382025724
2833.0 235.6794706947663
2833.0 235.6794706947663
2834.0 235.61130316625855
2834.0 235.61130316625855
2835.0 235.54313562739628
2835.0 235.54313562739628
2836.0 235.47496809458661
2836.0 235.47496809458661
2837.0 235.4068005392387
2837.0 235.4068005392387
2838.0 235.3386329810524
2838.0 235.3386329810524
2839.0 235.27046540683205
2839.0 235.27046540683205
2840.0 235.2022978321601
2840.0 235.2022978321601
2841.0 235.13413024145407
2841.0 235.13413024145407
2842.0 235.06596264181783
2842.0 235.06596264181783
2843.0 234.99779503462617
2843.0 234.99779503462617
2844.0 234.92962742459613
2844.0 234.92962742459613
2845.0 234.8614597994945
2845.0 234.8614597994945
2846.0 234.7932921729788
2846.0 234.7932921729788
2847.0 234.72512452153805
2847.0 234.72512452153805
2848.0 234.65695687005808
2848.0 234.65695687005808
2849.0 234.58878921807698
2849.0 234.58878921807698
2850.0 234.52062154259517
2850.0 234.52062154259517
2851.0 234.45245384970448
2851.0 234.45245384970448
2852.0 234.38428616382888
2852.0 234.38428616382888
2853.0 234.31611847039784
2853.0 234.31611847039784
2854.0 234.24795075955794
2854.0 234.24795075955794
2855.0 234.1797830397878
2855.0 234.1797830397878
2856.0 234.11161531246225
2856.0 234.11161531246225
2857.0 234.04344757006507
2857.0 234.04344757006507
2858.0 233.9752798323457
2858.0 233.9752798323457
2859.0 233.90711207817998
2859.0 233.90711207817998
2860.0 233.83894430940444
2860.0 233.83894430940444
2861.0 233.7707765462197
2861.0 233.7707765462197
2862.0 233.70260875953423
2862.0 233.70260875953423
2863.0 233.6344409639185
2863.0 233.6344409639185
2864.0 233.56627316683924
2864.0 233.56627316683924
2865.0 233.4981053561127
2865.0 233.4981053561127
2866.0 233.42993753406913
2866.0 233.42993753406913
2867.0 233.36176971294876
2867.0 233.36176971294876
2868.0 233.29360186690337
2868.0 233.29360186690337
2869.0 233.2254340208187
2869.0 233.2254340208187
2870.0 233.15726615828765
2870.0 233.15726615828765
2871.0 233.08909829571735
2871.0 233.08909829571735
2872.0 233.020930408222
2872.0 233.020930408222
2873.0 232.95276252774173
2873.0 232.95276252774173
2874.0 232.88459463874355
2874.0 232.88459463874355
2875.0 232.8164267272071
2875.0 232.8164267272071
2876.0 232.7482588142071
2876.0 232.7482588142071
2877.0 232.68009089836875
2877.0 232.68009089836875
2878.0 232.61192296136693
2878.0 232.61192296136693
2879.0 232.5437550290429
2879.0 232.5437550290429
2880.0 232.47558707459297
2880.0 232.47558707459297
2881.0 232.40741910978846
2881.0 232.40741910978846
2882.0 232.33925114631953
2882.0 232.33925114631953
2883.0 232.27108316502938
2883.0 232.27108316502938
2884.0 232.20291518507477
2884.0 232.20291518507477
2885.0 232.13474719339084
2885.0 232.13474719339084
2886.0 232.0665791748639
2886.0 232.0665791748639
2887.0 231.99841115959046
2887.0 231.99841115959046
2888.0 231.93024314524024
2888.0 231.93024314524024
2889.0 231.86207511348115
2889.0 231.86207511348115
2890.0 231.7939070595961
2890.0 231.7939070595961
2891.0 231.7257390038352
2891.0 231.7257390038352
2892.0 231.6575709541269
2892.0 231.6575709541269
2893.0 231.58940288229263
2893.0 231.58940288229263
2894.0 231.5212347953868
2894.0 231.5212347953868
2895.0 231.45306671315876
2895.0 231.45306671315876
2896.0 231.3848986144843
2896.0 231.3848986144843
2897.0 231.31673050825447
2897.0 231.31673050825447
2898.0 231.24856237989866
2898.0 231.24856237989866
2899.0 231.18039425007927
2899.0 231.18039425007927
2900.0 231.1122261259002
2900.0 231.1122261259002
2901.0 231.04405797959518
2901.0 231.04405797959518
2902.0 230.9758898158813
2902.0 230.9758898158813
2903.0 230.90772165918247
2903.0 230.90772165918247
2904.0 230.83955348741205
2904.0 230.83955348741205
2905.0 230.77138529965706
2905.0 230.77138529965706
2906.0 230.70321710429715
2906.0 230.70321710429715
2907.0 230.63504890614837
2907.0 230.63504890614837
2908.0 230.5668806943028
2908.0 230.5668806943028
2909.0 230.4987124796189
2909.0 230.4987124796189
2910.0 230.43054424895038
2910.0 230.43054424895038
2911.0 230.3623760191556
2911.0 230.3623760191556
2912.0 230.29420777195193
2912.0 230.29420777195193
2913.0 230.2260395035848
2913.0 230.2260395035848
2914.0 230.15787123989548
2914.0 230.15787123989548
2915.0 230.0897029601721
2915.0 230.0897029601721
2916.0 230.02153468746377
2916.0 230.02153468746377
2917.0 229.9533663790215
2917.0 229.9533663790215
2918.0 229.88519808134888
2918.0 229.88519808134888
2919.0 229.81702976251282
2919.0 229.81702976251282
2920.0 229.74886144221315
2920.0 229.74886144221315
2921.0 229.68069312049948
2921.0 229.68069312049948
2922.0 229.61252477523553
2922.0 229.61252477523553
2923.0 229.54435643089482
2923.0 229.54435643089482
2924.0 229.47618806914522
2924.0 229.47618806914522
2925.0 229.40801970593205
2925.0 229.40801970593205
2926.0 229.3398513290716
2926.0 229.3398513290716
2927.0 229.2716829286609
2927.0 229.2716829286609
2928.0 229.20351454140666
2928.0 229.20351454140666
2929.0 229.13534613949315
2929.0 229.13534613949315
2930.0 229.06717771366655
2930.0 229.06717771366655
2931.0 228.99900928775122
2931.0 228.99900928775122
2932.0 228.93084086651368
2932.0 228.93084086651368
2933.0 228.86267242411267
2933.0 228.86267242411267
2934.0 228.7945039656776
2934.0 228.7945039656776
2935.0 228.72633550577896
2935.0 228.72633550577896
2936.0 228.65816703085824
2936.0 228.65816703085824
2937.0 228.58999855447394
2937.0 228.58999855447394
2938.0 228.52183007053424
2938.0 228.52183007053424
2939.0 228.45366156446858
2939.0 228.45366156446858
2940.0 228.38549306261888
2940.0 228.38549306261888
2941.0 228.31732454615943
2941.0 228.31732454615943
2942.0 228.24915601462837
2942.0 228.24915601462837
2943.0 228.18098748914994
2943.0 228.18098748914994
2944.0 228.1128189326546
2944.0 228.1128189326546
2945.0 228.04465038317431
2945.0 228.04465038317431
2946.0 227.97648182045907
2946.0 227.97648182045907
2947.0 227.9083132460145
2947.0 227.9083132460145
2948.0 227.8401446653893
2948.0 227.8401446653893
2949.0 227.77197607583386
2949.0 227.77197607583386
2950.0 227.7038074786735
2950.0 227.7038074786735
2951.0 227.63563886552856
2951.0 227.63563886552856
2952.0 227.5674702448282
2952.0 227.5674702448282
2953.0 227.49930161519762
2953.0 227.49930161519762
2954.0 227.43113297796208
2954.0 227.43113297796208
2955.0 227.36296433179635
2955.0 227.36296433179635
2956.0 227.29479567102084
2956.0 227.29479567102084
2957.0 227.22662701583607
2957.0 227.22662701583607
2958.0 227.1584583385254
2958.0 227.1584583385254
2959.0 227.0902896522845
2959.0 227.0902896522845
2960.0 227.0221209513843
2960.0 227.0221209513843
2961.0 226.95395225003253
2961.0 226.95395225003253
2962.0 226.88578353264668
2962.0 226.88578353264668
2963.0 226.8176148283678
2963.0 226.8176148283678
2964.0 226.74944610196297
2964.0 226.74944610196297
2965.0 226.68127733844935
2965.0 226.68127733844935
2966.0 226.61310860302555
2966.0 226.61310860302555
2967.0 226.54493984506345
2967.0 226.54493984506345
2968.0 226.47677107858345
2968.0 226.47677107858345
2969.0 226.40860229703188
2969.0 226.40860229703188
2970.0 226.34043351401672
2970.0 226.34043351401672
2971.0 226.27226471735426
2971.0 226.27226471735426
2972.0 226.20409590328293
2972.0 226.20409590328293
2973.0 226.13592708912284
2973.0 226.13592708912284
2974.0 226.0677582745112
2974.0 226.0677582745112
2975.0 225.99958944386543
2975.0 225.99958944386543
2976.0 225.93142059246856
2976.0 225.93142059246856
2977.0 225.86325174528767
2977.0 225.86325174528767
2978.0 225.7950828821222
2978.0 225.7950828821222
2979.0 225.72691401983042
2979.0 225.72691401983042
2980.0 225.6587451429289
2980.0 225.6587451429289
2981.0 225.59057625567283
2981.0 225.59057625567283
2982.0 225.52240734157374
2982.0 225.52240734157374
2983.0 225.4542384452987
2983.0 225.4542384452987
2984.0 225.3860695296968
2984.0 225.3860695296968
2985.0 225.31790060374038
2985.0 225.31790060374038
2986.0 225.24973166271235
2986.0 225.24973166271235
2987.0 225.18156272164507
2987.0 225.18156272164507
2988.0 225.11339376454373
2988.0 225.11339376454373
2989.0 225.04522479988694
2989.0 225.04522479988694
2990.0 224.97705583335426
2990.0 224.97705583335426
2991.0 224.908886845108
2991.0 224.908886845108
2992.0 224.84071785636058
2992.0 224.84071785636058
2993.0 224.77254886619917
2993.0 224.77254886619917
2994.0 224.7043798477704
2994.0 224.7043798477704
2995.0 224.63621082650332
2995.0 224.63621082650332
2996.0 224.56804179905558
2996.0 224.56804179905558
2997.0 224.4998727626776
2997.0 224.4998727626776
2998.0 224.43170371164038
2998.0 224.43170371164038
2999.0 224.3635346662434
2999.0 224.3635346662434
3000.0 224.2953655987205
3000.0 224.2953655987205
3001.0 224.227196516126
3001.0 224.227196516126
3002.0 224.15902743958412
3002.0 224.15902743958412
3003.0 224.0908583409163
3003.0 224.0908583409163
3004.0 224.02268924921404
3004.0 224.02268924921404
3005.0 223.95452012791918
3005.0 223.95452012791918
3006.0 223.88635101267693
3006.0 223.88635101267693
3007.0 223.8181818823631
3007.0 223.8181818823631
3008.0 223.75001273601515
3008.0 223.75001273601515
3009.0 223.6818435966823
3009.0 223.6818435966823
3010.0 223.61367443522354
3010.0 223.61367443522354
3011.0 223.54550526620932
3011.0 223.54550526620932
3012.0 223.47733609435676
3012.0 223.47733609435676
3013.0 223.40916690175305
3013.0 223.40916690175305
3014.0 223.34099770864825
3014.0 223.34099770864825
3015.0 223.27282850702554
3015.0 223.27282850702554
3016.0 223.20465929033122
3016.0 223.20465929033122
3017.0 223.13649007359766
3017.0 223.13649007359766
3018.0 223.06832082722198
3018.0 223.06832082722198
3019.0 223.00015159395326
3019.0 223.00015159395326
3020.0 222.93198234607476
3020.0 222.93198234607476
3021.0 222.86381308312468
3021.0 222.86381308312468
3022.0 222.79564381871103
3022.0 222.79564381871103
3023.0 222.72747453354623
3023.0 222.72747453354623
3024.0 222.65930524650554
3024.0 222.65930524650554
3025.0 222.59113594485507
3025.0 222.59113594485507
3026.0 222.52296664174105
3026.0 222.52296664174105
3027.0 222.4547973310716
3027.0 222.4547973310716
3028.0 222.38662799822671
3028.0 222.38662799822671
3029.0 222.3184586724464
3029.0 222.3184586724464
3030.0 222.25028932311585
3030.0 222.25028932311585
3031.0 222.18211996760468
3031.0 222.18211996760468
3032.0 222.1139506092551
3032.0 222.1139506092551
3033.0 222.0457812376706
3033.0 222.0457812376706
3034.0 221.9776118510145
3034.0 221.9776118510145
3035.0 221.90944246999865
3035.0 221.90944246999865
3036.0 221.84127305975304
3036.0 221.84127305975304
3037.0 221.77310364900634
3037.0 221.77310364900634
3038.0 221.70493423822037
3038.0 221.70493423822037
3039.0 221.63676481140033
3039.0 221.63676481140033
3040.0 221.5685953695087
3040.0 221.5685953695087
3041.0 221.5004259275778
3041.0 221.5004259275778
3042.0 221.4322564719501
3042.0 221.4322564719501
3043.0 221.3640870064297
3043.0 221.3640870064297
3044.0 221.2959175258377
3044.0 221.2959175258377
3045.0 221.22774803906506
3045.0 221.22774803906506
3046.0 221.15957855082888
3046.0 221.15957855082888
3047.0 221.09140905366246
3047.0 221.09140905366246
3048.0 221.0232395357449
3048.0 221.0232395357449
3049.0 220.9550700102719
3049.0 220.9550700102719
3050.0 220.88690048333535
3050.0 220.88690048333535
3051.0 220.81873095021817
3051.0 220.81873095021817
3052.0 220.75056140674644
3052.0 220.75056140674644
3053.0 220.68239184394787
3053.0 220.68239184394787
3054.0 220.61422227079478
3054.0 220.61422227079478
3055.0 220.54605270506912
3055.0 220.54605270506912
3056.0 220.47788311817996
3056.0 220.47788311817996
3057.0 220.40971351525675
3057.0 220.40971351525675
3058.0 220.34154392686477
3058.0 220.34154392686477
3059.0 220.27337430883068
3059.0 220.27337430883068
3060.0 220.20520469070786
3060.0 220.20520469070786
3061.0 220.13703504908426
3061.0 220.13703504908426
3062.0 220.0688654083344
3062.0 220.0688654083344
3063.0 220.00069575906662
3063.0 220.00069575906662
3064.0 219.9325261022434
3064.0 219.9325261022434
3065.0 219.86435643786479
3065.0 219.86435643786479
3066.0 219.79618674521882
3066.0 219.79618674521882
3067.0 219.7280170718212
3067.0 219.7280170718212
3068.0 219.65984737015626
3068.0 219.65984737015626
3069.0 219.59167766702777
3069.0 219.59167766702777
3070.0 219.52350794319761
3070.0 219.52350794319761
3071.0 219.45533822495827
3071.0 219.45533822495827
3072.0 219.38716848596775
3072.0 219.38716848596775
3073.0 219.3189987441389
3073.0 219.3189987441389
3074.0 219.2508289961294
3074.0 219.2508289961294
3075.0 219.18265922599394
3075.0 219.18265922599394
3076.0 219.11448945673223
3076.0 219.11448945673223
3077.0 219.0463196775778
3077.0 219.0463196775778
3078.0 218.97814989224275
3078.0 218.97814989224275
3079.0 218.90998009183608
3079.0 218.90998009183608
3080.0 218.84181028291152
3080.0 218.84181028291152
3081.0 218.77364045282349
3081.0 218.77364045282349
3082.0 218.7054706212719
3082.0 218.7054706212719
3083.0 218.63730078963155
3083.0 218.63730078963155
3084.0 218.56913095795193
3084.0 218.56913095795193
3085.0 218.5009610966302
3085.0 218.5009610966302
3086.0 218.43279122912784
3086.0 218.43279122912784
3087.0 218.36462135878713
3087.0 218.36462135878713
3088.0 218.29645146865775
3088.0 218.29645146865775
3089.0 218.22828159067282
3089.0 218.22828159067282
3090.0 218.1601116858449
3090.0 218.1601116858449
3091.0 218.09194177066246
3091.0 218.09194177066246
3092.0 218.02377185681553
3092.0 218.02377185681553
3093.0 217.95560191332652
3093.0 217.95560191332652
3094.0 217.8874319904606
3094.0 217.8874319904606
3095.0 217.81926203932738
3095.0 217.81926203932738
3096.0 217.75109208063876
3096.0 217.75109208063876
3097.0 217.68292209982417
3097.0 217.68292209982417
3098.0 217.6147521321165
3098.0 217.6147521321165
3099.0 217.54658214365773
3099.0 217.54658214365773
3100.0 217.4784121537354
3100.0 217.4784121537354
3101.0 217.41024215016574
3101.0 217.41024215016574
3102.0 217.34207213193685
3102.0 217.34207213193685
3103.0 217.2739021192987
3103.0 217.2739021192987
3104.0 217.2057320859589
3104.0 217.2057320859589
3105.0 217.13756205115558
3105.0 217.13756205115558
3106.0 217.06939198808493
3106.0 217.06939198808493
3107.0 217.00122193812123
3107.0 217.00122193812123
3108.0 216.9330518674559
3108.0 216.9330518674559
3109.0 216.86488178781082
3109.0 216.86488178781082
3110.0 216.796711708077
3110.0 216.796711708077
3111.0 216.72854160012534
3111.0 216.72854160012534
3112.0 216.66037149208495
3112.0 216.66037149208495
3113.0 216.5922013764891
3113.0 216.5922013764891
3114.0 216.5240312594297
3114.0 216.5240312594297
3115.0 216.4558611272987
3115.0 216.4558611272987
3116.0 216.38769098193274
3116.0 216.38769098193274
3117.0 216.31952082901134
3117.0 216.31952082901134
3118.0 216.2513506671102
3118.0 216.2513506671102
3119.0 216.1831805065446
3119.0 216.1831805065446
3120.0 216.11501031633688
3120.0 216.11501031633688
3121.0 216.04684011994854
3121.0 216.04684011994854
3122.0 215.97866992823802
3122.0 215.97866992823802
3123.0 215.9104997242055
3123.0 215.9104997242055
3124.0 215.8423295027641
3124.0 215.8423295027641
3125.0 215.77415927514207
3125.0 215.77415927514207
3126.0 215.7059890399646
3126.0 215.7059890399646
3127.0 215.63781879109033
3127.0 215.63781879109033
3128.0 215.5696485421768
3128.0 215.5696485421768
3129.0 215.5014782772292
3129.0 215.5014782772292
3130.0 215.43330799721
3130.0 215.43330799721
3131.0 215.3651377246182
3131.0 215.3651377246182
3132.0 215.2969674237591
3132.0 215.2969674237591
3133.0 215.22879713743126
3133.0 215.22879713743126
3134.0 215.16062682146128
3134.0 215.16062682146128
3135.0 215.09245650402775
3135.0 215.09245650402775
3136.0 215.02428615975123
3136.0 215.02428615975123
3137.0 214.95611583467348
3137.0 214.95611583467348
3138.0 214.88794548275277
3138.0 214.88794548275277
3139.0 214.81977512936848
3139.0 214.81977512936848
3140.0 214.75160475523305
3140.0 214.75160475523305
3141.0 214.6834343881127
3141.0 214.6834343881127
3142.0 214.61526400495825
3142.0 214.61526400495825
3143.0 214.54709360810702
3143.0 214.54709360810702
3144.0 214.47892319664604
3144.0 214.47892319664604
3145.0 214.4107527907758
3145.0 214.4107527907758
3146.0 214.3425823716706
3146.0 214.3425823716706
3147.0 214.2744119388686
3147.0 214.2744119388686
3148.0 214.20624149713638
3148.0 214.20624149713638
3149.0 214.1380710421197
3149.0 214.1380710421197
3150.0 214.06990057817276
3150.0 214.06990057817276
3151.0 214.0017301080452
3151.0 214.0017301080452
3152.0 213.93355963782886
3152.0 213.93355963782886
3153.0 213.8653891600571
3153.0 213.8653891600571
3154.0 213.79721866015942
3154.0 213.79721866015942
3155.0 213.7290481540811
3155.0 213.7290481540811
3156.0 213.66087764039784
3156.0 213.66087764039784
3157.0 213.59270711073
3157.0 213.59270711073
3158.0 213.52453657483204
3158.0 213.52453657483204
3159.0 213.45636604599866
3159.0 213.45636604599866
3160.0 213.38819548179413
3160.0 213.38819548179413
3161.0 213.32002492322988
3161.0 213.32002492322988
3162.0 213.25185435000634
3162.0 213.25185435000634
3163.0 213.18368377811834
3163.0 213.18368377811834
3164.0 213.11551319115875
3164.0 213.11551319115875
3165.0 213.04734258344803
3165.0 213.04734258344803
3166.0 212.97917198132805
3166.0 212.97917198132805
3167.0 212.91100136459835
3167.0 212.91100136459835
3168.0 212.84283074168798
3168.0 212.84283074168798
3169.0 212.77466010411834
3169.0 212.77466010411834
3170.0 212.70648945147713
3170.0 212.70648945147713
3171.0 212.63831881336714
3171.0 212.63831881336714
3172.0 212.57014813241932
3172.0 212.57014813241932
3173.0 212.50197746595327
3173.0 212.50197746595327
3174.0 212.43380678487745
3174.0 212.43380678487745
3175.0 212.36563608873
3175.0 212.36563608873
3176.0 212.29746539249382
3176.0 212.29746539249382
3177.0 212.22929469007698
3177.0 212.22929469007698
3178.0 212.16112396553422
3178.0 212.16112396553422
3179.0 212.09295323343602
3179.0 212.09295323343602
3180.0 212.02478250124906
3180.0 212.02478250124906
3181.0 211.95661174079478
3181.0 211.95661174079478
3182.0 211.88844100096364
3182.0 211.88844100096364
3183.0 211.82027023428947
3183.0 211.82027023428947
3184.0 211.75209944406507
3184.0 211.75209944406507
3185.0 211.6839286758386
3185.0 211.6839286758386
3186.0 211.61575787187812
3186.0 211.61575787187812
3187.0 211.54758706782889
3187.0 211.54758706782889
3188.0 211.4794162651152
3188.0 211.4794162651152
3189.0 211.4112454327594
3189.0 211.4112454327594
3190.0 211.3430746135105
3190.0 211.3430746135105
3191.0 211.27490377351052
3191.0 211.27490377351052
3192.0 211.20673291275938
3192.0 211.20673291275938
3193.0 211.13856206511517
3193.0 211.13856206511517
3194.0 211.07039118920366
3194.0 211.07039118920366
3195.0 211.0022203146277
3195.0 211.0022203146277
3196.0 210.93404943858818
3196.0 210.93404943858818
3197.0 210.86587852681467
3197.0 210.86587852681467
3198.0 210.79770762246855
3198.0 210.79770762246855
3199.0 210.72953671051752
3199.0 210.72953671051752
3200.0 210.66136578491918
3200.0 210.66136578491918
3201.0 210.59319485217776
3201.0 210.59319485217776
3202.0 210.52502390573952
3202.0 210.52502390573952
3203.0 210.4568529578377
3203.0 210.4568529578377
3204.0 210.38868200375526
3204.0 210.38868200375526
3205.0 210.3205110275469
3205.0 210.3205110275469
3206.0 210.25234004515787
3206.0 210.25234004515787
3207.0 210.1841690613053
3207.0 210.1841690613053
3208.0 210.11599806513073
3208.0 210.11599806513073
3209.0 210.0478270529716
3209.0 210.0478270529716
3210.0 209.97965604209847
3210.0 209.97965604209847
3211.0 209.91148501615376
3211.0 209.91148501615376
3212.0 209.8433139915446
3212.0 209.8433139915446
3213.0 209.7751429372933
3213.0 209.7751429372933
3214.0 209.70697188295327
3214.0 209.70697188295327
3215.0 209.63880082857395
3215.0 209.63880082857395
3216.0 209.57062974730215
3216.0 209.57062974730215
3217.0 209.50245866319196
3217.0 209.50245866319196
3218.0 209.43428757427594
3218.0 209.43428757427594
3219.0 209.3661164778045
3219.0 209.3661164778045
3220.0 209.2979453605819
3220.0 209.2979453605819
3221.0 209.2297742489501
3221.0 209.2297742489501
3222.0 209.1616031095128
3222.0 209.1616031095128
3223.0 209.09343198455727
3223.0 209.09343198455727
3224.0 209.02526082524253
3224.0 209.02526082524253
3225.0 208.9570896719804
3225.0 208.9570896719804
3226.0 208.88891850502148
3226.0 208.88891850502148
3227.0 208.82074734411518
3227.0 208.82074734411518
3228.0 208.75257615494155
3228.0 208.75257615494155
3229.0 208.68440495958728
3229.0 208.68440495958728
3230.0 208.6162337580524
3230.0 208.6162337580524
3231.0 208.54806254048344
3231.0 208.54806254048344
3232.0 208.47989133130434
3232.0 208.47989133130434
3233.0 208.41172009999934
3233.0 208.41172009999934
3234.0 208.34354885540984
3234.0 208.34354885540984
3235.0 208.2753776178354
3235.0 208.2753776178354
3236.0 208.2072063506189
3236.0 208.2072063506189
3237.0 208.13903508611267
3237.0 208.13903508611267
3238.0 208.0708638055724
3238.0 208.0708638055724
3239.0 208.00269251133534
3239.0 208.00269251133534
3240.0 207.9345212302052
3240.0 207.9345212302052
3241.0 207.86634991655254
3241.0 207.86634991655254
3242.0 207.79817860849064
3242.0 207.79817860849064
3243.0 207.73000727830282
3243.0 207.73000727830282
3244.0 207.661835949401
3244.0 207.661835949401
3245.0 207.59366461294377
3245.0 207.59366461294377
3246.0 207.5254932557354
3246.0 207.5254932557354
3247.0 207.4573218909716
3247.0 207.4573218909716
3248.0 207.38915052749383
3248.0 207.38915052749383
3249.0 207.32097915646062
3249.0 207.32097915646062
3250.0 207.2528077571601
3250.0 207.2528077571601
3251.0 207.184636365287
3251.0 207.184636365287
3252.0 207.1164649522504
3252.0 207.1164649522504
3253.0 207.0482935381626
3253.0 207.0482935381626
3254.0 206.9801221042861
3254.0 206.9801221042861
3255.0 206.91195067783704
3255.0 206.91195067783704
3256.0 206.84377923631635
3256.0 206.84377923631635
3257.0 206.77560777404452
3257.0 206.77560777404452
3258.0 206.70743632625445
3258.0 206.70743632625445
3259.0 206.6392648431427
3259.0 206.6392648431427
3260.0 206.57109336842086
3260.0 206.57109336842086
3261.0 206.50292187157308
3261.0 206.50292187157308
3262.0 206.43475037463654
3262.0 206.43475037463654
3263.0 206.36657886400317
3263.0 206.36657886400317
3264.0 206.2984073462267
3264.0 206.2984073462267
3265.0 206.23023581480294
3265.0 206.23023581480294
3266.0 206.16206427714906
3266.0 206.16206427714906
3267.0 206.0938927394559
3267.0 206.0938927394559
3268.0 206.0257211795873
3268.0 206.0257211795873
3269.0 205.95754961216326
3269.0 205.95754961216326
3270.0 205.88937804744958
3270.0 205.88937804744958
3271.0 205.82120645309377
3271.0 205.82120645309377
3272.0 205.7530348745945
3272.0 205.7530348745945
3273.0 205.68486325939878
3273.0 205.68486325939878
3274.0 205.61669165121816
3274.0 205.61669165121816
3275.0 205.54852002975304
3275.0 205.54852002975304
3276.0 205.48034839459115
3276.0 205.48034839459115
3277.0 205.41217675938995
3277.0 205.41217675938995
3278.0 205.34400511800817
3278.0 205.34400511800817
3279.0 205.27583345445092
3279.0 205.27583345445092
3280.0 205.2076617922292
3280.0 205.2076617922292
3281.0 205.13949010783205
3281.0 205.13949010783205
3282.0 205.07131843187426
3282.0 205.07131843187426
3283.0 205.00314673374106
3283.0 205.00314673374106
3284.0 204.934975030802
3284.0 204.934975030802
3285.0 204.86680331182887
3285.0 204.86680331182887
3286.0 204.79863158667513
3286.0 204.79863158667513
3287.0 204.73045985534074
3287.0 204.73045985534074
3288.0 204.6622881164509
3288.0 204.6622881164509
3289.0 204.5941163642766
3289.0 204.5941163642766
3290.0 204.52594460454688
3290.0 204.52594460454688
3291.0 204.45777284001133
3291.0 204.45777284001133
3292.0 204.38960106649603
3292.0 204.38960106649603
3293.0 204.32142927974576
3293.0 204.32142927974576
3294.0 204.2532574792987
3294.0 204.2532574792987
3295.0 204.18508566561667
3295.0 204.18508566561667
3296.0 204.1169138589002
3296.0 204.1169138589002
3297.0 204.04874203757396
3297.0 204.04874203757396
3298.0 203.9805701893552
3298.0 203.9805701893552
3299.0 203.9123983542434
3299.0 203.9123983542434
3300.0 203.84422649975525
3300.0 203.84422649975525
3301.0 203.7760546377117
3301.0 203.7760546377117
3302.0 203.70788275491697
3302.0 203.70788275491697
3303.0 203.639710886604
3303.0 203.639710886604
3304.0 203.57153899753988
3304.0 203.57153899753988
3305.0 203.50336708630033
3305.0 203.50336708630033
3306.0 203.43519518487494
3306.0 203.43519518487494
3307.0 203.3670232687903
3307.0 203.3670232687903
3308.0 203.2988513451007
3308.0 203.2988513451007
3309.0 203.23067940208426
3309.0 203.23067940208426
3310.0 203.1625074646586
3310.0 203.1625074646586
3311.0 203.0943354932861
3311.0 203.0943354932861
3312.0 203.02616354253672
3312.0 203.02616354253672
3313.0 202.95799155880295
3313.0 202.95799155880295
3314.0 202.88981958817612
3314.0 202.88981958817612
3315.0 202.82164758969432
3315.0 202.82164758969432
3316.0 202.75347559213571
3316.0 202.75347559213571
3317.0 202.68530357991784
3317.0 202.68530357991784
3318.0 202.61713155537797
3318.0 202.61713155537797
3319.0 202.5489595223202
3319.0 202.5489595223202
3320.0 202.48078749156042
3320.0 202.48078749156042
3321.0 202.4126154386252
3321.0 202.4126154386252
3322.0 202.34444337854688
3322.0 202.34444337854688
3323.0 202.27627131325042
3323.0 202.27627131325042
3324.0 202.20809924218563
3324.0 202.20809924218563
3325.0 202.1399271621411
3325.0 202.1399271621411
3326.0 202.07175505525356
3326.0 202.07175505525356
3327.0 202.00358295579346
3327.0 202.00358295579346
3328.0 201.93541084263654
3328.0 201.93541084263654
3329.0 201.86723872939083
3329.0 201.86723872939083
3330.0 201.79906658930213
3330.0 201.79906658930213
3331.0 201.73089444912466
3331.0 201.73089444912466
3332.0 201.6627222952504
3332.0 201.6627222952504
3333.0 201.59455013423303
3333.0 201.59455013423303
3334.0 201.52637796703505
3334.0 201.52637796703505
3335.0 201.4582057950312
3335.0 201.4582057950312
3336.0 201.3900335994771
3336.0 201.3900335994771
3337.0 201.32186141373722
3337.0 201.32186141373722
3338.0 201.25368920582187
3338.0 201.25368920582187
3339.0 201.18551698324725
3339.0 201.18551698324725
3340.0 201.1173447572911
3340.0 201.1173447572911
3341.0 201.0491725223552
3341.0 201.0491725223552
3342.0 200.9810002812387
3342.0 200.9810002812387
3343.0 200.9128280268377
3343.0 200.9128280268377
3344.0 200.84465576488128
3344.0 200.84465576488128
3345.0 200.776483498119
3345.0 200.776483498119
3346.0 200.70831122380133
3346.0 200.70831122380133
3347.0 200.64013893619915
3347.0 200.64013893619915
3348.0 200.5719666335254
3348.0 200.5719666335254
3349.0 200.50379431899145
3349.0 200.50379431899145
3350.0 200.43562200436875
3350.0 200.43562200436875
3351.0 200.36744967604923
3351.0 200.36744967604923
3352.0 200.2992773415491
3352.0 200.2992773415491
3353.0 200.231104993814
3353.0 200.231104993814
3354.0 200.16293263847393
3354.0 200.16293263847393
3355.0 200.09476027695325
3355.0 200.09476027695325
3356.0 200.0265879021976
3356.0 200.0265879021976
3357.0 199.95841552121183
3357.0 199.95841552121183
3358.0 199.8902431326706
3358.0 199.8902431326706
3359.0 199.82207072475305
3359.0 199.82207072475305
3360.0 199.75389831633439
3360.0 199.75389831633439
3361.0 199.68572588757692
3361.0 199.68572588757692
3362.0 199.61755346720932
3362.0 199.61755346720932
3363.0 199.54938103218245
3363.0 199.54938103218245
3364.0 199.4812085773669
3364.0 199.4812085773669
3365.0 199.4130361299788
3365.0 199.4130361299788
3366.0 199.34486365432335
3366.0 199.34486365432335
3367.0 199.2766911874701
3367.0 199.2766911874701
3368.0 199.20851870554526
3368.0 199.20851870554526
3369.0 199.14034620424408
3369.0 199.14034620424408
3370.0 199.07217370427844
3370.0 199.07217370427844
3371.0 199.00400119533305
3371.0 199.00400119533305
3372.0 198.93582866838614
3372.0 198.93582866838614
3373.0 198.86765613388377
3373.0 198.86765613388377
3374.0 198.79948359929264
3374.0 198.79948359929264
3375.0 198.73131104395037
3375.0 198.73131104395037
3376.0 198.66313847628612
3376.0 198.66313847628612
3377.0 198.59496591604923
3377.0 198.59496591604923
3378.0 198.52679334353988
3378.0 198.52679334353988
3379.0 198.45862074885508
3379.0 198.45862074885508
3380.0 198.39044816159767
3380.0 198.39044816159767
3381.0 198.32227554135588
3381.0 198.32227554135588
3382.0 198.25410294173722
3382.0 198.25410294173722
3383.0 198.1859303213179
3383.0 198.1859303213179
3384.0 198.11775767405558
3384.0 198.11775767405558
3385.0 198.04958502670448
3385.0 198.04958502670448
3386.0 197.98141237317276
3386.0 197.98141237317276
3387.0 197.9132397148352
3387.0 197.9132397148352
3388.0 197.84506704046356
3388.0 197.84506704046356
3389.0 197.7768943612861
3389.0 197.7768943612861
3390.0 197.70872167592802
3390.0 197.70872167592802
3391.0 197.64054899048116
3391.0 197.64054899048116
3392.0 197.57237628565795
3392.0 197.57237628565795
3393.0 197.50420355119263
3393.0 197.50420355119263
3394.0 197.43603083400816
3394.0 197.43603083400816
3395.0 197.36785809464823
3395.0 197.36785809464823
3396.0 197.29968535662385
3396.0 197.29968535662385
3397.0 197.23151259779885
3397.0 197.23151259779885
3398.0 197.1633398267013
3398.0 197.1633398267013
3399.0 197.0951670630312
3399.0 197.0951670630312
3400.0 197.02699427109377
3400.0 197.02699427109377
3401.0 196.95882149363808
3401.0 196.95882149363808
3402.0 196.89064868223554
3402.0 196.89064868223554
3403.0 196.82247587784806
3403.0 196.82247587784806
3404.0 196.75430305408426
3404.0 196.75430305408426
3405.0 196.68613022409033
3405.0 196.68613022409033
3406.0 196.61795739405713
3406.0 196.61795739405713
3407.0 196.54978454464757
3407.0 196.54978454464757
3408.0 196.4816116876331
3408.0 196.4816116876331
3409.0 196.41343881129177
3409.0 196.41343881129177
3410.0 196.34526594938268
3410.0 196.34526594938268
3411.0 196.27709305357627
3411.0 196.27709305357627
3412.0 196.2089201647354
3412.0 196.2089201647354
3413.0 196.14074726265957
3413.0 196.14074726265957
3414.0 196.07257434826172
3414.0 196.07257434826172
3415.0 196.00440143240033
3415.0 196.00440143240033
3416.0 195.9362284985374
3416.0 195.9362284985374
3417.0 195.86805555711902
3417.0 195.86805555711902
3418.0 195.7998826108948
3418.0 195.7998826108948
3419.0 195.73170965001134
3419.0 195.73170965001134
3420.0 195.6635366829472
3420.0 195.6635366829472
3421.0 195.59536370827817
3421.0 195.59536370827817
3422.0 195.52719071565707
3422.0 195.52719071565707
3423.0 195.4590177229472
3423.0 195.4590177229472
3424.0 195.39084471791534
3424.0 195.39084471791534
3425.0 195.3226717057404
3425.0 195.3226717057404
3426.0 195.25449867986862
3426.0 195.25449867986862
3427.0 195.1863256478162
3427.0 195.1863256478162
3428.0 195.11815260390364
3428.0 195.11815260390364
3429.0 195.04997955238613
3429.0 195.04997955238613
3430.0 194.981806494688
3430.0 194.981806494688
3431.0 194.91363341761348
3431.0 194.91363341761348
3432.0 194.84546034045024
3432.0 194.84546034045024
3433.0 194.77728725710637
3433.0 194.77728725710637
3434.0 194.70911415438613
3434.0 194.70911415438613
3435.0 194.64094105020234
3435.0 194.64094105020234
3436.0 194.57276792897946
3436.0 194.57276792897946
3437.0 194.5045947992387
3437.0 194.5045947992387
3438.0 194.43642167078397
3438.0 194.43642167078397
3439.0 194.36824852391536
3439.0 194.36824852391536
3440.0 194.30007536852884
3440.0 194.30007536852884
3441.0 194.2319022069122
3441.0 194.2319022069122
3442.0 194.16372903439785
3442.0 194.16372903439785
3443.0 194.09555585474038
3443.0 194.09555585474038
3444.0 194.02738266138613
3444.0 194.02738266138613
3445.0 193.9592094679431
3445.0 193.9592094679431
3446.0 193.89103624903186
3446.0 193.89103624903186
3447.0 193.82286303003187
3447.0 193.82286303003187
3448.0 193.7546898123179
3448.0 193.7546898123179
3449.0 193.68651656776092
3449.0 193.68651656776092
3450.0 193.61834332311517
3450.0 193.61834332311517
3451.0 193.5501700515769
3451.0 193.5501700515769
3452.0 193.48199680203658
3452.0 193.48199680203658
3453.0 193.41382352565324
3453.0 193.41382352565324
3454.0 193.34565022846922
3454.0 193.34565022846922
3455.0 193.27747695465794
3455.0 193.27747695465794
3456.0 193.20930364511267
3456.0 193.20930364511267
3457.0 193.14113032228295
3457.0 193.14113032228295
3458.0 193.0729570082554
3458.0 193.0729570082554
3459.0 193.0047836744392
3459.0 193.0047836744392
3460.0 192.93661034053423
3460.0 192.93661034053423
3461.0 192.8684369872529
3461.0 192.8684369872529
3462.0 192.80026362779097
3462.0 192.80026362779097
3463.0 192.73209025504454
3463.0 192.73209025504454
3464.0 192.66391689068797
3464.0 192.66391689068797
3465.0 192.5957435055803
3465.0 192.5957435055803
3466.0 192.52757009967195
3466.0 192.52757009967195
3467.0 192.45939669647396
3467.0 192.45939669647396
3468.0 192.3912232857205
3468.0 192.3912232857205
3469.0 192.32304984944935
3469.0 192.32304984944935
3470.0 192.25487643380134
3470.0 192.25487643380134
3471.0 192.18670297669027
3471.0 192.18670297669027
3472.0 192.11852954295193
3472.0 192.11852954295193
3473.0 192.0503560748544
3473.0 192.0503560748544
3474.0 191.98218260666812
3474.0 191.98218260666812
3475.0 191.9140091191055
3475.0 191.9140091191055
3476.0 191.84583563282888
3476.0 191.84583563282888
3477.0 191.77766214037163
3477.0 191.77766214037163
3478.0 191.70948862716327
3478.0 191.70948862716327
3479.0 191.64131510914905
3479.0 191.64131510914905
3480.0 191.57314159104607
3480.0 191.57314159104607
3481.0 191.50496805356676
3481.0 191.50496805356676
3482.0 191.4367945099068
3482.0 191.4367945099068
3483.0 191.3686209600167
3483.0 191.3686209600167
3484.0 191.30044739689166
3484.0 191.30044739689166
3485.0 191.23227382144458
3485.0 191.23227382144458
3486.0 191.16410024733304
3486.0 191.16410024733304
3487.0 191.09592665242087
3487.0 191.09592665242087
3488.0 191.02775305132806
3488.0 191.02775305132806
3489.0 190.95957943837507
3489.0 190.95957943837507
3490.0 190.89140581781717
3490.0 190.89140581781717
3491.0 190.82323219245342
3491.0 190.82323219245342
3492.0 190.75505856090902
3492.0 190.75505856090902
3493.0 190.6868849099883
3493.0 190.6868849099883
3494.0 190.6187112589788
3494.0 190.6187112589788
3495.0 190.55053758859296
3495.0 190.55053758859296
3496.0 190.48236391811835
3496.0 190.48236391811835
3497.0 190.41419022922986
3497.0 190.41419022922986
3498.0 190.3460165345731
3498.0 190.3460165345731
3499.0 190.27784283982754
3499.0 190.27784283982754
3500.0 190.20966912529332
3500.0 190.20966912529332
3501.0 190.1414954049908
3501.0 190.1414954049908
3502.0 190.07332167236626
3502.0 190.07332167236626
3503.0 190.00514793965297
3503.0 190.00514793965297
3504.0 189.93697418898762
3504.0 189.93697418898762
3505.0 189.86880043071736
3505.0 189.86880043071736
3506.0 189.8006266591626
3506.0 189.8006266591626
3507.0 189.73245287533535
3507.0 189.73245287533535
3508.0 189.66427909279412
3508.0 189.66427909279412
3509.0 189.59610530544708
3509.0 189.59610530544708
3510.0 189.52793150344075
3510.0 189.52793150344075
3511.0 189.45975769525378
3511.0 189.45975769525378
3512.0 189.3915838615491
3512.0 189.3915838615491
3513.0 189.32341002917997
3513.0 189.32341002917997
3514.0 189.25523619672205
3514.0 189.25523619672205
3515.0 189.18706233737163
3515.0 189.18706233737163
3516.0 189.11888848073156
3516.0 189.11888848073156
3517.0 189.05071459582416
3517.0 189.05071459582416
3518.0 188.98254073291469
3518.0 188.98254073291469
3519.0 188.91436682991696
3519.0 188.91436682991696
3520.0 188.846192941401
3520.0 188.846192941401
3521.0 188.7780190321339
3521.0 188.7780190321339
3522.0 188.70984512695193
3522.0 188.70984512695193
3523.0 188.64167119212786
3523.0 188.64167119212786
3524.0 188.5734972599646
3524.0 188.5734972599646
3525.0 188.50532331552884
3525.0 188.50532331552884
3526.0 188.4371493563843
3526.0 188.4371493563843
3527.0 188.36897539248343
3527.0 188.36897539248343
3528.0 188.3008014298686
3528.0 188.3008014298686
3529.0 188.23262744650265
3529.0 188.23262744650265
3530.0 188.16445345218946
3530.0 188.16445345218946
3531.0 188.09627946392888
3531.0 188.09627946392888
3532.0 188.0281054501506
3532.0 188.0281054501506
3533.0 187.95993143770784
3533.0 187.95993143770784
3534.0 187.89175740446444
3534.0 187.89175740446444
3535.0 187.82358335894855
3535.0 187.82358335894855
3536.0 187.75540932832672
3536.0 187.75540932832672
3537.0 187.68723526472053
3537.0 187.68723526472053
3538.0 187.61906120240033
3538.0 187.61906120240033
3539.0 187.55088713389952
3539.0 187.55088713389952
3540.0 187.48271304464757
3540.0 187.48271304464757
3541.0 187.41453895805645
3541.0 187.41453895805645
3542.0 187.3463648507142
3542.0 187.3463648507142
3543.0 187.2781907310499
3543.0 187.2781907310499
3544.0 187.21001661272118
3544.0 187.21001661272118
3545.0 187.14184248110797
3545.0 187.14184248110797
3546.0 187.07366833717276
3546.0 187.07366833717276
3547.0 187.0054941945731
3547.0 187.0054941945731
3548.0 186.93732003254755
3548.0 186.93732003254755
3549.0 186.86914587048278
3549.0 186.86914587048278
3550.0 186.80097169747077
3550.0 186.80097169747077
3551.0 186.7327975097995
3551.0 186.7327975097995
3552.0 186.66462332483857
3552.0 186.66462332483857
3553.0 186.59644911298514
3553.0 186.59644911298514
3554.0 186.52827489495104
3554.0 186.52827489495104
3555.0 186.4601006795778
3555.0 186.4601006795778
3556.0 186.3919264420786
3556.0 186.3919264420786
3557.0 186.32375220114838
3557.0 186.32375220114838
3558.0 186.2555779601294
3558.0 186.2555779601294
3559.0 186.187403686126
3559.0 186.187403686126
3560.0 186.1192294270167
3560.0 186.1192294270167
3561.0 186.0510551424392
3561.0 186.0510551424392
3562.0 185.98288085025675
3562.0 185.98288085025675
3563.0 185.91470656078462
3563.0 185.91470656078462
3564.0 185.8465322430452
3564.0 185.8465322430452
3565.0 185.77835793548277
3565.0 185.77835793548277
3566.0 185.71018361422355
3566.0 185.71018361422355
3567.0 185.64200927358797
3567.0 185.64200927358797
3568.0 185.5738349417546
3568.0 185.5738349417546
3569.0 185.50566057556205
3569.0 185.50566057556205
3570.0 185.4374862313179
3570.0 185.4374862313179
3571.0 185.36931184703502
3571.0 185.36931184703502
3572.0 185.30113747860872
3572.0 185.30113747860872
3573.0 185.23296307623554
3573.0 185.23296307623554
3574.0 185.16478868225224
3574.0 185.16478868225224
3575.0 185.09661426137643
3575.0 185.09661426137643
3576.0 185.0284398493028
3576.0 185.0284398493028
3577.0 184.96026542394472
3577.0 184.96026542394472
3578.0 184.89209099336847
3578.0 184.89209099336847
3579.0 184.82391654245342
3579.0 184.82391654245342
3580.0 184.75574209378684
3580.0 184.75574209378684
3581.0 184.6875676186896
3581.0 184.6875676186896
3582.0 184.61939315193274
3582.0 184.61939315193274
3583.0 184.5512186644247
3583.0 184.5512186644247
3584.0 184.48304417962703
3584.0 184.48304417962703
3585.0 184.41486966931163
3585.0 184.41486966931163
3586.0 184.34669515753268
3586.0 184.34669515753268
3587.0 184.2785206423227
3587.0 184.2785206423227
3588.0 184.2103461138282
3588.0 184.2103461138282
3589.0 184.14217157306123
3589.0 184.14217157306123
3590.0 184.0739970335803
3590.0 184.0739970335803
3591.0 184.0058224732987
3591.0 184.0058224732987
3592.0 183.93764789506506
3592.0 183.93764789506506
3593.0 183.86947333131317
3593.0 183.86947333131317
3594.0 183.80129874204357
3594.0 183.80129874204357
3595.0 183.73312414563088
3595.0 183.73312414563088
3596.0 183.66494954441234
3596.0 183.66494954441234
3597.0 183.5967749308718
3597.0 183.5967749308718
3598.0 183.52860031252538
3598.0 183.52860031252538
3599.0 183.4604256884107
3599.0 183.4604256884107
3600.0 183.39225103131164
3600.0 183.39225103131164
3601.0 183.32407639478618
3601.0 183.32407639478618
3602.0 183.255901718222
3602.0 183.255901718222
3603.0 183.18772705888915
3603.0 183.18772705888915
3604.0 183.11955237880517
3604.0 183.11955237880517
3605.0 183.05137769254054
3605.0 183.05137769254054
3606.0 182.98320299436625
3606.0 182.98320299436625
3607.0 182.91502829138614
3607.0 182.91502829138614
3608.0 182.84685356902966
3608.0 182.84685356902966
3609.0 182.77867885363875
3609.0 182.77867885363875
3610.0 182.71050411181716
3610.0 182.71050411181716
3611.0 182.64232937361888
3611.0 182.64232937361888
3612.0 182.57415462218563
3612.0 182.57415462218563
3613.0 182.50597984995173
3613.0 182.50597984995173
3614.0 182.43780509499865
3614.0 182.43780509499865
3615.0 182.36963030329966
3615.0 182.36963030329966
3616.0 182.30145551664825
3616.0 182.30145551664825
3617.0 182.23328071671236
3617.0 182.23328071671236
3618.0 182.165105918112
3618.0 182.165105918112
3619.0 182.0969311000858
3619.0 182.0969311000858
3620.0 182.02875627587898
3620.0 182.02875627587898
3621.0 181.9605814322958
3621.0 181.9605814322958
3622.0 181.8924065852816
3622.0 181.8924065852816
3623.0 181.82423173066246
3623.0 181.82423173066246
3624.0 181.75605686418314
3624.0 181.75605686418314
3625.0 181.68788199289799
3625.0 181.68788199289799
3626.0 181.61970711538268
3626.0 181.61970711538268
3627.0 181.55153221991534
3627.0 181.55153221991534
3628.0 181.4833573172554
3628.0 181.4833573172554
3629.0 181.4151824107521
3629.0 181.4151824107521
3630.0 181.34700748958952
3630.0 181.34700748958952
3631.0 181.27883255794154
3631.0 181.27883255794154
3632.0 181.2106576139716
3632.0 181.2106576139716
3633.0 181.14248267128767
3633.0 181.14248267128767
3634.0 181.07430771536875
3634.0 181.07430771536875
3635.0 181.00613274850264
3635.0 181.00613274850264
3636.0 180.93795777545589
3636.0 180.93795777545589
3637.0 180.86978279049947
3637.0 180.86978279049947
3638.0 180.80160779936242
3638.0 180.80160779936242
3639.0 180.73343278879952
3639.0 180.73343278879952
3640.0 180.66525777348028
3640.0 180.66525777348028
3641.0 180.59708276082188
3641.0 180.59708276082188
3642.0 180.52890773350418
3642.0 180.52890773350418
3643.0 180.46073267457692
3643.0 180.46073267457692
3644.0 180.39255763764757
3644.0 180.39255763764757
3645.0 180.3243825752005
3645.0 180.3243825752005
3646.0 180.25620750561032
3646.0 180.25620750561032
3647.0 180.18803243217678
3647.0 180.18803243217678
3648.0 180.11985733977923
3648.0 180.11985733977923
3649.0 180.05168225434727
3649.0 180.05168225434727
3650.0 179.98350714482186
3650.0 179.98350714482186
3651.0 179.9153320206372
3651.0 179.9153320206372
3652.0 179.8471568930215
3652.0 179.8471568930215
3653.0 179.77898176669183
3653.0 179.77898176669183
3654.0 179.710806619611
3654.0 179.710806619611
3655.0 179.64263146909914
3655.0 179.64263146909914
3656.0 179.57445631240665
3656.0 179.57445631240665
3657.0 179.5062811438045
3657.0 179.5062811438045
3658.0 179.43810596288031
3658.0 179.43810596288031
3659.0 179.36993077009598
3659.0 179.36993077009598
3660.0 179.30175557722288
3660.0 179.30175557722288
3661.0 179.23358035883206
3661.0 179.23358035883206
3662.0 179.16540515772206
3662.0 179.16540515772206
3663.0 179.09722991514906
3663.0 179.09722991514906
3664.0 179.02905469594876
3664.0 179.02905469594876
3665.0 178.96087943528545
3665.0 178.96087943528545
3666.0 178.8927041857616
3666.0 178.8927041857616
3667.0 178.82452892157846
3667.0 178.82452892157846
3668.0 178.75635365258952
3668.0 178.75635365258952
3669.0 178.6881783731152
3669.0 178.6881783731152
3670.0 178.62000308603592
3670.0 178.62000308603592
3671.0 178.55182777486323
3671.0 178.55182777486323
3672.0 178.4836524560856
3672.0 178.4836524560856
3673.0 178.41547714748498
3673.0 178.41547714748498
3674.0 178.34730181341615
3674.0 178.34730181341615
3675.0 178.27912648063335
3675.0 178.27912648063335
3676.0 178.21095112704992
3676.0 178.21095112704992
3677.0 178.14277577008494
3677.0 178.14277577008494
3678.0 178.074600414406
3678.0 178.074600414406
3679.0 178.00642503183454
3679.0 178.00642503183454
3680.0 177.9382496519239
3680.0 177.9382496519239
3681.0 177.87007425268644
3681.0 177.87007425268644
3682.0 177.80189884859362
3682.0 177.80189884859362
3683.0 177.73372344578684
3683.0 177.73372344578684
3684.0 177.66554802502802
3684.0 177.66554802502802
3685.0 177.59737258346857
3685.0 177.59737258346857
3686.0 177.52919715776565
3686.0 177.52919715776565
3687.0 177.4610217065945
3687.0 177.4610217065945
3688.0 177.39284624351367
3688.0 177.39284624351367
3689.0 177.32467077425224
3689.0 177.32467077425224
3690.0 177.2564952940436
3690.0 177.2564952940436
3691.0 177.1883198080666
3691.0 177.1883198080666
3692.0 177.12014431728383
3692.0 177.12014431728383
3693.0 177.05196880712467
3693.0 177.05196880712467
3694.0 176.9837932907354
3694.0 176.9837932907354
3695.0 176.91561777843125
3695.0 176.91561777843125
3696.0 176.8474422392346
3696.0 176.8474422392346
3697.0 176.77926668680294
3697.0 176.77926668680294
3698.0 176.71109114408648
3698.0 176.71109114408648
3699.0 176.64291558336848
3699.0 176.64291558336848
3700.0 176.57474000941548
3700.0 176.57474000941548
3701.0 176.50656442923236
3701.0 176.50656442923236
3702.0 176.43838884561822
3702.0 176.43838884561822
3703.0 176.3702132426277
3703.0 176.3702132426277
3704.0 176.30203764092323
3704.0 176.30203764092323
3705.0 176.23386201375055
3705.0 176.23386201375055
3706.0 176.1656863892387
3706.0 176.1656863892387
3707.0 176.0975107646381
3707.0 176.0975107646381
3708.0 176.02933512203592
3708.0 176.02933512203592
3709.0 175.96115944644936
3709.0 175.96115944644936
3710.0 175.89298380032739
3710.0 175.89298380032739
3711.0 175.82480813011202
3711.0 175.82480813011202
3712.0 175.75663243772118
3712.0 175.75663243772118
3713.0 175.68845674941548
3713.0 175.68845674941548
3714.0 175.62028105487965
3714.0 175.62028105487965
3715.0 175.5521053362504
3715.0 175.5521053362504
3716.0 175.48392963114043
3716.0 175.48392963114043
3717.0 175.41575389442087
3717.0 175.41575389442087
3718.0 175.34757815289547
3718.0 175.34757815289547
3719.0 175.2794023980856
3719.0 175.2794023980856
3720.0 175.21122665345274
3720.0 175.21122665345274
3721.0 175.1430508890312
3721.0 175.1430508890312
3722.0 175.07487511269997
3722.0 175.07487511269997
3723.0 175.00669932542155
3723.0 175.00669932542155
3724.0 174.93852352490813
3724.0 174.93852352490813
3725.0 174.87034772705556
3725.0 174.87034772705556
3726.0 174.80217192439716
3726.0 174.80217192439716
3727.0 174.73399610236243
3727.0 174.73399610236243
3728.0 174.665820259527
3728.0 174.665820259527
3729.0 174.59764443534726
3729.0 174.59764443534726
3730.0 174.52946856970448
3730.0 174.52946856970448
3731.0 174.46129272134255
3731.0 174.46129272134255
3732.0 174.39311685355477
3732.0 174.39311685355477
3733.0 174.3249409739068
3733.0 174.3249409739068
3734.0 174.25676508193683
3734.0 174.25676508193683
3735.0 174.1885891912529
3735.0 174.1885891912529
3736.0 174.12041328256743
3736.0 174.12041328256743
3737.0 174.05223736907612
3737.0 174.05223736907612
3738.0 173.98406144230032
3738.0 173.98406144230032
3739.0 173.91588550600162
3739.0 173.91588550600162
3740.0 173.84770957708082
3740.0 173.84770957708082
3741.0 173.77953362269182
3741.0 173.77953362269182
3742.0 173.71135767096365
3742.0 173.71135767096365
3743.0 173.6431816984843
3743.0 173.6431816984843
3744.0 173.57500572394875
3744.0 173.57500572394875
3745.0 173.5068297211459
3745.0 173.5068297211459
3746.0 173.43865372852002
3746.0 173.43865372852002
3747.0 173.37047770900162
3747.0 173.37047770900162
3748.0 173.30230169828545
3748.0 173.30230169828545
3749.0 173.23412567662206
3749.0 173.23412567662206
3750.0 173.1659496430985
3750.0 173.1659496430985
3751.0 173.0977735972529
3751.0 173.0977735972529
3752.0 173.02959753949764
3752.0 173.02959753949764
3753.0 172.96142148445273
3753.0 172.96142148445273
3754.0 172.89324541846062
3754.0 172.89324541846062
3755.0 172.82506933309213
3755.0 172.82506933309213
3756.0 172.7568932344392
3756.0 172.7568932344392
3757.0 172.68871713098042
3757.0 172.68871713098042
3758.0 172.62054103018247
3758.0 172.62054103018247
3759.0 172.5523649039163
3759.0 172.5523649039163
3760.0 172.4841887727948
3760.0 172.4841887727948
3761.0 172.4160126504755
3761.0 172.4160126504755
3762.0 172.34783650268798
3762.0 172.34783650268798
3763.0 172.27966034299078
3763.0 172.27966034299078
3764.0 172.2114841709716
3764.0 172.2114841709716
3765.0 172.1433080077546
3765.0 172.1433080077546
3766.0 172.07513181292802
3766.0 172.07513181292802
3767.0 172.00695562690365
3767.0 172.00695562690365
3768.0 171.9387794214534
3768.0 171.9387794214534
3769.0 171.87060320510548
3769.0 171.87060320510548
3770.0 171.80242699004359
3770.0 171.80242699004359
3771.0 171.73425077058818
3771.0 171.73425077058818
3772.0 171.66607451814838
3772.0 171.66607451814838
3773.0 171.59789826836942
3773.0 171.59789826836942
3774.0 171.52972201378464
3774.0 171.52972201378464
3775.0 171.4615457398235
3775.0 171.4615457398235
3776.0 171.3933694685232
3776.0 171.3933694685232
3777.0 171.32519319241703
3777.0 171.32519319241703
3778.0 171.25701688373883
3778.0 171.25701688373883
3779.0 171.188840583401
3779.0 171.188840583401
3780.0 171.1206642725778
3780.0 171.1206642725778
3781.0 171.05248795694877
3781.0 171.05248795694877
3782.0 170.9843116144272
3782.0 170.9843116144272
3783.0 170.91613526751215
3783.0 170.91613526751215
3784.0 170.84795892284558
3784.0 170.84795892284558
3785.0 170.7797825737855
3785.0 170.7797825737855
3786.0 170.71160619174105
3786.0 170.71160619174105
3787.0 170.64342981235743
3787.0 170.64342981235743
3788.0 170.57525342111364
3788.0 170.57525342111364
3789.0 170.5070770236397
3789.0 170.5070770236397
3790.0 170.43890062273474
3790.0 170.43890062273474
3791.0 170.37072420382822
3791.0 170.37072420382822
3792.0 170.30254778011584
3792.0 170.30254778011584
3793.0 170.23437134311902
3793.0 170.23437134311902
3794.0 170.16619490269116
3794.0 170.16619490269116
3795.0 170.09801844288694
3795.0 170.09801844288694
3796.0 170.02984198574356
3796.0 170.02984198574356
3797.0 169.96166551627817
3797.0 169.96166551627817
3798.0 169.8934890363274
3798.0 169.8934890363274
3799.0 169.8253125370003
3799.0 169.8253125370003
3800.0 169.75713603281784
3800.0 169.75713603281784
3801.0 169.68895953134572
3801.0 169.68895953134572
3802.0 169.62078300435587
3802.0 169.62078300435587
3803.0 169.55260648616826
3803.0 169.55260648616826
3804.0 169.4844299424629
3804.0 169.4844299424629
3805.0 169.4162533939517
3805.0 169.4162533939517
3806.0 169.34807685561753
3806.0 169.34807685561753
3807.0 169.27990029039083
3807.0 169.27990029039083
3808.0 169.2117237071626
3808.0 169.2117237071626
3809.0 169.14354711912853
3809.0 169.14354711912853
3810.0 169.07537053375526
3810.0 169.07537053375526
3811.0 169.00719392900567
3811.0 169.00719392900567
3812.0 168.93901732082503
3812.0 168.93901732082503
3813.0 168.87084070073473
3813.0 168.87084070073473
3814.0 168.80266407583858
3814.0 168.80266407583858
3815.0 168.73448742404992
3815.0 168.73448742404992
3816.0 168.6663107763464
3816.0 168.6663107763464
3817.0 168.59813413130368
3817.0 168.59813413130368
3818.0 168.52995745936846
3818.0 168.52995745936846
3819.0 168.46178077694788
3819.0 168.46178077694788
3820.0 168.39360408829714
3820.0 168.39360408829714
3821.0 168.32542740373157
3821.0 168.32542740373157
3822.0 168.25725069227343
3822.0 168.25725069227343
3823.0 168.18907399099234
3823.0 168.18907399099234
3824.0 168.12089726281872
3824.0 168.12089726281872
3825.0 168.05272053121405
3825.0 168.05272053121405
3826.0 167.98454378160784
3826.0 167.98454378160784
3827.0 167.91636703328766
3827.0 167.91636703328766
3828.0 167.84819026696593
3828.0 167.84819026696593
3829.0 167.78001349583838
3829.0 167.78001349583838
3830.0 167.71183672737163
3830.0 167.71183672737163
3831.0 167.64365994090338
3831.0 167.64365994090338
3832.0 167.57548313505873
3832.0 167.57548313505873
3833.0 167.50730634035358
3833.0 167.50730634035358
3834.0 167.43912951779345
3834.0 167.43912951779345
3835.0 167.3709526842861
3835.0 167.3709526842861
3836.0 167.3027758534891
3836.0 167.3027758534891
3837.0 167.23459901215722
3837.0 167.23459901215722
3838.0 167.16642215712852
3838.0 167.16642215712852
3839.0 167.09824530004357
3839.0 167.09824530004357
3840.0 167.03006843719035
3840.0 167.03006843719035
3841.0 166.9618915474446
3841.0 166.9618915474446
3842.0 166.89371466178395
3842.0 166.89371466178395
3843.0 166.82553776517614
3843.0 166.82553776517614
3844.0 166.7573608566586
3844.0 166.7573608566586
3845.0 166.68918392876475
3845.0 166.68918392876475
3846.0 166.62100699743988
3846.0 166.62100699743988
3847.0 166.552830067401
3847.0 166.552830067401
3848.0 166.4846531193606
3848.0 166.4846531193606
3849.0 166.41647616788916
3849.0 166.41647616788916
3850.0 166.34829919704137
3850.0 166.34829919704137
3851.0 166.2801222288544
3851.0 166.2801222288544
3852.0 166.2119452426659
3852.0 166.2119452426659
3853.0 166.14376825024723
3853.0 166.14376825024723
3854.0 166.07559125582188
3854.0 166.07559125582188
3855.0 166.0074142349163
3855.0 166.0074142349163
3856.0 165.9392372223511
3856.0 165.9392372223511
3857.0 165.87106019320865
3857.0 165.87106019320865
3858.0 165.80288314464036
3858.0 165.80288314464036
3859.0 165.73470610583675
3859.0 165.73470610583675
3860.0 165.66652904806912
3860.0 165.66652904806912
3861.0 165.5983519732624
3861.0 165.5983519732624
3862.0 165.53017489974172
3862.0 165.53017489974172
3863.0 165.46199782182754
3863.0 165.46199782182754
3864.0 165.39382072687428
3864.0 165.39382072687428
3865.0 165.32564361863652
3865.0 165.32564361863652
3866.0 165.25746650696775
3866.0 165.25746650696775
3867.0 165.18928938338928
3867.0 165.18928938338928
3868.0 165.1211122563798
3868.0 165.1211122563798
3869.0 165.05293510999397
3869.0 165.05293510999397
3870.0 164.9847579526609
3870.0 164.9847579526609
3871.0 164.91658080550485
3871.0 164.91658080550485
3872.0 164.84840363897246
3872.0 164.84840363897246
3873.0 164.78022644692234
3873.0 164.78022644692234
3874.0 164.71204926504925
3874.0 164.71204926504925
3875.0 164.64387207365323
3875.0 164.64387207365323
3876.0 164.57569486754844
3876.0 164.57569486754844
3877.0 164.5075176448664
3877.0 164.5075176448664
3878.0 164.43934043189952
3878.0 164.43934043189952
3879.0 164.3711631863606
3879.0 164.3711631863606
3880.0 164.302985943532
3880.0 164.302985943532
3881.0 164.23480869584807
3881.0 164.23480869584807
3882.0 164.1666314301626
3882.0 164.1666314301626
3883.0 164.0984541596713
3883.0 164.0984541596713
3884.0 164.0302768725532
3884.0 164.0302768725532
3885.0 163.9620995867212
3885.0 163.9620995867212
3886.0 163.8939222815128
3886.0 163.8939222815128
3887.0 163.82574498034006
3887.0 163.82574498034006
3888.0 163.75756766826962
3888.0 163.75756766826962
3889.0 163.68939034428948
3889.0 163.68939034428948
3890.0 163.6212130008835
3890.0 163.6212130008835
3891.0 163.55303565547078
3891.0 163.55303565547078
3892.0 163.4848582981484
3892.0 163.4848582981484
3893.0 163.41668092850398
3893.0 163.41668092850398
3894.0 163.34850356903658
3894.0 163.34850356903658
3895.0 163.28032617795958
3895.0 163.28032617795958
3896.0 163.2121487811143
3896.0 163.2121487811143
3897.0 163.14397138078846
3897.0 163.14397138078846
3898.0 163.0757939770811
3898.0 163.0757939770811
3899.0 163.00761655394788
3899.0 163.00761655394788
3900.0 162.9394391334755
3900.0 162.9394391334755
3901.0 162.8712616889097
3901.0 162.8712616889097
3902.0 162.8030842385756
3902.0 162.8030842385756
3903.0 162.73490679186477
3903.0 162.73490679186477
3904.0 162.6667293125819
3904.0 162.6667293125819
3905.0 162.59855185053038
3905.0 162.59855185053038
3906.0 162.53037435590682
3906.0 162.53037435590682
3907.0 162.462196850336
3907.0 162.462196850336
3908.0 162.39401935356742
3908.0 162.39401935356742
3909.0 162.3258418533678
3909.0 162.3258418533678
3910.0 162.25766432059612
3910.0 162.25766432059612
3911.0 162.18948679144773
3911.0 162.18948679144773
3912.0 162.12130924333533
3912.0 162.12130924333533
3913.0 162.05313170636242
3913.0 162.05313170636242
3914.0 161.98495414858886
3914.0 161.98495414858886
3915.0 161.91677657561283
3915.0 161.91677657561283
3916.0 161.84859899640665
3916.0 161.84859899640665
3917.0 161.78042139919896
3917.0 161.78042139919896
3918.0 161.71224381216825
3918.0 161.71224381216825
3919.0 161.64406621419033
3919.0 161.64406621419033
3920.0 161.57588859683608
3920.0 161.57588859683608
3921.0 161.50771096285507
3921.0 161.50771096285507
3922.0 161.4395333301601
3922.0 161.4395333301601
3923.0 161.37135567946356
3923.0 161.37135567946356
3924.0 161.3031780267108
3924.0 161.3031780267108
3925.0 161.23500037524408
3925.0 161.23500037524408
3926.0 161.16682270577581
3926.0 161.16682270577581
3927.0 161.09864501830597
3927.0 161.09864501830597
3928.0 161.03046733212219
3928.0 161.03046733212219
3929.0 160.9622896377903
3929.0 160.9622896377903
3930.0 160.89411192265774
3930.0 160.89411192265774
3931.0 160.825934219077
3931.0 160.825934219077
3932.0 160.75775649002802
3932.0 160.75775649002802
3933.0 160.689578742928
3933.0 160.689578742928
3934.0 160.6214010046302
3934.0 160.6214010046302
3935.0 160.55322324929332
3935.0 160.55322324929332
3936.0 160.48504548204676
3936.0 160.48504548204676
3937.0 160.4168677188853
3937.0 160.4168677188853
3938.0 160.34868993629803
3938.0 160.34868993629803
3939.0 160.28051212961734
3939.0 160.28051212961734
3940.0 160.21233433173884
3940.0 160.21233433173884
3941.0 160.1441565303798
3941.0 160.1441565303798
3942.0 160.07597870492734
3942.0 160.07597870492734
3943.0 160.00780088076093
3943.0 160.00780088076093
3944.0 159.93962303996776
3944.0 159.93962303996776
3945.0 159.8714452004606
3945.0 159.8714452004606
3946.0 159.8032673443267
3946.0 159.8032673443267
3947.0 159.73508946130033
3947.0 159.73508946130033
3948.0 159.66691159692957
3948.0 159.66691159692957
3949.0 159.59873370745342
3949.0 159.59873370745342
3950.0 159.53055581317142
3950.0 159.53055581317142
3951.0 159.46237790794223
3951.0 159.46237790794223
3952.0 159.39419999831952
3952.0 159.39419999831952
3953.0 159.32602207303253
3953.0 159.32602207303253
3954.0 159.25784414806913
3954.0 159.25784414806913
3955.0 159.18966620606662
3955.0 159.18966620606662
3956.0 159.1214882596706
3956.0 159.1214882596706
3957.0 159.0533103023274
3957.0 159.0533103023274
3958.0 158.98513232698264
3958.0 158.98513232698264
3959.0 158.9169543542987
3959.0 158.9169543542987
3960.0 158.8487763711294
3960.0 158.8487763711294
3961.0 158.78059836381715
3961.0 158.78059836381715
3962.0 158.7124203662696
3962.0 158.7124203662696
3963.0 158.64424234224185
3963.0 158.64424234224185
3964.0 158.57606432935358
3964.0 158.57606432935358
3965.0 158.50788628998512
3965.0 158.50788628998512
3966.0 158.43970824109377
3966.0 158.43970824109377
3967.0 158.37153019486323
3967.0 158.37153019486323
3968.0 158.30335213058163
3968.0 158.30335213058163
3969.0 158.2351740629185
3969.0 158.2351740629185
3970.0 158.1669959833457
3970.0 158.1669959833457
3971.0 158.0988178928257
3971.0 158.0988178928257
3972.0 158.03063979928697
3972.0 158.03063979928697
3973.0 157.96246168733438
3973.0 157.96246168733438
3974.0 157.8942835723631
3974.0 157.8942835723631
3975.0 157.82610543659112
3975.0 157.82610543659112
3976.0 157.75792731338296
3976.0 157.75792731338296
3977.0 157.68974915755322
3977.0 157.68974915755322
3978.0 157.6215710043843
3978.0 157.6215710043843
3979.0 157.55339284783386
3979.0 157.55339284783386
3980.0 157.48521467323238
3980.0 157.48521467323238
3981.0 157.41703649519982
3981.0 157.41703649519982
3982.0 157.34885829916576
3982.0 157.34885829916576
3983.0 157.280680091222
3983.0 157.280680091222
3984.0 157.2125018944177
3984.0 157.2125018944177
3985.0 157.14432366504136
3985.0 157.14432366504136
3986.0 157.07614543832585
3986.0 157.07614543832585
3987.0 157.0079672081793
3987.0 157.0079672081793
3988.0 156.93978896140598
3988.0 156.93978896140598
3989.0 156.87161069383205
3989.0 156.87161069383205
3990.0 156.80343243882186
3990.0 156.80343243882186
3991.0 156.7352541587063
3991.0 156.7352541587063
3992.0 156.6670758737354
3992.0 156.6670758737354
3993.0 156.59889758675774
3993.0 156.59889758675774
3994.0 156.53071927897946
3994.0 156.53071927897946
3995.0 156.46254096955727
3995.0 156.46254096955727
3996.0 156.3943626417212
3996.0 156.3943626417212
3997.0 156.32618431654595
3997.0 156.32618431654595
3998.0 156.25800598088532
3998.0 156.25800598088532
3999.0 156.18982762717363
3999.0 156.18982762717363
4000.0 156.12164926256426
4000.0 156.12164926256426
4001.0 156.05347088742
4001.0 156.05347088742
4002.0 155.98529252245274
4002.0 155.98529252245274
4003.0 155.91711414044642
4003.0 155.91711414044642
4004.0 155.84893574653037
4004.0 155.84893574653037
4005.0 155.78075733461282
4005.0 155.78075733461282
4006.0 155.7125789192147
4006.0 155.7125789192147
4007.0 155.64440049333123
4007.0 155.64440049333123
4008.0 155.5762220626419
4008.0 155.5762220626419
4009.0 155.50804361532585
4009.0 155.50804361532585
4010.0 155.4398651706706
4010.0 155.4398651706706
4011.0 155.37168670049766
4011.0 155.37168670049766
4012.0 155.30350823578462
4012.0 155.30350823578462
4013.0 155.23532975778713
4013.0 155.23532975778713
4014.0 155.16715126412535
4014.0 155.16715126412535
4015.0 155.09897277216191
4015.0 155.09897277216191
4016.0 155.03079426315944
4016.0 155.03079426315944
4017.0 154.96261574224724
4017.0 154.96261574224724
4018.0 154.8944372254202
4018.0 154.8944372254202
4019.0 154.82625868445024
4019.0 154.82625868445024
4020.0 154.7580801461411
4020.0 154.7580801461411
4021.0 154.6899015898304
4021.0 154.6899015898304
4022.0 154.62172302303438
4022.0 154.62172302303438
4023.0 154.5535444452911
4023.0 154.5535444452911
4024.0 154.48536587158347
4024.0 154.48536587158347
4025.0 154.41718727987427
4025.0 154.41718727987427
4026.0 154.3490086762554
4026.0 154.3490086762554
4027.0 154.28083006311363
4027.0 154.28083006311363
4028.0 154.2126514451165
4028.0 154.2126514451165
4029.0 154.1444728241007
4029.0 154.1444728241007
4030.0 154.07629417899145
4030.0 154.07629417899145
4031.0 154.00811553654304
4031.0 154.00811553654304
4032.0 153.93993686857692
4032.0 153.93993686857692
4033.0 153.8717582107878
4033.0 153.8717582107878
4034.0 153.8035795373344
4034.0 153.8035795373344
4035.0 153.73540084491697
4035.0 153.73540084491697
4036.0 153.66722216221473
4036.0 153.66722216221473
4037.0 153.5990434497395
4037.0 153.5990434497395
4038.0 153.53086474697946
4038.0 153.53086474697946
4039.0 153.4626860252554
4039.0 153.4626860252554
4040.0 153.3945073010628
4040.0 153.3945073010628
4041.0 153.32632855038997
4041.0 153.32632855038997
4042.0 153.2581497976609
4042.0 153.2581497976609
4043.0 153.1899710415008
4043.0 153.1899710415008
4044.0 153.1217922809472
4044.0 153.1217922809472
4045.0 153.0536135108212
4045.0 153.0536135108212
4046.0 152.9854347274107
4046.0 152.9854347274107
4047.0 152.9172559212816
4047.0 152.9172559212816
4048.0 152.84907711167196
4048.0 152.84907711167196
4049.0 152.78089830477262
4049.0 152.78089830477262
4050.0 152.71271947276793
4050.0 152.71271947276793
4051.0 152.64454064581082
4051.0 152.64454064581082
4052.0 152.57636181441072
4052.0 152.57636181441072
4053.0 152.508182951401
4053.0 152.508182951401
4054.0 152.4400040985683
4054.0 152.4400040985683
4055.0 152.371825214126
4055.0 152.371825214126
4056.0 152.3036463473274
4056.0 152.3036463473274
4057.0 152.2354674489192
4057.0 152.2354674489192
4058.0 152.16728856068798
4058.0 152.16728856068798
4059.0 152.09910964831386
4059.0 152.09910964831386
4060.0 152.03093073017143
4060.0 152.03093073017143
4061.0 151.96275179773951
4061.0 151.96275179773951
4062.0 151.89457286659362
4062.0 151.89457286659362
4063.0 151.82639392491285
4063.0 151.82639392491285
4064.0 151.7582149737092
4064.0 151.7582149737092
4065.0 151.6900360049163
4065.0 151.6900360049163
4066.0 151.62185704583857
4066.0 151.62185704583857
4067.0 151.55367806266744
4067.0 151.55367806266744
4068.0 151.48549906758663
4068.0 151.48549906758663
4069.0 151.41732007044956
4069.0 151.41732007044956
4070.0 151.3491410477948
4070.0 151.3491410477948
4071.0 151.28096203669182
4071.0 151.28096203669182
4072.0 151.2127830075873
4072.0 151.2127830075873
4073.0 151.14460397505172
4073.0 151.14460397505172
4074.0 151.07642492446513
4074.0 151.07642492446513
4075.0 151.00824587796365
4075.0 151.00824587796365
4076.0 150.94006681346062
4076.0 150.94006681346062
4077.0 150.87188772481466
4077.0 150.87188772481466
4078.0 150.8037086463457
4078.0 150.8037086463457
4079.0 150.73552955692955
4079.0 150.73552955692955
4080.0 150.66735045840284
4080.0 150.66735045840284
4081.0 150.59917134045023
4081.0 150.59917134045023
4082.0 150.53099222044142
4082.0 150.53099222044142
4082.657066939822 150.48619396109376
4082.657066939822 150.48619396109376
4083.657066939822 150.41801483346444
4083.657066939822 150.41801483346444
4084.657066939822 150.34983568174172
4084.657066939822 150.34983568174172
4085.657066939822 150.2816565256255
4085.657066939822 150.2816565256255
4086.657066939822 150.21347735993683
4086.657066939822 150.21347735993683
4087.657066939822 150.145298196909
4087.657066939822 150.145298196909
4088.657066939822 150.07711901725446
4088.657066939822 150.07711901725446
4089.657066939822 150.00893981959834
4089.657066939822 150.00893981959834
4090.657066939822 149.940760619886
4090.657066939822 149.940760619886
4091.657066939822 149.87258140826395
4091.657066939822 149.87258140826395
4092.657066939822 149.80440217864037
4092.657066939822 149.80440217864037
4093.657066939822 149.73622296153104
4093.657066939822 149.73622296153104
4094.657066939822 149.66804371794154
4094.657066939822 149.66804371794154
4095.657066939822 149.599864470921
4095.657066939822 149.599864470921
4096.657066939822 149.53168521432806
4096.657066939822 149.53168521432806
4097.657066939822 149.46350594862454
4097.657066939822 149.46350594862454
4098.657066939822 149.39532667101133
4098.657066939822 149.39532667101133
4099.657066939822 149.3271473824509
4099.657066939822 149.3271473824509
4100.657066939822 149.25896809087178
4100.657066939822 149.25896809087178
4101.657066939822 149.19078878225358
4101.657066939822 149.19078878225358
4102.657066939822 149.12260947061665
4102.657066939822 149.12260947061665
4103.657066939822 149.05443014803254
4103.657066939822 149.05443014803254
4104.657066939822 148.9862508224297
4104.657066939822 148.9862508224297
4105.657066939822 148.91807148587966
4105.657066939822 148.91807148587966
4106.657066939822 148.84989213132806
4106.657066939822 148.84989213132806
4107.657066939822 148.7817127676659
4107.657066939822 148.7817127676659
4108.657066939822 148.71353340052318
4108.657066939822 148.71353340052318
4109.657066939822 148.64535402994943
4109.657066939822 148.64535402994943
4110.657066939822 148.5771746268036
4110.657066939822 148.5771746268036
4111.657066939822 148.50899524226395
4111.657066939822 148.50899524226395
4112.657066939822 148.44081582652703
4112.657066939822 148.44081582652703
4113.657066939822 148.37263642055476
4113.657066939822 148.37263642055476
4114.657066939822 148.30445699085192
4114.657066939822 148.30445699085192
4115.657066939822 148.23627755162616
4115.657066939822 148.23627755162616
4116.657066939822 148.16809811506124
4116.657066939822 148.16809811506124
4117.657066939822 148.09991866796142
4117.657066939822 148.09991866796142
4118.657066939822 148.03173920382253
4118.657066939822 148.03173920382253
4119.657066939822 147.96355972209443
4119.657066939822 147.96355972209443
4120.657066939822 147.89538025759768
4120.657066939822 147.89538025759768
4121.657066939822 147.8272007628661
4121.657066939822 147.8272007628661
4122.657066939822 147.75902126374106
4122.657066939822 147.75902126374106
4123.657066939822 147.69084175504358
4123.657066939822 147.69084175504358
4124.657066939822 147.6226622433274
4124.657066939822 147.6226622433274
4125.657066939822 147.5544827000016
4125.657066939822 147.5544827000016
4126.657066939822 147.48630317294473
4126.657066939822 147.48630317294473
4127.657066939822 147.41812363022353
4127.657066939822 147.41812363022353
4128.657066939822 147.3499440708756
4128.657066939822 147.3499440708756
4129.657066939822 147.28176450713417
4129.657066939822 147.28176450713417
4130.657066939822 147.2135849385374
4130.657066939822 147.2135849385374
4131.657066939822 147.14540534722198
4131.657066939822 147.14540534722198
4132.657066939822 147.07722575994222
4132.657066939822 147.07722575994222
4133.657066939822 147.0090461546609
4133.657066939822 147.0090461546609
4134.657066939822 146.94086654732334
4134.657066939822 146.94086654732334
4135.657066939822 146.87268692807612
4135.657066939822 146.87268692807612
4136.657066939822 146.80450730677262
4136.657066939822 146.80450730677262
4137.657066939822 146.7363276542719
4137.657066939822 146.7363276542719
4138.657066939822 146.6681480190025
4138.657066939822 146.6681480190025
4139.657066939822 146.59996836573157
4139.657066939822 146.59996836573157
4140.5 146.56806484426394
4140.5 146.56806484426394
4143.0 146.52545255434794
4143.0 146.52545255434794
4145.5 146.48284025470917
4145.5 146.48284025470917
4148.0 146.4402279532267
4148.0 146.4402279532267
4150.5 146.39761565187493
4150.5 146.39761565187493
4153.0 146.35500333978845
4153.0 146.35500333978845
4155.5 146.31239104144075
4155.5 146.31239104144075
4158.0 146.26977872626645
4158.0 146.26977872626645
4160.5 146.22716640411903
4160.5 146.22716640411903
4163.0 146.18455407834074
4163.0 146.18455407834074
4165.5 146.14194175173068
4165.5 146.14194175173068
4168.0 146.09932943033124
4168.0 146.09932943033124
4170.5 146.05671710063336
4170.5 146.05671710063336
4173.0 146.0141047615756
4173.0 146.0141047615756
4175.5 145.9714924287404
4175.5 145.9714924287404
4178.0 145.92888007907862
4178.0 145.92888007907862
4180.5 145.8862677431556
4180.5 145.8862677431556
4183.0 145.84365539040598
4183.0 145.84365539040598
4185.5 145.80104303540034
4185.5 145.80104303540034
4188.0 145.75843067204676
4188.0 145.75843067204676
4190.5 145.71581831395326
4190.5 145.71581831395326
4193.0 145.67320595640282
4193.0 145.67320595640282
4195.5 145.6305935792267
4195.5 145.6305935792267
4198.0 145.58798121107228
4198.0 145.58798121107228
4200.5 145.54536883218313
4200.5 145.54536883218313
4203.0 145.50275645246222
4203.0 145.50275645246222
4205.5 145.46014407144773
4205.5 145.46014407144773
4208.0 145.4175316872147
4208.0 145.4175316872147
4210.5 145.37491930214992
4210.5 145.37491930214992
4213.0 145.33230690873722
4213.0 145.33230690873722
4215.5 145.2896945045898
4215.5 145.2896945045898
4218.0 145.24708210194788
4218.0 145.24708210194788
4220.5 145.20446970928316
4220.5 145.20446970928316
4223.0 145.16185729507478
4223.0 145.16185729507478
4225.5 145.11924487861035
4225.5 145.11924487861035
4228.0 145.07663246836847
4228.0 145.07663246836847
4230.5 145.03402004881622
4230.5 145.03402004881622
4233.0 144.99140762700787
4233.0 144.99140762700787
4235.5 144.9487952043678
4235.5 144.9487952043678
4238.0 144.90618276627595
4238.0 144.90618276627595
4240.5 144.86357033303187
4240.5 144.86357033303187
4243.0 144.82095788433602
4243.0 144.82095788433602
4245.5 144.77834545409598
4245.5 144.77834545409598
4248.0 144.73573300840417
4248.0 144.73573300840417
4250.5 144.69312056188062
4250.5 144.69312056188062
4253.0 144.65050811406346
4253.0 144.65050811406346
4255.5 144.60789566302776
4255.5 144.60789566302776
4258.0 144.5652831965898
4258.0 144.5652831965898
4260.5 144.52267073023305
4260.5 144.52267073023305
4263.0 144.4800582677616
4263.0 144.4800582677616
4265.5 144.43744578983836
4265.5 144.43744578983836
4268.0 144.39483333174576
4268.0 144.39483333174576
4270.5 144.35222085073474
4270.5 144.35222085073474
4273.0 144.30960836137575
4273.0 144.30960836137575
4275.5 144.26699588336876
4275.5 144.26699588336876
4278.0 144.22438338949766
4278.0 144.22438338949766
4280.5 144.1817708947948
4280.5 144.1817708947948
4283.0 144.13915841281872
4283.0 144.13915841281872
4285.5 144.09654591502803
4285.5 144.09654591502803
4288.0 144.05393340787745
4288.0 144.05393340787745
4290.5 144.01132090694944
4290.5 144.01132090694944
4293.0 143.968708396711
4293.0 143.968708396711
4295.5 143.92609587812467
4295.5 143.92609587812467
4298.0 143.88348335728227
4298.0 143.88348335728227
4300.5 143.84087084307478
4300.5 143.84087084307478
4303.0 143.79825831162836
4303.0 143.79825831162836
4305.5 143.75564579433305
4305.5 143.75564579433305
4308.0 143.713033252695
4308.0 143.713033252695
4310.5 143.67042072479566
4310.5 143.67042072479566
4313.0 143.6278081800698
4313.0 143.6278081800698
4315.5 143.58519563451213
4315.5 143.58519563451213
4318.0 143.54258309375277
4318.0 143.54258309375277
4320.000002 143.50849302093272


==> Data/sim_dynamic_100_w_1.txt <==
0.0 100.0
0.0 100.0
2.5 99.95738373955344
2.5 99.95738373955344
5.0 99.91476747773143
5.0 99.91476747773143
7.5 99.8721512186689
7.5 99.8721512186689
10.0 99.82953494127366
10.0 99.82953494127366
12.5 99.78691866594106
12.5 99.78691866594106
15.0 99.74430238363533
15.0 99.74430238363533
17.5 99.70168610120813
17.5 99.70168610120813
20.0 99.65906982617562
20.0 99.65906982617562
22.5 99.6164535295995
22.5 99.6164535295995
25.0 99.5738372329019
25.0 99.5738372329019
27.5 99.5312209338664
27.5 99.5312209338664
30.0 99.48860463007419
30.0 99.48860463007419
32.5 99.44598834119287
32.5 99.44598834119287
35.0 99.40337202037081
35.0 99.40337202037081
37.5 99.36075572439488
37.5 99.36075572439488
40.0 99.31813940399438
40.0 99.31813940399438
42.5 99.27552307929902
42.5 99.27552307929902
45.0 99.2329067600799
45.0 99.2329067600799
47.5 99.1902904399795
47.5 99.1902904399795
50.0 99.14767410806807
50.0 99.14767410806807
52.5 99.10505777457854
52.5 99.10505777457854
55.0 99.06244144020775
55.0 99.06244144020775
57.5 99.01982510638
57.5 99.01982510638
60.0 98.9772087511039
60.0 98.9772087511039
61.0 98.87492950047711
61.0 98.87492950047711
62.0 98.77265024536588
62.0 98.77265024536588
63.0 98.67037095374826
63.0 98.67037095374826
64.0 98.568091653043
64.0 98.568091653043
65.0 98.46581232239151
65.0 98.46581232239151
66.0 98.36353297096281
66.0 98.36353297096281
67.0 98.26125359683842
67.0 98.26125359683842
68.0 98.15897421534865
68.0 98.15897421534865
69.0 98.0566947987138
69.0 98.0566947987138
70.0 97.95441536477834
70.0 97.95441536477834
71.0 97.85213590738738
71.0 97.85213590738738
72.0 97.74985645008424
72.0 97.74985645008424
73.0 97.64757694121003
73.0 97.64757694121003
74.0 97.54529741785315
74.0 97.54529741785315
75.0 97.44301788464882
75.0 97.44301788464882
76.0 97.34073833646765
76.0 97.34073833646765
77.0 97.23845875999308
77.0 97.23845875999308
78.0 97.13617915033042
78.0 97.13617915033042
79.0 97.03389952694488
79.0 97.03389952694488
80.0 96.93161988686023
80.0 96.93161988686023
81.0 96.82934022332009
81.0 96.82934022332009
82.0 96.72706054529726
82.0 96.72706054529726
83.0 96.62478083408635
83.0 96.62478083408635
84.0 96.5225011015411
84.0 96.5225011015411
85.0 96.42022135914839
85.0 96.42022135914839
86.0 96.31794160151318
86.0 96.31794160151318
87.0 96.21566181357085
87.0 96.21566181357085
88.0 96.1133820014132
88.0 96.1133820014132
89.0 96.01110216504028
89.0 96.01110216504028
90.0 95.90882232703292
90.0 95.90882232703292
91.0 95.8065424441479
91.0 95.8065424441479
92.0 95.70426255085827
92.0 95.70426255085827
93.0 95.6019826415664
93.0 95.6019826415664
94.0 95.49970270120754
94.0 95.49970270120754
95.0 95.39742274464373
95.0 95.39742274464373
96.0 95.29514277767537
96.0 95.29514277767537
97.0 95.19286277116139
97.0 95.19286277116139
98.0 95.09058275712377
98.0 95.09058275712377
99.0 94.9883027171486
99.0 94.9883027171486
100.0 94.88602265240101
100.0 94.88602265240101
101.0 94.78374256459679
101.0 94.78374256459679
102.0 94.6814624753608
102.0 94.6814624753608
103.0 94.5791823450596
103.0 94.5791823450596
104.0 94.47690220339139
104.0 94.47690220339139
105.0 94.37462203886919
105.0 94.37462203886919
106.0 94.27234185033439
106.0 94.27234185033439
107.0 94.1700616508314
107.0 94.1700616508314
108.0 94.06778142705016
108.0 94.06778142705016
109.0 93.96550117677423
109.0 93.96550117677423
110.0 93.86322090294752
110.0 93.86322090294752
111.0 93.76094061769078
111.0 93.76094061769078
112.0 93.65866029424978
112.0 93.65866029424978
113.0 93.5563799588846
113.0 93.5563799588846
114.0 93.4540996203654
114.0 93.4540996203654
115.0 93.35181924925962
115.0 93.35181924925962
116.0 93.24953884606144
116.0 93.24953884606144
117.0 93.14725843017929
117.0 93.14725843017929
118.0 93.04497799193736
118.0 93.04497799193736
119.0 92.9426975395548
119.0 92.9426975395548
120.0 92.84041704968482
120.0 92.84041704968482
121.0 92.73813654692819
121.0 92.73813654692819
122.0 92.63585604873634
122.0 92.63585604873634
123.0 92.53357549435168
123.0 92.53357549435168
124.0 92.43129493605315
124.0 92.43129493605315
125.0 92.32901434510511
125.0 92.32901434510511
126.0 92.22673374415135
126.0 92.22673374415135
127.0 92.12445312879134
127.0 92.12445312879134
128.0 92.0221724669711
128.0 92.0221724669711
129.0 91.91989180895584
129.0 91.91989180895584
130.0 91.81761111541013
130.0 91.81761111541013
131.0 91.71533040404456
131.0 91.71533040404456
132.0 91.61304967993206
132.0 91.61304967993206
133.0 91.51076891687548
133.0 91.51076891687548
134.0 91.40848816295598
134.0 91.40848816295598
135.0 91.30620736645166
135.0 91.30620736645166
136.0 91.203926544814
136.0 91.203926544814
137.0 91.10164571843971
137.0 91.10164571843971
138.0 90.99936485650264
138.0 90.99936485650264
139.0 90.89708397698071
139.0 90.89708397698071
140.0 90.79480308517367
140.0 90.79480308517367
141.0 90.69252216459255
141.0 90.69252216459255
142.0 90.59024123222046
142.0 90.59024123222046
143.0 90.48796026670469
143.0 90.48796026670469
144.0 90.38567928042517
144.0 90.38567928042517
145.0 90.28339828815506
145.0 90.28339828815506
146.0 90.18111726151315
146.0 90.18111726151315
147.0 90.07883622258613
147.0 90.07883622258613
148.0 89.97655514948998
148.0 89.97655514948998
149.0 89.87427407020058
149.0 89.87427407020058
150.0 89.77199295528544
150.0 89.77199295528544
151.0 89.6697118295418
151.0 89.6697118295418
152.0 89.56743069608532
152.0 89.56743069608532
153.0 89.4651495292195
153.0 89.4651495292195
154.0 89.36286832500566
154.0 89.36286832500566
155.0 89.26058712377406
155.0 89.26058712377406
156.0 89.15830588741085
156.0 89.15830588741085
157.0 89.05602463800271
157.0 89.05602463800271
158.0 88.95374336118184
158.0 88.95374336118184
159.0 88.85146206161575
159.0 88.85146206161575
160.0 88.74918075652094
160.0 88.74918075652094
161.0 88.64689941649719
161.0 88.64689941649719
162.0 88.54461806048462
162.0 88.54461806048462
163.0 88.44233667076476
163.0 88.44233667076476
164.0 88.34005528326732
164.0 88.34005528326732
165.0 88.23777385014589
165.0 88.23777385014589
166.0 88.1354924182844
166.0 88.1354924182844
167.0 88.03321095073419
167.0 88.03321095073419
168.0 87.93092946937927
168.0 87.93092946937927
169.0 87.82864796594365
169.0 87.82864796594365
170.0 87.72636644406808
170.0 87.72636644406808
171.0 87.62408490398725
171.0 87.62408490398725
172.0 87.52180332947167
172.0 87.52180332947167
173.0 87.41952173353988
173.0 87.41952173353988
174.0 87.3172401361898
174.0 87.3172401361898
175.0 87.21495850361282
175.0 87.21495850361282
176.0 87.11267685574386
176.0 87.11267685574386
177.0 87.01039518721849
177.0 87.01039518721849
178.0 86.90811349585265
178.0 86.90811349585265
179.0 86.8058317760486
179.0 86.8058317760486
180.0 86.7035500397616
180.0 86.7035500397616
181.0 86.60126829076555
181.0 86.60126829076555
182.0 86.49898651071601
182.0 86.49898651071601
183.0 86.39670472309332
183.0 86.39670472309332
184.0 86.29442291309199
184.0 86.29442291309199
185.0 86.19214105131181
185.0 86.19214105131181
186.0 86.0898592038425
186.0 86.0898592038425
187.0 85.98757732744082
187.0 85.98757732744082
188.0 85.88529541820041
188.0 85.88529541820041
189.0 85.78301350357097
189.0 85.78301350357097
190.0 85.68073155077072
190.0 85.68073155077072
191.0 85.57844959009935
191.0 85.57844959009935
192.0 85.47616761267938
192.0 85.47616761267938
193.0 85.37388559023691
193.0 85.37388559023691
194.0 85.27160356164562
194.0 85.27160356164562
195.0 85.16932151746435
195.0 85.16932151746435
196.0 85.06703945452072
196.0 85.06703945452072
197.0 84.96475737059208
197.0 84.96475737059208
198.0 84.86247524723869
198.0 84.86247524723869
199.0 84.76019312432248
199.0 84.76019312432248
200.0 84.65791096873788
200.0 84.65791096873788
201.0 84.55562879901996
201.0 84.55562879901996
202.0 84.45334660368798
202.0 84.45334660368798
203.0 84.35106438661121
203.0 84.35106438661121
204.0 84.24878215954219
204.0 84.24878215954219
205.0 84.14649989374523
205.0 84.14649989374523
206.0 84.04421761931737
206.0 84.04421761931737
207.0 83.94193530808002
207.0 83.94193530808002
208.0 83.83965300066114
208.0 83.83965300066114
209.0 83.7373706542487
209.0 83.7373706542487
210.0 83.63508829099234
210.0 83.63508829099234
211.0 83.53280590473722
211.0 83.53280590473722
212.0 83.43052349945408
212.0 83.43052349945408
213.0 83.32824108842095
213.0 83.32824108842095
214.0 83.22595863551332
214.0 83.22595863551332
215.0 83.12367617272082
215.0 83.12367617272082
216.0 83.0213936792107
216.0 83.0213936792107
217.0 82.91911117555009
217.0 82.91911117555009
218.0 82.8168286482262
218.0 82.8168286482262
219.0 82.71454608796829
219.0 82.71454608796829
220.0 82.612263525374
220.0 82.612263525374
221.0 82.50998093054251
221.0 82.50998093054251
222.0 82.40769831059113
222.0 82.40769831059113
223.0 82.30541568261037
223.0 82.30541568261037
224.0 82.20313303484178
224.0 82.20313303484178
225.0 82.10085036940652
225.0 82.10085036940652
226.0 81.99856765742916
226.0 81.99856765742916
227.0 81.89628494987181
227.0 81.89628494987181
228.07746867183542 81.84696635393031
228.07746867183542 81.84696635393031
229.07746867183542 82.00097557867362
229.07746867183542 82.00097557867362
230.07746867183542 82.30313601819742
230.07746867183542 82.30313601819742
231.07746867183542 82.72281734948257
231.07746867183542 82.72281734948257
232.07746867183542 83.23572191770128
232.07746867183542 83.23572191770128
233.07746867183542 83.82257557449931
233.07746867183542 83.82257557449931
234.07746867183542 84.46808910958329
234.07746867183542 84.46808910958329
235.07746867183542 85.16013430068361
235.07746867183542 85.16013430068361
236.07746867183542 85.8890904008527
236.07746867183542 85.8890904008527
237.07746867183542 86.64732579319052
237.07746867183542 86.64732579319052
238.07746867183542 87.42878666922816
238.07746867183542 87.42878666922816
239.07746867183542 88.2286708242227
239.07746867183542 88.2286708242227
240.0 88.97981966413272
240.0 88.97981966413272
241.0 89.80506393406542
241.0 89.80506393406542
242.0 90.63967837568994
242.0 90.63967837568994
243.0 91.48172538198075
243.0 91.48172538198075
244.0 92.32966795964596
244.0 92.32966795964596
245.0 93.18228687411968
245.0 93.18228687411968
246.0 94.03861499290555
246.0 94.03861499290555
247.0 94.89788512814748
247.0 94.89788512814748
248.0 95.75948868136364
248.0 95.75948868136364
249.0 96.6229429403902
249.0 96.6229429403902
250.0 97.48786491198709
250.0 97.48786491198709
251.0 98.35395087118
251.0 98.35395087118
252.0 99.22095981753614
252.0 99.22095981753614
253.0 100.08870064608648
253.0 100.08870064608648
254.0 100.95702169754622
254.0 100.95702169754622
255.0 101.82580270224253
255.0 101.82580270224253
256.0 102.69494827546761
256.0 102.69494827546761
257.0 103.56438270073222
257.0 103.56438270073222
257.70842512119196 104.11957408341704
257.70842512119196 104.11957408341704
258.70842512119196 104.73308883944803
258.70842512119196 104.73308883944803
259.70842512119196 105.1986138029788
259.70842512119196 105.1986138029788
260.70842512119196 105.54674588671486
260.70842512119196 105.54674588671486
261.70842512119196 105.80175609565795
261.70842512119196 105.80175609565795
262.70842512119196 105.98289731828449
262.70842512119196 105.98289731828449
263.70842512119196 106.10544195090115
263.70842512119196 106.10544195090115
264.70842512119196 106.18150479125674
264.70842512119196 106.18150479125674
265.70842512119196 106.22069591738457
265.70842512119196 106.22069591738457
266.70842512119196 106.23063852231635
266.70842512119196 106.23063852231635
267.70842512119196 106.2173796932696
267.70842512119196 106.2173796932696
268.70842512119196 106.18571629404674
268.70842512119196 106.18571629404674
269.70842512119196 106.13945345679413
269.70842512119196 106.13945345679413
270.70842512119196 106.08160959310797
270.70842512119196 106.08160959310797
271.70842512119196 106.01457906541233
271.70842512119196 106.01457906541233
272.70842512119196 105.94026118665774
272.70842512119196 105.94026118665774
273.70842512119196 105.86016262566811
273.70842512119196 105.86016262566811
274.70842512119196 105.77547850533439
274.70842512119196 105.77547850533439
275.70842512119196 105.68715689261599
275.70842512119196 105.68715689261599
276.70842512119196 105.59594982325041
276.70842512119196 105.59594982325041
277.70842512119196 105.50245386077108
277.70842512119196 105.50245386077108
278.70842512119196 105.40714223398828
278.70842512119196 105.40714223398828
279.70842512119196 105.31039031065141
279.70842512119196 105.31039031065141
280.70842512119196 105.21249586704519
280.70842512119196 105.21249586704519
281.70842512119196 105.11369514621337
281.70842512119196 105.11369514621337
282.70842512119196 105.01417545709377
282.70842512119196 105.01417545709377
283.70842512119196 104.91408549153739
283.70842512119196 104.91408549153739
284.70842512119196 104.81354313046694
284.70842512119196 104.81354313046694
285.70842512119196 104.71264189138047
285.70842512119196 104.71264189138047
286.70842512119196 104.61145598986478
286.70842512119196 104.61145598986478
287.70842512119196 104.51004424093118
287.70842512119196 104.51004424093118
288.70842512119196 104.40845337379095
288.70842512119196 104.40845337379095
289.70842512119196 104.30672039342471
289.70842512119196 104.30672039342471
290.70842512119196 104.2048746834247
290.70842512119196 104.2048746834247
291.70842512119196 104.10293954536942
291.70842512119196 104.10293954536942
292.70842512119196 104.0009334619163
292.70842512119196 104.0009334619163
293.70842512119196 103.89887110249448
293.70842512119196 103.89887110249448
294.70842512119196 103.79676410146693
294.70842512119196 103.79676410146693
295.70842512119196 103.6946216701294
295.70842512119196 103.6946216701294
296.70842512119196 103.59245113772207
296.70842512119196 103.59245113772207
297.70842512119196 103.490258290611
297.70842512119196 103.490258290611
298.70842512119196 103.38804777532201
298.70842512119196 103.38804777532201
299.70842512119196 103.28582320962205
299.70842512119196 103.28582320962205
300.5 103.24751249721815
300.5 103.24751249721815
301.5 103.23050168186862
301.5 103.23050168186862
302.5 103.21348350509848
302.5 103.21348350509848
303.5 103.19645948717842
303.5 103.19645948717842
304.5 103.17943085742404
304.5 103.17943085742404
305.5 103.1623985376467
305.5 103.1623985376467
306.5 103.14536333215558
306.5 103.14536333215558
307.5 103.12832578703254
307.5 103.12832578703254
308.5 103.1112864282987
308.5 103.1112864282987
309.5 103.09424559512918
309.5 103.09424559512918
310.5 103.07720362739562
310.5 103.07720362739562
311.5 103.06016074934726
311.5 103.06016074934726
312.5 103.04311711569026
312.5 103.04311711569026
313.5 103.02607294065861
313.5 103.02607294065861
314.5 103.00902829005712
314.5 103.00902829005712
315.5 102.99198327452001
315.5 102.99198327452001
316.5 102.9749379713606
316.5 102.9749379713606
317.5 102.95789244599685
317.5 102.95789244599685
318.5 102.9408467345873
318.5 102.9408467345873
319.5 102.92380088357241
319.5 102.92380088357241
320.5 102.90675491941205
320.5 102.90675491941205
321.5 102.8897088572005
321.5 102.8897088572005
322.5 102.8726627323274
322.5 102.8726627323274
323.5 102.8556165447663
323.5 102.8556165447663
324.5 102.83857030062549
324.5 102.83857030062549
325.5 102.82152403068078
325.5 102.82152403068078
326.5 102.80447774244074
326.5 102.80447774244074
327.5 102.78743141581938
327.5 102.78743141581938
328.5 102.7703850819289
328.5 102.7703850819289
329.5 102.75333872994877
329.5 102.75333872994877
330.5 102.73629235079952
330.5 102.73629235079952
331.5 102.71924597101517
331.5 102.71924597101517
332.5769971193701 102.70088703851752
332.5769971193701 102.70088703851752
333.5769971193701 103.04920450984336
333.5769971193701 103.04920450984336
334.5769971193701 103.75861014544802
334.5769971193701 103.75861014544802
335.5769971193701 104.75444784873068
335.5769971193701 104.75444784873068
336.5769971193701 105.97749630052002
336.5769971193701 105.97749630052002
337.5769971193701 107.38077793452068
337.5769971193701 107.38077793452068
338.5769971193701 108.92702770942
338.5769971193701 108.92702770942
339.5769971193701 110.58668509203119
339.5769971193701 110.58668509203119
340.5769971193701 112.33630110463154
340.5769971193701 112.33630110463154
341.5769971193701 114.15727491187245
341.5769971193701 114.15727491187245
342.5769971193701 116.03485136919761
342.5769971193701 116.03485136919761
343.5769971193701 117.95732598229803
343.5769971193701 117.95732598229803
344.5769971193701 119.91541414605807
344.5769971193701 119.91541414605807
345.5769971193701 121.90175090427344
345.5769971193701 121.90175090427344
346.5769971193701 123.91049399192956
346.5769971193701 123.91049399192956
347.5769971193701 125.93700902633756
347.5769971193701 125.93700902633756
348.5769971193701 127.97761983240599
348.5769971193701 127.97761983240599
349.5769971193701 130.02941024241233
349.5769971193701 130.02941024241233
350.5769971193701 132.09006704871234
350.5769971193701 132.09006704871234
351.5769971193701 134.15775529782186
351.5769971193701 134.15775529782186
352.5769971193701 136.23101939824025
352.5769971193701 136.23101939824025
353.5769971193701 138.3087047183915
353.5769971193701 138.3087047183915
354.5769971193701 140.38989534882504
354.5769971193701 140.38989534882504
355.47841737951217 142.26836682353039
355.47841737951217 142.26836682353039
356.47841737951217 143.98900071465928
356.47841737951217 143.98900071465928
357.47841737951217 145.35036759180198
357.47841737951217 145.35036759180198
358.47841737951217 146.4267469688591
358.47841737951217 146.4267469688591
359.47841737951217 147.27706058788377
359.47841737951217 147.27706058788377
360.5 147.91752857469498
360.5 147.91752857469498
361.5 148.35846499521816
361.5 148.35846499521816
362.5 148.68709405433123
362.5 148.68709405433123
363.5 148.92663528951752
363.5 148.92663528951752
364.5 149.0955075787537
364.5 149.0955075787537
365.5 149.20832170863807
365.5 149.20832170863807
366.5 149.27666762220366
366.5 149.27666762220366
367.5 149.3097391148257
367.5 149.3097391148257
368.5 149.31482913965795
368.5 149.31482913965795
369.5 149.29772280785912
369.5 149.29772280785912
370.5 149.26300920197315
370.5 149.26300920197315
371.5 149.21432859614904
371.5 149.21432859614904
372.5 149.1545686744319
372.5 149.1545686744319
373.5 149.08602002478847
373.5 149.08602002478847
374.5 149.01049974011903
374.5 149.01049974011903
375.5 148.9294491763394
375.5 148.9294491763394
376.5 148.8440117087085
376.5 148.8440117087085
377.5 148.7550943148194
377.5 148.7550943148194
378.5 148.66341647372272
378.5 148.66341647372272
379.5 148.56954887593685
379.5 148.56954887593685
380.5 148.47394427372436
380.5 148.47394427372436
381.5 148.3769617718876
381.5 148.3769617718876
382.5 148.27888625727596
382.5 148.27888625727596
383.5 148.1799436833003
383.5 148.1799436833003
384.5 148.0803133364297
384.5 148.0803133364297
385.5 147.9801373823751
385.5 147.9801373823751
386.5 147.87952863854304
386.5 147.87952863854304
387.5 147.77857657071735
387.5 147.77857657071735
388.5 147.67735215375276
388.5 147.67735215375276
389.5 147.57591169955475
389.5 147.57591169955475
390.5 147.47429986304607
390.5 147.47429986304607
391.5 147.372552082112
391.5 147.372552082112
392.5 147.2706964418045
392.5 147.2706964418045
393.5 147.16875525392322
393.5 147.16875525392322
394.5 147.06674618399146
394.5 147.06674618399146
395.5 146.9646832807354
395.5 146.9646832807354
396.5 146.86257766046512
396.5 146.86257766046512
397.5 146.76043815539782
397.5 146.76043815539782
398.5 146.6582717570262
398.5 146.6582717570262
399.5 146.5560840265008
399.5 146.5560840265008
400.5 146.45387938841705
400.5 146.45387938841705
401.5 146.35166128680362
401.5 146.35166128680362
402.5 146.24943254857627
402.5 146.24943254857627
403.5 146.14719535191287
403.5 146.14719535191287
404.5 146.04495144466745
404.5 146.04495144466745
405.5 145.9427021871721
405.5 145.9427021871721
406.5 145.8404487177142
406.5 145.8404487177142
407.5 145.73819187512757
407.5 145.73819187512757
408.5 145.63593236531318
408.5 145.63593236531318
409.5 145.53367072148026
409.5 145.53367072148026
410.5 145.43140740065706
410.5 145.43140740065706
411.5 145.3291427284629
411.5 145.3291427284629
412.5 145.2268769998162
412.5 145.2268769998162
413.5 145.1246104054272
413.5 145.1246104054272
414.5 145.02234313948998
414.5 145.02234313948998
415.5 144.92007531460467
415.5 144.92007531460467
416.5 144.81780706202304
416.5 144.81780706202304
417.5 144.71553845878714
417.5 144.71553845878714
418.5 144.6132695705724
418.5 144.6132695705724
419.5 144.51100045667692
419.5 144.51100045667692
420.5 144.40873115774644
420.5 144.40873115774644
421.5 144.30646170315376
421.5 144.30646170315376
422.5 144.20419212732517
422.5 144.20419212732517
423.5 144.10192245088598
423.5 144.10192245088598
424.5 143.9996526811743
424.5 143.9996526811743
425.5 143.8973828435462
425.5 143.8973828435462
426.5 143.79511294810953
426.5 143.79511294810953
427.5 143.69284298117276
427.5 143.69284298117276
428.5 143.5905729906277
428.5 143.5905729906277
429.5 143.4883029448756
429.5 143.4883029448756
430.5 143.3860328654105
430.5 143.3860328654105
431.5 143.28376274946922
431.5 143.28376274946922
432.5 143.18149261726396
432.5 143.18149261726396
433.5 143.07922242962684
433.5 143.07922242962684
434.5 142.97695221816826
434.5 142.97695221816826
435.5 142.87468196429177
435.5 142.87468196429177
436.5 142.77241171115875
436.5 142.77241171115875
437.5 142.67014141560784
437.5 142.67014141560784
438.5 142.56787111333372
438.5 142.56787111333372
439.5 142.46560078362452
439.5 142.46560078362452
440.5 142.36333042648027
440.5 142.36333042648027
441.5 142.2610600626128
441.5 142.2610600626128
442.5 142.15878966241934
442.5 142.15878966241934
443.5 142.05651925687744
443.5 142.05651925687744
444.5 141.95424881500952
444.5 141.95424881500952
445.5 141.85197836170133
445.5 141.85197836170133
446.5 141.7497078870499
446.5 141.7497078870499
447.5 141.64743739958345
447.5 141.64743739958345
448.5 141.54516687579095
448.5 141.54516687579095
449.5 141.4428963381714
449.5 141.4428963381714
450.5 141.34062577407929
450.5 141.34062577407929
451.5 141.23835520326395
451.5 141.23835520326395
452.5 141.13608460501354
452.5 141.13608460501354
453.5 141.03381397795326
453.5 141.03381397795326
454.5 140.9315433455446
454.5 140.9315433455446
455.5 140.8292726720928
455.5 140.8292726720928
456.5 140.7270019834392
456.5 140.7270019834392
457.5 140.62473128192102
457.5 140.62473128192102
458.5 140.5224605614464
458.5 140.5224605614464
459.5 140.4201898182538
459.5 140.4201898182538
460.5 140.31791904153422
460.5 140.31791904153422
461.5 140.21564825195009
461.5 140.21564825195009
462.5 140.11337744244707
462.5 140.11337744244707
463.5 140.01110660413417
463.5 140.01110660413417
464.5 139.9088357515819
464.5 139.9088357515819
465.5 139.80656488753988
465.5 139.80656488753988
466.5 139.704293994688
466.5 139.704293994688
467.5 139.60202307440102
467.5 139.60202307440102
468.5 139.49975214876565
468.5 139.49975214876565
469.5 139.39748118208715
469.5 139.39748118208715
470.5 139.29521020020684
470.5 139.29521020020684
471.5 139.1929391993701
471.5 139.1929391993701
472.5 139.0906681856688
472.5 139.0906681856688
473.5 138.98839715814043
473.5 138.98839715814043
474.5 138.88612608956896
474.5 138.88612608956896
475.5 138.7838549997038
475.5 138.7838549997038
476.5 138.6815838983489
476.5 138.6815838983489
477.5 138.57931278275458
477.5 138.57931278275458
478.5 138.47704163363335
478.5 138.47704163363335
479.5 138.37477046316891
479.5 138.37477046316891
480.5 138.2724992798399
480.5 138.2724992798399
481.5 138.17022806912536
481.5 138.17022806912536
482.5 138.06795685301287
482.5 138.06795685301287
483.5 137.96568558880296
483.5 137.96568558880296
484.5 137.86341433101603
484.5 137.86341433101603
485.5 137.761143041077
485.5 137.761143041077
486.5 137.65887172232806
486.5 137.65887172232806
487.5 137.55660038366022
487.5 137.55660038366022
488.5 137.45432903350263
488.5 137.45432903350263
489.5 137.3520576615895
489.5 137.3520576615895
490.5 137.24978626407795
490.5 137.24978626407795
491.5 137.14751485328947
491.5 137.14751485328947
492.5 137.0452434065873
492.5 137.0452434065873
493.5 136.94297195591153
493.5 136.94297195591153
494.5 136.84070046281784
494.5 136.84070046281784
495.5 136.73842896575056
495.5 136.73842896575056
496.5 136.63615744596527
496.5 136.63615744596527
497.5 136.53388590859834
497.5 136.53388590859834
498.5 136.43161434379633
498.5 136.43161434379633
499.5 136.32934275907544
499.5 136.32934275907544
500.5 136.22707116149
500.5 136.22707116149
501.5 136.12479952895328
501.5 136.12479952895328
502.5 136.02252787649766
502.5 136.02252787649766
503.5 135.9202562050856
503.5 135.9202562050856
504.5 135.81798452122132
504.5 135.81798452122132
505.5 135.7157128169763
505.5 135.7157128169763
506.5 135.61344108534573
506.5 135.61344108534573
507.5 135.51116932902966
507.5 135.51116932902966
508.5 135.40889755704993
508.5 135.40889755704993
509.5 135.3066257665756
509.5 135.3066257665756
510.5 135.20435395709532
510.5 135.20435395709532
511.5 135.10208212017997
511.5 135.10208212017997
512.5 134.99981026334572
512.5 134.99981026334572
513.5 134.89753838613072
513.5 134.89753838613072
514.5 134.79526649037163
514.5 134.79526649037163
515.5 134.6929945610856
515.5 134.6929945610856
516.5 134.59072263254305
516.5 134.59072263254305
517.5 134.48845066904926
517.5 134.48845066904926
518.5 134.38617869548997
518.5 134.38617869548997
519.5 134.28390668697946
519.5 134.28390668697946
520.5 134.18163466601672
520.5 134.18163466601672
521.5 134.07936262472273
521.5 134.07936262472273
522.5 133.97709055736848
522.5 133.97709055736848
523.5 133.87481847147012
523.5 133.87481847147012
524.5 133.772546365191
524.5 133.772546365191
525.5 133.67027423899302
525.5 133.67027423899302
526.5 133.56800208535992
526.5 133.56800208535992
527.5 133.46572991414521
527.5 133.46572991414521
528.5 133.3634577229621
528.5 133.3634577229621
529.5 133.26118551144774
529.5 133.26118551144774
530.5 133.15891327428545
530.5 133.15891327428545
531.5 133.0566410313624
531.5 133.0566410313624
532.5 132.95436874638432
532.5 132.95436874638432
533.5 132.85209645134074
533.5 132.85209645134074
534.5 132.74982415094877
534.5 132.74982415094877
535.5 132.64755180103504
535.5 132.64755180103504
536.5 132.54527943963154
536.5 132.54527943963154
537.5 132.44300707425444
537.5 132.44300707425444
538.5 132.34073466687178
538.5 132.34073466687178
539.5 132.23846224053267
539.5 132.23846224053267
540.5 132.13618980879568
540.5 132.13618980879568
541.5 132.033917330336
541.5 132.033917330336
542.5 131.93164486719033
542.5 131.93164486719033
543.5 131.829372357322
543.5 131.829372357322
544.5 131.72709982707295
544.5 131.72709982707295
545.5 131.62482728437163
545.5 131.62482728437163
546.5 131.52255471703435
546.5 131.52255471703435
547.5 131.42028212931635
547.5 131.42028212931635
548.5 131.31800951553805
548.5 131.31800951553805
549.5 131.21573689641139
549.5 131.21573689641139
550.5 131.11346423056204
550.5 131.11346423056204
551.5 131.01119157388533
551.5 131.01119157388533
552.5 130.908918875203
552.5 130.908918875203
553.5 130.80664615893906
553.5 130.80664615893906
554.5 130.70437343022286
554.5 130.70437343022286
555.5 130.60210066046358
555.5 130.60210066046358
556.5 130.49982788673069
556.5 130.49982788673069
557.5 130.39755509302938
557.5 130.39755509302938
558.5 130.29528228174644
558.5 130.29528228174644
559.5 130.1930094505446
559.5 130.1930094505446
560.5 130.0907365857663
560.5 130.0907365857663
561.5 129.9884637024439
561.5 129.9884637024439
562.5 129.88619080016508
562.5 129.88619080016508
563.5 129.78391787929263
563.5 129.78391787929263
564.5 129.68164493098513
564.5 129.68164493098513
565.5 129.579371965096
565.5 129.579371965096
566.5 129.4770989853798
566.5 129.4770989853798
567.5 129.3748259673701
567.5 129.3748259673701
568.5 129.272552944012
568.5 129.272552944012
569.5 129.1702798959684
569.5 129.1702798959684
570.5 129.06800682658164
570.5 129.06800682658164
571.5 128.9657337471294
571.5 128.9657337471294
572.5 128.8634606341007
572.5 128.8634606341007
573.5 128.76118749506122
573.5 128.76118749506122
574.5 128.65891435199867
574.5 128.65891435199867
575.5 128.5566411683053
575.5 128.5566411683053
576.5 128.4543679863179
576.5 128.4543679863179
577.5 128.35209475898264
577.5 128.35209475898264
578.5 128.24982153239085
578.5 128.24982153239085
579.5 128.14754826613074
579.5 128.14754826613074
580.5 128.0452749827013
580.5 128.0452749827013
581.5 127.94300168640733
581.5 127.94300168640733
582.5 127.84072837766112
582.5 127.84072837766112
583.5 127.73845502924658
583.5 127.73845502924658
584.5 127.6361816646252
584.5 127.6361816646252
585.5 127.5339082861768
585.5 127.5339082861768
586.5 127.43163488166812
586.5 127.43163488166812
587.5 127.32936145109915
587.5 127.32936145109915
588.5 127.22708800432335
588.5 127.22708800432335
589.5 127.12481454372052
589.5 127.12481454372052
590.5 127.02254104482415
590.5 127.02254104482415
591.5 126.92026754667128
591.5 126.92026754667128
592.5 126.81799401774106
592.5 126.81799401774106
593.5 126.71572046275055
593.5 126.71572046275055
594.5 126.61344689627028
594.5 126.61344689627028
595.5 126.51117330276726
595.5 126.51117330276726
596.5 126.40889969264508
596.5 126.40889969264508
597.5 126.30662605550015
597.5 126.30662605550015
598.5 126.20435240824024
598.5 126.20435240824024
599.5 126.10207873354527
599.5 126.10207873354527
600.5 125.99980502807294
600.5 125.99980502807294
601.5 125.89753131014838
601.5 125.89753131014838
602.5 125.79525756712601
602.5 125.79525756712601
603.5 125.6929838130262
603.5 125.6929838130262
604.5 125.59071002539946
604.5 125.59071002539946
605.5 125.48843622765774
605.5 125.48843622765774
606.5 125.38616241746378
606.5 125.38616241746378
607.5 125.28388856897631
607.5 125.28388856897631
608.5 125.18161471514044
608.5 125.18161471514044
609.5 125.07934081595671
609.5 125.07934081595671
610.5 124.97706691137508
610.5 124.97706691137508
611.5 124.87479298210798
611.5 124.87479298210798
612.5 124.7725190399763
612.5 124.7725190399763
613.5 124.67024507595825
613.5 124.67024507595825
614.5 124.56797108308082
614.5 124.56797108308082
615.5 124.46569706694223
615.5 124.46569706694223
616.5 124.36342303931386
616.5 124.36342303931386
617.5 124.2611489856252
617.5 124.2611489856252
618.5 124.15887492085912
618.5 124.15887492085912
619.5 124.0566008164247
619.5 124.0566008164247
620.5 123.95432670939151
620.5 123.95432670939151
621.5 123.85205257629804
621.5 123.85205257629804
622.5 123.7497784110524
622.5 123.7497784110524
623.5 123.64750422721316
623.5 123.64750422721316
624.5 123.54523003940034
624.5 123.54523003940034
625.5 123.44295581329398
625.5 123.44295581329398
626.5 123.3406815747354
626.5 123.3406815747354
627.5 123.23840730539946
627.5 123.23840730539946
628.5 123.13613302457375
628.5 123.13613302457375
629.5 123.03385873267061
629.5 123.03385873267061
630.5 122.93158440109914
630.5 122.93158440109914
631.5 122.8293100655541
631.5 122.8293100655541
632.5 122.72703569212784
632.5 122.72703569212784
633.5 122.62476130583703
633.5 122.62476130583703
634.5 122.52248689623553
634.5 122.52248689623553
635.5 122.4202124676776
635.5 122.4202124676776
636.5 122.31793802941704
636.5 122.31793802941704
637.5 122.21566354300951
637.5 122.21566354300951
638.5 122.11338906110703
638.5 122.11338906110703
639.5 122.01111453994855
639.5 122.01111453994855
640.5 121.90884002228314
640.5 121.90884002228314
641.5 121.80656546494943
641.5 121.80656546494943
642.5 121.7042908904464
642.5 121.7042908904464
643.5 121.60201628374172
643.5 121.60201628374172
644.5 121.49974167306344
644.5 121.49974167306344
645.5 121.39746702312918
645.5 121.39746702312918
646.5 121.29519236922133
646.5 121.29519236922133
647.5 121.19291769768232
647.5 121.19291769768232
648.5 121.09064298831163
648.5 121.09064298831163
649.5 120.98836827491785
649.5 120.98836827491785
650.5 120.88609353546379
650.5 120.88609353546379
651.5 120.78381876523237
651.5 120.78381876523237
652.5 120.68154398488598
652.5 120.68154398488598
653.5 120.57926917889165
653.5 120.57926917889165
654.5 120.4769943477995
654.5 120.4769943477995
655.5 120.37471949953806
655.5 120.37471949953806
656.5 120.27244462659114
656.5 120.27244462659114
657.5 120.1701697496706
657.5 120.1701697496706
658.5 120.06789484192323
658.5 120.06789484192323
659.5 119.96561990953988
659.5 119.96561990953988
660.5 119.86334495104674
660.5 119.86334495104674
661.5 119.7610699753843
661.5 119.7610699753843
662.5 119.6587949910312
662.5 119.6587949910312
663.5 119.55651997919351
663.5 119.55651997919351
664.5 119.45424493795326
664.5 119.45424493795326
665.5 119.35196987816892
665.5 119.35196987816892
666.5 119.24969480826961
666.5 119.24969480826961
667.5 119.14741969911431
667.5 119.14741969911431
668.5 119.04514457984402
668.5 119.04514457984402
669.5 118.94286944340445
669.5 118.94286944340445
670.5 118.84059428933372
670.5 118.84059428933372
671.5 118.73831910352318
671.5 118.73831910352318
672.5 118.63604390622287
672.5 118.63604390622287
673.5 118.53376867952001
673.5 118.53376867952001
674.5 118.43149343422354
674.5 118.43149343422354
675.5 118.32921816429109
675.5 118.32921816429109
676.5 118.22694288419417
676.5 118.22694288419417
677.5 118.12466757946129
677.5 118.12466757946129
678.5 118.0223922514177
678.5 118.0223922514177
679.5 117.92011689868865
679.5 117.92011689868865
680.5 117.8178415274155
680.5 117.8178415274155
681.5 117.71556613988598
681.5 117.71556613988598
682.5 117.61329072061666
682.5 117.61329072061666
683.5 117.51101529123237
683.5 117.51101529123237
684.5 117.4087398357878
684.5 117.4087398357878
685.5 117.30646436551119
685.5 117.30646436551119
686.5 117.20418887096142
686.5 117.20418887096142
687.5 117.10191335131385
687.5 117.10191335131385
688.5 116.99963782058884
688.5 116.99963782058884
689.5 116.89736226046128
689.5 116.89736226046128
690.5 116.79508667427345
690.5 116.79508667427345
691.5 116.6928110722911
691.5 116.6928110722911
692.5 116.5905354526776
692.5 116.5905354526776
693.5 116.4882598158948
693.5 116.4882598158948
694.5 116.38598415442654
694.5 116.38598415442654
695.5 116.28370846964758
695.5 116.28370846964758
696.5 116.18143275880834
696.5 116.18143275880834
697.5 116.07915704065323
697.5 116.07915704065323
698.5 115.97688128181782
698.5 115.97688128181782
699.5 115.87460551566656
699.5 115.87460551566656
700.5 115.77232972954688
700.5 115.77232972954688
701.5 115.67005392859517
701.5 115.67005392859517
702.5 115.56777809590363
702.5 115.56777809590363
703.5 115.46550225167283
703.5 115.46550225167283
704.5 115.36322637098513
704.5 115.36322637098513
705.5 115.26095048018246
705.5 115.26095048018246
706.5 115.15867456469432
706.5 115.15867456469432
707.5 115.05639861980362
707.5 115.05639861980362
708.5 114.954122678406
708.5 114.954122678406
709.5 114.8518466902362
709.5 114.8518466902362
710.5 114.74957069475055
710.5 114.74957069475055
711.5 114.64729468067128
711.5 114.64729468067128
712.5 114.54501863581466
712.5 114.54501863581466
713.5 114.4427425812554
713.5 114.4427425812554
714.5 114.34046650297313
714.5 114.34046650297313
715.5 114.23819039432584
715.5 114.23819039432584
716.5 114.1359142755636
716.5 114.1359142755636
717.5 114.03363813211585
717.5 114.03363813211585
718.5 113.93136196535742
718.5 113.93136196535742
719.5 113.8290857814297
719.5 113.8290857814297
720.5 113.72680956667512
720.5 113.72680956667512
721.5 113.62453334322987
721.5 113.62453334322987
722.5 113.5222570879953
722.5 113.5222570879953
723.5 113.41998083016193
723.5 113.41998083016193
724.5 113.31770453540983
724.5 113.31770453540983
725.5 113.21542822348843
725.5 113.21542822348843
726.5 113.11315188683204
726.5 113.11315188683204
727.5 113.01087554148499
727.5 113.01087554148499
728.5 112.90859915825675
728.5 112.90859915825675
729.5 112.8063227738045
729.5 112.8063227738045
730.5 112.7040463571506
730.5 112.7040463571506
731.5 112.6017699233274
731.5 112.6017699233274
732.5 112.49949346619351
732.5 112.49949346619351
733.5 112.39721697965707
733.5 112.39721697965707
734.5 112.29494047452702
734.5 112.29494047452702
735.5 112.1926639620811
735.5 112.1926639620811
736.5 112.0903874249002
736.5 112.0903874249002
737.5 111.9881108498876
737.5 111.9881108498876
738.5 111.88583427222672
738.5 111.88583427222672
739.5 111.78355766516326
739.5 111.78355766516326
740.5 111.68128104093051
740.5 111.68128104093051
741.5 111.5790044004414
741.5 111.5790044004414
742.5 111.4767277295873
742.5 111.4767277295873
743.5 111.37445104861821
743.5 111.37445104861821
744.5 111.27217432976794
744.5 111.27217432976794
745.5 111.1698975960856
745.5 111.1698975960856
746.5 111.06762085132584
746.5 111.06762085132584
747.5 110.9653440832554
747.5 110.9653440832554
748.5 110.86306728715721
748.5 110.86306728715721
749.5 110.76079048566112
749.5 110.76079048566112
750.5 110.65851364156676
750.5 110.65851364156676
751.5 110.55623678735743
751.5 110.55623678735743
752.5 110.45395991735359
752.5 110.45395991735359
753.5 110.35168300946856
753.5 110.35168300946856
754.5 110.24940609284336
754.5 110.24940609284336
755.5 110.14712915290747
755.5 110.14712915290747
756.5 110.04485218828611
756.5 110.04485218828611
757.5 109.94257522381554
757.5 109.94257522381554
758.5 109.84029822008898
758.5 109.84029822008898
759.5 109.73802120153039
759.5 109.73802120153039
760.5 109.63574415118246
760.5 109.63574415118246
761.5 109.5334670860025
761.5 109.5334670860025
762.5 109.43119000502803
762.5 109.43119000502803
763.5 109.32891289794377
763.5 109.32891289794377
764.5 109.22663577034793
764.5 109.22663577034793
765.5 109.12435861944141
765.5 109.12435861944141
766.5 109.02208145136558
766.5 109.02208145136558
767.5 108.9198042538377
767.5 108.9198042538377
768.5 108.81752705371102
768.5 108.81752705371102
769.5 108.71524981707795
769.5 108.71524981707795
770.5 108.61297256423802
770.5 108.61297256423802
771.5 108.51069529555409
771.5 108.51069529555409
772.5 108.40841799609281
772.5 108.40841799609281
773.5 108.30614068830369
773.5 108.30614068830369
774.5 108.20386334973722
774.5 108.20386334973722
775.5 108.10158599532673
775.5 108.10158599532673
776.5 107.99930861151368
776.5 107.99930861151368
777.5 107.89703120301516
777.5 107.89703120301516
778.5 107.79475379466744
778.5 107.79475379466744
779.5 107.69247634092235
779.5 107.69247634092235
780.5 107.59019888595327
780.5 107.59019888595327
781.5 107.4879214076735
781.5 107.4879214076735
782.5 107.38564389293684
782.5 107.38564389293684
783.5 107.2833663694105
783.5 107.2833663694105
784.5 107.18108882871486
784.5 107.18108882871486
785.5 107.07881125999145
785.5 107.07881125999145
786.5 106.97653367404925
786.5 106.97653367404925
787.5 106.87425605870449
787.5 106.87425605870449
788.5 106.77197844213572
788.5 106.77197844213572
789.5 106.66970078154439
789.5 106.66970078154439
790.5 106.56742311835426
790.5 106.56742311835426
791.5 106.46514541865774
791.5 106.46514541865774
792.5 106.36286771773722
792.5 106.36286771773722
793.5 106.26058997141932
793.5 106.26058997141932
794.5 106.15831222525223
794.5 106.15831222525223
795.5 106.05603444825829
795.5 106.05603444825829
796.5 105.95375664937797
796.5 105.95375664937797
797.5 105.851478840795
797.5 105.851478840795
798.5 105.74920099666811
798.5 105.74920099666811
799.5 105.64692314283857
799.5 105.64692314283857
800.5 105.54464525209032
800.5 105.54464525209032
801.5 105.44236734692235
801.5 105.44236734692235
802.5 105.34008944053039
802.5 105.34008944053039
803.5 105.23781148874106
803.5 105.23781148874106
804.5 105.135533522532
804.5 105.135533522532
805.5 105.03325554006662
805.5 105.03325554006662
806.5 104.93097752861101
806.5 104.93097752861101
807.5 104.82869950094855
807.5 104.82869950094855
808.5 104.72642146633305
808.5 104.72642146633305
809.5 104.6241433849454
809.5 104.6241433849454
810.5 104.52186529761666
810.5 104.52186529761666
811.5 104.4195871944439
811.5 104.4195871944439
812.5 104.31730906186861
812.5 104.31730906186861
813.5 104.21503090598263
813.5 104.21503090598263
814.5 104.11275273567693
814.5 104.11275273567693
815.5 104.01047453591919
815.5 104.01047453591919
816.5 103.90819631899213
816.5 103.90819631899213
817.5 103.80591808150398
817.5 103.80591808150398
818.5 103.70363982822133
818.5 103.70363982822133
819.5 103.60136155868233
819.5 103.60136155868233
820.5 103.49908325406123
820.5 103.49908325406123
821.5 103.39680493222133
821.5 103.39680493222133
822.5 103.29452660301604
822.5 103.29452660301604
823.5 103.1922482312125
823.5 103.1922482312125
824.5 103.08996985066878
824.5 103.08996985066878
825.5 102.98769144722671
825.5 102.98769144722671
826.5 102.8854130289526
826.5 102.8854130289526
827.5 102.7831345741721
827.5 102.7831345741721
828.5 102.6808561106514
828.5 102.6808561106514
829.5 102.57857763408582
829.5 102.57857763408582
830.5 102.47629912531856
830.5 102.47629912531856
831.5 102.37402058284403
831.5 102.37402058284403
832.5 102.27174203772118
832.5 102.27174203772118
833.5 102.16946347066245
833.5 102.16946347066245
834.5 102.06718488171734
834.5 102.06718488171734
835.5 101.96490626941204
835.5 101.96490626941204
836.5 101.86262763659516
836.5 101.86262763659516
837.5 101.7603489672719
837.5 101.7603489672719
838.5 101.65807029530032
838.5 101.65807029530032
839.5 101.55579160281717
839.5 101.55579160281717
840.5 101.45351288088195
840.5 101.45351288088195
841.5 101.35123415772273
841.5 101.35123415772273
842.5 101.24895539943192
842.5 101.24895539943192
843.5 101.14667661783042
843.5 101.14667661783042
844.5 101.04439781571735
844.5 101.04439781571735
845.5 100.94211898886928
845.5 100.94211898886928
846.5 100.83984014897631
846.5 100.83984014897631
847.5 100.73756127968078
847.5 100.73756127968078
848.5 100.63528238844935
848.5 100.63528238844935
849.5 100.53300350346062
849.5 100.53300350346062
850.5 100.43072456835743
850.5 100.43072456835743
851.5 100.32844561883454
851.5 100.32844561883454
852.5 100.22616664600095
852.5 100.22616664600095
853.5 100.123887665802
853.5 100.123887665802
854.5 100.02160865798761
854.5 100.02160865798761
855.5 99.91932961934639
855.5 99.91932961934639
856.5 99.81705057449844
856.5 99.81705057449844
857.5 99.71477151331231
857.5 99.71477151331231
858.5 99.61249241028773
858.5 99.61249241028773
859.5 99.51021329217893
859.5 99.51021329217893
860.5 99.40793416736926
860.5 99.40793416736926
861.5 99.30565500469186
861.5 99.30565500469186
862.5 99.2033758221997
862.5 99.2033758221997
863.5 99.10109663310197
863.5 99.10109663310197
864.5 98.99881740673806
864.5 98.99881740673806
865.5 98.89653816671422
865.5 98.89653816671422
866.5 98.7942589039947
866.5 98.7942589039947
867.5 98.69197963390981
867.5 98.69197963390981
868.5 98.58970032655871
868.5 98.58970032655871
869.5 98.48742099727174
869.5 98.48742099727174
870.5 98.3851416612839
870.5 98.3851416612839
871.5 98.28286228660555
871.5 98.28286228660555
872.5 98.18058289141563
872.5 98.18058289141563
873.5 98.07830350094876
873.5 98.07830350094876
874.5 97.97602406934027
874.5 97.97602406934027
875.5 97.87374461891152
875.5 97.87374461891152
876.5 97.77146514115185
876.5 97.77146514115185
877.5 97.66918564821268
877.5 97.66918564821268
878.5 97.56690614638852
878.5 97.56690614638852
879.5 97.46462661405454
879.5 97.46462661405454
880.5 97.36234705150869
880.5 97.36234705150869
881.5 97.26006747590448
881.5 97.26006747590448
882.5 97.15778788293665
882.5 97.15778788293665
883.5 97.05550826651333
883.5 97.05550826651333
884.5 96.95322862729901
884.5 96.95322862729901
885.5 96.85094897853523
885.5 96.85094897853523
886.5 96.74866930138276
886.5 96.74866930138276
887.5 96.64638959180199
887.5 96.64638959180199
888.5 96.54410988204343
888.5 96.54410988204343
889.5 96.44183014052106
889.5 96.44183014052106
890.5 96.33955036242934
890.5 96.33955036242934
891.5 96.23727058144921
891.5 96.23727058144921
892.5 96.13499077701358
892.5 96.13499077701358
893.5 96.03271094227081
893.5 96.03271094227081
894.5 95.9304311051338
894.5 95.9304311051338
895.5 95.82815123626533
895.5 95.82815123626533
896.5 95.72587133900817
896.5 95.72587133900817
897.5 95.6235914374383
897.5 95.6235914374383
898.5 95.52131151231764
898.5 95.52131151231764
899.5 95.41903155595968
899.5 95.41903155595968
900.5 95.31675158986165
900.5 95.31675158986165
901.5 95.21447159203217
901.5 95.21447159203217
902.5 95.11219157866223
902.5 95.11219157866223
903.5 95.00991154661175
903.5 95.00991154661175
904.5 94.90763148474826
904.5 94.90763148474826
905.5 94.80535140466607
905.5 94.80535140466607
906.5 94.70307132239229
906.5 94.70307132239229
907.5 94.60079119981313
907.5 94.60079119981313
908.5 94.49851104692681
908.5 94.49851104692681
909.5 94.39623090469715
909.5 94.39623090469715
910.5 94.29395071752685
910.5 94.29395071752685
911.5 94.19167051822971
911.5 94.19167051822971
912.5 94.08939028710581
912.5 94.08939028710581
913.5 93.987110046736
913.5 93.987110046736
914.5 93.88482978132814
914.5 93.88482978132814
915.5 93.78254949770155
915.5 93.78254949770155
916.5 93.6802691875803
916.5 93.6802691875803
917.5 93.57798885509922
917.5 93.57798885509922
918.5 93.47570850172119
918.5 93.47570850172119
919.5 93.37342814731024
919.5 93.37342814731024
920.5 93.2711477435581
920.5 93.2711477435581
921.5 93.16886733903871
921.5 93.16886733903871
922.5 93.06658690706216
922.5 93.06658690706216
923.5 92.96430645776638
923.5 92.96430645776638
924.5 92.86202596740542
924.5 92.86202596740542
925.5 92.75974547237081
925.5 92.75974547237081
926.5 92.65746496829294
926.5 92.65746496829294
927.5 92.55518443136289
927.5 92.55518443136289
928.5 92.45290387469453
928.5 92.45290387469453
929.5 92.35062329222829
929.5 92.35062329222829
930.5 92.24834269002375
930.5 92.24834269002375
931.5 92.14606207851033
931.5 92.14606207851033
932.5 92.04378141908002
932.5 92.04378141908002
933.5 91.94150075981399
933.5 91.94150075981399
934.5 91.83922008296311
934.5 91.83922008296311
935.5 91.73693936647132
935.5 91.73693936647132
936.5 91.63465865084062
936.5 91.63465865084062
937.5 91.53237790302224
937.5 91.53237790302224
938.5 91.43009714397651
938.5 91.43009714397651
939.5 91.32781634986215
939.5 91.32781634986215
940.5 91.22553554491931
940.5 91.22553554491931
941.5 91.12325471196218
941.5 91.12325471196218
942.5 91.02097385996355
942.5 91.02097385996355
943.5 90.91869298670701
943.5 90.91869298670701
944.5 90.81641209586562
944.5 90.81641209586562
945.5 90.71413118376631
945.5 90.71413118376631
946.5 90.61185024017614
946.5 90.61185024017614
947.5 90.50956929675021
947.5 90.50956929675021
948.5 90.40728830458467
948.5 90.40728830458467
949.5 90.30500732079638
949.5 90.30500732079638
950.5 90.20272629654443
950.5 90.20272629654443
951.5 90.10044525249118
951.5 90.10044525249118
952.5 89.99816419539303
952.5 89.99816419539303
953.5 89.89588311097742
953.5 89.89588311097742
954.5 89.79360201351689
954.5 89.79360201351689
955.5 89.69132088728227
955.5 89.69132088728227
956.5 89.58903974869956
956.5 89.58903974869956
957.5 89.48675858326123
957.5 89.48675858326123
958.5 89.3844773974645
958.5 89.3844773974645
959.5 89.28219619014418
959.5 89.28219619014418
960.5 89.1799149678605
960.5 89.1799149678605
961.5 89.07763371332615
961.5 89.07763371332615
962.5 88.97535244498708
962.5 88.97535244498708
963.5 88.8730711621788
963.5 88.8730711621788
964.5 88.77078985119796
964.5 88.77078985119796
965.5 88.66850851965603
965.5 88.66850851965603
966.5 88.5662271529825
966.5 88.5662271529825
967.5 88.46394579528777
967.5 88.46394579528777
968.5 88.36166438445287
968.5 88.36166438445287
969.5 88.25938298411637
969.5 88.25938298411637
970.5 88.15710153206399
970.5 88.15710153206399
971.5 88.05482008127157
971.5 88.05482008127157
972.5 87.95253859479043
972.5 87.95253859479043
973.5 87.85025710059642
973.5 87.85025710059642
974.5 87.74797557822987
974.5 87.74797557822987
975.5 87.64569404179296
975.5 87.64569404179296
976.5 87.54341248347804
976.5 87.54341248347804
977.5 87.44113089678788
977.5 87.44113089678788
978.5 87.33884929507137
978.5 87.33884929507137
979.5 87.23656767097621
979.5 87.23656767097621
980.5 87.13428602625699
980.5 87.13428602625699
981.5 87.03200435869728
981.5 87.03200435869728
982.5 86.92972267657305
982.5 86.92972267657305
983.5 86.82744095094597
983.5 86.82744095094597
984.5 86.72515923211357
984.5 86.72515923211357
985.5 86.62287748338633
985.5 86.62287748338633
986.5 86.52059569821058
986.5 86.52059569821058
987.5 86.41831392125383
987.5 86.41831392125383
988.5 86.31603211297794
988.5 86.31603211297794
989.5 86.21375026043937
989.5 86.21375026043937
990.5 86.1114684161198
990.5 86.1114684161198
991.5 86.00918654068379
991.5 86.00918654068379
992.5 85.90690463459313
992.5 85.90690463459313
993.5 85.80462272920529
993.5 85.80462272920529
994.5 85.70234078488687
994.5 85.70234078488687
995.5 85.60005882524412
995.5 85.60005882524412
996.5 85.49777684488201
996.5 85.49777684488201
997.5 85.39549484065398
997.5 85.39549484065398
998.5 85.2932128123315
998.5 85.2932128123315
999.5 85.19093078368641
999.5 85.19093078368641
1000.5 85.08864870932202
1000.5 85.08864870932202
1001.5 84.98636662102696
1001.5 84.98636662102696
1002.5 84.88408451376685
1002.5 84.88408451376685
1003.5 84.78180239254377
1003.5 84.78180239254377
1004.5 84.67952024765741
1004.5 84.67952024765741
1005.5 84.57723807211643
1005.5 84.57723807211643
1006.5 84.47495588748271
1006.5 84.47495588748271
1007.5 84.37267367895072
1007.5 84.37267367895072
1008.5 84.27039144066362
1008.5 84.27039144066362
1009.5 84.16810918410827
1009.5 84.16810918410827
1010.5 84.06582691358996
1010.5 84.06582691358996
1011.5 83.96354462404362
1011.5 83.96354462404362
1012.5 83.86126229692802
1012.5 83.86126229692802
1013.5 83.75897996803316
1013.5 83.75897996803316
1014.5 83.65669761498089
1014.5 83.65669761498089
1015.5 83.55441523796738
1015.5 83.55441523796738
1016.5 83.45213283099608
1016.5 83.45213283099608
1017.5 83.3498504127156
1017.5 83.3498504127156
1018.5 83.24756797607161
1018.5 83.24756797607161
1019.5 83.14528551016663
1019.5 83.14528551016663
1020.5 83.04300302589814
1020.5 83.04300302589814
1021.5 82.94072052472278
1021.5 82.94072052472278
1022.5 82.83843799985182
1022.5 82.83843799985182
1023.5 82.73615545588986
1023.5 82.73615545588986
1024.5 82.63387288263462
1024.5 82.63387288263462
1025.5 82.53159031237506
1025.5 82.53159031237506
1026.5 82.42930769481363
1026.5 82.42930769481363
1027.5 82.3270250603453
1027.5 82.3270250603453
1028.5 82.22474241648627
1028.5 82.22474241648627
1029.5 82.12245974039004
1029.5 82.12245974039004
1030.5 82.02017705222482
1030.5 82.02017705222482
1031.5 81.91789433258221
1031.5 81.91789433258221
1032.5 81.81561160202928
1032.5 81.81561160202928
1033.5 81.71332884629349
1033.5 81.71332884629349
1034.5 81.61104607219417
1034.5 81.61104607219417
1035.5 81.508763267219
1035.5 81.508763267219
1036.5 81.40648046454268
1036.5 81.40648046454268
1037.5 81.30419761450152
1037.5 81.30419761450152
1038.5 81.20191476116152
1038.5 81.20191476116152
1039.5 81.09963188254335
1039.5 81.09963188254335
1040.5 80.99734897168798
1040.5 80.99734897168798
1041.5 80.89506606373301
1041.5 80.89506606373301
1042.5 80.79278311456804
1042.5 80.79278311456804
1043.5 80.6905001394604
1043.5 80.6905001394604
1044.5 80.58821716917163
1044.5 80.58821716917163
1045.5 80.48593416396739
1045.5 80.48593416396739
1046.5 80.38365112500634
1046.5 80.38365112500634
1047.5 80.28136808334799
1047.5 80.28136808334799
1048.5 80.17908500895827
1048.5 80.17908500895827
1049.5 80.07680192071432
1049.5 80.07680192071432
1050.5 79.97451881470839
1050.5 79.97451881470839
1051.5 79.872235682
1051.5 79.872235682
1052.5 79.76995253887546
1052.5 79.76995253887546
1053.5 79.66766936074015
1053.5 79.66766936074015
1054.5 79.56538617017492
1054.5 79.56538617017492
1055.5 79.46310293833672
1055.5 79.46310293833672
1056.5 79.36081971837172
1056.5 79.36081971837172
1057.5 79.2585364549173
1057.5 79.2585364549173
1058.5 79.15625318048961
1058.5 79.15625318048961
1059.5 79.0539698846592
1059.5 79.0539698846592
1060.5 78.95168656424745
1060.5 78.95168656424745
1061.5 78.84940322368695
1061.5 78.84940322368695
1062.5 78.74711984735588
1062.5 78.74711984735588
1063.5 78.64483648187257
1063.5 78.64483648187257
1064.5 78.54255307462212
1064.5 78.54255307462212
1065.5 78.44026965342216
1065.5 78.44026965342216
1066.5 78.33798620455727
1066.5 78.33798620455727
1067.5 78.2357027371076
1067.5 78.2357027371076
1068.5 78.13341924971186
1068.5 78.13341924971186
1069.5 78.0311357483666
1069.5 78.0311357483666
1070.5 77.92885221250474
1070.5 77.92885221250474
1071.5 77.82656865805811
1071.5 77.82656865805811
1072.5 77.72428509459517
1072.5 77.72428509459517
1073.5 77.62200149777429
1073.5 77.62200149777429
1074.5 77.51971788121
1074.5 77.51971788121
1075.5 77.41743425043055
1075.5 77.41743425043055
1076.5 77.3151506003695
1076.5 77.3151506003695
1077.5 77.21286692817826
1077.5 77.21286692817826
1078.5 77.11058323518584
1078.5 77.11058323518584
1079.5 77.00829950615721
1079.5 77.00829950615721
1080.5 76.9060157792062
1080.5 76.9060157792062
1081.5 76.80373202519179
1081.5 76.80373202519179
1082.5 76.70144822616838
1082.5 76.70144822616838
1083.5 76.59916443597896
1083.5 76.59916443597896
1084.5 76.49688060975335
1084.5 76.49688060975335
1085.5 76.39459677027504
1085.5 76.39459677027504
1086.5 76.29231290999554
1086.5 76.29231290999554
1087.5 76.19002902606624
1087.5 76.19002902606624
1088.5 76.08774511573806
1088.5 76.08774511573806
1089.5 75.98546118927625
1089.5 75.98546118927625
1090.5 75.88317725098605
1090.5 75.88317725098605
1091.5 75.78089326838366
1091.5 75.78089326838366
1092.5 75.67860928488268
1092.5 75.67860928488268
1093.5 75.57632527965038
1093.5 75.57632527965038
1094.5 75.4740412461007
1094.5 75.4740412461007
1095.5 75.3717571907244
1095.5 75.3717571907244
1096.5 75.26947312305786
1096.5 75.26947312305786
1097.5 75.16718903068377
1097.5 75.16718903068377
1098.5 75.0649049160842
1098.5 75.0649049160842
1099.5 74.9626207804178
1099.5 74.9626207804178
1100.5 74.86033662196876
1100.5 74.86033662196876
1101.5 74.75805244854477
1101.5 74.75805244854477
1102.5 74.65576824528382
1102.5 74.65576824528382
1103.5 74.55348401343987
1103.5 74.55348401343987
1104.5 74.45119979500217
1104.5 74.45119979500217
1105.5 74.34891552540064
1105.5 74.34891552540064
1106.5 74.24663123321267
1106.5 74.24663123321267
1107.5 74.14434693185012
1107.5 74.14434693185012
1108.5 74.04206260942075
1108.5 74.04206260942075
1109.5 73.93977826394311
1109.5 73.93977826394311
1110.5 73.83749389538488
1110.5 73.83749389538488
1111.5 73.73520951814622
1111.5 73.73520951814622
1112.5 73.63292511908095
1112.5 73.63292511908095
1113.5 73.53064068190272
1113.5 73.53064068190272
1114.5 73.42835624356026
1114.5 73.42835624356026
1115.5 73.32607175929073
1115.5 73.32607175929073
1116.5 73.2237872602489
1116.5 73.2237872602489
1117.5 73.12150275100704
1117.5 73.12150275100704
1118.5 73.0192182276574
1118.5 73.0192182276574
1119.5 72.91693366523236
1119.5 72.91693366523236
1120.5 72.81464909624803
1120.5 72.81464909624803
1121.5 72.7123644930262
1121.5 72.7123644930262
1122.5 72.61007989000146
1122.5 72.61007989000146
1123.5 72.50779525687412
1123.5 72.50779525687412
1124.5 72.4055105923902
1124.5 72.4055105923902
1125.5 72.30322590313577
1125.5 72.30322590313577
1126.5 72.20094120530827
1126.5 72.20094120530827
1127.5 72.09865648201341
1127.5 72.09865648201341
1128.5 71.9963717453076
1128.5 71.9963717453076
1129.5 71.89408697409866
1129.5 71.89408697409866
1130.5 71.79180219431665
1130.5 71.79180219431665
1131.5 71.68951739118842
1131.5 71.68951739118842
1132.5 71.5872325571978
1132.5 71.5872325571978
1133.5 71.48494771996617
1133.5 71.48494771996617
1134.5 71.38266284289935
1134.5 71.38266284289935
1135.5 71.28037796526982
1135.5 71.28037796526982
1136.5 71.1780930387693
1136.5 71.1780930387693
1137.5 71.07580812018472
1137.5 71.07580812018472
1138.5 70.97352317461316
1138.5 70.97352317461316
1139.5 70.87123818381137
1139.5 70.87123818381137
1140.5 70.76895320337663
1140.5 70.76895320337663
1141.5 70.66666819344083
1141.5 70.66666819344083
1142.5 70.56438316357239
1142.5 70.56438316357239
1143.5 70.46209809523009
1143.5 70.46209809523009
1144.5 70.35981301583266
1144.5 70.35981301583266
1145.5 70.25752791186737
1145.5 70.25752791186737
1146.5 70.15524279684695
1146.5 70.15524279684695
1147.5 70.05295765772051
1147.5 70.05295765772051
1148.5 69.9506725014794
1148.5 69.9506725014794
1149.5 69.84838732521038
1149.5 69.84838732521038
1150.5 69.74610211046748
1150.5 69.74610211046748
1151.5 69.64381689145816
1151.5 69.64381689145816
1152.5 69.54153165394051
1152.5 69.54153165394051
1153.5 69.43924637788604
1153.5 69.43924637788604
1154.5 69.33696108180362
1154.5 69.33696108180362
1155.5 69.2346757822146
1155.5 69.2346757822146
1156.5 69.13239046547857
1156.5 69.13239046547857
1157.5 69.03010510732477
1157.5 69.03010510732477
1158.5 68.92781973811584
1158.5 68.92781973811584
1159.5 68.82553434473793
1159.5 68.82553434473793
1160.5 68.72324893686682
1160.5 68.72324893686682
1161.5 68.62096351234288
1161.5 68.62096351234288
1162.5 68.51867805391736
1162.5 68.51867805391736
1163.5 68.41639257006885
1163.5 68.41639257006885
1164.5 68.31410707298113
1164.5 68.31410707298113
1165.5 68.2118215655351
1165.5 68.2118215655351
1166.5 68.10953602485199
1166.5 68.10953602485199
1167.5 68.00725046483778
1167.5 68.00725046483778
1168.5 67.90496489082454
1168.5 67.90496489082454
1169.5 67.80267927681783
1169.5 67.80267927681783
1170.5 67.7003936592092
1170.5 67.7003936592092
1171.5 67.59810802150967
1171.5 67.59810802150967
1172.5 67.49582235812156
1172.5 67.49582235812156
1173.5 67.39353668024025
1173.5 67.39353668024025
1174.5 67.29125096961599
1174.5 67.29125096961599
1175.5 67.18896525492798
1175.5 67.18896525492798
1176.5 67.08667949727027
1176.5 67.08667949727027
1177.5 66.98439372753201
1177.5 66.98439372753201
1178.5 66.88210795297019
1178.5 66.88210795297019
1179.5 66.77982214441145
1179.5 66.77982214441145
1180.5 66.6775363065234
1180.5 66.6775363065234
1181.5 66.57525045702307
1181.5 66.57525045702307
1182.5 66.47296458107436
1182.5 66.47296458107436
1183.5 66.37067868543362
1183.5 66.37067868543362
1184.5 66.26839277453988
1184.5 66.26839277453988
1185.5 66.16610684617055
1185.5 66.16610684617055
1186.5 66.0638208726474
1186.5 66.0638208726474
1187.5 65.96153490933305
1187.5 65.96153490933305
1188.5 65.85924891129433
1188.5 65.85924891129433
1189.5 65.75696289286674
1189.5 65.75696289286674
1190.5 65.65467684743362
1190.5 65.65467684743362
1191.5 65.55239078724166
1191.5 65.55239078724166
1192.5 65.45010470610373
1192.5 65.45010470610373
1193.5 65.34781860384945
1193.5 65.34781860384945
1194.5 65.24553248286561
1194.5 65.24553248286561
1195.5 65.14324633245715
1195.5 65.14324633245715
1196.5 65.04096016189482
1196.5 65.04096016189482
1197.5 64.93867397647836
1197.5 64.93867397647836
1198.5 64.83638777842421
1198.5 64.83638777842421
1199.5 64.73410155018563
1199.5 64.73410155018563
1200.5 64.63181529473884
1200.5 64.63181529473884
1201.5 64.52952903294889
1201.5 64.52952903294889
1202.5 64.42724274097452
1202.5 64.42724274097452
1203.5 64.32495642245644
1203.5 64.32495642245644
1204.5 64.22267010368708
1204.5 64.22267010368708
1205.5 64.1203837340709
1205.5 64.1203837340709
1206.5 64.0180973717196
1206.5 64.0180973717196
1207.5 63.915810973092015
1207.5 63.915810973092015
1208.5 63.81352455279095
1208.5 63.81352455279095
1209.5 63.71123811737014
1209.5 63.71123811737014
1210.5 63.60895166170015
1210.5 63.60895166170015
1211.5 63.506665182900065
1211.5 63.506665182900065
1212.5 63.40437868288836
1212.5 63.40437868288836
1213.5 63.30209216044337
1213.5 63.30209216044337
1214.5 63.199805625265405
1214.5 63.199805625265405
1215.5 63.0975190577189
1215.5 63.0975190577189
1216.5 62.99523248353127
1216.5 62.99523248353127
1217.5 62.89294586624799
1217.5 62.89294586624799
1218.5 62.79065923868286
1218.5 62.79065923868286
1219.5 62.688372599081575
1219.5 62.688372599081575
1220.5 62.58608593462792
1220.5 62.58608593462792
1221.5 62.483799240889326
1221.5 62.483799240889326
1222.5 62.38151254050961
1222.5 62.38151254050961
1223.5 62.27922580090969
1223.5 62.27922580090969
1224.5 62.17693904755134
1224.5 62.17693904755134
1225.5 62.07465227735743
1225.5 62.07465227735743
1226.5 61.972365493405086
1226.5 61.972365493405086
1227.5 61.870078670232544
1227.5 61.870078670232544
1228.5 61.76779183986174
1228.5 61.76779183986174
1229.5 61.66550497904087
1229.5 61.66550497904087
1230.5 61.5632181163538
1230.5 61.5632181163538
1231.5 61.46093121656767
1231.5 61.46093121656767
1232.5 61.358644284413
1232.5 61.358644284413
1233.5 61.25635735251328
1233.5 61.25635735251328
1234.5 61.15407038407161
1234.5 61.15407038407161
1235.5 61.05178341300396
1235.5 61.05178341300396
1236.5 60.94949640880797
1236.5 60.94949640880797
1237.5 60.84720939857239
1237.5 60.84720939857239
1238.5 60.74492234008083
1238.5 60.74492234008083
1239.5 60.64263527630948
1239.5 60.64263527630948
1240.5 60.54034818686299
1240.5 60.54034818686299
1241.5 60.43806107952318
1241.5 60.43806107952318
1242.5 60.3357739572033
1242.5 60.3357739572033
1243.5 60.233486804540725
1243.5 60.233486804540725
1244.5 60.13119964077352
1244.5 60.13119964077352
1245.5 60.02891244742341
1245.5 60.02891244742341
1246.5 59.9266252346927
1246.5 59.9266252346927
1247.5 59.8243380069496
1247.5 59.8243380069496
1248.5 59.722050747439496
1248.5 59.722050747439496
1249.5 59.61976348646207
1249.5 59.61976348646207
1250.5 59.51747617722866
1250.5 59.51747617722866
1251.5 59.41518886728773
1251.5 59.41518886728773
1252.5 59.312901530417705
1252.5 59.312901530417705
1253.5 59.210614169993676
1253.5 59.210614169993676
1254.5 59.108326794291614
1254.5 59.108326794291614
1255.5 59.006039400139095
1255.5 59.006039400139095
1256.5 58.903751964981126
1256.5 58.903751964981126
1257.5 58.801464535410176
1257.5 58.801464535410176
1258.5 58.69917706646074
1258.5 58.69917706646074
1259.5 58.59688957326048
1259.5 58.59688957326048
1260.5 58.494602090979306
1260.5 58.494602090979306
1261.5 58.392314545776344
1261.5 58.392314545776344
1262.5 58.29002701367657
1262.5 58.29002701367657
1263.5 58.187739449049985
1263.5 58.187739449049985
1264.5 58.0854518593498
1264.5 58.0854518593498
1265.5 57.98316425093351
1265.5 57.98316425093351
1266.5 57.88087662456093
1266.5 57.88087662456093
1267.5 57.77858897165812
1267.5 57.77858897165812
1268.5 57.676301288349634
1268.5 57.676301288349634
1269.5 57.57401360698742
1269.5 57.57401360698742
1270.5 57.47172588548694
1270.5 57.47172588548694
1271.5 57.3694381532807
1271.5 57.3694381532807
1272.5 57.26715039550668
1272.5 57.26715039550668
1273.5 57.16486262510844
1273.5 57.16486262510844
1274.5 57.06257482278493
1274.5 57.06257482278493
1275.5 56.96028699469098
1275.5 56.96028699469098
1276.5 56.857999169904645
1276.5 56.857999169904645
1277.5 56.755711296501396
1277.5 56.755711296501396
1278.5 56.653423427165556
1278.5 56.653423427165556
1279.5 56.55113553053969
1279.5 56.55113553053969
1280.5 56.448847599867406
1280.5 56.448847599867406
1281.5 56.34655965260016
1281.5 56.34655965260016
1282.5 56.244271690429294
1282.5 56.244271690429294
1283.5 56.141983710700984
1283.5 56.141983710700984
1284.5 56.03969570464511
1284.5 56.03969570464511
1285.5 55.93740767808791
1285.5 55.93740767808791
1286.5 55.83511962036523
1286.5 55.83511962036523
1287.5 55.73283155476092
1287.5 55.73283155476092
1288.5 55.63054347229602
1288.5 55.63054347229602
1289.5 55.528255354265106
1289.5 55.528255354265106
1290.5 55.4259672159985
1290.5 55.4259672159985
1291.5 55.323679065709186
1291.5 55.323679065709186
1292.5 55.22139089710265
1292.5 55.22139089710265
1293.5 55.1191026921703
1293.5 55.1191026921703
1294.5 55.016814482731434
1294.5 55.016814482731434
1295.5 54.91452624766182
1295.5 54.91452624766182
1296.5 54.812237990634245
1296.5 54.812237990634245
1297.5 54.709949721583975
1297.5 54.709949721583975
1298.5 54.60766141011602
1298.5 54.60766141011602
1299.5 54.50537309414155
1299.5 54.50537309414155
1300.5 54.40308475690594
1300.5 54.40308475690594
1301.5 54.30079639182316
1301.5 54.30079639182316
1302.5 54.198507999387374
1302.5 54.198507999387374
1303.5 54.0962195949289
1303.5 54.0962195949289
1304.5 53.99393117547149
1304.5 53.99393117547149
1305.5 53.89164273763387
1305.5 53.89164273763387
1306.5 53.78935425449765
1306.5 53.78935425449765
1307.5 53.68706576821624
1307.5 53.68706576821624
1308.5 53.5847772752442
1308.5 53.5847772752442
1309.5 53.48248874518655
1309.5 53.48248874518655
1310.5 53.38020019625453
1310.5 53.38020019625453
1311.5 53.277911615568975
1311.5 53.277911615568975
1312.5 53.175623017927514
1312.5 53.175623017927514
1313.5 53.07333441158167
1313.5 53.07333441158167
1314.5 52.97104576940417
1314.5 52.97104576940417
1315.5 52.86875711434889
1315.5 52.86875711434889
1316.5 52.76646843823512
1316.5 52.76646843823512
1317.5 52.664179740764936
1317.5 52.664179740764936
1318.5 52.56189102829581
1318.5 52.56189102829581
1319.5 52.459602288410714
1319.5 52.459602288410714
1320.5 52.35731352667502
1320.5 52.35731352667502
1321.5 52.25502474291839
1321.5 52.25502474291839
1322.5 52.15273594409986
1322.5 52.15273594409986
1323.5 52.05044712488736
1323.5 52.05044712488736
1324.5 51.94815827583979
1324.5 51.94815827583979
1325.5 51.84586942096876
1325.5 51.84586942096876
1326.5 51.74358052189481
1326.5 51.74358052189481
1327.5 51.641291636697325
1327.5 51.641291636697325
1328.5 51.53900270680275
1328.5 51.53900270680275
1329.5 51.43671375624857
1329.5 51.43671375624857
1330.5 51.3344247906325
1330.5 51.3344247906325
1331.5 51.23213578641121
1331.5 51.23213578641121
1332.5 51.1298467843768
1332.5 51.1298467843768
1333.5 51.027557751950184
1333.5 51.027557751950184
1334.5 50.925268688637196
1334.5 50.925268688637196
1335.5 50.82297961903245
1335.5 50.82297961903245
1336.5 50.72069051999796
1336.5 50.72069051999796
1337.5 50.61840141874981
1337.5 50.61840141874981
1338.5 50.51611227396325
1338.5 50.51611227396325
1339.5 50.413823127261
1339.5 50.413823127261
1340.5 50.31153393702033
1340.5 50.31153393702033
1341.5 50.20924474476867
1341.5 50.20924474476867
1342.5 50.1069555172869
1342.5 50.1069555172869
1343.5 50.00466627882133
1343.5 50.00466627882133
1344.5 49.902377011882024
1344.5 49.902377011882024
1345.5 49.800087733958925
1345.5 49.800087733958925
1346.5 49.697798420045906
1346.5 49.697798420045906
1347.5 49.59550911163808
1347.5 49.59550911163808
1348.5 49.49321976648053
1348.5 49.49321976648053
1349.5 49.39093039043661
1349.5 49.39093039043661
1350.5 49.28864101211607
1350.5 49.28864101211607
1351.5 49.18635159655164
1351.5 49.18635159655164
1352.5 49.084062171921886
1352.5 49.084062171921886
1353.5 48.981772722232
1353.5 48.981772722232
1354.5 48.87948324351123
1354.5 48.87948324351123
1355.5 48.777193755725136
1355.5 48.777193755725136
1356.5 48.67490424308157
1356.5 48.67490424308157
1357.5 48.57261470604237
1357.5 48.57261470604237
1358.5 48.47032515434014
1358.5 48.47032515434014
1359.5 48.36803557702063
1359.5 48.36803557702063
1360.5 48.26574598987599
1360.5 48.26574598987599
1361.5 48.163456359129974
1361.5 48.163456359129974
1362.5 48.061166722732224
1362.5 48.061166722732224
1363.5 47.95887706531394
1363.5 47.95887706531394
1364.5 47.856587389300394
1364.5 47.856587389300394
1365.5 47.7542976811094
1365.5 47.7542976811094
1366.5 47.652007973028546
1366.5 47.652007973028546
1367.5 47.549718207972965
1367.5 47.549718207972965
1368.5 47.44742844206507
1368.5 47.44742844206507
1369.5 47.34513866702887
1369.5 47.34513866702887
1370.5 47.242848866837235
1370.5 47.242848866837235
1371.5 47.14055902569802
1371.5 47.14055902569802
1372.5 47.03826918294668
1372.5 47.03826918294668
1373.5 46.93597932133443
1373.5 46.93597932133443
1374.5 46.833689421452874
1374.5 46.833689421452874
1375.5 46.73139951946502
1375.5 46.73139951946502
1376.5 46.62910958378013
1376.5 46.62910958378013
1377.5 46.52681964380484
1377.5 46.52681964380484
1378.5 46.42452965946837
1378.5 46.42452965946837
1379.5 46.32223966302736
1379.5 46.32223966302736
1380.5 46.21994965457713
1380.5 46.21994965457713
1381.5 46.117659623029624
1381.5 46.117659623029624
1382.5 46.0153695498377
1382.5 46.0153695498377
1383.5 45.91307948248686
1383.5 45.91307948248686
1384.5 45.810789380944804
1384.5 45.810789380944804
1385.5 45.708499259782045
1385.5 45.708499259782045
1386.5 45.60620911416068
1386.5 45.60620911416068
1387.5 45.503918965407586
1387.5 45.503918965407586
1388.5 45.40162877561162
1388.5 45.40162877561162
1389.5 45.29933858125962
1389.5 45.29933858125962
1390.5 45.19704834738433
1390.5 45.19704834738433
1391.5 45.094758109351886
1391.5 45.094758109351886
1392.5 44.99246783663407
1392.5 44.99246783663407
1393.5 44.89017755376251
1393.5 44.89017755376251
1394.5 44.78788724441859
1394.5 44.78788724441859
1395.5 44.685596916612624
1395.5 44.685596916612624
1396.5 44.58330655385566
1396.5 44.58330655385566
1397.5 44.48101617969098
1397.5 44.48101617969098
1398.5 44.37872580087498
1398.5 44.37872580087498
1399.5 44.2764353893244
1399.5 44.2764353893244
1400.5 44.17414494957918
1400.5 44.17414494957918
1401.5 44.07185449233439
1401.5 44.07185449233439
1402.5 43.969564021959634
1402.5 43.969564021959634
1403.5 43.86727352560667
1403.5 43.86727352560667
1404.5 43.76498300126173
1404.5 43.76498300126173
1405.5 43.66269248057377
1405.5 43.66269248057377
1406.5 43.560401911028784
1406.5 43.560401911028784
1407.5 43.45811133561084
1407.5 43.45811133561084
1408.5 43.355820718187545
1408.5 43.355820718187545
1409.5 43.25353011041779
1409.5 43.25353011041779
1410.5 43.1512394678997
1410.5 43.1512394678997
1411.5 43.04894880539997
1411.5 43.04894880539997
1412.5 42.946658109310555
1412.5 42.946658109310555
1413.5 42.84436740714551
1413.5 42.84436740714551
1414.5 42.742076684998835
1414.5 42.742076684998835
1415.5 42.63978593535435
1415.5 42.63978593535435
1416.5 42.537495157717885
1416.5 42.537495157717885
1417.5 42.435204381458995
1417.5 42.435204381458995
1418.5 42.33291355634309
1418.5 42.33291355634309
1419.5 42.23062273184495
1419.5 42.23062273184495
1420.5 42.128331880114644
1420.5 42.128331880114644
1421.5 42.026041000126725
1421.5 42.026041000126725
1422.5 41.92375010837017
1422.5 41.92375010837017
1423.5 41.82145920004558
1423.5 41.82145920004558
1424.5 41.71916825813131
1424.5 41.71916825813131
1425.5 41.616877309286316
1425.5 41.616877309286316
1426.5 41.51458632754847
1426.5 41.51458632754847
1427.5 41.41229532218826
1427.5 41.41229532218826
1428.5 41.31000430238114
1428.5 41.31000430238114
1429.5 41.20771327156518
1429.5 41.20771327156518
1430.5 41.105422210477855
1430.5 41.105422210477855
1431.5 41.00313113619759
1431.5 41.00313113619759
1432.5 40.90084001783524
1432.5 40.90084001783524
1433.5 40.79854889399879
1433.5 40.79854889399879
1434.5 40.69625775475298
1434.5 40.69625775475298
1435.5 40.59396658039788
1435.5 40.59396658039788
1436.5 40.49167539911206
1436.5 40.49167539911206
1437.5 40.38938419510336
1437.5 40.38938419510336
1438.5 40.28709295502291
1438.5 40.28709295502291
1439.5 40.18480170946837
1439.5 40.18480170946837
1440.5 40.082510439734314
1440.5 40.082510439734314
1441.5 39.98021915671203
1441.5 39.98021915671203
1442.5 39.877927837820664
1442.5 39.877927837820664
1443.5 39.77563649524395
1443.5 39.77563649524395
1444.5 39.67334514861745
1444.5 39.67334514861745
1445.5 39.571053775627334
1445.5 39.571053775627334
1446.5 39.46876236792681
1446.5 39.46876236792681
1447.5 39.36647095187124
1447.5 39.36647095187124
1448.5 39.26417952127348
1448.5 39.26417952127348
1449.5 39.16188806159534
1449.5 39.16188806159534
1450.5 39.05959657889636
1450.5 39.05959657889636
1451.5 38.95730508850685
1451.5 38.95730508850685
1452.5 38.85501356006416
1452.5 38.85501356006416
1453.5 38.75272201681363
1453.5 38.75272201681363
1454.5 38.65043045835639
1454.5 38.65043045835639
1455.5 38.548138871483275
1455.5 38.548138871483275
1456.5 38.44584725870839
1456.5 38.44584725870839
1457.5 38.343555638939804
1457.5 38.343555638939804
1458.5 38.24126399075534
1458.5 38.24126399075534
1459.5 38.13897232296364
1459.5 38.13897232296364
1460.5 38.036680628674524
1460.5 38.036680628674524
1461.5 37.934388924016616
1461.5 37.934388924016616
1462.5 37.832097188556055
1462.5 37.832097188556055
1463.5 37.729805429517526
1463.5 37.729805429517526
1464.5 37.62751367024166
1464.5 37.62751367024166
1465.5 37.52522186509848
1465.5 37.52522186509848
1466.5 37.4229300522018
1466.5 37.4229300522018
1467.5 37.32063821572714
1467.5 37.32063821572714
1468.5 37.21834635520621
1468.5 37.21834635520621
1469.5 37.11605447795897
1469.5 37.11605447795897
1470.5 37.01376258246583
1470.5 37.01376258246583
1471.5 36.91147066607299
1471.5 36.91147066607299
1472.5 36.809178732688196
1472.5 36.809178732688196
1473.5 36.70688676039512
1473.5 36.70688676039512
1474.5 36.60459477958875
1474.5 36.60459477958875
1475.5 36.50230278033381
1475.5 36.50230278033381
1476.5 36.40001074998472
1476.5 36.40001074998472
1477.5 36.29771871903737
1477.5 36.29771871903737
1478.5 36.19542663954443
1478.5 36.19542663954443
1479.5 36.09313456802716
1479.5 36.09313456802716
1480.5 35.990842448363175
1480.5 35.990842448363175
1481.5 35.88855032502379
1481.5 35.88855032502379
1482.5 35.786258157178416
1482.5 35.786258157178416
1483.5 35.68396599366798
1483.5 35.68396599366798
1484.5 35.58167380555414
1484.5 35.58167380555414
1485.5 35.479381593102524
1485.5 35.479381593102524
1486.5 35.377089370415334
1486.5 35.377089370415334
1487.5 35.27479710054389
1487.5 35.27479710054389
1488.5 35.17250482815572
1488.5 35.17250482815572
1489.5 35.07021254477218
1489.5 35.07021254477218
1490.5 34.96792021420438
1490.5 34.96792021420438
1491.5 34.86562789009266
1491.5 34.86562789009266
1492.5 34.76333552343192
1492.5 34.76333552343192
1493.5 34.66104314789694
1493.5 34.66104314789694
1494.5 34.55875074024238
1494.5 34.55875074024238
1495.5 34.456458315006415
1495.5 34.456458315006415
1496.5 34.35416587049911
1496.5 34.35416587049911
1497.5 34.25187341374247
1497.5 34.25187341374247
1498.5 34.14958092698738
1498.5 34.14958092698738
1499.5 34.04728841950432
1499.5 34.04728841950432
1500.5 33.94499588884215
1500.5 33.94499588884215
1501.5 33.84270334520318
1501.5 33.84270334520318
1502.5 33.74041077686549
1502.5 33.74041077686549
1503.5 33.6381181895221
1503.5 33.6381181895221
1504.5 33.535825585028505
1504.5 33.535825585028505
1505.5 33.43353295295526
1505.5 33.43353295295526
1506.5 33.3312402955188
1506.5 33.3312402955188
1507.5 33.22894762577005
1507.5 33.22894762577005
1508.5 33.12665493065808
1508.5 33.12665493065808
1509.5 33.02436221693927
1509.5 33.02436221693927
1510.5 32.92206948557609
1510.5 32.92206948557609
1511.5 32.81977672444916
1511.5 32.81977672444916
1512.5 32.717483953688195
1512.5 32.717483953688195
1513.5 32.61519113422337
1513.5 32.61519113422337
1514.5 32.51289831893522
1514.5 32.51289831893522
1515.5 32.4106054813995
1515.5 32.4106054813995
1516.5 32.30831262767603
1516.5 32.30831262767603
1517.5 32.20601974561312
1517.5 32.20601974561312
1518.5 32.1037268448804
1518.5 32.1037268448804
1519.5 32.00143391656804
1519.5 32.00143391656804
1520.5 31.899140976640204
1520.5 31.899140976640204
1521.5 31.796848009132724
1521.5 31.796848009132724
1522.5 31.694555022195633
1522.5 31.694555022195633
1523.5 31.5922620069191
1523.5 31.5922620069191
1524.5 31.489968974695024
1524.5 31.489968974695024
1525.5 31.38767591946357
1525.5 31.38767591946357
1526.5 31.285382867648995
1526.5 31.285382867648995
1527.5 31.183089774583756
1527.5 31.183089774583756
1528.5 31.08079666063228
1528.5 31.08079666063228
1529.5 30.978503525889863
1529.5 30.978503525889863
1530.5 30.876210366385763
1530.5 30.876210366385763
1531.5 30.773917191593128
1531.5 30.773917191593128
1532.5 30.67162399737088
1532.5 30.67162399737088
1533.5 30.569330781103726
1533.5 30.569330781103726
1534.5 30.467037546166765
1534.5 30.467037546166765
1535.5 30.364744289583758
1535.5 30.364744289583758
1536.5 30.262451004598336
1536.5 30.262451004598336
1537.5 30.160157700943106
1537.5 30.160157700943106
1538.5 30.057864384120474
1538.5 30.057864384120474
1539.5 29.955571036014497
1539.5 29.955571036014497
1540.5 29.853277685930347
1540.5 29.853277685930347
1541.5 29.750984289992342
1541.5 29.750984289992342
1542.5 29.64869088909994
1542.5 29.64869088909994
1543.5 29.546397465402823
1543.5 29.546397465402823
1544.5 29.444104022770265
1544.5 29.444104022770265
1545.5 29.341810549721526
1545.5 29.341810549721526
1546.5 29.239517064759347
1546.5 29.239517064759347
1547.5 29.137223549875156
1547.5 29.137223549875156
1548.5 29.03493002039926
1548.5 29.03493002039926
1549.5 28.93263646367961
1549.5 28.93263646367961
1550.5 28.830342892570926
1550.5 28.830342892570926
1551.5 28.72804929133756
1551.5 28.72804929133756
1552.5 28.625755692001462
1552.5 28.625755692001462
1553.5 28.523462033805
1553.5 28.523462033805
1554.5 28.421168398168184
1554.5 28.421168398168184
1555.5 28.318874711187174
1555.5 28.318874711187174
1556.5 28.216581023222503
1556.5 28.216581023222503
1557.5 28.114287307456948
1557.5 28.114287307456948
1558.5 28.01199356252918
1558.5 28.01199356252918
1559.5 27.909699795892397
1559.5 27.909699795892397
1560.5 27.80740601314431
1560.5 27.80740601314431
1561.5 27.70511220799038
1561.5 27.70511220799038
1562.5 27.602818381127435
1562.5 27.602818381127435
1563.5 27.500524540071652
1563.5 27.500524540071652
1564.5 27.398230675388387
1564.5 27.398230675388387
1565.5 27.29593678144761
1565.5 27.29593678144761
1566.5 27.193642872649495
1566.5 27.193642872649495
1567.5 27.091348962709443
1567.5 27.091348962709443
1568.5 26.989055002185
1568.5 26.989055002185
1569.5 26.88676102478945
1569.5 26.88676102478945
1570.5 26.784467046347263
1570.5 26.784467046347263
1571.5 26.682173024773885
1571.5 26.682173024773885
1572.5 26.579878993845576
1572.5 26.579878993845576
1573.5 26.47758494044845
1573.5 26.47758494044845
1574.5 26.375290872098685
1574.5 26.375290872098685
1575.5 26.272996764791127
1575.5 26.272996764791127
1576.5 26.170702657101444
1576.5 26.170702657101444
1577.5 26.06840851797014
1577.5 26.06840851797014
1578.5 25.966114363126398
1578.5 25.966114363126398
1579.5 25.86382017972197
1579.5 25.86382017972197
1580.5 25.761525984778505
1580.5 25.761525984778505
1581.5 25.659231752035918
1581.5 25.659231752035918
1582.5 25.556937518417037
1582.5 25.556937518417037
1583.5 25.454643255212034
1583.5 25.454643255212034
1584.5 25.352348966657285
1584.5 25.352348966657285
1585.5 25.25005466259276
1585.5 25.25005466259276
1586.5 25.14776033384299
1586.5 25.14776033384299
1587.5 25.045465981864606
1587.5 25.045465981864606
1588.5 24.94317162046832
1588.5 24.94317162046832
1589.5 24.84087722802928
1589.5 24.84087722802928
1590.5 24.738582819415964
1590.5 24.738582819415964
1591.5 24.636288392873777
1591.5 24.636288392873777
1592.5 24.533993934827
1592.5 24.533993934827
1593.5 24.431699469546423
1593.5 24.431699469546423
1594.5 24.329404978093326
1594.5 24.329404978093326
1595.5 24.22711046185969
1595.5 24.22711046185969
1596.5 24.124815920973134
1596.5 24.124815920973134
1597.5 24.02252136573547
1597.5 24.02252136573547
1598.5 23.92022679743917
1598.5 23.92022679743917
1599.5 23.817932184492072
1599.5 23.817932184492072
1600.5 23.71563757448115
1600.5 23.71563757448115
1601.5 23.613342934124308
1601.5 23.613342934124308
1602.5 23.51104826901925
1602.5 23.51104826901925
1603.5 23.40875358476368
1603.5 23.40875358476368
1604.5 23.306458892248873
1604.5 23.306458892248873
1605.5 23.204164166013047
1605.5 23.204164166013047
1606.5 23.101869408177336
1606.5 23.101869408177336
1607.5 22.99957464741446
1607.5 22.99957464741446
1608.5 22.89727986750107
1608.5 22.89727986750107
1609.5 22.794985055987794
1609.5 22.794985055987794
1610.5 22.692690225818172
1610.5 22.692690225818172
1611.5 22.59039537080504
1611.5 22.59039537080504
1612.5 22.488100505614202
1612.5 22.488100505614202
1613.5 22.38580562312835
1613.5 22.38580562312835
1614.5 22.283510705199213
1614.5 22.283510705199213
1615.5 22.181215776535232
1615.5 22.181215776535232
1616.5 22.078920815308905
1616.5 22.078920815308905
1617.5 21.976625845063534
1617.5 21.976625845063534
1618.5 21.87433084054001
1618.5 21.87433084054001
1619.5 21.77203583232952
1619.5 21.77203583232952
1620.5 21.66974079639458
1620.5 21.66974079639458
1621.5 21.567445735648455
1621.5 21.567445735648455
1622.5 21.46515065005882
1622.5 21.46515065005882
1623.5 21.362855558863743
1623.5 21.362855558863743
1624.5 21.26056043454918
1624.5 21.26056043454918
1625.5 21.158265297574847
1625.5 21.158265297574847
1626.5 21.055970127481025
1626.5 21.055970127481025
1627.5 20.95367494009219
1627.5 20.95367494009219
1628.5 20.851379731273443
1628.5 20.851379731273443
1629.5 20.749084511916056
1629.5 20.749084511916056
1630.5 20.646789265531055
1630.5 20.646789265531055
1631.5 20.544494001091238
1631.5 20.544494001091238
1632.5 20.442198708167172
1632.5 20.442198708167172
1633.5 20.339903396428497
1633.5 20.339903396428497
1634.5 20.23760807223271
1634.5 20.23760807223271
1635.5 20.135312714917436
1635.5 20.135312714917436
1636.5 20.033017352395593
1636.5 20.033017352395593
1637.5 19.93072195599446
1637.5 19.93072195599446
1638.5 19.828426538657585
1638.5 19.828426538657585
1639.5 19.72613109419779
1639.5 19.72613109419779
1640.5 19.623835645493894
1640.5 19.623835645493894
1641.5 19.52154017585425
1641.5 19.52154017585425
1642.5 19.419244671575516
1642.5 19.419244671575516
1643.5 19.31694915523854
1643.5 19.31694915523854
1644.5 19.214653611114148
1644.5 19.214653611114148
1645.5 19.112358053772848
1645.5 19.112358053772848
1646.5 19.010062469802797
1646.5 19.010062469802797
1647.5 18.907766858247996
1647.5 18.907766858247996
1648.5 18.80547123927019
1648.5 18.80547123927019
1649.5 18.7031755932018
1649.5 18.7031755932018
1650.5 18.600879934581
1650.5 18.600879934581
1651.5 18.498584247147345
1651.5 18.498584247147345
1652.5 18.396288540404914
1652.5 18.396288540404914
1653.5 18.29399279875776
1653.5 18.29399279875776
1654.5 18.191697055982136
1654.5 18.191697055982136
1655.5 18.089401278567426
1655.5 18.089401278567426
1656.5 17.987105488334674
1656.5 17.987105488334674
1657.5 17.88480968482204
1657.5 17.88480968482204
1658.5 17.782513844948056
1658.5 17.782513844948056
1659.5 17.68021799033756
1659.5 17.68021799033756
1660.5 17.57792212290902
1660.5 17.57792212290902
1661.5 17.475626235146265
1661.5 17.475626235146265
1662.5 17.373330311224823
1662.5 17.373330311224823
1663.5 17.271034372301234
1663.5 17.271034372301234
1664.5 17.1687384115868
1664.5 17.1687384115868
1665.5 17.06644243901679
1665.5 17.06644243901679
1666.5 16.96414644171203
1666.5 16.96414644171203
1667.5 16.86185041092685
1667.5 16.86185041092685
1668.5 16.759554365342186
1668.5 16.759554365342186
1669.5 16.65725830472305
1669.5 16.65725830472305
1670.5 16.554962236156104
1670.5 16.554962236156104
1671.5 16.452666124376133
1671.5 16.452666124376133
1672.5 16.350369990742347
1672.5 16.350369990742347
1673.5 16.24807385058505
1673.5 16.24807385058505
1674.5 16.14577767350927
1674.5 16.14577767350927
1675.5 16.043481488187712
1675.5 16.043481488187712
1676.5 15.941185281012338
1676.5 15.941185281012338
1677.5 15.83888905949932
1677.5 15.83888905949932
1678.5 15.73659279355164
1678.5 15.73659279355164
1679.5 15.634296533928694
1679.5 15.634296533928694
1680.5 15.532000222816752
1680.5 15.532000222816752
1681.5 15.429703920150677
1681.5 15.429703920150677
1682.5 15.32740759199005
1682.5 15.32740759199005
1683.5 15.225111221313231
1683.5 15.225111221313231
1684.5 15.122814848191007
1684.5 15.122814848191007
1685.5 15.020518454373633
1685.5 15.020518454373633
1686.5 14.918222029729641
1686.5 14.918222029729641
1687.5 14.81592558171223
1687.5 14.81592558171223
1688.5 14.713629133167883
1688.5 14.713629133167883
1689.5 14.61133264667961
1689.5 14.61133264667961
1690.5 14.509036137843358
1690.5 14.509036137843358
1691.5 14.40673962069836
1691.5 14.40673962069836
1692.5 14.304443078723313
1692.5 14.304443078723313
1693.5 14.202146507282981
1693.5 14.202146507282981
1694.5 14.099849913229031
1694.5 14.099849913229031
1695.5 13.997553323220414
1695.5 13.997553323220414
1696.5 13.8952566899358
1696.5 13.8952566899358
1697.5 13.792960047088478
1697.5 13.792960047088478
1698.5 13.690663367057029
1698.5 13.690663367057029
1699.5 13.58836668133831
1699.5 13.58836668133831
1700.5 13.486069975886908
1700.5 13.486069975886908
1701.5 13.383773231237615
1701.5 13.383773231237615
1702.5 13.281476485035949
1702.5 13.281476485035949
1703.5 13.179179705728261
1703.5 13.179179705728261
1704.5 13.076882911260158
1704.5 13.076882911260158
1705.5 12.974586092924474
1705.5 12.974586092924474
1706.5 12.872289257706107
1706.5 12.872289257706107
1707.5 12.769992403952228
1707.5 12.769992403952228
1708.5 12.667695514375556
1708.5 12.667695514375556
1709.5 12.565398613019743
1709.5 12.565398613019743
1710.5 12.463101702595385
1710.5 12.463101702595385
1711.5 12.360804761186138
1711.5 12.360804761186138
1712.5 12.258507793427242
1712.5 12.258507793427242
1713.5 12.156210802231957
1713.5 12.156210802231957
1714.5 12.053913801935801
1714.5 12.053913801935801
1715.5 11.95161676847065
1715.5 11.95161676847065
1716.5 11.849319732199165
1716.5 11.849319732199165
1717.5 11.747022665436953
1717.5 11.747022665436953
1718.5 11.644725573287559
1718.5 11.644725573287559
1719.5 11.54242845597951
1719.5 11.54242845597951
1720.5 11.440131335105322
1720.5 11.440131335105322
1721.5 11.337834174273445
1721.5 11.337834174273445
1722.5 11.235537018582594
1722.5 11.235537018582594
1723.5 11.133239815417879
1723.5 11.133239815417879
1724.5 11.030942594116517
1724.5 11.030942594116517
1725.5 10.928645369743183
1725.5 10.928645369743183
1726.5 10.826348105349187
1726.5 10.826348105349187
1727.5 10.724050822818542
1727.5 10.724050822818542
1728.5 10.621753538178389
1728.5 10.621753538178389
1729.5 10.51945621109848
1729.5 10.51945621109848
1730.5 10.417158873633088
1730.5 10.417158873633088
1731.5 10.314861513857648
1731.5 10.314861513857648
1732.5 10.21256413108319
1732.5 10.21256413108319
1733.5 10.110266731628714
1733.5 10.110266731628714
1734.5 10.007969291855613
1734.5 10.007969291855613
1735.5 9.905671888142534
1735.5 9.905671888142534
1736.5 9.803374419087504
1736.5 9.803374419087504
1737.5 9.701076919141263
1737.5 9.701076919141263
1738.5 9.598779404017366
1738.5 9.598779404017366
1739.5 9.496481881545833
1739.5 9.496481881545833
1740.5 9.394184325809745
1740.5 9.394184325809745
1741.5 9.291886786043523
1741.5 9.291886786043523
1742.5 9.189589181216869
1742.5 9.189589181216869
1743.5 9.087291549499314
1743.5 9.087291549499314
1744.5 8.984993939856922
1744.5 8.984993939856922
1745.5 8.882696292684294
1745.5 8.882696292684294
1746.5 8.780398605850314
1746.5 8.780398605850314
1747.5 8.678100914706544
1747.5 8.678100914706544
1748.5 8.575803192137831
1748.5 8.575803192137831
1749.5 8.473505454963423
1749.5 8.473505454963423
1750.5 8.371207692918045
1750.5 8.371207692918045
1751.5 8.26890992722015
1751.5 8.26890992722015
1752.5 8.166612123880839
1752.5 8.166612123880839
1753.5 8.064314314453757
1753.5 8.064314314453757
1754.5 7.962016457269671
1754.5 7.962016457269671
1755.5 7.859718611779524
1755.5 7.859718611779524
1756.5 7.757420719534128
1756.5 7.757420719534128
1757.5 7.655122792403376
1757.5 7.655122792403376
1758.5 7.552824882109658
1758.5 7.552824882109658
1759.5 7.450526930009776
1759.5 7.450526930009776
1760.5 7.3482289639687
1760.5 7.3482289639687
1761.5 7.24593097267261
1761.5 7.24593097267261
1762.5 7.143632952409943
1762.5 7.143632952409943
1763.5 7.041334939182567
1763.5 7.041334939182567
1764.5 6.939036875965337
1764.5 6.939036875965337
1765.5 6.836738796521606
1765.5 6.836738796521606
1766.5 6.7344407049762935
1766.5 6.7344407049762935
1767.5 6.632142616917822
1767.5 6.632142616917822
1768.5 6.529844475340204
1768.5 6.529844475340204
1769.5 6.4275463289968595
1769.5 6.4275463289968595
1770.5 6.325248125304397
1770.5 6.325248125304397
1771.5 6.222949927331351
1771.5 6.222949927331351
1772.5 6.120651742655807
1772.5 6.120651742655807
1773.5 6.018353461600612
1773.5 6.018353461600612
1774.5 5.9160552181619135
1774.5 5.9160552181619135
1775.5 5.813756930802085
1775.5 5.813756930802085
1776.5 5.711458618484908
1776.5 5.711458618484908
1777.5 5.609160302802902
1777.5 5.609160302802902
1778.5 5.5068619845640745
1778.5 5.5068619845640745
1779.5 5.404563601842941
1779.5 5.404563601842941
1780.5 5.302265222624793
1780.5 5.302265222624793
1781.5 5.199966792665908
1781.5 5.199966792665908
1782.5 5.097668371071321
1782.5 5.097668371071321
1783.5 4.995369915929304
1783.5 4.995369915929304
1784.5 4.893071456875301
1784.5 4.893071456875301
1785.5 4.790772963851319
1785.5 4.790772963851319
1786.5 4.688474450707894
1786.5 4.688474450707894
1787.5 4.586175915746168
1787.5 4.586175915746168
1788.5 4.483877369457483
1788.5 4.483877369457483
1789.5 4.3815787693417105
1789.5 4.3815787693417105
1790.5 4.279280182954631
1790.5 4.279280182954631
1791.5 4.17698157485045
1791.5 4.17698157485045
1792.5 4.074682954244464
1792.5 4.074682954244464
1793.5 3.972384273204427
1793.5 3.972384273204427
1794.5 3.870085615357573
1794.5 3.870085615357573
1795.5 3.7677869227809397
1795.5 3.7677869227809397
1796.5 3.6654881702942674
1796.5 3.6654881702942674
1797.5 3.5631894513053397
1797.5 3.5631894513053397
1798.5 3.4608906770254557
1798.5 3.4608906770254557
1799.5 3.3585919028104887
1799.5 3.3585919028104887
1800.5 3.256293106118621
1800.5 3.256293106118621
1801.5 3.153994280890307
1801.5 3.153994280890307
1802.5 3.051695414784612
1802.5 3.051695414784612
1803.5 2.9493965544131555
1803.5 2.9493965544131555
1804.5 2.847097679918829
1804.5 2.847097679918829
1805.5 2.7447987638430527
1805.5 2.7447987638430527
1806.5 2.6424998193877425
1806.5 2.6424998193877425
1807.5 2.5402008620535477
1807.5 2.5402008620535477
1808.5 2.4379018926484766
1808.5 2.4379018926484766
1809.5 2.335602890015987
1809.5 2.335602890015987
1810.5 2.2333038884267635
1810.5 2.2333038884267635
1811.5 2.131004875048183
1811.5 2.131004875048183
1812.5 2.0287058086174015
1812.5 2.0287058086174015
1813.5 1.9264067452495544
1813.5 1.9264067452495544
1814.5 1.8241076201705484
1814.5 1.8241076201705484
1815.5 1.7218084799666409
1815.5 1.7218084799666409
1816.5 1.6195093794831217
1816.5 1.6195093794831217
1817.5 1.5172102089110053
1817.5 1.5172102089110053
1818.5 1.4149110179597137
1818.5 1.4149110179597137
1819.5 1.3126118156023114
1819.5 1.3126118156023114
1820.5 1.210312609910785
1820.5 1.210312609910785
1821.5 1.1080133618546022
1821.5 1.1080133618546022
1822.5 1.0057140951576549
1822.5 1.0057140951576549
1823.5 0.9034147895116059
1823.5 0.9034147895116059
1824.5 0.8011154872080581
1824.5 0.8011154872080581
1825.5 0.698816150359263
1825.5 0.698816150359263
1826.5 0.5965167909318433
1826.5 0.5965167909318433
1827.5 0.49421744771883663
1827.5 0.49421744771883663
1828.5 0.39191806920759065
1828.5 0.39191806920759065
1829.5 0.2896186204586857
1829.5 0.2896186204586857
1830.5 0.18731920751999745
1830.5 0.18731920751999745
1831.5 0.08501976280203408
1831.5 0.08501976280203408
1832.5 0.03387001825305496
1832.5 0.03387001825305496
2000.2496794642545 0.03387001825305496
2000.2496794642545 0.03387001825305496
2001.2496794642545 0.20849287967377306
2001.2496794642545 0.20849287967377306
2002.2496794642545 0.6567976833094384
2002.2496794642545 0.6567976833094384
2003.2496794642545 1.3222003048545226
2003.2496794642545 1.3222003048545226
2004.2496794642545 2.1598150738506465
2004.2496794642545 2.1598150738506465
2005.2496794642545 3.1340363335652945
2005.2496794642545 3.1340363335652945
2006.2496794642545 4.216619841767702
2006.2496794642545 4.216619841767702
2007.2496794642545 5.385160701072568
2007.2496794642545 5.385160701072568
2008.2496794642545 6.621886338010567
2008.2496794642545 6.621886338010567
2009.2496794642545 7.912698561497525
2009.2496794642545 7.912698561497525
2010.2496794642545 9.24641406500665
2010.2496794642545 9.24641406500665
2011.2496794642545 10.61416153226769
2011.2496794642545 10.61416153226769
2012.2496794642545 12.008903976921859
2012.2496794642545 12.008903976921859
2013.2496794642545 13.425059225397925
2013.2496794642545 13.425059225397925
2014.2496794642545 14.858199206941144
2014.2496794642545 14.858199206941144
2015.2496794642545 16.304811397077977
2015.2496794642545 16.304811397077977
2016.2496794642545 17.762109472535602
2016.2496794642545 17.762109472535602
2017.2496794642545 19.227883187545267
2017.2496794642545 19.227883187545267
2018.2496794642545 20.700379263381382
2018.2496794642545 20.700379263381382
2019.2496794642545 22.178206893994627
2019.2496794642545 22.178206893994627
2020.2496794642545 23.66026288285757
2020.2496794642545 23.66026288285757
2021.2496794642545 25.145672078022173
2021.2496794642545 25.145672078022173
2022.2496794642545 26.63374023932673
2022.2496794642545 26.63374023932673
2023.2496794642545 28.123916738032918
2023.2496794642545 28.123916738032918
2024.2496794642545 29.6157646975451
2024.2496794642545 29.6157646975451
2025.2496794642545 31.10893764799796
2025.2496794642545 31.10893764799796
2026.2496794642545 32.60316071824341
2026.2496794642545 32.60316071824341
2027.2496794642545 34.09821584614165
2027.2496794642545 34.09821584614165
2028.2496794642545 35.59393008765092
2028.2496794642545 35.59393008765092
2029.2496794642545 37.09016624213963
2029.2496794642545 37.09016624213963
2030.2496794642545 38.58681546333635
2030.2496794642545 38.58681546333635
2031.2496794642545 40.08379143526877
2031.2496794642545 40.08379143526877
2032.2496794642545 41.581025683822794
2032.2496794642545 41.581025683822794
2033.2496794642545 43.07846385227191
2033.2496794642545 43.07846385227191
2034.2496794642545 44.576062861205216
2034.2496794642545 44.576062861205216
2035.2496794642545 46.07378853406421
2035.2496794642545 46.07378853406421
2036.2496794642545 47.57161375826292
2036.2496794642545 47.57161375826292
2037.2496794642545 49.06951701431461
2037.2496794642545 49.06951701431461
2038.2496794642545 50.56748125686869
2038.2496794642545 50.56748125686869
2039.2496794642545 52.06549292833581
2039.2496794642545 52.06549292833581
2040.0 53.189507389801165
2040.0 53.189507389801165
2041.0 54.77281749870927
2041.0 54.77281749870927
2042.0 56.35615008914718
2042.0 56.35615008914718
2043.0 57.939499505241834
2043.0 57.939499505241834
2044.0 59.52286119758305
2044.0 59.52286119758305
2045.0 61.10623161390902
2045.0 61.10623161390902
2046.0 62.6896078992055
2046.0 62.6896078992055
2047.0 64.27298783424737
2047.0 64.27298783424737
2048.0 65.85636958348819
2048.0 65.85636958348819
2049.0 67.4397517688667
2049.0 67.4397517688667
2050.0 69.02313326022042
2050.0 69.02313326022042
2051.0 70.60651315652177
2051.0 70.60651315652177
2052.0 72.18989072668522
2052.0 72.18989072668522
2053.0 73.77326545396859
2053.0 73.77326545396859
2054.0 75.35663688925382
2054.0 75.35663688925382
2055.0 76.94000463929787
2055.0 76.94000463929787
2056.0 78.52336847239087
2056.0 78.52336847239087
2057.0 80.10672813661967
2057.0 80.10672813661967
2058.0 81.6900834644597
2058.0 81.6900834644597
2058.609965312 82.55571049610953
2058.609965312 82.55571049610953
2059.609965312 83.71745168480851
2059.609965312 83.71745168480851
2060.609965312 84.63547798342003
2060.609965312 84.63547798342003
2061.609965312 85.36017783953052
2061.609965312 85.36017783953052
2062.609965312 85.93152168862703
2062.609965312 85.93152168862703
2063.609965312 86.38121597948506
2063.609965312 86.38121597948506
2064.609965312 86.73441178021284
2064.609965312 86.73441178021284
2065.609965312 87.01106014795789
2065.609965312 87.01106014795789
2066.609965312 87.22698724945113
2066.609965312 87.22698724945113
2067.609965312 87.39474717229014
2067.609965312 87.39474717229014
2068.609965312 87.52429845094697
2068.609965312 87.52429845094697
2069.609965312 87.62354069955235
2069.609965312 87.62354069955235
2070.609965312 87.69874028865553
2070.609965312 87.69874028865553
2071.609965312 87.75486799837422
2071.609965312 87.75486799837422
2072.609965312 87.795866932191
2072.609965312 87.795866932191
2073.609965312 87.82486495798862
2073.609965312 87.82486495798862
2074.609965312 87.84434323433622
2074.609965312 87.84434323433622
2075.609965312 87.85626996064741
2075.609965312 87.85626996064741
2076.609965312 87.86220644216748
2076.609965312 87.86220644216748
2077.609965312 87.86339111329764
2077.609965312 87.86339111329764
2078.609965312 87.86080643170799
2078.609965312 87.86080643170799
2079.609965312 87.85523170277352
2079.609965312 87.85523170277352
2080.609965312 87.84728510567395
2080.609965312 87.84728510567395
2081.609965312 87.83745704053197
2081.609965312 87.83745704053197
2082.609965312 87.82613646642653
2082.609965312 87.82613646642653
2083.609965312 87.81363199600217
2083.609965312 87.81363199600217
2084.609965312 87.80018836509043
2084.609965312 87.80018836509043
2085.609965312 87.78599975282837
2085.609965312 87.78599975282837
2086.609965312 87.77122019806777
2086.609965312 87.77122019806777
2087.609965312 87.75597186320442
2087.609965312 87.75597186320442
2088.609965312 87.74035167019846
2088.609965312 87.74035167019846
2089.609965312 87.72443651038947
2089.609965312 87.72443651038947
2090.609965312 87.70828736755884
2090.609965312 87.70828736755884
2091.609965312 87.69195259588606
2091.609965312 87.69195259588606
2092.609965312 87.6754705841997
2092.609965312 87.6754705841997
2093.609965312 87.65887178386411
2093.609965312 87.65887178386411
2094.609965312 87.64218033433252
2094.609965312 87.64218033433252
2095.609965312 87.62541539434606
2095.609965312 87.62541539434606
2096.609965312 87.60859215204054
2096.609965312 87.60859215204054
2097.609965312 87.59172264957589
2097.609965312 87.59172264957589
2098.609965312 87.57481647171859
2098.609965312 87.57481647171859
2099.609965312 87.55788120015522
2099.609965312 87.55788120015522
2100.5 87.50017090154901
2100.5 87.50017090154901
2101.5 87.39796147603592
2101.5 87.39796147603592
2102.5 87.29573709813343
2102.5 87.29573709813343
2103.5 87.19350086989394
2103.5 87.19350086989394
2104.5 87.09125521821396
2104.5 87.09125521821396
2105.5 86.98900210422408
2105.5 86.98900210422408
2106.5 86.8867430812807
2106.5 86.8867430812807
2107.5 86.78447933431194
2107.5 86.78447933431194
2108.5 86.68221186455622
2108.5 86.68221186455622
2109.5 86.57994141971132
2109.5 86.57994141971132
2110.5 86.47766861333393
2110.5 86.47766861333393
2111.5 86.37539392231635
2111.5 86.37539392231635
2112.5 86.27311775409552
2112.5 86.27311775409552
2113.5 86.17084038264507
2113.5 86.17084038264507
2114.5 86.06856208424102
2114.5 86.06856208424102
2115.5 85.96628301352935
2115.5 85.96628301352935
2116.5 85.86400333789707
2116.5 85.86400333789707
2117.5 85.7617231802947
2117.5 85.7617231802947
2118.5 85.65944264410462
2118.5 85.65944264410462
2119.5 85.55716179193521
2119.5 85.55716179193521
2120.5 85.45488069254597
2120.5 85.45488069254597
2121.5 85.35259938059316
2121.5 85.35259938059316
2122.5 85.2503179033773
2122.5 85.2503179033773
2123.5 85.14803628806885
2123.5 85.14803628806885
2124.5 85.04575457641704
2124.5 85.04575457641704
2125.5 84.9434727620187
2125.5 84.9434727620187
2126.5 84.8411908559031
2126.5 84.8411908559031
2127.5 84.73890889047715
2127.5 84.73890889047715
2128.5 84.63662687296691
2128.5 84.63662687296691
2129.5 84.53434481428191
2129.5 84.53434481428191
2130.5 84.43206269959134
2130.5 84.43206269959134
2131.5 84.32978054951332
2131.5 84.32978054951332
2132.5 84.22749835691768
2132.5 84.22749835691768
2133.5 84.12521614427224
2133.5 84.12521614427224
2134.5 84.02293389755343
2134.5 84.02293389755343
2135.5 83.92065160457979
2135.5 83.92065160457979
2136.5 83.81836927413218
2136.5 83.81836927413218
2137.5 83.71608693283723
2137.5 83.71608693283723
2138.5 83.61380456787903
2138.5 83.61380456787903
2139.5 83.51152216323041
2139.5 83.51152216323041
2140.5 83.40923976376159
2140.5 83.40923976376159
2141.5 83.30695733357517
2141.5 83.30695733357517
2142.5 83.20467488724167
2142.5 83.20467488724167
2143.5 83.10239241645277
2143.5 83.10239241645277
2144.5 83.00010992733269
2144.5 83.00010992733269
2145.5 82.89782741375721
2145.5 82.89782741375721
2146.5 82.79554487555602
2146.5 82.79554487555602
2147.5 82.69326232816677
2147.5 82.69326232816677
2148.5 82.59097975681628
2148.5 82.59097975681628
2149.5 82.48869716567799
2149.5 82.48869716567799
2150.5 82.38641453621062
2150.5 82.38641453621062
2151.5 82.28413190440688
2151.5 82.28413190440688
2152.5 82.18184924672344
2152.5 82.18184924672344
2153.5 82.07956657253197
2153.5 82.07956657253197
2154.5 81.97728385885279
2154.5 81.97728385885279
2155.5 81.87500114111495
2155.5 81.87500114111495
2156.5 81.77271840425378
2156.5 81.77271840425378
2157.5 81.67043563052019
2157.5 81.67043563052019
2158.5 81.56815284299533
2158.5 81.56815284299533
2159.5 81.46587005525524
2159.5 81.46587005525524
2160.5 81.36358722630514
2160.5 81.36358722630514
2161.5 81.26130436147712
2161.5 81.26130436147712
2162.5 81.15902150395002
2162.5 81.15902150395002
2163.5 81.05673860514993
2163.5 81.05673860514993
2164.5 80.95445570179704
2164.5 80.95445570179704
2165.5 80.85217278193615
2165.5 80.85217278193615
2166.5 80.74988982715976
2166.5 80.74988982715976
2167.5 80.6476068400509
2167.5 80.6476068400509
2168.5 80.54532385663454
2168.5 80.54532385663454
2169.5 80.44304084628074
2169.5 80.44304084628074
2170.5 80.3407578031326
2170.5 80.3407578031326
2171.5 80.23847474764983
2171.5 80.23847474764983
2172.5 80.13619167440508
2172.5 80.13619167440508
2173.5 80.03390856740354
2173.5 80.03390856740354
2174.5 79.93162545578622
2174.5 79.93162545578622
2175.5 79.82934232402013
2175.5 79.82934232402013
2176.5 79.7270591586999
2176.5 79.7270591586999
2177.5 79.62477596789886
2177.5 79.62477596789886
2178.5 79.52249277172224
2178.5 79.52249277172224
2179.5 79.42020953569694
2179.5 79.42020953569694
2180.5 79.3179262933336
2180.5 79.3179262933336
2181.5 79.21564303999696
2181.5 79.21564303999696
2182.5 79.11335974413339
2182.5 79.11335974413339
2183.5 79.01107643563724
2183.5 79.01107643563724
2184.5 78.90879310179996
2184.5 78.90879310179996
2185.5 78.80650976238442
2185.5 78.80650976238442
2186.5 78.70422637968215
2186.5 78.70422637968215
2187.5 78.60194299352277
2187.5 78.60194299352277
2188.5 78.49965957960316
2188.5 78.49965957960316
2189.5 78.39737614719408
2189.5 78.39737614719408
2190.5 78.29509269262249
2190.5 78.29509269262249
2191.5 78.19280921810481
2191.5 78.19280921810481
2192.5 78.09052573109423
2192.5 78.09052573109423
2193.5 77.98824220956706
2193.5 77.98824220956706
2194.5 77.8859586679985
2194.5 77.8859586679985
2195.5 77.78367512078871
2195.5 77.78367512078871
2196.5 77.68139154390023
2196.5 77.68139154390023
2197.5 77.57910793385649
2197.5 77.57910793385649
2198.5 77.47682431062303
2198.5 77.47682431062303
2199.5 77.37454067423218
2199.5 77.37454067423218
2200.5 77.27225700806733
2200.5 77.27225700806733
2201.5 77.16997331559888
2201.5 77.16997331559888
2202.5 77.06768963196443
2202.5 77.06768963196443
2203.5 76.9654058965646
2203.5 76.9654058965646
2204.5 76.86312214085774
2204.5 76.86312214085774
2205.5 76.76083837901551
2205.5 76.76083837901551
2206.5 76.6585545832582
2206.5 76.6585545832582
2207.5 76.55627078448116
2207.5 76.55627078448116
2208.5 76.453986953043
2208.5 76.453986953043
2209.5 76.35170309888518
2209.5 76.35170309888518
2210.5 76.24941921690417
2210.5 76.24941921690417
2211.5 76.14713534233286
2211.5 76.14713534233286
2212.5 76.04485142341704
2212.5 76.04485142341704
2213.5 75.94256748565081
2213.5 75.94256748565081
2214.5 75.84028353125682
2214.5 75.84028353125682
2215.5 75.73799954903961
2215.5 75.73799954903961
2216.5 75.63571555280991
2216.5 75.63571555280991
2217.5 75.5334315273004
2217.5 75.5334315273004
2218.5 75.43114749261629
2218.5 75.43114749261629
2219.5 75.3288634308688
2219.5 75.3288634308688
2220.5 75.22657934680049
2220.5 75.22657934680049
2221.5 75.12429524729541
2221.5 75.12429524729541
2222.5 75.02201112063162
2222.5 75.02201112063162
2223.5 74.9197269770744
2223.5 74.9197269770744
2224.5 74.81744281195621
2224.5 74.81744281195621
2225.5 74.71515862454955
2225.5 74.71515862454955
2226.5 74.61287442776563
2226.5 74.61287442776563
2227.5 74.51059020451986
2227.5 74.51059020451986
2228.5 74.40830594855618
2228.5 74.40830594855618
2229.5 74.3060216640095
2229.5 74.3060216640095
2230.5 74.20373737992556
2230.5 74.20373737992556
2231.5 74.10145307335047
2231.5 74.10145307335047
2232.5 73.99916874227048
2232.5 73.99916874227048
2233.5 73.89688438184771
2233.5 73.89688438184771
2234.5 73.79460001367465
2234.5 73.79460001367465
2235.5 73.69231562149086
2235.5 73.69231562149086
2236.5 73.5900311994701
2236.5 73.5900311994701
2237.5 73.48774675631955
2237.5 73.48774675631955
2238.5 73.38546230932648
2238.5 73.38546230932648
2239.5 73.28317782468233
2239.5 73.28317782468233
2240.5 73.18089331966816
2240.5 73.18089331966816
2241.5 73.07860880395981
2241.5 73.07860880395981
2242.5 72.97632426490523
2242.5 72.97632426490523
2243.5 72.87403969458938
2243.5 72.87403969458938
2244.5 72.77175511837875
2244.5 72.77175511837875
2245.5 72.66947050918459
2245.5 72.66947050918459
2246.5 72.56718587472574
2246.5 72.56718587472574
2247.5 72.46490123437209
2247.5 72.46490123437209
2248.553373247077 72.35715730198513
2248.553373247077 72.35715730198513
2249.553373247077 72.50107221846856
2249.553373247077 72.50107221846856
2250.553373247077 72.88830589846499
2250.553373247077 72.88830589846499
2251.553373247077 73.46855191577272
2251.553373247077 73.46855191577272
2252.553373247077 74.20190445417842
2252.553373247077 74.20190445417842
2253.553373247077 75.05670818367831
2253.553373247077 75.05670818367831
2254.553373247077 76.00785237007611
2254.553373247077 76.00785237007611
2255.553373247077 77.03541794527807
2255.553373247077 77.03541794527807
2256.553373247077 78.12360401794788
2256.553373247077 78.12360401794788
2257.553373247077 79.2598765885648
2257.553373247077 79.2598765885648
2258.553373247077 80.4342930404457
2258.553373247077 80.4342930404457
2259.553373247077 81.63896637548098
2259.553373247077 81.63896637548098
2260.553373247077 82.86764024085636
2260.553373247077 82.86764024085636
2261.553373247077 84.11535179488148
2261.553373247077 84.11535179488148
2262.553373247077 85.37816424763282
2262.553373247077 85.37816424763282
2263.553373247077 86.6529547812442
2263.553373247077 86.6529547812442
2264.553373247077 87.93724615623255
2264.553373247077 87.93724615623255
2265.553373247077 89.2290733761589
2265.553373247077 89.2290733761589
2266.553373247077 90.526877667584
2266.553373247077 90.526877667584
2267.553373247077 91.82942254938379
2267.553373247077 91.82942254938379
2268.553373247077 93.13572718168223
2268.553373247077 93.13572718168223
2269.553373247077 94.44501349585283
2269.553373247077 94.44501349585283
2270.553373247077 95.75666431227187
2270.553373247077 95.75666431227187
2271.553373247077 97.07019004671949
2271.553373247077 97.07019004671949
2272.526811559112 98.26120443573281
2272.526811559112 98.26120443573281
2273.526811559112 99.20249070610545
2273.526811559112 99.20249070610545
2274.526811559112 99.92801987622425
2274.526811559112 99.92801987622425
2275.526811559112 100.48239998777925
2275.526811559112 100.48239998777925
2276.526811559112 100.90101622181399
2276.526811559112 100.90101622181399
2277.526811559112 101.21193777821317
2277.526811559112 101.21193777821317
2278.526811559112 101.43743054233622
2278.526811559112 101.43743054233622
2279.526811559112 101.59515685109915
2279.526811559112 101.59515685109915
2280.5 101.73927574474355
2280.5 101.73927574474355
2281.5 101.8869138485254
2281.5 101.8869138485254
2282.5 102.00050357724407
2282.5 102.00050357724407
2283.5 102.0870844078876
2283.5 102.0870844078876
2284.5 102.15224042229649
2284.5 102.15224042229649
2285.5 102.20040117058346
2285.5 102.20040117058346
2286.5 102.23508039414588
2286.5 102.23508039414588
2287.5 102.25906540840666
2287.5 102.25906540840666
2288.5 102.27456721769681
2288.5 102.27456721769681
2289.5 102.28333971151119
2289.5 102.28333971151119
2290.5 102.28677417536558
2290.5 102.28677417536558
2291.5 102.28597423272119
2291.5 102.28597423272119
2292.5 102.28181535898761
2292.5 102.28181535898761
2293.5 102.27499199434793
2293.5 102.27499199434793
2294.5 102.26605501523554
2294.5 102.26605501523554
2295.5 102.25544141957626
2295.5 102.25544141957626
2296.5 102.24349785908582
2296.5 102.24349785908582
2297.5 102.23049926301516
2297.5 102.23049926301516
2298.5 102.21666379880767
2298.5 102.21666379880767
2299.5 102.20216445608561
2299.5 102.20216445608561
2300.5 102.18713852739151
2300.5 102.18713852739151
2301.5 102.17169484314273
2301.5 102.17169484314273
2302.5 102.15591980644392
2302.5 102.15591980644392
2303.5 102.13988188944936
2303.5 102.13988188944936
2304.5 102.12363549404223
2304.5 102.12363549404223
2305.5 102.10722366969432
2305.5 102.10722366969432
2306.5 102.09068064888598
2306.5 102.09068064888598
2307.5 102.0740335477546
2307.5 102.0740335477546
2308.5 102.05730387137575
2308.5 102.05730387137575
2309.5 102.04050872788531
2309.5 102.04050872788531
2310.5 102.02366160951752
2310.5 102.02366160951752
2311.5 102.00677329878079
2311.5 102.00677329878079
2312.5 101.98985228093906
2312.5 101.98985228093906
2313.5 101.97290533876726
2313.5 101.97290533876726
2314.5 101.95593782769431
2314.5 101.95593782769431
2315.5 101.93895398829177
2315.5 101.93895398829177
2316.5 101.92195722374643
2316.5 101.92195722374643
2317.5 101.90495017086707
2317.5 101.90495017086707
2318.5 101.88793498961887
2318.5 101.88793498961887
2319.5 101.87091333666878
2319.5 101.87091333666878
2320.5 101.85388655242
2320.5 101.85388655242
2321.5 101.83685572399934
2321.5 101.83685572399934
2322.5 101.81982165388915
2322.5 101.81982165388915
2323.5 101.80278502587494
2323.5 101.80278502587494
2324.5 101.78574637218246
2324.5 101.78574637218246
2325.5 101.76870610137509
2325.5 101.76870610137509
2326.5 101.7516645566659
2326.5 101.7516645566659
2327.5 101.73462201112622
2327.5 101.73462201112622
2328.5 101.71757864025541
2328.5 101.71757864025541
2329.5 101.7005346383868
2329.5 101.7005346383868
2330.5 101.6834901352816
2330.5 101.6834901352816
2331.5 101.6664452241339
2331.5 101.6664452241339
2332.5 101.64940000258663
2332.5 101.64940000258663
2333.5 101.63235452261888
2333.5 101.63235452261888
2334.5 101.61530884673155
2334.5 101.61530884673155
2335.5 101.59826299543987
2335.5 101.59826299543987
2336.5 101.58121702959679
2336.5 101.58121702959679
2337.5 101.56417097729803
2337.5 101.56417097729803
2338.5 101.54712482778396
2338.5 101.54712482778396
2339.5 101.5300786135898
2339.5 101.5300786135898
2340.5 101.51303235619417
2340.5 101.51303235619417
2341.5 101.49598605736847
2341.5 101.49598605736847
2342.5 101.47893971169027
2342.5 101.47893971169027
2343.5 101.4618933715945
2343.5 101.4618933715945
2344.5 101.44484699370786
2344.5 101.44484699370786
2345.5 101.42780059016576
2345.5 101.42780059016576
2346.5 101.41075418503436
2346.5 101.41075418503436
2347.5 101.39370776945563
2347.5 101.39370776945563
2348.5 101.37666133319917
2348.5 101.37666133319917
2351.0 101.3340451830549
2351.0 101.3340451830549
2353.5 101.29142903202937
2353.5 101.29142903202937
2356.0 101.24881288154688
2356.0 101.24881288154688
2358.5 101.20619673018314
2358.5 101.20619673018314
2361.0 101.16358057936242
2361.0 101.16358057936242
2363.5 101.12096440419896
2363.5 101.12096440419896
2366.0 101.0783482370452
2366.0 101.0783482370452
2368.5 101.03573208972206
2368.5 101.03573208972206
2371.0 100.99311590765957
2371.0 100.99311590765957
2373.5 100.95049973791151
2373.5 100.95049973791151
2376.0 100.90788356119033
2376.0 100.90788356119033
2378.5 100.86526737653355
2378.5 100.86526737653355
2381.0 100.82265118490363
2381.0 100.82265118490363
2383.5 100.78003499848433
2383.5 100.78003499848433
2386.0 100.737418799
2386.0 100.737418799
2388.5 100.69480259767195
2388.5 100.69480259767195
2391.0 100.65218639551213
2391.0 100.65218639551213
2393.5 100.6095702009002
2393.5 100.6095702009002
2396.0 100.56695399088598
2396.0 100.56695399088598
2398.5 100.52433776679479
2398.5 100.52433776679479
2401.0 100.48172156253422
2401.0 100.48172156253422
2403.5 100.43910533673001
2403.5 100.43910533673001
2406.0 100.39648911004453
2406.0 100.39648911004453
2408.5 100.35387288999395
2408.5 100.35387288999395
2411.0 100.31125665545407
2411.0 100.31125665545407
2413.5 100.2686404275491
2413.5 100.2686404275491
2416.0 100.22602418561667
2416.0 100.22602418561667
2418.5 100.18340794280294
2418.5 100.18340794280294
2421.0 100.14079169910798
2421.0 100.14079169910798
2423.5 100.09817544706507
2423.5 100.09817544706507
2426.0 100.05555920303186
2426.0 100.05555920303186
2428.5 100.01294294217209
2428.5 100.01294294217209
2431.0 99.97032669332368
2431.0 99.97032669332368
2433.5 99.92771042984629
2433.5 99.92771042984629
2436.0 99.88509416836855
2436.0 99.88509416836855
2438.5 99.8424778893179
2438.5 99.8424778893179
2441.0 99.79986162080854
2441.0 99.79986162080854
2443.5 99.75724534217947
2443.5 99.75724534217947
2446.0 99.71462905809686
2446.0 99.71462905809686
2448.5 99.6720127745573
2448.5 99.6720127745573
2451.0 99.62939649698814
2451.0 99.62939649698814
2453.5 99.58678018890252
2453.5 99.58678018890252
2456.0 99.54416390566307
2456.0 99.54416390566307
2458.5 99.50154760697184
2458.5 99.50154760697184
2461.0 99.45893129918633
2461.0 99.45893129918633
2463.5 99.41631498568167
2463.5 99.41631498568167
2466.0 99.37369867831774
2466.0 99.37369867831774
2468.5 99.33108235914275
2468.5 99.33108235914275
2471.0 99.28846605905207
2471.0 99.28846605905207
2473.5 99.24584973741774
2473.5 99.24584973741774
2476.0 99.20323340397238
2476.0 99.20323340397238
2478.5 99.16061708133532
2478.5 99.16061708133532
2481.0 99.11800074543058
2481.0 99.11800074543058
2483.5 99.07538440331253
2483.5 99.07538440331253
2485.070178518496 99.04861831312832
2485.070178518496 99.04861831312832
2486.070178518496 99.13469433989619
2486.070178518496 99.13469433989619
2487.070178518496 99.32268634077272
2487.070178518496 99.32268634077272
2488.070178518496 99.59152318092401
2488.070178518496 99.59152318092401
2489.070178518496 99.92449013728158
2489.070178518496 99.92449013728158
2490.070178518496 100.30832821465074
2490.070178518496 100.30832821465074
2491.070178518496 100.73251974347328
2491.070178518496 100.73251974347328
2492.070178518496 101.18872151535521
2492.070178518496 101.18872151535521
2493.070178518496 101.67031530477108
2493.070178518496 101.67031530477108
2494.070178518496 102.17205118012602
2494.070178518496 102.17205118012602
2495.070178518496 102.68976463920711
2495.070178518496 102.68976463920711
2496.070178518496 103.22015219071734
2496.070178518496 103.22015219071734
2497.070178518496 103.76059331713572
2497.070178518496 103.76059331713572
2498.070178518496 104.30900930303254
2498.070178518496 104.30900930303254
2499.070178518496 104.86375123526645
2499.070178518496 104.86375123526645
2500.070178518496 105.42351106147078
2500.070178518496 105.42351106147078
2501.070178518496 105.98725122036713
2501.070178518496 105.98725122036713
2502.070178518496 106.55414860256425
2502.070178518496 106.55414860256425
2503.070178518496 107.12355034957558
2503.070178518496 107.12355034957558
2504.070178518496 107.6949385415541
2504.070178518496 107.6949385415541
2505.070178518496 108.26790231584403
2505.070178518496 108.26790231584403
2506.070178518496 108.84211582230752
2506.070178518496 108.84211582230752
2507.070178518496 109.41732050849699
2507.070178518496 109.41732050849699
2508.070178518496 109.99331132268644
2508.070178518496 109.99331132268644
2509.070178518496 110.56992559733439
2509.070178518496 110.56992559733439
2510.070178518496 111.1470342932055
2510.070178518496 111.1470342932055
2511.070178518496 111.72453503595038
2511.070178518496 111.72453503595038
2512.070178518496 112.30234663764669
2512.070178518496 112.30234663764669
2513.070178518496 112.8804047104272
2513.070178518496 112.8804047104272
2514.070178518496 113.45865813110481
2514.070178518496 113.45865813110481
2515.070178518496 114.03706639428948
2515.070178518496 114.03706639428948
2516.070178518496 114.61559731346922
2516.070178518496 114.61559731346922
2517.070178518496 115.19422543926645
2517.070178518496 115.19422543926645
2518.070178518496 115.77293049214272
2518.070178518496 115.77293049214272
2519.070178518496 116.35169645286389
2519.070178518496 116.35169645286389
2520.0 116.88988952004136
2520.0 116.88988952004136
2521.0 117.4176015105968
2521.0 117.4176015105968
2522.0 117.94534421196842
2522.0 117.94534421196842
2523.0 118.47311115532518
2523.0 118.47311115532518
2524.0 119.0008972043202
2524.0 119.0008972043202
2525.0 119.5286983151793
2525.0 119.5286983151793
2526.0 120.05651124010636
2526.0 120.05651124010636
2527.0 120.58433342015942
2527.0 120.58433342015942
2528.0 121.11216283480516
2528.0 121.11216283480516
2529.0 121.63999787812124
2529.0 121.63999787812124
2530.0 122.16783725933372
2530.0 122.16783725933372
2531.0 122.69567997440599
2531.0 122.69567997440599
2532.0 123.2235252123773
2532.0 123.2235252123773
2533.0 123.7513723415778
2533.0 123.7513723415778
2534.0 124.27922084931701
2534.0 124.27922084931701
2535.0 124.80707034156742
2535.0 124.80707034156742
2536.0 125.33492050616826
2536.0 125.33492050616826
2537.0 125.86277108247549
2537.0 125.86277108247549
2538.0 126.39062186657397
2538.0 126.39062186657397
2539.0 126.91847269095038
2539.0 126.91847269095038
2540.0 127.4463234543511
2540.0 127.4463234543511
2541.0 127.97417403922354
2541.0 127.97417403922354
2542.0 128.5020243691572
2542.0 128.5020243691572
2543.0 129.02987438139945
2543.0 129.02987438139945
2544.0 129.5577240389422
2544.0 129.5577240389422
2545.0 130.0855732926593
2545.0 130.0855732926593
2546.0 130.61342210362704
2546.0 130.61342210362704
2547.0 131.14127044650013
2547.0 131.14127044650013
2548.0 131.66911831684558
2548.0 131.66911831684558
2549.0 132.19696568122131
2549.0 132.19696568122131
2550.0 132.7248125453227
2550.0 132.7248125453227
2551.0 133.2526588889908
2551.0 133.2526588889908
2552.0 133.78050470771103
2552.0 133.78050470771103
2553.0 134.30834998224407
2553.0 134.30834998224407
2554.0 134.83619472581083
2554.0 134.83619472581083
2555.0 135.36403892892955
2555.0 135.36403892892955
2556.0 135.891882585191
2556.0 135.891882585191
2557.0 136.41972569155726
2557.0 136.41972569155726
2558.0 136.9475682408377
2558.0 136.9475682408377
2559.0 137.47541025928632
2559.0 137.47541025928632
2560.0 138.0032517055898
2560.0 138.0032517055898
2561.0 138.53109261173157
2561.0 138.53109261173157
2562.0 139.05893296029802
2562.0 139.05893296029802
2563.0 139.5867727401197
2563.0 139.5867727401197
2564.0 140.11461198017432
2564.0 140.11461198017432
2565.0 140.64245066548182
2565.0 140.64245066548182
2566.0 141.17028879093522
2566.0 141.17028879093522
2567.0 141.69812635929264
2567.0 141.69812635929264
2568.0 142.22596336386638
2568.0 142.22596336386638
2569.0 142.75379982324657
2569.0 142.75379982324657
2570.0 143.28163572055794
2570.0 143.28163572055794
2571.0 143.80947106750486
2571.0 143.80947106750486
2572.0 144.3373058520079
2572.0 144.3373058520079
2573.0 144.86514007532267
2573.0 144.86514007532267
2574.0 145.39297374707544
2574.0 145.39297374707544
2575.0 145.92080686265075
2575.0 145.92080686265075
2576.0 146.4486394107395
2576.0 146.4486394107395
2577.0 146.9764714178257
2577.0 146.9764714178257
2578.0 147.50430285454755
2578.0 147.50430285454755
2579.0 148.03213375197313
2579.0 148.03213375197313
2580.0 148.5599640815137
2580.0 148.5599640815137
2581.0 149.08779384527662
2581.0 149.08779384527662
2582.0 149.61562306929264
2582.0 149.61562306929264
2583.0 150.14345172670852
2583.0 150.14345172670852
2584.0 150.67127983232672
2584.0 150.67127983232672
2585.0 151.19910735893117
2585.0 151.19910735893117
2586.0 151.72693435105808
2586.0 151.72693435105808
2587.0 152.25476078424091
2587.0 152.25476078424091
2588.0 152.78258665655477
2588.0 152.78258665655477
2589.0 153.3104119675873
2589.0 153.3104119675873
2590.0 153.838236731909
2590.0 153.838236731909
2591.0 154.36606092175373
2591.0 154.36606092175373
2592.0 154.89388457670853
2592.0 154.89388457670853
2593.0 155.42170766052857
2593.0 155.42170766052857
2594.0 155.94953018742154
2594.0 155.94953018742154
2595.0 156.47735216251687
2595.0 156.47735216251687
2596.0 157.00517356904453
2596.0 157.00517356904453
2597.0 157.53299442670448
2597.0 157.53299442670448
2598.0 158.06081473417143
2598.0 158.06081473417143
2599.0 158.58863448960872
2599.0 158.58863448960872
2600.0 159.1164536700167
2600.0 159.1164536700167
2601.0 159.64427228859114
2601.0 159.64427228859114
2602.0 160.17209037923956
2602.0 160.17209037923956
2603.0 160.69990788046857
2603.0 160.69990788046857
2604.0 161.22772484822286
2604.0 161.22772484822286
2605.0 161.75554123980294
2605.0 161.75554123980294
2606.0 162.28335709378396
2606.0 162.28335709378396
2607.0 162.81117237452068
2607.0 162.81117237452068
2608.0 163.3389871078544
2608.0 163.3389871078544
2609.0 163.866801283107
2609.0 163.866801283107
2610.0 164.39461490074038
2610.0 164.39461490074038
2611.0 164.92242795754305
2611.0 164.92242795754305
2612.0 165.4502404582816
2612.0 165.4502404582816
2613.0 165.97805239543987
2613.0 165.97805239543987
2614.0 166.50586380058817
2614.0 166.50586380058817
2615.0 167.0336746159946
2615.0 167.0336746159946
2616.0 167.561484897604
2616.0 167.561484897604
2617.0 168.08929461961753
2617.0 168.08929461961753
2618.0 168.61710377553106
2618.0 168.61710377553106
2619.0 169.14491236772434
2619.0 169.14491236772434
2620.0 169.67272041787177
2620.0 169.67272041787177
2621.0 170.2005278950452
2621.0 170.2005278950452
2622.0 170.7283348396564
2622.0 170.7283348396564
2623.0 171.2561412071197
2623.0 171.2561412071197
2624.0 171.7839470304297
2624.0 171.7839470304297
2625.0 172.31175229455408
2625.0 172.31175229455408
2626.0 172.83955698217275
2626.0 172.83955698217275
2627.0 173.36736113470948
2627.0 173.36736113470948
2628.0 173.8951647150452
2628.0 173.8951647150452
2629.0 174.42296776226644
2629.0 174.42296776226644
2630.0 174.95077023321184
2630.0 174.95077023321184
2631.0 175.47857214716893
2631.0 175.47857214716893
2632.0 176.00637351499617
2632.0 176.00637351499617
2633.0 176.53417431424407
2633.0 176.53417431424407
2634.0 177.0619745585207
2634.0 177.0619745585207
2635.0 177.58977425116825
2635.0 177.58977425116825
2636.0 178.1175733828835
2636.0 178.1175733828835
2637.0 178.64537195280295
2637.0 178.64537195280295
2638.0 179.17316997970286
2638.0 179.17316997970286
2639.0 179.7009674406331
2639.0 179.7009674406331
2640.0 180.22876434269747
2640.0 180.22876434269747
2641.0 180.7565606864392
2641.0 180.7565606864392
2642.0 181.2843564803369
2642.0 181.2843564803369
2643.0 181.81215171458663
2643.0 181.81215171458663
2644.0 182.33994639349314
2644.0 182.33994639349314
2645.0 182.86774051568165
2645.0 182.86774051568165
2646.0 183.39553406520685
2646.0 183.39553406520685
2647.0 183.9233270773511
2647.0 183.9233270773511
2648.0 184.45111952452856
2648.0 184.45111952452856
2649.0 184.9789114156302
2649.0 184.9789114156302
2650.0 185.5067027474446
2650.0 185.5067027474446
2651.0 186.03449353225446
2651.0 186.03449353225446
2652.0 186.56228374522354
2652.0 186.56228374522354
2653.0 187.09007340092236
2653.0 187.09007340092236
2654.0 187.61786251868799
2654.0 187.61786251868799
2655.0 188.14565105911365
2655.0 188.14565105911365
2656.0 188.67343904382415
2656.0 188.67343904382415
2657.0 189.20122648844458
2657.0 189.20122648844458
2658.0 189.72901336007928
2658.0 189.72901336007928
2659.0 190.25679968846194
2659.0 190.25679968846194
2660.0 190.78458545334254
2660.0 190.78458545334254
2661.0 191.31237065760152
2661.0 191.31237065760152
2662.0 191.84015531590836
2662.0 191.84015531590836
2663.0 192.3679394020025
2663.0 192.3679394020025
2664.0 192.895722944112
2664.0 192.895722944112
2665.0 193.4235059173511
2665.0 193.4235059173511
2666.0 193.9512883363893
2666.0 193.9512883363893
2667.0 194.47907020548183
2667.0 194.47907020548183
2668.0 195.00685150777042
2668.0 195.00685150777042
2669.0 195.53463226208083
2669.0 195.53463226208083
2670.0 196.06241245531635
2670.0 196.06241245531635
2671.0 196.59019208898263
2671.0 196.59019208898263
2672.0 197.11797117811201
2672.0 197.11797117811201
2673.0 197.64574969506913
2673.0 197.64574969506913
2674.0 198.1735276643274
2674.0 198.1735276643274
2675.0 198.70130507465862
2675.0 198.70130507465862
2676.0 199.22908192331317
2676.0 199.22908192331317
2677.0 199.75685821029109
2677.0 199.75685821029109
2678.0 200.28463395309282
2678.0 200.28463395309282
2679.0 200.81240914232671
2679.0 200.81240914232671
2680.0 201.34018376259766
2680.0 201.34018376259766
2681.0 201.8679578275137
2681.0 201.8679578275137
2682.0 202.39573133432518
2682.0 202.39573133432518
2683.0 202.92350428596208
2683.0 202.92350428596208
2684.0 203.4512766767449
2684.0 203.4512766767449
2685.0 203.97904851711968
2685.0 203.97904851711968
2686.0 204.50681980433689
2686.0 204.50681980433689
2687.0 205.03459053088034
2687.0 205.03459053088034
2688.0 205.56236069446223
2688.0 205.56236069446223
2689.0 206.09013031349602
2689.0 206.09013031349602
2690.0 206.6178993668187
2690.0 206.6178993668187
2691.0 207.14566785694788
2691.0 207.14566785694788
2692.0 207.67343580495825
2692.0 207.67343580495825
2693.0 208.20120317854688
2693.0 208.20120317854688
2694.0 208.72897001299617
2694.0 208.72897001299617
2695.0 209.25673627875275
2695.0 209.25673627875275
2696.0 209.78450200028314
2696.0 209.78450200028314
2697.0 210.31226714010546
2697.0 210.31226714010546
2698.0 210.84003174000634
2698.0 210.84003174000634
2699.0 211.3677957836776
2699.0 211.3677957836776
2700.0 211.89555927578684
2700.0 211.89555927578684
2701.0 212.4233221929716
2701.0 212.4233221929716
2702.0 212.95108456294855
2702.0 212.95108456294855
2703.0 213.47884638200566
2703.0 213.47884638200566
2704.0 214.00660764088914
2704.0 214.00660764088914
2705.0 214.53436834001133
2705.0 214.53436834001133
2706.0 215.06212848230214
2706.0 215.06212848230214
2707.0 215.5898880677616
2707.0 215.5898880677616
2708.0 216.11764709840665
2708.0 216.11764709840665
2709.0 216.64540556809598
2709.0 216.64540556809598
2710.0 217.17316348022132
2710.0 217.17316348022132
2711.0 217.70092084046223
2711.0 217.70092084046223
2712.0 218.2286776474439
2712.0 218.2286776474439
2713.0 218.75643387775438
2713.0 218.75643387775438
2714.0 219.28418957885978
2714.0 219.28418957885978
2715.0 219.8119446991696
2715.0 219.8119446991696
2716.0 220.33969928477512
2716.0 220.33969928477512
2717.0 220.867453301406
2717.0 220.867453301406
2718.0 221.39520675240445
2718.0 221.39520675240445
2719.0 221.9229596702538
2719.0 221.9229596702538
2720.0 222.45071201225446
2720.0 222.45071201225446
2721.0 222.9784638038354
2721.0 222.9784638038354
2722.0 223.5062150285895
2722.0 223.5062150285895
2723.0 224.03396570017432
2723.0 224.03396570017432
2724.0586869176586 224.55539169923554
2724.0586869176586 224.55539169923554
2725.0586869176586 224.92615289825855
2725.0586869176586 224.92615289825855
2726.0586869176586 225.20616560903503
2726.0586869176586 225.20616560903503
2727.0586869176586 225.41419206976158
2727.0586869176586 225.41419206976158
2728.0586869176586 225.56511540400788
2728.0586869176586 225.56511540400788
2729.0586869176586 225.67074164215876
2729.0586869176586 225.67074164215876
2730.0586869176586 225.7404359221389
2730.0586869176586 225.7404359221389
2731.0586869176586 225.78162714351214
2731.0586869176586 225.78162714351214
2732.0586869176586 225.80020829675055
2732.0586869176586 225.80020829675055
2733.0586869176586 225.80085399154842
2733.0586869176586 225.80085399154842
2734.0586869176586 225.7872723439646
2734.0586869176586 225.7872723439646
2735.0586869176586 225.76240485245907
2735.0586869176586 225.76240485245907
2736.0586869176586 225.7285848485349
2736.0586869176586 225.7285848485349
2737.0586869176586 225.6876632614114
2737.0586869176586 225.6876632614114
2738.0586869176586 225.6411083191698
2738.0586869176586 225.6411083191698
2739.0586869176586 225.59008470143036
2739.0586869176586 225.59008470143036
2740.0586869176586 225.53551632829266
2740.0586869176586 225.53551632829266
2741.0586869176586 225.4781360467641
2741.0586869176586 225.4781360467641
2742.0586869176586 225.41852522560717
2742.0586869176586 225.41852522560717
2743.0586869176586 225.3571450149716
2743.0586869176586 225.3571450149716
2744.0586869176586 225.29436125448433
2744.0586869176586 225.29436125448433
2745.0586869176586 225.23046408877107
2745.0586869176586 225.23046408877107
2746.0586869176586 225.1656837494613
2746.0586869176586 225.1656837494613
2747.0586869176586 225.10020280732672
2747.0586869176586 225.10020280732672
2748.0586869176586 225.0341661025778
2748.0586869176586 225.0341661025778
2749.0586869176586 224.96768853980362
2749.0586869176586 224.96768853980362
2750.0586869176586 224.90086128669498
2750.0586869176586 224.90086128669498
2751.0586869176586 224.83375661743355
2751.0586869176586 224.83375661743355
2752.0586869176586 224.76643190743124
2752.0586869176586 224.76643190743124
2753.0586869176586 224.69893260927594
2753.0586869176586 224.69893260927594
2754.0586869176586 224.63129484596843
2754.0586869176586 224.63129484596843
2755.0586869176586 224.5635472406252
2755.0586869176586 224.5635472406252
2756.0586869176586 224.49571249884556
2756.0586869176586 224.49571249884556
2757.0586869176586 224.4278086274651
2757.0586869176586 224.4278086274651
2758.0586869176586 224.35984992341866
2758.0586869176586 224.35984992341866
2759.0586869176586 224.29184772063087
2759.0586869176586 224.29184772063087
2760.0 224.22780433094377
2760.0 224.22780433094377
2761.0 224.15974174988693
2761.0 224.15974174988693
2762.0 224.09165715819915
2762.0 224.09165715819915
2763.0 224.0235550683751
2763.0 224.0235550683751
2764.0 223.95543912441232
2764.0 223.95543912441232
2765.0 223.88731218475144
2765.0 223.88731218475144
2766.0 223.81917650875144
2766.0 223.81917650875144
2767.0 223.7510339002147
2767.0 223.7510339002147
2768.0 223.68288580967283
2768.0 223.68288580967283
2769.0 223.61473334854526
2769.0 223.61473334854526
2770.0 223.546577420401
2770.0 223.546577420401
2771.0 223.47841875138928
2771.0 223.47841875138928
2772.0 223.41025789000162
2772.0 223.41025789000162
2773.0 223.34209532002555
2773.0 223.34209532002555
2774.0 223.27393135638678
2774.0 223.27393135638678
2775.0 223.20576629509443
2775.0 223.20576629509443
2776.0 223.13760038438613
2776.0 223.13760038438613
2777.0 223.0694337745803
2777.0 223.0694337745803
2778.0 223.00126659643988
2778.0 223.00126659643988
2779.0 222.9330990001102
2779.0 222.9330990001102
2780.0 222.8649310395968
2780.0 222.8649310395968
2781.0 222.79676281279345
2781.0 222.79676281279345
2782.0 222.7285943462719
2782.0 222.7285943462719
2783.0 222.66042572405175
2783.0 222.66042572405175
2784.0 222.5922569384392
2784.0 222.5922569384392
2785.0 222.5240880489876
2785.0 222.5240880489876
2786.0 222.45591905223554
2786.0 222.45591905223554
2787.0 222.38774998485192
2787.0 222.38774998485192
2788.0 222.3195808499517
2788.0 222.3195808499517
2789.0 222.25141166791695
2789.0 222.25141166791695
2790.0 222.18324245325542
2790.0 222.18324245325542
2791.0 222.1150732021698
2791.0 222.1150732021698
2792.0 222.0469039067085
2792.0 222.0469039067085
2793.0 221.97873458484875
2793.0 221.97873458484875
2794.0 221.91056524580517
2794.0 221.91056524580517
2795.0 221.84239588470948
2795.0 221.84239588470948
2796.0 221.77422650901448
2796.0 221.77422650901448
2797.0 221.70605709140983
2797.0 221.70605709140983
2798.0 221.63788766624972
2798.0 221.63788766624972
2799.0 221.56971822505557
2799.0 221.56971822505557
2800.0 221.50154877630598
2800.0 221.50154877630598
2801.0 221.43337932137575
2801.0 221.43337932137575
2802.0 221.36520986360716
2802.0 221.36520986360716
2803.0 221.29704039828314
2803.0 221.29704039828314
2804.0 221.22887090469183
2804.0 221.22887090469183
2805.0 221.16070141106124
2805.0 221.16070141106124
2806.0 221.0925319070761
2806.0 221.0925319070761
2807.0 221.02436240442654
2807.0 221.02436240442654
2808.0 220.95619287822672
2808.0 220.95619287822672
2809.0 220.88802335295009
2809.0 220.88802335295009
2810.0 220.81985381915558
2810.0 220.81985381915558
2811.0 220.75168425709376
2811.0 220.75168425709376
2812.0 220.6835147067641
2812.0 220.6835147067641
2813.0 220.61534515025377
2813.0 220.61534515025377
2814.0 220.54717557024273
2814.0 220.54717557024273
2815.0 220.4790059765349
2815.0 220.4790059765349
2816.0 220.41083638887966
2816.0 220.41083638887966
2817.0 220.3426667790985
2817.0 220.3426667790985
2818.0 220.274497170191
2818.0 220.274497170191
2819.0 220.20632755139084
2819.0 220.20632755139084
2820.0 220.13815791142721
2820.0 220.13815791142721
2821.0 220.06998827041232
2821.0 220.06998827041232
2822.0 220.0018186228045
2822.0 220.0018186228045
2823.0 219.93364895916258
2823.0 219.93364895916258
2824.0 219.86547928796526
2824.0 219.86547928796526
2825.0 219.7973096105873
2825.0 219.7973096105873
2826.0 219.72913993037096
2826.0 219.72913993037096
2827.0 219.66097022331164
2827.0 219.66097022331164
2828.0 219.59280052088062
2828.0 219.59280052088062
2829.0 219.5246307972861
2829.0 219.5246307972861
2830.0 219.45646107974423
2830.0 219.45646107974423
2831.0 219.38829134713072
2831.0 219.38829134713072
2832.0 219.32012160128227
2832.0 219.32012160128227
2833.0 219.2519518464541
2833.0 219.2519518464541
2834.0 219.18378209158664
2834.0 219.18378209158664
2835.0 219.11561232164757
2835.0 219.11561232164757
2836.0 219.04744253567443
2836.0 219.04744253567443
2837.0 218.97927275199933
2837.0 218.97927275199933
2838.0 218.91110295229015
2838.0 218.91110295229015
2839.0 218.8429331365469
2839.0 218.8429331365469
2840.0 218.7747633278187
2840.0 218.7747633278187
2841.0 218.7065934969646
2841.0 218.7065934969646
2842.0 218.63842365241368
2842.0 218.63842365241368
2843.0 218.5702538078235
2843.0 218.5702538078235
2844.0 218.50208395425358
2844.0 218.50208395425358
2845.0 218.43391410064442
2845.0 218.43391410064442
2846.0 218.36574422485978
2846.0 218.36574422485978
2847.0 218.29757434903593
2847.0 218.29757434903593
2848.0 218.22940445814044
2848.0 218.22940445814044
2849.0 218.16123454511902
2849.0 218.16123454511902
2850.0 218.09306463911267
2850.0 218.09306463911267
2851.0 218.02489471844706
2851.0 218.02489471844706
2852.0 217.9567247963179
2852.0 217.9567247963179
2853.0 217.88855484734572
2853.0 217.88855484734572
2854.0 217.82038490258952
2854.0 217.82038490258952
2855.0 217.75221494459834
2855.0 217.75221494459834
2856.0 217.68404497905175
2856.0 217.68404497905175
2857.0 217.6158750045254
2857.0 217.6158750045254
2858.0 217.5477050167641
2858.0 217.5477050167641
2859.0 217.47953501393118
2859.0 217.47953501393118
2860.0 217.41136502420522
2860.0 217.41136502420522
2861.0 217.3431949992071
2861.0 217.3431949992071
2862.0 217.27502498726645
2862.0 217.27502498726645
2863.0 217.20685494710798
2863.0 217.20685494710798
2864.0 217.13868492143123
2864.0 217.13868492143123
2865.0 217.0705148722538
2865.0 217.0705148722538
2866.0 217.00234480232518
2866.0 217.00234480232518
2867.0 216.93417473189547
2867.0 216.93417473189547
2868.0 216.86600465432267
2868.0 216.86600465432267
2869.0 216.79783457391153
2869.0 216.79783457391153
2870.0 216.72966447508648
2870.0 216.72966447508648
2871.0 216.66149436636874
2871.0 216.66149436636874
2872.0 216.59332425852472
2872.0 216.59332425852472
2873.0 216.52515412855476
2873.0 216.52515412855476
2874.0 216.45698399712123
2874.0 216.45698399712123
2875.0 216.38881385245273
2875.0 216.38881385245273
2876.0 216.32064370728315
2876.0 216.32064370728315
2877.0 216.25247353998762
2877.0 216.25247353998762
2878.0 216.18430336508715
2878.0 216.18430336508715
2879.0 216.11613317557692
2879.0 216.11613317557692
2880.0 216.04796299917365
2880.0 216.04796299917365
2881.0 215.97979279592735
2881.0 215.97979279592735
2882.0 215.9116225837013
2882.0 215.9116225837013
2883.0 215.84345237143603
2883.0 215.84345237143603
2884.0 215.7752821369953
2884.0 215.7752821369953
2885.0 215.70711191708583
2885.0 215.70711191708583
2886.0 215.638941668909
2886.0 215.638941668909
2887.0 215.5707714131768
2887.0 215.5707714131768
2888.0 215.5026011414105
2888.0 215.5026011414105
2889.0 215.4344308766593
2889.0 215.4344308766593
2890.0 215.36626059115693
2890.0 215.36626059115693
2891.0 215.2980902909953
2891.0 215.2980902909953
2892.0 215.22991999647394
2892.0 215.22991999647394
2893.0 215.16174969577196
2893.0 215.16174969577196
2894.0 215.09357938041072
2894.0 215.09357938041072
2895.0 215.025409043886
2895.0 215.025409043886
2896.0 214.95723869884335
2896.0 214.95723869884335
2897.0 214.88906836076632
2897.0 214.88906836076632
2898.0 214.82089800198762
2898.0 214.82089800198762
2899.0 214.7527276342292
2899.0 214.7527276342292
2900.0 214.68455726029015
2900.0 214.68455726029015
2901.0 214.61638687031703
2901.0 214.61638687031703
2902.0 214.54821647416327
2902.0 214.54821647416327
2903.0 214.48004607045408
2903.0 214.48004607045408
2904.0 214.41187565918946
2904.0 214.41187565918946
2905.0 214.34370524783608
2905.0 214.34370524783608
2906.0 214.27553481573156
2906.0 214.27553481573156
2907.0 214.2073643746968
2907.0 214.2073643746968
2908.0 214.1391939274319
2908.0 214.1391939274319
2909.0 214.07102346418247
2909.0 214.07102346418247
2910.0 214.0028529872362
2910.0 214.0028529872362
2911.0 213.93468251162548
2911.0 213.93468251162548
2912.0 213.86651202703504
2912.0 213.86651202703504
2913.0 213.79834153488915
2913.0 213.79834153488915
2914.0 213.73017102199213
2914.0 213.73017102199213
2915.0 213.66200050763155
2915.0 213.66200050763155
2916.0 213.59382998709032
2916.0 213.59382998709032
2917.0 213.5256594589937
2917.0 213.5256594589937
2918.0 213.45748891014588
2918.0 213.45748891014588
2919.0 213.38931835983453
2919.0 213.38931835983453
2920.0 213.32114780196775
2920.0 213.32114780196775
2921.0 213.25297722330032
2921.0 213.25297722330032
2922.0 213.18480665169747
2922.0 213.18480665169747
2923.0 213.11663605791918
2923.0 213.11663605791918
2924.0 213.0484654715683
2924.0 213.0484654715683
2925.0 212.98029484810866
2925.0 212.98029484810866
2926.0 212.91212424050553
2926.0 212.91212424050553
2927.0 212.84395361829263
2927.0 212.84395361829263
2928.0 212.77578298100815
2928.0 212.77578298100815
2929.0 212.7076123290644
2929.0 212.7076123290644
2930.0 212.63944168551052
2930.0 212.63944168551052
2931.0 212.5712710198307
2931.0 212.5712710198307
2932.0 212.50310034517113
2932.0 212.50310034517113
2933.0 212.43492965727663
2933.0 212.43492965727663
2934.0 212.36675897639716
2934.0 212.36675897639716
2935.0 212.2985882672504
2935.0 212.2985882672504
2936.0 212.23041756553104
2936.0 212.23041756553104
2937.0 212.1622468341696
2937.0 212.1622468341696
2938.0 212.09407612343125
2938.0 212.09407612343125
2939.0 212.02590537833373
2939.0 212.02590537833373
2940.0 211.95773461857692
2940.0 211.95773461857692
2941.0 211.8895638658352
2941.0 211.8895638658352
2942.0 211.8213931059504
2942.0 211.8213931059504
2943.0 211.75322233099396
2943.0 211.75322233099396
2944.0 211.68505154234072
2944.0 211.68505154234072
2945.0 211.61688075364825
2945.0 211.61688075364825
2946.0 211.54870995029648
2946.0 211.54870995029648
2947.0 211.4805391393893
2947.0 211.4805391393893
2948.0 211.4123683147853
2948.0 211.4123683147853
2949.0 211.34419749760872
2949.0 211.34419749760872
2950.0 211.27602664469813
2950.0 211.27602664469813
2951.0 211.20785580393206
2951.0 211.20785580393206
2952.0 211.1396849447521
2952.0 211.1396849447521
2953.0 211.07151406816325
2953.0 211.07151406816325
2954.0 211.00334319428478
2954.0 211.00334319428478
2955.0 210.93517230533467
2955.0 210.93517230533467
2956.0 210.86700141492102
2956.0 210.86700141492102
2957.0 210.79883051832672
2957.0 210.79883051832672
2958.0 210.7306595934651
2958.0 210.7306595934651
2959.0 210.66248866856427
2959.0 210.66248866856427
2960.0 210.59431774357463
2960.0 210.59431774357463
2961.0 210.52614679645907
2961.0 210.52614679645907
2962.0 210.4579758356467
2962.0 210.4579758356467
2963.0 210.38980488226173
2963.0 210.38980488226173
2964.0 210.32163391380516
2964.0 210.32163391380516
2965.0 210.25346293211362
2965.0 210.25346293211362
2966.0 210.18529194281717
2966.0 210.18529194281717
2967.0 210.11712094596527
2967.0 210.11712094596527
2968.0 210.04894994293272
2968.0 210.04894994293272
2969.0 209.98077891777424
2969.0 209.98077891777424
2970.0 209.912607892527
2970.0 209.912607892527
2971.0 209.84443686109915
2971.0 209.84443686109915
2972.0 209.77626582211585
2972.0 209.77626582211585
2973.0 209.70809476847327
2973.0 209.70809476847327
2974.0 209.6399236997591
2974.0 209.6399236997591
2975.0 209.57175263238048
2975.0 209.57175263238048
2976.0 209.5035815588212
2976.0 209.5035815588212
2977.0 209.43541046171168
2977.0 209.43541046171168
2978.0 209.36723935979634
2978.0 209.36723935979634
2979.0 209.29906825646694
2979.0 209.29906825646694
2980.0 209.23089713233688
2980.0 209.23089713233688
2981.0 209.16272600065142
2981.0 209.16272600065142
2982.0 209.0945548614105
2982.0 209.0945548614105
2983.0 209.02638372345564
2983.0 209.02638372345564
2984.0 208.95821255728293
2984.0 208.95821255728293
2985.0 208.8900413910215
2985.0 208.8900413910215
2986.0 208.8218702232965
2986.0 208.8218702232965
2987.0 208.75369904939083
2987.0 208.75369904939083
2988.0 208.685527841126
2988.0 208.685527841126
2989.0 208.61735664500566
2989.0 208.61735664500566
2990.0 208.54918543798763
2990.0 208.54918543798763
2991.0 208.48101420604453
2991.0 208.48101420604453
2992.0 208.4128429838661
2992.0 208.4128429838661
2993.0 208.3446717531698
2993.0 208.3446717531698
2994.0 208.2765004881143
2994.0 208.2765004881143
2995.0 208.20832923754054
2995.0 208.20832923754054
2996.0 208.14015797093273
2996.0 208.14015797093273
2997.0 208.0719866920524
2997.0 208.0719866920524
2998.0 208.0038153985128
2998.0 208.0038153985128
2999.0 207.9356441119883
2999.0 207.9356441119883
3000.0 207.8674728121793
3000.0 207.8674728121793
3001.0 207.7993014972987
3001.0 207.7993014972987
3002.0 207.73113016780835
3002.0 207.73113016780835
3003.0 207.66295883351214
3003.0 207.66295883351214
3004.0 207.5947874902362
3004.0 207.5947874902362
3005.0 207.5266161482958
3005.0 207.5266161482958
3006.0 207.45844479128382
3006.0 207.45844479128382
3007.0 207.39027341352067
3007.0 207.39027341352067
3008.0 207.32210203704358
3008.0 207.32210203704358
3009.0 207.2539306445819
3009.0 207.2539306445819
3010.0 207.1857592604606
3010.0 207.1857592604606
3011.0 207.11758785421338
3011.0 207.11758785421338
3012.0 207.0494164417855
3012.0 207.0494164417855
3013.0 206.98124500109031
3013.0 206.98124500109031
3014.0 206.91307356173067
3014.0 206.91307356173067
3015.0 206.84490212090748
3015.0 206.84490212090748
3016.0 206.77673067390364
3016.0 206.77673067390364
3017.0 206.70855920472434
3017.0 206.70855920472434
3018.0 206.6403877368806
3018.0 206.6403877368806
3019.0 206.57221625534007
3019.0 206.57221625534007
3020.0 206.50404476624408
3020.0 206.50404476624408
3021.0 206.435873270005
3021.0 206.435873270005
3022.0 206.3677017600691
3022.0 206.3677017600691
3023.0 206.2995302425778
3023.0 206.2995302425778
3024.0 206.23135870571014
3024.0 206.23135870571014
3025.0 206.16318718194944
3025.0 206.16318718194944
3026.0 206.09501562286707
3026.0 206.09501562286707
3027.0 206.02684407826644
3027.0 206.02684407826644
3028.0 205.9586725068228
3028.0 205.9586725068228
3029.0 205.89050092639945
3029.0 205.89050092639945
3030.0 205.82232934731164
3030.0 205.82232934731164
3031.0 205.75415776199367
3031.0 205.75415776199367
3032.0 205.68598616069116
3032.0 205.68598616069116
3033.0 205.61781454706662
3033.0 205.61781454706662
3034.0 205.5496429202071
3034.0 205.5496429202071
3035.0 205.48147129893837
3035.0 205.48147129893837
3036.0 205.41329965691853
3036.0 205.41329965691853
3037.0 205.34512801009282
3037.0 205.34512801009282
3038.0 205.27695634585825
3038.0 205.27695634585825
3039.0 205.20878467681783
3039.0 205.20878467681783
3040.0 205.1406130015968
3040.0 205.1406130015968
3041.0 205.07244132491218
3041.0 205.07244132491218
3042.0 205.00426962275938
3042.0 205.00426962275938
3043.0 204.93609791162683
3043.0 204.93609791162683
3044.0 204.8679262079217
3044.0 204.8679262079217
3045.0 204.79975449803592
3045.0 204.79975449803592
3046.0 204.73158275379095
3046.0 204.73158275379095
3047.0 204.6634110141743
3047.0 204.6634110141743
3048.0 204.59523927117613
3048.0 204.59523927117613
3049.0 204.5270675046277
3049.0 204.5270675046277
3050.0 204.45889573189865
3050.0 204.45889573189865
3051.0 204.39072396045563
3051.0 204.39072396045563
3052.0 204.3225521607948
3052.0 204.3225521607948
3053.0 204.2543803610452
3053.0 204.2543803610452
3054.0 204.18620855983204
3054.0 204.18620855983204
3055.0 204.1180367477212
3055.0 204.1180367477212
3056.0 204.04986492095105
3056.0 204.04986492095105
3057.0 203.98169308662548
3057.0 203.98169308662548
3058.0 203.9135212460698
3058.0 203.9135212460698
3059.0 203.84534939938297
3059.0 203.84534939938297
3060.0 203.77717753052067
3060.0 203.77717753052067
3061.0 203.70900566908583
3061.0 203.70900566908583
3062.0 203.64083377329177
3062.0 203.64083377329177
3063.0 203.57266189197946
3063.0 203.57266189197946
3064.0 203.5044899960079
3064.0 203.5044899960079
3065.0 203.43631808070947
3065.0 203.43631808070947
3066.0 203.36814617237664
3066.0 203.36814617237664
3067.0 203.29997424191785
3067.0 203.29997424191785
3068.0 203.23180230665324
3068.0 203.23180230665324
3069.0 203.16363034921318
3069.0 203.16363034921318
3070.0 203.09545840630435
3070.0 203.09545840630435
3071.0 203.02728642944868
3071.0 203.02728642944868
3072.0 202.95911446569997
3072.0 202.95911446569997
3073.0 202.89094248825447
3073.0 202.89094248825447
3074.0 202.82277049894876
3074.0 202.82277049894876
3075.0 202.75459848000096
3075.0 202.75459848000096
3076.0 202.6864264755349
3076.0 202.6864264755349
3077.0 202.61825445783387
3077.0 202.61825445783387
3078.0 202.55008242781082
3078.0 202.55008242781082
3079.0 202.48191038175372
3079.0 202.48191038175372
3080.0 202.41373834408648
3080.0 202.41373834408648
3081.0 202.3455662856681
3081.0 202.3455662856681
3082.0 202.27739421259045
3082.0 202.27739421259045
3083.0 202.2092221418108
3083.0 202.2092221418108
3084.0 202.1410500624638
3084.0 202.1410500624638
3085.0 202.07287796332807
3085.0 202.07287796332807
3086.0 202.00470585704926
3086.0 202.00470585704926
3087.0 201.9365337445898
3087.0 201.9365337445898
3088.0 201.86836161843354
3088.0 201.86836161843354
3089.0 201.80018949361283
3089.0 201.80018949361283
3090.0 201.73201734661666
3090.0 201.73201734661666
3091.0 201.66384519343987
3091.0 201.66384519343987
3092.0 201.59567304017432
3092.0 201.59567304017432
3093.0 201.52750086758192
3093.0 201.52750086758192
3094.0 201.45932868738458
3094.0 201.45932868738458
3095.0 201.3911565070985
3095.0 201.3911565070985
3096.0 201.3229843145399
3096.0 201.3229843145399
3097.0 201.2548121086968
3097.0 201.2548121086968
3098.0 201.18663988778212
3098.0 201.18663988778212
3099.0 201.11846765972436
3099.0 201.11846765972436
3100.0 201.05029544005646
3100.0 201.05029544005646
3101.0 200.98212319212124
3101.0 200.98212319212124
3102.0 200.91395093232586
3102.0 200.91395093232586
3103.0 200.84577867812123
3103.0 200.84577867812123
3104.0 200.77760641205646
3104.0 200.77760641205646
3105.0 200.70943411634954
3105.0 200.70943411634954
3106.0 200.64126183040733
3106.0 200.64126183040733
3107.0 200.57308953594722
3107.0 200.57308953594722
3108.0 200.50491722916507
3108.0 200.50491722916507
3109.0 200.4367449077237
3109.0 200.4367449077237
3110.0 200.36857258720548
3110.0 200.36857258720548
3111.0 200.3004002534028
3111.0 200.3004002534028
3112.0 200.2322278974247
3112.0 200.2322278974247
3113.0 200.16405553669028
3113.0 200.16405553669028
3114.0 200.09588317586707
3114.0 200.09588317586707
3115.0 200.02771080886322
3115.0 200.02771080886322
3116.0 199.95953842105874
3116.0 199.95953842105874
3117.0 199.8913660477855
3117.0 199.8913660477855
3118.0 199.82319363304924
3118.0 199.82319363304924
3119.0 199.75502122532805
3119.0 199.75502122532805
3120.0 199.6868488118386
3120.0 199.6868488118386
3121.0 199.61867637856042
3121.0 199.61867637856042
3122.0 199.55050393534006
3122.0 199.55050393534006
3123.0 199.482331481222
3123.0 199.482331481222
3124.0 199.41415902701516
3124.0 199.41415902701516
3125.0 199.3459865680025
3125.0 199.3459865680025
3126.0 199.27781408686388
3126.0 199.27781408686388
3127.0 199.20964160563653
3127.0 199.20964160563653
3128.0 199.14146911208715
3128.0 199.14146911208715
3129.0 199.0732966053028
3129.0 199.0732966053028
3130.0 199.0051240970549
3130.0 199.0051240970549
3131.0 198.936951576485
3131.0 198.936951576485
3132.0 198.8687790440549
3132.0 198.8687790440549
3133.0 198.8006064965532
3133.0 198.8006064965532
3134.0 198.73243394896275
3134.0 198.73243394896275
3135.0 198.66426138951215
3135.0 198.66426138951215
3136.0 198.59608882956041
3136.0 198.59608882956041
3137.0 198.52791624175373
3137.0 198.52791624175373
3138.0 198.45974366233688
3138.0 198.45974366233688
3139.0 198.3915710621689
3139.0 198.3915710621689
3140.0 198.323398463287
3140.0 198.323398463287
3141.0 198.25522585075774
3141.0 198.25522585075774
3142.0 198.18705323103592
3142.0 198.18705323103592
3143.0 198.1188805915254
3143.0 198.1188805915254
3144.0 198.0507079448718
3144.0 198.0507079448718
3145.0 197.982535293
3145.0 197.982535293
3146.0 197.914362640077
3146.0 197.914362640077
3147.0 197.8461899541696
3147.0 197.8461899541696
3148.0 197.7780172756896
3148.0 197.7780172756896
3149.0 197.70984458351282
3149.0 197.70984458351282
3150.0 197.64167189124726
3150.0 197.64167189124726
3151.0 197.5734991867092
3151.0 197.5734991867092
3152.0 197.50532647640281
3152.0 197.50532647640281
3153.0 197.43715374254623
3153.0 197.43715374254623
3154.0 197.3689810123624
3154.0 197.3689810123624
3155.0 197.30080826000318
3155.0 197.30080826000318
3156.0 197.23263551035427
3156.0 197.23263551035427
3157.0 197.16446274467128
3157.0 197.16446274467128
3158.0 197.09628997418247
3158.0 197.09628997418247
3159.0 197.02811718999683
3159.0 197.02811718999683
3160.0 196.95994439395105
3160.0 196.95994439395105
3161.0 196.89177160349604
3161.0 196.89177160349604
3162.0 196.82359878661035
3162.0 196.82359878661035
3163.0 196.75542597059834
3163.0 196.75542597059834
3164.0 196.6872531338352
3164.0 196.6872531338352
3165.0 196.61908030449948
3165.0 196.61908030449948
3166.0 196.55090744827123
3166.0 196.55090744827123
3167.0 196.48273460652473
3167.0 196.48273460652473
3168.0 196.41456173793523
3168.0 196.41456173793523
3169.0 196.34638885606122
3169.0 196.34638885606122
3170.0 196.27821597272367
3170.0 196.27821597272367
3171.0 196.21004307848844
3171.0 196.21004307848844
3172.0 196.14187017802303
3172.0 196.14187017802303
3173.0 196.0736972629479
3173.0 196.0736972629479
3174.0 196.00552434915875
3174.0 196.00552434915875
3175.0 195.93735142167282
3175.0 195.93735142167282
3176.0 195.86917848095192
3176.0 195.86917848095192
3177.0 195.801005527909
3177.0 195.801005527909
3178.0 195.73283256020684
3178.0 195.73283256020684
3179.0 195.66465960841072
3179.0 195.66465960841072
3180.0 195.59648662834726
3180.0 195.59648662834726
3181.0 195.52831362890748
3181.0 195.52831362890748
3182.0 195.46014064394942
3182.0 195.46014064394942
3183.0 195.39196762504454
3183.0 195.39196762504454
3184.0 195.32379461924657
3184.0 195.32379461924657
3185.0 195.25562158798041
3185.0 195.25562158798041
3186.0 195.18744855800028
3186.0 195.18744855800028
3187.0 195.11927551294855
3187.0 195.11927551294855
3188.0 195.0511024621285
3188.0 195.0511024621285
3189.0 194.98292940512783
3189.0 194.98292940512783
3190.0 194.91475633580518
3190.0 194.91475633580518
3191.0 194.84658325933938
3191.0 194.84658325933938
3192.0 194.77841016308494
3192.0 194.77841016308494
3193.0 194.71023706811653
3193.0 194.71023706811653
3194.0 194.6420639646302
3194.0 194.6420639646302
3195.0 194.5738908441048
3195.0 194.5738908441048
3196.0 194.50571772211586
3196.0 194.50571772211586
3197.0 194.43754458075054
3197.0 194.43754458075054
3198.0 194.3693714392965
3198.0 194.3693714392965
3199.0 194.30119829303658
3199.0 194.30119829303658
3200.0 194.23302512602555
3200.0 194.23302512602555
3201.0 194.16485195283386
3201.0 194.16485195283386
3202.0 194.09667877341204
3202.0 194.09667877341204
3203.0 194.02850558075525
3203.0 194.02850558075525
3204.0 193.96033238191785
3204.0 193.96033238191785
3205.0 193.8921591768503
3205.0 193.8921591768503
3206.0 193.8239859524559
3206.0 193.8239859524559
3207.0 193.75581272792323
3207.0 193.75581272792323
3208.0 193.68763947654756
3208.0 193.68763947654756
3209.0 193.6194662471698
3209.0 193.6194662471698
3210.0 193.55129299089953
3210.0 193.55129299089953
3211.0 193.4831197138781
3211.0 193.4831197138781
3212.0 193.41494643676793
3212.0 193.41494643676793
3213.0 193.34677315485192
3213.0 193.34677315485192
3214.0 193.27859986675526
3214.0 193.27859986675526
3215.0 193.21042655928227
3215.0 193.21042655928227
3216.0 193.14225325172052
3216.0 193.14225325172052
3217.0 193.07407993046195
3217.0 193.07407993046195
3218.0 193.00590659734323
3218.0 193.00590659734323
3219.0 192.93773326413572
3219.0 192.93773326413572
3220.0 192.8695599040357
3220.0 192.8695599040357
3221.0 192.8013865452712
3221.0 192.8013865452712
3222.0 192.7332131802766
3222.0 192.7332131802766
3223.0 192.66503981661754
3223.0 192.66503981661754
3224.0 192.59686642469114
3224.0 192.59686642469114
3225.0 192.52869302795892
3225.0 192.52869302795892
3226.0 192.46051961656744
3226.0 192.46051961656744
3227.0 192.3923462003701
3227.0 192.3923462003701
3228.0 192.32417277799212
3228.0 192.32417277799212
3229.0 192.2559993569002
3229.0 192.2559993569002
3230.0 192.18782591505712
3230.0 192.18782591505712
3231.0 192.1196524524629
3231.0 192.1196524524629
3232.0 192.05147899963336
3232.0 192.05147899963336
3233.0 191.98330552462838
3233.0 191.98330552462838
3234.0 191.91513205233372
3234.0 191.91513205233372
3235.0 191.8469585667546
3235.0 191.8469585667546
3236.0 191.77878506001198
3236.0 191.77878506001198
3237.0 191.7106115634464
3237.0 191.7106115634464
3238.0 191.6424380372387
3238.0 191.6424380372387
3239.0 191.57426451369182
3239.0 191.57426451369182
3240.0 191.5060909825895
3240.0 191.5060909825895
3241.0 191.43791743962703
3241.0 191.43791743962703
3242.0 191.36974388434254
3242.0 191.36974388434254
3243.0 191.3015703143988
3243.0 191.3015703143988
3244.0 191.2333967542197
3244.0 191.2333967542197
3245.0 191.16522317328946
3245.0 191.16522317328946
3246.0 191.09704957907476
3246.0 191.09704957907476
3247.0 191.02887597116327
3247.0 191.02887597116327
3248.0 190.9607023659621
3248.0 190.9607023659621
3249.0 190.8925287545803
3249.0 190.8925287545803
3250.0 190.82435512102305
3250.0 190.82435512102305
3251.0 190.7561814769804
3251.0 190.7561814769804
3252.0 190.68800783852856
3252.0 190.68800783852856
3253.0 190.61983418349948
3253.0 190.61983418349948
3254.0 190.55166051949064
3254.0 190.55166051949064
3255.0 190.48348683748029
3255.0 190.48348683748029
3256.0 190.41531315400633
3256.0 190.41531315400633
3257.0 190.34713947461753
3257.0 190.34713947461753
3258.0 190.27896576696142
3258.0 190.27896576696142
3259.0 190.21079205312466
3259.0 190.21079205312466
3260.0 190.14261834057396
3260.0 190.14261834057396
3261.0 190.07444460113072
3261.0 190.07444460113072
3262.0 190.00627086302305
3262.0 190.00627086302305
3263.0 189.93809711025608
3263.0 189.93809711025608
3264.0 189.86992335405807
3264.0 189.86992335405807
3265.0 189.80174958278846
3265.0 189.80174958278846
3266.0 189.73357581560398
3266.0 189.73357581560398
3267.0 189.66540202624407
3267.0 189.66540202624407
3268.0 189.5972282382197
3268.0 189.5972282382197
3269.0 189.5290544233028
3269.0 189.5290544233028
3270.0 189.46088060967196
3270.0 189.46088060967196
3271.0 189.39270679737663
3271.0 189.39270679737663
3272.0 189.32453295681398
3272.0 189.32453295681398
3273.0 189.2563591189122
3273.0 189.2563591189122
3274.0 189.1881852687379
3274.0 189.1881852687379
3275.0 189.12001140999618
3275.0 189.12001140999618
3276.0 189.05183754035676
3276.0 189.05183754035676
3277.0 188.98366365743286
3277.0 188.98366365743286
3278.0 188.9154897753827
3278.0 188.9154897753827
3279.0 188.84731586690182
3279.0 188.84731586690182
3280.0 188.77914196818563
3280.0 188.77914196818563
3281.0 188.710968047294
3281.0 188.710968047294
3282.0 188.64279412911267
3282.0 188.64279412911267
3283.0 188.57462018875594
3283.0 188.57462018875594
3284.0 188.5064462511095
3284.0 188.5064462511095
3285.0 188.4382723011411
3285.0 188.4382723011411
3286.0 188.37009833042154
3286.0 188.37009833042154
3287.0 188.3019243685042
3287.0 188.3019243685042
3288.0 188.2337503783195
3288.0 188.2337503783195
3289.0 188.1655763978995
3289.0 188.1655763978995
3290.0 188.09740238353268
3290.0 188.09740238353268
3291.0 188.02922838364756
3291.0 188.02922838364756
3292.0 187.96105436438611
3292.0 187.96105436438611
3293.0 187.89288034641072
3293.0 187.89288034641072
3294.0 187.82470629407612
3294.0 187.82470629407612
3295.0 187.75653225054373
3295.0 187.75653225054373
3296.0 187.68835820220548
3296.0 187.68835820220548
3297.0 187.62018413169181
3297.0 187.62018413169181
3298.0 187.55201006388847
3298.0 187.55201006388847
3299.0 187.48383596919263
3299.0 187.48383596919263
3300.0 187.41566189040282
3300.0 187.41566189040282
3301.0 187.34748777624188
3301.0 187.34748777624188
3302.0 187.27931367184559
3302.0 187.27931367184559
3303.0 187.21113954669815
3303.0 187.21113954669815
3304.0 187.14296542283674
3304.0 187.14296542283674
3305.0 187.07479128711518
3305.0 187.07479128711518
3306.0 187.0066171390716
3306.0 187.0066171390716
3307.0 186.93844297636875
3307.0 186.93844297636875
3308.0 186.87026880982253
3308.0 186.87026880982253
3309.0 186.80209462765458
3309.0 186.80209462765458
3310.0 186.73392044915943
3310.0 186.73392044915943
3311.0 186.6657462573798
3311.0 186.6657462573798
3312.0 186.59757205327816
3312.0 186.59757205327816
3313.0 186.52939783594155
3313.0 186.52939783594155
3314.0 186.46122360628294
3314.0 186.46122360628294
3315.0 186.39304938542654
3315.0 186.39304938542654
3316.0 186.3248751363028
3316.0 186.3248751363028
3317.0 186.25670088983992
3317.0 186.25670088983992
3318.0 186.18852663014206
3318.0 186.18852663014206
3319.0 186.1203523713179
3319.0 186.1203523713179
3320.0 186.05217807992167
3320.0 186.05217807992167
3321.0 185.98400379691535
3321.0 185.98400379691535
3322.0 185.91582950062454
3322.0 185.91582950062454
3323.0 185.84765518967444
3323.0 185.84765518967444
3324.0 185.77948088377195
3324.0 185.77948088377195
3325.0 185.7113065486397
3325.0 185.7113065486397
3326.0 185.64313221575594
3326.0 185.64313221575594
3327.0 185.5749578696372
3327.0 185.5749578696372
3328.0 185.5067835261793
3328.0 185.5067835261793
3329.0 185.43860915445407
3329.0 185.43860915445407
3330.0 185.3704347854392
3330.0 185.3704347854392
3331.0 185.30226040881936
3331.0 185.30226040881936
3332.0 185.23408602171418
3332.0 185.23408602171418
3333.0 185.1659116209122
3333.0 185.1659116209122
3334.0 185.09773721530436
3334.0 185.09773721530436
3335.0 185.02956279641205
3335.0 185.02956279641205
3336.0 184.96138836428477
3336.0 184.96138836428477
3337.0 184.89321393578078
3337.0 184.89321393578078
3338.0 184.82503949261755
3338.0 184.82503949261755
3339.0 184.75686503007793
3339.0 184.75686503007793
3340.0 184.68869056978684
3340.0 184.68869056978684
3341.0 184.62051608169028
3341.0 184.62051608169028
3342.0 184.55234160945025
3342.0 184.55234160945025
3343.0 184.48416711920865
3343.0 184.48416711920865
3344.0 184.41599261527028
3344.0 184.41599261527028
3345.0 184.3478181041888
3345.0 184.3478181041888
3346.0 184.2796435821601
3346.0 184.2796435821601
3347.0 184.21146906146694
3347.0 184.21146906146694
3348.0 184.14329452134794
3348.0 184.14329452134794
3349.0 184.07511996799397
3349.0 184.07511996799397
3350.0 184.00694541688847
3350.0 184.00694541688847
3351.0 183.93877084503185
3351.0 183.93877084503185
3352.0 183.87059627583608
3352.0 183.87059627583608
3353.0 183.80242168588916
3353.0 183.80242168588916
3354.0 183.7342470925112
3354.0 183.7342470925112
3355.0 183.66607248447394
3355.0 183.66607248447394
3356.0 183.59789787163086
3356.0 183.59789787163086
3357.0 183.52972325260717
3357.0 183.52972325260717
3358.0 183.4615486155819
3358.0 183.4615486155819
3359.0 183.39337397095173
3359.0 183.39337397095173
3360.0 183.32519933040666
3360.0 183.32519933040666
3361.0 183.25702467520233
3361.0 183.25702467520233
3362.0 183.18885000158411
3362.0 183.18885000158411
3363.0 183.12067532219763
3363.0 183.12067532219763
3364.0 183.0525006304891
3364.0 183.0525006304891
3365.0 182.9843259400666
3365.0 182.9843259400666
3366.0 182.91615123640915
3366.0 182.91615123640915
3367.0 182.8479765218045
3367.0 182.8479765218045
3368.0 182.7798017864487
3368.0 182.7798017864487
3369.0 182.71162706694943
3369.0 182.71162706694943
3370.0 182.6434523135033
3370.0 182.6434523135033
3371.0 182.57527756982188
3371.0 182.57527756982188
3372.0 182.50710279828544
3372.0 182.50710279828544
3373.0 182.4389280365137
3373.0 182.4389280365137
3374.0 182.3707532553656
3374.0 182.3707532553656
3375.0 182.30257846189548
3375.0 182.30257846189548
3376.0 182.23440366128227
3376.0 182.23440366128227
3377.0 182.16622885723802
3377.0 182.16622885723802
3378.0 182.09805404558884
3378.0 182.09805404558884
3379.0 182.02987921598762
3379.0 182.02987921598762
3380.0 181.96170438153106
3380.0 181.96170438153106
3381.0 181.89352952632333
3381.0 181.89352952632333
3382.0 181.82535467991784
3382.0 181.82535467991784
3383.0 181.75717982119033
3383.0 181.75717982119033
3384.0 181.68900494308647
3384.0 181.68900494308647
3385.0 181.6208300601768
3385.0 181.6208300601768
3386.0 181.55265516260783
3386.0 181.55265516260783
3387.0 181.48448026160784
3387.0 181.48448026160784
3388.0 181.416305355802
3388.0 181.416305355802
3389.0 181.3481304367117
3389.0 181.3481304367117
3390.0 181.27995551144073
3390.0 181.27995551144073
3391.0 181.21178056816825
3391.0 181.21178056816825
3392.0 181.14360561257377
3392.0 181.14360561257377
3393.0 181.07543066440667
3393.0 181.07543066440667
3394.0 181.00725569823803
3394.0 181.00725569823803
3395.0 180.93908072446445
3395.0 180.93908072446445
3396.0 180.87090573411362
3396.0 180.87090573411362
3397.0 180.80273073615788
3397.0 180.80273073615788
3398.0 180.7345557333963
3398.0 180.7345557333963
3399.0 180.6663807262412
3399.0 180.6663807262412
3400.0 180.5982057053893
3400.0 180.5982057053893
3401.0 180.53003068110635
3401.0 180.53003068110635
3402.0 180.46185563607227
3402.0 180.46185563607227
3403.0 180.3936805777537
3403.0 180.3936805777537
3404.0 180.32550553057462
3404.0 180.32550553057462
3405.0 180.2573304626444
3405.0 180.2573304626444
3406.0 180.1891553814297
3406.0 180.1891553814297
3407.0 180.12098029678396
3407.0 180.12098029678396
3408.0 180.0528051984414
3408.0 180.0528051984414
3409.0 179.9846300896135
3409.0 179.9846300896135
3410.0 179.9164549806968
3410.0 179.9164549806968
3411.0 179.8482798448876
3411.0 179.8482798448876
3412.0 179.7801047192554
3412.0 179.7801047192554
3413.0 179.71192957383454
3413.0 179.71192957383454
3414.0 179.64375441650398
3414.0 179.64375441650398
3415.0 179.57557926050896
3415.0 179.57557926050896
3416.0 179.50740409965863
3416.0 179.50740409965863
3417.0 179.4392289194319
3417.0 179.4392289194319
3418.0 179.37105371845408
3418.0 179.37105371845408
3419.0 179.3028785140452
3419.0 179.3028785140452
3420.0 179.23470331092236
3420.0 179.23470331092236
3421.0 179.16652810299368
3421.0 179.16652810299368
3422.0 179.09835287568865
3422.0 179.09835287568865
3423.0 179.03017763509914
3423.0 179.03017763509914
3424.0 178.96200238970383
3424.0 178.96200238970383
3425.0 178.89382713950263
3425.0 178.89382713950263
3426.0 178.82565187697946
3426.0 178.82565187697946
3427.0 178.75747660868797
3427.0 178.75747660868797
3428.0 178.689301313504
3428.0 178.689301313504
3429.0 178.62112602849697
3429.0 178.62112602849697
3430.0 178.55295072370131
3430.0 178.55295072370131
3431.0 178.48477541451214
3431.0 178.48477541451214
3432.0 178.41660009300097
3432.0 178.41660009300097
3433.0 178.348424771401
3433.0 178.348424771401
3434.0 178.28024943179952
3434.0 178.28024943179952
3435.0 178.21207409490836
3435.0 178.21207409490836
3436.0 178.14389873112466
3436.0 178.14389873112466
3437.0 178.07572336862702
3437.0 178.07572336862702
3438.0 178.00754798675305
3438.0 178.00754798675305
3439.0 177.939372601448
3439.0 177.939372601448
3440.0 177.87119720853806
3440.0 177.87119720853806
3441.0 177.80302180514272
3441.0 177.80302180514272
3442.0 177.73484639556676
3442.0 177.73484639556676
3443.0 177.6666709750436
3443.0 177.6666709750436
3444.0 177.59849554875208
3444.0 177.59849554875208
3445.0 177.53032010308428
3445.0 177.53032010308428
3446.0 177.46214464646923
3446.0 177.46214464646923
3447.0 177.3939691972816
3447.0 177.3939691972816
3448.0 177.32579373577195
3448.0 177.32579373577195
3449.0 177.25761824169027
3449.0 177.25761824169027
3450.0 177.1894427634651
3450.0 177.1894427634651
3451.0 177.1212672733798
3451.0 177.1212672733798
3452.0 177.05309177097246
3452.0 177.05309177097246
3453.0 176.98491624918879
3453.0 176.98491624918879
3454.0 176.91674072869114
3454.0 176.91674072869114
3455.0 176.84856519019195
3455.0 176.84856519019195
3456.0 176.78038964688693
3456.0 176.78038964688693
3457.0 176.71221410486794
3457.0 176.71221410486794
3458.0 176.64403853595644
3458.0 176.64403853595644
3459.0 176.57586296975526
3459.0 176.57586296975526
3460.0 176.50768738417776
3460.0 176.50768738417776
3461.0 176.43951179374488
3461.0 176.43951179374488
3462.0 176.37133620602236
3462.0 176.37133620602236
3463.0 176.30316059140733
3463.0 176.30316059140733
3464.0 176.2349849855945
3464.0 176.2349849855945
3465.0 176.16680935288915
3465.0 176.16680935288915
3466.0 176.09863371675277
3466.0 176.09863371675277
3467.0 176.03045807347328
3467.0 176.03045807347328
3468.0 175.96228241924658
3468.0 175.96228241924658
3469.0 175.89410676158883
3469.0 175.89410676158883
3470.0 175.82593108317997
3470.0 175.82593108317997
3471.0 175.75775540605713
3471.0 175.75775540605713
3472.0 175.68957971093272
3472.0 175.68957971093272
3473.0 175.6214040110025
3473.0 175.6214040110025
3474.0 175.5532282977878
3474.0 175.5532282977878
3475.0 175.48505258114207
3475.0 175.48505258114207
3476.0 175.4168768521743
3476.0 175.4168768521743
3477.0 175.34870110997159
3477.0 175.34870110997159
3478.0 175.2805253718045
3478.0 175.2805253718045
3479.0 175.2123496053701
3479.0 175.2123496053701
3480.0 175.1441738430208
3480.0 175.1441738430208
3481.0 175.07599807306661
3481.0 175.07599807306661
3482.0 175.00782229400184
3482.0 175.00782229400184
3483.0 174.93964650124025
3483.0 174.93964650124025
3484.0 174.87147069656896
3484.0 174.87147069656896
3485.0 174.8032948796252
3485.0 174.8032948796252
3486.0 174.7351190657546
3486.0 174.7351190657546
3487.0 174.66694323209532
3487.0 174.66694323209532
3488.0 174.59876738652636
3488.0 174.59876738652636
3489.0 174.53059155072205
3489.0 174.53059155072205
3490.0 174.4624156809709
3490.0 174.4624156809709
3491.0 174.39423982707632
3491.0 174.39423982707632
3492.0 174.32606392700163
3492.0 174.32606392700163
3493.0 174.25788805639152
3493.0 174.25788805639152
3494.0 174.18971216031318
3494.0 174.18971216031318
3495.0 174.12153625232517
3495.0 174.12153625232517
3496.0 174.05336033201516
3496.0 174.05336033201516
3497.0 173.9851844144155
3497.0 173.9851844144155
3498.0 173.91700847738997
3498.0 173.91700847738997
3499.0 173.84883254169998
3499.0 173.84883254169998
3500.0 173.78065659506277
3500.0 173.78065659506277
3501.0 173.7124806219454
3501.0 173.7124806219454
3502.0 173.6443046525008
3502.0 173.6443046525008
3503.0 173.5761286833798
3503.0 173.5761286833798
3504.0 173.5079526958449
3504.0 173.5079526958449
3505.0 173.43977669640034
3505.0 173.43977669640034
3506.0 173.37160069214994
3506.0 173.37160069214994
3507.0 173.30342466852318
3507.0 173.30342466852318
3508.0 173.23524864755726
3508.0 173.23524864755726
3509.0 173.1670726217855
3509.0 173.1670726217855
3510.0 173.09889656912122
3510.0 173.09889656912122
3511.0 173.0307205059716
3511.0 173.0307205059716
3512.0 172.96254444410798
3512.0 172.96254444410798
3513.0 172.89436836992235
3513.0 172.89436836992235
3514.0 172.82619229982186
3514.0 172.82619229982186
3515.0 172.75801620186638
3515.0 172.75801620186638
3516.0 172.68984010615944
3516.0 172.68984010615944
3517.0 172.62166399245092
3517.0 172.62166399245092
3518.0 172.5534878875446
3518.0 172.5534878875446
3519.0 172.48531175574576
3519.0 172.48531175574576
3520.0 172.4171356059454
3520.0 172.4171356059454
3521.0 172.3489594659097
3521.0 172.3489594659097
3522.0 172.28078331396432
3522.0 172.28078331396432
3523.0 172.21260715015876
3523.0 172.21260715015876
3524.0 172.1444309740312
3524.0 172.1444309740312
3525.0 172.07625478599397
3525.0 172.07625478599397
3526.0 172.0080786002052
3526.0 172.0080786002052
3527.0 171.9399023893606
3527.0 171.9399023893606
3528.0 171.87172617371013
3528.0 171.87172617371013
3529.0 171.80354995934573
3529.0 171.80354995934573
3530.0 171.73537371946358
3530.0 171.73537371946358
3531.0 171.66719748229175
3531.0 171.66719748229175
3532.0 171.59902124640598
3532.0 171.59902124640598
3533.0 171.5308449850025
3533.0 171.5308449850025
3534.0 171.46266871173884
3534.0 171.46266871173884
3535.0 171.39449244819033
3535.0 171.39449244819033
3536.0 171.326316150695
3536.0 171.326316150695
3537.0 171.25813985728476
3537.0 171.25813985728476
3538.0 171.18996355155255
3538.0 171.18996355155255
3539.0 171.12178724710634
3539.0 171.12178724710634
3540.0 171.0536109246586
3540.0 171.0536109246586
3541.0 170.98543458420932
3541.0 170.98543458420932
3542.0 170.91725824367128
3542.0 170.91725824367128
3543.0 170.84908189970218
3543.0 170.84908189970218
3544.0 170.78090553773157
3544.0 170.78090553773157
3545.0 170.71272915638457
3545.0 170.71272915638457
3546.0 170.64455278475276
3546.0 170.64455278475276
3547.0 170.57637638669027
3547.0 170.57637638669027
3548.0 170.5082000044843
3548.0 170.5082000044843
3549.0 170.44002359066877
3549.0 170.44002359066877
3550.0 170.37184717108494
3550.0 170.37184717108494
3551.0 170.3036707541619
3551.0 170.3036707541619
3552.0 170.23549431882503
3552.0 170.23549431882503
3553.0 170.16731787157846
3553.0 170.16731787157846
3554.0 170.09914142704224
3554.0 170.09914142704224
3555.0 170.0309649569883
3555.0 170.0309649569883
3556.0 169.96278848822038
3556.0 169.96278848822038
3557.0 169.8946120014509
3557.0 169.8946120014509
3558.0 169.8264355098756
3558.0 169.8264355098756
3559.0 169.7582590139068
3559.0 169.7582590139068
3560.0 169.690082505616
3560.0 169.690082505616
3561.0 169.62190598500317
3561.0 169.62190598500317
3562.0 169.55372946137163
3562.0 169.55372946137163
3563.0 169.4855529254676
3563.0 169.4855529254676
3564.0 169.41737638374576
3564.0 169.41737638374576
3565.0 169.34919981793053
3565.0 169.34919981793053
3566.0 169.2810232604556
3566.0 169.2810232604556
3567.0 169.21284669249536
3567.0 169.21284669249536
3568.0 169.14467010515875
3568.0 169.14467010515875
3569.0 169.07649350687493
3569.0 169.07649350687493
3570.0 169.00831690282283
3570.0 169.00831690282283
3571.0 168.94014028782348
3571.0 168.94014028782348
3572.0 168.8719636741102
3572.0 168.8719636741102
3573.0 168.80378704991153
3573.0 168.80378704991153
3574.0 168.73561041339084
3574.0 168.73561041339084
3575.0 168.6674337588686
3575.0 168.6674337588686
3576.0 168.59925710091534
3576.0 168.59925710091534
3577.0 168.53108042967762
3577.0 168.53108042967762
3578.0 168.4629037597259
3578.0 168.4629037597259
3579.0 168.39472706705558
3579.0 168.39472706705558
3580.0 168.3265503742965
3580.0 168.3265503742965
3581.0 168.25837367948114
3581.0 168.25837367948114
3582.0 168.19019696391467
3582.0 168.19019696391467
3583.0 168.12202023029715
3583.0 168.12202023029715
3584.0 168.05384349938996
3584.0 168.05384349938996
3585.0 167.98566676367693
3585.0 167.98566676367693
3586.0 167.91749000853807
3586.0 167.91749000853807
3587.0 167.8493132574843
3587.0 167.8493132574843
3588.0 167.78113647953805
3588.0 167.78113647953805
3589.0 167.71295970567695
3589.0 167.71295970567695
3590.0 167.64478291238996
3590.0 167.64478291238996
3591.0 167.57660611429716
3591.0 167.57660611429716
3592.0 167.50842931891466
3592.0 167.50842931891466
3593.0 167.44025250410635
3593.0 167.44025250410635
3594.0 167.37207567129647
3594.0 167.37207567129647
3595.0 167.30389883505558
3595.0 167.30389883505558
3596.0 167.2357220001007
3596.0 167.2357220001007
3597.0 167.1675451396776
3597.0 167.1675451396776
3598.0 167.09936828329015
3598.0 167.09936828329015
3599.0 167.03119141361822
3599.0 167.03119141361822
3600.0 166.96301453914043
3600.0 166.96301453914043
3601.0 166.8948376466611
3601.0 166.8948376466611
3602.0 166.82666074323458
3602.0 166.82666074323458
3603.0 166.75848382794788
3603.0 166.75848382794788
3604.0 166.690306915322
3604.0 166.690306915322
3605.0 166.62212997717842
3605.0 166.62212997717842
3606.0 166.55395304783704
3606.0 166.55395304783704
3607.0 166.48577610754845
3607.0 166.48577610754845
3608.0 166.41759914925828
3608.0 166.41759914925828
3609.0 166.349422179108
3609.0 166.349422179108
3610.0 166.28124521867284
3610.0 166.28124521867284
3611.0 166.21306821957376
3611.0 166.21306821957376
3612.0 166.14489123536876
3612.0 166.14489123536876
3613.0 166.07671423412467
3613.0 166.07671423412467
3614.0 166.00853721959612
3614.0 166.00853721959612
3615.0 165.94036020163654
3615.0 165.94036020163654
3616.0 165.87218317176726
3616.0 165.87218317176726
3617.0 165.8040061323751
3617.0 165.8040061323751
3618.0 165.73582908675277
3618.0 165.73582908675277
3619.0 165.66765203064506
3619.0 165.66765203064506
3620.0 165.5994749612529
3620.0 165.5994749612529
3621.0 165.5312978898045
3621.0 165.5312978898045
3622.0 165.46312079146358
3622.0 165.46312079146358
3623.0 165.39494371649536
3623.0 165.39494371649536
3624.0 165.32676660423803
3624.0 165.32676660423803
3625.0 165.25858948575055
3625.0 165.25858948575055
3626.0 165.1904123699239
3626.0 165.1904123699239
3627.0 165.1222352361452
3627.0 165.1222352361452
3628.0 165.0540580975112
3628.0 165.0540580975112
3629.0 164.9858809408756
3629.0 164.9858809408756
3630.0 164.91770379441704
3630.0 164.91770379441704
3631.0 164.84952662106593
3631.0 164.84952662106593
3632.0 164.78134944428382
3632.0 164.78134944428382
3633.0 164.71317224950013
3633.0 164.71317224950013
3634.0 164.6449950560025
3634.0 164.6449950560025
3635.0 164.5768178458781
3635.0 164.5768178458781
3636.0 164.5086406309479
3636.0 164.5086406309479
3637.0 164.44046341730368
3637.0 164.44046341730368
3638.0 164.37228617246222
3638.0 164.37228617246222
3639.0 164.30410892986927
3639.0 164.30410892986927
3640.0 164.23593167679095
3640.0 164.23593167679095
3641.0 164.16775441180295
3641.0 164.16775441180295
3642.0 164.09957714906344
3642.0 164.09957714906344
3643.0 164.03139986735994
3643.0 164.03139986735994
3644.0 163.96322256861734
3644.0 163.96322256861734
3645.0 163.89504528005173
3645.0 163.89504528005173
3646.0 163.82686796459362
3646.0 163.82686796459362
3647.0 163.75869065317113
3647.0 163.75869065317113
3648.0 163.6905133298885
3648.0 163.6905133298885
3649.0 163.6223359956586
3649.0 163.6223359956586
3650.0 163.5541586420524
3650.0 163.5541586420524
3651.0 163.48598129248182
3651.0 163.48598129248182
3652.0 163.4178039235349
3652.0 163.4178039235349
3653.0 163.34962655115692
3653.0 163.34962655115692
3654.0 163.28144916549448
3654.0 163.28144916549448
3655.0 163.21327177777582
3655.0 163.21327177777582
3656.0 163.14509437068077
3656.0 163.14509437068077
3657.0 163.07691696624659
3657.0 163.07691696624659
3658.0 163.00873955228948
3658.0 163.00873955228948
3659.0 162.940562104336
3659.0 162.940562104336
3660.0 162.87238468113006
3660.0 162.87238468113006
3661.0 162.8042072324559
3661.0 162.8042072324559
3662.0 162.7360297643559
3662.0 162.7360297643559
3663.0 162.66785230643288
3663.0 162.66785230643288
3664.0 162.59967483147076
3664.0 162.59967483147076
3665.0 162.53149735211517
3665.0 162.53149735211517
3666.0 162.46331984586706
3666.0 162.46331984586706
3667.0 162.3951423568503
3667.0 162.3951423568503
3668.0 162.3269648305444
3668.0 162.3269648305444
3669.0 162.2587873130407
3669.0 162.2587873130407
3670.0 162.19060978930685
3670.0 162.19060978930685
3671.0 162.1224322428544
3671.0 162.1224322428544
3672.0 162.05425469906277
3672.0 162.05425469906277
3673.0 161.98607713589482
3673.0 161.98607713589482
3674.0 161.91789956081718
3674.0 161.91789956081718
3675.0 161.849721996879
3675.0 161.849721996879
3676.0 161.78154440036874
3676.0 161.78154440036874
3677.0 161.71336680748183
3677.0 161.71336680748183
3678.0 161.64518919563088
3678.0 161.64518919563088
3679.0 161.5770115935446
3679.0 161.5770115935446
3680.0 161.50883395274488
3680.0 161.50883395274488
3681.0 161.4406563353179
3681.0 161.4406563353179
3682.0 161.3724786717108
3682.0 161.3724786717108
3683.0 161.3043010403179
3683.0 161.3043010403179
3684.0 161.2361233613701
3684.0 161.2361233613701
3685.0 161.167945705795
3685.0 161.167945705795
3686.0 161.099768026077
3686.0 161.099768026077
3687.0 161.03159032835742
3687.0 161.03159032835742
3688.0 160.9634126319239
3688.0 160.9634126319239
3689.0 160.8952349263798
3689.0 160.8952349263798
3690.0 160.82705720851368
3690.0 160.82705720851368
3691.0 160.75887947264602
3691.0 160.75887947264602
3692.0 160.690701740814
3692.0 160.690701740814
3693.0 160.6225240041761
3693.0 160.6225240041761
3694.0 160.55434624105808
3694.0 160.55434624105808
3695.0 160.4861684829876
3695.0 160.4861684829876
3696.0 160.41799070549132
3696.0 160.41799070549132
3697.0 160.3498129222267
3697.0 160.3498129222267
3698.0 160.28163513081398
3698.0 160.28163513081398
3699.0 160.21345733454592
3699.0 160.21345733454592
3700.0 160.1452795264177
3700.0 160.1452795264177
3701.0 160.0771017077546
3701.0 160.0771017077546
3702.0 160.00892387067762
3702.0 160.00892387067762
3703.0 159.94074603058192
3703.0 159.94074603058192
3704.0 159.87256818425607
3704.0 159.87256818425607
3705.0 159.80439032840732
3705.0 159.80439032840732
3706.0 159.73621246953988
3706.0 159.73621246953988
3707.0 159.66803458987178
3707.0 159.66803458987178
3708.0 159.5998567006808
3708.0 159.5998567006808
3709.0 159.5316788141506
3709.0 159.5316788141506
3710.0 159.4635009096189
3710.0 159.4635009096189
3711.0 159.3953229870856
3711.0 159.3953229870856
3712.0 159.32714506858795
3712.0 159.32714506858795
3713.0 159.2589671452845
3713.0 159.2589671452845
3714.0 159.19078920397945
3714.0 159.19078920397945
3715.0 159.12261125076475
3715.0 159.12261125076475
3716.0 159.054433294119
3716.0 159.054433294119
3717.0 158.98625533404223
3717.0 158.98625533404223
3718.0 158.91807734844775
3718.0 158.91807734844775
3719.0 158.84989935845974
3719.0 158.84989935845974
3720.0 158.78172136504068
3720.0 158.78172136504068
3721.0 158.71354336676632
3721.0 158.71354336676632
3722.0 158.64536535191468
3722.0 158.64536535191468
3723.0 158.5771873176372
3723.0 158.5771873176372
3724.0 158.50900929353674
3724.0 158.50900929353674
3725.0 158.44083125239717
3725.0 158.44083125239717
3726.0 158.37265319934792
3726.0 158.37265319934792
3727.0 158.30447512829716
3727.0 158.30447512829716
3728.0 158.2362970613315
3728.0 158.2362970613315
3729.0 158.1681189895105
3729.0 158.1681189895105
3730.0 158.09994090106278
3730.0 158.09994090106278
3731.0 158.0317627932387
3731.0 158.0317627932387
3732.0 157.96358468807543
3732.0 157.96358468807543
3733.0 157.89540657948115
3733.0 157.89540657948115
3734.0 157.8272284396896
3734.0 157.8272284396896
3735.0 157.7590503157546
3735.0 157.7590503157546
3736.0 157.6908721615848
3736.0 157.6908721615848
3737.0 157.6226940016467
3737.0 157.6226940016467
3738.0 157.55451584574422
3738.0 157.55451584574422
3739.0 157.48633768503592
3739.0 157.48633768503592
3740.0 157.4181594940928
3740.0 157.4181594940928
3741.0 157.3499813048481
3741.0 157.3499813048481
3742.0 157.28180309856427
3742.0 157.28180309856427
3743.0 157.21362488651215
3743.0 157.21362488651215
3744.0 157.1454466648876
3744.0 157.1454466648876
3745.0 157.0772684459239
3745.0 157.0772684459239
3746.0 157.00909021175775
3746.0 157.00909021175775
3747.0 156.94091195679096
3747.0 156.94091195679096
3748.0 156.872733704485
3748.0 156.872733704485
3749.0 156.8045554294604
3749.0 156.8045554294604
3750.0 156.73637716323802
3750.0 156.73637716323802
3751.0 156.6681988789646
3751.0 156.6681988789646
3752.0 156.60002058379345
3752.0 156.60002058379345
3753.0 156.53184229265796
3753.0 156.53184229265796
3754.0 156.46366396895039
3754.0 156.46366396895039
3755.0 156.3954856488661
3755.0 156.3954856488661
3756.0 156.32730730981783
3756.0 156.32730730981783
3757.0 156.25912898328383
3757.0 156.25912898328383
3758.0 156.19095062280294
3758.0 156.19095062280294
3759.0 156.12277227203725
3759.0 156.12277227203725
3760.0 156.05459389759045
3760.0 156.05459389759045
3761.0 155.98641553428314
3761.0 155.98641553428314
3762.0 155.9182371308876
3762.0 155.9182371308876
3763.0 155.85005875223956
3763.0 155.85005875223956
3764.0 155.78188033350332
3764.0 155.78188033350332
3765.0 155.71370191133602
3765.0 155.71370191133602
3766.0 155.64552350072051
3766.0 155.64552350072051
3767.0 155.5773450632125
3767.0 155.5773450632125
3768.0 155.50916662364824
3768.0 155.50916662364824
3769.0 155.44098817217431
3769.0 155.44098817217431
3770.0 155.3728097247855
3770.0 155.3728097247855
3771.0 155.30463125325377
3771.0 155.30463125325377
3772.0 155.23645276234572
3772.0 155.23645276234572
3773.0 155.16827427547327
3773.0 155.16827427547327
3774.0 155.100095783795
3774.0 155.100095783795
3775.0 155.03191727548997
3775.0 155.03191727548997
3776.0 154.9637387477591
3776.0 154.9637387477591
3777.0 154.8955602193963
3777.0 154.8955602193963
3778.0 154.8273816984114
3778.0 154.8273816984114
3779.0 154.75920315470785
3779.0 154.75920315470785
3780.0 154.69102459157847
3780.0 154.69102459157847
3781.0 154.62284603253423
3781.0 154.62284603253423
3782.0 154.55466745548844
3782.0 154.55466745548844
3783.0 154.4864888749621
3783.0 154.4864888749621
3784.0 154.4183102825756
3784.0 154.4183102825756
3785.0 154.35013168061667
3785.0 154.35013168061667
3786.0 154.28195308131856
3786.0 154.28195308131856
3787.0 154.2137744569646
3787.0 154.2137744569646
3788.0 154.1455958376087
3788.0 154.1455958376087
3789.0 154.0774171856808
3789.0 154.0774171856808
3790.0 154.00923853641368
3790.0 154.00923853641368
3791.0 153.94105988371552
3791.0 153.94105988371552
3792.0 153.872881220532
3792.0 153.872881220532
3793.0 153.80470255386794
3793.0 153.80470255386794
3794.0 153.73652386920233
3794.0 153.73652386920233
3795.0 153.6683451735895
3795.0 153.6683451735895
3796.0 153.6001664674913
3796.0 153.6001664674913
3797.0 153.53198775085824
3797.0 153.53198775085824
3798.0 153.46380903079412
3798.0 153.46380903079412
3799.0 153.39563031339085
3799.0 153.39563031339085
3800.0 153.32745156437795
3800.0 153.32745156437795
3801.0 153.25927281234638
3801.0 153.25927281234638
3802.0 153.19109405688377
3802.0 153.19109405688377
3803.0 153.1229152819953
3803.0 153.1229152819953
3804.0 153.05473651119195
3804.0 153.05473651119195
3805.0 152.9865577308162
3805.0 152.9865577308162
3806.0 152.9183789253846
3806.0 152.9183789253846
3807.0 152.8502001296681
3807.0 152.8502001296681
3808.0 152.7820213159501
3808.0 152.7820213159501
3809.0 152.71384249921337
3809.0 152.71384249921337
3810.0 152.64566365086708
3810.0 152.64566365086708
3811.0 152.5774848211269
3811.0 152.5774848211269
3812.0 152.50930595743986
3812.0 152.50930595743986
3813.0 152.44112709778847
3813.0 152.44112709778847
3814.0 152.37294823470603
3814.0 152.37294823470603
3815.0 152.30476935499684
3815.0 152.30476935499684
3816.0 152.2365904572861
3816.0 152.2365904572861
3817.0 152.1684115622362
3817.0 152.1684115622362
3818.0 152.10023266513005
3818.0 152.10023266513005
3819.0 152.03205374864757
3819.0 152.03205374864757
3820.0 151.9638748216302
3820.0 151.9638748216302
3821.0 151.89569587894854
3821.0 151.89569587894854
3822.0 151.82751693796527
3822.0 151.82751693796527
3823.0 151.75933798745908
3823.0 151.75933798745908
3824.0 151.691159017527
3824.0 151.691159017527
3825.0 151.6229800530549
3825.0 151.6229800530549
3826.0 151.55480106306507
3826.0 151.55480106306507
3827.0 151.48662208325223
3827.0 151.48662208325223
3828.0 151.41844307929648
3828.0 151.41844307929648
3829.0 151.3502640719097
3829.0 151.3502640719097
3830.0 151.28208506150418
3830.0 151.28208506150418
3831.0 151.2139060181143
3831.0 151.2139060181143
3832.0 151.14572698622672
3832.0 151.14572698622672
3833.0 151.0775479434414
3833.0 151.0775479434414
3834.0 151.00936889012124
3834.0 151.00936889012124
3835.0 150.9411898187995
3835.0 150.9411898187995
3836.0 150.87301074542154
3836.0 150.87301074542154
3837.0 150.80483166013389
3837.0 150.80483166013389
3838.0 150.73665256532334
3838.0 150.73665256532334
3839.0 150.66847346606977
3839.0 150.66847346606977
3840.0 150.6002943572933
3840.0 150.6002943572933
3841.0 150.53211523798197
3841.0 150.53211523798197
3842.0 150.46393611523956
3842.0 150.46393611523956
3843.0 150.39575696697946
3843.0 150.39575696697946
3844.0 150.32757781570064
3844.0 150.32757781570064
3845.0 150.2593986609908
3845.0 150.2593986609908
3846.0 150.1912194953337
3846.0 150.1912194953337
3847.0 150.12304032665796
3847.0 150.12304032665796
3848.0 150.05486113246445
3848.0 150.05486113246445
3849.0 149.98668193621472
3849.0 149.98668193621472
3850.0 149.9185027294796
3850.0 149.9185027294796
3851.0 149.85032351926395
3851.0 149.85032351926395
3852.0 149.78214429104673
3852.0 149.78214429104673
3853.0 149.71396506691468
3853.0 149.71396506691468
3854.0 149.64578582473155
3854.0 149.64578582473155
3855.0 149.5776065645469
3855.0 149.5776065645469
3856.0 149.50942730230597
3856.0 149.50942730230597
3857.0 149.4412480427259
3857.0 149.4412480427259
3858.0 149.37306875905242
3858.0 149.37306875905242
3859.0 149.30488946484402
3859.0 149.30488946484402
3860.0 149.2367101746713
3860.0 149.2367101746713
3861.0 149.1685308651222
3861.0 149.1685308651222
3862.0 149.10035155489166
3862.0 149.10035155489166
3863.0 149.03217222665955
3863.0 149.03217222665955
3864.0 148.96399288748026
3864.0 148.96399288748026
3865.0 148.89581354390748
3865.0 148.89581354390748
3866.0 148.82763419965323
3866.0 148.82763419965323
3867.0 148.75945483459833
3867.0 148.75945483459833
3868.0 148.69127546043288
3868.0 148.69127546043288
3869.0 148.623096076695
3869.0 148.623096076695
3870.0 148.55491669704224
3870.0 148.55491669704224
3871.0 148.48673729796363
3871.0 148.48673729796363
3872.0 148.41855788225828
3872.0 148.41855788225828
3873.0 148.35037847201286
3873.0 148.35037847201286
3874.0 148.28219903624975
3874.0 148.28219903624975
3875.0 148.21401958857692
3875.0 148.21401958857692
3876.0 148.14584015341836
3876.0 148.14584015341836
3877.0 148.0776607006706
3877.0 148.0776607006706
3878.0 148.00948123088378
3878.0 148.00948123088378
3879.0 147.94130176375776
3879.0 147.94130176375776
3880.0 147.87312227152634
3880.0 147.87312227152634
3881.0 147.80494278571734
3881.0 147.80494278571734
3882.0 147.73676328799866
3882.0 147.73676328799866
3883.0 147.66858377227842
3883.0 147.66858377227842
3884.0 147.60040425307767
3884.0 147.60040425307767
3885.0 147.5322247247663
3885.0 147.5322247247663
3886.0 147.4640451784534
3886.0 147.4640451784534
3887.0 147.39586562870946
3887.0 147.39586562870946
3888.0 147.32768607685978
3888.0 147.32768607685978
3889.0 147.25950651314994
3889.0 147.25950651314994
3890.0 147.19132692529715
3890.0 147.19132692529715
3891.0 147.12314734899618
3891.0 147.12314734899618
3892.0 147.0549677424604
3892.0 147.0549677424604
3893.0 146.9867881508187
3893.0 146.9867881508187
3894.0 146.91860853031702
3894.0 146.91860853031702
3895.0 146.85042891999234
3895.0 146.85042891999234
3896.0 146.78224928414994
3896.0 146.78224928414994
3897.0 146.7140696316808
3897.0 146.7140696316808
3898.0 146.64588998324726
3898.0 146.64588998324726
3899.0 146.5777103313827
3899.0 146.5777103313827
3900.0 146.50953065583704
3900.0 146.50953065583704
3901.0 146.44135098391467
3901.0 146.44135098391467
3902.0 146.37317128688693
3902.0 146.37317128688693
3903.0 146.30499158780296
3903.0 146.30499158780296
3904.0 146.2368118913798
3904.0 146.2368118913798
3905.0 146.16863217223803
3905.0 146.16863217223803
3906.0 146.1004524482409
3906.0 146.1004524482409
3907.0 146.03227270665457
3907.0 146.03227270665457
3908.0 145.96409297011584
3908.0 145.96409297011584
3909.0 145.89591322304224
3909.0 145.89591322304224
3910.0 145.8277334518257
3910.0 145.8277334518257
3911.0 145.75955369078616
3911.0 145.75955369078616
3912.0 145.69137390702804
3912.0 145.69137390702804
3913.0 145.62319410521883
3913.0 145.62319410521883
3914.0 145.55501431358664
3914.0 145.55501431358664
3915.0 145.48683450629014
3915.0 145.48683450629014
3916.0 145.41865468002965
3916.0 145.41865468002965
3917.0 145.3504748648591
3917.0 145.3504748648591
3918.0 145.28229501239946
3918.0 145.28229501239946
3919.0 145.21411517717112
3919.0 145.21411517717112
3920.0 145.14593531826173
3920.0 145.14593531826173
3921.0 145.07775545449698
3921.0 145.07775545449698
3922.0 145.00957558258412
3922.0 145.00957558258412
3923.0 144.94139570013638
3923.0 144.94139570013638
3924.0 144.87321580715377
3924.0 144.87321580715377
3925.0 144.80503590464824
3925.0 144.80503590464824
3926.0 144.73685599160783
3926.0 144.73685599160783
3927.0 144.66867607513637
3927.0 144.66867607513637
3928.0 144.60049614813005
3928.0 144.60049614813005
3929.0 144.532316204497
3929.0 144.532316204497
3930.0 144.46413625743287
3930.0 144.46413625743287
3931.0 144.39595630079634
3931.0 144.39595630079634
3932.0 144.32777634114112
3932.0 144.32777634114112
3933.0 144.25959636348432
3933.0 144.25959636348432
3934.0 144.19141637057558
3934.0 144.19141637057558
3935.0 144.12323637991534
3935.0 144.12323637991534
3936.0 144.05505637304069
3936.0 144.05505637304069
3937.0 143.9868763552188
3937.0 143.9868763552188
3938.0 143.91869634894877
3938.0 143.91869634894877
3939.0 143.85051630259048
3939.0 143.85051630259048
3940.0 143.78233627012122
3940.0 143.78233627012122
3941.0 143.71415621259612
3941.0 143.71415621259612
3942.0 143.64597616478616
3942.0 143.64597616478616
3943.0 143.57779608715376
3943.0 143.57779608715376
3944.0 143.5096160060903
3944.0 143.5096160060903
3945.0 143.441435929112
3945.0 143.441435929112
3946.0 143.37325582088692
3946.0 143.37325582088692
3947.0 143.30507572380134
3947.0 143.30507572380134
3948.0 143.23689560161034
3948.0 143.23689560161034
3949.0 143.16871547127124
3949.0 143.16871547127124
3950.0 143.10053534359295
3950.0 143.10053534359295
3951.0 143.0323552053798
3951.0 143.0323552053798
3952.0 142.964175044448
3952.0 142.964175044448
3953.0 142.89599488003572
3953.0 142.89599488003572
3954.0 142.82781471970853
3954.0 142.82781471970853
3955.0 142.75963453427593
3955.0 142.75963453427593
3956.0 142.69145434678714
3956.0 142.69145434678714
3957.0 142.6232741497259
3957.0 142.6232741497259
3958.0 142.5550939421793
3958.0 142.5550939421793
3959.0 142.48691371658163
3959.0 142.48691371658163
3960.0 142.4187334964439
3960.0 142.4187334964439
3961.0 142.35055325078847
3961.0 142.35055325078847
3962.0 142.28237301196776
3962.0 142.28237301196776
3963.0 142.2141927537212
3963.0 142.2141927537212
3964.0 142.14601249341837
3964.0 142.14601249341837
3965.0 142.07783221552634
3965.0 142.07783221552634
3966.0 142.00965193516575
3966.0 142.00965193516575
3967.0 141.94147164427028
3967.0 141.94147164427028
3968.0 141.87329134421472
3968.0 141.87329134421472
3969.0 141.8051110262071
3969.0 141.8051110262071
3970.0 141.73693070609377
3970.0 141.73693070609377
3971.0 141.66875039001604
3971.0 141.66875039001604
3972.0 141.60057004984492
3972.0 141.60057004984492
3973.0 141.5323896991389
3973.0 141.5323896991389
3974.0 141.46420934637663
3974.0 141.46420934637663
3975.0 141.39602897561284
3975.0 141.39602897561284
3976.0 141.32784858817277
3976.0 141.32784858817277
3977.0 141.25966820481784
3977.0 141.25966820481784
3978.0 141.19148781940666
3978.0 141.19148781940666
3979.0 141.1233074234606
3979.0 141.1233074234606
3980.0 141.05512700337164
3980.0 141.05512700337164
3981.0 140.9869465741721
3981.0 140.9869465741721
3982.0 140.918766156112
3982.0 140.918766156112
3983.0 140.85058570543038
3983.0 140.85058570543038
3984.0 140.78240526020866
3984.0 140.78240526020866
3985.0 140.714224790844
3985.0 140.714224790844
3986.0 140.6460443330312
3986.0 140.6460443330312
3987.0 140.57786385107545
3987.0 140.57786385107545
3988.0 140.50968336568866
3988.0 140.50968336568866
3989.0 140.44150287728314
3989.0 140.44150287728314
3990.0 140.37332236610953
3990.0 140.37332236610953
3991.0 140.30514185150486
3991.0 140.30514185150486
3992.0 140.23696131889864
3992.0 140.23696131889864
3993.0 140.16878079170286
3993.0 140.16878079170286
3994.0 140.10060024788032
3994.0 140.10060024788032
3995.0 140.03241969357242
3995.0 140.03241969357242
3996.0 139.96423913715876
3996.0 139.96423913715876
3997.0 139.89605856274355
3997.0 139.89605856274355
3998.0 139.82787797875594
3998.0 139.82787797875594
3999.0 139.75969738565774
3999.0 139.75969738565774
4000.0 139.69151679659518
4000.0 139.69151679659518
4001.0 139.62333617633533
4001.0 139.62333617633533
4002.0 139.55515557468166
4002.0 139.55515557468166
4003.0 139.48697494141837
4003.0 139.48697494141837
4004.0 139.4187943065112
4004.0 139.4187943065112
4005.0 139.35061365969432
4005.0 139.35061365969432
4006.0 139.28243299858795
4006.0 139.28243299858795
4007.0 139.21425234765863
4007.0 139.21425234765863
4008.0 139.14607166553202
4008.0 139.14607166553202
4009.0 139.07789099449536
4009.0 139.07789099449536
4010.0 139.0097102861696
4010.0 139.0097102861696
4011.0 138.94152958939563
4011.0 138.94152958939563
4012.0 138.8733488891411
4012.0 138.8733488891411
4013.0 138.80516815773885
4013.0 138.80516815773885
4014.0 138.73698743880132
4014.0 138.73698743880132
4015.0 138.66880668866656
4015.0 138.66880668866656
4016.0 138.60062594119262
4016.0 138.60062594119262
4017.0 138.53244519303726
4017.0 138.53244519303726
4018.0 138.46426442688033
4018.0 138.46426442688033
4019.0 138.3960836529876
4019.0 138.3960836529876
4020.0 138.32790287423958
4020.0 138.32790287423958
4021.0 138.25972207886477
4021.0 138.25972207886477
4022.0 138.191541268238
4022.0 138.191541268238
4023.0 138.12336045275595
4023.0 138.12336045275595
4024.0 138.05517962816327
4024.0 138.05517962816327
4025.0 137.98699880151435
4025.0 137.98699880151435
4026.0 137.9188179582387
4026.0 137.9188179582387
4027.0 137.85063711899866
4027.0 137.85063711899866
4028.0 137.7824562410452
4028.0 137.7824562410452
4029.0 137.71427538921404
4029.0 137.71427538921404
4030.0 137.64609450146855
4030.0 137.64609450146855
4031.0 137.57791360886773
4031.0 137.57791360886773
4032.0 137.50973272781872
4032.0 137.50973272781872
4033.0 137.44155181653488
4033.0 137.44155181653488
4034.0 137.37337090223238
4034.0 137.37337090223238
4035.0 137.30518997835742
4035.0 137.30518997835742
4036.0 137.2370090514638
4036.0 137.2370090514638
4037.0 137.16882809433534
4037.0 137.16882809433534
4038.0 137.10064714124252
4038.0 137.10064714124252
4039.0 137.03246619970153
4039.0 137.03246619970153
4040.0 136.96428521335523
4040.0 136.96428521335523
4041.0 136.89610423104452
4041.0 136.89610423104452
4042.0 136.8279232466776
4042.0 136.8279232466776
4043.0 136.7597422517758
4043.0 136.7597422517758
4044.0 136.69156124024724
4044.0 136.69156124024724
4045.0 136.62338022666245
4045.0 136.62338022666245
4046.0 136.5551991964509
4046.0 136.5551991964509
4047.0 136.4870181570793
4047.0 136.4870181570793
4048.0 136.4188371142766
4048.0 136.4188371142766
4049.0 136.3506560694177
4049.0 136.3506560694177
4050.0 136.2824750008282
4050.0 136.2824750008282
4051.0 136.21429392880768
4051.0 136.21429392880768
4052.0 136.14611284858952
4052.0 136.14611284858952
4053.0 136.07793175788598
4053.0 136.07793175788598
4054.0 136.00975065802237
4054.0 136.00975065802237
4055.0 135.94156954015722
4055.0 135.94156954015722
4056.0 135.87338841409442
4056.0 135.87338841409442
4057.0 135.80520729958346
4057.0 135.80520729958346
4058.0 135.73702616092956
4058.0 135.73702616092956
4059.0 135.66884501316508
4059.0 135.66884501316508
4060.0 135.60066384734955
4060.0 135.60066384734955
4061.0 135.53248268699394
4061.0 135.53248268699394
4062.0 135.46430151706593
4062.0 135.46430151706593
4063.0 135.3961203305112
4063.0 135.3961203305112
4064.0 135.32793913342155
4064.0 135.32793913342155
4065.0 135.25975792859612
4065.0 135.25975792859612
4066.0 135.1915767128235
4066.0 135.1915767128235
4067.0 135.12339550246128
4067.0 135.12339550246128
4068.0 135.0552142609018
4068.0 135.0552142609018
4069.0 134.9870330172861
4069.0 134.9870330172861
4070.0 134.91885177770604
4070.0 134.91885177770604
4071.0 134.85067051540733
4071.0 134.85067051540733
4072.0 134.78248924257375
4072.0 134.78248924257375
4073.0 134.7143079737758
4073.0 134.7143079737758
4074.0 134.6461266897259
4074.0 134.6461266897259
4075.0 134.57794538767445
4075.0 134.57794538767445
4076.0 134.50976408494157
4076.0 134.50976408494157
4077.0 134.4415827655819
4077.0 134.4415827655819
4078.0 134.3734014427417
4078.0 134.3734014427417
4079.0 134.30522011079094
4079.0 134.30522011079094
4080.0 134.2370387683053
4080.0 134.2370387683053
4081.0 134.16885741624725
4081.0 134.16885741624725
4082.0 134.1006760564534
4082.0 134.1006760564534
4083.0 134.03249468708717
4083.0 134.03249468708717
4084.0 133.96431331332738
4084.0 133.96431331332738
4085.0 133.8961319167995
4085.0 133.8961319167995
4086.0 133.82795052710637
4086.0 133.82795052710637
4087.0 133.75976911189548
4087.0 133.75976911189548
4088.0 133.6915876936659
4088.0 133.6915876936659
4089.0 133.6234062672387
4089.0 133.6234062672387
4090.0 133.55522483027661
4090.0 133.55522483027661
4091.0 133.48704339125828
4091.0 133.48704339125828
4092.0 133.4188619431294
4092.0 133.4188619431294
4093.0 133.35068047085758
4093.0 133.35068047085758
4094.0 133.28249900399618
4094.0 133.28249900399618
4095.0 133.21431751441617
4095.0 133.21431751441617
4096.0 133.14613603496363
4096.0 133.14613603496363
4097.0 133.077954518222
4097.0 133.077954518222
4098.0 133.00977302008647
4098.0 133.00977302008647
4099.0 132.9415914921285
4099.0 132.9415914921285
4100.0 132.8734099607395
4100.0 132.8734099607395
4101.0 132.80522843476092
4101.0 132.80522843476092
4102.0 132.73704689215558
4102.0 132.73704689215558
4103.0 132.66886532678214
4103.0 132.66886532678214
4104.0 132.60068375701516
4104.0 132.60068375701516
4105.0 132.53250218656675
4105.0 132.53250218656675
4106.0 132.46432060654593
4106.0 132.46432060654593
4107.0 132.39613900421884
4107.0 132.39613900421884
4108.0 132.32795740455254
4108.0 132.32795740455254
4109.0 132.25977579668864
4109.0 132.25977579668864
4110.0 132.19159417123555
4110.0 132.19159417123555
4111.0 132.12341254468865
4111.0 132.12341254468865
4112.0 132.05523090055254
4112.0 132.05523090055254
4113.0 131.98704924821882
4113.0 131.98704924821882
4114.0 131.9188675928664
4114.0 131.9188675928664
4115.0 131.85068592794156
4115.0 131.85068592794156
4116.0 131.78250424776476
4116.0 131.78250424776476
4117.0 131.71432256415693
4117.0 131.71432256415693
4118.0 131.64614086433468
4118.0 131.64614086433468
4119.0 131.5779591695105
4119.0 131.5779591695105
4120.0 131.5097774448639
4120.0 131.5097774448639
4121.0 131.4415957242529
4121.0 131.4415957242529
4122.0 131.37341398701517
4122.0 131.37341398701517
4123.0 131.3052322477212
4123.0 131.3052322477212
4124.0 131.23705049926713
4124.0 131.23705049926713
4125.0 131.16886872809442
4125.0 131.16886872809442
4126.0 131.10068696704926
4126.0 131.10068696704926
4127.0 131.03250518328545
4127.0 131.03250518328545
4128.0 130.96432340493206
4128.0 130.96432340493206
4129.0 130.89614160995194
4129.0 130.89614160995194
4130.0 130.82795979082888
4130.0 130.82795979082888
4131.0 130.75977797854054
4131.0 130.75977797854054
4132.0 130.69159615571735
4132.0 130.69159615571735
4133.0 130.62341430875122
4133.0 130.62341430875122
4134.0 130.5552324747117
4134.0 130.5552324747117
4135.0 130.4870506240454
4135.0 130.4870506240454
4136.0 130.4188687492362
4136.0 130.4188687492362
4137.0 130.35068688126174
4137.0 130.35068688126174
4138.0 130.2825049952362
4138.0 130.2825049952362
4139.0 130.2143231146706
4139.0 130.2143231146706
4140.0 130.14614120996208
4140.0 130.14614120996208
4141.0 130.07795929000162
4141.0 130.07795929000162
4142.0 130.00977738159295
4142.0 130.00977738159295
4143.0 129.94159545041614
4143.0 129.94159545041614
4144.0 129.8734135087045
4144.0 129.8734135087045
4145.0 129.80523157245273
4145.0 129.80523157245273
4146.0 129.73704961343287
4146.0 129.73704961343287
4147.0 129.66886765235677
4147.0 129.66886765235677
4148.0 129.60068568074576
4148.0 129.60068568074576
4149.0 129.53250368641616
4149.0 129.53250368641616
4150.0 129.46432170496365
4150.0 129.46432170496365
4151.0 129.39613969941772
4151.0 129.39613969941772
4152.0 129.3279576847117
4152.0 129.3279576847117
4153.0 129.25977566794944
4153.0 129.25977566794944
4154.0 129.1915936345604
4154.0 129.1915936345604
4155.0 129.12341159201134
4155.0 129.12341159201134
4156.0 129.055229547406
4156.0 129.055229547406
4157.0 128.98704748003254
4157.0 128.98704748003254
4158.0 128.91886540964038
4158.0 128.91886540964038
4159.0 128.85068333856677
4159.0 128.85068333856677
4160.0 128.78250125654594
4160.0 128.78250125654594
4161.0 128.71431915359364
4161.0 128.71431915359364
4162.0 128.64613705330214
4162.0 128.64613705330214
4163.0 128.57795493024253
4163.0 128.57795493024253
4164.058686917659 128.50577142362386
4164.058686917659 128.50577142362386
4165.058686917659 128.4375892837063
4165.058686917659 128.4375892837063
4166.058686917659 128.36940714782438
4166.058686917659 128.36940714782438
4167.058686917659 128.30122498779951
4167.058686917659 128.30122498779951
4168.058686917659 128.2330428346094
4168.058686917659 128.2330428346094
4169.058686917659 128.16486065022198
4169.058686917659 128.16486065022198
4170.058686917659 128.09667848444073
4170.058686917659 128.09667848444073
4171.058686917659 128.02849628883703
4171.058686917659 128.02849628883703
4172.058686917659 127.9603140850357
4172.058686917659 127.9603140850357
4173.058686917659 127.89213189278618
4173.058686917659 127.89213189278618
4174.058686917659 127.82394966933938
4174.058686917659 127.82394966933938
4175.058686917659 127.75576743769498
4175.058686917659 127.75576743769498
4176.058686917659 127.68758521151051
4176.058686917659 127.68758521151051
4177.058686917659 127.61940295270448
4177.058686917659 127.61940295270448
4178.058686917659 127.55122071530369
4178.058686917659 127.55122071530369
4179.058686917659 127.48303844056426
4179.058686917659 127.48303844056426
4180.058686917659 127.41485617737663
4180.058686917659 127.41485617737663
4181.058686917659 127.34667389004608
4181.058686917659 127.34667389004608
4182.058686917659 127.27849158746358
4182.058686917659 127.27849158746358
4183.058686917659 127.21030929780767
4183.058686917659 127.21030929780767
4184.058686917659 127.14212699111268
4184.058686917659 127.14212699111268
4185.058686917659 127.07394466815377
4185.058686917659 127.07394466815377
4186.058686917659 127.00576233704675
4186.058686917659 127.00576233704675
4187.058686917659 126.93758000292101
4187.058686917659 126.93758000292101
4188.058686917659 126.86939766059767
4188.058686917659 126.86939766059767
4189.058686917659 126.80121530164757
4189.058686917659 126.80121530164757
4190.058686917659 126.73303293353739
4190.058686917659 126.73303293353739
4191.058686917659 126.66485056337098
4191.058686917659 126.66485056337098
4192.058686917659 126.5966681779526
4192.058686917659 126.5966681779526
4193.058686917659 126.52848577590747
4193.058686917659 126.52848577590747
4194.058686917659 126.46030337927277
4194.058686917659 126.46030337927277
4195.058686917659 126.39212096601133
4195.058686917659 126.39212096601133
4196.058686917659 126.32393854358979
4196.058686917659 126.32393854358979
4197.058686917659 126.25575610550398
4197.058686917659 126.25575610550398
4198.058686917659 126.18757366577425
4198.058686917659 126.18757366577425
4199.058686917659 126.11939122398829
4199.058686917659 126.11939122398829
4200.0 126.05521018389798
4200.0 126.05521018389798
4202.5 126.01259614185757
4202.5 126.01259614185757
4205.0 125.96998209146923
4205.0 125.96998209146923
4207.5 125.92736805380767
4207.5 125.92736805380767
4210.0 125.8847540017063
4210.0 125.8847540017063
4212.5 125.84213995481554
4212.5 125.84213995481554
4215.0 125.79952588500633
4215.0 125.79952588500633
4217.5 125.75691183502775
4217.5 125.75691183502775
4220.0 125.71429776350553
4220.0 125.71429776350553
4222.5 125.67168369861821
4222.5 125.67168369861821
4225.0 125.62906962538295
4225.0 125.62906962538295
4227.5 125.586455541413
4227.5 125.586455541413
4230.0 125.54384145894855
4230.0 125.54384145894855
4232.5 125.50122737464037
4232.5 125.50122737464037
4235.0 125.45861329655476
4235.0 125.45861329655476
4237.5 125.41599920915876
4237.5 125.41599920915876
4240.0 125.37338510727345
4240.0 125.37338510727345
4242.5 125.33077101064823
4242.5 125.33077101064823
4245.0 125.28815691928315
4245.0 125.28815691928315
4247.5 125.24554280023304
4247.5 125.24554280023304
4250.0 125.20292869963875
4250.0 125.20292869963875
4252.5 125.16031457750081
4252.5 125.16031457750081
4255.0 125.11770046808965
4255.0 125.11770046808965
4257.5 125.0750863442387
4257.5 125.0750863442387
4260.0 125.03247222559834
4260.0 125.03247222559834
4262.5 124.98985810612622
4262.5 124.98985810612622
4265.0 124.94724396982754
4265.0 124.94724396982754
4267.5 124.90462984112622
4267.5 124.90462984112622
4270.0 124.86201569559834
4270.0 124.86201569559834
4272.5 124.81940155061349
4272.5 124.81940155061349
4275.0 124.77678741083925
4275.0 124.77678741083925
4277.5 124.7341732566252
4277.5 124.7341732566252
4280.0 124.69155909919263
4280.0 124.69155909919263
4282.5 124.64894494935743
4282.5 124.64894494935743
4285.0 124.60633079021183
4285.0 124.60633079021183
4287.5 124.56371661657693
4287.5 124.56371661657693
4290.0 124.52110246277263
4290.0 124.52110246277263
4292.5 124.47848828646224
4292.5 124.47848828646224
4295.0 124.43587410885824
4295.0 124.43587410885824
4297.5 124.39325993788916
4297.5 124.39325993788916
4300.0 124.35064574400162
4300.0 124.35064574400162
4302.5 124.30803157741138
4302.5 124.30803157741138
4305.0 124.26541738181082
4305.0 124.26541738181082
4307.5 124.22280319004608
4307.5 124.22280319004608
4310.0 124.18018900019916
4310.0 124.18018900019916
4312.5 124.13757479920523
4312.5 124.13757479920523
4315.0 124.09496059169997
4315.0 124.09496059169997
4317.5 124.0523463903678
4317.5 124.0523463903678
4320.000002 124.00973214721337

==> Data/sim_dynamic_100_w_10.txt <==
0.0 100.0
0.0 100.0
2.5 99.95738373955344
2.5 99.95738373955344
5.0 99.91476747773143
5.0 99.91476747773143
7.5 99.8721512186689
7.5 99.8721512186689
10.0 99.82953494127366
10.0 99.82953494127366
12.5 99.78691866594106
12.5 99.78691866594106
15.0 99.74430238363533
15.0 99.74430238363533
17.5 99.70168610120813
17.5 99.70168610120813
20.0 99.65906982617562
20.0 99.65906982617562
22.5 99.6164535295995
22.5 99.6164535295995
25.0 99.5738372329019
25.0 99.5738372329019
27.5 99.5312209338664
27.5 99.5312209338664
30.0 99.48860463007419
30.0 99.48860463007419
32.5 99.44598834119287
32.5 99.44598834119287
35.0 99.40337202037081
35.0 99.40337202037081
37.5 99.36075572439488
37.5 99.36075572439488
40.0 99.31813940399438
40.0 99.31813940399438
42.5 99.27552307929902
42.5 99.27552307929902
45.0 99.2329067600799
45.0 99.2329067600799
47.5 99.1902904399795
47.5 99.1902904399795
50.0 99.14767410806807
50.0 99.14767410806807
52.5 99.10505777457854
52.5 99.10505777457854
55.0 99.06244144020775
55.0 99.06244144020775
57.5 99.01982510638
57.5 99.01982510638
60.0 98.9772087511039
60.0 98.9772087511039
61.0 98.87492950047711
61.0 98.87492950047711
62.0 98.77265024536588
62.0 98.77265024536588
63.0 98.67037095374826
63.0 98.67037095374826
64.0 98.568091653043
64.0 98.568091653043
65.0 98.46581232239151
65.0 98.46581232239151
66.0 98.36353297096281
66.0 98.36353297096281
67.0 98.26125359683842
67.0 98.26125359683842
68.0 98.15897421534865
68.0 98.15897421534865
69.0 98.0566947987138
69.0 98.0566947987138
70.0 97.95441536477834
70.0 97.95441536477834
71.0 97.85213590738738
71.0 97.85213590738738
72.0 97.74985645008424
72.0 97.74985645008424
73.0 97.64757694121003
73.0 97.64757694121003
74.0 97.54529741785315
74.0 97.54529741785315
75.0 97.44301788464882
75.0 97.44301788464882
76.0 97.34073833646765
76.0 97.34073833646765
77.0 97.23845875999308
77.0 97.23845875999308
78.0 97.13617915033042
78.0 97.13617915033042
79.0 97.03389952694488
79.0 97.03389952694488
80.0 96.93161988686023
80.0 96.93161988686023
81.0 96.82934022332009
81.0 96.82934022332009
82.0 96.72706054529726
82.0 96.72706054529726
83.0 96.62478083408635
83.0 96.62478083408635
84.0 96.5225011015411
84.0 96.5225011015411
85.0 96.42022135914839
85.0 96.42022135914839
86.0 96.31794160151318
86.0 96.31794160151318
87.0 96.21566181357085
87.0 96.21566181357085
88.0 96.1133820014132
88.0 96.1133820014132
89.0 96.01110216504028
89.0 96.01110216504028
90.0 95.90882232703292
90.0 95.90882232703292
91.0 95.8065424441479
91.0 95.8065424441479
92.0 95.70426255085827
92.0 95.70426255085827
93.0 95.6019826415664
93.0 95.6019826415664
94.0 95.49970270120754
94.0 95.49970270120754
95.0 95.39742274464373
95.0 95.39742274464373
96.0 95.29514277767537
96.0 95.29514277767537
97.0 95.19286277116139
97.0 95.19286277116139
98.0 95.09058275712377
98.0 95.09058275712377
99.0 94.9883027171486
99.0 94.9883027171486
100.0 94.88602265240101
100.0 94.88602265240101
101.0 94.78374256459679
101.0 94.78374256459679
102.0 94.6814624753608
102.0 94.6814624753608
103.0 94.5791823450596
103.0 94.5791823450596
104.0 94.47690220339139
104.0 94.47690220339139
105.0 94.37462203886919
105.0 94.37462203886919
106.0 94.27234185033439
106.0 94.27234185033439
107.0 94.1700616508314
107.0 94.1700616508314
108.0 94.06778142705016
108.0 94.06778142705016
109.0 93.96550117677423
109.0 93.96550117677423
110.0 93.86322090294752
110.0 93.86322090294752
111.0 93.76094061769078
111.0 93.76094061769078
112.0 93.65866029424978
112.0 93.65866029424978
113.0 93.5563799588846
113.0 93.5563799588846
114.0 93.4540996203654
114.0 93.4540996203654
115.0 93.35181924925962
115.0 93.35181924925962
116.0 93.24953884606144
116.0 93.24953884606144
117.0 93.14725843017929
117.0 93.14725843017929
118.0 93.04497799193736
118.0 93.04497799193736
119.0 92.9426975395548
119.0 92.9426975395548
120.0 92.84041704968482
120.0 92.84041704968482
121.0 92.73813654692819
121.0 92.73813654692819
122.0 92.63585604873634
122.0 92.63585604873634
123.0 92.53357549435168
123.0 92.53357549435168
124.0 92.43129493605315
124.0 92.43129493605315
125.0 92.32901434510511
125.0 92.32901434510511
126.0 92.22673374415135
126.0 92.22673374415135
127.0 92.12445312879134
127.0 92.12445312879134
128.0 92.0221724669711
128.0 92.0221724669711
129.0 91.91989180895584
129.0 91.91989180895584
130.0 91.81761111541013
130.0 91.81761111541013
131.0 91.71533040404456
131.0 91.71533040404456
132.0 91.61304967993206
132.0 91.61304967993206
133.0 91.51076891687548
133.0 91.51076891687548
134.0 91.40848816295598
134.0 91.40848816295598
135.0 91.30620736645166
135.0 91.30620736645166
136.0 91.203926544814
136.0 91.203926544814
137.0 91.10164571843971
137.0 91.10164571843971
138.0 90.99936485650264
138.0 90.99936485650264
139.0 90.89708397698071
139.0 90.89708397698071
140.0 90.79480308517367
140.0 90.79480308517367
141.0 90.69252216459255
141.0 90.69252216459255
142.0 90.59024123222046
142.0 90.59024123222046
143.0 90.48796026670469
143.0 90.48796026670469
144.0 90.38567928042517
144.0 90.38567928042517
145.0 90.28339828815506
145.0 90.28339828815506
146.0 90.18111726151315
146.0 90.18111726151315
147.0 90.07883622258613
147.0 90.07883622258613
148.0 89.97655514948998
148.0 89.97655514948998
149.0 89.87427407020058
149.0 89.87427407020058
150.0 89.77199295528544
150.0 89.77199295528544
151.0 89.6697118295418
151.0 89.6697118295418
152.0 89.56743069608532
152.0 89.56743069608532
153.0 89.4651495292195
153.0 89.4651495292195
154.0 89.36286832500566
154.0 89.36286832500566
155.0 89.26058712377406
155.0 89.26058712377406
156.0 89.15830588741085
156.0 89.15830588741085
157.0 89.05602463800271
157.0 89.05602463800271
158.0 88.95374336118184
158.0 88.95374336118184
159.0 88.85146206161575
159.0 88.85146206161575
160.0 88.74918075652094
160.0 88.74918075652094
161.0 88.64689941649719
161.0 88.64689941649719
162.0 88.54461806048462
162.0 88.54461806048462
163.0 88.44233667076476
163.0 88.44233667076476
164.0 88.34005528326732
164.0 88.34005528326732
165.0 88.23777385014589
165.0 88.23777385014589
166.0 88.1354924182844
166.0 88.1354924182844
167.0 88.03321095073419
167.0 88.03321095073419
168.0 87.93092946937927
168.0 87.93092946937927
169.0 87.82864796594365
169.0 87.82864796594365
170.0 87.72636644406808
170.0 87.72636644406808
171.0 87.62408490398725
171.0 87.62408490398725
172.0 87.52180332947167
172.0 87.52180332947167
173.0 87.41952173353988
173.0 87.41952173353988
174.0 87.3172401361898
174.0 87.3172401361898
175.0 87.21495850361282
175.0 87.21495850361282
176.0 87.11267685574386
176.0 87.11267685574386
177.0 87.01039518721849
177.0 87.01039518721849
178.0 86.90811349585265
178.0 86.90811349585265
179.0 86.8058317760486
179.0 86.8058317760486
180.0 86.7035500397616
180.0 86.7035500397616
181.0 86.60126829076555
181.0 86.60126829076555
182.0 86.49898651071601
182.0 86.49898651071601
183.0 86.39670472309332
183.0 86.39670472309332
184.0 86.29442291309199
184.0 86.29442291309199
185.0 86.19214105131181
185.0 86.19214105131181
186.0 86.0898592038425
186.0 86.0898592038425
187.0 85.98757732744082
187.0 85.98757732744082
188.0 85.88529541820041
188.0 85.88529541820041
189.0 85.78301350357097
189.0 85.78301350357097
190.0 85.68073155077072
190.0 85.68073155077072
191.0 85.57844959009935
191.0 85.57844959009935
192.0 85.47616761267938
192.0 85.47616761267938
193.0 85.37388559023691
193.0 85.37388559023691
194.0 85.27160356164562
194.0 85.27160356164562
195.0 85.16932151746435
195.0 85.16932151746435
196.0 85.06703945452072
196.0 85.06703945452072
197.0 84.96475737059208
197.0 84.96475737059208
198.0 84.86247524723869
198.0 84.86247524723869
199.0 84.76019312432248
199.0 84.76019312432248
200.0 84.65791096873788
200.0 84.65791096873788
201.0 84.55562879901996
201.0 84.55562879901996
202.0 84.45334660368798
202.0 84.45334660368798
203.0 84.35106438661121
203.0 84.35106438661121
204.0 84.24878215954219
204.0 84.24878215954219
205.0 84.14649989374523
205.0 84.14649989374523
206.0 84.04421761931737
206.0 84.04421761931737
207.0 83.94193530808002
207.0 83.94193530808002
208.0 83.83965300066114
208.0 83.83965300066114
209.0 83.7373706542487
209.0 83.7373706542487
210.0 83.63508829099234
210.0 83.63508829099234
211.0 83.53280590473722
211.0 83.53280590473722
212.0 83.43052349945408
212.0 83.43052349945408
213.0 83.32824108842095
213.0 83.32824108842095
214.0 83.22595863551332
214.0 83.22595863551332
215.0 83.12367617272082
215.0 83.12367617272082
216.0 83.0213936792107
216.0 83.0213936792107
217.0 82.91911117555009
217.0 82.91911117555009
218.0 82.8168286482262
218.0 82.8168286482262
219.0 82.71454608796829
219.0 82.71454608796829
220.0 82.612263525374
220.0 82.612263525374
221.0 82.50998093054251
221.0 82.50998093054251
222.0 82.40769831059113
222.0 82.40769831059113
223.0 82.30541568261037
223.0 82.30541568261037
224.0 82.20313303484178
224.0 82.20313303484178
225.0 82.10085036940652
225.0 82.10085036940652
226.0 81.99856765742916
226.0 81.99856765742916
227.0 81.89628494987181
227.0 81.89628494987181
228.0 81.79400221686596
228.0 81.79400221686596
229.0 81.69171945043192
229.0 81.69171945043192
229.7284484521143 81.61721170875305
229.7284484521143 81.61721170875305
230.7284484521143 81.6573602852454
230.7284484521143 81.6573602852454
231.7284484521143 81.8382736711141
231.7284484521143 81.8382736711141
232.7284484521143 82.13084876131586
232.7284484521143 82.13084876131586
233.7284484521143 82.51199943207178
233.7284484521143 82.51199943207178
234.7284484521143 82.9634125537094
234.7284484521143 82.9634125537094
235.7284484521143 83.47056119843317
235.7284484521143 83.47056119843317
236.7284484521143 84.02192187427474
236.7284484521143 84.02192187427474
237.7284484521143 84.60835355612707
237.7284484521143 84.60835355612707
238.7284484521143 85.22260509489547
238.7284484521143 85.22260509489547
239.7284484521143 85.85892454944391
239.7284484521143 85.85892454944391
240.5 86.362496485854
240.5 86.362496485854
241.5 87.02721815615422
241.5 87.02721815615422
242.5 87.7035724431143
242.5 87.7035724431143
243.5 88.38915411267836
243.5 88.38915411267836
244.5 89.08205516750053
244.5 89.08205516750053
245.5 89.78076210641849
245.5 89.78076210641849
246.5 90.48407433778338
246.5 90.48407433778338
247.5 91.19103953745483
247.5 91.19103953745483
248.5 91.90090222537579
248.5 91.90090222537579
249.5 92.61306313458326
249.5 92.61306313458326
250.5 93.32704687552473
250.5 93.32704687552473
251.5 94.04247637610474
251.5 94.04247637610474
252.5 94.75905250504678
252.5 94.75905250504678
253.5 95.47653798709878
253.5 95.47653798709878
254.5 96.19474459812048
254.5 96.19474459812048
255.5 96.9135230238122
255.5 96.9135230238122
256.5 97.63275483498514
256.5 97.63275483498514
257.5 98.35234607987248
257.5 98.35234607987248
258.2054691078923 98.8086538519723
258.2054691078923 98.8086538519723
259.2054691078923 99.31181638909094
259.2054691078923 99.31181638909094
260.2054691078923 99.68980422968468
260.2054691078923 99.68980422968468
261.2054691078923 99.96849725527541
261.2054691078923 99.96849725527541
262.2054691078923 100.16842467499234
262.2054691078923 100.16842467499234
263.2054691078923 100.30587119796841
263.2054691078923 100.30587119796841
264.2054691078923 100.39375474976092
264.2054691078923 100.39375474976092
265.2054691078923 100.44232240961888
265.2054691078923 100.44232240961888
266.2054691078923 100.45970271153422
266.2054691078923 100.45970271153422
267.2054691078923 100.45234360630685
267.2054691078923 100.45234360630685
268.2054691078923 100.425359934077
268.2054691078923 100.425359934077
269.2054691078923 100.38280903581716
269.2054691078923 100.38280903581716
270.2054691078923 100.32790944665295
270.2054691078923 100.32790944665295
271.2054691078923 100.26321420593905
271.2054691078923 100.26321420593905
272.2054691078923 100.19074856575055
272.2054691078923 100.19074856575055
273.2054691078923 100.1121190566087
273.2054691078923 100.1121190566087
274.2054691078923 100.02860001767283
274.2054691078923 100.02860001767283
275.2054691078923 99.941202363015
275.2054691078923 99.941202363015
276.2054691078923 99.85072799031798
276.2054691078923 99.85072799031798
277.2054691078923 99.75781298708986
277.2054691078923 99.75781298708986
278.2054691078923 99.66296195371227
278.2054691078923 99.66296195371227
279.2054691078923 99.56657517785919
279.2054691078923 99.56657517785919
280.2054691078923 99.46897013836993
280.2054691078923 99.46897013836993
281.2054691078923 99.37039872261948
281.2054691078923 99.37039872261948
282.2054691078923 99.27106070258328
282.2054691078923 99.27106070258328
283.2054691078923 99.17111460102856
283.2054691078923 99.17111460102856
284.2054691078923 99.07068611276355
284.2054691078923 99.07068611276355
285.2054691078923 98.96987497709353
285.2054691078923 98.96987497709353
286.2054691078923 98.86876028808516
286.2054691078923 98.86876028808516
287.2054691078923 98.76740480707232
287.2054691078923 98.76740480707232
288.2054691078923 98.66585831680067
288.2054691078923 98.66585831680067
289.2054691078923 98.56416030845004
289.2054691078923 98.56416030845004
290.2054691078923 98.46234208943427
290.2054691078923 98.46234208943427
291.2054691078923 98.36042851804433
291.2054691078923 98.36042851804433
292.2054691078923 98.25843928610053
292.2054691078923 98.25843928610053
293.2054691078923 98.15639006578867
293.2054691078923 98.15639006578867
294.2054691078923 98.05429323299872
294.2054691078923 98.05429323299872
295.2054691078923 97.95215862673223
295.2054691078923 97.95215862673223
296.2054691078923 97.84999406544283
296.2054691078923 97.84999406544283
297.2054691078923 97.74780571959754
297.2054691078923 97.74780571959754
298.2054691078923 97.64559850657254
298.2054691078923 97.64559850657254
299.2054691078923 97.54337634402887
299.2054691078923 97.54337634402887
300.0 97.4621487837887
300.0 97.4621487837887
301.0 97.44514008942795
301.0 97.44514008942795
302.0 97.42812357340438
302.0 97.42812357340438
303.0 97.41110083811758
303.0 97.41110083811758
304.0 97.39407316286285
304.0 97.39407316286285
305.0 97.37704158510269
305.0 97.37704158510269
306.0 97.36000688838433
306.0 97.36000688838433
307.0 97.34296973704608
307.0 97.34296973704608
308.0 97.3259306408028
308.0 97.3259306408028
309.0 97.30888998416914
309.0 97.30888998416914
310.0 97.29184810076369
310.0 97.29184810076369
311.0 97.27480524707825
311.0 97.27480524707825
312.0 97.25776160881716
312.0 97.25776160881716
313.0 97.24071736660663
313.0 97.24071736660663
314.0 97.22367263398071
314.0 97.22367263398071
315.0 97.20662752038768
315.0 97.20662752038768
316.0 97.18958209326132
316.0 97.18958209326132
317.0 97.1725364271964
317.0 97.1725364271964
318.0 97.15549056654113
318.0 97.15549056654113
319.0 97.13844455977585
319.0 97.13844455977585
320.0 97.12139841700308
320.0 97.12139841700308
321.0 97.10435219435519
321.0 97.10435219435519
322.0 97.08730587416316
322.0 97.08730587416316
323.0 97.07025950482013
323.0 97.07025950482013
324.0 97.0532130935446
324.0 97.0532130935446
325.0 97.03616663533256
325.0 97.03616663533256
325.7802928884003 97.17941002071645
325.7802928884003 97.17941002071645
326.7802928884003 97.82129784731798
326.7802928884003 97.82129784731798
327.7802928884003 98.84408543458831
327.7802928884003 98.84408543458831
328.7802928884003 100.16901981875276
328.7802928884003 100.16901981875276
329.7802928884003 101.73362978046923
329.7802928884003 101.73362978046923
330.7802928884003 103.48835984807545
330.7802928884003 103.48835984807545
331.7802928884003 105.39389998932651
331.7802928884003 105.39389998932651
332.7802928884003 107.4190675310407
332.7802928884003 107.4190675310407
333.7802928884003 109.539126771802
333.7802928884003 109.539126771802
334.7802928884003 111.73445613102965
334.7802928884003 111.73445613102965
335.7802928884003 113.98949083171236
335.7802928884003 113.98949083171236
336.7802928884003 116.29188411589952
336.7802928884003 116.29188411589952
337.7802928884003 118.63184191133439
337.7802928884003 118.63184191133439
338.7802928884003 121.00159514269431
338.7802928884003 121.00159514269431
339.7802928884003 123.39498096371553
339.7802928884003 123.39498096371553
340.7802928884003 125.80711073954055
340.7802928884003 125.80711073954055
341.7802928884003 128.2341065411197
341.7802928884003 128.2341065411197
342.7802928884003 130.67289224288376
342.7802928884003 130.67289224288376
343.7802928884003 133.12102769956832
343.7802928884003 133.12102769956832
344.7802928884003 135.57657724461734
344.7802928884003 135.57657724461734
345.7802928884003 138.03800548945563
345.7802928884003 138.03800548945563
346.770259606383 140.47934106722985
346.770259606383 140.47934106722985
347.770259606383 142.5163972035349
347.770259606383 142.5163972035349
348.770259606383 144.12876481593207
348.770259606383 144.12876481593207
349.770259606383 145.40424981404223
349.770259606383 145.40424981404223
350.770259606383 146.41250356995104
350.770259606383 146.41250356995104
351.770259606383 147.20877667283455
351.770259606383 147.20877667283455
352.770259606383 147.83689638474576
352.770259606383 147.83689638474576
353.770259606383 148.33162851725675
353.770259606383 148.33162851725675
354.770259606383 148.7205510376659
354.770259606383 148.7205510376659
355.770259606383 149.02554007639716
355.770259606383 149.02554007639716
356.770259606383 149.26394883955322
356.770259606383 149.26394883955322
357.770259606383 149.4495428140366
357.770259606383 149.4495428140366
358.770259606383 149.59324138317209
358.770259606383 149.59324138317209
359.770259606383 149.70370644065795
359.770259606383 149.70370644065795
360.5 149.72404850988033
360.5 149.72404850988033
361.5 149.7073396982346
361.5 149.7073396982346
362.5 149.67294143895893
362.5 149.67294143895893
363.5 149.62451101765794
363.5 149.62451101765794
364.5 149.564949542077
364.5 149.564949542077
365.5 149.49655833931163
365.5 149.49655833931163
366.5 149.42116297051368
366.5 149.42116297051368
367.5 149.3402115001197
367.5 149.3402115001197
368.5 149.2548526748503
368.5 149.2548526748503
369.5 149.1659976688718
369.5 149.1659976688718
370.5 149.07436933271802
370.5 149.07436933271802
371.5 148.9805410358519
371.5 148.9805410358519
372.5 148.88496762207794
372.5 148.88496762207794
373.5 148.78800987930754
373.5 148.78800987930754
374.5 148.68995400790115
374.5 148.68995400790115
375.5 148.5910270489479
375.5 148.5910270489479
376.5 148.4914090922965
376.5 148.4914090922965
377.5 148.39124299241615
377.5 148.39124299241615
378.5 148.29064208212466
378.5 148.29064208212466
379.5 148.18969624177896
379.5 148.18969624177896
380.5 148.08847679244707
380.5 148.08847679244707
381.5 147.9870402789804
381.5 147.9870402789804
382.5 147.8854316070454
382.5 147.8854316070454
383.5 147.78368633724907
383.5 147.78368633724907
384.5 147.6818327022861
384.5 147.6818327022861
385.5 147.57989313563652
385.5 147.57989313563652
386.5 147.47788537850485
386.5 147.47788537850485
387.5 147.37582352770153
387.5 147.37582352770153
388.5 147.27371873958796
388.5 147.27371873958796
389.5 147.17157991817277
389.5 147.17157991817277
390.5 147.06941409540417
390.5 147.06941409540417
391.5 146.9672268376943
391.5 146.9672268376943
392.5 146.86502256911652
392.5 146.86502256911652
393.5 146.7628048141856
393.5 146.7628048141856
394.5 146.66057635285028
394.5 146.66057635285028
395.5 146.55833937699146
395.5 146.55833937699146
396.5 146.4560956638639
396.5 146.4560956638639
397.5 146.35384659926174
397.5 146.35384659926174
398.5 146.25159328149132
398.5 146.25159328149132
399.5 146.14933658755476
399.5 146.14933658755476
400.5 146.04707720471802
400.5 146.04707720471802
401.5 145.9448156934414
401.5 145.9448156934414
402.5 145.84255248369996
402.5 145.84255248369996
403.5 145.74028793019033
403.5 145.74028793019033
404.5 145.63802228267195
404.5 145.63802228267195
405.5 145.5357557878352
405.5 145.5357557878352
406.5 145.43348862351053
406.5 145.43348862351053
407.5 145.33122089527276
407.5 145.33122089527276
408.5 145.2289527286659
408.5 145.2289527286659
409.5 145.12668421396526
409.5 145.12668421396526
410.5 145.02441542383042
410.5 145.02441542383042
411.5 144.92214639358662
411.5 144.92214639358662
412.5 144.81987717940666
412.5 144.81987717940666
413.5 144.717607813921
413.5 144.717607813921
414.5 144.6153383232816
414.5 144.6153383232816
415.5 144.51306873262703
415.5 144.51306873262703
416.5 144.41079903983837
416.5 144.41079903983837
417.5 144.30852929783674
417.5 144.30852929783674
418.5 144.2062594819472
418.5 144.2062594819472
419.5 144.10398960838114
419.5 144.10398960838114
420.5 144.0017196943315
420.5 144.0017196943315
421.5 143.89944973815403
421.5 143.89944973815403
422.5 143.79717975212938
422.5 143.79717975212938
423.5 143.69490972331857
423.5 143.69490972331857
424.5 143.59263966575142
424.5 143.59263966575142
425.5 143.49036956737507
425.5 143.49036956737507
426.5 143.38809942596527
426.5 143.38809942596527
427.5 143.2858292717404
427.5 143.2858292717404
428.5 143.18355908118946
428.5 143.18355908118946
429.5 143.08128888529015
429.5 143.08128888529015
430.5 142.97901866667283
430.5 142.97901866667283
431.5 142.87674841452858
431.5 142.87674841452858
432.5 142.77447815566111
432.5 142.77447815566111
433.5 142.67220785437576
433.5 142.67220785437576
434.5 142.56993755383385
434.5 142.56993755383385
435.5 142.46766721834072
435.5 142.46766721834072
436.5 142.36539686865774
436.5 142.36539686865774
437.5 142.26312649900635
437.5 142.26312649900635
438.5 142.16085611516507
438.5 142.16085611516507
439.5 142.05858570383924
439.5 142.05858570383924
440.5 141.95631526375305
440.5 141.95631526375305
441.5 141.8540448046609
441.5 141.8540448046609
442.5 141.75177433747078
442.5 141.75177433747078
443.5 141.64950384422036
443.5 141.64950384422036
444.5 141.54723332216008
444.5 141.54723332216008
445.5 141.44496279337662
445.5 141.44496279337662
446.5 141.34269222964193
446.5 141.34269222964193
447.5 141.24042165446693
447.5 141.24042165446693
448.5 141.13815105657397
448.5 141.13815105657397
449.5 141.03588042515403
449.5 141.03588042515403
450.5 140.93360978558664
450.5 140.93360978558664
451.5 140.83133911386707
451.5 140.83133911386707
452.5 140.72906842653333
452.5 140.72906842653333
453.5 140.6267977413179
453.5 140.6267977413179
454.5 140.5245270066302
454.5 140.5245270066302
455.5 140.42225625770314
455.5 140.42225625770314
456.5 140.31998549728632
456.5 140.31998549728632
457.5 140.21771470196774
457.5 140.21771470196774
458.5 140.11544388530598
458.5 140.11544388530598
459.5 140.013173061921
459.5 140.013173061921
460.5 139.91090221206343
460.5 139.91090221206343
461.5 139.80863133380834
461.5 139.80863133380834
462.5 139.70636043659678
462.5 139.70636043659678
463.5 139.6040895251459
463.5 139.6040895251459
464.5 139.50181859986793
464.5 139.50181859986793
465.5 139.3995476335469
465.5 139.3995476335469
466.5 139.29727666187745
466.5 139.29727666187745
467.5 139.19500565525675
467.5 139.19500565525675
468.5 139.09273464191287
468.5 139.09273464191287
469.5 138.9904636011339
469.5 138.9904636011339
470.5 138.88819254891467
470.5 138.88819254891467
471.5 138.7859214678361
471.5 138.7859214678361
472.5 138.68365036683858
472.5 138.68365036683858
473.5 138.58137923936846
473.5 138.58137923936846
474.5 138.47910809060465
474.5 138.47910809060465
475.5 138.37683692049765
475.5 138.37683692049765
476.5 138.27456573895037
476.5 138.27456573895037
477.5 138.17229453839715
477.5 138.17229453839715
478.5 138.07002329446357
478.5 138.07002329446357
479.5 137.9677520597521
479.5 137.9677520597521
480.5 137.86548078303503
480.5 137.86548078303503
481.5 137.7632094920786
481.5 137.7632094920786
482.5 137.66093818354054
482.5 137.66093818354054
483.5 137.55866685365928
483.5 137.55866685365928
484.5 137.4563955038591
484.5 137.4563955038591
485.5 137.35412412053202
485.5 137.35412412053202
486.5 137.25185271544936
486.5 137.25185271544936
487.5 137.149581312485
487.5 137.149581312485
488.5 137.04730987599368
488.5 137.04730987599368
489.5 136.94503841958345
489.5 136.94503841958345
490.5 136.842766928222
490.5 136.842766928222
491.5 136.74049544470785
491.5 136.74049544470785
492.5 136.63822391304674
492.5 136.63822391304674
493.5 136.53595237741206
493.5 136.53595237741206
494.5 136.4336808068756
494.5 136.4336808068756
495.5 136.33140922251215
495.5 136.33140922251215
496.5 136.22913761776792
496.5 136.22913761776792
497.5 136.12686600295825
497.5 136.12686600295825
498.5 136.02459435182254
498.5 136.02459435182254
499.5 135.92232268823457
499.5 135.92232268823457
500.5 135.8200509911197
500.5 135.8200509911197
501.5 135.7177792886564
501.5 135.7177792886564
502.5 135.61550755124188
502.5 135.61550755124188
503.5 135.51323580233756
503.5 135.51323580233756
504.5 135.41096403213956
504.5 135.41096403213956
505.5 135.30869223588127
505.5 135.30869223588127
506.5 135.20642042066657
506.5 135.20642042066657
507.5 135.10414858410866
507.5 135.10414858410866
508.5 135.00187674357713
508.5 135.00187674357713
509.5 134.8996048606277
509.5 134.8996048606277
510.5 134.79733295913417
510.5 134.79733295913417
511.5 134.69506105224275
511.5 134.69506105224275
512.5 134.59278911044956
512.5 134.59278911044956
513.5 134.49051714259613
513.5 134.49051714259613
514.5 134.3882451618781
514.5 134.3882451618781
515.5 134.285973162616
515.5 134.285973162616
516.5 134.18370114159833
516.5 134.18370114159833
517.5 134.08142910341138
517.5 134.08142910341138
518.5 133.97915703032268
518.5 133.97915703032268
519.5 133.87688495183608
519.5 133.87688495183608
520.5 133.77461283982254
520.5 133.77461283982254
521.5 133.67234071535677
521.5 133.67234071535677
522.5 133.57006856304358
522.5 133.57006856304358
523.5 133.46779639965297
523.5 133.46779639965297
524.5 133.36552420136059
524.5 133.36552420136059
525.5 133.26325199295326
525.5 133.26325199295326
526.5 133.16097976325224
526.5 133.16097976325224
527.5 133.05870751454526
527.5 133.05870751454526
528.5 132.9564352327237
528.5 132.9564352327237
529.5 132.854162939
529.5 132.854162939
530.5 132.75189061687877
530.5 132.75189061687877
531.5 132.64961829078396
531.5 132.64961829078396
532.5 132.54734592364602
532.5 132.54734592364602
533.5 132.4450735511102
533.5 132.4450735511102
534.5 132.3428011525636
534.5 132.3428011525636
535.5 132.2405287279567
535.5 132.2405287279567
536.5 132.13825629795193
536.5 132.13825629795193
537.5 132.0359838344202
537.5 132.0359838344202
538.5 131.9337113434534
538.5 131.9337113434534
539.5 131.83143884099684
539.5 131.83143884099684
540.5 131.72916631999618
540.5 131.72916631999618
541.5 131.62689376546857
541.5 131.62689376546857
542.5 131.52462120554304
542.5 131.52462120554304
543.5 131.42234861955725
543.5 131.42234861955725
544.5 131.32007600004454
544.5 131.32007600004454
545.5 131.2178033751339
545.5 131.2178033751339
546.5 131.1155307242125
546.5 131.1155307242125
547.5 131.01325806180134
547.5 131.01325806180134
548.5 130.91098535875938
548.5 130.91098535875938
549.5 130.80871264894472
549.5 130.80871264894472
550.5 130.70643992154842
550.5 130.70643992154842
551.5 130.604167162
551.5 130.604167162
552.5 130.50189438862452
552.5 130.50189438862452
553.5 130.39962159056358
553.5 130.39962159056358
554.5 130.29734877963807
554.5 130.29734877963807
555.5 130.19507593518563
555.5 130.19507593518563
556.5 130.09280307213956
556.5 130.09280307213956
557.5 129.99053019765324
557.5 129.99053019765324
558.5 129.8882572956823
558.5 129.8882572956823
559.5 129.78598436770065
559.5 129.78598436770065
560.5 129.683711429604
560.5 129.683711429604
561.5 129.58143846407228
561.5 129.58143846407228
562.5 129.47916547248028
562.5 129.47916547248028
563.5 129.3768924769147
563.5 129.3768924769147
564.5 129.27461944777264
564.5 129.27461944777264
565.5 129.1723464000865
565.5 129.1723464000865
566.5 129.07007332496525
566.5 129.07007332496525
567.5 128.9678002336372
567.5 128.9678002336372
568.5 128.86552712096594
568.5 128.86552712096594
569.5 128.7632539982292
569.5 128.7632539982292
570.5 128.66098084800788
570.5 128.66098084800788
571.5 128.5587076731506
571.5 128.5587076731506
572.5 128.45643447223304
572.5 128.45643447223304
573.5 128.35416125845092
573.5 128.35416125845092
574.5 128.25188802749946
574.5 128.25188802749946
575.5 128.1496147629716
575.5 128.1496147629716
576.5 128.0473414930953
576.5 128.0473414930953
577.5 127.94506819853355
577.5 127.94506819853355
578.5 127.84279487791152
578.5 127.84279487791152
579.5 127.74052153833306
579.5 127.74052153833306
580.5 127.63824816559047
580.5 127.63824816559047
581.5 127.53597478983674
581.5 127.53597478983674
582.5 127.43370137959363
582.5 127.43370137959363
583.5 127.33142796532739
583.5 127.33142796532739
584.5 127.22915451890903
584.5 127.22915451890903
585.5 127.12688104505557
585.5 127.12688104505557
586.5 127.02460756108715
586.5 127.02460756108715
587.5 126.92233405857463
587.5 126.92233405857463
588.5 126.82006053000183
588.5 126.82006053000183
589.5 126.71778697536875
589.5 126.71778697536875
590.5 126.61551340452884
590.5 126.61551340452884
591.5 126.51323981234572
591.5 126.51323981234572
592.5 126.41096619547712
592.5 126.41096619547712
593.5 126.30869256716825
593.5 126.30869256716825
594.5 126.20641890665773
594.5 126.20641890665773
595.5 126.104145233695
595.5 126.104145233695
596.5 126.0018715431506
596.5 126.0018715431506
597.5 125.89959782086639
597.5 125.89959782086639
598.5 125.79732409277196
598.5 125.79732409277196
599.5 125.69505032542155
599.5 125.69505032542155
600.5 125.59277653952702
600.5 125.59277653952702
601.5 125.49050274214272
601.5 125.49050274214272
602.5 125.3882289271768
602.5 125.3882289271768
603.5 125.28595507904674
603.5 125.28595507904674
604.5 125.18368122694311
604.5 125.18368122694311
605.5 125.08140733517114
605.5 125.08140733517114
606.5 124.97913342622986
606.5 124.97913342622986
607.5 124.87685949732018
607.5 124.87685949732018
608.5 124.77458555082887
608.5 124.77458555082887
609.5 124.67231158579345
609.5 124.67231158579345
610.5 124.57003760312689
610.5 124.57003760312689
611.5 124.46776358734571
611.5 124.46776358734571
612.5 124.36548956144956
612.5 124.36548956144956
613.5 124.26321550811835
613.5 124.26321550811835
614.5 124.16094142538458
614.5 124.16094142538458
615.5 124.05866733587811
615.5 124.05866733587811
616.5 123.95639322920233
616.5 123.95639322920233
617.5 123.85411908285823
617.5 123.85411908285823
618.5 123.75184493391535
618.5 123.75184493391535
619.5 123.64957075043354
619.5 123.64957075043354
620.5 123.54729655074489
620.5 123.54729655074489
621.5 123.44502233251214
621.5 123.44502233251214
622.5 123.34274809664824
622.5 123.34274809664824
623.5 123.24047384224023
623.5 123.24047384224023
624.5 123.13819956177197
624.5 123.13819956177197
625.5 123.03592525661821
625.5 123.03592525661821
626.5 122.93365092540418
626.5 122.93365092540418
627.5 122.83137658549947
627.5 122.83137658549947
628.5 122.72910221948499
628.5 122.72910221948499
629.5 122.62682782883454
629.5 122.62682782883454
630.5 122.52455343278618
630.5 122.52455343278618
631.5 122.42227899276476
631.5 122.42227899276476
632.5 122.32000453987878
632.5 122.32000453987878
633.5 122.21773007119829
633.5 122.21773007119829
634.5 122.11545558965322
634.5 122.11545558965322
635.5 122.01318106271081
635.5 122.01318106271081
636.5 121.9109065317948
636.5 121.9109065317948
637.5 121.80863198233467
637.5 121.80863198233467
638.5 121.7063574166182
638.5 121.7063574166182
639.5 121.60408281778713
639.5 121.60408281778713
640.5 121.50180819385824
640.5 121.50180819385824
641.5 121.39953355885191
641.5 121.39953355885191
642.5 121.29725890763875
642.5 121.29725890763875
643.5 121.19498421716959
643.5 121.19498421716959
644.5 121.09270952881872
644.5 121.09270952881872
645.5 120.9904348021743
645.5 120.9904348021743
646.5 120.8881600583606
646.5 120.8881600583606
647.5 120.78588530305711
647.5 120.78588530305711
648.5 120.68361050849765
648.5 120.68361050849765
649.5 120.58133571133939
649.5 120.58133571133939
650.5 120.4790608758876
650.5 120.4790608758876
651.5 120.37678604255409
651.5 120.37678604255409
652.5 120.2745111699646
652.5 120.2745111699646
653.5 120.17223628116825
653.5 120.17223628116825
654.5 120.06996136768643
654.5 120.06996136768643
655.5 119.967686435611
655.5 119.967686435611
656.5 119.8654114934701
656.5 119.8654114934701
657.5 119.76313651912756
657.5 119.76313651912756
658.5 119.6608615130452
658.5 119.6608615130452
659.5 119.55858651141837
659.5 119.55858651141837
660.5 119.45631147805173
660.5 119.45631147805173
661.5 119.35403641110864
661.5 119.35403641110864
662.5 119.25176134294155
662.5 119.25176134294155
663.5 119.14948624871418
663.5 119.14948624871418
664.5 119.04721112508427
664.5 119.04721112508427
665.5 118.94493599605644
665.5 118.94493599605644
666.5 118.84266082168078
666.5 118.84266082168078
667.5 118.74038564470631
667.5 118.74038564470631
668.5 118.63811044162205
668.5 118.63811044162205
669.5 118.53583521527662
669.5 118.53583521527662
670.5 118.4335599788162
670.5 118.4335599788162
671.5 118.33128471061599
671.5 118.33128471061599
672.5 118.22900942478464
672.5 118.22900942478464
673.5 118.12673412178395
673.5 118.12673412178395
674.5 118.02445878658163
674.5 118.02445878658163
675.5 117.92218344268865
675.5 117.92218344268865
676.5 117.81990806563154
676.5 117.81990806563154
677.5 117.71763267988376
677.5 117.71763267988376
678.5 117.6153572680262
678.5 117.6153572680262
679.5 117.51308183290747
679.5 117.51308183290747
680.5 117.41080639376564
680.5 117.41080639376564
681.5 117.30853091065075
681.5 117.30853091065075
682.5 117.20625541604608
682.5 117.20625541604608
683.5 117.10397989813073
683.5 117.10397989813073
684.5 117.00170436167127
684.5 117.00170436167127
685.5 116.89942880190115
685.5 116.89942880190115
686.5 116.79715323201604
686.5 116.79715323201604
687.5 116.69487763135359
687.5 116.69487763135359
688.5 116.59260199752701
688.5 116.59260199752701
689.5 116.49032635638457
689.5 116.49032635638457
690.5 116.38805070232806
690.5 116.38805070232806
691.5 116.28577501181466
691.5 116.28577501181466
692.5 116.18349931727816
692.5 116.18349931727816
693.5 116.0812235919643
693.5 116.0812235919643
694.5 115.97894783628544
694.5 115.97894783628544
695.5 115.87667207754593
695.5 115.87667207754593
696.5 115.77439628569182
696.5 115.77439628569182
697.5 115.67212047190182
697.5 115.67212047190182
698.5 115.56984464662204
698.5 115.56984464662204
699.5 115.46756879945589
699.5 115.46756879945589
700.5 115.36529292617996
700.5 115.36529292617996
701.5 115.26301703573472
701.5 115.26301703573472
702.5 115.16074111588694
702.5 115.16074111588694
703.5 115.05846519201604
703.5 115.05846519201604
704.5 114.9561892373678
704.5 114.9561892373678
705.5 114.85391324483837
705.5 114.85391324483837
706.5 114.75163724971014
706.5 114.75163724971014
707.5 114.64936124446695
707.5 114.64936124446695
708.5 114.54708520134255
708.5 114.54708520134255
709.5 114.44480913353267
709.5 114.44480913353267
710.5 114.34253305560783
710.5 114.34253305560783
711.5 114.24025696188848
711.5 114.24025696188848
712.5 114.1379808298756
712.5 114.1379808298756
713.5 114.0357046881601
713.5 114.0357046881601
714.5 113.9334285217591
714.5 113.9334285217591
715.5 113.83115234804224
715.5 113.83115234804224
716.5 113.72887612755322
716.5 113.72887612755322
717.5 113.62659991193206
717.5 113.62659991193206
718.5 113.52432366553356
718.5 113.52432366553356
719.5 113.42204739444956
719.5 113.42204739444956
720.5 113.31977110005491
720.5 113.31977110005491
721.5 113.21749478234956
721.5 113.21749478234956
722.5 113.1152184620454
722.5 113.1152184620454
723.5 113.01294210482254
723.5 113.01294210482254
724.5 112.91066572195172
724.5 112.91066572195172
725.5 112.80838933034073
725.5 112.80838933034073
726.5 112.70611291546857
726.5 112.70611291546857
727.5 112.60383649043192
727.5 112.60383649043192
728.5 112.50156002756358
728.5 112.50156002756358
729.5 112.39928354138458
729.5 112.39928354138458
730.5 112.29700705255726
730.5 112.29700705255726
731.5 112.19473053295259
731.5 112.19473053295259
732.5 112.09245399003726
732.5 112.09245399003726
733.5 111.9901774313274
733.5 111.9901774313274
734.5 111.88790084793206
734.5 111.88790084793206
735.5 111.78562423513416
735.5 111.78562423513416
736.5 111.68334761831318
736.5 111.68334761831318
737.5 111.5810709649858
737.5 111.5810709649858
738.5 111.47879430296776
738.5 111.47879430296776
739.5 111.37651761483991
739.5 111.37651761483991
740.5 111.2742409062005
740.5 111.2742409062005
741.5 111.1719641728756
741.5 111.1719641728756
742.5 111.06968742984807
742.5 111.06968742984807
743.5 110.96741064852702
743.5 110.96741064852702
744.5 110.86513386598196
744.5 110.86513386598196
745.5 110.7628570469305
745.5 110.7628570469305
746.5 110.66058021776409
746.5 110.66058021776409
747.5 110.55830336391219
747.5 110.55830336391219
748.5 110.45602648203253
748.5 110.45602648203253
749.5 110.35374958907545
749.5 110.35374958907545
750.5 110.25147267280767
750.5 110.25147267280767
751.5 110.14919574170784
751.5 110.14919574170784
752.5 110.0469187788187
752.5 110.0469187788187
753.5 109.94464178652701
753.5 109.94464178652701
754.5 109.84236479163653
754.5 109.84236479163653
755.5 109.74008776729399
755.5 109.74008776729399
756.5 109.63781072578213
756.5 109.63781072578213
757.5 109.53553366095959
757.5 109.53553366095959
758.5 109.43325658034254
758.5 109.43325658034254
759.5 109.33097946889865
759.5 109.33097946889865
760.5 109.22870234166024
760.5 109.22870234166024
761.5 109.12642520568166
761.5 109.12642520568166
762.5 109.02414802573001
762.5 109.02414802573001
763.5 108.92187084313007
763.5 108.92187084313007
764.5 108.81959363112756
764.5 108.81959363112756
765.5 108.71731639347712
765.5 108.71731639347712
766.5 108.61503914236943
766.5 108.61503914236943
767.5 108.51276186795106
767.5 108.51276186795106
768.5 108.410484570222
768.5 108.410484570222
769.5 108.30820726375276
769.5 108.30820726375276
770.5 108.20592992691851
770.5 108.20592992691851
771.5 108.10365256539879
771.5 108.10365256539879
772.5 108.00137519651369
772.5 108.00137519651369
773.5 107.89909779112219
773.5 107.89909779112219
774.5 107.79682036952384
774.5 107.79682036952384
775.5 107.69454293822287
775.5 107.69454293822287
776.5 107.59226547000317
776.5 107.59226547000317
777.5 107.48998799345563
777.5 107.48998799345563
778.5 107.38771048613073
778.5 107.38771048613073
779.5 107.28543296438612
779.5 107.28543296438612
780.5 107.18315541181467
780.5 107.18315541181467
781.5 107.08087784344869
781.5 107.08087784344869
782.5 106.97860026634255
782.5 106.97860026634255
783.5 106.87632265135521
783.5 106.87632265135521
784.5 106.7740450290025
784.5 106.7740450290025
785.5 106.67176737628478
785.5 106.67176737628478
786.5 106.56948970121883
786.5 106.56948970121883
787.5 106.46721201645023
787.5 106.46721201645023
788.5 106.36493430837098
788.5 106.36493430837098
789.5 106.26265657226395
789.5 106.26265657226395
790.5 106.16037882036241
790.5 106.16037882036241
791.5 106.0581010437259
791.5 106.0581010437259
792.5 105.955823245203
792.5 105.955823245203
793.5 105.85354542474423
793.5 105.85354542474423
794.5 105.75126759554527
794.5 105.75126759554527
795.5 105.64898972846512
795.5 105.64898972846512
796.5 105.54671184696527
796.5 105.54671184696527
797.5 105.44443395063335
797.5 105.44443395063335
798.5 105.34215602251214
798.5 105.34215602251214
799.5 105.23987808702555
799.5 105.23987808702555
800.5 105.13760012213639
800.5 105.13760012213639
801.5 105.03532214754459
801.5 105.03532214754459
802.5 104.93304412283837
802.5 104.93304412283837
803.5 104.83076609690814
803.5 104.83076609690814
804.5 104.7284880551339
804.5 104.7284880551339
805.5 104.62620999147327
805.5 104.62620999147327
806.5 104.5239318969858
806.5 104.5239318969858
807.5 104.42165378807861
807.5 104.42165378807861
808.5 104.31937567043124
808.5 104.31937567043124
809.5 104.21709751018562
809.5 104.21709751018562
810.5 104.11481933272118
810.5 104.11481933272118
811.5 104.01254114083703
811.5 104.01254114083703
812.5 103.91026292660466
812.5 103.91026292660466
813.5 103.80798468809915
813.5 103.80798468809915
814.5 103.70570643751118
814.5 103.70570643751118
815.5 103.6034281537591
815.5 103.6034281537591
816.5 103.50114986406595
816.5 103.50114986406595
817.5 103.3988715378664
817.5 103.3988715378664
818.5 103.2965931954105
818.5 103.2965931954105
819.5 103.1943148385349
819.5 103.1943148385349
820.5 103.09203646723957
820.5 103.09203646723957
821.5 102.98975805054688
821.5 102.98975805054688
822.5 102.8874796326302
822.5 102.8874796326302
823.5 102.78520118054439
823.5 102.78520118054439
824.5 102.68292271738113
824.5 102.68292271738113
825.5 102.5806442350811
825.5 102.5806442350811
826.5 102.47836572804607
826.5 102.47836572804607
827.5 102.37608720049947
827.5 102.37608720049947
828.5 102.27380864212601
828.5 102.27380864212601
829.5 102.17153007542471
829.5 102.17153007542471
830.5 102.06925148821183
830.5 102.06925148821183
831.5 101.96697287154689
831.5 101.96697287154689
832.5 101.86469425365794
832.5 101.86469425365794
833.5 101.76241559174643
833.5 101.76241559174643
834.5 101.66013690794856
834.5 101.66013690794856
835.5 101.55785821582282
835.5 101.55785821582282
836.5 101.45557951019033
836.5 101.45557951019033
837.5 101.35330075921
837.5 101.35330075921
838.5 101.25102200127661
838.5 101.25102200127661
839.5 101.14874322851118
839.5 101.14874322851118
840.5 101.04646442533124
840.5 101.04646442533124
841.5 100.9441856016397
841.5 100.9441856016397
842.5 100.84190676306662
842.5 100.84190676306662
843.5 100.7396278955033
843.5 100.7396278955033
844.5 100.63734901919983
844.5 100.63734901919983
845.5 100.53507010638997
845.5 100.53507010638997
846.5 100.43279118758952
846.5 100.43279118758952
847.5 100.33051223704925
847.5 100.33051223704925
848.5 100.22823327442653
848.5 100.22823327442653
849.5 100.1259542813893
849.5 100.1259542813893
850.5 100.02367527489481
850.5 100.02367527489481
851.5 99.9213962440642
851.5 99.9213962440642
852.5 99.81911719680012
852.5 99.81911719680012
853.5 99.71683811302965
853.5 99.71683811302965
854.5 99.6145590302021
854.5 99.6145590302021
855.5 99.51227992616613
855.5 99.51227992616613
856.5 99.4100007781076
856.5 99.4100007781076
857.5 99.3077216226837
857.5 99.3077216226837
858.5 99.20544244724238
858.5 99.20544244724238
859.5 99.1031632501308
859.5 99.1031632501308
860.5 99.00088402184491
860.5 99.00088402184491
861.5 98.89860479446962
861.5 98.89860479446962
862.5 98.79632553079058
862.5 98.79632553079058
863.5 98.69404624421321
863.5 98.69404624421321
864.5 98.59176695239158
864.5 98.59176695239158
865.5 98.48948761509077
865.5 98.48948761509077
866.5 98.38720827575665
866.5 98.38720827575665
867.5 98.28492891031323
867.5 98.28492891031323
868.5 98.18264952701203
868.5 98.18264952701203
869.5 98.08037013074777
869.5 98.08037013074777
870.5 97.97809069645749
870.5 97.97809069645749
871.5 97.87581125480185
871.5 97.87581125480185
872.5 97.7735317765445
872.5 97.7735317765445
873.5 97.6712522879779
873.5 97.6712522879779
874.5 97.56897277042104
874.5 97.56897277042104
875.5 97.46669323712756
875.5 97.46669323712756
876.5 97.36441368914872
876.5 97.36441368914872
877.5 97.26213410410637
877.5 97.26213410410637
878.5 97.1598545176952
878.5 97.1598545176952
879.5 97.05757489325802
879.5 97.05757489325802
880.5 96.95529525967025
880.5 96.95529525967025
881.5 96.85301561040879
881.5 96.85301561040879
882.5 96.75073592381817
882.5 96.75073592381817
883.5 96.64845621519638
883.5 96.64845621519638
884.5 96.54617651199446
884.5 96.54617651199446
885.5 96.44389676179375
885.5 96.44389676179375
886.5 96.34161700310693
886.5 96.34161700310693
887.5 96.23933720735658
887.5 96.23933720735658
888.5 96.1370574099718
888.5 96.1370574099718
889.5 96.03477759685038
889.5 96.03477759685038
890.5 95.93249774418334
890.5 95.93249774418334
891.5 95.83021787339288
891.5 95.83021787339288
892.5 95.72793798878426
892.5 95.72793798878426
893.5 95.62565807920055
893.5 95.62565807920055
894.5 95.52337815361454
894.5 95.52337815361454
895.5 95.42109820381326
895.5 95.42109820381326
896.5 95.31881822198254
896.5 95.31881822198254
897.5 95.21653822511202
897.5 95.21653822511202
898.5 95.11425821687445
898.5 95.11425821687445
899.5 95.01197819187479
899.5 95.01197819187479
900.5 94.90969812759516
900.5 94.90969812759516
901.5 94.8074180545638
901.5 94.8074180545638
902.5 94.70513795676001
902.5 94.70513795676001
903.5 94.60285782692681
903.5 94.60285782692681
904.5 94.50057769490202
904.5 94.50057769490202
905.5 94.3982975286637
905.5 94.3982975286637
906.5 94.29601736165812
906.5 94.29601736165812
907.5 94.19373715510694
907.5 94.19373715510694
908.5 94.09145691742583
908.5 94.09145691742583
909.5 93.98917668218839
909.5 93.98917668218839
910.5 93.88689642237472
910.5 93.88689642237472
911.5 93.78461613828279
911.5 93.78461613828279
912.5 93.68233582090747
912.5 93.68233582090747
913.5 93.58005550031514
913.5 93.58005550031514
914.5 93.47777514789607
914.5 93.47777514789607
915.5 93.3754947779551
915.5 93.3754947779551
916.5 93.27321439512748
916.5 93.27321439512748
917.5 93.17093398116994
917.5 93.17093398116994
918.5 93.06865355720667
918.5 93.06865355720667
919.5 92.9663730996944
919.5 92.9663730996944
920.5 92.86409262198197
920.5 92.86409262198197
921.5 92.76181212039013
921.5 92.76181212039013
922.5 92.6595316143903
922.5 92.6595316143903
923.5 92.55725106944641
923.5 92.55725106944641
924.5 92.4549705179104
924.5 92.4549705179104
925.5 92.35268993570631
925.5 92.35268993570631
926.5 92.25040933303642
926.5 92.25040933303642
927.5 92.14812871350914
927.5 92.14812871350914
928.5 92.04584807281925
928.5 92.04584807281925
929.5 91.94356740699601
929.5 91.94356740699601
930.5 91.84128673040725
930.5 91.84128673040725
931.5 91.73900602726083
931.5 91.73900602726083
932.5 91.63672530437609
932.5 91.63672530437609
933.5 91.53444456169007
933.5 91.53444456169007
934.5 91.43216378615185
934.5 91.43216378615185
935.5 91.32988300756696
935.5 91.32988300756696
936.5 91.22760218421317
936.5 91.22760218421317
937.5 91.12532137287737
937.5 91.12532137287737
938.5 91.02304051286491
938.5 91.02304051286491
939.5 90.920759647419
939.5 90.920759647419
940.5 90.81847874856376
940.5 90.81847874856376
941.5 90.71619783742341
941.5 90.71619783742341
942.5 90.61391689826877
942.5 90.61391689826877
943.5 90.51163595361771
943.5 90.51163595361771
944.5 90.40935497486049
944.5 90.40935497486049
945.5 90.30707397746066
945.5 90.30707397746066
946.5 90.204792953009
946.5 90.204792953009
947.5 90.10251190703379
947.5 90.10251190703379
948.5 90.00023086258417
948.5 90.00023086258417
949.5 89.89794977624658
949.5 89.89794977624658
950.5 89.79566867153201
950.5 89.79566867153201
951.5 89.69338755304504
951.5 89.69338755304504
952.5 89.5911064072083
952.5 89.5911064072083
953.5 89.48882524832663
953.5 89.48882524832663
954.5 89.38654406669978
954.5 89.38654406669978
955.5 89.28426286669594
955.5 89.28426286669594
956.5 89.18198162328453
956.5 89.18198162328453
957.5 89.07970038139872
957.5 89.07970038139872
958.5 88.97741911113768
958.5 88.97741911113768
959.5 88.8751378273699
959.5 88.8751378273699
960.5 88.77285651810782
960.5 88.77285651810782
961.5 88.67057518464391
961.5 88.67057518464391
962.5 88.56829383061891
962.5 88.56829383061891
963.5 88.46601245739417
963.5 88.46601245739417
964.5 88.36373106188607
964.5 88.36373106188607
965.5 88.26144963704675
965.5 88.26144963704675
966.5 88.1591681920452
966.5 88.1591681920452
967.5 88.05688675466112
967.5 88.05688675466112
968.5 87.95460527523079
968.5 87.95460527523079
969.5 87.85232377302296
969.5 87.85232377302296
970.5 87.75004225019106
970.5 87.75004225019106
971.5 87.64776071279464
971.5 87.64776071279464
972.5 87.54547914652883
972.5 87.54547914652883
973.5 87.44319757394385
973.5 87.44319757394385
974.5 87.34091596325104
974.5 87.34091596325104
975.5 87.23863433965299
975.5 87.23863433965299
976.5 87.13635270052798
976.5 87.13635270052798
977.5 87.03407102571423
977.5 87.03407102571423
978.5 86.93178933415186
978.5 86.93178933415186
979.5 86.8295076301461
979.5 86.8295076301461
980.5 86.72722590405965
980.5 86.72722590405965
981.5 86.62494415437293
981.5 86.62494415437293
982.5 86.52266237700779
982.5 86.52266237700779
983.5 86.42038058915625
983.5 86.42038058915625
984.5 86.31809878183932
984.5 86.31809878183932
985.5 86.2158169419493
985.5 86.2158169419493
986.5 86.1135350881916
986.5 86.1135350881916
987.5 86.01125320550152
987.5 86.01125320550152
988.5 85.90897132179201
988.5 85.90897132179201
989.5 85.80668939381982
989.5 85.80668939381982
990.5 85.70440746290973
990.5 85.70440746290973
991.5 85.60212549670977
991.5 85.60212549670977
992.5 85.4998435136659
992.5 85.4998435136659
993.5 85.39756150923816
993.5 85.39756150923816
994.5 85.29527949405838
994.5 85.29527949405838
995.5 85.19299745815923
995.5 85.19299745815923
996.5 85.09071539084566
996.5 85.09071539084566
997.5 84.98843330089427
997.5 84.98843330089427
998.5 84.88615119459313
998.5 84.88615119459313
999.5 84.78386906393189
999.5 84.78386906393189
1000.5 84.6815869117915
1000.5 84.6815869117915
1001.5 84.57930475787185
1001.5 84.57930475787185
1002.5 84.47702256522429
1002.5 84.47702256522429
1003.5 84.37474036182466
1003.5 84.37474036182466
1004.5 84.27245812237538
1004.5 84.27245812237538
1005.5 84.1701758675388
1005.5 84.1701758675388
1006.5 84.06789360119039
1006.5 84.06789360119039
1007.5 83.9656113036302
1007.5 83.9656113036302
1008.5 83.86332899889574
1008.5 83.86332899889574
1009.5 83.76104666904138
1009.5 83.76104666904138
1010.5 83.65876429340474
1010.5 83.65876429340474
1011.5 83.55648191522907
1011.5 83.55648191522907
1012.5 83.45419951339014
1012.5 83.45419951339014
1013.5 83.35191708709581
1013.5 83.35191708709581
1014.5 83.24963465826244
1014.5 83.24963465826244
1015.5 83.14735219891413
1015.5 83.14735219891413
1016.5 83.04506971348349
1016.5 83.04506971348349
1017.5 82.94278721886478
1017.5 82.94278721886478
1018.5 82.84050469352847
1018.5 82.84050469352847
1019.5 82.73822215128527
1019.5 82.73822215128527
1020.5 82.63593957610806
1020.5 82.63593957610806
1021.5 82.53365699031848
1021.5 82.53365699031848
1022.5 82.43137438616539
1022.5 82.43137438616539
1023.5 82.32909175053489
1023.5 82.32909175053489
1024.5 82.22680911372669
1024.5 82.22680911372669
1025.5 82.12452642769814
1025.5 82.12452642769814
1026.5 82.02224374734355
1026.5 82.02224374734355
1027.5 81.91996102577897
1027.5 81.91996102577897
1028.5 81.817678296185
1028.5 81.817678296185
1029.5 81.71539554776567
1029.5 81.71539554776567
1030.5 81.61311277995739
1030.5 81.61311277995739
1031.5 81.51082998017755
1031.5 81.51082998017755
1032.5 81.4085471556137
1032.5 81.4085471556137
1033.5 81.30626431898088
1033.5 81.30626431898088
1034.5 81.20398145762704
1034.5 81.20398145762704
1035.5 81.10169857930333
1035.5 81.10169857930333
1036.5 80.9994156810965
1036.5 80.9994156810965
1037.5 80.89713275691467
1037.5 80.89713275691467
1038.5 80.79484980728436
1038.5 80.79484980728436
1039.5 80.69256684674373
1039.5 80.69256684674373
1040.5 80.59028387625524
1040.5 80.59028387625524
1041.5 80.48800086303716
1041.5 80.48800086303716
1042.5 80.38571783188674
1042.5 80.38571783188674
1043.5 80.28343478857205
1043.5 80.28343478857205
1044.5 80.18115171295719
1044.5 80.18115171295719
1045.5 80.0788686174592
1045.5 80.0788686174592
1046.5 79.9765855102911
1046.5 79.9765855102911
1047.5 79.87430238539334
1047.5 79.87430238539334
1048.5 79.77201923909286
1048.5 79.77201923909286
1049.5 79.66973606876817
1049.5 79.66973606876817
1050.5 79.5674528695246
1050.5 79.5674528695246
1051.5 79.46516965321587
1051.5 79.46516965321587
1052.5 79.36288641483992
1052.5 79.36288641483992
1053.5 79.26060315310427
1053.5 79.26060315310427
1054.5 79.1583198913251
1054.5 79.1583198913251
1055.5 79.05603658969729
1055.5 79.05603658969729
1056.5 78.95375327563953
1056.5 78.95375327563953
1057.5 78.8514699187892
1057.5 78.8514699187892
1058.5 78.74918656483928
1058.5 78.74918656483928
1059.5 78.64690317561295
1059.5 78.64690317561295
1060.5 78.54461977395671
1060.5 78.54461977395671
1061.5 78.4423363530512
1061.5 78.4423363530512
1062.5 78.34005291971577
1062.5 78.34005291971577
1063.5 78.23776945110394
1063.5 78.23776945110394
1064.5 78.13548595493455
1064.5 78.13548595493455
1065.5 78.03320244567074
1065.5 78.03320244567074
1066.5 77.93091892533835
1066.5 77.93091892533835
1067.5 77.82863538141913
1067.5 77.82863538141913
1068.5 77.72635180434463
1068.5 77.72635180434463
1069.5 77.62406820656426
1069.5 77.62406820656426
1070.5 77.52178460456696
1070.5 77.52178460456696
1071.5 77.41950096441234
1071.5 77.41950096441234
1072.5 77.3172173058756
1072.5 77.3172173058756
1073.5 77.21493364215951
1073.5 77.21493364215951
1074.5 77.11264994048874
1074.5 77.11264994048874
1075.5 77.01036623384124
1075.5 77.01036623384124
1076.5 76.90808249039775
1076.5 76.90808249039775
1077.5 76.80579872912931
1077.5 76.80579872912931
1078.5 76.70351494275442
1078.5 76.70351494275442
1079.5 76.60123114600779
1079.5 76.60123114600779
1080.5 76.49894733243072
1080.5 76.49894733243072
1081.5 76.39666348569835
1081.5 76.39666348569835
1082.5 76.29437961598072
1082.5 76.29437961598072
1083.5 76.19209574128635
1083.5 76.19209574128635
1084.5 76.08981183685033
1084.5 76.08981183685033
1085.5 75.98752790313448
1085.5 75.98752790313448
1086.5 75.88524395616592
1086.5 75.88524395616592
1087.5 75.78295999372826
1087.5 75.78295999372826
1088.5 75.68067601052174
1088.5 75.68067601052174
1089.5 75.57839199727557
1089.5 75.57839199727557
1090.5 75.47610796468486
1090.5 75.47610796468486
1091.5 75.37382391520072
1091.5 75.37382391520072
1092.5 75.27153984415558
1092.5 75.27153984415558
1093.5 75.16925574598409
1093.5 75.16925574598409
1094.5 75.06697162946253
1094.5 75.06697162946253
1095.5 74.96468749283662
1095.5 74.96468749283662
1096.5 74.86240334971438
1096.5 74.86240334971438
1097.5 74.76011916152018
1097.5 74.76011916152018
1098.5 74.65783496606986
1098.5 74.65783496606986
1099.5 74.55555074687445
1099.5 74.55555074687445
1100.5 74.45326651366653
1100.5 74.45326651366653
1101.5 74.3509822496592
1101.5 74.3509822496592
1102.5 74.24869795727153
1102.5 74.24869795727153
1103.5 74.14641366371961
1103.5 74.14641366371961
1104.5 74.04412934033073
1104.5 74.04412934033073
1105.5 73.94184500044729
1105.5 73.94184500044729
1106.5 73.8395606232107
1106.5 73.8395606232107
1107.5 73.73727623871801
1107.5 73.73727623871801
1108.5 73.63499183097439
1108.5 73.63499183097439
1109.5 73.53270740836318
1109.5 73.53270740836318
1110.5 73.4304229544907
1110.5 73.4304229544907
1111.5 73.32813849260229
1111.5 73.32813849260229
1112.5 73.225854006209
1112.5 73.225854006209
1113.5 73.1235694897131
1113.5 73.1235694897131
1114.5 73.02128495159326
1114.5 73.02128495159326
1115.5 72.91900039697884
1115.5 72.91900039697884
1116.5 72.81671583167024
1116.5 72.81671583167024
1117.5 72.71443122940737
1117.5 72.71443122940737
1118.5 72.61214661161242
1118.5 72.61214661161242
1119.5 72.50986197656309
1119.5 72.50986197656309
1120.5 72.407577310917
1120.5 72.407577310917
1121.5 72.30529263719204
1121.5 72.30529263719204
1122.5 72.20300793896217
1122.5 72.20300793896217
1123.5 72.1007232091101
1123.5 72.1007232091101
1124.5 71.99843847608003
1124.5 71.99843847608003
1125.5 71.89615370658983
1125.5 71.89615370658983
1126.5 71.79386892564565
1126.5 71.79386892564565
1127.5 71.69158411383908
1127.5 71.69158411383908
1128.5 71.58929929249699
1128.5 71.58929929249699
1129.5 71.48701444801132
1129.5 71.48701444801132
1130.5 71.38472957799533
1130.5 71.38472957799533
1131.5 71.2824446994063
1131.5 71.2824446994063
1132.5 71.18015978290052
1132.5 71.18015978290052
1133.5 71.07787485275664
1133.5 71.07787485275664
1134.5 70.97558990062788
1134.5 70.97558990062788
1135.5 70.8733049299908
1135.5 70.8733049299908
1136.5 70.77101994375863
1136.5 70.77101994375863
1137.5 70.66873492368785
1137.5 70.66873492368785
1138.5 70.56644989477837
1138.5 70.56644989477837
1139.5 70.46416483908462
1139.5 70.46416483908462
1140.5 70.36187974567677
1140.5 70.36187974567677
1141.5 70.25959467084898
1141.5 70.25959467084898
1142.5 70.15730953257972
1142.5 70.15730953257972
1143.5 70.05502440146658
1143.5 70.05502440146658
1144.5 69.95273924184687
1144.5 69.95273924184687
1145.5 69.85045405978043
1145.5 69.85045405978043
1146.5 69.74816885844587
1146.5 69.74816885844587
1147.5 69.6458836321825
1147.5 69.6458836321825
1148.5 69.54359838522672
1148.5 69.54359838522672
1149.5 69.44131313009673
1149.5 69.44131313009673
1150.5 69.33902783430878
1150.5 69.33902783430878
1151.5 69.23674252061403
1151.5 69.23674252061403
1152.5 69.13445719519967
1152.5 69.13445719519967
1153.5 69.03217186694317
1153.5 69.03217186694317
1154.5 68.92988648905592
1154.5 68.92988648905592
1155.5 68.82760110223467
1155.5 68.82760110223467
1156.5 68.72531567863088
1156.5 68.72531567863088
1157.5 68.62303023857692
1157.5 68.62303023857692
1158.5 68.52074480253252
1158.5 68.52074480253252
1159.5 68.41845933209235
1159.5 68.41845933209235
1160.5 68.31617382699079
1160.5 68.31617382699079
1161.5 68.21388831229073
1161.5 68.21388831229073
1162.5 68.11160277749977
1162.5 68.11160277749977
1163.5 68.00931721556358
1163.5 68.00931721556358
1164.5 67.90703164326911
1164.5 67.90703164326911
1165.5 67.80474603707303
1165.5 67.80474603707303
1166.5 67.70246042459677
1166.5 67.70246042459677
1167.5 67.6001747796432
1167.5 67.6001747796432
1168.5 67.4978891150929
1168.5 67.4978891150929
1169.5 67.39560343893035
1169.5 67.39560343893035
1170.5 67.29331773343846
1170.5 67.29331773343846
1171.5 67.19103199546927
1171.5 67.19103199546927
1172.5 67.08874625191673
1172.5 67.08874625191673
1173.5 66.98646049704342
1173.5 66.98646049704342
1174.5 66.88417469920041
1174.5 66.88417469920041
1175.5 66.78188889653386
1175.5 66.78188889653386
1176.5 66.67960306036456
1176.5 66.67960306036456
1177.5 66.57731720894226
1177.5 66.57731720894226
1178.5 66.4750313339525
1178.5 66.4750313339525
1179.5 66.37274543599092
1179.5 66.37274543599092
1180.5 66.27045953290782
1180.5 66.27045953290782
1181.5 66.16817359652464
1181.5 66.16817359652464
1182.5 66.06588763640983
1182.5 66.06588763640983
1183.5 65.96360166729806
1183.5 65.96360166729806
1184.5 65.86131567561334
1184.5 65.86131567561334
1185.5 65.75902965622625
1185.5 65.75902965622625
1186.5 65.65674360963095
1186.5 65.65674360963095
1187.5 65.55445754142517
1187.5 65.55445754142517
1188.5 65.45217146809784
1188.5 65.45217146809784
1189.5 65.34988536564387
1189.5 65.34988536564387
1190.5 65.24759924349786
1190.5 65.24759924349786
1191.5 65.14531309898155
1191.5 65.14531309898155
1192.5 65.04302693401341
1192.5 65.04302693401341
1193.5 64.94074075640759
1193.5 64.94074075640759
1194.5 64.83845455033959
1194.5 64.83845455033959
1195.5 64.73616831418246
1195.5 64.73616831418246
1196.5 64.63388206674897
1196.5 64.63388206674897
1197.5 64.53159580446136
1197.5 64.53159580446136
1198.5 64.42930951208461
1198.5 64.42930951208461
1199.5 64.3270231994587
1199.5 64.3270231994587
1200.5 64.22473685810498
1200.5 64.22473685810498
1201.5 64.12245051646765
1201.5 64.12245051646765
1202.5 64.02016413153201
1202.5 64.02016413153201
1203.5 63.91787774776938
1203.5 63.91787774776938
1204.5 63.815591335278945
1204.5 63.815591335278945
1205.5 63.71330488508791
1205.5 63.71330488508791
1206.5 63.61101842776159
1206.5 63.61101842776159
1207.5 63.50873195601234
1207.5 63.50873195601234
1208.5 63.40644544123041
1208.5 63.40644544123041
1209.5 63.304158939709936
1209.5 63.304158939709936
1210.5 63.20187238879929
1210.5 63.20187238879929
1211.5 63.09958583466111
1211.5 63.09958583466111
1212.5 62.997299253916275
1212.5 62.997299253916275
1213.5 62.89501265004133
1213.5 62.89501265004133
1214.5 62.79272602419496
1214.5 62.79272602419496
1215.5 62.6904393744587
1215.5 62.6904393744587
1216.5 62.588152703447825
1216.5 62.588152703447825
1217.5 62.48586602387737
1217.5 62.48586602387737
1218.5 62.383579300913304
1218.5 62.383579300913304
1219.5 62.28129258369452
1219.5 62.28129258369452
1220.5 62.179005836228335
1220.5 62.179005836228335
1221.5 62.076719044209874
1221.5 62.076719044209874
1222.5 61.974432272906064
1222.5 61.974432272906064
1223.5 61.87214545704999
1223.5 61.87214545704999
1224.5 61.769858619919304
1224.5 61.769858619919304
1225.5 61.66757176423079
1225.5 61.66757176423079
1226.5 61.56528488677352
1226.5 61.56528488677352
1227.5 61.46299798658501
1227.5 61.46299798658501
1228.5 61.360711069959805
1228.5 61.360711069959805
1229.5 61.25842413060337
1229.5 61.25842413060337
1230.5 61.15613718186458
1230.5 61.15613718186458
1231.5 61.053850188972376
1231.5 61.053850188972376
1232.5 60.951563192092856
1232.5 60.951563192092856
1233.5 60.849276172419124
1233.5 60.849276172419124
1234.5 60.74698911640613
1234.5 60.74698911640613
1235.5 60.644702056804675
1235.5 60.644702056804675
1236.5 60.54241497467465
1236.5 60.54241497467465
1237.5 60.44012786153743
1237.5 60.44012786153743
1238.5 60.33784074557155
1238.5 60.33784074557155
1239.5 60.235553598041335
1239.5 60.235553598041335
1240.5 60.13326642777989
1240.5 60.13326642777989
1241.5 60.03097922499163
1241.5 60.03097922499163
1242.5 59.928692027853366
1242.5 59.928692027853366
1243.5 59.82640478507441
1243.5 59.82640478507441
1244.5 59.72411753897264
1244.5 59.72411753897264
1245.5 59.621830263225
1245.5 59.621830263225
1246.5 59.51954296739993
1246.5 59.51954296739993
1247.5 59.41725564944515
1247.5 59.41725564944515
1248.5 59.31496832038575
1248.5 59.31496832038575
1249.5 59.21268095346748
1249.5 59.21268095346748
1250.5 59.110393582897785
1250.5 59.110393582897785
1251.5 59.00810618758309
1251.5 59.00810618758309
1252.5 58.90581876871439
1252.5 58.90581876871439
1253.5 58.803531317318885
1253.5 58.803531317318885
1254.5 58.7012438617778
1254.5 58.7012438617778
1255.5 58.598956373709896
1255.5 58.598956373709896
1256.5 58.49666886960417
1256.5 58.49666886960417
1257.5 58.394381347542144
1257.5 58.394381347542144
1258.5 58.29209380676402
1258.5 58.29209380676402
1259.5 58.189806234123594
1259.5 58.189806234123594
1260.5 58.087518643261234
1260.5 58.087518643261234
1261.5 57.98523104292122
1261.5 57.98523104292122
1262.5 57.882943414626666
1262.5 57.882943414626666
1263.5 57.78065575592644
1263.5 57.78065575592644
1264.5 57.67836808602628
1264.5 57.67836808602628
1265.5 57.576080403501905
1265.5 57.576080403501905
1266.5 57.473792680839246
1266.5 57.473792680839246
1267.5 57.3715049484333
1267.5 57.3715049484333
1268.5 57.26921719846991
1268.5 57.26921719846991
1269.5 57.16692942005783
1269.5 57.16692942005783
1270.5 57.06464161124007
1270.5 57.06464161124007
1271.5 56.96235380476746
1271.5 56.96235380476746
1272.5 56.86006595673227
1272.5 56.86006595673227
1273.5 56.757778105216
1273.5 56.757778105216
1274.5 56.65549022014748
1274.5 56.65549022014748
1275.5 56.55320231702736
1275.5 56.55320231702736
1276.5 56.45091440046025
1276.5 56.45091440046025
1277.5 56.348626452030835
1277.5 56.348626452030835
1278.5 56.24633848260592
1278.5 56.24633848260592
1279.5 56.14405051019408
1279.5 56.14405051019408
1280.5 56.041762503672864
1280.5 56.041762503672864
1281.5 55.93947447062141
1281.5 55.93947447062141
1282.5 55.83718641657446
1282.5 55.83718641657446
1283.5 55.734898359540594
1283.5 55.734898359540594
1284.5 55.63261026763754
1284.5 55.63261026763754
1285.5 55.53032216377476
1285.5 55.53032216377476
1286.5 55.428034027226914
1286.5 55.428034027226914
1287.5 55.32574587577543
1287.5 55.32574587577543
1288.5 55.22345769915505
1288.5 55.22345769915505
1289.5 55.12116951660384
1289.5 55.12116951660384
1290.5 55.01888129239475
1290.5 55.01888129239475
1291.5 54.91659304794997
1291.5 54.91659304794997
1292.5 54.81430479264115
1292.5 54.81430479264115
1293.5 54.71201651557704
1293.5 54.71201651557704
1294.5 54.60972821751743
1294.5 54.60972821751743
1295.5 54.50743989286461
1295.5 54.50743989286461
1296.5 54.40515155542929
1296.5 54.40515155542929
1297.5 54.30286319815714
1297.5 54.30286319815714
1298.5 54.20057481912969
1298.5 54.20057481912969
1299.5 54.09828640741717
1299.5 54.09828640741717
1300.5 53.99599798119988
1300.5 53.99599798119988
1301.5 53.89370954170593
1301.5 53.89370954170593
1302.5 53.79142108095085
1302.5 53.79142108095085
1303.5 53.68913258599109
1303.5 53.68913258599109
1304.5 53.586844085765
1304.5 53.586844085765
1305.5 53.48455554093714
1305.5 53.48455554093714
1306.5 53.38226699084295
1306.5 53.38226699084295
1307.5 53.279978425484195
1307.5 53.279978425484195
1308.5 53.17768982764303
1308.5 53.17768982764303
1309.5 53.07540122910781
1309.5 53.07540122910781
1310.5 52.973112594246786
1310.5 52.973112594246786
1311.5 52.87082393051315
1311.5 52.87082393051315
1312.5 52.76853526075339
1312.5 52.76853526075339
1313.5 52.66624656308349
1313.5 52.66624656308349
1314.5 52.56395785090883
1314.5 52.56395785090883
1315.5 52.46166910231305
1315.5 52.46166910231305
1316.5 52.359380340871816
1316.5 52.359380340871816
1317.5 52.25709157052352
1317.5 52.25709157052352
1318.5 52.15480276445095
1318.5 52.15480276445095
1319.5 52.05251393847857
1319.5 52.05251393847857
1320.5 51.95022511131798
1320.5 51.95022511131798
1321.5 51.84793623319809
1321.5 51.84793623319809
1322.5 51.74564734753248
1322.5 51.74564734753248
1323.5 51.64335845508094
1323.5 51.64335845508094
1324.5 51.54106951041616
1324.5 51.54106951041616
1325.5 51.438780573270314
1325.5 51.438780573270314
1326.5 51.33649160649207
1326.5 51.33649160649207
1327.5 51.23420260474934
1327.5 51.23420260474934
1328.5 51.13191360079296
1328.5 51.13191360079296
1329.5 51.02962456816664
1329.5 51.02962456816664
1330.5 50.927335513424076
1330.5 50.927335513424076
1331.5 50.82504644895169
1331.5 50.82504644895169
1332.5 50.7227573562712
1332.5 50.7227573562712
1333.5 50.6204682331985
1333.5 50.6204682331985
1334.5 50.51817910963441
1334.5 50.51817910963441
1335.5 50.41588994110761
1335.5 50.41588994110761
1336.5 50.3136007567591
1336.5 50.3136007567591
1337.5 50.2113115662262
1337.5 50.2113115662262
1338.5 50.109022343179966
1338.5 50.109022343179966
1339.5 50.006733097954516
1339.5 50.006733097954516
1340.5 49.90444383833168
1340.5 49.90444383833168
1341.5 49.80215456821921
1341.5 49.80215456821921
1342.5 49.69986526162266
1342.5 49.69986526162266
1343.5 49.5975759238741
1343.5 49.5975759238741
1344.5 49.49528658536852
1344.5 49.49528658536852
1345.5 49.39299722197313
1345.5 49.39299722197313
1346.5 49.290707837158344
1346.5 49.290707837158344
1347.5 49.18841842043175
1347.5 49.18841842043175
1348.5 49.086129003612626
1348.5 49.086129003612626
1349.5 48.9838395466687
1349.5 48.9838395466687
1350.5 48.881550081356266
1350.5 48.881550081356266
1351.5 48.779260578799956
1351.5 48.779260578799956
1352.5 48.67697107251039
1352.5 48.67697107251039
1353.5 48.57468153576564
1353.5 48.57468153576564
1354.5 48.4723919838637
1354.5 48.4723919838637
1355.5 48.37010241289819
1355.5 48.37010241289819
1356.5 48.26781281174314
1356.5 48.26781281174314
1357.5 48.16552319440546
1357.5 48.16552319440546
1358.5 48.06323355972647
1358.5 48.06323355972647
1359.5 47.96094390210848
1359.5 47.96094390210848
1360.5 47.85865421645412
1360.5 47.85865421645412
1361.5 47.75636452455239
1361.5 47.75636452455239
1362.5 47.65407480024469
1362.5 47.65407480024469
1363.5 47.551785058330054
1363.5 47.551785058330054
1364.5 47.449495291259986
1364.5 47.449495291259986
1365.5 47.34720550678564
1365.5 47.34720550678564
1366.5 47.24491569182379
1366.5 47.24491569182379
1367.5 47.14262588134169
1367.5 47.14262588134169
1368.5 47.040336023820124
1368.5 47.040336023820124
1369.5 46.938046161045705
1369.5 46.938046161045705
1370.5 46.835756268480615
1370.5 46.835756268480615
1371.5 46.73346635076008
1371.5 46.73346635076008
1372.5 46.63117641487548
1372.5 46.63117641487548
1373.5 46.528886477378755
1373.5 46.528886477378755
1374.5 46.42659649747782
1374.5 46.42659649747782
1375.5 46.32430650884744
1375.5 46.32430650884744
1376.5 46.22201649459979
1376.5 46.22201649459979
1377.5 46.11972645367711
1377.5 46.11972645367711
1378.5 46.017436402106526
1378.5 46.017436402106526
1379.5 45.91514631852884
1379.5 45.91514631852884
1380.5 45.81285623185175
1380.5 45.81285623185175
1381.5 45.71056610419475
1381.5 45.71056610419475
1382.5 45.60827595741121
1382.5 45.60827595741121
1383.5 45.50598580140408
1383.5 45.50598580140408
1384.5 45.40369561190256
1384.5 45.40369561190256
1385.5 45.30140541714819
1385.5 45.30140541714819
1386.5 45.19911518135093
1386.5 45.19911518135093
1387.5 45.09682495139476
1387.5 45.09682495139476
1388.5 44.99453468648757
1388.5 44.99453468648757
1389.5 44.8922443944435
1389.5 44.8922443944435
1390.5 44.78995410042638
1390.5 44.78995410042638
1391.5 44.6876637578502
1391.5 44.6876637578502
1392.5 44.58537340850156
1392.5 44.58537340850156
1393.5 44.48308304214752
1393.5 44.48308304214752
1394.5 44.3807926493211
1394.5 44.3807926493211
1395.5 44.278502244124525
1395.5 44.278502244124525
1396.5 44.1762118049394
1396.5 44.1762118049394
1397.5 44.07392134653244
1397.5 44.07392134653244
1398.5 43.97163086890364
1398.5 43.97163086890364
1399.5 43.86934037768303
1399.5 43.86934037768303
1400.5 43.767049861908525
1400.5 43.767049861908525
1401.5 43.66475932499372
1401.5 43.66475932499372
1402.5 43.5624687703137
1402.5 43.5624687703137
1403.5 43.460178181347175
1403.5 43.460178181347175
1404.5 43.357887577332214
1404.5 43.357887577332214
1405.5 43.25559695479225
1405.5 43.25559695479225
1406.5 43.15330632008478
1406.5 43.15330632008478
1407.5 43.05101565033101
1407.5 43.05101565033101
1408.5 42.94872496698543
1408.5 42.94872496698543
1409.5 42.846434257566344
1409.5 42.846434257566344
1410.5 42.74414352816562
1410.5 42.74414352816562
1411.5 42.6418527844133
1411.5 42.6418527844133
1412.5 42.53956201458747
1412.5 42.53956201458747
1413.5 42.43727123183434
1413.5 42.43727123183434
1414.5 42.33498042012677
1414.5 42.33498042012677
1415.5 42.23268958913439
1415.5 42.23268958913439
1416.5 42.13039872872573
1416.5 42.13039872872573
1417.5 42.028107878635126
1417.5 42.028107878635126
1418.5 41.92581696313555
1418.5 41.92581696313555
1419.5 41.82352605652972
1419.5 41.82352605652972
1420.5 41.72123512802379
1420.5 41.72123512802379
1421.5 41.618944174141184
1421.5 41.618944174141184
1422.5 41.51665318836023
1422.5 41.51665318836023
1423.5 41.41436218471877
1423.5 41.41436218471877
1424.5 41.31207117298792
1424.5 41.31207117298792
1425.5 41.20978012664195
1425.5 41.20978012664195
1426.5 41.10748907124412
1426.5 41.10748907124412
1427.5 41.005197989709814
1427.5 41.005197989709814
1428.5 40.902906893728606
1428.5 40.902906893728606
1429.5 40.80061576948978
1429.5 40.80061576948978
1430.5 40.69832462298992
1430.5 40.69832462298992
1431.5 40.59603344843512
1431.5 40.59603344843512
1432.5 40.49374225847095
1432.5 40.49374225847095
1433.5 40.39145106157605
1433.5 40.39145106157605
1434.5 40.2891598302687
1434.5 40.2891598302687
1435.5 40.18686857457918
1435.5 40.18686857457918
1436.5 40.08457730656389
1436.5 40.08457730656389
1437.5 39.98228601704736
1437.5 39.98228601704736
1438.5 39.879994695569515
1438.5 39.879994695569515
1439.5 39.77770337004188
1439.5 39.77770337004188
1440.5 39.675412012520596
1440.5 39.675412012520596
1441.5 39.573120642009044
1441.5 39.573120642009044
1442.5 39.47082924847665
1442.5 39.47082924847665
1443.5 39.36853782440725
1443.5 39.36853782440725
1444.5 39.266246394103945
1444.5 39.266246394103945
1445.5 39.16395491895876
1445.5 39.16395491895876
1446.5 39.06166345042791
1446.5 39.06166345042791
1447.5 38.95937196033286
1447.5 38.95937196033286
1448.5 38.857080424636116
1448.5 38.857080424636116
1449.5 38.75478888098321
1449.5 38.75478888098321
1450.5 38.65249731527194
1450.5 38.65249731527194
1451.5 38.55020574180716
1451.5 38.55020574180716
1452.5 38.44791413008653
1452.5 38.44791413008653
1453.5 38.34562251687461
1453.5 38.34562251687461
1454.5 38.24333086828778
1454.5 38.24333086828778
1455.5 38.141039202214834
1455.5 38.141039202214834
1456.5 38.03874750560488
1456.5 38.03874750560488
1457.5 37.93645579418709
1457.5 37.93645579418709
1458.5 37.834164066042995
1458.5 37.834164066042995
1459.5 37.73187231432093
1459.5 37.73187231432093
1460.5 37.62958053255601
1460.5 37.62958053255601
1461.5 37.5272887437021
1461.5 37.5272887437021
1462.5 37.424996935240955
1462.5 37.424996935240955
1463.5 37.322705092006416
1463.5 37.322705092006416
1464.5 37.22041323668082
1464.5 37.22041323668082
1465.5 37.11812136820667
1465.5 37.11812136820667
1466.5 37.015829451648784
1466.5 37.015829451648784
1467.5 36.91353753409376
1467.5 36.91353753409376
1468.5 36.81124560050927
1468.5 36.81124560050927
1469.5 36.70895364238434
1469.5 36.70895364238434
1470.5 36.60666166117559
1470.5 36.60666166117559
1471.5 36.504369654666604
1471.5 36.504369654666604
1472.5 36.40207763136834
1472.5 36.40207763136834
1473.5 36.29978559326225
1473.5 36.29978559326225
1474.5 36.19749353005858
1474.5 36.19749353005858
1475.5 36.09520144764654
1475.5 36.09520144764654
1476.5 35.99290932854264
1476.5 35.99290932854264
1477.5 35.89061719920318
1477.5 35.89061719920318
1478.5 35.78832504476614
1478.5 35.78832504476614
1479.5 35.68603287400166
1479.5 35.68603287400166
1480.5 35.58374069396409
1480.5 35.58374069396409
1481.5 35.48144848111009
1481.5 35.48144848111009
1482.5 35.37915624289289
1482.5 35.37915624289289
1483.5 35.27686398834825
1483.5 35.27686398834825
1484.5 35.17457170804153
1484.5 35.17457170804153
1485.5 35.07227942445829
1485.5 35.07227942445829
1486.5 34.96998710997709
1486.5 34.96998710997709
1487.5 34.86769476212235
1487.5 34.86769476212235
1488.5 34.76540240327224
1488.5 34.76540240327224
1489.5 34.66311003438923
1489.5 34.66311003438923
1490.5 34.560817633354304
1490.5 34.560817633354304
1491.5 34.458525208412794
1491.5 34.458525208412794
1492.5 34.35623276274332
1492.5 34.35623276274332
1493.5 34.25394030770544
1493.5 34.25394030770544
1494.5 34.151647811575174
1494.5 34.151647811575174
1495.5 34.04935532114118
1495.5 34.04935532114118
1496.5 33.94706278104086
1496.5 33.94706278104086
1497.5 33.84477023090765
1497.5 33.84477023090765
1498.5 33.7424776767381
1498.5 33.7424776767381
1499.5 33.64018509720534
1499.5 33.64018509720534
1500.5 33.53789247648489
1500.5 33.53789247648489
1501.5 33.43559984546591
1501.5 33.43559984546591
1502.5 33.33330720143779
1502.5 33.33330720143779
1503.5 33.23101452519479
1503.5 33.23101452519479
1504.5 33.128721828920646
1504.5 33.128721828920646
1505.5 33.026429115761935
1505.5 33.026429115761935
1506.5 32.92413636866607
1506.5 32.92413636866607
1507.5 32.82184362458821
1507.5 32.82184362458821
1508.5 32.71955083905703
1508.5 32.71955083905703
1509.5 32.61725804660858
1509.5 32.61725804660858
1510.5 32.51496521731002
1510.5 32.51496521731002
1511.5 32.41267238033439
1511.5 32.41267238033439
1512.5 32.31037951839441
1512.5 32.31037951839441
1513.5 32.208086636625964
1513.5 32.208086636625964
1514.5 32.105793741088576
1514.5 32.105793741088576
1515.5 32.0035008069788
1515.5 32.0035008069788
1516.5 31.90120786519196
1516.5 31.90120786519196
1517.5 31.798914905697774
1517.5 31.798914905697774
1518.5 31.696621919118112
1518.5 31.696621919118112
1519.5 31.59432892013085
1519.5 31.59432892013085
1520.5 31.492035877771798
1520.5 31.492035877771798
1521.5 31.389742824259105
1521.5 31.389742824259105
1522.5 31.28744976452598
1522.5 31.28744976452598
1523.5 31.18515667029857
1523.5 31.18515667029857
1524.5 31.082863556704524
1524.5 31.082863556704524
1525.5 30.980570432159503
1525.5 30.980570432159503
1526.5 30.878277277090938
1526.5 30.878277277090938
1527.5 30.77598410259276
1527.5 30.77598410259276
1528.5 30.673690898995336
1528.5 30.673690898995336
1529.5 30.571397685206744
1529.5 30.571397685206744
1530.5 30.469104448347807
1530.5 30.469104448347807
1531.5 30.366811177754386
1531.5 30.366811177754386
1532.5 30.264517915909906
1532.5 30.264517915909906
1533.5 30.162224610598336
1533.5 30.162224610598336
1534.5 30.05993128585716
1534.5 30.05993128585716
1535.5 29.95763794022974
1535.5 29.95763794022974
1536.5 29.855344588983417
1536.5 29.855344588983417
1537.5 29.75305120036188
1537.5 29.75305120036188
1538.5 29.65075779155093
1538.5 29.65075779155093
1539.5 29.548464376424246
1539.5 29.548464376424246
1540.5 29.446170917564842
1540.5 29.446170917564842
1541.5 29.34387745308653
1541.5 29.34387745308653
1542.5 29.24158397468102
1542.5 29.24158397468102
1543.5 29.13929045187828
1543.5 29.13929045187828
1544.5 29.03699691590814
1544.5 29.03699691590814
1545.5 28.934703372596832
1545.5 28.934703372596832
1546.5 28.832409810058575
1546.5 28.832409810058575
1547.5 28.73011620233097
1547.5 28.73011620233097
1548.5 28.627822593556726
1548.5 28.627822593556726
1549.5 28.52552895704457
1549.5 28.52552895704457
1550.5 28.42323530739734
1550.5 28.42323530739734
1551.5 28.320941634584468
1551.5 28.320941634584468
1552.5 28.218647926251872
1552.5 28.218647926251872
1553.5 28.116354215681653
1553.5 28.116354215681653
1554.5 28.014060472472643
1554.5 28.014060472472643
1555.5 27.9117667192442
1555.5 27.9117667192442
1556.5 27.809472936093737
1556.5 27.809472936093737
1557.5 27.70717911616959
1557.5 27.70717911616959
1558.5 27.604885312447585
1558.5 27.604885312447585
1559.5 27.502591448408584
1559.5 27.502591448408584
1560.5 27.400297590079322
1560.5 27.400297590079322
1561.5 27.29800371176331
1561.5 27.29800371176331
1562.5 27.19570979571115
1562.5 27.19570979571115
1563.5 27.093415879276858
1563.5 27.093415879276858
1564.5 26.99112192540438
1564.5 26.99112192540438
1565.5 26.888827955819455
1565.5 26.888827955819455
1566.5 26.78653395555272
1566.5 26.78653395555272
1567.5 26.68423994814748
1567.5 26.68423994814748
1568.5 26.581945916056995
1568.5 26.581945916056995
1569.5 26.479651856165628
1569.5 26.479651856165628
1570.5 26.377357794467823
1570.5 26.377357794467823
1571.5 26.275063680666026
1571.5 26.275063680666026
1572.5 26.172769571814168
1572.5 26.172769571814168
1573.5 26.07047543999933
1573.5 26.07047543999933
1574.5 25.968181286209845
1574.5 25.968181286209845
1575.5 25.865887108000752
1575.5 25.865887108000752
1576.5 25.763592900205538
1576.5 25.763592900205538
1577.5 25.661298675539218
1577.5 25.661298675539218
1578.5 25.559004442214793
1578.5 25.559004442214793
1579.5 25.456710169634615
1579.5 25.456710169634615
1580.5 25.35441588839633
1580.5 25.35441588839633
1581.5 25.252121583929434
1581.5 25.252121583929434
1582.5 25.14982725623392
1582.5 25.14982725623392
1583.5 25.047532911572006
1583.5 25.047532911572006
1584.5 24.945238549773343
1584.5 24.945238549773343
1585.5 24.84294415693193
1585.5 24.84294415693193
1586.5 24.740649755635083
1586.5 24.740649755635083
1587.5 24.638355315082478
1587.5 24.638355315082478
1588.5 24.53606086560613
1588.5 24.53606086560613
1589.5 24.433766399163382
1589.5 24.433766399163382
1590.5 24.331471891483442
1590.5 24.331471891483442
1591.5 24.229177391634373
1591.5 24.229177391634373
1592.5 24.126882852466576
1592.5 24.126882852466576
1593.5 24.024588301664448
1593.5 24.024588301664448
1594.5 23.922293726873903
1594.5 23.922293726873903
1595.5 23.819999128094942
1595.5 23.819999128094942
1596.5 23.717704503807965
1596.5 23.717704503807965
1597.5 23.61540985695688
1597.5 23.61540985695688
1598.5 23.513115206019958
1598.5 23.513115206019958
1599.5 23.41082051451035
1599.5 23.41082051451035
1600.5 23.308525821593168
1600.5 23.308525821593168
1601.5 23.206231095157637
1601.5 23.206231095157637
1602.5 23.103936345892357
1602.5 23.103936345892357
1603.5 23.00164159032481
1603.5 23.00164159032481
1604.5 22.899346796401005
1604.5 22.899346796401005
1605.5 22.79705199269836
1605.5 22.79705199269836
1606.5 22.6947571560345
1606.5 22.6947571560345
1607.5 22.5924623151895
1607.5 22.5924623151895
1608.5 22.490167450293118
1608.5 22.490167450293118
1609.5 22.38787255843209
1609.5 22.38787255843209
1610.5 22.28557764172755
1610.5 22.28557764172755
1611.5 22.183282707063494
1611.5 22.183282707063494
1612.5 22.0809877600053
1612.5 22.0809877600053
1613.5 21.978692789560224
1613.5 21.978692789560224
1614.5 21.876397798242373
1614.5 21.876397798242373
1615.5 21.774102775261664
1615.5 21.774102775261664
1616.5 21.671807734289114
1616.5 21.671807734289114
1617.5 21.569512680162624
1617.5 21.569512680162624
1618.5 21.467217592746312
1618.5 21.467217592746312
1619.5 21.364922494297193
1619.5 21.364922494297193
1620.5 21.26262737855306
1620.5 21.26262737855306
1621.5 21.16033222756831
1621.5 21.16033222756831
1622.5 21.058037065550756
1622.5 21.058037065550756
1623.5 20.955741891570256
1623.5 20.955741891570256
1624.5 20.85344667675143
1624.5 20.85344667675143
1625.5 20.751151456231874
1625.5 20.751151456231874
1626.5 20.64885621040696
1626.5 20.64885621040696
1627.5 20.546560953080945
1627.5 20.546560953080945
1628.5 20.44426564538667
1628.5 20.44426564538667
1629.5 20.341970348575927
1629.5 20.341970348575927
1630.5 20.239675009609922
1630.5 20.239675009609922
1631.5 20.137379668381254
1631.5 20.137379668381254
1632.5 20.03508428211639
1632.5 20.03508428211639
1633.5 19.9327888998834
1633.5 19.9327888998834
1634.5 19.830493475292478
1634.5 19.830493475292478
1635.5 19.72819804645745
1635.5 19.72819804645745
1636.5 19.62590259735118
1636.5 19.62590259735118
1637.5 19.52360712045749
1637.5 19.52360712045749
1638.5 19.421311615776386
1638.5 19.421311615776386
1639.5 19.319016099999505
1639.5 19.319016099999505
1640.5 19.21672055547274
1640.5 19.21672055547274
1641.5 19.1144249998502
1641.5 19.1144249998502
1642.5 19.01212941355931
1642.5 19.01212941355931
1643.5 18.909833818091112
1643.5 18.909833818091112
1644.5 18.80753818434309
1644.5 18.80753818434309
1645.5 18.705242552442833
1645.5 18.705242552442833
1646.5 18.602946887821957
1646.5 18.602946887821957
1647.5 18.500651200948397
1647.5 18.500651200948397
1648.5 18.398355493803592
1648.5 18.398355493803592
1649.5 18.296059773080945
1649.5 18.296059773080945
1650.5 18.193764016294907
1650.5 18.193764016294907
1651.5 18.091468232385957
1651.5 18.091468232385957
1652.5 17.989172448805167
1652.5 17.989172448805167
1653.5 17.886876651646535
1653.5 17.886876651646535
1654.5 17.784580797762132
1654.5 17.784580797762132
1655.5 17.682284951722067
1655.5 17.682284951722067
1656.5 17.579989077799286
1656.5 17.579989077799286
1657.5 17.477693195928694
1657.5 17.477693195928694
1658.5 17.37539727160488
1658.5 17.37539727160488
1659.5 17.27310132618705
1659.5 17.27310132618705
1660.5 17.17080537354888
1660.5 17.17080537354888
1661.5 17.068509392300523
1661.5 17.068509392300523
1662.5 16.966213388501522
1662.5 16.966213388501522
1663.5 16.863917371884476
1663.5 16.863917371884476
1664.5 16.76162132589744
1664.5 16.76162132589744
1665.5 16.659325271930268
1665.5 16.659325271930268
1666.5 16.55702918229857
1666.5 16.55702918229857
1667.5 16.45473308680787
1667.5 16.45473308680787
1668.5 16.352436959826047
1668.5 16.352436959826047
1669.5 16.250140798604
1669.5 16.250140798604
1670.5 16.1478446485446
1670.5 16.1478446485446
1671.5 16.045548458185426
1671.5 16.045548458185426
1672.5 15.943252244515811
1672.5 15.943252244515811
1673.5 15.840956006111444
1673.5 15.840956006111444
1674.5 15.738659761848075
1674.5 15.738659761848075
1675.5 15.636363488214714
1675.5 15.636363488214714
1676.5 15.53406719948391
1676.5 15.53406719948391
1677.5 15.431770881844953
1677.5 15.431770881844953
1678.5 15.32947455424442
1678.5 15.32947455424442
1679.5 15.227178191643867
1679.5 15.227178191643867
1680.5 15.124881812521565
1680.5 15.124881812521565
1681.5 15.022585423899525
1681.5 15.022585423899525
1682.5 14.920289000974291
1682.5 14.920289000974291
1683.5 14.817992567125017
1683.5 14.817992567125017
1684.5 14.715696103810457
1684.5 14.715696103810457
1685.5 14.613399617679612
1685.5 14.613399617679612
1686.5 14.511103116653988
1686.5 14.511103116653988
1687.5 14.408806598612454
1687.5 14.408806598612454
1688.5 14.306510051599794
1688.5 14.306510051599794
1689.5 14.20421347975709
1689.5 14.20421347975709
1690.5 14.101916899111474
1690.5 14.101916899111474
1691.5 13.999620281281734
1691.5 13.999620281281734
1692.5 13.897323661405457
1692.5 13.897323661405457
1693.5 13.795027018155762
1693.5 13.795027018155762
1694.5 13.69273035153265
1694.5 13.69273035153265
1695.5 13.590433653987619
1695.5 13.590433653987619
1696.5 13.48813693985787
1696.5 13.48813693985787
1697.5 13.385840203779008
1697.5 13.385840203779008
1698.5 13.283543462772675
1698.5 13.283543462772675
1699.5 13.181246678427375
1699.5 13.181246678427375
1700.5 13.078949877465028
1700.5 13.078949877465028
1701.5 12.976653071575216
1701.5 12.976653071575216
1702.5 12.874356237676743
1702.5 12.874356237676743
1703.5 12.772059376668821
1703.5 12.772059376668821
1704.5 12.669762501260283
1704.5 12.669762501260283
1705.5 12.567465600958728
1705.5 12.567465600958728
1706.5 12.465168675067325
1706.5 12.465168675067325
1707.5 12.362871733255705
1707.5 12.362871733255705
1708.5 12.260574760459198
1708.5 12.260574760459198
1709.5 12.158277790948222
1709.5 12.158277790948222
1710.5 12.05598078197372
1710.5 12.05598078197372
1711.5 11.953683757344637
1711.5 11.953683757344637
1712.5 11.85138670146503
1712.5 11.85138670146503
1713.5 11.74908963913835
1713.5 11.74908963913835
1714.5 11.646792555559387
1714.5 11.646792555559387
1715.5 11.5444954373548
1715.5 11.5444954373548
1716.5 11.442198316078242
1716.5 11.442198316078242
1717.5 11.339901163056993
1717.5 11.339901163056993
1718.5 11.237603985142725
1718.5 11.237603985142725
1719.5 11.135306812635124
1719.5 11.135306812635124
1720.5 11.033009577323346
1720.5 11.033009577323346
1721.5 10.930712338179797
1721.5 10.930712338179797
1722.5 10.828415095470108
1722.5 10.828415095470108
1723.5 10.72611781399372
1723.5 10.72611781399372
1724.5 10.623820513886525
1724.5 10.623820513886525
1725.5 10.521523209947553
1725.5 10.521523209947553
1726.5 10.41922586598792
1726.5 10.41922586598792
1727.5 10.316928503626002
1727.5 10.316928503626002
1728.5 10.214631115117102
1728.5 10.214631115117102
1729.5 10.112333708408585
1729.5 10.112333708408585
1730.5 10.01003628356342
1730.5 10.01003628356342
1731.5 9.907738858706473
1731.5 9.907738858706473
1732.5 9.805441385631745
1732.5 9.805441385631745
1733.5 9.703143910987404
1733.5 9.703143910987404
1734.5 9.600846400816609
1734.5 9.600846400816609
1735.5 9.498548888895884
1735.5 9.498548888895884
1736.5 9.396251310670744
1736.5 9.396251310670744
1737.5 9.29395377536346
1737.5 9.29395377536346
1738.5 9.191656160425238
1738.5 9.191656160425238
1739.5 9.08935858726209
1739.5 9.08935858726209
1740.5 8.987060921697555
1740.5 8.987060921697555
1741.5 8.884763270505225
1741.5 8.884763270505225
1742.5 8.782465586149808
1742.5 8.782465586149808
1743.5 8.680167899464976
1743.5 8.680167899464976
1744.5 8.577870208290035
1744.5 8.577870208290035
1745.5 8.475572464621383
1745.5 8.475572464621383
1746.5 8.37327470561064
1746.5 8.37327470561064
1747.5 8.270976929801177
1747.5 8.270976929801177
1748.5 8.168679090646025
1748.5 8.168679090646025
1749.5 8.066381273300397
1749.5 8.066381273300397
1750.5 7.964083462080589
1750.5 7.964083462080589
1751.5 7.861785583655536
1751.5 7.861785583655536
1752.5 7.759487720329365
1752.5 7.759487720329365
1753.5 7.65718979623325
1753.5 7.65718979623325
1754.5 7.55489188553716
1754.5 7.55489188553716
1755.5 7.452593938632611
1755.5 7.452593938632611
1756.5 7.350295954963792
1756.5 7.350295954963792
1757.5 7.247997973662437
1757.5 7.247997973662437
1758.5 7.145699945481224
1758.5 7.145699945481224
1759.5 7.043401946421985
1759.5 7.043401946421985
1760.5 6.941103868231872
1760.5 6.941103868231872
1761.5 6.83880582866055
1761.5 6.83880582866055
1762.5 6.736507715869905
1762.5 6.736507715869905
1763.5 6.634209608203312
1763.5 6.634209608203312
1764.5 6.53191147470196
1764.5 6.53191147470196
1765.5 6.429613324338916
1765.5 6.429613324338916
1766.5 6.327315142049508
1766.5 6.327315142049508
1767.5 6.2250169582445976
1767.5 6.2250169582445976
1768.5 6.122718737753212
1768.5 6.122718737753212
1769.5 6.020420470866155
1769.5 6.020420470866155
1770.5 5.918122217034367
1770.5 5.918122217034367
1771.5 5.815823961068308
1771.5 5.815823961068308
1772.5 5.7135256568273975
1772.5 5.7135256568273975
1773.5 5.611227314302353
1773.5 5.611227314302353
1774.5 5.508928976697635
1774.5 5.508928976697635
1775.5 5.406630602546931
1775.5 5.406630602546931
1776.5 5.3043322374969195
1776.5 5.3043322374969195
1777.5 5.202033801043792
1777.5 5.202033801043792
1778.5 5.09973538266416
1778.5 5.09973538266416
1779.5 4.997436945307869
1779.5 4.997436945307869
1780.5 4.895138459410828
1780.5 4.895138459410828
1781.5 4.792839992425138
1781.5 4.792839992425138
1782.5 4.69054145556184
1782.5 4.69054145556184
1783.5 4.588242921160207
1783.5 4.588242921160207
1784.5 4.485944385602649
1784.5 4.485944385602649
1785.5 4.383645786541134
1785.5 4.383645786541134
1786.5 4.281347193659812
1786.5 4.281347193659812
1787.5 4.179048603341094
1787.5 4.179048603341094
1788.5 4.076749939403094
1788.5 4.076749939403094
1789.5 3.974451298415784
1789.5 3.974451298415784
1790.5 3.8721525972369157
1790.5 3.8721525972369157
1791.5 3.769853912736549
1791.5 3.769853912736549
1792.5 3.6675551988782997
1792.5 3.6675551988782997
1793.5 3.565256439438291
1793.5 3.565256439438291
1794.5 3.4629576948140266
1794.5 3.4629576948140266
1795.5 3.360658902234661
1795.5 3.360658902234661
1796.5 3.258360101241574
1796.5 3.258360101241574
1797.5 3.1560612770351915
1797.5 3.1560612770351915
1798.5 3.0537624481336154
1798.5 3.0537624481336154
1799.5 2.9514635640422844
1799.5 2.9514635640422844
1800.5 2.8491646791548693
1800.5 2.8491646791548693
1801.5 2.7468657626767206
1801.5 2.7468657626767206
1802.5 2.644566826297677
1802.5 2.644566826297677
1803.5 2.5422679018136174
1803.5 2.5422679018136174
1804.5 2.4399689159235884
1804.5 2.4399689159235884
1805.5 2.3376699165060533
1805.5 2.3376699165060533
1806.5 2.2353709256479575
1806.5 2.2353709256479575
1807.5 2.1330718664628203
1807.5 2.1330718664628203
1808.5 2.0307727996296663
1808.5 2.0307727996296663
1809.5 1.9284737404392396
1809.5 1.9284737404392396
1810.5 1.826174670477632
1810.5 1.826174670477632
1811.5 1.7238755344511447
1811.5 1.7238755344511447
1812.5 1.6215763952708517
1812.5 1.6215763952708517
1813.5 1.5192772218218207
1813.5 1.5192772218218207
1814.5 1.4169780369664164
1814.5 1.4169780369664164
1815.5 1.3146788621036736
1815.5 1.3146788621036736
1816.5 1.2123796424017317
1816.5 1.2123796424017317
1817.5 1.1100803950859606
1817.5 1.1100803950859606
1818.5 1.007781099627508
1818.5 1.007781099627508
1819.5 0.9054818476636823
1819.5 0.9054818476636823
1820.5 0.8031825288751762
1820.5 0.8031825288751762
1821.5 0.7008831990073005
1821.5 0.7008831990073005
1822.5 0.5985838460415227
1822.5 0.5985838460415227
1823.5 0.4962844845471278
1823.5 0.4962844845471278
1824.5 0.39398508536322385
1824.5 0.39398508536322385
1825.5 0.29168566206581786
1825.5 0.29168566206581786
1826.5 0.18938623102632224
1826.5 0.18938623102632224
1827.5 0.08708676711684248
1827.5 0.08708676711684248
1828.5 0.0359370654654285
1828.5 0.0359370654654285
1938.801180710531 0.0359370654654285
1938.801180710531 0.0359370654654285
1939.801180710531 0.2159514863277851
1939.801180710531 0.2159514863277851
1940.801180710531 0.674976340977573
1940.801180710531 0.674976340977573
1941.801180710531 1.3553257809782515
1941.801180710531 1.3553257809782515
1942.801180710531 2.2112402433038807
1942.801180710531 2.2112402433038807
1943.801180710531 3.206420832358786
1943.801180710531 3.206420832358786
1944.801180710531 4.312073333249627
1944.801180710531 4.312073333249627
1945.801180710531 5.505356714007934
1945.801180710531 5.505356714007934
1946.801180710531 6.768152287765741
1946.801180710531 6.768152287765741
1947.801180710531 8.086087414295918
1947.801180710531 8.086087414295918
1948.801180710531 9.447760984686143
1948.801180710531 9.447760984686143
1949.801180710531 10.844129076676442
1949.801180710531 10.844129076676442
1950.801180710531 12.268017610561303
1950.801180710531 12.268017610561303
1951.801180710531 13.71373572444458
1951.801180710531 13.71373572444458
1952.801180710531 15.1767691730737
1952.801180710531 15.1767691730737
1953.801180710531 16.653537021809715
1953.801180710531 16.653537021809715
1954.801180710531 18.141198702400878
1954.801180710531 18.141198702400878
1955.801180710531 19.63750093811094
1955.801180710531 19.63750093811094
1956.801180710531 21.140656313300564
1956.801180710531 21.140656313300564
1957.801180710531 22.649246959911682
1957.801180710531 22.649246959911682
1958.801180710531 24.16214814956342
1958.801180710531 24.16214814956342
1959.801180710531 25.678467740058107
1959.801180710531 25.678467740058107
1960.801180710531 27.197497989125388
1960.801180710531 27.197497989125388
1961.801180710531 28.718677500026452
1961.801180710531 28.718677500026452
1962.801180710531 30.241560909401546
1962.801180710531 30.241560909401546
1963.801180710531 31.765795013243242
1963.801180710531 31.765795013243242
1964.801180710531 33.2910995686896
1964.801180710531 33.2910995686896
1965.801180710531 34.8172522986927
1965.801180710531 34.8172522986927
1966.801180710531 36.3440768646964
1966.801180710531 36.3440768646964
1967.801180710531 37.87143339461826
1967.801180710531 37.87143339461826
1968.801180710531 39.39921094275352
1968.801180710531 39.39921094275352
1969.801180710531 40.92732150515906
1969.801180710531 40.92732150515906
1970.801180710531 42.45569524613643
1970.801180710531 42.45569524613643
1971.801180710531 43.984276796416005
1971.801180710531 43.984276796416005
1972.801180710531 45.51302221201809
1972.801180710531 45.51302221201809
1973.801180710531 47.041896670539685
1973.801180710531 47.041896670539685
1974.801180710531 48.570872499453614
1974.801180710531 48.570872499453614
1975.801180710531 50.09992778611397
1975.801180710531 50.09992778611397
1976.801180710531 51.62904513457926
1976.801180710531 51.62904513457926
1977.801180710531 53.15821074274621
1977.801180710531 53.15821074274621
1978.801180710531 54.68741366633043
1978.801180710531 54.68741366633043
1979.801180710531 56.21664522787115
1979.801180710531 56.21664522787115
1980.5 57.32793537460175
1980.5 57.32793537460175
1981.5 58.94243966748277
1981.5 58.94243966748277
1982.5 60.55695663434218
1982.5 60.55695663434218
1983.5 62.17148252760124
1983.5 62.17148252760124
1984.5 63.78601446385261
1984.5 63.78601446385261
1985.5 65.40055009404844
1985.5 65.40055009404844
1986.5 67.01508757743036
1986.5 67.01508757743036
1987.5 68.6296254573118
1987.5 68.6296254573118
1988.5 70.24416258454531
1988.5 70.24416258454531
1989.5 71.85869802534565
1989.5 71.85869802534565
1990.5 73.47323104645196
1990.5 73.47323104645196
1991.5 75.08776106911834
1991.5 75.08776106911834
1992.5 76.70228765296439
1992.5 76.70228765296439
1993.5 78.31681041153689
1993.5 78.31681041153689
1994.5 79.93132906245907
1994.5 79.93132906245907
1995.5 81.54584339108764
1995.5 81.54584339108764
1996.5 83.16035319236764
1996.5 83.16035319236764
1997.5 84.77485833692938
1997.5 84.77485833692938
1998.3678448305802 86.07388240283558
1998.3678448305802 86.07388240283558
1999.3678448305802 87.25856622693668
1999.3678448305802 87.25856622693668
2000.3678448305802 88.19479174573935
2000.3678448305802 88.19479174573935
2001.3678448305802 88.93392812777816
2001.3678448305802 88.93392812777816
2002.3678448305802 89.51672376986532
2002.3678448305802 89.51672376986532
2003.3678448305802 89.97550222080342
2003.3678448305802 89.97550222080342
2004.3678448305802 90.33590405536839
2004.3678448305802 90.33590405536839
2005.3678448305802 90.6182686365871
2005.3678448305802 90.6182686365871
2006.3678448305802 90.8387301518867
2006.3678448305802 90.8387301518867
2007.3678448305802 91.01008702792065
2007.3678448305802 91.01008702792065
2008.3678448305802 91.14249162581258
2008.3678448305802 91.14249162581258
2009.3678448305802 91.24399728438526
2009.3678448305802 91.24399728438526
2010.3678448305802 91.32099232757254
2010.3678448305802 91.32099232757254
2011.3678448305802 91.37854434535184
2011.3678448305802 91.37854434535184
2012.3678448305802 91.42067312522204
2012.3678448305802 91.42067312522204
2013.3678448305802 91.45056743818985
2013.3678448305802 91.45056743818985
2014.3678448305802 91.47075670844141
2014.3678448305802 91.47075670844141
2015.3678448305802 91.4832474819786
2015.3678448305802 91.4832474819786
2016.3678448305802 91.48963138594314
2016.3678448305802 91.48963138594314
2017.3678448305802 91.49117102853319
2017.3678448305802 91.49117102853319
2018.3678448305802 91.48886793791377
2018.3678448305802 91.48886793791377
2019.3678448305802 91.48351659202942
2019.3678448305802 91.48351659202942
2020.3678448305802 91.4757472402062
2020.3678448305802 91.4757472402062
2021.3678448305802 91.46605979123832
2021.3678448305802 91.46605979123832
2022.3678448305802 91.45485079782253
2022.3678448305802 91.45485079782253
2023.3678448305802 91.44243484699591
2023.3678448305802 91.44243484699591
2024.3678448305802 91.429061484264
2024.3678448305802 91.429061484264
2025.3678448305802 91.41492862095947
2025.3678448305802 91.41492862095947
2026.3678448305802 91.40019333187898
2026.3678448305802 91.40019333187898
2027.3678448305802 91.38498013157306
2027.3678448305802 91.38498013157306
2028.3678448305802 91.36938781572573
2028.3678448305802 91.36938781572573
2029.3678448305802 91.353494819218
2029.3678448305802 91.353494819218
2030.3678448305802 91.33736324862521
2030.3678448305802 91.33736324862521
2031.3678448305802 91.32104247520967
2031.3678448305802 91.32104247520967
2032.3678448305802 91.30457158985492
2032.3678448305802 91.30457158985492
2033.3678448305802 91.28798163493035
2033.3678448305802 91.28798163493035
2034.3678448305802 91.27129720972671
2034.3678448305802 91.27129720972671
2035.3678448305802 91.2545378914844
2035.3678448305802 91.2545378914844
2036.3678448305802 91.23771911608648
2036.3678448305802 91.23771911608648
2037.3678448305802 91.22085319979045
2037.3678448305802 91.22085319979045
2038.3678448305802 91.20394988847403
2038.3678448305802 91.20394988847403
2039.3678448305802 91.18701690650789
2039.3678448305802 91.18701690650789
2040.0 91.17629967187878
2040.0 91.17629967187878
2041.0 91.07409693817256
2041.0 91.07409693817256
2042.0 90.97187801245644
2042.0 90.97187801245644
2043.0 90.86964626949765
2043.0 90.86964626949765
2044.0 90.76740435234825
2044.0 90.76740435234825
2045.0 90.66515435249826
2045.0 90.66515435249826
2046.0 90.56289794515838
2046.0 90.56289794515838
2047.0 90.46063642413776
2047.0 90.46063642413776
2048.0 90.3583708701044
2048.0 90.3583708701044
2049.0 90.25610211791044
2049.0 90.25610211791044
2050.0 90.15383079485528
2050.0 90.15383079485528
2051.0 90.05155745572597
2051.0 90.05155745572597
2052.0 89.94928249425115
2052.0 89.94928249425115
2053.0 89.84700625408986
2053.0 89.84700625408986
2054.0 89.7447289872712
2054.0 89.7447289872712
2055.0 89.64245089427969
2055.0 89.64245089427969
2056.0 89.54017215548927
2056.0 89.54017215548927
2057.0 89.43789291353252
2057.0 89.43789291353252
2058.0 89.33561323412111
2058.0 89.33561323412111
2059.0 89.23333323157908
2059.0 89.23333323157908
2060.0 89.13105295575214
2060.0 89.13105295575214
2061.0 89.02877245415559
2061.0 89.02877245415559
2062.0 88.9264917718809
2062.0 88.9264917718809
2063.0 88.82421095174523
2063.0 88.82421095174523
2064.0 88.72193000956804
2064.0 88.72193000956804
2065.0 88.61964896927816
2065.0 88.61964896927816
2066.0 88.51736784659725
2066.0 88.51736784659725
2067.0 88.41508664504028
2067.0 88.41508664504028
2068.0 88.3128053994018
2068.0 88.3128053994018
2069.0 88.210524082795
2069.0 88.210524082795
2070.0 88.10824272701517
2070.0 88.10824272701517
2071.0 88.00596135016859
2071.0 88.00596135016859
2072.0 87.90367990742472
2072.0 87.90367990742472
2073.0 87.80139845920668
2073.0 87.80139845920668
2074.0 87.69911696259588
2074.0 87.69911696259588
2075.0 87.59683542243317
2075.0 87.59683542243317
2076.0 87.49455385566503
2076.0 87.49455385566503
2077.0 87.39227225032722
2077.0 87.39227225032722
2078.0 87.2899906386379
2078.0 87.2899906386379
2079.0 87.1877090138407
2079.0 87.1877090138407
2080.0 87.08542735799001
2080.0 87.08542735799001
2081.0 86.9831456812173
2081.0 86.9831456812173
2082.0 86.88086397408792
2082.0 86.88086397408792
2083.0 86.77858226087265
2083.0 86.77858226087265
2084.0 86.67630051557848
2084.0 86.67630051557848
2085.0 86.5740187586007
2085.0 86.5740187586007
2086.0 86.47173697735813
2086.0 86.47173697735813
2087.0 86.36945518291239
2087.0 86.36945518291239
2088.0 86.26717335714751
2088.0 86.26717335714751
2089.0 86.16489151702079
2089.0 86.16489151702079
2090.0 86.06260963872327
2090.0 86.06260963872327
2091.0 85.96032775331443
2091.0 85.96032775331443
2092.0 85.8580458450651
2092.0 85.8580458450651
2093.0 85.7557639221883
2093.0 85.7557639221883
2094.0 85.65348197571119
2094.0 85.65348197571119
2095.0 85.55119999878212
2095.0 85.55119999878212
2096.0 85.44891800702291
2096.0 85.44891800702291
2097.0 85.34663601444691
2097.0 85.34663601444691
2098.0 85.24435396863545
2098.0 85.24435396863545
2099.0 85.14207191352857
2099.0 85.14207191352857
2100.0 85.0397898452185
2100.0 85.0397898452185
2101.0 84.93750774503216
2101.0 84.93750774503216
2102.0 84.83522562240421
2102.0 84.83522562240421
2103.0 84.73294350359471
2103.0 84.73294350359471
2104.0 84.63066133224658
2104.0 84.63066133224658
2105.0 84.52837916200014
2105.0 84.52837916200014
2106.0 84.42609694481274
2106.0 84.42609694481274
2107.0 84.32381472508632
2107.0 84.32381472508632
2108.0 84.22153249748877
2108.0 84.22153249748877
2109.0 84.11925023801497
2109.0 84.11925023801497
2110.0 84.01696794848806
2110.0 84.01696794848806
2111.0 83.91468564966574
2111.0 83.91468564966574
2112.0 83.81240331963166
2112.0 83.81240331963166
2113.0 83.71012096447768
2113.0 83.71012096447768
2114.0 83.60783859926849
2114.0 83.60783859926849
2115.0 83.50555621933653
2115.0 83.50555621933653
2116.0 83.40327380792715
2116.0 83.40327380792715
2117.0 83.30099137139788
2117.0 83.30099137139788
2118.0 83.1987089254779
2118.0 83.1987089254779
2119.0 83.09642644692185
2119.0 83.09642644692185
2120.0 82.99414395288323
2120.0 82.99414395288323
2121.0 82.89186144802959
2121.0 82.89186144802959
2122.0 82.78957890272574
2122.0 82.78957890272574
2123.0 82.68729636548261
2123.0 82.68729636548261
2124.0 82.58501378490836
2124.0 82.58501378490836
2125.0 82.48273118279197
2125.0 82.48273118279197
2126.0 82.3804485605898
2126.0 82.3804485605898
2127.0 82.2781659306562
2127.0 82.2781659306562
2128.0 82.17588325957558
2128.0 82.17588325957558
2129.0 82.07360058609561
2129.0 82.07360058609561
2130.0 81.97131788789461
2130.0 81.97131788789461
2131.0 81.86903516381392
2131.0 81.86903516381392
2132.0 81.76675241425241
2132.0 81.76675241425241
2133.0 81.66446966235452
2133.0 81.66446966235452
2134.0 81.56218685487877
2134.0 81.56218685487877
2135.0 81.45990405983336
2135.0 81.45990405983336
2136.0 81.35762122378063
2136.0 81.35762122378063
2137.0 81.25533838512587
2137.0 81.25533838512587
2138.0 81.15305552049611
2138.0 81.15305552049611
2139.0 81.05077262286936
2139.0 81.05077262286936
2140.0 80.94848971290799
2140.0 80.94848971290799
2141.0 80.84620677773142
2141.0 80.84620677773142
2142.0 80.74392382482522
2142.0 80.74392382482522
2143.0 80.64164086100867
2143.0 80.64164086100867
2144.0 80.53935785522233
2144.0 80.53935785522233
2145.0 80.4370748392225
2145.0 80.4370748392225
2146.0 80.33479179724769
2146.0 80.33479179724769
2147.0 80.23250874217845
2147.0 80.23250874217845
2148.0 80.13022567765553
2148.0 80.13022567765553
2149.0 80.02794256355133
2149.0 80.02794256355133
2150.0 79.92565945168303
2150.0 79.92565945168303
2151.0 79.82337631569523
2151.0 79.82337631569523
2152.0 79.72109314403217
2152.0 79.72109314403217
2153.0 79.61880996261745
2153.0 79.61880996261745
2154.0 79.51652676618984
2154.0 79.51652676618984
2155.0 79.41424352915377
2155.0 79.41424352915377
2156.0 79.31196028942038
2156.0 79.31196028942038
2157.0 79.20967702288922
2157.0 79.20967702288922
2158.0 79.10739373429085
2158.0 79.10739373429085
2159.0 79.00511042014868
2159.0 79.00511042014868
2160.0 78.90282709357659
2160.0 78.90282709357659
2161.0 78.80054374096655
2161.0 78.80054374096655
2162.0 78.69826037450227
2162.0 78.69826037450227
2163.0 78.59597698124024
2163.0 78.59597698124024
2164.0 78.49369356243442
2164.0 78.49369356243442
2165.0 78.39141012755793
2165.0 78.39141012755793
2166.0 78.28912667561629
2166.0 78.28912667561629
2167.0 78.18684320220896
2167.0 78.18684320220896
2168.0 78.0845597018012
2168.0 78.0845597018012
2169.0 77.98227618214418
2169.0 77.98227618214418
2170.0 77.87999264032464
2170.0 77.87999264032464
2171.0 77.777709086772
2171.0 77.777709086772
2172.0 77.67542550566182
2172.0 77.67542550566182
2173.0 77.57314190288326
2173.0 77.57314190288326
2174.0 77.47085827112285
2174.0 77.47085827112285
2175.0 77.36857462905365
2175.0 77.36857462905365
2176.0 77.26629097161063
2176.0 77.26629097161063
2177.0 77.16400729412622
2177.0 77.16400729412622
2178.0 77.06172358206224
2178.0 77.06172358206224
2179.0 76.95943985604875
2179.0 76.95943985604875
2180.0 76.85715610856954
2180.0 76.85715610856954
2181.0 76.75487233326716
2181.0 76.75487233326716
2182.0 76.65258854477504
2182.0 76.65258854477504
2183.0 76.55030473329764
2183.0 76.55030473329764
2184.0 76.44802089283837
2184.0 76.44802089283837
2184.728826754963 76.47893256838192
2184.728826754963 76.47893256838192
2185.728826754963 76.82055089209865
2185.728826754963 76.82055089209865
2186.728826754963 77.41876940930266
2186.728826754963 77.41876940930266
2187.728826754963 78.22053537138245
2187.728826754963 78.22053537138245
2188.728826754963 79.18376449854827
2188.728826754963 79.18376449854827
2189.728826754963 80.2750733428352
2189.728826754963 80.2750733428352
2190.728826754963 81.4679803927296
2190.728826754963 81.4679803927296
2191.728826754963 82.74147915782103
2191.728826754963 82.74147915782103
2192.728826754963 84.07890623490603
2192.728826754963 84.07890623490603
2193.728826754963 85.46704335621284
2193.728826754963 85.46704335621284
2194.728826754963 86.89540514338559
2194.728826754963 86.89540514338559
2195.728826754963 88.35567409358613
2195.728826754963 88.35567409358613
2196.728826754963 89.84125231883696
2196.728826754963 89.84125231883696
2197.728826754963 91.34690606523716
2197.728826754963 91.34690606523716
2198.728826754963 92.86848364384683
2198.728826754963 92.86848364384683
2199.728826754963 94.40269178779259
2199.728826754963 94.40269178779259
2200.728826754963 95.94691803865162
2200.728826754963 95.94691803865162
2201.728826754963 97.49909011949065
2201.728826754963 97.49909011949065
2202.728826754963 99.05756418402888
2202.728826754963 99.05756418402888
2203.728826754963 100.62103625167128
2203.728826754963 100.62103625167128
2204.728826754963 102.18847194425291
2204.728826754963 102.18847194425291
2205.728826754963 103.75905073577425
2205.728826754963 103.75905073577425
2206.728826754963 105.33212177323459
2206.728826754963 105.33212177323459
2207.728826754963 106.90716872017047
2207.728826754963 106.90716872017047
2208.389767543722 107.94909895754526
2208.389767543722 107.94909895754526
2209.389767543722 109.23505941612467
2209.389767543722 109.23505941612467
2210.389767543722 110.2340012214487
2210.389767543722 110.2340012214487
2211.389767543722 111.00526606084874
2211.389767543722 111.00526606084874
2212.389767543722 111.59592642184558
2212.389767543722 111.59592642184558
2213.389767543722 112.04332241449382
2213.389767543722 112.04332241449382
2214.389767543722 112.37707398446923
2214.389767543722 112.37707398446923
2215.389767543722 112.62067713678462
2215.389767543722 112.62067713678462
2216.389767543722 112.79277001263807
2216.389767543722 112.79277001263807
2217.389767543722 112.90813731171419
2217.389767543722 112.90813731171419
2218.389767543722 112.97850701500568
2218.389767543722 112.97850701500568
2219.389767543722 113.01318233564602
2219.389767543722 113.01318233564602
2220.0 113.01951295806661
2220.0 113.01951295806661
2221.0 113.0968914349097
2221.0 113.0968914349097
2222.0 113.15474773997946
2222.0 113.15474773997946
2223.0 113.19711805515787
2223.0 113.19711805515787
2224.0 113.22720411515692
2224.0 113.22720411515692
2225.0 113.24754566348432
2225.0 113.24754566348432
2226.0 113.26015735713074
2226.0 113.26015735713074
2227.0 113.26663734922671
2227.0 113.26663734922671
2228.0 113.268253353222
2228.0 113.268253353222
2229.0 113.26601100990115
2229.0 113.26601100990115
2230.0 113.26070800696593
2230.0 113.26070800696593
2231.0 113.25297716119034
2231.0 113.25297716119034
2232.0 113.2433203814105
2232.0 113.2433203814105
2233.0 113.23213588966024
2233.0 113.23213588966024
2234.0 113.21973953928315
2234.0 113.21973953928315
2235.0 113.20638184959834
2235.0 113.20638184959834
2236.0 113.19226160828315
2236.0 113.19226160828315
2237.0 113.17753644085757
2237.0 113.17753644085757
2238.0 113.1623314416252
2238.0 113.1623314416252
2239.0 113.14674581649537
2239.0 113.14674581649537
2240.0 113.13085823062771
2240.0 113.13085823062771
2241.0 113.11473113766878
2241.0 113.11473113766878
2242.0 113.09841405124119
2242.0 113.09841405124119
2243.0 113.08194625453422
2243.0 113.08194625453422
2244.0 113.06535890070852
2244.0 113.06535890070852
2245.0 113.04867670002082
2245.0 113.04867670002082
2246.0 113.03191928350553
2246.0 113.03191928350553
2247.0 113.01510217921883
2247.0 113.01510217921883
2248.0 112.9982377550716
2248.0 112.9982377550716
2249.0 112.98133576356359
2249.0 112.98133576356359
2250.0 112.96440399249315
2250.0 112.96440399249315
2251.0 112.94744857877109
2251.0 112.94744857877109
2252.0 112.93047443658412
2252.0 112.93047443658412
2253.0 112.91348542297314
2253.0 112.91348542297314
2254.0 112.89648460704069
2254.0 112.89648460704069
2255.0 112.87947444349065
2255.0 112.87947444349065
2256.0 112.86245685255476
2256.0 112.86245685255476
2257.0 112.84543337162205
2257.0 112.84543337162205
2258.0 112.82840522824341
2258.0 112.82840522824341
2259.0 112.81137336695105
2259.0 112.81137336695105
2260.0 112.79433858135425
2260.0 112.79433858135425
2261.0 112.77730145679028
2261.0 112.77730145679028
2262.0 112.76026248562704
2262.0 112.76026248562704
2263.0 112.74322203682887
2263.0 112.74322203682887
2264.0 112.72618043138996
2264.0 112.72618043138996
2265.0 112.7091379055087
2265.0 112.7091379055087
2266.0 112.69209464771168
2266.0 112.69209464771168
2267.0 112.67505080519418
2267.0 112.67505080519418
2268.0 112.65800649212285
2268.0 112.65800649212285
2269.0 112.640961836795
2269.0 112.640961836795
2270.0 112.62391686473
2270.0 112.62391686473
2271.0 112.60687167786611
2271.0 112.60687167786611
2272.0 112.58982629682349
2272.0 112.58982629682349
2273.0 112.57278078756897
2273.0 112.57278078756897
2274.0 112.55573515135426
2274.0 112.55573515135426
2275.0 112.5386894280454
2275.0 112.5386894280454
2276.0 112.52164361872435
2276.0 112.52164361872435
2277.0 112.50459776145408
2277.0 112.50459776145408
2278.0 112.48755186460717
2278.0 112.48755186460717
2279.0 112.47050592205807
2279.0 112.47050592205807
2280.0 112.45345995169815
2280.0 112.45345995169815
2281.0 112.43641397425378
2281.0 112.43641397425378
2282.0 112.41936795846694
2282.0 112.41936795846694
2283.0 112.40232192475594
2283.0 112.40232192475594
2284.0 112.3852758880524
2284.0 112.3852758880524
2285.0 112.36822983840445
2285.0 112.36822983840445
2287.5 112.32561462967512
2287.5 112.32561462967512
2290.0 112.282999429005
2290.0 112.282999429005
2292.5 112.24038421247077
2292.5 112.24038421247077
2295.0 112.19776898800096
2295.0 112.19776898800096
2297.5 112.15515377722038
2297.5 112.15515377722038
2300.0 112.1125385571294
2300.0 112.1125385571294
2302.5 112.0699233225491
2302.5 112.0699233225491
2305.0 112.02730809602802
2305.0 112.02730809602802
2307.5 111.98469285263087
2307.5 111.98469285263087
2310.0 111.94207762297246
2310.0 111.94207762297246
2312.5 111.89946237177041
2312.5 111.89946237177041
2315.0 111.85684712577897
2315.0 111.85684712577897
2317.5 111.8142318728639
2317.5 111.8142318728639
2320.0 111.77161662515942
2320.0 111.77161662515942
2322.5 111.72900137048183
2322.5 111.72900137048183
2325.0 111.68638610649381
2325.0 111.68638610649381
2327.5 111.64377083690748
2327.5 111.64377083690748
2330.0 111.60115556506507
2330.0 111.60115556506507
2332.5 111.55854029848277
2332.5 111.55854029848277
2335.0 111.51592502630214
2335.0 111.51592502630214
2337.5 111.47330975186544
2337.5 111.47330975186544
2340.0 111.43069446949315
2340.0 111.43069446949315
2342.5 111.38807917125675
2342.5 111.38807917125675
2345.0 111.34546388854622
2345.0 111.34546388854622
2347.5 111.30284858997159
2347.5 111.30284858997159
2350.0 111.26023329803186
2350.0 111.26023329803186
2352.5 111.21761800383608
2352.5 111.21761800383608
2355.0 111.17500269561282
2355.0 111.17500269561282
2357.5 111.13238737899212
2357.5 111.13238737899212
2360.0 111.08977206900634
2360.0 111.08977206900634
2362.5 111.04715675818879
2362.5 111.04715675818879
2365.0 111.00454144648998
2365.0 111.00454144648998
2367.5 110.9619261193394
2367.5 110.9619261193394
2370.0 110.91931079978617
2370.0 110.91931079978617
2372.5 110.87669546483069
2372.5 110.87669546483069
2375.0 110.83408013508581
2375.0 110.83408013508581
2377.5 110.7914647983678
2377.5 110.7914647983678
2380.0 110.74884945233939
2380.0 110.74884945233939
2382.5 110.70623411390835
2382.5 110.70623411390835
2385.0 110.66361876002554
2385.0 110.66361876002554
2387.5 110.6210033991696
2387.5 110.6210033991696
2390.0 110.57838804357375
2390.0 110.57838804357375
2392.5 110.53577269461282
2392.5 110.53577269461282
2395.0 110.49315733725446
2395.0 110.49315733725446
2397.5 110.45054196586861
2397.5 110.45054196586861
2400.0 110.40792659222672
2400.0 110.40792659222672
2402.5 110.36531121912785
2402.5 110.36531121912785
2405.0 110.32269583763154
2405.0 110.32269583763154
2407.5 110.28008047028632
2407.5 110.28008047028632
2410.0 110.23746508707698
2410.0 110.23746508707698
2412.5 110.19484969593206
2412.5 110.19484969593206
2415.0 110.15223429781399
2415.0 110.15223429781399
2415.8248600637085 110.13817360004991
2415.8248600637085 110.13817360004991
2416.8248600637085 110.2368615506467
2416.8248600637085 110.2368615506467
2417.8248600637085 110.44992944595826
2417.8248600637085 110.44992944595826
2418.8248600637085 110.75372918018313
2418.8248600637085 110.75372918018313
2419.8248600637085 111.1295018971601
2419.8248600637085 111.1295018971601
2420.8248600637085 111.56236707751052
2420.8248600637085 111.56236707751052
2421.8248600637085 112.04052069366656
2421.8248600637085 112.04052069366656
2422.8248600637085 112.5545992491888
2422.8248600637085 112.5545992491888
2423.8248600637085 113.09717509428314
2423.8248600637085 113.09717509428314
2424.8248600637085 113.6623562242766
2424.8248600637085 113.6623562242766
2425.8248600637085 114.24546886956043
2425.8248600637085 114.24546886956043
2426.8248600637085 114.84280549299368
2426.8248600637085 114.84280549299368
2427.8248600637085 115.45142512660938
2427.8248600637085 115.45142512660938
2428.8248600637085 116.06899482682186
2428.8248600637085 116.06899482682186
2429.8248600637085 116.69366399503437
2429.8248600637085 116.69366399503437
2430.8248600637085 117.32396464799368
2430.8248600637085 117.32396464799368
2431.8248600637085 117.95873229155255
2431.8248600637085 117.95873229155255
2432.8248600637085 118.59704321511585
2432.8248600637085 118.59704321511585
2433.8248600637085 119.23816465608715
2433.8248600637085 119.23816465608715
2434.8248600637085 119.8815153728544
2434.8248600637085 119.8815153728544
2435.8248600637085 120.52663428593839
2435.8248600637085 120.52663428593839
2436.8248600637085 121.17315563971485
2436.8248600637085 121.17315563971485
2437.8248600637085 121.82078932094876
2437.8248600637085 121.82078932094876
2438.8248600637085 122.46930514541616
2438.8248600637085 122.46930514541616
2439.8248600637085 123.11852059492956
2439.8248600637085 123.11852059492956
2440.8248600637085 123.76829081982254
2440.8248600637085 123.76829081982254
2441.8248600637085 124.41850095612756
2441.8248600637085 124.41850095612756
2442.8248600637085 125.0690598683606
2442.8248600637085 125.0690598683606
2443.8248600637085 125.71989528022986
2443.8248600637085 125.71989528022986
2444.8248600637085 126.37094985091785
2444.8248600637085 126.37094985091785
2445.8248600637085 127.02217807191697
2445.8248600637085 127.02217807191697
2446.8248600637085 127.67354389938679
2446.8248600637085 127.67354389938679
2447.8248600637085 128.32501867657692
2447.8248600637085 128.32501867657692
2448.8248600637085 128.97657972748027
2448.8248600637085 128.97657972748027
2449.8248600637085 129.62820902740984
2449.8248600637085 129.62820902740984
2450.8248600637085 130.2798922814604
2450.8248600637085 130.2798922814604
2451.8248600637085 130.931618181
2451.8248600637085 130.931618181
2452.8248600637085 131.58337771149448
2452.8248600637085 131.58337771149448
2453.8248600637085 132.2351637615342
2453.8248600637085 132.2351637615342
2454.8248600637085 132.88697066251052
2454.8248600637085 132.88697066251052
2455.8248600637085 133.5387939208282
2455.8248600637085 133.5387939208282
2456.8248600637085 134.19062998543987
2456.8248600637085 134.19062998543987
2457.8248600637085 134.84247604043986
2457.8248600637085 134.84247604043986
2458.8248600637085 135.49432984531953
2458.8248600637085 135.49432984531953
2459.8248600637085 136.14618961925444
2459.8248600637085 136.14618961925444
2460.5 136.5607210662987
2460.5 136.5607210662987
2461.5 137.16145215054593
2461.5 137.16145215054593
2462.5 137.7621861784629
2462.5 137.7621861784629
2463.5 138.3629224180429
2463.5 138.3629224180429
2464.5 138.96366023777264
2464.5 138.96366023777264
2465.5 139.56439916267195
2465.5 139.56439916267195
2466.5 140.16513883787965
2466.5 140.16513883787965
2467.5 140.7658789298544
2467.5 140.7658789298544
2468.5 141.36661922886478
2468.5 141.36661922886478
2469.5 141.96735951064602
2469.5 141.96735951064602
2470.5 142.56809965927124
2470.5 142.56809965927124
2471.5 143.16883954421317
2471.5 143.16883954421317
2472.5 143.7695790696609
2472.5 143.7695790696609
2473.5 144.3703181671048
2473.5 144.3703181671048
2474.5 144.97105676724408
2474.5 144.97105676724408
2475.5 145.57179481812602
2475.5 145.57179481812602
2476.5 146.17253230804292
2476.5 146.17253230804292
2477.5 146.7732691820366
2477.5 146.7732691820366
2478.5 147.3740054105008
2478.5 147.3740054105008
2479.5 147.9747409973559
2479.5 147.9747409973559
2480.5 148.5754759264105
2480.5 148.5754759264105
2481.5 149.17621017822987
2481.5 149.17621017822987
2482.5 149.7769437494755
2482.5 149.7769437494755
2483.5 150.37767661894944
2483.5 150.37767661894944
2484.5 150.97840877887245
2484.5 150.97840877887245
2485.5 151.57914025220867
2485.5 151.57914025220867
2486.5 152.17987101302236
2486.5 152.17987101302236
2487.5 152.78060105110546
2487.5 152.78060105110546
2488.5 153.3813303861143
2488.5 153.3813303861143
2489.5 153.9820590094105
2489.5 153.9820590094105
2490.5 154.58278692313007
2490.5 154.58278692313007
2491.5 155.18351411787899
2491.5 155.18351411787899
2492.5 155.78424058008082
2492.5 155.78424058008082
2493.5 156.38496632778214
2493.5 156.38496632778214
2494.5 156.9856913636331
2494.5 156.9856913636331
2495.5 157.58641567106977
2495.5 157.58641567106977
2496.5 158.18713926644142
2496.5 158.18713926644142
2497.5 158.78786213446512
2497.5 158.78786213446512
2498.5 159.38858428450015
2498.5 159.38858428450015
2499.5 159.98930571869116
2499.5 159.98930571869116
2500.5 160.59002642497947
2500.5 160.59002642497947
2501.5 161.19074641108716
2501.5 161.19074641108716
2502.5 161.7914656814818
2502.5 161.7914656814818
2503.5 162.3921842158352
2503.5 162.3921842158352
2504.5 162.99290204508716
2504.5 162.99290204508716
2505.5 163.59361914373
2505.5 163.59361914373
2506.5 164.19433552519195
2506.5 164.19433552519195
2507.5 164.7950511856801
2507.5 164.7950511856801
2508.5 165.39576612964126
2508.5 165.39576612964126
2509.5 165.99648034383924
2509.5 165.99648034383924
2510.5 166.59719383634254
2510.5 166.59719383634254
2511.5 167.19790660962138
2511.5 167.19790660962138
2512.5 167.79861866528947
2512.5 167.79861866528947
2513.5 168.39932998771485
2513.5 168.39932998771485
2514.5 169.00004059504926
2514.5 169.00004059504926
2515.5 169.60075048866744
2515.5 169.60075048866744
2516.5 170.20145965394943
2516.5 170.20145965394943
2517.5 170.80216809978617
2517.5 170.80216809978617
2518.5 171.4028758214606
2518.5 171.4028758214606
2519.5 172.00358281617363
2519.5 172.00358281617363
2520.5 172.60428909854528
2520.5 172.60428909854528
2521.5 173.20499465872206
2521.5 173.20499465872206
2522.5 173.8056994803464
2522.5 173.8056994803464
2523.5 174.40640359159678
2523.5 174.40640359159678
2524.5 175.0071069897237
2524.5 175.0071069897237
2525.5 175.60780965836943
2525.5 175.60780965836943
2526.5 176.20851162158817
2526.5 176.20851162158817
2527.5 176.80921283663088
2527.5 176.80921283663088
2528.5 177.40991334349698
2528.5 177.40991334349698
2529.5 178.01061312307928
2529.5 178.01061312307928
2530.5 178.6113121889858
2530.5 178.6113121889858
2531.5 179.21201053237507
2531.5 179.21201053237507
2532.5 179.81270815337797
2532.5 179.81270815337797
2533.5 180.41340505859768
2533.5 180.41340505859768
2534.5 181.01410123258952
2534.5 181.01410123258952
2535.5 181.61479669240282
2535.5 181.61479669240282
2536.5 182.21549142629803
2536.5 182.21549142629803
2537.5 182.81618542690748
2537.5 182.81618542690748
2538.5 183.41687871209444
2538.5 183.41687871209444
2539.5 184.01757129982118
2539.5 184.01757129982118
2540.5 184.61826313844773
2540.5 184.61826313844773
2541.5 185.2189542581696
2541.5 185.2189542581696
2542.5 185.81964467218248
2542.5 185.81964467218248
2543.5 186.4203343491459
2543.5 186.4203343491459
2544.5 187.021023320993
2544.5 187.021023320993
2545.5 187.62171155070382
2545.5 187.62171155070382
2546.5 188.22239907649066
2546.5 188.22239907649066
2547.5 188.82308587530434
2547.5 188.82308587530434
2548.5 189.42377194916193
2548.5 189.42377194916193
2549.5 190.0244572986135
2549.5 190.0244572986135
2550.5 190.62514193213073
2550.5 190.62514193213073
2551.5 191.2258258409217
2551.5 191.2258258409217
2552.5 191.8265090292911
2552.5 191.8265090292911
2553.5 192.42719149306507
2553.5 192.42719149306507
2554.5 193.02787325772206
2554.5 193.02787325772206
2555.5 193.62855427299684
2555.5 193.62855427299684
2556.5 194.2292345775636
2556.5 194.2292345775636
2557.5 194.82991415973223
2557.5 194.82991415973223
2558.5 195.43059303178552
2558.5 195.43059303178552
2559.5 196.03127115056205
2559.5 196.03127115056205
2560.5 196.63194858006594
2560.5 196.63194858006594
2561.5 197.23262527759766
2561.5 197.23262527759766
2562.5 197.83330124608716
2562.5 197.83330124608716
2563.5 198.43397650528382
2563.5 198.43397650528382
2564.5 199.03465102993906
2564.5 199.03465102993906
2565.5 199.63532484548182
2565.5 199.63532484548182
2566.5 200.23599792850015
2566.5 200.23599792850015
2567.5 200.836670295532
2567.5 200.836670295532
2568.5 201.43734194616508
2568.5 201.43734194616508
2569.5 202.03801286779634
2569.5 202.03801286779634
2570.5 202.63868306661666
2570.5 202.63868306661666
2571.5 203.23935254688126
2571.5 203.23935254688126
2572.5 203.84002131908582
2572.5 203.84002131908582
2573.5 204.44068934519828
2573.5 204.44068934519828
2574.5 205.04135666384335
2574.5 205.04135666384335
2575.5 205.64202326613005
2575.5 205.64202326613005
2576.5 206.2426891347878
2576.5 206.2426891347878
2577.5 206.84335428731703
2577.5 206.84335428731703
2578.5 207.44401872275526
2578.5 207.44401872275526
2579.5 208.0446824233701
2579.5 208.0446824233701
2580.5 208.64534542641138
2580.5 208.64534542641138
2581.5 209.24600769050485
2581.5 209.24600769050485
2582.5 209.84666923086323
2582.5 209.84666923086323
2583.5 210.44733005174172
2583.5 210.44733005174172
2584.5 211.04799015974356
2584.5 211.04799015974356
2585.5 211.64864954849537
2585.5 211.64864954849537
2586.5 212.24930820526328
2586.5 212.24930820526328
2587.5 212.84996613631952
2587.5 212.84996613631952
2588.5 213.45062335014273
2588.5 213.45062335014273
2589.5 214.05127985012467
2589.5 214.05127985012467
2590.5 214.6519356245753
2590.5 214.6519356245753
2591.5 215.25259066983205
2591.5 215.25259066983205
2592.5 215.85324500853173
2592.5 215.85324500853173
2593.5 216.4538986186302
2593.5 216.4538986186302
2594.5 217.05455150915625
2594.5 217.05455150915625
2595.5 217.65520366516958
2595.5 217.65520366516958
2596.5 218.2558551219526
2596.5 218.2558551219526
2597.5 218.85650584857714
2597.5 218.85650584857714
2598.5 219.45715584934794
2598.5 219.45715584934794
2599.5 220.05780512669432
2599.5 220.05780512669432
2600.5 220.6584536858835
2600.5 220.6584536858835
2601.5 221.2591015246277
2601.5 221.2591015246277
2602.5 221.85974865194876
2602.5 221.85974865194876
2603.5 222.4603950396681
2603.5 222.4603950396681
2604.5 223.0610407104651
2604.5 223.0610407104651
2605.5 223.6616856630145
2605.5 223.6616856630145
2606.5 224.2623298954796
2606.5 224.2623298954796
2607.5 224.8629734013988
2607.5 224.8629734013988
2608.5 225.4636162038212
2608.5 225.4636162038212
2609.5 226.06425826668232
2609.5 226.06425826668232
2610.5 226.66489961074356
2610.5 226.66489961074356
2611.5 227.26554023416824
2611.5 227.26554023416824
2612.5 227.8661801402987
2612.5 227.8661801402987
2613.5 228.46681931800566
2613.5 228.46681931800566
2614.5 229.06745778002303
2614.5 229.06745778002303
2615.5 229.66809552126395
2615.5 229.66809552126395
2616.5 230.26873253563653
2616.5 230.26873253563653
2617.5 230.869368829413
2617.5 230.869368829413
2618.5 231.47000441858816
2618.5 231.47000441858816
2619.5 232.07063926238047
2619.5 232.07063926238047
2620.5 232.67127339332268
2620.5 232.67127339332268
2621.5 233.27190679542
2621.5 233.27190679542
2622.5 233.87253949983042
2622.5 233.87253949983042
2623.5 234.4731714624796
2623.5 234.4731714624796
2624.5 235.07380271442653
2624.5 235.07380271442653
2625.5 235.6744332397259
2625.5 235.6744332397259
2626.5 236.27506304278145
2626.5 236.27506304278145
2627.5 236.87569212688598
2627.5 236.87569212688598
2628.5 237.47632048223554
2628.5 237.47632048223554
2629.5 238.07694812871733
2629.5 238.07694812871733
2630.5 238.67757504662453
2630.5 238.67757504662453
2631.5 239.2782012407237
2631.5 239.2782012407237
2632.5 239.8788267177063
2632.5 239.8788267177063
2633.5 240.47945147243604
2633.5 240.47945147243604
2634.5 241.08007550078847
2634.5 241.08007550078847
2635.5 241.68069880991698
2635.5 241.68069880991698
2636.5 242.2813214031143
2636.5 242.2813214031143
2637.5 242.88194327625607
2637.5 242.88194327625607
2638.5 243.48256442897946
2638.5 243.48256442897946
2639.5 244.08318486228947
2639.5 244.08318486228947
2640.5 244.68380455977896
2640.5 244.68380455977896
2641.5 245.284423550688
2641.5 245.284423550688
2642.5 245.88504180504387
2642.5 245.88504180504387
2643.157066939822 246.2378313813511
2643.157066939822 246.2378313813511
2644.157066939822 246.66226474530686
2644.157066939822 246.66226474530686
2645.157066939822 246.98485351907476
2645.157066939822 246.98485351907476
2646.157066939822 247.2266540697609
2646.157066939822 247.2266540697609
2647.157066939822 247.40436932640418
2647.157066939822 247.40436932640418
2648.157066939822 247.53124890072368
2648.157066939822 247.53124890072368
2649.157066939822 247.61780302743603
2649.157066939822 247.61780302743603
2650.157066939822 247.67236895937796
2650.157066939822 247.67236895937796
2651.157066939822 247.7015602214629
2651.157066939822 247.7015602214629
2652.157066939822 247.71062302172274
2652.157066939822 247.71062302172274
2653.157066939822 247.70371885815788
2653.157066939822 247.70371885815788
2654.157066939822 247.68414892363336
2654.157066939822 247.68414892363336
2655.157066939822 247.65453182243286
2655.157066939822 247.65453182243286
2656.157066939822 247.6169448052583
2656.157066939822 247.6169448052583
2657.157066939822 247.57303563679883
2657.157066939822 247.57303563679883
2658.157066939822 247.52411140784335
2658.157066939822 247.52411140784335
2659.157066939822 247.4712089822536
2659.157066939822 247.4712089822536
2660.157066939822 247.41515084429716
2660.157066939822 247.41515084429716
2661.157066939822 247.35658944138268
2661.157066939822 247.35658944138268
2662.157066939822 247.29604230124275
2662.157066939822 247.29604230124275
2663.157066939822 247.2339199611696
2663.157066939822 247.2339199611696
2664.157066939822 247.1705481325945
2664.157066939822 247.1705481325945
2665.157066939822 247.10618509287562
2665.157066939822 247.10618509287562
2666.157066939822 247.04103581245275
2666.157066939822 247.04103581245275
2667.157066939822 246.9752628237521
2667.157066939822 246.9752628237521
2668.157066939822 246.90899507807765
2668.157066939822 246.90899507807765
2669.157066939822 246.8423348640865
2669.157066939822 246.8423348640865
2670.157066939822 246.77536332255477
2670.157066939822 246.77536332255477
2671.157066939822 246.7081448141427
2671.157066939822 246.7081448141427
2672.157066939822 246.6407304020215
2672.157066939822 246.6407304020215
2673.157066939822 246.5731605936372
2673.157066939822 246.5731605936372
2674.157066939822 246.50546750410547
2674.157066939822 246.50546750410547
2675.157066939822 246.4376766296252
2675.157066939822 246.4376766296252
2676.157066939822 246.3698081785317
2676.157066939822 246.3698081785317
2677.157066939822 246.30187818664507
2677.157066939822 246.30187818664507
2678.157066939822 246.23389937720302
2678.157066939822 246.23389937720302
2679.157066939822 246.16588184249946
2679.157066939822 246.16588184249946
2680.157066939822 246.09783358824907
2680.157066939822 246.09783358824907
2681.157066939822 246.0297609521484
2681.157066939822 246.0297609521484
2682.157066939822 245.9616689880786
2682.157066939822 245.9616689880786
2683.157066939822 245.8935616905895
2683.157066939822 245.8935616905895
2684.157066939822 245.82544221565075
2684.157066939822 245.82544221565075
2685.157066939822 245.75731307680363
2685.157066939822 245.75731307680363
2686.157066939822 245.68917629604357
2686.157066939822 245.68917629604357
2687.157066939822 245.62103342878711
2687.157066939822 245.62103342878711
2688.157066939822 245.55288574323959
2688.157066939822 245.55288574323959
2689.157066939822 245.48473421059296
2689.157066939822 245.48473421059296
2690.157066939822 245.41657965368233
2690.157066939822 245.41657965368233
2691.157066939822 245.34842267330532
2691.157066939822 245.34842267330532
2692.157066939822 245.28026378320368
2692.157066939822 245.28026378320368
2693.157066939822 245.21210336794854
2693.157066939822 245.21210336794854
2694.157066939822 245.14394175582504
2694.157066939822 245.14394175582504
2695.157066939822 245.0757791691222
2695.157066939822 245.0757791691222
2696.157066939822 245.00761582849947
2696.157066939822 245.00761582849947
2697.157066939822 244.93945187417114
2697.157066939822 244.93945187417114
2698.157066939822 244.8712874321601
2698.157066939822 244.8712874321601
2699.157066939822 244.80312261251117
2699.157066939822 244.80312261251117
2700.0 244.74566397368642
2700.0 244.74566397368642
2701.0 244.67749863608967
2701.0 244.67749863608967
2702.0 244.60933309391152
2702.0 244.60933309391152
2703.0 244.54116737825828
2703.0 244.54116737825828
2704.0 244.47300152900632
2704.0 244.47300152900632
2705.0 244.4048355818693
2705.0 244.4048355818693
2706.0 244.33666954654623
2706.0 244.33666954654623
2707.0 244.2685034330357
2707.0 244.2685034330357
2708.0 244.2003372709567
2708.0 244.2003372709567
2709.0 244.132171057413
2709.0 244.132171057413
2710.0 244.06400480453806
2710.0 244.06400480453806
2711.0 243.99583852058979
2711.0 243.99583852058979
2712.0 243.9276722099643
2712.0 243.9276722099643
2713.0 243.85950586764193
2713.0 243.85950586764193
2714.0 243.79133951028382
2714.0 243.79133951028382
2715.0 243.72317311924186
2715.0 243.72317311924186
2716.0 243.65500671719983
2716.0 243.65500671719983
2717.0 243.58684028497245
2717.0 243.58684028497245
2718.0 243.5186738376735
2718.0 243.5186738376735
2719.0 243.45050737438996
2719.0 243.45050737438996
2720.0 243.38234092283858
2720.0 243.38234092283858
2721.0 243.3141744328036
2721.0 243.3141744328036
2722.0 243.2460079558756
2722.0 243.2460079558756
2723.0 243.1778414704297
2723.0 243.1778414704297
2724.0 243.1096749671626
2724.0 243.1096749671626
2725.0 243.04150845496525
2725.0 243.04150845496525
2726.0 242.9733419338377
2726.0 242.9733419338377
2727.0 242.90517541124657
2727.0 242.90517541124657
2728.0 242.83700887225856
2728.0 242.83700887225856
2729.0 242.76884233038268
2729.0 242.76884233038268
2730.0 242.70067576643038
2730.0 242.70067576643038
2731.0 242.6325092128354
2731.0 242.6325092128354
2732.0 242.56434262959834
2732.0 242.56434262959834
2733.0 242.49617604494722
2733.0 242.49617604494722
2734.0 242.42800945131634
2734.0 242.42800945131634
2735.0 242.35984284738046
2735.0 242.35984284738046
2736.0 242.29167623451434
2736.0 242.29167623451434
2737.0 242.22350961409282
2737.0 242.22350961409282
2738.0 242.15534297488762
2738.0 242.15534297488762
2739.0 242.0871763426975
2739.0 242.0871763426975
2740.0 242.01900969309847
2740.0 242.01900969309847
2741.0 241.95084303553173
2741.0 241.95084303553173
2742.0 241.88267636807228
2742.0 241.88267636807228
2743.0 241.81450969163308
2743.0 241.81450969163308
2744.0 241.7463430063132
2744.0 241.7463430063132
2745.0 241.67817631201353
2745.0 241.67817631201353
2746.0 241.61000959421315
2746.0 241.61000959421315
2747.0 241.54184289566112
2747.0 241.54184289566112
2748.0 241.47367616000028
2748.0 241.47367616000028
2749.0 241.4055094360716
2749.0 241.4055094360716
2750.0 241.33734268112602
2750.0 241.33734268112602
2751.0 241.26917593223303
2751.0 241.26917593223303
2752.0 241.20100917440982
2752.0 241.20100917440982
2753.0 241.1328424076564
2753.0 241.1328424076564
2754.0 241.06467563054844
2754.0 241.06467563054844
2755.0 240.99650883841838
2755.0 240.99650883841838
2756.0 240.92834203777042
2756.0 240.92834203777042
2757.0 240.86017523996364
2757.0 240.86017523996364
2758.0 240.79200841393904
2758.0 240.79200841393904
2759.0 240.72384158507612
2759.0 240.72384158507612
2760.0 240.65567474865773
2760.0 240.65567474865773
2761.0 240.5875079080262
2761.0 240.5875079080262
2762.0 240.51934105983923
2762.0 240.51934105983923
2763.0 240.45117420272206
2763.0 240.45117420272206
2764.0 240.38300731458796
2764.0 240.38300731458796
2765.0 240.3148404457022
2765.0 240.3148404457022
2766.0 240.2466735457995
2766.0 240.2466735457995
2767.0 240.17850664585757
2767.0 240.17850664585757
2768.0 240.11033972946922
2768.0 240.11033972946922
2769.0 240.04217281024253
2769.0 240.04217281024253
2770.0 239.9740058834604
2770.0 239.9740058834604
2771.0 239.90583895246513
2771.0 239.90583895246513
2772.0 239.83767200782253
2772.0 239.83767200782253
2773.0 239.7695050457711
2773.0 239.7695050457711
2774.0 239.7013380822561
2774.0 239.7013380822561
2775.0 239.63317111691467
2775.0 239.63317111691467
2776.0 239.56500412802305
2776.0 239.56500412802305
2777.0 239.49683713771734
2777.0 239.49683713771734
2778.0 239.42867013843193
2778.0 239.42867013843193
2779.0 239.36050312178713
2779.0 239.36050312178713
2780.0 239.29233610464124
2780.0 239.29233610464124
2781.0 239.22416906399462
2781.0 239.22416906399462
2782.0 239.15600203036308
2782.0 239.15600203036308
2783.0 239.08783497932268
2783.0 239.08783497932268
2784.0 239.01966792406913
2784.0 239.01966792406913
2785.0 238.95150085654305
2785.0 238.95150085654305
2786.0 238.88333377728765
2786.0 238.88333377728765
2787.0 238.815166697993
2787.0 238.815166697993
2788.0 238.74699959519762
2788.0 238.74699959519762
2789.0 238.6788324966182
2789.0 238.6788324966182
2790.0 238.61066537591284
2790.0 238.61066537591284
2791.0 238.54249825379347
2791.0 238.54249825379347
2792.0 238.47433112131952
2792.0 238.47433112131952
2793.0 238.4061639751983
2793.0 238.4061639751983
2794.0 238.33799682623868
2794.0 238.33799682623868
2795.0 238.26982967444076
2795.0 238.26982967444076
2796.0 238.20166249914206
2796.0 238.20166249914206
2797.0 238.1334953172504
2797.0 238.1334953172504
2798.0 238.06532813155792
2798.0 238.06532813155792
2799.0 237.99716093221815
2799.0 237.99716093221815
2800.0 237.92899372252384
2800.0 237.92899372252384
2801.0 237.8608265114155
2801.0 237.8608265114155
2802.0 237.7926592899526
2802.0 237.7926592899526
2803.0 237.72449204027188
2803.0 237.72449204027188
2804.0 237.65632480232335
2804.0 237.65632480232335
2805.0 237.58815754696593
2805.0 237.58815754696593
2806.0 237.51999029253173
2806.0 237.51999029253173
2807.0 237.45182302068864
2807.0 237.45182302068864
2808.0 237.38365574129014
2808.0 237.38365574129014
2809.0 237.31548844310797
2809.0 237.31548844310797
2810.0 237.2473211457995
2810.0 237.2473211457995
2811.0 237.1791538457022
2811.0 237.1791538457022
2812.0 237.11098651596276
2812.0 237.11098651596276
2813.0 237.04281919090116
2813.0 237.04281919090116
2814.0 236.97465185076794
2814.0 236.97465185076794
2815.0 236.90648450170448
2815.0 236.90648450170448
2816.0 236.8383171437108
2816.0 236.8383171437108
2817.0 236.77014978425356
2817.0 236.77014978425356
2818.0 236.70198241586613
2818.0 236.70198241586613
2819.0 236.63381503144458
2819.0 236.63381503144458
2820.0 236.56564763200095
2820.0 236.56564763200095
2821.0 236.49748024428948
2821.0 236.49748024428948
2822.0 236.42931283302775
2822.0 236.42931283302775
2823.0 236.3611453996896
2823.0 236.3611453996896
2824.0 236.29297797056742
2824.0 236.29297797056742
2825.0 236.224810541406
2825.0 236.224810541406
2826.0 236.15664308869432
2826.0 236.15664308869432
2827.0 236.08847563415625
2827.0 236.08847563415625
2828.0 236.02030816358413
2828.0 236.02030816358413
2829.0 235.95214069154844
2829.0 235.95214069154844
2830.0 235.88397320449064
2830.0 235.88397320449064
2831.0 235.8158057145945
2831.0 235.8158057145945
2832.0 235.7476382025724
2832.0 235.7476382025724
2833.0 235.6794706947663
2833.0 235.6794706947663
2834.0 235.61130316625855
2834.0 235.61130316625855
2835.0 235.54313562739628
2835.0 235.54313562739628
2836.0 235.47496809458661
2836.0 235.47496809458661
2837.0 235.4068005392387
2837.0 235.4068005392387
2838.0 235.3386329810524
2838.0 235.3386329810524
2839.0 235.27046540683205
2839.0 235.27046540683205
2840.0 235.2022978321601
2840.0 235.2022978321601
2841.0 235.13413024145407
2841.0 235.13413024145407
2842.0 235.06596264181783
2842.0 235.06596264181783
2843.0 234.99779503462617
2843.0 234.99779503462617
2844.0 234.92962742459613
2844.0 234.92962742459613
2845.0 234.8614597994945
2845.0 234.8614597994945
2846.0 234.7932921729788
2846.0 234.7932921729788
2847.0 234.72512452153805
2847.0 234.72512452153805
2848.0 234.65695687005808
2848.0 234.65695687005808
2849.0 234.58878921807698
2849.0 234.58878921807698
2850.0 234.52062154259517
2850.0 234.52062154259517
2851.0 234.45245384970448
2851.0 234.45245384970448
2852.0 234.38428616382888
2852.0 234.38428616382888
2853.0 234.31611847039784
2853.0 234.31611847039784
2854.0 234.24795075955794
2854.0 234.24795075955794
2855.0 234.1797830397878
2855.0 234.1797830397878
2856.0 234.11161531246225
2856.0 234.11161531246225
2857.0 234.04344757006507
2857.0 234.04344757006507
2858.0 233.9752798323457
2858.0 233.9752798323457
2859.0 233.90711207817998
2859.0 233.90711207817998
2860.0 233.83894430940444
2860.0 233.83894430940444
2861.0 233.7707765462197
2861.0 233.7707765462197
2862.0 233.70260875953423
2862.0 233.70260875953423
2863.0 233.6344409639185
2863.0 233.6344409639185
2864.0 233.56627316683924
2864.0 233.56627316683924
2865.0 233.4981053561127
2865.0 233.4981053561127
2866.0 233.42993753406913
2866.0 233.42993753406913
2867.0 233.36176971294876
2867.0 233.36176971294876
2868.0 233.29360186690337
2868.0 233.29360186690337
2869.0 233.2254340208187
2869.0 233.2254340208187
2870.0 233.15726615828765
2870.0 233.15726615828765
2871.0 233.08909829571735
2871.0 233.08909829571735
2872.0 233.020930408222
2872.0 233.020930408222
2873.0 232.95276252774173
2873.0 232.95276252774173
2874.0 232.88459463874355
2874.0 232.88459463874355
2875.0 232.8164267272071
2875.0 232.8164267272071
2876.0 232.7482588142071
2876.0 232.7482588142071
2877.0 232.68009089836875
2877.0 232.68009089836875
2878.0 232.61192296136693
2878.0 232.61192296136693
2879.0 232.5437550290429
2879.0 232.5437550290429
2880.0 232.47558707459297
2880.0 232.47558707459297
2881.0 232.40741910978846
2881.0 232.40741910978846
2882.0 232.33925114631953
2882.0 232.33925114631953
2883.0 232.27108316502938
2883.0 232.27108316502938
2884.0 232.20291518507477
2884.0 232.20291518507477
2885.0 232.13474719339084
2885.0 232.13474719339084
2886.0 232.0665791748639
2886.0 232.0665791748639
2887.0 231.99841115959046
2887.0 231.99841115959046
2888.0 231.93024314524024
2888.0 231.93024314524024
2889.0 231.86207511348115
2889.0 231.86207511348115
2890.0 231.7939070595961
2890.0 231.7939070595961
2891.0 231.7257390038352
2891.0 231.7257390038352
2892.0 231.6575709541269
2892.0 231.6575709541269
2893.0 231.58940288229263
2893.0 231.58940288229263
2894.0 231.5212347953868
2894.0 231.5212347953868
2895.0 231.45306671315876
2895.0 231.45306671315876
2896.0 231.3848986144843
2896.0 231.3848986144843
2897.0 231.31673050825447
2897.0 231.31673050825447
2898.0 231.24856237989866
2898.0 231.24856237989866
2899.0 231.18039425007927
2899.0 231.18039425007927
2900.0 231.1122261259002
2900.0 231.1122261259002
2901.0 231.04405797959518
2901.0 231.04405797959518
2902.0 230.9758898158813
2902.0 230.9758898158813
2903.0 230.90772165918247
2903.0 230.90772165918247
2904.0 230.83955348741205
2904.0 230.83955348741205
2905.0 230.77138529965706
2905.0 230.77138529965706
2906.0 230.70321710429715
2906.0 230.70321710429715
2907.0 230.63504890614837
2907.0 230.63504890614837
2908.0 230.5668806943028
2908.0 230.5668806943028
2909.0 230.4987124796189
2909.0 230.4987124796189
2910.0 230.43054424895038
2910.0 230.43054424895038
2911.0 230.3623760191556
2911.0 230.3623760191556
2912.0 230.29420777195193
2912.0 230.29420777195193
2913.0 230.2260395035848
2913.0 230.2260395035848
2914.0 230.15787123989548
2914.0 230.15787123989548
2915.0 230.0897029601721
2915.0 230.0897029601721
2916.0 230.02153468746377
2916.0 230.02153468746377
2917.0 229.9533663790215
2917.0 229.9533663790215
2918.0 229.88519808134888
2918.0 229.88519808134888
2919.0 229.81702976251282
2919.0 229.81702976251282
2920.0 229.74886144221315
2920.0 229.74886144221315
2921.0 229.68069312049948
2921.0 229.68069312049948
2922.0 229.61252477523553
2922.0 229.61252477523553
2923.0 229.54435643089482
2923.0 229.54435643089482
2924.0 229.47618806914522
2924.0 229.47618806914522
2925.0 229.40801970593205
2925.0 229.40801970593205
2926.0 229.3398513290716
2926.0 229.3398513290716
2927.0 229.2716829286609
2927.0 229.2716829286609
2928.0 229.20351454140666
2928.0 229.20351454140666
2929.0 229.13534613949315
2929.0 229.13534613949315
2930.0 229.06717771366655
2930.0 229.06717771366655
2931.0 228.99900928775122
2931.0 228.99900928775122
2932.0 228.93084086651368
2932.0 228.93084086651368
2933.0 228.86267242411267
2933.0 228.86267242411267
2934.0 228.7945039656776
2934.0 228.7945039656776
2935.0 228.72633550577896
2935.0 228.72633550577896
2936.0 228.65816703085824
2936.0 228.65816703085824
2937.0 228.58999855447394
2937.0 228.58999855447394
2938.0 228.52183007053424
2938.0 228.52183007053424
2939.0 228.45366156446858
2939.0 228.45366156446858
2940.0 228.38549306261888
2940.0 228.38549306261888
2941.0 228.31732454615943
2941.0 228.31732454615943
2942.0 228.24915601462837
2942.0 228.24915601462837
2943.0 228.18098748914994
2943.0 228.18098748914994
2944.0 228.1128189326546
2944.0 228.1128189326546
2945.0 228.04465038317431
2945.0 228.04465038317431
2946.0 227.97648182045907
2946.0 227.97648182045907
2947.0 227.9083132460145
2947.0 227.9083132460145
2948.0 227.8401446653893
2948.0 227.8401446653893
2949.0 227.77197607583386
2949.0 227.77197607583386
2950.0 227.7038074786735
2950.0 227.7038074786735
2951.0 227.63563886552856
2951.0 227.63563886552856
2952.0 227.5674702448282
2952.0 227.5674702448282
2953.0 227.49930161519762
2953.0 227.49930161519762
2954.0 227.43113297796208
2954.0 227.43113297796208
2955.0 227.36296433179635
2955.0 227.36296433179635
2956.0 227.29479567102084
2956.0 227.29479567102084
2957.0 227.22662701583607
2957.0 227.22662701583607
2958.0 227.1584583385254
2958.0 227.1584583385254
2959.0 227.0902896522845
2959.0 227.0902896522845
2960.0 227.0221209513843
2960.0 227.0221209513843
2961.0 226.95395225003253
2961.0 226.95395225003253
2962.0 226.88578353264668
2962.0 226.88578353264668
2963.0 226.8176148283678
2963.0 226.8176148283678
2964.0 226.74944610196297
2964.0 226.74944610196297
2965.0 226.68127733844935
2965.0 226.68127733844935
2966.0 226.61310860302555
2966.0 226.61310860302555
2967.0 226.54493984506345
2967.0 226.54493984506345
2968.0 226.47677107858345
2968.0 226.47677107858345
2969.0 226.40860229703188
2969.0 226.40860229703188
2970.0 226.34043351401672
2970.0 226.34043351401672
2971.0 226.27226471735426
2971.0 226.27226471735426
2972.0 226.20409590328293
2972.0 226.20409590328293
2973.0 226.13592708912284
2973.0 226.13592708912284
2974.0 226.0677582745112
2974.0 226.0677582745112
2975.0 225.99958944386543
2975.0 225.99958944386543
2976.0 225.93142059246856
2976.0 225.93142059246856
2977.0 225.86325174528767
2977.0 225.86325174528767
2978.0 225.7950828821222
2978.0 225.7950828821222
2979.0 225.72691401983042
2979.0 225.72691401983042
2980.0 225.6587451429289
2980.0 225.6587451429289
2981.0 225.59057625567283
2981.0 225.59057625567283
2982.0 225.52240734157374
2982.0 225.52240734157374
2983.0 225.4542384452987
2983.0 225.4542384452987
2984.0 225.3860695296968
2984.0 225.3860695296968
2985.0 225.31790060374038
2985.0 225.31790060374038
2986.0 225.24973166271235
2986.0 225.24973166271235
2987.0 225.18156272164507
2987.0 225.18156272164507
2988.0 225.11339376454373
2988.0 225.11339376454373
2989.0 225.04522479988694
2989.0 225.04522479988694
2990.0 224.97705583335426
2990.0 224.97705583335426
2991.0 224.908886845108
2991.0 224.908886845108
2992.0 224.84071785636058
2992.0 224.84071785636058
2993.0 224.77254886619917
2993.0 224.77254886619917
2994.0 224.7043798477704
2994.0 224.7043798477704
2995.0 224.63621082650332
2995.0 224.63621082650332
2996.0 224.56804179905558
2996.0 224.56804179905558
2997.0 224.4998727626776
2997.0 224.4998727626776
2998.0 224.43170371164038
2998.0 224.43170371164038
2999.0 224.3635346662434
2999.0 224.3635346662434
3000.0 224.2953655987205
3000.0 224.2953655987205
3001.0 224.227196516126
3001.0 224.227196516126
3002.0 224.15902743958412
3002.0 224.15902743958412
3003.0 224.0908583409163
3003.0 224.0908583409163
3004.0 224.02268924921404
3004.0 224.02268924921404
3005.0 223.95452012791918
3005.0 223.95452012791918
3006.0 223.88635101267693
3006.0 223.88635101267693
3007.0 223.8181818823631
3007.0 223.8181818823631
3008.0 223.75001273601515
3008.0 223.75001273601515
3009.0 223.6818435966823
3009.0 223.6818435966823
3010.0 223.61367443522354
3010.0 223.61367443522354
3011.0 223.54550526620932
3011.0 223.54550526620932
3012.0 223.47733609435676
3012.0 223.47733609435676
3013.0 223.40916690175305
3013.0 223.40916690175305
3014.0 223.34099770864825
3014.0 223.34099770864825
3015.0 223.27282850702554
3015.0 223.27282850702554
3016.0 223.20465929033122
3016.0 223.20465929033122
3017.0 223.13649007359766
3017.0 223.13649007359766
3018.0 223.06832082722198
3018.0 223.06832082722198
3019.0 223.00015159395326
3019.0 223.00015159395326
3020.0 222.93198234607476
3020.0 222.93198234607476
3021.0 222.86381308312468
3021.0 222.86381308312468
3022.0 222.79564381871103
3022.0 222.79564381871103
3023.0 222.72747453354623
3023.0 222.72747453354623
3024.0 222.65930524650554
3024.0 222.65930524650554
3025.0 222.59113594485507
3025.0 222.59113594485507
3026.0 222.52296664174105
3026.0 222.52296664174105
3027.0 222.4547973310716
3027.0 222.4547973310716
3028.0 222.38662799822671
3028.0 222.38662799822671
3029.0 222.3184586724464
3029.0 222.3184586724464
3030.0 222.25028932311585
3030.0 222.25028932311585
3031.0 222.18211996760468
3031.0 222.18211996760468
3032.0 222.1139506092551
3032.0 222.1139506092551
3033.0 222.0457812376706
3033.0 222.0457812376706
3034.0 221.9776118510145
3034.0 221.9776118510145
3035.0 221.90944246999865
3035.0 221.90944246999865
3036.0 221.84127305975304
3036.0 221.84127305975304
3037.0 221.77310364900634
3037.0 221.77310364900634
3038.0 221.70493423822037
3038.0 221.70493423822037
3039.0 221.63676481140033
3039.0 221.63676481140033
3040.0 221.5685953695087
3040.0 221.5685953695087
3041.0 221.5004259275778
3041.0 221.5004259275778
3042.0 221.4322564719501
3042.0 221.4322564719501
3043.0 221.3640870064297
3043.0 221.3640870064297
3044.0 221.2959175258377
3044.0 221.2959175258377
3045.0 221.22774803906506
3045.0 221.22774803906506
3046.0 221.15957855082888
3046.0 221.15957855082888
3047.0 221.09140905366246
3047.0 221.09140905366246
3048.0 221.0232395357449
3048.0 221.0232395357449
3049.0 220.9550700102719
3049.0 220.9550700102719
3050.0 220.88690048333535
3050.0 220.88690048333535
3051.0 220.81873095021817
3051.0 220.81873095021817
3052.0 220.75056140674644
3052.0 220.75056140674644
3053.0 220.68239184394787
3053.0 220.68239184394787
3054.0 220.61422227079478
3054.0 220.61422227079478
3055.0 220.54605270506912
3055.0 220.54605270506912
3056.0 220.47788311817996
3056.0 220.47788311817996
3057.0 220.40971351525675
3057.0 220.40971351525675
3058.0 220.34154392686477
3058.0 220.34154392686477
3059.0 220.27337430883068
3059.0 220.27337430883068
3060.0 220.20520469070786
3060.0 220.20520469070786
3061.0 220.13703504908426
3061.0 220.13703504908426
3062.0 220.0688654083344
3062.0 220.0688654083344
3063.0 220.00069575906662
3063.0 220.00069575906662
3064.0 219.9325261022434
3064.0 219.9325261022434
3065.0 219.86435643786479
3065.0 219.86435643786479
3066.0 219.79618674521882
3066.0 219.79618674521882
3067.0 219.7280170718212
3067.0 219.7280170718212
3068.0 219.65984737015626
3068.0 219.65984737015626
3069.0 219.59167766702777
3069.0 219.59167766702777
3070.0 219.52350794319761
3070.0 219.52350794319761
3071.0 219.45533822495827
3071.0 219.45533822495827
3072.0 219.38716848596775
3072.0 219.38716848596775
3073.0 219.3189987441389
3073.0 219.3189987441389
3074.0 219.2508289961294
3074.0 219.2508289961294
3075.0 219.18265922599394
3075.0 219.18265922599394
3076.0 219.11448945673223
3076.0 219.11448945673223
3077.0 219.0463196775778
3077.0 219.0463196775778
3078.0 218.97814989224275
3078.0 218.97814989224275
3079.0 218.90998009183608
3079.0 218.90998009183608
3080.0 218.84181028291152
3080.0 218.84181028291152
3081.0 218.77364045282349
3081.0 218.77364045282349
3082.0 218.7054706212719
3082.0 218.7054706212719
3083.0 218.63730078963155
3083.0 218.63730078963155
3084.0 218.56913095795193
3084.0 218.56913095795193
3085.0 218.5009610966302
3085.0 218.5009610966302
3086.0 218.43279122912784
3086.0 218.43279122912784
3087.0 218.36462135878713
3087.0 218.36462135878713
3088.0 218.29645146865775
3088.0 218.29645146865775
3089.0 218.22828159067282
3089.0 218.22828159067282
3090.0 218.1601116858449
3090.0 218.1601116858449
3091.0 218.09194177066246
3091.0 218.09194177066246
3092.0 218.02377185681553
3092.0 218.02377185681553
3093.0 217.95560191332652
3093.0 217.95560191332652
3094.0 217.8874319904606
3094.0 217.8874319904606
3095.0 217.81926203932738
3095.0 217.81926203932738
3096.0 217.75109208063876
3096.0 217.75109208063876
3097.0 217.68292209982417
3097.0 217.68292209982417
3098.0 217.6147521321165
3098.0 217.6147521321165
3099.0 217.54658214365773
3099.0 217.54658214365773
3100.0 217.4784121537354
3100.0 217.4784121537354
3101.0 217.41024215016574
3101.0 217.41024215016574
3102.0 217.34207213193685
3102.0 217.34207213193685
3103.0 217.2739021192987
3103.0 217.2739021192987
3104.0 217.2057320859589
3104.0 217.2057320859589
3105.0 217.13756205115558
3105.0 217.13756205115558
3106.0 217.06939198808493
3106.0 217.06939198808493
3107.0 217.00122193812123
3107.0 217.00122193812123
3108.0 216.9330518674559
3108.0 216.9330518674559
3109.0 216.86488178781082
3109.0 216.86488178781082
3110.0 216.796711708077
3110.0 216.796711708077
3111.0 216.72854160012534
3111.0 216.72854160012534
3112.0 216.66037149208495
3112.0 216.66037149208495
3113.0 216.5922013764891
3113.0 216.5922013764891
3114.0 216.5240312594297
3114.0 216.5240312594297
3115.0 216.4558611272987
3115.0 216.4558611272987
3116.0 216.38769098193274
3116.0 216.38769098193274
3117.0 216.31952082901134
3117.0 216.31952082901134
3118.0 216.2513506671102
3118.0 216.2513506671102
3119.0 216.1831805065446
3119.0 216.1831805065446
3120.0 216.11501031633688
3120.0 216.11501031633688
3121.0 216.04684011994854
3121.0 216.04684011994854
3122.0 215.97866992823802
3122.0 215.97866992823802
3123.0 215.9104997242055
3123.0 215.9104997242055
3124.0 215.8423295027641
3124.0 215.8423295027641
3125.0 215.77415927514207
3125.0 215.77415927514207
3126.0 215.7059890399646
3126.0 215.7059890399646
3127.0 215.63781879109033
3127.0 215.63781879109033
3128.0 215.5696485421768
3128.0 215.5696485421768
3129.0 215.5014782772292
3129.0 215.5014782772292
3130.0 215.43330799721
3130.0 215.43330799721
3131.0 215.3651377246182
3131.0 215.3651377246182
3132.0 215.2969674237591
3132.0 215.2969674237591
3133.0 215.22879713743126
3133.0 215.22879713743126
3134.0 215.16062682146128
3134.0 215.16062682146128
3135.0 215.09245650402775
3135.0 215.09245650402775
3136.0 215.02428615975123
3136.0 215.02428615975123
3137.0 214.95611583467348
3137.0 214.95611583467348
3138.0 214.88794548275277
3138.0 214.88794548275277
3139.0 214.81977512936848
3139.0 214.81977512936848
3140.0 214.75160475523305
3140.0 214.75160475523305
3141.0 214.6834343881127
3141.0 214.6834343881127
3142.0 214.61526400495825
3142.0 214.61526400495825
3143.0 214.54709360810702
3143.0 214.54709360810702
3144.0 214.47892319664604
3144.0 214.47892319664604
3145.0 214.4107527907758
3145.0 214.4107527907758
3146.0 214.3425823716706
3146.0 214.3425823716706
3147.0 214.2744119388686
3147.0 214.2744119388686
3148.0 214.20624149713638
3148.0 214.20624149713638
3149.0 214.1380710421197
3149.0 214.1380710421197
3150.0 214.06990057817276
3150.0 214.06990057817276
3151.0 214.0017301080452
3151.0 214.0017301080452
3152.0 213.93355963782886
3152.0 213.93355963782886
3153.0 213.8653891600571
3153.0 213.8653891600571
3154.0 213.79721866015942
3154.0 213.79721866015942
3155.0 213.7290481540811
3155.0 213.7290481540811
3156.0 213.66087764039784
3156.0 213.66087764039784
3157.0 213.59270711073
3157.0 213.59270711073
3158.0 213.52453657483204
3158.0 213.52453657483204
3159.0 213.45636604599866
3159.0 213.45636604599866
3160.0 213.38819548179413
3160.0 213.38819548179413
3161.0 213.32002492322988
3161.0 213.32002492322988
3162.0 213.25185435000634
3162.0 213.25185435000634
3163.0 213.18368377811834
3163.0 213.18368377811834
3164.0 213.11551319115875
3164.0 213.11551319115875
3165.0 213.04734258344803
3165.0 213.04734258344803
3166.0 212.97917198132805
3166.0 212.97917198132805
3167.0 212.91100136459835
3167.0 212.91100136459835
3168.0 212.84283074168798
3168.0 212.84283074168798
3169.0 212.77466010411834
3169.0 212.77466010411834
3170.0 212.70648945147713
3170.0 212.70648945147713
3171.0 212.63831881336714
3171.0 212.63831881336714
3172.0 212.57014813241932
3172.0 212.57014813241932
3173.0 212.50197746595327
3173.0 212.50197746595327
3174.0 212.43380678487745
3174.0 212.43380678487745
3175.0 212.36563608873
3175.0 212.36563608873
3176.0 212.29746539249382
3176.0 212.29746539249382
3177.0 212.22929469007698
3177.0 212.22929469007698
3178.0 212.16112396553422
3178.0 212.16112396553422
3179.0 212.09295323343602
3179.0 212.09295323343602
3180.0 212.02478250124906
3180.0 212.02478250124906
3181.0 211.95661174079478
3181.0 211.95661174079478
3182.0 211.88844100096364
3182.0 211.88844100096364
3183.0 211.82027023428947
3183.0 211.82027023428947
3184.0 211.75209944406507
3184.0 211.75209944406507
3185.0 211.6839286758386
3185.0 211.6839286758386
3186.0 211.61575787187812
3186.0 211.61575787187812
3187.0 211.54758706782889
3187.0 211.54758706782889
3188.0 211.4794162651152
3188.0 211.4794162651152
3189.0 211.4112454327594
3189.0 211.4112454327594
3190.0 211.3430746135105
3190.0 211.3430746135105
3191.0 211.27490377351052
3191.0 211.27490377351052
3192.0 211.20673291275938
3192.0 211.20673291275938
3193.0 211.13856206511517
3193.0 211.13856206511517
3194.0 211.07039118920366
3194.0 211.07039118920366
3195.0 211.0022203146277
3195.0 211.0022203146277
3196.0 210.93404943858818
3196.0 210.93404943858818
3197.0 210.86587852681467
3197.0 210.86587852681467
3198.0 210.79770762246855
3198.0 210.79770762246855
3199.0 210.72953671051752
3199.0 210.72953671051752
3200.0 210.66136578491918
3200.0 210.66136578491918
3201.0 210.59319485217776
3201.0 210.59319485217776
3202.0 210.52502390573952
3202.0 210.52502390573952
3203.0 210.4568529578377
3203.0 210.4568529578377
3204.0 210.38868200375526
3204.0 210.38868200375526
3205.0 210.3205110275469
3205.0 210.3205110275469
3206.0 210.25234004515787
3206.0 210.25234004515787
3207.0 210.1841690613053
3207.0 210.1841690613053
3208.0 210.11599806513073
3208.0 210.11599806513073
3209.0 210.0478270529716
3209.0 210.0478270529716
3210.0 209.97965604209847
3210.0 209.97965604209847
3211.0 209.91148501615376
3211.0 209.91148501615376
3212.0 209.8433139915446
3212.0 209.8433139915446
3213.0 209.7751429372933
3213.0 209.7751429372933
3214.0 209.70697188295327
3214.0 209.70697188295327
3215.0 209.63880082857395
3215.0 209.63880082857395
3216.0 209.57062974730215
3216.0 209.57062974730215
3217.0 209.50245866319196
3217.0 209.50245866319196
3218.0 209.43428757427594
3218.0 209.43428757427594
3219.0 209.3661164778045
3219.0 209.3661164778045
3220.0 209.2979453605819
3220.0 209.2979453605819
3221.0 209.2297742489501
3221.0 209.2297742489501
3222.0 209.1616031095128
3222.0 209.1616031095128
3223.0 209.09343198455727
3223.0 209.09343198455727
3224.0 209.02526082524253
3224.0 209.02526082524253
3225.0 208.9570896719804
3225.0 208.9570896719804
3226.0 208.88891850502148
3226.0 208.88891850502148
3227.0 208.82074734411518
3227.0 208.82074734411518
3228.0 208.75257615494155
3228.0 208.75257615494155
3229.0 208.68440495958728
3229.0 208.68440495958728
3230.0 208.6162337580524
3230.0 208.6162337580524
3231.0 208.54806254048344
3231.0 208.54806254048344
3232.0 208.47989133130434
3232.0 208.47989133130434
3233.0 208.41172009999934
3233.0 208.41172009999934
3234.0 208.34354885540984
3234.0 208.34354885540984
3235.0 208.2753776178354
3235.0 208.2753776178354
3236.0 208.2072063506189
3236.0 208.2072063506189
3237.0 208.13903508611267
3237.0 208.13903508611267
3238.0 208.0708638055724
3238.0 208.0708638055724
3239.0 208.00269251133534
3239.0 208.00269251133534
3240.0 207.9345212302052
3240.0 207.9345212302052
3241.0 207.86634991655254
3241.0 207.86634991655254
3242.0 207.79817860849064
3242.0 207.79817860849064
3243.0 207.73000727830282
3243.0 207.73000727830282
3244.0 207.661835949401
3244.0 207.661835949401
3245.0 207.59366461294377
3245.0 207.59366461294377
3246.0 207.5254932557354
3246.0 207.5254932557354
3247.0 207.4573218909716
3247.0 207.4573218909716
3248.0 207.38915052749383
3248.0 207.38915052749383
3249.0 207.32097915646062
3249.0 207.32097915646062
3250.0 207.2528077571601
3250.0 207.2528077571601
3251.0 207.184636365287
3251.0 207.184636365287
3252.0 207.1164649522504
3252.0 207.1164649522504
3253.0 207.0482935381626
3253.0 207.0482935381626
3254.0 206.9801221042861
3254.0 206.9801221042861
3255.0 206.91195067783704
3255.0 206.91195067783704
3256.0 206.84377923631635
3256.0 206.84377923631635
3257.0 206.77560777404452
3257.0 206.77560777404452
3258.0 206.70743632625445
3258.0 206.70743632625445
3259.0 206.6392648431427
3259.0 206.6392648431427
3260.0 206.57109336842086
3260.0 206.57109336842086
3261.0 206.50292187157308
3261.0 206.50292187157308
3262.0 206.43475037463654
3262.0 206.43475037463654
3263.0 206.36657886400317
3263.0 206.36657886400317
3264.0 206.2984073462267
3264.0 206.2984073462267
3265.0 206.23023581480294
3265.0 206.23023581480294
3266.0 206.16206427714906
3266.0 206.16206427714906
3267.0 206.0938927394559
3267.0 206.0938927394559
3268.0 206.0257211795873
3268.0 206.0257211795873
3269.0 205.95754961216326
3269.0 205.95754961216326
3270.0 205.88937804744958
3270.0 205.88937804744958
3271.0 205.82120645309377
3271.0 205.82120645309377
3272.0 205.7530348745945
3272.0 205.7530348745945
3273.0 205.68486325939878
3273.0 205.68486325939878
3274.0 205.61669165121816
3274.0 205.61669165121816
3275.0 205.54852002975304
3275.0 205.54852002975304
3276.0 205.48034839459115
3276.0 205.48034839459115
3277.0 205.41217675938995
3277.0 205.41217675938995
3278.0 205.34400511800817
3278.0 205.34400511800817
3279.0 205.27583345445092
3279.0 205.27583345445092
3280.0 205.2076617922292
3280.0 205.2076617922292
3281.0 205.13949010783205
3281.0 205.13949010783205
3282.0 205.07131843187426
3282.0 205.07131843187426
3283.0 205.00314673374106
3283.0 205.00314673374106
3284.0 204.934975030802
3284.0 204.934975030802
3285.0 204.86680331182887
3285.0 204.86680331182887
3286.0 204.79863158667513
3286.0 204.79863158667513
3287.0 204.73045985534074
3287.0 204.73045985534074
3288.0 204.6622881164509
3288.0 204.6622881164509
3289.0 204.5941163642766
3289.0 204.5941163642766
3290.0 204.52594460454688
3290.0 204.52594460454688
3291.0 204.45777284001133
3291.0 204.45777284001133
3292.0 204.38960106649603
3292.0 204.38960106649603
3293.0 204.32142927974576
3293.0 204.32142927974576
3294.0 204.2532574792987
3294.0 204.2532574792987
3295.0 204.18508566561667
3295.0 204.18508566561667
3296.0 204.1169138589002
3296.0 204.1169138589002
3297.0 204.04874203757396
3297.0 204.04874203757396
3298.0 203.9805701893552
3298.0 203.9805701893552
3299.0 203.9123983542434
3299.0 203.9123983542434
3300.0 203.84422649975525
3300.0 203.84422649975525
3301.0 203.7760546377117
3301.0 203.7760546377117
3302.0 203.70788275491697
3302.0 203.70788275491697
3303.0 203.639710886604
3303.0 203.639710886604
3304.0 203.57153899753988
3304.0 203.57153899753988
3305.0 203.50336708630033
3305.0 203.50336708630033
3306.0 203.43519518487494
3306.0 203.43519518487494
3307.0 203.3670232687903
3307.0 203.3670232687903
3308.0 203.2988513451007
3308.0 203.2988513451007
3309.0 203.23067940208426
3309.0 203.23067940208426
3310.0 203.1625074646586
3310.0 203.1625074646586
3311.0 203.0943354932861
3311.0 203.0943354932861
3312.0 203.02616354253672
3312.0 203.02616354253672
3313.0 202.95799155880295
3313.0 202.95799155880295
3314.0 202.88981958817612
3314.0 202.88981958817612
3315.0 202.82164758969432
3315.0 202.82164758969432
3316.0 202.75347559213571
3316.0 202.75347559213571
3317.0 202.68530357991784
3317.0 202.68530357991784
3318.0 202.61713155537797
3318.0 202.61713155537797
3319.0 202.5489595223202
3319.0 202.5489595223202
3320.0 202.48078749156042
3320.0 202.48078749156042
3321.0 202.4126154386252
3321.0 202.4126154386252
3322.0 202.34444337854688
3322.0 202.34444337854688
3323.0 202.27627131325042
3323.0 202.27627131325042
3324.0 202.20809924218563
3324.0 202.20809924218563
3325.0 202.1399271621411
3325.0 202.1399271621411
3326.0 202.07175505525356
3326.0 202.07175505525356
3327.0 202.00358295579346
3327.0 202.00358295579346
3328.0 201.93541084263654
3328.0 201.93541084263654
3329.0 201.86723872939083
3329.0 201.86723872939083
3330.0 201.79906658930213
3330.0 201.79906658930213
3331.0 201.73089444912466
3331.0 201.73089444912466
3332.0 201.6627222952504
3332.0 201.6627222952504
3333.0 201.59455013423303
3333.0 201.59455013423303
3334.0 201.52637796703505
3334.0 201.52637796703505
3335.0 201.4582057950312
3335.0 201.4582057950312
3336.0 201.3900335994771
3336.0 201.3900335994771
3337.0 201.32186141373722
3337.0 201.32186141373722
3338.0 201.25368920582187
3338.0 201.25368920582187
3339.0 201.18551698324725
3339.0 201.18551698324725
3340.0 201.1173447572911
3340.0 201.1173447572911
3341.0 201.0491725223552
3341.0 201.0491725223552
3342.0 200.9810002812387
3342.0 200.9810002812387
3343.0 200.9128280268377
3343.0 200.9128280268377
3344.0 200.84465576488128
3344.0 200.84465576488128
3345.0 200.776483498119
3345.0 200.776483498119
3346.0 200.70831122380133
3346.0 200.70831122380133
3347.0 200.64013893619915
3347.0 200.64013893619915
3348.0 200.5719666335254
3348.0 200.5719666335254
3349.0 200.50379431899145
3349.0 200.50379431899145
3350.0 200.43562200436875
3350.0 200.43562200436875
3351.0 200.36744967604923
3351.0 200.36744967604923
3352.0 200.2992773415491
3352.0 200.2992773415491
3353.0 200.231104993814
3353.0 200.231104993814
3354.0 200.16293263847393
3354.0 200.16293263847393
3355.0 200.09476027695325
3355.0 200.09476027695325
3356.0 200.0265879021976
3356.0 200.0265879021976
3357.0 199.95841552121183
3357.0 199.95841552121183
3358.0 199.8902431326706
3358.0 199.8902431326706
3359.0 199.82207072475305
3359.0 199.82207072475305
3360.0 199.75389831633439
3360.0 199.75389831633439
3361.0 199.68572588757692
3361.0 199.68572588757692
3362.0 199.61755346720932
3362.0 199.61755346720932
3363.0 199.54938103218245
3363.0 199.54938103218245
3364.0 199.4812085773669
3364.0 199.4812085773669
3365.0 199.4130361299788
3365.0 199.4130361299788
3366.0 199.34486365432335
3366.0 199.34486365432335
3367.0 199.2766911874701
3367.0 199.2766911874701
3368.0 199.20851870554526
3368.0 199.20851870554526
3369.0 199.14034620424408
3369.0 199.14034620424408
3370.0 199.07217370427844
3370.0 199.07217370427844
3371.0 199.00400119533305
3371.0 199.00400119533305
3372.0 198.93582866838614
3372.0 198.93582866838614
3373.0 198.86765613388377
3373.0 198.86765613388377
3374.0 198.79948359929264
3374.0 198.79948359929264
3375.0 198.73131104395037
3375.0 198.73131104395037
3376.0 198.66313847628612
3376.0 198.66313847628612
3377.0 198.59496591604923
3377.0 198.59496591604923
3378.0 198.52679334353988
3378.0 198.52679334353988
3379.0 198.45862074885508
3379.0 198.45862074885508
3380.0 198.39044816159767
3380.0 198.39044816159767
3381.0 198.32227554135588
3381.0 198.32227554135588
3382.0 198.25410294173722
3382.0 198.25410294173722
3383.0 198.1859303213179
3383.0 198.1859303213179
3384.0 198.11775767405558
3384.0 198.11775767405558
3385.0 198.04958502670448
3385.0 198.04958502670448
3386.0 197.98141237317276
3386.0 197.98141237317276
3387.0 197.9132397148352
3387.0 197.9132397148352
3388.0 197.84506704046356
3388.0 197.84506704046356
3389.0 197.7768943612861
3389.0 197.7768943612861
3390.0 197.70872167592802
3390.0 197.70872167592802
3391.0 197.64054899048116
3391.0 197.64054899048116
3392.0 197.57237628565795
3392.0 197.57237628565795
3393.0 197.50420355119263
3393.0 197.50420355119263
3394.0 197.43603083400816
3394.0 197.43603083400816
3395.0 197.36785809464823
3395.0 197.36785809464823
3396.0 197.29968535662385
3396.0 197.29968535662385
3397.0 197.23151259779885
3397.0 197.23151259779885
3398.0 197.1633398267013
3398.0 197.1633398267013
3399.0 197.0951670630312
3399.0 197.0951670630312
3400.0 197.02699427109377
3400.0 197.02699427109377
3401.0 196.95882149363808
3401.0 196.95882149363808
3402.0 196.89064868223554
3402.0 196.89064868223554
3403.0 196.82247587784806
3403.0 196.82247587784806
3404.0 196.75430305408426
3404.0 196.75430305408426
3405.0 196.68613022409033
3405.0 196.68613022409033
3406.0 196.61795739405713
3406.0 196.61795739405713
3407.0 196.54978454464757
3407.0 196.54978454464757
3408.0 196.4816116876331
3408.0 196.4816116876331
3409.0 196.41343881129177
3409.0 196.41343881129177
3410.0 196.34526594938268
3410.0 196.34526594938268
3411.0 196.27709305357627
3411.0 196.27709305357627
3412.0 196.2089201647354
3412.0 196.2089201647354
3413.0 196.14074726265957
3413.0 196.14074726265957
3414.0 196.07257434826172
3414.0 196.07257434826172
3415.0 196.00440143240033
3415.0 196.00440143240033
3416.0 195.9362284985374
3416.0 195.9362284985374
3417.0 195.86805555711902
3417.0 195.86805555711902
3418.0 195.7998826108948
3418.0 195.7998826108948
3419.0 195.73170965001134
3419.0 195.73170965001134
3420.0 195.6635366829472
3420.0 195.6635366829472
3421.0 195.59536370827817
3421.0 195.59536370827817
3422.0 195.52719071565707
3422.0 195.52719071565707
3423.0 195.4590177229472
3423.0 195.4590177229472
3424.0 195.39084471791534
3424.0 195.39084471791534
3425.0 195.3226717057404
3425.0 195.3226717057404
3426.0 195.25449867986862
3426.0 195.25449867986862
3427.0 195.1863256478162
3427.0 195.1863256478162
3428.0 195.11815260390364
3428.0 195.11815260390364
3429.0 195.04997955238613
3429.0 195.04997955238613
3430.0 194.981806494688
3430.0 194.981806494688
3431.0 194.91363341761348
3431.0 194.91363341761348
3432.0 194.84546034045024
3432.0 194.84546034045024
3433.0 194.77728725710637
3433.0 194.77728725710637
3434.0 194.70911415438613
3434.0 194.70911415438613
3435.0 194.64094105020234
3435.0 194.64094105020234
3436.0 194.57276792897946
3436.0 194.57276792897946
3437.0 194.5045947992387
3437.0 194.5045947992387
3438.0 194.43642167078397
3438.0 194.43642167078397
3439.0 194.36824852391536
3439.0 194.36824852391536
3440.0 194.30007536852884
3440.0 194.30007536852884
3441.0 194.2319022069122
3441.0 194.2319022069122
3442.0 194.16372903439785
3442.0 194.16372903439785
3443.0 194.09555585474038
3443.0 194.09555585474038
3444.0 194.02738266138613
3444.0 194.02738266138613
3445.0 193.9592094679431
3445.0 193.9592094679431
3446.0 193.89103624903186
3446.0 193.89103624903186
3447.0 193.82286303003187
3447.0 193.82286303003187
3448.0 193.7546898123179
3448.0 193.7546898123179
3449.0 193.68651656776092
3449.0 193.68651656776092
3450.0 193.61834332311517
3450.0 193.61834332311517
3451.0 193.5501700515769
3451.0 193.5501700515769
3452.0 193.48199680203658
3452.0 193.48199680203658
3453.0 193.41382352565324
3453.0 193.41382352565324
3454.0 193.34565022846922
3454.0 193.34565022846922
3455.0 193.27747695465794
3455.0 193.27747695465794
3456.0 193.20930364511267
3456.0 193.20930364511267
3457.0 193.14113032228295
3457.0 193.14113032228295
3458.0 193.0729570082554
3458.0 193.0729570082554
3459.0 193.0047836744392
3459.0 193.0047836744392
3460.0 192.93661034053423
3460.0 192.93661034053423
3461.0 192.8684369872529
3461.0 192.8684369872529
3462.0 192.80026362779097
3462.0 192.80026362779097
3463.0 192.73209025504454
3463.0 192.73209025504454
3464.0 192.66391689068797
3464.0 192.66391689068797
3465.0 192.5957435055803
3465.0 192.5957435055803
3466.0 192.52757009967195
3466.0 192.52757009967195
3467.0 192.45939669647396
3467.0 192.45939669647396
3468.0 192.3912232857205
3468.0 192.3912232857205
3469.0 192.32304984944935
3469.0 192.32304984944935
3470.0 192.25487643380134
3470.0 192.25487643380134
3471.0 192.18670297669027
3471.0 192.18670297669027
3472.0 192.11852954295193
3472.0 192.11852954295193
3473.0 192.0503560748544
3473.0 192.0503560748544
3474.0 191.98218260666812
3474.0 191.98218260666812
3475.0 191.9140091191055
3475.0 191.9140091191055
3476.0 191.84583563282888
3476.0 191.84583563282888
3477.0 191.77766214037163
3477.0 191.77766214037163
3478.0 191.70948862716327
3478.0 191.70948862716327
3479.0 191.64131510914905
3479.0 191.64131510914905
3480.0 191.57314159104607
3480.0 191.57314159104607
3481.0 191.50496805356676
3481.0 191.50496805356676
3482.0 191.4367945099068
3482.0 191.4367945099068
3483.0 191.3686209600167
3483.0 191.3686209600167
3484.0 191.30044739689166
3484.0 191.30044739689166
3485.0 191.23227382144458
3485.0 191.23227382144458
3486.0 191.16410024733304
3486.0 191.16410024733304
3487.0 191.09592665242087
3487.0 191.09592665242087
3488.0 191.02775305132806
3488.0 191.02775305132806
3489.0 190.95957943837507
3489.0 190.95957943837507
3490.0 190.89140581781717
3490.0 190.89140581781717
3491.0 190.82323219245342
3491.0 190.82323219245342
3492.0 190.75505856090902
3492.0 190.75505856090902
3493.0 190.6868849099883
3493.0 190.6868849099883
3494.0 190.6187112589788
3494.0 190.6187112589788
3495.0 190.55053758859296
3495.0 190.55053758859296
3496.0 190.48236391811835
3496.0 190.48236391811835
3497.0 190.41419022922986
3497.0 190.41419022922986
3498.0 190.3460165345731
3498.0 190.3460165345731
3499.0 190.27784283982754
3499.0 190.27784283982754
3500.0 190.20966912529332
3500.0 190.20966912529332
3501.0 190.1414954049908
3501.0 190.1414954049908
3502.0 190.07332167236626
3502.0 190.07332167236626
3503.0 190.00514793965297
3503.0 190.00514793965297
3504.0 189.93697418898762
3504.0 189.93697418898762
3505.0 189.86880043071736
3505.0 189.86880043071736
3506.0 189.8006266591626
3506.0 189.8006266591626
3507.0 189.73245287533535
3507.0 189.73245287533535
3508.0 189.66427909279412
3508.0 189.66427909279412
3509.0 189.59610530544708
3509.0 189.59610530544708
3510.0 189.52793150344075
3510.0 189.52793150344075
3511.0 189.45975769525378
3511.0 189.45975769525378
3512.0 189.3915838615491
3512.0 189.3915838615491
3513.0 189.32341002917997
3513.0 189.32341002917997
3514.0 189.25523619672205
3514.0 189.25523619672205
3515.0 189.18706233737163
3515.0 189.18706233737163
3516.0 189.11888848073156
3516.0 189.11888848073156
3517.0 189.05071459582416
3517.0 189.05071459582416
3518.0 188.98254073291469
3518.0 188.98254073291469
3519.0 188.91436682991696
3519.0 188.91436682991696
3520.0 188.846192941401
3520.0 188.846192941401
3521.0 188.7780190321339
3521.0 188.7780190321339
3522.0 188.70984512695193
3522.0 188.70984512695193
3523.0 188.64167119212786
3523.0 188.64167119212786
3524.0 188.5734972599646
3524.0 188.5734972599646
3525.0 188.50532331552884
3525.0 188.50532331552884
3526.0 188.4371493563843
3526.0 188.4371493563843
3527.0 188.36897539248343
3527.0 188.36897539248343
3528.0 188.3008014298686
3528.0 188.3008014298686
3529.0 188.23262744650265
3529.0 188.23262744650265
3530.0 188.16445345218946
3530.0 188.16445345218946
3531.0 188.09627946392888
3531.0 188.09627946392888
3532.0 188.0281054501506
3532.0 188.0281054501506
3533.0 187.95993143770784
3533.0 187.95993143770784
3534.0 187.89175740446444
3534.0 187.89175740446444
3535.0 187.82358335894855
3535.0 187.82358335894855
3536.0 187.75540932832672
3536.0 187.75540932832672
3537.0 187.68723526472053
3537.0 187.68723526472053
3538.0 187.61906120240033
3538.0 187.61906120240033
3539.0 187.55088713389952
3539.0 187.55088713389952
3540.0 187.48271304464757
3540.0 187.48271304464757
3541.0 187.41453895805645
3541.0 187.41453895805645
3542.0 187.3463648507142
3542.0 187.3463648507142
3543.0 187.2781907310499
3543.0 187.2781907310499
3544.0 187.21001661272118
3544.0 187.21001661272118
3545.0 187.14184248110797
3545.0 187.14184248110797
3546.0 187.07366833717276
3546.0 187.07366833717276
3547.0 187.0054941945731
3547.0 187.0054941945731
3548.0 186.93732003254755
3548.0 186.93732003254755
3549.0 186.86914587048278
3549.0 186.86914587048278
3550.0 186.80097169747077
3550.0 186.80097169747077
3551.0 186.7327975097995
3551.0 186.7327975097995
3552.0 186.66462332483857
3552.0 186.66462332483857
3553.0 186.59644911298514
3553.0 186.59644911298514
3554.0 186.52827489495104
3554.0 186.52827489495104
3555.0 186.4601006795778
3555.0 186.4601006795778
3556.0 186.3919264420786
3556.0 186.3919264420786
3557.0 186.32375220114838
3557.0 186.32375220114838
3558.0 186.2555779601294
3558.0 186.2555779601294
3559.0 186.187403686126
3559.0 186.187403686126
3560.0 186.1192294270167
3560.0 186.1192294270167
3561.0 186.0510551424392
3561.0 186.0510551424392
3562.0 185.98288085025675
3562.0 185.98288085025675
3563.0 185.91470656078462
3563.0 185.91470656078462
3564.0 185.8465322430452
3564.0 185.8465322430452
3565.0 185.77835793548277
3565.0 185.77835793548277
3566.0 185.71018361422355
3566.0 185.71018361422355
3567.0 185.64200927358797
3567.0 185.64200927358797
3568.0 185.5738349417546
3568.0 185.5738349417546
3569.0 185.50566057556205
3569.0 185.50566057556205
3570.0 185.4374862313179
3570.0 185.4374862313179
3571.0 185.36931184703502
3571.0 185.36931184703502
3572.0 185.30113747860872
3572.0 185.30113747860872
3573.0 185.23296307623554
3573.0 185.23296307623554
3574.0 185.16478868225224
3574.0 185.16478868225224
3575.0 185.09661426137643
3575.0 185.09661426137643
3576.0 185.0284398493028
3576.0 185.0284398493028
3577.0 184.96026542394472
3577.0 184.96026542394472
3578.0 184.89209099336847
3578.0 184.89209099336847
3579.0 184.82391654245342
3579.0 184.82391654245342
3580.0 184.75574209378684
3580.0 184.75574209378684
3581.0 184.6875676186896
3581.0 184.6875676186896
3582.0 184.61939315193274
3582.0 184.61939315193274
3583.0 184.5512186644247
3583.0 184.5512186644247
3584.0 184.48304417962703
3584.0 184.48304417962703
3585.0 184.41486966931163
3585.0 184.41486966931163
3586.0 184.34669515753268
3586.0 184.34669515753268
3587.0 184.2785206423227
3587.0 184.2785206423227
3588.0 184.2103461138282
3588.0 184.2103461138282
3589.0 184.14217157306123
3589.0 184.14217157306123
3590.0 184.0739970335803
3590.0 184.0739970335803
3591.0 184.0058224732987
3591.0 184.0058224732987
3592.0 183.93764789506506
3592.0 183.93764789506506
3593.0 183.86947333131317
3593.0 183.86947333131317
3594.0 183.80129874204357
3594.0 183.80129874204357
3595.0 183.73312414563088
3595.0 183.73312414563088
3596.0 183.66494954441234
3596.0 183.66494954441234
3597.0 183.5967749308718
3597.0 183.5967749308718
3598.0 183.52860031252538
3598.0 183.52860031252538
3599.0 183.4604256884107
3599.0 183.4604256884107
3600.0 183.39225103131164
3600.0 183.39225103131164
3601.0 183.32407639478618
3601.0 183.32407639478618
3602.0 183.255901718222
3602.0 183.255901718222
3603.0 183.18772705888915
3603.0 183.18772705888915
3604.0 183.11955237880517
3604.0 183.11955237880517
3605.0 183.05137769254054
3605.0 183.05137769254054
3606.0 182.98320299436625
3606.0 182.98320299436625
3607.0 182.91502829138614
3607.0 182.91502829138614
3608.0 182.84685356902966
3608.0 182.84685356902966
3609.0 182.77867885363875
3609.0 182.77867885363875
3610.0 182.71050411181716
3610.0 182.71050411181716
3611.0 182.64232937361888
3611.0 182.64232937361888
3612.0 182.57415462218563
3612.0 182.57415462218563
3613.0 182.50597984995173
3613.0 182.50597984995173
3614.0 182.43780509499865
3614.0 182.43780509499865
3615.0 182.36963030329966
3615.0 182.36963030329966
3616.0 182.30145551664825
3616.0 182.30145551664825
3617.0 182.23328071671236
3617.0 182.23328071671236
3618.0 182.165105918112
3618.0 182.165105918112
3619.0 182.0969311000858
3619.0 182.0969311000858
3620.0 182.02875627587898
3620.0 182.02875627587898
3621.0 181.9605814322958
3621.0 181.9605814322958
3622.0 181.8924065852816
3622.0 181.8924065852816
3623.0 181.82423173066246
3623.0 181.82423173066246
3624.0 181.75605686418314
3624.0 181.75605686418314
3625.0 181.68788199289799
3625.0 181.68788199289799
3626.0 181.61970711538268
3626.0 181.61970711538268
3627.0 181.55153221991534
3627.0 181.55153221991534
3628.0 181.4833573172554
3628.0 181.4833573172554
3629.0 181.4151824107521
3629.0 181.4151824107521
3630.0 181.34700748958952
3630.0 181.34700748958952
3631.0 181.27883255794154
3631.0 181.27883255794154
3632.0 181.2106576139716
3632.0 181.2106576139716
3633.0 181.14248267128767
3633.0 181.14248267128767
3634.0 181.07430771536875
3634.0 181.07430771536875
3635.0 181.00613274850264
3635.0 181.00613274850264
3636.0 180.93795777545589
3636.0 180.93795777545589
3637.0 180.86978279049947
3637.0 180.86978279049947
3638.0 180.80160779936242
3638.0 180.80160779936242
3639.0 180.73343278879952
3639.0 180.73343278879952
3640.0 180.66525777348028
3640.0 180.66525777348028
3641.0 180.59708276082188
3641.0 180.59708276082188
3642.0 180.52890773350418
3642.0 180.52890773350418
3643.0 180.46073267457692
3643.0 180.46073267457692
3644.0 180.39255763764757
3644.0 180.39255763764757
3645.0 180.3243825752005
3645.0 180.3243825752005
3646.0 180.25620750561032
3646.0 180.25620750561032
3647.0 180.18803243217678
3647.0 180.18803243217678
3648.0 180.11985733977923
3648.0 180.11985733977923
3649.0 180.05168225434727
3649.0 180.05168225434727
3650.0 179.98350714482186
3650.0 179.98350714482186
3651.0 179.9153320206372
3651.0 179.9153320206372
3652.0 179.8471568930215
3652.0 179.8471568930215
3653.0 179.77898176669183
3653.0 179.77898176669183
3654.0 179.710806619611
3654.0 179.710806619611
3655.0 179.64263146909914
3655.0 179.64263146909914
3656.0 179.57445631240665
3656.0 179.57445631240665
3657.0 179.5062811438045
3657.0 179.5062811438045
3658.0 179.43810596288031
3658.0 179.43810596288031
3659.0 179.36993077009598
3659.0 179.36993077009598
3660.0 179.30175557722288
3660.0 179.30175557722288
3661.0 179.23358035883206
3661.0 179.23358035883206
3662.0 179.16540515772206
3662.0 179.16540515772206
3663.0 179.09722991514906
3663.0 179.09722991514906
3664.0 179.02905469594876
3664.0 179.02905469594876
3665.0 178.96087943528545
3665.0 178.96087943528545
3666.0 178.8927041857616
3666.0 178.8927041857616
3667.0 178.82452892157846
3667.0 178.82452892157846
3668.0 178.75635365258952
3668.0 178.75635365258952
3669.0 178.6881783731152
3669.0 178.6881783731152
3670.0 178.62000308603592
3670.0 178.62000308603592
3671.0 178.55182777486323
3671.0 178.55182777486323
3672.0 178.4836524560856
3672.0 178.4836524560856
3673.0 178.41547714748498
3673.0 178.41547714748498
3674.0 178.34730181341615
3674.0 178.34730181341615
3675.0 178.27912648063335
3675.0 178.27912648063335
3676.0 178.21095112704992
3676.0 178.21095112704992
3677.0 178.14277577008494
3677.0 178.14277577008494
3678.0 178.074600414406
3678.0 178.074600414406
3679.0 178.00642503183454
3679.0 178.00642503183454
3680.0 177.9382496519239
3680.0 177.9382496519239
3681.0 177.87007425268644
3681.0 177.87007425268644
3682.0 177.80189884859362
3682.0 177.80189884859362
3683.0 177.73372344578684
3683.0 177.73372344578684
3684.0 177.66554802502802
3684.0 177.66554802502802
3685.0 177.59737258346857
3685.0 177.59737258346857
3686.0 177.52919715776565
3686.0 177.52919715776565
3687.0 177.4610217065945
3687.0 177.4610217065945
3688.0 177.39284624351367
3688.0 177.39284624351367
3689.0 177.32467077425224
3689.0 177.32467077425224
3690.0 177.2564952940436
3690.0 177.2564952940436
3691.0 177.1883198080666
3691.0 177.1883198080666
3692.0 177.12014431728383
3692.0 177.12014431728383
3693.0 177.05196880712467
3693.0 177.05196880712467
3694.0 176.9837932907354
3694.0 176.9837932907354
3695.0 176.91561777843125
3695.0 176.91561777843125
3696.0 176.8474422392346
3696.0 176.8474422392346
3697.0 176.77926668680294
3697.0 176.77926668680294
3698.0 176.71109114408648
3698.0 176.71109114408648
3699.0 176.64291558336848
3699.0 176.64291558336848
3700.0 176.57474000941548
3700.0 176.57474000941548
3701.0 176.50656442923236
3701.0 176.50656442923236
3702.0 176.43838884561822
3702.0 176.43838884561822
3703.0 176.3702132426277
3703.0 176.3702132426277
3704.0 176.30203764092323
3704.0 176.30203764092323
3705.0 176.23386201375055
3705.0 176.23386201375055
3706.0 176.1656863892387
3706.0 176.1656863892387
3707.0 176.0975107646381
3707.0 176.0975107646381
3708.0 176.02933512203592
3708.0 176.02933512203592
3709.0 175.96115944644936
3709.0 175.96115944644936
3710.0 175.89298380032739
3710.0 175.89298380032739
3711.0 175.82480813011202
3711.0 175.82480813011202
3712.0 175.75663243772118
3712.0 175.75663243772118
3713.0 175.68845674941548
3713.0 175.68845674941548
3714.0 175.62028105487965
3714.0 175.62028105487965
3715.0 175.5521053362504
3715.0 175.5521053362504
3716.0 175.48392963114043
3716.0 175.48392963114043
3717.0 175.41575389442087
3717.0 175.41575389442087
3718.0 175.34757815289547
3718.0 175.34757815289547
3719.0 175.2794023980856
3719.0 175.2794023980856
3720.0 175.21122665345274
3720.0 175.21122665345274
3721.0 175.1430508890312
3721.0 175.1430508890312
3722.0 175.07487511269997
3722.0 175.07487511269997
3723.0 175.00669932542155
3723.0 175.00669932542155
3724.0 174.93852352490813
3724.0 174.93852352490813
3725.0 174.87034772705556
3725.0 174.87034772705556
3726.0 174.80217192439716
3726.0 174.80217192439716
3727.0 174.73399610236243
3727.0 174.73399610236243
3728.0 174.665820259527
3728.0 174.665820259527
3729.0 174.59764443534726
3729.0 174.59764443534726
3730.0 174.52946856970448
3730.0 174.52946856970448
3731.0 174.46129272134255
3731.0 174.46129272134255
3732.0 174.39311685355477
3732.0 174.39311685355477
3733.0 174.3249409739068
3733.0 174.3249409739068
3734.0 174.25676508193683
3734.0 174.25676508193683
3735.0 174.1885891912529
3735.0 174.1885891912529
3736.0 174.12041328256743
3736.0 174.12041328256743
3737.0 174.05223736907612
3737.0 174.05223736907612
3738.0 173.98406144230032
3738.0 173.98406144230032
3739.0 173.91588550600162
3739.0 173.91588550600162
3740.0 173.84770957708082
3740.0 173.84770957708082
3741.0 173.77953362269182
3741.0 173.77953362269182
3742.0 173.71135767096365
3742.0 173.71135767096365
3743.0 173.6431816984843
3743.0 173.6431816984843
3744.0 173.57500572394875
3744.0 173.57500572394875
3745.0 173.5068297211459
3745.0 173.5068297211459
3746.0 173.43865372852002
3746.0 173.43865372852002
3747.0 173.37047770900162
3747.0 173.37047770900162
3748.0 173.30230169828545
3748.0 173.30230169828545
3749.0 173.23412567662206
3749.0 173.23412567662206
3750.0 173.1659496430985
3750.0 173.1659496430985
3751.0 173.0977735972529
3751.0 173.0977735972529
3752.0 173.02959753949764
3752.0 173.02959753949764
3753.0 172.96142148445273
3753.0 172.96142148445273
3754.0 172.89324541846062
3754.0 172.89324541846062
3755.0 172.82506933309213
3755.0 172.82506933309213
3756.0 172.7568932344392
3756.0 172.7568932344392
3757.0 172.68871713098042
3757.0 172.68871713098042
3758.0 172.62054103018247
3758.0 172.62054103018247
3759.0 172.5523649039163
3759.0 172.5523649039163
3760.0 172.4841887727948
3760.0 172.4841887727948
3761.0 172.4160126504755
3761.0 172.4160126504755
3762.0 172.34783650268798
3762.0 172.34783650268798
3763.0 172.27966034299078
3763.0 172.27966034299078
3764.0 172.2114841709716
3764.0 172.2114841709716
3765.0 172.1433080077546
3765.0 172.1433080077546
3766.0 172.07513181292802
3766.0 172.07513181292802
3767.0 172.00695562690365
3767.0 172.00695562690365
3768.0 171.9387794214534
3768.0 171.9387794214534
3769.0 171.87060320510548
3769.0 171.87060320510548
3770.0 171.80242699004359
3770.0 171.80242699004359
3771.0 171.73425077058818
3771.0 171.73425077058818
3772.0 171.66607451814838
3772.0 171.66607451814838
3773.0 171.59789826836942
3773.0 171.59789826836942
3774.0 171.52972201378464
3774.0 171.52972201378464
3775.0 171.4615457398235
3775.0 171.4615457398235
3776.0 171.3933694685232
3776.0 171.3933694685232
3777.0 171.32519319241703
3777.0 171.32519319241703
3778.0 171.25701688373883
3778.0 171.25701688373883
3779.0 171.188840583401
3779.0 171.188840583401
3780.0 171.1206642725778
3780.0 171.1206642725778
3781.0 171.05248795694877
3781.0 171.05248795694877
3782.0 170.9843116144272
3782.0 170.9843116144272
3783.0 170.91613526751215
3783.0 170.91613526751215
3784.0 170.84795892284558
3784.0 170.84795892284558
3785.0 170.7797825737855
3785.0 170.7797825737855
3786.0 170.71160619174105
3786.0 170.71160619174105
3787.0 170.64342981235743
3787.0 170.64342981235743
3788.0 170.57525342111364
3788.0 170.57525342111364
3789.0 170.5070770236397
3789.0 170.5070770236397
3790.0 170.43890062273474
3790.0 170.43890062273474
3791.0 170.37072420382822
3791.0 170.37072420382822
3792.0 170.30254778011584
3792.0 170.30254778011584
3793.0 170.23437134311902
3793.0 170.23437134311902
3794.0 170.16619490269116
3794.0 170.16619490269116
3795.0 170.09801844288694
3795.0 170.09801844288694
3796.0 170.02984198574356
3796.0 170.02984198574356
3797.0 169.96166551627817
3797.0 169.96166551627817
3798.0 169.8934890363274
3798.0 169.8934890363274
3799.0 169.8253125370003
3799.0 169.8253125370003
3800.0 169.75713603281784
3800.0 169.75713603281784
3801.0 169.68895953134572
3801.0 169.68895953134572
3802.0 169.62078300435587
3802.0 169.62078300435587
3803.0 169.55260648616826
3803.0 169.55260648616826
3804.0 169.4844299424629
3804.0 169.4844299424629
3805.0 169.4162533939517
3805.0 169.4162533939517
3806.0 169.34807685561753
3806.0 169.34807685561753
3807.0 169.27990029039083
3807.0 169.27990029039083
3808.0 169.2117237071626
3808.0 169.2117237071626
3809.0 169.14354711912853
3809.0 169.14354711912853
3810.0 169.07537053375526
3810.0 169.07537053375526
3811.0 169.00719392900567
3811.0 169.00719392900567
3812.0 168.93901732082503
3812.0 168.93901732082503
3813.0 168.87084070073473
3813.0 168.87084070073473
3814.0 168.80266407583858
3814.0 168.80266407583858
3815.0 168.73448742404992
3815.0 168.73448742404992
3816.0 168.6663107763464
3816.0 168.6663107763464
3817.0 168.59813413130368
3817.0 168.59813413130368
3818.0 168.52995745936846
3818.0 168.52995745936846
3819.0 168.46178077694788
3819.0 168.46178077694788
3820.0 168.39360408829714
3820.0 168.39360408829714
3821.0 168.32542740373157
3821.0 168.32542740373157
3822.0 168.25725069227343
3822.0 168.25725069227343
3823.0 168.18907399099234
3823.0 168.18907399099234
3824.0 168.12089726281872
3824.0 168.12089726281872
3825.0 168.05272053121405
3825.0 168.05272053121405
3826.0 167.98454378160784
3826.0 167.98454378160784
3827.0 167.91636703328766
3827.0 167.91636703328766
3828.0 167.84819026696593
3828.0 167.84819026696593
3829.0 167.78001349583838
3829.0 167.78001349583838
3830.0 167.71183672737163
3830.0 167.71183672737163
3831.0 167.64365994090338
3831.0 167.64365994090338
3832.0 167.57548313505873
3832.0 167.57548313505873
3833.0 167.50730634035358
3833.0 167.50730634035358
3834.0 167.43912951779345
3834.0 167.43912951779345
3835.0 167.3709526842861
3835.0 167.3709526842861
3836.0 167.3027758534891
3836.0 167.3027758534891
3837.0 167.23459901215722
3837.0 167.23459901215722
3838.0 167.16642215712852
3838.0 167.16642215712852
3839.0 167.09824530004357
3839.0 167.09824530004357
3840.0 167.03006843719035
3840.0 167.03006843719035
3841.0 166.9618915474446
3841.0 166.9618915474446
3842.0 166.89371466178395
3842.0 166.89371466178395
3843.0 166.82553776517614
3843.0 166.82553776517614
3844.0 166.7573608566586
3844.0 166.7573608566586
3845.0 166.68918392876475
3845.0 166.68918392876475
3846.0 166.62100699743988
3846.0 166.62100699743988
3847.0 166.552830067401
3847.0 166.552830067401
3848.0 166.4846531193606
3848.0 166.4846531193606
3849.0 166.41647616788916
3849.0 166.41647616788916
3850.0 166.34829919704137
3850.0 166.34829919704137
3851.0 166.2801222288544
3851.0 166.2801222288544
3852.0 166.2119452426659
3852.0 166.2119452426659
3853.0 166.14376825024723
3853.0 166.14376825024723
3854.0 166.07559125582188
3854.0 166.07559125582188
3855.0 166.0074142349163
3855.0 166.0074142349163
3856.0 165.9392372223511
3856.0 165.9392372223511
3857.0 165.87106019320865
3857.0 165.87106019320865
3858.0 165.80288314464036
3858.0 165.80288314464036
3859.0 165.73470610583675
3859.0 165.73470610583675
3860.0 165.66652904806912
3860.0 165.66652904806912
3861.0 165.5983519732624
3861.0 165.5983519732624
3862.0 165.53017489974172
3862.0 165.53017489974172
3863.0 165.46199782182754
3863.0 165.46199782182754
3864.0 165.39382072687428
3864.0 165.39382072687428
3865.0 165.32564361863652
3865.0 165.32564361863652
3866.0 165.25746650696775
3866.0 165.25746650696775
3867.0 165.18928938338928
3867.0 165.18928938338928
3868.0 165.1211122563798
3868.0 165.1211122563798
3869.0 165.05293510999397
3869.0 165.05293510999397
3870.0 164.9847579526609
3870.0 164.9847579526609
3871.0 164.91658080550485
3871.0 164.91658080550485
3872.0 164.84840363897246
3872.0 164.84840363897246
3873.0 164.78022644692234
3873.0 164.78022644692234
3874.0 164.71204926504925
3874.0 164.71204926504925
3875.0 164.64387207365323
3875.0 164.64387207365323
3876.0 164.57569486754844
3876.0 164.57569486754844
3877.0 164.5075176448664
3877.0 164.5075176448664
3878.0 164.43934043189952
3878.0 164.43934043189952
3879.0 164.3711631863606
3879.0 164.3711631863606
3880.0 164.302985943532
3880.0 164.302985943532
3881.0 164.23480869584807
3881.0 164.23480869584807
3882.0 164.1666314301626
3882.0 164.1666314301626
3883.0 164.0984541596713
3883.0 164.0984541596713
3884.0 164.0302768725532
3884.0 164.0302768725532
3885.0 163.9620995867212
3885.0 163.9620995867212
3886.0 163.8939222815128
3886.0 163.8939222815128
3887.0 163.82574498034006
3887.0 163.82574498034006
3888.0 163.75756766826962
3888.0 163.75756766826962
3889.0 163.68939034428948
3889.0 163.68939034428948
3890.0 163.6212130008835
3890.0 163.6212130008835
3891.0 163.55303565547078
3891.0 163.55303565547078
3892.0 163.4848582981484
3892.0 163.4848582981484
3893.0 163.41668092850398
3893.0 163.41668092850398
3894.0 163.34850356903658
3894.0 163.34850356903658
3895.0 163.28032617795958
3895.0 163.28032617795958
3896.0 163.2121487811143
3896.0 163.2121487811143
3897.0 163.14397138078846
3897.0 163.14397138078846
3898.0 163.0757939770811
3898.0 163.0757939770811
3899.0 163.00761655394788
3899.0 163.00761655394788
3900.0 162.9394391334755
3900.0 162.9394391334755
3901.0 162.8712616889097
3901.0 162.8712616889097
3902.0 162.8030842385756
3902.0 162.8030842385756
3903.0 162.73490679186477
3903.0 162.73490679186477
3904.0 162.6667293125819
3904.0 162.6667293125819
3905.0 162.59855185053038
3905.0 162.59855185053038
3906.0 162.53037435590682
3906.0 162.53037435590682
3907.0 162.462196850336
3907.0 162.462196850336
3908.0 162.39401935356742
3908.0 162.39401935356742
3909.0 162.3258418533678
3909.0 162.3258418533678
3910.0 162.25766432059612
3910.0 162.25766432059612
3911.0 162.18948679144773
3911.0 162.18948679144773
3912.0 162.12130924333533
3912.0 162.12130924333533
3913.0 162.05313170636242
3913.0 162.05313170636242
3914.0 161.98495414858886
3914.0 161.98495414858886
3915.0 161.91677657561283
3915.0 161.91677657561283
3916.0 161.84859899640665
3916.0 161.84859899640665
3917.0 161.78042139919896
3917.0 161.78042139919896
3918.0 161.71224381216825
3918.0 161.71224381216825
3919.0 161.64406621419033
3919.0 161.64406621419033
3920.0 161.57588859683608
3920.0 161.57588859683608
3921.0 161.50771096285507
3921.0 161.50771096285507
3922.0 161.4395333301601
3922.0 161.4395333301601
3923.0 161.37135567946356
3923.0 161.37135567946356
3924.0 161.3031780267108
3924.0 161.3031780267108
3925.0 161.23500037524408
3925.0 161.23500037524408
3926.0 161.16682270577581
3926.0 161.16682270577581
3927.0 161.09864501830597
3927.0 161.09864501830597
3928.0 161.03046733212219
3928.0 161.03046733212219
3929.0 160.9622896377903
3929.0 160.9622896377903
3930.0 160.89411192265774
3930.0 160.89411192265774
3931.0 160.825934219077
3931.0 160.825934219077
3932.0 160.75775649002802
3932.0 160.75775649002802
3933.0 160.689578742928
3933.0 160.689578742928
3934.0 160.6214010046302
3934.0 160.6214010046302
3935.0 160.55322324929332
3935.0 160.55322324929332
3936.0 160.48504548204676
3936.0 160.48504548204676
3937.0 160.4168677188853
3937.0 160.4168677188853
3938.0 160.34868993629803
3938.0 160.34868993629803
3939.0 160.28051212961734
3939.0 160.28051212961734
3940.0 160.21233433173884
3940.0 160.21233433173884
3941.0 160.1441565303798
3941.0 160.1441565303798
3942.0 160.07597870492734
3942.0 160.07597870492734
3943.0 160.00780088076093
3943.0 160.00780088076093
3944.0 159.93962303996776
3944.0 159.93962303996776
3945.0 159.8714452004606
3945.0 159.8714452004606
3946.0 159.8032673443267
3946.0 159.8032673443267
3947.0 159.73508946130033
3947.0 159.73508946130033
3948.0 159.66691159692957
3948.0 159.66691159692957
3949.0 159.59873370745342
3949.0 159.59873370745342
3950.0 159.53055581317142
3950.0 159.53055581317142
3951.0 159.46237790794223
3951.0 159.46237790794223
3952.0 159.39419999831952
3952.0 159.39419999831952
3953.0 159.32602207303253
3953.0 159.32602207303253
3954.0 159.25784414806913
3954.0 159.25784414806913
3955.0 159.18966620606662
3955.0 159.18966620606662
3956.0 159.1214882596706
3956.0 159.1214882596706
3957.0 159.0533103023274
3957.0 159.0533103023274
3958.0 158.98513232698264
3958.0 158.98513232698264
3959.0 158.9169543542987
3959.0 158.9169543542987
3960.0 158.8487763711294
3960.0 158.8487763711294
3961.0 158.78059836381715
3961.0 158.78059836381715
3962.0 158.7124203662696
3962.0 158.7124203662696
3963.0 158.64424234224185
3963.0 158.64424234224185
3964.0 158.57606432935358
3964.0 158.57606432935358
3965.0 158.50788628998512
3965.0 158.50788628998512
3966.0 158.43970824109377
3966.0 158.43970824109377
3967.0 158.37153019486323
3967.0 158.37153019486323
3968.0 158.30335213058163
3968.0 158.30335213058163
3969.0 158.2351740629185
3969.0 158.2351740629185
3970.0 158.1669959833457
3970.0 158.1669959833457
3971.0 158.0988178928257
3971.0 158.0988178928257
3972.0 158.03063979928697
3972.0 158.03063979928697
3973.0 157.96246168733438
3973.0 157.96246168733438
3974.0 157.8942835723631
3974.0 157.8942835723631
3975.0 157.82610543659112
3975.0 157.82610543659112
3976.0 157.75792731338296
3976.0 157.75792731338296
3977.0 157.68974915755322
3977.0 157.68974915755322
3978.0 157.6215710043843
3978.0 157.6215710043843
3979.0 157.55339284783386
3979.0 157.55339284783386
3980.0 157.48521467323238
3980.0 157.48521467323238
3981.0 157.41703649519982
3981.0 157.41703649519982
3982.0 157.34885829916576
3982.0 157.34885829916576
3983.0 157.280680091222
3983.0 157.280680091222
3984.0 157.2125018944177
3984.0 157.2125018944177
3985.0 157.14432366504136
3985.0 157.14432366504136
3986.0 157.07614543832585
3986.0 157.07614543832585
3987.0 157.0079672081793
3987.0 157.0079672081793
3988.0 156.93978896140598
3988.0 156.93978896140598
3989.0 156.87161069383205
3989.0 156.87161069383205
3990.0 156.80343243882186
3990.0 156.80343243882186
3991.0 156.7352541587063
3991.0 156.7352541587063
3992.0 156.6670758737354
3992.0 156.6670758737354
3993.0 156.59889758675774
3993.0 156.59889758675774
3994.0 156.53071927897946
3994.0 156.53071927897946
3995.0 156.46254096955727
3995.0 156.46254096955727
3996.0 156.3943626417212
3996.0 156.3943626417212
3997.0 156.32618431654595
3997.0 156.32618431654595
3998.0 156.25800598088532
3998.0 156.25800598088532
3999.0 156.18982762717363
3999.0 156.18982762717363
4000.0 156.12164926256426
4000.0 156.12164926256426
4001.0 156.05347088742
4001.0 156.05347088742
4002.0 155.98529252245274
4002.0 155.98529252245274
4003.0 155.91711414044642
4003.0 155.91711414044642
4004.0 155.84893574653037
4004.0 155.84893574653037
4005.0 155.78075733461282
4005.0 155.78075733461282
4006.0 155.7125789192147
4006.0 155.7125789192147
4007.0 155.64440049333123
4007.0 155.64440049333123
4008.0 155.5762220626419
4008.0 155.5762220626419
4009.0 155.50804361532585
4009.0 155.50804361532585
4010.0 155.4398651706706
4010.0 155.4398651706706
4011.0 155.37168670049766
4011.0 155.37168670049766
4012.0 155.30350823578462
4012.0 155.30350823578462
4013.0 155.23532975778713
4013.0 155.23532975778713
4014.0 155.16715126412535
4014.0 155.16715126412535
4015.0 155.09897277216191
4015.0 155.09897277216191
4016.0 155.03079426315944
4016.0 155.03079426315944
4017.0 154.96261574224724
4017.0 154.96261574224724
4018.0 154.8944372254202
4018.0 154.8944372254202
4019.0 154.82625868445024
4019.0 154.82625868445024
4020.0 154.7580801461411
4020.0 154.7580801461411
4021.0 154.6899015898304
4021.0 154.6899015898304
4022.0 154.62172302303438
4022.0 154.62172302303438
4023.0 154.5535444452911
4023.0 154.5535444452911
4024.0 154.48536587158347
4024.0 154.48536587158347
4025.0 154.41718727987427
4025.0 154.41718727987427
4026.0 154.3490086762554
4026.0 154.3490086762554
4027.0 154.28083006311363
4027.0 154.28083006311363
4028.0 154.2126514451165
4028.0 154.2126514451165
4029.0 154.1444728241007
4029.0 154.1444728241007
4030.0 154.07629417899145
4030.0 154.07629417899145
4031.0 154.00811553654304
4031.0 154.00811553654304
4032.0 153.93993686857692
4032.0 153.93993686857692
4033.0 153.8717582107878
4033.0 153.8717582107878
4034.0 153.8035795373344
4034.0 153.8035795373344
4035.0 153.73540084491697
4035.0 153.73540084491697
4036.0 153.66722216221473
4036.0 153.66722216221473
4037.0 153.5990434497395
4037.0 153.5990434497395
4038.0 153.53086474697946
4038.0 153.53086474697946
4039.0 153.4626860252554
4039.0 153.4626860252554
4040.0 153.3945073010628
4040.0 153.3945073010628
4041.0 153.32632855038997
4041.0 153.32632855038997
4042.0 153.2581497976609
4042.0 153.2581497976609
4043.0 153.1899710415008
4043.0 153.1899710415008
4044.0 153.1217922809472
4044.0 153.1217922809472
4045.0 153.0536135108212
4045.0 153.0536135108212
4046.0 152.9854347274107
4046.0 152.9854347274107
4047.0 152.9172559212816
4047.0 152.9172559212816
4048.0 152.84907711167196
4048.0 152.84907711167196
4049.0 152.78089830477262
4049.0 152.78089830477262
4050.0 152.71271947276793
4050.0 152.71271947276793
4051.0 152.64454064581082
4051.0 152.64454064581082
4052.0 152.57636181441072
4052.0 152.57636181441072
4053.0 152.508182951401
4053.0 152.508182951401
4054.0 152.4400040985683
4054.0 152.4400040985683
4055.0 152.371825214126
4055.0 152.371825214126
4056.0 152.3036463473274
4056.0 152.3036463473274
4057.0 152.2354674489192
4057.0 152.2354674489192
4058.0 152.16728856068798
4058.0 152.16728856068798
4059.0 152.09910964831386
4059.0 152.09910964831386
4060.0 152.03093073017143
4060.0 152.03093073017143
4061.0 151.96275179773951
4061.0 151.96275179773951
4062.0 151.89457286659362
4062.0 151.89457286659362
4063.0 151.82639392491285
4063.0 151.82639392491285
4064.0 151.7582149737092
4064.0 151.7582149737092
4065.0 151.6900360049163
4065.0 151.6900360049163
4066.0 151.62185704583857
4066.0 151.62185704583857
4067.0 151.55367806266744
4067.0 151.55367806266744
4068.0 151.48549906758663
4068.0 151.48549906758663
4069.0 151.41732007044956
4069.0 151.41732007044956
4070.0 151.3491410477948
4070.0 151.3491410477948
4071.0 151.28096203669182
4071.0 151.28096203669182
4072.0 151.2127830075873
4072.0 151.2127830075873
4073.0 151.14460397505172
4073.0 151.14460397505172
4074.0 151.07642492446513
4074.0 151.07642492446513
4075.0 151.00824587796365
4075.0 151.00824587796365
4076.0 150.94006681346062
4076.0 150.94006681346062
4077.0 150.87188772481466
4077.0 150.87188772481466
4078.0 150.8037086463457
4078.0 150.8037086463457
4079.0 150.73552955692955
4079.0 150.73552955692955
4080.0 150.66735045840284
4080.0 150.66735045840284
4081.0 150.59917134045023
4081.0 150.59917134045023
4082.0 150.53099222044142
4082.0 150.53099222044142
4082.657066939822 150.48619396109376
4082.657066939822 150.48619396109376
4083.657066939822 150.41801483346444
4083.657066939822 150.41801483346444
4084.657066939822 150.34983568174172
4084.657066939822 150.34983568174172
4085.657066939822 150.2816565256255
4085.657066939822 150.2816565256255
4086.657066939822 150.21347735993683
4086.657066939822 150.21347735993683
4087.657066939822 150.145298196909
4087.657066939822 150.145298196909
4088.657066939822 150.07711901725446
4088.657066939822 150.07711901725446
4089.657066939822 150.00893981959834
4089.657066939822 150.00893981959834
4090.657066939822 149.940760619886
4090.657066939822 149.940760619886
4091.657066939822 149.87258140826395
4091.657066939822 149.87258140826395
4092.657066939822 149.80440217864037
4092.657066939822 149.80440217864037
4093.657066939822 149.73622296153104
4093.657066939822 149.73622296153104
4094.657066939822 149.66804371794154
4094.657066939822 149.66804371794154
4095.657066939822 149.599864470921
4095.657066939822 149.599864470921
4096.657066939822 149.53168521432806
4096.657066939822 149.53168521432806
4097.657066939822 149.46350594862454
4097.657066939822 149.46350594862454
4098.657066939822 149.39532667101133
4098.657066939822 149.39532667101133
4099.657066939822 149.3271473824509
4099.657066939822 149.3271473824509
4100.657066939822 149.25896809087178
4100.657066939822 149.25896809087178
4101.657066939822 149.19078878225358
4101.657066939822 149.19078878225358
4102.657066939822 149.12260947061665
4102.657066939822 149.12260947061665
4103.657066939822 149.05443014803254
4103.657066939822 149.05443014803254
4104.657066939822 148.9862508224297
4104.657066939822 148.9862508224297
4105.657066939822 148.91807148587966
4105.657066939822 148.91807148587966
4106.657066939822 148.84989213132806
4106.657066939822 148.84989213132806
4107.657066939822 148.7817127676659
4107.657066939822 148.7817127676659
4108.657066939822 148.71353340052318
4108.657066939822 148.71353340052318
4109.657066939822 148.64535402994943
4109.657066939822 148.64535402994943
4110.657066939822 148.5771746268036
4110.657066939822 148.5771746268036
4111.657066939822 148.50899524226395
4111.657066939822 148.50899524226395
4112.657066939822 148.44081582652703
4112.657066939822 148.44081582652703
4113.657066939822 148.37263642055476
4113.657066939822 148.37263642055476
4114.657066939822 148.30445699085192
4114.657066939822 148.30445699085192
4115.657066939822 148.23627755162616
4115.657066939822 148.23627755162616
4116.657066939822 148.16809811506124
4116.657066939822 148.16809811506124
4117.657066939822 148.09991866796142
4117.657066939822 148.09991866796142
4118.657066939822 148.03173920382253
4118.657066939822 148.03173920382253
4119.657066939822 147.96355972209443
4119.657066939822 147.96355972209443
4120.657066939822 147.89538025759768
4120.657066939822 147.89538025759768
4121.657066939822 147.8272007628661
4121.657066939822 147.8272007628661
4122.657066939822 147.75902126374106
4122.657066939822 147.75902126374106
4123.657066939822 147.69084175504358
4123.657066939822 147.69084175504358
4124.657066939822 147.6226622433274
4124.657066939822 147.6226622433274
4125.657066939822 147.5544827000016
4125.657066939822 147.5544827000016
4126.657066939822 147.48630317294473
4126.657066939822 147.48630317294473
4127.657066939822 147.41812363022353
4127.657066939822 147.41812363022353
4128.657066939822 147.3499440708756
4128.657066939822 147.3499440708756
4129.657066939822 147.28176450713417
4129.657066939822 147.28176450713417
4130.657066939822 147.2135849385374
4130.657066939822 147.2135849385374
4131.657066939822 147.14540534722198
4131.657066939822 147.14540534722198
4132.657066939822 147.07722575994222
4132.657066939822 147.07722575994222
4133.657066939822 147.0090461546609
4133.657066939822 147.0090461546609
4134.657066939822 146.94086654732334
4134.657066939822 146.94086654732334
4135.657066939822 146.87268692807612
4135.657066939822 146.87268692807612
4136.657066939822 146.80450730677262
4136.657066939822 146.80450730677262
4137.657066939822 146.7363276542719
4137.657066939822 146.7363276542719
4138.657066939822 146.6681480190025
4138.657066939822 146.6681480190025
4139.657066939822 146.59996836573157
4139.657066939822 146.59996836573157
4140.5 146.56806484426394
4140.5 146.56806484426394
4143.0 146.52545255434794
4143.0 146.52545255434794
4145.5 146.48284025470917
4145.5 146.48284025470917
4148.0 146.4402279532267
4148.0 146.4402279532267
4150.5 146.39761565187493
4150.5 146.39761565187493
4153.0 146.35500333978845
4153.0 146.35500333978845
4155.5 146.31239104144075
4155.5 146.31239104144075
4158.0 146.26977872626645
4158.0 146.26977872626645
4160.5 146.22716640411903
4160.5 146.22716640411903
4163.0 146.18455407834074
4163.0 146.18455407834074
4165.5 146.14194175173068
4165.5 146.14194175173068
4168.0 146.09932943033124
4168.0 146.09932943033124
4170.5 146.05671710063336
4170.5 146.05671710063336
4173.0 146.0141047615756
4173.0 146.0141047615756
4175.5 145.9714924287404
4175.5 145.9714924287404
4178.0 145.92888007907862
4178.0 145.92888007907862
4180.5 145.8862677431556
4180.5 145.8862677431556
4183.0 145.84365539040598
4183.0 145.84365539040598
4185.5 145.80104303540034
4185.5 145.80104303540034
4188.0 145.75843067204676
4188.0 145.75843067204676
4190.5 145.71581831395326
4190.5 145.71581831395326
4193.0 145.67320595640282
4193.0 145.67320595640282
4195.5 145.6305935792267
4195.5 145.6305935792267
4198.0 145.58798121107228
4198.0 145.58798121107228
4200.5 145.54536883218313
4200.5 145.54536883218313
4203.0 145.50275645246222
4203.0 145.50275645246222
4205.5 145.46014407144773
4205.5 145.46014407144773
4208.0 145.4175316872147
4208.0 145.4175316872147
4210.5 145.37491930214992
4210.5 145.37491930214992
4213.0 145.33230690873722
4213.0 145.33230690873722
4215.5 145.2896945045898
4215.5 145.2896945045898
4218.0 145.24708210194788
4218.0 145.24708210194788
4220.5 145.20446970928316
4220.5 145.20446970928316
4223.0 145.16185729507478
4223.0 145.16185729507478
4225.5 145.11924487861035
4225.5 145.11924487861035
4228.0 145.07663246836847
4228.0 145.07663246836847
4230.5 145.03402004881622
4230.5 145.03402004881622
4233.0 144.99140762700787
4233.0 144.99140762700787
4235.5 144.9487952043678
4235.5 144.9487952043678
4238.0 144.90618276627595
4238.0 144.90618276627595
4240.5 144.86357033303187
4240.5 144.86357033303187
4243.0 144.82095788433602
4243.0 144.82095788433602
4245.5 144.77834545409598
4245.5 144.77834545409598
4248.0 144.73573300840417
4248.0 144.73573300840417
4250.5 144.69312056188062
4250.5 144.69312056188062
4253.0 144.65050811406346
4253.0 144.65050811406346
4255.5 144.60789566302776
4255.5 144.60789566302776
4258.0 144.5652831965898
4258.0 144.5652831965898
4260.5 144.52267073023305
4260.5 144.52267073023305
4263.0 144.4800582677616
4263.0 144.4800582677616
4265.5 144.43744578983836
4265.5 144.43744578983836
4268.0 144.39483333174576
4268.0 144.39483333174576
4270.5 144.35222085073474
4270.5 144.35222085073474
4273.0 144.30960836137575
4273.0 144.30960836137575
4275.5 144.26699588336876
4275.5 144.26699588336876
4278.0 144.22438338949766
4278.0 144.22438338949766
4280.5 144.1817708947948
4280.5 144.1817708947948
4283.0 144.13915841281872
4283.0 144.13915841281872
4285.5 144.09654591502803
4285.5 144.09654591502803
4288.0 144.05393340787745
4288.0 144.05393340787745
4290.5 144.01132090694944
4290.5 144.01132090694944
4293.0 143.968708396711
4293.0 143.968708396711
4295.5 143.92609587812467
4295.5 143.92609587812467
4298.0 143.88348335728227
4298.0 143.88348335728227
4300.5 143.84087084307478
4300.5 143.84087084307478
4303.0 143.79825831162836
4303.0 143.79825831162836
4305.5 143.75564579433305
4305.5 143.75564579433305
4308.0 143.713033252695
4308.0 143.713033252695
4310.5 143.67042072479566
4310.5 143.67042072479566
4313.0 143.6278081800698
4313.0 143.6278081800698
4315.5 143.58519563451213
4315.5 143.58519563451213
4318.0 143.54258309375277
4318.0 143.54258309375277
4320.000002 143.50849302093272

==> Data/sim_dynamic_100_w_2.txt <==
0.0 100.0
0.0 100.0
2.5 99.95738373955344
2.5 99.95738373955344
5.0 99.91476747773143
5.0 99.91476747773143
7.5 99.8721512186689
7.5 99.8721512186689
10.0 99.82953494127366
10.0 99.82953494127366
12.5 99.78691866594106
12.5 99.78691866594106
15.0 99.74430238363533
15.0 99.74430238363533
17.5 99.70168610120813
17.5 99.70168610120813
20.0 99.65906982617562
20.0 99.65906982617562
22.5 99.6164535295995
22.5 99.6164535295995
25.0 99.5738372329019
25.0 99.5738372329019
27.5 99.5312209338664
27.5 99.5312209338664
30.0 99.48860463007419
30.0 99.48860463007419
32.5 99.44598834119287
32.5 99.44598834119287
35.0 99.40337202037081
35.0 99.40337202037081
37.5 99.36075572439488
37.5 99.36075572439488
40.0 99.31813940399438
40.0 99.31813940399438
42.5 99.27552307929902
42.5 99.27552307929902
45.0 99.2329067600799
45.0 99.2329067600799
47.5 99.1902904399795
47.5 99.1902904399795
50.0 99.14767410806807
50.0 99.14767410806807
52.5 99.10505777457854
52.5 99.10505777457854
55.0 99.06244144020775
55.0 99.06244144020775
57.5 99.01982510638
57.5 99.01982510638
60.0 98.9772087511039
60.0 98.9772087511039
61.0 98.87492950047711
61.0 98.87492950047711
62.0 98.77265024536588
62.0 98.77265024536588
63.0 98.67037095374826
63.0 98.67037095374826
64.0 98.568091653043
64.0 98.568091653043
65.0 98.46581232239151
65.0 98.46581232239151
66.0 98.36353297096281
66.0 98.36353297096281
67.0 98.26125359683842
67.0 98.26125359683842
68.0 98.15897421534865
68.0 98.15897421534865
69.0 98.0566947987138
69.0 98.0566947987138
70.0 97.95441536477834
70.0 97.95441536477834
71.0 97.85213590738738
71.0 97.85213590738738
72.0 97.74985645008424
72.0 97.74985645008424
73.0 97.64757694121003
73.0 97.64757694121003
74.0 97.54529741785315
74.0 97.54529741785315
75.0 97.44301788464882
75.0 97.44301788464882
76.0 97.34073833646765
76.0 97.34073833646765
77.0 97.23845875999308
77.0 97.23845875999308
78.0 97.13617915033042
78.0 97.13617915033042
79.0 97.03389952694488
79.0 97.03389952694488
80.0 96.93161988686023
80.0 96.93161988686023
81.0 96.82934022332009
81.0 96.82934022332009
82.0 96.72706054529726
82.0 96.72706054529726
83.0 96.62478083408635
83.0 96.62478083408635
84.0 96.5225011015411
84.0 96.5225011015411
85.0 96.42022135914839
85.0 96.42022135914839
86.0 96.31794160151318
86.0 96.31794160151318
87.0 96.21566181357085
87.0 96.21566181357085
88.0 96.1133820014132
88.0 96.1133820014132
89.0 96.01110216504028
89.0 96.01110216504028
90.0 95.90882232703292
90.0 95.90882232703292
91.0 95.8065424441479
91.0 95.8065424441479
92.0 95.70426255085827
92.0 95.70426255085827
93.0 95.6019826415664
93.0 95.6019826415664
94.0 95.49970270120754
94.0 95.49970270120754
95.0 95.39742274464373
95.0 95.39742274464373
96.0 95.29514277767537
96.0 95.29514277767537
97.0 95.19286277116139
97.0 95.19286277116139
98.0 95.09058275712377
98.0 95.09058275712377
99.0 94.9883027171486
99.0 94.9883027171486
100.0 94.88602265240101
100.0 94.88602265240101
101.0 94.78374256459679
101.0 94.78374256459679
102.0 94.6814624753608
102.0 94.6814624753608
103.0 94.5791823450596
103.0 94.5791823450596
104.0 94.47690220339139
104.0 94.47690220339139
105.0 94.37462203886919
105.0 94.37462203886919
106.0 94.27234185033439
106.0 94.27234185033439
107.0 94.1700616508314
107.0 94.1700616508314
108.0 94.06778142705016
108.0 94.06778142705016
109.0 93.96550117677423
109.0 93.96550117677423
110.0 93.86322090294752
110.0 93.86322090294752
111.0 93.76094061769078
111.0 93.76094061769078
112.0 93.65866029424978
112.0 93.65866029424978
113.0 93.5563799588846
113.0 93.5563799588846
114.0 93.4540996203654
114.0 93.4540996203654
115.0 93.35181924925962
115.0 93.35181924925962
116.0 93.24953884606144
116.0 93.24953884606144
117.0 93.14725843017929
117.0 93.14725843017929
118.0 93.04497799193736
118.0 93.04497799193736
119.0 92.9426975395548
119.0 92.9426975395548
120.0 92.84041704968482
120.0 92.84041704968482
121.0 92.73813654692819
121.0 92.73813654692819
122.0 92.63585604873634
122.0 92.63585604873634
123.0 92.53357549435168
123.0 92.53357549435168
124.0 92.43129493605315
124.0 92.43129493605315
125.0 92.32901434510511
125.0 92.32901434510511
126.0 92.22673374415135
126.0 92.22673374415135
127.0 92.12445312879134
127.0 92.12445312879134
128.0 92.0221724669711
128.0 92.0221724669711
129.0 91.91989180895584
129.0 91.91989180895584
130.0 91.81761111541013
130.0 91.81761111541013
131.0 91.71533040404456
131.0 91.71533040404456
132.0 91.61304967993206
132.0 91.61304967993206
133.0 91.51076891687548
133.0 91.51076891687548
134.0 91.40848816295598
134.0 91.40848816295598
135.0 91.30620736645166
135.0 91.30620736645166
136.0 91.203926544814
136.0 91.203926544814
137.0 91.10164571843971
137.0 91.10164571843971
138.0 90.99936485650264
138.0 90.99936485650264
139.0 90.89708397698071
139.0 90.89708397698071
140.0 90.79480308517367
140.0 90.79480308517367
141.0 90.69252216459255
141.0 90.69252216459255
142.0 90.59024123222046
142.0 90.59024123222046
143.0 90.48796026670469
143.0 90.48796026670469
144.0 90.38567928042517
144.0 90.38567928042517
145.0 90.28339828815506
145.0 90.28339828815506
146.0 90.18111726151315
146.0 90.18111726151315
147.0 90.07883622258613
147.0 90.07883622258613
148.0 89.97655514948998
148.0 89.97655514948998
149.0 89.87427407020058
149.0 89.87427407020058
150.0 89.77199295528544
150.0 89.77199295528544
151.0 89.6697118295418
151.0 89.6697118295418
152.0 89.56743069608532
152.0 89.56743069608532
153.0 89.4651495292195
153.0 89.4651495292195
154.0 89.36286832500566
154.0 89.36286832500566
155.0 89.26058712377406
155.0 89.26058712377406
156.0 89.15830588741085
156.0 89.15830588741085
157.0 89.05602463800271
157.0 89.05602463800271
158.0 88.95374336118184
158.0 88.95374336118184
159.0 88.85146206161575
159.0 88.85146206161575
160.0 88.74918075652094
160.0 88.74918075652094
161.0 88.64689941649719
161.0 88.64689941649719
162.0 88.54461806048462
162.0 88.54461806048462
163.0 88.44233667076476
163.0 88.44233667076476
164.0 88.34005528326732
164.0 88.34005528326732
165.0 88.23777385014589
165.0 88.23777385014589
166.0 88.1354924182844
166.0 88.1354924182844
167.0 88.03321095073419
167.0 88.03321095073419
168.0 87.93092946937927
168.0 87.93092946937927
169.0 87.82864796594365
169.0 87.82864796594365
170.0 87.72636644406808
170.0 87.72636644406808
171.0 87.62408490398725
171.0 87.62408490398725
172.0 87.52180332947167
172.0 87.52180332947167
173.0 87.41952173353988
173.0 87.41952173353988
174.0 87.3172401361898
174.0 87.3172401361898
175.0 87.21495850361282
175.0 87.21495850361282
176.0 87.11267685574386
176.0 87.11267685574386
177.0 87.01039518721849
177.0 87.01039518721849
178.0 86.90811349585265
178.0 86.90811349585265
179.0 86.8058317760486
179.0 86.8058317760486
180.0 86.7035500397616
180.0 86.7035500397616
181.0 86.60126829076555
181.0 86.60126829076555
182.0 86.49898651071601
182.0 86.49898651071601
183.0 86.39670472309332
183.0 86.39670472309332
184.0 86.29442291309199
184.0 86.29442291309199
185.0 86.19214105131181
185.0 86.19214105131181
186.0 86.0898592038425
186.0 86.0898592038425
187.0 85.98757732744082
187.0 85.98757732744082
188.0 85.88529541820041
188.0 85.88529541820041
189.0 85.78301350357097
189.0 85.78301350357097
190.0 85.68073155077072
190.0 85.68073155077072
191.0 85.57844959009935
191.0 85.57844959009935
192.0 85.47616761267938
192.0 85.47616761267938
193.0 85.37388559023691
193.0 85.37388559023691
194.0 85.27160356164562
194.0 85.27160356164562
195.0 85.16932151746435
195.0 85.16932151746435
196.0 85.06703945452072
196.0 85.06703945452072
197.0 84.96475737059208
197.0 84.96475737059208
198.0 84.86247524723869
198.0 84.86247524723869
199.0 84.76019312432248
199.0 84.76019312432248
200.0 84.65791096873788
200.0 84.65791096873788
201.0 84.55562879901996
201.0 84.55562879901996
202.0 84.45334660368798
202.0 84.45334660368798
203.0 84.35106438661121
203.0 84.35106438661121
204.0 84.24878215954219
204.0 84.24878215954219
205.0 84.14649989374523
205.0 84.14649989374523
206.0 84.04421761931737
206.0 84.04421761931737
207.0 83.94193530808002
207.0 83.94193530808002
208.0 83.83965300066114
208.0 83.83965300066114
209.0 83.7373706542487
209.0 83.7373706542487
210.0 83.63508829099234
210.0 83.63508829099234
211.0 83.53280590473722
211.0 83.53280590473722
212.0 83.43052349945408
212.0 83.43052349945408
213.0 83.32824108842095
213.0 83.32824108842095
214.0 83.22595863551332
214.0 83.22595863551332
215.0 83.12367617272082
215.0 83.12367617272082
216.0 83.0213936792107
216.0 83.0213936792107
217.0 82.91911117555009
217.0 82.91911117555009
218.0 82.8168286482262
218.0 82.8168286482262
219.0 82.71454608796829
219.0 82.71454608796829
220.0 82.612263525374
220.0 82.612263525374
221.0 82.50998093054251
221.0 82.50998093054251
222.0 82.40769831059113
222.0 82.40769831059113
223.0 82.30541568261037
223.0 82.30541568261037
224.0 82.20313303484178
224.0 82.20313303484178
225.0 82.10085036940652
225.0 82.10085036940652
226.0 81.99856765742916
226.0 81.99856765742916
227.0 81.89628494987181
227.0 81.89628494987181
228.0 81.79400221686596
228.0 81.79400221686596
229.0 81.69171945043192
229.0 81.69171945043192
230.0 81.58943665997367
230.0 81.58943665997367
231.0 81.48715387393543
231.0 81.48715387393543
232.0 81.38487103917102
232.0 81.38487103917102
233.0 81.28258820246907
233.0 81.28258820246907
234.0 81.18030533836784
234.0 81.18030533836784
235.0 81.07802245050806
235.0 81.07802245050806
236.0 80.97573955707003
236.0 80.97573955707003
237.0 80.87345661778676
237.0 80.87345661778676
238.0 80.77117366471224
238.0 80.77117366471224
239.0 80.66889069533235
239.0 80.66889069533235
240.0 80.56660772113402
240.0 80.56660772113402
241.0 80.46432470592835
241.0 80.46432470592835
242.0 80.36204167345487
242.0 80.36204167345487
243.0 80.2597586281526
243.0 80.2597586281526
244.0 80.15747554909352
244.0 80.15747554909352
245.0 80.05519245276663
245.0 80.05519245276663
246.03087512777043 79.94975132710798
246.03087512777043 79.94975132710798
247.03087512777043 79.99493998856204
247.03087512777043 79.99493998856204
248.03087512777043 80.18587494220999
248.03087512777043 80.18587494220999
249.03087512777043 80.49242313657116
249.03087512777043 80.49242313657116
250.03087512777043 80.89068145522162
250.03087512777043 80.89068145522162
251.03087512777043 81.36168867816205
251.03087512777043 81.36168867816205
252.03087512777043 81.8904038011691
252.03087512777043 81.8904038011691
253.03087512777043 82.46489551530281
253.03087512777043 82.46489551530281
254.03087512777043 83.07569929991469
254.03087512777043 83.07569929991469
255.03087512777043 83.71530742666583
255.03087512777043 83.71530742666583
256.0308751277704 84.37776434502696
256.0308751277704 84.37776434502696
257.0308751277704 85.05834586011572
257.0308751277704 85.05834586011572
258.0308751277704 85.75330448670981
258.0308751277704 85.75330448670981
259.0308751277704 86.45966750018358
259.0308751277704 86.45966750018358
260.0308751277704 87.17507685255252
260.0308751277704 87.17507685255252
261.0308751277704 87.89766193377652
261.0308751277704 87.89766193377652
262.0308751277704 88.62593896246693
262.0308751277704 88.62593896246693
263.0308751277704 89.35873087451422
263.0308751277704 89.35873087451422
264.0308751277704 90.09510400997237
264.0308751277704 90.09510400997237
265.0308751277704 90.8343177023186
265.0308751277704 90.8343177023186
266.0308751277704 91.57578443587845
266.0308751277704 91.57578443587845
267.0308751277704 92.31903815279345
267.0308751277704 92.31903815279345
268.0308751277704 93.0637091828449
268.0308751277704 93.0637091828449
269.0308751277704 93.8095042423324
269.0308751277704 93.8095042423324
270.0308751277704 94.55619072537502
270.0308751277704 94.55619072537502
271.0308751277704 95.30358407400388
271.0308751277704 95.30358407400388
272.0308751277704 96.05153792417913
272.0308751277704 96.05153792417913
273.0308751277704 96.79993617321408
273.0308751277704 96.79993617321408
273.8730539607013 97.37715835040336
273.8730539607013 97.37715835040336
274.8730539607013 97.90159497421034
274.8730539607013 97.90159497421034
275.8730539607013 98.29645841756951
275.8730539607013 98.29645841756951
276.8730539607013 98.58853798220775
276.8730539607013 98.58853798220775
277.8730539607013 98.79908418886023
277.8730539607013 98.79908418886023
278.8730539607013 98.94495404994893
278.8730539607013 98.94495404994893
279.8730539607013 99.03951932875847
279.8730539607013 99.03951932875847
280.8730539607013 99.093387252623
280.8730539607013 99.093387252623
281.8730539607013 99.11497190409219
281.8730539607013 99.11497190409219
282.8730539607013 99.11094786453056
282.8730539607013 99.11094786453056
283.8730539607013 99.08660968032818
283.8730539607013 99.08660968032818
284.8730539607013 99.04615725783916
284.8730539607013 99.04615725783916
285.8730539607013 98.99292223346136
285.8730539607013 98.99292223346136
286.8730539607013 98.92954735685073
286.8730539607013 98.92954735685073
287.8730539607013 98.85812903609728
287.8730539607013 98.85812903609728
288.8730539607013 98.78033025363646
288.8730539607013 98.78033025363646
289.8730539607013 98.6974701330402
289.8730539607013 98.6974701330402
290.8730539607013 98.61059511830507
290.8730539607013 98.61059511830507
291.8730539607013 98.5205352663109
291.8730539607013 98.5205352663109
292.8730539607013 98.42794902486986
292.8730539607013 98.42794902486986
293.8730539607013 98.33335874419159
293.8730539607013 98.33335874419159
294.8730539607013 98.23717872834081
294.8730539607013 98.23717872834081
295.8730539607013 98.13973766332298
295.8730539607013 98.13973766332298
296.8730539607013 98.04129624728102
296.8730539607013 98.04129624728102
297.8730539607013 97.9420613279212
297.8730539607013 97.9420613279212
298.8730539607013 97.84219693629474
298.8730539607013 97.84219693629474
299.8730539607013 97.74183321135777
299.8730539607013 97.74183321135777
300.5 97.72131147913439
300.5 97.72131147913439
301.5 97.70558080167194
301.5 97.70558080167194
302.5 97.68957808519897
302.5 97.68957808519897
303.5 97.6733595229206
303.5 97.6733595229206
304.5 97.6569697775374
304.5 97.6569697775374
305.5 97.64044423912819
305.5 97.64044423912819
306.5 97.62381096536727
306.5 97.62381096536727
307.5 97.60709224482275
307.5 97.60709224482275
308.5 97.59030573834606
308.5 97.59030573834606
309.5 97.573465448009
309.5 97.573465448009
310.5 97.55658251882325
310.5 97.55658251882325
311.5 97.53966575162463
311.5 97.53966575162463
312.5 97.52272214386107
312.5 97.52272214386107
313.5 97.5057572368532
313.5 97.5057572368532
314.5 97.4887754421568
314.5 97.4887754421568
315.5 97.47178026676939
315.5 97.47178026676939
316.5 97.45477444918018
316.5 97.45477444918018
317.5 97.43776020024983
317.5 97.43776020024983
318.5 97.42073926825174
318.5 97.42073926825174
319.5 97.40371302066232
319.5 97.40371302066232
320.5 97.38668257461246
320.5 97.38668257461246
321.5 97.36964879684191
321.5 97.36964879684191
322.5 97.35261236725258
322.5 97.35261236725258
323.5 97.3355738181593
323.5 97.3355738181593
324.5 97.3185336184387
324.5 97.3185336184387
325.5 97.30149210526803
325.5 97.30149210526803
326.5 97.28444952195892
326.5 97.28444952195892
327.5 97.26740611399372
327.5 97.26740611399372
328.5 97.25036205365323
328.5 97.25036205365323
329.5 97.23331746747665
329.5 97.23331746747665
330.5 97.21627246280907
330.5 97.21627246280907
331.5 97.19922711867461
331.5 97.19922711867461
332.5 97.18218151835342
332.5 97.18218151835342
333.5 97.16513571864115
333.5 97.16513571864115
334.5 97.14808975047912
334.5 97.14808975047912
335.5 97.13104365624442
335.5 97.13104365624442
336.5 97.1139974412914
336.5 97.1139974412914
337.5 97.0969511590155
337.5 97.0969511590155
338.5 97.07990481205525
338.5 97.07990481205525
339.5 97.06285839997331
339.5 97.06285839997331
340.2067873900811 97.05081018999617
340.2067873900811 97.05081018999617
341.2067873900811 97.41873858953319
341.2067873900811 97.41873858953319
342.2067873900811 98.16713653703995
342.2067873900811 98.16713653703995
343.2067873900811 99.2173406939758
343.2067873900811 99.2173406939758
344.2067873900811 100.5069509370145
344.2067873900811 100.5069509370145
345.2067873900811 101.98646813186774
345.2067873900811 101.98646813186774
346.2067873900811 103.61662697923553
346.2067873900811 103.61662697923553
347.2067873900811 105.36628017993684
347.2067873900811 105.36628017993684
348.2067873900811 107.2107201592005
348.2067873900811 107.2107201592005
349.2067873900811 109.13034759567195
349.2067873900811 109.13034759567195
350.2067873900811 111.1096153711506
350.2067873900811 111.1096153711506
351.2067873900811 113.13619071137796
351.2067873900811 113.13619071137796
352.2067873900811 115.2002906958212
352.2067873900811 115.2002906958212
353.2067873900811 117.2941549869621
353.2067873900811 117.2941549869621
354.2067873900811 119.41162776723458
354.2067873900811 119.41162776723458
355.2067873900811 121.54782589243919
355.2067873900811 121.54782589243919
356.2067873900811 123.69887587254459
356.2067873900811 123.69887587254459
357.2067873900811 125.86170500208898
357.2067873900811 125.86170500208898
358.2067873900811 128.03387591159046
358.2067873900811 128.03387591159046
359.2067873900811 130.21345516799684
359.2067873900811 130.21345516799684
360.0 131.94671521388128
360.0 131.94671521388128
361.0 134.1359197302147
361.0 134.1359197302147
362.07714223178215 136.35911238449538
362.07714223178215 136.35911238449538
363.07714223178215 137.9693096907736
363.07714223178215 137.9693096907736
364.07714223178215 139.24307306533535
364.07714223178215 139.24307306533535
365.07714223178215 140.24996113173788
365.07714223178215 140.24996113173788
366.07714223178215 141.04515083455254
366.07714223178215 141.04515083455254
367.07714223178215 141.67241109773224
367.07714223178215 141.67241109773224
368.07714223178215 142.16646144827277
368.07714223178215 142.16646144827277
369.07714223178215 142.55484308076475
369.07714223178215 142.55484308076475
370.07714223178215 142.8594030120357
370.07714223178215 142.8594030120357
371.07714223178215 143.09747137792888
371.07714223178215 143.09747137792888
372.07714223178215 143.28279525040915
372.07714223178215 143.28279525040915
373.07714223178215 143.42627953728228
373.07714223178215 143.42627953728228
374.07714223178215 143.53657455901353
374.07714223178215 143.53657455901353
375.07714223178215 143.62054215296365
375.07714223178215 143.62054215296365
376.07714223178215 143.68362548132018
376.07714223178215 143.68362548132018
377.07714223178215 143.7301423779239
377.07714223178215 143.7301423779239
378.07714223178215 143.76351791533372
378.07714223178215 143.76351791533372
379.07714223178215 143.7864690559621
379.07714223178215 143.7864690559621
380.07714223178215 143.80115104247326
380.07714223178215 143.80115104247326
381.07714223178215 143.80927350224724
381.07714223178215 143.80927350224724
382.07714223178215 143.81219262204357
382.07714223178215 143.81219262204357
383.07714223178215 143.810984184089
383.07714223178215 143.810984184089
384.07714223178215 143.80650154844957
384.07714223178215 143.80650154844957
385.07714223178215 143.79942165794944
385.07714223178215 143.79942165794944
386.07714223178215 143.79028148302305
386.07714223178215 143.79028148302305
387.07714223178215 143.7795069877512
387.07714223178215 143.7795069877512
388.07714223178215 143.76743609594877
388.07714223178215 143.76743609594877
389.07714223178215 143.75433678075055
389.07714223178215 143.75433678075055
390.07714223178215 143.7404217020016
390.07714223178215 143.7404217020016
391.07714223178215 143.72585953383043
391.07714223178215 143.72585953383043
392.07714223178215 143.71078402383387
392.07714223178215 143.71078402383387
393.07714223178215 143.69530131610549
393.07714223178215 143.69530131610549
394.07714223178215 143.67949561059046
394.07714223178215 143.67949561059046
395.07714223178215 143.6634336804534
395.07714223178215 143.6634336804534
396.07714223178215 143.64716849660468
396.07714223178215 143.64716849660468
397.07714223178215 143.63074208683923
397.07714223178215 143.63074208683923
398.07714223178215 143.61418777821405
398.07714223178215 143.61418777821405
399.07714223178215 143.5975320164464
399.07714223178215 143.5975320164464
400.07714223178215 143.58079577147012
400.07714223178215 143.58079577147012
401.07714223178215 143.5639956818639
401.07714223178215 143.5639956818639
402.07714223178215 143.54714497108583
402.07714223178215 143.54714497108583
403.07714223178215 143.5302540767372
403.07714223178215 143.5302540767372
404.07714223178215 143.51333131686795
404.07714223178215 143.51333131686795
405.07714223178215 143.49638327807764
405.07714223178215 143.49638327807764
406.07714223178215 143.47941518988847
406.07714223178215 143.47941518988847
407.07714223178215 143.46243118538996
407.07714223178215 143.46243118538996
408.07714223178215 143.44543458326328
408.07714223178215 143.44543458326328
409.07714223178215 143.42842795136943
409.07714223178215 143.42842795136943
410.07714223178215 143.411413394203
410.07714223178215 143.411413394203
411.07714223178215 143.39439252658798
411.07714223178215 143.39439252658798
412.07714223178215 143.37736667621184
412.07714223178215 143.37736667621184
413.07714223178215 143.3603368622197
413.07714223178215 143.3603368622197
414.07714223178215 143.3433038893315
414.07714223178215 143.3433038893315
415.07714223178215 143.3262684301484
415.07714223178215 143.3262684301484
416.07714223178215 143.30923099871734
416.07714223178215 143.30923099871734
417.07714223178215 143.29219199309213
417.07714223178215 143.29219199309213
418.07714223178215 143.27515173543287
418.07714223178215 143.27515173543287
419.07714223178215 143.25811049347394
419.07714223178215 143.25811049347394
420.0 143.24238315086794
420.0 143.24238315086794
421.0 143.14011538112786
421.0 143.14011538112786
422.0 143.03784709812467
422.0 143.03784709812467
423.0 142.93557839778686
423.0 142.93557839778686
424.0 142.83330934856426
424.0 142.83330934856426
425.0 142.73104003182348
425.0 142.73104003182348
426.0 142.6287705013464
426.0 142.6287705013464
427.0 142.52650079261034
427.0 142.52650079261034
428.0 142.424230934814
428.0 142.424230934814
429.0 142.32196096003437
429.0 142.32196096003437
430.0 142.21969088833305
430.0 142.21969088833305
431.0 142.11742072478395
431.0 142.11742072478395
432.0 142.01515049253422
432.0 142.01515049253422
433.0 141.91288019648843
433.0 141.91288019648843
434.0 141.8106098617022
434.0 141.8106098617022
435.0 141.70833947281554
435.0 141.70833947281554
436.0 141.60606903929013
436.0 141.60606903929013
437.0 141.50379857592324
437.0 141.50379857592324
438.0 141.40152807187744
438.0 141.40152807187744
439.0 141.2992575424414
439.0 141.2992575424414
440.0 141.19698696343355
440.0 141.19698696343355
441.0 141.09471635692734
441.0 141.09471635692734
442.0 140.99244572907793
442.0 140.99244572907793
443.0 140.89017507475594
443.0 140.89017507475594
444.0 140.7879044066564
444.0 140.7879044066564
445.0 140.68563371680133
445.0 140.68563371680133
446.0 140.58336300088598
446.0 140.58336300088598
447.0 140.48109226367694
447.0 140.48109226367694
448.0 140.37882150471236
448.0 140.37882150471236
449.0 140.27655072720367
449.0 140.27655072720367
450.0 140.17427993545562
450.0 140.17427993545562
451.0 140.07200911632202
451.0 140.07200911632202
452.0 139.9697382697038
452.0 139.9697382697038
453.0 139.8674674027544
453.0 139.8674674027544
454.0 139.76519653654844
454.0 139.76519653654844
455.0 139.66292563681554
455.0 139.66292563681554
456.0 139.56065470827278
456.0 139.56065470827278
457.0 139.45838376686544
457.0 139.45838376686544
458.0 139.35611279802305
458.0 139.35611279802305
459.0 139.25384180926173
459.0 139.25384180926173
460.0 139.15157080011969
460.0 139.15157080011969
461.0 139.04929978425446
461.0 139.04929978425446
462.0 138.94702872029177
462.0 138.94702872029177
463.0 138.8447576641269
463.0 138.8447576641269
464.0 138.74248656595643
464.0 138.74248656595643
465.0 138.64021545634571
465.0 138.64021545634571
466.0 138.53794432497946
466.0 138.53794432497946
467.0 138.43567316659048
467.0 138.43567316659048
468.0 138.33340200244075
468.0 138.33340200244075
469.0 138.23113079766023
469.0 138.23113079766023
470.0 138.12885957864037
470.0 138.12885957864037
471.0 138.02658834675594
471.0 138.02658834675594
472.0 137.92431709495258
472.0 137.92431709495258
473.0 137.82204581571418
473.0 137.82204581571418
474.0 137.71977451000316
474.0 137.71977451000316
475.0 137.61750319046513
475.0 137.61750319046513
476.0 137.5152318449163
476.0 137.5152318449163
477.0 137.4129604837038
477.0 137.4129604837038
478.0 137.3106891049097
478.0 137.3106891049097
479.0 137.20841769162615
479.0 137.20841769162615
480.0 137.10614628614044
480.0 137.10614628614044
481.0 137.00387483255727
481.0 137.00387483255727
482.0 136.90160336610953
482.0 136.90160336610953
483.0 136.7993318722267
483.0 136.7993318722267
484.0 136.69706036690363
484.0 136.69706036690363
485.0 136.59478883272118
485.0 136.59478883272118
486.0 136.49251729319033
486.0 136.49251729319033
487.0 136.39024570693684
487.0 136.39024570693684
488.0 136.28797412710637
488.0 136.28797412710637
489.0 136.1857024991784
489.0 136.1857024991784
490.0 136.08343087336874
490.0 136.08343087336874
491.0 135.98115922108647
491.0 135.98115922108647
492.0 135.8788875488853
492.0 135.8788875488853
493.0 135.77661584924905
493.0 135.77661584924905
494.0 135.67434412217776
494.0 135.67434412217776
495.0 135.57207238224186
495.0 135.57207238224186
496.0 135.46980063081622
496.0 135.46980063081622
497.0 135.36752884490116
497.0 135.36752884490116
498.0 135.26525704002964
498.0 135.26525704002964
499.0 135.16298522086927
499.0 135.16298522086927
500.0 135.06071337569816
500.0 135.06071337569816
501.0 134.95844151807478
501.0 134.95844151807478
502.0 134.8561696339788
502.0 134.8561696339788
503.0 134.75389772244773
503.0 134.75389772244773
504.0 134.65162579846444
504.0 134.65162579846444
505.0 134.54935385414993
505.0 134.54935385414993
506.0 134.44708188377513
506.0 134.44708188377513
507.0 134.34480988734006
507.0 134.34480988734006
508.0 134.24253787057376
508.0 134.24253787057376
509.0 134.14026584135522
509.0 134.14026584135522
510.0 134.03799379313074
510.0 134.03799379313074
511.0 133.9357217175207
511.0 133.9357217175207
512.0 133.83344962194224
512.0 133.83344962194224
513.0 133.73117750878214
513.0 133.73117750878214
514.0 133.628905381795
514.0 133.628905381795
515.0 133.52663321376477
515.0 133.52663321376477
516.0 133.42436104038612
516.0 133.42436104038612
517.0 133.3220888409472
517.0 133.3220888409472
518.0 133.21981661544802
518.0 133.21981661544802
519.0 133.11754437708427
519.0 133.11754437708427
520.0 133.01527211128544
520.0 133.01527211128544
521.0 132.91299983399685
521.0 132.91299983399685
522.0 132.81072753069748
522.0 132.81072753069748
523.0 132.7084552074297
523.0 132.7084552074297
524.0 132.60618286520548
524.0 132.60618286520548
525.0 132.50391050163807
525.0 132.50391050163807
526.0 132.4016381072933
526.0 132.4016381072933
527.0 132.29936569870918
527.0 132.29936569870918
528.0 132.1970932644771
528.0 132.1970932644771
529.0 132.09482082448432
529.0 132.09482082448432
530.0 131.99254834523555
530.0 131.99254834523555
531.0 131.89027585312218
531.0 131.89027585312218
532.0 131.7880033420524
532.0 131.7880033420524
533.0 131.68573081853037
533.0 131.68573081853037
534.0 131.58345826143193
534.0 131.58345826143193
535.0 131.48118567832267
535.0 131.48118567832267
536.0 131.37891308981554
536.0 131.37891308981554
537.0 131.27664046778145
537.0 131.27664046778145
538.0 131.17436782577897
538.0 131.17436782577897
539.0 131.072095173711
539.0 131.072095173711
540.0 130.96982248806663
540.0 130.96982248806663
541.0 130.86754978250332
541.0 130.86754978250332
542.0 130.76527706407543
542.0 130.76527706407543
543.0 130.6630043209621
543.0 130.6630043209621
544.0 130.56073155041366
544.0 130.56073155041366
545.0 130.45845877589164
545.0 130.45845877589164
546.0 130.3561859603265
546.0 130.3561859603265
547.0 130.25391314825444
547.0 130.25391314825444
548.0 130.15164028808493
548.0 130.15164028808493
549.0 130.04936742251752
549.0 130.04936742251752
550.0 129.94709453799368
550.0 129.94709453799368
551.0 129.84482162173
551.0 129.84482162173
552.0 129.7425486850856
552.0 129.7425486850856
553.0 129.6402757444676
553.0 129.6402757444676
554.0 129.53800276184404
554.0 129.53800276184404
555.0 129.43572976910548
555.0 129.43572976910548
556.0 129.33345675644802
556.0 129.33345675644802
557.0 129.23118372615943
557.0 129.23118372615943
558.0 129.12891067595191
558.0 129.12891067595191
559.0 129.0266375860761
559.0 129.0266375860761
560.0 128.92436449831857
560.0 128.92436449831857
561.0 128.82209136246357
561.0 128.82209136246357
562.0 128.7198182385803
562.0 128.7198182385803
563.0 128.61754507126713
563.0 128.61754507126713
564.0 128.51527189526328
564.0 128.51527189526328
565.0 128.41299869182436
565.0 128.41299869182436
566.0 128.31072546232517
566.0 128.31072546232517
567.0 128.20845222271103
567.0 128.20845222271103
568.0 128.1061789556618
568.0 128.1061789556618
569.0 128.0039056564604
569.0 128.0039056564604
570.0 127.9016323593773
570.0 127.9016323593773
571.0 127.79935903623391
571.0 127.79935903623391
572.0 127.69708568093839
572.0 127.69708568093839
573.0 127.59481230567445
573.0 127.59481230567445
574.0 127.49253891420368
574.0 127.49253891420368
575.0 127.39026550281399
575.0 127.39026550281399
576.0 127.28799207241838
576.0 127.28799207241838
577.0 127.18571860890815
577.0 127.18571860890815
578.0 127.08344513528294
578.0 127.08344513528294
579.0 126.98117164173884
579.0 126.98117164173884
580.0 126.87889813056358
580.0 126.87889813056358
581.0 126.77662459195327
581.0 126.77662459195327
582.0 126.67435103617363
582.0 126.67435103617363
583.0 126.57207744824186
583.0 126.57207744824186
584.0 126.46980385491219
584.0 126.46980385491219
585.0 126.36753022943037
585.0 126.36753022943037
586.0 126.26525658540444
586.0 126.26525658540444
587.0 126.16298292846444
587.0 126.16298292846444
588.0 126.06070924826328
588.0 126.06070924826328
589.0 125.95843554200184
589.0 125.95843554200184
590.0 125.8561618096801
590.0 125.8561618096801
591.0 125.75388806586861
591.0 125.75388806586861
592.0 125.65161429599684
592.0 125.65161429599684
593.0 125.5493405028639
593.0 125.5493405028639
594.0 125.44706670433305
594.0 125.44706670433305
595.0 125.34479286517143
595.0 125.34479286517143
596.0 125.24251902299866
596.0 125.24251902299866
597.0 125.14024514766179
597.0 125.14024514766179
598.0 125.03797124017277
598.0 125.03797124017277
599.0 124.93569732871013
599.0 124.93569732871013
600.0 124.83342340575776
600.0 124.83342340575776
601.0 124.73114944964125
601.0 124.73114944964125
602.0 124.6288754759431
602.0 124.6288754759431
603.0 124.52660147146761
603.0 124.52660147146761
604.0 124.42432745316508
604.0 124.42432745316508
605.0 124.3220534040357
605.0 124.3220534040357
606.0 124.21977934955792
606.0 124.21977934955792
607.0 124.1175052643028
607.0 124.1175052643028
608.0 124.01523115907928
608.0 124.01523115907928
609.0 123.91295704516509
609.0 123.91295704516509
610.0 123.8106829037663
610.0 123.8106829037663
611.0 123.70840873773156
611.0 123.70840873773156
612.0 123.60613454701132
612.0 123.60613454701132
613.0 123.50386034480132
613.0 123.50386034480132
614.0 123.40158610333535
614.0 123.40158610333535
615.0 123.29931185175438
615.0 123.29931185175438
616.0 123.19703759482503
616.0 123.19703759482503
617.0 123.0947632986397
617.0 123.0947632986397
618.0 122.99248899233939
618.0 122.99248899233939
619.0 122.89021465388693
619.0 122.89021465388693
620.0 122.78794031141138
620.0 122.78794031141138
621.0 122.68566592221316
621.0 122.68566592221316
622.0 122.58339153041615
622.0 122.58339153041615
623.0 122.48111711865074
623.0 122.48111711865074
624.0 122.37884267610798
624.0 122.37884267610798
625.0 122.27656822345024
625.0 122.27656822345024
626.0 122.17429374473222
626.0 122.17429374473222
627.0 122.07201924747011
627.0 122.07201924747011
628.0 121.96974471800634
628.0 121.96974471800634
629.0 121.86747018594377
629.0 121.86747018594377
630.0 121.76519560853335
630.0 121.76519560853335
631.0 121.66292103324119
631.0 121.66292103324119
632.0 121.5606464389431
632.0 121.5606464389431
633.0 121.45837180067196
633.0 121.45837180067196
634.0 121.3560971584272
634.0 121.3560971584272
635.0 121.25382249758884
635.0 121.25382249758884
636.0 121.15154780459834
636.0 121.15154780459834
637.0 121.04927308692235
637.0 121.04927308692235
638.0 120.94699836664758
638.0 120.94699836664758
639.0 120.84472361279634
639.0 120.84472361279634
640.0 120.7424488417758
640.0 120.7424488417758
641.0 120.64017404606979
641.0 120.64017404606979
642.0 120.53789923415692
642.0 120.53789923415692
643.0 120.43562439659613
643.0 120.43562439659613
644.0 120.33334954002937
644.0 120.33334954002937
645.0 120.23107467477196
645.0 120.23107467477196
646.0 120.12879977025857
646.0 120.12879977025857
647.0 120.02652486034727
647.0 120.02652486034727
648.0 119.9242499064629
648.0 119.9242499064629
649.0 119.82197495565929
649.0 119.82197495565929
650.0 119.71969997311585
650.0 119.71969997311585
651.0 119.61742496588694
651.0 119.61742496588694
652.0 119.51514994854305
652.0 119.51514994854305
653.0 119.41287490513889
653.0 119.41287490513889
654.0 119.31059983842404
654.0 119.31059983842404
655.0 119.20832475412756
655.0 119.20832475412756
656.0 119.10604964555793
656.0 119.10604964555793
657.0 119.00377451940666
657.0 119.00377451940666
658.0 118.90149937466178
658.0 118.90149937466178
659.0 118.79922419913956
659.0 118.79922419913956
660.0 118.69694900644802
660.0 118.69694900644802
661.0 118.59467379612535
661.0 118.59467379612535
662.0 118.49239856863336
662.0 118.49239856863336
663.0 118.3901233164559
663.0 118.3901233164559
664.0 118.28784803959296
664.0 118.28784803959296
665.0 118.18557273804453
665.0 118.18557273804453
666.0 118.08329742638114
666.0 118.08329742638114
667.0 117.98102209754843
667.0 117.98102209754843
668.0 117.87874673656358
668.0 117.87874673656358
669.0 117.77647135835993
669.0 117.77647135835993
670.0 117.67419596394943
670.0 117.67419596394943
671.0 117.57192053165774
671.0 117.57192053165774
672.0 117.46964510148432
672.0 117.46964510148432
673.0 117.36736964053355
673.0 117.36736964053355
674.0 117.26509414738113
674.0 117.26509414738113
675.0 117.16281864595038
675.0 117.16281864595038
676.0 117.06054312551369
676.0 117.06054312551369
677.0 116.95826758176631
677.0 116.95826758176631
678.0 116.85599201475775
678.0 116.85599201475775
679.0 116.75371642915559
679.0 116.75371642915559
680.0 116.65144081886794
680.0 116.65144081886794
681.0 116.54916517780295
681.0 116.54916517780295
682.0 116.44688953271486
682.0 116.44688953271486
683.0 116.34461386574038
683.0 116.34461386574038
684.0 116.24233816656425
684.0 116.24233816656425
685.0 116.14006245021882
685.0 116.14006245021882
686.0 116.0377867298503
686.0 116.0377867298503
687.0 115.9355109655087
687.0 115.9355109655087
688.0 115.8332351971935
688.0 115.8332351971935
689.0 115.73095939195959
689.0 115.73095939195959
690.0 115.62868357702304
690.0 115.62868357702304
691.0 115.5264077360262
691.0 115.5264077360262
692.0 115.42413186562682
692.0 115.42413186562682
693.0 115.32185599872051
693.0 115.32185599872051
694.0 115.21958009352068
694.0 115.21958009352068
695.0 115.11730417861821
695.0 115.11730417861821
696.0 115.01502823293839
696.0 115.01502823293839
697.0 114.91275226257308
697.0 114.91275226257308
698.0 114.81047628346761
698.0 114.81047628346761
699.0 114.70820027871419
699.0 114.70820027871419
700.0 114.60592424552068
700.0 114.60592424552068
701.0 114.50364819987495
701.0 114.50364819987495
702.0 114.40137213229332
702.0 114.40137213229332
703.0 114.29909603865141
703.0 114.29909603865141
704.0 114.19681994378551
704.0 114.19681994378551
705.0 114.09454379743038
705.0 114.09454379743038
706.0 113.99226765456831
706.0 113.99226765456831
707.0 113.88999148092888
707.0 113.88999148092888
708.0 113.7877152839788
708.0 113.7877152839788
709.0 113.68543906234322
709.0 113.68543906234322
710.0 113.583162831005
710.0 113.583162831005
711.0 113.48088657594377
711.0 113.48088657594377
712.0 113.37861029051753
712.0 113.37861029051753
713.0 113.2763339949763
713.0 113.2763339949763
714.0 113.17405767003254
714.0 113.17405767003254
715.0 113.07178133401133
715.0 113.07178133401133
716.0 112.96950496716326
716.0 112.96950496716326
717.0 112.86722859162454
717.0 112.86722859162454
718.0 112.76495218429648
718.0 112.76495218429648
719.0 112.66267576076159
719.0 112.66267576076159
720.0 112.56039932138269
720.0 112.56039932138269
721.0 112.4581228573678
721.0 112.4581228573678
722.0 112.35584637004224
722.0 112.35584637004224
723.0 112.253569859406
723.0 112.253569859406
724.0 112.15129332545906
724.0 112.15129332545906
725.0 112.04901678139717
725.0 112.04901678139717
726.0 111.94674019945408
726.0 111.94674019945408
727.0 111.84446361491219
727.0 111.84446361491219
728.0 111.74218700096775
728.0 111.74218700096775
729.0 111.6399103698045
729.0 111.6399103698045
730.0 111.53763370923869
730.0 111.53763370923869
731.0 111.43535703007927
731.0 111.43535703007927
732.0 111.333080343604
732.0 111.333080343604
733.0 111.23080362396459
733.0 111.23080362396459
734.0 111.12852689086795
734.0 111.12852689086795
735.0 111.02625013308581
735.0 111.02625013308581
736.0 110.923973351993
736.0 110.923973351993
737.0 110.82169654621471
737.0 110.82169654621471
738.0 110.71941972601671
738.0 110.71941972601671
739.0 110.61714287504137
739.0 110.61714287504137
740.0 110.5148660214177
740.0 110.5148660214177
741.0 110.41258912991286
741.0 110.41258912991286
742.0 110.31031222971734
742.0 110.31031222971734
743.0 110.20803529159113
743.0 110.20803529159113
744.0 110.10575834477426
744.0 110.10575834477426
745.0 110.0034813746467
745.0 110.0034813746467
746.0 109.90120438730033
746.0 109.90120438730033
747.0 109.79892739263808
747.0 109.79892739263808
748.0 109.69665035257847
748.0 109.69665035257847
749.0 109.59437329534956
749.0 109.59437329534956
750.0 109.49209623075527
750.0 109.49209623075527
751.0 109.3898191414755
751.0 109.3898191414755
752.0 109.28754201711364
752.0 109.28754201711364
753.0 109.1852648812125
753.0 109.1852648812125
754.0 109.08298772951686
754.0 109.08298772951686
755.0 108.98071054979346
755.0 108.98071054979346
756.0 108.87843334538458
756.0 108.87843334538458
757.0 108.7761561383274
757.0 108.7761561383274
758.0 108.67387888729715
758.0 108.67387888729715
759.0 108.57160163504291
759.0 108.57160163504291
760.0 108.46932434490748
760.0 108.46932434490748
761.0 108.36704704740666
761.0 108.36704704740666
762.0 108.26476972522038
762.0 108.26476972522038
763.0 108.16249238723957
763.0 108.16249238723957
764.0 108.06021501843192
764.0 108.06021501843192
765.0 107.95793762911268
765.0 107.95793762911268
766.0 107.85566022119983
766.0 107.85566022119983
767.0 107.7533827913511
767.0 107.7533827913511
768.0 107.651105339616
768.0 107.651105339616
769.0 107.54882787024974
769.0 107.54882787024974
770.0 107.44655037798513
770.0 107.44655037798513
771.0 107.34427287088849
771.0 107.34427287088849
772.0 107.24199534048115
772.0 107.24199534048115
773.0 107.13971777356743
773.0 107.13971777356743
774.0 107.0374402040549
774.0 107.0374402040549
775.0 106.93516260509033
775.0 106.93516260509033
776.0 106.83288498895644
776.0 106.83288498895644
777.0 106.73060734479479
777.0 106.73060734479479
778.0 106.62832969230531
778.0 106.62832969230531
779.0 106.5260520160928
779.0 106.5260520160928
780.0 106.42377431698196
780.0 106.42377431698196
781.0 106.32149658846856
781.0 106.32149658846856
782.0 106.21921885730686
782.0 106.21921885730686
783.0 106.11694108217209
783.0 106.11694108217209
784.0 106.01466329967195
784.0 106.01466329967195
785.0 105.9123855013773
785.0 105.9123855013773
786.0 105.81010767977196
786.0 105.81010767977196
787.0 105.70782982028544
787.0 105.70782982028544
788.0 105.60555195343353
788.0 105.60555195343353
789.0 105.50327407078713
789.0 105.50327407078713
790.0 105.40099615259679
790.0 105.40099615259679
791.0 105.29871822470382
791.0 105.29871822470382
792.0 105.1964402819788
792.0 105.1964402819788
793.0 105.09416230746444
793.0 105.09416230746444
794.0 104.99188430492235
794.0 104.99188430492235
795.0 104.88960630115626
795.0 104.88960630115626
796.0 104.78732826088377
796.0 104.78732826088377
797.0 104.68505021796297
797.0 104.68505021796297
798.0 104.5827721324439
798.0 104.5827721324439
799.0 104.4804940320928
799.0 104.4804940320928
800.0 104.37821590746856
800.0 104.37821590746856
801.0 104.27593776796276
801.0 104.27593776796276
802.0 104.17365961266245
802.0 104.17365961266245
803.0 104.0713814293344
803.0 104.0713814293344
804.0 103.96910323630368
804.0 103.96910323630368
805.0 103.86682499315854
805.0 103.86682499315854
806.0 103.76454675488128
806.0 103.76454675488128
807.0 103.66226848857625
807.0 103.66226848857625
808.0 103.55999021353105
808.0 103.55999021353105
809.0 103.45771190197947
809.0 103.45771190197947
810.0 103.35543357463337
810.0 103.35543357463337
811.0 103.2531552178352
811.0 103.2531552178352
812.0 103.15087684661732
812.0 103.15087684661732
813.0 103.04859846665929
813.0 103.04859846665929
814.0 102.94632005633622
814.0 102.94632005633622
815.0 102.84404161184403
815.0 102.84404161184403
816.0 102.7417631722197
816.0 102.7417631722197
817.0 102.63948469471418
817.0 102.63948469471418
818.0 102.53720620375142
818.0 102.53720620375142
819.0 102.43492767628227
819.0 102.43492767628227
820.0 102.33264914007295
820.0 102.33264914007295
821.0 102.23037058096526
821.0 102.23037058096526
822.0 102.12809200840033
822.0 102.12809200840033
823.0 102.02581341389953
823.0 102.02581341389953
824.0 101.92353478151752
824.0 101.92353478151752
825.0 101.82125614791153
825.0 101.82125614791153
826.0 101.71897748013639
826.0 101.71897748013639
827.0 101.61669880265862
827.0 101.61669880265862
828.0 101.51442008867446
828.0 101.51442008867446
829.0 101.41214136123304
829.0 101.41214136123304
830.0 101.30986262546378
830.0 101.30986262546378
831.0 101.2075838527758
831.0 101.2075838527758
832.0 101.1053050656681
832.0 101.1053050656681
833.0 101.00302625662454
833.0 101.00302625662454
834.0 100.90074742427028
834.0 100.90074742427028
835.0 100.79846858496298
835.0 100.79846858496298
836.0 100.69618970264507
836.0 100.69618970264507
837.0 100.59391081199934
837.0 100.59391081199934
838.0 100.49163189941771
838.0 100.49163189941771
839.0 100.3893529649002
839.0 100.3893529649002
840.0 100.28707401596297
840.0 100.28707401596297
841.0 100.18479503010703
841.0 100.18479503010703
842.0 100.08251603729803
842.0 100.08251603729803
843.0 99.98023702177989
843.0 99.98023702177989
844.0 99.87795797535306
844.0 99.87795797535306
845.0 99.77567892135818
845.0 99.77567892135818
846.0 99.67339983257918
846.0 99.67339983257918
847.0 99.57112072938047
847.0 99.57112072938047
848.0 99.46884160500566
848.0 99.46884160500566
849.0 99.36656245869499
849.0 99.36656245869499
850.0 99.2642832979646
850.0 99.2642832979646
851.0 99.16200410245007
851.0 99.16200410245007
852.0 99.05972491241842
852.0 99.05972491241842
853.0 98.95744568664017
853.0 98.95744568664017
854.0 98.85516643207436
854.0 98.85516643207436
855.0 98.75288716918071
855.0 98.75288716918071
856.0 98.65060787074314
856.0 98.65060787074314
857.0 98.54832855712606
857.0 98.54832855712606
858.0 98.44604922157308
858.0 98.44604922157308
859.0 98.34376987229723
859.0 98.34376987229723
860.0 98.24149050496092
860.0 98.24149050496092
861.0 98.13921109522903
861.0 98.13921109522903
862.0 98.03693168538229
862.0 98.03693168538229
863.0 97.93465224462686
863.0 97.93465224462686
864.0 97.83237278862896
864.0 97.83237278862896
865.0 97.73009331821133
865.0 97.73009331821133
866.0 97.62781381073019
866.0 97.62781381073019
867.0 97.52553429340159
867.0 97.52553429340159
868.0 97.42325474728544
868.0 97.42325474728544
869.0 97.32097518668661
869.0 97.32097518668661
870.0 97.21869561624032
870.0 97.21869561624032
871.0 97.11641600873052
871.0 97.11641600873052
872.0 97.0141363860412
872.0 97.0141363860412
873.0 96.91185673913661
873.0 96.91185673913661
874.0 96.80957706801671
874.0 96.80957706801671
875.0 96.7072973899303
875.0 96.7072973899303
876.0 96.60501766020987
876.0 96.60501766020987
877.0 96.5027379434255
877.0 96.5027379434255
878.0 96.40045819421285
878.0 96.40045819421285
879.0 96.29817842290602
879.0 96.29817842290602
880.0 96.19589862718126
880.0 96.19589862718126
881.0 96.09361881641668
881.0 96.09361881641668
882.0 95.99133897998017
882.0 95.99133897998017
883.0 95.88905911373068
883.0 95.88905911373068
884.0 95.7867792468092
884.0 95.7867792468092
885.0 95.68449935395019
885.0 95.68449935395019
886.0 95.58221944535451
886.0 95.58221944535451
887.0 95.47993948360521
887.0 95.47993948360521
888.0 95.37765953403216
888.0 95.37765953403216
889.0 95.2753795524297
889.0 95.2753795524297
890.0 95.17309954730878
890.0 95.17309954730878
891.0 95.07081953320758
891.0 95.07081953320758
892.0 94.96853949462546
892.0 94.96853949462546
893.0 94.86625942497638
893.0 94.86625942497638
894.0 94.76397932959242
894.0 94.76397932959242
895.0 94.66169923105441
895.0 94.66169923105441
896.0 94.55941909393327
896.0 94.55941909393327
897.0 94.45713894756622
897.0 94.45713894756622
898.0 94.35485877546428
898.0 94.35485877546428
899.0 94.25257859411643
899.0 94.25257859411643
900.0 94.15029837951752
900.0 94.15029837951752
901.0 94.04801814958083
901.0 94.04801814958083
902.0 93.94573790897392
902.0 93.94573790897392
903.0 93.84345763289953
903.0 93.84345763289953
904.0 93.74117732837347
904.0 93.74117732837347
905.0 93.63889702553126
905.0 93.63889702553126
906.0 93.536616675532
906.0 93.536616675532
907.0 93.4343363247978
907.0 93.4343363247978
908.0 93.33205594439
908.0 93.33205594439
909.0 93.22977555715539
909.0 93.22977555715539
910.0 93.12749513561195
910.0 93.12749513561195
911.0 93.02521468005766
911.0 93.02521468005766
912.0 92.92293421449766
912.0 92.92293421449766
913.0 92.82065373817213
913.0 92.82065373817213
914.0 92.71837323071668
914.0 92.71837323071668
915.0 92.61609270961479
915.0 92.61609270961479
916.0 92.51381215662316
916.0 92.51381215662316
917.0 92.4115315989579
917.0 92.4115315989579
918.0 92.30925101622223
918.0 92.30925101622223
919.0 92.2069704130208
919.0 92.2069704130208
920.0 92.10468976941866
920.0 92.10468976941866
921.0 92.00240912280218
921.0 92.00240912280218
922.0 91.90012845015283
922.0 91.90012845015283
923.0 91.79784776475654
923.0 91.79784776475654
924.0 91.69556704650806
924.0 91.69556704650806
925.0 91.59328630776146
925.0 91.59328630776146
926.0 91.49100556530368
926.0 91.49100556530368
927.0 91.38872479744691
927.0 91.38872479744691
928.0 91.28644398651119
928.0 91.28644398651119
929.0 91.1841631791148
929.0 91.1841631791148
930.0 91.0818823244984
930.0 91.0818823244984
931.0 90.97960147004625
931.0 90.97960147004625
932.0 90.87732058970094
932.0 90.87732058970094
933.0 90.77503968250002
933.0 90.77503968250002
934.0 90.67275876331193
934.0 90.67275876331193
935.0 90.57047781650843
935.0 90.57047781650843
936.0 90.46819686523395
936.0 90.46819686523395
937.0 90.36591587061487
937.0 90.36591587061487
938.0 90.26363487192368
938.0 90.26363487192368
939.0 90.16135383770202
939.0 90.16135383770202
940.0 90.05907279940826
940.0 90.05907279940826
941.0 89.95679172548873
941.0 89.95679172548873
942.0 89.85451063785979
942.0 89.85451063785979
943.0 89.75222952549635
943.0 89.75222952549635
944.0 89.64994839750503
944.0 89.64994839750503
945.0 89.54766723504662
945.0 89.54766723504662
946.0 89.44538606735743
946.0 89.44538606735743
947.0 89.34310488026581
947.0 89.34310488026581
948.0 89.24082365612414
948.0 89.24082365612414
949.0 89.13854241893755
949.0 89.13854241893755
950.0 89.03626117016267
950.0 89.03626117016267
951.0 88.93397989109411
951.0 88.93397989109411
952.0 88.83169859967745
952.0 88.83169859967745
953.0 88.72941728015121
953.0 88.72941728015121
954.0 88.62713593152228
954.0 88.62713593152228
955.0 88.52485456935426
955.0 88.52485456935426
956.0 88.42257318635951
956.0 88.42257318635951
957.0 88.3202917827084
957.0 88.3202917827084
958.0 88.2180103502202
958.0 88.2180103502202
959.0 88.11572891899198
959.0 88.11572891899198
960.0 88.01344745061839
960.0 88.01344745061839
961.0 87.9111659609239
961.0 87.9111659609239
962.0 87.8088844503074
962.0 87.8088844503074
963.0 87.70660293370031
963.0 87.70660293370031
964.0 87.60432136607419
964.0 87.60432136607419
965.0 87.50203980454593
965.0 87.50203980454593
966.0 87.39975822285545
966.0 87.39975822285545
967.0 87.29747660471644
967.0 87.29747660471644
968.0 87.19519497886458
968.0 87.19519497886458
969.0 87.09291330950985
969.0 87.09291330950985
970.0 86.99063163188515
970.0 86.99063163188515
971.0 86.88834994724442
971.0 86.88834994724442
972.0 86.7860682258572
972.0 86.7860682258572
973.0 86.6837864823893
973.0 86.6837864823893
974.0 86.5815047250537
974.0 86.5815047250537
975.0 86.47922294487762
975.0 86.47922294487762
976.0 86.37694114186104
976.0 86.37694114186104
977.0 86.27465932564128
977.0 86.27465932564128
978.0 86.17237749267291
978.0 86.17237749267291
979.0 86.07009562153372
979.0 86.07009562153372
980.0 85.967813730435
980.0 85.967813730435
981.0 85.86553184391452
981.0 85.86553184391452
982.0 85.76324990561521
982.0 85.76324990561521
983.0 85.66096796020459
983.0 85.66096796020459
984.0 85.55868597662317
984.0 85.55868597662317
985.0 85.4564040065928
985.0 85.4564040065928
986.0 85.35412198402379
986.0 85.35412198402379
987.0 85.25183996070099
987.0 85.25183996070099
988.0 85.14955790666058
988.0 85.14955790666058
989.0 85.04727582292801
989.0 85.04727582292801
990.0 84.944993738176
990.0 84.944993738176
991.0 84.84271162976073
991.0 84.84271162976073
992.0 84.74042947562616
992.0 84.74042947562616
993.0 84.63814733497968
993.0 84.63814733497968
994.0 84.53586515007053
994.0 84.53586515007053
995.0 84.43358295364953
995.0 84.43358295364953
996.0 84.33130073574938
996.0 84.33130073574938
997.0 84.22901848521316
997.0 84.22901848521316
998.0 84.12673624253502
998.0 84.12673624253502
999.0 84.02445394519708
999.0 84.02445394519708
1000.0 83.92217164552277
1000.0 83.92217164552277
1001.0 83.81988932264703
1001.0 83.81988932264703
1002.0 83.71760697541121
1002.0 83.71760697541121
1003.0 83.61532461126849
1003.0 83.61532461126849
1004.0 83.513042232403
1004.0 83.513042232403
1005.0 83.41075981993897
1005.0 83.41075981993897
1006.0 83.30847739153052
1006.0 83.30847739153052
1007.0 83.20619494601252
1007.0 83.20619494601252
1008.0 83.10391247603911
1008.0 83.10391247603911
1009.0 83.00162998240246
1009.0 83.00162998240246
1010.0 82.89934746964249
1010.0 82.89934746964249
1011.0 82.79706493225679
1011.0 82.79706493225679
1012.0 82.69478238644284
1012.0 82.69478238644284
1013.0 82.59249980229981
1013.0 82.59249980229981
1014.0 82.49021720588514
1014.0 82.49021720588514
1015.0 82.38793459256358
1015.0 82.38793459256358
1016.0 82.28565196157534
1016.0 82.28565196157534
1017.0 82.18336929301783
1017.0 82.18336929301783
1018.0 82.08108662599938
1018.0 82.08108662599938
1019.0 81.97880392210848
1019.0 81.97880392210848
1020.0 81.87652120518614
1020.0 81.87652120518614
1021.0 81.77423845553244
1021.0 81.77423845553244
1022.0 81.6719556901305
1022.0 81.6719556901305
1023.0 81.5696729112353
1023.0 81.5696729112353
1024.0 81.4673901097402
1024.0 81.4673901097402
1025.0 81.36510728160559
1025.0 81.36510728160559
1026.0 81.26282443504451
1026.0 81.26282443504451
1027.0 81.16054157224103
1027.0 81.16054157224103
1028.0 81.05825866604346
1028.0 81.05825866604346
1029.0 80.95597575790836
1029.0 80.95597575790836
1030.0 80.85369283085261
1030.0 80.85369283085261
1031.0 80.75140988586453
1031.0 80.75140988586453
1032.0 80.64912690033097
1032.0 80.64912690033097
1033.0 80.54684391627349
1033.0 80.54684391627349
1034.0 80.44456090209994
1034.0 80.44456090209994
1035.0 80.34227786052709
1035.0 80.34227786052709
1036.0 80.23999479976797
1036.0 80.23999479976797
1037.0 80.13771173343059
1037.0 80.13771173343059
1038.0 80.03542864181505
1038.0 80.03542864181505
1039.0 79.93314551035084
1039.0 79.93314551035084
1040.0 79.83086236579221
1040.0 79.83086236579221
1041.0 79.72857920956346
1041.0 79.72857920956346
1042.0 79.62629602663225
1042.0 79.62629602663225
1043.0 79.52401282593905
1043.0 79.52401282593905
1044.0 79.42172960579393
1044.0 79.42172960579393
1045.0 79.31944635815421
1045.0 79.31944635815421
1046.0 79.2171630899039
1046.0 79.2171630899039
1047.0 79.1148798113448
1047.0 79.1148798113448
1048.0 79.01259650462663
1048.0 79.01259650462663
1049.0 78.91031317988082
1049.0 78.91031317988082
1050.0 78.80802982767274
1050.0 78.80802982767274
1051.0 78.70574645330214
1051.0 78.70574645330214
1052.0 78.60346306795826
1052.0 78.60346306795826
1053.0 78.50117965707057
1053.0 78.50117965707057
1054.0 78.3988962165042
1054.0 78.3988962165042
1055.0 78.29661277122673
1055.0 78.29661277122673
1056.0 78.19432929192685
1056.0 78.19432929192685
1057.0 78.0920458003997
1057.0 78.0920458003997
1058.0 77.98976227968802
1058.0 77.98976227968802
1059.0 77.8874787467491
1059.0 77.8874787467491
1060.0 77.78519518529015
1060.0 77.78519518529015
1061.0 77.68291160361946
1061.0 77.68291160361946
1062.0 77.58062800972152
1062.0 77.58062800972152
1063.0 77.47834438730357
1063.0 77.47834438730357
1064.0 77.37606074563634
1064.0 77.37606074563634
1065.0 77.27377708104679
1065.0 77.27377708104679
1066.0 77.17149339787248
1066.0 77.17149339787248
1067.0 77.06920969372665
1067.0 77.06920969372665
1068.0 76.96692596589868
1068.0 76.96692596589868
1069.0 76.86464221272959
1069.0 76.86464221272959
1070.0 76.76235845170287
1070.0 76.76235845170287
1071.0 76.66007466427723
1071.0 76.66007466427723
1072.0 76.55779085396159
1072.0 76.55779085396159
1073.0 76.45550702284478
1073.0 76.45550702284478
1074.0 76.3532231709591
1074.0 76.3532231709591
1075.0 76.25093929055339
1075.0 76.25093929055339
1076.0 76.14865541000887
1076.0 76.14865541000887
1077.0 76.04637149336517
1077.0 76.04637149336517
1078.0 75.94408756277197
1078.0 75.94408756277197
1079.0 75.84180360359575
1079.0 75.84180360359575
1080.0 75.73951962219405
1080.0 75.73951962219405
1081.0 75.63723562068799
1081.0 75.63723562068799
1082.0 75.53495161056448
1082.0 75.53495161056448
1083.0 75.43266757212359
1083.0 75.43266757212359
1084.0 75.33038351043179
1084.0 75.33038351043179
1085.0 75.22809942939543
1085.0 75.22809942939543
1086.0 75.12581533213014
1086.0 75.12581533213014
1087.0 75.02353119806885
1087.0 75.02353119806885
1088.0 74.9212470562896
1088.0 74.9212470562896
1089.0 74.81896290705158
1089.0 74.81896290705158
1090.0 74.71667871512835
1090.0 74.71667871512835
1091.0 74.61439449849756
1091.0 74.61439449849756
1092.0 74.51211026709447
1092.0 74.51211026709447
1093.0 74.4098260216789
1093.0 74.4098260216789
1094.0 74.30754174642637
1094.0 74.30754174642637
1095.0 74.20525747000958
1095.0 74.20525747000958
1096.0 74.10297315064194
1096.0 74.10297315064194
1097.0 74.00068882113727
1097.0 74.00068882113727
1098.0 73.8984044775248
1098.0 73.8984044775248
1099.0 73.79612008808056
1099.0 73.79612008808056
1100.0 73.69383569747207
1100.0 73.69383569747207
1101.0 73.59155128523962
1101.0 73.59155128523962
1102.0 73.48926684850227
1102.0 73.48926684850227
1103.0 73.38698238242213
1103.0 73.38698238242213
1104.0 73.28469790756627
1104.0 73.28469790756627
1105.0 73.18241340287344
1105.0 73.18241340287344
1106.0 73.08012889695338
1106.0 73.08012889695338
1107.0 72.97784434374493
1107.0 72.97784434374493
1108.0 72.87555977636572
1108.0 72.87555977636572
1109.0 72.77327519884945
1109.0 72.77327519884945
1110.0 72.67099059894943
1110.0 72.67099059894943
1111.0 72.568705968187
1111.0 72.568705968187
1112.0 72.46642133550053
1112.0 72.46642133550053
1113.0 72.36413664861101
1113.0 72.36413664861101
1114.0 72.26185197724887
1114.0 72.26185197724887
1115.0 72.15956726529174
1115.0 72.15956726529174
1116.0 72.05728253780251
1116.0 72.05728253780251
1117.0 71.95499777723445
1117.0 71.95499777723445
1118.0 71.85271300249565
1118.0 71.85271300249565
1119.0 71.7504282093438
1119.0 71.7504282093438
1120.0 71.64814339838047
1120.0 71.64814339838047
1121.0 71.54585856695184
1121.0 71.54585856695184
1122.0 71.44357370807441
1122.0 71.44357370807441
1123.0 71.34128882459679
1123.0 71.34128882459679
1124.0 71.23900393304028
1124.0 71.23900393304028
1125.0 71.13671902270981
1125.0 71.13671902270981
1126.0 71.03443408247941
1126.0 71.03443408247941
1127.0 70.93214912298089
1127.0 70.93214912298089
1128.0 70.82986414083295
1128.0 70.82986414083295
1129.0 70.72757913190074
1129.0 70.72757913190074
1130.0 70.625294121646
1130.0 70.625294121646
1131.0 70.52300907079625
1131.0 70.52300907079625
1132.0 70.42072400425616
1132.0 70.42072400425616
1133.0 70.31843891778342
1133.0 70.31843891778342
1134.0 70.21615380740734
1134.0 70.21615380740734
1135.0 70.11386868647028
1135.0 70.11386868647028
1136.0 70.01158353265707
1136.0 70.01158353265707
1137.0 69.90929837533723
1137.0 69.90929837533723
1138.0 69.80701317954352
1138.0 69.80701317954352
1139.0 69.70472796448169
1139.0 69.70472796448169
1140.0 69.60244273906157
1140.0 69.60244273906157
1141.0 69.50015748125945
1141.0 69.50015748125945
1142.0 69.39787220488603
1142.0 69.39787220488603
1143.0 69.29558691669769
1143.0 69.29558691669769
1144.0 69.19330160318168
1144.0 69.19330160318168
1145.0 69.09101625718839
1145.0 69.09101625718839
1146.0 68.98873091520463
1146.0 68.98873091520463
1147.0 68.88644551673842
1147.0 68.88644551673842
1148.0 68.78416012152198
1148.0 68.78416012152198
1149.0 68.68187470164236
1149.0 68.68187470164236
1150.0 68.57958926852352
1150.0 68.57958926852352
1151.0 68.47730379541122
1151.0 68.47730379541122
1152.0 68.37501832021658
1152.0 68.37501832021658
1153.0 68.27273281595825
1153.0 68.27273281595825
1154.0 68.17044728601132
1154.0 68.17044728601132
1155.0 68.0681617457061
1155.0 68.0681617457061
1156.0 67.96587618461317
1156.0 67.96587618461317
1157.0 67.86359059031544
1157.0 67.86359059031544
1158.0 67.76130497811094
1158.0 67.76130497811094
1159.0 67.65901935942358
1159.0 67.65901935942358
1160.0 67.55673369779885
1160.0 67.55673369779885
1161.0 67.45444802724012
1161.0 67.45444802724012
1162.0 67.3521623365905
1162.0 67.3521623365905
1163.0 67.24987662634415
1163.0 67.24987662634415
1164.0 67.14759088915523
1164.0 67.14759088915523
1165.0 67.04530513863179
1165.0 67.04530513863179
1166.0 66.94301935420674
1166.0 66.94301935420674
1167.0 66.840733557144
1167.0 66.840733557144
1168.0 66.73844773999038
1168.0 66.73844773999038
1169.0 66.63616190390452
1169.0 66.63616190390452
1170.0 66.53387604696796
1170.0 66.53387604696796
1171.0 66.43159016918072
1171.0 66.43159016918072
1172.0 66.3293042580934
1172.0 66.3293042580934
1173.0 66.22701833300705
1173.0 66.22701833300705
1174.0 66.12473239670732
1174.0 66.12473239670732
1175.0 66.02244643031844
1175.0 66.02244643031844
1176.0 65.92016044595981
1176.0 65.92016044595981
1177.0 65.81787444750685
1177.0 65.81787444750685
1178.0 65.71558841432952
1178.0 65.71558841432952
1179.0 65.61330236781767
1179.0 65.61330236781767
1180.0 65.51101628436501
1180.0 65.51101628436501
1181.0 65.40873019579082
1181.0 65.40873019579082
1182.0 65.30644408706279
1182.0 65.30644408706279
1183.0 65.20415796424041
1183.0 65.20415796424041
1184.0 65.10187181345005
1184.0 65.10187181345005
1185.0 64.99958564171368
1185.0 64.99958564171368
1186.0 64.89729944134481
1186.0 64.89729944134481
1187.0 64.79501322002994
1187.0 64.79501322002994
1188.0 64.69272699140946
1188.0 64.69272699140946
1189.0 64.5904407287291
1189.0 64.5904407287291
1190.0 64.48815445119462
1190.0 64.48815445119462
1191.0 64.38586816635451
1191.0 64.38586816635451
1192.0 64.28358183772194
1192.0 64.28358183772194
1193.0 64.18129549569186
1193.0 64.18129549569186
1194.0 64.07900912569379
1194.0 64.07900912569379
1195.0 63.97672274856042
1195.0 63.97672274856042
1196.0 63.874436343193416
1196.0 63.874436343193416
1197.0 63.77214992029403
1197.0 63.77214992029403
1198.0 63.66986347763963
1198.0 63.66986347763963
1199.0 63.56757701327944
1199.0 63.56757701327944
1200.0 63.465290526283326
1200.0 63.465290526283326
1201.0 63.36300401903804
1201.0 63.36300401903804
1202.0 63.26071747333235
1202.0 63.26071747333235
1203.0 63.158430941647914
1203.0 63.158430941647914
1204.0 63.0561443598135
1204.0 63.0561443598135
1205.0 62.9538577783923
1205.0 62.9538577783923
1206.0 62.85157115775089
1206.0 62.85157115775089
1207.0 62.74928453046836
1207.0 62.74928453046836
1208.0 62.646997866182055
1208.0 62.646997866182055
1209.0 62.544711193735026
1209.0 62.544711193735026
1210.0 62.4424244932247
1210.0 62.4424244932247
1211.0 62.340137767400165
1211.0 62.340137767400165
1212.0 62.23785104314752
1212.0 62.23785104314752
1213.0 62.1355642873935
1213.0 62.1355642873935
1214.0 62.03327750291168
1214.0 62.03327750291168
1215.0 61.93099069351453
1215.0 61.93099069351453
1216.0 61.82870386986478
1216.0 61.82870386986478
1217.0 61.72641703129794
1217.0 61.72641703129794
1218.0 61.624130167321596
1218.0 61.624130167321596
1219.0 61.52184329034663
1219.0 61.52184329034663
1220.0 61.41955636511568
1220.0 61.41955636511568
1221.0 61.31726945602712
1221.0 61.31726945602712
1222.0 61.214982492388046
1222.0 61.214982492388046
1223.0 61.11269554337176
1223.0 61.11269554337176
1224.0 61.01040854076742
1224.0 61.01040854076742
1225.0 60.908121536094235
1225.0 60.908121536094235
1226.0 60.80583450938664
1226.0 60.80583450938664
1227.0 60.70354745041788
1227.0 60.70354745041788
1228.0 60.60126036871789
1228.0 60.60126036871789
1229.0 60.49897328488607
1229.0 60.49897328488607
1230.0 60.39668616879309
1230.0 60.39668616879309
1231.0 60.2943990314255
1231.0 60.2943990314255
1232.0 60.192111874644986
1232.0 60.192111874644986
1233.0 60.0898246883139
1233.0 60.0898246883139
1234.0 59.98753749790019
1234.0 59.98753749790019
1235.0 59.88525027763795
1235.0 59.88525027763795
1236.0 59.782963027330965
1236.0 59.782963027330965
1237.0 59.680675772675734
1237.0 59.680675772675734
1238.0 59.5783885000642
1238.0 59.5783885000642
1239.0 59.47610119035359
1239.0 59.47610119035359
1240.0 59.37381386318085
1240.0 59.37381386318085
1241.0 59.271526510503314
1241.0 59.271526510503314
1242.0 59.16923914960208
1242.0 59.16923914960208
1243.0 59.06695176226591
1243.0 59.06695176226591
1244.0 58.96466435839775
1244.0 58.96466435839775
1245.0 58.86237693727012
1245.0 58.86237693727012
1246.0 58.76008948291886
1246.0 58.76008948291886
1247.0 58.65780200501359
1247.0 58.65780200501359
1248.0 58.5555145159084
1248.0 58.5555145159084
1249.0 58.453226995238865
1249.0 58.453226995238865
1250.0 58.350939470221086
1250.0 58.350939470221086
1251.0 58.248651920129696
1251.0 58.248651920129696
1252.0 58.146364338935804
1252.0 58.146364338935804
1253.0 58.04407673760151
1253.0 58.04407673760151
1254.0 57.941789128708024
1254.0 57.941789128708024
1255.0 57.83950148576813
1255.0 57.83950148576813
1256.0 57.737213824112146
1256.0 57.737213824112146
1257.0 57.634926150990594
1257.0 57.634926150990594
1258.0 57.532638444848075
1258.0 57.532638444848075
1259.0 57.43035072184495
1259.0 57.43035072184495
1260.0 57.32806298648324
1260.0 57.32806298648324
1261.0 57.225775218233785
1261.0 57.225775218233785
1262.0 57.123487426633
1262.0 57.123487426633
1263.0 57.02119961943175
1263.0 57.02119961943175
1264.0 56.91891179543287
1264.0 56.91891179543287
1265.0 56.81662394732285
1265.0 56.81662394732285
1266.0 56.71433609258518
1266.0 56.71433609258518
1267.0 56.61204819770923
1267.0 56.61204819770923
1268.0 56.50976027699987
1268.0 56.50976027699987
1269.0 56.40747235939546
1269.0 56.40747235939546
1270.0 56.30518439897452
1270.0 56.30518439897452
1271.0 56.20289642996894
1271.0 56.20289642996894
1272.0 56.10060843927103
1272.0 56.10060843927103
1273.0 55.998320423436546
1273.0 55.998320423436546
1274.0 55.89603238666953
1274.0 55.89603238666953
1275.0 55.79374433228212
1275.0 55.79374433228212
1276.0 55.691456242594334
1276.0 55.691456242594334
1277.0 55.58916814889419
1277.0 55.58916814889419
1278.0 55.4868800213503
1278.0 55.4868800213503
1279.0 55.38459188717876
1279.0 55.38459188717876
1280.0 55.28230371956234
1280.0 55.28230371956234
1281.0 55.18001555429107
1281.0 55.18001555429107
1282.0 55.07772733984575
1282.0 55.07772733984575
1283.0 54.9754391208939
1283.0 54.9754391208939
1284.0 54.873150873132424
1284.0 54.873150873132424
1285.0 54.770862606591876
1285.0 54.770862606591876
1286.0 54.66857432021449
1286.0 54.66857432021449
1287.0 54.56628601208181
1287.0 54.56628601208181
1288.0 54.46399767735592
1288.0 54.46399767735592
1289.0 54.361709329847535
1289.0 54.361709329847535
1290.0 54.25942096200816
1290.0 54.25942096200816
1291.0 54.15713257366744
1291.0 54.15713257366744
1292.0 54.05484415721392
1292.0 54.05484415721392
1293.0 53.95255572188603
1293.0 53.95255572188603
1294.0 53.850267272319016
1294.0 53.850267272319016
1295.0 53.74797880149086
1295.0 53.74797880149086
1296.0 53.645690311028545
1296.0 53.645690311028545
1297.0 53.543401784240416
1297.0 53.543401784240416
1298.0 53.44111323685566
1298.0 53.44111323685566
1299.0 53.3388246904991
1299.0 53.3388246904991
1300.0 53.23653610145924
1300.0 53.23653610145924
1301.0 53.13424750523458
1301.0 53.13424750523458
1302.0 53.03195888205579
1302.0 53.03195888205579
1303.0 52.92967024484053
1303.0 52.92967024484053
1304.0 52.82738157027403
1304.0 52.82738157027403
1305.0 52.72509289140367
1305.0 52.72509289140367
1306.0 52.622804196508945
1306.0 52.622804196508945
1307.0 52.52051545843674
1307.0 52.52051545843674
1308.0 52.41822672188691
1308.0 52.41822672188691
1309.0 52.31593794064
1309.0 52.31593794064
1310.0 52.213649153366966
1310.0 52.213649153366966
1311.0 52.11136034543433
1311.0 52.11136034543433
1312.0 52.00907151498659
1312.0 52.00907151498659
1313.0 51.906782669476954
1313.0 51.906782669476954
1314.0 51.80449380185108
1314.0 51.80449380185108
1315.0 51.702204897139595
1315.0 51.702204897139595
1316.0 51.59991597948735
1316.0 51.59991597948735
1317.0 51.497627039054365
1317.0 51.497627039054365
1318.0 51.39533809107566
1318.0 51.39533809107566
1319.0 51.29304912194318
1319.0 51.29304912194318
1320.0 51.19076011496529
1320.0 51.19076011496529
1321.0 51.088471092659866
1321.0 51.088471092659866
1322.0 50.98618205595705
1322.0 50.98618205595705
1323.0 50.883892990381625
1323.0 50.883892990381625
1324.0 50.7816039089845
1324.0 50.7816039089845
1325.0 50.67931481176567
1325.0 50.67931481176567
1326.0 50.57702569243062
1326.0 50.57702569243062
1327.0 50.474736535187176
1327.0 50.474736535187176
1328.0 50.37244737715438
1328.0 50.37244737715438
1329.0 50.27015818121321
1329.0 50.27015818121321
1330.0 50.16786897984744
1330.0 50.16786897984744
1331.0 50.06557973769236
1331.0 50.06557973769236
1332.0 49.96329050296093
1332.0 49.96329050296093
1333.0 49.86100123879975
1333.0 49.86100123879975
1334.0 49.75871193719204
1334.0 49.75871193719204
1335.0 49.656422632149024
1335.0 49.656422632149024
1336.0 49.554133290323975
1336.0 49.554133290323975
1337.0 49.45184394794456
1337.0 49.45184394794456
1338.0 49.3495545591458
1338.0 49.3495545591458
1339.0 49.24726516903288
1339.0 49.24726516903288
1340.0 49.14497574822978
1340.0 49.14497574822978
1341.0 49.04268631789952
1341.0 49.04268631789952
1342.0 48.940396858335724
1342.0 48.940396858335724
1343.0 48.83810736782258
1343.0 48.83810736782258
1344.0 48.73581788109236
1344.0 48.73581788109236
1345.0 48.63352834960208
1345.0 48.63352834960208
1346.0 48.53123880878084
1346.0 48.53123880878084
1347.0 48.42894924452643
1347.0 48.42894924452643
1348.0 48.32665966902258
1348.0 48.32665966902258
1349.0 48.22437005551507
1349.0 48.22437005551507
1350.0 48.12208042658471
1350.0 48.12208042658471
1351.0 48.019790779553254
1351.0 48.019790779553254
1352.0 47.917501124153304
1352.0 47.917501124153304
1353.0 47.81521142151123
1353.0 47.81521142151123
1354.0 47.71292172361454
1354.0 47.71292172361454
1355.0 47.610631987448535
1355.0 47.610631987448535
1356.0 47.508342241660074
1356.0 47.508342241660074
1357.0 47.406052454721355
1357.0 47.406052454721355
1358.0 47.30376266617051
1358.0 47.30376266617051
1359.0 47.2014728526669
1359.0 47.2014728526669
1360.0 47.09918301622429
1360.0 47.09918301622429
1361.0 46.996893159958304
1361.0 46.996893159958304
1362.0 46.894603271223374
1362.0 46.894603271223374
1363.0 46.792313380876315
1363.0 46.792313380876315
1364.0 46.69002347358683
1364.0 46.69002347358683
1365.0 46.58773352610956
1365.0 46.58773352610956
1366.0 46.485443566527756
1366.0 46.485443566527756
1367.0 46.38315358248735
1367.0 46.38315358248735
1368.0 46.280863588558844
1368.0 46.280863588558844
1369.0 46.17857356119893
1369.0 46.17857356119893
1370.0 46.076283507923776
1370.0 46.076283507923776
1371.0 45.97399343790885
1371.0 45.97399343790885
1372.0 45.8717033633379
1372.0 45.8717033633379
1373.0 45.76941325675984
1373.0 45.76941325675984
1374.0 45.66712313105525
1374.0 45.66712313105525
1375.0 45.564832979638076
1375.0 45.564832979638076
1376.0 45.4625428030025
1376.0 45.4625428030025
1377.0 45.36025260790489
1377.0 45.36025260790489
1378.0 45.25796240100071
1378.0 45.25796240100071
1379.0 45.15567216106399
1379.0 45.15567216106399
1380.0 45.05338191799554
1380.0 45.05338191799554
1381.0 44.95109163245991
1381.0 44.95109163245991
1382.0 44.84880134379255
1382.0 44.84880134379255
1383.0 44.74651102017418
1383.0 44.74651102017418
1384.0 44.64422068657242
1384.0 44.64422068657242
1385.0 44.54193032556814
1385.0 44.54193032556814
1386.0 44.439639954580464
1386.0 44.439639954580464
1387.0 44.33734955473365
1387.0 44.33734955473365
1388.0 44.23505912205695
1388.0 44.23505912205695
1389.0 44.13276868548873
1389.0 44.13276868548873
1390.0 44.0304782229423
1390.0 44.0304782229423
1391.0 43.92818774534744
1391.0 43.92818774534744
1392.0 43.82589723492269
1392.0 43.82589723492269
1393.0 43.72360670527612
1393.0 43.72360670527612
1394.0 43.62131615737017
1394.0 43.62131615737017
1395.0 43.51902559517559
1395.0 43.51902559517559
1396.0 43.416735012999375
1396.0 43.416735012999375
1397.0 43.31444439656897
1397.0 43.31444439656897
1398.0 43.21215375406507
1398.0 43.21215375406507
1399.0 43.109863106245335
1399.0 43.109863106245335
1400.0 43.0075724461628
1400.0 43.0075724461628
1401.0 42.90528175646132
1401.0 42.90528175646132
1402.0 42.80299104214297
1402.0 42.80299104214297
1403.0 42.700700305924514
1403.0 42.700700305924514
1404.0 42.59840954220825
1404.0 42.59840954220825
1405.0 42.49611875851035
1405.0 42.49611875851035
1406.0 42.393827961885144
1406.0 42.393827961885144
1407.0 42.29153713700233
1407.0 42.29153713700233
1408.0 42.18924630670839
1408.0 42.18924630670839
1409.0 42.08695544815684
1409.0 42.08695544815684
1410.0 41.984664576677986
1410.0 41.984664576677986
1411.0 41.88237367084966
1411.0 41.88237367084966
1412.0 41.78008275037176
1412.0 41.78008275037176
1413.0 41.677791793625914
1413.0 41.677791793625914
1414.0 41.5755008312033
1414.0 41.5755008312033
1415.0 41.47320984194739
1415.0 41.47320984194739
1416.0 41.3709188314882
1416.0 41.3709188314882
1417.0 41.26862779952776
1417.0 41.26862779952776
1418.0 41.166336759972104
1418.0 41.166336759972104
1419.0 41.064045692823335
1419.0 41.064045692823335
1420.0 40.96175460371149
1420.0 40.96175460371149
1421.0 40.85946348700654
1421.0 40.85946348700654
1422.0 40.757172355652024
1422.0 40.757172355652024
1423.0 40.65488120157463
1423.0 40.65488120157463
1424.0 40.552590035728606
1424.0 40.552590035728606
1425.0 40.45029882504069
1425.0 40.45029882504069
1426.0 40.34800761421075
1426.0 40.34800761421075
1427.0 40.24571636903133
1427.0 40.24571636903133
1428.0 40.14342512149344
1428.0 40.14342512149344
1429.0 40.041133838846285
1429.0 40.041133838846285
1430.0 39.93884253539471
1430.0 39.93884253539471
1431.0 39.83655121603961
1431.0 39.83655121603961
1432.0 39.7342598751203
1432.0 39.7342598751203
1433.0 39.63196850442378
1433.0 39.63196850442378
1434.0 39.52967711852055
1434.0 39.52967711852055
1435.0 39.4273857331398
1435.0 39.4273857331398
1436.0 39.325094287682155
1436.0 39.325094287682155
1437.0 39.22280284950335
1437.0 39.22280284950335
1438.0 39.12051139148261
1438.0 39.12051139148261
1439.0 39.018219892989585
1439.0 39.018219892989585
1440.0 38.91592837465461
1440.0 38.91592837465461
1441.0 38.81363686071756
1441.0 38.81363686071756
1442.0 38.71134530263545
1442.0 38.71134530263545
1443.0 38.6090537305053
1443.0 38.6090537305053
1444.0 38.50676214850053
1444.0 38.50676214850053
1445.0 38.404470529107066
1445.0 38.404470529107066
1446.0 38.30217888814939
1446.0 38.30217888814939
1447.0 38.19988723798159
1447.0 38.19988723798159
1448.0 38.09759556624958
1448.0 38.09759556624958
1449.0 37.99530384815609
1449.0 37.99530384815609
1450.0 37.89301214413014
1450.0 37.89301214413014
1451.0 37.790720400594374
1451.0 37.790720400594374
1452.0 37.68842864930511
1452.0 37.68842864930511
1453.0 37.586136854269654
1453.0 37.586136854269654
1454.0 37.483845057078405
1454.0 37.483845057078405
1455.0 37.38155322686808
1455.0 37.38155322686808
1456.0 37.27926138281238
1456.0 37.27926138281238
1457.0 37.17696951421624
1457.0 37.17696951421624
1458.0 37.074677636442296
1458.0 37.074677636442296
1459.0 36.97238572727625
1459.0 36.97238572727625
1460.0 36.87009380330235
1460.0 36.87009380330235
1461.0 36.76780185356639
1461.0 36.76780185356639
1462.0 36.66550988826278
1462.0 36.66550988826278
1463.0 36.5632178848107
1463.0 36.5632178848107
1464.0 36.46092587817738
1464.0 36.46092587817738
1465.0 36.35863384846025
1465.0 36.35863384846025
1466.0 36.256341793708515
1466.0 36.256341793708515
1467.0 36.15404971484754
1467.0 36.15404971484754
1468.0 36.051757612408586
1468.0 36.051757612408586
1469.0 35.94946551354477
1469.0 35.94946551354477
1470.0 35.847173376532474
1470.0 35.847173376532474
1471.0 35.74488121491677
1471.0 35.74488121491677
1472.0 35.64258902945745
1472.0 35.64258902945745
1473.0 35.5402968332684
1473.0 35.5402968332684
1474.0 35.43800461247594
1474.0 35.43800461247594
1475.0 35.33571235886706
1475.0 35.33571235886706
1476.0 35.23342010343829
1476.0 35.23342010343829
1477.0 35.131127822709274
1477.0 35.131127822709274
1478.0 35.02883551688269
1478.0 35.02883551688269
1479.0 34.926543193304354
1479.0 34.926543193304354
1480.0 34.824250860091986
1480.0 34.824250860091986
1481.0 34.72195847148236
1481.0 34.72195847148236
1482.0 34.61966608856901
1482.0 34.61966608856901
1483.0 34.51737368568749
1483.0 34.51737368568749
1484.0 34.415081243834706
1484.0 34.415081243834706
1485.0 34.312788799465196
1485.0 34.312788799465196
1486.0 34.210496320759674
1486.0 34.210496320759674
1487.0 34.108203832420116
1487.0 34.108203832420116
1488.0 34.00591131755868
1488.0 34.00591131755868
1489.0 33.9036187848502
1489.0 33.9036187848502
1490.0 33.80132621704591
1490.0 33.80132621704591
1491.0 33.69903365569769
1491.0 33.69903365569769
1492.0 33.59674104488582
1492.0 33.59674104488582
1493.0 33.49444843205137
1493.0 33.49444843205137
1494.0 33.392155805448
1494.0 33.392155805448
1495.0 33.28986313987337
1495.0 33.28986313987337
1496.0 33.1875704556919
1496.0 33.1875704556919
1497.0 33.08527775707699
1497.0 33.08527775707699
1498.0 32.982985020649494
1498.0 32.982985020649494
1499.0 32.88069228018567
1499.0 32.88069228018567
1500.0 32.778399518436736
1500.0 32.778399518436736
1501.0 32.676106739537595
1501.0 32.676106739537595
1502.0 32.57381392554264
1502.0 32.57381392554264
1503.0 32.47152110115385
1503.0 32.47152110115385
1504.0 32.369228255479946
1504.0 32.369228255479946
1505.0 32.26693538292323
1505.0 32.26693538292323
1506.0 32.16464249464061
1506.0 32.16464249464061
1507.0 32.062349582888785
1507.0 32.062349582888785
1508.0 31.960056631867733
1508.0 31.960056631867733
1509.0 31.857763704925937
1509.0 31.857763704925937
1510.0 31.75547071319017
1510.0 31.75547071319017
1511.0 31.653177725631075
1511.0 31.653177725631075
1512.0 31.550884708308235
1512.0 31.550884708308235
1513.0 31.448591666223713
1513.0 31.448591666223713
1514.0 31.346298618583262
1514.0 31.346298618583262
1515.0 31.244005535087194
1515.0 31.244005535087194
1516.0 31.141712432161516
1516.0 31.141712432161516
1517.0 31.039419309109398
1517.0 31.039419309109398
1518.0 30.93712615937713
1518.0 30.93712615937713
1519.0 30.834833004583096
1519.0 30.834833004583096
1520.0 30.732539834500525
1520.0 30.732539834500525
1521.0 30.630246608596792
1521.0 30.630246608596792
1522.0 30.527953391441997
1522.0 30.527953391441997
1523.0 30.425660139792917
1523.0 30.425660139792917
1524.0 30.323366874311937
1524.0 30.323366874311937
1525.0 30.221073594796383
1525.0 30.221073594796383
1526.0 30.118780288999545
1526.0 30.118780288999545
1527.0 30.016486954800296
1527.0 30.016486954800296
1528.0 29.91419359779634
1528.0 29.91419359779634
1529.0 29.81190023785175
1529.0 29.81190023785175
1530.0 29.70960683977214
1530.0 29.70960683977214
1531.0 29.607313421503115
1531.0 29.607313421503115
1532.0 29.505019990826494
1532.0 29.505019990826494
1533.0 29.402726537079523
1533.0 29.402726537079523
1534.0 29.30043305417034
1534.0 29.30043305417034
1535.0 29.198139559550388
1535.0 29.198139559550388
1536.0 29.095846034805753
1536.0 29.095846034805753
1537.0 28.993552497590542
1537.0 28.993552497590542
1538.0 28.891258936810825
1538.0 28.891258936810825
1539.0 28.788965356335858
1539.0 28.788965356335858
1540.0 28.686671752960887
1540.0 28.686671752960887
1541.0 28.584378129396505
1541.0 28.584378129396505
1542.0 28.482084489720815
1542.0 28.482084489720815
1543.0 28.379790822801375
1543.0 28.379790822801375
1544.0 28.277497140530432
1544.0 28.277497140530432
1545.0 28.175203428337475
1545.0 28.175203428337475
1546.0 28.072909702914142
1546.0 28.072909702914142
1547.0 27.970615961176836
1547.0 27.970615961176836
1548.0 27.868322183919812
1548.0 27.868322183919812
1549.0 27.766028399030116
1549.0 27.766028399030116
1550.0 27.66373458471257
1550.0 27.66373458471257
1551.0 27.561440755708023
1551.0 27.561440755708023
1552.0 27.459146904994462
1552.0 27.459146904994462
1553.0 27.356853023599083
1553.0 27.356853023599083
1554.0 27.254559125129934
1554.0 27.254559125129934
1555.0 27.15226521343041
1555.0 27.15226521343041
1556.0 27.049971279262074
1556.0 27.049971279262074
1557.0 26.947677314411923
1557.0 26.947677314411923
1558.0 26.84538334993944
1558.0 26.84538334993944
1559.0 26.74308933336296
1559.0 26.74308933336296
1560.0 26.640795314980046
1560.0 26.640795314980046
1561.0 26.53850127488812
1561.0 26.53850127488812
1562.0 26.43620721858959
1562.0 26.43620721858959
1563.0 26.333913123130603
1563.0 26.333913123130603
1564.0 26.23161902941062
1564.0 26.23161902941062
1565.0 26.129324893851912
1565.0 26.129324893851912
1566.0 26.02703076079201
1566.0 26.02703076079201
1567.0 25.924736580960175
1567.0 25.924736580960175
1568.0 25.822442400746215
1568.0 25.822442400746215
1569.0 25.72014818081466
1569.0 25.72014818081466
1570.0 25.61785395490327
1570.0 25.61785395490327
1571.0 25.515559701628373
1571.0 25.515559701628373
1572.0 25.413265441613834
1572.0 25.413265441613834
1573.0 25.310971150157677
1573.0 25.310971150157677
1574.0 25.20867683471311
1574.0 25.20867683471311
1575.0 25.106382489948054
1575.0 25.106382489948054
1576.0 25.004088140400334
1576.0 25.004088140400334
1577.0 24.901793770504938
1577.0 24.901793770504938
1578.0 24.79949937374019
1578.0 24.79949937374019
1579.0 24.697204938682155
1579.0 24.697204938682155
1580.0 24.59491050993539
1580.0 24.59491050993539
1581.0 24.49261604898721
1581.0 24.49261604898721
1582.0 24.390321570142483
1582.0 24.390321570142483
1583.0 24.288027067973847
1583.0 24.288027067973847
1584.0 24.185732541816794
1584.0 24.185732541816794
1585.0 24.083438006241835
1585.0 24.083438006241835
1586.0 23.98114343085399
1586.0 23.98114343085399
1587.0 23.878848854058578
1587.0 23.878848854058578
1588.0 23.776554243542144
1588.0 23.776554243542144
1589.0 23.67425960218563
1589.0 23.67425960218563
1590.0 23.571964964259447
1590.0 23.571964964259447
1591.0 23.46967030158505
1591.0 23.46967030158505
1592.0 23.36737559985757
1592.0 23.36737559985757
1593.0 23.265080895405582
1593.0 23.265080895405582
1594.0 23.162786166002714
1594.0 23.162786166002714
1595.0 23.06049141059767
1595.0 23.06049141059767
1596.0 22.95819663865741
1596.0 22.95819663865741
1597.0 22.855901841968937
1597.0 22.855901841968937
1598.0 22.753607018315815
1598.0 22.753607018315815
1599.0 22.65131219269799
1599.0 22.65131219269799
1600.0 22.549017340115523
1600.0 22.549017340115523
1601.0 22.44672244281929
1601.0 22.44672244281929
1602.0 22.344427553791295
1602.0 22.344427553791295
1603.0 22.242132633657583
1603.0 22.242132633657583
1604.0 22.139837694278064
1604.0 22.139837694278064
1605.0 22.03754272160872
1605.0 22.03754272160872
1606.0 21.93524773942617
1606.0 21.93524773942617
1607.0 21.832952729519175
1607.0 21.832952729519175
1608.0 21.73065771622317
1608.0 21.73065771622317
1609.0 21.628362662753347
1609.0 21.628362662753347
1610.0 21.526067597586216
1610.0 21.526067597586216
1611.0 21.42377251442724
1611.0 21.42377251442724
1612.0 21.32147740569728
1612.0 21.32147740569728
1613.0 21.219182268483074
1613.0 21.219182268483074
1614.0 21.116887121490024
1614.0 21.116887121490024
1615.0 21.014591948431825
1615.0 21.014591948431825
1616.0 20.912296753741053
1616.0 20.912296753741053
1617.0 20.810001549968266
1617.0 20.810001549968266
1618.0 20.70770630410319
1618.0 20.70770630410319
1619.0 20.605411044818542
1619.0 20.605411044818542
1620.0 20.503115775957717
1620.0 20.503115775957717
1621.0 20.400820479309477
1621.0 20.400820479309477
1622.0 20.29852517000146
1622.0 20.29852517000146
1623.0 20.196229835027165
1623.0 20.196229835027165
1624.0 20.093934464812246
1624.0 20.093934464812246
1625.0 19.991639075022913
1625.0 19.991639075022913
1626.0 19.889343680292644
1626.0 19.889343680292644
1627.0 19.78704826674776
1627.0 19.78704826674776
1628.0 19.68475281084495
1628.0 19.68475281084495
1629.0 19.582457349444073
1629.0 19.582457349444073
1630.0 19.480161860053112
1630.0 19.480161860053112
1631.0 19.377866351087736
1631.0 19.377866351087736
1632.0 19.275570822813584
1632.0 19.275570822813584
1633.0 19.173275289332857
1633.0 19.173275289332857
1634.0 19.070979705882735
1634.0 19.070979705882735
1635.0 18.96868412378621
1635.0 18.96868412378621
1636.0 18.866388512180006
1636.0 18.866388512180006
1637.0 18.764092868151142
1637.0 18.764092868151142
1638.0 18.661797225874743
1638.0 18.661797225874743
1639.0 18.5595015535945
1639.0 18.5595015535945
1640.0 18.45720584786616
1640.0 18.45720584786616
1641.0 18.354910127464283
1641.0 18.354910127464283
1642.0 18.252614401298697
1642.0 18.252614401298697
1643.0 18.150318641652692
1643.0 18.150318641652692
1644.0 18.04802285879154
1644.0 18.04802285879154
1645.0 17.94572707092648
1645.0 17.94572707092648
1646.0 17.84343124766253
1646.0 17.84343124766253
1647.0 17.741135408699606
1647.0 17.741135408699606
1648.0 17.638839542550798
1648.0 17.638839542550798
1649.0 17.536543656827572
1649.0 17.536543656827572
1650.0 17.434247761699908
1650.0 17.434247761699908
1651.0 17.33195183233202
1651.0 17.33195183233202
1652.0 17.229655888987423
1652.0 17.229655888987423
1653.0 17.12735991481621
1653.0 17.12735991481621
1654.0 17.025063936799754
1654.0 17.025063936799754
1655.0 16.92276792795668
1655.0 16.92276792795668
1656.0 16.820471889806587
1656.0 16.820471889806587
1657.0 16.71817582447061
1657.0 16.71817582447061
1658.0 16.615879765459365
1658.0 16.615879765459365
1659.0 16.513583670783596
1659.0 16.513583670783596
1660.0 16.411287562035824
1660.0 16.411287562035824
1661.0 16.308991421037124
1661.0 16.308991421037124
1662.0 16.206695269341516
1662.0 16.206695269341516
1663.0 16.10439908681929
1663.0 16.10439908681929
1664.0 16.002102901648993
1664.0 16.002102901648993
1665.0 15.899806675419132
1665.0 15.899806675419132
1666.0 15.797510440449333
1666.0 15.797510440449333
1667.0 15.695214191141892
1667.0 15.695214191141892
1668.0 15.592917888161347
1668.0 15.592917888161347
1669.0 15.49062158617347
1669.0 15.49062158617347
1670.0 15.388325275382682
1670.0 15.388325275382682
1671.0 15.286028929591874
1671.0 15.286028929591874
1672.0 15.183732568039117
1672.0 15.183732568039117
1673.0 15.081436188710649
1673.0 15.081436188710649
1674.0 14.979139766865986
1674.0 14.979139766865986
1675.0 14.876843350586258
1675.0 14.876843350586258
1676.0 14.774546904841241
1676.0 14.774546904841241
1677.0 14.672250428269606
1677.0 14.672250428269606
1678.0 14.569953943389224
1678.0 14.569953943389224
1679.0 14.467657427586927
1679.0 14.467657427586927
1680.0 14.365360889171011
1680.0 14.365360889171011
1681.0 14.263064350228161
1681.0 14.263064350228161
1682.0 14.16076776506541
1682.0 14.16076776506541
1683.0 14.058471179375724
1683.0 14.058471179375724
1684.0 13.956174546769308
1684.0 13.956174546769308
1685.0 13.85387791499729
1685.0 13.85387791499729
1686.0 13.75158125773072
1686.0 13.75158125773072
1687.0 13.649284585303734
1687.0 13.649284585303734
1688.0 13.546987873678859
1688.0 13.546987873678859
1689.0 13.444691167618918
1689.0 13.444691167618918
1690.0 13.342394424976382
1690.0 13.342394424976382
1691.0 13.240097664558135
1691.0 13.240097664558135
1692.0 13.137800879044203
1692.0 13.137800879044203
1693.0 13.035504070359519
1693.0 13.035504070359519
1694.0 12.933207252573961
1694.0 12.933207252573961
1695.0 12.830910397541308
1695.0 12.830910397541308
1696.0 12.728613530729515
1696.0 12.728613530729515
1697.0 12.626316655114811
1697.0 12.626316655114811
1698.0 12.524019748249584
1698.0 12.524019748249584
1699.0 12.421722809702638
1699.0 12.421722809702638
1700.0 12.31942584559817
1700.0 12.31942584559817
1701.0 12.217128894416541
1701.0 12.217128894416541
1702.0 12.114831890923142
1702.0 12.114831890923142
1703.0 12.012534881742473
1703.0 12.012534881742473
1704.0 11.910237849789917
1704.0 11.910237849789917
1705.0 11.807940779133634
1705.0 11.807940779133634
1706.0 11.705643711003084
1706.0 11.705643711003084
1707.0 11.603346611127845
1707.0 11.603346611127845
1708.0 11.501049495332389
1708.0 11.501049495332389
1709.0 11.39875236024162
1709.0 11.39875236024162
1710.0 11.296455200656698
1710.0 11.296455200656698
1711.0 11.19415801617876
1711.0 11.19415801617876
1712.0 11.091860812804372
1712.0 11.091860812804372
1713.0 10.989563600564104
1713.0 10.989563600564104
1714.0 10.887266340552008
1714.0 10.887266340552008
1715.0 10.784969083762475
1715.0 10.784969083762475
1716.0 10.682671801984624
1716.0 10.682671801984624
1717.0 10.580374501405625
1717.0 10.580374501405625
1718.0 10.47807716196463
1718.0 10.47807716196463
1719.0 10.375779817533191
1719.0 10.375779817533191
1720.0 10.27348244811344
1720.0 10.27348244811344
1721.0 10.171185052281064
1721.0 10.171185052281064
1722.0 10.068887639008874
1722.0 10.068887639008874
1723.0 9.966590221410746
1723.0 9.966590221410746
1724.0 9.86429278377365
1724.0 9.86429278377365
1725.0 9.761995314227427
1725.0 9.761995314227427
1726.0 9.65969781475246
1726.0 9.65969781475246
1727.0 9.557400299137372
1727.0 9.557400299137372
1728.0 9.455102755331685
1728.0 9.455102755331685
1729.0 9.352805202721996
1729.0 9.352805202721996
1730.0 9.250507631912427
1730.0 9.250507631912427
1731.0 9.148210027838566
1731.0 9.148210027838566
1732.0 9.045912380878992
1732.0 9.045912380878992
1733.0 8.943614759893428
1733.0 8.943614759893428
1734.0 8.841317100883462
1734.0 8.841317100883462
1735.0 8.739019402706312
1735.0 8.739019402706312
1736.0 8.636721702919983
1736.0 8.636721702919983
1737.0 8.53442398821411
1737.0 8.53442398821411
1738.0 8.432126229987333
1738.0 8.432126229987333
1739.0 8.329828456418463
1739.0 8.329828456418463
1740.0 8.227530694229687
1740.0 8.227530694229687
1741.0 8.125232873275015
1741.0 8.125232873275015
1742.0 8.022935029062651
1742.0 8.022935029062651
1743.0 7.920637182936183
1743.0 7.920637182936183
1744.0 7.818339310402998
1744.0 7.818339310402998
1745.0 7.71604142775859
1745.0 7.71604142775859
1746.0 7.613743503956639
1746.0 7.613743503956639
1747.0 7.511445570324984
1747.0 7.511445570324984
1747.7359859847854 7.436155714647056
1747.7359859847854 7.436155714647056
1748.7359859847854 7.624927679921789
1748.7359859847854 7.624927679921789
1749.7359859847854 8.101363577361761
1749.7359859847854 8.101363577361761
1750.7359859847854 8.805988397068578
1750.7359859847854 8.805988397068578
1751.7359859847854 9.691623373448609
1751.7359859847854 9.691623373448609
1752.7359859847854 10.720843703682155
1752.7359859847854 10.720843703682155
1753.7359859847854 11.863962166248037
1753.7359859847854 11.863962166248037
1754.7359859847854 13.097429241074906
1754.7359859847854 13.097429241074906
1755.7359859847854 14.402564317134882
1755.7359859847854 14.402564317134882
1756.7359859847854 15.764548945648784
1756.7359859847854 15.764548945648784
1757.7359859847854 17.171628430645658
1757.7359859847854 17.171628430645658
1758.7359859847854 18.61447831437155
1758.7359859847854 18.61447831437155
1759.7359859847854 20.085702015939056
1759.7359859847854 20.085702015939056
1760.7359859847854 21.57943218250611
1760.7359859847854 21.57943218250611
1761.7359859847854 23.091014545239705
1761.7359859847854 23.091014545239705
1762.7359859847854 24.616757113968266
1762.7359859847854 24.616757113968266
1763.7359859847854 26.15373119238367
1763.7359859847854 26.15373119238367
1764.7359859847854 27.69961365331635
1764.7359859847854 27.69961365331635
1765.7359859847854 29.252561635795715
1765.7359859847854 29.252561635795715
1766.7359859847854 30.811113287098685
1766.7359859847854 30.811113287098685
1767.7359859847854 32.37410901099684
1767.7359859847854 32.37410901099684
1768.7359859847854 33.94062897376951
1768.7359859847854 33.94062897376951
1769.7359859847854 35.50994349459726
1769.7359859847854 35.50994349459726
1770.7359859847854 37.08147375468277
1770.7359859847854 37.08147375468277
1771.7359859847854 38.654760635813965
1771.7359859847854 38.654760635813965
1772.7359859847854 40.2294398908407
1772.7359859847854 40.2294398908407
1773.7359859847854 41.80522262854126
1773.7359859847854 41.80522262854126
1774.7359859847854 43.38187967589628
1774.7359859847854 43.38187967589628
1775.7359859847854 44.959229230482705
1775.7359859847854 44.959229230482705
1776.7359859847854 46.537127083680446
1776.7359859847854 46.537127083680446
1777.7359859847854 48.11545883811727
1777.7359859847854 48.11545883811727
1778.7359859847854 49.6941337593636
1778.7359859847854 49.6941337593636
1779.7359859847854 51.273079850278194
1779.7359859847854 51.273079850278194
1780.7359859847854 52.85224003222483
1780.7359859847854 52.85224003222483
1781.7359859847854 54.43156900602962
1781.7359859847854 54.43156900602962
1782.7359859847854 56.011030817538064
1782.7359859847854 56.011030817538064
1783.7359859847854 57.5905970021556
1783.7359859847854 57.5905970021556
1784.7359859847854 59.17024494030244
1784.7359859847854 59.17024494030244
1785.7359859847854 60.74995668668941
1785.7359859847854 60.74995668668941
1786.7359859847854 62.329718035953384
1786.7359859847854 62.329718035953384
1787.7359859847854 63.90951766520126
1787.7359859847854 63.90951766520126
1788.7359859847854 65.48934666423503
1788.7359859847854 65.48934666423503
1789.7359859847854 67.06919790476147
1789.7359859847854 67.06919790476147
1790.7359859847854 68.64906578644937
1790.7359859847854 68.64906578644937
1791.7359859847854 70.22894580745695
1791.7359859847854 70.22894580745695
1792.7359859847854 71.80883441526132
1792.7359859847854 71.80883441526132
1793.7359859847854 73.38872884322046
1793.7359859847854 73.38872884322046
1794.7359859847854 74.96862682260733
1794.7359859847854 74.96862682260733
1795.7359859847854 76.54852659876147
1795.7359859847854 76.54852659876147
1796.7359859847854 78.12842677783266
1796.7359859847854 78.12842677783266
1797.7359859847854 79.70832622815377
1797.7359859847854 79.70832622815377
1798.7359859847854 81.28822408330194
1798.7359859847854 81.28822408330194
1799.7359859847854 82.86811962075708
1799.7359859847854 82.86811962075708
1800.5 84.11779752349635
1800.5 84.11779752349635
1801.5 85.7829223824784
1801.5 85.7829223824784
1802.5 87.44804312181421
1802.5 87.44804312181421
1803.5 89.11315943876885
1803.5 89.11315943876885
1804.5 90.77827110062212
1804.5 90.77827110062212
1805.0807800065304 91.7453323540507
1805.0807800065304 91.7453323540507
1806.0807800065304 93.11941648381207
1806.0807800065304 93.11941648381207
1807.0807800065304 94.20588342401271
1807.0807800065304 94.20588342401271
1808.0807800065304 95.06419864017755
1808.0807800065304 95.06419864017755
1809.0807800065304 95.74153279662788
1809.0807800065304 95.74153279662788
1810.0807800065304 96.27530392841321
1810.0807800065304 96.27530392841321
1811.0807800065304 96.6951937323606
1811.0807800065304 96.6951937323606
1812.0807800065304 97.02474721253243
1812.0807800065304 97.02474721253243
1813.0807800065304 97.28264137654544
1813.0807800065304 97.28264137654544
1814.0807800065304 97.4836917627847
1814.0807800065304 97.4836917627847
1815.0807800065304 97.63965080008656
1815.0807800065304 97.63965080008656
1816.0807800065304 97.7598410766397
1816.0807800065304 97.7598410766397
1817.0807800065304 97.85165778275514
1817.0807800065304 97.85165778275514
1818.0807800065304 97.92096712593593
1818.0807800065304 97.92096712593593
1819.0807800065304 97.97242246706669
1819.0807800065304 97.97242246706669
1820.0807800065304 98.0097151039858
1820.0807800065304 98.0097151039858
1821.0807800065304 98.03577318318621
1821.0807800065304 98.03577318318621
1822.0807800065304 98.05291941797675
1822.0807800065304 98.05291941797675
1823.0807800065304 98.06299633519475
1823.0807800065304 98.06299633519475
1824.0807800065304 98.06746550401287
1824.0807800065304 98.06746550401287
1825.0807800065304 98.06748630886173
1825.0807800065304 98.06748630886173
1826.0807800065304 98.06397845538241
1826.0807800065304 98.06397845538241
1827.0807800065304 98.05767149989185
1827.0807800065304 98.05767149989185
1828.0807800065304 98.0491441245344
1828.0807800065304 98.0491441245344
1829.0807800065304 98.03885542259205
1829.0807800065304 98.03885542259205
1830.0807800065304 98.0271695301236
1830.0807800065304 98.0271695301236
1831.0807800065304 98.01437534017106
1831.0807800065304 98.01437534017106
1832.0807800065304 98.00070196805125
1832.0807800065304 98.00070196805125
1833.0807800065304 97.98633118989058
1833.0807800065304 97.98633118989058
1834.0807800065304 97.97140719542483
1834.0807800065304 97.97140719542483
1835.0807800065304 97.95604436442567
1835.0807800065304 97.95604436442567
1836.0807800065304 97.9403334121686
1836.0807800065304 97.9403334121686
1837.0807800065304 97.9243463225511
1837.0807800065304 97.9243463225511
1838.0807800065304 97.9081401783074
1838.0807800065304 97.9081401783074
1839.0807800065304 97.89176029132811
1839.0807800065304 97.89176029132811
1840.0807800065304 97.87524255884954
1840.0807800065304 97.87524255884954
1841.0807800065304 97.85861547693892
1841.0807800065304 97.85861547693892
1842.0807800065304 97.84190168254005
1842.0807800065304 97.84190168254005
1843.0807800065304 97.82511907454072
1843.0807800065304 97.82511907454072
1844.0807800065304 97.80828189318879
1844.0807800065304 97.80828189318879
1845.0807800065304 97.79140141637646
1845.0807800065304 97.79140141637646
1846.0807800065304 97.77448662033218
1846.0807800065304 97.77448662033218
1847.0807800065304 97.7575445514849
1847.0807800065304 97.7575445514849
1848.0807800065304 97.74058087095808
1848.0807800065304 97.74058087095808
1849.0807800065304 97.72360006605699
1849.0807800065304 97.72360006605699
1850.0807800065304 97.70660565840247
1850.0807800065304 97.70660565840247
1851.0807800065304 97.68960046437662
1851.0807800065304 97.68960046437662
1852.0807800065304 97.67258669542582
1852.0807800065304 97.67258669542582
1853.0807800065304 97.65556616824041
1853.0807800065304 97.65556616824041
1854.0807800065304 97.6385402415508
1854.0807800065304 97.6385402415508
1855.0807800065304 97.62151005205087
1855.0807800065304 97.62151005205087
1856.0807800065304 97.60447645949016
1856.0807800065304 97.60447645949016
1857.0807800065304 97.58744018218789
1857.0807800065304 97.58744018218789
1858.0807800065304 97.57040178482417
1858.0807800065304 97.57040178482417
1859.0807800065304 97.55336168072152
1859.0807800065304 97.55336168072152
1860.0 97.53769686117283
1860.0 97.53769686117283
1861.0 97.43542150080292
1861.0 97.43542150080292
1862.0 97.33314524017256
1862.0 97.33314524017256
1863.0 97.23086827949702
1863.0 97.23086827949702
1864.0 97.12859075319159
1864.0 97.12859075319159
1865.0 97.0263127766927
1865.0 97.0263127766927
1866.0 96.92403444444449
1866.0 96.92403444444449
1867.0 96.82175581465148
1867.0 96.82175581465148
1868.0 96.7194769461306
1868.0 96.7194769461306
1869.0 96.61719790313272
1869.0 96.61719790313272
1870.0 96.51491869772086
1870.0 96.51491869772086
1871.0 96.41263934945162
1871.0 96.41263934945162
1872.0 96.31035990922037
1872.0 96.31035990922037
1873.0 96.20808038241138
1873.0 96.20808038241138
1874.0 96.10580076783275
1874.0 96.10580076783275
1875.0 96.00352111141792
1875.0 96.00352111141792
1876.0 95.90124137871422
1876.0 95.90124137871422
1877.0 95.79896161098146
1877.0 95.79896161098146
1878.0 95.69668179237556
1878.0 95.69668179237556
1879.0 95.59440194407436
1879.0 95.59440194407436
1880.0 95.49212206144287
1880.0 95.49212206144287
1881.0 95.38984214577917
1881.0 95.38984214577917
1882.0 95.28756220217193
1882.0 95.28756220217193
1883.0 95.1852821907165
1883.0 95.1852821907165
1884.0 95.08300217852614
1884.0 95.08300217852614
1885.0 94.98072212533356
1885.0 94.98072212533356
1886.0 94.87844207070918
1886.0 94.87844207070918
1887.0 94.7761619930282
1887.0 94.7761619930282
1888.0 94.67388188209615
1888.0 94.67388188209615
1889.0 94.5716017529454
1889.0 94.5716017529454
1890.0 94.46932161627099
1890.0 94.46932161627099
1891.0 94.36704145435586
1891.0 94.36704145435586
1892.0 94.26476126813014
1892.0 94.26476126813014
1893.0 94.16248105398543
1893.0 94.16248105398543
1894.0 94.06020082526274
1894.0 94.06020082526274
1895.0 93.95792057901816
1895.0 93.95792057901816
1896.0 93.85564030703871
1896.0 93.85564030703871
1897.0 93.75336001608073
1897.0 93.75336001608073
1898.0 93.65107968627399
1898.0 93.65107968627399
1899.0 93.54879936103204
1899.0 93.54879936103204
1900.0 93.4465190092954
1900.0 93.4465190092954
1901.0 93.34423863374235
1901.0 93.34423863374235
1902.0 93.24195824087008
1902.0 93.24195824087008
1903.0 93.13967782054064
1903.0 93.13967782054064
1904.0 93.03739737467899
1904.0 93.03739737467899
1905.0 92.93511692606215
1905.0 92.93511692606215
1906.0 92.83283645191311
1906.0 92.83283645191311
1907.0 92.73055593593905
1907.0 92.73055593593905
1908.0 92.62827541893209
1908.0 92.62827541893209
1909.0 92.52599488076251
1909.0 92.52599488076251
1910.0 92.42371430924658
1910.0 92.42371430924658
1911.0 92.32143372232989
1911.0 92.32143372232989
1912.0 92.21915312176675
1912.0 92.21915312176675
1913.0 92.11687249540576
1913.0 92.11687249540576
1914.0 92.01459184930644
1914.0 92.01459184930644
1915.0 91.91231117999224
1915.0 91.91231117999224
1916.0 91.81003049580995
1916.0 91.81003049580995
1917.0 91.70774976371081
1917.0 91.70774976371081
1918.0 91.60546904972152
1918.0 91.60546904972152
1919.0 91.50318828781538
1919.0 91.50318828781538
1920.0 91.40090751508073
1920.0 91.40090751508073
1921.0 91.2986267364185
1921.0 91.2986267364185
1922.0 91.19634590765529
1922.0 91.19634590765529
1923.0 91.09406507633955
1923.0 91.09406507633955
1924.0 90.99178421700954
1924.0 90.99178421700954
1925.0 90.88950334609123
1925.0 90.88950334609123
1926.0 90.78722244086411
1926.0 90.78722244086411
1927.0 90.68494152213023
1927.0 90.68494152213023
1928.0 90.58266058577918
1928.0 90.58266058577918
1929.0 90.48037962114819
1929.0 90.48037962114819
1930.0 90.37809863622175
1930.0 90.37809863622175
1931.0 90.27581763265269
1931.0 90.27581763265269
1932.0 90.17353661613402
1932.0 90.17353661613402
1933.0 90.07125556398958
1933.0 90.07125556398958
1934.0 89.96897449204386
1934.0 89.96897449204386
1935.0 89.86669340850985
1935.0 89.86669340850985
1936.0 89.76441229544196
1936.0 89.76441229544196
1937.0 89.66213117906175
1937.0 89.66213117906175
1938.0 89.55985003238784
1938.0 89.55985003238784
1939.0 89.45756884525028
1939.0 89.45756884525028
1940.0 89.35528767470298
1940.0 89.35528767470298
1941.0 89.2530064517753
1941.0 89.2530064517753
1942.0 89.15072520971086
1942.0 89.15072520971086
1943.0 89.04844395605811
1943.0 89.04844395605811
1944.0 88.94616269277405
1944.0 88.94616269277405
1945.0 88.8438813894252
1945.0 88.8438813894252
1946.0 88.74160006359679
1946.0 88.74160006359679
1947.0 88.63931873293647
1947.0 88.63931873293647
1948.0 88.53703738095525
1948.0 88.53703738095525
1949.0 88.43475599308265
1949.0 88.43475599308265
1950.0 88.33247460521604
1950.0 88.33247460521604
1951.0 88.23019317470165
1951.0 88.23019317470165
1952.0 88.12791172353089
1952.0 88.12791172353089
1953.0 88.0256302653441
1953.0 88.0256302653441
1954.0 87.9233487843798
1954.0 87.9233487843798
1955.0 87.82106727745936
1955.0 87.82106727745936
1956.0 87.71878575521461
1956.0 87.71878575521461
1957.0 87.61650420317034
1957.0 87.61650420317034
1958.0 87.51422264573702
1958.0 87.51422264573702
1959.0 87.4119410426797
1959.0 87.4119410426797
1960.0 87.30965943479046
1960.0 87.30965943479046
1961.0 87.20737780330093
1961.0 87.20737780330093
1962.0 87.10509615049052
1962.0 87.10509615049052
1963.0 87.00281448305262
1963.0 87.00281448305262
1964.0 86.90053279429382
1964.0 86.90053279429382
1965.0 86.79825106878855
1965.0 86.79825106878855
1966.0 86.69596934110515
1966.0 86.69596934110515
1967.0 86.59368757965149
1967.0 86.59368757965149
1968.0 86.4914058006894
1968.0 86.4914058006894
1969.0 86.38912400031114
1969.0 86.38912400031114
1970.0 86.28684217854901
1970.0 86.28684217854901
1971.0 86.18456033858163
1971.0 86.18456033858163
1972.0 86.08227848686771
1972.0 86.08227848686771
1973.0 85.97999659552634
1973.0 85.97999659552634
1974.0 85.87771470558464
1974.0 85.87771470558464
1975.0 85.7754327767753
1975.0 85.7754327767753
1976.0 85.67315082724662
1976.0 85.67315082724662
1977.0 85.5708688594497
1977.0 85.5708688594497
1978.0 85.46858688530128
1978.0 85.46858688530128
1979.0 85.36630487318472
1979.0 85.36630487318472
1980.0 85.2640228365054
1980.0 85.2640228365054
1981.0 85.16174079291744
1981.0 85.16174079291744
1982.0 85.05945873373952
1982.0 85.05945873373952
1983.0 84.95717663659347
1983.0 84.95717663659347
1984.0 84.8548945226035
1984.0 84.8548945226035
1985.0 84.75261239322624
1985.0 84.75261239322624
1986.0 84.65033022567819
1986.0 84.65033022567819
1987.0 84.54804805655355
1987.0 84.54804805655355
1988.0 84.44576585601449
1988.0 84.44576585601449
1989.0 84.34348364638268
1989.0 84.34348364638268
1990.0 84.24120140897718
1990.0 84.24120140897718
1990.770348195467 84.258977726856
1990.770348195467 84.258977726856
1991.770348195467 84.56317917431257
1991.770348195467 84.56317917431257
1992.770348195467 85.10235091818613
1992.770348195467 85.10235091818613
1993.770348195467 85.82791233001204
1993.770348195467 85.82791233001204
1994.770348195467 86.7013266831101
1994.770348195467 86.7013266831101
1995.770348195467 87.69202461124631
1995.770348195467 87.69202461124631
1996.770348195467 88.7757569045096
1996.770348195467 88.7757569045096
1997.770348195467 89.93328781694822
1997.770348195467 89.93328781694822
1998.770348195467 91.14935861468233
1998.770348195467 91.14935861468233
1999.770348195467 92.41186528505365
1999.770348195467 92.41186528505365
2000.770348195467 93.71120634974206
2000.770348195467 93.71120634974206
2001.770348195467 95.03976538875352
2001.770348195467 95.03976538875352
2002.770348195467 96.39150070082967
2002.770348195467 96.39150070082967
2003.770348195467 97.76161972042408
2003.770348195467 97.76161972042408
2004.770348195467 99.1463207506145
2004.770348195467 99.1463207506145
2005.770348195467 100.54258807263021
2005.770348195467 100.54258807263021
2006.770348195467 101.94802949525224
2006.770348195467 101.94802949525224
2007.770348195467 103.36074739612535
2007.770348195467 103.36074739612535
2008.770348195467 104.7792365195945
2008.770348195467 104.7792365195945
2009.770348195467 106.20230276285824
2009.770348195467 106.20230276285824
2010.770348195467 107.62899897515788
2010.770348195467 107.62899897515788
2011.770348195467 109.05857380224907
2011.770348195467 109.05857380224907
2012.770348195467 110.4904311964105
2012.770348195467 110.4904311964105
2013.770348195467 111.92409841543191
2013.770348195467 111.92409841543191
2014.770348195467 113.35920037807611
2014.770348195467 113.35920037807611
2015.770348195467 114.79543962698196
2015.770348195467 114.79543962698196
2016.770348195467 116.23258015396364
2016.770348195467 116.23258015396364
2017.5530013305317 117.26132428112601
2017.5530013305317 117.26132428112601
2018.5530013305317 118.29317336094854
2018.5530013305317 118.29317336094854
2019.5530013305317 119.0905421807758
2019.5530013305317 119.0905421807758
2020.5530013305317 119.70190984983542
2020.5530013305317 119.70190984983542
2021.5530013305317 120.16573223754594
2021.5530013305317 120.16573223754594
2022.5530013305317 120.51251439674172
2022.5530013305317 120.51251439674172
2023.5530013305317 120.76645440074172
2023.5530013305317 120.76645440074172
2024.5530013305317 120.94674734183042
2024.5530013305317 120.94674734183042
2025.5530013305317 121.06861969093906
2025.5530013305317 121.06861969093906
2026.5530013305317 121.14414988330213
2026.5530013305317 121.14414988330213
2027.5530013305317 121.182919117191
2027.5530013305317 121.182919117191
2028.5530013305317 121.1925276762696
2028.5530013305317 121.1925276762696
2029.5530013305317 121.17900450062453
2029.5530013305317 121.17900450062453
2030.5530013305317 121.14713203798108
2030.5530013305317 121.14713203798108
2031.5530013305317 121.10070401590019
2031.5530013305317 121.10070401590019
2032.5530013305317 121.04272973224408
2032.5530013305317 121.04272973224408
2033.5530013305317 120.97559638515625
2033.5530013305317 120.97559638515625
2034.5530013305317 120.90119758317364
2034.5530013305317 120.90119758317364
2035.5530013305317 120.82103543906507
2035.5530013305317 120.82103543906507
2036.5530013305317 120.73630153293118
2036.5530013305317 120.73630153293118
2037.5530013305317 120.64794106783924
2037.5530013305317 120.64794106783924
2038.5530013305317 120.55670381160871
2038.5530013305317 120.55670381160871
2039.5530013305317 120.46318452325829
2039.5530013305317 120.46318452325829
2040.5 120.41554342332334
2040.5 120.41554342332334
2041.5 120.40407873057558
2041.5 120.40407873057558
2042.5 120.39146014198042
2042.5 120.39146014198042
2043.5 120.37792624153172
2043.5 120.37792624153172
2044.5 120.36366624300095
2044.5 120.36366624300095
2045.5 120.34883029389232
2045.5 120.34883029389232
2046.5 120.33353745156425
2046.5 120.33353745156425
2047.5 120.31788219003437
2047.5 120.31788219003437
2048.5 120.30193942293684
2048.5 120.30193942293684
2049.5 120.28576861237508
2049.5 120.28576861237508
2050.5 120.26941689913572
2050.5 120.26941689913572
2051.5 120.25292167417679
2051.5 120.25292167417679
2052.5 120.23631261487743
2052.5 120.23631261487743
2053.5 120.21961326343191
2053.5 120.21961326343191
2054.5 120.20284226241367
2054.5 120.20284226241367
2055.5 120.1860144663798
2055.5 120.1860144663798
2056.5 120.16914157863087
2056.5 120.16914157863087
2057.5 120.15223293784403
2057.5 120.15223293784403
2058.5 120.13529595441138
2058.5 120.13529595441138
2059.5 120.11833644876727
2059.5 120.11833644876727
2060.5 120.10135910543286
2060.5 120.10135910543286
2061.5 120.08436760777263
2061.5 120.08436760777263
2062.5 120.06736486956426
2062.5 120.06736486956426
2063.5 120.05035323888531
2063.5 120.05035323888531
2064.5 120.03333452186928
2064.5 120.03333452186928
2065.5 120.01631020252702
2065.5 120.01631020252702
2066.5 119.99928144647394
2066.5 119.99928144647394
2067.5 119.98224915559047
2067.5 119.98224915559047
2068.5 119.96521406949448
2068.5 119.96521406949448
2069.5 119.94817676653172
2069.5 119.94817676653172
2070.5 119.93113769761888
2070.5 119.93113769761888
2071.5 119.91409723111019
2071.5 119.91409723111019
2072.5 119.89705566074038
2072.5 119.89705566074038
2073.5 119.88001321205645
2073.5 119.88001321205645
2074.5 119.8629700468377
2074.5 119.8629700468377
2075.5 119.84592634886862
2075.5 119.84592634886862
2076.5 119.8288821939953
2076.5 119.8288821939953
2077.5 119.81183771026711
2077.5 119.81183771026711
2078.5 119.7947929413369
2078.5 119.7947929413369
2079.5 119.77774795128765
2079.5 119.77774795128765
2080.5 119.76070278620367
2080.5 119.76070278620367
2081.5 119.74365748219829
2081.5 119.74365748219829
2082.5 119.72661207681938
2082.5 119.72661207681938
2083.5 119.70956657511651
2083.5 119.70956657511651
2084.5 119.69252100133534
2084.5 119.69252100133534
2085.5 119.67547539082187
2085.5 119.67547539082187
2086.5 119.65842972023802
2086.5 119.65842972023802
2087.5 119.64138401884557
2087.5 119.64138401884557
2088.5 119.62433828574422
2088.5 119.62433828574422
2089.5 119.6072925406735
2089.5 119.6072925406735
2090.5 119.59024675943986
2090.5 119.59024675943986
2091.5 119.57320099004224
2091.5 119.57320099004224
2092.5 119.55615519213572
2092.5 119.55615519213572
2093.5 119.53910937298109
2093.5 119.53910937298109
2096.0 119.49649479529803
2096.0 119.49649479529803
2098.5 119.45388018997946
2098.5 119.45388018997946
2101.0 119.41126559601287
2101.0 119.41126559601287
2103.5 119.36865098050264
2103.5 119.36865098050264
2106.0 119.32603637730685
2106.0 119.32603637730685
2108.5 119.28342175256742
2108.5 119.28342175256742
2111.0 119.2408071344629
2111.0 119.2408071344629
2113.5 119.19819252867282
2113.5 119.19819252867282
2116.0 119.15557789428478
2116.0 119.15557789428478
2118.5 119.11296326469498
2118.5 119.11296326469498
2121.0 119.07034863564824
2121.0 119.07034863564824
2123.5 119.0277339972911
2123.5 119.0277339972911
2126.0 118.98511936510702
2126.0 118.98511936510702
2128.5 118.94250471889548
2128.5 118.94250471889548
2131.0 118.89989008403592
2131.0 118.89989008403592
2133.5 118.85727542859517
2133.5 118.85727542859517
2136.0 118.81466076384403
2136.0 118.81466076384403
2138.5 118.77204611278214
2138.5 118.77204611278214
2141.0 118.72943145378463
2141.0 118.72943145378463
2143.5 118.6868167864392
2143.5 118.6868167864392
2146.0 118.6442021168377
2146.0 118.6442021168377
2148.5 118.60158744915404
2148.5 118.60158744915404
2151.0 118.55897277169814
2151.0 118.55897277169814
2153.5 118.51635809244803
2153.5 118.51635809244803
2156.0 118.47374341937098
2156.0 118.47374341937098
2158.5 118.43112873226644
2158.5 118.43112873226644
2161.0 118.38851403681399
2161.0 118.38851403681399
2163.5 118.34589934048027
2163.5 118.34589934048027
2166.0 118.30328464940666
2166.0 118.30328464940666
2168.5 118.26066994288128
2168.5 118.26066994288128
2171.0 118.21805524395326
2171.0 118.21805524395326
2173.5 118.17544053571486
2173.5 118.17544053571486
2176.0 118.13282582050331
2176.0 118.13282582050331
2178.5 118.0902111044105
2178.5 118.0902111044105
2181.0 118.0475963935778
2181.0 118.0475963935778
2183.5 118.00498167439717
2183.5 118.00498167439717
2186.0 117.96236693976476
2186.0 117.96236693976476
2188.5 117.91975221176726
2188.5 117.91975221176726
2191.0 117.87713749136714
2191.0 117.87713749136714
2193.5 117.83452275414044
2193.5 117.83452275414044
2196.0 117.7919079939953
2196.0 117.7919079939953
2198.5 117.74929325643036
2198.5 117.74929325643036
2201.0 117.70667851523459
2201.0 117.70667851523459
2203.5 117.66406376138612
2203.5 117.66406376138612
2206.0 117.6214490052816
2206.0 117.6214490052816
2208.5 117.57883424829582
2208.5 117.57883424829582
2211.0 117.5362194829621
2211.0 117.5362194829621
2213.5 117.49360472426328
2213.5 117.49360472426328
2216.0 117.45098994264603
2216.0 117.45098994264603
2218.5 117.40837517471802
2218.5 117.40837517471802
2221.0 117.3657603988544
2221.0 117.3657603988544
2223.5 117.32314562073472
2223.5 117.32314562073472
2226.0 117.28053083564191
2226.0 117.28053083564191
2227.4766073797728 117.25536070441933
2227.4766073797728 117.25536070441933
2228.4766073797728 117.35417877933622
2228.4766073797728 117.35417877933622
2229.4766073797728 117.5675051096252
2229.4766073797728 117.5675051096252
2230.4766073797728 117.8716651212292
2230.4766073797728 117.8716651212292
2231.4766073797728 118.24787885920712
2231.4766073797728 118.24787885920712
2232.4766073797728 118.68124913021471
2232.4766073797728 118.68124913021471
2233.4766073797728 119.1599586576467
2233.4766073797728 119.1599586576467
2234.4766073797728 119.67463344676564
2234.4766073797728 119.67463344676564
2235.4766073797728 120.21783747161282
2235.4766073797728 120.21783747161282
2236.4766073797728 120.78367218499234
2236.4766073797728 120.78367218499234
2237.4766073797728 121.36745848656204
2237.4766073797728 121.36745848656204
2238.4766073797728 121.96548476112467
2238.4766073797728 121.96548476112467
2239.4766073797728 122.57480669061349
2239.4766073797728 122.57480669061349
2240.4766073797728 123.19308873644773
2240.4766073797728 123.19308873644773
2241.4766073797728 123.81847821377359
2241.4766073797728 123.81847821377359
2242.4766073797728 124.44950548795173
2242.4766073797728 124.44950548795173
2243.4766073797728 125.08500478185756
2243.4766073797728 125.08500478185756
2244.4766073797728 125.72405130829176
2244.4766073797728 125.72405130829176
2245.4766073797728 126.36591152504357
2245.4766073797728 126.36591152504357
2246.4766073797728 127.01000350134956
2246.4766073797728 127.01000350134956
2247.4766073797728 127.65586565983837
2247.4766073797728 127.65586565983837
2248.4766073797728 128.30313184620934
2248.4766073797728 128.30313184620934
2249.4766073797728 128.9515115837736
2249.4766073797728 128.9515115837736
2250.4766073797728 129.60077447880295
2250.4766073797728 129.60077447880295
2251.4766073797728 130.25073776541615
2251.4766073797728 130.25073776541615
2252.4766073797728 130.90125645831702
2252.4766073797728 130.90125645831702
2253.4766073797728 131.55221555109597
2253.4766073797728 131.55221555109597
2254.4766073797728 132.20352381842088
2254.4766073797728 132.20352381842088
2255.4766073797728 132.85510887984336
2255.4766073797728 132.85510887984336
2256.4766073797728 133.50691335225224
2256.4766073797728 133.50691335225224
2257.4766073797728 134.15889167193683
2257.4766073797728 134.15889167193683
2258.4766073797728 134.81100774540982
2258.4766073797728 134.81100774540982
2259.4766073797728 135.46323289774173
2259.4766073797728 135.46323289774173
2260.4766073797728 136.11554441658345
2260.4766073797728 136.11554441658345
2261.4766073797728 136.76792425614994
2261.4766073797728 136.76792425614994
2262.4766073797728 137.42035811374643
2262.4766073797728 137.42035811374643
2263.4766073797728 138.07283464916574
2263.4766073797728 138.07283464916574
2264.4766073797728 138.72534486767128
2264.4766073797728 138.72534486767128
2265.4766073797728 139.37788161874488
2265.4766073797728 139.37788161874488
2266.4766073797728 140.0304392663037
2266.4766073797728 140.0304392663037
2267.4766073797728 140.68301327615941
2267.4766073797728 140.68301327615941
2268.4766073797728 141.33560011516192
2268.4766073797728 141.33560011516192
2269.4766073797728 141.98819694809214
2269.4766073797728 141.98819694809214
2270.4766073797728 142.6408015274733
2270.4766073797728 142.6408015274733
2271.4766073797728 143.293412069336
2271.4766073797728 143.293412069336
2272.4766073797728 143.94602719886612
2272.4766073797728 143.94602719886612
2273.4766073797728 144.59864576321405
2273.4766073797728 144.59864576321405
2274.4766073797728 145.25126687077042
2274.4766073797728 145.25126687077042
2275.4766073797728 145.90388983963308
2275.4766073797728 145.90388983963308
2276.4766073797728 146.55651409208426
2276.4766073797728 146.55651409208426
2277.4766073797728 147.20913919257626
2277.4766073797728 147.20913919257626
2278.4766073797728 147.8617647983053
2278.4766073797728 147.8617647983053
2279.4766073797728 148.51439062125542
2279.4766073797728 148.51439062125542
2280.5 149.15671583796527
2280.5 149.15671583796527
2281.5 149.75820711401516
2281.5 149.75820711401516
2282.5 150.35969820543602
2282.5 150.35969820543602
2283.5 150.9611889883053
2283.5 150.9611889883053
2284.5 151.56267938779885
2284.5 151.56267938779885
2285.5 152.16416932079096
2285.5 152.16416932079096
2286.5 152.76565874204135
2286.5 152.76565874204135
2287.5 153.36714760857626
2287.5 153.36714760857626
2288.5 153.9686358974202
2288.5 153.9686358974202
2289.5 154.5701235563678
2289.5 154.5701235563678
2290.5 155.17161056949064
2290.5 155.17161056949064
2291.5 155.77309692281716
2291.5 155.77309692281716
2292.5 156.37458262054844
2292.5 156.37458262054844
2293.5 156.976067615222
2293.5 156.976067615222
2294.5 157.5775519422292
2294.5 157.5775519422292
2295.5 158.17903556245273
2295.5 158.17903556245273
2296.5 158.7805184758923
2296.5 158.7805184758923
2297.5 159.38200069836714
2297.5 159.38200069836714
2298.5 159.98348218124187
2298.5 159.98348218124187
2299.5 160.58496297821404
2299.5 160.58496297821404
2300.5 161.1864430419596
2300.5 161.1864430419596
2301.5 161.7879224013773
2301.5 161.7879224013773
2302.5 162.3894010301197
2302.5 162.3894010301197
2303.5 162.99087894553267
2303.5 162.99087894553267
2304.5 163.59235615294378
2304.5 163.59235615294378
2305.5 164.19383262351437
2305.5 164.19383262351437
2306.5 164.79530837798512
2306.5 164.79530837798512
2307.5 165.39678340715722
2307.5 165.39678340715722
2308.5 165.99825772549315
2308.5 165.99825772549315
2309.5 166.59973131899233
2309.5 166.59973131899233
2310.5 167.20120416809377
2310.5 167.20120416809377
2311.5 167.80267632424275
2311.5 167.80267632424275
2312.5 168.40414773542153
2312.5 168.40414773542153
2313.5 169.00561842891918
2313.5 169.00561842891918
2314.5 169.60708840562205
2314.5 169.60708840562205
2315.5 170.20855766005172
2315.5 170.20855766005172
2316.5 170.81002617956742
2316.5 170.81002617956742
2317.5 171.41149398438995
2317.5 171.41149398438995
2318.5 172.01296107342654
2318.5 172.01296107342654
2319.5 172.61442741996592
2319.5 172.61442741996592
2320.5 173.21589305906977
2320.5 173.21589305906977
2321.5 173.81735797195327
2321.5 173.81735797195327
2322.5 174.4188221534891
2322.5 174.4188221534891
2323.5 175.02028562782186
2323.5 175.02028562782186
2324.5 175.621748367005
2324.5 175.621748367005
2325.5 176.2232103873536
2325.5 176.2232103873536
2326.5 176.82467168217613
2326.5 176.82467168217613
2327.5 177.42613224808082
2327.5 177.42613224808082
2328.5 178.0275920879163
2328.5 178.0275920879163
2329.5 178.62905121477925
2329.5 178.62905121477925
2330.5 179.23050961409916
2330.5 179.23050961409916
2331.5 179.83196728730033
2331.5 179.83196728730033
2332.5 180.43342424482887
2332.5 180.43342424482887
2333.5 181.03488047486388
2333.5 181.03488047486388
2334.5 181.6363359850524
2334.5 181.6363359850524
2335.5 182.23779076696528
2335.5 182.23779076696528
2336.5 182.83924482866877
2336.5 182.83924482866877
2337.5 183.44069816548844
2337.5 183.44069816548844
2338.5 184.0421507812671
2338.5 184.0421507812671
2339.5 184.64360266290814
2339.5 184.64360266290814
2340.5 185.24505383166655
2340.5 185.24505383166655
2341.5 185.8465042800262
2341.5 185.8465042800262
2342.5 186.447954005287
2342.5 186.447954005287
2343.5 187.04940299718314
2343.5 187.04940299718314
2344.5 187.65085127505174
2344.5 187.65085127505174
2345.5 188.25229882014838
2345.5 188.25229882014838
2346.5 188.85374565277263
2346.5 188.85374565277263
2347.5 189.45519175326712
2347.5 189.45519175326712
2348.5 190.05663712969815
2348.5 190.05663712969815
2349.5 190.6580817891626
2349.5 190.6580817891626
2350.5 191.2595257176896
2350.5 191.2595257176896
2351.5 191.86096893928382
2351.5 191.86096893928382
2352.5 192.46241141596275
2352.5 192.46241141596275
2353.5 193.0638531877259
2353.5 193.0638531877259
2354.5 193.6652942161784
2354.5 193.6652942161784
2355.5 194.26673454127027
2355.5 194.26673454127027
2356.5 194.86817413725223
2356.5 194.86817413725223
2357.5 195.46961300801672
2357.5 195.46961300801672
2358.5 196.07105115402553
2358.5 196.07105115402553
2359.5 196.67248857683387
2359.5 196.67248857683387
2360.5 197.27392528115877
2360.5 197.27392528115877
2361.5 197.87536125678395
2361.5 197.87536125678395
2362.5 198.4767965155304
2362.5 198.4767965155304
2363.5 199.0782310475446
2363.5 199.0782310475446
2364.5 199.67966484123554
2364.5 199.67966484123554
2365.5 200.28109792299463
2365.5 200.28109792299463
2366.5 200.88253029144707
2366.5 200.88253029144707
2367.5 201.48396192079412
2367.5 201.48396192079412
2368.5 202.08539284315626
2368.5 202.08539284315626
2369.5 202.6868230354843
2369.5 202.6868230354843
2370.5 203.2882524946659
2370.5 203.2882524946659
2371.5 203.88968123718945
2371.5 203.88968123718945
2372.5 204.49110926351685
2372.5 204.49110926351685
2373.5 205.09253655412851
2373.5 205.09253655412851
2374.5 205.69396312734955
2374.5 205.69396312734955
2375.5 206.2953889902838
2375.5 206.2953889902838
2376.5 206.8968141082911
2376.5 206.8968141082911
2377.5 207.498238520909
2377.5 207.498238520909
2378.5 208.09966219904607
2378.5 208.09966219904607
2379.5 208.70108515314837
2379.5 208.70108515314837
2380.5 209.30250738752068
2380.5 209.30250738752068
2381.5 209.9039288984509
2381.5 209.9039288984509
2382.5 210.50534969029331
2382.5 210.50534969029331
2383.5 211.10676975415691
2383.5 211.10676975415691
2384.5 211.7081891009002
2384.5 211.7081891009002
2385.5 212.30960771893206
2385.5 212.30960771893206
2386.5 212.91102561530687
2386.5 212.91102561530687
2387.5 213.5124427845254
2387.5 213.5124427845254
2388.5 214.11385921815855
2388.5 214.11385921815855
2389.5 214.7152749618853
2389.5 214.7152749618853
2390.5 215.31668995563652
2390.5 215.31668995563652
2391.5 215.91810422717842
2391.5 215.91810422717842
2392.5 216.51951779919034
2392.5 216.51951779919034
2393.5 217.12093062892322
2393.5 217.12093062892322
2394.5 217.7223427315898
2394.5 217.7223427315898
2395.5 218.3237541226735
2395.5 218.3237541226735
2396.5 218.92516478870786
2396.5 218.92516478870786
2397.5 219.5265747264319
2397.5 219.5265747264319
2398.5 220.12798394341138
2398.5 220.12798394341138
2399.5 220.72939242663088
2399.5 220.72939242663088
2400.5 221.3308002024818
2400.5 221.3308002024818
2401.5 221.93220725405646
2401.5 221.93220725405646
2402.5 222.53361356458478
2402.5 222.53361356458478
2403.5 223.13501915853334
2403.5 223.13501915853334
2404.5 223.73642404020683
2404.5 223.73642404020683
2405.5 224.33782819329716
2405.5 224.33782819329716
2406.5 224.9392316361294
2406.5 224.9392316361294
2407.5 225.54063433873787
2407.5 225.54063433873787
2408.5 226.14203631532334
2408.5 226.14203631532334
2409.5 226.74343758659768
2409.5 226.74343758659768
2410.5 227.34483810939946
2410.5 227.34483810939946
2411.5 227.94623793321182
2411.5 227.94623793321182
2412.5 228.54763702234007
2412.5 228.54763702234007
2413.5 229.14903539612123
2413.5 229.14903539612123
2414.5 229.75043304200184
2414.5 229.75043304200184
2415.5 230.35182995952002
2415.5 230.35182995952002
2416.5 230.95322615678464
2416.5 230.95322615678464
2417.5 231.55462163952473
2417.5 231.55462163952473
2418.5 232.1560163931698
2418.5 232.1560163931698
2419.5 232.7574104179002
2419.5 232.7574104179002
2420.5 233.35880371280294
2420.5 233.35880371280294
2421.5 233.96019630989952
2421.5 233.96019630989952
2422.5 234.56158815806123
2422.5 234.56158815806123
2423.5 235.16297929448842
2423.5 235.16297929448842
2424.5 235.7643697041983
2424.5 235.7643697041983
2425.5 236.36575939667443
2425.5 236.36575939667443
2426.5 236.9671483715541
2426.5 236.9671483715541
2427.5 237.568536608718
2427.5 237.568536608718
2428.5 238.16992412177424
2428.5 238.16992412177424
2429.5 238.77131092827278
2429.5 238.77131092827278
2430.5 239.3726970033773
2430.5 239.3726970033773
2431.5 239.9740823518544
2431.5 239.9740823518544
2432.5 240.5754669841007
2432.5 240.5754669841007
2433.5 241.1768508781285
2433.5 241.1768508781285
2434.5 241.77823406362205
2434.5 241.77823406362205
2435.5 242.3796165199684
2435.5 242.3796165199684
2436.5 242.9809982477108
2436.5 242.9809982477108
2437.5 243.58237926146924
2437.5 243.58237926146924
2438.5 244.18375955432018
2438.5 244.18375955432018
2439.5 244.78513912022132
2439.5 244.78513912022132
2440.5 245.3865179742863
2440.5 245.3865179742863
2441.5 245.98789608838612
2441.5 245.98789608838612
2442.5 246.5892734851506
2442.5 246.5892734851506
2443.5 247.19065016325445
2443.5 247.19065016325445
2444.5 247.79202611243193
2444.5 247.79202611243193
2445.5 248.39340133744957
2445.5 248.39340133744957
2446.5 248.99477583372118
2446.5 248.99477583372118
2447.5 249.59614961962137
2447.5 249.59614961962137
2448.5 250.19752267407543
2448.5 250.19752267407543
2449.5 250.79889500376794
2449.5 250.79889500376794
2450.5 251.4002666110856
2450.5 251.4002666110856
2451.5 252.0016375102292
2451.5 252.0016375102292
2452.5 252.6030076641292
2452.5 252.6030076641292
2453.5 253.20437711145973
2453.5 253.20437711145973
2454.5 253.80574583013419
2454.5 253.80574583013419
2455.5 254.4071138291743
2455.5 254.4071138291743
2456.5 255.00848109410865
2456.5 255.00848109410865
2457.5 255.60984765462138
2457.5 255.60984765462138
2458.5 256.21121348258345
2458.5 256.21121348258345
2459.5 256.8125785785381
2459.5 256.8125785785381
2460.5 257.4139429632466
2460.5 257.4139429632466
2461.5 258.0153066128352
2461.5 258.0153066128352
2462.5 258.6166695517704
2462.5 258.6166695517704
2463.5 259.21803175480363
2463.5 259.21803175480363
2464.5 259.8193932412719
2464.5 259.8193932412719
2465.170750199545 260.2227561695304
2465.170750199545 260.2227561695304
2466.170750199545 260.70828571443985
2466.170750199545 260.70828571443985
2467.170750199545 261.0793394586182
2467.170750199545 261.0793394586182
2468.170750199545 261.3595852371689
2468.170750199545 261.3595852371689
2469.170750199545 261.56779759671014
2469.170750199545 261.56779759671014
2470.170750199545 261.7188694229384
2470.170750199545 261.7188694229384
2471.170750199545 261.8246144643805
2471.170750199545 261.8246144643805
2472.170750199545 261.8944040096943
2472.170750199545 261.8944040096943
2473.170750199545 261.93567181604453
2473.170750199545 261.93567181604453
2474.170750199545 261.9543147445756
2474.170750199545 261.9543147445756
2475.170750199545 261.95501044616327
2475.170750199545 261.95501044616327
2476.170750199545 261.9414695120129
2476.170750199545 261.9414695120129
2477.170750199545 261.91663532056833
2477.170750199545 261.91663532056833
2478.170750199545 261.8828427486706
2478.170750199545 261.8828427486706
2479.170750199545 261.8419439269858
2479.170750199545 261.8419439269858
2480.170750199545 261.7954080766015
2480.170750199545 261.7954080766015
2481.170750199545 261.744400631994
2481.170750199545 261.744400631994
2482.170750199545 261.68984609768796
2482.170750199545 261.68984609768796
2483.170750199545 261.6324778219488
2483.170750199545 261.6324778219488
2484.170750199545 261.5728775266943
2484.170750199545 261.5728775266943
2485.170750199545 261.51150670541136
2485.170750199545 261.51150670541136
2486.170750199545 261.44873138299687
2486.170750199545 261.44873138299687
2487.170750199545 261.384841964879
2487.170750199545 261.384841964879
2488.170750199545 261.3200687515756
2488.170750199545 261.3200687515756
2489.170750199545 261.25459449515404
2489.170750199545 261.25459449515404
2490.170750199545 261.1885641228718
2490.170750199545 261.1885641228718
2491.170750199545 261.12209261604227
2491.170750199545 261.12209261604227
2492.170750199545 261.05527115971734
2492.170750199545 261.05527115971734
2493.170750199545 260.98817211402303
2493.170750199545 260.98817211402303
2494.170750199545 260.9208528601728
2494.170750199545 260.9208528601728
2495.170750199545 260.8533589445819
2495.170750199545 260.8533589445819
2496.170750199545 260.7857264669501
2496.170750199545 260.7857264669501
2497.170750199545 260.7179840618544
2497.170750199545 260.7179840618544
2498.170750199545 260.65015447048995
2498.170750199545 260.65015447048995
2499.170750199545 260.5822556963457
2499.170750199545 260.5822556963457
2500.170750199545 260.5143020671206
2500.170750199545 260.5143020671206
2501.170750199545 260.44630489033756
2501.170750199545 260.44630489033756
2502.170750199545 260.37827320499866
2502.170750199545 260.37827320499866
2503.170750199545 260.31021411212123
2503.170750199545 260.31021411212123
2504.170750199545 260.2421332814541
2504.170750199545 260.2421332814541
2505.170750199545 260.17403523004543
2505.170750199545 260.17403523004543
2506.170750199545 260.10592349405647
2506.170750199545 260.10592349405647
2507.170750199545 260.0378008973798
2507.170750199545 260.0378008973798
2508.170750199545 259.969669688035
2508.170750199545 259.969669688035
2509.170750199545 259.90153165450016
2509.170750199545 259.90153165450016
2510.170750199545 259.83338820553104
2510.170750199545 259.83338820553104
2511.170750199545 259.7652404381427
2511.170750199545 259.7652404381427
2512.170750199545 259.69708926081785
2512.170750199545 259.69708926081785
2513.170750199545 259.6289353788582
2513.170750199545 259.6289353788582
2514.170750199545 259.56077934743604
2514.170750199545 259.56077934743604
2515.170750199545 259.4926216012412
2515.170750199545 259.4926216012412
2516.170750199545 259.42446250353987
2516.170750199545 259.42446250353987
2517.170750199545 259.3563023100095
2517.170750199545 259.3563023100095
2518.170750199545 259.2881412813915
2518.170750199545 259.2881412813915
2519.170750199545 259.2199795495121
2519.170750199545 259.2199795495121
2520.0 259.16345602947075
2520.0 259.16345602947075
2521.0 259.09529340848115
2521.0 259.09529340848115
2522.0 259.0271304076808
2522.0 259.0271304076808
2523.0 258.9589671424177
2523.0 258.9589671424177
2524.0 258.8908036428354
2524.0 258.8908036428354
2525.0 258.8226399471619
2525.0 258.8226399471619
2526.0 258.7544761010357
2526.0 258.7544761010357
2527.0 258.6863121523252
2527.0 258.6863121523252
2528.0 258.6181480929804
2528.0 258.6181480929804
2529.0 258.54998397027276
2529.0 258.54998397027276
2530.0 258.48181977141866
2530.0 258.48181977141866
2531.0 258.4136555262118
2531.0 258.4136555262118
2532.0 258.3454912375604
2532.0 258.3454912375604
2533.0 258.277326914077
2533.0 258.277326914077
2534.0 258.2091625372861
2534.0 258.2091625372861
2535.0 258.14099815528544
2535.0 258.14099815528544
2536.0 258.0728337501831
2536.0 258.0728337501831
2537.0 258.00466932584806
2537.0 258.00466932584806
2538.0 257.93650486983205
2538.0 257.93650486983205
2539.0 257.8683403958995
2539.0 257.8683403958995
2540.0 257.8001758895753
2540.0 257.8001758895753
2541.0 257.7320113865541
2541.0 257.7320113865541
2542.0 257.6638468670865
2542.0 257.6638468670865
2543.0 257.59568233731386
2543.0 257.59568233731386
2544.0 257.5275178047029
2544.0 257.5275178047029
2545.0 257.4593532617869
2545.0 257.4593532617869
2546.0 257.3911886953701
2546.0 257.3911886953701
2547.0 257.32302413321884
2547.0 257.32302413321884
2548.0 257.2548595668544
2548.0 257.2548595668544
2549.0 257.1866949840436
2549.0 257.1866949840436
2550.0 257.11853038996526
2550.0 257.11853038996526
2551.0 257.0503657879192
2551.0 257.0503657879192
2552.0 256.9822011891761
2552.0 256.9822011891761
2553.0 256.91403655941616
2553.0 256.91403655941616
2554.0 256.84587193863877
2554.0 256.84587193863877
2555.0 256.7777072957354
2555.0 256.7777072957354
2556.0 256.709542642527
2556.0 256.709542642527
2557.0 256.6413779935841
2557.0 256.6413779935841
2558.0 256.5732133272324
2558.0 256.5732133272324
2559.0 256.5050486505756
2559.0 256.5050486505756
2560.0 256.4368839720429
2560.0 256.4368839720429
2561.0 256.36871928224275
2561.0 256.36871928224275
2562.0 256.30055457599616
2562.0 256.30055457599616
2563.0 256.2323898594446
2563.0 256.2323898594446
2564.0 256.16422513396276
2564.0 256.16422513396276
2565.0 256.096060411784
2565.0 256.096060411784
2566.0 256.02789567315875
2566.0 256.02789567315875
2567.0 255.95973091671235
2567.0 255.95973091671235
2568.0 255.89156616356897
2568.0 255.89156616356897
2569.0 255.82340140149537
2569.0 255.82340140149537
2570.0 255.755236615921
2570.0 255.755236615921
2571.0 255.687071827096
2571.0 255.687071827096
2572.0 255.61890704294876
2572.0 255.61890704294876
2573.0 255.55074222640982
2573.0 255.55074222640982
2574.0 255.4825774141364
2574.0 255.4825774141364
2575.0 255.41441258445408
2575.0 255.41441258445408
2576.0 255.34624776041204
2576.0 255.34624776041204
2577.0 255.2780829114945
2577.0 255.2780829114945
2578.0 255.2099180536467
2578.0 255.2099180536467
2579.0 255.14175320615627
2579.0 255.14175320615627
2580.0 255.07358833516508
2580.0 255.07358833516508
2581.0 255.00542345244457
2581.0 255.00542345244457
2582.0 254.93725856221815
2582.0 254.93725856221815
2583.0 254.8690936602624
2583.0 254.8690936602624
2584.0 254.80092874937642
2584.0 254.80092874937642
2585.0 254.73276384179346
2585.0 254.73276384179346
2586.0 254.6645989177641
2586.0 254.6645989177641
2587.0 254.5964339848045
2587.0 254.5964339848045
2588.0 254.5282690415399
2588.0 254.5282690415399
2589.0 254.46010408654593
2589.0 254.46010408654593
2590.0 254.39193911556742
2590.0 254.39193911556742
2591.0 254.3237741502292
2591.0 254.3237741502292
2592.0 254.25560915859114
2592.0 254.25560915859114
2593.0 254.1874441801095
2593.0 254.1874441801095
2594.0 254.119279170611
2594.0 254.119279170611
2595.0 254.05111416537795
2595.0 254.05111416537795
2596.0 253.98294914887745
2596.0 253.98294914887745
2597.0 253.91478411730532
2597.0 253.91478411730532
2598.0 253.84661908862387
2598.0 253.84661908862387
2599.0 253.77845404390834
2599.0 253.77845404390834
2600.0 253.71028898137163
2600.0 253.71028898137163
2601.0 253.64212391604607
2601.0 253.64212391604607
2602.0 253.57395884179027
2602.0 253.57395884179027
2603.0 253.50579375717996
2603.0 253.50579375717996
2604.0 253.4376286697808
2604.0 253.4376286697808
2605.0 253.3694635659352
2605.0 253.3694635659352
2606.0 253.30129844468078
2606.0 253.30129844468078
2607.0 253.23313332769183
2607.0 253.23313332769183
2608.0 253.16496820177264
2608.0 253.16496820177264
2609.0 253.0968030570698
2609.0 253.0968030570698
2610.0 253.02863791191535
2610.0 253.02863791191535
2611.0 252.9604727554439
2611.0 252.9604727554439
2612.0 252.8923075825756
2612.0 252.8923075825756
2613.0 252.82414241392323
2613.0 252.82414241392323
2614.0 252.75597722791153
2614.0 252.75597722791153
2615.0 252.6878120268282
2615.0 252.6878120268282
2616.0 252.61964681406508
2616.0 252.61964681406508
2617.0 252.55148159983838
2617.0 252.55148159983838
2618.0 252.4833163828228
2618.0 252.4833163828228
2619.0 252.41515115545275
2619.0 252.41515115545275
2620.0 252.3469859041696
2620.0 252.3469859041696
2621.0 252.27882065756427
2621.0 252.27882065756427
2622.0 252.21065540812057
2622.0 252.21065540812057
2623.0 252.14249012770946
2623.0 252.14249012770946
2624.0 252.07432485151435
2624.0 252.07432485151435
2625.0 252.00615955933466
2625.0 252.00615955933466
2626.0 251.93799427137097
2626.0 251.93799427137097
2627.0 251.86982895243986
2627.0 251.86982895243986
2628.0 251.80166364524092
2628.0 251.80166364524092
2629.0 251.7334983192583
2629.0 251.7334983192583
2630.0 251.6653329782536
2630.0 251.6653329782536
2631.0 251.5971676344105
2631.0 251.5971676344105
2632.0 251.5290022802624
2632.0 251.5290022802624
2633.0 251.46083692465075
2633.0 251.46083692465075
2634.0 251.392671545126
2634.0 251.392671545126
2635.0 251.32450617499617
2635.0 251.32450617499617
2636.0 251.25634078370285
2636.0 251.25634078370285
2637.0 251.18817538114206
2637.0 251.18817538114206
2638.0 251.12000996923868
2638.0 251.12000996923868
2639.0 251.05184456196363
2639.0 251.05184456196363
2640.0 250.98367912372117
2640.0 250.98367912372117
2641.0 250.91551368264038
2641.0 250.91551368264038
2642.0 250.84734824582503
2642.0 250.84734824582503
2643.0 250.77918278688378
2643.0 250.77918278688378
2644.0 250.71101731621317
2644.0 250.71101731621317
2645.0 250.6428518441285
2645.0 250.6428518441285
2646.0 250.57468636173883
2646.0 250.57468636173883
2647.0 250.5065208689946
2647.0 250.5065208689946
2648.0 250.43835536732018
2648.0 250.43835536732018
2649.0 250.3701898567155
2649.0 250.3701898567155
2650.0 250.3020243446968
2650.0 250.3020243446968
2651.0 250.23385882094877
2651.0 250.23385882094877
2652.0 250.1656932737
2652.0 250.1656932737
2653.0 250.0975277245753
2653.0 250.0975277245753
2654.0 250.02936216418314
2654.0 250.02936216418314
2655.0 249.96119659623554
2655.0 249.96119659623554
2656.0 249.89303102503726
2656.0 249.89303102503726
2657.0 249.8248654378544
2657.0 249.8248654378544
2658.0 249.7566998389422
2658.0 249.7566998389422
2659.0 249.6885342399908
2659.0 249.6885342399908
2660.0 249.62036862321816
2660.0 249.62036862321816
2661.0 249.55220300360716
2661.0 249.55220300360716
2662.0 249.48403737506595
2662.0 249.48403737506595
2663.0 249.4158717362197
2663.0 249.4158717362197
2664.0 249.3477060813394
2664.0 249.3477060813394
2665.0 249.27954041711652
2665.0 249.27954041711652
2666.0 249.21137474300096
2666.0 249.21137474300096
2667.0 249.14320907924275
2667.0 249.14320907924275
2668.0 249.07504337975055
2668.0 249.07504337975055
2669.0 249.0068776760452
2669.0 249.0068776760452
2670.0 248.93871199296296
2670.0 248.93871199296296
2671.0 248.87054627139716
2671.0 248.87054627139716
2672.0 248.8023805456182
2672.0 248.8023805456182
2673.0 248.73421481228382
2673.0 248.73421481228382
2674.0 248.6660490686444
2674.0 248.6660490686444
2675.0 248.59788330897092
2675.0 248.59788330897092
2676.0 248.52971754604675
2676.0 248.52971754604675
2677.0 248.46155178170852
2677.0 248.46155178170852
2678.0 248.39338599996142
2678.0 248.39338599996142
2679.0 248.32522021496365
2679.0 248.32522021496365
2680.0 248.25705440783992
2680.0 248.25705440783992
2681.0 248.18888859792733
2681.0 248.18888859792733
2682.0 248.12072277766023
2682.0 248.12072277766023
2683.0 248.0525569484629
2683.0 248.0525569484629
2684.0 247.98439111033534
2684.0 247.98439111033534
2685.0 247.91622526936942
2685.0 247.91622526936942
2686.0 247.8480594194733
2686.0 247.8480594194733
2687.0 247.77989355175592
2687.0 247.77989355175592
2688.0 247.71172768262454
2688.0 247.71172768262454
2689.0 247.64356179745906
2689.0 247.64356179745906
2690.0 247.5753959090429
2690.0 247.5753959090429
2691.0 247.50722999712602
2691.0 247.50722999712602
2692.0 247.43906408988693
2692.0 247.43906408988693
2693.0 247.37089817939716
2693.0 247.37089817939716
2694.0 247.30273224678146
2694.0 247.30273224678146
2695.0 247.23456630995258
2695.0 247.23456630995258
2696.0 247.1664003655683
2696.0 247.1664003655683
2697.0 247.09823441087897
2697.0 247.09823441087897
2698.0 247.03006842517277
2698.0 247.03006842517277
2699.0 246.96190246008965
2699.0 246.96190246008965
2700.0 246.89373648470152
2700.0 246.89373648470152
2701.0 246.82557047829647
2701.0 246.82557047829647
2702.0 246.75740447615692
2702.0 246.75740447615692
2703.0 246.68923846549947
2703.0 246.68923846549947
2704.0 246.62107243839563
2704.0 246.62107243839563
2705.0 246.5529064070786
2705.0 246.5529064070786
2706.0 246.4847403621143
2706.0 246.4847403621143
2707.0 246.41657431293683
2707.0 246.41657431293683
2708.0 246.3484082622958
2708.0 246.3484082622958
2709.0 246.28024218774172
2709.0 246.28024218774172
2710.0 246.21207611924024
2710.0 246.21207611924024
2711.0 246.14391002586322
2711.0 246.14391002586322
2712.0 246.0757439367022
2712.0 246.0757439367022
2713.0 246.00757781794854
2713.0 246.00757781794854
2714.0 245.9394117099646
2714.0 245.9394117099646
2715.0 245.87124559401286
2715.0 245.87124559401286
2716.0 245.80307945456042
2716.0 245.80307945456042
2717.0 245.7349133122696
2717.0 245.7349133122696
2718.0 245.66674716714044
2718.0 245.66674716714044
2719.0 245.59858099241865
2719.0 245.59858099241865
2720.0 245.53041482191287
2720.0 245.53041482191287
2721.0 245.462248649993
2721.0 245.462248649993
2722.0 245.39408245319763
2722.0 245.39408245319763
2723.0 245.325916261993
2723.0 245.325916261993
2724.0 245.25775004728766
2724.0 245.25775004728766
2725.0 245.18958383116825
2725.0 245.18958383116825
2726.0 245.12141760331951
2726.0 245.12141760331951
2727.0 245.0532513618235
2727.0 245.0532513618235
2728.0 244.9850851174891
2728.0 244.9850851174891
2729.0 244.91691887031635
2729.0 244.91691887031635
2730.0 244.84875261283858
2730.0 244.84875261283858
2731.0 244.78058631962682
2731.0 244.78058631962682
2732.0 244.71242005175526
2732.0 244.71242005175526
2733.0 244.6442537542911
2733.0 244.6442537542911
2734.0 244.57608745966812
2734.0 244.57608745966812
2735.0 244.50792114291917
2735.0 244.50792114291917
2736.0 244.43975483084807
2736.0 244.43975483084807
2737.0 244.3715884962387
2737.0 244.3715884962387
2738.0 244.30342215879097
2738.0 244.30342215879097
2739.0 244.23525581850487
2739.0 244.23525581850487
2740.0 244.16708944862614
2740.0 244.16708944862614
2741.0 244.09892309047962
2741.0 244.09892309047962
2742.0 244.03075672340282
2742.0 244.03075672340282
2743.0 243.962590331401
2743.0 243.962590331401
2744.0 243.89442393798512
2744.0 243.89442393798512
2745.0 243.82625752812285
2745.0 243.82625752812285
2746.0 243.75809113141705
2746.0 243.75809113141705
2747.0 243.68992470978617
2747.0 243.68992470978617
2748.0 243.6217582660294
2748.0 243.6217582660294
2749.0 243.55359182653805
2749.0 243.55359182653805
2750.0 243.48542537811653
2750.0 243.48542537811653
2751.0 243.4172589136609
2751.0 243.4172589136609
2752.0 243.34909245484556
2752.0 243.34909245484556
2753.0 243.28092597724657
2753.0 243.28092597724657
2754.0 243.2127594860003
2754.0 243.2127594860003
2755.0 243.14459298439945
2755.0 243.14459298439945
2756.0 243.07642648138457
2756.0 243.07642648138457
2757.0 243.00825996801515
2757.0 243.00825996801515
2758.0 242.94009344571552
2758.0 242.94009344571552
2759.0 242.87192692200182
2759.0 242.87192692200182
2760.0 242.80376036727122
2760.0 242.80376036727122
2761.0 242.73559382564758
2761.0 242.73559382564758
2762.0 242.66742725914838
2762.0 242.66742725914838
2763.0 242.59926068509375
2763.0 242.59926068509375
2764.0 242.53109411525512
2764.0 242.53109411525512
2765.0 242.46292752805712
2765.0 242.46292752805712
2766.0 242.3947609333037
2766.0 242.3947609333037
2767.0 242.32659430753336
2767.0 242.32659430753336
2768.0 242.25842770238611
2768.0 242.25842770238611
2769.0 242.1902610794177
2769.0 242.1902610794177
2770.0 242.12209443294856
2770.0 242.12209443294856
2771.0 242.053927792532
2771.0 242.053927792532
2772.0 241.98576115023957
2772.0 241.98576115023957
2773.0 241.9175944830716
2773.0 241.9175944830716
2774.0 241.8494278069239
2774.0 241.8494278069239
2775.0 241.78126112464508
2775.0 241.78126112464508
2776.0 241.71309442967444
2776.0 241.71309442967444
2777.0 241.64492773425224
2777.0 241.64492773425224
2778.0 241.5767610298503
2778.0 241.5767610298503
2779.0 241.50859430946377
2779.0 241.50859430946377
2780.0 241.44042757263088
2780.0 241.44042757263088
2781.0 241.37226082686774
2781.0 241.37226082686774
2782.0 241.30409409283675
2782.0 241.30409409283675
2783.0 241.23592734282118
2783.0 241.23592734282118
2784.0 241.1677605692554
2784.0 241.1677605692554
2785.0 241.09959379523804
2785.0 241.09959379523804
2786.0 241.0314270108661
2786.0 241.0314270108661
2787.0 240.9632602166015
2787.0 240.9632602166015
2788.0 240.89509342188532
2788.0 240.89509342188532
2789.0 240.8269266036189
2789.0 240.8269266036189
2790.0 240.7587597825636
2790.0 240.7587597825636
2791.0 240.69059295252856
2791.0 240.69059295252856
2792.0 240.62242611498763
2792.0 240.62242611498763
2793.0 240.55425926846695
2793.0 240.55425926846695
2794.0 240.4860924031626
2794.0 240.4860924031626
2795.0 240.41792553878145
2795.0 240.41792553878145
2796.0 240.34975865699147
2796.0 240.34975865699147
2797.0 240.28159176627122
2797.0 240.28159176627122
2798.0 240.21342488728314
2798.0 240.21342488728314
2799.0 240.14525797865295
2799.0 240.14525797865295
2800.0 240.0770910672339
2800.0 240.0770910672339
2801.0 240.00892412617276
2801.0 240.00892412617276
2802.0 239.9407572057347
2802.0 239.9407572057347
2803.0 239.8725902674755
2803.0 239.8725902674755
2804.0 239.80442330709033
2804.0 239.80442330709033
2805.0 239.7362563452911
2805.0 239.7362563452911
2806.0 239.66808938770785
2806.0 239.66808938770785
2807.0 239.59992240799866
2807.0 239.59992240799866
2808.0 239.53175542407632
2808.0 239.53175542407632
2809.0 239.46358840442
2809.0 239.46358840442
2810.0 239.39542140401198
2810.0 239.39542140401198
2811.0 239.32725440214043
2811.0 239.32725440214043
2812.0 239.2590873631601
2812.0 239.2590873631601
2813.0 239.19092032885757
2813.0 239.19092032885757
2814.0 239.12275327810863
2814.0 239.12275327810863
2815.0 239.054586233
2815.0 239.054586233
2816.0 238.98641916480295
2816.0 238.98641916480295
2817.0 238.91825209473
2817.0 238.91825209473
2818.0 238.85008502319351
2818.0 238.85008502319351
2819.0 238.7819179206896
2819.0 238.7819179206896
2820.0 238.71375083129266
2820.0 238.71375083129266
2821.0 238.64558371087878
2821.0 238.64558371087878
2822.0 238.5774165965175
2822.0 238.5774165965175
2823.0 238.50924946713417
2823.0 238.50924946713417
2824.0 238.4410823273963
2824.0 238.4410823273963
2825.0 238.37291519233622
2825.0 238.37291519233622
2826.0 238.30474803611267
2826.0 238.30474803611267
2827.0 238.23658086248028
2827.0 238.23658086248028
2828.0 238.16841368738432
2828.0 238.16841368738432
2829.0 238.10024651046194
2829.0 238.10024651046194
2830.0 238.03207931750552
2830.0 238.03207931750552
2831.0 237.96391211699367
2831.0 237.96391211699367
2832.0 237.8957449061768
2832.0 237.8957449061768
2833.0 237.82757767932586
2833.0 237.82757767932586
2834.0 237.75941045811518
2834.0 237.75941045811518
2835.0 237.6912432072624
2835.0 237.6912432072624
2836.0 237.62307597565794
2836.0 237.62307597565794
2837.0 237.55490871303658
2837.0 237.55490871303658
2838.0 237.4867414428598
2838.0 237.4867414428598
2839.0 237.41857416375277
2839.0 237.41857416375277
2840.0 237.35040687475305
2840.0 237.35040687475305
2841.0 237.28223958525223
2841.0 237.28223958525223
2842.0 237.2140722868212
2842.0 237.2140722868212
2843.0 237.14590496483993
2843.0 237.14590496483993
2844.0 237.07773764006978
2844.0 237.07773764006978
2845.0 237.00957030911903
2845.0 237.00957030911903
2846.0 236.94140296786324
2846.0 236.94140296786324
2847.0 236.8732356176277
2847.0 236.8732356176277
2848.0 236.80506825846194
2848.0 236.80506825846194
2849.0 236.73690088468643
2849.0 236.73690088468643
2850.0 236.6687335151269
2850.0 236.6687335151269
2851.0 236.60056612206662
2851.0 236.60056612206662
2852.0 236.5323987214509
2852.0 236.5323987214509
2853.0 236.46423131799685
2853.0 236.46423131799685
2854.0 236.39606390089548
2854.0 236.39606390089548
2855.0 236.3278964724771
2855.0 236.3278964724771
2856.0 236.25972904360717
2856.0 236.25972904360717
2857.0 236.19156159870315
2857.0 236.19156159870315
2858.0 236.12339415192324
2858.0 236.12339415192324
2859.0 236.05522669053354
2859.0 236.05522669053354
2860.0 235.9870592126975
2860.0 235.9870592126975
2861.0 235.91889173339783
2861.0 235.91889173339783
2862.0 235.85072423811363
2862.0 235.85072423811363
2863.0 235.78255674704542
2863.0 235.78255674704542
2864.0 235.71438922775937
2864.0 235.71438922775937
2865.0 235.6462217202055
2865.0 235.6462217202055
2866.0 235.57805419524274
2866.0 235.57805419524274
2867.0 235.5098866491165
2867.0 235.5098866491165
2868.0 235.4417191090429
2868.0 235.4417191090429
2869.0 235.37355154546856
2869.0 235.37355154546856
2870.0 235.3053839861102
2870.0 235.3053839861102
2871.0 235.23721641214206
2871.0 235.23721641214206
2872.0 235.16904883629803
2872.0 235.16904883629803
2873.0 235.10088123832807
2873.0 235.10088123832807
2874.0 235.03271364503593
2874.0 235.03271364503593
2875.0 234.9645460305803
2875.0 234.9645460305803
2876.0 234.89637840480768
2876.0 234.89637840480768
2877.0 234.82821077858347
2877.0 234.82821077858347
2878.0 234.76004313632518
2878.0 234.76004313632518
2879.0 234.69187547899529
2879.0 234.69187547899529
2880.0 234.62370783482186
2880.0 234.62370783482186
2881.0 234.55554017323956
2881.0 234.55554017323956
2882.0 234.48737248201516
2882.0 234.48737248201516
2883.0 234.419204805322
2883.0 234.419204805322
2884.0 234.35103710370382
2884.0 234.35103710370382
2885.0 234.2828694077259
2885.0 234.2828694077259
2886.0 234.21470168962205
2886.0 234.21470168962205
2887.0 234.14653396396275
2887.0 234.14653396396275
2888.0 234.0783662340903
2888.0 234.0783662340903
2889.0 234.01019849803725
2889.0 234.01019849803725
2890.0 233.94203073848345
2890.0 233.94203073848345
2891.0 233.8738629906618
2891.0 233.8738629906618
2892.0 233.8056952207142
2892.0 233.8056952207142
2893.0 233.737527435695
2893.0 233.737527435695
2894.0 233.66935964926174
2894.0 233.66935964926174
2895.0 233.60119185247396
2895.0 233.60119185247396
2896.0 233.53302404813073
2896.0 233.53302404813073
2897.0 233.46485622917774
2897.0 233.46485622917774
2898.0 233.39668841444075
2898.0 233.39668841444075
2899.0 233.3285205775778
2899.0 233.3285205775778
2900.0 233.26035273178462
2900.0 233.26035273178462
2901.0 233.19218487843602
2901.0 233.19218487843602
2902.0 233.12401702224906
2902.0 233.12401702224906
2903.0 233.05584913642
2903.0 233.05584913642
2904.0 232.98768126983924
2904.0 232.98768126983924
2905.0 232.91951337504068
2905.0 232.91951337504068
2906.0 232.8513454712624
2906.0 232.8513454712624
2907.0 232.78317757216192
2907.0 232.78317757216192
2908.0 232.715009651898
2908.0 232.715009651898
2909.0 232.64684172879566
2909.0 232.64684172879566
2910.0 232.57867378356744
2910.0 232.57867378356744
2911.0 232.51050584397947
2911.0 232.51050584397947
2912.0 232.44233788835743
2912.0 232.44233788835743
2913.0 232.37416992380517
2913.0 232.37416992380517
2914.0 232.30600195307227
2914.0 232.30600195307227
2915.0 232.23783397812622
2915.0 232.23783397812622
2916.0 232.16966597491285
2916.0 232.16966597491285
2917.0 232.10149798348115
2917.0 232.10149798348115
2918.0 232.03332996378214
2918.0 232.03332996378214
2919.0 231.9651619487609
2919.0 231.9651619487609
2920.0 231.8969939186681
2920.0 231.8969939186681
2921.0 231.82882587964508
2921.0 231.82882587964508
2922.0 231.76065782458795
2922.0 231.76065782458795
2923.0 231.69248977654593
2923.0 231.69248977654593
2924.0 231.62432170500318
2924.0 231.62432170500318
2925.0 231.55615363062205
2925.0 231.55615363062205
2926.0 231.48798554396842
2926.0 231.48798554396842
2927.0 231.4198174605683
2927.0 231.4198174605683
2928.0 231.35164934757557
2928.0 231.35164934757557
2929.0 231.28348124154843
2929.0 231.28348124154843
2930.0 231.21531311953672
2930.0 231.21531311953672
2931.0 231.1471449810786
2931.0 231.1471449810786
2932.0 231.07897683506508
2932.0 231.07897683506508
2933.0 231.01080868758797
2933.0 231.01080868758797
2934.0 230.9426405400716
2934.0 230.9426405400716
2935.0 230.8744723676302
2935.0 230.8744723676302
2936.0 230.80630419611202
2936.0 230.80630419611202
2937.0 230.73813599966877
2937.0 230.73813599966877
2938.0 230.66996780927815
2938.0 230.66996780927815
2939.0 230.60179960524025
2939.0 230.60179960524025
2940.0 230.53363138379345
2940.0 230.53363138379345
2941.0 230.46546316322036
2941.0 230.46546316322036
2942.0 230.3972949313798
2942.0 230.3972949313798
2943.0 230.32912667975054
2943.0 230.32912667975054
2944.0 230.26095842528295
2944.0 230.26095842528295
2945.0 230.19279017686793
2945.0 230.19279017686793
2946.0 230.12462190591467
2946.0 230.12462190591467
2947.0 230.05645361892735
2947.0 230.05645361892735
2948.0 229.98828532438458
2948.0 229.98828532438458
2949.0 229.92011704294876
2949.0 229.92011704294876
2950.0 229.85194873049602
2950.0 229.85194873049602
2951.0 229.78378040343352
2951.0 229.78378040343352
2952.0 229.71561208338613
2952.0 229.71561208338613
2953.0 229.64744373841367
2953.0 229.64744373841367
2954.0 229.57927540934728
2954.0 229.57927540934728
2955.0 229.51110704788914
2955.0 229.51110704788914
2956.0 229.4429386802504
2956.0 229.4429386802504
2957.0 229.3747703172895
2957.0 229.3747703172895
2958.0 229.30660192468642
2958.0 229.30660192468642
2959.0 229.23843354519033
2959.0 229.23843354519033
2960.0 229.1702651421935
2960.0 229.1702651421935
2961.0 229.10209673301605
2961.0 229.10209673301605
2962.0 229.03392831490837
2962.0 229.03392831490837
2963.0 228.96575988035426
2963.0 228.96575988035426
2964.0 228.89759143865706
2964.0 228.89759143865706
2965.0 228.82942298802965
2965.0 228.82942298802965
2966.0 228.76125454299302
2966.0 228.76125454299302
2967.0 228.69308607445564
2967.0 228.69308607445564
2968.0 228.6249176072538
2968.0 228.6249176072538
2969.0 228.55674910903502
2969.0 228.55674910903502
2970.0 228.48858062392324
2970.0 228.48858062392324
2971.0 228.42041211059362
2971.0 228.42041211059362
2972.0 228.3522436005175
2972.0 228.3522436005175
2973.0 228.28407507679412
2973.0 228.28407507679412
2974.0 228.21590655160716
2974.0 228.21590655160716
2975.0 228.14773801886477
2975.0 228.14773801886477
2976.0 228.07956945648027
2976.0 228.07956945648027
2977.0 228.0114008987736
2977.0 228.0114008987736
2978.0 227.9432323259953
2978.0 227.9432323259953
2979.0 227.87506375317776
2979.0 227.87506375317776
2980.0 227.80689517138046
2980.0 227.80689517138046
2981.0 227.73872658202777
2981.0 227.73872658202777
2982.0 227.6705579691743
2982.0 227.6705579691743
2983.0 227.6023893562816
2983.0 227.6023893562816
2984.0 227.53422073440916
2984.0 227.53422073440916
2985.0 227.4660520974651
2985.0 227.4660520974651
2986.0 227.39788345910702
2986.0 227.39788345910702
2987.0 227.32971480608964
2987.0 227.32971480608964
2988.0 227.26154614414205
2988.0 227.26154614414205
2989.0 227.19337746712284
2989.0 227.19337746712284
2990.0 227.1252087900644
2990.0 227.1252087900644
2991.0 227.0570401040262
2991.0 227.0570401040262
2992.0 226.98887141657397
2992.0 226.98887141657397
2993.0 226.9207026994796
2993.0 226.9207026994796
2994.0 226.85253398229648
2994.0 226.85253398229648
2995.0 226.78436525618312
2995.0 226.78436525618312
2996.0 226.71619652251437
2996.0 226.71619652251437
2997.0 226.64802777991534
2997.0 226.64802777991534
2998.0 226.57985902265708
2998.0 226.57985902265708
2999.0 226.51169025646857
2999.0 226.51169025646857
3000.0 226.44352148267512
3000.0 226.44352148267512
3001.0 226.37535270137576
3001.0 226.37535270137576
3002.0 226.30718391861282
3002.0 226.30718391861282
3003.0 226.23901511229965
3003.0 226.23901511229965
3004.0 226.1708463055349
3004.0 226.1708463055349
3005.0 226.10267749162702
3005.0 226.10267749162702
3006.0 226.03450866264757
3006.0 226.03450866264757
3007.0 225.96633982473787
3007.0 225.96633982473787
3008.0 225.89817097079413
3008.0 225.89817097079413
3009.0 225.83000212386546
3009.0 225.83000212386546
3010.0 225.76183325481082
3010.0 225.76183325481082
3011.0 225.69366438429265
3011.0 225.69366438429265
3012.0 225.62549549870286
3012.0 225.62549549870286
3013.0 225.55732659850332
3013.0 225.55732659850332
3014.0 225.4891577114107
3014.0 225.4891577114107
3015.0 225.42098878720932
3015.0 225.42098878720932
3016.0 225.3528198615444
3016.0 225.3528198615444
3017.0 225.28465094330684
3017.0 225.28465094330684
3018.0 225.21648200253105
3018.0 225.21648200253105
3019.0 225.14831304572118
3019.0 225.14831304572118
3020.0 225.08014408135588
3020.0 225.08014408135588
3021.0 225.011975115527
3021.0 225.011975115527
3022.0 224.94380614214273
3022.0 224.94380614214273
3023.0 224.875637161203
3023.0 224.875637161203
3024.0 224.80746817270784
3024.0 224.80746817270784
3025.0 224.73929916066245
3025.0 224.73929916066245
3026.0 224.6711301485778
3026.0 224.6711301485778
3027.0 224.60296112004676
3027.0 224.60296112004676
3028.0 224.53479209894311
3028.0 224.53479209894311
3029.0 224.46662304073067
3029.0 224.46662304073067
3030.0 224.398453997
3030.0 224.398453997
3031.0 224.33028494337663
3031.0 224.33028494337663
3032.0 224.26211587605644
3032.0 224.26211587605644
3033.0 224.19394678523554
3033.0 224.19394678523554
3034.0 224.1257777014297
3034.0 224.1257777014297
3035.0 224.0576086029646
3035.0 224.0576086029646
3036.0 223.98943949653173
3036.0 223.98943949653173
3037.0 223.92127038767282
3037.0 223.92127038767282
3038.0 223.8531012519709
3038.0 223.8531012519709
3039.0 223.784932120485
3039.0 223.784932120485
3040.0 223.7167629743893
3040.0 223.7167629743893
3041.0 223.648593813222
3041.0 223.648593813222
3042.0 223.58042465059114
3042.0 223.58042465059114
3043.0 223.512255487921
3043.0 223.512255487921
3044.0 223.4440863115541
3044.0 223.4440863115541
3045.0 223.37591711168642
3045.0 223.37591711168642
3046.0 223.3077479103552
3046.0 223.3077479103552
3047.0 223.23957870146856
3047.0 223.23957870146856
3048.0 223.17140949111834
3048.0 223.17140949111834
3049.0 223.10324025960466
3049.0 223.10324025960466
3050.0 223.03507102094787
3050.0 223.03507102094787
3051.0 222.96690177945274
3051.0 222.96690177945274
3052.0 222.89873251679413
3052.0 222.89873251679413
3053.0 222.83056325267194
3053.0 222.83056325267194
3054.0 222.7623939898853
3054.0 222.7623939898853
3055.0 222.69422470217364
3055.0 222.69422470217364
3056.0 222.62605540081466
3056.0 222.62605540081466
3057.0 222.55788609936693
3057.0 222.55788609936693
3058.0 222.48971679508082
3058.0 222.48971679508082
3059.0 222.42154746395173
3059.0 222.42154746395173
3060.0 222.35337814455477
3060.0 222.35337814455477
3061.0 222.28520880440666
3061.0 222.28520880440666
3062.0 222.21703946279501
3062.0 222.21703946279501
3063.0 222.14887009864506
3063.0 222.14887009864506
3064.0 222.0807007334439
3064.0 222.0807007334439
3065.0 222.0125313470793
3065.0 222.0125313470793
3066.0 221.94436196676725
3066.0 221.94436196676725
3067.0 221.87619256529177
3067.0 221.87619256529177
3068.0 221.80802316844458
3068.0 221.80802316844458
3069.0 221.7398537579501
3069.0 221.7398537579501
3070.0 221.67168433142155
3070.0 221.67168433142155
3071.0 221.60351489733756
3071.0 221.60351489733756
3072.0 221.53534545707294
3072.0 221.53534545707294
3073.0 221.46717599939944
3073.0 221.46717599939944
3074.0 221.39900655011584
3074.0 221.39900655011584
3075.0 221.3308370773315
3075.0 221.3308370773315
3076.0 221.26266759694224
3076.0 221.26266759694224
3077.0 221.19449811651367
3077.0 221.19449811651367
3078.0 221.12632862101356
3078.0 221.12632862101356
3079.0 221.05815911090363
3079.0 221.05815911090363
3080.0 220.98998959181398
3080.0 220.98998959181398
3081.0 220.92182006516893
3081.0 220.92182006516893
3082.0 220.8536505323432
3082.0 220.8536505323432
3083.0 220.78548098210865
3083.0 220.78548098210865
3084.0 220.71731144026396
3084.0 220.71731144026396
3085.0 220.6491418762933
3085.0 220.6491418762933
3086.0 220.58097231085912
3086.0 220.58097231085912
3087.0 220.5128027172071
3087.0 220.5128027172071
3088.0 220.44463312914587
3088.0 220.44463312914587
3089.0 220.37646353256676
3089.0 220.37646353256676
3090.0 220.30829391619895
3090.0 220.30829391619895
3091.0 220.24012430450898
3091.0 220.24012430450898
3092.0 220.17195468521405
3092.0 220.17195468521405
3093.0 220.1037850377013
3093.0 220.1037850377013
3094.0 220.03561539624118
3094.0 220.03561539624118
3095.0 219.96744573970946
3095.0 219.96744573970946
3096.0 219.8992760817142
3096.0 219.8992760817142
3097.0 219.8311064114464
3097.0 219.8311064114464
3098.0 219.76293671762838
3098.0 219.76293671762838
3099.0 219.6947670223963
3099.0 219.6947670223963
3100.0 219.62659732707544
3100.0 219.62659732707544
3101.0 219.55842762557396
3101.0 219.55842762557396
3102.0 219.49025789305557
3102.0 219.49025789305557
3103.0 219.4220881679646
3103.0 219.4220881679646
3104.0 219.35391842033533
3104.0 219.35391842033533
3105.0 219.28574867261733
3105.0 219.28574867261733
3106.0 219.21757893232672
3106.0 219.21757893232672
3107.0 219.14940915492735
3107.0 219.14940915492735
3108.0 219.0812393774392
3108.0 219.0812393774392
3109.0 219.0130695910208
3109.0 219.0130695910208
3110.0 218.94489980451368
3110.0 218.94489980451368
3111.0 218.8767299958806
3111.0 218.8767299958806
3112.0 218.80856018812125
3112.0 218.80856018812125
3113.0 218.7403903643773
3113.0 218.7403903643773
3114.0 218.6722205405446
3114.0 218.6722205405446
3115.0 218.6040506870698
3115.0 218.6040506870698
3116.0 218.53588084812623
3116.0 218.53588084812623
3117.0 218.46771098091534
3117.0 218.46771098091534
3118.0 218.3995411122409
3118.0 218.3995411122409
3119.0 218.3313712289567
3119.0 218.3313712289567
3120.0 218.2632013512633
3120.0 218.2632013512633
3121.0 218.19503145144392
3121.0 218.19503145144392
3122.0 218.12686154544392
3122.0 218.12686154544392
3123.0 218.05869163188848
3123.0 218.05869163188848
3124.0 217.9905216962071
3124.0 217.9905216962071
3125.0 217.92235176611652
3125.0 217.92235176611652
3126.0 217.85418182279096
3126.0 217.85418182279096
3127.0 217.78601187800183
3127.0 217.78601187800183
3128.0 217.7178419181411
3128.0 217.7178419181411
3129.0 217.6496719450454
3129.0 217.6496719450454
3130.0 217.5815019555033
3130.0 217.5815019555033
3131.0 217.51333196587245
3131.0 217.51333196587245
3132.0 217.44516197757713
3132.0 217.44516197757713
3133.0 217.3769919728354
3133.0 217.3769919728354
3134.0 217.30882194734255
3134.0 217.30882194734255
3135.0 217.2406519203861
3135.0 217.2406519203861
3136.0 217.17248188724906
3136.0 217.17248188724906
3137.0 217.10431183670315
3137.0 217.10431183670315
3138.0 217.03614178093906
3138.0 217.03614178093906
3139.0 216.96797171803186
3139.0 216.96797171803186
3140.0 216.89980165228633
3140.0 216.89980165228633
3141.0 216.8316315667521
3141.0 216.8316315667521
3142.0 216.7634614727
3142.0 216.7634614727
3143.0 216.69529136495106
3143.0 216.69529136495106
3144.0 216.6271212496467
3144.0 216.6271212496467
3145.0 216.55895113287878
3145.0 216.55895113287878
3146.0 216.4907810160716
3146.0 216.4907810160716
3147.0 216.42261087708897
3147.0 216.42261087708897
3148.0 216.35444072445907
3148.0 216.35444072445907
3149.0 216.28627057174037
3149.0 216.28627057174037
3150.0 216.2181004039501
3150.0 216.2181004039501
3151.0 216.1499302276419
3151.0 216.1499302276419
3152.0 216.08176003768642
3152.0 216.08176003768642
3153.0 216.013589840126
3153.0 216.013589840126
3154.0 215.9454196486182
3154.0 215.9454196486182
3155.0 215.87724942275122
3155.0 215.87724942275122
3156.0 215.80907920156204
3156.0 215.80907920156204
3157.0 215.7409089741427
3157.0 215.7409089741427
3158.0 215.67273873170132
3158.0 215.67273873170132
3159.0 215.60456848917113
3159.0 215.60456848917113
3160.0 215.5363982320312
3160.0 215.5363982320312
3161.0 215.4682279672863
3161.0 215.4682279672863
3162.0 215.40005768137797
3162.0 215.40005768137797
3163.0 215.3318873869517
3163.0 215.3318873869517
3164.0 215.26371710091536
3164.0 215.26371710091536
3165.0 215.1955467988449
3165.0 215.1955467988449
3166.0 215.12737648307765
3166.0 215.12737648307765
3167.0 215.05920615270065
3167.0 215.05920615270065
3168.0 214.99103582182255
3168.0 214.99103582182255
3169.0 214.92286548380133
3169.0 214.92286548380133
3170.0 214.8546951307085
3170.0 214.8546951307085
3171.0 214.78652476158163
3171.0 214.78652476158163
3172.0 214.71835439475277
3172.0 214.71835439475277
3173.0 214.65018402078078
3173.0 214.65018402078078
3174.0 214.5820136303624
3174.0 214.5820136303624
3175.0 214.51384322665956
3175.0 214.51384322665956
3176.0 214.44567282108082
3176.0 214.44567282108082
3177.0 214.3775024022671
3177.0 214.3775024022671
3178.0 214.30933197589798
3178.0 214.30933197589798
3179.0 214.2411615419239
3179.0 214.2411615419239
3180.0 214.17299109334007
3180.0 214.17299109334007
3181.0 214.10482063857557
3181.0 214.10482063857557
3182.0 214.0366501687395
3182.0 214.0366501687395
3183.0 213.96847969881466
3183.0 213.96847969881466
3184.0 213.9003092213344
3184.0 213.9003092213344
3185.0 213.83213873533623
3185.0 213.83213873533623
3186.0 213.76396823564124
3186.0 213.76396823564124
3187.0 213.69579772839083
3187.0 213.69579772839083
3188.0 213.6276272003893
3188.0 213.6276272003893
3189.0 213.5594566794028
3189.0 213.5594566794028
3190.0 213.49128613624092
3190.0 213.49128613624092
3191.0 213.42311557846924
3191.0 213.42311557846924
3192.0 213.3549450351793
3192.0 213.3549450351793
3193.0 213.28677446224725
3193.0 213.28677446224725
3194.0 213.21860388927595
3194.0 213.21860388927595
3195.0 213.15043330260784
3195.0 213.15043330260784
3196.0 213.08226272336714
3196.0 213.08226272336714
3197.0 213.01409211448433
3197.0 213.01409211448433
3198.0 212.9459214980461
3198.0 212.9459214980461
3199.0 212.8777508754272
3199.0 212.8777508754272
3200.0 212.80958023814904
3200.0 212.80958023814904
3201.0 212.74140960788597
3201.0 212.74140960788597
3202.0 212.67323896158885
3202.0 212.67323896158885
3203.0 212.60506828844868
3203.0 212.60506828844868
3204.0 212.53689762979027
3204.0 212.53689762979027
3205.0 212.46872694758164
3205.0 212.46872694758164
3206.0 212.40055625924185
3206.0 212.40055625924185
3207.0 212.33238556329715
3207.0 212.33238556329715
3208.0 212.26421486731317
3208.0 212.26421486731317
3209.0 212.19604415052856
3209.0 212.19604415052856
3210.0 212.127873426238
3210.0 212.127873426238
3211.0 212.05970269434255
3211.0 212.05970269434255
3212.0 211.9915319477878
3212.0 211.9915319477878
3213.0 211.92336120215626
3213.0 211.92336120215626
3214.0 211.85519044049065
3214.0 211.85519044049065
3215.0 211.7870196594487
3215.0 211.7870196594487
3216.0 211.7188488901389
3216.0 211.7188488901389
3217.0 211.65067810145274
3217.0 211.65067810145274
3218.0 211.5825072963202
3218.0 211.5825072963202
3219.0 211.51433649389799
3219.0 211.51433649389799
3220.0 211.44616568249603
3220.0 211.44616568249603
3221.0 211.37799485648432
3221.0 211.37799485648432
3222.0 211.3098240167758
3222.0 211.3098240167758
3223.0 211.24165317840283
3223.0 211.24165317840283
3224.0 211.1734823164796
3224.0 211.1734823164796
3225.0 211.10531144837574
3225.0 211.10531144837574
3226.0 211.03714057880833
3226.0 211.03714057880833
3227.0 210.96896969696843
3227.0 210.96896969696843
3228.0 210.90079879909445
3228.0 210.90079879909445
3229.0 210.832627917077
3229.0 210.832627917077
3230.0 210.76445700546694
3230.0 210.76445700546694
3231.0 210.69628607919762
3231.0 210.69628607919762
3232.0 210.62811515380199
3232.0 210.62811515380199
3233.0 210.5599442212633
3233.0 210.5599442212633
3234.0 210.49177327365297
3234.0 210.49177327365297
3235.0 210.42360231143286
3235.0 210.42360231143286
3236.0 210.35543135146128
3236.0 210.35543135146128
3237.0 210.28726037408083
3237.0 210.28726037408083
3238.0 210.2190893994107
3238.0 210.2190893994107
3239.0 210.15091839509847
3239.0 210.15091839509847
3240.0 210.08274739917613
3240.0 210.08274739917613
3241.0 210.0145763872197
3241.0 210.0145763872197
3242.0 209.94640535451214
3242.0 209.94640535451214
3243.0 209.87823433491153
3243.0 209.87823433491153
3244.0 209.81006328232652
3244.0 209.81006328232652
3245.0 209.74189223441934
3245.0 209.74189223441934
3246.0 209.6737211817063
3246.0 209.6737211817063
3247.0 209.60555012001353
3247.0 209.60555012001353
3248.0 209.53737904508583
3248.0 209.53737904508583
3249.0 209.4692079550865
3249.0 209.4692079550865
3250.0 209.401036844336
3250.0 209.401036844336
3251.0 209.33286575558347
3251.0 209.33286575558347
3252.0 209.2646946371888
3252.0 209.2646946371888
3253.0 209.19652351261348
3253.0 209.19652351261348
3254.0 209.12835238794943
3254.0 209.12835238794943
3255.0 209.06018124115943
3255.0 209.06018124115943
3256.0 208.99201008818878
3256.0 208.99201008818878
3257.0 208.9238389351294
3257.0 208.9238389351294
3258.0 208.85566774633602
3258.0 208.85566774633602
3259.0 208.78749657954054
3259.0 208.78749657954054
3260.0 208.71932539808583
3260.0 208.71932539808583
3261.0 208.6511541954676
3261.0 208.6511541954676
3262.0 208.5829829857063
3262.0 208.5829829857063
3263.0 208.51481176834005
3263.0 208.51481176834005
3264.0 208.44664053732652
3264.0 208.44664053732652
3265.0 208.37846931511518
3265.0 208.37846931511518
3266.0 208.31029806188693
3266.0 208.31029806188693
3267.0 208.24212680994472
3267.0 208.24212680994472
3268.0 208.1739555443552
3268.0 208.1739555443552
3269.0 208.10578427867694
3269.0 208.10578427867694
3270.0 208.0376129983394
3270.0 208.0376129983394
3271.0 207.96944169683837
3271.0 207.96944169683837
3272.0 207.90127040276477
3272.0 207.90127040276477
3273.0 207.83309910251052
3273.0 207.83309910251052
3274.0 207.76492778008082
3274.0 207.76492778008082
3275.0 207.69675645152
3275.0 207.69675645152
3276.0 207.62858511535427
3276.0 207.62858511535427
3277.0 207.56041377204542
3277.0 207.56041377204542
3278.0 207.4922424075731
3278.0 207.4922424075731
3279.0 207.4240710443868
3279.0 207.4240710443868
3280.0 207.35589967364507
3280.0 207.35589967364507
3281.0 207.28772828686928
3281.0 207.28772828686928
3282.0 207.21955689528767
3282.0 207.21955689528767
3283.0 207.1513854961506
3283.0 207.1513854961506
3284.0 207.0832140762624
3284.0 207.0832140762624
3285.0 207.01504265628543
3285.0 207.01504265628543
3286.0 206.94687122875305
3286.0 206.94687122875305
3287.0 206.87869978752386
3287.0 206.87869978752386
3288.0 206.81052835372205
3288.0 206.81052835372205
3289.0 206.74235689165295
3289.0 206.74235689165295
3290.0 206.67418541634888
3290.0 206.67418541634888
3291.0 206.60601394054373
3291.0 206.60601394054373
3292.0 206.53784245007927
3292.0 206.53784245007927
3293.0 206.46967096095037
3293.0 206.46967096095037
3294.0 206.40149945812468
3294.0 206.40149945812468
3295.0 206.3333279406397
3295.0 206.3333279406397
3296.0 206.2651564301698
3296.0 206.2651564301698
3297.0 206.19698489894876
3297.0 206.19698489894876
3298.0 206.1288133394604
3298.0 206.1288133394604
3299.0 206.06064178739945
3299.0 206.06064178739945
3300.0 205.9924702423536
3300.0 205.9924702423536
3301.0 205.92429866945275
3301.0 205.92429866945275
3302.0 205.85612708995893
3302.0 205.85612708995893
3303.0 205.787955503322
3303.0 205.787955503322
3304.0 205.71978390161348
3304.0 205.71978390161348
3305.0 205.651612301191
3305.0 205.651612301191
3306.0 205.58344068615875
3306.0 205.58344068615875
3307.0 205.5152690588045
3307.0 205.5152690588045
3308.0 205.4470974238948
3308.0 205.4470974238948
3309.0 205.37892577432584
3309.0 205.37892577432584
3310.0 205.31075411857626
3310.0 205.31075411857626
3311.0 205.24258245527122
3311.0 205.24258245527122
3312.0 205.17441079325224
3312.0 205.17441079325224
3313.0 205.10623910159114
3313.0 205.10623910159114
3314.0 205.0380674258361
3314.0 205.0380674258361
3315.0 204.96989571475936
3315.0 204.96989571475936
3316.0 204.90172401064825
3316.0 204.90172401064825
3317.0 204.83355229330215
3317.0 204.83355229330215
3318.0 204.7653805669763
3318.0 204.7653805669763
3319.0 204.69720882975275
3319.0 204.69720882975275
3320.0 204.62903708401132
3320.0 204.62903708401132
3321.0 204.5608653245731
3321.0 204.5608653245731
3322.0 204.49269356504607
3322.0 204.49269356504607
3323.0 204.42452178476793
3323.0 204.42452178476793
3324.0 204.35635001287966
3324.0 204.35635001287966
3325.0 204.28817822024024
3325.0 204.28817822024024
3326.0 204.22000641294156
3326.0 204.22000641294156
3327.0 204.15183461265795
3327.0 204.15183461265795
3328.0 204.0836627854818
3328.0 204.0836627854818
3329.0 204.0154909497878
3329.0 204.0154909497878
3330.0 203.9473191088756
3330.0 203.9473191088756
3331.0 203.87914726691218
3331.0 203.87914726691218
3332.0 203.8109754051601
3332.0 203.8109754051601
3333.0 203.74280355083542
3333.0 203.74280355083542
3334.0 203.67463166824342
3334.0 203.67463166824342
3335.0 203.60645977947078
3335.0 203.60645977947078
3336.0 203.53828789060938
3336.0 203.53828789060938
3337.0 203.47011597962205
3337.0 203.47011597962205
3338.0 203.40194406382886
3338.0 203.40194406382886
3339.0 203.33377214048028
3339.0 203.33377214048028
3340.0 203.26560021841772
3340.0 203.26560021841772
3341.0 203.1974282742292
3341.0 203.1974282742292
3342.0 203.12925632995191
3342.0 203.12925632995191
3343.0 203.06108435269027
3343.0 203.06108435269027
3344.0 202.99291239605174
3344.0 202.99291239605174
3345.0 202.92474041114588
3345.0 202.92474041114588
3346.0 202.85656843366743
3346.0 202.85656843366743
3347.0 202.7883964279217
3347.0 202.7883964279217
3348.0 202.7202244159953
3348.0 202.7202244159953
3349.0 202.65205240540445
3349.0 202.65205240540445
3350.0 202.58388038720867
3350.0 202.58388038720867
3351.0 202.51570834826174
3351.0 202.51570834826174
3352.0 202.44753630313417
3352.0 202.44753630313417
3353.0 202.37936425791784
3353.0 202.37936425791784
3354.0 202.31119219195037
3354.0 202.31119219195037
3355.0 202.24302012548182
3355.0 202.24302012548182
3356.0 202.17484803867444
3356.0 202.17484803867444
3357.0 202.10667595416507
3357.0 202.10667595416507
3358.0 202.03850384748029
3358.0 202.03850384748029
3359.0 201.97033174822286
3359.0 201.97033174822286
3360.0 201.902159627802
3360.0 201.902159627802
3361.0 201.83398750161282
3361.0 201.83398750161282
3362.0 201.7658153678187
3362.0 201.7658153678187
3363.0 201.6976432217521
3363.0 201.6976432217521
3364.0 201.62947105965142
3364.0 201.62947105965142
3365.0 201.5612988927449
3365.0 201.5612988927449
3366.0 201.49312671965774
3366.0 201.49312671965774
3367.0 201.4249545464818
3367.0 201.4249545464818
3368.0 201.35678235255477
3368.0 201.35678235255477
3369.0 201.28861015244706
3369.0 201.28861015244706
3370.0 201.22043793768012
3370.0 201.22043793768012
3371.0 201.15226572378685
3371.0 201.15226572378685
3372.0 201.08409349665862
3372.0 201.08409349665862
3373.0 201.01592124877925
3373.0 201.01592124877925
3374.0 200.94774900786544
3374.0 200.94774900786544
3375.0 200.8795767462005
3375.0 200.8795767462005
3376.0 200.81140449196297
3376.0 200.81140449196297
3377.0 200.74323220336626
3377.0 200.74323220336626
3378.0 200.6750599146808
3378.0 200.6750599146808
3379.0 200.60688762118946
3379.0 200.60688762118946
3380.0 200.53871532623458
3380.0 200.53871532623458
3381.0 200.47054301190337
3381.0 200.47054301190337
3382.0 200.4023706900167
3382.0 200.4023706900167
3383.0 200.33419834875372
3383.0 200.33419834875372
3384.0 200.26602602059768
3384.0 200.26602602059768
3385.0 200.1978536655491
3385.0 200.1978536655491
3386.0 200.12968131183607
3386.0 200.12968131183607
3387.0 200.0615089434638
3387.0 200.0615089434638
3388.0 199.99333655530282
3388.0 199.99333655530282
3389.0 199.9251641806611
3389.0 199.9251641806611
3390.0 199.85699177166023
3390.0 199.85699177166023
3391.0 199.7888193771411
3391.0 199.7888193771411
3392.0 199.72064694867512
3392.0 199.72064694867512
3393.0 199.65247453474038
3393.0 199.65247453474038
3394.0 199.584302100005
3394.0 199.584302100005
3395.0 199.516129659089
3395.0 199.516129659089
3396.0 199.44795721061755
3396.0 199.44795721061755
3397.0 199.37978473525357
3397.0 199.37978473525357
3398.0 199.31161226731703
3398.0 199.31161226731703
3399.0 199.24343979457464
3399.0 199.24343979457464
3400.0 199.1752672997063
3400.0 199.1752672997063
3401.0 199.10709479723303
3401.0 199.10709479723303
3402.0 199.0389222974701
3402.0 199.0389222974701
3403.0 198.97074976806508
3403.0 198.97074976806508
3404.0 198.90257724746223
3404.0 198.90257724746223
3405.0 198.8344047131626
3405.0 198.8344047131626
3406.0 198.76623217268232
3406.0 198.76623217268232
3407.0 198.6980596114509
3407.0 198.6980596114509
3408.0 198.62988705150553
3408.0 198.62988705150553
3409.0 198.56171447695039
3409.0 198.56171447695039
3410.0 198.49354189712756
3410.0 198.49354189712756
3411.0 198.42536929559114
3411.0 198.42536929559114
3412.0 198.35719670244458
3412.0 198.35719670244458
3413.0 198.28902408854688
3413.0 198.28902408854688
3414.0 198.22085146846857
3414.0 198.22085146846857
3415.0 198.1526788421601
3415.0 198.1526788421601
3416.0 198.08450620261667
3416.0 198.08450620261667
3417.0 198.01633354800163
3417.0 198.01633354800163
3418.0 197.94816090356358
3418.0 197.94816090356358
3419.0 197.87998822948344
3419.0 197.87998822948344
3420.0 197.81181555673885
3420.0 197.81181555673885
3421.0 197.7436428777641
3421.0 197.7436428777641
3422.0 197.6754701926087
3422.0 197.6754701926087
3423.0 197.60729748670218
3423.0 197.60729748670218
3424.0 197.53912476004453
3424.0 197.53912476004453
3425.0 197.47095204786862
3425.0 197.47095204786862
3426.0 197.40277931631636
3426.0 197.40277931631636
3427.0 197.33460657858345
3427.0 197.33460657858345
3428.0 197.26643381867513
3428.0 197.26643381867513
3429.0 197.1982610746728
3429.0 197.1982610746728
3430.0 197.13008829534888
3430.0 197.13008829534888
3431.0 197.06191551827345
3431.0 197.06191551827345
3432.0 196.9937427340549
3432.0 196.9937427340549
3433.0 196.92556993613957
3433.0 196.92556993613957
3434.0 196.85739713341837
3434.0 196.85739713341837
3435.0 196.7892243221793
3435.0 196.7892243221793
3436.0 196.7210514986182
3436.0 196.7210514986182
3437.0 196.65287865430597
3437.0 196.65287865430597
3438.0 196.5847058244755
3438.0 196.5847058244755
3439.0 196.5165329691768
3439.0 196.5165329691768
3440.0 196.44836009921883
3440.0 196.44836009921883
3441.0 196.3801872291721
3441.0 196.3801872291721
3442.0 196.31201435294471
3442.0 196.31201435294471
3443.0 196.2438414719115
3443.0 196.2438414719115
3444.0 196.175668562611
3444.0 196.175668562611
3445.0 196.10749565464602
3445.0 196.10749565464602
3446.0 196.0393227390761
3446.0 196.0393227390761
3447.0 195.97114981164603
3447.0 195.97114981164603
3448.0 195.902976876611
3448.0 195.902976876611
3449.0 195.83480394291152
3449.0 195.83480394291152
3450.0 195.76663098231953
3450.0 195.76663098231953
3451.0 195.6984580155469
3451.0 195.6984580155469
3452.0 195.6302850425936
3452.0 195.6302850425936
3453.0 195.56211205498107
3453.0 195.56211205498107
3454.0 195.49393906865458
3454.0 195.49393906865458
3455.0 195.42576607005557
3455.0 195.42576607005557
3456.0 195.3575930713678
3456.0 195.3575930713678
3457.0 195.2894200533037
3457.0 195.2894200533037
3458.0 195.22124701311364
3458.0 195.22124701311364
3459.0 195.15307398263874
3459.0 195.15307398263874
3460.0 195.0849009375541
3460.0 195.0849009375541
3461.0 195.0167278655769
3461.0 195.0167278655769
3462.0 194.94855481559767
3462.0 194.94855481559767
3463.0 194.8803817387259
3463.0 194.8803817387259
3464.0 194.8122086556735
3464.0 194.8122086556735
3465.0 194.74403555938613
3465.0 194.74403555938613
3466.0 194.6758624554938
3466.0 194.6758624554938
3467.0 194.60768934679567
3467.0 194.60768934679567
3468.0 194.53951621734637
3468.0 194.53951621734637
3469.0 194.47134308918314
3469.0 194.47134308918314
3470.0 194.40316995346444
3470.0 194.40316995346444
3471.0 194.33499679974423
3471.0 194.33499679974423
3472.0 194.26682363846857
3472.0 194.26682363846857
3473.0 194.19865047096278
3473.0 194.19865047096278
3474.0 194.130477290222
3474.0 194.130477290222
3475.0 194.06230411076726
3475.0 194.06230411076726
3476.0 193.99413091152385
3476.0 193.99413091152385
3477.0 193.92595771970784
3477.0 193.92595771970784
3478.0 193.85778450099934
3478.0 193.85778450099934
3479.0 193.78961126763153
3479.0 193.78961126763153
3480.0 193.7214380515446
3480.0 193.7214380515446
3481.0 193.65326480581555
3481.0 193.65326480581555
3482.0 193.58509154208494
3482.0 193.58509154208494
3483.0 193.51691829146128
3483.0 193.51691829146128
3484.0 193.4487450214613
3484.0 193.4487450214613
3485.0 193.38057173208495
3485.0 193.38057173208495
3486.0 193.31239845719034
3486.0 193.31239845719034
3487.0 193.2442251615446
3487.0 193.2442251615446
3488.0 193.17605183763155
3488.0 193.17605183763155
3489.0 193.10787853099933
3489.0 193.10787853099933
3490.0 193.03970519651213
3490.0 193.03970519651213
3491.0 192.97153186289864
3491.0 192.97153186289864
3492.0 192.90335852214207
3492.0 192.90335852214207
3493.0 192.83518516297158
3493.0 192.83518516297158
3494.0 192.76701180371236
3494.0 192.76701180371236
3495.0 192.69883843121815
3495.0 192.69883843121815
3496.0 192.6306650524938
3496.0 192.6306650524938
3497.0 192.56249166758883
3497.0 192.56249166758883
3498.0 192.49431826330752
3498.0 192.49431826330752
3499.0 192.42614485422038
3499.0 192.42614485422038
3500.0 192.35797142909914
3500.0 192.35797142909914
3501.0 192.2897979991721
3501.0 192.2897979991721
3502.0 192.2216245644392
3502.0 192.2216245644392
3503.0 192.15345112961754
3503.0 192.15345112961754
3504.0 192.08527766652855
3504.0 192.08527766652855
3505.0 192.01710420614992
3505.0 192.01710420614992
3506.0 191.94893071887878
3506.0 191.94893071887878
3507.0 191.88075723903503
3507.0 191.88075723903503
3508.0 191.8125837454945
3508.0 191.8125837454945
3509.0 191.74441024009377
3509.0 191.74441024009377
3510.0 191.6762367416586
3510.0 191.6762367416586
3511.0 191.60806320927662
3511.0 191.60806320927662
3512.0 191.5398896852845
3512.0 191.5398896852845
3513.0 191.47171614800789
3513.0 191.47171614800789
3514.0 191.40354259140446
3514.0 191.40354259140446
3515.0 191.3353690356252
3515.0 191.3353690356252
3516.0 191.26719547270287
3516.0 191.26719547270287
3517.0 191.19902188902938
3517.0 191.19902188902938
3518.0 191.13084831649536
3518.0 191.13084831649536
3519.0 191.0626747218354
3519.0 191.0626747218354
3520.0 190.99450110165773
3520.0 190.99450110165773
3521.0 190.9263274875327
3521.0 190.9263274875327
3522.0 190.8581538610856
3522.0 190.8581538610856
3523.0 190.78998024344074
3523.0 190.78998024344074
3524.0 190.72180659752857
3524.0 190.72180659752857
3525.0 190.65363295432672
3525.0 190.65363295432672
3526.0 190.58545928285756
3526.0 190.58545928285756
3527.0 190.51728561267444
3527.0 190.51728561267444
3528.0 190.44911193021883
3528.0 190.44911193021883
3529.0 190.3809382551411
3529.0 190.3809382551411
3530.0 190.31276455459516
3530.0 190.31276455459516
3531.0 190.24459083938996
3531.0 190.24459083938996
3532.0 190.17641713257464
3532.0 190.17641713257464
3533.0 190.10824340638297
3533.0 190.10824340638297
3534.0 190.04006966690682
3534.0 190.04006966690682
3535.0 189.97189592830435
3535.0 189.97189592830435
3536.0 189.90372217646694
3536.0 189.90372217646694
3537.0 189.83554840520367
3537.0 189.83554840520367
3538.0 189.76737463390114
3538.0 189.76737463390114
3539.0 189.6992008516514
3539.0 189.6992008516514
3540.0 189.63102707073722
3540.0 189.63102707073722
3541.0 189.56285326764757
3541.0 189.56285326764757
3542.0 189.4946794597521
3542.0 189.4946794597521
3543.0 189.42650563248029
3543.0 189.42650563248029
3544.0 189.3583318051197
3544.0 189.3583318051197
3545.0 189.29015797295327
3545.0 189.29015797295327
3546.0 189.2219841200357
3546.0 189.2219841200357
3547.0 189.1538102684042
3547.0 189.1538102684042
3548.0 189.08563640587494
3548.0 189.08563640587494
3549.0 189.01746252868642
3549.0 189.01746252868642
3550.0 188.94928865278396
3550.0 188.94928865278396
3551.0 188.8811147570928
3551.0 188.8811147570928
3552.0 188.81294085563337
3552.0 188.81294085563337
3553.0 188.74476694794376
3553.0 188.74476694794376
3554.0 188.67659302092736
3554.0 188.67659302092736
3555.0 188.60841908768077
3555.0 188.60841908768077
3556.0 188.54024514825358
3556.0 188.54024514825358
3557.0 188.47207120305808
3557.0 188.47207120305808
3558.0 188.4038972394487
3558.0 188.4038972394487
3559.0 188.33572327575055
3559.0 188.33572327575055
3560.0 188.26754929876793
3560.0 188.26754929876793
3561.0 188.1993753108876
3561.0 188.1993753108876
3562.0 188.1312013229185
3562.0 188.1312013229185
3563.0 188.0630273155731
3563.0 188.0630273155731
3564.0 187.9948533081389
3564.0 187.9948533081389
3565.0 187.92667928270313
3565.0 187.92667928270313
3566.0 187.8585052567663
3566.0 187.8585052567663
3567.0 187.79033120577358
3567.0 187.79033120577358
3568.0 187.72215716174642
3568.0 187.72215716174642
3569.0 187.6539831058591
3569.0 187.6539831058591
3570.0 187.58580902170448
3570.0 187.58580902170448
3571.0 187.5176349548307
3571.0 187.5176349548307
3572.0 187.44946086715626
3572.0 187.44946086715626
3573.0 187.38128675873068
3573.0 187.38128675873068
3574.0 187.31311265159113
3574.0 187.31311265159113
3575.0 187.24493854716192
3575.0 187.24493854716192
3576.0 187.1767644304107
3576.0 187.1767644304107
3577.0 187.10859029290836
3577.0 187.10859029290836
3578.0 187.04041613602965
3578.0 187.04041613602965
3579.0 186.97224198611653
3579.0 186.97224198611653
3580.0 186.90406782434323
3580.0 186.90406782434323
3581.0 186.83589364928545
3581.0 186.83589364928545
3582.0 186.76771948399232
3582.0 186.76771948399232
3583.0 186.69954529043193
3583.0 186.69954529043193
3584.0 186.63137108501132
3584.0 186.63137108501132
3585.0 186.5631968733606
3585.0 186.5631968733606
3586.0 186.49502266442022
3586.0 186.49502266442022
3587.0 186.4268484272125
3587.0 186.4268484272125
3588.0 186.35867418519896
3588.0 186.35867418519896
3589.0 186.29049995061283
3589.0 186.29049995061283
3590.0 186.22232569050897
3590.0 186.22232569050897
3591.0 186.15415143031635
3591.0 186.15415143031635
3592.0 186.0859771639431
3592.0 186.0859771639431
3593.0 186.0178028795683
3593.0 186.0178028795683
3594.0 185.94962858901286
3594.0 185.94962858901286
3595.0 185.8814542790811
3595.0 185.8814542790811
3596.0 185.81327996291918
3596.0 185.81327996291918
3597.0 185.7451056494676
3597.0 185.7451056494676
3598.0 185.67693132135676
3598.0 185.67693132135676
3599.0 185.6087569809239
3599.0 185.6087569809239
3600.0 185.54058262863086
3600.0 185.54058262863086
3601.0 185.47240827015722
3601.0 185.47240827015722
3602.0 185.4042339054534
3602.0 185.4042339054534
3603.0 185.33605953731856
3603.0 185.33605953731856
3604.0 185.26788515457397
3604.0 185.26788515457397
3605.0 185.19971074631164
3605.0 185.19971074631164
3606.0 185.13153635253104
3606.0 185.13153635253104
3607.0 185.06336192617843
3607.0 185.06336192617843
3608.0 184.99518751430753
3608.0 184.99518751430753
3609.0 184.92701307559363
3609.0 184.92701307559363
3610.0 184.85883863954055
3610.0 184.85883863954055
3611.0 184.7906641888282
3611.0 184.7906641888282
3612.0 184.72248972721815
3612.0 184.72248972721815
3613.0 184.65431525937797
3613.0 184.65431525937797
3614.0 184.5861407796776
3614.0 184.5861407796776
3615.0 184.51796629988849
3615.0 184.51796629988849
3616.0 184.44979179458164
3616.0 184.44979179458164
3617.0 184.38161729061034
3617.0 184.38161729061034
3618.0 184.31344277431702
3618.0 184.31344277431702
3619.0 184.2452682522554
3619.0 184.2452682522554
3620.0 184.17709371649698
3620.0 184.17709371649698
3621.0 184.1089191773075
3621.0 184.1089191773075
3622.0 184.04074461736693
3622.0 184.04074461736693
3623.0 183.97257005871236
3623.0 183.97257005871236
3624.0 183.90439548819762
3624.0 183.90439548819762
3625.0 183.83622091145273
3625.0 183.83622091145273
3626.0 183.7680463149192
3626.0 183.7680463149192
3627.0 183.69987171399214
3627.0 183.69987171399214
3628.0 183.6316971129763
3628.0 183.6316971129763
3629.0 183.56352250106278
3629.0 183.56352250106278
3630.0 183.49534787586478
3630.0 183.49534787586478
3631.0 183.42717322377425
3631.0 183.42717322377425
3632.0 183.35899859505645
3632.0 183.35899859505645
3633.0 183.29082393197947
3633.0 183.29082393197947
3634.0 183.22264926313417
3634.0 183.22264926313417
3635.0 183.15447458943353
3635.0 183.15447458943353
3636.0 183.0862999034604
3636.0 183.0862999034604
3637.0 183.01812522628947
3637.0 183.01812522628947
3638.0 182.94995052831788
3638.0 182.94995052831788
3639.0 182.88177580487812
3639.0 182.88177580487812
3640.0 182.81360108134956
3640.0 182.81360108134956
3641.0 182.74542635438996
3641.0 182.74542635438996
3642.0 182.67725162124972
3642.0 182.67725162124972
3643.0 182.60907687619982
3643.0 182.60907687619982
3644.0 182.54090211039878
3644.0 182.54090211039878
3645.0 182.4727273543624
3645.0 182.4727273543624
3646.0 182.4045525775254
3646.0 182.4045525775254
3647.0 182.3363777888282
3647.0 182.3363777888282
3648.0 182.26820299532517
3648.0 182.26820299532517
3649.0 182.20002818950013
3649.0 182.20002818950013
3650.0 182.131853376532
3650.0 182.131853376532
3651.0 182.06367855261666
3651.0 182.06367855261666
3652.0 181.99550372389547
3652.0 181.99550372389547
3653.0 181.92732888803118
3653.0 181.92732888803118
3654.0 181.8591540412197
3654.0 181.8591540412197
3655.0 181.79097917365706
3655.0 181.79097917365706
3656.0 181.72280430738047
3656.0 181.72280430738047
3657.0 181.65462943629802
3657.0 181.65462943629802
3658.0 181.58645454583925
3658.0 181.58645454583925
3659.0 181.51827965194943
3659.0 181.51827965194943
3660.0 181.45010474340035
3660.0 181.45010474340035
3661.0 181.3819298300454
3661.0 181.3819298300454
3662.0 181.31375490299368
3662.0 181.31375490299368
3663.0 181.24557997154844
3663.0 181.24557997154844
3664.0 181.1774050292055
3664.0 181.1774050292055
3665.0 181.10923007215376
3665.0 181.10923007215376
3666.0 181.0410551117205
3666.0 181.0410551117205
3667.0 180.97288014505713
3667.0 180.97288014505713
3668.0 180.90470516515876
3668.0 180.90470516515876
3669.0 180.8365301743132
3669.0 180.8365301743132
3670.0 180.76835517018313
3670.0 180.76835517018313
3671.0 180.70018015987245
3671.0 180.70018015987245
3672.0 180.63200514613072
3672.0 180.63200514613072
3673.0 180.56383012052885
3673.0 180.56383012052885
3674.0 180.495655087322
3674.0 180.495655087322
3675.0 180.42748003611362
3675.0 180.42748003611362
3676.0 180.3593049786751
3676.0 180.3593049786751
3677.0 180.29112991648026
3677.0 180.29112991648026
3678.0 180.22295484237574
3678.0 180.22295484237574
3679.0 180.15477976955725
3679.0 180.15477976955725
3680.0 180.0866046769501
3680.0 180.0866046769501
3681.0 180.01842957994944
3681.0 180.01842957994944
3682.0 179.9502544635724
3682.0 179.9502544635724
3683.0 179.88207933959046
3683.0 179.88207933959046
3684.0 179.8139042060856
3684.0 179.8139042060856
3685.0 179.74572908138296
3685.0 179.74572908138296
3686.0 179.67755393587964
3686.0 179.67755393587964
3687.0 179.60937876353336
3687.0 179.60937876353336
3688.0 179.54120360841839
3688.0 179.54120360841839
3689.0 179.47302843296458
3689.0 179.47302843296458
3690.0 179.40485325366745
3690.0 179.40485325366745
3691.0 179.33667806108582
3691.0 179.33667806108582
3692.0 179.26850284912786
3692.0 179.26850284912786
3693.0 179.20032763941836
3693.0 179.20032763941836
3694.0 179.1321524093701
3694.0 179.1321524093701
3695.0 179.0639771904613
3695.0 179.0639771904613
3696.0 178.99580195080134
3696.0 178.99580195080134
3697.0 178.92762669034073
3697.0 178.92762669034073
3698.0 178.85945143259048
3698.0 178.85945143259048
3699.0 178.79127617140915
3699.0 178.79127617140915
3700.0 178.72310089653107
3700.0 178.72310089653107
3701.0 178.65492559517276
3701.0 178.65492559517276
3702.0 178.5867503110953
3702.0 178.5867503110953
3703.0 178.51857500012534
3703.0 178.51857500012534
3704.0 178.45039968906661
3704.0 178.45039968906661
3705.0 178.38222436000635
3705.0 178.38222436000635
3706.0 178.3140490336564
3706.0 178.3140490336564
3707.0 178.24587368788062
3707.0 178.24587368788062
3708.0 178.1776983444028
3708.0 178.1776983444028
3709.0 178.10952297916194
3709.0 178.10952297916194
3710.0 178.04134759688193
3710.0 178.04134759688193
3711.0 177.97317222202938
3711.0 177.97317222202938
3712.0 177.90499684374578
3712.0 177.90499684374578
3713.0 177.83682144608582
3713.0 177.83682144608582
3714.0 177.76864602153336
3714.0 177.76864602153336
3715.0 177.7004706203536
3715.0 177.7004706203536
3716.0 177.6322951777108
3716.0 177.6322951777108
3717.0 177.56411975844074
3717.0 177.56411975844074
3718.0 177.49594431365296
3718.0 177.49594431365296
3719.0 177.4277688556302
3719.0 177.4277688556302
3720.0 177.35959338666024
3720.0 177.35959338666024
3721.0 177.2914179189763
3721.0 177.2914179189763
3722.0 177.22324242582417
3722.0 177.22324242582417
3723.0 177.15506694004992
3723.0 177.15506694004992
3724.0 177.08689144337797
3724.0 177.08689144337797
3725.0 177.01871593342153
3725.0 177.01871593342153
3726.0 176.95054040546358
3726.0 176.95054040546358
3727.0 176.88236488727028
3727.0 176.88236488727028
3728.0 176.814189341222
3728.0 176.814189341222
3729.0 176.74601380493837
3729.0 176.74601380493837
3730.0 176.67783824927844
3730.0 176.67783824927844
3731.0 176.60966267281782
3731.0 176.60966267281782
3732.0 176.54148711501287
3732.0 176.54148711501287
3733.0 176.47331151574488
3733.0 176.47331151574488
3734.0 176.40513593375775
3734.0 176.40513593375775
3735.0 176.33696031639946
3735.0 176.33696031639946
3736.0 176.26878471632202
3736.0 176.26878471632202
3737.0 176.2006090968187
3737.0 176.2006090968187
3738.0 176.1324334650429
3738.0 176.1324334650429
3739.0 176.06425782135742
3739.0 176.06425782135742
3740.0 175.99608217286612
3740.0 175.99608217286612
3741.0 175.9279065124651
3741.0 175.9279065124651
3742.0 175.8597308458835
3742.0 175.8597308458835
3743.0 175.79155516130032
3743.0 175.79155516130032
3744.0 175.72337948648183
3744.0 175.72337948648183
3745.0 175.65520378380833
3745.0 175.65520378380833
3746.0 175.58702807770382
3746.0 175.58702807770382
3747.0 175.51885236541867
3747.0 175.51885236541867
3748.0 175.45067664827815
3748.0 175.45067664827815
3749.0 175.38250091318562
3749.0 175.38250091318562
3750.0 175.3143251633843
3750.0 175.3143251633843
3751.0 175.24614941157625
3751.0 175.24614941157625
3752.0 175.17797365353806
3752.0 175.17797365353806
3753.0 175.1097978836397
3753.0 175.1097978836397
3754.0 175.04162210141934
3754.0 175.04162210141934
3755.0 174.97344632048498
3755.0 174.97344632048498
3756.0 174.9052705215491
3756.0 174.9052705215491
3757.0 174.83709471075304
3757.0 174.83709471075304
3758.0 174.76891890220548
3758.0 174.76891890220548
3759.0 174.70074306717774
3759.0 174.70074306717774
3760.0 174.63256724191467
3760.0 174.63256724191467
3761.0 174.56439140336713
3761.0 174.56439140336713
3762.0 174.4962155318352
3762.0 174.4962155318352
3763.0 174.42803967048027
3763.0 174.42803967048027
3764.0 174.35986381041138
3764.0 174.35986381041138
3765.0 174.29168792487428
3765.0 174.29168792487428
3766.0 174.22351203310703
3766.0 174.22351203310703
3767.0 174.1553361308544
3767.0 174.1553361308544
3768.0 174.08716022237164
3768.0 174.08716022237164
3769.0 174.01898429593683
3769.0 174.01898429593683
3770.0 173.9508083646467
3770.0 173.9508083646467
3771.0 173.88263244215875
3771.0 173.88263244215875
3772.0 173.81445648668642
3772.0 173.81445648668642
3773.0 173.74628053387494
3773.0 173.74628053387494
3774.0 173.67810456777897
3774.0 173.67810456777897
3775.0 173.6099285907853
3775.0 173.6099285907853
3776.0 173.54175261507766
3776.0 173.54175261507766
3777.0 173.47357662136847
3777.0 173.47357662136847
3778.0 173.40540060828295
3778.0 173.40540060828295
3779.0 173.33722459785824
3779.0 173.33722459785824
3780.0 173.26904858125292
3780.0 173.26904858125292
3781.0 173.20087254664602
3781.0 173.20087254664602
3782.0 173.13269651469997
3782.0 173.13269651469997
3783.0 173.06452047043192
3783.0 173.06452047043192
3784.0 172.99634441430368
3784.0 172.99634441430368
3785.0 172.92816833128293
3785.0 172.92816833128293
3786.0 172.8599922584392
3786.0 172.8599922584392
3787.0 172.79181617327345
3787.0 172.79181617327345
3788.0 172.7236400837142
3788.0 172.7236400837142
3789.0 172.65546397436626
3789.0 172.65546397436626
3790.0 172.58728785448344
3790.0 172.58728785448344
3791.0 172.51911172842
3791.0 172.51911172842
3792.0 172.45093561253356
3792.0 172.45093561253356
3793.0 172.3827594697546
3793.0 172.3827594697546
3794.0 172.3145833235446
3794.0 172.3145833235446
3795.0 172.24640715795826
3795.0 172.24640715795826
3796.0 172.17823098046225
3796.0 172.17823098046225
3797.0 172.11005480383992
3797.0 172.11005480383992
3798.0 172.04187861810703
3798.0 172.04187861810703
3799.0 171.97370241771486
3799.0 171.97370241771486
3800.0 171.90552621389165
3800.0 171.90552621389165
3801.0 171.83734999774643
3801.0 171.83734999774643
3802.0 171.76917377111585
3802.0 171.76917377111585
3803.0 171.7009975382551
3803.0 171.7009975382551
3804.0 171.632821294909
3804.0 171.632821294909
3805.0 171.5646450392409
3805.0 171.5646450392409
3806.0 171.4964687778045
3806.0 171.4964687778045
3807.0 171.42829250542087
3807.0 171.42829250542087
3808.0 171.36011621366092
3808.0 171.36011621366092
3809.0 171.29193993207795
3809.0 171.29193993207795
3810.0 171.2237636320811
3810.0 171.2237636320811
3811.0 171.15558732626644
3811.0 171.15558732626644
3812.0 171.0874110095541
3812.0 171.0874110095541
3813.0 171.01923467955726
3813.0 171.01923467955726
3814.0 170.9510583461294
3814.0 170.9510583461294
3815.0 170.88288199332519
3815.0 170.88288199332519
3816.0 170.81470562957375
3816.0 170.81470562957375
3817.0 170.74652927462452
3817.0 170.74652927462452
3818.0 170.67835290639084
3818.0 170.67835290639084
3819.0 170.61017650654756
3819.0 170.61017650654756
3820.0 170.54200011688127
3820.0 170.54200011688127
3821.0 170.47382372240915
3821.0 170.47382372240915
3822.0 170.40564730104452
3822.0 170.40564730104452
3823.0 170.33747088234074
3823.0 170.33747088234074
3824.0 170.26929446634728
3824.0 170.26929446634728
3825.0 170.2011180248361
3825.0 170.2011180248361
3826.0 170.13294156394855
3826.0 170.13294156394855
3827.0 170.06476511323802
3827.0 170.06476511323802
3828.0 169.9965886502055
3828.0 169.9965886502055
3829.0 169.92841217526328
3829.0 169.92841217526328
3830.0 169.86023568094473
3830.0 169.86023568094473
3831.0 169.79205919776564
3831.0 169.79205919776564
3832.0 169.7238826806397
3832.0 169.7238826806397
3833.0 169.65570617465323
3833.0 169.65570617465323
3834.0 169.58752964786612
3834.0 169.58752964786612
3835.0 169.51935310921883
3835.0 169.51935310921883
3836.0 169.45117657460716
3836.0 169.45117657460716
3837.0 169.3830000262987
3837.0 169.3830000262987
3838.0 169.31482346750485
3838.0 169.31482346750485
3839.0 169.24664689070948
3839.0 169.24664689070948
3840.0 169.17847032225444
3840.0 169.17847032225444
3841.0 169.11029372874356
3841.0 169.11029372874356
3842.0 169.04211713748114
3842.0 169.04211713748114
3843.0 168.97394051364668
3843.0 168.97394051364668
3844.0 168.90576390704356
3844.0 168.90576390704356
3845.0 168.83758728720548
3845.0 168.83758728720548
3846.0 168.76941064931634
3846.0 168.76941064931634
3847.0 168.70123400662138
3847.0 168.70123400662138
3848.0 168.63305735912056
3848.0 168.63305735912056
3849.0 168.56488069361822
3849.0 168.56488069361822
3850.0 168.4967040101143
3850.0 168.4967040101143
3851.0 168.42852734246694
3851.0 168.42852734246694
3852.0 168.3603506483394
3852.0 168.3603506483394
3853.0 168.29217395036846
3853.0 168.29217395036846
3854.0 168.22399723343355
3854.0 168.22399723343355
3855.0 168.15582052626328
3855.0 168.15582052626328
3856.0 168.0876437935753
3856.0 168.0876437935753
3857.0 168.01946705649382
3857.0 168.01946705649382
3858.0 167.95129030709032
3858.0 167.95129030709032
3859.0 167.88311356039716
3859.0 167.88311356039716
3860.0 167.81493679565295
3860.0 167.81493679565295
3861.0 167.7467600115819
3861.0 167.7467600115819
3862.0 167.6785832301222
3862.0 167.6785832301222
3863.0 167.61040643776477
3863.0 167.61040643776477
3864.0 167.54222963212285
3864.0 167.54222963212285
3865.0 167.47405282442472
3865.0 167.47405282442472
3866.0 167.40587601054594
3866.0 167.40587601054594
3867.0 167.33769917907793
3867.0 167.33769917907793
3868.0 167.26952233625042
3868.0 167.26952233625042
3869.0 167.20134549374643
3869.0 167.20134549374643
3870.0 167.13316862852386
3870.0 167.13316862852386
3871.0 167.0649917645873
3871.0 167.0649917645873
3872.0 166.9968148958449
3872.0 166.9968148958449
3873.0 166.9286380015848
3873.0 166.9286380015848
3874.0 166.86046110293117
3874.0 166.86046110293117
3875.0 166.79228421404224
3875.0 166.79228421404224
3876.0 166.72410728506506
3876.0 166.72410728506506
3877.0 166.6559303808354
3877.0 166.6559303808354
3878.0 166.58775343514273
3878.0 166.58775343514273
3879.0 166.51957650058952
3879.0 166.51957650058952
3880.0 166.45139955417613
3880.0 166.45139955417613
3881.0 166.3832225897117
3881.0 166.3832225897117
3882.0 166.3150456190666
3882.0 166.3150456190666
3883.0 166.2468686317948
3883.0 166.2468686317948
3884.0 166.1786916533252
3884.0 166.1786916533252
3885.0 166.11051466390836
3885.0 166.11051466390836
3886.0 166.04233765511518
3886.0 166.04233765511518
3887.0 165.97416063578711
3887.0 165.97416063578711
3888.0 165.9059836112409
3888.0 165.9059836112409
3889.0 165.83780656910548
3889.0 165.83780656910548
3890.0 165.76962952825608
3890.0 165.76962952825608
3891.0 165.70145247788378
3891.0 165.70145247788378
3892.0 165.63327540671082
3892.0 165.63327540671082
3893.0 165.56509834708964
3893.0 165.56509834708964
3894.0 165.49692126200028
3894.0 165.49692126200028
3895.0 165.42874417068077
3895.0 165.42874417068077
3896.0 165.3605670834464
3896.0 165.3605670834464
3897.0 165.29238997678618
3897.0 165.29238997678618
3898.0 165.22421284603254
3898.0 165.22421284603254
3899.0 165.1560357240811
3899.0 165.1560357240811
3900.0 165.08785858407862
3900.0 165.08785858407862
3901.0 165.01968143180363
3901.0 165.01968143180363
3902.0 164.95150428356425
3902.0 164.95150428356425
3903.0 164.88332711594856
3903.0 164.88332711594856
3904.0 164.81514995099369
3904.0 164.81514995099369
3905.0 164.74697276803724
3905.0 164.74697276803724
3905.670750199545 164.70124289963087
3905.670750199545 164.70124289963087
3906.670750199545 164.6330656942861
3906.670750199545 164.6330656942861
3907.670750199545 164.56488849911835
3907.670750199545 164.56488849911835
3908.670750199545 164.49671127705807
3908.670750199545 164.49671127705807
3909.670750199545 164.42853405156677
3909.670750199545 164.42853405156677
3910.670750199545 164.3603568226444
3910.670750199545 164.3603568226444
3911.670750199545 164.29217956586706
3911.670750199545 164.29217956586706
3912.670750199545 164.224002321604
3912.670750199545 164.224002321604
3913.670750199545 164.15582506405644
3913.670750199545 164.15582506405644
3914.670750199545 164.0876477824155
3914.670750199545 164.0876477824155
3915.670750199545 164.01947049454438
3915.670750199545 164.01947049454438
3916.670750199545 163.9512932168503
3916.670750199545 163.9512932168503
3917.670750199545 163.88311591506277
3917.670750199545 163.88311591506277
3918.670750199545 163.81493860136558
3918.670750199545 163.81493860136558
3919.670750199545 163.74676127672117
3919.670750199545 163.74676127672117
3920.670750199545 163.678583960879
3920.670750199545 163.678583960879
3921.670750199545 163.6104066134272
3921.670750199545 163.6104066134272
3922.670750199545 163.54222926158192
3922.670750199545 163.54222926158192
3923.670750199545 163.47405190488126
3923.670750199545 163.47405190488126
3924.670750199545 163.40587453865774
3924.670750199545 163.40587453865774
3925.670750199545 163.3376971666659
3925.670750199545 163.3376971666659
3926.670750199545 163.2695197898187
3926.670750199545 163.2695197898187
3927.670750199545 163.20134238887812
3927.670750199545 163.20134238887812
3928.670750199545 163.13316499059835
3928.670750199545 163.13316499059835
3929.670750199545 163.06498757294221
3929.670750199545 163.06498757294221
3930.670750199545 162.99681015185507
3930.670750199545 162.99681015185507
3931.670750199545 162.92863272023303
3931.670750199545 162.92863272023303
3932.670750199545 162.86045528380518
3932.670750199545 162.86045528380518
3933.670750199545 162.79227782800095
3933.670750199545 162.79227782800095
3934.670750199545 162.72410037623237
3934.670750199545 162.72410037623237
3935.670750199545 162.65592291965794
3935.670750199545 162.65592291965794
3936.670750199545 162.58774542299528
3936.670750199545 162.58774542299528
3937.670750199545 162.5195679449883
3937.670750199545 162.5195679449883
3938.670750199545 162.45139045507162
3938.670750199545 162.45139045507162
3939.670750199545 162.3832129396372
3939.670750199545 162.3832129396372
3940.670750199545 162.315035433005
3940.670750199545 162.315035433005
3941.670750199545 162.2468579107085
3941.670750199545 162.2468579107085
3942.670750199545 162.17868037512756
3942.670750199545 162.17868037512756
3943.670750199545 162.11050282906123
3943.670750199545 162.11050282906123
3944.670750199545 162.04232527813954
3944.670750199545 162.04232527813954
3945.670750199545 161.97414772378684
3945.670750199545 161.97414772378684
3946.670750199545 161.90597015757396
3946.670750199545 161.90597015757396
3947.670750199545 161.83779256721814
3947.670750199545 161.83779256721814
3948.670750199545 161.76961497814838
3948.670750199545 161.76961497814838
3949.670750199545 161.70143738564758
3949.670750199545 161.70143738564758
3950.670750199545 161.6332597751452
3950.670750199545 161.6332597751452
3951.670750199545 161.5650821673037
3951.670750199545 161.5650821673037
3952.670750199545 161.49690454146062
3952.670750199545 161.49690454146062
3953.670750199545 161.428726897616
3953.670750199545 161.428726897616
3954.670750199545 161.36054924144935
3954.670750199545 161.36054924144935
3955.670750199545 161.29237159683453
3955.670750199545 161.29237159683453
3956.670750199545 161.22419393284335
3956.670750199545 161.22419393284335
3957.670750199545 161.15601626537165
3957.670750199545 161.15601626537165
3958.670750199545 161.08783857994788
3958.670750199545 161.08783857994788
3959.670750199545 161.01966088966878
3959.670750199545 161.01966088966878
3960.5 160.9886911760856
3960.5 160.9886911760856
3963.0 160.94608013203592
3963.0 160.94608013203592
3965.5 160.90346905145972
3965.5 160.90346905145972
3968.0 160.86085798223553
3968.0 160.86085798223553
3970.5 160.81824691923393
3970.5 160.81824691923393
3973.0 160.77563583331386
3973.0 160.77563583331386
3975.5 160.73302475737097
3975.5 160.73302475737097
3978.0 160.6904136669883
3978.0 160.6904136669883
3980.5 160.6478025804414
3980.5 160.6478025804414
3983.0 160.6051914930628
3983.0 160.6051914930628
3985.5 160.56258038885758
3985.5 160.56258038885758
3988.0 160.51996929087494
3988.0 160.51996929087494
3990.5 160.47735818220713
3990.5 160.47735818220713
3993.0 160.43474707833755
3993.0 160.43474707833755
3995.5 160.39213596658192
3995.5 160.39213596658192
3998.0 160.34952485962452
3998.0 160.34952485962452
4000.5 160.30691374335677
4000.5 160.30691374335677
4003.0 160.26430261874106
4003.0 160.26430261874106
4005.5 160.2216914904945
4005.5 160.2216914904945
4008.0 160.17908036141617
4008.0 160.17908036141617
4010.5 160.13646923617364
4010.5 160.13646923617364
4013.0 160.09385809649132
4013.0 160.09385809649132
4015.5 160.05124695359046
4015.5 160.05124695359046
4018.0 160.0086358169122
4018.0 160.0086358169122
4020.5 159.9660246705112
4020.5 159.9660246705112
4023.0 159.92341352089164
4023.0 159.92341352089164
4025.5 159.88080237140284
4025.5 159.88080237140284
4028.0 159.8381912111793
4028.0 159.8381912111793
4030.5 159.79558004260784
4030.5 159.79558004260784
4033.0 159.75296887929647
4033.0 159.75296887929647
4035.5 159.7103577062624
4035.5 159.7103577062624
4038.0 159.66774653986323
4038.0 159.66774653986323
4040.5 159.62513536231702
4040.5 159.62513536231702
4043.0 159.58252418393906
4043.0 159.58252418393906
4045.5 159.5399130108212
4045.5 159.5399130108212
4048.0 159.4973018119858
4048.0 159.4973018119858
4050.5 159.45469062826396
4050.5 159.45469062826396
4053.0 159.41207942634074
4053.0 159.41207942634074
4055.5 159.36946823953105
4055.5 159.36946823953105
4058.0 159.32685703452
4058.0 159.32685703452
4060.5 159.2842458272529
4060.5 159.2842458272529
4063.0 159.24163461777925
4063.0 159.24163461777925
4065.5 159.19902339990813
4065.5 159.19902339990813
4068.0 159.15641218729715
4068.0 159.15641218729715
4070.5 159.1138009724796
4070.5 159.1138009724796
4073.0 159.07118975540598
4073.0 159.07118975540598
4075.5 159.0285785360763
4075.5 159.0285785360763
4078.0 158.9859672938282
4078.0 158.9859672938282
4080.5 158.9433560714107
4080.5 158.9433560714107
4083.0 158.90074482607477
4083.0 158.90074482607477
4085.5 158.85813357710796
4085.5 158.85813357710796
4088.0 158.81552234183042
4088.0 158.81552234183042
4090.5 158.7729110897758
4090.5 158.7729110897758
4093.0 158.73029983546513
4093.0 158.73029983546513
4095.5 158.68768858032269
4095.5 158.68768858032269
4098.0 158.64507732764125
4098.0 158.64507732764125
4100.5 158.6024660618948
4100.5 158.6024660618948
4103.0 158.55985478541368
4103.0 158.55985478541368
4105.5 158.51724352129648
4105.5 158.51724352129648
4108.0 158.47463225492322
4108.0 158.47463225492322
4110.5 158.43202096563155
4110.5 158.43202096563155
4113.0 158.38940969617047
4113.0 158.38940969617047
4115.5 158.34679840379096
4115.5 158.34679840379096
4118.0 158.30418711524726
4118.0 158.30418711524726
4120.5 158.26157582587177
4120.5 158.26157582587177
4123.0 158.2189645267736
4123.0 158.2189645267736
4125.5 158.17635322679413
4125.5 158.17635322679413
4128.0 158.13374193069998
4128.0 158.13374193069998
4130.5 158.09113061874172
4130.5 158.09113061874172
4133.0 158.04851931204357
4133.0 158.04851931204357
4135.5 158.00590799603503
4135.5 158.00590799603503
4138.0 157.96329668624907
4138.0 157.96329668624907
4140.5 157.92068535826172
4140.5 157.92068535826172
4143.0 157.87807404396364
4143.0 157.87807404396364
4145.5 157.83546271288847
4145.5 157.83546271288847
4148.0 157.79285137955725
4148.0 157.79285137955725
4150.5 157.75024003787811
4150.5 157.75024003787811
4153.0 157.70762870145907
4153.0 157.70762870145907
4155.5 157.66501736278397
4155.5 157.66501736278397
4158.0 157.62240601576093
4158.0 157.62240601576093
4160.5 157.57979466648183
4160.5 157.57979466648183
4163.0 157.53718330651753
4163.0 157.53718330651753
4165.5 157.4945719527758
4165.5 157.4945719527758
4168.0 157.45196059109847
4168.0 157.45196059109847
4170.5 157.40934922675277
4170.5 157.40934922675277
4173.0 157.36673786061283
4173.0 157.36673786061283
4175.5 157.32412648470066
4175.5 157.32412648470066
4178.0 157.2815151065819
4178.0 157.2815151065819
4180.5 157.2389037275819
4180.5 157.2389037275819
4183.0 157.19629234632583
4183.0 157.19629234632583
4185.5 157.15368096286323
4185.5 157.15368096286323
4188.0 157.11106957100316
4188.0 157.11106957100316
4190.5 157.0684581905446
4190.5 157.0684581905446
4193.0 157.0258467796514
4193.0 157.0258467796514
4195.5 156.98323538858884
4195.5 156.98323538858884
4198.0 156.94062397460783
4198.0 156.94062397460783
4200.5 156.89801256588694
4200.5 156.89801256588694
4203.0 156.8554011619643
4203.0 156.8554011619643
4205.5 156.8127897487808
4205.5 156.8127897487808
4208.0 156.77017832719983
4208.0 156.77017832719983
4210.5 156.7275669095042
4210.5 156.7275669095042
4213.0 156.6849554834606
4213.0 156.6849554834606
4215.5 156.64234404196526
4215.5 156.64234404196526
4218.0 156.59973261283386
4218.0 156.59973261283386
4220.5 156.5571211814464
4220.5 156.5571211814464
4223.0 156.51450973323236
4223.0 156.51450973323236
4225.5 156.47189828986612
4225.5 156.47189828986612
4228.0 156.42928683856425
4228.0 156.42928683856425
4230.5 156.38667538500633
4230.5 156.38667538500633
4233.0 156.34406392924186
4233.0 156.34406392924186
4235.5 156.3014524725961
4235.5 156.3014524725961
4238.0 156.25884101231952
4238.0 156.25884101231952
4240.5 156.216229543695
4240.5 156.216229543695
4243.0 156.1736180742387
4243.0 156.1736180742387
4245.5 156.1310066086182
4245.5 156.1310066086182
4248.0 156.08839512007927
4248.0 156.08839512007927
4250.5 156.04578365137098
4250.5 156.04578365137098
4253.0 156.00317215974422
4253.0 156.00317215974422
4255.5 155.9605606804319
4255.5 155.9605606804319
4258.0 155.91794918434255
4258.0 155.91794918434255
4260.5 155.8753376934638
4260.5 155.8753376934638
4263.0 155.83272618677043
4263.0 155.83272618677043
4265.5 155.79011468528765
4265.5 155.79011468528765
4268.0 155.74750318159835
4268.0 155.74750318159835
4270.5 155.70489167565296
4270.5 155.70489167565296
4273.0 155.6622801543053
4273.0 155.6622801543053
4275.5 155.61966863775592
4275.5 155.61966863775592
4278.0 155.57705711941233
4278.0 155.57705711941233
4280.5 155.53444559977513
4280.5 155.53444559977513
4283.0 155.49183407082754
4283.0 155.49183407082754
4285.5 155.44922253215722
4285.5 155.44922253215722
4288.0 155.40661100717614
4288.0 155.40661100717614
4290.5 155.36399946536847
4290.5 155.36399946536847
4293.0 155.32138792135427
4293.0 155.32138792135427
4295.5 155.27877636802964
4295.5 155.27877636802964
4298.0 155.23616482087812
4298.0 155.23616482087812
4300.5 155.19355327152002
4300.5 155.19355327152002
4303.0 155.15094170533536
4303.0 155.15094170533536
4305.5 155.1083301514651
4305.5 155.1083301514651
4308.0 155.06571858219263
4308.0 155.06571858219263
4310.5 155.0231070252346
4310.5 155.0231070252346
4313.0 154.98049545287427
4313.0 154.98049545287427
4315.5 154.93788387074173
4315.5 154.93788387074173
4318.0 154.8952722924945
4318.0 154.8952722924945
4320.000002 154.86118300341138

==> Data/sim_dynamic_100_w_3.txt <==
0.0 100.0
0.0 100.0
2.5 99.95738373955344
2.5 99.95738373955344
5.0 99.91476747773143
5.0 99.91476747773143
7.5 99.8721512186689
7.5 99.8721512186689
10.0 99.82953494127366
10.0 99.82953494127366
12.5 99.78691866594106
12.5 99.78691866594106
15.0 99.74430238363533
15.0 99.74430238363533
17.5 99.70168610120813
17.5 99.70168610120813
20.0 99.65906982617562
20.0 99.65906982617562
22.5 99.6164535295995
22.5 99.6164535295995
25.0 99.5738372329019
25.0 99.5738372329019
27.5 99.5312209338664
27.5 99.5312209338664
30.0 99.48860463007419
30.0 99.48860463007419
32.5 99.44598834119287
32.5 99.44598834119287
35.0 99.40337202037081
35.0 99.40337202037081
37.5 99.36075572439488
37.5 99.36075572439488
40.0 99.31813940399438
40.0 99.31813940399438
42.5 99.27552307929902
42.5 99.27552307929902
45.0 99.2329067600799
45.0 99.2329067600799
47.5 99.1902904399795
47.5 99.1902904399795
50.0 99.14767410806807
50.0 99.14767410806807
52.5 99.10505777457854
52.5 99.10505777457854
55.0 99.06244144020775
55.0 99.06244144020775
57.5 99.01982510638
57.5 99.01982510638
60.0 98.9772087511039
60.0 98.9772087511039
61.0 98.87492950047711
61.0 98.87492950047711
62.0 98.77265024536588
62.0 98.77265024536588
63.0 98.67037095374826
63.0 98.67037095374826
64.0 98.568091653043
64.0 98.568091653043
65.0 98.46581232239151
65.0 98.46581232239151
66.0 98.36353297096281
66.0 98.36353297096281
67.0 98.26125359683842
67.0 98.26125359683842
68.0 98.15897421534865
68.0 98.15897421534865
69.0 98.0566947987138
69.0 98.0566947987138
70.0 97.95441536477834
70.0 97.95441536477834
71.0 97.85213590738738
71.0 97.85213590738738
72.0 97.74985645008424
72.0 97.74985645008424
73.0 97.64757694121003
73.0 97.64757694121003
74.0 97.54529741785315
74.0 97.54529741785315
75.0 97.44301788464882
75.0 97.44301788464882
76.0 97.34073833646765
76.0 97.34073833646765
77.0 97.23845875999308
77.0 97.23845875999308
78.0 97.13617915033042
78.0 97.13617915033042
79.0 97.03389952694488
79.0 97.03389952694488
80.0 96.93161988686023
80.0 96.93161988686023
81.0 96.82934022332009
81.0 96.82934022332009
82.0 96.72706054529726
82.0 96.72706054529726
83.0 96.62478083408635
83.0 96.62478083408635
84.0 96.5225011015411
84.0 96.5225011015411
85.0 96.42022135914839
85.0 96.42022135914839
86.0 96.31794160151318
86.0 96.31794160151318
87.0 96.21566181357085
87.0 96.21566181357085
88.0 96.1133820014132
88.0 96.1133820014132
89.0 96.01110216504028
89.0 96.01110216504028
90.0 95.90882232703292
90.0 95.90882232703292
91.0 95.8065424441479
91.0 95.8065424441479
92.0 95.70426255085827
92.0 95.70426255085827
93.0 95.6019826415664
93.0 95.6019826415664
94.0 95.49970270120754
94.0 95.49970270120754
95.0 95.39742274464373
95.0 95.39742274464373
96.0 95.29514277767537
96.0 95.29514277767537
97.0 95.19286277116139
97.0 95.19286277116139
98.0 95.09058275712377
98.0 95.09058275712377
99.0 94.9883027171486
99.0 94.9883027171486
100.0 94.88602265240101
100.0 94.88602265240101
101.0 94.78374256459679
101.0 94.78374256459679
102.0 94.6814624753608
102.0 94.6814624753608
103.0 94.5791823450596
103.0 94.5791823450596
104.0 94.47690220339139
104.0 94.47690220339139
105.0 94.37462203886919
105.0 94.37462203886919
106.0 94.27234185033439
106.0 94.27234185033439
107.0 94.1700616508314
107.0 94.1700616508314
108.0 94.06778142705016
108.0 94.06778142705016
109.0 93.96550117677423
109.0 93.96550117677423
110.0 93.86322090294752
110.0 93.86322090294752
111.0 93.76094061769078
111.0 93.76094061769078
112.0 93.65866029424978
112.0 93.65866029424978
113.0 93.5563799588846
113.0 93.5563799588846
114.0 93.4540996203654
114.0 93.4540996203654
115.0 93.35181924925962
115.0 93.35181924925962
116.0 93.24953884606144
116.0 93.24953884606144
117.0 93.14725843017929
117.0 93.14725843017929
118.0 93.04497799193736
118.0 93.04497799193736
119.0 92.9426975395548
119.0 92.9426975395548
120.0 92.84041704968482
120.0 92.84041704968482
121.0 92.73813654692819
121.0 92.73813654692819
122.0 92.63585604873634
122.0 92.63585604873634
123.0 92.53357549435168
123.0 92.53357549435168
124.0 92.43129493605315
124.0 92.43129493605315
125.0 92.32901434510511
125.0 92.32901434510511
126.0 92.22673374415135
126.0 92.22673374415135
127.0 92.12445312879134
127.0 92.12445312879134
128.0 92.0221724669711
128.0 92.0221724669711
129.0 91.91989180895584
129.0 91.91989180895584
130.0 91.81761111541013
130.0 91.81761111541013
131.0 91.71533040404456
131.0 91.71533040404456
132.0 91.61304967993206
132.0 91.61304967993206
133.0 91.51076891687548
133.0 91.51076891687548
134.0 91.40848816295598
134.0 91.40848816295598
135.0 91.30620736645166
135.0 91.30620736645166
136.0 91.203926544814
136.0 91.203926544814
137.0 91.10164571843971
137.0 91.10164571843971
138.0 90.99936485650264
138.0 90.99936485650264
139.0 90.89708397698071
139.0 90.89708397698071
140.0 90.79480308517367
140.0 90.79480308517367
141.0 90.69252216459255
141.0 90.69252216459255
142.0 90.59024123222046
142.0 90.59024123222046
143.0 90.48796026670469
143.0 90.48796026670469
144.0 90.38567928042517
144.0 90.38567928042517
145.0 90.28339828815506
145.0 90.28339828815506
146.0 90.18111726151315
146.0 90.18111726151315
147.0 90.07883622258613
147.0 90.07883622258613
148.0 89.97655514948998
148.0 89.97655514948998
149.0 89.87427407020058
149.0 89.87427407020058
150.0 89.77199295528544
150.0 89.77199295528544
151.0 89.6697118295418
151.0 89.6697118295418
152.0 89.56743069608532
152.0 89.56743069608532
153.0 89.4651495292195
153.0 89.4651495292195
154.0 89.36286832500566
154.0 89.36286832500566
155.0 89.26058712377406
155.0 89.26058712377406
156.0 89.15830588741085
156.0 89.15830588741085
157.0 89.05602463800271
157.0 89.05602463800271
158.0 88.95374336118184
158.0 88.95374336118184
159.0 88.85146206161575
159.0 88.85146206161575
160.0 88.74918075652094
160.0 88.74918075652094
161.0 88.64689941649719
161.0 88.64689941649719
162.0 88.54461806048462
162.0 88.54461806048462
163.0 88.44233667076476
163.0 88.44233667076476
164.0 88.34005528326732
164.0 88.34005528326732
165.0 88.23777385014589
165.0 88.23777385014589
166.0 88.1354924182844
166.0 88.1354924182844
167.0 88.03321095073419
167.0 88.03321095073419
168.0 87.93092946937927
168.0 87.93092946937927
169.0 87.82864796594365
169.0 87.82864796594365
170.0 87.72636644406808
170.0 87.72636644406808
171.0 87.62408490398725
171.0 87.62408490398725
172.0 87.52180332947167
172.0 87.52180332947167
173.0 87.41952173353988
173.0 87.41952173353988
174.0 87.3172401361898
174.0 87.3172401361898
175.0 87.21495850361282
175.0 87.21495850361282
176.0 87.11267685574386
176.0 87.11267685574386
177.0 87.01039518721849
177.0 87.01039518721849
178.0 86.90811349585265
178.0 86.90811349585265
179.0 86.8058317760486
179.0 86.8058317760486
180.0 86.7035500397616
180.0 86.7035500397616
181.0 86.60126829076555
181.0 86.60126829076555
182.0 86.49898651071601
182.0 86.49898651071601
183.0 86.39670472309332
183.0 86.39670472309332
184.0 86.29442291309199
184.0 86.29442291309199
185.0 86.19214105131181
185.0 86.19214105131181
186.0 86.0898592038425
186.0 86.0898592038425
187.0 85.98757732744082
187.0 85.98757732744082
188.0 85.88529541820041
188.0 85.88529541820041
189.0 85.78301350357097
189.0 85.78301350357097
190.0 85.68073155077072
190.0 85.68073155077072
191.0 85.57844959009935
191.0 85.57844959009935
192.0 85.47616761267938
192.0 85.47616761267938
193.0 85.37388559023691
193.0 85.37388559023691
194.0 85.27160356164562
194.0 85.27160356164562
195.0 85.16932151746435
195.0 85.16932151746435
196.0 85.06703945452072
196.0 85.06703945452072
197.0 84.96475737059208
197.0 84.96475737059208
198.0 84.86247524723869
198.0 84.86247524723869
199.0 84.76019312432248
199.0 84.76019312432248
200.0 84.65791096873788
200.0 84.65791096873788
201.0 84.55562879901996
201.0 84.55562879901996
202.0 84.45334660368798
202.0 84.45334660368798
203.0 84.35106438661121
203.0 84.35106438661121
204.0 84.24878215954219
204.0 84.24878215954219
205.0 84.14649989374523
205.0 84.14649989374523
206.0 84.04421761931737
206.0 84.04421761931737
207.0 83.94193530808002
207.0 83.94193530808002
208.0 83.83965300066114
208.0 83.83965300066114
209.0 83.7373706542487
209.0 83.7373706542487
210.0 83.63508829099234
210.0 83.63508829099234
211.0 83.53280590473722
211.0 83.53280590473722
212.0 83.43052349945408
212.0 83.43052349945408
213.0 83.32824108842095
213.0 83.32824108842095
214.0 83.22595863551332
214.0 83.22595863551332
215.0 83.12367617272082
215.0 83.12367617272082
216.0 83.0213936792107
216.0 83.0213936792107
217.0 82.91911117555009
217.0 82.91911117555009
218.0 82.8168286482262
218.0 82.8168286482262
219.0 82.71454608796829
219.0 82.71454608796829
220.0 82.612263525374
220.0 82.612263525374
221.0 82.50998093054251
221.0 82.50998093054251
222.0 82.40769831059113
222.0 82.40769831059113
223.0 82.30541568261037
223.0 82.30541568261037
224.0 82.20313303484178
224.0 82.20313303484178
225.0 82.10085036940652
225.0 82.10085036940652
226.0 81.99856765742916
226.0 81.99856765742916
227.0 81.89628494987181
227.0 81.89628494987181
228.0 81.79400221686596
228.0 81.79400221686596
229.0 81.69171945043192
229.0 81.69171945043192
230.0 81.58943665997367
230.0 81.58943665997367
231.0 81.48715387393543
231.0 81.48715387393543
232.0 81.38487103917102
232.0 81.38487103917102
233.0 81.28258820246907
233.0 81.28258820246907
234.0 81.18030533836784
234.0 81.18030533836784
235.0 81.07802245050806
235.0 81.07802245050806
236.0 80.97573955707003
236.0 80.97573955707003
237.0 80.87345661778676
237.0 80.87345661778676
238.0 80.77117366471224
238.0 80.77117366471224
239.0 80.66889069533235
239.0 80.66889069533235
240.0 80.56660772113402
240.0 80.56660772113402
241.0 80.46432470592835
241.0 80.46432470592835
242.0 80.36204167345487
242.0 80.36204167345487
243.0 80.2597586281526
243.0 80.2597586281526
244.0 80.15747554909352
244.0 80.15747554909352
245.0 80.05519245276663
245.0 80.05519245276663
246.0 79.95290933533498
246.0 79.95290933533498
247.0 79.850626215206
247.0 79.850626215206
248.0 79.74834305234744
248.0 79.74834305234744
249.0 79.64605986421071
249.0 79.64605986421071
250.0 79.54377667870874
250.0 79.54377667870874
251.0 79.44149344438529
251.0 79.44149344438529
252.0 79.33921021975092
252.0 79.33921021975092
253.0 79.2369269552679
253.0 79.2369269552679
254.0 79.13464366110618
254.0 79.13464366110618
254.68289303227843 79.12351656743175
254.68289303227843 79.12351656743175
255.68289303227843 79.26840633577063
255.68289303227843 79.26840633577063
256.68289303090364 79.5561761074525
256.68289303090364 79.5561761074525
257.68289303090364 79.95728536624078
257.68289303090364 79.95728536624078
258.68289303090364 80.44830102132934
258.68289303090364 80.44830102132934
259.68289303090364 81.01063469596409
259.68289303090364 81.01063469596409
260.68289303090364 81.62954115128082
260.68289303090364 81.62954115128082
261.68289303090364 82.29332369777005
261.68289303090364 82.29332369777005
262.68289303090364 82.99270393603537
262.68289303090364 82.99270393603537
263.68289303090364 83.7203217537949
263.68289303090364 83.7203217537949
264.68289303090364 84.47033875311853
264.68289303090364 84.47033875311853
265.68289303090364 85.23812360951632
265.68289303090364 85.23812360951632
266.68289303090364 86.02000253804029
266.68289303090364 86.02000253804029
267.68289303090364 86.81306129006715
267.68289303090364 86.81306129006715
268.68289303090364 87.61498816895455
268.68289303090364 87.61498816895455
269.68289303090364 88.42394937326648
269.68289303090364 88.42394937326648
270.68289303090364 89.2384902871668
270.68289303090364 89.2384902871668
271.68289303090364 90.05745698242636
271.68289303090364 90.05745698242636
272.68289303090364 90.87993418184365
272.68289303090364 90.87993418184365
273.68289303090364 91.7051957843244
273.68289303090364 91.7051957843244
274.68289303090364 92.53266580276988
274.68289303090364 92.53266580276988
275.68289303090364 93.36188739369368
275.68289303090364 93.36188739369368
276.68289303090364 94.1924981030082
276.68289303090364 94.1924981030082
277.68289303090364 95.02421045760458
277.68289303090364 95.02421045760458
278.68289303090364 95.85679639371422
278.68289303090364 95.85679639371422
279.68289303090364 96.69007501692518
279.68289303090364 96.69007501692518
280.68289303090364 97.52390281531216
280.68289303090364 97.52390281531216
281.68289303090364 98.35816595685507
281.68289303090364 98.35816595685507
282.68289303090364 99.19277417060033
282.68289303090364 99.19277417060033
283.68289303090364 100.02765578319196
283.68289303090364 100.02765578319196
284.68289303090364 100.86275402140282
284.68289303090364 100.86275402140282
285.7159520344945 101.72564045592169
285.7159520344945 101.72564045592169
286.7159520344945 102.39873518655254
286.7159520344945 102.39873518655254
287.7159520344945 102.91152182486545
287.7159520344945 102.91152182486545
288.7159520344945 103.29714413230214
288.7159520344945 103.29714413230214
289.7159520344945 103.5818933620524
289.7159520344945 103.5818933620524
290.7159520344945 103.78662500358412
290.7159520344945 103.78662500358412
291.7159520344945 103.92788264595171
291.7159520344945 103.92788264595171
292.7159520344945 104.01878951530033
292.7159520344945 104.01878951530033
293.7159520344945 104.06975558818947
293.7159520344945 104.06975558818947
294.7159520344945 104.08903858509848
294.7159520344945 104.08903858509848
295.7159520344945 104.08318894525223
295.7159520344945 104.08318894525223
296.7159520344945 104.05740281035426
296.7159520344945 104.05740281035426
297.7159520344945 104.01580202947011
297.7159520344945 104.01580202947011
298.7159520344945 103.96165625224974
298.7159520344945 103.96165625224974
299.7159520344945 103.89755914484557
299.7159520344945 103.89755914484557
300.5 103.88410896819984
300.5 103.88410896819984
301.5 103.8923620045753
301.5 103.8923620045753
302.5 103.89538441112602
302.5 103.89538441112602
303.5 103.89425763579028
303.5 103.89425763579028
304.5 103.88983949425541
304.5 103.88983949425541
305.5 103.88281048295892
305.5 103.88281048295892
306.5 103.87371038852068
306.5 103.87371038852068
307.5 103.86296740746923
307.5 103.86296740746923
308.5 103.85092122578685
308.5 103.85092122578685
309.5 103.83784123469027
309.5 103.83784123469027
310.5 103.82394121813955
310.5 103.82394121813955
311.5 103.80939069463875
311.5 103.80939069463875
312.5 103.79432414815693
312.5 103.79432414815693
313.5 103.77884826839946
313.5 103.77884826839946
314.5 103.76304770851118
314.5 103.76304770851118
315.5 103.74698956753173
315.5 103.74698956753173
316.5 103.73072711354844
316.5 103.73072711354844
317.5 103.71430258402775
317.5 103.71430258402775
318.5 103.69774948241205
318.5 103.69774948241205
319.5 103.68109439020999
319.5 103.68109439020999
320.5 103.66435841366811
320.5 103.66435841366811
321.5 103.64755824495172
321.5 103.64755824495172
322.5 103.63070719173473
322.5 103.63070719173473
323.5 103.61381573459113
323.5 103.61381573459113
324.5 103.59689226157559
324.5 103.59689226157559
325.5 103.57994338073722
325.5 103.57994338073722
326.5 103.56297432733123
326.5 103.56297432733123
327.5 103.5459892837395
327.5 103.5459892837395
328.5 103.52899157522037
328.5 103.52899157522037
329.5 103.51198379608898
329.5 103.51198379608898
330.5 103.494968029802
330.5 103.494968029802
331.5 103.47794593399685
331.5 103.47794593399685
332.5 103.46091881385192
332.5 103.46091881385192
333.5 103.44388772736713
333.5 103.44388772736713
334.5 103.42685346128631
334.5 103.42685346128631
335.5 103.40981669570152
335.5 103.40981669570152
336.5 103.39277793150485
336.5 103.39277793150485
337.5 103.37573759781554
337.5 103.37573759781554
338.5 103.35869600777514
338.5 103.35869600777514
339.5 103.34165342925445
339.5 103.34165342925445
340.5 103.32461005199396
340.5 103.32461005199396
341.5 103.30756606323459
341.5 103.30756606323459
342.5 103.29052157197313
342.5 103.29052157197313
343.5 103.2734766939431
343.5 103.2734766939431
344.5 103.25643149656831
344.5 103.25643149656831
345.5 103.2393860419567
345.5 103.2393860419567
346.5 103.22234040489798
346.5 103.22234040489798
347.5 103.2052946126182
347.5 103.2052946126182
348.5 103.18824869194377
348.5 103.18824869194377
349.5 103.17120267448998
349.5 103.17120267448998
350.5 103.15415657620522
350.5 103.15415657620522
351.5 103.1371104104272
351.5 103.1371104104272
352.5 103.12006420207794
352.5 103.12006420207794
353.5 103.1030179508257
353.5 103.1030179508257
354.5 103.0859716787808
354.5 103.0859716787808
355.5 103.06892537311518
355.5 103.06892537311518
356.5 103.05187904981554
356.5 103.05187904981554
357.5 103.03483270445274
357.5 103.03483270445274
358.2383385477442 103.02224672009032
358.2383385477442 103.02224672009032
359.2383385477442 103.41726747809443
359.2383385477442 103.41726747809443
360.0 104.00678251309444
360.0 104.00678251309444
361.0 105.05955268498514
361.0 105.05955268498514
362.0 106.38357491087878
362.0 106.38357491087878
363.0 107.92276566801516
363.0 107.92276566801516
364.0 109.63263651640666
364.0 109.63263651640666
365.0 111.477896910802
365.0 111.477896910802
366.0 113.43055261482436
366.0 113.43055261482436
367.0 115.46839717314522
367.0 115.46839717314522
368.0 117.57381535441837
368.0 117.57381535441837
369.0 119.73283387499866
369.0 119.73283387499866
370.0 121.93436842550014
370.0 121.93436842550014
371.0 124.16962643951685
371.0 124.16962643951685
372.0 126.43163319112756
372.0 126.43163319112756
373.0 128.71485600809532
373.0 128.71485600809532
374.0 131.01490610382254
374.0 131.01490610382254
375.0 133.328302089
375.0 133.328302089
376.0 135.65228235112852
376.0 135.65228235112852
377.0 137.9846562677092
377.0 137.9846562677092
378.0 140.32368609768076
378.0 140.32368609768076
379.0 142.6679934143701
379.0 142.6679934143701
380.0 145.01648477292235
380.0 145.01648477292235
381.0 147.3682927957395
381.0 147.3682927957395
382.0 149.72272944880294
382.0 149.72272944880294
382.9502970526078 151.96210002056205
382.9502970526078 151.96210002056205
383.9502970526078 153.90816735400787
383.9502970526078 153.90816735400787
384.9502970526078 155.44835853809215
384.9502970526078 155.44835853809215
385.9502970526078 156.66658988069116
385.9502970526078 156.66658988069116
386.9502970526078 157.62942739894876
386.9502970526078 157.62942739894876
387.9502970526078 158.3896741777544
387.9502970526078 158.3896741777544
388.9502970526078 158.98921613569814
388.9502970526078 158.98921613569814
389.9502970526078 159.46127907395643
389.9502970526078 159.46127907395643
390.9502970526078 159.83221931719828
390.9502970526078 159.83221931719828
391.9502970526078 160.1229439901222
391.9502970526078 160.1229439901222
392.9502970526078 160.350037636317
392.9502970526078 160.350037636317
393.9502970526078 160.5266559410644
393.9502970526078 160.5266559410644
394.9502970526078 160.6632346595898
394.9502970526078 160.6632346595898
395.9502970526078 160.76805194406595
395.9502970526078 160.76805194406595
396.9502970526078 160.84767443836557
396.9502970526078 160.84767443836557
397.9502970526078 160.90731115578618
397.9502970526078 160.90731115578618
398.9502970526078 160.95109411434007
398.9502970526078 160.95109411434007
399.9502970526078 160.98230107919895
399.9502970526078 160.98230107919895
400.9502970526078 161.0035321433274
400.9502970526078 161.0035321433274
401.9502970526078 161.01684977773223
401.9502970526078 161.01684977773223
402.9502970526078 161.02389008462615
402.9502970526078 161.02389008462615
403.9502970526078 161.0259509109804
403.9502970526078 161.0259509109804
404.9502970526078 161.02406174945975
404.9502970526078 161.02406174945975
405.9502970526078 161.01903926694877
405.9502970526078 161.01903926694877
406.9502970526078 161.01153123602083
406.9502970526078 161.01153123602083
407.9502970526078 161.00205157708493
407.9502970526078 161.00205157708493
408.9502970526078 160.991007909222
408.9502970526078 160.991007909222
409.9502970526078 160.97872360489166
409.9502970526078 160.97872360489166
410.9502970526078 160.96545514365323
410.9502970526078 160.96545514365323
411.9502970526078 160.9514060023511
411.9502970526078 160.9514060023511
412.9502970526078 160.9367375858228
412.9502970526078 160.9367375858228
413.9502970526078 160.9215779403511
413.9502970526078 160.9215779403511
414.9502970526078 160.9060286077038
414.9502970526078 160.9060286077038
415.9502970526078 160.8901701757641
415.9502970526078 160.8901701757641
416.9502970526078 160.8740665393798
416.9502970526078 160.8740665393798
417.9502970526078 160.85776839179567
417.9502970526078 160.85776839179567
418.9502970526078 160.84131593819896
418.9502970526078 160.84131593819896
420.0 160.8239135452055
420.0 160.8239135452055
421.0 160.72201540580448
421.0 160.72201540580448
422.0 160.6200410787855
422.0 160.6200410787855
423.0 160.51800627806122
423.0 160.51800627806122
424.0 160.415923534448
424.0 160.415923534448
425.0 160.31380275059294
425.0 160.31380275059294
426.0 160.21165177711364
426.0 160.21165177711364
427.0 160.1094768557449
427.0 160.1094768557449
428.0 160.00728294681872
428.0 160.00728294681872
429.0 159.9050739495254
429.0 159.9050739495254
430.0 159.80285299080134
430.0 159.80285299080134
431.0 159.7006225290524
431.0 159.7006225290524
432.0 159.59838453420684
432.0 159.59838453420684
433.0 159.49614056326172
433.0 159.49614056326172
434.0 159.39389183952068
434.0 159.39389183952068
435.0 159.29163935228382
435.0 159.29163935228382
436.0 159.18938384874488
436.0 159.18938384874488
437.0 159.0871259814272
437.0 159.0871259814272
438.0 158.98486621216009
438.0 158.98486621216009
439.0 158.88260494629264
439.0 158.88260494629264
440.0 158.78034246935744
440.0 158.78034246935744
441.0 158.6780790373202
441.0 158.6780790373202
442.0 158.57581484665457
442.0 158.57581484665457
443.0 158.47355004062683
443.0 158.47355004062683
444.0 158.37128476336943
444.0 158.37128476336943
445.0 158.26901908177425
445.0 158.26901908177425
446.0 158.16675309119262
446.0 158.16675309119262
447.0 158.06448685874577
447.0 158.06448685874577
448.0 157.96222040413005
448.0 157.96222040413005
449.0 157.85995378665322
449.0 157.85995378665322
450.0 157.75768703069681
450.0 157.75768703069681
451.0 157.65542015388692
451.0 157.65542015388692
452.0 157.55315318446358
452.0 157.55315318446358
453.0 157.45088614592237
453.0 157.45088614592237
454.0 157.34861903981715
454.0 157.34861903981715
455.0 157.24635186746357
455.0 157.24635186746357
456.0 157.14408466130214
456.0 157.14408466130214
457.0 157.04181739965708
457.0 157.04181739965708
458.0 156.93955009977924
458.0 156.93955009977924
459.0 156.8372827749289
459.0 156.8372827749289
460.0 156.73501540506595
460.0 156.73501540506595
461.0 156.63274800300567
461.0 156.63274800300567
462.0 156.53048056236943
462.0 156.53048056236943
463.0 156.42821308869816
463.0 156.42821308869816
464.0 156.32594559845023
464.0 156.32594559845023
465.0 156.2236780925882
465.0 156.2236780925882
466.0 156.12141055044958
466.0 156.12141055044958
467.0 156.0191429926968
467.0 156.0191429926968
468.0 155.91687540475937
468.0 155.91687540475937
469.0 155.81460780729964
469.0 155.81460780729964
470.0 155.7123401881339
470.0 155.7123401881339
471.0 155.61007254629965
471.0 155.61007254629965
472.0 155.5078048827594
472.0 155.5078048827594
473.0 155.40553721107162
473.0 155.40553721107162
474.0 155.30326950782435
474.0 155.30326950782435
475.0 155.20100177576725
475.0 155.20100177576725
476.0 155.09873403657463
476.0 155.09873403657463
477.0 154.99646625262682
477.0 154.99646625262682
478.0 154.89419848124342
478.0 154.89419848124342
479.0 154.79193067358347
479.0 154.79193067358347
480.0 154.68966283573883
480.0 154.68966283573883
481.0 154.58739499070919
481.0 154.58739499070919
482.0 154.48512711595671
482.0 154.48512711595671
483.0 154.3828592326444
483.0 154.3828592326444
484.0 154.28059130457692
484.0 154.28059130457692
485.0 154.17832338435676
485.0 154.17832338435676
486.0 154.07605543257714
486.0 154.07605543257714
487.0 153.9737874529501
487.0 153.9737874529501
488.0 153.87151945812124
488.0 153.87151945812124
489.0 153.76925143315722
489.0 153.76925143315722
490.0 153.66698340100817
490.0 153.66698340100817
491.0 153.5647153447663
491.0 153.5647153447663
492.0 153.4624472597641
492.0 153.4624472597641
493.0 153.36017915300633
493.0 153.36017915300633
494.0 153.2579110381506
494.0 153.2579110381506
495.0 153.15564289311018
495.0 153.15564289311018
496.0 153.05337473383042
496.0 153.05337473383042
497.0 152.95110654579028
497.0 152.95110654579028
498.0 152.84883834208648
498.0 152.84883834208648
499.0 152.74657011571418
499.0 152.74657011571418
500.0 152.6443018601197
500.0 152.6443018601197
501.0 152.5420335964272
501.0 152.5420335964272
502.0 152.43976531001672
502.0 152.43976531001672
503.0 152.3374969887045
503.0 152.3374969887045
504.0 152.23522867386478
504.0 152.23522867386478
505.0 152.13296030675372
505.0 152.13296030675372
506.0 152.03069194748997
506.0 152.03069194748997
507.0 151.9284235505254
507.0 151.9284235505254
508.0 151.8261551322671
508.0 151.8261551322671
509.0 151.7238866923028
509.0 151.7238866923028
510.0 151.621618244191
510.0 151.621618244191
511.0 151.5193497734107
511.0 151.5193497734107
512.0 151.41708126021248
512.0 151.41708126021248
513.0 151.3148127389163
513.0 151.3148127389163
514.0 151.21254420195643
514.0 151.21254420195643
515.0 151.110275637611
515.0 151.110275637611
516.0 151.00800705627663
516.0 151.00800705627663
517.0 150.90573846207766
517.0 150.90573846207766
518.0 150.8034698306397
518.0 150.8034698306397
519.0 150.70120119201673
519.0 150.70120119201673
520.0 150.59893252463337
520.0 150.59893252463337
521.0 150.496663834532
521.0 150.496663834532
522.0 150.39439512267512
522.0 150.39439512267512
523.0 150.29212639662836
523.0 150.29212639662836
524.0 150.1898576553798
524.0 150.1898576553798
525.0 150.08758888490902
525.0 150.08758888490902
526.0 149.98532008562836
526.0 149.98532008562836
527.0 149.88305127962454
527.0 149.88305127962454
528.0 149.78078244481082
528.0 149.78078244481082
529.0 149.67851359438296
529.0 149.67851359438296
530.0 149.5762447151452
530.0 149.5762447151452
531.0 149.47397582166812
531.0 149.47397582166812
532.0 149.37170689800635
532.0 149.37170689800635
533.0 149.26943796762137
533.0 149.26943796762137
534.0 149.16716900233467
534.0 149.16716900233467
535.0 149.06490002138432
535.0 149.06490002138432
536.0 148.96263102624408
536.0 148.96263102624408
537.0 148.86036200229398
537.0 148.86036200229398
538.0 148.75809296314205
538.0 148.75809296314205
539.0 148.65582389614272
539.0 148.65582389614272
540.0 148.5535548224202
540.0 148.5535548224202
541.0 148.45128571099684
541.0 148.45128571099684
542.0 148.34901657965457
542.0 148.34901657965457
543.0 148.2467474411768
543.0 148.2467474411768
544.0 148.1444782654105
544.0 148.1444782654105
545.0 148.042209082921
545.0 148.042209082921
546.0 147.93993987258412
546.0 147.93993987258412
547.0 147.8376706456706
547.0 147.8376706456706
548.0 147.73540139228447
548.0 147.73540139228447
549.0 147.63313211760467
549.0 147.63313211760467
550.0 147.53086281883205
550.0 147.53086281883205
551.0 147.4285935142987
551.0 147.4285935142987
552.0 147.32632417527594
552.0 147.32632417527594
553.0 147.22405481312285
553.0 147.22405481312285
554.0 147.12178544424657
554.0 147.12178544424657
555.0 147.01951604046857
555.0 147.01951604046857
556.0 146.91724662991786
556.0 146.91724662991786
557.0 146.81497718918246
557.0 146.81497718918246
558.0 146.71270772811584
558.0 146.71270772811584
559.0 146.61043824433122
559.0 146.61043824433122
560.0 146.50816874910635
560.0 146.50816874910635
561.0 146.4058992236968
561.0 146.4058992236968
562.0 146.30362967653173
562.0 146.30362967653173
563.0 146.20136010944773
563.0 146.20136010944773
564.0 146.09909052578712
564.0 146.09909052578712
565.0 145.99682090956205
565.0 145.99682090956205
566.0 145.89455128518946
566.0 145.89455128518946
567.0 145.79228163952317
567.0 145.79228163952317
568.0 145.69001197961754
568.0 145.69001197961754
569.0 145.58774227729398
569.0 145.58774227729398
570.0 145.48547256728477
570.0 145.48547256728477
571.0 145.38320284399867
571.0 145.38320284399867
572.0 145.28093308479885
572.0 145.28093308479885
573.0 145.17866331140917
573.0 145.17866331140917
574.0 145.07639351763873
574.0 145.07639351763873
575.0 144.97412370257464
575.0 144.97412370257464
576.0 144.87185386007545
576.0 144.87185386007545
577.0 144.7695840019621
577.0 144.7695840019621
578.0 144.66731411641368
578.0 144.66731411641368
579.0 144.56504422414207
579.0 144.56504422414207
580.0 144.46277430402304
580.0 144.46277430402304
581.0 144.36050436870218
581.0 144.36050436870218
582.0 144.2582343998544
582.0 144.2582343998544
583.0 144.1559644228591
583.0 144.1559644228591
584.0 144.05369441233688
584.0 144.05369441233688
585.0 143.9514243862005
585.0 143.9514243862005
586.0 143.84915434014522
586.0 143.84915434014522
587.0 143.7468842723344
587.0 143.7468842723344
588.0 143.64461418460468
588.0 143.64461418460468
589.0 143.54234406806506
589.0 143.54234406806506
590.0 143.44007393728612
590.0 143.44007393728612
591.0 143.33780380115877
591.0 143.33780380115877
592.0 143.2355336226135
592.0 143.2355336226135
593.0 143.1332634288664
593.0 143.1332634288664
594.0 143.0309932086467
594.0 143.0309932086467
595.0 142.92872298779568
595.0 142.92872298779568
596.0 142.8264527334177
596.0 142.8264527334177
597.0 142.72418245022988
597.0 142.72418245022988
598.0 142.6219121664107
598.0 142.6219121664107
599.0 142.51964184154843
599.0 142.51964184154843
600.0 142.41737150996298
600.0 142.41737150996298
601.0 142.31510113733438
601.0 142.31510113733438
602.0 142.21283075087877
602.0 142.21283075087877
603.0 142.11056035632518
603.0 142.11056035632518
604.0 142.00828994276563
604.0 142.00828994276563
605.0 141.90601949430436
605.0 141.90601949430436
606.0 141.80374903064126
606.0 141.80374903064126
607.0 141.70147854050552
607.0 141.70147854050552
608.0 141.59920802907612
608.0 141.59920802907612
609.0 141.49693750478212
609.0 141.49693750478212
610.0 141.3946669666611
610.0 141.3946669666611
611.0 141.2923963861222
611.0 141.2923963861222
612.0 141.19012578662682
612.0 141.19012578662682
613.0 141.08785518650015
613.0 141.08785518650015
614.0 140.9855845589384
614.0 140.9855845589384
615.0 140.88331390394154
615.0 140.88331390394154
616.0 140.7810432286135
616.0 140.7810432286135
617.0 140.67877253194223
617.0 140.67877253194223
618.0 140.57650182383068
618.0 140.57650182383068
619.0 140.474231085485
619.0 140.474231085485
620.0 140.3719603211285
620.0 140.3719603211285
621.0 140.2696895425327
621.0 140.2696895425327
622.0 140.16741875107226
622.0 140.16741875107226
623.0 140.06514793217679
623.0 140.06514793217679
624.0 139.9628770933624
624.0 139.9628770933624
625.0 139.860606218222
625.0 139.860606218222
626.0 139.75833535230367
626.0 139.75833535230367
627.0 139.6560644443798
627.0 139.6560644443798
628.0 139.55379351749949
628.0 139.55379351749949
629.0 139.45152256790115
629.0 139.45152256790115
630.0 139.34925160072117
630.0 139.34925160072117
631.0 139.2469806183394
631.0 139.2469806183394
632.0 139.1447096081102
632.0 139.1447096081102
633.0 139.0424385793369
633.0 139.0424385793369
634.0 138.94016752175372
634.0 138.94016752175372
635.0 138.83789645268078
635.0 138.83789645268078
636.0 138.73562536936848
636.0 138.73562536936848
637.0 138.63335425156674
637.0 138.63335425156674
638.0 138.5310831133843
638.0 138.5310831133843
639.0 138.4288119623868
639.0 138.4288119623868
640.0 138.32654079142088
640.0 138.32654079142088
641.0 138.2242695855532
641.0 138.2242695855532
642.0 138.12199837428764
642.0 138.12199837428764
643.0 138.01972713563654
643.0 138.01972713563654
644.0 137.91745587660466
644.0 137.91745587660466
645.0 137.81518460374576
645.0 137.81518460374576
646.0 137.71291329873472
646.0 137.71291329873472
647.0 137.6106419794843
647.0 137.6106419794843
648.0 137.50837063279883
648.0 137.50837063279883
649.0 137.40609926715692
649.0 137.40609926715692
650.0 137.303827887688
650.0 137.303827887688
651.0 137.20155648078395
651.0 137.20155648078395
652.0 137.09928504740734
652.0 137.09928504740734
653.0 136.99701360020367
653.0 136.99701360020367
654.0 136.89474213404358
654.0 136.89474213404358
655.0 136.79247065543126
655.0 136.79247065543126
656.0 136.690199134401
656.0 136.690199134401
657.0 136.58792760802237
657.0 136.58792760802237
658.0 136.48565605558346
658.0 136.48565605558346
659.0 136.38338447433466
659.0 136.38338447433466
660.0 136.28111288159613
660.0 136.28111288159613
661.0 136.178841275993
661.0 136.178841275993
662.0 136.07656962700952
662.0 136.07656962700952
663.0 135.97429798253106
663.0 135.97429798253106
664.0 135.87202630351368
664.0 135.87202630351368
665.0 135.7697546041651
665.0 135.7697546041651
666.0 135.66748288347327
666.0 135.66748288347327
667.0 135.56521114519984
667.0 135.56521114519984
668.0 135.4629393794913
668.0 135.4629393794913
669.0 135.3606675938639
669.0 135.3606675938639
670.0 135.2583958014638
670.0 135.2583958014638
671.0 135.15612397553673
671.0 135.15612397553673
672.0 135.05385213202803
672.0 135.05385213202803
673.0 134.95158026717613
673.0 134.95158026717613
674.0 134.84930837488915
674.0 134.84930837488915
675.0 134.74703646405808
675.0 134.74703646405808
676.0 134.6447645399501
676.0 134.6447645399501
677.0 134.54249258881939
677.0 134.54249258881939
678.0 134.44022062010703
678.0 134.44022062010703
679.0 134.3379486225848
679.0 134.3379486225848
680.0 134.23567661261032
680.0 134.23567661261032
681.0 134.13340457616326
681.0 134.13340457616326
682.0 134.03113252117208
682.0 134.03113252117208
683.0 133.92886045331636
683.0 133.92886045331636
684.0 133.82658835802553
684.0 133.82658835802553
685.0 133.72431623667444
685.0 133.72431623667444
686.0 133.62204409636692
686.0 133.62204409636692
687.0 133.51977194223238
687.0 133.51977194223238
688.0 133.417499763
688.0 133.417499763
689.0 133.3152275553701
689.0 133.3152275553701
690.0 133.21295533015854
690.0 133.21295533015854
691.0 133.11068309817432
691.0 133.11068309817432
692.0 133.00841084155408
692.0 133.00841084155408
693.0 132.90613854998264
693.0 132.90613854998264
694.0 132.80386625306278
694.0 132.80386625306278
695.0 132.70159391551215
695.0 132.70159391551215
696.0 132.59932157966745
696.0 132.59932157966745
697.0 132.49704920319195
697.0 132.49704920319195
698.0 132.39477681522672
698.0 132.39477681522672
699.0 132.29250441582118
699.0 132.29250441582118
700.0 132.1902319729858
700.0 132.1902319729858
701.0 132.08795952008495
701.0 132.08795952008495
702.0 131.98568706178617
702.0 131.98568706178617
703.0 131.88341455538998
703.0 131.88341455538998
704.0 131.78114203750397
704.0 131.78114203750397
705.0 131.6788695142696
705.0 131.6788695142696
706.0 131.57659695040445
706.0 131.57659695040445
707.0 131.47432436615856
707.0 131.47432436615856
708.0 131.37205177793905
708.0 131.37205177793905
709.0 131.26977916365928
709.0 131.26977916365928
710.0 131.1675065308354
710.0 131.1675065308354
711.0 131.06523385696843
711.0 131.06523385696843
712.0 130.9629611838449
712.0 130.9629611838449
713.0 130.8606884860359
713.0 130.8606884860359
714.0 130.75841575469997
714.0 130.75841575469997
715.0 130.65614301049948
715.0 130.65614301049948
716.0 130.55387024161348
716.0 130.55387024161348
717.0 130.45159745138432
717.0 130.45159745138432
718.0 130.34932465108966
718.0 130.34932465108966
719.0 130.24705182335993
719.0 130.24705182335993
720.0 130.1447789709447
720.0 130.1447789709447
721.0 130.04250609957307
721.0 130.04250609957307
722.0 129.94023320823302
722.0 129.94023320823302
723.0 129.8379603115446
723.0 129.8379603115446
724.0 129.73568736199212
724.0 129.73568736199212
725.0 129.63341441318315
725.0 129.63341441318315
726.0 129.531141432222
726.0 129.531141432222
727.0 129.4288684397711
727.0 129.4288684397711
728.0 129.32659543486795
728.0 129.32659543486795
729.0 129.22432238892168
729.0 129.22432238892168
730.0 129.12204933900182
730.0 129.12204933900182
731.0 129.01977625688033
731.0 129.01977625688033
732.0 128.91750315483992
732.0 128.91750315483992
733.0 128.8152300342554
733.0 128.8152300342554
734.0 128.71295688857307
734.0 128.71295688857307
735.0 128.61068372154756
735.0 128.61068372154756
736.0 128.50841055192322
736.0 128.50841055192322
737.0 128.40613733557626
737.0 128.40613733557626
738.0 128.3038641209352
738.0 128.3038641209352
739.0 128.20159087313007
739.0 128.20159087313007
740.0 128.09931760636846
740.0 128.09931760636846
741.0 127.99704430786707
741.0 127.99704430786707
742.0 127.8947710110716
742.0 127.8947710110716
743.0 127.79249766750398
743.0 127.79249766750398
744.0 127.69022431858797
744.0 127.69022431858797
745.0 127.58795095112785
745.0 127.58795095112785
746.0 127.48567756603659
746.0 127.48567756603659
747.0 127.38340414741837
747.0 127.38340414741837
748.0 127.28113071772273
748.0 127.28113071772273
749.0 127.17885725450014
749.0 127.17885725450014
750.0 127.07658378725445
750.0 127.07658378725445
751.0 126.97431027328611
751.0 126.97431027328611
752.0 126.87203676991467
752.0 126.87203676991467
753.0 126.76976321839629
753.0 126.76976321839629
754.0 126.66748966899617
754.0 126.66748966899617
755.0 126.56521608744391
755.0 126.56521608744391
756.0 126.4629424737395
756.0 126.4629424737395
757.0 126.3606688546372
757.0 126.3606688546372
758.0 126.25839521836559
758.0 126.25839521836559
759.0 126.15612154851752
759.0 126.15612154851752
760.0 126.0538478672292
760.0 126.0538478672292
761.0 125.95157416872206
761.0 125.95157416872206
762.0 125.84930043668798
762.0 125.84930043668798
763.0 125.74702667859363
763.0 125.74702667859363
764.0 125.64475292399234
764.0 125.64475292399234
765.0 125.54247912972274
765.0 125.54247912972274
766.0 125.44020531690902
766.0 125.44020531690902
767.0 125.33793147803503
767.0 125.33793147803503
768.0 125.23565762904607
768.0 125.23565762904607
769.0 125.13338375399684
769.0 125.13338375399684
770.0 125.03110985431164
770.0 125.03110985431164
771.0 124.92883594171235
771.0 124.92883594171235
772.0 124.82656201194376
772.0 124.82656201194376
773.0 124.72428805002303
773.0 124.72428805002303
774.0 124.6220140695087
774.0 124.6220140695087
775.0 124.51974007755409
775.0 124.51974007755409
776.0 124.41746605477263
776.0 124.41746605477263
777.0 124.31519201207227
777.0 124.31519201207227
778.0 124.21291794468644
778.0 124.21291794468644
779.0 124.11064386581083
779.0 124.11064386581083
780.0 124.00836976224974
780.0 124.00836976224974
781.0 123.90609563262838
781.0 123.90609563262838
782.0 123.8038214844629
782.0 123.8038214844629
783.0 123.70154732618246
783.0 123.70154732618246
784.0 123.59927313574988
784.0 123.59927313574988
785.0 123.49699892672368
785.0 123.49699892672368
786.0 123.39472470011584
786.0 123.39472470011584
787.0 123.29245044744773
787.0 123.29245044744773
788.0 123.19017618370219
788.0 123.19017618370219
789.0 123.08790188917929
789.0 123.08790188917929
790.0 122.98562756859612
790.0 122.98562756859612
791.0 122.88335323652318
791.0 122.88335323652318
792.0 122.78107887976476
792.0 122.78107887976476
793.0 122.67880450583704
793.0 122.67880450583704
794.0 122.57653011290336
794.0 122.57653011290336
795.0 122.47425569670852
795.0 122.47425569670852
796.0 122.37198126054527
796.0 122.37198126054527
797.0 122.26970679360467
797.0 122.26970679360467
798.0 122.16743231421182
798.0 122.16743231421182
799.0 122.06515781109599
799.0 122.06515781109599
800.0 121.96288328943602
800.0 121.96288328943602
801.0 121.86060874918246
801.0 121.86060874918246
802.0 121.75833419272206
802.0 121.75833419272206
803.0 121.65605959700567
803.0 121.65605959700567
804.0 121.55378498979951
804.0 121.55378498979951
805.0 121.45151036404924
805.0 121.45151036404924
806.0 121.34923572346693
806.0 121.34923572346693
807.0 121.24696104834571
807.0 121.24696104834571
808.0 121.14468636173473
808.0 121.14468636173473
809.0 121.04241164572119
809.0 121.04241164572119
810.0 120.9401369172554
810.0 120.9401369172554
811.0 120.83786216506661
811.0 120.83786216506661
812.0 120.73558739433372
812.0 120.73558739433372
813.0 120.63331260029014
813.0 120.63331260029014
814.0 120.53103778627816
814.0 120.53103778627816
815.0 120.428762949005
815.0 120.428762949005
816.0 120.3264880927259
816.0 120.3264880927259
817.0 120.22421321318562
817.0 120.22421321318562
818.0 120.12193831642654
818.0 120.12193831642654
819.0 120.01966339360716
819.0 120.01966339360716
820.0 119.91738845929802
820.0 119.91738845929802
821.0 119.815113488532
821.0 119.815113488532
822.0 119.71283850485192
822.0 119.71283850485192
823.0 119.61056349928543
823.0 119.61056349928543
824.0 119.5082884822292
824.0 119.5082884822292
825.0 119.40601342591697
825.0 119.40601342591697
826.0 119.30373836558164
826.0 119.30373836558164
827.0 119.20146328061034
827.0 119.20146328061034
828.0 119.09918817938268
828.0 119.09918817938268
829.0 118.99691304032335
829.0 118.99691304032335
830.0 118.89463789586611
830.0 118.89463789586611
831.0 118.79236272104386
831.0 118.79236272104386
832.0 118.69008754178617
832.0 118.69008754178617
833.0 118.58781232469681
833.0 118.58781232469681
834.0 118.48553708287245
834.0 118.48553708287245
835.0 118.38326183098263
835.0 118.38326183098263
836.0 118.28098655440733
836.0 118.28098655440733
837.0 118.17871126675459
837.0 118.17871126675459
838.0 118.07643594218314
838.0 118.07643594218314
839.0 117.97416061363808
839.0 117.97416061363808
840.0 117.87188524583703
840.0 117.87188524583703
841.0 117.76960986792102
841.0 117.76960986792102
842.0 117.66733446669431
842.0 117.66733446669431
843.0 117.56505904788598
843.0 117.56505904788598
844.0 117.4627836048045
844.0 117.4627836048045
845.0 117.3605081366252
845.0 117.3605081366252
846.0 117.25823264417276
846.0 117.25823264417276
847.0 117.15595714302965
847.0 117.15595714302965
848.0 117.05368163034727
848.0 117.05368163034727
849.0 116.95140607231703
849.0 116.95140607231703
850.0 116.84913051168797
850.0 116.84913051168797
851.0 116.74685491180296
851.0 116.74685491180296
852.0 116.64457930317775
852.0 116.64457930317775
853.0 116.54230368306278
853.0 116.54230368306278
854.0 116.44002802506661
854.0 116.44002802506661
855.0 116.33775234990115
855.0 116.33775234990115
856.0 116.23547665852884
856.0 116.23547665852884
857.0 116.13320094242154
857.0 116.13320094242154
858.0 116.03092521528632
858.0 116.03092521528632
859.0 115.92864945123237
859.0 115.92864945123237
860.0 115.82637367706344
860.0 115.82637367706344
861.0 115.72409787862138
861.0 115.72409787862138
862.0 115.62182206259767
862.0 115.62182206259767
863.0 115.51954622326328
863.0 115.51954622326328
864.0 115.4172703592434
864.0 115.4172703592434
865.0 115.31499447191285
865.0 115.31499447191285
866.0 115.21271858060871
866.0 115.21271858060871
867.0 115.1104426453315
867.0 115.1104426453315
868.0 115.00816670740599
868.0 115.00816670740599
869.0 114.905890744795
869.0 114.905890744795
870.0 114.80361475140666
870.0 114.80361475140666
871.0 114.70133873942471
871.0 114.70133873942471
872.0 114.5990627201269
872.0 114.5990627201269
873.0 114.49678666157308
873.0 114.49678666157308
874.0 114.39451060037098
874.0 114.39451060037098
875.0 114.29223450839152
875.0 114.29223450839152
876.0 114.18995839924274
876.0 114.18995839924274
877.0 114.08768225926711
877.0 114.08768225926711
878.0 113.98540610212218
878.0 113.98540610212218
879.0 113.88312993014522
879.0 113.88312993014522
880.0 113.78085373957462
880.0 113.78085373957462
881.0 113.67857751112285
881.0 113.67857751112285
882.0 113.57630127398042
882.0 113.57630127398042
883.0 113.4740250266735
883.0 113.4740250266735
884.0 113.37174874153489
884.0 113.37174874153489
885.0 113.26947243171081
885.0 113.26947243171081
886.0 113.16719612675459
886.0 113.16719612675459
887.0 113.06491978487965
887.0 113.06491978487965
888.0 112.96264342583541
888.0 112.96264342583541
889.0 112.8603670359643
889.0 112.8603670359643
890.0 112.7580906289239
890.0 112.7580906289239
891.0 112.65581420608899
891.0 112.65581420608899
892.0 112.55353774633534
892.0 112.55353774633534
893.0 112.45126129007477
893.0 112.45126129007477
894.0 112.34898479552068
894.0 112.34898479552068
895.0 112.24670829263874
895.0 112.24670829263874
896.0 112.14443175897947
896.0 112.14443175897947
897.0 112.04215521424274
897.0 112.04215521424274
898.0 111.9398786325873
898.0 111.9398786325873
899.0 111.83760204970785
899.0 111.83760204970785
900.0 111.7353254289472
900.0 111.7353254289472
901.0 111.6330487980716
901.0 111.6330487980716
902.0 111.53077214388532
902.0 111.53077214388532
903.0 111.42849546501354
903.0 111.42849546501354
904.0 111.32621877172205
904.0 111.32621877172205
905.0 111.22394204765322
905.0 111.22394204765322
906.0 111.12166530636559
906.0 111.12166530636559
907.0 111.01938855496297
907.0 111.01938855496297
908.0 110.9171117595873
908.0 110.9171117595873
909.0 110.81483496298762
909.0 110.81483496298762
910.0 110.71255814165296
910.0 110.71255814165296
911.0 110.61028129843191
911.0 110.61028129843191
912.0 110.5080044305254
912.0 110.5080044305254
913.0 110.40572754682437
913.0 110.40572754682437
914.0 110.30345063229649
914.0 110.30345063229649
915.0 110.2011737165446
915.0 110.2011737165446
916.0 110.09889676291152
916.0 110.09889676291152
917.0 109.9966197930716
917.0 109.9966197930716
918.0 109.89434279281716
918.0 109.89434279281716
919.0 109.79206577635588
919.0 109.79206577635588
920.0 109.68978875019197
920.0 109.68978875019197
921.0 109.58751169462549
921.0 109.58751169462549
922.0 109.48523463641071
922.0 109.48523463641071
923.0 109.38295753422287
923.0 109.38295753422287
924.0 109.28068040872435
924.0 109.28068040872435
925.0 109.17840328200184
925.0 109.17840328200184
926.0 109.07612612307766
926.0 109.07612612307766
927.0 108.97384893516326
927.0 108.97384893516326
928.0 108.87157173850869
928.0 108.87157173850869
929.0 108.76929451859296
929.0 108.76929451859296
930.0 108.66701727531702
930.0 108.66701727531702
931.0 108.56474001487179
931.0 108.56474001487179
932.0 108.46246272639878
932.0 108.46246272639878
933.0 108.36018542918562
933.0 108.36018542918562
934.0 108.25790809880833
934.0 108.25790809880833
935.0 108.15563076248998
935.0 108.15563076248998
936.0 108.05335338077425
936.0 108.05335338077425
937.0 107.95107599645974
937.0 107.95107599645974
938.0 107.84879859020933
938.0 107.84879859020933
939.0 107.74652116064824
939.0 107.74652116064824
940.0 107.64424371529265
940.0 107.64424371529265
941.0 107.541966240485
941.0 107.541966240485
942.0 107.43968874241615
942.0 107.43968874241615
943.0 107.33741122712851
943.0 107.33741122712851
944.0 107.23513370447549
944.0 107.23513370447549
945.0 107.13285614536558
945.0 107.13285614536558
946.0 107.03057856862453
946.0 107.03057856862453
947.0 106.92830097035993
947.0 106.92830097035993
948.0 106.82602335588848
948.0 106.82602335588848
949.0 106.72374571810636
949.0 106.72374571810636
950.0 106.62146804381783
950.0 106.62146804381783
951.0 106.5191903683053
951.0 106.5191903683053
952.0 106.41691266196592
952.0 106.41691266196592
953.0 106.31463493983205
953.0 106.31463493983205
954.0 106.21235720424092
954.0 106.21235720424092
955.0 106.11007944300184
955.0 106.11007944300184
956.0 106.00780164759362
956.0 106.00780164759362
957.0 105.90552384110798
957.0 105.90552384110798
958.0 105.80324602116508
958.0 105.80324602116508
959.0 105.70096816805807
959.0 105.70096816805807
960.0 105.59869030286862
960.0 105.59869030286862
961.0 105.49641241299368
961.0 105.49641241299368
962.0 105.39413449412851
962.0 105.39413449412851
963.0 105.29185656789798
963.0 105.29185656789798
964.0 105.18957861698196
964.0 105.18957861698196
965.0 105.08730064413007
965.0 105.08730064413007
966.0 104.9850226418756
966.0 104.9850226418756
967.0 104.88274463129332
967.0 104.88274463129332
968.0 104.78046659740033
968.0 104.78046659740033
969.0 104.6781885354796
969.0 104.6781885354796
970.0 104.57591045634005
970.0 104.57591045634005
971.0 104.47363236236848
971.0 104.47363236236848
972.0 104.37135423940666
972.0 104.37135423940666
973.0 104.26907609313417
973.0 104.26907609313417
974.0 104.16679794558817
974.0 104.16679794558817
975.0 104.06451975406911
975.0 104.06451975406911
976.0 103.96224154909281
976.0 103.96224154909281
977.0 103.85996331984336
977.0 103.85996331984336
978.0 103.75768507571236
978.0 103.75768507571236
979.0 103.65540681578685
979.0 103.65540681578685
980.0 103.55312852077924
980.0 103.55312852077924
981.0 103.45085021560716
981.0 103.45085021560716
982.0 103.34857188240733
982.0 103.34857188240733
983.0 103.24629353950486
983.0 103.24629353950486
984.0 103.14401516857463
984.0 103.14401516857463
985.0 103.04173677570851
985.0 103.04173677570851
986.0 102.93945835953173
986.0 102.93945835953173
987.0 102.83717992893521
987.0 102.83717992893521
988.0 102.73490147502802
988.0 102.73490147502802
989.0 102.63262299166878
989.0 102.63262299166878
990.0 102.53034450003119
990.0 102.53034450003119
991.0 102.42806598031635
991.0 102.42806598031635
992.0 102.32578743119896
992.0 102.32578743119896
993.0 102.22350888694943
993.0 102.22350888694943
994.0 102.12123030619351
994.0 102.12123030619351
995.0 102.01895169740983
995.0 102.01895169740983
996.0 101.91667306669027
996.0 101.91667306669027
997.0 101.81439444083858
997.0 101.81439444083858
998.0 101.71211576487245
998.0 101.71211576487245
999.0 101.60983708905712
999.0 101.60983708905712
1000.0 101.5075583753606
1000.0 101.5075583753606
1001.0 101.4052796556735
1001.0 101.4052796556735
1002.0 101.30300090562137
1002.0 101.30300090562137
1003.0 101.20072214073721
1003.0 101.20072214073721
1004.0 101.09844333929715
1004.0 101.09844333929715
1005.0 100.99616453663309
1005.0 100.99616453663309
1006.0 100.89388569888693
1006.0 100.89388569888693
1007.0 100.7916068523511
1007.0 100.7916068523511
1008.0 100.68932798530369
1008.0 100.68932798530369
1009.0 100.58704908174988
1009.0 100.58704908174988
1010.0 100.4847701694559
1010.0 100.4847701694559
1011.0 100.38249122812219
1011.0 100.38249122812219
1012.0 100.28021227195643
1012.0 100.28021227195643
1013.0 100.17793330137097
1013.0 100.17793330137097
1014.0 100.07565430275775
1014.0 100.07565430275775
1015.0 99.97337527676922
1015.0 99.97337527676922
1016.0 99.8710962426555
1016.0 99.8710962426555
1017.0 99.76881717763308
1017.0 99.76881717763308
1018.0 99.6665380872612
1018.0 99.6665380872612
1019.0 99.5642589956158
1019.0 99.5642589956158
1020.0 99.46197986772964
1020.0 99.46197986772964
1021.0 99.3597007268804
1021.0 99.3597007268804
1022.0 99.25742155491982
1022.0 99.25742155491982
1023.0 99.1551423701988
1023.0 99.1551423701988
1024.0 99.05286316284509
1024.0 99.05286316284509
1025.0 98.95058393355548
1025.0 98.95058393355548
1026.0 98.84830467597247
1026.0 98.84830467597247
1027.0 98.74602540956747
1027.0 98.74602540956747
1028.0 98.64374611659133
1028.0 98.64374611659133
1029.0 98.54146680555476
1029.0 98.54146680555476
1030.0 98.43918746698459
1030.0 98.43918746698459
1031.0 98.33690811419739
1031.0 98.33690811419739
1032.0 98.23462875232252
1032.0 98.23462875232252
1033.0 98.13234934517114
1033.0 98.13234934517114
1034.0 98.03006991800233
1034.0 98.03006991800233
1035.0 97.92779048194855
1035.0 97.92779048194855
1036.0 97.82551104577993
1036.0 97.82551104577993
1037.0 97.72323154900447
1037.0 97.72323154900447
1038.0 97.6209520605928
1038.0 97.6209520605928
1039.0 97.51867252690461
1039.0 97.51867252690461
1040.0 97.41639298528743
1040.0 97.41639298528743
1041.0 97.3141134272691
1041.0 97.3141134272691
1042.0 97.2118338312248
1042.0 97.2118338312248
1043.0 97.1095542366926
1043.0 97.1095542366926
1044.0 97.007274615824
1044.0 97.007274615824
1045.0 96.90499495981032
1045.0 96.90499495981032
1046.0 96.80271529415188
1046.0 96.80271529415188
1047.0 96.70043559731911
1047.0 96.70043559731911
1048.0 96.59815588590835
1048.0 96.59815588590835
1049.0 96.49587616561263
1049.0 96.49587616561263
1050.0 96.3935964065311
1050.0 96.3935964065311
1051.0 96.2913166385646
1051.0 96.2913166385646
1052.0 96.18903684754147
1052.0 96.18903684754147
1053.0 96.08675701869502
1053.0 96.08675701869502
1054.0 95.98447719381184
1054.0 95.98447719381184
1055.0 95.88219733911565
1055.0 95.88219733911565
1056.0 95.77991746162849
1056.0 95.77991746162849
1057.0 95.67763755774193
1057.0 95.67763755774193
1058.0 95.5753576392774
1058.0 95.5753576392774
1059.0 95.47307769659758
1059.0 95.47307769659758
1060.0 95.37079773503454
1060.0 95.37079773503454
1061.0 95.26851775137735
1061.0 95.26851775137735
1062.0 95.16623775026123
1062.0 95.16623775026123
1063.0 95.06395772562666
1063.0 95.06395772562666
1064.0 94.96167768277338
1064.0 94.96167768277338
1065.0 94.85939760961296
1065.0 94.85939760961296
1066.0 94.75711753329847
1066.0 94.75711753329847
1067.0 94.65483742373294
1067.0 94.65483742373294
1068.0 94.5525572850189
1068.0 94.5525572850189
1069.0 94.45027714944537
1069.0 94.45027714944537
1070.0 94.34799697383207
1070.0 94.34799697383207
1071.0 94.24571678195086
1071.0 94.24571678195086
1072.0 94.14343657135676
1072.0 94.14343657135676
1073.0 94.04115633840287
1073.0 94.04115633840287
1074.0 93.93887609352481
1074.0 93.93887609352481
1075.0 93.83659580834134
1075.0 93.83659580834134
1076.0 93.73431550639579
1076.0 93.73431550639579
1077.0 93.63203520004224
1077.0 93.63203520004224
1078.0 93.52975486305291
1078.0 93.52975486305291
1079.0 93.42747449202041
1079.0 93.42747449202041
1080.0 93.32519412604687
1080.0 93.32519412604687
1081.0 93.22291371784945
1081.0 93.22291371784945
1082.0 93.12063330176747
1082.0 93.12063330176747
1083.0 93.0183528516746
1083.0 93.0183528516746
1084.0 92.91607239690812
1084.0 92.91607239690812
1085.0 92.81379190250072
1085.0 92.81379190250072
1086.0 92.71151139686599
1086.0 92.71151139686599
1087.0 92.60923088122553
1087.0 92.60923088122553
1088.0 92.50695032376008
1088.0 92.50695032376008
1089.0 92.40466976258345
1089.0 92.40466976258345
1090.0 92.30238916855464
1090.0 92.30238916855464
1091.0 92.20010857005484
1091.0 92.20010857005484
1092.0 92.09782793191414
1092.0 92.09782793191414
1093.0 91.99554728082383
1093.0 91.99554728082383
1094.0 91.89326660535997
1094.0 91.89326660535997
1095.0 91.79098590797368
1095.0 91.79098590797368
1096.0 91.68870519373002
1096.0 91.68870519373002
1097.0 91.58642446653673
1097.0 91.58642446653673
1098.0 91.48414370669391
1098.0 91.48414370669391
1099.0 91.38186294284195
1099.0 91.38186294284195
1100.0 91.27958212888902
1100.0 91.27958212888902
1101.0 91.17730131867812
1101.0 91.17730131867812
1102.0 91.07502047415839
1102.0 91.07502047415839
1103.0 90.97273960934322
1103.0 90.97273960934322
1104.0 90.87045872522091
1104.0 90.87045872522091
1105.0 90.7681778295733
1105.0 90.7681778295733
1106.0 90.66589690611406
1106.0 90.66589690611406
1107.0 90.56361597086386
1107.0 90.56361597086386
1108.0 90.46133500150752
1108.0 90.46133500150752
1109.0 90.35905400311144
1109.0 90.35905400311144
1110.0 90.2567730009089
1110.0 90.2567730009089
1111.0 90.15449197138888
1111.0 90.15449197138888
1112.0 90.05221092882395
1112.0 90.05221092882395
1113.0 89.94992985188723
1113.0 89.94992985188723
1114.0 89.8476487626654
1114.0 89.8476487626654
1115.0 89.74536765993682
1115.0 89.74536765993682
1116.0 89.643086528833
1116.0 89.643086528833
1117.0 89.54080536286322
1117.0 89.54080536286322
1118.0 89.43852419139704
1118.0 89.43852419139704
1119.0 89.33624299327789
1119.0 89.33624299327789
1120.0 89.23396178068953
1120.0 89.23396178068953
1121.0 89.13168054820459
1121.0 89.13168054820459
1122.0 89.0293992866799
1122.0 89.0293992866799
1123.0 88.92711801231299
1123.0 88.92711801231299
1124.0 88.82483671033064
1124.0 88.82483671033064
1125.0 88.72255537951123
1125.0 88.72255537951123
1126.0 88.62027404945762
1126.0 88.62027404945762
1127.0 88.5179926835126
1127.0 88.5179926835126
1128.0 88.4157113052195
1128.0 88.4157113052195
1129.0 88.31342988348652
1129.0 88.31342988348652
1130.0 88.21114846179184
1130.0 88.21114846179184
1131.0 88.10886702629244
1131.0 88.10886702629244
1132.0 88.0065855488098
1132.0 88.0065855488098
1133.0 87.90430406990883
1133.0 87.90430406990883
1134.0 87.80202255578097
1134.0 87.80202255578097
1135.0 87.69974101957241
1135.0 87.69974101957241
1136.0 87.5974594634996
1136.0 87.5974594634996
1137.0 87.49517790571052
1137.0 87.49517790571052
1138.0 87.39289631223271
1138.0 87.39289631223271
1139.0 87.29061469058233
1139.0 87.29061469058233
1140.0 87.18833305486162
1140.0 87.18833305486162
1141.0 87.08605139630039
1141.0 87.08605139630039
1142.0 86.983769730229
1142.0 86.983769730229
1143.0 86.88148803426279
1143.0 86.88148803426279
1144.0 86.77920631082084
1144.0 86.77920631082084
1145.0 86.67692456917364
1145.0 86.67692456917364
1146.0 86.57464281653968
1146.0 86.57464281653968
1147.0 86.47236101752193
1147.0 86.47236101752193
1148.0 86.37007923281504
1148.0 86.37007923281504
1149.0 86.26779739708911
1149.0 86.26779739708911
1150.0 86.16551555425187
1150.0 86.16551555425187
1151.0 86.06323369341204
1151.0 86.06323369341204
1152.0 85.960951820623
1152.0 85.960951820623
1153.0 85.85866989317418
1153.0 85.85866989317418
1154.0 85.75638796785249
1154.0 85.75638796785249
1155.0 85.65410603323537
1155.0 85.65410603323537
1156.0 85.55182405147465
1156.0 85.55182405147465
1157.0 85.44954205796739
1157.0 85.44954205796739
1158.0 85.34726006006558
1158.0 85.34726006006558
1159.0 85.2449780261141
1159.0 85.2449780261141
1160.0 85.14269596296462
1160.0 85.14269596296462
1161.0 85.04041389611744
1161.0 85.04041389611744
1162.0 84.9381317988183
1162.0 84.9381317988183
1163.0 84.83584967983734
1163.0 84.83584967983734
1164.0 84.73356754546907
1164.0 84.73356754546907
1165.0 84.63128537776792
1165.0 84.63128537776792
1166.0 84.52900319680063
1166.0 84.52900319680063
1167.0 84.42672100508128
1167.0 84.42672100508128
1168.0 84.32443878900183
1168.0 84.32443878900183
1169.0 84.2221565429646
1169.0 84.2221565429646
1170.0 84.1198742892589
1170.0 84.1198742892589
1171.0 84.01759199586282
1171.0 84.01759199586282
1172.0 83.91530969992769
1172.0 83.91530969992769
1173.0 83.81302737354059
1173.0 83.81302737354059
1174.0 83.7107450156761
1174.0 83.7107450156761
1175.0 83.60846265623503
1175.0 83.60846265623503
1176.0 83.50618025710357
1176.0 83.50618025710357
1177.0 83.40389786391168
1177.0 83.40389786391168
1178.0 83.3016154302696
1178.0 83.3016154302696
1179.0 83.19933297488274
1179.0 83.19933297488274
1180.0 83.09705049921388
1180.0 83.09705049921388
1181.0 82.9947680238869
1181.0 82.9947680238869
1182.0 82.89248550125807
1182.0 82.89248550125807
1183.0 82.79020296857401
1183.0 82.79020296857401
1184.0 82.68792040315859
1184.0 82.68792040315859
1185.0 82.58563783056888
1185.0 82.58563783056888
1186.0 82.48335524494773
1186.0 82.48335524494773
1187.0 82.38107262659521
1187.0 82.38107262659521
1188.0 82.2787899857381
1188.0 82.2787899857381
1189.0 82.17650731900129
1189.0 82.17650731900129
1190.0 82.07422464211398
1190.0 82.07422464211398
1191.0 81.97194194004379
1191.0 81.97194194004379
1192.0 81.86965921885029
1192.0 81.86965921885029
1193.0 81.76737646830053
1193.0 81.76737646830053
1194.0 81.66509370471931
1194.0 81.66509370471931
1195.0 81.56281090910356
1195.0 81.56281090910356
1196.0 81.46052811018896
1196.0 81.46052811018896
1197.0 81.3582452859962
1197.0 81.3582452859962
1198.0 81.25596244201563
1198.0 81.25596244201563
1199.0 81.15367957467537
1199.0 81.15367957467537
1200.0 81.0513966806956
1200.0 81.0513966806956
1201.0 80.94911376077317
1201.0 80.94911376077317
1202.0 80.84683083745661
1202.0 80.84683083745661
1203.0 80.74454787362687
1203.0 80.74454787362687
1204.0 80.64226490518135
1204.0 80.64226490518135
1205.0 80.539981911255
1205.0 80.539981911255
1206.0 80.43769889281029
1206.0 80.43769889281029
1207.0 80.33541586127116
1207.0 80.33541586127116
1208.0 80.2331328042512
1208.0 80.2331328042512
1209.0 80.1308497275508
1209.0 80.1308497275508
1210.0 80.02856661855022
1210.0 80.02856661855022
1211.0 79.92628351148757
1211.0 79.92628351148757
1212.0 79.82400036265778
1212.0 79.82400036265778
1213.0 79.7217172028547
1213.0 79.7217172028547
1214.0 79.6194340175708
1214.0 79.6194340175708
1215.0 79.5171508123408
1215.0 79.5171508123408
1216.0 79.41486757895171
1216.0 79.41486757895171
1217.0 79.31258434210552
1217.0 79.31258434210552
1218.0 79.21030107779706
1218.0 79.21030107779706
1219.0 79.1080177811561
1219.0 79.1080177811561
1220.0 79.0057344788739
1220.0 79.0057344788739
1221.0 78.9034511559488
1221.0 78.9034511559488
1222.0 78.80116779870977
1222.0 78.80116779870977
1223.0 78.69888443801362
1223.0 78.69888443801362
1224.0 78.59660103991993
1224.0 78.59660103991993
1225.0 78.4943176240013
1225.0 78.4943176240013
1226.0 78.39203418813656
1226.0 78.39203418813656
1227.0 78.28975073908211
1227.0 78.28975073908211
1228.0 78.18746725551105
1228.0 78.18746725551105
1229.0 78.08518375944712
1229.0 78.08518375944712
1230.0 77.98290023370448
1230.0 77.98290023370448
1231.0 77.88061670450473
1231.0 77.88061670450473
1232.0 77.77833314774742
1232.0 77.77833314774742
1233.0 77.67604957077837
1233.0 77.67604957077837
1234.0 77.57376595727898
1234.0 77.57376595727898
1235.0 77.47148233813836
1235.0 77.47148233813836
1236.0 77.36919869895634
1236.0 77.36919869895634
1237.0 77.2669150305898
1237.0 77.2669150305898
1238.0 77.1646313574492
1238.0 77.1646313574492
1239.0 77.0623476490322
1239.0 77.0623476490322
1240.0 76.96006391209518
1240.0 76.96006391209518
1241.0 76.8577801689598
1241.0 76.8577801689598
1242.0 76.7554963973044
1242.0 76.7554963973044
1243.0 76.65321260418331
1243.0 76.65321260418331
1244.0 76.55092879923383
1244.0 76.55092879923383
1245.0 76.44864496242154
1245.0 76.44864496242154
1246.0 76.34636111427504
1246.0 76.34636111427504
1247.0 76.24407722883836
1247.0 76.24407722883836
1248.0 76.14179335272986
1248.0 76.14179335272986
1249.0 76.039509431815
1249.0 76.039509431815
1250.0 75.93722549059312
1250.0 75.93722549059312
1251.0 75.83494152714576
1251.0 75.83494152714576
1252.0 75.7326575504457
1252.0 75.7326575504457
1253.0 75.63037356360859
1253.0 75.63037356360859
1254.0 75.52808953000816
1254.0 75.52808953000816
1255.0 75.425805501601
1255.0 75.425805501601
1256.0 75.32352144461083
1256.0 75.32352144461083
1257.0 75.22123735758105
1257.0 75.22123735758105
1258.0 75.1189532546203
1258.0 75.1189532546203
1259.0 75.01666912450085
1259.0 75.01666912450085
1260.0 74.91438498570099
1260.0 74.91438498570099
1261.0 74.81210081858376
1261.0 74.81210081858376
1262.0 74.7098166296399
1262.0 74.7098166296399
1263.0 74.60753241628645
1263.0 74.60753241628645
1264.0 74.5052481888252
1264.0 74.5052481888252
1265.0 74.40296393837868
1265.0 74.40296393837868
1266.0 74.30067966686532
1266.0 74.30067966686532
1267.0 74.1983953723037
1267.0 74.1983953723037
1268.0 74.09611106151314
1268.0 74.09611106151314
1269.0 73.99382673595031
1269.0 73.99382673595031
1270.0 73.89154236598
1270.0 73.89154236598
1271.0 73.78925799408565
1271.0 73.78925799408565
1272.0 73.686973607419
1272.0 73.686973607419
1273.0 73.58468919091538
1273.0 73.58468919091538
1274.0 73.48240474964125
1274.0 73.48240474964125
1275.0 73.38012028750295
1275.0 73.38012028750295
1276.0 73.27783581734872
1276.0 73.27783581734872
1277.0 73.1755513081191
1277.0 73.1755513081191
1278.0 73.07326677438458
1278.0 73.07326677438458
1279.0 72.97098223333097
1279.0 72.97098223333097
1280.0 72.86869767604844
1280.0 72.86869767604844
1281.0 72.76641307962754
1281.0 72.76641307962754
1282.0 72.66412849052102
1282.0 72.66412849052102
1283.0 72.56184386273797
1283.0 72.56184386273797
1284.0 72.4595592114125
1284.0 72.4595592114125
1285.0 72.35727454283266
1285.0 72.35727454283266
1286.0 72.25498985796092
1286.0 72.25498985796092
1287.0 72.15270514994563
1287.0 72.15270514994563
1288.0 72.05042040285494
1288.0 72.05042040285494
1289.0 71.94813567586391
1289.0 71.94813567586391
1290.0 71.84585088085912
1290.0 71.84585088085912
1291.0 71.74356609088933
1291.0 71.74356609088933
1292.0 71.6412812775733
1292.0 71.6412812775733
1293.0 71.53899643968941
1293.0 71.53899643968941
1294.0 71.4367115832972
1294.0 71.4367115832972
1295.0 71.33442671273421
1295.0 71.33442671273421
1296.0 71.23214180766811
1296.0 71.23214180766811
1297.0 71.12985689452312
1297.0 71.12985689452312
1298.0 71.02757194220742
1298.0 71.02757194220742
1299.0 70.9252869781721
1299.0 70.9252869781721
1300.0 70.82300199996601
1300.0 70.82300199996601
1301.0 70.7207170010675
1301.0 70.7207170010675
1302.0 70.6184319712113
1302.0 70.6184319712113
1303.0 70.5161469388739
1303.0 70.5161469388739
1304.0 70.413861859584
1304.0 70.413861859584
1305.0 70.31157677705312
1305.0 70.31157677705312
1306.0 70.2092916778694
1306.0 70.2092916778694
1307.0 70.10700654514503
1307.0 70.10700654514503
1308.0 70.00472138679501
1308.0 70.00472138679501
1309.0 69.90243621835235
1309.0 69.90243621835235
1310.0 69.80015103113571
1310.0 69.80015103113571
1311.0 69.69786581299373
1311.0 69.69786581299373
1312.0 69.59558058254264
1312.0 69.59558058254264
1313.0 69.49329533477423
1313.0 69.49329533477423
1314.0 69.39101006088602
1314.0 69.39101006088602
1315.0 69.28872475455285
1315.0 69.28872475455285
1316.0 69.18643943792435
1316.0 69.18643943792435
1317.0 69.08415410196476
1317.0 69.08415410196476
1318.0 68.98186873286336
1318.0 68.98186873286336
1319.0 68.87958336651755
1319.0 68.87958336651755
1320.0 68.77729796143224
1320.0 68.77729796143224
1321.0 68.67501253433755
1321.0 68.67501253433755
1322.0 68.57272709810623
1322.0 68.57272709810623
1323.0 68.47044162893576
1323.0 68.47044162893576
1324.0 68.36815615404224
1324.0 68.36815615404224
1325.0 68.26587065421992
1325.0 68.26587065421992
1326.0 68.16358512000183
1326.0 68.16358512000183
1327.0 68.06129956009514
1327.0 68.06129956009514
1328.0 67.95901400903591
1328.0 67.95901400903591
1329.0 67.85672841868004
1329.0 67.85672841868004
1330.0 67.75444279296593
1330.0 67.75444279296593
1331.0 67.65215717746061
1331.0 67.65215717746061
1332.0 67.54987152951033
1332.0 67.54987152951033
1333.0 67.44758584544199
1333.0 67.44758584544199
1334.0 67.34530015797442
1334.0 67.34530015797442
1335.0 67.2430144426971
1335.0 67.2430144426971
1336.0 67.14072870848757
1336.0 67.14072870848757
1337.0 67.03844293981929
1337.0 67.03844293981929
1338.0 66.93615716466816
1338.0 66.93615716466816
1339.0 66.83387136333427
1339.0 66.83387136333427
1340.0 66.7315855484002
1340.0 66.7315855484002
1341.0 66.62929970874002
1341.0 66.62929970874002
1342.0 66.5270138467725
1342.0 66.5270138467725
1343.0 66.42472795759679
1343.0 66.42472795759679
1344.0 66.32244205730298
1344.0 66.32244205730298
1345.0 66.22015614291485
1345.0 66.22015614291485
1346.0 66.11787019310552
1346.0 66.11787019310552
1347.0 66.01558423065849
1347.0 66.01558423065849
1348.0 65.91329825633356
1348.0 65.91329825633356
1349.0 65.81101223000317
1349.0 65.81101223000317
1350.0 65.70872621513553
1350.0 65.70872621513553
1351.0 65.60644014826241
1351.0 65.60644014826241
1352.0 65.50415408381626
1352.0 65.50415408381626
1353.0 65.40186799918392
1353.0 65.40186799918392
1354.0 65.29958188466512
1354.0 65.29958188466512
1355.0 65.19729575121409
1355.0 65.19729575121409
1356.0 65.09500960072482
1356.0 65.09500960072482
1357.0 64.99272342445165
1357.0 64.99272342445165
1358.0 64.89043722802464
1358.0 64.89043722802464
1359.0 64.78815101065162
1359.0 64.78815101065162
1360.0 64.68586477064267
1360.0 64.68586477064267
1361.0 64.58357851653939
1361.0 64.58357851653939
1362.0 64.48129224152244
1362.0 64.48129224152244
1363.0 64.3790059302292
1363.0 64.3790059302292
1364.0 64.27671962136293
1364.0 64.27671962136293
1365.0 64.17443325897159
1365.0 64.17443325897159
1366.0 64.07214690576359
1366.0 64.07214690576359
1367.0 63.96986051657726
1367.0 63.96986051657726
1368.0 63.86757412074981
1368.0 63.86757412074981
1369.0 63.76528768646195
1369.0 63.76528768646195
1370.0 63.66300124069507
1370.0 63.66300124069507
1371.0 63.56071478636859
1371.0 63.56071478636859
1372.0 63.45842828682534
1372.0 63.45842828682534
1373.0 63.35614178179963
1373.0 63.35614178179963
1374.0 63.25385524612765
1374.0 63.25385524612765
1375.0 63.15156869696288
1375.0 63.15156869696288
1376.0 63.049282123243714
1376.0 63.049282123243714
1377.0 62.946995537950215
1377.0 62.946995537950215
1378.0 62.84470891277201
1378.0 62.84470891277201
1379.0 62.742422281915154
1379.0 62.742422281915154
1380.0 62.64013561935426
1380.0 62.64013561935426
1381.0 62.53784894237043
1381.0 62.53784894237043
1382.0 62.435562242921016
1382.0 62.435562242921016
1383.0 62.33327552925133
1383.0 62.33327552925133
1384.0 62.23098878463741
1384.0 62.23098878463741
1385.0 62.1287020243466
1385.0 62.1287020243466
1386.0 62.02641524304682
1386.0 62.02641524304682
1387.0 61.92412843613488
1387.0 61.92412843613488
1388.0 61.821841615002675
1388.0 61.821841615002675
1389.0 61.719554770645075
1389.0 61.719554770645075
1390.0 61.61726791110474
1390.0 61.61726791110474
1391.0 61.5149810130087
1391.0 61.5149810130087
1392.0 61.412694120657946
1392.0 61.412694120657946
1393.0 61.31040718561041
1393.0 61.31040718561041
1394.0 61.20812023972389
1394.0 61.20812023972389
1395.0 61.10583326358996
1395.0 61.10583326358996
1396.0 61.003546284627376
1396.0 61.003546284627376
1397.0 60.90125926856572
1397.0 60.90125926856572
1398.0 60.7989722299755
1398.0 60.7989722299755
1399.0 60.69668516646994
1399.0 60.69668516646994
1400.0 60.59439809404386
1400.0 60.59439809404386
1401.0 60.492111005877916
1401.0 60.492111005877916
1402.0 60.38982388667244
1402.0 60.38982388667244
1403.0 60.28753674960596
1403.0 60.28753674960596
1404.0 60.185249589251114
1404.0 60.185249589251114
1405.0 60.082962419710114
1405.0 60.082962419710114
1406.0 59.98067520409723
1406.0 59.98067520409723
1407.0 59.87838799407137
1407.0 59.87838799407137
1408.0 59.776100751581666
1408.0 59.776100751581666
1409.0 59.67381348553796
1409.0 59.67381348553796
1410.0 59.57152620229777
1410.0 59.57152620229777
1411.0 59.46923890186107
1411.0 59.46923890186107
1412.0 59.36695156889757
1412.0 59.36695156889757
1413.0 59.26466422065604
1413.0 59.26466422065604
1414.0 59.162376860055915
1414.0 59.162376860055915
1415.0 59.06008946980992
1415.0 59.06008946980992
1416.0 58.957802060645164
1416.0 58.957802060645164
1417.0 58.855514627432235
1417.0 58.855514627432235
1418.0 58.75322717559851
1418.0 58.75322717559851
1419.0 58.65093970763166
1419.0 58.65093970763166
1420.0 58.54865220597934
1420.0 58.54865220597934
1421.0 58.44636470209989
1421.0 58.44636470209989
1422.0 58.34407717178551
1422.0 58.34407717178551
1423.0 58.24178961106545
1423.0 58.24178961106545
1424.0 58.139502025537425
1424.0 58.139502025537425
1425.0 58.03721443566115
1425.0 58.03721443566115
1426.0 57.934926811738464
1426.0 57.934926811738464
1427.0 57.83263917807249
1427.0 57.83263917807249
1428.0 57.73035150502803
1428.0 57.73035150502803
1429.0 57.628063826875525
1429.0 57.628063826875525
1430.0 57.525776138979715
1430.0 57.525776138979715
1431.0 57.42348841094564
1431.0 57.42348841094564
1432.0 57.32120066343566
1432.0 57.32120066343566
1433.0 57.218912905219916
1433.0 57.218912905219916
1434.0 57.116625113920236
1434.0 57.116625113920236
1435.0 57.014337296090325
1435.0 57.014337296090325
1436.0 56.91204947451369
1436.0 56.91204947451369
1437.0 56.80976162110707
1437.0 56.80976162110707
1438.0 56.70747374676793
1438.0 56.70747374676793
1439.0 56.605185864046824
1439.0 56.605185864046824
1440.0 56.50289794363858
1440.0 56.50289794363858
1441.0 56.40061002024341
1441.0 56.40061002024341
1442.0 56.29832206568277
1442.0 56.29832206568277
1443.0 56.1960340962185
1443.0 56.1960340962185
1444.0 56.09374609558875
1444.0 56.09374609558875
1445.0 55.99145808833135
1445.0 55.99145808833135
1446.0 55.88917004647041
1446.0 55.88917004647041
1447.0 55.786881987052034
1447.0 55.786881987052034
1448.0 55.68459390855663
1448.0 55.68459390855663
1449.0 55.58230580154955
1449.0 55.58230580154955
1450.0 55.48001769079575
1450.0 55.48001769079575
1451.0 55.37772954523574
1451.0 55.37772954523574
1452.0 55.275441386893235
1452.0 55.275441386893235
1453.0 55.17315319374452
1453.0 55.17315319374452
1454.0 55.07086498999742
1454.0 55.07086498999742
1455.0 54.96857676574897
1455.0 54.96857676574897
1456.0 54.86628851974523
1456.0 54.86628851974523
1457.0 54.76400024933239
1457.0 54.76400024933239
1458.0 54.66171195716424
1458.0 54.66171195716424
1459.0 54.5594236597621
1459.0 54.5594236597621
1460.0 54.45713532676163
1460.0 54.45713532676163
1461.0 54.35484696786478
1461.0 54.35484696786478
1462.0 54.252558594728804
1462.0 54.252558594728804
1463.0 54.15027020957013
1463.0 54.15027020957013
1464.0 54.047981787325845
1464.0 54.047981787325845
1465.0 53.94569336127187
1465.0 53.94569336127187
1466.0 53.84340490640826
1466.0 53.84340490640826
1467.0 53.74111642369748
1467.0 53.74111642369748
1468.0 53.63882792793856
1468.0 53.63882792793856
1469.0 53.53653941718072
1469.0 53.53653941718072
1470.0 53.43425086546183
1470.0 53.43425086546183
1471.0 53.33196230771681
1471.0 53.33196230771681
1472.0 53.22967372795085
1472.0 53.22967372795085
1473.0 53.12738512709411
1473.0 53.12738512709411
1474.0 53.025096505938684
1474.0 53.025096505938684
1475.0 52.922807848096525
1475.0 52.922807848096525
1476.0 52.82051919204237
1476.0 52.82051919204237
1477.0 52.718230514631784
1477.0 52.718230514631784
1478.0 52.615941800135595
1478.0 52.615941800135595
1479.0 52.51365307279393
1479.0 52.51365307279393
1480.0 52.41136433720971
1480.0 52.41136433720971
1481.0 52.309075559144844
1481.0 52.309075559144844
1482.0 52.20678676657521
1482.0 52.20678676657521
1483.0 52.104497952851816
1483.0 52.104497952851816
1484.0 52.00220913091819
1484.0 52.00220913091819
1485.0 51.89992027402008
1485.0 51.89992027402008
1486.0 51.79763139576555
1486.0 51.79763139576555
1487.0 51.69534249347631
1487.0 51.69534249347631
1488.0 51.59305359118984
1488.0 51.59305359118984
1489.0 51.4907646539389
1489.0 51.4907646539389
1490.0 51.38847568483912
1490.0 51.38847568483912
1491.0 51.286186704318176
1491.0 51.286186704318176
1492.0 51.1838977058544
1492.0 51.1838977058544
1493.0 51.08160868673102
1493.0 51.08160868673102
1494.0 50.9793196447316
1494.0 50.9793196447316
1495.0 50.87703058793593
1495.0 50.87703058793593
1496.0 50.774741500482406
1496.0 50.774741500482406
1497.0 50.672452392634916
1497.0 50.672452392634916
1498.0 50.57016328181397
1498.0 50.57016328181397
1499.0 50.467874135268744
1499.0 50.467874135268744
1500.0 50.36558495757151
1500.0 50.36558495757151
1501.0 50.263295764812376
1501.0 50.263295764812376
1502.0 50.16100656374772
1502.0 50.16100656374772
1503.0 50.05871733153106
1503.0 50.05871733153106
1504.0 49.95642807865478
1504.0 49.95642807865478
1505.0 49.854138815953384
1505.0 49.854138815953384
1506.0 49.7518495071306
1506.0 49.7518495071306
1507.0 49.649560191363626
1507.0 49.649560191363626
1508.0 49.54727086586682
1508.0 49.54727086586682
1509.0 49.444981511136476
1509.0 49.444981511136476
1510.0 49.342692131814296
1510.0 49.342692131814296
1511.0 49.24040273782908
1511.0 49.24040273782908
1512.0 49.138113318783724
1512.0 49.138113318783724
1513.0 49.03582388382137
1513.0 49.03582388382137
1514.0 48.933534417707016
1514.0 48.933534417707016
1515.0 48.83124493646778
1515.0 48.83124493646778
1516.0 48.72895543834909
1516.0 48.72895543834909
1517.0 48.626665915372925
1517.0 48.626665915372925
1518.0 48.52437636876092
1518.0 48.52437636876092
1519.0 48.422086799209914
1519.0 48.422086799209914
1520.0 48.319797226128316
1520.0 48.319797226128316
1521.0 48.217507610205125
1521.0 48.217507610205125
1522.0 48.115217980816084
1522.0 48.115217980816084
1523.0 48.012928336966674
1523.0 48.012928336966674
1524.0 47.91063867551032
1524.0 47.91063867551032
1525.0 47.80834897459366
1525.0 47.80834897459366
1526.0 47.706059257032535
1526.0 47.706059257032535
1527.0 47.60376952938064
1527.0 47.60376952938064
1528.0 47.50147978581175
1528.0 47.50147978581175
1529.0 47.399190001295274
1529.0 47.399190001295274
1530.0 47.29690021592648
1530.0 47.29690021592648
1531.0 47.19461039712627
1531.0 47.19461039712627
1532.0 47.09232055413309
1532.0 47.09232055413309
1533.0 46.990030692773175
1533.0 46.990030692773175
1534.0 46.88774082980113
1534.0 46.88774082980113
1535.0 46.78545091909281
1535.0 46.78545091909281
1536.0 46.683160998230754
1536.0 46.683160998230754
1537.0 46.5808710606919
1537.0 46.5808710606919
1538.0 46.478581095813496
1538.0 46.478581095813496
1539.0 46.37629111495513
1539.0 46.37629111495513
1540.0 46.274001099905554
1540.0 46.274001099905554
1541.0 46.171711088575925
1541.0 46.171711088575925
1542.0 46.06942103020684
1542.0 46.06942103020684
1543.0 45.96713096946583
1543.0 45.96713096946583
1544.0 45.86484089026278
1544.0 45.86484089026278
1545.0 45.76255076402028
1545.0 45.76255076402028
1546.0 45.66026064149773
1546.0 45.66026064149773
1547.0 45.55797049859468
1547.0 45.55797049859468
1548.0 45.45568032438134
1548.0 45.45568032438134
1549.0 45.353390130344636
1549.0 45.353390130344636
1550.0 45.25109992490024
1550.0 45.25109992490024
1551.0 45.14880968738576
1551.0 45.14880968738576
1552.0 45.046519424652864
1552.0 45.046519424652864
1553.0 44.94422915590732
1553.0 44.94422915590732
1554.0 44.8419388606894
1554.0 44.8419388606894
1555.0 44.73964853389557
1555.0 44.73964853389557
1556.0 44.63735820205154
1556.0 44.63735820205154
1557.0 44.53506784201287
1557.0 44.53506784201287
1558.0 44.4327774649688
1558.0 44.4327774649688
1559.0 44.33048705297372
1559.0 44.33048705297372
1560.0 44.228196623479064
1560.0 44.228196623479064
1561.0 44.12590619542496
1561.0 44.12590619542496
1562.0 44.023615732419835
1562.0 44.023615732419835
1563.0 43.921325236584835
1563.0 43.921325236584835
1564.0 43.81903472858234
1564.0 43.81903472858234
1565.0 43.71674420820967
1565.0 43.71674420820967
1566.0 43.61445365424733
1566.0 43.61445365424733
1567.0 43.512163079904475
1567.0 43.512163079904475
1568.0 43.40987250624237
1568.0 43.40987250624237
1569.0 43.307581878423505
1569.0 43.307581878423505
1570.0 43.20529125900422
1570.0 43.20529125900422
1571.0 43.103000605792595
1571.0 43.103000605792595
1572.0 43.000709917832616
1572.0 43.000709917832616
1573.0 42.898419239526184
1573.0 42.898419239526184
1574.0 42.79612852474914
1574.0 42.79612852474914
1575.0 42.69383777714222
1575.0 42.69383777714222
1576.0 42.59154702945624
1576.0 42.59154702945624
1577.0 42.4892562406644
1577.0 42.4892562406644
1578.0 42.38696544549898
1578.0 42.38696544549898
1579.0 42.284674623038406
1579.0 42.284674623038406
1580.0 42.182383773080026
1580.0 42.182383773080026
1581.0 42.080092914829585
1581.0 42.080092914829585
1582.0 41.977802031202465
1582.0 41.977802031202465
1583.0 41.87551114140442
1583.0 41.87551114140442
1584.0 41.77322020685978
1584.0 41.77322020685978
1585.0 41.67092926054652
1585.0 41.67092926054652
1586.0 41.56863829445428
1586.0 41.56863829445428
1587.0 41.466347313712475
1587.0 41.466347313712475
1588.0 41.364056288224084
1588.0 41.364056288224084
1589.0 41.2617652586859
1589.0 41.2617652586859
1590.0 41.15947422155248
1590.0 41.15947422155248
1591.0 41.05718314225544
1591.0 41.05718314225544
1592.0 40.95489205460338
1592.0 40.95489205460338
1593.0 40.85260093965616
1593.0 40.85260093965616
1594.0 40.75030980996409
1594.0 40.75030980996409
1595.0 40.64801864449823
1595.0 40.64801864449823
1596.0 40.545727486406506
1596.0 40.545727486406506
1597.0 40.44343628423271
1597.0 40.44343628423271
1598.0 40.34114505592243
1598.0 40.34114505592243
1599.0 40.23885381704069
1599.0 40.23885381704069
1600.0 40.13656254983837
1600.0 40.13656254983837
1601.0 40.03427128467812
1601.0 40.03427128467812
1602.0 39.93197998219216
1602.0 39.93197998219216
1603.0 39.82968864926449
1603.0 39.82968864926449
1604.0 39.72739731076742
1604.0 39.72739731076742
1605.0 39.62510594858501
1605.0 39.62510594858501
1606.0 39.5228145726202
1606.0 39.5228145726202
1607.0 39.4205231440317
1607.0 39.4205231440317
1608.0 39.31823173738785
1608.0 39.31823173738785
1609.0 39.2159402803044
1609.0 39.2159402803044
1610.0 39.11364881401083
1610.0 39.11364881401083
1611.0 39.01135732575418
1611.0 39.01135732575418
1612.0 38.909065808119195
1612.0 38.909065808119195
1613.0 38.806774268425826
1613.0 38.806774268425826
1614.0 38.704482726374
1614.0 38.704482726374
1615.0 38.60219116275797
1615.0 38.60219116275797
1616.0 38.49989956784512
1616.0 38.49989956784512
1617.0 38.3976079516337
1617.0 38.3976079516337
1618.0 38.29531629776796
1618.0 38.29531629776796
1619.0 38.193024656114275
1619.0 38.193024656114275
1620.0 38.090732963261196
1620.0 38.090732963261196
1621.0 37.98844126189481
1621.0 37.98844126189481
1622.0 37.886149558169976
1622.0 37.886149558169976
1623.0 37.78385782526945
1623.0 37.78385782526945
1624.0 37.68156605285912
1624.0 37.68156605285912
1625.0 37.57927426633778
1625.0 37.57927426633778
1626.0 37.47698246451443
1626.0 37.47698246451443
1627.0 37.37469063672634
1627.0 37.37469063672634
1628.0 37.27239880042496
1628.0 37.27239880042496
1629.0 37.170106932826755
1629.0 37.170106932826755
1630.0 37.06781504432885
1630.0 37.06781504432885
1631.0 36.9655231291064
1631.0 36.9655231291064
1632.0 36.863231190305974
1632.0 36.863231190305974
1633.0 36.760939259481226
1633.0 36.760939259481226
1634.0 36.658647271632255
1634.0 36.658647271632255
1635.0 36.55635528566708
1635.0 36.55635528566708
1636.0 36.454063279999374
1636.0 36.454063279999374
1637.0 36.35177123737417
1637.0 36.35177123737417
1638.0 36.24947918477905
1638.0 36.24947918477905
1639.0 36.14718711393802
1639.0 36.14718711393802
1640.0 36.04489500544267
1640.0 36.04489500544267
1641.0 35.942602894430586
1641.0 35.942602894430586
1642.0 35.84031075908073
1642.0 35.84031075908073
1643.0 35.738018591408625
1643.0 35.738018591408625
1644.0 35.635726408371546
1644.0 35.635726408371546
1645.0 35.53343421993681
1645.0 35.53343421993681
1646.0 35.43114198699608
1646.0 35.43114198699608
1647.0 35.32884975571203
1647.0 35.32884975571203
1648.0 35.22655748743816
1648.0 35.22655748743816
1649.0 35.12426520085541
1649.0 35.12426520085541
1650.0 35.021972897945226
1650.0 35.021972897945226
1651.0 34.919680568975004
1651.0 34.919680568975004
1652.0 34.8173882216959
1652.0 34.8173882216959
1653.0 34.71509584835676
1653.0 34.71509584835676
1654.0 34.61280345938701
1654.0 34.61280345938701
1655.0 34.510511044559884
1655.0 34.510511044559884
1656.0 34.408218618737386
1656.0 34.408218618737386
1657.0 34.30592616755168
1657.0 34.30592616755168
1658.0 34.2036336912684
1658.0 34.2036336912684
1659.0 34.101341194953974
1659.0 34.101341194953974
1660.0 33.999048674700646
1660.0 33.999048674700646
1661.0 33.89675614441441
1661.0 33.89675614441441
1662.0 33.79446359409703
1662.0 33.79446359409703
1663.0 33.692171019080945
1663.0 33.692171019080945
1664.0 33.589878402972474
1664.0 33.589878402972474
1665.0 33.48758578206787
1665.0 33.48758578206787
1666.0 33.38529315864653
1666.0 33.38529315864653
1667.0 33.28300048625571
1667.0 33.28300048625571
1668.0 33.18070780373668
1668.0 33.18070780373668
1669.0 33.078415101946305
1669.0 33.078415101946305
1670.0 32.97612236430032
1670.0 32.97612236430032
1671.0 32.873829625498935
1671.0 32.873829625498935
1672.0 32.77153686666641
1672.0 32.77153686666641
1673.0 32.66924408121671
1673.0 32.66924408121671
1674.0 32.56695126792172
1674.0 32.56695126792172
1675.0 32.4646584376792
1675.0 32.4646584376792
1676.0 32.362365579857034
1676.0 32.362365579857034
1677.0 32.260072709722564
1677.0 32.260072709722564
1678.0 32.157779829194254
1678.0 32.157779829194254
1679.0 32.055486912050526
1679.0 32.055486912050526
1680.0 31.9531939833543
1680.0 31.9531939833543
1681.0 31.850901022177553
1681.0 31.850901022177553
1682.0 31.74860804647207
1682.0 31.74860804647207
1683.0 31.646315060575418
1683.0 31.646315060575418
1684.0 31.54402203034451
1684.0 31.54402203034451
1685.0 31.441728990682233
1685.0 31.441728990682233
1686.0 31.33943594182329
1686.0 31.33943594182329
1687.0 31.237142854391955
1687.0 31.237142854391955
1688.0 31.134849759980387
1688.0 31.134849759980387
1689.0 31.032556631074538
1689.0 31.032556631074538
1690.0 30.930263482042246
1690.0 30.930263482042246
1691.0 30.827970319937847
1691.0 30.827970319937847
1692.0 30.725677137707013
1692.0 30.725677137707013
1693.0 30.62338392853039
1693.0 30.62338392853039
1694.0 30.52109071303804
1694.0 30.52109071303804
1695.0 30.418797460930268
1695.0 30.418797460930268
1696.0 30.316504189392887
1696.0 30.316504189392887
1697.0 30.2142108990904
1697.0 30.2142108990904
1698.0 30.111917592834875
1698.0 30.111917592834875
1699.0 30.009624260298065
1699.0 30.009624260298065
1700.0 29.907330913726685
1700.0 29.907330913726685
1701.0 29.805037531141423
1701.0 29.805037531141423
1702.0 29.702744141575927
1702.0 29.702744141575927
1703.0 29.600450724969345
1703.0 29.600450724969345
1704.0 29.49815727996035
1704.0 29.49815727996035
1705.0 29.395863827875825
1705.0 29.395863827875825
1706.0 29.293570347388883
1706.0 29.293570347388883
1707.0 29.191276853468903
1707.0 29.191276853468903
1708.0 29.088983322870536
1708.0 29.088983322870536
1709.0 28.986689794169436
1709.0 28.986689794169436
1710.0 28.884396227997826
1710.0 28.884396227997826
1711.0 28.782102640212496
1711.0 28.782102640212496
1712.0 28.67980905356464
1712.0 28.67980905356464
1713.0 28.57751541709219
1713.0 28.57751541709219
1714.0 28.475221765268234
1714.0 28.475221765268234
1715.0 28.372928120673613
1715.0 28.372928120673613
1716.0 28.270634425494602
1716.0 28.270634425494602
1717.0 28.168340714204284
1717.0 28.168340714204284
1718.0 28.066046982724554
1718.0 28.066046982724554
1719.0 27.96375323417105
1719.0 27.96375323417105
1720.0 27.861459473146976
1720.0 27.861459473146976
1721.0 27.759165661538507
1721.0 27.759165661538507
1722.0 27.656871848123604
1722.0 27.656871848123604
1723.0 27.554578026873365
1723.0 27.554578026873365
1724.0 27.4522841603708
1724.0 27.4522841603708
1725.0 27.34999028815404
1725.0 27.34999028815404
1726.0 27.247696392803963
1726.0 27.247696392803963
1727.0 27.14540246819637
1727.0 27.14540246819637
1728.0 27.043108542542143
1728.0 27.043108542542143
1729.0 26.940814586870605
1729.0 26.940814586870605
1730.0 26.838520601973883
1730.0 26.838520601973883
1731.0 26.736226599243583
1731.0 26.736226599243583
1732.0 26.633932582523112
1732.0 26.633932582523112
1733.0 26.53163852730669
1733.0 26.53163852730669
1734.0 26.42934446495176
1734.0 26.42934446495176
1735.0 26.327050393938727
1735.0 26.327050393938727
1736.0 26.224756277673368
1736.0 26.224756277673368
1737.0 26.12246215417421
1737.0 26.12246215417421
1738.0 26.020168014298108
1738.0 26.020168014298108
1739.0 25.917873842220587
1739.0 25.917873842220587
1740.0 25.815579641582385
1740.0 25.815579641582385
1741.0 25.713285436921318
1741.0 25.713285436921318
1742.0 25.610991202939765
1742.0 25.610991202939765
1743.0 25.5086969457296
1743.0 25.5086969457296
1744.0 25.40640267965866
1744.0 25.40640267965866
1745.0 25.30410838910515
1745.0 25.30410838910515
1746.0 25.20181407532302
1746.0 25.20181407532302
1747.0 25.099519738312278
1747.0 25.099519738312278
1748.0 24.99722537585649
1748.0 24.99722537585649
1749.0 24.89493099017209
1749.0 24.89493099017209
1750.0 24.792636595069784
1750.0 24.792636595069784
1751.0 24.690342177403366
1751.0 24.690342177403366
1752.0 24.588047742600207
1752.0 24.588047742600207
1753.0 24.485753288646535
1753.0 24.485753288646535
1754.0 24.38345879080187
1754.0 24.38345879080187
1755.0 24.281164296387544
1755.0 24.281164296387544
1756.0 24.17886976437676
1756.0 24.17886976437676
1757.0 24.076575223409908
1757.0 24.076575223409908
1758.0 23.974280661868246
1758.0 23.974280661868246
1759.0 23.87198607140496
1759.0 23.87198607140496
1760.0 23.76969146255097
1760.0 23.76969146255097
1761.0 23.667396828948764
1761.0 23.667396828948764
1762.0 23.565102192685025
1762.0 23.565102192685025
1763.0 23.462807517102565
1763.0 23.462807517102565
1764.0 23.360512831342394
1764.0 23.360512831342394
1765.0 23.258218105769338
1765.0 23.258218105769338
1766.0 23.15592337726911
1766.0 23.15592337726911
1767.0 23.053628624020668
1767.0 23.053628624020668
1768.0 22.951333844770048
1768.0 22.951333844770048
1769.0 22.84903904878155
1769.0 22.84903904878155
1770.0 22.746744218514895
1770.0 22.746744218514895
1771.0 22.644449394559512
1771.0 22.644449394559512
1772.0 22.542154535160847
1772.0 22.542154535160847
1773.0 22.439859645618924
1773.0 22.439859645618924
1774.0 22.337564742923064
1774.0 22.337564742923064
1775.0 22.235269831967965
1775.0 22.235269831967965
1776.0 22.13297488646908
1776.0 22.13297488646908
1777.0 22.030679929335854
1777.0 22.030679929335854
1778.0 21.928384933485436
1778.0 21.928384933485436
1779.0 21.82608993278938
1779.0 21.82608993278938
1780.0 21.723794913341685
1780.0 21.723794913341685
1781.0 21.6214998615343
1781.0 21.6214998615343
1782.0 21.519204789550972
1782.0 21.519204789550972
1783.0 21.416909699778465
1783.0 21.416909699778465
1784.0 21.314614582775675
1784.0 21.314614582775675
1785.0 21.212319456196713
1785.0 21.212319456196713
1786.0 21.11002429361733
1786.0 21.11002429361733
1787.0 21.007729121259107
1787.0 21.007729121259107
1788.0 20.905433943295446
1788.0 20.905433943295446
1789.0 20.80313871688199
1789.0 20.80313871688199
1790.0 20.700843481652157
1790.0 20.700843481652157
1791.0 20.59854822327015
1791.0 20.59854822327015
1792.0 20.496252947593128
1792.0 20.496252947593128
1793.0 20.393957658699197
1793.0 20.393957658699197
1794.0 20.291662335723313
1794.0 20.291662335723313
1795.0 20.189367002411455
1795.0 20.189367002411455
1796.0 20.08707163919105
1796.0 20.08707163919105
1797.0 19.984776251064158
1797.0 19.984776251064158
1798.0 19.882480851638825
1798.0 19.882480851638825
1799.0 19.78018542230494
1799.0 19.78018542230494
1800.0 19.677889981875282
1800.0 19.677889981875282
1801.0 19.575594507363668
1801.0 19.575594507363668
1802.0 19.47329902033198
1802.0 19.47329902033198
1803.0 19.371003511572415
1803.0 19.371003511572415
1804.0 19.268707984695066
1804.0 19.268707984695066
1805.0 19.166412443144175
1805.0 19.166412443144175
1806.0 19.064116867448366
1806.0 19.064116867448366
1807.0 18.961821278535645
1807.0 18.961821278535645
1808.0 18.859525663196838
1808.0 18.859525663196838
1809.0 18.75723003367866
1809.0 18.75723003367866
1810.0 18.65493436876159
1810.0 18.65493436876159
1811.0 18.55263869863795
1811.0 18.55263869863795
1812.0 18.45034300914256
1812.0 18.45034300914256
1813.0 18.348047275072815
1813.0 18.348047275072815
1814.0 18.24575154133123
1814.0 18.24575154133123
1815.0 18.14345578943954
1815.0 18.14345578943954
1816.0 18.041160008240826
1816.0 18.041160008240826
1817.0 17.938864206707898
1817.0 17.938864206707898
1818.0 17.836568390438458
1818.0 17.836568390438458
1819.0 17.734272537807666
1819.0 17.734272537807666
1820.0 17.631976682294102
1820.0 17.631976682294102
1821.0 17.529680794592583
1821.0 17.529680794592583
1822.0 17.42738488579705
1822.0 17.42738488579705
1823.0 17.325088958091605
1823.0 17.325088958091605
1824.0 17.22279300717101
1824.0 17.22279300717101
1825.0 17.120497051151215
1825.0 17.120497051151215
1826.0 17.018201049069784
1826.0 17.018201049069784
1827.0 16.91590504188915
1827.0 16.91590504188915
1828.0 16.813609013614503
1828.0 16.813609013614503
1829.0 16.711312962789208
1829.0 16.711312962789208
1830.0 16.609016890869896
1830.0 16.609016890869896
1831.0 16.50672079709677
1831.0 16.50672079709677
1832.0 16.40442467325682
1832.0 16.40442467325682
1833.0 16.302128541436737
1833.0 16.302128541436737
1834.0 16.19983239673564
1834.0 16.19983239673564
1835.0 16.097536206637415
1835.0 16.097536206637415
1836.0 15.99524000316401
1836.0 15.99524000316401
1837.0 15.892943782472031
1837.0 15.892943782472031
1838.0 15.790647549164673
1838.0 15.790647549164673
1839.0 15.688351292281233
1839.0 15.688351292281233
1840.0 15.586054999935932
1840.0 15.586054999935932
1841.0 15.483758704182765
1841.0 15.483758704182765
1842.0 15.38146238048391
1842.0 15.38146238048391
1843.0 15.279166027117103
1843.0 15.279166027117103
1844.0 15.176869666466986
1844.0 15.176869666466986
1845.0 15.07457327423045
1845.0 15.07457327423045
1846.0 14.972276873950808
1846.0 14.972276873950808
1847.0 14.869980444003211
1847.0 14.869980444003211
1848.0 14.767683991441997
1848.0 14.767683991441997
1849.0 14.665387523986004
1849.0 14.665387523986004
1850.0 14.563091023981125
1850.0 14.563091023981125
1851.0 14.46079452490594
1851.0 14.46079452490594
1852.0 14.358497987392665
1852.0 14.358497987392665
1853.0 14.256201433357644
1853.0 14.256201433357644
1854.0 14.153904856613707
1854.0 14.153904856613707
1855.0 14.051608257256152
1855.0 14.051608257256152
1856.0 13.949311640122886
1856.0 13.949311640122886
1857.0 13.847015007626538
1857.0 13.847015007626538
1858.0 13.744718351959438
1858.0 13.744718351959438
1859.0 13.642421664407957
1859.0 13.642421664407957
1860.0 13.540124960537392
1860.0 13.540124960537392
1861.0 13.437828249782386
1861.0 13.437828249782386
1862.0 13.335531499069688
1862.0 13.335531499069688
1863.0 13.233234731075441
1863.0 13.233234731075441
1864.0 13.130937955436954
1864.0 13.130937955436954
1865.0 13.0286411330844
1865.0 13.0286411330844
1866.0 12.926344322293355
1866.0 12.926344322293355
1867.0 12.824047468163341
1867.0 12.824047468163341
1868.0 12.72175060910586
1868.0 12.72175060910586
1869.0 12.619453719063488
1869.0 12.619453719063488
1870.0 12.517156799290191
1870.0 12.517156799290191
1871.0 12.414859867737757
1871.0 12.414859867737757
1872.0 12.312562920265105
1872.0 12.312562920265105
1873.0 12.210265939686433
1873.0 12.210265939686433
1874.0 12.107968943187544
1874.0 12.107968943187544
1875.0 12.005671928552008
1875.0 12.005671928552008
1876.0 11.903374904353765
1876.0 11.903374904353765
1877.0 11.801077847448365
1877.0 11.801077847448365
1878.0 11.698780766612412
1878.0 11.698780766612412
1879.0 11.596483668893777
1879.0 11.596483668893777
1880.0 11.494186551120029
1880.0 11.494186551120029
1881.0 11.391889418090567
1881.0 11.391889418090567
1882.0 11.289592244837777
1882.0 11.289592244837777
1883.0 11.187295067354349
1883.0 11.187295067354349
1884.0 11.08499785812623
1884.0 11.08499785812623
1885.0 10.982700630001663
1885.0 10.982700630001663
1886.0 10.880403385956882
1886.0 10.880403385956882
1887.0 10.778106130069988
1887.0 10.778106130069988
1888.0 10.67580884071614
1888.0 10.67580884071614
1889.0 10.57351152570947
1889.0 10.57351152570947
1890.0 10.471214208593295
1890.0 10.471214208593295
1891.0 10.368916850493989
1891.0 10.368916850493989
1892.0 10.266619481217077
1892.0 10.266619481217077
1893.0 10.164322086781507
1893.0 10.164322086781507
1894.0 10.062024674411957
1894.0 10.062024674411957
1895.0 9.95972724923783
1895.0 9.95972724923783
1896.0 9.857429808886048
1896.0 9.857429808886048
1897.0 9.755132339099681
1897.0 9.755132339099681
1898.0 9.652834829855694
1898.0 9.652834829855694
1899.0 9.550537309365222
1899.0 9.550537309365222
1900.0 9.448239771097679
1900.0 9.448239771097679
1901.0 9.34594223835415
1901.0 9.34594223835415
1902.0 9.243644634051929
1902.0 9.243644634051929
1903.0 9.141347022221751
1903.0 9.141347022221751
1904.0 9.039049420832608
1904.0 9.039049420832608
1905.0 8.936751773902891
1905.0 8.936751773902891
1906.0 8.834454108560912
1906.0 8.834454108560912
1907.0 8.73215643386751
1907.0 8.73215643386751
1908.0 8.62985873238441
1908.0 8.62985873238441
1909.0 8.527561012803153
1909.0 8.527561012803153
1910.0 8.425263233955373
1910.0 8.425263233955373
1911.0 8.32296549555983
1911.0 8.32296549555983
1912.0 8.220667684109397
1912.0 8.220667684109397
1913.0 8.118369887656389
1913.0 8.118369887656389
1914.0 8.016072063310446
1914.0 8.016072063310446
1915.0 7.9137741982618355
1915.0 7.9137741982618355
1916.0 7.811476310917999
1916.0 7.811476310917999
1917.0 7.709178418324251
1917.0 7.709178418324251
1918.0 7.6068805168632645
1918.0 7.6068805168632645
1919.0 7.504582587852778
1919.0 7.504582587852778
1920.0 7.402284619197088
1920.0 7.402284619197088
1921.0 7.29998662473031
1921.0 7.29998662473031
1922.0 7.197688659565823
1922.0 7.197688659565823
1923.0 7.095390616969323
1923.0 7.095390616969323
1924.0 6.993092603494797
1924.0 6.993092603494797
1925.0 6.890794535169366
1925.0 6.890794535169366
1926.0 6.788496427581453
1926.0 6.788496427581453
1927.0 6.686198328554337
1927.0 6.686198328554337
1928.0 6.583900218937715
1928.0 6.583900218937715
1929.0 6.481602088066391
1929.0 6.481602088066391
1930.0 6.379303897865571
1930.0 6.379303897865571
1931.0 6.277005728196906
1931.0 6.277005728196906
1932.0 6.1747074912276965
1932.0 6.1747074912276965
1933.0 6.0724092772651845
1933.0 6.0724092772651845
1934.0 5.970111024737019
1934.0 5.970111024737019
1935.0 5.86781275274801
1935.0 5.86781275274801
1936.0 5.765514459926309
1936.0 5.765514459926309
1937.0 5.663216161071489
1937.0 5.663216161071489
1938.0 5.56091783144897
1938.0 5.56091783144897
1939.0 5.4586194504903505
1939.0 5.4586194504903505
1940.0 5.356321106287224
1940.0 5.356321106287224
1941.0 5.25402268674981
1941.0 5.25402268674981
1942.0 5.151724267098055
1942.0 5.151724267098055
1943.0 5.049425829926009
1943.0 5.049425829926009
1944.0 4.947127388841976
1944.0 4.947127388841976
1945.0 4.844828903077013
1945.0 4.844828903077013
1946.0 4.7425304262717125
1946.0 4.7425304262717125
1947.0 4.640231890316175
1947.0 4.640231890316175
1948.0 4.537933321408834
1948.0 4.537933321408834
1949.0 4.435634753732339
1949.0 4.435634753732339
1950.0 4.333336198327908
1950.0 4.333336198327908
1951.0 4.231037579419518
1951.0 4.231037579419518
1952.0 4.128738965548538
1952.0 4.128738965548538
1953.0 4.026440320251261
1953.0 4.026440320251261
1954.0 3.924141634868729
1954.0 3.924141634868729
1955.0 3.821842945832323
1955.0 3.821842945832323
1956.0 3.719544240254236
1956.0 3.719544240254236
1957.0 3.6172455266685555
1957.0 3.6172455266685555
1958.0 3.5149467570716837
1958.0 3.5149467570716837
1959.0 3.4126479979691604
1959.0 3.4126479979691604
1960.0 3.3103491736404127
1960.0 3.3103491736404127
1961.0 3.2080503642286113
1961.0 3.2080503642286113
1962.0 3.1057515165711678
1962.0 3.1057515165711678
1963.0 3.003452680707506
1963.0 3.003452680707506
1964.0 2.901153796764136
1964.0 2.901153796764136
1965.0 2.7988549012973083
1965.0 2.7988549012973083
1966.0 2.696555999537629
1966.0 2.696555999537629
1967.0 2.5942570399890443
1967.0 2.5942570399890443
1968.0 2.4919580923357056
1968.0 2.4919580923357056
1969.0 2.389659099358721
1969.0 2.389659099358721
1970.0 2.2873601013331317
1970.0 2.2873601013331317
1971.0 2.185061063339634
1971.0 2.185061063339634
1972.0 2.0827620484760847
1972.0 2.0827620484760847
1973.0 1.9804629719013762
1973.0 1.9804629719013762
1974.0 1.8781638704923078
1974.0 1.8781638704923078
1975.0 1.7758647961446217
1975.0 1.7758647961446217
1976.0 1.673565649695634
1976.0 1.673565649695634
1977.0 1.5712664910645904
1977.0 1.5712664910645904
1978.0 1.4689673196028699
1978.0 1.4689673196028699
1979.0 1.3666681277619737
1979.0 1.3666681277619737
1980.0 1.2643689155421645
1980.0 1.2643689155421645
1981.0 1.1620696881183368
1981.0 1.1620696881183368
1982.0 1.0597704190662462
1982.0 1.0597704190662462
1983.0 0.9574711651082296
1983.0 0.9574711651082296
1984.0 0.8551718482455704
1984.0 0.8551718482455704
1985.0 0.7528725407605164
1985.0 0.7528725407605164
1986.0 0.6505731982822351
1986.0 0.6505731982822351
1987.0 0.5482738546184323
1987.0 0.5482738546184323
1988.0 0.4459744578497758
1988.0 0.4459744578497758
1989.0 0.34367506404143705
1989.0 0.34367506404143705
1990.0 0.24137564137617662
1990.0 0.24137564137617662
1991.0 0.13907621215805624
1991.0 0.13907621215805624
1992.0 0.03677672684774673
1992.0 0.03677672684774673
1992.7070088518503 0.09646117166742546
1992.7070088518503 0.09646117166742546
1993.7070088518503 0.46068983613850806
1993.7070088518503 0.46068983613850806
1994.7070088518503 1.0945976875995744
1994.7070088518503 1.0945976875995744
1995.7070088518503 1.9424278371771588
1995.7070088518503 1.9424278371771588
1996.7070088518503 2.9599509243249544
1996.7070088518503 2.9599509243249544
1997.7070088518503 4.112081811089796
1997.7070088518503 4.112081811089796
1998.7070088518503 5.370989173172671
1998.7070088518503 5.370989173172671
1999.7070088518503 6.714595851007226
1999.7070088518503 6.714595851007226
2000.7070088518503 8.125389034138623
2000.7070088518503 8.125389034138623
2001.7070088518503 9.589476687603835
2001.7070088518503 9.589476687603835
2002.7070088518503 11.095839018203916
2002.7070088518503 11.095839018203916
2003.7070088518503 12.635734522274232
2003.7070088518503 12.635734522274232
2004.7070088518503 14.202229034142219
2004.7070088518503 14.202229034142219
2005.7070088518503 15.789822025119019
2005.7070088518503 15.789822025119019
2006.7070088518503 17.39415020369307
2006.7070088518503 17.39415020369307
2007.7070088518503 19.01175241439596
2007.7070088518503 19.01175241439596
2008.7070088518503 20.63988305356059
2008.7070088518503 20.63988305356059
2009.7070088518503 22.276364220878897
2009.7070088518503 22.276364220878897
2010.7070088518503 23.919468269349597
2010.7070088518503 23.919468269349597
2011.7070088518503 25.56782478095806
2011.7070088518503 25.56782478095806
2012.7070088518503 27.220346606971763
2012.7070088518503 27.220346606971763
2013.7070088518503 28.87617145503133
2013.7070088518503 28.87617145503133
2014.7070088518503 30.534615248614745
2014.7070088518503 30.534615248614745
2015.7070088518503 32.19513538572014
2015.7070088518503 32.19513538572014
2016.7070088518503 33.85730139996893
2016.7070088518503 33.85730139996893
2017.7070088518503 35.520771855500016
2017.7070088518503 35.520771855500016
2018.7070088518503 37.18527594057097
2018.7070088518503 37.18527594057097
2019.7070088518503 38.85059874904207
2019.7070088518503 38.85059874904207
2020.7070088518503 40.516569899404075
2020.7070088518503 40.516569899404075
2021.7070088518503 42.18305417128766
2021.7070088518503 42.18305417128766
2022.7070088518503 43.84994432898883
2022.7070088518503 43.84994432898883
2023.7070088518503 45.517155318394
2023.7070088518503 45.517155318394
2024.7070088518503 47.18461964371365
2024.7070088518503 47.18461964371365
2025.7070088518503 48.852283778995414
2025.7070088518503 48.852283778995414
2026.7070088518503 50.52010525609357
2026.7070088518503 50.52010525609357
2027.7070088518503 52.1880503965541
2027.7070088518503 52.1880503965541
2028.7070088518503 53.856092497342054
2028.7070088518503 53.856092497342054
2029.7070088518503 55.5242103394722
2029.7070088518503 55.5242103394722
2030.7070088518503 57.19238712801942
2030.7070088518503 57.19238712801942
2031.7070088518503 58.8606094982939
2031.7070088518503 58.8606094982939
2032.7070088518503 60.52886690757601
2032.7070088518503 60.52886690757601
2033.7070088518503 62.19715093900941
2033.7070088518503 62.19715093900941
2034.7070088518503 63.86545495209281
2034.7070088518503 63.86545495209281
2035.7070088518503 65.53377365836067
2035.7070088518503 65.53377365836067
2036.7070088518503 67.20210287434801
2036.7070088518503 67.20210287434801
2037.7070088518503 68.87043925582253
2037.7070088518503 68.87043925582253
2038.7070088518503 70.5387801922779
2038.7070088518503 70.5387801922779
2039.7070088518503 72.20712358233635
2039.7070088518503 72.20712358233635
2040.5 73.57272422048123
2040.5 73.57272422048123
2041.5 75.3263044942308
2041.5 75.3263044942308
2042.5 77.07988282756118
2042.5 77.07988282756118
2043.2092595847084 78.21280648114647
2043.2092595847084 78.21280648114647
2044.2092595847084 79.49992647101043
2044.2092595847084 79.49992647101043
2045.2092595847084 80.51740919363462
2045.2092595847084 80.51740919363462
2046.2092595847084 81.32100268955271
2046.2092595847084 81.32100268955271
2047.2092595847084 81.9549288309878
2047.2092595847084 81.9549288309878
2048.2092595847084 82.45426645734322
2048.2092595847084 82.45426645734322
2049.2092595847084 82.8468418146657
2049.2092595847084 82.8468418146657
2050.2092595847084 83.1547279882361
2050.2092595847084 83.1547279882361
2051.2092595847084 83.3954344629588
2051.2092595847084 83.3954344629588
2052.2092595847084 83.58285061987007
2052.2092595847084 83.58285061987007
2053.2092595847084 83.72799418515135
2053.2092595847084 83.72799418515135
2054.2092595847084 83.83960500648065
2054.2092595847084 83.83960500648065
2055.2092595847084 83.92461593116579
2055.2092595847084 83.92461593116579
2056.2092595847084 83.98852648176884
2056.2092595847084 83.98852648176884
2057.2092595847084 84.03569913316346
2057.2092595847084 84.03569913316346
2058.2092595847084 84.06959443101836
2058.2092595847084 84.06959443101836
2059.2092595847084 84.09295745887702
2059.2092595847084 84.09295745887702
2060.2092595847084 84.10796574982521
2060.2092595847084 84.10796574982521
2061.2092595847084 84.11634662815997
2061.2092595847084 84.11634662815997
2062.2092595847084 84.11947031981717
2062.2092595847084 84.11947031981717
2063.2092595847084 84.11842373441513
2063.2092595847084 84.11842373441513
2064.2092595847084 84.11406906951214
2064.2092595847084 84.11406906951214
2065.2092595847084 84.10709027565213
2065.2092595847084 84.10709027565213
2066.2092595847084 84.09802988638714
2066.2092595847084 84.09802988638714
2067.2092595847084 84.08731826294635
2067.2092595847084 84.08731826294635
2068.2092595847084 84.07529678102874
2068.2092595847084 84.07529678102874
2069.2092595847084 84.0622362894295
2069.2092595847084 84.0622362894295
2070.2092595847084 84.04835157879975
2070.2092595847084 84.04835157879975
2071.2092595847084 84.0338130471341
2071.2092595847084 84.0338130471341
2072.2092595847084 84.01875588485181
2072.2092595847084 84.01875588485181
2073.2092595847084 84.00328731826394
2073.2092595847084 84.00328731826394
2074.2092595847084 83.98749241209445
2074.2092595847084 83.98749241209445
2075.2092595847084 83.97143861700164
2075.2092595847084 83.97143861700164
2076.2092595847084 83.95517946229491
2076.2092595847084 83.95517946229491
2077.2092595847084 83.93875741159714
2077.2092595847084 83.93875741159714
2078.2092595847084 83.92220614632039
2078.2092595847084 83.92220614632039
2079.2092595847084 83.90555238360946
2079.2092595847084 83.90555238360946
2080.2092595847084 83.88881729376934
2080.2092595847084 83.88881729376934
2081.2092595847084 83.87201771094036
2081.2092595847084 83.87201771094036
2082.2092595847084 83.8551669645636
2082.2092595847084 83.8551669645636
2083.2092595847084 83.83827562295755
2083.2092595847084 83.83827562295755
2084.2092595847084 83.82135210618183
2084.2092595847084 83.82135210618183
2085.2092595847084 83.80440304261633
2085.2092595847084 83.80440304261633
2086.2092595847084 83.78743370019846
2086.2092595847084 83.78743370019846
2087.2092595847084 83.77044832339631
2087.2092595847084 83.77044832339631
2088.2092595847084 83.75345015851988
2088.2092595847084 83.75345015851988
2089.2092595847084 83.73644190429461
2089.2092595847084 83.73644190429461
2090.2092595847084 83.71942561605557
2090.2092595847084 83.71942561605557
2091.2092595847084 83.70240298638139
2091.2092595847084 83.70240298638139
2092.2092595847084 83.68537527850152
2092.2092595847084 83.68537527850152
2093.2092595847084 83.66834358649844
2093.2092595847084 83.66834358649844
2094.2092595847084 83.65130871070798
2094.2092595847084 83.65130871070798
2095.2092595847084 83.63427132162751
2095.2092595847084 83.63427132162751
2096.2092595847084 83.61723192085128
2096.2092595847084 83.61723192085128
2097.2092595847084 83.60019094066095
2097.2092595847084 83.60019094066095
2098.2092595847084 83.5831487007296
2098.2092595847084 83.5831487007296
2099.2092595847084 83.56610547926473
2099.2092595847084 83.56610547926473
2100.0 83.5526281131096
2100.0 83.5526281131096
2101.0 83.45034824310127
2101.0 83.45034824310127
2102.0 83.34806782957463
2102.0 83.34806782957463
2103.0 83.24578697832357
2103.0 83.24578697832357
2104.0 83.14350577715422
2104.0 83.14350577715422
2105.0 83.04122430086741
2105.0 83.04122430086741
2106.0 82.9389425819261
2106.0 82.9389425819261
2107.0 82.83666070092323
2107.0 82.83666070092323
2108.0 82.73437865829919
2108.0 82.73437865829919
2109.0 82.63209648338821
2109.0 82.63209648338821
2110.0 82.52981421065104
2110.0 82.52981421065104
2111.0 82.42753185985683
2111.0 82.42753185985683
2112.0 82.32524942258513
2112.0 82.32524942258513
2113.0 82.22296692433943
2113.0 82.22296692433943
2114.0 82.1206843823731
2114.0 82.1206843823731
2115.0 82.01840178377638
2115.0 82.01840178377638
2116.0 81.9161191572552
2116.0 81.9161191572552
2117.0 81.8138364722477
2117.0 81.8138364722477
2118.0 81.71155376929181
2118.0 81.71155376929181
2119.0 81.60927102920175
2119.0 81.60927102920175
2120.0 81.50698827060458
2120.0 81.50698827060458
2121.0 81.40470544965957
2121.0 81.40470544965957
2122.0 81.30242261926087
2122.0 81.30242261926087
2123.0 81.20013975537101
2123.0 81.20013975537101
2124.0 81.09785687285199
2124.0 81.09785687285199
2125.0 80.9955739775042
2125.0 80.9955739775042
2126.0 80.89329105204033
2126.0 80.89329105204033
2127.0 80.79100811348204
2127.0 80.79100811348204
2128.0 80.68872514970856
2128.0 80.68872514970856
2129.0 80.58644215439472
2129.0 80.58644215439472
2130.0 80.48415913843795
2130.0 80.48415913843795
2131.0 80.38187612683821
2131.0 80.38187612683821
2132.0 80.2795930868767
2132.0 80.2795930868767
2133.0 80.17731000782634
2133.0 80.17731000782634
2134.0 80.07502690979233
2134.0 80.07502690979233
2135.0 79.97274380134219
2135.0 79.97274380134219
2136.0 79.87046067148931
2136.0 79.87046067148931
2137.0 79.76817751493398
2137.0 79.76817751493398
2138.0 79.66589434061666
2138.0 79.66589434061666
2139.0 79.56361116217772
2139.0 79.56361116217772
2140.0 79.4613279349173
2140.0 79.4613279349173
2141.0 79.35904469592381
2141.0 79.35904469592381
2142.0 79.25676144313906
2142.0 79.25676144313906
2143.0 79.15447817252935
2143.0 79.15447817252935
2144.0 79.05219487300076
2144.0 79.05219487300076
2145.0 78.94991154868815
2145.0 78.94991154868815
2146.0 78.84762821118584
2146.0 78.84762821118584
2147.0 78.74534484698106
2147.0 78.74534484698106
2148.0 78.64306146958656
2148.0 78.64306146958656
2149.0 78.54077805082379
2149.0 78.54077805082379
2150.0 78.43849463469577
2150.0 78.43849463469577
2151.0 78.33621117528102
2151.0 78.33621117528102
2152.0 78.23392771850102
2152.0 78.23392771850102
2153.0 78.13164423492327
2153.0 78.13164423492327
2154.0 78.02936072967715
2154.0 78.02936072967715
2155.0 77.9270771893573
2155.0 77.9270771893573
2156.0 77.82479364558034
2156.0 77.82479364558034
2157.0 77.72251008033768
2157.0 77.72251008033768
2158.0 77.62022647981863
2158.0 77.62022647981863
2159.0 77.51794287316417
2159.0 77.51794287316417
2160.0 77.41565923798971
2160.0 77.41565923798971
2161.0 77.31337559032235
2161.0 77.31337559032235
2162.0 77.21109190661879
2162.0 77.21109190661879
2163.0 77.10880821068798
2163.0 77.10880821068798
2164.0 77.00652449302584
2164.0 77.00652449302584
2165.0 76.9042407560821
2165.0 76.9042407560821
2166.0 76.80195698843426
2166.0 76.80195698843426
2167.0 76.69967321677214
2167.0 76.69967321677214
2168.0 76.5973894158302
2168.0 76.5973894158302
2169.0 76.49510558514659
2169.0 76.49510558514659
2170.0 76.39282175024607
2170.0 76.39282175024607
2171.0 76.29053787778975
2171.0 76.29053787778975
2172.0 76.18825399208073
2172.0 76.18825399208073
2173.0 76.0859700834494
2173.0 76.0859700834494
2174.0 75.98368616977838
2174.0 75.98368616977838
2175.0 75.88140221739289
2175.0 75.88140221739289
2176.0 75.77911824612468
2176.0 75.77911824612468
2177.0 75.67683425941966
2177.0 75.67683425941966
2178.0 75.57455025191348
2178.0 75.57455025191348
2179.0 75.47226621370315
2179.0 75.47226621370315
2180.0 75.36998216919916
2180.0 75.36998216919916
2181.0 75.26769809687198
2181.0 75.26769809687198
2182.0 75.16541400155951
2182.0 75.16541400155951
2183.0 75.06312987620741
2183.0 75.06312987620741
2184.0 74.96084573608302
2184.0 74.96084573608302
2185.0 74.85856158270595
2185.0 74.85856158270595
2186.0 74.75627741309994
2186.0 74.75627741309994
2187.0 74.65399321223266
2187.0 74.65399321223266
2188.0 74.55170899029858
2188.0 74.55170899029858
2189.0 74.44942474750032
2189.0 74.44942474750032
2190.0 74.34714049532481
2190.0 74.34714049532481
2191.0 74.24485620019846
2191.0 74.24485620019846
2192.0 74.14257190874577
2192.0 74.14257190874577
2193.0 74.0402875826182
2193.0 74.0402875826182
2194.0 73.93800322638805
2194.0 73.93800322638805
2195.0 73.83571887671248
2195.0 73.83571887671248
2196.0 73.73343447299213
2196.0 73.73343447299213
2197.0 73.63115007022866
2197.0 73.63115007022866
2198.0 73.5288656429603
2198.0 73.5288656429603
2199.0 73.42658119310552
2199.0 73.42658119310552
2200.0 73.32429672096227
2200.0 73.32429672096227
2201.0 73.22201222573842
2201.0 73.22201222573842
2202.0 73.11972772031456
2202.0 73.11972772031456
2203.0 73.01744318478809
2203.0 73.01744318478809
2204.0 72.91515863515384
2204.0 72.91515863515384
2205.0 72.8128740610147
2205.0 72.8128740610147
2206.0 72.71058946210502
2206.0 72.71058946210502
2207.0 72.60830485614188
2207.0 72.60830485614188
2208.0 72.50602020958375
2208.0 72.50602020958375
2209.0 72.4037355404392
2209.0 72.4037355404392
2210.0 72.30145087854605
2210.0 72.30145087854605
2211.0 72.19916616784491
2211.0 72.19916616784491
2212.0 72.09688144982466
2212.0 72.09688144982466
2213.0 71.9945967076984
2213.0 71.9945967076984
2214.0 71.8923119274592
2214.0 71.8923119274592
2215.0 71.79002714301654
2215.0 71.79002714301654
2216.0 71.6877423437063
2216.0 71.6877423437063
2217.0 71.58545751210936
2217.0 71.58545751210936
2218.0 71.48317267869572
2218.0 71.48317267869572
2219.0 71.38088780594106
2219.0 71.38088780594106
2220.0 71.27860292461334
2220.0 71.27860292461334
2221.0 71.17631800193081
2221.0 71.17631800193081
2222.0 71.07403307944537
2222.0 71.07403307944537
2223.0 70.97174813017563
2223.0 70.97174813017563
2224.0 70.86946314852389
2224.0 70.86946314852389
2225.0 70.76717815879326
2225.0 70.76717815879326
2226.0 70.66489314370264
2226.0 70.66489314370264
2227.0 70.56260809556551
2227.0 70.56260809556551
2228.0 70.46032305170357
2228.0 70.46032305170357
2229.0 70.35803797128622
2229.0 70.35803797128622
2230.0 70.25575287647099
2230.0 70.25575287647099
2231.0 70.15346775145785
2231.0 70.15346775145785
2232.0 70.05118260787343
2232.0 70.05118260787343
2233.0 69.94889746154219
2233.0 69.94889746154219
2234.0 69.84661226700446
2234.0 69.84661226700446
2235.0 69.74432706217142
2235.0 69.74432706217142
2236.0 69.64204184022371
2236.0 69.64204184022371
2237.0 69.53975660722088
2237.0 69.53975660722088
2238.0 69.43747133352775
2238.0 69.43747133352775
2238.945194746254 69.34079182594773
2238.945194746254 69.34079182594773
2239.945194746254 69.49770155794492
2239.945194746254 69.49770155794492
2240.945194746254 69.91077339124823
2240.945194746254 69.91077339124823
2241.945194746254 70.52704549007441
2241.945194746254 70.52704549007441
2242.945194746254 71.30450564241829
2242.945194746254 71.30450564241829
2243.945194746254 72.20982753051439
2243.945194746254 72.20982753051439
2244.945194746254 73.21657498609868
2244.945194746254 73.21657498609868
2245.945194746254 74.30377746682757
2245.945194746254 74.30377746682757
2246.945194746254 75.4548000973699
2246.945194746254 75.4548000973699
2247.945194746254 76.65644720326449
2247.945194746254 76.65644720326449
2248.945194746254 77.89825137208511
2248.945194746254 77.89825137208511
2249.945194746254 79.17190930595072
2249.945194746254 79.17190930595072
2250.945194746254 80.47083437463162
2250.945194746254 80.47083437463162
2251.945194746254 81.78980180237087
2251.945194746254 81.78980180237087
2252.945194746254 83.1246670032164
2252.945194746254 83.1246670032164
2253.945194746254 84.47214228691676
2253.945194746254 84.47214228691676
2254.945194746254 85.8296196997353
2254.945194746254 85.8296196997353
2255.945194746254 87.19503048276793
2255.945194746254 87.19503048276793
2256.945194746254 88.56673361788765
2256.945194746254 88.56673361788765
2257.945194746254 89.94342734387529
2257.945194746254 89.94342734387529
2258.945194746254 91.32407902317875
2258.945194746254 91.32407902317875
2259.945194746254 92.70786955923195
2259.945194746254 92.70786955923195
2260.945194746254 94.09414919346132
2260.945194746254 94.09414919346132
2261.945194746254 95.48240247545503
2261.945194746254 95.48240247545503
2262.945194746254 96.87222053356042
2262.945194746254 96.87222053356042
2263.945194746254 98.263279080782
2263.945194746254 98.263279080782
2264.9276990137087 99.63096223387694
2264.9276990137087 99.63096223387694
2265.9276990137087 100.76459167995893
2265.9276990137087 100.76459167995893
2266.9276990137087 101.64269686225224
2266.9276990137087 101.64269686225224
2267.9276990137087 102.31810782204674
2267.9276990137087 102.31810782204674
2268.9276990137087 102.83273180256676
2268.9276990137087 102.83273180256676
2269.9276990137087 103.21981158297159
2269.9276990137087 103.21981158297159
2270.9276990137087 103.50571695305557
2270.9276990137087 103.50571695305557
2271.9276990137087 103.71136569828477
2271.9276990137087 103.71136569828477
2272.9276990137087 103.85335083673002
2272.9276990137087 103.85335083673002
2273.9276990137087 103.94483478895893
2273.9276990137087 103.94483478895893
2274.9276990137087 103.99625862150265
2274.9276990137087 103.99625862150265
2275.9276990137087 104.0159047315873
2275.9276990137087 104.0159047315873
2276.9276990137087 104.01034313012535
2276.9276990137087 104.01034313012535
2277.9276990137087 103.98478548277924
2277.9276990137087 103.98478548277924
2278.9276990137087 103.9433659393701
2278.9276990137087 103.9433659393701
2280.0 103.88489804564824
2280.0 103.88489804564824
2281.0 103.90554128683704
2281.0 103.90554128683704
2282.0 103.9183922494177
2282.0 103.9183922494177
2283.0 103.92506195717209
2283.0 103.92506195717209
2284.0 103.92682841314993
2284.0 103.92682841314993
2285.0 103.92470531693684
2285.0 103.92470531693684
2286.0 103.91949686631952
2286.0 103.91949686631952
2287.0 103.91184093650553
2287.0 103.91184093650553
2288.0 103.90224354700183
2288.0 103.90224354700183
2289.0 103.89110608151685
2289.0 103.89110608151685
2290.0 103.87874696430686
2290.0 103.87874696430686
2291.0 103.86541875198829
2291.0 103.86541875198829
2292.0 103.851321811222
2292.0 103.851321811222
2293.0 103.83661508337642
2293.0 103.83661508337642
2294.0 103.82142464781083
2294.0 103.82142464781083
2295.0 103.8058504919122
2295.0 103.8058504919122
2296.0 103.78997194985507
2296.0 103.78997194985507
2297.0 103.77385197523391
2297.0 103.77385197523391
2298.0 103.75754044661666
2298.0 103.75754044661666
2299.0 103.74107699637575
2299.0 103.74107699637575
2300.0 103.72449303399684
2300.0 103.72449303399684
2301.0 103.70781346322354
2301.0 103.70781346322354
2302.0 103.6910580562292
2302.0 103.6910580562292
2303.0 103.67424249101671
2303.0 103.67424249101671
2304.0 103.6573792053915
2304.0 103.6573792053915
2305.0 103.6404780578257
2305.0 103.6404780578257
2306.0 103.62354689088914
2306.0 103.62354689088914
2307.0 103.6065918966397
2307.0 103.6065918966397
2308.0 103.58961800996276
2308.0 103.58961800996276
2309.0 103.57262913848842
2309.0 103.57262913848842
2310.0 103.55562837543287
2310.0 103.55562837543287
2311.0 103.53861818307477
2311.0 103.53861818307477
2312.0 103.52160049992735
2312.0 103.52160049992735
2313.0 103.50457688783992
2313.0 103.50457688783992
2314.0 103.48754857148433
2314.0 103.48754857148433
2315.0 103.47051650843602
2315.0 103.47051650843602
2316.0 103.45348149220867
2316.0 103.45348149220867
2317.0 103.43644411930214
2317.0 103.43644411930214
2318.0 103.41940488285758
2318.0 103.41940488285758
2319.0 103.40236417617047
2319.0 103.40236417617047
2320.0 103.38532227616959
2320.0 103.38532227616959
2321.0 103.36827947114993
2321.0 103.36827947114993
2322.0 103.35123591151368
2322.0 103.35123591151368
2323.0 103.33419176313956
2323.0 103.33419176313956
2324.0 103.31714716278078
2324.0 103.31714716278078
2325.0 103.300102182604
2325.0 103.300102182604
2326.0 103.28305690645091
2326.0 103.28305690645091
2327.0 103.26601140769432
2327.0 103.26601140769432
2328.0 103.24896571162616
2328.0 103.24896571162616
2329.0 103.23191989825378
2329.0 103.23191989825378
2330.0 103.21487393170132
2330.0 103.21487393170132
2331.0 103.19782789958346
2331.0 103.19782789958346
2332.0 103.1807817731143
2332.0 103.1807817731143
2333.0 103.163735611406
2333.0 103.163735611406
2334.0 103.14668938922037
2334.0 103.14668938922037
2335.0 103.12964312891852
2335.0 103.12964312891852
2336.0 103.11259684479884
2336.0 103.11259684479884
2337.0 103.09555053077925
2337.0 103.09555053077925
2338.0 103.07850420094222
2338.0 103.07850420094222
2339.0 103.06145786883857
2339.0 103.06145786883857
2340.0 103.0444115056277
2340.0 103.0444115056277
2341.0 103.02736513398041
2341.0 103.02736513398041
2342.0 103.01031875116892
2342.0 103.01031875116892
2344.5 102.96770274940984
2344.5 102.96770274940984
2347.0 102.9250867406776
2347.0 102.9250867406776
2349.5 102.8824707385803
2349.5 102.8824707385803
2352.0 102.8398547210312
2352.0 102.8398547210312
2354.5 102.79723869513417
2354.5 102.79723869513417
2357.0 102.75462266973068
2357.0 102.75462266973068
2359.5 102.7120066495873
2359.5 102.7120066495873
2362.0 102.66939062384557
2362.0 102.66939062384557
2364.5 102.62677458879345
2364.5 102.62677458879345
2367.0 102.58415855382253
2367.0 102.58415855382253
2369.5 102.54154251700788
2369.5 102.54154251700788
2372.0 102.4989264746444
2372.0 102.4989264746444
2374.5 102.45631042154622
2374.5 102.45631042154622
2377.0 102.4136943774202
2377.0 102.4136943774202
2379.5 102.37107831037575
2379.5 102.37107831037575
2382.0 102.32846225743288
2382.0 102.32846225743288
2384.5 102.28584619614206
2384.5 102.28584619614206
2387.0 102.2432301278781
2387.0 102.2432301278781
2389.5 102.20061406624907
2389.5 102.20061406624907
2392.0 102.15799798916825
2392.0 102.15799798916825
2394.5 102.1153819051143
2394.5 102.1153819051143
2397.0 102.07276583378713
2397.0 102.07276583378713
2399.5 102.03014974050399
2399.5 102.03014974050399
2402.0 101.98753366883858
2402.0 101.98753366883858
2404.5 101.9449175606467
2404.5 101.9449175606467
2407.0 101.9023014797521
2407.0 101.9023014797521
2409.5 101.85968537731385
2409.5 101.85968537731385
2412.0 101.81706928151051
2412.0 101.81706928151051
2414.5 101.77445317025541
2414.5 101.77445317025541
2417.0 101.73183706659766
2417.0 101.73183706659766
2419.5 101.68922094139629
2419.5 101.68922094139629
2422.0 101.64660482892168
2422.0 101.64660482892168
2424.5 101.60398870809915
2424.5 101.60398870809915
2427.0 101.56137259391151
2427.0 101.56137259391151
2429.5 101.51875646660937
2429.5 101.51875646660937
2432.0 101.47614032999684
2432.0 101.47614032999684
2434.5 101.43352419392734
2434.5 101.43352419392734
2437.0 101.3909080494604
2437.0 101.3909080494604
2439.5 101.34829191162837
2439.5 101.34829191162837
2442.0 101.30567578043124
2442.0 101.30567578043124
2444.5 101.2630596201743
2444.5 101.2630596201743
2447.0 101.2204434590856
2447.0 101.2204434590856
2449.5 101.17782731209849
2449.5 101.17782731209849
2452.0 101.13521114924725
2452.0 101.13521114924725
2454.5 101.09259498831385
2454.5 101.09259498831385
2457.0 101.04997882416193
2457.0 101.04997882416193
2459.5 101.00736265399934
2459.5 101.00736265399934
2462.0 100.964746481993
2462.0 100.964746481993
2464.5 100.92213030301355
2464.5 100.92213030301355
2467.0 100.87951411609848
2467.0 100.87951411609848
2469.5 100.83689793678079
2469.5 100.83689793678079
2472.0 100.79428174201132
2472.0 100.79428174201132
2474.5 100.7516655449858
2474.5 100.7516655449858
2477.0 100.70904934987811
2477.0 100.70904934987811
2479.5 100.66643315251436
2479.5 100.66643315251436
2482.0 100.62381694858979
2482.0 100.62381694858979
2484.5 100.58120074337164
2484.5 100.58120074337164
2487.0 100.53858452412601
2487.0 100.53858452412601
2489.5 100.49596831760716
2489.5 100.49596831760716
2492.0 100.45335210548998
2492.0 100.45335210548998
2493.0531461105447 100.47330645091468
2493.0531461105447 100.47330645091468
2494.0531461105447 100.6158189471506
2494.0531461105447 100.6158189471506
2495.0531461105447 100.85056556716259
2495.0531461105447 100.85056556716259
2496.0531461105447 101.15847687833467
2496.0531461105447 101.15847687833467
2497.0531461105447 101.52442601275122
2497.0531461105447 101.52442601275122
2498.0531461105447 101.93641357298196
2498.0531461105447 101.93641357298196
2499.0531461105447 102.38492098657713
2499.0531461105447 102.38492098657713
2500.0531461105447 102.86239764938612
2500.0531461105447 102.86239764938612
2501.0531461105447 103.36285405427843
2501.0531461105447 103.36285405427843
2502.0531461105447 103.88153899552069
2502.0531461105447 103.88153899552069
2503.0531461105447 104.41468359740445
2503.0531461105447 104.41468359740445
2504.0531461105447 104.95929819741704
2504.0531461105447 104.95929819741704
2505.0531461105447 105.51301120711518
2505.0531461105447 105.51301120711518
2506.0531461105447 106.07394139546857
2506.0531461105447 106.07394139546857
2507.0531461105447 106.64059648316959
2507.0531461105447 106.64059648316959
2508.0531461105447 107.21179270493052
2508.0531461105447 107.21179270493052
2509.0531461105447 107.78659103158164
2509.0531461105447 107.78659103158164
2510.0531461105447 108.3642465802719
2510.0531461105447 108.3642465802719
2511.0531461105447 108.94416850583069
2511.0531461105447 108.94416850583069
2512.0531461105447 109.52588806102237
2512.0531461105447 109.52588806102237
2513.0531461105447 110.10903344960717
2513.0531461105447 110.10903344960717
2514.0531461105447 110.69330973967195
2514.0531461105447 110.69330973967195
2515.0531461105447 111.27848297453335
2515.0531461105447 111.27848297453335
2516.0531461105447 111.86436757932019
2516.0531461105447 111.86436757932019
2517.0531461105447 112.45081631966656
2517.0531461105447 112.45081631966656
2518.0531461105447 113.03771243691467
2518.0531461105447 113.03771243691467
2519.0531461105447 113.62496326849315
2519.0531461105447 113.62496326849315
2520.0 114.18126698332584
2520.0 114.18126698332584
2521.0 114.71787288564757
2521.0 114.71787288564757
2522.0 115.25465792354622
2522.0 115.25465792354622
2523.0 115.79158495970219
2523.0 115.79158495970219
2524.0 116.32862449069815
2524.0 116.32862449069815
2525.0 116.86575316740667
2525.0 116.86575316740667
2526.0 117.40295242451118
2526.0 117.40295242451118
2527.0 117.94020754754372
2527.0 117.94020754754372
2528.0 118.47750688331857
2528.0 118.47750688331857
2529.0 119.01484114067512
2529.0 119.01484114067512
2530.0 119.55220301881621
2530.0 119.55220301881621
2531.0 120.0895866562412
2531.0 120.0895866562412
2532.0 120.62698745083703
2532.0 120.62698745083703
2533.0 121.16440173262771
2533.0 121.16440173262771
2534.0 121.70182660478551
2534.0 121.70182660478551
2535.0 122.23925972905712
2535.0 122.23925972905712
2536.0 122.7766993055683
2536.0 122.7766993055683
2537.0 123.31414385835521
2537.0 123.31414385835521
2538.0 123.8515922654509
2538.0 123.8515922654509
2539.0 124.38904359779951
2539.0 124.38904359779951
2540.0 124.92649712973001
2540.0 124.92649712973001
2541.0 125.46395228932334
2541.0 125.46395228932334
2542.0 126.00140862559296
2542.0 126.00140862559296
2543.0 126.538865769802
2543.0 126.538865769802
2544.0 127.07632342502149
2544.0 127.07632342502149
2545.0 127.61378138632652
2545.0 127.61378138632652
2546.0 128.15123947154592
2546.0 128.15123947154592
2547.0 128.6886975217808
2547.0 128.6886975217808
2548.0 129.2261554154105
2548.0 129.2261554154105
2549.0 129.7636130960953
2549.0 129.7636130960953
2550.0 130.30107045940446
2550.0 130.30107045940446
2551.0 130.83852747607477
2551.0 130.83852747607477
2552.0 131.37598408153673
2552.0 131.37598408153673
2553.0 131.9134402376514
2553.0 131.9134402376514
2554.0 132.45089594311202
2554.0 132.45089594311202
2555.0 132.98835114270852
2555.0 132.98835114270852
2556.0 133.52580584039083
2556.0 133.52580584039083
2557.0 134.0632600069788
2557.0 134.0632600069788
2558.0 134.6007136365087
2558.0 134.6007136365087
2559.0 135.13816672257374
2559.0 135.13816672257374
2560.0 135.6756192695873
2560.0 135.6756192695873
2561.0 136.21307125825828
2561.0 136.21307125825828
2562.0 136.7505226852434
2562.0 136.7505226852434
2563.0 137.28797354092734
2563.0 137.28797354092734
2564.0 137.82542384246378
2564.0 137.82542384246378
2565.0 138.36287356298197
2565.0 138.36287356298197
2566.0 138.90032270715787
2566.0 138.90032270715787
2567.0 139.4377712926397
2567.0 139.4377712926397
2568.0 139.97521929641366
2568.0 139.97521929641366
2569.0 140.51266673504674
2569.0 140.51266673504674
2570.0 141.05011360004292
2570.0 141.05011360004292
2571.0 141.5875598766397
2571.0 141.5875598766397
2572.0 142.1250055922055
2572.0 142.1250055922055
2573.0 142.66245071529397
2573.0 142.66245071529397
2574.0 143.19989526952634
2574.0 143.19989526952634
2575.0 143.73733925160715
2575.0 143.73733925160715
2576.0 144.2747826450357
2576.0 144.2747826450357
2577.0 144.812225483112
2577.0 144.812225483112
2578.0 145.3496677234733
2578.0 145.3496677234733
2579.0 145.88710939702804
2579.0 145.88710939702804
2580.0 146.42455047831163
2580.0 146.42455047831163
2581.0 146.961991003993
2581.0 146.961991003993
2582.0 147.49943093692391
2582.0 147.49943093692391
2583.0 148.03687029379344
2583.0 148.03687029379344
2584.0 148.5743090854606
2584.0 148.5743090854606
2585.0 149.1117472839384
2585.0 149.1117472839384
2586.0 149.6491849013701
2586.0 149.6491849013701
2587.0 150.1866219556776
2587.0 150.1866219556776
2588.0 150.72405842866877
2588.0 150.72405842866877
2589.0 151.26149432428767
2589.0 151.26149432428767
2590.0 151.79892964194156
2590.0 151.79892964194156
2591.0 152.33636437961349
2591.0 152.33636437961349
2592.0 152.87379854793207
2592.0 152.87379854793207
2593.0 153.41123212110548
2593.0 153.41123212110548
2594.0 153.94866512767513
2594.0 153.94866512767513
2595.0 154.48609755683205
2595.0 154.48609755683205
2596.0 155.02352942177197
2596.0 155.02352942177197
2597.0 155.56096069330437
2597.0 155.56096069330437
2598.0 156.0983913921411
2598.0 156.0983913921411
2599.0 156.63582151081553
2599.0 156.63582151081553
2600.0 157.17325104790336
2600.0 157.17325104790336
2601.0 157.71068000207927
2601.0 157.71068000207927
2602.0 158.24810839263088
2602.0 158.24810839263088
2603.0 158.7855362045753
2603.0 158.7855362045753
2604.0 159.3229634355753
2604.0 159.3229634355753
2605.0 159.86039008288128
2605.0 159.86039008288128
2606.0 160.3978161620262
2606.0 160.3978161620262
2607.0 160.93524166654842
2607.0 160.93524166654842
2608.0 161.47266658421472
2608.0 161.47266658421472
2609.0 162.0100909258835
2609.0 162.0100909258835
2610.0 162.54751469728382
2610.0 162.54751469728382
2611.0 163.0849378796713
2611.0 163.0849378796713
2612.0 163.6223604890407
2612.0 163.6223604890407
2613.0 164.15978251984336
2613.0 164.15978251984336
2614.0 164.6972039707045
2614.0 164.6972039707045
2615.0 165.23462485624407
2615.0 165.23462485624407
2616.0 165.77204516523392
2616.0 165.77204516523392
2617.0 166.30946488269115
2617.0 166.30946488269115
2618.0 166.84688402515377
2618.0 166.84688402515377
2619.0 167.3843025940461
2619.0 167.3843025940461
2620.0 167.92172058519418
2620.0 167.92172058519418
2621.0 168.45913799727276
2621.0 168.45913799727276
2622.0 168.99655482748278
2622.0 168.99655482748278
2623.0 169.53397108292802
2623.0 169.53397108292802
2624.0 170.07138677171736
2624.0 170.07138677171736
2625.0 170.6088018731389
2625.0 170.6088018731389
2626.0 171.14621639292167
2626.0 171.14621639292167
2627.0 171.68363035040284
2627.0 171.68363035040284
2628.0 172.22104370475122
2628.0 172.22104370475122
2629.0 172.7584565062816
2629.0 172.7584565062816
2630.0 173.2958687249788
2630.0 173.2958687249788
2631.0 173.83328035575593
2631.0 173.83328035575593
2632.0 174.37069141323303
2632.0 174.37069141323303
2633.0 174.9081018959858
2633.0 174.9081018959858
2634.0 175.44551180699366
2634.0 175.44551180699366
2635.0 175.98292113209848
2635.0 175.98292113209848
2636.0 176.52032987381784
2636.0 176.52032987381784
2637.0 177.05773805327595
2637.0 177.05773805327595
2638.0 177.59514565274037
2638.0 177.59514565274037
2639.0 178.13255265759113
2639.0 178.13255265759113
2640.0 178.6699591004105
2640.0 178.6699591004105
2641.0 179.20736496382887
2641.0 179.20736496382887
2642.0 179.74477025495008
2642.0 179.74477025495008
2643.0 180.28217495686638
2643.0 180.28217495686638
2644.0 180.81957908804068
2644.0 180.81957908804068
2645.0 181.35698264613572
2645.0 181.35698264613572
2646.0 181.8943856091143
2646.0 181.8943856091143
2647.0 182.43178800808494
2647.0 182.43178800808494
2648.0 182.9691898298519
2648.0 182.9691898298519
2649.0 183.5065910713028
2649.0 183.5065910713028
2650.0 184.04399173476793
2650.0 184.04399173476793
2651.0 184.58139183111268
2651.0 184.58139183111268
2652.0 185.11879134397248
2652.0 185.11879134397248
2653.0 185.6561902635008
2653.0 185.6561902635008
2654.0 186.193588632077
2654.0 186.193588632077
2655.0 186.73098640182255
2655.0 186.73098640182255
2656.0 187.2683836032958
2656.0 187.2683836032958
2657.0 187.8057802163846
2657.0 187.8057802163846
2658.0 188.34317627732673
2658.0 188.34317627732673
2659.0 188.88057173118946
2659.0 188.88057173118946
2660.0 189.4179666315803
2660.0 189.4179666315803
2661.0 189.95536093157625
2661.0 189.95536093157625
2662.0 190.4927546749384
2662.0 190.4927546749384
2663.0 191.03014783586795
2663.0 191.03014783586795
2664.0 191.5675404139526
2664.0 191.5675404139526
2665.0 192.10493241395892
2665.0 192.10493241395892
2666.0 192.6423238392292
2666.0 192.6423238392292
2667.0 193.17971468087245
2667.0 193.17971468087245
2668.0 193.7171049535087
2668.0 193.7171049535087
2669.0 194.25449463981784
2669.0 194.25449463981784
2670.0 194.79188377228314
2670.0 194.79188377228314
2671.0 195.32927230678078
2671.0 195.32927230678078
2672.0 195.86666026122353
2672.0 195.86666026122353
2673.0 196.40404763428612
2673.0 196.40404763428612
2674.0 196.94143444663086
2674.0 196.94143444663086
2675.0 197.4788206819002
2675.0 197.4788206819002
2676.0 198.01620632891536
2676.0 198.01620632891536
2677.0 198.55359140082254
2677.0 198.55359140082254
2678.0 199.09097588781782
2678.0 199.09097588781782
2679.0 199.62835981725513
2679.0 199.62835981725513
2680.0 200.16574315156424
2680.0 200.16574315156424
2681.0 200.70312591571235
2681.0 200.70312591571235
2682.0 201.24050809517843
2682.0 201.24050809517843
2683.0 201.77788971492956
2683.0 201.77788971492956
2684.0 202.31527074587427
2684.0 202.31527074587427
2685.0 202.85265119840915
2685.0 202.85265119840915
2686.0 203.3900310782633
2686.0 203.3900310782633
2687.0 203.9274103708661
2687.0 203.9274103708661
2688.0 204.4647890857013
2688.0 204.4647890857013
2689.0 205.0021672345898
2689.0 205.0021672345898
2690.0 205.539544804886
2690.0 205.539544804886
2691.0 206.07692179191534
2691.0 206.07692179191534
2692.0 206.61429819998264
2692.0 206.61429819998264
2693.0 207.15167404233304
2693.0 207.15167404233304
2694.0 207.68904929545562
2694.0 207.68904929545562
2695.0 208.22642397264508
2695.0 208.22642397264508
2696.0 208.76379806871552
2696.0 208.76379806871552
2697.0 209.30117160676565
2697.0 209.30117160676565
2698.0 209.83854453987246
2698.0 209.83854453987246
2699.0 210.37591690808495
2699.0 210.37591690808495
2700.0 210.9132887113536
2700.0 210.9132887113536
2701.0 211.450659916413
2701.0 211.450659916413
2702.0 211.98803055341617
2702.0 211.98803055341617
2703.0 212.52540062331857
2703.0 212.52540062331857
2704.0 213.0627700980407
2704.0 213.0627700980407
2705.0 213.60013900250013
2705.0 213.60013900250013
2706.0 214.13750733578397
2706.0 214.13750733578397
2707.0 214.67487508858883
2707.0 214.67487508858883
2708.0 215.21224226000183
2708.0 215.21224226000183
2709.0 215.74960885152856
2709.0 215.74960885152856
2710.0 216.28697487073472
2710.0 216.28697487073472
2711.0 216.82434030121317
2711.0 216.82434030121317
2711.770613079645 217.20054279873787
2711.770613079645 217.20054279873787
2712.770613079645 217.57838567441934
2712.770613079645 217.57838567441934
2713.770613079645 217.86401574209214
2713.770613079645 217.86401574209214
2714.770613079645 218.07649794529965
2714.770613079645 218.07649794529965
2715.770613079645 218.23095559643355
2715.770613079645 218.23095559643355
2716.770613079645 218.33938524082436
2716.770613079645 218.33938524082436
2717.770613079645 218.41130310979028
2717.770613079645 218.41130310979028
2718.770613079645 218.45425799554621
2718.770613079645 218.45425799554621
2719.770613079645 218.47423796536626
2719.770613079645 218.47423796536626
2720.770613079645 218.47599306291784
2720.770613079645 218.47599306291784
2721.770613079645 218.46329124452635
2721.770613079645 218.46329124452635
2722.770613079645 218.4391214857022
2722.770613079645 218.4391214857022
2723.770613079645 218.4058547337591
2723.770613079645 218.4058547337591
2724.770613079645 218.36537182023392
2724.770613079645 218.36537182023392
2725.770613079645 218.31916464419916
2725.770613079645 218.31916464419916
2726.770613079645 218.26841669737098
2726.770613079645 218.26841669737098
2727.770613079645 218.21406677851368
2727.770613079645 218.21406677851368
2728.770613079645 218.1568595914177
2728.770613079645 218.1568595914177
2729.770613079645 218.09738585861666
2729.770613079645 218.09738585861666
2730.770613079645 218.0361142037499
2730.770613079645 218.0361142037499
2731.770613079645 217.97341633180767
2731.770613079645 217.97341633180767
2732.770613079645 217.90958710559613
2732.770613079645 217.90958710559613
2733.770613079645 217.84486043546855
2733.770613079645 217.84486043546855
2734.770613079645 217.7794218716302
2734.770613079645 217.7794218716302
2735.770613079645 217.71341858683607
2735.770613079645 217.71341858683607
2736.770613079645 217.64696732953988
2736.770613079645 217.64696732953988
2737.770613079645 217.5801607091292
2737.770613079645 217.5801607091292
2738.770613079645 217.51307223129265
2738.770613079645 217.51307223129265
2739.770613079645 217.44576011862617
2739.770613079645 217.44576011862617
2740.770613079645 217.3782706593179
2740.770613079645 217.3782706593179
2741.770613079645 217.31064046903657
2741.770613079645 217.31064046903657
2742.770613079645 217.24289866402802
2742.770613079645 217.24289866402802
2743.770613079645 217.17506831422287
2743.770613079645 217.17506831422287
2744.770613079645 217.10716772753105
2744.770613079645 217.10716772753105
2745.770613079645 217.03921141452318
2745.770613079645 217.03921141452318
2746.770613079645 216.97121090470947
2746.770613079645 216.97121090470947
2747.770613079645 216.90317532999464
2747.770613079645 216.90317532999464
2748.770613079645 216.83511193965458
2748.770613079645 216.83511193965458
2749.770613079645 216.76702647746356
2749.770613079645 216.76702647746356
2750.770613079645 216.69892352569116
2750.770613079645 216.69892352569116
2751.770613079645 216.63080667451052
2751.770613079645 216.63080667451052
2752.770613079645 216.56267879265707
2752.770613079645 216.56267879265707
2753.770613079645 216.49454218343192
2753.770613079645 216.49454218343192
2754.770613079645 216.42639862398195
2754.770613079645 216.42639862398195
2755.770613079645 216.3582495627903
2755.770613079645 216.3582495627903
2756.770613079645 216.29009613473474
2756.770613079645 216.29009613473474
2757.770613079645 216.22193923349698
2757.770613079645 216.22193923349698
2758.770613079645 216.15377959002237
2758.770613079645 216.15377959002237
2759.770613079645 216.0856177576586
2759.770613079645 216.0856177576586
2760.5 216.03590023139628
2760.5 216.03590023139628
2761.5 215.96773564122353
2761.5 215.96773564122353
2762.5 215.89956987715942
2762.5 215.89956987715942
2763.5 215.83140318724907
2763.5 215.83140318724907
2764.5 215.7632357542987
2764.5 215.7632357542987
2765.5 215.69506773612125
2765.5 215.69506773612125
2766.5 215.6268992546087
2766.5 215.6268992546087
2767.5 215.5587303864733
2767.5 215.5587303864733
2768.5 215.4905612334202
2768.5 215.4905612334202
2769.5 215.422391834909
2769.5 215.422391834909
2770.5 215.3542222370357
2770.5 215.3542222370357
2771.5 215.28605250177898
2771.5 215.28605250177898
2772.5 215.21788264310953
2772.5 215.21788264310953
2773.5 215.149712671413
2773.5 215.149712671413
2774.5 215.081542635993
2774.5 215.081542635993
2775.5 215.013372506336
2775.5 215.013372506336
2776.5 214.94520234677108
2776.5 214.94520234677108
2777.5 214.8770321408282
2777.5 214.8770321408282
2778.5 214.8088618962346
2778.5 214.8088618962346
2779.5 214.7406916046751
2779.5 214.7406916046751
2780.5 214.67252130458664
2780.5 214.67252130458664
2781.5 214.60435096273952
2781.5 214.60435096273952
2782.5 214.53618062035991
2782.5 214.53618062035991
2783.5 214.46801024230598
2783.5 214.46801024230598
2784.5 214.39983982996276
2784.5 214.39983982996276
2785.5 214.33166940438457
2785.5 214.33166940438457
2786.5 214.26349898439716
2786.5 214.26349898439716
2787.5 214.19532854228382
2787.5 214.19532854228382
2788.5 214.12715807941933
2788.5 214.12715807941933
2789.5 214.05898762966177
2789.5 214.05898762966177
2790.5 213.99081715306124
2790.5 213.99081715306124
2791.5 213.922646681089
2791.5 213.922646681089
2792.5 213.85447618795325
2792.5 213.85447618795325
2793.5 213.78630568767446
2793.5 213.78630568767446
2794.5 213.7181351957855
2794.5 213.7181351957855
2795.5 213.64996467425445
2795.5 213.64996467425445
2796.5 213.58179413811362
2796.5 213.58179413811362
2797.5 213.5136236089384
2797.5 213.5136236089384
2798.5 213.4454530576372
2798.5 213.4454530576372
2799.5 213.37728250624724
2799.5 213.37728250624724
2800.5 213.30911194121
2800.5 213.30911194121
2801.5 213.24094136902966
2801.5 213.24094136902966
2802.5 213.1727707949239
2802.5 213.1727707949239
2803.5 213.1046002014913
2803.5 213.1046002014913
2804.5 213.03642960659516
2804.5 213.03642960659516
2805.5 212.9682589895731
2805.5 212.9682589895731
2806.5 212.90008837246222
2806.5 212.90008837246222
2807.5 212.8319177416546
2807.5 212.8319177416546
2808.5 212.76374711080766
2808.5 212.76374711080766
2809.5 212.69557646626396
2809.5 212.69557646626396
2810.5 212.62740581320233
2810.5 212.62740581320233
2811.5 212.55923514506912
2811.5 212.55923514506912
2812.5 212.49106447075528
2812.5 212.49106447075528
2813.5 212.42289377569028
2813.5 212.42289377569028
2814.5 212.35472309373222
2814.5 212.35472309373222
2815.5 212.28655239102304
2815.5 212.28655239102304
2816.5 212.21838168685028
2816.5 212.21838168685028
2817.5 212.15021095445974
2817.5 212.15021095445974
2818.5 212.08204022335522
2818.5 212.08204022335522
2819.5 212.01386948941234
2819.5 212.01386948941234
2820.5 211.94569873568076
2820.5 211.94569873568076
2821.5 211.87752798937663
2821.5 211.87752798937663
2822.5 211.80935721480517
2822.5 211.80935721480517
2823.5 211.74118644491153
2823.5 211.74118644491153
2824.5 211.673015656604
2824.5 211.673015656604
2825.5 211.6048448522624
2825.5 211.6048448522624
2826.5 211.53667406102775
2826.5 211.53667406102775
2827.5 211.4685032429501
2827.5 211.4685032429501
2828.5 211.40033241021317
2828.5 211.40033241021317
2829.5 211.3321615844913
2829.5 211.3321615844913
2830.5 211.2639907441102
2830.5 211.2639907441102
2831.5 211.19581989617365
2831.5 211.19581989617365
2832.5 211.12764904205645
2832.5 211.12764904205645
2833.5 211.05947815829714
2833.5 211.05947815829714
2834.5 210.99130728196525
2834.5 210.99130728196525
2835.5 210.92313639945274
2835.5 210.92313639945274
2836.5 210.8549655018686
2836.5 210.8549655018686
2837.5 210.78679458353335
2837.5 210.78679458353335
2838.5 210.7186236858212
2838.5 210.7186236858212
2839.5 210.65045274527122
2839.5 210.65045274527122
2840.5 210.5822818178282
2840.5 210.5822818178282
2841.5 210.51411086491697
2841.5 210.51411086491697
2842.5 210.44593992373788
2842.5 210.44593992373788
2843.5 210.3777689547038
2843.5 210.3777689547038
2844.5 210.30959798659296
2844.5 210.30959798659296
2845.5 210.24142700244803
2845.5 210.24142700244803
2846.5 210.1732560191768
2846.5 210.1732560191768
2847.5 210.10508501419196
2847.5 210.10508501419196
2848.5 210.03691400870602
2848.5 210.03691400870602
2849.5 209.96874298998512
2849.5 209.96874298998512
2850.5 209.90057195756742
2850.5 209.90057195756742
2851.5 209.83240093120233
2851.5 209.83240093120233
2852.5 209.76422989114045
2852.5 209.76422989114045
2853.5 209.6960588303274
2853.5 209.6960588303274
2854.5 209.62788776195893
2854.5 209.62788776195893
2855.5 209.55971667893118
2855.5 209.55971667893118
2856.5 209.4915456029185
2856.5 209.4915456029185
2857.5 209.42337451224657
2857.5 209.42337451224657
2858.5 209.35520340930213
2858.5 209.35520340930213
2859.5 209.28703229737798
2859.5 209.28703229737798
2860.5 209.21886117221882
2860.5 209.21886117221882
2861.5 209.1506900469709
2861.5 209.1506900469709
2862.5 209.08251890665142
2862.5 209.08251890665142
2863.5 209.01434776904225
2863.5 209.01434776904225
2864.5 208.94617660041615
2864.5 208.94617660041615
2865.5 208.8780054330761
2865.5 208.8780054330761
2866.5 208.8098342656968
2866.5 208.8098342656968
2867.5 208.74166307476725
2867.5 208.74166307476725
2868.5 208.67349188751052
2868.5 208.67349188751052
2869.5 208.6053206842197
2869.5 208.6053206842197
2870.5 208.53714946017774
2870.5 208.53714946017774
2871.5 208.46897824924275
2871.5 208.46897824924275
2872.5 208.40080700532334
2872.5 208.40080700532334
2873.5 208.33263577217363
2873.5 208.33263577217363
2874.5 208.2644645281262
2874.5 208.2644645281262
2875.5 208.19629326052856
2875.5 208.19629326052856
2876.5 208.12812199426645
2876.5 208.12812199426645
2877.5 208.05995071430752
2877.5 208.05995071430752
2878.5 207.99177942111362
2878.5 207.99177942111362
2879.5 207.92360813351053
2879.5 207.92360813351053
2880.5 207.85543682515626
2880.5 207.85543682515626
2881.5 207.78726550076792
2881.5 207.78726550076792
2882.5 207.7190941800524
2882.5 207.7190941800524
2883.5 207.65092284330282
2883.5 207.65092284330282
2884.5 207.58275150508965
2884.5 207.58275150508965
2885.5 207.5145801559788
2885.5 207.5145801559788
2886.5 207.44640879083386
2886.5 207.44640879083386
2887.5 207.37823741199213
2887.5 207.37823741199213
2888.5 207.3100660405778
2888.5 207.3100660405778
2889.5 207.24189464841234
2889.5 207.24189464841234
2890.5 207.17372325574576
2890.5 207.17372325574576
2891.5 207.10555184232805
2891.5 207.10555184232805
2892.5 207.03738042176727
2892.5 207.03738042176727
2893.5 206.9692089946135
2893.5 206.9692089946135
2894.5 206.90103756026713
2894.5 206.90103756026713
2895.5 206.83286611227345
2895.5 206.83286611227345
2896.5 206.764694664191
2896.5 206.764694664191
2897.5 206.69652319398264
2897.5 206.69652319398264
2898.5 206.62835171896842
2898.5 206.62835171896842
2899.5 206.56018024249065
2899.5 206.56018024249065
2900.5 206.49200874526173
2900.5 206.49200874526173
2901.5 206.42383724753174
2901.5 206.42383724753174
2902.5 206.3556657294629
2902.5 206.3556657294629
2903.5 206.28749421840917
2903.5 206.28749421840917
2904.5 206.21932269365863
2904.5 206.21932269365863
2905.5 206.1511511481569
2905.5 206.1511511481569
2906.5 206.08297959551214
2906.5 206.08297959551214
2907.5 206.01480804374106
2907.5 206.01480804374106
2908.5 205.94663646984404
2908.5 205.94663646984404
2909.5 205.87846489585823
2909.5 205.87846489585823
2910.5 205.8102933156918
2910.5 205.8102933156918
2911.5 205.74212171477424
2911.5 205.74212171477424
2912.5 205.67395011376792
2912.5 205.67395011376792
2913.5 205.6057784991143
2913.5 205.6057784991143
2914.5 205.5376068904638
2914.5 205.5376068904638
2915.5 205.46943524745407
2915.5 205.46943524745407
2916.5 205.40126361187177
2916.5 205.40126361187177
2917.5 205.33309195650082
2917.5 205.33309195650082
2918.5 205.26492030007861
2918.5 205.26492030007861
2919.5 205.19674863706345
2919.5 205.19674863706345
2920.5 205.12857695370948
2920.5 205.12857695370948
2921.5 205.0604052698544
2921.5 205.0604052698544
2922.5 204.99223357134005
2922.5 204.99223357134005
2923.5 204.92406186055322
2923.5 204.92406186055322
2924.5 204.8558901496776
2924.5 204.8558901496776
2925.5 204.78771842276794
2925.5 204.78771842276794
2926.5 204.71954669953107
2926.5 204.71954669953107
2927.5 204.6513749456896
2927.5 204.6513749456896
2928.5 204.58320320023802
2928.5 204.58320320023802
2929.5 204.515031432611
2929.5 204.515031432611
2930.5 204.4468596663195
2930.5 204.4468596663195
2931.5 204.37868788633122
2931.5 204.37868788633122
2932.5 204.31051609310796
2932.5 204.31051609310796
2933.5 204.24234430547548
2933.5 204.24234430547548
2934.5 204.17417249141232
2934.5 204.17417249141232
2935.5 204.10600067684808
2935.5 204.10600067684808
2936.5 204.0378288429075
2936.5 204.0378288429075
2937.5 203.96965700750332
2937.5 203.96965700750332
2938.5 203.90148516591853
2938.5 203.90148516591853
2939.5 203.83331330967445
2939.5 203.83331330967445
2940.5 203.76514144115788
2940.5 203.76514144115788
2941.5 203.69696957255255
2941.5 203.69696957255255
2942.5 203.6287976902504
2942.5 203.6287976902504
2943.5 203.56062579943037
2943.5 203.56062579943037
2944.5 203.4924539038045
2944.5 203.4924539038045
2945.5 203.42428199310703
2945.5 203.42428199310703
2946.5 203.35611007664124
2946.5 203.35611007664124
2947.5 203.287938139012
2947.5 203.287938139012
2948.5 203.21976620266878
2948.5 203.21976620266878
2949.5 203.15159425780766
2949.5 203.15159425780766
2950.5 203.08342229315787
2950.5 203.08342229315787
2951.5 203.0152503284193
2951.5 203.0152503284193
2952.5 202.94707835750015
2952.5 202.94707835750015
2953.5 202.8789063719217
2953.5 202.8789063719217
2954.5 202.8107343801626
2954.5 202.8107343801626
2955.5 202.74256238222287
2955.5 202.74256238222287
2956.5 202.674390363532
2956.5 202.674390363532
2957.5 202.60621833723621
2957.5 202.60621833723621
2958.5 202.53804631227595
2958.5 202.53804631227595
2959.5 202.46987427361887
2959.5 202.46987427361887
2960.5 202.4017022278187
2960.5 202.4017022278187
2961.5 202.33353016222986
2961.5 202.33353016222986
2962.5 202.2653581087855
2962.5 202.2653581087855
2963.5 202.19718602235676
2963.5 202.19718602235676
2964.5 202.12901393583925
2964.5 202.12901393583925
2965.5 202.0608418431411
2965.5 202.0608418431411
2966.5 201.99266972831703
2966.5 201.99266972831703
2967.5 201.92449761477897
2967.5 201.92449761477897
2968.5 201.85632548896842
2968.5 201.85632548896842
2969.5 201.78815335459046
2969.5 201.78815335459046
2970.5 201.71998122113573
2970.5 201.71998122113573
2971.5 201.65180906688033
2971.5 201.65180906688033
2972.5 201.58363689938997
2972.5 201.58363689938997
2973.5 201.51546474028947
2973.5 201.51546474028947
2974.5 201.44729255763875
2974.5 201.44729255763875
2975.5 201.37912036312784
2975.5 201.37912036312784
2976.5 201.31094816949064
2976.5 201.31094816949064
2977.5 201.24277596119418
2977.5 201.24277596119418
2978.5 201.1746037406252
2978.5 201.1746037406252
2979.5 201.106431519005
2979.5 201.106431519005
2980.5 201.03825927759613
2980.5 201.03825927759613
2981.5 200.97008703609848
2981.5 200.97008703609848
2982.5 200.9019147884202
2982.5 200.9019147884202
2983.5 200.83374251999078
2983.5 200.83374251999078
2984.5 200.76557024395643
2984.5 200.76557024395643
2985.5 200.69739796316574
2985.5 200.69739796316574
2986.5 200.62922567518245
2986.5 200.62922567518245
2987.5 200.5610533660357
2987.5 200.5610533660357
2988.5 200.49288106431635
2988.5 200.49288106431635
2989.5 200.42470873570448
2989.5 200.42470873570448
2990.5 200.35653642162387
2990.5 200.35653642162387
2991.5 200.2883640721721
2991.5 200.2883640721721
2992.5 200.2201917311102
2992.5 200.2201917311102
2993.5 200.15201936792235
2993.5 200.15201936792235
2994.5 200.0838470135367
2994.5 200.0838470135367
2995.5 200.01567463936243
2995.5 200.01567463936243
2996.5 199.94750225052883
2996.5 199.94750225052883
2997.5 199.87932985409032
2997.5 199.87932985409032
2998.5 199.8111574528955
2998.5 199.8111574528955
2999.5 199.74298503841615
2999.5 199.74298503841615
3000.5 199.67481262247327
3000.5 199.67481262247327
3001.5 199.60664018811653
3001.5 199.60664018811653
3002.5 199.53846774524186
3002.5 199.53846774524186
3003.5 199.4702952900452
3003.5 199.4702952900452
3004.5 199.40212284227596
3004.5 199.40212284227596
3005.5 199.333950374718
3005.5 199.333950374718
3006.5 199.2657778925008
3006.5 199.2657778925008
3007.5 199.19760541771103
3007.5 199.19760541771103
3008.5 199.12943290856205
3008.5 199.12943290856205
3009.5 199.0612604152696
3009.5 199.0612604152696
3010.5 198.9930879059431
3010.5 198.9930879059431
3011.5 198.9249153711484
3011.5 198.9249153711484
3012.5 198.85674285083542
3012.5 198.85674285083542
3013.5 198.78857030225512
3013.5 198.78857030225512
3014.5 198.72039774043986
3014.5 198.72039774043986
3015.5 198.65222519310635
3015.5 198.65222519310635
3016.5 198.58405261888032
3016.5 198.58405261888032
3017.5 198.51588003004454
3017.5 198.51588003004454
3018.5 198.4477074495491
3018.5 198.4477074495491
3019.5 198.37953485581872
3019.5 198.37953485581872
3020.5 198.3113622483915
3020.5 198.3113622483915
3021.5 198.24318962021317
3021.5 198.24318962021317
3022.5 198.17501700083704
3022.5 198.17501700083704
3023.5 198.10684436638928
3023.5 198.10684436638928
3024.5 198.03867172713572
3024.5 198.03867172713572
3025.5 197.97049907322287
3025.5 197.97049907322287
3026.5 197.9023264131294
3026.5 197.9023264131294
3027.5 197.83415373365958
3027.5 197.83415373365958
3028.5 197.76598105368865
3028.5 197.76598105368865
3029.5 197.69780836794942
3029.5 197.69780836794942
3030.5 197.62963566145908
3030.5 197.62963566145908
3031.5 197.56146294127188
3031.5 197.56146294127188
3032.5 197.49329022851214
3032.5 197.49329022851214
3033.5 197.42511750343036
3033.5 197.42511750343036
3034.5 197.35694476373882
3034.5 197.35694476373882
3035.5 197.28877201781717
3035.5 197.28877201781717
3036.5 197.22059926571487
3036.5 197.22059926571487
3037.5 197.1524264942362
3037.5 197.1524264942362
3038.5 197.08425372977263
3038.5 197.08425372977263
3039.5 197.01608093745406
3039.5 197.01608093745406
3040.5 196.9479081535254
3040.5 196.9479081535254
3041.5 196.87973534884557
3041.5 196.87973534884557
3042.5 196.81156253088128
3042.5 196.81156253088128
3043.5 196.74338972130687
3043.5 196.74338972130687
3044.5 196.6752168834651
3044.5 196.6752168834651
3045.5 196.60704404695892
3045.5 196.60704404695892
3046.5 196.53887119579346
3046.5 196.53887119579346
3047.5 196.47069833230597
3047.5 196.47069833230597
3048.5 196.40252547015405
3048.5 196.40252547015405
3049.5 196.33435260039715
3049.5 196.33435260039715
3050.5 196.26617971126396
3050.5 196.26617971126396
3051.5 196.1980068145753
3051.5 196.1980068145753
3052.5 196.12983391211836
3052.5 196.12983391211836
3053.5 196.0616609973394
3053.5 196.0616609973394
3054.5 195.993488075005
3054.5 195.993488075005
3055.5 195.92531514786478
3055.5 195.92531514786478
3056.5 195.8571421985491
3056.5 195.8571421985491
3057.5 195.78896925194377
3057.5 195.78896925194377
3058.5 195.7207962832125
3058.5 195.7207962832125
3059.5 195.65262331576727
3059.5 195.65262331576727
3060.5 195.58445032853334
3060.5 195.58445032853334
3061.5 195.5162773561935
3061.5 195.5162773561935
3062.5 195.44810434949449
3062.5 195.44810434949449
3063.5 195.37993135022288
3063.5 195.37993135022288
3064.5 195.31175833725445
3064.5 195.31175833725445
3065.5 195.2435853049097
3065.5 195.2435853049097
3066.5 195.17541227999234
3066.5 195.17541227999234
3067.5 195.10723922818246
3067.5 195.10723922818246
3068.5 195.03906616881716
3068.5 195.03906616881716
3069.5 194.97089310464602
3069.5 194.97089310464602
3070.5 194.90272004176092
3070.5 194.90272004176092
3071.5 194.83454695674988
3071.5 194.83454695674988
3072.5 194.76637386550868
3072.5 194.76637386550868
3073.5 194.698200770886
3073.5 194.698200770886
3074.5 194.6300276602292
3074.5 194.6300276602292
3075.5 194.5618545372504
3075.5 194.5618545372504
3076.5 194.4936814085033
3076.5 194.4936814085033
3077.5 194.42550827925513
3077.5 194.42550827925513
3078.5 194.35733512357626
3078.5 194.35733512357626
3079.5 194.28916197014587
3079.5 194.28916197014587
3080.5 194.22098880957242
3080.5 194.22098880957242
3081.5 194.15281563530215
3081.5 194.15281563530215
3082.5 194.08464246094312
3082.5 194.08464246094312
3083.5 194.01646926111584
3083.5 194.01646926111584
3084.5 193.94829606119984
3084.5 193.94829606119984
3085.5 193.88012284190748
3085.5 193.88012284190748
3086.5 193.81194962252636
3086.5 193.81194962252636
3087.5 193.7437763969646
3087.5 193.7437763969646
3088.5 193.67560315908082
3088.5 193.67560315908082
3089.5 193.60742990796209
3089.5 193.60742990796209
3090.5 193.5392566567546
3090.5 193.5392566567546
3091.5 193.47108337865458
3091.5 193.47108337865458
3092.5 193.40291011646062
3092.5 193.40291011646062
3093.5 193.3347368128036
3093.5 193.3347368128036
3094.5 193.26656352362838
3094.5 193.26656352362838
3095.5 193.19839022121815
3095.5 193.19839022121815
3096.5 193.1302169125778
3096.5 193.1302169125778
3097.5 193.06204357709444
3097.5 193.06204357709444
3098.5 192.99387025746762
3098.5 192.99387025746762
3099.5 192.925696908611
3099.5 192.925696908611
3100.5 192.8575235634272
3100.5 192.8575235634272
3101.5 192.78935020358412
3101.5 192.78935020358412
3102.5 192.72117683756042
3102.5 192.72117683756042
3103.5 192.65300345825224
3103.5 192.65300345825224
3104.5 192.58483006524725
3104.5 192.58483006524725
3105.5 192.5166566735778
3105.5 192.5166566735778
3106.5 192.4484832639068
3106.5 192.4484832639068
3107.5 192.38030984525608
3107.5 192.38030984525608
3108.5 192.31213642179952
3108.5 192.31213642179952
3109.5 192.24396298510797
3109.5 192.24396298510797
3110.5 192.17578953609444
3110.5 192.17578953609444
3111.5 192.10761608699212
3111.5 192.10761608699212
3112.5 192.03944262602965
3112.5 192.03944262602965
3113.5 191.97126915746225
3113.5 191.97126915746225
3114.5 191.90309568408898
3114.5 191.90309568408898
3115.5 191.8349221899646
3115.5 191.8349221899646
3116.5 191.76674869103437
3116.5 191.76674869103437
3117.5 191.69857517840734
3117.5 191.69857517840734
3118.5 191.6304016586372
3118.5 191.6304016586372
3119.5 191.56222813406123
3119.5 191.56222813406123
3120.5 191.4940546032551
3120.5 191.4940546032551
3121.5 191.42588105921405
3121.5 191.42588105921405
3122.5 191.35770750899235
3122.5 191.35770750899235
3123.5 191.2895339318781
3123.5 191.2895339318781
3124.5 191.22136035604993
3124.5 191.22136035604993
3125.5 191.15318678155725
3125.5 191.15318678155725
3126.5 191.0850131933678
3126.5 191.0850131933678
3127.5 191.016839585802
3127.5 191.016839585802
3128.5 190.94866596495172
3128.5 190.94866596495172
3129.5 190.8804923524913
3129.5 190.8804923524913
3130.5 190.81231872537165
3130.5 190.81231872537165
3131.5 190.74414508735427
3131.5 190.74414508735427
3132.5 190.6759714360524
3132.5 190.6759714360524
3133.5 190.60779778466178
3133.5 190.60779778466178
3134.5 190.53962412099867
3134.5 190.53962412099867
3135.5 190.47145043790968
3135.5 190.47145043790968
3136.5 190.40327675478147
3136.5 190.40327675478147
3137.5 190.33510305836876
3137.5 190.33510305836876
3138.5 190.2669293581127
3138.5 190.2669293581127
3139.5 190.19875562862683
3139.5 190.19875562862683
3140.5 190.1305819225137
3140.5 190.1305819225137
3141.5 190.06240818204137
3141.5 190.06240818204137
3142.5 189.99423444285506
3142.5 189.99423444285506
3143.5 189.9260606903843
3143.5 189.9260606903843
3144.5 189.8578869331572
3144.5 189.8578869331572
3145.5 189.78971316832516
3145.5 189.78971316832516
3146.5 189.72153939117115
3146.5 189.72153939117115
3147.5 189.65336560215692
3147.5 189.65336560215692
3148.5 189.58519179848344
3148.5 189.58519179848344
3149.5 189.51701800457462
3149.5 189.51701800457462
3150.5 189.44884419128948
3150.5 189.44884419128948
3151.5 189.38067035582887
3151.5 189.38067035582887
3152.5 189.31249652170382
3152.5 189.31249652170382
3153.5 189.24432267525674
3153.5 189.24432267525674
3154.5 189.17614883152
3154.5 189.17614883152
3155.5 189.10797496560784
3155.5 189.10797496560784
3156.5 189.039801102406
3156.5 189.039801102406
3157.5 188.97162721231163
3157.5 188.97162721231163
3158.5 188.9034533221285
3158.5 188.9034533221285
3159.5 188.83527942713957
3159.5 188.83527942713957
3160.5 188.76710551139945
3160.5 188.76710551139945
3161.5 188.69893159694539
3161.5 188.69893159694539
3162.5 188.6307576715936
3162.5 188.6307576715936
3163.5 188.56258373767446
3163.5 188.56258373767446
3164.5 188.49440979285757
3164.5 188.49440979285757
3165.5 188.42623584795192
3165.5 188.42623584795192
3166.5 188.35806187615376
3166.5 188.35806187615376
3167.5 188.28988790706595
3167.5 188.28988790706595
3168.5 188.22171390971081
3168.5 188.22171390971081
3169.5 188.1535399211579
3169.5 188.1535399211579
3170.5 188.08536592028295
3170.5 188.08536592028295
3171.5 188.0171919268354
3171.5 188.0171919268354
3172.5 187.94901790649536
3172.5 187.94901790649536
3173.5 187.8808438654042
3173.5 187.8808438654042
3174.5 187.81266982088195
3174.5 187.81266982088195
3175.5 187.74449578241234
3175.5 187.74449578241234
3176.5 187.67632172690364
3176.5 187.67632172690364
3177.5 187.60814766282755
3177.5 187.60814766282755
3178.5 187.53997358033754
3178.5 187.53997358033754
3179.5 187.47179949070448
3179.5 187.47179949070448
3180.5 187.40362539764035
3180.5 187.40362539764035
3181.5 187.33545129702082
3181.5 187.33545129702082
3182.5 187.26727719154593
3182.5 187.26727719154593
3183.5 187.19910307283607
3183.5 187.19910307283607
3184.5 187.13092893474987
3184.5 187.13092893474987
3185.5 187.06275479043353
3185.5 187.06275479043353
3186.5 186.99458064745275
3186.5 186.99458064745275
3187.5 186.92640649214994
3187.5 186.92640649214994
3188.5 186.85823231609598
3188.5 186.85823231609598
3189.5 186.79005814270286
3189.5 186.79005814270286
3190.5 186.72188395607478
3190.5 186.72188395607478
3191.5 186.6537097571247
3191.5 186.6537097571247
3192.5 186.5855355580858
3192.5 186.5855355580858
3193.5 186.5173613396706
3193.5 186.5173613396706
3194.5 186.44918711644956
3194.5 186.44918711644956
3195.5 186.38101286633602
3195.5 186.38101286633602
3196.5 186.31283863822037
3196.5 186.31283863822037
3197.5 186.24466437615789
3197.5 186.24466437615789
3198.5 186.17649012995193
3198.5 186.17649012995193
3199.5 186.10831585076158
3199.5 186.10831585076158
3200.5 186.04014157899866
3200.5 186.04014157899866
3201.5 185.97196728034322
3201.5 185.97196728034322
3202.5 185.90379299049
3202.5 185.90379299049
3203.5 185.83561867236943
3203.5 185.83561867236943
3204.5 185.76744436401356
3204.5 185.76744436401356
3205.5 185.69927002171082
3205.5 185.69927002171082
3206.5 185.63109570278078
3206.5 185.63109570278078
3207.5 185.56292135558346
3207.5 185.56292135558346
3208.5 185.49474699038458
3208.5 185.49474699038458
3209.5 185.42657263966746
3209.5 185.42657263966746
3210.5 185.35839826819915
3210.5 185.35839826819915
3211.5 185.29022387121316
3211.5 185.29022387121316
3212.5 185.22204948165458
3212.5 185.22204948165458
3213.5 185.1538750811983
3213.5 185.1538750811983
3214.5 185.08570068202803
3214.5 185.08570068202803
3215.5 185.01752626205712
3215.5 185.01752626205712
3216.5 184.94935182275938
3216.5 184.94935182275938
3217.5 184.88117739317678
3217.5 184.88117739317678
3218.5 184.8130029418806
3218.5 184.8130029418806
3219.5 184.74482848674106
3219.5 184.74482848674106
3220.5 184.67665401694222
3220.5 184.67665401694222
3221.5 184.60847954371235
3221.5 184.60847954371235
3222.5 184.5403050633394
3222.5 184.5403050633394
3223.5 184.47213056455254
3223.5 184.47213056455254
3224.5 184.40395606705172
3224.5 184.40395606705172
3225.5 184.33578155489164
3225.5 184.33578155489164
3226.5 184.26760703320866
3226.5 184.26760703320866
3227.5 184.1994324968664
3227.5 184.1994324968664
3228.5 184.13125796277262
3228.5 184.13125796277262
3229.5 184.06308340834005
3229.5 184.06308340834005
3230.5 183.9949088575803
3230.5 183.9949088575803
3231.5 183.92673428464508
3231.5 183.92673428464508
3232.5 183.85855970731635
3232.5 183.85855970731635
3233.5 183.79038511019897
3233.5 183.79038511019897
3234.5 183.72221052188377
3234.5 183.72221052188377
3235.5 183.65403591276794
3235.5 183.65403591276794
3236.5 183.58586129275437
3236.5 183.58586129275437
3237.5 183.51768668154304
3237.5 183.51768668154304
3238.5 183.4495120420644
3238.5 183.4495120420644
3239.5 183.38133740524657
3239.5 183.38133740524657
3240.5 183.31316275615626
3240.5 183.31316275615626
3241.5 183.24498809378147
3241.5 183.24498809378147
3242.5 183.17681341812218
3242.5 183.17681341812218
3243.5 183.1086387461357
3243.5 183.1086387461357
3244.5 183.04046405948998
3244.5 183.04046405948998
3245.5 182.97228934732652
3245.5 182.97228934732652
3246.5 182.90411464259046
3246.5 182.90411464259046
3247.5 182.8359399283315
3247.5 182.8359399283315
3248.5 182.7677652064676
3248.5 182.7677652064676
3249.5 182.6995904788354
3249.5 182.6995904788354
3250.5 182.63141571821882
3250.5 182.63141571821882
3251.5 182.56324096640444
3251.5 182.56324096640444
3252.5 182.49506620835993
3252.5 182.49506620835993
3253.5 182.42689143941772
3253.5 182.42689143941772
3254.5 182.3587166558162
3254.5 182.3587166558162
3255.5 182.29054185421316
3255.5 182.29054185421316
3256.5 182.222367061
3256.5 182.222367061
3257.5 182.15419224882282
3257.5 182.15419224882282
3258.5 182.08601743000318
3258.5 182.08601743000318
3259.5 182.01784259932336
3259.5 182.01784259932336
3260.5 181.94966776992956
3260.5 181.94966776992956
3261.5 181.88149292115943
3261.5 181.88149292115943
3262.5 181.81331806758345
3262.5 181.81331806758345
3263.5 181.74514319320684
3263.5 181.74514319320684
3264.5 181.6769683154487
3264.5 181.6769683154487
3265.5 181.6087934314604
3265.5 181.6087934314604
3266.5 181.54061855489954
3266.5 181.54061855489954
3267.5 181.47244363215856
3267.5 181.47244363215856
3268.5 181.40426873279029
3268.5 181.40426873279029
3269.5 181.33609381124657
3269.5 181.33609381124657
3270.5 181.26791888017996
3270.5 181.26791888017996
3271.5 181.1997439344541
3271.5 181.1997439344541
3272.5 181.13156898529715
3272.5 181.13156898529715
3273.5 181.0633940299596
3273.5 181.0633940299596
3274.5 180.99521906271235
3274.5 180.99521906271235
3275.5 180.9270440892845
3275.5 180.9270440892845
3276.5 180.85886909648028
3276.5 180.85886909648028
3277.5 180.7906941063369
3277.5 180.7906941063369
3278.5 180.72251911001288
3278.5 180.72251911001288
3279.5 180.65434408679633
3279.5 180.65434408679633
3280.5 180.58616905309444
3280.5 180.58616905309444
3281.5 180.51799403387426
3281.5 180.51799403387426
3282.5 180.4498189877616
3282.5 180.4498189877616
3283.5 180.38164393588062
3283.5 180.38164393588062
3284.5 180.31346888153107
3284.5 180.31346888153107
3285.5 180.24529379795172
3285.5 180.24529379795172
3286.5 180.17711873165322
3286.5 180.17711873165322
3287.5 180.1089436445541
3287.5 180.1089436445541
3288.5 180.0407685394534
3288.5 180.0407685394534
3289.5 179.9725934281721
3289.5 179.9725934281721
3290.5 179.90441831208494
3290.5 179.90441831208494
3291.5 179.83624319865862
3291.5 179.83624319865862
3292.5 179.76806806448116
3292.5 179.76806806448116
3293.5 179.69989291230215
3293.5 179.69989291230215
3294.5 179.63171776003438
3294.5 179.63171776003438
3295.5 179.56354259544457
3295.5 179.56354259544457
3296.5 179.49536742036943
3296.5 179.49536742036943
3297.5 179.42719224048844
3297.5 179.42719224048844
3298.5 179.3590170530025
3298.5 179.3590170530025
3299.5 179.2908418550312
3299.5 179.2908418550312
3300.5 179.22266664336308
3300.5 179.22266664336308
3301.5 179.1544914197853
3301.5 179.1544914197853
3302.5 179.08631619891784
3302.5 179.08631619891784
3303.5 179.01814095115787
3303.5 179.01814095115787
3304.5 178.94996571925446
3304.5 178.94996571925446
3305.5 178.88179045340416
3305.5 178.88179045340416
3306.5 178.81361519731857
3306.5 178.81361519731857
3307.5 178.7454399072861
3307.5 178.7454399072861
3308.5 178.67726463311018
3308.5 178.67726463311018
3309.5 178.60908934093274
3309.5 178.60908934093274
3310.5 178.54091404257463
3310.5 178.54091404257463
3311.5 178.47273873093206
3311.5 178.47273873093206
3312.5 178.4045634022504
3312.5 178.4045634022504
3313.5 178.33638807389232
3313.5 178.33638807389232
3314.5 178.26821273326172
3314.5 178.26821273326172
3315.5 178.2000373877758
3315.5 178.2000373877758
3316.5 178.1318620304297
3316.5 178.1318620304297
3317.5 178.0636866607616
3317.5 178.0636866607616
3318.5 177.99551128532516
3318.5 177.99551128532516
3319.5 177.92733589894155
3319.5 177.92733589894155
3320.5 177.8591605063773
3320.5 177.8591605063773
3321.5 177.79098510190337
3321.5 177.79098510190337
3322.5 177.72280968515693
3322.5 177.72280968515693
3323.5 177.6546342565008
3323.5 177.6546342565008
3324.5 177.58645882913072
3324.5 177.58645882913072
3325.5 177.5182833823843
3325.5 177.5182833823843
3326.5 177.45010793083205
3326.5 177.45010793083205
3327.5 177.38193247447396
3327.5 177.38193247447396
3328.5 177.3137570001143
3328.5 177.3137570001143
3329.5 177.2455815256659
3329.5 177.2455815256659
3330.5 177.17740604027028
3330.5 177.17740604027028
3331.5 177.10923054910634
3331.5 177.10923054910634
3332.5 177.04105503104992
3332.5 177.04105503104992
3333.5 176.97287951570382
3333.5 176.97287951570382
3334.5 176.9047039880357
3334.5 176.9047039880357
3335.5 176.8365284705446
3335.5 176.8365284705446
3336.5 176.76835291159045
3336.5 176.76835291159045
3337.5 176.70017736102622
3337.5 176.70017736102622
3338.5 176.63200179246041
3338.5 176.63200179246041
3339.5 176.5638262340716
3339.5 176.5638262340716
3340.5 176.4956506474155
3340.5 176.4956506474155
3341.5 176.4274750620454
3341.5 176.4274750620454
3342.5 176.35929945258192
3342.5 176.35929945258192
3343.5 176.29112384440444
3343.5 176.29112384440444
3344.5 176.22294822999683
3344.5 176.22294822999683
3345.5 176.1547725976372
3345.5 176.1547725976372
3346.5 176.0865969679384
3346.5 176.0865969679384
3347.5 176.01842131748842
3347.5 176.01842131748842
3348.5 175.95024566218314
3348.5 175.95024566218314
3349.5 175.88207000958818
3349.5 175.88207000958818
3350.5 175.8138943314755
3350.5 175.8138943314755
3351.5 175.74571864012785
3351.5 175.74571864012785
3352.5 175.67754295849537
3352.5 175.67754295849537
3353.5 175.60936723682417
3353.5 175.60936723682417
3354.5 175.54119154461753
3354.5 175.54119154461753
3355.5 175.47301582080132
3355.5 175.47301582080132
3356.5 175.40484008232585
3356.5 175.40484008232585
3357.5 175.33666434041933
3357.5 175.33666434041933
3358.5 175.26848859979884
3358.5 175.26848859979884
3359.5 175.20031283371014
3359.5 175.20031283371014
3360.5 175.13213707028228
3360.5 175.13213707028228
3361.5 175.06396130814045
3361.5 175.06396130814045
3362.5 174.99578552053038
3362.5 174.99578552053038
3363.5 174.92760971211968
3363.5 174.92760971211968
3364.5 174.8594339077941
3364.5 174.8594339077941
3365.5 174.7912581047546
3365.5 174.7912581047546
3366.5 174.72308226873068
3366.5 174.72308226873068
3367.5 174.65490644150896
3367.5 174.65490644150896
3368.5 174.58673060943192
3368.5 174.58673060943192
3369.5 174.51855475940283
3369.5 174.51855475940283
3370.5 174.45037888857308
3370.5 174.45037888857308
3371.5 174.3822030190294
3371.5 174.3822030190294
3372.5 174.31402713996277
3372.5 174.31402713996277
3373.5 174.24585125512783
3373.5 174.24585125512783
3374.5 174.1776753579709
3374.5 174.1776753579709
3375.5 174.10949945738295
3375.5 174.10949945738295
3376.5 174.04132354213573
3376.5 174.04132354213573
3377.5 173.97314761026172
3377.5 173.97314761026172
3378.5 173.90497167220713
3378.5 173.90497167220713
3379.5 173.83679572929717
3379.5 173.83679572929717
3380.5 173.76861977452702
3380.5 173.76861977452702
3381.5 173.70044381495106
3381.5 173.70044381495106
3382.5 173.6322678580359
3382.5 173.6322678580359
3383.5 173.5640918681364
3383.5 173.5640918681364
3384.5 173.49591587246857
3384.5 173.49591587246857
3385.5 173.4277398719454
3385.5 173.4277398719454
3386.5 173.35956386804068
3386.5 173.35956386804068
3387.5 173.29138784333534
3387.5 173.29138784333534
3388.5 173.22321181519897
3388.5 173.22321181519897
3389.5 173.15503579586476
3389.5 173.15503579586476
3390.5 173.08685974963808
3390.5 173.08685974963808
3391.5 173.01868368540983
3391.5 173.01868368540983
3392.5 172.95050761637575
3392.5 172.95050761637575
3393.5 172.8823315486277
3393.5 172.8823315486277
3394.5 172.81415546287812
3394.5 172.81415546287812
3395.5 172.74597937232267
3395.5 172.74597937232267
3396.5 172.67780326848276
3396.5 172.67780326848276
3397.5 172.60962716121182
3397.5 172.60962716121182
3398.5 172.54145104161887
3398.5 172.54145104161887
3399.5 172.47327491016574
3399.5 172.47327491016574
3400.5 172.40509876680295
3400.5 172.40509876680295
3401.5 172.33692262568866
3401.5 172.33692262568866
3402.5 172.26874646561032
3402.5 172.26874646561032
3403.5 172.20057030168866
3403.5 172.20057030168866
3404.5 172.13239413199867
3404.5 172.13239413199867
3405.5 172.06421793679095
3405.5 172.06421793679095
3406.5 171.9960417428693
3406.5 171.9960417428693
3407.5 171.92786555165796
3407.5 171.92786555165796
3408.5 171.8596893349289
3408.5 171.8596893349289
3409.5 171.7915130988235
3409.5 171.7915130988235
3410.5 171.72333687994941
3410.5 171.72333687994941
3411.5 171.6551606271285
3411.5 171.6551606271285
3412.5 171.58698438544707
3412.5 171.58698438544707
3413.5 171.51880813048115
3413.5 171.51880813048115
3414.5 171.4506318561389
3414.5 171.4506318561389
3415.5 171.38245557836558
3415.5 171.38245557836558
3416.5 171.31427928827028
3416.5 171.31427928827028
3417.5 171.24610299240666
3417.5 171.24610299240666
3418.5 171.177926693112
3418.5 171.177926693112
3419.5 171.1097503743915
3419.5 171.1097503743915
3420.5 171.04157405091468
3420.5 171.04157405091468
3421.5 170.9733977093868
3421.5 170.9733977093868
3422.5 170.90522137528632
3422.5 170.90522137528632
3423.5 170.83704501095104
3423.5 170.83704501095104
3424.5 170.768868646527
3424.5 170.768868646527
3425.5 170.70069227867194
3425.5 170.70069227867194
3426.5 170.6325159003315
3426.5 170.6325159003315
3427.5 170.56433951576093
3427.5 170.56433951576093
3428.5 170.49616311181398
3428.5 170.49616311181398
3429.5 170.42798670443602
3429.5 170.42798670443602
3430.5 170.35981028377358
3430.5 170.35981028377358
3431.5 170.2916338596801
3431.5 170.2916338596801
3432.5 170.2234574307808
3432.5 170.2234574307808
3433.5 170.15528098245562
3433.5 170.15528098245562
3434.5 170.0871045161784
3434.5 170.0871045161784
3435.5 170.01892805256205
3435.5 170.01892805256205
3436.5 169.95075158271553
3436.5 169.95075158271553
3437.5 169.88257509629176
3437.5 169.88257509629176
3438.5 169.81439861115405
3438.5 169.81439861115405
3439.5 169.74622210659047
3439.5 169.74622210659047
3440.5 169.67804559112918
3440.5 169.67804559112918
3441.5 169.60986908447012
3441.5 169.60986908447012
3442.5 169.5416925522933
3442.5 169.5416925522933
3443.5 169.47351600820684
3443.5 169.47351600820684
3444.5 169.40533946073884
3444.5 169.40533946073884
3445.5 169.33716290841548
3445.5 169.33716290841548
3446.5 169.26898634280766
3446.5 169.26898634280766
3447.5 169.20080976767693
3447.5 169.20080976767693
3448.5 169.13263317926175
3448.5 169.13263317926175
3449.5 169.0644565874155
3449.5 169.0644565874155
3450.5 168.99627998228476
3450.5 168.99627998228476
3451.5 168.92810336620684
3451.5 168.92810336620684
3452.5 168.85992675283924
3452.5 168.85992675283924
3453.5 168.7917501214701
3453.5 168.7917501214701
3454.5 168.72357346930033
3454.5 168.72357346930033
3455.5 168.65539683578618
3455.5 168.65539683578618
3456.5 168.58722016969998
3456.5 168.58722016969998
3457.5 168.51904349129177
3457.5 168.51904349129177
3458.5 168.4508668141696
3458.5 168.4508668141696
3459.5 168.38269012656204
3459.5 168.38269012656204
3460.5 168.31451343409915
3460.5 168.31451343409915
3461.5 168.24633673683041
3461.5 168.24633673683041
3462.5 168.1781600290763
3462.5 168.1781600290763
3463.5 168.1099832958045
3463.5 168.1099832958045
3464.5 168.0418065638187
3464.5 168.0418065638187
3465.5 167.97362982093523
3465.5 167.97362982093523
3466.5 167.9054530722339
3466.5 167.9054530722339
3467.5 167.8372762994392
3467.5 167.8372762994392
3468.5 167.7690995279305
3468.5 167.7690995279305
3469.5 167.70092275299078
3469.5 167.70092275299078
3470.5 167.63274595253336
3470.5 167.63274595253336
3471.5 167.5645691608781
3471.5 167.5645691608781
3472.5 167.49639236441703
3472.5 167.49639236441703
3473.5 167.42821552786774
3473.5 167.42821552786774
3474.5 167.36003871606596
3474.5 167.36003871606596
3475.5 167.29186187874643
3475.5 167.29186187874643
3476.5 167.22368502956675
3476.5 167.22368502956675
3477.5 167.15550816806507
3477.5 167.15550816806507
3478.5 167.0873313181152
3478.5 167.0873313181152
3479.5 167.01915444127278
3479.5 167.01915444127278
3480.5 166.95097755962453
3480.5 166.95097755962453
3481.5 166.88280066606663
3481.5 166.88280066606663
3482.5 166.81462376907766
3482.5 166.81462376907766
3483.5 166.74644685271235
3483.5 166.74644685271235
3484.5 166.6782699390079
3484.5 166.6782699390079
3485.5 166.61009300121
3485.5 166.61009300121
3486.5 166.54191606469814
3486.5 166.54191606469814
3487.5 166.47373911627662
3487.5 166.47373911627662
3488.5 166.40556216442405
3488.5 166.40556216442405
3489.5 166.33738520776564
3489.5 166.33738520776564
3490.5 166.26920822558952
3490.5 166.26920822558952
3491.5 166.20103123292802
3491.5 166.20103123292802
3492.5 166.13285424155254
3492.5 166.13285424155254
3493.5 166.06467723922987
3493.5 166.06467723922987
3494.5 165.9965002311389
3494.5 165.9965002311389
3495.5 165.9283232134755
3495.5 165.9283232134755
3496.5 165.86014618257713
3496.5 165.86014618257713
3497.5 165.79196914210635
3497.5 165.79196914210635
3498.5 165.7237920883511
3498.5 165.7237920883511
3499.5 165.65561502507293
3499.5 165.65561502507293
3500.5 165.58743796349316
3500.5 165.58743796349316
3501.5 165.51926088349947
3501.5 165.51926088349947
3502.5 165.45108379159612
3502.5 165.45108379159612
3503.5 165.38290669626173
3503.5 165.38290669626173
3504.5 165.3147296022134
3504.5 165.3147296022134
3505.5 165.2465524840716
3505.5 165.2465524840716
3506.5 165.17837534650397
3506.5 165.17837534650397
3507.5 165.1101982130215
3507.5 165.1101982130215
3508.5 165.04202108082504
3508.5 165.04202108082504
3509.5 164.97384393062703
3509.5 164.97384393062703
3510.5 164.905666768107
3510.5 164.905666768107
3511.5 164.8374896025683
3511.5 164.8374896025683
3512.5 164.7693124040452
3512.5 164.7693124040452
3513.5 164.7011352302696
3513.5 164.7011352302696
3514.5 164.63295802112285
3514.5 164.63295802112285
3515.5 164.5647808245399
3515.5 164.5647808245399
3516.5 164.49660360853105
3516.5 164.49660360853105
3517.5 164.42842637452068
3517.5 164.42842637452068
3518.5 164.36024914317113
3518.5 164.36024914317113
3519.5 164.29207189996143
3519.5 164.29207189996143
3520.5 164.2238946458045
3520.5 164.2238946458045
3521.5 164.15571737227123
3521.5 164.15571737227123
3522.5 164.08754010277357
3522.5 164.08754010277357
3523.5 164.01936282847012
3523.5 164.01936282847012
3524.5 163.95118553616507
3524.5 163.95118553616507
3525.5 163.88300823195038
3525.5 163.88300823195038
3526.5 163.81483091541367
3526.5 163.81483091541367
3527.5 163.7466536043369
3527.5 163.7466536043369
3528.5 163.67847627388377
3528.5 163.67847627388377
3529.5 163.6102989385753
3529.5 163.6102989385753
3530.5 163.54212159140667
3530.5 163.54212159140667
3531.5 163.47394423370315
3531.5 163.47394423370315
3532.5 163.40576687215625
3532.5 163.40576687215625
3533.5 163.33758948412918
3533.5 163.33758948412918
3534.5 163.26941211475776
3534.5 163.26941211475776
3535.5 163.20123471001517
3535.5 163.20123471001517
3536.5 163.13305731778684
3536.5 163.13305731778684
3537.5 163.06487989912785
3537.5 163.06487989912785
3538.5 162.99670248409214
3538.5 162.99670248409214
3539.5 162.92852504257624
3539.5 162.92852504257624
3540.5 162.86034761082504
3540.5 162.86034761082504
3541.5 162.79217016244706
3541.5 162.79217016244706
3542.5 162.72399270078463
3542.5 162.72399270078463
3543.5 162.65581523569114
3543.5 162.65581523569114
3544.5 162.58763775259612
3544.5 162.58763775259612
3545.5 162.51946027078714
3545.5 162.51946027078714
3546.5 162.45128277331386
3546.5 162.45128277331386
3547.5 162.38310527007226
3547.5 162.38310527007226
3548.5 162.31492775629582
3548.5 162.31492775629582
3549.5 162.24675022410548
3549.5 162.24675022410548
3550.5 162.17857270071735
3550.5 162.17857270071735
3551.5 162.11039515927817
3551.5 162.11039515927817
3552.5 162.04221760126174
3552.5 162.04221760126174
3553.5 161.97404003701516
3553.5 161.97404003701516
3554.5 161.90586247071235
3554.5 161.90586247071235
3555.5 161.83768489864124
3555.5 161.83768489864124
3556.5 161.76950730953106
3556.5 161.76950730953106
3557.5 161.7013297085112
3557.5 161.7013297085112
3558.5 161.63315209420685
3558.5 161.63315209420685
3559.5 161.5649744717544
3559.5 161.5649744717544
3560.5 161.49679685058797
3560.5 161.49679685058797
3561.5 161.42861921279479
3561.5 161.42861921279479
3562.5 161.36044157628766
3562.5 161.36044157628766
3563.5 161.29226392177898
3563.5 161.29226392177898
3564.5 161.22408626383924
3564.5 161.22408626383924
3565.5 161.15590858789798
3565.5 161.15590858789798
3566.5 161.08773091461754
3566.5 161.08773091461754
3567.5 161.01955321581937
3567.5 161.01955321581937
3568.5 160.95137551973156
3568.5 160.95137551973156
3569.5 160.8831977995008
3569.5 160.8831977995008
3570.5 160.81502008807226
3570.5 160.81502008807226
3571.5 160.74684235112602
3571.5 160.74684235112602
3572.5 160.67866462573156
3572.5 160.67866462573156
3573.5 160.6104868734446
3573.5 160.6104868734446
3574.5 160.54230912524275
3574.5 160.54230912524275
3575.5 160.47413135152317
3575.5 160.47413135152317
3576.5 160.40595358046446
3576.5 160.40595358046446
3577.5 160.33777579140417
3577.5 160.33777579140417
3578.5 160.26959799891287
3578.5 160.26959799891287
3579.5 160.2014201870452
3579.5 160.2014201870452
3580.5 160.13324237921316
3580.5 160.13324237921316
3581.5 160.0650645679501
3581.5 160.0650645679501
3582.5 159.99688672883204
3582.5 159.99688672883204
3583.5 159.92870889613638
3583.5 159.92870889613638
3584.5 159.86053105015625
3584.5 159.86053105015625
3585.5 159.79235319226646
3585.5 159.79235319226646
3586.5 159.72417531871235
3586.5 159.72417531871235
3587.5 159.65599743938995
3587.5 159.65599743938995
3588.5 159.58781955663653
3588.5 159.58781955663653
3589.5 159.51964165583203
3589.5 159.51964165583203
3590.5 159.45146375164603
3590.5 159.45146375164603
3591.5 159.38328584260466
3591.5 159.38328584260466
3592.5 159.3151079291698
3592.5 159.3151079291698
3593.5 159.24692998412536
3593.5 159.24692998412536
3594.5 159.17875204174172
3594.5 159.17875204174172
3595.5 159.1105740949646
3595.5 159.1105740949646
3596.5 159.04239613252318
3596.5 159.04239613252318
3597.5 158.9742181713678
3597.5 158.9742181713678
3598.5 158.90604017764036
3598.5 158.90604017764036
3599.5 158.8378621950524
3599.5 158.8378621950524
3600.5 158.76968420055476
3600.5 158.76968420055476
3601.5 158.70150618805556
3601.5 158.70150618805556
3602.5 158.63332817212535
3602.5 158.63332817212535
3603.5 158.56515014428544
3603.5 158.56515014428544
3604.5 158.4969721130145
3604.5 158.4969721130145
3605.5 158.42879407079633
3605.5 158.42879407079633
3606.5 158.3606160194676
3606.5 158.3606160194676
3607.5 158.2924379548544
3607.5 158.2924379548544
3608.5 158.22425987929398
3608.5 158.22425987929398
3609.5 158.15608179934006
3609.5 158.15608179934006
3610.5 158.08790371123803
3610.5 158.08790371123803
3611.5 158.01972560233534
3611.5 158.01972560233534
3612.5 157.95154749000162
3612.5 157.95154749000162
3613.5 157.8833693892197
3613.5 157.8833693892197
3614.5 157.81519126154527
3614.5 157.81519126154527
3615.5 157.7470131158693
3615.5 157.7470131158693
3616.5 157.67883497565322
3616.5 157.67883497565322
3617.5 157.61065681601133
3617.5 157.61065681601133
3618.5 157.54247865156358
3618.5 157.54247865156358
3619.5 157.4743004704891
3619.5 157.4743004704891
3620.5 157.40612229207545
3620.5 157.40612229207545
3621.5 157.33794409566025
3621.5 157.33794409566025
3622.5 157.269765895814
3622.5 157.269765895814
3623.5 157.20158768405807
3623.5 157.20158768405807
3624.5 157.13340946277924
3624.5 157.13340946277924
3625.5 157.06523123664508
3625.5 157.06523123664508
3626.5 156.9970529915469
3626.5 156.9970529915469
3627.5 156.92887475758818
3627.5 156.92887475758818
3628.5 156.86069647882417
3628.5 156.86069647882417
3629.5 156.79251822952472
3629.5 156.79251822952472
3630.5 156.72433993542
3630.5 156.72433993542
3631.5 156.6561616660628
3631.5 156.6561616660628
3632.5 156.58798335524253
3632.5 156.58798335524253
3633.5 156.5198050705446
3633.5 156.5198050705446
3634.5 156.45162673966655
3634.5 156.45162673966655
3635.5 156.38344841144936
3635.5 156.38344841144936
3636.5 156.31527009478395
3636.5 156.31527009478395
3637.5 156.24709174513418
3637.5 156.24709174513418
3638.5 156.17891339814523
3638.5 156.17891339814523
3639.5 156.11073504062136
3639.5 156.11073504062136
3640.5 156.04255667357464
3640.5 156.04255667357464
3641.5 155.97437829461822
3641.5 155.97437829461822
3642.5 155.90619989766023
3642.5 155.90619989766023
3643.5 155.83802149727123
3643.5 155.83802149727123
3644.5 155.76984309954304
3644.5 155.76984309954304
3645.5 155.70166467767194
3645.5 155.70166467767194
3646.5 155.6334862585112
3646.5 155.6334862585112
3647.5 155.56530782881555
3647.5 155.56530782881555
3648.5 155.49712938111836
3648.5 155.49712938111836
3649.5 155.42895092247394
3649.5 155.42895092247394
3650.5 155.36077246791467
3650.5 155.36077246791467
3651.5 155.29259399392956
3651.5 155.29259399392956
3652.5 155.22441551083386
3652.5 155.22441551083386
3653.5 155.15623701679095
3653.5 155.15623701679095
3654.5 155.08805850946356
3654.5 155.08805850946356
3655.5 155.01988000897092
3655.5 155.01988000897092
3656.5 154.95170149615626
3656.5 154.95170149615626
3657.5 154.88352297143192
3657.5 154.88352297143192
3658.5 154.8153444300808
3658.5 154.8153444300808
3659.5 154.7471658852987
3659.5 154.7471658852987
3660.5 154.6789873300312
3660.5 154.6789873300312
3661.5 154.61080876990835
3661.5 154.61080876990835
3662.5 154.54263019178396
3662.5 154.54263019178396
3663.5 154.47445160408716
3663.5 154.47445160408716
3664.5 154.40627301062204
3664.5 154.40627301062204
3665.5 154.3380944151007
3665.5 154.3380944151007
3666.5 154.2699158029526
3666.5 154.2699158029526
3667.5 154.20173718599867
3667.5 154.20173718599867
3668.5 154.13355855099368
3668.5 154.13355855099368
3669.5 154.06537990412852
3669.5 154.06537990412852
3670.5 153.9972012552071
3670.5 153.9972012552071
3671.5 153.92902260280516
3671.5 153.92902260280516
3672.5 153.86084393854304
3672.5 153.86084393854304
3673.5 153.79266526470852
3673.5 153.79266526470852
3674.5 153.7244865789643
3674.5 153.7244865789643
3675.5 153.65630788273472
3675.5 153.65630788273472
3676.5 153.58812917693274
3676.5 153.58812917693274
3677.5 153.5199504517544
3677.5 153.5199504517544
3678.5 153.45177173812783
3678.5 153.45177173812783
3679.5 153.3835930149289
3679.5 153.3835930149289
3680.5 153.3154142723536
3680.5 153.3154142723536
3681.5 153.24723551924342
3681.5 153.24723551924342
3682.5 153.1790567627022
3682.5 153.1790567627022
3683.5 153.11087798815942
3683.5 153.11087798815942
3684.5 153.04269921156043
3684.5 153.04269921156043
3685.5 152.97452042167694
3685.5 152.97452042167694
3686.5 152.906341631112
3686.5 152.906341631112
3687.5 152.83816281974643
3687.5 152.83816281974643
3688.5 152.76998399180363
3688.5 152.76998399180363
3689.5 152.70180518246693
3689.5 152.70180518246693
3690.5 152.6336263405087
3690.5 152.6336263405087
3691.5 152.5654474951689
3691.5 152.5654474951689
3692.5 152.49726865386478
3692.5 152.49726865386478
3693.5 152.4290897870429
3693.5 152.4290897870429
3694.5 152.36091091582753
3694.5 152.36091091582753
3695.5 152.29273202894788
3695.5 152.29273202894788
3696.5 152.22455313015854
3696.5 152.22455313015854
3697.5 152.15637424154622
3697.5 152.15637424154622
3698.5 152.0881953372696
3698.5 152.0881953372696
3699.5 152.0200164065128
3699.5 152.0200164065128
3700.5 151.95183748689547
3700.5 151.95183748689547
3701.5 151.88365854217275
3701.5 151.88365854217275
3702.5 151.8154796085895
3702.5 151.8154796085895
3703.5 151.74730064995038
3703.5 151.74730064995038
3704.5 151.6791216874184
3704.5 151.6791216874184
3705.5 151.61094270729714
3705.5 151.61094270729714
3706.5 151.54276372374488
3706.5 151.54276372374488
3707.5 151.4745847381364
3707.5 151.4745847381364
3708.5 151.4064057406182
3708.5 151.4064057406182
3709.5 151.33822672509848
3709.5 151.33822672509848
3710.5 151.27004770000633
3710.5 151.27004770000633
3711.5 151.20186867899932
3711.5 151.20186867899932
3712.5 151.13368963151214
3712.5 151.13368963151214
3713.5 151.06551058902303
3713.5 151.06551058902303
3714.5 150.99733154214044
3714.5 150.99733154214044
3715.5 150.92915246364825
3715.5 150.92915246364825
3716.5 150.86097339670786
3716.5 150.86097339670786
3717.5 150.79279430424972
3717.5 150.79279430424972
3718.5 150.72461519988195
3718.5 150.72461519988195
3719.5 150.6564361155446
3719.5 150.6564361155446
3720.5 150.58825699249383
3720.5 150.58825699249383
3721.5 150.5200778646372
3721.5 150.5200778646372
3722.5 150.4518987408162
3722.5 150.4518987408162
3723.5 150.38371960036847
3723.5 150.38371960036847
3724.5 150.31554044191918
3724.5 150.31554044191918
3725.5 150.24736128613074
3725.5 150.24736128613074
3726.5 150.17918211234073
3726.5 150.17918211234073
3727.5 150.1110029364945
3727.5 150.1110029364945
3728.5 150.0428237440215
3728.5 150.0428237440215
3729.5 149.97464455420933
3729.5 149.97464455420933
3730.5 149.9064653463956
3730.5 149.9064653463956
3731.5 149.83828614261753
3731.5 149.83828614261753
3732.5 149.77010690722986
3732.5 149.77010690722986
3733.5 149.7019276674487
3733.5 149.7019276674487
3734.5 149.63374843170314
3734.5 149.63374843170314
3735.5 149.56556918029332
3735.5 149.56556918029332
3736.5 149.49738992311518
3736.5 149.49738992311518
3737.5 149.42921064316891
3737.5 149.42921064316891
3738.5 149.3610313645087
3738.5 149.3610313645087
3739.5 149.29285207064603
3739.5 149.29285207064603
3740.5 149.2246727733028
3740.5 149.2246727733028
3741.5 149.1564934640499
3741.5 149.1564934640499
3742.5 149.0883141541651
3742.5 149.0883141541651
3743.5 149.0201348234796
3743.5 149.0201348234796
3744.5 148.9519554921127
3744.5 148.9519554921127
3745.5 148.8837761488361
3745.5 148.8837761488361
3746.5 148.81559678755792
3746.5 148.81559678755792
3747.5 148.74741742422353
3747.5 148.74741742422353
3748.5 148.6792380428876
3748.5 148.6792380428876
3749.5 148.6110586655873
3749.5 148.6110586655873
3750.5 148.54287927028545
3750.5 148.54287927028545
3751.5 148.47469987292735
3751.5 148.47469987292735
3752.5 148.40652046365958
3752.5 148.40652046365958
3753.5 148.3383410434446
3753.5 148.3383410434446
3754.5 148.2701616154938
3754.5 148.2701616154938
3755.5 148.20198218273723
3755.5 148.20198218273723
3756.5 148.13380273192956
3756.5 148.13380273192956
3757.5 148.06562327201132
3757.5 148.06562327201132
3758.5 147.9974438011459
3758.5 147.9974438011459
3759.5 147.92926432726173
3759.5 147.92926432726173
3760.5 147.86108484243036
3760.5 147.86108484243036
3761.5 147.79290534848843
3761.5 147.79290534848843
3762.5 147.72472584969114
3762.5 147.72472584969114
3763.5 147.65654633289233
3763.5 147.65654633289233
3764.5 147.58836681541206
3764.5 147.58836681541206
3765.5 147.5201872860716
3765.5 147.5201872860716
3766.5 147.4520077400549
3766.5 147.4520077400549
3767.5 147.38382818923236
3767.5 147.38382818923236
3768.5 147.31564862315787
3768.5 147.31564862315787
3769.5 147.24746905974422
3769.5 147.24746905974422
3770.5 147.17928949289953
3770.5 147.17928949289953
3771.5 147.11110989485758
3771.5 147.11110989485758
3772.5 147.0429302933846
3772.5 147.0429302933846
3773.5 146.97475069594722
3773.5 146.97475069594722
3774.5 146.90657107436692
3774.5 146.90657107436692
3775.5 146.83839146296364
3775.5 146.83839146296364
3776.5 146.77021181427122
3776.5 146.77021181427122
3777.5 146.702032175294
3777.5 146.702032175294
3778.5 146.63385253329804
3778.5 146.63385253329804
3779.5 146.56567286720866
3779.5 146.56567286720866
3780.5 146.49749319763873
3780.5 146.49749319763873
3781.5 146.42931351895825
3781.5 146.42931351895825
3782.5 146.3611338208519
3782.5 146.3611338208519
3783.5 146.29295412211363
3783.5 146.29295412211363
3784.5 146.22477441852
3784.5 146.22477441852
3785.5 146.15659470439152
3785.5 146.15659470439152
3786.5 146.08841496616958
3786.5 146.08841496616958
3787.5 146.02023523949947
3787.5 146.02023523949947
3788.5 145.95205548868643
3788.5 145.95205548868643
3789.5 145.88387574053422
3789.5 145.88387574053422
3790.5 145.81569597575526
3790.5 145.81569597575526
3791.5 145.74751619434954
3791.5 145.74751619434954
3792.5 145.6793364095128
3792.5 145.6793364095128
3793.5 145.6111566273369
3793.5 145.6111566273369
3794.5 145.542976829909
3794.5 145.542976829909
3795.5 145.4747970144796
3795.5 145.4747970144796
3796.5 145.40661720171101
3796.5 145.40661720171101
3797.5 145.33843736479952
3797.5 145.33843736479952
3798.5 145.27025753334794
3798.5 145.27025753334794
3799.5 145.20207768526961
3799.5 145.20207768526961
3800.5 145.1338978252816
3800.5 145.1338978252816
3801.5 145.06571795434638
3801.5 145.06571795434638
3802.5 144.99753808176726
3802.5 144.99753808176726
3803.5 144.92935819214904
3803.5 144.92935819214904
3804.5 144.86117831270784
3804.5 144.86117831270784
3805.5 144.792998395928
3805.5 144.792998395928
3806.5 144.72481848932517
3806.5 144.72481848932517
3807.5 144.65663857177515
3807.5 144.65663857177515
3808.5 144.58845863897312
3808.5 144.58845863897312
3809.5 144.5202786867948
3809.5 144.5202786867948
3810.5 144.45209874754306
3810.5 144.45209874754306
3811.5 144.38391878277358
3811.5 144.38391878277358
3812.5 144.31573881594787
3812.5 144.31573881594787
3813.5 144.2475588385873
3813.5 144.2475588385873
3814.5 144.17937885779568
3814.5 144.17937885779568
3815.5 144.1111988603773
3815.5 144.1111988603773
3816.5 144.04301885242404
3816.5 144.04301885242404
3817.5 143.9748388349479
3817.5 143.9748388349479
3818.5 143.90665880693683
3818.5 143.90665880693683
3819.5 143.83847878296143
3819.5 143.83847878296143
3820.5 143.77029872875121
3820.5 143.77029872875121
3821.5 143.70211868471802
3821.5 143.70211868471802
3822.5 143.63393862877513
3822.5 143.63393862877513
3823.5 143.56575855148844
3823.5 143.56575855148844
3824.5 143.4975784693464
3824.5 143.4975784693464
3825.5 143.42939837809377
3825.5 143.42939837809377
3826.5 143.36121828336059
3826.5 143.36121828336059
3827.5 143.29303817951686
3827.5 143.29303817951686
3828.5 143.2248580647259
3828.5 143.2248580647259
3829.5 143.15667794082438
3829.5 143.15667794082438
3830.5 143.08849779749698
3830.5 143.08849779749698
3831.5 143.0203176473963
3831.5 143.0203176473963
3832.5 142.95213749899395
3832.5 142.95213749899395
3833.5 142.88395733355256
3833.5 142.88395733355256
3834.5 142.81577715895105
3834.5 142.81577715895105
3835.5 142.7475969809185
3835.5 142.7475969809185
3836.5 142.6794167923511
3836.5 142.6794167923511
3837.5 142.61123658106507
3837.5 142.61123658106507
3838.5 142.54305637381466
3838.5 142.54305637381466
3839.5 142.47487615465457
3839.5 142.47487615465457
3840.5 142.4066959273464
3840.5 142.4066959273464
3841.5 142.3385156895033
3841.5 142.3385156895033
3842.5 142.270335449604
3842.5 142.270335449604
3843.5 142.202155197795
3843.5 142.202155197795
3844.5 142.13397491575122
3844.5 142.13397491575122
3845.5 142.0657946513511
3845.5 142.0657946513511
3846.5 141.99761436423236
3846.5 141.99761436423236
3847.5 141.9294340722583
3847.5 141.9294340722583
3848.5 141.86125377254842
3848.5 141.86125377254842
3849.5 141.79307345483704
3849.5 141.79307345483704
3850.5 141.7248931275532
3850.5 141.7248931275532
3851.5 141.6567128104464
3851.5 141.6567128104464
3852.5 141.58853245600096
3852.5 141.58853245600096
3853.5 141.52035211878683
3853.5 141.52035211878683
3854.5 141.45217175789165
3854.5 141.45217175789165
3855.5 141.38399138742403
3855.5 141.38399138742403
3856.5 141.3158110149002
3856.5 141.3158110149002
3857.5 141.24763062341233
3857.5 141.24763062341233
3858.5 141.1794502308307
3858.5 141.1794502308307
3859.5 141.11126982061035
3859.5 141.11126982061035
3860.5 141.04308940086707
3860.5 141.04308940086707
3861.5 140.97490898378462
3861.5 140.97490898378462
3862.5 140.90672855145024
3862.5 140.90672855145024
3863.5 140.83854810248909
3863.5 140.83854810248909
3864.5 140.7703676561888
3864.5 140.7703676561888
3865.5 140.70218719326172
3865.5 140.70218719326172
3866.5 140.63400672827842
3866.5 140.63400672827842
3867.5 140.56582624524407
3867.5 140.56582624524407
3868.5 140.49764575309914
3868.5 140.49764575309914
3869.5 140.4294652575232
3869.5 140.4294652575232
3870.5 140.36128475278713
3870.5 140.36128475278713
3871.5 140.293104231012
3871.5 140.293104231012
3872.5 140.22492370621816
3872.5 140.22492370621816
3873.5 140.15674317794378
3873.5 140.15674317794378
3874.5 140.08856263446694
3874.5 140.08856263446694
3875.5 140.02038207293904
3875.5 140.02038207293904
3876.5 139.95220152158817
3876.5 139.95220152158817
3877.5 139.8840209413773
3877.5 139.8840209413773
3878.5 139.81584034925675
3878.5 139.81584034925675
3879.5 139.74765976259613
3879.5 139.74765976259613
3880.5 139.6794791677379
3880.5 139.6794791677379
3881.5 139.61129854639947
3881.5 139.61129854639947
3882.5 139.5431179375753
3882.5 139.5431179375753
3883.5 139.47493730978712
3883.5 139.47493730978712
3884.5 139.40675666770946
3884.5 139.40675666770946
3885.5 139.33857602966745
3885.5 139.33857602966745
3886.5 139.27039537362387
3886.5 139.27039537362387
3887.5 139.2022147084202
3887.5 139.2022147084202
3888.5 139.13403403978552
3888.5 139.13403403978552
3889.5 139.06585334700787
3889.5 139.06585334700787
3890.5 138.9976726464945
3890.5 138.9976726464945
3891.5 138.92949194864192
3891.5 138.92949194864192
3892.5 138.8613112341626
3892.5 138.8613112341626
3893.5 138.79313051762702
3893.5 138.79313051762702
3894.5 138.72494977694856
3894.5 138.72494977694856
3895.5 138.65676904782185
3895.5 138.65676904782185
3896.5 138.5885882935898
3896.5 138.5885882935898
3897.5 138.52040753688914
3897.5 138.52040753688914
3898.5 138.4522267785446
3898.5 138.4522267785446
3899.5 138.38404599605713
3899.5 138.38404599605713
3900.5 138.31586520308426
3900.5 138.31586520308426
3901.5 138.24768440800568
3901.5 138.24768440800568
3902.5 138.17950360949604
3902.5 138.17950360949604
3903.5 138.1113227886801
3903.5 138.1113227886801
3904.5 138.04314195691697
3904.5 138.04314195691697
3905.5 137.97496113056425
3905.5 137.97496113056425
3906.5 137.90678028621
3906.5 137.90678028621
3907.5 137.83859943883704
3907.5 137.83859943883704
3908.5 137.77041858326646
3908.5 137.77041858326646
3909.5 137.70223770969432
3909.5 137.70223770969432
3910.5 137.63405683406594
3910.5 137.63405683406594
3911.5 137.56587594318563
3911.5 137.56587594318563
3912.5 137.49769504039563
3912.5 137.49769504039563
3913.5 137.42951414164125
3913.5 137.42951414164125
3914.5 137.36133322016826
3914.5 137.36133322016826
3915.5 137.2931522965895
3915.5 137.2931522965895
3916.5 137.2249713625254
3916.5 137.2249713625254
3917.5 137.15679041183452
3917.5 137.15679041183452
3918.5 137.0886094651793
3918.5 137.0886094651793
3919.5 137.02042849575594
3919.5 137.02042849575594
3920.5 136.9522475304177
3920.5 136.9522475304177
3921.5 136.8840665545446
3921.5 136.8840665545446
3922.5 136.81588555590335
3922.5 136.81588555590335
3923.5 136.74770456134726
3923.5 136.74770456134726
3924.5 136.67952354264824
3924.5 136.67952354264824
3925.5 136.6113425223053
3925.5 136.6113425223053
3926.5 136.54316149101516
3926.5 136.54316149101516
3927.5 136.47498045904356
3927.5 136.47498045904356
3928.5 136.406799408108
3928.5 136.406799408108
3929.5 136.33861836354527
3929.5 136.33861836354527
3930.5 136.27043728778528
3930.5 136.27043728778528
3931.5 136.20225622220232
3931.5 136.20225622220232
3932.5 136.1340751277594
3932.5 136.1340751277594
3933.5 136.0658940434439
3933.5 136.0658940434439
3934.5 135.99771293640984
3934.5 135.99771293640984
3935.5 135.9295318320366
3935.5 135.9295318320366
3936.5 135.86135071241137
3936.5 135.86135071241137
3937.5 135.79316957753423
3937.5 135.79316957753423
3938.5 135.7249884453179
3938.5 135.7249884453179
3939.5 135.65680729038294
3939.5 135.65680729038294
3940.5 135.58862613100501
3940.5 135.58862613100501
3941.5 135.52044495596277
3941.5 135.52044495596277
3942.5 135.45226377927662
3942.5 135.45226377927662
3943.5 135.38408259915943
3943.5 135.38408259915943
3944.5 135.3159014037903
3944.5 135.3159014037903
3945.5 135.2477201903701
3945.5 135.2477201903701
3946.5 135.17953898240984
3946.5 135.17953898240984
3947.5 135.11135775782282
3947.5 135.11135775782282
3948.5 135.04317652975527
3948.5 135.04317652975527
3949.5 134.97499529257712
3949.5 134.97499529257712
3950.5 134.90681403125606
3950.5 134.90681403125606
3951.5 134.83863276787878
3951.5 134.83863276787878
3952.5 134.77045150285758
3952.5 134.77045150285758
3953.5 134.70227022688914
3953.5 134.70227022688914
3954.5 134.63408893566879
3954.5 134.63408893566879
3955.5 134.5659076414297
3955.5 134.5659076414297
3956.5 134.49772633761822
3956.5 134.49772633761822
3957.5 134.42954501717998
3957.5 134.42954501717998
3958.5 134.36136368620683
3958.5 134.36136368620683
3959.5 134.2931823470856
3959.5 134.2931823470856
3960.5 134.22500101241232
3960.5 134.22500101241232
3961.5 134.15681966207478
3961.5 134.15681966207478
3962.5 134.08863829982752
3962.5 134.08863829982752
3963.5 134.02045692938268
3963.5 134.02045692938268
3964.5 133.95227553663153
3964.5 133.95227553663153
3965.5 133.88409414044935
3965.5 133.88409414044935
3966.5 133.81591274830282
3966.5 133.81591274830282
3967.5 133.74773134699618
3967.5 133.74773134699618
3968.5 133.67954992297092
3968.5 133.67954992297092
3969.5 133.61136849546511
3969.5 133.61136849546511
3970.5 133.54318705884873
3970.5 133.54318705884873
3971.5 133.47500562017612
3971.5 133.47500562017612
3972.5 133.40682415025674
3972.5 133.40682415025674
3973.5 133.338642698993
3973.5 133.338642698993
3974.5 133.2704612179068
3974.5 133.2704612179068
3975.5 133.20227973334005
3975.5 133.20227973334005
3976.5 133.1340982406252
3976.5 133.1340982406252
3977.5 133.0659167377878
3977.5 133.0659167377878
3978.5 132.99773523248183
3978.5 132.99773523248183
3979.5 132.92955371096141
3979.5 132.92955371096141
3980.5 132.86137217986862
3980.5 132.86137217986862
3981.5 132.79319063214905
3981.5 132.79319063214905
3982.5 132.72500908983992
3982.5 132.72500908983992
3983.5 132.6568275384202
3983.5 132.6568275384202
3984.5 132.58864596148277
3984.5 132.58864596148277
3985.5 132.5204643838639
3985.5 132.5204643838639
3986.5 132.45228279708493
3986.5 132.45228279708493
3987.5 132.38410120687493
3987.5 132.38410120687493
3988.5 132.31591960750487
3988.5 132.31591960750487
3989.5 132.24773798541617
3989.5 132.24773798541617
3990.5 132.1795563673631
3990.5 132.1795563673631
3991.5 132.11137474014993
3991.5 132.11137474014993
3992.5 132.04319309021815
3992.5 132.04319309021815
3993.5 131.975011444322
3993.5 131.975011444322
3994.5 131.90682977428293
3994.5 131.90682977428293
3995.5 131.83864811579568
3995.5 131.83864811579568
3996.5 131.77046644205646
3996.5 131.77046644205646
3997.5 131.7022847441743
3997.5 131.7022847441743
3998.5 131.6341030517521
3998.5 131.6341030517521
3999.5 131.5659213501698
3999.5 131.5659213501698
4000.5 131.4977396244446
4000.5 131.4977396244446
4001.5 131.4295579041793
4001.5 131.4295579041793
4002.5 131.36137615977108
4002.5 131.36137615977108
4003.5 131.29319442828947
4003.5 131.29319442828947
4004.5 131.22501265809444
4004.5 131.22501265809444
4005.5 131.15683090650552
4005.5 131.15683090650552
4006.5 131.08864913123554
4006.5 131.08864913123554
4007.5 131.02046734776792
4007.5 131.02046734776792
4008.5 130.95228556224407
4008.5 130.95228556224407
4009.5 130.8841037750763
4009.5 130.8841037750763
4010.5 130.81592196239083
4010.5 130.81592196239083
4011.5 130.7477401344534
4011.5 130.7477401344534
4012.5 130.67955830445973
4012.5 130.67955830445973
4013.5 130.61137646530597
4013.5 130.61137646530597
4014.5 130.54319462409597
4014.5 130.54319462409597
4015.5 130.4750127723511
4015.5 130.4750127723511
4016.5 130.4068308992624
4016.5 130.4068308992624
4017.5 130.33864903020933
4017.5 130.33864903020933
4018.5 130.27046715062139
4018.5 130.27046715062139
4019.5 130.2022852628853
4019.5 130.2022852628853
4020.5 130.13410335141864
4020.5 130.13410335141864
4021.5 130.0659214449501
4021.5 130.0659214449501
4022.5 129.99773952226712
4022.5 129.99773952226712
4023.5 129.92955759143604
4023.5 129.92955759143604
4024.5 129.86137565616193
4024.5 129.86137565616193
4025.5 129.79319370522353
4025.5 129.79319370522353
4026.5 129.72501175264125
4026.5 129.72501175264125
4027.5 129.65682977119894
4027.5 129.65682977119894
4028.5 129.58864780602553
4028.5 129.58864780602553
4029.5 129.52046581199212
4029.5 129.52046581199212
4030.5 129.4522838308853
4030.5 129.4522838308853
4031.5 129.38410180969026
4031.5 129.38410180969026
4032.5 129.31591981599234
4032.5 129.31591981599234
4033.5 129.2477377788639
4033.5 129.2477377788639
4034.5 129.1795557457711
4034.5 129.1795557457711
4035.5 129.11137370965957
4035.5 129.11137370965957
4036.5 129.04319165788377
4036.5 129.04319165788377
4037.5 128.97500959694787
4037.5 128.97500959694787
4038.5 128.9068275268519
4038.5 128.9068275268519
4039.5 128.83864544860782
4039.5 128.83864544860782
4040.5 128.77046335982888
4040.5 128.77046335982888
4041.5 128.7022812689937
4041.5 128.7022812689937
4042.5 128.63409914833602
4042.5 128.63409914833602
4043.5 128.5659170476593
4043.5 128.5659170476593
4044.5 128.4977349144105
4044.5 128.4977349144105
4045.5 128.42955278185508
4045.5 128.42955278185508
4046.5 128.36137063738997
4046.5 128.36137063738997
4047.5 128.29318849224342
4047.5 128.29318849224342
4048.5 128.2250063318449
4048.5 128.2250063318449
4049.5 128.1568241595367
4049.5 128.1568241595367
4050.5 128.08864197431384
4050.5 128.08864197431384
4051.5 128.02045978469747
4051.5 128.02045978469747
4052.5 127.95227758729581
4052.5 127.95227758729581
4053.5 127.88409537285507
4053.5 127.88409537285507
4054.5 127.81591315677042
4054.5 127.81591315677042
4055.5 127.7477309240095
4055.5 127.7477309240095
4056.5 127.67954869061666
4056.5 127.67954869061666
4057.5 127.61136643917276
4057.5 127.61136643917276
4058.5 127.5431841945636
4058.5 127.5431841945636
4059.5 127.47500193190336
4059.5 127.47500193190336
4060.5 127.40681965541549
4060.5 127.40681965541549
4061.5 127.33863737544706
4061.5 127.33863737544706
4062.5 127.27045508631856
4062.5 127.27045508631856
4063.5 127.20227278198762
4063.5 127.20227278198762
4064.5 127.13409047417612
4064.5 127.13409047417612
4065.5 127.06590813791696
4065.5 127.06590813791696
4066.5 126.99772581888915
4066.5 126.99772581888915
4067.5 126.92954348460938
4067.5 126.92954348460938
4068.5 126.86136113507766
4068.5 126.86136113507766
4069.5 126.79317876891919
4069.5 126.79317876891919
4070.5 126.72499640679634
4070.5 126.72499640679634
4071.5 126.65681402942154
4071.5 126.65681402942154
4072.5 126.58863163679479
4072.5 126.58863163679479
4073.5 126.52044924820368
4073.5 126.52044924820368
4074.5 126.4522668429858
4074.5 126.4522668429858
4075.5 126.38408443708649
4075.5 126.38408443708649
4076.5 126.31590201593522
4076.5 126.31590201593522
4077.5 126.24771958424907
4077.5 126.24771958424907
4078.5 126.17953712842
4078.5 126.17953712842
4079.5 126.11135468551753
4079.5 126.11135468551753
4080.5 126.04317222127123
4080.5 126.04317222127123
4081.5 125.97498975354439
4081.5 125.97498975354439
4082.5 125.90680728417364
4082.5 125.90680728417364
4083.5 125.83862479208427
4083.5 125.83862479208427
4084.5 125.77044229788915
4084.5 125.77044229788915
4085.5 125.70225979458345
4085.5 125.70225979458345
4086.5 125.63407727460151
4086.5 125.63407727460151
4087.5 125.56589475398762
4087.5 125.56589475398762
4088.5 125.49771221669748
4088.5 125.49771221669748
4089.5 125.42952966887245
4089.5 125.42952966887245
4090.5 125.36134712179029
4090.5 125.36134712179029
4091.5 125.29316455803186
4091.5 125.29316455803186
4092.5 125.22498197764669
4092.5 125.22498197764669
4093.5 125.15679940267195
4093.5 125.15679940267195
4094.5 125.08861681858663
4094.5 125.08861681858663
4095.5 125.02043422630369
4095.5 125.02043422630369
4096.5 124.9522516028235
4096.5 124.9522516028235
4097.5 124.88406898475371
4097.5 124.88406898475371
4098.5 124.8158863646277
4098.5 124.8158863646277
4099.5 124.74770372924974
4099.5 124.74770372924974
4100.5 124.67952108471168
4100.5 124.67952108471168
4101.5 124.61133842354688
4101.5 124.61133842354688
4102.5 124.54315576170065
4102.5 124.54315576170065
4103.5 124.47497309069432
4103.5 124.47497309069432
4104.5 124.40679041153989
4104.5 124.40679041153989
4105.5 124.33860771570919
4105.5 124.33860771570919
4106.5 124.27042501685979
4106.5 124.27042501685979
4107.5 124.20224229666657
4107.5 124.20224229666657
4108.5 124.13405958050897
4108.5 124.13405958050897
4109.5 124.06587684767511
4109.5 124.06587684767511
4110.5 123.99769411558412
4110.5 123.99769411558412
4111.5 123.92951137295826
4111.5 123.92951137295826
4112.5 123.86132860756426
4112.5 123.86132860756426
4113.5 123.79314584052635
4113.5 123.79314584052635
4114.5 123.72496305782416
4114.5 123.72496305782416
4115.5 123.65678029414043
4115.5 123.65678029414043
4116.5 123.5885974870262
4116.5 123.5885974870262
4117.5 123.52041469146378
4117.5 123.52041469146378
4118.5 123.45223186704136
4118.5 123.45223186704136
4119.5 123.38404905274643
4119.5 123.38404905274643
4120.5 123.31586622462386
4120.5 123.31586622462386
4121.5 123.24768337982503
4121.5 123.24768337982503
4122.5 123.17950051839945
4122.5 123.17950051839945
4123.5 123.11131766238431
4123.5 123.11131766238431
4124.5 123.04313480711201
4124.5 123.04313480711201
4125.5 122.97495191921816
4125.5 122.97495191921816
4126.5 122.90676903673473
4126.5 122.90676903673473
4127.5 122.83858613290748
4127.5 122.83858613290748
4128.5 122.77040323311584
4128.5 122.77040323311584
4129.5 122.70222031944706
4129.5 122.70222031944706
4130.5 122.63403739386861
4130.5 122.63403739386861
4131.5 122.565854454413
4131.5 122.565854454413
4132.5 122.49767151290115
4132.5 122.49767151290115
4133.5 122.42948857070785
4133.5 122.42948857070785
4134.5 122.36130560340916
4134.5 122.36130560340916
4135.5 122.29312262791287
4135.5 122.29312262791287
4136.5 122.22493964468077
4136.5 122.22493964468077
4137.5 122.15675666685912
4137.5 122.15675666685912
4138.5 122.0885736724107
4138.5 122.0885736724107
4139.5 122.02039065519418
4139.5 122.02039065519418
4140.5 121.95220763024186
4140.5 121.95220763024186
4141.5 121.88402460932518
4141.5 121.88402460932518
4142.5 121.81584156564037
4142.5 121.81584156564037
4143.5 121.74765852879028
4143.5 121.74765852879028
4144.5 121.67947547526394
4144.5 121.67947547526394
4145.5 121.61129241262704
4145.5 121.61129241262704
4146.5 121.543109327222
4146.5 121.543109327222
4147.5 121.47492625474355
4147.5 121.47492625474355
4148.5 121.40674315949698
4148.5 121.40674315949698
4149.5 121.33856006219418
4149.5 121.33856006219418
4150.5 121.27037695715559
4150.5 121.27037695715559
4151.270613079645 121.21783415026961
4151.270613079645 121.21783415026961
4152.270613079645 121.14965101435521
4152.270613079645 121.14965101435521
4153.270613079645 121.08146787775938
4153.270613079645 121.08146787775938
4154.270613079645 121.01328474519916
4154.270613079645 121.01328474519916
4155.270613079645 120.94510157530031
4155.270613079645 120.94510157530031
4156.270613079645 120.87691841223621
4156.270613079645 120.87691841223621
4157.270613079645 120.80873524849065
4157.270613079645 120.80873524849065
4158.270613079645 120.7405520610145
4158.270613079645 120.7405520610145
4159.270613079645 120.67236886396593
4159.270613079645 120.67236886396593
4160.270613079645 120.6041856737521
4160.270613079645 120.6041856737521
4161.270613079645 120.53600245980766
4161.270613079645 120.53600245980766
4162.270613079645 120.46781923019896
4162.270613079645 120.46781923019896
4163.270613079645 120.399636006413
4163.270613079645 120.399636006413
4164.270613079645 120.33145276696276
4164.270613079645 120.33145276696276
4165.270613079645 120.26326952586861
4165.270613079645 120.26326952586861
4166.270613079645 120.19508626200634
4166.270613079645 120.19508626200634
4167.270613079645 120.1269030049788
4167.270613079645 120.1269030049788
4168.270613079645 120.05871972990019
4168.270613079645 120.05871972990019
4169.270613079645 119.99053644708582
4169.270613079645 119.99053644708582
4170.270613079645 119.92235314150331
4170.270613079645 119.92235314150331
4171.270613079645 119.85416984133123
4171.270613079645 119.85416984133123
4172.270613079645 119.7859865273315
4172.270613079645 119.7859865273315
4173.270613079645 119.7178032159431
4173.270613079645 119.7178032159431
4174.270613079645 119.64961986864037
4174.270613079645 119.64961986864037
4175.270613079645 119.58143654131857
4175.270613079645 119.58143654131857
4176.270613079645 119.5132531841743
4176.270613079645 119.5132531841743
4177.270613079645 119.44506983386478
4177.270613079645 119.44506983386478
4178.270613079645 119.37688646687899
4178.270613079645 119.37688646687899
4179.270613079645 119.30870308326645
4179.270613079645 119.30870308326645
4180.270613079645 119.24051969897246
4180.270613079645 119.24051969897246
4181.270613079645 119.17233629942653
4181.270613079645 119.17233629942653
4182.270613079645 119.10415289072051
4182.270613079645 119.10415289072051
4183.270613079645 119.03596948133305
4183.270613079645 119.03596948133305
4184.270613079645 118.9677860627855
4184.270613079645 118.9677860627855
4185.270613079645 118.89960261400317
4185.270613079645 118.89960261400317
4186.270613079645 118.83141916495173
4186.270613079645 118.83141916495173
4187.270613079645 118.76323571384403
4187.270613079645 118.76323571384403
4188.270613079645 118.69505225357625
4188.270613079645 118.69505225357625
4189.270613079645 118.62686879262704
4189.270613079645 118.62686879262704
4190.270613079645 118.55868530890969
4190.270613079645 118.55868530890969
4191.270613079645 118.49050182217364
4191.270613079645 118.49050182217364
4192.270613079645 118.42231831546856
4192.270613079645 118.42231831546856
4193.270613079645 118.35413480528294
4193.270613079645 118.35413480528294
4194.270613079645 118.28595129482821
4194.270613079645 118.28595129482821
4195.270613079645 118.21776776870918
4195.270613079645 118.21776776870918
4196.270613079645 118.14958422637575
4196.270613079645 118.14958422637575
4197.270613079645 118.08140068945274
4197.270613079645 118.08140068945274
4198.270613079645 118.01321713824024
4198.270613079645 118.01321713824024
4199.270613079645 117.94503356329714
4199.270613079645 117.94503356329714
4200.0 117.89530137019916
4200.0 117.89530137019916
4202.5 117.85268663077264
4202.5 117.85268663077264
4205.0 117.8100718834105
4205.0 117.8100718834105
4207.5 117.76745715587899
4207.5 117.76745715587899
4210.0 117.72484239928765
4210.0 117.72484239928765
4212.5 117.68222764795644
4212.5 117.68222764795644
4215.0 117.63961289716825
4215.0 117.63961289716825
4217.5 117.59699813798264
4217.5 117.59699813798264
4220.0 117.55438338543192
4220.0 117.55438338543192
4222.5 117.51176860996276
4222.5 117.51176860996276
4225.0 117.46915383975372
4225.0 117.46915383975372
4227.5 117.42653908323392
4227.5 117.42653908323392
4230.0 117.38392430517047
4230.0 117.38392430517047
4232.5 117.34130951917142
4232.5 117.34130951917142
4235.0 117.29869473187878
4235.0 117.29869473187878
4237.5 117.25607995736242
4237.5 117.25607995736242
4240.0 117.21346516125291
4240.0 117.21346516125291
4242.5 117.17085036293683
4242.5 117.17085036293683
4245.0 117.1282355651143
4245.0 117.1282355651143
4247.5 117.0856207650357
4247.5 117.0856207650357
4250.0 117.04300596550014
4250.0 117.04300596550014
4252.5 117.00039116370851
4252.5 117.00039116370851
4255.0 116.95777634646512
4255.0 116.95777634646512
4257.5 116.91516152976476
4257.5 116.91516152976476
4260.0 116.87254671080834
4260.0 116.87254671080834
4262.5 116.82993188487877
4262.5 116.82993188487877
4265.0 116.78731706420933
4265.0 116.78731706420933
4267.5 116.74470224265862
4267.5 116.74470224265862
4270.0 116.70208739956426
4270.0 116.70208739956426
4272.5 116.65947256173001
4272.5 116.65947256173001
4275.0 116.61685772301449
4275.0 116.61685772301449
4277.5 116.57424287732584
4277.5 116.57424287732584
4280.0 116.53162802938114
4280.0 116.53162802938114
4282.5 116.48901318197946
4282.5 116.48901318197946
4285.0 116.44639831775122
4285.0 116.44639831775122
4287.5 116.40378346015788
4287.5 116.40378346015788
4290.0 116.36116861625378
4290.0 116.36116861625378
4292.5 116.31855374943125
4292.5 116.31855374943125
4295.0 116.27593886106507
4295.0 116.27593886106507
4297.5 116.23332399999617
4297.5 116.23332399999617
4300.0 116.19070910991697
4300.0 116.19070910991697
4302.5 116.14809423961887
4302.5 116.14809423961887
4305.0 116.10547935391851
4305.0 116.10547935391851
4307.5 116.06286446871168
4307.5 116.06286446871168
4310.0 116.02024957378212
4310.0 116.02024957378212
4312.5 115.97763467229177
4312.5 115.97763467229177
4315.0 115.93501978311585
4315.0 115.93501978311585
4317.5 115.89240487239628
4317.5 115.89240487239628
4320.000002 115.84978994189166

==> Data/sim_dynamic_100_w_4.txt <==
0.0 100.0
0.0 100.0
2.5 99.95738373955344
2.5 99.95738373955344
5.0 99.91476747773143
5.0 99.91476747773143
7.5 99.8721512186689
7.5 99.8721512186689
10.0 99.82953494127366
10.0 99.82953494127366
12.5 99.78691866594106
12.5 99.78691866594106
15.0 99.74430238363533
15.0 99.74430238363533
17.5 99.70168610120813
17.5 99.70168610120813
20.0 99.65906982617562
20.0 99.65906982617562
22.5 99.6164535295995
22.5 99.6164535295995
25.0 99.5738372329019
25.0 99.5738372329019
27.5 99.5312209338664
27.5 99.5312209338664
30.0 99.48860463007419
30.0 99.48860463007419
32.5 99.44598834119287
32.5 99.44598834119287
35.0 99.40337202037081
35.0 99.40337202037081
37.5 99.36075572439488
37.5 99.36075572439488
40.0 99.31813940399438
40.0 99.31813940399438
42.5 99.27552307929902
42.5 99.27552307929902
45.0 99.2329067600799
45.0 99.2329067600799
47.5 99.1902904399795
47.5 99.1902904399795
50.0 99.14767410806807
50.0 99.14767410806807
52.5 99.10505777457854
52.5 99.10505777457854
55.0 99.06244144020775
55.0 99.06244144020775
57.5 99.01982510638
57.5 99.01982510638
60.0 98.9772087511039
60.0 98.9772087511039
61.0 98.87492950047711
61.0 98.87492950047711
62.0 98.77265024536588
62.0 98.77265024536588
63.0 98.67037095374826
63.0 98.67037095374826
64.0 98.568091653043
64.0 98.568091653043
65.0 98.46581232239151
65.0 98.46581232239151
66.0 98.36353297096281
66.0 98.36353297096281
67.0 98.26125359683842
67.0 98.26125359683842
68.0 98.15897421534865
68.0 98.15897421534865
69.0 98.0566947987138
69.0 98.0566947987138
70.0 97.95441536477834
70.0 97.95441536477834
71.0 97.85213590738738
71.0 97.85213590738738
72.0 97.74985645008424
72.0 97.74985645008424
73.0 97.64757694121003
73.0 97.64757694121003
74.0 97.54529741785315
74.0 97.54529741785315
75.0 97.44301788464882
75.0 97.44301788464882
76.0 97.34073833646765
76.0 97.34073833646765
77.0 97.23845875999308
77.0 97.23845875999308
78.0 97.13617915033042
78.0 97.13617915033042
79.0 97.03389952694488
79.0 97.03389952694488
80.0 96.93161988686023
80.0 96.93161988686023
81.0 96.82934022332009
81.0 96.82934022332009
82.0 96.72706054529726
82.0 96.72706054529726
83.0 96.62478083408635
83.0 96.62478083408635
84.0 96.5225011015411
84.0 96.5225011015411
85.0 96.42022135914839
85.0 96.42022135914839
86.0 96.31794160151318
86.0 96.31794160151318
87.0 96.21566181357085
87.0 96.21566181357085
88.0 96.1133820014132
88.0 96.1133820014132
89.0 96.01110216504028
89.0 96.01110216504028
90.0 95.90882232703292
90.0 95.90882232703292
91.0 95.8065424441479
91.0 95.8065424441479
92.0 95.70426255085827
92.0 95.70426255085827
93.0 95.6019826415664
93.0 95.6019826415664
94.0 95.49970270120754
94.0 95.49970270120754
95.0 95.39742274464373
95.0 95.39742274464373
96.0 95.29514277767537
96.0 95.29514277767537
97.0 95.19286277116139
97.0 95.19286277116139
98.0 95.09058275712377
98.0 95.09058275712377
99.0 94.9883027171486
99.0 94.9883027171486
100.0 94.88602265240101
100.0 94.88602265240101
101.0 94.78374256459679
101.0 94.78374256459679
102.0 94.6814624753608
102.0 94.6814624753608
103.0 94.5791823450596
103.0 94.5791823450596
104.0 94.47690220339139
104.0 94.47690220339139
105.0 94.37462203886919
105.0 94.37462203886919
106.0 94.27234185033439
106.0 94.27234185033439
107.0 94.1700616508314
107.0 94.1700616508314
108.0 94.06778142705016
108.0 94.06778142705016
109.0 93.96550117677423
109.0 93.96550117677423
110.0 93.86322090294752
110.0 93.86322090294752
111.0 93.76094061769078
111.0 93.76094061769078
112.0 93.65866029424978
112.0 93.65866029424978
113.0 93.5563799588846
113.0 93.5563799588846
114.0 93.4540996203654
114.0 93.4540996203654
115.0 93.35181924925962
115.0 93.35181924925962
116.0 93.24953884606144
116.0 93.24953884606144
117.0 93.14725843017929
117.0 93.14725843017929
118.0 93.04497799193736
118.0 93.04497799193736
119.0 92.9426975395548
119.0 92.9426975395548
120.0 92.84041704968482
120.0 92.84041704968482
121.0 92.73813654692819
121.0 92.73813654692819
122.0 92.63585604873634
122.0 92.63585604873634
123.0 92.53357549435168
123.0 92.53357549435168
124.0 92.43129493605315
124.0 92.43129493605315
125.0 92.32901434510511
125.0 92.32901434510511
126.0 92.22673374415135
126.0 92.22673374415135
127.0 92.12445312879134
127.0 92.12445312879134
128.0 92.0221724669711
128.0 92.0221724669711
129.0 91.91989180895584
129.0 91.91989180895584
130.0 91.81761111541013
130.0 91.81761111541013
131.0 91.71533040404456
131.0 91.71533040404456
132.0 91.61304967993206
132.0 91.61304967993206
133.0 91.51076891687548
133.0 91.51076891687548
134.0 91.40848816295598
134.0 91.40848816295598
135.0 91.30620736645166
135.0 91.30620736645166
136.0 91.203926544814
136.0 91.203926544814
137.0 91.10164571843971
137.0 91.10164571843971
138.0 90.99936485650264
138.0 90.99936485650264
139.0 90.89708397698071
139.0 90.89708397698071
140.0 90.79480308517367
140.0 90.79480308517367
141.0 90.69252216459255
141.0 90.69252216459255
142.0 90.59024123222046
142.0 90.59024123222046
143.0 90.48796026670469
143.0 90.48796026670469
144.0 90.38567928042517
144.0 90.38567928042517
145.0 90.28339828815506
145.0 90.28339828815506
146.0 90.18111726151315
146.0 90.18111726151315
147.0 90.07883622258613
147.0 90.07883622258613
148.0 89.97655514948998
148.0 89.97655514948998
149.0 89.87427407020058
149.0 89.87427407020058
150.0 89.77199295528544
150.0 89.77199295528544
151.0 89.6697118295418
151.0 89.6697118295418
152.0 89.56743069608532
152.0 89.56743069608532
153.0 89.4651495292195
153.0 89.4651495292195
154.0 89.36286832500566
154.0 89.36286832500566
155.0 89.26058712377406
155.0 89.26058712377406
156.0 89.15830588741085
156.0 89.15830588741085
157.0 89.05602463800271
157.0 89.05602463800271
158.0 88.95374336118184
158.0 88.95374336118184
159.0 88.85146206161575
159.0 88.85146206161575
160.0 88.74918075652094
160.0 88.74918075652094
161.0 88.64689941649719
161.0 88.64689941649719
162.0 88.54461806048462
162.0 88.54461806048462
163.0 88.44233667076476
163.0 88.44233667076476
164.0 88.34005528326732
164.0 88.34005528326732
165.0 88.23777385014589
165.0 88.23777385014589
166.0 88.1354924182844
166.0 88.1354924182844
167.0 88.03321095073419
167.0 88.03321095073419
168.0 87.93092946937927
168.0 87.93092946937927
169.0 87.82864796594365
169.0 87.82864796594365
170.0 87.72636644406808
170.0 87.72636644406808
171.0 87.62408490398725
171.0 87.62408490398725
172.0 87.52180332947167
172.0 87.52180332947167
173.0 87.41952173353988
173.0 87.41952173353988
174.0 87.3172401361898
174.0 87.3172401361898
175.0 87.21495850361282
175.0 87.21495850361282
176.0 87.11267685574386
176.0 87.11267685574386
177.0 87.01039518721849
177.0 87.01039518721849
178.0 86.90811349585265
178.0 86.90811349585265
179.0 86.8058317760486
179.0 86.8058317760486
180.0 86.7035500397616
180.0 86.7035500397616
181.0 86.60126829076555
181.0 86.60126829076555
182.0 86.49898651071601
182.0 86.49898651071601
183.0 86.39670472309332
183.0 86.39670472309332
184.0 86.29442291309199
184.0 86.29442291309199
185.0 86.19214105131181
185.0 86.19214105131181
186.0 86.0898592038425
186.0 86.0898592038425
187.0 85.98757732744082
187.0 85.98757732744082
188.0 85.88529541820041
188.0 85.88529541820041
189.0 85.78301350357097
189.0 85.78301350357097
190.0 85.68073155077072
190.0 85.68073155077072
191.0 85.57844959009935
191.0 85.57844959009935
192.0 85.47616761267938
192.0 85.47616761267938
193.0 85.37388559023691
193.0 85.37388559023691
194.0 85.27160356164562
194.0 85.27160356164562
195.0 85.16932151746435
195.0 85.16932151746435
196.0 85.06703945452072
196.0 85.06703945452072
197.0 84.96475737059208
197.0 84.96475737059208
198.0 84.86247524723869
198.0 84.86247524723869
199.0 84.76019312432248
199.0 84.76019312432248
200.0 84.65791096873788
200.0 84.65791096873788
201.0 84.55562879901996
201.0 84.55562879901996
202.0 84.45334660368798
202.0 84.45334660368798
203.0 84.35106438661121
203.0 84.35106438661121
204.0 84.24878215954219
204.0 84.24878215954219
205.0 84.14649989374523
205.0 84.14649989374523
206.0 84.04421761931737
206.0 84.04421761931737
207.0 83.94193530808002
207.0 83.94193530808002
208.0 83.83965300066114
208.0 83.83965300066114
209.0 83.7373706542487
209.0 83.7373706542487
210.0 83.63508829099234
210.0 83.63508829099234
211.0 83.53280590473722
211.0 83.53280590473722
212.0 83.43052349945408
212.0 83.43052349945408
213.0 83.32824108842095
213.0 83.32824108842095
214.0 83.22595863551332
214.0 83.22595863551332
215.0 83.12367617272082
215.0 83.12367617272082
216.0 83.0213936792107
216.0 83.0213936792107
217.0 82.91911117555009
217.0 82.91911117555009
218.0 82.8168286482262
218.0 82.8168286482262
218.99831968012535 82.71471797267219
218.99831968012535 82.71471797267219
219.99831968012535 82.7757781726228
219.99831968012535 82.7757781726228
220.99831968012535 82.99826994391748
220.99831968012535 82.99826994391748
221.99831968012535 83.3488172472794
221.99831968012535 83.3488172472794
222.99831968012535 83.80094450549932
222.99831968012535 83.80094450549932
223.99831968012535 84.33364983315977
223.99831968012535 84.33364983315977
224.99831968012535 84.9302734913747
224.99831968012535 84.9302734913747
225.99831968012535 85.57760011243512
225.99831968012535 85.57760011243512
226.99831968012535 86.26514658771269
226.99831968012535 86.26514658771269
227.99831968012535 86.98459715768782
227.99831968012535 86.98459715768782
228.99831968012535 87.7293553986522
228.99831968012535 87.7293553986522
229.99831968012535 88.49418862401079
229.99831968012535 88.49418862401079
230.99831968012535 89.27494606303007
230.99831968012535 89.27494606303007
231.99831968012535 90.06833508176051
231.99831968012535 90.06833508176051
232.99831968012535 90.87174381282676
232.99831968012535 90.87174381282676
233.99831968012535 91.68310037108719
233.99831968012535 91.68310037108719
234.99831968012535 92.5007612603605
234.99831968012535 92.5007612603605
235.99831968012535 93.32342277552544
235.99831968012535 93.32342277552544
236.99831968012535 94.1500507184889
236.99831968012535 94.1500507184889
237.99831968012535 94.97982476035034
237.99831968012535 94.97982476035034
238.99831968012535 95.81209413419263
238.99831968012535 95.81209413419263
240.0 96.6477465265404
240.0 96.6477465265404
241.0 97.48356690532756
241.0 97.48356690532756
242.0 98.32063166513073
242.0 98.32063166513073
243.0 99.15868324165449
243.0 99.15868324165449
244.0 99.99751732105483
244.0 99.99751732105483
245.0 100.83697180228448
245.0 100.83697180228448
246.0 101.6769181347108
246.0 101.6769181347108
247.0 102.5172543594534
247.0 102.5172543594534
248.0 103.35789955082504
248.0 103.35789955082504
249.0 104.1987895274487
249.0 104.1987895274487
249.852871977336 104.916120092616
249.852871977336 104.916120092616
250.852871977336 105.59400099701449
250.852871977336 105.59400099701449
251.852871977336 106.11058439956898
251.852871977336 106.11058439956898
252.852871977336 106.49921863027843
252.852871977336 106.49921863027843
253.852871977336 106.7863572016331
253.852871977336 106.7863572016331
254.852871977336 106.99298431617775
254.852871977336 106.99298431617775
255.852871977336 107.13574569646224
255.852871977336 107.13574569646224
256.852871977336 107.22784554297246
256.852871977336 107.22784554297246
257.852871977336 107.27975805786707
257.852871977336 107.27975805786707
258.852871977336 107.29979197878079
258.852871977336 107.29979197878079
259.852871977336 107.29453812913955
259.852871977336 107.29453812913955
260.852871977336 107.26922474966878
260.852871977336 107.26922474966878
261.852871977336 107.22799911676726
261.852871977336 107.22799911676726
262.852871977336 107.17415107115626
262.852871977336 107.17415107115626
263.852871977336 107.1102902659763
263.852871977336 107.1102902659763
264.852871977336 107.0384868293868
264.852871977336 107.0384868293868
265.852871977336 106.9603828918544
265.852871977336 106.9603828918544
266.852871977336 106.87728105634956
266.852871977336 106.87728105634956
267.852871977336 106.79021464050398
267.852871977336 106.79021464050398
268.852871977336 106.70000331231164
268.852871977336 106.70000331231164
269.852871977336 106.60729727736242
269.852871977336 106.60729727736242
270.852871977336 106.51261229051119
270.852871977336 106.51261229051119
271.852871977336 106.4163575035898
271.852871977336 106.4163575035898
272.852871977336 106.318857461222
272.852871977336 106.318857461222
273.852871977336 106.22036963480767
273.852871977336 106.22036963480767
274.852871977336 106.12109822219418
274.852871977336 106.12109822219418
275.852871977336 106.02120522216326
275.852871977336 106.02120522216326
276.852871977336 105.92081916207795
276.852871977336 105.92081916207795
277.852871977336 105.82004195629109
277.852871977336 105.82004195629109
278.852871977336 105.71895449495193
278.852871977336 105.71895449495193
279.852871977336 105.61762088350014
279.852871977336 105.61762088350014
280.852871977336 105.51609203774105
280.852871977336 105.51609203774105
281.852871977336 105.41440830543603
281.852871977336 105.41440830543603
282.852871977336 105.31260171245562
282.852871977336 105.31260171245562
283.852871977336 105.2106976518503
283.852871977336 105.2106976518503
284.852871977336 105.10871626062453
284.852871977336 105.10871626062453
285.852871977336 105.00667353286323
285.852871977336 105.00667353286323
286.852871977336 104.90458215448115
286.852871977336 104.90458215448115
287.852871977336 104.802452160993
287.852871977336 104.802452160993
288.852871977336 104.70029153868232
288.852871977336 104.70029153868232
289.852871977336 104.5981066241698
289.852871977336 104.5981066241698
290.852871977336 104.49590241984491
290.852871977336 104.49590241984491
291.852871977336 104.39368291181717
291.852871977336 104.39368291181717
292.852871977336 104.29145128841071
292.852871977336 104.29145128841071
293.852871977336 104.18920999657375
293.852871977336 104.18920999657375
294.852871977336 104.08696108182282
294.852871977336 104.08696108182282
295.852871977336 103.98470609489797
295.852871977336 103.98470609489797
296.852871977336 103.88244629091467
296.852871977336 103.88244629091467
297.852871977336 103.78018264576475
297.852871977336 103.78018264576475
298.852871977336 103.67791596492235
298.852871977336 103.67791596492235
299.852871977336 103.57564687956359
299.852871977336 103.57564687956359
300.5 103.55208055345274
300.5 103.55208055345274
301.5 103.53504045418562
301.5 103.53504045418562
302.5 103.51799905966745
302.5 103.51799905966745
303.5 103.50095662107861
303.5 103.50095662107861
304.5 103.48391337449698
304.5 103.48391337449698
305.5 103.46686947402965
305.5 103.46686947402965
306.5 103.44982507115625
306.5 103.44982507115625
307.5 103.43278024490115
307.5 103.43278024490115
308.5 103.41573509457375
308.5 103.41573509457375
309.5 103.39868969933123
309.5 103.39868969933123
310.5 103.38164409653422
310.5 103.38164409653422
311.5 103.36459832829014
311.5 103.36459832829014
312.5 103.3475524385446
312.5 103.3475524385446
313.5 103.33050643242653
313.5 103.33050643242653
314.5 103.31346034613955
314.5 103.31346034613955
315.5 103.29641420258413
315.5 103.29641420258413
316.5 103.2793680067758
316.5 103.2793680067758
317.5 103.26232176539563
317.5 103.26232176539563
318.5 103.24527549923802
318.5 103.24527549923802
319.5 103.22822920220051
319.5 103.22822920220051
320.5 103.21118288720301
320.5 103.21118288720301
321.5 103.1941365510145
321.5 103.1941365510145
322.5 103.17709020701133
322.5 103.17709020701133
323.5 103.16004385402238
323.5 103.16004385402238
324.36253092475596 103.29217250007544
324.36253092475596 103.29217250007544
325.36253092475596 103.8931762427259
325.36253092475596 103.8931762427259
326.36253092475596 104.85144659136942
326.36253092475596 104.85144659136942
327.36253092475596 106.09311698899212
327.36253092475596 106.09311698899212
328.36253092475596 107.55959243303725
328.36253092475596 107.55959243303725
329.36253092475596 109.20439221522132
329.36253092475596 109.20439221522132
330.36253092475596 110.99064547159767
330.36253092475596 110.99064547159767
331.36253092475596 112.88910429267693
331.36253092475596 112.88910429267693
332.36253092475596 114.87656780034955
332.36253092475596 114.87656780034955
333.36253092475596 116.9346319205945
333.36253092475596 116.9346319205945
334.36253092475596 119.04869757391785
334.36253092475596 119.04869757391785
335.36253092475596 121.20718411714111
335.36253092475596 121.20718411714111
336.36253092475596 123.40090518285979
336.36253092475596 123.40090518285979
337.36253092475596 125.62257373130369
337.36253092475596 125.62257373130369
338.36253092475596 127.86640929154372
338.36253092475596 127.86640929154372
339.36253092475596 130.12782656551434
339.36253092475596 130.12782656551434
340.36253092475596 132.40318824428383
340.36253092475596 132.40318824428383
341.36253092475596 134.6896090252362
341.36253092475596 134.6896090252362
342.36253092475596 136.9848002000786
342.36253092475596 136.9848002000786
343.36253092475596 139.2869462148948
343.36253092475596 139.2869462148948
344.36253092475596 141.59460688695037
344.36253092475596 141.59460688695037
345.36253092475596 143.9066398165374
345.36253092475596 143.9066398165374
346.36253092475596 146.22213877759611
346.36253092475596 146.22213877759611
347.36253092475596 148.54038493219102
347.36253092475596 148.54038493219102
348.3883728449438 150.7739892397995
348.3883728449438 150.7739892397995
349.3883728449438 152.47818647764507
349.3883728449438 152.47818647764507
350.3883728449438 153.8265150880811
350.3883728449438 153.8265150880811
351.3883728449438 154.892551936504
351.3883728449438 154.892551936504
352.3883728449438 155.73466144761034
352.3883728449438 155.73466144761034
353.3883728449438 156.39914089817046
353.3883728449438 156.39914089817046
354.3883728449438 156.92271543629175
354.3883728449438 156.92271543629175
355.3883728449438 157.3345172483028
355.3883728449438 157.3345172483028
356.3883728449438 157.657655344
356.3883728449438 157.657655344
357.3883728449438 157.91046091946356
357.3883728449438 157.91046091946356
358.3883728449438 158.10747522823237
358.3883728449438 158.10747522823237
359.3883728449438 158.26023305908427
359.3883728449438 158.26023305908427
360.0 158.33521751842
360.0 158.33521751842
361.0 158.34998803091852
361.0 158.34998803091852
362.0 158.34056114478213
362.0 158.34056114478213
363.0 158.31193965416824
363.0 158.31193965416824
364.0 158.26809202048997
364.0 158.26809202048997
365.0 158.21216621479567
365.0 158.21216621479567
366.0 158.1466593854534
366.0 158.1466593854534
367.0 158.07355239599212
367.0 158.07355239599212
368.0 157.99441657940918
368.0 157.99441657940918
369.0 157.91049836559517
369.0 157.91049836559517
370.0 157.82278651092324
370.0 157.82278651092324
371.0 157.7320653313606
371.0 157.7320653313606
372.0 157.6389570190312
372.0 157.6389570190312
373.0 157.54395508915627
373.0 157.54395508915627
374.0 157.44745104274355
374.0 157.44745104274355
375.0 157.34975543733123
375.0 157.34975543733123
376.0 157.25111462370066
376.0 157.25111462370066
377.0 157.151724018497
377.0 157.151724018497
378.0 157.05173864396363
378.0 157.05173864396363
379.0 156.95128144823957
379.0 156.95128144823957
380.0 156.85044996524186
380.0 156.85044996524186
381.0 156.74932160935427
381.0 156.74932160935427
382.0 156.6479577274272
382.0 156.6479577274272
383.0 156.54640702641137
383.0 156.54640702641137
384.0 156.44470811039716
384.0 156.44470811039716
385.0 156.3428916127395
385.0 156.3428916127395
386.0 156.24098187810637
386.0 156.24098187810637
387.0 156.1389981296255
387.0 156.1389981296255
388.0 156.03695570924273
388.0 156.03695570924273
389.0 155.93486670845562
389.0 155.93486670845562
390.0 155.83274076112852
390.0 155.83274076112852
391.0 155.7305855225895
391.0 155.7305855225895
392.0 155.62840702174356
392.0 155.62840702174356
393.0 155.52621007976563
393.0 155.52621007976563
394.0 155.4239984799068
394.0 155.4239984799068
395.0 155.32177527654594
395.0 155.32177527654594
396.0 155.21954284919417
396.0 155.21954284919417
397.0 155.11730309324253
397.0 155.11730309324253
398.0 155.0150575457212
398.0 155.0150575457212
399.0 154.91280737500952
399.0 154.91280737500952
400.0 154.81055355065706
400.0 154.81055355065706
401.0 154.7082968087853
401.0 154.7082968087853
402.0 154.60603776313005
402.0 154.60603776313005
403.0 154.50377687540282
403.0 154.50377687540282
404.0 154.401514505222
404.0 154.401514505222
405.0 154.29925098899463
405.0 154.29925098899463
406.0 154.1969865474297
406.0 154.1969865474297
407.0 154.09472134996594
407.0 154.09472134996594
408.0 153.99245558807633
408.0 153.99245558807633
409.0 153.89018932416508
409.0 153.89018932416508
410.0 153.7879226802624
410.0 153.7879226802624
411.0 153.6856557449185
411.0 153.6856557449185
412.0 153.58338855680518
412.0 153.58338855680518
413.0 153.48112117178147
413.0 153.48112117178147
414.0 153.37885362787898
414.0 153.37885362787898
415.0 153.27658593118312
415.0 153.27658593118312
416.0 153.17431814182186
416.0 153.17431814182186
417.0 153.07205025159834
417.0 153.07205025159834
418.0 152.96978228361033
418.0 152.96978228361033
419.0 152.86751425617115
419.0 152.86751425617115
420.0 152.76524617497248
420.0 152.76524617497248
421.0 152.66297801962682
421.0 152.66297801962682
422.0 152.5607098463963
422.0 152.5607098463963
423.0 152.45844163480515
423.0 152.45844163480515
424.0 152.35617339232672
424.0 152.35617339232672
425.0 152.25390509737795
425.0 152.25390509737795
426.0 152.1516367860691
426.0 152.1516367860691
427.0 152.04936840894538
427.0 152.04936840894538
428.0 151.94710002509848
428.0 151.94710002509848
429.0 151.84483161812125
429.0 151.84483161812125
430.0 151.7425631898503
430.0 151.7425631898503
431.0 151.6402947266776
431.0 151.6402947266776
432.0 151.53802625260784
432.0 151.53802625260784
433.0 151.4357577656735
433.0 151.4357577656735
434.0 151.333489248604
434.0 151.333489248604
435.0 151.23122070267513
435.0 151.23122070267513
436.0 151.1289521571269
436.0 151.1289521571269
437.0 151.0266835668235
437.0 151.0266835668235
438.0 150.9244149829431
438.0 150.9244149829431
439.0 150.82214634959047
439.0 150.82214634959047
440.0 150.71987771519417
440.0 150.71987771519417
441.0 150.6176090595042
441.0 150.6176090595042
442.0 150.5153403600215
442.0 150.5153403600215
443.0 150.41307166128226
443.0 150.41307166128226
444.0 150.3108029455541
444.0 150.3108029455541
445.0 150.20853420239084
445.0 150.20853420239084
446.0 150.10626542295105
446.0 150.10626542295105
447.0 150.0039966424676
447.0 150.0039966424676
448.0 149.90172783358662
448.0 149.90172783358662
449.0 149.79945899548343
449.0 149.79945899548343
450.0 149.69719014928228
450.0 149.69719014928228
451.0 149.59492127564602
451.0 149.59492127564602
452.0 149.49265238639563
452.0 149.49265238639563
453.0 149.39038346833533
453.0 149.39038346833533
454.0 149.2881145360357
454.0 149.2881145360357
455.0 149.18584559563809
455.0 149.18584559563809
456.0 149.08357661282253
456.0 149.08357661282253
457.0 148.98130761480516
457.0 148.98130761480516
458.0 148.87903860254843
458.0 148.87903860254843
459.0 148.77676955401517
459.0 148.77676955401517
460.0 148.67450049261734
460.0 148.67450049261734
461.0 148.5722314292134
461.0 148.5722314292134
462.0 148.4699623233915
462.0 148.4699623233915
463.0 148.36769319627595
463.0 148.36769319627595
464.0 148.2654240535462
464.0 148.2654240535462
465.0 148.16315489795193
465.0 148.16315489795193
466.0 148.0608857060811
466.0 148.0608857060811
467.0 147.95861649286707
467.0 147.95861649286707
468.0 147.85634727860938
468.0 147.85634727860938
469.0 147.75407802239562
469.0 147.75407802239562
470.0 147.65180875803438
470.0 147.65180875803438
471.0 147.54953946582572
471.0 147.54953946582572
472.0 147.44727015232334
472.0 147.44727015232334
473.0 147.3450008292987
473.0 147.3450008292987
474.0 147.24273148026327
474.0 147.24273148026327
475.0 147.1404620949018
475.0 147.1404620949018
476.0 147.03819270281716
476.0 147.03819270281716
477.0 146.93592329511836
477.0 146.93592329511836
478.0 146.83365384637642
478.0 146.83365384637642
479.0 146.73138439700318
479.0 146.73138439700318
480.0 146.6291149249614
480.0 146.6291149249614
481.0 146.52684542644707
481.0 146.52684542644707
482.0 146.4245759052147
482.0 146.4245759052147
483.0 146.32230635659678
483.0 146.32230635659678
484.0 146.2200367937395
484.0 146.2200367937395
485.0 146.11776722273473
485.0 146.11776722273473
486.0 146.0154976168282
486.0 146.0154976168282
487.0 145.9132279966823
487.0 145.9132279966823
488.0 145.81095835524275
488.0 145.81095835524275
489.0 145.7086886774771
489.0 145.7086886774771
490.0 145.60641898827123
490.0 145.60641898827123
491.0 145.50414929091784
491.0 145.50414929091784
492.0 145.4018795633798
492.0 145.4018795633798
493.0 145.29960981688532
493.0 145.29960981688532
494.0 145.19734003447712
494.0 145.19734003447712
495.0 145.09507025244957
495.0 145.09507025244957
496.0 144.99280043409598
496.0 144.99280043409598
497.0 144.8905305958235
497.0 144.8905305958235
498.0 144.78826074331164
498.0 144.78826074331164
499.0 144.68599087656042
499.0 144.68599087656042
500.0 144.58372098099932
500.0 144.58372098099932
501.0 144.48145105800316
501.0 144.48145105800316
502.0 144.37918112828382
502.0 144.37918112828382
503.0 144.27691116975458
503.0 144.27691116975458
504.0 144.17464118337796
504.0 144.17464118337796
505.0 144.0723711831743
505.0 144.0723711831743
506.0 143.9701011701556
506.0 143.9701011701556
507.0 143.86783112081082
507.0 143.86783112081082
508.0 143.76556105012287
508.0 143.76556105012287
509.0 143.66329098119033
509.0 143.66329098119033
510.0 143.56102086887745
510.0 143.56102086887745
511.0 143.45875074369997
511.0 143.45875074369997
512.0 143.35648060428315
512.0 143.35648060428315
513.0 143.25421043605644
513.0 143.25421043605644
514.0 143.1519402343028
514.0 143.1519402343028
515.0 143.04967003191786
515.0 143.04967003191786
516.0 142.94739979458163
516.0 142.94739979458163
517.0 142.84512954443036
517.0 142.84512954443036
518.0 142.74285926546924
518.0 142.74285926546924
519.0 142.64058897973538
519.0 142.64058897973538
520.0 142.538318666616
520.0 142.538318666616
521.0 142.43604833311585
521.0 142.43604833311585
522.0 142.33377797832202
522.0 142.33377797832202
523.0 142.23150758857693
523.0 142.23150758857693
524.0 142.12923719210863
524.0 142.12923719210863
525.0 142.02696678277582
525.0 142.02696678277582
526.0 141.92469634463308
526.0 141.92469634463308
527.0 141.8224258804796
527.0 141.8224258804796
528.0 141.72015540066246
528.0 141.72015540066246
529.0 141.61788489483453
529.0 141.61788489483453
530.0 141.51561438085912
530.0 141.51561438085912
531.0 141.41334383335675
531.0 141.41334383335675
532.0 141.31107325841933
532.0 141.31107325841933
533.0 141.20880266924254
533.0 141.20880266924254
534.0 141.10653207471734
534.0 141.10653207471734
535.0 141.0042614438661
535.0 141.0042614438661
536.0 140.901990793096
536.0 140.901990793096
537.0 140.7997201294613
537.0 140.7997201294613
538.0 140.6974494370167
538.0 140.6974494370167
539.0 140.5951787110452
539.0 140.5951787110452
540.0 140.49290799901289
540.0 140.49290799901289
541.0 140.39063723136692
541.0 140.39063723136692
542.0 140.28836646446445
542.0 140.28836646446445
543.0 140.18609566403504
543.0 140.18609566403504
544.0 140.08382484936627
544.0 140.08382484936627
545.0 139.9815540072624
545.0 139.9815540072624
546.0 139.879283152294
546.0 139.879283152294
547.0 139.77701227603185
547.0 139.77701227603185
548.0 139.67474137233467
548.0 139.67474137233467
549.0 139.57247044825675
549.0 139.57247044825675
550.0 139.4701995188304
550.0 139.4701995188304
551.0 139.36792854882282
551.0 139.36792854882282
552.0 139.26565757772207
552.0 139.26565757772207
553.0 139.16338655852385
553.0 139.16338655852385
554.0 139.06111554006912
554.0 139.06111554006912
555.0 138.95884450265794
555.0 138.95884450265794
556.0 138.8565734218664
556.0 138.8565734218664
557.0 138.75430234415558
557.0 138.75430234415558
558.0 138.6520312230644
558.0 138.6520312230644
559.0 138.54976008910864
559.0 138.54976008910864
560.0 138.4474889498045
560.0 138.4474889498045
561.0 138.34521777554912
561.0 138.34521777554912
562.0 138.24294657528293
562.0 138.24294657528293
563.0 138.1406753668693
563.0 138.1406753668693
564.0 138.03840413991153
564.0 138.03840413991153
565.0 137.93613288648115
565.0 137.93613288648115
566.0 137.83386160424092
566.0 137.83386160424092
567.0 137.73159030817365
567.0 137.73159030817365
568.0 137.62931899452474
568.0 137.62931899452474
569.0 137.52704765206596
569.0 137.52704765206596
570.0 137.4247762835469
570.0 137.4247762835469
571.0 137.32250490078846
571.0 137.32250490078846
572.0 137.22023351268166
572.0 137.22023351268166
573.0 137.117962070336
573.0 137.117962070336
574.0 137.01569064192955
574.0 137.01569064192955
575.0 136.91341917151752
575.0 136.91341917151752
576.0 136.81114768352384
576.0 136.81114768352384
577.0 136.70887618738269
577.0 136.70887618738269
578.0 136.60660465203503
578.0 136.60660465203503
579.0 136.50433310382283
579.0 136.50433310382283
580.0 136.40206153385506
580.0 136.40206153385506
581.0 136.2997899453432
581.0 136.2997899453432
582.0 136.19751832939627
582.0 136.19751832939627
583.0 136.0952467005848
583.0 136.0952467005848
584.0 135.9929750532292
584.0 135.9929750532292
585.0 135.89070336954757
585.0 135.89070336954757
586.0 135.78843168189232
586.0 135.78843168189232
587.0 135.68615995933536
587.0 135.68615995933536
588.0 135.58388823138046
588.0 135.58388823138046
589.0 135.48161646989865
589.0 135.48161646989865
590.0 135.3793446945898
590.0 135.3793446945898
591.0 135.27707289418314
591.0 135.27707289418314
592.0 135.17480107385757
592.0 135.17480107385757
593.0 135.07252924066745
593.0 135.07252924066745
594.0 134.97025738004223
594.0 134.97025738004223
595.0 134.86798549198195
595.0 134.86798549198195
596.0 134.76571359243192
596.0 134.76571359243192
597.0 134.66344167296296
597.0 134.66344167296296
598.0 134.56116971245092
598.0 134.56116971245092
599.0 134.45889775268233
599.0 134.45889775268233
600.0 134.3566257607616
600.0 134.3566257607616
601.0 134.25435374749765
601.0 134.25435374749765
602.0 134.15208172416826
602.0 134.15208172416826
603.0 134.0498096658876
603.0 134.0498096658876
604.0 133.94753760225856
604.0 133.94753760225856
605.0 133.84526551728632
605.0 133.84526551728632
606.0 133.74299340016194
606.0 133.74299340016194
607.0 133.6407212640811
607.0 133.6407212640811
608.0 133.53844910803187
608.0 133.53844910803187
609.0 133.43617692454757
609.0 133.43617692454757
610.0 133.33390473571487
610.0 133.33390473571487
611.0 133.23163251473002
611.0 133.23163251473002
612.0 133.12936028834727
612.0 133.12936028834727
613.0 133.02708802706277
613.0 133.02708802706277
614.0 132.9248157410928
614.0 132.9248157410928
615.0 132.82254343992102
615.0 132.82254343992102
616.0 132.72027111365142
616.0 132.72027111365142
617.0 132.6179987688377
617.0 132.6179987688377
618.0 132.51572641115942
618.0 132.51572641115942
619.0 132.41345402742087
619.0 132.41345402742087
620.0 132.31118161624724
620.0 132.31118161624724
621.0 132.20890919363336
621.0 132.20890919363336
622.0 132.10663674490968
622.0 132.10663674490968
623.0 132.0043642748923
623.0 132.0043642748923
624.0 131.90209178866812
624.0 131.90209178866812
625.0 131.7998192811007
625.0 131.7998192811007
626.0 131.69754674000635
626.0 131.69754674000635
627.0 131.59527419493838
627.0 131.59527419493838
628.0 131.49300161629398
628.0 131.49300161629398
629.0 131.39072901773068
629.0 131.39072901773068
630.0 131.28845640767761
630.0 131.28845640767761
631.0 131.18618377018947
631.0 131.18618377018947
632.0 131.083911115532
632.0 131.083911115532
633.0 130.98163843911902
633.0 130.98163843911902
634.0 130.87936574553672
634.0 130.87936574553672
635.0 130.77709302548183
635.0 130.77709302548183
636.0 130.67482027840418
636.0 130.67482027840418
637.0 130.5725475137449
637.0 130.5725475137449
638.0 130.4702747437372
638.0 130.4702747437372
639.0 130.36800193167446
639.0 130.36800193167446
640.0 130.2657291095462
640.0 130.2657291095462
641.0 130.16345626703725
641.0 130.16345626703725
642.0 130.06118339141366
642.0 130.06118339141366
643.0 129.95891050430032
643.0 129.95891050430032
644.0 129.85663761321337
644.0 129.85663761321337
645.0 129.75436466788761
645.0 129.75436466788761
646.0 129.65209172330532
646.0 129.65209172330532
647.0 129.5498187536252
647.0 129.5498187536252
648.0 129.44754575692235
648.0 129.44754575692235
649.0 129.34527275015404
649.0 129.34527275015404
650.0 129.24299971590114
650.0 129.24299971590114
651.0 129.1407266626918
651.0 129.1407266626918
652.0 129.0384535909384
652.0 129.0384535909384
653.0 128.93618049449947
653.0 128.93618049449947
654.0 128.8339073706255
654.0 128.8339073706255
655.0 128.73163423526174
655.0 128.73163423526174
656.0 128.6293610738377
656.0 128.6293610738377
657.0 128.52708789954912
657.0 128.52708789954912
658.0 128.42481470199934
658.0 128.42481470199934
659.0 128.32254148448115
659.0 128.32254148448115
660.0 128.22026823343603
660.0 128.22026823343603
661.0 128.1179949783678
661.0 128.1179949783678
662.0 128.01572167657693
662.0 128.01572167657693
663.0 127.91344838400816
663.0 127.91344838400816
664.0 127.8111750507591
664.0 127.8111750507591
665.0 127.70890170606978
665.0 127.70890170606978
666.0 127.60662833669498
666.0 127.60662833669498
667.0 127.50435495445562
667.0 127.50435495445562
668.0 127.40208153438458
668.0 127.40208153438458
669.0 127.29980811459517
669.0 127.29980811459517
670.0 127.19753466306595
670.0 127.19753466306595
671.0 127.09526117938458
671.0 127.09526117938458
672.0 126.99298768893051
672.0 126.99298768893051
673.0 126.8907141822696
673.0 126.8907141822696
674.0 126.78844064106978
674.0 126.78844064106978
675.0 126.6861670898045
675.0 126.6861670898045
676.0 126.58389350633756
676.0 126.58389350633756
677.0 126.48161990295172
677.0 126.48161990295172
678.0 126.3793462880761
678.0 126.3793462880761
679.0 126.2770726560312
679.0 126.2770726560312
680.0 126.17479899040983
680.0 126.17479899040983
681.0 126.0725253132987
681.0 126.0725253132987
682.0 125.97025159698109
682.0 125.97025159698109
683.0 125.86797788983608
683.0 125.86797788983608
684.0 125.76570413734322
684.0 125.76570413734322
685.0 125.66343037807766
685.0 125.66343037807766
686.0 125.56115658098041
686.0 125.56115658098041
687.0 125.45888277944773
687.0 125.45888277944773
688.0 125.35660895226712
688.0 125.35660895226712
689.0 125.25433510750486
689.0 125.25433510750486
690.0 125.15206123530753
690.0 125.15206123530753
691.0 125.04978733979951
691.0 125.04978733979951
692.0 124.9475134389431
692.0 124.9475134389431
693.0 124.84523949273884
693.0 124.84523949273884
694.0 124.74296554819101
694.0 124.74296554819101
695.0 124.64069157190336
695.0 124.64069157190336
696.0 124.53841757665928
696.0 124.53841757665928
697.0 124.43614355576726
697.0 124.43614355576726
698.0 124.33386952572273
698.0 124.33386952572273
699.0 124.23159546256359
699.0 124.23159546256359
700.0 124.12932138791467
700.0 124.12932138791467
701.0 124.02704728858029
701.0 124.02704728858029
702.0 123.92477316318562
702.0 123.92477316318562
703.0 123.82249901173068
703.0 123.82249901173068
704.0 123.72022485767694
704.0 123.72022485767694
705.0 123.61795067004675
705.0 123.61795067004675
706.0 123.51567646524725
706.0 123.51567646524725
707.0 123.41340224286611
707.0 123.41340224286611
708.0 123.31112799346224
708.0 123.31112799346224
709.0 123.20885372033534
709.0 123.20885372033534
710.0 123.10657945070152
710.0 123.10657945070152
711.0 123.00430512682887
711.0 123.00430512682887
712.0 122.90203079898264
712.0 122.90203079898264
713.0 122.79975644645091
713.0 122.79975644645091
714.0 122.69748207674988
714.0 122.69748207674988
715.0 122.5952076880429
715.0 122.5952076880429
716.0 122.49293326759611
716.0 122.49293326759611
717.0 122.39065883565956
717.0 122.39065883565956
718.0 122.28838438
718.0 122.28838438
719.0 122.18610990483386
719.0 122.18610990483386
720.0 122.08383541203658
720.0 122.08383541203658
721.0 121.98156088708716
721.0 121.98156088708716
722.0 121.87928634496842
722.0 121.87928634496842
723.0 121.77701178425608
723.0 121.77701178425608
724.0 121.67473720733689
724.0 121.67473720733689
725.0 121.57246260435743
725.0 121.57246260435743
726.0 121.47018798283386
726.0 121.47018798283386
727.0 121.36791333048345
727.0 121.36791333048345
728.0 121.26563867415942
728.0 121.26563867415942
729.0 121.16336399177513
729.0 121.16336399177513
730.0 121.0610892799883
730.0 121.0610892799883
731.0 120.95881454823304
731.0 120.95881454823304
732.0 120.8565398125042
732.0 120.8565398125042
733.0 120.7542650252861
733.0 120.7542650252861
734.0 120.65199023409443
734.0 120.65199023409443
735.0 120.54971543887966
735.0 120.54971543887966
736.0 120.44744059831702
736.0 120.44744059831702
737.0 120.34516575515559
737.0 120.34516575515559
738.0 120.24289087841771
738.0 120.24289087841771
739.0 120.14061598451052
739.0 120.14061598451052
740.0 120.03834106591785
740.0 120.03834106591785
741.0 119.9360661226397
741.0 119.9360661226397
742.0 119.83379116787178
742.0 119.83379116787178
743.0 119.73151618232652
743.0 119.73151618232652
744.0 119.6292411870786
744.0 119.6292411870786
745.0 119.52696617424907
745.0 119.52696617424907
746.0 119.4246911282554
746.0 119.4246911282554
747.0 119.3224160660549
747.0 119.3224160660549
748.0 119.22014097779413
748.0 119.22014097779413
749.0 119.11786587373884
749.0 119.11786587373884
750.0 119.0155907506776
750.0 119.0155907506776
751.0 118.91331561182187
751.0 118.91331561182187
752.0 118.81104043233535
752.0 118.81104043233535
753.0 118.70876525730435
753.0 118.70876525730435
754.0 118.60649005190835
754.0 118.60649005190835
755.0 118.50421480684403
755.0 118.50421480684403
756.0 118.40193956527277
756.0 118.40193956527277
757.0 118.29966429901604
757.0 118.29966429901604
758.0 118.19738900198196
758.0 118.19738900198196
759.0 118.0951136802624
759.0 118.0951136802624
760.0 117.99283836341071
760.0 117.99283836341071
761.0 117.89056299232018
761.0 117.89056299232018
762.0 117.78828761863087
762.0 117.78828761863087
763.0 117.68601222025607
763.0 117.68601222025607
764.0 117.5837368131411
764.0 117.5837368131411
765.0 117.48146137291153
765.0 117.48146137291153
766.0 117.37918591033372
766.0 117.37918591033372
767.0 117.27691043530369
767.0 117.27691043530369
768.0 117.17463493696297
768.0 117.17463493696297
769.0 117.0723594078449
769.0 117.0723594078449
770.0 116.97008385266656
770.0 116.97008385266656
771.0 116.86780829621472
771.0 116.86780829621472
772.0 116.7655327151269
772.0 116.7655327151269
773.0 116.6632571093536
773.0 116.6632571093536
774.0 116.5609814802696
774.0 116.5609814802696
775.0 116.45870582512535
775.0 116.45870582512535
776.0 116.35643016124091
776.0 116.35643016124091
777.0 116.25415446561666
777.0 116.25415446561666
778.0 116.15187875987743
778.0 116.15187875987743
779.0 116.04960303082754
779.0 116.04960303082754
780.0 115.94732727100029
780.0 115.94732727100029
781.0 115.84505150714993
781.0 115.84505150714993
782.0 115.74277569795171
782.0 115.74277569795171
783.0 115.64049989224658
783.0 115.64049989224658
784.0 115.53822405713889
784.0 115.53822405713889
785.0 115.43594819734572
785.0 115.43594819734572
786.0 115.33367231286707
786.0 115.33367231286707
787.0 115.23139641964823
787.0 115.23139641964823
788.0 115.1291204946896
788.0 115.1291204946896
789.0 115.026844559616
789.0 115.026844559616
790.0 114.92456859371552
790.0 114.92456859371552
791.0 114.82229261816192
791.0 114.82229261816192
792.0 114.72001661888531
792.0 114.72001661888531
793.0 114.61774058781938
793.0 114.61774058781938
794.0 114.51546454806278
794.0 114.51546454806278
795.0 114.41318847514205
795.0 114.41318847514205
796.0 114.3109123873893
796.0 114.3109123873893
797.0 114.20863627495105
797.0 114.20863627495105
798.0 114.10636015377263
798.0 114.10636015377263
799.0 114.0040840008544
799.0 114.0040840008544
800.0 113.9018078246255
800.0 113.9018078246255
801.0 113.79953163828161
801.0 113.79953163828161
802.0 113.69725542725223
802.0 113.69725542725223
803.0 113.59497919291219
803.0 113.59497919291219
804.0 113.4927029277948
804.0 113.4927029277948
805.0 113.39042666754527
805.0 113.39042666754527
806.0 113.28815036332267
806.0 113.28815036332267
807.0 113.185874055077
807.0 113.185874055077
808.0 113.08359770148344
808.0 113.08359770148344
809.0 112.9813213466659
809.0 112.9813213466659
810.0 112.87904496102149
810.0 112.87904496102149
811.0 112.77676856429966
811.0 112.77676856429966
812.0 112.67449215137097
812.0 112.67449215137097
813.0 112.57221569584402
813.0 112.57221569584402
814.0 112.46993923629398
814.0 112.46993923629398
815.0 112.36766275957463
815.0 112.36766275957463
816.0 112.2653862595446
816.0 112.2653862595446
817.0 112.16310973011201
817.0 112.16310973011201
818.0 112.06083318208582
818.0 112.06083318208582
819.0 111.95855660465706
819.0 111.95855660465706
820.0 111.85628001000951
820.0 111.85628001000951
821.0 111.75400340667127
821.0 111.75400340667127
822.0 111.65172678002237
822.0 111.65172678002237
823.0 111.54945013006278
823.0 111.54945013006278
824.0 111.44717345541771
824.0 111.44717345541771
825.0 111.34489675746195
825.0 111.34489675746195
826.0 111.24262004371168
826.0 111.24262004371168
827.0 111.14034330665073
827.0 111.14034330665073
828.0 111.03806655338296
828.0 111.03806655338296
829.0 110.93578976832585
829.0 110.93578976832585
830.0 110.83351297452856
830.0 110.83351297452856
831.0 110.73123615747011
831.0 110.73123615747011
832.0 110.62895931095959
832.0 110.62895931095959
833.0 110.52668245337163
833.0 110.52668245337163
834.0 110.42440556638114
834.0 110.42440556638114
835.0 110.32212866359612
835.0 110.32212866359612
836.0 110.21985174317996
836.0 110.21985174317996
837.0 110.11757479377358
837.0 110.11757479377358
838.0 110.01529783425224
838.0 110.01529783425224
839.0 109.9130208514202
839.0 109.9130208514202
840.0 109.81074383918562
840.0 109.81074383918562
841.0 109.70846680973223
841.0 109.70846680973223
842.0 109.60618976448433
842.0 109.60618976448433
843.0 109.50391268845907
843.0 109.50391268845907
844.0 109.4016355965898
844.0 109.4016355965898
845.0 109.29935848988848
845.0 109.29935848988848
846.0 109.19708134393117
846.0 109.19708134393117
847.0 109.09480419674988
847.0 109.09480419674988
848.0 108.99252702011651
848.0 108.99252702011651
849.0 108.89024982631385
849.0 108.89024982631385
850.0 108.7879726105753
850.0 108.7879726105753
851.0 108.68569537766744
851.0 108.68569537766744
852.0 108.58341811393272
852.0 108.58341811393272
853.0 108.48114082831164
853.0 108.48114082831164
854.0 108.37886354141703
854.0 108.37886354141703
855.0 108.27658621526645
855.0 108.27658621526645
856.0 108.17430887565861
856.0 108.17430887565861
857.0 108.07203149679479
857.0 108.07203149679479
858.0 107.96975412417363
858.0 107.96975412417363
859.0 107.86747672077513
859.0 107.86747672077513
860.0 107.76519929544074
860.0 107.76519929544074
861.0 107.66292184679567
861.0 107.66292184679567
862.0 107.56064437483991
862.0 107.56064437483991
863.0 107.45836688708965
863.0 107.45836688708965
864.0 107.35608936993684
864.0 107.35608936993684
865.0 107.25381185013572
865.0 107.25381185013572
866.0 107.1515342924534
866.0 107.1515342924534
867.0 107.04925672131385
867.0 107.04925672131385
868.0 106.94697912590115
868.0 106.94697912590115
869.0 106.8447015156564
869.0 106.8447015156564
870.0 106.7424238745848
870.0 106.7424238745848
871.0 106.64014623132672
871.0 106.64014623132672
872.0 106.53786855252473
872.0 106.53786855252473
873.0 106.43559084903725
873.0 106.43559084903725
874.0 106.33331313113005
874.0 106.33331313113005
875.0 106.23103539128698
875.0 106.23103539128698
876.0 106.12875762066656
876.0 106.12875762066656
877.0 106.02647984877264
877.0 106.02647984877264
878.0 105.92420204651368
878.0 105.92420204651368
879.0 105.82192420733601
879.0 105.82192420733601
880.0 105.71964637440101
880.0 105.71964637440101
881.0 105.61736851206345
881.0 105.61736851206345
882.0 105.51509062545274
882.0 105.51509062545274
883.0 105.41281271786862
883.0 105.41281271786862
884.0 105.31053479311518
884.0 105.31053479311518
885.0 105.20825684028449
885.0 105.20825684028449
886.0 105.10597887028449
886.0 105.10597887028449
887.0 105.00370088586477
887.0 105.00370088586477
888.0 104.901422871993
888.0 104.901422871993
889.0 104.79914484232673
889.0 104.79914484232673
890.0 104.69686677574173
890.0 104.69686677574173
891.0 104.59458869945408
891.0 104.59458869945408
892.0 104.4923106097092
892.0 104.4923106097092
893.0 104.39003249706595
893.0 104.39003249706595
894.0 104.28775434750398
894.0 104.28775434750398
895.0 104.18547619671801
895.0 104.18547619671801
896.0 104.08319801551752
896.0 104.08319801551752
897.0 103.980919819485
897.0 103.980919819485
898.0 103.87864159446224
898.0 103.87864159446224
899.0 103.77636335455793
899.0 103.77636335455793
900.0 103.67408509748432
900.0 103.67408509748432
901.0 103.57180681375775
901.0 103.57180681375775
902.0 103.46952849824186
902.0 103.46952849824186
903.0 103.3672501739858
903.0 103.3672501739858
904.0 103.26497182921815
904.0 103.26497182921815
905.0 103.16269346109033
905.0 103.16269346109033
906.0 103.06041507107611
906.0 103.06041507107611
907.0 102.95813665912601
907.0 102.95813665912601
908.0 102.85585823747327
908.0 102.85585823747327
909.0 102.75357978027661
909.0 102.75357978027661
910.0 102.65130130728544
910.0 102.65130130728544
911.0 102.54902282830369
911.0 102.54902282830369
912.0 102.44674431006595
912.0 102.44674431006595
913.0 102.34446577126712
913.0 102.34446577126712
914.0 102.2421872105819
914.0 102.2421872105819
915.0 102.13990864110703
915.0 102.13990864110703
916.0 102.03763004126712
916.0 102.03763004126712
917.0 101.93535141339946
917.0 101.93535141339946
918.0 101.83307278425829
918.0 101.83307278425829
919.0 101.73079412003503
919.0 101.73079412003503
920.0 101.6285154470716
920.0 101.6285154470716
921.0 101.5262367300856
921.0 101.5262367300856
922.0 101.4239580132504
922.0 101.4239580132504
923.0 101.32167927351685
923.0 101.32167927351685
924.0 101.21940050534322
924.0 101.21940050534322
925.0 101.11712171427122
925.0 101.11712171427122
926.0 101.01484291583387
926.0 101.01484291583387
927.0 100.91256409546061
927.0 100.91256409546061
928.0 100.8102852311143
928.0 100.8102852311143
929.0 100.70800636686928
929.0 100.70800636686928
930.0 100.60572748073788
930.0 100.60572748073788
931.0 100.50344856419196
931.0 100.50344856419196
932.0 100.40116963418879
932.0 100.40116963418879
933.0 100.29889068224973
933.0 100.29889068224973
934.0 100.196611707
934.0 100.196611707
935.0 100.09433271022671
935.0 100.09433271022671
936.0 99.99205370607457
936.0 99.99205370607457
937.0 99.88977466416209
937.0 99.88977466416209
938.0 99.78749560640559
938.0 99.78749560640559
939.0 99.68521652041866
939.0 99.68521652041866
940.0 99.58293742928278
940.0 99.58293742928278
941.0 99.48065830942232
941.0 99.48065830942232
942.0 99.37837917295806
942.0 99.37837917295806
943.0 99.27609999465533
943.0 99.27609999465533
944.0 99.17382082259526
944.0 99.17382082259526
945.0 99.07154161575106
945.0 99.07154161575106
946.0 98.96926239372736
946.0 98.96926239372736
947.0 98.86698314976776
947.0 98.86698314976776
948.0 98.76470386930178
948.0 98.76470386930178
949.0 98.66242458822678
949.0 98.66242458822678
950.0 98.56014527769975
950.0 98.56014527769975
951.0 98.45786595275298
951.0 98.45786595275298
952.0 98.35558659825887
952.0 98.35558659825887
953.0 98.2533072208664
953.0 98.2533072208664
954.0 98.15102783680538
954.0 98.15102783680538
955.0 98.04874842250018
955.0 98.04874842250018
956.0 97.94646898695594
956.0 97.94646898695594
957.0 97.84418952775353
957.0 97.84418952775353
958.0 97.74191006109044
958.0 97.74191006109044
959.0 97.63963056421551
959.0 97.63963056421551
960.0 97.53735103683074
960.0 97.53735103683074
961.0 97.4350715013208
961.0 97.4350715013208
962.0 97.33279195132818
962.0 97.33279195132818
963.0 97.23051235433677
963.0 97.23051235433677
964.0 97.12823275743317
964.0 97.12823275743317
965.0 97.0259531384984
965.0 97.0259531384984
966.0 96.92367349660229
966.0 96.92367349660229
967.0 96.82139382999675
967.0 96.82139382999675
968.0 96.71911414042988
968.0 96.71911414042988
969.0 96.61683443588616
969.0 96.61683443588616
970.0 96.51455470007282
970.0 96.51455470007282
971.0 96.41227496967937
971.0 96.41227496967937
972.0 96.30999519516806
972.0 96.30999519516806
973.0 96.20771539568166
973.0 96.20771539568166
974.0 96.10543559482646
974.0 96.10543559482646
975.0 96.00315574979042
975.0 96.00315574979042
976.0 95.90087589414713
976.0 95.90087589414713
977.0 95.79859603783189
977.0 95.79859603783189
978.0 95.6963161405144
978.0 95.6963161405144
979.0 95.59403621434639
979.0 95.59403621434639
980.0 95.49175628578413
980.0 95.49175628578413
981.0 95.38947632615492
981.0 95.38947632615492
982.0 95.28719634231042
982.0 95.28719634231042
983.0 95.18491634779572
983.0 95.18491634779572
984.0 95.08263632973022
984.0 95.08263632973022
985.0 94.98035627917346
985.0 94.98035627917346
986.0 94.87807622013061
986.0 94.87807622013061
987.0 94.77579614432565
987.0 94.77579614432565
988.0 94.67351604208899
988.0 94.67351604208899
989.0 94.57123591845499
989.0 94.57123591845499
990.0 94.46895576812365
990.0 94.46895576812365
991.0 94.36667560738772
991.0 94.36667560738772
992.0 94.26439542303804
992.0 94.26439542303804
993.0 94.16211519838296
993.0 94.16211519838296
994.0 94.05983498590415
994.0 94.05983498590415
995.0 93.95755472626827
995.0 93.95755472626827
996.0 93.85527446368103
996.0 93.85527446368103
997.0 93.75299416078838
997.0 93.75299416078838
998.0 93.65071384113364
998.0 93.65071384113364
999.0 93.5484335260437
999.0 93.5484335260437
1000.0 93.44615316161259
1000.0 93.44615316161259
1001.0 93.34387277896276
1001.0 93.34387277896276
1002.0 93.24159239528002
1002.0 93.24159239528002
1003.0 93.13931197149456
1003.0 93.13931197149456
1004.0 93.03703153482245
1004.0 93.03703153482245
1005.0 92.93475106626062
1005.0 92.93475106626062
1006.0 92.83247059302512
1006.0 92.83247059302512
1007.0 92.73019008912155
1007.0 92.73019008912155
1008.0 92.62790956577763
1008.0 92.62790956577763
1009.0 92.52562903776005
1009.0 92.52562903776005
1010.0 92.42334846106581
1010.0 92.42334846106581
1011.0 92.3210678814202
1011.0 92.3210678814202
1012.0 92.2187872689224
1012.0 92.2187872689224
1013.0 92.11650664586173
1013.0 92.11650664586173
1014.0 92.01422599458412
1014.0 92.01422599458412
1015.0 91.91194533399764
1015.0 91.91194533399764
1016.0 91.80966463642405
1016.0 91.80966463642405
1017.0 91.7073839234497
1017.0 91.7073839234497
1018.0 91.60510319606911
1018.0 91.60510319606911
1019.0 91.50282245252798
1019.0 91.50282245252798
1020.0 91.40054167345637
1020.0 91.40054167345637
1021.0 91.29826088140283
1021.0 91.29826088140283
1022.0 91.19598006252598
1022.0 91.19598006252598
1023.0 91.0936992338461
1023.0 91.0936992338461
1024.0 90.99141836933778
1024.0 90.99141836933778
1025.0 90.88913749350681
1025.0 90.88913749350681
1026.0 90.78685659015572
1026.0 90.78685659015572
1027.0 90.68457567527932
1027.0 90.68457567527932
1028.0 90.58229473232565
1028.0 90.58229473232565
1029.0 90.48001376278201
1029.0 90.48001376278201
1030.0 90.37773278774193
1030.0 90.37773278774193
1031.0 90.27545177859571
1031.0 90.27545177859571
1032.0 90.17317077146924
1032.0 90.17317077146924
1033.0 90.07088970663034
1033.0 90.07088970663034
1034.0 89.96860864483662
1034.0 89.96860864483662
1035.0 89.86632756248181
1035.0 89.86632756248181
1036.0 89.7640464607246
1036.0 89.7640464607246
1037.0 89.66176532343691
1037.0 89.66176532343691
1038.0 89.55948417234451
1038.0 89.55948417234451
1039.0 89.45720300145082
1039.0 89.45720300145082
1040.0 89.35492180314438
1040.0 89.35492180314438
1041.0 89.25264059934152
1041.0 89.25264059934152
1042.0 89.15035937352094
1042.0 89.15035937352094
1043.0 89.04807811277142
1043.0 89.04807811277142
1044.0 88.9457968244065
1044.0 88.9457968244065
1045.0 88.84351554435585
1045.0 88.84351554435585
1046.0 88.74123422086532
1046.0 88.74123422086532
1047.0 88.63895287827032
1047.0 88.63895287827032
1048.0 88.53667152746831
1048.0 88.53667152746831
1049.0 88.43439014898792
1049.0 88.43439014898792
1050.0 88.33210873537593
1050.0 88.33210873537593
1051.0 88.22982732176992
1051.0 88.22982732176992
1052.0 88.12754587932686
1052.0 88.12754587932686
1053.0 88.02526441622742
1053.0 88.02526441622742
1054.0 87.92298293154144
1054.0 87.92298293154144
1055.0 87.82070142407794
1055.0 87.82070142407794
1056.0 87.71841990522883
1056.0 87.71841990522883
1057.0 87.6161383564849
1057.0 87.6161383564849
1058.0 87.51385679175213
1058.0 87.51385679175213
1059.0 87.41157519324912
1059.0 87.41157519324912
1060.0 87.30929357826311
1060.0 87.30929357826311
1061.0 87.2070119569256
1061.0 87.2070119569256
1062.0 87.10473029142071
1062.0 87.10473029142071
1063.0 87.00244863489462
1063.0 87.00244863489462
1064.0 86.90016693122492
1064.0 86.90016693122492
1065.0 86.79788522196351
1065.0 86.79788522196351
1066.0 86.69560347625358
1066.0 86.69560347625358
1067.0 86.59332173028399
1067.0 86.59332173028399
1068.0 86.49103995538205
1068.0 86.49103995538205
1069.0 86.38875815667716
1069.0 86.38875815667716
1070.0 86.28647633609424
1070.0 86.28647633609424
1071.0 86.1841944938295
1071.0 86.1841944938295
1072.0 86.08191263405632
1072.0 86.08191263405632
1073.0 85.97963075432361
1073.0 85.97963075432361
1074.0 85.8773488517504
1074.0 85.8773488517504
1075.0 85.7750669248171
1075.0 85.7750669248171
1076.0 85.6727849701101
1076.0 85.6727849701101
1077.0 85.5705030124652
1077.0 85.5705030124652
1078.0 85.4682210166495
1078.0 85.4682210166495
1079.0 85.36593902829298
1079.0 85.36593902829298
1080.0 85.26365698815763
1080.0 85.26365698815763
1081.0 85.16137494624304
1081.0 85.16137494624304
1082.0 85.05909285930598
1082.0 85.05909285930598
1083.0 84.95681077231194
1083.0 84.95681077231194
1084.0 84.85452865999534
1084.0 84.85452865999534
1085.0 84.75224653325391
1085.0 84.75224653325391
1086.0 84.64996437509807
1086.0 84.64996437509807
1087.0 84.54768220155493
1087.0 84.54768220155493
1088.0 84.44540001040808
1088.0 84.44540001040808
1089.0 84.34311779711757
1089.0 84.34311779711757
1090.0 84.24083554480116
1090.0 84.24083554480116
1091.0 84.13855329851964
1091.0 84.13855329851964
1092.0 84.03627102076072
1092.0 84.03627102076072
1093.0 83.93398872006603
1093.0 83.93398872006603
1094.0 83.83170639282713
1094.0 83.83170639282713
1095.0 83.72942405086545
1095.0 83.72942405086545
1096.0 83.62714167818616
1096.0 83.62714167818616
1097.0 83.52485931002218
1097.0 83.52485931002218
1098.0 83.42257690283229
1098.0 83.42257690283229
1099.0 83.32029446300633
1099.0 83.32029446300633
1100.0 83.21801202276248
1100.0 83.21801202276248
1101.0 83.11572955739872
1101.0 83.11572955739872
1102.0 83.01344706807375
1102.0 83.01344706807375
1103.0 82.91116455383154
1103.0 82.91116455383154
1104.0 82.80888202171998
1104.0 82.80888202171998
1105.0 82.70659947346132
1105.0 82.70659947346132
1106.0 82.60431689247132
1106.0 82.60431689247132
1107.0 82.50203430818246
1107.0 82.50203430818246
1108.0 82.39975169261888
1108.0 82.39975169261888
1109.0 82.29746905309406
1109.0 82.29746905309406
1110.0 82.19518639590257
1110.0 82.19518639590257
1111.0 82.09290372643942
1111.0 82.09290372643942
1112.0 81.99062102570153
1112.0 81.99062102570153
1113.0 81.88833831405333
1113.0 81.88833831405333
1114.0 81.78605557652544
1114.0 81.78605557652544
1115.0 81.68377280964128
1115.0 81.68377280964128
1116.0 81.58149002220951
1116.0 81.58149002220951
1117.0 81.4792072238674
1117.0 81.4792072238674
1118.0 81.37692440176676
1118.0 81.37692440176676
1119.0 81.27464156733147
1119.0 81.27464156733147
1120.0 81.17235868483453
1120.0 81.17235868483453
1121.0 81.07007580725174
1121.0 81.07007580725174
1122.0 80.96779288866162
1122.0 80.96779288866162
1123.0 80.86550996813398
1123.0 80.86550996813398
1124.0 80.76322702020704
1124.0 80.76322702020704
1125.0 80.66094404603949
1125.0 80.66094404603949
1126.0 80.55866106125957
1126.0 80.55866106125957
1127.0 80.45637805023904
1127.0 80.45637805023904
1128.0 80.3540950200322
1128.0 80.3540950200322
1129.0 80.25181195682838
1129.0 80.25181195682838
1130.0 80.14952889043307
1130.0 80.14952889043307
1131.0 80.04724578885667
1131.0 80.04724578885667
1132.0 79.94496266951828
1132.0 79.94496266951828
1133.0 79.84267952887245
1133.0 79.84267952887245
1134.0 79.74039637867764
1134.0 79.74039637867764
1135.0 79.63811318645007
1135.0 79.63811318645007
1136.0 79.53582999788269
1136.0 79.53582999788269
1137.0 79.43354678089057
1137.0 79.43354678089057
1138.0 79.3312635378605
1138.0 79.3312635378605
1139.0 79.2289802685898
1139.0 79.2289802685898
1140.0 79.12669698854847
1140.0 79.12669698854847
1141.0 79.02441367938559
1141.0 79.02441367938559
1142.0 78.92213035027662
1142.0 78.92213035027662
1143.0 78.81984701771053
1143.0 78.81984701771053
1144.0 78.7175636515903
1144.0 78.7175636515903
1145.0 78.61528025482892
1145.0 78.61528025482892
1146.0 78.51299684100238
1146.0 78.51299684100238
1147.0 78.41071340646994
1147.0 78.41071340646994
1148.0 78.30842996096422
1148.0 78.30842996096422
1149.0 78.20614649938784
1149.0 78.20614649938784
1150.0 78.103863005416
1150.0 78.103863005416
1151.0 78.00157948176548
1151.0 78.00157948176548
1152.0 77.89929594638184
1152.0 77.89929594638184
1153.0 77.79701240602151
1153.0 77.79701240602151
1154.0 77.69472881607989
1154.0 77.69472881607989
1155.0 77.59244521973726
1155.0 77.59244521973726
1156.0 77.49016160192893
1156.0 77.49016160192893
1157.0 77.38787795732286
1157.0 77.38787795732286
1158.0 77.28559430485912
1158.0 77.28559430485912
1159.0 77.18331061999992
1159.0 77.18331061999992
1160.0 77.08102691291522
1160.0 77.08102691291522
1161.0 76.9787431994295
1161.0 76.9787431994295
1162.0 76.8764594576894
1162.0 76.8764594576894
1163.0 76.77417568060993
1163.0 76.77417568060993
1164.0 76.67189189779393
1164.0 76.67189189779393
1165.0 76.56960809205562
1165.0 76.56960809205562
1166.0 76.46732426630824
1166.0 76.46732426630824
1167.0 76.36504041416197
1167.0 76.36504041416197
1168.0 76.26275654588207
1168.0 76.26275654588207
1169.0 76.16047265537668
1169.0 76.16047265537668
1170.0 76.05818873655393
1170.0 76.05818873655393
1171.0 75.95590481808652
1171.0 75.95590481808652
1172.0 75.85362085818788
1172.0 75.85362085818788
1173.0 75.75133688282013
1173.0 75.75133688282013
1174.0 75.64905289883491
1174.0 75.64905289883491
1175.0 75.54676887341846
1175.0 75.54676887341846
1176.0 75.4444848463436
1176.0 75.4444848463436
1177.0 75.34220079220533
1177.0 75.34220079220533
1178.0 75.23991669975148
1178.0 75.23991669975148
1179.0 75.13763259279095
1179.0 75.13763259279095
1180.0 75.03534847982829
1180.0 75.03534847982829
1181.0 74.93306432739134
1181.0 74.93306432739134
1182.0 74.83078017133901
1182.0 74.83078017133901
1183.0 74.72849599617683
1183.0 74.72849599617683
1184.0 74.62621178779642
1184.0 74.62621178779642
1185.0 74.52392756927895
1185.0 74.52392756927895
1186.0 74.42164332092452
1186.0 74.42164332092452
1187.0 74.31935904398708
1187.0 74.31935904398708
1188.0 74.21707475151756
1188.0 74.21707475151756
1189.0 74.11479044967078
1189.0 74.11479044967078
1190.0 74.01250612620005
1190.0 74.01250612620005
1191.0 73.91022175832184
1191.0 73.91022175832184
1192.0 73.80793739633373
1192.0 73.80793739633373
1193.0 73.70565301251898
1193.0 73.70565301251898
1194.0 73.60336859032566
1194.0 73.60336859032566
1195.0 73.50108416114185
1195.0 73.50108416114185
1196.0 73.39879969821472
1196.0 73.39879969821472
1197.0 73.2965152301526
1197.0 73.2965152301526
1198.0 73.19423072986673
1198.0 73.19423072986673
1199.0 73.09194619968095
1199.0 73.09194619968095
1200.0 72.98966166899541
1200.0 72.98966166899541
1201.0 72.88737710628881
1201.0 72.88737710628881
1202.0 72.78509252729032
1202.0 72.78509252729032
1203.0 72.68280792570539
1203.0 72.68280792570539
1204.0 72.58052329885578
1204.0 72.58052329885578
1205.0 72.47823866468707
1205.0 72.47823866468707
1206.0 72.37595399895913
1206.0 72.37595399895913
1207.0 72.27366931008764
1207.0 72.27366931008764
1208.0 72.17138460425974
1208.0 72.17138460425974
1209.0 72.0690998728692
1209.0 72.0690998728692
1210.0 71.96681513512202
1210.0 71.96681513512202
1211.0 71.86453036505581
1211.0 71.86453036505581
1212.0 71.7622455619431
1212.0 71.7622455619431
1213.0 71.65996075777352
1213.0 71.65996075777352
1214.0 71.5576759302577
1214.0 71.5576759302577
1215.0 71.45539106920121
1215.0 71.45539106920121
1216.0 71.3531061930115
1216.0 71.3531061930115
1217.0 71.25082130536781
1217.0 71.25082130536781
1218.0 71.1485363805042
1218.0 71.1485363805042
1219.0 71.04625144485111
1219.0 71.04625144485111
1220.0 70.9439664851243
1220.0 70.9439664851243
1221.0 70.8416815214597
1221.0 70.8416815214597
1222.0 70.73939650475072
1222.0 70.73939650475072
1223.0 70.6371114991686
1223.0 70.6371114991686
1224.0 70.53482644683662
1224.0 70.53482644683662
1225.0 70.43254138496913
1225.0 70.43254138496913
1226.0 70.33025630529015
1226.0 70.33025630529015
1227.0 70.22797120829382
1227.0 70.22797120829382
1228.0 70.12568608517772
1228.0 70.12568608517772
1229.0 70.02340092967961
1229.0 70.02340092967961
1230.0 69.92111577094052
1230.0 69.92111577094052
1231.0 69.81883057296776
1231.0 69.81883057296776
1232.0 69.71654537224816
1232.0 69.71654537224816
1233.0 69.61426013693014
1233.0 69.61426013693014
1234.0 69.51197488592176
1234.0 69.51197488592176
1235.0 69.40968961346115
1235.0 69.40968961346115
1236.0 69.30740432531019
1236.0 69.30740432531019
1237.0 69.20511901686567
1237.0 69.20511901686567
1238.0 69.10283368451776
1238.0 69.10283368451776
1239.0 69.00054831826827
1239.0 69.00054831826827
1240.0 68.89826294725819
1240.0 68.89826294725819
1241.0 68.79597755207911
1241.0 68.79597755207911
1242.0 68.6936921215418
1242.0 68.6936921215418
1243.0 68.5914066959765
1243.0 68.5914066959765
1244.0 68.4891212357498
1244.0 68.4891212357498
1245.0 68.38683574989749
1245.0 68.38683574989749
1246.0 68.28455024491673
1246.0 68.28455024491673
1247.0 68.18226472861521
1247.0 68.18226472861521
1248.0 68.07997917232022
1248.0 68.07997917232022
1249.0 67.9776936241129
1249.0 67.9776936241129
1250.0 67.87540802839592
1250.0 67.87540802839592
1251.0 67.7731224351689
1251.0 67.7731224351689
1252.0 67.6708368011886
1252.0 67.6708368011886
1253.0 67.56855115463358
1253.0 67.56855115463358
1254.0 67.46626548047149
1254.0 67.46626548047149
1255.0 67.36397978889677
1255.0 67.36397978889677
1256.0 67.26169407647136
1256.0 67.26169407647136
1257.0 67.15940835216806
1257.0 67.15940835216806
1258.0 67.05712259346899
1258.0 67.05712259346899
1259.0 66.95483683014255
1259.0 66.95483683014255
1260.0 66.85255102318193
1260.0 66.85255102318193
1261.0 66.75026521358184
1261.0 66.75026521358184
1262.0 66.64797938140879
1262.0 66.64797938140879
1263.0 66.54569352450962
1263.0 66.54569352450962
1264.0 66.4434076389456
1264.0 66.4434076389456
1265.0 66.34112173329069
1265.0 66.34112173329069
1266.0 66.23883582860613
1266.0 66.23883582860613
1267.0 66.13654988310532
1267.0 66.13654988310532
1268.0 66.03426391529719
1268.0 66.03426391529719
1269.0 65.93197794458398
1269.0 65.93197794458398
1270.0 65.82969192262507
1270.0 65.82969192262507
1271.0 65.72740590984954
1271.0 65.72740590984954
1272.0 65.62511986049411
1272.0 65.62511986049411
1273.0 65.52283378459501
1273.0 65.52283378459501
1274.0 65.42054770890644
1274.0 65.42054770890644
1275.0 65.31826159875914
1275.0 65.31826159875914
1276.0 65.21597547425186
1276.0 65.21597547425186
1277.0 65.11368932204223
1277.0 65.11368932204223
1278.0 65.0114031426244
1278.0 65.0114031426244
1279.0 64.90911694904928
1279.0 64.90911694904928
1280.0 64.80683074137983
1280.0 64.80683074137983
1281.0 64.70454451134009
1281.0 64.70454451134009
1282.0 64.60225826230514
1282.0 64.60225826230514
1283.0 64.49997196735659
1283.0 64.49997196735659
1284.0 64.39768568931022
1284.0 64.39768568931022
1285.0 64.29539936756669
1285.0 64.29539936756669
1286.0 64.19311302527602
1286.0 64.19311302527602
1287.0 64.09082667452107
1287.0 64.09082667452107
1288.0 63.98854027437592
1288.0 63.98854027437592
1289.0 63.88625388825204
1289.0 63.88625388825204
1290.0 63.78396745833568
1290.0 63.78396745833568
1291.0 63.68168101426203
1291.0 63.68168101426203
1292.0 63.57939454897675
1292.0 63.57939454897675
1293.0 63.4771080530452
1293.0 63.4771080530452
1294.0 63.37482155944533
1294.0 63.37482155944533
1295.0 63.272535034901225
1295.0 63.272535034901225
1296.0 63.17024847971085
1296.0 63.17024847971085
1297.0 63.06796192609236
1297.0 63.06796192609236
1298.0 62.96567532040542
1298.0 62.96567532040542
1299.0 62.863388721685396
1299.0 62.863388721685396
1300.0 62.761102085961596
1300.0 62.761102085961596
1301.0 62.65881543674501
1301.0 62.65881543674501
1302.0 62.55652875536255
1302.0 62.55652875536255
1303.0 62.45424205886033
1303.0 62.45424205886033
1304.0 62.351955347345715
1304.0 62.351955347345715
1305.0 62.249668614157635
1305.0 62.249668614157635
1306.0 62.147381858238326
1306.0 62.147381858238326
1307.0 62.04509507207161
1307.0 62.04509507207161
1308.0 61.9428082765855
1308.0 61.9428082765855
1309.0 61.84052146734097
1309.0 61.84052146734097
1310.0 61.73823461811644
1310.0 61.73823461811644
1311.0 61.63594776854531
1311.0 61.63594776854531
1312.0 61.5336608762774
1312.0 61.5336608762774
1313.0 61.43137398002217
1313.0 61.43137398002217
1314.0 61.32908705494385
1314.0 61.32908705494385
1315.0 61.226800104950186
1315.0 61.226800104950186
1316.0 61.12451313318776
1316.0 61.12451313318776
1317.0 61.02222615174501
1317.0 61.02222615174501
1318.0 60.919939138136385
1318.0 60.919939138136385
1319.0 60.81765211000954
1319.0 60.81765211000954
1320.0 60.715365050875484
1320.0 60.715365050875484
1321.0 60.613077997391414
1321.0 60.613077997391414
1322.0 60.510790890053656
1322.0 60.510790890053656
1323.0 60.408503788365884
1323.0 60.408503788365884
1324.0 60.30621665567091
1324.0 60.30621665567091
1325.0 60.203929492633236
1325.0 60.203929492633236
1326.0 60.101642325545264
1326.0 60.101642325545264
1327.0 59.99935512327669
1327.0 59.99935512327669
1328.0 59.89706791474139
1328.0 59.89706791474139
1329.0 59.79478066910702
1329.0 59.79478066910702
1330.0 59.692493407434824
1330.0 59.692493407434824
1331.0 59.590206134658
1331.0 59.590206134658
1332.0 59.4879188385928
1332.0 59.4879188385928
1333.0 59.3856315100008
1333.0 59.3856315100008
1334.0 59.2833441642123
1334.0 59.2833441642123
1335.0 59.18105680189181
1335.0 59.18105680189181
1336.0 59.07876941389619
1336.0 59.07876941389619
1337.0 58.97648200158676
1337.0 58.97648200158676
1338.0 58.87419459416751
1338.0 58.87419459416751
1339.0 58.771907132799285
1339.0 58.771907132799285
1340.0 58.66961967413714
1340.0 58.66961967413714
1341.0 58.567332185829116
1341.0 58.567332185829116
1342.0 58.46504465602149
1342.0 58.46504465602149
1343.0 58.36275713007861
1343.0 58.36275713007861
1344.0 58.260469588300566
1344.0 58.260469588300566
1345.0 58.158182005022915
1345.0 58.158182005022915
1346.0 58.05589441200196
1346.0 58.05589441200196
1347.0 57.953606792450785
1347.0 57.953606792450785
1348.0 57.8513191639161
1348.0 57.8513191639161
1349.0 57.74903150769253
1349.0 57.74903150769253
1350.0 57.64674383391152
1350.0 57.64674383391152
1351.0 57.544456136779175
1351.0 57.544456136779175
1352.0 57.44216841996827
1352.0 57.44216841996827
1353.0 57.339880676829786
1353.0 57.339880676829786
1354.0 57.23759291477255
1354.0 57.23759291477255
1355.0 57.13530512784437
1355.0 57.13530512784437
1356.0 57.03301731438596
1356.0 57.03301731438596
1357.0 56.93072949727612
1357.0 56.93072949727612
1358.0 56.82844165383871
1358.0 56.82844165383871
1359.0 56.726153792843874
1359.0 56.726153792843874
1360.0 56.623865903400336
1360.0 56.623865903400336
1361.0 56.521577997096195
1361.0 56.521577997096195
1362.0 56.41929006522429
1362.0 56.41929006522429
1363.0 56.31700211215421
1363.0 56.31700211215421
1364.0 56.214714148581045
1364.0 56.214714148581045
1365.0 56.112426164012376
1365.0 56.112426164012376
1366.0 56.01013814751844
1366.0 56.01013814751844
1367.0 55.90785011058613
1367.0 55.90785011058613
1368.0 55.805562048023084
1368.0 55.805562048023084
1369.0 55.70327397274052
1369.0 55.70327397274052
1370.0 55.60098587838091
1370.0 55.60098587838091
1371.0 55.49869776236131
1371.0 55.49869776236131
1372.0 55.3964096211728
1372.0 55.3964096211728
1373.0 55.2941214687214
1373.0 55.2941214687214
1374.0 55.1918332952745
1374.0 55.1918332952745
1375.0 55.08954509665869
1375.0 55.08954509665869
1376.0 54.987256860292774
1376.0 54.987256860292774
1377.0 54.88496862018014
1377.0 54.88496862018014
1378.0 54.782680374801174
1378.0 54.782680374801174
1379.0 54.68039208024816
1379.0 54.68039208024816
1380.0 54.57810377270999
1380.0 54.57810377270999
1381.0 54.475815436564844
1381.0 54.475815436564844
1382.0 54.3735270891568
1382.0 54.3735270891568
1383.0 54.271238727244
1383.0 54.271238727244
1384.0 54.16895033970045
1384.0 54.16895033970045
1385.0 54.06666192258747
1385.0 54.06666192258747
1386.0 53.96437350020817
1386.0 53.96437350020817
1387.0 53.86208504371948
1387.0 53.86208504371948
1388.0 53.75979657147207
1388.0 53.75979657147207
1389.0 53.657508081110095
1389.0 53.657508081110095
1390.0 53.55521956872718
1390.0 53.55521956872718
1391.0 53.45293102823146
1391.0 53.45293102823146
1392.0 53.35064246664495
1392.0 53.35064246664495
1393.0 53.24835389201029
1393.0 53.24835389201029
1394.0 53.14606528952847
1394.0 53.14606528952847
1395.0 53.043776677379796
1395.0 53.043776677379796
1396.0 52.94148803324288
1396.0 52.94148803324288
1397.0 52.839199382320025
1397.0 52.839199382320025
1398.0 52.73691069355176
1398.0 52.73691069355176
1399.0 52.63462198418687
1399.0 52.63462198418687
1400.0 52.53233326127969
1400.0 52.53233326127969
1401.0 52.4300445233106
1401.0 52.4300445233106
1402.0 52.3277557572287
1402.0 52.3277557572287
1403.0 52.22546697684471
1403.0 52.22546697684471
1404.0 52.123178160039615
1404.0 52.123178160039615
1405.0 52.02088932942658
1405.0 52.02088932942658
1406.0 51.918600483257485
1406.0 51.918600483257485
1407.0 51.816311608709945
1407.0 51.816311608709945
1408.0 51.71402271231181
1408.0 51.71402271231181
1409.0 51.61173380694365
1409.0 51.61173380694365
1410.0 51.509444874824005
1410.0 51.509444874824005
1411.0 51.40715592618584
1411.0 51.40715592618584
1412.0 51.30486694115889
1412.0 51.30486694115889
1413.0 51.20257794858622
1413.0 51.20257794858622
1414.0 51.10028893459414
1414.0 51.10028893459414
1415.0 50.99799990408353
1415.0 50.99799990408353
1416.0 50.89571084394052
1416.0 50.89571084394052
1417.0 50.79342175512756
1417.0 50.79342175512756
1418.0 50.69113266601941
1418.0 50.69113266601941
1419.0 50.588843523938216
1419.0 50.588843523938216
1420.0 50.48655438861616
1420.0 50.48655438861616
1421.0 50.38426523214034
1421.0 50.38426523214034
1422.0 50.281976042391385
1422.0 50.281976042391385
1423.0 50.179686838941855
1423.0 50.179686838941855
1424.0 50.07739761337609
1424.0 50.07739761337609
1425.0 49.97510837122883
1425.0 49.97510837122883
1426.0 49.87281909868936
1426.0 49.87281909868936
1427.0 49.77052981148685
1427.0 49.77052981148685
1428.0 49.66824049121388
1428.0 49.66824049121388
1429.0 49.56595117160818
1429.0 49.56595117160818
1430.0 49.463661814758595
1430.0 49.463661814758595
1431.0 49.36137244036505
1431.0 49.36137244036505
1432.0 49.25908304939
1432.0 49.25908304939
1433.0 49.15679364471439
1433.0 49.15679364471439
1434.0 49.05450421497864
1434.0 49.05450421497864
1435.0 48.95221474723921
1435.0 48.95221474723921
1436.0 48.849925270434454
1436.0 48.849925270434454
1437.0 48.74763576171789
1437.0 48.74763576171789
1438.0 48.64534624539262
1438.0 48.64534624539262
1439.0 48.543056710003796
1439.0 48.543056710003796
1440.0 48.440767138333555
1440.0 48.440767138333555
1441.0 48.33847755733235
1441.0 48.33847755733235
1442.0 48.236187966506016
1442.0 48.236187966506016
1443.0 48.1338983354919
1443.0 48.1338983354919
1444.0 48.03160870362546
1444.0 48.03160870362546
1445.0 47.92931903375534
1445.0 47.92931903375534
1446.0 47.82702935187599
1446.0 47.82702935187599
1447.0 47.724739640965765
1447.0 47.724739640965765
1448.0 47.62244991023217
1448.0 47.62244991023217
1449.0 47.52016015606541
1449.0 47.52016015606541
1450.0 47.417870385716014
1450.0 47.417870385716014
1451.0 47.315580589749345
1451.0 47.315580589749345
1452.0 47.21329079217055
1452.0 47.21329079217055
1453.0 47.11100094658983
1453.0 47.11100094658983
1454.0 47.008711097478525
1454.0 47.008711097478525
1455.0 46.906421217614074
1455.0 46.906421217614074
1456.0 46.804131334915866
1456.0 46.804131334915866
1457.0 46.7018414027591
1457.0 46.7018414027591
1458.0 46.59955147111135
1458.0 46.59955147111135
1459.0 46.49726151993819
1459.0 46.49726151993819
1460.0 46.394971535998124
1460.0 46.394971535998124
1461.0 46.29268153369132
1461.0 46.29268153369132
1462.0 46.19039150643175
1462.0 46.19039150643175
1463.0 46.088101462229744
1463.0 46.088101462229744
1464.0 45.985811407379835
1464.0 45.985811407379835
1465.0 45.88352132443058
1465.0 45.88352132443058
1466.0 45.78123121652857
1466.0 45.78123121652857
1467.0 45.678941099897116
1467.0 45.678941099897116
1468.0 45.57665094858029
1468.0 45.57665094858029
1469.0 45.47436077253922
1469.0 45.47436077253922
1470.0 45.37207059144795
1470.0 45.37207059144795
1471.0 45.269780383681656
1471.0 45.269780383681656
1472.0 45.16749015357788
1472.0 45.16749015357788
1473.0 45.065199909185466
1473.0 45.065199909185466
1474.0 44.96290962375018
1474.0 44.96290962375018
1475.0 44.86061932670452
1475.0 44.86061932670452
1476.0 44.7583290121593
1476.0 44.7583290121593
1477.0 44.65603868620637
1477.0 44.65603868620637
1478.0 44.55374832606224
1478.0 44.55374832606224
1479.0 44.45145794669627
1479.0 44.45145794669627
1480.0 44.3491675559226
1480.0 44.3491675559226
1481.0 44.246877130197916
1481.0 44.246877130197916
1482.0 44.14458669230574
1482.0 44.14458669230574
1483.0 44.04229623595152
1483.0 44.04229623595152
1484.0 43.94000574676742
1484.0 43.94000574676742
1485.0 43.837715243294696
1485.0 43.837715243294696
1486.0 43.73542472881313
1486.0 43.73542472881313
1487.0 43.63313418785919
1487.0 43.63313418785919
1488.0 43.530843617286315
1488.0 43.530843617286315
1489.0 43.428553022096565
1489.0 43.428553022096565
1490.0 43.32626241549911
1490.0 43.32626241549911
1491.0 43.22397179451772
1491.0 43.22397179451772
1492.0 43.12168114603853
1492.0 43.12168114603853
1493.0 43.01939047082133
1493.0 43.01939047082133
1494.0 42.91709977562249
1494.0 42.91709977562249
1495.0 42.81480906825615
1495.0 42.81480906825615
1496.0 42.712518338229906
1496.0 42.712518338229906
1497.0 42.610227590438456
1497.0 42.610227590438456
1498.0 42.5079368068409
1498.0 42.5079368068409
1499.0 42.40564601786454
1499.0 42.40564601786454
1500.0 42.30335520744991
1500.0 42.30335520744991
1501.0 42.20106435592943
1501.0 42.20106435592943
1502.0 42.098773498238025
1502.0 42.098773498238025
1503.0 41.99648261983751
1503.0 41.99648261983751
1504.0 41.89419172847736
1504.0 41.89419172847736
1505.0 41.79190080058363
1505.0 41.79190080058363
1506.0 41.689609867278776
1506.0 41.689609867278776
1507.0 41.5873188911458
1507.0 41.5873188911458
1508.0 41.48502791513643
1508.0 41.48502791513643
1509.0 41.38273690527174
1509.0 41.38273690527174
1510.0 41.28044588026333
1510.0 41.28044588026333
1511.0 41.17815483547594
1511.0 41.17815483547594
1512.0 41.07586376700321
1512.0 41.07586376700321
1513.0 40.973572673153804
1513.0 40.973572673153804
1514.0 40.87128156949274
1514.0 40.87128156949274
1515.0 40.76899044045499
1515.0 40.76899044045499
1516.0 40.666699278759104
1516.0 40.666699278759104
1517.0 40.564408113013414
1517.0 40.564408113013414
1518.0 40.462116918250324
1518.0 40.462116918250324
1519.0 40.359825708280525
1519.0 40.359825708280525
1520.0 40.25753446929331
1520.0 40.25753446929331
1521.0 40.15524321777767
1521.0 40.15524321777767
1522.0 40.05295193380655
1522.0 40.05295193380655
1523.0 39.95066064482316
1523.0 39.95066064482316
1524.0 39.848369333876704
1524.0 39.848369333876704
1525.0 39.746077979247026
1525.0 39.746077979247026
1526.0 39.64378662255685
1526.0 39.64378662255685
1527.0 39.54149523867244
1527.0 39.54149523867244
1528.0 39.43920383891682
1528.0 39.43920383891682
1529.0 39.336912424618994
1529.0 39.336912424618994
1530.0 39.23462097226799
1530.0 39.23462097226799
1531.0 39.13232951126399
1531.0 39.13232951126399
1532.0 39.03003801508774
1532.0 39.03003801508774
1533.0 38.927746510461155
1533.0 38.927746510461155
1534.0 38.82545498503016
1534.0 38.82545498503016
1535.0 38.72316343390007
1535.0 38.72316343390007
1536.0 38.620871868721935
1536.0 38.620871868721935
1537.0 38.51858026837155
1537.0 38.51858026837155
1538.0 38.4162886559301
1538.0 38.4162886559301
1539.0 38.313997029440614
1539.0 38.313997029440614
1540.0 38.21170538158959
1540.0 38.21170538158959
1541.0 38.10941370783679
1541.0 38.10941370783679
1542.0 38.007122013881116
1542.0 38.007122013881116
1543.0 37.904830280415624
1543.0 37.904830280415624
1544.0 37.80253855280467
1544.0 37.80253855280467
1545.0 37.70024678780504
1545.0 37.70024678780504
1546.0 37.59795501429211
1546.0 37.59795501429211
1547.0 37.49566320948236
1547.0 37.49566320948236
1548.0 37.39337138986478
1548.0 37.39337138986478
1549.0 37.2910795527611
1549.0 37.2910795527611
1550.0 37.1887876925736
1550.0 37.1887876925736
1551.0 37.08649580860546
1551.0 37.08649580860546
1552.0 36.984203892783384
1552.0 36.984203892783384
1553.0 36.88191196824533
1553.0 36.88191196824533
1554.0 36.77962003661828
1554.0 36.77962003661828
1555.0 36.67732807075052
1555.0 36.67732807075052
1556.0 36.57503607425045
1556.0 36.57503607425045
1557.0 36.47274405466656
1557.0 36.47274405466656
1558.0 36.37045203190144
1558.0 36.37045203190144
1559.0 36.26815997774422
1559.0 36.26815997774422
1560.0 36.16586791507369
1560.0 36.16586791507369
1561.0 36.06357582855956
1561.0 36.06357582855956
1562.0 35.961283709229
1562.0 35.961283709229
1563.0 35.85899156459821
1563.0 35.85899156459821
1564.0 35.75669941890732
1564.0 35.75669941890732
1565.0 35.654407226095145
1565.0 35.654407226095145
1566.0 35.55211503831474
1566.0 35.55211503831474
1567.0 35.449822818382415
1567.0 35.449822818382415
1568.0 35.34753058069836
1568.0 35.34753058069836
1569.0 35.24523831791672
1569.0 35.24523831791672
1570.0 35.142946044899524
1570.0 35.142946044899524
1571.0 35.040653740427246
1571.0 35.040653740427246
1572.0 34.93836141211135
1572.0 34.93836141211135
1573.0 34.83606906402995
1573.0 34.83606906402995
1574.0 34.73377669886131
1574.0 34.73377669886131
1575.0 34.6314843161436
1575.0 34.6314843161436
1576.0 34.529191914122215
1576.0 34.529191914122215
1577.0 34.42689948895406
1577.0 34.42689948895406
1578.0 34.32460703696605
1578.0 34.32460703696605
1579.0 34.22231456521254
1579.0 34.22231456521254
1580.0 34.12002207097675
1580.0 34.12002207097675
1581.0 34.017729563827125
1581.0 34.017729563827125
1582.0 33.91543703197879
1582.0 33.91543703197879
1583.0 33.813144480859116
1583.0 33.813144480859116
1584.0 33.71085189828436
1584.0 33.71085189828436
1585.0 33.608559311673275
1585.0 33.608559311673275
1586.0 33.50626668321
1586.0 33.50626668321
1587.0 33.40397405872073
1587.0 33.40397405872073
1588.0 33.30168140085791
1588.0 33.30168140085791
1589.0 33.199388710020415
1589.0 33.199388710020415
1590.0 33.097096007427744
1590.0 33.097096007427744
1591.0 32.99480329328257
1591.0 32.99480329328257
1592.0 32.892510559770756
1592.0 32.892510559770756
1593.0 32.790217800135935
1593.0 32.790217800135935
1594.0 32.68792500828623
1594.0 32.68792500828623
1595.0 32.585632201243286
1595.0 32.585632201243286
1596.0 32.48333937095826
1596.0 32.48333937095826
1597.0 32.38104653299617
1597.0 32.38104653299617
1598.0 32.278753671032206
1598.0 32.278753671032206
1599.0 32.17646078218543
1599.0 32.17646078218543
1600.0 32.074167864999204
1600.0 32.074167864999204
1601.0 31.97187494447348
1601.0 31.97187494447348
1602.0 31.869581988092143
1602.0 31.869581988092143
1603.0 31.76728901380079
1603.0 31.76728901380079
1604.0 31.664996019383004
1604.0 31.664996019383004
1605.0 31.56270301189311
1605.0 31.56270301189311
1606.0 31.460409968547598
1606.0 31.460409968547598
1607.0 31.358116915010918
1607.0 31.358116915010918
1608.0 31.255823832869154
1608.0 31.255823832869154
1609.0 31.15353073156342
1609.0 31.15353073156342
1610.0 31.051237632250253
1610.0 31.051237632250253
1611.0 30.948944483175463
1611.0 30.948944483175463
1612.0 30.84665132102857
1612.0 30.84665132102857
1613.0 30.744358145543934
1613.0 30.744358145543934
1614.0 30.642064950895325
1614.0 30.642064950895325
1615.0 30.539771711817163
1615.0 30.539771711817163
1616.0 30.4374784768527
1616.0 30.4374784768527
1617.0 30.33518521908353
1617.0 30.33518521908353
1618.0 30.232891919101238
1618.0 30.232891919101238
1619.0 30.13059861492435
1619.0 30.13059861492435
1620.0 30.02830528843691
1620.0 30.02830528843691
1621.0 29.92601194811757
1621.0 29.92601194811757
1622.0 29.82371856624961
1622.0 29.82371856624961
1623.0 29.721425184854617
1623.0 29.721425184854617
1624.0 29.61913176896534
1624.0 29.61913176896534
1625.0 29.516838337724554
1625.0 29.516838337724554
1626.0 29.414544891689403
1626.0 29.414544891689403
1627.0 29.312251419372963
1627.0 29.312251419372963
1628.0 29.209957917894315
1628.0 29.209957917894315
1629.0 29.107664401823957
1629.0 29.107664401823957
1630.0 29.005370858509853
1630.0 29.005370858509853
1631.0 28.90307729984424
1631.0 28.90307729984424
1632.0 28.800783726586925
1632.0 28.800783726586925
1633.0 28.69849012608586
1633.0 28.69849012608586
1634.0 28.596196503381623
1634.0 28.596196503381623
1635.0 28.493902872177546
1635.0 28.493902872177546
1636.0 28.39160919936188
1636.0 28.39160919936188
1637.0 28.28931552480275
1637.0 28.28931552480275
1638.0 28.187021815686364
1638.0 28.187021815686364
1639.0 28.084728097772178
1639.0 28.084728097772178
1640.0 27.982434335568136
1640.0 27.982434335568136
1641.0 27.880140575261365
1641.0 27.880140575261365
1642.0 27.77784679248578
1642.0 27.77784679248578
1643.0 27.675552970815374
1643.0 27.675552970815374
1644.0 27.57325915849544
1644.0 27.57325915849544
1645.0 27.47096529195038
1645.0 27.47096529195038
1646.0 27.36867142799942
1646.0 27.36867142799942
1647.0 27.26637753211268
1647.0 27.26637753211268
1648.0 27.164083622527265
1648.0 27.164083622527265
1649.0 27.06178969683054
1649.0 27.06178969683054
1650.0 26.95949573360033
1650.0 26.95949573360033
1651.0 26.857201754752978
1651.0 26.857201754752978
1652.0 26.754907746648115
1652.0 26.754907746648115
1653.0 26.652613730644944
1653.0 26.652613730644944
1654.0 26.550319698264833
1654.0 26.550319698264833
1655.0 26.448025635867406
1655.0 26.448025635867406
1656.0 26.345731565571676
1656.0 26.345731565571676
1657.0 26.24343744850402
1657.0 26.24343744850402
1658.0 26.14114332429786
1658.0 26.14114332429786
1659.0 26.03884918437926
1659.0 26.03884918437926
1660.0 25.936555021497682
1660.0 25.936555021497682
1661.0 25.834260826908853
1661.0 25.834260826908853
1662.0 25.73196663193789
1662.0 25.73196663193789
1663.0 25.62967239867364
1663.0 25.62967239867364
1664.0 25.52737814827265
1664.0 25.52737814827265
1665.0 25.42508388312168
1665.0 25.42508388312168
1666.0 25.32278959937734
1666.0 25.32278959937734
1667.0 25.22049527879634
1667.0 25.22049527879634
1668.0 25.118200949259272
1668.0 25.118200949259272
1669.0 25.01590658897742
1669.0 25.01590658897742
1670.0 24.91361221782103
1670.0 24.91361221782103
1671.0 24.811317823436028
1671.0 24.811317823436028
1672.0 24.70902340506261
1672.0 24.70902340506261
1673.0 24.60672897097675
1673.0 24.60672897097675
1674.0 24.504434517740382
1674.0 24.504434517740382
1675.0 24.402140049488402
1675.0 24.402140049488402
1676.0 24.29984554294314
1676.0 24.29984554294314
1677.0 24.197551024497898
1677.0 24.197551024497898
1678.0 24.095256467759373
1678.0 24.095256467759373
1679.0 23.992961915907816
1679.0 23.992961915907816
1680.0 23.89066733321617
1680.0 23.89066733321617
1681.0 23.788372725079483
1681.0 23.788372725079483
1682.0 23.68607809828645
1682.0 23.68607809828645
1683.0 23.583783462740016
1683.0 23.583783462740016
1684.0 23.48148878035868
1684.0 23.48148878035868
1685.0 23.379194095315814
1685.0 23.379194095315814
1686.0 23.276899385524732
1686.0 23.276899385524732
1687.0 23.17460467231232
1687.0 23.17460467231232
1688.0 23.07230990471651
1688.0 23.07230990471651
1689.0 22.970015141247863
1689.0 22.970015141247863
1690.0 22.867720353031
1690.0 22.867720353031
1691.0 22.765425531757625
1691.0 22.765425531757625
1692.0 22.663130692524735
1692.0 22.663130692524735
1693.0 22.56083584232201
1693.0 22.56083584232201
1694.0 22.458540974159767
1694.0 22.458540974159767
1695.0 22.356246081154012
1695.0 22.356246081154012
1696.0 22.25395115442724
1696.0 22.25395115442724
1697.0 22.151656210405456
1697.0 22.151656210405456
1698.0 22.049361255446165
1698.0 22.049361255446165
1699.0 21.94706626640492
1699.0 21.94706626640492
1700.0 21.844771258213168
1700.0 21.844771258213168
1701.0 21.742476239482773
1701.0 21.742476239482773
1702.0 21.6401812105117
1702.0 21.6401812105117
1703.0 21.537886133913606
1703.0 21.537886133913606
1704.0 21.435591058466443
1704.0 21.435591058466443
1705.0 21.333295949235293
1705.0 21.333295949235293
1706.0 21.231000824133435
1706.0 21.231000824133435
1707.0 21.128705672003957
1707.0 21.128705672003957
1708.0 21.02641048996593
1708.0 21.02641048996593
1709.0 20.9241153066277
1709.0 20.9241153066277
1710.0 20.82182010523466
1710.0 20.82182010523466
1711.0 20.7195248678412
1711.0 20.7195248678412
1712.0 20.617229619909097
1712.0 20.617229619909097
1713.0 20.514934328460402
1713.0 20.514934328460402
1714.0 20.412639041043576
1714.0 20.412639041043576
1715.0 20.3103437277578
1715.0 20.3103437277578
1716.0 20.208048385525938
1716.0 20.208048385525938
1717.0 20.105753032755437
1717.0 20.105753032755437
1718.0 20.003457653621822
1718.0 20.003457653621822
1719.0 19.901162259846995
1719.0 19.901162259846995
1720.0 19.798866834111347
1720.0 19.798866834111347
1721.0 19.69657140125066
1721.0 19.69657140125066
1722.0 19.59427593451069
1722.0 19.59427593451069
1723.0 19.491980447499472
1723.0 19.491980447499472
1724.0 19.389684940913842
1724.0 19.389684940913842
1725.0 19.28738942796297
1725.0 19.28738942796297
1726.0 19.185093874015507
1726.0 19.185093874015507
1727.0 19.082798314367306
1727.0 19.082798314367306
1728.0 18.98050272083982
1728.0 18.98050272083982
1729.0 18.878207113069987
1729.0 18.878207113069987
1730.0 18.77591148502891
1730.0 18.77591148502891
1731.0 18.673615827680816
1731.0 18.673615827680816
1732.0 18.571320159996745
1732.0 18.571320159996745
1733.0 18.46902445452702
1733.0 18.46902445452702
1734.0 18.366728744717886
1734.0 18.366728744717886
1735.0 18.264433013213207
1735.0 18.264433013213207
1736.0 18.162137254522644
1736.0 18.162137254522644
1737.0 18.059841489371543
1737.0 18.059841489371543
1738.0 17.95754569616739
1738.0 17.95754569616739
1739.0 17.855249881375055
1739.0 17.855249881375055
1740.0 17.752954022705193
1740.0 17.752954022705193
1741.0 17.650658165787796
1741.0 17.650658165787796
1742.0 17.548362288536186
1742.0 17.548362288536186
1743.0 17.446066390456195
1743.0 17.446066390456195
1744.0 17.343770470319726
1744.0 17.343770470319726
1745.0 17.241474520876235
1745.0 17.241474520876235
1746.0 17.139178558817367
1746.0 17.139178558817367
1747.0 17.03688257278355
1747.0 17.03688257278355
1748.0 16.93458656708002
1748.0 16.93458656708002
1749.0 16.832290547134143
1749.0 16.832290547134143
1750.0 16.72999449026978
1750.0 16.72999449026978
1751.0 16.627698419827574
1751.0 16.627698419827574
1752.0 16.525402339980925
1752.0 16.525402339980925
1753.0 16.42310621761808
1753.0 16.42310621761808
1754.0 16.32081008873173
1754.0 16.32081008873173
1755.0 16.218513936534933
1755.0 16.218513936534933
1756.0 16.11621776324412
1756.0 16.11621776324412
1757.0 16.01392156200762
1757.0 16.01392156200762
1758.0 15.911625351765547
1758.0 15.911625351765547
1759.0 15.809329126027164
1759.0 15.809329126027164
1760.0 15.70703285489165
1760.0 15.70703285489165
1761.0 15.604736578593963
1761.0 15.604736578593963
1762.0 15.5024402850777
1762.0 15.5024402850777
1763.0 15.40014394904524
1763.0 15.40014394904524
1764.0 15.297847604969672
1764.0 15.297847604969672
1765.0 15.195551266459038
1765.0 15.195551266459038
1766.0 15.093254875699607
1766.0 15.093254875699607
1767.0 14.990958463086358
1767.0 14.990958463086358
1768.0 14.8886620416702
1768.0 14.8886620416702
1769.0 14.78636559134589
1769.0 14.78636559134589
1770.0 14.68406913221867
1770.0 14.68406913221867
1771.0 14.581772641505033
1771.0 14.581772641505033
1772.0 14.479476128842279
1772.0 14.479476128842279
1773.0 14.377179599657778
1773.0 14.377179599657778
1774.0 14.27488304709986
1774.0 14.27488304709986
1775.0 14.172586480406963
1775.0 14.172586480406963
1776.0 14.070289889378182
1776.0 14.070289889378182
1777.0 13.967993268124314
1777.0 13.967993268124314
1778.0 13.865696637370707
1778.0 13.865696637370707
1779.0 13.763399990032381
1779.0 13.763399990032381
1780.0 13.661103311772138
1780.0 13.661103311772138
1780.7007761345446 13.6900143459166
1780.7007761345446 13.6900143459166
1781.7007761345446 14.011159790485435
1781.7007761345446 14.011159790485435
1782.7007761345446 14.577078421394214
1782.7007761345446 14.577078421394214
1783.7007761345446 15.3371627898969
1783.7007761345446 15.3371627898969
1784.7007761345446 16.25126840844079
1784.7007761345446 16.25126840844079
1785.7007761345446 17.28755052535942
1785.7007761345446 17.28755052535942
1786.7007761345446 18.42074821993263
1786.7007761345446 18.42074821993263
1787.7007761345446 19.630823250842496
1787.7007761345446 19.630823250842496
1788.7007761345446 20.901880262975002
1788.7007761345446 20.901880262975002
1789.7007761345446 22.221310252373467
1789.7007761345446 22.221310252373467
1790.7007761345446 23.579111158721698
1790.7007761345446 23.579111158721698
1791.7007761345446 24.9673488016927
1791.7007761345446 24.9673488016927
1792.7007761345446 26.379729434146594
1792.7007761345446 26.379729434146594
1793.7007761345446 27.811260542798333
1793.7007761345446 27.811260542798333
1794.7007761345446 29.257981792399256
1794.7007761345446 29.257981792399256
1795.7007761345446 30.716751681653747
1795.7007761345446 30.716751681653747
1796.7007761345446 32.185078183826334
1796.7007761345446 32.185078183826334
1797.7007761345446 33.6609845395278
1797.7007761345446 33.6609845395278
1798.7007761345446 35.14290267367091
1798.7007761345446 35.14290267367091
1799.7007761345446 36.629588686938256
1799.7007761345446 36.629588686938256
1800.5 37.86325871554767
1800.5 37.86325871554767
1801.5 39.441399850620336
1801.5 39.441399850620336
1802.5 41.0220355182062
1802.5 41.0220355182062
1803.5 42.60464892206036
1803.5 42.60464892206036
1804.5 44.188830115686365
1804.5 44.188830115686365
1805.5 45.774253917895024
1805.5 45.774253917895024
1806.5 47.36066234680362
1806.5 47.36066234680362
1807.5 48.94785084245833
1807.5 48.94785084245833
1808.5 50.535657007732276
1808.5 50.535657007732276
1809.5 52.12395214638642
1809.5 52.12395214638642
1810.5 53.712634088660316
1810.5 53.712634088660316
1811.5 55.301621839240454
1811.5 55.301621839240454
1812.5 56.89085109673214
1812.5 56.89085109673214
1813.5 58.48027090816085
1813.5 58.48027090816085
1814.5 60.06984081602045
1814.5 60.06984081602045
1815.5 61.65952875101012
1815.5 61.65952875101012
1816.5 63.24930926540408
1816.5 63.24930926540408
1817.5 64.83916217572224
1817.5 64.83916217572224
1818.5 66.42907145314275
1818.5 66.42907145314275
1819.5 68.01902441488919
1819.5 68.01902441488919
1820.5 69.60901097786525
1820.5 69.60901097786525
1821.5 71.19902313650789
1821.5 71.19902313650789
1822.5 72.78905457295247
1822.5 72.78905457295247
1823.5 74.37910026018984
1823.5 74.37910026018984
1824.5 75.96915617824237
1824.5 75.96915617824237
1825.5 77.55921919140421
1825.5 77.55921919140421
1826.5 79.14928677581032
1826.5 79.14928677581032
1827.5 80.7393569444668
1827.5 80.7393569444668
1828.5 82.32942811397812
1828.5 82.32942811397812
1829.5 83.91949905084262
1829.5 83.91949905084262
1830.5 85.50956873478239
1830.5 85.50956873478239
1831.5 87.09963638396438
1831.5 87.09963638396438
1832.5 88.6897013759488
1832.5 88.6897013759488
1833.5 90.27976321586932
1833.5 90.27976321586932
1834.5 91.86982151260489
1834.5 91.86982151260489
1835.5 93.4598759478307
1835.5 93.4598759478307
1836.5 95.0499262803241
1836.5 95.0499262803241
1837.5 96.63997230197248
1837.5 96.63997230197248
1838.5 98.23001388181692
1838.5 98.23001388181692
1839.5 99.82005085661403
1839.5 99.82005085661403
1840.2399944478211 100.89608570129265
1840.2399944478211 100.89608570129265
1841.2399944478211 102.06274797332651
1841.2399944478211 102.06274797332651
1842.2399944478211 102.98467805513006
1842.2399944478211 102.98467805513006
1843.2399944478211 103.71247468599529
1843.2399944478211 103.71247468599529
1844.2399944478211 104.28627520151119
1844.2399944478211 104.28627520151119
1845.2399944478211 104.73791836394378
1845.2399944478211 104.73791836394378
1846.2399944478211 105.0926602273988
1846.2399944478211 105.0926602273988
1847.2399944478211 105.37053515354371
1847.2399944478211 105.37053515354371
1848.2399944478211 105.587435345532
1848.2399944478211 105.587435345532
1849.2399944478211 105.75596730825224
1849.2399944478211 105.75596730825224
1850.2399944478211 105.88613113140983
1850.2399944478211 105.88613113140983
1851.2399944478211 105.9858594182197
1851.2399944478211 105.9858594182197
1852.2399944478211 106.06144466990337
1852.2399944478211 106.06144466990337
1853.2399944478211 106.11787845394943
1853.2399944478211 106.11787845394943
1854.2399944478211 106.15912030917613
1854.2399944478211 106.15912030917613
1855.2399944478211 106.18831114616259
1855.2399944478211 106.18831114616259
1856.2399944478211 106.20794250920711
1856.2399944478211 106.20794250920711
1857.2399944478211 106.21999082154593
1857.2399944478211 106.21999082154593
1858.2399944478211 106.22602385119983
1858.2399944478211 106.22602385119983
1859.2399944478211 106.22728525551119
1859.2399944478211 106.22728525551119
1860.0 106.22556882175304
1860.0 106.22556882175304
1861.0 106.13549005570219
1861.0 106.13549005570219
1862.0 106.04288912790115
1862.0 106.04288912790115
1863.0 105.94828750891918
1863.0 105.94828750891918
1864.0 105.85209883058796
1864.0 105.85209883058796
1865.0 105.75465122360939
1865.0 105.75465122360939
1866.0 105.65620492993118
1866.0 105.65620492993118
1867.0 105.5569664572624
1867.0 105.5569664572624
1868.0 105.457099572413
1868.0 105.457099572413
1869.0 105.35673419944958
1869.0 105.35673419944958
1870.0 105.25597338320549
1870.0 105.25597338320549
1871.0 105.15489887948499
1871.0 105.15489887948499
1872.0 105.05357554727816
1872.0 105.05357554727816
1873.0 104.95205481990902
1873.0 104.95205481990902
1874.0 104.85037750379884
1874.0 104.85037750379884
1875.0 104.74857596934889
1875.0 104.74857596934889
1876.0 104.646675894222
1876.0 104.646675894222
1877.0 104.54469765527122
1877.0 104.54469765527122
1878.0 104.44265740234955
1878.0 104.44265740234955
1879.0 104.34056795263155
1879.0 104.34056795263155
1880.0 104.23843948393521
1880.0 104.23843948393521
1881.0 104.13628003926645
1881.0 104.13628003926645
1882.0 104.03409602250869
1882.0 104.03409602250869
1883.0 103.93189251616326
1883.0 103.93189251616326
1884.0 103.82967354823869
1884.0 103.82967354823869
1885.0 103.72744230198042
1885.0 103.72744230198042
1886.0 103.62520132616825
1886.0 103.62520132616825
1887.0 103.52295261215693
1887.0 103.52295261215693
1888.0 103.42069776215692
1888.0 103.42069776215692
1889.0 103.31843803970314
1889.0 103.31843803970314
1890.0 103.21617445247011
1890.0 103.21617445247011
1891.0 103.11390778527277
1891.0 103.11390778527277
1892.0 103.01163866912601
1892.0 103.01163866912601
1893.0 102.90936762738046
1893.0 102.90936762738046
1894.0 102.80709503519418
1894.0 102.80709503519418
1895.0 102.70482121342653
1895.0 102.70482121342653
1896.0 102.60254641878551
1896.0 102.60254641878551
1897.0 102.50027082186611
1897.0 102.50027082186611
1898.0 102.39799461653988
1898.0 102.39799461653988
1899.0 102.29571790779568
1899.0 102.29571790779568
1900.0 102.19344078764037
1900.0 102.19344078764037
1901.0 102.09116336593839
1901.0 102.09116336593839
1902.0 101.98888567026174
1902.0 101.98888567026174
1903.0 101.88660777939084
1903.0 101.88660777939084
1904.0 101.78432969214906
1904.0 101.78432969214906
1905.0 101.6820514769953
1905.0 101.6820514769953
1906.0 101.57977315429399
1906.0 101.57977315429399
1907.0 101.4774947353511
1907.0 101.4774947353511
1908.0 101.37521622418946
1908.0 101.37521622418946
1909.0 101.27293765958346
1909.0 101.27293765958346
1910.0 101.17065902002082
1910.0 101.17065902002082
1911.0 101.06838034164824
1911.0 101.06838034164824
1912.0 100.96610162603591
1912.0 100.96610162603591
1913.0 100.86382284504135
1913.0 100.86382284504135
1914.0 100.76154405286545
1914.0 100.76154405286545
1915.0 100.65926522239084
1915.0 100.65926522239084
1916.0 100.55698635166812
1916.0 100.55698635166812
1917.0 100.45470744107294
1917.0 100.45470744107294
1918.0 100.35242849505875
1918.0 100.35242849505875
1919.0 100.2501495342125
1919.0 100.2501495342125
1920.0 100.14787055143037
1920.0 100.14787055143037
1921.0 100.04559154671236
1921.0 100.04559154671236
1922.0 99.94331253137364
1922.0 99.94331253137364
1923.0 99.84103347800891
1923.0 99.84103347800891
1924.0 99.73875440906582
1924.0 99.73875440906582
1925.0 99.63647532106778
1925.0 99.63647532106778
1926.0 99.5341962090127
1926.0 99.5341962090127
1927.0 99.43191709151073
1927.0 99.43191709151073
1928.0 99.32963792949202
1928.0 99.32963792949202
1929.0 99.22735876278621
1929.0 99.22735876278621
1930.0 99.12507955593327
1930.0 99.12507955593327
1931.0 99.02280035287185
1931.0 99.02280035287185
1932.0 98.92052111138558
1932.0 98.92052111138558
1933.0 98.8182418636926
1933.0 98.8182418636926
1934.0 98.71596258585073
1934.0 98.71596258585073
1935.0 98.61368329352618
1935.0 98.61368329352618
1936.0 98.51140397105274
1936.0 98.51140397105274
1937.0 98.40912462704229
1937.0 98.40912462704229
1938.0 98.30684525308561
1938.0 98.30684525308561
1939.0 98.20456587901408
1939.0 98.20456587901408
1940.0 98.10228647615502
1940.0 98.10228647615502
1941.0 98.00000706420829
1941.0 98.00000706420829
1942.0 97.89772760138733
1942.0 97.89772760138733
1943.0 97.79544814404925
1943.0 97.79544814404925
1944.0 97.6931686661366
1944.0 97.6931686661366
1945.0 97.59088915579567
1945.0 97.59088915579567
1946.0 97.48860961716134
1946.0 97.48860961716134
1947.0 97.38633007791802
1947.0 97.38633007791802
1948.0 97.28405051445941
1948.0 97.28405051445941
1949.0 97.18177092830511
1949.0 97.18177092830511
1950.0 97.07949130700575
1950.0 97.07949130700575
1951.0 96.97721167318068
1951.0 96.97721167318068
1952.0 96.87493201172671
1952.0 96.87493201172671
1953.0 96.77265233996347
1953.0 96.77265233996347
1954.0 96.67037265514185
1954.0 96.67037265514185
1955.0 96.5680929286535
1955.0 96.5680929286535
1956.0 96.46581320291747
1956.0 96.46581320291747
1957.0 96.36353343087949
1957.0 96.36353343087949
1958.0 96.2612536664455
1958.0 96.2612536664455
1959.0 96.1589738542529
1959.0 96.1589738542529
1960.0 96.05669403503083
1960.0 96.05669403503083
1961.0 95.95441420546716
1961.0 95.95441420546716
1962.0 95.8521343378145
1962.0 95.8521343378145
1963.0 95.74985444661108
1963.0 95.74985444661108
1964.0 95.64757455261454
1964.0 95.64757455261454
1965.0 95.54529462119355
1965.0 95.54529462119355
1966.0 95.44301467164912
1966.0 95.44301467164912
1967.0 95.34073469855393
1967.0 95.34073469855393
1968.0 95.23845470945643
1968.0 95.23845470945643
1969.0 95.13617470968873
1969.0 95.13617470968873
1970.0 95.03389467064108
1970.0 95.03389467064108
1971.0 94.93161461559113
1971.0 94.93161461559113
1972.0 94.82933455129528
1972.0 94.82933455129528
1973.0 94.72705446202433
1973.0 94.72705446202433
1974.0 94.62477434989944
1974.0 94.62477434989944
1975.0 94.52249421813151
1975.0 94.52249421813151
1976.0 94.42021406138852
1976.0 94.42021406138852
1977.0 94.31793387397742
1977.0 94.31793387397742
1978.0 94.21565368225362
1978.0 94.21565368225362
1979.0 94.11337346691606
1979.0 94.11337346691606
1980.0 94.01109322709758
1980.0 94.01109322709758
1981.0 93.90881297677922
1981.0 93.90881297677922
1982.0 93.80653267787949
1982.0 93.80653267787949
1983.0 93.70425238430435
1983.0 93.70425238430435
1984.0 93.60197205863683
1984.0 93.60197205863683
1985.0 93.49969171475058
1985.0 93.49969171475058
1986.0 93.39741134582628
1986.0 93.39741134582628
1987.0 93.29513096613648
1987.0 93.29513096613648
1988.0 93.19285056919041
1988.0 93.19285056919041
1989.0 93.09057013651123
1989.0 93.09057013651123
1990.0 92.98828968919108
1990.0 92.98828968919108
1991.0 92.88600921441379
1991.0 92.88600921441379
1992.0 92.78372871334447
1992.0 92.78372871334447
1993.0 92.6814482076015
1993.0 92.6814482076015
1994.0 92.57916767824479
1994.0 92.57916767824479
1995.0 92.47688712355205
1995.0 92.47688712355205
1996.0 92.37460654865916
1996.0 92.37460654865916
1997.0 92.27232596300075
1997.0 92.27232596300075
1998.0 92.17004534449015
1998.0 92.17004534449015
1999.0 92.06776469872506
1999.0 92.06776469872506
2000.0 91.96548405136993
2000.0 91.96548405136993
2001.0 91.86320337503804
2001.0 91.86320337503804
2002.0 91.76092267145167
2002.0 91.76092267145167
2003.0 91.65864195246454
2003.0 91.65864195246454
2004.0 91.55636121079517
2004.0 91.55636121079517
2005.0 91.45408044475226
2005.0 91.45408044475226
2006.0 91.35179966718405
2006.0 91.35179966718405
2007.0 91.24951884627123
2007.0 91.24951884627123
2007.865543377177 91.16099036551135
2007.865543377177 91.16099036551135
2008.865543377177 91.30972434828702
2008.865543377177 91.30972434828702
2009.865543377177 91.70653595087744
2009.865543377177 91.70653595087744
2010.865543377177 92.30013483434553
2010.865543377177 92.30013483434553
2011.865543377177 93.04983470817618
2011.865543377177 93.04983470817618
2012.865543377177 93.92336106409077
2012.865543377177 93.92336106409077
2013.865543377177 94.89511210002382
2013.865543377177 94.89511210002382
2014.865543377177 95.94477909457743
2014.865543377177 95.94477909457743
2015.865543377177 97.05625217311636
2015.865543377177 97.05625217311636
2016.865543377177 98.21675215125053
2016.865543377177 98.21675215125053
2017.865543377177 99.41614195214872
2017.865543377177 99.41614195214872
2018.865543377177 100.64638032411835
2018.865543377177 100.64638032411835
2019.865543377177 101.90108855505807
2019.865543377177 101.90108855505807
2020.865543377177 103.17520674080767
2020.865543377177 103.17520674080767
2021.865543377177 104.46472108982348
2021.865543377177 104.46472108982348
2022.865543377177 105.76644769818947
2022.865543377177 105.76644769818947
2023.865543377177 107.07786091699617
2023.865543377177 107.07786091699617
2024.865543377177 108.39695725515787
2024.865543377177 108.39695725515787
2025.865543377177 109.72214750724906
2025.865543377177 109.72214750724906
2026.865543377177 111.05217095554755
2026.865543377177 111.05217095554755
2027.865543377177 112.38602762087179
2027.865543377177 112.38602762087179
2028.865543377177 113.72292420885978
2028.865543377177 113.72292420885978
2029.865543377177 115.06223145676726
2029.865543377177 115.06223145676726
2030.865543377177 116.40345022776563
2030.865543377177 116.40345022776563
2031.865543377177 117.74618453058952
2031.865543377177 117.74618453058952
2032.865543377177 119.09012029755726
2032.865543377177 119.09012029755726
2033.865543377177 120.43500836257242
2033.865543377177 120.43500836257242
2034.865543377177 121.78065108617209
2034.865543377177 121.78065108617209
2035.865543377177 123.12689169957308
2035.865543377177 123.12689169957308
2036.5646979653043 123.977620686406
2036.5646979653043 123.977620686406
2037.5646979653043 124.9424018959501
2037.5646979653043 124.9424018959501
2038.5646979653043 125.68656950376631
2038.5646979653043 125.68656950376631
2039.5646979653043 126.25573561144937
2039.5646979653043 126.25573561144937
2040.5 126.702846482413
2040.5 126.702846482413
2041.5 127.11501425096459
2041.5 127.11501425096459
2042.5 127.43844242846129
2042.5 127.43844242846129
2043.5 127.69147790676092
2043.5 127.69147790676092
2044.5 127.88867435417997
2044.5 127.88867435417997
2045.5 128.04157645845407
2045.5 128.04157645845407
2046.5 128.15934206210702
2046.5 128.15934206210702
2047.5 128.24923559105173
2047.5 128.24923559105173
2048.5 128.31701957014906
2048.5 128.31701957014906
2049.5 128.36726516005646
2049.5 128.36726516005646
2050.5 128.40359836280766
2050.5 128.40359836280766
2051.5 128.42889557058797
2051.5 128.42889557058797
2052.5 128.44543847432269
2052.5 128.44543847432269
2053.5 128.4550370047205
2053.5 128.4550370047205
2054.5 128.45912689862837
2054.5 128.45912689862837
2055.5 128.45884707413072
2055.5 128.45884707413072
2056.5 128.45510095454372
2056.5 128.45510095454372
2057.5 128.4486052000811
2057.5 128.4486052000811
2058.5 128.43992829257462
2058.5 128.43992829257462
2059.5 128.42952116454757
2059.5 128.42952116454757
2060.5 128.41774158265795
2060.5 128.41774158265795
2061.5 128.404873246203
2061.5 128.404873246203
2062.5 128.39114128545023
2062.5 128.39114128545023
2063.5 128.37672424323554
2063.5 128.37672424323554
2064.5 128.36176376689548
2064.5 128.36176376689548
2065.5 128.34637220576158
2065.5 128.34637220576158
2066.5 128.33063868579345
2066.5 128.33063868579345
2067.5 128.31463390825857
2067.5 128.31463390825857
2068.5 128.29841395000028
2068.5 128.29841395000028
2069.5 128.28202331072052
2069.5 128.28202331072052
2070.5 128.26549726905174
2070.5 128.26549726905174
2071.5 128.24886380906506
2071.5 128.24886380906506
2072.5 128.23214516940666
2072.5 128.23214516940666
2073.5 128.21535893074173
2073.5 128.21535893074173
2074.5 128.19851908485506
2074.5 128.19851908485506
2075.5 128.18163671727842
2075.5 128.18163671727842
2076.5 128.16472060413074
2076.5 128.16472060413074
2077.5 128.14777773612755
2077.5 128.14777773612755
2078.5 128.1308136417663
2078.5 128.1308136417663
2079.5 128.11383270226645
2079.5 128.11383270226645
2080.5 128.096838396928
2080.5 128.096838396928
2081.5 128.0798335186728
2081.5 128.0798335186728
2082.5 128.0628202133631
2082.5 128.0628202133631
2083.5 128.04580023586774
2083.5 128.04580023586774
2084.5 128.02877499583042
2084.5 128.02877499583042
2085.5 128.01174554325513
2085.5 128.01174554325513
2086.5 127.99471276296143
2086.5 127.99471276296143
2087.5 127.97767734151118
2087.5 127.97767734151118
2088.5 127.96063981904136
2088.5 127.96063981904136
2089.5 127.94360065027843
2089.5 127.94360065027843
2090.5 127.92656015694376
2090.5 127.92656015694376
2091.5 127.90951862001288
2091.5 127.90951862001288
2092.5 127.892476241203
2092.5 127.892476241203
2093.5 127.87543320254755
2093.5 127.87543320254755
2094.5 127.85838965420685
2094.5 127.85838965420685
2095.5 127.841345689413
2095.5 127.841345689413
2096.5 127.82430139925829
2096.5 127.82430139925829
2097.5 127.80725683940418
2097.5 127.80725683940418
2098.5 127.79021207772368
2098.5 127.79021207772368
2099.5 127.77316714702083
2099.5 127.77316714702083
2100.5 127.75612209314205
2100.5 127.75612209314205
2101.5 127.7390769279567
2101.5 127.7390769279567
2102.5 127.72203168837164
2102.5 127.72203168837164
2103.5 127.70498638275775
2103.5 127.70498638275775
2104.5 127.68794101667693
2104.5 127.68794101667693
2105.5 127.67089561006124
2105.5 127.67089561006124
2106.5 127.653850179005
2106.5 127.653850179005
2107.5 127.63680471417996
2107.5 127.63680471417996
2108.5 127.61975921982416
2108.5 127.61975921982416
2109.5 127.60271373191219
2109.5 127.60271373191219
2110.5 127.58566821574988
2110.5 127.58566821574988
2111.5 127.56862269681871
2111.5 127.56862269681871
2112.5 127.55157717178551
2112.5 127.55157717178551
2115.0 127.50896323925674
2115.0 127.50896323925674
2117.5 127.46634933407478
2117.5 127.46634933407478
2120.0 127.42373542049536
2120.0 127.42373542049536
2122.5 127.38112149151368
2122.5 127.38112149151368
2125.0 127.33850756027594
2125.0 127.33850756027594
2127.5 127.29589362206507
2127.5 127.29589362206507
2130.0 127.25327968911431
2130.0 127.25327968911431
2132.5 127.21066575528226
2132.5 127.21066575528226
2135.0 127.16805181919418
2135.0 127.16805181919418
2137.5 127.12543786907861
2137.5 127.12543786907861
2140.0 127.08282392518562
2140.0 127.08282392518562
2142.5 127.04020997055792
2142.5 127.04020997055792
2145.0 126.99759601647328
2145.0 126.99759601647328
2147.5 126.9549820540407
2147.5 126.9549820540407
2150.0 126.91236809681871
2150.0 126.91236809681871
2152.5 126.86975412515693
2152.5 126.86975412515693
2155.0 126.8271401516514
2155.0 126.8271401516514
2157.5 126.78452618436847
2157.5 126.78452618436847
2160.0 126.74191220914993
2160.0 126.74191220914993
2162.5 126.69929822558346
2162.5 126.69929822558346
2165.0 126.65668423976092
2165.0 126.65668423976092
2167.5 126.61407025305712
2167.5 126.61407025305712
2170.0 126.57145625095104
2170.0 126.57145625095104
2172.5 126.52884226253423
2172.5 126.52884226253423
2175.0 126.48622825119895
2175.0 126.48622825119895
2177.5 126.44361425259046
2177.5 126.44361425259046
2180.0 126.40100025411267
2180.0 126.40100025411267
2182.5 126.35838623170449
2182.5 126.35838623170449
2185.0 126.31577222303504
2185.0 126.31577222303504
2187.5 126.27315821210952
2187.5 126.27315821210952
2190.0 126.23054417964036
2190.0 126.23054417964036
2192.5 126.18793016700184
2192.5 126.18793016700184
2195.0 126.14531613891153
2195.0 126.14531613891153
2197.5 126.10270210384807
2197.5 126.10270210384807
2200.0 126.06008806515376
2200.0 126.06008806515376
2202.5 126.0174740270025
2202.5 126.0174740270025
2205.0 125.97485997339946
2205.0 125.97485997339946
2207.5 125.93224593962704
2207.5 125.93224593962704
2210.0 125.8896318767948
2210.0 125.8896318767948
2212.5 125.84701782673883
2212.5 125.84701782673883
2215.0 125.80440378148116
2215.0 125.80440378148116
2217.5 125.76178970762548
2217.5 125.76178970762548
2220.0 125.71917564608427
2220.0 125.71917564608427
2222.5 125.67656158366178
2222.5 125.67656158366178
2225.0 125.63394750721183
2225.0 125.63394750721183
2227.5 125.59133344170152
2227.5 125.59133344170152
2230.0 125.54871935602237
2230.0 125.54871935602237
2232.5 125.50610526671235
2232.5 125.50610526671235
2235.0 125.46349118403725
2235.0 125.46349118403725
2237.5 125.42087708733467
2237.5 125.42087708733467
2240.0 125.37826299543038
2240.0 125.37826299543038
2242.5 125.33564889559047
2242.5 125.33564889559047
2245.0 125.29303480197314
2245.0 125.29303480197314
2247.5 125.2504206990454
2247.5 125.2504206990454
2250.0 125.20780658162838
2250.0 125.20780658162838
2252.5 125.16519247836241
2252.5 125.16519247836241
2255.0 125.12257836394943
2255.0 125.12257836394943
2257.5 125.07996423688377
2257.5 125.07996423688377
2260.0 125.03735010756203
2260.0 125.03735010756203
2262.5 124.99473599055476
2262.5 124.99473599055476
2265.0 124.95212185952
2265.0 124.95212185952
2267.5 124.9095077262292
2267.5 124.9095077262292
2270.146989361432 124.86438806397247
2270.146989361432 124.86438806397247
2271.146989361432 124.9527200306397
2271.146989361432 124.9527200306397
2272.146989361432 125.14519663859046
2272.146989361432 125.14519663859046
2273.146989361432 125.42028598291535
2273.146989361432 125.42028598291535
2274.146989361432 125.76090782478617
2274.146989361432 125.76090782478617
2275.146989361432 126.15351322424341
2275.146989361432 126.15351322424341
2276.146989361432 126.58735449015943
2276.146989361432 126.58735449015943
2277.146989361432 127.05390599036559
2277.146989361432 127.05390599036559
2278.146989361432 127.54640475306911
2278.146989361432 127.54640475306911
2279.146989361432 128.05948604933124
2279.146989361432 128.05948604933124
2280.0 128.5105443643536
2280.0 128.5105443643536
2281.0 128.9999737516706
2281.0 128.9999737516706
2282.0 129.50004750789165
2282.0 129.50004750789165
2283.0 130.0085647915317
2283.0 130.0085647915317
2284.0 130.52377979383857
2284.0 130.52377979383857
2285.0 131.0443076222005
2285.0 131.0443076222005
2286.0 131.56904974464604
2286.0 131.56904974464604
2287.0 132.0971347412911
2287.0 132.0971347412911
2288.0 132.6278713493893
2288.0 132.6278713493893
2289.0 133.1607112255112
2289.0 133.1607112255112
2290.0 133.69521940017046
2290.0 133.69521940017046
2291.0 134.2310508235374
2291.0 134.2310508235374
2292.0 134.76793180799618
2292.0 134.76793180799618
2293.0 135.30564521324254
2293.0 135.30564521324254
2294.0 135.84401884776477
2294.0 135.84401884776477
2295.0 136.38291606571553
2295.0 136.38291606571553
2296.0 136.92222850679633
2296.0 136.92222850679633
2297.0 137.4618701942671
2297.0 137.4618701942671
2298.0 138.00177294049948
2298.0 138.00177294049948
2299.0 138.54188264508716
2299.0 138.54188264508716
2300.0 139.0821564117022
2300.0 139.0821564117022
2301.0 139.62256017382887
2301.0 139.62256017382887
2302.0 140.16306696447327
2302.0 140.16306696447327
2303.0 140.70365533629715
2303.0 140.70365533629715
2304.0 141.24430832290682
2304.0 141.24430832290682
2305.0 141.7850124356735
2305.0 141.7850124356735
2306.0 142.3257569813037
2306.0 142.3257569813037
2307.0 142.86653347474578
2307.0 142.86653347474578
2308.0 143.40733519225225
2308.0 143.40733519225225
2309.0 143.9481568033394
2309.0 143.9481568033394
2310.0 144.48899407353673
2310.0 144.48899407353673
2311.0 145.0298436406182
2311.0 145.0298436406182
2312.0 145.57070283703186
2312.0 145.57070283703186
2313.0 146.11156956594377
2313.0 146.11156956594377
2314.0 146.65244213388598
2314.0 146.65244213388598
2315.0 147.19331921845273
2315.0 147.19331921845273
2316.0 147.73419975435587
2316.0 147.73419975435587
2317.0 148.27508293062547
2317.0 148.27508293062547
2318.0 148.81596806278847
2318.0 148.81596806278847
2319.0 149.3568546376943
2319.0 149.3568546376943
2320.0 149.89774222592956
2320.0 149.89774222592956
2321.0 150.43863049508965
2321.0 150.43863049508965
2322.0 150.97951919055475
2322.0 150.97951919055475
2323.0 151.52040809700566
2323.0 151.52040809700566
2324.0 152.06129705168078
2324.0 152.06129705168078
2325.0 152.6021859356681
2325.0 152.6021859356681
2326.0 153.1430746221601
2326.0 153.1430746221601
2327.0 153.68396304935425
2327.0 153.68396304935425
2328.0 154.2248511474107
2328.0 154.2248511474107
2329.0 154.76573884090362
2329.0 154.76573884090362
2330.0 155.30662611613639
2330.0 155.30662611613639
2331.0 155.847512926611
2331.0 155.847512926611
2332.0 156.38839925799462
2332.0 156.38839925799462
2333.0 156.92928509064757
2333.0 156.92928509064757
2334.0 157.4701703957663
2334.0 157.4701703957663
2335.0 158.01105515919417
2335.0 158.01105515919417
2336.0 158.55193937346857
2336.0 158.55193937346857
2337.0 159.0928230485778
2337.0 159.0928230485778
2338.0 159.63370615490365
2338.0 159.63370615490365
2339.0 160.17458869113418
2339.0 160.17458869113418
2340.0 160.71547067454526
2340.0 160.71547067454526
2341.0 161.25635207548115
2341.0 161.25635207548115
2342.0 161.79723289724907
2342.0 161.79723289724907
2343.0 162.33811313872368
2343.0 162.33811313872368
2344.0 162.8789928113773
2344.0 162.8789928113773
2345.0 163.41987189878714
2345.0 163.41987189878714
2346.0 163.96075040243036
2346.0 163.96075040243036
2347.0 164.50162833812055
2347.0 164.50162833812055
2348.0 165.04250567783043
2348.0 165.04250567783043
2349.0 165.58338243712123
2349.0 165.58338243712123
2350.0 166.12425861178147
2350.0 166.12425861178147
2351.0 166.66513419720684
2351.0 166.66513419720684
2352.0 167.20600920940984
2352.0 167.20600920940984
2353.0 167.74688364614045
2353.0 167.74688364614045
2354.0 168.2877574736252
2354.0 168.2877574736252
2355.0 168.82863072694224
2355.0 168.82863072694224
2356.0 169.3695033988781
2356.0 169.3695033988781
2357.0 169.91037549233621
2357.0 169.91037549233621
2358.0 170.45124698446855
2358.0 170.45124698446855
2359.0 170.99211790405806
2359.0 170.99211790405806
2360.0 171.53298824470218
2360.0 171.53298824470218
2361.0 172.07385798977512
2361.0 172.07385798977512
2362.0 172.6147271577015
2362.0 172.6147271577015
2363.0 173.15559571453335
2363.0 173.15559571453335
2364.0 173.69646372130435
2364.0 173.69646372130435
2365.0 174.23733112124725
2365.0 174.23733112124725
2366.0 174.77819794273
2366.0 174.77819794273
2367.0 175.31906418272368
2367.0 175.31906418272368
2368.0 175.85992983729332
2368.0 175.85992983729332
2369.0 176.4007949011222
2369.0 176.4007949011222
2370.0 176.9416593850262
2370.0 176.9416593850262
2371.0 177.48252327759678
2371.0 177.48252327759678
2372.0 178.02338659477925
2372.0 178.02338659477925
2373.0 178.56424932625828
2373.0 178.56424932625828
2374.0 179.105111469203
2374.0 179.105111469203
2375.0 179.6459730292434
2375.0 179.6459730292434
2376.0 180.1868339965756
2376.0 180.1868339965756
2377.0 180.72769439282436
2377.0 180.72769439282436
2378.0 181.26855418747394
2378.0 181.26855418747394
2379.0 181.8094134012362
2379.0 181.8094134012362
2380.0 182.35027204730685
2380.0 182.35027204730685
2381.0 182.89113009475776
2381.0 182.89113009475776
2382.0 183.43198755439784
2382.0 183.43198755439784
2383.0 183.97284442627662
2383.0 183.97284442627662
2384.0 184.5137007367855
2384.0 184.5137007367855
2385.0 185.05455643428448
2385.0 185.05455643428448
2386.0 185.5954115653267
2386.0 185.5954115653267
2387.0 186.13626609380518
2387.0 186.13626609380518
2388.0 186.67712003946923
2388.0 186.67712003946923
2389.0 187.21797341134072
2389.0 187.21797341134072
2390.0 187.7588262033773
2390.0 187.7588262033773
2391.0 188.29967839820932
2391.0 188.29967839820932
2392.0 188.84053000765775
2392.0 188.84053000765775
2393.0 189.3813810364891
2393.0 189.3813810364891
2394.0 189.92223149175774
2394.0 189.92223149175774
2395.0 190.4630813401983
2395.0 190.4630813401983
2396.0 191.0039306095769
2396.0 191.0039306095769
2397.0 191.54477930466024
2397.0 191.54477930466024
2398.0 192.08562741518247
2398.0 192.08562741518247
2399.0 192.62647493505173
2399.0 192.62647493505173
2400.0 193.1673218723274
2400.0 193.1673218723274
2401.0 193.70816821482572
2401.0 193.70816821482572
2402.0 194.2490139913179
2402.0 194.2490139913179
2403.0 194.78985916890835
2403.0 194.78985916890835
2404.0 195.3307037552441
2404.0 195.3307037552441
2405.0 195.87154776673222
2405.0 195.87154776673222
2406.0 196.41239119035743
2406.0 196.41239119035743
2407.0 196.95323402611967
2407.0 196.95323402611967
2408.0 197.4940762844651
2408.0 197.4940762844651
2409.0 198.03491795833938
2409.0 198.03491795833938
2410.0 198.5757590384392
2410.0 198.5757590384392
2411.0 199.11659954171486
2411.0 199.11659954171486
2412.0 199.65743945323302
2412.0 199.65743945323302
2413.0 200.1982787777108
2413.0 200.1982787777108
2414.0 200.73911754195194
2414.0 200.73911754195194
2415.0 201.2799557014202
2415.0 201.2799557014202
2416.0 201.8207932815446
2416.0 201.8207932815446
2417.0 202.361630265005
2417.0 202.361630265005
2418.0 202.9024666659596
2418.0 202.9024666659596
2419.0 203.44330248110865
2419.0 203.44330248110865
2420.0 203.98413772323553
2420.0 203.98413772323553
2421.0 204.52497237735741
2421.0 204.52497237735741
2422.0 205.06580644590363
2422.0 205.06580644590363
2423.0 205.6066399331294
2423.0 205.6066399331294
2424.0 206.14747283299235
2424.0 206.14747283299235
2425.0 206.68830513994376
2425.0 206.68830513994376
2426.0 207.22913686901603
2426.0 207.22913686901603
2427.0 207.76996799633534
2427.0 207.76996799633534
2428.0 208.3107985693678
2428.0 208.3107985693678
2429.0 208.85162852809376
2429.0 208.85162852809376
2430.0 209.3924579195175
2430.0 209.3924579195175
2431.0 209.9332867216514
2431.0 209.9332867216514
2432.0 210.4741149405873
2432.0 210.4741149405873
2433.0 211.01494257925512
2433.0 211.01494257925512
2434.0 211.55576963536714
2434.0 211.55576963536714
2435.0 212.09659608028295
2435.0 212.09659608028295
2436.0 212.63742197375143
2436.0 212.63742197375143
2437.0 213.17824725941549
2437.0 213.17824725941549
2438.0 213.7190719744755
2438.0 213.7190719744755
2439.0 214.25989609831856
2439.0 214.25989609831856
2440.0 214.800719634287
2440.0 214.800719634287
2441.0 215.34154258059363
2441.0 215.34154258059363
2442.0 215.88236495693837
2442.0 215.88236495693837
2443.0 216.42318674696364
2443.0 216.42318674696364
2444.0 216.9640079333988
2444.0 216.9640079333988
2445.0 217.50482855853105
2445.0 217.50482855853105
2446.0 218.04564858204068
2446.0 218.04564858204068
2447.0 218.58646802555253
2447.0 218.58646802555253
2448.0 219.12728688631702
2448.0 219.12728688631702
2449.0 219.6681051677259
2449.0 219.6681051677259
2450.0 220.20892285617114
2450.0 220.20892285617114
2451.0 220.74973996251117
2451.0 220.74973996251117
2452.0 221.29055647648028
2452.0 221.29055647648028
2453.0 221.8313724187903
2453.0 221.8313724187903
2454.0 222.37218777165927
2454.0 222.37218777165927
2455.0 222.9130025341743
2455.0 222.9130025341743
2456.0 223.4538167106896
2456.0 223.4538167106896
2457.0 223.9946303068352
2457.0 223.9946303068352
2458.0 224.53544332032334
2458.0 224.53544332032334
2459.0 225.07625574840444
2459.0 225.07625574840444
2460.0 225.61706758924186
2460.0 225.61706758924186
2461.0 226.15787885374354
2461.0 226.15787885374354
2462.0 226.6986895221601
2462.0 226.6986895221601
2463.0 227.23949961011652
2463.0 227.23949961011652
2464.0 227.78030911761283
2464.0 227.78030911761283
2465.0 228.32111804006277
2465.0 228.32111804006277
2466.0 228.86192636903726
2466.0 228.86192636903726
2467.0 229.40273411915626
2467.0 229.40273411915626
2468.0 229.94354127914207
2468.0 229.94354127914207
2469.0 230.48434786045274
2469.0 230.48434786045274
2470.0 231.0251538410016
2470.0 231.0251538410016
2471.0 231.5659592612005
2471.0 231.5659592612005
2472.0 232.10676408874644
2472.0 232.10676408874644
2473.0 232.64756831754755
2473.0 232.64756831754755
2474.0 233.18837197871235
2474.0 233.18837197871235
2475.0 233.7291750492412
2475.0 233.7291750492412
2476.0 234.26997754049316
2476.0 234.26997754049316
2477.0 234.81077943794722
2477.0 234.81077943794722
2478.0 235.35158075241233
2478.0 235.35158075241233
2479.0 235.89238148783042
2479.0 235.89238148783042
2480.0 236.43318163146762
2480.0 236.43318163146762
2481.0 236.97398118524185
2481.0 236.97398118524185
2482.0 237.51478016807795
2482.0 237.51478016807795
2483.0 238.0555785663678
2483.0 238.0555785663678
2484.0 238.5963763604541
2484.0 238.5963763604541
2485.0 239.13717358699395
2485.0 239.13717358699395
2486.0 239.67797022073884
2486.0 239.67797022073884
2487.0 240.21876627249765
2487.0 240.21876627249765
2488.0 240.7595617423694
2488.0 240.7595617423694
2488.650905378304 241.11156808795644
2488.650905378304 241.11156808795644
2489.650905378304 241.54700956719762
2489.650905378304 241.54700956719762
2490.650905378304 241.8783303893751
2490.650905378304 241.8783303893751
2491.650905378304 242.12705749457558
2491.650905378304 242.12705749457558
2492.650905378304 242.31026711823958
2492.650905378304 242.31026711823958
2493.650905378304 242.4415049387085
2493.650905378304 242.4415049387085
2494.650905378304 242.53151610471485
2494.650905378304 242.53151610471485
2495.650905378304 242.5888241951601
2495.650905378304 242.5888241951601
2496.650905378304 242.6201905415087
2496.650905378304 242.6201905415087
2497.650905378304 242.6309785824107
2497.650905378304 242.6309785824107
2498.650905378304 242.62544283202803
2498.650905378304 242.62544283202803
2499.650905378304 242.60695822156205
2499.650905378304 242.60695822156205
2500.650905378304 242.57820194601604
2500.650905378304 242.57820194601604
2501.650905378304 242.54129761883925
2501.650905378304 242.54129761883925
2502.650905378304 242.49792984146356
2502.650905378304 242.49792984146356
2503.650905378304 242.44943495365706
2503.650905378304 242.44943495365706
2504.650905378304 242.39687294556205
2504.650905378304 242.39687294556205
2505.650905378304 242.34108470543987
2505.650905378304 242.34108470543987
2506.650905378304 242.2827372573274
2506.650905378304 242.2827372573274
2507.650905378304 242.22235969080134
2507.650905378304 242.22235969080134
2508.650905378304 242.1603717376735
2508.650905378304 242.1603717376735
2509.650905378304 242.09710633563088
2509.650905378304 242.09710633563088
2510.650905378304 242.03282761705645
2510.650905378304 242.03282761705645
2511.650905378304 241.96774504714205
2511.650905378304 241.96774504714205
2512.650905378304 241.90202483799212
2512.650905378304 241.90202483799212
2513.650905378304 241.83579883222038
2513.650905378304 241.83579883222038
2514.650905378304 241.76917157855476
2514.650905378304 241.76917157855476
2515.650905378304 241.7022260307395
2515.650905378304 241.7022260307395
2516.650905378304 241.63502801949133
2516.650905378304 241.63502801949133
2517.650905378304 241.56762971804358
2517.650905378304 241.56762971804358
2518.650905378304 241.50007254183674
2518.650905378304 241.50007254183674
2519.650905378304 241.4323893285232
2519.650905378304 241.4323893285232
2520.5 241.37483833540733
2520.5 241.37483833540733
2521.5 241.3069871291262
2521.5 241.3069871291262
2522.5 241.23907066699235
2522.5 241.23907066699235
2523.5 241.1711024442863
2523.5 241.1711024442863
2524.5 241.1030931638187
2524.5 241.1030931638187
2525.5 241.035051314191
2525.5 241.035051314191
2526.5 240.96698362896365
2526.5 240.96698362896365
2527.5 240.89889543276158
2527.5 240.89889543276158
2528.5 240.8307909815087
2528.5 240.8307909815087
2529.5 240.7626736297616
2529.5 240.7626736297616
2530.5 240.69454603576793
2530.5 240.69454603576793
2531.5 240.62641032876158
2531.5 240.62641032876158
2532.5 240.55826816788127
2532.5 240.55826816788127
2533.5 240.4901208974771
2533.5 240.4901208974771
2534.5 240.4219695769788
2534.5 240.4219695769788
2535.5 240.3538150299431
2535.5 240.3538150299431
2536.5 240.28565791516507
2536.5 240.28565791516507
2537.5 240.21749877777512
2537.5 240.21749877777512
2538.5 240.14933802370285
2538.5 240.14933802370285
2539.5 240.0811759798876
2539.5 240.0811759798876
2540.5 240.01301293457846
2540.5 240.01301293457846
2541.5 239.94484906759678
2541.5 239.94484906759678
2542.5 239.876684572005
2542.5 239.876684572005
2543.5 239.80851954199528
2543.5 239.80851954199528
2544.5 239.74035413006277
2544.5 239.74035413006277
2545.5 239.67218836312603
2545.5 239.67218836312603
2546.5 239.60402236026644
2546.5 239.60402236026644
2547.5 239.53585613495892
2547.5 239.53585613495892
2548.5 239.46768973996842
2548.5 239.46768973996842
2549.5 239.3995232124891
2549.5 239.3995232124891
2550.5 239.33135658678145
2550.5 239.33135658678145
2551.5 239.26318985911362
2551.5 239.26318985911362
2552.5 239.19502307106345
2552.5 239.19502307106345
2553.5 239.12685621173
2553.5 239.12685621173
2554.5 239.05868931670287
2554.5 239.05868931670287
2555.5 238.99052237383674
2555.5 238.99052237383674
2556.5 238.92235539002965
2556.5 238.92235539002965
2557.5 238.8541883930167
2557.5 238.8541883930167
2558.5 238.78602136626327
2558.5 238.78602136626327
2559.5 238.71785431596365
2559.5 238.71785431596365
2560.5 238.64968723807795
2560.5 238.64968723807795
2561.5 238.58152013811835
2561.5 238.58152013811835
2562.5 238.51335301107477
2562.5 238.51335301107477
2563.5 238.4451858675848
2563.5 238.4451858675848
2564.5 238.37701872877264
2564.5 238.37701872877264
2565.5 238.30885156645974
2565.5 238.30885156645974
2566.5 238.2406844172538
2566.5 238.2406844172538
2567.5 238.17251723093906
2567.5 238.17251723093906
2568.5 238.10435004930213
2568.5 238.10435004930213
2569.5 238.0361828525936
2569.5 238.0361828525936
2570.5 237.96801565304673
2570.5 237.96801565304673
2571.5 237.89984845208582
2571.5 237.89984845208582
2572.5 237.83168122148277
2572.5 237.83168122148277
2573.5 237.76351399652
2573.5 237.76351399652
2574.5 237.69534675414837
2574.5 237.69534675414837
2575.5 237.62717950422132
2575.5 237.62717950422132
2576.5 237.55901225241837
2576.5 237.55901225241837
2577.5 237.49084499072274
2577.5 237.49084499072274
2578.5 237.42267770690114
2578.5 237.42267770690114
2579.5 237.35451042120368
2579.5 237.35451042120368
2580.5 237.28634313409214
2580.5 237.28634313409214
2581.5 237.21817582343036
2581.5 237.21817582343036
2582.5 237.15000850383836
2582.5 237.15000850383836
2583.5 237.08184118420712
2583.5 237.08184118420712
2584.5 237.01367385422134
2584.5 237.01367385422134
2585.5 236.9455065153053
2585.5 236.9455065153053
2586.5 236.87733916745907
2586.5 236.87733916745907
2587.5 236.80917181063307
2587.5 236.80917181063307
2588.5 236.74100443310547
2588.5 236.74100443310547
2589.5 236.67283706593523
2589.5 236.67283706593523
2590.5 236.60466967521472
2590.5 236.60466967521472
2591.5 236.5365022783631
2591.5 236.5365022783631
2592.5 236.4683348711569
2592.5 236.4683348711569
2593.5 236.40016745405808
2593.5 236.40016745405808
2594.5 236.33200003036626
2594.5 236.33200003036626
2595.5 236.26383260383608
2595.5 236.26383260383608
2596.5 236.19566515380518
2596.5 236.19566515380518
2597.5 236.12749769621882
2597.5 236.12749769621882
2598.5 236.05933023716892
2598.5 236.05933023716892
2599.5 235.991162767814
2599.5 235.991162767814
2600.5 235.92299529090363
2600.5 235.92299529090363
2601.5 235.85482780501354
2601.5 235.85482780501354
2602.5 235.7866603031389
2602.5 235.7866603031389
2603.5 235.71849278481784
2603.5 235.71849278481784
2604.5 235.65032528102802
2604.5 235.65032528102802
2605.5 235.58215775231318
2605.5 235.58215775231318
2606.5 235.5139902160429
2606.5 235.5139902160429
2607.5 235.4458226562719
2607.5 235.4458226562719
2608.5 235.37765510960784
2608.5 235.37765510960784
2609.5 235.30948755401354
2609.5 235.30948755401354
2610.5 235.24131997491853
2610.5 235.24131997491853
2611.5 235.17315239435993
2611.5 235.17315239435993
2612.5 235.10498480015403
2612.5 235.10498480015403
2613.5 235.0368171955936
2613.5 235.0368171955936
2614.5 234.968649595711
2614.5 234.968649595711
2615.5 234.90048196009442
2615.5 234.90048196009442
2616.5 234.83231433621
2616.5 234.83231433621
2617.5 234.76414670380765
2617.5 234.76414670380765
2618.5 234.69597904886706
2618.5 234.69597904886706
2619.5 234.6278114056586
2619.5 234.6278114056586
2620.5 234.5596437271285
2620.5 234.5596437271285
2621.5 234.4914760528639
2621.5 234.4914760528639
2622.5 234.42330837713573
2622.5 234.42330837713573
2623.5 234.3551406792816
2623.5 234.3551406792816
2624.5 234.2869729649811
2624.5 234.2869729649811
2625.5 234.2188052713037
2625.5 234.2188052713037
2626.5 234.15063754660937
2626.5 234.15063754660937
2627.5 234.08246980593051
2627.5 234.08246980593051
2628.5 234.01430206475055
2628.5 234.01430206475055
2629.5 233.946134322107
2629.5 233.946134322107
2630.5 233.87796655596276
2630.5 233.87796655596276
2631.5 233.80979878977925
2631.5 233.80979878977925
2632.5 233.7416310132412
2632.5 233.7416310132412
2633.5 233.67346322163155
2633.5 233.67346322163155
2634.5 233.60529542860783
2634.5 233.60529542860783
2635.5 233.53712763412057
2635.5 233.53712763412057
2636.5 233.4689598100407
2636.5 233.4689598100407
2637.5 233.40079197698108
2637.5 233.40079197698108
2638.5 233.3326241631698
2638.5 233.3326241631698
2639.5 233.26445631362452
2639.5 233.26445631362452
2640.5 233.1962884612409
2640.5 233.1962884612409
2641.5 233.1281206003394
2641.5 233.1281206003394
2642.5 233.0599527328449
2642.5 233.0599527328449
2643.5 232.99178484794155
2643.5 232.99178484794155
2644.5 232.92361695410798
2644.5 232.92361695410798
2645.5 232.85544905409375
2645.5 232.85544905409375
2646.5 232.7872811498664
2646.5 232.7872811498664
2647.5 232.71911323194223
2647.5 232.71911323194223
2648.5 232.650945312604
2648.5 232.650945312604
2649.5 232.58277736834071
2649.5 232.58277736834071
2650.5 232.51460943860872
2650.5 232.51460943860872
2651.5 232.44644147923458
2651.5 232.44644147923458
2652.5 232.3782735184464
2652.5 232.3782735184464
2653.5 232.31010553410798
2653.5 232.31010553410798
2654.5 232.24193755540983
2654.5 232.24193755540983
2655.5 232.17376956915626
2655.5 232.17376956915626
2656.5 232.10560156686861
2656.5 232.10560156686861
2657.5 232.03743355565075
2657.5 232.03743355565075
2658.5 231.96926553550264
2658.5 231.96926553550264
2659.5 231.90109750165774
2659.5 231.90109750165774
2660.5 231.83292947249063
2660.5 231.83292947249063
2661.5 231.76476141982283
2661.5 231.76476141982283
2662.5 231.69659337412057
2662.5 231.69659337412057
2663.5 231.62842529745092
2663.5 231.62842529745092
2664.5 231.56025722820866
2664.5 231.56025722820866
2665.5 231.49208914252
2665.5 231.49208914252
2666.5 231.423921053993
2666.5 231.423921053993
2667.5 231.35575294471485
2667.5 231.35575294471485
2668.5 231.28758484107698
2668.5 231.28758484107698
2669.5 231.2194167139384
2669.5 231.2194167139384
2670.5 231.15124858533622
2670.5 231.15124858533622
2671.5 231.08308044166245
2671.5 231.08308044166245
2672.5 231.01491229794942
2672.5 231.01491229794942
2673.5 230.94674413682753
2673.5 230.94674413682753
2674.5 230.8785759691127
2674.5 230.8785759691127
2675.5 230.81040779008083
2675.5 230.81040779008083
2676.5 230.74223960491784
2676.5 230.74223960491784
2677.5 230.67407141077513
2677.5 230.67407141077513
2678.5 230.60590320907698
2678.5 230.60590320907698
2679.5 230.5377349838781
2679.5 230.5377349838781
2680.5 230.46956677041138
2680.5 230.46956677041138
2681.5 230.4013985361935
2681.5 230.4013985361935
2682.5 230.3332302930454
2682.5 230.3332302930454
2683.5 230.26506203482572
2683.5 230.26506203482572
2684.5 230.19689378128382
2684.5 230.19689378128382
2685.5 230.128725505616
2685.5 230.128725505616
2686.5 230.06055722944706
2686.5 230.06055722944706
2687.5 229.99238893724407
2687.5 229.99238893724407
2688.5 229.92422064362702
2688.5 229.92422064362702
2689.5 229.8560523349384
2689.5 229.8560523349384
2690.5 229.78788402478617
2690.5 229.78788402478617
2691.5 229.71971568504136
2691.5 229.71971568504136
2692.5 229.65154736449537
2692.5 229.65154736449537
2693.5 229.58337901573157
2693.5 229.58337901573157
2694.5 229.51521066550418
2694.5 229.51521066550418
2695.5 229.4470422988304
2695.5 229.4470422988304
2696.5 229.37887391754688
2696.5 229.37887391754688
2697.5 229.31070554190364
2697.5 229.31070554190364
2698.5 229.24253714408493
2698.5 229.24253714408493
2699.5 229.174368737336
2699.5 229.174368737336
2700.5 229.1062003366397
2700.5 229.1062003366397
2701.5 229.03803191949697
2701.5 229.03803191949697
2702.5 228.96986349617364
2702.5 228.96986349617364
2703.5 228.90169504934954
2703.5 228.90169504934954
2704.5 228.83352660816576
2704.5 228.83352660816576
2705.5 228.76535815232268
2705.5 228.76535815232268
2706.5 228.69718969364123
2706.5 228.69718969364123
2707.5 228.62902121379634
2707.5 228.62902121379634
2708.5 228.56085272543353
2708.5 228.56085272543353
2709.5 228.4926842440858
2709.5 228.4926842440858
2710.5 228.4245157317212
2710.5 228.4245157317212
2711.5 228.35634722540917
2711.5 228.35634722540917
2712.5 228.28817870402554
2712.5 228.28817870402554
2713.5 228.2200101750865
2713.5 228.2200101750865
2714.5 228.15184162264669
2714.5 228.15184162264669
2715.5 228.08367308468866
2715.5 228.08367308468866
2716.5 228.01550452322988
2716.5 228.01550452322988
2717.5 227.94733595893274
2717.5 227.94733595893274
2718.5 227.87916738236308
2718.5 227.87916738236308
2719.5 227.81099878838458
2719.5 227.81099878838458
2720.5 227.74283020137165
2720.5 227.74283020137165
2721.5 227.67466159228226
2721.5 227.67466159228226
2722.5 227.60649297283837
2722.5 227.60649297283837
2723.5 227.53832435473
2723.5 227.53832435473
2724.5 227.4701557262671
2724.5 227.4701557262671
2725.5 227.40198708553172
2725.5 227.40198708553172
2726.5 227.33381843490363
2726.5 227.33381843490363
2727.5 227.26564977529583
2727.5 227.26564977529583
2728.5 227.1974811006659
2728.5 227.1974811006659
2729.5 227.1293124259472
2729.5 227.1293124259472
2730.5 227.06114373478212
2730.5 227.06114373478212
2731.5 226.99297503509914
2731.5 226.99297503509914
2732.5 226.92480634243125
2732.5 226.92480634243125
2733.5 226.85663762012123
2733.5 226.85663762012123
2734.5 226.78846889777196
2734.5 226.78846889777196
2735.5 226.72030015049765
2735.5 226.72030015049765
2736.5 226.6521314191294
2736.5 226.6521314191294
2737.5 226.58396265674423
2737.5 226.58396265674423
2738.5 226.5157938868036
2738.5 226.5157938868036
2739.5 226.44762511539946
2739.5 226.44762511539946
2740.5 226.37945633643986
2740.5 226.37945633643986
2741.5 226.31128755464192
2741.5 226.31128755464192
2742.5 226.24311874600096
2742.5 226.24311874600096
2743.5 226.17494994909214
2743.5 226.17494994909214
2744.5 226.10678113000787
2744.5 226.10678113000787
2745.5 226.0386123034177
2745.5 226.0386123034177
2746.5 225.97044346079346
2746.5 225.97044346079346
2747.5 225.9022746176681
2747.5 225.9022746176681
2748.5 225.83410575850868
2748.5 225.83410575850868
2749.5 225.76593689184335
2749.5 225.76593689184335
2750.5 225.69776801757308
2750.5 225.69776801757308
2751.5 225.62959914046445
2751.5 225.62959914046445
2752.5 225.56143023651282
2752.5 225.56143023651282
2753.5 225.4932613442933
2753.5 225.4932613442933
2754.5 225.42509242994788
2754.5 225.42509242994788
2755.5 225.35692351413888
2755.5 225.35692351413888
2756.5 225.28875458325828
2756.5 225.28875458325828
2757.5 225.22058563776793
2757.5 225.22058563776793
2758.5 225.15241669929264
2758.5 225.15241669929264
2759.5 225.0842477372671
2759.5 225.0842477372671
2760.5 225.01607877382753
2760.5 225.01607877382753
2761.5 224.94790979669114
2761.5 224.94790979669114
2762.5 224.87974081199934
2762.5 224.87974081199934
2763.5 224.81157180989865
2763.5 224.81157180989865
2764.5 224.74340280024254
2764.5 224.74340280024254
2765.5 224.67523379049766
2765.5 224.67523379049766
2766.5 224.60706476573068
2766.5 224.60706476573068
2767.5 224.53889573950013
2767.5 224.53889573950013
2768.5 224.47072669861032
2768.5 224.47072669861032
2769.5 224.40255764975277
2769.5 224.40255764975277
2770.5 224.3343885923773
2770.5 224.3343885923773
2771.5 224.2662195274464
2771.5 224.2662195274464
2772.5 224.19805043896525
2772.5 224.19805043896525
2773.5 224.12988135140733
2773.5 224.12988135140733
2774.5 224.0617122553315
2774.5 224.0617122553315
2775.5 223.99354315027594
2775.5 223.99354315027594
2776.5 223.9253740301983
2776.5 223.9253740301983
2777.5 223.85720491003187
2777.5 223.85720491003187
2778.5 223.7890357677395
2778.5 223.7890357677395
2779.5 223.7208666385541
2779.5 223.7208666385541
2780.5 223.65269748724273
2780.5 223.65269748724273
2781.5 223.5845283208598
2781.5 223.5845283208598
2782.5 223.51635915306278
2782.5 223.51635915306278
2783.5 223.44818996309033
2783.5 223.44818996309033
2784.5 223.3800207730786
2784.5 223.3800207730786
2785.5 223.3118515679953
2785.5 223.3118515679953
2786.5 223.24368236896458
2786.5 223.24368236896458
2787.5 223.1755131473956
2787.5 223.1755131473956
2788.5 223.1073439257379
2788.5 223.1073439257379
2789.5 223.03917468804607
2789.5 223.03917468804607
2790.5 222.97100544279883
2790.5 222.97100544279883
2791.5 222.90283618999618
2791.5 222.90283618999618
2792.5 222.83466692963808
2792.5 222.83466692963808
2793.5 222.76649764715404
2793.5 222.76649764715404
2794.5 222.69832835569028
2794.5 222.69832835569028
2795.5 222.63015907875774
2795.5 222.63015907875774
2796.5 222.56198976370447
2796.5 222.56198976370447
2797.5 222.49382046318246
2797.5 222.49382046318246
2798.5 222.42565114758884
2798.5 222.42565114758884
2799.5 222.35748180986928
2799.5 222.35748180986928
2800.5 222.28931247820233
2800.5 222.28931247820233
2801.5 222.2211431328386
2801.5 222.2211431328386
2802.5 222.1529737785446
2802.5 222.1529737785446
2803.5 222.0848044021247
2803.5 222.0848044021247
2804.5 222.01663502561598
2804.5 222.01663502561598
2805.5 221.9484656326609
2805.5 221.9484656326609
2806.5 221.88029624104135
2806.5 221.88029624104135
2807.5 221.81212684795827
2807.5 221.81212684795827
2808.5 221.74395742385823
2808.5 221.74395742385823
2809.5 221.67578800109376
2809.5 221.67578800109376
2810.5 221.60761856934954
2810.5 221.60761856934954
2811.5 221.53944913004992
2811.5 221.53944913004992
2812.5 221.47127969071101
2812.5 221.47127969071101
2813.5 221.40311022173
2813.5 221.40311022173
2814.5 221.33494075266023
2814.5 221.33494075266023
2815.5 221.26677127466024
2815.5 221.26677127466024
2816.5 221.1986017891048
2816.5 221.1986017891048
2817.5 221.13043230346062
2817.5 221.13043230346062
2818.5 221.0622627881743
2818.5 221.0622627881743
2819.5 220.99409327147396
2819.5 220.99409327147396
2820.5 220.92592374859296
2820.5 220.92592374859296
2821.5 220.85775421673222
2821.5 220.85775421673222
2822.5 220.78958467163653
2822.5 220.78958467163653
2823.5 220.72141511009443
2823.5 220.72141511009443
2824.5 220.65324556165928
2824.5 220.65324556165928
2825.5 220.58507598541865
2825.5 220.58507598541865
2826.5 220.51690640730214
2826.5 220.51690640730214
2827.5 220.44873681452634
2827.5 220.44873681452634
2828.5 220.38056722876564
2828.5 220.38056722876564
2829.5 220.31239762087898
2829.5 220.31239762087898
2830.5 220.2442279908664
2830.5 220.2442279908664
2831.5 220.17605836781937
2831.5 220.17605836781937
2832.5 220.1078887287878
2832.5 220.1078887287878
2833.5 220.0397190835756
2833.5 220.0397190835756
2834.5 219.97154942329178
2834.5 219.97154942329178
2835.5 219.9033797615444
2835.5 219.9033797615444
2836.5 219.83521009975775
2836.5 219.83521009975775
2837.5 219.76704041442088
2837.5 219.76704041442088
2838.5 219.69887072290337
2838.5 219.69887072290337
2839.5 219.6307010224556
2839.5 219.6307010224556
2840.5 219.56253130125674
2840.5 219.56253130125674
2841.5 219.49436158707294
2841.5 219.49436158707294
2842.5 219.42619185685507
2842.5 219.42619185685507
2843.5 219.35802212654843
2843.5 219.35802212654843
2844.5 219.2898523812197
2844.5 219.2898523812197
2845.5 219.22168261371553
2845.5 219.22168261371553
2846.5 219.15351284617208
2846.5 219.15351284617208
2847.5 219.08534307812755
2847.5 219.08534307812755
2848.5 219.01717328836943
2848.5 219.01717328836943
2849.5 218.9490034967354
2849.5 218.9490034967354
2850.5 218.8808336918664
2850.5 218.8808336918664
2851.5 218.81266389258818
2851.5 218.81266389258818
2852.5 218.74449406509214
2852.5 218.74449406509214
2853.5 218.67632422293684
2853.5 218.67632422293684
2854.5 218.60815439251368
2854.5 218.60815439251368
2855.5 218.53998454133938
2855.5 218.53998454133938
2856.5 218.47181466900162
2856.5 218.47181466900162
2857.5 218.40364481018312
2857.5 218.40364481018312
2858.5 218.33547493634254
2858.5 218.33547493634254
2859.5 218.2673050403265
2859.5 218.2673050403265
2860.5 218.19913514427122
2860.5 218.19913514427122
2861.5 218.13096523923622
2861.5 218.13096523923622
2862.5 218.06279533553672
2862.5 218.06279533553672
2863.5 217.99462541676564
2863.5 217.99462541676564
2864.5 217.9264554758686
2864.5 217.9264554758686
2865.5 217.85828552741617
2865.5 217.85828552741617
2866.5 217.79011557887495
2866.5 217.79011557887495
2867.5 217.72194562749536
2867.5 217.72194562749536
2868.5 217.65377565064756
2868.5 217.65377565064756
2869.5 217.58560567096143
2869.5 217.58560567096143
2870.5 217.51743567757848
2870.5 217.51743567757848
2871.5 217.44926568278146
2871.5 217.44926568278146
2872.5 217.38109567469996
2872.5 217.38109567469996
2873.5 217.3129256501721
2873.5 217.3129256501721
2874.5 217.24475561946358
2874.5 217.24475561946358
2875.5 217.17658559480768
2875.5 217.17658559480768
2876.5 217.1084155489883
2876.5 217.1084155489883
2877.5 217.04024549460152
2877.5 217.04024549460152
2878.5 216.97207542656741
2878.5 216.97207542656741
2879.5 216.9039053570698
2879.5 216.9039053570698
2880.5 216.83573528139152
2880.5 216.83573528139152
2881.5 216.7675651822125
2881.5 216.7675651822125
2882.5 216.69939508294473
2882.5 216.69939508294473
2883.5 216.63122497140444
2883.5 216.63122497140444
2884.5 216.5630548569763
2884.5 216.5630548569763
2885.5 216.49488473641705
2885.5 216.49488473641705
2886.5 216.42671459230752
2886.5 216.42671459230752
2887.5 216.35854444953355
2887.5 216.35854444953355
2888.5 216.29037429168798
2888.5 216.29037429168798
2889.5 216.22220411780833
2889.5 216.22220411780833
2890.5 216.15403395231857
2890.5 216.15403395231857
2891.5 216.08586376470285
2891.5 216.08586376470285
2892.5 216.017693556336
2892.5 216.017693556336
2893.5 215.94952335970132
2893.5 215.94952335970132
2894.5 215.88135314369026
2894.5 215.88135314369026
2895.5 215.81318293941138
2895.5 215.81318293941138
2896.5 215.74501270828947
2896.5 215.74501270828947
2897.5 215.67684245361733
2897.5 215.67684245361733
2898.5 215.6086722209431
2898.5 215.6086722209431
2899.5 215.54050195116008
2899.5 215.54050195116008
2900.5 215.4723316901793
2900.5 215.4723316901793
2901.5 215.4041614127521
2901.5 215.4041614127521
2902.5 215.33599111457374
2902.5 215.33599111457374
2903.5 215.26782082382283
2903.5 215.26782082382283
2904.5 215.19965051800028
2904.5 215.19965051800028
2905.5 215.1314802107142
2905.5 215.1314802107142
2906.5 215.06330988978078
2906.5 215.06330988978078
2907.5 214.99513954667194
2907.5 214.99513954667194
2908.5 214.92696920352384
2908.5 214.92696920352384
2909.5 214.85879886028698
2909.5 214.85879886028698
2910.5 214.79062850340281
2910.5 214.79062850340281
2911.5 214.7224581243432
2911.5 214.7224581243432
2912.5 214.65428775133623
2912.5 214.65428775133623
2913.5 214.58611735716576
2913.5 214.58611735716576
2914.5 214.517946948336
2914.5 214.517946948336
2915.5 214.44977656012938
2915.5 214.44977656012938
2916.5 214.38160613756358
2916.5 214.38160613756358
2917.5 214.31343571353423
2917.5 214.31343571353423
2918.5 214.24526528194943
2918.5 214.24526528194943
2919.5 214.17709482961348
2919.5 214.17709482961348
2920.5 214.10892437581398
2920.5 214.10892437581398
2921.5 214.04075391583387
2921.5 214.04075391583387
2922.5 213.97258344078213
2922.5 213.97258344078213
2923.5 213.9044129585873
2923.5 213.9044129585873
2924.5 213.83624246883704
2924.5 213.83624246883704
2925.5 213.76807196401518
2925.5 213.76807196401518
2926.5 213.69990146052885
2926.5 213.69990146052885
2927.5 213.63173094806277
2927.5 213.63173094806277
2928.5 213.56356041484557
2928.5 213.56356041484557
2929.5 213.49538987544773
2929.5 213.49538987544773
2930.5 213.4272193261572
2930.5 213.4272193261572
2931.5 213.35904877911517
2931.5 213.35904877911517
2932.5 213.29087820857242
2932.5 213.29087820857242
2933.5 213.2227076304247
2933.5 213.2227076304247
2934.5 213.15453704752068
2934.5 213.15453704752068
2935.5 213.08636645467445
2935.5 213.08636645467445
2936.5 213.01819586412623
2936.5 213.01819586412623
2937.5 212.95002525002775
2937.5 212.95002525002775
2938.5 212.88185462131952
2938.5 212.88185462131952
2939.5 212.813683993485
2939.5 212.813683993485
2940.5 212.7455133524155
2940.5 212.7455133524155
2941.5 212.67734270236625
2941.5 212.67734270236625
2942.5 212.6091720461364
2942.5 212.6091720461364
2943.5 212.54100137387246
2943.5 212.54100137387246
2944.5 212.47283070253172
2944.5 212.47283070253172
2945.5 212.40466001653172
2945.5 212.40466001653172
2946.5 212.33648931587246
2946.5 212.33648931587246
2947.5 212.26831861613638
2947.5 212.26831861613638
2948.5 212.20014790174105
2948.5 212.20014790174105
2949.5 212.13197717979028
2949.5 212.13197717979028
2950.5 212.0638064488598
2950.5 212.0638064488598
2951.5 211.9956357046943
2951.5 211.9956357046943
2952.5 211.92746494683203
2952.5 211.92746494683203
2953.5 211.8592941889305
2953.5 211.8592941889305
2954.5 211.79112342342404
2954.5 211.79112342342404
2955.5 211.72295264564508
2955.5 211.72295264564508
2956.5 211.6547818565491
2956.5 211.6547818565491
2957.5 211.5866110640716
2957.5 211.5866110640716
2958.5 211.51844024804387
2958.5 211.51844024804387
2959.5 211.4502694390312
2959.5 211.4502694390312
2960.5 211.38209860312602
2960.5 211.38209860312602
2961.5 211.31392777189865
2961.5 211.31392777189865
2962.5 211.24575693449066
2962.5 211.24575693449066
2963.5 211.1775860763315
2963.5 211.1775860763315
2964.5 211.10941521056742
2964.5 211.10941521056742
2965.5 211.04124434338928
2965.5 211.04124434338928
2966.5 210.97307346388916
2966.5 210.97307346388916
2967.5 210.90490256977924
2967.5 210.90490256977924
2968.5 210.8367316680644
2968.5 210.8367316680644
2969.5 210.76856075879414
2969.5 210.76856075879414
2970.5 210.7003898433432
2970.5 210.7003898433432
2971.5 210.63221891185825
2971.5 210.63221891185825
2972.5 210.56404797419262
2972.5 210.56404797419262
2973.5 210.49587703034638
2973.5 210.49587703034638
2974.5 210.4277060850366
2974.5 210.4277060850366
2975.5 210.35953511288378
2975.5 210.35953511288378
2976.5 210.2913641317512
2976.5 210.2913641317512
2977.5 210.2231931580461
2977.5 210.2231931580461
2978.5 210.1550221635898
2978.5 210.1550221635898
2979.5 210.08685116254054
2979.5 210.08685116254054
2980.5 210.0186801529239
2980.5 210.0186801529239
2981.5 209.95050912398042
2981.5 209.95050912398042
2982.5 209.8823381006277
2982.5 209.8823381006277
2983.5 209.81416705652384
2983.5 209.81416705652384
2984.5 209.74599601095645
2984.5 209.74599601095645
2985.5 209.67782495311653
2985.5 209.67782495311653
2986.5 209.60965388061732
2986.5 209.60965388061732
2987.5 209.54148280665459
2987.5 209.54148280665459
2988.5 209.47331172041933
2988.5 209.47331172041933
2989.5 209.40514063409532
2989.5 209.40514063409532
2990.5 209.3369695181292
2990.5 209.3369695181292
2991.5 209.26879840959046
2991.5 209.26879840959046
2992.5 209.20062728877923
2992.5 209.20062728877923
2993.5 209.13245615898828
2993.5 209.13245615898828
2994.5 209.06428501453806
2994.5 209.06428501453806
2995.5 208.9961138639567
2995.5 208.9961138639567
2996.5 208.9279427071452
2996.5 208.9279427071452
2997.5 208.85977153429965
2997.5 208.85977153429965
2998.5 208.7916003623773
2998.5 208.7916003623773
2999.5 208.72342917717046
2999.5 208.72342917717046
3000.5 208.6552579684629
3000.5 208.6552579684629
3001.5 208.58708676952
3001.5 208.58708676952
3002.5 208.51891555591786
3002.5 208.51891555591786
3003.5 208.45074432724408
3003.5 208.45074432724408
3004.5 208.38257309853105
3004.5 208.38257309853105
3005.5 208.31440185653355
3005.5 208.31440185653355
3006.5 208.24623059946444
3006.5 208.24623059946444
3007.5 208.17805933621472
3007.5 208.17805933621472
3008.5 208.1098880583552
3008.5 208.1098880583552
3009.5 208.04171678883608
3009.5 208.04171678883608
3010.5 207.973545497191
3010.5 207.973545497191
3011.5 207.90537418342
3011.5 207.90537418342
3012.5 207.83720288550552
3012.5 207.83720288550552
3013.5 207.76903156546513
3013.5 207.76903156546513
3014.5 207.70086023924407
3014.5 207.70086023924407
3015.5 207.6326889054676
3015.5 207.6326889054676
3016.5 207.56451755840666
3016.5 207.56451755840666
3017.5 207.4963462037903
3017.5 207.4963462037903
3018.5 207.42817484156896
3018.5 207.42817484156896
3019.5 207.36000345864602
3019.5 207.36000345864602
3020.5 207.29183208406346
3020.5 207.29183208406346
3021.5 207.22366070096297
3021.5 207.22366070096297
3022.5 207.1554892821285
3022.5 207.1554892821285
3023.5 207.0873178791506
3023.5 207.0873178791506
3024.5 207.01914645404673
3024.5 207.01914645404673
3025.5 206.95097503027844
3025.5 206.95097503027844
3026.5 206.88280358433468
3026.5 206.88280358433468
3027.5 206.81463214678078
3027.5 206.81463214678078
3028.5 206.7464606795848
3028.5 206.7464606795848
3029.5 206.678289221191
3029.5 206.678289221191
3030.5 206.61011774067128
3030.5 206.61011774067128
3031.5 206.54194625259612
3031.5 206.54194625259612
3032.5 206.47377475219895
3032.5 206.47377475219895
3033.5 206.4056032578544
3033.5 206.4056032578544
3034.5 206.33743173524252
3034.5 206.33743173524252
3035.5 206.26926022005807
3035.5 206.26926022005807
3036.5 206.20108868508493
3036.5 206.20108868508493
3037.5 206.13291714864823
3037.5 206.13291714864823
3038.5 206.0647455928352
3038.5 206.0647455928352
3039.5 205.99657404307476
3039.5 205.99657404307476
3040.5 205.92840247961755
3040.5 205.92840247961755
3041.5 205.86023089403437
3041.5 205.86023089403437
3042.5 205.7920592961292
3042.5 205.7920592961292
3043.5 205.72388770427662
3043.5 205.72388770427662
3044.5 205.65571610761822
3044.5 205.65571610761822
3045.5 205.58754448883386
3045.5 205.58754448883386
3046.5 205.5193728610698
3046.5 205.5193728610698
3047.5 205.45120123601603
3047.5 205.45120123601603
3048.5 205.38302958269497
3048.5 205.38302958269497
3049.5 205.31485792933466
3049.5 205.31485792933466
3050.5 205.24668626836942
3050.5 205.24668626836942
3051.5 205.17851460122355
3051.5 205.17851460122355
3052.5 205.11034291332652
3052.5 205.11034291332652
3053.5 205.04217122534072
3053.5 205.04217122534072
3054.5 204.97399953117431
3054.5 204.97399953117431
3055.5 204.90582781488195
3055.5 204.90582781488195
3056.5 204.83765610697947
3056.5 204.83765610697947
3057.5 204.7694843844177
3057.5 204.7694843844177
3058.5 204.7013126424796
3058.5 204.7013126424796
3059.5 204.63314089770316
3059.5 204.63314089770316
3060.5 204.5649691345128
3060.5 204.5649691345128
3061.5 204.49679737874987
3061.5 204.49679737874987
3062.5 204.42862560929015
3062.5 204.42862560929015
3063.5 204.36045382379635
3063.5 204.36045382379635
3064.5 204.29228203963808
3064.5 204.29228203963808
3065.5 204.2241102272125
3065.5 204.2241102272125
3066.5 204.15593840998108
3066.5 204.15593840998108
3067.5 204.0877665912861
3067.5 204.0877665912861
3068.5 204.0195947664105
3068.5 204.0195947664105
3069.5 203.95142293397947
3069.5 203.95142293397947
3070.5 203.88325108826396
3070.5 203.88325108826396
3071.5 203.8150792363678
3071.5 203.8150792363678
3072.5 203.74690736234572
3072.5 203.74690736234572
3073.5 203.67873547600163
3073.5 203.67873547600163
3074.5 203.61056359571015
3074.5 203.61056359571015
3075.5 203.54239170923802
3075.5 203.54239170923802
3076.5 203.47421980059048
3076.5 203.47421980059048
3077.5 203.4060478810452
3077.5 203.4060478810452
3078.5 203.33787596755255
3078.5 203.33787596755255
3079.5 203.26970404036308
3079.5 203.26970404036308
3080.5 203.20153209851435
3080.5 203.20153209851435
3081.5 203.13336015048498
3081.5 203.13336015048498
3082.5 203.0651881949002
3082.5 203.0651881949002
3083.5 202.99701621993904
3083.5 202.99701621993904
3084.5 202.92884424488915
3084.5 202.92884424488915
3085.5 202.8606722636586
3085.5 202.8606722636586
3086.5 202.79250026030215
3086.5 202.79250026030215
3087.5 202.72432825071553
3087.5 202.72432825071553
3088.5 202.65615624108966
3088.5 202.65615624108966
3089.5 202.58798422665794
3089.5 202.58798422665794
3090.5 202.51981218258413
3090.5 202.51981218258413
3091.5 202.45164013979635
3091.5 202.45164013979635
3092.5 202.3834680823988
3092.5 202.3834680823988
3093.5 202.31529602724973
3093.5 202.31529602724973
3094.5 202.24712395606662
3094.5 202.24712395606662
3095.5 202.17895187870286
3095.5 202.17895187870286
3096.5 202.11077978196275
3096.5 202.11077978196275
3097.5 202.04260768375912
3097.5 202.04260768375912
3098.5 201.97443557328293
3098.5 201.97443557328293
3099.5 201.9062634640928
3099.5 201.9062634640928
3100.5 201.83809133886862
3100.5 201.83809133886862
3101.5 201.7699192088386
3101.5 201.7699192088386
3102.5 201.70174705764506
3102.5 201.70174705764506
3103.5 201.63357490540034
3103.5 201.63357490540034
3104.5 201.56540273474172
3104.5 201.56540273474172
3105.5 201.4972305701357
3105.5 201.4972305701357
3106.5 201.4290583786372
3106.5 201.4290583786372
3107.5 201.36088618567513
3107.5 201.36088618567513
3108.5 201.29271398795672
3108.5 201.29271398795672
3109.5 201.22454178400815
3109.5 201.22454178400815
3110.5 201.15636956402554
3110.5 201.15636956402554
3111.5 201.08819733314522
3111.5 201.08819733314522
3112.5 201.02002510217613
3112.5 201.02002510217613
3113.5 200.9518528490811
3113.5 200.9518528490811
3114.5 200.88368058975593
3114.5 200.88368058975593
3115.5 200.8155083317663
3115.5 200.8155083317663
3116.5 200.74733605302555
3116.5 200.74733605302555
3117.5 200.67916375921317
3117.5 200.67916375921317
3118.5 200.610991474203
3118.5 200.610991474203
3119.5 200.54281917549602
3119.5 200.54281917549602
3120.5 200.47464686355409
3120.5 200.47464686355409
3121.5 200.40647453791536
3121.5 200.40647453791536
3122.5 200.33830219899212
3122.5 200.33830219899212
3123.5 200.27012986002964
3123.5 200.27012986002964
3124.5 200.20195751346225
3124.5 200.20195751346225
3125.5 200.13378516071418
3125.5 200.13378516071418
3126.5 200.0656127885898
3126.5 200.0656127885898
3127.5 199.99744041028478
3127.5 199.99744041028478
3128.5 199.92926801690814
3128.5 199.92926801690814
3129.5 199.86109563233373
3129.5 199.86109563233373
3130.5 199.79292322700815
3130.5 199.79292322700815
3131.5 199.72475081407765
3131.5 199.72475081407765
3132.5 199.6565783879122
3132.5 199.6565783879122
3133.5 199.5884059480499
3133.5 199.5884059480499
3134.5 199.5202335095232
3134.5 199.5202335095232
3135.5 199.4520610633915
3135.5 199.4520610633915
3136.5 199.3838885978835
3136.5 199.3838885978835
3137.5 199.31571613371102
3137.5 199.31571613371102
3138.5 199.24754365446694
3138.5 199.24754365446694
3139.5 199.17937116193838
3139.5 199.17937116193838
3140.5 199.1111986632292
3140.5 199.1111986632292
3141.5 199.04302616443124
3141.5 199.04302616443124
3142.5 198.97485363879028
3142.5 198.97485363879028
3143.5 198.9066811069192
3143.5 198.9066811069192
3144.5 198.83850858110068
3144.5 198.83850858110068
3145.5 198.770336029814
3145.5 198.770336029814
3146.5 198.70216347092236
3146.5 198.70216347092236
3147.5 198.63399091336626
3147.5 198.63399091336626
3148.5 198.56581834820523
3148.5 198.56581834820523
3149.5 198.49764576371734
3149.5 198.49764576371734
3150.5 198.42947317299934
3150.5 198.42947317299934
3151.5 198.36130056624725
3151.5 198.36130056624725
3152.5 198.29312795611364
3152.5 198.29312795611364
3153.5 198.22495533837508
3153.5 198.22495533837508
3154.5 198.1567827144559
3154.5 198.1567827144559
3155.5 198.08861007587743
3155.5 198.08861007587743
3156.5 198.02043743111835
3156.5 198.02043743111835
3157.5 197.95226477403725
3157.5 197.95226477403725
3158.5 197.88409210372117
3158.5 197.88409210372117
3159.5 197.81591943331634
3159.5 197.81591943331634
3160.5 197.7477467492147
3160.5 197.7477467492147
3161.5 197.67957405187812
3161.5 197.67957405187812
3162.5 197.61140135582752
3162.5 197.61140135582752
3163.5 197.54322863998829
3163.5 197.54322863998829
3164.5 197.47505591558163
3164.5 197.47505591558163
3165.5 197.40688318641867
3165.5 197.40688318641867
3166.5 197.33871044965073
3166.5 197.33871044965073
3167.5 197.270537708077
3167.5 197.270537708077
3168.5 197.2023649457521
3168.5 197.2023649457521
3169.5 197.13419216876792
3169.5 197.13419216876792
3170.5 197.06601940017364
3170.5 197.06601940017364
3171.5 196.997846612203
3171.5 196.997846612203
3172.5 196.92967381667694
3172.5 196.92967381667694
3173.5 196.8615010078664
3173.5 196.8615010078664
3174.5 196.79332819992956
3174.5 196.79332819992956
3175.5 196.72515536556205
3175.5 196.72515536556205
3176.5 196.6569825367853
3176.5 196.6569825367853
3177.5 196.5888096961484
3177.5 196.5888096961484
3178.5 196.52063684318946
3178.5 196.52063684318946
3179.5 196.45246399628314
3179.5 196.45246399628314
3180.5 196.3842911224843
3180.5 196.3842911224843
3181.5 196.31611824113006
3181.5 196.31611824113006
3182.5 196.24794534177425
3182.5 196.24794534177425
3183.5 196.1797724555254
3183.5 196.1797724555254
3184.5 196.1115995499002
3184.5 196.1115995499002
3185.5 196.04342662352386
3185.5 196.04342662352386
3186.5 195.97525369705875
3186.5 195.97525369705875
3187.5 195.9070807657878
3187.5 195.9070807657878
3188.5 195.83890782696142
3188.5 195.83890782696142
3189.5 195.77073486124254
3189.5 195.77073486124254
3190.5 195.70256190432585
3190.5 195.70256190432585
3191.5 195.63438893233757
3191.5 195.63438893233757
3192.5 195.5662159484891
3192.5 195.5662159484891
3193.5 195.4980429584105
3193.5 195.4980429584105
3194.5 195.42986996829265
3194.5 195.42986996829265
3195.5 195.36169695128228
3195.5 195.36169695128228
3196.5 195.29352393418313
3196.5 195.29352393418313
3197.5 195.22535091227817
3197.5 195.22535091227817
3198.5 195.15717786824726
3198.5 195.15717786824726
3199.5 195.0890048194105
3199.5 195.0890048194105
3200.5 195.02083177185978
3200.5 195.02083177185978
3201.5 194.95265870355794
3201.5 194.95265870355794
3202.5 194.88448562907544
3202.5 194.88448562907544
3203.5 194.81631255450418
3203.5 194.81631255450418
3204.5 194.74813944694856
3204.5 194.74813944694856
3205.5 194.6799663529122
3205.5 194.6799663529122
3206.5 194.61179323908715
3206.5 194.61179323908715
3207.5 194.54362011949382
3207.5 194.54362011949382
3208.5 194.47544698620368
3208.5 194.47544698620368
3209.5 194.40727385424907
3209.5 194.40727385424907
3210.5 194.3391007014938
3210.5 194.3391007014938
3211.5 194.27092754255793
3211.5 194.27092754255793
3212.5 194.20275437881622
3212.5 194.20275437881622
3213.5 194.13458119294856
3213.5 194.13458119294856
3214.5 194.0664080097417
3214.5 194.0664080097417
3215.5 193.99823481897945
3215.5 193.99823481897945
3216.5 193.93006161493273
3216.5 193.93006161493273
3217.5 193.8618883986135
3217.5 193.8618883986135
3218.5 193.79371518358028
3218.5 193.79371518358028
3219.5 193.72554194637164
3219.5 193.72554194637164
3220.5 193.65736870440665
3220.5 193.65736870440665
3221.5 193.58919544915722
3221.5 193.58919544915722
3222.5 193.52102219478147
3222.5 193.52102219478147
3223.5 193.45284892712124
3223.5 193.45284892712124
3224.5 193.38467564013416
3224.5 193.38467564013416
3225.5 193.31650236011268
3225.5 193.31650236011268
3226.5 193.24832905223622
3226.5 193.24832905223622
3227.5 193.18015574665773
3227.5 193.18015574665773
3228.5 193.1119824277948
3228.5 193.1119824277948
3229.5 193.04380910275123
3229.5 193.04380910275123
3230.5 192.97563577761886
3230.5 192.97563577761886
3231.5 192.9074624331102
3231.5 192.9074624331102
3232.5 192.83928908242086
3232.5 192.83928908242086
3233.5 192.77111571235523
3233.5 192.77111571235523
3234.5 192.70294234925512
3234.5 192.70294234925512
3235.5 192.63476895834955
3235.5 192.63476895834955
3236.5 192.56659557720866
3236.5 192.56659557720866
3237.5 192.4984221752671
3237.5 192.4984221752671
3238.5 192.4302487732863
3238.5 192.4302487732863
3239.5 192.3620753457878
3239.5 192.3620753457878
3240.5 192.29390192530437
3240.5 192.29390192530437
3241.5 192.22572847696594
3241.5 192.22572847696594
3242.5 192.15755504590834
3242.5 192.15755504590834
3243.5 192.08938158658347
3243.5 192.08938158658347
3244.5 192.0212081285446
3244.5 192.0212081285446
3245.5 191.95303464975458
3245.5 191.95303464975458
3246.5 191.88486116478396
3246.5 191.88486116478396
3247.5 191.81668766749132
3247.5 191.81668766749132
3248.5 191.74851416305557
3248.5 191.74851416305557
3249.5 191.680340653814
3249.5 191.680340653814
3250.5 191.6121671308756
3250.5 191.6121671308756
3251.5 191.5439936021689
3251.5 191.5439936021689
3252.5 191.4758200672816
3252.5 191.4758200672816
3253.5 191.40764652007226
3253.5 191.40764652007226
3254.5 191.33947295820366
3254.5 191.33947295820366
3255.5 191.2712993990454
3255.5 191.2712993990454
3256.5 191.20312582619033
3256.5 191.20312582619033
3257.5 191.13495223395893
3257.5 191.13495223395893
3258.5 191.06677864163873
3258.5 191.06677864163873
3259.5 190.9986050299422
3259.5 190.9986050299422
3260.5 190.93043141206508
3260.5 190.93043141206508
3261.5 190.86225779547394
3261.5 190.86225779547394
3262.5 190.79408417270218
3262.5 190.79408417270218
3263.5 190.7259105305541
3263.5 190.7259105305541
3264.5 190.6577368747092
3264.5 190.6577368747092
3265.5 190.58956321309597
3265.5 190.58956321309597
3266.5 190.52138954530213
3266.5 190.52138954530213
3267.5 190.45321587127816
3267.5 190.45321587127816
3268.5 190.38504217930213
3268.5 190.38504217930213
3269.5 190.3168684797212
3269.5 190.3168684797212
3270.5 190.24869477395958
3270.5 190.24869477395958
3271.5 190.1805210624297
3271.5 190.1805210624297
3272.5 190.1123473385778
3272.5 190.1123473385778
3273.5 190.04417360854526
3273.5 190.04417360854526
3274.5 189.9759998577616
3274.5 189.9759998577616
3275.5 189.90782610963873
3275.5 189.90782610963873
3276.5 189.83965233938997
3276.5 189.83965233938997
3277.5 189.77147856571014
3277.5 189.77147856571014
3278.5 189.70330479194155
3278.5 189.70330479194155
3279.5 189.63513101199234
3279.5 189.63513101199234
3280.5 189.5669572051506
3280.5 189.5669572051506
3281.5 189.49878338644868
3281.5 189.49878338644868
3282.5 189.43060957471235
3282.5 189.43060957471235
3283.5 189.36243575111584
3283.5 189.36243575111584
3284.5 189.29426191382254
3284.5 189.29426191382254
3285.5 189.2260880707609
3285.5 189.2260880707609
3286.5 189.1579142140025
3286.5 189.1579142140025
3287.5 189.08974033924252
3287.5 189.08974033924252
3288.5 189.02156647758952
3288.5 189.02156647758952
3289.5 188.9533925908806
3289.5 188.9533925908806
3290.5 188.88521870504542
3290.5 188.88521870504542
3291.5 188.81704479845908
3291.5 188.81704479845908
3292.5 188.74887089315877
3292.5 188.74887089315877
3293.5 188.68069696096592
3293.5 188.68069696096592
3294.5 188.61252303010863
3294.5 188.61252303010863
3295.5 188.5443491005374
3295.5 188.5443491005374
3296.5 188.47617515158979
3296.5 188.47617515158979
3297.5 188.4080011889454
3297.5 188.4080011889454
3298.5 188.33982722901132
3298.5 188.33982722901132
3299.5 188.2716532482766
3299.5 188.2716532482766
3300.5 188.20347926887743
3300.5 188.20347926887743
3301.5 188.13530527578146
3301.5 188.13530527578146
3302.5 188.0671312707758
3302.5 188.0671312707758
3303.5 187.9989572595895
3303.5 187.9989572595895
3304.5 187.93078323654305
3304.5 187.93078323654305
3305.5 187.86260920589166
3305.5 187.86260920589166
3306.5 187.79443516434256
3306.5 187.79443516434256
3307.5 187.72626110813417
3307.5 187.72626110813417
3308.5 187.65808705458662
3308.5 187.65808705458662
3309.5 187.5899129812504
3309.5 187.5899129812504
3310.5 187.52173890077108
3310.5 187.52173890077108
3311.5 187.4535648229526
3311.5 187.4535648229526
3312.5 187.3853907182911
3312.5 187.3853907182911
3313.5 187.31721662059516
3313.5 187.31721662059516
3314.5 187.24904249784336
3314.5 187.24904249784336
3315.5 187.18086838205713
3315.5 187.18086838205713
3316.5 187.11269425303593
3316.5 187.11269425303593
3317.5 187.04452009849697
3317.5 187.04452009849697
3318.5 186.97634595234794
3318.5 186.97634595234794
3319.5 186.90817178544773
3319.5 186.90817178544773
3320.5 186.83999761415404
3320.5 186.83999761415404
3321.5 186.7718234352554
3321.5 186.7718234352554
3322.5 186.70364924545908
3322.5 186.70364924545908
3323.5 186.63547505694876
3323.5 186.63547505694876
3324.5 186.56730084017113
3324.5 186.56730084017113
3325.5 186.49912661153334
3325.5 186.49912661153334
3326.5 186.43095239875208
3326.5 186.43095239875208
3327.5 186.3627781652197
3327.5 186.3627781652197
3328.5 186.2946039047948
3328.5 186.2946039047948
3329.5 186.2264296531721
3329.5 186.2264296531721
3330.5 186.15825539674356
3330.5 186.15825539674356
3331.5 186.0900811266182
3331.5 186.0900811266182
3332.5 186.02190683711652
3332.5 186.02190683711652
3333.5 185.95373255641704
3333.5 185.95373255641704
3334.5 185.88555824745023
3334.5 185.88555824745023
3335.5 185.8173839350524
3335.5 185.8173839350524
3336.5 185.74920960799528
3336.5 185.74920960799528
3337.5 185.68103529070285
3337.5 185.68103529070285
3338.5 185.61286095265928
3338.5 185.61286095265928
3339.5 185.54468660133122
3339.5 185.54468660133122
3340.5 185.4765122391055
3340.5 185.4765122391055
3341.5 185.40833787816575
3341.5 185.40833787816575
3342.5 185.34016350394157
3342.5 185.34016350394157
3343.5 185.2719891235367
3343.5 185.2719891235367
3344.5 185.203814724718
3344.5 185.203814724718
3345.5 185.13564032622287
3345.5 185.13564032622287
3346.5 185.06746590931385
3346.5 185.06746590931385
3347.5 184.99929148663654
3347.5 184.99929148663654
3348.5 184.9311170502624
3348.5 184.9311170502624
3349.5 184.86294261517432
3349.5 184.86294261517432
3350.5 184.79476816213418
3350.5 184.79476816213418
3351.5 184.7265937014891
3351.5 184.7265937014891
3352.5 184.65841924350485
3352.5 184.65841924350485
3353.5 184.5902447586776
3353.5 184.5902447586776
3354.5 184.5220702751364
3354.5 184.5220702751364
3355.5 184.45389577221883
3355.5 184.45389577221883
3356.5 184.38572127058728
3356.5 184.38572127058728
3357.5 184.31754676277512
3357.5 184.31754676277512
3358.5 184.24937223558663
3358.5 184.24937223558663
3359.5 184.1811976974509
3359.5 184.1811976974509
3360.5 184.1130231521721
3360.5 184.1130231521721
3361.5 184.04484861528314
3361.5 184.04484861528314
3362.5 183.976674038306
3362.5 183.976674038306
3363.5 183.90849948332672
3363.5 183.90849948332672
3364.5 183.84032489673788
3364.5 183.84032489673788
3365.5 183.77215030158163
3365.5 183.77215030158163
3366.5 183.70397570304385
3366.5 183.70397570304385
3367.5 183.63580109690113
3367.5 183.63580109690113
3368.5 183.5676264873274
3368.5 183.5676264873274
3369.5 183.49945185837728
3369.5 183.49945185837728
3370.5 183.43127721476793
3370.5 183.43127721476793
3371.5 183.36310258092323
3371.5 183.36310258092323
3372.5 183.2949279277022
3372.5 183.2949279277022
3373.5 183.2267532551048
3373.5 183.2267532551048
3374.5 183.15857858379346
3374.5 183.15857858379346
3375.5 183.09040390016008
3375.5 183.09040390016008
3376.5 183.02222920329177
3376.5 183.02222920329177
3377.5 182.95405450908427
3377.5 182.95405450908427
3378.5 182.88587980117995
3378.5 182.88587980117995
3379.5 182.81770508141548
3379.5 182.81770508141548
3380.5 182.7495303554209
3380.5 182.7495303554209
3381.5 182.6813556100499
3381.5 182.6813556100499
3382.5 182.6131808673893
3382.5 182.6131808673893
3383.5 182.54500611240667
3383.5 182.54500611240667
3384.5 182.47683134413955
3384.5 182.47683134413955
3385.5 182.40865656969183
3385.5 182.40865656969183
3386.5 182.34048177724253
3386.5 182.34048177724253
3387.5 182.27230698470447
3387.5 182.27230698470447
3388.5 182.2041321887354
3388.5 182.2041321887354
3389.5 182.13595737201516
3389.5 182.13595737201516
3390.5 182.0677825504891
3390.5 182.0677825504891
3391.5 181.99960773024907
3391.5 181.99960773024907
3392.5 181.9314328831165
3392.5 181.9314328831165
3393.5 181.86325804478616
3393.5 181.86325804478616
3394.5 181.79508318098763
3394.5 181.79508318098763
3395.5 181.72690830958413
3395.5 181.72690830958413
3396.5 181.65873343378712
3396.5 181.65873343378712
3397.5 181.59055853957625
3397.5 181.59055853957625
3398.5 181.52238364527662
3398.5 181.52238364527662
3399.5 181.45420874754595
3399.5 181.45420874754595
3400.5 181.38603382338457
3400.5 181.38603382338457
3401.5 181.3178589061888
3401.5 181.3178589061888
3402.5 181.24968396961665
3402.5 181.24968396961665
3403.5 181.1815090296135
3403.5 181.1815090296135
3404.5 181.11333407495104
3404.5 181.11333407495104
3405.5 181.04515911548276
3405.5 181.04515911548276
3406.5 180.97698415258347
3406.5 180.97698415258347
3407.5 180.9088091675087
3407.5 180.9088091675087
3408.5 180.84063417905242
3408.5 180.84063417905242
3409.5 180.77245917731165
3409.5 180.77245917731165
3410.5 180.70428417071554
3410.5 180.70428417071554
3411.5 180.6361091593631
3411.5 180.6361091593631
3412.5 180.56793412721
3412.5 180.56793412721
3413.5 180.4997591038591
3413.5 180.4997591038591
3414.5 180.43158404752384
3414.5 180.43158404752384
3415.5 180.36340899999078
3415.5 180.36340899999078
3416.5 180.2952339415105
3416.5 180.2952339415105
3417.5 180.22705886837096
3417.5 180.22705886837096
3418.5 180.1588837843337
3418.5 180.1588837843337
3419.5 180.09070868701198
3419.5 180.09070868701198
3420.5 180.0225335909763
3420.5 180.0225335909763
3421.5 179.9543584840429
3421.5 179.9543584840429
3422.5 179.88618336519983
3422.5 179.88618336519983
3423.5 179.8180082401761
3423.5 179.8180082401761
3424.5 179.74983310186795
3424.5 179.74983310186795
3425.5 179.68165794514587
3425.5 179.68165794514587
3426.5 179.6134827901222
3426.5 179.6134827901222
3427.5 179.5453076298803
3427.5 179.5453076298803
3428.5 179.47713245067445
3428.5 179.47713245067445
3429.5 179.4089572662504
3429.5 179.4089572662504
3430.5 179.34078208214993
3430.5 179.34078208214993
3431.5 179.27260686643987
3431.5 179.27260686643987
3432.5 179.20443165953202
3432.5 179.20443165953202
3433.5 179.13625643892735
3433.5 179.13625643892735
3434.5 179.068081206413
3434.5 179.068081206413
3435.5 178.99990596300094
3435.5 178.99990596300094
3436.5 178.93173072087495
3436.5 178.93173072087495
3437.5 178.86355546546446
3437.5 178.86355546546446
3438.5 178.79538019778147
3438.5 178.79538019778147
3439.5 178.72720491956358
3439.5 178.72720491956358
3440.5 178.6590296351651
3440.5 178.6590296351651
3441.5 178.59085432996594
3441.5 178.59085432996594
3442.5 178.52267902747712
3442.5 178.52267902747712
3443.5 178.45450372155727
3443.5 178.45450372155727
3444.5 178.3863283873701
3444.5 178.3863283873701
3445.5 178.31815306335992
3445.5 178.31815306335992
3446.5 178.24997772565297
3446.5 178.24997772565297
3447.5 178.1818023774606
3447.5 178.1818023774606
3448.5 178.11362700237575
3448.5 178.11362700237575
3449.5 178.04545162857693
3449.5 178.04545162857693
3450.5 177.97727625748843
3450.5 177.97727625748843
3451.5 177.9091008801698
3451.5 177.9091008801698
3452.5 177.84092547738297
3452.5 177.84092547738297
3453.5 177.77275006268644
3453.5 177.77275006268644
3454.5 177.70457464790115
3454.5 177.70457464790115
3455.5 177.63639922359295
3455.5 177.63639922359295
3456.5 177.5682237860003
3456.5 177.5682237860003
3457.5 177.5000483360856
3457.5 177.5000483360856
3458.5 177.43187289497314
3458.5 177.43187289497314
3459.5 177.36369743448432
3459.5 177.36369743448432
3460.5 177.29552195599396
3460.5 177.29552195599396
3461.5 177.22734647837729
3461.5 177.22734647837729
3462.5 177.15917099636712
3462.5 177.15917099636712
3463.5 177.09099548608967
3463.5 177.09099548608967
3464.5 177.02281997238114
3464.5 177.02281997238114
3465.5 176.95464446138297
3465.5 176.95464446138297
3466.5 176.88646893095893
3466.5 176.88646893095893
3467.5 176.81829339435427
3467.5 176.81829339435427
3468.5 176.75011784583992
3468.5 176.75011784583992
3469.5 176.6819422986611
3469.5 176.6819422986611
3470.5 176.61376672596458
3470.5 176.61376672596458
3471.5 176.54559114846222
3471.5 176.54559114846222
3472.5 176.47741556752885
3472.5 176.47741556752885
3473.5 176.40923996441998
3473.5 176.40923996441998
3474.5 176.34106436539628
3474.5 176.34106436539628
3475.5 176.27288876765863
3475.5 176.27288876765863
3476.5 176.2047131505446
3476.5 176.2047131505446
3477.5 176.13653750653805
3477.5 176.13653750653805
3478.5 176.06836186524185
3478.5 176.06836186524185
3479.5 176.00018621909032
3479.5 176.00018621909032
3480.5 175.9320105610786
3480.5 175.9320105610786
3481.5 175.8638348907449
3481.5 175.8638348907449
3482.5 175.79565922921338
3482.5 175.79565922921338
3483.5 175.72748353607227
3483.5 175.72748353607227
3484.5 175.6593078282719
3484.5 175.6593078282719
3485.5 175.59113213770286
3485.5 175.59113213770286
3486.5 175.52295642070314
3486.5 175.52295642070314
3487.5 175.45478070732673
3487.5 175.45478070732673
3488.5 175.38660497319916
3488.5 175.38660497319916
3489.5 175.31842922716191
3489.5 175.31842922716191
3490.5 175.25025346271082
3490.5 175.25025346271082
3491.5 175.18207771315377
3491.5 175.18207771315377
3492.5 175.1139019395033
3492.5 175.1139019395033
3493.5 175.04572616576408
3493.5 175.04572616576408
3494.5 174.97755038107766
3494.5 174.97755038107766
3495.5 174.90937457133535
3495.5 174.90937457133535
3496.5 174.84119877607478
3496.5 174.84119877607478
3497.5 174.77302295529648
3497.5 174.77302295529648
3498.5 174.70484712971236
3498.5 174.70484712971236
3499.5 174.63667129835991
3499.5 174.63667129835991
3500.5 174.56849544996842
3500.5 174.56849544996842
3501.5 174.5003195943843
3501.5 174.5003195943843
3502.5 174.43214373541866
3502.5 174.43214373541866
3503.5 174.36396787022287
3503.5 174.36396787022287
3504.5 174.29579198702555
3504.5 174.29579198702555
3505.5 174.22761609902236
3505.5 174.22761609902236
3506.5 174.15944019773474
3506.5 174.15944019773474
3507.5 174.09126429301605
3507.5 174.09126429301605
3508.5 174.023088368921
3508.5 174.023088368921
3509.5 173.954912432504
3509.5 173.954912432504
3510.5 173.88673650488914
3510.5 173.88673650488914
3511.5 173.81856055927278
3511.5 173.81856055927278
3512.5 173.7503846013344
3512.5 173.7503846013344
3513.5 173.6822086376277
3513.5 173.6822086376277
3514.5 173.61403267049
3514.5 173.61403267049
3515.5 173.54585667645972
3515.5 173.54585667645972
3516.5 173.47768068371553
3516.5 173.47768068371553
3517.5 173.40950469505646
3517.5 173.40950469505646
3518.5 173.34132867950487
3518.5 173.34132867950487
3519.5 173.27315264457692
3519.5 173.27315264457692
3520.5 173.20497662688032
3520.5 173.20497662688032
3521.5 173.13680059594876
3521.5 173.13680059594876
3522.5 173.06862454087428
3522.5 173.06862454087428
3523.5 173.00044848571102
3523.5 173.00044848571102
3524.5 172.9322724125462
3524.5 172.9322724125462
3525.5 172.86409633457558
3525.5 172.86409633457558
3526.5 172.79592024565773
3526.5 172.79592024565773
3527.5 172.72774415097157
3527.5 172.72774415097157
3528.5 172.6595680514796
3528.5 172.6595680514796
3529.5 172.59139194007795
3529.5 172.59139194007795
3530.5 172.5232158102624
3530.5 172.5232158102624
3531.5 172.45503969062386
3531.5 172.45503969062386
3532.5 172.386863542718
3532.5 172.386863542718
3533.5 172.31868739179345
3533.5 172.31868739179345
3534.5 172.2505112271721
3534.5 172.2505112271721
3535.5 172.18233505911968
3535.5 172.18233505911968
3536.5 172.1141588792071
3536.5 172.1141588792071
3537.5 172.0459826944392
3537.5 172.0459826944392
3538.5 171.97780650486544
3538.5 171.97780650486544
3539.5 171.90963029729014
3539.5 171.90963029729014
3540.5 171.84145407643038
3540.5 171.84145407643038
3541.5 171.77327785076477
3541.5 171.77327785076477
3542.5 171.7051016202933
3542.5 171.7051016202933
3543.5 171.636925379287
3543.5 171.636925379287
3544.5 171.56874912600816
3544.5 171.56874912600816
3545.5 171.5005728669115
3545.5 171.5005728669115
3546.5 171.432396589401
3546.5 171.432396589401
3547.5 171.364220307497
3547.5 171.364220307497
3548.5 171.29604402078712
3548.5 171.29604402078712
3549.5 171.22786772313006
3549.5 171.22786772313006
3550.5 171.15969141361282
3550.5 171.15969141361282
3551.5 171.09151509786545
3551.5 171.09151509786545
3552.5 171.02333876411652
3552.5 171.02333876411652
3553.5 170.9551624391698
3553.5 170.9551624391698
3554.5 170.8869860826135
3554.5 170.8869860826135
3555.5 170.81880972734322
3555.5 170.81880972734322
3556.5 170.75063336016328
3556.5 170.75063336016328
3557.5 170.6824569820856
3557.5 170.6824569820856
3558.5 170.61428060529397
3558.5 170.61428060529397
3559.5 170.5461042105008
3559.5 170.5461042105008
3560.5 170.47792781836847
3560.5 170.47792781836847
3561.5 170.409751405485
3561.5 170.409751405485
3562.5 170.34157499054527
3562.5 170.34157499054527
3563.5 170.2733985562292
3563.5 170.2733985562292
3564.5 170.20522212319918
3564.5 170.20522212319918
3565.5 170.13704566465142
3565.5 170.13704566465142
3566.5 170.068869208814
3566.5 170.068869208814
3567.5 170.00069274674644
3567.5 170.00069274674644
3568.5 169.9325162755683
3568.5 169.9325162755683
3569.5 169.86433977612285
3569.5 169.86433977612285
3570.5 169.79616329670785
3570.5 169.79616329670785
3571.5 169.7279867805469
3571.5 169.7279867805469
3572.5 169.6598102755254
3572.5 169.6598102755254
3573.5 169.59163374544804
3573.5 169.59163374544804
3574.5 169.523457223711
3574.5 169.523457223711
3575.5 169.45528068397246
3575.5 169.45528068397246
3576.5 169.38710412485756
3576.5 169.38710412485756
3577.5 169.31892756231164
3577.5 169.31892756231164
3578.5 169.25075100105173
3578.5 169.25075100105173
3579.5 169.1825744217903
3579.5 169.1825744217903
3580.5 169.1143978362987
3580.5 169.1143978362987
3581.5 169.04622123285506
3581.5 169.04622123285506
3582.5 168.97804463344707
3582.5 168.97804463344707
3583.5 168.9098680207546
3583.5 168.9098680207546
3584.5 168.84169138964825
3584.5 168.84169138964825
3585.5 168.77351475414838
3585.5 168.77351475414838
3586.5 168.7053381063265
3586.5 168.7053381063265
3587.5 168.63716146868165
3587.5 168.63716146868165
3588.5 168.5689847994272
3588.5 168.5689847994272
3589.5 168.50080812440444
3589.5 168.50080812440444
3590.5 168.43263145772207
3590.5 168.43263145772207
3591.5 168.36445475375055
3591.5 168.36445475375055
3592.5 168.29627804969027
3592.5 168.29627804969027
3593.5 168.22810134357374
3593.5 168.22810134357374
3594.5 168.15992463736848
3594.5 168.15992463736848
3595.5 168.09174789996592
3595.5 168.09174789996592
3596.5 168.02357117232808
3596.5 168.02357117232808
3597.5 167.95539442668866
3597.5 167.95539442668866
3598.5 167.88721766776476
3598.5 167.88721766776476
3599.5 167.81904090403503
3599.5 167.81904090403503
3600.5 167.75086413824906
3600.5 167.75086413824906
3601.5 167.68268735166245
3601.5 167.68268735166245
3602.5 167.61451056778617
3602.5 167.61451056778617
3603.5 167.54633376590834
3603.5 167.54633376590834
3604.5 167.4781569385128
3604.5 167.4781569385128
3605.5 167.40998013448998
3605.5 167.40998013448998
3606.5 167.34180330494942
3606.5 167.34180330494942
3607.5 167.27362645740732
3607.5 167.27362645740732
3608.5 167.20544961866744
3608.5 167.20544961866744
3609.5 167.13727275303503
3609.5 167.13727275303503
3610.5 167.06909588534637
3610.5 167.06909588534637
3611.5 167.00091901894376
3611.5 167.00091901894376
3612.5 166.93274212707294
3612.5 166.93274212707294
3613.5 166.8645652293843
3613.5 166.8645652293843
3614.5 166.79638832217276
3614.5 166.79638832217276
3615.5 166.72821141762205
3615.5 166.72821141762205
3616.5 166.66003449369498
3616.5 166.66003449369498
3617.5 166.5918575663369
3617.5 166.5918575663369
3618.5 166.5236806256943
3618.5 166.5236806256943
3619.5 166.45550367552883
3619.5 166.45550367552883
3620.5 166.38732671202936
3620.5 166.38732671202936
3621.5 166.3191497451484
3621.5 166.3191497451484
3622.5 166.25097277341206
3622.5 166.25097277341206
3623.5 166.18279579119033
3623.5 166.18279579119033
3624.5 166.11461878207612
3624.5 166.11461878207612
3625.5 166.04644178313887
3625.5 166.04644178313887
3626.5 165.97826477187965
3626.5 165.97826477187965
3627.5 165.91008774399367
3627.5 165.91008774399367
3628.5 165.8419107103394
3628.5 165.8419107103394
3629.5 165.77373365827123
3629.5 165.77373365827123
3630.5 165.7055566102387
3630.5 165.7055566102387
3631.5 165.63737954892167
3631.5 165.63737954892167
3632.5 165.56920248279883
3632.5 165.56920248279883
3633.5 165.50102540004926
3633.5 165.50102540004926
3634.5 165.4328483124938
3634.5 165.4328483124938
3635.5 165.36467120556205
3635.5 165.36467120556205
3636.5 165.2964941026659
3636.5 165.2964941026659
3637.5 165.22831698744773
3637.5 165.22831698744773
3638.5 165.16013986783608
3638.5 165.16013986783608
3639.5 165.09196272884807
3639.5 165.09196272884807
3640.5 165.02378558028767
3640.5 165.02378558028767
3641.5 164.95560841986708
3641.5 164.95560841986708
3642.5 164.88743126778684
3642.5 164.88743126778684
3643.5 164.81925409202555
3643.5 164.81925409202555
3644.5 164.75107690394222
3644.5 164.75107690394222
3645.5 164.6828997260359
3645.5 164.6828997260359
3646.5 164.61472251652
3646.5 164.61472251652
3647.5 164.54654530829015
3647.5 164.54654530829015
3648.5 164.4783680881506
3648.5 164.4783680881506
3649.5 164.4101908500095
3649.5 164.4101908500095
3650.5 164.3420136216331
3650.5 164.3420136216331
3651.5 164.27383636957558
3651.5 164.27383636957558
3652.5 164.2056591122504
3652.5 164.2056591122504
3653.5 164.1374818505317
3653.5 164.1374818505317
3654.5 164.06930457552858
3654.5 164.06930457552858
3655.5 164.0011272910025
3655.5 164.0011272910025
3656.5 163.93294999594156
3656.5 163.93294999594156
3657.5 163.86477269469998
3657.5 163.86477269469998
3658.5 163.79659538388597
3658.5 163.79659538388597
3659.5 163.7284180673037
3659.5 163.7284180673037
3660.5 163.66024072657848
3660.5 163.66024072657848
3661.5 163.5920633871888
3661.5 163.5920633871888
3662.5 163.52388604431857
3662.5 163.52388604431857
3663.5 163.45570869096298
3663.5 163.45570869096298
3664.5 163.38753131071485
3664.5 163.38753131071485
3665.5 163.3193539270357
3665.5 163.3193539270357
3666.5 163.25117655353355
3666.5 163.25117655353355
3667.5 163.18299915451368
3667.5 163.18299915451368
3668.5 163.11482175068798
3668.5 163.11482175068798
3669.5 163.0466443349526
3669.5 163.0466443349526
3670.5 162.97846691578619
3670.5 162.97846691578619
3671.5 162.9102894786182
3671.5 162.9102894786182
3672.5 162.8421120234487
3672.5 162.8421120234487
3673.5 162.77393458551052
3673.5 162.77393458551052
3674.5 162.70575711362548
3674.5 162.70575711362548
3675.5 162.6375796514556
3675.5 162.6375796514556
3676.5 162.56940217270852
3676.5 162.56940217270852
3677.5 162.50122468205174
3677.5 162.50122468205174
3678.5 162.43304717907293
3678.5 162.43304717907293
3679.5 162.36486967307545
3679.5 162.36486967307545
3680.5 162.29669215475593
3680.5 162.29669215475593
3681.5 162.22851462595105
3681.5 162.22851462595105
3682.5 162.16033708619895
3682.5 162.16033708619895
3683.5 162.09215955662387
3683.5 162.09215955662387
3684.5 162.02398200153107
3684.5 162.02398200153107
3685.5 161.95580443452857
3685.5 161.95580443452857
3686.5 161.88762685662837
3686.5 161.88762685662837
3687.5 161.8194492743347
3687.5 161.8194492743347
3688.5 161.75127168109375
3688.5 161.75127168109375
3689.5 161.6830940905137
3689.5 161.6830940905137
3690.5 161.61491648193206
3690.5 161.61491648193206
3691.5 161.54673885534888
3691.5 161.54673885534888
3692.5 161.4785612253347
3692.5 161.4785612253347
3693.5 161.41038358909032
3693.5 161.41038358909032
3694.5 161.3422059423606
3694.5 161.3422059423606
3695.5 161.27402829357464
3695.5 161.27402829357464
3696.5 161.20585063150418
3696.5 161.20585063150418
3697.5 161.13767293782416
3697.5 161.13767293782416
3698.5 161.069495260413
3698.5 161.069495260413
3699.5 161.00131756596275
3699.5 161.00131756596275
3700.5 160.9331398657442
3700.5 160.9331398657442
3701.5 160.86496215595326
3701.5 160.86496215595326
3702.5 160.79678443567693
3702.5 160.79678443567693
3703.5 160.72860670917046
3703.5 160.72860670917046
3704.5 160.66042896466246
3704.5 160.66042896466246
3705.5 160.59225121104387
3705.5 160.59225121104387
3706.5 160.52407346576564
3706.5 160.52407346576564
3707.5 160.45589568182348
3707.5 160.45589568182348
3708.5 160.3877179151127
3708.5 160.3877179151127
3709.5 160.31954012192168
3709.5 160.31954012192168
3710.5 160.25136232529965
3710.5 160.25136232529965
3711.5 160.1831845252466
3711.5 160.1831845252466
3712.5 160.11500670719195
3712.5 160.11500670719195
3713.5 160.04682888433152
3713.5 160.04682888433152
3714.5 159.97865104342
3714.5 159.97865104342
3715.5 159.91047320659362
3715.5 159.91047320659362
3716.5 159.84229535648277
3716.5 159.84229535648277
3717.5 159.7741174967995
3717.5 159.7741174967995
3718.5 159.70593962525606
3718.5 159.70593962525606
3719.5 159.6377617516564
3719.5 159.6377617516564
3720.5 159.56958385725608
3720.5 159.56958385725608
3721.5 159.5014059607995
3721.5 159.5014059607995
3722.5 159.43322805248278
3722.5 159.43322805248278
3723.5 159.36505013321883
3723.5 159.36505013321883
3724.5 159.29687220342
3724.5 159.29687220342
3725.5 159.2286942763315
3725.5 159.2286942763315
3726.5 159.16051632981717
3726.5 159.16051632981717
3727.5 159.0923383798718
3727.5 159.0923383798718
3728.5 159.02416041329965
3728.5 159.02416041329965
3729.5 158.9559824419217
3729.5 158.9559824419217
3730.5 158.8878044671127
3730.5 158.8878044671127
3731.5 158.8196264658235
3731.5 158.8196264658235
3732.5 158.75144848314042
3732.5 158.75144848314042
3733.5 158.68327046041867
3733.5 158.68327046041867
3734.5 158.61509244741205
3734.5 158.61509244741205
3735.5 158.54691440934957
3735.5 158.54691440934957
3736.5 158.47873638380133
3736.5 158.47873638380133
3737.5 158.41055832288194
3737.5 158.41055832288194
3738.5 158.34238028061822
3738.5 158.34238028061822
3739.5 158.2742022071572
3739.5 158.2742022071572
3740.5 158.20602414203657
3740.5 158.20602414203657
3741.5 158.13784605282254
3741.5 158.13784605282254
3742.5 158.06966796668166
3742.5 158.06966796668166
3743.5 158.0014898621269
3743.5 158.0014898621269
3744.5 157.93331174703724
3744.5 157.93331174703724
3745.5 157.86513363465795
3745.5 157.86513363465795
3746.5 157.79695549813573
3746.5 157.79695549813573
3747.5 157.72877734970382
3747.5 157.72877734970382
3748.5 157.66059921103658
3748.5 157.66059921103658
3749.5 157.5924210411721
3749.5 157.5924210411721
3750.5 157.52424288244708
3750.5 157.52424288244708
3751.5 157.45606469724186
3751.5 157.45606469724186
3752.5 157.38788652317612
3752.5 157.38788652317612
3753.5 157.3197083226302
3753.5 157.3197083226302
3754.5 157.2515301050452
3754.5 157.2515301050452
3755.5 157.1833518976372
3755.5 157.1833518976372
3756.5 157.1151736783195
3756.5 157.1151736783195
3757.5 157.04699544333755
3757.5 157.04699544333755
3758.5 156.9788172025873
3758.5 156.9788172025873
3759.5 156.91063895978078
3759.5 156.91063895978078
3760.5 156.84246069617365
3760.5 156.84246069617365
3761.5 156.77428242441837
3761.5 156.77428242441837
3762.5 156.70610414826962
3762.5 156.70610414826962
3763.5 156.63792585132018
3763.5 156.63792585132018
3764.5 156.56974755373884
3764.5 156.56974755373884
3765.5 156.50156925267694
3765.5 156.50156925267694
3766.5 156.4333909322387
3766.5 156.4333909322387
3767.5 156.36521261446129
3767.5 156.36521261446129
3768.5 156.29703428005712
3768.5 156.29703428005712
3769.5 156.22885592627662
3769.5 156.22885592627662
3770.5 156.16067757043987
3770.5 156.16067757043987
3771.5 156.09249921726393
3771.5 156.09249921726393
3772.5 156.0243208447117
3772.5 156.0243208447117
3773.5 155.9561424569075
3773.5 155.9561424569075
3774.5 155.8879640703893
3774.5 155.8879640703893
3775.5 155.8197856729239
3775.5 155.8197856729239
3776.5 155.75160726634795
3776.5 155.75160726634795
3777.5 155.6834288403956
3777.5 155.6834288403956
3778.5 155.61525041096277
3778.5 155.61525041096277
3779.5 155.54707197104452
3779.5 155.54707197104452
3780.5 155.47889353378713
3780.5 155.47889353378713
3781.5 155.41071507949064
3781.5 155.41071507949064
3782.5 155.34253661465928
3782.5 155.34253661465928
3783.5 155.27435813796774
3783.5 155.27435813796774
3784.5 155.20617965779567
3784.5 155.20617965779567
3785.5 155.13800115962204
3785.5 155.13800115962204
3786.5 155.06982266553356
3786.5 155.06982266553356
3787.5 155.00164414592734
3787.5 155.00164414592734
3788.5 154.93346563035675
3788.5 154.93346563035675
3789.5 154.86528709540983
3789.5 154.86528709540983
3790.5 154.79710855840665
3790.5 154.79710855840665
3791.5 154.7289300094938
3791.5 154.7289300094938
3792.5 154.66075145714993
3792.5 154.66075145714993
3793.5 154.5925728881793
3793.5 154.5925728881793
3794.5 154.52439431440283
3794.5 154.52439431440283
3795.5 154.4562157225753
3795.5 154.4562157225753
3796.5 154.3880371202624
3796.5 154.3880371202624
3797.5 154.31985852061032
3797.5 154.31985852061032
3798.5 154.25167990391918
3798.5 154.25167990391918
3799.5 154.18350128420934
3799.5 154.18350128420934
3800.5 154.11532265258978
3800.5 154.11532265258978
3801.5 154.04714400393118
3801.5 154.04714400393118
3802.5 153.97896536544957
3802.5 153.97896536544957
3803.5 153.91078670282505
3803.5 153.91078670282505
3804.5 153.84260802082414
3804.5 153.84260802082414
3805.5 153.77442935037507
3805.5 153.77442935037507
3806.5 153.7062506703536
3806.5 153.7062506703536
3807.5 153.6380719624771
3807.5 153.6380719624771
3808.5 153.56989326102303
3808.5 153.56989326102303
3809.5 153.50171454765928
3809.5 153.50171454765928
3810.5 153.43353581629398
3810.5 153.43353581629398
3811.5 153.3653570875895
3811.5 153.3653570875895
3812.5 153.2971783422583
3812.5 153.2971783422583
3813.5 153.22899959349604
3813.5 153.22899959349604
3814.5 153.16082082673222
3814.5 153.16082082673222
3815.5 153.09264204943355
3815.5 153.09264204943355
3816.5 153.0244632687038
3816.5 153.0244632687038
3817.5 152.95628448454306
3817.5 152.95628448454306
3818.5 152.88810568095644
3818.5 152.88810568095644
3819.5 152.81992687536308
3819.5 152.81992687536308
3820.5 152.75174806532672
3820.5 152.75174806532672
3821.5 152.68356922505558
3821.5 152.68356922505558
3822.5 152.61539039358664
3822.5 152.61539039358664
3823.5 152.54721155254526
3823.5 152.54721155254526
3824.5 152.47903268644802
3824.5 152.47903268644802
3825.5 152.41085383006595
3825.5 152.41085383006595
3826.5 152.3426749570571
3826.5 152.3426749570571
3827.5 152.27449606604674
3827.5 152.27449606604674
3828.5 152.20631718521338
3828.5 152.20631718521338
3829.5 152.13813827277042
3829.5 152.13813827277042
3830.5 152.0699593643631
3830.5 152.0699593643631
3831.5 152.0017804440461
3831.5 152.0017804440461
3832.5 151.9336015216728
3832.5 151.9336015216728
3833.5 151.86542258129802
3833.5 151.86542258129802
3834.5 151.79724362292168
3834.5 151.79724362292168
3835.5 151.7290646611143
3835.5 151.7290646611143
3836.5 151.66088570334256
3836.5 151.66088570334256
3837.5 151.59270673366112
3837.5 151.59270673366112
3838.5 151.5245277337449
3838.5 151.5245277337449
3839.5 151.45634874263087
3839.5 151.45634874263087
3840.5 151.3881697508354
3840.5 151.3881697508354
3841.5 151.31999071757693
3841.5 151.31999071757693
3842.5 151.25181171044073
3842.5 151.25181171044073
3843.5 151.18363267778685
3843.5 151.18363267778685
3844.5 151.11545363602238
3844.5 151.11545363602238
3845.5 151.04727457483204
3845.5 151.04727457483204
3846.5 150.9790955262055
3846.5 150.9790955262055
3847.5 150.91091645104925
3847.5 150.91091645104925
3848.5 150.8427373663701
3848.5 150.8427373663701
3849.5 150.77455829186795
3849.5 150.77455829186795
3850.5 150.70637919322286
3850.5 150.70637919322286
3851.5 150.63820007657625
3851.5 150.63820007657625
3852.5 150.57002096396525
3852.5 150.57002096396525
3853.5 150.50184184654844
3853.5 150.50184184654844
3854.5 150.43366271387964
3854.5 150.43366271387964
3855.5 150.36548356183454
3855.5 150.36548356183454
3856.5 150.29730441519985
3856.5 150.29730441519985
3857.5 150.2291252491888
3857.5 150.2291252491888
3858.5 150.16094608721338
3858.5 150.16094608721338
3859.5 150.09276689362838
3859.5 150.09276689362838
3860.5 150.02458771159516
3860.5 150.02458771159516
3861.5 149.95640851156043
3861.5 149.95640851156043
3862.5 149.8882293009908
3862.5 149.8882293009908
3863.5 149.82005007947396
3863.5 149.82005007947396
3864.5 149.75187086204224
3864.5 149.75187086204224
3865.5 149.6836916204676
3865.5 149.6836916204676
3866.5 149.61551237449947
3866.5 149.61551237449947
3867.5 149.54733311895893
3867.5 149.54733311895893
3868.5 149.4791538515087
3868.5 149.4791538515087
3869.5 149.41097458205172
3869.5 149.41097458205172
3870.5 149.34279529454372
3870.5 149.34279529454372
3871.5 149.27461600497946
3871.5 149.27461600497946
3872.5 149.20643670213073
3872.5 149.20643670213073
3873.5 149.13825739154623
3873.5 149.13825739154623
3874.5 149.0700780686397
3874.5 149.0700780686397
3875.5 149.00189874505173
3875.5 149.00189874505173
3876.5 148.9337194081793
3876.5 148.9337194081793
3877.5 148.8655400546801
3877.5 148.8655400546801
3878.5 148.79736069912468
3878.5 148.79736069912468
3879.5 148.72918133165956
3879.5 148.72918133165956
3880.5 148.66100195462204
3880.5 148.66100195462204
3881.5 148.59282256709915
3881.5 148.59282256709915
3882.5 148.52464317614522
3882.5 148.52464317614522
3883.5 148.4564637746564
3883.5 148.4564637746564
3884.5 148.38828436222036
3884.5 148.38828436222036
3885.5 148.32010494676564
3885.5 148.32010494676564
3886.5 148.2519255010761
3886.5 148.2519255010761
3887.5 148.18374606556358
3887.5 148.18374606556358
3888.5 148.11556660453334
3888.5 148.11556660453334
3889.5 148.0473871550549
3889.5 148.0473871550549
3890.5 147.97920768005875
3890.5 147.97920768005875
3891.5 147.91102820300634
3891.5 147.91102820300634
3892.5 147.84284871684335
3892.5 147.84284871684335
3893.5 147.77466922582505
3893.5 147.77466922582505
3894.5 147.70648971680518
3894.5 147.70648971680518
3895.5 147.63831019115855
3895.5 147.63831019115855
3896.5 147.57013066954755
3896.5 147.57013066954755
3897.5 147.50195114450554
3897.5 147.50195114450554
3898.5 147.43377160146196
3898.5 147.43377160146196
3899.5 147.3655920478835
3899.5 147.3655920478835
3900.5 147.29741248615693
3900.5 147.29741248615693
3901.5 147.22923291252067
3901.5 147.22923291252067
3902.5 147.16105332834957
3902.5 147.16105332834957
3903.5 147.0928737553179
3903.5 147.0928737553179
3904.5 147.024694151089
3904.5 147.024694151089
3905.5 146.95651453591285
3905.5 146.95651453591285
3906.5 146.88833491162615
3906.5 146.88833491162615
3907.5 146.82015529137507
3907.5 146.82015529137507
3908.5 146.75197566017678
3908.5 146.75197566017678
3909.5 146.6837960100145
3909.5 146.6837960100145
3910.5 146.6156163648503
3910.5 146.6156163648503
3911.5 146.547436696005
3911.5 146.547436696005
3912.5 146.4792570162125
3912.5 146.4792570162125
3913.5 146.41107734045562
3913.5 146.41107734045562
3914.5 146.34289765558816
3914.5 146.34289765558816
3915.5 146.274717945203
3915.5 146.274717945203
3916.5 146.2065382313868
3916.5 146.2065382313868
3917.5 146.1383585070357
3917.5 146.1383585070357
3918.5 146.07017878062837
3918.5 146.07017878062837
3919.5 146.00199905120235
3919.5 146.00199905120235
3920.5 145.93381930473723
3920.5 145.93381930473723
3921.5 145.86563954636242
3921.5 145.86563954636242
3922.5 145.79745977745273
3922.5 145.79745977745273
3923.5 145.7292799928788
3923.5 145.7292799928788
3924.5 145.6611002184818
3924.5 145.6611002184818
3925.5 145.5929204128876
3925.5 145.5929204128876
3926.5 145.5247406258995
3926.5 145.5247406258995
3927.5 145.45656080633938
3927.5 145.45656080633938
3928.5 145.38838097720685
3928.5 145.38838097720685
3929.150905378304 145.3440023639068
3929.150905378304 145.3440023639068
3930.150905378304 145.27582253621338
3930.150905378304 145.27582253621338
3931.150905378304 145.20764268442653
3931.150905378304 145.20764268442653
3932.150905378304 145.1394628234796
3932.150905378304 145.1394628234796
3933.150905378304 145.07128296519352
3933.150905378304 145.07128296519352
3934.150905378304 145.003103082814
3934.150905378304 145.003103082814
3935.150905378304 144.9349232058449
3935.150905378304 144.9349232058449
3936.150905378304 144.86674330949947
3936.150905378304 144.86674330949947
3937.150905378304 144.79856340399397
3937.150905378304 144.79856340399397
3938.150905378304 144.73038348144937
3938.150905378304 144.73038348144937
3939.150905378304 144.66220357654842
3939.150905378304 144.66220357654842
3940.150905378304 144.5940236489289
3940.150905378304 144.5940236489289
3941.150905378304 144.5258437018835
3941.150905378304 144.5258437018835
3942.150905378304 144.45766376029803
3942.150905378304 144.45766376029803
3943.150905378304 144.38948380071102
3943.150905378304 144.38948380071102
3944.150905378304 144.3213038183559
3944.150905378304 144.3213038183559
3945.150905378304 144.25312384480296
3945.150905378304 144.25312384480296
3946.150905378304 144.1849438630524
3946.150905378304 144.1849438630524
3947.150905378304 144.11676387690835
3947.150905378304 144.11676387690835
3948.150905378304 144.04858386662139
3948.150905378304 144.04858386662139
3949.150905378304 143.98040385427817
3949.150905378304 143.98040385427817
3950.150905378304 143.91222383144958
3950.150905378304 143.91222383144958
3951.150905378304 143.84404380514044
3951.150905378304 143.84404380514044
3952.150905378304 143.77586375611267
3952.150905378304 143.77586375611267
3953.150905378304 143.70768370126711
3953.150905378304 143.70768370126711
3954.150905378304 143.63950363827345
3954.150905378304 143.63950363827345
3955.150905378304 143.5713235647449
3955.150905378304 143.5713235647449
3956.150905378304 143.5031434891601
3956.150905378304 143.5031434891601
3957.150905378304 143.43496339557376
3957.150905378304 143.43496339557376
3958.150905378304 143.36678330602305
3958.150905378304 143.36678330602305
3959.150905378304 143.2986031998456
3959.150905378304 143.2986031998456
3960.0 143.24071182716574
3960.0 143.24071182716574
3962.5 143.19809925707764
3962.5 143.19809925707764
3965.0 143.15548667158728
3965.0 143.15548667158728
3967.5 143.11287409841137
3967.5 143.11287409841137
3970.0 143.070261502317
3970.0 143.070261502317
3972.5 143.02764891148277
3972.5 143.02764891148277
3975.0 142.98503631976726
3975.0 142.98503631976726
3977.5 142.94242373289953
3977.5 142.94242373289953
3980.0 142.89981111600952
3980.0 142.89981111600952
3982.5 142.85719851285825
3982.5 142.85719851285825
3985.0 142.81458590745092
3985.0 142.81458590745092
3987.5 142.77197329410797
3987.5 142.77197329410797
3990.0 142.72936068561282
3990.0 142.72936068561282
3992.5 142.6867480616659
3992.5 142.6867480616659
3995.0 142.6441354486586
3995.0 142.6441354486586
3997.5 142.60152282162386
3997.5 142.60152282162386
4000.0 142.55891019233306
4000.0 142.55891019233306
4002.5 142.51629756078617
4002.5 142.51629756078617
4005.0 142.47368491521183
4005.0 142.47368491521183
4007.5 142.43107228057713
4007.5 142.43107228057713
4010.0 142.3884596243988
4010.0 142.3884596243988
4012.5 142.3458469805349
4012.5 142.3458469805349
4015.0 142.3032343273606
4015.0 142.3032343273606
4017.5 142.26062166583836
4017.5 142.26062166583836
4020.0 142.21800900957626
4020.0 142.21800900957626
4022.5 142.17539635105808
4022.5 142.17539635105808
4025.0 142.13278368556675
4025.0 142.13278368556675
4027.5 142.0901710178194
4027.5 142.0901710178194
4030.0 142.04755834924023
4030.0 142.04755834924023
4032.5 142.00494566383452
4032.5 142.00494566383452
4035.0 141.96233297617275
4035.0 141.96233297617275
4037.5 141.91972030362453
4037.5 141.91972030362453
4040.0 141.87710761287494
4040.0 141.87710761287494
4042.5 141.83449492124407
4042.5 141.83449492124407
4045.0 141.79188222878145
4045.0 141.79188222878145
4047.5 141.7492695340628
4047.5 141.7492695340628
4050.0 141.70665682251752
4050.0 141.70665682251752
4052.5 141.66404412608583
4052.5 141.66404412608583
4055.0 141.62143141145273
4055.0 141.62143141145273
4057.5 141.57881870441705
4057.5 141.57881870441705
4060.0 141.53620598055477
4060.0 141.53620598055477
4062.5 141.49359326195258
4062.5 141.49359326195258
4065.0 141.4509805350025
4065.0 141.4509805350025
4067.5 141.40836780717115
4067.5 141.40836780717115
4070.0 141.36575507002937
4070.0 141.36575507002937
4072.5 141.3231423377354
4072.5 141.3231423377354
4075.0 141.28052961207632
4075.0 141.28052961207632
4077.5 141.23791685735742
4077.5 141.23791685735742
4080.0 141.19530410652385
4080.0 141.19530410652385
4082.5 141.15269136232519
4082.5 141.15269136232519
4085.0 141.1100786008876
4085.0 141.1100786008876
4087.5 141.06746584608493
4087.5 141.06746584608493
4090.0 141.0248530890262
4090.0 141.0248530890262
4092.5 140.98224033251051
4092.5 140.98224033251051
4095.0 140.93962755779344
4095.0 140.93962755779344
4097.5 140.89701479676563
4097.5 140.89701479676563
4100.0 140.85440201281938
4100.0 140.85440201281938
4102.5 140.81178922804136
4102.5 140.81178922804136
4105.0 140.76917644709914
4105.0 140.76917644709914
4107.5 140.7265636653252
4107.5 140.7265636653252
4110.0 140.68395087515376
4110.0 140.68395087515376
4112.5 140.6413380841506
4112.5 140.6413380841506
4115.0 140.59872528383704
4115.0 140.59872528383704
4117.5 140.55611248222988
4117.5 140.55611248222988
4120.0 140.51349967740418
4120.0 140.51349967740418
4122.5 140.47088686702966
4122.5 140.47088686702966
4125.0 140.42827406617047
4125.0 140.42827406617047
4127.5 140.3856612512838
4127.5 140.3856612512838
4130.0 140.3430484341411
4130.0 140.3430484341411
4132.5 140.3004356029709
4132.5 140.3004356029709
4135.0 140.2578227827404
4135.0 140.2578227827404
4137.5 140.21520994705807
4137.5 140.21520994705807
4140.0 140.17259711759834
4140.0 140.17259711759834
4142.5 140.1299842788282
4142.5 140.1299842788282
4145.0 140.08737143171015
4145.0 140.08737143171015
4147.5 140.0447585837108
4147.5 140.0447585837108
4150.0 140.00214573959678
4150.0 140.00214573959678
4152.5 139.9595328946015
4152.5 139.9595328946015
4155.0 139.9169200412583
4155.0 139.9169200412583
4157.5 139.87430717388762
4157.5 139.87430717388762
4160.0 139.83169432354845
4160.0 139.83169432354845
4162.5 139.78908144557374
4162.5 139.78908144557374
4165.0 139.74646857895104
4165.0 139.74646857895104
4167.5 139.70385570398042
4167.5 139.70385570398042
4170.0 139.66124282675372
4170.0 139.66124282675372
4172.5 139.61862995616193
4172.5 139.61862995616193
4175.0 139.57601706970604
4175.0 139.57601706970604
4177.5 139.53340418241837
4177.5 139.53340418241837
4180.0 139.4907912919122
4180.0 139.4907912919122
4182.5 139.44817839305807
4182.5 139.44817839305807
4185.0 139.40556550180133
4185.0 139.40556550180133
4187.5 139.362952593718
4187.5 139.362952593718
4190.0 139.3203396908948
4190.0 139.3203396908948
4192.5 139.27772678581553
4192.5 139.27772678581553
4195.0 139.23511385781782
4195.0 139.23511385781782
4197.5 139.19250095102555
4197.5 139.19250095102555
4200.0 139.1498880358853
4200.0 139.1498880358853
4202.5 139.1072751039185
4202.5 139.1072751039185
4205.0 139.06466217721183
4205.0 139.06466217721183
4207.5 139.022049243532
4207.5 139.022049243532
4210.0 138.97943630622132
4210.0 138.97943630622132
4212.5 138.93682336802937
4212.5 138.93682336802937
4215.0 138.89421043038047
4215.0 138.89421043038047
4217.5 138.8515974891007
4217.5 138.8515974891007
4220.0 138.80898453379345
4220.0 138.80898453379345
4222.5 138.7663715832845
4222.5 138.7663715832845
4225.0 138.72375862346513
4225.0 138.72375862346513
4227.5 138.681145662814
4227.5 138.681145662814
4230.0 138.6385327012816
4230.0 138.6385327012816
4232.5 138.59591973611836
4232.5 138.59591973611836
4235.0 138.55330676398196
4235.0 138.55330676398196
4237.5 138.5106937895895
4237.5 138.5106937895895
4240.0 138.46808080116958
4240.0 138.46808080116958
4242.5 138.42546783120548
4242.5 138.42546783120548
4245.0 138.38285483827343
4245.0 138.38285483827343
4247.5 138.3402418506015
4247.5 138.3402418506015
4250.0 138.29762885595645
4250.0 138.29762885595645
4252.5 138.25501585910482
4252.5 138.25501585910482
4255.0 138.2124028674638
4255.0 138.2124028674638
4257.5 138.16978986138295
4257.5 138.16978986138295
4260.0 138.12717684594222
4260.0 138.12717684594222
4262.5 138.08456384286544
4262.5 138.08456384286544
4265.0 138.04195082433688
4265.0 138.04195082433688
4267.5 137.9993377974604
4267.5 137.9993377974604
4270.0 137.95672477584404
4270.0 137.95672477584404
4272.5 137.9141117533464
4272.5 137.9141117533464
4275.0 137.87149872112602
4275.0 137.87149872112602
4277.5 137.82888569554055
4277.5 137.82888569554055
4280.0 137.7862726545033
4280.0 137.7862726545033
4282.5 137.74365961831384
4282.5 137.74365961831384
4285.0 137.70104657418878
4285.0 137.70104657418878
4287.5 137.65843352780766
4287.5 137.65843352780766
4290.0 137.6158204730786
4290.0 137.6158204730786
4292.5 137.57320741000163
4292.5 137.57320741000163
4295.0 137.53059435965142
4295.0 137.53059435965142
4297.5 137.48798130095327
4297.5 137.48798130095327
4300.0 137.44536823294473
4300.0 137.44536823294473
4302.5 137.40275517253355
4302.5 137.40275517253355
4305.0 137.360142093921
4305.0 137.360142093921
4307.5 137.31752900833536
4307.5 137.31752900833536
4310.0 137.2749159425803
4310.0 137.2749159425803
4312.5 137.23230284680295
4312.5 137.23230284680295
4315.0 137.18968976196527
4315.0 137.18968976196527
4317.5 137.1470766776706
4317.5 137.1470766776706
4320.000002 137.104463545

==> Data/sim_dynamic_100_w_5.txt <==
0.0 100.0
0.0 100.0
2.5 99.95738373955344
2.5 99.95738373955344
5.0 99.91476747773143
5.0 99.91476747773143
7.5 99.8721512186689
7.5 99.8721512186689
10.0 99.82953494127366
10.0 99.82953494127366
12.5 99.78691866594106
12.5 99.78691866594106
15.0 99.74430238363533
15.0 99.74430238363533
17.5 99.70168610120813
17.5 99.70168610120813
20.0 99.65906982617562
20.0 99.65906982617562
22.5 99.6164535295995
22.5 99.6164535295995
25.0 99.5738372329019
25.0 99.5738372329019
27.5 99.5312209338664
27.5 99.5312209338664
30.0 99.48860463007419
30.0 99.48860463007419
32.5 99.44598834119287
32.5 99.44598834119287
35.0 99.40337202037081
35.0 99.40337202037081
37.5 99.36075572439488
37.5 99.36075572439488
40.0 99.31813940399438
40.0 99.31813940399438
42.5 99.27552307929902
42.5 99.27552307929902
45.0 99.2329067600799
45.0 99.2329067600799
47.5 99.1902904399795
47.5 99.1902904399795
50.0 99.14767410806807
50.0 99.14767410806807
52.5 99.10505777457854
52.5 99.10505777457854
55.0 99.06244144020775
55.0 99.06244144020775
57.5 99.01982510638
57.5 99.01982510638
60.0 98.9772087511039
60.0 98.9772087511039
61.0 98.87492950047711
61.0 98.87492950047711
62.0 98.77265024536588
62.0 98.77265024536588
63.0 98.67037095374826
63.0 98.67037095374826
64.0 98.568091653043
64.0 98.568091653043
65.0 98.46581232239151
65.0 98.46581232239151
66.0 98.36353297096281
66.0 98.36353297096281
67.0 98.26125359683842
67.0 98.26125359683842
68.0 98.15897421534865
68.0 98.15897421534865
69.0 98.0566947987138
69.0 98.0566947987138
70.0 97.95441536477834
70.0 97.95441536477834
71.0 97.85213590738738
71.0 97.85213590738738
72.0 97.74985645008424
72.0 97.74985645008424
73.0 97.64757694121003
73.0 97.64757694121003
74.0 97.54529741785315
74.0 97.54529741785315
75.0 97.44301788464882
75.0 97.44301788464882
76.0 97.34073833646765
76.0 97.34073833646765
77.0 97.23845875999308
77.0 97.23845875999308
78.0 97.13617915033042
78.0 97.13617915033042
79.0 97.03389952694488
79.0 97.03389952694488
80.0 96.93161988686023
80.0 96.93161988686023
81.0 96.82934022332009
81.0 96.82934022332009
82.0 96.72706054529726
82.0 96.72706054529726
83.0 96.62478083408635
83.0 96.62478083408635
84.0 96.5225011015411
84.0 96.5225011015411
85.0 96.42022135914839
85.0 96.42022135914839
86.0 96.31794160151318
86.0 96.31794160151318
87.0 96.21566181357085
87.0 96.21566181357085
88.0 96.1133820014132
88.0 96.1133820014132
89.0 96.01110216504028
89.0 96.01110216504028
90.0 95.90882232703292
90.0 95.90882232703292
91.0 95.8065424441479
91.0 95.8065424441479
92.0 95.70426255085827
92.0 95.70426255085827
93.0 95.6019826415664
93.0 95.6019826415664
94.0 95.49970270120754
94.0 95.49970270120754
95.0 95.39742274464373
95.0 95.39742274464373
96.0 95.29514277767537
96.0 95.29514277767537
97.0 95.19286277116139
97.0 95.19286277116139
98.0 95.09058275712377
98.0 95.09058275712377
99.0 94.9883027171486
99.0 94.9883027171486
100.0 94.88602265240101
100.0 94.88602265240101
101.0 94.78374256459679
101.0 94.78374256459679
102.0 94.6814624753608
102.0 94.6814624753608
103.0 94.5791823450596
103.0 94.5791823450596
104.0 94.47690220339139
104.0 94.47690220339139
105.0 94.37462203886919
105.0 94.37462203886919
106.0 94.27234185033439
106.0 94.27234185033439
107.0 94.1700616508314
107.0 94.1700616508314
108.0 94.06778142705016
108.0 94.06778142705016
109.0 93.96550117677423
109.0 93.96550117677423
110.0 93.86322090294752
110.0 93.86322090294752
111.0 93.76094061769078
111.0 93.76094061769078
112.0 93.65866029424978
112.0 93.65866029424978
113.0 93.5563799588846
113.0 93.5563799588846
114.0 93.4540996203654
114.0 93.4540996203654
115.0 93.35181924925962
115.0 93.35181924925962
116.0 93.24953884606144
116.0 93.24953884606144
117.0 93.14725843017929
117.0 93.14725843017929
118.0 93.04497799193736
118.0 93.04497799193736
119.0 92.9426975395548
119.0 92.9426975395548
120.0 92.84041704968482
120.0 92.84041704968482
121.0 92.73813654692819
121.0 92.73813654692819
122.0 92.63585604873634
122.0 92.63585604873634
123.0 92.53357549435168
123.0 92.53357549435168
124.0 92.43129493605315
124.0 92.43129493605315
125.0 92.32901434510511
125.0 92.32901434510511
126.0 92.22673374415135
126.0 92.22673374415135
127.0 92.12445312879134
127.0 92.12445312879134
128.0 92.0221724669711
128.0 92.0221724669711
129.0 91.91989180895584
129.0 91.91989180895584
130.0 91.81761111541013
130.0 91.81761111541013
131.0 91.71533040404456
131.0 91.71533040404456
132.0 91.61304967993206
132.0 91.61304967993206
133.0 91.51076891687548
133.0 91.51076891687548
134.0 91.40848816295598
134.0 91.40848816295598
135.0 91.30620736645166
135.0 91.30620736645166
136.0 91.203926544814
136.0 91.203926544814
137.0 91.10164571843971
137.0 91.10164571843971
138.0 90.99936485650264
138.0 90.99936485650264
139.0 90.89708397698071
139.0 90.89708397698071
140.0 90.79480308517367
140.0 90.79480308517367
141.0 90.69252216459255
141.0 90.69252216459255
142.0 90.59024123222046
142.0 90.59024123222046
143.0 90.48796026670469
143.0 90.48796026670469
144.0 90.38567928042517
144.0 90.38567928042517
145.0 90.28339828815506
145.0 90.28339828815506
146.0 90.18111726151315
146.0 90.18111726151315
147.0 90.07883622258613
147.0 90.07883622258613
148.0 89.97655514948998
148.0 89.97655514948998
149.0 89.87427407020058
149.0 89.87427407020058
150.0 89.77199295528544
150.0 89.77199295528544
151.0 89.6697118295418
151.0 89.6697118295418
152.0 89.56743069608532
152.0 89.56743069608532
153.0 89.4651495292195
153.0 89.4651495292195
154.0 89.36286832500566
154.0 89.36286832500566
155.0 89.26058712377406
155.0 89.26058712377406
156.0 89.15830588741085
156.0 89.15830588741085
157.0 89.05602463800271
157.0 89.05602463800271
158.0 88.95374336118184
158.0 88.95374336118184
159.0 88.85146206161575
159.0 88.85146206161575
160.0 88.74918075652094
160.0 88.74918075652094
161.0 88.64689941649719
161.0 88.64689941649719
162.0 88.54461806048462
162.0 88.54461806048462
163.0 88.44233667076476
163.0 88.44233667076476
164.0 88.34005528326732
164.0 88.34005528326732
165.0 88.23777385014589
165.0 88.23777385014589
166.0 88.1354924182844
166.0 88.1354924182844
167.0 88.03321095073419
167.0 88.03321095073419
168.0 87.93092946937927
168.0 87.93092946937927
169.0 87.82864796594365
169.0 87.82864796594365
170.0 87.72636644406808
170.0 87.72636644406808
171.0 87.62408490398725
171.0 87.62408490398725
172.0 87.52180332947167
172.0 87.52180332947167
173.0 87.41952173353988
173.0 87.41952173353988
174.0 87.3172401361898
174.0 87.3172401361898
175.0 87.21495850361282
175.0 87.21495850361282
176.0 87.11267685574386
176.0 87.11267685574386
177.0 87.01039518721849
177.0 87.01039518721849
178.0 86.90811349585265
178.0 86.90811349585265
179.0 86.8058317760486
179.0 86.8058317760486
180.0 86.7035500397616
180.0 86.7035500397616
181.0 86.60126829076555
181.0 86.60126829076555
182.0 86.49898651071601
182.0 86.49898651071601
183.0 86.39670472309332
183.0 86.39670472309332
184.0 86.29442291309199
184.0 86.29442291309199
185.0 86.19214105131181
185.0 86.19214105131181
186.0 86.0898592038425
186.0 86.0898592038425
187.0 85.98757732744082
187.0 85.98757732744082
188.0 85.88529541820041
188.0 85.88529541820041
189.0 85.78301350357097
189.0 85.78301350357097
190.0 85.68073155077072
190.0 85.68073155077072
191.0 85.57844959009935
191.0 85.57844959009935
192.0 85.47616761267938
192.0 85.47616761267938
193.0 85.37388559023691
193.0 85.37388559023691
194.0 85.27160356164562
194.0 85.27160356164562
195.0 85.16932151746435
195.0 85.16932151746435
196.0 85.06703945452072
196.0 85.06703945452072
197.0 84.96475737059208
197.0 84.96475737059208
198.0 84.86247524723869
198.0 84.86247524723869
199.0 84.76019312432248
199.0 84.76019312432248
200.0 84.65791096873788
200.0 84.65791096873788
201.0 84.55562879901996
201.0 84.55562879901996
202.0 84.45334660368798
202.0 84.45334660368798
203.0 84.35106438661121
203.0 84.35106438661121
204.0 84.24878215954219
204.0 84.24878215954219
205.0 84.14649989374523
205.0 84.14649989374523
206.0 84.04421761931737
206.0 84.04421761931737
207.0 83.94193530808002
207.0 83.94193530808002
208.0 83.83965300066114
208.0 83.83965300066114
209.0 83.7373706542487
209.0 83.7373706542487
210.0 83.63508829099234
210.0 83.63508829099234
211.0 83.53280590473722
211.0 83.53280590473722
212.0 83.43052349945408
212.0 83.43052349945408
213.0 83.32824108842095
213.0 83.32824108842095
214.0 83.22595863551332
214.0 83.22595863551332
215.0 83.12367617272082
215.0 83.12367617272082
216.0 83.0213936792107
216.0 83.0213936792107
217.0 82.91911117555009
217.0 82.91911117555009
218.0 82.8168286482262
218.0 82.8168286482262
219.0 82.71454608796829
219.0 82.71454608796829
220.0 82.612263525374
220.0 82.612263525374
221.0 82.50998093054251
221.0 82.50998093054251
222.0 82.40769831059113
222.0 82.40769831059113
223.0 82.30541568261037
223.0 82.30541568261037
224.0 82.20313303484178
224.0 82.20313303484178
225.0 82.10085036940652
225.0 82.10085036940652
226.0 81.99856765742916
226.0 81.99856765742916
227.0 81.89628494987181
227.0 81.89628494987181
228.0 81.79400221686596
228.0 81.79400221686596
229.0 81.69171945043192
229.0 81.69171945043192
230.0 81.58943665997367
230.0 81.58943665997367
231.0 81.48715387393543
231.0 81.48715387393543
232.0 81.38487103917102
232.0 81.38487103917102
233.0 81.28258820246907
233.0 81.28258820246907
234.0 81.18030533836784
234.0 81.18030533836784
235.0 81.07802245050806
235.0 81.07802245050806
236.0 80.97573955707003
236.0 80.97573955707003
237.0 80.87345661778676
237.0 80.87345661778676
238.0 80.77117366471224
238.0 80.77117366471224
238.94098696728315 80.67492672914717
238.94098696728315 80.67492672914717
240.0 80.75123908362667
240.0 80.75123908362667
241.0 80.98953988462145
241.0 80.98953988462145
242.0 81.35721215363893
242.0 81.35721215363893
243.0 81.82750819835047
243.0 81.82750819835047
244.0 82.37921033620428
244.0 82.37921033620428
245.0 82.99548760111482
245.0 82.99548760111482
246.0 83.66298881931586
246.0 83.66298881931586
247.0 84.37112313865808
247.0 84.37112313865808
248.0 85.11148936254197
248.0 85.11148936254197
249.0 85.87742326313469
249.0 85.87742326313469
250.0 86.663638389852
250.0 86.663638389852
251.0 87.4659413071101
251.0 87.4659413071101
252.0 88.28100554446145
252.0 88.28100554446145
253.0 89.1061923953346
253.0 89.1061923953346
254.0 89.93940868873584
254.0 89.93940868873584
255.0 90.77899403793822
255.0 90.77899403793822
256.0 91.62363134480289
256.0 91.62363134480289
257.0 92.47227577786849
257.0 92.47227577786849
258.0 93.32409857544921
258.0 93.32409857544921
259.0 94.17844229691111
259.0 94.17844229691111
260.0 95.03478541999608
260.0 95.03478541999608
261.0 95.89271427409477
261.0 95.89271427409477
262.0 96.75190070539668
262.0 96.75190070539668
263.0 97.61208438229878
263.0 97.61208438229878
264.0 98.47305881462908
264.0 98.47305881462908
265.0 99.3346602231731
265.0 99.3346602231731
266.0 100.19675867019033
266.0 100.19675867019033
266.7210640008083 100.81864650327122
266.7210640008083 100.81864650327122
267.7210640008083 101.51419708817363
267.7210640008083 101.51419708817363
268.7210640008083 102.04479676632201
268.7210640008083 102.04479676632201
269.7210640008083 102.44454923058191
269.7210640008083 102.44454923058191
270.7210640008083 102.7405071802529
270.7210640008083 102.7405071802529
271.7210640008083 102.95413009897159
271.7210640008083 102.95413009897159
272.7210640008083 103.10244073614206
272.7210640008083 103.10244073614206
273.7210640008083 103.19894234528294
273.7210640008083 103.19894234528294
274.7210640008083 103.25434642748499
274.7210640008083 103.25434642748499
275.7210640008083 103.27714983200029
275.7210640008083 103.27714983200029
276.7210640008083 103.27409272828544
276.7210640008083 103.27409272828544
277.7210640008083 103.25052175581871
277.7210640008083 103.25052175581871
278.7210640008083 103.21067810604357
278.7210640008083 103.21067810604357
279.7210640008083 103.15792615230752
279.7210640008083 103.15792615230752
280.7210640008083 103.09493465737164
280.7210640008083 103.09493465737164
281.7210640008083 103.02382064070785
281.7210640008083 103.02382064070785
282.7210640008083 102.94626339637509
282.7210640008083 102.94626339637509
283.7210640008083 102.86359506553335
283.7210640008083 102.86359506553335
284.7210640008083 102.77687237905646
284.7210640008083 102.77687237905646
285.7210640008083 102.68693351172435
285.7210640008083 102.68693351172435
286.7210640008083 102.59444343852702
286.7210640008083 102.59444343852702
287.7210640008083 102.49992961515943
287.7210640008083 102.49992961515943
288.7210640008083 102.40381041571081
288.7210640008083 102.40381041571081
289.7210640008083 102.3064177871768
289.7210640008083 102.3064177871768
290.7210640008083 102.20801496845907
290.7210640008083 102.20801496845907
291.7210640008083 102.10881082776409
291.7210640008083 102.10881082776409
292.7210640008083 102.0089710344202
292.7210640008083 102.0089710344202
293.7210640008083 101.90862699196143
293.7210640008083 101.90862699196143
294.7210640008083 101.80788295131164
294.7210640008083 101.80788295131164
295.7210640008083 101.70682162300567
295.7210640008083 101.70682162300567
296.7210640008083 101.60550858728477
296.7210640008083 101.60550858728477
297.7210640008083 101.50399588737164
297.7210640008083 101.50399588737164
298.7210640008083 101.40232479776631
298.7210640008083 101.40232479776631
299.7210640008083 101.30052805775142
299.7210640008083 101.30052805775142
300.5 101.26377830588376
300.5 101.26377830588376
301.5 101.24705160473067
301.5 101.24705160473067
302.5 101.23025879848345
302.5 101.23025879848345
303.5 101.21341355545907
303.5 101.21341355545907
304.5 101.19652671204224
304.5 101.19652671204224
305.5 101.17960685406662
305.5 101.17960685406662
306.5 101.16266082103253
306.5 101.16266082103253
307.5 101.14569403844641
307.5 101.14569403844641
308.5 101.1287107692696
308.5 101.1287107692696
309.5 101.11171443313638
309.5 101.11171443313638
310.5 101.09470774185029
310.5 101.09470774185029
311.5 101.07769281314522
311.5 101.07769281314522
312.5 101.06067137036875
312.5 101.06067137036875
313.5 101.04364475340667
313.5 101.04364475340667
314.5 101.02661403152001
314.5 101.02661403152001
315.5 101.00958004044936
315.5 101.00958004044936
316.5 100.992543494005
316.5 100.992543494005
317.5 100.97550488588848
317.5 100.97550488588848
318.5 100.95846464350869
318.5 100.95846464350869
319.5 100.94142312033689
319.5 100.94142312033689
320.5 100.92438057565323
320.5 100.92438057565323
321.5 100.90733722049536
321.5 100.90733722049536
322.5 100.89029320424724
322.5 100.89029320424724
323.5 100.87324869266246
323.5 100.87324869266246
324.5 100.85620377114522
324.5 100.85620377114522
325.5 100.83915853530685
325.5 100.83915853530685
326.5 100.82211303433373
326.5 100.82211303433373
327.5 100.80506732647711
327.5 100.80506732647711
328.5 100.78802146625607
328.5 100.78802146625607
329.5 100.77097548237164
329.5 100.77097548237164
330.5 100.75392939035743
330.5 100.75392939035743
331.5 100.73688321880516
331.5 100.73688321880516
332.5 100.71983699353038
332.5 100.71983699353038
333.5 100.70279069478529
333.5 100.70279069478529
334.5 100.68574436858164
334.5 100.68574436858164
335.5 100.66869801094788
335.5 100.66869801094788
336.5 100.6516516256397
336.5 100.6516516256397
337.5 100.63460522696143
337.5 100.63460522696143
338.5 100.61755880257242
338.5 100.61755880257242
339.1828933752901 100.73837836686862
339.1828933752901 100.73837836686862
340.1828933752901 101.27889017051281
340.1828933752901 101.27889017051281
341.1828933752901 102.14170117742154
341.1828933752901 102.14170117742154
342.1828933752901 103.2601746728354
342.1828933752901 103.2601746728354
343.1828933752901 104.58145076927123
343.1828933752901 104.58145076927123
344.1828933752901 106.0635982744247
344.1828933752901 106.0635982744247
345.1828933752901 107.67335512230598
345.1828933752901 107.67335512230598
346.1828933752901 109.38433617722671
346.1828933752901 109.38433617722671
347.1828933752901 111.1756113977354
347.1828933752901 111.1756113977354
348.1828933752901 113.03057804157558
348.1828933752901 113.03057804157558
349.1828933752901 114.93606599735993
349.1828933752901 114.93606599735993
350.1828933752901 116.88162806971236
350.1828933752901 116.88162806971236
351.1828933752901 118.85897705901354
351.1828933752901 118.85897705901354
352.1828933752901 120.86153910882416
352.1828933752901 120.86153910882416
353.1828933752901 122.88409959063087
353.1828933752901 122.88409959063087
354.1828933752901 124.92252193850331
354.1828933752901 124.92252193850331
355.1828933752901 126.9735248798212
355.1828933752901 126.9735248798212
356.1828933752901 129.03450549848498
356.1828933752901 129.03450549848498
357.1828933752901 131.1033990851165
357.1828933752901 131.1033990851165
358.1828933752901 133.17856780088033
358.1828933752901 133.17856780088033
359.1828933752901 135.25871241336625
359.1828933752901 135.25871241336625
360.0 136.96147601523555
360.0 136.96147601523555
361.0 139.04815484707862
361.0 139.04815484707862
361.63731199249384 140.37946313983608
361.63731199249384 140.37946313983608
362.63731199249384 142.10395872206507
362.63731199249384 142.10395872206507
363.63731199249384 143.46838887764193
363.63731199249384 143.46838887764193
364.63731199249384 144.54719816467693
364.63731199249384 144.54719816467693
365.63731199249384 145.39943930190114
365.63731199249384 145.39943930190114
366.63731199249384 146.07195557783206
366.63731199249384 146.07195557783206
367.63731199249384 146.60190528375776
367.63731199249384 146.60190528375776
368.63731199249384 147.01876410443126
368.63731199249384 147.01876410443126
369.63731199249384 147.34591358246223
369.63731199249384 147.34591358246223
370.63731199249384 147.60190114237164
370.63731199249384 147.60190114237164
371.63731199249384 147.80143946578212
371.63731199249384 147.80143946578212
372.63731199249384 147.9561994115349
372.63731199249384 147.9561994115349
373.63731199249384 148.07543888042088
373.63731199249384 148.07543888042088
374.63731199249384 148.166501695
374.63731199249384 148.166501695
375.63731199249384 148.23521336937662
375.63731199249384 148.23521336937662
376.63731199249384 148.28619495959296
376.63731199249384 148.28619495959296
377.63731199249384 148.32311216800184
377.63731199249384 148.32311216800184
378.63731199249384 148.34887277699866
378.63731199249384 148.34887277699866
379.63731199249384 148.36578339538048
379.63731199249384 148.36578339538048
380.63731199249384 148.37567376600816
380.63731199249384 148.37567376600816
381.63731199249384 148.37999530603437
381.63731199249384 148.37999530603437
382.63731199249384 148.3798993740716
382.63731199249384 148.3798993740716
383.63731199249384 148.37629926208714
383.63731199249384 148.37629926208714
384.63731199249384 148.36991947082254
384.63731199249384 148.36991947082254
385.63731199249384 148.3613346863432
385.63731199249384 148.3613346863432
386.63731199249384 148.35100079068079
386.63731199249384 148.35100079068079
387.63731199249384 148.3392794232346
387.63731199249384 148.3392794232346
388.63731199249384 148.3264574168693
388.63731199249384 148.3264574168693
389.63731199249384 148.31276234334638
389.63731199249384 148.31276234334638
390.63731199249384 148.29837471766743
390.63731199249384 148.29837471766743
391.63731199249384 148.28343769534888
391.63731199249384 148.28343769534888
392.63731199249384 148.26806489304292
392.63731199249384 148.26806489304292
393.63731199249384 148.25234638121
393.63731199249384 148.25234638121
394.63731199249384 148.23635366042404
394.63731199249384 148.23635366042404
395.63731199249384 148.22014339444937
395.63731199249384 148.22014339444937
396.63731199249384 148.20376059662203
396.63731199249384 148.20376059662203
397.63731199249384 148.18724091370285
397.63731199249384 148.18724091370285
398.63731199249384 148.17061265223393
398.63731199249384 148.17061265223393
399.63731199249384 148.15389824999934
399.63731199249384 148.15389824999934
400.63731199249384 148.1371155214247
400.63731199249384 148.1371155214247
401.63731199249384 148.12027860660717
401.63731199249384 148.12027860660717
402.63731199249384 148.10339869724342
402.63731199249384 148.10339869724342
403.63731199249384 148.08648467822354
403.63731199249384 148.08648467822354
404.63731199249384 148.0695436145105
404.63731199249384 148.0695436145105
405.63731199249384 148.05258108601603
405.63731199249384 148.05258108601603
406.63731199249384 148.03560152421815
406.63731199249384 148.03560152421815
407.63731199249384 148.01860846248343
407.63731199249384 148.01860846248343
408.63731199249384 148.00160469776475
408.63731199249384 148.00160469776475
409.63731199249384 147.98459243195958
409.63731199249384 147.98459243195958
410.63731199249384 147.9675734311095
410.63731199249384 147.9675734311095
411.63731199249384 147.95054907274104
411.63731199249384 147.95054907274104
412.63731199249384 147.9335204805367
412.63731199249384 147.9335204805367
413.63731199249384 147.91648851631635
413.63731199249384 147.91648851631635
414.63731199249384 147.89945388442405
414.63731199249384 147.89945388442405
415.63731199249384 147.88241713732808
415.63731199249384 147.88241713732808
416.63731199249384 147.86537870361667
416.63731199249384 147.86537870361667
417.63731199249384 147.84833895195825
417.63731199249384 147.84833895195825
418.63731199249384 147.8312981190856
418.63731199249384 147.8312981190856
419.63731199249384 147.814256464126
419.63731199249384 147.814256464126
420.5 147.75694209729582
420.5 147.75694209729582
421.5 147.6546749161339
421.5 147.6546749161339
422.5 147.55240729719915
422.5 147.55240729719915
423.5 147.4501392913552
423.5 147.4501392913552
424.5 147.34787100998514
424.5 147.34787100998514
425.5 147.24560248199464
425.5 147.24560248199464
426.5 147.14333377899865
426.5 147.14333377899865
427.5 147.0410648953028
427.5 147.0410648953028
428.5 146.9387958968257
428.5 146.9387958968257
429.5 146.83652679427843
429.5 146.83652679427843
430.5 146.73425758800096
430.5 146.73425758800096
431.5 146.6319883232412
431.5 146.6319883232412
432.5 146.5297189908544
432.5 146.5297189908544
433.5 146.42744959635522
433.5 146.42744959635522
434.5 146.32518015654756
434.5 146.32518015654756
435.5 146.22291068551436
435.5 146.22291068551436
436.5 146.12064117707698
436.5 146.12064117707698
437.5 146.0183716121721
437.5 146.0183716121721
438.5 145.9161020336252
438.5 145.9161020336252
439.5 145.8138324147512
439.5 145.8138324147512
440.5 145.71156275205874
440.5 145.71156275205874
441.5 145.60929306766025
441.5 145.60929306766025
442.5 145.50702337039718
442.5 145.50702337039718
443.5 145.4047536297537
443.5 145.4047536297537
444.5 145.30248388944142
444.5 145.30248388944142
445.5 145.2002141146397
445.5 145.2002141146397
446.5 145.09794433127817
446.5 145.09794433127817
447.5 144.99567450733534
447.5 144.99567450733534
448.5 144.89340468981555
448.5 144.89340468981555
449.5 144.7911348228235
449.5 144.7911348228235
450.5 144.68886496225446
450.5 144.68886496225446
451.5 144.58659505358796
451.5 144.58659505358796
452.5 144.48432513819827
452.5 144.48432513819827
453.5 144.3820552146611
453.5 144.3820552146611
454.5 144.27978524870602
454.5 144.27978524870602
455.5 144.17751526283203
455.5 144.17751526283203
456.5 144.07524525662683
456.5 144.07524525662683
457.5 143.9729752497903
457.5 143.9729752497903
458.5 143.8707052066277
458.5 143.8707052066277
459.5 143.7684351435462
459.5 143.7684351435462
460.5 143.66616505261732
460.5 143.66616505261732
461.5 143.56389496243193
461.5 143.56389496243193
462.5 143.46162482277427
462.5 143.46162482277427
463.5 143.35935468344775
463.5 143.35935468344775
464.5 143.25708451572368
464.5 143.25708451572368
465.5 143.15481433472274
465.5 143.15481433472274
466.5 143.05254411785756
466.5 143.05254411785756
467.5 142.95027388812784
467.5 142.95027388812784
468.5 142.84800364415875
468.5 142.84800364415875
469.5 142.7457333727546
469.5 142.7457333727546
470.5 142.6434630664487
470.5 142.6434630664487
471.5 142.54119275199528
471.5 142.54119275199528
472.5 142.4389224321935
472.5 142.4389224321935
473.5 142.33665207886477
473.5 142.33665207886477
474.5 142.23438168921
474.5 142.23438168921
475.5 142.1321112989239
475.5 142.1321112989239
476.5 142.02984088262704
476.5 142.02984088262704
477.5 141.92757044457463
477.5 141.92757044457463
478.5 141.82529997908716
478.5 141.82529997908716
479.5 141.72302949368077
479.5 141.72302949368077
480.5 141.62075899403504
480.5 141.62075899403504
481.5 141.51848848014993
481.5 141.51848848014993
482.5 141.4162179341127
482.5 141.4162179341127
483.5 141.31394736398263
483.5 141.31394736398263
484.5 141.211676789879
484.5 141.211676789879
485.5 141.10940617335743
485.5 141.10940617335743
486.5 141.00713555011268
486.5 141.00713555011268
487.5 140.90486490552473
487.5 140.90486490552473
488.5 140.80259422740983
488.5 140.80259422740983
489.5 140.70032353505556
489.5 140.70032353505556
490.5 140.5980528241572
490.5 140.5980528241572
491.5 140.4957820901285
491.5 140.4957820901285
492.5 140.3935113521262
492.5 140.3935113521262
493.5 140.29124057074355
493.5 140.29124057074355
494.5 140.18896976902965
494.5 140.18896976902965
495.5 140.08669896191785
495.5 140.08669896191785
496.5 139.98442812599617
496.5 139.98442812599617
497.5 139.88215725654754
497.5 139.88215725654754
498.5 139.77988638175054
498.5 139.77988638175054
499.5 139.67761548423553
499.5 139.67761548423553
500.5 139.5753445677641
500.5 139.5753445677641
501.5 139.47307362385757
501.5 139.47307362385757
502.5 139.37080266708648
502.5 139.37080266708648
503.5 139.26853168150552
503.5 139.26853168150552
504.5 139.16626067738048
504.5 139.16626067738048
505.5 139.06398965901604
505.5 139.06398965901604
506.5 138.96171860712468
506.5 138.96171860712468
507.5 138.8594475470858
507.5 138.8594475470858
508.5 138.75717645489482
508.5 138.75717645489482
509.5 138.6549053413606
509.5 138.6549053413606
510.5 138.55263421501132
510.5 138.55263421501132
511.5 138.45036305371082
511.5 138.45036305371082
512.5 138.34809189315376
512.5 138.34809189315376
513.5 138.24582069906978
513.5 138.24582069906978
514.5 138.14354949212122
514.5 138.14354949212122
515.5 138.0412782652538
515.5 138.0412782652538
516.5 137.93900699734323
516.5 137.93900699734323
517.5 137.83673572880133
517.5 137.83673572880133
518.5 137.73446443419917
518.5 137.73446443419917
519.5 137.63219311216193
519.5 137.63219311216193
520.5 137.52992176979345
520.5 137.52992176979345
521.5 137.4276504159352
521.5 137.4276504159352
522.5 137.32537902478848
522.5 137.32537902478848
523.5 137.22310762357625
523.5 137.22310762357625
524.5 137.12083620812467
524.5 137.12083620812467
525.5 137.01856476661283
525.5 137.01856476661283
526.5 136.9162932976659
526.5 136.9162932976659
527.5 136.81402181447962
527.5 136.81402181447962
528.5 136.71175030523304
528.5 136.71175030523304
529.5 136.60947879063806
529.5 136.60947879063806
530.5 136.507207235
530.5 136.507207235
531.5 136.40493566553488
531.5 136.40493566553488
532.5 136.30266408320523
532.5 136.30266408320523
533.5 136.20039247486477
533.5 136.20039247486477
534.5 136.09812083157308
534.5 136.09812083157308
535.5 135.9958491828835
535.5 135.9958491828835
536.5 135.89357750680833
536.5 135.89357750680833
537.5 135.7913058192434
537.5 135.7913058192434
538.5 135.6890341042434
538.5 135.6890341042434
539.5 135.58676236180833
539.5 135.58676236180833
540.5 135.4844906065087
540.5 135.4844906065087
541.5 135.38221882657308
541.5 135.38221882657308
542.5 135.27994703848998
542.5 135.27994703848998
543.5 135.1776752168304
543.5 135.1776752168304
544.5 135.07540336916009
544.5 135.07540336916009
545.5 134.97313150862522
545.5 134.97313150862522
546.5 134.87085963563808
546.5 134.87085963563808
547.5 134.76858772160784
547.5 134.76858772160784
548.5 134.6663158022292
548.5 134.6663158022292
549.5 134.5640438554155
549.5 134.5640438554155
550.5 134.46177189711202
550.5 134.46177189711202
551.5 134.35949989680296
551.5 134.35949989680296
552.5 134.25722789819983
552.5 134.25722789819983
553.5 134.15495585896593
553.5 134.15495585896593
554.5 134.05268380829176
554.5 134.05268380829176
555.5 133.9504117508449
555.5 133.9504117508449
556.5 133.84813965276726
556.5 133.84813965276726
557.5 133.7458675503037
557.5 133.7458675503037
558.5 133.64359540720932
558.5 133.64359540720932
559.5 133.5413232498756
559.5 133.5413232498756
560.5 133.43905108146444
560.5 133.43905108146444
561.5 133.33677889272207
561.5 133.33677889272207
562.5 133.2345066633489
562.5 133.2345066633489
563.5 133.13223443705644
563.5 133.13223443705644
564.5 133.02996216266655
564.5 133.02996216266655
565.5 132.92768988150397
565.5 132.92768988150397
566.5 132.8254175963678
566.5 132.8254175963678
567.5 132.72314526313417
567.5 132.72314526313417
568.5 132.62087292450263
568.5 132.62087292450263
569.5 132.51860056691467
569.5 132.51860056691467
570.5 132.4163281747878
570.5 132.4163281747878
571.5 132.3140557637045
571.5 132.3140557637045
572.5 132.21178334864757
572.5 132.21178334864757
573.5 132.1095109075304
573.5 132.1095109075304
574.5 132.00723843146196
574.5 132.00723843146196
575.5 131.9049659429908
575.5 131.9049659429908
576.5 131.80269343551367
576.5 131.80269343551367
577.5 131.70042090197632
577.5 131.70042090197632
578.5 131.59814835699865
578.5 131.59814835699865
579.5 131.49587576996592
579.5 131.49587576996592
580.5 131.39360318606344
580.5 131.39360318606344
581.5 131.29133056762205
581.5 131.29133056762205
582.5 131.18905793911517
582.5 131.18905793911517
583.5 131.08678527565706
583.5 131.08678527565706
584.5 130.98451259502966
584.5 130.98451259502966
585.5 130.88223989264668
585.5 130.88223989264668
586.5 130.77996717309443
586.5 130.77996717309443
587.5 130.6776944406776
587.5 130.6776944406776
588.5 130.5754216808257
588.5 130.5754216808257
589.5 130.47314890380449
589.5 130.47314890380449
590.5 130.37087609183203
590.5 130.37087609183203
591.5 130.2686032697941
591.5 130.2686032697941
592.5 130.16633042778778
592.5 130.16633042778778
593.5 130.06405756682503
593.5 130.06405756682503
594.5 129.961784679802
594.5 129.961784679802
595.5 129.85951178032673
595.5 129.85951178032673
596.5 129.75723884118312
596.5 129.75723884118312
597.5 129.65496589669115
597.5 129.65496589669115
598.5 129.55269292751368
598.5 129.55269292751368
599.5 129.45041993090115
599.5 129.45041993090115
600.5 129.34814692279883
600.5 129.34814692279883
601.5 129.2458738825444
601.5 129.2458738825444
602.5 129.1436008284629
602.5 129.1436008284629
603.5 129.04132776426644
603.5 129.04132776426644
604.5 128.93905466654306
604.5 128.93905466654306
605.5 128.83678154413417
605.5 128.83678154413417
606.5 128.7345084149526
606.5 128.7345084149526
607.5 128.6322352536189
607.5 128.6322352536189
608.5 128.52996207374105
608.5 128.52996207374105
609.5 128.42768886780294
609.5 128.42768886780294
610.5 128.3254156490003
610.5 128.3254156490003
611.5 128.22314240551214
611.5 128.22314240551214
612.5 128.12086915053422
612.5 128.12086915053422
613.5 128.01859586949604
613.5 128.01859586949604
614.5 127.91632256244706
614.5 127.91632256244706
615.5 127.8140492368045
615.5 127.8140492368045
616.5 127.7117758935803
616.5 127.7117758935803
617.5 127.60950252901287
617.5 127.60950252901287
618.5 127.5072291336681
618.5 127.5072291336681
619.5 127.40495571977924
619.5 127.40495571977924
620.5 127.3026822929763
620.5 127.3026822929763
621.5 127.2004088401626
621.5 127.2004088401626
622.5 127.09813537723392
622.5 127.09813537723392
623.5 126.99586187367444
623.5 126.99586187367444
624.5 126.89358835253334
624.5 126.89358835253334
625.5 126.79131483351051
625.5 126.79131483351051
626.5 126.68904126771552
626.5 126.68904126771552
627.5 126.58676769048027
627.5 126.58676769048027
628.5 126.48449409465141
628.5 126.48449409465141
629.5 126.3822204798661
629.5 126.3822204798661
630.5 126.27994683943287
630.5 126.27994683943287
631.5 126.17767317390181
631.5 126.17767317390181
632.5 126.07539950439717
632.5 126.07539950439717
633.5 125.97312579426173
633.5 125.97312579426173
634.5 125.87085207401132
634.5 125.87085207401132
635.5 125.76857832632585
635.5 125.76857832632585
636.5 125.66630456852539
636.5 125.66630456852539
637.5 125.56403077761033
637.5 125.56403077761033
638.5 125.46175697048844
638.5 125.46175697048844
639.5 125.35948314907766
639.5 125.35948314907766
640.5 125.2572092898352
640.5 125.2572092898352
641.5 125.15493543271101
641.5 125.15493543271101
642.5 125.05266153729332
642.5 125.05266153729332
643.5 124.95038762195671
643.5 124.95038762195671
644.5 124.84811369508083
644.5 124.84811369508083
645.5 124.74583974494377
645.5 124.74583974494377
646.5 124.64356576737164
646.5 124.64356576737164
647.5 124.5412917726302
647.5 124.5412917726302
648.5 124.43901775416575
648.5 124.43901775416575
649.5 124.33674372187427
649.5 124.33674372187427
650.5 124.23446965738114
650.5 124.23446965738114
651.5 124.13219556962683
651.5 124.13219556962683
652.5 124.02992148261599
652.5 124.02992148261599
653.5 123.92764735731164
653.5 123.92764735731164
654.5 123.82537321341367
654.5 123.82537321341367
655.5 123.72309905945023
655.5 123.72309905945023
656.5 123.62082487942654
656.5 123.62082487942654
657.5 123.51855067471735
657.5 123.51855067471735
658.5 123.41627644394788
658.5 123.41627644394788
659.5 123.31400220306345
659.5 123.31400220306345
660.5 123.2117279290644
660.5 123.2117279290644
661.5 123.10945364495038
661.5 123.10945364495038
662.5 123.00717934183042
662.5 123.00717934183042
663.5 122.90490500087878
663.5 122.90490500087878
664.5 122.8026306620454
664.5 122.8026306620454
665.5 122.70035628491851
665.5 122.70035628491851
666.5 122.59808189533939
666.5 122.59808189533939
667.5 122.49580748203725
667.5 122.49580748203725
668.5 122.39353305019101
668.5 122.39353305019101
669.5 122.29125859365928
669.5 122.29125859365928
670.5 122.18898411858346
670.5 122.18898411858346
671.5 122.08670961268078
671.5 122.08670961268078
672.5 121.9844351014297
672.5 121.9844351014297
673.5 121.88216056549315
673.5 121.88216056549315
674.5 121.77988599877925
674.5 121.77988599877925
675.5 121.67761142804224
675.5 121.67761142804224
676.5 121.57533681667445
676.5 121.57533681667445
677.5 121.47306219661598
677.5 121.47306219661598
678.5 121.37078754298108
678.5 121.37078754298108
679.5 121.26851289283925
679.5 121.26851289283925
680.5 121.16623819734956
680.5 121.16623819734956
681.5 121.06396349174489
681.5 121.06396349174489
682.5 120.96168876759612
682.5 120.96168876759612
683.5 120.8594140258162
683.5 120.8594140258162
684.5 120.75713925229648
684.5 120.75713925229648
685.5 120.65486446728698
685.5 120.65486446728698
686.5 120.55258965150014
686.5 120.55258965150014
687.5 120.45031481711969
687.5 120.45031481711969
688.5 120.34803998014044
688.5 120.34803998014044
689.5 120.24576508892235
689.5 120.24576508892235
690.5 120.14349019648027
690.5 120.14349019648027
691.5 120.04121528406978
691.5 120.04121528406978
692.5 119.93894035407766
692.5 119.93894035407766
693.5 119.83666539372051
693.5 119.83666539372051
694.5 119.73439041573222
694.5 119.73439041573222
695.5 119.63211541919983
695.5 119.63211541919983
696.5 119.52984039798196
696.5 119.52984039798196
697.5 119.42756535207862
697.5 119.42756535207862
698.5 119.32529028996842
698.5 119.32529028996842
699.5 119.2230152167808
699.5 119.2230152167808
700.5 119.12074011139151
700.5 119.12074011139151
701.5 119.01846498274105
701.5 119.01846498274105
702.5 118.91618983412219
702.5 118.91618983412219
703.5 118.81391467067128
703.5 118.81391467067128
704.5 118.71163948116009
704.5 118.71163948116009
705.5 118.6093642744796
705.5 118.6093642744796
706.5 118.50708904448842
706.5 118.50708904448842
707.5 118.40481379549132
707.5 118.40481379549132
708.5 118.30253851475439
708.5 118.30253851475439
709.5 118.20026323279346
709.5 118.20026323279346
710.5 118.09798791725608
710.5 118.09798791725608
711.5 117.99571259302803
711.5 117.99571259302803
712.5 117.89343722949448
712.5 117.89343722949448
713.5 117.79116185589548
713.5 117.79116185589548
714.5 117.68888646370286
714.5 117.68888646370286
715.5 117.58661104962387
715.5 117.58661104962387
716.5 117.48433560196843
716.5 117.48433560196843
717.5 117.38206014461034
717.5 117.38206014461034
718.5 117.2797846710454
718.5 117.2797846710454
719.5 117.177509172795
719.5 117.177509172795
720.5 117.07523364848431
720.5 117.07523364848431
721.5 116.97295809614589
721.5 116.97295809614589
722.5 116.87068253135521
722.5 116.87068253135521
723.5 116.76840695644957
723.5 116.76840695644957
724.5 116.6661313432504
724.5 116.6661313432504
725.5 116.56385572786478
725.5 116.56385572786478
726.5 116.46158007418562
726.5 116.46158007418562
727.5 116.35930440191287
727.5 116.35930440191287
728.5 116.25702872094942
728.5 116.25702872094942
729.5 116.15475300210481
729.5 116.15475300210481
730.5 116.05247727177041
730.5 116.05247727177041
731.5 115.95020151812534
731.5 115.95020151812534
732.5 115.84792573979479
732.5 115.84792573979479
733.5 115.74564995886544
733.5 115.74564995886544
734.5 115.6433741400549
734.5 115.6433741400549
735.5 115.54109831112939
735.5 115.54109831112939
736.5 115.43882245142653
736.5 115.43882245142653
737.5 115.33654657450487
737.5 115.33654657450487
738.5 115.23427067294722
738.5 115.23427067294722
739.5 115.13199474665458
739.5 115.13199474665458
740.5 115.02971881304607
740.5 115.02971881304607
741.5 114.9274428547521
741.5 114.9274428547521
742.5 114.82516687177264
742.5 114.82516687177264
743.5 114.72289087162386
743.5 114.72289087162386
744.5 114.62061484064824
744.5 114.62061484064824
745.5 114.51833879250331
745.5 114.51833879250331
746.5 114.41606273561821
746.5 114.41606273561821
747.5 114.31378663947712
747.5 114.31378663947712
748.5 114.21151052712918
748.5 114.21151052712918
749.5 114.10923440507861
749.5 114.10923440507861
750.5 114.0069582668212
750.5 114.0069582668212
751.5 113.90468208925829
751.5 113.90468208925829
752.5 113.80240589595039
752.5 113.80240589595039
753.5 113.70012968501133
753.5 113.70012968501133
754.5 113.59785345076159
754.5 113.59785345076159
755.5 113.49557720071735
755.5 113.49557720071735
756.5 113.39330092598762
756.5 113.39330092598762
757.5 113.29102462794721
757.5 113.29102462794721
758.5 113.18874830522132
758.5 113.18874830522132
759.5 113.08647197238047
759.5 113.08647197238047
760.5 112.98419561765323
760.5 112.98419561765323
761.5 112.881919238191
761.5 112.881919238191
762.5 112.77964283546761
762.5 112.77964283546761
763.5 112.6773664155254
763.5 112.6773664155254
764.5 112.575089972322
764.5 112.575089972322
765.5 112.47281349829177
765.5 112.47281349829177
766.5 112.3705370291294
766.5 112.3705370291294
767.5 112.2682605216735
767.5 112.2682605216735
768.5 112.16598399136876
768.5 112.16598399136876
769.5 112.06370744480766
769.5 112.06370744480766
770.5 111.96143086746923
770.5 111.96143086746923
771.5 111.85915429362386
771.5 111.85915429362386
772.5 111.75687767575593
772.5 111.75687767575593
773.5 111.65460103462682
773.5 111.65460103462682
774.5 111.55232439836558
774.5 111.55232439836558
775.5 111.45004772381083
775.5 111.45004772381083
776.5 111.34777103203724
776.5 111.34777103203724
777.5 111.2454943183773
777.5 111.2454943183773
778.5 111.14321758140666
778.5 111.14321758140666
779.5 111.04094081975055
779.5 111.04094081975055
780.5 110.93866403615854
780.5 110.93866403615854
781.5 110.83638724996776
781.5 110.83638724996776
782.5 110.7341104315753
782.5 110.7341104315753
783.5 110.63183358419263
783.5 110.63183358419263
784.5 110.52955672669499
784.5 110.52955672669499
785.5 110.42727983979479
785.5 110.42727983979479
786.5 110.32500294319196
786.5 110.32500294319196
787.5 110.22272602424091
787.5 110.22272602424091
788.5 110.12044907964192
788.5 110.12044907964192
789.5 110.01817210701516
789.5 110.01817210701516
790.5 109.91589512427345
790.5 109.91589512427345
791.5 109.81361812573721
791.5 109.81361812573721
792.5 109.71134108180362
792.5 109.71134108180362
793.5 109.60906403664603
793.5 109.60906403664603
794.5 109.50678696817775
794.5 109.50678696817775
795.5 109.40450987639879
795.5 109.40450987639879
796.5 109.30223277450486
796.5 109.30223277450486
797.5 109.19995563752884
797.5 109.19995563752884
798.5 109.09767848901355
798.5 109.09767848901355
799.5 108.99540130541615
799.5 108.99540130541615
800.5 108.89312411779567
800.5 108.89312411779567
801.5 108.79084688757692
801.5 108.79084688757692
802.5 108.68856965475938
802.5 108.68856965475938
803.5 108.58629239858163
803.5 108.58629239858163
804.5 108.48401511914273
804.5 108.48401511914273
805.5 108.38173781776793
805.5 108.38173781776793
806.5 108.27946050627816
806.5 108.27946050627816
807.5 108.1771831597063
807.5 108.1771831597063
808.5 108.07490580159516
808.5 108.07490580159516
809.5 107.97262841449381
809.5 107.97262841449381
810.5 107.87035101118562
810.5 107.87035101118562
811.5 107.7680735774629
811.5 107.7680735774629
812.5 107.66579612890814
812.5 107.66579612890814
813.5 107.56351867065074
813.5 107.56351867065074
814.5 107.46124118299079
814.5 107.46124118299079
815.5 107.35896366450397
815.5 107.35896366450397
816.5 107.25668613911364
816.5 107.25668613911364
817.5 107.15440859609214
817.5 107.15440859609214
818.5 107.05213101656426
818.5 107.05213101656426
819.5 106.94985342124187
819.5 106.94985342124187
820.5 106.84757581717929
820.5 106.84757581717929
821.5 106.74529817523553
821.5 106.74529817523553
822.5 106.64302051983454
822.5 106.64302051983454
823.5 106.54074284583992
823.5 106.54074284583992
824.5 106.43846515133372
824.5 106.43846515133372
825.5 106.33618743960871
825.5 106.33618743960871
826.5 106.23390968528544
826.5 106.23390968528544
827.5 106.1316319354177
827.5 106.1316319354177
828.5 106.02935414904357
828.5 106.02935414904357
829.5 105.92707634687494
829.5 105.92707634687494
830.5 105.82479852277042
830.5 105.82479852277042
831.5 105.72252067398041
831.5 105.72252067398041
832.5 105.62024281782503
832.5 105.62024281782503
833.5 105.51796492516327
833.5 105.51796492516327
834.5 105.41568702518562
834.5 105.41568702518562
835.5 105.31340909341866
835.5 105.31340909341866
836.5 105.21113115291152
836.5 105.21113115291152
837.5 105.10885318437663
837.5 105.10885318437663
838.5 105.00657519253106
838.5 105.00657519253106
839.5 104.90429717641233
839.5 104.90429717641233
840.5 104.8020191393202
840.5 104.8020191393202
841.5 104.69974108643353
841.5 104.69974108643353
842.5 104.597463011611
842.5 104.597463011611
843.5 104.49518492099396
843.5 104.49518492099396
844.5 104.39290681549537
844.5 104.39290681549537
845.5 104.29062867353989
845.5 104.29062867353989
846.5 104.18835051436558
846.5 104.18835051436558
847.5 104.0860723332554
847.5 104.0860723332554
848.5 103.98379413868798
848.5 103.98379413868798
849.5 103.88151591233124
849.5 103.88151591233124
850.5 103.77923767865862
850.5 103.77923767865862
851.5 103.6769594084796
851.5 103.6769594084796
852.5 103.57468113093522
852.5 103.57468113093522
853.5 103.4724028216015
853.5 103.4724028216015
854.5 103.37012450495193
854.5 103.37012450495193
855.5 103.26784615885029
855.5 103.26784615885029
856.5 103.16556777766657
856.5 103.16556777766657
857.5 103.06328939383454
857.5 103.06328939383454
858.5 102.96101098806662
858.5 102.96101098806662
859.5 102.85873256650419
859.5 102.85873256650419
860.5 102.75645410939784
860.5 102.75645410939784
861.5 102.65417564396364
861.5 102.65417564396364
862.5 102.55189714912689
862.5 102.55189714912689
863.5 102.44961863235426
863.5 102.44961863235426
864.5 102.34734010725379
864.5 102.34734010725379
865.5 102.24506154523458
865.5 102.24506154523458
866.5 102.14278296879567
866.5 102.14278296879567
867.5 102.04050437042088
867.5 102.04050437042088
868.5 101.93822574873539
868.5 101.93822574873539
869.5 101.83594711263021
869.5 101.83594711263021
870.5 101.73366844098108
870.5 101.73366844098108
871.5 101.63138977419983
871.5 101.63138977419983
872.5 101.5291110709122
872.5 101.5291110709122
873.5 101.42683233959679
873.5 101.42683233959679
874.5 101.32455360700789
874.5 101.32455360700789
875.5 101.22227483796209
875.5 101.22227483796209
876.5 101.11999604698042
876.5 101.11999604698042
877.5 101.01771724863336
877.5 101.01771724863336
878.5 100.91543841987178
878.5 100.91543841987178
879.5 100.81315957765295
879.5 100.81315957765295
880.5 100.71088070506912
880.5 100.71088070506912
881.5 100.60860182040282
881.5 100.60860182040282
882.5 100.50632290394721
882.5 100.50632290394721
883.5 100.40404398012622
883.5 100.40404398012622
884.5 100.30176501979884
884.5 100.30176501979884
885.5 100.19948605215559
885.5 100.19948605215559
886.5 100.09720704795643
886.5 100.09720704795643
887.5 99.99492804237501
887.5 99.99492804237501
888.5 99.89264899131439
888.5 99.89264899131439
889.5 99.79036995622904
889.5 99.79036995622904
890.5 99.68809086205646
890.5 99.68809086205646
891.5 99.58581176879447
891.5 99.58581176879447
892.5 99.4835326543564
892.5 99.4835326543564
893.5 99.38125350341193
893.5 99.38125350341193
894.5 99.2789743390102
894.5 99.2789743390102
895.5 99.17669515171013
895.5 99.17669515171013
896.5 99.0744159578045
896.5 99.0744159578045
897.5 98.97213673560546
897.5 98.97213673560546
898.5 98.86985749097639
898.5 98.86985749097639
899.5 98.76757822441141
899.5 98.76757822441141
900.5 98.6652989349481
900.5 98.6652989349481
901.5 98.56301962375156
901.5 98.56301962375156
902.5 98.460740282805
902.5 98.460740282805
903.5 98.35846095098204
903.5 98.35846095098204
904.5 98.25618157997442
904.5 98.25618157997442
905.5 98.1539021806734
905.5 98.1539021806734
906.5 98.05162277255039
906.5 98.05162277255039
907.5 97.94934333537418
907.5 97.94934333537418
908.5 97.84706389007279
908.5 97.84706389007279
909.5 97.7447844081697
909.5 97.7447844081697
910.5 97.64250491671714
910.5 97.64250491671714
911.5 97.5402253894227
911.5 97.5402253894227
912.5 97.43794585933514
912.5 97.43794585933514
913.5 97.33566629410252
913.5 97.33566629410252
914.5 97.23338670541442
914.5 97.23338670541442
915.5 97.13110712144938
915.5 97.13110712144938
916.5 97.02882749336646
916.5 97.02882749336646
917.5 96.92654785715838
917.5 96.92654785715838
918.5 96.82426819037751
918.5 96.82426819037751
919.5 96.72198849480908
919.5 96.72198849480908
920.5 96.61970880320392
920.5 96.61970880320392
921.5 96.51742907281296
921.5 96.51742907281296
922.5 96.41514932108764
922.5 96.41514932108764
923.5 96.31286955199872
923.5 96.31286955199872
924.5 96.21058975260262
924.5 96.21058975260262
925.5 96.1083099653828
925.5 96.1083099653828
926.5 96.00603011755614
926.5 96.00603011755614
927.5 95.90375027021616
927.5 95.90375027021616
928.5 95.80147039720428
928.5 95.80147039720428
929.5 95.69919050143375
929.5 95.69919050143375
930.5 95.59691058820428
930.5 95.59691058820428
931.5 95.49463065145638
931.5 95.49463065145638
932.5 95.39235069724954
932.5 95.39235069724954
933.5 95.2900707263436
933.5 95.2900707263436
934.5 95.18779071125682
934.5 95.18779071125682
935.5 95.0855106986137
935.5 95.0855106986137
936.5 94.98323065490364
936.5 94.98323065490364
937.5 94.88095060128315
937.5 94.88095060128315
938.5 94.778670510998
938.5 94.778670510998
939.5 94.67639040954847
939.5 94.67639040954847
940.5 94.57411028140159
940.5 94.57411028140159
941.5 94.47183014573106
941.5 94.47183014573106
942.5 94.36954996899534
942.5 94.36954996899534
943.5 94.26726979082784
943.5 94.26726979082784
944.5 94.16498957377924
944.5 94.16498957377924
945.5 94.06270935235497
945.5 94.06270935235497
946.5 93.96042910787408
946.5 93.96042910787408
947.5 93.85814883080663
947.5 93.85814883080663
948.5 93.75586853333635
948.5 93.75586853333635
949.5 93.6535882205283
949.5 93.6535882205283
950.5 93.55130789629024
950.5 93.55130789629024
951.5 93.4490275394656
951.5 93.4490275394656
952.5 93.3467471651191
952.5 93.3467471651191
953.5 93.2444667642779
953.5 93.2444667642779
954.5 93.14218634591481
954.5 93.14218634591481
955.5 93.03990591754601
955.5 93.03990591754601
956.5 92.93762544811202
956.5 92.93762544811202
957.5 92.83534497496684
957.5 92.83534497496684
958.5 92.73306446751285
958.5 92.73306446751285
959.5 92.63078395856411
959.5 92.63078395856411
960.5 92.52850340024186
960.5 92.52850340024186
961.5 92.42622285327312
961.5 92.42622285327312
962.5 92.3239422583875
962.5 92.3239422583875
963.5 92.22166164522021
963.5 92.22166164522021
964.5 92.11938102737926
964.5 92.11938102737926
965.5 92.01710038440496
965.5 92.01710038440496
966.5 91.91481971417618
966.5 91.91481971417618
967.5 91.8125390256657
967.5 91.8125390256657
968.5 91.71025830914094
968.5 91.71025830914094
969.5 91.60797759006365
969.5 91.60797759006365
970.5 91.50569682840158
970.5 91.50569682840158
971.5 91.40341605693646
971.5 91.40341605693646
972.5 91.30113527176194
972.5 91.30113527176194
973.5 91.19885445439971
973.5 91.19885445439971
974.5 91.09657360759888
974.5 91.09657360759888
975.5 90.99429276596439
975.5 90.99429276596439
976.5 90.89201188783696
976.5 90.89201188783696
977.5 90.78973099209236
977.5 90.78973099209236
978.5 90.6874500682705
978.5 90.6874500682705
979.5 90.58516913292331
979.5 90.58516913292331
980.5 90.48288816880203
980.5 90.48288816880203
981.5 90.38060717928178
981.5 90.38060717928178
982.5 90.27832617555794
982.5 90.27832617555794
983.5 90.17604516776197
983.5 90.17604516776197
984.5 90.07376410301337
984.5 90.07376410301337
985.5 89.97148304104434
985.5 89.97148304104434
986.5 89.86920196553622
986.5 89.86920196553622
987.5 89.7669208534722
987.5 89.7669208534722
988.5 89.6646397230312
988.5 89.6646397230312
989.5 89.56235857348574
989.5 89.56235857348574
990.5 89.46007740725463
990.5 89.46007740725463
991.5 89.35779622264654
991.5 89.35779622264654
992.5 89.25551499539067
992.5 89.25551499539067
993.5 89.15323377787341
993.5 89.15323377787341
994.5 89.05095251625174
994.5 89.05095251625174
995.5 88.94867124178782
995.5 88.94867124178782
996.5 88.846389947257
996.5 88.846389947257
997.5 88.74410862167267
997.5 88.74410862167267
998.5 88.64182728668415
998.5 88.64182728668415
999.5 88.53954593570681
999.5 88.53954593570681
1000.5 88.43726454758412
1000.5 88.43726454758412
1001.5 88.33498315396501
1001.5 88.33498315396501
1002.5 88.23270172587881
1002.5 88.23270172587881
1003.5 88.13042029925523
1003.5 88.13042029925523
1004.5 88.02813882776746
1004.5 88.02813882776746
1005.5 87.925857334199
1005.5 87.925857334199
1006.5 87.82357582752265
1006.5 87.82357582752265
1007.5 87.72129430704157
1007.5 87.72129430704157
1008.5 87.61901276372002
1008.5 87.61901276372002
1009.5 87.5167311929857
1009.5 87.5167311929857
1010.5 87.41444961523537
1010.5 87.41444961523537
1011.5 87.31216799110123
1011.5 87.31216799110123
1012.5 87.20988636985403
1012.5 87.20988636985403
1013.5 87.10760471119583
1013.5 87.10760471119583
1014.5 87.0053230455216
1014.5 87.0053230455216
1015.5 86.90304134194223
1015.5 86.90304134194223
1016.5 86.80075963277113
1016.5 86.80075963277113
1017.5 86.69847790145637
1017.5 86.69847790145637
1018.5 86.59619613203378
1018.5 86.59619613203378
1019.5 86.4939143708302
1019.5 86.4939143708302
1020.5 86.39163256393964
1020.5 86.39163256393964
1021.5 86.2893507577519
1021.5 86.2893507577519
1022.5 86.18706891481767
1022.5 86.18706891481767
1023.5 86.08478705589461
1023.5 86.08478705589461
1024.5 85.9825051665196
1024.5 85.9825051665196
1025.5 85.88022326231443
1025.5 85.88022326231443
1026.5 85.77794135120062
1026.5 85.77794135120062
1027.5 85.6756593922787
1027.5 85.6756593922787
1028.5 85.57337743472411
1028.5 85.57337743472411
1029.5 85.4710954554877
1029.5 85.4710954554877
1030.5 85.36881344437501
1030.5 85.36881344437501
1031.5 85.26653141793801
1031.5 85.26653141793801
1032.5 85.16424936078343
1032.5 85.16424936078343
1033.5 85.06196729459904
1033.5 85.06196729459904
1034.5 84.959685192365
1034.5 84.959685192365
1035.5 84.85740309470923
1035.5 84.85740309470923
1036.5 84.75512096633585
1036.5 84.75512096633585
1037.5 84.65283880827032
1037.5 84.65283880827032
1038.5 84.55055662557905
1038.5 84.55055662557905
1039.5 84.44827442776614
1039.5 84.44827442776614
1040.5 84.34599222056251
1040.5 84.34599222056251
1041.5 84.24370998416089
1041.5 84.24370998416089
1042.5 84.14142772187957
1042.5 84.14142772187957
1043.5 84.03914543599795
1043.5 84.03914543599795
1044.5 83.93686314072563
1044.5 83.93686314072563
1045.5 83.83458083006602
1045.5 83.83458083006602
1046.5 83.73229847895621
1046.5 83.73229847895621
1047.5 83.63001612702962
1047.5 83.63001612702962
1048.5 83.52773372856096
1048.5 83.52773372856096
1049.5 83.42545132755326
1049.5 83.42545132755326
1050.5 83.32316889603062
1050.5 83.32316889603062
1051.5 83.22088646196893
1051.5 83.22088646196893
1052.5 83.11860398964116
1052.5 83.11860398964116
1053.5 83.01632149772821
1053.5 83.01632149772821
1054.5 82.91403899767853
1054.5 82.91403899767853
1055.5 82.81175646565728
1055.5 82.81175646565728
1056.5 82.70947391672915
1056.5 82.70947391672915
1057.5 82.60719134116151
1057.5 82.60719134116151
1058.5 82.50490875696298
1058.5 82.50490875696298
1059.5 82.40262612691919
1059.5 82.40262612691919
1060.5 82.30034349281675
1060.5 82.30034349281675
1061.5 82.19806084932361
1061.5 82.19806084932361
1062.5 82.09577816634273
1062.5 82.09577816634273
1063.5 81.9934954785434
1063.5 81.9934954785434
1064.5 81.89121275241499
1064.5 81.89121275241499
1065.5 81.78893002395021
1065.5 81.78893002395021
1066.5 81.68664725960751
1066.5 81.68664725960751
1067.5 81.58436447226603
1067.5 81.58436447226603
1068.5 81.48208167325446
1068.5 81.48208167325446
1069.5 81.37979884276547
1069.5 81.37979884276547
1070.5 81.2775160084205
1070.5 81.2775160084205
1071.5 81.17523314859471
1071.5 81.17523314859471
1072.5 81.0729502477616
1072.5 81.0729502477616
1073.5 80.97066735184262
1073.5 80.97066735184262
1074.5 80.86838441319405
1074.5 80.86838441319405
1075.5 80.76610146535742
1075.5 80.76610146535742
1076.5 80.66381850634485
1076.5 80.66381850634485
1077.5 80.56153550632494
1077.5 80.56153550632494
1078.5 80.45925249539471
1078.5 80.45925249539471
1079.5 80.3569694652782
1079.5 80.3569694652782
1080.5 80.25468641501293
1080.5 80.25468641501293
1081.5 80.15240334728362
1081.5 80.15240334728362
1082.5 80.0501202533137
1082.5 80.0501202533137
1083.5 79.94783712509282
1083.5 79.94783712509282
1084.5 79.8455539781798
1084.5 79.8455539781798
1085.5 79.74327083416718
1085.5 79.74327083416718
1086.5 79.64098765563796
1086.5 79.64098765563796
1087.5 79.53870444431439
1087.5 79.53870444431439
1088.5 79.43642123492876
1088.5 79.43642123492876
1089.5 79.334137991989
1089.5 79.334137991989
1090.5 79.23185472138431
1090.5 79.23185472138431
1091.5 79.12957145504133
1091.5 79.12957145504133
1092.5 79.02728814596875
1092.5 79.02728814596875
1093.5 78.9250048105926
1093.5 78.9250048105926
1094.5 78.82272146914401
1094.5 78.82272146914401
1095.5 78.72043810844616
1095.5 78.72043810844616
1096.5 78.6181547207479
1096.5 78.6181547207479
1097.5 78.51587130413073
1097.5 78.51587130413073
1098.5 78.41358789226945
1098.5 78.41358789226945
1099.5 78.31130442255093
1099.5 78.31130442255093
1100.5 78.20902096106487
1100.5 78.20902096106487
1101.5 78.10673746642354
1101.5 78.10673746642354
1102.5 78.00445395792798
1102.5 78.00445395792798
1103.5 77.90217041558033
1103.5 77.90217041558033
1104.5 77.79988685882132
1104.5 77.79988685882132
1105.5 77.69760328936677
1105.5 77.69760328936677
1106.5 77.59531968414164
1106.5 77.59531968414164
1107.5 77.4930360739398
1107.5 77.4930360739398
1108.5 77.39075242094539
1108.5 77.39075242094539
1109.5 77.28846877754476
1109.5 77.28846877754476
1110.5 77.18618509201607
1110.5 77.18618509201607
1111.5 77.08390139111357
1111.5 77.08390139111357
1112.5 76.98161766169102
1112.5 76.98161766169102
1113.5 76.87933392073806
1113.5 76.87933392073806
1114.5 76.77705015735694
1114.5 76.77705015735694
1115.5 76.67476636641825
1115.5 76.67476636641825
1116.5 76.57248257507511
1116.5 76.57248257507511
1117.5 76.47019873484754
1117.5 76.47019873484754
1118.5 76.36791488812365
1118.5 76.36791488812365
1119.5 76.26563102553176
1119.5 76.26563102553176
1120.5 76.16334712951898
1120.5 76.16334712951898
1121.5 76.06106322439459
1121.5 76.06106322439459
1122.5 75.95877928393081
1122.5 75.95877928393081
1123.5 75.85649533773052
1123.5 75.85649533773052
1124.5 75.75421135348027
1124.5 75.75421135348027
1125.5 75.65192737855817
1125.5 75.65192737855817
1126.5 75.5496433585641
1126.5 75.5496433585641
1127.5 75.44735931776884
1127.5 75.44735931776884
1128.5 75.34507525398828
1128.5 75.34507525398828
1129.5 75.24279117668941
1129.5 75.24279117668941
1130.5 75.14050708342724
1130.5 75.14050708342724
1131.5 75.0382229630387
1131.5 75.0382229630387
1132.5 74.93593881744845
1132.5 74.93593881744845
1133.5 74.8336546530078
1133.5 74.8336546530078
1134.5 74.73137047793593
1134.5 74.73137047793593
1135.5 74.62908627573769
1135.5 74.62908627573769
1136.5 74.52680204274002
1136.5 74.52680204274002
1137.5 74.42451780056777
1137.5 74.42451780056777
1138.5 74.32223353047702
1138.5 74.32223353047702
1139.5 74.21994924494948
1139.5 74.21994924494948
1140.5 74.11766493634134
1140.5 74.11766493634134
1141.5 74.01538061981259
1141.5 74.01538061981259
1142.5 73.91309625811655
1142.5 73.91309625811655
1143.5 73.81081188986124
1143.5 73.81081188986124
1144.5 73.708527497164
1144.5 73.708527497164
1145.5 73.60624308257717
1145.5 73.60624308257717
1146.5 73.50395864424523
1146.5 73.50395864424523
1147.5 73.40167419038121
1147.5 73.40167419038121
1148.5 73.29938972028827
1148.5 73.29938972028827
1149.5 73.19710521181675
1149.5 73.19710521181675
1150.5 73.09482069532932
1150.5 73.09482069532932
1151.5 72.99253616473409
1151.5 72.99253616473409
1152.5 72.89025160820967
1152.5 72.89025160820967
1153.5 72.78796702224714
1153.5 72.78796702224714
1154.5 72.68568242684441
1154.5 72.68568242684441
1155.5 72.58339780905791
1155.5 72.58339780905791
1156.5 72.4811131514362
1156.5 72.4811131514362
1157.5 72.37882848503878
1157.5 72.37882848503878
1158.5 72.27654380920113
1158.5 72.27654380920113
1159.5 72.17425911021992
1159.5 72.17425911021992
1160.5 72.07197436607143
1160.5 72.07197436607143
1161.5 71.96968961917614
1161.5 71.96968961917614
1162.5 71.86740485529211
1162.5 71.86740485529211
1163.5 71.76512007435639
1163.5 71.76512007435639
1164.5 71.6628352557066
1164.5 71.6628352557066
1165.5 71.56055043437297
1165.5 71.56055043437297
1166.5 71.45826556780908
1166.5 71.45826556780908
1167.5 71.35598070339925
1167.5 71.35598070339925
1168.5 71.25369581024816
1168.5 71.25369581024816
1169.5 71.15141088325844
1169.5 71.15141088325844
1170.5 71.04912595600396
1170.5 71.04912595600396
1171.5 70.94684100100271
1171.5 70.94684100100271
1172.5 70.84455602285792
1172.5 70.84455602285792
1173.5 70.74227102080974
1173.5 70.74227102080974
1174.5 70.63998599998762
1174.5 70.63998599998762
1175.5 70.53770096357043
1175.5 70.53770096357043
1176.5 70.43541589331461
1176.5 70.43541589331461
1177.5 70.33313081372593
1177.5 70.33313081372593
1178.5 70.2308457146035
1178.5 70.2308457146035
1179.5 70.12856058482133
1179.5 70.12856058482133
1180.5 70.0262754355054
1180.5 70.0262754355054
1181.5 69.92399026228611
1181.5 69.92399026228611
1182.5 69.8217050869845
1182.5 69.8217050869845
1183.5 69.71941987662262
1183.5 69.71941987662262
1184.5 69.61713465645958
1184.5 69.61713465645958
1185.5 69.51484940266057
1185.5 69.51484940266057
1186.5 69.41256413317122
1186.5 69.41256413317122
1187.5 69.3102788351753
1187.5 69.3102788351753
1188.5 69.2079935200647
1188.5 69.2079935200647
1189.5 69.1057081931392
1189.5 69.1057081931392
1190.5 69.00342282698
1190.5 69.00342282698
1191.5 68.90113745585757
1191.5 68.90113745585757
1192.5 68.7988520607688
1192.5 68.7988520607688
1193.5 68.69656663641366
1193.5 68.69656663641366
1194.5 68.59428121017889
1194.5 68.59428121017889
1195.5 68.49199574374796
1195.5 68.49199574374796
1196.5 68.38971026428048
1196.5 68.38971026428048
1197.5 68.28742477425205
1197.5 68.28742477425205
1198.5 68.18513924906803
1198.5 68.18513924906803
1199.5 68.08285369286337
1199.5 68.08285369286337
1200.5 67.98056814474634
1200.5 67.98056814474634
1201.5 67.87828254815722
1201.5 67.87828254815722
1202.5 67.77599694750432
1202.5 67.77599694750432
1203.5 67.67371132113051
1203.5 67.67371132113051
1204.5 67.57142567324149
1204.5 67.57142567324149
1205.5 67.46914001641849
1205.5 67.46914001641849
1206.5 67.36685432129336
1206.5 67.36685432129336
1207.5 67.26456860895826
1207.5 67.26456860895826
1208.5 67.16228287093455
1208.5 67.16228287093455
1209.5 67.0599971256682
1209.5 67.0599971256682
1210.5 66.95771134670291
1210.5 66.95771134670291
1211.5 66.8554255544031
1211.5 66.8554255544031
1212.5 66.75313974317105
1212.5 66.75313974317105
1213.5 66.65085389824007
1213.5 66.65085389824007
1214.5 66.54856805503924
1214.5 66.54856805503924
1215.5 66.44628217565742
1215.5 66.44628217565742
1216.5 66.34399627830581
1216.5 66.34399627830581
1217.5 66.24171035092806
1217.5 66.24171035092806
1218.5 66.13942440551756
1218.5 66.13942440551756
1219.5 66.03713845286441
1219.5 66.03713845286441
1220.5 65.9348524732687
1220.5 65.9348524732687
1221.5 65.83256646500816
1221.5 65.83256646500816
1222.5 65.73028043708791
1222.5 65.73028043708791
1223.5 65.62799439457918
1223.5 65.62799439457918
1224.5 65.52570833383504
1224.5 65.52570833383504
1225.5 65.42342225002379
1225.5 65.42342225002379
1226.5 65.3211361253963
1226.5 65.3211361253963
1227.5 65.21885000173914
1227.5 65.21885000173914
1228.5 65.11656386392468
1228.5 65.11656386392468
1229.5 65.01427768171624
1229.5 65.01427768171624
1230.5 64.9119914965074
1230.5 64.9119914965074
1231.5 64.80970529502012
1231.5 64.80970529502012
1232.5 64.70741905050018
1232.5 64.70741905050018
1233.5 64.60513280155556
1233.5 64.60513280155556
1234.5 64.50284651278918
1234.5 64.50284651278918
1235.5 64.40056022026262
1235.5 64.40056022026262
1236.5 64.29827390612556
1236.5 64.29827390612556
1237.5 64.1959875778312
1237.5 64.1959875778312
1238.5 64.09370121183625
1238.5 64.09370121183625
1239.5 63.99141482538947
1239.5 63.99141482538947
1240.5 63.889128434023824
1240.5 63.889128434023824
1241.5 63.78684201028965
1241.5 63.78684201028965
1242.5 63.68455555782767
1242.5 63.68455555782767
1243.5 63.5822691072032
1243.5 63.5822691072032
1244.5 63.4799826111593
1244.5 63.4799826111593
1245.5 63.377696116889936
1245.5 63.377696116889936
1246.5 63.275409582798844
1246.5 63.275409582798844
1247.5 63.173123044187754
1247.5 63.173123044187754
1248.5 63.070836468572885
1248.5 63.070836468572885
1249.5 62.9685498773441
1249.5 62.9685498773441
1250.5 62.86626327871439
1250.5 62.86626327871439
1251.5 62.7639766430809
1251.5 62.7639766430809
1252.5 62.66168999107369
1252.5 62.66168999107369
1253.5 62.55940331855168
1253.5 62.55940331855168
1254.5 62.4571166152881
1254.5 62.4571166152881
1255.5 62.354829903199295
1255.5 62.354829903199295
1256.5 62.25254316913906
1256.5 62.25254316913906
1257.5 62.15025641331006
1257.5 62.15025641331006
1258.5 62.04796963968303
1258.5 62.04796963968303
1259.5 61.945682838689535
1259.5 61.945682838689535
1260.5 61.84339601980271
1260.5 61.84339601980271
1261.5 61.74110918040108
1261.5 61.74110918040108
1262.5 61.63882231634976
1262.5 61.63882231634976
1263.5 61.53653543662154
1263.5 61.53653543662154
1264.5 61.43424853340229
1264.5 61.43424853340229
1265.5 61.33196161450614
1265.5 61.33196161450614
1266.5 61.22967466460279
1266.5 61.22967466460279
1267.5 61.12738769902254
1267.5 61.12738769902254
1268.5 61.02510072452177
1268.5 61.02510072452177
1269.5 60.92281370540576
1269.5 60.92281370540576
1270.5 60.82052668346109
1270.5 60.82052668346109
1271.5 60.718239623720514
1271.5 60.718239623720514
1272.5 60.615952548240074
1272.5 60.615952548240074
1273.5 60.51366546917118
1273.5 60.51366546917118
1274.5 60.41137835376301
1274.5 60.41137835376301
1275.5 60.30909122039855
1275.5 60.30909122039855
1276.5 60.20680406430285
1276.5 60.20680406430285
1277.5 60.10451689170748
1277.5 60.10451689170748
1278.5 60.002229701218795
1278.5 60.002229701218795
1279.5 59.899942478963105
1279.5 59.899942478963105
1280.5 59.797655240935214
1280.5 59.797655240935214
1281.5 59.695367985445195
1281.5 59.695367985445195
1282.5 59.593080706002304
1282.5 59.593080706002304
1283.5 59.490793394000285
1283.5 59.490793394000285
1284.5 59.38850607235027
1284.5 59.38850607235027
1285.5 59.28621873416825
1285.5 59.28621873416825
1286.5 59.183931372432234
1286.5 59.183931372432234
1287.5 59.081643990618794
1287.5 59.081643990618794
1288.5 58.979356592970184
1288.5 58.979356592970184
1289.5 58.87706917107074
1289.5 58.87706917107074
1290.5 58.77478170912832
1290.5 58.77478170912832
1291.5 58.67249424350215
1291.5 58.67249424350215
1292.5 58.57020674707144
1292.5 58.57020674707144
1293.5 58.4679192469893
1293.5 58.4679192469893
1294.5 58.36563170656622
1294.5 58.36563170656622
1295.5 58.263344155905685
1295.5 58.263344155905685
1296.5 58.161056595299186
1296.5 58.161056595299186
1297.5 58.05876900236855
1297.5 58.05876900236855
1298.5 57.956481390519144
1298.5 57.956481390519144
1299.5 57.85419375310198
1299.5 57.85419375310198
1300.5 57.751906091371005
1300.5 57.751906091371005
1301.5 57.64961842377218
1301.5 57.64961842377218
1302.5 57.5473307100385
1302.5 57.5473307100385
1303.5 57.44504299255811
1303.5 57.44504299255811
1304.5 57.34275526463758
1304.5 57.34275526463758
1305.5 57.24046748830281
1305.5 57.24046748830281
1306.5 57.138179715832784
1306.5 57.138179715832784
1307.5 57.035891909316355
1307.5 57.035891909316355
1308.5 56.93360408620495
1308.5 56.93360408620495
1309.5 56.831316241895394
1309.5 56.831316241895394
1310.5 56.729028374234495
1310.5 56.729028374234495
1311.5 56.626740490973134
1311.5 56.626740490973134
1312.5 56.52445258551911
1312.5 56.52445258551911
1313.5 56.422164652775045
1313.5 56.422164652775045
1314.5 56.319876712941486
1314.5 56.319876712941486
1315.5 56.21758873488812
1315.5 56.21758873488812
1316.5 56.115300758685734
1316.5 56.115300758685734
1317.5 56.013012725590464
1317.5 56.013012725590464
1318.5 55.910724711531984
1318.5 55.910724711531984
1319.5 55.80843664836242
1319.5 55.80843664836242
1320.5 55.70614857366432
1320.5 55.70614857366432
1321.5 55.603860478730525
1321.5 55.603860478730525
1322.5 55.501572364985336
1322.5 55.501572364985336
1323.5 55.39928422997901
1323.5 55.39928422997901
1324.5 55.296996068645115
1324.5 55.296996068645115
1325.5 55.19470788147781
1325.5 55.19470788147781
1326.5 55.09241968056555
1326.5 55.09241968056555
1327.5 54.99013146713643
1327.5 54.99013146713643
1328.5 54.887843227114104
1328.5 54.887843227114104
1329.5 54.785554960498565
1329.5 54.785554960498565
1330.5 54.68326667964391
1330.5 54.68326667964391
1331.5 54.58097837219604
1331.5 54.58097837219604
1332.5 54.47869004299288
1332.5 54.47869004299288
1333.5 54.37640169567515
1333.5 54.37640169567515
1334.5 54.27411333461245
1334.5 54.27411333461245
1335.5 54.17182494619675
1335.5 54.17182494619675
1336.5 54.069536529933885
1336.5 54.069536529933885
1337.5 53.967248106980385
1337.5 53.967248106980385
1338.5 53.864959648365584
1338.5 53.864959648365584
1339.5 53.76267117842492
1339.5 53.76267117842492
1340.5 53.66038267967461
1340.5 53.66038267967461
1341.5 53.558094180990054
1341.5 53.558094180990054
1342.5 53.45580563237164
1342.5 53.45580563237164
1343.5 53.35351708669991
1343.5 53.35351708669991
1344.5 53.25122850394256
1344.5 53.25122850394256
1345.5 53.14893990906723
1345.5 53.14893990906723
1346.5 53.046651284654786
1346.5 53.046651284654786
1347.5 52.94436265345641
1347.5 52.94436265345641
1348.5 52.842073979840364
1348.5 52.842073979840364
1349.5 52.739785298014084
1349.5 52.739785298014084
1350.5 52.6374965887395
1350.5 52.6374965887395
1351.5 52.535207872014496
1351.5 52.535207872014496
1352.5 52.43291913565532
1352.5 52.43291913565532
1353.5 52.33063036966374
1353.5 52.33063036966374
1354.5 52.22834158840759
1354.5 52.22834158840759
1355.5 52.1260527710283
1355.5 52.1260527710283
1356.5 52.023763948021745
1356.5 52.023763948021745
1357.5 51.92147509422413
1357.5 51.92147509422413
1358.5 51.819186228245535
1358.5 51.819186228245535
1359.5 51.71689733802958
1359.5 51.71689733802958
1360.5 51.61460841894102
1360.5 51.61460841894102
1361.5 51.51231949230673
1361.5 51.51231949230673
1362.5 51.4100305370025
1362.5 51.4100305370025
1363.5 51.307741574646705
1363.5 51.307741574646705
1364.5 51.20545256759384
1364.5 51.20545256759384
1365.5 51.10316354547907
1365.5 51.10316354547907
1366.5 51.00087452191044
1366.5 51.00087452191044
1367.5 50.89858546261754
1367.5 50.89858546261754
1368.5 50.79629638190523
1368.5 50.79629638190523
1369.5 50.69400727639842
1369.5 50.69400727639842
1370.5 50.591718164802515
1370.5 50.591718164802515
1371.5 50.48942902135777
1371.5 50.48942902135777
1372.5 50.38713985040175
1372.5 50.38713985040175
1373.5 50.284850668259274
1373.5 50.284850668259274
1374.5 50.18256145794102
1374.5 50.18256145794102
1375.5 50.08027223246557
1375.5 50.08027223246557
1376.5 49.97798299650049
1376.5 49.97798299650049
1377.5 49.875693724051324
1377.5 49.875693724051324
1378.5 49.7734044437908
1378.5 49.7734044437908
1379.5 49.67111513188411
1379.5 49.67111513188411
1380.5 49.56882579855801
1380.5 49.56882579855801
1381.5 49.466536439677604
1381.5 49.466536439677604
1382.5 49.364247074347176
1382.5 49.364247074347176
1383.5 49.26195768422224
1383.5 49.26195768422224
1384.5 49.1596682621855
1384.5 49.1596682621855
1385.5 49.05737883329986
1385.5 49.05737883329986
1386.5 48.95508937925878
1386.5 48.95508937925878
1387.5 48.85279990187983
1387.5 48.85279990187983
1388.5 48.750510394013375
1388.5 48.750510394013375
1389.5 48.648220891386465
1389.5 48.648220891386465
1390.5 48.5459313432397
1390.5 48.5459313432397
1391.5 48.443641777548976
1391.5 48.443641777548976
1392.5 48.341352196638084
1392.5 48.341352196638084
1393.5 48.23906260590206
1393.5 48.23906260590206
1394.5 48.136772975738054
1394.5 48.136772975738054
1395.5 48.03448332117841
1395.5 48.03448332117841
1396.5 47.93219365825028
1396.5 47.93219365825028
1397.5 47.829903992950214
1397.5 47.829903992950214
1398.5 47.72761426543866
1398.5 47.72761426543866
1399.5 47.62532455012569
1399.5 47.62532455012569
1400.5 47.523034802141105
1400.5 47.523034802141105
1401.5 47.42074503264182
1401.5 47.42074503264182
1402.5 47.31845522904662
1402.5 47.31845522904662
1403.5 47.21616543155813
1403.5 47.21616543155813
1404.5 47.1138755929194
1404.5 47.1138755929194
1405.5 47.011585737603866
1405.5 47.011585737603866
1406.5 46.909295864884065
1406.5 46.909295864884065
1407.5 46.8070059813137
1407.5 46.8070059813137
1408.5 46.70471605000705
1408.5 46.70471605000705
1409.5 46.60242612530128
1409.5 46.60242612530128
1410.5 46.50013615067512
1410.5 46.50013615067512
1411.5 46.397846182649836
1411.5 46.397846182649836
1412.5 46.295556182617446
1412.5 46.295556182617446
1413.5 46.19326616154005
1413.5 46.19326616154005
1414.5 46.090976124280026
1414.5 46.090976124280026
1415.5 45.98868606054763
1415.5 45.98868606054763
1416.5 45.88639597920829
1416.5 45.88639597920829
1417.5 45.78410586579888
1417.5 45.78410586579888
1418.5 45.6818157471366
1418.5 45.6818157471366
1419.5 45.57952559716405
1419.5 45.57952559716405
1420.5 45.4772354275708
1420.5 45.4772354275708
1421.5 45.37494523951551
1421.5 45.37494523951551
1422.5 45.27265502508315
1422.5 45.27265502508315
1423.5 45.170364801161554
1423.5 45.170364801161554
1424.5 45.06807455616263
1424.5 45.06807455616263
1425.5 44.96578427207161
1425.5 44.96578427207161
1426.5 44.86349399044658
1426.5 44.86349399044658
1427.5 44.76120368208353
1427.5 44.76120368208353
1428.5 44.658913333437404
1428.5 44.658913333437404
1429.5 44.556622995964425
1429.5 44.556622995964425
1430.5 44.454332600959596
1430.5 44.454332600959596
1431.5 44.35204221007357
1431.5 44.35204221007357
1432.5 44.249751785198995
1432.5 44.249751785198995
1433.5 44.147461348156924
1433.5 44.147461348156924
1434.5 44.04517088341438
1434.5 44.04517088341438
1435.5 43.94288041574277
1435.5 43.94288041574277
1436.5 43.84058990606582
1436.5 43.84058990606582
1437.5 43.738299375945395
1437.5 43.738299375945395
1438.5 43.63600884193344
1438.5 43.63600884193344
1439.5 43.533718274331804
1439.5 43.533718274331804
1440.5 43.431427693600206
1440.5 43.431427693600206
1441.5 43.32913708421213
1441.5 43.32913708421213
1442.5 43.22684644951035
1442.5 43.22684644951035
1443.5 43.12455580797314
1443.5 43.12455580797314
1444.5 43.02226514112222
1444.5 43.02226514112222
1445.5 42.91997444534918
1445.5 42.91997444534918
1446.5 42.81768373807316
1446.5 42.81768373807316
1447.5 42.71539299508632
1447.5 42.71539299508632
1448.5 42.61310225490135
1448.5 42.61310225490135
1449.5 42.5108114707296
1449.5 42.5108114707296
1450.5 42.40852067554901
1450.5 42.40852067554901
1451.5 42.3062298659845
1451.5 42.3062298659845
1452.5 42.203939035216706
1452.5 42.203939035216706
1453.5 42.10164816989677
1453.5 42.10164816989677
1454.5 41.99935729088973
1454.5 41.99935729088973
1455.5 41.89706639286353
1455.5 41.89706639286353
1456.5 41.794775479427955
1456.5 41.794775479427955
1457.5 41.692484524886524
1457.5 41.692484524886524
1458.5 41.59019356950624
1458.5 41.59019356950624
1459.5 41.48790258805244
1459.5 41.48790258805244
1460.5 41.385611570065066
1460.5 41.385611570065066
1461.5 41.28332055411976
1461.5 41.28332055411976
1462.5 41.181029507035916
1462.5 41.181029507035916
1463.5 41.078738440173105
1463.5 41.078738440173105
1464.5 40.97644735180905
1464.5 40.97644735180905
1465.5 40.87415625187902
1465.5 40.87415625187902
1466.5 40.771865120050656
1466.5 40.771865120050656
1467.5 40.66957396817768
1467.5 40.66957396817768
1468.5 40.56728279480347
1468.5 40.56728279480347
1469.5 40.464991591157876
1469.5 40.464991591157876
1470.5 40.36270038888986
1470.5 40.36270038888986
1471.5 40.260409158965764
1471.5 40.260409158965764
1472.5 40.1581179054193
1472.5 40.1581179054193
1473.5 40.05582661524395
1473.5 40.05582661524395
1474.5 39.95353531959451
1474.5 39.95353531959451
1475.5 39.85124401625453
1475.5 39.85124401625453
1476.5 39.74895266856684
1476.5 39.74895266856684
1477.5 39.64666130567244
1477.5 39.64666130567244
1478.5 39.54436992757134
1478.5 39.54436992757134
1479.5 39.44207852790603
1479.5 39.44207852790603
1480.5 39.339787105979674
1480.5 39.339787105979674
1481.5 39.23749565351632
1481.5 39.23749565351632
1482.5 39.13520417975438
1482.5 39.13520417975438
1483.5 39.032912712606795
1483.5 39.032912712606795
1484.5 38.930621194259814
1484.5 38.930621194259814
1485.5 38.82832968060871
1485.5 38.82832968060871
1486.5 38.72603812473102
1486.5 38.72603812473102
1487.5 38.623746560403
1487.5 38.623746560403
1488.5 38.52145496553796
1488.5 38.52145496553796
1489.5 38.41916335444079
1489.5 38.41916335444079
1490.5 38.316871721285246
1490.5 38.316871721285246
1491.5 38.21458007891957
1491.5 38.21458007891957
1492.5 38.1122883935675
1492.5 38.1122883935675
1493.5 38.00999669834081
1493.5 38.00999669834081
1494.5 37.90770499390398
1494.5 37.90770499390398
1495.5 37.80541324429666
1495.5 37.80541324429666
1496.5 37.70312148014714
1496.5 37.70312148014714
1497.5 37.60082972109236
1497.5 37.60082972109236
1498.5 37.49853791713272
1498.5 37.49853791713272
1499.5 37.39624609548432
1499.5 37.39624609548432
1500.5 37.293954244660235
1500.5 37.293954244660235
1501.5 37.19166238532285
1501.5 37.19166238532285
1502.5 37.089370501445025
1502.5 37.089370501445025
1503.5 36.9870786008409
1503.5 36.9870786008409
1504.5 36.88478667715296
1504.5 36.88478667715296
1505.5 36.78249472962141
1505.5 36.78249472962141
1506.5 36.68020277287973
1506.5 36.68020277287973
1507.5 36.57791078332164
1507.5 36.57791078332164
1508.5 36.47561876991994
1508.5 36.47561876991994
1509.5 36.37332674191306
1509.5 36.37332674191306
1510.5 36.271034695457615
1510.5 36.271034695457615
1511.5 36.168742618306894
1511.5 36.168742618306894
1512.5 36.06645052976193
1512.5 36.06645052976193
1513.5 35.964158418797666
1513.5 35.964158418797666
1514.5 35.86186626750081
1514.5 35.86186626750081
1515.5 35.7595741295117
1515.5 35.7595741295117
1516.5 35.65728195039788
1516.5 35.65728195039788
1517.5 35.55498974889707
1517.5 35.55498974889707
1518.5 35.452697536666534
1518.5 35.452697536666534
1519.5 35.35040529085978
1519.5 35.35040529085978
1520.5 35.2481130369386
1520.5 35.2481130369386
1521.5 35.145820750403665
1521.5 35.145820750403665
1522.5 35.043528453633165
1522.5 35.043528453633165
1523.5 34.94123612252665
1523.5 34.94123612252665
1524.5 34.83894378281153
1524.5 34.83894378281153
1525.5 34.736651417828504
1525.5 34.736651417828504
1526.5 34.63435902814677
1526.5 34.63435902814677
1527.5 34.5320666277353
1527.5 34.5320666277353
1528.5 34.42977419977651
1528.5 34.42977419977651
1529.5 34.32748174863862
1529.5 34.32748174863862
1530.5 34.22518928746782
1530.5 34.22518928746782
1531.5 34.122896791201214
1531.5 34.122896791201214
1532.5 34.02060428606037
1532.5 34.02060428606037
1533.5 33.91831176191381
1533.5 33.91831176191381
1534.5 33.81601919707374
1534.5 33.81601919707374
1535.5 33.7137266209468
1535.5 33.7137266209468
1536.5 33.61143402670719
1536.5 33.61143402670719
1537.5 33.509141412702064
1537.5 33.509141412702064
1538.5 33.40684877545487
1538.5 33.40684877545487
1539.5 33.30455612453403
1539.5 33.30455612453403
1540.5 33.20226344815468
1540.5 33.20226344815468
1541.5 33.099970746412126
1541.5 33.099970746412126
1542.5 32.997678009573754
1542.5 32.997678009573754
1543.5 32.89538528300392
1543.5 32.89538528300392
1544.5 32.793092524219205
1544.5 32.793092524219205
1545.5 32.69079973931148
1545.5 32.69079973931148
1546.5 32.58850693387845
1546.5 32.58850693387845
1547.5 32.48621411729178
1547.5 32.48621411729178
1548.5 32.38392125951743
1548.5 32.38392125951743
1549.5 32.28162840525524
1549.5 32.28162840525524
1550.5 32.17933549980713
1550.5 32.17933549980713
1551.5 32.077042607014334
1551.5 32.077042607014334
1552.5 31.97474967064708
1552.5 31.97474967064708
1553.5 31.872456723328852
1553.5 31.872456723328852
1554.5 31.77016374091481
1554.5 31.77016374091481
1555.5 31.667870753439
1555.5 31.667870753439
1556.5 31.565577738586217
1556.5 31.565577738586217
1557.5 31.463284712579792
1557.5 31.463284712579792
1558.5 31.360991651414583
1558.5 31.360991651414583
1559.5 31.258698570122935
1559.5 31.258698570122935
1560.5 31.15640547575918
1560.5 31.15640547575918
1561.5 31.054112362028786
1561.5 31.054112362028786
1562.5 30.951819226950313
1562.5 30.951819226950313
1563.5 30.84952605032322
1563.5 30.84952605032322
1564.5 30.747232876448496
1564.5 30.747232876448496
1565.5 30.64493968652544
1565.5 30.64493968652544
1566.5 30.54264645727019
1566.5 30.54264645727019
1567.5 30.44035321494284
1567.5 30.44035321494284
1568.5 30.33805994954514
1568.5 30.33805994954514
1569.5 30.23576665938576
1569.5 30.23576665938576
1570.5 30.13347335393785
1570.5 30.13347335393785
1571.5 30.031180028300525
1571.5 30.031180028300525
1572.5 29.92888668177696
1572.5 29.92888668177696
1573.5 29.826593313905313
1573.5 29.826593313905313
1574.5 29.724299918789924
1574.5 29.724299918789924
1575.5 29.622006508385997
1575.5 29.622006508385997
1576.5 29.519713084846995
1576.5 29.519713084846995
1577.5 29.417419627972375
1577.5 29.417419627972375
1578.5 29.31512615362512
1578.5 29.31512615362512
1579.5 29.21283265908845
1579.5 29.21283265908845
1580.5 29.110539152144177
1580.5 29.110539152144177
1581.5 29.00824560140421
1581.5 29.00824560140421
1582.5 28.905952057956554
1582.5 28.905952057956554
1583.5 28.803658470978842
1583.5 28.803658470978842
1584.5 28.701364876925595
1584.5 28.701364876925595
1585.5 28.59907125364716
1585.5 28.59907125364716
1586.5 28.496777616998664
1586.5 28.496777616998664
1587.5 28.394483951124975
1587.5 28.394483951124975
1588.5 28.29219026284545
1588.5 28.29219026284545
1589.5 28.189896568187216
1589.5 28.189896568187216
1590.5 28.08760284360697
1590.5 28.08760284360697
1591.5 27.98530909052901
1591.5 27.98530909052901
1592.5 27.88301533640442
1592.5 27.88301533640442
1593.5 27.78072154626594
1593.5 27.78072154626594
1594.5 27.678427740510323
1594.5 27.678427740510323
1595.5 27.576133905497187
1595.5 27.576133905497187
1596.5 27.47384004056204
1596.5 27.47384004056204
1597.5 27.37154618355306
1597.5 27.37154618355306
1598.5 27.269252287553968
1598.5 27.269252287553968
1599.5 27.166958376900194
1599.5 27.166958376900194
1600.5 27.064664438242872
1600.5 27.064664438242872
1601.5 26.962370489470818
1601.5 26.962370489470818
1602.5 26.860076512233377
1602.5 26.860076512233377
1603.5 26.757782504218824
1603.5 26.757782504218824
1604.5 26.655488495157638
1604.5 26.655488495157638
1605.5 26.553194456573298
1605.5 26.553194456573298
1606.5 26.450900388269613
1606.5 26.450900388269613
1607.5 26.348606324915863
1607.5 26.348606324915863
1608.5 26.246312216974292
1608.5 26.246312216974292
1609.5 26.144018099710113
1609.5 26.144018099710113
1610.5 26.04172395166882
1610.5 26.04172395166882
1611.5 25.939429781918516
1611.5 25.939429781918516
1612.5 25.837135588179798
1612.5 25.837135588179798
1613.5 25.734841394058947
1613.5 25.734841394058947
1614.5 25.63254716773668
1614.5 25.63254716773668
1615.5 25.530252918185795
1615.5 25.530252918185795
1616.5 25.42795864470947
1616.5 25.42795864470947
1617.5 25.32566436327187
1617.5 25.32566436327187
1618.5 25.223370057149026
1618.5 25.223370057149026
1619.5 25.121075720249067
1619.5 25.121075720249067
1620.5 25.018781366909195
1620.5 25.018781366909195
1621.5 24.916486982792208
1621.5 24.916486982792208
1622.5 24.814192595349187
1622.5 24.814192595349187
1623.5 24.71189818534205
1623.5 24.71189818534205
1624.5 24.60960373561733
1624.5 24.60960373561733
1625.5 24.507309292963676
1625.5 24.507309292963676
1626.5 24.40501481562654
1626.5 24.40501481562654
1627.5 24.302720316023255
1627.5 24.302720316023255
1628.5 24.200425799187926
1628.5 24.200425799187926
1629.5 24.098131249391383
1629.5 24.098131249391383
1630.5 23.995836692298067
1630.5 23.995836692298067
1631.5 23.893542101281064
1631.5 23.893542101281064
1632.5 23.791247500086357
1632.5 23.791247500086357
1633.5 23.688952868051565
1633.5 23.688952868051565
1634.5 23.586658232690738
1634.5 23.586658232690738
1635.5 23.48436355867569
1635.5 23.48436355867569
1636.5 23.382068880574806
1636.5 23.382068880574806
1637.5 23.279774179150007
1637.5 23.279774179150007
1638.5 23.17747943648802
1638.5 23.17747943648802
1639.5 23.075184690898862
1639.5 23.075184690898862
1640.5 22.972889920067324
1640.5 22.972889920067324
1641.5 22.87059514021675
1641.5 22.87059514021675
1642.5 22.76830031836918
1642.5 22.76830031836918
1643.5 22.666005488262375
1643.5 22.666005488262375
1644.5 22.56371063043112
1644.5 22.56371063043112
1645.5 22.461415757027122
1645.5 22.461415757027122
1646.5 22.35912084817984
1646.5 22.35912084817984
1647.5 22.25682593736785
1647.5 22.25682593736785
1648.5 22.154530985983172
1648.5 22.154530985983172
1649.5 22.052236045482037
1649.5 22.052236045482037
1650.5 21.949941058050705
1650.5 21.949941058050705
1651.5 21.84764605070906
1651.5 21.84764605070906
1652.5 21.745351038920646
1652.5 21.745351038920646
1653.5 21.64305599553235
1653.5 21.64305599553235
1654.5 21.540760925876235
1654.5 21.540760925876235
1655.5 21.438465844522813
1655.5 21.438465844522813
1656.5 21.336170743657945
1656.5 21.336170743657945
1657.5 21.23387561092756
1657.5 21.23387561092756
1658.5 21.13158045676726
1658.5 21.13158045676726
1659.5 21.029285293790586
1659.5 21.029285293790586
1660.5 20.92699010358363
1660.5 20.92699010358363
1661.5 20.824694900159766
1661.5 20.824694900159766
1662.5 20.72239964980571
1662.5 20.72239964980571
1663.5 20.62010440881559
1663.5 20.62010440881559
1664.5 20.517809141063488
1664.5 20.517809141063488
1665.5 20.415513839926263
1665.5 20.415513839926263
1666.5 20.313218511761423
1666.5 20.313218511761423
1667.5 20.210923192960518
1667.5 20.210923192960518
1668.5 20.108627832067327
1668.5 20.108627832067327
1669.5 20.00633245235952
1669.5 20.00633245235952
1670.5 19.904037053140268
1670.5 19.904037053140268
1671.5 19.8017416343466
1671.5 19.8017416343466
1672.5 19.699446197003958
1672.5 19.699446197003958
1673.5 19.597150737205965
1673.5 19.597150737205965
1674.5 19.494855243326022
1674.5 19.494855243326022
1675.5 19.3925597383503
1675.5 19.3925597383503
1676.5 19.290264225489743
1676.5 19.290264225489743
1677.5 19.18796867245536
1677.5 19.18796867245536
1678.5 19.085673119749142
1678.5 19.085673119749142
1679.5 18.983377518593127
1679.5 18.983377518593127
1680.5 18.8810819034604
1680.5 18.8810819034604
1681.5 18.778786282361306
1681.5 18.778786282361306
1682.5 18.676490635595925
1682.5 18.676490635595925
1683.5 18.574194965881034
1683.5 18.574194965881034
1684.5 18.471899277750396
1684.5 18.471899277750396
1685.5 18.369603567430044
1685.5 18.369603567430044
1686.5 18.267307830683606
1686.5 18.267307830683606
1687.5 18.165012065124312
1687.5 18.165012065124312
1688.5 18.062716306915192
1688.5 18.062716306915192
1689.5 17.96042049949648
1689.5 17.96042049949648
1690.5 17.858124677835416
1690.5 17.858124677835416
1691.5 17.755828842862147
1691.5 17.755828842862147
1692.5 17.653532992886735
1692.5 17.653532992886735
1693.5 17.551237102674527
1693.5 17.551237102674527
1694.5 17.448941196966008
1694.5 17.448941196966008
1695.5 17.346645284037155
1695.5 17.346645284037155
1696.5 17.244349341535646
1696.5 17.244349341535646
1697.5 17.14205337184825
1697.5 17.14205337184825
1698.5 17.039757394940516
1698.5 17.039757394940516
1699.5 16.937461383330724
1699.5 16.937461383330724
1700.5 16.835165348207823
1700.5 16.835165348207823
1701.5 16.73286929904524
1701.5 16.73286929904524
1702.5 16.63057325011552
1702.5 16.63057325011552
1703.5 16.528277151216408
1703.5 16.528277151216408
1704.5 16.425981036555346
1704.5 16.425981036555346
1705.5 16.323684908519105
1705.5 16.323684908519105
1706.5 16.22138874945358
1706.5 16.22138874945358
1707.5 16.11909257701288
1707.5 16.11909257701288
1708.5 16.01679638126173
1708.5 16.01679638126173
1709.5 15.914500165873196
1709.5 15.914500165873196
1710.5 15.812203926414416
1710.5 15.812203926414416
1711.5 15.709907678215696
1711.5 15.709907678215696
1712.5 15.607611395049283
1712.5 15.607611395049283
1713.5 15.50531510314293
1713.5 15.50531510314293
1714.5 15.40301878862296
1714.5 15.40301878862296
1715.5 15.300722435462234
1715.5 15.300722435462234
1716.5 15.198426070382961
1716.5 15.198426070382961
1717.5 15.09612968732531
1717.5 15.09612968732531
1718.5 14.993833303740725
1718.5 14.993833303740725
1719.5 14.89153686936397
1719.5 14.89153686936397
1720.5 14.789240411676769
1720.5 14.789240411676769
1721.5 14.686943959491531
1721.5 14.686943959491531
1722.5 14.584647477903976
1722.5 14.584647477903976
1723.5 14.482350950856324
1723.5 14.482350950856324
1724.5 14.380054422521933
1724.5 14.380054422521933
1725.5 14.2777578790901
1725.5 14.2777578790901
1726.5 14.175461304768675
1726.5 14.175461304768675
1727.5 14.073164720947512
1727.5 14.073164720947512
1728.5 13.970868107395425
1728.5 13.970868107395425
1729.5 13.8685714835838
1729.5 13.8685714835838
1730.5 13.766274808220205
1730.5 13.766274808220205
1731.5 13.663978146634545
1731.5 13.663978146634545
1732.5 13.561681459459038
1732.5 13.561681459459038
1733.5 13.459384720731563
1733.5 13.459384720731563
1734.5 13.35708797995755
1734.5 13.35708797995755
1735.5 13.254791236472498
1735.5 13.254791236472498
1736.5 13.152494454948222
1736.5 13.152494454948222
1737.5 13.05019765005053
1737.5 13.05019765005053
1738.5 12.947900821019617
1738.5 12.947900821019617
1739.5 12.845603982425995
1739.5 12.845603982425995
1740.5 12.743307126455528
1740.5 12.743307126455528
1741.5 12.641010231781333
1741.5 12.641010231781333
1742.5 12.53871332678463
1742.5 12.53871332678463
1743.5 12.436416406627508
1743.5 12.436416406627508
1744.5 12.33411945478867
1744.5 12.33411945478867
1745.5 12.231822483388882
1745.5 12.231822483388882
1746.5 12.129525504344853
1746.5 12.129525504344853
1747.5 12.027228477067158
1747.5 12.027228477067158
1748.5 11.92493145671573
1748.5 11.92493145671573
1749.5 11.822634409749014
1749.5 11.822634409749014
1750.5 11.720337338851747
1750.5 11.720337338851747
1751.5 11.618040235247326
1751.5 11.618040235247326
1752.5 11.515743121320394
1752.5 11.515743121320394
1753.5 11.413445989256815
1753.5 11.413445989256815
1754.5 11.311148819186338
1754.5 11.311148819186338
1755.5 11.208851636576922
1755.5 11.208851636576922
1756.5 11.10655444404386
1756.5 11.10655444404386
1757.5 11.00425722807441
1757.5 11.00425722807441
1758.5 10.90195999347415
1758.5 10.90195999347415
1759.5 10.79966272398263
1759.5 10.79966272398263
1760.5 10.697365445327268
1760.5 10.697365445327268
1761.5 10.59506814122175
1761.5 10.59506814122175
1762.5 10.492770826989926
1762.5 10.492770826989926
1763.5 10.390473477575341
1763.5 10.390473477575341
1764.5 10.288176105186206
1764.5 10.288176105186206
1765.5 10.185878712678985
1765.5 10.185878712678985
1766.5 10.083581317764294
1766.5 10.083581317764294
1767.5 9.981283877967627
1767.5 9.981283877967627
1768.5 9.87898645840651
1768.5 9.87898645840651
1769.5 9.776688962549999
1769.5 9.776688962549999
1770.5 9.674391477714003
1770.5 9.674391477714003
1771.5 9.57209397265872
1771.5 9.57209397265872
1772.5 9.469796446929015
1772.5 9.469796446929015
1773.5 9.367498884216491
1773.5 9.367498884216491
1774.5 9.265201311556917
1774.5 9.265201311556917
1775.5 9.162903710988527
1775.5 9.162903710988527
1776.5 9.060606103910096
1776.5 9.060606103910096
1777.5 8.958308445661059
1777.5 8.958308445661059
1778.5 8.856010800828226
1778.5 8.856010800828226
1779.5 8.753713122364003
1779.5 8.753713122364003
1780.5 8.651415402045409
1780.5 8.651415402045409
1781.5 8.549117717724126
1781.5 8.549117717724126
1782.5 8.446819966620145
1782.5 8.446819966620145
1783.5 8.344522173975639
1783.5 8.344522173975639
1784.5 8.242224408918682
1784.5 8.242224408918682
1785.5 8.139926602602982
1785.5 8.139926602602982
1786.5 8.037628779802406
1786.5 8.037628779802406
1787.5 7.935330921834954
1787.5 7.935330921834954
1788.5 7.8330330636592205
1788.5 7.8330330636592205
1789.5 7.730735165556502
1789.5 7.730735165556502
1790.5 7.628437256112003
1790.5 7.628437256112003
1791.5 7.52613931599484
1791.5 7.52613931599484
1792.5 7.423841383741907
1792.5 7.423841383741907
1793.5 7.321543399973614
1793.5 7.321543399973614
1794.5 7.219245398466483
1794.5 7.219245398466483
1795.5 7.116947401981937
1795.5 7.116947401981937
1796.5 7.01464934313005
1796.5 7.01464934313005
1797.5 6.9123512986169855
1797.5 6.9123512986169855
1798.5 6.810053229624852
1798.5 6.810053229624852
1799.5 6.7077551323234195
1799.5 6.7077551323234195
1800.5 6.605456979028297
1800.5 6.605456979028297
1801.5 6.50315886389709
1801.5 6.50315886389709
1802.5 6.4008606916294095
1802.5 6.4008606916294095
1803.5 6.298562530184688
1803.5 6.298562530184688
1804.5 6.196264300751512
1804.5 6.196264300751512
1805.5 6.093966095012943
1805.5 6.093966095012943
1806.5 5.991667848970572
1806.5 5.991667848970572
1807.5 5.8893695670174075
1807.5 5.8893695670174075
1808.5 5.787071279257197
1808.5 5.787071279257197
1809.5 5.684772992243647
1809.5 5.684772992243647
1810.5 5.582474632269151
1810.5 5.582474632269151
1811.5 5.480176280377171
1811.5 5.480176280377171
1812.5 5.377877942659839
1812.5 5.377877942659839
1813.5 5.275579548290219
1813.5 5.275579548290219
1814.5 5.173281119355256
1814.5 5.173281119355256
1815.5 5.0709826983782
1815.5 5.0709826983782
1816.5 4.96868423609531
1816.5 4.96868423609531
1817.5 4.866385773023597
1817.5 4.866385773023597
1818.5 4.76408727699982
1818.5 4.76408727699982
1819.5 4.661788763737533
1819.5 4.661788763737533
1820.5 4.559490191325008
1820.5 4.559490191325008
1821.5 4.45719165100933
1821.5 4.45719165100933
1822.5 4.354893086502008
1822.5 4.354893086502008
1823.5 4.252594451992468
1823.5 4.252594451992468
1824.5 4.150295831179295
1824.5 4.150295831179295
1825.5 4.047997210768291
1825.5 4.047997210768291
1826.5 3.945698552432731
1826.5 3.945698552432731
1827.5 3.843399854293435
1827.5 3.843399854293435
1828.5 3.741101146847111
1828.5 3.741101146847111
1829.5 3.6388024248949336
1829.5 3.6388024248949336
1830.5 3.536503683801662
1830.5 3.536503683801662
1831.5 3.4342049249916005
1831.5 3.4342049249916005
1832.5 3.3319061068668647
1832.5 3.3319061068668647
1833.5 3.22960729168798
1833.5 3.22960729168798
1834.5 3.127308483667637
1834.5 3.127308483667637
1835.5 3.025009643054806
1835.5 3.025009643054806
1836.5 2.92271075550505
1836.5 2.92271075550505
1837.5 2.8204118496913466
1837.5 2.8204118496913466
1838.5 2.7181129443252816
1838.5 2.7181129443252816
1839.5 2.615813996234983
1839.5 2.615813996234983
1840.5 2.5135150510671287
1840.5 2.5135150510671287
1841.5 2.4112160598392336
1841.5 2.4112160598392336
1842.5 2.3089170657557574
1842.5 2.3089170657557574
1843.5 2.20661804234371
1843.5 2.20661804234371
1844.5 2.1043189945521767
1844.5 2.1043189945521767
1845.5 2.002019940569255
1845.5 2.002019940569255
1846.5 1.899720879658552
1846.5 1.899720879658552
1847.5 1.7974217614296994
1847.5 1.7974217614296994
1848.5 1.6951226331794889
1848.5 1.6951226331794889
1849.5 1.5928234821078853
1849.5 1.5928234821078853
1850.5 1.4905243307634088
1850.5 1.4905243307634088
1851.5 1.3882251411264768
1851.5 1.3882251411264768
1852.5 1.2859259158034664
1852.5 1.2859259158034664
1853.5 1.1836266927443007
1853.5 1.1836266927443007
1854.5 1.0813274527822572
1854.5 1.0813274527822572
1855.5 0.9790281687176706
1855.5 0.9790281687176706
1856.5 0.8767288715517453
1856.5 0.8767288715517453
1857.5 0.774429598205525
1857.5 0.774429598205525
1858.5 0.6721302446318919
1858.5 0.6721302446318919
1859.5 0.5698308915130263
1859.5 0.5698308915130263
1860.5 0.46753151840273127
1860.5 0.46753151840273127
1861.5 0.36523210317788113
1861.5 0.36523210317788113
1862.5 0.2629326974471831
1862.5 0.2629326974471831
1863.5 0.16063326251973536
1863.5 0.16063326251973536
1864.5 0.05833382524833925
1864.5 0.05833382524833925
1865.5 0.007184061320282115
1865.5 0.007184061320282115
1887.5478970088218 0.007184061320282115
1887.5478970088218 0.007184061320282115
1888.5478970088218 0.1909585180108774
1888.5478970088218 0.1909585180108774
1889.5478970088218 0.6574594270626815
1889.5478970088218 0.6574594270626815
1890.5478970088218 1.3482326377761509
1890.5478970088218 1.3482326377761509
1891.5478970088218 2.2169090772239968
1891.5478970088218 2.2169090772239968
1892.5478970088218 3.2267064408883144
1892.5478970088218 3.2267064408883144
1893.5478970088218 4.348447041209072
1893.5478970088218 4.348447041209072
1894.5478970088218 5.558985575918619
1894.5478970088218 5.558985575918619
1895.5478970088218 6.839962056021264
1895.5478970088218 6.839962056021264
1896.5478970088218 8.176812381852356
1896.5478970088218 8.176812381852356
1897.5478970088218 9.557983665790283
1897.5478970088218 9.557983665790283
1898.5478970088218 10.974311436817366
1898.5478970088218 10.974311436817366
1899.5478970088218 12.418526127052035
1899.5478970088218 12.418526127052035
1900.5478970088218 13.884861070970725
1900.5478970088218 13.884861070970725
1901.5478970088218 15.36874188853988
1901.5478970088218 15.36874188853988
1902.5478970088218 16.866539961455526
1902.5478970088218 16.866539961455526
1903.5478970088218 18.37537687599763
1903.5478970088218 18.37537687599763
1904.5478970088218 19.892969342820123
1904.5478970088218 19.892969342820123
1905.5478970088218 21.417506152071738
1905.5478970088218 21.417506152071738
1906.5478970088218 22.947550564947512
1906.5478970088218 22.947550564947512
1907.5478970088218 24.48196287348462
1907.5478970088218 24.48196287348462
1908.5478970088218 26.01983901838209
1908.5478970088218 26.01983901838209
1909.5478970088218 27.560461832486144
1909.5478970088218 27.560461832486144
1910.5478970088218 29.103262464307434
1910.5478970088218 29.103262464307434
1911.5478970088218 30.647789651524732
1911.5478970088218 30.647789651524732
1912.5478970088218 32.19368543325241
1912.5478970088218 32.19368543325241
1913.5478970088218 33.74066585506228
1913.5478970088218 33.74066585506228
1914.5478970088218 35.2885056507608
1914.5478970088218 35.2885056507608
1915.5478970088218 36.83702618471965
1915.5478970088218 36.83702618471965
1916.5478970088218 38.38608568502682
1916.5478970088218 38.38608568502682
1917.5478970088218 39.93557174056777
1917.5478970088218 39.93557174056777
1918.5478970088218 41.485395163204956
1918.5478970088218 41.485395163204956
1919.5478970088218 43.035485212468906
1919.5478970088218 43.035485212468906
1920.5 44.55414970426665
1920.5 44.55414970426665
1921.5 46.189850175018236
1921.5 46.189850175018236
1922.5 47.8256823937483
1922.5 47.8256823937483
1923.5 49.46161798508211
1923.5 49.46161798508211
1924.5 51.09763447854424
1924.5 51.09763447854424
1925.5 52.73371403699318
1925.5 52.73371403699318
1926.5 54.36984251672411
1926.5 54.36984251672411
1927.5 56.006008695118524
1927.5 56.006008695118524
1928.5 57.642203669016624
1928.5 57.642203669016624
1929.5 59.27842038442408
1929.5 59.27842038442408
1930.5 60.914653240939266
1930.5 60.914653240939266
1931.5 62.55089778668165
1931.5 62.55089778668165
1932.5 64.18715049201674
1932.5 64.18715049201674
1933.5 65.82340858261246
1933.5 65.82340858261246
1934.5 67.45966981127808
1934.5 67.45966981127808
1935.5 69.09593244063599
1935.5 69.09593244063599
1936.5 70.73219507789307
1936.5 70.73219507789307
1937.3769849568225 72.06369709191539
1937.3769849568225 72.06369709191539
1938.3769849568225 73.26440790604015
1938.3769849568225 73.26440790604015
1939.3769849568225 74.21334671687181
1939.3769849568225 74.21334671687181
1940.3769849568225 74.96256780299684
1940.3769849568225 74.96256780299684
1941.3769849568225 75.55336302519738
1941.3769849568225 75.55336302519738
1942.3769849568225 76.01848704336139
1942.3769849568225 76.01848704336139
1943.3769849568225 76.38392239781032
1943.3769849568225 76.38392239781032
1944.3769849568225 76.67027972561839
1944.3769849568225 76.67027972561839
1945.3769849568225 76.89390837530598
1945.3769849568225 76.89390837530598
1946.3769849568225 77.06777751130319
1946.3769849568225 77.06777751130319
1947.3769849568225 77.20217483521284
1947.3769849568225 77.20217483521284
1948.3769849568225 77.3052611472442
1948.3769849568225 77.3052611472442
1949.3769849568225 77.38350995808533
1949.3769849568225 77.38350995808533
1950.3769849568225 77.44205639908857
1950.3769849568225 77.44205639908857
1951.3769849568225 77.48497392059295
1951.3769849568225 77.48497392059295
1952.3769849568225 77.51549379611794
1952.3769849568225 77.51549379611794
1953.3769849568225 77.53617921339722
1953.3769849568225 77.53617921339722
1954.3769849568225 77.54906343498071
1954.3769849568225 77.54906343498071
1955.3769849568225 77.55575937188037
1955.3769849568225 77.55575937188037
1956.3769849568225 77.55754640525237
1956.3769849568225 77.55754640525237
1957.3769849568225 77.55543949441774
1957.3769849568225 77.55543949441774
1958.3769849568225 77.55024365867693
1958.3769849568225 77.55024365867693
1959.3769849568225 77.54259755956046
1959.3769849568225 77.54259755956046
1960.3769849568225 77.53300779277339
1960.3769849568225 77.53300779277339
1961.3769849568225 77.52187618147994
1961.3769849568225 77.52187618147994
1962.3769849568225 77.50952150883991
1962.3769849568225 77.50952150883991
1963.3769849568225 77.49619665701925
1963.3769849568225 77.49619665701925
1964.3769849568225 77.48210219986633
1964.3769849568225 77.48210219986633
1965.3769849568225 77.46739724577905
1965.3769849568225 77.46739724577905
1966.3769849568225 77.45220802085979
1966.3769849568225 77.45220802085979
1967.3769849568225 77.43663464478716
1967.3769849568225 77.43663464478716
1968.3769849568225 77.4207565436662
1968.3769849568225 77.4207565436662
1969.3769849568225 77.4046367163191
1969.3769849568225 77.4046367163191
1970.3769849568225 77.3883251439456
1970.3769849568225 77.3883251439456
1971.3769849568225 77.37186146049011
1971.3769849568225 77.37186146049011
1972.3769849568225 77.35527712203083
1972.3769849568225 77.35527712203083
1973.3769849568225 77.33859707762734
1973.3769849568225 77.33859707762734
1974.3769849568225 77.32184109551494
1974.3769849568225 77.32184109551494
1975.3769849568225 77.305024901736
1975.3769849568225 77.305024901736
1976.3769849568225 77.28816091315115
1976.3769849568225 77.28816091315115
1977.3769849568225 77.27125903380362
1977.3769849568225 77.27125903380362
1978.3769849568225 77.25432711202802
1978.3769849568225 77.25432711202802
1979.3769849568225 77.23737132404487
1979.3769849568225 77.23737132404487
1980.0 77.22679741330948
1980.0 77.22679741330948
1981.0 77.12457661491469
1981.0 77.12457661491469
1982.0 77.0223428104135
1982.0 77.0223428104135
1983.0 76.9200986453958
1983.0 76.9200986453958
1984.0 76.81784628978836
1984.0 76.81784628978836
1985.0 76.71558742344604
1985.0 76.71558742344604
1986.0 76.61332337656346
1986.0 76.61332337656346
1987.0 76.51105524863512
1987.0 76.51105524863512
1988.0 76.40878382781875
1988.0 76.40878382781875
1989.0 76.30650983259842
1989.0 76.30650983259842
1990.0 76.20423376855027
1990.0 76.20423376855027
1991.0 76.1019560780674
1991.0 76.1019560780674
1992.0 75.99967707409094
1992.0 75.99967707409094
1993.0 75.89739702752335
1993.0 75.89739702752335
1994.0 75.79511616797247
1994.0 75.79511616797247
1995.0 75.69283463562704
1995.0 75.69283463562704
1996.0 75.59055257410552
1996.0 75.59055257410552
1997.0 75.48827009286532
1997.0 75.48827009286532
1998.0 75.38598727601155
1998.0 75.38598727601155
1999.0 75.28370417339859
1999.0 75.28370417339859
2000.0 75.18142086347736
2000.0 75.18142086347736
2001.0 75.0791373597251
2001.0 75.0791373597251
2002.0 74.97685371345045
2002.0 74.97685371345045
2003.0 74.8745699373965
2003.0 74.8745699373965
2004.0 74.77228606954444
2004.0 74.77228606954444
2005.0 74.67000212078217
2005.0 74.67000212078217
2006.0 74.56771809649977
2006.0 74.56771809649977
2007.0 74.46543400569182
2007.0 74.46543400569182
2008.0 74.36314986367748
2008.0 74.36314986367748
2009.0 74.2608656879423
2009.0 74.2608656879423
2010.0 74.15858146214072
2010.0 74.15858146214072
2011.0 74.05629719908565
2011.0 74.05629719908565
2012.0 73.9540129069693
2012.0 73.9540129069693
2013.0 73.8517285839161
2013.0 73.8517285839161
2014.0 73.7494442212437
2014.0 73.7494442212437
2015.0 73.64715982026279
2015.0 73.64715982026279
2016.0 73.54487538192872
2016.0 73.54487538192872
2017.0 73.44259094167062
2017.0 73.44259094167062
2018.0 73.34030647227236
2018.0 73.34030647227236
2019.0 73.23802199389573
2019.0 73.23802199389573
2020.0 73.13573747740617
2020.0 73.13573747740617
2021.0 73.03345294538451
2021.0 73.03345294538451
2022.0 72.93116838180362
2022.0 72.93116838180362
2023.0 72.82888382547415
2023.0 72.82888382547415
2024.0 72.72659923006928
2024.0 72.72659923006928
2025.0 72.62431461131818
2025.0 72.62431461131818
2026.0 72.52202998332952
2026.0 72.52202998332952
2027.0 72.41974532378164
2027.0 72.41974532378164
2028.0 72.31746064794186
2028.0 72.31746064794186
2029.0 72.21517594190418
2029.0 72.21517594190418
2030.0 72.11289123348061
2030.0 72.11289123348061
2031.0 72.01060649485915
2031.0 72.01060649485915
2032.0 71.90832173706487
2032.0 71.90832173706487
2033.0 71.80603695128912
2033.0 71.80603695128912
2034.0 71.70375214624524
2034.0 71.70375214624524
2035.0 71.60146733176114
2035.0 71.60146733176114
2036.0 71.4991824858575
2036.0 71.4991824858575
2037.0 71.39689762412381
2037.0 71.39689762412381
2038.0 71.29461272808966
2038.0 71.29461272808966
2039.0 71.19232783225257
2039.0 71.19232783225257
2040.0 71.09004289794163
2040.0 71.09004289794163
2041.0 70.98775794369806
2041.0 70.98775794369806
2042.0 70.8854729813756
2042.0 70.8854729813756
2043.0 70.78318798617697
2043.0 70.78318798617697
2044.0 70.68090297220438
2044.0 70.68090297220438
2045.0 70.57861794406104
2045.0 70.57861794406104
2046.0 70.47633288913339
2046.0 70.47633288913339
2047.0 70.3740478154318
2047.0 70.3740478154318
2048.0 70.27176272603982
2048.0 70.27176272603982
2049.0 70.16947761062337
2049.0 70.16947761062337
2050.0 70.06719246206511
2050.0 70.06719246206511
2051.0 69.96490730466816
2051.0 69.96490730466816
2052.0 69.86262212800308
2052.0 69.86262212800308
2053.0 69.76033694173952
2053.0 69.76033694173952
2054.0 69.65805170726948
2054.0 69.65805170726948
2055.0 69.55576646929282
2055.0 69.55576646929282
2056.0 69.453481206653
2056.0 69.453481206653
2057.0 69.35119592523921
2057.0 69.35119592523921
2058.0 69.24891061840246
2058.0 69.24891061840246
2059.0 69.1466252990863
2059.0 69.1466252990863
2060.0 69.04433994805262
2060.0 69.04433994805262
2061.0 68.94205457768786
2061.0 68.94205457768786
2062.0 68.83976919772459
2062.0 68.83976919772459
2063.0 68.73748377488694
2063.0 68.73748377488694
2064.0 68.63519834169098
2064.0 68.63519834169098
2065.0 68.5329128966801
2065.0 68.5329128966801
2066.0 68.43062744207074
2066.0 68.43062744207074
2067.0 68.3283419377353
2067.0 68.3283419377353
2068.0 68.22605642913344
2068.0 68.22605642913344
2069.0 68.12377089414613
2069.0 68.12377089414613
2070.0 68.0214853254599
2070.0 68.0214853254599
2071.0 67.91919974495876
2071.0 67.91919974495876
2072.0 67.81691416694756
2072.0 67.81691416694756
2073.0 67.7146285414267
2073.0 67.7146285414267
2074.0 67.61234290257134
2074.0 67.61234290257134
2075.0 67.51005723878717
2075.0 67.51005723878717
2076.0 67.4077715694826
2076.0 67.4077715694826
2077.0 67.30548585018634
2077.0 67.30548585018634
2078.0 67.20320013288585
2078.0 67.20320013288585
2079.0 67.10091438989677
2079.0 67.10091438989677
2080.0 66.998628626057
2080.0 66.998628626057
2081.0 66.89634284500725
2081.0 66.89634284500725
2082.0 66.79405704214435
2082.0 66.79405704214435
2083.0 66.69177121233888
2083.0 66.69177121233888
2084.0 66.58948536217689
2084.0 66.58948536217689
2085.0 66.48719948507232
2085.0 66.48719948507232
2086.0 66.38491359539303
2086.0 66.38491359539303
2087.0 66.28262768480008
2087.0 66.28262768480008
2088.0 66.18034175315377
2088.0 66.18034175315377
2089.0 66.0780558027779
2089.0 66.0780558027779
2090.0 65.97576982449698
2090.0 65.97576982449698
2091.0 65.87348382672671
2091.0 65.87348382672671
2092.0 65.77119781495742
2092.0 65.77119781495742
2093.0 65.66891178979063
2093.0 65.66891178979063
2094.0 65.56662572844283
2094.0 65.56662572844283
2095.0 65.46433964131114
2095.0 65.46433964131114
2096.0 65.36205355323133
2096.0 65.36205355323133
2097.0 65.25976743185144
2097.0 65.25976743185144
2098.0 65.15748128810127
2098.0 65.15748128810127
2099.0 65.05519513075093
2099.0 65.05519513075093
2100.0 64.95290893742225
2100.0 64.95290893742225
2101.0 64.85062272364175
2101.0 64.85062272364175
2102.0 64.74833651931023
2102.0 64.74833651931023
2103.0 64.64605026976193
2103.0 64.64605026976193
2104.0 64.5437640005216
2104.0 64.5437640005216
2105.0 64.44147770815118
2105.0 64.44147770815118
2106.0 64.3391913962914
2106.0 64.3391913962914
2107.0 64.23690507007166
2107.0 64.23690507007166
2108.0 64.13461872168428
2108.0 64.13461872168428
2109.0 64.03233234436642
2109.0 64.03233234436642
2110.0 63.93004596136993
2110.0 63.93004596136993
2111.0 63.82775955428087
2111.0 63.82775955428087
2112.0 63.72547310485595
2112.0 63.72547310485595
2113.0 63.623186648789925
2113.0 63.623186648789925
2114.0 63.520900169593794
2114.0 63.520900169593794
2115.0 63.41861368375655
2115.0 63.41861368375655
2116.0 63.31632716167532
2116.0 63.31632716167532
2117.0 63.21404063143337
2117.0 63.21404063143337
2118.0 63.11175406425062
2118.0 63.11175406425062
2119.0 63.009467489666946
2119.0 63.009467489666946
2120.0 62.90718088655814
2120.0 62.90718088655814
2121.0 62.804894267569765
2121.0 62.804894267569765
2122.0 62.70260761859962
2122.0 62.70260761859962
2123.0 62.600320946233744
2123.0 62.600320946233744
2123.9904633971278 62.49900973254967
2123.9904633971278 62.49900973254967
2124.9904633971278 62.67156084218388
2124.9904633971278 62.67156084218388
2125.9904633971278 63.115733769810454
2125.9904633971278 63.115733769810454
2126.9904633971278 63.775370278264
2126.9904633971278 63.775370278264
2127.9904633971278 64.60592264287246
2127.9904633971278 64.60592264287246
2128.9904633971278 65.5720532223958
2128.9904633971278 65.5720532223958
2129.9904633971278 66.64573035808073
2129.9904633971278 66.64573035808073
2130.9904633971278 67.80471786248032
2130.9904633971278 67.80471786248032
2131.9904633971278 69.03137690168744
2131.9904633971278 69.03137690168744
2132.9904633971278 70.31171543603395
2132.9904633971278 70.31171543603395
2133.9904633971278 71.6346342779294
2133.9904633971278 71.6346342779294
2134.9904633971278 72.99132902630302
2134.9904633971278 72.99132902630302
2135.9904633971278 74.37481555217283
2135.9904633971278 74.37481555217283
2136.9904633971278 75.7795537165598
2136.9904633971278 75.7795537165598
2137.9904633971278 77.2011488062612
2137.9904633971278 77.2011488062612
2138.9904633971278 78.63611474069435
2138.9904633971278 78.63611474069435
2139.9904633971278 80.08168616471052
2139.9904633971278 80.08168616471052
2140.9904633971278 81.53566944091331
2140.9904633971278 81.53566944091331
2141.9904633971278 82.99632453462212
2141.9904633971278 82.99632453462212
2142.9904633971278 84.46227110940718
2142.9904633971278 84.46227110940718
2143.9904633971278 85.93241422141303
2143.9904633971278 85.93241422141303
2144.9904633971278 87.40588534161017
2144.9904633971278 87.40588534161017
2145.9904633971278 88.88199545721542
2145.9904633971278 88.88199545721542
2146.9904633971278 90.36019805848487
2146.9904633971278 90.36019805848487
2147.9904633971278 91.8400596244091
2147.9904633971278 91.8400596244091
2148.9904633971278 93.32123621217106
2148.9904633971278 93.32123621217106
2149.9904633971278 94.80345506049932
2149.9904633971278 94.80345506049932
2150.9278262167077 96.09417625293683
2150.9278262167077 96.09417625293683
2151.9278262167077 97.15936225382053
2151.9278262167077 97.15936225382053
2152.9278262167077 97.98317463197951
2152.9278262167077 97.98317463197951
2153.9278262167077 98.61551772090681
2153.9278262167077 98.61551772090681
2154.9278262167077 99.09597798792439
2154.9278262167077 99.09597798792439
2155.9278262167077 99.45595723343986
2155.9278262167077 99.45595723343986
2156.9278262167077 99.72036495053905
2156.9278262167077 99.72036495053905
2157.9278262167077 99.90896050338804
2157.9278262167077 99.90896050338804
2158.9278262167077 100.03741804583858
2158.9278262167077 100.03741804583858
2160.0 100.12187419723304
2160.0 100.12187419723304
2161.0 100.24772619280766
2161.0 100.24772619280766
2162.0 100.34403406220933
2162.0 100.34403406220933
2163.0 100.41690604207766
2163.0 100.41690604207766
2164.0 100.47118746853423
2164.0 100.47118746853423
2165.0 100.51072192455793
2165.0 100.51072192455793
2166.0 100.53855832900095
2166.0 100.53855832900095
2167.0 100.55711526491152
2167.0 100.55711526491152
2168.0 100.56831122125512
2168.0 100.56831122125512
2169.0 100.57366808578146
2169.0 100.57366808578146
2170.0 100.57439309132673
2170.0 100.57439309132673
2171.0 100.57144384407862
2171.0 100.57144384407862
2172.0 100.5655800257521
2172.0 100.5655800257521
2173.0 100.55740418766656
2173.0 100.55740418766656
2174.0 100.54739436803186
2174.0 100.54739436803186
2175.0 100.53592971357375
2175.0 100.53592971357375
2176.0 100.52331103580767
2176.0 100.52331103580767
2177.0 100.5097769111007
2177.0 100.5097769111007
2178.0 100.49551660017431
2178.0 100.49551660017431
2179.0 100.48068026139717
2179.0 100.48068026139717
2180.0 100.46538697030435
2180.0 100.46538697030435
2181.0 100.44973120263653
2181.0 100.44973120263653
2182.0 100.43378790559046
2182.0 100.43378790559046
2183.0 100.41761652656743
2183.0 100.41761652656743
2184.0 100.40126422203504
2184.0 100.40126422203504
2185.0 100.38476839100633
2185.0 100.38476839100633
2186.0 100.36815871640984
2186.0 100.36815871640984
2187.0 100.35145872395105
2187.0 100.35145872395105
2188.0 100.33468710795192
2188.0 100.33468710795192
2189.0 100.31785864535426
2189.0 100.31785864535426
2190.0 100.30098510879029
2190.0 100.30098510879029
2191.0 100.2840758026467
2191.0 100.2840758026467
2192.0 100.26713815441205
2192.0 100.26713815441205
2193.0 100.250177995795
2193.0 100.250177995795
2194.0 100.23319997162837
2194.0 100.23319997162837
2195.0 100.21620780901354
2195.0 100.21620780901354
2196.0 100.1992043984534
2196.0 100.1992043984534
2197.0 100.18219207856204
2197.0 100.18219207856204
2198.0 100.16517271177196
2198.0 100.16517271177196
2199.0 100.14814771790364
2199.0 100.14814771790364
2200.0 100.13111828191535
2200.0 100.13111828191535
2201.0 100.11408531418313
2201.0 100.11408531418313
2202.0 100.09704955719101
2202.0 100.09704955719101
2203.0 100.08001157217363
2203.0 100.08001157217363
2204.0 100.06297182442404
2204.0 100.06297182442404
2205.0 100.0459306806801
2205.0 100.0459306806801
2206.0 100.0288884331506
2206.0 100.0288884331506
2207.0 100.0118453056444
2207.0 100.0118453056444
2208.0 99.9948014677591
2208.0 99.9948014677591
2209.0 99.97775708944773
2209.0 99.97775708944773
2210.0 99.96071227156585
2210.0 99.96071227156585
2211.0 99.9436670934457
2211.0 99.9436670934457
2212.0 99.92662165712419
2212.0 99.92662165712419
2213.0 99.90957598609519
2213.0 99.90957598609519
2214.0 99.89253014244778
2214.0 99.89253014244778
2215.0 99.87548417910406
2215.0 99.87548417910406
2216.0 99.8584380816007
2216.0 99.8584380816007
2217.0 99.84139190044641
2217.0 99.84139190044641
2218.0 99.82434566426662
2218.0 99.82434566426662
2219.0 99.80729937163441
2219.0 99.80729937163441
2220.0 99.79025300839879
2220.0 99.79025300839879
2221.0 99.77320663391852
2221.0 99.77320663391852
2222.0 99.75616023255056
2222.0 99.75616023255056
2223.0 99.73911379432255
2223.0 99.73911379432255
2224.0 99.72206735033497
2224.0 99.72206735033497
2225.0 99.70502088570011
2225.0 99.70502088570011
2226.0 99.68797441221882
2226.0 99.68797441221882
2227.0 99.6709279331691
2227.0 99.6709279331691
2229.5 99.62831164857201
2229.5 99.62831164857201
2232.0 99.58569534928294
2232.0 99.58569534928294
2234.5 99.54307906636139
2234.5 99.54307906636139
2237.0 99.50046276749389
2237.0 99.50046276749389
2239.5 99.45784646774514
2239.5 99.45784646774514
2242.0 99.4152301540642
2242.0 99.4152301540642
2244.5 99.37261385473703
2244.5 99.37261385473703
2247.0 99.32999753250486
2247.0 99.32999753250486
2249.5 99.28738121227236
2249.5 99.28738121227236
2252.0 99.24476488486407
2252.0 99.24476488486407
2254.5 99.20214857114502
2254.5 99.20214857114502
2257.0 99.1595322351855
2257.0 99.1595322351855
2259.5 99.11691590056114
2259.5 99.11691590056114
2262.0 99.07429956359888
2262.0 99.07429956359888
2264.5 99.03168323615246
2264.5 99.03168323615246
2267.0 98.9890668928554
2267.0 98.9890668928554
2269.5 98.94645053553089
2269.5 98.94645053553089
2272.0 98.90383419914615
2272.0 98.90383419914615
2274.5 98.86121783472701
2274.5 98.86121783472701
2277.0 98.81860148303467
2277.0 98.81860148303467
2279.5 98.77598512512898
2279.5 98.77598512512898
2282.0 98.73336875319583
2282.0 98.73336875319583
2284.5 98.69075238723308
2284.5 98.69075238723308
2287.0 98.6481360142972
2287.0 98.6481360142972
2289.5 98.60551963514797
2289.5 98.60551963514797
2292.0 98.56290326263365
2292.0 98.56290326263365
2294.5 98.52028687466758
2294.5 98.52028687466758
2297.0 98.4776704940962
2297.0 98.4776704940962
2299.5 98.43505410731149
2299.5 98.43505410731149
2302.0 98.39243770458083
2302.0 98.39243770458083
2304.5 98.34982131603358
2304.5 98.34982131603358
2307.0 98.30720491421867
2307.0 98.30720491421867
2309.5 98.26458849645782
2309.5 98.26458849645782
2312.0 98.22197210115634
2312.0 98.22197210115634
2314.5 98.17935567630089
2314.5 98.17935567630089
2317.0 98.13673927314503
2317.0 98.13673927314503
2319.5 98.09412284774868
2319.5 98.09412284774868
2322.0 98.0515064285254
2322.0 98.0515064285254
2324.5 98.00889000500725
2324.5 98.00889000500725
2327.0 97.96627357839141
2327.0 97.96627357839141
2329.5 97.92365713032723
2329.5 97.92365713032723
2332.0 97.88104070558958
2332.0 97.88104070558958
2334.5 97.83842425718717
2334.5 97.83842425718717
2337.0 97.79580781541966
2337.0 97.79580781541966
2339.5 97.75319136743883
2339.5 97.75319136743883
2342.0 97.71057491857673
2342.0 97.71057491857673
2344.5 97.66795845568714
2344.5 97.66795845568714
2347.0 97.6253419926761
2347.0 97.6253419926761
2349.5 97.5827255425945
2349.5 97.5827255425945
2352.0 97.54010905715855
2352.0 97.54010905715855
2354.5 97.49749259368781
2354.5 97.49749259368781
2357.0 97.454876128576
2357.0 97.454876128576
2359.5 97.41225965019653
2359.5 97.41225965019653
2360.5794816132893 97.39385816329666
2360.5794816132893 97.39385816329666
2361.5794816132893 97.48102192699446
2361.5794816132893 97.48102192699446
2362.5794816132893 97.67117667367079
2362.5794816132893 97.67117667367079
2363.5794816132893 97.94302903324008
2363.5794816132893 97.94302903324008
2364.5794816132893 98.27968798639067
2364.5794816132893 98.27968798639067
2365.5794816132893 98.6677546816654
2365.5794816132893 98.6677546816654
2366.5794816132893 99.0966004730445
2366.5794816132893 99.0966004730445
2367.5794816132893 99.557794148775
2367.5794816132893 99.557794148775
2368.5794816132893 100.04464767209376
2368.5794816132893 100.04464767209376
2369.5794816132893 100.55185576095826
2369.5794816132893 100.55185576095826
2370.5794816132893 101.07520993757625
2370.5794816132893 101.07520993757625
2371.5794816132893 101.61137190333622
2371.5794816132893 101.61137190333622
2372.5794816132893 102.15769347302965
2372.5794816132893 102.15769347302965
2373.5794816132893 102.7120740354891
2373.5794816132893 102.7120740354891
2374.5794816132893 103.27284726323957
2374.5794816132893 103.27284726323957
2375.5794816132893 103.83869129255254
2375.5794816132893 103.83869129255254
2376.5794816132893 104.4085576376444
2376.5794816132893 104.4085576376444
2377.5794816132893 104.98161451344774
2377.5794816132893 104.98161451344774
2378.5794816132893 105.55720215399396
2378.5794816132893 105.55720215399396
2379.5794816132893 106.13479717375938
2379.5794816132893 106.13479717375938
2380.5794816132893 106.7139844153028
2380.5794816132893 106.7139844153028
2381.5794816132893 107.2944345468307
2381.5794816132893 107.2944345468307
2382.5794816132893 107.87588631177263
2382.5794816132893 107.87588631177263
2383.5794816132893 108.45813248590363
2383.5794816132893 108.45813248590363
2384.5794816132893 109.04100868973156
2384.5794816132893 109.04100868973156
2385.5794816132893 109.62438450270449
2385.5794816132893 109.62438450270449
2386.5794816132893 110.20815651875054
2386.5794816132893 110.20815651875054
2387.5794816132893 110.79224265909443
2387.5794816132893 110.79224265909443
2388.5794816132893 111.37657785636942
2388.5794816132893 111.37657785636942
2389.5794816132893 111.96111046473223
2389.5794816132893 111.96111046473223
2390.5794816132893 112.54579952955409
2390.5794816132893 112.54579952955409
2391.5794816132893 113.13061255582187
2391.5794816132893 113.13061255582187
2392.5794816132893 113.71552377787427
2392.5794816132893 113.71552377787427
2393.5794816132893 114.30051274248345
2393.5794816132893 114.30051274248345
2394.5794816132893 114.88556326587965
2394.5794816132893 114.88556326587965
2395.5794816132893 115.4706624341696
2395.5794816132893 115.4706624341696
2396.5794816132893 116.0558000923773
2396.5794816132893 116.0558000923773
2397.5794816132893 116.64096811494377
2397.5794816132893 116.64096811494377
2398.5794816132893 117.22616007580295
2398.5794816132893 117.22616007580295
2399.5794816132893 117.81137090662837
2399.5794816132893 117.81137090662837
2400.5 118.3245128191888
2400.5 118.3245128191888
2401.5 118.85861169499933
2401.5 118.85861169499933
2402.5 119.39271994010703
2402.5 119.39271994010703
2403.5 119.92683549456204
2403.5 119.92683549456204
2404.5 120.4609567526135
2404.5 120.4609567526135
2405.5 120.99508240748115
2405.5 120.99508240748115
2406.5 121.5292114073552
2406.5 121.5292114073552
2407.5 122.06334298211269
2407.5 122.06334298211269
2408.5 122.59747644602965
2408.5 122.59747644602965
2409.5 123.13161130898108
2409.5 123.13161130898108
2410.5 123.66574717252635
2410.5 123.66574717252635
2411.5 124.19988369756676
2411.5 124.19988369756676
2412.5 124.73402062803254
2412.5 124.73402062803254
2413.5 125.26815777605174
2413.5 125.26815777605174
2414.5 125.80229496295892
2414.5 125.80229496295892
2415.5 126.33643207120866
2415.5 126.33643207120866
2416.5 126.87056899307544
2416.5 126.87056899307544
2417.5 127.40470565999934
2417.5 127.40470565999934
2418.5 127.93884199668233
2418.5 127.93884199668233
2419.5 128.47297795678395
2419.5 128.47297795678395
2420.5 129.00711350467282
2420.5 129.00711350467282
2421.5 129.54124858819196
2421.5 129.54124858819196
2422.5 130.07538321249382
2422.5 130.07538321249382
2423.5 130.60951734695192
2423.5 130.60951734695192
2424.5 131.14365094717277
2424.5 131.14365094717277
2425.5 131.67778405270602
2425.5 131.67778405270602
2426.5 132.21191661735426
2426.5 132.21191661735426
2427.5 132.7460486311696
2427.5 132.7460486311696
2428.5 133.28018011388062
2428.5 133.28018011388062
2429.5 133.8143110417903
2429.5 133.8143110417903
2430.5 134.34844140217842
2430.5 134.34844140217842
2431.5 134.88257121782888
2431.5 134.88257121782888
2432.5 135.41670047517678
2432.5 135.41670047517678
2433.5 135.95082915296592
2433.5 135.95082915296592
2434.5 136.4849572866706
2434.5 136.4849572866706
2435.5 137.01908483960466
2435.5 137.01908483960466
2436.5 137.55321183330753
2436.5 137.55321183330753
2437.5 138.08733826196365
2437.5 138.08733826196365
2438.5 138.621464112569
2438.5 138.621464112569
2439.5 139.15558940173722
2439.5 139.15558940173722
2440.5 139.68971410866024
2440.5 139.68971410866024
2441.5 140.22383825957846
2441.5 140.22383825957846
2442.5 140.75796183365773
2442.5 140.75796183365773
2443.5 141.29208484523554
2443.5 141.29208484523554
2444.5 141.82620728985978
2444.5 141.82620728985978
2445.5 142.36032915853423
2445.5 142.36032915853423
2446.5 142.89445044935522
2446.5 142.89445044935522
2447.5 143.42857118117144
2447.5 143.42857118117144
2448.5 143.9626913354891
2448.5 143.9626913354891
2449.5 144.49681092102148
2449.5 144.49681092102148
2450.5 145.03092994199463
2450.5 145.03092994199463
2451.5 145.56504839277898
2451.5 145.56504839277898
2452.5 146.0991662687995
2452.5 146.0991662687995
2453.5 146.63328357317775
2453.5 146.63328357317775
2454.5 147.16740031622038
2454.5 147.16740031622038
2455.5 147.70151648299617
2455.5 147.70151648299617
2456.5 148.2356320648036
2456.5 148.2356320648036
2457.5 148.7697470970581
2457.5 148.7697470970581
2458.5 149.30386155809214
2458.5 149.30386155809214
2459.5 149.83797543782254
2459.5 149.83797543782254
2460.5 150.3720887526564
2460.5 150.3720887526564
2461.5 150.90620148989865
2461.5 150.90620148989865
2462.5 151.44031366774354
2462.5 151.44031366774354
2463.5 151.97442527074645
2463.5 151.97442527074645
2464.5 152.5085363068853
2464.5 152.5085363068853
2465.5 153.0426467658449
2465.5 153.0426467658449
2466.5 153.57675664290815
2466.5 153.57675664290815
2467.5 154.11086596350398
2467.5 154.11086596350398
2468.5 154.64497472154056
2468.5 154.64497472154056
2469.5 155.17908289827344
2469.5 155.17908289827344
2470.5 155.71319050969748
2470.5 155.71319050969748
2471.5 156.24729755026394
2471.5 156.24729755026394
2472.5 156.78140402139718
2472.5 156.78140402139718
2473.5 157.31550992029804
2473.5 157.31550992029804
2474.5 157.84961524564125
2474.5 157.84961524564125
2475.5 158.38372000173155
2475.5 158.38372000173155
2476.5 158.91782418009032
2476.5 158.91782418009032
2477.5 159.45192779396277
2477.5 159.45192779396277
2478.5 159.98603084669114
2478.5 159.98603084669114
2479.5 160.52013332191785
2479.5 160.52013332191785
2480.5 161.05423522573471
2480.5 161.05423522573471
2481.5 161.58833654930032
2481.5 161.58833654930032
2482.5 162.12243731332651
2482.5 162.12243731332651
2483.5 162.65653751978078
2483.5 162.65653751978078
2484.5 163.19063713159363
2484.5 163.19063713159363
2485.5 163.72473618308493
2485.5 163.72473618308493
2486.5 164.25883465927188
2486.5 164.25883465927188
2487.5 164.79293258558346
2487.5 164.79293258558346
2488.5 165.3270299222005
2488.5 165.3270299222005
2489.5 165.86112669162205
2489.5 165.86112669162205
2490.5 166.39522289820232
2490.5 166.39522289820232
2491.5 166.9293185241594
2491.5 166.9293185241594
2492.5 167.46341359061753
2492.5 167.46341359061753
2493.5 167.99750807370287
2493.5 167.99750807370287
2494.5 168.53160198432334
2494.5 168.53160198432334
2495.5 169.065695337
2495.5 169.065695337
2496.5 169.5997881191793
2496.5 169.5997881191793
2497.5 170.1338803243075
2497.5 170.1338803243075
2498.5 170.66797196466743
2498.5 170.66797196466743
2499.5 171.20206302994376
2499.5 171.20206302994376
2500.5 171.7361535263274
2500.5 171.7361535263274
2501.5 172.27024344355254
2501.5 172.27024344355254
2502.5 172.8043328009068
2502.5 172.8043328009068
2503.5 173.33842158340732
2503.5 173.33842158340732
2504.5 173.87250979348343
2504.5 173.87250979348343
2505.5 174.40659744666812
2505.5 174.40659744666812
2506.5 174.9406845171626
2506.5 174.9406845171626
2507.5 175.47477102664124
2507.5 175.47477102664124
2508.5 176.00885695640918
2508.5 176.00885695640918
2509.5 176.54294231352068
2509.5 176.54294231352068
2510.5 177.07702710649698
2510.5 177.07702710649698
2511.5 177.61111133117114
2511.5 177.61111133117114
2512.5 178.1451949814938
2512.5 178.1451949814938
2513.5 178.6792780654818
2513.5 178.6792780654818
2514.5 179.21336057099396
2514.5 179.21336057099396
2515.5 179.74744252061754
2515.5 179.74744252061754
2516.5 180.28152388108714
2516.5 180.28152388108714
2517.5 180.81560468672274
2517.5 180.81560468672274
2518.5 181.34968490797092
2518.5 181.34968490797092
2519.5 181.88376457117363
2519.5 181.88376457117363
2520.5 182.4178436515936
2520.5 182.4178436515936
2521.5 182.95192216888128
2521.5 182.95192216888128
2522.5 183.4860001152071
2522.5 183.4860001152071
2523.5 184.0200774952387
2523.5 184.0200774952387
2524.5 184.5541543123678
2524.5 184.5541543123678
2525.5 185.08823054318248
2525.5 185.08823054318248
2526.5 185.62230621068232
2526.5 185.62230621068232
2527.5 186.15638130231386
2527.5 186.15638130231386
2528.5 186.69045582279412
2528.5 186.69045582279412
2529.5 187.2245297730856
2529.5 187.2245297730856
2530.5 187.75860316267196
2530.5 187.75860316267196
2531.5 188.2926759827117
2531.5 188.2926759827117
2532.5 188.82674822568865
2532.5 188.82674822568865
2533.5 189.3608199024613
2533.5 189.3608199024613
2534.5 189.89489099667196
2534.5 189.89489099667196
2535.5 190.42896152903253
2535.5 190.42896152903253
2536.5 190.96303150288531
2536.5 190.96303150288531
2537.5 191.49710088730214
2537.5 191.49710088730214
2538.5 192.0311697029454
2538.5 192.0311697029454
2539.5 192.56523795696842
2539.5 192.56523795696842
2540.5 193.09930564895194
2540.5 193.09930564895194
2541.5 193.63337274558796
2541.5 193.63337274558796
2542.5 194.1674392948045
2542.5 194.1674392948045
2543.5 194.70150526383674
2543.5 194.70150526383674
2544.5 195.235570664005
2544.5 195.235570664005
2545.5 195.7696354910928
2545.5 195.7696354910928
2546.5 196.30369974376794
2546.5 196.30369974376794
2547.5 196.8377634399501
2547.5 196.8377634399501
2548.5 197.3718265528781
2548.5 197.3718265528781
2549.5 197.90588909533534
2549.5 197.90588909533534
2550.5 198.43995108660937
2550.5 198.43995108660937
2551.5 198.97401249760873
2551.5 198.97401249760873
2552.5 199.5080733312633
2552.5 199.5080733312633
2553.5 200.0421335875731
2553.5 200.0421335875731
2554.5 200.57619328307612
2554.5 200.57619328307612
2555.5 201.11025240462615
2555.5 201.11025240462615
2556.5 201.64431097719034
2556.5 201.64431097719034
2557.5 202.17836896141137
2557.5 202.17836896141137
2558.5 202.7124263732346
2558.5 202.7124263732346
2559.5 203.24648321605173
2559.5 203.24648321605173
2560.5 203.78053947817276
2560.5 203.78053947817276
2561.5 204.31459518310865
2561.5 204.31459518310865
2562.5 204.84865031921882
2562.5 204.84865031921882
2563.5 205.38270489122038
2563.5 205.38270489122038
2564.5 205.91675887707612
2564.5 205.91675887707612
2565.5 206.45081231678552
2565.5 206.45081231678552
2566.5 206.98486515124188
2566.5 206.98486515124188
2567.5 207.51891742928612
2567.5 207.51891742928612
2568.5 208.05296914821815
2568.5 208.05296914821815
2569.5 208.58702029772272
2569.5 208.58702029772272
2570.5 209.1210708694202
2570.5 209.1210708694202
2571.5 209.65512086147393
2571.5 209.65512086147393
2572.5 210.18917030211202
2572.5 210.18917030211202
2573.5 210.7232191505033
2573.5 210.7232191505033
2574.5 211.25726743446359
2574.5 211.25726743446359
2575.5 211.79131515875937
2575.5 211.79131515875937
2576.5 212.32536231445025
2576.5 212.32536231445025
2577.5 212.85940888564036
2577.5 212.85940888564036
2578.5 213.3934548987212
2578.5 213.3934548987212
2579.5 213.92750034383926
2579.5 213.92750034383926
2580.5 214.46154520606123
2580.5 214.46154520606123
2581.5 214.99558950325041
2581.5 214.99558950325041
2582.5 215.52963323311903
2582.5 215.52963323311903
2583.5 216.0636763816467
2583.5 216.0636763816467
2584.5 216.59771898035427
2584.5 216.59771898035427
2585.5 217.1317609973511
2585.5 217.1317609973511
2586.5 217.6658024495945
2586.5 217.6658024495945
2587.5 218.1998433230571
2587.5 218.1998433230571
2588.5 218.73388361778848
2588.5 218.73388361778848
2589.5 219.26792336017996
2589.5 219.26792336017996
2590.5 219.80196252718247
2590.5 219.80196252718247
2591.5 220.33600112411267
2591.5 220.33600112411267
2592.5 220.87003914624657
2592.5 220.87003914624657
2593.5 221.40407660307477
2593.5 221.40407660307477
2594.5 221.93811349514044
2594.5 221.93811349514044
2595.5 222.4721498032055
2595.5 222.4721498032055
2596.5 223.0061855484755
2596.5 223.0061855484755
2597.5 223.540220720191
2597.5 223.540220720191
2598.4314081843036 223.99993547073885
2598.4314081843036 223.99993547073885
2599.4314081843036 224.37532559576792
2599.4314081843036 224.37532559576792
2600.4314081843036 224.6590102083179
2600.4314081843036 224.6590102083179
2601.4314081843036 224.8699493618664
2601.4314081843036 224.8699493618664
2602.4314081843036 225.02318318807227
2602.4314081843036 225.02318318807227
2603.4314081843036 225.13064219906508
2603.4314081843036 225.13064219906508
2604.4314081843036 225.2017903314534
2604.4314081843036 225.2017903314534
2605.4314081843036 225.2441347985769
2605.4314081843036 225.2441347985769
2606.4314081843036 225.2636307556372
2606.4314081843036 225.2636307556372
2607.4314081843036 225.26500209756358
2607.4314081843036 225.26500209756358
2608.4314081843036 225.25199606249947
2608.4314081843036 225.25199606249947
2609.4314081843036 225.2275851475128
2609.4314081843036 225.2275851475128
2610.4314081843036 225.19412731966656
2610.4314081843036 225.19412731966656
2611.4314081843036 225.15349300330598
2611.4314081843036 225.15349300330598
2612.4314081843036 225.10716593703725
2612.4314081843036 225.10716593703725
2613.4314081843036 225.05632308076565
2613.4314081843036 225.05632308076565
2614.4314081843036 225.00189805249948
2614.4314081843036 225.00189805249948
2615.4314081843036 224.944631475814
2615.4314081843036 224.944631475814
2616.4314081843036 224.88511084222287
2616.4314081843036 224.88511084222287
2617.4314081843036 224.82380215460466
2617.4314081843036 224.82380215460466
2618.4314081843036 224.7610750975444
2618.4314081843036 224.7610750975444
2619.4314081843036 224.69722292466878
2619.4314081843036 224.69722292466878
2620.4314081843036 224.6324782326609
2620.4314081843036 224.6324782326609
2621.4314081843036 224.56702556927027
2621.4314081843036 224.56702556927027
2622.4314081843036 224.50101128970852
2622.4314081843036 224.50101128970852
2623.4314081843036 224.43455149587246
2623.4314081843036 224.43455149587246
2624.4314081843036 224.36773831975526
2624.4314081843036 224.36773831975526
2625.4314081843036 224.3006447922861
2625.4314081843036 224.3006447922861
2626.4314081843036 224.2333289046397
2626.4314081843036 224.2333289046397
2627.4314081843036 224.1658366087878
2627.4314081843036 224.1658366087878
2628.4314081843036 224.09820438344707
2628.4314081843036 224.09820438344707
2629.4314081843036 224.03046114811835
2629.4314081843036 224.03046114811835
2630.4314081843036 223.96262985754842
2630.4314081843036 223.96262985754842
2631.4314081843036 223.89472870858413
2631.4314081843036 223.89472870858413
2632.4314081843036 223.82677215440035
2632.4314081843036 223.82677215440035
2633.4314081843036 223.75877162471082
2633.4314081843036 223.75877162471082
2634.4314081843036 223.6907362526182
2634.4314081843036 223.6907362526182
2635.4314081843036 223.62267319284337
2635.4314081843036 223.62267319284337
2636.4314081843036 223.5545882002292
2636.4314081843036 223.5545882002292
2637.4314081843036 223.48648578808428
2637.4314081843036 223.48648578808428
2638.4314081843036 223.41836956527345
2638.4314081843036 223.41836956527345
2639.4314081843036 223.35024238544773
2639.4314081843036 223.35024238544773
2640.5 223.27743256846924
2640.5 223.27743256846924
2641.5 223.20928939845408
2641.5 223.20928939845408
2642.5 223.14114083786612
2642.5 223.14114083786612
2643.5 223.07298800032672
2643.5 223.07298800032672
2644.5 223.00483174300635
2644.5 223.00483174300635
2645.5 222.93667280288128
2645.5 222.93667280288128
2646.5 222.86851172770602
2646.5 222.86851172770602
2647.5 222.80034894681938
2647.5 222.80034894681938
2648.5 222.7321848150811
2648.5 222.7321848150811
2649.5 222.66401960019894
2649.5 222.66401960019894
2650.5 222.59585355370285
2650.5 222.59585355370285
2651.5 222.52768681676093
2651.5 222.52768681676093
2652.5 222.459519530611
2652.5 222.459519530611
2653.5 222.39135183091784
2653.5 222.39135183091784
2654.5 222.32318377500567
2654.5 222.32318377500567
2655.5 222.25501545407766
2655.5 222.25501545407766
2656.5 222.1868469083798
2656.5 222.1868469083798
2657.5 222.1186781847379
2657.5 222.1186781847379
2658.5 222.0505093193252
2658.5 222.0505093193252
2659.5 221.98234035087899
2659.5 221.98234035087899
2660.5 221.91417126738114
2660.5 221.91417126738114
2661.5 221.8460021287142
2661.5 221.8460021287142
2662.5 221.7778329146397
2662.5 221.7778329146397
2663.5 221.70966365374488
2663.5 221.70966365374488
2664.5 221.64149436227842
2664.5 221.64149436227842
2665.5 221.57332502056425
2665.5 221.57332502056425
2666.5 221.5051556517013
2666.5 221.5051556517013
2667.5 221.43698627419033
2667.5 221.43698627419033
2668.5 221.36881685111902
2668.5 221.36881685111902
2669.5 221.30064741112602
2669.5 221.30064741112602
2670.5 221.23247796396527
2670.5 221.23247796396527
2671.5 221.16430848487897
2671.5 221.16430848487897
2672.5 221.0961389761506
2672.5 221.0961389761506
2673.5 221.02796946738295
2673.5 221.02796946738295
2674.5 220.95979993506506
2674.5 220.95979993506506
2675.5 220.89163041865322
2675.5 220.89163041865322
2676.5 220.82346087731636
2676.5 220.82346087731636
2677.5 220.75529132979884
2677.5 220.75529132979884
2678.5 220.6871217747259
2678.5 220.6871217747259
2679.5 220.61895219752702
2679.5 220.61895219752702
2680.5 220.5507826273432
2680.5 220.5507826273432
2681.5 220.48261304112535
2681.5 220.48261304112535
2682.5 220.4144434534439
2682.5 220.4144434534439
2683.5 220.34627385348998
2683.5 220.34627385348998
2684.5 220.278104228611
2684.5 220.278104228611
2685.5 220.2099346196381
2685.5 220.2099346196381
2686.5 220.14176498102304
2686.5 220.14176498102304
2687.5 220.0735953484606
2687.5 220.0735953484606
2688.5 220.00542568625607
2688.5 220.00542568625607
2689.5 219.93725603106662
2689.5 219.93725603106662
2690.5 219.869086355126
2690.5 219.869086355126
2691.5 219.80091668386322
2691.5 219.80091668386322
2692.5 219.73274699890362
2692.5 219.73274699890362
2693.5 219.6645773049643
2693.5 219.6645773049643
2694.5 219.59640759032334
2694.5 219.59640759032334
2695.5 219.52823787559362
2695.5 219.52823787559362
2696.5 219.46006815802554
2696.5 219.46006815802554
2697.5 219.39189842066878
2697.5 219.39189842066878
2698.5 219.32372867479413
2698.5 219.32372867479413
2699.5 219.25555892841837
2699.5 219.25555892841837
2700.5 219.18738917352474
2700.5 219.18738917352474
2701.5 219.1192193842719
2701.5 219.1192193842719
2702.5 219.05104960812602
2702.5 219.05104960812602
2703.5 218.98287983665796
2703.5 218.98287983665796
2704.5 218.9147100322055
2704.5 218.9147100322055
2705.5 218.8465402249147
2705.5 218.8465402249147
2706.5 218.7783704015898
2706.5 218.7783704015898
2707.5 218.71020057304673
2707.5 218.71020057304673
2708.5 218.6420307359858
2708.5 218.6420307359858
2709.5 218.57386089136943
2709.5 218.57386089136943
2710.5 218.5056910405724
2710.5 218.5056910405724
2711.5 218.43752117942088
2711.5 218.43752117942088
2712.5 218.36935130503437
2712.5 218.36935130503437
2713.5 218.30118141695104
2713.5 218.30118141695104
2714.5 218.23301152602937
2714.5 218.23301152602937
2715.5 218.1648416214604
2715.5 218.1648416214604
2716.5 218.09667173041072
2716.5 218.09667173041072
2717.5 218.02850180362702
2717.5 218.02850180362702
2718.5 217.9603318767546
2718.5 217.9603318767546
2719.5 217.89216194095192
2719.5 217.89216194095192
2720.5 217.82399197688196
2720.5 217.82399197688196
2721.5 217.7558220273432
2721.5 217.7558220273432
2722.5 217.6876520631452
2722.5 217.6876520631452
2723.5 217.6194820825008
2723.5 217.6194820825008
2724.5 217.55131210928383
2724.5 217.55131210928383
2725.5 217.48314210779952
2725.5 217.48314210779952
2726.5 217.41497210490115
2726.5 217.41497210490115
2727.5 217.34680208830596
2727.5 217.34680208830596
2728.5 217.27863207024726
2728.5 217.27863207024726
2729.5 217.2104620446331
2729.5 217.2104620446331
2730.5 217.14229200578396
2730.5 217.14229200578396
2731.5 217.07412195186322
2731.5 217.07412195186322
2732.5 217.00595188896276
2732.5 217.00595188896276
2733.5 216.93778182602304
2733.5 216.93778182602304
2734.5 216.86961174842403
2734.5 216.86961174842403
2735.5 216.80144165717775
2735.5 216.80144165717775
2736.5 216.73327155832652
2736.5 216.73327155832652
2737.5 216.66510145806123
2737.5 216.66510145806123
2738.5 216.596931350191
2738.5 216.596931350191
2739.5 216.5287612290858
2739.5 216.5287612290858
2740.5 216.46059109290903
2740.5 216.46059109290903
2741.5 216.3924209491768
2741.5 216.3924209491768
2742.5 216.3242507894105
2742.5 216.3242507894105
2743.5 216.25608062346356
2743.5 216.25608062346356
2744.5 216.1879104645317
2744.5 216.1879104645317
2745.5 216.1197402749953
2745.5 216.1197402749953
2746.5 216.05157009384874
2746.5 216.05157009384874
2747.5 215.98339989057627
2747.5 215.98339989057627
2748.5 215.91522970041072
2748.5 215.91522970041072
2749.5 215.84705947588597
2749.5 215.84705947588597
2750.5 215.77888924284335
2750.5 215.77888924284335
2751.5 215.7107190153915
2751.5 215.7107190153915
2752.5 215.6425487686128
2752.5 215.6425487686128
2753.5 215.5743785128544
2753.5 215.5743785128544
2754.5 215.50620825091534
2754.5 215.50620825091534
2755.5 215.43803797294223
2755.5 215.43803797294223
2756.5 215.36986768741366
2756.5 215.36986768741366
2757.5 215.3016974089002
2757.5 215.3016974089002
2758.5 215.23352709506506
2758.5 215.23352709506506
2759.5 215.1653567957117
2759.5 215.1653567957117
2760.5 215.09718647423236
2760.5 215.09718647423236
2761.5 215.02901614519763
2761.5 215.02901614519763
2762.5 214.96084580718312
2762.5 214.96084580718312
2763.5 214.8926754705042
2763.5 214.8926754705042
2764.5 214.82450510555793
2764.5 214.82450510555793
2765.5 214.75633473919763
2765.5 214.75633473919763
2766.5 214.68816436660717
2766.5 214.68816436660717
2767.5 214.6199939850865
2767.5 214.6199939850865
2768.5 214.55182358281465
2768.5 214.55182358281465
2769.5 214.48365317907928
2769.5 214.48365317907928
2770.5 214.41548276916328
2770.5 214.41548276916328
2771.5 214.3473123516918
2771.5 214.3473123516918
2772.5 214.27914191346923
2772.5 214.27914191346923
2773.5 214.21097148835358
2773.5 214.21097148835358
2774.5 214.1428010279163
2774.5 214.1428010279163
2775.5 214.07463057306978
2775.5 214.07463057306978
2776.5 214.00646011209213
2776.5 214.00646011209213
2777.5 213.93828962893906
2777.5 213.93828962893906
2778.5 213.87011915183857
2778.5 213.87011915183857
2779.5 213.80194865494943
2779.5 213.80194865494943
2780.5 213.7337781420262
2780.5 213.7337781420262
2781.5 213.66560762154757
2781.5 213.66560762154757
2782.5 213.59743710240446
2782.5 213.59743710240446
2783.5 213.5292665756564
2783.5 213.5292665756564
2784.5 213.46109603383675
2784.5 213.46109603383675
2785.5 213.39292547740732
2785.5 213.39292547740732
2786.5 213.32475492088915
2786.5 213.32475492088915
2787.5 213.25658435819034
2787.5 213.25658435819034
2788.5 213.18841377199078
2788.5 213.18841377199078
2789.5 213.12024317346922
2789.5 213.12024317346922
2790.5 213.0520725810003
2790.5 213.0520725810003
2791.5 212.98390197345972
2791.5 212.98390197345972
2792.5 212.91573136583042
2792.5 212.91573136583042
2793.5 212.84756073749946
2793.5 212.84756073749946
2794.5 212.7793901015636
2794.5 212.7793901015636
2795.5 212.71121945807226
2795.5 212.71121945807226
2796.5 212.6430487985469
2796.5 212.6430487985469
2797.5 212.57487814878618
2797.5 212.57487814878618
2798.5 212.50670747552473
2798.5 212.50670747552473
2799.5 212.43853678288693
2799.5 212.43853678288693
2800.5 212.3703660944651
2800.5 212.3703660944651
2801.5 212.30219539418314
2801.5 212.30219539418314
2802.5 212.23402468634572
2802.5 212.23402468634572
2803.5 212.16585396952857
2803.5 212.16585396952857
2804.5 212.09768323338457
2804.5 212.09768323338457
2805.5 212.02951250892323
2805.5 212.02951250892323
2806.5 211.96134175761887
2806.5 211.96134175761887
2807.5 211.89317101236713
2807.5 211.89317101236713
2808.5 211.82500023884808
2808.5 211.82500023884808
2809.5 211.75682945914838
2809.5 211.75682945914838
2810.5 211.68865867798513
2810.5 211.68865867798513
2811.5 211.62048788926646
2811.5 211.62048788926646
2812.5 211.55231708117142
2812.5 211.55231708117142
2813.5 211.4841462712005
2813.5 211.4841462712005
2814.5 211.4159754540865
2814.5 211.4159754540865
2815.5 211.34780461622134
2815.5 211.34780461622134
2816.5 211.27963377922987
2816.5 211.27963377922987
2817.5 211.21146293372053
2817.5 211.21146293372053
2818.5 211.14329207313955
2818.5 211.14329207313955
2819.5 211.07512120637796
2819.5 211.07512120637796
2820.5 211.00695033247328
2820.5 211.00695033247328
2821.5 210.938779443497
2821.5 210.938779443497
2822.5 210.87060854834007
2822.5 210.87060854834007
2823.5 210.8024376456277
2823.5 210.8024376456277
2824.5 210.73426672825607
2824.5 210.73426672825607
2825.5 210.66609580470382
2825.5 210.66609580470382
2826.5 210.59792487359613
2826.5 210.59792487359613
2827.5 210.5297539348835
2827.5 210.5297539348835
2828.5 210.46158297546924
2828.5 210.46158297546924
2829.5 210.39341202205807
2829.5 210.39341202205807
2830.5 210.32524104885823
2830.5 210.32524104885823
2831.5 210.25707008171102
2831.5 210.25707008171102
2832.5 210.18889908492167
2832.5 210.18889908492167
2833.5 210.12072808332653
2833.5 210.12072808332653
2834.5 210.05255708778395
2834.5 210.05255708778395
2835.5 209.9843860785446
2835.5 209.9843860785446
2836.5 209.9162150471793
2836.5 209.9162150471793
2837.5 209.84804400963336
2837.5 209.84804400963336
2838.5 209.77987297062387
2838.5 209.77987297062387
2839.5 209.71170191086324
2839.5 209.71170191086324
2840.5 209.64353084349764
2840.5 209.64353084349764
2841.5 209.57535977137576
2841.5 209.57535977137576
2842.5 209.5071886977903
2842.5 209.5071886977903
2843.5 209.43901760065458
2843.5 209.43901760065458
2844.5 209.37084651470784
2844.5 209.37084651470784
2845.5 209.30267539064036
2845.5 209.30267539064036
2846.5 209.23450427496277
2846.5 209.23450427496277
2847.5 209.16633315076726
2847.5 209.16633315076726
2848.5 209.0981620213536
2848.5 209.0981620213536
2849.5 209.02999086271015
2849.5 209.02999086271015
2850.5 208.96181971717363
2850.5 208.96181971717363
2851.5 208.89364854479413
2851.5 208.89364854479413
2852.5 208.82547737232585
2852.5 208.82547737232585
2853.5 208.75730619230214
2853.5 208.75730619230214
2854.5 208.6891350046735
2854.5 208.6891350046735
2855.5 208.62096379771802
2855.5 208.62096379771802
2856.5 208.55279259539083
2856.5 208.55279259539083
2857.5 208.4846213587045
2857.5 208.4846213587045
2858.5 208.41645014401604
2858.5 208.41645014401604
2859.5 208.34827889496842
2859.5 208.34827889496842
2860.5 208.2801076505491
2860.5 208.2801076505491
2861.5 208.21193638680296
2861.5 208.21193638680296
2862.5 208.14376513002236
2862.5 208.14376513002236
2863.5 208.07559385111585
2863.5 208.07559385111585
2864.5 208.00742257212056
2864.5 208.00742257212056
2865.5 207.93925126628227
2865.5 207.93925126628227
2866.5 207.8710799589804
2866.5 207.8710799589804
2867.5 207.8029086529646
2867.5 207.8029086529646
2868.5 207.7347373257853
2868.5 207.7347373257853
2869.5 207.66656600465862
2869.5 207.66656600465862
2870.5 207.5983946641556
2870.5 207.5983946641556
2871.5 207.53022331467284
2871.5 207.53022331467284
2872.5 207.46205194586324
2872.5 207.46205194586324
2873.5 207.3938805826444
2873.5 207.3938805826444
2874.5 207.3257092061411
2874.5 207.3257092061411
2875.5 207.25753780142
2875.5 207.25753780142
2876.5 207.1893664186968
2876.5 207.1893664186968
2877.5 207.1211950063315
2877.5 207.1211950063315
2878.5 207.05302359525223
2878.5 207.05302359525223
2879.5 206.98485217661755
2879.5 206.98485217661755
2880.5 206.91668072971552
2880.5 206.91668072971552
2881.5 206.84850928277424
2881.5 206.84850928277424
2882.5 206.78033783711902
2882.5 206.78033783711902
2883.5 206.71216638390834
2883.5 206.71216638390834
2884.5 206.64399490243036
2884.5 206.64399490243036
2885.5 206.5758234283798
2885.5 206.5758234283798
2886.5 206.50765193316576
2886.5 206.50765193316576
2887.5 206.4394804307591
2887.5 206.4394804307591
2888.5 206.37130892222132
2888.5 206.37130892222132
2889.5 206.3031374060786
2889.5 206.3031374060786
2890.5 206.23496588375525
2890.5 206.23496588375525
2891.5 206.16679433930597
2891.5 206.16679433930597
2892.5 206.09862279476792
2892.5 206.09862279476792
2893.5 206.03045124542405
2893.5 206.03045124542405
2894.5 205.96227968852472
2894.5 205.96227968852472
2895.5 205.89410810949948
2895.5 205.89410810949948
2896.5 205.82593652424407
2896.5 205.82593652424407
2897.5 205.75776493894944
2897.5 205.75776493894944
2898.5 205.68959333427844
2898.5 205.68959333427844
2899.5 205.6214217206277
2899.5 205.6214217206277
2900.5 205.55325009942155
2900.5 205.55325009942155
2901.5 205.48507846635522
2901.5 205.48507846635522
2902.5 205.41690684025446
2902.5 205.41690684025446
2903.5 205.34873519202776
2903.5 205.34873519202776
2904.5 205.28056352304992
2904.5 205.28056352304992
2905.5 205.21239186246194
2905.5 205.21239186246194
2906.5 205.14422018721473
2906.5 205.14422018721473
2907.5 205.07604850578684
2907.5 205.07604850578684
2908.5 205.00787680360784
2908.5 205.00787680360784
2909.5 204.93970509996527
2909.5 204.93970509996527
2910.5 204.87153339014205
2910.5 204.87153339014205
2911.5 204.80336166799685
2911.5 204.80336166799685
2912.5 204.73518993124188
2912.5 204.73518993124188
2913.5 204.66701818688193
2913.5 204.66701818688193
2914.5 204.59884644248277
2914.5 204.59884644248277
2915.5 204.5306746857616
2915.5 204.5306746857616
2916.5 204.46250291438113
2916.5 204.46250291438113
2917.5 204.39433114296142
2917.5 204.39433114296142
2918.5 204.32615935784492
2918.5 204.32615935784492
2919.5 204.2579875594439
2919.5 204.2579875594439
2920.5 204.1898157473956
2920.5 204.1898157473956
2921.5 204.12164393525856
2921.5 204.12164393525856
2922.5 204.05347210846224
2922.5 204.05347210846224
2923.5 203.98530027507294
2923.5 203.98530027507294
2924.5 203.91712843591534
2924.5 203.91712843591534
2925.5 203.84895658209848
2925.5 203.84895658209848
2926.5 203.78078472168866
2926.5 203.78078472168866
2927.5 203.7126128555105
2927.5 203.7126128555105
2928.5 203.64444095969026
2928.5 203.64444095969026
2929.5 203.57626908586795
2929.5 203.57626908586795
2930.5 203.50809717768644
2930.5 203.50809717768644
2931.5 203.43992526941616
2931.5 203.43992526941616
2932.5 203.37175336105713
2932.5 203.37175336105713
2933.5 203.30358142585507
2933.5 203.30358142585507
2934.5 203.23540949056425
2934.5 203.23540949056425
2935.5 203.16723754909282
2935.5 203.16723754909282
2936.5 203.0990655929621
2936.5 203.0990655929621
2937.5 203.03089363065075
2937.5 203.03089363065075
2938.5 202.96272166078396
2938.5 202.96272166078396
2939.5 202.89454967859518
2939.5 202.89454967859518
2940.5 202.82637768926327
2940.5 202.82637768926327
2941.5 202.75820568485977
2941.5 202.75820568485977
2942.5 202.69003366859613
2942.5 202.69003366859613
2943.5 202.62186165792323
2943.5 202.62186165792323
2944.5 202.55368962178213
2944.5 202.55368962178213
2945.5 202.4855175977855
2945.5 202.4855175977855
2946.5 202.4173455394297
2946.5 202.4173455394297
2947.5 202.34917348235993
2947.5 202.34917348235993
2948.5 202.28100141773473
2948.5 202.28100141773473
2949.5 202.21282934692888
2949.5 202.21282934692888
2950.5 202.1446572628386
2950.5 202.1446572628386
2951.5 202.07648515758478
2951.5 202.07648515758478
2952.5 202.0083130658503
2952.5 202.0083130658503
2953.5 201.94014094864758
2953.5 201.94014094864758
2954.5 201.8719688224651
2954.5 201.8719688224651
2955.5 201.8037966976182
2955.5 201.8037966976182
2956.5 201.73562454587878
2956.5 201.73562454587878
2957.5 201.66745240019196
2957.5 201.66745240019196
2958.5 201.59928024080833
2958.5 201.59928024080833
2959.5 201.53110807524408
2959.5 201.53110807524408
2960.5 201.46293590391153
2960.5 201.46293590391153
2961.5 201.3947637114155
2961.5 201.3947637114155
2962.5 201.32659152020548
2962.5 201.32659152020548
2963.5 201.25841931296142
2963.5 201.25841931296142
2964.5 201.19024709953672
2964.5 201.19024709953672
2965.5 201.12207486769813
2965.5 201.12207486769813
2966.5 201.05390263343355
2966.5 201.05390263343355
2967.5 200.98573038827124
2967.5 200.98573038827124
2968.5 200.91755813550398
2968.5 200.91755813550398
2969.5 200.84938588269748
2969.5 200.84938588269748
2970.5 200.78121360909032
2970.5 200.78121360909032
2971.5 200.71304133681872
2971.5 200.71304133681872
2972.5 200.6448690494755
2972.5 200.6448690494755
2973.5 200.57669674275593
2973.5 200.57669674275593
2974.5 200.50852444346378
2974.5 200.50852444346378
2975.5 200.44035212438297
2975.5 200.44035212438297
2976.5 200.3721797967347
2976.5 200.3721797967347
2977.5 200.304007456814
2977.5 200.304007456814
2978.5 200.2358351181793
2978.5 200.2358351181793
2979.5 200.16766275741867
2979.5 200.16766275741867
2980.5 200.09949039753172
2980.5 200.09949039753172
2981.5 200.03131801730598
2981.5 200.03131801730598
2982.5 199.9631456440953
2982.5 199.9631456440953
2983.5 199.89497324399213
2983.5 199.89497324399213
2984.5 199.82680085131636
2984.5 199.82680085131636
2985.5 199.75862844356897
2985.5 199.75862844356897
2986.5 199.69045602396142
2986.5 199.69045602396142
2987.5 199.62228359065708
2987.5 199.62228359065708
2988.5 199.55411115863873
2988.5 199.55411115863873
2989.5 199.4859387044945
2989.5 199.4859387044945
2990.5 199.4177662441696
2990.5 199.4177662441696
2991.5 199.34959378513074
2991.5 199.34959378513074
2992.5 199.28142130396594
2992.5 199.28142130396594
2993.5 199.2132488179953
2993.5 199.2132488179953
2994.5 199.14507632584403
2994.5 199.14507632584403
2995.5 199.076903833604
2995.5 199.076903833604
2996.5 199.0087313206128
2996.5 199.0087313206128
2997.5 198.9405588000167
2997.5 198.9405588000167
2998.5 198.87238626009378
2998.5 198.87238626009378
2999.5 198.80421372851117
2999.5 198.80421372851117
3000.5 198.7360411897855
3000.5 198.7360411897855
3001.5 198.66786861532586
3001.5 198.66786861532586
3002.5 198.59969605672273
3002.5 198.59969605672273
3003.5 198.53152347736847
3003.5 198.53152347736847
3004.5 198.46335088615405
3004.5 198.46335088615405
3005.5 198.39517830053038
3005.5 198.39517830053038
3006.5 198.32700569553037
3006.5 198.32700569553037
3007.5 198.25883306977926
3007.5 198.25883306977926
3008.5 198.1906604496189
3008.5 198.1906604496189
3009.5 198.12248781897313
3009.5 198.12248781897313
3010.5 198.05431518077197
3010.5 198.05431518077197
3011.5 197.9861425279115
3011.5 197.9861425279115
3012.5 197.9179698566372
3012.5 197.9179698566372
3013.5 197.84979719279028
3013.5 197.84979719279028
3014.5 197.78162450676794
3014.5 197.78162450676794
3015.5 197.71345182304358
3015.5 197.71345182304358
3016.5 197.6452791321761
3016.5 197.6452791321761
3017.5 197.57710641441616
3017.5 197.57710641441616
3018.5 197.50893369656742
3018.5 197.50893369656742
3019.5 197.44076097253807
3019.5 197.44076097253807
3020.5 197.37258824232805
3020.5 197.37258824232805
3021.5 197.3044154913669
3021.5 197.3044154913669
3022.5 197.23624274169183
3022.5 197.23624274169183
3023.5 197.16806998583607
3023.5 197.16806998583607
3024.5 197.0998972092292
3024.5 197.0998972092292
3025.5 197.03172443253357
3025.5 197.03172443253357
3026.5 196.9635516289454
3026.5 196.9635516289454
3027.5 196.89537884126327
3027.5 196.89537884126327
3028.5 196.82720602531384
3028.5 196.82720602531384
3029.5 196.75903320222133
3029.5 196.75903320222133
3030.5 196.6908603800025
3030.5 196.6908603800025
3031.5 196.62268753840732
3031.5 196.62268753840732
3032.5 196.55451470423958
3032.5 196.55451470423958
3033.5 196.4863418418045
3033.5 196.4863418418045
3034.5 196.4181689745636
3034.5 196.4181689745636
3035.5 196.3499961058591
3035.5 196.3499961058591
3036.5 196.28182321168643
3036.5 196.28182321168643
3037.5 196.21365032489166
3037.5 196.21365032489166
3038.5 196.14547742444958
3038.5 196.14547742444958
3039.5 196.07730450320685
3039.5 196.07730450320685
3040.5 196.00913158329965
3040.5 196.00913158329965
3041.5 195.94095865721184
3041.5 195.94095865721184
3042.5 195.872785718802
3042.5 195.872785718802
3043.5 195.80461277324906
3043.5 195.80461277324906
3044.5 195.73643981399934
3044.5 195.73643981399934
3045.5 195.66826684009033
3045.5 195.66826684009033
3046.5 195.60009386889166
3046.5 195.60009386889166
3047.5 195.53192088399618
3047.5 195.53192088399618
3048.5 195.46374787834955
3048.5 195.46374787834955
3049.5 195.3955748824676
3049.5 195.3955748824676
3050.5 195.32740185735588
3050.5 195.32740185735588
3051.5 195.2592288467259
3051.5 195.2592288467259
3052.5 195.19105581062772
3052.5 195.19105581062772
3053.5 195.12288277444074
3053.5 195.12288277444074
3054.5 195.05470971750265
3054.5 195.05470971750265
3055.5 194.98653664686773
3055.5 194.98653664686773
3056.5 194.91836358503502
3056.5 194.91836358503502
3057.5 194.85019050950552
3057.5 194.85019050950552
3058.5 194.78201742211584
3058.5 194.78201742211584
3059.5 194.71384432574644
3059.5 194.71384432574644
3060.5 194.64567121889166
3060.5 194.64567121889166
3061.5 194.57749809696526
3061.5 194.57749809696526
3062.5 194.50932497023302
3062.5 194.50932497023302
3063.5 194.44115184341206
3063.5 194.44115184341206
3064.5 194.3729786972147
3064.5 194.3729786972147
3065.5 194.30480554346195
3065.5 194.30480554346195
3066.5 194.2366323777995
3066.5 194.2366323777995
3067.5 194.16845920458164
3067.5 194.16845920458164
3068.5 194.10028602655794
3068.5 194.10028602655794
3069.5 194.0321128423536
3069.5 194.0321128423536
3070.5 193.96393964486478
3070.5 193.96393964486478
3071.5 193.89576641910864
3071.5 193.89576641910864
3072.5 193.82759320925857
3072.5 193.82759320925857
3073.5 193.75941997860784
3073.5 193.75941997860784
3074.5 193.69124674929265
3074.5 193.69124674929265
3075.5 193.62307349308495
3075.5 193.62307349308495
3076.5 193.55490023678846
3076.5 193.55490023678846
3077.5 193.48672698182753
3077.5 193.48672698182753
3078.5 193.4185537145446
3078.5 193.4185537145446
3079.5 193.35038042651053
3079.5 193.35038042651053
3080.5 193.28220712381716
3080.5 193.28220712381716
3081.5 193.2140338308885
3081.5 193.2140338308885
3082.5 193.14586051858345
3082.5 193.14586051858345
3083.5 193.0776871972987
3083.5 193.0776871972987
3084.5 193.00951386415377
3084.5 193.00951386415377
3085.5 192.941340526203
3085.5 192.941340526203
3086.5 192.8731671820716
3086.5 192.8731671820716
3087.5 192.80499381576476
3087.5 192.80499381576476
3088.5 192.73682045216825
3088.5 192.73682045216825
3089.5 192.66864707487494
3089.5 192.66864707487494
3090.5 192.60047368429716
3090.5 192.60047368429716
3091.5 192.5323002950549
3091.5 192.5323002950549
3092.5 192.46412689349066
3092.5 192.46412689349066
3093.5 192.39595347589233
3093.5 192.39595347589233
3094.5 192.32778004877107
3094.5 192.32778004877107
3095.5 192.25960662765297
3095.5 192.25960662765297
3096.5 192.1914331796918
3096.5 192.1914331796918
3097.5 192.1232597330167
3097.5 192.1232597330167
3098.5 192.05508626559046
3098.5 192.05508626559046
3099.5 191.9869128079289
3099.5 191.9869128079289
3100.5 191.918739322
3100.5 191.918739322
3101.5 191.850565828928
3101.5 191.850565828928
3102.5 191.78239233714206
3102.5 191.78239233714206
3103.5 191.71421882694221
3103.5 191.71421882694221
3104.5 191.6460453241698
3104.5 191.6460453241698
3105.5 191.57787179313007
3105.5 191.57787179313007
3106.5 191.5096982572845
3106.5 191.5096982572845
3107.5 191.44152471567062
3107.5 191.44152471567062
3108.5 191.37335116035993
3108.5 191.37335116035993
3109.5 191.30517759886862
3109.5 191.30517759886862
3110.5 191.23700401800096
3110.5 191.23700401800096
3111.5 191.16883043704453
3111.5 191.16883043704453
3112.5 191.10065685128228
3112.5 191.10065685128228
3113.5 191.03248325223552
3113.5 191.03248325223552
3114.5 190.9643096409163
3114.5 190.9643096409163
3115.5 190.89613602199213
3115.5 190.89613602199213
3116.5 190.82796239729964
3116.5 190.82796239729964
3117.5 190.7597887603347
3117.5 190.7597887603347
3118.5 190.69161511713955
3118.5 190.69161511713955
3119.5 190.62344146208426
3119.5 190.62344146208426
3120.5 190.55526779942403
3120.5 190.55526779942403
3121.5 190.4870941244913
3121.5 190.4870941244913
3122.5 190.41892044379028
3122.5 190.41892044379028
3123.5 190.3507467568591
3123.5 190.3507467568591
3124.5 190.28257304308494
3124.5 190.28257304308494
3125.5 190.2143993305968
3125.5 190.2143993305968
3126.5 190.146225611928
3126.5 190.146225611928
3127.5 190.07805189454527
3127.5 190.07805189454527
3128.5 190.0098781564114
3128.5 190.0098781564114
3129.5 189.94170439890115
3129.5 189.94170439890115
3130.5 189.8735306497808
3130.5 189.8735306497808
3131.5 189.80535687985977
3131.5 189.80535687985977
3132.5 189.73718309807862
3132.5 189.73718309807862
3133.5 189.66900931717115
3133.5 189.66900931717115
3134.5 189.60083553049537
3134.5 189.60083553049537
3135.5 189.5326617094604
3135.5 189.5326617094604
3136.5 189.4644879033195
3136.5 189.4644879033195
3137.5 189.39631407738997
3137.5 189.39631407738997
3138.5 189.32814025274644
3138.5 189.32814025274644
3139.5 189.25996641624275
3139.5 189.25996641624275
3140.5 189.19179256604224
3140.5 189.19179256604224
3141.5 189.12361870255725
3141.5 189.12361870255725
3142.5 189.05544483289165
3142.5 189.05544483289165
3143.5 188.9872709584202
3143.5 188.9872709584202
3144.5 188.9190970645724
3144.5 188.9190970645724
3145.5 188.8509231631197
3145.5 188.8509231631197
3146.5 188.7827492643773
3146.5 188.7827492643773
3147.5 188.71457534488377
3147.5 188.71457534488377
3148.5 188.6464014191601
3148.5 188.6464014191601
3149.5 188.57822748157625
3149.5 188.57822748157625
3150.5 188.5100535448661
3150.5 188.5100535448661
3151.5 188.44187958781717
3151.5 188.44187958781717
3152.5 188.3737056316419
3152.5 188.3737056316419
3153.5 188.30553165609032
3153.5 188.30553165609032
3154.5 188.23735768324906
3154.5 188.23735768324906
3155.5 188.16918368823238
3155.5 188.16918368823238
3156.5 188.10100968840982
3156.5 188.10100968840982
3157.5 188.03283568378146
3157.5 188.03283568378146
3158.5 187.9646616644938
3158.5 187.9646616644938
3159.5 187.89648764040032
3159.5 187.89648764040032
3160.5 187.8283135969305
3160.5 187.8283135969305
3161.5 187.7601395543344
3161.5 187.7601395543344
3162.5 187.69196549139946
3162.5 187.69196549139946
3163.5 187.6237914382292
3163.5 187.6237914382292
3164.5 187.55561736288348
3164.5 187.55561736288348
3165.5 187.48744328415626
3165.5 187.48744328415626
3166.5 187.41926918325356
3166.5 187.41926918325356
3167.5 187.35109508506122
3167.5 187.35109508506122
3168.5 187.28292098063875
3168.5 187.28292098063875
3169.5 187.21474685683992
3169.5 187.21474685683992
3170.5 187.14657273437663
3170.5 187.14657273437663
3171.5 187.07839858502084
3171.5 187.07839858502084
3172.5 187.01022443695106
3172.5 187.01022443695106
3173.5 186.94205028270065
3173.5 186.94205028270065
3174.5 186.8738761236444
3174.5 186.8738761236444
3175.5 186.8057019513037
3175.5 186.8057019513037
3176.5 186.73752775821183
3176.5 186.73752775821183
3177.5 186.66935355417277
3177.5 186.66935355417277
3178.5 186.60117935009444
3178.5 186.60117935009444
3179.5 186.53300514867695
3179.5 186.53300514867695
3180.5 186.46483091899213
3180.5 186.46483091899213
3181.5 186.39665669810952
3181.5 186.39665669810952
3182.5 186.32848244424252
3182.5 186.32848244424252
3183.5 186.26030819780294
3183.5 186.26030819780294
3184.5 186.19213394041617
3184.5 186.19213394041617
3185.5 186.1239596683701
3185.5 186.1239596683701
3186.5 186.05578539765958
3186.5 186.05578539765958
3187.5 185.98761111600183
3187.5 185.98761111600183
3188.5 185.91943681359297
3188.5 185.91943681359297
3189.5 185.8512625124701
3189.5 185.8512625124701
3190.5 185.78308819059612
3190.5 185.78308819059612
3191.5 185.7149138652911
3191.5 185.7149138652911
3192.5 185.64673953238113
3192.5 185.64673953238113
3193.5 185.578565187611
3193.5 185.578565187611
3194.5 185.51039083666024
3194.5 185.51039083666024
3195.5 185.44221648227844
3195.5 185.44221648227844
3196.5 185.37404210572117
3196.5 185.37404210572117
3197.5 185.30586773187426
3197.5 185.30586773187426
3198.5 185.2376933358519
3198.5 185.2376933358519
3199.5 185.16951893782283
3199.5 185.16951893782283
3200.5 185.1013445321888
3200.5 185.1013445321888
3201.5 185.03317010717842
3201.5 185.03317010717842
3202.5 184.96499568345408
3202.5 184.96499568345408
3203.5 184.8968212535491
3203.5 184.8968212535491
3204.5 184.82864681315877
3204.5 184.82864681315877
3205.5 184.7604723590716
3205.5 184.7604723590716
3206.5 184.69229789169998
3206.5 184.69229789169998
3207.5 184.62412341200633
3207.5 184.62412341200633
3208.5 184.55594893364824
3208.5 184.55594893364824
3209.5 184.48777444338046
3209.5 184.48777444338046
3210.5 184.41959994693207
3210.5 184.41959994693207
3211.5 184.35142542359114
3211.5 184.35142542359114
3212.5 184.28325091753106
3212.5 184.28325091753106
3213.5 184.2150763822412
3213.5 184.2150763822412
3214.5 184.14690185057464
3214.5 184.14690185057464
3215.5 184.07872729815693
3215.5 184.07872729815693
3216.5 184.01055273997093
3216.5 184.01055273997093
3217.5 183.9423781694629
3217.5 183.9423781694629
3218.5 183.87420359414907
3218.5 183.87420359414907
3219.5 183.80602902012123
3219.5 183.80602902012123
3220.5 183.7378544192504
3220.5 183.7378544192504
3221.5 183.66967982007793
3221.5 183.66967982007793
3222.5 183.60150520817115
3222.5 183.60150520817115
3223.5 183.53333059049604
3223.5 183.53333059049604
3224.5 183.4651559534446
3224.5 183.4651559534446
3225.5 183.3969813102125
3225.5 183.3969813102125
3226.5 183.32880666964124
3226.5 183.32880666964124
3227.5 183.26063199471082
3227.5 183.26063199471082
3228.5 183.19245733604924
3228.5 183.19245733604924
3229.5 183.12428266511517
3229.5 183.12428266511517
3230.5 183.05610797338048
3230.5 183.05610797338048
3231.5 182.98793327683993
3231.5 182.98793327683993
3232.5 182.9197585684392
3232.5 182.9197585684392
3233.5 182.85158385243355
3233.5 182.85158385243355
3234.5 182.78340913299684
3234.5 182.78340913299684
3235.5 182.7152344003252
3235.5 182.7152344003252
3236.5 182.6470596567063
3236.5 182.6470596567063
3237.5 182.57888491299866
3237.5 182.57888491299866
3238.5 182.51071014991467
3238.5 182.51071014991467
3239.5 182.4425353735462
3239.5 182.4425353735462
3240.5 182.3743605933344
3240.5 182.3743605933344
3241.5 182.30618580735427
3241.5 182.30618580735427
3242.5 182.23801100808964
3242.5 182.23801100808964
3243.5 182.16983619792734
3243.5 182.16983619792734
3244.5 182.1016613801601
3244.5 182.1016613801601
3245.5 182.0334865519075
3245.5 182.0334865519075
3246.5 181.9653117160499
3246.5 181.9653117160499
3247.5 181.89713687818562
3247.5 181.89713687818562
3248.5 181.8289620181459
3248.5 181.8289620181459
3249.5 181.76078716690836
3249.5 181.76078716690836
3250.5 181.69261228268644
3250.5 181.69261228268644
3251.5 181.62443739975055
3251.5 181.62443739975055
3252.5 181.5562625194755
3252.5 181.5562625194755
3253.5 181.48808761235742
3253.5 181.48808761235742
3254.5 181.4199127065254
3254.5 181.4199127065254
3255.5 181.35173777994223
3255.5 181.35173777994223
3256.5 181.28356284992802
3256.5 181.28356284992802
3257.5 181.21538792119983
3257.5 181.21538792119983
3258.5 181.14721297309532
3258.5 181.14721297309532
3259.5 181.07903801266878
3259.5 181.07903801266878
3260.5 181.01086304509914
3260.5 181.01086304509914
3261.5 180.94268807409847
3261.5 180.94268807409847
3262.5 180.8745130907758
3262.5 180.8745130907758
3263.5 180.80633809421815
3263.5 180.80633809421815
3264.5 180.73816309280517
3264.5 180.73816309280517
3265.5 180.669988079532
3265.5 180.669988079532
3266.5 180.60181305256205
3266.5 180.60181305256205
3267.5 180.5336380282529
3267.5 180.5336380282529
3268.5 180.46546298319262
3268.5 180.46546298319262
3269.5 180.39728793470132
3269.5 180.39728793470132
3270.5 180.32911288749602
3270.5 180.32911288749602
3271.5 180.26093781344773
3271.5 180.26093781344773
3272.5 180.19276273358165
3272.5 180.19276273358165
3273.5 180.12458765601355
3273.5 180.12458765601355
3274.5 180.05641255196525
3274.5 180.05641255196525
3275.5 179.98823745768166
3275.5 179.98823745768166
3276.5 179.92006233513072
3276.5 179.92006233513072
3277.5 179.85188720209445
3277.5 179.85188720209445
3278.5 179.78371208491467
3278.5 179.78371208491467
3279.5 179.7155369394676
3279.5 179.7155369394676
3280.5 179.64736178962704
3280.5 179.64736178962704
3281.5 179.57918662746445
3281.5 179.57918662746445
3282.5 179.51101146049604
3282.5 179.51101146049604
3283.5 179.44283628166744
3283.5 179.44283628166744
3284.5 179.37466109660872
3284.5 179.37466109660872
3285.5 179.30648589079885
3285.5 179.30648589079885
3286.5 179.23831068155792
3286.5 179.23831068155792
3287.5 179.17013546888597
3287.5 179.17013546888597
3288.5 179.10196024155476
3288.5 179.10196024155476
3289.5 179.0337850094177
3289.5 179.0337850094177
3290.5 178.96560976399618
3290.5 178.96560976399618
3291.5 178.89743450767693
3291.5 178.89743450767693
3292.5 178.82925923944802
3292.5 178.82925923944802
3293.5 178.76108397209282
3293.5 178.76108397209282
3294.5 178.69290868577357
3294.5 178.69290868577357
3295.5 178.62473340032807
3295.5 178.62473340032807
3296.5 178.55655810439717
3296.5 178.55655810439717
3297.5 178.48838278157376
3297.5 178.48838278157376
3298.5 178.42020746755256
3298.5 178.42020746755256
3299.5 178.35203214120932
3299.5 178.35203214120932
3300.5 178.28385680158163
3300.5 178.28385680158163
3301.5 178.21568145857242
3301.5 178.21568145857242
3302.5 178.14750610933305
3302.5 178.14750610933305
3303.5 178.07933074209214
3303.5 178.07933074209214
3304.5 178.01115536019196
3304.5 178.01115536019196
3305.5 177.94297998943125
3305.5 177.94297998943125
3306.5 177.8748045833489
3306.5 177.8748045833489
3307.5 177.806629188406
3307.5 177.806629188406
3308.5 177.73845377266244
3308.5 177.73845377266244
3309.5 177.67027834505873
3309.5 177.67027834505873
3310.5 177.6021029272197
3310.5 177.6021029272197
3311.5 177.5339274753843
3311.5 177.5339274753843
3312.5 177.4657520333631
3312.5 177.4657520333631
3313.5 177.3975765780079
3313.5 177.3975765780079
3314.5 177.32940110332584
3314.5 177.32940110332584
3315.5 177.26122562378848
3315.5 177.26122562378848
3316.5 177.1930501469614
3316.5 177.1930501469614
3317.5 177.12487464324187
3317.5 177.12487464324187
3318.5 177.05669914218313
3318.5 177.05669914218313
3319.5 176.98852363494376
3319.5 176.98852363494376
3320.5 176.92034810970287
3320.5 176.92034810970287
3321.5 176.8521725637108
3321.5 176.8521725637108
3322.5 176.7839970349501
3322.5 176.7839970349501
3323.5 176.71582147224254
3323.5 176.71582147224254
3324.5 176.6476459267663
3324.5 176.6476459267663
3325.5 176.57947035444707
3325.5 176.57947035444707
3326.5 176.51129477021814
3326.5 176.51129477021814
3327.5 176.4431191797591
3327.5 176.4431191797591
3328.5 176.37494358591852
3328.5 176.37494358591852
3329.5 176.30676797879346
3329.5 176.30676797879346
3330.5 176.2385923593464
3330.5 176.2385923593464
3331.5 176.17041675007633
3331.5 176.17041675007633
3332.5 176.10224110644708
3332.5 176.10224110644708
3333.5 176.03406545090814
3333.5 176.03406545090814
3334.5 175.96588980554623
3334.5 175.96588980554623
3335.5 175.8977141403956
3335.5 175.8977141403956
3336.5 175.82953847653104
3336.5 175.82953847653104
3337.5 175.76136278009443
3337.5 175.76136278009443
3338.5 175.69318709951435
3338.5 175.69318709951435
3339.5 175.62501139955793
3339.5 175.62501139955793
3340.5 175.55683569617048
3340.5 175.55683569617048
3341.5 175.48865997340667
3341.5 175.48865997340667
3342.5 175.4204842505541
3342.5 175.4204842505541
3343.5 175.35230851107477
3343.5 175.35230851107477
3344.5 175.28413275789865
3344.5 175.28413275789865
3345.5 175.21595701489952
3345.5 175.21595701489952
3346.5 175.1477812436331
3346.5 175.1477812436331
3347.5 175.0796054632561
3347.5 175.0796054632561
3348.5 175.01142968375277
3348.5 175.01142968375277
3349.5 174.94325389848115
3349.5 174.94325389848115
3350.5 174.8750780876918
3350.5 174.8750780876918
3351.5 174.8069022796128
3351.5 174.8069022796128
3352.5 174.73872645210798
3352.5 174.73872645210798
3353.5 174.670550632993
3353.5 174.670550632993
3354.5 174.60237478130597
3354.5 174.60237478130597
3355.5 174.53419894547548
3355.5 174.53419894547548
3356.5 174.4660230709811
3356.5 174.4660230709811
3357.5 174.39784721096842
3357.5 174.39784721096842
3358.5 174.3296713390461
3358.5 174.3296713390461
3359.5 174.26149544912218
3359.5 174.26149544912218
3360.5 174.19331956758816
3360.5 174.19331956758816
3361.5 174.12514364596592
3361.5 174.12514364596592
3362.5 174.05696774162453
3362.5 174.05696774162453
3363.5 173.98879181080295
3363.5 173.98879181080295
3364.5 173.92061588085508
3364.5 173.92061588085508
3365.5 173.8524399465137
3365.5 173.8524399465137
3366.5 173.78426398665457
3366.5 173.78426398665457
3367.5 173.71608804270153
3367.5 173.71608804270153
3368.5 173.64791205866024
3368.5 173.64791205866024
3369.5 173.5797360904755
3369.5 173.5797360904755
3370.5 173.51156008362682
3370.5 173.51156008362682
3371.5 173.44338410624275
3371.5 173.44338410624275
3372.5 173.37520809587426
3372.5 173.37520809587426
3373.5 173.30703207359613
3373.5 173.30703207359613
3374.5 173.23885605970784
3374.5 173.23885605970784
3375.5 173.1706800207142
3375.5 173.1706800207142
3376.5 173.10250396944804
3376.5 173.10250396944804
3377.5 173.0343279133265
3377.5 173.0343279133265
3378.5 172.96615185991536
3378.5 172.96615185991536
3379.5 172.8979757945945
3379.5 172.8979757945945
3380.5 172.82979970238114
3380.5 172.82979970238114
3381.5 172.7616236128781
3381.5 172.7616236128781
3382.5 172.6934475246611
3382.5 172.6934475246611
3383.5 172.62527140483454
3383.5 172.62527140483454
3384.5 172.55709528766877
3384.5 172.55709528766877
3385.5 172.48891916335992
3385.5 172.48891916335992
3386.5 172.4207430233868
3386.5 172.4207430233868
3387.5 172.3525668687544
3387.5 172.3525668687544
3388.5 172.2843907182071
3388.5 172.2843907182071
3389.5 172.2162145614297
3389.5 172.2162145614297
3390.5 172.14803838527595
3390.5 172.14803838527595
3391.5 172.07986220569114
3391.5 172.07986220569114
3392.5 172.01168600810482
3392.5 172.01168600810482
3393.5 171.9435098104297
3393.5 171.9435098104297
3394.5 171.87533359612783
3394.5 171.87533359612783
3395.5 171.8071573681292
3395.5 171.8071573681292
3396.5 171.73898115030752
3396.5 171.73898115030752
3397.5 171.67080491310952
3397.5 171.67080491310952
3398.5 171.6026286649643
3398.5 171.6026286649643
3399.5 171.53445240495893
3399.5 171.53445240495893
3400.5 171.46627613304386
3400.5 171.46627613304386
3401.5 171.3980998633773
3401.5 171.3980998633773
3402.5 171.3299235743344
3402.5 171.3299235743344
3403.5 171.26174728089796
3403.5 171.26174728089796
3404.5 171.19357097513955
3404.5 171.19357097513955
3405.5 171.1253946659501
3405.5 171.1253946659501
3406.5 171.05721835099234
3406.5 171.05721835099234
3407.5 170.98904200914205
3407.5 170.98904200914205
3408.5 170.92086567843126
3408.5 170.92086567843126
3409.5 170.8526893137736
3409.5 170.8526893137736
3410.5 170.78451296634725
3410.5 170.78451296634725
3411.5 170.7163365863489
3411.5 170.7163365863489
3412.5 170.6481602147404
3412.5 170.6481602147404
3413.5 170.57998382370602
3413.5 170.57998382370602
3414.5 170.51180741609443
3414.5 170.51180741609443
3415.5 170.44363103043125
3415.5 170.44363103043125
3416.5 170.37545459858796
3416.5 170.37545459858796
3417.5 170.30727817554688
3417.5 170.30727817554688
3418.5 170.23910174769998
3418.5 170.23910174769998
3419.5 170.17092529433535
3419.5 170.17092529433535
3420.5 170.10274884363153
3420.5 170.10274884363153
3421.5 170.03457239563807
3421.5 170.03457239563807
3422.5 169.9663959207521
3422.5 169.9663959207521
3423.5 169.89821943395643
3423.5 169.89821943395643
3424.5 169.83004294377923
3424.5 169.83004294377923
3425.5 169.76186645483858
3425.5 169.76186645483858
3426.5 169.6936899404297
3426.5 169.6936899404297
3427.5 169.62551342868164
3427.5 169.62551342868164
3428.5 169.55733689893205
3428.5 169.55733689893205
3429.5 169.48916036300184
3429.5 169.48916036300184
3430.5 169.42098381653673
3430.5 169.42098381653673
3431.5 169.35280725165774
3431.5 169.35280725165774
3432.5 169.28463070167282
3432.5 169.28463070167282
3433.5 169.2164541275945
3433.5 169.2164541275945
3434.5 169.14827753271553
3434.5 169.14827753271553
3435.5 169.08010094192167
3435.5 169.08010094192167
3436.5 169.0119243476968
3436.5 169.0119243476968
3437.5 168.94374773267128
3437.5 168.94374773267128
3438.5 168.8755711128399
3438.5 168.8755711128399
3439.5 168.8073944825232
3439.5 168.8073944825232
3440.5 168.7392178473511
3440.5 168.7392178473511
3441.5 168.6710411867108
3441.5 168.6710411867108
3442.5 168.6028645423394
3442.5 168.6028645423394
3443.5 168.5346878795541
3443.5 168.5346878795541
3444.5 168.46651120485913
3444.5 168.46651120485913
3445.5 168.3983345107878
3445.5 168.3983345107878
3446.5 168.33015781328544
3446.5 168.33015781328544
3447.5 168.26198111706913
3447.5 168.26198111706913
3448.5 168.19380439675936
3448.5 168.19380439675936
3449.5 168.12562768520235
3449.5 168.12562768520235
3450.5 168.0574509406609
3450.5 168.0574509406609
3451.5 167.98927420629647
3451.5 167.98927420629647
3452.5 167.92109746712623
3452.5 167.92109746712623
3453.5 167.85292068786774
3453.5 167.85292068786774
3454.5 167.78474393198195
3454.5 167.78474393198195
3455.5 167.71656715057847
3455.5 167.71656715057847
3456.5 167.6483903586896
3456.5 167.6483903586896
3457.5 167.5802135751411
3457.5 167.5802135751411
3458.5 167.5120367665367
3458.5 167.5120367665367
3459.5 167.44385994561034
3459.5 167.44385994561034
3460.5 167.3756831212529
3460.5 167.3756831212529
3461.5 167.3075062849858
3461.5 167.3075062849858
3462.5 167.23932944391285
3462.5 167.23932944391285
3463.5 167.17115258483838
3463.5 167.17115258483838
3464.5 167.10297572842472
3464.5 167.10297572842472
3465.5 167.0347988672052
3465.5 167.0347988672052
3466.5 166.96662198660937
3466.5 166.96662198660937
3467.5 166.8984450893868
3467.5 166.8984450893868
3468.5 166.83026819345025
3468.5 166.83026819345025
3469.5 166.76209129270785
3469.5 166.76209129270785
3470.5 166.69391436644773
3470.5 166.69391436644773
3471.5 166.62573743579412
3471.5 166.62573743579412
3472.5 166.55756050170947
3472.5 166.55756050170947
3473.5 166.48938355530282
3473.5 166.48938355530282
3474.5 166.42120660450263
3474.5 166.42120660450263
3475.5 166.35302964138046
3475.5 166.35302964138046
3476.5 166.28485266025675
3476.5 166.28485266025675
3477.5 166.21667568321814
3477.5 166.21667568321814
3478.5 166.1484986999494
3478.5 166.1484986999494
3479.5 166.08032168410864
3479.5 166.08032168410864
3480.5 166.01214467940733
3480.5 166.01214467940733
3481.5 165.94396766142154
3481.5 165.94396766142154
3482.5 165.87579063432517
3482.5 165.87579063432517
3483.5 165.807613593532
3483.5 165.807613593532
3484.5 165.7394365492583
3484.5 165.7394365492583
3485.5 165.67125948703253
3485.5 165.67125948703253
3486.5 165.6030824274676
3486.5 165.6030824274676
3487.5 165.53490535461822
3487.5 165.53490535461822
3488.5 165.46672826376727
3488.5 165.46672826376727
3489.5 165.39855117044775
3489.5 165.39855117044775
3490.5 165.33037406425606
3490.5 165.33037406425606
3491.5 165.2621969617372
3491.5 165.2621969617372
3492.5 165.194019825222
3492.5 165.194019825222
3493.5 165.1258427073624
3493.5 165.1258427073624
3494.5 165.0576655687022
3494.5 165.0576655687022
3495.5 164.98948840594855
3495.5 164.98948840594855
3496.5 164.92131125946378
3496.5 164.92131125946378
3497.5 164.85313407999462
3497.5 164.85313407999462
3498.5 164.78495689846923
3498.5 164.78495689846923
3499.5 164.71677971822987
3499.5 164.71677971822987
3500.5 164.64860252470604
3500.5 164.64860252470604
3501.5 164.58042530846356
3501.5 164.58042530846356
3502.5 164.51224810807767
3502.5 164.51224810807767
3503.5 164.44407087511968
3503.5 164.44407087511968
3504.5 164.3758936373559
3504.5 164.3758936373559
3505.5 164.3077164036277
3505.5 164.3077164036277
3506.5 164.23953915052317
3506.5 164.23953915052317
3507.5 164.1713618939876
3507.5 164.1713618939876
3508.5 164.10318461665142
3508.5 164.10318461665142
3509.5 164.03500734477512
3509.5 164.03500734477512
3510.5 163.96683004600635
3510.5 163.96683004600635
3511.5 163.8986527513227
3511.5 163.8986527513227
3512.5 163.83047543583837
3512.5 163.83047543583837
3513.5 163.762298125814
3513.5 163.762298125814
3514.5 163.6941208034676
3514.5 163.6941208034676
3515.5 163.6259434621572
3515.5 163.6259434621572
3516.5 163.5577661244701
3516.5 163.5577661244701
3517.5 163.48958876740667
3517.5 163.48958876740667
3518.5 163.42141139980833
3518.5 163.42141139980833
3519.5 163.35323402740417
3519.5 163.35323402740417
3520.5 163.28505665156896
3520.5 163.28505665156896
3521.5 163.21687925635743
3521.5 163.21687925635743
3522.5 163.148701850611
3522.5 163.148701850611
3523.5 163.08052444005875
3523.5 163.08052444005875
3524.5 163.01234702607545
3524.5 163.01234702607545
3525.5 162.94416960018248
3525.5 162.94416960018248
3526.5 162.8759921572504
3526.5 162.8759921572504
3527.5 162.8078147160167
3527.5 162.8078147160167
3528.5 162.7396372638853
3528.5 162.7396372638853
3529.5 162.67145979232805
3529.5 162.67145979232805
3530.5 162.60328231028544
3530.5 162.60328231028544
3531.5 162.5351048318661
3531.5 162.5351048318661
3532.5 162.46692733448276
3532.5 162.46692733448276
3533.5 162.39874983934794
3533.5 162.39874983934794
3534.5 162.3305723191572
3534.5 162.3305723191572
3535.5 162.26239481005646
3535.5 162.26239481005646
3536.5 162.19421726091696
3536.5 162.19421726091696
3537.5 162.1260397337259
3537.5 162.1260397337259
3538.5 162.0578621838162
3538.5 162.0578621838162
3539.5 161.98968462199684
3539.5 161.98968462199684
3540.5 161.92150705537165
3540.5 161.92150705537165
3541.5 161.85332947074488
3541.5 161.85332947074488
3542.5 161.78515189015377
3542.5 161.78515189015377
3543.5 161.71697428409442
3543.5 161.71697428409442
3544.5 161.648796685413
3544.5 161.648796685413
3545.5 161.58061907858345
3545.5 161.58061907858345
3546.5 161.51244145232806
3546.5 161.51244145232806
3547.5 161.4442638142125
3547.5 161.4442638142125
3548.5 161.3760861740407
3548.5 161.3760861740407
3549.5 161.30790852763874
3549.5 161.30790852763874
3550.5 161.23973087075143
3550.5 161.23973087075143
3551.5 161.1715531883464
3551.5 161.1715531883464
3552.5 161.10337551611835
3552.5 161.10337551611835
3553.5 161.0351978329431
3553.5 161.0351978329431
3554.5 160.9670201317663
3554.5 160.9670201317663
3555.5 160.89884241121317
3555.5 160.89884241121317
3556.5 160.83066470221183
3556.5 160.83066470221183
3557.5 160.76248698088847
3557.5 160.76248698088847
3558.5 160.69430924293837
3558.5 160.69430924293837
3559.5 160.6261314917038
3559.5 160.6261314917038
3560.5 160.55795375160872
3560.5 160.55795375160872
3561.5 160.48977597894157
3561.5 160.48977597894157
3562.5 160.42159820284337
3562.5 160.42159820284337
3563.5 160.353420429406
3563.5 160.353420429406
3564.5 160.2852426304509
3564.5 160.2852426304509
3565.5 160.21706484167282
3565.5 160.21706484167282
3566.5 160.14888702880134
3566.5 160.14888702880134
3567.5 160.08070919512917
3567.5 160.08070919512917
3568.5 160.01253136691696
3568.5 160.01253136691696
3569.5 159.9443535399908
3569.5 159.9443535399908
3570.5 159.87617568892168
3570.5 159.87617568892168
3571.5 159.80799783442154
3571.5 159.80799783442154
3572.5 159.73981996806123
3572.5 159.73981996806123
3573.5 159.67164209684557
3573.5 159.67164209684557
3574.5 159.60346420900316
3574.5 159.60346420900316
3575.5 159.53528632996296
3575.5 159.53528632996296
3576.5 159.46710841931318
3576.5 159.46710841931318
3577.5 159.39893049812852
3577.5 159.39893049812852
3578.5 159.3307525867085
3578.5 159.3307525867085
3579.5 159.26257464880834
3579.5 159.26257464880834
3580.5 159.19439670747713
3580.5 159.19439670747713
3581.5 159.12621876408966
3581.5 159.12621876408966
3582.5 159.05804080132586
3582.5 159.05804080132586
3583.5 158.98986284122287
3583.5 158.98986284122287
3584.5 158.92168486311834
3584.5 158.92168486311834
3585.5 158.85350687406662
3585.5 158.85350687406662
3586.5 158.78532888199618
3586.5 158.78532888199618
3587.5 158.71715087902803
3587.5 158.71715087902803
3588.5 158.6489728627259
3588.5 158.6489728627259
3589.5 158.58079484441703
3589.5 158.58079484441703
3590.5 158.51261680668233
3590.5 158.51261680668233
3591.5 158.44443875983703
3591.5 158.44443875983703
3592.5 158.37626071524025
3592.5 158.37626071524025
3593.5 158.30808264416328
3593.5 158.30808264416328
3594.5 158.23990457717142
3594.5 158.23990457717142
3595.5 158.17172650060718
3595.5 158.17172650060718
3596.5 158.10354840466655
3596.5 158.10354840466655
3597.5 158.0353703127616
3597.5 158.0353703127616
3598.5 157.96719220148026
3598.5 157.96719220148026
3599.5 157.89901409285977
3599.5 157.89901409285977
3600.5 157.83083596152068
3600.5 157.83083596152068
3601.5 157.7626578182719
3601.5 157.7626578182719
3602.5 157.69447969087966
3602.5 157.69447969087966
3603.5 157.6263015261983
3603.5 157.6263015261983
3604.5 157.55812336417776
3604.5 157.55812336417776
3605.5 157.4899451898352
3605.5 157.4899451898352
3606.5 157.42176701247394
3606.5 157.42176701247394
3607.5 157.35358883168166
3607.5 157.35358883168166
3608.5 157.28541062537164
3608.5 157.28541062537164
3609.5 157.21723240857625
3609.5 157.21723240857625
3610.5 157.14905420149603
3610.5 157.14905420149603
3611.5 157.08087597073472
3611.5 157.08087597073472
3612.5 157.0126977276514
3612.5 157.0126977276514
3613.5 156.94451948865324
3613.5 156.94451948865324
3614.5 156.876341231604
3614.5 156.876341231604
3615.5 156.8081629551784
3615.5 156.8081629551784
3616.5 156.73998468278847
3616.5 156.73998468278847
3617.5 156.6718064008756
3617.5 156.6718064008756
3618.5 156.6036281206611
3618.5 156.6036281206611
3619.5 156.53544980883703
3619.5 156.53544980883703
3620.5 156.4672714935819
3620.5 156.4672714935819
3621.5 156.39909318098762
3621.5 156.39909318098762
3622.5 156.33091484287561
3622.5 156.33091484287561
3623.5 156.26273650174488
3623.5 156.26273650174488
3624.5 156.19455815580832
3624.5 156.19455815580832
3625.5 156.12637980781554
3625.5 156.12637980781554
3626.5 156.0582014418212
3626.5 156.0582014418212
3627.5 155.99002305640101
3627.5 155.99002305640101
3628.5 155.92184467506596
3628.5 155.92184467506596
3629.5 155.85366626821317
3629.5 155.85366626821317
3630.5 155.78548787153738
3630.5 155.78548787153738
3631.5 155.71730944462684
3631.5 155.71730944462684
3632.5 155.64913103398513
3632.5 155.64913103398513
3633.5 155.58095260492956
3633.5 155.58095260492956
3634.5 155.51277415828477
3634.5 155.51277415828477
3635.5 155.4445957152633
3635.5 155.4445957152633
3636.5 155.37641724104452
3636.5 155.37641724104452
3637.5 155.3082387826823
3637.5 155.3082387826823
3638.5 155.24006029312287
3638.5 155.24006029312287
3639.5 155.17188181332807
3639.5 155.17188181332807
3640.5 155.10370330233602
3640.5 155.10370330233602
3641.5 155.0355248085753
3641.5 155.0355248085753
3642.5 154.96734628361733
3642.5 154.96734628361733
3643.5 154.89916775994539
3643.5 154.89916775994539
3644.5 154.83098922812533
3644.5 154.83098922812533
3645.5 154.76281068439562
3645.5 154.76281068439562
3646.5 154.69463214332671
3646.5 154.69463214332671
3647.5 154.62645357064824
3647.5 154.62645357064824
3648.5 154.55827499357625
3648.5 154.55827499357625
3649.5 154.49009641444803
3649.5 154.49009641444803
3650.5 154.42191783046445
3650.5 154.42191783046445
3651.5 154.35373922990362
3651.5 154.35373922990362
3652.5 154.28556060991696
3652.5 154.28556060991696
3653.5 154.21738199259113
3653.5 154.21738199259113
3654.5 154.14920337463337
3654.5 154.14920337463337
3655.5 154.08102473724975
3655.5 154.08102473724975
3656.5 154.01284608795643
3656.5 154.01284608795643
3657.5 153.9446674366564
3657.5 153.9446674366564
3658.5 153.87648876730532
3658.5 153.87648876730532
3659.5 153.8083100945232
3659.5 153.8083100945232
3660.5 153.7401314037395
3660.5 153.7401314037395
3661.5 153.67195271561667
3661.5 153.67195271561667
3662.5 153.60377401086706
3662.5 153.60377401086706
3663.5 153.53559530131164
3663.5 153.53559530131164
3664.5 153.46741658122133
3664.5 153.46741658122133
3665.5 153.39923785907476
3665.5 153.39923785907476
3666.5 153.3310591100357
3666.5 153.3310591100357
3667.5 153.26288037254844
3667.5 153.26288037254844
3668.5 153.19470161096774
3668.5 153.19470161096774
3669.5 153.12652284453173
3669.5 153.12652284453173
3670.5 153.058344075077
3670.5 153.058344075077
3671.5 152.99016528152885
3671.5 152.99016528152885
3672.5 152.92198648312535
3672.5 152.92198648312535
3673.5 152.85380768738267
3673.5 152.85380768738267
3674.5 152.78562886186705
3674.5 152.78562886186705
3675.5 152.7174500460666
3675.5 152.7174500460666
3676.5 152.6492712197808
3676.5 152.6492712197808
3677.5 152.5810923740691
3677.5 152.5810923740691
3678.5 152.51291352020934
3678.5 152.51291352020934
3679.5 152.44473465443986
3679.5 152.44473465443986
3680.5 152.37655579270603
3680.5 152.37655579270603
3681.5 152.308376905504
3681.5 152.308376905504
3682.5 152.24019802233755
3682.5 152.24019802233755
3683.5 152.17201912254438
3683.5 152.17201912254438
3684.5 152.10384022403724
3684.5 152.10384022403724
3685.5 152.03566130890337
3685.5 152.03566130890337
3686.5 151.96748237576793
3686.5 151.96748237576793
3687.5 151.89930344057626
3687.5 151.89930344057626
3688.5 151.8311245080454
3688.5 151.8311245080454
3689.5 151.76294554999683
3689.5 151.76294554999683
3690.5 151.6947665828377
3690.5 151.6947665828377
3691.5 151.62658761833939
3691.5 151.62658761833939
3692.5 151.558408636802
3692.5 151.558408636802
3693.5 151.49022965696298
3693.5 151.49022965696298
3694.5 151.42205064688915
3694.5 151.42205064688915
3695.5 151.35387164836715
3695.5 151.35387164836715
3696.5 151.2856926229526
3696.5 151.2856926229526
3697.5 151.21751359548182
3697.5 151.21751359548182
3698.5 151.14933456499233
3698.5 151.14933456499233
3699.5 151.08115550761033
3699.5 151.08115550761033
3700.5 151.01297644817208
3700.5 151.01297644817208
3701.5 150.9447973866776
3701.5 150.9447973866776
3702.5 150.87661831189865
3702.5 150.87661831189865
3703.5 150.80843922186773
3703.5 150.80843922186773
3704.5 150.74026013312286
3704.5 150.74026013312286
3705.5 150.67208103622986
3705.5 150.67208103622986
3706.5 150.6039019274272
3706.5 150.6039019274272
3707.5 150.53572280808964
3707.5 150.53572280808964
3708.5 150.4675436792292
3708.5 150.4675436792292
3709.5 150.39936453845905
3709.5 150.39936453845905
3710.5 150.33118538811652
3710.5 150.33118538811652
3711.5 150.26300623475527
3711.5 150.26300623475527
3712.5 150.19482707658818
3712.5 150.19482707658818
3713.5 150.12664789427816
3713.5 150.12664789427816
3714.5 150.05846870285757
3714.5 150.05846870285757
3715.5 149.99028950520685
3715.5 149.99028950520685
3716.5 149.92211031439084
3716.5 149.92211031439084
3717.5 149.85393109668232
3717.5 149.85393109668232
3718.5 149.78575187123803
3718.5 149.78575187123803
3719.5 149.7175726395636
3719.5 149.7175726395636
3720.5 149.6493933912624
3720.5 149.6493933912624
3721.5 149.58121414562206
3721.5 149.58121414562206
3722.5 149.51303488477924
3722.5 149.51303488477924
3723.5 149.4448556190811
3723.5 149.4448556190811
3724.5 149.37667634284807
3724.5 149.37667634284807
3725.5 149.30849705709215
3725.5 149.30849705709215
3726.5 149.24031776080133
3726.5 149.24031776080133
3727.5 149.17213844650897
3727.5 149.17213844650897
3728.5 149.10395913487744
3728.5 149.10395913487744
3729.5 149.03577981367349
3729.5 149.03577981367349
3730.5 148.96760046741366
3730.5 148.96760046741366
3731.5 148.8994211336681
3731.5 148.8994211336681
3732.5 148.83124177481716
3732.5 148.83124177481716
3733.5 148.7630624182147
3733.5 148.7630624182147
3734.5 148.69488303930598
3734.5 148.69488303930598
3735.5 148.62670367625378
3735.5 148.62670367625378
3736.5 148.5585242683963
3736.5 148.5585242683963
3737.5 148.49034487818247
3737.5 148.49034487818247
3738.5 148.42216547092957
3738.5 148.42216547092957
3739.5 148.35398606065795
3739.5 148.35398606065795
3740.5 148.28580662486863
3740.5 148.28580662486863
3741.5 148.21762718702303
3741.5 148.21762718702303
3742.5 148.14944774478397
3742.5 148.14944774478397
3743.5 148.08126829159767
3743.5 148.08126829159767
3744.5 148.01308882178463
3744.5 148.01308882178463
3745.5 147.94490934991535
3745.5 147.94490934991535
3746.5 147.8767298661364
3746.5 147.8767298661364
3747.5 147.80855036573067
3747.5 147.80855036573067
3748.5 147.7403708679858
3748.5 147.7403708679858
3749.5 147.6721913620928
3749.5 147.6721913620928
3750.5 147.60401184429014
3750.5 147.60401184429014
3751.5 147.5358323145778
3751.5 147.5358323145778
3752.5 147.46765277809214
3752.5 147.46765277809214
3753.5 147.39947322832202
3753.5 147.39947322832202
3754.5 147.33129367035426
3754.5 147.33129367035426
3755.5 147.263114107993
3755.5 147.263114107993
3756.5 147.1949345276302
3756.5 147.1949345276302
3757.5 147.12675493769498
3757.5 147.12675493769498
3758.5 147.0585753518449
3758.5 147.0585753518449
3759.5 146.99039574794378
3759.5 146.99039574794378
3760.5 146.92221613493206
3760.5 146.92221613493206
3761.5 146.85403651097315
3761.5 146.85403651097315
3762.5 146.78585687790363
3762.5 146.78585687790363
3763.5 146.7176772399788
3763.5 146.7176772399788
3764.5 146.6494975854272
3764.5 146.6494975854272
3765.5 146.58131791896594
3765.5 146.58131791896594
3766.5 146.51313825796458
3766.5 146.51313825796458
3767.5 146.44495858601604
3767.5 146.44495858601604
3768.5 146.37677889881553
3768.5 146.37677889881553
3769.5 146.3085991922387
3769.5 146.3085991922387
3770.5 146.24041948969747
3770.5 146.24041948969747
3771.5 146.17223977662138
3771.5 146.17223977662138
3772.5 146.10406005539716
3772.5 146.10406005539716
3773.5 146.03588032226327
3773.5 146.03588032226327
3774.5 145.96770057112784
3774.5 145.96770057112784
3775.5 145.8995208117948
3775.5 145.8995208117948
3776.5 145.83134106126394
3776.5 145.83134106126394
3777.5 145.76316129548115
3777.5 145.76316129548115
3778.5 145.6949815116968
3778.5 145.6949815116968
3779.5 145.6268017244319
3779.5 145.6268017244319
3780.5 145.55862192668167
3780.5 145.55862192668167
3781.5 145.49044210478846
3781.5 145.49044210478846
3782.5 145.4222622869804
3782.5 145.4222622869804
3783.5 145.35408246569182
3783.5 145.35408246569182
3784.5 145.28590263529264
3784.5 145.28590263529264
3785.5 145.21772278075053
3785.5 145.21772278075053
3786.5 145.1495429288693
3786.5 145.1495429288693
3787.5 145.08136306650263
3787.5 145.08136306650263
3788.5 145.0131831945636
3788.5 145.0131831945636
3789.5 144.94500331208965
3789.5 144.94500331208965
3790.5 144.8768234214676
3790.5 144.8768234214676
3791.5 144.80864352502775
3791.5 144.80864352502775
3792.5 144.74046360586928
3792.5 144.74046360586928
3793.5 144.67228369074644
3793.5 144.67228369074644
3794.5 144.60410375762206
3794.5 144.60410375762206
3795.5 144.53592382244142
3795.5 144.53592382244142
3796.5 144.4677438753511
3796.5 144.4677438753511
3797.5 144.39956390691697
3797.5 144.39956390691697
3798.5 144.33138396043125
3798.5 144.33138396043125
3799.5 144.26320397803119
3799.5 144.26320397803119
3800.5 144.1950239907758
3800.5 144.1950239907758
3801.5 144.12684399440982
3801.5 144.12684399440982
3802.5 144.05866399598762
3802.5 144.05866399598762
3803.5 143.99048397813957
3803.5 143.99048397813957
3804.5 143.92230396575144
3804.5 143.92230396575144
3805.5 143.85412392922038
3805.5 143.85412392922038
3806.5 143.7859438882958
3806.5 143.7859438882958
3807.5 143.71776383779883
3807.5 143.71776383779883
3808.5 143.64958377067512
3808.5 143.64958377067512
3809.5 143.58140370763653
3809.5 143.58140370763653
3810.5 143.5132236279217
3810.5 143.5132236279217
3811.5 143.4450435447758
3811.5 143.4450435447758
3812.5 143.37686344362837
3812.5 143.37686344362837
3813.5 143.30868334083704
3813.5 143.30868334083704
3814.5 143.2405032270985
3814.5 143.2405032270985
3815.5 143.1723231099289
3815.5 143.1723231099289
3816.5 143.10414296293683
3816.5 143.10414296293683
3817.5 143.03596283317611
3817.5 143.03596283317611
3818.5 142.96778267221816
3818.5 142.96778267221816
3819.5 142.8996025152958
3819.5 142.8996025152958
3820.5 142.8314223413344
3820.5 142.8314223413344
3821.5 142.76324215115855
3821.5 142.76324215115855
3822.5 142.69506197821406
3822.5 142.69506197821406
3823.5 142.62688178117614
3823.5 142.62688178117614
3824.5 142.55870156746195
3824.5 142.55870156746195
3825.5 142.4905213432624
3825.5 142.4905213432624
3826.5 142.42234112309848
3826.5 142.42234112309848
3827.5 142.35416088727027
3827.5 142.35416088727027
3828.5 142.28598065314043
3828.5 142.28598065314043
3829.5 142.2178003901506
3829.5 142.2178003901506
3830.5 142.14962012276726
3830.5 142.14962012276726
3831.5 142.08143985429015
3831.5 142.08143985429015
3832.5 142.0132595654247
3832.5 142.0132595654247
3833.5 141.94507927730214
3833.5 141.94507927730214
3834.5 141.8768989697537
3834.5 141.8768989697537
3835.5 141.80871866014905
3835.5 141.80871866014905
3836.5 141.7405383400095
3836.5 141.7405383400095
3837.5 141.67235801786322
3837.5 141.67235801786322
3838.5 141.6041776790407
3838.5 141.6041776790407
3839.5 141.535997342879
3839.5 141.535997342879
3840.5 141.46781698399866
3840.5 141.46781698399866
3841.5 141.39963661458347
3841.5 141.39963661458347
3842.5 141.33145624173721
3842.5 141.33145624173721
3843.5 141.26327585221472
3843.5 141.26327585221472
3844.5 141.19509545220683
3844.5 141.19509545220683
3845.5 141.1269150501427
3845.5 141.1269150501427
3846.5 141.05873464602237
3846.5 141.05873464602237
3847.5 140.99055422999234
3847.5 140.99055422999234
3848.5 140.9223737911942
3848.5 140.9223737911942
3849.5 140.85419335648115
3849.5 140.85419335648115
3850.5 140.786012899
3850.5 140.786012899
3851.5 140.71783243712534
3851.5 140.71783243712534
3852.5 140.64965197928632
3852.5 140.64965197928632
3853.5 140.5814714898377
3853.5 140.5814714898377
3854.5 140.51329100579952
3854.5 140.51329100579952
3855.5 140.44511051127594
3855.5 140.44511051127594
3856.5 140.37693000855475
3856.5 140.37693000855475
3857.5 140.3087494939239
3857.5 140.3087494939239
3858.5 140.24056897018247
3858.5 140.24056897018247
3859.5 140.1723884368686
3859.5 140.1723884368686
3860.5 140.104207886928
3860.5 140.104207886928
3861.5 140.03602733964823
3861.5 140.03602733964823
3862.5 139.9678467771165
3862.5 139.9678467771165
3863.5 139.89966620267512
3863.5 139.89966620267512
3864.5 139.8314856200856
3864.5 139.8314856200856
3865.5 139.76330502833602
3865.5 139.76330502833602
3866.5 139.69512443924725
3866.5 139.69512443924725
3867.5 139.62694382743987
3867.5 139.62694382743987
3868.5 139.5587632182933
3868.5 139.5587632182933
3869.5 139.4905825938948
3869.5 139.4905825938948
3870.5 139.42240195896142
3870.5 139.42240195896142
3871.5 139.3542213130808
3871.5 139.3542213130808
3872.5 139.28604065946445
3872.5 139.28604065946445
3873.5 139.21786000241704
3873.5 139.21786000241704
3874.5 139.14967932731858
3874.5 139.14967932731858
3875.5 139.0814986431095
3875.5 139.0814986431095
3876.5 139.01331795070286
3876.5 139.01331795070286
3877.5 138.94513724781083
3877.5 138.94513724781083
3878.5 138.87695652686773
3878.5 138.87695652686773
3879.5 138.8087758245803
3879.5 138.8087758245803
3880.5 138.7405950910461
3880.5 138.7405950910461
3881.5 138.67241435545563
3881.5 138.67241435545563
3882.5 138.6042336107546
3882.5 138.6042336107546
3883.5 138.53605285510636
3883.5 138.53605285510636
3884.5 138.46787209029802
3884.5 138.46787209029802
3885.5 138.3996913013963
3885.5 138.3996913013963
3886.5 138.33151052399685
3886.5 138.33151052399685
3887.5 138.26332972250398
3887.5 138.26332972250398
3888.5 138.19514892642155
3888.5 138.19514892642155
3889.5 138.12696811233755
3889.5 138.12696811233755
3890.5 138.05878728162682
3890.5 138.05878728162682
3891.5 137.9906064563265
3891.5 137.9906064563265
3892.5 137.92242562759517
3892.5 137.92242562759517
3893.5 137.85424476766656
3893.5 137.85424476766656
3894.5 137.7860639117736
3894.5 137.7860639117736
3895.5 137.71788305382438
3895.5 137.71788305382438
3896.5 137.64970217310702
3896.5 137.64970217310702
3897.5 137.58152128799617
3897.5 137.58152128799617
3898.5 137.5133403947372
3898.5 137.5133403947372
3899.5 137.4451594834272
3899.5 137.4451594834272
3900.5 137.37697856909847
3900.5 137.37697856909847
3901.5 137.30879763910548
3901.5 137.30879763910548
3902.5 137.24061670609376
3902.5 137.24061670609376
3903.5 137.17243576960152
3903.5 137.17243576960152
3904.5 137.1042548192816
3904.5 137.1042548192816
3905.5 137.03607386410636
3905.5 137.03607386410636
3906.5 136.96789289230435
3906.5 136.96789289230435
3907.5 136.8997119038756
3907.5 136.8997119038756
3908.5 136.83153092699865
3908.5 136.83153092699865
3909.5 136.7633499259788
3909.5 136.7633499259788
3910.5 136.69516891579883
3910.5 136.69516891579883
3911.5 136.62698789609598
3911.5 136.62698789609598
3912.5 136.55880686585823
3912.5 136.55880686585823
3913.5 136.49062583493907
3913.5 136.49062583493907
3914.5 136.42244479211018
3914.5 136.42244479211018
3915.5 136.3542637340294
3915.5 136.3542637340294
3916.5 136.28608267251752
3916.5 136.28608267251752
3917.5 136.21790159575372
3917.5 136.21790159575372
3918.5 136.14972052165075
3918.5 136.14972052165075
3919.5 136.0815394322958
3919.5 136.0815394322958
3920.5 136.01335833336847
3920.5 136.01335833336847
3921.5 135.94517721547712
3921.5 135.94517721547712
3922.5 135.87699610538294
3922.5 135.87699610538294
3923.5 135.8088149687591
3923.5 135.8088149687591
3924.5 135.74063383150332
3924.5 135.74063383150332
3925.5 135.67245269828314
3925.5 135.67245269828314
3926.5 135.60427152634955
3926.5 135.60427152634955
3927.5 135.5360903744464
3927.5 135.5360903744464
3928.5 135.46790919129649
3928.5 135.46790919129649
3929.5 135.3997280047155
3929.5 135.3997280047155
3930.5 135.33154681039878
3930.5 135.33154681039878
3931.5 135.2633656112267
3931.5 135.2633656112267
3932.5 135.1951843907108
3932.5 135.1951843907108
3933.5 135.12700318783857
3933.5 135.12700318783857
3934.5 135.05882195335676
3934.5 135.05882195335676
3935.5 134.99064070971485
3935.5 134.99064070971485
3936.5 134.92245946401673
3936.5 134.92245946401673
3937.5 134.85427820306663
3937.5 134.85427820306663
3938.5 134.78609693020684
3938.5 134.78609693020684
3939.5 134.71791564919894
3939.5 134.71791564919894
3940.5 134.64973436512287
3940.5 134.64973436512287
3941.5 134.58155307289866
3941.5 134.58155307289866
3942.5 134.51337176876476
3942.5 134.51337176876476
3943.5 134.44519046394942
3943.5 134.44519046394942
3944.5 134.37700912793684
3944.5 134.37700912793684
3945.5 134.3088277973347
3945.5 134.3088277973347
3946.5 134.2406464557853
3946.5 134.2406464557853
3947.5 134.17246510512535
3947.5 134.17246510512535
3948.5 134.1042837453053
3948.5 134.1042837453053
3949.5 134.03610237591286
3949.5 134.03610237591286
3950.5 133.96792099740983
3950.5 133.96792099740983
3951.5 133.8997396093344
3951.5 133.8997396093344
3952.5 133.83155821824025
3952.5 133.83155821824025
3953.5 133.76337680437797
3953.5 133.76337680437797
3954.5 133.69519538612218
3954.5 133.69519538612218
3955.5 133.62701395357692
3955.5 133.62701395357692
3956.5 133.55883253258347
3956.5 133.55883253258347
3957.5 133.49065108744708
3957.5 133.49065108744708
3958.5 133.4224696317758
3958.5 133.4224696317758
3959.5 133.35428816836875
3959.5 133.35428816836875
3960.5 133.2861066940145
3960.5 133.2861066940145
3961.5 133.2179252189788
3961.5 133.2179252189788
3962.5 133.1497437188377
3962.5 133.1497437188377
3963.5 133.08156221801516
3963.5 133.08156221801516
3964.5 133.0133807137616
3964.5 133.0133807137616
3965.5 132.94519920034793
3965.5 132.94519920034793
3966.5 132.87701766893272
3966.5 132.87701766893272
3967.5 132.80883613683608
3967.5 132.80883613683608
3968.5 132.74065457491696
3968.5 132.74065457491696
3969.5 132.67247303022918
3969.5 132.67247303022918
3970.5 132.60429147028947
3970.5 132.60429147028947
3971.5 132.5361098922987
3971.5 132.5361098922987
3972.5 132.46792829910547
3972.5 132.46792829910547
3973.5 132.3997467099479
3973.5 132.3997467099479
3974.5 132.3315651116302
3974.5 132.3315651116302
3975.5 132.26338349764825
3975.5 132.26338349764825
3976.5 132.19520188064757
3976.5 132.19520188064757
3977.5 132.127020239504
3977.5 132.127020239504
3978.5 132.05883861128697
3978.5 132.05883861128697
3979.5 131.9906569514604
3979.5 131.9906569514604
3980.5 131.92247530593522
3980.5 131.92247530593522
3981.5 131.85429362641366
3981.5 131.85429362641366
3982.5 131.78611196083068
3982.5 131.78611196083068
3983.5 131.71793026400096
3983.5 131.71793026400096
3984.5 131.64974857120683
3984.5 131.64974857120683
3985.5 131.5815668791556
3985.5 131.5815668791556
3986.5 131.51338515310798
3986.5 131.51338515310798
3987.5 131.44520344094943
3987.5 131.44520344094943
3988.5 131.37702169759362
3988.5 131.37702169759362
3989.5 131.30883995964825
3989.5 131.30883995964825
3990.5 131.24065820370132
3990.5 131.24065820370132
3991.5 131.17247644707294
3991.5 131.17247644707294
3992.5 131.1042946812845
3992.5 131.1042946812845
3993.5 131.0361128974945
3993.5 131.0361128974945
3994.5 130.96793111302304
3994.5 130.96793111302304
3995.5 130.89974931801672
3995.5 130.89974931801672
3996.5 130.83156750166657
3996.5 130.83156750166657
3997.5 130.76338569406911
3997.5 130.76338569406911
3998.5 130.69520386512784
3998.5 130.69520386512784
3999.5 130.62702203408082
3999.5 130.62702203408082
4000.5 130.55884019254844
4000.5 130.55884019254844
4001.5 130.49065833713888
4001.5 130.49065833713888
4002.5 130.42247647078213
4002.5 130.42247647078213
4003.5 130.35429460140665
4003.5 130.35429460140665
4004.5 130.28611271677926
4004.5 130.28611271677926
4005.5 130.21793083004607
4005.5 130.21793083004607
4006.5 130.14974893282755
4006.5 130.14974893282755
4007.5 130.08156702741138
4007.5 130.08156702741138
4008.5 130.01338509217277
4008.5 130.01338509217277
4009.5 129.94520318168165
4009.5 129.94520318168165
4010.5 129.8770212338519
4010.5 129.8770212338519
4011.5 129.80883928534072
4011.5 129.80883928534072
4012.5 129.74065734091468
4012.5 129.74065734091468
4013.5 129.67247536524187
4013.5 129.67247536524187
4014.5 129.6042933888876
4014.5 129.6042933888876
4015.5 129.53611141656899
4015.5 129.53611141656899
4016.5 129.46792942153172
4016.5 129.46792942153172
4017.5 129.39974741595958
4017.5 129.39974741595958
4018.5 129.33156540874356
4018.5 129.33156540874356
4019.5 129.26338338586322
4019.5 129.26338338586322
4020.5 129.19520135382282
4020.5 129.19520135382282
4021.5 129.12701931221
4021.5 129.12701931221
4022.5 129.05883726757847
4022.5 129.05883726757847
4023.5 128.990655207695
4023.5 128.990655207695
4024.5 128.92247314575528
4024.5 128.92247314575528
4025.5 128.85429106856358
4025.5 128.85429106856358
4026.5 128.78610898083704
4026.5 128.78610898083704
4027.5 128.71792688353807
4027.5 128.71792688353807
4028.5 128.6497447785033
4028.5 128.6497447785033
4029.5 128.5815626775042
4029.5 128.5815626775042
4030.5 128.51338054627027
4030.5 128.51338054627027
4031.5 128.4451984194843
4031.5 128.4451984194843
4032.5 128.37701626383836
4032.5 128.37701626383836
4033.5 128.30883411836942
4033.5 128.30883411836942
4034.5 128.24065196607765
4034.5 128.24065196607765
4035.5 128.17246978873
4035.5 128.17246978873
4036.5 128.1042876092766
4036.5 128.1042876092766
4037.5 128.03610543665795
4037.5 128.03610543665795
4038.4314081843036 127.97259996520684
4038.4314081843036 127.97259996520684
4039.4314081843036 127.90441775602149
4039.4314081843036 127.90441775602149
4040.4314081843036 127.83623554376793
4040.4314081843036 127.83623554376793
4041.4314081843036 127.76805332474105
4041.4314081843036 127.76805332474105
4042.4314081843036 127.69987109517929
4042.4314081843036 127.69987109517929
4043.4314081843036 127.63168885036559
4043.4314081843036 127.63168885036559
4044.4314081843036 127.56350659460466
4044.4314081843036 127.56350659460466
4045.4314081843036 127.49532433857463
4045.4314081843036 127.49532433857463
4046.4314081843036 127.42714206591785
4046.4314081843036 127.42714206591785
4047.4314081843036 127.35895978368865
4047.4314081843036 127.35895978368865
4048.4314081843036 127.29077749981555
4048.4314081843036 127.29077749981555
4049.4314081843036 127.22259519179951
4049.4314081843036 127.22259519179951
4050.4314081843036 127.1544128906182
4050.4314081843036 127.1544128906182
4051.4314081843036 127.08623056529399
4051.4314081843036 127.08623056529399
4052.4314081843036 127.01804823695105
4052.4314081843036 127.01804823695105
4053.4314081843036 126.9498659017853
4053.4314081843036 126.9498659017853
4054.4314081843036 126.88168355613418
4054.4314081843036 126.88168355613418
4055.4314081843036 126.8135012083773
4055.4314081843036 126.8135012083773
4056.4314081843036 126.74531884536847
4056.4314081843036 126.74531884536847
4057.4314081843036 126.67713647324906
4057.4314081843036 126.67713647324906
4058.4314081843036 126.6089540844534
4058.4314081843036 126.6089540844534
4059.4314081843036 126.54077169360151
4059.4314081843036 126.54077169360151
4060.4314081843036 126.47258928612285
4060.4314081843036 126.47258928612285
4061.4314081843036 126.40440687796276
4061.4314081843036 126.40440687796276
4062.4314081843036 126.33622446815876
4062.4314081843036 126.33622446815876
4063.4314081843036 126.26804203421183
4063.4314081843036 126.26804203421183
4064.4314081843036 126.19985959958346
4064.4314081843036 126.19985959958346
4065.4314081843036 126.1316771544202
4065.4314081843036 126.1316771544202
4066.4314081843036 126.0634946926302
4066.4314081843036 126.0634946926302
4067.4314081843036 125.99531223153356
4067.4314081843036 125.99531223153356
4068.4314081843036 125.92712974491918
4068.4314081843036 125.92712974491918
4069.4314081843036 125.8589472580357
4069.4314081843036 125.8589472580357
4070.4314081843036 125.79076476772119
4070.4314081843036 125.79076476772119
4071.4314081843036 125.72258226962137
4071.4314081843036 125.72258226962137
4072.4314081843036 125.65439974880294
4072.4314081843036 125.65439974880294
4073.4314081843036 125.58621722450398
4073.4314081843036 125.58621722450398
4074.4314081843036 125.51803469246923
4074.4314081843036 125.51803469246923
4075.4314081843036 125.4498521644701
4075.4314081843036 125.4498521644701
4076.4314081843036 125.38166961370285
4076.4314081843036 125.38166961370285
4077.4314081843036 125.31348705519983
4077.4314081843036 125.31348705519983
4078.4314081843036 125.24530448616193
4078.4314081843036 125.24530448616193
4079.4314081843036 125.17712190283453
4079.4314081843036 125.17712190283453
4080.5 125.1298310170644
4080.5 125.1298310170644
4083.0 125.08721690432806
4083.0 125.08721690432806
4085.5 125.04460277756425
4085.5 125.04460277756425
4088.0 125.00198864854438
4088.0 125.00198864854438
4090.5 124.95937452615942
4090.5 124.95937452615942
4093.0 124.91676039542654
4093.0 124.91676039542654
4095.5 124.87414624924186
4095.5 124.87414624924186
4098.0 124.83153211537164
4098.0 124.83153211537164
4100.5 124.78891796609915
4100.5 124.78891796609915
4103.0 124.74630381732018
4103.0 124.74630381732018
4105.5 124.70368966633467
4105.5 124.70368966633467
4108.0 124.66107550695172
4108.0 124.66107550695172
4110.5 124.61846135420367
4110.5 124.61846135420367
4113.0 124.57584720062387
4113.0 124.57584720062387
4115.5 124.53323302270131
4115.5 124.53323302270131
4118.0 124.49061885141367
4118.0 124.49061885141367
4120.5 124.44800469523958
4120.5 124.44800469523958
4123.0 124.40539051472273
4123.0 124.40539051472273
4125.5 124.36277631880363
4125.5 124.36277631880363
4128.0 124.32016213657376
4128.0 124.32016213657376
4130.5 124.2775479609788
4130.5 124.2775479609788
4133.0 124.23493376855726
4133.0 124.23493376855726
4135.5 124.19231956778779
4135.5 124.19231956778779
4138.0 124.1497053600452
4138.0 124.1497053600452
4140.5 124.10709116365457
4140.5 124.10709116365457
4143.0 124.06447695419895
4143.0 124.06447695419895
4145.5 124.02186275609532
4145.5 124.02186275609532
4148.0 123.97924853644803
4148.0 123.97924853644803
4150.5 123.93663433048998
4150.5 123.93663433048998
4153.0 123.89402010023869
4153.0 123.89402010023869
4155.5 123.85140588408899
4155.5 123.85140588408899
4158.0 123.80879165349947
4158.0 123.80879165349947
4160.5 123.76617742674577
4160.5 123.76617742674577
4163.0 123.7235631859646
4163.0 123.7235631859646
4165.5 123.680948951406
4165.5 123.680948951406
4168.0 123.63833470139562
4168.0 123.63833470139562
4170.5 123.59572044912919
4170.5 123.59572044912919
4173.0 123.55310620349765
4173.0 123.55310620349765
4175.5 123.51049195703436
4175.5 123.51049195703436
4178.0 123.46787770217364
4178.0 123.46787770217364
4180.5 123.42526344648115
4180.5 123.42526344648115
4183.0 123.3826491753369
4183.0 123.3826491753369
4185.5 123.34003491082754
4185.5 123.34003491082754
4188.0 123.29742062907928
4188.0 123.29742062907928
4190.5 123.25480635534073
4190.5 123.25480635534073
4193.0 123.21219207939562
4193.0 123.21219207939562
4195.5 123.16957781003592
4195.5 123.16957781003592
4198.0 123.12696351166589
4198.0 123.12696351166589
4200.5 123.08434923170219
4200.5 123.08434923170219
4203.0 123.04173493771101
4203.0 123.04173493771101
4205.5 122.99912064146378
4205.5 122.99912064146378
4208.0 122.95650633824341
4208.0 122.95650633824341
4210.5 122.91389204165795
4210.5 122.91389204165795
4213.0 122.87127772077925
4213.0 122.87127772077925
4215.5 122.82866342105645
4215.5 122.82866342105645
4218.0 122.78604909232335
4218.0 122.78604909232335
4220.5 122.74343477494223
4220.5 122.74343477494223
4223.0 122.70082045058797
4223.0 122.70082045058797
4225.5 122.65820613286861
4225.5 122.65820613286861
4228.0 122.61559180680133
4228.0 122.61559180680133
4230.5 122.57297746390748
4230.5 122.57297746390748
4233.0 122.53036313470287
4233.0 122.53036313470287
4235.5 122.48774879147078
4235.5 122.48774879147078
4238.0 122.44513444598263
4238.0 122.44513444598263
4240.5 122.40252010575459
4240.5 122.40252010575459
4243.0 122.35990575103725
4243.0 122.35990575103725
4245.5 122.3172913883843
4245.5 122.3172913883843
4248.0 122.2746770394701
4248.0 122.2746770394701
4250.5 122.23206266758797
4250.5 122.23206266758797
4253.0 122.18944830096594
4253.0 122.18944830096594
4255.5 122.14683393488694
4255.5 122.14683393488694
4258.0 122.1042195590357
4258.0 122.1042195590357
4260.5 122.06160518981937
4260.5 122.06160518981937
4263.0 122.01899081225513
4263.0 122.01899081225513
4265.5 121.97637642675527
4265.5 121.97637642675527
4268.0 121.93376203290747
4268.0 121.93376203290747
4270.5 121.89114763817841
4270.5 121.89114763817841
4273.0 121.84853325008427
4273.0 121.84853325008427
4275.5 121.80591884612602
4275.5 121.80591884612602
4278.0 121.76330446103591
4278.0 121.76330446103591
4280.5 121.72069004079412
4280.5 121.72069004079412
4283.0 121.67807564175776
4283.0 121.67807564175776
4285.5 121.63546122589482
4285.5 121.63546122589482
4288.0 121.5928468077758
4288.0 121.5928468077758
4290.5 121.55023239019984
4290.5 121.55023239019984
4293.0 121.50761795717209
4293.0 121.50761795717209
4295.5 121.46500353036693
4295.5 121.46500353036693
4298.0 121.42238909562616
4298.0 121.42238909562616
4300.5 121.37977467319983
4300.5 121.37977467319983
4303.0 121.33716022922987
4303.0 121.33716022922987
4305.5 121.2945457918948
4305.5 121.2945457918948
4308.0 121.25193135230369
4308.0 121.25193135230369
4310.5 121.20931688979412
4310.5 121.20931688979412
4313.0 121.16670244848997
4313.0 121.16670244848997
4315.5 121.12408797812601
4315.5 121.12408797812601
4318.0 121.0814735266302
4318.0 121.0814735266302
4320.000002 121.04738191695671

==> Data/sim_dynamic_100_w_6.txt <==
0.0 100.0
0.0 100.0
2.5 99.95738373955344
2.5 99.95738373955344
5.0 99.91476747773143
5.0 99.91476747773143
7.5 99.8721512186689
7.5 99.8721512186689
10.0 99.82953494127366
10.0 99.82953494127366
12.5 99.78691866594106
12.5 99.78691866594106
15.0 99.74430238363533
15.0 99.74430238363533
17.5 99.70168610120813
17.5 99.70168610120813
20.0 99.65906982617562
20.0 99.65906982617562
22.5 99.6164535295995
22.5 99.6164535295995
25.0 99.5738372329019
25.0 99.5738372329019
27.5 99.5312209338664
27.5 99.5312209338664
30.0 99.48860463007419
30.0 99.48860463007419
32.5 99.44598834119287
32.5 99.44598834119287
35.0 99.40337202037081
35.0 99.40337202037081
37.5 99.36075572439488
37.5 99.36075572439488
40.0 99.31813940399438
40.0 99.31813940399438
42.5 99.27552307929902
42.5 99.27552307929902
45.0 99.2329067600799
45.0 99.2329067600799
47.5 99.1902904399795
47.5 99.1902904399795
50.0 99.14767410806807
50.0 99.14767410806807
52.5 99.10505777457854
52.5 99.10505777457854
55.0 99.06244144020775
55.0 99.06244144020775
57.5 99.01982510638
57.5 99.01982510638
60.0 98.9772087511039
60.0 98.9772087511039
61.0 98.87492950047711
61.0 98.87492950047711
62.0 98.77265024536588
62.0 98.77265024536588
63.0 98.67037095374826
63.0 98.67037095374826
64.0 98.568091653043
64.0 98.568091653043
65.0 98.46581232239151
65.0 98.46581232239151
66.0 98.36353297096281
66.0 98.36353297096281
67.0 98.26125359683842
67.0 98.26125359683842
68.0 98.15897421534865
68.0 98.15897421534865
69.0 98.0566947987138
69.0 98.0566947987138
70.0 97.95441536477834
70.0 97.95441536477834
71.0 97.85213590738738
71.0 97.85213590738738
72.0 97.74985645008424
72.0 97.74985645008424
73.0 97.64757694121003
73.0 97.64757694121003
74.0 97.54529741785315
74.0 97.54529741785315
75.0 97.44301788464882
75.0 97.44301788464882
76.0 97.34073833646765
76.0 97.34073833646765
77.0 97.23845875999308
77.0 97.23845875999308
78.0 97.13617915033042
78.0 97.13617915033042
79.0 97.03389952694488
79.0 97.03389952694488
80.0 96.93161988686023
80.0 96.93161988686023
81.0 96.82934022332009
81.0 96.82934022332009
82.0 96.72706054529726
82.0 96.72706054529726
83.0 96.62478083408635
83.0 96.62478083408635
84.0 96.5225011015411
84.0 96.5225011015411
85.0 96.42022135914839
85.0 96.42022135914839
86.0 96.31794160151318
86.0 96.31794160151318
87.0 96.21566181357085
87.0 96.21566181357085
88.0 96.1133820014132
88.0 96.1133820014132
89.0 96.01110216504028
89.0 96.01110216504028
90.0 95.90882232703292
90.0 95.90882232703292
91.0 95.8065424441479
91.0 95.8065424441479
92.0 95.70426255085827
92.0 95.70426255085827
93.0 95.6019826415664
93.0 95.6019826415664
94.0 95.49970270120754
94.0 95.49970270120754
95.0 95.39742274464373
95.0 95.39742274464373
96.0 95.29514277767537
96.0 95.29514277767537
97.0 95.19286277116139
97.0 95.19286277116139
98.0 95.09058275712377
98.0 95.09058275712377
99.0 94.9883027171486
99.0 94.9883027171486
100.0 94.88602265240101
100.0 94.88602265240101
101.0 94.78374256459679
101.0 94.78374256459679
102.0 94.6814624753608
102.0 94.6814624753608
103.0 94.5791823450596
103.0 94.5791823450596
104.0 94.47690220339139
104.0 94.47690220339139
105.0 94.37462203886919
105.0 94.37462203886919
106.0 94.27234185033439
106.0 94.27234185033439
107.0 94.1700616508314
107.0 94.1700616508314
108.0 94.06778142705016
108.0 94.06778142705016
109.0 93.96550117677423
109.0 93.96550117677423
110.0 93.86322090294752
110.0 93.86322090294752
111.0 93.76094061769078
111.0 93.76094061769078
112.0 93.65866029424978
112.0 93.65866029424978
113.0 93.5563799588846
113.0 93.5563799588846
114.0 93.4540996203654
114.0 93.4540996203654
115.0 93.35181924925962
115.0 93.35181924925962
116.0 93.24953884606144
116.0 93.24953884606144
117.0 93.14725843017929
117.0 93.14725843017929
118.0 93.04497799193736
118.0 93.04497799193736
119.0 92.9426975395548
119.0 92.9426975395548
120.0 92.84041704968482
120.0 92.84041704968482
121.0 92.73813654692819
121.0 92.73813654692819
122.0 92.63585604873634
122.0 92.63585604873634
123.0 92.53357549435168
123.0 92.53357549435168
124.0 92.43129493605315
124.0 92.43129493605315
125.0 92.32901434510511
125.0 92.32901434510511
126.0 92.22673374415135
126.0 92.22673374415135
127.0 92.12445312879134
127.0 92.12445312879134
128.0 92.0221724669711
128.0 92.0221724669711
129.0 91.91989180895584
129.0 91.91989180895584
130.0 91.81761111541013
130.0 91.81761111541013
131.0 91.71533040404456
131.0 91.71533040404456
132.0 91.61304967993206
132.0 91.61304967993206
133.0 91.51076891687548
133.0 91.51076891687548
134.0 91.40848816295598
134.0 91.40848816295598
135.0 91.30620736645166
135.0 91.30620736645166
136.0 91.203926544814
136.0 91.203926544814
137.0 91.10164571843971
137.0 91.10164571843971
138.0 90.99936485650264
138.0 90.99936485650264
139.0 90.89708397698071
139.0 90.89708397698071
140.0 90.79480308517367
140.0 90.79480308517367
141.0 90.69252216459255
141.0 90.69252216459255
142.0 90.59024123222046
142.0 90.59024123222046
143.0 90.48796026670469
143.0 90.48796026670469
144.0 90.38567928042517
144.0 90.38567928042517
145.0 90.28339828815506
145.0 90.28339828815506
146.0 90.18111726151315
146.0 90.18111726151315
147.0 90.07883622258613
147.0 90.07883622258613
148.0 89.97655514948998
148.0 89.97655514948998
149.0 89.87427407020058
149.0 89.87427407020058
150.0 89.77199295528544
150.0 89.77199295528544
151.0 89.6697118295418
151.0 89.6697118295418
152.0 89.56743069608532
152.0 89.56743069608532
153.0 89.4651495292195
153.0 89.4651495292195
154.0 89.36286832500566
154.0 89.36286832500566
155.0 89.26058712377406
155.0 89.26058712377406
156.0 89.15830588741085
156.0 89.15830588741085
157.0 89.05602463800271
157.0 89.05602463800271
158.0 88.95374336118184
158.0 88.95374336118184
159.0 88.85146206161575
159.0 88.85146206161575
160.0 88.74918075652094
160.0 88.74918075652094
161.0 88.64689941649719
161.0 88.64689941649719
162.0 88.54461806048462
162.0 88.54461806048462
163.0 88.44233667076476
163.0 88.44233667076476
164.0 88.34005528326732
164.0 88.34005528326732
165.0 88.23777385014589
165.0 88.23777385014589
166.0 88.1354924182844
166.0 88.1354924182844
167.0 88.03321095073419
167.0 88.03321095073419
168.0 87.93092946937927
168.0 87.93092946937927
169.0 87.82864796594365
169.0 87.82864796594365
170.0 87.72636644406808
170.0 87.72636644406808
171.0 87.62408490398725
171.0 87.62408490398725
172.0 87.52180332947167
172.0 87.52180332947167
173.0 87.41952173353988
173.0 87.41952173353988
174.0 87.3172401361898
174.0 87.3172401361898
175.0 87.21495850361282
175.0 87.21495850361282
176.0 87.11267685574386
176.0 87.11267685574386
177.0 87.01039518721849
177.0 87.01039518721849
178.0 86.90811349585265
178.0 86.90811349585265
179.0 86.8058317760486
179.0 86.8058317760486
180.0 86.7035500397616
180.0 86.7035500397616
181.0 86.60126829076555
181.0 86.60126829076555
182.0 86.49898651071601
182.0 86.49898651071601
183.0 86.39670472309332
183.0 86.39670472309332
184.0 86.29442291309199
184.0 86.29442291309199
185.0 86.19214105131181
185.0 86.19214105131181
186.0 86.0898592038425
186.0 86.0898592038425
187.0 85.98757732744082
187.0 85.98757732744082
188.0 85.88529541820041
188.0 85.88529541820041
189.0 85.78301350357097
189.0 85.78301350357097
190.0 85.68073155077072
190.0 85.68073155077072
191.0 85.57844959009935
191.0 85.57844959009935
192.0 85.47616761267938
192.0 85.47616761267938
193.0 85.37388559023691
193.0 85.37388559023691
194.0 85.27160356164562
194.0 85.27160356164562
195.0 85.16932151746435
195.0 85.16932151746435
196.0 85.06703945452072
196.0 85.06703945452072
197.0 84.96475737059208
197.0 84.96475737059208
198.0 84.86247524723869
198.0 84.86247524723869
199.0 84.76019312432248
199.0 84.76019312432248
200.0 84.65791096873788
200.0 84.65791096873788
201.0 84.55562879901996
201.0 84.55562879901996
202.0 84.45334660368798
202.0 84.45334660368798
203.0 84.35106438661121
203.0 84.35106438661121
204.0 84.24878215954219
204.0 84.24878215954219
205.0 84.14649989374523
205.0 84.14649989374523
206.0 84.04421761931737
206.0 84.04421761931737
207.0 83.94193530808002
207.0 83.94193530808002
208.0 83.83965300066114
208.0 83.83965300066114
209.0 83.7373706542487
209.0 83.7373706542487
210.0 83.63508829099234
210.0 83.63508829099234
210.5855042629447 83.57520152682575
210.5855042629447 83.57520152682575
211.5855042629447 83.63205129087778
211.5855042629447 83.63205129087778
212.5855042629447 83.84617124208629
212.5855042629447 83.84617124208629
213.5855042629447 84.18504575352473
213.5855042629447 84.18504575352473
214.5855042629447 84.62288169305228
214.5855042629447 84.62288169305228
215.5855042629447 85.13921864416614
215.5855042629447 85.13921864416614
216.5855042629447 85.7178262460799
216.5855042629447 85.7178262460799
217.5855042629447 86.34582984020122
217.5855042629447 86.34582984020122
218.5855042629447 87.01301654984404
218.5855042629447 87.01301654984404
219.5855042629447 87.71128497046841
219.5855042629447 87.71128497046841
220.5855042629447 88.43420869670523
220.5855042629447 88.43420869670523
221.5855042629447 89.17669000666112
221.5855042629447 89.17669000666112
222.5855042629447 89.93468505808144
222.5855042629447 89.93468505808144
223.5855042629447 90.70498610831635
223.5855042629447 90.70498610831635
224.5855042629447 91.48504862791839
224.5855042629447 91.48504862791839
225.5855042629447 92.27285416301837
225.5855042629447 92.27285416301837
226.5855042629447 93.06680155104016
226.5855042629447 93.06680155104016
227.5855042629447 93.86562070329528
227.5855042629447 93.86562070329528
228.5855042629447 94.66830410129144
228.5855042629447 94.66830410129144
229.5855042629447 95.47405252474938
229.5855042629447 95.47405252474938
230.5855042629447 96.28223200710481
230.5855042629447 96.28223200710481
231.5855042629447 97.09233966512765
231.5855042629447 97.09233966512765
232.5855042629447 97.90397655126066
232.5855042629447 97.90397655126066
233.5855042629447 98.71682624366724
233.5855042629447 98.71682624366724
234.5855042629447 99.53063768811147
234.5855042629447 99.53063768811147
235.5855042629447 100.34521177696593
235.5855042629447 100.34521177696593
236.5855042629447 101.16039058153423
236.5855042629447 101.16039058153423
237.5855042629447 101.97604876918314
237.5855042629447 101.97604876918314
238.5855042629447 102.79208696339879
238.5855042629447 102.79208696339879
239.2673510349716 103.3486840766252
239.2673510349716 103.3486840766252
240.0 103.84206046500029
240.0 103.84206046500029
241.0 104.46717513655476
241.0 104.46717513655476
242.0 104.95952323908581
242.0 104.95952323908581
243.0 105.3465542907038
243.0 105.3465542907038
244.0 105.6500426180357
244.0 105.6500426180357
245.0 105.88726066122987
245.0 105.88726066122987
246.0 106.07190977048182
246.0 106.07190977048182
247.0 106.21485853599617
247.0 106.21485853599617
248.0 106.32472847582821
248.0 106.32472847582821
249.0 106.40835861990364
249.0 106.40835861990364
250.0 106.47117401597946
250.0 106.47117401597946
251.0 106.51747809571802
251.0 106.51747809571802
252.0 106.55068454942
252.0 106.55068454942
253.0 106.57350132466246
253.0 106.57350132466246
254.0 106.58807644965074
254.0 106.58807644965074
255.0 106.59611388445907
255.0 106.59611388445907
256.0 106.59896528902621
256.0 106.59896528902621
257.0 106.59770286616958
257.0 106.59770286616958
258.0 106.59317715732584
258.0 106.59317715732584
259.0 106.58606284707632
259.0 106.58606284707632
260.0 106.57689509382186
260.0 106.57689509382186
261.0 106.5660984676564
261.0 106.5660984676564
262.0 106.55400972527123
262.0 106.55400972527123
263.0 106.54089603454594
263.0 106.54089603454594
264.0 106.52696926508561
264.0 106.52696926508561
265.0 106.51239755121317
265.0 106.51239755121317
266.0 106.49731422894155
266.0 106.49731422894155
267.0 106.48182506376092
267.0 106.48182506376092
268.0 106.4660139531143
268.0 106.4660139531143
269.0 106.44994749188848
269.0 106.44994749188848
270.0 106.43367843841548
270.0 106.43367843841548
271.0 106.41724869034955
271.0 106.41724869034955
272.0 106.40069147344936
272.0 106.40069147344936
273.0 106.38403316036559
273.0 106.38403316036559
274.0 106.36729462446128
274.0 106.36729462446128
275.0 106.35049245957462
275.0 106.35049245957462
276.0 106.33363982429803
276.0 106.33363982429803
277.0 106.31674713512601
277.0 106.31674713512601
278.0 106.29982270236692
278.0 106.29982270236692
279.0 106.28287308514993
279.0 106.28287308514993
280.0 106.26590346337508
280.0 106.26590346337508
281.0 106.24891800565861
281.0 106.24891800565861
282.0 106.23191995488376
282.0 106.23191995488376
283.0 106.21491194689952
283.0 106.21491194689952
284.0 106.19789600476726
284.0 106.19789600476726
285.0 106.18087380041204
285.0 106.18087380041204
286.0 106.1638466119643
286.0 106.1638466119643
287.0 106.14681547533306
287.0 106.14681547533306
288.0 106.12978119299146
288.0 106.12978119299146
289.0 106.1127444400312
289.0 106.1127444400312
290.0 106.0957057090429
290.0 106.0957057090429
291.0 106.0786654105491
291.0 106.0786654105491
292.0 106.06162386628294
292.0 106.06162386628294
293.0 106.04458135265074
293.0 106.04458135265074
294.0 106.02753805124091
294.0 106.02753805124091
295.0 106.01049413221405
295.0 106.01049413221405
296.0 105.99344971321183
296.0 105.99344971321183
297.0 105.97640490737797
297.0 105.97640490737797
298.0 105.95935979045973
298.0 105.95935979045973
299.0 105.94231443573223
299.0 105.94231443573223
300.0 105.92526888006661
300.0 105.92526888006661
301.0 105.90822317752473
301.0 105.90822317752473
302.0 105.89117733534322
302.0 105.89117733534322
303.0 105.87413141217047
303.0 105.87413141217047
304.0 105.85708539536942
304.0 105.85708539536942
305.0 105.84003932075122
305.0 105.84003932075122
306.0 105.82299320882571
306.0 105.82299320882571
307.0 105.80594705625512
307.0 105.80594705625512
308.0 105.78890086399684
308.0 105.78890086399684
309.0 105.77185464453268
309.0 105.77185464453268
310.0 105.7548084207259
310.0 105.7548084207259
311.0 105.73776216167512
311.0 105.73776216167512
312.0 105.7207158980215
312.0 105.7207158980215
313.0 105.70366962958191
313.0 105.70366962958191
313.84737239817997 105.83345725895038
313.84737239817997 105.83345725895038
314.84737239817997 106.42351922937662
314.84737239817997 106.42351922937662
315.84737239817997 107.36452285852069
315.84737239817997 107.36452285852069
316.84737239817997 108.58390935469114
316.84737239817997 108.58390935469114
317.84737239817997 110.02412106927278
317.84737239817997 110.02412106927278
318.84737239817997 111.6395002322911
318.84737239817997 111.6395002322911
319.84737239817997 113.3938287410312
319.84737239817997 113.3938287410312
320.84737239817997 115.25837650680516
320.84737239817997 115.25837650680516
321.84737239817997 117.21035341524092
321.84737239817997 117.21035341524092
322.84737239817997 119.23168118946761
322.84737239817997 119.23168118946761
323.84737239817997 121.30801925802554
323.84737239817997 121.30801925802554
324.84737239817997 123.42799197321816
324.84737239817997 123.42799197321816
325.84737239817997 125.58257563071801
325.84737239817997 125.58257563071801
326.84737239817997 127.7646121845945
326.84737239817997 127.7646121845945
327.84737239817997 129.96842350450552
327.84737239817997 129.96842350450552
328.84737239817997 132.18950545539946
328.84737239817997 132.18950545539946
329.84737239817997 134.4242851515349
329.84737239817997 134.4242851515349
330.84737239817997 136.6699283690461
330.84737239817997 136.6699283690461
331.84737239817997 138.92418689153672
331.84737239817997 138.92418689153672
332.84737239817997 141.1852773214606
332.84737239817997 141.1852773214606
333.84737239817997 143.45178496328543
333.84737239817997 143.45178496328543
334.84737239817997 145.7225876664272
334.84737239817997 145.7225876664272
335.67547553284334 147.4615161602346
335.67547553284334 147.4615161602346
336.67547553284334 149.1309312112412
336.67547553284334 149.1309312112412
337.67547553284334 150.4516689539472
337.67547553284334 150.4516689539472
338.67547553284334 151.49581938933756
338.67547553284334 151.49581938933756
339.67547553284334 152.32056750874105
339.67547553284334 152.32056750874105
340.67547553284334 152.97127502675525
340.67547553284334 152.97127502675525
341.67547553284334 153.4839249808686
341.67547553284334 153.4839249808686
342.67547553284334 153.88706083090335
342.67547553284334 153.88706083090335
343.67547553284334 154.2033246163963
343.67547553284334 154.2033246163963
344.67547553284334 154.45067715065323
344.67547553284334 154.45067715065323
345.67547553284334 154.64336577129714
345.67547553284334 154.64336577129714
346.67547553284334 154.7926922405033
346.67547553284334 154.7926922405033
347.67547553284334 154.907621651005
347.67547553284334 154.907621651005
348.67547553284334 154.9952655579788
348.67547553284334 154.9952655579788
349.67547553284334 155.06126521827815
349.67547553284334 155.06126521827815
350.67547553284334 155.1100955548664
350.67547553284334 155.1100955548664
351.67547553284334 155.14530632598195
351.67547553284334 155.14530632598195
352.67547553284334 155.16971334670603
352.67547553284334 155.16971334670603
353.67547553284334 155.18555028273883
353.67547553284334 155.18555028273883
354.67547553284334 155.19458899960784
354.67547553284334 155.19458899960784
355.67547553284334 155.19823501527344
355.67547553284334 155.19823501527344
356.67547553284334 155.1976032650262
356.67547553284334 155.1976032650262
357.67547553284334 155.1935781747205
357.67547553284334 155.1935781747205
358.67547553284334 155.18686130541866
358.67547553284334 155.18686130541866
359.67547553284334 155.17800918319264
359.67547553284334 155.17800918319264
360.5 155.12676823239715
360.5 155.12676823239715
361.5 155.02987770945091
361.5 155.02987770945091
362.5 154.9318754441793
362.5 154.9318754441793
363.5 154.8329912631793
363.5 154.8329912631793
364.5 154.73340749845906
364.5 154.73340749845906
365.5 154.633268799795
365.5 154.633268799795
366.5 154.53268987970154
366.5 154.53268987970154
367.5 154.43176173538995
367.5 154.43176173538995
368.5 154.33055660570784
368.5 154.33055660570784
369.5 154.2291317090524
369.5 154.2291317090524
370.5 154.12753250616825
370.5 154.12753250616825
371.5 154.02579501844775
371.5 154.02579501844775
372.5 153.92394784439085
372.5 153.92394784439085
373.5 153.82201363056674
373.5 153.82201363056674
374.5 153.72001038687878
374.5 153.72001038687878
375.5 153.61795238573
375.5 153.61795238573
376.5 153.5158509351222
376.5 153.5158509351222
377.5 153.41371501948498
377.5 153.41371501948498
378.5 153.31155175342087
378.5 153.31155175342087
379.5 153.20936677795171
379.5 153.20936677795171
380.5 153.10716460675278
380.5 153.10716460675278
381.5 153.00494877319917
381.5 153.00494877319917
382.5 152.90272208523803
382.5 152.90272208523803
383.5 152.8004867987063
383.5 152.8004867987063
384.5 152.69824468538047
384.5 152.69824468538047
385.5 152.59599715404542
385.5 152.59599715404542
386.5 152.49374531661755
386.5 152.49374531661755
387.5 152.39149004367195
387.5 152.39149004367195
388.5 152.28923207188916
388.5 152.28923207188916
389.5 152.18697193156424
389.5 152.18697193156424
390.5 152.08471008753355
390.5 152.08471008753355
391.5 151.9824468551721
391.5 151.9824468551721
392.5 151.88018255532202
392.5 151.88018255532202
393.5 151.7779173789501
393.5 151.7779173789501
394.5 151.675651509203
394.5 151.675651509203
395.5 151.57338509248999
395.5 151.57338509248999
396.5 151.47111822076408
396.5 151.47111822076408
397.5 151.36885099821183
397.5 151.36885099821183
398.5 151.26658348376793
398.5 151.26658348376793
399.5 151.16431574128293
399.5 151.16431574128293
400.5 151.0620478180524
400.5 151.0620478180524
401.5 150.95977973304386
401.5 150.95977973304386
402.5 150.85751153372274
402.5 150.85751153372274
403.5 150.75524321089864
403.5 150.75524321089864
404.5 150.65297481508966
404.5 150.65297481508966
405.5 150.55070633888062
405.5 150.55070633888062
406.5 150.44843780127346
406.5 150.44843780127346
407.5 150.34616922272207
407.5 150.34616922272207
408.5 150.24390057168642
408.5 150.24390057168642
409.5 150.14163189484876
409.5 150.14163189484876
410.5 150.0393631881698
410.5 150.0393631881698
411.5 149.93709442595645
411.5 149.93709442595645
412.5 149.83482564225608
412.5 149.83482564225608
413.5 149.73255683160784
413.5 149.73255683160784
414.5 149.6302879793037
414.5 149.6302879793037
415.5 149.5280190892987
415.5 149.5280190892987
416.5 149.42575017190813
416.5 149.42575017190813
417.5 149.32348124637008
417.5 149.32348124637008
418.5 149.2212123005008
418.5 149.2212123005008
419.5 149.1189433380549
419.5 149.1189433380549
420.5 149.01667434776158
420.5 149.01667434776158
421.5 148.91440534226646
421.5 148.91440534226646
422.5 148.8121363089239
422.5 148.8121363089239
423.5 148.70986725428764
423.5 148.70986725428764
424.5 148.60759818403724
424.5 148.60759818403724
425.5 148.50532909249316
425.5 148.50532909249316
426.5 148.4030599791935
426.5 148.4030599791935
427.5 148.30079083099213
427.5 148.30079083099213
428.5 148.19852168215942
428.5 148.19852168215942
429.5 148.09625250451685
429.5 148.09625250451685
430.5 147.99398330516826
430.5 147.99398330516826
431.5 147.8917140915803
431.5 147.8917140915803
432.5 147.7894448420786
432.5 147.7894448420786
433.5 147.68717558544142
433.5 147.68717558544142
434.5 147.58490630751052
434.5 147.58490630751052
435.5 147.48263699325358
435.5 147.48263699325358
436.5 147.38036767227345
436.5 147.38036767227345
437.5 147.27809832248343
437.5 147.27809832248343
438.5 147.17582895845408
438.5 147.17582895845408
439.5 147.0735595877015
439.5 147.0735595877015
440.5 146.97129017453105
440.5 146.97129017453105
441.5 146.86902074478397
441.5 146.86902074478397
442.5 146.76675128856425
442.5 146.76675128856425
443.5 146.66448181714273
443.5 146.66448181714273
444.5 146.56221232538996
444.5 146.56221232538996
445.5 146.45994281939784
445.5 146.45994281939784
446.5 146.35767329211203
446.5 146.35767329211203
447.5 146.25540372850014
447.5 146.25540372850014
448.5 146.15313415816507
448.5 146.15313415816507
449.5 146.050864551504
449.5 146.050864551504
450.5 145.94859493949448
450.5 145.94859493949448
451.5 145.84632529730033
451.5 145.84632529730033
452.5 145.7440556422911
452.5 145.7440556422911
453.5 145.641785972993
453.5 145.641785972993
454.5 145.53951626173884
454.5 145.53951626173884
455.5 145.43724654939152
455.5 145.43724654939152
456.5 145.33497680965863
456.5 145.33497680965863
457.5 145.23270704111584
457.5 145.23270704111584
458.5 145.13043725833373
458.5 145.13043725833373
459.5 145.0281674481165
459.5 145.0281674481165
460.5 144.92589763117613
460.5 144.92589763117613
461.5 144.82362777790968
461.5 144.82362777790968
462.5 144.72135790334954
462.5 144.72135790334954
463.5 144.61908802912058
463.5 144.61908802912058
464.5 144.51681810679412
464.5 144.51681810679412
465.5 144.41454817632018
465.5 144.41454817632018
466.5 144.3122782330312
466.5 144.3122782330312
467.5 144.21000825479095
467.5 144.21000825479095
468.5 144.10773826134889
468.5 144.10773826134889
469.5 144.00546824757558
469.5 144.00546824757558
470.5 143.90319821204673
470.5 143.90319821204673
471.5 143.8009281641152
471.5 143.8009281641152
472.5 143.69865807985758
472.5 143.69865807985758
473.5 143.5963879813606
473.5 143.5963879813606
474.5 143.49411786294473
474.5 143.49411786294473
475.5 143.39184772419762
475.5 143.39184772419762
476.5 143.28957756978684
476.5 143.28957756978684
477.5 143.18730737479478
477.5 143.18730737479478
478.5 143.08503717917142
478.5 143.08503717917142
479.5 142.98276695707546
479.5 142.98276695707546
480.5 142.8804967061696
480.5 142.8804967061696
481.5 142.77822644854055
481.5 142.77822644854055
482.5 142.6759561695683
482.5 142.6759561695683
483.5 142.57368585569432
483.5 142.57368585569432
484.5 142.4714155228639
484.5 142.4714155228639
485.5 142.36914518188598
485.5 142.36914518188598
486.5 142.26687480641866
486.5 142.26687480641866
487.5 142.16460442376632
487.5 142.16460442376632
488.5 142.06233400053267
488.5 142.06233400053267
489.5 141.96006358372208
489.5 141.96006358372208
490.5 141.857793118814
490.5 141.857793118814
491.5 141.75552263966657
491.5 141.75552263966657
492.5 141.65325215374645
492.5 141.65325215374645
493.5 141.55098164044074
493.5 141.55098164044074
494.5 141.44871109969998
494.5 141.44871109969998
495.5 141.34644053857846
495.5 141.34644053857846
496.5 141.24416995616326
496.5 141.24416995616326
497.5 141.1418993595087
497.5 141.1418993595087
498.5 141.03962873684335
498.5 141.03962873684335
499.5 140.93735809988914
499.5 140.93735809988914
500.5 140.83508744301605
500.5 140.83508744301605
501.5 140.7328167512412
501.5 140.7328167512412
502.5 140.6305460390856
502.5 140.6305460390856
503.5 140.5282753262987
503.5 140.5282753262987
504.5 140.4260045729305
504.5 140.4260045729305
505.5 140.32373381375209
505.5 140.32373381375209
506.5 140.22146302008426
506.5 140.22146302008426
507.5 140.11919220466092
507.5 140.11919220466092
508.5 140.01692138388916
508.5 140.01692138388916
509.5 139.91465053430753
509.5 139.91465053430753
510.5 139.81237965257375
510.5 139.81237965257375
511.5 139.71010877020865
511.5 139.71010877020865
512.5 139.60783785289232
512.5 139.60783785289232
513.5 139.50556692276092
513.5 139.50556692276092
514.5 139.4032959726611
514.5 139.4032959726611
515.5 139.30102498765956
515.5 139.30102498765956
516.5 139.19875398979346
516.5 139.19875398979346
517.5 139.09648297906278
517.5 139.09648297906278
518.5 138.9942119249517
518.5 138.9942119249517
519.5 138.89194086686706
519.5 138.89194086686706
520.5 138.78966979454304
520.5 138.78966979454304
521.5 138.68739869478395
521.5 138.68739869478395
522.5 138.5851275675898
522.5 138.5851275675898
523.5 138.4828564214392
523.5 138.4828564214392
524.5 138.38058525394538
524.5 138.38058525394538
525.5 138.27831407363652
525.5 138.27831407363652
526.5 138.17604285975122
526.5 138.17604285975122
527.5 138.0737716452346
527.5 138.0737716452346
528.5 137.9715003839953
528.5 137.9715003839953
529.5 137.86922912308717
529.5 137.86922912308717
530.5 137.7669578276896
530.5 137.7669578276896
531.5 137.66468652648183
531.5 137.66468652648183
532.5 137.56241519215942
532.5 137.56241519215942
533.5 137.46014384359768
533.5 137.46014384359768
534.5 137.35787246150898
534.5 137.35787246150898
535.5 137.25560107264758
535.5 137.25560107264758
536.5 137.1533296563511
536.5 137.1533296563511
537.5 137.05105821541866
537.5 137.05105821541866
538.5 136.94878675273068
538.5 136.94878675273068
539.5 136.8465152907862
539.5 136.8465152907862
540.5 136.74424378074423
540.5 136.74424378074423
541.5 136.6419722592125
541.5 136.6419722592125
542.5 136.5397007234414
542.5 136.5397007234414
543.5 136.43742916912623
543.5 136.43742916912623
544.5 136.335157578485
544.5 136.335157578485
545.5 136.23288596929964
545.5 136.23288596929964
546.5 136.13061434115787
546.5 136.13061434115787
547.5 136.02834270624342
547.5 136.02834270624342
548.5 135.926071037802
548.5 135.926071037802
549.5 135.82379935690835
549.5 135.82379935690835
550.5 135.7215276335968
550.5 135.7215276335968
551.5 135.61925590631162
551.5 135.61925590631162
552.5 135.516984170879
552.5 135.516984170879
553.5 135.41471238872367
553.5 135.41471238872367
554.5 135.3124405950786
554.5 135.3124405950786
555.5 135.21016878719416
555.5 135.21016878719416
556.5 135.10789696076563
556.5 135.10789696076563
557.5 135.005625093294
557.5 135.005625093294
558.5 134.9033532119953
558.5 134.9033532119953
559.5 134.80108131783203
559.5 134.80108131783203
560.5 134.69880940608715
560.5 134.69880940608715
561.5 134.59653746594472
561.5 134.59653746594472
562.5 134.4942655139002
562.5 134.4942655139002
563.5 134.39199352736625
563.5 134.39199352736625
564.5 134.28972152934256
564.5 134.28972152934256
565.5 134.18744950388376
565.5 134.18744950388376
566.5 134.08517746693522
566.5 134.08517746693522
567.5 133.98290538798108
567.5 133.98290538798108
568.5 133.88063331824907
568.5 133.88063331824907
569.5 133.7783611989953
569.5 133.7783611989953
570.5 133.67608907576792
570.5 133.67608907576792
571.5 133.57381693495893
571.5 133.57381693495893
572.5 133.47154477143192
572.5 133.47154477143192
573.5 133.36927257575277
573.5 133.36927257575277
574.5 133.26700036762136
574.5 133.26700036762136
575.5 133.16472814053355
575.5 133.16472814053355
576.5 133.0624558784945
576.5 133.0624558784945
577.5 132.9601836124818
577.5 132.9601836124818
578.5 132.85791130446358
578.5 132.85791130446358
579.5 132.75563900704225
579.5 132.75563900704225
580.5 132.65336666009915
580.5 132.65336666009915
581.5 132.55109430918247
581.5 132.55109430918247
582.5 132.44882192473884
582.5 132.44882192473884
583.5 132.34654952738114
583.5 132.34654952738114
584.5 132.24427711290363
584.5 132.24427711290363
585.5 132.14200466819196
585.5 132.14200466819196
586.5 132.03973220727343
586.5 132.03973220727343
587.5 131.93745972643603
587.5 131.93745972643603
588.5 131.8351872242554
588.5 131.8351872242554
589.5 131.73291470449314
589.5 131.73291470449314
590.5 131.6306421586706
590.5 131.6306421586706
591.5 131.528369585413
591.5 131.528369585413
592.5 131.42609699457375
592.5 131.42609699457375
593.5 131.32382439128227
593.5 131.32382439128227
594.5 131.22155177512622
594.5 131.22155177512622
595.5 131.1192791169646
595.5 131.1192791169646
596.5 131.0170064425961
596.5 131.0170064425961
597.5 130.91473375536307
597.5 130.91473375536307
598.5 130.81246103359112
598.5 130.81246103359112
599.5 130.71018831494942
599.5 130.71018831494942
600.5 130.60791555567693
600.5 130.60791555567693
601.5 130.50564278491467
601.5 130.50564278491467
602.5 130.40336998809215
602.5 130.40336998809215
603.5 130.30109716383453
603.5 130.30109716383453
604.5 130.19882432808714
604.5 130.19882432808714
605.5 130.09655147379567
605.5 130.09655147379567
606.5 129.99427859206912
606.5 129.99427859206912
607.5 129.89200569413572
607.5 129.89200569413572
608.5 129.78973277485912
608.5 129.78973277485912
609.5 129.68745982343037
609.5 129.68745982343037
610.5 129.58518686665323
610.5 129.58518686665323
611.5 129.48291388376632
611.5 129.48291388376632
612.5 129.38064087486862
612.5 129.38064087486862
613.5 129.27836785448116
613.5 129.27836785448116
614.5 129.1760947934629
614.5 129.1760947934629
615.5 129.0738217355254
615.5 129.0738217355254
616.5 128.97154864447327
616.5 128.97154864447327
617.5 128.86927552832336
617.5 128.86927552832336
618.5 128.7670023983464
618.5 128.7670023983464
619.5 128.66472925825445
619.5 128.66472925825445
620.5 128.56245607006508
620.5 128.56245607006508
621.5 128.46018288399395
621.5 128.46018288399395
622.5 128.35790967282503
622.5 128.35790967282503
623.5 128.25563644311202
623.5 128.25563644311202
624.5 128.15336317982255
624.5 128.15336317982255
625.5 128.05108990408084
625.5 128.05108990408084
626.5 127.94881660370315
626.5 127.94881660370315
627.5 127.84654328431952
627.5 127.84654328431952
628.5 127.74426994735425
628.5 127.74426994735425
629.5 127.64199658336625
629.5 127.64199658336625
630.5 127.53972320788849
630.5 127.53972320788849
631.5 127.43744980025856
631.5 127.43744980025856
632.5 127.33517637266024
632.5 127.33517637266024
633.5 127.23290292748027
633.5 127.23290292748027
634.5 127.13062947122287
634.5 127.13062947122287
635.5 127.02835597392236
635.5 127.02835597392236
636.5 126.92608247264825
636.5 126.92608247264825
637.5 126.82380894668864
637.5 126.82380894668864
638.5 126.72153539329398
638.5 126.72153539329398
639.5 126.61926182273001
639.5 126.61926182273001
640.5 126.51698823178529
640.5 126.51698823178529
641.5 126.41471462367127
641.5 126.41471462367127
642.5 126.31244098949699
642.5 126.31244098949699
643.5 126.21016733911586
643.5 126.21016733911586
644.5 126.10789366739151
644.5 126.10789366739151
645.5 126.0056199710312
645.5 126.0056199710312
646.5 125.90334624246923
646.5 125.90334624246923
647.5 125.80107251602554
647.5 125.80107251602554
648.5 125.6987987574297
648.5 125.6987987574297
649.5 125.59652497414838
649.5 125.59652497414838
650.5 125.4942511780025
650.5 125.4942511780025
651.5 125.39197735717114
651.5 125.39197735717114
652.5 125.28970351779567
652.5 125.28970351779567
653.5 125.18742965235992
653.5 125.18742965235992
654.5 125.08515577071735
654.5 125.08515577071735
655.5 124.98288186910635
655.5 124.98288186910635
656.5 124.88060793534322
656.5 124.88060793534322
657.5 124.77833398912784
657.5 124.77833398912784
658.5 124.67606001918946
658.5 124.67606001918946
659.5 124.57378603679884
659.5 124.57378603679884
660.5 124.47151202363086
660.5 124.47151202363086
661.5 124.36923799897313
661.5 124.36923799897313
662.5 124.26696394825512
662.5 124.26696394825512
663.5 124.164689878993
663.5 124.164689878993
664.5 124.0624157850454
664.5 124.0624157850454
665.5 123.96014166641233
665.5 123.96014166641233
666.5 123.85786752882282
666.5 123.85786752882282
667.5 123.7555933726397
667.5 123.7555933726397
668.5 123.65331920024974
668.5 123.65331920024974
669.5 123.55104500083704
669.5 123.55104500083704
670.5 123.44877077632651
670.5 123.44877077632651
671.5 123.34649653464669
671.5 123.34649653464669
672.5 123.24422228894377
672.5 123.24422228894377
673.5 123.14194800265957
673.5 123.14194800265957
674.5 123.03967370011902
674.5 123.03967370011902
675.5 122.93739937765957
675.5 122.93739937765957
676.5 122.83512503894377
676.5 122.83512503894377
677.5 122.73285066102149
677.5 122.73285066102149
678.5 122.63057627770131
678.5 122.63057627770131
679.5 122.52830187721183
679.5 122.52830187721183
680.5 122.42602745162453
680.5 122.42602745162453
681.5 122.32375300038929
681.5 122.32375300038929
682.5 122.22147853294722
682.5 122.22147853294722
683.5 122.11920404553672
683.5 122.11920404553672
684.5 122.01692952734888
684.5 122.01692952734888
685.5 121.91465499767128
685.5 121.91465499767128
686.5 121.81238045082436
686.5 121.81238045082436
687.5 121.7101058717758
687.5 121.7101058717758
688.5 121.60783127418313
688.5 121.60783127418313
689.5 121.5055566664755
689.5 121.5055566664755
690.5 121.40328201342
690.5 121.40328201342
691.5 121.30100736248278
691.5 121.30100736248278
692.5 121.19873268782254
692.5 121.19873268782254
693.5 121.09645798613955
693.5 121.09645798613955
694.5 120.99418326962453
694.5 120.99418326962453
695.5 120.8919085331411
695.5 120.8919085331411
696.5 120.78963376450552
696.5 120.78963376450552
697.5 120.68735898007544
697.5 120.68735898007544
698.5 120.58508418415559
698.5 120.58508418415559
699.5 120.48280934146358
699.5 120.48280934146358
700.5 120.38053449617276
700.5 120.38053449617276
701.5 120.27825964690835
701.5 120.27825964690835
702.5 120.17598475224658
702.5 120.17598475224658
703.5 120.07370984000318
703.5 120.07370984000318
704.5 119.97143491668233
704.5 119.97143491668233
705.5 119.86915996120933
705.5 119.86915996120933
706.5 119.76688498851752
706.5 119.76688498851752
707.5 119.66460999824407
707.5 119.66460999824407
708.5 119.56233499217613
708.5 119.56233499217613
709.5 119.46005995253172
709.5 119.46005995253172
710.5 119.35778489571801
710.5 119.35778489571801
711.5 119.25550981284402
711.5 119.25550981284402
712.5 119.15323472122986
712.5 119.15323472122986
713.5 119.0509596124464
713.5 119.0509596124464
714.5 118.94868447008649
714.5 118.94868447008649
715.5 118.84640931193206
715.5 118.84640931193206
716.5 118.74413412162549
716.5 118.74413412162549
717.5 118.64185892867062
717.5 118.64185892867062
718.5 118.5395837035636
718.5 118.5395837035636
719.5 118.43730845377108
719.5 118.43730845377108
720.5 118.33503319427595
720.5 118.33503319427595
721.5 118.23275791719917
721.5 118.23275791719917
722.5 118.1304826008664
722.5 118.1304826008664
723.5 118.02820727579345
723.5 118.02820727579345
724.5 117.92593192466023
724.5 117.92593192466023
725.5 117.82365656341204
725.5 117.82365656341204
726.5 117.72138117179884
726.5 117.72138117179884
727.5 117.619105762604
727.5 117.619105762604
728.5 117.51683033619034
728.5 117.51683033619034
729.5 117.41455487762454
729.5 117.41455487762454
730.5 117.31227940183992
730.5 117.31227940183992
731.5 117.21000390279413
731.5 117.21000390279413
732.5 117.10772839225857
732.5 117.10772839225857
733.5 117.00545286450419
733.5 117.00545286450419
734.5 116.90317730734726
734.5 116.90317730734726
735.5 116.80090172413006
735.5 116.80090172413006
736.5 116.69862612374355
736.5 116.69862612374355
737.5 116.5963505071007
737.5 116.5963505071007
738.5 116.49407485262616
738.5 116.49407485262616
739.5 116.39179919275372
739.5 116.39179919275372
740.5 116.28952351094539
740.5 116.28952351094539
741.5 116.1872478190716
741.5 116.1872478190716
742.5 116.08497208651752
742.5 116.08497208651752
743.5 115.98269634664757
743.5 115.98269634664757
744.5 115.88042058209214
744.5 115.88042058209214
745.5 115.7781447989431
745.5 115.7781447989431
746.5 115.6758689863915
746.5 115.6758689863915
747.5 115.57359315667061
747.5 115.57359315667061
748.5 115.47131730931856
748.5 115.47131730931856
749.5 115.36904143022672
749.5 115.36904143022672
750.5 115.26676553630281
750.5 115.26676553630281
751.5 115.1644896237853
751.5 115.1644896237853
752.5 115.06221369409847
752.5 115.06221369409847
753.5 114.95993774068864
753.5 114.95993774068864
754.5 114.85766176300567
754.5 114.85766176300567
755.5 114.75538577049065
755.5 114.75538577049065
756.5 114.65310975191535
756.5 114.65310975191535
757.5 114.55083371612123
757.5 114.55083371612123
758.5 114.44855765844075
758.5 114.44855765844075
759.5 114.34628157607477
759.5 114.34628157607477
760.5 114.24400547607766
760.5 114.24400547607766
761.5 114.14172934571552
761.5 114.14172934571552
762.5 114.0394532127546
762.5 114.0394532127546
763.5 113.93717704150014
763.5 113.93717704150014
764.5 113.83490086054304
764.5 113.83490086054304
765.5 113.7326246473843
765.5 113.7326246473843
766.5 113.63034842690969
766.5 113.63034842690969
767.5 113.52807218216192
767.5 113.52807218216192
768.5 113.42579591369115
768.5 113.42579591369115
769.5 113.3235196205349
769.5 113.3235196205349
770.5 113.22124331158413
770.5 113.22124331158413
771.5 113.11896697794788
771.5 113.11896697794788
772.5 113.01669062100095
772.5 113.01669062100095
773.5 112.91441425531386
773.5 112.91441425531386
774.5 112.81213785788694
774.5 112.81213785788694
775.5 112.70986144282888
775.5 112.70986144282888
776.5 112.6075850133511
776.5 112.6075850133511
777.5 112.50530855172119
777.5 112.50530855172119
778.5 112.40303207424725
778.5 112.40303207424725
779.5 112.30075557351213
779.5 112.30075557351213
780.5 112.19847905514588
780.5 112.19847905514588
781.5 112.09620251388128
781.5 112.09620251388128
782.5 111.99392595503504
782.5 111.99392595503504
783.5 111.8916493742529
783.5 111.8916493742529
784.5 111.7893727687853
784.5 111.7893727687853
785.5 111.68709614752318
785.5 111.68709614752318
786.5 111.58481950295038
786.5 111.58481950295038
787.5 111.48254284074643
787.5 111.48254284074643
788.5 111.3802661420856
788.5 111.3802661420856
789.5 111.27798944829264
789.5 111.27798944829264
790.5 111.17571272229803
790.5 111.17571272229803
791.5 111.07343597441704
791.5 111.07343597441704
792.5 110.97115919570919
792.5 110.97115919570919
793.5 110.8688824072987
793.5 110.8688824072987
794.5 110.76660559562703
794.5 110.76660559562703
795.5 110.66432875312852
795.5 110.66432875312852
796.5 110.562051909406
796.5 110.562051909406
797.5 110.4597750202861
797.5 110.4597750202861
798.5 110.35749812994223
798.5 110.35749812994223
799.5 110.25522121491286
799.5 110.25522121491286
800.5 110.15294428408899
800.5 110.15294428408899
801.5 110.05066731772118
801.5 110.05066731772118
802.5 109.94839033890115
802.5 109.94839033890115
803.5 109.84611334662387
803.5 109.84611334662387
804.5 109.74383632255726
804.5 109.74383632255726
805.5 109.64155928365861
805.5 109.64155928365861
806.5 109.53928220550398
806.5 109.53928220550398
807.5 109.43700512750014
807.5 109.43700512750014
808.5 109.33472802481083
808.5 109.33472802481083
809.5 109.23245089881082
809.5 109.23245089881082
810.5 109.13017374950014
810.5 109.13017374950014
811.5 109.02789657825357
811.5 109.02789657825357
812.5 108.9256193898377
812.5 108.9256193898377
813.5 108.82334219268165
813.5 108.82334219268165
814.5 108.72106495155255
814.5 108.72106495155255
815.5 108.61878770777513
815.5 108.61878770777513
816.5 108.51651043459518
816.5 108.51651043459518
817.5 108.41423313714206
817.5 108.41423313714206
818.5 108.31195581734073
818.5 108.31195581734073
819.5 108.20967848311969
819.5 108.20967848311969
820.5 108.10740112421317
820.5 108.10740112421317
821.5 108.00512374951214
821.5 108.00512374951214
822.5 107.90284635855477
822.5 107.90284635855477
823.5 107.80056893860717
823.5 107.80056893860717
824.5 107.6982915085446
824.5 107.6982915085446
825.5 107.59601403588377
825.5 107.59601403588377
826.5 107.49373656057463
826.5 107.49373656057463
827.5 107.3914590473843
827.5 107.3914590473843
828.5 107.28918152687811
828.5 107.28918152687811
829.5 107.18690398306123
829.5 107.18690398306123
830.5 107.08462642202554
830.5 107.08462642202554
831.5 106.9823488315873
831.5 106.9823488315873
832.5 106.88007121921316
832.5 106.88007121921316
833.5 106.77779359104453
833.5 106.77779359104453
834.5 106.67551595413572
834.5 106.67551595413572
835.5 106.57323827934572
835.5 106.57323827934572
836.5 106.47096059719034
836.5 106.47096059719034
837.5 106.36868287577897
837.5 106.36868287577897
838.5 106.26640514842653
838.5 106.26640514842653
839.5 106.16412738928477
839.5 106.16412738928477
840.5 106.06184960916958
840.5 106.06184960916958
841.5 105.95957182686794
841.5 105.95957182686794
842.5 105.85729400764757
842.5 105.85729400764757
843.5 105.75501616511652
843.5 105.75501616511652
844.5 105.65273830679095
844.5 105.65273830679095
845.5 105.55046043262138
845.5 105.55046043262138
846.5 105.44818253042405
846.5 105.44818253042405
847.5 105.34590459744936
847.5 105.34590459744936
848.5 105.24362667071735
848.5 105.24362667071735
849.5 105.14134869858796
849.5 105.14134869858796
850.5 105.03907072660938
850.5 105.03907072660938
851.5 104.93679271065774
851.5 104.93679271065774
852.5 104.83451470094876
852.5 104.83451470094876
853.5 104.73223663837575
853.5 104.73223663837575
854.5 104.6299585834202
854.5 104.6299585834202
855.5 104.52768049017114
855.5 104.52768049017114
856.5 104.42540237544802
856.5 104.42540237544802
857.5 104.32312424584336
857.5 104.32312424584336
858.5 104.22084609292801
858.5 104.22084609292801
859.5 104.11856792421815
859.5 104.11856792421815
860.5 104.01628973357242
860.5 104.01628973357242
861.5 103.91401152099078
861.5 103.91401152099078
862.5 103.81173328509848
862.5 103.81173328509848
863.5 103.70945501980361
863.5 103.70945501980361
864.5 103.60717676075143
864.5 103.60717676075143
865.5 103.5048984515848
865.5 103.5048984515848
866.5 103.40262013271553
866.5 103.40262013271553
867.5 103.30034180653038
867.5 103.30034180653038
868.5 103.19806343632268
868.5 103.19806343632268
869.5 103.09578505778713
869.5 103.09578505778713
870.5 102.99350665827816
870.5 102.99350665827816
871.5 102.89122822702937
871.5 102.89122822702937
872.5 102.78894978369814
872.5 102.78894978369814
873.5 102.68667131609376
873.5 102.68667131609376
874.5 102.58439283360784
874.5 102.58439283360784
875.5 102.4821143353274
875.5 102.4821143353274
876.5 102.3798357944487
876.5 102.3798357944487
877.5 102.27755725229649
877.5 102.27755725229649
878.5 102.17527868074173
878.5 102.17527868074173
879.5 102.07300010085912
879.5 102.07300010085912
880.5 101.97072149294875
880.5 101.97072149294875
881.5 101.86844284715721
881.5 101.86844284715721
882.5 101.76616419537508
882.5 101.76616419537508
883.5 101.66388551890748
883.5 101.66388551890748
884.5 101.56160682187878
884.5 101.56160682187878
885.5 101.45932810905558
885.5 101.45932810905558
886.5 101.35704937429648
886.5 101.35704937429648
887.5 101.25477061760151
887.5 101.25477061760151
888.5 101.15249183287878
888.5 101.15249183287878
889.5 101.0502130384534
889.5 101.0502130384534
890.5 100.94793421737508
890.5 100.94793421737508
891.5 100.84565537907794
891.5 100.84565537907794
892.5 100.74337652594876
892.5 100.74337652594876
893.5 100.64109763768798
893.5 100.64109763768798
894.5 100.53881872749132
894.5 100.53881872749132
895.5 100.43653980150015
895.5 100.43653980150015
896.5 100.33426085357308
896.5 100.33426085357308
897.5 100.23198188371013
897.5 100.23198188371013
898.5 100.12970290648182
898.5 100.12970290648182
899.5 100.02742390026327
899.5 100.02742390026327
900.5 99.92514485850081
900.5 99.92514485850081
901.5 99.8228658106899
901.5 99.8228658106899
902.5 99.7205867409431
902.5 99.7205867409431
903.5 99.61830765780203
903.5 99.61830765780203
904.5 99.51602853961121
904.5 99.51602853961121
905.5 99.41374940411973
905.5 99.41374940411973
906.5 99.3114702503331
906.5 99.3114702503331
907.5 99.20919108020829
907.5 99.20919108020829
908.5 99.1069118825499
908.5 99.1069118825499
909.5 99.00463266073918
909.5 99.00463266073918
910.5 98.9023534102362
910.5 98.9023534102362
911.5 98.80007416885684
911.5 98.80007416885684
912.5 98.6977948751466
912.5 98.6977948751466
913.5 98.59551557456514
913.5 98.59551557456514
914.5 98.4932362437395
914.5 98.4932362437395
915.5 98.39095692061316
915.5 98.39095692061316
916.5 98.28867754661259
916.5 98.28867754661259
917.5 98.18639817104054
917.5 98.18639817104054
918.5 98.08411875019196
918.5 98.08411875019196
919.5 97.98183933019101
919.5 97.98183933019101
920.5 97.87955988865303
920.5 97.87955988865303
921.5 97.77728041620638
921.5 97.77728041620638
922.5 97.67500092030423
922.5 97.67500092030423
923.5 97.5727214099194
923.5 97.5727214099194
924.5 97.47044188435505
924.5 97.47044188435505
925.5 97.36816231351419
925.5 97.36816231351419
926.5 97.26588275560938
926.5 97.26588275560938
927.5 97.16360316331931
927.5 97.16360316331931
928.5 97.0613235514492
928.5 97.0613235514492
929.5 96.95904391148837
929.5 96.95904391148837
930.5 96.8567642555882
930.5 96.8567642555882
931.5 96.75448458232444
931.5 96.75448458232444
932.5 96.65220487875352
932.5 96.65220487875352
933.5 96.54992516069991
933.5 96.54992516069991
934.5 96.44764541137667
934.5 96.44764541137667
935.5 96.34536563880063
935.5 96.34536563880063
936.5 96.24308585561732
936.5 96.24308585561732
937.5 96.14080605719155
937.5 96.14080605719155
938.5 96.03852624206665
938.5 96.03852624206665
939.5 95.93624639809124
939.5 95.93624639809124
940.5 95.83396651996526
940.5 95.83396651996526
941.5 95.73168664328844
941.5 95.73168664328844
942.5 95.62940673342354
942.5 95.62940673342354
943.5 95.5271267990777
943.5 95.5271267990777
944.5 95.4248468557516
944.5 95.4248468557516
945.5 95.3225668818527
945.5 95.3225668818527
946.5 95.22028688933622
946.5 95.22028688933622
947.5 95.11800687445995
947.5 95.11800687445995
948.5 95.0157268491791
948.5 95.0157268491791
949.5 94.91344678577696
949.5 94.91344678577696
950.5 94.81116671054593
950.5 94.81116671054593
951.5 94.70888662047129
951.5 94.70888662047129
952.5 94.60660649711326
952.5 94.60660649711326
953.5 94.50432635556885
953.5 94.50432635556885
954.5 94.40204619944645
954.5 94.40204619944645
955.5 94.29976601007299
955.5 94.29976601007299
956.5 94.19748581705133
956.5 94.19748581705133
957.5 94.09520560630511
957.5 94.09520560630511
958.5 93.99292534985845
958.5 93.99292534985845
959.5 93.8906450897636
959.5 93.8906450897636
960.5 93.7883647992986
960.5 93.7883647992986
961.5 93.68608449594697
961.5 93.68608449594697
962.5 93.58380418258963
962.5 93.58380418258963
963.5 93.48152382141072
963.5 93.48152382141072
964.5 93.37924345794492
964.5 93.37924345794492
965.5 93.27696307483612
965.5 93.27696307483612
966.5 93.17468265354304
966.5 93.17468265354304
967.5 93.07240221396829
967.5 93.07240221396829
968.5 92.97012177753403
968.5 92.97012177753403
969.5 92.86784130145887
969.5 92.86784130145887
970.5 92.76556079812923
970.5 92.76556079812923
971.5 92.6632802854907
971.5 92.6632802854907
972.5 92.56099976092798
972.5 92.56099976092798
973.5 92.45871920205646
973.5 92.45871920205646
974.5 92.356438620268
974.5 92.356438620268
975.5 92.25415801026257
975.5 92.25415801026257
976.5 92.15187740330235
976.5 92.15187740330235
977.5 92.04959675623941
977.5 92.04959675623941
978.5 91.94731610519963
978.5 91.94731610519963
979.5 91.84503541299938
979.5 91.84503541299938
980.5 91.74275471708795
980.5 91.74275471708795
981.5 91.64047398468358
981.5 91.64047398468358
982.5 91.53819324999233
982.5 91.53819324999233
983.5 91.43591248238593
983.5 91.43591248238593
984.5 91.3336316950412
984.5 91.3336316950412
985.5 91.2313508789224
985.5 91.2313508789224
986.5 91.12907004664304
986.5 91.12907004664304
987.5 91.02678919995742
987.5 91.02678919995742
988.5 90.92450833492715
988.5 90.92450833492715
989.5 90.82222744254709
989.5 90.82222744254709
990.5 90.71994653721742
990.5 90.71994653721742
991.5 90.61766559218388
991.5 90.61766559218388
992.5 90.51538464579501
992.5 90.51538464579501
993.5 90.41310366039909
993.5 90.41310366039909
994.5 90.31082266271807
994.5 90.31082266271807
995.5 90.20854165083345
995.5 90.20854165083345
996.5 90.10626062106603
996.5 90.10626062106603
997.5 90.00397955424853
997.5 90.00397955424853
998.5 89.90169847514592
998.5 89.90169847514592
999.5 89.79941738445503
999.5 89.79941738445503
1000.5 89.69713626499005
1000.5 89.69713626499005
1001.5 89.5948551035418
1001.5 89.5948551035418
1002.5 89.49257395047081
1002.5 89.49257395047081
1003.5 89.3902927568732
1003.5 89.3902927568732
1004.5 89.28801156192024
1004.5 89.28801156192024
1005.5 89.18573033325998
1005.5 89.18573033325998
1006.5 89.08344908549527
1006.5 89.08344908549527
1007.5 88.98116781495304
1007.5 88.98116781495304
1008.5 88.87888651633355
1008.5 88.87888651633355
1009.5 88.77660521288215
1009.5 88.77660521288215
1010.5 88.67432388665323
1010.5 88.67432388665323
1011.5 88.57204252598954
1011.5 88.57204252598954
1012.5 88.46976116609164
1012.5 88.46976116609164
1013.5 88.36747977030235
1013.5 88.36747977030235
1014.5 88.26519836167081
1014.5 88.26519836167081
1015.5 88.16291692247995
1015.5 88.16291692247995
1016.5 88.06063545587632
1016.5 88.06063545587632
1017.5 87.95835398977285
1017.5 87.95835398977285
1018.5 87.85607248728381
1018.5 87.85607248728381
1019.5 87.7537909571164
1019.5 87.7537909571164
1020.5 87.65150941943878
1020.5 87.65150941943878
1021.5 87.54922786083915
1021.5 87.54922786083915
1022.5 87.44694628727615
1022.5 87.44694628727615
1023.5 87.34466468451514
1023.5 87.34466468451514
1024.5 87.24238305146045
1024.5 87.24238305146045
1025.5 87.14010140453806
1025.5 87.14010140453806
1026.5 87.0378197451723
1026.5 87.0378197451723
1027.5 86.9355380608449
1027.5 86.9355380608449
1028.5 86.83325634807932
1028.5 86.83325634807932
1029.5 86.73097462992469
1029.5 86.73097462992469
1030.5 86.62869287290243
1030.5 86.62869287290243
1031.5 86.52641110134797
1031.5 86.52641110134797
1032.5 86.42412930761755
1032.5 86.42412930761755
1033.5 86.32184749028681
1033.5 86.32184749028681
1034.5 86.21956566736438
1034.5 86.21956566736438
1035.5 86.11728381332547
1035.5 86.11728381332547
1036.5 86.01500193760475
1036.5 86.01500193760475
1037.5 85.91272004464125
1037.5 85.91272004464125
1038.5 85.81043812536068
1038.5 85.81043812536068
1039.5 85.70815617883908
1039.5 85.70815617883908
1040.5 85.6058742198741
1040.5 85.6058742198741
1041.5 85.50359225237351
1041.5 85.50359225237351
1042.5 85.40131025442095
1042.5 85.40131025442095
1043.5 85.29902822514927
1043.5 85.29902822514927
1044.5 85.19674618820913
1044.5 85.19674618820913
1045.5 85.09446412137417
1045.5 85.09446412137417
1046.5 84.99218202941933
1046.5 84.99218202941933
1047.5 84.8898999318098
1047.5 84.8898999318098
1048.5 84.78761780086737
1048.5 84.78761780086737
1049.5 84.68533566129402
1049.5 84.68533566129402
1050.5 84.58305349252268
1050.5 84.58305349252268
1051.5 84.4807713078699
1051.5 84.4807713078699
1052.5 84.37848909859137
1052.5 84.37848909859137
1053.5 84.27620686495277
1053.5 84.27620686495277
1054.5 84.17392461659138
1054.5 84.17392461659138
1055.5 84.0716423438699
1055.5 84.0716423438699
1056.5 83.96936004652268
1056.5 83.96936004652268
1057.5 83.86707773253423
1057.5 83.86707773253423
1058.5 83.76479539680096
1058.5 83.76479539680096
1059.5 83.66251303449118
1059.5 83.66251303449118
1060.5 83.56023066500713
1060.5 83.56023066500713
1061.5 83.45794826143037
1061.5 83.45794826143037
1062.5 83.35566584991953
1062.5 83.35566584991953
1063.5 83.25338340623446
1063.5 83.25338340623446
1064.5 83.15110093955063
1064.5 83.15110093955063
1065.5 83.04881847738208
1065.5 83.04881847738208
1066.5 82.94653596867148
1066.5 82.94653596867148
1067.5 82.84425343381555
1067.5 82.84425343381555
1068.5 82.74197088983453
1068.5 82.74197088983453
1069.5 82.63968832944079
1069.5 82.63968832944079
1070.5 82.5374057508862
1070.5 82.5374057508862
1071.5 82.4351231408542
1071.5 82.4351231408542
1072.5 82.3328405124587
1072.5 82.3328405124587
1073.5 82.23055785888033
1073.5 82.23055785888033
1074.5 82.12827518955373
1074.5 82.12827518955373
1075.5 82.02599250746132
1075.5 82.02599250746132
1076.5 81.92370978849648
1076.5 81.92370978849648
1077.5 81.82142705650018
1077.5 81.82142705650018
1078.5 81.71914430829383
1078.5 81.71914430829383
1079.5 81.61686151954197
1079.5 81.61686151954197
1080.5 81.51457874130199
1080.5 81.51457874130199
1081.5 81.41229590824395
1081.5 81.41229590824395
1082.5 81.31001307400821
1082.5 81.31001307400821
1083.5 81.20773021161337
1083.5 81.20773021161337
1084.5 81.10544734052463
1084.5 81.10544734052463
1085.5 81.00316444203662
1085.5 81.00316444203662
1086.5 80.90088151882757
1086.5 80.90088151882757
1087.5 80.79859857643224
1087.5 80.79859857643224
1088.5 80.69631561561042
1088.5 80.69631561561042
1089.5 80.59403263560229
1089.5 80.59403263560229
1090.5 80.49174962286281
1090.5 80.49174962286281
1091.5 80.38946659818758
1091.5 80.38946659818758
1092.5 80.28718355584566
1092.5 80.28718355584566
1093.5 80.1849004930635
1093.5 80.1849004930635
1094.5 80.08261739168661
1094.5 80.08261739168661
1095.5 79.98033429930199
1095.5 79.98033429930199
1096.5 79.87805115057972
1096.5 79.87805115057972
1097.5 79.77576801373066
1097.5 79.77576801373066
1098.5 79.67348484090836
1098.5 79.67348484090836
1099.5 79.57120165035639
1099.5 79.57120165035639
1100.5 79.4689184335638
1100.5 79.4689184335638
1101.5 79.36663519778759
1101.5 79.36663519778759
1102.5 79.26435194040599
1102.5 79.26435194040599
1103.5 79.16206866377513
1103.5 79.16206866377513
1104.5 79.05978536186612
1104.5 79.05978536186612
1105.5 78.95750204802134
1105.5 78.95750204802134
1106.5 78.8552187137363
1106.5 78.8552187137363
1107.5 78.75293534417487
1107.5 78.75293534417487
1108.5 78.650651978008
1108.5 78.650651978008
1109.5 78.54836855398388
1109.5 78.54836855398388
1110.5 78.44608514031336
1110.5 78.44608514031336
1111.5 78.34380169212623
1111.5 78.34380169212623
1112.5 78.24151823074938
1112.5 78.24151823074938
1113.5 78.13923474115047
1113.5 78.13923474115047
1114.5 78.03695124733464
1114.5 78.03695124733464
1115.5 77.93466770393755
1115.5 77.93466770393755
1116.5 77.83238416870994
1116.5 77.83238416870994
1117.5 77.73010059135426
1117.5 77.73010059135426
1118.5 77.62781700206283
1118.5 77.62781700206283
1119.5 77.52553339081153
1119.5 77.52553339081153
1120.5 77.42324975858871
1120.5 77.42324975858871
1121.5 77.32096609956814
1121.5 77.32096609956814
1122.5 77.21868243557084
1122.5 77.21868243557084
1123.5 77.11639873361888
1123.5 77.11639873361888
1124.5 77.01411501211969
1124.5 77.01411501211969
1125.5 76.91183128564379
1125.5 76.91183128564379
1126.5 76.8095475212132
1126.5 76.8095475212132
1127.5 76.70726375104611
1127.5 76.70726375104611
1128.5 76.60497994020758
1128.5 76.60497994020758
1129.5 76.5026961263493
1129.5 76.5026961263493
1130.5 76.40041228685195
1130.5 76.40041228685195
1131.5 76.29812841810707
1131.5 76.29812841810707
1132.5 76.19584454313151
1132.5 76.19584454313151
1133.5 76.09356063135996
1133.5 76.09356063135996
1134.5 75.99127670345479
1134.5 75.99127670345479
1135.5 75.88899276372122
1135.5 75.88899276372122
1136.5 75.7867088032188
1136.5 75.7867088032188
1137.5 75.68442481267674
1137.5 75.68442481267674
1138.5 75.5821407991494
1138.5 75.5821407991494
1139.5 75.47985677988552
1139.5 75.47985677988552
1140.5 75.37757271021762
1140.5 75.37757271021762
1141.5 75.27528865395597
1141.5 75.27528865395597
1142.5 75.17300456089832
1142.5 75.17300456089832
1143.5 75.07072044697651
1143.5 75.07072044697651
1144.5 74.96843630986673
1144.5 74.96843630986673
1145.5 74.86615214437663
1145.5 74.86615214437663
1146.5 74.76386797722812
1146.5 74.76386797722812
1147.5 74.6615837676859
1147.5 74.6615837676859
1148.5 74.55929957079013
1148.5 74.55929957079013
1149.5 74.45701532273053
1149.5 74.45701532273053
1150.5 74.3547310592018
1150.5 74.3547310592018
1151.5 74.25244678014097
1151.5 74.25244678014097
1152.5 74.150162480216
1152.5 74.150162480216
1153.5 74.04787815558346
1153.5 74.04787815558346
1154.5 73.94559380866245
1154.5 73.94559380866245
1155.5 73.84330944839346
1155.5 73.84330944839346
1156.5 73.74102505514094
1156.5 73.74102505514094
1157.5 73.63874064854042
1157.5 73.63874064854042
1158.5 73.53645622498351
1158.5 73.53645622498351
1159.5 73.43417177834601
1159.5 73.43417177834601
1160.5 73.33188730160592
1160.5 73.33188730160592
1161.5 73.2296028176097
1161.5 73.2296028176097
1162.5 73.12731830083261
1162.5 73.12731830083261
1163.5 73.0250337760396
1163.5 73.0250337760396
1164.5 72.922749221144
1164.5 72.922749221144
1165.5 72.82046465071632
1165.5 72.82046465071632
1166.5 72.71818005502392
1166.5 72.71818005502392
1167.5 72.61589542989344
1167.5 72.61589542989344
1168.5 72.51361080989324
1168.5 72.51361080989324
1169.5 72.41132615005783
1169.5 72.41132615005783
1170.5 72.30904146148116
1170.5 72.30904146148116
1171.5 72.20675677048627
1171.5 72.20675677048627
1172.5 72.10447205472086
1172.5 72.10447205472086
1173.5 72.00218731581188
1173.5 72.00218731581188
1174.5 71.89990254680029
1174.5 71.89990254680029
1175.5 71.7976177585206
1175.5 71.7976177585206
1176.5 71.69533295540563
1176.5 71.69533295540563
1177.5 71.59304813454214
1177.5 71.59304813454214
1178.5 71.49076328129665
1178.5 71.49076328129665
1179.5 71.38847841318358
1179.5 71.38847841318358
1180.5 71.2861935265945
1180.5 71.2861935265945
1181.5 71.18390862971012
1181.5 71.18390862971012
1182.5 71.08162368689865
1182.5 71.08162368689865
1183.5 70.97933874885653
1183.5 70.97933874885653
1184.5 70.87705377939488
1184.5 70.87705377939488
1185.5 70.7747687768544
1185.5 70.7747687768544
1186.5 70.67248376623503
1186.5 70.67248376623503
1187.5 70.57019874313623
1187.5 70.57019874313623
1188.5 70.46791368086674
1188.5 70.46791368086674
1189.5 70.36562860224238
1189.5 70.36562860224238
1190.5 70.26334349825802
1190.5 70.26334349825802
1191.5 70.16105839076705
1191.5 70.16105839076705
1192.5 70.05877325019725
1192.5 70.05877325019725
1193.5 69.95648809251279
1193.5 69.95648809251279
1194.5 69.85420290870852
1194.5 69.85420290870852
1195.5 69.75191770758693
1195.5 69.75191770758693
1196.5 69.64963248180217
1196.5 69.64963248180217
1197.5 69.54734725105416
1197.5 69.54734725105416
1198.5 69.44506198183228
1198.5 69.44506198183228
1199.5 69.34277669327932
1199.5 69.34277669327932
1200.5 69.24049138615506
1200.5 69.24049138615506
1201.5 69.13820604588898
1201.5 69.13820604588898
1202.5 69.0359207035406
1202.5 69.0359207035406
1203.5 68.93363533288831
1203.5 68.93363533288831
1204.5 68.83134995187774
1204.5 68.83134995187774
1205.5 68.72906454524154
1205.5 68.72906454524154
1206.5 68.62677910566619
1206.5 68.62677910566619
1207.5 68.52449366112761
1207.5 68.52449366112761
1208.5 68.42220818480854
1208.5 68.42220818480854
1209.5 68.31992269525026
1209.5 68.31992269525026
1210.5 68.21763716424186
1210.5 68.21763716424186
1211.5 68.11535164565869
1211.5 68.11535164565869
1212.5 68.01306609029298
1212.5 68.01306609029298
1213.5 67.91078050390661
1213.5 67.91078050390661
1214.5 67.80849489742934
1214.5 67.80849489742934
1215.5 67.70620927837734
1215.5 67.70620927837734
1216.5 67.60392363999426
1216.5 67.60392363999426
1217.5 67.5016379690709
1217.5 67.5016379690709
1218.5 67.3993522924245
1218.5 67.3993522924245
1219.5 67.29706658741121
1219.5 67.29706658741121
1220.5 67.19478085813364
1220.5 67.19478085813364
1221.5 67.09249511409723
1221.5 67.09249511409723
1222.5 66.99020936036705
1222.5 66.99020936036705
1223.5 66.88792356157835
1223.5 66.88792356157835
1224.5 66.78563775157625
1224.5 66.78563775157625
1225.5 66.68335193045607
1225.5 66.68335193045607
1226.5 66.58106607391468
1226.5 66.58106607391468
1227.5 66.47878020403877
1227.5 66.47878020403877
1228.5 66.3764943147688
1228.5 66.3764943147688
1229.5 66.274208396834
1229.5 66.274208396834
1230.5 66.17192247529727
1230.5 66.17192247529727
1231.5 66.06963652387408
1231.5 66.06963652387408
1232.5 65.96735054530565
1232.5 65.96735054530565
1233.5 65.86506454724787
1233.5 65.86506454724787
1234.5 65.76277853443125
1234.5 65.76277853443125
1235.5 65.66049248831456
1235.5 65.66049248831456
1236.5 65.55820643707635
1236.5 65.55820643707635
1237.5 65.45592035498922
1237.5 65.45592035498922
1238.5 65.35363424595951
1238.5 65.35363424595951
1239.5 65.25134812353231
1239.5 65.25134812353231
1240.5 65.14906198141308
1240.5 65.14906198141308
1241.5 65.04677582397788
1241.5 65.04677582397788
1242.5 64.94448962330736
1242.5 64.94448962330736
1243.5 64.84220344029882
1243.5 64.84220344029882
1244.5 64.7399172038605
1244.5 64.7399172038605
1245.5 64.63763094985129
1245.5 64.63763094985129
1246.5 64.53534469413414
1246.5 64.53534469413414
1247.5 64.43305839538434
1247.5 64.43305839538434
1248.5 64.33077209048757
1248.5 64.33077209048757
1249.5 64.22848574961246
1249.5 64.22848574961246
1250.5 64.12619939388323
1250.5 64.12619939388323
1251.5 64.02391303008858
1251.5 64.02391303008858
1252.5 63.92162663975022
1252.5 63.92162663975022
1253.5 63.819340226978596
1253.5 63.819340226978596
1254.5 63.717053784782344
1254.5 63.717053784782344
1255.5 63.61476732766899
1255.5 63.61476732766899
1256.5 63.512480855701526
1256.5 63.512480855701526
1257.5 63.41019434961121
1257.5 63.41019434961121
1258.5 63.30790783399883
1258.5 63.30790783399883
1259.5 63.20562128889886
1259.5 63.20562128889886
1260.5 63.103334714576924
1260.5 63.103334714576924
1261.5 63.001048148678535
1261.5 63.001048148678535
1262.5 62.89876155203857
1262.5 62.89876155203857
1263.5 62.79647492667081
1263.5 62.79647492667081
1264.5 62.69418827714752
1264.5 62.69418827714752
1265.5 62.59190159840226
1265.5 62.59190159840226
1266.5 62.48961492046908
1266.5 62.48961492046908
1267.5 62.387328218646
1267.5 62.387328218646
1268.5 62.285041486575516
1268.5 62.285041486575516
1269.5 62.18275474710411
1269.5 62.18275474710411
1270.5 62.08046795556426
1270.5 62.08046795556426
1271.5 61.978181170168554
1271.5 61.978181170168554
1272.5 61.87589435528525
1272.5 61.87589435528525
1273.5 61.773607531747054
1273.5 61.773607531747054
1274.5 61.67132066196664
1274.5 61.67132066196664
1275.5 61.56903380071715
1275.5 61.56903380071715
1276.5 61.466746901007255
1276.5 61.466746901007255
1277.5 61.36445998389819
1277.5 61.36445998389819
1278.5 61.26217303674439
1278.5 61.26217303674439
1279.5 61.159886081429875
1279.5 61.159886081429875
1280.5 61.057599109678655
1280.5 61.057599109678655
1281.5 60.95531210768004
1281.5 60.95531210768004
1282.5 60.85302508143059
1282.5 60.85302508143059
1283.5 60.75073803341237
1283.5 60.75073803341237
1284.5 60.648450974289524
1284.5 60.648450974289524
1285.5 60.54616389872998
1285.5 60.54616389872998
1286.5 60.443876786071364
1286.5 60.443876786071364
1287.5 60.34158965525379
1287.5 60.34158965525379
1288.5 60.239302501907645
1288.5 60.239302501907645
1289.5 60.137015331365006
1289.5 60.137015331365006
1290.5 60.034728157233914
1290.5 60.034728157233914
1291.5 59.93244095421675
1291.5 59.93244095421675
1292.5 59.83015371121957
1292.5 59.83015371121957
1293.5 59.72786645923891
1293.5 59.72786645923891
1294.5 59.62557919006174
1294.5 59.62557919006174
1295.5 59.523291887660946
1295.5 59.523291887660946
1296.5 59.42100457627665
1296.5 59.42100457627665
1297.5 59.318717241604
1297.5 59.318717241604
1298.5 59.216429890229
1298.5 59.216429890229
1299.5 59.11414249801891
1299.5 59.11414249801891
1300.5 59.011855118247496
1300.5 59.011855118247496
1301.5 58.9095676845271
1301.5 58.9095676845271
1302.5 58.80728025427258
1302.5 58.80728025427258
1303.5 58.70499279291556
1303.5 58.70499279291556
1304.5 58.602705298271935
1304.5 58.602705298271935
1305.5 58.50041780921533
1305.5 58.50041780921533
1306.5 58.3981302723016
1306.5 58.3981302723016
1307.5 58.295842739518264
1307.5 58.295842739518264
1308.5 58.19355516785061
1308.5 58.19355516785061
1309.5 58.09126759203737
1309.5 58.09126759203737
1310.5 57.98897998369732
1310.5 57.98897998369732
1311.5 57.886692335218996
1311.5 57.886692335218996
1312.5 57.78440469060542
1312.5 57.78440469060542
1313.5 57.68211702118388
1313.5 57.68211702118388
1314.5 57.579829332083776
1314.5 57.579829332083776
1315.5 57.47754161887253
1315.5 57.47754161887253
1316.5 57.37525389446136
1316.5 57.37525389446136
1317.5 57.272966142095655
1317.5 57.272966142095655
1318.5 57.17067835856447
1318.5 57.17067835856447
1319.5 57.06839056307357
1319.5 57.06839056307357
1320.5 56.966102750323195
1320.5 56.966102750323195
1321.5 56.863814910282784
1321.5 56.863814910282784
1322.5 56.76152704467461
1322.5 56.76152704467461
1323.5 56.65923916760087
1323.5 56.65923916760087
1324.5 56.55695127029144
1324.5 56.55695127029144
1325.5 56.4546633479084
1325.5 56.4546633479084
1326.5 56.35237539919779
1326.5 56.35237539919779
1327.5 56.250087439984085
1327.5 56.250087439984085
1328.5 56.14779945881242
1328.5 56.14779945881242
1329.5 56.04551145207299
1329.5 56.04551145207299
1330.5 55.94322341950014
1330.5 55.94322341950014
1331.5 55.8409353749046
1331.5 55.8409353749046
1332.5 55.7386473091109
1332.5 55.7386473091109
1333.5 55.63635922596244
1333.5 55.63635922596244
1334.5 55.53407110191589
1334.5 55.53407110191589
1335.5 55.43178297869489
1335.5 55.43178297869489
1336.5 55.32949482212431
1336.5 55.32949482212431
1337.5 55.22720665843192
1337.5 55.22720665843192
1338.5 55.124918455696935
1338.5 55.124918455696935
1339.5 55.0226302463343
1339.5 55.0226302463343
1340.5 54.92034201058113
1340.5 54.92034201058113
1341.5 54.81805375286999
1341.5 54.81805375286999
1342.5 54.715765477044286
1342.5 54.715765477044286
1343.5 54.61347718138175
1343.5 54.61347718138175
1344.5 54.51118885644774
1344.5 54.51118885644774
1345.5 54.40890051852857
1345.5 54.40890051852857
1346.5 54.30661216249483
1346.5 54.30661216249483
1347.5 54.20432377689165
1347.5 54.20432377689165
1348.5 54.102035365657734
1348.5 54.102035365657734
1349.5 53.999746939919056
1349.5 53.999746939919056
1350.5 53.897458501397885
1350.5 53.897458501397885
1351.5 53.79517004863758
1351.5 53.79517004863758
1352.5 53.69288155415643
1352.5 53.69288155415643
1353.5 53.59059304593032
1353.5 53.59059304593032
1354.5 53.48830450985703
1354.5 53.48830450985703
1355.5 53.386015966997824
1355.5 53.386015966997824
1356.5 53.28372739536131
1356.5 53.28372739536131
1357.5 53.181438811606796
1357.5 53.181438811606796
1358.5 53.079150198979676
1358.5 53.079150198979676
1359.5 52.97686156459726
1359.5 52.97686156459726
1360.5 52.87457291783121
1360.5 52.87457291783121
1361.5 52.77228423397955
1361.5 52.77228423397955
1362.5 52.669995551156106
1362.5 52.669995551156106
1363.5 52.56770680982487
1363.5 52.56770680982487
1364.5 52.46541809134289
1364.5 52.46541809134289
1365.5 52.363129329417795
1365.5 52.363129329417795
1366.5 52.26084055345624
1366.5 52.26084055345624
1367.5 52.158551733291766
1367.5 52.158551733291766
1368.5 52.05626293673635
1368.5 52.05626293673635
1369.5 51.95397407339717
1369.5 51.95397407339717
1370.5 51.85168521784258
1370.5 51.85168521784258
1371.5 51.74939632560124
1371.5 51.74939632560124
1372.5 51.64710742611214
1372.5 51.64710742611214
1373.5 51.54481850450681
1373.5 51.54481850450681
1374.5 51.44252955402887
1374.5 51.44252955402887
1375.5 51.340240595245405
1375.5 51.340240595245405
1376.5 51.23795160007316
1376.5 51.23795160007316
1377.5 51.13566259659538
1377.5 51.13566259659538
1378.5 51.03337355815314
1378.5 51.03337355815314
1379.5 50.931084509981055
1379.5 50.931084509981055
1380.5 50.828795432841076
1380.5 50.828795432841076
1381.5 50.726506346731064
1381.5 50.726506346731064
1382.5 50.624217224896775
1382.5 50.624217224896775
1383.5 50.52192808724078
1383.5 50.52192808724078
1384.5 50.419638934921764
1384.5 50.419638934921764
1385.5 50.31734975856804
1385.5 50.31734975856804
1386.5 50.21506056079491
1386.5 50.21506056079491
1387.5 50.11277133822728
1387.5 50.11277133822728
1388.5 50.01048210175642
1388.5 50.01048210175642
1389.5 49.90819284118788
1389.5 49.90819284118788
1390.5 49.805903557743314
1390.5 49.805903557743314
1391.5 49.70361425914155
1391.5 49.70361425914155
1392.5 49.601324927963475
1392.5 49.601324927963475
1393.5 49.4990355913608
1393.5 49.4990355913608
1394.5 49.39674622893819
1394.5 49.39674622893819
1395.5 49.29445683754768
1395.5 49.29445683754768
1396.5 49.19216742205949
1396.5 49.19216742205949
1397.5 49.08987800283804
1397.5 49.08987800283804
1398.5 48.987588555345525
1398.5 48.987588555345525
1399.5 48.8852990822987
1399.5 48.8852990822987
1400.5 48.78300960280185
1400.5 48.78300960280185
1401.5 48.68072008318018
1401.5 48.68072008318018
1402.5 48.578430548338346
1402.5 48.578430548338346
1403.5 48.47614097946357
1403.5 48.47614097946357
1404.5 48.37385141870928
1404.5 48.37385141870928
1405.5 48.27156182554901
1405.5 48.27156182554901
1406.5 48.169272200211296
1406.5 48.169272200211296
1407.5 48.066982566010914
1407.5 48.066982566010914
1408.5 47.96469290790907
1408.5 47.96469290790907
1409.5 47.86240324094456
1409.5 47.86240324094456
1410.5 47.76011352597813
1410.5 47.76011352597813
1411.5 47.65782380824091
1411.5 47.65782380824091
1412.5 47.55553406051035
1412.5 47.55553406051035
1413.5 47.45324430289169
1413.5 47.45324430289169
1414.5 47.35095452717193
1414.5 47.35095452717193
1415.5 47.24866471878055
1415.5 47.24866471878055
1416.5 47.14637488523375
1416.5 47.14637488523375
1417.5 47.04408504255864
1417.5 47.04408504255864
1418.5 46.941795169333055
1418.5 46.941795169333055
1419.5 46.83950529085462
1419.5 46.83950529085462
1420.5 46.73721536609652
1420.5 46.73721536609652
1421.5 46.63492544505837
1421.5 46.63492544505837
1422.5 46.53263549346975
1422.5 46.53263549346975
1423.5 46.43034552156359
1423.5 46.43034552156359
1424.5 46.328055534171625
1424.5 46.328055534171625
1425.5 46.22576551334825
1425.5 46.22576551334825
1426.5 46.123475472904175
1426.5 46.123475472904175
1427.5 46.021185422572
1427.5 46.021185422572
1428.5 45.918895355297394
1428.5 45.918895355297394
1429.5 45.81660525307178
1429.5 45.81660525307178
1430.5 45.71431514095806
1430.5 45.71431514095806
1431.5 45.612024996837235
1431.5 45.612024996837235
1432.5 45.5097348253139
1432.5 45.5097348253139
1433.5 45.40744465016467
1433.5 45.40744465016467
1434.5 45.30515444883457
1434.5 45.30515444883457
1435.5 45.20286422248873
1435.5 45.20286422248873
1436.5 45.100573976319524
1436.5 45.100573976319524
1437.5 44.998283720863746
1437.5 44.998283720863746
1438.5 44.89599342300375
1438.5 44.89599342300375
1439.5 44.793703129465236
1439.5 44.793703129465236
1440.5 44.69141279421934
1440.5 44.69141279421934
1441.5 44.58912244534931
1441.5 44.58912244534931
1442.5 44.48683208774985
1442.5 44.48683208774985
1443.5 44.38454168083154
1443.5 44.38454168083154
1444.5 44.28225127687337
1444.5 44.28225127687337
1445.5 44.17996083644458
1445.5 44.17996083644458
1446.5 44.077670395765004
1446.5 44.077670395765004
1447.5 43.97537991795031
1447.5 43.97537991795031
1448.5 43.87308941482191
1448.5 43.87308941482191
1449.5 43.770798890553216
1449.5 43.770798890553216
1450.5 43.668508369941485
1450.5 43.668508369941485
1451.5 43.56621779971294
1451.5 43.56621779971294
1452.5 43.4639272326472
1452.5 43.4639272326472
1453.5 43.36163662351315
1453.5 43.36163662351315
1454.5 43.259346009727764
1454.5 43.259346009727764
1455.5 43.15705536652611
1455.5 43.15705536652611
1456.5 43.05476469241304
1456.5 43.05476469241304
1457.5 42.952474017062244
1457.5 42.952474017062244
1458.5 42.8501833079191
1458.5 42.8501833079191
1459.5 42.74789258605132
1459.5 42.74789258605132
1460.5 42.645601836483074
1460.5 42.645601836483074
1461.5 42.54331107541182
1461.5 42.54331107541182
1462.5 42.44102028465866
1462.5 42.44102028465866
1463.5 42.3387294734297
1463.5 42.3387294734297
1464.5 42.23643864367573
1464.5 42.23643864367573
1465.5 42.13414780023466
1465.5 42.13414780023466
1466.5 42.03185692032298
1466.5 42.03185692032298
1467.5 41.92956602864266
1467.5 41.92956602864266
1468.5 41.82727511430244
1468.5 41.82727511430244
1469.5 41.72498418819359
1469.5 41.72498418819359
1470.5 41.622693217338146
1470.5 41.622693217338146
1471.5 41.520402243192706
1471.5 41.520402243192706
1472.5 41.418111252479235
1472.5 41.418111252479235
1473.5 41.315820227150645
1473.5 41.315820227150645
1474.5 41.213529195156966
1474.5 41.213529195156966
1475.5 41.11123812854817
1475.5 41.11123812854817
1476.5 41.00894705434414
1476.5 41.00894705434414
1477.5 40.906655945030835
1477.5 40.906655945030835
1478.5 40.80436481981399
1478.5 40.80436481981399
1479.5 40.702073674552544
1479.5 40.702073674552544
1480.5 40.599782523817
1480.5 40.599782523817
1481.5 40.49749133509123
1481.5 40.49749133509123
1482.5 40.395200124104434
1482.5 40.395200124104434
1483.5 40.29290889307303
1483.5 40.29290889307303
1484.5 40.19061765243263
1484.5 40.19061765243263
1485.5 40.08832637860141
1485.5 40.08832637860141
1486.5 39.98603508813919
1486.5 39.98603508813919
1487.5 39.883743769324056
1487.5 39.883743769324056
1488.5 39.78145244331256
1488.5 39.78145244331256
1489.5 39.67916108027332
1489.5 39.67916108027332
1490.5 39.576869717756544
1490.5 39.576869717756544
1491.5 39.474578316224125
1491.5 39.474578316224125
1492.5 39.37228690872344
1492.5 39.37228690872344
1493.5 39.26999547184441
1493.5 39.26999547184441
1494.5 39.16770401300231
1494.5 39.16770401300231
1495.5 39.06541253789573
1495.5 39.06541253789573
1496.5 38.96312103397442
1496.5 38.96312103397442
1497.5 38.86082950676663
1497.5 38.86082950676663
1498.5 38.75853797140647
1498.5 38.75853797140647
1499.5 38.65624640597113
1499.5 38.65624640597113
1500.5 38.553954824771964
1500.5 38.553954824771964
1501.5 38.45166322104612
1501.5 38.45166322104612
1502.5 38.34937159671853
1502.5 38.34937159671853
1503.5 38.247079946393875
1503.5 38.247079946393875
1504.5 38.14478826774863
1504.5 38.14478826774863
1505.5 38.042496594198134
1505.5 38.042496594198134
1506.5 37.94020487504595
1506.5 37.94020487504595
1507.5 37.83791314738047
1507.5 37.83791314738047
1508.5 37.73562140566695
1508.5 37.73562140566695
1509.5 37.63332962438064
1509.5 37.63332962438064
1510.5 37.53103782779233
1510.5 37.53103782779233
1511.5 37.42874602248806
1511.5 37.42874602248806
1512.5 37.326454177611005
1512.5 37.326454177611005
1513.5 37.22416232564495
1513.5 37.22416232564495
1514.5 37.12187044847395
1514.5 37.12187044847395
1515.5 37.01957855669777
1515.5 37.01957855669777
1516.5 36.91728663190253
1516.5 36.91728663190253
1517.5 36.81499469174231
1517.5 36.81499469174231
1518.5 36.71270273485578
1518.5 36.71270273485578
1519.5 36.610410761641816
1519.5 36.610410761641816
1520.5 36.50811874885507
1520.5 36.50811874885507
1521.5 36.405826720500684
1521.5 36.405826720500684
1522.5 36.3035346828732
1522.5 36.3035346828732
1523.5 36.20124261994547
1523.5 36.20124261994547
1524.5 36.09895053877184
1524.5 36.09895053877184
1525.5 35.9966584337546
1525.5 35.9966584337546
1526.5 35.894366299561675
1526.5 35.894366299561675
1527.5 35.79207416142771
1527.5 35.79207416142771
1528.5 35.689781991901654
1528.5 35.689781991901654
1529.5 35.58748979565104
1529.5 35.58748979565104
1530.5 35.485197576221324
1530.5 35.485197576221324
1531.5 35.38290534000233
1531.5 35.38290534000233
1532.5 35.28061310126661
1532.5 35.28061310126661
1533.5 35.17832082047604
1533.5 35.17832082047604
1534.5 35.076028531076865
1534.5 35.076028531076865
1535.5 34.973736209558105
1535.5 34.973736209558105
1536.5 34.87144387121774
1536.5 34.87144387121774
1537.5 34.76915152112222
1537.5 34.76915152112222
1538.5 34.6668591381473
1538.5 34.6668591381473
1539.5 34.56456673884495
1539.5 34.56456673884495
1540.5 34.46227431292542
1540.5 34.46227431292542
1541.5 34.359981883824666
1541.5 34.359981883824666
1542.5 34.25768941545469
1542.5 34.25768941545469
1543.5 34.15539693486771
1543.5 34.15539693486771
1544.5 34.05310442964499
1544.5 34.05310442964499
1545.5 33.950811906113394
1545.5 33.950811906113394
1546.5 33.84851934940445
1546.5 33.84851934940445
1547.5 33.74622677438663
1547.5 33.74622677438663
1548.5 33.64393420970032
1548.5 33.64393420970032
1549.5 33.54164159919108
1549.5 33.54164159919108
1550.5 33.43934896795388
1550.5 33.43934896795388
1551.5 33.33705630983386
1551.5 33.33705630983386
1552.5 33.23476365065375
1552.5 33.23476365065375
1553.5 33.132470949526144
1553.5 33.132470949526144
1554.5 33.03017823588357
1554.5 33.03017823588357
1555.5 32.9278855106885
1555.5 32.9278855106885
1556.5 32.82559274430574
1556.5 32.82559274430574
1557.5 32.72329996752914
1557.5 32.72329996752914
1558.5 32.6210071707214
1558.5 32.6210071707214
1559.5 32.51871434729648
1559.5 32.51871434729648
1560.5 32.416421505201754
1560.5 32.416421505201754
1561.5 32.3141286590707
1561.5 32.3141286590707
1562.5 32.211835762513516
1562.5 32.211835762513516
1563.5 32.10954286337663
1563.5 32.10954286337663
1564.5 32.00724994971102
1564.5 32.00724994971102
1565.5 31.90495699528891
1565.5 31.90495699528891
1566.5 31.8026640307386
1566.5 31.8026640307386
1567.5 31.700371057751425
1567.5 31.700371057751425
1568.5 31.59807803791589
1568.5 31.59807803791589
1569.5 31.495785019376093
1569.5 31.495785019376093
1570.5 31.39349196786161
1570.5 31.39349196786161
1571.5 31.29119890155276
1571.5 31.29119890155276
1572.5 31.188905808563764
1572.5 31.188905808563764
1573.5 31.086612696208125
1573.5 31.086612696208125
1574.5 30.98431955545007
1574.5 30.98431955545007
1575.5 30.88202641810889
1575.5 30.88202641810889
1576.5 30.779733235876318
1576.5 30.779733235876318
1577.5 30.67744004249011
1577.5 30.67744004249011
1578.5 30.575146828977463
1578.5 30.575146828977463
1579.5 30.472853594116735
1579.5 30.472853594116735
1580.5 30.370560332277897
1580.5 30.370560332277897
1581.5 30.268267048128514
1581.5 30.268267048128514
1582.5 30.16597375912003
1582.5 30.16597375912003
1583.5 30.063680443133435
1583.5 30.063680443133435
1584.5 29.961387097984623
1584.5 29.961387097984623
1585.5 29.85909373052527
1585.5 29.85909373052527
1586.5 29.756800352114944
1586.5 29.756800352114944
1587.5 29.654506943845576
1587.5 29.654506943845576
1588.5 29.552213523599796
1588.5 29.552213523599796
1589.5 29.449920065978798
1589.5 29.449920065978798
1590.5 29.347626601282272
1590.5 29.347626601282272
1591.5 29.24533311639633
1591.5 29.24533311639633
1592.5 29.143039611320976
1592.5 29.143039611320976
1593.5 29.040746082681117
1593.5 29.040746082681117
1594.5 28.938452534516347
1594.5 28.938452534516347
1595.5 28.836158963281232
1595.5 28.836158963281232
1596.5 28.733865365764835
1596.5 28.733865365764835
1597.5 28.631571758229004
1597.5 28.631571758229004
1598.5 28.52927812371506
1598.5 28.52927812371506
1599.5 28.426984473583975
1599.5 28.426984473583975
1600.5 28.324690787439
1600.5 28.324690787439
1601.5 28.222397093458696
1601.5 28.222397093458696
1602.5 28.12010337852918
1602.5 28.12010337852918
1603.5 28.017809633677647
1603.5 28.017809633677647
1604.5 27.915515867876902
1604.5 27.915515867876902
1605.5 27.813222093481023
1605.5 27.813222093481023
1606.5 27.710928297376135
1606.5 27.710928297376135
1607.5 27.608634465257357
1607.5 27.608634465257357
1608.5 27.50634063209195
1608.5 27.50634063209195
1609.5 27.404046761190386
1609.5 27.404046761190386
1610.5 27.301752868085646
1610.5 27.301752868085646
1611.5 27.199458961484897
1611.5 27.199458961484897
1612.5 27.097165044167884
1612.5 27.097165044167884
1613.5 26.994871098290186
1613.5 26.994871098290186
1614.5 26.892577116132966
1614.5 26.892577116132966
1615.5 26.790283131675146
1615.5 26.790283131675146
1616.5 26.68798912454585
1616.5 26.68798912454585
1617.5 26.585695103426378
1617.5 26.585695103426378
1618.5 26.48340104477342
1618.5 26.48340104477342
1619.5 26.381106960770715
1619.5 26.381106960770715
1620.5 26.27881286181537
1620.5 26.27881286181537
1621.5 26.176518754201922
1621.5 26.176518754201922
1622.5 26.074224618787593
1622.5 26.074224618787593
1623.5 25.971930464779884
1623.5 25.971930464779884
1624.5 25.869636281451697
1624.5 25.869636281451697
1625.5 25.767342087344268
1625.5 25.767342087344268
1626.5 25.66504785686202
1626.5 25.66504785686202
1627.5 25.562753610205498
1627.5 25.562753610205498
1628.5 25.460459360285906
1628.5 25.460459360285906
1629.5 25.358165065715525
1629.5 25.358165065715525
1630.5 25.25587077000321
1630.5 25.25587077000321
1631.5 25.153576451062282
1631.5 25.153576451062282
1632.5 25.051282099160137
1632.5 25.051282099160137
1633.5 24.948987724029376
1633.5 24.948987724029376
1634.5 24.846693341664814
1634.5 24.846693341664814
1635.5 24.744398940643908
1635.5 24.744398940643908
1636.5 24.642104507421585
1636.5 24.642104507421585
1637.5 24.53981005309178
1637.5 24.53981005309178
1638.5 24.43751559397931
1638.5 24.43751559397931
1639.5 24.335221081243244
1639.5 24.335221081243244
1640.5 24.232926575578247
1640.5 24.232926575578247
1641.5 24.130632034767928
1641.5 24.130632034767928
1642.5 24.02833749493681
1642.5 24.02833749493681
1643.5 23.926042906814168
1643.5 23.926042906814168
1644.5 23.823748316789793
1644.5 23.823748316789793
1645.5 23.721453694501026
1645.5 23.721453694501026
1646.5 23.61915905498022
1646.5 23.61915905498022
1647.5 23.516864396308904
1647.5 23.516864396308904
1648.5 23.41456970871597
1648.5 23.41456970871597
1649.5 23.3122750162774
1649.5 23.3122750162774
1650.5 23.209980290877613
1650.5 23.209980290877613
1651.5 23.107685548448448
1651.5 23.107685548448448
1652.5 23.005390788521606
1652.5 23.005390788521606
1653.5 22.903096003352385
1653.5 22.903096003352385
1654.5 22.80080119267515
1654.5 22.80080119267515
1655.5 22.69850637983054
1655.5 22.69850637983054
1656.5 22.59621151813727
1656.5 22.59621151813727
1657.5 22.493916638452163
1657.5 22.493916638452163
1658.5 22.39162175610552
1658.5 22.39162175610552
1659.5 22.289326848947685
1659.5 22.289326848947685
1660.5 22.18703191406541
1660.5 22.18703191406541
1661.5 22.08473695367512
1661.5 22.08473695367512
1662.5 21.982441992744423
1662.5 21.982441992744423
1663.5 21.880146987334673
1663.5 21.880146987334673
1664.5 21.777851979960218
1664.5 21.777851979960218
1665.5 21.675556940985878
1665.5 21.675556940985878
1666.5 21.573261886673496
1666.5 21.573261886673496
1667.5 21.470966801919896
1667.5 21.470966801919896
1668.5 21.368671704709186
1668.5 21.368671704709186
1669.5 21.2663765900008
1669.5 21.2663765900008
1670.5 21.16408144777063
1670.5 21.16408144777063
1671.5 21.061786278512848
1671.5 21.061786278512848
1672.5 20.95949110653056
1672.5 20.95949110653056
1673.5 20.857195892950145
1673.5 20.857195892950145
1674.5 20.754900674428796
1674.5 20.754900674428796
1675.5 20.65260542887983
1675.5 20.65260542887983
1676.5 20.55031015772755
1676.5 20.55031015772755
1677.5 20.448014867096155
1677.5 20.448014867096155
1678.5 20.345719571523823
1678.5 20.345719571523823
1679.5 20.24342423501787
1679.5 20.24342423501787
1680.5 20.141128884630504
1680.5 20.141128884630504
1681.5 20.038833516852826
1681.5 20.038833516852826
1682.5 19.936538121287732
1682.5 19.936538121287732
1683.5 19.83424269869502
1683.5 19.83424269869502
1684.5 19.731947275733646
1684.5 19.731947275733646
1685.5 19.629651814055077
1685.5 19.629651814055077
1686.5 19.527356338399798
1686.5 19.527356338399798
1687.5 19.42506084247328
1687.5 19.42506084247328
1688.5 19.322765327732142
1688.5 19.322765327732142
1689.5 19.220469792922426
1689.5 19.220469792922426
1690.5 19.118174230819456
1690.5 19.118174230819456
1691.5 19.01587865328315
1691.5 19.01587865328315
1692.5 18.91358304448285
1692.5 18.91358304448285
1693.5 18.81128741882491
1693.5 18.81128741882491
1694.5 18.708991767500684
1694.5 18.708991767500684
1695.5 18.606696125540395
1695.5 18.606696125540395
1696.5 18.50440042387811
1696.5 18.50440042387811
1697.5 18.40210472694452
1697.5 18.40210472694452
1698.5 18.29980898467677
1698.5 18.29980898467677
1699.5 18.197513243496985
1699.5 18.197513243496985
1700.5 18.095217475891115
1700.5 18.095217475891115
1701.5 17.99292170106491
1701.5 17.99292170106491
1702.5 17.890625877725935
1702.5 17.890625877725935
1703.5 17.788330039447786
1703.5 17.788330039447786
1704.5 17.6860341931895
1704.5 17.6860341931895
1705.5 17.583738319080826
1705.5 17.583738319080826
1706.5 17.48144242606224
1706.5 17.48144242606224
1707.5 17.379146509068704
1707.5 17.379146509068704
1708.5 17.27685057316526
1708.5 17.27685057316526
1709.5 17.17455461404666
1709.5 17.17455461404666
1710.5 17.07225864155289
1710.5 17.07225864155289
1711.5 16.969962639752094
1711.5 16.969962639752094
1712.5 16.86766660980295
1712.5 16.86766660980295
1713.5 16.7653705725705
1713.5 16.7653705725705
1714.5 16.663074506031027
1714.5 16.663074506031027
1715.5 16.56077843220825
1715.5 16.56077843220825
1716.5 16.45848233023712
1716.5 16.45848233023712
1717.5 16.356186198199172
1717.5 16.356186198199172
1718.5 16.253890058877914
1718.5 16.253890058877914
1719.5 16.15159389015434
1719.5 16.15159389015434
1720.5 16.04929770566882
1720.5 16.04929770566882
1721.5 15.947001493997416
1721.5 15.947001493997416
1722.5 15.844705274080235
1722.5 15.844705274080235
1723.5 15.742409008968593
1723.5 15.742409008968593
1724.5 15.640112750181686
1724.5 15.640112750181686
1725.5 15.537816456394756
1725.5 15.537816456394756
1726.5 15.435520138835543
1726.5 15.435520138835543
1727.5 15.333223805419085
1727.5 15.333223805419085
1728.5 15.230927443854275
1728.5 15.230927443854275
1729.5 15.128631065970383
1729.5 15.128631065970383
1730.5 15.026334688319356
1730.5 15.026334688319356
1731.5 14.9240382645114
1731.5 14.9240382645114
1732.5 14.821741811238157
1732.5 14.821741811238157
1733.5 14.71944536428965
1733.5 14.71944536428965
1734.5 14.617148879397215
1734.5 14.617148879397215
1735.5 14.514852370637199
1735.5 14.514852370637199
1736.5 14.412555862604211
1736.5 14.412555862604211
1737.5 14.31025930785716
1737.5 14.31025930785716
1738.5 14.207962745528839
1738.5 14.207962745528839
1739.5 14.105666167375597
1739.5 14.105666167375597
1740.5 14.00336955830044
1740.5 14.00336955830044
1741.5 13.90107293144957
1741.5 13.90107293144957
1742.5 13.798776275627576
1742.5 13.798776275627576
1743.5 13.696479611002674
1743.5 13.696479611002674
1744.5 13.594182929760727
1744.5 13.594182929760727
1745.5 13.491886216172558
1745.5 13.491886216172558
1746.5 13.389589488848278
1746.5 13.389589488848278
1747.5 13.287292727753474
1747.5 13.287292727753474
1748.5 13.184995959014428
1748.5 13.184995959014428
1749.5 13.082699157833863
1749.5 13.082699157833863
1750.5 12.980402340828379
1750.5 12.980402340828379
1751.5 12.878105506711687
1751.5 12.878105506711687
1752.5 12.775808642864071
1752.5 12.775808642864071
1753.5 12.673511782301986
1753.5 12.673511782301986
1754.5 12.571214875025838
1754.5 12.571214875025838
1755.5 12.468917959345648
1755.5 12.468917959345648
1756.5 12.366621012477903
1756.5 12.366621012477903
1757.5 12.26432405260938
1757.5 12.26432405260938
1758.5 12.162027070526108
1758.5 12.162027070526108
1759.5 12.059730058217745
1759.5 12.059730058217745
1760.5 11.957433033104806
1760.5 11.957433033104806
1761.5 11.855135992831451
1761.5 11.855135992831451
1762.5 11.752838933262785
1762.5 11.752838933262785
1763.5 11.650541841949428
1763.5 11.650541841949428
1764.5 11.548244732993588
1764.5 11.548244732993588
1765.5 11.44594760762337
1765.5 11.44594760762337
1766.5 11.343650457360132
1766.5 11.343650457360132
1767.5 11.241353280684274
1767.5 11.241353280684274
1768.5 11.13905609272344
1768.5 11.13905609272344
1769.5 11.03675888123092
1769.5 11.03675888123092
1770.5 10.934461651601753
1770.5 10.934461651601753
1771.5 10.832164388803593
1771.5 10.832164388803593
1772.5 10.729867107868786
1772.5 10.729867107868786
1773.5 10.627569809
1773.5 10.627569809
1774.5 10.52527249248873
1774.5 10.52527249248873
1775.5 10.422975149564842
1775.5 10.422975149564842
1776.5 10.32067779479884
1776.5 10.32067779479884
1777.5 10.218380417260953
1777.5 10.218380417260953
1778.5 10.116083011588179
1778.5 10.116083011588179
1779.5 10.013785587981426
1779.5 10.013785587981426
1780.5 9.91148816168568
1780.5 9.91148816168568
1781.5 9.809190715907043
1781.5 9.809190715907043
1782.5 9.706893209585592
1782.5 9.706893209585592
1783.5 9.604595720619022
1783.5 9.604595720619022
1784.5 9.502298196407517
1784.5 9.502298196407517
1785.5 9.400000620462107
1785.5 9.400000620462107
1786.5 9.297703068965198
1786.5 9.297703068965198
1787.5 9.195405469452911
1787.5 9.195405469452911
1788.5 9.093107861418138
1788.5 9.093107861418138
1789.5 8.990810248611474
1789.5 8.990810248611474
1790.5 8.888512592182702
1790.5 8.888512592182702
1791.5 8.786214897235364
1791.5 8.786214897235364
1792.5 8.683917205808253
1792.5 8.683917205808253
1793.5 8.581619504041392
1793.5 8.581619504041392
1794.5 8.479321754173831
1794.5 8.479321754173831
1795.5 8.377024001060146
1795.5 8.377024001060146
1796.5 8.274726223631566
1796.5 8.274726223631566
1797.5 8.17242842362624
1797.5 8.17242842362624
1798.5 8.070130592071367
1798.5 8.070130592071367
1799.5 7.96783276827926
1799.5 7.96783276827926
1800.5 7.8655349275474045
1800.5 7.8655349275474045
1801.5 7.763237024307717
1801.5 7.763237024307717
1802.5 7.660939132307093
1802.5 7.660939132307093
1803.5 7.558641175605615
1803.5 7.558641175605615
1804.5 7.456343256897712
1804.5 7.456343256897712
1805.5 7.35404528521782
1805.5 7.35404528521782
1806.5 7.251747287726839
1806.5 7.251747287726839
1807.5 7.149449278588888
1807.5 7.149449278588888
1808.5 7.047151264764327
1808.5 7.047151264764327
1809.5 6.944853211395764
1809.5 6.944853211395764
1810.5 6.842555134791857
1810.5 6.842555134791857
1811.5 6.740257047316925
1811.5 6.740257047316925
1812.5 6.637958925440823
1812.5 6.637958925440823
1813.5 6.5356607847226496
1813.5 6.5356607847226496
1814.5 6.433362627385013
1814.5 6.433362627385013
1815.5 6.331064445394954
1815.5 6.331064445394954
1816.5 6.228766250998126
1816.5 6.228766250998126
1817.5 6.126468049730583
1817.5 6.126468049730583
1818.5 6.024169807422581
1818.5 6.024169807422581
1819.5 5.921871550515048
1819.5 5.921871550515048
1820.5 5.819573281976689
1820.5 5.819573281976689
1821.5 5.717274976116663
1821.5 5.717274976116663
1822.5 5.614976641681698
1822.5 5.614976641681698
1823.5 5.512678309974038
1823.5 5.512678309974038
1824.5 5.4103799142782325
1824.5 5.4103799142782325
1825.5 5.308081556581907
1825.5 5.308081556581907
1826.5 5.205783159701156
1826.5 5.205783159701156
1827.5 5.103484704288939
1827.5 5.103484704288939
1828.5 5.001186291511703
1828.5 5.001186291511703
1829.5 4.898887776553388
1829.5 4.898887776553388
1830.5 4.7965893190820825
1830.5 4.7965893190820825
1831.5 4.694290811151824
1831.5 4.694290811151824
1832.5 4.5919922508511055
1832.5 4.5919922508511055
1833.5 4.489693717291759
1833.5 4.489693717291759
1834.5 4.387395161733791
1834.5 4.387395161733791
1835.5 4.285096542953385
1835.5 4.285096542953385
1836.5 4.1827979174815235
1836.5 4.1827979174815235
1837.5 4.080499321052221
1837.5 4.080499321052221
1838.5 3.9782006301606767
1838.5 3.9782006301606767
1839.5 3.87590198649979
1839.5 3.87590198649979
1840.5 3.7736032511327235
1840.5 3.7736032511327235
1841.5 3.6713045392726844
1841.5 3.6713045392726844
1842.5 3.5690057929643864
1842.5 3.5690057929643864
1843.5 3.466707050338332
1843.5 3.466707050338332
1844.5 3.3644082459230624
1844.5 3.3644082459230624
1845.5 3.2621094488466524
1845.5 3.2621094488466524
1846.5 3.159810621283005
1846.5 3.159810621283005
1847.5 3.0575117715563
1847.5 3.0575117715563
1848.5 2.9552129113240526
1848.5 2.9552129113240526
1849.5 2.8529140485411504
1849.5 2.8529140485411504
1850.5 2.7506151347976058
1850.5 2.7506151347976058
1851.5 2.6483162040340997
1851.5 2.6483162040340997
1852.5 2.546017229089731
1852.5 2.546017229089731
1853.5 2.443718258805955
1853.5 2.443718258805955
1854.5 2.341419265003957
1854.5 2.341419265003957
1855.5 2.2391202858532684
1855.5 2.2391202858532684
1856.5 2.136821230827039
1856.5 2.136821230827039
1857.5 2.0345221635175528
1857.5 2.0345221635175528
1858.5 1.932223086893515
1858.5 1.932223086893515
1859.5 1.8299239871339765
1859.5 1.8299239871339765
1860.5 1.7276249057445379
1860.5 1.7276249057445379
1861.5 1.6253257697052392
1861.5 1.6253257697052392
1862.5 1.5230266079636148
1862.5 1.5230266079636148
1863.5 1.4207274141532387
1863.5 1.4207274141532387
1864.5 1.3184282080359362
1864.5 1.3184282080359362
1865.5 1.2161289939495314
1865.5 1.2161289939495314
1866.5 1.1138297437706581
1866.5 1.1138297437706581
1867.5 1.0115304725774166
1867.5 1.0115304725774166
1868.5 0.9092311819927196
1868.5 0.9092311819927196
1869.5 0.8069318645903681
1869.5 0.8069318645903681
1870.5 0.7046325478756567
1870.5 0.7046325478756567
1871.5 0.6023332059530309
1871.5 0.6023332059530309
1872.5 0.5000338386376993
1872.5 0.5000338386376993
1873.5 0.39773444981275224
1873.5 0.39773444981275224
1874.5 0.29543504031102275
1874.5 0.29543504031102275
1875.5 0.19313560954246006
1875.5 0.19313560954246006
1876.5 0.09083615642935589
1876.5 0.09083615642935589
1877.5 0.03968642592336401
1877.5 0.03968642592336401
1881.7730771530278 0.03968642592336401
1881.7730771530278 0.03968642592336401
1882.7730771530278 0.23252334237627287
1882.7730771530278 0.23252334237627287
1883.7730771530278 0.717043131963914
1883.7730771530278 0.717043131963914
1884.7730771530278 1.4329397734122866
1884.7730771530278 1.4329397734122866
1885.7730771530278 2.3323753958506885
1885.7730771530278 2.3323753958506885
1886.7730771530278 3.3774023256603143
1886.7730771530278 3.3774023256603143
1887.7730771530278 4.537918603180412
1887.7730771530278 4.537918603180412
1888.7730771530278 5.79004567179358
1888.7730771530278 5.79004567179358
1889.7730771530278 7.114841929903258
1889.7730771530278 7.114841929903258
1890.7730771530278 8.497281911854154
1890.7730771530278 8.497281911854154
1891.7730771530278 9.925446667844298
1891.7730771530278 9.925446667844298
1892.7730771530278 11.389881478911146
1892.7730771530278 11.389881478911146
1893.7730771530278 12.883086441219708
1893.7730771530278 12.883086441219708
1894.7730771530278 14.399112243752135
1894.7730771530278 14.399112243752135
1895.7730771530278 15.933239544844243
1895.7730771530278 15.933239544844243
1896.7730771530278 17.481724810616292
1896.7730771530278 17.481724810616292
1897.7730771530278 19.0415984335356
1897.7730771530278 19.0415984335356
1898.7730771530278 20.610504790105477
1898.7730771530278 20.610504790105477
1899.7730771530278 22.186575308265912
1899.7730771530278 22.186575308265912
1900.7730771530278 23.768327697936837
1900.7730771530278 23.768327697936837
1901.7730771530278 25.354586191582428
1901.7730771530278 25.354586191582428
1902.7730771530278 26.94441805660238
1902.7730771530278 26.94441805660238
1903.7730771530278 28.53708344743708
1903.7730771530278 28.53708344743708
1904.7730771530278 30.131995444696397
1904.7730771530278 30.131995444696397
1905.7730771530278 31.728688517477856
1905.7730771530278 31.728688517477856
1906.7730771530278 33.326793347284486
1906.7730771530278 33.326793347284486
1907.7730771530278 34.92601700272411
1907.7730771530278 34.92601700272411
1908.7730771530278 36.52612708631056
1908.7730771530278 36.52612708631056
1909.7730771530278 38.12693928291156
1909.7730771530278 38.12693928291156
1910.7730771530278 39.72830733959817
1910.7730771530278 39.72830733959817
1911.7730771530278 41.33011530060275
1911.7730771530278 41.33011530060275
1912.7730771530278 42.9322711317456
1912.7730771530278 42.9322711317456
1913.7730771530278 44.53470185167957
1913.7730771530278 44.53470185167957
1914.7730771530278 46.13734956435868
1914.7730771530278 46.13734956435868
1915.7730771530278 47.74016836336859
1915.7730771530278 47.74016836336859
1916.7730771530278 49.34312176328369
1916.7730771530278 49.34312176328369
1917.7730771530278 50.9461809099056
1917.7730771530278 50.9461809099056
1918.7730771530278 52.549322870368755
1918.7730771530278 52.549322870368755
1919.7730771530278 54.15252945846899
1919.7730771530278 54.15252945846899
1920.5 55.36059045869978
1920.5 55.36059045869978
1921.5 57.049115682435655
1921.5 57.049115682435655
1922.5 58.73767235393327
1922.5 58.73767235393327
1923.5 60.42625282459138
1923.5 60.42625282459138
1924.5 62.11485095650789
1924.5 62.11485095650789
1925.5 63.803461948116635
1925.5 63.803461948116635
1926.5 65.4920819380438
1926.5 65.4920819380438
1927.5 67.18070789937097
1927.5 67.18070789937097
1928.5 68.86933741351194
1928.5 68.86933741351194
1929.5 70.55796857688745
1929.5 70.55796857688745
1930.5 72.2465998463144
1930.5 72.2465998463144
1931.5 73.93523005270318
1931.5 73.93523005270318
1932.5 75.62385821547768
1932.5 75.62385821547768
1933.5 77.3124835915643
1933.5 77.3124835915643
1934.5 79.00110556190502
1934.5 79.00110556190502
1935.5 80.68972366357062
1935.5 80.68972366357062
1936.5 82.37833750342583
1936.5 82.37833750342583
1937.5 84.06694681543058
1937.5 84.06694681543058
1938.5 85.7555513242123
1938.5 85.7555513242123
1939.5 87.44415085615296
1939.5 87.44415085615296
1940.43793783529 88.92119837178684
1940.43793783529 88.92119837178684
1941.43793783529 90.16045642686566
1941.43793783529 90.16045642686566
1942.43793783529 91.13997285833214
1942.43793783529 91.13997285833214
1943.43793783529 91.91344970745358
1943.43793783529 91.91344970745358
1944.43793783529 92.52348593041125
1944.43793783529 92.52348593041125
1945.43793783529 93.00387296703083
1945.43793783529 93.00387296703083
1946.43793783529 93.38141584779339
1946.43793783529 93.38141584779339
1947.43793783529 93.67737757908158
1947.43793783529 93.67737757908158
1948.43793783529 93.90862506896298
1948.43793783529 93.90862506896298
1949.43793783529 94.08853792822745
1949.43793783529 94.08853792822745
1950.43793783529 94.22772959216647
1950.43793783529 94.22772959216647
1951.43793783529 94.33461912735305
1951.43793783529 94.33461912735305
1952.43793783529 94.41588496974867
1952.43793783529 94.41588496974867
1953.43793783529 94.47682480444391
1953.43793783529 94.47682480444391
1954.43793783529 94.52164100318838
1954.43793783529 94.52164100318838
1955.43793783529 94.5536671188769
1955.43793783529 94.5536671188769
1956.43793783529 94.57554749175544
1956.43793783529 94.57554749175544
1957.43793783529 94.58937973243425
1957.43793783529 94.58937973243425
1958.43793783529 94.59682779451332
1958.43793783529 94.59682779451332
1959.43793783529 94.59921160314417
1959.43793783529 94.59921160314417
1960.43793783529 94.59757816822554
1960.43793783529 94.59757816822554
1961.43793783529 94.5927580574676
1961.43793783529 94.5927580574676
1962.43793783529 94.58541012145857
1962.43793783529 94.58541012145857
1963.43793783529 94.5760569791793
1963.43793783529 94.5760569791793
1964.43793783529 94.5651132062705
1964.43793783529 94.5651132062705
1965.43793783529 94.55290766220985
1965.43793783529 94.55290766220985
1966.43793783529 94.5397012100675
1966.43793783529 94.5397012100675
1967.43793783529 94.52570080632252
1967.43793783529 94.52570080632252
1968.43793783529 94.51107056294475
1968.43793783529 94.51107056294475
1969.43793783529 94.49594073416425
1969.43793783529 94.49594073416425
1970.43793783529 94.48041460519605
1970.43793783529 94.48041460519605
1971.43793783529 94.46457408565216
1971.43793783529 94.46457408565216
1972.43793783529 94.44848420292836
1972.43793783529 94.44848420292836
1973.43793783529 94.43219649351136
1973.43793783529 94.43219649351136
1974.43793783529 94.41575187304807
1974.43793783529 94.41575187304807
1975.43793783529 94.39918275826876
1975.43793783529 94.39918275826876
1976.43793783529 94.38251491589169
1976.43793783529 94.38251491589169
1977.43793783529 94.36576873773723
1977.43793783529 94.36576873773723
1978.43793783529 94.34896043261172
1978.43793783529 94.34896043261172
1979.43793783529 94.33210284333101
1979.43793783529 94.33210284333101
1980.5 94.27153926862145
1980.5 94.27153926862145
1981.5 94.16937643554394
1981.5 94.16937643554394
1982.5 94.06718931208773
1982.5 94.06718931208773
1983.5 93.96498292816267
1983.5 93.96498292816267
1984.5 93.86276125404174
1984.5 93.86276125404174
1985.5 93.76052743647156
1985.5 93.76052743647156
1986.5 93.65828398087828
1986.5 93.65828398087828
1987.5 93.55603289112342
1987.5 93.55603289112342
1988.5 93.45377574414552
1988.5 93.45377574414552
1989.5 93.35151377276051
1989.5 93.35151377276051
1990.5 93.24924797752281
1990.5 93.24924797752281
1991.5 93.14697913425994
1991.5 93.14697913425994
1992.5 93.04470788843763
1992.5 93.04470788843763
1993.5 92.9424347067281
1993.5 92.9424347067281
1994.5 92.84016001350967
1994.5 92.84016001350967
1995.5 92.73788410957859
1995.5 92.73788410957859
1996.5 92.63560721666887
1996.5 92.63560721666887
1997.5 92.53332956241458
1997.5 92.53332956241458
1998.5 92.4310512829199
1998.5 92.4310512829199
1999.5 92.32877252345828
1999.5 92.32877252345828
2000.5 92.22649334818496
2000.5 92.22649334818496
2001.5 92.12421387758958
2001.5 92.12421387758958
2002.5 92.02193413091553
2002.5 92.02193413091553
2003.5 91.91965418708737
2003.5 91.91965418708737
2004.5 91.81737406182864
2004.5 91.81737406182864
2005.5 91.71509380979238
2005.5 91.71509380979238
2006.5 91.6128134433004
2006.5 91.6128134433004
2007.5 91.51053296693593
2007.5 91.51053296693593
2008.5 91.40825242663095
2008.5 91.40825242663095
2009.5 91.30597180847275
2009.5 91.30597180847275
2010.5 91.20369114581045
2010.5 91.20369114581045
2011.5 91.10141041139879
2011.5 91.10141041139879
2012.5 90.99912964890818
2012.5 90.99912964890818
2013.5 90.89684885539863
2013.5 90.89684885539863
2014.5 90.79456800805757
2014.5 90.79456800805757
2015.5 90.69228712928437
2015.5 90.69228712928437
2016.5 90.59000623745058
2016.5 90.59000623745058
2017.5 90.48772528824371
2017.5 90.48772528824371
2018.5 90.38544430185829
2018.5 90.38544430185829
2019.5 90.2831633027259
2019.5 90.2831633027259
2020.5 90.18088227885903
2020.5 90.18088227885903
2021.5 90.07860123866745
2021.5 90.07860123866745
2022.5 89.97632017155726
2022.5 89.97632017155726
2023.5 89.87403907931373
2023.5 89.87403907931373
2024.5 89.77175797935735
2024.5 89.77175797935735
2025.5 89.66947684599162
2025.5 89.66947684599162
2026.5 89.567195699581
2026.5 89.567195699581
2027.5 89.46491453260928
2027.5 89.46491453260928
2028.5 89.36263334895193
2028.5 89.36263334895193
2029.5 89.26035212628753
2029.5 89.26035212628753
2030.5 89.15807090438892
2030.5 89.15807090438892
2031.5 89.05578964735872
2031.5 89.05578964735872
2032.5 88.95350837748627
2032.5 88.95350837748627
2033.5 88.8512270785741
2033.5 88.8512270785741
2034.5 88.7489457658572
2034.5 88.7489457658572
2035.5 88.64666442572755
2035.5 88.64666442572755
2036.5 88.54438307934169
2036.5 88.54438307934169
2037.5 88.44210169657026
2037.5 88.44210169657026
2038.5 88.3398202929721
2038.5 88.3398202929721
2039.5 88.23753887507507
2039.5 88.23753887507507
2040.5 88.13525743025944
2040.5 88.13525743025944
2041.5 88.03297596260333
2041.5 88.03297596260333
2042.5 87.93069448895663
2042.5 87.93069448895663
2043.5 87.82841298541511
2043.5 87.82841298541511
2044.5 87.72613146200935
2044.5 87.72613146200935
2045.5 87.62384991506624
2045.5 87.62384991506624
2046.5 87.52156834720112
2046.5 87.52156834720112
2047.5 87.41928675897759
2047.5 87.41928675897759
2048.5 87.31700514019472
2048.5 87.31700514019472
2049.5 87.21472352353898
2049.5 87.21472352353898
2050.5 87.1124418755641
2050.5 87.1124418755641
2051.5 87.01016019120367
2051.5 87.01016019120367
2052.5 86.90787850870473
2052.5 86.90787850870473
2053.5 86.80559678763612
2053.5 86.80559678763612
2054.5 86.7033150594562
2054.5 86.7033150594562
2055.5 86.60103329462508
2055.5 86.60103329462508
2056.5 86.49875153049678
2056.5 86.49875153049678
2057.5 86.39646972750086
2057.5 86.39646972750086
2058.5 86.29418790987744
2058.5 86.29418790987744
2059.5 86.19190607838634
2059.5 86.19190607838634
2060.5 86.08962421720308
2060.5 86.08962421720308
2061.5 85.9873423392712
2061.5 85.9873423392712
2062.5 85.88506043164716
2062.5 85.88506043164716
2063.5 85.78277850843317
2063.5 85.78277850843317
2064.5 85.68049655552701
2064.5 85.68049655552701
2065.5 85.57821460256389
2065.5 85.57821460256389
2066.5 85.47593261894613
2066.5 85.47593261894613
2067.5 85.37365061242491
2067.5 85.37365061242491
2068.5 85.27136857600887
2068.5 85.27136857600887
2069.5 85.16908652904345
2069.5 85.16908652904345
2070.5 85.06680446821034
2070.5 85.06680446821034
2071.5 84.964522375203
2071.5 84.964522375203
2072.5 84.8622402614763
2072.5 84.8622402614763
2073.5 84.7599581384542
2073.5 84.7599581384542
2074.5 84.6576759813394
2074.5 84.6576759813394
2075.5 84.55539381247803
2075.5 84.55539381247803
2076.5 84.45311161925657
2076.5 84.45311161925657
2077.5 84.35082939995277
2077.5 84.35082939995277
2078.5 84.24854715841
2078.5 84.24854715841
2079.5 84.14626490783746
2079.5 84.14626490783746
2080.5 84.04398263330368
2080.5 84.04398263330368
2081.5 83.94170032129594
2081.5 83.94170032129594
2082.5 83.839418006255
2082.5 83.839418006255
2083.5 83.73713567430715
2083.5 83.73713567430715
2084.5 83.63485331382583
2084.5 83.63485331382583
2085.5 83.5325709268003
2085.5 83.5325709268003
2086.5 83.43028852141126
2086.5 83.43028852141126
2087.5 83.32800610275605
2087.5 83.32800610275605
2088.5 83.22572365000816
2088.5 83.22572365000816
2089.5 83.12344118008774
2089.5 83.12344118008774
2090.5 83.02115870104224
2090.5 83.02115870104224
2091.5 82.91887618376298
2091.5 82.91887618376298
2092.5 82.81659365633318
2092.5 82.81659365633318
2093.5 82.71431111053988
2093.5 82.71431111053988
2094.5 82.61202853472581
2094.5 82.61202853472581
2095.5 82.50974594614593
2095.5 82.50974594614593
2096.5 82.40746333430164
2096.5 82.40746333430164
2097.5 82.30518069657768
2097.5 82.30518069657768
2098.5 82.20289803585494
2098.5 82.20289803585494
2099.5 82.10061537031376
2099.5 82.10061537031376
2100.5 81.99833267425765
2100.5 81.99833267425765
2101.5 81.89604995059959
2101.5 81.89604995059959
2102.5 81.79376721775347
2102.5 81.79376721775347
2103.5 81.69148446018633
2103.5 81.69148446018633
2104.5 81.58920167743632
2104.5 81.58920167743632
2105.5 81.4869188692055
2105.5 81.4869188692055
2106.5 81.38463604890568
2106.5 81.38463604890568
2107.5 81.28235321209785
2107.5 81.28235321209785
2108.5 81.18007034113434
2108.5 81.18007034113434
2109.5 81.07778745926052
2109.5 81.07778745926052
2110.5 80.97550455896022
2110.5 80.97550455896022
2111.4978363337864 80.8734429366259
2111.4978363337864 80.8734429366259
2112.4978363337864 81.01599061068468
2112.4978363337864 81.01599061068468
2113.4978363337864 81.40050407542167
2113.4978363337864 81.40050407542167
2114.4978363337864 81.97695661793142
2114.4978363337864 81.97695661793142
2115.4978363337864 82.70566436556255
2115.4978363337864 82.70566436556255
2116.4978363337864 83.55514797637501
2116.4978363337864 83.55514797637501
2117.4978363337864 84.50043636493143
2117.4978363337864 84.50043636493143
2118.4978363337864 85.52172119127927
2118.4978363337864 85.52172119127927
2119.4978363337864 86.60328949196985
2119.4978363337864 86.60328949196985
2120.4978363337864 87.73267691508248
2120.4978363337864 87.73267691508248
2121.4978363337864 88.89999613185637
2121.4978363337864 88.89999613185637
2122.4978363337864 90.09740402055498
2122.4978363337864 90.09740402055498
2123.4978363337864 91.31867899597897
2123.4978363337864 91.31867899597897
2124.4978363337864 92.5588858284557
2124.4978363337864 92.5588858284557
2125.4978363337864 93.81410961685911
2125.4978363337864 93.81410961685911
2126.4978363337864 95.08124488052319
2126.4978363337864 95.08124488052319
2127.4978363337864 96.35782822391239
2127.4978363337864 96.35782822391239
2128.4978363337864 97.64190550514034
2128.4978363337864 97.64190550514034
2129.4978363337864 98.93192664535813
2129.4978363337864 98.93192664535813
2130.4978363337864 100.22666203769998
2130.4978363337864 100.22666203769998
2131.4978363337864 101.52513628852319
2131.4978363337864 101.52513628852319
2132.4978363337864 102.82657568542021
2132.4978363337864 102.82657568542021
2133.4978363337864 104.13036644129716
2133.4978363337864 104.13036644129716
2134.4978363337864 105.43602172183837
2134.4978363337864 105.43602172183837
2135.14640816095 106.28367651239151
2135.14640816095 106.28367651239151
2136.14640816095 107.34677660257692
2136.14640816095 107.34677660257692
2137.14640816095 108.16893478156204
2137.14640816095 108.16893478156204
2138.14640816095 108.79996612752883
2138.14640816095 108.79996612752883
2139.14640816095 109.27938626675527
2139.14640816095 109.27938626675527
2140.14640816095 109.63854088558884
2140.14640816095 109.63854088558884
2141.14640816095 109.90229487362137
2141.14640816095 109.90229487362137
2142.14640816095 110.09037229684557
2142.14640816095 110.09037229684557
2143.14640816095 110.2184192415848
2143.14640816095 110.2184192415848
2144.14640816095 110.298846974611
2144.14640816095 110.298846974611
2145.14640816095 110.34150073717046
2145.14640816095 110.34150073717046
2146.14640816095 110.35419023906594
2146.14640816095 110.35419023906594
2147.14640816095 110.34311056403186
2147.14640816095 110.34311056403186
2148.14640816095 110.31317596473001
2148.14640816095 110.31317596473001
2149.14640816095 110.2682846744247
2149.14640816095 110.2682846744247
2150.14640816095 110.21152896803187
2150.14640816095 110.21152896803187
2151.14640816095 110.14536178273067
2151.14640816095 110.14536178273067
2152.14640816095 110.07172894432335
2152.14640816095 110.07172894432335
2153.14640816095 109.99217395004453
2153.14640816095 109.99217395004453
2154.14640816095 109.90792121062454
2154.14640816095 109.90792121062454
2155.14640816095 109.81994195112784
2155.14640816095 109.81994195112784
2156.14640816095 109.72900663561033
2156.14640816095 109.72900663561033
2157.14640816095 109.63572641599146
2157.14640816095 109.63572641599146
2158.14640816095 109.5405860992816
2158.14640816095 109.5405860992816
2159.14640816095 109.4439702523536
2159.14640816095 109.4439702523536
2160.0 109.36053867605645
2160.0 109.36053867605645
2161.0 109.34718286641616
2161.0 109.34718286641616
2162.0 109.3330640850644
2162.0 109.3330640850644
2163.0 109.31834006725607
2163.0 109.31834006725607
2164.0 109.3031359489501
2164.0 109.3031359489501
2165.0 109.28755097428227
2165.0 109.28755097428227
2166.0 109.27166389854689
2166.0 109.27166389854689
2167.0 109.255537174222
2167.0 109.255537174222
2168.0 109.2392203596397
2168.0 109.2392203596397
2169.0 109.2227527420644
2169.0 109.2227527420644
2170.0 109.20616550195172
2170.0 109.20616550195172
2171.0 109.18948339199301
2171.0 109.18948339199301
2172.0 109.17272598524187
2172.0 109.17272598524187
2173.0 109.15590888580516
2173.0 109.15590888580516
2174.0 109.13904441450332
2174.0 109.13904441450332
2175.0 109.12214238075526
2175.0 109.12214238075526
2176.0 109.10521053378213
2176.0 109.10521053378213
2177.0 109.08825505606278
2177.0 109.08825505606278
2178.0 109.07128080616891
2178.0 109.07128080616891
2179.0 109.05429169301132
2179.0 109.05429169301132
2180.0 109.03729076453334
2180.0 109.03729076453334
2181.0 109.02028049061666
2181.0 109.02028049061666
2182.0 109.00326278945023
2182.0 109.00326278945023
2183.0 108.98623919359834
2183.0 108.98623919359834
2184.0 108.96921091991285
2184.0 108.96921091991285
2185.0 108.95217894180834
2185.0 108.95217894180834
2186.0 108.93514402782253
2186.0 108.93514402782253
2187.0 108.91810677965928
2187.0 108.91810677965928
2188.0 108.90106767130281
2188.0 108.90106767130281
2189.0 108.88402711665795
2189.0 108.88402711665795
2190.0 108.8669853702412
2190.0 108.8669853702412
2191.0 108.84994270671014
2191.0 108.84994270671014
2192.0 108.83289932061034
2192.0 108.83289932061034
2193.0 108.81585535174644
2193.0 108.81585535174644
2194.0 108.79881091568865
2194.0 108.79881091568865
2195.0 108.7817661142816
2195.0 108.7817661142816
2196.0 108.7647210229763
2196.0 108.7647210229763
2197.0 108.74767569367512
2197.0 108.74767569367512
2198.0 108.73063020000183
2198.0 108.73063020000183
2199.0 108.71358454716193
2199.0 108.71358454716193
2200.0 108.69653878858817
2200.0 108.69653878858817
2201.0 108.67949292524906
2201.0 108.67949292524906
2202.0 108.66244699230752
2202.0 108.66244699230752
2203.0 108.64540099717775
2203.0 108.64540099717775
2204.0 108.62835496627595
2204.0 108.62835496627595
2205.0 108.61130889650553
2205.0 108.61130889650553
2206.0 108.59426279695893
2206.0 108.59426279695893
2207.0 108.57721667250553
2207.0 108.57721667250553
2208.0 108.56017053001133
2208.0 108.56017053001133
2209.0 108.54312437312467
2209.0 108.54312437312467
2210.0 108.52607820687427
2210.0 108.52607820687427
2211.0 108.50903202566245
2211.0 108.50903202566245
2213.5 108.46641648538996
2213.5 108.46641648538996
2216.0 108.4238009442362
2216.0 108.4238009442362
2218.5 108.3811854168212
2218.5 108.3811854168212
2221.0 108.33856985186773
2221.0 108.33856985186773
2223.5 108.29595430811969
2223.5 108.29595430811969
2226.0 108.25333876491467
2226.0 108.25333876491467
2228.5 108.21072319874172
2228.5 108.21072319874172
2231.0 108.16810763782887
2231.0 108.16810763782887
2233.5 108.12549207745907
2233.5 108.12549207745907
2236.0 108.08287650869181
2236.0 108.08287650869181
2238.5 108.0402609404676
2238.5 108.0402609404676
2241.0 107.9976453615087
2241.0 107.9976453615087
2243.5 107.95502977700096
2243.5 107.95502977700096
2246.0 107.91241419770381
2246.0 107.91241419770381
2248.5 107.86979861143354
2248.5 107.86979861143354
2251.0 107.8271830257063
2251.0 107.8271830257063
2253.5 107.7845674362987
2253.5 107.7845674362987
2256.0 107.7419518403798
2256.0 107.7419518403798
2258.5 107.69933622997159
2258.5 107.69933622997159
2261.0 107.6567206261983
2261.0 107.6567206261983
2263.5 107.61410502154372
2263.5 107.61410502154372
2266.0 107.57148941463309
2266.0 107.57148941463309
2268.5 107.52887379369498
2268.5 107.52887379369498
2271.0 107.48625818035426
2271.0 107.48625818035426
2273.5 107.4436425651698
2273.5 107.4436425651698
2276.0 107.40102693412123
2276.0 107.40102693412123
2278.5 107.3584112890452
2278.5 107.3584112890452
2281.0 107.31579567264124
2281.0 107.31579567264124
2283.5 107.273180018336
2283.5 107.273180018336
2286.0 107.23056439270286
2286.0 107.23056439270286
2288.5 107.18794875304224
2288.5 107.18794875304224
2291.0 107.14533310360937
2291.0 107.14533310360937
2293.5 107.10271744014905
2293.5 107.10271744014905
2296.0 107.06010179037797
2296.0 107.06010179037797
2298.5 107.01748613129648
2298.5 107.01748613129648
2301.0 106.97487046661666
2301.0 106.97487046661666
2303.5 106.93225479968078
2303.5 106.93225479968078
2306.0 106.8896391393798
2306.0 106.8896391393798
2308.5 106.84702346458951
2308.5 106.84702346458951
2311.0 106.8044077893798
2311.0 106.8044077893798
2313.5 106.76179209830597
2313.5 106.76179209830597
2316.0 106.71917641386706
2316.0 106.71917641386706
2318.5 106.67656072992169
2318.5 106.67656072992169
2321.0 106.63394503625358
2321.0 106.63394503625358
2323.5 106.59132935059517
2323.5 106.59132935059517
2326.0 106.548713649485
2326.0 106.548713649485
2328.5 106.50609794754305
2328.5 106.50609794754305
2331.0 106.46348223720368
2331.0 106.46348223720368
2333.5 106.42086652740733
2333.5 106.42086652740733
2336.0 106.37825081576726
2336.0 106.37825081576726
2338.5 106.33563509674173
2338.5 106.33563509674173
2339.3702256640636 106.32080097643987
2339.3702256640636 106.32080097643987
2340.0 106.37002861322132
2340.0 106.37002861322132
2341.0 106.48870493954844
2341.0 106.48870493954844
2342.0 106.70461584229714
2342.0 106.70461584229714
2343.0 106.99765808726711
2343.0 106.99765808726711
2344.0 107.3518846852624
2344.0 107.3518846852624
2345.0 107.7546457046015
2345.0 107.7546457046015
2346.0 108.19590652171081
2346.0 108.19590652171081
2347.0 108.66770722207765
2347.0 108.66770722207765
2348.0 109.16373351887493
2348.0 109.16373351887493
2349.0 109.67897666184807
2349.0 109.67897666184807
2350.0 110.20946342070603
2350.0 110.20946342070603
2351.0 110.7520420491768
2351.0 110.7520420491768
2352.0 111.30421239757375
2352.0 111.30421239757375
2353.0 111.86399126453489
2353.0 111.86399126453489
2354.0 112.4298054261601
2354.0 112.4298054261601
2355.0 113.00040695335743
2355.0 113.00040695335743
2356.0 113.57480590619829
2356.0 113.57480590619829
2357.0 114.15221704070603
2357.0 114.15221704070603
2358.0 114.73201742352701
2358.0 114.73201742352701
2359.0 115.31371296244141
2359.0 115.31371296244141
2360.0 115.8969116698045
2360.0 115.8969116698045
2361.0 116.4813026146467
2361.0 116.4813026146467
2362.0 117.06663919238046
2362.0 117.06663919238046
2363.0 117.65272571875305
2363.0 117.65272571875305
2364.0 118.23940702034793
2364.0 118.23940702034793
2365.0 118.8265599668307
2365.0 118.8265599668307
2366.0 119.41408691262386
2366.0 119.41408691262386
2367.0 120.00191038517613
2367.0 120.00191038517613
2368.0 120.5899689254392
2368.0 120.5899689254392
2369.0 121.17821380742471
2369.0 121.17821380742471
2370.0 121.7666063566252
2370.0 121.7666063566252
2371.0 122.35511590825378
2371.0 122.35511590825378
2372.0 122.94371809489547
2372.0 122.94371809489547
2373.0 123.53239365506661
2373.0 123.53239365506661
2374.0 124.12112725747711
2374.0 124.12112725747711
2375.0 124.70990676890747
2375.0 124.70990676890747
2376.0 125.29872255875209
2376.0 125.29872255875209
2377.0 125.88756696494721
2377.0 125.88756696494721
2378.0 126.47643394317046
2378.0 126.47643394317046
2379.0 127.06531866399463
2379.0 127.06531866399463
2380.0 127.65421735007699
2380.0 127.65421735007699
2381.0 128.24312693746378
2381.0 128.24312693746378
2382.0 128.83204503791535
2382.0 128.83204503791535
2383.0 129.42096975023554
2383.0 129.42096975023554
2384.0 130.00989956850896
2384.0 130.00989956850896
2385.0 130.5988332905873
2385.0 130.5988332905873
2386.0 131.18776997468166
2386.0 131.18776997468166
2387.0 131.77670883712534
2387.0 131.77670883712534
2388.0 132.36564930814905
2388.0 132.36564930814905
2389.0 132.95459091114589
2389.0 132.95459091114589
2390.0 133.54353326890336
2390.0 133.54353326890336
2391.0 134.13247606549447
2391.0 134.13247606549447
2392.0 134.7214190763764
2392.0 134.7214190763764
2393.0 135.31036213023236
2393.0 135.31036213023236
2394.0 135.8993050479163
2394.0 135.8993050479163
2395.0 136.48824773896143
2395.0 136.48824773896143
2396.0 137.0771900845724
2396.0 137.0771900845724
2397.0 137.6661320323678
2397.0 137.6661320323678
2398.0 138.2550735033274
2398.0 138.2550735033274
2399.0 138.8440144575491
2399.0 138.8440144575491
2400.0 139.43295487071103
2400.0 139.43295487071103
2401.0 140.02189469379883
2401.0 140.02189469379883
2402.0 140.61083391751117
2402.0 140.61083391751117
2403.0 141.19977251407295
2403.0 141.19977251407295
2404.0 141.78871048719915
2404.0 141.78871048719915
2405.0 142.3776477942005
2405.0 142.3776477942005
2406.0 142.96658445115378
2406.0 142.96658445115378
2407.0 143.55552044115404
2407.0 143.55552044115404
2408.0 144.14445575237642
2408.0 144.14445575237642
2409.0 144.73339040516575
2409.0 144.73339040516575
2410.0 145.32232437271168
2410.0 145.32232437271168
2411.0 145.91125764938113
2411.0 145.91125764938113
2412.0 146.50019024740416
2412.0 146.50019024740416
2413.0 147.0891221694606
2413.0 147.0891221694606
2414.0 147.67805338610702
2414.0 147.67805338610702
2415.0 148.26698392016192
2415.0 148.26698392016192
2416.0 148.85591376354594
2416.0 148.85591376354594
2417.0 149.44484290341998
2417.0 149.44484290341998
2418.0 150.0337713698377
2418.0 150.0337713698377
2419.0 150.62269913793685
2419.0 150.62269913793685
2420.0 151.21162621421317
2420.0 151.21162621421317
2421.0 151.80055261124906
2421.0 151.80055261124906
2422.0 152.38947829614838
2422.0 152.38947829614838
2423.0 152.9784033030454
2423.0 152.9784033030454
2424.0 153.56732761002803
2424.0 153.56732761002803
2425.0 154.15625121317774
2425.0 154.15625121317774
2426.0 154.74517413428228
2426.0 154.74517413428228
2427.0 155.33409636524658
2427.0 155.33409636524658
2428.0 155.92301789664825
2428.0 155.92301789664825
2429.0 156.5119387330761
2429.0 156.5119387330761
2430.0 157.10085888507794
2430.0 157.10085888507794
2431.0 157.68977833204136
2431.0 157.68977833204136
2432.0 158.27869709243353
2432.0 158.27869709243353
2433.0 158.86761516149699
2433.0 158.86761516149699
2434.0 159.45653253978395
2434.0 159.45653253978395
2435.0 160.0454492104771
2435.0 160.0454492104771
2436.0 160.63436520533622
2436.0 160.63436520533622
2437.0 161.22328049452855
2437.0 161.22328049452855
2438.0 161.812195091119
2438.0 161.812195091119
2439.0 162.40110899643287
2439.0 162.40110899643287
2440.0 162.99002220712785
2440.0 162.99002220712785
2441.0 163.57893473067062
2441.0 163.57893473067062
2442.0 164.16784654639878
2442.0 164.16784654639878
2443.0 164.75675768817047
2443.0 164.75675768817047
2444.0 165.34566812212756
2444.0 165.34566812212756
2445.0 165.9345778577537
2445.0 165.9345778577537
2446.0 166.5234869105819
2446.0 166.5234869105819
2447.0 167.11239526324252
2447.0 167.11239526324252
2448.0 167.70130294121404
2448.0 167.70130294121404
2449.0 168.2902099163179
2449.0 168.2902099163179
2450.0 168.8791161858045
2450.0 168.8791161858045
2451.0 169.46802176621182
2451.0 169.46802176621182
2452.0 170.056926651448
2452.0 170.056926651448
2453.0 170.6458308491601
2453.0 170.6458308491601
2454.0 171.2347343550928
2454.0 171.2347343550928
2455.0 171.82363716094787
2455.0 171.82363716094787
2456.0 172.4125392812958
2456.0 172.4125392812958
2457.0 173.00144069840417
2457.0 173.00144069840417
2458.0 173.59034142593052
2458.0 173.59034142593052
2459.0 174.17924146538047
2459.0 174.17924146538047
2460.0 174.76814080223303
2460.0 174.76814080223303
2461.0 175.3570394530262
2461.0 175.3570394530262
2462.0 175.9459374102933
2462.0 175.9459374102933
2463.0 176.53483467600182
2463.0 176.53483467600182
2464.0 177.12373123379413
2464.0 177.12373123379413
2465.0 177.71262711047396
2465.0 177.71262711047396
2466.0 178.30152229582504
2466.0 178.30152229582504
2467.0 178.8904167856735
2467.0 178.8904167856735
2468.0 179.4793105730145
2468.0 179.4793105730145
2469.0 180.06820368102802
2469.0 180.06820368102802
2470.0 180.65709607209442
2470.0 180.65709607209442
2471.0 181.24598779331703
2471.0 181.24598779331703
2472.0 181.8348788212838
2472.0 181.8348788212838
2473.0 182.42376913253335
2473.0 182.42376913253335
2474.0 183.012658778886
2474.0 183.012658778886
2475.0 183.6015477152554
2475.0 183.6015477152554
2476.0 184.19043596290365
2476.0 184.19043596290365
2477.0 184.77932352278617
2477.0 184.77932352278617
2478.0 185.3682103654487
2478.0 185.3682103654487
2479.0 185.95709653927028
2479.0 185.95709653927028
2480.0 186.5459820171269
2480.0 186.5459820171269
2481.0 187.1348667840357
2481.0 187.1348667840357
2482.0 187.72375087999617
2482.0 187.72375087999617
2483.0 188.3126342666135
2483.0 188.3126342666135
2484.0 188.90151696078846
2484.0 188.90151696078846
2485.0 189.49039896967446
2485.0 189.49039896967446
2486.0 190.07928028163087
2486.0 190.07928028163087
2487.0 190.66816089390815
2487.0 190.66816089390815
2488.0 191.2570408187395
2488.0 191.2570408187395
2489.0 191.8459200590549
2489.0 191.8459200590549
2490.0 192.43479859281717
2490.0 192.43479859281717
2491.0 193.0236764450429
2491.0 193.0236764450429
2492.0 193.61255359744956
2492.0 193.61255359744956
2493.0 194.20143005530434
2493.0 194.20143005530434
2494.0 194.79030582378618
2494.0 194.79030582378618
2495.0 195.37918088516258
2495.0 195.37918088516258
2496.0 195.96805526445024
2496.0 195.96805526445024
2497.0 196.55692895317046
2497.0 196.55692895317046
2498.0 197.145801941107
2498.0 197.145801941107
2499.0 197.73467423911836
2499.0 197.73467423911836
2500.0 198.32354583790115
2500.0 198.32354583790115
2501.0 198.9124167554177
2501.0 198.9124167554177
2502.0 199.50128696861887
2502.0 199.50128696861887
2503.0 200.09015648800028
2503.0 200.09015648800028
2504.0 200.67902531781715
2504.0 200.67902531781715
2505.0 201.26789345674422
2505.0 201.26789345674422
2506.0 201.85676090203185
2506.0 201.85676090203185
2507.0 202.44562765564757
2507.0 202.44562765564757
2508.0 203.03449371012468
2508.0 203.03449371012468
2509.0 203.623359074485
2509.0 203.623359074485
2510.0 204.21222374172368
2510.0 204.21222374172368
2511.0 204.80108772182504
2511.0 204.80108772182504
2512.0 205.38995099788127
2512.0 205.38995099788127
2513.0 205.97881358881716
2513.0 205.97881358881716
2514.0 206.56767548436693
2514.0 206.56767548436693
2515.0 207.15653668970947
2515.0 207.15653668970947
2516.0 207.74539720873722
2516.0 207.74539720873722
2517.0 208.3342570170262
2517.0 208.3342570170262
2518.0 208.92311614715877
2518.0 208.92311614715877
2519.0 209.51197456953201
2519.0 209.51197456953201
2520.0 210.10083231525445
2520.0 210.10083231525445
2521.0 210.6896893538598
2521.0 210.6896893538598
2522.0 211.27854569579412
2522.0 211.27854569579412
2523.0 211.86740135420368
2523.0 211.86740135420368
2524.0 212.45625631181784
2524.0 212.45625631181784
2525.0 213.04511059502804
2525.0 213.04511059502804
2526.0 213.63396416162837
2526.0 213.63396416162837
2527.0 214.22281704264603
2527.0 214.22281704264603
2528.0 214.81166923821183
2528.0 214.81166923821183
2529.0 215.40052074085912
2529.0 215.40052074085912
2530.0 215.98937154078396
2530.0 215.98937154078396
2531.0 216.5782216409163
2531.0 216.5782216409163
2532.0 217.16707106054372
2532.0 217.16707106054372
2533.0 217.7559197823956
2533.0 217.7559197823956
2534.0 218.3447678182434
2534.0 218.3447678182434
2535.0 218.93361514467512
2535.0 218.93361514467512
2536.0 219.52246179422355
2536.0 219.52246179422355
2537.0 220.1113077420524
2537.0 220.1113077420524
2538.0 220.70015299287877
2538.0 220.70015299287877
2539.0 221.28899755857307
2539.0 221.28899755857307
2540.0 221.87784143496143
2540.0 221.87784143496143
2541.0 222.46668461457713
2541.0 222.46668461457713
2542.0 223.0555270932958
2542.0 223.0555270932958
2543.0 223.64436888293838
2543.0 223.64436888293838
2544.0 224.23320997227663
2544.0 224.23320997227663
2545.0 224.82205038912622
2545.0 224.82205038912622
2546.0 225.41089008793907
2546.0 225.41089008793907
2547.0 225.99972911348115
2547.0 225.99972911348115
2548.0 226.58856743619916
2548.0 226.58856743619916
2549.079925723255 227.1833489843773
2549.079925723255 227.1833489843773
2550.079925723255 227.59910482537575
2550.079925723255 227.59910482537575
2551.079925723255 227.91480963113418
2551.079925723255 227.91480963113418
2552.079925723255 228.15114892905873
2552.079925723255 228.15114892905873
2553.079925723255 228.32453150957693
2553.079925723255 228.32453150957693
2554.079925723255 228.44797364725673
2554.079925723255 228.44797364725673
2555.079925723255 228.53180049793207
2555.079925723255 228.53180049793207
2556.079925723255 228.58420246582503
2556.079925723255 228.58420246582503
2557.079925723255 228.61167662731953
2557.079925723255 228.61167662731953
2558.079925723255 228.61937678764758
2558.079925723255 228.61937678764758
2559.079925723255 228.61139118727027
2559.079925723255 228.61139118727027
2560.079925723255 228.59096284090182
2560.079925723255 228.59096284090182
2561.079925723255 228.56066428538045
2561.079925723255 228.56066428538045
2562.079925723255 228.522536152108
2562.079925723255 228.522536152108
2563.079925723255 228.4781972215683
2563.079925723255 228.4781972215683
2564.079925723255 228.42893153569997
2564.079925723255 228.42893153569997
2565.079925723255 228.3757577111102
2565.079925723255 228.3757577111102
2566.079925723255 228.31948374548844
2566.079925723255 228.31948374548844
2567.079925723255 228.26075058860783
2567.079925723255 228.26075058860783
2568.079925723255 228.20006668486477
2568.079925723255 228.20006668486477
2569.079925723255 228.1378353155873
2569.079925723255 228.1378353155873
2570.079925723255 228.07437643949766
2570.079925723255 228.07437643949766
2571.079925723255 228.00994384786546
2571.079925723255 228.00994384786546
2572.079925723255 227.94473882093118
2572.079925723255 227.94473882093118
2573.079925723255 227.87892109696142
2573.079925723255 227.87892109696142
2574.079925723255 227.8126173102624
2574.079925723255 227.8126173102624
2575.079925723255 227.74592798270314
2575.079925723255 227.74592798270314
2576.079925723255 227.67893281174577
2576.079925723255 227.67893281174577
2577.079925723255 227.61169501114838
2577.079925723255 227.61169501114838
2578.079925723255 227.5442647725541
2578.079925723255 227.5442647725541
2579.079925723255 227.476681855604
2579.079925723255 227.476681855604
2580.0 227.41439127864123
2580.0 227.41439127864123
2581.0 227.34659841396277
2581.0 227.34659841396277
2582.0 227.27872785824118
2582.0 227.27872785824118
2583.0 227.21079565500634
2583.0 227.21079565500634
2584.0 227.14281455275122
2584.0 227.14281455275122
2585.0 227.0747946734414
2585.0 227.0747946734414
2586.0 227.00674400766877
2586.0 227.00674400766877
2587.0 226.9386689286896
2587.0 226.9386689286896
2588.0 226.87057449906277
2588.0 226.87057449906277
2589.0 226.80246469178078
2589.0 226.80246469178078
2590.0 226.73434269188598
2590.0 226.73434269188598
2591.0 226.666211022604
2591.0 226.666211022604
2592.0 226.59807167173884
2592.0 226.59807167173884
2593.0 226.52992624905713
2593.0 226.52992624905713
2594.0 226.46177598108082
2594.0 226.46177598108082
2595.0 226.3936218761339
2595.0 226.3936218761339
2596.0 226.32546473978684
2596.0 226.32546473978684
2597.0 226.2573051762958
2597.0 226.2573051762958
2598.0 226.18914369123553
2598.0 226.18914369123553
2599.0 226.12098069092102
2599.0 226.12098069092102
2600.0 226.05281647180834
2600.0 226.05281647180834
2601.0 225.98465129577042
2601.0 225.98465129577042
2602.0 225.91648535744707
2602.0 225.91648535744707
2603.0 225.84831879402148
2603.0 225.84831879402148
2604.0 225.78015176417432
2604.0 225.78015176417432
2605.0 225.7119843415374
2605.0 225.7119843415374
2606.0 225.6438166019921
2606.0 225.6438166019921
2607.0 225.5756486326706
2607.0 225.5756486326706
2608.0 225.50748045331636
2608.0 225.50748045331636
2609.0 225.43931210967511
2609.0 225.43931210967511
2610.0 225.37114365353173
2610.0 225.37114365353173
2611.0 225.3029750874559
2611.0 225.3029750874559
2612.0 225.23480643002083
2612.0 225.23480643002083
2613.0 225.1666377172958
2613.0 225.1666377172958
2614.0 225.09846894134256
2614.0 225.09846894134256
2615.0 225.03030011396842
2615.0 225.03030011396842
2616.0 224.96213125268642
2616.0 224.96213125268642
2617.0 224.89396236163654
2617.0 224.89396236163654
2618.0 224.82579343330033
2618.0 224.82579343330033
2619.0 224.75762448679478
2619.0 224.75762448679478
2620.0 224.68945552207927
2620.0 224.68945552207927
2621.0 224.62128653757625
2621.0 224.62128653757625
2622.0 224.55311752104453
2622.0 224.55311752104453
2623.0 224.48494848707296
2623.0 224.48494848707296
2624.0 224.41677944458345
2624.0 224.41677944458345
2625.0 224.34861038564756
2625.0 224.34861038564756
2626.0 224.28044132053105
2626.0 224.28044132053105
2627.0 224.21227223800568
2627.0 224.21227223800568
2628.0 224.14410316249536
2628.0 224.14410316249536
2629.0 224.0759340662339
2629.0 224.0759340662339
2630.0 224.00776496104223
2630.0 224.00776496104223
2631.0 223.93959583367513
2631.0 223.93959583367513
2632.0 223.87142671946444
2632.0 223.87142671946444
2633.0 223.80325758312785
2633.0 223.80325758312785
2634.0 223.73508844629015
2634.0 223.73508844629015
2635.0 223.66691928773884
2635.0 223.66691928773884
2636.0 223.59875012731163
2636.0 223.59875012731163
2637.0 223.53058096542088
2637.0 223.53058096542088
2638.0 223.46241178277896
2638.0 223.46241178277896
2639.0 223.39424259120685
2639.0 223.39424259120685
2640.0 223.32607339207928
2640.0 223.32607339207928
2641.0 223.25790418539628
2641.0 223.25790418539628
2642.0 223.18973497862453
2642.0 223.18973497862453
2643.0 223.1215657544439
2643.0 223.1215657544439
2644.0 223.053396516616
2644.0 223.053396516616
2645.0 222.98522726980835
2645.0 222.98522726980835
2646.0 222.91705802433623
2646.0 222.91705802433623
2647.0 222.84888876241772
2647.0 222.84888876241772
2648.0 222.7807194858399
2648.0 222.7807194858399
2649.0 222.71255020784807
2649.0 222.71255020784807
2650.0 222.64438091478462
2650.0 222.64438091478462
2651.0 222.57621161554056
2651.0 222.57621161554056
2652.0 222.5080422988876
2652.0 222.5080422988876
2653.0 222.43987299062454
2653.0 222.43987299062454
2654.0 222.3717036663274
2654.0 222.3717036663274
2655.0 222.30353432700815
2655.0 222.30353432700815
2656.0 222.23536497302965
2656.0 222.23536497302965
2657.0 222.16719562464192
2657.0 222.16719562464192
2658.0 222.09902625555256
2658.0 222.09902625555256
2659.0 222.03085687748344
2659.0 222.03085687748344
2660.0 221.9626874980003
2660.0 221.9626874980003
2661.0 221.894518112287
2661.0 221.894518112287
2662.0 221.82634869698109
2662.0 221.82634869698109
2663.0 221.75817929478214
2663.0 221.75817929478214
2664.0 221.6900098765491
2664.0 221.6900098765491
2665.0 221.62184044604356
2665.0 221.62184044604356
2666.0 221.55367099812918
2666.0 221.55367099812918
2667.0 221.48550155860465
2667.0 221.48550155860465
2668.0 221.4173321016713
2668.0 221.4173321016713
2669.0 221.34916263855726
2669.0 221.34916263855726
2670.0 221.28099316037165
2670.0 221.28099316037165
2671.0 221.21282366757626
2671.0 221.21282366757626
2672.0 221.14465417899683
2672.0 221.14465417899683
2673.0 221.07648467855725
2673.0 221.07648467855725
2674.0 221.00831516167128
2674.0 221.00831516167128
2675.0 220.94014563722988
2675.0 220.94014563722988
2676.0 220.87197609812918
2676.0 220.87197609812918
2677.0 220.80380656466878
2677.0 220.80380656466878
2678.0 220.7356370165491
2678.0 220.7356370165491
2679.0 220.66746745478213
2679.0 220.66746745478213
2680.0 220.5992978769811
2680.0 220.5992978769811
2681.0 220.531128312287
2681.0 220.531128312287
2682.0 220.46295871937508
2682.0 220.46295871937508
2683.0 220.39478911748344
2683.0 220.39478911748344
2684.0 220.32661951692734
2684.0 220.32661951692734
2685.0 220.25844990601672
2685.0 220.25844990601672
2686.0 220.19028027577923
2686.0 220.19028027577923
2687.0 220.12211063656204
2687.0 220.12211063656204
2688.0 220.05394099588128
2688.0 220.05394099588128
2689.0 219.9857713415532
2689.0 219.9857713415532
2690.0 219.9176016871364
2690.0 219.9176016871364
2691.0 219.84943200921882
2691.0 219.84943200921882
2692.0 219.7812623312125
2692.0 219.7812623312125
2693.0 219.71309264565073
2693.0 219.71309264565073
2694.0 219.64492295253356
2694.0 219.64492295253356
2695.0 219.57675322977425
2695.0 219.57675322977425
2696.0 219.50858352901287
2696.0 219.50858352901287
2697.0 219.44041379723458
2697.0 219.44041379723458
2698.0 219.37224405222133
2698.0 219.37224405222133
2699.0 219.30407431279883
2699.0 219.30407431279883
2700.0 219.23590454515855
2700.0 219.23590454515855
2701.0 219.167734792
2701.0 219.167734792
2702.0 219.09956502894875
2702.0 219.09956502894875
2703.0 219.0313952376302
2703.0 219.0313952376302
2704.0 218.96322545332671
2704.0 218.96322545332671
2705.0 218.89505563938113
2705.0 218.89505563938113
2706.0 218.82688582677108
2706.0 218.82688582677108
2707.0 218.7587160113227
2707.0 218.7587160113227
2708.0 218.69054619578552
2708.0 218.69054619578552
2709.0 218.62237634451435
2709.0 218.62237634451435
2710.0 218.5542065006706
2710.0 218.5542065006706
2711.0 218.48603664038046
2711.0 218.48603664038046
2712.0 218.41786677390968
2712.0 218.41786677390968
2713.0 218.34969689892102
2713.0 218.34969689892102
2714.0 218.28152702343124
2714.0 218.28152702343124
2715.0 218.21335712719033
2715.0 218.21335712719033
2716.0 218.14518720744869
2716.0 218.14518720744869
2717.0 218.07701730218878
2717.0 218.07701730218878
2718.0 218.00884737480294
2718.0 218.00884737480294
2719.0 217.9406774543827
2719.0 217.9406774543827
2720.0 217.87250751188597
2720.0 217.87250751188597
2721.0 217.80433755473
2721.0 217.80433755473
2722.0 217.73616759844774
2722.0 217.73616759844774
2723.0 217.66799763227277
2723.0 217.66799763227277
2724.0 217.59982765240102
2724.0 217.59982765240102
2725.0 217.53165767248998
2725.0 217.53165767248998
2726.0 217.46348766293684
2726.0 217.46348766293684
2727.0 217.39531766786544
2727.0 217.39531766786544
2728.0 217.3271476506681
2728.0 217.3271476506681
2729.0 217.25897762591535
2729.0 217.25897762591535
2730.0 217.1908075851285
2730.0 217.1908075851285
2731.0 217.12263755273156
2731.0 217.12263755273156
2732.0 217.05446749820865
2732.0 217.05446749820865
2733.0 216.98629743470602
2733.0 216.98629743470602
2734.0 216.91812736644707
2734.0 216.91812736644707
2735.0 216.84995728215404
2735.0 216.84995728215404
2736.0 216.78178718888128
2736.0 216.78178718888128
2737.0 216.713617083336
2737.0 216.713617083336
2738.0 216.64544698246857
2738.0 216.64544698246857
2739.0 216.57727687537098
2739.0 216.57727687537098
2740.0 216.50910673868077
2740.0 216.50910673868077
2741.0 216.44093660190183
2741.0 216.44093660190183
2742.0 216.37276645756742
2742.0 216.37276645756742
2743.0 216.3045963056776
2743.0 216.3045963056776
2744.0 216.23642613912853
2744.0 216.23642613912853
2745.0 216.1682559795945
2745.0 216.1682559795945
2746.0 216.10008578473884
2746.0 216.10008578473884
2747.0 216.03191559547395
2747.0 216.03191559547395
2748.0 215.9637454061698
2748.0 215.9637454061698
2749.0 215.89557518722353
2749.0 215.89557518722353
2750.0 215.82740496961281
2750.0 215.82740496961281
2751.0 215.75923474302238
2751.0 215.75923474302238
2752.0 215.69106449568076
2752.0 215.69106449568076
2753.0 215.62289425535425
2753.0 215.62289425535425
2754.0 215.55472399899367
2754.0 215.55472399899367
2755.0 215.48655372188193
2755.0 215.48655372188193
2756.0 215.4183834517853
2756.0 215.4183834517853
2757.0 215.35021316565457
2757.0 215.35021316565457
2758.0 215.28204288182187
2758.0 215.28204288182187
2759.0 215.21387256738458
2759.0 215.21387256738458
2760.0 215.14570225991287
2760.0 215.14570225991287
2761.0 215.0775319449352
2761.0 215.0775319449352
2762.0 215.0093616091569
2762.0 215.0093616091569
2763.0 214.94119127805646
2763.0 214.94119127805646
2764.0 214.8730209139716
2764.0 214.8730209139716
2765.0 214.80485056161888
2765.0 214.80485056161888
2766.0 214.7366801960312
2766.0 214.7366801960312
2767.0 214.66850982146377
2767.0 214.66850982146377
2768.0 214.60033943462386
2768.0 214.60033943462386
2769.0 214.53216903174987
2769.0 214.53216903174987
2770.0 214.46399862878712
2770.0 214.46399862878712
2771.0 214.3958282032861
2771.0 214.3958282032861
2772.0 214.3276577865873
2772.0 214.3276577865873
2773.0 214.25948736233306
2773.0 214.25948736233306
2774.0 214.19131691452856
2774.0 214.19131691452856
2775.0 214.12314646196776
2775.0 214.12314646196776
2776.0 214.0549760004272
2776.0 214.0549760004272
2777.0 213.98680553036874
2777.0 213.98680553036874
2778.0 213.91863505509215
2778.0 213.91863505509215
2779.0 213.85046456378146
2779.0 213.85046456378146
2780.0 213.78229406629015
2780.0 213.78229406629015
2781.0 213.71412355413955
2781.0 213.71412355413955
2782.0 213.64595303305873
2782.0 213.64595303305873
2783.0 213.5777825203678
2783.0 213.5777825203678
2784.0 213.5096119723552
2784.0 213.5096119723552
2785.0 213.44144143744958
2785.0 213.44144143744958
2786.0 213.3732708742766
2786.0 213.3732708742766
2787.0 213.3051003110644
2787.0 213.3051003110644
2788.0 213.23692973887245
2788.0 213.23692973887245
2789.0 213.16875916801604
2789.0 213.16875916801604
2790.0 213.10058856889233
2790.0 213.10058856889233
2791.0 213.03241796221317
2791.0 213.03241796221317
2792.0 212.96424736158662
2792.0 212.96424736158662
2793.0 212.89607674726327
2793.0 212.89607674726327
2794.0 212.8279061121888
2794.0 212.8279061121888
2795.0 212.75973547427594
2795.0 212.75973547427594
2796.0 212.69156483155726
2796.0 212.69156483155726
2797.0 212.62339418128315
2797.0 212.62339418128315
2798.0 212.55522350136692
2798.0 212.55522350136692
2799.0 212.48705282887812
2799.0 212.48705282887812
2800.0 212.41888214883386
2800.0 212.41888214883386
2801.0 212.3507114550928
2801.0 212.3507114550928
2802.0 212.28254075420867
2802.0 212.28254075420867
2803.0 212.2143700382529
2803.0 212.2143700382529
2804.0 212.14619931474172
2804.0 212.14619931474172
2805.0 212.07802859865794
2805.0 212.07802859865794
2806.0 212.00985785430686
2806.0 212.00985785430686
2807.0 211.94168710240032
2807.0 211.94168710240032
2808.0 211.8735163429384
2808.0 211.8735163429384
2809.0 211.80534557019195
2809.0 211.80534557019195
2810.0 211.73717480308582
2810.0 211.73717480308582
2811.0 211.66900400908716
2811.0 211.66900400908716
2812.0 211.60083321976632
2812.0 211.60083321976632
2813.0 211.5326624110691
2813.0 211.5326624110691
2814.0 211.46449160049602
2814.0 211.46449160049602
2815.0 211.39632077806277
2815.0 211.39632077806277
2816.0 211.32814993207927
2816.0 211.32814993207927
2817.0 211.25997910062702
2817.0 211.25997910062702
2818.0 211.19180824228226
2818.0 211.19180824228226
2819.0 211.12363738109914
2819.0 211.12363738109914
2820.0 211.0554665151102
2820.0 211.0554665151102
2821.0 210.987295640191
2821.0 210.987295640191
2822.0 210.9191247458955
2822.0 210.9191247458955
2823.0 210.8509538501364
2823.0 210.8509538501364
2824.0 210.78278294682187
2824.0 210.78278294682187
2825.0 210.71461203022287
2825.0 210.71461203022287
2826.0 210.6464410910856
2826.0 210.6464410910856
2827.0 210.57827016075055
2827.0 210.57827016075055
2828.0 210.51009922895193
2828.0 210.51009922895193
2829.0 210.44192826141932
2829.0 210.44192826141932
2830.0 210.37375730836848
2830.0 210.37375730836848
2831.0 210.30558632751215
2831.0 210.30558632751215
2832.0 210.2374153522466
2832.0 210.2374153522466
2833.0 210.1692443647085
2833.0 210.1692443647085
2834.0 210.1010733625112
2834.0 210.1010733625112
2835.0 210.0329023588503
2835.0 210.0329023588503
2836.0 209.96473132834637
2836.0 209.96473132834637
2837.0 209.89656029775372
2837.0 209.89656029775372
2838.0 209.82838927417612
2838.0 209.82838927417612
2839.0 209.76021821999396
2839.0 209.76021821999396
2840.0 209.69204716196842
2840.0 209.69204716196842
2841.0 209.62387610151686
2841.0 209.62387610151686
2842.0 209.5557050199018
2842.0 209.5557050199018
2843.0 209.487533947089
2843.0 209.487533947089
2844.0 209.4193628531127
2844.0 209.4193628531127
2845.0 209.3511917491942
2845.0 209.3511917491942
2846.0 209.28302063300316
2846.0 209.28302063300316
2847.0 209.21484952423958
2847.0 209.21484952423958
2848.0 209.14667838720865
2848.0 209.14667838720865
2849.0 209.07850724871417
2849.0 209.07850724871417
2850.0 209.0103360979472
2850.0 209.0103360979472
2851.0 208.9421649395753
2851.0 208.9421649395753
2852.0 208.87399376659363
2852.0 208.87399376659363
2853.0 208.80582259352317
2853.0 208.80582259352317
2854.0 208.73765140538114
2854.0 208.73765140538114
2855.0 208.66948021994943
2855.0 208.66948021994943
2856.0 208.60130900487562
2856.0 208.60130900487562
2857.0 208.5331377958544
2857.0 208.5331377958544
2858.0 208.46496657451118
2858.0 208.46496657451118
2859.0 208.3967953371339
2859.0 208.3967953371339
2860.0 208.3286240950003
2860.0 208.3286240950003
2861.0 208.26045284388692
2861.0 208.26045284388692
2862.0 208.19228158659294
2862.0 208.19228158659294
2863.0 208.1241103146397
2863.0 208.1241103146397
2864.0 208.0559390510763
2864.0 208.0559390510763
2865.0 207.9877677433003
2865.0 207.9877677433003
2866.0 207.91959645143038
2866.0 207.91959645143038
2867.0 207.85142514490116
2867.0 207.85142514490116
2868.0 207.78325382330033
2868.0 207.78325382330033
2869.0 207.71508250303503
2869.0 207.71508250303503
2870.0 207.64691116907295
2870.0 207.64691116907295
2871.0 207.57873982796775
2871.0 207.57873982796775
2872.0 207.51056847179095
2872.0 207.51056847179095
2873.0 207.4423971155254
2873.0 207.4423971155254
2874.0 207.3742257385087
2874.0 207.3742257385087
2875.0 207.30605436282752
2875.0 207.30605436282752
2876.0 207.23788297207477
2876.0 207.23788297207477
2877.0 207.1697115676252
2877.0 207.1697115676252
2878.0 207.10154015603254
2878.0 207.10154015603254
2879.0 207.0333687443511
2879.0 207.0333687443511
2880.0 206.96519731902237
2880.0 206.96519731902237
2881.0 206.89702587903437
2881.0 206.89702587903437
2882.0 206.82885442534956
2882.0 206.82885442534956
2883.0 206.76068297300029
2883.0 206.76068297300029
2884.0 206.69251151304607
2884.0 206.69251151304607
2885.0 206.62434003096593
2885.0 206.62434003096593
2886.0 206.55616855022132
2886.0 206.55616855022132
2887.0 206.4879970618718
2887.0 206.4879970618718
2888.0 206.41982555987494
2888.0 206.41982555987494
2889.0 206.35165404459363
2889.0 206.35165404459363
2890.0 206.28348252784875
2890.0 206.28348252784875
2891.0 206.21531100492322
2891.0 206.21531100492322
2892.0 206.14713946124658
2892.0 206.14713946124658
2893.0 206.07896791001448
2893.0 206.07896791001448
2894.0 206.0107963464604
2894.0 206.0107963464604
2895.0 205.94262478895894
2895.0 205.94262478895894
2896.0 205.8744532107063
2896.0 205.8744532107063
2897.0 205.80628162484874
2897.0 205.80628162484874
2898.0 205.73811003895193
2898.0 205.73811003895193
2899.0 205.6699384261626
2899.0 205.6699384261626
2900.0 205.60176680581782
2900.0 205.60176680581782
2901.0 205.5335951853843
2901.0 205.5335951853843
2902.0 205.46542356628632
2902.0 205.46542356628632
2903.0 205.39725191892103
2903.0 205.39725191892103
2904.0 205.32908026537507
2904.0 205.32908026537507
2905.0 205.2609086103656
2905.0 205.2609086103656
2906.0 205.19273692846357
2906.0 205.19273692846357
2907.0 205.1245652610928
2907.0 205.1245652610928
2908.0 205.05639357906279
2908.0 205.05639357906279
2909.0 204.9882218762816
2909.0 204.9882218762816
2910.0 204.92005017299934
2910.0 204.92005017299934
2911.0 204.85187846394876
2911.0 204.85187846394876
2912.0 204.78370672525608
2912.0 204.78370672525608
2913.0 204.71553499632807
2913.0 204.71553499632807
2914.0 204.64736325279029
2914.0 204.64736325279029
2915.0 204.57919150164759
2915.0 204.57919150164759
2916.0 204.5110197297537
2916.0 204.5110197297537
2917.0 204.44284796624973
2917.0 204.44284796624973
2918.0 204.37467618808648
2918.0 204.37467618808648
2919.0 204.3065044023678
2919.0 204.3065044023678
2920.0 204.23833259727277
2920.0 204.23833259727277
2921.0 204.1701607907142
2921.0 204.1701607907142
2922.0 204.1019889643669
2922.0 204.1019889643669
2923.0 204.03381714682186
2923.0 204.03381714682186
2924.0 203.96564531324273
2924.0 203.96564531324273
2925.0 203.89747345987493
2925.0 203.89747345987493
2926.0 203.82930160641837
2926.0 203.82930160641837
2927.0 203.7611297444439
2927.0 203.7611297444439
2928.0 203.6929578640556
2928.0 203.6929578640556
2929.0 203.62478598357848
2929.0 203.62478598357848
2930.0 203.55661409554594
2930.0 203.55661409554594
2931.0 203.48844219565322
2931.0 203.48844219565322
2932.0 203.42027028678078
2932.0 203.42027028678078
2933.0 203.352098358532
2933.0 203.352098358532
2934.0 203.28392642978213
2934.0 203.28392642978213
2935.0 203.21575449388916
2935.0 203.21575449388916
2936.0 203.14758255181553
2936.0 203.14758255181553
2937.0 203.07941058899078
2937.0 203.07941058899078
2938.0 203.01123861246924
2938.0 203.01123861246924
2939.0 202.9430666433751
2939.0 202.9430666433751
2940.0 202.87489466058412
2940.0 202.87489466058412
2941.0 202.8067226631339
2941.0 202.8067226631339
2942.0 202.73855066092733
2942.0 202.73855066092733
2943.0 202.67037865111584
2943.0 202.67037865111584
2944.0 202.60220661917842
2944.0 202.60220661917842
2945.0 202.53403458852702
2945.0 202.53403458852702
2946.0 202.46586255169498
2946.0 202.46586255169498
2947.0 202.39769050868233
2947.0 202.39769050868233
2948.0 202.32951844354372
2948.0 202.32951844354372
2949.0 202.26134637969116
2949.0 202.26134637969116
2950.0 202.19317430965793
2950.0 202.19317430965793
2951.0 202.12500220998263
2951.0 202.12500220998263
2952.0 202.05683011910952
2952.0 202.05683011910952
2953.0 201.98865800707293
2953.0 201.98865800707293
2954.0 201.92048589535992
2954.0 201.92048589535992
2955.0 201.85231376385823
2955.0 201.85231376385823
2956.0 201.78414163840915
2956.0 201.78414163840915
2957.0 201.71596950063807
2957.0 201.71596950063807
2958.0 201.64779734074105
2958.0 201.64779734074105
2959.0 201.57962518213006
2959.0 201.57962518213006
2960.0 201.51145300276792
2960.0 201.51145300276792
2961.0 201.44328083042086
2961.0 201.44328083042086
2962.0 201.37510863869747
2962.0 201.37510863869747
2963.0 201.30693644688532
2963.0 201.30693644688532
2964.0 201.23876423432202
2964.0 201.23876423432202
2965.0 201.17059201277897
2965.0 201.17059201277897
2966.0 201.1024197878544
2966.0 201.1024197878544
2967.0 201.0342475407544
2967.0 201.0342475407544
2968.0 200.9660753095604
2968.0 200.9660753095604
2969.0 200.897903056191
2969.0 200.897903056191
2970.0 200.82973078958662
2970.0 200.82973078958662
2971.0 200.76155850928544
2971.0 200.76155850928544
2972.0 200.6933862228036
2972.0 200.6933862228036
2973.0 200.62521393623302
2973.0 200.62521393623302
2974.0 200.55704164348182
2974.0 200.55704164348182
2975.0 200.48886933135427
2975.0 200.48886933135427
2976.0 200.42069700319263
2976.0 200.42069700319263
2977.0 200.35252468342088
2977.0 200.35252468342088
2978.0 200.28435234427278
2978.0 200.28435234427278
2979.0 200.21618000366112
2979.0 200.21618000366112
2980.0 200.14800763006508
2980.0 200.14800763006508
2981.0 200.07983527846693
2981.0 200.07983527846693
2982.0 200.01166290331858
2982.0 200.01166290331858
2983.0 199.94349051021817
2983.0 199.94349051021817
2984.0 199.87531810951282
2984.0 199.87531810951282
2985.0 199.80714570262683
2985.0 199.80714570262683
2986.0 199.73897330316825
2986.0 199.73897330316825
2987.0 199.67080087681717
2987.0 199.67080087681717
2988.0 199.60262845748116
2988.0 199.60262845748116
2989.0 199.5344560041983
2989.0 199.5344560041983
2990.0 199.46628356402238
2990.0 199.46628356402238
2991.0 199.3981111044701
2991.0 199.3981111044701
2992.0 199.32993863873722
2992.0 199.32993863873722
2993.0 199.26176615082886
2993.0 199.26176615082886
2994.0 199.19359366425607
2994.0 199.19359366425607
2995.0 199.12542117150264
2995.0 199.12542117150264
2996.0 199.0572486650524
2996.0 199.0572486650524
2997.0 198.98907615283386
2997.0 198.98907615283386
2998.0 198.92090362554373
2998.0 198.92090362554373
2999.0 198.85273109344774
2999.0 198.85273109344774
3000.0 198.78455855420867
3000.0 198.78455855420867
3001.0 198.71638600127278
3001.0 198.71638600127278
3002.0 198.64821344215625
3002.0 198.64821344215625
3003.0 198.58004086838048
3003.0 198.58004086838048
3004.0 198.51186828979883
3004.0 198.51186828979883
3005.0 198.44369570366177
3005.0 198.44369570366177
3006.0 198.3755230981484
3006.0 198.3755230981484
3007.0 198.30735049254622
3007.0 198.30735049254622
3008.0 198.23917787324726
3008.0 198.23917787324726
3009.0 198.17100525665862
3009.0 198.17100525665862
3010.0 198.10283262403593
3010.0 198.10283262403593
3011.0 198.03465997299932
3011.0 198.03465997299932
3012.0 197.9664873209115
3012.0 197.9664873209115
3013.0 197.89831464903503
3013.0 197.89831464903503
3014.0 197.8301419770698
3014.0 197.8301419770698
3015.0 197.7619692989239
3015.0 197.7619692989239
3016.0 197.69379660891784
3016.0 197.69379660891784
3017.0 197.62562391130686
3017.0 197.62562391130686
3018.0 197.55745120614043
3018.0 197.55745120614043
3019.0 197.48927848297248
3019.0 197.48927848297248
3020.0 197.42110575224908
3020.0 197.42110575224908
3021.0 197.3529330082412
3021.0 197.3529330082412
3022.0 197.28476026373224
3022.0 197.28476026373224
3023.0 197.21658750736307
3023.0 197.21658750736307
3024.0 197.14841473770946
3024.0 197.14841473770946
3025.0 197.08024196755477
3025.0 197.08024196755477
3026.0 197.01206918553987
3026.0 197.01206918553987
3027.0 196.94389638134956
3027.0 196.94389638134956
3028.0 196.8757235855491
3028.0 196.8757235855491
3029.0 196.8075507765137
3029.0 196.8075507765137
3030.0 196.73937795515624
3030.0 196.73937795515624
3031.0 196.67120511913956
3031.0 196.67120511913956
3032.0 196.60303227694223
3032.0 196.60303227694223
3033.0 196.53485942856426
3033.0 196.53485942856426
3034.0 196.4666865669018
3034.0 196.4666865669018
3035.0 196.39851369905875
3035.0 196.39851369905875
3036.0 196.33034082503502
3036.0 196.33034082503502
3037.0 196.2621679448307
3037.0 196.2621679448307
3038.0 196.1939950438257
3038.0 196.1939950438257
3039.0 196.12582214415625
3039.0 196.12582214415625
3040.0 196.05764922982755
3040.0 196.05764922982755
3041.0 195.98947629571015
3041.0 195.98947629571015
3042.0 195.92130336287877
3042.0 195.92130336287877
3043.0 195.85313043138297
3043.0 195.85313043138297
3044.0 195.78495747771169
3044.0 195.78495747771169
3045.0 195.71678451923458
3045.0 195.71678451923458
3046.0 195.64861154000633
3046.0 195.64861154000633
3047.0 195.58043856211364
3047.0 195.58043856211364
3048.0 195.512265576616
3048.0 195.512265576616
3049.0 195.44409257879633
3049.0 195.44409257879633
3050.0 195.37591956774173
3050.0 195.37591956774173
3051.0 195.30774655659835
3051.0 195.30774655659835
3052.0 195.2395735260786
3052.0 195.2395735260786
3053.0 195.17140050394875
3053.0 195.17140050394875
3054.0 195.1032274389811
3054.0 195.1032274389811
3055.0 195.03505439738612
3055.0 195.03505439738612
3056.0 194.96688132614906
3056.0 194.96688132614906
3057.0 194.898708265089
3057.0 194.898708265089
3058.0 194.83053518286545
3058.0 194.83053518286545
3059.0 194.76236208735742
3059.0 194.76236208735742
3060.0 194.69418898566877
3060.0 194.69418898566877
3061.0 194.62601587821183
3061.0 194.62601587821183
3062.0 194.55784275705807
3062.0 194.55784275705807
3063.0 194.4896696297237
3063.0 194.4896696297237
3064.0 194.42149649758346
3064.0 194.42149649758346
3065.0 194.35332335078397
3065.0 194.35332335078397
3066.0 194.28515019028765
3066.0 194.28515019028765
3067.0 194.2169770311269
3067.0 194.2169770311269
3068.0 194.14880385868165
3068.0 194.14880385868165
3069.0 194.08063066782253
3069.0 194.08063066782253
3070.0 194.01245747591219
3070.0 194.01245747591219
3071.0 193.94428426421317
3071.0 193.94428426421317
3072.0 193.87611105994156
3072.0 193.87611105994156
3073.0 193.80793784334793
3073.0 193.80793784334793
3074.0 193.73976460600318
3074.0 193.73976460600318
3075.0 193.6715913774606
3075.0 193.6715913774606
3076.0 193.60341812065073
3076.0 193.60341812065073
3077.0 193.53524485766025
3077.0 193.53524485766025
3078.0 193.4670715898639
3078.0 193.4670715898639
3079.0 193.3988983219788
3079.0 193.3988983219788
3080.0 193.33072503334256
3080.0 193.33072503334256
3081.0 193.26255174599234
3081.0 193.26255174599234
3082.0 193.19437842565773
3082.0 193.19437842565773
3083.0 193.12620511137575
3083.0 193.12620511137575
3084.0 193.0580317983798
3084.0 193.0580317983798
3085.0 192.98985845239946
3085.0 192.98985845239946
3086.0 192.92168512841704
3086.0 192.92168512841704
3087.0 192.8535117615968
3087.0 192.8535117615968
3088.0 192.7853384106331
3088.0 192.7853384106331
3089.0 192.71716504034254
3089.0 192.71716504034254
3090.0 192.64899166382187
3090.0 192.64899166382187
3091.0 192.58081827264192
3091.0 192.58081827264192
3092.0 192.51264487056426
3092.0 192.51264487056426
3093.0 192.44447146839784
3093.0 192.44447146839784
3094.0 192.37629804548027
3094.0 192.37629804548027
3095.0 192.30812462384876
3095.0 192.30812462384876
3096.0 192.23995119603657
3096.0 192.23995119603657
3097.0 192.1717777488481
3097.0 192.1717777488481
3098.0 192.10360428796275
3098.0 192.10360428796275
3099.0 192.03543083587965
3099.0 192.03543083587965
3100.0 191.9672573630454
3100.0 191.9672573630454
3101.0 191.89908387651437
3101.0 191.89908387651437
3102.0 191.8309103987855
3102.0 191.8309103987855
3103.0 191.76273688807228
3103.0 191.76273688807228
3104.0 191.69456337727027
3104.0 191.69456337727027
3105.0 191.62638985932517
3105.0 191.62638985932517
3106.0 191.55821632905807
3106.0 191.55821632905807
3107.0 191.49004279261032
3107.0 191.49004279261032
3108.0 191.42186925135675
3108.0 191.42186925135675
3109.0 191.3536956968187
3109.0 191.3536956968187
3110.0 191.28552213000816
3110.0 191.28552213000816
3111.0 191.2173485546302
3111.0 191.2173485546302
3112.0 191.14917496083837
3112.0 191.14917496083837
3113.0 191.08100137447394
3113.0 191.08100137447394
3114.0 191.0128277833037
3114.0 191.0128277833037
3115.0 190.94465416386612
3115.0 190.94465416386612
3116.0 190.87648053866025
3116.0 190.87648053866025
3117.0 190.80830691570287
3117.0 190.80830691570287
3118.0 190.7401332795105
3118.0 190.7401332795105
3119.0 190.67195962114272
3119.0 190.67195962114272
3120.0 190.60378596644773
3120.0 190.60378596644773
3121.0 190.5356123107015
3121.0 190.5356123107015
3122.0 190.46743862197093
3122.0 190.46743862197093
3123.0 190.39926493452634
3123.0 190.39926493452634
3124.0 190.33109124090115
3124.0 190.33109124090115
3125.0 190.26291754247012
3125.0 190.26291754247012
3126.0 190.1947438293798
3126.0 190.1947438293798
3127.0 190.1265700965008
3127.0 190.1265700965008
3128.0 190.0583963653202
3128.0 190.0583963653202
3129.0 189.99022262186708
3129.0 189.99022262186708
3130.0 189.92204887832517
3130.0 189.92204887832517
3131.0 189.8538751224613
3131.0 189.8538751224613
3132.0 189.7857013533624
3132.0 189.7857013533624
3133.0 189.7175275634629
3133.0 189.7175275634629
3134.0 189.64935378332805
3134.0 189.64935378332805
3135.0 189.58117998995826
3135.0 189.58117998995826
3136.0 189.5130061757878
3136.0 189.5130061757878
3137.0 189.44483236391534
3137.0 189.44483236391534
3138.0 189.3766585448503
3138.0 189.3766585448503
3139.0 189.30848469894224
3139.0 189.30848469894224
3140.0 189.2403108543202
3140.0 189.2403108543202
3141.0 189.1721370048923
3141.0 189.1721370048923
3142.0 189.10396314928383
3142.0 189.10396314928383
3143.0 189.03578928039084
3143.0 189.03578928039084
3144.0 188.96761538602965
3144.0 188.96761538602965
3145.0 188.8994415047259
3145.0 188.8994415047259
3146.0 188.8312676040953
3146.0 188.8312676040953
3147.0 188.76309369860937
3147.0 188.76309369860937
3148.0 188.69491977851368
3148.0 188.69491977851368
3149.0 188.62674584747077
3149.0 188.62674584747077
3150.0 188.55857190928478
3150.0 188.55857190928478
3151.0 188.49039797334726
3151.0 188.49039797334726
3152.0 188.42222401665862
3152.0 188.42222401665862
3153.0 188.35405004059362
3153.0 188.35405004059362
3154.0 188.28587606581468
3154.0 188.28587606581468
3155.0 188.21770208485506
3155.0 188.21770208485506
3156.0 188.149528090611
3156.0 188.149528090611
3157.0 188.08135408409444
3157.0 188.08135408409444
3158.0 188.01318007886388
3158.0 188.01318007886388
3159.0 187.94500606034887
3159.0 187.94500606034887
3160.0 187.87683202342
3160.0 187.87683202342
3161.0 187.80865799391853
3161.0 187.80865799391853
3162.0 187.7404839436659
3162.0 187.7404839436659
3163.0 187.67230988855792
3163.0 187.67230988855792
3164.0 187.6041358347855
3164.0 187.6041358347855
3165.0 187.53596175412056
3165.0 187.53596175412056
3166.0 187.4677876527045
3166.0 187.4677876527045
3167.0 187.39961357466112
3167.0 187.39961357466112
3168.0 187.33143946363336
3168.0 187.33143946363336
3169.0 187.26326535860872
3169.0 187.26326535860872
3170.0 187.19509122949066
3170.0 187.19509122949066
3171.0 187.12691709890902
3171.0 187.12691709890902
3172.0 187.05874295032584
3172.0 187.05874295032584
3173.0 186.99056879556204
3173.0 186.99056879556204
3174.0 186.92239464208427
3174.0 186.92239464208427
3175.0 186.85422047490968
3175.0 186.85422047490968
3176.0 186.78604629724973
3176.0 186.78604629724973
3177.0 186.7178721049305
3177.0 186.7178721049305
3178.0 186.649697913485
3178.0 186.649697913485
3179.0 186.5815237115541
3179.0 186.5815237115541
3180.0 186.51334948135587
3180.0 186.51334948135587
3181.0 186.44517527453038
3181.0 186.44517527453038
3182.0 186.37700102486707
3182.0 186.37700102486707
3183.0 186.30882678496843
3183.0 186.30882678496843
3184.0 186.2406525317853
3184.0 186.2406525317853
3185.0 186.17247827379634
3185.0 186.17247827379634
3186.0 186.1043040025724
3186.0 186.1043040025724
3187.0 186.03612972649316
3187.0 186.03612972649316
3188.0 185.9679554292504
3188.0 185.9679554292504
3189.0 185.89978113370603
3189.0 185.89978113370603
3190.0 185.83160682726395
3190.0 185.83160682726395
3191.0 185.7634325061626
3191.0 185.7634325061626
3192.0 185.6952581802554
3192.0 185.6952581802554
3193.0 185.6270838406514
3193.0 185.6270838406514
3194.0 185.55890949056203
3194.0 185.55890949056203
3195.0 185.49073513286774
3195.0 185.49073513286774
3196.0 185.42256077788377
3196.0 185.42256077788377
3197.0 185.35438640072437
3197.0 185.35438640072437
3198.0 185.2862120201339
3198.0 185.2862120201339
3199.0 185.21803764087898
3199.0 185.21803764087898
3200.0 185.14986323473155
3200.0 185.14986323473155
3201.0 185.08168881529966
3201.0 185.08168881529966
3202.0 185.01351439816574
3202.0 185.01351439816574
3203.0 184.94533997521404
3203.0 184.94533997521404
3204.0 184.87716552541931
3204.0 184.87716552541931
3205.0 184.80899109148115
3205.0 184.80899109148115
3206.0 184.74081662222133
3206.0 184.74081662222133
3207.0 184.6726421565848
3207.0 184.6726421565848
3208.0 184.60446768380515
3208.0 184.60446768380515
3209.0 184.5362932062197
3209.0 184.5362932062197
3210.0 184.46811870174173
3210.0 184.46811870174173
3211.0 184.39994420606595
3211.0 184.39994420606595
3212.0 184.33176968349764
3212.0 184.33176968349764
3213.0 184.26359517683542
3213.0 184.26359517683542
3214.0 184.19542062871014
3214.0 184.19542062871014
3215.0 184.1272460964414
3215.0 184.1272460964414
3216.0 184.05907154479635
3216.0 184.05907154479635
3217.0 183.9908969812911
3217.0 183.9908969812911
3218.0 183.9227224247514
3218.0 183.9227224247514
3219.0 183.8545478356397
3219.0 183.8545478356397
3220.0 183.78637325491783
3220.0 183.78637325491783
3221.0 183.71819866091153
3221.0 183.71819866091153
3222.0 183.6500240484913
3222.0 183.6500240484913
3223.0 183.58184942892802
3223.0 183.58184942892802
3224.0 183.51367481202553
3224.0 183.51367481202553
3225.0 183.44550017670917
3225.0 183.44550017670917
3226.0 183.37732553424974
3226.0 183.37732553424974
3227.0 183.30915089307632
3227.0 183.30915089307632
3228.0 183.24097621891852
3228.0 183.24097621891852
3229.0 183.17280154604674
3229.0 183.17280154604674
3230.0 183.10462687588532
3230.0 183.10462687588532
3231.0 183.03645218354845
3231.0 183.03645218354845
3232.0 182.96827748168866
3232.0 182.96827748168866
3233.0 182.90010276516958
3233.0 182.90010276516958
3234.0 182.83192805745273
3234.0 182.83192805745273
3235.0 182.7637533326968
3235.0 182.7637533326968
3236.0 182.6955785932816
3236.0 182.6955785932816
3237.0 182.62740384154438
3237.0 182.62740384154438
3238.0 182.55922909723458
3238.0 182.55922909723458
3239.0 182.49105433492323
3239.0 182.49105433492323
3240.0 182.42287955323553
3240.0 182.42287955323553
3241.0 182.35470477242154
3241.0 182.35470477242154
3242.0 182.28652998721404
3242.0 182.28652998721404
3243.0 182.21835518125542
3243.0 182.21835518125542
3244.0 182.15018037754527
3244.0 182.15018037754527
3245.0 182.08200554877925
3245.0 182.08200554877925
3246.0 182.0138307269788
3246.0 182.0138307269788
3247.0 181.945655885802
3247.0 181.945655885802
3248.0 181.87748103134072
3248.0 181.87748103134072
3249.0 181.80930617958978
3249.0 181.80930617958978
3250.0 181.74113131551687
3250.0 181.74113131551687
3251.0 181.67295644526328
3251.0 181.67295644526328
3252.0 181.60478155700815
3252.0 181.60478155700815
3253.0 181.53660665546857
3253.0 181.53660665546857
3254.0 181.4684317684107
3254.0 181.4684317684107
3255.0 181.40025683517277
3255.0 181.40025683517277
3256.0 181.33208192393272
3256.0 181.33208192393272
3257.0 181.26390699469115
3257.0 181.26390699469115
3258.0 181.19573205175277
3258.0 181.19573205175277
3259.0 181.12755710442087
3259.0 181.12755710442087
3260.0 181.05938215090836
3260.0 181.05938215090836
3261.0 180.99120717050332
3261.0 180.99120717050332
3262.0 180.9230321927591
3262.0 180.9230321927591
3263.0 180.85485721025856
3263.0 180.85485721025856
3264.0 180.78668221304923
3264.0 180.78668221304923
3265.0 180.71850720494223
3265.0 180.71850720494223
3266.0 180.65033219812125
3266.0 180.65033219812125
3267.0 180.5821571732987
3267.0 180.5821571732987
3268.0 180.5139821352412
3268.0 180.5139821352412
3269.0 180.4458070980079
3269.0 180.4458070980079
3270.0 180.37763204282254
3270.0 180.37763204282254
3271.0 180.3094569804446
3271.0 180.3094569804446
3272.0 180.24128190854373
3272.0 180.24128190854373
3273.0 180.1731068365541
3273.0 180.1731068365541
3274.0 180.10493173767196
3274.0 180.10493173767196
3275.0 180.03675664150015
3275.0 180.03675664150015
3276.0 179.96858153204386
3276.0 179.96858153204386
3277.0 179.90040641164038
3277.0 179.90040641164038
3278.0 179.8322312925724
3278.0 179.8322312925724
3279.0 179.7640561527038
3279.0 179.7640561527038
3280.0 179.69588100940416
3280.0 179.69588100940416
3281.0 179.6277058599239
3281.0 179.6277058599239
3282.0 179.55953069858344
3282.0 179.55953069858344
3283.0 179.49135551781717
3283.0 179.49135551781717
3284.0 179.42318034544076
3284.0 179.42318034544076
3285.0 179.35500515506277
3285.0 179.35500515506277
3286.0 179.28682995002555
3286.0 179.28682995002555
3287.0 179.21865474155726
3287.0 179.21865474155726
3288.0 179.15047952828314
3288.0 179.15047952828314
3289.0 179.08230428674173
3289.0 179.08230428674173
3290.0 179.0141290553773
3290.0 179.0141290553773
3291.0 178.94595380463653
3291.0 178.94595380463653
3292.0 178.87777854157375
3292.0 178.87777854157375
3293.0 178.8096032873132
3293.0 178.8096032873132
3294.0 178.7414280061601
3294.0 178.7414280061601
3295.0 178.67325272771734
3295.0 178.67325272771734
3296.0 178.60507742847395
3296.0 178.60507742847395
3297.0 178.53690212579951
3297.0 178.53690212579951
3298.0 178.46872682446062
3298.0 178.46872682446062
3299.0 178.400551497604
3299.0 178.400551497604
3300.0 178.33237617065862
3300.0 178.33237617065862
3301.0 178.2642008257117
3301.0 178.2642008257117
3302.0 178.19602547595892
3302.0 178.19602547595892
3303.0 178.1278501129217
3303.0 178.1278501129217
3304.0 178.0596747450786
3304.0 178.0596747450786
3305.0 177.9914993724297
3305.0 177.9914993724297
3306.0 177.92332398040443
3306.0 177.92332398040443
3307.0 177.85514858214904
3307.0 177.85514858214904
3308.0 177.7869731879788
3308.0 177.7869731879788
3309.0 177.7187977716331
3309.0 177.7187977716331
3310.0 177.65062233871015
3310.0 177.65062233871015
3311.0 177.58244691412756
3311.0 177.58244691412756
3312.0 177.5142714631143
3312.0 177.5142714631143
3313.0 177.44609602044142
3313.0 177.44609602044142
3314.0 177.37792056590834
3314.0 177.37792056590834
3315.0 177.30974508448278
3315.0 177.30974508448278
3316.0 177.24156959962616
3316.0 177.24156959962616
3317.0 177.17339411468078
3317.0 177.17339411468078
3318.0 177.10521862630435
3318.0 177.10521862630435
3319.0 177.0370431039811
3319.0 177.0370431039811
3320.0 176.96886759751436
3320.0 176.96886759751436
3321.0 176.9006920730461
3321.0 176.9006920730461
3322.0 176.83251654239717
3322.0 176.83251654239717
3323.0 176.76434099983857
3323.0 176.76434099983857
3324.0 176.69616543749132
3324.0 176.69616543749132
3325.0 176.62798987075055
3325.0 176.62798987075055
3326.0 176.55981430529582
3326.0 176.55981430529582
3327.0 176.491638722802
3327.0 176.491638722802
3328.0 176.4234631331651
3328.0 176.4234631331651
3329.0 176.35528753867283
3329.0 176.35528753867283
3330.0 176.28711191871236
3330.0 176.28711191871236
3331.0 176.2189363075541
3331.0 176.2189363075541
3332.0 176.1507606695033
3332.0 176.1507606695033
3333.0 176.08258502664668
3333.0 176.08258502664668
3334.0 176.01440938645092
3334.0 176.01440938645092
3335.0 175.94623372687877
3335.0 175.94623372687877
3336.0 175.8780580625008
3336.0 175.8780580625008
3337.0 175.80988238483837
3337.0 175.80988238483837
3338.0 175.7417067023701
3338.0 175.7417067023701
3339.0 175.67353101647078
3339.0 175.67353101647078
3340.0 175.60535531728698
3340.0 175.60535531728698
3341.0 175.5371796072055
3341.0 175.5371796072055
3342.0 175.46900387632334
3342.0 175.46900387632334
3343.0 175.4008281556182
3343.0 175.4008281556182
3344.0 175.33265241553673
3344.0 175.33265241553673
3345.0 175.26447665704137
3345.0 175.26447665704137
3346.0 175.1963009059239
3346.0 175.1963009059239
3347.0 175.1281251382292
3347.0 175.1281251382292
3348.0 175.05994936292956
3348.0 175.05994936292956
3349.0 174.99177356962838
3349.0 174.99177356962838
3350.0 174.9235977865042
3350.0 174.9235977865042
3351.0 174.85542196902082
3351.0 174.85542196902082
3352.0 174.7872461541983
3352.0 174.7872461541983
3353.0 174.71907034066177
3353.0 174.71907034066177
3354.0 174.65089450165706
3354.0 174.65089450165706
3355.0 174.5827186653132
3355.0 174.5827186653132
3356.0 174.51454280821815
3356.0 174.51454280821815
3357.0 174.44636695515877
3357.0 174.44636695515877
3358.0 174.37819107383206
3358.0 174.37819107383206
3359.0 174.31001519659046
3359.0 174.31001519659046
3360.0 174.24183931454306
3360.0 174.24183931454306
3361.0 174.17366341169497
3361.0 174.17366341169497
3362.0 174.10548751155727
3362.0 174.10548751155727
3363.0 174.03731158590182
3363.0 174.03731158590182
3364.0 173.96913566295672
3364.0 173.96913566295672
3365.0 173.90095973515625
3365.0 173.90095973515625
3366.0 173.83278378660467
3366.0 173.83278378660467
3367.0 173.76460783365957
3367.0 173.76460783365957
3368.0 173.69643186976725
3368.0 173.69643186976725
3369.0 173.62825589969432
3369.0 173.62825589969432
3370.0 173.56007992619033
3370.0 173.56007992619033
3371.0 173.4919039187395
3371.0 173.4919039187395
3372.0 173.42372792852
3372.0 173.42372792852
3373.0 173.35555192501604
3373.0 173.35555192501604
3374.0 173.28737589604387
3374.0 173.28737589604387
3375.0 173.21919987678683
3375.0 173.21919987678683
3376.0 173.15102382972435
3376.0 173.15102382972435
3377.0 173.08284779517612
3377.0 173.08284779517612
3378.0 173.01467172388195
3378.0 173.01467172388195
3379.0 172.9464956712434
3379.0 172.9464956712434
3380.0 172.87831959171237
3380.0 172.87831959171237
3381.0 172.81014350778779
3381.0 172.81014350778779
3382.0 172.74196740544937
3382.0 172.74196740544937
3383.0 172.673791318005
3383.0 172.673791318005
3384.0 172.60561519895106
3384.0 172.60561519895106
3385.0 172.53743908118312
3385.0 172.53743908118312
3386.0 172.4692629586094
3386.0 172.4692629586094
3387.0 172.40108680346358
3387.0 172.40108680346358
3388.0 172.3329106641743
3388.0 172.3329106641743
3389.0 172.26473450688349
3389.0 172.26473450688349
3390.0 172.19655834478684
3390.0 172.19655834478684
3391.0 172.12838216331386
3391.0 172.12838216331386
3392.0 172.0602059699312
3392.0 172.0602059699312
3393.0 171.9920297863132
3393.0 171.9920297863132
3394.0 171.9238535894107
3394.0 171.9238535894107
3395.0 171.85567736089865
3395.0 171.85567736089865
3396.0 171.78750114118878
3396.0 171.78750114118878
3397.0 171.71932491053172
3397.0 171.71932491053172
3398.0 171.65114867410637
3398.0 171.65114867410637
3399.0 171.58297241078847
3399.0 171.58297241078847
3400.0 171.51479616612622
3400.0 171.51479616612622
3401.0 171.44661988000095
3401.0 171.44661988000095
3402.0 171.37844361110703
3402.0 171.37844361110703
3403.0 171.31026732283675
3403.0 171.31026732283675
3404.0 171.2420910227063
3404.0 171.2420910227063
3405.0 171.17391471772052
3405.0 171.17391471772052
3406.0 171.10573840930368
3406.0 171.10573840930368
3407.0 171.03756208151052
3407.0 171.03756208151052
3408.0 170.96938574043287
3408.0 170.96938574043287
3409.0 170.90120940302802
3409.0 170.90120940302802
3410.0 170.8330330330016
3410.0 170.8330330330016
3411.0 170.76485668497313
3411.0 170.76485668497313
3412.0 170.6966803189431
3412.0 170.6966803189431
3413.0 170.62850393491152
3413.0 170.62850393491152
3414.0 170.56032753718313
3414.0 170.56032753718313
3415.0 170.4921511449147
3415.0 170.4921511449147
3416.0 170.42397473184556
3416.0 170.42397473184556
3417.0 170.3557983069163
3417.0 170.3557983069163
3418.0 170.2876218917022
3418.0 170.2876218917022
3419.0 170.21944543644935
3419.0 170.21944543644935
3420.0 170.15126901203593
3420.0 170.15126901203593
3421.0 170.08309255463809
3421.0 170.08309255463809
3422.0 170.0149160778639
3422.0 170.0149160778639
3423.0 169.94673960375056
3423.0 169.94673960375056
3424.0 169.87856313229804
3424.0 169.87856313229804
3425.0 169.81038663537728
3425.0 169.81038663537728
3426.0 169.7422101265469
3426.0 169.7422101265469
3427.0 169.67403362748115
3427.0 169.67403362748115
3428.0 169.60585709446855
3428.0 169.60585709446855
3429.0 169.53768057117114
3429.0 169.53768057117114
3430.0 169.46950402281783
3430.0 169.46950402281783
3431.0 169.4013274842292
3431.0 169.4013274842292
3432.0 169.33315092621473
3432.0 169.33315092621473
3433.0 169.26497435634005
3433.0 169.26497435634005
3434.0 169.19679778303436
3434.0 169.19679778303436
3435.0 169.12862119740666
3435.0 169.12862119740666
3436.0 169.06044459849448
3436.0 169.06044459849448
3437.0 168.99226800504223
3437.0 168.99226800504223
3438.0 168.9240913833227
3438.0 168.9240913833227
3439.0 168.85591476563874
3439.0 168.85591476563874
3440.0 168.78773812720368
3440.0 168.78773812720368
3441.0 168.71956148671237
3441.0 168.71956148671237
3442.0 168.65138484045275
3442.0 168.65138484045275
3443.0 168.58320817577925
3443.0 168.58320817577925
3444.0 168.5150315062504
3444.0 168.5150315062504
3445.0 168.44685483232806
3445.0 168.44685483232806
3446.0 168.37867813902938
3446.0 168.37867813902938
3447.0 168.31050145549537
3447.0 168.31050145549537
3448.0 168.2423247407641
3448.0 168.2423247407641
3449.0 168.17414801233602
3449.0 168.17414801233602
3450.0 168.10597129545974
3450.0 168.10597129545974
3451.0 168.0377945592071
3451.0 168.0377945592071
3452.0 167.96961781672434
3452.0 167.96961781672434
3453.0 167.9014410783267
3453.0 167.9014410783267
3454.0 167.83326431441137
3454.0 167.83326431441137
3455.0 167.7650875311197
3455.0 167.7650875311197
3456.0 167.696910758005
3456.0 167.696910758005
3457.0 167.6287339725683
3457.0 167.6287339725683
3458.0 167.56055716913005
3458.0 167.56055716913005
3459.0 167.49238034769027
3459.0 167.49238034769027
3460.0 167.42420354210702
3460.0 167.42420354210702
3461.0 167.35602670395173
3461.0 167.35602670395173
3462.0 167.28784988165296
3462.0 167.28784988165296
3463.0 167.21967302069027
3463.0 167.21967302069027
3464.0 167.15149617695891
3464.0 167.15149617695891
3465.0 167.08331931994312
3465.0 167.08331931994312
3466.0 167.01514243883386
3466.0 167.01514243883386
3467.0 166.9469655514945
3467.0 166.9469655514945
3468.0 166.87878866824025
3468.0 166.87878866824025
3469.0 166.81061177307632
3469.0 166.81061177307632
3470.0 166.7424348463028
3470.0 166.7424348463028
3471.0 166.6742579283315
3471.0 166.6742579283315
3472.0 166.60608100413006
3472.0 166.60608100413006
3473.0 166.5379040558352
3473.0 166.5379040558352
3474.0 166.46972711771735
3474.0 166.46972711771735
3475.0 166.40155016017363
3475.0 166.40155016017363
3476.0 166.33337319173222
3476.0 166.33337319173222
3477.0 166.26519621138112
3477.0 166.26519621138112
3478.0 166.1970192351152
3478.0 166.1970192351152
3479.0 166.1288422319567
3479.0 166.1288422319567
3480.0 166.06066523145907
3480.0 166.06066523145907
3481.0 165.9924882261556
3481.0 165.9924882261556
3482.0 165.92431119533438
3482.0 165.92431119533438
3483.0 165.8561341601197
3483.0 165.8561341601197
3484.0 165.78795712147394
3484.0 165.78795712147394
3485.0 165.71978007802238
3485.0 165.71978007802238
3486.0 165.6516030226611
3486.0 165.6516030226611
3487.0 165.58342594888597
3487.0 165.58342594888597
3488.0 165.51524887209214
3488.0 165.51524887209214
3489.0 165.44707177449766
3489.0 165.44707177449766
3490.0 165.37889468809215
3490.0 165.37889468809215
3491.0 165.31071756906508
3491.0 165.31071756906508
3492.0 165.2425404734107
3492.0 165.2425404734107
3493.0 165.17436334477196
3493.0 165.17436334477196
3494.0 165.10618620559833
3494.0 165.10618620559833
3495.0 165.03800906161888
3495.0 165.03800906161888
3496.0 164.96983190715403
3496.0 164.96983190715403
3497.0 164.90165474645906
3497.0 164.90165474645906
3498.0 164.83347758370786
3498.0 164.83347758370786
3499.0 164.76530040158028
3499.0 164.76530040158028
3500.0 164.69712320754306
3500.0 164.69712320754306
3501.0 164.62894600869998
3501.0 164.62894600869998
3502.0 164.5607687989097
3502.0 164.5607687989097
3503.0 164.4925915847259
3503.0 164.4925915847259
3504.0 164.42441434644869
3504.0 164.42441434644869
3505.0 164.356237124028
3505.0 164.356237124028
3506.0 164.2880598689858
3506.0 164.2880598689858
3507.0 164.21988261056205
3507.0 164.21988261056205
3508.0 164.15170534590814
3508.0 164.15170534590814
3509.0 164.08352807823553
3509.0 164.08352807823553
3510.0 164.01535079214906
3510.0 164.01535079214906
3511.0 163.94717351623956
3511.0 163.94717351623956
3512.0 163.87899620024186
3512.0 163.87899620024186
3513.0 163.81081890010068
3513.0 163.81081890010068
3514.0 163.74264157586612
3514.0 163.74264157586612
3515.0 163.67446424723803
3515.0 163.67446424723803
3516.0 163.6062869137546
3516.0 163.6062869137546
3517.0 163.53810955617774
3517.0 163.53810955617774
3518.0 163.46993219988693
3518.0 163.46993219988693
3519.0 163.4017548401651
3519.0 163.4017548401651
3520.0 163.33357746853355
3520.0 163.33357746853355
3521.0 163.2654000713843
3521.0 163.2654000713843
3522.0 163.1972226783202
3522.0 163.1972226783202
3523.0 163.12904528045024
3523.0 163.12904528045024
3524.0 163.06086787067062
3524.0 163.06086787067062
3525.0 162.99269044994378
3525.0 162.99269044994378
3526.0 162.92451301873155
3526.0 162.92451301873155
3527.0 162.85633556062683
3527.0 162.85633556062683
3528.0 162.7881581286444
3528.0 162.7881581286444
3529.0 162.71998065519895
3529.0 162.71998065519895
3530.0 162.6518031919305
3530.0 162.6518031919305
3531.0 162.58362571771485
3531.0 162.58362571771485
3532.0 162.51544822549766
3532.0 162.51544822549766
3533.0 162.4472707359908
3533.0 162.4472707359908
3534.0 162.37909322705806
3534.0 162.37909322705806
3535.0 162.3109157160691
3535.0 162.3109157160691
3536.0 162.24273818570381
3536.0 162.24273818570381
3537.0 162.17456065053267
3537.0 162.17456065053267
3538.0 162.10638311939718
3538.0 162.10638311939718
3539.0 162.03820555568961
3539.0 162.03820555568961
3540.0 161.97002800783858
3540.0 161.97002800783858
3541.0 161.90185042837797
3541.0 161.90185042837797
3542.0 161.83367284589863
3542.0 161.83367284589863
3543.0 161.76549525723868
3543.0 161.76549525723868
3544.0 161.69731765804386
3544.0 161.69731765804386
3545.0 161.6291400479018
3545.0 161.6291400479018
3546.0 161.5609624418449
3546.0 161.5609624418449
3547.0 161.49278480889546
3547.0 161.49278480889546
3548.0 161.42460717155254
3548.0 161.42460717155254
3549.0 161.3564295246372
3549.0 161.3564295246372
3550.0 161.28825187900787
3550.0 161.28825187900787
3551.0 161.22007421680132
3551.0 161.22007421680132
3552.0 161.15189653516893
3552.0 161.15189653516893
3553.0 161.08371885010547
3553.0 161.08371885010547
3554.0 161.01554116632806
3554.0 161.01554116632806
3555.0 160.9473634659239
3555.0 160.9473634659239
3556.0 160.87918575365956
3556.0 160.87918575365956
3557.0 160.8110080318228
3557.0 160.8110080318228
3558.0 160.74283030375594
3558.0 160.74283030375594
3559.0 160.67465256520367
3559.0 160.67465256520367
3560.0 160.60647482322037
3560.0 160.60647482322037
3561.0 160.5382970693274
3561.0 160.5382970693274
3562.0 160.47011929743286
3562.0 160.47011929743286
3563.0 160.40194151459113
3563.0 160.40194151459113
3564.0 160.33376373583454
3564.0 160.33376373583454
3565.0 160.26558594516825
3565.0 160.26558594516825
3566.0 160.19740814217997
3566.0 160.19740814217997
3567.0 160.1292303300811
3567.0 160.1292303300811
3568.0 160.0610525131269
3568.0 160.0610525131269
3569.0 159.99287467679633
3569.0 159.99287467679633
3570.0 159.92469683135522
3570.0 159.92469683135522
3571.0 159.85651899425446
3571.0 159.85651899425446
3572.0 159.78834112458165
3572.0 159.78834112458165
3573.0 159.72016326036876
3573.0 159.72016326036876
3574.0 159.65198538383387
3574.0 159.65198538383387
3575.0 159.5838074953893
3575.0 159.5838074953893
3576.0 159.5156296048885
3576.0 159.5156296048885
3577.0 159.44745169501132
3577.0 159.44745169501132
3578.0 159.379273787795
3578.0 159.379273787795
3579.0 159.31109586257713
3579.0 159.31109586257713
3580.0 159.24291792641205
3580.0 159.24291792641205
3581.0 159.1747399797616
3581.0 159.1747399797616
3582.0 159.10656203577196
3582.0 159.10656203577196
3583.0 159.0383840737808
3583.0 159.0383840737808
3584.0 158.9702060876467
3584.0 158.9702060876467
3585.0 158.9020281248853
3585.0 158.9020281248853
3586.0 158.8338501220357
3586.0 158.8338501220357
3587.0 158.76567212327123
3587.0 158.76567212327123
3588.0 158.69749411965142
3588.0 158.69749411965142
3589.0 158.62931610554622
3589.0 158.62931610554622
3590.0 158.5611380804938
3590.0 158.5611380804938
3591.0 158.49296003743987
3591.0 158.49296003743987
3592.0 158.42478199704675
3592.0 158.42478199704675
3593.0 158.35660394616826
3593.0 158.35660394616826
3594.0 158.28842588571734
3594.0 158.28842588571734
3595.0 158.22024781198195
3595.0 158.22024781198195
3596.0 158.15206973481554
3596.0 158.15206973481554
3597.0 158.08389163964756
3597.0 158.08389163964756
3598.0 158.01571353394473
3598.0 158.01571353394473
3599.0 157.94753543191467
3599.0 157.94753543191467
3600.0 157.87935730340445
3600.0 157.87935730340445
3601.0 157.81117917141367
3601.0 157.81117917141367
3602.0 157.74300103604136
3602.0 157.74300103604136
3603.0 157.67482289013418
3603.0 157.67482289013418
3604.0 157.60664473799685
3604.0 157.60664473799685
3605.0 157.53846657065708
3605.0 157.53846657065708
3606.0 157.47028839846195
3606.0 157.47028839846195
3607.0 157.40211021440666
3607.0 157.40211021440666
3608.0 157.33393201230032
3608.0 157.33393201230032
3609.0 157.26575382275774
3609.0 157.26575382275774
3610.0 157.19757559921882
3610.0 157.19757559921882
3611.0 157.12939737834074
3611.0 157.12939737834074
3612.0 157.0612191554559
3612.0 157.0612191554559
3613.0 156.99304091314522
3613.0 156.99304091314522
3614.0 156.92486266029965
3614.0 156.92486266029965
3615.0 156.85668441112688
3615.0 156.85668441112688
3616.0 156.78850613684875
3616.0 156.78850613684875
3617.0 156.72032785776477
3617.0 156.72032785776477
3618.0 156.65214957662454
3618.0 156.65214957662454
3619.0 156.58397128357464
3619.0 156.58397128357464
3620.0 156.51579297252317
3620.0 156.51579297252317
3621.0 156.4476146580407
3621.0 156.4476146580407
3622.0 156.37943633870287
3622.0 156.37943633870287
3623.0 156.31125800887966
3623.0 156.31125800887966
3624.0 156.2430796610549
3624.0 156.2430796610549
3625.0 156.17490130365775
3625.0 156.17490130365775
3626.0 156.10672295506276
3626.0 156.10672295506276
3627.0 156.03854456775437
3627.0 156.03854456775437
3628.0 155.9703662051935
3628.0 155.9703662051935
3629.0 155.90218781102303
3629.0 155.90218781102303
3630.0 155.83400941245907
3630.0 155.83400941245907
3631.0 155.76583100432268
3631.0 155.76583100432268
3632.0 155.6976525829018
3632.0 155.6976525829018
3633.0 155.6294741580499
3633.0 155.6294741580499
3634.0 155.56129573865795
3634.0 155.56129573865795
3635.0 155.49311727917774
3635.0 155.49311727917774
3636.0 155.4249388369289
3636.0 155.4249388369289
3637.0 155.35676036210796
3637.0 155.35676036210796
3638.0 155.28858189980133
3638.0 155.28858189980133
3639.0 155.2204034096397
3639.0 155.2204034096397
3640.0 155.15222493199232
3640.0 155.15222493199232
3641.0 155.08404641425673
3641.0 155.08404641425673
3642.0 155.01586791517678
3642.0 155.01586791517678
3643.0 154.94768938961667
3643.0 154.94768938961667
3644.0 154.8795108606255
3644.0 154.8795108606255
3645.0 154.81133232815378
3645.0 154.81133232815378
3646.0 154.7431537791048
3646.0 154.7431537791048
3647.0 154.6749752252005
3647.0 154.6749752252005
3648.0 154.60679666081083
3648.0 154.60679666081083
3649.0 154.5386180769953
3649.0 154.5386180769953
3650.0 154.4704394986397
3650.0 154.4704394986397
3651.0 154.4022609093369
3651.0 154.4022609093369
3652.0 154.33408230203253
3652.0 154.33408230203253
3653.0 154.26590369033468
3653.0 154.26590369033468
3654.0 154.1977250676896
3654.0 154.1977250676896
3655.0 154.1295464429883
3655.0 154.1295464429883
3656.0 154.0613678063773
3656.0 154.0613678063773
3657.0 153.99318915176477
3657.0 153.99318915176477
3658.0 153.92501049372117
3658.0 153.92501049372117
3659.0 153.85683182514273
3659.0 153.85683182514273
3660.0 153.78865314566656
3660.0 153.78865314566656
3661.0 153.7204744763179
3661.0 153.7204744763179
3662.0 153.65229576830532
3662.0 153.65229576830532
3663.0 153.58411707138268
3663.0 153.58411707138268
3664.0 153.51593834940417
3664.0 153.51593834940417
3665.0 153.4477596239946
3665.0 153.4477596239946
3666.0 153.37958089515405
3666.0 153.37958089515405
3667.0 153.31140214688762
3667.0 153.31140214688762
3668.0 153.2432234040811
3668.0 153.2432234040811
3669.0 153.17504464184876
3669.0 153.17504464184876
3670.0 153.10686588370152
3670.0 153.10686588370152
3671.0 153.03868710141137
3671.0 153.03868710141137
3672.0 152.97050830111968
3672.0 152.97050830111968
3673.0 152.902329511005
3673.0 152.902329511005
3674.0 152.8341507099431
3674.0 152.8341507099431
3675.0 152.76597189225444
3675.0 152.76597189225444
3676.0 152.69779305656425
3676.0 152.69779305656425
3677.0 152.6296142235349
3677.0 152.6296142235349
3678.0 152.56143537250398
3678.0 152.56143537250398
3679.0 152.49325652550868
3679.0 152.49325652550868
3680.0 152.42507765442
3680.0 152.42507765442
3681.0 152.35689878599212
3681.0 152.35689878599212
3682.0 152.2887199070294
3682.0 152.2887199070294
3683.0 152.2205410185437
3683.0 152.2205410185437
3684.0 152.15236211814837
3684.0 152.15236211814837
3685.0 152.0841832156968
3685.0 152.0841832156968
3686.0 152.01600429381938
3686.0 152.01600429381938
3687.0 151.9478253699352
3687.0 151.9478253699352
3688.0 151.879646428
3688.0 151.879646428
3689.0 151.8114674816713
3689.0 151.8114674816713
3690.0 151.74328853191153
3690.0 151.74328853191153
3691.0 151.67510956511268
3691.0 151.67510956511268
3692.0 151.60693057930033
3692.0 151.60693057930033
3693.0 151.53875160605173
3693.0 151.53875160605173
3694.0 151.4705726147521
3694.0 151.4705726147521
3695.0 151.4023936054509
3695.0 151.4023936054509
3696.0 151.33421460632673
3696.0 151.33421460632673
3697.0 151.26603557696774
3697.0 151.26603557696774
3698.0 151.19785655026962
3698.0 151.19785655026962
3699.0 151.12967751166178
3699.0 151.12967751166178
3700.0 151.06149845033534
3700.0 151.06149845033534
3701.0 150.99331940624023
3701.0 150.99331940624023
3702.0 150.92514032957308
3702.0 150.92514032957308
3703.0 150.85696125694156
3703.0 150.85696125694156
3704.0 150.788782180879
3704.0 150.788782180879
3705.0 150.7206030806735
3705.0 150.7206030806735
3706.0 150.65242396860782
3706.0 150.65242396860782
3707.0 150.58424486195258
3707.0 150.58424486195258
3708.0 150.51606573592102
3708.0 150.51606573592102
3709.0 150.44788660031702
3709.0 150.44788660031702
3710.0 150.37970746169432
3710.0 150.37970746169432
3711.0 150.31152830603253
3711.0 150.31152830603253
3712.0 150.24334915206913
3712.0 150.24334915206913
3713.0 150.17516998244142
3713.0 150.17516998244142
3714.0 150.1069908084202
3714.0 150.1069908084202
3715.0 150.03881160888128
3715.0 150.03881160888128
3716.0 149.9706324072861
3716.0 149.9706324072861
3717.0 149.90245321586795
3717.0 149.90245321586795
3718.0 149.83427400030686
3718.0 149.83427400030686
3719.0 149.76609476674423
3719.0 149.76609476674423
3720.0 149.69791553112535
3720.0 149.69791553112535
3721.0 149.62973628222198
3721.0 149.62973628222198
3722.0 149.5615570326372
3722.0 149.5615570326372
3723.0 149.49337777114272
3723.0 149.49337777114272
3724.0 149.42519850012533
3724.0 149.42519850012533
3725.0 149.35701921857307
3725.0 149.35701921857307
3726.0 149.28883993968165
3726.0 149.28883993968165
3727.0 149.2206606366968
3727.0 149.2206606366968
3728.0 149.1524813156609
3728.0 149.1524813156609
3729.0 149.08430200008493
3729.0 149.08430200008493
3730.0 149.0161226871698
3730.0 149.0161226871698
3731.0 148.94794334264506
3731.0 148.94794334264506
3732.0 148.8797640011935
3732.0 148.8797640011935
3733.0 148.81158464270285
3733.0 148.81158464270285
3734.0 148.7434052811935
3734.0 148.7434052811935
3735.0 148.67522590264508
3735.0 148.67522590264508
3736.0 148.6070465271698
3736.0 148.6070465271698
3737.0 148.53886712008494
3737.0 148.53886712008494
3738.0 148.4706877170357
3738.0 148.4706877170357
3739.0 148.4025083180716
3739.0 148.4025083180716
3740.0 148.33432890105644
3740.0 148.33432890105644
3741.0 148.26614945994788
3741.0 148.26614945994788
3742.0 148.19797002287493
3742.0 148.19797002287493
3743.0 148.1297905738923
3743.0 148.1297905738923
3744.0 148.06161111676158
3744.0 148.06161111676158
3745.0 147.9934316477212
3745.0 147.9934316477212
3746.0 147.92525217524974
3746.0 147.92525217524974
3747.0 147.8570726922434
3747.0 147.8570726922434
3748.0 147.78889319261035
3748.0 147.78889319261035
3749.0 147.72071368954622
3749.0 147.72071368954622
3750.0 147.65253417690968
3750.0 147.65253417690968
3751.0 147.58435465987966
3751.0 147.58435465987966
3752.0 147.51617512622286
3752.0 147.51617512622286
3753.0 147.44799558161887
3753.0 147.44799558161887
3754.0 147.37981603399618
3754.0 147.37981603399618
3755.0 147.3116364693344
3755.0 147.3116364693344
3756.0 147.24345690774578
3756.0 147.24345690774578
3757.0 147.17527731592236
3757.0 147.17527731592236
3758.0 147.10709773427595
3758.0 147.10709773427595
3759.0 147.03891814168233
3759.0 147.03891814168233
3760.0 146.97073853246195
3760.0 146.97073853246195
3761.0 146.90255892022287
3761.0 146.90255892022287
3762.0 146.83437929703658
3762.0 146.83437929703658
3763.0 146.76619965722355
3763.0 146.76619965722355
3764.0 146.69802001397946
3764.0 146.69802001397946
3765.0 146.6298403602005
3765.0 146.6298403602005
3766.0 146.56166068842
3766.0 146.56166068842
3767.0 146.49348102067512
3767.0 146.49348102067512
3768.0 146.42530134478213
3768.0 146.42530134478213
3769.0 146.35712165697947
3769.0 146.35712165697947
3770.0 146.2889419586419
3770.0 146.2889419586419
3771.0 146.22076225078146
3771.0 146.22076225078146
3772.0 146.15258253238613
3772.0 146.15258253238613
3773.0 146.0844028030436
3773.0 146.0844028030436
3774.0 146.01622307068232
3774.0 146.01622307068232
3775.0 145.9480433216943
3775.0 145.9480433216943
3776.0 145.8798635617591
3776.0 145.8798635617591
3777.0 145.81168380728383
3777.0 145.81168380728383
3778.0 145.74350402770315
3778.0 145.74350402770315
3779.0 145.67532425174576
3779.0 145.67532425174576
3780.0 145.60714444459114
3780.0 145.60714444459114
3781.0 145.53896465609213
3781.0 145.53896465609213
3782.0 145.4707848349716
3782.0 145.4707848349716
3783.0 145.40260501042
3783.0 145.40260501042
3784.0 145.334425198795
3784.0 145.334425198795
3785.0 145.26624535418563
3785.0 145.26624535418563
3786.0 145.19806550041616
3786.0 145.19806550041616
3787.0 145.12988564930754
3787.0 145.12988564930754
3788.0 145.06170577548028
3788.0 145.06170577548028
3789.0 144.99352590431386
3789.0 144.99352590431386
3790.0 144.92534601652068
3790.0 144.92534601652068
3791.0 144.85716611819262
3791.0 144.85716611819262
3792.0 144.78898621643353
3792.0 144.78898621643353
3793.0 144.7208063126182
3793.0 144.7208063126182
3794.0 144.65262639217613
3794.0 144.65262639217613
3795.0 144.58444645982436
3795.0 144.58444645982436
3796.0 144.5162665179002
3796.0 144.5162665179002
3797.0 144.44808656686544
3797.0 144.44808656686544
3798.0 144.37990660392103
3798.0 144.37990660392103
3799.0 144.31172663140418
3799.0 144.31172663140418
3800.0 144.24354666297248
3800.0 144.24354666297248
3801.0 144.17536667177262
3801.0 144.17536667177262
3802.0 144.10718667617928
3802.0 144.10718667617928
3803.0 144.03900666963875
3803.0 144.03900666963875
3804.0 143.97082665536243
3804.0 143.97082665536243
3805.0 143.90264662166024
3805.0 143.90264662166024
3806.0 143.83446658590182
3806.0 143.83446658590182
3807.0 143.76628654671237
3807.0 143.76628654671237
3808.0 143.69810650450418
3808.0 143.69810650450418
3809.0 143.62992643206124
3809.0 143.62992643206124
3810.0 143.56174636974578
3810.0 143.56174636974578
3811.0 143.4935662833369
3811.0 143.4935662833369
3812.0 143.42538620096363
3812.0 143.42538620096363
3813.0 143.35720610196364
3813.0 143.35720610196364
3814.0 143.28902598496208
3814.0 143.28902598496208
3815.0 143.22084587199618
3815.0 143.22084587199618
3816.0 143.15266573631163
3816.0 143.15266573631163
3817.0 143.0844856107546
3817.0 143.0844856107546
3818.0 143.01630545358796
3818.0 143.01630545358796
3819.0 142.94812530797313
3819.0 142.94812530797313
3820.0 142.87994514573157
3820.0 142.87994514573157
3821.0 142.81176496686322
3821.0 142.81176496686322
3822.0 142.74358478313957
3822.0 142.74358478313957
3823.0 142.6754045903053
3823.0 142.6754045903053
3824.0 142.60722438789864
3824.0 142.60722438789864
3825.0 142.53904418247328
3825.0 142.53904418247328
3826.0 142.4708639661007
3826.0 142.4708639661007
3827.0 142.40268374061753
3827.0 142.40268374061753
3828.0 142.33450349099147
3828.0 142.33450349099147
3829.0 142.266323245401
3829.0 142.266323245401
3830.0 142.1981429893252
3830.0 142.1981429893252
3831.0 142.12996272367693
3831.0 142.12996272367693
3832.0 142.0617824474938
3832.0 142.0617824474938
3833.0 141.99360216925444
3833.0 141.99360216925444
3834.0 141.92542185981785
3834.0 141.92542185981785
3835.0 141.85724156152068
3835.0 141.85724156152068
3836.0 141.78906125268864
3836.0 141.78906125268864
3837.0 141.72088092722987
3837.0 141.72088092722987
3838.0 141.6527005912362
3838.0 141.6527005912362
3839.0 141.58452026029013
3839.0 141.58452026029013
3840.0 141.5163399042387
3840.0 141.5163399042387
3841.0 141.44815955359766
3841.0 141.44815955359766
3842.0 141.37997917748842
3842.0 141.37997917748842
3843.0 141.31179879927345
3843.0 141.31179879927345
3844.0 141.2436184119479
3844.0 141.2436184119479
3845.0 141.17543802728315
3845.0 141.17543802728315
3846.0 141.1072576184755
3846.0 141.1072576184755
3847.0 141.03907720055727
3847.0 141.03907720055727
3848.0 140.9708967730666
3848.0 140.9708967730666
3849.0 140.90271634255726
3849.0 140.90271634255726
3850.0 140.8345359011007
3850.0 140.8345359011007
3851.0 140.76635545190834
3851.0 140.76635545190834
3852.0 140.69817497719828
3852.0 140.69817497719828
3853.0 140.62999450652384
3853.0 140.62999450652384
3854.0 140.56181402673883
3854.0 140.56181402673883
3855.0 140.49363354347327
3855.0 140.49363354347327
3856.0 140.4254530361143
3856.0 140.4254530361143
3857.0 140.35727253416576
3857.0 140.35727253416576
3858.0 140.28909202030752
3858.0 140.28909202030752
3859.0 140.22091148373067
3859.0 140.22091148373067
3860.0 140.15273095118945
3860.0 140.15273095118945
3861.0 140.08455040202148
3861.0 140.08455040202148
3862.0 140.01636985688916
3862.0 140.01636985688916
3863.0 139.94818929375526
3863.0 139.94818929375526
3864.0 139.88000871536943
3864.0 139.88000871536943
3865.0 139.81182813355255
3865.0 139.81182813355255
3866.0 139.7436475425756
3866.0 139.7436475425756
3867.0 139.6754669406514
3867.0 139.6754669406514
3868.0 139.60728632961667
3868.0 139.60728632961667
3869.0 139.53910572261753
3869.0 139.53910572261753
3870.0 139.4709250914755
3870.0 139.4709250914755
3871.0 139.40274445122287
3871.0 139.40274445122287
3872.0 139.33456380002303
3872.0 139.33456380002303
3873.0 139.26638314717928
3873.0 139.26638314717928
3874.0 139.19820246881784
3874.0 139.19820246881784
3875.0 139.1300217972911
3875.0 139.1300217972911
3876.0 139.061841120909
3876.0 139.061841120909
3877.0 138.99366042790018
3877.0 138.99366042790018
3878.0 138.9254797271556
3878.0 138.9254797271556
3879.0 138.85729900698513
3879.0 138.85729900698513
3880.0 138.78911827866656
3880.0 138.78911827866656
3881.0 138.7209375604755
3881.0 138.7209375604755
3882.0 138.6527568049953
3882.0 138.6527568049953
3883.0 138.58457606674645
3883.0 138.58457606674645
3884.0 138.51639529867512
3884.0 138.51639529867512
3885.0 138.44821452854757
3885.0 138.44821452854757
3886.0 138.3800337624556
3886.0 138.3800337624556
3887.0 138.3118529722703
3887.0 138.3118529722703
3888.0 138.2436721790167
3888.0 138.2436721790167
3889.0 138.17549137624025
3889.0 138.17549137624025
3890.0 138.10731056430367
3890.0 138.10731056430367
3891.0 138.0391297343656
3891.0 138.0391297343656
3892.0 137.97094889622986
3892.0 137.97094889622986
3893.0 137.90276805370064
3893.0 137.90276805370064
3894.0 137.83458721048999
3894.0 137.83458721048999
3895.0 137.76640634176158
3895.0 137.76640634176158
3896.0 137.6982254700145
3896.0 137.6982254700145
3897.0 137.6300445900698
3897.0 137.6300445900698
3898.0 137.5618636996397
3898.0 137.5618636996397
3899.0 137.49368279963718
3899.0 137.49368279963718
3900.0 137.42550189799078
3900.0 137.42550189799078
3901.0 137.35732098539717
3901.0 137.35732098539717
3902.0 137.2891400561768
3902.0 137.2891400561768
3903.0 137.22095911642154
3903.0 137.22095911642154
3904.0 137.15277816893052
3904.0 137.15277816893052
3905.0 137.08459722506277
3905.0 137.08459722506277
3906.0 137.01641625608966
3906.0 137.01641625608966
3907.0 136.94823528034323
3907.0 136.94823528034323
3908.0 136.88005429877896
3908.0 136.88005429877896
3909.0 136.8118733104414
3909.0 136.8118733104414
3910.0 136.74369231019418
3910.0 136.74369231019418
3911.0 136.6755112933202
3911.0 136.6755112933202
3912.0 136.60733027576475
3912.0 136.60733027576475
3913.0 136.53914924629964
3913.0 136.53914924629964
3914.0 136.47096821006124
3914.0 136.47096821006124
3915.0 136.4027871693798
3915.0 136.4027871693798
3916.0 136.3346061116593
3916.0 136.3346061116593
3917.0 136.26642503772436
3917.0 136.26642503772436
3918.0 136.1982439763037
3918.0 136.1982439763037
3919.0 136.1300628747948
3919.0 136.1300628747948
3920.0 136.0618817862125
3920.0 136.0618817862125
3921.0 135.99370069557395
3921.0 135.99370069557395
3922.0 135.925519566222
3922.0 135.925519566222
3923.0 135.85733846299235
3923.0 135.85733846299235
3924.0 135.78915732104926
3924.0 135.78915732104926
3925.0 135.72097617704992
3925.0 135.72097617704992
3926.0 135.6527950385105
3926.0 135.6527950385105
3927.0 135.58461386872435
3927.0 135.58461386872435
3928.0 135.51643271007765
3928.0 135.51643271007765
3929.0 135.4482515291247
3929.0 135.4482515291247
3930.0 135.38007034331636
3930.0 135.38007034331636
3931.0 135.31188914225606
3931.0 135.31188914225606
3932.0 135.24370793913957
3932.0 135.24370793913957
3933.0 135.1755267193963
3933.0 135.1755267193963
3934.0 135.10734550368866
3934.0 135.10734550368866
3935.0 135.03916427135425
3935.0 135.03916427135425
3936.0 134.970983028485
3936.0 134.970983028485
3937.0 134.9028017774676
3937.0 134.9028017774676
3938.0 134.83462051591533
3938.0 134.83462051591533
3939.0 134.766439245203
3939.0 134.766439245203
3940.0 134.69825796634254
3940.0 134.69825796634254
3941.0 134.6300766755724
3941.0 134.6300766755724
3942.0 134.56189537660467
3942.0 134.56189537660467
3943.0 134.4937140746182
3943.0 134.4937140746182
3944.0 134.425532756005
3944.0 134.425532756005
3945.0 134.35735142919418
3945.0 134.35735142919418
3946.0 134.28917009189797
3946.0 134.28917009189797
3947.0 134.22098875249603
3947.0 134.22098875249603
3948.0 134.15280740260872
3948.0 134.15280740260872
3949.0 134.08462602995326
3949.0 134.08462602995326
3950.0 134.01644466275775
3950.0 134.01644466275775
3951.0 133.9482632775112
3951.0 133.9482632775112
3952.0 133.88008188452883
3952.0 133.88008188452883
3953.0 133.81190048669114
3953.0 133.81190048669114
3954.0 133.7437190736015
3954.0 133.7437190736015
3955.0 133.67553765845562
3955.0 133.67553765845562
3956.0 133.60735623419916
3956.0 133.60735623419916
3957.0 133.53917479189164
3957.0 133.53917479189164
3958.0 133.470993341436
3958.0 133.470993341436
3959.0 133.40281188791218
3959.0 133.40281188791218
3960.0 133.33463042486545
3960.0 133.33463042486545
3961.0 133.2664489526586
3961.0 133.2664489526586
3962.0 133.19826746382503
3962.0 133.19826746382503
3963.0 133.13008595973952
3963.0 133.13008595973952
3964.0 133.06190447288532
3964.0 133.06190447288532
3965.0 132.99372295620867
3965.0 132.99372295620867
3966.0 132.9255414299596
3966.0 132.9255414299596
3967.0 132.85735990069182
3967.0 132.85735990069182
3968.0 132.7891783693678
3968.0 132.7891783693678
3969.0 132.72099680822132
3969.0 132.72099680822132
3970.0 132.65281525069815
3970.0 132.65281525069815
3971.0 132.58463369153105
3971.0 132.58463369153105
3972.0 132.51645211573722
3972.0 132.51645211573722
3973.0 132.44827052326713
3973.0 132.44827052326713
3974.0 132.3800889287903
3974.0 132.3800889287903
3975.0 132.3119073176372
3975.0 132.3119073176372
3976.0 132.2437257180359
3976.0 132.2437257180359
3977.0 132.17554408957463
3977.0 132.17554408957463
3978.0 132.10736244920366
3978.0 132.10736244920366
3979.0 132.03918081566744
3979.0 132.03918081566744
3980.0 131.9709991579883
3980.0 131.9709991579883
3981.0 131.90281748977426
3981.0 131.90281748977426
3982.0 131.8346358208788
3982.0 131.8346358208788
3983.0 131.76645414896458
3983.0 131.76645414896458
3984.0 131.69827246138613
3984.0 131.69827246138613
3985.0 131.63009076327276
3985.0 131.63009076327276
3986.0 131.56190904990748
3986.0 131.56190904990748
3987.0 131.4937273405778
3987.0 131.4937273405778
3988.0 131.42554561462137
3988.0 131.42554561462137
3989.079925723255 131.35191440556042
3989.079925723255 131.35191440556042
3990.079925723255 131.28373265440416
3990.079925723255 131.28373265440416
3991.079925723255 131.2155509039908
3991.079925723255 131.2155509039908
3992.079925723255 131.14736913690115
3992.079925723255 131.14736913690115
3993.079925723255 131.07918736638047
3993.079925723255 131.07918736638047
3994.079925723255 131.01100558060784
3994.079925723255 131.01100558060784
3995.079925723255 130.94282378430032
3995.079925723255 130.94282378430032
3996.079925723255 130.87464199482753
3996.079925723255 130.87464199482753
3997.079925723255 130.80646017983702
3997.079925723255 130.80646017983702
3998.079925723255 130.7382783641651
3998.079925723255 130.7382783641651
3999.079925723255 130.67009653933306
3999.079925723255 130.67009653933306
4000.079925723255 130.60191469649948
4000.079925723255 130.60191469649948
4001.079925723255 130.5337328590763
4001.079925723255 130.5337328590763
4002.079925723255 130.46555098573884
4002.079925723255 130.46555098573884
4003.079925723255 130.39736912211652
4003.079925723255 130.39736912211652
4004.079925723255 130.3291872568503
4004.079925723255 130.3291872568503
4005.079925723255 130.26100536886545
4005.079925723255 130.26100536886545
4006.079925723255 130.19282347172052
4006.079925723255 130.19282347172052
4007.079925723255 130.12464156500317
4007.079925723255 130.12464156500317
4008.079925723255 130.0564596552671
4008.079925723255 130.0564596552671
4009.079925723255 129.98827773875774
4009.079925723255 129.98827773875774
4010.079925723255 129.92009578962683
4010.079925723255 129.92009578962683
4011.079925723255 129.85191386661822
4011.079925723255 129.85191386661822
4012.079925723255 129.78373191378714
4012.079925723255 129.78373191378714
4013.079925723255 129.71554994529177
4013.079925723255 129.71554994529177
4014.079925723255 129.6473679869239
4014.079925723255 129.6473679869239
4015.079925723255 129.57918600015788
4015.079925723255 129.57918600015788
4016.079925723255 129.51100402448182
4016.079925723255 129.51100402448182
4017.079925723255 129.44282202512468
4017.079925723255 129.44282202512468
4018.079925723255 129.37464002366178
4018.079925723255 129.37464002366178
4019.079925723255 129.30645799948027
4019.079925723255 129.30645799948027
4020.0 129.2437254829002
4020.0 129.2437254829002
4022.5 129.20111170330597
4022.5 129.20111170330597
4025.0 129.158497937401
4025.0 129.158497937401
4027.5 129.11588415609376
4027.5 129.11588415609376
4030.0 129.0732703809596
4030.0 129.0732703809596
4032.5 129.0306566026564
4032.5 129.0306566026564
4035.0 128.9880428112387
4035.0 128.9880428112387
4037.5 128.9454290250811
4037.5 128.9454290250811
4040.0 128.90281523666744
4040.0 128.90281523666744
4042.5 128.86020142533533
4042.5 128.86020142533533
4045.0 128.81758763520867
4045.0 128.81758763520867
4047.5 128.7749738296302
4047.5 128.7749738296302
4050.0 128.73236002889954
4050.0 128.73236002889954
4052.5 128.68974620662522
4052.5 128.68974620662522
4055.0 128.64713239707766
4055.0 128.64713239707766
4057.5 128.60451857212786
4057.5 128.60451857212786
4060.0 128.5619047519763
4060.0 128.5619047519763
4062.5 128.5192909323678
4062.5 128.5192909323678
4065.0 128.47667709593273
4065.0 128.47667709593273
4067.5 128.4340632600407
4067.5 128.4340632600407
4070.0 128.3914494143764
4070.0 128.3914494143764
4072.5 128.34883558286322
4072.5 128.34883558286322
4075.0 128.306221740203
4075.0 128.306221740203
4077.5 128.26360789946062
4077.5 128.26360789946062
4080.0 128.22099404051684
4080.0 128.22099404051684
4082.5 128.17838018917047
4082.5 128.17838018917047
4085.0 128.13576632988847
4085.0 128.13576632988847
4087.5 128.09315246225856
4087.5 128.09315246225856
4090.0 128.05053859846444
4090.0 128.05053859846444
4092.5 128.00792473521338
4092.5 128.00792473521338
4095.0 127.96531084904386
4095.0 127.96531084904386
4097.5 127.92269697656359
4097.5 127.92269697656359
4100.0 127.88008308725675
4100.0 127.88008308725675
4102.5 127.83746921168864
4102.5 127.83746921168864
4105.0 127.79485532066877
4105.0 127.79485532066877
4107.5 127.75224143490902
4107.5 127.75224143490902
4110.0 127.70962754217612
4110.0 127.70962754217612
4112.5 127.66701363261666
4112.5 127.66701363261666
4115.0 127.62439973674644
4115.0 127.62439973674644
4117.5 127.58178582547394
4117.5 127.58178582547394
4120.0 127.53917191194539
4120.0 127.53917191194539
4122.5 127.49655801353039
4122.5 127.49655801353039
4125.0 127.45394409077264
4125.0 127.45394409077264
4127.5 127.41133016007927
4127.5 127.41133016007927
4130.0 127.36871624312468
4130.0 127.36871624312468
4132.5 127.32610231777264
4132.5 127.32610231777264
4135.0 127.2834883831102
4135.0 127.2834883831102
4137.5 127.240874447616
4137.5 127.240874447616
4140.0 127.19826050372436
4140.0 127.19826050372436
4142.5 127.15564656037576
4142.5 127.15564656037576
4145.0 127.11303261339629
4145.0 127.11303261339629
4147.5 127.07041867305173
4147.5 127.07041867305173
4150.0 127.0278047172554
4150.0 127.0278047172554
4152.5 126.98519076768166
4152.5 126.98519076768166
4155.0 126.94257679656425
4155.0 126.94257679656425
4157.5 126.89996283679884
4157.5 126.89996283679884
4160.0 126.85734886259362
4160.0 126.85734886259362
4162.5 126.81473490111519
4162.5 126.81473490111519
4165.0 126.77212092377263
4165.0 126.77212092377263
4167.5 126.72950693849448
4167.5 126.72950693849448
4170.0 126.68689295238458
4170.0 126.68689295238458
4172.5 126.64427897107294
4172.5 126.64427897107294
4175.0 126.6016649818257
4175.0 126.6016649818257
4177.5 126.55905099921338
4177.5 126.55905099921338
4180.0 126.51643699464508
4180.0 126.51643699464508
4182.5 126.47382298685824
4182.5 126.47382298685824
4185.0 126.43120898666878
4185.0 126.43120898666878
4187.5 126.38859497716892
4187.5 126.38859497716892
4190.0 126.34598096678779
4190.0 126.34598096678779
4192.5 126.30336694805874
4192.5 126.30336694805874
4195.0 126.26075293596459
4195.0 126.26075293596459
4197.5 126.21813890800634
4197.5 126.21813890800634
4200.0 126.17552489282437
4200.0 126.17552489282437
4202.5 126.13291085467445
4202.5 126.13291085467445
4205.0 126.09029683163807
4205.0 126.09029683163807
4207.5 126.04768279040033
4207.5 126.04768279040033
4210.0 126.00506874356425
4210.0 126.00506874356425
4212.5 125.96245470061349
4212.5 125.96245470061349
4215.0 125.91984065815626
4215.0 125.91984065815626
4217.5 125.87722659749765
4217.5 125.87722659749765
4220.0 125.83461255332739
4220.0 125.83461255332739
4222.5 125.7919984848639
4222.5 125.7919984848639
4225.0 125.749384421611
4225.0 125.749384421611
4227.5 125.70677035890115
4227.5 125.70677035890115
4230.0 125.66415628784335
4230.0 125.66415628784335
4232.5 125.62154222062138
4232.5 125.62154222062138
4235.0 125.57892814033438
4235.0 125.57892814033438
4237.5 125.53631405682887
4237.5 125.53631405682887
4240.0 125.4936999738664
4240.0 125.4936999738664
4242.5 125.451085897077
4242.5 125.451085897077
4245.0 125.40847180351052
4245.0 125.40847180351052
4247.5 125.36585769586706
4247.5 125.36585769586706
4250.0 125.32324359916326
4250.0 125.32324359916326
4252.5 125.2806295030025
4252.5 125.2806295030025
4255.0 125.23801539138996
4255.0 125.23801539138996
4257.5 125.195401286
4257.5 125.195401286
4260.0 125.1527871787663
4260.0 125.1527871787663
4262.5 125.11017305709281
4262.5 125.11017305709281
4265.0 125.06755893925512
4265.0 125.06755893925512
4267.5 125.02494480738996
4267.5 125.02494480738996
4270.0 124.98233068921405
4270.0 124.98233068921405
4272.5 124.93971654811969
4272.5 124.93971654811969
4275.0 124.89710241228543
4275.0 124.89710241228543
4277.5 124.85448829014044
4277.5 124.85448829014044
4280.0 124.81187414507698
4280.0 124.81187414507698
4282.5 124.76925999207795
4282.5 124.76925999207795
4285.0 124.7266458391601
4285.0 124.7266458391601
4287.5 124.68403169012755
4287.5 124.68403169012755
4290.0 124.64141753453423
4290.0 124.64141753453423
4292.5 124.59880336921816
4292.5 124.59880336921816
4295.0 124.55618920439562
4295.0 124.55618920439562
4297.5 124.51357503594222
4297.5 124.51357503594222
4300.0 124.47096086940667
4300.0 124.47096086940667
4302.5 124.42834669924024
4302.5 124.42834669924024
4305.0 124.38573251362205
4305.0 124.38573251362205
4307.5 124.3431183285469
4307.5 124.3431183285469
4310.0 124.30050415578617
4310.0 124.30050415578617
4312.5 124.25788996148182
4312.5 124.25788996148182
4315.0 124.21527575786706
4315.0 124.21527575786706
4317.5 124.17266156794156
4317.5 124.17266156794156
4320.000002 124.13004733715626

==> Data/sim_dynamic_100_w_7.txt <==
0.0 100.0
0.0 100.0
2.5 99.95738373955344
2.5 99.95738373955344
5.0 99.91476747773143
5.0 99.91476747773143
7.5 99.8721512186689
7.5 99.8721512186689
10.0 99.82953494127366
10.0 99.82953494127366
12.5 99.78691866594106
12.5 99.78691866594106
15.0 99.74430238363533
15.0 99.74430238363533
17.5 99.70168610120813
17.5 99.70168610120813
20.0 99.65906982617562
20.0 99.65906982617562
22.5 99.6164535295995
22.5 99.6164535295995
25.0 99.5738372329019
25.0 99.5738372329019
27.5 99.5312209338664
27.5 99.5312209338664
30.0 99.48860463007419
30.0 99.48860463007419
32.5 99.44598834119287
32.5 99.44598834119287
35.0 99.40337202037081
35.0 99.40337202037081
37.5 99.36075572439488
37.5 99.36075572439488
40.0 99.31813940399438
40.0 99.31813940399438
42.5 99.27552307929902
42.5 99.27552307929902
45.0 99.2329067600799
45.0 99.2329067600799
47.5 99.1902904399795
47.5 99.1902904399795
50.0 99.14767410806807
50.0 99.14767410806807
52.5 99.10505777457854
52.5 99.10505777457854
55.0 99.06244144020775
55.0 99.06244144020775
57.5 99.01982510638
57.5 99.01982510638
60.0 98.9772087511039
60.0 98.9772087511039
61.0 98.87492950047711
61.0 98.87492950047711
62.0 98.77265024536588
62.0 98.77265024536588
63.0 98.67037095374826
63.0 98.67037095374826
64.0 98.568091653043
64.0 98.568091653043
65.0 98.46581232239151
65.0 98.46581232239151
66.0 98.36353297096281
66.0 98.36353297096281
67.0 98.26125359683842
67.0 98.26125359683842
68.0 98.15897421534865
68.0 98.15897421534865
69.0 98.0566947987138
69.0 98.0566947987138
70.0 97.95441536477834
70.0 97.95441536477834
71.0 97.85213590738738
71.0 97.85213590738738
72.0 97.74985645008424
72.0 97.74985645008424
73.0 97.64757694121003
73.0 97.64757694121003
74.0 97.54529741785315
74.0 97.54529741785315
75.0 97.44301788464882
75.0 97.44301788464882
76.0 97.34073833646765
76.0 97.34073833646765
77.0 97.23845875999308
77.0 97.23845875999308
78.0 97.13617915033042
78.0 97.13617915033042
79.0 97.03389952694488
79.0 97.03389952694488
80.0 96.93161988686023
80.0 96.93161988686023
81.0 96.82934022332009
81.0 96.82934022332009
82.0 96.72706054529726
82.0 96.72706054529726
83.0 96.62478083408635
83.0 96.62478083408635
84.0 96.5225011015411
84.0 96.5225011015411
85.0 96.42022135914839
85.0 96.42022135914839
86.0 96.31794160151318
86.0 96.31794160151318
87.0 96.21566181357085
87.0 96.21566181357085
88.0 96.1133820014132
88.0 96.1133820014132
89.0 96.01110216504028
89.0 96.01110216504028
90.0 95.90882232703292
90.0 95.90882232703292
91.0 95.8065424441479
91.0 95.8065424441479
92.0 95.70426255085827
92.0 95.70426255085827
93.0 95.6019826415664
93.0 95.6019826415664
94.0 95.49970270120754
94.0 95.49970270120754
95.0 95.39742274464373
95.0 95.39742274464373
96.0 95.29514277767537
96.0 95.29514277767537
97.0 95.19286277116139
97.0 95.19286277116139
98.0 95.09058275712377
98.0 95.09058275712377
99.0 94.9883027171486
99.0 94.9883027171486
100.0 94.88602265240101
100.0 94.88602265240101
101.0 94.78374256459679
101.0 94.78374256459679
102.0 94.6814624753608
102.0 94.6814624753608
103.0 94.5791823450596
103.0 94.5791823450596
104.0 94.47690220339139
104.0 94.47690220339139
105.0 94.37462203886919
105.0 94.37462203886919
106.0 94.27234185033439
106.0 94.27234185033439
107.0 94.1700616508314
107.0 94.1700616508314
108.0 94.06778142705016
108.0 94.06778142705016
109.0 93.96550117677423
109.0 93.96550117677423
110.0 93.86322090294752
110.0 93.86322090294752
111.0 93.76094061769078
111.0 93.76094061769078
112.0 93.65866029424978
112.0 93.65866029424978
113.0 93.5563799588846
113.0 93.5563799588846
114.0 93.4540996203654
114.0 93.4540996203654
115.0 93.35181924925962
115.0 93.35181924925962
116.0 93.24953884606144
116.0 93.24953884606144
117.0 93.14725843017929
117.0 93.14725843017929
118.0 93.04497799193736
118.0 93.04497799193736
119.0 92.9426975395548
119.0 92.9426975395548
120.0 92.84041704968482
120.0 92.84041704968482
121.0 92.73813654692819
121.0 92.73813654692819
122.0 92.63585604873634
122.0 92.63585604873634
123.0 92.53357549435168
123.0 92.53357549435168
124.0 92.43129493605315
124.0 92.43129493605315
125.0 92.32901434510511
125.0 92.32901434510511
126.0 92.22673374415135
126.0 92.22673374415135
127.0 92.12445312879134
127.0 92.12445312879134
128.0 92.0221724669711
128.0 92.0221724669711
129.0 91.91989180895584
129.0 91.91989180895584
130.0 91.81761111541013
130.0 91.81761111541013
131.0 91.71533040404456
131.0 91.71533040404456
132.0 91.61304967993206
132.0 91.61304967993206
133.0 91.51076891687548
133.0 91.51076891687548
134.0 91.40848816295598
134.0 91.40848816295598
135.0 91.30620736645166
135.0 91.30620736645166
136.0 91.203926544814
136.0 91.203926544814
137.0 91.10164571843971
137.0 91.10164571843971
138.0 90.99936485650264
138.0 90.99936485650264
139.0 90.89708397698071
139.0 90.89708397698071
140.0 90.79480308517367
140.0 90.79480308517367
141.0 90.69252216459255
141.0 90.69252216459255
142.0 90.59024123222046
142.0 90.59024123222046
143.0 90.48796026670469
143.0 90.48796026670469
144.0 90.38567928042517
144.0 90.38567928042517
145.0 90.28339828815506
145.0 90.28339828815506
146.0 90.18111726151315
146.0 90.18111726151315
147.0 90.07883622258613
147.0 90.07883622258613
148.0 89.97655514948998
148.0 89.97655514948998
149.0 89.87427407020058
149.0 89.87427407020058
150.0 89.77199295528544
150.0 89.77199295528544
151.0 89.6697118295418
151.0 89.6697118295418
152.0 89.56743069608532
152.0 89.56743069608532
153.0 89.4651495292195
153.0 89.4651495292195
154.0 89.36286832500566
154.0 89.36286832500566
155.0 89.26058712377406
155.0 89.26058712377406
156.0 89.15830588741085
156.0 89.15830588741085
157.0 89.05602463800271
157.0 89.05602463800271
158.0 88.95374336118184
158.0 88.95374336118184
159.0 88.85146206161575
159.0 88.85146206161575
160.0 88.74918075652094
160.0 88.74918075652094
161.0 88.64689941649719
161.0 88.64689941649719
162.0 88.54461806048462
162.0 88.54461806048462
163.0 88.44233667076476
163.0 88.44233667076476
164.0 88.34005528326732
164.0 88.34005528326732
165.0 88.23777385014589
165.0 88.23777385014589
166.0 88.1354924182844
166.0 88.1354924182844
167.0 88.03321095073419
167.0 88.03321095073419
168.0 87.93092946937927
168.0 87.93092946937927
169.0 87.82864796594365
169.0 87.82864796594365
170.0 87.72636644406808
170.0 87.72636644406808
171.0 87.62408490398725
171.0 87.62408490398725
172.0 87.52180332947167
172.0 87.52180332947167
173.0 87.41952173353988
173.0 87.41952173353988
174.0 87.3172401361898
174.0 87.3172401361898
175.0 87.21495850361282
175.0 87.21495850361282
176.0 87.11267685574386
176.0 87.11267685574386
177.0 87.01039518721849
177.0 87.01039518721849
178.0 86.90811349585265
178.0 86.90811349585265
179.0 86.8058317760486
179.0 86.8058317760486
180.0 86.7035500397616
180.0 86.7035500397616
181.0 86.60126829076555
181.0 86.60126829076555
182.0 86.49898651071601
182.0 86.49898651071601
183.0 86.39670472309332
183.0 86.39670472309332
184.0 86.29442291309199
184.0 86.29442291309199
185.0 86.19214105131181
185.0 86.19214105131181
186.0 86.0898592038425
186.0 86.0898592038425
187.0 85.98757732744082
187.0 85.98757732744082
188.0 85.88529541820041
188.0 85.88529541820041
189.0 85.78301350357097
189.0 85.78301350357097
190.0 85.68073155077072
190.0 85.68073155077072
191.0 85.57844959009935
191.0 85.57844959009935
192.0 85.47616761267938
192.0 85.47616761267938
193.0 85.37388559023691
193.0 85.37388559023691
194.0 85.27160356164562
194.0 85.27160356164562
195.0 85.16932151746435
195.0 85.16932151746435
196.0 85.06703945452072
196.0 85.06703945452072
197.0 84.96475737059208
197.0 84.96475737059208
198.0 84.86247524723869
198.0 84.86247524723869
199.0 84.76019312432248
199.0 84.76019312432248
200.0 84.65791096873788
200.0 84.65791096873788
201.0 84.55562879901996
201.0 84.55562879901996
202.0 84.45334660368798
202.0 84.45334660368798
203.0 84.35106438661121
203.0 84.35106438661121
204.0 84.24878215954219
204.0 84.24878215954219
205.0 84.14649989374523
205.0 84.14649989374523
206.0 84.04421761931737
206.0 84.04421761931737
207.0 83.94193530808002
207.0 83.94193530808002
208.0 83.83965300066114
208.0 83.83965300066114
209.0 83.7373706542487
209.0 83.7373706542487
210.0 83.63508829099234
210.0 83.63508829099234
211.0 83.53280590473722
211.0 83.53280590473722
212.0 83.43052349945408
212.0 83.43052349945408
213.0 83.32824108842095
213.0 83.32824108842095
214.0 83.22595863551332
214.0 83.22595863551332
215.0 83.12367617272082
215.0 83.12367617272082
216.0 83.0213936792107
216.0 83.0213936792107
217.0 82.91911117555009
217.0 82.91911117555009
218.0 82.8168286482262
218.0 82.8168286482262
219.0 82.71454608796829
219.0 82.71454608796829
220.0 82.612263525374
220.0 82.612263525374
221.0 82.50998093054251
221.0 82.50998093054251
222.0 82.40769831059113
222.0 82.40769831059113
223.0 82.30541568261037
223.0 82.30541568261037
224.0 82.20313303484178
224.0 82.20313303484178
225.0 82.10085036940652
225.0 82.10085036940652
226.0 81.99856765742916
226.0 81.99856765742916
227.0 81.89628494987181
227.0 81.89628494987181
228.0 81.79400221686596
228.0 81.79400221686596
229.0 81.69171945043192
229.0 81.69171945043192
230.0 81.58943665997367
230.0 81.58943665997367
231.0 81.48715387393543
231.0 81.48715387393543
232.0 81.38487103917102
232.0 81.38487103917102
233.0 81.28258820246907
233.0 81.28258820246907
234.0 81.18030533836784
234.0 81.18030533836784
235.0 81.07802245050806
235.0 81.07802245050806
236.0 80.97573955707003
236.0 80.97573955707003
237.0 80.87345661778676
237.0 80.87345661778676
238.0 80.77117366471224
238.0 80.77117366471224
239.0 80.66889069533235
239.0 80.66889069533235
240.0 80.56660772113402
240.0 80.56660772113402
241.0 80.46432470592835
241.0 80.46432470592835
242.0 80.36204167345487
242.0 80.36204167345487
243.0 80.2597586281526
243.0 80.2597586281526
244.0 80.15747554909352
244.0 80.15747554909352
245.0 80.05519245276663
245.0 80.05519245276663
246.0 79.95290933533498
246.0 79.95290933533498
247.04258701359115 79.8462702675868
247.04258701359115 79.8462702675868
248.04258701359115 79.88986482724674
248.04258701359115 79.88986482724674
249.04258701359115 80.07763024672207
249.04258701359115 80.07763024672207
250.04258701359115 80.37975918685666
250.04258701359115 80.37975918685666
251.04258701359115 80.77260693798092
251.04258701359115 80.77260693798092
252.04258701359115 81.23741722099938
252.04258701359115 81.23741722099938
253.04258701359115 81.759311618815
253.04258701359115 81.759311618815
254.04258701359115 82.32648780779584
254.04258701359115 82.32648780779584
255.04258701359115 82.92958357310256
255.04258701359115 82.92958357310256
256.0425870135911 83.56117231654035
256.0425870135911 83.56117231654035
257.0425870135911 84.21536289749011
257.0425870135911 84.21536289749011
258.0425870135911 84.88748217226191
258.0425870135911 84.88748217226191
259.0425870135911 85.57382316805412
259.0425870135911 85.57382316805412
260.0425870135911 86.27144530275231
260.0425870135911 86.27144530275231
261.0425870135911 86.97801597149194
261.0425870135911 86.97801597149194
262.0425870135911 87.6916848419846
262.0425870135911 87.6916848419846
263.0425870135911 88.41098414763611
263.0425870135911 88.41098414763611
264.0425870135911 89.13474956995985
264.0425870135911 89.13474956995985
265.0425870135911 89.86205747881675
265.0425870135911 89.86205747881675
266.0425870135911 90.59217527425099
266.0425870135911 90.59217527425099
267.0425870135911 91.32452177936437
267.0425870135911 91.32452177936437
268.0425870135911 92.05863597148432
268.0425870135911 92.05863597148432
269.0425870135911 92.79415215731856
269.0425870135911 92.79415215731856
270.0425870135911 93.53078024520237
270.0425870135911 93.53078024520237
271.0425870135911 94.26829012193906
271.0425870135911 94.26829012193906
272.0425870135911 95.00649925794431
272.0425870135911 95.00649925794431
273.0425870135911 95.74526286242092
273.0425870135911 95.74526286242092
274.0425870135911 96.4844660430777
274.0425870135911 96.4844660430777
275.0425870135911 97.22401771390501
275.0425870135911 97.22401771390501
276.0425870135911 97.96384559628756
276.0425870135911 97.96384559628756
277.0383511155724 98.7007573659723
277.0383511155724 98.7007573659723
278.0383511155724 99.29510485607365
278.0383511155724 99.29510485607365
279.0383511155724 99.74542514820308
279.0383511155724 99.74542514820308
280.0383511155724 100.08149590643124
280.0383511155724 100.08149590643124
281.0383511155724 100.3269382048806
281.0383511155724 100.3269382048806
282.0383511155724 100.50048947964125
282.0383511155724 100.50048947964125
283.0383511155724 100.61701313172118
283.0383511155724 100.61701313172118
284.0383511155724 100.68829961119917
284.0383511155724 100.68829961119917
285.0383511155724 100.72370162855255
285.0383511155724 100.72370162855255
286.0383511155724 100.7306382868781
286.0383511155724 100.7306382868781
287.0383511155724 100.71499476361282
287.0383511155724 100.71499476361282
288.0383511155724 100.68143946406506
288.0383511155724 100.68143946406506
289.0383511155724 100.63367565487493
289.0383511155724 100.63367565487493
290.0383511155724 100.5746409103678
290.0383511155724 100.5746409103678
291.0383511155724 100.50666545298108
291.0383511155724 100.50666545298108
292.0383511155724 100.43159781069997
292.0383511155724 100.43159781069997
293.0383511155724 100.35090424783608
293.0383511155724 100.35090424783608
294.0383511155724 100.2657479045848
294.0383511155724 100.2657479045848
295.0383511155724 100.177051467222
295.0383511155724 100.177051467222
296.0383511155724 100.08554684450081
296.0383511155724 100.08554684450081
297.0383511155724 99.9918146101663
297.0383511155724 99.9918146101663
298.0383511155724 99.89631533579777
298.0383511155724 99.89631533579777
299.0383511155724 99.79941432000638
299.0383511155724 99.79941432000638
300.0 99.70516974607281
300.0 99.70516974607281
301.0 99.69153922688376
301.0 99.69153922688376
302.0 99.67720245697896
302.0 99.67720245697896
303.0 99.66230544492173
303.0 99.66230544492173
304.0 99.64696402646908
304.0 99.64696402646908
305.0 99.631270082027
305.0 99.631270082027
306.0 99.61529647850398
306.0 99.61529647850398
307.0 99.59910106841374
307.0 99.59910106841374
308.0 99.5827296886367
308.0 99.5827296886367
309.0 99.56621872604157
309.0 99.56621872604157
310.0 99.54959703393317
310.0 99.54959703393317
311.0 99.53288751145745
311.0 99.53288751145745
312.0 99.51610830973348
312.0 99.51610830973348
313.0 99.49927385121404
313.0 99.49927385121404
314.0 99.48239554823716
314.0 99.48239554823716
315.0 99.4654824457853
315.0 99.4654824457853
316.0 99.44854178314185
316.0 99.44854178314185
317.0 99.43157922556394
317.0 99.43157922556394
318.0 99.41459930686058
318.0 99.41459930686058
319.0 99.39760561429878
319.0 99.39760561429878
320.0 99.38060099966445
320.0 99.38060099966445
321.0 99.36358771720234
321.0 99.36358771720234
322.0 99.34656755080572
322.0 99.34656755080572
323.0 99.32954195621133
323.0 99.32954195621133
324.0 99.3125120230675
324.0 99.3125120230675
325.0 99.29547865758292
325.0 99.29547865758292
326.0 99.2784425821668
326.0 99.2784425821668
327.0 99.26140433031959
327.0 99.26140433031959
328.0 99.244364367811
328.0 99.244364367811
329.0 99.22732305304817
329.0 99.22732305304817
330.0 99.21028065251244
330.0 99.21028065251244
331.0 99.19323740593856
331.0 99.19323740593856
332.0 99.17619348411797
332.0 99.17619348411797
333.0 99.1591490210215
333.0 99.1591490210215
334.0 99.1421041158527
334.0 99.1421041158527
335.0 99.12505888375985
335.0 99.12505888375985
336.0 99.10801338582418
336.0 99.10801338582418
337.0 99.09096766281613
337.0 99.09096766281613
338.0 99.07392177456268
338.0 99.07392177456268
339.0 99.05687574780517
339.0 99.05687574780517
340.0 99.03982962089798
340.0 99.03982962089798
341.0 99.02278341633064
341.0 99.02278341633064
342.0 99.00573713103078
342.0 99.00573713103078
343.0 98.98869080082979
343.0 98.98869080082979
344.0 98.97164441266024
344.0 98.97164441266024
345.0 98.95459801629383
345.0 98.95459801629383
346.0 98.93755156981724
346.0 98.93755156981724
347.0 98.92050512165554
347.0 98.92050512165554
347.701095303837 98.90855391227032
347.701095303837 98.90855391227032
348.701095303837 99.31057832301497
348.701095303837 99.31057832301497
349.701095303837 100.12676921081871
349.701095303837 100.12676921081871
350.701095303837 101.27149611490815
350.701095303837 101.27149611490815
351.701095303837 102.67683219565458
351.701095303837 102.67683219565458
352.701095303837 104.28889417989232
352.701095303837 104.28889417989232
353.701095303837 106.064939021413
353.701095303837 106.064939021413
354.701095303837 107.97106074963087
354.701095303837 107.97106074963087
355.701095303837 109.98036342007794
355.701095303837 109.98036342007794
356.701095303837 112.07151182469681
356.701095303837 112.07151182469681
357.701095303837 114.22758181461033
357.701095303837 114.22758181461033
358.701095303837 116.43514834769182
358.701095303837 116.43514834769182
359.701095303837 118.68356201410953
359.701095303837 118.68356201410953
360.5 120.50426855719418
360.5 120.50426855719418
361.5 122.80591136873883
361.5 122.80591136873883
362.5 125.12894413704674
362.5 125.12894413704674
363.5 127.46894203241932
363.5 127.46894203241932
364.5 129.82239509498513
364.5 129.82239509498513
365.5 132.18651903341205
365.5 132.18651903341205
366.5 134.55910521175122
366.5 134.55910521175122
367.5 136.93840167290813
367.5 136.93840167290813
368.5 139.3230186606182
368.5 139.3230186606182
369.4516805988013 141.4447917915968
369.4516805988013 141.4447917915968
370.4516805988013 143.19874427830686
370.4516805988013 143.19874427830686
371.4516805988013 144.586540997993
371.4516805988013 144.586540997993
372.4516805988013 145.68388575931164
372.4516805988013 145.68388575931164
373.4516805988013 146.55083016128947
373.4516805988013 146.55083016128947
374.4516805988013 147.2350097826706
374.4516805988013 147.2350097826706
375.4516805988013 147.77421142881553
375.4516805988013 147.77421142881553
376.4516805988013 148.19840935497314
376.4516805988013 148.19840935497314
377.4516805988013 148.53138060318878
377.4516805988013 148.53138060318878
378.4516805988013 148.79198627900317
378.4516805988013 148.79198627900317
379.4516805988013 148.99518795017613
379.4516805988013 148.99518795017613
380.4516805988013 149.15285383453266
380.4516805988013 149.15285383453266
381.4516805988013 149.2743984645112
381.4516805988013 149.2743984645112
382.4516805988013 149.36728985413956
382.4516805988013 149.36728985413956
383.4516805988013 149.43745204895959
383.4516805988013 149.43745204895959
384.4516805988013 149.4895842902554
384.4516805988013 149.4895842902554
385.4516805988013 149.52741424606123
385.4516805988013 149.52741424606123
386.4516805988013 149.55389890041366
386.4516805988013 149.55389890041366
387.4516805988013 149.57138389927277
387.4516805988013 149.57138389927277
388.4516805988013 149.58172989220867
388.4516805988013 149.58172989220867
389.4516805988013 149.58641286417998
389.4516805988013 149.58641286417998
390.4516805988013 149.5866036442409
390.4516805988013 149.5866036442409
391.4516805988013 149.58323099176565
391.4516805988013 149.58323099176565
392.4516805988013 149.57703161088196
392.4516805988013 149.57703161088196
393.4516805988013 149.5685899673988
393.4516805988013 149.5685899673988
394.4516805988013 149.55836962590746
394.4516805988013 149.55836962590746
395.4516805988013 149.5467383307711
395.4516805988013 149.5467383307711
396.4516805988013 149.53398780356358
396.4516805988013 149.53398780356358
397.4516805988013 149.52034942545407
397.4516805988013 149.52034942545407
398.4516805988013 149.50600678152
398.4516805988013 149.50600678152
399.4516805988013 149.49110546790834
399.4516805988013 149.49110546790834
400.4516805988013 149.47576097664756
400.4516805988013 149.47576097664756
401.4516805988013 149.4600649493132
401.4516805988013 149.4600649493132
402.4516805988013 149.44409005450015
402.4516805988013 149.44409005450015
403.4516805988013 149.4278939640079
403.4516805988013 149.4278939640079
404.4516805988013 149.4115223833003
404.4516805988013 149.4115223833003
405.4516805988013 149.39501162915943
405.4516805988013 149.39501162915943
406.4516805988013 149.37839044171014
406.4516805988013 149.37839044171014
407.4516805988013 149.3616816838948
407.4516805988013 149.3616816838948
408.4516805988013 149.34490343471487
408.4516805988013 149.34490343471487
409.4516805988013 149.3280700804755
409.4516805988013 149.3280700804755
410.4516805988013 149.31119299121815
410.4516805988013 149.31119299121815
411.4516805988013 149.29428123079344
411.4516805988013 149.29428123079344
412.4516805988013 149.2773419627142
412.4516805988013 149.2773419627142
413.4516805988013 149.26038087033305
413.4516805988013 149.26038087033305
414.4516805988013 149.24340245607544
414.4516805988013 149.24340245607544
415.4516805988013 149.2264103229147
415.4516805988013 149.2264103229147
416.4516805988013 149.20940728312783
416.4516805988013 149.20940728312783
417.4516805988013 149.19239560918314
417.4516805988013 149.19239560918314
418.4516805988013 149.17537708088378
418.4516805988013 149.17537708088378
419.4516805988013 149.15835310896594
419.4516805988013 149.15835310896594
420.5 149.09788983708967
420.5 149.09788983708967
421.5 148.9956338294796
421.5 148.9956338294796
422.5 148.89337511192235
422.5 148.89337511192235
423.5 148.79111425500568
423.5 148.79111425500568
424.5 148.6888516857609
424.5 148.6888516857609
425.5 148.58658775030753
425.5 148.58658775030753
426.5 148.48432273767284
426.5 148.48432273767284
427.5 148.38205684049765
427.5 148.38205684049765
428.5 148.27979027750484
428.5 148.27979027750484
429.5 148.17752314359362
429.5 148.17752314359362
430.5 148.07525558410703
430.5 148.07525558410703
431.5 147.97298766729804
431.5 147.97298766729804
432.5 147.87071944772435
432.5 147.87071944772435
433.5 147.76845102062387
433.5 147.76845102062387
434.5 147.6661823813265
434.5 147.6661823813265
435.5 147.56391359942
435.5 147.56391359942
436.5 147.46164470732202
436.5 147.46164470732202
437.5 147.3593757013536
437.5 147.3593757013536
438.5 147.25710659012918
438.5 147.25710659012918
439.5 147.1548374297063
439.5 147.1548374297063
440.5 147.0525681934105
440.5 147.0525681934105
441.5 146.950298916005
441.5 146.950298916005
442.5 146.84802957250398
442.5 146.84802957250398
443.5 146.7457602084559
443.5 146.7457602084559
444.5 146.64349079186638
444.5 146.64349079186638
445.5 146.54122135162137
445.5 146.54122135162137
446.5 146.43895186500094
446.5 146.43895186500094
447.5 146.33668235724252
447.5 146.33668235724252
448.5 146.23441281925378
448.5 146.23441281925378
449.5 146.13214322565142
449.5 146.13214322565142
450.5 146.02987362532585
450.5 146.02987362532585
451.5 145.92760401213573
451.5 145.92760401213573
452.5 145.82533436876093
452.5 145.82533436876093
453.5 145.72306469657624
453.5 145.72306469657624
454.5 145.620795011527
454.5 145.620795011527
455.5 145.5185253183798
455.5 145.5185253183798
456.5 145.41625558418946
456.5 145.41625558418946
457.5 145.3139858493678
457.5 145.3139858493678
458.5 145.2117160796444
458.5 145.2117160796444
459.5 145.109446287203
459.5 145.109446287203
460.5 145.00717647580515
460.5 145.00717647580515
461.5 144.90490664173885
461.5 144.90490664173885
462.5 144.80263678729176
462.5 144.80263678729176
463.5 144.70036693221337
463.5 144.70036693221337
464.5 144.59809703
464.5 144.59809703
465.5 144.49582711121
465.5 144.49582711121
466.5 144.3935571870716
466.5 144.3935571870716
467.5 144.29128722660715
467.5 144.29128722660715
468.5 144.18901725190335
468.5 144.18901725190335
469.5 144.0867472511888
469.5 144.0867472511888
470.5 143.98447724232673
470.5 143.98447724232673
471.5 143.88220719104675
471.5 143.88220719104675
472.5 143.77993713441836
472.5 143.77993713441836
473.5 143.67766706258817
473.5 143.67766706258817
474.5 143.57539694834006
474.5 143.57539694834006
475.5 143.47312682874355
475.5 143.47312682874355
476.5 143.3708566860167
476.5 143.3708566860167
477.5 143.26858652474576
477.5 143.26858652474576
478.5 143.1663163285731
478.5 143.1663163285731
479.5 143.0640461242529
479.5 143.0640461242529
480.5 142.96177589112287
480.5 142.96177589112287
481.5 142.85950564655255
481.5 142.85950564655255
482.5 142.75723538631857
482.5 142.75723538631857
483.5 142.6549650855033
483.5 142.6549650855033
484.5 142.55269477044868
484.5 142.55269477044868
485.5 142.4504244486214
485.5 142.4504244486214
486.5 142.34815409189233
486.5 142.34815409189233
487.5 142.2458837222987
487.5 142.2458837222987
488.5 142.1436133314114
488.5 142.1436133314114
489.5 142.04134291308898
489.5 142.04134291308898
490.5 141.93907246691919
490.5 141.93907246691919
491.5 141.83680200554755
491.5 141.83680200554755
492.5 141.73453153882753
492.5 141.73453153882753
493.5 141.6322610310644
493.5 141.6322610310644
494.5 141.52999051652856
494.5 141.52999051652856
495.5 141.42771997323237
495.5 141.42771997323237
496.5 141.3254494184464
496.5 141.3254494184464
497.5 141.22317882733438
497.5 141.22317882733438
498.5 141.12090822853673
498.5 141.12090822853673
499.5 141.01863760464124
499.5 141.01863760464124
500.5 140.91636694446922
500.5 140.91636694446922
501.5 140.8140962864155
501.5 140.8140962864155
502.5 140.7118255920357
502.5 140.7118255920357
503.5 140.60955489230753
503.5 140.60955489230753
504.5 140.50728415767762
504.5 140.50728415767762
505.5 140.40501340170448
505.5 140.40501340170448
506.5 140.3027426342911
506.5 140.3027426342911
507.5 140.20047185121405
507.5 140.20047185121405
508.5 140.0982010289305
508.5 140.0982010289305
509.5 139.99593019808717
509.5 139.99593019808717
510.5 139.89365933412918
510.5 139.89365933412918
511.5 139.79138846344802
511.5 139.79138846344802
512.5 139.68911757238612
512.5 139.68911757238612
513.5 139.58684665388915
513.5 139.58684665388915
514.5 139.48457571547328
514.5 139.48457571547328
515.5 139.38230474921
515.5 139.38230474921
516.5 139.28003376911968
516.5 139.28003376911968
517.5 139.17776277007295
517.5 139.17776277007295
518.5 139.07549175719916
518.5 139.07549175719916
519.5 138.97322070328227
519.5 138.97322070328227
520.5 138.870949635126
520.5 138.870949635126
521.5 138.76867855451752
521.5 138.76867855451752
522.5 138.6664074535778
522.5 138.6664074535778
523.5 138.564136325203
523.5 138.564136325203
524.5 138.46186518258884
524.5 138.46186518258884
525.5 138.35959400782252
525.5 138.35959400782252
526.5 138.2573228192292
526.5 138.2573228192292
527.5 138.1550516088803
527.5 138.1550516088803
528.5 138.05278037389547
528.5 138.05278037389547
529.5 137.95050911619262
529.5 137.95050911619262
530.5 137.84823784090815
530.5 137.84823784090815
531.5 137.74596656499233
531.5 137.74596656499233
532.5 137.6436952334629
532.5 137.6436952334629
533.5 137.5414239111556
533.5 137.5414239111556
534.5 137.43915254070131
534.5 137.43915254070131
535.5 137.33688116352386
535.5 137.33688116352386
536.5 137.23460977348182
536.5 137.23460977348182
537.5 137.13233834895038
537.5 137.13233834895038
538.5 137.03006691860872
538.5 137.03006691860872
539.5 136.9277954415444
539.5 136.9277954415444
540.5 136.82552396384875
540.5 136.82552396384875
541.5 136.72325245262616
541.5 136.72325245262616
542.5 136.62098093600568
542.5 136.62098093600568
543.5 136.51870938448343
543.5 136.51870938448343
544.5 136.41643782898763
544.5 136.41643782898763
545.5 136.31416623854054
545.5 136.31416623854054
546.5 136.21189463289164
546.5 136.21189463289164
547.5 136.1096230096611
547.5 136.1096230096611
548.5 136.00735135290364
548.5 136.00735135290364
549.5 135.90507967617773
549.5 135.90507967617773
550.5 135.8028079852125
550.5 135.8028079852125
551.5 135.70053628138268
551.5 135.70053628138268
552.5 135.5982645383464
552.5 135.5982645383464
553.5 135.4959927885374
553.5 135.4959927885374
554.5 135.39372101977196
554.5 135.39372101977196
555.5 135.29144920900094
555.5 135.29144920900094
556.5 135.18917739283205
556.5 135.18917739283205
557.5 135.08690556522288
557.5 135.08690556522288
558.5 134.98463370266245
558.5 134.98463370266245
559.5 134.88236182018312
559.5 134.88236182018312
560.5 134.78008992483925
560.5 134.78008992483925
561.5 134.67781799734323
561.5 134.67781799734323
562.5 134.57554604850398
562.5 134.57554604850398
563.5 134.47327409431634
563.5 134.47327409431634
564.5 134.3710021004604
564.5 134.3710021004604
565.5 134.26873010734792
565.5 134.26873010734792
566.5 134.1664580807085
566.5 134.1664580807085
567.5 134.0641860341007
567.5 134.0641860341007
568.5 133.96191395396593
568.5 133.96191395396593
569.5 133.85964186848278
569.5 133.85964186848278
570.5 133.75736976399367
570.5 133.75736976399367
571.5 133.65509762501517
571.5 133.65509762501517
572.5 133.55282547317208
572.5 133.55282547317208
573.5 133.45055330983925
573.5 133.45055330983925
574.5 133.34828111297946
574.5 133.34828111297946
575.5 133.24600890366744
575.5 133.24600890366744
576.5 133.14373665940417
576.5 133.14373665940417
577.5 133.04146440370064
577.5 133.04146440370064
578.5 132.93919212193683
578.5 132.93919212193683
579.5 132.83691983477513
579.5 132.83691983477513
580.5 132.73464751408648
580.5 132.73464751408648
581.5 132.63237516596277
581.5 132.63237516596277
582.5 132.53010281386545
582.5 132.53010281386545
583.5 132.42783043433306
583.5 132.42783043433306
584.5 132.32555802874037
584.5 132.32555802874037
585.5 132.22328561165796
585.5 132.22328561165796
586.5 132.12101316714043
586.5 132.12101316714043
587.5 132.01874068909598
587.5 132.01874068909598
588.5 131.9164682131698
588.5 131.9164682131698
589.5 131.8141956975753
589.5 131.8141956975753
590.5 131.71192316815376
590.5 131.71192316815376
591.5 131.6096506211506
591.5 131.6096506211506
592.5 131.50737804671235
592.5 131.50737804671235
593.5 131.40510545373002
593.5 131.40510545373002
594.5 131.30283284174172
594.5 131.30283284174172
595.5 131.20056020983452
595.5 131.20056020983452
596.5 131.09828755186706
596.5 131.09828755186706
597.5 130.99601488240984
597.5 130.99601488240984
598.5 130.8937421855175
598.5 130.8937421855175
599.5 130.79146947104357
599.5 130.79146947104357
600.5 130.6891967295469
600.5 130.6891967295469
601.5 130.58692396909376
601.5 130.58692396909376
602.5 130.48465120324275
602.5 130.48465120324275
603.5 130.38237840523956
603.5 130.38237840523956
604.5 130.28010557980133
604.5 130.28010557980133
605.5 130.1778327283028
605.5 130.1778327283028
606.5 130.0755598728307
606.5 130.0755598728307
607.5 129.97328698378212
607.5 129.97328698378212
608.5 129.87101407618945
608.5 129.87101407618945
609.5 129.76874115573222
609.5 129.76874115573222
610.5 129.6664682092147
610.5 129.6664682092147
611.5 129.56419523806122
611.5 129.56419523806122
612.5 129.46192225399366
612.5 129.46192225399366
613.5 129.35964924391536
613.5 129.35964924391536
614.5 129.2573762138686
614.5 129.2573762138686
615.5 129.15510315304454
615.5 129.15510315304454
616.5 129.05283007935589
616.5 129.05283007935589
617.5 128.9505570077855
617.5 128.9505570077855
618.5 128.8482838806015
618.5 128.8482838806015
619.5 128.7460107508187
619.5 128.7460107508187
620.5 128.64373758888377
620.5 128.64373758888377
621.5 128.5414644201761
621.5 128.5414644201761
622.5 128.4391912122125
622.5 128.4391912122125
623.5 128.3369179913843
623.5 128.3369179913843
624.5 128.23464476049065
624.5 128.23464476049065
625.5 128.13237149643288
625.5 128.13237149643288
626.5 128.03009821341865
626.5 128.03009821341865
627.5 127.92782491891468
627.5 127.92782491891468
628.5 127.82555158987178
628.5 127.82555158987178
629.5 127.72327824462205
629.5 127.72327824462205
630.5 127.62100487945341
630.5 127.62100487945341
631.5 127.518731502795
631.5 127.518731502795
632.5 127.41645810007633
632.5 127.41645810007633
633.5 127.31418466658029
633.5 127.31418466658029
634.5 127.21191121174105
634.5 127.21191121174105
635.5 127.10963774541204
635.5 127.10963774541204
636.5 127.00736425582187
636.5 127.00736425582187
637.5 126.90509074488848
637.5 126.90509074488848
638.5 126.80281720317775
638.5 126.80281720317775
639.5 126.70054365606912
639.5 126.70054365606912
640.5 126.59827007680833
640.5 126.59827007680833
641.5 126.49599649357395
641.5 126.49599649357395
642.5 126.39372286219263
642.5 126.39372286219263
643.5 126.2914492268377
643.5 126.2914492268377
644.5 126.1891755813678
644.5 126.1891755813678
645.5 126.08690189389232
645.5 126.08690189389232
646.5 125.98462819021
646.5 125.98462819021
647.5 125.88235447407544
647.5 125.88235447407544
648.5 125.7800807318806
648.5 125.7800807318806
649.5 125.67780696596276
649.5 125.67780696596276
650.5 125.57553318012602
650.5 125.57553318012602
651.5 125.47325938321183
651.5 125.47325938321183
652.5 125.37098556119983
652.5 125.37098556119983
653.5 125.26871171312756
653.5 125.26871171312756
654.5 125.16643784788599
654.5 125.16643784788599
655.5 125.06416395658412
655.5 125.06416395658412
656.5 124.961890039222
656.5 124.961890039222
657.5 124.85961611174488
657.5 124.85961611174488
658.5 124.75734216434888
658.5 124.75734216434888
659.5 124.65506819460467
659.5 124.65506819460467
660.5 124.5527941964629
660.5 124.5527941964629
661.5 124.4505201821143
661.5 124.4505201821143
662.5 124.3482461623678
662.5 124.3482461623678
663.5 124.24597209589865
663.5 124.24597209589865
664.5 124.14369802683069
664.5 124.14369802683069
665.5 124.04142393027816
665.5 124.04142393027816
666.5 123.93914981046446
666.5 123.93914981046446
667.5 123.83687566459047
667.5 123.83687566459047
668.5 123.73460150722671
668.5 123.73460150722671
669.5 123.6323273190856
669.5 123.6323273190856
670.5 123.53005311986706
670.5 123.53005311986706
671.5 123.42777890778396
671.5 123.42777890778396
672.5 123.32550465878212
672.5 123.32550465878212
673.5 123.22323039595327
673.5 123.22323039595327
674.5 123.12095610986323
674.5 123.12095610986323
675.5 123.01868181223391
675.5 123.01868181223391
676.5 122.91640746788195
676.5 122.91640746788195
677.5 122.81413312093117
677.5 122.81413312093117
678.5 122.71185876249065
678.5 122.71185876249065
679.5 122.60958436479413
679.5 122.60958436479413
680.5 122.50730995560784
680.5 122.50730995560784
681.5 122.40503552925223
681.5 122.40503552925223
682.5 122.30276106932018
682.5 122.30276106932018
683.5 122.20048660069747
683.5 122.20048660069747
684.5 122.09821211348115
684.5 122.09821211348115
685.5 121.99593759411268
685.5 121.99593759411268
686.5 121.8936630561506
686.5 121.8936630561506
687.5 121.79138849355255
687.5 121.79138849355255
688.5 121.68911391332335
688.5 121.68911391332335
689.5 121.58683932201671
689.5 121.58683932201671
690.5 121.48456469855793
690.5 121.48456469855793
691.5 121.38229005041367
691.5 121.38229005041367
692.5 121.28001539829582
692.5 121.28001539829582
693.5 121.1777407153511
693.5 121.1777407153511
694.5 121.07546600777042
694.5 121.07546600777042
695.5 120.97319128022133
695.5 120.97319128022133
696.5 120.87091654393205
696.5 120.87091654393205
697.5 120.76864177549065
697.5 120.76864177549065
698.5 120.66636698845562
698.5 120.66636698845562
699.5 120.56409217678463
699.5 120.56409217678463
700.5 120.46181734180296
700.5 120.46181734180296
701.5 120.35954249533151
701.5 120.35954249533151
702.5 120.25726763026645
702.5 120.25726763026645
703.5 120.15499273304924
703.5 120.15499273304924
704.5 120.052717821
704.5 120.052717821
705.5 119.95044288192801
705.5 119.95044288192801
706.5 119.84816793274105
706.5 119.84816793274105
707.5 119.74589295886861
707.5 119.74589295886861
708.5 119.64361795421883
708.5 119.64361795421883
709.5 119.54134294554594
709.5 119.54134294554594
710.5 119.43906789766656
710.5 119.43906789766656
711.5 119.33679284713888
711.5 119.33679284713888
712.5 119.23451776445907
712.5 119.23451776445907
713.5 119.13224265709377
713.5 119.13224265709377
714.5 119.0299675396135
714.5 119.0299675396135
715.5 118.92769239744774
715.5 118.92769239744774
716.5 118.82541723811268
716.5 118.82541723811268
717.5 118.72314205409214
717.5 118.72314205409214
718.5 118.62086684538612
718.5 118.62086684538612
719.5 118.51859162519034
719.5 118.51859162519034
720.5 118.41631636102149
720.5 118.41631636102149
721.5 118.31404110034572
721.5 118.31404110034572
722.5 118.21176580137642
722.5 118.21176580137642
723.5 118.1094905045254
723.5 118.1094905045254
724.5 118.00721516370132
724.5 118.00721516370132
725.5 117.90493982027843
725.5 117.90493982027843
726.5 117.80266445074577
726.5 117.80266445074577
727.5 117.70038905657714
727.5 117.70038905657714
728.5 117.59811363158164
728.5 117.59811363158164
729.5 117.49583819789548
729.5 117.49583819789548
730.5 117.3935627310452
730.5 117.3935627310452
731.5 117.29128726159612
731.5 117.29128726159612
732.5 117.18901176132019
732.5 117.18901176132019
733.5 117.08673625097879
733.5 117.08673625097879
734.5 116.98446070747327
734.5 116.98446070747327
735.5 116.88218514913572
735.5 116.88218514913572
736.5 116.77990956611268
736.5 116.77990956611268
737.5 116.67763396449604
737.5 116.67763396449604
738.5 116.5753583396182
738.5 116.5753583396182
739.5 116.47308269005491
739.5 116.47308269005491
740.5 116.37080703037662
740.5 116.37080703037662
741.5 116.26853133281716
741.5 116.26853133281716
742.5 116.16625562514272
742.5 116.16625562514272
743.5 116.06397989420711
743.5 116.06397989420711
744.5 115.96170415173222
744.5 115.96170415173222
745.5 115.85942837751752
745.5 115.85942837751752
746.5 115.75715258847077
746.5 115.75715258847077
747.5 115.65487678083042
747.5 115.65487678083042
748.5 115.55260094992889
748.5 115.55260094992889
749.5 115.4503250882005
749.5 115.4503250882005
750.5 115.34804920930281
750.5 115.34804920930281
751.5 115.24577332029014
751.5 115.24577332029014
752.5 115.14349739202149
752.5 115.14349739202149
753.5 115.04122146252884
753.5 115.04122146252884
754.5 114.93894550083454
754.5 114.93894550083454
755.5 114.83666952334572
755.5 114.83666952334572
756.5 114.73439352117143
756.5 114.73439352117143
757.5 114.63211750279028
757.5 114.63211750279028
758.5 114.52984146581554
758.5 114.52984146581554
759.5 114.42756538486773
759.5 114.42756538486773
760.5 114.3252893087878
760.5 114.3252893087878
761.5 114.22301321512623
761.5 114.22301321512623
762.5 114.12073708358346
762.5 114.12073708358346
763.5 114.01846092873001
763.5 114.01846092873001
764.5 113.91618476376159
764.5 113.91618476376159
765.5 113.81390858299866
765.5 113.81390858299866
766.5 113.71163235546358
766.5 113.71163235546358
767.5 113.6093561399002
767.5 113.6093561399002
768.5 113.50707988645563
768.5 113.50707988645563
769.5 113.40480360974988
769.5 113.40480360974988
770.5 113.30252732287966
770.5 113.30252732287966
771.5 113.20025099955255
771.5 113.20025099955255
772.5 113.09797467220234
772.5 113.09797467220234
773.5 112.99569831407477
773.5 112.99569831407477
774.5 112.89342193263653
774.5 112.89342193263653
775.5 112.79114552788761
775.5 112.79114552788761
776.5 112.68886912053988
776.5 112.68886912053988
777.5 112.58659266779479
777.5 112.58659266779479
778.5 112.4843162124509
778.5 112.4843162124509
779.5 112.38203973379635
779.5 112.38203973379635
780.5 112.27976323797246
780.5 112.27976323797246
781.5 112.17748670660467
781.5 112.17748670660467
782.5 112.07521016278463
782.5 112.07521016278463
783.5 111.97293359093683
783.5 111.97293359093683
784.5 111.87065701506594
784.5 111.87065701506594
785.5 111.768380395222
785.5 111.768380395222
786.5 111.66610377277924
786.5 111.66610377277924
787.5 111.5638271256015
787.5 111.5638271256015
788.5 111.4615504565374
788.5 111.4615504565374
789.5 111.3592737641626
789.5 111.3592737641626
790.5 111.25699706167282
790.5 111.25699706167282
791.5 111.15472031521
791.5 111.15472031521
792.5 111.05244355904453
792.5 111.05244355904453
793.5 110.9501667927641
793.5 110.9501667927641
794.5 110.8478899984559
794.5 110.8478899984559
795.5 110.74561318555409
795.5 110.74561318555409
796.5 110.64333634187494
796.5 110.64333634187494
797.5 110.54105948986795
797.5 110.54105948986795
798.5 110.43878259956743
798.5 110.43878259956743
799.5 110.33650570941771
799.5 110.33650570941771
800.5 110.23422878001199
800.5 110.23422878001199
801.5 110.13195184186611
801.5 110.13195184186611
802.5 110.02967487198042
802.5 110.02967487198042
803.5 109.92739788721316
803.5 109.92739788721316
804.5 109.82512088527662
804.5 109.82512088527662
805.5 109.72284386140417
805.5 109.72284386140417
806.5 109.62056680675438
806.5 109.62056680675438
807.5 109.51828975697246
807.5 109.51828975697246
808.5 109.41601265570131
808.5 109.41601265570131
809.5 109.31373555929802
809.5 109.31373555929802
810.5 109.21145841892168
810.5 109.21145841892168
811.5 109.10918126980516
811.5 109.10918126980516
812.5 109.00690409737797
812.5 109.00690409737797
813.5 108.90462690778146
813.5 108.90462690778146
814.5 108.80234969624907
814.5 108.80234969624907
815.5 108.700072461406
815.5 108.700072461406
816.5 108.59779520325223
816.5 108.59779520325223
817.5 108.495517920413
817.5 108.495517920413
818.5 108.39324062411652
818.5 108.39324062411652
819.5 108.29096330354689
819.5 108.29096330354689
820.5 108.18868596814521
820.5 108.18868596814521
821.5 108.08640861552473
821.5 108.08640861552473
822.5 107.98413121893118
822.5 107.98413121893118
823.5 107.88185382111364
823.5 107.88185382111364
824.5 107.77957639246922
824.5 107.77957639246922
825.5 107.6772989541222
825.5 107.6772989541222
826.5 107.57502150094311
826.5 107.57502150094311
827.5 107.47274400516575
827.5 107.47274400516575
828.5 107.3704664907948
828.5 107.3704664907948
829.5 107.26818897657463
829.5 107.26818897657463
830.5 107.16591142447328
830.5 107.16591142447328
831.5 107.06363385753988
831.5 107.06363385753988
832.5 106.96135625881716
832.5 106.96135625881716
833.5 106.8590786452624
833.5 106.8590786452624
834.5 106.7568010233798
834.5 106.7568010233798
835.5 106.65452336320367
835.5 106.65452336320367
836.5 106.55224568860784
836.5 106.55224568860784
837.5 106.44996799070131
837.5 106.44996799070131
838.5 106.34769027837508
838.5 106.34769027837508
839.5 106.2454125484177
839.5 106.2454125484177
840.5 106.14313478947011
840.5 106.14313478947011
841.5 106.04085700721183
841.5 106.04085700721183
842.5 105.93857921758817
842.5 105.93857921758817
843.5 105.83630138399145
843.5 105.83630138399145
844.5 105.73402354774643
844.5 105.73402354774643
845.5 105.63174567504453
845.5 105.63174567504453
846.5 105.52946779969432
846.5 105.52946779969432
847.5 105.42718989631635
847.5 105.42718989631635
848.5 105.3249119710025
848.5 105.3249119710025
849.5 105.22263402100317
849.5 105.22263402100317
850.5 105.12035605658413
850.5 105.12035605658413
851.5 105.0180780702292
851.5 105.0180780702292
852.5 104.9158000591888
852.5 104.9158000591888
853.5 104.8135220275873
853.5 104.8135220275873
854.5 104.71124397130032
854.5 104.71124397130032
855.5 104.60896590907227
855.5 104.60896590907227
856.5 104.5066878164297
856.5 104.5066878164297
857.5 104.40440970758029
857.5 104.40440970758029
858.5 104.30213156969116
858.5 104.30213156969116
859.5 104.19985341559517
859.5 104.19985341559517
860.5 104.09757523388376
860.5 104.09757523388376
861.5 103.99529704063309
861.5 103.99529704063309
862.5 103.89301881367511
862.5 103.89301881367511
863.5 103.79074058411835
863.5 103.79074058411835
864.5 103.68846232510953
864.5 103.68846232510953
865.5 103.58618403807294
865.5 103.58618403807294
866.5 103.48390574133371
866.5 103.48390574133371
867.5 103.38162742265861
867.5 103.38162742265861
868.5 103.27934908067283
868.5 103.27934908067283
869.5 103.17707071065928
869.5 103.17707071065928
870.5 103.0747923323179
870.5 103.0747923323179
871.5 102.97251392457396
871.5 102.97251392457396
872.5 102.87023548737797
872.5 102.87023548737797
873.5 102.76795704190363
873.5 102.76795704190363
874.5 102.66567857306912
874.5 102.66567857306912
875.5 102.56340007483205
875.5 102.56340007483205
876.5 102.46112157674577
876.5 102.46112157674577
877.5 102.35884303606123
877.5 102.35884303606123
878.5 102.25656447953267
878.5 102.25656447953267
879.5 102.15428591426395
879.5 102.15428591426395
880.5 102.052007320005
880.5 102.052007320005
881.5 101.94972870339784
881.5 101.94972870339784
882.5 101.84745006389232
882.5 101.84745006389232
883.5 101.74517141092956
883.5 101.74517141092956
884.5 101.6428927214604
884.5 101.6428927214604
885.5 101.54061403685911
885.5 101.54061403685911
886.5 101.43833531103436
886.5 101.43833531103436
887.5 101.33605656757847
887.5 101.33605656757847
888.5 101.23377781107766
888.5 101.23377781107766
889.5 101.13149902558662
889.5 101.13149902558662
890.5 101.02922022383925
890.5 101.02922022383925
891.5 100.9269414015803
891.5 100.9269414015803
892.5 100.8246625489068
892.5 100.8246625489068
893.5 100.72238368749315
893.5 100.72238368749315
894.5 100.62010479942653
894.5 100.62010479942653
895.5 100.5178258941411
895.5 100.5178258941411
896.5 100.41554695377359
896.5 100.41554695377359
897.5 100.31326800604069
897.5 100.31326800604069
898.5 100.21098904246378
898.5 100.21098904246378
899.5 100.10871005085912
899.5 100.10871005085912
900.5 100.00643103731856
900.5 100.00643103731856
901.5 99.9041519993466
901.5 99.9041519993466
902.5 99.80187294427665
902.5 99.80187294427665
903.5 99.69959387015176
903.5 99.69959387015176
904.5 99.59731477196983
904.5 99.59731477196983
905.5 99.49503566082484
905.5 99.49503566082484
906.5 99.39275652095526
906.5 99.39275652095526
907.5 99.29047736600147
907.5 99.29047736600147
908.5 99.1881981676896
908.5 99.1881981676896
909.5 99.08591897174497
909.5 99.08591897174497
910.5 98.98363975022372
910.5 98.98363975022372
911.5 98.88136050819088
911.5 98.88136050819088
912.5 98.77908125319496
912.5 98.77908125319496
913.5 98.67680196729036
913.5 98.67680196729036
914.5 98.57452265869007
914.5 98.57452265869007
915.5 98.47224333007236
915.5 98.47224333007236
916.5 98.36996397074863
916.5 98.36996397074863
917.5 98.26768461131006
917.5 98.26768461131006
918.5 98.165405220203
918.5 98.165405220203
919.5 98.06312580928119
919.5 98.06312580928119
920.5 97.96084639003153
920.5 97.96084639003153
921.5 97.85856691914785
921.5 97.85856691914785
922.5 97.75628744689536
922.5 97.75628744689536
923.5 97.65400795879884
923.5 97.65400795879884
924.5 97.55172844936797
924.5 97.55172844936797
925.5 97.44944891018709
925.5 97.44944891018709
926.5 97.34716934639205
926.5 97.34716934639205
927.5 97.2448897748707
927.5 97.2448897748707
928.5 97.1426101745618
928.5 97.1426101745618
929.5 97.04033055129158
929.5 97.04033055129158
930.5 96.93805091691993
930.5 96.93805091691993
931.5 96.83577125445758
931.5 96.83577125445758
932.5 96.73349156757726
932.5 96.73349156757726
933.5 96.6312118649603
933.5 96.6312118649603
934.5 96.5289321468982
934.5 96.5289321468982
935.5 96.42665240482346
935.5 96.42665240482346
936.5 96.3243726322389
936.5 96.3243726322389
937.5 96.22209285076939
937.5 96.22209285076939
938.5 96.11981303872706
938.5 96.11981303872706
939.5 96.01753321703995
939.5 96.01753321703995
940.5 95.91525335656706
940.5 95.91525335656706
941.5 95.81297348760805
941.5 95.81297348760805
942.5 95.7106936029124
942.5 95.7106936029124
943.5 95.60841368476301
943.5 95.60841368476301
944.5 95.50613374527927
944.5 95.50613374527927
945.5 95.4038537944285
945.5 95.4038537944285
946.5 95.3015738139674
946.5 95.3015738139674
947.5 95.19929382164507
947.5 95.19929382164507
948.5 95.09701381381464
948.5 95.09701381381464
949.5 94.99473377346061
949.5 94.99473377346061
950.5 94.89245371780113
950.5 94.89245371780113
951.5 94.79017363570993
951.5 94.79017363570993
952.5 94.68789352304594
952.5 94.68789352304594
953.5 94.58561340819038
953.5 94.58561340819038
954.5 94.48333326150806
954.5 94.48333326150806
955.5 94.3810531026989
955.5 94.3810531026989
956.5 94.2787729142794
956.5 94.2787729142794
957.5 94.17649270737556
957.5 94.17649270737556
958.5 94.07421249073164
958.5 94.07421249073164
959.5 93.97193223235801
959.5 93.97193223235801
960.5 93.86965196570094
960.5 93.86965196570094
961.5 93.76737167446765
961.5 93.76737167446765
962.5 93.66509137131018
962.5 93.66509137131018
963.5 93.56281103682012
963.5 93.56281103682012
964.5 93.46053068335155
964.5 93.46053068335155
965.5 93.35825030484492
965.5 93.35825030484492
966.5 93.25596992193027
966.5 93.25596992193027
967.5 93.15368950692323
967.5 93.15368950692323
968.5 93.05140906754264
968.5 93.05140906754264
969.5 92.9491286242482
969.5 92.9491286242482
970.5 92.84684814085104
970.5 92.84684814085104
971.5 92.74456762999672
971.5 92.74456762999672
972.5 92.64228711755236
972.5 92.64228711755236
973.5 92.5400065786133
973.5 92.5400065786133
974.5 92.43772601993592
974.5 92.43772601993592
975.5 92.33544542986299
975.5 92.33544542986299
976.5 92.23316483462224
976.5 92.23316483462224
977.5 92.1308842057695
977.5 92.1308842057695
978.5 92.02860355793825
978.5 92.02860355793825
979.5 91.92632290709265
979.5 91.92632290709265
980.5 91.82404221508656
980.5 91.82404221508656
981.5 91.72176150191785
981.5 91.72176150191785
982.5 91.61948077868045
982.5 91.61948077868045
983.5 91.51720002133689
983.5 91.51720002133689
984.5 91.41491926220063
984.5 91.41491926220063
985.5 91.31263847286596
985.5 91.31263847286596
986.5 91.21035764237081
986.5 91.21035764237081
987.5 91.10807681637748
987.5 91.10807681637748
988.5 91.00579596912623
988.5 91.00579596912623
989.5 90.9035150897196
989.5 90.9035150897196
990.5 90.80123418981488
990.5 90.80123418981488
991.5 90.69895328391956
991.5 90.69895328391956
992.5 90.59667233832039
992.5 90.59667233832039
993.5 90.49439138652798
993.5 90.49439138652798
994.5 90.39211039235342
994.5 90.39211039235342
995.5 90.28982940095842
995.5 90.28982940095842
996.5 90.18754838291048
996.5 90.18754838291048
997.5 90.0852673429401
997.5 90.0852673429401
998.5 89.98298626850264
998.5 89.98298626850264
999.5 89.88070519105082
999.5 89.88070519105082
1000.5 89.77842407625099
1000.5 89.77842407625099
1001.5 89.67614295622037
1001.5 89.67614295622037
1002.5 89.57386181003096
1002.5 89.57386181003096
1003.5 89.47158064182383
1003.5 89.47158064182383
1004.5 89.36929945305562
1004.5 89.36929945305562
1005.5 89.26701824660724
1005.5 89.26701824660724
1006.5 89.16473701595704
1006.5 89.16473701595704
1007.5 89.06245576474576
1007.5 89.06245576474576
1008.5 88.9601744880402
1008.5 88.9601744880402
1009.5 88.85789318885507
1009.5 88.85789318885507
1010.5 88.7556118763594
1010.5 88.7556118763594
1011.5 88.65333055178127
1011.5 88.65333055178127
1012.5 88.55104918909531
1012.5 88.55104918909531
1013.5 88.44876780654509
1013.5 88.44876780654509
1014.5 88.34648641094996
1014.5 88.34648641094996
1015.5 88.24420499251436
1015.5 88.24420499251436
1016.5 88.14192356249045
1016.5 88.14192356249045
1017.5 88.03964209435873
1017.5 88.03964209435873
1018.5 87.93736061408157
1018.5 87.93736061408157
1019.5 87.83507910254826
1019.5 87.83507910254826
1020.5 87.73279758638571
1020.5 87.73279758638571
1021.5 87.63051604718001
1021.5 87.63051604718001
1022.5 87.52823448125837
1022.5 87.52823448125837
1023.5 87.42595289179941
1023.5 87.42595289179941
1024.5 87.32367129532444
1024.5 87.32367129532444
1025.5 87.2213896553466
1025.5 87.2213896553466
1026.5 87.11910800785859
1026.5 87.11910800785859
1027.5 87.01682633944854
1027.5 87.01682633944854
1028.5 86.91454465455551
1028.5 86.91454465455551
1029.5 86.81226293513242
1029.5 86.81226293513242
1030.5 86.70998120793351
1030.5 86.70998120793351
1031.5 86.60769944892132
1031.5 86.60769944892132
1032.5 86.50541767746573
1032.5 86.50541767746573
1033.5 86.40313587469102
1033.5 86.40313587469102
1034.5 86.30085406652726
1034.5 86.30085406652726
1035.5 86.1985722201927
1035.5 86.1985722201927
1036.5 86.09629037168004
1036.5 86.09629037168004
1037.5 85.99400848642087
1037.5 85.99400848642087
1038.5 85.89172658653422
1038.5 85.89172658653422
1039.5 85.78944467277988
1039.5 85.78944467277988
1040.5 85.68716272009495
1040.5 85.68716272009495
1041.5 85.5848807666562
1041.5 85.5848807666562
1042.5 85.48259877428686
1042.5 85.48259877428686
1043.5 85.38031677576866
1043.5 85.38031677576866
1044.5 85.27803475414436
1044.5 85.27803475414436
1045.5 85.17575270206807
1045.5 85.17575270206807
1046.5 85.07347063999954
1046.5 85.07347063999954
1047.5 84.97118854188136
1047.5 84.97118854188136
1048.5 84.86890644006544
1048.5 84.86890644006544
1049.5 84.76662430219989
1049.5 84.76662430219989
1050.5 84.66434215530452
1050.5 84.66434215530452
1051.5 84.56205998520775
1051.5 84.56205998520775
1052.5 84.45977779075089
1052.5 84.45977779075089
1053.5 84.35749558014693
1053.5 84.35749558014693
1054.5 84.25521333812856
1054.5 84.25521333812856
1055.5 84.15293108168535
1055.5 84.15293108168535
1056.5 84.05064880813259
1056.5 84.05064880813259
1057.5 83.94836650945994
1057.5 83.94836650945994
1058.5 83.84608418033534
1058.5 83.84608418033534
1059.5 83.74380184936852
1059.5 83.74380184936852
1060.5 83.6415194947061
1060.5 83.6415194947061
1061.5 83.53923711492381
1061.5 83.53923711492381
1062.5 83.43695471051578
1062.5 83.43695471051578
1063.5 83.33467228310899
1063.5 83.33467228310899
1064.5 83.23238983809848
1064.5 83.23238983809848
1065.5 83.1301073694247
1065.5 83.1301073694247
1066.5 83.02782489060043
1066.5 83.02782489060043
1067.5 82.92554238248285
1067.5 82.92554238248285
1068.5 82.82325986163178
1068.5 82.82325986163178
1069.5 82.72097730930332
1069.5 82.72097730930332
1070.5 82.61869473175967
1070.5 82.61869473175967
1071.5 82.51641214416081
1071.5 82.51641214416081
1072.5 82.41412953280337
1072.5 82.41412953280337
1073.5 82.3118469028168
1073.5 82.3118469028168
1074.5 82.20956424983146
1074.5 82.20956424983146
1075.5 82.10728157726095
1075.5 82.10728157726095
1076.5 82.00499888824541
1076.5 82.00499888824541
1077.5 81.90271615947648
1077.5 81.90271615947648
1078.5 81.80043341787878
1078.5 81.80043341787878
1079.5 81.69815067586316
1079.5 81.69815067586316
1080.5 81.59586789187775
1080.5 81.59586789187775
1081.5 81.49358509022564
1081.5 81.49358509022564
1082.5 81.39130227157133
1082.5 81.39130227157133
1083.5 81.28901943382604
1083.5 81.28901943382604
1084.5 81.18673656526786
1084.5 81.18673656526786
1085.5 81.08445367464246
1085.5 81.08445367464246
1086.5 80.98217079131797
1086.5 80.98217079131797
1087.5 80.87988785850752
1087.5 80.87988785850752
1088.5 80.77760489945643
1088.5 80.77760489945643
1089.5 80.67532194340104
1089.5 80.67532194340104
1090.5 80.57303894749698
1090.5 80.57303894749698
1091.5 80.47075594164507
1091.5 80.47075594164507
1092.5 80.3684729156444
1092.5 80.3684729156444
1093.5 80.26618985664673
1093.5 80.26618985664673
1094.5 80.16390679303329
1094.5 80.16390679303329
1095.5 80.06162368957116
1095.5 80.06162368957116
1096.5 79.95934058758513
1096.5 79.95934058758513
1097.5 79.85705745402642
1097.5 79.85705745402642
1098.5 79.75477429204295
1098.5 79.75477429204295
1099.5 79.65249111935185
1099.5 79.65249111935185
1100.5 79.55020791966031
1100.5 79.55020791966031
1101.5 79.4479247139287
1101.5 79.4479247139287
1102.5 79.34564147586458
1102.5 79.34564147586458
1103.5 79.24335820252406
1103.5 79.24335820252406
1104.5 79.14107492456776
1104.5 79.14107492456776
1105.5 79.03879161351918
1105.5 79.03879161351918
1106.5 78.936508290073
1106.5 78.936508290073
1107.5 78.83422494522408
1107.5 78.83422494522408
1108.5 78.73194158331002
1108.5 78.73194158331002
1109.5 78.6296582150579
1109.5 78.6296582150579
1110.5 78.52737478894855
1110.5 78.52737478894855
1111.5 78.42509137368695
1111.5 78.42509137368695
1112.5 78.32280792341459
1112.5 78.32280792341459
1113.5 78.22052445243632
1113.5 78.22052445243632
1114.5 78.11824096876252
1114.5 78.11824096876252
1115.5 78.01595745007795
1115.5 78.01595745007795
1116.5 77.91367391138431
1116.5 77.91367391138431
1117.5 77.81139037598993
1117.5 77.81139037598993
1118.5 77.7091067973088
1118.5 77.7091067973088
1119.5 77.60682319765617
1119.5 77.60682319765617
1120.5 77.5045395848138
1120.5 77.5045395848138
1121.5 77.40225594441387
1121.5 77.40225594441387
1122.5 77.29997228939993
1122.5 77.29997228939993
1123.5 77.19768860874689
1123.5 77.19768860874689
1124.5 77.09540491196022
1124.5 77.09540491196022
1125.5 76.9931211883758
1125.5 76.9931211883758
1126.5 76.89083745229847
1126.5 76.89083745229847
1127.5 76.78855367942516
1127.5 76.78855367942516
1128.5 76.68626990717283
1128.5 76.68626990717283
1129.5 76.58398610034094
1129.5 76.58398610034094
1130.5 76.48170227879972
1130.5 76.48170227879972
1131.5 76.37941842797866
1131.5 76.37941842797866
1132.5 76.27713455714856
1132.5 76.27713455714856
1133.5 76.17485068541984
1133.5 76.17485068541984
1134.5 76.07256676596533
1134.5 76.07256676596533
1135.5 75.97028284494773
1135.5 75.97028284494773
1136.5 75.86799888028244
1136.5 75.86799888028244
1137.5 75.76571490988064
1137.5 75.76571490988064
1138.5 75.66343092334522
1138.5 75.66343092334522
1139.5 75.56114691670544
1139.5 75.56114691670544
1140.5 75.45886287250985
1140.5 75.45886287250985
1141.5 75.35657882065928
1141.5 75.35657882065928
1142.5 75.25429474214418
1142.5 75.25429474214418
1143.5 75.1520106462415
1143.5 75.1520106462415
1144.5 75.0497265217558
1144.5 75.0497265217558
1145.5 74.9474424045845
1145.5 74.9474424045845
1146.5 74.84515822243866
1146.5 74.84515822243866
1147.5 74.74287405369907
1147.5 74.74287405369907
1148.5 74.64058984055201
1148.5 74.64058984055201
1149.5 74.53830563405484
1149.5 74.53830563405484
1150.5 74.43602137685565
1150.5 74.43602137685565
1151.5 74.33373711869488
1151.5 74.33373711869488
1152.5 74.2314528372832
1152.5 74.2314528372832
1153.5 74.12916852679434
1153.5 74.12916852679434
1154.5 74.0268842007734
1154.5 74.0268842007734
1155.5 73.92459985852352
1155.5 73.92459985852352
1156.5 73.82231548693085
1156.5 73.82231548693085
1157.5 73.72003109371423
1157.5 73.72003109371423
1158.5 73.61774668284437
1158.5 73.61774668284437
1159.5 73.5154622493881
1159.5 73.5154622493881
1160.5 73.41317780136218
1160.5 73.41317780136218
1161.5 73.31089332862871
1161.5 73.31089332862871
1162.5 73.20860882645715
1162.5 73.20860882645715
1163.5 73.1063243218997
1163.5 73.1063243218997
1164.5 73.00403977969115
1164.5 73.00403977969115
1165.5 72.90175523092331
1165.5 72.90175523092331
1166.5 72.79947064308007
1166.5 72.79947064308007
1167.5 72.69718604378284
1167.5 72.69718604378284
1168.5 72.59490143163178
1168.5 72.59490143163178
1169.5 72.49261679345624
1169.5 72.49261679345624
1170.5 72.3903321244183
1170.5 72.3903321244183
1171.5 72.28804743984824
1171.5 72.28804743984824
1172.5 72.18576274041062
1172.5 72.18576274041062
1173.5 72.08347801352419
1173.5 72.08347801352419
1174.5 71.98119325719966
1174.5 71.98119325719966
1175.5 71.87890849067512
1175.5 71.87890849067512
1176.5 71.77662370928299
1176.5 71.77662370928299
1177.5 71.67433890256318
1177.5 71.67433890256318
1178.5 71.57205407249715
1178.5 71.57205407249715
1179.5 71.4697692232583
1179.5 71.4697692232583
1180.5 71.36748435203454
1180.5 71.36748435203454
1181.5 71.26519946184062
1181.5 71.26519946184062
1182.5 71.16291455042162
1182.5 71.16291455042162
1183.5 71.06062961906999
1183.5 71.06062961906999
1184.5 70.95834465533635
1184.5 70.95834465533635
1185.5 70.8560596820672
1185.5 70.8560596820672
1186.5 70.75377468565448
1186.5 70.75377468565448
1187.5 70.65148967752214
1187.5 70.65148967752214
1188.5 70.54920463091594
1188.5 70.54920463091594
1189.5 70.44691956649822
1189.5 70.44691956649822
1190.5 70.34463449787707
1190.5 70.34463449787707
1191.5 70.24234939078204
1191.5 70.24234939078204
1192.5 70.14006426587552
1192.5 70.14006426587552
1193.5 70.0377791231575
1193.5 70.0377791231575
1194.5 69.93549396938438
1194.5 69.93549396938438
1195.5 69.83320877571306
1195.5 69.83320877571306
1196.5 69.73092357995944
1196.5 69.73092357995944
1197.5 69.6286383435155
1197.5 69.6286383435155
1198.5 69.52635310240629
1198.5 69.52635310240629
1199.5 69.42406782931394
1199.5 69.42406782931394
1200.5 69.32178253791594
1200.5 69.32178253791594
1201.5 69.21949722768099
1201.5 69.21949722768099
1202.5 69.11721189278289
1202.5 69.11721189278289
1203.5 69.01492654682966
1203.5 69.01492654682966
1204.5 68.91264118154534
1204.5 68.91264118154534
1205.5 68.81035578235942
1205.5 68.81035578235942
1206.5 68.70807035003169
1206.5 68.70807035003169
1207.5 68.60578492943236
1207.5 68.60578492943236
1208.5 68.50349947493143
1208.5 68.50349947493143
1209.5 68.40121400109939
1209.5 68.40121400109939
1210.5 68.29892849336576
1210.5 68.29892849336576
1211.5 68.19664296020916
1211.5 68.19664296020916
1212.5 68.09435743030231
1212.5 68.09435743030231
1213.5 67.99207188030456
1213.5 67.99207188030456
1214.5 67.88978628955356
1214.5 67.88978628955356
1215.5 67.78750068698761
1215.5 67.78750068698761
1216.5 67.68521505730878
1216.5 67.68521505730878
1217.5 67.58292942353386
1217.5 67.58292942353386
1218.5 67.48064374052701
1218.5 67.48064374052701
1219.5 67.37835806848877
1219.5 67.37835806848877
1220.5 67.27607235427296
1220.5 67.27607235427296
1221.5 67.1737866274824
1221.5 67.1737866274824
1222.5 67.07150088881397
1222.5 67.07150088881397
1223.5 66.96921510863245
1223.5 66.96921510863245
1224.5 66.86692932196809
1224.5 66.86692932196809
1225.5 66.76464350961513
1225.5 66.76464350961513
1226.5 66.6623576695598
1226.5 66.6623576695598
1227.5 66.56007180941357
1227.5 66.56007180941357
1228.5 66.45778594272153
1228.5 66.45778594272153
1229.5 66.35550004203257
1229.5 66.35550004203257
1230.5 66.25321412946573
1230.5 66.25321412946573
1231.5 66.15092818147768
1231.5 66.15092818147768
1232.5 66.04864222085195
1232.5 66.04864222085195
1233.5 65.94635624613188
1233.5 65.94635624613188
1234.5 65.84407025056113
1234.5 65.84407025056113
1235.5 65.74178422778218
1235.5 65.74178422778218
1236.5 65.639498177795
1236.5 65.639498177795
1237.5 65.53721212295197
1237.5 65.53721212295197
1238.5 65.43492603725998
1238.5 65.43492603725998
1239.5 65.33263993817052
1239.5 65.33263993817052
1240.5 65.23035380654076
1240.5 65.23035380654076
1241.5 65.12806765254072
1241.5 65.12806765254072
1242.5 65.02578149875123
1242.5 65.02578149875123
1243.5 64.92349530268886
1243.5 64.92349530268886
1244.5 64.821209093229
1244.5 64.821209093229
1245.5 64.71892285434451
1245.5 64.71892285434451
1246.5 64.61663660911687
1246.5 64.61663660911687
1247.5 64.51435032886687
1247.5 64.51435032886687
1248.5 64.4120640408171
1248.5 64.4120640408171
1249.5 64.30977772622361
1249.5 64.30977772622361
1250.5 64.20749138707575
1250.5 64.20749138707575
1251.5 64.10520502747603
1251.5 64.10520502747603
1252.5 64.00291864762717
1252.5 64.00291864762717
1253.5 63.90063226722904
1253.5 63.90063226722904
1254.5 63.798345836282074
1254.5 63.798345836282074
1255.5 63.696059397934185
1255.5 63.696059397934185
1256.5 63.593772937215995
1256.5 63.593772937215995
1257.5 63.4914864470102
1257.5 63.4914864470102
1258.5 63.38919995625516
1258.5 63.38919995625516
1259.5 63.28691343068045
1259.5 63.28691343068045
1260.5 63.184626884096765
1260.5 63.184626884096765
1261.5 63.08234032047486
1261.5 63.08234032047486
1262.5 62.98005372736535
1262.5 62.98005372736535
1263.5 62.87776712685492
1263.5 62.87776712685492
1264.5 62.77548048179221
1264.5 62.77548048179221
1265.5 62.673193843234586
1265.5 62.673193843234586
1266.5 62.57090717025615
1266.5 62.57090717025615
1267.5 62.46862048653403
1267.5 62.46862048653403
1268.5 62.3663337657758
1268.5 62.3663337657758
1269.5 62.264047023742975
1269.5 62.264047023742975
1270.5 62.161760288119936
1270.5 62.161760288119936
1271.5 62.05947350652031
1271.5 62.05947350652031
1272.5 61.95718670218946
1272.5 61.95718670218946
1273.5 61.854899891914314
1273.5 61.854899891914314
1274.5 61.75261306374585
1274.5 61.75261306374585
1275.5 61.6503261978138
1275.5 61.6503261978138
1276.5 61.54803931762916
1276.5 61.54803931762916
1277.5 61.44575241888669
1277.5 61.44575241888669
1278.5 61.34346549810982
1278.5 61.34346549810982
1279.5 61.24117854850985
1279.5 61.24117854850985
1280.5 61.138891588830695
1280.5 61.138891588830695
1281.5 61.0366046124492
1281.5 61.0366046124492
1282.5 60.93431759972844
1282.5 60.93431759972844
1283.5 60.83203056159817
1283.5 60.83203056159817
1284.5 60.72974352276039
1284.5 60.72974352276039
1285.5 60.627456453675194
1285.5 60.627456453675194
1286.5 60.525169358420705
1286.5 60.525169358420705
1287.5 60.4228822632185
1287.5 60.4228822632185
1288.5 60.32059512949291
1288.5 60.32059512949291
1289.5 60.21830797999513
1289.5 60.21830797999513
1290.5 60.116020803365586
1290.5 60.116020803365586
1291.5 60.01373361099618
1291.5 60.01373361099618
1292.5 59.91144638904386
1292.5 59.91144638904386
1293.5 59.80915915810805
1293.5 59.80915915810805
1294.5 59.70687190785462
1294.5 59.70687190785462
1295.5 59.60458461898251
1295.5 59.60458461898251
1296.5 59.50229732940287
1296.5 59.50229732940287
1297.5 59.400010005377965
1297.5 59.400010005377965
1298.5 59.2977226735912
1298.5 59.2977226735912
1299.5 59.195435301761464
1299.5 59.195435301761464
1300.5 59.093147927305736
1300.5 59.093147927305736
1301.5 58.99086052148187
1301.5 58.99086052148187
1302.5 58.88857309796734
1302.5 58.88857309796734
1303.5 58.78628566374705
1303.5 58.78628566374705
1304.5 58.683998190243585
1304.5 58.683998190243585
1305.5 58.58171069944832
1305.5 58.58171069944832
1306.5 58.47942320500164
1306.5 58.47942320500164
1307.5 58.377135662963475
1307.5 58.377135662963475
1308.5 58.274848119457985
1308.5 58.274848119457985
1309.5 58.17256054266589
1309.5 58.17256054266589
1310.5 58.07027295613051
1310.5 58.07027295613051
1311.5 57.967985350879026
1311.5 57.967985350879026
1312.5 57.86569771234093
1312.5 57.86569771234093
1313.5 57.763410048032405
1313.5 57.763410048032405
1314.5 57.661122387791295
1314.5 57.661122387791295
1315.5 57.55883468045287
1315.5 57.55883468045287
1316.5 57.456546977846365
1316.5 57.456546977846365
1317.5 57.35425923231594
1317.5 57.35425923231594
1318.5 57.25197146237642
1318.5 57.25197146237642
1319.5 57.14968369630164
1319.5 57.14968369630164
1320.5 57.04739589714293
1320.5 57.04739589714293
1321.5 56.945108077545854
1321.5 56.945108077545854
1322.5 56.84282024059401
1322.5 56.84282024059401
1323.5 56.74053237035555
1323.5 56.74053237035555
1324.5 56.638244488854205
1324.5 56.638244488854205
1325.5 56.53595658082263
1325.5 56.53595658082263
1326.5 56.43366865255535
1326.5 56.43366865255535
1327.5 56.331380713784974
1327.5 56.331380713784974
1328.5 56.22909274232952
1328.5 56.22909274232952
1329.5 56.126804741462905
1329.5 56.126804741462905
1330.5 56.0245167528767
1330.5 56.0245167528767
1331.5 55.92222870882191
1331.5 55.92222870882191
1332.5 55.81994065910194
1332.5 55.81994065910194
1333.5 55.717652581826286
1333.5 55.717652581826286
1334.5 55.615364501766386
1334.5 55.615364501766386
1335.5 55.51307638690027
1335.5 55.51307638690027
1336.5 55.41078823646815
1336.5 55.41078823646815
1337.5 55.308500087621375
1337.5 55.308500087621375
1338.5 55.20621192066004
1338.5 55.20621192066004
1339.5 55.10392372177342
1339.5 55.10392372177342
1340.5 55.001635492652866
1340.5 55.001635492652866
1341.5 54.89934725081279
1341.5 54.89934725081279
1342.5 54.79705899619021
1342.5 54.79705899619021
1343.5 54.69477070812276
1343.5 54.69477070812276
1344.5 54.59248241488428
1344.5 54.59248241488428
1345.5 54.4901940859845
1345.5 54.4901940859845
1346.5 54.38790574363772
1346.5 54.38790574363772
1347.5 54.2856173739056
1347.5 54.2856173739056
1348.5 54.18332898463461
1348.5 54.18332898463461
1349.5 54.081040581821334
1349.5 54.081040581821334
1350.5 53.978752159171215
1350.5 53.978752159171215
1351.5 53.87646370019529
1351.5 53.87646370019529
1352.5 53.774175235953045
1352.5 53.774175235953045
1353.5 53.67188675065233
1353.5 53.67188675065233
1354.5 53.56959823654197
1354.5 53.56959823654197
1355.5 53.46730970329161
1355.5 53.46730970329161
1356.5 53.36502114143428
1356.5 53.36502114143428
1357.5 53.2627325796427
1357.5 53.2627325796427
1358.5 53.160443975433445
1358.5 53.160443975433445
1359.5 53.05815537198676
1359.5 53.05815537198676
1360.5 52.95586672536259
1360.5 52.95586672536259
1361.5 52.853578065196125
1361.5 52.853578065196125
1362.5 52.7512893905249
1362.5 52.7512893905249
1363.5 52.649000695459705
1363.5 52.649000695459705
1364.5 52.546711962549104
1364.5 52.546711962549104
1365.5 52.44442323258518
1365.5 52.44442323258518
1366.5 52.342134464775846
1366.5 52.342134464775846
1367.5 52.23984568554534
1367.5 52.23984568554534
1368.5 52.137556874561305
1368.5 52.137556874561305
1369.5 52.03526805603154
1369.5 52.03526805603154
1370.5 51.93297919578092
1370.5 51.93297919578092
1371.5 51.83069033407645
1371.5 51.83069033407645
1372.5 51.728401444923676
1372.5 51.728401444923676
1373.5 51.626112539284705
1373.5 51.626112539284705
1374.5 51.52382360543762
1374.5 51.52382360543762
1375.5 51.42153465728845
1375.5 51.42153465728845
1376.5 51.31924567053405
1376.5 51.31924567053405
1377.5 51.216956685206746
1377.5 51.216956685206746
1378.5 51.114667669487226
1378.5 51.114667669487226
1379.5 51.01237863946561
1379.5 51.01237863946561
1380.5 50.91008959362229
1380.5 50.91008959362229
1381.5 50.80780050357606
1381.5 50.80780050357606
1382.5 50.705511413702936
1382.5 50.705511413702936
1383.5 50.60322228571877
1383.5 50.60322228571877
1384.5 50.500933150391546
1384.5 50.500933150391546
1385.5 50.39864399828016
1385.5 50.39864399828016
1386.5 50.296354809684686
1386.5 50.296354809684686
1387.5 50.19406562033219
1387.5 50.19406562033219
1388.5 50.09177638476301
1388.5 50.09177638476301
1389.5 49.98948714310474
1389.5 49.98948714310474
1390.5 49.88719787781063
1390.5 49.88719787781063
1391.5 49.78490858212432
1391.5 49.78490858212432
1392.5 49.682619291943176
1392.5 49.682619291943176
1393.5 49.58032994852336
1393.5 49.58032994852336
1394.5 49.47804061136851
1394.5 49.47804061136851
1395.5 49.37575123061229
1395.5 49.37575123061229
1396.5 49.27346184012623
1396.5 49.27346184012623
1397.5 49.171172439815045
1397.5 49.171172439815045
1398.5 49.06888300225999
1398.5 49.06888300225999
1399.5 48.966593542525715
1399.5 48.966593542525715
1400.5 48.864304071542016
1400.5 48.864304071542016
1401.5 48.76201457788495
1401.5 48.76201457788495
1402.5 48.65972505983225
1402.5 48.65972505983225
1403.5 48.557435510627535
1403.5 48.557435510627535
1404.5 48.4551459598107
1404.5 48.4551459598107
1405.5 48.352856384896185
1405.5 48.352856384896185
1406.5 48.250566793799045
1406.5 48.250566793799045
1407.5 48.14827717079009
1407.5 48.14827717079009
1408.5 48.04598753043984
1408.5 48.04598753043984
1409.5 47.94369785884228
1409.5 47.94369785884228
1410.5 47.84140818496809
1410.5 47.84140818496809
1411.5 47.739118472330425
1411.5 47.739118472330425
1412.5 47.63682874284562
1412.5 47.63682874284562
1413.5 47.53453901125453
1413.5 47.53453901125453
1414.5 47.43224923775339
1414.5 47.43224923775339
1415.5 47.32995944979188
1415.5 47.32995944979188
1416.5 47.227669642969474
1416.5 47.227669642969474
1417.5 47.12537981175143
1417.5 47.12537981175143
1418.5 47.02308996428778
1418.5 47.02308996428778
1419.5 46.92080009051002
1419.5 46.92080009051002
1420.5 46.81851019151386
1420.5 46.81851019151386
1421.5 46.7162202758409
1421.5 46.7162202758409
1422.5 46.613930342561005
1422.5 46.613930342561005
1423.5 46.511640398633205
1423.5 46.511640398633205
1424.5 46.40935040620933
1424.5 46.40935040620933
1425.5 46.30706041190769
1425.5 46.30706041190769
1426.5 46.20477039265328
1426.5 46.20477039265328
1427.5 46.10248035453797
1427.5 46.10248035453797
1428.5 46.000190297296115
1428.5 46.000190297296115
1429.5 45.897900216260155
1429.5 45.897900216260155
1430.5 45.7956101163633
1430.5 45.7956101163633
1431.5 45.69331999124804
1431.5 45.69331999124804
1432.5 45.59102984651207
1432.5 45.59102984651207
1433.5 45.48873968483367
1433.5 45.48873968483367
1434.5 45.38644950277477
1434.5 45.38644950277477
1435.5 45.284159289405586
1435.5 45.284159289405586
1436.5 45.181869063666234
1436.5 45.181869063666234
1437.5 45.07957880545794
1437.5 45.07957880545794
1438.5 44.97728853411969
1438.5 44.97728853411969
1439.5 44.874998253557834
1439.5 44.874998253557834
1440.5 44.77270794559347
1440.5 44.77270794559347
1441.5 44.670417619432705
1441.5 44.670417619432705
1442.5 44.56812725756113
1442.5 44.56812725756113
1443.5 44.46583687944395
1443.5 44.46583687944395
1444.5 44.363546487702635
1444.5 44.363546487702635
1445.5 44.26125606246695
1445.5 44.26125606246695
1446.5 44.15896562436692
1446.5 44.15896562436692
1447.5 44.05667517601787
1447.5 44.05667517601787
1448.5 43.95438469901234
1448.5 43.95438469901234
1449.5 43.85209420354477
1449.5 43.85209420354477
1450.5 43.74980367524733
1450.5 43.74980367524733
1451.5 43.64751313190145
1451.5 43.64751313190145
1452.5 43.545222563241865
1452.5 43.545222563241865
1453.5 43.44293199747945
1453.5 43.44293199747945
1454.5 43.340641380941555
1454.5 43.340641380941555
1455.5 43.23835076044916
1455.5 43.23835076044916
1456.5 43.13606012073493
1456.5 43.13606012073493
1457.5 43.033769445309886
1457.5 43.033769445309886
1458.5 42.931478765170546
1458.5 42.931478765170546
1459.5 42.82918804932039
1459.5 42.82918804932039
1460.5 42.72689731348861
1460.5 42.72689731348861
1461.5 42.62460656472951
1461.5 42.62460656472951
1462.5 42.52231580304312
1462.5 42.52231580304312
1463.5 42.42002500776705
1463.5 42.42002500776705
1464.5 42.31773418886861
1464.5 42.31773418886861
1465.5 42.2154433599238
1465.5 42.2154433599238
1466.5 42.113152509573055
1466.5 42.113152509573055
1467.5 42.0108616234162
1467.5 42.0108616234162
1468.5 41.908570725028866
1468.5 41.908570725028866
1469.5 41.80627981199197
1469.5 41.80627981199197
1470.5 41.7039888709631
1470.5 41.7039888709631
1471.5 41.6016979174058
1471.5 41.6016979174058
1472.5 41.49940692661808
1472.5 41.49940692661808
1473.5 41.39711593111606
1473.5 41.39711593111606
1474.5 41.29482490050477
1474.5 41.29482490050477
1475.5 41.19253386084161
1475.5 41.19253386084161
1476.5 41.090242794377474
1476.5 41.090242794377474
1477.5 40.987951699560426
1477.5 40.987951699560426
1478.5 40.885660604664324
1478.5 40.885660604664324
1479.5 40.78336946714276
1479.5 40.78336946714276
1480.5 40.68107832878234
1480.5 40.68107832878234
1481.5 40.57878715531265
1481.5 40.57878715531265
1482.5 40.47649596034171
1482.5 40.47649596034171
1483.5 40.37420475771257
1483.5 40.37420475771257
1484.5 40.27191351851752
1484.5 40.27191351851752
1485.5 40.16962227308857
1485.5 40.16962227308857
1486.5 40.06733100615839
1486.5 40.06733100615839
1487.5 39.96503969584295
1487.5 39.96503969584295
1488.5 39.86274839290165
1488.5 39.86274839290165
1489.5 39.76045705121034
1489.5 39.76045705121034
1490.5 39.658165696230796
1490.5 39.658165696230796
1491.5 39.555874319192874
1491.5 39.555874319192874
1492.5 39.45358291922941
1492.5 39.45358291922941
1493.5 39.35129149720758
1493.5 39.35129149720758
1494.5 39.249000053621536
1494.5 39.249000053621536
1495.5 39.14670859386633
1495.5 39.14670859386633
1496.5 39.04441711205275
1496.5 39.04441711205275
1497.5 38.94212560867495
1497.5 38.94212560867495
1498.5 38.83983407406332
1498.5 38.83983407406332
1499.5 38.73754253169819
1499.5 38.73754253169819
1500.5 38.63525096776884
1500.5 38.63525096776884
1501.5 38.532959378900195
1501.5 38.532959378900195
1502.5 38.430667769626005
1502.5 38.430667769626005
1503.5 38.32837614389114
1503.5 38.32837614389114
1504.5 38.226084488113436
1504.5 38.226084488113436
1505.5 38.123792808757756
1505.5 38.123792808757756
1506.5 38.02150112704362
1506.5 38.02150112704362
1507.5 37.91920940234309
1507.5 37.91920940234309
1508.5 37.81691767598093
1508.5 37.81691767598093
1509.5 37.71462592534397
1509.5 37.71462592534397
1510.5 37.61233414486682
1510.5 37.61233414486682
1511.5 37.51004234882204
1511.5 37.51004234882204
1512.5 37.40775052899662
1512.5 37.40775052899662
1513.5 37.30545868416892
1513.5 37.30545868416892
1514.5 37.20316682453338
1514.5 37.20316682453338
1515.5 37.10087495638455
1515.5 37.10087495638455
1516.5 36.9985830561791
1516.5 36.9985830561791
1517.5 36.89629112534134
1517.5 36.89629112534134
1518.5 36.793999192082154
1518.5 36.793999192082154
1519.5 36.691707219914676
1519.5 36.691707219914676
1520.5 36.58941523151506
1520.5 36.58941523151506
1521.5 36.48712323526665
1521.5 36.48712323526665
1522.5 36.384831206201824
1522.5 36.384831206201824
1523.5 36.28253916014506
1523.5 36.28253916014506
1524.5 36.18024708975052
1524.5 36.18024708975052
1525.5 36.07795499481554
1525.5 36.07795499481554
1526.5 35.97566288424995
1526.5 35.97566288424995
1527.5 35.87337075543846
1527.5 35.87337075543846
1528.5 35.771078602086526
1528.5 35.771078602086526
1529.5 35.668786419495945
1529.5 35.668786419495945
1530.5 35.56649422253489
1530.5 35.56649422253489
1531.5 35.46420201821921
1531.5 35.46420201821921
1532.5 35.36190976747907
1532.5 35.36190976747907
1533.5 35.25961751955427
1533.5 35.25961751955427
1534.5 35.157325232721185
1534.5 35.157325232721185
1535.5 35.055032943865534
1535.5 35.055032943865534
1536.5 34.952740622396135
1536.5 34.952740622396135
1537.5 34.8504482748667
1537.5 34.8504482748667
1538.5 34.74815591730436
1538.5 34.74815591730436
1539.5 34.64586352808427
1539.5 34.64586352808427
1540.5 34.5435711197955
1540.5 34.5435711197955
1541.5 34.44127870974981
1541.5 34.44127870974981
1542.5 34.33898625831377
1542.5 34.33898625831377
1543.5 34.23669378856885
1543.5 34.23669378856885
1544.5 34.13440130945553
1544.5 34.13440130945553
1545.5 34.03210879650036
1545.5 34.03210879650036
1546.5 33.92981625768781
1546.5 33.92981625768781
1547.5 33.8275237160929
1547.5 33.8275237160929
1548.5 33.72523114788081
1548.5 33.72523114788081
1549.5 33.62293856039738
1549.5 33.62293856039738
1550.5 33.52064594145887
1550.5 33.52064594145887
1551.5 33.418353309511225
1551.5 33.418353309511225
1552.5 33.31606064584286
1552.5 33.31606064584286
1553.5 33.213767976979504
1553.5 33.213767976979504
1554.5 33.11147527563563
1554.5 33.11147527563563
1555.5 33.00918256204241
1555.5 33.00918256204241
1556.5 32.90688982156639
1556.5 32.90688982156639
1557.5 32.80459704887548
1557.5 32.80459704887548
1558.5 32.70230427824011
1558.5 32.70230427824011
1559.5 32.60001148072193
1559.5 32.60001148072193
1560.5 32.49771865098887
1560.5 32.49771865098887
1561.5 32.395425815035374
1561.5 32.395425815035374
1562.5 32.29313295362337
1562.5 32.29313295362337
1563.5 32.19084005781238
1563.5 32.19084005781238
1564.5 32.088547164721426
1564.5 32.088547164721426
1565.5 31.986254229512653
1565.5 31.986254229512653
1566.5 31.883961281896276
1566.5 31.883961281896276
1567.5 31.781668313754594
1567.5 31.781668313754594
1568.5 31.679375326943102
1568.5 31.679375326943102
1569.5 31.577082307156925
1569.5 31.577082307156925
1570.5 31.474789282308983
1570.5 31.474789282308983
1571.5 31.372496220845623
1571.5 31.372496220845623
1572.5 31.27020315382633
1572.5 31.27020315382633
1573.5 31.167910060126893
1573.5 31.167910060126893
1574.5 31.065616947554975
1574.5 31.065616947554975
1575.5 30.963323806086485
1575.5 30.963323806086485
1576.5 30.86103064594818
1576.5 30.86103064594818
1577.5 30.758737471015507
1577.5 30.758737471015507
1578.5 30.656444276918858
1578.5 30.656444276918858
1579.5 30.554151054419794
1579.5 30.554151054419794
1580.5 30.451857820767096
1580.5 30.451857820767096
1581.5 30.349564548979377
1581.5 30.349564548979377
1582.5 30.24727127309236
1582.5 30.24727127309236
1583.5 30.144977968802923
1583.5 30.144977968802923
1584.5 30.042684629259405
1584.5 30.042684629259405
1585.5 29.940391290251828
1585.5 29.940391290251828
1586.5 29.838097931054836
1586.5 29.838097931054836
1587.5 29.735804544119933
1587.5 29.735804544119933
1588.5 29.63351112735831
1588.5 29.63351112735831
1589.5 29.53121769742929
1589.5 29.53121769742929
1590.5 29.428924255586832
1590.5 29.428924255586832
1591.5 29.326630782398052
1591.5 29.326630782398052
1592.5 29.22433728223116
1592.5 29.22433728223116
1593.5 29.12204377568557
1593.5 29.12204377568557
1594.5 29.01975023997776
1594.5 29.01975023997776
1595.5 28.91745668262391
1595.5 28.91745668262391
1596.5 28.815163109918558
1596.5 28.815163109918558
1597.5 28.71286951702379
1597.5 28.71286951702379
1598.5 28.61057588887494
1598.5 28.61057588887494
1599.5 28.50828225262512
1599.5 28.50828225262512
1600.5 28.40598860178359
1600.5 28.40598860178359
1601.5 28.30369492314118
1601.5 28.30369492314118
1602.5 28.201401212455625
1602.5 28.201401212455625
1603.5 28.09910749045816
1603.5 28.09910749045816
1604.5 27.996813744136386
1604.5 27.996813744136386
1605.5 27.894519985838205
1605.5 27.894519985838205
1606.5 27.792226201493445
1606.5 27.792226201493445
1607.5 27.689932390107607
1607.5 27.689932390107607
1608.5 27.58763857082346
1608.5 27.58763857082346
1609.5 27.485344722377103
1609.5 27.485344722377103
1610.5 27.3830508500053
1610.5 27.3830508500053
1611.5 27.280756949832615
1611.5 27.280756949832615
1612.5 27.178463048613295
1612.5 27.178463048613295
1613.5 27.076169123468535
1613.5 27.076169123468535
1614.5 26.973875161550087
1614.5 26.973875161550087
1615.5 26.871581184014495
1615.5 26.871581184014495
1616.5 26.76928719324853
1616.5 26.76928719324853
1617.5 26.666993183889193
1617.5 26.666993183889193
1618.5 26.564699146728973
1618.5 26.564699146728973
1619.5 26.46240508709994
1619.5 26.46240508709994
1620.5 26.360111010599795
1620.5 26.360111010599795
1621.5 26.25781690941441
1621.5 26.25781690941441
1622.5 26.155522786520013
1622.5 26.155522786520013
1623.5 26.053228640397
1623.5 26.053228640397
1624.5 25.950934493891854
1624.5 25.950934493891854
1625.5 25.848640300614786
1625.5 25.848640300614786
1626.5 25.74634609943941
1626.5 25.74634609943941
1627.5 25.644051874541262
1627.5 25.644051874541262
1628.5 25.54175763442483
1628.5 25.54175763442483
1629.5 25.439463361612823
1629.5 25.439463361612823
1630.5 25.33716907987707
1630.5 25.33716907987707
1631.5 25.234874760607834
1631.5 25.234874760607834
1632.5 25.132580425626156
1632.5 25.132580425626156
1633.5 25.03028608731844
1633.5 25.03028608731844
1634.5 24.927991718930443
1634.5 24.927991718930443
1635.5 24.825697325857202
1635.5 24.825697325857202
1636.5 24.723402909555347
1636.5 24.723402909555347
1637.5 24.621108483075783
1637.5 24.621108483075783
1638.5 24.518814012705228
1638.5 24.518814012705228
1639.5 24.416519536792208
1639.5 24.416519536792208
1640.5 24.314225051461282
1640.5 24.314225051461282
1641.5 24.211930536544234
1641.5 24.211930536544234
1642.5 24.10963599568798
1642.5 24.10963599568798
1643.5 24.007341430577675
1643.5 24.007341430577675
1644.5 23.905046849957593
1644.5 23.905046849957593
1645.5 23.802752250187
1645.5 23.802752250187
1646.5 23.700457633678532
1646.5 23.700457633678532
1647.5 23.598162991927683
1647.5 23.598162991927683
1648.5 23.495868326188422
1648.5 23.495868326188422
1649.5 23.393573634941145
1649.5 23.393573634941145
1650.5 23.291278926461825
1650.5 23.291278926461825
1651.5 23.188984207804797
1651.5 23.188984207804797
1652.5 23.08668945658542
1652.5 23.08668945658542
1653.5 22.984394681580294
1653.5 22.984394681580294
1654.5 22.882099894675196
1654.5 22.882099894675196
1655.5 22.779805087859785
1655.5 22.779805087859785
1656.5 22.67751025136296
1656.5 22.67751025136296
1657.5 22.57521540326412
1657.5 22.57521540326412
1658.5 22.472920530321773
1658.5 22.472920530321773
1659.5 22.37062563726645
1659.5 22.37062563726645
1660.5 22.268330713308067
1660.5 22.268330713308067
1661.5 22.166035785168553
1661.5 22.166035785168553
1662.5 22.063740831521024
1662.5 22.063740831521024
1663.5 21.96144584531114
1663.5 21.96144584531114
1664.5 21.859150853698488
1664.5 21.859150853698488
1665.5 21.75685582952348
1665.5 21.75685582952348
1666.5 21.654560786596832
1666.5 21.654560786596832
1667.5 21.552265733429508
1667.5 21.552265733429508
1668.5 21.449970646445866
1668.5 21.449970646445866
1669.5 21.34767554825908
1669.5 21.34767554825908
1670.5 21.245380407980004
1670.5 21.245380407980004
1671.5 21.14308527858447
1671.5 21.14308527858447
1672.5 21.040790101498935
1672.5 21.040790101498935
1673.5 20.938494918048168
1673.5 20.938494918048168
1674.5 20.836199718726686
1674.5 20.836199718726686
1675.5 20.73390448340479
1675.5 20.73390448340479
1676.5 20.631609230028076
1676.5 20.631609230028076
1677.5 20.529313963434454
1677.5 20.529313963434454
1678.5 20.427018678089187
1678.5 20.427018678089187
1679.5 20.324723350385998
1679.5 20.324723350385998
1680.5 20.222428019198503
1680.5 20.222428019198503
1681.5 20.120132674794096
1681.5 20.120132674794096
1682.5 20.01783729021587
1682.5 20.01783729021587
1683.5 19.915541897752806
1683.5 19.915541897752806
1684.5 19.813246466572547
1684.5 19.813246466572547
1685.5 19.710951035783424
1685.5 19.710951035783424
1686.5 19.608655571115012
1686.5 19.608655571115012
1687.5 19.506360108294366
1687.5 19.506360108294366
1688.5 19.404064597023922
1688.5 19.404064597023922
1689.5 19.301769079292946
1689.5 19.301769079292946
1690.5 19.19947352741704
1690.5 19.19947352741704
1691.5 19.097177969840406
1691.5 19.097177969840406
1692.5 18.994882376960177
1692.5 18.994882376960177
1693.5 18.892586771261907
1693.5 18.892586771261907
1694.5 18.790291152346725
1694.5 18.790291152346725
1695.5 18.687995506043
1695.5 18.687995506043
1696.5 18.585699832154514
1696.5 18.585699832154514
1697.5 18.48340414408666
1697.5 18.48340414408666
1698.5 18.381108436349088
1698.5 18.381108436349088
1699.5 18.2788126993998
1699.5 18.2788126993998
1700.5 18.176516942780797
1700.5 18.176516942780797
1701.5 18.074221172944885
1701.5 18.074221172944885
1702.5 17.971925395623
1702.5 17.971925395623
1703.5 17.869629560815547
1703.5 17.869629560815547
1704.5 17.76733371954756
1704.5 17.76733371954756
1705.5 17.665037873674525
1705.5 17.665037873674525
1706.5 17.562741996576012
1706.5 17.562741996576012
1707.5 17.460446101061745
1707.5 17.460446101061745
1708.5 17.35815018107837
1708.5 17.35815018107837
1709.5 17.25585423658737
1709.5 17.25585423658737
1710.5 17.153558275175765
1710.5 17.153558275175765
1711.5 17.05126229197331
1711.5 17.05126229197331
1712.5 16.948966288341342
1712.5 16.948966288341342
1713.5 16.846670262950855
1713.5 16.846670262950855
1714.5 16.74437422348836
1714.5 16.74437422348836
1715.5 16.64207814760154
1715.5 16.64207814760154
1716.5 16.539782069826458
1716.5 16.539782069826458
1717.5 16.437485957349313
1717.5 16.437485957349313
1718.5 16.335189830534524
1718.5 16.335189830534524
1719.5 16.232893690141893
1719.5 16.232893690141893
1720.5 16.130597511406467
1720.5 16.130597511406467
1721.5 16.028301309360597
1721.5 16.028301309360597
1722.5 15.92600510900422
1722.5 15.92600510900422
1723.5 15.823708864675021
1723.5 15.823708864675021
1724.5 15.721412619154382
1724.5 15.721412619154382
1725.5 15.619116351779926
1725.5 15.619116351779926
1726.5 15.516820047486982
1726.5 15.516820047486982
1727.5 15.41452372667229
1727.5 15.41452372667229
1728.5 15.312227384668285
1728.5 15.312227384668285
1729.5 15.209931028326634
1729.5 15.209931028326634
1730.5 15.107634653544771
1730.5 15.107634653544771
1731.5 15.005338243003084
1731.5 15.005338243003084
1732.5 14.90304182441829
1732.5 14.90304182441829
1733.5 14.800745383219876
1733.5 14.800745383219876
1734.5 14.698448926924021
1734.5 14.698448926924021
1735.5 14.596152438281944
1735.5 14.596152438281944
1736.5 14.49385592702625
1736.5 14.49385592702625
1737.5 14.391559387065067
1737.5 14.391559387065067
1738.5 14.28926285190902
1738.5 14.28926285190902
1739.5 14.186966278809047
1739.5 14.186966278809047
1740.5 14.084669690814293
1740.5 14.084669690814293
1741.5 13.982373093813967
1741.5 13.982373093813967
1742.5 13.88007644304524
1742.5 13.88007644304524
1743.5 13.777779792446408
1743.5 13.777779792446408
1744.5 13.675483123109396
1744.5 13.675483123109396
1745.5 13.573186439574435
1745.5 13.573186439574435
1746.5 13.47088971663892
1746.5 13.47088971663892
1747.5 13.36859297784616
1747.5 13.36859297784616
1748.5 13.266296221214715
1748.5 13.266296221214715
1749.5 13.163999443128318
1749.5 13.163999443128318
1750.5 13.061702654022586
1750.5 13.061702654022586
1751.5 12.95940582717559
1751.5 12.95940582717559
1752.5 12.857108989803418
1752.5 12.857108989803418
1753.5 12.754812136511031
1753.5 12.754812136511031
1754.5 12.652515244780554
1754.5 12.652515244780554
1755.5 12.5502183410053
1755.5 12.5502183410053
1756.5 12.44792140776476
1756.5 12.44792140776476
1757.5 12.3456244578442
1757.5 12.3456244578442
1758.5 12.243327502996173
1758.5 12.243327502996173
1759.5 12.141030511565551
1759.5 12.141030511565551
1760.5 12.038733509812419
1760.5 12.038733509812419
1761.5 11.936436482406467
1761.5 11.936436482406467
1762.5 11.83413943838347
1762.5 11.83413943838347
1763.5 11.731842354137145
1763.5 11.731842354137145
1764.5 11.62954525956831
1764.5 11.62954525956831
1765.5 11.527248155341468
1765.5 11.527248155341468
1766.5 11.424951026715771
1766.5 11.424951026715771
1767.5 11.322653863464451
1767.5 11.322653863464451
1768.5 11.220356684957418
1768.5 11.220356684957418
1769.5 11.11805949394377
1769.5 11.11805949394377
1770.5 11.0157622731039
1770.5 11.0157622731039
1771.5 10.913465039725093
1771.5 10.913465039725093
1772.5 10.811167773671453
1772.5 10.811167773671453
1773.5 10.708870497200007
1773.5 10.708870497200007
1774.5 10.606573195075741
1774.5 10.606573195075741
1775.5 10.504275883027832
1775.5 10.504275883027832
1776.5 10.4019785355945
1776.5 10.4019785355945
1777.5 10.29968117148115
1777.5 10.29968117148115
1778.5 10.197383789927985
1778.5 10.197383789927985
1779.5 10.095086379745768
1779.5 10.095086379745768
1780.5 9.992788950408993
1780.5 9.992788950408993
1781.5 9.890491516199122
1781.5 9.890491516199122
1782.5 9.788194051746661
1782.5 9.788194051746661
1783.5 9.685896546906436
1783.5 9.685896546906436
1784.5 9.583599023271228
1784.5 9.583599023271228
1785.5 9.481301512950761
1785.5 9.481301512950761
1786.5 9.379003987734158
1786.5 9.379003987734158
1787.5 9.27670639433396
1787.5 9.27670639433396
1788.5 9.174408782976375
1788.5 9.174408782976375
1789.5 9.072111201704288
1789.5 9.072111201704288
1790.5 8.969813541638857
1790.5 8.969813541638857
1791.5 8.867515873364788
1791.5 8.867515873364788
1792.5 8.765218194508474
1792.5 8.765218194508474
1793.5 8.662920494673074
1793.5 8.662920494673074
1794.5 8.560622796407106
1794.5 8.560622796407106
1795.5 8.458325055582698
1795.5 8.458325055582698
1796.5 8.35602730207106
1796.5 8.35602730207106
1797.5 8.253729514535332
1797.5 8.253729514535332
1798.5 8.151431701541924
1798.5 8.151431701541924
1799.5 8.049133859879902
1799.5 8.049133859879902
1800.5 7.946836036933829
1800.5 7.946836036933829
1801.5 7.84453817208039
1801.5 7.84453817208039
1802.5 7.742240286175711
1802.5 7.742240286175711
1803.5 7.639942371477809
1803.5 7.639942371477809
1804.5 7.537644466100505
1804.5 7.537644466100505
1805.5 7.435346485664528
1805.5 7.435346485664528
1806.5 7.33304854662681
1806.5 7.33304854662681
1807.5 7.230750537391733
1807.5 7.230750537391733
1808.5 7.128452531754938
1808.5 7.128452531754938
1809.5 7.0261544747039855
1809.5 7.0261544747039855
1810.5 6.923856414946801
1810.5 6.923856414946801
1811.5 6.821558358889102
1811.5 6.821558358889102
1812.5 6.719260251879344
1812.5 6.719260251879344
1813.5 6.616962139415951
1813.5 6.616962139415951
1814.5 6.514663983336353
1814.5 6.514663983336353
1815.5 6.4123658533247045
1815.5 6.4123658533247045
1816.5 6.310067650931592
1816.5 6.310067650931592
1817.5 6.207769467371776
1817.5 6.207769467371776
1818.5 6.1054712524809585
1818.5 6.1054712524809585
1819.5 6.0031730084198385
1819.5 6.0031730084198385
1820.5 5.9008747383831945
1820.5 5.9008747383831945
1821.5 5.798576456221562
1821.5 5.798576456221562
1822.5 5.696278119286819
1822.5 5.696278119286819
1823.5 5.593979838438189
1823.5 5.593979838438189
1824.5 5.491681478536745
1824.5 5.491681478536745
1825.5 5.38938310348835
1825.5 5.38938310348835
1826.5 5.287084705008112
1826.5 5.287084705008112
1827.5 5.184786287763595
1827.5 5.184786287763595
1828.5 5.082487885937713
1828.5 5.082487885937713
1829.5 4.980189421243065
1829.5 4.980189421243065
1830.5 4.877890928356463
1830.5 4.877890928356463
1831.5 4.775592424323221
1831.5 4.775592424323221
1832.5 4.673293927331174
1832.5 4.673293927331174
1833.5 4.570995408520825
1833.5 4.570995408520825
1834.5 4.468696835915715
1834.5 4.468696835915715
1835.5 4.366398287678633
1835.5 4.366398287678633
1836.5 4.264099662384998
1836.5 4.264099662384998
1837.5 4.16180105224436
1837.5 4.16180105224436
1838.5 4.059502408758957
1838.5 4.059502408758957
1839.5 3.9572037521231276
1839.5 3.9572037521231276
1840.5 3.854905062181823
1840.5 3.854905062181823
1841.5 3.7526063756409807
1841.5 3.7526063756409807
1842.5 3.6503076250166977
1842.5 3.6503076250166977
1843.5 3.5480089013364506
1843.5 3.5480089013364506
1844.5 3.4457101177854548
1844.5 3.4457101177854548
1845.5 3.3434113515247463
1845.5 3.3434113515247463
1846.5 3.2411125208199607
1846.5 3.2411125208199607
1847.5 3.138813681246579
1847.5 3.138813681246579
1848.5 3.036514846357197
1848.5 3.036514846357197
1849.5 2.9342159862111816
1849.5 2.9342159862111816
1850.5 2.8319170721062314
1850.5 2.8319170721062314
1851.5 2.729618190245061
1851.5 2.729618190245061
1852.5 2.6273192488961246
1852.5 2.6273192488961246
1853.5 2.52502028622199
1853.5 2.52502028622199
1854.5 2.4227213070516442
1854.5 2.4227213070516442
1855.5 2.3204223051387594
1855.5 2.3204223051387594
1856.5 2.2181232906610973
1856.5 2.2181232906610973
1857.5 2.1158242607767517
1857.5 2.1158242607767517
1858.5 2.0135251924107136
1858.5 2.0135251924107136
1859.5 1.9112261071816254
1859.5 1.9112261071816254
1860.5 1.8089270174992982
1860.5 1.8089270174992982
1861.5 1.7066279107736024
1861.5 1.7066279107736024
1862.5 1.604328762544252
1862.5 1.604328762544252
1863.5 1.502029579365217
1863.5 1.502029579365217
1864.5 1.3997304162944308
1864.5 1.3997304162944308
1865.5 1.2974312030289694
1865.5 1.2974312030289694
1866.5 1.195131973597024
1866.5 1.195131973597024
1867.5 1.092832701518902
1867.5 1.092832701518902
1868.5 0.990533464661386
1868.5 0.990533464661386
1869.5 0.8882341386248453
1869.5 0.8882341386248453
1870.5 0.7859348487867209
1870.5 0.7859348487867209
1871.5 0.6836355091272849
1871.5 0.6836355091272849
1872.5 0.5813361695639246
1872.5 0.5813361695639246
1873.5 0.4790367872060259
1873.5 0.4790367872060259
1874.5 0.3767374018972489
1874.5 0.3767374018972489
1875.5 0.2744379896714712
1875.5 0.2744379896714712
1876.5 0.1721385454547367
1876.5 0.1721385454547367
1877.5 0.06983908358343591
1877.5 0.06983908358343591
1878.5 0.0186893593203387
1878.5 0.0186893593203387
2024.7010043868504 0.0186893593203387
2024.7010043868504 0.0186893593203387
2025.7010043868504 0.19370216525710657
2025.7010043868504 0.19370216525710657
2026.7010043868504 0.6427823175751012
2026.7010043868504 0.6427823175751012
2027.7010043868504 1.3092659399602162
2027.7010043868504 1.3092659399602162
2028.7010043868504 2.1482042437017546
2028.7010043868504 2.1482042437017546
2029.7010043868504 3.1239413950010255
2029.7010043868504 3.1239413950010255
2030.7010043868504 4.208193335376397
2030.7010043868504 4.208193335376397
2031.7010043868504 5.378523710858523
2031.7010043868504 5.378523710858523
2032.7010043868504 6.6171348717434855
2032.7010043868504 6.6171348717434855
2033.7010043868504 7.909908756755249
2033.7010043868504 7.909908756755249
2034.7010043868504 9.24564632797561
2034.7010043868504 9.24564632797561
2035.7010043868504 10.615463786681653
2035.7010043868504 10.615463786681653
2036.7010043868504 12.012314222496352
2036.7010043868504 12.012314222496352
2037.7010043868504 13.430607601110939
2037.7010043868504 13.430607601110939
2038.7010043868504 14.865909639490736
2038.7010043868504 14.865909639490736
2039.7010043868504 16.314702842155587
2039.7010043868504 16.314702842155587
2040.5 17.522978186396973
2040.5 17.522978186396973
2041.5 19.074598628340087
2041.5 19.074598628340087
2042.5 20.633282874644404
2042.5 20.633282874644404
2043.5 22.19756942191768
2043.5 22.19756942191768
2044.5 23.766298975656163
2044.5 23.766298975656163
2045.5 25.33855187104416
2045.5 25.33855187104416
2046.5 26.91359863445196
2046.5 26.91359863445196
2047.5 28.490860563811708
2047.5 28.490860563811708
2048.5 30.069878650978968
2048.5 30.069878650978968
2049.5 31.65028875256622
2049.5 31.65028875256622
2050.5 33.23180204564674
2050.5 33.23180204564674
2051.5 34.81418941000867
2051.5 34.81418941000867
2052.5 36.397269056472645
2052.5 36.397269056472645
2053.5 37.98089683769432
2053.5 37.98089683769432
2054.5 39.56495838339205
2054.5 39.56495838339205
2055.5 41.14936297485895
2055.5 41.14936297485895
2056.5 42.73403864522675
2056.5 42.73403864522675
2057.5 44.318928317467694
2057.5 44.318928317467694
2058.5 45.90398668173001
2058.5 45.90398668173001
2059.5 47.48917785291156
2059.5 47.48917785291156
2060.5 49.07447330062686
2060.5 49.07447330062686
2061.5 50.65985046547291
2061.5 50.65985046547291
2062.5 52.245291374904106
2062.5 52.245291374904106
2063.5 53.830781820275405
2063.5 53.830781820275405
2064.5 55.41631053415404
2064.5 55.41631053415404
2065.5 57.00186856266208
2065.5 57.00186856266208
2066.5 58.58744879750191
2066.5 58.58744879750191
2067.5 60.173045604760055
2067.5 60.173045604760055
2068.5 61.75865450576476
2068.5 61.75865450576476
2069.5 63.344272003685695
2069.5 63.344272003685695
2070.5 64.92989523039013
2070.5 64.92989523039013
2071.5 66.51552200648962
2071.5 66.51552200648962
2072.5 68.10115054288045
2072.5 68.10115054288045
2073.5 69.68677940993646
2073.5 69.68677940993646
2074.5 71.27240753159255
2074.5 71.27240753159255
2075.5 72.85803401961718
2075.5 72.85803401961718
2076.5 74.44365815237992
2076.5 74.44365815237992
2077.5 76.02927939953739
2077.5 76.02927939953739
2078.1352111709502 77.03648193235448
2078.1352111709502 77.03648193235448
2079.1352111709502 78.34482887666816
2079.1352111709502 78.34482887666816
2080.1352111709502 79.37914985290273
2080.1352111709502 79.37914985290273
2081.1352111709502 80.1961002479084
2081.1352111709502 80.1961002479084
2082.1352111709502 80.84062173172352
2082.1352111709502 80.84062173172352
2083.1352111709502 81.34836409026083
2083.1352111709502 81.34836409026083
2084.1352111709502 81.74760649593418
2084.1352111709502 81.74760649593418
2085.1352111709502 82.06078129989798
2085.1352111709502 82.06078129989798
2086.1352111709502 82.3056829847926
2086.1352111709502 82.3056829847926
2087.1352111709502 82.49642696962943
2087.1352111709502 82.49642696962943
2088.1352111709502 82.64421033715635
2088.1352111709502 82.64421033715635
2089.1352111709502 82.75791516495963
2089.1352111709502 82.75791516495963
2090.1352111709502 82.84458716503454
2090.1352111709502 82.84458716503454
2091.1352111709502 82.90981536055756
2091.1352111709502 82.90981536055756
2092.1352111709502 82.95803321962303
2092.1352111709502 82.95803321962303
2093.1352111709502 82.9927576267354
2093.1352111709502 82.9927576267354
2094.1352111709502 83.01677834055864
2094.1352111709502 83.01677834055864
2095.1352111709502 83.03230832901092
2095.1352111709502 83.03230832901092
2096.1352111709502 83.04110305235297
2096.1352111709502 83.04110305235297
2097.1352111709502 83.04455499325674
2097.1352111709502 83.04455499325674
2098.1352111709502 83.04376880703823
2098.1352111709502 83.04376880703823
2099.1352111709502 83.03962067961612
2099.1352111709502 83.03962067961612
2100.0 83.03380721011277
2100.0 83.03380721011277
2101.0 82.93991082848277
2101.0 82.93991082848277
2102.0 82.84428062586633
2102.0 82.84428062586633
2103.0 82.74727503315643
2103.0 82.74727503315643
2104.0 82.64917842163754
2104.0 82.64917842163754
2105.0 82.55021634323253
2105.0 82.55021634323253
2106.0 82.45056774072755
2106.0 82.45056774072755
2107.0 82.35037454144707
2107.0 82.35037454144707
2108.0 82.24974933239139
2108.0 82.24974933239139
2109.0 82.14878143722358
2109.0 82.14878143722358
2110.0 82.04754168346194
2110.0 82.04754168346194
2111.0 81.94608629056586
2111.0 81.94608629056586
2112.0 81.84445983397968
2112.0 81.84445983397968
2113.0 81.74269766990464
2113.0 81.74269766990464
2114.0 81.6408278423937
2114.0 81.6408278423937
2115.0 81.53887263667394
2115.0 81.53887263667394
2116.0 81.43684967427998
2116.0 81.43684967427998
2117.0 81.33477297998093
2117.0 81.33477297998093
2118.0 81.23265361985194
2118.0 81.23265361985194
2119.0 81.13050045868249
2119.0 81.13050045868249
2120.0 81.02832044999079
2120.0 81.02832044999079
2121.0 80.92611915468306
2121.0 80.92611915468306
2122.0 80.8239009685404
2122.0 80.8239009685404
2123.0 80.72166935682758
2123.0 80.72166935682758
2124.0 80.61942711172135
2124.0 80.61942711172135
2125.0 80.51717643461161
2125.0 80.51717643461161
2126.0 80.4149190445042
2126.0 80.4149190445042
2127.0 80.31265634355218
2127.0 80.31265634355218
2128.0 80.21038941951211
2128.0 80.21038941951211
2129.0 80.10811912575089
2129.0 80.10811912575089
2130.0 80.00584616542933
2130.0 80.00584616542933
2131.0 79.9035710905451
2131.0 79.9035710905451
2132.0 79.80129432757764
2132.0 79.80129432757764
2133.0 79.69901623934285
2133.0 79.69901623934285
2134.0 79.59673707082534
2134.0 79.59673707082534
2135.0 79.49445704688091
2135.0 79.49445704688091
2136.0 79.39217634853243
2136.0 79.39217634853243
2137.0 79.28989510029857
2137.0 79.28989510029857
2138.0 79.18761342556638
2138.0 79.18761342556638
2139.0 79.085331397086
2139.0 79.085331397086
2140.0 78.98304907871365
2140.0 78.98304907871365
2141.0 78.88076654142324
2141.0 78.88076654142324
2142.0 78.77848381566344
2142.0 78.77848381566344
2143.0 78.67620094252749
2143.0 78.67620094252749
2144.0 78.57391793720691
2144.0 78.57391793720691
2145.0 78.4716348384128
2145.0 78.4716348384128
2146.0 78.36935164512832
2146.0 78.36935164512832
2147.0 78.26706838738134
2147.0 78.26706838738134
2148.0 78.16478506494492
2148.0 78.16478506494492
2149.0 78.06250167638666
2149.0 78.06250167638666
2150.0 77.96021826759208
2150.0 77.96021826759208
2151.0 77.85793479784508
2151.0 77.85793479784508
2152.0 77.75565129886478
2152.0 77.75565129886478
2153.0 77.65336776367536
2153.0 77.65336776367536
2154.0 77.5510841843139
2154.0 77.5510841843139
2155.0 77.44880059508198
2155.0 77.44880059508198
2156.0 77.34651695348578
2156.0 77.34651695348578
2157.0 77.24423326764037
2157.0 77.24423326764037
2158.0 77.14194960036156
2158.0 77.14194960036156
2159.0 77.03966587979777
2159.0 77.03966587979777
2160.0 76.93738214892518
2160.0 76.93738214892518
2161.0 76.83509838734848
2161.0 76.83509838734848
2162.0 76.73281461546298
2162.0 76.73281461546298
2163.0 76.6305308337384
2163.0 76.6305308337384
2164.0 76.5282470035912
2164.0 76.5282470035912
2165.0 76.42596317112111
2165.0 76.42596317112111
2166.0 76.32367932006625
2166.0 76.32367932006625
2167.0 76.22139543973155
2167.0 76.22139543973155
2168.0 76.11911154614418
2168.0 76.11911154614418
2169.0 76.01682761576079
2169.0 76.01682761576079
2170.0 75.91454368669523
2170.0 75.91454368669523
2171.0 75.81225972007387
2171.0 75.81225972007387
2172.0 75.70997573950298
2172.0 75.70997573950298
2173.0 75.60769173055176
2173.0 75.60769173055176
2174.0 75.50540770592876
2174.0 75.50540770592876
2175.0 75.40312365444503
2175.0 75.40312365444503
2176.0 75.30083958530807
2176.0 75.30083958530807
2177.0 75.19855550434272
2177.0 75.19855550434272
2178.0 75.09627140039208
2178.0 75.09627140039208
2179.0 74.99398727319051
2179.0 74.99398727319051
2180.0 74.89170312518775
2180.0 74.89170312518775
2181.0 74.78941894032602
2181.0 74.78941894032602
2182.0 74.68713475380588
2182.0 74.68713475380588
2183.0 74.58485053870274
2183.0 74.58485053870274
2184.0 74.4825663088273
2184.0 74.4825663088273
2185.0 74.38028205739087
2185.0 74.38028205739087
2186.0 74.27799777373072
2186.0 74.27799777373072
2187.0 74.17571348351127
2187.0 74.17571348351127
2188.0 74.07342915524187
2188.0 74.07342915524187
2189.0 73.97114482650503
2189.0 73.97114482650503
2190.0 73.8688604616367
2190.0 73.8688604616367
2191.0 73.76657608047648
2191.0 73.76657608047648
2192.0 73.66429167557116
2192.0 73.66429167557116
2193.0 73.56200726198543
2193.0 73.56200726198543
2194.0 73.45972281972139
2194.0 73.45972281972139
2195.0 73.35743835295247
2195.0 73.35743835295247
2196.0 73.25515387065145
2196.0 73.25515387065145
2197.0 73.15286936672648
2197.0 73.15286936672648
2198.0 73.05058483879075
2198.0 73.05058483879075
2199.0 72.94830029386632
2199.0 72.94830029386632
2200.0 72.84601572655814
2200.0 72.84601572655814
2201.0 72.74373113523922
2201.0 72.74373113523922
2202.0 72.6414465200799
2202.0 72.6414465200799
2203.0 72.53916188796418
2203.0 72.53916188796418
2204.0 72.43687724022108
2204.0 72.43687724022108
2205.0 72.33459256237538
2205.0 72.33459256237538
2206.0 72.23230786823778
2206.0 72.23230786823778
2207.0 72.13002315635167
2207.0 72.13002315635167
2208.0 72.02773841284336
2208.0 72.02773841284336
2209.0 71.92545366201595
2209.0 71.92545366201595
2210.0 71.82316887695104
2210.0 71.82316887695104
2211.0 71.72088408380726
2211.0 71.72088408380726
2212.0 71.61859926122537
2212.0 71.61859926122537
2213.0 71.51631441871085
2213.0 71.51631441871085
2214.0 71.41402956735764
2214.0 71.41402956735764
2215.0 71.31174468464788
2215.0 71.31174468464788
2216.0 71.20945977783207
2216.0 71.20945977783207
2217.0 71.10717486826945
2217.0 71.10717486826945
2218.0 71.00488991277976
2218.0 71.00488991277976
2219.0 70.90260493947858
2219.0 70.90260493947858
2220.0 70.80031995588206
2220.0 70.80031995588206
2221.0 70.6980349387449
2221.0 70.6980349387449
2222.0 70.5957499202852
2222.0 70.5957499202852
2223.0 70.4934648694435
2223.0 70.4934648694435
2224.0 70.39117980297442
2224.0 70.39117980297442
2225.0 70.2888947094554
2225.0 70.2888947094554
2226.0 70.18660959060871
2226.0 70.18660959060871
2227.0 70.08432446289102
2227.0 70.08432446289102
2228.0 69.98203931517772
2228.0 69.98203931517772
2229.0 69.87975412899056
2229.0 69.87975412899056
2230.0 69.77746893250806
2230.0 69.77746893250806
2231.0 69.67518371669448
2231.0 69.67518371669448
2232.0 69.57289848210694
2232.0 69.57289848210694
2233.0 69.47061321534007
2233.0 69.47061321534007
2234.0 69.36832794649087
2234.0 69.36832794649087
2235.0 69.26604263552706
2235.0 69.26604263552706
2236.0 69.1637573234434
2236.0 69.1637573234434
2237.0 69.0614719689795
2237.0 69.0614719689795
2238.0 68.959186618031
2238.0 68.959186618031
2239.0 68.85690122708903
2239.0 68.85690122708903
2240.0 68.75461582366762
2240.0 68.75461582366762
2241.0 68.65233039482325
2241.0 68.65233039482325
2242.0 68.55004495465812
2242.0 68.55004495465812
2243.0 68.44775948907002
2243.0 68.44775948907002
2244.0 68.34547399034014
2244.0 68.34547399034014
2245.0 68.24318848608986
2245.0 68.24318848608986
2246.0 68.14090294717818
2246.0 68.14090294717818
2247.0 68.03861739085386
2247.0 68.03861739085386
2248.0 67.93633181519846
2248.0 67.93633181519846
2249.0 67.83404621945216
2249.0 67.83404621945216
2250.0 67.73176062010394
2250.0 67.73176062010394
2251.0 67.62947497178945
2251.0 67.62947497178945
2252.0 67.52718931017276
2252.0 67.52718931017276
2253.0 67.42490365323012
2253.0 67.42490365323012
2254.0 67.32261793904524
2254.0 67.32261793904524
2255.0 67.22033222049863
2255.0 67.22033222049863
2256.0 67.11804648864984
2256.0 67.11804648864984
2257.0 67.01576071535094
2257.0 67.01576071535094
2258.0 66.91347493769031
2258.0 66.91347493769031
2259.0 66.81118913987582
2259.0 66.81118913987582
2260.0 66.70890331567591
2260.0 66.70890331567591
2261.0 66.6066174698655
2261.0 66.6066174698655
2262.0 66.50433160320438
2262.0 66.50433160320438
2263.0 66.40204571227898
2263.0 66.40204571227898
2264.0 66.29975980729157
2264.0 66.29975980729157
2265.0 66.19747387999685
2265.0 66.19747387999685
2266.0 66.09518793589102
2266.0 66.09518793589102
2266.8623598601903 66.00698062944758
2266.8623598601903 66.00698062944758
2267.8623598601903 66.1452943415675
2267.8623598601903 66.1452943415675
2268.8623598601903 66.52139246909674
2268.8623598601903 66.52139246909674
2269.8623598601903 67.08611279202938
2269.8623598601903 67.08611279202938
2270.8623598601903 67.80045726313594
2270.8623598601903 67.80045726313594
2271.8623598601903 68.63349047694722
2271.8623598601903 68.63349047694722
2272.8623598601903 69.56067293114401
2272.8623598601903 69.56067293114401
2273.8623598601903 70.56253858850349
2273.8623598601903 70.56253858850349
2274.8623598601903 71.62364601770412
2274.8623598601903 71.62364601770412
2275.8623598601903 72.7317462791308
2275.8623598601903 72.7317462791308
2276.8623598601903 73.8771228883441
2276.8623598601903 73.8771228883441
2277.8623598601903 75.05206827215505
2277.8623598601903 75.05206827215505
2278.8623598601903 76.25046837630761
2278.8623598601903 76.25046837630761
2279.8623598601903 77.46747322470648
2279.8623598601903 77.46747322470648
2280.5 78.29432575939316
2280.5 78.29432575939316
2281.5 79.61903335963491
2281.5 79.61903335963491
2282.5 80.95385185437664
2282.5 80.95385185437664
2283.5 82.29669004592331
2283.5 82.29669004592331
2284.5 83.64588904183817
2284.5 83.64588904183817
2285.5 85.00013297572526
2285.5 85.00013297572526
2286.5 86.35837801171789
2286.5 86.35837801171789
2287.5 87.71979615923446
2287.5 87.71979615923446
2288.5 89.08373058231781
2288.5 89.08373058231781
2289.5 90.44966025490973
2289.5 90.44966025490973
2290.5 91.81717187540755
2290.5 91.81717187540755
2291.5 93.18593759470203
2291.5 93.18593759470203
2292.5 94.5556973720579
2292.5 94.5556973720579
2293.5 95.92624485654581
2293.5 95.92624485654581
2294.5 97.29741644808456
2294.5 97.29741644808456
2295.261022082318 98.25422487442104
2295.261022082318 98.25422487442104
2296.261022082318 99.25985033719846
2296.261022082318 99.25985033719846
2297.261022082318 100.05403821205874
2297.261022082318 100.05403821205874
2298.261022082318 100.6805034874676
2298.261022082318 100.6805034874676
2299.261022082318 101.17392292342653
2299.261022082318 101.17392292342653
2300.261022082318 101.5618037954297
2300.261022082318 101.5618037954297
2301.261022082318 101.86596620028611
2301.261022082318 101.86596620028611
2302.261022082318 102.10371894078463
2302.261022082318 102.10371894078463
2303.261022082318 102.28879215901199
2303.261022082318 102.28879215901199
2304.261022082318 102.4320773390716
2304.261022082318 102.4320773390716
2305.261022082318 102.54221410638613
2305.261022082318 102.54221410638613
2306.261022082318 102.62605588127028
2306.261022082318 102.62605588127028
2307.261022082318 102.68903913079635
2307.261022082318 102.68903913079635
2308.261022082318 102.73547634387899
2308.261022082318 102.73547634387899
2309.261022082318 102.76878836960151
2309.261022082318 102.76878836960151
2310.261022082318 102.79168885762704
2310.261022082318 102.79168885762704
2311.261022082318 102.80633036312467
2311.261022082318 102.80633036312467
2312.261022082318 102.81442042932268
2312.261022082318 102.81442042932268
2313.261022082318 102.81731356459517
2313.261022082318 102.81731356459517
2314.261022082318 102.81608422031857
2314.261022082318 102.81608422031857
2315.261022082318 102.81158471199618
2315.261022082318 102.81158471199618
2316.261022082318 102.80449114363653
2316.261022082318 102.80449114363653
2317.261022082318 102.79533984107545
2317.261022082318 102.79533984107545
2318.261022082318 102.78455623309598
2318.261022082318 102.78455623309598
2319.261022082318 102.77247779795644
2319.261022082318 102.77247779795644
2320.261022082318 102.75937223417841
2320.261022082318 102.75937223417841
2321.261022082318 102.74545191075372
2321.261022082318 102.74545191075372
2322.261022082318 102.73088527359046
2322.261022082318 102.73088527359046
2323.261022082318 102.71580594275937
2323.261022082318 102.71580594275937
2324.261022082318 102.70031992203253
2324.261022082318 102.70031992203253
2325.261022082318 102.68451129651686
2325.261022082318 102.68451129651686
2326.261022082318 102.66844675890019
2326.261022082318 102.66844675890019
2327.261022082318 102.65217921318562
2327.261022082318 102.65217921318562
2328.261022082318 102.63575063487811
2328.261022082318 102.63575063487811
2329.261022082318 102.61919432347395
2329.261022082318 102.61919432347395
2330.261022082318 102.6025366806372
2330.261022082318 102.6025366806372
2331.261022082318 102.58579867390836
2331.261022082318 102.58579867390836
2332.261022082318 102.56899689091468
2332.261022082318 102.56899689091468
2333.261022082318 102.55214452433151
2333.261022082318 102.55214452433151
2334.261022082318 102.53525204849065
2334.261022082318 102.53525204849065
2335.261022082318 102.5183277483179
2335.261022082318 102.5183277483179
2336.261022082318 102.50137818333123
2336.261022082318 102.50137818333123
2337.261022082318 102.48440860437164
2337.261022082318 102.48440860437164
2338.261022082318 102.46742312883521
2338.261022082318 102.46742312883521
2339.261022082318 102.4504250567948
2339.261022082318 102.4504250567948
2340.0 102.43785705901132
2340.0 102.43785705901132
2341.0 102.42084301540034
2341.0 102.42084301540034
2342.0 102.4038222798212
2342.0 102.4038222798212
2343.0 102.3867962301698
2343.0 102.3867962301698
2344.0 102.36976596831789
2344.0 102.36976596831789
2345.0 102.35273235432518
2345.0 102.35273235432518
2346.0 102.33569609917997
2346.0 102.33569609917997
2347.0 102.31865773990681
2347.0 102.31865773990681
2348.0 102.3016177103028
2348.0 102.3016177103028
2349.0 102.28457636655476
2349.0 102.28457636655476
2350.0 102.26753396729582
2350.0 102.26753396729582
2351.0 102.25049073269747
2351.0 102.25049073269747
2352.0 102.23344684472274
2352.0 102.23344684472274
2353.0 102.21640241780834
2353.0 102.21640241780834
2354.0 102.19935758765074
2354.0 102.19935758765074
2355.0 102.1823124279002
2355.0 102.1823124279002
2356.0 102.1652669980025
2356.0 102.1652669980025
2357.0 102.14822135762549
2357.0 102.14822135762549
2358.0 102.13117555584402
2358.0 102.13117555584402
2359.0 102.1141296355895
2359.0 102.1141296355895
2360.0 102.0970836029788
2360.0 102.0970836029788
2361.0 102.08003748060466
2361.0 102.08003748060466
2362.0 102.06299130297879
2362.0 102.06299130297879
2363.0 102.04594506012535
2363.0 102.04594506012535
2364.0 102.02889878057626
2364.0 102.02889878057626
2365.0 102.0118524763893
2365.0 102.0118524763893
2366.0 101.994806145191
2366.0 101.994806145191
2367.0 101.97775978264823
2367.0 101.97775978264823
2368.0 101.9607134064509
2368.0 101.9607134064509
2369.0 101.94366703078617
2369.0 101.94366703078617
2370.0 101.92662063119917
2370.0 101.92662063119917
2371.0 101.90957422161821
2371.0 101.90957422161821
2373.5 101.8669581189883
2373.5 101.8669581189883
2376.0 101.82434202156897
2376.0 101.82434202156897
2378.5 101.78172591149699
2378.5 101.78172591149699
2381.0 101.73910980764757
2381.0 101.73910980764757
2383.5 101.69649368834638
2383.5 101.69649368834638
2386.0 101.65387757430531
2386.0 101.65387757430531
2388.5 101.6112614546659
2388.5 101.6112614546659
2391.0 101.56864533414522
2391.0 101.56864533414522
2393.5 101.52602921136847
2393.5 101.52602921136847
2396.0 101.48341307593905
2396.0 101.48341307593905
2398.5 101.44079693825357
2398.5 101.44079693825357
2401.0 101.398180807203
2401.0 101.398180807203
2403.5 101.3555646691793
2403.5 101.3555646691793
2406.0 101.31294851570381
2406.0 101.31294851570381
2408.5 101.27033236982571
2408.5 101.27033236982571
2411.0 101.227716216012
2411.0 101.227716216012
2413.5 101.18510006131702
2413.5 101.18510006131702
2416.0 101.14248390579029
2416.0 101.14248390579029
2418.5 101.0998677432409
2418.5 101.0998677432409
2421.0 101.05725157138113
2421.0 101.05725157138113
2423.5 101.0146354014392
2423.5 101.0146354014392
2426.0 100.9720192292412
2426.0 100.9720192292412
2428.5 100.92940305616193
2428.5 100.92940305616193
2431.0 100.88678687610953
2431.0 100.88678687610953
2433.5 100.84417068202966
2433.5 100.84417068202966
2436.0 100.80155450021472
2436.0 100.80155450021472
2438.5 100.75893831188849
2438.5 100.75893831188849
2441.0 100.71632210907295
2441.0 100.71632210907295
2443.5 100.67370590441367
2443.5 100.67370590441367
2446.0 100.63108971349315
2446.0 100.63108971349315
2448.5 100.58847349488761
2448.5 100.58847349488761
2451.0 100.54585729611269
2451.0 100.54585729611269
2453.5 100.50324108188599
2453.5 100.50324108188599
2456.0 100.46062486109848
2456.0 100.46062486109848
2458.5 100.41800864653355
2458.5 100.41800864653355
2461.0 100.37539241651686
2461.0 100.37539241651686
2463.5 100.33277617952702
2463.5 100.33277617952702
2466.0 100.2901599491721
2466.0 100.2901599491721
2468.5 100.24754371184403
2468.5 100.24754371184403
2471.0 100.20492748586794
2471.0 100.20492748586794
2473.5 100.16231123220685
2473.5 100.16231123220685
2476.0 100.11969499365928
2476.0 100.11969499365928
2478.5 100.07707874580133
2478.5 100.07707874580133
2481.0 100.03446248386639
2481.0 100.03446248386639
2483.5 99.99184623560724
2483.5 99.99184623560724
2486.0 99.94922997597442
2486.0 99.94922997597442
2488.5 99.9066137091658
2488.5 99.9066137091658
2491.0 99.86399744511664
2491.0 99.86399744511664
2493.5 99.82138117273301
2493.5 99.82138117273301
2496.0 99.77876489165399
2496.0 99.77876489165399
2498.5 99.73614861141596
2498.5 99.73614861141596
2501.0 99.69353233151831
2501.0 99.69353233151831
2503.5 99.65091602891835
2503.5 99.65091602891835
2506.0 99.60829974192609
2506.0 99.60829974192609
2508.5 99.56568345481237
2508.5 99.56568345481237
2511.0 99.52306717433356
2511.0 99.52306717433356
2513.5 99.48045086409812
2513.5 99.48045086409812
2516.0 99.43783455586232
2516.0 99.43783455586232
2518.5 99.39521824604844
2518.5 99.39521824604844
2521.0 99.35260193756972
2521.0 99.35260193756972
2523.5 99.30998562045858
2523.5 99.30998562045858
2524.492905642658 99.3361557464961
2524.492905642658 99.3361557464961
2525.492905642658 99.50050964010761
2525.492905642658 99.50050964010761
2526.492905642658 99.76972324154585
2526.492905642658 99.76972324154585
2527.492905642658 100.1221167300145
2527.492905642658 100.1221167300145
2528.492905642658 100.5404925783028
2528.492905642658 100.5404925783028
2529.492905642658 101.0112088128354
2529.492905642658 101.0112088128354
2530.492905642658 101.52344387018879
2530.492905642658 101.52344387018879
2531.492905642658 102.06861360175526
2531.492905642658 102.06861360175526
2532.492905642658 102.6399085826735
2532.492905642658 102.6399085826735
2533.492905642658 103.23192724075143
2533.492905642658 103.23192724075143
2534.492905642658 103.84038477223392
2534.492905642658 103.84038477223392
2535.492905642658 104.46188225018314
2535.492905642658 104.46188225018314
2536.492905642658 105.09372349838114
2536.492905642658 105.09372349838114
2537.492905642658 105.73376976136241
2537.492905642658 105.73376976136241
2538.492905642658 106.3803244558354
2538.492905642658 106.3803244558354
2539.492905642658 107.03204176511902
2539.492905642658 107.03204176511902
2540.492905642658 107.68785415936559
2540.492905642658 107.68785415936559
2541.492905642658 108.3469147709716
2541.492905642658 108.3469147709716
2542.492905642658 109.00855187250485
2542.492905642658 109.00855187250485
2543.492905642658 109.67223255596842
2543.492905642658 109.67223255596842
2544.492905642658 110.33753415296142
2544.492905642658 110.33753415296142
2545.492905642658 111.00412132932584
2545.492905642658 111.00412132932584
2546.492905642658 111.67172812059046
2546.492905642658 111.67172812059046
2547.492905642658 112.34014353136692
2547.492905642658 112.34014353136692
2548.492905642658 113.00920018842
2548.492905642658 113.00920018842
2549.492905642658 113.67876535505646
2549.492905642658 113.67876535505646
2550.492905642658 114.348733668406
2550.492905642658 114.348733668406
2551.492905642658 115.01902161216192
2551.492905642658 115.01902161216192
2552.492905642658 115.68956291452001
2552.492905642658 115.68956291452001
2553.492905642658 116.36030501657396
2553.492905642658 116.36030501657396
2554.492905642658 117.03120619784491
2554.492905642658 117.03120619784491
2555.492905642658 117.70223339430436
2555.492905642658 117.70223339430436
2556.492905642658 118.37336035679095
2556.492905642658 118.37336035679095
2557.492905642658 119.0445662872554
2557.492905642658 119.0445662872554
2558.492905642658 119.71583466902776
2558.492905642658 119.71583466902776
2559.492905642658 120.387152388203
2559.492905642658 120.387152388203
2560.492905642658 121.05850907995193
2560.492905642658 121.05850907995193
2561.492905642658 121.7298964856087
2561.492905642658 121.7298964856087
2562.492905642658 122.40130806115693
2562.492905642658 122.40130806115693
2563.492905642658 123.07273864155793
2563.492905642658 123.07273864155793
2564.492905642658 123.74418409162682
2564.492905642658 123.74418409162682
2565.492905642658 124.41564118373539
2565.492905642658 124.41564118373539
2566.492905642658 125.08710729904291
2566.492905642658 125.08710729904291
2567.492905642658 125.75858038124119
2567.492905642658 125.75858038124119
2568.492905642658 126.43005881443919
2568.492905642658 126.43005881443919
2569.492905642658 127.1015413137546
2569.492905642658 127.1015413137546
2570.492905642658 127.77302682090814
2570.492905642658 127.77302682090814
2571.492905642658 128.44451455809443
2571.492905642658 128.44451455809443
2572.492905642658 129.11600387516327
2572.492905642658 129.11600387516327
2573.492905642658 129.78749425910635
2573.492905642658 129.78749425910635
2574.492905642658 130.458985289077
2574.492905642658 130.458985289077
2575.492905642658 131.1304766366896
2575.492905642658 131.1304766366896
2576.492905642658 131.8019680764891
2576.492905642658 131.8019680764891
2577.492905642658 132.47345939978146
2577.492905642658 132.47345939978146
2578.492905642658 133.14495043280132
2578.492905642658 133.14495043280132
2579.492905642658 133.8164410482434
2579.492905642658 133.8164410482434
2580.5 134.46712697667283
2580.5 134.46712697667283
2581.5 135.0874806246593
2581.5 135.0874806246593
2582.5 135.70783374459361
2582.5 135.70783374459361
2583.5 136.32818629760783
2583.5 136.32818629760783
2584.5 136.94853824007765
2584.5 136.94853824007765
2585.5 137.5688895273798
2585.5 137.5688895273798
2586.5 138.1892401377092
2586.5 138.1892401377092
2587.5 138.80959005600317
2587.5 138.80959005600317
2588.5 139.42993927863807
2588.5 139.42993927863807
2589.5 140.050287767993
2589.5 140.050287767993
2590.5 140.67063552074987
2590.5 140.67063552074987
2591.5 141.2909825386397
2591.5 141.2909825386397
2592.5 141.91132881760717
2592.5 141.91132881760717
2593.5 142.53167434526645
2593.5 142.53167434526645
2594.5 143.15201911031951
2594.5 143.15201911031951
2595.5 143.77236311428612
2595.5 143.77236311428612
2596.5 144.39270637159046
2596.5 144.39270637159046
2597.5 145.0130488734464
2597.5 145.0130488734464
2598.5 145.6333905906659
2598.5 145.6333905906659
2599.5 146.25373155575275
2599.5 146.25373155575275
2600.5 146.87407175524342
2600.5 146.87407175524342
2601.5 147.494411181898
2601.5 147.494411181898
2602.5 148.11474984360467
2602.5 148.11474984360467
2603.5 148.7350877353028
2603.5 148.7350877353028
2604.5 149.35542485515856
2604.5 149.35542485515856
2605.5 149.97576122427594
2605.5 149.97576122427594
2606.5 150.59609681389233
2606.5 150.59609681389233
2607.5 151.2164316323028
2607.5 151.2164316323028
2608.5 151.8367656896189
2608.5 151.8367656896189
2609.5 152.45709897034007
2609.5 152.45709897034007
2610.5 153.07743148104137
2610.5 153.07743148104137
2611.5 153.6977632279684
2611.5 153.6977632279684
2612.5 154.3180942123274
2612.5 154.3180942123274
2613.5 154.9384244095731
2613.5 154.9384244095731
2614.5 155.55875384042
2614.5 155.55875384042
2615.5 156.17908252925378
2615.5 156.17908252925378
2616.5 156.79941041807228
2616.5 156.79941041807228
2617.5 157.41973753812601
2617.5 157.41973753812601
2618.5 158.04006389748344
2618.5 158.04006389748344
2619.5 158.66038949765928
2619.5 158.66038949765928
2620.5 159.28071431679885
2620.5 159.28071431679885
2621.5 159.90103835802148
2621.5 159.90103835802148
2622.5 160.5213616512434
2622.5 160.5213616512434
2623.5 161.14168415312287
2623.5 161.14168415312287
2624.5 161.76200589894222
2624.5 161.76200589894222
2625.5 162.38232688297248
2625.5 162.38232688297248
2626.5 163.00264707840984
2626.5 163.00264707840984
2627.5 163.622966523879
2627.5 163.622966523879
2628.5 164.24328517800566
2628.5 164.24328517800566
2629.5 164.86360307469747
2629.5 164.86360307469747
2630.5 165.4839201965848
2630.5 165.4839201965848
2631.5 166.1042365559504
2631.5 166.1042365559504
2632.5 166.72455215054526
2632.5 166.72455215054526
2633.5 167.344866964886
2633.5 167.344866964886
2634.5 167.9651810168853
2634.5 167.9651810168853
2635.5 168.58549428743603
2635.5 168.58549428743603
2636.5 169.2058067972005
2636.5 169.2058067972005
2637.5 169.82611852890815
2637.5 169.82611852890815
2638.5 170.44642951504224
2638.5 170.44642951504224
2639.5 171.06673970121318
2639.5 171.06673970121318
2640.5 171.68704914245274
2640.5 171.68704914245274
2641.5 172.30735780737098
2641.5 172.30735780737098
2642.5 172.9276656936801
2642.5 172.9276656936801
2643.5 173.54797282497248
2643.5 173.54797282497248
2644.5 174.16827917783607
2644.5 174.16827917783607
2645.5 174.7885847617546
2645.5 174.7885847617546
2646.5 175.40888956742472
2646.5 175.40888956742472
2647.5 176.029193608504
2647.5 176.029193608504
2648.5 176.6494968987808
2648.5 176.6494968987808
2649.5 177.2697994025604
2649.5 177.2697994025604
2650.5 177.8901011279517
2650.5 177.8901011279517
2651.5 178.51040210414521
2651.5 178.51040210414521
2652.5 179.13070230350553
2652.5 179.13070230350553
2653.5 179.75100173084874
2653.5 179.75100173084874
2654.5 180.3713003904796
2654.5 180.3713003904796
2655.5 180.9915982857404
2655.5 180.9915982857404
2656.5 181.61189539889864
2656.5 181.61189539889864
2657.5 182.23219176289953
2657.5 182.23219176289953
2658.5 182.8524873392987
2658.5 182.8524873392987
2659.5 183.47278215357463
2659.5 183.47278215357463
2660.5 184.09307619403725
2660.5 184.09307619403725
2661.5 184.71336946687745
2661.5 184.71336946687745
2662.5 185.33366196613417
2662.5 185.33366196613417
2663.5 185.95395370404069
2663.5 185.95395370404069
2664.5 186.57424467033124
2664.5 186.57424467033124
2665.5 187.1945348623552
2665.5 187.1945348623552
2666.5 187.81482429045974
2666.5 187.81482429045974
2667.5 188.43511295803657
2667.5 188.43511295803657
2668.5 189.0554008355819
2668.5 189.0554008355819
2669.5 189.67568795887178
2669.5 189.67568795887178
2670.5 190.29597431439717
2670.5 190.29597431439717
2671.5 190.91625988813072
2671.5 190.91625988813072
2672.5 191.53654470220866
2672.5 191.53654470220866
2673.5 192.1568287360499
2673.5 192.1568287360499
2674.5 192.77711201655725
2674.5 192.77711201655725
2675.5 193.39739452594876
2675.5 193.39739452594876
2676.5 194.01767625299618
2676.5 194.01767625299618
2677.5 194.63795722414042
2677.5 194.63795722414042
2678.5 195.25823741454528
2678.5 195.25823741454528
2679.5 195.87851683506912
2679.5 195.87851683506912
2680.5 196.49879549574578
2680.5 196.49879549574578
2681.5 197.11907337495037
2681.5 197.11907337495037
2682.5 197.7393504860095
2682.5 197.7393504860095
2683.5 198.3596268453798
2683.5 198.3596268453798
2684.5 198.97990242501353
2684.5 198.97990242501353
2685.5 199.60017723008966
2685.5 199.60017723008966
2686.5 200.22045127064192
2686.5 200.22045127064192
2687.5 200.8407245382412
2687.5 200.8407245382412
2688.5 201.46099704896363
2688.5 201.46099704896363
2689.5 202.08126877848431
2689.5 202.08126877848431
2690.5 202.7015397324828
2690.5 202.7015397324828
2691.5 203.3218099261222
2691.5 203.3218099261222
2692.5 203.94207934584404
2692.5 203.94207934584404
2693.5 204.56234800579952
2693.5 204.56234800579952
2694.5 205.18261589247962
2694.5 205.18261589247962
2695.5 205.80288301348182
2695.5 205.80288301348182
2696.5 206.42314936042652
2696.5 206.42314936042652
2697.5 207.04341493619418
2697.5 207.04341493619418
2698.5 207.66367973950898
2698.5 207.66367973950898
2699.5 208.28394377934322
2699.5 208.28394377934322
2700.5 208.90420705203437
2700.5 208.90420705203437
2701.5 209.52446955675777
2701.5 209.52446955675777
2702.5 210.1447312813227
2702.5 210.1447312813227
2703.5 210.76499225074576
2703.5 210.76499225074576
2704.5 211.38525243552317
2704.5 211.38525243552317
2705.5 212.00551185828476
2705.5 212.00551185828476
2706.5 212.6257705172434
2706.5 212.6257705172434
2707.5 213.24602838939947
2707.5 213.24602838939947
2708.5 213.86628551768231
2708.5 213.86628551768231
2709.5 214.4865418668591
2709.5 214.4865418668591
2710.5 215.106797438485
2710.5 215.106797438485
2711.5 215.72705223732652
2711.5 215.72705223732652
2712.5 216.34730628129648
2712.5 216.34730628129648
2713.5 216.96755955266246
2713.5 216.96755955266246
2714.5 217.5878120429953
2714.5 217.5878120429953
2715.5 218.20806377593684
2715.5 218.20806377593684
2716.5 218.8283147473132
2716.5 218.8283147473132
2717.5 219.44856493371236
2717.5 219.44856493371236
2718.5 220.06881436198762
2718.5 220.06881436198762
2719.5 220.68906301155792
2719.5 220.68906301155792
2720.5 221.30931089571803
2720.5 221.30931089571803
2721.5 221.9295580107063
2721.5 221.9295580107063
2722.5 222.54980435945274
2722.5 222.54980435945274
2723.5 223.1700499402197
2723.5 223.1700499402197
2724.5 223.79029473330033
2724.5 223.79029473330033
2725.5 224.41053878245563
2725.5 224.41053878245563
2726.5 225.0307820516706
2726.5 225.0307820516706
2727.5 225.65102454048343
2727.5 225.65102454048343
2728.5 226.27126627908964
2728.5 226.27126627908964
2729.5 226.89150723184403
2729.5 226.89150723184403
2730.5 227.51174742000163
2730.5 227.51174742000163
2731.5 228.13198684970382
2731.5 228.13198684970382
2732.5 228.7522255116968
2732.5 228.7522255116968
2733.5 229.37246339195326
2733.5 229.37246339195326
2734.5 229.9927005126094
2734.5 229.9927005126094
2735.5 230.61293684745408
2735.5 230.61293684745408
2736.5 231.23317242287877
2736.5 231.23317242287877
2737.5 231.85340724699233
2737.5 231.85340724699233
2738.5 232.47364127663337
2738.5 232.47364127663337
2739.5 233.09387454332267
2739.5 233.09387454332267
2740.5 233.71410703684404
2740.5 233.71410703684404
2741.5 234.3343387737354
2741.5 234.3343387737354
2742.5 234.95456972586774
2742.5 234.95456972586774
2743.5 235.5747999304414
2743.5 235.5747999304414
2744.5 236.19502934672434
2744.5 236.19502934672434
2745.5 236.81525800523238
2745.5 236.81525800523238
2746.5 237.4354858902005
2746.5 237.4354858902005
2747.5 238.05571300818247
2747.5 238.05571300818247
2748.5 238.6759393569788
2748.5 238.6759393569788
2749.5 239.2961649243988
2749.5 239.2961649243988
2750.5 239.91638973642154
2750.5 239.91638973642154
2751.5 240.536613774814
2751.5 240.536613774814
2752.5 241.1568370377395
2752.5 241.1568370377395
2753.5 241.77705954925224
2753.5 241.77705954925224
2754.3025109708224 242.27479432524726
2754.3025109708224 242.27479432524726
2755.3025109708224 242.775921294485
2755.3025109708224 242.775921294485
2756.3025109708224 243.1593471608686
2756.3025109708224 243.1593471608686
2757.3025109708224 243.44940663311968
2757.3025109708224 243.44940663311968
2758.3025109708224 243.6654032059163
2758.3025109708224 243.6654032059163
2759.3025109708224 243.82264935399684
2759.3025109708224 243.82264935399684
2760.0 243.90294978283387
2760.0 243.90294978283387
2761.0 243.98716014353104
2761.0 243.98716014353104
2762.0 244.03986678060872
2762.0 244.03986678060872
2763.0 244.0675830466564
2763.0 244.0675830466564
2764.0 244.07547570065793
2764.0 244.07547570065793
2765.0 244.06764322972205
2765.0 244.06764322972205
2766.0 244.04733678901354
2766.0 244.04733678901354
2767.0 244.0171353596419
2767.0 244.0171353596419
2768.0 243.979084711527
2768.0 243.979084711527
2769.0 243.93480768631858
2769.0 243.93480768631858
2770.0 243.8855915419472
2770.0 243.8855915419472
2771.0 243.8324574487212
2771.0 243.8324574487212
2772.0 243.77621544493837
2772.0 243.77621544493837
2773.0 243.71750807289482
2773.0 243.71750807289482
2774.0 243.65684504036943
2774.0 243.65684504036943
2775.0 243.59463068531164
2775.0 243.59463068531164
2776.0 243.53118573493117
2776.0 243.53118573493117
2777.0 243.46676462211903
2777.0 243.46676462211903
2778.0 243.4015691514155
2778.0 243.4015691514155
2779.0 243.33575942768798
2779.0 243.33575942768798
2780.0 243.2694624200452
2780.0 243.2694624200452
2781.0 243.20277892765796
2781.0 243.20277892765796
2782.0 243.13578879015694
2782.0 243.13578879015694
2783.0 243.0685554377417
2783.0 243.0685554377417
2784.0 243.0011291535898
2784.0 243.0011291535898
2785.0 242.93354981630213
2785.0 242.93354981630213
2786.0 242.86584907382186
2786.0 242.86584907382186
2787.0 242.79805200885193
2787.0 242.79805200885193
2788.0 242.73017854934074
2788.0 242.73017854934074
2789.0 242.66224448537574
2789.0 242.66224448537574
2790.0 242.59426234170448
2790.0 242.59426234170448
2791.0 242.5262420702292
2791.0 242.5262420702292
2792.0 242.4581915219953
2792.0 242.4581915219953
2793.0 242.3901169882267
2793.0 242.3901169882267
2794.0 242.32202340632267
2794.0 242.32202340632267
2795.0 242.25391471273883
2795.0 242.25391471273883
2796.0 242.18579404783608
2796.0 242.18579404783608
2797.0 242.11766385437508
2797.0 242.11766385437508
2798.0 242.04952612457848
2798.0 242.04952612457848
2799.0 241.98138240025673
2799.0 241.98138240025673
2800.0 241.91323394106345
2800.0 241.91323394106345
2801.0 241.84508170430686
2801.0 241.84508170430686
2802.0 241.77692646374987
2802.0 241.77692646374987
2803.0 241.70876885308428
2803.0 241.70876885308428
2804.0 241.64060935778463
2804.0 241.64060935778463
2805.0 241.5724483615898
2805.0 241.5724483615898
2806.0 241.50428618034792
2806.0 241.50428618034792
2807.0 241.4361230455778
2807.0 241.4361230455778
2808.0 241.36795914835588
2808.0 241.36795914835588
2809.0 241.29979467564758
2809.0 241.29979467564758
2810.0 241.23162970846224
2810.0 241.23162970846224
2811.0 241.16346436494223
2811.0 241.16346436494223
2812.0 241.09529872403436
2812.0 241.09529872403436
2813.0 241.02713283068644
2813.0 241.02713283068644
2814.0 240.9589667440095
2814.0 240.9589667440095
2815.0 240.8908005106918
2815.0 240.8908005106918
2816.0 240.8226341548212
2816.0 240.8226341548212
2817.0 240.75446767425356
2817.0 240.75446767425356
2818.0 240.68630113296143
2818.0 240.68630113296143
2819.0 240.61813451744956
2819.0 240.61813451744956
2820.0 240.54996784493522
2820.0 240.54996784493522
2821.0 240.4818011200262
2821.0 240.4818011200262
2822.0 240.413634361413
2822.0 240.413634361413
2823.0 240.34546757940035
2823.0 240.34546757940035
2824.0 240.2773007528352
2824.0 240.2773007528352
2825.0 240.20913391399463
2825.0 240.20913391399463
2826.0 240.14096705873223
2826.0 240.14096705873223
2827.0 240.07280018222286
2827.0 240.07280018222286
2828.0 240.00463327319102
2828.0 240.00463327319102
2829.0 239.9364663410716
2829.0 239.9364663410716
2830.0 239.86829939859766
2830.0 239.86829939859766
2831.0 239.8001324485683
2831.0 239.8001324485683
2832.0 239.7319654896087
2832.0 239.7319654896087
2833.0 239.66379850714839
2833.0 239.66379850714839
2834.0 239.5956315364202
2834.0 239.5956315364202
2835.0 239.5274645360499
2835.0 239.5274645360499
2836.0 239.4592975474613
2836.0 239.4592975474613
2837.0 239.39113054421338
2837.0 239.39113054421338
2838.0 239.32296351705241
2838.0 239.32296351705241
2839.0 239.25479650066112
2839.0 239.25479650066112
2840.0 239.18662946310636
2840.0 239.18662946310636
2841.0 239.11846240814273
2841.0 239.11846240814273
2842.0 239.05029536019418
2842.0 239.05029536019418
2843.0 238.9821282873701
2843.0 238.9821282873701
2844.0 238.91396122765295
2844.0 238.91396122765295
2845.0 238.845794139718
2845.0 238.845794139718
2846.0 238.77762705366177
2846.0 238.77762705366177
2847.0 238.70945995395826
2847.0 238.70945995395826
2848.0 238.6412928439002
2848.0 238.6412928439002
2849.0 238.57312571785758
2849.0 238.57312571785758
2850.0 238.50495859131385
2850.0 238.50495859131385
2851.0 238.43679145487744
2851.0 238.43679145487744
2852.0 238.36862430199463
2852.0 238.36862430199463
2853.0 238.3004571561269
2853.0 238.3004571561269
2854.0 238.2322899928503
2854.0 238.2322899928503
2855.0 238.16412279998107
2855.0 238.16412279998107
2856.0 238.09595562021883
2856.0 238.09595562021883
2857.0 238.0277884362434
2857.0 238.0277884362434
2858.0 237.95962123151685
2858.0 237.95962123151685
2859.0 237.89145401744773
2859.0 237.89145401744773
2860.0 237.8232868009526
2860.0 237.8232868009526
2861.0 237.75511956191917
2861.0 237.75511956191917
2862.0 237.6869523289384
2862.0 237.6869523289384
2863.0 237.6187850781364
2863.0 237.6187850781364
2864.0 237.5506178126751
2864.0 237.5506178126751
2865.0 237.48245055290363
2865.0 237.48245055290363
2866.0 237.41428326958192
2866.0 237.41428326958192
2867.0 237.34611599799234
2867.0 237.34611599799234
2868.0 237.27794869066878
2868.0 237.27794869066878
2869.0 237.20978138802303
2869.0 237.20978138802303
2870.0 237.14161407644707
2870.0 237.14161407644707
2871.0 237.07344674883703
2871.0 237.07344674883703
2872.0 237.0052794193511
2872.0 237.0052794193511
2873.0 236.9371120738806
2873.0 236.9371120738806
2874.0 236.86894472790902
2874.0 236.86894472790902
2875.0 236.80077736452856
2875.0 236.80077736452856
2876.0 236.73260998612602
2876.0 236.73260998612602
2877.0 236.66444261986794
2877.0 236.66444261986794
2878.0 236.5962752324464
2878.0 236.5962752324464
2879.0 236.52810782624118
2879.0 236.52810782624118
2880.0 236.4599404195349
2880.0 236.4599404195349
2881.0 236.3917729982188
2881.0 236.3917729982188
2882.0 236.3236055740644
2882.0 236.3236055740644
2883.0 236.25543813346357
2883.0 236.25543813346357
2884.0 236.1872706928235
2884.0 236.1872706928235
2885.0 236.11910324182887
2885.0 236.11910324182887
2886.0 236.0509357894202
2886.0 236.0509357894202
2887.0 235.9827683073694
2887.0 235.9827683073694
2888.0 235.91460083095893
2888.0 235.91460083095893
2889.0 235.84643333851434
2889.0 235.84643333851434
2890.0 235.77826583713954
2890.0 235.77826583713954
2891.0 235.71009832820934
2891.0 235.71009832820934
2892.0 235.64193081644075
2892.0 235.64193081644075
2893.0 235.57376328254622
2893.0 235.57376328254622
2894.0 235.505595745401
2894.0 235.505595745401
2895.0 235.43742819502083
2895.0 235.43742819502083
2896.0 235.36926063428612
2896.0 235.36926063428612
2897.0 235.30109308670785
2897.0 235.30109308670785
2898.0 235.2329255081127
2898.0 235.2329255081127
2899.0 235.16475791485823
2899.0 235.16475791485823
2900.0 235.09659032586927
2900.0 235.09659032586927
2901.0 235.02842271475438
2901.0 235.02842271475438
2902.0 234.96025511674642
2902.0 234.96025511674642
2903.0 234.8920874891459
2903.0 234.8920874891459
2904.0 234.82391986479885
2904.0 234.82391986479885
2905.0 234.7557522268045
2905.0 234.7557522268045
2906.0 234.6875845784556
2906.0 234.6875845784556
2907.0 234.619416915497
2907.0 234.619416915497
2908.0 234.55124925203725
2908.0 234.55124925203725
2909.0 234.48308157121815
2909.0 234.48308157121815
2910.0 234.4149138827941
2910.0 234.4149138827941
2911.0 234.34674618543986
2911.0 234.34674618543986
2912.0 234.27857848524724
2912.0 234.27857848524724
2913.0 234.21041077140734
2913.0 234.21041077140734
2914.0 234.14224304015855
2914.0 234.14224304015855
2915.0 234.0740753220167
2915.0 234.0740753220167
2916.0 234.00590757428228
2916.0 234.00590757428228
2917.0 233.93773982508426
2917.0 233.93773982508426
2918.0 233.86957205943986
2918.0 233.86957205943986
2919.0 233.8014042998481
2919.0 233.8014042998481
2920.0 233.733236517718
2920.0 233.733236517718
2921.0 233.66506873316192
2921.0 233.66506873316192
2922.0 233.59690094201287
2922.0 233.59690094201287
2923.0 233.5287331273631
2923.0 233.5287331273631
2924.0 233.46056530987494
2924.0 233.46056530987494
2925.0 233.39239749092323
2925.0 233.39239749092323
2926.0 233.3242296437537
2926.0 233.3242296437537
2927.0 233.25606180831636
2927.0 233.25606180831636
2928.0 233.18789396394877
2928.0 233.18789396394877
2929.0 233.11972608993906
2929.0 233.11972608993906
2930.0 233.05155822198196
2930.0 233.05155822198196
2931.0 232.98339033757847
2931.0 232.98339033757847
2932.0 232.91522245313573
2932.0 232.91522245313573
2933.0 232.84705454514273
2933.0 232.84705454514273
2934.0 232.77888663669813
2934.0 232.77888663669813
2935.0 232.71071872445273
2935.0 232.71071872445273
2936.0 232.64255079104387
2936.0 232.64255079104387
2937.0 232.5743828561714
2937.0 232.5743828561714
2938.0 232.50621491236876
2938.0 232.50621491236876
2939.0 232.43804695349448
2939.0 232.43804695349448
2940.0 232.36987899929804
2940.0 232.36987899929804
2941.0 232.30171101688376
2941.0 232.30171101688376
2942.0 232.23354303158163
2942.0 232.23354303158163
2943.0 232.1653750387736
2943.0 232.1653750387736
2944.0 232.0972070369858
2944.0 232.0972070369858
2945.0 232.02903903378396
2945.0 232.02903903378396
2946.0 231.96087101551052
2946.0 231.96087101551052
2947.0 231.892702981203
2947.0 231.892702981203
2948.0 231.82453493796527
2948.0 231.82453493796527
2949.0 231.75636688717208
2949.0 231.75636688717208
2950.0 231.6881988274487
2950.0 231.6881988274487
2951.0 231.62003076626172
2951.0 231.62003076626172
2952.0 231.55186269000316
2952.0 231.55186269000316
2953.0 231.48369460385192
2953.0 231.48369460385192
2954.0 231.41552651862386
2954.0 231.41552651862386
2955.0 231.34735840847077
2955.0 231.34735840847077
2956.0 231.27919029965324
2956.0 231.27919029965324
2957.0 231.21102217910635
2957.0 231.21102217910635
2958.0 231.14285403780835
2958.0 231.14285403780835
2959.0 231.0746859021506
2959.0 231.0746859021506
2960.0 231.00651774436693
2960.0 231.00651774436693
2961.0 230.9383495837449
2961.0 230.9383495837449
2962.0 230.87018141556743
2962.0 230.87018141556743
2963.0 230.80201323983454
2963.0 230.80201323983454
2964.0 230.73384506126328
2964.0 230.73384506126328
2965.0 230.66567685304992
2965.0 230.66567685304992
2966.0 230.5975086593678
2966.0 230.5975086593678
2967.0 230.52934043466877
2967.0 230.52934043466877
2968.0 230.46117221602236
2968.0 230.46117221602236
2969.0 230.39300398230435
2969.0 230.39300398230435
2970.0 230.32483572508562
2970.0 230.32483572508562
2971.0 230.25666748848997
2971.0 230.25666748848997
2972.0 230.18849922225223
2972.0 230.18849922225223
2973.0 230.12033094708426
2973.0 230.12033094708426
2974.0 230.05216267045273
2974.0 230.05216267045273
2975.0 229.98399437265775
2975.0 229.98399437265775
2976.0 229.91582607954055
2976.0 229.91582607954055
2977.0 229.8476577717641
2977.0 229.8476577717641
2978.0 229.77948944144936
2978.0 229.77948944144936
2979.0 229.71132113038294
2979.0 229.71132113038294
2980.0 229.6431527957663
2980.0 229.6431527957663
2981.0 229.57498444044802
2981.0 229.57498444044802
2982.0 229.50681609072052
2982.0 229.50681609072052
2983.0 229.43864771886706
2983.0 229.43864771886706
2984.0 229.37047935874577
2984.0 229.37047935874577
2985.0 229.30231097040667
2985.0 229.30231097040667
2986.0 229.2341425792292
2986.0 229.2341425792292
2987.0 229.16597418796297
2987.0 229.16597418796297
2988.0 229.09780575958797
2988.0 229.09780575958797
2989.0 229.0296373504613
2989.0 229.0296373504613
2990.0 228.96146892058346
2990.0 228.96146892058346
2991.0 228.89330048035112
2991.0 228.89330048035112
2992.0 228.82513203398761
2992.0 228.82513203398761
2993.0 228.75696357864442
2993.0 228.75696357864442
2994.0 228.6887951072671
2994.0 228.6887951072671
2995.0 228.62062662086774
2995.0 228.62062662086774
2996.0 228.5524581475753
2996.0 228.5524581475753
2997.0 228.48428965215692
2997.0 228.48428965215692
2998.0 228.4161211407045
2998.0 228.4161211407045
2999.0 228.34795263489232
2999.0 228.34795263489232
3000.0 228.27978412152473
3000.0 228.27978412152473
3001.0 228.2116155860312
3001.0 228.2116155860312
3002.0 228.14344704155792
3002.0 228.14344704155792
3003.0 228.0752784956706
3003.0 228.0752784956706
3004.0 228.00710993471168
3004.0 228.00710993471168
3005.0 227.93894135162682
3005.0 227.93894135162682
3006.0 227.87077278916507
3006.0 227.87077278916507
3007.0 227.80260419706124
3007.0 227.80260419706124
3008.0 227.73443560211902
3008.0 227.73443560211902
3009.0 227.66626700099619
3009.0 227.66626700099619
3010.0 227.5980983909431
3010.0 227.5980983909431
3011.0 227.52992975738928
3011.0 227.52992975738928
3012.0 227.4617611247092
3012.0 227.4617611247092
3013.0 227.39359248351118
3013.0 227.39359248351118
3014.0 227.32542383338296
3014.0 227.32542383338296
3015.0 227.25725515970447
3015.0 227.25725515970447
3016.0 227.18908650055727
3016.0 227.18908650055727
3017.0 227.12091781176792
3017.0 227.12091781176792
3018.0 227.05274912861887
3018.0 227.05274912861887
3019.0 226.98458043832673
3019.0 226.98458043832673
3020.0 226.91641173158817
3020.0 226.91641173158817
3021.0 226.84824300272368
3021.0 226.84824300272368
3022.0 226.78007428087426
3022.0 226.78007428087426
3023.0 226.7119055429908
3023.0 226.7119055429908
3024.0 226.6437367886609
3024.0 226.6437367886609
3025.0 226.57556803566655
3025.0 226.57556803566655
3026.0 226.50739927983386
3026.0 226.50739927983386
3027.0 226.43923050892957
3027.0 226.43923050892957
3028.0 226.3710617234155
3028.0 226.3710617234155
3029.0 226.3028929289217
3029.0 226.3028929289217
3030.0 226.23472412687246
3030.0 226.23472412687246
3031.0 226.16655532478396
3031.0 226.16655532478396
3032.0 226.09838650624906
3032.0 226.09838650624906
3033.0 226.0302176730549
3033.0 226.0302176730549
3034.0 225.9620488309305
3034.0 225.9620488309305
3035.0 225.8938799958212
3035.0 225.8938799958212
3036.0 225.82571112259114
3036.0 225.82571112259114
3037.0 225.75754226389233
3037.0 225.75754226389233
3038.0 225.68937339763806
3038.0 225.68937339763806
3039.0 225.62120450036693
3039.0 225.62120450036693
3040.0 225.55303561052318
3040.0 225.55303561052318
3041.0 225.48486670560783
3041.0 225.48486670560783
3042.0 225.41669779927844
3042.0 225.41669779927844
3043.0 225.3485288693988
3043.0 225.3485288693988
3044.0 225.28035994790903
3044.0 225.28035994790903
3045.0 225.21219100291853
3045.0 225.21219100291853
3046.0 225.14402205646445
3046.0 225.14402205646445
3047.0 225.0758530963631
3047.0 225.0758530963631
3048.0 225.00768412631953
3048.0 225.00768412631953
3049.0 224.93951515719917
3049.0 224.93951515719917
3050.0 224.87134616315376
3050.0 224.87134616315376
3051.0 224.80317717044392
3051.0 224.80317717044392
3052.0 224.73500816266244
3052.0 224.73500816266244
3053.0 224.66683915346695
3053.0 224.66683915346695
3054.0 224.59867012209597
3054.0 224.59867012209597
3055.0 224.5305010817948
3055.0 224.5305010817948
3056.0 224.462332048921
3056.0 224.462332048921
3057.0 224.39416299350896
3057.0 224.39416299350896
3058.0 224.32599393800817
3058.0 224.32599393800817
3059.0 224.25782486509848
3059.0 224.25782486509848
3060.0 224.18965579311202
3060.0 224.18965579311202
3061.0 224.1214866975753
3061.0 224.1214866975753
3062.0 224.05331758880362
3062.0 224.05331758880362
3063.0 223.98514849176408
3063.0 223.98514849176408
3064.0 223.91697937965296
3064.0 223.91697937965296
3065.0 223.84881025293205
3065.0 223.84881025293205
3066.0 223.78064111113954
3066.0 223.78064111113954
3067.0 223.7124719678835
3067.0 223.7124719678835
3068.0 223.64430282458818
3068.0 223.64430282458818
3069.0 223.57613365165074
3069.0 223.57613365165074
3070.0 223.5079644711579
3070.0 223.5079644711579
3071.0 223.43979530377197
3071.0 223.43979530377197
3072.0 223.3716261010644
3072.0 223.3716261010644
3073.0 223.30345691008898
3073.0 223.30345691008898
3074.0 223.2352876979501
3074.0 223.2352876979501
3075.0 223.16711847729331
3075.0 223.16711847729331
3076.0 223.0989492490811
3076.0 223.0989492490811
3077.0 223.03078001188916
3077.0 223.03078001188916
3078.0 222.96261077465795
3078.0 222.96261077465795
3079.0 222.89444150778462
3079.0 222.89444150778462
3080.0 222.8262722333559
3080.0 222.8262722333559
3081.0 222.75810295883838
3081.0 222.75810295883838
3082.0 222.6899336829068
3082.0 222.6899336829068
3083.0 222.62176439190364
3083.0 222.62176439190364
3084.0 222.5535950848664
3084.0 222.5535950848664
3085.0 222.48542577870285
3085.0 222.48542577870285
3086.0 222.41725645655475
3086.0 222.41725645655475
3087.0 222.3490871343179
3087.0 222.3490871343179
3088.0 222.28091778248844
3088.0 222.28091778248844
3089.0 222.21274843762453
3089.0 222.21274843762453
3090.0 222.14457908286795
3090.0 222.14457908286795
3091.0 222.07640970832267
3091.0 222.07640970832267
3092.0 222.00824033231385
3092.0 222.00824033231385
3093.0 221.94007094641233
3093.0 221.94007094641233
3094.0 221.87190155529265
3094.0 221.87190155529265
3095.0 221.8037321481389
3095.0 221.8037321481389
3096.0 221.7355627334297
3096.0 221.7355627334297
3097.0 221.66739331116509
3097.0 221.66739331116509
3098.0 221.5992238742412
3098.0 221.5992238742412
3099.0 221.5310544354414
3099.0 221.5310544354414
3100.0 221.46288498203185
3100.0 221.46288498203185
3101.0 221.39471552853357
3101.0 221.39471552853357
3102.0 221.32654605858883
3102.0 221.32654605858883
3103.0 221.25837657540916
3103.0 221.25837657540916
3104.0 221.1902070903536
3104.0 221.1902070903536
3105.0 221.12203759063874
3105.0 221.12203759063874
3106.0 221.05386808336849
3106.0 221.05386808336849
3107.0 220.98569856148842
3107.0 220.98569856148842
3108.0 220.91752904657397
3108.0 220.91752904657397
3109.0 220.84935950815876
3109.0 220.84935950815876
3110.0 220.78118995467196
3110.0 220.78118995467196
3111.0 220.71302040252067
3111.0 220.71302040252067
3112.0 220.64485084753105
3112.0 220.64485084753105
3113.0 220.57668127179028
3113.0 220.57668127179028
3114.0 220.50851168706978
3114.0 220.50851168706978
3115.0 220.44034209621816
3115.0 220.44034209621816
3116.0 220.37217249638678
3116.0 220.37217249638678
3117.0 220.30400288941235
3117.0 220.30400288941235
3118.0 220.2358332744701
3118.0 220.2358332744701
3119.0 220.1676636448686
3119.0 220.1676636448686
3120.0 220.09949400771168
3120.0 220.09949400771168
3121.0 220.03132436299933
3121.0 220.03132436299933
3122.0 219.9631547022529
3122.0 219.9631547022529
3123.0 219.89498503395106
3123.0 219.89498503395106
3124.0 219.82681535809377
3124.0 219.82681535809377
3125.0 219.75864567463154
3125.0 219.75864567463154
3126.0 219.69047599113006
3126.0 219.69047599113006
3127.0 219.62230628550265
3127.0 219.62230628550265
3128.0 219.55413656480363
3128.0 219.55413656480363
3129.0 219.4859668501572
3129.0 219.4859668501572
3130.0 219.417797121814
3130.0 219.417797121814
3131.0 219.34962738454055
3131.0 219.34962738454055
3132.0 219.28145763260784
3132.0 219.28145763260784
3133.0 219.2132878731197
3133.0 219.2132878731197
3134.0 219.1451181074509
3134.0 219.1451181074509
3135.0 219.07694833894377
3135.0 219.07694833894377
3136.0 219.00877854359362
3136.0 219.00877854359362
3137.0 218.94060875287178
3137.0 218.94060875287178
3138.0 218.87243894850263
3138.0 218.87243894850263
3139.0 218.80426913515376
3139.0 218.80426913515376
3140.0 218.73609932176564
3140.0 218.73609932176564
3141.0 218.6679294801102
3141.0 218.6679294801102
3142.0 218.5997596384155
3142.0 218.5997596384155
3143.0 218.53158978774104
3143.0 218.53158978774104
3144.0 218.46341993088598
3144.0 218.46341993088598
3145.0 218.39525005662205
3145.0 218.39525005662205
3146.0 218.3270801700856
3146.0 218.3270801700856
3147.0 218.2589102820856
3147.0 218.2589102820856
3148.0 218.19074039399683
3148.0 218.19074039399683
3149.0 218.12257049088598
3149.0 218.12257049088598
3150.0 218.05440057311586
3150.0 218.05440057311586
3151.0 217.98623064779028
3151.0 217.98623064779028
3152.0 217.91806071348498
3152.0 217.91806071348498
3153.0 217.84989076594474
3153.0 217.84989076594474
3154.0 217.78172081790336
3154.0 217.78172081790336
3155.0 217.71355085525224
3155.0 217.71355085525224
3156.0 217.64538088362139
3156.0 217.64538088362139
3157.0 217.577210899718
3157.0 217.577210899718
3158.0 217.50904090587244
3158.0 217.50904090587244
3159.0 217.4408709129501
3159.0 217.4408709129501
3160.0 217.37270090536848
3160.0 217.37270090536848
3161.0 217.30453087428612
3161.0 217.30453087428612
3162.0 217.23636085159362
3162.0 217.23636085159362
3163.0 217.16819081424185
3163.0 217.16819081424185
3164.0 217.10002078253038
3164.0 217.10002078253038
3165.0 217.03185070798108
3165.0 217.03185070798108
3166.0 216.9636806554297
3166.0 216.9636806554297
3167.0 216.89551058643193
3167.0 216.89551058643193
3168.0 216.82734050419916
3168.0 216.82734050419916
3169.0 216.7591704068948
3169.0 216.7591704068948
3170.0 216.69100029493117
3170.0 216.69100029493117
3171.0 216.62283018860782
3171.0 216.62283018860782
3172.0 216.55466006153335
3172.0 216.55466006153335
3173.0 216.4864899343701
3173.0 216.4864899343701
3174.0 216.4183197982766
3174.0 216.4183197982766
3175.0 216.3501496560025
3175.0 216.3501496560025
3176.0 216.2819794990691
3176.0 216.2819794990691
3177.0 216.21380932848842
3177.0 216.21380932848842
3178.0 216.145639148928
3178.0 216.145639148928
3179.0 216.0774689754202
3179.0 216.0774689754202
3180.0 216.00929876755322
3180.0 216.00929876755322
3181.0 215.94112856573884
3181.0 215.94112856573884
3182.0 215.87295835494473
3182.0 215.87295835494473
3183.0 215.8047881318781
3183.0 215.8047881318781
3184.0 215.73661790734792
3184.0 215.73661790734792
3185.0 215.66844766206663
3185.0 215.66844766206663
3186.0 215.60027740785506
3186.0 215.60027740785506
3187.0 215.53210715492955
3187.0 215.53210715492955
3188.0 215.46393687850332
3188.0 215.46393687850332
3189.0 215.39576661046695
3189.0 215.39576661046695
3190.0 215.32759631888032
3190.0 215.32759631888032
3191.0 215.25942601405873
3191.0 215.25942601405873
3192.0 215.19125571625224
3192.0 215.19125571625224
3193.0 215.1230853901784
3193.0 215.1230853901784
3194.0 215.05491507015722
3194.0 215.05491507015722
3195.0 214.9867447350644
3195.0 214.9867447350644
3196.0 214.91857439241616
3196.0 214.91857439241616
3197.0 214.85040403510865
3197.0 214.85040403510865
3198.0 214.782233686191
3198.0 214.782233686191
3199.0 214.71406330057692
3199.0 214.71406330057692
3200.0 214.64589292806977
3200.0 214.64589292806977
3201.0 214.57772254329015
3201.0 214.57772254329015
3202.0 214.5095521485683
3202.0 214.5095521485683
3203.0 214.44138174019918
3203.0 214.44138174019918
3204.0 214.37321130965458
3204.0 214.37321130965458
3205.0 214.30504089364123
3205.0 214.30504089364123
3206.0 214.2368704493606
3206.0 214.2368704493606
3207.0 214.1687000050407
3207.0 214.1687000050407
3208.0 214.10052955311585
3208.0 214.10052955311585
3209.0 214.03235907906506
3209.0 214.03235907906506
3210.0 213.96418861812123
3210.0 213.96418861812123
3211.0 213.8960181303344
3211.0 213.8960181303344
3212.0 213.82784763540445
3212.0 213.82784763540445
3213.0 213.7596771371743
3213.0 213.7596771371743
3214.0 213.69150662099213
3214.0 213.69150662099213
3215.0 213.62333610197157
3215.0 213.62333610197157
3216.0 213.5551655767704
3216.0 213.5551655767704
3217.0 213.4869950439643
3217.0 213.4869950439643
3218.0 213.41882449654844
3218.0 213.41882449654844
3219.0 213.35065394295194
3219.0 213.35065394295194
3220.0 213.28248337428383
3220.0 213.28248337428383
3221.0 213.21431278958164
3221.0 213.21431278958164
3222.0 213.14614222078552
3222.0 213.14614222078552
3223.0 213.07797162372205
3223.0 213.07797162372205
3224.0 213.0098010031579
3224.0 213.0098010031579
3225.0 212.94163039845023
3225.0 212.94163039845023
3226.0 212.87345977161667
3226.0 212.87345977161667
3227.0 212.80528914331953
3227.0 212.80528914331953
3228.0 212.73711850274987
3228.0 212.73711850274987
3229.0 212.6689478532005
3229.0 212.6689478532005
3230.0 212.60077719041615
3230.0 212.60077719041615
3231.0 212.53260652754304
3231.0 212.53260652754304
3232.0 212.46443584959835
3232.0 212.46443584959835
3233.0 212.39626515704387
3233.0 212.39626515704387
3234.0 212.32809446536308
3234.0 212.32809446536308
3235.0 212.25992375764824
3235.0 212.25992375764824
3236.0 212.19175304375275
3236.0 212.19175304375275
3237.0 212.12358232271419
3237.0 212.12358232271419
3238.0 212.05541158051213
3238.0 212.05541158051213
3239.0 211.98724085141703
3239.0 211.98724085141703
3240.0 211.91907008700028
3240.0 211.91907008700028
3241.0 211.8508993295491
3241.0 211.8508993295491
3242.0 211.78272855139627
3242.0 211.78272855139627
3243.0 211.71455777924658
3243.0 211.71455777924658
3244.0 211.64638699344957
3244.0 211.64638699344957
3245.0 211.57821618547712
3245.0 211.57821618547712
3246.0 211.51004539203592
3246.0 211.51004539203592
3247.0 211.4418745703274
3247.0 211.4418745703274
3248.0 211.37370374106345
3248.0 211.37370374106345
3249.0 211.3055329046564
3249.0 211.3055329046564
3250.0 211.23736205455253
3250.0 211.23736205455253
3251.0 211.16919120298513
3251.0 211.16919120298513
3252.0 211.10102033777042
3252.0 211.10102033777042
3253.0 211.03284945927123
3253.0 211.03284945927123
3254.0 210.964678593879
3254.0 210.964678593879
3255.0 210.89650769275278
3255.0 210.89650769275278
3256.0 210.82833678448344
3256.0 210.82833678448344
3257.0 210.760165884604
3257.0 210.760165884604
3258.0 210.69199496117432
3258.0 210.69199496117432
3259.0 210.62382403161348
3259.0 210.62382403161348
3260.0 210.55565309582255
3260.0 210.55565309582255
3261.0 210.4874821515137
3261.0 210.4874821515137
3262.0 210.41931118604137
3262.0 210.41931118604137
3263.0 210.35114022048026
3263.0 210.35114022048026
3264.0 210.28296925483042
3264.0 210.28296925483042
3265.0 210.21479826233755
3265.0 210.21479826233755
3266.0 210.14662726838114
3266.0 210.14662726838114
3267.0 210.0784562668693
3267.0 210.0784562668693
3268.0 210.0102852459811
3268.0 210.0102852459811
3269.0 209.94211423682503
3269.0 209.94211423682503
3270.0 209.87394320829264
3270.0 209.87394320829264
3271.0 209.80577216468865
3271.0 209.80577216468865
3272.0 209.73760111394157
3272.0 209.73760111394157
3273.0 209.66943004812285
3273.0 209.66943004812285
3274.0 209.6012589836397
3274.0 209.6012589836397
3275.0 209.53308790545972
3275.0 209.53308790545972
3276.0 209.4649168258162
3276.0 209.4649168258162
3277.0 209.39674572542154
3277.0 209.39674572542154
3278.0 209.3285746263624
3278.0 209.3285746263624
3279.0 209.26040350375305
3279.0 209.26040350375305
3280.0 209.19223238953356
3280.0 209.19223238953356
3281.0 209.12406124704674
3281.0 209.12406124704674
3282.0 209.05589010452067
3282.0 209.05589010452067
3283.0 208.98771894733534
3283.0 208.98771894733534
3284.0 208.91954779716508
3284.0 208.91954779716508
3285.0 208.85137662619417
3285.0 208.85137662619417
3286.0 208.78320544909215
3286.0 208.78320544909215
3287.0 208.71503424843988
3287.0 208.71503424843988
3288.0 208.6468630697855
3288.0 208.6468630697855
3289.0 208.57869184357625
3289.0 208.57869184357625
3290.0 208.51052062909915
3290.0 208.51052062909915
3291.0 208.44234940981622
3291.0 208.44234940981622
3292.0 208.37417816840733
3292.0 208.37417816840733
3293.0 208.3060069255349
3293.0 208.3060069255349
3294.0 208.23783566328612
3294.0 208.23783566328612
3295.0 208.1696644080524
3295.0 208.1696644080524
3296.0 208.1014931381594
3296.0 208.1014931381594
3297.0 208.0333218620858
3297.0 208.0333218620858
3298.0 207.9651505563701
3298.0 207.9651505563701
3299.0 207.8969792665604
3299.0 207.8969792665604
3300.0 207.8288079545753
3300.0 207.8288079545753
3301.0 207.7606366279804
3301.0 207.7606366279804
3302.0 207.6924653097259
3302.0 207.6924653097259
3303.0 207.62429396325356
3303.0 207.62429396325356
3304.0 207.55612262283387
3304.0 207.55612262283387
3305.0 207.48795127009214
3305.0 207.48795127009214
3306.0 207.41977990131636
3306.0 207.41977990131636
3307.0 207.35160852635994
3307.0 207.35160852635994
3308.0 207.28343714384806
3308.0 207.28343714384806
3309.0 207.21526575653039
3309.0 207.21526575653039
3310.0 207.14709434566245
3310.0 207.14709434566245
3311.0 207.07892293613006
3311.0 207.07892293613006
3312.0 207.01075152041705
3312.0 207.01075152041705
3313.0 206.94258008115378
3313.0 206.94258008115378
3314.0 206.87440863850898
3314.0 206.87440863850898
3315.0 206.8062371929763
3315.0 206.8062371929763
3316.0 206.73806573379633
3316.0 206.73806573379633
3317.0 206.66989426884808
3317.0 206.66989426884808
3318.0 206.6017227888282
3318.0 206.6017227888282
3319.0 206.5335513026277
3319.0 206.5335513026277
3320.0 206.46537980176794
3320.0 206.46537980176794
3321.0 206.39720830929804
3321.0 206.39720830929804
3322.0 206.3290367947022
3322.0 206.3290367947022
3323.0 206.26086526073001
3323.0 206.26086526073001
3324.0 206.19269373986478
3324.0 206.19269373986478
3325.0 206.12452218935744
3325.0 206.12452218935744
3326.0 206.0563506415604
3326.0 206.0563506415604
3327.0 205.98817907158795
3327.0 205.98817907158795
3328.0 205.92000750157626
3328.0 205.92000750157626
3329.0 205.85183591786773
3329.0 205.85183591786773
3330.0 205.78366434158661
3330.0 205.78366434158661
3331.0 205.7154927516087
3331.0 205.7154927516087
3332.0 205.64732113950487
3332.0 205.64732113950487
3333.0 205.57914952259517
3333.0 205.57914952259517
3334.0 205.5109778896514
3334.0 205.5109778896514
3335.0 205.442806250527
3335.0 205.442806250527
3336.0 205.37463460522198
3336.0 205.37463460522198
3337.0 205.3064629584534
3337.0 205.3064629584534
3338.0 205.23829130687898
3338.0 205.23829130687898
3339.0 205.17011962566247
3339.0 205.17011962566247
3340.0 205.10194794715625
3340.0 205.10194794715625
3341.0 205.03377625261598
3341.0 205.03377625261598
3342.0 204.96560455894942
3342.0 204.96560455894942
3343.0 204.89743284453172
3343.0 204.89743284453172
3344.0 204.82926112159612
3344.0 204.82926112159612
3345.0 204.76108940090901
3345.0 204.76108940090901
3346.0 204.69291765809598
3346.0 204.69291765809598
3347.0 204.62474591656897
3347.0 204.62474591656897
3348.0 204.55657414682415
3348.0 204.55657414682415
3349.0 204.48840239765295
3349.0 204.48840239765295
3350.0 204.42023062163875
3350.0 204.42023062163875
3351.0 204.35205883096526
3351.0 204.35205883096526
3352.0 204.28388704730685
3352.0 204.28388704730685
3353.0 204.21571523675593
3353.0 204.21571523675593
3354.0 204.14754342616575
3354.0 204.14754342616575
3355.0 204.0793716022911
3355.0 204.0793716022911
3356.0 204.01119977791535
3356.0 204.01119977791535
3357.0 203.94302793888033
3357.0 203.94302793888033
3358.0 203.87485608661032
3358.0 203.87485608661032
3359.0 203.80668423521405
3359.0 203.80668423521405
3360.0 203.7385123630666
3360.0 203.7385123630666
3361.0 203.67034049083043
3361.0 203.67034049083043
3362.0 203.60216859175122
3362.0 203.60216859175122
3363.0 203.53399669730032
3363.0 203.53399669730032
3364.0 203.46582479195172
3364.0 203.46582479195172
3365.0 203.39765288513956
3365.0 203.39765288513956
3366.0 203.32948095895105
3366.0 203.32948095895105
3367.0 203.2613090252071
3367.0 203.2613090252071
3368.0 203.19313708523305
3368.0 203.19313708523305
3369.0 203.1249651452197
3369.0 203.1249651452197
3370.0 203.05679317693907
3370.0 203.05679317693907
3371.0 202.98862121608582
3371.0 202.98862121608582
3372.0 202.92044922696527
3372.0 202.92044922696527
3373.0 202.8522772462346
3373.0 202.8522772462346
3374.0 202.78410524475277
3374.0 202.78410524475277
3375.0 202.71593323612785
3375.0 202.71593323612785
3376.0 202.64776122837662
3376.0 202.64776122837662
3377.0 202.57958919987428
3377.0 202.57958919987428
3378.0 202.51141717128314
3378.0 202.51141717128314
3379.0 202.4432451144247
3379.0 202.4432451144247
3380.0 202.37507305890182
3380.0 202.37507305890182
3381.0 202.3069009958235
3381.0 202.3069009958235
3382.0 202.2387289340312
3382.0 202.2387289340312
3383.0 202.17055684397158
3383.0 202.17055684397158
3384.0 202.10238476133938
3384.0 202.10238476133938
3385.0 202.0342126589185
3385.0 202.0342126589185
3386.0 201.96604054046358
3386.0 201.96604054046358
3387.0 201.89786843928948
3387.0 201.89786843928948
3388.0 201.82969630136944
3388.0 201.82969630136944
3389.0 201.76152417183926
3389.0 201.76152417183926
3390.0 201.69335202018314
3390.0 201.69335202018314
3391.0 201.62517986372117
3391.0 201.62517986372117
3392.0 201.55700770717047
3392.0 201.55700770717047
3393.0 201.48883552986862
3393.0 201.48883552986862
3394.0 201.42066334501132
3394.0 201.42066334501132
3395.0 201.3524911539239
3395.0 201.3524911539239
3396.0 201.2843189496015
3396.0 201.2843189496015
3397.0 201.2161467390985
3397.0 201.2161467390985
3398.0 201.14797451489864
3398.0 201.14797451489864
3399.0 201.07980229812622
3399.0 201.07980229812622
3400.0 201.0116300530865
3400.0 201.0116300530865
3401.0 200.94345780186612
3401.0 200.94345780186612
3402.0 200.87528554350266
3402.0 200.87528554350266
3403.0 200.80711328601288
3403.0 200.80711328601288
3404.0 200.73894100777196
3404.0 200.73894100777196
3405.0 200.67076871624658
3405.0 200.67076871624658
3406.0 200.6025964256444
3406.0 200.6025964256444
3407.0 200.53442412038297
3407.0 200.53442412038297
3408.0 200.46625180183702
3408.0 200.46625180183702
3409.0 200.39807947669814
3409.0 200.39807947669814
3410.0 200.32990714579097
3410.0 200.32990714579097
3411.0 200.26173481342022
3411.0 200.26173481342022
3412.0 200.19356244806508
3412.0 200.19356244806508
3413.0 200.12539010470786
3413.0 200.12539010470786
3414.0 200.05721771851282
3414.0 200.05721771851282
3415.0 199.98904534679951
3415.0 199.98904534679951
3416.0 199.92087295575936
3416.0 199.92087295575936
3417.0 199.8527005571143
3417.0 199.8527005571143
3418.0 199.78452815838045
3418.0 199.78452815838045
3419.0 199.7163557328036
3419.0 199.7163557328036
3420.0 199.6481833085128
3420.0 199.6481833085128
3421.0 199.58001087666656
3421.0 199.58001087666656
3422.0 199.51183844610637
3422.0 199.51183844610637
3423.0 199.443665994795
3423.0 199.443665994795
3424.0 199.37549352978684
3424.0 199.37549352978684
3425.0 199.3073210515437
3425.0 199.3073210515437
3426.0 199.23914857321182
3426.0 199.23914857321182
3427.0 199.17097608118314
3427.0 199.17097608118314
3428.0 199.10280359048997
3428.0 199.10280359048997
3429.0 199.03463107899617
3429.0 199.03463107899617
3430.0 198.96645855385506
3430.0 198.96645855385506
3431.0 198.89828603
3431.0 198.89828603
3432.0 198.83011349900184
3432.0 198.83011349900184
3433.0 198.76194095430685
3433.0 198.76194095430685
3434.0 198.69376840343125
3434.0 198.69376840343125
3435.0 198.6255958331793
3435.0 198.6255958331793
3436.0 198.55742326146378
3436.0 198.55742326146378
3437.0 198.4892506713344
3437.0 198.4892506713344
3438.0 198.42107808015376
3438.0 198.42107808015376
3439.0 198.35290547670064
3439.0 198.35290547670064
3440.0 198.28473287315876
3440.0 198.28473287315876
3441.0 198.21656024134955
3441.0 198.21656024134955
3442.0 198.1483876268212
3442.0 198.1483876268212
3443.0 198.0802149741721
3443.0 198.0802149741721
3444.0 198.01204233128766
3444.0 198.01204233128766
3445.0 197.94386967516826
3445.0 197.94386967516826
3446.0 197.87569701144392
3446.0 197.87569701144392
3447.0 197.80752433682187
3447.0 197.80752433682187
3448.0 197.73935164616574
3448.0 197.73935164616574
3449.0 197.67117895679567
3449.0 197.67117895679567
3450.0 197.60300624667445
3450.0 197.60300624667445
3451.0 197.5348335449431
3451.0 197.5348335449431
3452.0 197.4666608238354
3452.0 197.4666608238354
3453.0 197.39848807308562
3453.0 197.39848807308562
3454.0 197.33031534570853
3454.0 197.33031534570853
3455.0 197.2621425975803
3455.0 197.2621425975803
3456.0 197.19396982727662
3456.0 197.19396982727662
3457.0 197.1257970742538
3457.0 197.1257970742538
3458.0 197.05762429158884
3458.0 197.05762429158884
3459.0 196.98945148954755
3459.0 196.98945148954755
3460.0 196.92127870950418
3460.0 196.92127870950418
3461.0 196.8531059025683
3461.0 196.8531059025683
3462.0 196.784933088077
3462.0 196.784933088077
3463.0 196.71676025420933
3463.0 196.71676025420933
3464.0 196.6485874202529
3464.0 196.6485874202529
3465.0 196.58041458149066
3465.0 196.58041458149066
3466.0 196.51224172669433
3466.0 196.51224172669433
3467.0 196.4440688610003
3467.0 196.4440688610003
3468.0 196.3758959877013
3468.0 196.3758959877013
3469.0 196.30772311573787
3469.0 196.30772311573787
3470.0 196.23955023048998
3470.0 196.23955023048998
3471.0 196.17137733154527
3471.0 196.17137733154527
3472.0 196.1032044193656
3472.0 196.1032044193656
3473.0 196.0350314934891
3473.0 196.0350314934891
3474.0 195.96685856889866
3474.0 195.96685856889866
3475.0 195.89868563812757
3475.0 195.89868563812757
3476.0 195.83051270021338
3476.0 195.83051270021338
3477.0 195.76233974388532
3477.0 195.76233974388532
3478.0 195.6941667715232
3478.0 195.6941667715232
3479.0 195.62599379573
3479.0 195.62599379573
3480.0 195.5578208184733
3480.0 195.5578208184733
3481.0 195.4896478364107
3481.0 195.4896478364107
3482.0 195.42147482608084
3482.0 195.42147482608084
3483.0 195.35330181708648
3483.0 195.35330181708648
3484.0 195.28512879343288
3484.0 195.28512879343288
3485.0 195.21695577202775
3485.0 195.21695577202775
3486.0 195.14878272281717
3486.0 195.14878272281717
3487.0 195.08060967585507
3487.0 195.08060967585507
3488.0 195.01243662174988
3488.0 195.01243662174988
3489.0 194.94426355394788
3489.0 194.94426355394788
3490.0 194.8760904860571
3490.0 194.8760904860571
3491.0 194.80791739269816
3491.0 194.80791739269816
3492.0 194.73974429925042
3492.0 194.73974429925042
3493.0 194.67157120003438
3493.0 194.67157120003438
3494.0 194.60339808102964
3494.0 194.60339808102964
3495.0 194.53522495442
3495.0 194.53522495442
3496.0 194.46705182914587
3496.0 194.46705182914587
3497.0 194.39887869058728
3497.0 194.39887869058728
3498.0 194.33070554584808
3498.0 194.33070554584808
3499.0 194.26253238878684
3499.0 194.26253238878684
3500.0 194.19435921849066
3500.0 194.19435921849066
3501.0 194.12618604058952
3501.0 194.12618604058952
3502.0 194.0580128494534
3502.0 194.0580128494534
3503.0 193.9898396459953
3503.0 193.9898396459953
3504.0 193.92166645133938
3504.0 193.92166645133938
3505.0 193.85349323552
3505.0 193.85349323552
3506.0 193.78532000779094
3506.0 193.78532000779094
3507.0 193.71714677859833
3507.0 193.71714677859833
3508.0 193.64897353002937
3508.0 193.64897353002937
3509.0 193.5808002898503
3509.0 193.5808002898503
3510.0 193.51262701572435
3510.0 193.51262701572435
3511.0 193.4444537499883
3511.0 193.4444537499883
3512.0 193.37628046959296
3512.0 193.37628046959296
3513.0 193.3081071768756
3513.0 193.3081071768756
3514.0 193.23993387701518
3514.0 193.23993387701518
3515.0 193.1717605723489
3515.0 193.1717605723489
3516.0 193.1035872539858
3516.0 193.1035872539858
3517.0 193.03541393695826
3517.0 193.03541393695826
3518.0 192.96724059913006
3518.0 192.96724059913006
3519.0 192.89906725512122
3519.0 192.89906725512122
3520.0 192.83089389925223
3520.0 192.83089389925223
3521.0 192.76272052968642
3521.0 192.76272052968642
3522.0 192.69454716003187
3522.0 192.69454716003187
3523.0 192.62637377100094
3523.0 192.62637377100094
3524.0 192.55820038325606
3524.0 192.55820038325606
3525.0 192.4900269818639
3525.0 192.4900269818639
3526.0 192.42185356856203
3526.0 192.42185356856203
3527.0 192.35368016836713
3527.0 192.35368016836713
3528.0 192.28550672061732
3528.0 192.28550672061732
3529.0 192.21733329624024
3529.0 192.21733329624024
3530.0 192.14915985111202
3530.0 192.14915985111202
3531.0 192.08098638380832
3531.0 192.08098638380832
3532.0 192.0128129337855
3532.0 192.0128129337855
3533.0 191.94463944229966
3533.0 191.94463944229966
3534.0 191.87646595920367
3534.0 191.87646595920367
3535.0 191.8082924689646
3535.0 191.8082924689646
3536.0 191.74011896031163
3536.0 191.74011896031163
3537.0 191.6719454576618
3537.0 191.6719454576618
3538.0 191.6037719295437
3538.0 191.6037719295437
3539.0 191.5355984013369
3539.0 191.5355984013369
3540.0 191.46742485375373
3540.0 191.46742485375373
3541.0 191.39925131456042
3541.0 191.39925131456042
3542.0 191.33107774751213
3542.0 191.33107774751213
3543.0 191.26290418133755
3543.0 191.26290418133755
3544.0 191.194730601928
3544.0 191.194730601928
3545.0 191.1265570251793
3545.0 191.1265570251793
3546.0 191.05838341878848
3546.0 191.05838341878848
3547.0 190.990209815108
3547.0 190.990209815108
3548.0 190.92203619910546
3548.0 190.92203619910546
3549.0 190.85386259053038
3549.0 190.85386259053038
3550.0 190.78568895506277
3550.0 190.78568895506277
3551.0 190.71751529884403
3551.0 190.71751529884403
3552.0 190.64934165848183
3552.0 190.64934165848183
3553.0 190.58116799736848
3553.0 190.58116799736848
3554.0 190.51299431687877
3554.0 190.51299431687877
3555.0 190.4448206363003
3555.0 190.4448206363003
3556.0 190.37664694482416
3556.0 190.37664694482416
3557.0 190.3084732607259
3557.0 190.3084732607259
3558.0 190.24029954840984
3558.0 190.24029954840984
3559.0 190.1721258387546
3559.0 190.1721258387546
3560.0 190.10395210083203
3560.0 190.10395210083203
3561.0 190.03577837881554
3561.0 190.03577837881554
3562.0 189.96760461671082
3562.0 189.96760461671082
3563.0 189.8994308752292
3563.0 189.8994308752292
3564.0 189.83125710822986
3564.0 189.83125710822986
3565.0 189.76308334728316
3565.0 189.76308334728316
3566.0 189.6949095608187
3566.0 189.6949095608187
3567.0 189.62673576817363
3567.0 189.62673576817363
3568.0 189.55856196934792
3568.0 189.55856196934792
3569.0 189.49038815114588
3569.0 189.49038815114588
3570.0 189.42221433422986
3570.0 189.42221433422986
3571.0 189.35404050265458
3571.0 189.35404050265458
3572.0 189.2858666747521
3572.0 189.2858666747521
3573.0 189.21769283219035
3573.0 189.21769283219035
3574.0 189.14951897025225
3574.0 189.14951897025225
3575.0 189.08134509599213
3575.0 189.08134509599213
3576.0 189.01317122915944
3576.0 189.01317122915944
3577.0 188.9449973429504
3577.0 188.9449973429504
3578.0 188.87682344304454
3578.0 188.87682344304454
3579.0 188.80864954442472
3579.0 188.80864954442472
3580.0 188.74047563394473
3580.0 188.74047563394473
3581.0 188.67230170976794
3581.0 188.67230170976794
3582.0 188.6041277807853
3582.0 188.6041277807853
3583.0 188.53595384465956
3583.0 188.53595384465956
3584.0 188.46777989621182
3584.0 188.46777989621182
3585.0 188.39960594295826
3585.0 188.39960594295826
3586.0 188.3314319750454
3586.0 188.3314319750454
3587.0 188.26325800232672
3587.0 188.26325800232672
3588.0 188.19508400271553
3588.0 188.19508400271553
3589.0 188.12691000443988
3589.0 188.12691000443988
3590.0 188.05873600745025
3590.0 188.05873600745025
3591.0 187.99056198970948
3591.0 187.99056198970948
3592.0 187.9223879596467
3592.0 187.9223879596467
3593.0 187.85421393838612
3593.0 187.85421393838612
3594.0 187.78603989023304
3594.0 187.78603989023304
3595.0 187.7178658434155
3595.0 187.7178658434155
3596.0 187.6496917903678
3596.0 187.6496917903678
3597.0 187.58151771656898
3597.0 187.58151771656898
3598.0 187.5133436379643
3598.0 187.5133436379643
3599.0 187.44516954749946
3599.0 187.44516954749946
3600.0 187.3769954494297
3600.0 187.3769954494297
3601.0 187.30882134655408
3601.0 187.30882134655408
3602.0 187.24064722430214
3602.0 187.24064722430214
3603.0 187.17247310333622
3603.0 187.17247310333622
3604.0 187.1042989686735
3604.0 187.1042989686735
3605.0 187.0361248221506
3605.0 187.0361248221506
3606.0 186.96795066944708
3606.0 186.96795066944708
3607.0 186.89977650345907
3607.0 186.89977650345907
3608.0 186.83160232514905
3608.0 186.83160232514905
3609.0 186.76342815564124
3609.0 186.76342815564124
3610.0 186.69525395177425
3610.0 186.69525395177425
3611.0 186.62707975670946
3611.0 186.62707975670946
3612.0 186.55890554932267
3612.0 186.55890554932267
3613.0 186.4907313286514
3613.0 186.4907313286514
3614.0 186.4225571017995
3614.0 186.4225571017995
3615.0 186.35438287765794
3615.0 186.35438287765794
3616.0 186.28620862524906
3616.0 186.28620862524906
3617.0 186.21803436093052
3617.0 186.21803436093052
3618.0 186.14986010500184
3618.0 186.14986010500184
3619.0 186.0816858296968
3619.0 186.0816858296968
3620.0 186.01351154678684
3620.0 186.01351154678684
3621.0 185.9453372520167
3621.0 185.9453372520167
3622.0 185.87716295244076
3622.0 185.87716295244076
3623.0 185.80898863348844
3623.0 185.80898863348844
3624.0 185.74081430830597
3624.0 185.74081430830597
3625.0 185.67263998445907
3625.0 185.67263998445907
3626.0 185.60446564829013
3626.0 185.60446564829013
3627.0 185.53629129883674
3627.0 185.53629129883674
3628.0 185.4681169361484
3628.0 185.4681169361484
3629.0 185.39994256251282
3629.0 185.39994256251282
3630.0 185.33176818878846
3630.0 185.33176818878846
3631.0 185.2635938102583
3631.0 185.2635938102583
3632.0 185.19541941849315
3632.0 185.19541941849315
3633.0 185.1272450157808
3633.0 185.1272450157808
3634.0 185.05907059840916
3634.0 185.05907059840916
3635.0 184.99089616871552
3635.0 184.99089616871552
3636.0 184.92272174173223
3636.0 184.92272174173223
3637.0 184.85454730008965
3637.0 184.85454730008965
3638.0 184.78637285501605
3638.0 184.78637285501605
3639.0 184.7181983816751
3639.0 184.7181983816751
3640.0 184.65002391104454
3640.0 184.65002391104454
3641.0 184.5818494403252
3641.0 184.5818494403252
3642.0 184.5136749586586
3642.0 184.5136749586586
3643.0 184.44550045624092
3643.0 184.44550045624092
3644.0 184.3773259480549
3644.0 184.3773259480549
3645.0 184.30915142754688
3645.0 184.30915142754688
3646.0 184.24097690223303
3646.0 184.24097690223303
3647.0 184.1728023782052
3647.0 184.1728023782052
3648.0 184.10462782733438
3648.0 184.10462782733438
3649.0 184.03645327678714
3649.0 184.03645327678714
3650.0 183.96827871625513
3650.0 183.96827871625513
3651.0 183.9001041472052
3651.0 183.9001041472052
3652.0 183.83192956015378
3652.0 183.83192956015378
3653.0 183.7637549682965
3653.0 183.7637549682965
3654.0 183.69558037025857
3654.0 183.69558037025857
3655.0 183.6274057527948
3655.0 183.6274057527948
3656.0 183.55923113666657
3656.0 183.55923113666657
3657.0 183.49105652182436
3657.0 183.49105652182436
3658.0 183.42288188008965
3658.0 183.42288188008965
3659.0 183.35470723217432
3659.0 183.35470723217432
3660.0 183.2865325737736
3660.0 183.2865325737736
3661.0 183.21835790776794
3661.0 183.21835790776794
3662.0 183.15018323833124
3662.0 183.15018323833124
3663.0 183.08200855565957
3663.0 183.08200855565957
3664.0 183.0138338606659
3664.0 183.0138338606659
3665.0 182.94565916695825
3665.0 182.94565916695825
3666.0 182.87748445387427
3666.0 182.87748445387427
3667.0 182.80930974070154
3667.0 182.80930974070154
3668.0 182.7411349959192
3668.0 182.7411349959192
3669.0 182.67296025856425
3669.0 182.67296025856425
3670.0 182.60478550929966
3670.0 182.60478550929966
3671.0 182.53661076233305
3671.0 182.53661076233305
3672.0 182.4684359799953
3672.0 182.4684359799953
3673.0 182.40026121493838
3673.0 182.40026121493838
3674.0 182.33208642908082
3674.0 182.33208642908082
3675.0 182.26391162527122
3675.0 182.26391162527122
3676.0 182.195736829802
3676.0 182.195736829802
3677.0 182.12756201399395
3677.0 182.12756201399395
3678.0 182.05938719296776
3678.0 182.05938719296776
3679.0 181.99121236003185
3679.0 181.99121236003185
3680.0 181.92303752091536
3680.0 181.92303752091536
3681.0 181.85486266988914
3681.0 181.85486266988914
3682.0 181.78668781268232
3682.0 181.78668781268232
3683.0 181.71851293609916
3683.0 181.71851293609916
3684.0 181.65033805471015
3684.0 181.65033805471015
3685.0 181.58216317598198
3685.0 181.58216317598198
3686.0 181.51398827650263
3686.0 181.51398827650263
3687.0 181.4458133647013
3687.0 181.4458133647013
3688.0 181.3776384617022
3688.0 181.3776384617022
3689.0 181.3094635393267
3689.0 181.3094635393267
3690.0 181.24128859005873
3690.0 181.24128859005873
3691.0 181.1731136580716
3691.0 181.1731136580716
3692.0 181.10493870390903
3692.0 181.10493870390903
3693.0 181.03676373174488
3693.0 181.03676373174488
3694.0 180.9685887622911
3694.0 180.9685887622911
3695.0 180.90041378660717
3695.0 180.90041378660717
3696.0 180.8322387915469
3696.0 180.8322387915469
3697.0 180.76406379030598
3697.0 180.76406379030598
3698.0 180.6958887917259
3698.0 180.6958887917259
3699.0 180.62771376767762
3699.0 180.62771376767762
3700.0 180.55953874354054
3700.0 180.55953874354054
3701.0 180.4913637074938
3701.0 180.4913637074938
3702.0 180.42318866664124
3702.0 180.42318866664124
3703.0 180.355013606
3703.0 180.355013606
3704.0 180.28683854705713
3704.0 180.28683854705713
3705.0 180.21866346264602
3705.0 180.21866346264602
3706.0 180.1504883852005
3706.0 180.1504883852005
3707.0 180.0823132972696
3707.0 180.0823132972696
3708.0 180.01413818853806
3708.0 180.01413818853806
3709.0 179.94596308114205
3709.0 179.94596308114205
3710.0 179.87778796279883
3710.0 179.87778796279883
3711.0 179.80961282507928
3711.0 179.80961282507928
3712.0 179.74143769616194
3712.0 179.74143769616194
3713.0 179.6732625474559
3713.0 179.6732625474559
3714.0 179.60508739293206
3714.0 179.60508739293206
3715.0 179.53691222751053
3715.0 179.53691222751053
3716.0 179.46873704880448
3716.0 179.46873704880448
3717.0 179.40056186529264
3717.0 179.40056186529264
3718.0 179.33238666240445
3718.0 179.33238666240445
3719.0 179.2642114532861
3719.0 179.2642114532861
3720.0 179.1960362468781
3720.0 179.1960362468781
3721.0 179.12786102109376
3721.0 179.12786102109376
3722.0 179.05968579045407
3722.0 179.05968579045407
3723.0 178.99151056114994
3723.0 178.99151056114994
3724.0 178.92333530495327
3724.0 178.92333530495327
3725.0 178.85516003827124
3725.0 178.85516003827124
3726.0 178.78698477855477
3726.0 178.78698477855477
3727.0 178.71880950083676
3727.0 178.71880950083676
3728.0 178.65063420988378
3728.0 178.65063420988378
3729.0 178.58245891407543
3729.0 178.58245891407543
3730.0 178.5142836134613
3730.0 178.5142836134613
3731.0 178.4461082934708
3731.0 178.4461082934708
3732.0 178.3779329747663
3732.0 178.3779329747663
3733.0 178.30975763059362
3733.0 178.30975763059362
3734.0 178.24158229379884
3734.0 178.24158229379884
3735.0 178.17340694610635
3735.0 178.17340694610635
3736.0 178.1052315865042
3736.0 178.1052315865042
3737.0 178.03705621320523
3737.0 178.03705621320523
3738.0 177.96888082942087
3738.0 177.96888082942087
3739.0 177.9007054408307
3739.0 177.9007054408307
3740.0 177.83253003006507
3740.0 177.83253003006507
3741.0 177.76435462338458
3741.0 177.76435462338458
3742.0 177.69617921047396
3742.0 177.69617921047396
3743.0 177.62800378707794
3743.0 177.62800378707794
3744.0 177.55982834998514
3744.0 177.55982834998514
3745.0 177.49165290808648
3745.0 177.49165290808648
3746.0 177.42347745427816
3746.0 177.42347745427816
3747.0 177.35530197500162
3747.0 177.35530197500162
3748.0 177.2871265176735
3748.0 177.2871265176735
3749.0 177.2189510278228
3749.0 177.2189510278228
3750.0 177.15077553879635
3750.0 177.15077553879635
3751.0 177.08260003790969
3751.0 177.08260003790969
3752.0 177.0144245176467
3752.0 177.0144245176467
3753.0 176.94624900004453
3753.0 176.94624900004453
3754.0 176.87807347763652
3754.0 176.87807347763652
3755.0 176.809897928336
3755.0 176.809897928336
3756.0 176.7417223878377
3756.0 176.7417223878377
3757.0 176.67354684253357
3757.0 176.67354684253357
3758.0 176.60537127171168
3758.0 176.60537127171168
3759.0 176.5371956947092
3759.0 176.5371956947092
3760.0 176.46902011331318
3760.0 176.46902011331318
3761.0 176.40084451959518
3761.0 176.40084451959518
3762.0 176.3326689065008
3762.0 176.3326689065008
3763.0 176.26449330358346
3763.0 176.26449330358346
3764.0 176.19631767239878
3764.0 176.19631767239878
3765.0 176.12814205235358
3765.0 176.12814205235358
3766.0 176.0599664044534
3766.0 176.0599664044534
3767.0 175.9917907663179
3767.0 175.9917907663179
3768.0 175.92361509423554
3768.0 175.92361509423554
3769.0 175.85543943329264
3769.0 175.85543943329264
3770.0 175.7872637515491
3770.0 175.7872637515491
3771.0 175.71908805794538
3771.0 175.71908805794538
3772.0 175.65091237410635
3772.0 175.65091237410635
3773.0 175.58273666241234
3773.0 175.58273666241234
3774.0 175.51456094824974
3774.0 175.51456094824974
3775.0 175.4463852344107
3775.0 175.4463852344107
3776.0 175.3782094875873
3776.0 175.3782094875873
3777.0 175.3100337420499
3777.0 175.3100337420499
3778.0 175.24185800059766
3778.0 175.24185800059766
3779.0 175.1736822322529
3779.0 175.1736822322529
3780.0 175.10550646519417
3780.0 175.10550646519417
3781.0 175.0373306787591
3781.0 175.0373306787591
3782.0 174.96915489640915
3782.0 174.96915489640915
3783.0 174.9009791003624
3783.0 174.9009791003624
3784.0 174.832803292406
3784.0 174.832803292406
3785.0 174.76462746644802
3785.0 174.76462746644802
3786.0 174.69645164745563
3786.0 174.69645164745563
3787.0 174.62827581188597
3787.0 174.62827581188597
3788.0 174.56009996303186
3788.0 174.56009996303186
3789.0 174.4919241168386
3789.0 174.4919241168386
3790.0 174.42374823628612
3790.0 174.42374823628612
3791.0 174.35557238048116
3791.0 174.35557238048116
3792.0 174.28739648321317
3792.0 174.28739648321317
3793.0 174.2192205961222
3793.0 174.2192205961222
3794.0 174.15104469061734
3794.0 174.15104469061734
3795.0 174.08286879391468
3795.0 174.08286879391468
3796.0 174.01469287641137
3796.0 174.01469287641137
3797.0 173.94651693481467
3797.0 173.94651693481467
3798.0 173.878340994504
3798.0 173.878340994504
3799.0 173.81016505690363
3799.0 173.81016505690363
3800.0 173.74198909987743
3800.0 173.74198909987743
3801.0 173.6738131380454
3801.0 173.6738131380454
3802.0 173.60563715683702
3802.0 173.60563715683702
3803.0 173.5374611708228
3803.0 173.5374611708228
3804.0 173.46928517995326
3804.0 173.46928517995326
3805.0 173.40110917722353
3805.0 173.40110917722353
3806.0 173.3329331710628
3806.0 173.3329331710628
3807.0 173.26475715161754
3807.0 173.26475715161754
3808.0 173.1965811198503
3808.0 173.1965811198503
3809.0 173.12840507622286
3809.0 173.12840507622286
3810.0 173.06022902164824
3810.0 173.06022902164824
3811.0 172.99205296130532
3811.0 172.99205296130532
3812.0 172.92387689001515
3812.0 172.92387689001515
3813.0 172.8557008125444
3813.0 172.8557008125444
3814.0 172.7875247320549
3814.0 172.7875247320549
3815.0 172.71934863786862
3815.0 172.71934863786862
3816.0 172.65117252568078
3816.0 172.65117252568078
3817.0 172.58299641477896
3817.0 172.58299641477896
3818.0 172.51482029435425
3818.0 172.51482029435425
3819.0 172.44664416064506
3819.0 172.44664416064506
3820.0 172.3784680136514
3820.0 172.3784680136514
3821.0 172.31029186322672
3821.0 172.31029186322672
3822.0 172.24211570799616
3822.0 172.24211570799616
3823.0 172.1739395333893
3823.0 172.1739395333893
3824.0 172.1057633478352
3824.0 172.1057633478352
3825.0 172.0375871578876
3825.0 172.0375871578876
3826.0 171.96941096175937
3826.0 171.96941096175937
3827.0 171.9012347607758
3827.0 171.9012347607758
3828.0 171.83305854930686
3828.0 171.83305854930686
3829.0 171.76488231094538
3829.0 171.76488231094538
3830.0 171.69670608986476
3830.0 171.69670608986476
3831.0 171.628529833413
3831.0 171.628529833413
3832.0 171.5603535881007
3832.0 171.5603535881007
3833.0 171.49217732478684
3833.0 171.49217732478684
3834.0 171.42400104961283
3834.0 171.42400104961283
3835.0 171.35582476820866
3835.0 171.35582476820866
3836.0 171.28764846880296
3836.0 171.28764846880296
3837.0 171.21947218525378
3837.0 171.21947218525378
3838.0 171.1512958616659
3838.0 171.1512958616659
3839.0 171.08311954073883
3839.0 171.08311954073883
3840.0 171.01494321495645
3840.0 171.01494321495645
3841.0 170.946766871222
3841.0 170.946766871222
3842.0 170.8785905287736
3842.0 170.8785905287736
3843.0 170.81041417537796
3843.0 170.81041417537796
3844.0 170.74223781621404
3844.0 170.74223781621404
3845.0 170.67406143158192
3845.0 170.67406143158192
3846.0 170.60588504209443
3846.0 170.60588504209443
3847.0 170.53770866278396
3847.0 170.53770866278396
3848.0 170.4695322504891
3848.0 170.4695322504891
3849.0 170.40135583948026
3849.0 170.40135583948026
3850.0 170.33317942407794
3850.0 170.33317942407794
3851.0 170.26500299163652
3851.0 170.26500299163652
3852.0 170.19682656048116
3852.0 170.19682656048116
3853.0 170.12865010994943
3853.0 170.12865010994943
3854.0 170.06047364141617
3854.0 170.06047364141617
3855.0 169.99229717416893
3855.0 169.99229717416893
3856.0 169.92412070349064
3856.0 169.92412070349064
3857.0 169.85594421343603
3857.0 169.85594421343603
3858.0 169.78776772604223
3858.0 169.78776772604223
3859.0 169.71959121175593
3859.0 169.71959121175593
3860.0 169.65141470155476
3860.0 169.65141470155476
3861.0 169.5832381780691
3861.0 169.5832381780691
3862.0 169.5150616375444
3862.0 169.5150616375444
3863.0 169.44688510582188
3863.0 169.44688510582188
3864.0 169.3787085546735
3864.0 169.3787085546735
3865.0 169.31053198557308
3865.0 169.31053198557308
3866.0 169.24235541161732
3866.0 169.24235541161732
3867.0 169.17417884646378
3867.0 169.17417884646378
3868.0 169.10600224970065
3868.0 169.10600224970065
3869.0 169.03782565422355
3869.0 169.03782565422355
3870.0 168.96964904074488
3870.0 168.96964904074488
3871.0 168.90147242246042
3871.0 168.90147242246042
3872.0 168.83329580683676
3872.0 168.83329580683676
3873.0 168.7651191661572
3873.0 168.7651191661572
3874.0 168.69694252021
3874.0 168.69694252021
3875.0 168.6287658684945
3875.0 168.6287658684945
3876.0 168.56058921334792
3876.0 168.56058921334792
3877.0 168.49241254019984
3877.0 168.49241254019984
3878.0 168.42423585376727
3878.0 168.42423585376727
3879.0 168.3560591648661
3879.0 168.3560591648661
3880.0 168.28788245562615
3880.0 168.28788245562615
3881.0 168.21970576361753
3881.0 168.21970576361753
3882.0 168.15152903862455
3882.0 168.15152903862455
3883.0 168.08335230923802
3883.0 168.08335230923802
3884.0 168.01517557499616
3884.0 168.01517557499616
3885.0 167.94699881528612
3885.0 167.94699881528612
3886.0 167.87882206575304
3886.0 167.87882206575304
3887.0 167.81064530389799
3887.0 167.81064530389799
3888.0 167.74246852404136
3888.0 167.74246852404136
3889.0 167.67429174547078
3889.0 167.67429174547078
3890.0 167.60611494889864
3890.0 167.60611494889864
3891.0 167.53793814889548
3891.0 167.53793814889548
3892.0 167.46976133560784
3892.0 167.46976133560784
3893.0 167.40158451888914
3893.0 167.40158451888914
3894.0 167.33340768416892
3894.0 167.33340768416892
3895.0 167.26523085073472
3895.0 167.26523085073472
3896.0 167.1970539932071
3896.0 167.1970539932071
3897.0 167.12887712944936
3897.0 167.12887712944936
3898.0 167.0607002758686
3898.0 167.0607002758686
3899.0 166.99252340291153
3899.0 166.99252340291153
3900.0 166.92434651291535
3900.0 166.92434651291535
3901.0 166.85616962461754
3901.0 166.85616962461754
3902.0 166.78799270471015
3902.0 166.78799270471015
3903.0 166.7198158006593
3903.0 166.7198158006593
3904.0 166.65163887017775
3904.0 166.65163887017775
3905.0 166.5834619507862
3905.0 166.5834619507862
3906.0 166.51528499135588
3906.0 166.51528499135588
3907.0 166.44710804778214
3907.0 166.44710804778214
3908.0 166.3789310922987
3908.0 166.3789310922987
3909.0 166.31075412023802
3909.0 166.31075412023802
3910.0 166.24257714332202
3910.0 166.24257714332202
3911.0 166.17440014702964
3911.0 166.17440014702964
3912.0 166.10622314588196
3912.0 166.10622314588196
3913.0 166.03804614881938
3913.0 166.03804614881938
3914.0 165.96986913238047
3914.0 165.96986913238047
3915.0 165.90169211251052
3915.0 165.90169211251052
3916.0 165.8335150718399
3916.0 165.8335150718399
3917.0 165.76533803525444
3917.0 165.76533803525444
3918.0 165.69716098066743
3918.0 165.69716098066743
3919.0 165.62898390665458
3919.0 165.62898390665458
3920.0 165.5608068438307
3920.0 165.5608068438307
3921.0 165.49262976767284
3921.0 165.49262976767284
3922.0 165.42445266742155
3922.0 165.42445266742155
3923.0 165.35627557597246
3923.0 165.35627557597246
3924.0 165.28809845900568
3924.0 165.28809845900568
3925.0 165.21992133860783
3925.0 165.21992133860783
3926.0 165.15174421949604
3926.0 165.15174421949604
3927.0 165.08356708238267
3927.0 165.08356708238267
3928.0 165.01538993478397
3928.0 165.01538993478397
3929.0 164.94721277623802
3929.0 164.94721277623802
3930.0 164.87903561146194
3930.0 164.87903561146194
3931.0 164.8108584362005
3931.0 164.8108584362005
3932.0 164.74268124902937
3932.0 164.74268124902937
3933.0 164.67450406553107
3933.0 164.67450406553107
3934.0 164.60632685692735
3934.0 164.60632685692735
3935.0 164.53814963600163
3935.0 164.53814963600163
3936.0 164.46997242387812
3936.0 164.46997242387812
3937.0 164.40179519512785
3937.0 164.40179519512785
3938.0 164.33361795405557
3938.0 164.33361795405557
3939.0 164.2654407085898
3939.0 164.2654407085898
3940.0 164.19726344471013
3940.0 164.19726344471013
3941.0 164.1290861848661
3941.0 164.1290861848661
3942.0 164.0609089192538
3942.0 164.0609089192538
3943.0 163.99273162203187
3943.0 163.99273162203187
3944.0 163.9245543274708
3944.0 163.9245543274708
3945.0 163.85637701353335
3945.0 163.85637701353335
3946.0 163.78819970225675
3946.0 163.78819970225675
3947.0 163.7200223875491
3947.0 163.7200223875491
3948.0 163.65184505483992
3948.0 163.65184505483992
3949.0 163.58366770412917
3949.0 163.58366770412917
3950.0 163.51549035470447
3950.0 163.51549035470447
3951.0 163.44731300184876
3951.0 163.44731300184876
3952.0 163.37913563099147
3952.0 163.37913563099147
3953.0 163.310958262795
3953.0 163.310958262795
3954.0 163.24278086770602
3954.0 163.24278086770602
3955.0 163.1746034767022
3955.0 163.1746034767022
3956.0 163.10642606769682
3956.0 163.10642606769682
3957.0 163.0382486538361
3957.0 163.0382486538361
3958.0 162.97007122948997
3958.0 162.97007122948997
3959.0 162.90189377962616
3959.0 162.90189377962616
3960.0 162.83371634561888
3960.0 162.83371634561888
3961.0 162.76553890112623
3961.0 162.76553890112623
3962.0 162.69736143111584
3962.0 162.69736143111584
3963.0 162.6291839637663
3963.0 162.6291839637663
3964.0 162.56100647094854
3964.0 162.56100647094854
3965.0 162.49282898825828
3965.0 162.49282898825828
3966.0 162.424651487616
3966.0 162.424651487616
3967.0 162.35647398211836
3967.0 162.35647398211836
3968.0 162.28829646567348
3968.0 162.28829646567348
3969.0 162.22011892417277
3969.0 162.22011892417277
3970.0 162.15194139852858
3970.0 162.15194139852858
3971.0 162.08376385016575
3971.0 162.08376385016575
3972.0 162.01558629461033
3972.0 162.01558629461033
3973.0 161.94740872953201
3973.0 161.94740872953201
3974.0 161.87923115959833
3974.0 161.87923115959833
3975.0 161.8110535791793
3975.0 161.8110535791793
3976.0 161.74287597324252
3976.0 161.74287597324252
3977.0 161.67469837748277
3977.0 161.67469837748277
3978.0 161.60652076940102
3978.0 161.60652076940102
3979.0 161.53834315083387
3979.0 161.53834315083387
3980.0 161.47016552878617
3980.0 161.47016552878617
3981.0 161.4019878812703
3981.0 161.4019878812703
3982.0 161.33381023545275
3982.0 161.33381023545275
3983.0 161.26563257259613
3983.0 161.26563257259613
3984.0 161.19745491102555
3984.0 161.19745491102555
3985.0 161.1292772328282
3985.0 161.1292772328282
3986.0 161.06109955119985
3986.0 161.06109955119985
3987.0 160.99292185628698
3987.0 160.99292185628698
3988.0 160.9247441579431
3988.0 160.9247441579431
3989.0 160.85656644297248
3989.0 160.85656644297248
3990.0 160.7883887086255
3990.0 160.7883887086255
3991.0 160.72021098399367
3991.0 160.72021098399367
3992.0 160.65203323430597
3992.0 160.65203323430597
3993.0 160.58385549575775
3993.0 160.58385549575775
3994.0 160.51567772321317
3994.0 160.51567772321317
3995.0 160.44749996794943
3995.0 160.44749996794943
3996.0 160.37932218148842
3996.0 160.37932218148842
3997.0 160.3111443901721
3997.0 160.3111443901721
3998.0 160.2429665940499
3998.0 160.2429665940499
3999.0 160.17478878881715
3999.0 160.17478878881715
4000.0 160.1066109712624
4000.0 160.1066109712624
4001.0 160.03843315636848
4001.0 160.03843315636848
4002.0 159.97025531779346
4002.0 159.97025531779346
4003.0 159.90207748146693
4003.0 159.90207748146693
4004.0 159.83389961866024
4004.0 159.83389961866024
4005.0 159.765721766993
4005.0 159.765721766993
4006.0 159.6975438827537
4006.0 159.6975438827537
4007.0 159.62936601712056
4007.0 159.62936601712056
4008.0 159.5611881114487
4008.0 159.5611881114487
4009.0 159.49301022300816
4009.0 159.49301022300816
4010.0 159.42483232265795
4010.0 159.42483232265795
4011.0 159.35665439069814
4011.0 159.35665439069814
4012.0 159.28847646754056
4012.0 159.28847646754056
4013.0 159.22029853384808
4013.0 159.22029853384808
4014.0 159.15212058311653
4014.0 159.15212058311653
4015.0 159.08394262799146
4015.0 159.08394262799146
4016.0 159.01576466191918
4016.0 159.01576466191918
4017.0 158.9475866914534
4017.0 158.9475866914534
4018.0 158.87940870394854
4018.0 158.87940870394854
4019.0 158.81123071814207
4019.0 158.81123071814207
4020.0 158.74305271529647
4020.0 158.74305271529647
4021.0 158.67487470764507
4021.0 158.67487470764507
4022.0 158.60669668240445
4022.0 158.60669668240445
4023.0 158.53851866687899
4023.0 158.53851866687899
4024.0 158.4703406126896
4024.0 158.4703406126896
4025.0 158.40216257573155
4025.0 158.40216257573155
4026.0 158.33398452077196
4026.0 158.33398452077196
4027.0 158.26580644781083
4027.0 158.26580644781083
4028.0 158.1976283775105
4028.0 158.1976283775105
4029.0 158.12945028920865
4029.0 158.12945028920865
4030.0 158.0612721899596
4030.0 158.0612721899596
4031.0 157.99309408631703
4031.0 157.99309408631703
4032.0 157.92491597924342
4032.0 157.92491597924342
4033.0 157.85673785554306
4033.0 157.85673785554306
4034.0 157.7885597195207
4034.0 157.7885597195207
4035.0 157.7203815791048
4035.0 157.7203815791048
4036.0 157.6522034277417
4036.0 157.6522034277417
4037.0 157.58402527335994
4037.0 157.58402527335994
4038.0 157.51584710056426
4038.0 157.51584710056426
4039.0 157.44766892474988
4039.0 157.44766892474988
4040.0 157.3794907366135
4040.0 157.3794907366135
4041.0 157.31131253794223
4041.0 157.31131253794223
4042.0 157.24313433583993
4042.0 157.24313433583993
4043.0 157.17495612325223
4043.0 157.17495612325223
4044.0 157.10677789834256
4044.0 157.10677789834256
4045.0 157.03859966289798
4045.0 157.03859966289798
4046.0 156.97042142402236
4046.0 156.97042142402236
4047.0 156.90224316852002
4047.0 156.90224316852002
4048.0 156.8340649143037
4048.0 156.8340649143037
4049.0 156.7658866420858
4049.0 156.7658866420858
4050.0 156.69770835324118
4050.0 156.69770835324118
4051.0 156.62953006664506
4051.0 156.62953006664506
4052.0 156.56135176245974
4052.0 156.56135176245974
4053.0 156.49317345484337
4053.0 156.49317345484337
4054.0 156.42499514099686
4054.0 156.42499514099686
4055.0 156.35681681194788
4055.0 156.35681681194788
4056.0 156.28863847804357
4056.0 156.28863847804357
4057.0 156.22046014112055
4057.0 156.22046014112055
4058.0 156.15228177121315
4058.0 156.15228177121315
4059.0 156.08410341148277
4059.0 156.08410341148277
4060.0 156.01592504217996
4060.0 156.01592504217996
4061.0 155.9477466548756
4061.0 155.9477466548756
4062.0 155.87956826317776
4062.0 155.87956826317776
4063.0 155.81138986053267
4063.0 155.81138986053267
4064.0 155.74321146054842
4064.0 155.74321146054842
4065.0 155.67503303647078
4065.0 155.67503303647078
4066.0 155.60685460048344
4066.0 155.60685460048344
4067.0 155.53867616243986
4067.0 155.53867616243986
4068.0 155.4704977270571
4068.0 155.4704977270571
4069.0 155.40231927367282
4069.0 155.40231927367282
4070.0 155.33414080228698
4070.0 155.33414080228698
4071.0 155.2659623274701
4071.0 155.2659623274701
4072.0 155.19778384074354
4072.0 155.19778384074354
4073.0 155.12960534444457
4073.0 155.12960534444457
4074.0 155.06142683766024
4074.0 155.06142683766024
4075.0 154.99324833216193
4075.0 154.99324833216193
4076.0 154.92506979780362
4076.0 154.92506979780362
4077.0 154.8568912783394
4077.0 154.8568912783394
4078.0 154.78871274183606
4078.0 154.78871274183606
4079.0 154.72053418774354
4079.0 154.72053418774354
4080.0 154.65235562270382
4080.0 154.65235562270382
4081.0 154.58417705423304
4081.0 154.58417705423304
4082.0 154.51599848136877
4082.0 154.51599848136877
4083.0 154.44781989755725
4083.0 154.44781989755725
4084.0 154.379641297119
4084.0 154.379641297119
4085.0 154.31146269324972
4085.0 154.31146269324972
4086.0 154.24328407747078
4086.0 154.24328407747078
4087.0 154.17510544369026
4087.0 154.17510544369026
4088.0 154.1069268139454
4088.0 154.1069268139454
4089.0 154.03874817330282
4089.0 154.03874817330282
4090.0 153.97056952212534
4090.0 153.97056952212534
4091.0 153.902390860413
4091.0 153.902390860413
4092.0 153.83421218780296
4092.0 153.83421218780296
4093.0 153.76603351171235
4093.0 153.76603351171235
4094.0 153.6978548237616
4094.0 153.6978548237616
4095.0 153.62967612665074
4095.0 153.62967612665074
4096.0 153.56149741112603
4096.0 153.56149741112603
4097.0 153.49331869729966
4097.0 153.49331869729966
4098.0 153.42513997532518
4098.0 153.42513997532518
4099.0 153.35696124849537
4099.0 153.35696124849537
4100.0 153.2887824843764
4100.0 153.2887824843764
4101.0 153.22060374972207
4101.0 153.22060374972207
4102.0 153.1524249702624
4102.0 153.1524249702624
4103.0 153.08424619483836
4103.0 153.08424619483836
4104.0 153.01606742212468
4104.0 153.01606742212468
4105.0 152.94788863135992
4105.0 152.94788863135992
4106.0 152.87970983107226
4106.0 152.87970983107226
4107.0 152.81153101887494
4107.0 152.81153101887494
4108.0 152.74335219476794
4108.0 152.74335219476794
4109.0 152.6751733625128
4109.0 152.6751733625128
4110.0 152.60699453291852
4110.0 152.60699453291852
4111.0 152.5388156866975
4111.0 152.5388156866975
4112.0 152.47063682719195
4112.0 152.47063682719195
4113.0 152.4024579656302
4113.0 152.4024579656302
4114.0 152.33427909449603
4114.0 152.33427909449603
4115.0 152.26610019693118
4115.0 152.26610019693118
4116.0 152.19792131797246
4116.0 152.19792131797246
4117.0 152.12974241349602
4117.0 152.12974241349602
4118.0 152.06156349990903
4118.0 152.06156349990903
4119.0 151.99338457441232
4119.0 151.99338457441232
4120.0 151.92520564644707
4120.0 151.92520564644707
4121.0 151.85702669200163
4121.0 151.85702669200163
4122.0 151.788847749108
4122.0 151.788847749108
4123.0 151.72066879526713
4123.0 151.72066879526713
4124.0 151.65248982479952
4124.0 151.65248982479952
4125.0 151.58431085704223
4125.0 151.58431085704223
4126.0 151.5161318712339
4126.0 151.5161318712339
4127.0 151.44795286879884
4127.0 151.44795286879884
4128.0 151.37977386293272
4128.0 151.37977386293272
4129.0 151.31159483906507
4129.0 151.31159483906507
4130.0 151.24341581785825
4130.0 151.24341581785825
4131.0 151.17523679459518
4131.0 151.17523679459518
4132.0 151.1070577462267
4132.0 151.1070577462267
4133.0 151.03887870153105
4133.0 151.03887870153105
4134.0 150.97069963173
4134.0 150.97069963173
4135.0 150.9025205645898
4135.0 150.9025205645898
4136.0 150.8343414817853
4136.0 150.8343414817853
4137.0 150.7661623945873
4137.0 150.7661623945873
4138.0 150.69798330533305
4138.0 150.69798330533305
4139.0 150.62980419527815
4139.0 150.62980419527815
4140.0 150.5616250713956
4140.0 150.5616250713956
4141.0 150.49344594128294
4141.0 150.49344594128294
4142.0 150.42526682272205
4142.0 150.42526682272205
4143.0 150.35708765935587
4143.0 150.35708765935587
4144.0 150.28890851936242
4144.0 150.28890851936242
4145.0 150.22072934812218
4145.0 150.22072934812218
4146.0 150.15255018055475
4146.0 150.15255018055475
4147.0 150.08437098788195
4147.0 150.08437098788195
4148.0 150.01619181386476
4148.0 150.01619181386476
4149.0 149.94801260113417
4149.0 149.94801260113417
4150.0 149.8798333910644
4150.0 149.8798333910644
4151.0 149.8116541789384
4151.0 149.8116541789384
4152.0 149.7434749488108
4152.0 149.7434749488108
4153.0 149.67529570814838
4153.0 149.67529570814838
4154.0 149.6071164626801
4154.0 149.6071164626801
4155.0 149.53893721653037
4155.0 149.53893721653037
4156.0 149.4707579363843
4156.0 149.4707579363843
4157.0 149.402578668802
4157.0 149.402578668802
4158.0 149.33439937473952
4158.0 149.33439937473952
4159.0 149.26622010065793
4159.0 149.26622010065793
4160.0 149.19804077902148
4160.0 149.19804077902148
4161.0 149.12986146893684
4161.0 149.12986146893684
4162.0 149.06168215399686
4162.0 149.06168215399686
4163.0 148.9935028238544
4163.0 148.9935028238544
4164.0 148.92532347566092
4164.0 148.92532347566092
4165.0 148.85714413155256
4165.0 148.85714413155256
4166.0 148.78896478258883
4166.0 148.78896478258883
4167.0 148.720785396336
4167.0 148.720785396336
4168.0 148.65260603483068
4168.0 148.65260603483068
4169.0 148.58442665389953
4169.0 148.58442665389953
4170.0 148.51624725162452
4170.0 148.51624725162452
4171.0 148.44806783606506
4171.0 148.44806783606506
4172.0 148.37988841844935
4172.0 148.37988841844935
4173.0 148.31170900486927
4173.0 148.31170900486927
4174.0 148.24352957328765
4174.0 148.24352957328765
4175.0 148.1753501250793
4175.0 148.1753501250793
4176.0 148.10717067343987
4176.0 148.10717067343987
4177.0 148.03899122446128
4177.0 148.03899122446128
4178.0 147.97081174566023
4178.0 147.97081174566023
4179.0 147.90263227662388
4179.0 147.90263227662388
4180.0 147.83445277496594
4180.0 147.83445277496594
4181.0 147.76627327876793
4181.0 147.76627327876793
4182.0 147.6980937791389
4182.0 147.6980937791389
4183.0 147.6299142553669
4183.0 147.6299142553669
4184.0 147.56173474177197
4184.0 147.56173474177197
4185.0 147.49355518946356
4185.0 147.49355518946356
4186.0 147.42537565581083
4186.0 147.42537565581083
4187.0 147.35719610410703
4187.0 147.35719610410703
4188.0 147.28901654191785
4188.0 147.28901654191785
4189.0 147.22083697015626
4189.0 147.22083697015626
4190.0 147.15265738648498
4190.0 147.15265738648498
4191.0 147.08447779370314
4191.0 147.08447779370314
4192.0 147.01629819134888
4192.0 147.01629819134888
4193.0 146.94811858556358
4193.0 146.94811858556358
4194.0 146.8799389678686
4194.0 146.8799389678686
4194.802510970822 146.82522406134072
4194.802510970822 146.82522406134072
4195.802510970822 146.75704443433372
4195.802510970822 146.75704443433372
4196.802510970822 146.68886478222132
4196.802510970822 146.68886478222132
4197.802510970822 146.62068513373222
4197.802510970822 146.62068513373222
4198.802510970822 146.55250546156205
4198.802510970822 146.55250546156205
4199.802510970822 146.484325799107
4199.802510970822 146.484325799107
4200.5 146.46233860650418
4200.5 146.46233860650418
4203.0 146.41972630539084
4203.0 146.41972630539084
4205.5 146.37711399592956
4205.5 146.37711399592956
4208.0 146.33450167715787
4208.0 146.33450167715787
4210.5 146.29188937070063
4210.5 146.29188937070063
4213.0 146.24927705589548
4213.0 146.24927705589548
4215.5 146.2066647378718
4215.5 146.2066647378718
4218.0 146.1640524213536
4218.0 146.1640524213536
4220.5 146.1214400927259
4220.5 146.1214400927259
4223.0 146.07882776326645
4223.0 146.07882776326645
4225.5 146.03621542683388
4225.5 146.03621542683388
4228.0 145.99360308814522
4228.0 145.99360308814522
4230.5 145.9509907458257
4230.5 145.9509907458257
4233.0 145.9083784101411
4233.0 145.9083784101411
4235.5 145.86576605153806
4235.5 145.86576605153806
4238.0 145.82315371276565
4238.0 145.82315371276565
4240.5 145.78054135107476
4240.5 145.78054135107476
4243.0 145.73792898850263
4243.0 145.73792898850263
4245.5 145.69531662229966
4245.5 145.69531662229966
4248.0 145.6527042566397
4248.0 145.6527042566397
4250.5 145.6100918873489
4250.5 145.6100918873489
4253.0 145.56747951108494
4253.0 145.56747951108494
4255.5 145.5248671387063
4255.5 145.5248671387063
4258.0 145.4822547654464
4258.0 145.4822547654464
4260.5 145.43964237535994
4260.5 145.43964237535994
4263.0 145.39702999149603
4263.0 145.39702999149603
4265.5 145.35441759222988
4265.5 145.35441759222988
4268.0 145.3118051981743
4268.0 145.3118051981743
4270.5 145.2691928019122
4270.5 145.2691928019122
4273.0 145.22658039730214
4273.0 145.22658039730214
4275.5 145.18396799181082
4275.5 145.18396799181082
4278.0 145.14135558406343
4278.0 145.14135558406343
4280.5 145.09874316563088
4280.5 145.09874316563088
4283.0 145.05613075479567
4283.0 145.05613075479567
4285.5 145.0135183271339
4285.5 145.0135183271339
4288.0 144.97090589864035
4288.0 144.97090589864035
4290.5 144.9282934838361
4290.5 144.9282934838361
4293.0 144.8856810508304
4293.0 144.8856810508304
4295.5 144.8430686183678
4295.5 144.8430686183678
4298.0 144.8004561677038
4298.0 144.8004561677038
4300.5 144.7578437246372
4300.5 144.7578437246372
4303.0 144.7152312868307
4303.0 144.7152312868307
4305.5 144.6726188308228
4305.5 144.6726188308228
4308.0 144.6300063885042
4308.0 144.6300063885042
4310.5 144.5873939246419
4310.5 144.5873939246419
4313.0 144.54478145857308
4313.0 144.54478145857308
4315.5 144.50216899634006
4315.5 144.50216899634006
4318.0 144.4595565271339
4318.0 144.4595565271339
4320.000002 144.42546651459045

==> Data/sim_dynamic_100_w_8.txt <==
0.0 100.0
0.0 100.0
2.5 99.95738373955344
2.5 99.95738373955344
5.0 99.91476747773143
5.0 99.91476747773143
7.5 99.8721512186689
7.5 99.8721512186689
10.0 99.82953494127366
10.0 99.82953494127366
12.5 99.78691866594106
12.5 99.78691866594106
15.0 99.74430238363533
15.0 99.74430238363533
17.5 99.70168610120813
17.5 99.70168610120813
20.0 99.65906982617562
20.0 99.65906982617562
22.5 99.6164535295995
22.5 99.6164535295995
25.0 99.5738372329019
25.0 99.5738372329019
27.5 99.5312209338664
27.5 99.5312209338664
30.0 99.48860463007419
30.0 99.48860463007419
32.5 99.44598834119287
32.5 99.44598834119287
35.0 99.40337202037081
35.0 99.40337202037081
37.5 99.36075572439488
37.5 99.36075572439488
40.0 99.31813940399438
40.0 99.31813940399438
42.5 99.27552307929902
42.5 99.27552307929902
45.0 99.2329067600799
45.0 99.2329067600799
47.5 99.1902904399795
47.5 99.1902904399795
50.0 99.14767410806807
50.0 99.14767410806807
52.5 99.10505777457854
52.5 99.10505777457854
55.0 99.06244144020775
55.0 99.06244144020775
57.5 99.01982510638
57.5 99.01982510638
60.0 98.9772087511039
60.0 98.9772087511039
61.0 98.87492950047711
61.0 98.87492950047711
62.0 98.77265024536588
62.0 98.77265024536588
63.0 98.67037095374826
63.0 98.67037095374826
64.0 98.568091653043
64.0 98.568091653043
65.0 98.46581232239151
65.0 98.46581232239151
66.0 98.36353297096281
66.0 98.36353297096281
67.0 98.26125359683842
67.0 98.26125359683842
68.0 98.15897421534865
68.0 98.15897421534865
69.0 98.0566947987138
69.0 98.0566947987138
70.0 97.95441536477834
70.0 97.95441536477834
71.0 97.85213590738738
71.0 97.85213590738738
72.0 97.74985645008424
72.0 97.74985645008424
73.0 97.64757694121003
73.0 97.64757694121003
74.0 97.54529741785315
74.0 97.54529741785315
75.0 97.44301788464882
75.0 97.44301788464882
76.0 97.34073833646765
76.0 97.34073833646765
77.0 97.23845875999308
77.0 97.23845875999308
78.0 97.13617915033042
78.0 97.13617915033042
79.0 97.03389952694488
79.0 97.03389952694488
80.0 96.93161988686023
80.0 96.93161988686023
81.0 96.82934022332009
81.0 96.82934022332009
82.0 96.72706054529726
82.0 96.72706054529726
83.0 96.62478083408635
83.0 96.62478083408635
84.0 96.5225011015411
84.0 96.5225011015411
85.0 96.42022135914839
85.0 96.42022135914839
86.0 96.31794160151318
86.0 96.31794160151318
87.0 96.21566181357085
87.0 96.21566181357085
88.0 96.1133820014132
88.0 96.1133820014132
89.0 96.01110216504028
89.0 96.01110216504028
90.0 95.90882232703292
90.0 95.90882232703292
91.0 95.8065424441479
91.0 95.8065424441479
92.0 95.70426255085827
92.0 95.70426255085827
93.0 95.6019826415664
93.0 95.6019826415664
94.0 95.49970270120754
94.0 95.49970270120754
95.0 95.39742274464373
95.0 95.39742274464373
96.0 95.29514277767537
96.0 95.29514277767537
97.0 95.19286277116139
97.0 95.19286277116139
98.0 95.09058275712377
98.0 95.09058275712377
99.0 94.9883027171486
99.0 94.9883027171486
100.0 94.88602265240101
100.0 94.88602265240101
101.0 94.78374256459679
101.0 94.78374256459679
102.0 94.6814624753608
102.0 94.6814624753608
103.0 94.5791823450596
103.0 94.5791823450596
104.0 94.47690220339139
104.0 94.47690220339139
105.0 94.37462203886919
105.0 94.37462203886919
106.0 94.27234185033439
106.0 94.27234185033439
107.0 94.1700616508314
107.0 94.1700616508314
108.0 94.06778142705016
108.0 94.06778142705016
109.0 93.96550117677423
109.0 93.96550117677423
110.0 93.86322090294752
110.0 93.86322090294752
111.0 93.76094061769078
111.0 93.76094061769078
112.0 93.65866029424978
112.0 93.65866029424978
113.0 93.5563799588846
113.0 93.5563799588846
114.0 93.4540996203654
114.0 93.4540996203654
115.0 93.35181924925962
115.0 93.35181924925962
116.0 93.24953884606144
116.0 93.24953884606144
117.0 93.14725843017929
117.0 93.14725843017929
118.0 93.04497799193736
118.0 93.04497799193736
119.0 92.9426975395548
119.0 92.9426975395548
120.0 92.84041704968482
120.0 92.84041704968482
121.0 92.73813654692819
121.0 92.73813654692819
122.0 92.63585604873634
122.0 92.63585604873634
123.0 92.53357549435168
123.0 92.53357549435168
124.0 92.43129493605315
124.0 92.43129493605315
125.0 92.32901434510511
125.0 92.32901434510511
126.0 92.22673374415135
126.0 92.22673374415135
127.0 92.12445312879134
127.0 92.12445312879134
128.0 92.0221724669711
128.0 92.0221724669711
129.0 91.91989180895584
129.0 91.91989180895584
130.0 91.81761111541013
130.0 91.81761111541013
131.0 91.71533040404456
131.0 91.71533040404456
132.0 91.61304967993206
132.0 91.61304967993206
133.0 91.51076891687548
133.0 91.51076891687548
134.0 91.40848816295598
134.0 91.40848816295598
135.0 91.30620736645166
135.0 91.30620736645166
136.0 91.203926544814
136.0 91.203926544814
137.0 91.10164571843971
137.0 91.10164571843971
138.0 90.99936485650264
138.0 90.99936485650264
139.0 90.89708397698071
139.0 90.89708397698071
140.0 90.79480308517367
140.0 90.79480308517367
141.0 90.69252216459255
141.0 90.69252216459255
142.0 90.59024123222046
142.0 90.59024123222046
143.0 90.48796026670469
143.0 90.48796026670469
144.0 90.38567928042517
144.0 90.38567928042517
145.0 90.28339828815506
145.0 90.28339828815506
146.0 90.18111726151315
146.0 90.18111726151315
147.0 90.07883622258613
147.0 90.07883622258613
148.0 89.97655514948998
148.0 89.97655514948998
149.0 89.87427407020058
149.0 89.87427407020058
150.0 89.77199295528544
150.0 89.77199295528544
151.0 89.6697118295418
151.0 89.6697118295418
152.0 89.56743069608532
152.0 89.56743069608532
153.0 89.4651495292195
153.0 89.4651495292195
154.0 89.36286832500566
154.0 89.36286832500566
155.0 89.26058712377406
155.0 89.26058712377406
156.0 89.15830588741085
156.0 89.15830588741085
157.0 89.05602463800271
157.0 89.05602463800271
158.0 88.95374336118184
158.0 88.95374336118184
159.0 88.85146206161575
159.0 88.85146206161575
160.0 88.74918075652094
160.0 88.74918075652094
161.0 88.64689941649719
161.0 88.64689941649719
162.0 88.54461806048462
162.0 88.54461806048462
163.0 88.44233667076476
163.0 88.44233667076476
164.0 88.34005528326732
164.0 88.34005528326732
165.0 88.23777385014589
165.0 88.23777385014589
166.0 88.1354924182844
166.0 88.1354924182844
167.0 88.03321095073419
167.0 88.03321095073419
168.0 87.93092946937927
168.0 87.93092946937927
169.0 87.82864796594365
169.0 87.82864796594365
170.0 87.72636644406808
170.0 87.72636644406808
171.0 87.62408490398725
171.0 87.62408490398725
172.0 87.52180332947167
172.0 87.52180332947167
173.0 87.41952173353988
173.0 87.41952173353988
174.0 87.3172401361898
174.0 87.3172401361898
175.0 87.21495850361282
175.0 87.21495850361282
176.0 87.11267685574386
176.0 87.11267685574386
177.0 87.01039518721849
177.0 87.01039518721849
178.0 86.90811349585265
178.0 86.90811349585265
179.0 86.8058317760486
179.0 86.8058317760486
180.0 86.7035500397616
180.0 86.7035500397616
181.0 86.60126829076555
181.0 86.60126829076555
182.0 86.49898651071601
182.0 86.49898651071601
183.0 86.39670472309332
183.0 86.39670472309332
184.0 86.29442291309199
184.0 86.29442291309199
185.0 86.19214105131181
185.0 86.19214105131181
186.0 86.0898592038425
186.0 86.0898592038425
187.0 85.98757732744082
187.0 85.98757732744082
188.0 85.88529541820041
188.0 85.88529541820041
189.0 85.78301350357097
189.0 85.78301350357097
190.0 85.68073155077072
190.0 85.68073155077072
191.0 85.57844959009935
191.0 85.57844959009935
192.0 85.47616761267938
192.0 85.47616761267938
193.0 85.37388559023691
193.0 85.37388559023691
194.0 85.27160356164562
194.0 85.27160356164562
195.0 85.16932151746435
195.0 85.16932151746435
196.0 85.06703945452072
196.0 85.06703945452072
197.0 84.96475737059208
197.0 84.96475737059208
198.0 84.86247524723869
198.0 84.86247524723869
199.0 84.76019312432248
199.0 84.76019312432248
200.0 84.65791096873788
200.0 84.65791096873788
201.0 84.55562879901996
201.0 84.55562879901996
202.0 84.45334660368798
202.0 84.45334660368798
203.0 84.35106438661121
203.0 84.35106438661121
204.0 84.24878215954219
204.0 84.24878215954219
205.0 84.14649989374523
205.0 84.14649989374523
206.0 84.04421761931737
206.0 84.04421761931737
207.0 83.94193530808002
207.0 83.94193530808002
208.0 83.83965300066114
208.0 83.83965300066114
209.0 83.7373706542487
209.0 83.7373706542487
210.0 83.63508829099234
210.0 83.63508829099234
211.0 83.53280590473722
211.0 83.53280590473722
212.0 83.43052349945408
212.0 83.43052349945408
213.0 83.32824108842095
213.0 83.32824108842095
214.0 83.22595863551332
214.0 83.22595863551332
215.0 83.12367617272082
215.0 83.12367617272082
216.0 83.0213936792107
216.0 83.0213936792107
217.0 82.91911117555009
217.0 82.91911117555009
218.0 82.8168286482262
218.0 82.8168286482262
219.0 82.71454608796829
219.0 82.71454608796829
220.0 82.612263525374
220.0 82.612263525374
221.0 82.50998093054251
221.0 82.50998093054251
222.0 82.40769831059113
222.0 82.40769831059113
223.0 82.30541568261037
223.0 82.30541568261037
224.0 82.20313303484178
224.0 82.20313303484178
225.0 82.10085036940652
225.0 82.10085036940652
226.0 81.99856765742916
226.0 81.99856765742916
227.0 81.89628494987181
227.0 81.89628494987181
228.0 81.79400221686596
228.0 81.79400221686596
229.0 81.69171945043192
229.0 81.69171945043192
229.83554462104135 81.66428375228766
229.83554462104135 81.66428375228766
230.83554462104135 81.80624725259467
230.83554462104135 81.80624725259467
231.83554462104135 82.08939890157696
231.83554462104135 82.08939890157696
232.83554462104135 82.48454799906123
232.83554462104135 82.48454799906123
233.83554462104135 82.96853891347041
233.83554462104135 82.96853891347041
234.83554462104135 83.52300337353422
234.83554462104135 83.52300337353422
235.83554462104135 84.13337075143512
235.83554462104135 84.13337075143512
236.83554462104135 84.78808286146186
236.83554462104135 84.78808286146186
237.83554462104135 85.47797115773298
237.83554462104135 85.47797115773298
238.83554462104135 86.19576269772952
238.83554462104135 86.19576269772952
239.83554462104135 86.93568820478289
239.83554462104135 86.93568820478289
240.5 87.43769449083969
240.5 87.43769449083969
241.5 88.20470182433215
241.5 88.20470182433215
242.5 88.98366699663532
242.5 88.98366699663532
243.5 89.77211747162333
243.5 89.77211747162333
244.5 90.56809186473984
244.5 90.56809186473984
245.5 91.37003433643112
245.5 91.37003433643112
246.5 92.17671068343661
246.5 92.17671068343661
247.5 92.98714192713909
247.5 92.98714192713909
248.5 93.80055143246524
248.5 93.80055143246524
249.5 94.61632316840283
249.5 94.61632316840283
250.5 95.43396846154818
250.5 95.43396846154818
251.5 96.253099678866
251.5 96.253099678866
252.5 97.07340932318826
252.5 97.07340932318826
253.5 97.89465347897567
253.5 97.89465347897567
254.5 98.71663864048419
254.5 98.71663864048419
255.5 99.53921132054755
255.5 99.53921132054755
256.5 100.3622497884891
256.5 100.3622497884891
257.3474499235327 101.0600340655491
257.3474499235327 101.0600340655491
258.3474499235327 101.7232986439239
258.3474499235327 101.7232986439239
259.3474499235327 102.22828747337009
259.3474499235327 102.22828747337009
260.3474499235327 102.60772416945562
260.3474499235327 102.60772416945562
261.3474499235327 102.88756661006506
261.3474499235327 102.88756661006506
262.3474499235327 103.08840593015876
262.3474499235327 103.08840593015876
263.3474499235327 103.22657593844936
263.3474499235327 103.22657593844936
264.3474499235327 103.31503353153988
264.3474499235327 103.31503353153988
265.3474499235327 103.36405666744707
265.3474499235327 103.36405666744707
266.3474499235327 103.38179839009915
266.3474499235327 103.38179839009915
267.3474499235327 103.37472610996527
267.3474499235327 103.37472610996527
268.3474499235327 103.34797008705807
268.3474499235327 103.34797008705807
269.3474499235327 103.30559990244869
269.3474499235327 103.30559990244869
270.3474499235327 103.25084377624187
270.3474499235327 103.25084377624187
271.3474499235327 103.18626248766111
271.3474499235327 103.18626248766111
272.3474499235327 103.11388734678684
272.3474499235327 103.11388734678684
273.3474499235327 103.03532972922987
273.3474499235327 103.03532972922987
274.3474499235327 102.95186785919196
274.3474499235327 102.95186785919196
275.3474499235327 102.8645156800025
275.3474499235327 102.8645156800025
276.3474499235327 102.77407749220367
276.3474499235327 102.77407749220367
277.3474499235327 102.68119133662704
277.3474499235327 102.68119133662704
278.3474499235327 102.58636329858797
278.3474499235327 102.58636329858797
279.3474499235327 102.48999488195959
279.3474499235327 102.48999488195959
280.3474499235327 102.39240454025291
280.3474499235327 102.39240454025291
281.3474499235327 102.29384490671418
281.3474499235327 102.29384490671418
282.3474499235327 102.1945163567395
282.3474499235327 102.1945163567395
283.3474499235327 102.0945778922005
283.3474499235327 102.0945778922005
284.3474499235327 101.99415558449381
284.3474499235327 101.99415558449381
285.3474499235327 101.89334946786612
285.3474499235327 101.89334946786612
286.3474499235327 101.79223889448183
286.3474499235327 101.79223889448183
287.3474499235327 101.69088679280834
287.3474499235327 101.69088679280834
288.3474499235327 101.58934310504453
288.3474499235327 101.58934310504453
289.3474499235327 101.48764744392169
289.3474499235327 101.48764744392169
290.3474499235327 101.38583122019983
290.3474499235327 101.38583122019983
291.3474499235327 101.28391935403592
291.3474499235327 101.28391935403592
292.3474499235327 101.18193160228698
292.3474499235327 101.18193160228698
293.3474499235327 101.0798836676968
293.3474499235327 101.0798836676968
294.3474499235327 100.97778797730214
294.3474499235327 100.97778797730214
295.3474499235327 100.87565440349765
295.3474499235327 100.87565440349765
296.3474499235327 100.77349078638046
296.3474499235327 100.77349078638046
297.3474499235327 100.67130332504225
297.3474499235327 100.67130332504225
298.3474499235327 100.56909693269115
298.3474499235327 100.56909693269115
299.3474499235327 100.46687553473156
299.3474499235327 100.46687553473156
300.0 100.40016409366245
300.0 100.40016409366245
301.0 100.38315687524253
301.0 100.38315687524253
302.0 100.3661415513606
302.0 100.3661415513606
303.0 100.34911977139946
303.0 100.34911977139946
304.0 100.33209290576563
304.0 100.33209290576563
305.0 100.31506194961733
305.0 100.31506194961733
306.0 100.2980277969163
306.0 100.2980277969163
307.0 100.2809910919858
307.0 100.2809910919858
308.0 100.26395235761733
308.0 100.26395235761733
309.0 100.24691201800162
309.0 100.24691201800162
310.0 100.22987041749698
310.0 100.22987041749698
311.0 100.2128278009501
311.0 100.2128278009501
312.0 100.19578438175459
312.0 100.19578438175459
313.0 100.17874030977426
313.0 100.17874030977426
314.0 100.16169575729015
314.0 100.16169575729015
315.0 100.14465079140666
315.0 100.14465079140666
316.0 100.12760550317209
316.0 100.12760550317209
317.0 100.11055997224724
317.0 100.11055997224724
318.0 100.0935142474202
318.0 100.0935142474202
319.0 100.07646835431856
319.0 100.07646835431856
320.0 100.05942233031635
320.0 100.05942233031635
321.0 100.0423762178212
321.0 100.0423762178212
322.0 100.0253300146968
322.0 100.0253300146968
323.0018433598885 100.13852203034321
323.0018433598885 100.13852203034321
324.0018433598885 100.66981258034794
324.0018433598885 100.66981258034794
325.0018433598885 101.51807182659518
325.0018433598885 101.51807182659518
326.0018433598885 102.61776519475937
326.0018433598885 102.61776519475937
327.0018433598885 103.91690711775372
327.0018433598885 103.91690711775372
328.0018433598885 105.37425987689481
328.0018433598885 105.37425987689481
329.0018433598885 106.95711154063154
329.0018433598885 106.95711154063154
330.0018433598885 108.63951338679095
330.0018433598885 108.63951338679095
331.0018433598885 110.40088154241549
331.0018433598885 110.40088154241549
332.0018433598885 112.2248878579858
332.0018433598885 112.2248878579858
333.0018433598885 114.09858005968232
333.0018433598885 114.09858005968232
334.0018433598885 116.01168373423458
334.0018433598885 116.01168373423458
335.0018433598885 117.95604872842472
335.0018433598885 117.95604872842472
336.0018433598885 119.92520997543124
336.0018433598885 119.92520997543124
337.0018433598885 121.91403899414905
337.0018433598885 121.91403899414905
338.0018433598885 123.91846771830531
338.0018433598885 123.91846771830531
339.0018433598885 125.93526909066091
339.0018433598885 125.93526909066091
340.0018433598885 127.96188329871235
340.0018433598885 127.96188329871235
341.0018433598885 129.9962797491152
341.0018433598885 129.9962797491152
342.0018433598885 132.03684767029648
342.0018433598885 132.03684767029648
343.0018433598885 134.0823093562671
343.0018433598885 134.0823093562671
344.0018433598885 136.13165123502964
344.0018433598885 136.13165123502964
344.6488514616467 137.45934151050554
344.6488514616467 137.45934151050554
345.6488514616467 139.1533146106801
345.6488514616467 139.1533146106801
346.6488514616467 140.4935328705491
346.6488514616467 140.4935328705491
347.6488514616467 141.5531361136135
347.6488514616467 141.5531361136135
348.6488514616467 142.3901420740666
348.6488514616467 142.3901420740666
349.6488514616467 143.05057304825445
349.6488514616467 143.05057304825445
350.6488514616467 143.57093604689797
350.6488514616467 143.57093604689797
351.6488514616467 143.98019020030532
351.6488514616467 143.98019020030532
352.6488514616467 144.3013072797085
352.6488514616467 144.3013072797085
353.6488514616467 144.5525095981269
353.6488514616467 144.5525095981269
354.6488514616467 144.7482520071651
354.6488514616467 144.7482520071651
355.6488514616467 144.9000008211357
355.6488514616467 144.9000008211357
356.6488514616467 145.01685167579345
356.6488514616467 145.01685167579345
357.6488514616467 145.10601970737508
357.6488514616467 145.10601970737508
358.6488514616467 145.1732283210571
358.6488514616467 145.1732283210571
359.6488514616467 145.22301758479097
359.6488514616467 145.22301758479097
360.5 145.21147859812535
360.5 145.21147859812535
361.5 145.15280129020934
361.5 145.15280129020934
362.5 145.08511127219262
362.5 145.08511127219262
363.5 145.01027192404356
363.5 145.01027192404356
364.5 144.92976134332807
364.5 144.92976134332807
365.5 144.84475205587898
365.5 144.84475205587898
366.5 144.75617413269813
366.5 144.75617413269813
367.5 144.6647654127704
367.5 144.6647654127704
368.5 144.5711111407995
368.5 144.5711111407995
369.5 144.4756755835317
369.5 144.4756755835317
370.5 144.37882699791697
370.5 144.37882699791697
371.5 144.2808575479192
371.5 144.2808575479192
372.5 144.18199894971553
372.5 144.18199894971553
373.5 144.08243503651434
373.5 144.08243503651434
374.5 143.9823116142071
374.5 143.9823116142071
375.5 143.88174437499396
375.5 143.88174437499396
376.5 143.78082506371734
376.5 143.78082506371734
377.5 143.67962645721815
377.5 143.67962645721815
378.5 143.57820630826174
378.5 143.57820630826174
379.5 143.47661040727124
379.5 143.47661040727124
380.5 143.37487509934888
380.5 143.37487509934888
381.5 143.27302919753672
381.5 143.27302919753672
382.5 143.1710955441983
382.5 143.1710955441983
383.5 143.06909229866656
383.5 143.06909229866656
384.5 142.96703383571082
384.5 142.96703383571082
385.5 142.86493157625674
385.5 142.86493157625674
386.5 142.76279457115942
386.5 142.76279457115942
387.5 142.66062997857625
387.5 142.66062997857625
388.5 142.55844352155253
388.5 142.55844352155253
389.5 142.45623969977424
389.5 142.45623969977424
390.5 142.3540221153489
390.5 142.3540221153489
391.5 142.25179360734725
391.5 142.25179360734725
392.5 142.14955641034794
392.5 142.14955641034794
393.5 142.04731232708716
393.5 142.04731232708716
394.5 141.94506278495894
394.5 141.94506278495894
395.5 141.8428089030079
395.5 141.8428089030079
396.5 141.74055157433304
396.5 141.74055157433304
397.5 141.6382914901143
397.5 141.6382914901143
398.5 141.53602925741137
398.5 141.53602925741137
399.5 141.43376526767196
399.5 141.43376526767196
400.5 141.33149991100635
400.5 141.33149991100635
401.5 141.22923346047395
401.5 141.22923346047395
402.5 141.12696614240284
402.5 141.12696614240284
403.5 141.02469811677196
403.5 141.02469811677196
404.5 140.92242953270218
404.5 140.92242953270218
405.5 140.82016049664506
405.5 140.82016049664506
406.5 140.71789110793839
406.5 140.71789110793839
407.5 140.61562142831636
407.5 140.61562142831636
408.5 140.5133515210628
408.5 140.5133515210628
409.5 140.41108141510702
409.5 140.41108141510702
410.5 140.30881116105712
410.5 140.30881116105712
411.5 140.2065407823179
411.5 140.2065407823179
412.5 140.1042702761143
412.5 140.1042702761143
413.5 140.00199970443038
413.5 140.00199970443038
414.5 139.8997290545087
414.5 139.8997290545087
415.5 139.79745834373222
415.5 139.79745834373222
416.5 139.6951875730145
416.5 139.6951875730145
417.5 139.59291675923237
417.5 139.59291675923237
418.5 139.49064590003505
418.5 139.49064590003505
419.5 139.3883750103394
419.5 139.3883750103394
420.5 139.28610407544804
420.5 139.28610407544804
421.5 139.18383312068866
421.5 139.18383312068866
422.5 139.08156212383204
422.5 139.08156212383204
423.5 138.97929108744458
423.5 138.97929108744458
424.5 138.87702002362204
424.5 138.87702002362204
425.5 138.7747489398806
425.5 138.7747489398806
426.5 138.67247782966658
426.5 138.67247782966658
427.5 138.5702067188212
427.5 138.5702067188212
428.5 138.46793555982887
428.5 138.46793555982887
429.5 138.3656643880215
429.5 138.3656643880215
430.5 138.2633932094414
430.5 138.2633932094414
431.5 138.1611219973344
431.5 138.1611219973344
432.5 138.05885077140033
432.5 138.05885077140033
433.5 137.95657951899366
433.5 137.95657951899366
434.5 137.8543082466681
434.5 137.8543082466681
435.5 137.75203694690748
435.5 137.75203694690748
436.5 137.64976563428226
436.5 137.64976563428226
437.5 137.5474943074177
437.5 137.5474943074177
438.5 137.44522293992236
438.5 137.44522293992236
439.5 137.34295156707861
439.5 137.34295156707861
440.5 137.24068017390363
440.5 137.24068017390363
441.5 137.13840875324408
441.5 137.13840875324408
442.5 137.03613730657375
442.5 137.03613730657375
443.5 136.93386585313073
443.5 136.93386585313073
444.5 136.83159437230213
444.5 136.83159437230213
445.5 136.7293228724676
445.5 136.7293228724676
446.5 136.62705134423553
446.5 136.62705134423553
447.5 136.52477981161755
447.5 136.52477981161755
448.5 136.42250823699396
448.5 136.42250823699396
449.5 136.32023665088062
449.5 136.32023665088062
450.5 136.21796504443603
450.5 136.21796504443603
451.5 136.11569341664824
451.5 136.11569341664824
452.5 136.01342177031634
452.5 136.01342177031634
453.5 135.911150105028
453.5 135.911150105028
454.5 135.80887840950552
454.5 135.80887840950552
455.5 135.70660669686322
455.5 135.70660669686322
456.5 135.60433497130686
456.5 135.60433497130686
457.5 135.50206321084875
457.5 135.50206321084875
458.5 135.39979144641703
458.5 135.39979144641703
459.5 135.2975196456593
459.5 135.2975196456593
460.5 135.19524782635742
460.5 135.19524782635742
461.5 135.0929759809953
461.5 135.0929759809953
462.5 134.9907041359643
462.5 134.9907041359643
463.5 134.88843225781872
463.5 134.88843225781872
464.5 134.7861603532005
464.5 134.7861603532005
465.5 134.68388843475526
465.5 134.68388843475526
466.5 134.5816164973536
466.5 134.5816164973536
467.5 134.479344525413
467.5 134.479344525413
468.5 134.37707254908648
468.5 134.37707254908648
469.5 134.27480053212918
469.5 134.27480053212918
470.5 134.17252850982348
470.5 134.17252850982348
471.5 134.07025647465323
471.5 134.07025647465323
472.5 133.96798440453173
472.5 133.96798440453173
473.5 133.86571231586612
473.5 133.86571231586612
474.5 133.7634402072816
474.5 133.7634402072816
475.5 133.66116807969115
475.5 133.66116807969115
476.5 133.55889591719895
476.5 133.55889591719895
477.5 133.45662375819984
477.5 133.45662375819984
478.5 133.35435157039083
478.5 133.35435157039083
479.5 133.2520793518045
479.5 133.2520793518045
480.5 133.1498071189788
480.5 133.1498071189788
481.5 133.0475348600928
481.5 133.0475348600928
482.5 132.9452625887546
482.5 132.9452625887546
483.5 132.84299029094376
483.5 132.84299029094376
484.5 132.74071797321403
484.5 132.74071797321403
485.5 132.63844562942404
485.5 132.63844562942404
486.5 132.5361732666776
486.5 132.5361732666776
487.5 132.43390088396276
487.5 132.43390088396276
488.5 132.33162849589954
488.5 132.33162849589954
489.5 132.22935606111363
489.5 132.22935606111363
490.5 132.12708361341367
490.5 132.12708361341367
491.5 132.02481115427344
491.5 132.02481115427344
492.5 131.92253866769815
492.5 131.92253866769815
493.5 131.8202661686706
493.5 131.8202661686706
494.5 131.71799364454526
494.5 131.71799364454526
495.5 131.61572108593052
495.5 131.61572108593052
496.5 131.51344852288034
496.5 131.51344852288034
497.5 131.41117592671552
497.5 131.41117592671552
498.5 131.30890332520232
498.5 131.30890332520232
499.5 131.2066306840208
499.5 131.2066306840208
500.5 131.10435803606663
500.5 131.10435803606663
501.5 131.0020853695683
501.5 131.0020853695683
502.5 130.89981267091784
502.5 130.89981267091784
503.5 130.79753995940283
503.5 130.79753995940283
504.5 130.6952672133489
504.5 130.6952672133489
505.5 130.5929944642838
505.5 130.5929944642838
506.5 130.49072167458797
506.5 130.49072167458797
507.5 130.38844887954372
507.5 130.38844887954372
508.5 130.2861760584392
508.5 130.2861760584392
509.5 130.18390322584492
509.5 130.18390322584492
510.5 130.08163036581553
510.5 130.08163036581553
511.5 129.9793574797259
511.5 129.9793574797259
512.5 129.8770845690003
512.5 129.8770845690003
513.5 129.7748116453606
513.5 129.7748116453606
514.5 129.67253869571013
514.5 129.67253869571013
515.5 129.57026574203658
515.5 129.57026574203658
516.5 129.46799275483608
516.5 129.46799275483608
517.5 129.3657197415753
517.5 129.3657197415753
518.5 129.26344670977042
518.5 129.26344670977042
519.5 129.16117365758478
519.5 129.16117365758478
520.5 129.05890058822987
520.5 129.05890058822987
521.5 128.95662749143986
521.5 128.95662749143986
522.5 128.8543543845349
522.5 128.8543543845349
523.5 128.752081257711
523.5 128.752081257711
524.5 128.64980809121883
524.5 128.64980809121883
525.5 128.54753492684492
525.5 128.54753492684492
526.5 128.4452617364107
526.5 128.4452617364107
527.5 128.34298851382437
527.5 128.34298851382437
528.5 128.24071526380294
528.5 128.24071526380294
529.5 128.13844200366657
529.5 128.13844200366657
530.5 128.03616873107794
530.5 128.03616873107794
531.5 127.93389543339151
531.5 127.93389543339151
532.5 127.83162211578617
532.5 127.83162211578617
533.5 127.72934877349536
533.5 127.72934877349536
534.5 127.6270753990524
534.5 127.6270753990524
535.5 127.52480201783675
535.5 127.52480201783675
536.5 127.42252860488128
536.5 127.42252860488128
537.5 127.32025518891467
537.5 127.32025518891467
538.5 127.21798173703436
538.5 127.21798173703436
539.5 127.11570826894722
539.5 127.11570826894722
540.5 127.01343478089166
540.5 127.01343478089166
541.5 126.91116127525446
541.5 126.91116127525446
542.5 126.80888773650264
542.5 126.80888773650264
543.5 126.70661418011969
543.5 126.70661418011969
544.5 126.60434060381783
544.5 126.60434060381783
545.5 126.5020670160262
545.5 126.5020670160262
546.5 126.3997934035491
546.5 126.3997934035491
547.5 126.29751976643603
547.5 126.29751976643603
548.5 126.19524610183836
548.5 126.19524610183836
549.5 126.09297243326712
549.5 126.09297243326712
550.5 125.99069873254372
550.5 125.99069873254372
551.5 125.88842501185191
551.5 125.88842501185191
552.5 125.78615127495327
552.5 125.78615127495327
553.5 125.68387751951052
553.5 125.68387751951052
554.5 125.58160373049131
554.5 125.58160373049131
555.5 125.47932992292802
555.5 125.47932992292802
556.5 125.37705610524974
556.5 125.37705610524974
557.5 125.27478226013639
557.5 125.27478226013639
558.5 125.17250839033755
558.5 125.17250839033755
559.5 125.07023450336942
559.5 125.07023450336942
560.5 124.96796060353672
560.5 124.96796060353672
561.5 124.86568666541051
561.5 124.86568666541051
562.5 124.76341271620684
562.5 124.76341271620684
563.5 124.66113874804674
563.5 124.66113874804674
564.5 124.55886476271735
564.5 124.55886476271735
565.5 124.45659074990337
565.5 124.45659074990337
566.5 124.35431671382821
566.5 124.35431671382821
567.5 124.25204266626328
567.5 124.25204266626328
568.5 124.14976859263808
568.5 124.14976859263808
569.5 124.0474944943274
569.5 124.0474944943274
570.5 123.94522036995643
570.5 123.94522036995643
571.5 123.84294623552002
571.5 123.84294623552002
572.5 123.74067208248998
572.5 123.74067208248998
573.5 123.6383978958835
573.5 123.6383978958835
574.5 123.536123693532
574.5 123.536123693532
575.5 123.43384947826645
575.5 123.43384947826645
576.5 123.33157523222354
576.5 123.33157523222354
577.5 123.22930096763653
577.5 123.22930096763653
578.5 123.12702668404357
578.5 123.12702668404357
579.5 123.02475237008561
579.5 123.02475237008561
580.5 122.92247805077925
580.5 122.92247805077925
581.5 122.82020369927123
581.5 122.82020369927123
582.5 122.71792933764824
582.5 122.71792933764824
583.5 122.61565495748115
583.5 122.61565495748115
584.5 122.51338053805807
584.5 122.51338053805807
585.5 122.41110611562387
585.5 122.41110611562387
586.5 122.30883166002553
586.5 122.30883166002553
587.5 122.20655718684557
587.5 122.20655718684557
588.5 122.10428270258818
588.5 122.10428270258818
589.5 122.00200818003725
589.5 122.00200818003725
590.5 121.89973363894222
590.5 121.89973363894222
591.5 121.79745908635743
591.5 121.79745908635743
592.5 121.69518451046196
592.5 121.69518451046196
593.5 121.59290991602236
593.5 121.59290991602236
594.5 121.49063528938113
594.5 121.49063528938113
595.5 121.3883606587663
595.5 121.3883606587663
596.5 121.28608598280361
596.5 121.28608598280361
597.5 121.18381130281783
597.5 121.18381130281783
598.5 121.0815366052504
598.5 121.0815366052504
599.5 120.97926188203503
599.5 120.97926188203503
600.5 120.87698714261282
600.5 120.87698714261282
601.5 120.77471237570603
601.5 120.77471237570603
602.5 120.67243758691286
602.5 120.67243758691286
603.5 120.57016277957558
603.5 120.57016277957558
604.5 120.46788795323236
604.5 120.46788795323236
605.5 120.36561310357847
605.5 120.36561310357847
606.5 120.26333823538047
606.5 120.26333823538047
607.5 120.16106334249699
607.5 120.16106334249699
608.5 120.05878843340666
608.5 120.05878843340666
609.5 119.95651350572273
609.5 119.95651350572273
610.5 119.8542385402071
610.5 119.8542385402071
611.5 119.75196357634793
611.5 119.75196357634793
612.5 119.64968857465706
612.5 119.64968857465706
613.5 119.5474135689431
613.5 119.5474135689431
614.5 119.44513851788128
614.5 119.44513851788128
615.5 119.34286345670448
615.5 119.34286345670448
616.5 119.24058839292888
616.5 119.24058839292888
617.5 119.13831328100633
617.5 119.13831328100633
618.5 119.03603816785979
618.5 119.03603816785979
619.5 118.93376302865296
619.5 118.93376302865296
620.5 118.83148785866878
620.5 118.83148785866878
621.5 118.72921267898197
621.5 118.72921267898197
622.5 118.62693745962683
622.5 118.62693745962683
623.5 118.52466224376477
623.5 118.52466224376477
624.5 118.42238699712534
624.5 118.42238699712534
625.5 118.32011173189233
625.5 118.32011173189233
626.5 118.21783643588195
626.5 118.21783643588195
627.5 118.11556113727278
627.5 118.11556113727278
628.5 118.01328580783675
628.5 118.01328580783675
629.5 117.91101044528611
629.5 117.91101044528611
630.5 117.80873508719101
630.5 117.80873508719101
631.5 117.70645968983992
631.5 117.70645968983992
632.5 117.60418427531953
632.5 117.60418427531953
633.5 117.5019088384509
633.5 117.5019088384509
634.5 117.39963338913006
634.5 117.39963338913006
635.5 117.29735791040666
635.5 117.29735791040666
636.5 117.19508241171485
636.5 117.19508241171485
637.5 117.092806898191
637.5 117.092806898191
638.5 116.99053135292735
638.5 116.99053135292735
639.5 116.88825579003253
639.5 116.88825579003253
640.5 116.78598020996841
640.5 116.78598020996841
641.5 116.68370460521882
641.5 116.68370460521882
642.5 116.58142897715855
642.5 116.58142897715855
643.5 116.47915334512467
643.5 116.47915334512467
644.5 116.37687768226395
644.5 116.37687768226395
645.5 116.27460200223392
645.5 116.27460200223392
646.5 116.17232629142653
646.5 116.17232629142653
647.5 116.07005056340033
647.5 116.07005056340033
648.5 115.967774803222
648.5 115.967774803222
649.5 115.86549904791153
649.5 115.86549904791153
650.5 115.76322325430752
650.5 115.76322325430752
651.5 115.66094744490903
651.5 115.66094744490903
652.5 115.55867160945024
652.5 115.55867160945024
653.5 115.45639575068077
653.5 115.45639575068077
654.5 115.35411988179634
654.5 115.35411988179634
655.5 115.25184398254689
655.5 115.25184398254689
656.5 115.14956807318246
656.5 115.14956807318246
657.5 115.04729213304068
657.5 115.04729213304068
658.5 114.94501617430531
658.5 114.94501617430531
659.5 114.84274020073788
659.5 114.84274020073788
660.5 114.74046419400634
660.5 114.74046419400634
661.5 114.63818817995892
661.5 114.63818817995892
662.5 114.5359121473179
662.5 114.5359121473179
663.5 114.43363608389953
663.5 114.43363608389953
664.5 114.33135999717047
664.5 114.33135999717047
665.5 114.22908388575593
665.5 114.22908388575593
666.5 114.12680775717209
666.5 114.12680775717209
667.5 114.02453161984808
667.5 114.02453161984808
668.5 113.92225545921337
668.5 113.92225545921337
669.5 113.81997926780133
669.5 113.81997926780133
670.5 113.71770305779567
670.5 113.71770305779567
671.5 113.61542682590364
671.5 113.61542682590364
672.5 113.51315056790182
672.5 113.51315056790182
673.5 113.41087430258412
673.5 113.41087430258412
674.5 113.30859801867282
674.5 113.30859801867282
675.5 113.20632169078847
675.5 113.20632169078847
676.5 113.1040453603053
676.5 113.1040453603053
677.5 113.00176899899529
677.5 113.00176899899529
678.5 112.89949263508649
678.5 112.89949263508649
679.5 112.79721623329648
679.5 112.79721623329648
680.5 112.6949398227663
680.5 112.6949398227663
681.5 112.59266337440445
681.5 112.59266337440445
682.5 112.4903869158781
682.5 112.4903869158781
683.5 112.38811044018246
683.5 112.38811044018246
684.5 112.28583393508427
684.5 112.28583393508427
685.5 112.18355741276726
685.5 112.18355741276726
686.5 112.0812808742434
686.5 112.0812808742434
687.5 111.97900429783837
687.5 111.97900429783837
688.5 111.87672771883453
688.5 111.87672771883453
689.5 111.77445111652001
689.5 111.77445111652001
690.5 111.6721744908948
690.5 111.6721744908948
691.5 111.56989784058413
691.5 111.56989784058413
692.5 111.46762116833756
692.5 111.46762116833756
693.5 111.36534447892168
693.5 111.36534447892168
694.5 111.26306777939084
694.5 111.26306777939084
695.5 111.16079103588693
695.5 111.16079103588693
696.5 111.05851429110952
696.5 111.05851429110952
697.5 110.95623751417996
697.5 110.95623751417996
698.5 110.85396072283069
698.5 110.85396072283069
699.5 110.75168390537164
699.5 110.75168390537164
700.5 110.649407067401
700.5 110.649407067401
701.5 110.54713020474489
701.5 110.54713020474489
702.5 110.44485333948998
702.5 110.44485333948998
703.5 110.3425764302125
703.5 110.3425764302125
704.5 110.24029951833622
704.5 110.24029951833622
705.5 110.13802257563309
705.5 110.13802257563309
706.5 110.03574561241837
706.5 110.03574561241837
707.5 109.93346863812623
707.5 109.93346863812623
708.5 109.83119162554055
708.5 109.83119162554055
709.5 109.72891460462704
709.5 109.72891460462704
710.5 109.6266375467948
710.5 109.6266375467948
711.5 109.52436049245563
711.5 109.52436049245563
712.5 109.42208340165956
712.5 109.42208340165956
713.5 109.31980629598196
713.5 109.31980629598196
714.5 109.21752916561887
714.5 109.21752916561887
715.5 109.11525201946128
715.5 109.11525201946128
716.5 109.012974849993
716.5 109.012974849993
717.5 108.91069765721404
717.5 108.91069765721404
718.5 108.80842043640733
718.5 108.80842043640733
719.5 108.70614320452319
719.5 108.70614320452319
720.5 108.60386595638268
720.5 108.60386595638268
721.5 108.5015886717853
721.5 108.5015886717853
722.5 108.39931137844773
722.5 108.39931137844773
723.5 108.29703406083703
723.5 108.29703406083703
724.5 108.1947567208781
724.5 108.1947567208781
725.5 108.09247936512467
725.5 108.09247936512467
726.5 107.99020197991919
726.5 107.99020197991919
727.5 107.88792457754438
727.5 107.88792457754438
728.5 107.78564715937509
728.5 107.78564715937509
729.5 107.68336971175371
729.5 107.68336971175371
730.5 107.58109226153356
730.5 107.58109226153356
731.5 107.47881476119896
731.5 107.47881476119896
732.5 107.37653726573222
732.5 107.37653726573222
733.5 107.27425973238431
733.5 107.27425973238431
734.5 107.17198219172052
734.5 107.17198219172052
735.5 107.06970462022987
735.5 107.06970462022987
736.5 106.96742704041138
736.5 106.96742704041138
737.5 106.86514943119033
737.5 106.86514943119033
738.5 106.76287179728382
738.5 106.76287179728382
739.5 106.66059414144141
739.5 106.66059414144141
740.5 106.5583164711793
740.5 106.5583164711793
741.5 106.45603876871553
741.5 106.45603876871553
742.5 106.35376105183204
742.5 106.35376105183204
743.5 106.25148332011652
743.5 106.25148332011652
744.5 106.14920556412784
744.5 106.14920556412784
745.5 106.04692778579096
745.5 106.04692778579096
746.5 105.94464999912623
746.5 105.94464999912623
747.5 105.84237216848842
747.5 105.84237216848842
748.5 105.74009433657713
748.5 105.74009433657713
749.5 105.63781647388848
749.5 105.63781647388848
750.5 105.53553858926395
750.5 105.53553858926395
751.5 105.43326068884491
751.5 105.43326068884491
752.5 105.33098276648998
752.5 105.33098276648998
753.5 105.22870482082436
753.5 105.22870482082436
754.5 105.12642685184808
754.5 105.12642685184808
755.5 105.02414885484403
755.5 105.02414885484403
756.5 104.92187086270785
756.5 104.92187086270785
757.5 104.8195928265491
757.5 104.8195928265491
758.5 104.71731476712918
758.5 104.71731476712918
759.5 104.61503671532672
759.5 104.61503671532672
760.5 104.51275861066024
760.5 104.51275861066024
761.5 104.41048050000317
761.5 104.41048050000317
762.5 104.3082023721768
762.5 104.3082023721768
763.5 104.20592420784402
763.5 104.20592420784402
764.5 104.10364603614589
764.5 104.10364603614589
765.5 104.00136784865323
765.5 104.00136784865323
766.5 103.89908963033372
766.5 103.89908963033372
767.5 103.7968113975945
767.5 103.7968113975945
768.5 103.69453312834888
768.5 103.69453312834888
769.5 103.59225484427122
769.5 103.59225484427122
770.5 103.48997655754526
770.5 103.48997655754526
771.5 103.38769823573722
771.5 103.38769823573722
772.5 103.28541989056897
772.5 103.28541989056897
773.5 103.18314152351435
773.5 103.18314152351435
774.5 103.08086313452385
774.5 103.08086313452385
775.5 102.97858472973884
775.5 102.97858472973884
776.5 102.87630631007227
776.5 102.87630631007227
777.5 102.77402786141549
777.5 102.77402786141549
778.5 102.67174938944802
778.5 102.67174938944802
779.5 102.56947091011519
779.5 102.56947091011519
780.5 102.46719239290114
780.5 102.46719239290114
781.5 102.36491386222987
781.5 102.36491386222987
782.5 102.26263530866024
782.5 102.26263530866024
783.5 102.16035674163336
783.5 102.16035674163336
784.5 102.05807814281717
784.5 102.05807814281717
785.5 101.95579953054371
785.5 101.95579953054371
786.5 101.85352089495959
786.5 101.85352089495959
787.5 101.75124223647711
787.5 101.75124223647711
788.5 101.6489635645374
788.5 101.6489635645374
789.5 101.54668487066178
789.5 101.54668487066178
790.5 101.4444061534755
790.5 101.4444061534755
791.5 101.34212740258191
791.5 101.34212740258191
792.5 101.23984864014905
792.5 101.23984864014905
793.5 101.13756986467128
793.5 101.13756986467128
794.5 101.03529106116575
794.5 101.03529106116575
795.5 100.93301224044141
795.5 100.93301224044141
796.5 100.83073339920549
796.5 100.83073339920549
797.5 100.72845453460938
797.5 100.72845453460938
798.5 100.62617563493119
798.5 100.62617563493119
799.5 100.5238967278876
799.5 100.5238967278876
800.5 100.42161779753334
800.5 100.42161779753334
801.5 100.31933885275937
801.5 100.31933885275937
802.5 100.21705987990815
802.5 100.21705987990815
803.5 100.1147808912624
803.5 100.1147808912624
804.5 100.01250188068077
804.5 100.01250188068077
805.5 99.91022285196226
805.5 99.91022285196226
806.5 99.80794379969298
806.5 99.80794379969298
807.5 99.70566472558309
807.5 99.70566472558309
808.5 99.60338562198883
808.5 99.60338562198883
809.5 99.50110651228316
809.5 99.50110651228316
810.5 99.39882736557692
810.5 99.39882736557692
811.5 99.29654821418357
811.5 99.29654821418357
812.5 99.19426903867024
812.5 99.19426903867024
813.5 99.09198984900284
813.5 99.09198984900284
814.5 98.98971063180184
814.5 98.98971063180184
815.5 98.88743138293236
815.5 98.88743138293236
816.5 98.7851521225241
816.5 98.7851521225241
817.5 98.68287282978284
817.5 98.68287282978284
818.5 98.58059353159467
818.5 98.58059353159467
819.5 98.47831420461895
819.5 98.47831420461895
820.5 98.37603485206661
820.5 98.37603485206661
821.5 98.27375548797549
821.5 98.27375548797549
822.5 98.1714760990046
822.5 98.1714760990046
823.5 98.0691966895221
823.5 98.0691966895221
824.5 97.96691725658413
824.5 97.96691725658413
825.5 97.86463781068306
825.5 97.86463781068306
826.5 97.76235833986989
826.5 97.76235833986989
827.5 97.66007884705786
827.5 97.66007884705786
828.5 97.55779933085333
828.5 97.55779933085333
829.5 97.45551979940629
829.5 97.45551979940629
830.5 97.35324023069307
830.5 97.35324023069307
831.5 97.25096065375938
831.5 97.25096065375938
832.5 97.14868106167849
832.5 97.14868106167849
833.5 97.04640143859362
833.5 97.04640143859362
834.5 96.94412180711794
834.5 96.94412180711794
835.5 96.84184214533511
835.5 96.84184214533511
836.5 96.73956246201524
836.5 96.73956246201524
837.5 96.6372827594133
837.5 96.6372827594133
838.5 96.53500304299318
838.5 96.53500304299318
839.5 96.43272330235777
839.5 96.43272330235777
840.5 96.33044353121254
840.5 96.33044353121254
841.5 96.22816374502749
841.5 96.22816374502749
842.5 96.1258839344245
842.5 96.1258839344245
843.5 96.02360410590073
843.5 96.02360410590073
844.5 95.9213242635588
844.5 95.9213242635588
845.5 95.81904439603912
845.5 95.81904439603912
846.5 95.71676450526661
846.5 95.71676450526661
847.5 95.61448459676956
847.5 95.61448459676956
848.5 95.51220465872514
848.5 95.51220465872514
849.5 95.40992470951635
849.5 95.40992470951635
850.5 95.30764473049456
850.5 95.30764473049456
851.5 95.20536473934594
851.5 95.20536473934594
852.5 95.10308471885261
852.5 95.10308471885261
853.5 95.00080468063474
853.5 95.00080468063474
854.5 94.89852462641458
854.5 94.89852462641458
855.5 94.79624454721935
855.5 94.79624454721935
856.5 94.69396444980538
856.5 94.69396444980538
857.5 94.59168432953747
857.5 94.59168432953747
858.5 94.48940419038634
858.5 94.48940419038634
859.5 94.38712402838125
859.5 94.38712402838125
860.5 94.28484384064129
860.5 94.28484384064129
861.5 94.1825636332583
861.5 94.1825636332583
862.5 94.08028341875053
862.5 94.08028341875053
863.5 93.97800315572435
863.5 93.97800315572435
864.5 93.8757228987196
864.5 93.8757228987196
865.5 93.77344262273635
865.5 93.77344262273635
866.5 93.67116229893152
866.5 93.67116229893152
867.5 93.56888197435943
867.5 93.56888197435943
868.5 93.46660162302699
868.5 93.46660162302699
869.5 93.36432124595969
869.5 93.36432124595969
870.5 93.26204085011652
870.5 93.26204085011652
871.5 93.15976044552161
871.5 93.15976044552161
872.5 93.05748000758034
872.5 93.05748000758034
873.5 92.95519954314437
873.5 92.95519954314437
874.5 92.8529190754914
874.5 92.8529190754914
875.5 92.75063857525187
875.5 92.75063857525187
876.5 92.64835805603383
876.5 92.64835805603383
877.5 92.5460775177743
877.5 92.5460775177743
878.5 92.44379696199287
878.5 92.44379696199287
879.5 92.34151638716997
879.5 92.34151638716997
880.5 92.2392357797605
880.5 92.2392357797605
881.5 92.1369551523471
881.5 92.1369551523471
882.5 92.0346745212225
882.5 92.0346745212225
883.5 91.93239385115385
883.5 91.93239385115385
884.5 91.8301131530709
884.5 91.8301131530709
885.5 91.72783246488481
885.5 91.72783246488481
886.5 91.6255517287189
886.5 91.6255517287189
887.5 91.52327097281466
887.5 91.52327097281466
888.5 91.42099020684174
888.5 91.42099020684174
889.5 91.31870942037071
889.5 91.31870942037071
890.5 91.21642860734201
890.5 91.21642860734201
891.5 91.114147782788
891.5 91.114147782788
892.5 91.0118669384327
892.5 91.0118669384327
893.5 90.90958605149261
893.5 90.90958605149261
894.5 90.80730515322986
894.5 90.80730515322986
895.5 90.70502424317617
895.5 90.70502424317617
896.5 90.60274331282703
896.5 90.60274331282703
897.5 90.50046235495776
897.5 90.50046235495776
898.5 90.39818137119534
898.5 90.39818137119534
899.5 90.29590036687182
899.5 90.29590036687182
900.5 90.19361934814205
900.5 90.19361934814205
901.5 90.09133831173214
901.5 90.09133831173214
902.5 89.98905725476114
902.5 89.98905725476114
903.5 89.88677616901604
903.5 89.88677616901604
904.5 89.78449505178008
904.5 89.78449505178008
905.5 89.6822139414018
905.5 89.6822139414018
906.5 89.5799327876789
906.5 89.5799327876789
907.5 89.47765163084637
907.5 89.47765163084637
908.5 89.37537043600129
908.5 89.37537043600129
909.5 89.27308923023244
909.5 89.27308923023244
910.5 89.1708079942652
910.5 89.1708079942652
911.5 89.06852674737418
911.5 89.06852674737418
912.5 88.96624547018946
912.5 88.96624547018946
913.5 88.86396418893263
913.5 88.86396418893263
914.5 88.76168286426824
914.5 88.76168286426824
915.5 88.65940154036963
915.5 88.65940154036963
916.5 88.55712018057963
916.5 88.55712018057963
917.5 88.45483881403925
917.5 88.45483881403925
918.5 88.35255741160746
918.5 88.35255741160746
919.5 88.25027599537097
919.5 88.25027599537097
920.5 88.14799455993472
920.5 88.14799455993472
921.5 88.04571310926946
921.5 88.04571310926946
922.5 87.94343160688831
922.5 87.94343160688831
923.5 87.8411501067296
923.5 87.8411501067296
924.5 87.73886858352773
924.5 87.73886858352773
925.5 87.63658705569661
925.5 87.63658705569661
926.5 87.53430548224149
926.5 87.53430548224149
927.5 87.43202389567848
927.5 87.43202389567848
928.5 87.32974229455097
928.5 87.32974229455097
929.5 87.22746067058296
929.5 87.22746067058296
930.5 87.1251790170181
930.5 87.1251790170181
931.5 87.0228973439555
931.5 87.0228973439555
932.5 86.92061566195842
932.5 86.92061566195842
933.5 86.81833395006653
933.5 86.81833395006653
934.5 86.71605222526941
934.5 86.71605222526941
935.5 86.61377046160466
935.5 86.61377046160466
936.5 86.5114886991369
936.5 86.5114886991369
937.5 86.40920690628015
937.5 86.40920690628015
938.5 86.30692508498521
938.5 86.30692508498521
939.5 86.2046432471443
939.5 86.2046432471443
940.5 86.10236137940858
940.5 86.10236137940858
941.5 86.00007951913206
941.5 86.00007951913206
942.5 85.89779761316855
942.5 85.89779761316855
943.5 85.79551570085354
943.5 85.79551570085354
944.5 85.69323375808656
944.5 85.69323375808656
945.5 85.59095179857097
945.5 85.59095179857097
946.5 85.48866980909757
946.5 85.48866980909757
947.5 85.38638781277851
947.5 85.38638781277851
948.5 85.28410578574184
948.5 85.28410578574184
949.5 85.18182374195655
949.5 85.18182374195655
950.5 85.07954166771931
950.5 85.07954166771931
951.5 84.97725957809477
951.5 84.97725957809477
952.5 84.87497748059913
952.5 84.87497748059913
953.5 84.77269534417287
953.5 84.77269534417287
954.5 84.67041319871684
954.5 84.67041319871684
955.5 84.56813102254323
955.5 84.56813102254323
956.5 84.4658488220095
956.5 84.4658488220095
957.5 84.36356660751281
957.5 84.36356660751281
958.5 84.26128438296088
958.5 84.26128438296088
959.5 84.15900212795701
959.5 84.15900212795701
960.5 84.05671985584357
960.5 84.05671985584357
961.5 83.95443756033252
961.5 83.95443756033252
962.5 83.85215524086023
962.5 83.85215524086023
963.5 83.74987290311972
963.5 83.74987290311972
964.5 83.64759054238047
964.5 83.64759054238047
965.5 83.54530816625392
965.5 83.54530816625392
966.5 83.44302575719334
966.5 83.44302575719334
967.5 83.34074334579638
967.5 83.34074334579638
968.5 83.23846089758996
968.5 83.23846089758996
969.5 83.13617843035551
969.5 83.13617843035551
970.5 83.03389595373035
970.5 83.03389595373035
971.5 82.93161345410643
971.5 82.93161345410643
972.5 82.82933092012418
972.5 82.82933092012418
973.5 82.72704837771369
973.5 82.72704837771369
974.5 82.62476580991765
974.5 82.62476580991765
975.5 82.52248321766623
975.5 82.52248321766623
976.5 82.42020060023195
976.5 82.42020060023195
977.5 82.31791797340696
977.5 82.31791797340696
978.5 82.21563532186094
978.5 82.21563532186094
979.5 82.11335263691906
979.5 82.11335263691906
980.5 82.01106996461017
980.5 82.01106996461017
981.5 81.90878725185108
981.5 81.90878725185108
982.5 81.80650449788199
982.5 81.80650449788199
983.5 81.70422174369764
983.5 81.70422174369764
984.5 81.60193897648186
984.5 81.60193897648186
985.5 81.49965617915001
985.5 81.49965617915001
986.5 81.39737336127054
986.5 81.39737336127054
987.5 81.2950905188727
987.5 81.2950905188727
988.5 81.19280764423766
988.5 81.19280764423766
989.5 81.09052476429002
989.5 81.09052476429002
990.5 80.98824186031818
990.5 80.98824186031818
991.5 80.88595894351755
991.5 80.88595894351755
992.5 80.78367598812223
992.5 80.78367598812223
993.5 80.68139302741429
993.5 80.68139302741429
994.5 80.57911004076368
994.5 80.57911004076368
995.5 80.47682702787245
995.5 80.47682702787245
996.5 80.37454400695184
996.5 80.37454400695184
997.5 80.27226095644782
997.5 80.27226095644782
998.5 80.16997788818183
998.5 80.16997788818183
999.5 80.06769480006504
999.5 80.06769480006504
1000.5 79.96541167961576
1000.5 79.96541167961576
1001.5 79.86312854673655
1001.5 79.86312854673655
1002.5 79.76084538791469
1002.5 79.76084538791469
1003.5 79.6585622166629
1003.5 79.6585622166629
1004.5 79.55627902622483
1004.5 79.55627902622483
1005.5 79.45399580127015
1005.5 79.45399580127015
1006.5 79.35171255712918
1006.5 79.35171255712918
1007.5 79.2494293102909
1007.5 79.2494293102909
1008.5 79.14714603377392
1008.5 79.14714603377392
1009.5 79.0448627319788
1009.5 79.0448627319788
1010.5 78.94257940997193
1010.5 78.94257940997193
1011.5 78.84029607020308
1011.5 78.84029607020308
1012.5 78.73801269933124
1012.5 78.73801269933124
1013.5 78.6357293189104
1013.5 78.6357293189104
1014.5 78.53344590321316
1014.5 78.53344590321316
1015.5 78.43116248405882
1015.5 78.43116248405882
1016.5 78.32887904303992
1016.5 78.32887904303992
1017.5 78.22659556790327
1017.5 78.22659556790327
1018.5 78.12431207841824
1018.5 78.12431207841824
1019.5 78.02202857014579
1019.5 78.02202857014579
1020.5 77.9197450482218
1020.5 77.9197450482218
1021.5 77.8174615006587
1021.5 77.8174615006587
1022.5 77.71517791569806
1022.5 77.71517791569806
1023.5 77.61289433281505
1023.5 77.61289433281505
1024.5 77.51061070780396
1024.5 77.51061070780396
1025.5 77.40832706960316
1025.5 77.40832706960316
1026.5 77.30604342500133
1026.5 77.30604342500133
1027.5 77.20375975284195
1027.5 77.20375975284195
1028.5 77.10147604540617
1028.5 77.10147604540617
1029.5 76.99919231574489
1029.5 76.99919231574489
1030.5 76.8969085818667
1030.5 76.8969085818667
1031.5 76.79462482576301
1031.5 76.79462482576301
1032.5 76.69234104183613
1032.5 76.69234104183613
1033.5 76.59005723786785
1033.5 76.59005723786785
1034.5 76.48777341100958
1034.5 76.48777341100958
1035.5 76.385489569442
1035.5 76.385489569442
1036.5 76.28320570852985
1036.5 76.28320570852985
1037.5 76.18092181767337
1037.5 76.18092181767337
1038.5 76.07863791422871
1038.5 76.07863791422871
1039.5 75.97635398104237
1039.5 75.97635398104237
1040.5 75.87407002754901
1040.5 75.87407002754901
1041.5 75.77178607103592
1041.5 75.77178607103592
1042.5 75.66950208130457
1042.5 75.66950208130457
1043.5 75.56721807686391
1043.5 75.56721807686391
1044.5 75.46493402125941
1044.5 75.46493402125941
1045.5 75.36264997276663
1045.5 75.36264997276663
1046.5 75.26036590910269
1046.5 75.26036590910269
1047.5 75.15808180228524
1047.5 75.15808180228524
1048.5 75.05579768771752
1048.5 75.05579768771752
1049.5 74.95351355141847
1049.5 74.95351355141847
1050.5 74.85122938528245
1050.5 74.85122938528245
1051.5 74.7489452118903
1051.5 74.7489452118903
1052.5 74.64666101484838
1052.5 74.64666101484838
1053.5 74.54437678912815
1053.5 74.54437678912815
1054.5 74.44209254939543
1054.5 74.44209254939543
1055.5 74.33980829343379
1055.5 74.33980829343379
1056.5 74.23752399240017
1056.5 74.23752399240017
1057.5 74.13523970689394
1057.5 74.13523970689394
1058.5 74.03295538307212
1058.5 74.03295538307212
1059.5 73.93067101484282
1059.5 73.93067101484282
1060.5 73.82838665925999
1060.5 73.82838665925999
1061.5 73.72610226757797
1061.5 73.72610226757797
1062.5 73.62381785205557
1062.5 73.62381785205557
1063.5 73.52153343073368
1063.5 73.52153343073368
1064.5 73.41924897497162
1064.5 73.41924897497162
1065.5 73.31696449904224
1065.5 73.31696449904224
1066.5 73.21468000688394
1066.5 73.21468000688394
1067.5 73.11239549843374
1067.5 73.11239549843374
1068.5 73.01011095090814
1068.5 73.01011095090814
1069.5 72.90782640357962
1069.5 72.90782640357962
1070.5 72.80554183250601
1070.5 72.80554183250601
1071.5 72.70325723686454
1071.5 72.70325723686454
1072.5 72.60097261718
1072.5 72.60097261718
1073.5 72.49868797732815
1073.5 72.49868797732815
1074.5 72.39640331048932
1074.5 72.39640331048932
1075.5 72.29411863659703
1075.5 72.29411863659703
1076.5 72.19183393717442
1076.5 72.19183393717442
1077.5 72.08954920715504
1077.5 72.08954920715504
1078.5 71.98726445302965
1078.5 71.98726445302965
1079.5 71.88497970397157
1079.5 71.88497970397157
1080.5 71.78269491726238
1080.5 71.78269491726238
1081.5 71.68041010568736
1081.5 71.68041010568736
1082.5 71.57812528487479
1082.5 71.57812528487479
1083.5 71.47584043098338
1083.5 71.47584043098338
1084.5 71.37355556368102
1084.5 71.37355556368102
1085.5 71.27127066111572
1085.5 71.27127066111572
1086.5 71.16898576504204
1086.5 71.16898576504204
1087.5 71.06670082979767
1087.5 71.06670082979767
1088.5 70.96441586826316
1088.5 70.96441586826316
1089.5 70.86213089891538
1089.5 70.86213089891538
1090.5 70.75984590539862
1090.5 70.75984590539862
1091.5 70.65756087737873
1091.5 70.65756087737873
1092.5 70.55527584754215
1092.5 70.55527584754215
1093.5 70.45299078532356
1093.5 70.45299078532356
1094.5 70.35070570529349
1094.5 70.35070570529349
1095.5 70.2484206157279
1095.5 70.2484206157279
1096.5 70.14613548550432
1096.5 70.14613548550432
1097.5 70.04385034422563
1097.5 70.04385034422563
1098.5 69.94156517904358
1098.5 69.94156517904358
1099.5 69.83928000406037
1099.5 69.83928000406037
1100.5 69.73699478792501
1100.5 69.73699478792501
1101.5 69.63470956758621
1101.5 69.63470956758621
1102.5 69.53242431622675
1102.5 69.53242431622675
1103.5 69.43013905169103
1103.5 69.43013905169103
1104.5 69.32785376318897
1104.5 69.32785376318897
1105.5 69.22556846363179
1105.5 69.22556846363179
1106.5 69.1232831316926
1106.5 69.1232831316926
1107.5 69.02099777966254
1107.5 69.02099777966254
1108.5 68.91871240276663
1108.5 68.91871240276663
1109.5 68.81642701283417
1109.5 68.81642701283417
1110.5 68.71414160624887
1110.5 68.71414160624887
1111.5 68.61185615754897
1111.5 68.61185615754897
1112.5 68.50957071372581
1112.5 68.50957071372581
1113.5 68.40728523457672
1113.5 68.40728523457672
1114.5 68.30499973192315
1114.5 68.30499973192315
1115.5 68.20271422162804
1115.5 68.20271422162804
1116.5 68.10042868031228
1116.5 68.10042868031228
1117.5 67.99814311185128
1117.5 67.99814311185128
1118.5 67.8958575378699
1118.5 67.8958575378699
1119.5 67.79357194505158
1119.5 67.79357194505158
1120.5 67.6912863178375
1120.5 67.6912863178375
1121.5 67.58900065808315
1121.5 67.58900065808315
1122.5 67.48671500081875
1122.5 67.48671500081875
1123.5 67.38442931525044
1123.5 67.38442931525044
1124.5 67.28214360323375
1124.5 67.28214360323375
1125.5 67.17985788761513
1125.5 67.17985788761513
1126.5 67.07757212856497
1126.5 67.07757212856497
1127.5 66.97528635743424
1127.5 66.97528635743424
1128.5 66.87300056833377
1128.5 66.87300056833377
1129.5 66.77071475016959
1129.5 66.77071475016959
1130.5 66.66842892737806
1130.5 66.66842892737806
1131.5 66.56614308400147
1131.5 66.56614308400147
1132.5 66.46385719960595
1132.5 66.46385719960595
1133.5 66.36157130817047
1133.5 66.36157130817047
1134.5 66.25928539780276
1134.5 66.25928539780276
1135.5 66.15699944449766
1135.5 66.15699944449766
1136.5 66.05471349530947
1136.5 66.05471349530947
1137.5 65.95242751603216
1137.5 65.95242751603216
1138.5 65.85014151706282
1138.5 65.85014151706282
1139.5 65.74785550496162
1139.5 65.74785550496162
1140.5 65.64556945601493
1140.5 65.64556945601493
1141.5 65.54328338804069
1141.5 65.54328338804069
1142.5 65.44099730676426
1142.5 65.44099730676426
1143.5 65.33871120454184
1143.5 65.33871120454184
1144.5 65.23642508216555
1144.5 65.23642508216555
1145.5 65.1341389378808
1145.5 65.1341389378808
1146.5 65.0318527734422
1146.5 65.0318527734422
1147.5 64.92956657206278
1147.5 64.92956657206278
1148.5 64.82728036480205
1148.5 64.82728036480205
1149.5 64.72499413593081
1149.5 64.72499413593081
1150.5 64.62270789290228
1150.5 64.62270789290228
1151.5 64.52042162408986
1151.5 64.52042162408986
1152.5 64.4181353236687
1152.5 64.4181353236687
1153.5 64.31584901832868
1153.5 64.31584901832868
1154.5 64.21356267578221
1154.5 64.21356267578221
1155.5 64.1112763193441
1155.5 64.1112763193441
1156.5 64.00898994245415
1156.5 64.00898994245415
1157.5 63.90670354852598
1157.5 63.90670354852598
1158.5 63.80441713434864
1158.5 63.80441713434864
1159.5 63.7021306914435
1159.5 63.7021306914435
1160.5 63.599844227326734
1160.5 63.599844227326734
1161.5 63.497557753890575
1161.5 63.497557753890575
1162.5 63.39527124639454
1162.5 63.39527124639454
1163.5 63.292984715502776
1163.5 63.292984715502776
1164.5 63.190698192540395
1164.5 63.190698192540395
1165.5 63.08841162502574
1165.5 63.08841162502574
1166.5 62.986125034115354
1166.5 62.986125034115354
1167.5 62.883838422955805
1167.5 62.883838422955805
1168.5 62.7815518015144
1168.5 62.7815518015144
1169.5 62.67926514595015
1169.5 62.67926514595015
1170.5 62.57697847325237
1170.5 62.57697847325237
1171.5 62.47469179391347
1171.5 62.47469179391347
1172.5 62.372405076811
1172.5 62.372405076811
1173.5 62.2701183515478
1173.5 62.2701183515478
1174.5 62.167831588584
1174.5 62.167831588584
1175.5 62.065544818156305
1175.5 62.065544818156305
1176.5 61.96325802383871
1176.5 61.96325802383871
1177.5 61.86097120069802
1177.5 61.86097120069802
1178.5 61.7586843679723
1178.5 61.7586843679723
1179.5 61.656397512718016
1179.5 61.656397512718016
1180.5 61.55411064158417
1180.5 61.55411064158417
1181.5 61.45182374040559
1181.5 61.45182374040559
1182.5 61.34953682258764
1182.5 61.34953682258764
1183.5 61.247249883000926
1183.5 61.247249883000926
1184.5 61.14496291095038
1184.5 61.14496291095038
1185.5 61.04267592391977
1185.5 61.04267592391977
1186.5 60.940388927968634
1186.5 60.940388927968634
1187.5 60.8381019010103
1187.5 60.8381019010103
1188.5 60.73581484940226
1188.5 60.73581484940226
1189.5 60.63352779099483
1189.5 60.63352779099483
1190.5 60.53124070767207
1190.5 60.53124070767207
1191.5 60.42895359818001
1191.5 60.42895359818001
1192.5 60.32666646132147
1192.5 60.32666646132147
1193.5 60.224379312598515
1193.5 60.224379312598515
1194.5 60.12209214886316
1194.5 60.12209214886316
1195.5 60.019804953360804
1195.5 60.019804953360804
1196.5 59.917517732183306
1196.5 59.917517732183306
1197.5 59.81523050980413
1197.5 59.81523050980413
1198.5 59.71294325565795
1198.5 59.71294325565795
1199.5 59.61065597871756
1199.5 59.61065597871756
1200.5 59.508368675607876
1200.5 59.508368675607876
1201.5 59.406081363514694
1201.5 59.406081363514694
1202.5 59.30379402031902
1202.5 59.30379402031902
1203.5 59.20150666601871
1203.5 59.20150666601871
1204.5 59.099219279191594
1204.5 59.099219279191594
1205.5 58.99693186907611
1205.5 58.99693186907611
1206.5 58.894644462825376
1206.5 58.894644462825376
1207.5 58.79235701795597
1207.5 58.79235701795597
1208.5 58.690069540559755
1208.5 58.690069540559755
1209.5 58.587782065869625
1209.5 58.587782065869625
1210.5 58.48549456007699
1210.5 58.48549456007699
1211.5 58.38320702997055
1211.5 58.38320702997055
1212.5 58.28091948114801
1212.5 58.28091948114801
1213.5 58.17863191360938
1213.5 58.17863191360938
1214.5 58.07634433003292
1214.5 58.07634433003292
1215.5 57.97405670707798
1215.5 57.97405670707798
1216.5 57.87176908606932
1216.5 57.87176908606932
1217.5 57.769481431014256
1217.5 57.769481431014256
1218.5 57.66719375382949
1218.5 57.66719375382949
1219.5 57.56490605574452
1219.5 57.56490605574452
1220.5 57.46261834228623
1220.5 57.46261834228623
1221.5 57.36033061352544
1221.5 57.36033061352544
1222.5 57.258042848001466
1222.5 57.258042848001466
1223.5 57.15575507687528
1223.5 57.15575507687528
1224.5 57.053467265345176
1224.5 57.053467265345176
1225.5 56.95117944966949
1225.5 56.95117944966949
1226.5 56.84889161567657
1226.5 56.84889161567657
1227.5 56.74660374839704
1227.5 56.74660374839704
1228.5 56.644315869854616
1228.5 56.644315869854616
1229.5 56.542027965744424
1229.5 56.542027965744424
1230.5 56.43974003291989
1230.5 56.43974003291989
1231.5 56.33745209634864
1231.5 56.33745209634864
1232.5 56.23516412861192
1232.5 56.23516412861192
1233.5 56.13287614673136
1233.5 56.13287614673136
1234.5 56.0305881314689
1234.5 56.0305881314689
1235.5 55.92830009666758
1235.5 55.92830009666758
1236.5 55.826012035336014
1236.5 55.826012035336014
1237.5 55.7237239755898
1237.5 55.7237239755898
1238.5 55.62143589097264
1238.5 55.62143589097264
1239.5 55.51914777906545
1239.5 55.51914777906545
1240.5 55.416859649043694
1240.5 55.416859649043694
1241.5 55.3145714895478
1241.5 55.3145714895478
1242.5 55.212283318029215
1242.5 55.212283318029215
1243.5 55.109995119220585
1243.5 55.109995119220585
1244.5 55.007706901537595
1244.5 55.007706901537595
1245.5 54.90541865438047
1245.5 54.90541865438047
1246.5 54.80313039808157
1246.5 54.80313039808157
1247.5 54.700842110851916
1247.5 54.700842110851916
1248.5 54.598553813720685
1248.5 54.598553813720685
1249.5 54.49626549559397
1249.5 54.49626549559397
1250.5 54.39397715763041
1250.5 54.39397715763041
1251.5 54.291688775824866
1251.5 54.291688775824866
1252.5 54.189400397725805
1252.5 54.189400397725805
1253.5 54.087111989658446
1253.5 54.087111989658446
1254.5 53.984823569967254
1254.5 53.984823569967254
1255.5 53.88253512100459
1255.5 53.88253512100459
1256.5 53.78024664611322
1256.5 53.78024664611322
1257.5 53.67795816377143
1257.5 53.67795816377143
1258.5 53.5756696615928
1258.5 53.5756696615928
1259.5 53.47338112329103
1259.5 53.47338112329103
1260.5 53.371092564392626
1260.5 53.371092564392626
1261.5 53.26880399880359
1261.5 53.26880399880359
1262.5 53.16651539679346
1262.5 53.16651539679346
1263.5 53.06422678345745
1263.5 53.06422678345745
1264.5 52.96193813979221
1264.5 52.96193813979221
1265.5 52.85964948258467
1265.5 52.85964948258467
1266.5 52.75736081935101
1266.5 52.75736081935101
1267.5 52.65507211972856
1267.5 52.65507211972856
1268.5 52.55278339874968
1268.5 52.55278339874968
1269.5 52.4504946552557
1269.5 52.4504946552557
1270.5 52.34820589328623
1270.5 52.34820589328623
1271.5 52.24591710661755
1271.5 52.24591710661755
1272.5 52.14362830707107
1272.5 52.14362830707107
1273.5 52.04133948474385
1273.5 52.04133948474385
1274.5 51.93905062745216
1274.5 51.93905062745216
1275.5 51.83676176261474
1275.5 51.83676176261474
1276.5 51.73447288347523
1276.5 51.73447288347523
1277.5 51.632183981554974
1277.5 51.632183981554974
1278.5 51.529895043150646
1278.5 51.529895043150646
1279.5 51.42760609796039
1279.5 51.42760609796039
1280.5 51.32531712264357
1280.5 51.32531712264357
1281.5 51.223028132759005
1281.5 51.223028132759005
1282.5 51.12073912781255
1282.5 51.12073912781255
1283.5 51.01845010074985
1283.5 51.01845010074985
1284.5 50.91616103720308
1284.5 50.91616103720308
1285.5 50.81387196468628
1285.5 50.81387196468628
1286.5 50.71158286204291
1286.5 50.71158286204291
1287.5 50.609293751588176
1287.5 50.609293751588176
1288.5 50.507004613622165
1288.5 50.507004613622165
1289.5 50.40471545086165
1289.5 50.40471545086165
1290.5 50.30242627227944
1290.5 50.30242627227944
1291.5 50.200137071581
1291.5 50.200137071581
1292.5 50.097847841187175
1292.5 50.097847841187175
1293.5 49.9955586092442
1293.5 49.9955586092442
1294.5 49.89326933117984
1294.5 49.89326933117984
1295.5 49.790980053022956
1295.5 49.790980053022956
1296.5 49.68869074467653
1296.5 49.68869074467653
1297.5 49.586401419545936
1297.5 49.586401419545936
1298.5 49.48411207975231
1298.5 49.48411207975231
1299.5 49.38182270900934
1299.5 49.38182270900934
1300.5 49.279533306417534
1300.5 49.279533306417534
1301.5 49.1772439023089
1301.5 49.1772439023089
1302.5 49.07495447744537
1302.5 49.07495447744537
1303.5 48.972665018751556
1303.5 48.972665018751556
1304.5 48.87037554463491
1304.5 48.87037554463491
1305.5 48.76808605469657
1305.5 48.76808605469657
1306.5 48.66579653960279
1306.5 48.66579653960279
1307.5 48.56350700938414
1307.5 48.56350700938414
1308.5 48.461217445797054
1308.5 48.461217445797054
1309.5 48.35892786678713
1309.5 48.35892786678713
1310.5 48.25663826504086
1310.5 48.25663826504086
1311.5 48.15434866032115
1311.5 48.15434866032115
1312.5 48.05205900932177
1312.5 48.05205900932177
1313.5 47.949769347534804
1313.5 47.949769347534804
1314.5 47.8474796630115
1314.5 47.8474796630115
1315.5 47.74518996866307
1315.5 47.74518996866307
1316.5 47.64290023604532
1316.5 47.64290023604532
1317.5 47.54061049701604
1317.5 47.54061049701604
1318.5 47.438320737168894
1318.5 47.438320737168894
1319.5 47.33603094319351
1319.5 47.33603094319351
1320.5 47.23374112840025
1320.5 47.23374112840025
1321.5 47.13145130719546
1321.5 47.13145130719546
1322.5 47.02916144696155
1322.5 47.02916144696155
1323.5 46.92687157614272
1323.5 46.92687157614272
1324.5 46.82458168934393
1324.5 46.82458168934393
1325.5 46.72229178493819
1325.5 46.72229178493819
1326.5 46.62000184776555
1326.5 46.62000184776555
1327.5 46.5177118910675
1327.5 46.5177118910675
1328.5 46.415421911335145
1328.5 46.415421911335145
1329.5 46.31313191949827
1329.5 46.31313191949827
1330.5 46.210841896446404
1330.5 46.210841896446404
1331.5 46.10855186129002
1331.5 46.10855186129002
1332.5 46.00626180167502
1332.5 46.00626180167502
1333.5 45.90397173141213
1333.5 45.90397173141213
1334.5 45.80168163447419
1334.5 45.80168163447419
1335.5 45.699391496588674
1335.5 45.699391496588674
1336.5 45.59710136378443
1336.5 45.59710136378443
1337.5 45.494811190000284
1337.5 45.494811190000284
1338.5 45.392521013116735
1338.5 45.392521013116735
1339.5 45.290230802706475
1339.5 45.290230802706475
1340.5 45.18794058849999
1340.5 45.18794058849999
1341.5 45.08565033249082
1341.5 45.08565033249082
1342.5 44.983360059539216
1342.5 44.983360059539216
1343.5 44.88106977442011
1343.5 44.88106977442011
1344.5 44.77877947577218
1344.5 44.77877947577218
1345.5 44.67648914505416
1345.5 44.67648914505416
1346.5 44.57419879587412
1346.5 44.57419879587412
1347.5 44.471908398135014
1347.5 44.471908398135014
1348.5 44.369618017166765
1348.5 44.369618017166765
1349.5 44.26732760316597
1349.5 44.26732760316597
1350.5 44.165037160508696
1350.5 44.165037160508696
1351.5 44.062746702270324
1351.5 44.062746702270324
1352.5 43.96045622898352
1352.5 43.96045622898352
1353.5 43.858165731142805
1353.5 43.858165731142805
1354.5 43.755875203885815
1354.5 43.755875203885815
1355.5 43.653584673231464
1355.5 43.653584673231464
1356.5 43.55129411534494
1356.5 43.55129411534494
1357.5 43.44900352290627
1357.5 43.44900352290627
1358.5 43.34671293363041
1358.5 43.34671293363041
1359.5 43.244422302286225
1359.5 43.244422302286225
1360.5 43.14213166437225
1360.5 43.14213166437225
1361.5 43.03984098438996
1361.5 43.03984098438996
1362.5 42.937550307969346
1362.5 42.937550307969346
1363.5 42.835259604316555
1363.5 42.835259604316555
1364.5 42.73296886392752
1364.5 42.73296886392752
1365.5 42.630678125941486
1365.5 42.630678125941486
1366.5 42.52838734731144
1366.5 42.52838734731144
1367.5 42.42609654602149
1367.5 42.42609654602149
1368.5 42.32380574686891
1368.5 42.32380574686891
1369.5 42.22151490707232
1369.5 42.22151490707232
1370.5 42.119224059946134
1370.5 42.119224059946134
1371.5 42.01693317820483
1371.5 42.01693317820483
1372.5 41.91464227456342
1372.5 41.91464227456342
1373.5 41.812351373723885
1373.5 41.812351373723885
1374.5 41.710060428137766
1374.5 41.710060428137766
1375.5 41.60776947905899
1375.5 41.60776947905899
1376.5 41.50547849904433
1376.5 41.50547849904433
1377.5 41.403187492893196
1377.5 41.403187492893196
1378.5 41.30089646387949
1378.5 41.30089646387949
1379.5 41.19860542254001
1379.5 41.19860542254001
1380.5 41.096314367310775
1380.5 41.096314367310775
1381.5 40.99402327429398
1381.5 40.99402327429398
1382.5 40.891732175600424
1382.5 40.891732175600424
1383.5 40.789441049313766
1383.5 40.789441049313766
1384.5 40.68714990106403
1384.5 40.68714990106403
1385.5 40.58485873055326
1385.5 40.58485873055326
1386.5 40.48256755532818
1386.5 40.48256755532818
1387.5 40.380276341353095
1387.5 40.380276341353095
1388.5 40.277985098360595
1388.5 40.277985098360595
1389.5 40.17569385665037
1389.5 40.17569385665037
1390.5 40.073402579071065
1390.5 40.073402579071065
1391.5 39.97111127856622
1391.5 39.97111127856622
1392.5 39.86881996427898
1392.5 39.86881996427898
1393.5 39.766528642333526
1393.5 39.766528642333526
1394.5 39.66423727600803
1394.5 39.66423727600803
1395.5 39.56194590126453
1395.5 39.56194590126453
1396.5 39.459654505982265
1396.5 39.459654505982265
1397.5 39.357363073108644
1397.5 39.357363073108644
1398.5 39.25507164781183
1398.5 39.25507164781183
1399.5 39.152780185683476
1399.5 39.152780185683476
1400.5 39.05048870007245
1400.5 39.05048870007245
1401.5 38.94819719144058
1401.5 38.94819719144058
1402.5 38.845905675815004
1402.5 38.845905675815004
1403.5 38.7436141379284
1403.5 38.7436141379284
1404.5 38.64132255513693
1404.5 38.64132255513693
1405.5 38.53903097895981
1405.5 38.53903097895981
1406.5 38.436739365394004
1406.5 38.436739365394004
1407.5 38.33444774946974
1407.5 38.33444774946974
1408.5 38.232156091318885
1408.5 38.232156091318885
1409.5 38.12986443634431
1409.5 38.12986443634431
1410.5 38.02757273017034
1410.5 38.02757273017034
1411.5 37.92528101624287
1411.5 37.92528101624287
1412.5 37.82298927853476
1412.5 37.82298927853476
1413.5 37.72069753307316
1413.5 37.72069753307316
1414.5 37.618405756314736
1414.5 37.618405756314736
1415.5 37.516113955015875
1415.5 37.516113955015875
1416.5 37.413822145963515
1416.5 37.413822145963515
1417.5 37.311530307735474
1417.5 37.311530307735474
1418.5 37.20923844990019
1418.5 37.20923844990019
1419.5 37.1069465648077
1419.5 37.1069465648077
1420.5 37.004654668320974
1420.5 37.004654668320974
1421.5 36.90236274825628
1421.5 36.90236274825628
1422.5 36.80007081119964
1422.5 36.80007081119964
1423.5 36.69777884351069
1423.5 36.69777884351069
1424.5 36.59548685273793
1424.5 36.59548685273793
1425.5 36.493194843719266
1425.5 36.493194843719266
1426.5 36.39090281837316
1426.5 36.39090281837316
1427.5 36.28861077775739
1427.5 36.28861077775739
1428.5 36.186318711081576
1428.5 36.186318711081576
1429.5 36.084026619105515
1429.5 36.084026619105515
1430.5 35.98173452007279
1430.5 35.98173452007279
1431.5 35.879442379915346
1431.5 35.879442379915346
1432.5 35.777150231738766
1432.5 35.777150231738766
1433.5 35.67485805750215
1433.5 35.67485805750215
1434.5 35.57256585962458
1434.5 35.57256585962458
1435.5 35.470273651777084
1435.5 35.470273651777084
1436.5 35.36798141008774
1436.5 35.36798141008774
1437.5 35.26568916054959
1437.5 35.26568916054959
1438.5 35.16339687067886
1438.5 35.16339687067886
1439.5 35.061104577531594
1439.5 35.061104577531594
1440.5 34.95881225978092
1440.5 34.95881225978092
1441.5 34.85651992494301
1441.5 34.85651992494301
1442.5 34.75422757109939
1442.5 34.75422757109939
1443.5 34.65193519265237
1443.5 34.65193519265237
1444.5 34.54964277986932
1444.5 34.54964277986932
1445.5 34.4473503453638
1445.5 34.4473503453638
1446.5 34.345057904700816
1446.5 34.345057904700816
1447.5 34.24276544715326
1447.5 34.24276544715326
1448.5 34.140472963280025
1448.5 34.140472963280025
1449.5 34.03818044679304
1449.5 34.03818044679304
1450.5 33.93588792067202
1450.5 33.93588792067202
1451.5 33.83359538087737
1451.5 33.83359538087737
1452.5 33.731302802573296
1452.5 33.731302802573296
1453.5 33.62901020520055
1453.5 33.62901020520055
1454.5 33.52671759557847
1454.5 33.52671759557847
1455.5 33.424424977082154
1455.5 33.424424977082154
1456.5 33.32213231521405
1456.5 33.32213231521405
1457.5 33.21983963837983
1457.5 33.21983963837983
1458.5 33.11754694711219
1458.5 33.11754694711219
1459.5 33.01525422972153
1459.5 33.01525422972153
1460.5 32.91296148763215
1460.5 32.91296148763215
1461.5 32.81066873932235
1461.5 32.81066873932235
1462.5 32.70837595879767
1462.5 32.70837595879767
1463.5 32.60608315824184
1463.5 32.60608315824184
1464.5 32.503790332227496
1464.5 32.503790332227496
1465.5 32.40149748492805
1465.5 32.40149748492805
1466.5 32.2992046204784
1466.5 32.2992046204784
1467.5 32.19691174295664
1467.5 32.19691174295664
1468.5 32.09461883225753
1468.5 32.09461883225753
1469.5 31.992325899513517
1469.5 31.992325899513517
1470.5 31.8900329641898
1470.5 31.8900329641898
1471.5 31.787739994169137
1471.5 31.787739994169137
1472.5 31.685447004984496
1472.5 31.685447004984496
1473.5 31.583153995008917
1473.5 31.583153995008917
1474.5 31.48086096662916
1474.5 31.48086096662916
1475.5 31.378567923455034
1475.5 31.378567923455034
1476.5 31.276274847306222
1476.5 31.276274847306222
1477.5 31.17398174960667
1477.5 31.17398174960667
1478.5 31.071688632743143
1478.5 31.071688632743143
1479.5 30.969395503966176
1479.5 30.969395503966176
1480.5 30.867102338573794
1480.5 30.867102338573794
1481.5 30.76480916908211
1481.5 30.76480916908211
1482.5 30.662515964893476
1482.5 30.662515964893476
1483.5 30.560222753167473
1483.5 30.560222753167473
1484.5 30.45792950674452
1484.5 30.45792950674452
1485.5 30.35563625476564
1485.5 30.35563625476564
1486.5 30.253342968989298
1486.5 30.253342968989298
1487.5 30.15104966841859
1487.5 30.15104966841859
1488.5 30.048756333353595
1488.5 30.048756333353595
1489.5 29.946462998064742
1489.5 29.946462998064742
1490.5 29.844169636494605
1490.5 29.844169636494605
1491.5 29.74187623754925
1491.5 29.74187623754925
1492.5 29.639582839836663
1492.5 29.639582839836663
1493.5 29.53728940686999
1493.5 29.53728940686999
1494.5 29.434995961230083
1494.5 29.434995961230083
1495.5 29.33270248642796
1495.5 29.33270248642796
1496.5 29.23040899703413
1496.5 29.23040899703413
1497.5 29.128115485994257
1497.5 29.128115485994257
1498.5 29.025821948673105
1498.5 29.025821948673105
1499.5 28.923528402092316
1499.5 28.923528402092316
1500.5 28.82123482634931
1500.5 28.82123482634931
1501.5 28.7189412318412
1501.5 28.7189412318412
1502.5 28.616647612743144
1502.5 28.616647612743144
1503.5 28.514353967363803
1503.5 28.514353967363803
1504.5 28.4120603210008
1504.5 28.4120603210008
1505.5 28.30976663786411
1505.5 28.30976663786411
1506.5 28.20747294834872
1506.5 28.20747294834872
1507.5 28.105179214340804
1507.5 28.105179214340804
1508.5 28.002885472497557
1508.5 28.002885472497557
1509.5 27.900591708945296
1509.5 27.900591708945296
1510.5 27.79829793901433
1510.5 27.79829793901433
1511.5 27.69600411485824
1511.5 27.69600411485824
1512.5 27.59371030081242
1512.5 27.59371030081242
1513.5 27.491416456084785
1513.5 27.491416456084785
1514.5 27.389122588394173
1514.5 27.389122588394173
1515.5 27.286828698791883
1515.5 27.286828698791883
1516.5 27.184534786986415
1516.5 27.184534786986415
1517.5 27.082240858804003
1517.5 27.082240858804003
1518.5 26.979946908418416
1518.5 26.979946908418416
1519.5 26.87765292850968
1519.5 26.87765292850968
1520.5 26.77535894146244
1520.5 26.77535894146244
1521.5 26.67306492982525
1521.5 26.67306492982525
1522.5 26.57077088886758
1522.5 26.57077088886758
1523.5 26.46847683931478
1523.5 26.46847683931478
1524.5 26.36618276120129
1524.5 26.36618276120129
1525.5 26.263888656978256
1525.5 26.263888656978256
1526.5 26.161594537802582
1526.5 26.161594537802582
1527.5 26.059300410728603
1527.5 26.059300410728603
1528.5 25.95700623155063
1528.5 25.95700623155063
1529.5 25.85471204980642
1529.5 25.85471204980642
1530.5 25.75241786082841
1530.5 25.75241786082841
1531.5 25.650123631930143
1531.5 25.650123631930143
1532.5 25.5478293882819
1532.5 25.5478293882819
1533.5 25.44553512816142
1533.5 25.44553512816142
1534.5 25.343240829083147
1534.5 25.343240829083147
1535.5 25.240946520384306
1535.5 25.240946520384306
1536.5 25.13865220369186
1536.5 25.13865220369186
1537.5 25.036357856254625
1537.5 25.036357856254625
1538.5 24.934063477280482
1538.5 24.934063477280482
1539.5 24.83176908116959
1539.5 24.83176908116959
1540.5 24.72947468315697
1540.5 24.72947468315697
1541.5 24.627180247345223
1541.5 24.627180247345223
1542.5 24.524885786291097
1542.5 24.524885786291097
1543.5 24.42259131631323
1543.5 24.42259131631323
1544.5 24.320296822612587
1544.5 24.320296822612587
1545.5 24.21800230320126
1545.5 24.21800230320126
1546.5 24.115707758547558
1546.5 24.115707758547558
1547.5 24.013413206394414
1547.5 24.013413206394414
1548.5 23.91111862833439
1548.5 23.91111862833439
1549.5 23.80882402744462
1549.5 23.80882402744462
1550.5 23.70652942101238
1550.5 23.70652942101238
1551.5 23.604234770132013
1551.5 23.604234770132013
1552.5 23.501940108111476
1552.5 23.501940108111476
1553.5 23.399645421342722
1553.5 23.399645421342722
1554.5 23.29735072439626
1554.5 23.29735072439626
1555.5 23.195055986674447
1555.5 23.195055986674447
1556.5 23.092761240896063
1556.5 23.092761240896063
1557.5 22.99046647646133
1557.5 22.99046647646133
1558.5 22.888171693540592
1558.5 22.888171693540592
1559.5 22.785876871997957
1559.5 22.785876871997957
1560.5 22.68358205312586
1560.5 22.68358205312586
1561.5 22.58128720195705
1561.5 22.58128720195705
1562.5 22.47899232597705
1562.5 22.47899232597705
1563.5 22.37669742379221
1563.5 22.37669742379221
1564.5 22.274402518882862
1564.5 22.274402518882862
1565.5 22.17210758624907
1565.5 22.17210758624907
1566.5 22.069812629563888
1566.5 22.069812629563888
1567.5 21.967517654886866
1567.5 21.967517654886866
1568.5 21.8652226606984
1568.5 21.8652226606984
1569.5 21.762927641964385
1569.5 21.762927641964385
1570.5 21.660632596000088
1570.5 21.660632596000088
1571.5 21.558337532246615
1571.5 21.558337532246615
1572.5 21.45604245583337
1572.5 21.45604245583337
1573.5 21.35374735411477
1573.5 21.35374735411477
1574.5 21.25145222728702
1574.5 21.25145222728702
1575.5 21.149157085881036
1575.5 21.149157085881036
1576.5 21.04686191327403
1576.5 21.04686191327403
1577.5 20.944566728969715
1577.5 20.944566728969715
1578.5 20.84227153220829
1578.5 20.84227153220829
1579.5 20.739976293848745
1579.5 20.739976293848745
1580.5 20.637681059521064
1580.5 20.637681059521064
1581.5 20.53538578283546
1581.5 20.53538578283546
1582.5 20.433090488360676
1582.5 20.433090488360676
1583.5 20.330795172190342
1583.5 20.330795172190342
1584.5 20.22849984498721
1584.5 20.22849984498721
1585.5 20.126204491250622
1585.5 20.126204491250622
1586.5 20.023909124961627
1586.5 20.023909124961627
1587.5 19.921613715650206
1587.5 19.921613715650206
1588.5 19.819318295305976
1588.5 19.819318295305976
1589.5 19.717022855387334
1589.5 19.717022855387334
1590.5 19.61472740976796
1590.5 19.61472740976796
1591.5 19.51243193685533
1591.5 19.51243193685533
1592.5 19.410136435661116
1592.5 19.410136435661116
1593.5 19.307840917773422
1593.5 19.307840917773422
1594.5 19.205545369217376
1594.5 19.205545369217376
1595.5 19.103249808603092
1595.5 19.103249808603092
1596.5 19.00095422695776
1596.5 19.00095422695776
1597.5 18.898658603916967
1597.5 18.898658603916967
1598.5 18.796362989480315
1598.5 18.796362989480315
1599.5 18.694067355469244
1599.5 18.694067355469244
1600.5 18.591771677086484
1600.5 18.591771677086484
1601.5 18.489475996378086
1601.5 18.489475996378086
1602.5 18.387180283481737
1602.5 18.387180283481737
1603.5 18.2848845441593
1603.5 18.2848845441593
1604.5 18.182588799832956
1604.5 18.182588799832956
1605.5 18.08029303447557
1605.5 18.08029303447557
1606.5 17.977997239051366
1606.5 17.977997239051366
1607.5 17.875701424052746
1607.5 17.875701424052746
1608.5 17.77340558726328
1608.5 17.77340558726328
1609.5 17.671109729379797
1609.5 17.671109729379797
1610.5 17.568813845830032
1610.5 17.568813845830032
1611.5 17.466517952875822
1611.5 17.466517952875822
1612.5 17.364222037370972
1612.5 17.364222037370972
1613.5 17.261926096199833
1613.5 17.261926096199833
1614.5 17.15963013317488
1614.5 17.15963013317488
1615.5 17.05733415445095
1615.5 17.05733415445095
1616.5 16.955038148541135
1616.5 16.955038148541135
1617.5 16.85274213610781
1617.5 16.85274213610781
1618.5 16.75044607903716
1618.5 16.75044607903716
1619.5 16.64815002007824
1619.5 16.64815002007824
1620.5 16.54585393317364
1620.5 16.54585393317364
1621.5 16.443557819083146
1621.5 16.443557819083146
1622.5 16.341261697506685
1622.5 16.341261697506685
1623.5 16.2389655451036
1623.5 16.2389655451036
1624.5 16.13666938541721
1624.5 16.13666938541721
1625.5 16.034373175001623
1625.5 16.034373175001623
1626.5 15.93207697912377
1626.5 15.93207697912377
1627.5 15.8297807531791
1627.5 15.8297807531791
1628.5 15.72748448955614
1628.5 15.72748448955614
1629.5 15.625188221328141
1629.5 15.625188221328141
1630.5 15.52289192760559
1630.5 15.52289192760559
1631.5 15.420595605177553
1631.5 15.420595605177553
1632.5 15.31829927400958
1632.5 15.31829927400958
1633.5 15.216002907114108
1633.5 15.216002907114108
1634.5 15.113706530718899
1634.5 15.113706530718899
1635.5 15.011410139986046
1635.5 15.011410139986046
1636.5 14.9091137101506
1636.5 14.9091137101506
1637.5 14.806817273430712
1637.5 14.806817273430712
1638.5 14.704520799032533
1638.5 14.704520799032533
1639.5 14.602224324601584
1639.5 14.602224324601584
1640.5 14.499927833154725
1640.5 14.499927833154725
1641.5 14.397631297672067
1641.5 14.397631297672067
1642.5 14.29533475050557
1642.5 14.29533475050557
1643.5 14.19303817655205
1643.5 14.19303817655205
1644.5 14.09074158482282
1644.5 14.09074158482282
1645.5 13.988444978692975
1645.5 13.988444978692975
1646.5 13.886148345548978
1646.5 13.886148345548978
1647.5 13.783851705786176
1647.5 13.783851705786176
1648.5 13.68155503629245
1648.5 13.68155503629245
1649.5 13.579258335212304
1649.5 13.579258335212304
1650.5 13.476961625233951
1650.5 13.476961625233951
1651.5 13.374664883403542
1651.5 13.374664883403542
1652.5 13.272368132010422
1652.5 13.272368132010422
1653.5 13.170071364760057
1653.5 13.170071364760057
1654.5 13.067774566524806
1654.5 13.067774566524806
1655.5 12.965477751008004
1655.5 12.965477751008004
1656.5 12.863180904506315
1656.5 12.863180904506315
1657.5 12.76088404747945
1657.5 12.76088404747945
1658.5 12.658587160227498
1658.5 12.658587160227498
1659.5 12.556290262653036
1659.5 12.556290262653036
1660.5 12.453993333891018
1660.5 12.453993333891018
1661.5 12.351696387290318
1661.5 12.351696387290318
1662.5 12.249399417018237
1662.5 12.249399417018237
1663.5 12.147102437120475
1663.5 12.147102437120475
1664.5 12.044805431632865
1664.5 12.044805431632865
1665.5 11.942508409465239
1665.5 11.942508409465239
1666.5 11.84021135343179
1666.5 11.84021135343179
1667.5 11.73791428290243
1667.5 11.73791428290243
1668.5 11.635617186055747
1668.5 11.635617186055747
1669.5 11.53332008706723
1669.5 11.53332008706723
1670.5 11.43102294643108
1670.5 11.43102294643108
1671.5 11.328725790539218
1671.5 11.328725790539218
1672.5 11.226428621443912
1672.5 11.226428621443912
1673.5 11.124131429576721
1673.5 11.124131429576721
1674.5 11.021834205002374
1674.5 11.021834205002374
1675.5 10.919536969345716
1675.5 10.919536969345716
1676.5 10.817239716249242
1676.5 10.817239716249242
1677.5 10.714942437499948
1677.5 10.714942437499948
1678.5 10.612645139854207
1678.5 10.612645139854207
1679.5 10.510347816555646
1679.5 10.510347816555646
1680.5 10.408050468268769
1680.5 10.408050468268769
1681.5 10.305753101877572
1681.5 10.305753101877572
1682.5 10.203455730400636
1682.5 10.203455730400636
1683.5 10.101158320124675
1683.5 10.101158320124675
1684.5 9.998860897459448
1684.5 9.998860897459448
1685.5 9.896563460759085
1685.5 9.896563460759085
1686.5 9.794265986794121
1686.5 9.794265986794121
1687.5 9.691968511753709
1687.5 9.691968511753709
1688.5 9.589670993176508
1688.5 9.589670993176508
1689.5 9.487373474767843
1689.5 9.487373474767843
1690.5 9.3850759240116
1690.5 9.3850759240116
1691.5 9.282778330313933
1691.5 9.282778330313933
1692.5 9.18048076134629
1692.5 9.18048076134629
1693.5 9.078183126175432
1693.5 9.078183126175432
1694.5 8.97588549343527
1694.5 8.97588549343527
1695.5 8.87358783773538
1695.5 8.87358783773538
1696.5 8.771290190377739
1696.5 8.771290190377739
1697.5 8.668992486071467
1697.5 8.668992486071467
1698.5 8.566694746496855
1698.5 8.566694746496855
1699.5 8.46439702451908
1699.5 8.46439702451908
1700.5 8.362099261000775
1700.5 8.362099261000775
1701.5 8.259801481177915
1701.5 8.259801481177915
1702.5 8.157503670767971
1702.5 8.157503670767971
1703.5 8.055205864683787
1703.5 8.055205864683787
1704.5 7.952908009401872
1704.5 7.952908009401872
1705.5 7.850610145675269
1705.5 7.850610145675269
1706.5 7.748312274718374
1706.5 7.748312274718374
1707.5 7.64601436334033
1707.5 7.64601436334033
1708.5 7.543716414461359
1708.5 7.543716414461359
1709.5 7.441418474677176
1709.5 7.441418474677176
1710.5 7.339120485358013
1710.5 7.339120485358013
1711.5 7.2368225092585545
1711.5 7.2368225092585545
1712.5 7.134524484399799
1712.5 7.134524484399799
1713.5 7.032226452935967
1713.5 7.032226452935967
1714.5 6.929928400891651
1714.5 6.929928400891651
1715.5 6.827630336464234
1715.5 6.827630336464234
1716.5 6.725332232774335
1716.5 6.725332232774335
1717.5 6.623034126973569
1717.5 6.623034126973569
1718.5 6.520736000412265
1718.5 6.520736000412265
1719.5 6.418437838307006
1719.5 6.418437838307006
1720.5 6.316139637534892
1720.5 6.316139637534892
1721.5 6.2138414592134
1721.5 6.2138414592134
1722.5 6.111543256795562
1722.5 6.111543256795562
1723.5 6.009245018935233
1723.5 6.009245018935233
1724.5 5.906946737647938
1724.5 5.906946737647938
1725.5 5.804648457107303
1725.5 5.804648457107303
1726.5 5.702350137506851
1726.5 5.702350137506851
1727.5 5.60005183445439
1727.5 5.60005183445439
1728.5 5.49775347979127
1728.5 5.49775347979127
1729.5 5.395455110943666
1729.5 5.395455110943666
1730.5 5.29315672131908
1730.5 5.29315672131908
1731.5 5.190858311011748
1731.5 5.190858311011748
1732.5 5.088559890880879
1732.5 5.088559890880879
1733.5 4.9862614496123925
1733.5 4.9862614496123925
1734.5 4.883962958065268
1734.5 4.883962958065268
1735.5 4.781664471366318
1735.5 4.781664471366318
1736.5 4.679365933245946
1736.5 4.679365933245946
1737.5 4.577067421372782
1737.5 4.577067421372782
1738.5 4.4747688576233235
1738.5 4.4747688576233235
1739.5 4.372470295661048
1739.5 4.372470295661048
1740.5 4.270171682840393
1740.5 4.270171682840393
1741.5 4.167873082517872
1741.5 4.167873082517872
1742.5 4.06557445397999
1742.5 4.06557445397999
1743.5 3.963275764694475
1743.5 3.963275764694475
1744.5 3.8609770853076824
1744.5 3.8609770853076824
1745.5 3.7586783869601135
1745.5 3.7586783869601135
1746.5 3.6563796558631445
1746.5 3.6563796558631445
1747.5 3.55408094103855
1747.5 3.55408094103855
1748.5 3.451782148116081
1748.5 3.451782148116081
1749.5 3.349483356260022
1749.5 3.349483356260022
1750.5 3.247184558871175
1750.5 3.247184558871175
1751.5 3.14488571454514
1751.5 3.14488571454514
1752.5 3.0425868941091156
1752.5 3.0425868941091156
1753.5 2.9402879925532557
1753.5 2.9402879925532557
1754.5 2.8379891372879342
1754.5 2.8379891372879342
1755.5 2.735690211823896
1755.5 2.735690211823896
1756.5 2.6333912846467986
1756.5 2.6333912846467986
1757.5 2.531092340043349
1757.5 2.531092340043349
1758.5 2.428793360232102
1758.5 2.428793360232102
1759.5 2.326494375371989
1759.5 2.326494375371989
1760.5 2.224195328981035
1760.5 2.224195328981035
1761.5 2.1218963183101587
1761.5 2.1218963183101587
1762.5 2.0195972478465904
1762.5 2.0195972478465904
1763.5 1.9172981821448165
1763.5 1.9172981821448165
1764.5 1.8149990656231534
1764.5 1.8149990656231534
1765.5 1.7126999451720015
1765.5 1.7126999451720015
1766.5 1.6104007948451209
1766.5 1.6104007948451209
1767.5 1.508101653179144
1767.5 1.508101653179144
1768.5 1.4058024688667279
1768.5 1.4058024688667279
1769.5 1.303503236278104
1769.5 1.303503236278104
1770.5 1.2012040190376179
1770.5 1.2012040190376179
1771.5 1.0989047754272876
1771.5 1.0989047754272876
1772.5 0.996605509641877
1772.5 0.996605509641877
1773.5 0.8943062270570902
1773.5 0.8943062270570902
1774.5 0.7920069284284745
1774.5 0.7920069284284745
1775.5 0.6897075926196247
1775.5 0.6897075926196247
1776.5 0.5874082399639626
1776.5 0.5874082399639626
1777.5 0.4851088579997678
1777.5 0.4851088579997678
1778.5 0.38280945285343587
1778.5 0.38280945285343587
1779.5 0.2805100431714776
1779.5 0.2805100431714776
1780.5 0.17821061310635242
1780.5 0.17821061310635242
1781.5 0.07591117705033418
1781.5 0.07591117705033418
1782.5 0.02476144414183653
1782.5 0.02476144414183653
1949.4778157572052 0.02476144414183653
1949.4778157572052 0.02476144414183653
1950.4778157572052 0.21007951718048642
1950.4778157572052 0.21007951718048642
1951.4778157572052 0.6796496149398273
1951.4778157572052 0.6796496149398273
1952.4778157572052 1.3747021679732494
1952.4778157572052 1.3747021679732494
1953.4778157572052 2.2486179554953867
1953.4778157572052 2.2486179554953867
1954.4778157572052 3.2644160765206336
1954.4778157572052 3.2644160765206336
1955.4778157572052 4.392761464300296
1955.4778157572052 4.392761464300296
1956.4778157572052 5.61038387279449
1956.4778157572052 5.61038387279449
1957.4778157572052 6.898824316457181
1957.4778157572052 6.898824316457181
1958.4778157572052 8.243440072752422
1958.4778157572052 8.243440072752422
1959.4778157572052 9.632615861255475
1959.4778157572052 9.632615861255475
1960.4778157572052 11.05713787436576
1960.4778157572052 11.05713787436576
1961.4778157572052 12.509697230330726
1961.4778157572052 12.509697230330726
1962.4778157572052 13.984496165092189
1962.4778157572052 13.984496165092189
1963.4778157572052 15.476935620444618
1963.4778157572052 15.476935620444618
1964.4778157572052 16.983367395837032
1964.4778157572052 16.983367395837032
1965.4778157572052 18.50089754603241
1965.4778157572052 18.50089754603241
1966.4778157572052 20.027230479688523
1966.4778157572052 20.027230479688523
1967.4778157572052 21.560545195625828
1967.4778157572052 21.560545195625828
1968.4778157572052 23.099397188107908
1968.4778157572052 23.099397188107908
1969.4778157572052 24.642640615132013
1969.4778157572052 24.642640615132013
1970.4778157572052 26.18936654139943
1970.4778157572052 26.18936654139943
1971.4778157572052 27.738853945834204
1971.4778157572052 27.738853945834204
1972.4778157572052 29.29053086799591
1972.4778157572052 29.29053086799591
1973.4778157572052 30.843943651843333
1973.4778157572052 30.843943651843333
1974.4778157572052 32.39873235506582
1974.4778157572052 32.39873235506582
1975.4778157572052 33.95461152724096
1975.4778157572052 33.95461152724096
1976.4778157572052 35.51135470621958
1976.4778157572052 35.51135470621958
1977.4778157572052 37.06878223513973
1977.4778157572052 37.06878223513973
1978.4778157572052 38.62675163387235
1978.4778157572052 38.62675163387235
1979.4778157572052 40.185149842740884
1979.4778157572052 40.185149842740884
1980.5 41.82109242409585
1980.5 41.82109242409585
1981.5 43.46534469770947
1981.5 43.46534469770947
1982.5 45.1098069893743
1982.5 45.1098069893743
1983.5 46.75443474226124
1983.5 46.75443474226124
1984.5 48.39919263628574
1984.5 48.39919263628574
1985.5 50.044052659971264
1985.5 50.044052659971264
1986.5 51.68899256404067
1986.5 51.68899256404067
1987.5 53.33399469152068
1987.5 53.33399469152068
1988.5 54.97904510372705
1988.5 54.97904510372705
1989.5 56.62413266741717
1989.5 56.62413266741717
1990.5 58.269248599254624
1990.5 58.269248599254624
1991.5 59.914385892909735
1991.5 59.914385892909735
1992.5 61.55953905297793
1992.5 61.55953905297793
1993.5 63.20470362303325
1993.5 63.20470362303325
1994.5 64.84987616870318
1994.5 64.84987616870318
1995.5 66.4950539184135
1995.5 66.4950539184135
1996.5 68.14023465870237
1996.5 68.14023465870237
1997.5 69.78541665930106
1997.5 69.78541665930106
1998.5 71.43059853964824
1998.5 71.43059853964824
1999.5 73.07577922536085
1999.5 73.07577922536085
2000.5 74.72095780641597
2000.5 74.72095780641597
2001.5 76.36613362077317
2001.5 76.36613362077317
2002.5 78.01130613706503
2002.5 78.01130613706503
2003.5 79.65647487733743
2003.5 79.65647487733743
2004.5 81.30163955491747
2004.5 81.30163955491747
2005.5 82.94679984916489
2005.5 82.94679984916489
2006.5 84.59195555773053
2006.5 84.59195555773053
2007.5 86.23710651835506
2007.5 86.23710651835506
2008.5 87.88225258948066
2008.5 87.88225258948066
2009.5 89.5273936546035
2009.5 89.5273936546035
2010.4592023991404 91.10541206458942
2010.4592023991404 91.10541206458942
2011.4592023991404 92.462978930331
2011.4592023991404 92.462978930331
2012.4592023991404 93.53634357460716
2012.4592023991404 93.53634357460716
2013.4592023991404 94.38426540330677
2013.4592023991404 94.38426540330677
2014.4592023991404 95.05335503373102
2014.4592023991404 95.05335503373102
2015.4592023991404 95.58058618349527
2015.4592023991404 95.58058618349527
2016.4592023991404 95.99528816108919
2016.4592023991404 95.99528816108919
2017.4592023991404 96.32072636261688
2017.4592023991404 96.32072636261688
2018.4592023991404 96.57535609340492
2018.4592023991404 96.57535609340492
2019.4592023991404 96.77381694753339
2019.4592023991404 96.77381694753339
2020.4592023991404 96.92772184614155
2020.4592023991404 96.92772184614155
2021.4592023991404 97.04628267836121
2021.4592023991404 97.04628267836121
2022.4592023991404 97.13680680788985
2022.4592023991404 97.13680680788985
2023.4592023991404 97.20509079567074
2023.4592023991404 97.20509079567074
2024.4592023991404 97.25573278897956
2024.4592023991404 97.25573278897956
2025.4592023991404 97.29238022789744
2025.4592023991404 97.29238022789744
2026.4592023991404 97.31792650346974
2026.4592023991404 97.31792650346974
2027.4592023991404 97.33466672824096
2027.4592023991404 97.33466672824096
2028.4592023991404 97.3444215776662
2028.4592023991404 97.3444215776662
2029.4592023991404 97.34863525811272
2029.4592023991404 97.34863525811272
2030.4592023991404 97.34845340138241
2030.4592023991404 97.34845340138241
2031.4592023991404 97.34478477362896
2031.4592023991404 97.34478477362896
2032.4592023991404 97.33835027294431
2032.4592023991404 97.33835027294431
2033.4592023991404 97.32972174302382
2033.4592023991404 97.32972174302382
2034.4592023991404 97.31935276743428
2034.4592023991404 97.31935276743428
2035.4592023991404 97.30760321436367
2035.4592023991404 97.30760321436367
2036.4592023991404 97.29475850316896
2036.4592023991404 97.29475850316896
2037.4592023991404 97.28104506007952
2037.4592023991404 97.28104506007952
2038.4592023991404 97.26664248557908
2038.4592023991404 97.26664248557908
2039.4592023991404 97.25169326297247
2039.4592023991404 97.25169326297247
2040.5 97.19305539262753
2040.5 97.19305539262753
2041.5 97.09208379495655
2041.5 97.09208379495655
2042.5 96.99084172230798
2042.5 96.99084172230798
2043.5 96.88938512108248
2043.5 96.88938512108248
2044.5 96.78775834057521
2044.5 96.78775834057521
2045.5 96.68599654880842
2045.5 96.68599654880842
2046.5 96.58412765620879
2046.5 96.58412765620879
2047.5 96.48217381017913
2047.5 96.48217381017913
2048.5 96.38015257573726
2048.5 96.38015257573726
2049.5 96.2780778673274
2049.5 96.2780778673274
2050.5 96.17596072719967
2050.5 96.17596072719967
2051.5 96.07380995656389
2051.5 96.07380995656389
2052.5 95.9716324766657
2052.5 95.9716324766657
2053.5 95.86943380837796
2053.5 95.86943380837796
2054.5 95.76721834717759
2054.5 95.76721834717759
2055.5 95.66498953273685
2055.5 95.66498953273685
2056.5 95.5627501445945
2056.5 95.5627501445945
2057.5 95.46050234821779
2057.5 95.46050234821779
2058.5 95.35824788890602
2058.5 95.35824788890602
2059.5 95.2559881361788
2059.5 95.2559881361788
2060.5 95.15372418162546
2060.5 95.15372418162546
2061.5 95.05145687137467
2061.5 95.05145687137467
2062.5 94.94918693409356
2062.5 94.94918693409356
2063.5 94.84691485546357
2063.5 94.84691485546357
2064.5 94.74464113632952
2064.5 94.74464113632952
2065.5 94.64236606674501
2065.5 94.64236606674501
2066.5 94.54008992766678
2066.5 94.54008992766678
2067.5 94.43781294261336
2067.5 94.43781294261336
2068.5 94.33553529513081
2068.5 94.33553529513081
2069.5 94.23325709044462
2069.5 94.23325709044462
2070.5 94.1309784602902
2070.5 94.1309784602902
2071.5 94.02869947734519
2071.5 94.02869947734519
2072.5 93.92642022546066
2072.5 93.92642022546066
2073.5 93.82414072634955
2073.5 93.82414072634955
2074.5 93.7218610596252
2074.5 93.7218610596252
2075.5 93.61958125029246
2075.5 93.61958125029246
2076.5 93.51730129012219
2076.5 93.51730129012219
2077.5 93.41502124655493
2077.5 93.41502124655493
2078.5 93.31274110814856
2078.5 93.31274110814856
2079.5 93.21046090286478
2079.5 93.21046090286478
2080.5 93.10818064122246
2080.5 93.10818064122246
2081.5 93.00590032093909
2081.5 93.00590032093909
2082.5 92.9036199502794
2082.5 92.9036199502794
2083.5 92.8013395383303
2083.5 92.8013395383303
2084.5 92.6990590888762
2084.5 92.6990590888762
2085.5 92.59677862255481
2085.5 92.59677862255481
2086.5 92.49449810755921
2086.5 92.49449810755921
2087.5 92.39221756662391
2087.5 92.39221756662391
2088.5 92.2899369733826
2088.5 92.2899369733826
2089.5 92.18765636649482
2089.5 92.18765636649482
2090.5 92.08537572817917
2090.5 92.08537572817917
2091.5 91.98309507787636
2091.5 91.98309507787636
2092.5 91.88081439472136
2092.5 91.88081439472136
2093.5 91.77853370563875
2093.5 91.77853370563875
2094.5 91.67625299191694
2094.5 91.67625299191694
2095.5 91.57397225094064
2095.5 91.57397225094064
2096.5 91.47169149234718
2096.5 91.47169149234718
2097.5 91.3694107043151
2097.5 91.3694107043151
2098.5 91.26712991373053
2098.5 91.26712991373053
2099.5 91.16484908827998
2099.5 91.16484908827998
2100.5 91.06256824987983
2100.5 91.06256824987983
2101.5 90.96028739386249
2101.5 90.96028739386249
2102.5 90.85800649595718
2102.5 90.85800649595718
2103.5 90.75572559212426
2103.5 90.75572559212426
2104.5 90.65344466289235
2104.5 90.65344466289235
2105.5 90.55116373306491
2105.5 90.55116373306491
2106.5 90.44888274916575
2106.5 90.44888274916575
2107.5 90.34660176804616
2107.5 90.34660176804616
2108.5 90.24432075815247
2108.5 90.24432075815247
2109.5 90.14203972769769
2109.5 90.14203972769769
2110.5 90.03975867134976
2110.5 90.03975867134976
2111.5 89.93747760880858
2111.5 89.93747760880858
2112.5 89.83519649752776
2112.5 89.83519649752776
2113.5 89.73291539386442
2113.5 89.73291539386442
2114.5 89.6306342553351
2114.5 89.6306342553351
2115.5 89.52835309740337
2115.5 89.52835309740337
2116.5 89.42607191824604
2116.5 89.42607191824604
2117.5 89.32379073452245
2117.5 89.32379073452245
2118.5 89.22150951490745
2118.5 89.22150951490745
2119.5 89.11922827473136
2119.5 89.11922827473136
2120.5 89.0169470146587
2120.5 89.0169470146587
2121.5 88.91466571803012
2121.5 88.91466571803012
2122.5 88.81238442216734
2122.5 88.81238442216734
2123.5 88.7101030988918
2123.5 88.7101030988918
2124.5 88.60782174657655
2124.5 88.60782174657655
2125.5 88.50554038893522
2125.5 88.50554038893522
2126.5 88.40325900970736
2126.5 88.40325900970736
2127.5 88.30097759555056
2127.5 88.30097759555056
2128.5 88.19869616613242
2128.5 88.19869616613242
2129.5 88.09641471685002
2129.5 88.09641471685002
2130.5 87.99413324548694
2130.5 87.99413324548694
2131.5 87.89185174498883
2131.5 87.89185174498883
2132.5 87.78957024671314
2132.5 87.78957024671314
2133.5 87.68728870205365
2133.5 87.68728870205365
2134.5 87.58500716713276
2134.5 87.58500716713276
2135.5 87.4827255880445
2135.5 87.4827255880445
2136.5 87.38044398829986
2136.5 87.38044398829986
2137.5 87.27816237180659
2137.5 87.27816237180659
2138.5 87.17588073611357
2138.5 87.17588073611357
2139.5 87.07359907052572
2139.5 87.07359907052572
2140.5 86.97131739600339
2140.5 86.97131739600339
2141.5 86.86903570006487
2141.5 86.86903570006487
2142.5 86.76675397644796
2142.5 86.76675397644796
2143.5 86.66447222923075
2143.5 86.66447222923075
2144.5 86.56219046744903
2144.5 86.56219046744903
2145.5 86.45990869103983
2145.5 86.45990869103983
2146.5 86.35762689179013
2146.5 86.35762689179013
2147.5 86.25534506360808
2147.5 86.25534506360808
2148.5 86.1530632033471
2148.5 86.1530632033471
2149.5 86.0507813513051
2149.5 86.0507813513051
2150.5 85.94849945645709
2150.5 85.94849945645709
2151.5 85.84621753655213
2151.5 85.84621753655213
2152.5 85.74393561562775
2152.5 85.74393561562775
2153.5 85.64165366722763
2153.5 85.64165366722763
2154.5 85.53937168741308
2154.5 85.53937168741308
2155.5 85.43708969105258
2155.5 85.43708969105258
2156.5 85.33480768052642
2156.5 85.33480768052642
2157.5 85.23252565269452
2157.5 85.23252565269452
2158.5 85.13024358669182
2158.5 85.13024358669182
2159.5 85.0279615135778
2159.5 85.0279615135778
2160.5 84.92567941822482
2160.5 84.92567941822482
2161.5 84.82339729079293
2161.5 84.82339729079293
2162.5 84.72111516254424
2162.5 84.72111516254424
2163.5 84.61883299602945
2163.5 84.61883299602945
2164.5 84.5165508204849
2164.5 84.5165508204849
2165.5 84.4142686203146
2165.5 84.4142686203146
2166.5 84.31198639866516
2166.5 84.31198639866516
2167.5 84.2097041373253
2167.5 84.2097041373253
2168.5 84.10742188268486
2168.5 84.10742188268486
2169.5 84.00513960292452
2169.5 84.00513960292452
2170.5 83.90285729244657
2170.5 83.90285729244657
2171.5 83.80057495760855
2171.5 83.80057495760855
2172.5 83.69829261337979
2172.5 83.69829261337979
2173.5 83.59601023939592
2173.5 83.59601023939592
2174.5 83.4937278539002
2174.5 83.4937278539002
2175.5 83.391445431595
2175.5 83.391445431595
2176.5 83.28916300599096
2176.5 83.28916300599096
2177.5 83.1868805562295
2177.5 83.1868805562295
2178.5 83.08459808250682
2178.5 83.08459808250682
2179.5 82.98231558339859
2179.5 82.98231558339859
2180.5 82.88003306688933
2180.5 82.88003306688933
2181.5 82.77775054174914
2181.5 82.77775054174914
2182.5 82.67546798437176
2182.5 82.67546798437176
2183.5 82.57318539359851
2183.5 82.57318539359851
2184.5 82.47090280095073
2184.5 82.47090280095073
2185.5 82.3686201770282
2185.5 82.3686201770282
2186.5 82.26633752772015
2186.5 82.26633752772015
2187.5 82.16405486776742
2187.5 82.16405486776742
2188.5 82.06177218242917
2188.5 82.06177218242917
2189.5 81.95948947257254
2189.5 81.95948947257254
2190.5 81.85720675941708
2190.5 81.85720675941708
2191.5 81.75492400601408
2191.5 81.75492400601408
2192.5 81.65264125067357
2192.5 81.65264125067357
2193.5 81.55035845488285
2193.5 81.55035845488285
2194.5 81.44807564818183
2194.5 81.44807564818183
2195.5 81.34579281553813
2195.5 81.34579281553813
2196.5 81.24350996377113
2196.5 81.24350996377113
2197.5 81.14122710255043
2197.5 81.14122710255043
2198.5 81.03894419935993
2198.5 81.03894419935993
2199.5 80.93666128138368
2199.5 80.93666128138368
2200.5 80.83437834885636
2200.5 80.83437834885636
2201.5 80.7320953918107
2201.5 80.7320953918107
2202.5 80.6298124224304
2202.5 80.6298124224304
2203.5 80.52752942853176
2203.5 80.52752942853176
2204.5 80.42524640087632
2204.5 80.42524640087632
2205.5 80.32296336231056
2205.5 80.32296336231056
2206.5 80.22068031065037
2206.5 80.22068031065037
2207.5 80.11839723371203
2207.5 80.11839723371203
2208.5 80.01611411768482
2208.5 80.01611411768482
2209.5 79.91383099531956
2209.5 79.91383099531956
2210.5 79.8115478545278
2210.5 79.8115478545278
2211.5 79.70926468481716
2211.5 79.70926468481716
2212.5 79.60698149880116
2212.5 79.60698149880116
2213.572263842367 79.59773655562283
2213.572263842367 79.59773655562283
2214.572263842367 79.9181862394652
2214.572263842367 79.9181862394652
2215.572263842367 80.48299912636838
2215.572263842367 80.48299912636838
2216.572263842367 81.24165256386524
2216.572263842367 81.24165256386524
2217.572263842367 82.15406926939697
2217.572263842367 82.15406926939697
2218.572263842367 83.18845782778662
2218.572263842367 83.18845782778662
2219.572263842367 84.31959965164788
2219.572263842367 84.31959965164788
2220.5 85.4815899343606
2220.5 85.4815899343606
2221.5 86.83144981816972
2221.5 86.83144981816972
2222.5 88.23045822317805
2222.5 88.23045822317805
2223.5 89.66845263008457
2223.5 89.66845263008457
2224.5 91.13737161120534
2224.5 91.13737161120534
2225.5 92.6308203906789
2225.5 92.6308203906789
2226.5 94.14372641424238
2226.5 94.14372641424238
2227.5 95.67206581087595
2227.5 95.67206581087595
2228.5 97.2126466619039
2228.5 97.2126466619039
2229.5 98.7629370177491
2229.5 98.7629370177491
2230.5 100.32092835076159
2230.5 100.32092835076159
2231.5 101.88502744556205
2231.5 101.88502744556205
2232.5 103.45397048232334
2232.5 103.45397048232334
2233.5 105.02675493101287
2233.5 105.02675493101287
2234.5 106.60258550212757
2234.5 106.60258550212757
2235.5 108.18083139008648
2235.5 108.18083139008648
2236.5 109.76099217607161
2236.5 109.76099217607161
2237.5 111.34267090683042
2237.5 111.34267090683042
2238.5 112.92555269809915
2238.5 112.92555269809915
2239.5 114.50938779013956
2239.5 114.50938779013956
2240.5 116.09397803650553
2240.5 116.09397803650553
2241.5635566936094 117.77993898604136
2241.5635566936094 117.77993898604136
2242.5635566936094 119.0880328871364
2242.5635566936094 119.0880328871364
2243.5635566936094 120.12215340702554
2243.5635566936094 120.12215340702554
2244.5635566936094 120.93894507343987
2244.5635566936094 120.93894507343987
2245.5635566936094 121.58334094165323
2245.5635566936094 121.58334094165323
2246.5635566936094 122.09098394890681
2246.5635566936094 122.09098394890681
2247.5635566936094 122.49014783258818
2247.5635566936094 122.49014783258818
2248.5635566936094 122.80326062762137
2248.5635566936094 122.80326062762137
2249.5635566936094 123.04811339169026
2249.5635566936094 123.04811339169026
2250.5635566936094 123.23881888899618
2250.5635566936094 123.23881888899618
2251.5635566936094 123.38657199748843
2251.5635566936094 123.38657199748843
2252.5635566936094 123.50025311637796
2252.5635566936094 123.50025311637796
2253.5635566936094 123.58690659429965
2253.5635566936094 123.58690659429965
2254.5635566936094 123.65212038242404
2254.5635566936094 123.65212038242404
2255.5635566936094 123.70032711507699
2255.5635566936094 123.70032711507699
2256.5635566936094 123.7350429565128
2256.5635566936094 123.7350429565128
2257.5635566936094 123.75905717617775
2257.5635566936094 123.75905717617775
2258.5635566936094 123.77458230683386
2258.5635566936094 123.77458230683386
2259.5635566936094 123.7833734511102
2259.5635566936094 123.7833734511102
2260.5635566936094 123.78682286134254
2260.5635566936094 123.78682286134254
2261.5635566936094 123.78603493119418
2261.5635566936094 123.78603493119418
2262.5635566936094 123.78188572440101
2262.5635566936094 123.78188572440101
2263.5635566936094 123.77507018791535
2263.5635566936094 123.77507018791535
2264.5635566936094 123.76613957560717
2264.5635566936094 123.76613957560717
2265.5635566936094 123.75553118133939
2265.5635566936094 123.75553118133939
2266.5635566936094 123.74359186898108
2266.5635566936094 123.74359186898108
2267.5635566936094 123.73059684129869
2267.5635566936094 123.73059684129869
2268.5635566936094 123.71676431924253
2268.5635566936094 123.71676431924253
2269.5635566936094 123.70226750066179
2269.5635566936094 123.70226750066179
2270.5635566936094 123.68724369015942
2270.5635566936094 123.68724369015942
2271.5635566936094 123.67180185574422
2271.5635566936094 123.67180185574422
2272.5635566936094 123.65602842585191
2272.5635566936094 123.65602842585191
2273.5635566936094 123.63999196587966
2273.5635566936094 123.63999196587966
2274.5635566936094 123.62374682615788
2274.5635566936094 123.62374682615788
2275.5635566936094 123.60733618514588
2275.5635566936094 123.60733618514588
2276.5635566936094 123.59079424037009
2276.5635566936094 123.59079424037009
2277.5635566936094 123.57414816128947
2277.5635566936094 123.57414816128947
2278.5635566936094 123.5574194476444
2278.5635566936094 123.5574194476444
2279.5635566936094 123.54062519486861
2279.5635566936094 123.54062519486861
2280.5 123.52485037609915
2280.5 123.52485037609915
2281.5 123.5079653728544
2281.5 123.5079653728544
2282.5 123.49104714197631
2282.5 123.49104714197631
2283.5 123.47410255533688
2283.5 123.47410255533688
2284.5 123.45713705759046
2284.5 123.45713705759046
2285.5 123.4401549874559
2285.5 123.4401549874559
2286.5 123.42315975573473
2286.5 123.42315975573473
2287.5 123.40615408267445
2287.5 123.40615408267445
2288.5 123.3891401481698
2288.5 123.3891401481698
2289.5 123.37211963077513
2289.5 123.37211963077513
2290.5 123.35509390939717
2290.5 123.35509390939717
2291.5 123.33806405872205
2291.5 123.33806405872205
2292.5 123.32103091560151
2292.5 123.32103091560151
2293.5 123.30399519294876
2293.5 123.30399519294876
2294.5 123.28695738410481
2294.5 123.28695738410481
2295.5 123.26991795731318
2295.5 123.26991795731318
2296.5 123.25287721115855
2296.5 123.25287721115855
2297.5 123.23583546071485
2297.5 123.23583546071485
2298.5 123.21879288933305
2298.5 123.21879288933305
2299.5 123.20174965303504
2299.5 123.20174965303504
2300.5 123.18470591200317
2300.5 123.18470591200317
2301.5 123.16766176828699
2301.5 123.16766176828699
2302.5 123.15061729216825
2302.5 123.15061729216825
2303.5 123.13357255466656
2303.5 123.13357255466656
2304.5 123.11652762485757
2304.5 123.11652762485757
2305.5 123.09948253015692
2305.5 123.09948253015692
2306.5 123.08243729729176
2306.5 123.08243729729176
2307.5 123.06539197908965
2307.5 123.06539197908965
2308.5 123.04834657117114
2308.5 123.04834657117114
2309.5 123.03130110326327
2309.5 123.03130110326327
2310.5 123.01425556948277
2310.5 123.01425556948277
2311.5 122.99721001426327
2311.5 122.99721001426327
2312.5 122.98016440919761
2312.5 122.98016440919761
2313.5 122.96311877984402
2313.5 122.96311877984402
2314.5 122.94607313848027
2314.5 122.94607313848027
2315.5 122.92902747459114
2315.5 122.92902747459114
2316.5 122.9119818114559
2316.5 122.9119818114559
2317.5 122.8949361255374
2317.5 122.8949361255374
2318.5 122.87789041618313
2318.5 122.87789041618313
2321.0 122.83527610725857
2321.0 122.83527610725857
2323.5 122.7926618021698
2323.5 122.7926618021698
2326.0 122.75004747553739
2326.0 122.75004747553739
2328.5 122.70743315512756
2328.5 122.70743315512756
2331.0 122.66481882678212
2331.0 122.66481882678212
2333.5 122.62220450507161
2333.5 122.62220450507161
2336.0 122.57959017358884
2336.0 122.57959017358884
2338.5 122.53697582670381
2338.5 122.53697582670381
2341.0 122.49436148741616
2341.0 122.49436148741616
2343.5 122.45174714628477
2343.5 122.45174714628477
2346.0 122.40913280385979
2346.0 122.40913280385979
2348.5 122.36651844603253
2348.5 122.36651844603253
2351.0 122.32390410230686
2351.0 122.32390410230686
2353.5 122.28128973525041
2353.5 122.28128973525041
2356.0 122.2386753738664
2356.0 122.2386753738664
2358.5 122.19606101256359
2358.5 122.19606101256359
2361.0 122.15344664195038
2361.0 122.15344664195038
2363.5 122.11083227141837
2363.5 122.11083227141837
2366.0 122.06821789909215
2366.0 122.06821789909215
2368.5 122.02560351836847
2368.5 122.02560351836847
2371.0 121.98298912224253
2371.0 121.98298912224253
2373.5 121.94037474732201
2373.5 121.94037474732201
2376.0 121.89776034805874
2376.0 121.89776034805874
2378.5 121.85514596390902
2378.5 121.85514596390902
2381.0 121.81253156430752
2381.0 121.81253156430752
2383.5 121.76991716387427
2383.5 121.76991716387427
2386.0 121.72730275366878
2386.0 121.72730275366878
2388.5 121.68468834304386
2388.5 121.68468834304386
2391.0 121.64207393250014
2391.0 121.64207393250014
2393.5 121.59945951264602
2393.5 121.59945951264602
2396.0 121.55684510510635
2396.0 121.55684510510635
2398.5 121.51423067739783
2398.5 121.51423067739783
2401.0 121.47161625357464
2401.0 121.47161625357464
2403.5 121.42900181567445
2403.5 121.42900181567445
2406.0 121.38638738262205
2406.0 121.38638738262205
2408.5 121.34377293691696
2408.5 121.34377293691696
2411.0 121.3011585096182
2411.0 121.3011585096182
2413.5 121.258544059401
2413.5 121.258544059401
2416.0 121.21592961581871
2416.0 121.21592961581871
2418.5 121.17331516388849
2418.5 121.17331516388849
2421.0 121.13070071107698
2421.0 121.13070071107698
2423.5 121.08808624423803
2423.5 121.08808624423803
2426.0 121.04547176762682
2426.0 121.04547176762682
2428.5 121.00285731973722
2428.5 121.00285731973722
2431.0 120.96024284750486
2431.0 120.96024284750486
2433.5 120.91762837581554
2433.5 120.91762837581554
2436.0 120.87501388729964
2436.0 120.87501388729964
2438.5 120.83239940638114
2438.5 120.83239940638114
2441.0 120.78978493072273
2441.0 120.78978493072273
2443.5 120.74717043352068
2443.5 120.74717043352068
2446.0 120.70455594904541
2446.0 120.70455594904541
2448.5 120.66194144870603
2448.5 120.66194144870603
2451.0 120.61932694753489
2451.0 120.61932694753489
2453.5 120.57671243980295
2453.5 120.57671243980295
2456.0 120.53409793549449
2456.0 120.53409793549449
2458.5 120.49148341853335
2458.5 120.49148341853335
2459.5429348110138 120.47370576944957
2459.5429348110138 120.47370576944957
2460.5 120.52990206068866
2460.5 120.52990206068866
2461.5 120.66388814420367
2461.5 120.66388814420367
2462.5 120.88008114296842
2462.5 120.88008114296842
2463.5 121.1614847621626
2463.5 121.1614847621626
2464.5 121.49461665667062
2464.5 121.49461665667062
2465.5 121.86878192183453
2465.5 121.86878192183453
2466.5 122.27549683971802
2466.5 122.27549683971802
2467.5 122.70803167603592
2467.5 122.70803167603592
2468.5 123.16104803041615
2468.5 123.16104803041615
2469.5 123.63031127314905
2469.5 123.63031127314905
2470.5 124.11246225170603
2470.5 124.11246225170603
2471.5 124.60483630113639
2471.5 124.60483630113639
2472.5 125.10531968632651
2472.5 125.10531968632651
2473.5 125.61223570609914
2473.5 125.61223570609914
2474.5 126.12425429685912
2474.5 126.12425429685912
2475.5 126.64032037223392
2475.5 126.64032037223392
2476.5 127.15959699589231
2476.5 127.15959699589231
2477.5 127.68142029729803
2477.5 127.68142029729803
2478.5 128.20526359909377
2478.5 128.20526359909377
2479.5 128.7307091857237
2479.5 128.7307091857237
2480.5 129.2574256557663
2480.5 129.2574256557663
2481.5 129.78515012232268
2481.5 129.78515012232268
2482.5 130.31367408315404
2482.5 130.31367408315404
2483.5 130.84283212378713
2483.5 130.84283212378713
2484.5 131.37249302279952
2484.5 131.37249302279952
2485.5 131.90255270686927
2485.5 131.90255270686927
2486.5 132.43292860257625
2486.5 132.43292860257625
2487.5 132.96355523398762
2487.5 132.96355523398762
2488.5 133.49438061343986
2488.5 133.49438061343986
2489.5 134.0253635707521
2489.5 134.0253635707521
2490.5 134.5564713681292
2490.5 134.5564713681292
2491.5 135.0876781181048
2491.5 135.0876781181048
2492.5 135.61896322475278
2492.5 135.61896322475278
2493.5 136.15031037245024
2493.5 136.15031037245024
2494.5 136.6817066203656
2494.5 136.6817066203656
2495.5 137.2131416949097
2495.5 137.2131416949097
2496.5 137.74460745221
2496.5 137.74460745221
2497.5 138.27609744764757
2497.5 138.27609744764757
2498.5 138.80760652224254
2498.5 138.80760652224254
2499.5 139.33913065513005
2499.5 139.33913065513005
2500.5 139.87066659021338
2500.5 139.87066659021338
2501.5 140.40221175874422
2501.5 140.40221175874422
2502.5 140.93376416053488
2502.5 140.93376416053488
2503.5 141.4653221711484
2503.5 141.4653221711484
2504.5 141.9968845219122
2504.5 141.9968845219122
2505.5 142.5284501846514
2505.5 142.5284501846514
2506.5 143.0600183661579
2506.5 143.0600183661579
2507.5 143.59158843424186
2507.5 143.59158843424186
2508.5 144.1231598815753
2508.5 144.1231598815753
2509.5 144.65473229829016
2509.5 144.65473229829016
2510.5 145.18630537453038
2510.5 145.18630537453038
2511.5 145.71787884271419
2511.5 145.71787884271419
2512.5 146.24945252034794
2512.5 146.24945252034794
2513.5 146.78102622799528
2513.5 146.78102622799528
2514.5 147.31259987538928
2514.5 147.31259987538928
2515.5 147.84417332709376
2515.5 147.84417332709376
2516.5 148.3757465298282
2516.5 148.3757465298282
2517.5 148.90731940663875
2517.5 148.90731940663875
2518.5 149.43889190002622
2518.5 149.43889190002622
2519.5 149.9704639900953
2519.5 149.9704639900953
2520.5 150.50203563828316
2520.5 150.50203563828316
2521.5 151.03360680595824
2521.5 151.03360680595824
2522.5 151.56517748336876
2522.5 151.56517748336876
2523.5 152.09674766305173
2523.5 152.09674766305173
2524.5 152.62831732458346
2524.5 152.62831732458346
2525.5 153.15988646017612
2525.5 153.15988646017612
2526.5 153.69145504428295
2526.5 153.69145504428295
2527.5 154.22302310041366
2527.5 154.22302310041366
2528.5 154.7545906236444
2528.5 154.7545906236444
2529.5 155.28615757438996
2529.5 155.28615757438996
2530.5 155.8177239858282
2530.5 155.8177239858282
2531.5 156.34928984268797
2531.5 156.34928984268797
2532.5 156.88085512421316
2532.5 156.88085512421316
2533.5 157.41241986041933
2533.5 157.41241986041933
2534.5 157.9439840499431
2534.5 157.9439840499431
2535.5 158.47554765567693
2535.5 158.47554765567693
2536.5 159.00711069974489
2536.5 159.00711069974489
2537.5 159.5386731992055
2537.5 159.5386731992055
2538.5 160.07023512704225
2538.5 160.07023512704225
2539.5 160.60179648147079
2539.5 160.60179648147079
2540.5 161.13335727809599
2540.5 161.13335727809599
2541.5 161.66491751495892
2541.5 161.66491751495892
2542.5 162.19647718161033
2542.5 162.19647718161033
2543.5 162.7280362797395
2543.5 162.7280362797395
2544.5 163.25959483003436
2544.5 163.25959483003436
2545.5 163.79115280383704
2545.5 163.79115280383704
2546.5 164.32271021724657
2546.5 164.32271021724657
2547.5 164.8542670640025
2547.5 164.8542670640025
2548.5 165.3858233419596
2548.5 165.3858233419596
2549.5 165.91737906345273
2549.5 165.91737906345273
2550.5 166.44893421199396
2550.5 166.44893421199396
2551.5 166.9804888022958
2551.5 166.9804888022958
2552.5 167.51204282996363
2552.5 167.51204282996363
2553.5 168.04359627667444
2553.5 168.04359627667444
2554.5 168.5751491717092
2554.5 168.5751491717092
2555.5 169.10670149637508
2555.5 169.10670149637508
2556.5 169.63825325942153
2556.5 169.63825325942153
2557.5 170.16980445838047
2557.5 170.16980445838047
2558.5 170.70135507900162
2558.5 170.70135507900162
2559.5 171.2329051644464
2559.5 171.2329051644464
2560.5 171.76445466857396
2560.5 171.76445466857396
2561.5 172.29600359000952
2561.5 172.29600359000952
2562.5 172.82755196820932
2562.5 172.82755196820932
2563.5 173.35909978007479
2563.5 173.35909978007479
2564.5 173.8906470238187
2564.5 173.8906470238187
2565.5 174.42219370224024
2565.5 174.42219370224024
2566.5 174.953739810203
2566.5 174.953739810203
2567.5 175.48528535009376
2567.5 175.48528535009376
2568.5 176.016830338401
2568.5 176.016830338401
2569.5 176.54837476340282
2569.5 176.54837476340282
2570.5 177.0799186049305
2570.5 177.0799186049305
2571.5 177.61146190065324
2571.5 177.61146190065324
2572.5 178.14300462472272
2572.5 178.14300462472272
2573.5 178.67454677723802
2573.5 178.67454677723802
2574.5 179.20608836854623
2574.5 179.20608836854623
2575.5 179.7376293982845
2575.5 179.7376293982845
2576.5 180.26916985843602
2576.5 180.26916985843602
2577.5 180.800709765077
2577.5 180.800709765077
2578.5 181.3322490975945
2578.5 181.3322490975945
2579.5 181.86378785318945
2579.5 181.86378785318945
2580.5 182.39532605119896
2580.5 182.39532605119896
2581.5 182.92686369634006
2581.5 182.92686369634006
2582.5 183.45840076753805
2582.5 183.45840076753805
2583.5 183.9899372742766
2583.5 183.9899372742766
2584.5 184.52147322975142
2584.5 184.52147322975142
2585.5 185.05300859593052
2585.5 185.05300859593052
2586.5 185.5845434151506
2586.5 185.5845434151506
2587.5 186.11607766166244
2587.5 186.11607766166244
2588.5 186.64761135003658
2588.5 186.64761135003658
2589.5 187.17914446254056
2589.5 187.17914446254056
2590.5 187.71067701887426
2590.5 187.71067701887426
2591.5 188.2422090026801
2591.5 188.2422090026801
2592.5 188.77374042577898
2592.5 188.77374042577898
2593.5 189.30527128684557
2593.5 189.30527128684557
2594.5 189.83680158486794
2594.5 189.83680158486794
2595.5 190.36833130170132
2595.5 190.36833130170132
2596.5 190.89986047070315
2596.5 190.89986047070315
2597.5 191.43138907033688
2597.5 191.43138907033688
2598.5 191.96291710440667
2598.5 191.96291710440667
2599.5 192.4944445653963
2599.5 192.4944445653963
2600.5 193.02597147598513
2600.5 193.02597147598513
2601.5 193.5574978178481
2601.5 193.5574978178481
2602.5 194.0890235915778
2602.5 194.0890235915778
2603.5 194.6205487985491
2603.5 194.6205487985491
2604.5 195.15207344215378
2604.5 195.15207344215378
2605.5 195.68359752197946
2605.5 195.68359752197946
2606.5 196.215121040406
2606.5 196.215121040406
2607.5 196.74664398950486
2607.5 196.74664398950486
2608.5 197.27816637546695
2608.5 197.27816637546695
2609.5 197.8096881870145
2609.5 197.8096881870145
2610.5 198.3412094383552
2610.5 198.3412094383552
2611.5 198.87273014029802
2611.5 198.87273014029802
2612.5 199.40425025765956
2612.5 199.40425025765956
2613.5 199.9357698210865
2613.5 199.9357698210865
2614.5 200.46728881509532
2614.5 200.46728881509532
2615.5 200.99880724674037
2615.5 200.99880724674037
2616.5 201.53032510300633
2616.5 201.53032510300633
2617.5 202.06184240030032
2617.5 202.06184240030032
2618.5 202.5933591354604
2618.5 202.5933591354604
2619.5 203.1248753108664
2619.5 203.1248753108664
2620.5 203.6563909199646
2620.5 203.6563909199646
2621.5 204.1879059614297
2621.5 204.1879059614297
2622.5 204.719420438604
2622.5 204.719420438604
2623.5 205.2509343501127
2623.5 205.2509343501127
2624.5 205.78244769929802
2624.5 205.78244769929802
2625.5 206.3139604726015
2625.5 206.3139604726015
2626.5 206.84547268184403
2626.5 206.84547268184403
2627.5 207.37698433783453
2627.5 207.37698433783453
2628.5 207.90849543310637
2628.5 207.90849543310637
2629.5 208.4400059489646
2629.5 208.4400059489646
2630.5 208.97151589956744
2630.5 208.97151589956744
2631.5 209.50302529146856
2631.5 209.50302529146856
2632.5 210.03453412479885
2632.5 210.03453412479885
2633.5 210.56604238169498
2633.5 210.56604238169498
2634.5 211.0975500773202
2634.5 211.0975500773202
2635.5 211.62905721304924
2635.5 211.62905721304924
2636.5 212.1605637772911
2636.5 212.1605637772911
2637.5 212.69206979065862
2637.5 212.69206979065862
2638.5 213.22357521521883
2638.5 213.22357521521883
2639.5 213.75508008954688
2639.5 213.75508008954688
2640.5 214.28658440145907
2640.5 214.28658440145907
2641.5 214.81808814678146
2641.5 214.81808814678146
2642.5 215.34959131571014
2642.5 215.34959131571014
2643.5 215.88109393463654
2643.5 215.88109393463654
2644.5 216.41259598284876
2644.5 216.41259598284876
2645.5 216.9440974694676
2645.5 216.9440974694676
2646.5 217.47559839348116
2646.5 217.47559839348116
2647.5 218.00709873243986
2647.5 218.00709873243986
2648.5 218.5385985263432
2648.5 218.5385985263432
2649.5 219.07009775076725
2649.5 219.07009775076725
2650.5 219.60159640768643
2650.5 219.60159640768643
2651.5 220.13309450419763
2651.5 220.13309450419763
2652.5 220.66459203988848
2652.5 220.66459203988848
2653.5 221.19608900023803
2653.5 221.19608900023803
2654.5 221.72758540173473
2654.5 221.72758540173473
2655.5 222.25908123833622
2655.5 222.25908123833622
2656.5 222.7905765072434
2656.5 222.7905765072434
2657.5 223.32207121184808
2657.5 223.32207121184808
2658.5 223.85356535173787
2658.5 223.85356535173787
2659.5 224.38505893204223
2659.5 224.38505893204223
2660.5 224.91655192756204
2660.5 224.91655192756204
2661.5 225.44804437962205
2661.5 225.44804437962205
2662.5 225.97953626760938
2662.5 225.97953626760938
2663.5 226.51102757892102
2663.5 226.51102757892102
2664.5 227.04251832157377
2664.5 227.04251832157377
2665.5 227.5740085186593
2665.5 227.5740085186593
2666.5 228.10549813494472
2666.5 228.10549813494472
2667.5 228.63698719640917
2667.5 228.63698719640917
2668.5 229.16847569457397
2668.5 229.16847569457397
2669.5 229.69996361074422
2669.5 229.69996361074422
2670.5 230.23145098157713
2670.5 230.23145098157713
2671.5 230.76293776725356
2671.5 230.76293776725356
2672.5 231.29442401707632
2672.5 231.29442401707632
2673.5 231.825909678993
2673.5 231.825909678993
2674.5 232.35739478457396
2674.5 232.35739478457396
2675.5 232.88887930559113
2675.5 232.88887930559113
2676.5 233.4203632760016
2676.5 233.4203632760016
2677.5 233.95184670523957
2677.5 233.95184670523957
2678.5 234.48332953694788
2678.5 234.48332953694788
2679.310738344837 234.9142226235469
2679.310738344837 234.9142226235469
2680.310738344837 235.34196241824907
2680.310738344837 235.34196241824907
2681.310738344837 235.66717369924024
2681.310738344837 235.66717369924024
2682.310738344837 235.91105422562205
2682.310738344837 235.91105422562205
2683.310738344837 236.09041912155726
2683.310738344837 236.09041912155726
2684.310738344837 236.21860695005645
2684.310738344837 236.21860695005645
2685.310738344837 236.30619852970153
2685.310738344837 236.30619852970153
2686.310738344837 236.36158709022672
2686.310738344837 236.36158709022672
2687.310738344837 236.39143059703252
2687.310738344837 236.39143059703252
2688.310738344837 236.4010104599596
2688.310738344837 236.4010104599596
2689.310738344837 236.39451615909033
2689.310738344837 236.39451615909033
2690.310738344837 236.3752710104247
2690.310738344837 236.3752710104247
2691.310738344837 236.3459112376659
2691.310738344837 236.3459112376659
2692.310738344837 236.3085280325105
2692.310738344837 236.3085280325105
2693.310738344837 236.2647802076277
2693.310738344837 236.2647802076277
2694.310738344837 236.2159836591768
2694.310738344837 236.2159836591768
2695.310738344837 236.1631821909763
2695.310738344837 236.1631821909763
2696.310738344837 236.1072038163751
2696.310738344837 236.1072038163751
2697.310738344837 236.0487053562766
2697.310738344837 236.0487053562766
2698.310738344837 235.9882078439526
2698.310738344837 235.9882078439526
2699.310738344837 235.9261245615254
2699.310738344837 235.9261245615254
2700.0 235.88255264190747
2700.0 235.88255264190747
2701.0 235.81850574712786
2701.0 235.81850574712786
2702.0 235.7536069204202
2702.0 235.7536069204202
2703.0 235.68803228468164
2703.0 235.68803228468164
2704.0 235.6219215615399
2704.0 235.6219215615399
2705.0 235.5553855875841
2705.0 235.5553855875841
2706.0 235.48851228415404
2706.0 235.48851228415404
2707.0 235.4213713922671
2707.0 235.4213713922671
2708.0 235.35401823901287
2708.0 235.35401823901287
2709.0 235.28649668107295
2709.0 235.28649668107295
2710.0 235.21884156056424
2710.0 235.21884156056424
2711.0 235.15108048627278
2711.0 235.15108048627278
2712.0 235.08323535303435
2712.0 235.08323535303435
2713.0 235.01532354181083
2713.0 235.01532354181083
2714.0 234.9473588277948
2714.0 234.9473588277948
2715.0 234.87935216989547
2715.0 234.87935216989547
2716.0 234.81131222064192
2716.0 234.81131222064192
2717.0 234.74324585790114
2717.0 234.74324585790114
2718.0 234.67515855848998
2718.0 234.67515855848998
2719.0 234.60705461412917
2719.0 234.60705461412917
2720.0 234.5389375137521
2720.0 234.5389375137521
2721.0 234.47080993727843
2721.0 234.47080993727843
2722.0 234.40267406133373
2722.0 234.40267406133373
2723.0 234.33453159983068
2723.0 234.33453159983068
2724.0 234.26638389883837
2724.0 234.26638389883837
2725.0 234.19823207868166
2725.0 234.19823207868166
2726.0 234.13007693253334
2726.0 234.13007693253334
2727.0 234.0619192002554
2727.0 234.0619192002554
2728.0 233.99375938882437
2728.0 233.99375938882437
2729.0 233.92559792159517
2729.0 233.92559792159517
2730.0 233.85743515095191
2730.0 233.85743515095191
2731.0 233.7892713304676
2731.0 233.7892713304676
2732.0 233.72110668065457
2732.0 233.72110668065457
2733.0 233.65294138703436
2733.0 233.65294138703436
2734.0 233.58477556766744
2734.0 233.58477556766744
2735.0 233.51660932240915
2735.0 233.51660932240915
2736.0 233.448442753077
2736.0 233.448442753077
2737.0 233.38027590313072
2737.0 233.38027590313072
2738.0 233.3121088555105
2738.0 233.3121088555105
2739.0 233.2439416202911
2739.0 233.2439416202911
2740.0 233.17577425997092
2740.0 233.17577425997092
2741.0 233.10760679470218
2741.0 233.10760679470218
2742.0 233.03943922591534
2742.0 233.03943922591534
2743.0 232.97127158946762
2743.0 232.97127158946762
2744.0 232.90310389812058
2744.0 232.90310389812058
2745.0 232.83493614100317
2745.0 232.83493614100317
2746.0 232.7667683531601
2746.0 232.7667683531601
2747.0 232.69860053325542
2747.0 232.69860053325542
2748.0 232.63043268444392
2748.0 232.63043268444392
2749.0 232.5622648045491
2749.0 232.5622648045491
2750.0 232.49409690328477
2750.0 232.49409690328477
2751.0 232.4259289813552
2751.0 232.4259289813552
2752.0 232.35776103586323
2752.0 232.35776103586323
2753.0 232.2895930576397
2753.0 232.2895930576397
2754.0 232.22142507323554
2754.0 232.22142507323554
2755.0 232.15325707990115
2755.0 232.15325707990115
2756.0 232.08508907763652
2756.0 232.08508907763652
2757.0 232.01692107390835
2757.0 232.01692107390835
2758.0 231.94875304053807
2758.0 231.94875304053807
2759.0 231.88058500575372
2759.0 231.88058500575372
2760.0 231.81241698407632
2760.0 231.81241698407632
2761.0 231.74424891209443
2761.0 231.74424891209443
2762.0 231.67608086545275
2762.0 231.67608086545275
2763.0 231.60791279627279
2763.0 231.60791279627279
2764.0 231.53974471243353
2764.0 231.53974471243353
2765.0 231.4715766342346
2765.0 231.4715766342346
2766.0 231.40340853253488
2766.0 231.40340853253488
2767.0 231.33524043074644
2767.0 231.33524043074644
2768.0 231.26707232002775
2768.0 231.26707232002775
2769.0 231.19890418580835
2769.0 231.19890418580835
2770.0 231.130736058604
2770.0 231.130736058604
2771.0 231.06256791536558
2771.0 231.06256791536558
2772.0 230.99439975568077
2772.0 230.99439975568077
2773.0 230.9262315973315
2773.0 230.9262315973315
2774.0 230.85806342725292
2774.0 230.85806342725292
2775.0 230.78989525099368
2775.0 230.78989525099368
2776.0 230.72172705874988
2776.0 230.72172705874988
2777.0 230.65355885752635
2777.0 230.65355885752635
2778.0 230.5853906619431
2778.0 230.5853906619431
2779.0 230.5172224442339
2779.0 230.5172224442339
2780.0 230.44905420439878
2780.0 230.44905420439878
2781.0 230.38088597629581
2781.0 230.38088597629581
2782.0 230.31271773312125
2782.0 230.31271773312125
2783.0 230.2445494753369
2783.0 230.2445494753369
2784.0 230.17638121471418
2784.0 230.17638121471418
2785.0 230.1082129343028
2785.0 230.1082129343028
2786.0 230.04004466328632
2786.0 230.04004466328632
2787.0 229.97187637248115
2787.0 229.97187637248115
2788.0 229.9037080642671
2788.0 229.9037080642671
2789.0 229.83553974849767
2789.0 229.83553974849767
2790.0 229.76737142517277
2790.0 229.76737142517277
2791.0 229.6992030990095
2791.0 229.6992030990095
2792.0 229.63103475919897
2792.0 229.63103475919897
2793.0 229.5628664240167
2793.0 229.5628664240167
2794.0 229.49469805924187
2794.0 229.49469805924187
2795.0 229.42652970894875
2795.0 229.42652970894875
2796.0 229.35836132763873
2796.0 229.35836132763873
2797.0 229.29019294491468
2797.0 229.29019294491468
2798.0 229.22202454001516
2798.0 229.22202454001516
2799.0 229.15385614075592
2799.0 229.15385614075592
2800.0 229.08568772551214
2800.0 229.08568772551214
2801.0 229.0175193172339
2801.0 229.0175193172339
2802.0 228.9493508793631
2802.0 228.9493508793631
2803.0 228.88118244612056
2803.0 228.88118244612056
2804.0 228.81301398466024
2804.0 228.81301398466024
2805.0 228.74484553630685
2805.0 228.74484553630685
2806.0 228.67667706445275
2806.0 228.67667706445275
2807.0 228.608508577527
2807.0 228.608508577527
2808.0 228.54034009056204
2808.0 228.54034009056204
2809.0 228.47217159461732
2809.0 228.47217159461732
2810.0 228.40400309725857
2810.0 228.40400309725857
2811.0 228.33583457634955
2811.0 228.33583457634955
2812.0 228.26766606245562
2812.0 228.26766606245562
2813.0 228.19949753395193
2813.0 228.19949753395193
2814.0 228.13132898900184
2814.0 228.13132898900184
2815.0 228.06316044258818
2815.0 228.06316044258818
2816.0 227.9949918679567
2816.0 227.9949918679567
2817.0 227.92682330500787
2817.0 227.92682330500787
2818.0 227.85865472135742
2818.0 227.85865472135742
2819.0 227.79048613486862
2819.0 227.79048613486862
2820.0 227.72231754082438
2820.0 227.72231754082438
2821.0 227.6541489317085
2821.0 227.6541489317085
2822.0 227.58598031407476
2822.0 227.58598031407476
2823.0 227.51781168136944
2823.0 227.51781168136944
2824.0 227.44964305430435
2824.0 227.44964305430435
2825.0 227.38147441120523
2825.0 227.38147441120523
2826.0 227.31330574740446
2826.0 227.31330574740446
2827.0 227.2451370952863
2827.0 227.2451370952863
2828.0 227.17696841495038
2828.0 227.17696841495038
2829.0 227.10879974020523
2829.0 227.10879974020523
2830.0 227.0406310494755
2830.0 227.0406310494755
2831.0 226.97246235119033
2831.0 226.97246235119033
2832.0 226.90429363077925
2832.0 226.90429363077925
2833.0 226.83612491595892
2833.0 226.83612491595892
2834.0 226.76795618652883
2834.0 226.76795618652883
2835.0 226.6997874467442
2835.0 226.6997874467442
2836.0 226.63161870077897
2836.0 226.63161870077897
2837.0 226.5634499458835
2837.0 226.5634499458835
2838.0 226.49528119094876
2838.0 226.49528119094876
2839.0 226.42711241246377
2839.0 226.42711241246377
2840.0 226.3589436203315
2840.0 226.3589436203315
2841.0 226.29077483145275
2841.0 226.29077483145275
2842.0 226.2226060227853
2842.0 226.2226060227853
2843.0 226.15443721879566
2843.0 226.15443721879566
2844.0 226.0862683940549
2844.0 226.0862683940549
2845.0 226.01809955286774
2845.0 226.01809955286774
2846.0 225.9499307323037
2846.0 225.9499307323037
2847.0 225.88176186752702
2847.0 225.88176186752702
2848.0 225.8135930172816
2848.0 225.8135930172816
2849.0 225.74542415668165
2849.0 225.74542415668165
2850.0 225.67725526923869
2850.0 225.67725526923869
2851.0 225.60908638642405
2851.0 225.60908638642405
2852.0 225.5409174885873
2852.0 225.5409174885873
2853.0 225.472748589287
2853.0 225.472748589287
2854.0 225.40457966923555
2854.0 225.40457966923555
2855.0 225.33641075482436
2855.0 225.33641075482436
2856.0 225.2682418107711
2856.0 225.2682418107711
2857.0 225.20007287277042
2857.0 225.20007287277042
2858.0 225.13190391969815
2858.0 225.13190391969815
2859.0 225.0637349713037
2859.0 225.0637349713037
2860.0 224.9955659946419
2860.0 224.9955659946419
2861.0 224.9273970104247
2861.0 224.9273970104247
2862.0 224.85922802479345
2862.0 224.85922802479345
2863.0 224.79105903155727
2863.0 224.79105903155727
2864.0 224.72289002939084
2864.0 224.72289002939084
2865.0 224.65472100647327
2865.0 224.65472100647327
2866.0 224.58655197462548
2866.0 224.58655197462548
2867.0 224.51838294836847
2867.0 224.51838294836847
2868.0 224.45021389293117
2868.0 224.45021389293117
2869.0 224.38204484588377
2869.0 224.38204484588377
2870.0 224.31387578848182
2870.0 224.31387578848182
2871.0 224.2457067164701
2871.0 224.2457067164701
2872.0 224.1775376293868
2872.0 224.1775376293868
2873.0 224.1093685408399
2873.0 224.1093685408399
2874.0 224.04119945225378
2874.0 224.04119945225378
2875.0 223.97303033402554
2875.0 223.97303033402554
2876.0 223.90486120824187
2876.0 223.90486120824187
2877.0 223.83669208099462
2877.0 223.83669208099462
2878.0 223.76852294619195
2878.0 223.76852294619195
2879.0 223.70035380383385
2879.0 223.70035380383385
2880.0 223.63218465112124
2880.0 223.63218465112124
2881.0 223.56401548517363
2881.0 223.56401548517363
2882.0 223.49584631167062
2882.0 223.49584631167062
2883.0 223.42767712309598
2883.0 223.42767712309598
2884.0 223.35950794057396
2884.0 223.35950794057396
2885.0 223.29133872840984
2885.0 223.29133872840984
2886.0 223.22316950869026
2886.0 223.22316950869026
2887.0 223.15500030207767
2887.0 223.15500030207767
2888.0 223.0868310719643
2888.0 223.0868310719643
2889.0 223.018661828616
2889.0 223.018661828616
2890.0 222.9504925772504
2890.0 222.9504925772504
2891.0 222.8823233173669
2891.0 222.8823233173669
2892.0 222.81415404992802
2892.0 222.81415404992802
2893.0 222.74598478102553
2893.0 222.74598478102553
2894.0 222.6778154909596
2894.0 222.6778154909596
2895.0 222.60964619237575
2895.0 222.60964619237575
2896.0 222.54147689938267
2896.0 222.54147689938267
2897.0 222.47330758706278
2897.0 222.47330758706278
2898.0 222.40513824981784
2898.0 222.40513824981784
2899.0 222.33696891958797
2899.0 222.33696891958797
2900.0 222.2687995954107
2900.0 222.2687995954107
2901.0 222.20063023687428
2901.0 222.20063023687428
2902.0 222.13246087549948
2902.0 222.13246087549948
2903.0 222.06429151403592
2903.0 222.06429151403592
2904.0 221.99612211546358
2904.0 221.99612211546358
2905.0 221.92795273888916
2905.0 221.92795273888916
2906.0 221.85978334018878
2906.0 221.85978334018878
2907.0 221.7916139311339
2907.0 221.7916139311339
2908.0 221.7234445173227
2908.0 221.7234445173227
2909.0 221.65527509453173
2909.0 221.65527509453173
2910.0 221.58710566322287
2910.0 221.58710566322287
2911.0 221.51893621075055
2911.0 221.51893621075055
2912.0 221.45076675681466
2912.0 221.45076675681466
2913.0 221.38259729532334
2913.0 221.38259729532334
2914.0 221.31442781917275
2914.0 221.31442781917275
2915.0 221.24625834866245
2915.0 221.24625834866245
2916.0 221.178088857401
2916.0 221.178088857401
2917.0 221.10991935720932
2917.0 221.10991935720932
2918.0 221.0417498569289
2918.0 221.0417498569289
2919.0 220.97358032700635
2919.0 220.97358032700635
2920.0 220.90541079704454
2920.0 220.90541079704454
2921.0 220.8372412726735
2921.0 220.8372412726735
2922.0 220.76907172049698
2922.0 220.76907172049698
2923.0 220.7009021664446
2923.0 220.7009021664446
2924.0 220.63273260483675
2924.0 220.63273260483675
2925.0 220.56456303608581
2925.0 220.56456303608581
2926.0 220.49639345226328
2926.0 220.49639345226328
2927.0 220.4282238608853
2927.0 220.4282238608853
2928.0 220.36005425347327
2928.0 220.36005425347327
2929.0 220.29188465307632
2929.0 220.29188465307632
2930.0 220.22371502303724
2930.0 220.22371502303724
2931.0 220.15554539433373
2931.0 220.15554539433373
2932.0 220.08737574822132
2932.0 220.08737574822132
2933.0 220.01920610298262
2933.0 220.01920610298262
2934.0 219.95103644313417
2934.0 219.95103644313417
2935.0 219.88286677430597
2935.0 219.88286677430597
2936.0 219.81469709792236
2936.0 219.81469709792236
2937.0 219.74652742287427
2937.0 219.74652742287427
2938.0 219.67835772290115
2938.0 219.67835772290115
2939.0 219.6101880313179
2939.0 219.6101880313179
2940.0 219.54201831760872
2940.0 219.54201831760872
2941.0 219.47384858177358
2941.0 219.47384858177358
2942.0 219.4056788604202
2942.0 219.4056788604202
2943.0 219.33750910804991
2943.0 219.33750910804991
2944.0 219.26933935701516
2944.0 219.26933935701516
2945.0 219.20116960451685
2945.0 219.20116960451685
2946.0 219.13299983085508
2946.0 219.13299983085508
2947.0 219.06483005476727
2947.0 219.06483005476727
2948.0 218.9966602734613
2948.0 218.9966602734613
2949.0 218.92849047474644
2949.0 218.92849047474644
2950.0 218.86032067736713
2950.0 218.86032067736713
2951.0 218.7921508503457
2951.0 218.7921508503457
2952.0 218.72398102323552
2952.0 218.72398102323552
2953.0 218.65581120176563
2953.0 218.65581120176563
2954.0 218.5876413595446
2954.0 218.5876413595446
2955.0 218.51947149519762
2955.0 218.51947149519762
2956.0 218.4513016364414
2956.0 218.4513016364414
2957.0 218.38313176445024
2957.0 218.38313176445024
2958.0 218.31496188490362
2958.0 218.31496188490362
2959.0 218.2467919950025
2959.0 218.2467919950025
2960.0 218.1786220932412
2960.0 218.1786220932412
2961.0 218.110452189604
2961.0 218.110452189604
2962.0 218.04228227130753
2962.0 218.04228227130753
2963.0 217.97411234545564
2963.0 217.97411234545564
2964.0 217.90594240499397
2964.0 217.90594240499397
2965.0 217.8377724640312
2965.0 217.8377724640312
2966.0 217.76960250840915
2966.0 217.76960250840915
2967.0 217.70143253771553
2967.0 217.70143253771553
2968.0 217.63326256698264
2968.0 217.63326256698264
2969.0 217.56509258159048
2969.0 217.56509258159048
2970.0 217.49692260183858
2970.0 217.49692260183858
2971.0 217.42875259519417
2971.0 217.42875259519417
2972.0 217.36058258713572
2972.0 217.36058258713572
2973.0 217.2924125569018
2973.0 217.2924125569018
2974.0 217.22424253982436
2974.0 217.22424253982436
2975.0 217.1560724958544
2975.0 217.1560724958544
2976.0 217.08790244904608
2976.0 217.08790244904608
2977.0 217.01973239605712
2977.0 217.01973239605712
2978.0 216.95156232094223
2978.0 216.95156232094223
2979.0 216.8833922382719
2979.0 216.8833922382719
2980.0 216.8152221555128
2980.0 216.8152221555128
2981.0 216.7470520651983
2981.0 216.7470520651983
2982.0 216.6788819734202
2982.0 216.6788819734202
2983.0 216.61071184728294
2983.0 216.61071184728294
2984.0 216.54254172719828
2984.0 216.54254172719828
2985.0 216.4743715981339
2985.0 216.4743715981339
2986.0 216.40620146431317
2986.0 216.40620146431317
2987.0 216.3380313069422
2987.0 216.3380313069422
2988.0 216.269861149532
2988.0 216.269861149532
2989.0 216.20169098314204
2989.0 216.20169098314204
2990.0 216.13352080447962
2990.0 216.13352080447962
2991.0 216.06535061115787
2991.0 216.06535061115787
2992.0 215.99718042956832
2992.0 215.99718042956832
2993.0 215.9290102211357
2993.0 215.9290102211357
2994.0 215.86084001123956
2994.0 215.86084001123956
2995.0 215.7926697730761
2995.0 215.7926697730761
2996.0 215.72449954096527
2996.0 215.72449954096527
2997.0 215.65632929520712
2997.0 215.65632929520712
2998.0 215.58815904184402
2998.0 215.58815904184402
2999.0 215.51998879453356
2999.0 215.51998879453356
3000.0 215.4518185128639
3000.0 215.4518185128639
3001.0 215.38364822835587
3001.0 215.38364822835587
3002.0 215.3154779451339
3002.0 215.3154779451339
3003.0 215.247307654406
3003.0 215.247307654406
3004.0 215.17913734150264
3004.0 215.17913734150264
3005.0 215.11096702104385
3005.0 215.11096702104385
3006.0 215.04279669440444
3006.0 215.04279669440444
3007.0 214.9746263587853
3007.0 214.9746263587853
3008.0 214.9064560099312
3008.0 214.9064560099312
3009.0 214.83828566809214
3009.0 214.83828566809214
3010.0 214.77011530270286
3010.0 214.77011530270286
3011.0 214.70194492407862
3011.0 214.70194492407862
3012.0 214.63377454495327
3012.0 214.63377454495327
3013.0 214.56560415121817
3013.0 214.56560415121817
3014.0 214.4974337498781
3014.0 214.4974337498781
3015.0 214.42926334235742
3015.0 214.42926334235742
3016.0 214.36109291133602
3016.0 214.36109291133602
3017.0 214.29292249617114
3017.0 214.29292249617114
3018.0 214.22475205750553
3018.0 214.22475205750553
3019.0 214.1565816126593
3019.0 214.1565816126593
3020.0 214.08841115315377
3020.0 214.08841115315377
3021.0 214.02024068000097
3021.0 214.02024068000097
3022.0 213.9520702053846
3022.0 213.9520702053846
3023.0 213.88389972316327
3023.0 213.88389972316327
3024.0 213.81572923481082
3024.0 213.81572923481082
3025.0 213.74755872428295
3025.0 213.74755872428295
3026.0 213.67938821980766
3026.0 213.67938821980766
3027.0 213.61121769416891
3027.0 213.61121769416891
3028.0 213.5430471684414
3028.0 213.5430471684414
3029.0 213.47487662196275
3029.0 213.47487662196275
3030.0 213.40670608153673
3030.0 213.40670608153673
3031.0 213.33853551994721
3031.0 213.33853551994721
3032.0 213.27036495075276
3032.0 213.27036495075276
3033.0 213.20219436694856
3033.0 213.20219436694856
3034.0 213.13402378305557
3034.0 213.13402378305557
3035.0 213.06585319298196
3035.0 213.06585319298196
3036.0 212.99768258646196
3036.0 212.99768258646196
3037.0 212.92951197417364
3037.0 212.92951197417364
3038.0 212.86134134823803
3038.0 212.86134134823803
3039.0 212.79317071332267
3039.0 212.79317071332267
3040.0 212.72500007831857
3040.0 212.72500007831857
3041.0 212.65682942261282
3041.0 212.65682942261282
3042.0 212.58865875930215
3042.0 212.58865875930215
3043.0 212.52048808843603
3043.0 212.52048808843603
3044.0 212.45231741748114
3044.0 212.45231741748114
3045.0 212.38414672440032
3045.0 212.38414672440032
3046.0 212.3159760251389
3046.0 212.3159760251389
3047.0 212.247805318322
3047.0 212.247805318322
3048.0 212.17963460390018
3048.0 212.17963460390018
3049.0 212.1114638748686
3049.0 212.1114638748686
3050.0 212.0432931396564
3050.0 212.0432931396564
3051.0 211.97512239546444
3051.0 211.97512239546444
3052.0 211.906951639
3052.0 211.906951639
3053.0 211.83878088148433
3053.0 211.83878088148433
3054.0 211.77061010280516
3054.0 211.77061010280516
3055.0 211.70243932403724
3055.0 211.70243932403724
3056.0 211.63426853065957
3056.0 211.63426853065957
3057.0 211.5660977367808
3057.0 211.5660977367808
3058.0 211.49792692961753
3058.0 211.49792692961753
3059.0 211.4297561060079
3059.0 211.4297561060079
3060.0 211.36158527053806
3060.0 211.36158527053806
3061.0 211.29341444070852
3061.0 211.29341444070852
3062.0 211.2252435975945
3062.0 211.2252435975945
3063.0 211.15707272483837
3063.0 211.15707272483837
3064.0 211.08890186798828
3064.0 211.08890186798828
3065.0 211.02073098758797
3065.0 211.02073098758797
3066.0 210.95256010714837
3066.0 210.95256010714837
3067.0 210.8843892143868
3067.0 210.8843892143868
3068.0 210.81621830559112
3068.0 210.81621830559112
3069.0 210.74804741132672
3069.0 210.74804741132672
3070.0 210.679876488795
3070.0 210.679876488795
3071.0 210.61170554551214
3071.0 210.61170554551214
3072.0 210.54353461533623
3072.0 210.54353461533623
3073.0 210.47536366440917
3073.0 210.47536366440917
3074.0 210.4071926997853
3074.0 210.4071926997853
3075.0 210.33902174121405
3075.0 210.33902174121405
3076.0 210.27085076051685
3076.0 210.27085076051685
3077.0 210.20267976749764
3077.0 210.20267976749764
3078.0 210.1345087730644
3078.0 210.1345087730644
3079.0 210.066337772401
3079.0 210.066337772401
3080.0 209.99816675712785
3080.0 209.99816675712785
3081.0 209.92999572815788
3081.0 209.92999572815788
3082.0 209.86182469772436
3082.0 209.86182469772436
3083.0 209.7936536611102
3083.0 209.7936536611102
3084.0 209.7254826037449
3084.0 209.7254826037449
3085.0 209.65731153882416
3085.0 209.65731153882416
3086.0 209.58914047381467
3086.0 209.58914047381467
3087.0 209.52096940262453
3087.0 209.52096940262453
3088.0 209.45279831540034
3088.0 209.45279831540034
3089.0 209.38462721590363
3089.0 209.38462721590363
3090.0 209.3164561074272
3090.0 209.3164561074272
3091.0 209.24828499318247
3091.0 209.24828499318247
3092.0 209.18011385777424
3092.0 209.18011385777424
3093.0 209.11194272841865
3093.0 209.11194272841865
3094.0 209.04377158536624
3094.0 209.04377158536624
3095.0 208.97560042765457
3095.0 208.97560042765457
3096.0 208.9074292722409
3096.0 208.9074292722409
3097.0 208.83925809373883
3097.0 208.83925809373883
3098.0 208.77108692220233
3098.0 208.77108692220233
3099.0 208.702915722448
3099.0 208.702915722448
3100.0 208.6347445296593
3100.0 208.6347445296593
3101.0 208.56657330906506
3101.0 208.56657330906506
3102.0 208.4984021029526
3102.0 208.4984021029526
3103.0 208.4302308747142
3103.0 208.4302308747142
3104.0 208.36205963277897
3104.0 208.36205963277897
3105.0 208.2938883921793
3105.0 208.2938883921793
3106.0 208.22571712940416
3106.0 208.22571712940416
3107.0 208.1575458665898
3107.0 208.1575458665898
3108.0 208.0893745887038
3108.0 208.0893745887038
3109.0 208.02120330601198
3109.0 208.02120330601198
3110.0 207.9530320072861
3110.0 207.9530320072861
3111.0 207.8848607169501
3111.0 207.8848607169501
3112.0 207.8166893973843
3112.0 207.8166893973843
3113.0 207.7485180787417
3113.0 207.7485180787417
3114.0 207.68034674681465
3114.0 207.68034674681465
3115.0 207.61217541342404
3115.0 207.61217541342404
3116.0 207.54400406638612
3116.0 207.54400406638612
3117.0 207.47583269854755
3117.0 207.47583269854755
3118.0 207.40766134524023
3118.0 207.40766134524023
3119.0 207.33948996838268
3119.0 207.33948996838268
3120.0 207.2713185735731
3120.0 207.2713185735731
3121.0 207.20314718435426
3121.0 207.20314718435426
3122.0 207.13497578936713
3122.0 207.13497578936713
3123.0 207.06680435727122
3123.0 207.06680435727122
3124.0 206.99863294103187
3124.0 206.99863294103187
3125.0 206.93046150266656
3125.0 206.93046150266656
3126.0 206.8622900655873
3126.0 206.8622900655873
3127.0 206.7941186209526
3127.0 206.7941186209526
3128.0 206.72594715419197
3128.0 206.72594715419197
3129.0 206.6577756826255
3129.0 206.6577756826255
3130.0 206.58960420207927
3130.0 206.58960420207927
3131.0 206.5214327228686
3131.0 206.5214327228686
3132.0 206.4532612229068
3132.0 206.4532612229068
3133.0 206.38508971534006
3133.0 206.38508971534006
3134.0 206.316918194126
3134.0 206.316918194126
3135.0 206.24874668643125
3135.0 206.24874668643125
3136.0 206.1805751443773
3136.0 206.1805751443773
3137.0 206.1124036022346
3137.0 206.1124036022346
3138.0 206.04423203934073
3138.0 206.04423203934073
3139.0 205.97606048346196
3139.0 205.97606048346196
3140.0 205.9078889129239
3140.0 205.9078889129239
3141.0 205.8397173362052
3141.0 205.8397173362052
3142.0 205.7715457387354
3142.0 205.7715457387354
3143.0 205.70337413508494
3143.0 205.70337413508494
3144.0 205.6352025299709
3144.0 205.6352025299709
3145.0 205.5670309125349
3145.0 205.5670309125349
3146.0 205.49885928048909
3146.0 205.49885928048909
3147.0 205.43068764083836
3147.0 205.43068764083836
3148.0 205.3625160025232
3148.0 205.3625160025232
3149.0 205.2943443491364
3149.0 205.2943443491364
3150.0 205.22617268246512
3150.0 205.22617268246512
3151.0 205.1580010157546
3151.0 205.1580010157546
3152.0 205.08982933534728
3152.0 205.08982933534728
3153.0 205.0216576355636
3153.0 205.0216576355636
3154.0 204.95348593294156
3154.0 204.95348593294156
3155.0 204.8853142255137
3155.0 204.8853142255137
3156.0 204.8171424973347
3156.0 204.8171424973347
3157.0 204.74897077474643
3157.0 204.74897077474643
3158.0 204.68079904029804
3158.0 204.68079904029804
3159.0 204.6126272837237
3159.0 204.6126272837237
3160.0 204.54445552802304
3160.0 204.54445552802304
3161.0 204.4762837651793
3161.0 204.4762837651793
3162.0 204.40811198863875
3162.0 204.40811198863875
3163.0 204.33994019886322
3163.0 204.33994019886322
3164.0 204.27176840148277
3164.0 204.27176840148277
3165.0 204.2035965965469
3165.0 204.2035965965469
3166.0 204.13542478680517
3166.0 204.13542478680517
3167.0 204.06725296102937
3167.0 204.06725296102937
3168.0 203.9990811229811
3168.0 203.9990811229811
3169.0 203.93090928484403
3169.0 203.93090928484403
3170.0 203.8627374466182
3170.0 203.8627374466182
3171.0 203.79456558764124
3171.0 203.79456558764124
3172.0 203.7263937088756
3172.0 203.7263937088756
3173.0 203.65822182905873
3173.0 203.65822182905873
3174.0 203.59004995153987
3174.0 203.59004995153987
3175.0 203.52187805047078
3175.0 203.52187805047078
3176.0 203.453706152112
3176.0 203.453706152112
3177.0 203.385534230203
3177.0 203.385534230203
3178.0 203.3173622973963
3178.0 203.3173622973963
3179.0 203.24919036312602
3179.0 203.24919036312602
3180.0 203.18101843765794
3180.0 203.18101843765794
3181.0 203.1128464764559
3181.0 203.1128464764559
3182.0 203.04467451516507
3182.0 203.04467451516507
3183.0 202.9765025537855
3183.0 202.9765025537855
3184.0 202.90833055804674
3184.0 202.90833055804674
3185.0 202.8401585697354
3185.0 202.8401585697354
3186.0 202.7719865752434
3186.0 202.7719865752434
3187.0 202.7038145600003
3187.0 202.7038145600003
3188.0 202.63564255172273
3188.0 202.63564255172273
3189.0 202.5674705156397
3189.0 202.5674705156397
3190.0 202.49929848043038
3190.0 202.49929848043038
3191.0 202.43112643807794
3191.0 202.43112643807794
3192.0 202.36295437456204
3192.0 202.36295437456204
3193.0 202.29478231842404
3193.0 202.29478231842404
3194.0 202.22661025001355
3194.0 202.22661025001355
3195.0 202.15843816694377
3195.0 202.15843816694377
3196.0 202.09026607631856
3196.0 202.09026607631856
3197.0 202.02209396631702
3197.0 202.02209396631702
3198.0 201.9539218562267
3198.0 201.9539218562267
3199.0 201.8857497338639
3199.0 201.8857497338639
3200.0 201.8175776161294
3200.0 201.8175776161294
3201.0 201.7494054654105
3201.0 201.7494054654105
3202.0 201.68123332211903
3202.0 201.68123332211903
3203.0 201.61306116375593
3203.0 201.61306116375593
3204.0 201.54488899353268
3204.0 201.54488899353268
3205.0 201.4767168157045
3205.0 201.4767168157045
3206.0 201.40854463921184
3206.0 201.40854463921184
3207.0 201.34037244902237
3207.0 201.34037244902237
3208.0 201.27220024417363
3208.0 201.27220024417363
3209.0 201.20402802567762
3209.0 201.20402802567762
3210.0 201.1358558084676
3210.0 201.1358558084676
3211.0 201.06768357659834
3211.0 201.06768357659834
3212.0 200.99951133854844
3212.0 200.99951133854844
3213.0 200.9313390943179
3213.0 200.9313390943179
3214.0 200.86316682933622
3214.0 200.86316682933622
3215.0 200.79499455065775
3215.0 200.79499455065775
3216.0 200.72682228078145
3216.0 200.72682228078145
3217.0 200.65864998877925
3217.0 200.65864998877925
3218.0 200.5904776891721
3218.0 200.5904776891721
3219.0 200.5223053833843
3219.0 200.5223053833843
3220.0 200.45413308030686
3220.0 200.45413308030686
3221.0 200.3859607475873
3221.0 200.3859607475873
3222.0 200.31778841615377
3222.0 200.31778841615377
3223.0 200.24961607244774
3223.0 200.24961607244774
3224.0 200.1814437187995
3224.0 200.1814437187995
3225.0 200.11327135425358
3225.0 200.11327135425358
3226.0 200.04509898961888
3226.0 200.04509898961888
3227.0 199.97692660423303
3227.0 199.97692660423303
3228.0 199.90875421266657
3228.0 199.90875421266657
3229.0 199.84058182101134
3229.0 199.84058182101134
3230.0 199.7724094156593
3230.0 199.7724094156593
3231.0 199.70423699844707
3231.0 199.70423699844707
3232.0 199.63606457225512
3232.0 199.63606457225512
3233.0 199.567892134203
3233.0 199.567892134203
3234.0 199.49971968107928
3234.0 199.49971968107928
3235.0 199.4315472306659
3235.0 199.4315472306659
3236.0 199.36337477264757
3236.0 199.36337477264757
3237.0 199.2952022938781
3237.0 199.2952022938781
3238.0 199.22702980892802
3238.0 199.22702980892802
3239.0 199.15885732388915
3239.0 199.15885732388915
3240.0 199.09068481947395
3240.0 199.09068481947395
3241.0 199.02251230750332
3241.0 199.02251230750332
3242.0 198.95433979681872
3242.0 198.95433979681872
3243.0 198.88616725929108
3243.0 198.88616725929108
3244.0 198.81799471415854
3244.0 198.81799471415854
3245.0 198.74982217645342
3245.0 198.74982217645342
3246.0 198.6816496189596
3246.0 198.6816496189596
3247.0 198.6134770543227
3247.0 198.6134770543227
3248.0 198.54530448345562
3248.0 198.54530448345562
3249.0 198.47713189188693
3249.0 198.47713189188693
3250.0 198.4089593086586
3250.0 198.4089593086586
3251.0 198.34078669010864
3251.0 198.34078669010864
3252.0 198.27261407994854
3252.0 198.27261407994854
3253.0 198.204441456504
3253.0 198.204441456504
3254.0 198.13626882550398
3254.0 198.13626882550398
3255.0 198.06809618969814
3255.0 198.06809618969814
3256.0 197.99992353923304
3256.0 197.99992353923304
3257.0 197.9317508825873
3257.0 197.9317508825873
3258.0 197.8635782197609
3258.0 197.8635782197609
3259.0 197.7954055347591
3259.0 197.7954055347591
3260.0 197.72723284637576
3260.0 197.72723284637576
3261.0 197.65906015790364
3261.0 197.65906015790364
3262.0 197.59088744725608
3262.0 197.59088744725608
3263.0 197.522714724336
3263.0 197.522714724336
3264.0 197.45454200884336
3264.0 197.45454200884336
3265.0 197.38636928712057
3265.0 197.38636928712057
3266.0 197.31819653855476
3266.0 197.31819653855476
3267.0 197.25002378990018
3267.0 197.25002378990018
3268.0 197.1818510204945
3268.0 197.1818510204945
3269.0 197.11367824628294
3269.0 197.11367824628294
3270.0 197.04550547060782
3270.0 197.04550547060782
3271.0 196.9773326901269
3271.0 196.9773326901269
3272.0 196.9091598888948
3272.0 196.9091598888948
3273.0 196.84098708894876
3273.0 196.84098708894876
3274.0 196.7728142593606
3274.0 196.7728142593606
3275.0 196.70464143248276
3275.0 196.70464143248276
3276.0 196.63646859190814
3276.0 196.63646859190814
3277.0 196.56829576013573
3277.0 196.56829576013573
3278.0 196.50012289872117
3278.0 196.50012289872117
3279.0 196.43195003250082
3279.0 196.43195003250082
3280.0 196.36377717370786
3280.0 196.36377717370786
3281.0 196.29560428664757
3281.0 196.29560428664757
3282.0 196.22743139478146
3282.0 196.22743139478146
3283.0 196.15925848825609
3283.0 196.15925848825609
3284.0 196.09108559012057
3284.0 196.09108559012057
3285.0 196.0229126712339
3285.0 196.0229126712339
3286.0 195.95473973297092
3286.0 195.95473973297092
3287.0 195.8865668016735
3287.0 195.8865668016735
3288.0 195.8183938571411
3288.0 195.8183938571411
3289.0 195.75022089323238
3289.0 195.75022089323238
3290.0 195.6820479156268
3290.0 195.6820479156268
3291.0 195.61387494544869
3291.0 195.61387494544869
3292.0 195.54570196157374
3292.0 195.54570196157374
3293.0 195.47752897193052
3293.0 195.47752897193052
3294.0 195.40935596859046
3294.0 195.40935596859046
3295.0 195.34118295906978
3295.0 195.34118295906978
3296.0 195.27300993017275
3296.0 195.27300993017275
3297.0 195.20483690870316
3297.0 195.20483690870316
3298.0 195.13666387353672
3298.0 195.13666387353672
3299.0 195.0684908246735
3299.0 195.0684908246735
3300.0 195.0003177639501
3300.0 195.0003177639501
3301.0 194.93214468994222
3301.0 194.93214468994222
3302.0 194.86397162294944
3302.0 194.86397162294944
3303.0 194.7957985365803
3303.0 194.7957985365803
3304.0 194.7276254280357
3304.0 194.7276254280357
3305.0 194.65945233677198
3305.0 194.65945233677198
3306.0 194.5912792158661
3306.0 194.5912792158661
3307.0 194.52310609056676
3307.0 194.52310609056676
3308.0 194.4549329647663
3308.0 194.4549329647663
3309.0 194.3867598195895
3309.0 194.3867598195895
3310.0 194.31858666117776
3310.0 194.31858666117776
3311.0 194.25041351110636
3311.0 194.25041351110636
3312.0 194.1822403402838
3312.0 194.1822403402838
3313.0 194.11406714871015
3313.0 194.11406714871015
3314.0 194.045893972993
3314.0 194.045893972993
3315.0 193.97772077652473
3315.0 193.97772077652473
3316.0 193.9095475593053
3316.0 193.9095475593053
3317.0 193.84137434433438
3317.0 193.84137434433438
3318.0 193.77320112222037
3318.0 193.77320112222037
3319.0 193.7050278793552
3319.0 193.7050278793552
3320.0 193.6368546448304
3320.0 193.6368546448304
3321.0 193.5686813923536
3321.0 193.5686813923536
3322.0 193.50050811632653
3322.0 193.50050811632653
3323.0 193.4323348575803
3323.0 193.4323348575803
3324.0 193.36416156346291
3324.0 193.36416156346291
3325.0 193.2959882777354
3325.0 193.2959882777354
3326.0 193.22781497125675
3326.0 193.22781497125675
3327.0 193.15964166748844
3327.0 193.15964166748844
3328.0 193.09146835611517
3328.0 193.09146835611517
3329.0 193.02329502399078
3329.0 193.02329502399078
3330.0 192.9551216795444
3330.0 192.9551216795444
3331.0 192.8869483425254
3331.0 192.8869483425254
3332.0 192.81877498613005
3332.0 192.81877498613005
3333.0 192.7506016235541
3333.0 192.7506016235541
3334.0 192.68242823408562
3334.0 192.68242823408562
3335.0 192.61425485204452
3335.0 192.61425485204452
3336.0 192.54608146382282
3336.0 192.54608146382282
3337.0 192.47790806937098
3337.0 192.47790806937098
3338.0 192.40973464807612
3338.0 192.40973464807612
3339.0 192.34156123558347
3339.0 192.34156123558347
3340.0 192.2733877948235
3340.0 192.2733877948235
3341.0 192.20521435534957
3341.0 192.20521435534957
3342.0 192.13704090969497
3342.0 192.13704090969497
3343.0 192.0688674578598
3343.0 192.0688674578598
3344.0 192.00069398664823
3344.0 192.00069398664823
3345.0 191.93252051672272
3345.0 191.93252051672272
3346.0 191.8643470260461
3346.0 191.8643470260461
3347.0 191.7961735291888
3347.0 191.7961735291888
3348.0 191.72800003361755
3348.0 191.72800003361755
3349.0 191.65982650977898
3349.0 191.65982650977898
3350.0 191.59165298865074
3350.0 191.59165298865074
3351.0 191.5234794538257
3351.0 191.5234794538257
3352.0 191.45530591323237
3352.0 191.45530591323237
3353.0 191.3871323589422
3353.0 191.3871323589422
3354.0 191.3189588073624
3354.0 191.3189588073624
3355.0 191.25078523360716
3355.0 191.25078523360716
3356.0 191.1826116550461
3356.0 191.1826116550461
3357.0 191.11443807030435
3357.0 191.11443807030435
3358.0 191.04626447227815
3358.0 191.04626447227815
3359.0 190.97809086197947
3359.0 190.97809086197947
3360.0 190.90991723839628
3360.0 190.90991723839628
3361.0 190.84174361472435
3361.0 190.84174361472435
3362.0 190.77356998624657
3362.0 190.77356998624657
3363.0 190.70539635158818
3363.0 190.70539635158818
3364.0 190.63722269003725
3364.0 190.63722269003725
3365.0 190.56904902982185
3365.0 190.56904902982185
3366.0 190.500875356322
3366.0 190.500875356322
3367.0 190.43270167050014
3367.0 190.43270167050014
3368.0 190.3645279845895
3368.0 190.3645279845895
3369.0 190.29635428544393
3369.0 190.29635428544393
3370.0 190.22818057397632
3370.0 190.22818057397632
3371.0 190.16000685770285
3371.0 190.16000685770285
3372.0 190.0918331342863
3372.0 190.0918331342863
3373.0 190.0236593910811
3373.0 190.0236593910811
3374.0 189.95548564205808
3374.0 189.95548564205808
3375.0 189.88731189395824
3375.0 189.88731189395824
3376.0 189.81913813394877
3376.0 189.81913813394877
3377.0 189.75096434429716
3377.0 189.75096434429716
3378.0 189.6827905587307
3378.0 189.6827905587307
3379.0 189.61461677307545
3379.0 189.61461677307545
3380.0 189.54644296804386
3380.0 189.54644296804386
3381.0 189.47826916388598
3381.0 189.47826916388598
3382.0 189.4100953380145
3382.0 189.4100953380145
3383.0 189.3419215157663
3383.0 189.3419215157663
3384.0 189.27374768028315
3384.0 189.27374768028315
3385.0 189.20557381653268
3385.0 189.20557381653268
3386.0 189.13739996863873
3386.0 189.13739996863873
3387.0 189.06922610136846
3387.0 189.06922610136846
3388.0 189.00105222086322
3388.0 189.00105222086322
3389.0 188.93287833412785
3389.0 188.93287833412785
3390.0 188.86470444121184
3390.0 188.86470444121184
3391.0 188.79653054348998
3391.0 188.79653054348998
3392.0 188.7283566188756
3392.0 188.7283566188756
3393.0 188.66018270168865
3393.0 188.66018270168865
3394.0 188.59200876512534
3394.0 188.59200876512534
3395.0 188.52383482984808
3395.0 188.52383482984808
3396.0 188.45566087478213
3396.0 188.45566087478213
3397.0 188.38748691394787
3397.0 188.38748691394787
3398.0 188.3193129455087
3398.0 188.3193129455087
3399.0 188.25113897368797
3399.0 188.25113897368797
3400.0 188.18296498106662
3400.0 188.18296498106662
3401.0 188.1147909897808
3401.0 188.1147909897808
3402.0 188.04661697769433
3402.0 188.04661697769433
3403.0 187.97844295471015
3403.0 187.97844295471015
3404.0 187.9102689316372
3404.0 187.9102689316372
3405.0 187.8420949098503
3405.0 187.8420949098503
3406.0 187.77392086259516
3406.0 187.77392086259516
3407.0 187.70574680068077
3407.0 187.70574680068077
3408.0 187.63757274853106
3408.0 187.63757274853106
3409.0 187.56939868172205
3409.0 187.56939868172205
3410.0 187.5012245955367
3410.0 187.5012245955367
3411.0 187.43305049702937
3411.0 187.43305049702937
3412.0 187.36487640123238
3412.0 187.36487640123238
3413.0 187.29670229783042
3413.0 187.29670229783042
3414.0 187.2285281825683
3414.0 187.2285281825683
3415.0 187.16035405360938
3415.0 187.16035405360938
3416.0 187.0921799141651
3416.0 187.0921799141651
3417.0 187.02400576711585
3417.0 187.02400576711585
3418.0 186.95583161388598
3418.0 186.95583161388598
3419.0 186.88765744874644
3419.0 186.88765744874644
3420.0 186.81948327133438
3420.0 186.81948327133438
3421.0 186.75130908677923
3421.0 186.75130908677923
3422.0 186.68313489736875
3422.0 186.68313489736875
3423.0 186.6149606881696
3423.0 186.6149606881696
3424.0 186.54678648777264
3424.0 186.54678648777264
3425.0 186.47861226662454
3425.0 186.47861226662454
3426.0 186.41043803356675
3426.0 186.41043803356675
3427.0 186.34226380138267
3427.0 186.34226380138267
3428.0 186.27408955596363
3428.0 186.27408955596363
3429.0 186.20591529254304
3429.0 186.20591529254304
3430.0 186.1377410215175
3430.0 186.1377410215175
3431.0 186.06956675320234
3431.0 186.06956675320234
3432.0 186.00139245799463
3432.0 186.00139245799463
3433.0 185.9332181711768
3433.0 185.9332181711768
3434.0 185.86504385650397
3434.0 185.86504385650397
3435.0 185.79686955911203
3435.0 185.79686955911203
3436.0 185.7286952263489
3436.0 185.7286952263489
3437.0 185.66052089588376
3437.0 185.66052089588376
3438.0 185.59234655213416
3438.0 185.59234655213416
3439.0 185.5241722096706
3439.0 185.5241722096706
3440.0 185.45599784173885
3440.0 185.45599784173885
3441.0 185.38782348077262
3441.0 185.38782348077262
3442.0 185.31964909475056
3442.0 185.31964909475056
3443.0 185.25147472183542
3443.0 185.25147472183542
3444.0 185.18330030883203
3444.0 185.18330030883203
3445.0 185.11512591310952
3445.0 185.11512591310952
3446.0 185.0469514891197
3446.0 185.0469514891197
3447.0 184.97877707393206
3447.0 184.97877707393206
3448.0 184.9106026318519
3448.0 184.9106026318519
3449.0 184.84242818496594
3449.0 184.84242818496594
3450.0 184.77425373941549
3450.0 184.77425373941549
3451.0 184.7060792730644
3451.0 184.7060792730644
3452.0 184.63790480190747
3452.0 184.63790480190747
3453.0 184.56973033203658
3453.0 184.56973033203658
3454.0 184.50155583669746
3454.0 184.50155583669746
3455.0 184.4333813412696
3455.0 184.4333813412696
3456.0 184.36520683393206
3456.0 184.36520683393206
3457.0 184.297032314322
3457.0 184.297032314322
3458.0 184.22885778848183
3458.0 184.22885778848183
3459.0 184.16068324940667
3459.0 184.16068324940667
3460.0 184.09250871299233
3460.0 184.09250871299233
3461.0 184.02433414221883
3461.0 184.02433414221883
3462.0 183.95615958771418
3462.0 183.95615958771418
3463.0 183.8879850134209
3463.0 183.8879850134209
3464.0 183.81981041837642
3464.0 183.81981041837642
3465.0 183.75163583350897
3465.0 183.75163583350897
3466.0 183.68346124241137
3466.0 183.68346124241137
3467.0 183.61528662447077
3467.0 183.61528662447077
3468.0 183.547112009191
3468.0 183.547112009191
3469.0 183.4789373731601
3469.0 183.4789373731601
3470.0 183.41076273232335
3470.0 183.41076273232335
3471.0 183.34258809139783
3471.0 183.34258809139783
3472.0 183.27441343247077
3472.0 183.27441343247077
3473.0 183.20623876873788
3473.0 183.20623876873788
3474.0 183.13806409034572
3474.0 183.13806409034572
3475.0 183.06988940100635
3475.0 183.06988940100635
3476.0 183.0017147130025
3476.0 183.0017147130025
3477.0 182.9335400117142
3477.0 182.9335400117142
3478.0 182.865365292012
3478.0 182.865365292012
3479.0 182.797190581112
3479.0 182.797190581112
3480.0 182.72901584803657
3480.0 182.72901584803657
3481.0 182.66084109086773
3481.0 182.66084109086773
3482.0 182.5926663556968
3482.0 182.5926663556968
3483.0 182.52449159500816
3483.0 182.52449159500816
3484.0 182.45631681966023
3484.0 182.45631681966023
3485.0 182.38814205407698
3485.0 182.38814205407698
3486.0 182.31996725592168
3486.0 182.31996725592168
3487.0 182.25179246615625
3487.0 182.25179246615625
3488.0 182.18361766310636
3488.0 182.18361766310636
3489.0 182.1154428393053
3489.0 182.1154428393053
3490.0 182.04726801912756
3490.0 182.04726801912756
3491.0 181.979093178611
3491.0 181.979093178611
3492.0 181.91091834648432
3492.0 181.91091834648432
3493.0 181.84274348883991
3493.0 181.84274348883991
3494.0 181.77456861933535
3494.0 181.77456861933535
3495.0 181.70639375679633
3495.0 181.70639375679633
3496.0 181.63821888239715
3496.0 181.63821888239715
3497.0 181.57004398248029
3497.0 181.57004398248029
3498.0 181.50186908999078
3498.0 181.50186908999078
3499.0 181.4336941851793
3499.0 181.4336941851793
3500.0 181.36551926099145
3500.0 181.36551926099145
3501.0 181.29734433808966
3501.0 181.29734433808966
3502.0 181.22916940429013
3502.0 181.22916940429013
3503.0 181.16099446329804
3503.0 181.16099446329804
3504.0 181.0928194968377
3504.0 181.0928194968377
3505.0 181.0246445462339
3505.0 181.0246445462339
3506.0 180.9564695762538
3506.0 180.9564695762538
3507.0 180.88829457938112
3507.0 180.88829457938112
3508.0 180.82011958521883
3508.0 180.82011958521883
3509.0 180.75194459234254
3509.0 180.75194459234254
3510.0 180.68376957257377
3510.0 180.68376957257377
3511.0 180.61559456160717
3511.0 180.61559456160717
3512.0 180.54741953831856
3512.0 180.54741953831856
3513.0 180.479244501795
3513.0 180.479244501795
3514.0 180.4110694397537
3514.0 180.4110694397537
3515.0 180.34289439356897
3515.0 180.34289439356897
3516.0 180.27471932800788
3516.0 180.27471932800788
3517.0 180.20654425058663
3517.0 180.20654425058663
3518.0 180.13836915946857
3518.0 180.13836915946857
3519.0 180.07019407101131
3519.0 180.07019407101131
3520.0 180.00201896317776
3520.0 180.00201896317776
3521.0 179.9338438566302
3521.0 179.9338438566302
3522.0 179.8656687316688
3522.0 179.8656687316688
3523.0 179.79749360093905
3523.0 179.79749360093905
3524.0 179.72931847149536
3524.0 179.72931847149536
3525.0 179.66114331658346
3525.0 179.66114331658346
3526.0 179.5929681554414
3526.0 179.5929681554414
3527.0 179.5247929824392
3527.0 179.5247929824392
3528.0 179.45661780320685
3528.0 179.45661780320685
3529.0 179.38844262059294
3529.0 179.38844262059294
3530.0 179.32026741717843
3530.0 179.32026741717843
3531.0 179.2520922164247
3531.0 179.2520922164247
3532.0 179.18391701091468
3532.0 179.18391701091468
3533.0 179.11574178460398
3533.0 179.11574178460398
3534.0 179.04756654029177
3534.0 179.04756654029177
3535.0 178.9793913104613
3535.0 178.9793913104613
3536.0 178.91121604805875
3536.0 178.91121604805875
3537.0 178.8430407940461
3537.0 178.8430407940461
3538.0 178.77486552203186
3538.0 178.77486552203186
3539.0 178.70669025130368
3539.0 178.70669025130368
3540.0 178.63851495982436
3540.0 178.63851495982436
3541.0 178.57033965739782
3541.0 178.57033965739782
3542.0 178.502164349203
3542.0 178.502164349203
3543.0 178.43398903620232
3543.0 178.43398903620232
3544.0 178.36581371225446
3544.0 178.36581371225446
3545.0 178.2976383750716
3545.0 178.2976383750716
3546.0 178.2294630316586
3546.0 178.2294630316586
3547.0 178.1612876702441
3547.0 178.1612876702441
3548.0 178.09311231016508
3548.0 178.09311231016508
3549.0 178.02493693066023
3549.0 178.02493693066023
3550.0 177.95676154634955
3550.0 177.95676154634955
3551.0 177.88858615585823
3551.0 177.88858615585823
3552.0 177.82041075483204
3552.0 177.82041075483204
3553.0 177.75223534153335
3553.0 177.75223534153335
3554.0 177.68405992952069
3554.0 177.68405992952069
3555.0 177.61588450422354
3555.0 177.61588450422354
3556.0 177.54770907549536
3556.0 177.54770907549536
3557.0 177.47953362601604
3557.0 177.47953362601604
3558.0 177.41135816558952
3558.0 177.41135816558952
3559.0 177.34318269330282
3559.0 177.34318269330282
3560.0 177.27500722230215
3560.0 177.27500722230215
3561.0 177.20683173897947
3561.0 177.20683173897947
3562.0 177.13865625126328
3562.0 177.13865625126328
3563.0 177.0704807498503
3563.0 177.0704807498503
3564.0 177.00230523795193
3564.0 177.00230523795193
3565.0 176.93412971373155
3565.0 176.93412971373155
3566.0 176.86595417622672
3566.0 176.86595417622672
3567.0 176.79777862782416
3567.0 176.79777862782416
3568.0 176.7296030867995
3568.0 176.7296030867995
3569.0 176.66142752919762
3569.0 176.66142752919762
3570.0 176.59325196399078
3570.0 176.59325196399078
3571.0 176.52507638783675
3571.0 176.52507638783675
3572.0 176.45690079982253
3572.0 176.45690079982253
3573.0 176.38872519852384
3573.0 176.38872519852384
3574.0 176.3205495937941
3574.0 176.3205495937941
3575.0 176.25237398288377
3575.0 176.25237398288377
3576.0 176.18419835254755
3576.0 176.18419835254755
3577.0 176.1160227249217
3577.0 176.1160227249217
3578.0 176.04784709248997
3578.0 176.04784709248997
3579.0 175.97967143316575
3579.0 175.97967143316575
3580.0 175.911495769448
3580.0 175.911495769448
3581.0 175.8433201079788
3581.0 175.8433201079788
3582.0 175.77514441865458
3582.0 175.77514441865458
3583.0 175.70696873300318
3583.0 175.70696873300318
3584.0 175.63879304158345
3584.0 175.63879304158345
3585.0 175.57061732464604
3585.0 175.57061732464604
3586.0 175.50244160899462
3586.0 175.50244160899462
3587.0 175.4342658885374
3587.0 175.4342658885374
3588.0 175.36609014870382
3588.0 175.36609014870382
3589.0 175.2979144054392
3589.0 175.2979144054392
3590.0 175.22973866208582
3590.0 175.22973866208582
3591.0 175.16156289321472
3591.0 175.16156289321472
3592.0 175.09338711385823
3592.0 175.09338711385823
3593.0 175.025211334413
3593.0 175.025211334413
3594.0 174.95703555153673
3594.0 174.95703555153673
3595.0 174.88885974176793
3595.0 174.88885974176793
3596.0 174.82068393470948
3596.0 174.82068393470948
3597.0 174.75250812279566
3597.0 174.75250812279566
3598.0 174.68433229013073
3598.0 174.68433229013073
3599.0 174.61615644698043
3599.0 174.61615644698043
3600.0 174.54798061354526
3600.0 174.54798061354526
3601.0 174.47980474478845
3601.0 174.47980474478845
3602.0 174.41162888717113
3602.0 174.41162888717113
3603.0 174.34345302378551
3603.0 174.34345302378551
3604.0 174.2752771287903
3604.0 174.2752771287903
3605.0 174.2071012350811
3605.0 174.2071012350811
3606.0 174.13892534265796
3606.0 174.13892534265796
3607.0 174.0707494172504
3607.0 174.0707494172504
3608.0 174.00257350064507
3608.0 174.00257350064507
3609.0 173.93439757213005
3609.0 173.93439757213005
3610.0 173.86622163271736
3610.0 173.86622163271736
3611.0 173.7980456738788
3611.0 173.7980456738788
3612.0 173.72986971775055
3612.0 173.72986971775055
3613.0 173.66169376290836
3613.0 173.66169376290836
3614.0 173.59351778117363
3614.0 173.59351778117363
3615.0 173.5253417960079
3615.0 173.5253417960079
3616.0 173.45716579898198
3616.0 173.45716579898198
3617.0 173.3889897957259
3617.0 173.3889897957259
3618.0 173.3208137683764
3618.0 173.3208137683764
3619.0 173.25263775592103
3619.0 173.25263775592103
3620.0 173.18446172505173
3620.0 173.18446172505173
3621.0 173.11628568227277
3621.0 173.11628568227277
3622.0 173.048109634688
3622.0 173.048109634688
3623.0 172.9799335738187
3623.0 172.9799335738187
3624.0 172.91175750342654
3624.0 172.91175750342654
3625.0 172.84358141974988
3625.0 172.84358141974988
3626.0 172.775405325126
3626.0 172.775405325126
3627.0 172.70722923792957
3627.0 172.70722923792957
3628.0 172.63905313410635
3628.0 172.63905313410635
3629.0 172.570877009532
3629.0 172.570877009532
3630.0 172.5027008946728
3630.0 172.5027008946728
3631.0 172.4345247472911
3631.0 172.4345247472911
3632.0 172.36634860962454
3632.0 172.36634860962454
3633.0 172.2981724586735
3633.0 172.2981724586735
3634.0 172.2299962897704
3634.0 172.2299962897704
3635.0 172.161820116012
3635.0 172.161820116012
3636.0 172.09364393744775
3636.0 172.09364393744775
3637.0 172.02546775311518
3637.0 172.02546775311518
3638.0 171.95729155783542
3638.0 171.95729155783542
3639.0 171.8891153431793
3639.0 171.8891153431793
3640.0 171.82093912509214
3640.0 171.82093912509214
3641.0 171.7527628937205
3641.0 171.7527628937205
3642.0 171.68458665891785
3642.0 171.68458665891785
3643.0 171.61641041041838
3643.0 171.61641041041838
3644.0 171.5482341589002
3644.0 171.5482341589002
3645.0 171.48005788663087
3645.0 171.48005788663087
3646.0 171.41188161093052
3646.0 171.41188161093052
3647.0 171.34370532428295
3647.0 171.34370532428295
3648.0 171.27552903186705
3648.0 171.27552903186705
3649.0 171.20735272712918
3649.0 171.20735272712918
3650.0 171.1391764325683
3650.0 171.1391764325683
3651.0 171.07100010502305
3651.0 171.07100010502305
3652.0 171.00282377308426
3652.0 171.00282377308426
3653.0 170.9346474288235
3653.0 170.9346474288235
3654.0 170.86647108584873
3654.0 170.86647108584873
3655.0 170.79829472487245
3655.0 170.79829472487245
3656.0 170.73011836046513
3656.0 170.73011836046513
3657.0 170.66194198419763
3657.0 170.66194198419763
3658.0 170.59376560169997
3658.0 170.59376560169997
3659.0 170.52558920825513
3659.0 170.52558920825513
3660.0 170.4574128029501
3660.0 170.4574128029501
3661.0 170.3892363857354
3661.0 170.3892363857354
3662.0 170.32105996371484
3662.0 170.32105996371484
3663.0 170.25288353688848
3663.0 170.25288353688848
3664.0 170.18470708454439
3664.0 170.18470708454439
3665.0 170.11653064237728
3665.0 170.11653064237728
3666.0 170.04835418083385
3666.0 170.04835418083385
3667.0 169.98017770696842
3667.0 169.98017770696842
3668.0 169.91200122870947
3668.0 169.91200122870947
3669.0 169.8438247395033
3669.0 169.8438247395033
3670.0 169.7756482454913
3670.0 169.7756482454913
3671.0 169.70747174571102
3671.0 169.70747174571102
3672.0 169.639295220413
3672.0 169.639295220413
3673.0 169.57111870625445
3673.0 169.57111870625445
3674.0 169.50294215814904
3674.0 169.50294215814904
3675.0 169.43476562590018
3675.0 169.43476562590018
3676.0 169.36658906107928
3676.0 169.36658906107928
3677.0 169.29841250739784
3677.0 169.29841250739784
3678.0 169.23023594043192
3678.0 169.23023594043192
3679.0 169.16205935408965
3679.0 169.16205935408965
3680.0 169.09388276431636
3680.0 169.09388276431636
3681.0 169.025706171112
3681.0 169.025706171112
3682.0 168.95752955710702
3682.0 168.95752955710702
3683.0 168.88935293261667
3683.0 168.88935293261667
3684.0 168.82117630941232
3684.0 168.82117630941232
3685.0 168.75299966916893
3685.0 168.75299966916893
3686.0 168.6848230231572
3686.0 168.6848230231572
3687.0 168.6166463661983
3687.0 168.6166463661983
3688.0 168.5484697105254
3688.0 168.5484697105254
3689.0 168.48029304436713
3689.0 168.48029304436713
3690.0 168.41211635131634
3690.0 168.41211635131634
3691.0 168.34393965483454
3691.0 168.34393965483454
3692.0 168.27576296101356
3692.0 168.27576296101356
3693.0 168.2075862478162
3693.0 168.2075862478162
3694.0 168.13940951661732
3694.0 168.13940951661732
3695.0 168.07123278670448
3695.0 168.07123278670448
3696.0 168.0030560533606
3696.0 168.0030560533606
3697.0 167.93487930064038
3697.0 167.93487930064038
3698.0 167.8667025444891
3698.0 167.8667025444891
3699.0 167.79852579099867
3699.0 167.79852579099867
3700.0 167.7303489960452
3700.0 167.7303489960452
3701.0 167.66217222583924
3701.0 167.66217222583924
3702.0 167.59399543016508
3702.0 167.59399543016508
3703.0 167.52581861506508
3703.0 167.52581861506508
3704.0 167.45764180876725
3704.0 167.45764180876725
3705.0 167.38946498680517
3705.0 167.38946498680517
3706.0 167.32128815769997
3706.0 167.32128815769997
3707.0 167.25311131902237
3707.0 167.25311131902237
3708.0 167.1849344609684
3708.0 167.1849344609684
3709.0 167.1167576042005
3709.0 167.1167576042005
3710.0 167.0485807369472
3710.0 167.0485807369472
3711.0 166.9804038648386
3711.0 166.9804038648386
3712.0 166.91222696863653
3712.0 166.91222696863653
3713.0 166.84405007372052
3713.0 166.84405007372052
3714.0 166.77587317399866
3714.0 166.77587317399866
3715.0 166.70769624917142
3715.0 166.70769624917142
3716.0 166.63951932050082
3716.0 166.63951932050082
3717.0 166.57134239215378
3717.0 166.57134239215378
3718.0 166.50316545428382
3718.0 166.50316545428382
3719.0 166.4349885045042
3719.0 166.4349885045042
3720.0 166.36681152920684
3720.0 166.36681152920684
3721.0 166.29863457119035
3721.0 166.29863457119035
3722.0 166.2304575730856
3722.0 166.2304575730856
3723.0 166.1622805983536
3723.0 166.1622805983536
3724.0 166.09410358353335
3724.0 166.09410358353335
3725.0 166.0259265934606
3725.0 166.0259265934606
3726.0 165.95774956329964
3726.0 165.95774956329964
3727.0 165.88957254290335
3727.0 165.88957254290335
3728.0 165.82139550450552
3728.0 165.82139550450552
3729.0 165.75321846033938
3729.0 165.75321846033938
3730.0 165.68504139913418
3730.0 165.68504139913418
3731.0 165.61686434668167
3731.0 165.61686434668167
3732.0 165.54868727013573
3732.0 165.54868727013573
3733.0 165.48051018030532
3733.0 165.48051018030532
3734.0 165.41233308704386
3734.0 165.41233308704386
3735.0 165.3441559828352
3735.0 165.3441559828352
3736.0 165.27597887285825
3736.0 165.27597887285825
3737.0 165.20780175945023
3737.0 165.20780175945023
3738.0 165.13962462804068
3738.0 165.13962462804068
3739.0 165.071447490401
3739.0 165.071447490401
3740.0 165.00327034227595
3740.0 165.00327034227595
3741.0 164.93509318320366
3741.0 164.93509318320366
3742.0 164.86691601364603
3742.0 164.86691601364603
3743.0 164.79873883785825
3743.0 164.79873883785825
3744.0 164.73056166615558
3744.0 164.73056166615558
3745.0 164.66238446893522
3745.0 164.66238446893522
3746.0 164.59420725843037
3746.0 164.59420725843037
3747.0 164.52603004586928
3747.0 164.52603004586928
3748.0 164.45785282144803
3748.0 164.45785282144803
3749.0 164.38967560536713
3749.0 164.38967560536713
3750.0 164.32149835808897
3750.0 164.32149835808897
3751.0 164.253321106005
3751.0 164.253321106005
3752.0 164.18514385048996
3752.0 164.18514385048996
3753.0 164.1169665755491
3753.0 164.1169665755491
3754.0 164.04878930331856
3754.0 164.04878930331856
3755.0 163.98061201308647
3755.0 163.98061201308647
3756.0 163.91243471094472
3756.0 163.91243471094472
3757.0 163.84425740633438
3757.0 163.84425740633438
3758.0 163.7760800888519
3758.0 163.7760800888519
3759.0 163.70790277504224
3759.0 163.70790277504224
3760.0 163.63972542723621
3760.0 163.63972542723621
3761.0 163.57154809808583
3761.0 163.57154809808583
3762.0 163.5033707420429
3762.0 163.5033707420429
3763.0 163.43519337546513
3763.0 163.43519337546513
3764.0 163.36701601159766
3764.0 163.36701601159766
3765.0 163.2988386222125
3765.0 163.2988386222125
3766.0 163.23066122939628
3766.0 163.23066122939628
3767.0 163.16248383786612
3767.0 163.16248383786612
3768.0 163.09430642970918
3768.0 163.09430642970918
3769.0 163.02612901578397
3769.0 163.02612901578397
3770.0 162.95795159091153
3770.0 162.95795159091153
3771.0 162.889774149
3771.0 162.889774149
3772.0 162.82159670741206
3772.0 162.82159670741206
3773.0 162.75341924310547
3773.0 162.75341924310547
3774.0 162.68524178008494
3774.0 162.68524178008494
3775.0 162.61706431363336
3775.0 162.61706431363336
3776.0 162.54888682775592
3776.0 162.54888682775592
3777.0 162.48070934596365
3777.0 162.48070934596365
3778.0 162.412531844795
3778.0 162.412531844795
3779.0 162.34435431948344
3779.0 162.34435431948344
3780.0 162.2761768175446
3780.0 162.2761768175446
3781.0 162.20799927551752
3781.0 162.20799927551752
3782.0 162.13982173757557
3782.0 162.13982173757557
3783.0 162.07164418868643
3783.0 162.07164418868643
3784.0 162.00346662651282
3784.0 162.00346662651282
3785.0 161.93528906228295
3785.0 161.93528906228295
3786.0 161.86711149228478
3786.0 161.86711149228478
3787.0 161.7989339113394
3787.0 161.7989339113394
3788.0 161.73075632696296
3788.0 161.73075632696296
3789.0 161.6625787100145
3789.0 161.6625787100145
3790.0 161.5944011042055
3790.0 161.5944011042055
3791.0 161.5262234719163
3791.0 161.5262234719163
3792.0 161.45804584187562
3792.0 161.45804584187562
3793.0 161.3898682088162
3793.0 161.3898682088162
3794.0 161.32169055638047
3794.0 161.32169055638047
3795.0 161.2535129005137
3795.0 161.2535129005137
3796.0 161.18533521912917
3796.0 161.18533521912917
3797.0 161.1171575479217
3797.0 161.1171575479217
3798.0 161.04897987328314
3798.0 161.04897987328314
3799.0 160.9808021731269
3799.0 160.9808021731269
3800.0 160.91262446857712
3800.0 160.91262446857712
3801.0 160.84444674561348
3801.0 160.84444674561348
3802.0 160.77626901820685
3802.0 160.77626901820685
3803.0 160.70809128741865
3803.0 160.70809128741865
3804.0 160.63991355177512
3804.0 160.63991355177512
3805.0 160.57173579950486
3805.0 160.57173579950486
3806.0 160.50355802785825
3806.0 160.50355802785825
3807.0 160.43538025887244
3807.0 160.43538025887244
3808.0 160.36720248645562
3808.0 160.36720248645562
3809.0 160.29902469603726
3809.0 160.29902469603726
3810.0 160.23084688761733
3810.0 160.23084688761733
3811.0 160.16266908048345
3811.0 160.16266908048345
3812.0 160.09449127129332
3812.0 160.09449127129332
3813.0 160.0263134501935
3813.0 160.0263134501935
3814.0 159.95813560500028
3814.0 159.95813560500028
3815.0 159.8899577535769
3815.0 159.8899577535769
3816.0 159.8217799076135
3816.0 159.8217799076135
3817.0 159.7536020483656
3817.0 159.7536020483656
3818.0 159.68542417954527
3818.0 159.68542417954527
3819.0 159.61724629886479
3819.0 159.61724629886479
3820.0 159.54906839266656
3820.0 159.54906839266656
3821.0 159.48089049050398
3821.0 159.48089049050398
3822.0 159.41271259105173
3822.0 159.41271259105173
3823.0 159.34453467217364
3823.0 159.34453467217364
3824.0 159.27635673057694
3824.0 159.27635673057694
3825.0 159.20817880483673
3825.0 159.20817880483673
3826.0 159.1400008540407
3826.0 159.1400008540407
3827.0 159.07182289838929
3827.0 159.07182289838929
3828.0 159.00364494068165
3828.0 159.00364494068165
3829.0 158.93546696359766
3829.0 158.93546696359766
3830.0 158.86728896851213
3830.0 158.86728896851213
3831.0 158.79911099065794
3831.0 158.79911099065794
3832.0 158.73093297271552
3832.0 158.73093297271552
3833.0 158.66275496023303
3833.0 158.66275496023303
3834.0 158.5945769490366
3834.0 158.5945769490366
3835.0 158.52639891983858
3835.0 158.52639891983858
3836.0 158.45822086512285
3836.0 158.45822086512285
3837.0 158.39004281586708
3837.0 158.39004281586708
3838.0 158.32186476038115
3838.0 158.32186476038115
3839.0 158.25368669440982
3839.0 158.25368669440982
3840.0 158.18550861886612
3840.0 158.18550861886612
3841.0 158.1173305375541
3841.0 158.1173305375541
3842.0 158.04915243072435
3842.0 158.04915243072435
3843.0 157.98097432183837
3843.0 157.98097432183837
3844.0 157.9127962217546
3844.0 157.9127962217546
3845.0 157.84461809143602
3845.0 157.84461809143602
3846.0 157.77643996849537
3846.0 157.77643996849537
3847.0 157.70826182283608
3847.0 157.70826182283608
3848.0 157.64008366526713
3848.0 157.64008366526713
3849.0 157.57190550289232
3849.0 157.57190550289232
3850.0 157.5037273384613
3850.0 157.5037273384613
3851.0 157.43554916212057
3851.0 157.43554916212057
3852.0 157.36737096168642
3852.0 157.36737096168642
3853.0 157.299192770005
3853.0 157.299192770005
3854.0 157.2310145612845
3854.0 157.2310145612845
3855.0 157.16283634817046
3855.0 157.16283634817046
3856.0 157.0946581184297
3856.0 157.0946581184297
3857.0 157.02647987636692
3857.0 157.02647987636692
3858.0 156.95830164448114
3858.0 156.95830164448114
3859.0 156.89012337388195
3859.0 156.89012337388195
3860.0 156.82194512056358
3860.0 156.82194512056358
3861.0 156.75376684919416
3861.0 156.75376684919416
3862.0 156.68558856733938
3862.0 156.68558856733938
3863.0 156.6174102745374
3863.0 156.6174102745374
3864.0 156.54923197830436
3864.0 156.54923197830436
3865.0 156.48105365559113
3865.0 156.48105365559113
3866.0 156.41287535153356
3866.0 156.41287535153356
3867.0 156.34469702195827
3867.0 156.34469702195827
3868.0 156.27651868184807
3868.0 156.27651868184807
3869.0 156.20834033693205
3869.0 156.20834033693205
3870.0 156.1401619753893
3870.0 156.1401619753893
3871.0 156.0719836104155
3871.0 156.0719836104155
3872.0 156.003805233532
3872.0 156.003805233532
3873.0 155.9356268457013
3873.0 155.9356268457013
3874.0 155.86744845347712
3874.0 155.86744845347712
3875.0 155.79927005173002
3875.0 155.79927005173002
3876.0 155.731091639448
3876.0 155.731091639448
3877.0 155.66291321484402
3877.0 155.66291321484402
3878.0 155.5947347872213
3878.0 155.5947347872213
3879.0 155.5265563486514
3879.0 155.5265563486514
3880.0 155.45837789959612
3880.0 155.45837789959612
3881.0 155.39019944096842
3881.0 155.39019944096842
3882.0 155.32202097657242
3882.0 155.32202097657242
3883.0 155.253842502604
3883.0 155.253842502604
3884.0 155.1856640153511
3884.0 155.1856640153511
3885.0 155.1174855199501
3885.0 155.1174855199501
3886.0 155.0493070201556
3886.0 155.0493070201556
3887.0 154.98112849621816
3887.0 154.98112849621816
3888.0 154.91294997356675
3888.0 154.91294997356675
3889.0 154.84477144885912
3889.0 154.84477144885912
3890.0 154.77659290477513
3890.0 154.77659290477513
3891.0 154.7084143440644
3891.0 154.7084143440644
3892.0 154.6402357873893
3892.0 154.6402357873893
3893.0 154.57205722590834
3893.0 154.57205722590834
3894.0 154.50387864028448
3894.0 154.50387864028448
3895.0 154.43570005026712
3895.0 154.43570005026712
3896.0 154.3675214568187
3896.0 154.3675214568187
3897.0 154.29934284536876
3897.0 154.29934284536876
3898.0 154.23116422297159
3898.0 154.23116422297159
3899.0 154.16298561212622
3899.0 154.16298561212622
3900.0 154.09480696119263
3900.0 154.09480696119263
3901.0 154.02662832891468
3901.0 154.02662832891468
3902.0 153.95844966264036
3902.0 153.95844966264036
3903.0 153.89027100888032
3903.0 153.89027100888032
3904.0 153.8220923286896
3904.0 153.8220923286896
3905.0 153.75391365958885
3905.0 153.75391365958885
3906.0 153.68573495319896
3906.0 153.68573495319896
3907.0 153.61755626170316
3907.0 153.61755626170316
3908.0 153.54937755454304
3908.0 153.54937755454304
3909.0 153.48119883547326
3909.0 153.48119883547326
3910.0 153.41302011297248
3910.0 153.41302011297248
3911.0 153.3448413738449
3911.0 153.3448413738449
3912.0 153.27666262143288
3912.0 153.27666262143288
3913.0 153.2084838669646
3913.0 153.2084838669646
3914.0 153.1403051029239
3914.0 153.1403051029239
3915.0 153.07212632702303
3915.0 153.07212632702303
3916.0 153.0039475405873
3916.0 153.0039475405873
3917.0 152.9357687507205
3917.0 152.9357687507205
3918.0 152.867589935336
3918.0 152.867589935336
3919.0 152.79941113150332
3919.0 152.79941113150332
3920.0 152.73123232423958
3920.0 152.73123232423958
3921.0 152.6630534768876
3921.0 152.6630534768876
3922.0 152.59487465565795
3922.0 152.59487465565795
3923.0 152.52669579296526
3923.0 152.52669579296526
3924.0 152.45851694278684
3924.0 152.45851694278684
3925.0 152.39033806892735
3925.0 152.39033806892735
3926.0 152.3221591902125
3926.0 152.3221591902125
3927.0 152.25398030806662
3927.0 152.25398030806662
3928.0 152.18580140791917
3928.0 152.18580140791917
3929.0 152.11762251794875
3929.0 152.11762251794875
3930.0 152.0494436038354
3930.0 152.0494436038354
3931.0 151.9812646717205
3931.0 151.9812646717205
3932.0 151.91308574364123
3932.0 151.91308574364123
3933.0 151.84490679146856
3933.0 151.84490679146856
3934.0 151.7767278419567
3934.0 151.7767278419567
3935.0 151.70854888896432
3935.0 151.70854888896432
3936.0 151.64036990344937
3936.0 151.64036990344937
3937.0 151.57219093791534
3937.0 151.57219093791534
3938.0 151.50401194452635
3938.0 151.50401194452635
3939.0 151.4358329500436
3939.0 151.4358329500436
3940.0 151.36765393659678
3940.0 151.36765393659678
3941.0 151.29947492109378
3941.0 151.29947492109378
3942.0 151.2312959007354
3942.0 151.2312959007354
3943.0 151.16311686989164
3943.0 151.16311686989164
3944.0 151.0949378294755
3944.0 151.0949378294755
3945.0 151.02675877857396
3945.0 151.02675877857396
3946.0 150.9585797082466
3946.0 150.9585797082466
3947.0 150.89040062977108
3947.0 150.89040062977108
3948.0 150.82222155299397
3948.0 150.82222155299397
3949.0 150.75404245917775
3949.0 150.75404245917775
3950.0 150.68586336939717
3950.0 150.68586336939717
3951.0 150.61768424704454
3951.0 150.61768424704454
3952.0 150.54950514329803
3952.0 150.54950514329803
3953.0 150.4813260008876
3953.0 150.4813260008876
3954.0 150.41314687570852
3954.0 150.41314687570852
3955.0 150.34496772542406
3955.0 150.34496772542406
3956.0 150.27678856561667
3956.0 150.27678856561667
3957.0 150.2086094098449
3957.0 150.2086094098449
3958.0 150.1404302360716
3958.0 150.1404302360716
3959.0 150.07225104287244
3959.0 150.07225104287244
3960.0 150.00407184904137
3960.0 150.00407184904137
3961.0 149.93589266396296
3961.0 149.93589266396296
3962.0 149.8677134340793
3962.0 149.8677134340793
3963.0 149.7995342289431
3963.0 149.7995342289431
3964.0 149.73135497762684
3964.0 149.73135497762684
3965.0 149.66317575852472
3965.0 149.66317575852472
3966.0 149.59499649461733
3966.0 149.59499649461733
3967.0 149.52681723951213
3967.0 149.52681723951213
3968.0 149.45863797483455
3968.0 149.45863797483455
3969.0 149.39045869962206
3969.0 149.39045869962206
3970.0 149.32227942240283
3970.0 149.32227942240283
3971.0 149.25410011256204
3971.0 149.25410011256204
3972.0 149.1859208199526
3972.0 149.1859208199526
3973.0 149.11774150324973
3973.0 149.11774150324973
3974.0 149.049562176012
3974.0 149.049562176012
3975.0 148.9813828453432
3975.0 148.9813828453432
3976.0 148.91320350413955
3976.0 148.91320350413955
3977.0 148.84502415950485
3977.0 148.84502415950485
3978.0 148.77684479824342
3978.0 148.77684479824342
3979.0 148.70866541898042
3979.0 148.70866541898042
3980.0 148.64048604375304
3980.0 148.64048604375304
3981.0 148.57230665757848
3981.0 148.57230665757848
3982.0 148.50412726091852
3982.0 148.50412726091852
3983.0 148.4359478537237
3983.0 148.4359478537237
3984.0 148.36776843695642
3984.0 148.36776843695642
3985.0 148.29958900970382
3985.0 148.29958900970382
3986.0 148.23140957150397
3986.0 148.23140957150397
3987.0 148.16323013028543
3987.0 148.16323013028543
3988.0 148.09505067949448
3988.0 148.09505067949448
3989.0 148.02687121821816
3989.0 148.02687121821816
3990.0 147.9586917534613
3990.0 147.9586917534613
3991.0 147.89051227070286
3991.0 147.89051227070286
3992.0 147.82233277745905
3992.0 147.82233277745905
3993.0 147.75415328073473
3993.0 147.75415328073473
3994.0 147.68597376129176
3994.0 147.68597376129176
3995.0 147.61779425060152
3995.0 147.61779425060152
3996.0 147.54961471719264
3996.0 147.54961471719264
3997.0 147.48143518644457
3997.0 147.48143518644457
3998.0 147.413255637695
3998.0 147.413255637695
3999.0 147.34507608826394
3999.0 147.34507608826394
4000.0 147.27689652554844
4000.0 147.27689652554844
4001.0 147.2087169414891
4001.0 147.2087169414891
4002.0 147.14053736480767
4002.0 147.14053736480767
4003.0 147.07235777383676
4003.0 147.07235777383676
4004.0 147.00417816390183
4004.0 147.00417816390183
4005.0 146.93599856510636
4005.0 146.93599856510636
4006.0 146.86781893511363
4006.0 146.86781893511363
4007.0 146.79963930164035
4007.0 146.79963930164035
4008.0 146.73145967225224
4008.0 146.73145967225224
4009.0 146.6632800187212
4009.0 146.6632800187212
4010.0 146.59510037536714
4010.0 146.59510037536714
4011.0 146.52692069329964
4011.0 146.52692069329964
4012.0 146.45874102237164
4012.0 146.45874102237164
4013.0 146.39056134233306
4013.0 146.39056134233306
4014.0 146.32238164424342
4014.0 146.32238164424342
4015.0 146.25420194272272
4015.0 146.25420194272272
4016.0 146.1860222245753
4016.0 146.1860222245753
4017.0 146.11784250203436
4017.0 146.11784250203436
4018.0 146.049662769921
4018.0 146.049662769921
4019.0 145.98148303437662
4019.0 145.98148303437662
4020.0 145.9133032835803
4020.0 145.9133032835803
4021.0 145.84512351949948
4021.0 145.84512351949948
4022.0 145.7769437547372
4022.0 145.7769437547372
4023.0 145.70876397054911
4023.0 145.70876397054911
4024.0 145.64058418435425
4024.0 145.64058418435425
4025.0 145.57240438762454
4025.0 145.57240438762454
4026.0 145.50422458035993
4026.0 145.50422458035993
4027.0 145.43604476357243
4027.0 145.43604476357243
4028.0 145.36786494330437
4028.0 145.36786494330437
4029.0 145.2996850993552
4029.0 145.2996850993552
4030.0 145.23150526512123
4030.0 145.23150526512123
4031.0 145.1633254011143
4031.0 145.1633254011143
4032.0 145.09514553362683
4032.0 145.09514553362683
4033.0 145.02696567631637
4033.0 145.02696567631637
4034.0 144.95878578877108
4034.0 144.95878578877108
4035.0 144.89060591140282
4035.0 144.89060591140282
4036.0 144.8224260027878
4036.0 144.8224260027878
4037.0 144.75424609784557
4037.0 144.75424609784557
4038.0 144.68606616917276
4038.0 144.68606616917276
4039.0 144.6178862591556
4039.0 144.6178862591556
4040.0 144.54970631651685
4040.0 144.54970631651685
4041.0 144.4815263643552
4041.0 144.4815263643552
4042.0 144.4133464162292
4042.0 144.4133464162292
4043.0 144.3451664575683
4043.0 144.3451664575683
4044.0 144.27698647481398
4044.0 144.27698647481398
4045.0 144.2088064974701
4045.0 144.2088064974701
4046.0 144.14062650074987
4046.0 144.14062650074987
4047.0 144.0724465019239
4047.0 144.0724465019239
4048.0 144.0042664865207
4048.0 144.0042664865207
4049.0 143.93608646667445
4049.0 143.93608646667445
4050.0 143.86790643730532
4050.0 143.86790643730532
4051.0 143.79972640583043
4051.0 143.79972640583043
4052.0 143.73154634929966
4052.0 143.73154634929966
4053.0 143.66336630390836
4053.0 143.66336630390836
4054.0 143.5951862211784
4054.0 143.5951862211784
4055.0 143.52700614862547
4055.0 143.52700614862547
4056.0 143.45882606650014
4056.0 143.45882606650014
4057.0 143.3906459724651
4057.0 143.3906459724651
4058.0 143.32246586931953
4058.0 143.32246586931953
4059.0 143.25428575660152
4059.0 143.25428575660152
4060.0 143.18610562725675
4060.0 143.18610562725675
4061.0 143.11792550808897
4061.0 143.11792550808897
4062.0 143.04974536006122
4062.0 143.04974536006122
4063.0 142.98156521941138
4063.0 142.98156521941138
4064.0 142.9133850574177
4064.0 142.9133850574177
4065.0 142.84520488351436
4065.0 142.84520488351436
4066.0 142.77702470755477
4066.0 142.77702470755477
4067.0 142.7088445149684
4067.0 142.7088445149684
4068.0 142.6406643264177
4068.0 142.6406643264177
4069.0 142.57248411986544
4069.0 142.57248411986544
4070.0 142.50430389668642
4070.0 142.50430389668642
4071.0 142.43612367754304
4071.0 142.43612367754304
4072.0 142.36794343425674
4072.0 142.36794343425674
4073.0 142.29976319505556
4073.0 142.29976319505556
4074.0 142.23158294531953
4074.0 142.23158294531953
4075.0 142.1634026799192
4075.0 142.1634026799192
4076.0 142.09522241150015
4076.0 142.09522241150015
4077.0 142.02704213254623
4077.0 142.02704213254623
4078.0 141.9588618365532
4078.0 141.9588618365532
4079.0 141.890681552112
4079.0 141.890681552112
4080.0 141.82250123504926
4080.0 141.82250123504926
4081.0 141.75432090983836
4081.0 141.75432090983836
4082.0 141.6861405948045
4082.0 141.6861405948045
4083.0 141.6179602556277
4083.0 141.6179602556277
4084.0 141.54977989982416
4084.0 141.54977989982416
4085.0 141.48159955557242
4085.0 141.48159955557242
4086.0 141.41341918717774
4086.0 141.41341918717774
4087.0 141.3452388214439
4087.0 141.3452388214439
4088.0 141.27705843436627
4088.0 141.27705843436627
4089.0 141.20887804994942
4089.0 141.20887804994942
4090.0 141.14069763433534
4090.0 141.14069763433534
4091.0 141.0725172359526
4091.0 141.0725172359526
4092.0 141.0043368223179
4092.0 141.0043368223179
4093.0 140.93615639068165
4093.0 140.93615639068165
4094.0 140.86797594379345
4094.0 140.86797594379345
4095.0 140.79979549204992
4095.0 140.79979549204992
4096.0 140.73161504576632
4096.0 140.73161504576632
4097.0 140.66343458148114
4097.0 140.66343458148114
4098.0 140.5952541080359
4098.0 140.5952541080359
4099.0 140.5270736029811
4099.0 140.5270736029811
4100.0 140.45889311694472
4100.0 140.45889311694472
4101.0 140.39071261386928
4101.0 140.39071261386928
4102.0 140.32253210777515
4102.0 140.32253210777515
4103.0 140.25435157753807
4103.0 140.25435157753807
4104.0 140.1861710513861
4104.0 140.1861710513861
4105.0 140.11799050855794
4105.0 140.11799050855794
4106.0 140.04980996367348
4106.0 140.04980996367348
4107.0 139.9816294083037
4107.0 139.9816294083037
4108.0 139.91344882879096
4108.0 139.91344882879096
4109.0 139.84526825331386
4109.0 139.84526825331386
4110.0 139.77708766121
4110.0 139.77708766121
4111.0 139.70890708065795
4111.0 139.70890708065795
4112.0 139.64072647596296
4112.0 139.64072647596296
4113.0 139.57254585464125
4113.0 139.57254585464125
4114.0 139.5043652298885
4114.0 139.5043652298885
4115.0 139.43618458988377
4115.0 139.43618458988377
4116.0 139.36800395253988
4116.0 139.36800395253988
4117.0 139.29982330466112
4117.0 139.29982330466112
4118.0 139.23164262792235
4118.0 139.23164262792235
4119.0 139.1634619613606
4119.0 139.1634619613606
4119.810738344837 139.10818526745408
4119.810738344837 139.10818526745408
4120.810738344837 139.0400045808756
4120.810738344837 139.0400045808756
4121.810738344837 138.97182388990365
4121.810738344837 138.97182388990365
4122.810738344837 138.9036431808806
4122.810738344837 138.9036431808806
4123.810738344837 138.83546246508428
4123.810738344837 138.83546246508428
4124.810738344837 138.76728175194876
4124.810738344837 138.76728175194876
4125.810738344837 138.69910100761598
4125.810738344837 138.69910100761598
4126.810738344837 138.6309202537108
4126.810738344837 138.6309202537108
4127.810738344837 138.56273951273224
4127.810738344837 138.56273951273224
4128.810738344837 138.4945587537521
4128.810738344837 138.4945587537521
4129.810738344837 138.4263779781452
4129.810738344837 138.4263779781452
4130.810738344837 138.35819720657395
4130.810738344837 138.35819720657395
4131.810738344837 138.29001641085978
4131.810738344837 138.29001641085978
4132.810738344837 138.22183560466024
4132.810738344837 138.22183560466024
4133.810738344837 138.15365479777924
4133.810738344837 138.15365479777924
4134.810738344837 138.0854739874177
4134.810738344837 138.0854739874177
4135.810738344837 138.01729315337508
4135.810738344837 138.01729315337508
4136.810738344837 137.9491123144771
4136.810738344837 137.9491123144771
4137.810738344837 137.88093147632202
4137.810738344837 137.88093147632202
4138.810738344837 137.81275062011585
4138.810738344837 137.81275062011585
4139.810738344837 137.74456974590814
4139.810738344837 137.74456974590814
4140.5 137.7231431274319
4140.5 137.7231431274319
4143.0 137.68053007048027
4143.0 137.68053007048027
4145.5 137.6379170262554
4145.5 137.6379170262554
4148.0 137.59530397327026
4148.0 137.59530397327026
4150.5 137.5526909184414
4150.5 137.5526909184414
4153.0 137.5100778627808
4153.0 137.5100778627808
4155.5 137.46746479734793
4155.5 137.46746479734793
4158.0 137.4248517178876
4158.0 137.4248517178876
4160.5 137.3822386493669
4160.5 137.3822386493669
4163.0 137.33962558748115
4163.0 137.33962558748115
4165.5 137.29701250267695
4165.5 137.29701250267695
4168.0 137.25439941699145
4168.0 137.25439941699145
4170.5 137.21178632904991
4170.5 137.21178632904991
4173.0 137.16917324027662
4173.0 137.16917324027662
4175.5 137.12656014924724
4175.5 137.12656014924724
4178.0 137.08394705738613
4178.0 137.08394705738613
4180.5 137.04133395712756
4180.5 137.04133395712756
4183.0 136.99872085507477
4183.0 136.99872085507477
4185.5 136.95610773715788
4185.5 136.95610773715788
4188.0 136.9134946404464
4188.0 136.9134946404464
4190.5 136.87088152553355
4190.5 136.87088152553355
4193.0 136.82826840502236
4193.0 136.82826840502236
4195.5 136.78565528088032
4195.5 136.78565528088032
4198.0 136.74304214133602
4198.0 136.74304214133602
4200.5 136.70042902908898
4200.5 136.70042902908898
4203.0 136.65781589488597
4203.0 136.65781589488597
4205.5 136.61520275746446
4205.5 136.61520275746446
4208.0 136.5725896130698
4208.0 136.5725896130698
4210.5 136.52997646784337
4210.5 136.52997646784337
4213.0 136.48736332645274
4213.0 136.48736332645274
4215.5 136.4447501767142
4215.5 136.4447501767142
4218.0 136.4021370200025
4218.0 136.4021370200025
4220.5 136.35952385398042
4220.5 136.35952385398042
4223.0 136.31691070027279
4223.0 136.31691070027279
4225.5 136.2742975250215
4225.5 136.2742975250215
4228.0 136.2316843743179
4228.0 136.2316843743179
4230.5 136.18907119597878
4230.5 136.18907119597878
4233.0 136.14645802285028
4233.0 136.14645802285028
4235.5 136.10384483294473
4235.5 136.10384483294473
4238.0 136.06123165063653
4238.0 136.06123165063653
4240.5 136.01861846607227
4240.5 136.01861846607227
4243.0 135.97600527219763
4243.0 135.97600527219763
4245.5 135.93339208449603
4245.5 135.93339208449603
4248.0 135.89077888890836
4248.0 135.89077888890836
4250.5 135.84816568354844
4250.5 135.84816568354844
4253.0 135.80555247735677
4253.0 135.80555247735677
4255.5 135.76293927028382
4255.5 135.76293927028382
4258.0 135.72032604638432
4258.0 135.72032604638432
4260.5 135.67771283622355
4260.5 135.67771283622355
4263.0 135.635099610611
4263.0 135.635099610611
4265.5 135.5924863987372
4265.5 135.5924863987372
4268.0 135.54987316252067
4268.0 135.54987316252067
4270.5 135.50725993156425
4270.5 135.50725993156425
4273.0 135.46464670724274
4273.0 135.46464670724274
4275.5 135.42203346705713
4275.5 135.42203346705713
4278.0 135.37942021146924
4278.0 135.37942021146924
4280.5 135.33680697566245
4280.5 135.33680697566245
4283.0 135.2941937244534
4283.0 135.2941937244534
4285.5 135.25158047946695
4285.5 135.25158047946695
4288.0 135.20896722374576
4288.0 135.20896722374576
4290.5 135.1663539549596
4290.5 135.1663539549596
4293.0 135.1237406975254
4293.0 135.1237406975254
4295.5 135.08112741717275
4295.5 135.08112741717275
4298.0 135.03851415802555
4298.0 135.03851415802555
4300.5 134.99590089053038
4300.5 134.99590089053038
4303.0 134.95328760620865
4303.0 134.95328760620865
4305.5 134.91067431963089
4305.5 134.91067431963089
4308.0 134.86806103359612
4308.0 134.86806103359612
4310.5 134.8254477453053
4310.5 134.8254477453053
4313.0 134.78283444866656
4313.0 134.78283444866656
4315.5 134.7402211647546
4315.5 134.7402211647546
4318.0 134.69760786640282
4318.0 134.69760786640282
4320.000002 134.66351718965862

==> Data/sim_dynamic_100_w_9.txt <==
0.0 100.0
0.0 100.0
2.5 99.95738373955344
2.5 99.95738373955344
5.0 99.91476747773143
5.0 99.91476747773143
7.5 99.8721512186689
7.5 99.8721512186689
10.0 99.82953494127366
10.0 99.82953494127366
12.5 99.78691866594106
12.5 99.78691866594106
15.0 99.74430238363533
15.0 99.74430238363533
17.5 99.70168610120813
17.5 99.70168610120813
20.0 99.65906982617562
20.0 99.65906982617562
22.5 99.6164535295995
22.5 99.6164535295995
25.0 99.5738372329019
25.0 99.5738372329019
27.5 99.5312209338664
27.5 99.5312209338664
30.0 99.48860463007419
30.0 99.48860463007419
32.5 99.44598834119287
32.5 99.44598834119287
35.0 99.40337202037081
35.0 99.40337202037081
37.5 99.36075572439488
37.5 99.36075572439488
40.0 99.31813940399438
40.0 99.31813940399438
42.5 99.27552307929902
42.5 99.27552307929902
45.0 99.2329067600799
45.0 99.2329067600799
47.5 99.1902904399795
47.5 99.1902904399795
50.0 99.14767410806807
50.0 99.14767410806807
52.5 99.10505777457854
52.5 99.10505777457854
55.0 99.06244144020775
55.0 99.06244144020775
57.5 99.01982510638
57.5 99.01982510638
60.0 98.9772087511039
60.0 98.9772087511039
61.0 98.87492950047711
61.0 98.87492950047711
62.0 98.77265024536588
62.0 98.77265024536588
63.0 98.67037095374826
63.0 98.67037095374826
64.0 98.568091653043
64.0 98.568091653043
65.0 98.46581232239151
65.0 98.46581232239151
66.0 98.36353297096281
66.0 98.36353297096281
67.0 98.26125359683842
67.0 98.26125359683842
68.0 98.15897421534865
68.0 98.15897421534865
69.0 98.0566947987138
69.0 98.0566947987138
70.0 97.95441536477834
70.0 97.95441536477834
71.0 97.85213590738738
71.0 97.85213590738738
72.0 97.74985645008424
72.0 97.74985645008424
73.0 97.64757694121003
73.0 97.64757694121003
74.0 97.54529741785315
74.0 97.54529741785315
75.0 97.44301788464882
75.0 97.44301788464882
76.0 97.34073833646765
76.0 97.34073833646765
77.0 97.23845875999308
77.0 97.23845875999308
78.0 97.13617915033042
78.0 97.13617915033042
79.0 97.03389952694488
79.0 97.03389952694488
80.0 96.93161988686023
80.0 96.93161988686023
81.0 96.82934022332009
81.0 96.82934022332009
82.0 96.72706054529726
82.0 96.72706054529726
83.0 96.62478083408635
83.0 96.62478083408635
84.0 96.5225011015411
84.0 96.5225011015411
85.0 96.42022135914839
85.0 96.42022135914839
86.0 96.31794160151318
86.0 96.31794160151318
87.0 96.21566181357085
87.0 96.21566181357085
88.0 96.1133820014132
88.0 96.1133820014132
89.0 96.01110216504028
89.0 96.01110216504028
90.0 95.90882232703292
90.0 95.90882232703292
91.0 95.8065424441479
91.0 95.8065424441479
92.0 95.70426255085827
92.0 95.70426255085827
93.0 95.6019826415664
93.0 95.6019826415664
94.0 95.49970270120754
94.0 95.49970270120754
95.0 95.39742274464373
95.0 95.39742274464373
96.0 95.29514277767537
96.0 95.29514277767537
97.0 95.19286277116139
97.0 95.19286277116139
98.0 95.09058275712377
98.0 95.09058275712377
99.0 94.9883027171486
99.0 94.9883027171486
100.0 94.88602265240101
100.0 94.88602265240101
101.0 94.78374256459679
101.0 94.78374256459679
102.0 94.6814624753608
102.0 94.6814624753608
103.0 94.5791823450596
103.0 94.5791823450596
104.0 94.47690220339139
104.0 94.47690220339139
105.0 94.37462203886919
105.0 94.37462203886919
106.0 94.27234185033439
106.0 94.27234185033439
107.0 94.1700616508314
107.0 94.1700616508314
108.0 94.06778142705016
108.0 94.06778142705016
109.0 93.96550117677423
109.0 93.96550117677423
110.0 93.86322090294752
110.0 93.86322090294752
111.0 93.76094061769078
111.0 93.76094061769078
112.0 93.65866029424978
112.0 93.65866029424978
113.0 93.5563799588846
113.0 93.5563799588846
114.0 93.4540996203654
114.0 93.4540996203654
115.0 93.35181924925962
115.0 93.35181924925962
116.0 93.24953884606144
116.0 93.24953884606144
117.0 93.14725843017929
117.0 93.14725843017929
118.0 93.04497799193736
118.0 93.04497799193736
119.0 92.9426975395548
119.0 92.9426975395548
120.0 92.84041704968482
120.0 92.84041704968482
121.0 92.73813654692819
121.0 92.73813654692819
122.0 92.63585604873634
122.0 92.63585604873634
123.0 92.53357549435168
123.0 92.53357549435168
124.0 92.43129493605315
124.0 92.43129493605315
125.0 92.32901434510511
125.0 92.32901434510511
126.0 92.22673374415135
126.0 92.22673374415135
127.0 92.12445312879134
127.0 92.12445312879134
128.0 92.0221724669711
128.0 92.0221724669711
129.0 91.91989180895584
129.0 91.91989180895584
130.0 91.81761111541013
130.0 91.81761111541013
131.0 91.71533040404456
131.0 91.71533040404456
132.0 91.61304967993206
132.0 91.61304967993206
133.0 91.51076891687548
133.0 91.51076891687548
134.0 91.40848816295598
134.0 91.40848816295598
135.0 91.30620736645166
135.0 91.30620736645166
136.0 91.203926544814
136.0 91.203926544814
137.0 91.10164571843971
137.0 91.10164571843971
138.0 90.99936485650264
138.0 90.99936485650264
139.0 90.89708397698071
139.0 90.89708397698071
140.0 90.79480308517367
140.0 90.79480308517367
141.0 90.69252216459255
141.0 90.69252216459255
142.0 90.59024123222046
142.0 90.59024123222046
143.0 90.48796026670469
143.0 90.48796026670469
144.0 90.38567928042517
144.0 90.38567928042517
145.0 90.28339828815506
145.0 90.28339828815506
146.0 90.18111726151315
146.0 90.18111726151315
147.0 90.07883622258613
147.0 90.07883622258613
148.0 89.97655514948998
148.0 89.97655514948998
149.0 89.87427407020058
149.0 89.87427407020058
150.0 89.77199295528544
150.0 89.77199295528544
151.0 89.6697118295418
151.0 89.6697118295418
152.0 89.56743069608532
152.0 89.56743069608532
153.0 89.4651495292195
153.0 89.4651495292195
154.0 89.36286832500566
154.0 89.36286832500566
155.0 89.26058712377406
155.0 89.26058712377406
156.0 89.15830588741085
156.0 89.15830588741085
157.0 89.05602463800271
157.0 89.05602463800271
158.0 88.95374336118184
158.0 88.95374336118184
159.0 88.85146206161575
159.0 88.85146206161575
160.0 88.74918075652094
160.0 88.74918075652094
161.0 88.64689941649719
161.0 88.64689941649719
162.0 88.54461806048462
162.0 88.54461806048462
163.0 88.44233667076476
163.0 88.44233667076476
164.0 88.34005528326732
164.0 88.34005528326732
165.0 88.23777385014589
165.0 88.23777385014589
166.0 88.1354924182844
166.0 88.1354924182844
167.0 88.03321095073419
167.0 88.03321095073419
168.0 87.93092946937927
168.0 87.93092946937927
169.0 87.82864796594365
169.0 87.82864796594365
170.0 87.72636644406808
170.0 87.72636644406808
171.0 87.62408490398725
171.0 87.62408490398725
172.0 87.52180332947167
172.0 87.52180332947167
173.0 87.41952173353988
173.0 87.41952173353988
174.0 87.3172401361898
174.0 87.3172401361898
175.0 87.21495850361282
175.0 87.21495850361282
176.0 87.11267685574386
176.0 87.11267685574386
177.0 87.01039518721849
177.0 87.01039518721849
178.0 86.90811349585265
178.0 86.90811349585265
179.0 86.8058317760486
179.0 86.8058317760486
180.0 86.7035500397616
180.0 86.7035500397616
181.0 86.60126829076555
181.0 86.60126829076555
182.0 86.49898651071601
182.0 86.49898651071601
183.0 86.39670472309332
183.0 86.39670472309332
184.0 86.29442291309199
184.0 86.29442291309199
185.0 86.19214105131181
185.0 86.19214105131181
186.0 86.0898592038425
186.0 86.0898592038425
187.0 85.98757732744082
187.0 85.98757732744082
188.0 85.88529541820041
188.0 85.88529541820041
189.0 85.78301350357097
189.0 85.78301350357097
190.0 85.68073155077072
190.0 85.68073155077072
191.0 85.57844959009935
191.0 85.57844959009935
192.0 85.47616761267938
192.0 85.47616761267938
193.0 85.37388559023691
193.0 85.37388559023691
194.0 85.27160356164562
194.0 85.27160356164562
195.0 85.16932151746435
195.0 85.16932151746435
196.0 85.06703945452072
196.0 85.06703945452072
197.0 84.96475737059208
197.0 84.96475737059208
198.0 84.86247524723869
198.0 84.86247524723869
199.0 84.76019312432248
199.0 84.76019312432248
200.0 84.65791096873788
200.0 84.65791096873788
201.0 84.55562879901996
201.0 84.55562879901996
202.0 84.45334660368798
202.0 84.45334660368798
203.0 84.35106438661121
203.0 84.35106438661121
204.0 84.24878215954219
204.0 84.24878215954219
205.0 84.14649989374523
205.0 84.14649989374523
206.0 84.04421761931737
206.0 84.04421761931737
207.0 83.94193530808002
207.0 83.94193530808002
208.0 83.83965300066114
208.0 83.83965300066114
209.0 83.7373706542487
209.0 83.7373706542487
210.0 83.63508829099234
210.0 83.63508829099234
211.0 83.53280590473722
211.0 83.53280590473722
212.0 83.43052349945408
212.0 83.43052349945408
213.0 83.32824108842095
213.0 83.32824108842095
214.0 83.22595863551332
214.0 83.22595863551332
215.0 83.12367617272082
215.0 83.12367617272082
216.0 83.0213936792107
216.0 83.0213936792107
217.0 82.91911117555009
217.0 82.91911117555009
218.0 82.8168286482262
218.0 82.8168286482262
219.0 82.71454608796829
219.0 82.71454608796829
220.0 82.612263525374
220.0 82.612263525374
221.0 82.50998093054251
221.0 82.50998093054251
222.0 82.40769831059113
222.0 82.40769831059113
223.0 82.30541568261037
223.0 82.30541568261037
224.0 82.20313303484178
224.0 82.20313303484178
225.0 82.10085036940652
225.0 82.10085036940652
226.0 81.99856765742916
226.0 81.99856765742916
227.0 81.89628494987181
227.0 81.89628494987181
228.0 81.79400221686596
228.0 81.79400221686596
229.0 81.69171945043192
229.0 81.69171945043192
230.0 81.58943665997367
230.0 81.58943665997367
231.0 81.48715387393543
231.0 81.48715387393543
232.0 81.38487103917102
232.0 81.38487103917102
233.0 81.28258820246907
233.0 81.28258820246907
234.0 81.18030533836784
234.0 81.18030533836784
235.0 81.07802245050806
235.0 81.07802245050806
236.0 80.97573955707003
236.0 80.97573955707003
237.0 80.87345661778676
237.0 80.87345661778676
238.0 80.77117366471224
238.0 80.77117366471224
239.0 80.66889069533235
239.0 80.66889069533235
240.0 80.56660772113402
240.0 80.56660772113402
240.63916216520684 80.55365403419263
240.63916216520684 80.55365403419263
241.63916216520684 80.67202711809553
241.63916216520684 80.67202711809553
242.63916216520684 80.917951908444
242.63916216520684 80.917951908444
243.63916216520684 81.26505705521231
243.63916216520684 81.26505705521231
244.63916216520684 81.69242342281692
244.63916216520684 81.69242342281692
245.63916216520684 82.18345683913023
245.63916216520684 82.18345683913023
246.63916216520684 82.72499396385912
246.63916216520684 82.72499396385912
247.63916216520684 83.30659297266031
247.63916216520684 83.30659297266031
248.63916216520684 83.91997084257375
248.63916216520684 83.91997084257375
249.63916216520684 84.55855711678542
249.63916216520684 84.55855711678542
250.63916216520684 85.21713969622024
250.63916216520684 85.21713969622024
251.63916216520684 85.89158415310708
251.63916216520684 85.89158415310708
252.63916216520684 86.57861082448974
252.63916216520684 86.57861082448974
253.63916216520684 87.27561810116458
253.63916216520684 87.27561810116458
254.63916216520684 87.98054227282013
254.63916216520684 87.98054227282013
255.63916216520684 88.69174631412382
255.63916216520684 88.69174631412382
256.6391621652068 89.40793161865442
256.6391621652068 89.40793161865442
257.6391621652068 90.12806810207074
257.6391621652068 90.12806810207074
258.6391621652068 90.8513386061964
258.6391621652068 90.8513386061964
259.6391621652068 91.57709499263179
259.6391621652068 91.57709499263179
260.6391621652068 92.304823043665
260.6391621652068 92.304823043665
261.6391621652068 93.03411491865808
261.6391621652068 93.03411491865808
262.6391621652068 93.76464706413077
262.6391621652068 93.76464706413077
263.6391621652068 94.49616282103716
263.6391621652068 94.49616282103716
264.6391621652068 95.22845863754605
264.6391621652068 95.22845863754605
265.6391621652068 95.96137296385061
265.6391621652068 95.96137296385061
266.6391621652068 96.69477773970682
266.6391621652068 96.69477773970682
267.6391621652068 97.42857130995314
267.6391621652068 97.42857130995314
268.5819975740294 98.06828465533304
268.5819975740294 98.06828465533304
269.5819975740294 98.58196962410864
269.5819975740294 98.58196962410864
270.5819975740294 98.96830437535868
270.5819975740294 98.96830437535868
271.5819975740294 99.25361856757605
271.5819975740294 99.25361856757605
272.5819975740294 99.45879818822833
272.5819975740294 99.45879818822833
273.5819975740294 99.6004110028302
273.5819975740294 99.6004110028302
274.5819975740294 99.69159942606174
274.5819975740294 99.69159942606174
275.5819975740294 99.74278864813836
275.5819975740294 99.74278864813836
276.5819975740294 99.76224849284003
276.5819975740294 99.76224849284003
277.5819975740294 99.75653893822991
277.5819975740294 99.75653893822991
278.5819975740294 99.73086374447395
278.5819975740294 99.73086374447395
279.5819975740294 99.68935079481032
279.5819975740294 99.68935079481032
280.5819975740294 99.63527450719725
280.5819975740294 99.63527450719725
281.5819975740294 99.57123233475913
281.5819975740294 99.57123233475913
282.5819975740294 99.49928471140576
282.5819975740294 99.49928471140576
283.5819975740294 99.42106607388848
283.5819975740294 99.42106607388848
284.5819975740294 99.33787294366236
284.5819975740294 99.33787294366236
285.5819975740294 99.25073378804271
285.5819975740294 99.25073378804271
286.5819975740294 99.16046441633743
286.5819975740294 99.16046441633743
287.5819975740294 99.06771203161108
287.5819975740294 99.06771203161108
288.5819975740294 98.97298996816346
288.5819975740294 98.97298996816346
289.5819975740294 98.87670544641054
289.5819975740294 98.87670544641054
290.5819975740294 98.779181500413
290.5819975740294 98.779181500413
291.5819975740294 98.6806743848806
291.5819975740294 98.6806743848806
292.5819975740294 98.58138736116346
292.5819975740294 98.58138736116346
293.5819975740294 98.48148166646962
293.5819975740294 98.48148166646962
294.5819975740294 98.38108520442483
294.5819975740294 98.38108520442483
295.5819975740294 98.28029943832163
295.5819975740294 98.28029943832163
296.5819975740294 98.1792048509925
296.5819975740294 98.1792048509925
297.5819975740294 98.07786527421463
297.5819975740294 98.07786527421463
298.5819975740294 97.97633139130578
298.5819975740294 97.97633139130578
299.5819975740294 97.87464333336705
299.5819975740294 97.87464333336705
300.5 97.82379985691611
300.5 97.82379985691611
301.5 97.80713290894283
301.5 97.80713290894283
302.5 97.79038746581487
302.5 97.79038746581487
303.5 97.77357977795668
303.5 97.77357977795668
304.5 97.75672267213417
304.5 97.75672267213417
305.5 97.73982641776372
305.5 97.73982641776372
306.5 97.72289906579692
306.5 97.72289906579692
307.5 97.70594708084828
307.5 97.70594708084828
308.5 97.68897552369769
308.5 97.68897552369769
309.5 97.67198845738504
309.5 97.67198845738504
310.5 97.65498908371752
310.5 97.65498908371752
311.5 97.63797996044758
311.5 97.63797996044758
312.5 97.62096307687636
312.5 97.62096307687636
313.5 97.60394005424166
313.5 97.60394005424166
314.5 97.58691215639371
314.5 97.58691215639371
315.5 97.56988040608083
315.5 97.56988040608083
316.5 97.55284558172772
316.5 97.55284558172772
317.5 97.53580832269573
317.5 97.53580832269573
318.5 97.51876913434639
318.5 97.51876913434639
319.5 97.50172842406403
319.5 97.50172842406403
320.5 97.48468648673001
320.5 97.48468648673001
321.5 97.46764358875372
321.5 97.46764358875372
322.5 97.4505999369947
322.5 97.4505999369947
323.5 97.43355566996931
323.5 97.43355566996931
324.5 97.41651092200196
324.5 97.41651092200196
325.5 97.39946580167795
325.5 97.39946580167795
326.5 97.382420362401
326.5 97.382420362401
327.5 97.36537468612673
327.5 97.36537468612673
328.5 97.34832882883751
328.5 97.34832882883751
329.5 97.33128281611268
329.5 97.33128281611268
330.5 97.31423668408598
330.5 97.31423668408598
331.5 97.29719045865869
331.5 97.29719045865869
332.5 97.28014413672881
332.5 97.28014413672881
333.5 97.26309777564717
333.5 97.26309777564717
334.5 97.24605135813638
334.5 97.24605135813638
335.5 97.22900490635872
335.5 97.22900490635872
336.5 97.21195842050967
336.5 97.21195842050967
337.5 97.19491192095406
337.5 97.19491192095406
338.5 97.17786538610044
338.5 97.17786538610044
339.5 97.16081884365737
339.5 97.16081884365737
340.5 97.14377229295334
340.5 97.14377229295334
341.5 97.12672572627682
341.5 97.12672572627682
342.5 97.109679133438
342.5 97.109679133438
343.52748184483835 97.09216405839521
343.52748184483835 97.09216405839521
344.52748184483835 97.49857591605412
344.52748184483835 97.49857591605412
345.52748184483835 98.32349045088273
345.52748184483835 98.32349045088273
346.52748184483835 99.48038068783616
346.52748184483835 99.48038068783616
347.52748184483835 100.90060852197092
347.52748184483835 100.90060852197092
348.52748184483835 102.5297265679163
348.52748184483835 102.5297265679163
349.52748184483835 104.32454425499529
349.52748184483835 104.32454425499529
350.52748184483835 106.25080061552
350.52748184483835 106.25080061552
351.52748184483835 108.28131808045023
351.52748184483835 108.28131808045023
352.52748184483835 110.39453807170631
352.52748184483835 110.39453807170631
353.52748184483835 112.57335925575276
353.52748184483835 112.57335925575276
354.52748184483835 114.80421601294721
354.52748184483835 114.80421601294721
355.52748184483835 117.07634742768077
355.52748184483835 117.07634742768077
356.52748184483835 119.38121745392888
356.52748184483835 119.38121745392888
357.52748184483835 121.71205483116825
357.52748184483835 121.71205483116825
358.52748184483835 124.06348833080133
358.52748184483835 124.06348833080133
359.52748184483835 126.43125719892889
359.52748184483835 126.43125719892889
360.5 128.74647588284336
360.5 128.74647588284336
361.5 131.13720880711585
361.5 131.13720880711585
362.5 133.5361445805491
362.5 133.5361445805491
363.5 135.94158479892235
363.5 135.94158479892235
364.5 138.35218222964193
364.5 138.35218222964193
365.5 140.76686814298196
365.5 140.76686814298196
366.5 143.18479478612917
366.5 143.18479478612917
367.51899973844957 145.65130857494876
367.51899973844957 145.65130857494876
368.51899973844957 147.65045546714205
368.51899973844957 147.65045546714205
369.51899973844957 149.23275177207478
369.51899973844957 149.23275177207478
370.51899973844957 150.48438282775592
370.51899973844957 150.48438282775592
371.51899973844957 151.47371455072368
371.51899973844957 151.47371455072368
372.51899973844957 152.2549778102197
372.51899973844957 152.2549778102197
373.51899973844957 152.87119099645562
373.51899973844957 152.87119099645562
374.51899973844957 153.35647833765708
374.51899973844957 153.35647833765708
375.51899973844957 153.737908805203
375.51899973844957 153.737908805203
376.51899973844957 154.03695481025377
376.51899973844957 154.03695481025377
377.51899973844957 154.27064929569747
377.51899973844957 154.27064929569747
378.51899973844957 154.4525036938361
378.51899973844957 154.4525036938361
379.51899973844957 154.59323588563086
379.51899973844957 154.59323588563086
380.51899973844957 154.70134788322036
380.51899973844957 154.70134788322036
381.51899973844957 154.78358387362385
381.51899973844957 154.78358387362385
382.51899973844957 154.84529369509215
382.51899973844957 154.84529369509215
383.51899973844957 154.89072111706344
383.51899973844957 154.89072111706344
384.51899973844957 154.92323250616892
384.51899973844957 154.92323250616892
385.51899973844957 154.94549824580295
385.51899973844957 154.94549824580295
386.51899973844957 154.95963662501603
386.51899973844957 154.95963662501603
387.51899973844957 154.96732793755476
387.51899973844957 154.96732793755476
388.51899973844957 154.96990512222672
388.51899973844957 154.96990512222672
389.51899973844957 154.96842552755726
389.51899973844957 154.96842552755726
390.51899973844957 154.96372786452702
390.51899973844957 154.96372786452702
391.51899973844957 154.95647750187965
391.51899973844957 154.95647750187965
392.51899973844957 154.94720216267513
392.51899973844957 154.94720216267513
393.51899973844957 154.9363205390215
393.51899973844957 154.9363205390215
394.51899973844957 154.92416473107795
394.51899973844957 154.92416473107795
395.51899973844957 154.9109981533606
395.51899973844957 154.9109981533606
396.51899973844957 154.89702979758414
396.51899973844957 154.89702979758414
397.51899973844957 154.8824254235753
397.51899973844957 154.8824254235753
398.51899973844957 154.86731652909532
398.51899973844957 154.86731652909532
399.51899973844957 154.8518074177354
399.51899973844957 154.8518074177354
400.51899973844957 154.8359808466968
400.51899973844957 154.8359808466968
401.51899973844957 154.8199024384177
401.51899973844957 154.8199024384177
402.51899973844957 154.80362425606978
402.51899973844957 154.80362425606978
403.51899973844957 154.78718761055322
403.51899973844957 154.78718761055322
404.51899973844957 154.77062527779566
404.51899973844957 154.77062527779566
405.51899973844957 154.7539632164272
405.51899973844957 154.7539632164272
406.51899973844957 154.73722206333372
406.51899973844957 154.73722206333372
407.51899973844957 154.72041815204452
407.51899973844957 154.72041815204452
408.51899973844957 154.70356449461755
408.51899973844957 154.70356449461755
409.51899973844957 154.6866713288806
409.51899973844957 154.6866713288806
410.51899973844957 154.66974686094943
410.51899973844957 154.66974686094943
411.51899973844957 154.65279753659834
411.51899973844957 154.65279753659834
412.51899973844957 154.63582851248432
412.51899973844957 154.63582851248432
413.51899973844957 154.61884384182886
413.51899973844957 154.61884384182886
414.51899973844957 154.60184678451685
414.51899973844957 154.60184678451685
415.51899973844957 154.58483988474356
415.51899973844957 154.58483988474356
416.51899973844957 154.5678251767878
416.51899973844957 154.5678251767878
417.51899973844957 154.55080428132584
417.51899973844957 154.55080428132584
418.51899973844957 154.53377847891852
418.51899973844957 154.53377847891852
419.51899973844957 154.51674878333623
419.51899973844957 154.51674878333623
420.5 154.45742800840281
420.5 154.45742800840281
421.5 154.35516955004925
421.5 154.35516955004925
422.5 154.25290912667128
422.5 154.25290912667128
423.5 154.15064712869815
423.5 154.15064712869815
424.5 154.04838389515558
424.5 154.04838389515558
425.5 153.94611965907632
425.5 153.94611965907632
426.5 153.8438546158307
426.5 153.8438546158307
427.5 153.74158894573472
427.5 153.74158894573472
428.5 153.63932276075937
428.5 153.63932276075937
429.5 153.53705617834638
429.5 153.53705617834638
430.5 153.43478927382503
430.5 153.43478927382503
431.5 153.33252210150485
431.5 153.33252210150485
432.5 153.23025470835742
432.5 153.23025470835742
433.5 153.1279871423464
433.5 153.1279871423464
434.5 153.0257194430811
434.5 153.0257194430811
435.5 152.92345162055793
435.5 152.92345162055793
436.5 152.82118370296774
436.5 152.82118370296774
437.5 152.71891570021816
437.5 152.71891570021816
438.5 152.61664763303187
438.5 152.61664763303187
439.5 152.51437950547077
439.5 152.51437950547077
440.5 152.41211132162547
440.5 152.41211132162547
441.5 152.30984310218878
441.5 152.30984310218878
442.5 152.2075748313701
442.5 152.2075748313701
443.5 152.1053065383893
443.5 152.1053065383893
444.5 152.00303820312217
444.5 152.00303820312217
445.5 151.90076983776794
445.5 151.90076983776794
446.5 151.79850144426328
446.5 151.79850144426328
447.5 151.69623298932652
447.5 151.69623298932652
448.5 151.59396452766657
448.5 151.59396452766657
449.5 151.49169605785912
449.5 151.49169605785912
450.5 151.38942755177513
450.5 151.38942755177513
451.5 151.28715901688128
451.5 151.28715901688128
452.5 151.18489048094378
452.5 151.18489048094378
453.5 151.08262190914206
453.5 151.08262190914206
454.5 150.98035332268864
454.5 150.98035332268864
455.5 150.87808470646291
455.5 150.87808470646291
456.5 150.7758160891935
456.5 150.7758160891935
457.5 150.67354743839718
457.5 150.67354743839718
458.5 150.57127875604135
458.5 150.57127875604135
459.5 150.46901006553807
459.5 150.46901006553807
460.5 150.3667413622197
460.5 150.3667413622197
461.5 150.2644726225753
461.5 150.2644726225753
462.5 150.1622038602624
462.5 150.1622038602624
463.5 150.05993508371014
463.5 150.05993508371014
464.5 149.9576662929185
464.5 149.9576662929185
465.5 149.8553974719422
465.5 149.8553974719422
466.5 149.75312864424274
466.5 149.75312864424274
467.5 149.65085977275055
467.5 149.65085977275055
468.5 149.54859090200182
468.5 149.54859090200182
469.5 149.4463219874604
469.5 149.4463219874604
470.5 149.34405307228766
470.5 149.34405307228766
471.5 149.24178412083836
471.5 149.24178412083836
472.5 149.1395151640407
472.5 149.1395151640407
473.5 149.0372461841127
473.5 149.0372461841127
474.5 148.93497717441232
474.5 148.93497717441232
475.5 148.83270814396843
475.5 148.83270814396843
476.5 148.73043909969746
476.5 148.73043909969746
477.5 148.62817002524187
477.5 148.62817002524187
478.5 148.5259009365469
478.5 148.5259009365469
479.5 148.4236318275207
479.5 148.4236318275207
480.5 148.32136270329264
480.5 148.32136270329264
481.5 148.2190935352719
481.5 148.2190935352719
482.5 148.11682436799464
482.5 148.11682436799464
483.5 148.01455517901132
483.5 148.01455517901132
484.5 147.91228596121815
484.5 147.91228596121815
485.5 147.81001673056042
485.5 147.81001673056042
486.5 147.70774746971802
486.5 147.70774746971802
487.5 147.60547818758192
487.5 147.60547818758192
488.5 147.50320888369026
488.5 147.50320888369026
489.5 147.40093957170063
489.5 147.40093957170063
490.5 147.29867023227595
490.5 147.29867023227595
491.5 147.19640087252
491.5 147.19640087252
492.5 147.09413149004607
492.5 147.09413149004607
493.5 146.9918620858661
493.5 146.9918620858661
494.5 146.88959266785912
494.5 146.88959266785912
495.5 146.7873232149504
495.5 146.7873232149504
496.5 146.68505374028612
496.5 146.68505374028612
497.5 146.58278425752385
497.5 146.58278425752385
498.5 146.4805147473265
498.5 146.4805147473265
499.5 146.37824523040598
499.5 146.37824523040598
500.5 146.27597567715944
500.5 146.27597567715944
501.5 146.1737061096735
501.5 146.1737061096735
502.5 146.071436514802
502.5 146.071436514802
503.5 145.9691668972125
503.5 145.9691668972125
504.5 145.86689725929176
504.5 145.86689725929176
505.5 145.76462761322355
505.5 145.76462761322355
506.5 145.66235793362839
506.5 145.66235793362839
507.5 145.5600882327395
507.5 145.5600882327395
508.5 145.45781852938268
508.5 145.45781852938268
509.5 145.35554878544457
509.5 145.35554878544457
510.5 145.25327902726713
510.5 145.25327902726713
511.5 145.1510092548503
511.5 145.1510092548503
512.5 145.048739434336
512.5 145.048739434336
513.5 144.94646962638612
513.5 144.94646962638612
514.5 144.84419978348498
514.5 144.84419978348498
515.5 144.74192991319828
515.5 144.74192991319828
516.5 144.63966003613888
516.5 144.63966003613888
517.5 144.53739012280295
517.5 144.53739012280295
518.5 144.43512020269432
518.5 144.43512020269432
519.5 144.33285026225445
519.5 144.33285026225445
520.5 144.23058028595037
520.5 144.23058028595037
521.5 144.1283103038361
521.5 144.1283103038361
522.5 144.02604028448278
522.5 144.02604028448278
523.5 143.9237702536397
523.5 143.9237702536397
524.5 143.82150020718245
524.5 143.82150020718245
525.5 143.71923012719827
525.5 143.71923012719827
526.5 143.6169600390666
526.5 143.6169600390666
527.5 143.51468993101605
527.5 143.51468993101605
528.5 143.41241977917275
528.5 143.41241977917275
529.5 143.31014962335587
529.5 143.31014962335587
530.5 143.20787945801672
530.5 143.20787945801672
531.5 143.1056092591506
531.5 143.1056092591506
532.5 143.0033390389908
532.5 143.0033390389908
533.5 142.90106879845024
533.5 142.90106879845024
534.5 142.798798536616
534.5 142.798798536616
535.5 142.69652825440102
535.5 142.69652825440102
536.5 142.5942579508923
536.5 142.5942579508923
537.5 142.4919876284272
537.5 142.4919876284272
538.5 142.38971728324407
538.5 142.38971728324407
539.5 142.28744691676727
539.5 142.28744691676727
540.5 142.18517652381783
540.5 142.18517652381783
541.5 142.08290612552
541.5 142.08290612552
542.5 141.98063570450418
542.5 141.98063570450418
543.5 141.87836524858662
543.5 141.87836524858662
544.5 141.7760947798045
544.5 141.7760947798045
545.5 141.6738242835873
545.5 141.6738242835873
546.5 141.57155377313072
546.5 141.57155377313072
547.5 141.46928324138045
547.5 141.46928324138045
548.5 141.36701269814043
548.5 141.36701269814043
549.5 141.26474211862387
549.5 141.26474211862387
550.5 141.16247151913888
550.5 141.16247151913888
551.5 141.06020089932267
551.5 141.06020089932267
552.5 140.95793025678847
552.5 140.95793025678847
553.5 140.8556596041888
553.5 140.8556596041888
554.5 140.75338892140445
554.5 140.75338892140445
555.5 140.65111822570603
555.5 140.65111822570603
556.5 140.54884750262204
556.5 140.54884750262204
557.5 140.4465767666735
557.5 140.4465767666735
558.5 140.34430599623553
558.5 140.34430599623553
559.5 140.24203521252068
559.5 140.24203521252068
560.5 140.1397644149788
560.5 140.1397644149788
561.5 140.03749358862703
561.5 140.03749358862703
562.5 139.9352227507855
562.5 139.9352227507855
563.5 139.83295187804225
563.5 139.83295187804225
564.5 139.7306809764891
564.5 139.7306809764891
565.5 139.62841006953806
565.5 139.62841006953806
566.5 139.52613914977195
566.5 139.52613914977195
567.5 139.42386818800028
567.5 139.42386818800028
568.5 139.32159722041837
568.5 139.32159722041837
569.5 139.21932622586323
569.5 139.21932622586323
570.5 139.11705520955255
570.5 139.11705520955255
571.5 139.0147841817521
571.5 139.0147841817521
572.5 138.91251313265795
572.5 138.91251313265795
573.5 138.81024204252068
573.5 138.81024204252068
574.5 138.7079709531269
574.5 138.7079709531269
575.5 138.60569983492323
575.5 138.60569983492323
576.5 138.50342868456744
576.5 138.50342868456744
577.5 138.40115752748844
577.5 138.40115752748844
578.5 138.29888635749538
578.5 138.29888635749538
579.5 138.19661514554622
579.5 138.19661514554622
580.5 138.09434392778684
580.5 138.09434392778684
581.5 137.99207267553805
581.5 137.99207267553805
582.5 137.88980141042472
582.5 137.88980141042472
583.5 137.78753013996297
583.5 137.78753013996297
584.5 137.6852588138876
584.5 137.6852588138876
585.5 137.58298750312622
585.5 137.58298750312622
586.5 137.48071613675123
586.5 137.48071613675123
587.5 137.3784447697449
587.5 137.3784447697449
588.5 137.27617338515694
588.5 137.27617338515694
589.5 137.17390197217142
589.5 137.17390197217142
590.5 137.07163054728383
590.5 137.07163054728383
591.5 136.9693590879068
591.5 136.9693590879068
592.5 136.86708760814906
592.5 136.86708760814906
593.5 136.76481612304292
593.5 136.76481612304292
594.5 136.6625445959312
594.5 136.6625445959312
595.5 136.5602730705254
595.5 136.5602730705254
596.5 136.4580015106302
596.5 136.4580015106302
597.5 136.3557299242624
597.5 136.3557299242624
598.5 136.25345834001288
598.5 136.25345834001288
599.5 136.1511867062911
599.5 136.1511867062911
600.5 136.04891506717144
600.5 136.04891506717144
601.5 135.94664340909532
601.5 135.94664340909532
602.5 135.84437172358412
602.5 135.84437172358412
603.5 135.74210001815405
603.5 135.74210001815405
604.5 135.63982829234322
604.5 135.63982829234322
605.5 135.5375565466135
605.5 135.5375565466135
606.5 135.4352847748235
606.5 135.4352847748235
607.5 135.33301299016892
607.5 135.33301299016892
608.5 135.23074117807928
608.5 135.23074117807928
609.5 135.12846936064125
609.5 135.12846936064125
610.5 135.0261975035349
610.5 135.0261975035349
611.5 134.92392563122672
611.5 134.92392563122672
612.5 134.8216537413369
612.5 134.8216537413369
613.5 134.7193818253868
613.5 134.7193818253868
614.5 134.61710988062683
614.5 134.61710988062683
615.5 134.51483793798513
615.5 134.51483793798513
616.5 134.41256595430033
616.5 134.41256595430033
617.5 134.3102939652671
617.5 134.3102939652671
618.5 134.20802195017365
618.5 134.20802195017365
619.5 134.10574990155322
619.5 134.10574990155322
620.5 134.0034778475349
620.5 134.0034778475349
621.5 133.90120577222288
621.5 133.90120577222288
622.5 133.79893365861733
622.5 133.79893365861733
623.5 133.69666154438048
623.5 133.69666154438048
624.5 133.59438939799145
624.5 133.59438939799145
625.5 133.49211723873788
625.5 133.49211723873788
626.5 133.3898450449454
626.5 133.3898450449454
627.5 133.28757285428316
627.5 133.28757285428316
628.5 133.18530061547395
628.5 133.18530061547395
629.5 133.08302837131635
629.5 133.08302837131635
630.5 132.9807560997237
630.5 132.9807560997237
631.5 132.87848381664125
631.5 132.87848381664125
632.5 132.77621150003188
632.5 132.77621150003188
633.5 132.67393916345407
633.5 132.67393916345407
634.5 132.57166681543603
634.5 132.57166681543603
635.5 132.46939444744956
635.5 132.46939444744956
636.5 132.36712203842
636.5 132.36712203842
637.5 132.2648496315087
637.5 132.2648496315087
638.5 132.16257719996142
638.5 132.16257719996142
639.5 132.0603047334629
639.5 132.0603047334629
640.5 131.95803226161598
640.5 131.95803226161598
641.5 131.85575975619264
641.5 131.85575975619264
642.5 131.75348724679566
642.5 131.75348724679566
643.5 131.65121470996365
643.5 131.65121470996365
644.5 131.54894214097945
644.5 131.54894214097945
645.5 131.44666955816825
645.5 131.44666955816825
646.5 131.3443969563511
646.5 131.3443969563511
647.5 131.242124329898
647.5 131.242124329898
648.5 131.1398516905803
648.5 131.1398516905803
649.5 131.03757901672367
649.5 131.03757901672367
650.5 130.93530632528544
650.5 130.93530632528544
651.5 130.83303362098263
651.5 130.83303362098263
652.5 130.7307608981357
652.5 130.7307608981357
653.5 130.62848814171235
653.5 130.62848814171235
654.5 130.5262153653701
654.5 130.5262153653701
655.5 130.42394257753807
655.5 130.42394257753807
656.5 130.32166977116194
656.5 130.32166977116194
657.5 130.21939693968798
657.5 130.21939693968798
658.5 130.11712407230033
658.5 130.11712407230033
659.5 130.0148512094177
659.5 130.0148512094177
660.5 129.91257831199619
660.5 129.91257831199619
661.5 129.8103053956182
661.5 129.8103053956182
662.5 129.70803245455477
662.5 129.70803245455477
663.5 129.6057594935724
663.5 129.6057594935724
664.5 129.50348651358414
664.5 129.50348651358414
665.5 129.40121351505172
665.5 129.40121351505172
666.5 129.29894048908426
666.5 129.29894048908426
667.5 129.19666745300182
667.5 129.19666745300182
668.5 129.0943943894843
668.5 129.0943943894843
669.5 128.99212129381465
669.5 128.99212129381465
670.5 128.8898482002633
670.5 128.8898482002633
671.5 128.78757506704358
671.5 128.78757506704358
672.5 128.68530192137163
672.5 128.68530192137163
673.5 128.58302874354754
673.5 128.58302874354754
674.5 128.48075556174987
674.5 128.48075556174987
675.5 128.37848234500095
675.5 128.37848234500095
676.5 128.27620912565322
676.5 128.27620912565322
677.5 128.17393585815856
677.5 128.17393585815856
678.5 128.07166259988597
678.5 128.07166259988597
679.5 127.96938930098263
679.5 127.96938930098263
680.5 127.86711599196431
680.5 127.86711599196431
681.5 127.76484265693522
681.5 127.76484265693522
682.5 127.66256929579635
682.5 127.66256929579635
683.5 127.5602959086467
683.5 127.5602959086467
684.5 127.45802251747395
684.5 127.45802251747395
685.5 127.35574909277426
685.5 127.35574909277426
686.5 127.2534756579596
686.5 127.2534756579596
687.5 127.1512022093179
687.5 127.1512022093179
688.5 127.04892872238268
688.5 127.04892872238268
689.5 126.94665521690337
689.5 126.94665521690337
690.5 126.84438167927189
690.5 126.84438167927189
691.5 126.74210813624254
691.5 126.74210813624254
692.5 126.63983458923957
692.5 126.63983458923957
693.5 126.53756099408966
693.5 126.53756099408966
694.5 126.43528738887427
694.5 126.43528738887427
695.5 126.33301375754911
695.5 126.33301375754911
696.5 126.23074010021317
696.5 126.23074010021317
697.5 126.12846644027843
697.5 126.12846644027843
698.5 126.02619275285912
698.5 126.02619275285912
699.5 125.92391903328766
699.5 125.92391903328766
700.5 125.82164529517209
700.5 125.82164529517209
701.5 125.71937154694156
701.5 125.71937154694156
702.5 125.61709777265074
702.5 125.61709777265074
703.5 125.51482397229965
703.5 125.51482397229965
704.5 125.41255015436693
704.5 125.41255015436693
705.5 125.31027632398197
705.5 125.31027632398197
706.5 125.20800246891152
706.5 125.20800246891152
707.5 125.10572857417276
707.5 125.10572857417276
708.5 125.0034546754604
708.5 125.0034546754604
709.5 124.90118076567062
709.5 124.90118076567062
710.5 124.7989068162125
710.5 124.7989068162125
711.5 124.69663286278079
711.5 124.69663286278079
712.5 124.59435886257693
712.5 124.59435886257693
713.5 124.49208487159517
713.5 124.49208487159517
714.5 124.38981084273223
714.5 124.38981084273223
715.5 124.28753679395038
715.5 124.28753679395038
716.5 124.18526272753739
716.5 124.18526272753739
717.5 124.08298863648844
717.5 124.08298863648844
718.5 123.9807145339002
718.5 123.9807145339002
719.5 123.87844039210547
719.5 123.87844039210547
720.5 123.77616624628766
720.5 123.77616624628766
721.5 123.67389207583386
721.5 123.67389207583386
722.5 123.57161787180362
722.5 123.57161787180362
723.5 123.46934367126644
723.5 123.46934367126644
724.5 123.36706943857713
724.5 123.36706943857713
725.5 123.26479518120233
725.5 123.26479518120233
726.5 123.16252089776727
726.5 123.16252089776727
727.5 123.06024659675055
727.5 123.06024659675055
728.5 122.9579722860312
728.5 122.9579722860312
729.5 122.8556979403606
729.5 122.8556979403606
730.5 122.75342357280363
730.5 122.75342357280363
731.5 122.65114919847395
731.5 122.65114919847395
732.5 122.54887479474172
732.5 122.54887479474172
733.5 122.44660037718246
733.5 122.44660037718246
734.5 122.34432592270448
734.5 122.34432592270448
735.5 122.24205146425291
735.5 122.24205146425291
736.5 122.13977697974106
736.5 122.13977697974106
737.5 122.03750247054371
737.5 122.03750247054371
738.5 121.93522793666091
738.5 121.93522793666091
739.5 121.83295339880449
739.5 121.83295339880449
740.5 121.73067882874643
740.5 121.73067882874643
741.5 121.6284042354272
741.5 121.6284042354272
742.5 121.52612962213955
742.5 121.52612962213955
743.5 121.42385499264508
743.5 121.42385499264508
744.5 121.32158033612785
744.5 121.32158033612785
745.5 121.2193056572624
745.5 121.2193056572624
746.5 121.11703096594472
746.5 121.11703096594472
747.5 121.0147562570454
747.5 121.0147562570454
748.5 120.91248152483541
748.5 120.91248152483541
749.5 120.81020675199463
749.5 120.81020675199463
750.5 120.70793198223458
750.5 120.70793198223458
751.5 120.60565718210952
751.5 120.60565718210952
752.5 120.50338236440282
752.5 120.50338236440282
753.5 120.40110751353201
753.5 120.40110751353201
754.5 120.29883265254622
754.5 120.29883265254622
755.5 120.1965577753536
755.5 120.1965577753536
756.5 120.09428286362204
756.5 120.09428286362204
757.5 119.99200794319984
757.5 119.99200794319984
758.5 119.88973299809214
758.5 119.88973299809214
759.5 119.78745803439084
759.5 119.78745803439084
760.5 119.68518303991219
760.5 119.68518303991219
761.5 119.58290803394377
761.5 119.58290803394377
762.5 119.48063299761033
762.5 119.48063299761033
763.5 119.37835794978713
763.5 119.37835794978713
764.5 119.27608287824091
764.5 119.27608287824091
765.5 119.17380778104675
765.5 119.17380778104675
766.5 119.07153268125379
766.5 119.07153268125379
767.5 118.96925752859678
767.5 118.96925752859678
768.5 118.86698237943287
768.5 118.86698237943287
769.5 118.76470720517113
769.5 118.76470720517113
770.5 118.66243200054438
770.5 118.66243200054438
771.5 118.5601567994107
771.5 118.5601567994107
772.5 118.45788155860872
772.5 118.45788155860872
773.5 118.35560629449603
773.5 118.35560629449603
774.5 118.25333101183925
774.5 118.25333101183925
775.5 118.15105570587178
775.5 118.15105570587178
776.5 118.04878038232268
776.5 118.04878038232268
777.5 117.94650504155476
777.5 117.94650504155476
778.5 117.84422968361754
778.5 117.84422968361754
779.5 117.74195428601199
779.5 117.74195428601199
780.5 117.63967887870382
780.5 117.63967887870382
781.5 117.5374034551888
781.5 117.5374034551888
782.5 117.43512800561349
782.5 117.43512800561349
783.5 117.33285253881938
783.5 117.33285253881938
784.5 117.23057704876409
784.5 117.23057704876409
785.5 117.12830154107766
785.5 117.12830154107766
786.5 117.0260260030262
786.5 117.0260260030262
787.5 116.92375045348498
787.5 116.92375045348498
788.5 116.82147487925829
788.5 116.82147487925829
789.5 116.71919928314522
789.5 116.71919928314522
790.5 116.61692366092235
790.5 116.61692366092235
791.5 116.5146480361007
791.5 116.5146480361007
792.5 116.41237236593118
792.5 116.41237236593118
793.5 116.3100966856467
793.5 116.3100966856467
794.5 116.20782099565957
794.5 116.20782099565957
795.5 116.10554528194943
795.5 116.10554528194943
796.5 116.00326953649947
796.5 116.00326953649947
797.5 115.90099377341838
797.5 115.90099377341838
798.5 115.79871798611363
798.5 115.79871798611363
799.5 115.69644218255254
799.5 115.69644218255254
800.5 115.59416635430598
800.5 115.59416635430598
801.5 115.49189052346061
801.5 115.49189052346061
802.5 115.38961464112602
802.5 115.38961464112602
803.5 115.28733876228449
803.5 115.28733876228449
804.5 115.18506285170315
804.5 115.18506285170315
805.5 115.08278691739879
805.5 115.08278691739879
806.5 114.98051097435426
806.5 114.98051097435426
807.5 114.87823500566178
807.5 114.87823500566178
808.5 114.77595900756675
808.5 114.77595900756675
809.5 114.67368299798196
809.5 114.67368299798196
810.5 114.57140696646128
810.5 114.57140696646128
811.5 114.46913090888033
811.5 114.46913090888033
812.5 114.36685483550485
812.5 114.36685483550485
813.5 114.26457873881871
813.5 114.26457873881871
814.5 114.16230260998042
814.5 114.16230260998042
815.5 114.06002647986861
815.5 114.06002647986861
816.5 113.95775031760466
816.5 113.95775031760466
817.5 113.85547414563808
817.5 113.85547414563808
818.5 113.75319793675277
818.5 113.75319793675277
819.5 113.65092171069814
819.5 113.65092171069814
820.5 113.5486454674247
820.5 113.5486454674247
821.5 113.4463692154606
821.5 113.4463692154606
822.5 113.34409291672435
822.5 113.34409291672435
823.5 113.24181661676408
823.5 113.24181661676408
824.5 113.13954029349314
824.5 113.13954029349314
825.5 113.03726394553672
825.5 113.03726394553672
826.5 112.93498756680295
826.5 112.93498756680295
827.5 112.83271118679568
827.5 112.83271118679568
828.5 112.73043476758191
828.5 112.73043476758191
829.5 112.62815833957846
829.5 112.62815833957846
830.5 112.52588188831385
830.5 112.52588188831385
831.5 112.42360541845562
831.5 112.42360541845562
832.5 112.32132892671102
832.5 112.32132892671102
833.5 112.21905240413956
833.5 112.21905240413956
834.5 112.11677586439879
834.5 112.11677586439879
835.5 112.01449931591785
835.5 112.01449931591785
836.5 111.91222274412623
836.5 111.91222274412623
837.5 111.80994613307861
837.5 111.80994613307861
838.5 111.70766950719896
838.5 111.70766950719896
839.5 111.60539287161666
839.5 111.60539287161666
840.5 111.50311621134888
840.5 111.50311621134888
841.5 111.40083953762387
841.5 111.40083953762387
842.5 111.29856282935992
842.5 111.29856282935992
843.5 111.19628610763874
843.5 111.19628610763874
844.5 111.09400935417774
844.5 111.09400935417774
845.5 110.99173258446041
845.5 110.99173258446041
846.5 110.88945579894855
846.5 110.88945579894855
847.5 110.78717898875122
847.5 110.78717898875122
848.5 110.68490216413417
848.5 110.68490216413417
849.5 110.58262532188598
849.5 110.58262532188598
850.5 110.48034844927278
850.5 110.48034844927278
851.5 110.37807156654459
851.5 110.37807156654459
852.5 110.27579464121816
852.5 110.27579464121816
853.5 110.17351771186861
853.5 110.17351771186861
854.5 110.07124075449131
854.5 110.07124075449131
855.5 109.96896378603658
855.5 109.96896378603658
856.5 109.8666867881793
856.5 109.8666867881793
857.5 109.76440976563653
857.5 109.76440976563653
858.5 109.66213272115787
858.5 109.66213272115787
859.5 109.55985566793906
859.5 109.55985566793906
860.5 109.45757858298042
860.5 109.45757858298042
861.5 109.3553014906564
861.5 109.3553014906564
862.5 109.25302436613073
862.5 109.25302436613073
863.5 109.15074723332673
863.5 109.15074723332673
864.5 109.048470063604
864.5 109.048470063604
865.5 108.94619287803725
865.5 108.94619287803725
866.5 108.84391566920932
866.5 108.84391566920932
867.5 108.7416384431626
867.5 108.7416384431626
868.5 108.63936120228382
868.5 108.63936120228382
869.5 108.53708392352385
869.5 108.53708392352385
870.5 108.43480664353989
870.5 108.43480664353989
871.5 108.33252931953335
871.5 108.33252931953335
872.5 108.23025199292802
872.5 108.23025199292802
873.5 108.127974643012
873.5 108.127974643012
874.5 108.0256972697853
874.5 108.0256972697853
875.5 107.92341988213889
875.5 107.92341988213889
876.5 107.82114245619896
876.5 107.82114245619896
877.5 107.71886502193118
877.5 107.71886502193118
878.5 107.61658757754843
878.5 107.61658757754843
879.5 107.51431009056742
879.5 107.51431009056742
880.5 107.41203260236242
880.5 107.41203260236242
881.5 107.3097550748519
881.5 107.3097550748519
882.5 107.20747754002554
882.5 107.20747754002554
883.5 107.10519998326328
883.5 107.10519998326328
884.5 107.00292240181554
884.5 107.00292240181554
885.5 106.90064479843191
885.5 106.90064479843191
886.5 106.79836717925379
886.5 106.79836717925379
887.5 106.69608952315693
887.5 106.69608952315693
888.5 106.59381185735742
888.5 106.59381185735742
889.5 106.49153416824724
889.5 106.49153416824724
890.5 106.38925645862548
890.5 106.38925645862548
891.5 106.28697873883925
891.5 106.28697873883925
892.5 106.18470098259613
892.5 106.18470098259613
893.5 106.08242321898761
893.5 106.08242321898761
894.5 105.9801454367855
894.5 105.9801454367855
895.5 105.87786761198512
895.5 105.87786761198512
896.5 105.77558977981938
896.5 105.77558977981938
897.5 105.67331193048432
897.5 105.67331193048432
898.5 105.57103405921337
898.5 105.57103405921337
899.5 105.46875615853988
899.5 105.46875615853988
900.5 105.36647824202237
900.5 105.36647824202237
901.5 105.26420030219417
901.5 105.26420030219417
902.5 105.1619223404796
902.5 105.1619223404796
903.5 105.05964436292102
903.5 105.05964436292102
904.5 104.95736637053038
904.5 104.95736637053038
905.5 104.85508834025856
905.5 104.85508834025856
906.5 104.75281029414272
906.5 104.75281029414272
907.5 104.65053224071102
907.5 104.65053224071102
908.5 104.54825414325674
908.5 104.54825414325674
909.5 104.44597604457847
909.5 104.44597604457847
910.5 104.34369792258951
910.5 104.34369792258951
911.5 104.24141977161034
911.5 104.24141977161034
912.5 104.13914159965773
912.5 104.13914159965773
913.5 104.0368634180025
913.5 104.0368634180025
914.5 103.93458521303658
914.5 103.93458521303658
915.5 103.8323069800429
915.5 103.8323069800429
916.5 103.73002872983042
916.5 103.73002872983042
917.5 103.62775045910635
917.5 103.62775045910635
918.5 103.5254721664464
918.5 103.5254721664464
919.5 103.42319384295959
919.5 103.42319384295959
920.5 103.32091551728632
920.5 103.32091551728632
921.5 103.21863715606912
921.5 103.21863715606912
922.5 103.11635876682416
922.5 103.11635876682416
923.5 103.01408038244708
923.5 103.01408038244708
924.5 102.91180196156358
924.5 102.91180196156358
925.5 102.80952351874421
925.5 102.80952351874421
926.5 102.7072450610928
926.5 102.7072450610928
927.5 102.60496657916825
927.5 102.60496657916825
928.5 102.50268807764508
928.5 102.50268807764508
929.5 102.40040955184874
929.5 102.40040955184874
930.5 102.29813101122038
930.5 102.29813101122038
931.5 102.19585243408561
931.5 102.19585243408561
932.5 102.09357386319351
932.5 102.09357386319351
933.5 101.99129524970314
933.5 101.99129524970314
934.5 101.88901661995644
934.5 101.88901661995644
935.5 101.78673796969814
935.5 101.78673796969814
936.5 101.68445931111201
936.5 101.68445931111201
937.5 101.58218060850331
937.5 101.58218060850331
938.5 101.47990190467061
938.5 101.47990190467061
939.5 101.37762316529398
939.5 101.37762316529398
940.5 101.27534441758951
940.5 101.27534441758951
941.5 101.17306564799867
941.5 101.17306564799867
942.5 101.07078684185191
942.5 101.07078684185191
943.5 100.9685080283893
943.5 100.9685080283893
944.5 100.86622919299079
944.5 100.86622919299079
945.5 100.7639503342816
945.5 100.7639503342816
946.5 100.66167145501133
946.5 100.66167145501133
947.5 100.55939255243037
947.5 100.55939255243037
948.5 100.4571136368045
948.5 100.4571136368045
949.5 100.35483469786794
949.5 100.35483469786794
950.5 100.25255573090364
950.5 100.25255573090364
951.5 100.15027674809531
951.5 100.15027674809531
952.5 100.0479977419763
952.5 100.0479977419763
953.5 99.94571871672052
953.5 99.94571871672052
954.5 99.84343967332784
954.5 99.84343967332784
955.5 99.74116060511835
955.5 99.74116060511835
956.5 99.6388815178539
956.5 99.6388815178539
957.5 99.53660240120037
957.5 99.53660240120037
958.5 99.43432327834013
958.5 99.43432327834013
959.5 99.33204412533101
959.5 99.33204412533101
960.5 99.2297649511458
960.5 99.2297649511458
961.5 99.12748576883541
961.5 99.12748576883541
962.5 99.02520655899143
962.5 99.02520655899143
963.5 98.92292732042287
963.5 98.92292732042287
964.5 98.82064805773432
964.5 98.82064805773432
965.5 98.71836878350699
965.5 98.71836878350699
966.5 98.61608949121921
966.5 98.61608949121921
967.5 98.5138101633875
967.5 98.5138101633875
968.5 98.41153082934909
968.5 98.41153082934909
969.5 98.30925145612602
969.5 98.30925145612602
970.5 98.2069720835479
970.5 98.2069720835479
971.5 98.1046926896984
971.5 98.1046926896984
972.5 98.00241326487725
972.5 98.00241326487725
973.5 97.90013381954451
973.5 97.90013381954451
974.5 97.79785434933198
974.5 97.79785434933198
975.5 97.69557486393994
975.5 97.69557486393994
976.5 97.59329536260859
976.5 97.59329536260859
977.5 97.4910158339463
977.5 97.4910158339463
978.5 97.38873628646378
978.5 97.38873628646378
979.5 97.28645671089053
979.5 97.28645671089053
980.5 97.18417711937796
980.5 97.18417711937796
981.5 97.08189752165869
981.5 97.08189752165869
982.5 96.97961787475651
982.5 96.97961787475651
983.5 96.87733822936647
983.5 96.87733822936647
984.5 96.77505855976113
984.5 96.77505855976113
985.5 96.67277886746012
985.5 96.67277886746012
986.5 96.57049914409214
986.5 96.57049914409214
987.5 96.46821939776284
987.5 96.46821939776284
988.5 96.36593964930493
988.5 96.36593964930493
989.5 96.26365987129968
989.5 96.26365987129968
990.5 96.1613800688135
990.5 96.1613800688135
991.5 96.05910025059067
991.5 96.05910025059067
992.5 95.95682041424442
992.5 95.95682041424442
993.5 95.85454054950948
993.5 95.85454054950948
994.5 95.75226066539717
994.5 95.75226066539717
995.5 95.64998076044466
995.5 95.64998076044466
996.5 95.54770083611477
996.5 95.54770083611477
997.5 95.44542088872826
997.5 95.44542088872826
998.5 95.34314091858309
998.5 95.34314091858309
999.5 95.24086093657672
999.5 95.24086093657672
1000.5 95.13858091714589
1000.5 95.13858091714589
1001.5 95.0363008960806
1001.5 95.0363008960806
1002.5 94.93402084176427
1002.5 94.93402084176427
1003.5 94.83174077846765
1003.5 94.83174077846765
1004.5 94.7294606899303
1004.5 94.7294606899303
1005.5 94.62718057929882
1005.5 94.62718057929882
1006.5 94.52490043395963
1006.5 94.52490043395963
1007.5 94.42262028083117
1007.5 94.42262028083117
1008.5 94.32034010127099
1008.5 94.32034010127099
1009.5 94.2180598985912
1009.5 94.2180598985912
1010.5 94.11577967577425
1010.5 94.11577967577425
1011.5 94.01349945268419
1011.5 94.01349945268419
1012.5 93.91121919634307
1012.5 93.91121919634307
1013.5 93.80893890036104
1013.5 93.80893890036104
1014.5 93.70665860827931
1014.5 93.70665860827931
1015.5 93.60437828970291
1015.5 93.60437828970291
1016.5 93.50209793294222
1016.5 93.50209793294222
1017.5 93.39981758074634
1017.5 93.39981758074634
1018.5 93.29753719357713
1018.5 93.29753719357713
1019.5 93.19525678355397
1019.5 93.19525678355397
1020.5 93.09297635524912
1020.5 93.09297635524912
1021.5 92.99069591426029
1021.5 92.99069591426029
1022.5 92.88841544945504
1022.5 92.88841544945504
1023.5 92.78613494987911
1023.5 92.78613494987911
1024.5 92.6838544395377
1024.5 92.6838544395377
1025.5 92.58157391233888
1025.5 92.58157391233888
1026.5 92.47929335722108
1026.5 92.47929335722108
1027.5 92.37701277676726
1027.5 92.37701277676726
1028.5 92.27473218651039
1028.5 92.27473218651039
1029.5 92.17245157721203
1029.5 92.17245157721203
1030.5 92.07017093294034
1030.5 92.07017093294034
1031.5 91.96789027810581
1031.5 91.96789027810581
1032.5 91.86560959717546
1032.5 91.86560959717546
1033.5 91.76332890356113
1033.5 91.76332890356113
1034.5 91.6610481853076
1034.5 91.6610481853076
1035.5 91.55876743903978
1035.5 91.55876743903978
1036.5 91.45648668200646
1036.5 91.45648668200646
1037.5 91.35420588868287
1037.5 91.35420588868287
1038.5 91.25192508747469
1038.5 91.25192508747469
1039.5 91.1496442635843
1039.5 91.1496442635843
1040.5 91.0473634274088
1040.5 91.0473634274088
1041.5 90.94508255934356
1041.5 90.94508255934356
1042.5 90.8428016636629
1042.5 90.8428016636629
1043.5 90.74052076960314
1043.5 90.74052076960314
1044.5 90.6382398268667
1044.5 90.6382398268667
1045.5 90.53595887254198
1045.5 90.53595887254198
1046.5 90.43367791228965
1046.5 90.43367791228965
1047.5 90.33139691690573
1047.5 90.33139691690573
1048.5 90.22911590248032
1048.5 90.22911590248032
1049.5 90.12683486749381
1049.5 90.12683486749381
1050.5 90.02455382091904
1050.5 90.02455382091904
1051.5 89.92227273878146
1051.5 89.92227273878146
1052.5 89.81999163581716
1052.5 89.81999163581716
1053.5 89.71771052153022
1053.5 89.71771052153022
1054.5 89.61542939277405
1054.5 89.61542939277405
1055.5 89.51314823031059
1055.5 89.51314823031059
1056.5 89.41086703976988
1056.5 89.41086703976988
1057.5 89.30858584151632
1057.5 89.30858584151632
1058.5 89.2063046319401
1058.5 89.2063046319401
1059.5 89.1040233864725
1059.5 89.1040233864725
1060.5 89.00174211338947
1060.5 89.00174211338947
1061.5 88.89946083355606
1061.5 88.89946083355606
1062.5 88.79717952630989
1062.5 88.79717952630989
1063.5 88.6948982045945
1063.5 88.6948982045945
1064.5 88.59261685596051
1064.5 88.59261685596051
1065.5 88.49033547769734
1065.5 88.49033547769734
1066.5 88.3880541009921
1066.5 88.3880541009921
1067.5 88.28577268008715
1067.5 88.28577268008715
1068.5 88.1834912551101
1068.5 88.1834912551101
1069.5 88.08120980586824
1069.5 88.08120980586824
1070.5 87.9789283221593
1070.5 87.9789283221593
1071.5 87.87664683169997
1071.5 87.87664683169997
1072.5 87.77436532737296
1072.5 87.77436532737296
1073.5 87.67208378715456
1073.5 87.67208378715456
1074.5 87.56980221588266
1074.5 87.56980221588266
1075.5 87.46752064749768
1075.5 87.46752064749768
1076.5 87.36523905752618
1076.5 87.36523905752618
1077.5 87.2629574357414
1077.5 87.2629574357414
1078.5 87.16067578018634
1078.5 87.16067578018634
1079.5 87.05839412996934
1079.5 87.05839412996934
1080.5 86.9561124515798
1080.5 86.9561124515798
1081.5 86.85383073577924
1081.5 86.85383073577924
1082.5 86.75154902677339
1082.5 86.75154902677339
1083.5 86.64926727502446
1083.5 86.64926727502446
1084.5 86.54698551616421
1084.5 86.54698551616421
1085.5 86.44470371797452
1085.5 86.44470371797452
1086.5 86.3424219134333
1086.5 86.3424219134333
1087.5 86.24014008721025
1087.5 86.24014008721025
1088.5 86.13785823089619
1088.5 86.13785823089619
1089.5 86.03557635823236
1089.5 86.03557635823236
1090.5 85.93329447170086
1090.5 85.93329447170086
1091.5 85.83101255547719
1091.5 85.83101255547719
1092.5 85.72873061565323
1092.5 85.72873061565323
1093.5 85.62644866583703
1093.5 85.62644866583703
1094.5 85.5241666877853
1094.5 85.5241666877853
1095.5 85.42188470262225
1095.5 85.42188470262225
1096.5 85.31960267928841
1096.5 85.31960267928841
1097.5 85.21732063911064
1097.5 85.21732063911064
1098.5 85.1150385760294
1098.5 85.1150385760294
1099.5 85.01275649686407
1099.5 85.01275649686407
1100.5 84.91047440231144
1100.5 84.91047440231144
1101.5 84.80819228415852
1101.5 84.80819228415852
1102.5 84.7059101277395
1102.5 84.7059101277395
1103.5 84.60362798556838
1103.5 84.60362798556838
1104.5 84.50134578188582
1104.5 84.50134578188582
1105.5 84.39906359291298
1105.5 84.39906359291298
1106.5 84.2967813562394
1106.5 84.2967813562394
1107.5 84.19449911315135
1107.5 84.19449911315135
1108.5 84.09221683576793
1108.5 84.09221683576793
1109.5 83.98993455892906
1109.5 83.98993455892906
1110.5 83.8876522431596
1110.5 83.8876522431596
1111.5 83.78536991875922
1111.5 83.78536991875922
1112.5 83.68308756172277
1112.5 83.68308756172277
1113.5 83.58080518996356
1113.5 83.58080518996356
1114.5 83.4785227984165
1114.5 83.4785227984165
1115.5 83.37624037615186
1115.5 83.37624037615186
1116.5 83.27395795373494
1116.5 83.27395795373494
1117.5 83.1716754894435
1117.5 83.1716754894435
1118.5 83.06939300966948
1118.5 83.06939300966948
1119.5 82.96711051298858
1119.5 82.96711051298858
1120.5 82.86482799919813
1120.5 82.86482799919813
1121.5 82.76254546049046
1121.5 82.76254546049046
1122.5 82.66026289706174
1122.5 82.66026289706174
1123.5 82.55798030851315
1123.5 82.55798030851315
1124.5 82.45569770229787
1124.5 82.45569770229787
1125.5 82.35341508593206
1125.5 82.35341508593206
1126.5 82.25113243981113
1126.5 82.25113243981113
1127.5 82.14884977430124
1127.5 82.14884977430124
1128.5 82.04656708291165
1128.5 82.04656708291165
1129.5 81.94428437451988
1129.5 81.94428437451988
1130.5 81.84200164779692
1130.5 81.84200164779692
1131.5 81.73971890483158
1131.5 81.73971890483158
1132.5 81.63743613522674
1132.5 81.63743613522674
1133.5 81.53515334768957
1133.5 81.53515334768957
1134.5 81.43287052742104
1134.5 81.43287052742104
1135.5 81.330587697002
1135.5 81.330587697002
1136.5 81.22830484739667
1136.5 81.22830484739667
1137.5 81.12602196631394
1137.5 81.12602196631394
1138.5 81.02373906555076
1138.5 81.02373906555076
1139.5 80.92145615437141
1139.5 80.92145615437141
1140.5 80.8191732090364
1140.5 80.8191732090364
1141.5 80.71689025491223
1141.5 80.71689025491223
1142.5 80.61460727948061
1142.5 80.61460727948061
1143.5 80.5123242724763
1143.5 80.5123242724763
1144.5 80.41004125943192
1144.5 80.41004125943192
1145.5 80.30775822378763
1145.5 80.30775822378763
1146.5 80.20547514541374
1146.5 80.20547514541374
1147.5 80.10319206242409
1147.5 80.10319206242409
1148.5 80.0009089685241
1148.5 80.0009089685241
1149.5 79.89862583259134
1149.5 79.89862583259134
1150.5 79.79634268498846
1150.5 79.79634268498846
1151.5 79.6940595181993
1151.5 79.6940595181993
1152.5 79.59177633974001
1152.5 79.59177633974001
1153.5 79.48949311315609
1153.5 79.48949311315609
1154.5 79.38720988996671
1154.5 79.38720988996671
1155.5 79.28492663785846
1155.5 79.28492663785846
1156.5 79.18264335971223
1156.5 79.18264335971223
1157.5 79.0803600788687
1157.5 79.0803600788687
1158.5 78.97807675311144
1158.5 78.97807675311144
1159.5 78.87579343161592
1159.5 78.87579343161592
1160.5 78.7735100756038
1160.5 78.7735100756038
1161.5 78.67122669894876
1161.5 78.67122669894876
1162.5 78.56894329668695
1162.5 78.56894329668695
1163.5 78.46665987302242
1163.5 78.46665987302242
1164.5 78.36437644398231
1164.5 78.36437644398231
1165.5 78.26209298254672
1165.5 78.26209298254672
1166.5 78.15980949046998
1166.5 78.15980949046998
1167.5 78.05752598762261
1167.5 78.05752598762261
1168.5 77.9552424631069
1168.5 77.9552424631069
1169.5 77.85295892076621
1169.5 77.85295892076621
1170.5 77.7506753548387
1170.5 77.7506753548387
1171.5 77.64839177860242
1171.5 77.64839177860242
1172.5 77.54610816632993
1172.5 77.54610816632993
1173.5 77.44382453259175
1173.5 77.44382453259175
1174.5 77.34154088712047
1174.5 77.34154088712047
1175.5 77.23925721121071
1175.5 77.23925721121071
1176.5 77.13697351575372
1176.5 77.13697351575372
1177.5 77.03468982237435
1177.5 77.03468982237435
1178.5 76.93240609295877
1178.5 76.93240609295877
1179.5 76.83012232141513
1179.5 76.83012232141513
1180.5 76.72783855582455
1180.5 76.72783855582455
1181.5 76.62555475707869
1181.5 76.62555475707869
1182.5 76.52327094295902
1182.5 76.52327094295902
1183.5 76.42098710052197
1183.5 76.42098710052197
1184.5 76.31870324483225
1184.5 76.31870324483225
1185.5 76.2164193598627
1185.5 76.2164193598627
1186.5 76.11413546240024
1186.5 76.11413546240024
1187.5 76.01185154195251
1187.5 76.01185154195251
1188.5 75.90956759927927
1188.5 75.90956759927927
1189.5 75.80728363629902
1189.5 75.80728363629902
1190.5 75.70499966566378
1190.5 75.70499966566378
1191.5 75.60271566644553
1191.5 75.60271566644553
1192.5 75.50043162357963
1192.5 75.50043162357963
1193.5 75.3981475791506
1193.5 75.3981475791506
1194.5 75.29586351653568
1194.5 75.29586351653568
1195.5 75.19357942805453
1195.5 75.19357942805453
1196.5 75.09129531946903
1196.5 75.09129531946903
1197.5 74.98901118154072
1197.5 74.98901118154072
1198.5 74.8867270289031
1198.5 74.8867270289031
1199.5 74.78444286758506
1199.5 74.78444286758506
1200.5 74.68215867718985
1200.5 74.68215867718985
1201.5 74.57987445135997
1201.5 74.57987445135997
1202.5 74.47759021615283
1202.5 74.47759021615283
1203.5 74.37530595865724
1203.5 74.37530595865724
1204.5 74.27302168493273
1204.5 74.27302168493273
1205.5 74.17073738474635
1205.5 74.17073738474635
1206.5 74.06845306545011
1206.5 74.06845306545011
1207.5 73.96616872598655
1207.5 73.96616872598655
1208.5 73.86388437714572
1208.5 73.86388437714572
1209.5 73.76159998313764
1209.5 73.76159998313764
1210.5 73.65931558111363
1210.5 73.65931558111363
1211.5 73.55703115680116
1211.5 73.55703115680116
1212.5 73.45474673056464
1212.5 73.45474673056464
1213.5 73.35246225916084
1213.5 73.35246225916084
1214.5 73.25017776689289
1214.5 73.25017776689289
1215.5 73.14789326442492
1215.5 73.14789326442492
1216.5 73.0456087303977
1216.5 73.0456087303977
1217.5 72.94332418083842
1217.5 72.94332418083842
1218.5 72.84103960889536
1218.5 72.84103960889536
1219.5 72.73875502751207
1219.5 72.73875502751207
1220.5 72.6364704077179
1220.5 72.6364704077179
1221.5 72.53418577848349
1221.5 72.53418577848349
1222.5 72.43190112686531
1222.5 72.43190112686531
1223.5 72.32961645895526
1223.5 72.32961645895526
1224.5 72.22733175121
1224.5 72.22733175121
1225.5 72.12504704366182
1225.5 72.12504704366182
1226.5 72.02276231008915
1226.5 72.02276231008915
1227.5 71.92047754565407
1227.5 71.92047754565407
1228.5 71.81819277244328
1228.5 71.81819277244328
1229.5 71.71590796569181
1229.5 71.71590796569181
1230.5 71.61362314456693
1230.5 71.61362314456693
1231.5 71.51133830589619
1231.5 71.51133830589619
1232.5 71.40905345066791
1232.5 71.40905345066791
1233.5 71.30676855626895
1233.5 71.30676855626895
1234.5 71.20448366548065
1234.5 71.20448366548065
1235.5 71.1021987362185
1235.5 71.1021987362185
1236.5 70.99991379066445
1236.5 70.99991379066445
1237.5 70.8976288127284
1237.5 70.8976288127284
1238.5 70.79534382449702
1238.5 70.79534382449702
1239.5 70.69305881921396
1239.5 70.69305881921396
1240.5 70.59077378714659
1240.5 70.59077378714659
1241.5 70.48848873918621
1241.5 70.48848873918621
1242.5 70.38620366665795
1242.5 70.38620366665795
1243.5 70.28391858307458
1243.5 70.28391858307458
1244.5 70.18163345204454
1244.5 70.18163345204454
1245.5 70.07934833283817
1245.5 70.07934833283817
1246.5 69.9770631673438
1246.5 69.9770631673438
1247.5 69.87477800470032
1247.5 69.87477800470032
1248.5 69.77249280358296
1248.5 69.77249280358296
1249.5 69.67020758389431
1249.5 69.67020758389431
1250.5 69.56792234487457
1250.5 69.56792234487457
1251.5 69.465637080989
1251.5 69.465637080989
1252.5 69.36335180750494
1252.5 69.36335180750494
1253.5 69.26106649190626
1253.5 69.26106649190626
1254.5 69.15878118127962
1254.5 69.15878118127962
1255.5 69.05649583529474
1255.5 69.05649583529474
1256.5 68.9542104736195
1256.5 68.9542104736195
1257.5 68.85192508489432
1257.5 68.85192508489432
1258.5 68.74963967607825
1258.5 68.74963967607825
1259.5 68.64735425011519
1259.5 68.64735425011519
1260.5 68.54506879170714
1260.5 68.54506879170714
1261.5 68.44278332833586
1261.5 68.44278332833586
1262.5 68.34049783732517
1262.5 68.34049783732517
1263.5 68.23821233665304
1263.5 68.23821233665304
1264.5 68.13592680138245
1264.5 68.13592680138245
1265.5 68.0336412549938
1265.5 68.0336412549938
1266.5 67.93135566573072
1266.5 67.93135566573072
1267.5 67.82907006534955
1267.5 67.82907006534955
1268.5 67.72678446136646
1268.5 67.72678446136646
1269.5 67.62449883120063
1269.5 67.62449883120063
1270.5 67.52221316425224
1270.5 67.52221316425224
1271.5 67.4199274883069
1271.5 67.4199274883069
1272.5 67.31764178233539
1272.5 67.31764178233539
1273.5 67.21535606620824
1273.5 67.21535606620824
1274.5 67.11307032902775
1274.5 67.11307032902775
1275.5 67.01078456682316
1275.5 67.01078456682316
1276.5 66.9084987770115
1276.5 66.9084987770115
1277.5 66.80621297386531
1277.5 66.80621297386531
1278.5 66.70392715884124
1278.5 66.70392715884124
1279.5 66.60164130839595
1279.5 66.60164130839595
1280.5 66.49935544607278
1280.5 66.49935544607278
1281.5 66.39706954763159
1281.5 66.39706954763159
1282.5 66.29478363943362
1282.5 66.29478363943362
1283.5 66.19249770674422
1283.5 66.19249770674422
1284.5 66.09021176505787
1284.5 66.09021176505787
1285.5 65.98792579258554
1285.5 65.98792579258554
1286.5 65.88563980138366
1286.5 65.88563980138366
1287.5 65.78335378906544
1287.5 65.78335378906544
1288.5 65.68106774904487
1288.5 65.68106774904487
1289.5 65.57878170390278
1289.5 65.57878170390278
1290.5 65.4764956158233
1290.5 65.4764956158233
1291.5 65.37420951288969
1291.5 65.37420951288969
1292.5 65.27192340407477
1292.5 65.27192340407477
1293.5 65.16963726129528
1293.5 65.16963726129528
1294.5 65.06735110366166
1294.5 65.06735110366166
1295.5 64.96506492653867
1295.5 64.96506492653867
1296.5 64.86277871932656
1296.5 64.86277871932656
1297.5 64.76049249186528
1297.5 64.76049249186528
1298.5 64.65820626537435
1298.5 64.65820626537435
1299.5 64.55591999585074
1299.5 64.55591999585074
1300.5 64.4536337182617
1300.5 64.4536337182617
1301.5 64.35134739764
1301.5 64.35134739764
1302.5 64.24906107113698
1302.5 64.24906107113698
1303.5 64.14677473123645
1303.5 64.14677473123645
1304.5 64.04448835363533
1304.5 64.04448835363533
1305.5 63.942201961876904
1305.5 63.942201961876904
1306.5 63.83991556347736
1306.5 63.83991556347736
1307.5 63.73762912062084
1307.5 63.73762912062084
1308.5 63.63534266503133
1308.5 63.63534266503133
1309.5 63.53305620813276
1309.5 63.53305620813276
1310.5 63.430769699925555
1310.5 63.430769699925555
1311.5 63.32848320014189
1311.5 63.32848320014189
1312.5 63.22619665580596
1312.5 63.22619665580596
1313.5 63.12391009443179
1313.5 63.12391009443179
1314.5 63.021623521781265
1314.5 63.021623521781265
1315.5 62.919336917426705
1315.5 62.919336917426705
1316.5 62.81705029891485
1316.5 62.81705029891485
1317.5 62.7147636501556
1317.5 62.7147636501556
1318.5 62.61247699283675
1318.5 62.61247699283675
1319.5 62.510190307188964
1319.5 62.510190307188964
1320.5 62.407903612221794
1320.5 62.407903612221794
1321.5 62.30561688167515
1321.5 62.30561688167515
1322.5 62.203330126972965
1322.5 62.203330126972965
1323.5 62.10104336486987
1323.5 62.10104336486987
1324.5 61.998756580998
1324.5 61.998756580998
1325.5 61.8964697785683
1325.5 61.8964697785683
1326.5 61.79418294877214
1326.5 61.79418294877214
1327.5 61.691896087271935
1327.5 61.691896087271935
1328.5 61.58960922612198
1328.5 61.58960922612198
1329.5 61.48732233326799
1329.5 61.48732233326799
1330.5 61.38503541692297
1330.5 61.38503541692297
1331.5 61.28274847738488
1331.5 61.28274847738488
1332.5 61.180461528926266
1332.5 61.180461528926266
1333.5 61.07817455022025
1333.5 61.07817455022025
1334.5 60.975887555077534
1334.5 60.975887555077534
1335.5 60.873600544922425
1335.5 60.873600544922425
1336.5 60.77131350233581
1336.5 60.77131350233581
1337.5 60.6690264301663
1337.5 60.6690264301663
1338.5 60.56673936146266
1338.5 60.56673936146266
1339.5 60.464452263935925
1339.5 60.464452263935925
1340.5 60.36216513533901
1340.5 60.36216513533901
1341.5 60.25987799570045
1341.5 60.25987799570045
1342.5 60.15759083201372
1342.5 60.15759083201372
1343.5 60.05530364483595
1343.5 60.05530364483595
1344.5 59.95301644191832
1344.5 59.95301644191832
1345.5 59.85072920577706
1345.5 59.85072920577706
1346.5 59.748441955320224
1346.5 59.748441955320224
1347.5 59.64615469230214
1347.5 59.64615469230214
1348.5 59.54386739897368
1348.5 59.54386739897368
1349.5 59.44158008911322
1349.5 59.44158008911322
1350.5 59.33929275357763
1350.5 59.33929275357763
1351.5 59.23700541048285
1351.5 59.23700541048285
1352.5 59.13471803903467
1352.5 59.13471803903467
1353.5 59.03243064621658
1353.5 59.03243064621658
1354.5 58.9301432346824
1354.5 58.9301432346824
1355.5 58.82785579138121
1355.5 58.82785579138121
1356.5 58.7255683368801
1356.5 58.7255683368801
1357.5 58.62328084309581
1357.5 58.62328084309581
1358.5 58.5209933463246
1358.5 58.5209933463246
1359.5 58.41870583987306
1359.5 58.41870583987306
1360.5 58.31641829261875
1360.5 58.31641829261875
1361.5 58.21413074313731
1361.5 58.21413074313731
1362.5 58.1118431542774
1362.5 58.1118431542774
1363.5 58.009555553553064
1363.5 58.009555553553064
1364.5 57.90726792726095
1364.5 57.90726792726095
1365.5 57.80498028493101
1365.5 57.80498028493101
1366.5 57.702692614646544
1366.5 57.702692614646544
1367.5 57.6004049187943
1367.5 57.6004049187943
1368.5 57.498117221474736
1368.5 57.498117221474736
1369.5 57.39582948259259
1369.5 57.39582948259259
1370.5 57.29354173175072
1370.5 57.29354173175072
1371.5 57.19125397116556
1371.5 57.19125397116556
1372.5 57.08896618329036
1372.5 57.08896618329036
1373.5 56.98667836212856
1373.5 56.98667836212856
1374.5 56.88439051609581
1374.5 56.88439051609581
1375.5 56.78210268144399
1375.5 56.78210268144399
1376.5 56.67981479549699
1376.5 56.67981479549699
1377.5 56.57752690944399
1377.5 56.57752690944399
1378.5 56.47523897209581
1378.5 56.47523897209581
1379.5 56.37295104536876
1379.5 56.37295104536876
1380.5 56.27066309377076
1380.5 56.27066309377076
1381.5 56.16837510736656
1381.5 56.16837510736656
1382.5 56.06608710264512
1382.5 56.06608710264512
1383.5 55.96379907768799
1383.5 55.96379907768799
1384.5 55.86151104001133
1384.5 55.86151104001133
1385.5 55.75922297795789
1385.5 55.75922297795789
1386.5 55.65693489345233
1386.5 55.65693489345233
1387.5 55.55464677702149
1387.5 55.55464677702149
1388.5 55.4523586629358
1388.5 55.4523586629358
1389.5 55.35007050576793
1389.5 55.35007050576793
1390.5 55.24778233800166
1390.5 55.24778233800166
1391.5 55.14549416430457
1391.5 55.14549416430457
1392.5 55.0432059489496
1392.5 55.0432059489496
1393.5 54.9409177145176
1393.5 54.9409177145176
1394.5 54.8386294583303
1394.5 54.8386294583303
1395.5 54.736341190880104
1395.5 54.736341190880104
1396.5 54.6340528960769
1396.5 54.6340528960769
1397.5 54.531764579518395
1397.5 54.531764579518395
1398.5 54.42947624388286
1398.5 54.42947624388286
1399.5 54.32718788649203
1399.5 54.32718788649203
1400.5 54.22489951899696
1400.5 54.22489951899696
1401.5 54.12261111537875
1401.5 54.12261111537875
1402.5 54.02032268904278
1402.5 54.02032268904278
1403.5 53.918034258897116
1403.5 53.918034258897116
1404.5 53.81574578633377
1404.5 53.81574578633377
1405.5 53.7134573085041
1405.5 53.7134573085041
1406.5 53.61116880673502
1406.5 53.61116880673502
1407.5 53.50888028725025
1407.5 53.50888028725025
1408.5 53.406591738955846
1408.5 53.406591738955846
1409.5 53.30430316884316
1409.5 53.30430316884316
1410.5 53.20201458449136
1410.5 53.20201458449136
1411.5 53.099725980999544
1411.5 53.099725980999544
1412.5 52.997437340422124
1412.5 52.997437340422124
1413.5 52.89514868696691
1413.5 52.89514868696691
1414.5 52.7928600193049
1414.5 52.7928600193049
1415.5 52.69057132952665
1415.5 52.69057132952665
1416.5 52.588282627630406
1416.5 52.588282627630406
1417.5 52.485993887224254
1417.5 52.485993887224254
1418.5 52.3837051429131
1418.5 52.3837051429131
1419.5 52.28141635999675
1419.5 52.28141635999675
1420.5 52.17912755505945
1420.5 52.17912755505945
1421.5 52.0768387442987
1421.5 52.0768387442987
1422.5 51.974549905824006
1422.5 51.974549905824006
1423.5 51.872261050431916
1423.5 51.872261050431916
1424.5 51.769972159049914
1424.5 51.769972159049914
1425.5 51.66768326164179
1425.5 51.66768326164179
1426.5 51.56539434232009
1426.5 51.56539434232009
1427.5 51.463105400217664
1427.5 51.463105400217664
1428.5 51.36081644305333
1428.5 51.36081644305333
1429.5 51.25852745016472
1429.5 51.25852745016472
1430.5 51.15623844684946
1430.5 51.15623844684946
1431.5 51.053949416782714
1431.5 51.053949416782714
1432.5 50.95166037165407
1432.5 50.95166037165407
1433.5 50.849371309741265
1433.5 50.849371309741265
1434.5 50.74708221915852
1434.5 50.74708221915852
1435.5 50.64479310569974
1435.5 50.64479310569974
1436.5 50.54250398393543
1436.5 50.54250398393543
1437.5 50.440214825022544
1437.5 50.440214825022544
1438.5 50.33792565780413
1438.5 50.33792565780413
1439.5 50.23563646840651
1439.5 50.23563646840651
1440.5 50.133347234311806
1440.5 50.133347234311806
1441.5 50.031058020786965
1441.5 50.031058020786965
1442.5 49.928768739718556
1442.5 49.928768739718556
1443.5 49.82647946540929
1443.5 49.82647946540929
1444.5 49.72419017594284
1444.5 49.72419017594284
1445.5 49.621900853900065
1445.5 49.621900853900065
1446.5 49.51961152567291
1446.5 49.51961152567291
1447.5 49.41732215808073
1447.5 49.41732215808073
1448.5 49.31503276830935
1448.5 49.31503276830935
1449.5 49.21274336871284
1449.5 49.21274336871284
1450.5 49.11045394501866
1450.5 49.11045394501866
1451.5 49.00816449768865
1451.5 49.00816449768865
1452.5 48.9058750356956
1452.5 48.9058750356956
1453.5 48.80358554884508
1453.5 48.80358554884508
1454.5 48.70129603835872
1454.5 48.70129603835872
1455.5 48.599006512652196
1455.5 48.599006512652196
1456.5 48.49671696748324
1456.5 48.49671696748324
1457.5 48.394427386229076
1457.5 48.394427386229076
1458.5 48.292137803660744
1458.5 48.292137803660744
1459.5 48.18984817924533
1459.5 48.18984817924533
1460.5 48.08755856169644
1460.5 48.08755856169644
1461.5 47.98526889014905
1461.5 47.98526889014905
1462.5 47.882979217749345
1462.5 47.882979217749345
1463.5 47.78068952724853
1463.5 47.78068952724853
1464.5 47.67839980407611
1464.5 47.67839980407611
1465.5 47.576110080051365
1465.5 47.576110080051365
1466.5 47.473820323355014
1466.5 47.473820323355014
1467.5 47.37153054220005
1467.5 47.37153054220005
1468.5 47.269240737611916
1468.5 47.269240737611916
1469.5 47.16695091320042
1469.5 47.16695091320042
1470.5 47.06466106605258
1470.5 47.06466106605258
1471.5 46.962371206597545
1471.5 46.962371206597545
1472.5 46.86008132440617
1472.5 46.86008132440617
1473.5 46.75779140878338
1473.5 46.75779140878338
1474.5 46.65550149154847
1474.5 46.65550149154847
1475.5 46.55321154012235
1475.5 46.55321154012235
1476.5 46.45092157860547
1476.5 46.45092157860547
1477.5 46.34863157776796
1477.5 46.34863157776796
1478.5 46.246341571677604
1478.5 46.246341571677604
1479.5 46.144051550101445
1479.5 46.144051550101445
1480.5 46.04176149363724
1480.5 46.04176149363724
1481.5 45.939471427981765
1481.5 45.939471427981765
1482.5 45.837181329559385
1482.5 45.837181329559385
1483.5 45.73489121836798
1483.5 45.73489121836798
1484.5 45.63260108338246
1484.5 45.63260108338246
1485.5 45.53031091566236
1485.5 45.53031091566236
1486.5 45.42802074192961
1486.5 45.42802074192961
1487.5 45.32573055069728
1487.5 45.32573055069728
1488.5 45.22344033354972
1488.5 45.22344033354972
1489.5 45.121150082907775
1489.5 45.121150082907775
1490.5 45.0188598291341
1490.5 45.0188598291341
1491.5 44.9165695479256
1491.5 44.9165695479256
1492.5 44.814279233222706
1492.5 44.814279233222706
1493.5 44.711988914628286
1493.5 44.711988914628286
1494.5 44.609698579294104
1494.5 44.609698579294104
1495.5 44.50740821434097
1495.5 44.50740821434097
1496.5 44.40511782416944
1496.5 44.40511782416944
1497.5 44.3028274142819
1497.5 44.3028274142819
1498.5 44.20053697841616
1498.5 44.20053697841616
1499.5 44.09824654544759
1499.5 44.09824654544759
1500.5 43.995956069979506
1500.5 43.995956069979506
1501.5 43.893665576746216
1501.5 43.893665576746216
1502.5 43.79137506313242
1502.5 43.79137506313242
1503.5 43.689084522780625
1503.5 43.689084522780625
1504.5 43.58679396950152
1504.5 43.58679396950152
1505.5 43.484503397760385
1505.5 43.484503397760385
1506.5 43.38221281309195
1506.5 43.38221281309195
1507.5 43.2799221927127
1507.5 43.2799221927127
1508.5 43.17763154701974
1508.5 43.17763154701974
1509.5 43.075340894491355
1509.5 43.075340894491355
1510.5 42.973050208373294
1510.5 42.973050208373294
1511.5 42.8707595161796
1511.5 42.8707595161796
1512.5 42.76846879791239
1512.5 42.76846879791239
1513.5 42.66617804926645
1513.5 42.66617804926645
1514.5 42.56388729057414
1514.5 42.56388729057414
1515.5 42.46159649541121
1515.5 42.46159649541121
1516.5 42.35930570305016
1516.5 42.35930570305016
1517.5 42.2570148742185
1517.5 42.2570148742185
1518.5 42.15472401788902
1518.5 42.15472401788902
1519.5 42.05243314787245
1519.5 42.05243314787245
1520.5 41.950142259995374
1520.5 41.950142259995374
1521.5 41.84785135631006
1521.5 41.84785135631006
1522.5 41.74556042436714
1522.5 41.74556042436714
1523.5 41.64326947940162
1523.5 41.64326947940162
1524.5 41.54097850551398
1524.5 41.54097850551398
1525.5 41.43868750403325
1525.5 41.43868750403325
1526.5 41.3363964978382
1526.5 41.3363964978382
1527.5 41.23410546802079
1527.5 41.23410546802079
1528.5 41.13181440233431
1528.5 41.13181440233431
1529.5 41.02952332372051
1529.5 41.02952332372051
1530.5 40.927232224302315
1530.5 40.927232224302315
1531.5 40.82494110974039
1531.5 40.82494110974039
1532.5 40.72264996761767
1532.5 40.72264996761767
1533.5 40.620358803993724
1533.5 40.620358803993724
1534.5 40.518067626587374
1534.5 40.518067626587374
1535.5 40.41577641873931
1535.5 40.41577641873931
1536.5 40.31348520396052
1536.5 40.31348520396052
1537.5 40.211193953312645
1537.5 40.211193953312645
1538.5 40.10890268725541
1538.5 40.10890268725541
1539.5 40.006611401356224
1539.5 40.006611401356224
1540.5 39.904320093196
1540.5 39.904320093196
1541.5 39.80202876982908
1541.5 39.80202876982908
1542.5 39.699737430292984
1542.5 39.699737430292984
1543.5 39.59744604737164
1543.5 39.59744604737164
1544.5 39.49515465116206
1544.5 39.49515465116206
1545.5 39.392863246502145
1545.5 39.392863246502145
1546.5 39.29057181302749
1546.5 39.29057181302749
1547.5 39.188280362623864
1547.5 39.188280362623864
1548.5 39.08598889065603
1548.5 39.08598889065603
1549.5 38.98369738891098
1549.5 38.98369738891098
1550.5 38.88140586510757
1550.5 38.88140586510757
1551.5 38.77911433334798
1551.5 38.77911433334798
1552.5 38.67682277953002
1552.5 38.67682277953002
1553.5 38.57453120193143
1553.5 38.57453120193143
1554.5 38.472239592371515
1554.5 38.472239592371515
1555.5 38.369947977242205
1555.5 38.369947977242205
1556.5 38.26765633081608
1556.5 38.26765633081608
1557.5 38.16536467739626
1557.5 38.16536467739626
1558.5 38.06307298486549
1558.5 38.06307298486549
1559.5 37.960781290938726
1559.5 37.960781290938726
1560.5 37.85848956011744
1560.5 37.85848956011744
1561.5 37.756197806477985
1561.5 37.756197806477985
1562.5 37.65390603514976
1562.5 37.65390603514976
1563.5 37.55161425530824
1563.5 37.55161425530824
1564.5 37.44932244705083
1564.5 37.44932244705083
1565.5 37.34703062110465
1565.5 37.34703062110465
1566.5 37.24473876406433
1566.5 37.24473876406433
1567.5 37.14244689145637
1567.5 37.14244689145637
1568.5 37.04015499430797
1568.5 37.04015499430797
1569.5 36.93786308722196
1569.5 36.93786308722196
1570.5 36.835571150263455
1570.5 36.835571150263455
1571.5 36.73327918946133
1571.5 36.73327918946133
1572.5 36.6309872111731
1572.5 36.6309872111731
1573.5 36.528695210465564
1573.5 36.528695210465564
1574.5 36.42640319836379
1574.5 36.42640319836379
1575.5 36.324111163178216
1575.5 36.324111163178216
1576.5 36.22181910414903
1576.5 36.22181910414903
1577.5 36.119527013727726
1577.5 36.119527013727726
1578.5 36.01723492012519
1578.5 36.01723492012519
1579.5 35.91494278761438
1579.5 35.91494278761438
1580.5 35.81265065334663
1580.5 35.81265065334663
1581.5 35.71035848483817
1581.5 35.71035848483817
1582.5 35.6080662931506
1582.5 35.6080662931506
1583.5 35.50577408513559
1583.5 35.50577408513559
1584.5 35.40348186033131
1584.5 35.40348186033131
1585.5 35.30118960946699
1585.5 35.30118960946699
1586.5 35.19889734856976
1586.5 35.19889734856976
1587.5 35.09660505409632
1587.5 35.09660505409632
1588.5 34.99431274253564
1588.5 34.99431274253564
1589.5 34.892020400279684
1589.5 34.892020400279684
1590.5 34.789728054082694
1590.5 34.789728054082694
1591.5 34.68743566821762
1591.5 34.68743566821762
1592.5 34.58514328516788
1592.5 34.58514328516788
1593.5 34.48285087142287
1593.5 34.48285087142287
1594.5 34.38055843840651
1594.5 34.38055843840651
1595.5 34.27826596572207
1595.5 34.27826596572207
1596.5 34.175973489001294
1596.5 34.175973489001294
1597.5 34.07368098767711
1597.5 34.07368098767711
1598.5 33.971388475560225
1598.5 33.971388475560225
1599.5 33.86909592129319
1599.5 33.86909592129319
1600.5 33.76680336596605
1600.5 33.76680336596605
1601.5 33.664510789353805
1601.5 33.664510789353805
1602.5 33.56221816747577
1602.5 33.56221816747577
1603.5 33.45992554765328
1603.5 33.45992554765328
1604.5 33.357632908762106
1604.5 33.357632908762106
1605.5 33.25534022914509
1605.5 33.25534022914509
1606.5 33.153047546283865
1606.5 33.153047546283865
1607.5 33.05075484356184
1607.5 33.05075484356184
1608.5 32.948462109878896
1608.5 32.948462109878896
1609.5 32.846169361002715
1609.5 32.846169361002715
1610.5 32.74387657991165
1610.5 32.74387657991165
1611.5 32.641583794024456
1611.5 32.641583794024456
1612.5 32.53929098201425
1612.5 32.53929098201425
1613.5 32.43699814312124
1613.5 32.43699814312124
1614.5 32.334705285621375
1614.5 32.334705285621375
1615.5 32.23241241793035
1615.5 32.23241241793035
1616.5 32.13011952123537
1616.5 32.13011952123537
1617.5 32.02782659765759
1617.5 32.02782659765759
1618.5 31.925533662431995
1618.5 31.925533662431995
1619.5 31.823240691844955
1619.5 31.823240691844955
1620.5 31.720947717424245
1620.5 31.720947717424245
1621.5 31.61865470079042
1621.5 31.61865470079042
1622.5 31.516361685452328
1622.5 31.516361685452328
1623.5 31.414068645352557
1623.5 31.414068645352557
1624.5 31.311775568637373
1624.5 31.311775568637373
1625.5 31.209482486366255
1625.5 31.209482486366255
1626.5 31.107189385425325
1626.5 31.107189385425325
1627.5 31.004896256841786
1627.5 31.004896256841786
1628.5 30.90260311518614
1628.5 30.90260311518614
1629.5 30.80030993807374
1629.5 30.80030993807374
1630.5 30.698016756367878
1630.5 30.698016756367878
1631.5 30.595723537780966
1631.5 30.595723537780966
1632.5 30.493430300030074
1632.5 30.493430300030074
1633.5 30.39113705569782
1633.5 30.39113705569782
1634.5 30.288843777631076
1634.5 30.288843777631076
1635.5 30.18655047725379
1635.5 30.18655047725379
1636.5 30.0842571644689
1636.5 30.0842571644689
1637.5 29.981963823281603
1637.5 29.981963823281603
1638.5 29.879670461904887
1638.5 29.879670461904887
1639.5 29.77737708669627
1639.5 29.77737708669627
1640.5 29.67508368984161
1640.5 29.67508368984161
1641.5 29.572790266041167
1641.5 29.572790266041167
1642.5 29.47049683370856
1642.5 29.47049683370856
1643.5 29.36820335909986
1643.5 29.36820335909986
1644.5 29.26590988029656
1644.5 29.26590988029656
1645.5 29.163616369450114
1645.5 29.163616369450114
1646.5 29.061322846892892
1646.5 29.061322846892892
1647.5 28.95902930126533
1647.5 28.95902930126533
1648.5 28.856735736112853
1648.5 28.856735736112853
1649.5 28.754442147890035
1649.5 28.754442147890035
1650.5 28.652148545740015
1650.5 28.652148545740015
1651.5 28.5498549005541
1651.5 28.5498549005541
1652.5 28.44756126286316
1652.5 28.44756126286316
1653.5 28.345267580679696
1653.5 28.345267580679696
1654.5 28.242973898873903
1654.5 28.242973898873903
1655.5 28.140680173335383
1655.5 28.140680173335383
1656.5 28.038386447712696
1656.5 28.038386447712696
1657.5 27.936092686537965
1657.5 27.936092686537965
1658.5 27.833798916800422
1658.5 27.833798916800422
1659.5 27.73150511008653
1659.5 27.73150511008653
1660.5 27.62921129573997
1660.5 27.62921129573997
1661.5 27.526917459481734
1661.5 27.526917459481734
1662.5 27.42462360171715
1662.5 27.42462360171715
1663.5 27.322329721546723
1663.5 27.322329721546723
1664.5 27.22003580993468
1664.5 27.22003580993468
1665.5 27.117741890221666
1665.5 27.117741890221666
1666.5 27.015447949762105
1666.5 27.015447949762105
1667.5 26.913153985377104
1667.5 26.913153985377104
1668.5 26.81085999782646
1668.5 26.81085999782646
1669.5 26.708565974958756
1669.5 26.708565974958756
1670.5 26.606271957040992
1670.5 26.606271957040992
1671.5 26.503977908441414
1671.5 26.503977908441414
1672.5 26.40168384412939
1672.5 26.40168384412939
1673.5 26.299389744500317
1673.5 26.299389744500317
1674.5 26.197095641608175
1674.5 26.197095641608175
1675.5 26.094801509395552
1675.5 26.094801509395552
1676.5 25.992507353257484
1676.5 25.992507353257484
1677.5 25.890213179982673
1677.5 25.890213179982673
1678.5 25.78791897814718
1678.5 25.78791897814718
1679.5 25.685624758680774
1679.5 25.685624758680774
1680.5 25.583330532474733
1680.5 25.583330532474733
1681.5 25.481036265094474
1681.5 25.481036265094474
1682.5 25.37874199802891
1682.5 25.37874199802891
1683.5 25.27644769876193
1683.5 25.27644769876193
1684.5 25.174153369212004
1684.5 25.174153369212004
1685.5 25.071859039482607
1685.5 25.071859039482607
1686.5 24.969564668313357
1686.5 24.969564668313357
1687.5 24.867270295242374
1687.5 24.867270295242374
1688.5 24.764975878280396
1688.5 24.764975878280396
1689.5 24.662681451900514
1689.5 24.662681451900514
1690.5 24.560387013221792
1690.5 24.560387013221792
1691.5 24.458092546381256
1691.5 24.458092546381256
1692.5 24.355798061150008
1692.5 24.355798061150008
1693.5 24.253503551930347
1693.5 24.253503551930347
1694.5 24.151209008989667
1694.5 24.151209008989667
1695.5 24.04891445930935
1695.5 24.04891445930935
1696.5 23.946619889718725
1696.5 23.946619889718725
1697.5 23.844325290541978
1697.5 23.844325290541978
1698.5 23.742030679730895
1698.5 23.742030679730895
1699.5 23.639736058742105
1699.5 23.639736058742105
1700.5 23.537441393102522
1700.5 23.537441393102522
1701.5 23.4351467226173
1701.5 23.4351467226173
1702.5 23.332852014237663
1702.5 23.332852014237663
1703.5 23.230557307369892
1703.5 23.230557307369892
1704.5 23.12826256406433
1704.5 23.12826256406433
1705.5 23.025967793794123
1705.5 23.025967793794123
1706.5 22.923673021559214
1706.5 22.923673021559214
1707.5 22.821378224576087
1707.5 22.821378224576087
1708.5 22.719083392352342
1708.5 22.719083392352342
1709.5 22.61678855186936
1709.5 22.61678855186936
1710.5 22.514493676905555
1710.5 22.514493676905555
1711.5 22.412198799977052
1711.5 22.412198799977052
1712.5 22.309903895324098
1712.5 22.309903895324098
1713.5 22.207608974895734
1713.5 22.207608974895734
1714.5 22.105314012375082
1714.5 22.105314012375082
1715.5 22.003019054741394
1715.5 22.003019054741394
1716.5 21.900724056933885
1716.5 21.900724056933885
1717.5 21.79842905428074
1717.5 21.79842905428074
1718.5 21.696134019267905
1718.5 21.696134019267905
1719.5 21.593838957227455
1719.5 21.593838957227455
1720.5 21.491543891765673
1720.5 21.491543891765673
1721.5 21.389248785465565
1721.5 21.389248785465565
1722.5 21.28695366670835
1722.5 21.28695366670835
1723.5 21.184658538172293
1723.5 21.184658538172293
1724.5 21.082363382608623
1724.5 21.082363382608623
1725.5 20.98006819180433
1725.5 20.98006819180433
1726.5 20.877772997515734
1726.5 20.877772997515734
1727.5 20.775477792688495
1727.5 20.775477792688495
1728.5 20.67318253119846
1728.5 20.67318253119846
1729.5 20.570887279832164
1729.5 20.570887279832164
1730.5 20.46859199342791
1730.5 20.46859199342791
1731.5 20.366296687246578
1731.5 20.366296687246578
1732.5 20.264001371489073
1732.5 20.264001371489073
1733.5 20.16170601267681
1733.5 20.16170601267681
1734.5 20.059410642104268
1734.5 20.059410642104268
1735.5 19.957115252020287
1735.5 19.957115252020287
1736.5 19.854819847959593
1736.5 19.854819847959593
1737.5 19.75252441878975
1737.5 19.75252441878975
1738.5 19.650228976403
1738.5 19.650228976403
1739.5 19.54793350546903
1739.5 19.54793350546903
1740.5 19.445638001909735
1740.5 19.445638001909735
1741.5 19.34334249960875
1741.5 19.34334249960875
1742.5 19.2410469618015
1742.5 19.2410469618015
1743.5 19.138751404419843
1743.5 19.138751404419843
1744.5 19.03645583448578
1744.5 19.03645583448578
1745.5 18.934160236764296
1745.5 18.934160236764296
1746.5 18.831864624800467
1746.5 18.831864624800467
1747.5259613902545 18.822584010835048
1747.5259613902545 18.822584010835048
1748.5259613902545 19.122990077027755
1748.5259613902545 19.122990077027755
1749.5259613902545 19.656180234040622
1749.5259613902545 19.656180234040622
1750.5259613902545 20.37402587326132
1750.5259613902545 20.37402587326132
1751.5259613902545 21.238348835925553
1751.5259613902545 21.238348835925553
1752.5259613902545 22.218864166540637
1752.5259613902545 22.218864166540637
1753.5259613902545 23.29154827710407
1753.5259613902545 23.29154827710407
1754.5259613902545 24.43734439845991
1754.5259613902545 24.43734439845991
1755.5259613902545 25.64113580158363
1755.5259613902545 25.64113580158363
1756.5259613902545 26.890931067469698
1756.5259613902545 26.890931067469698
1757.5259613902545 28.17721803069061
1757.5259613902545 28.17721803069061
1758.5259613902545 29.492451170477686
1758.5259613902545 29.492451170477686
1759.5259613902545 30.830645013661115
1759.5259613902545 30.830645013661115
1760.5259613902545 32.187051549916944
1760.5259613902545 32.187051549916944
1761.5259613902545 33.55790444951989
1761.5259613902545 33.55790444951989
1762.5259613902545 34.940216093054
1762.5259613902545 34.940216093054
1763.5259613902545 36.33161651052139
1763.5259613902545 36.33161651052139
1764.5259613902545 37.730225768337675
1764.5259613902545 37.730225768337675
1765.5259613902545 39.13455256903853
1765.5259613902545 39.13455256903853
1766.5259613902545 40.5434139662484
1766.5259613902545 40.5434139662484
1767.5259613902545 41.955871610255166
1767.5259613902545 41.955871610255166
1768.5259613902545 43.371181112269454
1768.5259613902545 43.371181112269454
1769.5259613902545 44.78875198691593
1769.5259613902545 44.78875198691593
1770.5259613902545 46.20811588221833
1770.5259613902545 46.20811588221833
1771.5259613902545 47.628901236002335
1771.5259613902545 47.628901236002335
1772.5259613902545 49.05081333702928
1772.5259613902545 49.05081333702928
1773.5259613902545 50.473618365675904
1773.5259613902545 50.473618365675904
1774.5259613902545 51.897130876911554
1774.5259613902545 51.897130876911554
1775.5259613902545 53.32120375094948
1775.5259613902545 53.32120375094948
1776.5259613902545 54.74572029684646
1776.5259613902545 54.74572029684646
1777.5259613902545 56.17058795509199
1777.5259613902545 56.17058795509199
1778.5259613902545 57.59573324357117
1778.5259613902545 57.59573324357117
1779.5259613902545 59.02109797706982
1779.5259613902545 59.02109797706982
1780.5259613902545 60.44663593524887
1780.5259613902545 60.44663593524887
1781.5259613902545 61.87231043390094
1781.5259613902545 61.87231043390094
1782.5259613902545 63.29809241402112
1782.5259613902545 63.29809241402112
1783.5259613902545 64.72395882027661
1783.5259613902545 64.72395882027661
1784.5259613902545 66.14989135705811
1784.5259613902545 66.14989135705811
1785.5259613902545 67.57587552405279
1785.5259613902545 67.57587552405279
1786.5259613902545 69.00189976258872
1786.5259613902545 69.00189976258872
1787.5259613902545 70.42795498019792
1787.5259613902545 70.42795498019792
1788.5259613902545 71.85403393083723
1788.5259613902545 71.85403393083723
1789.5259613902545 73.2801308554178
1789.5259613902545 73.2801308554178
1790.5259613902545 74.70624119688866
1790.5259613902545 74.70624119688866
1791.5259613902545 76.13236135042189
1791.5259613902545 76.13236135042189
1792.5259613902545 77.55848843769978
1792.5259613902545 77.55848843769978
1793.5259613902545 78.98462017881938
1793.5259613902545 78.98462017881938
1794.5259613902545 80.41075479644759
1794.5259613902545 80.41075479644759
1795.5259613902545 81.83689080642583
1795.5259613902545 81.83689080642583
1796.410318456255 83.09810456360667
1796.410318456255 83.09810456360667
1797.410318456255 84.25981497091678
1797.410318456255 84.25981497091678
1798.410318456255 85.16019462957009
1798.410318456255 85.16019462957009
1799.410318456255 85.85327409721388
1799.410318456255 85.85327409721388
1800.0 86.17997603717185
1800.0 86.17997603717185
1801.0 86.62859958069886
1801.0 86.62859958069886
1802.0 86.96332384447781
1802.0 86.96332384447781
1803.0 87.20769750608727
1803.0 87.20769750608727
1804.0 87.38040049406541
1804.0 87.38040049406541
1805.0 87.49625070579484
1805.0 87.49625070579484
1806.0 87.56700242224166
1806.0 87.56700242224166
1807.0 87.60197968844146
1807.0 87.60197968844146
1808.0 87.60857884206858
1808.0 87.60857884206858
1809.0 87.5926670452774
1809.0 87.5926670452774
1810.0 87.5588983924279
1810.0 87.5588983924279
1811.0 87.5109647734827
1811.0 87.5109647734827
1812.0 87.45179476397372
1812.0 87.45179476397372
1813.0 87.38371148571854
1813.0 87.38371148571854
1814.0 87.30855771693575
1814.0 87.30855771693575
1815.0 87.22779529954065
1815.0 87.22779529954065
1816.0 87.14258378750611
1816.0 87.14258378750611
1817.0 87.0538430314901
1817.0 87.0538430314901
1818.0 86.96230270115785
1818.0 86.96230270115785
1819.0 86.86854158240646
1819.0 86.86854158240646
1820.0 86.77301881653922
1820.0 86.77301881653922
1821.0 86.67609863536447
1821.0 86.67609863536447
1822.0 86.57806994072456
1822.0 86.57806994072456
1823.0 86.47916190955426
1823.0 86.47916190955426
1824.0 86.37955633910144
1824.0 86.37955633910144
1825.0 86.27939743056484
1825.0 86.27939743056484
1826.0 86.17879961034865
1826.0 86.17879961034865
1827.0 86.07785358573985
1827.0 86.07785358573985
1828.0 85.97663136056184
1828.0 85.97663136056184
1829.0 85.87519004328706
1829.0 85.87519004328706
1830.0 85.7735749081141
1830.0 85.7735749081141
1831.0 85.67182187605295
1831.0 85.67182187605295
1832.0 85.56995950125682
1832.0 85.56995950125682
1833.0 85.46801033639859
1833.0 85.46801033639859
1834.0 85.36599235365932
1834.0 85.36599235365932
1835.0 85.26391975220193
1835.0 85.26391975220193
1836.0 85.1618038382552
1836.0 85.1618038382552
1837.0 85.059653547038
1837.0 85.059653547038
1838.0 84.95747600101497
1838.0 84.95747600101497
1839.0 84.85527681588674
1839.0 84.85527681588674
1840.0 84.75306045146898
1840.0 84.75306045146898
1841.0 84.65083047571115
1841.0 84.65083047571115
1842.0 84.5485896984304
1842.0 84.5485896984304
1843.0 84.44634033549826
1843.0 84.44634033549826
1844.0 84.34408416209807
1844.0 84.34408416209807
1845.0 84.24182259491045
1845.0 84.24182259491045
1846.0 84.13955673055113
1846.0 84.13955673055113
1847.0 84.03728743897825
1847.0 84.03728743897825
1848.0 83.9350154513986
1848.0 83.9350154513986
1849.0 83.83274130481345
1849.0 83.83274130481345
1850.0 83.7304654563965
1850.0 83.7304654563965
1851.0 83.62818824439195
1851.0 83.62818824439195
1852.0 83.52590994740358
1852.0 83.52590994740358
1853.0 83.42363078360559
1853.0 83.42363078360559
1854.0 83.32135092928898
1854.0 83.32135092928898
1855.0 83.21907052341983
1855.0 83.21907052341983
1856.0 83.11678966819247
1856.0 83.11678966819247
1857.0 83.01450844784144
1857.0 83.01450844784144
1858.0 82.91222696220318
1858.0 82.91222696220318
1859.0 82.8099452372083
1859.0 82.8099452372083
1860.0 82.70766332784558
1860.0 82.70766332784558
1861.0 82.60538126686933
1861.0 82.60538126686933
1862.0 82.50309908345623
1862.0 82.50309908345623
1863.0 82.40081677877501
1863.0 82.40081677877501
1864.0 82.29853439571698
1864.0 82.29853439571698
1865.0 82.19625194949461
1865.0 82.19625194949461
1866.0 82.09396943958451
1866.0 82.09396943958451
1867.0 81.99168686028003
1867.0 81.99168686028003
1868.0 81.88940423400683
1868.0 81.88940423400683
1869.0 81.78712158226732
1869.0 81.78712158226732
1870.0 81.68483888320696
1870.0 81.68483888320696
1871.0 81.58255614909994
1871.0 81.58255614909994
1872.0 81.4802733821491
1872.0 81.4802733821491
1873.0 81.37799058690253
1873.0 81.37799058690253
1874.0 81.27570775294822
1874.0 81.27570775294822
1875.0 81.17342488675672
1875.0 81.17342488675672
1876.0 81.07114199240613
1876.0 81.07114199240613
1877.0 80.96885908790502
1877.0 80.96885908790502
1878.0 80.86657617395022
1878.0 80.86657617395022
1879.0 80.76429321802561
1879.0 80.76429321802561
1880.0 80.66201024291473
1880.0 80.66201024291473
1881.0 80.55972724937735
1881.0 80.55972724937735
1882.0 80.45744423883778
1882.0 80.45744423883778
1883.0 80.35516120699079
1883.0 80.35516120699079
1884.0 80.25287816417051
1884.0 80.25287816417051
1885.0 80.15059508226136
1885.0 80.15059508226136
1886.0 80.04831198116592
1886.0 80.04831198116592
1887.0 79.94602887449224
1887.0 79.94602887449224
1888.0 79.8437457343274
1888.0 79.8437457343274
1889.0 79.74146256861874
1889.0 79.74146256861874
1890.0 79.63917939753452
1890.0 79.63917939753452
1891.0 79.53689620096947
1891.0 79.53689620096947
1892.0 79.43461298369853
1892.0 79.43461298369853
1893.0 79.33232973343058
1893.0 79.33232973343058
1894.0 79.23004647093539
1894.0 79.23004647093539
1895.0 79.12776318829144
1895.0 79.12776318829144
1896.0 79.02547987209336
1896.0 79.02547987209336
1897.0 78.92319655853002
1897.0 78.92319655853002
1898.0 78.82091320995593
1898.0 78.82091320995593
1899.0 78.71862984868628
1899.0 78.71862984868628
1900.0 78.6163464448897
1900.0 78.6163464448897
1901.0 78.51406303763599
1901.0 78.51406303763599
1902.0 78.4117796096764
1902.0 78.4117796096764
1903.0 78.30949616177071
1903.0 78.30949616177071
1904.0 78.2072126943178
1904.0 78.2072126943178
1905.0 78.104929197946
1905.0 78.104929197946
1906.0 78.00264568232494
1906.0 78.00264568232494
1907.0 77.90036216103033
1907.0 77.90036216103033
1908.0 77.79807859085128
1908.0 77.79807859085128
1909.0 77.69579501986891
1909.0 77.69579501986891
1910.0 77.59351142400725
1910.0 77.59351142400725
1911.0 77.49122779820127
1911.0 77.49122779820127
1912.0 77.38894416768419
1912.0 77.38894416768419
1913.0 77.28666049361475
1913.0 77.28666049361475
1914.0 77.1843768298989
1914.0 77.1843768298989
1915.0 77.0820931209084
1915.0 77.0820931209084
1916.0 76.97980939893085
1916.0 76.97980939893085
1917.0 76.87752565836855
1917.0 76.87752565836855
1918.0 76.77524189537809
1918.0 76.77524189537809
1919.0 76.67295810340576
1919.0 76.67295810340576
1920.0 76.5706742967241
1920.0 76.5706742967241
1921.0 76.46839046364357
1921.0 76.46839046364357
1922.0 76.36610661664584
1922.0 76.36610661664584
1923.0 76.2638227398741
1923.0 76.2638227398741
1924.0 76.16153885594156
1924.0 76.16153885594156
1925.0 76.05925495266445
1925.0 76.05925495266445
1926.0 75.95697101259134
1926.0 75.95697101259134
1927.0 75.85468706390078
1927.0 75.85468706390078
1928.0 75.75240309510586
1928.0 75.75240309510586
1929.0 75.65011908951494
1929.0 75.65011908951494
1930.0 75.54783508448203
1930.0 75.54783508448203
1931.0 75.44555104407743
1931.0 75.44555104407743
1932.0 75.34326698823604
1932.0 75.34326698823604
1933.0 75.24098290235501
1933.0 75.24098290235501
1934.0 75.13869880272713
1934.0 75.13869880272713
1935.0 75.03641468736451
1935.0 75.03641468736451
1936.0 74.93413054438133
1936.0 74.93413054438133
1937.0 74.8318463766906
1937.0 74.8318463766906
1938.0 74.72956218889553
1938.0 74.72956218889553
1939.0 74.62727800020183
1939.0 74.62727800020183
1940.0 74.52499376617051
1940.0 74.52499376617051
1941.0 74.42270952438892
1941.0 74.42270952438892
1942.0 74.32042525402433
1942.0 74.32042525402433
1943.0 74.21814096888745
1943.0 74.21814096888745
1944.0 74.1158566531538
1944.0 74.1158566531538
1945.0 74.01357232804291
1945.0 74.01357232804291
1946.0 73.91128798180222
1946.0 73.91128798180222
1947.0 73.80900360496476
1947.0 73.80900360496476
1948.0 73.70671922020668
1948.0 73.70671922020668
1949.0 73.6044347977975
1949.0 73.6044347977975
1950.0 73.5021503659481
1950.0 73.5021503659481
1951.0 73.39986591247474
1951.0 73.39986591247474
1952.0 73.29758143449648
1952.0 73.29758143449648
1953.0 73.19529692717542
1953.0 73.19529692717542
1954.0 73.09301241717051
1954.0 73.09301241717051
1955.0 72.99072787656884
1955.0 72.99072787656884
1956.0 72.88844331434322
1956.0 72.88844331434322
1957.0 72.78615873486322
1957.0 72.78615873486322
1958.0 72.68387413233498
1958.0 72.68387413233498
1959.0 72.581589521031
1959.0 72.581589521031
1960.0 72.47930486379995
1960.0 72.47930486379995
1961.0 72.37702021169919
1961.0 72.37702021169919
1962.0 72.27473551483003
1962.0 72.27473551483003
1963.0 72.17245082233136
1963.0 72.17245082233136
1964.0 72.0701660846654
1964.0 72.0701660846654
1965.0 71.96788134451826
1965.0 71.96788134451826
1965.9111514457854 71.87468442066094
1965.9111514457854 71.87468442066094
1966.9111514457854 72.04580739329312
1966.9111514457854 72.04580739329312
1967.9111514457854 72.48713883075763
1967.9111514457854 72.48713883075763
1968.9111514457854 73.14281275224091
1968.9111514457854 73.14281275224091
1969.9111514457854 73.9685132121269
1969.9111514457854 73.9685132121269
1970.9111514457854 74.92908643840438
1970.9111514457854 74.92908643840438
1971.9111514457854 75.99664662935047
1971.9111514457854 75.99664662935047
1972.9111514457854 77.14907333183862
1972.9111514457854 77.14907333183862
1973.9111514457854 78.36881946695001
1973.9111514457854 78.36881946695001
1974.9111514457854 79.64196580756942
1974.9111514457854 79.64196580756942
1975.9111514457854 80.95747094206438
1975.9111514457854 80.95747094206438
1976.9111514457854 82.30657622307093
1976.9111514457854 82.30657622307093
1977.9111514457854 83.68233392765741
1977.9111514457854 83.68233392765741
1978.9111514457854 85.07923270659295
1978.9111514457854 85.07923270659295
1979.9111514457854 86.4929007563942
1979.9111514457854 86.4929007563942
1980.5 87.37457328136696
1980.5 87.37457328136696
1981.5 88.89324032376567
1981.5 88.89324032376567
1982.5 90.42112030050811
1982.5 90.42112030050811
1983.5 91.95630742108212
1983.5 91.95630742108212
1984.5 93.49728992445574
1984.5 93.49728992445574
1985.5 95.04286857250106
1985.5 95.04286857250106
1986.5 96.59209212070128
1986.5 96.59209212070128
1987.5 98.14420595800013
1987.5 98.14420595800013
1988.5 99.6986115045683
1988.5 99.6986115045683
1989.5 101.2548339303868
1989.5 101.2548339303868
1990.5 102.81249660053739
1990.5 102.81249660053739
1991.5 104.3713007200549
1991.5 104.3713007200549
1992.3108889592895 105.53711230240916
1992.3108889592895 105.53711230240916
1993.3108889592895 106.68111302827278
1993.3108889592895 106.68111302827278
1994.3108889592895 107.58506688615788
1994.3108889592895 107.58506688615788
1995.3108889592895 108.29860397150486
1995.3108889592895 108.29860397150486
1996.3108889592895 108.86109310262616
1996.3108889592895 108.86109310262616
1997.3108889592895 109.30376356688693
1997.3108889592895 109.30376356688693
1998.3108889592895 109.65138788490336
1998.3108889592895 109.65138788490336
1999.3108889592895 109.92361682436692
1999.3108889592895 109.92361682436692
2000.3108889592895 110.13603838621404
2000.3108889592895 110.13603838621404
2001.3108889592895 110.30101768494472
2001.3108889592895 110.30101768494472
2002.3108889592895 110.42836339874172
2002.3108889592895 110.42836339874172
2003.3108889592895 110.52585625125445
2003.3108889592895 110.52585625125445
2004.3108889592895 110.59966827154594
2004.3108889592895 110.59966827154594
2005.3108889592895 110.65469546783069
2005.3108889592895 110.65469546783069
2006.3108889592895 110.69482158219351
2006.3108889592895 110.69482158219351
2007.3108889592895 110.72312739380133
2007.3108889592895 110.72312739380133
2008.3108889592895 110.74205674419034
2008.3108889592895 110.74205674419034
2009.3108889592895 110.75354818818946
2009.3108889592895 110.75354818818946
2010.3108889592895 110.75913953300567
2010.3108889592895 110.75913953300567
2011.3108889592895 110.76005060510703
2011.3108889592895 110.76005060510703
2012.3108889592895 110.75724904029332
2012.3108889592895 110.75724904029332
2013.3108889592895 110.75150243083925
2013.3108889592895 110.75150243083925
2014.3108889592895 110.74341965612689
2014.3108889592895 110.74341965612689
2015.3108889592895 110.73348370683453
2015.3108889592895 110.73348370683453
2016.3108889592895 110.72207774958885
2016.3108889592895 110.72207774958885
2017.3108889592895 110.7095056760524
2017.3108889592895 110.7095056760524
2018.3108889592895 110.69600861265795
2018.3108889592895 110.69600861265795
2019.3108889592895 110.68177775520711
2019.3108889592895 110.68177775520711
2020.3108889592895 110.66696485250398
2020.3108889592895 110.66696485250398
2021.3108889592895 110.65169024374039
2021.3108889592895 110.65169024374039
2022.3108889592895 110.63604936170286
2022.3108889592895 110.63604936170286
2023.3108889592895 110.62011794695826
2023.3108889592895 110.62011794695826
2024.3108889592895 110.60395606325446
2024.3108889592895 110.60395606325446
2025.3108889592895 110.58761135617047
2025.3108889592895 110.58761135617047
2026.3108889592895 110.57112162476409
2026.3108889592895 110.57112162476409
2027.3108889592895 110.55451685606978
2027.3108889592895 110.55451685606978
2028.3108889592895 110.53782082835588
2028.3108889592895 110.53782082835588
2029.3108889592895 110.521052431322
2029.3108889592895 110.521052431322
2030.3108889592895 110.5042265930644
2030.3108889592895 110.5042265930644
2031.3108889592895 110.48735522328947
2031.3108889592895 110.48735522328947
2032.3108889592895 110.47044770363335
2032.3108889592895 110.47044770363335
2033.3108889592895 110.4535115224392
2033.3108889592895 110.4535115224392
2034.3108889592895 110.43655261600789
2034.3108889592895 110.43655261600789
2035.3108889592895 110.41957566549064
2035.3108889592895 110.41957566549064
2036.3108889592895 110.40258441046129
2036.3108889592895 110.40258441046129
2037.3108889592895 110.38558179699146
2037.3108889592895 110.38558179699146
2038.3108889592895 110.36857018437576
2038.3108889592895 110.36857018437576
2039.3108889592895 110.3515514314487
2039.3108889592895 110.3515514314487
2040.0 110.33982011392169
2040.0 110.33982011392169
2041.0 110.32279251838996
2041.0 110.32279251838996
2042.0 110.30576109279029
2042.0 110.30576109279029
2043.0 110.28872661599684
2043.0 110.28872661599684
2044.0 110.2716897292434
2044.0 110.2716897292434
2045.0 110.25465091614272
2045.0 110.25465091614272
2046.0 110.23761058787878
2046.0 110.23761058787878
2047.0 110.22056905517842
2047.0 110.22056905517842
2048.0 110.20352657397092
2048.0 110.20352657397092
2049.0 110.18648332887179
2049.0 110.18648332887179
2050.0 110.16943948486545
2050.0 110.16943948486545
2051.0 110.15239515564507
2051.0 110.15239515564507
2052.0 110.13535045032806
2052.0 110.13535045032806
2053.0 110.11830544933305
2053.0 110.11830544933305
2054.0 110.10126019846194
2054.0 110.10126019846194
2055.0 110.08421476370603
2055.0 110.08421476370603
2056.0 110.06716918996297
2056.0 110.06716918996297
2057.0 110.05012347900183
2057.0 110.05012347900183
2058.0 110.03307767337796
2058.0 110.03307767337796
2059.0 110.01603179884874
2059.0 110.01603179884874
2060.0 109.99898586004136
2060.0 109.99898586004136
2061.0 109.98193988079952
2061.0 109.98193988079952
2062.0 109.96489386542088
2062.0 109.96489386542088
2063.0 109.94784781862387
2063.0 109.94784781862387
2064.0 109.93080174321405
2064.0 109.93080174321405
2065.0 109.91375564579029
2065.0 109.91375564579029
2066.0 109.89670954064441
2066.0 109.89670954064441
2067.0 109.87966341069499
2067.0 109.87966341069499
2068.0 109.86261728707765
2068.0 109.86261728707765
2069.0 109.84557113327843
2069.0 109.84557113327843
2071.5 109.80295571531857
2071.5 109.80295571531857
2074.0 109.76034028470603
2074.0 109.76034028470603
2076.5 109.71772485326173
2076.5 109.71772485326173
2079.0 109.67510941341999
2079.0 109.67510941341999
2081.5 109.63249398021317
2081.5 109.63249398021317
2084.0 109.58987855364124
2084.0 109.58987855364124
2086.5 109.54726311120523
2086.5 109.54726311120523
2089.0 109.50464765474172
2089.0 109.50464765474172
2091.5 109.462032211005
2091.5 109.462032211005
2094.0 109.41941675277897
2094.0 109.41941675277897
2096.5 109.37680129372119
2096.5 109.37680129372119
2099.0 109.33418583378213
2099.0 109.33418583378213
2101.5 109.29157036590748
2101.5 109.29157036590748
2104.0 109.24895491172207
2104.0 109.24895491172207
2106.5 109.2063394346182
2106.5 109.2063394346182
2109.0 109.16372395663309
2109.0 109.16372395663309
2111.5 109.12110847919101
2111.5 109.12110847919101
2114.0 109.07849298629715
2114.0 109.07849298629715
2116.5 109.03587751323391
2116.5 109.03587751323391
2119.0 108.99326201862704
2119.0 108.99326201862704
2121.5 108.95064652313889
2121.5 108.95064652313889
2124.0 108.90803102067761
2124.0 108.90803102067761
2126.5 108.8654155309431
2126.5 108.8654155309431
2129.0 108.82280001219829
2129.0 108.82280001219829
2131.5 108.78018451323459
2131.5 108.78018451323459
2134.0 108.73756900024341
2134.0 108.73756900024341
2136.5 108.69495348499618
2136.5 108.69495348499618
2139.0 108.6523379641506
2139.0 108.6523379641506
2141.5 108.60972243399462
2141.5 108.60972243399462
2144.0 108.56710691143603
2144.0 108.56710691143603
2146.5 108.52449137814273
2146.5 108.52449137814273
2149.0 108.48187584676727
2149.0 108.48187584676727
2151.5 108.43926030704387
2151.5 108.43926030704387
2154.0 108.3966447664392
2154.0 108.3966447664392
2156.5 108.35402922495327
2156.5 108.35402922495327
2159.0 108.31141366806507
2159.0 108.31141366806507
2161.5 108.26879812486611
2161.5 108.26879812486611
2164.0 108.22618257510635
2164.0 108.22618257510635
2166.5 108.18356701562386
2166.5 108.18356701562386
2169.0 108.1409514420644
2169.0 108.1409514420644
2171.5 108.09833588219418
2171.5 108.09833588219418
2174.0 108.05572030692169
2174.0 108.05572030692169
2176.5 108.01310473076794
2176.5 108.01310473076794
2179.0 107.97048916083675
2179.0 107.97048916083675
2181.5 107.92787356977425
2181.5 107.92787356977425
2184.0 107.88525799102621
2184.0 107.88525799102621
2186.5 107.84264241282119
2186.5 107.84264241282119
2189.0 107.80002681164824
2189.0 107.80002681164824
2191.5 107.75741121711019
2191.5 107.75741121711019
2194.0 107.71479562311518
2194.0 107.71479562311518
2196.5 107.67218001934793
2196.5 107.67218001934793
2199.0 107.62956440155321
2199.0 107.62956440155321
2201.5 107.58694879744773
2201.5 107.58694879744773
2204.0 107.54433318403187
2204.0 107.54433318403187
2206.5 107.50171757110952
2206.5 107.50171757110952
2209.0 107.45910194983925
2209.0 107.45910194983925
2211.5 107.41648632911202
2211.5 107.41648632911202
2214.0 107.3738706915087
2214.0 107.3738706915087
2216.917349088481 107.32414081871552
2216.917349088481 107.32414081871552
2217.917349088481 107.40982366501672
2217.917349088481 107.40982366501672
2218.917349088481 107.59703359217613
2218.917349088481 107.59703359217613
2219.917349088481 107.86477986632335
2219.917349088481 107.86477986632335
2220.5 108.02651919851213
2220.5 108.02651919851213
2221.5 108.33776263762704
2221.5 108.33776263762704
2222.5 108.69332549066024
2222.5 108.69332549066024
2223.5 109.0840446681506
2223.5 109.0840446681506
2224.5 109.50265148042
2224.5 109.50265148042
2225.5 109.9433800921143
2225.5 109.9433800921143
2226.5 110.40165670679413
2226.5 110.40165670679413
2227.5 110.87385317489165
2227.5 110.87385317489165
2228.5 111.35709144836846
2228.5 111.35709144836846
2229.5 111.8490885241626
2229.5 111.8490885241626
2230.5 112.34803342037164
2230.5 112.34803342037164
2231.5 112.85248956024024
2231.5 112.85248956024024
2232.5 113.36131737575775
2232.5 113.36131737575775
2233.5 113.87361289928612
2233.5 113.87361289928612
2234.5 114.38865910291285
2234.5 114.38865910291285
2235.5 114.90588713835588
2235.5 114.90588713835588
2236.5 115.4248458322197
2236.5 115.4248458322197
2237.5 115.94517720533601
2237.5 115.94517720533601
2238.5 116.46659740229582
2238.5 116.46659740229582
2239.5 116.9888811544559
2239.5 116.9888811544559
2240.5 117.51184981259362
2240.5 117.51184981259362
2241.5 118.03536167404924
2241.5 118.03536167404924
2242.5 118.55930430227662
2242.5 118.55930430227662
2243.5 119.08358853249449
2243.5 119.08358853249449
2244.5 119.60814361817775
2244.5 119.60814361817775
2245.5 120.13291344683205
2245.5 120.13291344683205
2246.5 120.65785352503592
2246.5 120.65785352503592
2247.5 121.18292850271419
2247.5 121.18292850271419
2248.5 121.7081103995254
2248.5 121.7081103995254
2249.5 122.23337698156743
2249.5 122.23337698156743
2250.5 122.75871064989165
2250.5 122.75871064989165
2251.5 123.28409738900095
2251.5 123.28409738900095
2252.5 123.8095261507022
2252.5 123.8095261507022
2253.5 124.33498809290968
2253.5 124.33498809290968
2254.5 124.86047625625675
2254.5 124.86047625625675
2255.5 125.38598511727662
2255.5 125.38598511727662
2256.5 125.9115102772292
2256.5 125.9115102772292
2257.5 126.43704824773721
2257.5 126.43704824773721
2258.5 126.962596259604
2258.5 126.962596259604
2259.5 127.48815211988195
2259.5 127.48815211988195
2260.5 128.01371412363875
2260.5 128.01371412363875
2261.5 128.53928084779952
2261.5 128.53928084779952
2262.5 129.06485122931318
2262.5 129.06485122931318
2263.5 129.59042438259516
2263.5 129.59042438259516
2264.5 130.11599962442654
2264.5 130.11599962442654
2265.5 130.6415764060811
2265.5 130.6415764060811
2266.5 131.16715430830368
2266.5 131.16715430830368
2267.5 131.69273295777924
2267.5 131.69273295777924
2268.5 132.21831211013418
2268.5 132.21831211013418
2269.5 132.74389154887427
2269.5 132.74389154887427
2270.5 133.2694710769163
2270.5 133.2694710769163
2271.5 133.79505058718314
2271.5 133.79505058718314
2272.5 134.32062996428633
2272.5 134.32062996428633
2273.5 134.84620909679413
2273.5 134.84620909679413
2274.5 135.371787963879
2274.5 135.371787963879
2275.5 135.89736646111018
2275.5 135.89736646111018
2276.5 136.42294458024975
2276.5 136.42294458024975
2277.5 136.9485222692624
2277.5 136.9485222692624
2278.5 137.47409951253334
2278.5 137.47409951253334
2279.5 137.99967629670064
2279.5 137.99967629670064
2280.5 138.52525259159518
2280.5 138.52525259159518
2281.5 139.05082837739783
2281.5 139.05082837739783
2282.5 139.5764036611698
2282.5 139.5764036611698
2283.5 140.1019784074796
2283.5 140.1019784074796
2284.5 140.62755263413416
2284.5 140.62755263413416
2285.5 141.15312634000787
2285.5 141.15312634000787
2286.5 141.67869949669182
2286.5 141.67869949669182
2287.5 142.20427211913074
2287.5 142.20427211913074
2288.5 142.72984420016826
2288.5 142.72984420016826
2289.5 143.25541573938295
2289.5 143.25541573938295
2290.5 143.78098672246225
2290.5 143.78098672246225
2291.5 144.30655715682417
2291.5 144.30655715682417
2292.5 144.83212706182255
2292.5 144.83212706182255
2293.5 145.3576964117663
2293.5 145.3576964117663
2294.5 145.88326520181937
2294.5 145.88326520181937
2295.5 146.40883344727277
2295.5 146.40883344727277
2296.5 146.9344011339716
2296.5 146.9344011339716
2297.5 147.45996827528293
2297.5 147.45996827528293
2298.5 147.98553486664036
2298.5 147.98553486664036
2299.5 148.51110091446196
2299.5 148.51110091446196
2300.5 149.03666639601516
2300.5 149.03666639601516
2301.5 149.56223134294376
2301.5 149.56223134294376
2302.5 150.08779571362615
2302.5 150.08779571362615
2303.5 150.61335954693118
2303.5 150.61335954693118
2304.5 151.138922827527
2304.5 151.138922827527
2305.5 151.66448556019196
2305.5 151.66448556019196
2306.5 152.1900477327449
2306.5 152.1900477327449
2307.5 152.71560935912535
2307.5 152.71560935912535
2308.5 153.24117042994223
2308.5 153.24117042994223
2309.5 153.76673095542088
2309.5 153.76673095542088
2310.5 154.29229092841703
2310.5 154.29229092841703
2311.5 154.8178503273963
2311.5 154.8178503273963
2312.5 155.34340920042652
2312.5 155.34340920042652
2313.5 155.8689675068661
2313.5 155.8689675068661
2314.5 156.39452525876794
2314.5 156.39452525876794
2315.5 156.92008247107228
2315.5 156.92008247107228
2316.5 157.44563911637576
2316.5 157.44563911637576
2317.5 157.97119522519418
2317.5 157.97119522519418
2318.5 158.49675076646855
2318.5 158.49675076646855
2319.5 159.02230576649131
2319.5 159.02230576649131
2320.5 159.54786021252858
2320.5 159.54786021252858
2321.5 160.0734140980761
2321.5 160.0734140980761
2322.5 160.59896744145905
2322.5 160.59896744145905
2323.5 161.1245202215532
2323.5 161.1245202215532
2324.5 161.65007245948277
2324.5 161.65007245948277
2325.5 162.1756241534606
2325.5 162.1756241534606
2326.5 162.70117527297091
2326.5 162.70117527297091
2327.5 163.22672585187178
2327.5 163.22672585187178
2328.5 163.75227587797946
2328.5 163.75227587797946
2329.5 164.27782535839083
2329.5 164.27782535839083
2330.5 164.80337427299366
2330.5 164.80337427299366
2331.5 165.32892263305874
2331.5 165.32892263305874
2332.5 165.8544704527442
2332.5 165.8544704527442
2333.5 166.38001771473
2333.5 166.38001771473
2334.5 166.90556443830368
2334.5 166.90556443830368
2335.5 167.43111058685756
2335.5 167.43111058685756
2336.5 167.95665620135358
2336.5 167.95665620135358
2337.5 168.482201255993
2337.5 168.482201255993
2338.5 169.00774575925445
2338.5 169.00774575925445
2339.5 169.53328969381784
2339.5 169.53328969381784
2340.5 170.05883310064507
2340.5 170.05883310064507
2341.5 170.58437594074172
2341.5 170.58437594074172
2342.5 171.10991823440733
2342.5 171.10991823440733
2343.5 171.63545997178846
2343.5 171.63545997178846
2344.5 172.1610011552719
2344.5 172.1610011552719
2345.5 172.68654180611267
2345.5 172.68654180611267
2346.5 173.2120818951698
2346.5 173.2120818951698
2347.5 173.73762141456425
2347.5 173.73762141456425
2348.5 174.26316040470786
2348.5 174.26316040470786
2349.5 174.78869882853107
2349.5 174.78869882853107
2350.5 175.31423669689232
2350.5 175.31423669689232
2351.5 175.83977402399933
2351.5 175.83977402399933
2352.5 176.36531079152002
2352.5 176.36531079152002
2353.5 176.8908470037591
2353.5 176.8908470037591
2354.5 177.41638267813573
2354.5 177.41638267813573
2355.5 177.94191779310634
2355.5 177.94191779310634
2356.5 178.4674523500953
2356.5 178.4674523500953
2357.5 178.99298635340733
2357.5 178.99298635340733
2358.5 179.51851982004223
2358.5 179.51851982004223
2359.5 180.0440527156801
2359.5 180.0440527156801
2360.5 180.56958506533755
2360.5 180.56958506533755
2361.5 181.0951168741935
2361.5 181.0951168741935
2362.5 181.62064811365707
2362.5 181.62064811365707
2363.5 182.14617881524907
2363.5 182.14617881524907
2364.5 182.67170894804136
2364.5 182.67170894804136
2365.5 183.1972385402125
2365.5 183.1972385402125
2366.5 183.7227675815462
2366.5 183.7227675815462
2367.5 184.24829606452636
2367.5 184.24829606452636
2368.5 184.77382400711517
2368.5 184.77382400711517
2369.5 185.2993513933179
2369.5 185.2993513933179
2370.5 185.82487821434256
2370.5 185.82487821434256
2371.5 186.350404490802
2371.5 186.350404490802
2372.5 186.8759302101427
2372.5 186.8759302101427
2373.5 187.401455389322
2373.5 187.401455389322
2374.5 187.92698000679633
2374.5 187.92698000679633
2375.5 188.45250408039718
2375.5 188.45250408039718
2376.5 188.97802759096774
2376.5 188.97802759096774
2377.5 189.50355055642086
2377.5 189.50355055642086
2378.5 190.02907296361033
2378.5 190.02907296361033
2379.5 190.55459483141138
2379.5 190.55459483141138
2380.5 191.08011613544957
2380.5 191.08011613544957
2381.5 191.60563688140445
2381.5 191.60563688140445
2382.5 192.13115708856358
2382.5 192.13115708856358
2383.5 192.6566767410312
2383.5 192.6566767410312
2384.5 193.182195843112
2384.5 193.182195843112
2385.5 193.7077143849526
2385.5 193.7077143849526
2386.5 194.2332323764559
2386.5 194.2332323764559
2387.5 194.7587498167903
2387.5 194.7587498167903
2388.5 195.2842666998639
2388.5 195.2842666998639
2389.5 195.80978304496432
2389.5 195.80978304496432
2390.5 196.33529881553335
2390.5 196.33529881553335
2391.5 196.8608140572005
2391.5 196.8608140572005
2392.5 197.38632874087426
2392.5 197.38632874087426
2393.5 197.91184286334322
2393.5 197.91184286334322
2394.5 198.43735644573155
2394.5 198.43735644573155
2395.5 198.96286947030686
2395.5 198.96286947030686
2396.5 199.4883819370691
2396.5 199.4883819370691
2397.5 200.01389385646445
2397.5 200.01389385646445
2398.5 200.53940521392235
2398.5 200.53940521392235
2399.5 201.06491603349698
2399.5 201.06491603349698
2400.5 201.59042629548844
2400.5 201.59042629548844
2401.5 202.11593600181467
2401.5 202.11593600181467
2402.5 202.64144515866656
2402.5 202.64144515866656
2403.5 203.16695377919035
2403.5 203.16695377919035
2404.5 203.69246181793685
2404.5 203.69246181793685
2405.5 204.21796932942652
2405.5 204.21796932942652
2406.5 204.74347627705174
2406.5 204.74347627705174
2407.5 205.26898267263337
2407.5 205.26898267263337
2408.5 205.79448852088848
2408.5 205.79448852088848
2409.5 206.31999380688376
2409.5 206.31999380688376
2410.5 206.84549855599866
2410.5 206.84549855599866
2411.5 207.3710027448212
2411.5 207.3710027448212
2412.5 207.8965063658352
2412.5 207.8965063658352
2413.5 208.422009450611
2413.5 208.422009450611
2414.5 208.9475119926444
2414.5 208.9475119926444
2415.5 209.47301396608717
2415.5 209.47301396608717
2416.5 209.99851539170064
2416.5 209.99851539170064
2417.5 210.52401626764825
2417.5 210.52401626764825
2418.5 211.04951658412602
2418.5 211.04951658412602
2419.5 211.57501636042153
2419.5 211.57501636042153
2420.5 212.10051557312286
2420.5 212.10051557312286
2421.5 212.62601425137098
2421.5 212.62601425137098
2422.5 213.1515123530095
2422.5 213.1515123530095
2423.5 213.67700992358664
2423.5 213.67700992358664
2424.5 214.20250693074988
2424.5 214.20250693074988
2425.5 214.72800339103725
2425.5 214.72800339103725
2426.5 215.2534992988187
2426.5 215.2534992988187
2427.5 215.77899464616576
2427.5 215.77899464616576
2428.5 216.30448945474578
2428.5 216.30448945474578
2429.5 216.82998370628314
2429.5 216.82998370628314
2430.5 217.3554773952292
2430.5 217.3554773952292
2431.5 217.88097053519195
2431.5 217.88097053519195
2432.5 218.40646312438432
2432.5 218.40646312438432
2433.5 218.93195517508897
2433.5 218.93195517508897
2434.5 219.45744665770314
2434.5 219.45744665770314
2435.5 219.98293759724342
2435.5 219.98293759724342
2436.5 220.50842797071013
2436.5 220.50842797071013
2437.5 221.03391781196143
2437.5 221.03391781196143
2438.5 221.55940709144392
2438.5 221.55940709144392
2439.5 222.08489582102803
2439.5 222.08489582102803
2440.5 222.61038398943603
2440.5 222.61038398943603
2441.5 223.1358716187546
2441.5 223.1358716187546
2442.5 223.66135868515943
2442.5 223.66135868515943
2443.5 224.18684520088377
2443.5 224.18684520088377
2444.5 224.71233116175372
2444.5 224.71233116175372
2445.5 225.2378165837641
2445.5 225.2378165837641
2446.5 225.76330144070383
2446.5 225.76330144070383
2447.5 226.28878575465956
2447.5 226.28878575465956
2448.5 226.81426951399078
2448.5 226.81426951399078
2449.5 227.33975271869747
2449.5 227.33975271869747
2450.5 227.8652353782633
2450.5 227.8652353782633
2451.5 228.39071747436307
2451.5 228.39071747436307
2452.5 228.9161990198228
2452.5 228.9161990198228
2453.5 229.44168001083838
2453.5 229.44168001083838
2454.5 229.96716046583387
2454.5 229.96716046583387
2455.5 230.49264035951117
2455.5 230.49264035951117
2456.5 231.01811969704926
2456.5 231.01811969704926
2457.5 231.54359848651436
2457.5 231.54359848651436
2458.5 232.0690767316611
2458.5 232.0690767316611
2459.5 232.59455440114905
2459.5 232.59455440114905
2460.5 233.12003153676477
2460.5 233.12003153676477
2461.5 233.64550812077582
2461.5 233.64550812077582
2462.5 234.17098414612784
2462.5 234.17098414612784
2463.5 234.69645962417997
2463.5 234.69645962417997
2464.5 235.22193453944868
2464.5 235.22193453944868
2465.5 235.74740891552634
2465.5 235.74740891552634
2466.5 236.272882741604
2466.5 236.272882741604
2467.5 236.79835600979567
2467.5 236.79835600979567
2468.5 237.3238287153843
2468.5 237.3238287153843
2469.3805019341767 237.74935455468798
2469.3805019341767 237.74935455468798
2470.3805019341767 238.1184384460167
2470.3805019341767 238.1184384460167
2471.3805019341767 238.39712100086706
2471.3805019341767 238.39712100086706
2472.3805019341767 238.60409269431702
2472.3805019341767 238.60409269431702
2473.3805019341767 238.7541796929517
2473.3805019341767 238.7541796929517
2474.3805019341767 238.85914289517996
2474.3805019341767 238.85914289517996
2475.3805019341767 238.9283115942055
2475.3805019341767 238.9283115942055
2476.3805019341767 238.9690862721935
2476.3805019341767 238.9690862721935
2477.3805019341767 238.98733735904068
2477.3805019341767 238.98733735904068
2478.3805019341767 238.9877215999472
2478.3805019341767 238.9877215999472
2479.3805019341767 238.97393293780132
2479.3805019341767 238.97393293780132
2480.3805019341767 238.94890159997246
2480.3805019341767 238.94890159997246
2481.3805019341767 238.91495198743604
2481.3805019341767 238.91495198743604
2482.3805019341767 238.87392795993838
2482.3805019341767 238.87392795993838
2483.3805019341767 238.8272921235819
2483.3805019341767 238.8272921235819
2484.3805019341767 238.77620472741617
2484.3805019341767 238.77620472741617
2485.3805019341767 238.72158612259832
2485.3805019341767 238.72158612259832
2486.3805019341767 238.66416636954054
2486.3805019341767 238.66416636954054
2487.3805019341767 238.60452461495194
2487.3805019341767 238.60452461495194
2488.3805019341767 238.5431202256372
2488.3805019341767 238.5431202256372
2489.3805019341767 238.48031765771168
2489.3805019341767 238.48031765771168
2490.3805019341767 238.41640595145407
2490.3805019341767 238.41640595145407
2491.3805019341767 238.35161443700633
2491.3805019341767 238.35161443700633
2492.3805019341767 238.28612500797092
2492.3805019341767 238.28612500797092
2493.3805019341767 238.22008195474643
2493.3805019341767 238.22008195474643
2494.3805019341767 238.1535997304559
2494.3805019341767 238.1535997304559
2495.3805019341767 238.08676912621317
2495.3805019341767 238.08676912621317
2496.3805019341767 238.0196621851055
2496.3805019341767 238.0196621851055
2497.3805019341767 237.95233603921403
2497.3805019341767 237.95233603921403
2498.3805019341767 237.88483598143603
2498.3805019341767 237.88483598143603
2499.3805019341767 237.8171979900429
2499.3805019341767 237.8171979900429
2500.3805019341767 237.7494505728648
2500.3805019341767 237.7494505728648
2501.3805019341767 237.6816163409501
2501.3805019341767 237.6816163409501
2502.3805019341767 237.61371325635676
2502.3805019341767 237.61371325635676
2503.3805019341767 237.5457555523179
2503.3805019341767 237.5457555523179
2504.3805019341767 237.47775449941838
2504.3805019341767 237.47775449941838
2505.3805019341767 237.409719072306
2505.3805019341767 237.409719072306
2506.3805019341767 237.34165639749537
2506.3805019341767 237.34165639749537
2507.3805019341767 237.27357206025042
2507.3805019341767 237.27357206025042
2508.3805019341767 237.2054705791793
2508.3805019341767 237.2054705791793
2509.3805019341767 237.1373554643552
2509.3805019341767 237.1373554643552
2510.3805019341767 237.06922955293118
2510.3805019341767 237.06922955293118
2511.3805019341767 237.0010950891698
2511.3805019341767 237.0010950891698
2512.3805019341767 236.93295379750265
2512.3805019341767 236.93295379750265
2513.3805019341767 236.86480711512536
2513.3805019341767 236.86480711512536
2514.3805019341767 236.79665614546357
2514.3805019341767 236.79665614546357
2515.3805019341767 236.7285017891459
2515.3805019341767 236.7285017891459
2516.3805019341767 236.66034473929804
2516.3805019341767 236.66034473929804
2517.3805019341767 236.5921855319876
2517.3805019341767 236.5921855319876
2518.3805019341767 236.5240246304114
2518.3805019341767 236.5240246304114
2519.3805019341767 236.45586236774355
2519.3805019341767 236.45586236774355
2520.0 236.41363539901516
2520.0 236.41363539901516
2521.0 236.34547153501288
2521.0 236.34547153501288
2522.0 236.2773069107663
2522.0 236.2773069107663
2523.0 236.20914169517113
2523.0 236.20914169517113
2524.0 236.14097601583924
2524.0 236.14097601583924
2525.0 236.07280995459294
2525.0 236.07280995459294
2526.0 236.004643587336
2526.0 236.004643587336
2527.0 235.9364770020262
2527.0 235.9364770020262
2528.0 235.86831021812756
2528.0 235.86831021812756
2529.0 235.80014327580767
2529.0 235.80014327580767
2530.0 235.731976212322
2530.0 235.731976212322
2531.0 235.66380904375276
2531.0 235.66380904375276
2532.0 235.59564179555792
2532.0 235.59564179555792
2533.0 235.52747448646127
2533.0 235.52747448646127
2534.0 235.4593071171793
2534.0 235.4593071171793
2535.0 235.391139695012
2535.0 235.391139695012
2536.0 235.32297224971418
2536.0 235.32297224971418
2537.0 235.25480476513007
2537.0 235.25480476513007
2538.0 235.18663724573884
2538.0 235.18663724573884
2539.0 235.11846970975938
2539.0 235.11846970975938
2540.0 235.05030215809597
2540.0 235.05030215809597
2541.0 234.98213457475438
2541.0 234.98213457475438
2542.0 234.91396696504674
2542.0 234.91396696504674
2543.0 234.84579933458795
2543.0 234.84579933458795
2544.0 234.77763169382416
2544.0 234.77763169382416
2545.0 234.7094640515968
2545.0 234.7094640515968
2546.0 234.641296401814
2546.0 234.641296401814
2547.0 234.5731287355848
2547.0 234.5731287355848
2548.0 234.5049610608377
2548.0 234.5049610608377
2549.0 234.43679338421472
2549.0 234.43679338421472
2550.0 234.36862569160718
2550.0 234.36862569160718
2551.0 234.300457983928
2551.0 234.300457983928
2552.0 234.2322902747853
2552.0 234.2322902747853
2553.0 234.16412255671236
2553.0 234.16412255671236
2554.0 234.0959548297092
2554.0 234.0959548297092
2555.0 234.02778708804675
2555.0 234.02778708804675
2556.0 233.95961933607927
2556.0 233.95961933607927
2557.0 233.8914515911269
2557.0 233.8914515911269
2558.0 233.82328383014044
2558.0 233.82328383014044
2559.0 233.7551160320452
2559.0 233.7551160320452
2560.0 233.68694825457308
2560.0 233.68694825457308
2561.0 233.61878046674644
2561.0 233.61878046674644
2562.0 233.55061265684336
2562.0 233.55061265684336
2563.0 233.48244483933533
2563.0 233.48244483933533
2564.0 233.4142770260928
2564.0 233.4142770260928
2565.0 233.34610919819102
2565.0 233.34610919819102
2566.0 233.27794134541367
2566.0 233.27794134541367
2567.0 233.2097735010262
2567.0 233.2097735010262
2568.0 233.14160564770853
2568.0 233.14160564770853
2569.0 233.07343777698196
2569.0 233.07343777698196
2570.0 233.00526989869996
2570.0 233.00526989869996
2571.0 232.9371020053464
2571.0 232.9371020053464
2572.0 232.8689341166706
2572.0 232.8689341166706
2573.0 232.80076621154842
2573.0 232.80076621154842
2574.0 232.73259828567512
2574.0 232.73259828567512
2575.0 232.66443037295826
2575.0 232.66443037295826
2576.0 232.59626243531636
2576.0 232.59626243531636
2577.0 232.52809449011903
2577.0 232.52809449011903
2578.0 232.45992653599146
2578.0 232.45992653599146
2579.0 232.39175858177512
2579.0 232.39175858177512
2580.0 232.32359061725379
2580.0 232.32359061725379
2581.0 232.25542262446513
2581.0 232.25542262446513
2582.0 232.18725462888762
2582.0 232.18725462888762
2583.0 232.11908663322131
2583.0 232.11908663322131
2584.0 232.05091862110865
2584.0 232.05091862110865
2585.0 231.9827506089567
2585.0 231.9827506089567
2586.0 231.91458258645025
2586.0 231.91458258645025
2587.0 231.84641454181784
2587.0 231.84641454181784
2588.0 231.7782465028257
2588.0 231.7782465028257
2589.0 231.7100784477995
2589.0 231.7100784477995
2590.0 231.64191037912602
2590.0 231.64191037912602
2591.0 231.57374231508084
2591.0 231.57374231508084
2592.0 231.50557423463874
2592.0 231.50557423463874
2593.0 231.4374061395374
2593.0 231.4374061395374
2594.0 231.36923805007632
2594.0 231.36923805007632
2595.0 231.30106993097314
2595.0 231.30106993097314
2596.0 231.2329018118307
2596.0 231.2329018118307
2597.0 231.16473368233372
2597.0 231.16473368233372
2598.0 231.096565529336
2598.0 231.096565529336
2599.0 231.0283973983362
2599.0 231.0283973983362
2600.0 230.96022923631952
2600.0 230.96022923631952
2601.0 230.8920610813179
2601.0 230.8920610813179
2602.0 230.82389290281554
2602.0 230.82389290281554
2603.0 230.75572471675775
2603.0 230.75572471675775
2604.0 230.68755651466589
2604.0 230.68755651466589
2605.0 230.61938831069816
2605.0 230.61938831069816
2606.0 230.5512200982125
2606.0 230.5512200982125
2607.0 230.4830518781714
2607.0 230.4830518781714
2608.0 230.41488365625446
2608.0 230.41488365625446
2609.0 230.3467154051572
2609.0 230.3467154051572
2610.0 230.27854715965074
2610.0 230.27854715965074
2611.0 230.21037890521404
2611.0 230.21037890521404
2612.0 230.1422106286514
2612.0 230.1422106286514
2613.0 230.07404234453335
2613.0 230.07404234453335
2614.0 230.00587405895172
2614.0 230.00587405895172
2615.0 229.93770576443987
2615.0 229.93770576443987
2616.0 229.86953746846444
2616.0 229.86953746846444
2617.0 229.80136915746695
2617.0 229.80136915746695
2618.0 229.73320082291917
2618.0 229.73320082291917
2619.0 229.66503249442405
2619.0 229.66503249442405
2620.0 229.5968641522816
2620.0 229.5968641522816
2621.0 229.52869580115942
2621.0 229.52869580115942
2622.0 229.46052744110702
2622.0 229.46052744110702
2623.0 229.39235907116193
2623.0 229.39235907116193
2624.0 229.32419069599865
2624.0 229.32419069599865
2625.0 229.25602230342653
2625.0 229.25602230342653
2626.0 229.18785390939084
2626.0 229.18785390939084
2627.0 229.11968550170786
2627.0 229.11968550170786
2628.0 229.05151707799078
2628.0 229.05151707799078
2629.0 228.98334865239784
2629.0 228.98334865239784
2630.0 228.915180218287
2630.0 228.915180218287
2631.0 228.84701176915405
2631.0 228.84701176915405
2632.0 228.77884331241617
2632.0 228.77884331241617
2633.0 228.71067485283993
2633.0 228.71067485283993
2634.0 228.64250637256205
2634.0 228.64250637256205
2635.0 228.57433789787493
2635.0 228.57433789787493
2636.0 228.50616940577896
2636.0 228.50616940577896
2637.0 228.4380009014105
2637.0 228.4380009014105
2638.0 228.36983239420368
2638.0 228.36983239420368
2639.0 228.30166387806662
2639.0 228.30166387806662
2640.0 228.2334953411784
2640.0 228.2334953411784
2641.0 228.16532681602237
2641.0 228.16532681602237
2642.0 228.09715826874037
2642.0 228.09715826874037
2643.0 228.0289897063868
2643.0 228.0289897063868
2644.0 227.96082115008582
2644.0 227.96082115008582
2645.0 227.89265256414274
2645.0 227.89265256414274
2646.0 227.8244839838399
2646.0 227.8244839838399
2647.0 227.75631538892733
2647.0 227.75631538892733
2648.0 227.68814678503503
2648.0 227.68814678503503
2649.0 227.61997817221248
2649.0 227.61997817221248
2650.0 227.55180955320932
2650.0 227.55180955320932
2651.0 227.4836409313678
2651.0 227.4836409313678
2652.0 227.41547228740035
2652.0 227.41547228740035
2653.0 227.34730363587744
2653.0 227.34730363587744
2654.0 227.27913496928295
2654.0 227.27913496928295
2655.0 227.21096630874106
2655.0 227.21096630874106
2656.0 227.14279763175276
2656.0 227.14279763175276
2657.0 227.07462894624658
2657.0 227.07462894624658
2658.0 227.0064602395769
2658.0 227.0064602395769
2659.0 226.93829155353038
2659.0 226.93829155353038
2660.0 226.87012282327123
2660.0 226.87012282327123
2661.0 226.80195410474423
2661.0 226.80195410474423
2662.0 226.73378538003658
2662.0 226.73378538003658
2663.0 226.66561663182821
2663.0 226.66561663182821
2664.0 226.5974478760644
2664.0 226.5974478760644
2665.0 226.52927911883702
2665.0 226.52927911883702
2666.0 226.46111034653805
2666.0 226.46111034653805
2667.0 226.39294157419982
2667.0 226.39294157419982
2668.0 226.32477278445273
2668.0 226.32477278445273
2669.0 226.25660397491697
2669.0 226.25660397491697
2670.0 226.18843518320523
2670.0 226.18843518320523
2671.0 226.12026635622132
2671.0 226.12026635622132
2672.0 226.0520975348282
2672.0 226.0520975348282
2673.0 225.98392870587966
2673.0 225.98392870587966
2674.0 225.91575985480517
2674.0 225.91575985480517
2675.0 225.84759100089232
2675.0 225.84759100089232
2676.0 225.77942214079883
2676.0 225.77942214079883
2677.0 225.71125327177512
2677.0 225.71125327177512
2678.0 225.6430843820003
2678.0 225.6430843820003
2679.0 225.5749154964414
2679.0 225.5749154964414
2680.0 225.50674659627276
2680.0 225.50674659627276
2681.0 225.43857768103254
2681.0 225.43857768103254
2682.0 225.3704087718449
2682.0 225.3704087718449
2683.0 225.30223983301516
2683.0 225.30223983301516
2684.0 225.2340709012005
2684.0 225.2340709012005
2685.0 225.16590195949314
2685.0 225.16590195949314
2686.0 225.09773300408898
2686.0 225.09773300408898
2687.0 225.0295640411294
2687.0 225.0295640411294
2688.0 224.9613950692396
2688.0 224.9613950692396
2689.0 224.8932260737995
2689.0 224.8932260737995
2690.0 224.825057079695
2690.0 224.825057079695
2691.0 224.75688807666023
2691.0 224.75688807666023
2692.0 224.68871907216192
2692.0 224.68871907216192
2693.0 224.62055004650014
2693.0 224.62055004650014
2694.0 224.55238101841232
2694.0 224.55238101841232
2695.0 224.48421198373157
2695.0 224.48421198373157
2696.0 224.4160429330167
2696.0 224.4160429330167
2697.0 224.34787387474643
2697.0 224.34787387474643
2698.0 224.2797048018664
2698.0 224.2797048018664
2699.0 224.21153573457713
2699.0 224.21153573457713
2700.0 224.14336664516193
2700.0 224.14336664516193
2701.0 224.0751975406751
2701.0 224.0751975406751
2702.0 224.00702843477424
2702.0 224.00702843477424
2703.0 223.93885932878462
2703.0 223.93885932878462
2704.0 223.87069021523956
2704.0 223.87069021523956
2705.0 223.8025210720524
2705.0 223.8025210720524
2706.0 223.73435193354305
2706.0 223.73435193354305
2707.0 223.6661827813369
2707.0 223.6661827813369
2708.0 223.5980136215753
2708.0 223.5980136215753
2709.0 223.529844451921
2709.0 223.529844451921
2710.0 223.46167528314044
2710.0 223.46167528314044
2711.0 223.3935060922339
2711.0 223.3935060922339
2712.0 223.32533689239716
2712.0 223.32533689239716
2713.0 223.25716767790115
2713.0 223.25716767790115
2714.0 223.18899847042022
2714.0 223.18899847042022
2715.0 223.12082923192236
2715.0 223.12082923192236
2716.0 223.05266000085192
2716.0 223.05266000085192
2717.0 222.98449075613416
2717.0 222.98449075613416
2718.0 222.91632150715378
2718.0 222.91632150715378
2719.0 222.84815225341703
2719.0 222.84815225341703
2720.0 222.77998297613007
2720.0 222.77998297613007
2721.0 222.71181369128766
2721.0 222.71181369128766
2722.0 222.643644406406
2722.0 222.643644406406
2723.0 222.5754751111698
2723.0 222.5754751111698
2724.0 222.50730579518248
2724.0 222.50730579518248
2725.0 222.4391364716397
2725.0 222.4391364716397
2726.0 222.370967155112
2726.0 222.370967155112
2727.0 222.30279780046357
2727.0 222.30279780046357
2728.0 222.23462846172117
2728.0 222.23462846172117
2729.0 222.16645912014044
2729.0 222.16645912014044
2730.0 222.0982897428257
2730.0 222.0982897428257
2731.0 222.03012037156358
2731.0 222.03012037156358
2732.0 221.96195098660468
2732.0 221.96195098660468
2733.0 221.89378159175305
2733.0 221.89378159175305
2734.0 221.82561219777514
2734.0 221.82561219777514
2735.0 221.7574427802965
2735.0 221.7574427802965
2736.0 221.6892733566372
2736.0 221.6892733566372
2737.0 221.62110393151434
2737.0 221.62110393151434
2738.0 221.55293449746128
2738.0 221.55293449746128
2739.0 221.48476504265707
2739.0 221.48476504265707
2740.0 221.4165955863893
2740.0 221.4165955863893
2741.0 221.3484261150499
2741.0 221.3484261150499
2742.0 221.28025664504608
2742.0 221.28025664504608
2743.0 221.212087166112
2743.0 221.212087166112
2744.0 221.1439176636277
2744.0 221.1439176636277
2745.0 221.07574815496275
2745.0 221.07574815496275
2746.0 221.00757864488378
2746.0 221.00757864488378
2747.0 220.93940912719984
2747.0 220.93940912719984
2748.0 220.87123958738997
2748.0 220.87123958738997
2749.0 220.80307005459517
2749.0 220.80307005459517
2750.0 220.73490050576632
2750.0 220.73490050576632
2751.0 220.66673094329013
2751.0 220.66673094329013
2752.0 220.5985613722466
2752.0 220.5985613722466
2753.0 220.53039180075143
2753.0 220.53039180075143
2754.0 220.46222220708083
2754.0 220.46222220708083
2755.0 220.3940526119962
2755.0 220.3940526119962
2756.0 220.32588300321473
2756.0 220.32588300321473
2757.0 220.25771337982349
2757.0 220.25771337982349
2758.0 220.18954376202305
2758.0 220.18954376202305
2759.0 220.12137413098762
2759.0 220.12137413098762
2760.0 220.05320448959768
2760.0 220.05320448959768
2761.0 219.9850348359352
2761.0 219.9850348359352
2762.0 219.9168651662387
2762.0 219.9168651662387
2763.0 219.8486954950786
2763.0 219.8486954950786
2764.0 219.78052581027123
2764.0 219.78052581027123
2765.0 219.71235612400028
2765.0 219.71235612400028
2766.0 219.64418642403254
2766.0 219.64418642403254
2767.0 219.57601671417208
2767.0 219.57601671417208
2768.0 219.50784701270152
2768.0 219.50784701270152
2769.0 219.43967728158884
2769.0 219.43967728158884
2770.0 219.37150753586639
2770.0 219.37150753586639
2771.0 219.30333779710952
2771.0 219.30333779710952
2772.0 219.2351680348519
2772.0 219.2351680348519
2773.0 219.16699826641366
2773.0 219.16699826641366
2774.0 219.09882849042
2774.0 219.09882849042
2775.0 219.03065871296275
2775.0 219.03065871296275
2776.0 218.96248891475437
2776.0 218.96248891475437
2777.0 218.89431912827817
2777.0 218.89431912827817
2778.0 218.8261493149589
2778.0 218.8261493149589
2779.0 218.75797950017613
2779.0 218.75797950017613
2780.0 218.68980965575122
2780.0 218.68980965575122
2781.0 218.62163981875372
2781.0 218.62163981875372
2782.0 218.55346997988033
2782.0 218.55346997988033
2783.0 218.48530012777195
2783.0 218.48530012777195
2784.0 218.4171302460215
2784.0 218.4171302460215
2785.0 218.34896037875276
2785.0 218.34896037875276
2786.0 218.28079049549947
2786.0 218.28079049549947
2787.0 218.21262060464124
2787.0 218.21262060464124
2788.0 218.1444507001357
2788.0 218.1444507001357
2789.0 218.07628078097093
2789.0 218.07628078097093
2790.0 218.0081108674464
2790.0 218.0081108674464
2791.0 217.93994093174643
2791.0 217.93994093174643
2792.0 217.87177098991535
2792.0 217.87177098991535
2793.0 217.80360103951685
2793.0 217.80360103951685
2794.0 217.7354310811506
2794.0 217.7354310811506
2795.0 217.66726111564125
2795.0 217.66726111564125
2796.0 217.5990911289684
2796.0 217.5990911289684
2797.0 217.5309211482987
2797.0 217.5309211482987
2798.0 217.46275114555255
2798.0 217.46275114555255
2799.0 217.39458114977197
2799.0 217.39458114977197
2800.0 217.32641113324024
2800.0 217.32641113324024
2801.0 217.25824109929965
2801.0 217.25824109929965
2802.0 217.19007106765707
2802.0 217.19007106765707
2803.0 217.1219010199804
2803.0 217.1219010199804
2804.0 217.0537309867855
2804.0 217.0537309867855
2805.0 216.98556091648183
2805.0 216.98556091648183
2806.0 216.91739083903502
2806.0 216.91739083903502
2807.0 216.84922076246195
2807.0 216.84922076246195
2808.0 216.78105067599617
2808.0 216.78105067599617
2809.0 216.7128805697417
2809.0 216.7128805697417
2810.0 216.6447104695399
2810.0 216.6447104695399
2811.0 216.5765403471626
2811.0 216.5765403471626
2812.0 216.50837022570852
2812.0 216.50837022570852
2813.0 216.44020008822037
2813.0 216.44020008822037
2814.0 216.37202994317678
2814.0 216.37202994317678
2815.0 216.30385978347394
2815.0 216.30385978347394
2816.0 216.23568961759045
2816.0 216.23568961759045
2817.0 216.16751945734725
2817.0 216.16751945734725
2818.0 216.09934926883676
2818.0 216.09934926883676
2819.0 216.03117907180834
2819.0 216.03117907180834
2820.0 215.9630088831698
2820.0 215.9630088831698
2821.0 215.89483866488916
2821.0 215.89483866488916
2822.0 215.82666845266112
2822.0 215.82666845266112
2823.0 215.7584982192696
2823.0 215.7584982192696
2824.0 215.69032797121884
2824.0 215.69032797121884
2825.0 215.62215772307928
2825.0 215.62215772307928
2826.0 215.55398746600952
2826.0 215.55398746600952
2827.0 215.4858172027591
2827.0 215.4858172027591
2828.0 215.41764693332806
2828.0 215.41764693332806
2829.0 215.34947664177108
2829.0 215.34947664177108
2830.0 215.28130634875055
2830.0 215.28130634875055
2831.0 215.21313605426644
2831.0 215.21313605426644
2832.0 215.14496573999367
2832.0 215.14496573999367
2833.0 215.07679541720302
2833.0 215.07679541720302
2834.0 215.00862508071552
2834.0 215.00862508071552
2835.0 214.9404547441888
2835.0 214.9404547441888
2836.0 214.8722844000571
2836.0 214.8722844000571
2837.0 214.80411403379952
2837.0 214.80411403379952
2838.0 214.73594366750265
2838.0 214.73594366750265
2839.0 214.66777328750896
2839.0 214.66777328750896
2840.0 214.59960290605173
2840.0 214.59960290605173
2841.0 214.53143250246856
2841.0 214.53143250246856
2842.0 214.46326211336714
2842.0 214.46326211336714
2843.0 214.39509168853172
2843.0 214.39509168853172
2844.0 214.32692125655322
2844.0 214.32692125655322
2845.0 214.25875083768165
2845.0 214.25875083768165
2846.0 214.1905803844509
2846.0 214.1905803844509
2847.0 214.12240993727278
2847.0 214.12240993727278
2848.0 214.05423947502302
2848.0 214.05423947502302
2849.0 213.9860690056302
2849.0 213.9860690056302
2850.0 213.9178985164487
2850.0 213.9178985164487
2851.0 213.8497280258036
2851.0 213.8497280258036
2852.0 213.78155753369498
2852.0 213.78155753369498
2853.0 213.71338702793906
2853.0 213.71338702793906
2854.0 213.64521650889864
2854.0 213.64521650889864
2855.0 213.577045980928
2855.0 213.577045980928
2856.0 213.5088754528686
2856.0 213.5088754528686
2857.0 213.44070490405807
2857.0 213.44070490405807
2858.0 213.37253435474645
2858.0 213.37253435474645
2859.0 213.30436379082505
2859.0 213.30436379082505
2860.0 213.23619321929868
2860.0 213.23619321929868
2861.0 213.1680226331626
2861.0 213.1680226331626
2862.0 213.09985204790019
2862.0 213.09985204790019
2863.0 213.0316814494028
2863.0 213.0316814494028
2864.0 212.9635108273552
2864.0 212.9635108273552
2865.0 212.89534021232268
2865.0 212.89534021232268
2866.0 212.82716958263086
2866.0 212.82716958263086
2867.0 212.75899893929176
2867.0 212.75899893929176
2868.0 212.6908282958639
2868.0 212.6908282958639
2869.0 212.62265765097246
2869.0 212.62265765097246
2870.0 212.55448697923802
2870.0 212.55448697923802
2871.0 212.48631629852386
2871.0 212.48631629852386
2872.0 212.4181456191452
2872.0 212.4181456191452
2873.0 212.34997493078686
2873.0 212.34997493078686
2874.0 212.2818042291935
2874.0 212.2818042291935
2875.0 212.21363351252856
2875.0 212.21363351252856
2876.0 212.14546279719917
2876.0 212.14546279719917
2877.0 212.07729205969432
2877.0 212.07729205969432
2878.0 212.00912132311268
2878.0 212.00912132311268
2879.0 211.94095057658885
2879.0 211.94095057658885
2880.0 211.872779803222
2880.0 211.872779803222
2881.0 211.8046090443369
2881.0 211.8046090443369
2882.0 211.73643826332585
2882.0 211.73643826332585
2883.0 211.66826747475938
2883.0 211.66826747475938
2884.0 211.60009667996277
2884.0 211.60009667996277
2885.0 211.53192588375208
2885.0 211.53192588375208
2886.0 211.46375506816509
2886.0 211.46375506816509
2887.0 211.39558424222355
2887.0 211.39558424222355
2888.0 211.32741341899234
2888.0 211.32741341899234
2889.0 211.259242566119
2889.0 211.259242566119
2890.0 211.19107170569026
2890.0 211.19107170569026
2891.0 211.12290084517275
2891.0 211.12290084517275
2892.0 211.05472998599078
2892.0 211.05472998599078
2893.0 210.98655911173722
2893.0 210.98655911173722
2894.0 210.91838822282438
2894.0 210.91838822282438
2895.0 210.85021731883992
2895.0 210.85021731883992
2896.0 210.782046416191
2896.0 210.782046416191
2897.0 210.71387549279095
2897.0 210.71387549279095
2898.0 210.64570456792734
2898.0 210.64570456792734
2899.0 210.5775336293669
2899.0 210.5775336293669
2900.0 210.5093626968591
2900.0 210.5093626968591
2901.0 210.4411917299921
2901.0 210.4411917299921
2902.0 210.37302077055256
2902.0 210.37302077055256
2903.0 210.30484979604137
2903.0 210.30484979604137
2904.0 210.23667882144142
2904.0 210.23667882144142
2905.0 210.16850782471553
2905.0 210.16850782471553
2906.0 210.1003368293252
2906.0 210.1003368293252
2907.0 210.03216582023802
2907.0 210.03216582023802
2908.0 209.96399480217113
2908.0 209.96399480217113
2909.0 209.89582377086927
2909.0 209.89582377086927
2910.0 209.82765273201198
2910.0 209.82765273201198
2911.0 209.75948169306594
2911.0 209.75948169306594
2912.0 209.69131063336874
2912.0 209.69131063336874
2913.0 209.62313957454526
2913.0 209.62313957454526
2914.0 209.554968501112
2914.0 209.554968501112
2915.0 209.4867974041285
2915.0 209.4867974041285
2916.0 209.4186263169097
2916.0 209.4186263169097
2917.0 209.3504552150811
2917.0 209.3504552150811
2918.0 209.28228410564756
2918.0 209.28228410564756
2919.0 209.21411298865863
2919.0 209.21411298865863
2920.0 209.14594185091852
2920.0 209.14594185091852
2921.0 209.07777071171486
2921.0 209.07777071171486
2922.0 209.0095995616135
2922.0 209.0095995616135
2923.0 208.94142841614044
2923.0 208.94142841614044
2924.0 208.87325724244957
2924.0 208.87325724244957
2925.0 208.80508606252857
2925.0 208.80508606252857
2926.0 208.7369148825683
2926.0 208.7369148825683
2927.0 208.66874367296592
2927.0 208.66874367296592
2928.0 208.60057248064442
2928.0 208.60057248064442
2929.0 208.53240126477263
2929.0 208.53240126477263
2930.0 208.4642300356659
2930.0 208.4642300356659
2931.0 208.39605881214993
2931.0 208.39605881214993
2932.0 208.32788756179096
2932.0 208.32788756179096
2933.0 208.25971631134323
2933.0 208.25971631134323
2934.0 208.1915450462362
2934.0 208.1915450462362
2935.0 208.1233737820524
2935.0 208.1233737820524
2936.0 208.05520250320933
2936.0 208.05520250320933
2937.0 207.98703121818562
2937.0 207.98703121818562
2938.0 207.91885991712783
2938.0 207.91885991712783
2939.0 207.85068861694378
2939.0 207.85068861694378
2940.0 207.78251730352474
2940.0 207.78251730352474
2941.0 207.71434596183838
2941.0 207.71434596183838
2942.0 207.64617464077514
2942.0 207.64617464077514
2943.0 207.5780032914446
2943.0 207.5780032914446
2944.0 207.50983194344957
2944.0 207.50983194344957
2945.0 207.44166058038294
2945.0 207.44166058038294
2946.0 207.37348920265705
2946.0 207.37348920265705
2947.0 207.30531781875055
2947.0 207.30531781875055
2948.0 207.23714643475526
2948.0 207.23714643475526
2949.0 207.16897502391697
2949.0 207.16897502391697
2950.0 207.1008036261856
2950.0 207.1008036261856
2951.0 207.032632213795
2951.0 207.032632213795
2952.0 206.9644607670452
2952.0 206.9644607670452
2953.0 206.8962893409185
2953.0 206.8962893409185
2954.0 206.8281178954155
2954.0 206.8281178954155
2955.0 206.75994644093274
2955.0 206.75994644093274
2956.0 206.6917749877855
2956.0 206.6917749877855
2957.0 206.62360350499617
2957.0 206.62360350499617
2958.0 206.55543201740102
2958.0 206.55543201740102
2959.0 206.4872605222504
2959.0 206.4872605222504
2960.0 206.41908901995671
2960.0 206.41908901995671
2961.0 206.35091751005808
2961.0 206.35091751005808
2962.0 206.28274598651214
2962.0 206.28274598651214
2963.0 206.21457446425222
2963.0 206.21457446425222
2964.0 206.1464029198664
2964.0 206.1464029198664
2965.0 206.07823137635427
2965.0 206.07823137635427
2966.0 206.0100598111285
2966.0 206.0100598111285
2967.0 205.94188825291783
2967.0 205.94188825291783
2968.0 205.87371666781468
2968.0 205.87371666781468
2969.0 205.8055450887641
2969.0 205.8055450887641
2970.0 205.73737349601672
2970.0 205.73737349601672
2971.0 205.66920189003437
2971.0 205.66920189003437
2972.0 205.6010302703552
2972.0 205.6010302703552
2973.0 205.5328586492125
2973.0 205.5328586492125
2974.0 205.46468702326393
2974.0 205.46468702326393
2975.0 205.39651537518947
2975.0 205.39651537518947
2976.0 205.3283437270262
2976.0 205.3283437270262
2977.0 205.2601720726823
2977.0 205.2601720726823
2978.0 205.1920003962125
2978.0 205.1920003962125
2979.0 205.12382871493685
2979.0 205.12382871493685
2980.0 205.05565703219762
2980.0 205.05565703219762
2981.0 204.98748533713638
2981.0 204.98748533713638
2982.0 204.91931363355727
2982.0 204.91931363355727
2983.0 204.85114191018945
2983.0 204.85114191018945
2984.0 204.78297019424906
2984.0 204.78297019424906
2985.0 204.71479844866656
2985.0 204.71479844866656
2986.0 204.6466267043701
2986.0 204.6466267043701
2987.0 204.57845496140916
2987.0 204.57845496140916
2988.0 204.51028320337662
2988.0 204.51028320337662
2989.0 204.44211142459295
2989.0 204.44211142459295
2990.0 204.37393964572053
2990.0 204.37393964572053
2991.0 204.30576786066743
2991.0 204.30576786066743
2992.0 204.23759605486322
2992.0 204.23759605486322
2993.0 204.16942424145407
2993.0 204.16942424145407
2994.0 204.10125242938048
2994.0 204.10125242938048
2995.0 204.03308060975144
2995.0 204.03308060975144
2996.0 203.96490876322986
2996.0 203.96490876322986
2997.0 203.8967369227609
2997.0 203.8967369227609
2998.0 203.82856506859517
2998.0 203.82856506859517
2999.0 203.76039320866113
2999.0 203.76039320866113
3000.0 203.6922213275636
3000.0 203.6922213275636
3001.0 203.62404944637728
3001.0 203.62404944637728
3002.0 203.55587754443985
3002.0 203.55587754443985
3003.0 203.48770564241366
3003.0 203.48770564241366
3004.0 203.41953373283204
3004.0 203.41953373283204
3005.0 203.3513618184446
3005.0 203.3513618184446
3006.0 203.28318988330597
3006.0 203.28318988330597
3007.0 203.21501794670382
3007.0 203.21501794670382
3008.0 203.1468460052958
3008.0 203.1468460052958
3009.0 203.0786740488162
3009.0 203.0786740488162
3010.0 203.0105020865683
3010.0 203.0105020865683
3011.0 202.94233010315693
3011.0 202.94233010315693
3012.0 202.8741581186943
3012.0 202.8741581186943
3013.0 202.80598611581783
3013.0 202.80598611581783
3014.0 202.73781411899395
3014.0 202.73781411899395
3015.0 202.66964210847328
3015.0 202.66964210847328
3016.0 202.60147009177197
3016.0 202.60147009177197
3017.0 202.53329806178618
3017.0 202.53329806178618
3018.0 202.46512600967444
3018.0 202.46512600967444
3019.0 202.3969539659526
3019.0 202.3969539659526
3020.0 202.3287819014796
3020.0 202.3287819014796
3021.0 202.26060983691784
3021.0 202.26060983691784
3022.0 202.19243775865928
3022.0 202.19243775865928
3023.0 202.12426566716576
3023.0 202.12426566716576
3024.0 202.05609357558345
3024.0 202.05609357558345
3025.0 201.98792147030434
3025.0 201.98792147030434
3026.0 201.91974935179027
3026.0 201.91974935179027
3027.0 201.8515772256713
3027.0 201.8515772256713
3028.0 201.78340509337164
3028.0 201.78340509337164
3029.0 201.71523294783702
3029.0 201.71523294783702
3030.0 201.64706080317612
3030.0 201.64706080317612
3031.0 201.57888862928544
3031.0 201.57888862928544
3032.0 201.51071646378463
3032.0 201.51071646378463
3033.0 201.44254427753268
3033.0 201.44254427753268
3034.0 201.37437209119196
3034.0 201.37437209119196
3035.0 201.3061998986706
3035.0 201.3061998986706
3036.0 201.23802767925673
3036.0 201.23802767925673
3037.0 201.1698554598036
3037.0 201.1698554598036
3038.0 201.10168324026174
3038.0 201.10168324026174
3039.0 201.03351100702304
3039.0 201.03351100702304
3040.0 200.96533876664125
3040.0 200.96533876664125
3041.0 200.89716650784558
3041.0 200.89716650784558
3042.0 200.828994240532
3042.0 200.828994240532
3043.0 200.76082197546694
3043.0 200.76082197546694
3044.0 200.69264969436782
3044.0 200.69264969436782
3045.0 200.6244773938923
3045.0 200.6244773938923
3046.0 200.55630510043193
3046.0 200.55630510043193
3047.0 200.48813278759516
3047.0 200.48813278759516
3048.0 200.41996046009916
3048.0 200.41996046009916
3049.0 200.3517881396182
3049.0 200.3517881396182
3050.0 200.28361579976092
3050.0 200.28361579976092
3051.0 200.2154434522987
3051.0 200.2154434522987
3052.0 200.1472710916015
3052.0 200.1472710916015
3053.0 200.07909872472368
3053.0 200.07909872472368
3054.0 200.01092634552384
3054.0 200.01092634552384
3055.0 199.94275397237664
3055.0 199.94275397237664
3056.0 199.87458157096208
3056.0 199.87458157096208
3057.0 199.80640916474172
3057.0 199.80640916474172
3058.0 199.73823676457397
3058.0 199.73823676457397
3059.0 199.67006433751368
3059.0 199.67006433751368
3060.0 199.60189190427278
3060.0 199.60189190427278
3061.0 199.5337194709431
3061.0 199.5337194709431
3062.0 199.46554701077042
3062.0 199.46554701077042
3063.0 199.39737455050897
3063.0 199.39737455050897
3064.0 199.32920209015876
3064.0 199.32920209015876
3065.0 199.26102959544937
3065.0 199.26102959544937
3066.0 199.1928571241127
3066.0 199.1928571241127
3067.0 199.12468462217143
3067.0 199.12468462217143
3068.0 199.05651211638678
3068.0 199.05651211638678
3069.0 198.98833960345905
3069.0 198.98833960345905
3070.0 198.92016707683453
3070.0 198.92016707683453
3071.0 198.85199455012125
3071.0 198.85199455012125
3072.0 198.7838220040811
3072.0 198.7838220040811
3073.0 198.71564945181083
3073.0 198.71564945181083
3074.0 198.647476898077
3074.0 198.647476898077
3075.0 198.57930431887493
3075.0 198.57930431887493
3076.0 198.51113173958413
3076.0 198.51113173958413
3077.0 198.44295915411269
3077.0 198.44295915411269
3078.0 198.37478655398195
3078.0 198.37478655398195
3079.0 198.3066139476706
3079.0 198.3066139476706
3080.0 198.23844132903724
3080.0 198.23844132903724
3081.0 198.17026869716892
3081.0 198.17026869716892
3082.0 198.10209606521184
3082.0 198.10209606521184
3083.0 198.03392341955794
3083.0 198.03392341955794
3084.0 197.96575077523957
3084.0 197.96575077523957
3085.0 197.89757810874576
3085.0 197.89757810874576
3086.0 197.82940543135425
3086.0 197.82940543135425
3087.0 197.76123275291152
3087.0 197.76123275291152
3088.0 197.6930600546801
3088.0 197.6930600546801
3089.0 197.62488735635992
3089.0 197.62488735635992
3090.0 197.55671465185912
3090.0 197.55671465185912
3091.0 197.48854192798197
3091.0 197.48854192798197
3092.0 197.42036920401605
3092.0 197.42036920401605
3093.0 197.3521964532071
3093.0 197.3521964532071
3094.0 197.28402371545562
3094.0 197.28402371545562
3095.0 197.2158509583773
3095.0 197.2158509583773
3096.0 197.1476781880145
3096.0 197.1476781880145
3097.0 197.0795054185254
3097.0 197.0795054185254
3098.0 197.01133263580132
3098.0 197.01133263580132
3099.0 196.9431598309018
3099.0 196.9431598309018
3100.0 196.87498704328314
3100.0 196.87498704328314
3101.0 196.80681422602237
3101.0 196.80681422602237
3102.0 196.73864139547712
3102.0 196.73864139547712
3103.0 196.67046856860466
3103.0 196.67046856860466
3104.0 196.60229572569816
3104.0 196.60229572569816
3105.0 196.53412288407765
3105.0 196.53412288407765
3106.0 196.46595002170602
3106.0 196.46595002170602
3107.0 196.39777715315375
3107.0 196.39777715315375
3108.0 196.32960427979566
3108.0 196.32960427979566
3109.0 196.26143138431163
3109.0 196.26143138431163
3110.0 196.19325849011364
3110.0 196.19325849011364
3111.0 196.12508558359363
3111.0 196.12508558359363
3112.0 196.05691268312623
3112.0 196.05691268312623
3113.0 195.98873975576632
3113.0 195.98873975576632
3114.0 195.9205668151714
3114.0 195.9205668151714
3115.0 195.85239387682503
3115.0 195.85239387682503
3116.0 195.78422092244458
3116.0 195.78422092244458
3117.0 195.7160479632583
3117.0 195.7160479632583
3118.0 195.64787499221183
3118.0 195.64787499221183
3119.0 195.57970200609375
3119.0 195.57970200609375
3120.0 195.51152902126174
3120.0 195.51152902126174
3121.0 195.44335603024908
3121.0 195.44335603024908
3122.0 195.37518302457713
3122.0 195.37518302457713
3123.0 195.30701000049132
3123.0 195.30701000049132
3124.0 195.2388369692624
3124.0 195.2388369692624
3125.0 195.17066393931952
3125.0 195.17066393931952
3126.0 195.10249088821317
3126.0 195.10249088821317
3127.0 195.03431784590902
3127.0 195.03431784590902
3128.0 194.96614477671235
3128.0 194.96614477671235
3129.0 194.8979717135683
3129.0 194.8979717135683
3130.0 194.82979861743988
3130.0 194.82979861743988
3131.0 194.76162552873885
3131.0 194.76162552873885
3132.0 194.69345243380766
3132.0 194.69345243380766
3133.0 194.625279326604
3133.0 194.625279326604
3134.0 194.55710620474105
3134.0 194.55710620474105
3135.0 194.48893307807228
3135.0 194.48893307807228
3136.0 194.42075993674422
3136.0 194.42075993674422
3137.0 194.35258678923554
3137.0 194.35258678923554
3138.0 194.28441363692102
3138.0 194.28441363692102
3139.0 194.2162404709097
3139.0 194.2162404709097
3140.0 194.14806729775526
3140.0 194.14806729775526
3141.0 194.079894119795
3141.0 194.079894119795
3142.0 194.01172091356742
3142.0 194.01172091356742
3143.0 193.94354771614206
3143.0 193.94354771614206
3144.0 193.87537449755322
3144.0 193.87537449755322
3145.0 193.8072012816252
3145.0 193.8072012816252
3146.0 193.7390280571793
3146.0 193.7390280571793
3147.0 193.6708548204114
3147.0 193.6708548204114
3148.0 193.60268156426713
3148.0 193.60268156426713
3149.0 193.53450830056744
3149.0 193.53450830056744
3150.0 193.46633503952856
3150.0 193.46633503952856
3151.0 193.3981617502719
3151.0 193.3981617502719
3152.0 193.32998848296364
3152.0 193.32998848296364
3153.0 193.26181517424186
3153.0 193.26181517424186
3154.0 193.19364188137664
3154.0 193.19364188137664
3155.0 193.1254685602441
3155.0 193.1254685602441
3156.0 193.05729524182186
3156.0 193.05729524182186
3157.0 192.98912190874037
3157.0 192.98912190874037
3158.0 192.9209485619621
3158.0 192.9209485619621
3159.0 192.85277521037796
3159.0 192.85277521037796
3160.0 192.78460185165073
3160.0 192.78460185165073
3161.0 192.7164284806015
3161.0 192.7164284806015
3162.0 192.64825510337164
3162.0 192.64825510337164
3163.0 192.5800817129068
3163.0 192.5800817129068
3164.0 192.51190831621182
3164.0 192.51190831621182
3165.0 192.44373491471103
3165.0 192.44373491471103
3166.0 192.37556149108426
3166.0 192.37556149108426
3167.0 192.30738807011835
3167.0 192.30738807011835
3168.0 192.23921463408084
3168.0 192.23921463408084
3169.0 192.17104118618315
3169.0 192.17104118618315
3170.0 192.1028677334796
3170.0 192.1028677334796
3171.0 192.03469427317114
3171.0 192.03469427317114
3172.0 191.9665208010025
3172.0 191.9665208010025
3173.0 191.89834732265322
3173.0 191.89834732265322
3174.0 191.8301738221285
3174.0 191.8301738221285
3175.0 191.76200033136848
3175.0 191.76200033136848
3176.0 191.69382681280294
3176.0 191.69382681280294
3177.0 191.6256533025778
3177.0 191.6256533025778
3178.0 191.55747977160152
3178.0 191.55747977160152
3179.0 191.48930623581938
3179.0 191.48930623581938
3180.0 191.42113268066092
3180.0 191.42113268066092
3181.0 191.35295913860938
3181.0 191.35295913860938
3182.0 191.2847855639858
3182.0 191.2847855639858
3183.0 191.2166119963773
3183.0 191.2166119963773
3184.0 191.1484384168591
3184.0 191.1484384168591
3185.0 191.0802648297855
3185.0 191.0802648297855
3186.0 191.01209121719418
3186.0 191.01209121719418
3187.0 190.94391760456358
3187.0 190.94391760456358
3188.0 190.87574398707767
3188.0 190.87574398707767
3189.0 190.80757035635676
3189.0 190.80757035635676
3190.0 190.73939671193907
3190.0 190.73939671193907
3191.0 190.67122306175304
3191.0 190.67122306175304
3192.0 190.60304941244075
3192.0 190.60304941244075
3193.0 190.53487574375208
3193.0 190.53487574375208
3194.0 190.46670206040417
3194.0 190.46670206040417
3195.0 190.39852836615856
3195.0 190.39852836615856
3196.0 190.33035467319897
3196.0 190.33035467319897
3197.0 190.2621809801506
3197.0 190.2621809801506
3198.0 190.1940072663511
3198.0 190.1940072663511
3199.0 190.12583354774577
3199.0 190.12583354774577
3200.0 190.0576598097641
3200.0 190.0576598097641
3201.0 189.98948605808562
3201.0 189.98948605808562
3202.0 189.92131231520932
3202.0 189.92131231520932
3203.0 189.8531385515819
3203.0 189.8531385515819
3204.0 189.78496478172434
3204.0 189.78496478172434
3205.0 189.71679101457713
3205.0 189.71679101457713
3206.0 189.6486172191626
3206.0 189.6486172191626
3207.0 189.58044341756744
3207.0 189.58044341756744
3208.0 189.51226961725828
3208.0 189.51226961725828
3209.0 189.44409580508898
3209.0 189.44409580508898
3210.0 189.37592197922288
3210.0 189.37592197922288
3211.0 189.30774813398043
3211.0 189.30774813398043
3212.0 189.2395743045945
3212.0 189.2395743045945
3213.0 189.17140043988692
3213.0 189.17140043988692
3214.0 189.1032265910359
3214.0 189.1032265910359
3215.0 189.0350527078257
3215.0 189.0350527078257
3216.0 188.9668788334177
3216.0 188.9668788334177
3217.0 188.89870493825856
3217.0 188.89870493825856
3218.0 188.83053103686927
3218.0 188.83053103686927
3219.0 188.76235713819034
3219.0 188.76235713819034
3220.0 188.69418321124408
3220.0 188.69418321124408
3221.0 188.62600928700815
3221.0 188.62600928700815
3222.0 188.5578353405968
3222.0 188.5578353405968
3223.0 188.48966139075438
3223.0 188.48966139075438
3224.0 188.4214874469646
3224.0 188.4214874469646
3225.0 188.35331348613573
3225.0 188.35331348613573
3226.0 188.28513951064758
3226.0 188.28513951064758
3227.0 188.2169655289788
3227.0 188.2169655289788
3228.0 188.14879153540033
3228.0 188.14879153540033
3229.0 188.08061753564124
3229.0 188.08061753564124
3230.0 188.01244352970153
3230.0 188.01244352970153
3231.0 187.94426949686928
3231.0 187.94426949686928
3232.0 187.87609547283924
3232.0 187.87609547283924
3233.0 187.80792142943287
3233.0 187.80792142943287
3234.0 187.7397473869002
3234.0 187.7397473869002
3235.0 187.67157331793683
3235.0 187.67157331793683
3236.0 187.60339925593905
3236.0 187.60339925593905
3237.0 187.5352251820811
3237.0 187.5352251820811
3238.0 187.467051101993
3238.0 187.467051101993
3239.0 187.39887700252856
3239.0 187.39887700252856
3240.0 187.33070289688348
3240.0 187.33070289688348
3241.0 187.26252879394875
3241.0 187.26252879394875
3242.0 187.19435466883857
3242.0 187.19435466883857
3243.0 187.1261805328307
3243.0 187.1261805328307
3244.0 187.0580063896302
3244.0 187.0580063896302
3245.0 186.98983223553202
3245.0 186.98983223553202
3246.0 186.92165807382887
3246.0 186.92165807382887
3247.0 186.8534839148361
3247.0 186.8534839148361
3248.0 186.78530973646693
3248.0 186.78530973646693
3249.0 186.71713553592235
3249.0 186.71713553592235
3250.0 186.6489613526586
3250.0 186.6489613526586
3251.0 186.58078713544802
3251.0 186.58078713544802
3252.0 186.512612925203
3252.0 186.512612925203
3253.0 186.44443869695644
3253.0 186.44443869695644
3254.0 186.3762644700454
3254.0 186.3762644700454
3255.0 186.30809021486706
3255.0 186.30809021486706
3256.0 186.23991596234956
3256.0 186.23991596234956
3257.0 186.1717417036514
3257.0 186.1717417036514
3258.0 186.10356742557693
3258.0 186.10356742557693
3259.0 186.03539314741366
3259.0 186.03539314741366
3260.0 185.9672188644446
3260.0 185.9672188644446
3261.0 185.89904456209914
3261.0 185.89904456209914
3262.0 185.83087025494788
3262.0 185.83087025494788
3263.0 185.76269593451212
3263.0 185.76269593451212
3264.0 185.6945216149501
3264.0 185.6945216149501
3265.0 185.62634727504926
3265.0 185.62634727504926
3266.0 185.5581729388212
3266.0 185.5581729388212
3267.0 185.489998567222
3267.0 185.489998567222
3268.0 185.42182421152884
3268.0 185.42182421152884
3269.0 185.35364983503504
3269.0 185.35364983503504
3270.0 185.2854754537354
3270.0 185.2854754537354
3271.0 185.21730106057558
3271.0 185.21730106057558
3272.0 185.14912666828948
3272.0 185.14912666828948
3273.0 185.08095224814838
3273.0 185.08095224814838
3274.0 185.01277783777198
3274.0 185.01277783777198
3275.0 184.9446033934487
3275.0 184.9446033934487
3276.0 184.87642896360717
3276.0 184.87642896360717
3277.0 184.80825451576408
3277.0 184.80825451576408
3278.0 184.74008006174037
3278.0 184.74008006174037
3279.0 184.67190558082416
3279.0 184.67190558082416
3280.0 184.60373110871015
3280.0 184.60373110871015
3281.0 184.5355566304155
3281.0 184.5355566304155
3282.0 184.4673821313202
3282.0 184.4673821313202
3283.0 184.39920763021814
3283.0 184.39920763021814
3284.0 184.33103312151118
3284.0 184.33103312151118
3285.0 184.2628586056611
3285.0 184.2628586056611
3286.0 184.19468407277196
3286.0 184.19468407277196
3287.0 184.12650952522355
3287.0 184.12650952522355
3288.0 184.05833497424408
3288.0 184.05833497424408
3289.0 183.99016041002966
3289.0 183.99016041002966
3290.0 183.9219858541556
3290.0 183.9219858541556
3291.0 183.85381127753038
3291.0 183.85381127753038
3292.0 183.78563668290363
3292.0 183.78563668290363
3293.0 183.71746208067194
3293.0 183.71746208067194
3294.0 183.6492874825254
3294.0 183.6492874825254
3295.0 183.5811128636277
3295.0 183.5811128636277
3296.0 183.51293824601603
3296.0 183.51293824601603
3297.0 183.44476359542
3297.0 183.44476359542
3298.0 183.37658896682186
3298.0 183.37658896682186
3299.0 183.30841431174355
3299.0 183.30841431174355
3300.0 183.24023965144707
3300.0 183.24023965144707
3301.0 183.1720649792409
3301.0 183.1720649792409
3302.0 183.10389029989165
3302.0 183.10389029989165
3303.0 183.0357156021285
3303.0 183.0357156021285
3304.0 182.96754090565142
3304.0 182.96754090565142
3305.0 182.89936620436848
3305.0 182.89936620436848
3306.0 182.8311914823344
3306.0 182.8311914823344
3307.0 182.76301675590682
3307.0 182.76301675590682
3308.0 182.69484202283675
3308.0 182.69484202283675
3309.0 182.62666726471082
3309.0 182.62666726471082
3310.0 182.55849252106663
3310.0 182.55849252106663
3311.0 182.49031775804607
3311.0 182.49031775804607
3312.0 182.4221429902197
3312.0 182.4221429902197
3313.0 182.3539681955008
3313.0 182.3539681955008
3314.0 182.28579340958413
3314.0 182.28579340958413
3315.0 182.2176186042911
3315.0 182.2176186042911
3316.0 182.14944380596364
3316.0 182.14944380596364
3317.0 182.08126897648842
3317.0 182.08126897648842
3318.0 182.01309415397878
3318.0 182.01309415397878
3319.0 181.9449193134676
3319.0 181.9449193134676
3320.0 181.87674445829714
3320.0 181.87674445829714
3321.0 181.80856960721184
3321.0 181.80856960721184
3322.0 181.74039474242971
3322.0 181.74039474242971
3323.0 181.67221985827123
3323.0 181.67221985827123
3324.0 181.60404497539878
3324.0 181.60404497539878
3325.0 181.53587008772053
3325.0 181.53587008772053
3326.0 181.46769518066588
3326.0 181.46769518066588
3327.0 181.39952026738115
3327.0 181.39952026738115
3328.0 181.3313453422362
3328.0 181.3313453422362
3329.0 181.26317041228543
3329.0 181.26317041228543
3330.0 181.19499547752883
3330.0 181.19499547752883
3331.0 181.12682052197158
3331.0 181.12682052197158
3332.0 181.0586455677499
3332.0 181.0586455677499
3333.0 180.99047060867284
3333.0 180.99047060867284
3334.0 180.92229562412757
3334.0 180.92229562412757
3335.0 180.854120633814
3335.0 180.854120633814
3336.0 180.78594562980362
3336.0 180.78594562980362
3337.0 180.71777062845408
3337.0 180.71777062845408
3338.0 180.6495956209239
3338.0 180.6495956209239
3339.0 180.58142060290834
3339.0 180.58142060290834
3340.0 180.51324555800028
3340.0 180.51324555800028
3341.0 180.44507052757396
3341.0 180.44507052757396
3342.0 180.3768954645756
3342.0 180.3768954645756
3343.0 180.30872040245092
3343.0 180.30872040245092
3344.0 180.24054533593272
3344.0 180.24054533593272
3345.0 180.1723702646087
3345.0 180.1723702646087
3346.0 180.10419517253357
3346.0 180.10419517253357
3347.0 180.03602006951118
3347.0 180.03602006951118
3348.0 179.96784496072053
3348.0 179.96784496072053
3349.0 179.89966983823302
3349.0 179.89966983823302
3350.0 179.8314947198307
3350.0 179.8314947198307
3351.0 179.7633195806277
3351.0 179.7633195806277
3352.0 179.6951444352441
3352.0 179.6951444352441
3353.0 179.6269692793751
3353.0 179.6269692793751
3354.0 179.55879411727594
3354.0 179.55879411727594
3355.0 179.49061895037096
3355.0 179.49061895037096
3356.0 179.42244376408965
3356.0 179.42244376408965
3357.0 179.3542685730025
3357.0 179.3542685730025
3358.0 179.28609336863087
3358.0 179.28609336863087
3359.0 179.2179181594534
3359.0 179.2179181594534
3360.0 179.1497429454701
3360.0 179.1497429454701
3361.0 179.08156771820234
3361.0 179.08156771820234
3362.0 179.01339247252068
3362.0 179.01339247252068
3363.0 178.9452172271626
3363.0 178.9452172271626
3364.0 178.8770419722816
3364.0 178.8770419722816
3365.0 178.80886670979567
3365.0 178.80886670979567
3366.0 178.74069143682436
3366.0 178.74069143682436
3367.0 178.67251615015627
3367.0 178.67251615015627
3368.0 178.60434085157846
3368.0 178.60434085157846
3369.0 178.53616555571102
3369.0 178.53616555571102
3370.0 178.46799023157627
3370.0 178.46799023157627
3371.0 178.39981492467282
3371.0 178.39981492467282
3372.0 178.33163957773067
3372.0 178.33163957773067
3373.0 178.26346424664507
3373.0 178.26346424664507
3374.0 178.19528888907928
3374.0 178.19528888907928
3375.0 178.12711353990338
3375.0 178.12711353990338
3376.0 178.0589381713511
3376.0 178.0589381713511
3377.0 177.99076279936781
3377.0 177.99076279936781
3378.0 177.92258740663337
3378.0 177.92258740663337
3379.0 177.85441200904359
3379.0 177.85441200904359
3380.0 177.78623659959362
3380.0 177.78623659959362
3381.0 177.7180611914297
3381.0 177.7180611914297
3382.0 177.64988577094377
3382.0 177.64988577094377
3383.0 177.58171033859767
3383.0 177.58171033859767
3384.0 177.51353489530436
3384.0 177.51353489530436
3385.0 177.44535944486793
3385.0 177.44535944486793
3386.0 177.37718398348431
3386.0 177.37718398348431
3387.0 177.30900850272434
3387.0 177.30900850272434
3388.0 177.24083303035425
3388.0 177.24083303035425
3389.0 177.17265753150397
3389.0 177.17265753150397
3390.0 177.10448203673883
3390.0 177.10448203673883
3391.0 177.03630653436875
3391.0 177.03630653436875
3392.0 176.9681310149596
3392.0 176.9681310149596
3393.0 176.89995548840733
3393.0 176.89995548840733
3394.0 176.8317799499454
3394.0 176.8317799499454
3395.0 176.76360441515627
3395.0 176.76360441515627
3396.0 176.69542885251215
3396.0 176.69542885251215
3397.0 176.62725329349132
3397.0 176.62725329349132
3398.0 176.5590777273274
3398.0 176.5590777273274
3399.0 176.49090214316192
3399.0 176.49090214316192
3400.0 176.42272654667445
3400.0 176.42272654667445
3401.0 176.35455094538113
3401.0 176.35455094538113
3402.0 176.28637533831952
3402.0 176.28637533831952
3403.0 176.21819971284404
3403.0 176.21819971284404
3404.0 176.15002409612123
3404.0 176.15002409612123
3405.0 176.0818484614464
3405.0 176.0818484614464
3406.0 176.0136728059709
3406.0 176.0136728059709
3407.0 175.94549714568961
3407.0 175.94549714568961
3408.0 175.87732148806913
3408.0 175.87732148806913
3409.0 175.80914581817612
3409.0 175.80914581817612
3410.0 175.74097012180295
3410.0 175.74097012180295
3411.0 175.67279444128633
3411.0 175.67279444128633
3412.0 175.6046187291601
3412.0 175.6046187291601
3413.0 175.53644302446128
3413.0 175.53644302446128
3414.0 175.46826730176093
3414.0 175.46826730176093
3415.0 175.40009157283043
3415.0 175.40009157283043
3416.0 175.33191582594787
3416.0 175.33191582594787
3417.0 175.2637400728352
3417.0 175.2637400728352
3418.0 175.19556432989953
3418.0 175.19556432989953
3419.0 175.12738855397947
3419.0 175.12738855397947
3420.0 175.0592127722911
3420.0 175.0592127722911
3421.0 174.9910370003179
3421.0 174.9910370003179
3422.0 174.9228611869312
3422.0 174.9228611869312
3423.0 174.8546853907758
3423.0 174.8546853907758
3424.0 174.78650957524408
3424.0 174.78650957524408
3425.0 174.7183337417108
3425.0 174.7183337417108
3426.0 174.65015792265928
3426.0 174.65015792265928
3427.0 174.5819820710357
3427.0 174.5819820710357
3428.0 174.51380621598108
3428.0 174.51380621598108
3429.0 174.4456303608377
3429.0 174.4456303608377
3430.0 174.37745450226328
3430.0 174.37745450226328
3431.0 174.30927861679635
3431.0 174.30927861679635
3432.0 174.24110271946924
3432.0 174.24110271946924
3433.0 174.17292682480294
3433.0 174.17292682480294
3434.0 174.10475091781467
3434.0 174.10475091781467
3435.0 174.03657500505807
3435.0 174.03657500505807
3436.0 173.9683990752624
3436.0 173.9683990752624
3437.0 173.90022314675275
3437.0 173.90022314675275
3438.0 173.83204720638295
3438.0 173.83204720638295
3439.0 173.7638712452125
3439.0 173.7638712452125
3440.0 173.695695280611
3440.0 173.695695280611
3441.0 173.62751931120368
3441.0 173.62751931120368
3442.0 173.55934332242
3442.0 173.55934332242
3443.0 173.49116733629714
3443.0 173.49116733629714
3444.0 173.42299134536847
3444.0 173.42299134536847
3445.0 173.35481533506345
3445.0 173.35481533506345
3446.0 173.28663931284873
3446.0 173.28663931284873
3447.0 173.2184632858282
3447.0 173.2184632858282
3448.0 173.15028725400182
3448.0 173.15028725400182
3449.0 173.08211119665773
3449.0 173.08211119665773
3450.0 173.01393514811585
3450.0 173.01393514811585
3451.0 172.9457590801976
3451.0 172.9457590801976
3452.0 172.87758300742405
3452.0 172.87758300742405
3453.0 172.80940692375276
3453.0 172.80940692375276
3454.0 172.74123083431317
3454.0 172.74123083431317
3455.0 172.6730547193559
3455.0 172.6730547193559
3456.0 172.60487862025514
3456.0 172.60487862025514
3457.0 172.53670249472367
3457.0 172.53670249472367
3458.0 172.46852637281555
3458.0 172.46852637281555
3459.0 172.40035023153106
3459.0 172.40035023153106
3460.0 172.3321740783369
3460.0 172.3321740783369
3461.0 172.2639979203369
3461.0 172.2639979203369
3462.0 172.19582175753106
3462.0 172.19582175753106
3463.0 172.12764558281555
3463.0 172.12764558281555
3464.0 172.05946938872367
3464.0 172.05946938872367
3465.0 171.99129319688032
3465.0 171.99129319688032
3466.0 171.92311697998107
3466.0 171.92311697998107
3467.0 171.85494077893838
3467.0 171.85494077893838
3468.0 171.78676455237797
3468.0 171.78676455237797
3469.0 171.71858832004924
3469.0 171.71858832004924
3470.0 171.6504120781976
3470.0 171.6504120781976
3471.0 171.58223582874106
3471.0 171.58223582874106
3472.0 171.51405956265774
3472.0 171.51405956265774
3473.0 171.44588330400182
3473.0 171.44588330400182
3474.0 171.3777070198282
3474.0 171.3777070198282
3475.0 171.30953073222355
3475.0 171.30953073222355
3476.0 171.24135442524252
3476.0 171.24135442524252
3477.0 171.17317811954754
3477.0 171.17317811954754
3478.0 171.10500181042156
3478.0 171.10500181042156
3479.0 171.03682548191918
3479.0 171.03682548191918
3480.0 170.96864915607765
3480.0 170.96864915607765
3481.0 170.90047281085978
3481.0 170.90047281085978
3482.0 170.8322964608361
3482.0 170.8322964608361
3483.0 170.76412009281083
3483.0 170.76412009281083
3484.0 170.6959437274464
3484.0 170.6959437274464
3485.0 170.62776733518945
3485.0 170.62776733518945
3486.0 170.55959095173472
3486.0 170.55959095173472
3487.0 170.49141455124092
3487.0 170.49141455124092
3488.0 170.4232381449788
3488.0 170.4232381449788
3489.0 170.35506171319895
3489.0 170.35506171319895
3490.0 170.28688529022133
3490.0 170.28688529022133
3491.0 170.21870885629647
3491.0 170.21870885629647
3492.0 170.15053240299528
3492.0 170.15053240299528
3493.0 170.08235595240444
3493.0 170.08235595240444
3494.0 170.01417949695826
3494.0 170.01417949695826
3495.0 169.9460030235105
3495.0 169.9460030235105
3496.0 169.87782653068643
3496.0 169.87782653068643
3497.0 169.80965003914838
3497.0 169.80965003914838
3498.0 169.74147354417929
3498.0 169.74147354417929
3499.0 169.67329703120865
3499.0 169.67329703120865
3500.0 169.6051205120079
3500.0 169.6051205120079
3501.0 169.53694397485506
3501.0 169.53694397485506
3502.0 169.4687674417379
3502.0 169.4687674417379
3503.0 169.40059089396144
3503.0 169.40059089396144
3504.0 169.33241432914588
3504.0 169.33241432914588
3505.0 169.26423775993683
3505.0 169.26423775993683
3506.0 169.19606118449767
3506.0 169.19606118449767
3507.0 169.12788460567694
3507.0 169.12788460567694
3508.0 169.05970800743037
3508.0 169.05970800743037
3509.0 168.99153140575277
3509.0 168.99153140575277
3510.0 168.92335479830686
3510.0 168.92335479830686
3511.0 168.85517817382186
3511.0 168.85517817382186
3512.0 168.7870015360524
3512.0 168.7870015360524
3513.0 168.71882490094376
3513.0 168.71882490094376
3514.0 168.65064824036693
3514.0 168.65064824036693
3515.0 168.58247158245092
3515.0 168.58247158245092
3516.0 168.51429490515855
3516.0 168.51429490515855
3517.0 168.44611823052702
3517.0 168.44611823052702
3518.0 168.37794155246445
3518.0 168.37794155246445
3519.0 168.30976485502555
3519.0 168.30976485502555
3520.0 168.24158815415558
3520.0 168.24158815415558
3521.0 168.17341143248498
3521.0 168.17341143248498
3522.0 168.10523471489952
3522.0 168.10523471489952
3523.0 168.03705797042153
3523.0 168.03705797042153
3524.0 167.96888123612055
3524.0 167.96888123612055
3525.0 167.9007044688352
3525.0 167.9007044688352
3526.0 167.8325277191935
3526.0 167.8325277191935
3527.0 167.76435093519262
3527.0 167.76435093519262
3528.0 167.69617416136876
3528.0 167.69617416136876
3529.0 167.62799737659768
3529.0 167.62799737659768
3530.0 167.55982057382505
3530.0 167.55982057382505
3531.0 167.49164375776792
3531.0 167.49164375776792
3532.0 167.4234669514755
3532.0 167.4234669514755
3533.0 167.3552901139858
3533.0 167.3552901139858
3534.0 167.28711328488598
3534.0 167.28711328488598
3535.0 167.21893643068077
3535.0 167.21893643068077
3536.0 167.15075958624024
3536.0 167.15075958624024
3537.0 167.08258271531952
3537.0 167.08258271531952
3538.0 167.0144058480716
3538.0 167.0144058480716
3539.0 166.94622896139785
3539.0 166.94622896139785
3540.0 166.8780520628639
3540.0 166.8780520628639
3541.0 166.8098751669908
3541.0 166.8098751669908
3542.0 166.74169826017047
3542.0 166.74169826017047
3543.0 166.67352134286477
3543.0 166.67352134286477
3544.0 166.60534439866657
3544.0 166.60534439866657
3545.0 166.53716745575437
3545.0 166.53716745575437
3546.0 166.46899051830215
3546.0 166.46899051830215
3547.0 166.40081356004924
3547.0 166.40081356004924
3548.0 166.33263659089866
3548.0 166.33263659089866
3549.0 166.26445961121317
3549.0 166.26445961121317
3550.0 166.19628263423803
3550.0 166.19628263423803
3551.0 166.12810563646224
3551.0 166.12810563646224
3552.0 166.0599286352554
3552.0 166.0599286352554
3553.0 165.99175163061753
3553.0 165.99175163061753
3554.0 165.92357460046196
3554.0 165.92357460046196
3555.0 165.85539756453807
3555.0 165.85539756453807
3556.0 165.78722052518313
3556.0 165.78722052518313
3557.0 165.71904348239715
3557.0 165.71904348239715
3558.0 165.65086642632673
3558.0 165.65086642632673
3559.0 165.5826893386467
3559.0 165.5826893386467
3560.0 165.51451226723555
3560.0 165.51451226723555
3561.0 165.4463351774105
3561.0 165.4463351774105
3562.0 165.37815808319195
3562.0 165.37815808319195
3563.0 165.3099809780262
3563.0 165.3099809780262
3564.0 165.2418038623751
3564.0 165.2418038623751
3565.0 165.1736267404938
3565.0 165.1736267404938
3566.0 165.105449600611
3566.0 165.105449600611
3567.0 165.03727245592236
3567.0 165.03727245592236
3568.0 164.96909532141072
3568.0 164.96909532141072
3569.0 164.90091814209376
3569.0 164.90091814209376
3570.0 164.83274097725857
3570.0 164.83274097725857
3571.0 164.76456380188847
3571.0 164.76456380188847
3572.0 164.69638660714205
3572.0 164.69638660714205
3573.0 164.62820940896458
3573.0 164.62820940896458
3574.0 164.5600321984651
3574.0 164.5600321984651
3575.0 164.49185497885506
3575.0 164.49185497885506
3576.0 164.42367776053106
3576.0 164.42367776053106
3577.0 164.3555005242055
3577.0 164.3555005242055
3578.0 164.28732326707927
3578.0 164.28732326707927
3579.0 164.219146015413
3579.0 164.219146015413
3580.0 164.1509687514247
3580.0 164.1509687514247
3581.0 164.08279147695106
3581.0 164.08279147695106
3582.0 164.01461419624724
3582.0 164.01461419624724
3583.0 163.94643690643287
3583.0 163.94643690643287
3584.0 163.8782596042965
3584.0 163.8782596042965
3585.0 163.81008228415854
3585.0 163.81008228415854
3586.0 163.7419049741976
3586.0 163.7419049741976
3587.0 163.67372765191467
3587.0 163.67372765191467
3588.0 163.60555031772205
3588.0 163.60555031772205
3589.0 163.53737295943603
3589.0 163.53737295943603
3590.0 163.46919560381082
3590.0 163.46919560381082
3591.0 163.40101823627595
3591.0 163.40101823627595
3592.0 163.33284085784337
3592.0 163.33284085784337
3593.0 163.2646634820716
3593.0 163.2646634820716
3594.0 163.19648608078214
3594.0 163.19648608078214
3595.0 163.12830867509916
3595.0 163.12830867509916
3596.0 163.06013126598512
3596.0 163.06013126598512
3597.0 162.9919538445491
3597.0 162.9919538445491
3598.0 162.92377641262772
3598.0 162.92377641262772
3599.0 162.85559898336714
3599.0 162.85559898336714
3600.0 162.78742152858885
3600.0 162.78742152858885
3601.0 162.71924406195038
3601.0 162.71924406195038
3602.0 162.6510665857395
3602.0 162.6510665857395
3603.0 162.58288911081468
3603.0 162.58288911081468
3604.0 162.51471162540446
3604.0 162.51471162540446
3605.0 162.44653413513888
3605.0 162.44653413513888
3606.0 162.37835662687178
3606.0 162.37835662687178
3607.0 162.31017911517364
3607.0 162.31017911517364
3608.0 162.24200158409914
3608.0 162.24200158409914
3609.0 162.17382404959363
3609.0 162.17382404959363
3610.0 162.1056465031784
3610.0 162.1056465031784
3611.0 162.03746895942405
3611.0 162.03746895942405
3612.0 161.96929139157626
3612.0 161.96929139157626
3613.0 161.9011138263893
3613.0 161.9011138263893
3614.0 161.83293625025513
3614.0 161.83293625025513
3615.0 161.76475864769026
3615.0 161.76475864769026
3616.0 161.69658106235676
3616.0 161.69658106235676
3617.0 161.62840345150553
3617.0 161.62840345150553
3618.0 161.56022583016892
3618.0 161.56022583016892
3619.0 161.49204821149314
3619.0 161.49204821149314
3620.0 161.42387056729964
3620.0 161.42387056729964
3621.0 161.3556929196751
3621.0 161.3556929196751
3622.0 161.28751527476092
3622.0 161.28751527476092
3623.0 161.21933761179568
3623.0 161.21933761179568
3624.0 161.15115992945408
3624.0 161.15115992945408
3625.0 161.08298225119762
3625.0 161.08298225119762
3626.0 161.01480456808582
3626.0 161.01480456808582
3627.0 160.94662686697248
3627.0 160.94662686697248
3628.0 160.87844914785757
3628.0 160.87844914785757
3629.0 160.81027142531164
3629.0 160.81027142531164
3630.0 160.74209370542653
3630.0 160.74209370542653
3631.0 160.67391596616508
3631.0 160.67391596616508
3632.0 160.60573821636876
3632.0 160.60573821636876
3633.0 160.53756044815856
3633.0 160.53756044815856
3634.0 160.46938269150013
3634.0 160.46938269150013
3635.0 160.40120492155725
3635.0 160.40120492155725
3636.0 160.3330271345753
3636.0 160.3330271345753
3637.0 160.26484934457463
3637.0 160.26484934457463
3638.0 160.19667153519762
3638.0 160.19667153519762
3639.0 160.12849372096525
3639.0 160.12849372096525
3640.0 160.06031589721
3640.0 160.06031589721
3641.0 159.99213806906124
3641.0 159.99213806906124
3642.0 159.92396023605713
3642.0 159.92396023605713
3643.0 159.8557823775848
3643.0 159.8557823775848
3644.0 159.78760451609375
3644.0 159.78760451609375
3645.0 159.7194266643179
3645.0 159.7194266643179
3646.0 159.6512487738781
3646.0 159.6512487738781
3647.0 159.58307088472435
3647.0 159.58307088472435
3648.0 159.51489299351437
3648.0 159.51489299351437
3649.0 159.4467150843028
3649.0 159.4467150843028
3650.0 159.3785371763773
3650.0 159.3785371763773
3651.0 159.31035925182505
3651.0 159.31035925182505
3652.0 159.24218132246693
3652.0 159.24218132246693
3653.0 159.17400338257397
3653.0 159.17400338257397
3654.0 159.10582541578847
3654.0 159.10582541578847
3655.0 159.0376474544629
3655.0 159.0376474544629
3656.0 158.9694694883315
3656.0 158.9694694883315
3657.0 158.90129150414904
3657.0 158.90129150414904
3658.0 158.83311352267694
3658.0 158.83311352267694
3659.0 158.76493552315378
3659.0 158.76493552315378
3660.0 158.69675752024907
3660.0 158.69675752024907
3661.0 158.62857949929332
3661.0 158.62857949929332
3662.0 158.56040147353173
3662.0 158.56040147353173
3663.0 158.49222344475143
3663.0 158.49222344475143
3664.0 158.4240453890786
3664.0 158.4240453890786
3665.0 158.35586733134954
3665.0 158.35586733134954
3666.0 158.28768927018945
3666.0 158.28768927018945
3667.0 158.2195111957449
3667.0 158.2195111957449
3668.0 158.15133311924407
3668.0 158.15133311924407
3669.0 158.08315502474173
3669.0 158.08315502474173
3670.0 158.0149769315254
3670.0 158.0149769315254
3671.0 157.94679882168234
3671.0 157.94679882168234
3672.0 157.8786206938377
3672.0 157.8786206938377
3673.0 157.81044256256203
3673.0 157.81044256256203
3674.0 157.7422644339472
3674.0 157.7422644339472
3675.0 157.67408627981467
3675.0 157.67408627981467
3676.0 157.60590813585912
3676.0 157.60590813585912
3677.0 157.53772996029397
3677.0 157.53772996029397
3678.0 157.46955178033534
3678.0 157.46955178033534
3679.0 157.401373604
3679.0 157.401373604
3680.0 157.33319540870065
3680.0 157.33319540870065
3681.0 157.26501720382888
3681.0 157.26501720382888
3682.0 157.19683900166743
3682.0 157.19683900166743
3683.0 157.1286607739883
3683.0 157.1286607739883
3684.0 157.06048253577424
3684.0 157.06048253577424
3685.0 156.99230429412918
3685.0 156.99230429412918
3686.0 156.92412606128633
3686.0 156.92412606128633
3687.0 156.85594779820866
3687.0 156.85594779820866
3688.0 156.78776952322133
3688.0 156.78776952322133
3689.0 156.71959124480296
3689.0 156.71959124480296
3690.0 156.6514129690454
3690.0 156.6514129690454
3691.0 156.5832346766611
3691.0 156.5832346766611
3692.0 156.5150563573843
3692.0 156.5150563573843
3693.0 156.44687804219262
3693.0 156.44687804219262
3694.0 156.3786997310366
3694.0 156.3786997310366
3695.0 156.310521401879
3695.0 156.310521401879
3696.0 156.24234304582887
3696.0 156.24234304582887
3697.0 156.1741646952387
3697.0 156.1741646952387
3698.0 156.10598633273884
3698.0 156.10598633273884
3699.0 156.03780795929177
3699.0 156.03780795929177
3700.0 155.96962958988033
3700.0 155.96962958988033
3701.0 155.9014512086087
3701.0 155.9014512086087
3702.0 155.83327280319418
3702.0 155.83327280319418
3703.0 155.76509440048997
3703.0 155.76509440048997
3704.0 155.6969159797347
3704.0 155.6969159797347
3705.0 155.62873755554844
3705.0 155.62873755554844
3706.0 155.5605591133606
3706.0 155.5605591133606
3707.0 155.49238066911653
3707.0 155.49238066911653
3708.0 155.42420221158795
3708.0 155.42420221158795
3709.0 155.35602375200318
3709.0 155.35602375200318
3710.0 155.2878452805087
3710.0 155.2878452805087
3711.0 155.2196667994913
3711.0 155.2196667994913
3712.0 155.15148830656426
3712.0 155.15148830656426
3713.0 155.08330981629803
3713.0 155.08330981629803
3714.0 155.0151313019384
3714.0 155.0151313019384
3715.0 154.94695277704386
3715.0 154.94695277704386
3716.0 154.87877425577264
3716.0 154.87877425577264
3717.0 154.8105957155374
3717.0 154.8105957155374
3718.0 154.74241716577924
3718.0 154.74241716577924
3719.0 154.67423861254056
3719.0 154.67423861254056
3720.0 154.60606005353355
3720.0 154.60606005353355
3721.0 154.53788146429176
3721.0 154.53788146429176
3722.0 154.4697028777108
3722.0 154.4697028777108
3723.0 154.40152430130686
3723.0 154.40152430130686
3724.0 154.33334569329332
3724.0 154.33334569329332
3725.0 154.26516707474488
3725.0 154.26516707474488
3726.0 154.1969884602816
3726.0 154.1969884602816
3727.0 154.12880984096296
3727.0 154.12880984096296
3728.0 154.06063118298042
3728.0 154.06063118298042
3729.0 153.992452543604
3729.0 153.992452543604
3730.0 153.9242738909431
3730.0 153.9242738909431
3731.0 153.85609521556358
3731.0 153.85609521556358
3732.0 153.7879165442197
3732.0 153.7879165442197
3733.0 153.71973785349948
3733.0 153.71973785349948
3734.0 153.6515591592987
3734.0 153.6515591592987
3735.0 153.58338044852067
3735.0 153.58338044852067
3736.0 153.51520174649536
3736.0 153.51520174649536
3737.0 153.44702302037663
3737.0 153.44702302037663
3738.0 153.37884427620685
3738.0 153.37884427620685
3739.0 153.3106655361222
3739.0 153.3106655361222
3740.0 153.24248678509034
3740.0 153.24248678509034
3741.0 153.17430802357308
3741.0 153.17430802357308
3742.0 153.1061292585753
3742.0 153.1061292585753
3743.0 153.03795048309215
3743.0 153.03795048309215
3744.0 152.96977168818313
3744.0 152.96977168818313
3745.0 152.90159288375122
3745.0 152.90159288375122
3746.0 152.83341409696297
3746.0 152.83341409696297
3747.0 152.76523526399464
3747.0 152.76523526399464
3748.0 152.69705644354056
3748.0 152.69705644354056
3749.0 152.628877609802
3749.0 152.628877609802
3750.0 152.56069876552857
3750.0 152.56069876552857
3751.0 152.49251991173222
3751.0 152.49251991173222
3752.0 152.42434104740101
3752.0 152.42434104740101
3753.0 152.35616217963874
3753.0 152.35616217963874
3754.0 152.28798329387493
3754.0 152.28798329387493
3755.0 152.21980441077196
3755.0 152.21980441077196
3756.0 152.15162551104223
3756.0 152.15162551104223
3757.0 152.0834465857948
3757.0 152.0834465857948
3758.0 152.01526767072434
3758.0 152.01526767072434
3759.0 151.94708875359768
3759.0 151.94708875359768
3760.0 151.87890981095327
3760.0 151.87890981095327
3761.0 151.8107308578235
3761.0 151.8107308578235
3762.0 151.74255190121318
3762.0 151.74255190121318
3763.0 151.674372948688
3763.0 151.674372948688
3764.0 151.60619397064508
3764.0 151.60619397064508
3765.0 151.53801498958344
3765.0 151.53801498958344
3766.0 151.46983599757462
3766.0 151.46983599757462
3767.0 151.40165698756425
3767.0 151.40165698756425
3768.0 151.3334779815895
3768.0 151.3334779815895
3769.0 151.2652989651294
3769.0 151.2652989651294
3770.0 151.19711993772205
3770.0 151.19711993772205
3771.0 151.12894089368797
3771.0 151.12894089368797
3772.0 151.06076183774422
3772.0 151.06076183774422
3773.0 150.99258277974423
3773.0 150.99258277974423
3774.0 150.92440371693837
3774.0 150.92440371693837
3775.0 150.85622464497246
3775.0 150.85622464497246
3776.0 150.7880455536302
3776.0 150.7880455536302
3777.0 150.71986645271554
3777.0 150.71986645271554
3778.0 150.65168734269028
3778.0 150.65168734269028
3779.0 150.58350823395105
3779.0 150.58350823395105
3780.0 150.5153291231556
3780.0 150.5153291231556
3781.0 150.4471499736467
3781.0 150.4471499736467
3782.0 150.3789708488853
3782.0 150.3789708488853
3783.0 150.3107916840357
3783.0 150.3107916840357
3784.0 150.24261252464603
3784.0 150.24261252464603
3785.0 150.174433360401
3785.0 150.174433360401
3786.0 150.10625418567062
3786.0 150.10625418567062
3787.0 150.03807500136782
3787.0 150.03807500136782
3788.0 149.96989579906344
3788.0 149.96989579906344
3789.0 149.9017165937404
3789.0 149.9017165937404
3790.0 149.83353737747012
3790.0 149.83353737747012
3791.0 149.76535814457307
3791.0 149.76535814457307
3792.0 149.6971789143369
3792.0 149.6971789143369
3793.0 149.62899966609916
3793.0 149.62899966609916
3794.0 149.56082041580515
3794.0 149.56082041580515
3795.0 149.4926411536015
3795.0 149.4926411536015
3796.0 149.42446188324973
3796.0 149.42446188324973
3797.0 149.3562826009883
3797.0 149.3562826009883
3798.0 149.28810330681716
3798.0 149.28810330681716
3799.0 149.2199240119646
3799.0 149.2199240119646
3800.0 149.15174469869814
3800.0 149.15174469869814
3801.0 149.08356538850487
3801.0 149.08356538850487
3802.0 149.01538605421817
3802.0 149.01538605421817
3803.0 148.94720671645092
3803.0 148.94720671645092
3804.0 148.87902736819828
3804.0 148.87902736819828
3805.0 148.81084801646512
3805.0 148.81084801646512
3806.0 148.7426686542466
3806.0 148.7426686542466
3807.0 148.67448928245562
3807.0 148.67448928245562
3808.0 148.6063099001793
3808.0 148.6063099001793
3809.0 148.53813049985192
3809.0 148.53813049985192
3810.0 148.46995109000162
3810.0 148.46995109000162
3811.0 148.401771697795
3811.0 148.401771697795
3812.0 148.33359227397878
3812.0 148.33359227397878
3813.0 148.2654128382529
3813.0 148.2654128382529
3814.0 148.19723340047076
3814.0 148.19723340047076
3815.0 148.12905395215378
3815.0 148.12905395215378
3816.0 148.06087449431385
3816.0 148.06087449431385
3817.0 147.99269502456426
3817.0 147.99269502456426
3818.0 147.92451554565457
3818.0 147.92451554565457
3819.0 147.8563360704177
3819.0 147.8563360704177
3820.0 147.78815657007544
3820.0 147.78815657007544
3821.0 147.71997706767695
3821.0 147.71997706767695
3822.0 147.65179755336877
3822.0 147.65179755336877
3823.0 147.5836180233963
3823.0 147.5836180233963
3824.0 147.5154384951222
3824.0 147.5154384951222
3825.0 147.44725895732518
3825.0 147.44725895732518
3826.0 147.37907940285191
3826.0 147.37907940285191
3827.0 147.31089985108898
3827.0 147.31089985108898
3828.0 147.24272027655792
3828.0 147.24272027655792
3829.0 147.174540706112
3829.0 147.174540706112
3830.0 147.10636111624024
3830.0 147.10636111624024
3831.0 147.03818150974172
3831.0 147.03818150974172
3832.0 146.97000191342022
3832.0 146.97000191342022
3833.0 146.9018222868639
3833.0 146.9018222868639
3834.0 146.83364266434322
3834.0 146.83364266434322
3835.0 146.76546302991287
3835.0 146.76546302991287
3836.0 146.69728338733438
3836.0 146.69728338733438
3837.0 146.6291037403624
3837.0 146.6291037403624
3838.0 146.5609240753394
3838.0 146.5609240753394
3839.0 146.49274440079344
3839.0 146.49274440079344
3840.0 146.42456473028315
3840.0 146.42456473028315
3841.0 146.35638502857557
3841.0 146.35638502857557
3842.0 146.2882053304913
3842.0 146.2882053304913
3843.0 146.22002561481784
3843.0 146.22002561481784
3844.0 146.1518459102838
3844.0 146.1518459102838
3845.0 146.08366617455255
3845.0 146.08366617455255
3846.0 146.01548643534073
3846.0 146.01548643534073
3847.0 145.94730670021406
3847.0 145.94730670021406
3848.0 145.8791269470858
3848.0 145.8791269470858
3849.0 145.81094717118947
3849.0 145.81094717118947
3850.0 145.74276740547012
3850.0 145.74276740547012
3851.0 145.67458761423305
3851.0 145.67458761423305
3852.0 145.6064078284559
3852.0 145.6064078284559
3853.0 145.5382280246277
3853.0 145.5382280246277
3854.0 145.47004821736846
3854.0 145.47004821736846
3855.0 145.40186840099867
3855.0 145.40186840099867
3856.0 145.3336885665778
3856.0 145.3336885665778
3857.0 145.2655087287259
3857.0 145.2655087287259
3858.0 145.19732887424726
3858.0 145.19732887424726
3859.0 145.12914901771236
3859.0 145.12914901771236
3860.0 145.06096915678395
3860.0 145.06096915678395
3861.0 144.99278928628314
3861.0 144.99278928628314
3862.0 144.92460939778078
3862.0 144.92460939778078
3863.0 144.85642949874355
3863.0 144.85642949874355
3864.0 144.7882495901339
3864.0 144.7882495901339
3865.0 144.7200696856094
3865.0 144.7200696856094
3866.0 144.6518897512624
3866.0 144.6518897512624
3867.0 144.58370983277197
3867.0 144.58370983277197
3868.0 144.51552988445906
3868.0 144.51552988445906
3869.0 144.44734992519895
3869.0 144.44734992519895
3870.0 144.37916997611586
3870.0 144.37916997611586
3871.0 144.3109900117808
3871.0 144.3109900117808
3872.0 144.24281002192802
3872.0 144.24281002192802
3873.0 144.17463004362705
3873.0 144.17463004362705
3874.0 144.10645003980832
3874.0 144.10645003980832
3875.0 144.03827004144958
3875.0 144.03827004144958
3876.0 143.97009001894787
3876.0 143.97009001894787
3877.0 143.90191000048182
3877.0 143.90191000048182
3878.0 143.83372997153037
3878.0 143.83372997153037
3879.0 143.76554991843602
3879.0 143.76554991843602
3880.0 143.6973698680025
3880.0 143.6973698680025
3881.0 143.62918980231703
3881.0 143.62918980231703
3882.0 143.5610097332005
3882.0 143.5610097332005
3883.0 143.4928296521743
3883.0 143.4928296521743
3884.0 143.42464956341234
3884.0 143.42464956341234
3885.0 143.35646946370315
3885.0 143.35646946370315
3886.0 143.28828935442155
3886.0 143.28828935442155
3887.0 143.22010924212123
3887.0 143.22010924212123
3888.0 143.15192911181938
3888.0 143.15192911181938
3889.0 143.0837489794613
3889.0 143.0837489794613
3890.0 143.0155688365683
3890.0 143.0155688365683
3891.0 142.9473886695819
3891.0 142.9473886695819
3892.0 142.87920850520683
3892.0 142.87920850520683
3893.0 142.81102834157463
3893.0 142.81102834157463
3894.0 142.74284816465794
3894.0 142.74284816465794
3895.0 142.67466796497314
3895.0 142.67466796497314
3896.0 142.60648775480294
3896.0 142.60648775480294
3897.0 142.53830755572272
3897.0 142.53830755572272
3898.0 142.47012733296143
3898.0 142.47012733296143
3899.0 142.4019470992529
3899.0 142.4019470992529
3900.0 142.3337668563843
3900.0 142.3337668563843
3901.0 142.26558661150898
3901.0 142.26558661150898
3902.0 142.19740635467446
3902.0 142.19740635467446
3903.0 142.129226088317
3903.0 142.129226088317
3904.0 142.0610458127995
3904.0 142.0610458127995
3905.0 141.99286554136714
3905.0 141.99286554136714
3906.0 141.92468523122133
3906.0 141.92468523122133
3907.0 141.85650493968166
3907.0 141.85650493968166
3908.0 141.78832463014044
3908.0 141.78832463014044
3908.8805019341767 141.7282917156302
3908.8805019341767 141.7282917156302
3909.8805019341767 141.66011138104673
3909.8805019341767 141.66011138104673
3910.8805019341767 141.5919310434446
3910.8805019341767 141.5919310434446
3911.8805019341767 141.52375070378616
3911.8805019341767 141.52375070378616
3912.8805019341767 141.4555703329305
3912.8805019341767 141.4555703329305
3913.8805019341767 141.38738996707295
3913.8805019341767 141.38738996707295
3914.8805019341767 141.31920959682188
3914.8805019341767 141.31920959682188
3915.8805019341767 141.2510292160359
3915.8805019341767 141.2510292160359
3916.8805019341767 141.18284880501517
3916.8805019341767 141.18284880501517
3917.8805019341767 141.1146684055462
3917.8805019341767 141.1146684055462
3918.8805019341767 141.04648799513006
3918.8805019341767 141.04648799513006
3919.8805019341767 140.97830756946195
3919.8805019341767 140.97830756946195
3920.8805019341767 140.91012713940034
3920.8805019341767 140.91012713940034
3921.8805019341767 140.8419466997663
3921.8805019341767 140.8419466997663
3922.8805019341767 140.77376624350552
3922.8805019341767 140.77376624350552
3923.8805019341767 140.70558577813418
3923.8805019341767 140.70558577813418
3924.8805019341767 140.63740530928226
3924.8805019341767 140.63740530928226
3925.8805019341767 140.56922483699933
3925.8805019341767 140.56922483699933
3926.8805019341767 140.501044339611
3926.8805019341767 140.501044339611
3927.8805019341767 140.43286383544935
3927.8805019341767 140.43286383544935
3928.8805019341767 140.36468333394856
3928.8805019341767 140.36468333394856
3929.8805019341767 140.29650282191287
3929.8805019341767 140.29650282191287
3930.8805019341767 140.22832230035425
3930.8805019341767 140.22832230035425
3931.8805019341767 140.16014175506507
3931.8805019341767 140.16014175506507
3932.8805019341767 140.09196122091535
3932.8805019341767 140.09196122091535
3933.8805019341767 140.02378066303504
3933.8805019341767 140.02378066303504
3934.8805019341767 139.9556001017237
3934.8805019341767 139.9556001017237
3935.8805019341767 139.8874195308399
3935.8805019341767 139.8874195308399
3936.8805019341767 139.81923895084557
3936.8805019341767 139.81923895084557
3937.8805019341767 139.75105836031636
3937.8805019341767 139.75105836031636
3938.8805019341767 139.68287776021472
3938.8805019341767 139.68287776021472
3939.8805019341767 139.6146971510025
3939.8805019341767 139.6146971510025
3940.8805019341767 139.54651652988062
3940.8805019341767 139.54651652988062
3941.8805019341767 139.47833589446924
3941.8805019341767 139.47833589446924
3942.8805019341767 139.41015527532673
3942.8805019341767 139.41015527532673
3943.8805019341767 139.34197462594943
3943.8805019341767 139.34197462594943
3944.8805019341767 139.27379396603726
3944.8805019341767 139.27379396603726
3945.8805019341767 139.2056132983893
3945.8805019341767 139.2056132983893
3946.8805019341767 139.1374326197941
3946.8805019341767 139.1374326197941
3947.8805019341767 139.0692519438598
3947.8805019341767 139.0692519438598
3948.8805019341767 139.00107125267348
3948.8805019341767 139.00107125267348
3949.8805019341767 138.93289055237662
3949.8805019341767 138.93289055237662
3950.8805019341767 138.86470982793685
3950.8805019341767 138.86470982793685
3951.8805019341767 138.7965291061579
3951.8805019341767 138.7965291061579
3952.8805019341767 138.72834838369747
3952.8805019341767 138.72834838369747
3953.8805019341767 138.6601676493274
3953.8805019341767 138.6601676493274
3954.8805019341767 138.5919868936135
3954.8805019341767 138.5919868936135
3955.8805019341767 138.52380614056042
3955.8805019341767 138.52380614056042
3956.8805019341767 138.45562537834726
3956.8805019341767 138.45562537834726
3957.8805019341767 138.38744459204068
3957.8805019341767 138.38744459204068
3958.8805019341767 138.31926380225357
3958.8805019341767 138.31926380225357
3960.0 138.2429355362267
3960.0 138.2429355362267
3962.5 138.20032253365142
3962.5 138.20032253365142
3965.0 138.157709537711
3965.0 138.157709537711
3967.5 138.11509651133602
3967.5 138.11509651133602
3970.0 138.0724835108835
3970.0 138.0724835108835
3972.5 138.02987048893684
3972.5 138.02987048893684
3975.0 137.98725747788032
3975.0 137.98725747788032
3977.5 137.94464445279635
3977.5 137.94464445279635
3980.0 137.90203143297248
3980.0 137.90203143297248
3982.5 137.8594183972845
3982.5 137.8594183972845
3985.0 137.8168053522861
3985.0 137.8168053522861
3987.5 137.77419232849314
3987.5 137.77419232849314
3990.0 137.7315792888361
3990.0 137.7315792888361
3992.5 137.68896623986862
3992.5 137.68896623986862
3995.0 137.6463531825532
3995.0 137.6463531825532
3997.5 137.6037401379646
3997.5 137.6037401379646
4000.0 137.56112707142
4000.0 137.56112707142
4002.5 137.51851402374356
4002.5 137.51851402374356
4005.0 137.475900960203
4005.0 137.475900960203
4007.5 137.4332878972055
4007.5 137.4332878972055
4010.0 137.3906748234733
4010.0 137.3906748234733
4012.5 137.34806175596364
4012.5 137.34806175596364
4015.0 137.30544867305173
4015.0 137.30544867305173
4017.5 137.26283558925857
4017.5 137.26283558925857
4020.0 137.22022250183454
4020.0 137.22022250183454
4022.5 137.1776094224202
4022.5 137.1776094224202
4025.0 137.13499633328314
4025.0 137.13499633328314
4027.5 137.09238322731952
4027.5 137.09238322731952
4030.0 137.04977012895327
4030.0 137.04977012895327
4032.5 137.0071570212766
4032.5 137.0071570212766
4035.0 136.96454390662683
4035.0 136.96454390662683
4037.5 136.92193081652474
4037.5 136.92193081652474
4040.0 136.87931770487899
4040.0 136.87931770487899
4042.5 136.83670458488533
4042.5 136.83670458488533
4045.0 136.79409144943986
4045.0 136.79409144943986
4047.5 136.75147833245023
4047.5 136.75147833245023
4050.0 136.70886519391698
4050.0 136.70886519391698
4052.5 136.66625206907295
4052.5 136.66625206907295
4055.0 136.62363893354373
4055.0 136.62363893354373
4057.5 136.58102579104136
4057.5 136.58102579104136
4060.0 136.53841264628295
4060.0 136.53841264628295
4062.5 136.49579950678464
4062.5 136.49579950678464
4065.0 136.45318635893838
4065.0 136.45318635893838
4067.5 136.41057319564038
4067.5 136.41057319564038
4070.0 136.3679600460811
4070.0 136.3679600460811
4072.5 136.32534688578713
4072.5 136.32534688578713
4075.0 136.28273372699866
4075.0 136.28273372699866
4077.5 136.2401205574755
4077.5 136.2401205574755
4080.0 136.19750738712057
4080.0 136.19750738712057
4082.5 136.15489420841772
4082.5 136.15489420841772
4085.0 136.11228102177924
4085.0 136.11228102177924
4087.5 136.06966783993906
4087.5 136.06966783993906
4090.0 136.02705464878846
4090.0 136.02705464878846
4092.5 135.98444147137664
4092.5 135.98444147137664
4095.0 135.94182827099684
4095.0 135.94182827099684
4097.5 135.8992150697853
4097.5 135.8992150697853
4100.0 135.85660187383385
4100.0 135.85660187383385
4102.5 135.81398866948498
4102.5 135.81398866948498
4105.0 135.77137546430436
4105.0 135.77137546430436
4107.5 135.72876224229717
4107.5 135.72876224229717
4110.0 135.68614904012057
4110.0 135.68614904012057
4112.5 135.64353581640034
4112.5 135.64353581640034
4115.0 135.60092259042403
4115.0 135.60092259042403
4117.5 135.558309363616
4117.5 135.558309363616
4120.0 135.5156961284105
4120.0 135.5156961284105
4122.5 135.47308289846512
4122.5 135.47308289846512
4125.0 135.430469667688
4125.0 135.430469667688
4127.5 135.38785642008426
4127.5 135.38785642008426
4130.0 135.3452431861698
4130.0 135.3452431861698
4132.5 135.3026299293369
4132.5 135.3026299293369
4135.0 135.2600166777641
4135.0 135.2600166777641
4137.5 135.21740341784337
4137.5 135.21740341784337
4140.0 135.17479015704137
4140.0 135.17479015704137
4142.5 135.13217690149946
4142.5 135.13217690149946
4145.0 135.0895636450763
4145.0 135.0895636450763
4147.5 135.04695036435993
4147.5 135.04695036435993
4150.0 135.0043370912409
4150.0 135.0043370912409
4152.5 134.96172381627815
4152.5 134.96172381627815
4155.0 134.9191105255008
4155.0 134.9191105255008
4157.5 134.87649724745023
4157.5 134.87649724745023
4160.0 134.83388396105173
4160.0 134.83388396105173
4162.5 134.79127067377198
4162.5 134.79127067377198
4165.0 134.74865736219897
4165.0 134.74865736219897
4167.5 134.70604407792322
4167.5 134.70604407792322
4170.0 134.663430766012
4170.0 134.663430766012
4172.5 134.62081746407793
4172.5 134.62081746407793
4175.0 134.5782041476546
4175.0 134.5782041476546
4177.5 134.53559083039946
4177.5 134.53559083039946
4180.0 134.49297751977923
4180.0 134.49297751977923
4182.5 134.4503641993868
4182.5 134.4503641993868
4185.0 134.40775088425445
4185.0 134.40775088425445
4187.5 134.36513754620367
4187.5 134.36513754620367
4190.0 134.3225242147878
4190.0 134.3225242147878
4192.5 134.2799108895945
4192.5 134.2799108895945
4195.0 134.23729754757463
4195.0 134.23729754757463
4197.5 134.1946842046735
4197.5 134.1946842046735
4200.0 134.1520708463701
4200.0 134.1520708463701
4202.5 134.10945750038113
4202.5 134.10945750038113
4205.0 134.0668441549352
4205.0 134.0668441549352
4207.5 134.0242307987546
4207.5 134.0242307987546
4210.0 133.98161742813417
4210.0 133.98161742813417
4212.5 133.93900406134955
4212.5 133.93900406134955
4215.0 133.89639069510798
4215.0 133.89639069510798
4217.5 133.85377732661033
4217.5 133.85377732661033
4220.0 133.81116395113955
4220.0 133.81116395113955
4222.5 133.7685505809289
4222.5 133.7685505809289
4225.0 133.72593719389164
4225.0 133.72593719389164
4227.5 133.68332381307698
4227.5 133.68332381307698
4230.0 133.64071042432673
4230.0 133.64071042432673
4232.5 133.59809701971236
4232.5 133.59809701971236
4235.0 133.55548362787428
4235.0 133.55548362787428
4237.5 133.51287022763876
4237.5 133.51287022763876
4240.0 133.47025681200094
4240.0 133.47025681200094
4242.5 133.4276434086776
4242.5 133.4276434086776
4245.0 133.38502999741866
4245.0 133.38502999741866
4247.5 133.3424165848661
4247.5 133.3424165848661
4250.0 133.29980316300316
4250.0 133.29980316300316
4252.5 133.25718974640034
4252.5 133.25718974640034
4255.0 133.21457632282437
4255.0 133.21457632282437
4257.5 133.17196289836713
4257.5 133.17196289836713
4260.0 133.12934944961665
4260.0 133.12934944961665
4262.5 133.0867360220716
4262.5 133.0867360220716
4265.0 133.04412257769997
4265.0 133.04412257769997
4267.5 133.00150912635522
4267.5 133.00150912635522
4270.0 132.95889567275438
4270.0 132.95889567275438
4272.5 132.91628222441366
4272.5 132.91628222441366
4275.0 132.87366877524119
4275.0 132.87366877524119
4277.5 132.8310553176713
4277.5 132.8310553176713
4280.0 132.7884418606444
4280.0 132.7884418606444
4282.5 132.74582838541616
4282.5 132.74582838541616
4285.0 132.70321491682282
4285.0 132.70321491682282
4287.5 132.66060145302777
4287.5 132.66060145302777
4290.0 132.6179879752052
4290.0 132.6179879752052
4292.5 132.57537449517613
4292.5 132.57537449517613
4295.0 132.53276100716192
4295.0 132.53276100716192
4297.5 132.49014751790364
4297.5 132.49014751790364
4300.0 132.44753401928543
4300.0 132.44753401928543
4302.5 132.404920534406
4302.5 132.404920534406
4305.0 132.36230703407477
4305.0 132.36230703407477
4307.5 132.31969352539562
4307.5 132.31969352539562
4310.0 132.2770800144604
4310.0 132.2770800144604
4312.5 132.2344665101601
4312.5 132.2344665101601
4315.0 132.19185300502804
4315.0 132.19185300502804
4317.5 132.1492394755532
4317.5 132.1492394755532
4320.000002 132.10662593339717

==> Data/sim_static_0_backup.txt <==
#### Simulations (10)
# w #1
0.0 0.0
0.0 0.0
234.15233183389233 0.0
234.15233183389233 0.0
235.15233183389233 0.08512083238057444
235.15233183389233 0.08512083238057444
236.15233183389233 0.3217681407563791
236.15233183389233 0.3217681407563791
237.15233183389233 0.6786138532898499
237.15233183389233 0.6786138532898499
238.15233183389233 1.1308067708533385
238.15233183389233 1.1308067708533385
239.15233183389233 1.6586336310685765
239.15233183389233 1.6586336310685765
240.0 2.154884594430643
240.0 2.154884594430643
241.0 2.78346942697063
241.0 2.78346942697063
242.0 3.451218534641602
242.0 3.451218534641602
243.0 4.150034425779083
243.0 4.150034425779083
244.0 4.873493796989319
244.0 4.873493796989319
245.0 5.616501316738914
245.0 5.616501316738914
246.0 6.375015112333594
246.0 6.375015112333594
247.0 7.145829036547582
247.0 7.145829036547582
248.0 7.926399736541373
248.0 7.926399736541373
249.0 8.714709666349759
249.0 8.714709666349759
250.0 9.509158556172176
250.0 9.509158556172176
251.0 10.308476820262618
251.0 10.308476820262618
252.0 11.111657493354175
252.0 11.111657493354175
253.0 11.91790172044778
253.0 11.91790172044778
254.0 12.72657583317529
254.0 12.72657583317529
255.0 13.53717719458683
255.0 13.53717719458683
256.0 14.349307048903977
256.0 14.349307048903977
257.0 15.162649097608718
257.0 15.162649097608718
258.0 15.976952459022375
258.0 15.976952459022375
259.0 16.792018103213167
259.0 16.792018103213167
260.0 17.60768815957468
260.0 17.60768815957468
261.0 18.423837377438158
261.0 18.423837377438158
262.0 19.240366394906935
262.0 19.240366394906935
263.0 20.057196457533554
263.0 20.057196457533554
264.0 20.874265006780256
264.0 20.874265006780256
265.0 21.691522484938726
265.0 21.691522484938726
266.0 22.508929539154014
266.0 22.508929539154014
266.90497907794156 23.193308020050118
266.90497907794156 23.193308020050118
267.90497907794156 23.77746420107074
267.90497907794156 23.77746420107074
268.90497907794156 24.22674677624238
268.90497907794156 24.22674677624238
269.90497907794156 24.5690409351763
269.90497907794156 24.5690409351763
270.90497907794156 24.82646651216031
270.90497907794156 24.82646651216031
271.90497907794156 25.016570068977586
271.90497907794156 25.016570068977586
272.90497907794156 25.153270380179798
272.90497907794156 25.153270380179798
273.90497907794156 25.247608561501394
273.90497907794156 25.247608561501394
274.90497907794156 25.308342945469203
274.90497907794156 25.308342945469203
275.90497907794156 25.342421061311978
275.90497907794156 25.342421061311978
276.90497907794156 25.355354089114986
276.90497907794156 25.355354089114986
277.90497907794156 25.35151372519988
277.90497907794156 25.35151372519988
278.90497907794156 25.334367874033244
278.90497907794156 25.334367874033244
279.90497907794156 25.306667439154015
279.90497907794156 25.306667439154015
280.90497907794156 25.270594515738427
280.90497907794156 25.270594515738427
281.90497907794156 25.227880165025617
281.90497907794156 25.227880165025617
282.90497907794156 25.179897442970383
282.90497907794156 25.179897442970383
283.90497907794156 25.127735606936838
283.90497907794156 25.127735606936838
284.90497907794156 25.072258679268945
284.90497907794156 25.072258679268945
285.90497907794156 25.01415205014364
285.90497907794156 25.01415205014364
286.90497907794156 24.953959393466445
286.90497907794156 24.953959393466445
287.90497907794156 24.89211198176476
287.90497907794156 24.89211198176476
288.90497907794156 24.82895196183207
288.90497907794156 24.82895196183207
289.90497907794156 24.764750680273988
289.90497907794156 24.764750680273988
290.90497907794156 24.69972345593263
290.90497907794156 24.69972345593263
291.90497907794156 24.6340410146595
291.90497907794156 24.6340410146595
292.90497907794156 24.567838823792677
292.90497907794156 24.567838823792677
293.90497907794156 24.50122434767448
293.90497907794156 24.50122434767448
294.90497907794156 24.434282807032407
294.90497907794156 24.434282807032407
295.90497907794156 24.367081862316557
295.90497907794156 24.367081862316557
296.90497907794156 24.299675097345347
296.90497907794156 24.299675097345347
297.90497907794156 24.232105083526108
297.90497907794156 24.232105083526108
298.90497907794156 24.164405570083403
298.90497907794156 24.164405570083403
299.90497907794156 24.096603306888984
299.90497907794156 24.096603306888984
300.5 24.05621839491045
300.5 24.05621839491045
301.5 23.988294684885314
301.5 23.988294684885314
302.5 23.920314580989583
302.5 23.920314580989583
303.5 23.85228974966745
303.5 23.85228974966745
304.5 23.784229446110636
304.5 23.784229446110636
305.5 23.71614100342287
305.5 23.71614100342287
306.5 23.64803021962337
306.5 23.64803021962337
307.5 23.579901719899524
307.5 23.579901719899524
308.5 23.5117591611371
308.5 23.5117591611371
309.5 23.443605455272774
309.5 23.443605455272774
310.5 23.375442906453486
310.5 23.375442906453486
311.5 23.307273329112018
311.5 23.307273329112018
312.5 23.239098196916768
312.5 23.239098196916768
313.5 23.170918623353423
313.5 23.170918623353423
314.5 23.102735567586556
314.5 23.102735567586556
315.5 23.034549708021466
315.5 23.034549708021466
316.5 22.966361639723477
316.5 22.966361639723477
317.5 22.898171810656162
317.5 22.898171810656162
318.5 22.82998059686674
318.5 22.82998059686674
319.5 22.76178826644391
319.5 22.76178826644391
320.5 22.693595065595385
320.5 22.693595065595385
321.5 22.625401140642456
321.5 22.625401140642456
322.5 22.557206682576595
322.5 22.557206682576595
323.5 22.48901177606019
323.5 22.48901177606019
324.5 22.420816506550562
324.5 22.420816506550562
325.5 22.35262095679821
325.5 22.35262095679821
326.5 22.284425183873775
326.5 22.284425183873775
327.5 22.21622921805258
327.5 22.21622921805258
328.5 22.14803311641508
328.5 22.14803311641508
329.5 22.07983689131002
329.5 22.07983689131002
330.5 22.011640584322894
330.5 22.011640584322894
331.5 21.943444186661246
331.5 21.943444186661246
332.5 21.87524772209723
332.5 21.87524772209723
333.5 21.807051209281024
333.5 21.807051209281024
334.5 21.738854662434285
334.5 21.738854662434285
335.5 21.670658082620296
335.5 21.670658082620296
336.5 21.60246145871381
336.5 21.60246145871381
337.16643571069113 21.70168939491227
337.16643571069113 21.70168939491227
338.16643571069113 22.242471775682233
338.16643571069113 22.242471775682233
339.16643571069113 23.13527738617142
339.16643571069113 23.13527738617142
340.16643571069113 24.307323907852115
340.16643571069113 24.307323907852115
341.16643571069113 25.70087640267853
341.16643571069113 25.70087640267853
342.16643571069113 27.270136458535234
342.16643571069113 27.270136458535234
343.16643571069113 28.978774369341437
343.16643571069113 28.978774369341437
344.16643571069113 30.797971599640203
344.16643571069113 30.797971599640203
345.16643571069113 32.70486776787324
345.16643571069113 32.70486776787324
346.16643571069113 34.68132891895617
346.16643571069113 34.68132891895617
347.16643571069113 36.71297032188091
347.16643571069113 36.71297032188091
348.16643571069113 38.78838125941441
348.16643571069113 38.78838125941441
349.16643571069113 40.89851021489619
349.16643571069113 40.89851021489619
350.16643571069113 43.036177089035206
350.16643571069113 43.036177089035206
351.16643571069113 45.195686288629794
351.16643571069113 45.195686288629794
352.16643571069113 47.37251976579042
352.16643571069113 47.37251976579042
353.16643571069113 49.56309362534518
353.16643571069113 49.56309362534518
354.16643571069113 51.76456493397006
354.16643571069113 51.76456493397006
355.16643571069113 53.97467851279197
355.16643571069113 53.97467851279197
356.16643571069113 56.19164548344075
356.16643571069113 56.19164548344075
357.16643571069113 58.4140468313801
357.16643571069113 58.4140468313801
358.16643571069113 60.64075686774934
358.16643571069113 60.64075686774934
359.16643571069113 62.87088272388482
359.16643571069113 62.87088272388482
360.0 64.73199290383697
360.0 64.73199290383697
361.0 66.96663550605471
361.0 66.96663550605471
361.6821449104215 68.34740508311201
361.6821449104215 68.34740508311201
362.6821449104215 69.97588095668937
362.6821449104215 69.97588095668937
363.6821449104215 71.25356963028035
363.6821449104215 71.25356963028035
364.6821449104215 72.2529973428929
364.6821449104215 72.2529973428929
365.6821449104215 73.03169506935676
365.6821449104215 73.03169506935676
366.6821449104215 73.63529901172635
366.6821449104215 73.63529901172635
367.6821449104215 74.10000994938366
367.6821449104215 74.10000994938366
368.6821449104215 74.45454405481397
368.6821449104215 74.45454405481397
369.6821449104215 74.72168037252918
369.6821449104215 74.72168037252918
370.6821449104215 74.9194883856752
370.6821449104215 74.9194883856752
371.6821449104215 75.06230167710805
371.6821449104215 75.06230167710805
372.6821449104215 75.16149038262084
372.6821449104215 75.16149038262084
373.6821449104215 75.22607384296664
373.6821449104215 75.22607384296664
374.6821449104215 75.26320667599438
374.6821449104215 75.26320667599438
375.6821449104215 75.27856425946716
375.6821449104215 75.27856425946716
376.6821449104215 75.27664858459971
376.6821449104215 75.27664858459971
377.6821449104215 75.2610309123236
377.6821449104215 75.2610309123236
378.6821449104215 75.23454409128706
378.6821449104215 75.23454409128706
379.6821449104215 75.1994352970626
379.6821449104215 75.1994352970626
380.6821449104215 75.15748713832686
380.6821449104215 75.15748713832686
381.6821449104215 75.11011362629264
381.6821449104215 75.11011362629264
382.6821449104215 75.05843644614156
382.6821449104215 75.05843644614156
383.6821449104215 75.0033453731396
383.6821449104215 75.0033453731396
384.6821449104215 74.94554621577497
384.6821449104215 74.94554621577497
385.6821449104215 74.8855988969259
385.6821449104215 74.8855988969259
386.6821449104215 74.82394751341283
386.6821449104215 74.82394751341283
387.6821449104215 74.76094437754959
387.6821449104215 74.76094437754959
388.6821449104215 74.6968689657583
388.6821449104215 74.6968689657583
389.6821449104215 74.63194298263754
389.6821449104215 74.63194298263754
390.6821449104215 74.56634226401371
390.6821449104215 74.56634226401371
391.6821449104215 74.50020631528591
391.6821449104215 74.50020631528591
392.6821449104215 74.43364578265795
392.6821449104215 74.43364578265795
393.6821449104215 74.3667484669394
393.6821449104215 74.3667484669394
394.6821449104215 74.29958397657909
394.6821449104215 74.29958397657909
395.6821449104215 74.232207551439
395.6821449104215 74.232207551439
396.6821449104215 74.16466300859254
396.6821449104215 74.16466300859254
397.6821449104215 74.09698511838067
397.6821449104215 74.09698511838067
398.6821449104215 74.0292014303935
398.6821449104215 74.0292014303935
399.6821449104215 73.96133380558983
399.6821449104215 73.96133380558983
400.6821449104215 73.89339962009932
400.6821449104215 73.89339962009932
401.6821449104215 73.82541263203649
401.6821449104215 73.82541263203649
402.6821449104215 73.7573837470974
402.6821449104215 73.7573837470974
403.6821449104215 73.68932161695808
403.6821449104215 73.68932161695808
404.6821449104215 73.6212331413139
404.6821449104215 73.6212331413139
405.6821449104215 73.55312372588581
405.6821449104215 73.55312372588581
406.6821449104215 73.4849977458432
406.6821449104215 73.4849977458432
407.6821449104215 73.4168585938639
407.6821449104215 73.4168585938639
408.6821449104215 73.34870897631643
408.6821449104215 73.34870897631643
409.6821449104215 73.28055106843657
409.6821449104215 73.28055106843657
410.6821449104215 73.2123865984065
410.6821449104215 73.2123865984065
411.6821449104215 73.14421693085353
411.6821449104215 73.14421693085353
412.6821449104215 73.07604309495184
412.6821449104215 73.07604309495184
413.6821449104215 73.00786597302309
413.6821449104215 73.00786597302309
414.6821449104215 72.93968625454063
414.6821449104215 72.93968625454063
415.6821449104215 72.87150446062792
415.6821449104215 72.87150446062792
416.6821449104215 72.80332101137013
416.6821449104215 72.80332101137013
417.6821449104215 72.73513627127241
417.6821449104215 72.73513627127241
418.6821449104215 72.66695047352336
418.6821449104215 72.66695047352336
419.6821449104215 72.5987638603893
419.6821449104215 72.5987638603893
420.5 72.54299658939787
420.5 72.54299658939787
421.5 72.47480886788898
421.5 72.47480886788898
422.5 72.406620753008
422.5 72.406620753008
423.5 72.33843224384282
423.5 72.33843224384282
424.5 72.27024349177726
424.5 72.27024349177726
425.5 72.20205449962458
425.5 72.20205449962458
426.5 72.13386534448132
426.5 72.13386534448132
427.5 72.06567603601292
427.5 72.06567603601292
428.5 71.99748661520697
428.5 71.99748661520697
429.5 71.92929709427982
429.5 71.92929709427982
430.5 71.86110750578217
430.5 71.86110750578217
431.5 71.7929178476654
431.5 71.7929178476654
432.5 71.72472814022866
432.5 71.72472814022866
433.5 71.65653839521725
433.5 71.65653839521725
434.5 71.58834862597655
434.5 71.58834862597655
435.5 71.52015879905561
435.5 71.52015879905561
436.5 71.45196895808844
436.5 71.45196895808844
437.5 71.38377909257846
437.5 71.38377909257846
438.5 71.31558920986929
438.5 71.31558920986929
439.5 71.24739931992023
439.5 71.24739931992023
440.5 71.17920938519897
440.5 71.17920938519897
441.5 71.11101943645575
441.5 71.11101943645575
442.5 71.04282946693418
442.5 71.04282946693418
443.5 70.97463949851831
443.5 70.97463949851831
444.5 70.90644952389461
444.5 70.90644952389461
445.5 70.83825952895442
445.5 70.83825952895442
446.5 70.77006953389828
446.5 70.77006953389828
447.5 70.70187951928544
447.5 70.70187951928544
448.5 70.63368950667778
448.5 70.63368950667778
449.5 70.565499494416
449.5 70.565499494416
450.5 70.4973094524031
450.5 70.4973094524031
451.5 70.429119413617
451.5 70.429119413617
452.5 70.36092935405257
452.5 70.36092935405257
453.5 70.29273929483404
453.5 70.29273929483404
454.5 70.22454922940767
454.5 70.22454922940767
455.5 70.15635914290502
455.5 70.15635914290502
456.5 70.08816905068869
456.5 70.08816905068869
457.5 70.0199789583241
457.5 70.0199789583241
458.5 69.95178885415397
458.5 69.95178885415397
459.5 69.88359873499942
459.5 69.88359873499942
460.5 69.81540860963705
460.5 69.81540860963705
461.5 69.74721847101252
461.5 69.74721847101252
462.5 69.67902832588219
462.5 69.67902832588219
463.5 69.61083816530561
463.5 69.61083816530561
464.5 69.54264800871564
464.5 69.54264800871564
465.5 69.47445782085494
465.5 69.47445782085494
466.5 69.40626765012706
466.5 69.40626765012706
467.5 69.33807745756309
467.5 69.33807745756309
468.5 69.2698872587913
468.5 69.2698872587913
469.5 69.2016970375189
469.5 69.2016970375189
470.5 69.13350682795196
470.5 69.13350682795196
471.5 69.06531660005783
471.5 69.06531660005783
472.5 68.99712634645216
472.5 68.99712634645216
473.5 68.92893610700308
473.5 68.92893610700308
474.5 68.86074584677567
474.5 68.86074584677567
475.5 68.79255558149912
475.5 68.79255558149912
476.5 68.72436532140634
476.5 68.72436532140634
477.5 68.65617503417772
477.5 68.65617503417772
478.5 68.58798473292715
478.5 68.58798473292715
479.5 68.51979441765461
479.5 68.51979441765461
480.5 68.45160411653868
480.5 68.45160411653868
481.5 68.3834137882869
481.5 68.3834137882869
482.5 68.31522345770273
482.5 68.31522345770273
483.5 68.24703311597754
483.5 68.24703311597754
484.5 68.1788427799303
484.5 68.1788427799303
485.5 68.11065240989556
485.5 68.11065240989556
486.5 68.04246203219637
486.5 68.04246203219637
487.5 67.97427165478008
487.5 67.97427165478008
488.5 67.90608128400422
488.5 67.90608128400422
489.5 67.8378908860602
489.5 67.8378908860602
490.5 67.7697004808829
490.5 67.7697004808829
491.5 67.70151005271084
491.5 67.70151005271084
492.5 67.63331963406016
492.5 67.63331963406016
493.5 67.56512919214906
493.5 67.56512919214906
494.5 67.4969387589995
494.5 67.4969387589995
495.5 67.42874831162533
495.5 67.42874831162533
496.5 67.36055784145907
496.5 67.36055784145907
497.5 67.29236738054851
497.5 67.29236738054851
498.5 67.2241768966432
498.5 67.2241768966432
499.5 67.1559864130208
499.5 67.1559864130208
500.5 67.08779591461663
500.5 67.08779591461663
501.5 67.0196054021905
501.5 67.0196054021905
502.5 66.95141487498263
502.5 66.95141487498263
503.5 66.88322434881746
503.5 66.88322434881746
504.5 66.81503380711074
504.5 66.81503380711074
505.5 66.74684327492535
505.5 66.74684327492535
506.5 66.67865271802296
506.5 66.67865271802296
507.5 66.61046216312573
507.5 66.61046216312573
508.5 66.54227157811643
508.5 66.54227157811643
509.5 66.4740810018687
509.5 66.4740810018687
510.5 66.40589040871805
510.5 66.40589040871805
511.5 66.33769980899866
511.5 66.33769980899866
512.5 66.26950919575147
512.5 66.26950919575147
513.5 66.20131856646856
513.5 66.20131856646856
514.5 66.13312793822836
514.5 66.13312793822836
515.5 66.06493730951128
515.5 66.06493730951128
516.5 65.99674666551826
516.5 65.99674666551826
517.5 65.92855600723766
517.5 65.92855600723766
518.5 65.86036533417528
518.5 65.86036533417528
519.5 65.79217466063604
519.5 65.79217466063604
520.5 65.72398398764533
520.5 65.72398398764533
521.5 65.65579328454255
521.5 65.65579328454255
522.5 65.58760258192535
522.5 65.58760258192535
523.5 65.51941185459113
523.5 65.51941185459113
524.5 65.45122114499127
524.5 65.45122114499127
525.5 65.38303041163682
525.5 65.38303041163682
526.5 65.31483967780551
526.5 65.31483967780551
527.5 65.24664892919243
527.5 65.24664892919243
528.5 65.17845815944008
528.5 65.17845815944008
529.5 65.11026738871668
529.5 65.11026738871668
530.5 65.0420766238739
530.5 65.0420766238739
531.5 64.97388583789186
531.5 64.97388583789186
532.5 64.90569504321992
532.5 64.90569504321992
533.5 64.83750421939838
533.5 64.83750421939838
534.5 64.76931340261612
534.5 64.76931340261612
535.5 64.70112258486282
535.5 64.70112258486282
536.5 64.63293175282192
536.5 64.63293175282192
537.5 64.56474091980996
537.5 64.56474091980996
538.5 64.49655005668593
538.5 64.49655005668593
539.5 64.42835920841533
539.5 64.42835920841533
540.5 64.36016833023533
540.5 64.36016833023533
541.5 64.2919774355513
541.5 64.2919774355513
542.5 64.2237865557207
542.5 64.2237865557207
543.5 64.15559565958871
543.5 64.15559565958871
544.5 64.08740475688799
544.5 64.08740475688799
545.5 64.01921383188933
545.5 64.01921383188933
546.5 63.95102289810548
546.5 63.95102289810548
547.5 63.88283196384474
547.5 63.88283196384474
548.5 63.81464102301524
548.5 63.81464102301524
549.5 63.746450078333766
549.5 63.746450078333766
550.5 63.67825910499684
550.5 63.67825910499684
551.5 63.61006813184754
551.5 63.61006813184754
552.5 63.541877157727185
552.5 63.541877157727185
553.5 63.47368615958663
553.5 63.47368615958663
554.5 63.40549516117185
554.5 63.40549516117185
555.5 63.33730414913398
555.5 63.33730414913398
556.5 63.26911313324412
556.5 63.26911313324412
557.5 63.200922104428
557.5 63.200922104428
558.5 63.132731058151855
558.5 63.132731058151855
559.5 63.06454001206332
559.5 63.06454001206332
560.5 62.9963489654979
560.5 62.9963489654979
561.5 62.92815789511494
561.5 62.92815789511494
562.5 62.8599668167066
562.5 62.8599668167066
563.5 62.79177573706157
563.5 62.79177573706157
564.5 62.72358464111518
564.5 62.72358464111518
565.5 62.655393530324055
565.5 62.655393530324055
566.5 62.58720242657222
566.5 62.58720242657222
567.5 62.51901129754622
567.5 62.51901129754622
568.5 62.4508201779786
568.5 62.4508201779786
569.5 62.38262902532268
569.5 62.38262902532268
570.5 62.314437881162675
570.5 62.314437881162675
571.5 62.24624671802304
571.5 62.24624671802304
572.5 62.178055556324985
572.5 62.178055556324985
573.5 62.10986437783141
573.5 62.10986437783141
574.5 62.04167318498725
574.5 62.04167318498725
575.5 61.973481988955626
575.5 61.973481988955626
576.5 61.905290784171136
576.5 61.905290784171136
577.5 61.837099565003754
577.5 61.837099565003754
578.5 61.76890834410552
578.5 61.76890834410552
579.5 61.70071710760275
579.5 61.70071710760275
580.5 61.632525869166464
580.5 61.632525869166464
581.5 61.564334622641816
581.5 61.564334622641816
582.5 61.49614335839151
582.5 61.49614335839151
583.5 61.42795208823694
583.5 61.42795208823694
584.5 61.35976080856972
584.5 61.35976080856972
585.5 61.29156952620917
585.5 61.29156952620917
586.5 61.2233782214554
586.5 61.2233782214554
587.5 61.15518690718896
587.5 61.15518690718896
588.5 61.08699559870785
588.5 61.08699559870785
589.5 61.018804266903366
589.5 61.018804266903366
590.5 60.95061292843482
590.5 60.95061292843482
591.5 60.88242158605132
591.5 60.88242158605132
592.5 60.814230235376805
592.5 60.814230235376805
593.5 60.74603886154925
593.5 60.74603886154925
594.5 60.677847493539346
594.5 60.677847493539346
595.5 60.609656122076316
595.5 60.609656122076316
596.5 60.54146471510619
596.5 60.54146471510619
597.5 60.47327332822624
597.5 60.47327332822624
598.5 60.40508190219846
598.5 60.40508190219846
599.5 60.33689049626087
599.5 60.33689049626087
600.5 60.268699059654075
600.5 60.268699059654075
601.5 60.200507629326765
601.5 60.200507629326765
602.5 60.13231618051398
602.5 60.13231618051398
603.5 60.064124724277356
603.5 60.064124724277356
604.5 59.99593324471735
604.5 59.99593324471735
605.5 59.927741776274736
605.5 59.927741776274736
606.5 59.85955028613572
606.5 59.85955028613572
607.5 59.7913588071141
607.5 59.7913588071141
608.5 59.723167297917435
608.5 59.723167297917435
609.5 59.65497579424046
609.5 59.65497579424046
610.5 59.58678425989427
610.5 59.58678425989427
611.5 59.51859273030797
611.5 59.51859273030797
612.5 59.450401182996
612.5 59.450401182996
613.5 59.382209642830695
613.5 59.382209642830695
614.5 59.31401807858221
614.5 59.31401807858221
615.5 59.24582651909361
615.5 59.24582651909361
616.5 59.17763493529331
616.5 59.17763493529331
617.5 59.10944335065519
617.5 59.10944335065519
618.5 59.04125175525045
618.5 59.04125175525045
619.5 58.973060144038506
619.5 58.973060144038506
620.5 58.90486853921341
620.5 58.90486853921341
621.5 58.83667690209215
621.5 58.83667690209215
622.5 58.76848528430128
622.5 58.76848528430128
623.5 58.7002936350814
623.5 58.7002936350814
624.5 58.6321019760509
624.5 58.6321019760509
625.5 58.56391032283804
625.5 58.56391032283804
626.5 58.49571865392536
626.5 58.49571865392536
627.5 58.42752698155955
627.5 58.42752698155955
628.5 58.359335269286106
628.5 58.359335269286106
629.5 58.291143586075655
629.5 58.291143586075655
630.5 58.222951870676404
630.5 58.222951870676404
631.5 58.154760160796826
631.5 58.154760160796826
632.5 58.08656843167199
632.5 58.08656843167199
633.5 58.01837668836692
633.5 58.01837668836692
634.5 57.95018494906194
634.5 57.95018494906194
635.5 57.881993193392624
635.5 57.881993193392624
636.5 57.81380143427019
636.5 57.81380143427019
637.5 57.74560965878342
637.5 57.74560965878342
638.5 57.6774178736887
638.5 57.6774178736887
639.5 57.60922609361949
639.5 57.60922609361949
640.5 57.54103428794751
640.5 57.54103428794751
641.5 57.47284247342738
641.5 57.47284247342738
642.5 57.40465065545412
642.5 57.40465065545412
643.5 57.33645882323766
643.5 57.33645882323766
644.5 57.268267000619
644.5 57.268267000619
645.5 57.20007513885248
645.5 57.20007513885248
646.5 57.13188328254269
646.5 57.13188328254269
647.5 57.06369143125841
647.5 57.06369143125841
648.5 56.99549953854689
648.5 56.99549953854689
649.5 56.92730766129032
649.5 56.92730766129032
650.5 56.85911576449052
650.5 56.85911576449052
651.5 56.790923865137096
651.5 56.790923865137096
652.5 56.72273194236501
652.5 56.72273194236501
653.5 56.65454003892331
653.5 56.65454003892331
654.5 56.58634809481417
654.5 56.58634809481417
655.5 56.518156156427374
655.5 56.518156156427374
656.5 56.44996422204066
656.5 56.44996422204066
657.5 56.38177224698651
657.5 56.38177224698651
658.5 56.313580286627506
658.5 56.313580286627506
659.5 56.24538831520392
659.5 56.24538831520392
660.5 56.177196318937355
660.5 56.177196318937355
661.5 56.109004317900734
661.5 56.109004317900734
662.5 56.040812324504934
662.5 56.040812324504934
663.5 55.972620311104066
663.5 55.972620311104066
664.5 55.904428273524736
664.5 55.904428273524736
665.5 55.83623624918392
665.5 55.83623624918392
666.5 55.768044204078244
666.5 55.768044204078244
667.5 55.69985214403253
667.5 55.69985214403253
668.5 55.63166010305158
668.5 55.63166010305158
669.5 55.56346802912202
669.5 55.56346802912202
670.5 55.49527594346337
670.5 55.49527594346337
671.5 55.42708386392594
671.5 55.42708386392594
672.5 55.35889175905137
672.5 55.35889175905137
673.5 55.2906996499009
673.5 55.2906996499009
674.5 55.22250753190228
674.5 55.22250753190228
675.5 55.154315411052075
675.5 55.154315411052075
676.5 55.08612327307774
676.5 55.08612327307774
677.5 55.0179311218547
677.5 55.0179311218547
678.5 54.94973896929968
678.5 54.94973896929968
679.5 54.8815468049526
679.5 54.8815468049526
680.5 54.81335462414588
680.5 54.81335462414588
681.5 54.745162454190925
681.5 54.745162454190925
682.5 54.676970260260155
682.5 54.676970260260155
683.5 54.60877804698883
683.5 54.60877804698883
684.5 54.54058583917421
684.5 54.54058583917421
685.5 54.47239364095739
685.5 54.47239364095739
686.5 54.404201404194254
686.5 54.404201404194254
687.5 54.336009163155225
687.5 54.336009163155225
688.5 54.26781691105161
688.5 54.26781691105161
689.5 54.19962467069924
689.5 54.19962467069924
690.5 54.13143239110373
690.5 54.13143239110373
691.5 54.06324011620513
691.5 54.06324011620513
692.5 53.995047835574006
692.5 53.995047835574006
693.5 53.9268555455376
693.5 53.9268555455376
694.5 53.85866323741458
694.5 53.85866323741458
695.5 53.79047091892381
695.5 53.79047091892381
696.5 53.72227860927103
696.5 53.72227860927103
697.5 53.6540862761366
697.5 53.6540862761366
698.5 53.585893923661615
698.5 53.585893923661615
699.5 53.51770158436218
699.5 53.51770158436218
700.5 53.44950922551951
700.5 53.44950922551951
701.5 53.381316848033116
701.5 53.381316848033116
702.5 53.31312447474947
702.5 53.31312447474947
703.5 53.2449320908954
703.5 53.2449320908954
704.5 53.17673970296809
704.5 53.17673970296809
705.5 53.10854729010252
705.5 53.10854729010252
706.5 53.04035487220126
706.5 53.04035487220126
707.5 52.97216245780592
707.5 52.97216245780592
708.5 52.90397001916914
708.5 52.90397001916914
709.5 52.8357775765221
709.5 52.8357775765221
710.5 52.767585123241666
710.5 52.767585123241666
711.5 52.69939267194756
711.5 52.69939267194756
712.5 52.631200188198996
712.5 52.631200188198996
713.5 52.56300772371786
713.5 52.56300772371786
714.5 52.494815224565855
714.5 52.494815224565855
715.5 52.42662273713277
715.5 52.42662273713277
716.5 52.358430217245235
716.5 52.358430217245235
717.5 52.290237706892526
717.5 52.290237706892526
718.5 52.222045170841746
718.5 52.222045170841746
719.5 52.15385265260175
719.5 52.15385265260175
720.5 52.08566010114752
720.5 52.08566010114752
721.5 52.017467544923235
721.5 52.017467544923235
722.5 51.94927497197368
722.5 51.94927497197368
723.5 51.88108241607512
723.5 51.88108241607512
724.5 51.812889821630236
724.5 51.812889821630236
725.5 51.74469724205225
725.5 51.74469724205225
726.5 51.67650462247132
726.5 51.67650462247132
727.5 51.608312028914185
727.5 51.608312028914185
728.5 51.540119402902604
728.5 51.540119402902604
729.5 51.47192677669324
729.5 51.47192677669324
730.5 51.40373412766674
730.5 51.40373412766674
731.5 51.33554149645103
731.5 51.33554149645103
732.5 51.26734884295085
732.5 51.26734884295085
733.5 51.19915616739333
733.5 51.19915616739333
734.5 51.13096350061084
734.5 51.13096350061084
735.5 51.062770807433445
735.5 51.062770807433445
736.5 50.994578124487695
736.5 50.994578124487695
737.5 50.926385415843875
737.5 50.926385415843875
738.5 50.8581927016702
738.5 50.8581927016702
739.5 50.78999997828743
739.5 50.78999997828743
740.5 50.72180725616351
740.5 50.72180725616351
741.5 50.65361450834152
741.5 50.65361450834152
742.5 50.58542175498967
742.5 50.58542175498967
743.5 50.517228998520594
743.5 50.517228998520594
744.5 50.4490362372185
744.5 50.4490362372185
745.5 50.38084345021833
745.5 50.38084345021833
746.5 50.312650671993175
746.5 50.312650671993175
747.5 50.24445787558613
747.5 50.24445787558613
748.5 50.17626507510586
748.5 50.17626507510586
749.5 50.108072248167716
749.5 50.108072248167716
750.5 50.03987943000459
750.5 50.03987943000459
751.5 49.97168659365957
751.5 49.97168659365957
752.5 49.90349376145432
752.5 49.90349376145432
753.5 49.83530089991027
753.5 49.83530089991027
754.5 49.76710805078198
754.5 49.76710805078198
755.5 49.69891517373918
755.5 49.69891517373918
756.5 49.63072230159596
756.5 49.63072230159596
757.5 49.56252939935413
757.5 49.56252939935413
758.5 49.49433649495755
758.5 49.49433649495755
759.5 49.42614360685216
759.5 49.42614360685216
760.5 49.357950684772725
760.5 49.357950684772725
761.5 49.289757765376436
761.5 49.289757765376436
762.5 49.22156481952228
762.5 49.22156481952228
763.5 49.1533718753888
763.5 49.1533718753888
764.5 49.085178921090225
764.5 49.085178921090225
765.5 49.01698596073052
765.5 49.01698596073052
766.5 48.9487929879893
766.5 48.9487929879893
767.5 48.88060001137105
767.5 48.88060001137105
768.5 48.81240700637646
768.5 48.81240700637646
769.5 48.74421401912969
769.5 48.74421401912969
770.5 48.676020998573385
770.5 48.676020998573385
771.5 48.607827980497554
771.5 48.607827980497554
772.5 48.53963494835026
772.5 48.53963494835026
773.5 48.471441921007255
773.5 48.471441921007255
774.5 48.40324887260141
774.5 48.40324887260141
775.5 48.335055813005035
775.5 48.335055813005035
776.5 48.26686273864037
776.5 48.26686273864037
777.5 48.19866967517185
777.5 48.19866967517185
778.5 48.13047659276163
778.5 48.13047659276163
779.5 48.062283499160884
779.5 48.062283499160884
780.5 47.99409039079184
780.5 47.99409039079184
781.5 47.92589727805161
781.5 47.92589727805161
782.5 47.85770415336104
782.5 47.85770415336104
783.5 47.7895110382053
783.5 47.7895110382053
784.5 47.721317895072076
784.5 47.721317895072076
785.5 47.653124747567674
785.5 47.653124747567674
786.5 47.5849315859918
786.5 47.5849315859918
787.5 47.51673841252857
787.5 47.51673841252857
788.5 47.448545242907144
788.5 47.448545242907144
789.5 47.380352053122394
789.5 47.380352053122394
790.5 47.31215885678235
790.5 47.31215885678235
791.5 47.243965647795136
791.5 47.243965647795136
792.5 47.17577243367694
792.5 47.17577243367694
793.5 47.10757921521988
793.5 47.10757921521988
794.5 47.03938598335586
794.5 47.03938598335586
795.5 46.97119274712065
795.5 46.97119274712065
796.5 46.902999496054164
796.5 46.902999496054164
797.5 46.83480621243795
797.5 46.83480621243795
798.5 46.766612958657994
798.5 46.766612958657994
799.5 46.698419678622834
799.5 46.698419678622834
800.5 46.630226392032384
800.5 46.630226392032384
801.5 46.56203310031094
801.5 46.56203310031094
802.5 46.493839773855655
802.5 46.493839773855655
803.5 46.425646464388386
803.5 46.425646464388386
804.5 46.357453149030334
804.5 46.357453149030334
805.5 46.28925981350894
805.5 46.28925981350894
806.5 46.22106645001008
806.5 46.22106645001008
807.5 46.15287311177521
807.5 46.15287311177521
808.5 46.0846797372869
808.5 46.0846797372869
809.5 46.0164863715736
809.5 46.0164863715736
810.5 45.94829299996951
810.5 45.94829299996951
811.5 45.88009959287178
811.5 45.88009959287178
812.5 45.8119061966702
812.5 45.8119061966702
813.5 45.74371278685899
813.5 45.74371278685899
814.5 45.67551937281629
814.5 45.67551937281629
815.5 45.60732593552665
815.5 45.60732593552665
816.5 45.53913250903786
816.5 45.53913250903786
817.5 45.4709390539071
817.5 45.4709390539071
818.5 45.402745594342186
818.5 45.402745594342186
819.5 45.33455214057605
819.5 45.33455214057605
820.5 45.26635865495701
820.5 45.26635865495701
821.5 45.198165169539045
821.5 45.198165169539045
822.5 45.12997167826261
822.5 45.12997167826261
823.5 45.061778182057864
823.5 45.061778182057864
824.5 44.99358467148369
824.5 44.99358467148369
825.5 44.92539114607824
825.5 44.92539114607824
826.5 44.85719761090657
826.5 44.85719761090657
827.5 44.78900407517617
827.5 44.78900407517617
828.5 44.72081051852265
828.5 44.72081051852265
829.5 44.652616971042995
829.5 44.652616971042995
830.5 44.584423388335345
830.5 44.584423388335345
831.5 44.5162298147386
831.5 44.5162298147386
832.5 44.44803623312993
832.5 44.44803623312993
833.5 44.379842633479065
833.5 44.379842633479065
834.5 44.31164903326948
834.5 44.31164903326948
835.5 44.243455421869356
835.5 44.243455421869356
836.5 44.17526179342154
836.5 44.17526179342154
837.5 44.10706817626874
837.5 44.10706817626874
838.5 44.03887451464949
838.5 44.03887451464949
839.5 43.97068087068277
839.5 43.97068087068277
840.5 43.902487211884775
840.5 43.902487211884775
841.5 43.83429354083849
841.5 43.83429354083849
842.5 43.76609985979884
842.5 43.76609985979884
843.5 43.697906177205965
843.5 43.697906177205965
844.5 43.62971247127086
844.5 43.62971247127086
845.5 43.56151876719613
845.5 43.56151876719613
846.5 43.493325047992165
846.5 43.493325047992165
847.5 43.42513133140838
847.5 43.42513133140838
848.5 43.3569375936035
848.5 43.3569375936035
849.5 43.28874383411568
849.5 43.28874383411568
850.5 43.22055009837226
850.5 43.22055009837226
851.5 43.15235632637538
851.5 43.15235632637538
852.5 43.08416256279259
852.5 43.08416256279259
853.5 43.015968771435
853.5 43.015968771435
854.5 42.94777499408919
854.5 42.94777499408919
855.5 42.87958118124973
855.5 42.87958118124973
856.5 42.81138738503737
856.5 42.81138738503737
857.5 42.743193558929065
857.5 42.743193558929065
858.5 42.67499973438317
858.5 42.67499973438317
859.5 42.60680588891414
859.5 42.60680588891414
860.5 42.5386120518592
860.5 42.5386120518592
861.5 42.470418192361514
861.5 42.470418192361514
862.5 42.40222433306491
862.5 42.40222433306491
863.5 42.334030439635995
863.5 42.334030439635995
864.5 42.265836560218865
864.5 42.265836560218865
865.5 42.1976426680916
865.5 42.1976426680916
866.5 42.12944877464582
866.5 42.12944877464582
867.5 42.0612548546792
867.5 42.0612548546792
868.5 41.9930609418727
868.5 41.9930609418727
869.5 41.924866992812746
869.5 41.924866992812746
870.5 41.85667306597759
870.5 41.85667306597759
871.5 41.788479102888985
871.5 41.788479102888985
872.5 41.72028516278497
872.5 41.72028516278497
873.5 41.65209118709202
873.5 41.65209118709202
874.5 41.583897204021
874.5 41.583897204021
875.5 41.51570322962969
875.5 41.51570322962969
876.5 41.447509232530024
876.5 41.447509232530024
877.5 41.37931522877976
877.5 41.37931522877976
878.5 41.31112120258676
878.5 41.31112120258676
879.5 41.24292717871597
879.5 41.24292717871597
880.5 41.174733160581
880.5 41.174733160581
881.5 41.10653911516538
881.5 41.10653911516538
882.5 41.03834506207374
882.5 41.03834506207374
883.5 40.970150986805
883.5 40.970150986805
884.5 40.901956928163344
884.5 40.901956928163344
885.5 40.833762851714184
885.5 40.833762851714184
886.5 40.76556876543583
886.5 40.76556876543583
887.5 40.697374668106356
887.5 40.697374668106356
888.5 40.62918055922541
888.5 40.62918055922541
889.5 40.5609864403511
889.5 40.5609864403511
890.5 40.492792310589834
890.5 40.492792310589834
891.5 40.4245981708352
891.5 40.4245981708352
892.5 40.35640403237735
892.5 40.35640403237735
893.5 40.28820987925857
893.5 40.28820987925857
894.5 40.22001571240421
894.5 40.22001571240421
895.5 40.15182155880184
895.5 40.15182155880184
896.5 40.08362736961054
896.5 40.08362736961054
897.5 40.01543317304117
897.5 40.01543317304117
898.5 39.947238968301605
898.5 39.947238968301605
899.5 39.87904476370015
899.5 39.87904476370015
900.5 39.81085054417213
900.5 39.81085054417213
901.5 39.74265631041438
901.5 39.74265631041438
902.5 39.67446207821904
902.5 39.67446207821904
903.5 39.60626783718901
903.5 39.60626783718901
904.5 39.538073572956435
904.5 39.538073572956435
905.5 39.46987931925908
905.5 39.46987931925908
906.5 39.40168504090256
906.5 39.40168504090256
907.5 39.33349074811363
907.5 39.33349074811363
908.5 39.265296455665485
908.5 39.265296455665485
909.5 39.197102156301106
909.5 39.197102156301106
910.5 39.12890784684807
910.5 39.12890784684807
911.5 39.06071352508377
911.5 39.06071352508377
912.5 38.992519195447244
912.5 38.992519195447244
913.5 38.92432485813469
913.5 38.92432485813469
914.5 38.856130505135766
914.5 38.856130505135766
915.5 38.78793615999379
915.5 38.78793615999379
916.5 38.71974178317064
916.5 38.71974178317064
917.5 38.6515474079099
917.5 38.6515474079099
918.5 38.5833530169628
918.5 38.5833530169628
919.5 38.51515861930214
919.5 38.51515861930214
920.5 38.44696422101978
920.5 38.44696422101978
921.5 38.37876979953489
921.5 38.37876979953489
922.5 38.310575378092814
922.5 38.310575378092814
923.5 38.24238094221833
923.5 38.24238094221833
924.5 38.17418650522799
924.5 38.17418650522799
925.5 38.10599206152409
925.5 38.10599206152409
926.5 38.037797592895394
926.5 38.037797592895394
927.5 37.969603125367264
927.5 37.969603125367264
928.5 37.90140864331144
928.5 37.90140864331144
929.5 37.83321416623163
929.5 37.83321416623163
930.5 37.76501966177588
930.5 37.76501966177588
931.5 37.696825146965836
931.5 37.696825146965836
932.5 37.628630631534094
932.5 37.628630631534094
933.5 37.560436109388796
933.5 37.560436109388796
934.5 37.4922415717598
934.5 37.4922415717598
935.5 37.424047032546646
935.5 37.424047032546646
936.5 37.35585246519775
936.5 37.35585246519775
937.5 37.28765790282487
937.5 37.28765790282487
938.5 37.219463333738425
938.5 37.219463333738425
939.5 37.151268763270494
939.5 37.151268763270494
940.5 37.08307417635639
940.5 37.08307417635639
941.5 37.01487956815822
941.5 37.01487956815822
942.5 36.946684967057195
942.5 36.946684967057195
943.5 36.87849034103137
943.5 36.87849034103137
944.5 36.81029572286249
944.5 36.81029572286249
945.5 36.742101073676935
945.5 36.742101073676935
946.5 36.673906432082696
946.5 36.673906432082696
947.5 36.605711774042284
947.5 36.605711774042284
948.5 36.53751711488602
948.5 36.53751711488602
949.5 36.46932244189889
949.5 36.46932244189889
950.5 36.40112775931727
950.5 36.40112775931727
951.5 36.33293306028948
951.5 36.33293306028948
952.5 36.264738354282485
952.5 36.264738354282485
953.5 36.19654364030797
953.5 36.19654364030797
954.5 36.128348924951965
954.5 36.128348924951965
955.5 36.06015419848186
955.5 36.06015419848186
956.5 35.99195945360862
956.5 35.99195945360862
957.5 35.92376470397879
957.5 35.92376470397879
958.5 35.855569940518095
958.5 35.855569940518095
959.5 35.787375175675905
959.5 35.787375175675905
960.5 35.71918040895806
960.5 35.71918040895806
961.5 35.65098561122354
961.5 35.65098561122354
962.5 35.58279081498846
962.5 35.58279081498846
963.5 35.51459600763929
963.5 35.51459600763929
964.5 35.44640119281675
964.5 35.44640119281675
965.5 35.37820637727723
965.5 35.37820637727723
966.5 35.31001155284004
966.5 35.31001155284004
967.5 35.24181671195668
967.5 35.24181671195668
968.5 35.173621848269654
968.5 35.173621848269654
969.5 35.10542698879884
969.5 35.10542698879884
970.5 35.0372321239758
970.5 35.0372321239758
971.5 34.96903723346815
971.5 34.96903723346815
972.5 34.900842349095186
972.5 34.900842349095186
973.5 34.83264746430319
973.5 34.83264746430319
974.5 34.76445254773473
974.5 34.76445254773473
975.5 34.696257631146096
975.5 34.696257631146096
976.5 34.62806270496298
976.5 34.62806270496298
977.5 34.559867763695024
977.5 34.559867763695024
978.5 34.491672825680816
978.5 34.491672825680816
979.5 34.42347787479821
979.5 34.42347787479821
980.5 34.355282912801506
980.5 34.355282912801506
981.5 34.28708794257164
981.5 34.28708794257164
982.5 34.218892963905944
982.5 34.218892963905944
983.5 34.15069796823695
983.5 34.15069796823695
984.5 34.082502964828954
984.5 34.082502964828954
985.5 34.01430796563717
985.5 34.01430796563717
986.5 33.94611294430622
986.5 33.94611294430622
987.5 33.87791791331781
987.5 33.87791791331781
988.5 33.809722865123426
988.5 33.809722865123426
989.5 33.741527823760556
989.5 33.741527823760556
990.5 33.673332772707894
990.5 33.673332772707894
991.5 33.605137705905896
991.5 33.605137705905896
992.5 33.536942630110936
992.5 33.536942630110936
993.5 33.46874755071806
993.5 33.46874755071806
994.5 33.40055244997813
994.5 33.40055244997813
995.5 33.33235734660275
995.5 33.33235734660275
996.5 33.26416223327194
996.5 33.26416223327194
997.5 33.1959671187623
997.5 33.1959671187623
998.5 33.12777198068919
998.5 33.12777198068919
999.5 33.05957684799096
999.5 33.05957684799096
1000.5 32.9913816987836
1000.5 32.9913816987836
1001.5 32.92318655445695
1001.5 32.92318655445695
1002.5 32.85499137905065
1002.5 32.85499137905065
1003.5 32.78679618693256
1003.5 32.78679618693256
1004.5 32.718601007908184
1004.5 32.718601007908184
1005.5 32.65040581313447
1005.5 32.65040581313447
1006.5 32.582210622975836
1006.5 32.582210622975836
1007.5 32.51401539276476
1007.5 32.51401539276476
1008.5 32.4458201846202
1008.5 32.4458201846202
1009.5 32.37762494327487
1009.5 32.37762494327487
1010.5 32.30942970045274
1010.5 32.30942970045274
1011.5 32.24123445009428
1011.5 32.24123445009428
1012.5 32.17303918928623
1012.5 32.17303918928623
1013.5 32.10484392365861
1013.5 32.10484392365861
1014.5 32.036648636386
1014.5 32.036648636386
1015.5 31.968453347934553
1015.5 31.968453347934553
1016.5 31.900258054365587
1016.5 31.900258054365587
1017.5 31.832062753260285
1017.5 31.832062753260285
1018.5 31.76386742789468
1018.5 31.76386742789468
1019.5 31.695672114895324
1019.5 31.695672114895324
1020.5 31.627476776875866
1020.5 31.627476776875866
1021.5 31.55928142234727
1021.5 31.55928142234727
1022.5 31.491086080912392
1022.5 31.491086080912392
1023.5 31.42289071372994
1023.5 31.42289071372994
1024.5 31.3546953458305
1024.5 31.3546953458305
1025.5 31.286499959205493
1025.5 31.286499959205493
1026.5 31.21830455580571
1026.5 31.21830455580571
1027.5 31.150109166259448
1027.5 31.150109166259448
1028.5 31.08191375798762
1028.5 31.08191375798762
1029.5 31.013718332941018
1029.5 31.013718332941018
1030.5 30.945522920988136
1030.5 30.945522920988136
1031.5 30.877327476498976
1031.5 30.877327476498976
1032.5 30.809132014740882
1032.5 30.809132014740882
1033.5 30.74093658114118
1033.5 30.74093658114118
1034.5 30.672741114245405
1034.5 30.672741114245405
1035.5 30.604545636932357
1035.5 30.604545636932357
1036.5 30.536350150531053
1036.5 30.536350150531053
1037.5 30.46815465639075
1037.5 30.46815465639075
1038.5 30.399959149819413
1038.5 30.399959149819413
1039.5 30.33176364786316
1039.5 30.33176364786316
1040.5 30.26356812158363
1040.5 30.26356812158363
1041.5 30.19537258555134
1041.5 30.19537258555134
1042.5 30.12717705367229
1042.5 30.12717705367229
1043.5 30.05898149813447
1043.5 30.05898149813447
1044.5 29.99078593969556
1044.5 29.99078593969556
1045.5 29.922590377595753
1045.5 29.922590377595753
1046.5 29.854394805743183
1046.5 29.854394805743183
1047.5 29.78619921052981
1047.5 29.78619921052981
1048.5 29.71800361069307
1048.5 29.71800361069307
1049.5 29.64980800958221
1049.5 29.64980800958221
1050.5 29.581612404050656
1050.5 29.581612404050656
1051.5 29.51341677495563
1051.5 29.51341677495563
1052.5 29.445221142199706
1052.5 29.445221142199706
1053.5 29.37702549893122
1053.5 29.37702549893122
1054.5 29.30882985296431
1054.5 29.30882985296431
1055.5 29.24063418459259
1055.5 29.24063418459259
1056.5 29.172438518157684
1056.5 29.172438518157684
1057.5 29.104242841210212
1057.5 29.104242841210212
1058.5 29.03604715450998
1058.5 29.03604715450998
1059.5 28.967851449578344
1059.5 28.967851449578344
1060.5 28.89965574946445
1060.5 28.89965574946445
1061.5 28.83146003248049
1061.5 28.83146003248049
1062.5 28.763264312101267
1062.5 28.763264312101267
1063.5 28.695068581703648
1063.5 28.695068581703648
1064.5 28.626872831820663
1064.5 28.626872831820663
1065.5 28.558677087249585
1065.5 28.558677087249585
1066.5 28.490481317861068
1066.5 28.490481317861068
1067.5 28.422285538454155
1067.5 28.422285538454155
1068.5 28.35408976022425
1068.5 28.35408976022425
1069.5 28.285893959792208
1069.5 28.285893959792208
1070.5 28.21769817026978
1070.5 28.21769817026978
1071.5 28.14950235566428
1071.5 28.14950235566428
1072.5 28.08130653663808
1072.5 28.08130653663808
1073.5 28.013110707099322
1073.5 28.013110707099322
1074.5 27.944914875323974
1074.5 27.944914875323974
1075.5 27.876719025519886
1075.5 27.876719025519886
1076.5 27.808523180267905
1076.5 27.808523180267905
1077.5 27.74032731553056
1077.5 27.74032731553056
1078.5 27.67213142571014
1078.5 27.67213142571014
1079.5 27.603935555012338
1079.5 27.603935555012338
1080.5 27.535739659231464
1080.5 27.535739659231464
1081.5 27.467543760454195
1081.5 27.467543760454195
1082.5 27.399347848980263
1082.5 27.399347848980263
1083.5 27.331151921661693
1083.5 27.331151921661693
1084.5 27.262955989922432
1084.5 27.262955989922432
1085.5 27.194760053002675
1085.5 27.194760053002675
1086.5 27.126564113086527
1086.5 27.126564113086527
1087.5 27.058368149543934
1087.5 27.058368149543934
1088.5 26.990172181086486
1088.5 26.990172181086486
1089.5 26.921976201850832
1089.5 26.921976201850832
1090.5 26.85378021961879
1090.5 26.85378021961879
1091.5 26.78558421935801
1091.5 26.78558421935801
1092.5 26.717388207824868
1092.5 26.717388207824868
1093.5 26.649192208360006
1093.5 26.649192208360006
1094.5 26.580996181133802
1094.5 26.580996181133802
1095.5 26.512800158459708
1095.5 26.512800158459708
1096.5 26.444604111367042
1096.5 26.444604111367042
1097.5 26.376408057935215
1097.5 26.376408057935215
1098.5 26.308212002697992
1098.5 26.308212002697992
1099.5 26.240015929399704
1099.5 26.240015929399704
1100.5 26.171819843404748
1100.5 26.171819843404748
1101.5 26.103623761202098
1101.5 26.103623761202098
1102.5 26.035427660938385
1102.5 26.035427660938385
1103.5 25.967231556191006
1103.5 25.967231556191006
1104.5 25.89903544284953
1104.5 25.89903544284953
1105.5 25.830839322409094
1105.5 25.830839322409094
1106.5 25.762643178309887
1106.5 25.762643178309887
1107.5 25.694447029727016
1107.5 25.694447029727016
1108.5 25.62625088423962
1108.5 25.62625088423962
1109.5 25.558054713112018
1109.5 25.558054713112018
1110.5 25.489858545079894
1110.5 25.489858545079894
1111.5 25.421662372564104
1111.5 25.421662372564104
1112.5 25.35346618198725
1112.5 25.35346618198725
1113.5 25.28526997235622
1113.5 25.28526997235622
1114.5 25.217073759728805
1114.5 25.217073759728805
1115.5 25.148877548215424
1115.5 25.148877548215424
1116.5 25.08068132125628
1116.5 25.08068132125628
1117.5 25.012485089116637
1117.5 25.012485089116637
1118.5 24.944288835307525
1118.5 24.944288835307525
1119.5 24.87609258883616
1119.5 24.87609258883616
1120.5 24.807896306124807
1120.5 24.807896306124807
1121.5 24.73970004929245
1121.5 24.73970004929245
1122.5 24.671503751552546
1122.5 24.671503751552546
1123.5 24.603307458301778
1123.5 24.603307458301778
1124.5 24.535111166132722
1124.5 24.535111166132722
1125.5 24.46691486318547
1125.5 24.46691486318547
1126.5 24.398718526385004
1126.5 24.398718526385004
1127.5 24.33052219165458
1127.5 24.33052219165458
1128.5 24.262325863103232
1128.5 24.262325863103232
1129.5 24.194129519638786
1129.5 24.194129519638786
1130.5 24.125933151788097
1130.5 24.125933151788097
1131.5 24.05773677942142
1131.5 24.05773677942142
1132.5 23.989540403995374
1132.5 23.989540403995374
1133.5 23.92134402822674
1133.5 23.92134402822674
1134.5 23.853147627109397
1134.5 23.853147627109397
1135.5 23.784951214922355
1135.5 23.784951214922355
1136.5 23.71675481328399
1136.5 23.71675481328399
1137.5 23.648558385042953
1137.5 23.648558385042953
1138.5 23.580361960100063
1138.5 23.580361960100063
1139.5 23.512165514646366
1139.5 23.512165514646366
1140.5 23.44396906537351
1140.5 23.44396906537351
1141.5 23.37577260482828
1141.5 23.37577260482828
1142.5 23.307576138342764
1142.5 23.307576138342764
1143.5 23.239379651549104
1143.5 23.239379651549104
1144.5 23.171183155401547
1144.5 23.171183155401547
1145.5 23.102986661792336
1145.5 23.102986661792336
1146.5 23.034790155885318
1146.5 23.034790155885318
1147.5 22.966593638705938
1147.5 22.966593638705938
1148.5 22.898397129396972
1148.5 22.898397129396972
1149.5 22.83020058739346
1149.5 22.83020058739346
1150.5 22.762004033092147
1150.5 22.762004033092147
1151.5 22.69380748818085
1151.5 22.69380748818085
1152.5 22.625610924385715
1152.5 22.625610924385715
1153.5 22.55741434905258
1153.5 22.55741434905258
1154.5 22.48921776844365
1154.5 22.48921776844365
1155.5 22.42102118894876
1155.5 22.42102118894876
1156.5 22.352824591824
1156.5 22.352824591824
1157.5 22.284627967336764
1157.5 22.284627967336764
1158.5 22.216431353600875
1158.5 22.216431353600875
1159.5 22.14823472571169
1159.5 22.14823472571169
1160.5 22.08003808764583
1160.5 22.08003808764583
1161.5 22.011841443145514
1161.5 22.011841443145514
1162.5 21.94364479386357
1162.5 21.94364479386357
1163.5 21.875448125033287
1163.5 21.875448125033287
1164.5 21.807251452383838
1164.5 21.807251452383838
1165.5 21.739054773034297
1165.5 21.739054773034297
1166.5 21.67085806099021
1166.5 21.67085806099021
1167.5 21.602661379397382
1167.5 21.602661379397382
1168.5 21.534464656834036
1168.5 21.534464656834036
1169.5 21.466267942141105
1169.5 21.466267942141105
1170.5 21.3980712090585
1170.5 21.3980712090585
1171.5 21.329874479672906
1171.5 21.329874479672906
1172.5 21.26167771328753
1172.5 21.26167771328753
1173.5 21.1934809568937
1173.5 21.1934809568937
1174.5 21.12528420419688
1174.5 21.12528420419688
1175.5 21.05708741738121
1175.5 21.05708741738121
1176.5 20.988890630621825
1176.5 20.988890630621825
1177.5 20.920693832527096
1177.5 20.920693832527096
1178.5 20.852497027732273
1178.5 20.852497027732273
1179.5 20.78430021766166
1179.5 20.78430021766166
1180.5 20.716103396255704
1180.5 20.716103396255704
1181.5 20.647906569573962
1181.5 20.647906569573962
1182.5 20.57970972231844
1182.5 20.57970972231844
1183.5 20.51151286978713
1183.5 20.51151286978713
1184.5 20.44331600516068
1184.5 20.44331600516068
1185.5 20.375119136018238
1185.5 20.375119136018238
1186.5 20.30692226087253
1186.5 20.30692226087253
1187.5 20.238725379691225
1187.5 20.238725379691225
1188.5 20.170528484293655
1188.5 20.170528484293655
1189.5 20.102331578022586
1189.5 20.102331578022586
1190.5 20.034134650683576
1190.5 20.034134650683576
1191.5 19.965937726281776
1191.5 19.965937726281776
1192.5 19.897740787663707
1192.5 19.897740787663707
1193.5 19.829543852742646
1193.5 19.829543852742646
1194.5 19.76134690351002
1194.5 19.76134690351002
1195.5 19.69314992837155
1195.5 19.69314992837155
1196.5 19.624952968619663
1196.5 19.624952968619663
1197.5 19.556755979985702
1197.5 19.556755979985702
1198.5 19.488558986108277
1198.5 19.488558986108277
1199.5 19.420361995168058
1199.5 19.420361995168058
1200.5 19.352164990676073
1200.5 19.352164990676073
1201.5 19.28396796587595
1201.5 19.28396796587595
1202.5 19.215770934774596
1202.5 19.215770934774596
1203.5 19.147573890881276
1203.5 19.147573890881276
1204.5 19.079376856219703
1204.5 19.079376856219703
1205.5 19.011179809260327
1205.5 19.011179809260327
1206.5 18.94298273514114
1206.5 18.94298273514114
1207.5 18.87478565183979
1207.5 18.87478565183979
1208.5 18.806588573197917
1208.5 18.806588573197917
1209.5 18.738391480738642
1209.5 18.738391480738642
1210.5 18.670194389298107
1210.5 18.670194389298107
1211.5 18.6019972697353
1211.5 18.6019972697353
1212.5 18.533800151685394
1212.5 18.533800151685394
1213.5 18.465603021540353
1213.5 18.465603021540353
1214.5 18.397405870029413
1214.5 18.397405870029413
1215.5 18.329208725629083
1215.5 18.329208725629083
1216.5 18.26101156207928
1216.5 18.26101156207928
1217.5 18.192814407761222
1217.5 18.192814407761222
1218.5 18.124617231412756
1218.5 18.124617231412756
1219.5 18.05642004363366
1219.5 18.05642004363366
1220.5 17.988222833824157
1220.5 17.988222833824157
1221.5 17.92002564009807
1221.5 17.92002564009807
1222.5 17.85182842646271
1222.5 17.85182842646271
1223.5 17.783631213086288
1223.5 17.783631213086288
1224.5 17.715433979103768
1224.5 17.715433979103768
1225.5 17.64723673911798
1225.5 17.64723673911798
1226.5 17.57903948694176
1226.5 17.57903948694176
1227.5 17.510842218827
1227.5 17.510842218827
1228.5 17.442644953852117
1228.5 17.442644953852117
1229.5 17.374447666846827
1229.5 17.374447666846827
1230.5 17.306250373742973
1230.5 17.306250373742973
1231.5 17.2380530896682
1231.5 17.2380530896682
1232.5 17.169855777673817
1232.5 17.169855777673817
1233.5 17.101658457459735
1233.5 17.101658457459735
1234.5 17.033461147731362
1234.5 17.033461147731362
1235.5 16.965263809785416
1235.5 16.965263809785416
1236.5 16.8970664561036
1236.5 16.8970664561036
1237.5 16.828869097842823
1237.5 16.828869097842823
1238.5 16.760671739575347
1238.5 16.760671739575347
1239.5 16.69247437451248
1239.5 16.69247437451248
1240.5 16.624276996594674
1240.5 16.624276996594674
1241.5 16.556079589794795
1241.5 16.556079589794795
1242.5 16.487882200236992
1242.5 16.487882200236992
1243.5 16.41968479444916
1243.5 16.41968479444916
1244.5 16.351487384481228
1244.5 16.351487384481228
1245.5 16.283289944966718
1245.5 16.283289944966718
1246.5 16.21509250419155
1246.5 16.21509250419155
1247.5 16.14689506635359
1247.5 16.14689506635359
1248.5 16.078697606422253
1248.5 16.078697606422253
1249.5 16.010500148668324
1249.5 16.010500148668324
1250.5 15.942302669086658
1250.5 15.942302669086658
1251.5 15.874105190922599
1251.5 15.874105190922599
1252.5 15.80590768169236
1252.5 15.80590768169236
1253.5 15.73771018921004
1253.5 15.73771018921004
1254.5 15.669512676818446
1254.5 15.669512676818446
1255.5 15.60131514793118
1255.5 15.60131514793118
1256.5 15.533117629434326
1256.5 15.533117629434326
1257.5 15.46492008013693
1257.5 15.46492008013693
1258.5 15.396722547321815
1258.5 15.396722547321815
1259.5 15.328524984864822
1259.5 15.328524984864822
1260.5 15.260327423363602
1260.5 15.260327423363602
1261.5 15.192129840496477
1261.5 15.192129840496477
1262.5 15.12393225762266
1262.5 15.12393225762266
1263.5 15.055734661893903
1263.5 15.055734661893903
1264.5 14.987537049371513
1264.5 14.987537049371513
1265.5 14.919339439229198
1265.5 14.919339439229198
1266.5 14.85114181526948
1266.5 14.85114181526948
1267.5 14.782944176935223
1267.5 14.782944176935223
1268.5 14.71474653789744
1268.5 14.71474653789744
1269.5 14.646548892761095
1269.5 14.646548892761095
1270.5 14.578351240766384
1270.5 14.578351240766384
1271.5 14.510153565981467
1271.5 14.510153565981467
1272.5 14.441955878246315
1272.5 14.441955878246315
1273.5 14.373758197558804
1273.5 14.373758197558804
1274.5 14.305560500837458
1274.5 14.305560500837458
1275.5 14.237362792419843
1275.5 14.237362792419843
1276.5 14.169165074528566
1276.5 14.169165074528566
1277.5 14.100967344181218
1277.5 14.100967344181218
1278.5 14.032769622305812
1278.5 14.032769622305812
1279.5 13.964571876880402
1279.5 13.964571876880402
1280.5 13.896374130688496
1280.5 13.896374130688496
1281.5 13.828176348762844
1281.5 13.828176348762844
1282.5 13.759978589614008
1282.5 13.759978589614008
1283.5 13.691780800823294
1283.5 13.691780800823294
1284.5 13.623583011531723
1284.5 13.623583011531723
1285.5 13.55538521587595
1285.5 13.55538521587595
1286.5 13.487187398094475
1286.5 13.487187398094475
1287.5 13.41898958872197
1287.5 13.41898958872197
1288.5 13.350791762156968
1288.5 13.350791762156968
1289.5 13.282593922376092
1289.5 13.282593922376092
1290.5 13.214396067523849
1290.5 13.214396067523849
1291.5 13.146198221637714
1291.5 13.146198221637714
1292.5 13.078000366676784
1292.5 13.078000366676784
1293.5 13.009802489128313
1293.5 13.009802489128313
1294.5 12.941604599123771
1294.5 12.941604599123771
1295.5 12.87340669937993
1295.5 12.87340669937993
1296.5 12.805208800293897
1296.5 12.805208800293897
1297.5 12.737010886833326
1297.5 12.737010886833326
1298.5 12.668812973366059
1298.5 12.668812973366059
1299.5 12.600615050823999
1299.5 12.600615050823999
1300.5 12.53241709933689
1300.5 12.53241709933689
1301.5 12.464219141751217
1301.5 12.464219141751217
1302.5 12.39602119015542
1302.5 12.39602119015542
1303.5 12.327823224185085
1303.5 12.327823224185085
1304.5 12.259625264964427
1304.5 12.259625264964427
1305.5 12.19142726782592
1305.5 12.19142726782592
1306.5 12.123229271345222
1306.5 12.123229271345222
1307.5 12.055031259730184
1307.5 12.055031259730184
1308.5 11.986833255624623
1308.5 11.986833255624623
1309.5 11.91863522741192
1309.5 11.91863522741192
1310.5 11.85043720807003
1310.5 11.85043720807003
1311.5 11.782239151570089
1311.5 11.782239151570089
1312.5 11.714041101060024
1312.5 11.714041101060024
1313.5 11.645843035415622
1313.5 11.645843035415622
1314.5 11.577644976520896
1314.5 11.577644976520896
1315.5 11.509446901795002
1315.5 11.509446901795002
1316.5 11.441248806337065
1316.5 11.441248806337065
1317.5 11.37305070180433
1317.5 11.37305070180433
1318.5 11.304852605477903
1318.5 11.304852605477903
1319.5 11.236654485804134
1319.5 11.236654485804134
1320.5 11.168456357055572
1320.5 11.168456357055572
1321.5 11.100258235753516
1321.5 11.100258235753516
1322.5 11.032060092262785
1322.5 11.032060092262785
1323.5 10.963861925424712
1323.5 10.963861925424712
1324.5 10.89566376745745
1324.5 10.89566376745745
1325.5 10.827465598991088
1325.5 10.827465598991088
1326.5 10.759267408336052
1326.5 10.759267408336052
1327.5 10.69106922539316
1327.5 10.69106922539316
1328.5 10.622871025593664
1328.5 10.622871025593664
1329.5 10.554672818935801
1329.5 10.554672818935801
1330.5 10.486474597143598
1330.5 10.486474597143598
1331.5 10.418276366010964
1331.5 10.418276366010964
1332.5 10.350078133617671
1332.5 10.350078133617671
1333.5 10.281879879035703
1333.5 10.281879879035703
1334.5 10.21368163114044
1334.5 10.21368163114044
1335.5 10.14548336132214
1335.5 10.14548336132214
1336.5 10.077285089217746
1336.5 10.077285089217746
1337.5 10.009086801016544
1337.5 10.009086801016544
1338.5 9.940888523385013
1338.5 9.940888523385013
1339.5 9.87269025202514
1339.5 9.87269025202514
1340.5 9.80449191926548
1340.5 9.80449191926548
1341.5 9.73629359858783
1341.5 9.73629359858783
1342.5 9.668095264301346
1342.5 9.668095264301346
1343.5 9.599896935598611
1343.5 9.599896935598611
1344.5 9.531698584072009
1344.5 9.531698584072009
1345.5 9.463500218710502
1345.5 9.463500218710502
1346.5 9.395301864514291
1346.5 9.395301864514291
1347.5 9.32710347811502
1347.5 9.32710347811502
1348.5 9.258905093352167
1348.5 9.258905093352167
1349.5 9.19070668390243
1349.5 9.19070668390243
1350.5 9.122508279119728
1350.5 9.122508279119728
1351.5 9.054309886926628
1351.5 9.054309886926628
1352.5 8.98611144824148
1352.5 8.98611144824148
1353.5 8.917913022702008
1353.5 8.917913022702008
1354.5 8.849714591157909
1354.5 8.849714591157909
1355.5 8.781516130573205
1355.5 8.781516130573205
1356.5 8.713317664946342
1356.5 8.713317664946342
1357.5 8.645119200094632
1357.5 8.645119200094632
1358.5 8.576920734655685
1358.5 8.576920734655685
1359.5 8.50872224988559
1359.5 8.50872224988559
1360.5 8.440523742166759
1360.5 8.440523742166759
1361.5 8.372325247875384
1361.5 8.372325247875384
1362.5 8.304126708830111
1362.5 8.304126708830111
1363.5 8.235928215008174
1363.5 8.235928215008174
1364.5 8.167729657782663
1364.5 8.167729657782663
1365.5 8.09953113510883
1365.5 8.09953113510883
1366.5 8.031332557510058
1366.5 8.031332557510058
1367.5 7.963133992657801
1367.5 7.963133992657801
1368.5 7.89493543647263
1368.5 7.89493543647263
1369.5 7.826736842588156
1369.5 7.826736842588156
1370.5 7.758538246699104
1370.5 7.758538246699104
1371.5 7.690339669874508
1371.5 7.690339669874508
1372.5 7.622141059985848
1372.5 7.622141059985848
1373.5 7.553942440396121
1373.5 7.553942440396121
1374.5 7.485743788430241
1374.5 7.485743788430241
1375.5 7.417545164095228
1375.5 7.417545164095228
1376.5 7.349346511557465
1376.5 7.349346511557465
1377.5 7.281147855872605
1377.5 7.281147855872605
1378.5 7.212949172705229
1378.5 7.212949172705229
1379.5 7.14475052378434
1379.5 7.14475052378434
1380.5 7.076551836709274
1380.5 7.076551836709274
1381.5 7.008353137514307
1381.5 7.008353137514307
1382.5 6.940154467194192
1382.5 6.940154467194192
1383.5 6.871955748604314
1383.5 6.871955748604314
1384.5 6.803756997051576
1384.5 6.803756997051576
1385.5 6.7355582855074525
1385.5 6.7355582855074525
1386.5 6.667359552447813
1386.5 6.667359552447813
1387.5 6.599160796822683
1387.5 6.599160796822683
1388.5 6.530962028160677
1388.5 6.530962028160677
1389.5 6.46276327482119
1389.5 6.46276327482119
1390.5 6.394564489520597
1390.5 6.394564489520597
1391.5 6.326365692381623
1391.5 6.326365692381623
1392.5 6.258166932190013
1392.5 6.258166932190013
1393.5 6.189968127941331
1393.5 6.189968127941331
1394.5 6.121769299490209
1394.5 6.121769299490209
1395.5 6.0535704769659935
1395.5 6.0535704769659935
1396.5 5.985371645304011
1396.5 5.985371645304011
1397.5 5.917172799924469
1397.5 5.917172799924469
1398.5 5.848973934273659
1398.5 5.848973934273659
1399.5 5.780775087663898
1399.5 5.780775087663898
1400.5 5.712576235815216
1400.5 5.712576235815216
1401.5 5.644377325158635
1401.5 5.644377325158635
1402.5 5.576178435523481
1402.5 5.576178435523481
1403.5 5.507979566847841
1403.5 5.507979566847841
1404.5 5.439780641344683
1404.5 5.439780641344683
1405.5 5.371581729808616
1405.5 5.371581729808616
1406.5 5.303382825937866
1406.5 5.303382825937866
1407.5 5.235183867681813
1407.5 5.235183867681813
1408.5 5.166984910098654
1408.5 5.166984910098654
1409.5 5.098785975455389
1409.5 5.098785975455389
1410.5 5.030587011427025
1410.5 5.030587011427025
1411.5 4.962388054625263
1411.5 4.962388054625263
1412.5 4.894189077653435
1412.5 4.894189077653435
1413.5 4.825990062785543
1413.5 4.825990062785543
1414.5 4.757791071908047
1414.5 4.757791071908047
1415.5 4.689592068658178
1415.5 4.689592068658178
1416.5 4.621393025351548
1416.5 4.621393025351548
1417.5 4.553194020605822
1417.5 4.553194020605822
1418.5 4.484994981682561
1418.5 4.484994981682561
1419.5 4.416795947331041
1419.5 4.416795947331041
1420.5 4.348596856715303
1420.5 4.348596856715303
1421.5 4.280397811996323
1421.5 4.280397811996323
1422.5 4.212198727502104
1422.5 4.212198727502104
1423.5 4.143999678232981
1423.5 4.143999678232981
1424.5 4.075800566607771
1424.5 4.075800566607771
1425.5 4.0076014657473715
1425.5 4.0076014657473715
1426.5 3.939402355483568
1426.5 3.939402355483568
1427.5 3.871203212741352
1427.5 3.871203212741352
1428.5 3.8030041035253737
1428.5 3.8030041035253737
1429.5 3.7348049563342145
1429.5 3.7348049563342145
1430.5 3.6666058225629903
1430.5 3.6666058225629903
1431.5 3.5984066427443366
1431.5 3.5984066427443366
1432.5 3.5302074844178666
1432.5 3.5302074844178666
1433.5 3.4620083118401084
1433.5 3.4620083118401084
1434.5 3.393809110034163
1434.5 3.393809110034163
1435.5 3.325609939381114
1435.5 3.325609939381114
1436.5 3.2574107351068675
1436.5 3.2574107351068675
1437.5 3.1892115179130918
1437.5 3.1892115179130918
1438.5 3.121012300812727
1438.5 3.121012300812727
1439.5 3.052813082888799
1439.5 3.052813082888799
1440.5 2.9846138170546848
1440.5 2.9846138170546848
1441.5 2.9164145666601735
1441.5 2.9164145666601735
1442.5 2.8482152953357964
1442.5 2.8482152953357964
1443.5 2.780016022962046
1443.5 2.780016022962046
1444.5 2.71181676823435
1444.5 2.71181676823435
1445.5 2.6436174699894783
1445.5 2.6436174699894783
1446.5 2.5754181887027507
1446.5 2.5754181887027507
1447.5 2.507218866105298
1447.5 2.507218866105298
1448.5 2.4390195517127955
1448.5 2.4390195517127955
1449.5 2.370820236090601
1449.5 2.370820236090601
1450.5 2.302620875540355
1450.5 2.302620875540355
1451.5 2.234421549635724
1451.5 2.234421549635724
1452.5 2.1662221973047213
1452.5 2.1662221973047213
1453.5 2.098022840588539
1453.5 2.098022840588539
1454.5 2.0298234632242727
1454.5 2.0298234632242727
1455.5 1.9616240832129752
1455.5 1.9616240832129752
1456.5 1.8934246775117005
1456.5 1.8934246775117005
1457.5 1.8252252798029942
1457.5 1.8252252798029942
1458.5 1.7570258775287892
1458.5 1.7570258775287892
1459.5 1.6888264575752063
1459.5 1.6888264575752063
1460.5 1.6206270429590686
1460.5 1.6206270429590686
1461.5 1.552427610945072
1461.5 1.552427610945072
1462.5 1.4842281481674051
1462.5 1.4842281481674051
1463.5 1.4160286900785621
1463.5 1.4160286900785621
1464.5 1.3478292523920983
1464.5 1.3478292523920983
1465.5 1.2796297500405727
1465.5 1.2796297500405727
1466.5 1.2114302569579263
1466.5 1.2114302569579263
1467.5 1.143230800360245
1467.5 1.143230800360245
1468.5 1.0750312778669446
1468.5 1.0750312778669446
1469.5 1.0068317636800574
1469.5 1.0068317636800574
1470.5 0.9386322297219707
1470.5 0.9386322297219707
1471.5 0.8704327012095935
1471.5 0.8704327012095935
1472.5 0.8022331924712042
1472.5 0.8022331924712042
1473.5 0.7340336160767794
1473.5 0.7340336160767794
1474.5 0.6658340454310375
1474.5 0.6658340454310375
1475.5 0.597634482889937
1475.5 0.597634482889937
1476.5 0.529434941218172
1476.5 0.529434941218172
1477.5 0.46123536443255364
1477.5 0.46123536443255364
1478.5 0.39303574332863084
1478.5 0.39303574332863084
1479.5 0.32483612035275344
1479.5 0.32483612035275344
1480.5 0.25663651187636033
1480.5 0.25663651187636033
1481.5 0.18843688969944586
1481.5 0.18843688969944586
1482.5 0.120237277782117
1482.5 0.120237277782117
1483.5 0.05203762729632486
1483.5 0.05203762729632486
1484.5 0.017937802341104564
1484.5 0.017937802341104564
1953.2891094587221 0.017937802341104564
1953.2891094587221 0.017937802341104564
1954.2891094587221 0.21430606960775056
1954.2891094587221 0.21430606960775056
1955.2891094587221 0.6721464115209088
1955.2891094587221 0.6721464115209088
1956.2891094587221 1.3373990427166207
1956.2891094587221 1.3373990427166207
1957.2891094587221 2.167180835918453
1957.2891094587221 2.167180835918453
1958.2891094587221 3.127474605192674
1958.2891094587221 3.127474605192674
1959.2891094587221 4.191296206087736
1959.2891094587221 4.191296206087736
1960.2891094587221 5.337240333224287
1960.2891094587221 5.337240333224287
1961.2891094587221 6.548327304739001
1961.2891094587221 6.548327304739001
1962.2891094587221 7.811087858475629
1962.2891094587221 7.811087858475629
1963.2891094587221 9.114837585974797
1963.2891094587221 9.114837585974797
1964.2891094587221 10.451101081084742
1964.2891094587221 10.451101081084742
1965.2891094587221 11.813155226334647
1965.2891094587221 11.813155226334647
1966.2891094587221 13.195666856327227
1966.2891094587221 13.195666856327227
1967.2891094587221 14.594405529114818
1967.2891094587221 14.594405529114818
1968.2891094587221 16.00601538020825
1968.2891094587221 16.00601538020825
1969.2891094587221 17.427834397299815
1969.2891094587221 17.427834397299815
1970.2891094587221 18.85775096122433
1970.2891094587221 18.85775096122433
1971.2891094587221 20.294089980687144
1971.2891094587221 20.294089980687144
1972.2891094587221 21.735522752951837
1972.2891094587221 21.735522752951837
1973.2891094587221 23.180995228129184
1973.2891094587221 23.180995228129184
1974.2891094587221 24.629671350841374
1974.2891094587221 24.629671350841374
1975.2891094587221 26.080887851881112
1975.2891094587221 26.080887851881112
1976.2891094587221 27.534118611568882
1976.2891094587221 27.534118611568882
1977.2891094587221 28.98894633008073
1977.2891094587221 28.98894633008073
1978.2891094587221 30.445039926693813
1978.2891094587221 30.445039926693813
1979.2891094587221 31.9021368035598
1979.2891094587221 31.9021368035598
1980.0 32.93848736786599
1980.0 32.93848736786599
1981.0 34.39683748673735
1981.0 34.39683748673735
1982.0 35.85572196230524
1982.0 35.85572196230524
1983.0 37.31502941593094
1983.0 37.31502941593094
1984.0 38.77467153269145
1984.0 38.77467153269145
1985.0 40.23457821827541
1985.0 40.23457821827541
1986.0 41.69469392348578
1986.0 41.69469392348578
1987.0 43.154974514620335
1987.0 43.154974514620335
1988.0 44.61538502495755
1988.0 44.61538502495755
1989.0 46.07589773982053
1989.0 46.07589773982053
1990.0 47.536490625192464
1990.0 47.536490625192464
1991.0 48.99714621424238
1991.0 48.99714621424238
1992.0 50.4578506819389
1992.0 50.4578506819389
1993.0 51.918593016800294
1993.0 51.918593016800294
1994.0 53.37936452336139
1994.0 53.37936452336139
1995.0 54.84015828294284
1995.0 54.84015828294284
1996.0 56.30096881458888
1996.0 56.30096881458888
1997.0 57.7617917575021
1997.0 57.7617917575021
1998.0 59.2226236908212
1998.0 59.2226236908212
1999.0 60.68346183614659
1999.0 60.68346183614659
2000.0 62.14430405537088
2000.0 62.14430405537088
2001.0 63.60514860781929
2001.0 63.60514860781929
2002.0 65.06599415081295
2002.0 65.06599415081295
2003.0 66.52683956521587
2003.0 66.52683956521587
2004.0 67.98768402010889
2004.0 67.98768402010889
2005.0 69.44852682270543
2005.0 69.44852682270543
2006.0 70.90936741574231
2006.0 70.90936741574231
2006.6101556248502 71.70501020192765
2006.6101556248502 71.70501020192765
2007.6101556248502 72.76303993557013
2007.6101556248502 72.76303993557013
2008.6101556248502 73.58822364002683
2008.6101556248502 73.58822364002683
2009.6101556248502 74.22870255878759
2009.6101556248502 74.22870255878759
2010.6101556248502 74.72266456483216
2010.6101556248502 74.72266456483216
2011.6101556248502 75.1004020971668
2011.6101556248502 75.1004020971668
2012.6101556248502 75.38594455052318
2012.6101556248502 75.38594455052318
2013.6101556248502 75.59835326977905
2013.6101556248502 75.59835326977905
2014.6101556248502 75.75274859978809
2014.6101556248502 75.75274859978809
2015.6101556248502 75.86112478329349
2015.6101556248502 75.86112478329349
2016.6101556248502 75.93299624305953
2016.6101556248502 75.93299624305953
2017.6101556248502 75.97591030277268
2017.6101556248502 75.97591030277268
2018.6101556248502 75.99585384995827
2018.6101556248502 75.99585384995827
2019.6101556248502 75.99757605185708
2019.6101556248502 75.99757605185708
2020.6101556248502 75.98484413387725
2020.6101556248502 75.98484413387725
2021.6101556248502 75.96064645353783
2021.6101556248502 75.96064645353783
2022.6101556248502 75.92735356418717
2022.6101556248502 75.92735356418717
2023.6101556248502 75.88684587568869
2023.6101556248502 75.88684587568869
2024.6101556248502 75.84061505422433
2024.6101556248502 75.84061505422433
2025.6101556248502 75.78984431059114
2025.6101556248502 75.78984431059114
2026.6101556248502 75.73547231614593
2026.6101556248502 75.73547231614593
2027.6101556248502 75.67824358673072
2027.6101556248502 75.67824358673072
2028.6101556248502 75.61874875677634
2028.6101556248502 75.61874875677634
2029.6101556248502 75.55745635310956
2029.6101556248502 75.55745635310956
2030.6101556248502 75.49473799083205
2030.6101556248502 75.49473799083205
2031.6101556248502 75.43088851683474
2031.6101556248502 75.43088851683474
2032.6101556248502 75.36614176279147
2032.6101556248502 75.36614176279147
2033.6101556248502 75.3006832449786
2033.6101556248502 75.3006832449786
2034.6101556248502 75.23466010726719
2034.6101556248502 75.23466010726719
2035.6101556248502 75.1681890943702
2035.6101556248502 75.1681890943702
2036.6101556248502 75.10136280293472
2036.6101556248502 75.10136280293472
2037.6101556248502 75.03425467140916
2037.6101556248502 75.03425467140916
2038.6101556248502 74.96692298780083
2038.6101556248502 74.96692298780083
2039.6101556248502 74.89941395255481
2039.6101556248502 74.89941395255481
2040.5 74.83921965955392
2040.5 74.83921965955392
2041.5 74.77146993583595
2041.5 74.77146993583595
2042.5 74.70362927725941
2042.5 74.70362927725941
2043.5 74.63571650474123
2043.5 74.63571650474123
2044.5 74.56774652204433
2044.5 74.56774652204433
2045.5 74.4997311319031
2045.5 74.4997311319031
2046.5 74.43167974713367
2046.5 74.43167974713367
2047.5 74.36359979884949
2047.5 74.36359979884949
2048.5 74.29549719884263
2048.5 74.29549719884263
2049.5 74.22737661749932
2049.5 74.22737661749932
2050.5 74.15924175310943
2050.5 74.15924175310943
2051.5 74.09109560193752
2051.5 74.09109560193752
2052.5 74.02294044908787
2052.5 74.02294044908787
2053.5 73.95477819272669
2053.5 73.95477819272669
2054.5 73.88661025899671
2054.5 73.88661025899671
2055.5 73.81843786037263
2055.5 73.81843786037263
2056.5 73.75026190066112
2056.5 73.75026190066112
2057.5 73.68208310492835
2057.5 73.68208310492835
2058.5 73.61390205624254
2058.5 73.61390205624254
2059.5 73.54571924478783
2059.5 73.54571924478783
2060.5 73.4775350237393
2060.5 73.4775350237393
2061.5 73.40934966211286
2061.5 73.40934966211286
2062.5 73.34116341538633
2062.5 73.34116341538633
2063.5 73.27297645076122
2063.5 73.27297645076122
2064.5 73.20478892518169
2064.5 73.20478892518169
2065.5 73.13660094028191
2065.5 73.13660094028191
2066.5 73.06841259437645
2066.5 73.06841259437645
2067.5 73.00022397476796
2067.5 73.00022397476796
2068.5 72.93203511948435
2068.5 72.93203511948435
2069.5 72.86384607576426
2069.5 72.86384607576426
2070.5 72.79565689506487
2070.5 72.79565689506487
2071.5 72.72746758361745
2071.5 72.72746758361745
2072.5 72.65927818476564
2072.5 72.65927818476564
2073.5 72.59108869333198
2073.5 72.59108869333198
2074.5 72.5228991428347
2074.5 72.5228991428347
2075.5 72.45470955585475
2075.5 72.45470955585475
2076.5 72.38651990145536
2076.5 72.38651990145536
2077.5 72.31833022812586
2077.5 72.31833022812586
2078.5 72.2501405035968
2078.5 72.2501405035968
2079.5 72.18195077428449
2079.5 72.18195077428449
2080.5 72.11376101834493
2080.5 72.11376101834493
2081.5 72.04557123374897
2081.5 72.04557123374897
2082.5 71.97738144561016
2082.5 71.97738144561016
2083.5 71.90919158983915
2083.5 71.90919158983915
2084.5 71.84100174070856
2084.5 71.84100174070856
2085.5 71.77281187907562
2085.5 71.77281187907562
2086.5 71.7046220049403
2086.5 71.7046220049403
2087.5 71.63643213820522
2087.5 71.63643213820522
2088.5 71.56824224727819
2088.5 71.56824224727819
2089.5 71.50005235381613
2089.5 71.50005235381613
2090.5 71.43186245702717
2090.5 71.43186245702717
2091.5 71.3636725302844
2091.5 71.3636725302844
2092.5 71.2954826138228
2092.5 71.2954826138228
2093.5 71.22729267588602
2093.5 71.22729267588602
2094.5 71.15910272518126
2094.5 71.15910272518126
2095.5 71.09091276969298
2095.5 71.09091276969298
2096.5 71.02272281312626
2096.5 71.02272281312626
2097.5 70.95453283720553
2097.5 70.95453283720553
2098.5 70.88634286944483
2098.5 70.88634286944483
2099.5 70.81815287309165
2099.5 70.81815287309165
2100.5 70.74996286423611
2100.5 70.74996286423611
2101.5 70.6817728709938
2101.5 70.6817728709938
2102.5 70.6135828417058
2102.5 70.6135828417058
2103.5 70.54539280621
2103.5 70.54539280621
2104.5 70.47720277927307
2104.5 70.47720277927307
2105.5 70.40901272526328
2105.5 70.40901272526328
2106.5 70.34082267180204
2106.5 70.34082267180204
2107.5 70.27263261117052
2107.5 70.27263261117052
2108.5 70.20444253194476
2108.5 70.20444253194476
2109.5 70.13625245859961
2109.5 70.13625245859961
2110.5 70.06806236427349
2110.5 70.06806236427349
2111.5 69.99987226489819
2111.5 69.99987226489819
2112.5 69.9316821442504
2112.5 69.9316821442504
2113.5 69.86349202444266
2113.5 69.86349202444266
2114.5 69.79530189909161
2114.5 69.79530189909161
2115.5 69.72711176657026
2115.5 69.72711176657026
2116.5 69.65892160621624
2116.5 69.65892160621624
2117.5 69.59073145250264
2117.5 69.59073145250264
2118.5 69.52254128622371
2118.5 69.52254128622371
2119.5 69.4543511141988
2119.5 69.4543511141988
2120.5 69.38616091993893
2120.5 69.38616091993893
2121.5 69.31797074129227
2121.5 69.31797074129227
2122.5 69.24978053405316
2122.5 69.24978053405316
2123.5 69.18159031424871
2123.5 69.18159031424871
2124.5 69.11340010038785
2124.5 69.11340010038785
2125.5 69.04520986690731
2125.5 69.04520986690731
2126.5 68.97701962576234
2126.5 68.97701962576234
2127.5 68.90882937129223
2127.5 68.90882937129223
2128.5 68.8406391025975
2128.5 68.8406391025975
2129.5 68.77244884342412
2129.5 68.77244884342412
2130.5 68.7042585537398
2130.5 68.7042585537398
2131.5 68.63606827261438
2131.5 68.63606827261438
2132.5 68.56787797746699
2132.5 68.56787797746699
2133.5 68.49968766905744
2133.5 68.49968766905744
2134.5 68.43149735901234
2134.5 68.43149735901234
2135.5 68.36330703686374
2135.5 68.36330703686374
2136.5 68.29511669877472
2136.5 68.29511669877472
2137.5 68.22692634858221
2137.5 68.22692634858221
2138.5 68.15873600503012
2138.5 68.15873600503012
2139.5 68.09054563434219
2139.5 68.09054563434219
2140.5 68.02235526883804
2140.5 68.02235526883804
2141.5 67.95416489143307
2141.5 67.95416489143307
2142.5 67.88597449858185
2142.5 67.88597449858185
2143.5 67.81778409922482
2143.5 67.81778409922482
2144.5 67.74959369263455
2144.5 67.74959369263455
2145.5 67.68140327056568
2145.5 67.68140327056568
2146.5 67.61321284344766
2146.5 67.61321284344766
2147.5 67.54502239403169
2147.5 67.54502239403169
2148.5 67.47683196774514
2148.5 67.47683196774514
2149.5 67.40864149637713
2149.5 67.40864149637713
2150.5 67.34045104661892
2150.5 67.34045104661892
2151.5 67.27226055541999
2151.5 67.27226055541999
2152.5 67.20407008583086
2152.5 67.20407008583086
2153.5 67.13587959470361
2153.5 67.13587959470361
2154.5 67.06768908859192
2154.5 67.06768908859192
2155.5 66.99949858226898
2155.5 66.99949858226898
2156.5 66.93130805364811
2156.5 66.93130805364811
2157.5 66.86311753282634
2157.5 66.86311753282634
2158.5 66.79492698437454
2158.5 66.79492698437454
2159.5 66.72673644180338
2159.5 66.72673644180338
2160.5 66.65854589170098
2160.5 66.65854589170098
2161.5 66.5903553147284
2161.5 66.5903553147284
2162.5 66.52216475039279
2162.5 66.52216475039279
2163.5 66.45397415816156
2163.5 66.45397415816156
2164.5 66.3857835703543
2164.5 66.3857835703543
2165.5 66.31759295541121
2165.5 66.31759295541121
2166.5 66.24940235598605
2166.5 66.24940235598605
2167.5 66.18121172604994
2167.5 66.18121172604994
2168.5 66.11302108858263
2168.5 66.11302108858263
2169.5 66.04483045236067
2169.5 66.04483045236067
2170.5 65.97663979847604
2170.5 65.97663979847604
2171.5 65.90844914020674
2171.5 65.90844914020674
2172.5 65.84025846497158
2172.5 65.84025846497158
2173.5 65.77206779220344
2173.5 65.77206779220344
2174.5 65.70387711703995
2174.5 65.70387711703995
2175.5 65.6356864117644
2175.5 65.6356864117644
2176.277593334013 65.58266177067831
2176.277593334013 65.58266177067831
2177.277593334013 65.79245620923628
2177.277593334013 65.79245620923628
2178.277593334013 66.27698292081396
2178.277593334013 66.27698292081396
2179.277593334013 66.97944049108278
2179.277593334013 66.97944049108278
2180.277593334013 67.85477102413506
2180.277593334013 67.85477102413506
2181.277593334013 68.86723218117193
2181.277593334013 68.86723218117193
2182.277593334013 69.9884712314799
2182.277593334013 69.9884712314799
2183.277593334013 71.19599737746361
2183.277593334013 71.19599737746361
2184.277593334013 72.4719697598904
2184.277593334013 72.4719697598904
2185.277593334013 73.80223610329348
2185.277593334013 73.80223610329348
2186.277593334013 75.17557010148344
2186.277593334013 75.17557010148344
2187.277593334013 76.58306652857468
2187.277593334013 76.58306652857468
2188.277593334013 78.01766127145233
2188.277593334013 78.01766127145233
2189.277593334013 79.47375074824961
2189.277593334013 79.47375074824961
2190.277593334013 80.94688993923904
2190.277593334013 80.94688993923904
2191.277593334013 82.43355279566183
2191.277593334013 82.43355279566183
2192.277593334013 83.93094231575918
2192.277593334013 83.93094231575918
2193.277593334013 85.43683977725134
2193.277593334013 85.43683977725134
2194.277593334013 86.94948515709807
2194.277593334013 86.94948515709807
2195.277593334013 88.46748235424342
2195.277593334013 88.46748235424342
2196.277593334013 89.98972387778062
2196.277593334013 89.98972387778062
2197.277593334013 91.5153312574979
2197.277593334013 91.5153312574979
2198.277593334013 93.04360759252619
2198.277593334013 93.04360759252619
2199.277593334013 94.57400010098934
2199.277593334013 94.57400010098934
2200.277593334013 96.10607027251332
2200.277593334013 96.10607027251332
2201.277593334013 97.63947028682767
2201.277593334013 97.63947028682767
2202.277593334013 99.17392422529024
2202.277593334013 99.17392422529024
2203.277593334013 100.70921318488033
2203.277593334013 100.70921318488033
2204.277593334013 102.24516355473001
2204.277593334013 102.24516355473001
2205.180709399837 103.53221084512852
2205.180709399837 103.53221084512852
2206.180709399837 104.64579876230032
2206.180709399837 104.64579876230032
2207.180709399837 105.51505481250553
2207.180709399837 105.51505481250553
2208.180709399837 106.19049497456831
2208.180709399837 106.19049497456831
2209.180709399837 106.7121908477395
2209.180709399837 106.7121908477395
2210.180709399837 107.11192918372052
2210.180709399837 107.11192918372052
2211.180709399837 107.41492468379413
2211.180709399837 107.41492468379413
2212.180709399837 107.64117893895009
2212.180709399837 107.64117893895009
2213.180709399837 107.80655815186611
2213.180709399837 107.80655815186611
2214.180709399837 107.92364821193273
2214.180709399837 107.92364821193273
2215.180709399837 108.00243286247078
2215.180709399837 108.00243286247078
2216.180709399837 108.0508317088876
2216.180709399837 108.0508317088876
2217.180709399837 108.07512701045563
2217.180709399837 108.07512701045563
2218.180709399837 108.08030212220301
2218.180709399837 108.08030212220301
2219.180709399837 108.07031013722288
2219.180709399837 108.07031013722288
2220.0 108.05274913723957
2220.0 108.05274913723957
2221.0 108.02280686514273
2221.0 108.02280686514273
2222.0 107.98495797812535
2222.0 107.98495797812535
2223.0 107.94083715108083
2223.0 107.94083715108083
2224.0 107.89174108965639
2224.0 107.89174108965639
2225.0 107.83869841928448
2225.0 107.83869841928448
2226.0 107.78252509175593
2226.0 107.78252509175593
2227.0 107.72386837479884
2227.0 107.72386837479884
2228.0 107.66324169254622
2228.0 107.66324169254622
2229.0 107.60105233265458
2229.0 107.60105233265458
2230.0 107.53762338669182
2230.0 107.53762338669182
2231.0 107.47321112342155
2231.0 107.47321112342155
2232.0 107.40801884320368
2232.0 107.40801884320368
2233.0 107.34220781740666
2233.0 107.34220781740666
2234.0 107.27590596953038
2234.0 107.27590596953038
2235.0 107.20921475893206
2235.0 107.20921475893206
2236.0 107.14221468783771
2236.0 107.14221468783771
2237.0 107.07496962614273
2237.0 107.07496962614273
2238.0 107.00753021915942
2238.0 107.00753021915942
2239.0 106.93993662887878
2239.0 106.93993662887878
2240.0 106.87222076090019
2240.0 106.87222076090019
2241.0 106.8044078536609
2241.0 106.8044078536609
2242.0 106.73651800121317
2242.0 106.73651800121317
2243.0 106.6685671051743
2243.0 106.6685671051743
2244.0 106.60056777395327
2244.0 106.60056777395327
2245.0 106.53253003201287
2245.0 106.53253003201287
2246.0 106.4644618005803
2246.0 106.4644618005803
2247.0 106.39636937917842
2247.0 106.39636937917842
2248.0 106.32825779965074
2248.0 106.32825779965074
2249.0 106.26013099309849
2249.0 106.26013099309849
2250.0 106.1919921160953
2250.0 106.1919921160953
2251.0 106.12384365250897
2251.0 106.12384365250897
2252.0 106.05568758873068
2252.0 106.05568758873068
2253.0 105.98752550753173
2253.0 105.98752550753173
2254.0 105.91935861982415
2254.0 105.91935861982415
2255.0 105.8511879570025
2255.0 105.8511879570025
2256.0 105.78301426911835
2256.0 105.78301426911835
2257.0 105.71483817811969
2257.0 105.71483817811969
2258.0 105.64666020373156
2258.0 105.64666020373156
2259.0 105.57848071201605
2259.0 105.57848071201605
2260.0 105.51030001654844
2260.0 105.51030001654844
2261.0 105.44211836826395
2261.0 105.44211836826395
2262.0 105.37393595702937
2262.0 105.37393595702937
2263.0 105.30575295781871
2263.0 105.30575295781871
2264.0 105.23756946764757
2264.0 105.23756946764757
2265.0 105.16938559903659
2265.0 105.16938559903659
2266.0 105.1012014104105
2266.0 105.1012014104105
2267.0 105.03301699664758
2267.0 105.03301699664758
2268.0 104.9648323767758
2268.0 104.9648323767758
2269.0 104.89664760309532
2269.0 104.89664760309532
2270.0 104.82846269482887
2270.0 104.82846269482887
2271.0 104.76027769089865
2271.0 104.76027769089865
2272.0 104.69209260616259
2272.0 104.69209260616259
2273.0 104.62390745354305
2273.0 104.62390745354305
2274.0 104.55572223414906
2274.0 104.55572223414906
2275.0 104.48753699166112
2275.0 104.48753699166112
2276.0 104.41935167533602
2276.0 104.41935167533602
2277.0 104.351166360485
2277.0 104.351166360485
2278.0 104.28298100734793
2278.0 104.28298100734793
2279.0 104.21479562954526
2279.0 104.21479562954526
2280.0 104.14661021852635
2280.0 104.14661021852635
2281.0 104.0784248029097
2281.0 104.0784248029097
2282.0 104.01023935357242
2282.0 104.01023935357242
2283.0 103.94205388602802
2283.0 103.94205388602802
2284.0 103.87386839475305
2284.0 103.87386839475305
2285.0 103.80568290417142
2285.0 103.80568290417142
2286.0 103.73749741290835
2286.0 103.73749741290835
2287.0 103.66931189319762
2287.0 103.66931189319762
2288.0 103.60112637275593
2288.0 103.60112637275593
2289.0 103.53294084457846
2289.0 103.53294084457846
2290.0 103.46475530114905
2290.0 103.46475530114905
2291.0 103.39656976587966
2291.0 103.39656976587966
2292.0 103.3283842007878
2292.0 103.3283842007878
2293.0 103.26019863501449
2293.0 103.26019863501449
2294.0 103.19201306241837
2294.0 103.19201306241837
2295.0 103.12382747360783
2295.0 103.12382747360783
2296.0 103.05564188686544
2296.0 103.05564188686544
2297.0 102.98745628958817
2297.0 102.98745628958817
2298.0 102.9192706662005
2298.0 102.9192706662005
2299.0 102.85108504116891
2299.0 102.85108504116891
2300.0 102.7828994154559
2300.0 102.7828994154559
2301.0 102.7147137744414
2301.0 102.7147137744414
2302.0 102.64652812706595
2302.0 102.64652812706595
2303.0 102.57834245692236
2303.0 102.57834245692236
2304.0 102.51015679498829
2304.0 102.51015679498829
2305.0 102.44197111775276
2305.0 102.44197111775276
2306.0 102.37378543278146
2306.0 102.37378543278146
2307.0 102.3055997325087
2307.0 102.3055997325087
2308.0 102.23741403435359
2308.0 102.23741403435359
2309.0 102.16922830495172
2309.0 102.16922830495172
2310.0 102.10104258375938
2310.0 102.10104258375938
2311.0 102.03285686046128
2311.0 102.03285686046128
2312.0 101.96467110871552
2312.0 101.96467110871552
2313.0 101.8964853651793
2313.0 101.8964853651793
2314.0 101.82829959887493
2314.0 101.82829959887493
2315.0 101.7601138247853
2315.0 101.7601138247853
2316.0 101.69192804433467
2316.0 101.69192804433467
2317.0 101.62374225568644
2317.0 101.62374225568644
2318.0 101.55555645925291
2318.0 101.55555645925291
2319.0 101.48737064756743
2319.0 101.48737064756743
2320.0 101.4191848379501
2320.0 101.4191848379501
2321.0 101.35099901211835
2321.0 101.35099901211835
2322.0 101.28281317808899
2322.0 101.28281317808899
2323.0 101.21462733155727
2323.0 101.21462733155727
2324.0 101.14644146977359
2324.0 101.14644146977359
2325.0 101.07825561340033
2325.0 101.07825561340033
2326.0 101.01006974452473
2326.0 101.01006974452473
2327.0 100.94188386039717
2327.0 100.94188386039717
2328.0 100.87369796710952
2328.0 100.87369796710952
2329.0 100.80551206131952
2329.0 100.80551206131952
2330.0 100.73732615484808
2330.0 100.73732615484808
2331.0 100.66914023449948
2331.0 100.66914023449948
2332.0 100.6009543049908
2332.0 100.6009543049908
2333.0 100.53276835546357
2333.0 100.53276835546357
2334.0 100.4645824113963
2334.0 100.4645824113963
2335.0 100.39639646091851
2335.0 100.39639646091851
2336.0 100.32821049656359
2336.0 100.32821049656359
2337.0 100.2600245169567
2337.0 100.2600245169567
2338.0 100.19183853524407
2338.0 100.19183853524407
2339.0 100.12365254854527
2339.0 100.12365254854527
2340.0 100.0554665465945
2340.0 100.0554665465945
2341.0 99.9872805299438
2341.0 99.9872805299438
2342.0 99.9190945078502
2342.0 99.9190945078502
2343.0 99.85090847975654
2343.0 99.85090847975654
2344.0 99.78272243864083
2344.0 99.78272243864083
2345.0 99.71453638659187
2345.0 99.71453638659187
2346.0 99.64635032827722
2346.0 99.64635032827722
2347.0 99.57816427151103
2347.0 99.57816427151103
2348.0 99.50997818102807
2348.0 99.50997818102807
2349.0 99.44179209133377
2349.0 99.44179209133377
2350.0 99.3736060113686
2350.0 99.3736060113686
2351.0 99.30541989483804
2351.0 99.30541989483804
2352.0 99.23723377442857
2352.0 99.23723377442857
2353.0 99.16904765526961
2353.0 99.16904765526961
2354.0 99.10086152308857
2354.0 99.10086152308857
2355.0 99.0326753792145
2355.0 99.0326753792145
2356.0 98.96448922791606
2356.0 98.96448922791606
2357.0 98.89630305866237
2357.0 98.89630305866237
2358.0 98.82811688804387
2358.0 98.82811688804387
2359.0 98.75993072033515
2359.0 98.75993072033515
2360.0 98.69174452645817
2360.0 98.69174452645817
2361.0 98.62355832506152
2361.0 98.62355832506152
2362.0 98.5553721249154
2362.0 98.5553721249154
2363.0 98.48718590565532
2363.0 98.48718590565532
2364.0 98.4189996732779
2364.0 98.4189996732779
2365.0 98.35081344920529
2365.0 98.35081344920529
2366.0 98.28262718999163
2366.0 98.28262718999163
2367.0 98.21444093147132
2367.0 98.21444093147132
2368.0 98.14625468201564
2368.0 98.14625468201564
2369.0 98.07806839954002
2369.0 98.07806839954002
2370.0 98.00988213070129
2370.0 98.00988213070129
2371.0 97.941695827386
2371.0 97.941695827386
2372.0 97.87350953383216
2372.0 97.87350953383216
2373.0 97.8053232252425
2373.0 97.8053232252425
2374.0 97.73713689724096
2374.0 97.73713689724096
2375.0 97.66895057754424
2375.0 97.66895057754424
2376.0 97.60076422966549
2376.0 97.60076422966549
2377.0 97.53257788982592
2377.0 97.53257788982592
2378.0 97.46439152256413
2378.0 97.46439152256413
2379.0 97.39620516360716
2379.0 97.39620516360716
2380.0 97.32801880050565
2380.0 97.32801880050565
2381.0 97.2598324077978
2381.0 97.2598324077978
2382.0 97.19164600736764
2382.0 97.19164600736764
2383.0 97.12345960279292
2383.0 97.12345960279292
2384.0 97.05527319967136
2384.0 97.05527319967136
2385.0 96.98708677379514
2385.0 96.98708677379514
2386.0 96.91890034231773
2386.0 96.91890034231773
2387.0 96.85071390669577
2387.0 96.85071390669577
2388.0 96.7825274567978
2388.0 96.7825274567978
2389.0 96.7143409920602
2389.0 96.7143409920602
2390.0 96.64615452056275
2390.0 96.64615452056275
2391.0 96.57796805730716
2391.0 96.57796805730716
2392.0 96.50978156854781
2392.0 96.50978156854781
2393.0 96.44159505627398
2393.0 96.44159505627398
2394.0 96.3734085611825
2394.0 96.3734085611825
2395.0 96.30522204333636
2395.0 96.30522204333636
2396.0 96.23703551912922
2396.0 96.23703551912922
2397.0 96.16884898961888
2397.0 96.16884898961888
2398.0 96.10066244814983
2398.0 96.10066244814983
2399.0 96.03247589773684
2399.0 96.03247589773684
2400.0 95.96428933274989
2400.0 95.96428933274989
2401.0 95.89610276219405
2401.0 95.89610276219405
2402.0 95.8279161862397
2402.0 95.8279161862397
2403.0 95.75972959620555
2403.0 95.75972959620555
2404.0 95.69154299113555
2404.0 95.69154299113555
2405.0 95.62335638725308
2405.0 95.62335638725308
2406.0 95.55516978336713
2406.0 95.55516978336713
2407.0 95.48698315324995
2407.0 95.48698315324995
2408.0 95.41879651485333
2408.0 95.41879651485333
2409.0 95.3506098638335
2409.0 95.3506098638335
2410.0 95.28242321910474
2410.0 95.28242321910474
2411.0 95.21423655344448
2411.0 95.21423655344448
2412.0 95.14604987324257
2412.0 95.14604987324257
2413.0 95.07786319449382
2413.0 95.07786319449382
2414.0 95.00967651008091
2414.0 95.00967651008091
2415.0 94.9414898096697
2415.0 94.9414898096697
2416.0 94.87330309004928
2416.0 94.87330309004928
2417.0 94.80511637645428
2417.0 94.80511637645428
2418.0 94.73692964126329
2418.0 94.73692964126329
2419.0 94.66874290676564
2419.0 94.66874290676564
2420.0 94.60055615839084
2420.0 94.60055615839084
2421.0 94.5323694114692
2421.0 94.5323694114692
2422.0 94.4641826353401
2422.0 94.4641826353401
2423.0 94.39599586599621
2423.0 94.39599586599621
2424.0 94.32780908962684
2424.0 94.32780908962684
2425.0 94.25962229252865
2425.0 94.25962229252865
2426.0 94.19143548840496
2426.0 94.19143548840496
2427.0 94.12324868421483
2427.0 94.12324868421483
2428.0 94.05506185041837
2428.0 94.05506185041837
2429.0 93.9868750099953
2429.0 93.9868750099953
2430.0 93.91868818483609
2430.0 93.91868818483609
2431.0 93.8505013312292
2431.0 93.8505013312292
2432.0 93.78231447805004
2432.0 93.78231447805004
2433.0 93.71412760983505
2433.0 93.71412760983505
2434.0 93.64594073449928
2434.0 93.64594073449928
2435.0 93.57775384452655
2435.0 93.57775384452655
2436.0 93.50956694001216
2436.0 93.50956694001216
2437.0 93.44138004294751
2437.0 93.44138004294751
2437.6255533004028 93.39872549060387
2437.6255533004028 93.39872549060387
2438.6255533004028 93.43145038826907
2438.6255533004028 93.43145038826907
2439.6255533004028 93.56390637807282
2439.6255533004028 93.56390637807282
2440.6255533004028 93.77547411036367
2440.6255533004028 93.77547411036367
2441.6255533004028 94.04979720122203
2441.6255533004028 94.04979720122203
2442.6255533004028 94.37390094750806
2442.6255533004028 94.37390094750806
2443.6255533004028 94.73749312747523
2443.6255533004028 94.73749312747523
2444.6255533004028 95.13240943688949
2444.6255533004028 95.13240943688949
2445.6255533004028 95.55217349075001
2445.6255533004028 95.55217349075001
2446.6255533004028 95.99164797722673
2446.6255533004028 95.99164797722673
2447.6255533004028 96.44675762592065
2447.6255533004028 96.44675762592065
2448.6255533004028 96.91426976542529
2448.6255533004028 96.91426976542529
2449.6255533004028 97.39162009235359
2449.6255533004028 97.39162009235359
2450.6255533004028 97.87677446743338
2450.6255533004028 97.87677446743338
2451.6255533004028 98.36811925831306
2451.6255533004028 98.36811925831306
2452.6255533004028 98.86437451287054
2452.6255533004028 98.86437451287054
2453.6255533004028 99.36452490038522
2453.6255533004028 99.36452490038522
2454.6255533004028 99.86776496013972
2454.6255533004028 99.86776496013972
2455.6255533004028 100.37345581869432
2455.6255533004028 100.37345581869432
2456.6255533004028 100.88109065262205
2456.6255533004028 100.88109065262205
2457.6255533004028 101.39026743905558
2457.6255533004028 101.39026743905558
2458.6255533004028 101.90066727258164
2458.6255533004028 101.90066727258164
2459.6255533004028 102.4120371820025
2459.6255533004028 102.4120371820025
2460.5 102.85985427783042
2460.5 102.85985427783042
2461.5 103.37253160535587
2461.5 103.37253160535587
2462.5 103.88570783752884
2462.5 103.88570783752884
2463.5 104.39927968834571
2463.5 104.39927968834571
2464.5 104.91316525894223
2464.5 104.91316525894223
2465.5 105.42729959723957
2465.5 105.42729959723957
2466.5 105.9416311218664
2466.5 105.9416311218664
2467.5 106.45611899322037
2467.5 106.45611899322037
2468.5 106.97073075061667
2468.5 106.97073075061667
2469.5 107.48544068894472
2469.5 107.48544068894472
2470.5 108.00022839539784
2470.5 108.00022839539784
2471.5 108.5150776733893
2471.5 108.5150776733893
2472.5 109.029975679336
2472.5 109.029975679336
2473.5 109.54491226665861
2473.5 109.54491226665861
2474.5 110.05987930420234
2474.5 110.05987930420234
2475.5 110.57487040188032
2475.5 110.57487040188032
2476.5 111.08988047619762
2476.5 111.08988047619762
2477.5 111.6049054995491
2477.5 111.6049054995491
2478.5 112.11994226536875
2478.5 112.11994226536875
2479.5 112.6349882282861
2479.5 112.6349882282861
2480.5 113.15004139417276
2480.5 113.15004139417276
2481.5 113.66510015873068
2481.5 113.66510015873068
2482.5 114.18016326017114
2482.5 114.18016326017114
2483.5 114.69522967940034
2483.5 114.69522967940034
2484.5 115.21029861742471
2484.5 115.21029861742471
2485.5 115.72536945295172
2485.5 115.72536945295172
2486.5 116.24044170023458
2486.5 116.24044170023458
2487.5 116.75551491680362
2487.5 116.75551491680362
2488.5 117.27058883687178
2488.5 117.27058883687178
2489.5 117.78566318212124
2489.5 117.78566318212124
2490.5 118.30073774795959
2490.5 118.30073774795959
2491.5 118.8158124006968
2491.5 118.8158124006968
2492.5 119.33088698916009
2492.5 119.33088698916009
2493.5 119.84596143097158
2493.5 119.84596143097158
2494.5 120.36103564823304
2494.5 120.36103564823304
2495.5 120.87610957225357
2495.5 120.87610957225357
2496.5 121.39118316574039
2496.5 121.39118316574039
2497.5 121.90625637050486
2497.5 121.90625637050486
2498.5 122.42132915833123
2498.5 122.42132915833123
2499.5 122.93640151070132
2499.5 122.93640151070132
2500.5 123.45147341874105
2500.5 123.45147341874105
2501.5 123.96654484604386
2501.5 123.96654484604386
2502.5 124.481615802406
2502.5 124.481615802406
2503.5 124.99668624762549
2503.5 124.99668624762549
2504.5 125.51175620910702
2504.5 125.51175620910702
2505.5 126.02682565147394
2505.5 126.02682565147394
2506.5 126.54189458761348
2506.5 126.54189458761348
2507.5 127.0569630067995
2507.5 127.0569630067995
2508.5 127.57203090587245
2508.5 127.57203090587245
2509.5 128.08709828774423
2509.5 128.08709828774423
2510.5 128.6021651527808
2510.5 128.6021651527808
2511.5 129.11723148686477
2511.5 129.11723148686477
2512.5 129.63229728043353
2512.5 129.63229728043353
2513.5 130.14736256771735
2513.5 130.14736256771735
2514.5 130.6624273093963
2514.5 130.6624273093963
2515.5 131.17749154103436
2515.5 131.17749154103436
2516.5 131.69255523483992
2516.5 131.69255523483992
2517.5 132.20761840369116
2517.5 132.20761840369116
2518.5 132.72268103317774
2518.5 132.72268103317774
2519.5 133.23774313650398
2519.5 133.23774313650398
2520.5 133.75280472810636
2520.5 133.75280472810636
2521.5 134.26786578107632
2521.5 134.26786578107632
2522.5 134.78292628559296
2522.5 134.78292628559296
2523.5 135.29798627127343
2523.5 135.29798627127343
2524.5 135.8130457363536
2524.5 135.8130457363536
2525.5 136.32810465440417
2525.5 136.32810465440417
2526.5 136.84316304917775
2526.5 136.84316304917775
2527.5 137.35822091655254
2527.5 137.35822091655254
2528.5 137.87327826020234
2528.5 137.87327826020234
2529.5 138.38833504833602
2529.5 138.38833504833602
2530.5 138.9033913362583
2530.5 138.9033913362583
2531.5 139.418447082604
2531.5 139.418447082604
2532.5 139.93350228984335
2532.5 139.93350228984335
2533.5 140.44855697034956
2533.5 140.44855697034956
2534.5 140.96361113379567
2534.5 140.96361113379567
2535.5 141.47866475653987
2535.5 141.47866475653987
2536.5 141.99371784265708
2536.5 141.99371784265708
2537.5 142.508770402413
2537.5 142.508770402413
2538.5 143.02382244566112
2538.5 143.02382244566112
2539.5 143.53887393849382
2539.5 143.53887393849382
2540.5 144.05392491046445
2540.5 144.05392491046445
2541.5 144.56897535273157
2541.5 144.56897535273157
2542.5 145.08402525067513
2542.5 145.08402525067513
2543.5 145.59907464237662
2543.5 145.59907464237662
2544.5 146.1141234883798
2544.5 146.1141234883798
2545.5 146.62917179578847
2545.5 146.62917179578847
2546.5 147.1442195928307
2546.5 147.1442195928307
2547.5 147.65926684751685
2547.5 147.65926684751685
2548.5 148.17431356658795
2548.5 148.17431356658795
2549.5 148.6893597640644
2549.5 148.6893597640644
2550.5 149.20440543535992
2550.5 149.20440543535992
2551.5 149.71945057438268
2551.5 149.71945057438268
2552.5 150.2344951802197
2552.5 150.2344951802197
2553.5 150.74953925437663
2553.5 150.74953925437663
2554.5 151.2645827921364
2554.5 151.2645827921364
2555.5 151.77962580298262
2555.5 151.77962580298262
2556.5 152.2946682794487
2556.5 152.2946682794487
2557.5 152.80971023193118
2557.5 152.80971023193118
2558.5 153.3247516632292
2558.5 153.3247516632292
2559.5 153.83979255184875
2559.5 153.83979255184875
2560.5 154.35483291515942
2560.5 154.35483291515942
2561.5 154.8698727401459
2561.5 154.8698727401459
2562.5 155.38491204179095
2562.5 155.38491204179095
2563.5 155.89995080982888
2563.5 155.89995080982888
2564.5 156.41498905750487
2564.5 156.41498905750487
2565.5 156.93002676135742
2565.5 156.93002676135742
2566.5 157.44506394819035
2566.5 157.44506394819035
2567.5 157.96010058707543
2567.5 157.96010058707543
2568.5 158.47513669730031
2568.5 158.47513669730031
2569.5 158.9901722921102
2569.5 158.9901722921102
2570.5 159.50520734941838
2570.5 159.50520734941838
2571.5 160.02024186551282
2571.5 160.02024186551282
2572.5 160.53527587383925
2572.5 160.53527587383925
2573.5 161.05030933169814
2573.5 161.05030933169814
2574.5 161.565342278077
2574.5 161.565342278077
2575.5 162.0803746712387
2575.5 162.0803746712387
2576.5 162.5954065544755
2576.5 162.5954065544755
2577.5 163.11043788788695
2577.5 163.11043788788695
2578.5 163.6254687039068
2578.5 163.6254687039068
2579.5 164.14049899841072
2579.5 164.14049899841072
2580.5 164.6555287446444
2580.5 164.6555287446444
2581.5 165.1705579581339
2581.5 165.1705579581339
2582.5 165.68558665588597
2582.5 165.68558665588597
2583.5 166.2006148106776
2583.5 166.2006148106776
2584.5 166.71564243707928
2584.5 166.71564243707928
2585.5 167.23066954696142
2585.5 167.23066954696142
2586.5 167.74569611072118
2586.5 167.74569611072118
2587.5 168.2607221599289
2587.5 168.2607221599289
2588.5 168.7757476677808
2588.5 168.7757476677808
2589.5 169.2907726419239
2589.5 169.2907726419239
2590.5 169.8057970926735
2590.5 169.8057970926735
2591.5 170.32082100133468
2591.5 170.32082100133468
2592.5 170.8358444013037
2592.5 170.8358444013037
2593.5 171.35086724891852
2593.5 171.35086724891852
2594.5 171.86588957803724
2594.5 171.86588957803724
2595.5 172.3809113713893
2595.5 172.3809113713893
2596.5 172.8959326285128
2596.5 172.8959326285128
2597.5 173.4109533691572
2597.5 173.4109533691572
2598.5 173.9259735694487
2598.5 173.9259735694487
2599.5 174.44099325481622
2599.5 174.44099325481622
2600.5 174.95601239616826
2600.5 174.95601239616826
2601.5 175.4710310076135
2601.5 175.4710310076135
2602.5 175.98604908406506
2602.5 175.98604908406506
2603.5 176.50106663262682
2603.5 176.50106663262682
2604.5 177.016083665532
2604.5 177.016083665532
2605.5 177.5311001589068
2605.5 177.5311001589068
2606.5 178.04611611137642
2606.5 178.04611611137642
2607.5 178.56113154269028
2607.5 178.56113154269028
2608.5 179.07614645243603
2608.5 179.07614645243603
2609.5 179.59116082049448
2609.5 179.59116082049448
2610.5 180.10617467037662
2610.5 180.10617467037662
2611.5 180.62118796973002
2611.5 180.62118796973002
2612.5 181.1362007599289
2612.5 181.1362007599289
2613.5 181.6512130043656
2613.5 181.6512130043656
2614.5 182.16622472191534
2614.5 182.16622472191534
2615.5 182.6812359088661
2615.5 182.6812359088661
2616.5 183.19624655912602
2616.5 183.19624655912602
2617.5 183.71125669060783
2617.5 183.71125669060783
2618.5 184.22626629447012
2618.5 184.22626629447012
2619.5 184.74127534862615
2619.5 184.74127534862615
2620.5 185.25628389307545
2620.5 185.25628389307545
2621.5 185.7712919057808
2621.5 185.7712919057808
2622.5 186.28629938119352
2622.5 186.28629938119352
2623.5 186.80130631602083
2623.5 186.80130631602083
2624.5 187.3163127253764
2624.5 187.3163127253764
2625.5 187.83131862291785
2625.5 187.83131862291785
2626.5 188.34632397157557
2626.5 188.34632397157557
2627.5 188.86132879774104
2627.5 188.86132879774104
2628.5 189.376333099077
2628.5 189.376333099077
2629.5 189.89133685354622
2629.5 189.89133685354622
2630.5 190.4063400945945
2630.5 190.4063400945945
2631.5 190.92134279074355
2631.5 190.92134279074355
2632.5 191.43634497072208
2632.5 191.43634497072208
2633.5 191.95134661015558
2633.5 191.95134661015558
2634.5 192.46634772081555
2634.5 192.46634772081555
2635.5 192.98134830137664
2635.5 192.98134830137664
2636.5 193.49634834294787
2636.5 193.49634834294787
2637.5 194.01134787233306
2637.5 194.01134787233306
2638.5 194.526346858604
2638.5 194.526346858604
2639.5 195.04134531536874
2639.5 195.04134531536874
2640.5 195.5563432540359
2640.5 195.5563432540359
2641.5 196.07134064408964
2641.5 196.07134064408964
2642.5 196.58633750624188
2642.5 196.58633750624188
2643.5 197.10133385226393
2643.5 197.10133385226393
2644.5 197.6163296516896
2644.5 197.6163296516896
2645.5 198.13132494543126
2645.5 198.13132494543126
2646.5 198.64631967484402
2646.5 198.64631967484402
2647.5 199.16131390805646
2647.5 199.16131390805646
2648.5 199.67630758876092
2648.5 199.67630758876092
2649.5 200.1913007409621
2649.5 200.1913007409621
2650.5 200.70629336470947
2650.5 200.70629336470947
2651.5 201.2212854642583
2651.5 201.2212854642583
2652.5 201.73627703265322
2652.5 201.73627703265322
2653.5 202.2512680656214
2653.5 202.2512680656214
2654.5 202.7662585689908
2654.5 202.7662585689908
2655.5 203.28124854128765
2655.5 203.28124854128765
2656.5 203.79623798732806
2656.5 203.79623798732806
2657.5 204.311226907112
2657.5 204.311226907112
2658.5 204.82621528894944
2658.5 204.82621528894944
2659.5015880555316 205.3420209565968
2659.5015880555316 205.3420209565968
2660.5015880555316 205.7561191722529
2660.5015880555316 205.7561191722529
2661.5015880555316 206.07050843679096
2661.5015880555316 206.07050843679096
2662.5015880555316 206.3058035766618
2662.5015880555316 206.3058035766618
2663.5015880555316 206.4783572610366
2663.5015880555316 206.4783572610366
2664.5015880555316 206.60114124903436
2664.5015880555316 206.60114124903436
2665.5015880555316 206.68444539693905
2665.5015880555316 206.68444539693905
2666.5015880555316 206.73643213765862
2666.5015880555316 206.73643213765862
2667.5015880555316 206.76357628509376
2667.5015880555316 206.76357628509376
2668.5015880555316 206.77101404912602
2668.5015880555316 206.77101404912602
2669.5015880555316 206.7628196949716
2669.5015880555316 206.7628196949716
2670.5015880555316 206.742225146616
2670.5015880555316 206.742225146616
2671.5015880555316 206.71179412603658
2671.5015880555316 206.71179412603658
2672.5015880555316 206.67356030265324
2672.5015880555316 206.67356030265324
2673.5015880555316 206.62913689402083
2673.5015880555316 206.62913689402083
2674.5015880555316 206.57980360834256
2674.5015880555316 206.57980360834256
2675.5015880555316 206.52657553038995
2675.5015880555316 206.52657553038995
2676.5015880555316 206.47025792411586
2676.5015880555316 206.47025792411586
2677.5015880555316 206.4114895332197
2677.5015880555316 206.4114895332197
2678.5015880555316 206.35077703711968
2678.5015880555316 206.35077703711968
2679.5015880555316 206.28852239900633
2679.5015880555316 206.28852239900633
2680.5015880555316 206.22504445311267
2680.5015880555316 206.22504445311267
2681.5015880555316 206.16059608717842
2681.5015880555316 206.16059608717842
2682.5015880555316 206.09537796349764
2682.5015880555316 206.09537796349764
2683.5015880555316 206.02954922344074
2683.5015880555316 206.02954922344074
2684.5015880555316 205.9632360826397
2684.5015880555316 205.9632360826397
2685.5015880555316 205.8965387212055
2685.5015880555316 205.8965387212055
2686.5015880555316 205.82953655125513
2686.5015880555316 205.82953655125513
2687.5015880555316 205.76229259158478
2687.5015880555316 205.76229259158478
2688.5015880555316 205.6948568417417
2688.5015880555316 205.6948568417417
2689.5015880555316 205.6272689543798
2689.5015880555316 205.6272689543798
2690.5015880555316 205.55956036188377
2690.5015880555316 205.55956036188377
2691.5015880555316 205.4917560367641
2691.5015880555316 205.4917560367641
2692.5015880555316 205.42387575394855
2692.5015880555316 205.42387575394855
2693.5015880555316 205.35593523151215
2693.5015880555316 205.35593523151215
2694.5015880555316 205.28794692229013
2694.5015880555316 205.28794692229013
2695.5015880555316 205.2199206844392
2695.5015880555316 205.2199206844392
2696.5015880555316 205.15186437346856
2696.5015880555316 205.15186437346856
2697.5015880555316 205.08378420854055
2697.5015880555316 205.08378420854055
2698.5015880555316 205.01568510115789
2698.5015880555316 205.01568510115789
2699.5015880555316 204.94757098912785
2699.5015880555316 204.94757098912785
2700.5 204.87955315081084
2700.5 204.87955315081084
2701.5 204.81141767858412
2701.5 204.81141767858412
2702.5 204.74327469854688
2702.5 204.74327469854688
2703.5 204.6751257769526
2703.5 204.6751257769526
2704.5 204.6069721278354
2704.5 204.6069721278354
2705.5 204.53881471317996
2705.5 204.53881471317996
2706.5 204.47065432843036
2706.5 204.47065432843036
2707.5 204.40249158229398
2707.5 204.40249158229398
2708.5 204.3343269639097
2708.5 204.3343269639097
2709.5 204.26616084290814
2709.5 204.26616084290814
2710.5 204.19799355340984
2710.5 204.19799355340984
2711.5 204.12982531886863
2711.5 204.12982531886863
2712.5 204.06165633015692
2712.5 204.06165633015692
2713.5 203.99348675167062
2713.5 203.99348675167062
2714.5 203.9253166947259
2714.5 203.9253166947259
2715.5 203.85714626050486
2715.5 203.85714626050486
2716.5 203.78897552236847
2716.5 203.78897552236847
2717.5 203.72080454340033
2717.5 203.72080454340033
2718.5 203.65263336449448
2718.5 203.65263336449448
2719.5 203.58446203834006
2719.5 203.58446203834006
2720.5 203.51629059401606
2720.5 203.51629059401606
2721.5 203.4481190307878
2721.5 203.4481190307878
2722.5 203.37994740036848
2722.5 203.37994740036848
2723.5 203.31177569244772
2723.5 203.31177569244772
2724.5 203.24360393364825
2724.5 203.24360393364825
2725.5 203.1754321309763
2725.5 203.1754321309763
2726.5 203.10726029076093
2726.5 203.10726029076093
2727.5 203.03908841707766
2727.5 203.03908841707766
2728.5 202.97091651870784
2728.5 202.97091651870784
2729.5 202.9027445873773
2729.5 202.9027445873773
2730.5 202.83457263947327
2730.5 202.83457263947327
2731.5 202.76640067200566
2731.5 202.76640067200566
2732.5 202.69822867831385
2732.5 202.69822867831385
2733.5 202.63005666054912
2733.5 202.63005666054912
2734.5 202.56188463802803
2734.5 202.56188463802803
2735.5 202.4937125947063
2735.5 202.4937125947063
2736.5 202.425540549921
2736.5 202.425540549921
2737.5 202.35736849286323
2737.5 202.35736849286323
2738.5 202.2891964282005
2738.5 202.2891964282005
2739.5 202.2210243516776
2739.5 202.2210243516776
2740.5 202.15285227369114
2740.5 202.15285227369114
2741.5 202.08468018200787
2741.5 202.08468018200787
2742.5 202.01650807708964
2742.5 202.01650807708964
2743.5 201.9483359659908
2743.5 201.9483359659908
2744.5 201.8801638486618
2744.5 201.8801638486618
2745.5 201.81199170920684
2745.5 201.81199170920684
2746.5 201.74381958565795
2746.5 201.74381958565795
2747.5 201.67564741927123
2747.5 201.67564741927123
2748.5 201.60747526736625
2748.5 201.60747526736625
2749.5 201.53930309471014
2749.5 201.53930309471014
2750.5 201.47113092334007
2750.5 201.47113092334007
2751.5 201.40295873832267
2751.5 201.40295873832267
2752.5 201.33478653864603
2752.5 201.33478653864603
2753.5 201.2666143388806
2753.5 201.2666143388806
2754.5 201.19844212070132
2754.5 201.19844212070132
2755.5 201.13026990857463
2755.5 201.13026990857463
2756.5 201.0620976770716
2756.5 201.0620976770716
2757.5 200.99392543658885
2757.5 200.99392543658885
2758.5 200.92575317677924
2758.5 200.92575317677924
2759.5 200.8575809107395
2759.5 200.8575809107395
2760.5 200.789408644611
2760.5 200.789408644611
2761.5 200.7212363648352
2761.5 200.7212363648352
2762.5 200.65306407929108
2762.5 200.65306407929108
2763.5 200.58489178614207
2763.5 200.58489178614207
2764.5 200.5167194793457
2764.5 200.5167194793457
2765.5 200.4485471738354
2765.5 200.4485471738354
2766.5 200.38037484757396
2766.5 200.38037484757396
2767.5 200.3122024930452
2767.5 200.3122024930452
2768.5 200.24403016051434
2768.5 200.24403016051434
2769.5 200.17585780723238
2769.5 200.17585780723238
2770.5 200.10768544162838
2770.5 200.10768544162838
2771.5 200.03951308207698
2771.5 200.03951308207698
2772.5 199.9713406942583
2772.5 199.9713406942583
2773.5 199.90316830914992
2773.5 199.90316830914992
2774.5 199.83499589577426
2774.5 199.83499589577426
2775.5 199.76682349550552
2775.5 199.76682349550552
2776.5 199.69865108337663
2776.5 199.69865108337663
2777.5 199.63047864298042
2777.5 199.63047864298042
2778.5 199.56230621706595
2778.5 199.56230621706595
2779.5 199.49413377040034
2779.5 199.49413377040034
2780.5 199.42596131755408
2780.5 199.42596131755408
2781.5 199.3577888453315
2781.5 199.3577888453315
2782.5 199.2896163641292
2782.5 199.2896163641292
2783.5 199.2214438856372
2783.5 199.2214438856372
2784.5 199.15327140568166
2784.5 199.15327140568166
2785.5 199.0850988927417
2785.5 199.0850988927417
2786.5 199.0169263872292
2786.5 199.0169263872292
2787.5 198.94875385344935
2787.5 198.94875385344935
2788.5 198.88058134166744
2788.5 198.88058134166744
2789.5 198.812408802993
2789.5 198.812408802993
2790.5 198.74423624219264
2790.5 198.74423624219264
2791.5 198.6760636911569
2791.5 198.6760636911569
2792.5 198.60789112546195
2792.5 198.60789112546195
2793.5 198.53971854653201
2793.5 198.53971854653201
2794.5 198.4715459609596
2794.5 198.4715459609596
2795.5 198.40337336824408
2795.5 198.40337336824408
2796.5 198.33520077072274
2796.5 198.33520077072274
2797.5 198.26702815107544
2797.5 198.26702815107544
2798.5 198.1988555327142
2798.5 198.1988555327142
2799.5 198.13068289456425
2799.5 198.13068289456425
2800.5 198.06251024927124
2800.5 198.06251024927124
2801.5 197.99433761231856
2801.5 197.99433761231856
2802.5 197.92616494009377
2802.5 197.92616494009377
2803.5 197.85799227620933
2803.5 197.85799227620933
2804.5 197.78981959157375
2804.5 197.78981959157375
2805.5 197.72164691436558
2805.5 197.72164691436558
2806.5 197.65347422346062
2806.5 197.65347422346062
2807.5 197.5853015118045
2807.5 197.5853015118045
2808.5 197.51712879534256
2808.5 197.51712879534256
2809.5 197.44895606422133
2809.5 197.44895606422133
2810.5 197.38078334148997
2810.5 197.38078334148997
2811.5 197.31261059049132
2811.5 197.31261059049132
2812.5 197.24443783372436
2812.5 197.24443783372436
2813.5 197.17626508534727
2813.5 197.17626508534727
2814.5 197.10809230732806
2814.5 197.10809230732806
2815.5 197.0399195188235
2815.5 197.0399195188235
2816.5 196.97174673590968
2816.5 196.97174673590968
2817.5 196.90357394113573
2817.5 196.90357394113573
2818.5 196.83540113129015
2818.5 196.83540113129015
2819.5 196.7672283095349
2819.5 196.7672283095349
2820.5 196.6990554877404
2820.5 196.6990554877404
2821.5 196.63088265224906
2821.5 196.63088265224906
2822.5 196.56270980347327
2822.5 196.56270980347327
2823.5 196.49453694851687
2823.5 196.49453694851687
2824.5 196.42636408875458
2824.5 196.42636408875458
2825.5 196.3581912068664
2825.5 196.3581912068664
2826.5 196.29001833331856
2826.5 196.29001833331856
2827.5 196.22184543196525
2827.5 196.22184543196525
2828.5 196.15367254037662
2828.5 196.15367254037662
2829.5 196.08549961914588
2829.5 196.08549961914588
2830.5 196.01732670671734
2830.5 196.01732670671734
2831.5 195.94915376602148
2831.5 195.94915376602148
2832.5 195.88098083412785
2832.5 195.88098083412785
2833.5 195.8128078871626
2833.5 195.8128078871626
2834.5 195.7446349353915
2834.5 195.7446349353915
2835.5 195.67646196424408
2835.5 195.67646196424408
2836.5 195.6082889916331
2836.5 195.6082889916331
2837.5 195.5401160071619
2837.5 195.5401160071619
2838.5 195.47194300899395
2838.5 195.47194300899395
2839.5 195.40376999850398
2839.5 195.40376999850398
2840.5 195.3355969940666
2840.5 195.3355969940666
2841.5 195.2674239716277
2841.5 195.2674239716277
2842.5 195.19925094163335
2842.5 195.19925094163335
2843.5 195.13107789083836
2843.5 195.13107789083836
2844.5 195.06290485594943
2844.5 195.06290485594943
2845.5 194.99473178573885
2845.5 194.99473178573885
2846.5 194.92655872386862
2846.5 194.92655872386862
2847.5 194.85838564124725
2847.5 194.85838564124725
2848.5 194.79021255996142
2848.5 194.79021255996142
2849.5 194.72203946635358
2849.5 194.72203946635358
2850.5 194.65386635808647
2850.5 194.65386635808647
2851.5 194.58569324363876
2851.5 194.58569324363876
2852.5 194.51752010981465
2852.5 194.51752010981465
2853.5 194.44934697590182
2853.5 194.44934697590182
2854.5 194.38117383580834
2854.5 194.38117383580834
2855.5 194.313000690909
2855.5 194.313000690909
2856.5 194.24482752525856
2856.5 194.24482752525856
2857.5 194.17665435200317
2857.5 194.17665435200317
2858.5 194.1084811668876
2858.5 194.1084811668876
2859.5 194.04030799625377
2859.5 194.04030799625377
2860.5 193.97213477669027
2860.5 193.97213477669027
2861.5 193.90396158049947
2861.5 193.90396158049947
2862.5 193.83578835741616
2862.5 193.83578835741616
2863.5 193.76761513286928
2863.5 193.76761513286928
2864.5 193.69944189646225
2864.5 193.69944189646225
2865.5 193.63126866230368
2865.5 193.63126866230368
2866.5 193.56309539144868
2866.5 193.56309539144868
2867.5 193.49492213645024
2867.5 193.49492213645024
2868.5 193.42674886207544
2868.5 193.42674886207544
2869.5 193.35857558152
2869.5 193.35857558152
2870.5 193.29040228630532
2870.5 193.29040228630532
2871.5 193.22222898628476
2871.5 193.22222898628476
2872.5 193.15405567256744
2872.5 193.15405567256744
2873.5 193.0858823615604
2873.5 193.0858823615604
2874.5 193.01770902837796
2874.5 193.01770902837796
2875.5 192.94953569653106
2875.5 192.94953569653106
2876.5 192.8813623438835
2876.5 192.8813623438835
2877.5 192.81318898647962
2877.5 192.81318898647962
2878.5 192.74501562284559
2878.5 192.74501562284559
2879.5 192.6768422384604
2879.5 192.6768422384604
2880.5 192.60866886150265
2880.5 192.60866886150265
2881.5 192.54049547222286
2881.5 192.54049547222286
2882.5 192.47232206219195
2882.5 192.47232206219195
2883.5 192.4041486473552
2883.5 192.4041486473552
2884.5 192.3359752324297
2884.5 192.3359752324297
2885.5 192.26780179812783
2885.5 192.26780179812783
2886.5 192.1996283501292
2886.5 192.1996283501292
2887.5 192.13145491093272
2887.5 192.13145491093272
2888.5 192.06328145098513
2888.5 192.06328145098513
2889.5 191.99510797734072
2889.5 191.99510797734072
2890.5 191.92693450640667
2890.5 191.92693450640667
2891.5 191.85876101467196
2891.5 191.85876101467196
2892.5 191.79058752289797
2892.5 191.79058752289797
2893.5 191.72241402017679
2893.5 191.72241402017679
2894.5 191.65424050279634
2894.5 191.65424050279634
2895.5 191.58606698675143
2895.5 191.58606698675143
2896.5 191.517893443814
2896.5 191.517893443814
2897.5 191.44971990078778
2897.5 191.44971990078778
2898.5 191.3815463468639
2898.5 191.3815463468639
2899.5 191.3133727989431
2899.5 191.3133727989431
2900.5 191.2451992255541
2900.5 191.2451992255541
2901.5 191.1770256520763
2901.5 191.1770256520763
2902.5 191.10885205170604
2902.5 191.10885205170604
2903.5 191.04067845267127
2903.5 191.04067845267127
2904.5 190.97250484883068
2904.5 190.97250484883068
2905.5 190.90433122281468
2905.5 190.90433122281468
2906.5 190.83615759950897
2906.5 190.83615759950897
2907.5 190.76798396859834
2907.5 190.76798396859834
2908.5 190.69981032582754
2908.5 190.69981032582754
2909.5 190.63163666935992
2909.5 190.63163666935992
2910.5 190.56346300808647
2910.5 190.56346300808647
2911.5 190.49528933215376
2911.5 190.49528933215376
2912.5 190.42711564532334
2912.5 190.42711564532334
2913.5 190.35894196449604
2913.5 190.35894196449604
2914.5 190.2907682582005
2914.5 190.2907682582005
2915.5 190.22259455319102
2915.5 190.22259455319102
2916.5 190.15442082743036
2916.5 190.15442082743036
2917.5 190.08624709548909
2917.5 190.08624709548909
2918.5 190.01807336620865
2918.5 190.01807336620865
2919.5 189.9498996072861
2919.5 189.9498996072861
2920.5 189.88172585244868
2920.5 189.88172585244868
2921.5 189.81355208863155
2921.5 189.81355208863155
2922.5 189.74537832889953
2922.5 189.74537832889953
2923.5 189.6772045409002
2923.5 189.6772045409002
2924.5 189.60903073966588
2924.5 189.60903073966588
2925.5 189.54085694677195
2925.5 189.54085694677195
2926.5 189.4726831199312
2926.5 189.4726831199312
2927.5 189.40450930148026
2927.5 189.40450930148026
2928.5 189.33633546974488
2928.5 189.33633546974488
2929.5 189.26816163182886
2929.5 189.26816163182886
2930.5 189.199987789107
2930.5 189.199987789107
2931.5 189.1318139331007
2931.5 189.1318139331007
2932.5 189.06364006482187
2932.5 189.06364006482187
2933.5 188.99546618325857
2933.5 188.99546618325857
2934.5 188.92729229409034
2934.5 188.92729229409034
2935.5 188.85911840154054
2935.5 188.85911840154054
2936.5 188.7909444957063
2936.5 188.7909444957063
2937.5 188.72277058226712
2937.5 188.72277058226712
2938.5 188.6545966654464
2938.5 188.6545966654464
2939.5 188.58642272645025
2939.5 188.58642272645025
2940.5 188.51824878264824
2940.5 188.51824878264824
2941.5 188.45007483307793
2941.5 188.45007483307793
2942.5 188.38190087828949
2942.5 188.38190087828949
2943.5 188.31372689564603
2943.5 188.31372689564603
2944.5 188.2455529274843
2944.5 188.2455529274843
2945.5 188.1773789352292
2945.5 188.1773789352292
2946.5 188.1092049415105
2946.5 188.1092049415105
2947.5 188.04103092979028
2947.5 188.04103092979028
2948.5 187.9728569104651
2948.5 187.9728569104651
2949.5 187.9046828938503
2949.5 187.9046828938503
2950.5 187.83650885648433
2950.5 187.83650885648433
2951.5 187.76833480679633
2951.5 187.76833480679633
2952.5 187.70016075134006
2952.5 187.70016075134006
2953.5 187.63198668970315
2953.5 187.63198668970315
2954.5 187.5638126157442
2954.5 187.5638126157442
2955.5 187.49563853697947
2955.5 187.49563853697947
2956.5 187.42746445107161
2956.5 187.42746445107161
2957.5 187.35929033827122
2957.5 187.35929033827122
2958.5 187.2911162413274
2958.5 187.2911162413274
2959.5 187.22294211754055
2959.5 187.22294211754055
2960.5 187.15476798184403
2960.5 187.15476798184403
2961.5 187.08659385925446
2961.5 187.08659385925446
2962.5 187.01841969800094
2962.5 187.01841969800094
2963.5 186.9502455512292
2963.5 186.9502455512292
2964.5 186.8820713850811
2964.5 186.8820713850811
2965.5 186.81389721132805
2965.5 186.81389721132805
2966.5 186.74572302708967
2966.5 186.74572302708967
2967.5 186.67754883529582
2967.5 186.67754883529582
2968.5 186.60937463255476
2968.5 186.60937463255476
2969.5 186.5412004226706
2969.5 186.5412004226706
2970.5 186.47302620183925
2970.5 186.47302620183925
2971.5 186.40485195888195
2971.5 186.40485195888195
2972.5 186.3366777345803
2972.5 186.3366777345803
2973.5 186.2685034735327
2973.5 186.2685034735327
2974.5 186.20032922224974
2974.5 186.20032922224974
2975.5 186.13215495768233
2975.5 186.13215495768233
2976.5 186.0639806662719
2976.5 186.0639806662719
2977.5 185.995806390718
2977.5 185.995806390718
2978.5 185.92763210187965
2978.5 185.92763210187965
2979.5 185.8594577875731
2979.5 185.8594577875731
2980.5 185.79128347317774
2980.5 185.79128347317774
2981.5 185.7231091478352
2981.5 185.7231091478352
2982.5 185.65493482854527
2982.5 185.65493482854527
2983.5 185.58676049125378
2983.5 185.58676049125378
2984.5 185.5185861270698
2984.5 185.5185861270698
2985.5 185.45041176422131
2985.5 185.45041176422131
2986.5 185.38223739514274
2986.5 185.38223739514274
2987.5 185.3140630198835
2987.5 185.3140630198835
2988.5 185.24588863413888
2988.5 185.24588863413888
2989.5 185.17771423469748
2989.5 185.17771423469748
2990.5 185.1095398219716
2990.5 185.1095398219716
2991.5 185.04136540443986
2991.5 185.04136540443986
2992.5 184.97319098819418
2992.5 184.97319098819418
2993.5 184.90501654510547
2993.5 184.90501654510547
2994.5 184.8368421033028
2994.5 184.8368421033028
2995.5 184.76866766278619
2995.5 184.76866766278619
2996.5 184.70049319680132
2996.5 184.70049319680132
2997.5 184.63231871615722
2997.5 184.63231871615722
2998.5 184.5641442391364
2998.5 184.5641442391364
2999.5 184.49596975497246
2999.5 184.49596975497246
3000.5 184.42779523782417
3000.5 184.42779523782417
3001.5 184.35962075014044
3001.5 184.35962075014044
3002.5 184.29144621352702
3002.5 184.29144621352702
3003.5 184.2232717016611
3003.5 184.2232717016611
3004.5 184.15509715543604
3004.5 184.15509715543604
3005.5 184.08692261658885
3005.5 184.08692261658885
3006.5 184.01874805227345
3006.5 184.01874805227345
3007.5 183.95057348924408
3007.5 183.95057348924408
3008.5 183.88239890546356
3008.5 183.88239890546356
3009.5 183.81422433282253
3009.5 183.81422433282253
3010.5 183.7460497309517
3010.5 183.7460497309517
3011.5 183.67787513884556
3011.5 183.67787513884556
3012.5 183.6097005273631
3012.5 183.6097005273631
3013.5 183.54152590259613
3013.5 183.54152590259613
3014.5 183.47335128007765
3014.5 183.47335128007765
3015.5 183.40517662975373
3015.5 183.40517662975373
3016.5 183.33700199528633
3016.5 183.33700199528633
3017.5 183.26882732920933
3017.5 183.26882732920933
3018.5 183.20065266304357
3018.5 183.20065266304357
3019.5 183.1324779911095
3019.5 183.1324779911095
3020.5 183.0643033007616
3020.5 183.0643033007616
3021.5 182.99612859575439
3021.5 182.99612859575439
3022.5 182.92795390940282
3022.5 182.92795390940282
3023.5 182.8597791863053
3023.5 182.8597791863053
3024.5 182.79160447434725
3024.5 182.79160447434725
3025.5 182.72342974163809
3025.5 182.72342974163809
3026.5 182.65525498955253
3026.5 182.65525498955253
3027.5 182.58708023875306
3027.5 182.58708023875306
3028.5 182.51890547563153
3028.5 182.51890547563153
3029.5 182.45073071522037
3029.5 182.45073071522037
3030.5 182.3825559415247
3030.5 182.3825559415247
3031.5 182.31438114707794
3031.5 182.31438114707794
3032.5 182.24620635625445
3032.5 182.24620635625445
3033.5 182.1780315376255
3033.5 182.1780315376255
3034.5 182.1098567287117
3034.5 182.1098567287117
3035.5 182.04168189904675
3035.5 182.04168189904675
3036.5 181.97350707209213
3036.5 181.97350707209213
3037.5 181.9053322243369
3037.5 181.9053322243369
3038.5 181.8371573731506
3038.5 181.8371573731506
3039.5 181.76898250121317
3039.5 181.76898250121317
3040.5 181.70080763807795
3040.5 181.70080763807795
3041.5 181.63263275515405
3041.5 181.63263275515405
3042.5 181.56445786641234
3042.5 181.56445786641234
3043.5 181.49628295925675
3043.5 181.49628295925675
3044.5 181.42810806090336
3044.5 181.42810806090336
3045.5 181.35993314179885
3045.5 181.35993314179885
3046.5 181.29175821926327
3046.5 181.29175821926327
3047.5 181.2235832698352
3047.5 181.2235832698352
3048.5 181.15540832783452
3048.5 181.15540832783452
3049.5 181.08723338240281
3049.5 181.08723338240281
3050.5 181.01905841479567
3050.5 181.01905841479567
3051.5 180.95088343670315
3051.5 180.95088343670315
3052.5 180.88270845948432
3052.5 180.88270845948432
3053.5 180.81453346426395
3053.5 180.81453346426395
3054.5 180.7463584543843
3054.5 180.7463584543843
3055.5 180.6781834617855
3055.5 180.6781834617855
3056.5 180.61000842909849
3056.5 180.61000842909849
3057.5 180.54183340480134
3057.5 180.54183340480134
3058.5 180.4736583685945
3058.5 180.4736583685945
3059.5 180.40548331163652
3059.5 180.40548331163652
3060.5 180.3373082559646
3060.5 180.3373082559646
3061.5 180.2691331832536
3061.5 180.2691331832536
3062.5 180.20095810339944
3062.5 180.20095810339944
3063.5 180.1327830187395
3063.5 180.1327830187395
3064.5 180.06460793674037
3064.5 180.06460793674037
3065.5 179.99643282647395
3065.5 179.99643282647395
3066.5 179.92825772029263
3066.5 179.92825772029263
3067.5 179.86008258584403
3067.5 179.86008258584403
3068.5 179.79190746019762
3068.5 179.79190746019762
3069.5 179.723732323604
3069.5 179.723732323604
3070.5 179.6555571723511
3070.5 179.6555571723511
3071.5 179.5873820115753
3071.5 179.5873820115753
3072.5 179.5192068450312
3072.5 179.5192068450312
3073.5 179.4510316647903
3073.5 179.4510316647903
3074.5 179.3828564726397
3074.5 179.3828564726397
3075.5 179.3146812902538
3075.5 179.3146812902538
3076.5 179.24650607254623
3076.5 179.24650607254623
3077.5 179.17833085846195
3077.5 179.17833085846195
3078.5 179.11015563860937
3078.5 179.11015563860937
3079.5 179.04198039938046
3079.5 179.04198039938046
3080.5 178.97380515534573
3080.5 178.97380515534573
3081.5 178.90562990508081
3081.5 178.90562990508081
3082.5 178.8374546368639
3082.5 178.8374546368639
3083.5 178.7692793685087
3083.5 178.7692793685087
3084.5 178.70110408357624
3084.5 178.70110408357624
3085.5 178.63292880560937
3085.5 178.63292880560937
3086.5 178.56475350121184
3086.5 178.56475350121184
3087.5 178.49657818586707
3087.5 178.49657818586707
3088.5 178.42840287180834
3088.5 178.42840287180834
3089.5 178.36022755156898
3089.5 178.36022755156898
3090.5 178.29205221332808
3090.5 178.29205221332808
3091.5 178.2238768557108
3091.5 178.2238768557108
3092.5 178.1557015139501
3092.5 178.1557015139501
3093.5 178.08752613824254
3093.5 178.08752613824254
3094.5 178.0193507783915
3094.5 178.0193507783915
3095.5 177.95117539444706
3095.5 177.95117539444706
3096.5 177.88299999584336
3096.5 177.88299999584336
3097.5 177.8148245923843
3097.5 177.8148245923843
3098.5 177.74664918416892
3098.5 177.74664918416892
3099.5 177.67847376404387
3099.5 177.67847376404387
3100.5 177.6102983315968
3100.5 177.6102983315968
3101.5 177.54212290795192
3101.5 177.54212290795192
3102.5 177.4739474513227
3102.5 177.4739474513227
3103.5 177.40577199597945
3103.5 177.40577199597945
3104.5 177.33759653624273
3104.5 177.33759653624273
3105.5 177.26942105809215
3105.5 177.26942105809215
3106.5 177.20124556528228
3106.5 177.20124556528228
3107.5 177.13307006904137
3107.5 177.13307006904137
3108.5 177.06489457408648
3108.5 177.06489457408648
3109.5 176.99671905975526
3109.5 176.99671905975526
3110.5 176.928543541993
3110.5 176.928543541993
3111.5 176.8603680034796
3111.5 176.8603680034796
3112.5 176.79219246762705
3112.5 176.79219246762705
3113.5 176.72401690488195
3113.5 176.72401690488195
3114.5 176.6558413594177
3114.5 176.6558413594177
3115.5 176.58766578609848
3115.5 176.58766578609848
3116.5 176.51949021502776
3116.5 176.51949021502776
3117.5 176.45131461890114
3117.5 176.45131461890114
3118.5 176.38313902502304
3118.5 176.38313902502304
3119.5 176.31496342537662
3119.5 176.31496342537662
3120.5 176.2467877988377
3120.5 176.2467877988377
3121.5 176.17861218206343
3121.5 176.17861218206343
3122.5 176.11043654495037
3122.5 176.11043654495037
3123.5 176.0422609114606
3123.5 176.0422609114606
3124.5 175.9740852585945
3124.5 175.9740852585945
3125.5 175.90590959244392
3125.5 175.90590959244392
3126.5 175.83773391677042
3126.5 175.83773391677042
3127.5 175.76955824100816
3127.5 175.76955824100816
3128.5 175.70138255333623
3128.5 175.70138255333623
3129.5 175.6332068472504
3129.5 175.6332068472504
3130.5 175.56503113539628
3130.5 175.56503113539628
3131.5 175.4968554248282
3131.5 175.4968554248282
3132.5 175.42867970473722
3132.5 175.42867970473722
3133.5 175.3605039638456
3133.5 175.3605039638456
3134.5 175.29232821109377
3134.5 175.29232821109377
3135.5 175.2241524666823
3135.5 175.2241524666823
3136.5 175.1559767117855
3136.5 175.1559767117855
3137.5 175.08780092999618
3137.5 175.08780092999618
3138.5 175.01962514340102
3138.5 175.01962514340102
3139.5 174.951449352
3139.5 174.951449352
3140.5 174.88327355483068
3140.5 174.88327355483068
3141.5 174.81509773823552
3141.5 174.81509773823552
3142.5 174.7469219253132
3142.5 174.7469219253132
3143.5 174.67874610048116
3143.5 174.67874610048116
3144.5 174.61057025489797
3144.5 174.61057025489797
3145.5 174.54239440588375
3145.5 174.54239440588375
3146.5 174.4742185581556
3146.5 174.4742185581556
3147.5 174.4060426849097
3147.5 174.4060426849097
3148.5 174.33786681299932
3148.5 174.33786681299932
3149.5 174.2696909291793
3149.5 174.2696909291793
3150.5 174.20151503441204
3150.5 174.20151503441204
3151.5 174.13333912640982
3151.5 174.13333912640982
3152.5 174.06516320746042
3152.5 174.06516320746042
3153.5 173.99698729731318
3153.5 173.99698729731318
3154.5 173.92881136164823
3154.5 173.92881136164823
3155.5 173.86063543341072
3155.5 173.86063543341072
3156.5 173.79245947356358
3156.5 173.79245947356358
3157.5 173.72428351637728
3157.5 173.72428351637728
3158.5 173.65610753843987
3158.5 173.65610753843987
3159.5 173.58793156316327
3159.5 173.58793156316327
3160.5 173.51975558445562
3160.5 173.51975558445562
3161.5 173.45157958499684
3161.5 173.45157958499684
3162.5 173.38340358210704
3162.5 173.38340358210704
3163.5 173.31522756593273
3163.5 173.31522756593273
3164.5 173.24705154632738
3164.5 173.24705154632738
3165.5 173.1788755073457
3165.5 173.1788755073457
3166.5 173.1106994621339
3166.5 173.1106994621339
3167.5 173.04252341491534
3167.5 173.04252341491534
3168.5 172.9743473605042
3168.5 172.9743473605042
3169.5 172.90617127310864
3169.5 172.90617127310864
3170.5 172.8379952104606
3170.5 172.8379952104606
3171.5 172.76981910634956
3171.5 172.76981910634956
3172.5 172.70164301200316
3172.5 172.70164301200316
3173.5 172.63346691326328
3173.5 172.63346691326328
3174.5 172.5652907876309
3174.5 172.5652907876309
3175.5 172.49711465719264
3175.5 172.49711465719264
3176.5 172.42893852332335
3176.5 172.42893852332335
3177.5 172.3607623761696
3177.5 172.3607623761696
3178.5 172.29258622421
3178.5 172.29258622421
3179.5 172.22441006034072
3179.5 172.22441006034072
3180.5 172.15623388694854
3180.5 172.15623388694854
3181.5 172.0880577134676
3181.5 172.0880577134676
3182.5 172.01988152807698
3182.5 172.01988152807698
3183.5 171.95170531859296
3183.5 171.95170531859296
3184.5 171.88352910287878
3184.5 171.88352910287878
3185.5 171.81535288987493
3185.5 171.81535288987493
3186.5 171.74717666358663
3186.5 171.74717666358663
3187.5 171.6790004263511
3187.5 171.6790004263511
3188.5 171.6108241786302
3188.5 171.6108241786302
3189.5 171.5426479185873
3189.5 171.5426479185873
3190.5 171.4744716598304
3190.5 171.4744716598304
3191.5 171.40629538921337
3191.5 171.40629538921337
3192.5 171.33811909445342
3192.5 171.33811909445342
3193.5 171.2699427935128
3193.5 171.2699427935128
3194.5 171.20176649523304
3194.5 171.20176649523304
3195.5 171.13359017757693
3195.5 171.13359017757693
3196.5 171.06541386258164
3196.5 171.06541386258164
3197.5 170.99723753668866
3197.5 170.99723753668866
3198.5 170.929061198886
3198.5 170.929061198886
3199.5 170.86088484779884
3199.5 170.86088484779884
3200.5 170.7927084871888
3200.5 170.7927084871888
3201.5 170.72453212786476
3201.5 170.72453212786476
3202.5 170.65635574164824
3202.5 170.65635574164824
3203.5 170.5881793656087
3203.5 170.5881793656087
3204.5 170.5200029565848
3204.5 170.5200029565848
3205.5 170.4518265577379
3205.5 170.4518265577379
3206.5 170.38365013809033
3206.5 170.38365013809033
3207.5 170.31547371643603
3207.5 170.31547371643603
3208.5 170.24729727398108
3208.5 170.24729727398108
3209.5 170.17912084170314
3209.5 170.17912084170314
3210.5 170.11094439101132
3210.5 170.11094439101132
3211.5 170.04276792703504
3211.5 170.04276792703504
3212.5 169.9745914610025
3212.5 169.9745914610025
3213.5 169.90641497421882
3213.5 169.90641497421882
3214.5 169.838238490096
3214.5 169.838238490096
3215.5 169.7700619879716
3215.5 169.7700619879716
3216.5 169.70188548104136
3216.5 169.70188548104136
3217.5 169.63370897539716
3217.5 169.63370897539716
3218.5 169.56553245175144
3218.5 169.56553245175144
3219.5 169.49735590258797
3219.5 169.49735590258797
3220.5 169.4291793622267
3220.5 169.4291793622267
3221.5 169.36100281096776
3221.5 169.36100281096776
3222.5 169.29282624165774
3222.5 169.29282624165774
3223.5 169.22464967977513
3223.5 169.22464967977513
3224.5 169.15647308628294
3224.5 169.15647308628294
3225.5 169.08829650296775
3225.5 169.08829650296775
3226.5 169.0201198988519
3226.5 169.0201198988519
3227.5 168.95194328521316
3227.5 168.95194328521316
3228.5 168.88376668037662
3228.5 168.88376668037662
3229.5 168.81559005002237
3229.5 168.81559005002237
3230.5 168.74741340029178
3230.5 168.74741340029178
3231.5 168.679236753222
3231.5 168.679236753222
3232.5 168.6110601013464
3232.5 168.6110601013464
3233.5 168.54288343146922
3233.5 168.54288343146922
3234.5 168.47470676425291
3234.5 168.47470676425291
3235.5 168.40653007766025
3235.5 168.40653007766025
3236.5 168.33835338626173
3236.5 168.33835338626173
3237.5 168.27017669000787
3237.5 168.27017669000787
3238.5 168.2019999771768
3238.5 168.2019999771768
3239.5 168.13382325106122
3239.5 168.13382325106122
3240.5 168.06564652009033
3240.5 168.06564652009033
3241.5 167.9974697871127
3241.5 167.9974697871127
3242.5 167.9292930319596
3242.5 167.9292930319596
3243.5 167.8611162737878
3243.5 167.8611162737878
3244.5 167.79293951177263
3244.5 167.79293951177263
3245.5 167.72476273079346
3245.5 167.72476273079346
3246.5 167.65658595206278
3246.5 167.65658595206278
3247.5 167.58840914685192
3247.5 167.58840914685192
3248.5 167.52023234668866
3248.5 167.52023234668866
3249.5 167.45205553324092
3249.5 167.45205553324092
3250.5 167.3838787065087
3250.5 167.3838787065087
3251.5 167.31570187162836
3251.5 167.31570187162836
3252.5 167.24752502346357
3252.5 167.24752502346357
3253.5 167.17934818506345
3253.5 167.17934818506345
3254.5 167.11117132018313
3254.5 167.11117132018313
3255.5 167.04299445187178
3255.5 167.04299445187178
3256.5 166.97481758012938
3256.5 166.97481758012938
3257.5 166.90664068149448
3257.5 166.90664068149448
3258.5 166.83846379166178
3258.5 166.83846379166178
3259.5 166.77028688382754
3259.5 166.77028688382754
3260.5 166.70210996504608
3260.5 166.70210996504608
3261.5 166.63393303577925
3261.5 166.63393303577925
3262.5 166.56575610028227
3262.5 166.56575610028227
3263.5 166.49757916135425
3263.5 166.49757916135425
3264.5 166.42940221665793
3264.5 166.42940221665793
3265.5 166.36122524644392
3265.5 166.36122524644392
3266.5 166.29304827279884
3266.5 166.29304827279884
3267.5 166.22487129572272
3267.5 166.22487129572272
3268.5 166.15669429927027
3268.5 166.15669429927027
3269.5 166.08851728953334
3269.5 166.08851728953334
3270.5 166.02034028383204
3270.5 166.02034028383204
3271.5 165.95216326723303
3271.5 165.95216326723303
3272.5 165.88398623872436
3272.5 165.88398623872436
3273.5 165.81580920540983
3273.5 165.81580920540983
3274.5 165.74763215409376
3274.5 165.74763215409376
3275.5 165.67945509792236
3275.5 165.67945509792236
3276.5 165.61127804446127
3276.5 165.61127804446127
3277.5 165.54310095980296
3277.5 165.54310095980296
3278.5 165.4749238821102
3278.5 165.4749238821102
3279.5 165.40674679530684
3279.5 165.40674679530684
3280.5 165.338569681611
3280.5 165.338569681611
3281.5 165.27039257200028
3281.5 165.27039257200028
3282.5 165.20221545753424
3282.5 165.20221545753424
3283.5 165.1340383236918
3283.5 165.1340383236918
3284.5 165.06586118641837
3284.5 165.06586118641837
3285.5 164.99768404475142
3285.5 164.99768404475142
3286.5 164.92950687619197
3286.5 164.92950687619197
3287.5 164.86132971877197
3287.5 164.86132971877197
3288.5 164.79315253487178
3288.5 164.79315253487178
3289.5 164.7249753414487
3289.5 164.7249753414487
3290.5 164.65679814931164
3290.5 164.65679814931164
3291.5 164.58862095983542
3291.5 164.58862095983542
3292.5 164.52044373778713
3292.5 164.52044373778713
3293.5 164.45226651327027
3293.5 164.45226651327027
3294.5 164.384089289077
3294.5 164.384089289077
3295.5 164.3159120407903
3295.5 164.3159120407903
3296.5 164.24773478764823
3296.5 164.24773478764823
3297.5 164.17955752402082
3297.5 164.17955752402082
3298.5 164.11138025416327
3298.5 164.11138025416327
3299.5 164.04320298839085
3299.5 164.04320298839085
3300.5 163.9750256971007
3300.5 163.9750256971007
3301.5 163.90684839395038
3301.5 163.90684839395038
3302.5 163.8386710873195
3302.5 163.8386710873195
3303.5 163.77049376979096
3303.5 163.77049376979096
3304.5 163.70231644644457
3304.5 163.70231644644457
3305.5 163.6341391122005
3305.5 163.6341391122005
3306.5 163.56596176742156
3306.5 163.56596176742156
3307.5 163.49778441783675
3307.5 163.49778441783675
3308.5 163.4296070502504
3308.5 163.4296070502504
3309.5 163.36142967075438
3309.5 163.36142967075438
3310.5 163.29325230102305
3310.5 163.29325230102305
3311.5 163.22507490009443
3311.5 163.22507490009443
3312.5 163.15689751502237
3312.5 163.15689751502237
3313.5 163.08872011194876
3313.5 163.08872011194876
3314.5 163.02054268335743
3314.5 163.02054268335743
3315.5 162.9523652635683
3315.5 162.9523652635683
3316.5 162.8841878135444
3316.5 162.8841878135444
3317.5 162.81601037232267
3317.5 162.81601037232267
3318.5 162.74783291167512
3318.5 162.74783291167512
3319.5 162.67965544902083
3319.5 162.67965544902083
3320.5 162.61147798013639
3320.5 162.61147798013639
3321.5 162.5433004946252
3321.5 162.5433004946252
3322.5 162.47512300334571
3322.5 162.47512300334571
3323.5 162.40694550111903
3323.5 162.40694550111903
3324.5 162.33876799546127
3324.5 162.33876799546127
3325.5 162.270590471802
3325.5 162.270590471802
3326.5 162.20241293623303
3326.5 162.20241293623303
3327.5 162.13423539585824
3327.5 162.13423539585824
3328.5 162.0660578534272
3328.5 162.0660578534272
3329.5 161.99788029771167
3329.5 161.99788029771167
3330.5 161.92970272399464
3330.5 161.92970272399464
3331.5 161.86152516141703
3331.5 161.86152516141703
3332.5 161.7933475587512
3332.5 161.7933475587512
3333.5 161.7251699648876
3333.5 161.7251699648876
3334.5 161.65699236896776
3334.5 161.65699236896776
3335.5 161.58881475224726
3335.5 161.58881475224726
3336.5 161.5206371348948
3336.5 161.5206371348948
3337.5 161.4524594967417
3337.5 161.4524594967417
3338.5 161.38428186876564
3338.5 161.38428186876564
3339.5 161.31610420917997
3339.5 161.31610420917997
3340.5 161.24792655088032
3340.5 161.24792655088032
3341.5 161.1797488834701
3341.5 161.1797488834701
3342.5 161.11157120511268
3342.5 161.11157120511268
3343.5 161.0433935134708
3343.5 161.0433935134708
3344.5 160.97521581977264
3344.5 160.97521581977264
3345.5 160.90703810669814
3345.5 160.90703810669814
3346.5 160.83886039628447
3346.5 160.83886039628447
3347.5 160.7706826678693
3347.5 160.7706826678693
3348.5 160.70250493602305
3348.5 160.70250493602305
3349.5 160.6343271922671
3349.5 160.6343271922671
3350.5 160.56614943898828
3350.5 160.56614943898828
3351.5 160.49797167989166
3351.5 160.49797167989166
3352.5 160.42979390238114
3352.5 160.42979390238114
3353.5 160.3616161218519
3353.5 160.3616161218519
3354.5 160.29343833789164
3354.5 160.29343833789164
3355.5 160.22526054160937
3355.5 160.22526054160937
3356.5 160.15708272027123
3356.5 160.15708272027123
3357.5 160.08890491002305
3357.5 160.08890491002305
3358.5 160.02072708791468
3358.5 160.02072708791468
3359.5 159.95254924638047
3359.5 159.95254924638047
3360.5 159.88437139669816
3360.5 159.88437139669816
3361.5 159.8161935473394
3361.5 159.8161935473394
3362.5 159.74801568094156
3362.5 159.74801568094156
3363.5 159.6798378111127
3363.5 159.6798378111127
3364.5 159.61165991480362
3364.5 159.61165991480362
3365.5 159.5434820357259
3365.5 159.5434820357259
3366.5 159.47530413255475
3366.5 159.47530413255475
3367.5 159.40712621747394
3367.5 159.40712621747394
3368.5 159.3389482989621
3368.5 159.3389482989621
3369.5 159.2707703624487
3369.5 159.2707703624487
3370.5 159.20259242722133
3370.5 159.20259242722133
3371.5 159.13441448242153
3371.5 159.13441448242153
3372.5 159.0662365271364
3372.5 159.0662365271364
3373.5 158.99805855994154
3373.5 158.99805855994154
3374.5 158.92988058179952
3374.5 158.92988058179952
3375.5 158.86170259317208
3375.5 158.86170259317208
3376.5 158.79352459973884
3376.5 158.79352459973884
3377.5 158.72534660282503
3377.5 158.72534660282503
3378.5 158.6571685879097
3378.5 158.6571685879097
3379.5 158.58899056250897
3379.5 158.58899056250897
3380.5 158.5208125322529
3380.5 158.5208125322529
3381.5 158.4526344839953
3381.5 158.4526344839953
3382.5 158.384456438448
3382.5 158.384456438448
3383.5 158.3162783894202
3383.5 158.3162783894202
3384.5 158.24810032239085
3384.5 158.24810032239085
3385.5 158.17992223735993
3385.5 158.17992223735993
3386.5 158.11174414889797
3386.5 158.11174414889797
3387.5 158.04356604852634
3387.5 158.04356604852634
3388.5 157.97538794472368
3388.5 157.97538794472368
3389.5 157.9072098388648
3389.5 157.9072098388648
3390.5 157.8390317122052
3390.5 157.8390317122052
3391.5 157.77085356896842
3391.5 157.77085356896842
3392.5 157.70267543448432
3392.5 157.70267543448432
3393.5 157.6344972759068
3393.5 157.6344972759068
3394.5 157.56631911384875
3394.5 157.56631911384875
3395.5 157.49814093993052
3395.5 157.49814093993052
3396.5 157.42996275643986
3396.5 157.42996275643986
3397.5 157.36178458175144
3397.5 157.36178458175144
3398.5 157.29360636834954
3398.5 157.29360636834954
3399.5 157.22542816608714
3399.5 157.22542816608714
3400.5 157.15724995805644
3400.5 157.15724995805644
3401.5 157.08907171979095
3401.5 157.08907171979095
3402.5 157.02089349027816
3402.5 157.02089349027816
3403.5 156.95271523667193
3403.5 156.95271523667193
3404.5 156.88453699324273
3404.5 156.88453699324273
3405.5 156.8163587256706
3405.5 156.8163587256706
3406.5 156.74818045329263
3406.5 156.74818045329263
3407.5 156.680002169005
3407.5 156.680002169005
3408.5 156.61182388266113
3408.5 156.61182388266113
3409.5 156.5436455694247
3409.5 156.5436455694247
3410.5 156.47546726164825
3410.5 156.47546726164825
3411.5 156.4072889419621
3411.5 156.4072889419621
3412.5 156.3391106188449
3412.5 156.3391106188449
3413.5 156.27093227021
3413.5 156.27093227021
3414.5 156.20275393175208
3414.5 156.20275393175208
3415.5 156.13457557529264
3415.5 156.13457557529264
3416.5 156.06639719469027
3416.5 156.06639719469027
3417.5 155.99821883746063
3417.5 155.99821883746063
3418.5 155.93004044151752
3418.5 155.93004044151752
3419.5 155.86186204965958
3419.5 155.86186204965958
3420.5 155.7936836468544
3420.5 155.7936836468544
3421.5 155.72550523213957
3421.5 155.72550523213957
3422.5 155.65732681399368
3422.5 155.65732681399368
3423.5 155.5891483867372
3423.5 155.5891483867372
3424.5 155.5209699386801
3424.5 155.5209699386801
3425.5 155.45279148856676
3425.5 155.45279148856676
3426.5 155.38461303502237
3426.5 155.38461303502237
3427.5 155.31643456956832
3427.5 155.31643456956832
3428.5 155.2482560800208
3428.5 155.2482560800208
3429.5 155.18007759313417
3429.5 155.18007759313417
3430.5 155.11189911028316
3430.5 155.11189911028316
3431.5 155.04372059582255
3431.5 155.04372059582255
3432.5 154.97554207696842
3432.5 154.97554207696842
3433.5 154.90736356077514
3433.5 154.90736356077514
3434.5 154.83918502048843
3434.5 154.83918502048843
3435.5 154.77100647534638
3435.5 154.77100647534638
3436.5 154.70282792109376
3436.5 154.70282792109376
3437.5 154.6346493619858
3437.5 154.6346493619858
3438.5 154.56647080696297
3438.5 154.56647080696297
3439.5 154.49829221185192
3439.5 154.49829221185192
3440.5 154.43011362925512
3440.5 154.43011362925512
3441.5 154.36193502631951
3441.5 154.36193502631951
3442.5 154.29375642229013
3442.5 154.29375642229013
3443.5 154.22557779787246
3443.5 154.22557779787246
3444.5 154.15739917144802
3444.5 154.15739917144802
3445.5 154.08922054154306
3445.5 154.08922054154306
3446.5 154.02104189363652
3446.5 154.02104189363652
3447.5 153.95286324839083
3447.5 153.95286324839083
3448.5 153.88468457905174
3448.5 153.88468457905174
3449.5 153.81650589780295
3449.5 153.81650589780295
3450.5 153.7483272205898
3450.5 153.7483272205898
3451.5 153.68014852633755
3451.5 153.68014852633755
3452.5 153.6119698276918
3452.5 153.6119698276918
3453.5 153.54379111104453
3453.5 153.54379111104453
3454.5 153.47561239843287
3454.5 153.47561239843287
3455.5 153.40743366878212
3455.5 153.40743366878212
3456.5 153.33925493473788
3456.5 153.33925493473788
3457.5 153.27107618878395
3457.5 153.27107618878395
3458.5 153.20289742716577
3458.5 153.20289742716577
3459.5 153.13471866115404
3459.5 153.13471866115404
3460.5 153.06653989028698
3460.5 153.06653989028698
3461.5 152.99836109532652
3461.5 152.99836109532652
3462.5 152.93018231191786
3462.5 152.93018231191786
3463.5 152.86200350299146
3463.5 152.86200350299146
3464.5 152.7938246967259
3464.5 152.7938246967259
3465.5 152.72564586774172
3465.5 152.72564586774172
3466.5 152.65746704141839
3466.5 152.65746704141839
3467.5 152.5892882107015
3467.5 152.5892882107015
3468.5 152.5211093483751
3468.5 152.5211093483751
3469.5 152.45293049008427
3469.5 152.45293049008427
3470.5 152.3847516283624
3470.5 152.3847516283624
3471.5 152.3165727472147
3471.5 152.3165727472147
3472.5 152.24839385695643
3472.5 152.24839385695643
3473.5 152.1802149632671
3473.5 152.1802149632671
3474.5 152.11203605157624
3474.5 152.11203605157624
3475.5 152.043857143921
3475.5 152.043857143921
3476.5 151.97567822394376
3476.5 151.97567822394376
3477.5 151.90749928166025
3477.5 151.90749928166025
3478.5 151.8393203416252
3478.5 151.8393203416252
3479.5 151.77114138400094
3479.5 151.77114138400094
3480.5 151.70296243
3480.5 151.70296243
3481.5 151.63478345840983
3481.5 151.63478345840983
3482.5 151.56660447449767
3482.5 151.56660447449767
3483.5 151.49842549742021
3483.5 151.49842549742021
3484.5 151.43024649345023
3484.5 151.43024649345023
3485.5 151.3620674789454
3485.5 151.3620674789454
3486.5 151.29388846100952
3486.5 151.29388846100952
3487.5 151.22570944853356
3487.5 151.22570944853356
3488.5 151.1575304105399
3488.5 151.1575304105399
3489.5 151.08935136063653
3489.5 151.08935136063653
3490.5 151.02117230867694
3490.5 151.02117230867694
3491.5 150.95299324480766
3491.5 150.95299324480766
3492.5 150.88481417141548
3492.5 150.88481417141548
3493.5 150.81663508748844
3493.5 150.81663508748844
3494.5 150.74845599870602
3494.5 150.74845599870602
3495.5 150.6802768933464
3495.5 150.6802768933464
3496.5 150.61209779202238
3496.5 150.61209779202238
3497.5 150.5439186726968
3497.5 150.5439186726968
3498.5 150.4757395353202
3498.5 150.4757395353202
3499.5 150.40756039593683
3499.5 150.40756039593683
3500.5 150.33938125307293
3500.5 150.33938125307293
3501.5 150.27120210444073
3501.5 150.27120210444073
3502.5 150.20302292694856
3502.5 150.20302292694856
3503.5 150.13484375825857
3503.5 150.13484375825857
3504.5 150.06666457151752
3504.5 150.06666457151752
3505.5 149.99848537662837
3505.5 149.99848537662837
3506.5 149.93030617734573
3506.5 149.93030617734573
3507.5 149.86212696711584
3507.5 149.86212696711584
3508.5 149.7939477449763
3508.5 149.7939477449763
3509.5 149.72576851606345
3509.5 149.72576851606345
3510.5 149.6575892738661
3510.5 149.6575892738661
3511.5 149.5894100211339
3511.5 149.5894100211339
3512.5 149.52123075887877
3512.5 149.52123075887877
3513.5 149.45305150065929
3513.5 149.45305150065929
3514.5 149.38487221124254
3514.5 149.38487221124254
3515.5 149.31669293768232
3515.5 149.31669293768232
3516.5 149.24851364749537
3516.5 149.24851364749537
3517.5 149.18033434068164
3517.5 149.18033434068164
3518.5 149.1121550158664
3518.5 149.1121550158664
3519.5 149.0439757021411
3519.5 149.0439757021411
3520.5 148.97579636335993
3520.5 148.97579636335993
3521.5 148.90761701363155
3521.5 148.90761701363155
3522.5 148.8394376693631
3522.5 148.8394376693631
3523.5 148.77125830566877
3523.5 148.77125830566877
3524.5 148.7030789328639
3524.5 148.7030789328639
3525.5 148.63489955520367
3525.5 148.63489955520367
3526.5 148.56672016843288
3526.5 148.56672016843288
3527.5 148.49854077071487
3527.5 148.49854077071487
3528.5 148.4303613563701
3528.5 148.4303613563701
3529.5 148.36218195220232
3529.5 148.36218195220232
3530.5 148.29400252389166
3530.5 148.29400252389166
3531.5 148.22582309214994
3531.5 148.22582309214994
3532.5 148.15764364378146
3532.5 148.15764364378146
3533.5 148.0894641835033
3533.5 148.0894641835033
3534.5 148.0212847211689
3534.5 148.0212847211689
3535.5 147.95310526149535
3535.5 147.95310526149535
3536.5 147.88492576315787
3536.5 147.88492576315787
3537.5 147.81674628480133
3537.5 147.81674628480133
3538.5 147.7485667785898
3538.5 147.7485667785898
3539.5 147.6803872726593
3539.5 147.6803872726593
3540.5 147.61220774638997
3540.5 147.61220774638997
3541.5 147.54402821943918
3541.5 147.54402821943918
3542.5 147.4758486862583
3542.5 147.4758486862583
3543.5 147.40766913924975
3543.5 147.40766913924975
3544.5 147.3394895803315
3544.5 147.3394895803315
3545.5 147.27131001655792
3545.5 147.27131001655792
3546.5 147.2031304375819
3546.5 147.2031304375819
3547.5 147.13495085512534
3547.5 147.13495085512534
3548.5 147.0667712607591
3548.5 147.0667712607591
3549.5 146.9985916643861
3549.5 146.9985916643861
3550.5 146.9304120499621
3550.5 146.9304120499621
3551.5 146.8622324334818
3551.5 146.8622324334818
3552.5 146.794052799
3552.5 146.794052799
3553.5 146.72587316149946
3553.5 146.72587316149946
3554.5 146.65769351305173
3554.5 146.65769351305173
3555.5 146.5895138540691
3555.5 146.5895138540691
3556.5 146.5213341869384
3556.5 146.5213341869384
3557.5 146.45315450789798
3557.5 146.45315450789798
3558.5 146.38497482680134
3558.5 146.38497482680134
3559.5 146.316795133795
3559.5 146.316795133795
3560.5 146.24861542416193
3560.5 146.24861542416193
3561.5 146.18043570358165
3561.5 146.18043570358165
3562.5 146.11225598846127
3562.5 146.11225598846127
3563.5 146.04407624823554
3563.5 146.04407624823554
3564.5 145.9758965116331
3564.5 145.9758965116331
3565.5 145.90771675134957
3565.5 145.90771675134957
3566.5 145.8395370022055
3566.5 145.8395370022055
3567.5 145.77135722043985
3567.5 145.77135722043985
3568.5 145.70317744413418
3568.5 145.70317744413418
3569.5 145.63499766297315
3569.5 145.63499766297315
3570.5 145.56681787270153
3570.5 145.56681787270153
3571.5 145.4986380569122
3571.5 145.4986380569122
3572.5 145.4304582390666
3572.5 145.4304582390666
3573.5 145.36227841820232
3573.5 145.36227841820232
3574.5 145.29409858639085
3574.5 145.29409858639085
3575.5 145.2259187379526
3575.5 145.2259187379526
3576.5 145.1577388728876
3576.5 145.1577388728876
3577.5 145.08955901048344
3577.5 145.08955901048344
3578.5 145.02137914602304
3578.5 145.02137914602304
3579.5 144.95319926965297
3579.5 144.95319926965297
3580.5 144.88501937056427
3580.5 144.88501937056427
3581.5 144.8168394755112
3581.5 144.8168394755112
3582.5 144.74865956992323
3582.5 144.74865956992323
3583.5 144.68047964024186
3583.5 144.68047964024186
3584.5 144.61229971459613
3584.5 144.61229971459613
3585.5 144.54411977800316
3585.5 144.54411977800316
3586.5 144.4759398383915
3586.5 144.4759398383915
3587.5 144.40775987606122
3587.5 144.40775987606122
3588.5 144.3395799088756
3588.5 144.3395799088756
3589.5 144.27139994004608
3589.5 144.27139994004608
3590.5 144.2032199664107
3590.5 144.2032199664107
3591.5 144.13503996391535
3591.5 144.13503996391535
3592.5 144.06685996311836
3592.5 144.06685996311836
3593.5 143.99867994665706
3593.5 143.99867994665706
3594.5 143.9304999182861
3594.5 143.9304999182861
3595.5 143.86231989674988
3595.5 143.86231989674988
3596.5 143.7941398557878
3596.5 143.7941398557878
3597.5 143.7259598053028
3597.5 143.7259598053028
3598.5 143.65777974428295
3598.5 143.65777974428295
3599.5 143.5895996886735
3599.5 143.5895996886735
3600.5 143.52141961511202
3600.5 143.52141961511202
3601.5 143.45323952487428
3601.5 143.45323952487428
3602.5 143.3850594312055
3602.5 143.3850594312055
3603.5 143.31687932700183
3603.5 143.31687932700183
3604.5 143.24869921936713
3604.5 143.24869921936713
3605.5 143.1805190889643
3605.5 143.1805190889643
3606.5 143.11233894807611
3606.5 143.11233894807611
3607.5 143.04415881122355
3607.5 143.04415881122355
3608.5 142.97597865636942
3608.5 142.97597865636942
3609.5 142.90779850083385
3609.5 142.90779850083385
3610.5 142.83961832587246
3610.5 142.83961832587246
3611.5 142.77143815499616
3611.5 142.77143815499616
3612.5 142.70325796886794
3612.5 142.70325796886794
3613.5 142.635077757222
3613.5 142.635077757222
3614.5 142.56689755712785
3614.5 142.56689755712785
3615.5 142.49871734746128
3615.5 142.49871734746128
3616.5 142.43053711411363
3616.5 142.43053711411363
3617.5 142.36235689048115
3617.5 142.36235689048115
3618.5 142.2941766356514
3618.5 142.2941766356514
3619.5 142.2259963862816
3619.5 142.2259963862816
3620.5 142.15781613205644
3620.5 142.15781613205644
3621.5 142.08963584191696
3621.5 142.08963584191696
3622.5 142.0214555751007
3622.5 142.0214555751007
3623.5 141.9532752709953
3623.5 141.9532752709953
3624.5 141.88509498549604
3624.5 141.88509498549604
3625.5 141.81691466742473
3625.5 141.81691466742473
3626.5 141.74873434867195
3626.5 141.74873434867195
3627.5 141.6805540180095
3627.5 141.6805540180095
3628.5 141.61237367919895
3628.5 141.61237367919895
3629.5 141.5441933491411
3629.5 141.5441933491411
3630.5 141.4760129831689
3630.5 141.4760129831689
3631.5 141.40783261985757
3631.5 141.40783261985757
3632.5 141.33965225448998
3632.5 141.33965225448998
3633.5 141.27147186497947
3633.5 141.27147186497947
3634.5 141.20329147245025
3634.5 141.20329147245025
3635.5 141.13511107786476
3635.5 141.13511107786476
3636.5 141.0669306577616
3636.5 141.0669306577616
3637.5 140.9987502360145
3637.5 140.9987502360145
3638.5 140.9305698033202
3638.5 140.9305698033202
3639.5 140.86238937608582
3639.5 140.86238937608582
3640.5 140.7942089233337
3640.5 140.7942089233337
3641.5 140.72602846142155
3641.5 140.72602846142155
3642.5 140.6578480035945
3642.5 140.6578480035945
3643.5 140.58966752299932
3643.5 140.58966752299932
3644.5 140.52148703049448
3644.5 140.52148703049448
3645.5 140.45330654344957
3645.5 140.45330654344957
3646.5 140.38512603226172
3646.5 140.38512603226172
3647.5 140.31694552373472
3647.5 140.31694552373472
3648.5 140.2487649938639
3648.5 140.2487649938639
3649.5 140.18058447274578
3649.5 140.18058447274578
3650.5 140.11240393028382
3650.5 140.11240393028382
3651.5 140.0442233759122
3651.5 140.0442233759122
3652.5 139.97604281948432
3652.5 139.97604281948432
3653.5 139.9078622464297
3653.5 139.9078622464297
3654.5 139.8396816774107
3654.5 139.8396816774107
3655.5 139.77150107678213
3655.5 139.77150107678213
3656.5 139.70332048060152
3656.5 139.70332048060152
3657.5 139.635139874898
3657.5 139.635139874898
3658.5 139.56695926003437
3658.5 139.56695926003437
3659.5 139.49877863422353
3659.5 139.49877863422353
3660.5 139.43059799930214
3660.5 139.43059799930214
3661.5 139.3624173609002
3661.5 139.3624173609002
3662.5 139.29423669881717
3662.5 139.29423669881717
3663.5 139.22605604173222
3663.5 139.22605604173222
3664.5 139.15787536705807
3664.5 139.15787536705807
3665.5 139.08969469129013
3665.5 139.08969469129013
3666.5 139.0215139951339
3666.5 139.0215139951339
3667.5 138.95333329972053
3667.5 138.95333329972053
3668.5 138.88515258488127
3668.5 138.88515258488127
3669.5 138.8169718693606
3669.5 138.8169718693606
3670.5 138.74879113583836
3670.5 138.74879113583836
3671.5 138.68061041386795
3671.5 138.68061041386795
3672.5 138.6124296691294
3672.5 138.6124296691294
3673.5 138.5442489063893
3673.5 138.5442489063893
3674.5 138.47606814159295
3674.5 138.47606814159295
3675.5 138.40788736626172
3675.5 138.40788736626172
3676.5 138.33970658887426
3676.5 138.33970658887426
3677.5 138.27152580095193
3677.5 138.27152580095193
3678.5 138.2033449827948
3678.5 138.2033449827948
3679.5 138.13516417618945
3679.5 138.13516417618945
3680.5 138.06698335767445
3680.5 138.06698335767445
3681.5 137.99880253238612
3681.5 137.99880253238612
3682.5 137.93062168904675
3682.5 137.93062168904675
3683.5 137.8624408365968
3683.5 137.8624408365968
3684.5 137.79425998680767
3684.5 137.79425998680767
3685.5 137.72607910815856
3685.5 137.72607910815856
3686.5 137.65789824106122
3686.5 137.65789824106122
3687.5 137.58971735453807
3687.5 137.58971735453807
3688.5 137.52153646875774
3688.5 137.52153646875774
3689.5 137.4533555503559
3689.5 137.4533555503559
3690.5 137.38517465670154
3690.5 137.38517465670154
3691.5 137.31699371961665
3691.5 137.31699371961665
3692.5 137.2488127865674
3692.5 137.2488127865674
3693.5 137.18063185008717
3693.5 137.18063185008717
3694.5 137.11245091196298
3694.5 137.11245091196298
3695.5 137.044269943604
3695.5 137.044269943604
3696.5 136.97608896333534
3696.5 136.97608896333534
3697.5 136.90790798847712
3697.5 136.90790798847712
3698.5 136.83972700547076
3698.5 136.83972700547076
3699.5 136.77154601192956
3699.5 136.77154601192956
3700.5 136.70336500038678
3700.5 136.70336500038678
3701.5 136.63518399425445
3701.5 136.63518399425445
3702.5 136.56700297149536
3702.5 136.56700297149536
3703.5 136.49882193210954
3703.5 136.49882193210954
3704.5 136.43064089066743
3704.5 136.43064089066743
3705.5 136.3624598311743
3705.5 136.3624598311743
3706.5 136.2942787771411
3706.5 136.2942787771411
3707.5 136.22609770648114
3707.5 136.22609770648114
3708.5 136.1579166252863
3708.5 136.1579166252863
3709.5 136.0897355284272
3709.5 136.0897355284272
3710.5 136.02155443464125
3710.5 136.02155443464125
3711.5 135.9533733119953
3711.5 135.9533733119953
3712.5 135.88519219952636
3712.5 135.88519219952636
3713.5 135.81701107748498
3713.5 135.81701107748498
3714.5 135.74882994770786
3714.5 135.74882994770786
3715.5 135.68064879850485
3715.5 135.68064879850485
3716.5 135.61246763404992
3716.5 135.61246763404992
3717.5 135.5442864750549
3717.5 135.5442864750549
3718.5 135.47610529191698
3718.5 135.47610529191698
3719.5 135.40792411143985
3719.5 135.40792411143985
3720.5 135.33974291571081
3720.5 135.33974291571081
3721.5 135.27156173153355
3721.5 135.27156173153355
3722.5 135.20338052458817
3722.5 135.20338052458817
3723.5 135.13519929964124
3723.5 135.13519929964124
3724.5 135.06701807263806
3724.5 135.06701807263806
3725.5 134.99883683038294
3725.5 134.99883683038294
3726.5 134.93065557621816
3726.5 134.93065557621816
3727.5 134.8624743274638
3727.5 134.8624743274638
3728.5 134.79429305599078
3728.5 134.79429305599078
3729.5 134.72611178103725
3729.5 134.72611178103725
3730.5 134.65793049697314
3730.5 134.65793049697314
3731.5 134.58974919628227
3731.5 134.58974919628227
3732.5 134.52156789962703
3732.5 134.52156789962703
3733.5 134.45338658020367
3733.5 134.45338658020367
3734.5 134.38520526486545
3734.5 134.38520526486545
3735.5 134.31702394036714
3735.5 134.31702394036714
3736.5 134.2488425917259
3736.5 134.2488425917259
3737.5 134.1806612485446
3737.5 134.1806612485446
3738.5 134.11247988122037
3738.5 134.11247988122037
3739.5 134.04429851087744
3739.5 134.04429851087744
3740.5 133.9761171323369
3740.5 133.9761171323369
3741.5 133.90793573579478
3741.5 133.90793573579478
3742.5 133.83975435217928
3742.5 133.83975435217928
3743.5 133.77157294442088
3743.5 133.77157294442088
3744.5 133.7033915200357
3744.5 133.7033915200357
3745.5 133.63521010720234
3745.5 133.63521010720234
3746.5 133.56702866550896
3746.5 133.56702866550896
3747.5 133.4988472325683
3747.5 133.4988472325683
3748.5 133.4306657782838
3748.5 133.4306657782838
3749.5 133.36248431346445
3749.5 133.36248431346445
3750.5 133.29430284658883
3750.5 133.29430284658883
3751.5 133.22612136446128
3751.5 133.22612136446128
3752.5 133.15793987042403
3752.5 133.15793987042403
3753.5 133.0897583696135
3753.5 133.0897583696135
3754.5 133.02157686435993
3754.5 133.02157686435993
3755.5 132.95339535095826
3755.5 132.95339535095826
3756.5 132.88521381950554
3756.5 132.88521381950554
3757.5 132.81703228031702
3757.5 132.81703228031702
3758.5 132.74885073907228
3758.5 132.74885073907228
3759.5 132.68066918729264
3759.5 132.68066918729264
3760.5 132.61248761137009
3760.5 132.61248761137009
3761.5 132.5443060409075
3761.5 132.5443060409075
3762.5 132.47612446128477
3762.5 132.47612446128477
3763.5 132.40794287208965
3763.5 132.40794287208965
3764.5 132.33976127378395
3764.5 132.33976127378395
3765.5 132.27157965133534
3765.5 132.27157965133534
3766.5 132.20339803429715
3766.5 132.20339803429715
3767.5 132.13521640814838
3767.5 132.13521640814838
3768.5 132.0670347724272
3768.5 132.0670347724272
3769.5 131.99885312617113
3769.5 131.99885312617113
3770.5 131.9306714708045
3770.5 131.9306714708045
3771.5 131.86248980724025
3771.5 131.86248980724025
3772.5 131.7943081331411
3772.5 131.7943081331411
3773.5 131.72612643632334
3773.5 131.72612643632334
3774.5 131.65794475100788
3774.5 131.65794475100788
3775.5 131.58976305048998
3775.5 131.58976305048998
3776.5 131.52158133192103
3776.5 131.52158133192103
3777.5 131.45339961129582
3777.5 131.45339961129582
3778.5 131.38521787541865
3778.5 131.38521787541865
3779.5 131.31703614357713
3779.5 131.31703614357713
3780.5 131.24885438150082
3780.5 131.24885438150082
3781.5 131.18067262387245
3781.5 131.18067262387245
3782.5 131.1124908567212
3782.5 131.1124908567212
3783.5 131.04430908040982
3783.5 131.04430908040982
3784.5 130.97612730341703
3784.5 130.97612730341703
3785.5 130.90794548633602
3785.5 130.90794548633602
3786.5 130.8397636967521
3786.5 130.8397636967521
3787.5 130.7715818773457
3787.5 130.7715818773457
3788.5 130.70340004699213
3788.5 130.70340004699213
3789.5 130.63521821499464
3789.5 130.63521821499464
3790.5 130.5670363734247
3790.5 130.5670363734247
3791.5 130.49885452411903
3791.5 130.49885452411903
3792.5 130.4306726652409
3792.5 130.4306726652409
3793.5 130.36249078877358
3793.5 130.36249078877358
3794.5 130.29430891730436
3794.5 130.29430891730436
3795.5 130.22612702352885
3795.5 130.22612702352885
3796.5 130.15794512627278
3796.5 130.15794512627278
3797.5 130.08976321376477
3797.5 130.08976321376477
3798.5 130.02158129782572
3798.5 130.02158129782572
3799.5 129.95339938024273
3799.5 129.95339938024273
3800.5 129.88521743989165
3800.5 129.88521743989165
3801.5 129.8170354974843
3801.5 129.8170354974843
3802.5 129.74885353845025
3802.5 129.74885353845025
3803.5 129.68067156888128
3803.5 129.68067156888128
3804.5 129.61248959863087
3804.5 129.61248959863087
3805.5 129.54430761312852
3805.5 129.54430761312852
3806.5 129.476125630287
3806.5 129.476125630287
3807.5 129.4079436321935
3807.5 129.4079436321935
3808.5 129.33976161747327
3808.5 129.33976161747327
3809.5 129.2715796020716
3809.5 129.2715796020716
3810.5 129.20339756861887
3810.5 129.20339756861887
3811.5 129.13521552743038
3811.5 129.13521552743038
3812.5 129.06703348418563
3812.5 129.06703348418563
3813.5 128.998851430406
3813.5 128.998851430406
3814.5 128.93066935248345
3814.5 128.93066935248345
3815.5 128.86248728277042
3815.5 128.86248728277042
3816.5 128.79430519363154
3816.5 128.79430519363154
3817.5 128.72612311132738
3817.5 128.72612311132738
3818.5 128.6579410048803
3818.5 128.6579410048803
3819.5 128.58975889069748
3819.5 128.58975889069748
3820.5 128.52157675846357
3820.5 128.52157675846357
3821.5 128.4533946316896
3821.5 128.4533946316896
3822.5 128.38521249671803
3822.5 128.38521249671803
3823.5 128.31703034415722
3823.5 128.31703034415722
3824.5 128.2488481833988
3824.5 128.2488481833988
3825.5 128.1806660205841
3825.5 128.1806660205841
3826.5 128.11248384723459
3826.5 128.11248384723459
3827.5 128.0443016586331
3827.5 128.0443016586331
3828.5 127.97611946229581
3828.5 127.97611946229581
3829.5 127.90793725638612
3829.5 127.90793725638612
3830.5 127.83975503994155
3830.5 127.83975503994155
3831.5 127.77157282281554
3831.5 127.77157282281554
3832.5 127.70339058906278
3832.5 127.70339058906278
3833.5 127.63520834477514
3833.5 127.63520834477514
3834.5 127.56702608523554
3834.5 127.56702608523554
3835.5 127.49884382501449
3835.5 127.49884382501449
3836.5 127.43066156273721
3836.5 127.43066156273721
3837.5 127.36247926783837
3837.5 127.36247926783837
3838.5 127.29429697977426
3838.5 127.29429697977426
3839.5 127.22611469712056
3839.5 127.22611469712056
3840.5 127.15793237580296
3840.5 127.15793237580296
3841.5 127.08975005375439
3841.5 127.08975005375439
3842.5 127.02156773579095
3842.5 127.02156773579095
3843.5 126.95338541004224
3843.5 126.95338541004224
3844.5 126.8852030587758
3844.5 126.8852030587758
3845.5 126.81702070114838
3845.5 126.81702070114838
3846.5 126.74883833257375
3846.5 126.74883833257375
3847.5 126.68065596373
3847.5 126.68065596373
3848.5 126.61247358393905
3848.5 126.61247358393905
3849.5 126.54429120250418
3849.5 126.54429120250418
3850.5 126.47610879220933
3850.5 126.47610879220933
3851.5 126.40792638595009
3851.5 126.40792638595009
3852.5 126.33974395738457
3852.5 126.33974395738457
3853.5 126.27156153990902
3853.5 126.27156153990902
3854.5 126.203379092611
3854.5 126.203379092611
3855.5 126.13519664325675
3855.5 126.13519664325675
3856.5 126.06701420073722
3856.5 126.06701420073722
3857.5 125.99883172559612
3857.5 125.99883172559612
3858.5 125.93064924977358
3858.5 125.93064924977358
3859.5 125.8624667732696
3859.5 125.8624667732696
3860.5 125.79428427166023
3860.5 125.79428427166023
3861.5 125.72610176799462
3861.5 125.72610176799462
3862.5 125.65791926364757
3862.5 125.65791926364757
3863.5 125.58973674876563
3863.5 125.58973674876563
3864.5 125.52155421391468
3864.5 125.52155421391468
3865.5 125.45337166715404
3865.5 125.45337166715404
3866.5 125.38518911828766
3866.5 125.38518911828766
3867.5 125.31700655559362
3867.5 125.31700655559362
3868.5 125.24882399693522
3868.5 125.24882399693522
3869.5 125.18064141454622
3869.5 125.18064141454622
3870.5 125.11245881786773
3870.5 125.11245881786773
3871.5 125.04427623274105
3871.5 125.04427623274105
3872.5 124.97609363098762
3872.5 124.97609363098762
3873.5 124.90791101255793
3873.5 124.90791101255793
3874.5 124.83972840096297
3874.5 124.83972840096297
3875.5 124.77154575065458
3875.5 124.77154575065458
3876.5 124.70336312175142
3876.5 124.70336312175142
3877.5 124.63518046160151
3877.5 124.63518046160151
3878.5 124.56699780691152
3878.5 124.56699780691152
3879.5 124.4988151280786
3879.5 124.4988151280786
3880.5 124.43063244993905
3880.5 124.43063244993905
3881.5 124.36244976740599
3881.5 124.36244976740599
3882.5 124.29426706347961
3882.5 124.29426706347961
3883.5 124.22608436358884
3883.5 124.22608436358884
3884.5 124.15790164235426
3884.5 124.15790164235426
3885.5 124.08971891058479
3885.5 124.08971891058479
3886.5 124.02153617717143
3886.5 124.02153617717143
3887.5 123.95335342809376
3887.5 123.95335342809376
3888.5 123.88517068442653
3888.5 123.88517068442653
3889.5 123.81698791093683
3889.5 123.81698791093683
3890.5 123.74880514285756
3890.5 123.74880514285756
3891.5 123.68062237272206
3891.5 123.68062237272206
3892.5 123.61243957138929
3892.5 123.61243957138929
3893.5 123.54425677074988
3893.5 123.54425677074988
3894.5 123.47607395957559
3894.5 123.47607395957559
3895.5 123.40789113882887
3895.5 123.40789113882887
3896.5 123.33970831034638
3896.5 123.33970831034638
3897.5 123.27152547270381
3897.5 123.27152547270381
3898.5 123.2033426343798
3898.5 123.2033426343798
3899.5 123.13515977191285
3899.5 123.13515977191285
3900.5 123.06697690171013
3900.5 123.06697690171013
3901.5 122.99879403554306
3901.5 122.99879403554306
3902.5 122.93061114798263
3902.5 122.93061114798263
3903.5 122.86242824993684
3903.5 122.86242824993684
3904.5 122.7942453511601
3904.5 122.7942453511601
3905.5 122.72606244327278
3905.5 122.72606244327278
3906.5 122.65787951261733
3906.5 122.65787951261733
3907.5 122.58969659488848
3907.5 122.58969659488848
3908.5 122.52151365301671
3908.5 122.52151365301671
3909.5 122.45333070340916
3909.5 122.45333070340916
3910.5 122.385147745604
3910.5 122.385147745604
3911.5 122.31696477726395
3911.5 122.31696477726395
3912.5 122.24878179367195
3912.5 122.24878179367195
3913.5 122.18059881691468
3913.5 122.18059881691468
3914.5 122.11241582210636
3914.5 122.11241582210636
3915.5 122.04423281204608
3915.5 122.04423281204608
3916.5 121.97604980130436
3916.5 121.97604980130436
3917.5 121.90786676683204
3917.5 121.90786676683204
3918.5 121.83968373878213
3918.5 121.83968373878213
3919.5 121.77150068700162
3919.5 121.77150068700162
3920.5 121.70331764063154
3920.5 121.70331764063154
3921.5 121.63513459220522
3921.5 121.63513459220522
3922.5 121.56695151395644
3922.5 121.56695151395644
3923.5 121.49876843502621
3923.5 121.49876843502621
3924.5 121.43058534084403
3924.5 121.43058534084403
3925.5 121.36240225069747
3925.5 121.36240225069747
3926.5 121.29421915276563
3926.5 121.29421915276563
3927.5 121.22603603074039
3927.5 121.22603603074039
3928.5 121.15785289341368
3928.5 121.15785289341368
3929.5 121.08966976154689
3929.5 121.08966976154689
3930.5 121.02148661580296
3930.5 121.02148661580296
3931.5 120.95330346657848
3931.5 120.95330346657848
3932.5 120.88512030824342
3932.5 120.88512030824342
3933.5 120.8169371360312
3933.5 120.8169371360312
3934.5 120.74875394576793
3934.5 120.74875394576793
3935.5 120.68057076233939
3935.5 120.68057076233939
3936.5 120.61238755614272
3936.5 120.61238755614272
3937.5 120.544204355406
3937.5 120.544204355406
3938.5 120.476021137993
3938.5 120.476021137993
3939.5 120.40783790670287
3939.5 120.40783790670287
3940.5 120.33965466492734
3940.5 120.33965466492734
3941.5 120.27147142242087
3941.5 120.27147142242087
3942.5 120.20328816466245
3942.5 120.20328816466245
3943.5 120.13510489779345
3943.5 120.13510489779345
3944.5 120.0669216288187
3944.5 120.0669216288187
3945.5 119.99873833850015
3945.5 119.99873833850015
3946.5 119.9305550376467
3946.5 119.9305550376467
3947.5 119.86237174357846
3947.5 119.86237174357846
3948.5 119.79418843288349
3948.5 119.79418843288349
3949.5 119.72600511445273
3949.5 119.72600511445273
3950.5 119.65782178782436
3950.5 119.65782178782436
3951.5 119.58963845203591
3951.5 119.58963845203591
3952.5 119.52145509490363
3952.5 119.52145509490363
3953.5 119.45327174038269
3953.5 119.45327174038269
3954.5 119.38508835746357
3954.5 119.38508835746357
3955.5 119.3169049945254
3955.5 119.3169049945254
3956.5 119.24872160176476
3956.5 119.24872160176476
3957.5 119.18053820832267
3957.5 119.18053820832267
3958.5 119.11235480572051
3958.5 119.11235480572051
3959.5 119.04417139354594
3959.5 119.04417139354594
3960.5 118.97598795906507
3960.5 118.97598795906507
3961.5 118.90780453136942
3961.5 118.90780453136942
3962.5 118.83962110161754
3962.5 118.83962110161754
3963.5 118.77143764772273
3963.5 118.77143764772273
3964.5 118.70325418746694
3964.5 118.70325418746694
3965.5 118.63507071053489
3965.5 118.63507071053489
3966.5 118.56688723906278
3966.5 118.56688723906278
3967.5 118.49870373162682
3967.5 118.49870373162682
3968.5 118.43052025031318
3968.5 118.43052025031318
3969.5 118.3623367316609
3969.5 118.3623367316609
3970.5 118.29415321984335
3970.5 118.29415321984335
3971.5 118.22596969134955
3971.5 118.22596969134955
3972.5 118.1577861621743
3972.5 118.1577861621743
3973.5 118.08960262388848
3973.5 118.08960262388848
3974.5 118.02141906420933
3974.5 118.02141906420933
3975.5 117.9532354939953
3975.5 117.9532354939953
3976.5 117.88505193199079
3976.5 117.88505193199079
3977.5 117.81686834584336
3977.5 117.81686834584336
3978.5 117.74868476510635
3978.5 117.74868476510635
3979.5 117.68050115454689
3979.5 117.68050115454689
3980.5 117.61231754330598
3980.5 117.61231754330598
3981.5 117.5441339374755
3981.5 117.5441339374755
3982.5 117.47595029573068
3982.5 117.47595029573068
3983.5 117.40776665939629
3983.5 117.40776665939629
3984.5 117.33958301252702
3984.5 117.33958301252702
3985.5 117.2713993663511
3985.5 117.2713993663511
3986.5 117.20321570354844
3986.5 117.20321570354844
3987.5 117.13503202686861
3987.5 117.13503202686861
3988.5 117.06684833356204
3988.5 117.06684833356204
3989.5 116.9986646470407
3989.5 116.9986646470407
3990.5 116.93048093637641
3990.5 116.93048093637641
3991.5 116.86229723863875
3991.5 116.86229723863875
3992.5 116.7941135110786
3992.5 116.7941135110786
3993.5 116.72592978421183
3993.5 116.72592978421183
3994.5 116.65774604777263
3994.5 116.65774604777263
3995.5 116.58956229511902
3995.5 116.58956229511902
3996.5 116.52137854178396
3996.5 116.52137854178396
3997.5 116.45319476568078
3997.5 116.45319476568078
3998.5 116.38501100250419
3998.5 116.38501100250419
3999.5 116.31682721046761
3999.5 116.31682721046761
4000.5 116.24864342287898
4000.5 116.24864342287898
4001.5 116.18045960643038
4001.5 116.18045960643038
4002.5 116.11227580290836
4002.5 116.11227580290836
4003.5 116.0440919752434
4003.5 116.0440919752434
4004.5 115.97590813370131
4004.5 115.97590813370131
4005.5 115.90772430508582
4005.5 115.90772430508582
4006.5 115.8395404537022
4006.5 115.8395404537022
4007.5 115.77135658706662
4007.5 115.77135658706662
4008.5 115.70317271878713
4008.5 115.70317271878713
4009.5 115.63498883621816
4009.5 115.63498883621816
4010.5 115.56680494448909
4010.5 115.56680494448909
4011.5 115.49862105679567
4011.5 115.49862105679567
4012.5 115.43043714065458
4012.5 115.43043714065458
4013.5 115.36225322383204
4013.5 115.36225322383204
4014.5 115.29406930632807
4014.5 115.29406930632807
4015.5 115.22588535900162
4015.5 115.22588535900162
4016.5 115.1577014170856
4016.5 115.1577014170856
4017.5 115.08951746600951
4017.5 115.08951746600951
4018.5 115.0213335081601
4018.5 115.0213335081601
4019.5 114.9531495425254
4019.5 114.9531495425254
4020.5 114.88496556026395
4020.5 114.88496556026395
4021.5 114.81678156275055
4021.5 114.81678156275055
4022.5 114.74859757064758
4022.5 114.74859757064758
4023.5 114.68041356329265
4023.5 114.68041356329265
4024.5 114.61222953454438
4024.5 114.61222953454438
4025.5 114.54404551734794
4025.5 114.54404551734794
4026.5 114.47586147170381
4026.5 114.47586147170381
4027.5 114.40767743857396
4027.5 114.40767743857396
4028.5 114.33949336948027
4028.5 114.33949336948027
4029.5 114.27130931193838
4029.5 114.27130931193838
4030.5 114.20312523300316
4030.5 114.20312523300316
4031.5 114.13494115242405
4031.5 114.13494115242405
4032.5 114.0667570650716
4032.5 114.0667570650716
4033.5 113.99857296104291
4033.5 113.99857296104291
4034.5 113.93038884927843
4034.5 113.93038884927843
4035.5 113.8622047208377
4035.5 113.8622047208377
4036.5 113.79402059171552
4036.5 113.79402059171552
4037.5 113.72583645623237
4037.5 113.72583645623237
4038.5 113.65765231117679
4038.5 113.65765231117679
4039.5 113.58946815128161
4039.5 113.58946815128161
4040.5 113.521283981814
4040.5 113.521283981814
4041.5 113.45309979846922
4041.5 113.45309979846922
4042.5 113.3849156205349
4042.5 113.3849156205349
4043.5 113.31673143486478
4043.5 113.31673143486478
4044.5 113.24854722642654
4044.5 113.24854722642654
4045.5 113.18036300882821
4045.5 113.18036300882821
4046.5 113.11217879192323
4046.5 113.11217879192323
4047.5 113.0439945583915
4047.5 113.0439945583915
4048.5 112.97581031098264
4048.5 112.97581031098264
4049.5 112.90762606760939
4049.5 112.90762606760939
4050.5 112.83944179578846
4050.5 112.83944179578846
4051.5 112.77125752328611
4051.5 112.77125752328611
4052.5 112.70307325619417
4052.5 112.70307325619417
4053.5 112.63488896065458
4053.5 112.63488896065458
4054.5 112.56670466305874
4054.5 112.56670466305874
4055.5 112.49852036615626
4055.5 112.49852036615626
4056.5 112.43033604414839
4056.5 112.43033604414839
4057.5 112.36215172283386
4057.5 112.36215172283386
4058.5 112.29396737875122
4058.5 112.29396737875122
4059.5 112.22578303439946
4059.5 112.22578303439946
4060.5 112.15759868799145
4060.5 112.15759868799145
4061.5 112.08941432770631
4061.5 112.08941432770631
4062.5 112.0212299493701
4062.5 112.0212299493701
4063.5 111.95304557924341
4063.5 111.95304557924341
4064.5 111.88486119386478
4064.5 111.88486119386478
4065.5 111.81667678709282
4065.5 111.81667678709282
4066.5 111.74849237730214
4066.5 111.74849237730214
4067.5 111.68030796068865
4067.5 111.68030796068865
4068.5 111.61212354243125
4068.5 111.61212354243125
4069.5 111.54393909531385
4069.5 111.54393909531385
4070.5 111.47575464655255
4070.5 111.47575464655255
4071.5 111.40757018959363
4071.5 111.40757018959363
4072.5 111.33938573236559
4072.5 111.33938573236559
4073.5 111.27120125236942
4073.5 111.27120125236942
4074.5 111.20301677169182
4074.5 111.20301677169182
4075.5 111.13483228327843
4075.5 111.13483228327843
4076.5 111.06664777956358
4076.5 111.06664777956358
4077.5 110.9984632605968
4077.5 110.9984632605968
4078.5 110.93027873957375
4078.5 110.93027873957375
4079.5 110.8620942196564
4079.5 110.8620942196564
4080.5 110.79390967559613
4080.5 110.79390967559613
4081.5 110.7257251322292
4081.5 110.7257251322292
4082.5 110.65754057970219
4082.5 110.65754057970219
4083.5 110.58935601192323
4083.5 110.58935601192323
4084.5 110.52117142889232
4084.5 110.52117142889232
4085.5 110.45298684655477
4085.5 110.45298684655477
4086.5 110.38480225505712
4086.5 110.38480225505712
4087.5 110.31661764830753
4087.5 110.31661764830753
4088.5 110.24843302630597
4088.5 110.24843302630597
4089.5 110.18024841108965
4089.5 110.18024841108965
4090.5 110.11206378062138
4090.5 110.11206378062138
4091.5 110.04387913490115
4091.5 110.04387913490115
4092.5 109.97569448849947
4092.5 109.97569448849947
4093.5 109.90750982679634
4093.5 109.90750982679634
4094.5 109.83932515735742
4094.5 109.83932515735742
4095.5 109.77114047266656
4095.5 109.77114047266656
4096.5 109.70295579476092
4096.5 109.70295579476092
4097.5 109.63477109408716
4097.5 109.63477109408716
4098.5 109.56658638567761
4098.5 109.56658638567761
4099.501588055532 109.49829339783608
4099.501588055532 109.49829339783608
4100.501588055532 109.43010867244074
4100.501588055532 109.43010867244074
4101.501588055532 109.36192393041866
4101.501588055532 109.36192393041866
4102.501588055532 109.29373918157376
4102.501588055532 109.29373918157376
4103.501588055532 109.22555443245973
4103.501588055532 109.22555443245973
4104.501588055532 109.15736966809376
4104.501588055532 109.15736966809376
4105.501588055532 109.08918490162205
4105.501588055532 109.08918490162205
4106.501588055532 109.02100012132267
4106.501588055532 109.02100012132267
4107.501588055532 108.95281533186323
4107.501588055532 108.95281533186323
4108.501588055532 108.88463054167282
4108.501588055532 108.88463054167282
4109.501588055532 108.81644572445907
4109.501588055532 108.81644572445907
4110.501588055532 108.74826090376476
4110.501588055532 108.74826090376476
4111.501588055532 108.68007607670947
4111.501588055532 108.68007607670947
4112.501588055532 108.61189124754844
4112.501588055532 108.61189124754844
4113.501588055532 108.54370639841838
4113.501588055532 108.54370639841838
4114.501588055532 108.4755215476444
4114.501588055532 108.4755215476444
4115.501588055532 108.40733668019418
4115.501588055532 108.40733668019418
4116.501588055532 108.33915180029109
4116.501588055532 108.33915180029109
4117.501588055532 108.27096691828227
4117.501588055532 108.27096691828227
4118.501588055532 108.20278202102149
4118.501588055532 108.20278202102149
4119.501588055532 108.13459713054594
4119.501588055532 108.13459713054594
4120.501588055532 108.0664122177641
4120.501588055532 108.0664122177641
4121.501588055532 107.99822729678463
4121.501588055532 107.99822729678463
4122.501588055532 107.93004236192802
4122.501588055532 107.93004236192802
4123.501588055532 107.86185743248183
4123.501588055532 107.86185743248183
4124.501588055532 107.79367247458796
4124.501588055532 107.79367247458796
4125.501588055532 107.72548752215404
4125.501588055532 107.72548752215404
4126.501588055532 107.65730255579345
4126.501588055532 107.65730255579345
4127.501588055532 107.58911758737663
4127.501588055532 107.58911758737663
4128.501588055532 107.52093259051213
4128.501588055532 107.52093259051213
4129.501588055532 107.45274760043287
4129.501588055532 107.45274760043287
4130.501588055532 107.38456260358029
4130.501588055532 107.38456260358029
4131.501588055532 107.31637758908899
4131.501588055532 107.31637758908899
4132.501588055532 107.24819256782436
4132.501588055532 107.24819256782436
4133.501588055532 107.1800075312583
4133.501588055532 107.1800075312583
4134.501588055532 107.11182248833123
4134.501588055532 107.11182248833123
4135.501588055532 107.04363744334793
4135.501588055532 107.04363744334793
4136.501588055532 106.97545237129177
4136.501588055532 106.97545237129177
4137.501588055532 106.90726730327123
4137.501588055532 106.90726730327123
4138.501588055532 106.83908224203591
4138.501588055532 106.83908224203591
4139.501588055532 106.77089713874489
4139.501588055532 106.77089713874489
4140.5 106.70282033413572
4140.5 106.70282033413572
4141.5 106.63463521495171
4141.5 106.63463521495171
4142.5 106.56645011006911
4142.5 106.56645011006911
4143.5 106.49826497632651
4143.5 106.49826497632651
4144.5 106.43007985688531
4144.5 106.43007985688531
4145.5 106.36189470010548
4145.5 106.36189470010548
4146.5 106.29370955762704
4146.5 106.29370955762704
4147.5 106.22552439238046
4147.5 106.22552439238046
4148.5 106.15733921325675
4148.5 106.15733921325675
4149.5 106.08915404096776
4149.5 106.08915404096776
4150.5 106.0209688520025
4150.5 106.0209688520025
4151.5 105.9527836491601
4151.5 105.9527836491601
4152.5 105.8845984399567
4152.5 105.8845984399567
4153.5 105.81641322864758
4153.5 105.81641322864758
4154.5 105.74822800208648
4154.5 105.74822800208648
4155.5 105.68004276164824
4155.5 105.68004276164824
4156.5 105.61185751204991
4156.5 105.61185751204991
4157.5 105.54367227066112
4157.5 105.54367227066112
4158.5 105.4754870065042
4158.5 105.4754870065042
4159.5 105.4073017284701
4159.5 105.4073017284701
4160.5 105.33911644127595
4160.5 105.33911644127595
4161.5 105.27093115340034
4161.5 105.27093115340034
4162.5 105.20274585302236
4162.5 105.20274585302236
4163.5 105.13456054210953
4163.5 105.13456054210953
4164.5 105.06637521731952
4164.5 105.06637521731952
4165.5 104.99818989322287
4165.5 104.99818989322287
4166.5 104.93000455387427
4166.5 104.93000455387427
4167.5 104.86181920674038
4167.5 104.86181920674038
4168.5 104.79363383683837
4168.5 104.79363383683837
4169.5 104.72544847514588
4169.5 104.72544847514588
4170.5 104.6572631042933
4170.5 104.6572631042933
4171.5 104.58907771956359
4171.5 104.58907771956359
4172.5 104.5208923195819
4172.5 104.5208923195819
4173.5 104.45270691886928
4173.5 104.45270691886928
4174.5 104.38452151042087
4174.5 104.38452151042087
4175.5 104.31633608809531
4175.5 104.31633608809531
4176.5 104.24815064300162
4176.5 104.24815064300162
4177.5 104.17996521220932
4177.5 104.17996521220932
4178.5 104.11177976753989
4178.5 104.11177976753989
4179.5 104.04359430619418
4179.5 104.04359430619418
4180.5 103.97540883102083
4180.5 103.97540883102083
4181.5 103.90722335511651
4181.5 103.90722335511651
4182.5 103.8390378789431
4182.5 103.8390378789431
4183.5 103.77085237390969
4183.5 103.77085237390969
4184.5 103.70266686860717
4184.5 103.70266686860717
4185.5 103.63448135510703
4185.5 103.63448135510703
4186.5 103.56629582676726
4186.5 103.56629582676726
4187.5 103.49811028551281
4187.5 103.49811028551281
4188.5 103.42992474966879
4188.5 103.42992474966879
4189.5 103.36173919761033
4189.5 103.36173919761033
4190.5 103.2935536326372
4190.5 103.2935536326372
4191.5 103.22536805987878
4191.5 103.22536805987878
4192.5 103.15718248075937
4192.5 103.15718248075937
4193.5 103.08899689815942
4193.5 103.08899689815942
4194.5 103.02081130305712
4194.5 103.02081130305712
4195.5 102.95262569270287
4195.5 102.95262569270287
4196.5 102.88444007598763
4196.5 102.88444007598763
4197.5 102.81625444259612
4197.5 102.81625444259612
4198.5 102.74806880989797
4198.5 102.74806880989797
4199.5 102.67988316332267
4199.5 102.67988316332267
4200.5 102.6116975075873
4200.5 102.6116975075873
4201.5 102.54351185254527
4201.5 102.54351185254527
4202.5 102.47532616768078
4202.5 102.47532616768078
4203.5 102.4071404896015
4203.5 102.4071404896015
4204.5 102.33895479155322
4204.5 102.33895479155322
4205.5 102.27076909891535
4205.5 102.27076909891535
4206.5 102.20258338392169
4206.5 102.20258338392169
4207.5 102.13439766962138
4207.5 102.13439766962138
4208.5 102.06621194006911
4208.5 102.06621194006911
4209.5 101.9980261966397
4209.5 101.9980261966397
4210.5 101.92984045252884
4210.5 101.92984045252884
4211.5 101.86165469311652
4211.5 101.86165469311652
4212.5 101.79346892734321
4212.5 101.79346892734321
4213.5 101.72528315240983
4213.5 101.72528315240983
4214.5 101.6570973781698
4214.5 101.6570973781698
4215.5 101.58891156796594
4215.5 101.58891156796594
4216.5 101.52072576459679
4216.5 101.52072576459679
4217.5 101.45253995481717
4217.5 101.45253995481717
4218.5 101.38435413546512
4218.5 101.38435413546512
4219.5 101.31616831112689
4219.5 101.31616831112689
4220.5 101.24798246305808
4220.5 101.24798246305808
4221.5 101.17979661527028
4221.5 101.17979661527028
4222.5 101.11161076010953
4222.5 101.11161076010953
4223.5 101.04342489065928
4223.5 101.04342489065928
4224.5 100.97523900636942
4224.5 100.97523900636942
4225.5 100.90705311388194
4225.5 100.90705311388194
4226.5 100.83886722960399
4226.5 100.83886722960399
4227.5 100.77068131545408
4227.5 100.77068131545408
4228.5 100.70249540951369
4228.5 100.70249540951369
4229.5 100.63430948080517
4229.5 100.63430948080517
4230.5 100.56612355182753
4230.5 100.56612355182753
4231.5 100.49793760993522
4231.5 100.49793760993522
4232.5 100.42975165040417
4232.5 100.42975165040417
4233.5 100.36156569436558
4233.5 100.36156569436558
4234.5 100.29337972027595
4234.5 100.29337972027595
4235.5 100.22519374825445
4235.5 100.22519374825445
4236.5 100.1570077464105
4236.5 100.1570077464105
4237.5 100.08882175886795
4237.5 100.08882175886795
4238.5 100.02063574993205
4238.5 100.02063574993205
4239.5 99.95244973091802
4239.5 99.95244973091802
4240.5 99.88426370590393
4240.5 99.88426370590393
4241.5 99.81607766005365
4241.5 99.81607766005365
4242.5 99.74789161717614
4242.5 99.74789161717614
4243.5 99.67970555906012
4243.5 99.67970555906012
4244.5 99.61151950679779
4244.5 99.61151950679779
4245.5 99.54333343224265
4245.5 99.54333343224265
4246.5 99.47514735026316
4246.5 99.47514735026316
4247.5 99.40696125880703
4247.5 99.40696125880703
4248.5 99.33877515916676
4248.5 99.33877515916676
4249.5 99.2705890408744
4249.5 99.2705890408744
4250.5 99.20240293088686
4250.5 99.20240293088686
4251.5 99.13421679956897
4251.5 99.13421679956897
4252.5 99.06603066562613
4252.5 99.06603066562613
4253.5 98.99784451035293
4253.5 98.99784451035293
4254.5 98.92965836338455
4254.5 98.92965836338455
4255.5 98.86147219508581
4255.5 98.86147219508581
4256.5 98.79328601588615
4256.5 98.79328601588615
4257.5 98.72509982896418
4257.5 98.72509982896418
4258.5 98.65691364501497
4258.5 98.65691364501497
4259.5 98.58872743337788
4259.5 98.58872743337788
4260.5 98.52054121643758
4260.5 98.52054121643758
4261.5 98.45235499253477
4261.5 98.45235499253477
4262.5 98.3841687790579
4262.5 98.3841687790579
4263.5 98.315982522164
4263.5 98.315982522164
4264.5 98.24779628109111
4264.5 98.24779628109111
4265.5 98.17961001868785
4265.5 98.17961001868785
4266.5 98.11142374462388
4266.5 98.11142374462388
4267.5 98.04323747816788
4267.5 98.04323747816788
4268.5 97.97505119107836
4268.5 97.97505119107836
4269.5 97.90686488457696
4269.5 97.90686488457696
4270.5 97.83867858658304
4270.5 97.83867858658304
4271.5 97.7704922752691
4271.5 97.7704922752691
4272.5 97.70230593510864
4272.5 97.70230593510864
4273.5 97.6341196128903
4273.5 97.6341196128903
4274.5 97.56593326791732
4274.5 97.56593326791732
4275.5 97.49774690982696
4275.5 97.49774690982696
4276.5 97.42956056146573
4276.5 97.42956056146573
4277.5 97.36137418399234
4277.5 97.36137418399234
4278.5 97.2931877997591
4278.5 97.2931877997591
4279.5 97.22500141889748
4279.5 97.22500141889748
4280.5 97.15681502300004
4280.5 97.15681502300004
4281.5 97.08862861523922
4281.5 97.08862861523922
4282.5 97.02044219995872
4282.5 97.02044219995872
4283.5 96.95225577907706
4283.5 96.95225577907706
4284.5 96.88406933544074
4284.5 96.88406933544074
4285.5 96.81588288690007
4285.5 96.81588288690007
4286.5 96.74769644057234
4286.5 96.74769644057234
4287.5 96.67950995758396
4287.5 96.67950995758396
4288.5 96.6113234911134
4288.5 96.6113234911134
4289.5 96.54313701006885
4289.5 96.54313701006885
4290.5 96.47495052905316
4290.5 96.47495052905316
4291.5 96.4067640203496
4291.5 96.4067640203496
4292.5 96.3385775130992
4292.5 96.3385775130992
4293.5 96.27039099273144
4293.5 96.27039099273144
4294.5 96.20220445924632
4294.5 96.20220445924632
4295.5 96.13401793330623
4295.5 96.13401793330623
4296.5 96.0658313777598
4296.5 96.0658313777598
4297.5 95.99764481634656
4297.5 95.99764481634656
4298.5 95.92945824817347
4298.5 95.92945824817347
4299.5 95.86127168890674
4299.5 95.86127168890674
4300.5 95.79308509373914
4300.5 95.79308509373914
4301.5 95.72489850611656
4301.5 95.72489850611656
4302.5 95.65671191358963
4302.5 95.65671191358963
4303.5 95.58852529069657
4303.5 95.58852529069657
4304.5 95.520338669054
4304.5 95.520338669054
4305.5 95.45215204734498
4305.5 95.45215204734498
4306.5 95.3839653987079
4306.5 95.3839653987079
4307.5 95.31577874324799
4307.5 95.31577874324799
4308.5 95.24759208751898
4308.5 95.24759208751898
4309.5 95.17940542351052
4309.5 95.17940542351052
4310.5 95.11121873403061
4310.5 95.11121873403061
4311.5 95.04303205809232
4311.5 95.04303205809232
4312.5 94.97484536903666
4312.5 94.97484536903666
4313.5 94.90665864961487
4313.5 94.90665864961487
4314.5 94.83847193889677
4314.5 94.83847193889677
4315.5 94.77028522211566
4315.5 94.77028522211566
4316.5 94.70209849000075
4316.5 94.70209849000075
4317.5 94.63391173089481
4317.5 94.63391173089481
4318.5 94.56572499168799
4318.5 94.56572499168799
4319.5 94.4975382254901
4319.5 94.4975382254901
4320.000002 94.4634447196885
# w #2
0.0 0.0
0.0 0.0
232.54105842515403 0.0
232.54105842515403 0.0
233.54105842515403 0.07722050494686893
233.54105842515403 0.07722050494686893
234.54105842515403 0.2981595866799004
234.54105842515403 0.2981595866799004
235.54105842515403 0.6331034395574792
235.54105842515403 0.6331034395574792
236.54105842515403 1.0584814577892723
236.54105842515403 1.0584814577892723
237.54105842515403 1.555596200243584
237.54105842515403 1.555596200243584
238.54105842515403 2.109615946994073
238.54105842515403 2.109615946994073
239.54105842515403 2.7087753639673586
239.54105842515403 2.7087753639673586
240.5 3.317344580939096
240.5 3.317344580939096
241.5 3.9796155657525887
241.5 3.9796155657525887
242.5 4.664644579633806
242.5 4.664644579633806
243.5 5.367726137379773
243.5 5.367726137379773
244.5 6.085127618123254
244.5 6.085127618123254
245.5 6.813888169584748
245.5 6.813888169584748
246.5 7.551659067689599
246.5 7.551659067689599
247.5 8.296577121184258
247.5 8.296577121184258
248.5 9.04716449008322
248.5 9.04716449008322
249.5 9.8022487168109
249.5 9.8022487168109
250.5 10.560899846884109
250.5 10.560899846884109
251.5 11.322380212507563
251.5 11.322380212507563
252.5 12.086104577728804
252.5 12.086104577728804
253.5 12.85160878376988
253.5 12.85160878376988
254.5 13.618524601623864
254.5 13.618524601623864
255.5 14.3865599064133
255.5 14.3865599064133
256.5 15.15548302276439
256.5 15.15548302276439
257.5 15.925110131227456
257.5 15.925110131227456
258.5 16.695295451855994
258.5 16.695295451855994
259.5 17.465923312280523
259.5 17.465923312280523
260.5 18.236901971335147
260.5 18.236901971335147
261.5 19.00815867177726
261.5 19.00815867177726
262.5 19.779635658185494
262.5 19.779635658185494
263.5 20.551287171294366
263.5 20.551287171294366
264.3270170180779 21.136960312895326
264.3270170180779 21.136960312895326
265.3270170180779 21.68741559711344
265.3270170180779 21.68741559711344
266.3270170180779 22.10996490996526
266.3270170180779 22.10996490996526
267.3270170180779 22.43105283791768
267.3270170180779 22.43105283791768
268.3270170180779 22.671656518718013
268.3270170180779 22.671656518718013
269.3270170180779 22.848416038638824
269.3270170180779 22.848416038638824
270.3270170180779 22.97453112683608
270.3270170180779 22.97453112683608
271.3270170180779 23.060472499413503
271.3270170180779 23.060472499413503
272.3270170180779 23.1145460346038
272.3270170180779 23.1145460346038
273.3270170180779 23.143340372859118
273.3270170180779 23.143340372859118
274.3270170180779 23.152081975270534
274.3270170180779 23.152081975270534
275.3270170180779 23.144916705384375
275.3270170180779 23.144916705384375
276.3270170180779 23.12513329002621
276.3270170180779 23.12513329002621
277.3270170180779 23.095340542915153
277.3270170180779 23.095340542915153
278.3270170180779 23.057607853287063
278.3270170180779 23.057607853287063
279.3270170180779 23.013576798584168
279.3270170180779 23.013576798584168
280.3270170180779 22.964549545762132
280.3270170180779 22.964549545762132
281.3270170180779 22.911559092107066
281.3270170180779 22.911559092107066
282.3270170180779 22.85542477725271
282.3270170180779 22.85542477725271
283.3270170180779 22.79679660843
283.3270170180779 22.79679660843
284.3270170180779 22.736190176739136
284.3270170180779 22.736190176739136
285.3270170180779 22.674014499101936
285.3270170180779 22.674014499101936
286.3270170180779 22.61059400493236
286.3270170180779 22.61059400493236
287.3270170180779 22.546186039397174
287.3270170180779 22.546186039397174
288.3270170180779 22.480994789889152
288.3270170180779 22.480994789889152
289.3270170180779 22.4151821880777
289.3270170180779 22.4151821880777
290.3270170180779 22.348876681058986
290.3270170180779 22.348876681058986
291.3270170180779 22.2821801740647
291.3270170180779 22.2821801740647
292.3270170180779 22.215173526295402
292.3270170180779 22.215173526295402
293.3270170180779 22.147920844259747
293.3270170180779 22.147920844259747
294.3270170180779 22.080472976387334
294.3270170180779 22.080472976387334
295.3270170180779 22.0128703210842
295.3270170180779 22.0128703210842
296.3270170180779 21.94514482921766
296.3270170180779 21.94514482921766
297.3270170180779 21.8773219146372
297.3270170180779 21.8773219146372
298.3270170180779 21.809421723475772
298.3270170180779 21.809421723475772
299.3270170180779 21.74146023341129
299.3270170180779 21.74146023341129
300.0 21.695694099477194
300.0 21.695694099477194
301.0 21.627657280873365
301.0 21.627657280873365
302.0 21.55958738289744
302.0 21.55958738289744
303.0 21.49149126709148
303.0 21.49149126709148
304.0 21.423374351786176
304.0 21.423374351786176
305.0 21.355240908511057
305.0 21.355240908511057
306.0 21.287094392533184
306.0 21.287094392533184
307.0 21.21893745949947
307.0 21.21893745949947
308.0 21.150772299950724
308.0 21.150772299950724
309.0 21.08260059291748
309.0 21.08260059291748
310.0 21.014423686463246
310.0 21.014423686463246
311.0 20.94624266339592
311.0 20.94624266339592
312.0 20.878058375405455
312.0 20.878058375405455
313.0 20.80987148833689
313.0 20.80987148833689
314.0 20.74168254099217
314.0 20.74168254099217
315.0 20.673491963075072
315.0 20.673491963075072
316.0 20.605300072509678
316.0 20.605300072509678
317.0 20.537107150440576
317.0 20.537107150440576
318.0 20.468913421408256
318.0 20.468913421408256
319.0 20.400719026292645
319.0 20.400719026292645
320.0 20.332524118238368
320.0 20.332524118238368
321.0 20.264328778514937
321.0 20.264328778514937
322.0 20.196133120891687
322.0 20.196133120891687
323.0 20.12793720271311
323.0 20.12793720271311
324.0 20.059741060879567
324.0 20.059741060879567
325.0 19.991544748292476
325.0 19.991544748292476
326.0 19.92334832218655
326.0 19.92334832218655
327.0 19.85515177762371
327.0 19.85515177762371
328.0 19.786955117222334
328.0 19.786955117222334
329.0 19.71875840971853
329.0 19.71875840971853
330.0 19.650561631201924
330.0 19.650561631201924
331.0 19.582364806958427
331.0 19.582364806958427
332.0 19.514167941417703
332.0 19.514167941417703
332.6292692481506 19.471253737792008
332.6292692481506 19.471253737792008
333.6292692481506 19.815908691348884
333.6292692481506 19.815908691348884
334.6292692481506 20.56858407452847
334.6292692481506 20.56858407452847
335.6292692481506 21.644920269217746
335.6292692481506 21.644920269217746
336.6292692481506 22.97799857470835
336.6292692481506 22.97799857470835
337.6292692481506 24.514735450268702
337.6292692481506 24.514735450268702
338.6292692481506 26.21302219125628
338.6292692481506 26.21302219125628
339.6292692481506 28.039456040206336
339.6292692481506 28.039456040206336
340.6292692481506 29.967540230520722
340.6292692481506 29.967540230520722
341.6292692481506 31.976256171178417
341.6292692481506 31.976256171178417
342.6292692481506 34.04893092933101
342.6292692481506 34.04893092933101
343.6292692481506 36.17233864866024
343.6292692481506 36.17233864866024
344.6292692481506 38.335987990697646
344.6292692481506 38.335987990697646
345.6292692481506 40.53155669484333
345.6292692481506 40.53155669484333
346.6292692481506 42.75244311400575
346.6292692481506 42.75244311400575
347.6292692481506 44.993410552948184
347.6292692481506 44.993410552948184
348.6292692481506 47.250304997437446
348.6292692481506 47.250304997437446
349.6292692481506 49.51983126634255
349.6292692481506 49.51983126634255
350.6292692481506 51.799375487227586
350.6292692481506 51.799375487227586
351.6292692481506 54.08686420398297
351.6292692481506 54.08686420398297
352.6292692481506 56.38065263071806
352.6292692481506 56.38065263071806
353.6292692481506 58.67943609220603
353.6292692481506 58.67943609220603
354.6292692481506 60.982179618719975
354.6292692481506 60.982179618719975
355.56967702241616 63.00126836790189
355.56967702241616 63.00126836790189
356.56967702241616 64.68089537871602
356.56967702241616 64.68089537871602
357.56967702241616 65.99915939679975
357.56967702241616 65.99915939679975
358.56967702241616 67.03077322902513
358.56967702241616 67.03077322902513
359.56967702241616 67.8350024188989
359.56967702241616 67.8350024188989
360.5 68.41817954929918
360.5 68.41817954929918
361.5 68.90834852088693
361.5 68.90834852088693
362.5 69.28307706930178
362.5 69.28307706930178
363.5 69.56623250324091
363.5 69.56623250324091
364.5 69.7767475518639
364.5 69.7767475518639
365.5 69.92964054907279
365.5 69.92964054907279
366.5 70.03682483940946
366.5 70.03682483940946
367.5 70.10775066293994
367.5 70.10775066293994
368.5 70.1499144242125
368.5 70.1499144242125
369.5 70.16926266956064
369.5 70.16926266956064
370.5 70.17051244782891
370.5 70.17051244782891
371.5 70.15740561644458
371.5 70.15740561644458
372.5 70.13291039439596
372.5 70.13291039439596
373.5 70.09938130604878
373.5 70.09938130604878
374.5 70.05868607596227
374.5 70.05868607596227
375.5 70.0123063281628
375.5 70.0123063281628
376.5 69.96141729375513
376.5 69.96141729375513
377.5 69.90695128587744
377.5 69.90695128587744
378.5 69.84964781881992
378.5 69.84964781881992
379.5 69.7900935523074
379.5 69.7900935523074
380.5 69.72875382581225
380.5 69.72875382581225
381.5 69.6659977681494
381.5 69.6659977681494
382.5 69.60211820994859
382.5 69.60211820994859
383.5 69.53734743537926
383.5 69.53734743537926
384.5 69.47186969295643
384.5 69.47186969295643
385.5 69.40583115389485
385.5 69.40583115389485
386.5 69.33934775985391
386.5 69.33934775985391
387.5 69.27251147442654
387.5 69.27251147442654
388.5 69.20539526086424
388.5 69.20539526086424
389.5 69.13805698459174
389.5 69.13805698459174
390.5 69.07054256983336
390.5 69.07054256983336
391.5 69.00288841759067
391.5 69.00288841759067
392.5 68.9351234145451
392.5 68.9351234145451
393.5 68.86727049352763
393.5 68.86727049352763
394.5 68.79934781963813
394.5 68.79934781963813
395.5 68.73136980936785
395.5 68.73136980936785
396.5 68.66334790456683
396.5 68.66334790456683
397.5 68.59529117551685
397.5 68.59529117551685
398.5 68.52720682416843
398.5 68.52720682416843
399.5 68.45910055989677
399.5 68.45910055989677
400.5 68.39097691111795
400.5 68.39097691111795
401.5 68.32283946736398
401.5 68.32283946736398
402.5 68.25469107721062
402.5 68.25469107721062
403.5 68.18653400227032
403.5 68.18653400227032
404.5 68.11837005102821
404.5 68.11837005102821
405.5 68.05020061479233
405.5 68.05020061479233
406.5 67.9820268624422
406.5 67.9820268624422
407.5 67.91384963971431
407.5 67.91384963971431
408.5 67.84566970486482
408.5 67.84566970486482
409.5 67.7774875924165
409.5 67.7774875924165
410.5 67.70930374656484
410.5 67.70930374656484
411.5 67.64111854910323
411.5 67.64111854910323
412.5 67.57293225493909
412.5 67.57293225493909
413.5 67.50474508779621
413.5 67.50474508779621
414.5 67.43655724506542
414.5 67.43655724506542
415.5 67.36836885478155
415.5 67.36836885478155
416.5 67.30018001452635
416.5 67.30018001452635
417.5 67.23199084108336
417.5 67.23199084108336
418.5 67.16380137941374
418.5 67.16380137941374
419.5 67.0956117054701
419.5 67.0956117054701
420.5 67.02742184991347
420.5 67.02742184991347
421.5 66.95923184988428
421.5 66.95923184988428
422.5 66.8910417353902
422.5 66.8910417353902
423.5 66.82285150506507
423.5 66.82285150506507
424.5 66.7546612272583
424.5 66.7546612272583
425.5 66.68647088710782
425.5 66.68647088710782
426.5 66.61828048251319
426.5 66.61828048251319
427.5 66.55009002734171
427.5 66.55009002734171
428.5 66.48189955002154
428.5 66.48189955002154
429.5 66.41370903872118
429.5 66.41370903872118
430.5 66.3455185094697
430.5 66.3455185094697
431.5 66.27732796054039
431.5 66.27732796054039
432.5 66.2091373708012
432.5 66.2091373708012
433.5 66.1409467768535
433.5 66.1409467768535
434.5 66.07275614760808
434.5 66.07275614760808
435.5 66.00456548758609
435.5 66.00456548758609
436.5 65.93637483556586
436.5 65.93637483556586
437.5 65.86818417703982
437.5 65.86818417703982
438.5 65.79999349545606
438.5 65.79999349545606
439.5 65.73180281415523
439.5 65.73180281415523
440.5 65.663612116616
440.5 65.663612116616
441.5 65.59542141396463
441.5 65.59542141396463
442.5 65.52723070822108
442.5 65.52723070822108
443.5 65.45903998209808
443.5 65.45903998209808
444.5 65.39084925692248
444.5 65.39084925692248
445.5 65.32265852113852
445.5 65.32265852113852
446.5 65.25446775812343
446.5 65.25446775812343
447.5 65.18627700708083
447.5 65.18627700708083
448.5 65.11808623632326
448.5 65.11808623632326
449.5 65.04989546393014
449.5 65.04989546393014
450.5 64.98170468496826
450.5 64.98170468496826
451.5 64.91351388149202
451.5 64.91351388149202
452.5 64.8453230782987
452.5 64.8453230782987
453.5 64.77713227605278
453.5 64.77713227605278
454.5 64.70894145074914
454.5 64.70894145074914
455.5 64.64075061066373
455.5 64.64075061066373
456.5 64.57255976934164
456.5 64.57255976934164
457.5 64.50436891323778
457.5 64.50436891323778
458.5 64.43617805520041
458.5 64.43617805520041
459.5 64.36798719155675
459.5 64.36798719155675
460.5 64.29979630465269
460.5 64.29979630465269
461.5 64.23160541651194
461.5 64.23160541651194
462.5 64.16341452130827
462.5 64.16341452130827
463.5 64.0952236020844
463.5 64.0952236020844
464.5 64.02703270523013
464.5 64.02703270523013
465.5 63.95884177846644
465.5 63.95884177846644
466.5 63.89065083665537
466.5 63.89065083665537
467.5 63.82245989311344
467.5 63.82245989311344
468.5 63.75426893478975
468.5 63.75426893478975
469.5 63.686077975229374
469.5 63.686077975229374
470.5 63.61788700088724
470.5 63.61788700088724
471.5 63.54969601921654
471.5 63.54969601921654
472.5 63.481505027336354
472.5 63.481505027336354
473.5 63.413314036403584
473.5 63.413314036403584
474.5 63.34512302241308
474.5 63.34512302241308
475.5 63.276932013543394
475.5 63.276932013543394
476.5 63.20874097668277
476.5 63.20874097668277
477.5 63.140549936464325
477.5 63.140549936464325
478.5 63.07235889739596
478.5 63.07235889739596
479.5 63.0041678335476
479.5 63.0041678335476
480.5 62.935976777700986
480.5 62.935976777700986
481.5 62.867785691742306
481.5 62.867785691742306
482.5 62.79959461911744
482.5 62.79959461911744
483.5 62.73140352409935
483.5 62.73140352409935
484.5 62.66321242496364
484.5 62.66321242496364
485.5 62.59502129859679
485.5 62.59502129859679
486.5 62.52683018556376
486.5 62.52683018556376
487.5 62.45863905622937
487.5 62.45863905622937
488.5 62.39044791135342
488.5 62.39044791135342
489.5 62.32225676448098
489.5 62.32225676448098
490.5 62.254065611039785
490.5 62.254065611039785
491.5 62.18587444129723
491.5 62.18587444129723
492.5 62.11768326058538
492.5 62.11768326058538
493.5 62.04949208787528
493.5 62.04949208787528
494.5 61.98130088429331
494.5 61.98130088429331
495.5 61.91310967947466
495.5 61.91310967947466
496.5 61.84491846123557
496.5 61.84491846123557
497.5 61.776727252689575
497.5 61.776727252689575
498.5 61.708536007939635
498.5 61.708536007939635
499.5 61.64034477576372
499.5 61.64034477576372
500.5 61.57215352168874
500.5 61.57215352168874
501.5 61.503962265882905
501.5 61.503962265882905
502.5 61.43577099986758
502.5 61.43577099986758
503.5 61.36757970586131
503.5 61.36757970586131
504.5 61.299388430520935
504.5 61.299388430520935
505.5 61.23119712451136
505.5 61.23119712451136
506.5 61.16300582554106
506.5 61.16300582554106
507.5 61.09481450950961
507.5 61.09481450950961
508.5 61.026623170819285
508.5 61.026623170819285
509.5 60.958431836489986
509.5 60.958431836489986
510.5 60.89024049483212
510.5 60.89024049483212
511.5 60.822049150683604
511.5 60.822049150683604
512.5 60.753857789968094
512.5 60.753857789968094
513.5 60.68566642192402
513.5 60.68566642192402
514.5 60.61747503681879
514.5 60.61747503681879
515.5 60.54928362713622
515.5 60.54928362713622
516.5 60.48109223270594
516.5 60.48109223270594
517.5 60.412900826812205
517.5 60.412900826812205
518.5 60.344709413324274
518.5 60.344709413324274
519.5 60.27651799201362
519.5 60.27651799201362
520.5 60.20832654440337
520.5 60.20832654440337
521.5 60.140135110126934
521.5 60.140135110126934
522.5 60.07194363958359
522.5 60.07194363958359
523.5 60.00375218015763
523.5 60.00375218015763
524.5 59.93556069807281
524.5 59.93556069807281
525.5 59.86736922856201
525.5 59.86736922856201
526.5 59.79917774199005
526.5 59.79917774199005
527.5 59.73098623275922
527.5 59.73098623275922
528.5 59.66279471352156
528.5 59.66279471352156
529.5 59.59460319980359
529.5 59.59460319980359
530.5 59.52641166826466
530.5 59.52641166826466
531.5 59.45822012939717
531.5 59.45822012939717
532.5 59.39002858777339
532.5 59.39002858777339
533.5 59.32183702349074
533.5 59.32183702349074
534.5 59.25364544920126
534.5 59.25364544920126
535.5 59.18545387917751
535.5 59.18545387917751
536.5 59.117262301559556
536.5 59.117262301559556
537.5 59.04907070688044
537.5 59.04907070688044
538.5 58.9808790868642
538.5 58.9808790868642
539.5 58.91268747236764
539.5 58.91268747236764
540.5 58.84449584902291
540.5 58.84449584902291
541.5 58.77630421758983
541.5 58.77630421758983
542.5 58.70811258975797
542.5 58.70811258975797
543.5 58.63992093023146
543.5 58.63992093023146
544.5 58.57172926191977
544.5 58.57172926191977
545.5 58.503537598570624
545.5 58.503537598570624
546.5 58.435345918654484
546.5 58.435345918654484
547.5 58.36715423770432
547.5 58.36715423770432
548.5 58.298962537210926
548.5 58.298962537210926
549.5 58.23077083710781
549.5 58.23077083710781
550.5 58.162579110705096
550.5 58.162579110705096
551.5 58.09438738860043
551.5 58.09438738860043
552.5 58.0261956452612
552.5 58.0261956452612
553.5 57.95800391297638
553.5 57.95800391297638
554.5 57.88981216363041
554.5 57.88981216363041
555.5 57.82162038944146
555.5 57.82162038944146
556.5 57.75342861266656
556.5 57.75342861266656
557.5 57.685236848959846
557.5 57.685236848959846
558.5 57.61704505382413
558.5 57.61704505382413
559.5 57.548853262688496
559.5 57.548853262688496
560.5 57.48066143992119
560.5 57.48066143992119
561.5 57.41246962211643
561.5 57.41246962211643
562.5 57.34427778794734
562.5 57.34427778794734
563.5 57.27608595853814
563.5 57.27608595853814
564.5 57.20789411130797
564.5 57.20789411130797
565.5 57.13970225380534
565.5 57.13970225380534
566.5 57.071510394210925
566.5 57.071510394210925
567.5 57.003318516795545
567.5 57.003318516795545
568.5 56.935126630532004
568.5 56.935126630532004
569.5 56.86693473323621
569.5 56.86693473323621
570.5 56.79874284917893
570.5 56.79874284917893
571.5 56.73055094094318
571.5 56.73055094094318
572.5 56.662359013462165
572.5 56.662359013462165
573.5 56.59416707779749
573.5 56.59416707779749
574.5 56.52597514546841
574.5 56.52597514546841
575.5 56.457783195521024
575.5 56.457783195521024
576.5 56.389591235763014
576.5 56.389591235763014
577.5 56.32139926639704
577.5 56.32139926639704
578.5 56.253207280666736
578.5 56.253207280666736
579.5 56.185015312747225
579.5 56.185015312747225
580.5 56.116823312436246
580.5 56.116823312436246
581.5 56.04863130957163
581.5 56.04863130957163
582.5 55.98043929689641
582.5 55.98043929689641
583.5 55.912247264880605
583.5 55.912247264880605
584.5 55.844055240043794
584.5 55.844055240043794
585.5 55.775863188812075
585.5 55.775863188812075
586.5 55.707671149394585
586.5 55.707671149394585
587.5 55.63947907828244
587.5 55.63947907828244
588.5 55.57128701964903
588.5 55.57128701964903
589.5 55.50309493395621
589.5 55.50309493395621
590.5 55.43490284570977
590.5 55.43490284570977
591.5 55.36671075537154
591.5 55.36671075537154
592.5 55.29851863943054
592.5 55.29851863943054
593.5 55.23032653520846
593.5 55.23032653520846
594.5 55.16213441240563
594.5 55.16213441240563
595.5 55.093942258667944
595.5 55.093942258667944
596.5 55.02575012274105
596.5 55.02575012274105
597.5 54.9575579764464
597.5 54.9575579764464
598.5 54.88936580530878
598.5 54.88936580530878
599.5 54.82117363979821
599.5 54.82117363979821
600.5 54.75298145352277
600.5 54.75298145352277
601.5 54.68478926591535
601.5 54.68478926591535
602.5 54.616597067674526
602.5 54.616597067674526
603.5 54.54840485866708
603.5 54.54840485866708
604.5 54.480212637835244
604.5 54.480212637835244
605.5 54.41202042170032
605.5 54.41202042170032
606.5 54.34382818234939
606.5 54.34382818234939
607.5 54.27563593726594
607.5 54.27563593726594
608.5 54.20744366657972
608.5 54.20744366657972
609.5 54.13925140152055
609.5 54.13925140152055
610.5 54.071059132185496
610.5 54.071059132185496
611.5 54.00286685105837
611.5 54.00286685105837
612.5 53.93467456174759
612.5 53.93467456174759
613.5 53.86648225167195
613.5 53.86648225167195
614.5 53.79828994771752
614.5 53.79828994771752
615.5 53.7300976312742
615.5 53.7300976312742
616.5 53.661905299068074
616.5 53.661905299068074
617.5 53.59371296188923
617.5 53.59371296188923
618.5 53.52552061291832
618.5 53.52552061291832
619.5 53.45732825424415
619.5 53.45732825424415
620.5 53.389135883081096
620.5 53.389135883081096
621.5 53.32094350909878
621.5 53.32094350909878
622.5 53.252751125413205
622.5 53.252751125413205
623.5 53.18455872172256
623.5 53.18455872172256
624.5 53.116366323393336
624.5 53.116366323393336
625.5 53.04817391181541
625.5 53.04817391181541
626.5 52.9799814852345
626.5 52.9799814852345
627.5 52.911789059012925
627.5 52.911789059012925
628.5 52.843596608815545
628.5 52.843596608815545
629.5 52.775404161098656
629.5 52.775404161098656
630.5 52.70721171758451
630.5 52.70721171758451
631.5 52.63901924161592
631.5 52.63901924161592
632.5 52.57082676203595
632.5 52.57082676203595
633.5 52.50263427066391
633.5 52.50263427066391
634.5 52.43444176670768
634.5 52.43444176670768
635.5 52.36624926744837
635.5 52.36624926744837
636.5 52.29805674954531
636.5 52.29805674954531
637.5 52.22986421981787
637.5 52.22986421981787
638.5 52.16167169574981
638.5 52.16167169574981
639.5 52.093479149859114
639.5 52.093479149859114
640.5 52.025286595057295
640.5 52.025286595057295
641.5 51.95709402843108
641.5 51.95709402843108
642.5 51.88890145889031
642.5 51.88890145889031
643.5 51.82070886858467
643.5 51.82070886858467
644.5 51.752516284400244
644.5 51.752516284400244
645.5 51.68432369250186
645.5 51.68432369250186
646.5 51.616131083181386
646.5 51.616131083181386
647.5 51.54793847094635
647.5 51.54793847094635
648.5 51.47974583185457
648.5 51.47974583185457
649.5 51.411553195243286
649.5 51.411553195243286
650.5 51.34336054896106
650.5 51.34336054896106
651.5 51.27516790466516
651.5 51.27516790466516
652.5 51.20697522715501
652.5 51.20697522715501
653.5 51.13878255212534
653.5 51.13878255212534
654.5 51.07058988103279
654.5 51.07058988103279
655.5 51.00239717623183
655.5 51.00239717623183
656.5 50.93420448848186
656.5 50.93420448848186
657.5 50.86601177573065
657.5 50.86601177573065
658.5 50.79781905039525
658.5 50.79781905039525
659.5 50.729626328996964
659.5 50.729626328996964
660.5 50.66143357998214
660.5 50.66143357998214
661.5 50.59324082735592
661.5 50.59324082735592
662.5 50.525048070390845
662.5 50.525048070390845
663.5 50.45685530856042
663.5 50.45685530856042
664.5 50.38866253543209
664.5 50.38866253543209
665.5 50.320469751840704
665.5 50.320469751840704
666.5 50.25227695348102
666.5 50.25227695348102
667.5 50.18408414545041
667.5 50.18408414545041
668.5 50.115891333048616
668.5 50.115891333048616
669.5 50.047698508094946
669.5 50.047698508094946
670.5 49.979505685127606
670.5 49.979505685127606
671.5 49.91131284391539
671.5 49.91131284391539
672.5 49.84311999015131
672.5 49.84311999015131
673.5 49.774927132775844
673.5 49.774927132775844
674.5 49.70673425599684
674.5 49.70673425599684
675.5 49.63854138381946
675.5 49.63854138381946
676.5 49.57034849687378
676.5 49.57034849687378
677.5 49.50215559052456
677.5 49.50215559052456
678.5 49.433962689536756
678.5 49.433962689536756
679.5 49.36576976550469
679.5 49.36576976550469
680.5 49.29757684683403
680.5 49.29757684683403
681.5 49.22938391627602
681.5 49.22938391627602
682.5 49.16119096343354
682.5 49.16119096343354
683.5 49.09299801519267
683.5 49.09299801519267
684.5 49.024805046788465
684.5 49.024805046788465
685.5 48.956612083745675
685.5 48.956612083745675
686.5 48.888419105934595
686.5 48.888419105934595
687.5 48.820226107960174
687.5 48.820226107960174
688.5 48.752033115347174
688.5 48.752033115347174
689.5 48.6838400996899
689.5 48.6838400996899
690.5 48.61564708863425
690.5 48.61564708863425
691.5 48.54745406569123
691.5 48.54745406569123
692.5 48.479261028676746
692.5 48.479261028676746
693.5 48.41106798729107
693.5 48.41106798729107
694.5 48.342874926501864
694.5 48.342874926501864
695.5 48.27468186134147
695.5 48.27468186134147
696.5 48.206488784028075
696.5 48.206488784028075
697.5 48.13829569214905
697.5 48.13829569214905
698.5 48.07010261096352
698.5 48.07010261096352
699.5 48.00190950428257
699.5 48.00190950428257
700.5 47.93371639856251
700.5 47.93371639856251
701.5 47.86552327459758
701.5 47.86552327459758
702.5 47.79733014291869
702.5 47.79733014291869
703.5 47.72913701508161
703.5 47.72913701508161
704.5 47.66094386638438
704.5 47.66094386638438
705.5 47.59275069192609
705.5 47.59275069192609
706.5 47.524557532999204
706.5 47.524557532999204
707.5 47.45636435466878
707.5 47.45636435466878
708.5 47.38817117094173
708.5 47.38817117094173
709.5 47.319977983805956
709.5 47.319977983805956
710.5 47.251784773625914
710.5 47.251784773625914
711.5 47.18359155880905
711.5 47.18359155880905
712.5 47.11539834879646
712.5 47.11539834879646
713.5 47.047205101928895
713.5 47.047205101928895
714.5 46.97901186374105
714.5 46.97901186374105
715.5 46.91081861340021
715.5 46.91081861340021
716.5 46.84262535137467
716.5 46.84262535137467
717.5 46.774432075739504
717.5 46.774432075739504
718.5 46.706238817092355
718.5 46.706238817092355
719.5 46.63804550864669
719.5 46.63804550864669
720.5 46.56985222470522
720.5 46.56985222470522
721.5 46.50165891887815
721.5 46.50165891887815
722.5 46.43346559652848
722.5 46.43346559652848
723.5 46.36527227997759
723.5 46.36527227997759
724.5 46.29707894442203
724.5 46.29707894442203
725.5 46.22888559555481
725.5 46.22888559555481
726.5 46.16069225536731
726.5 46.16069225536731
727.5 46.09249888720233
727.5 46.09249888720233
728.5 46.024305507846826
728.5 46.024305507846826
729.5 45.9561121294522
729.5 45.9561121294522
730.5 45.887918752221125
730.5 45.887918752221125
731.5 45.819725349229
731.5 45.819725349229
732.5 45.75153193137329
732.5 45.75153193137329
733.5 45.68333851593509
733.5 45.68333851593509
734.5 45.61514507957375
734.5 45.61514507957375
735.5 45.5469516523863
735.5 45.5469516523863
736.5 45.47875821255168
736.5 45.47875821255168
737.5 45.41056475179393
737.5 45.41056475179393
738.5 45.34237128514539
738.5 45.34237128514539
739.5 45.274177811941556
739.5 45.274177811941556
740.5 45.20598433354376
740.5 45.20598433354376
741.5 45.13779083498263
741.5 45.13779083498263
742.5 45.06959734559538
742.5 45.06959734559538
743.5 45.001403842801174
743.5 45.001403842801174
744.5 44.933210304513324
744.5 44.933210304513324
745.5 44.865016774905186
745.5 44.865016774905186
746.5 44.79682323798196
746.5 44.79682323798196
747.5 44.72862969662457
747.5 44.72862969662457
748.5 44.66043612874635
748.5 44.66043612874635
749.5 44.592242566666904
749.5 44.592242566666904
750.5 44.524049000153305
750.5 44.524049000153305
751.5 44.45585540566223
751.5 44.45585540566223
752.5 44.3876618101506
752.5 44.3876618101506
753.5 44.319468203910276
753.5 44.319468203910276
754.5 44.25127459807369
754.5 44.25127459807369
755.5 44.183080972472645
755.5 44.183080972472645
756.5 44.114887338397835
756.5 44.114887338397835
757.5 44.04669370104753
757.5 44.04669370104753
758.5 43.978500047409334
758.5 43.978500047409334
759.5 43.91030639705582
759.5 43.91030639705582
760.5 43.84211271730052
760.5 43.84211271730052
761.5 43.77391903698651
761.5 43.77391903698651
762.5 43.705725346146465
762.5 43.705725346146465
763.5 43.63753166256184
763.5 43.63753166256184
764.5 43.56933795169657
764.5 43.56933795169657
765.5 43.50114424027258
765.5 43.50114424027258
766.5 43.43295050858996
766.5 43.43295050858996
767.5 43.36475678465691
767.5 43.36475678465691
768.5 43.29656303225224
768.5 43.29656303225224
769.5 43.2283692814423
769.5 43.2283692814423
770.5 43.16017552474157
770.5 43.16017552474157
771.5 43.09198175387407
771.5 43.09198175387407
772.5 43.02378796883982
772.5 43.02378796883982
773.5 42.95559417013297
773.5 42.95559417013297
774.5 42.88740037868153
774.5 42.88740037868153
775.5 42.81920656766828
775.5 42.81920656766828
776.5 42.75101275685612
776.5 42.75101275685612
777.5 42.68281891730669
777.5 42.68281891730669
778.5 42.614625086374005
778.5 42.614625086374005
779.5 42.546431248126225
779.5 42.546431248126225
780.5 42.47823738935418
780.5 42.47823738935418
781.5 42.4100435242295
781.5 42.4100435242295
782.5 42.34184965218859
782.5 42.34184965218859
783.5 42.27365576598093
783.5 42.27365576598093
784.5 42.20546188017701
784.5 42.20546188017701
785.5 42.13726797384882
785.5 42.13726797384882
786.5 42.06907406020554
786.5 42.06907406020554
787.5 42.0008801462062
787.5 42.0008801462062
788.5 41.932686211018094
788.5 41.932686211018094
789.5 41.86449227130053
789.5 41.86449227130053
790.5 41.79629832350806
790.5 41.79629832350806
791.5 41.72810436764071
791.5 41.72810436764071
792.5 41.65991039972772
792.5 41.65991039972772
793.5 41.59171642373985
793.5 41.59171642373985
794.5 41.52352244179821
794.5 41.52352244179821
795.5 41.45532845102188
795.5 41.45532845102188
796.5 41.38713445505158
796.5 41.38713445505158
797.5 41.318940444914524
797.5 41.318940444914524
798.5 41.2507464045206
798.5 41.2507464045206
799.5 41.182552372838714
799.5 41.182552372838714
800.5 41.11435834195944
800.5 41.11435834195944
801.5 41.046164273370096
801.5 41.046164273370096
802.5 40.97797022846217
802.5 40.97797022846217
803.5 40.909776147965296
803.5 40.909776147965296
804.5 40.84158207929612
804.5 40.84158207929612
805.5 40.77338798401079
805.5 40.77338798401079
806.5 40.70519389522108
806.5 40.70519389522108
807.5 40.6369997851473
807.5 40.6369997851473
808.5 40.568805669879566
808.5 40.568805669879566
809.5 40.50061153604453
809.5 40.50061153604453
810.5 40.43241742055884
810.5 40.43241742055884
811.5 40.36422327481629
811.5 40.36422327481629
812.5 40.29602912099884
812.5 40.29602912099884
813.5 40.227834960467824
813.5 40.227834960467824
814.5 40.15964078501025
814.5 40.15964078501025
815.5 40.09144660969078
815.5 40.09144660969078
816.5 40.02325240775517
816.5 40.02325240775517
817.5 39.95505820867445
817.5 39.95505820867445
818.5 39.8868640057611
818.5 39.8868640057611
819.5 39.81866979401305
819.5 39.81866979401305
820.5 39.75047555276793
820.5 39.75047555276793
821.5 39.68228132835256
821.5 39.68228132835256
822.5 39.61408708612969
822.5 39.61408708612969
823.5 39.54589281653089
823.5 39.54589281653089
824.5 39.47769855316206
824.5 39.47769855316206
825.5 39.40950428258551
825.5 39.40950428258551
826.5 39.34130999757655
826.5 39.34130999757655
827.5 39.27311571337021
827.5 39.27311571337021
828.5 39.20492141841071
828.5 39.20492141841071
829.5 39.136727105048074
829.5 39.136727105048074
830.5 39.06853278285074
830.5 39.06853278285074
831.5 39.00033845927191
831.5 39.00033845927191
832.5 38.93214411467465
832.5 38.93214411467465
833.5 38.863949770215505
833.5 38.863949770215505
834.5 38.79575540931019
834.5 38.79575540931019
835.5 38.72756103397247
835.5 38.72756103397247
836.5 38.6593666575189
836.5 38.6593666575189
837.5 38.59117228186794
837.5 38.59117228186794
838.5 38.52297789198725
838.5 38.52297789198725
839.5 38.454783477941554
839.5 38.454783477941554
840.5 38.3865890717528
840.5 38.3865890717528
841.5 38.318394644279984
841.5 38.318394644279984
842.5 38.25020020721267
842.5 38.25020020721267
843.5 38.182005778002306
843.5 38.182005778002306
844.5 38.11381132605124
844.5 38.11381132605124
845.5 38.045616859870435
845.5 38.045616859870435
846.5 37.977422383335345
846.5 37.977422383335345
847.5 37.909227909819286
847.5 37.909227909819286
848.5 37.84103343154665
848.5 37.84103343154665
849.5 37.772838933908396
849.5 37.772838933908396
850.5 37.70464442763812
850.5 37.70464442763812
851.5 37.63644990492168
851.5 37.63644990492168
852.5 37.568255384464486
852.5 37.568255384464486
853.5 37.500060853653
853.5 37.500060853653
854.5 37.43186630695247
854.5 37.43186630695247
855.5 37.36367176195405
855.5 37.36367176195405
856.5 37.29547718381783
856.5 37.29547718381783
857.5 37.22728262251136
857.5 37.22728262251136
858.5 37.15908804379625
858.5 37.15908804379625
859.5 37.090893459330054
859.5 37.090893459330054
860.5 37.022698849939054
860.5 37.022698849939054
861.5 36.954504255655536
861.5 36.954504255655536
862.5 36.88630962310481
862.5 36.88630962310481
863.5 36.81811499814539
863.5 36.81811499814539
864.5 36.74992035673981
864.5 36.74992035673981
865.5 36.6817257214689
865.5 36.6817257214689
866.5 36.61353107196827
866.5 36.61353107196827
867.5 36.54533640602146
867.5 36.54533640602146
868.5 36.477141725546964
868.5 36.477141725546964
869.5 36.40894704177251
869.5 36.40894704177251
870.5 36.340752359497486
870.5 36.340752359497486
871.5 36.27255765372197
871.5 36.27255765372197
872.5 36.20436294464649
872.5 36.20436294464649
873.5 36.13616822249995
873.5 36.13616822249995
874.5 36.067973492183214
874.5 36.067973492183214
875.5 35.999778743236206
875.5 35.999778743236206
876.5 35.93158401711552
876.5 35.93158401711552
877.5 35.86338925322179
877.5 35.86338925322179
878.5 35.7951944818547
878.5 35.7951944818547
879.5 35.72699971586249
879.5 35.72699971586249
880.5 35.658804911337434
880.5 35.658804911337434
881.5 35.5906101214257
881.5 35.5906101214257
882.5 35.52241532261629
882.5 35.52241532261629
883.5 35.454220515573724
883.5 35.454220515573724
884.5 35.38602568503066
884.5 35.38602568503066
885.5 35.31783085940064
885.5 35.31783085940064
886.5 35.249636019242914
886.5 35.249636019242914
887.5 35.181441155122855
887.5 35.181441155122855
888.5 35.11324631382912
888.5 35.11324631382912
889.5 35.04505143933461
889.5 35.04505143933461
890.5 34.9768565648829
890.5 34.9768565648829
891.5 34.90866166646886
891.5 34.90866166646886
892.5 34.840466781642704
892.5 34.840466781642704
893.5 34.772271872854205
893.5 34.772271872854205
894.5 34.70407695513572
894.5 34.70407695513572
895.5 34.63588202140226
895.5 34.63588202140226
896.5 34.567687102282115
896.5 34.567687102282115
897.5 34.49949215919964
897.5 34.49949215919964
898.5 34.431297200069864
898.5 34.431297200069864
899.5 34.36310223688032
899.5 34.36310223688032
900.5 34.294907268135894
900.5 34.294907268135894
901.5 34.226712282185495
901.5 34.226712282185495
902.5 34.15851728581783
902.5 34.15851728581783
903.5 34.090322304063484
903.5 34.090322304063484
904.5 34.0221272919893
904.5 34.0221272919893
905.5 33.953932270719484
905.5 33.953932270719484
906.5 33.88573724605441
906.5 33.88573724605441
907.5 33.8175422063998
907.5 33.8175422063998
908.5 33.749347165268404
908.5 33.749347165268404
909.5 33.681152108185
909.5 33.681152108185
910.5 33.61295704019017
910.5 33.61295704019017
911.5 33.544761965880646
911.5 33.544761965880646
912.5 33.476566886751556
912.5 33.476566886751556
913.5 33.408371792334975
913.5 33.408371792334975
914.5 33.34017668968523
914.5 33.34017668968523
915.5 33.271981584894185
915.5 33.271981584894185
916.5 33.20378646919172
916.5 33.20378646919172
917.5 33.135591332604044
917.5 33.135591332604044
918.5 33.067396193380915
918.5 33.067396193380915
919.5 32.999201042980715
919.5 32.999201042980715
920.5 32.931005892623325
920.5 32.931005892623325
921.5 32.862810724794336
921.5 32.862810724794336
922.5 32.79461555645103
922.5 32.79461555645103
923.5 32.726420354906935
923.5 32.726420354906935
924.5 32.658225172548434
924.5 32.658225172548434
925.5 32.59002996950739
925.5 32.59002996950739
926.5 32.52183475535226
926.5 32.52183475535226
927.5 32.453639524687986
927.5 32.453639524687986
928.5 32.385444298638795
928.5 32.385444298638795
929.5 32.31724905750477
929.5 32.31724905750477
930.5 32.24905381134852
930.5 32.24905381134852
931.5 32.18085855832044
931.5 32.18085855832044
932.5 32.112663286662084
932.5 32.112663286662084
933.5 32.044467998956435
933.5 32.044467998956435
934.5 31.976272725801135
934.5 31.976272725801135
935.5 31.90807742010956
935.5 31.90807742010956
936.5 31.83988211151689
936.5 31.83988211151689
937.5 31.77168679926333
937.5 31.77168679926333
938.5 31.703491487255242
938.5 31.703491487255242
939.5 31.635296148802748
939.5 31.635296148802748
940.5 31.567100802054124
940.5 31.567100802054124
941.5 31.4989054310452
941.5 31.4989054310452
942.5 31.43071007991869
942.5 31.43071007991869
943.5 31.362514710826417
943.5 31.362514710826417
944.5 31.294319326383672
944.5 31.294319326383672
945.5 31.22612394539734
945.5 31.22612394539734
946.5 31.157928539327937
946.5 31.157928539327937
947.5 31.08973313959588
947.5 31.08973313959588
948.5 31.02153771554055
948.5 31.02153771554055
949.5 30.953342288584125
949.5 30.953342288584125
950.5 30.88514685187494
950.5 30.88514685187494
951.5 30.816951412264658
951.5 30.816951412264658
952.5 30.748755956809745
952.5 30.748755956809745
953.5 30.68056048388323
953.5 30.68056048388323
954.5 30.612365021866328
954.5 30.612365021866328
955.5 30.544169530194086
955.5 30.544169530194086
956.5 30.475974040458656
956.5 30.475974040458656
957.5 30.407778535372756
957.5 30.407778535372756
958.5 30.33958302662596
958.5 30.33958302662596
959.5 30.27138751448391
959.5 30.27138751448391
960.5 30.203191994507563
960.5 30.203191994507563
961.5 30.134996448289474
961.5 30.134996448289474
962.5 30.06680089281279
962.5 30.06680089281279
963.5 29.998605342153844
963.5 29.998605342153844
964.5 29.93040977352914
964.5 29.93040977352914
965.5 29.86221419488603
965.5 29.86221419488603
966.5 29.794018612847665
966.5 29.794018612847665
967.5 29.725823022975003
967.5 29.725823022975003
968.5 29.65762741219267
968.5 29.65762741219267
969.5 29.589431795298307
969.5 29.589431795298307
970.5 29.521236185672826
970.5 29.521236185672826
971.5 29.453040540034497
971.5 29.453040540034497
972.5 29.384844912821958
972.5 29.384844912821958
973.5 29.316649259367676
973.5 29.316649259367676
974.5 29.248453605133435
974.5 29.248453605133435
975.5 29.180257931907988
975.5 29.180257931907988
976.5 29.112062254527487
976.5 29.112062254527487
977.5 29.043866569312687
977.5 29.043866569312687
978.5 28.97567086606915
978.5 28.97567086606915
979.5 28.90747515095172
979.5 28.90747515095172
980.5 28.8392794410509
980.5 28.8392794410509
981.5 28.77108371997301
981.5 28.77108371997301
982.5 28.702887983050488
982.5 28.702887983050488
983.5 28.634692255315315
983.5 28.634692255315315
984.5 28.566496489648827
984.5 28.566496489648827
985.5 28.49830072804028
985.5 28.49830072804028
986.5 28.43010495571651
986.5 28.43010495571651
987.5 28.361909179668867
987.5 28.361909179668867
988.5 28.2937133941341
988.5 28.2937133941341
989.5 28.225517596364508
989.5 28.225517596364508
990.5 28.157321790298777
990.5 28.157321790298777
991.5 28.08912597835572
991.5 28.08912597835572
992.5 28.020930136694354
992.5 28.020930136694354
993.5 27.952734296209997
993.5 27.952734296209997
994.5 27.884538453983215
994.5 27.884538453983215
995.5 27.816342601446532
995.5 27.816342601446532
996.5 27.748146738194624
996.5 27.748146738194624
997.5 27.679950863005843
997.5 27.679950863005843
998.5 27.611754978728804
998.5 27.611754978728804
999.5 27.543559081755095
999.5 27.543559081755095
1000.5 27.4753631915176
1000.5 27.4753631915176
1001.5 27.407167280370434
1001.5 27.407167280370434
1002.5 27.33897136834801
1002.5 27.33897136834801
1003.5 27.270775421605208
1003.5 27.270775421605208
1004.5 27.202579500741393
1004.5 27.202579500741393
1005.5 27.134383548702637
1005.5 27.134383548702637
1006.5 27.066187583967213
1006.5 27.066187583967213
1007.5 26.997991623087067
1007.5 26.997991623087067
1008.5 26.929795637326517
1008.5 26.929795637326517
1009.5 26.861599663634244
1009.5 26.861599663634244
1010.5 26.793403669696808
1010.5 26.793403669696808
1011.5 26.725207658224793
1011.5 26.725207658224793
1012.5 26.65701165223503
1012.5 26.65701165223503
1013.5 26.588815632586133
1013.5 26.588815632586133
1014.5 26.520619603387136
1014.5 26.520619603387136
1015.5 26.452423561953307
1015.5 26.452423561953307
1016.5 26.38422751897972
1016.5 26.38422751897972
1017.5 26.31603144824479
1017.5 26.31603144824479
1018.5 26.24783538272647
1018.5 26.24783538272647
1019.5 26.17963929821695
1019.5 26.17963929821695
1020.5 26.111443209489398
1020.5 26.111443209489398
1021.5 26.04324710852702
1021.5 26.04324710852702
1022.5 25.975051020595384
1022.5 25.975051020595384
1023.5 25.906854906061078
1023.5 25.906854906061078
1024.5 25.838658772041402
1024.5 25.838658772041402
1025.5 25.77046263505766
1025.5 25.77046263505766
1026.5 25.70226649355793
1026.5 25.70226649355793
1027.5 25.634070349758638
1027.5 25.634070349758638
1028.5 25.565874177995337
1028.5 25.565874177995337
1029.5 25.497678017743183
1029.5 25.497678017743183
1030.5 25.42948183240796
1030.5 25.42948183240796
1031.5 25.361285642094902
1031.5 25.361285642094902
1032.5 25.293089448519815
1032.5 25.293089448519815
1033.5 25.224893235459366
1033.5 25.224893235459366
1034.5 25.156697019339553
1034.5 25.156697019339553
1035.5 25.088500798039245
1035.5 25.088500798039245
1036.5 25.02030455089606
1036.5 25.02030455089606
1037.5 24.952108315264027
1037.5 24.952108315264027
1038.5 24.883912051667984
1038.5 24.883912051667984
1039.5 24.81571579958309
1039.5 24.81571579958309
1040.5 24.74751952089552
1040.5 24.74751952089552
1041.5 24.679323246760056
1041.5 24.679323246760056
1042.5 24.611126945527758
1042.5 24.611126945527758
1043.5 24.542930653419837
1043.5 24.542930653419837
1044.5 24.47473433013697
1044.5 24.47473433013697
1045.5 24.406538023697323
1045.5 24.406538023697323
1046.5 24.338341682441996
1046.5 24.338341682441996
1047.5 24.270145353457618
1047.5 24.270145353457618
1048.5 24.201949003962433
1048.5 24.201949003962433
1049.5 24.133752637103015
1049.5 24.133752637103015
1050.5 24.065556278608174
1050.5 24.065556278608174
1051.5 23.9973599035089
1051.5 23.9973599035089
1052.5 23.929163514655194
1052.5 23.929163514655194
1053.5 23.860967121583457
1053.5 23.860967121583457
1054.5 23.79277071697372
1054.5 23.79277071697372
1055.5 23.724574308810457
1055.5 23.724574308810457
1056.5 23.656377880136386
1056.5 23.656377880136386
1057.5 23.588181455254627
1057.5 23.588181455254627
1058.5 23.519985019005205
1058.5 23.519985019005205
1059.5 23.451788555488605
1059.5 23.451788555488605
1060.5 23.383592094510348
1060.5 23.383592094510348
1061.5 23.315395635804798
1061.5 23.315395635804798
1062.5 23.24719915877255
1062.5 23.24719915877255
1063.5 23.17900266219196
1063.5 23.17900266219196
1064.5 23.11080616179221
1064.5 23.11080616179221
1065.5 23.042609656211962
1065.5 23.042609656211962
1066.5 22.97441314535592
1066.5 22.97441314535592
1067.5 22.906216623924347
1067.5 22.906216623924347
1068.5 22.838020096552476
1068.5 22.838020096552476
1069.5 22.769823550094106
1069.5 22.769823550094106
1070.5 22.7016269930602
1070.5 22.7016269930602
1071.5 22.633430434923902
1071.5 22.633430434923902
1072.5 22.565233874886907
1072.5 22.565233874886907
1073.5 22.497037287088574
1073.5 22.497037287088574
1074.5 22.42884070298725
1074.5 22.42884070298725
1075.5 22.360644090858948
1075.5 22.360644090858948
1076.5 22.292447496998168
1076.5 22.292447496998168
1077.5 22.224250869018537
1077.5 22.224250869018537
1078.5 22.156054241854985
1078.5 22.156054241854985
1079.5 22.087857617926606
1079.5 22.087857617926606
1080.5 22.019660967395552
1080.5 22.019660967395552
1081.5 21.951464303869866
1081.5 21.951464303869866
1082.5 21.883267650335725
1082.5 21.883267650335725
1083.5 21.815070978013047
1083.5 21.815070978013047
1084.5 21.746874285084267
1084.5 21.746874285084267
1085.5 21.67867760224233
1085.5 21.67867760224233
1086.5 21.610480907767094
1086.5 21.610480907767094
1087.5 21.54228418477072
1087.5 21.54228418477072
1088.5 21.47408747232302
1088.5 21.47408747232302
1089.5 21.405890731753047
1089.5 21.405890731753047
1090.5 21.33769399441825
1090.5 21.33769399441825
1091.5 21.269497258659325
1091.5 21.269497258659325
1092.5 21.201300503750932
1092.5 21.201300503750932
1093.5 21.1331037292942
1093.5 21.1331037292942
1094.5 21.064906948801873
1094.5 21.064906948801873
1095.5 20.996710171342052
1095.5 20.996710171342052
1096.5 20.928513372814294
1096.5 20.928513372814294
1097.5 20.860316563413036
1097.5 20.860316563413036
1098.5 20.79211976188219
1098.5 20.79211976188219
1099.5 20.723922932988874
1099.5 20.723922932988874
1100.5 20.655726107330725
1100.5 20.655726107330725
1101.5 20.587529267158345
1101.5 20.587529267158345
1102.5 20.519332423166805
1102.5 20.519332423166805
1103.5 20.451135551812786
1103.5 20.451135551812786
1104.5 20.382938697301988
1104.5 20.382938697301988
1105.5 20.31474180857704
1105.5 20.31474180857704
1106.5 20.246544919446535
1106.5 20.246544919446535
1107.5 20.178348025534397
1107.5 20.178348025534397
1108.5 20.110151112738425
1108.5 20.110151112738425
1109.5 20.04195420145536
1109.5 20.04195420145536
1110.5 19.9737572834722
1110.5 19.9737572834722
1111.5 19.905560340247693
1111.5 19.905560340247693
1112.5 19.837363404893605
1112.5 19.837363404893605
1113.5 19.76916645039004
1113.5 19.76916645039004
1114.5 19.70096948842658
1114.5 19.70096948842658
1115.5 19.632772527481862
1115.5 19.632772527481862
1116.5 19.564575533576964
1116.5 19.564575533576964
1117.5 19.49637854966361
1117.5 19.49637854966361
1118.5 19.42818155829036
1118.5 19.42818155829036
1119.5 19.359984539554635
1119.5 19.359984539554635
1120.5 19.291787530050655
1120.5 19.291787530050655
1121.5 19.223590508248872
1121.5 19.223590508248872
1122.5 19.155393472895323
1122.5 19.155393472895323
1123.5 19.087196423990008
1123.5 19.087196423990008
1124.5 19.01899935593522
1124.5 19.01899935593522
1125.5 18.95080230174742
1125.5 18.95080230174742
1126.5 18.882605221653773
1126.5 18.882605221653773
1127.5 18.81440814307303
1127.5 18.81440814307303
1128.5 18.746211064751233
1128.5 18.746211064751233
1129.5 18.678013959066956
1129.5 18.678013959066956
1130.5 18.609816840989584
1130.5 18.609816840989584
1131.5 18.54161973147945
1131.5 18.54161973147945
1132.5 18.473422587755174
1132.5 18.473422587755174
1133.5 18.405225457233378
1133.5 18.405225457233378
1134.5 18.337028308226614
1134.5 18.337028308226614
1135.5 18.26883115321658
1135.5 18.26883115321658
1136.5 18.200633984654782
1136.5 18.200633984654782
1137.5 18.13243681684609
1137.5 18.13243681684609
1138.5 18.064239622339425
1138.5 18.064239622339425
1139.5 17.996042435640202
1139.5 17.996042435640202
1140.5 17.927845234426748
1140.5 17.927845234426748
1141.5 17.859648014266483
1141.5 17.859648014266483
1142.5 17.791450786646326
1142.5 17.791450786646326
1143.5 17.723253567295444
1143.5 17.723253567295444
1144.5 17.65505631442725
1144.5 17.65505631442725
1145.5 17.58685907618584
1145.5 17.58685907618584
1146.5 17.518661802305978
1146.5 17.518661802305978
1147.5 17.4504645449084
1147.5 17.4504645449084
1148.5 17.38226726035101
1148.5 17.38226726035101
1149.5 17.3140699750901
1149.5 17.3140699750901
1150.5 17.24587268306612
1150.5 17.24587268306612
1151.5 17.17767538712768
1151.5 17.17767538712768
1152.5 17.109478061642662
1152.5 17.109478061642662
1153.5 17.04128073469432
1153.5 17.04128073469432
1154.5 16.97308339853177
1154.5 16.97308339853177
1155.5 16.9048860616657
1155.5 16.9048860616657
1156.5 16.83668870972826
1156.5 16.83668870972826
1157.5 16.768491351787556
1157.5 16.768491351787556
1158.5 16.70029397460208
1158.5 16.70029397460208
1159.5 16.632096589956706
1159.5 16.632096589956706
1160.5 16.563899197788466
1160.5 16.563899197788466
1161.5 16.495701801705767
1161.5 16.495701801705767
1162.5 16.42750439816317
1162.5 16.42750439816317
1163.5 16.359306986337902
1163.5 16.359306986337902
1164.5 16.291109547814663
1164.5 16.291109547814663
1165.5 16.222912118257533
1165.5 16.222912118257533
1166.5 16.15471467998654
1166.5 16.15471467998654
1167.5 16.08651722230044
1167.5 16.08651722230044
1168.5 16.018319756597307
1168.5 16.018319756597307
1169.5 15.95012228409878
1169.5 15.95012228409878
1170.5 15.88192479093118
1170.5 15.88192479093118
1171.5 15.813727313087195
1171.5 15.813727313087195
1172.5 15.745529815333937
1172.5 15.745529815333937
1173.5 15.677332301749509
1173.5 15.677332301749509
1174.5 15.60913478967799
1174.5 15.60913478967799
1175.5 15.540937247964592
1175.5 15.540937247964592
1176.5 15.472739723695943
1176.5 15.472739723695943
1177.5 15.404542169785417
1177.5 15.404542169785417
1178.5 15.336344607655194
1178.5 15.336344607655194
1179.5 15.268147039426406
1179.5 15.268147039426406
1180.5 15.199949471190923
1180.5 15.199949471190923
1181.5 15.131751890765004
1181.5 15.131751890765004
1182.5 15.06355428754888
1182.5 15.06355428754888
1183.5 14.995356684326062
1183.5 14.995356684326062
1184.5 14.927159074510516
1184.5 14.927159074510516
1185.5 14.858961459090567
1185.5 14.858961459090567
1186.5 14.790763814028743
1186.5 14.790763814028743
1187.5 14.72256617455793
1187.5 14.72256617455793
1188.5 14.654368523390847
1188.5 14.654368523390847
1189.5 14.586170871722903
1189.5 14.586170871722903
1190.5 14.517973206902061
1190.5 14.517973206902061
1191.5 14.449775525585547
1191.5 14.449775525585547
1192.5 14.38157784638347
1192.5 14.38157784638347
1193.5 14.313380129326516
1193.5 14.313380129326516
1194.5 14.24518244256255
1194.5 14.24518244256255
1195.5 14.176984727613338
1195.5 14.176984727613338
1196.5 14.108786997592759
1196.5 14.108786997592759
1197.5 14.04058925250081
1197.5 14.04058925250081
1198.5 13.972391523131344
1198.5 13.972391523131344
1199.5 13.904193756603828
1199.5 13.904193756603828
1200.5 13.835996003880325
1200.5 13.835996003880325
1201.5 13.767798238003921
1201.5 13.767798238003921
1202.5 13.69960045851278
1202.5 13.69960045851278
1203.5 13.631402670706644
1203.5 13.631402670706644
1204.5 13.56320486004733
1204.5 13.56320486004733
1205.5 13.495007065376134
1205.5 13.495007065376134
1206.5 13.426809233546887
1206.5 13.426809233546887
1207.5 13.358611411348253
1207.5 13.358611411348253
1208.5 13.290413571894145
1208.5 13.290413571894145
1209.5 13.222215733097848
1209.5 13.222215733097848
1210.5 13.154017877805877
1210.5 13.154017877805877
1211.5 13.08582001757401
1211.5 13.08582001757401
1212.5 13.017622148565309
1212.5 13.017622148565309
1213.5 12.949424266403708
1213.5 12.949424266403708
1214.5 12.881226375199638
1214.5 12.881226375199638
1215.5 12.813028461869866
1215.5 12.813028461869866
1216.5 12.744830556252237
1216.5 12.744830556252237
1217.5 12.676632630662363
1217.5 12.676632630662363
1218.5 12.608434708447069
1218.5 12.608434708447069
1219.5 12.540236779867575
1219.5 12.540236779867575
1220.5 12.472038816251164
1220.5 12.472038816251164
1221.5 12.403840864982136
1221.5 12.403840864982136
1222.5 12.335642906094943
1222.5 12.335642906094943
1223.5 12.267444926538676
1223.5 12.267444926538676
1224.5 12.199246937939938
1224.5 12.199246937939938
1225.5 12.131048941786007
1225.5 12.131048941786007
1226.5 12.062850946986714
1226.5 12.062850946986714
1227.5 11.994652927877613
1227.5 11.994652927877613
1228.5 11.926454915720855
1228.5 11.926454915720855
1229.5 11.858256882895024
1229.5 11.858256882895024
1230.5 11.790058842451026
1230.5 11.790058842451026
1231.5 11.721860783991758
1231.5 11.721860783991758
1232.5 11.65366272059259
1232.5 11.65366272059259
1233.5 11.585464662024632
1233.5 11.585464662024632
1234.5 11.517266575176132
1234.5 11.517266575176132
1235.5 11.449068487561135
1235.5 11.449068487561135
1236.5 11.380870398419843
1236.5 11.380870398419843
1237.5 11.312672287355513
1237.5 11.312672287355513
1238.5 11.244474183737688
1238.5 11.244474183737688
1239.5 11.176276048958387
1239.5 11.176276048958387
1240.5 11.108077920928764
1240.5 11.108077920928764
1241.5 11.039879777764801
1241.5 11.039879777764801
1242.5 10.971681626982672
1242.5 10.971681626982672
1243.5 10.903483469342179
1243.5 10.903483469342179
1244.5 10.83528529560488
1244.5 10.83528529560488
1245.5 10.767087105276612
1245.5 10.767087105276612
1246.5 10.698888916302982
1246.5 10.698888916302982
1247.5 10.630690724346428
1247.5 10.630690724346428
1248.5 10.562492526228334
1248.5 10.562492526228334
1249.5 10.494294297708565
1249.5 10.494294297708565
1250.5 10.42609607538134
1250.5 10.42609607538134
1251.5 10.357897845233282
1251.5 10.357897845233282
1252.5 10.289699599191085
1252.5 10.289699599191085
1253.5 10.22150132807928
1253.5 10.22150132807928
1254.5 10.153303080408794
1254.5 10.153303080408794
1255.5 10.08510480303346
1255.5 10.08510480303346
1256.5 10.016906509067157
1256.5 10.016906509067157
1257.5 9.948708261859677
1257.5 9.948708261859677
1258.5 9.880509937044952
1258.5 9.880509937044952
1259.5 9.81231163668972
1259.5 9.81231163668972
1260.5 9.74411330836779
1260.5 9.74411330836779
1261.5 9.675915001624425
1261.5 9.675915001624425
1262.5 9.607716629863942
1262.5 9.607716629863942
1263.5 9.53951831683364
1263.5 9.53951831683364
1264.5 9.471319942403548
1264.5 9.471319942403548
1265.5 9.40312157062779
1265.5 9.40312157062779
1266.5 9.334923201044527
1266.5 9.334923201044527
1267.5 9.26672481400903
1267.5 9.26672481400903
1268.5 9.19852643842035
1268.5 9.19852643842035
1269.5 9.130328029610697
1269.5 9.130328029610697
1270.5 9.06212961983805
1270.5 9.06212961983805
1271.5 8.993931174245015
1271.5 8.993931174245015
1272.5 8.92573273619995
1272.5 8.92573273619995
1273.5 8.857534301646815
1273.5 8.857534301646815
1274.5 8.789335878540497
1274.5 8.789335878540497
1275.5 8.721137387817912
1275.5 8.721137387817912
1276.5 8.652938930628826
1276.5 8.652938930628826
1277.5 8.584740451227658
1277.5 8.584740451227658
1278.5 8.516541961468146
1278.5 8.516541961468146
1279.5 8.448343476163027
1279.5 8.448343476163027
1280.5 8.38014499002844
1280.5 8.38014499002844
1281.5 8.31194644407528
1281.5 8.31194644407528
1282.5 8.243747934130427
1282.5 8.243747934130427
1283.5 8.17554941045213
1283.5 8.17554941045213
1284.5 8.107350836241908
1284.5 8.107350836241908
1285.5 8.039152294664895
1285.5 8.039152294664895
1286.5 7.970953741586752
1286.5 7.970953741586752
1287.5 7.902755157831316
1287.5 7.902755157831316
1288.5 7.834556573527933
1288.5 7.834556573527933
1289.5 7.766358009761791
1289.5 7.766358009761791
1290.5 7.6981594114588
1290.5 7.6981594114588
1291.5 7.629960803635059
1291.5 7.629960803635059
1292.5 7.561762167608568
1292.5 7.561762167608568
1293.5 7.4935635592129435
1293.5 7.4935635592129435
1294.5 7.425364939103545
1294.5 7.425364939103545
1295.5 7.357166261470062
1295.5 7.357166261470062
1296.5 7.288967608992902
1296.5 7.288967608992902
1297.5 7.220768932525685
1297.5 7.220768932525685
1298.5 7.152570268624661
1298.5 7.152570268624661
1299.5 7.084371617571352
1299.5 7.084371617571352
1300.5 7.016172920441303
1300.5 7.016172920441303
1301.5 6.947974196846652
1301.5 6.947974196846652
1302.5 6.879775474966216
1302.5 6.879775474966216
1303.5 6.811576772025363
1303.5 6.811576772025363
1304.5 6.743378057190681
1304.5 6.743378057190681
1305.5 6.6751793055335815
1305.5 6.6751793055335815
1306.5 6.606980560225936
1306.5 6.606980560225936
1307.5 6.5387818180891335
1307.5 6.5387818180891335
1308.5 6.470583033561794
1308.5 6.470583033561794
1309.5 6.40238428038411
1309.5 6.40238428038411
1310.5 6.334185479954578
1310.5 6.334185479954578
1311.5 6.265986675461235
1311.5 6.265986675461235
1312.5 6.197787869346299
1312.5 6.197787869346299
1313.5 6.12958908199089
1313.5 6.12958908199089
1314.5 6.06139024912178
1314.5 6.06139024912178
1315.5 5.993191408571533
1315.5 5.993191408571533
1316.5 5.924992563518759
1316.5 5.924992563518759
1317.5 5.85679372999086
1317.5 5.85679372999086
1318.5 5.7885948647833745
1318.5 5.7885948647833745
1319.5 5.720396004046428
1319.5 5.720396004046428
1320.5 5.652197131110463
1320.5 5.652197131110463
1321.5 5.583998243720544
1321.5 5.583998243720544
1322.5 5.515799321770371
1322.5 5.515799321770371
1323.5 5.4476004395236215
1323.5 5.4476004395236215
1324.5 5.37940151446405
1324.5 5.37940151446405
1325.5 5.311202591095022
1325.5 5.311202591095022
1326.5 5.2430036568896305
1326.5 5.2430036568896305
1327.5 5.174804707149414
1327.5 5.174804707149414
1328.5 5.106605778188393
1328.5 5.106605778188393
1329.5 5.038406799916289
1329.5 5.038406799916289
1330.5 4.970207808027827
1330.5 4.970207808027827
1331.5 4.902008865097375
1331.5 4.902008865097375
1332.5 4.833809850556253
1332.5 4.833809850556253
1333.5 4.765610876494501
1333.5 4.765610876494501
1334.5 4.6974118679736945
1334.5 4.6974118679736945
1335.5 4.629212824993833
1335.5 4.629212824993833
1336.5 4.561013824473722
1336.5 4.561013824473722
1337.5 4.492814783402688
1337.5 4.492814783402688
1338.5 4.424615743780229
1338.5 4.424615743780229
1339.5 4.356416659583129
1339.5 4.356416659583129
1340.5 4.288217617109386
1340.5 4.288217617109386
1341.5 4.220018540458108
1341.5 4.220018540458108
1342.5 4.151819435439907
1342.5 4.151819435439907
1343.5 4.083620374619605
1343.5 4.083620374619605
1344.5 4.015421271611432
1344.5 4.015421271611432
1345.5 3.947222147103889
1345.5 3.947222147103889
1346.5 3.8790230323109176
1346.5 3.8790230323109176
1347.5 3.8108238880082395
1347.5 3.8108238880082395
1348.5 3.742624770959611
1348.5 3.742624770959611
1349.5 3.6744256146918164
1349.5 3.6744256146918164
1350.5 3.6062264691567707
1350.5 3.6062264691567707
1351.5 3.5380272822418606
1351.5 3.5380272822418606
1352.5 3.4698281104850346
1352.5 3.4698281104850346
1353.5 3.4016289494609566
1353.5 3.4016289494609566
1354.5 3.333429739822361
1354.5 3.333429739822361
1355.5 3.2652305438852203
1355.5 3.2652305438852203
1356.5 3.19703132454367
1356.5 3.19703132454367
1357.5 3.1288321278763767
1357.5 3.1288321278763767
1358.5 3.060632854939765
1358.5 3.060632854939765
1359.5 2.992433647426733
1359.5 2.992433647426733
1360.5 2.9242343963410766
1360.5 2.9242343963410766
1361.5 2.8560351219064595
1361.5 2.8560351219064595
1362.5 2.7878358588322802
1362.5 2.7878358588322802
1363.5 2.719636569198203
1363.5 2.719636569198203
1364.5 2.6514372894679354
1364.5 2.6514372894679354
1365.5 2.5832379975547943
1365.5 2.5832379975547943
1366.5 2.5150386808199046
1366.5 2.5150386808199046
1367.5 2.446839370371497
1367.5 2.446839370371497
1368.5 2.3786400526015283
1368.5 2.3786400526015283
1369.5 2.3104407076230413
1369.5 2.3104407076230413
1370.5 2.2422413849261122
1370.5 2.2422413849261122
1371.5 2.1740420391940662
1371.5 2.1740420391940662
1372.5 2.1058426449166414
1372.5 2.1058426449166414
1373.5 2.037643286561143
1373.5 2.037643286561143
1374.5 1.9694439141112674
1374.5 1.9694439141112674
1375.5 1.9012445346213513
1375.5 1.9012445346213513
1376.5 1.833045118033402
1376.5 1.833045118033402
1377.5 1.7648457197032923
1377.5 1.7648457197032923
1378.5 1.6966462883866398
1378.5 1.6966462883866398
1379.5 1.6284468631440885
1379.5 1.6284468631440885
1380.5 1.5602474350741875
1380.5 1.5602474350741875
1381.5 1.4920479963469186
1381.5 1.4920479963469186
1382.5 1.4238485251571196
1382.5 1.4238485251571196
1383.5 1.3556490475226437
1383.5 1.3556490475226437
1384.5 1.2874495910269417
1384.5 1.2874495910269417
1385.5 1.2192501219946934
1385.5 1.2192501219946934
1386.5 1.1510506360883372
1386.5 1.1510506360883372
1387.5 1.0828511155587528
1387.5 1.0828511155587528
1388.5 1.0146516142887636
1388.5 1.0146516142887636
1389.5 0.9464520830510161
1389.5 0.9464520830510161
1390.5 0.878252551717252
1390.5 0.878252551717252
1391.5 0.8100530411135705
1391.5 0.8100530411135705
1392.5 0.7418534722805679
1392.5 0.7418534722805679
1393.5 0.6736539073645067
1393.5 0.6736539073645067
1394.5 0.605454345330493
1394.5 0.605454345330493
1395.5 0.5372547751532989
1395.5 0.5372547751532989
1396.5 0.46905519005182716
1396.5 0.46905519005182716
1397.5 0.40085559234491935
1397.5 0.40085559234491935
1398.5 0.33265599409427726
1398.5 0.33265599409427726
1399.5 0.2644563848182044
1399.5 0.2644563848182044
1400.5 0.19625677230185318
1400.5 0.19625677230185318
1401.5 0.12805713858266507
1401.5 0.12805713858266507
1402.5 0.059857486952892065
1402.5 0.059857486952892065
1403.5 0.025757675531119878
1403.5 0.025757675531119878
1968.1234172807863 0.025757675531119878
1968.1234172807863 0.025757675531119878
1969.1234172807863 0.23796194387257397
1969.1234172807863 0.23796194387257397
1970.1234172807863 0.727288975080843
1970.1234172807863 0.727288975080843
1971.1234172807863 1.4364431156747974
1971.1234172807863 1.4364431156747974
1972.1234172807863 2.319974374878595
1972.1234172807863 2.319974374878595
1973.1234172807863 3.3418294029560696
1973.1234172807863 3.3418294029560696
1974.1234172807863 4.473408798844387
1974.1234172807863 4.473408798844387
1975.1234172807863 5.69202605277684
1975.1234172807863 5.69202605277684
1976.1234172807863 6.979685046209951
1976.1234172807863 6.979685046209951
1977.1234172807863 8.322110397164716
1977.1234172807863 8.322110397164716
1978.1234172807863 9.70797810264196
1978.1234172807863 9.70797810264196
1979.1234172807863 11.128305418196001
1979.1234172807863 11.128305418196001
1980.0 12.396551784850368
1980.0 12.396551784850368
1981.0 13.863373795690613
1981.0 13.863373795690613
1982.0 15.34791518458747
1982.0 15.34791518458747
1983.0 16.846511449892894
1983.0 16.846511449892894
1984.0 18.356255741603842
1984.0 18.356255741603842
1985.0 19.874842156062826
1985.0 19.874842156062826
1986.0 21.400441613074946
1986.0 21.400441613074946
1987.0 22.9316031452492
1987.0 22.9316031452492
1988.0 24.467175813616635
1988.0 24.467175813616635
1989.0 26.006246568235127
1989.0 26.006246568235127
1990.0 27.548091217744396
1990.0 27.548091217744396
1991.0 29.09213525730369
1991.0 29.09213525730369
1992.0 30.637922942314066
1992.0 30.637922942314066
1993.0 32.18509277884174
1993.0 32.18509277884174
1994.0 33.73335802581845
1994.0 33.73335802581845
1995.0 35.28249119504028
1995.0 35.28249119504028
1996.0 36.83231185275277
1996.0 36.83231185275277
1997.0 38.38267686887899
1997.0 38.38267686887899
1998.0 39.933472685139094
1998.0 39.933472685139094
1999.0 41.48460923112114
1999.0 41.48460923112114
2000.0 43.036015090170466
2000.0 43.036015090170466
2001.0 44.58763357061592
2001.0 44.58763357061592
2002.0 46.139419712408795
2002.0 46.139419712408795
2003.0 47.6913378495843
2003.0 47.6913378495843
2004.0 49.243359719896404
2004.0 49.243359719896404
2005.0 50.79546284863282
2005.0 50.79546284863282
2006.0 52.34762947761526
2006.0 52.34762947761526
2007.0 53.89984542821762
2007.0 53.89984542821762
2008.0 55.45209956015296
2008.0 55.45209956015296
2009.0 57.004382962852155
2009.0 57.004382962852155
2010.0 58.55668855713622
2010.0 58.55668855713622
2011.0 60.10901081576051
2011.0 60.10901081576051
2012.0 61.66134525733389
2012.0 61.66134525733389
2013.0 63.21368838142742
2013.0 63.21368838142742
2014.0 64.76603738454264
2014.0 64.76603738454264
2015.0 66.31839006836768
2015.0 66.31839006836768
2016.0 67.87074466754709
2016.0 67.87074466754709
2017.0 69.42309979130106
2017.0 69.42309979130106
2018.0 70.97545433075005
2018.0 70.97545433075005
2019.0 72.5278074133638
2019.0 72.5278074133638
2020.0 74.08015836743199
2020.0 74.08015836743199
2021.0 75.63250658142775
2021.0 75.63250658142775
2022.0 77.18485168124991
2022.0 77.18485168124991
2023.0 78.73719329097385
2023.0 78.73719329097385
2023.9427460651261 80.09923143769144
2023.9427460651261 80.09923143769144
2024.9427460651261 81.224655882177
2024.9427460651261 81.224655882177
2025.9427460651261 82.1033005563466
2025.9427460651261 82.1033005563466
2026.9427460651261 82.78618758453234
2026.9427460651261 82.78618758453234
2027.9427460651261 83.3137900288005
2027.9427460651261 83.3137900288005
2028.9427460651261 83.71821307545537
2028.9427460651261 83.71821307545537
2029.9427460651261 84.02492408314623
2029.9427460651261 84.02492408314623
2030.9427460651261 84.25412498759188
2030.9427460651261 84.25412498759188
2031.9427460651261 84.42184098062512
2031.9427460651261 84.42184098062512
2032.9427460651261 84.540784031255
2032.9427460651261 84.540784031255
2033.9427460651261 84.6210379080509
2033.9427460651261 84.6210379080509
2034.9427460651261 84.6706015808804
2034.9427460651261 84.6706015808804
2035.9427460651261 84.6958201944812
2035.9427460651261 84.6958201944812
2036.9427460651261 84.70172708125054
2036.9427460651261 84.70172708125054
2037.9427460651261 84.69231491505016
2037.9427460651261 84.69231491505016
2038.9427460651261 84.67075087973865
2038.9427460651261 84.67075087973865
2040.0 84.63742021896617
2040.0 84.63742021896617
2041.0 84.59820281644645
2041.0 84.59820281644645
2042.0 84.55299575794564
2042.0 84.55299575794564
2043.0 84.50303737699618
2043.0 84.50303737699618
2044.0 84.44931001953235
2044.0 84.44931001953235
2045.0 84.3925928971993
2045.0 84.3925928971993
2046.0 84.33350416368957
2046.0 84.33350416368957
2047.0 84.27253410472574
2047.0 84.27253410472574
2048.0 84.21007172551685
2048.0 84.21007172551685
2049.0 84.14642553127807
2049.0 84.14642553127807
2050.0 84.08184029195985
2050.0 84.08184029195985
2051.0 84.01651012030214
2051.0 84.01651012030214
2052.0 83.95058906119101
2052.0 83.95058906119101
2053.0 83.8841992626432
2053.0 83.8841992626432
2054.0 83.81743763821532
2054.0 83.81743763821532
2055.0 83.75038104937609
2055.0 83.75038104937609
2056.0 83.68309048821183
2056.0 83.68309048821183
2057.0 83.61561433387845
2057.0 83.61561433387845
2058.0 83.54799093017775
2058.0 83.54799093017775
2059.0 83.48025075172455
2059.0 83.48025075172455
2060.0 83.41241791983862
2060.0 83.41241791983862
2061.0 83.34451157672574
2061.0 83.34451157672574
2062.0 83.27654695630686
2062.0 83.27654695630686
2063.0 83.2085360798746
2063.0 83.2085360798746
2064.0 83.1404885013629
2064.0 83.1404885013629
2065.0 83.07241182249207
2065.0 83.07241182249207
2066.0 83.0043120444817
2066.0 83.0043120444817
2067.0 82.93619395587761
2067.0 82.93619395587761
2068.0 82.8680613269454
2068.0 82.8680613269454
2069.0 82.79991718651068
2069.0 82.79991718651068
2070.0 82.73176388287953
2070.0 82.73176388287953
2071.0 82.66360332773601
2071.0 82.66360332773601
2072.0 82.59543701077267
2072.0 82.59543701077267
2073.0 82.52726611063159
2073.0 82.52726611063159
2074.0 82.45909158896762
2074.0 82.45909158896762
2075.0 82.39091419955307
2075.0 82.39091419955307
2076.0 82.32273451694176
2076.0 82.32273451694176
2077.0 82.25455301065986
2077.0 82.25455301065986
2078.0 82.18637005992818
2078.0 82.18637005992818
2079.0 82.11818598794052
2079.0 82.11818598794052
2080.0 82.05000098029582
2080.0 82.05000098029582
2081.0 81.98181526292242
2081.0 81.98181526292242
2082.0 81.91362896524166
2082.0 81.91362896524166
2083.0 81.84544219787387
2083.0 81.84544219787387
2084.0 81.77725507344448
2084.0 81.77725507344448
2085.0 81.70906765596935
2085.0 81.70906765596935
2086.0 81.6408799948347
2086.0 81.6408799948347
2087.0 81.57269215986412
2087.0 81.57269215986412
2088.0 81.50450418048123
2088.0 81.50450418048123
2089.0 81.43631605122836
2089.0 81.43631605122836
2090.0 81.36812784769448
2090.0 81.36812784769448
2091.0 81.29993955169815
2091.0 81.29993955169815
2092.0 81.23175120502134
2092.0 81.23175120502134
2093.0 81.16356279682454
2093.0 81.16356279682454
2094.0 81.09537434063095
2094.0 81.09537434063095
2095.0 81.02718585499763
2095.0 81.02718585499763
2096.0 80.95899733445432
2096.0 80.95899733445432
2097.0 80.89080877382571
2097.0 80.89080877382571
2098.0 80.82262020382254
2098.0 80.82262020382254
2099.0 80.75443161400713
2099.0 80.75443161400713
2100.0 80.68624300863647
2100.0 80.68624300863647
2101.0 80.6180543428085
2101.0 80.6180543428085
2102.0 80.54986568208791
2102.0 80.54986568208791
2103.0 80.48167701598226
2103.0 80.48167701598226
2104.0 80.41348832660275
2104.0 80.41348832660275
2105.0 80.34529963309215
2105.0 80.34529963309215
2106.0 80.27711094104816
2106.0 80.27711094104816
2107.0 80.20892223344916
2107.0 80.20892223344916
2108.0 80.14073350790835
2108.0 80.14073350790835
2109.0 80.07254477774231
2109.0 80.07254477774231
2110.0 80.0043560519238
2110.0 80.0043560519238
2111.0 79.9361673081635
2111.0 79.9361673081635
2112.0 79.86797854444765
2112.0 79.86797854444765
2113.0 79.79978977908277
2113.0 79.79978977908277
2114.0 79.73160100177267
2114.0 79.73160100177267
2115.0 79.66341222059714
2115.0 79.66341222059714
2116.0 79.59522342843883
2116.0 79.59522342843883
2117.0 79.52703462681737
2117.0 79.52703462681737
2118.0 79.45884581285182
2118.0 79.45884581285182
2119.0 79.39065698038733
2119.0 79.39065698038733
2120.0 79.32246816587845
2120.0 79.32246816587845
2121.0 79.25427932048423
2121.0 79.25427932048423
2122.0 79.18609047655663
2122.0 79.18609047655663
2123.0 79.11790162174157
2123.0 79.11790162174157
2124.0 79.04971274839525
2124.0 79.04971274839525
2125.0 78.98152387091784
2125.0 78.98152387091784
2126.0 78.91333497570132
2126.0 78.91333497570132
2127.0 78.84514608311007
2127.0 78.84514608311007
2128.0 78.7769571895343
2128.0 78.7769571895343
2129.0 78.70876826000817
2129.0 78.70876826000817
2130.0 78.64057934843763
2130.0 78.64057934843763
2131.0 78.57239041767131
2131.0 78.57239041767131
2132.0 78.50420147204683
2132.0 78.50420147204683
2133.0 78.43601252616668
2133.0 78.43601252616668
2134.0 78.36782355645553
2134.0 78.36782355645553
2135.0 78.29963459496739
2135.0 78.29963459496739
2136.0 78.2314456011696
2136.0 78.2314456011696
2137.0 78.1632566335404
2137.0 78.1632566335404
2138.0 78.09506762317213
2138.0 78.09506762317213
2139.0 78.02687861784825
2139.0 78.02687861784825
2140.0 77.95868960084478
2140.0 77.95868960084478
2141.0 77.89050057143425
2141.0 77.89050057143425
2142.0 77.8223115402794
2142.0 77.8223115402794
2143.0 77.7541225025114
2143.0 77.7541225025114
2144.0 77.6859334326994
2144.0 77.6859334326994
2145.0 77.61774437932338
2145.0 77.61774437932338
2146.0 77.54955530820826
2146.0 77.54955530820826
2147.0 77.48136622438808
2147.0 77.48136622438808
2148.0 77.41317713130744
2148.0 77.41317713130744
2149.0 77.34498803873093
2149.0 77.34498803873093
2150.0 77.27679893537434
2150.0 77.27679893537434
2151.0 77.20860980646448
2151.0 77.20860980646448
2152.0 77.14042067196691
2152.0 77.14042067196691
2153.0 77.07223154784579
2153.0 77.07223154784579
2154.0 77.00404239767724
2154.0 77.00404239767724
2155.0 76.93585323632327
2155.0 76.93585323632327
2156.0 76.86766407028107
2156.0 76.86766407028107
2157.0 76.79947489934798
2157.0 76.79947489934798
2158.0 76.73128571693798
2158.0 76.73128571693798
2159.0 76.66309653155555
2159.0 76.66309653155555
2160.0 76.59490732403346
2160.0 76.59490732403346
2161.0 76.52671811476705
2161.0 76.52671811476705
2162.0 76.45852888382282
2162.0 76.45852888382282
2163.0 76.39033965716317
2163.0 76.39033965716317
2164.0 76.32215042637243
2164.0 76.32215042637243
2165.0 76.25396117486633
2165.0 76.25396117486633
2166.0 76.18577191161766
2166.0 76.18577191161766
2167.0 76.11758264490243
2167.0 76.11758264490243
2168.0 76.04939336578013
2168.0 76.04939336578013
2169.0 75.98120408948577
2169.0 75.98120408948577
2170.0 75.91301477866536
2170.0 75.91301477866536
2171.0 75.84482547676475
2171.0 75.84482547676475
2172.0 75.77663617285421
2172.0 75.77663617285421
2173.0 75.70844684822829
2173.0 75.70844684822829
2174.0 75.6402575179517
2174.0 75.6402575179517
2175.0 75.57206817811664
2175.0 75.57206817811664
2176.0 75.50387882223379
2176.0 75.50387882223379
2177.0 75.43568945748932
2177.0 75.43568945748932
2178.0 75.36750009269186
2178.0 75.36750009269186
2179.0 75.29931071131394
2179.0 75.29931071131394
2180.0 75.23112132303137
2180.0 75.23112132303137
2181.0 75.1629319298579
2181.0 75.1629319298579
2182.0 75.09474251885003
2182.0 75.09474251885003
2183.0 75.02655310828332
2183.0 75.02655310828332
2184.0 74.9583636798822
2184.0 74.9583636798822
2185.0 74.89017423685758
2185.0 74.89017423685758
2186.0 74.8219848063935
2186.0 74.8219848063935
2187.0 74.75379534809677
2187.0 74.75379534809677
2188.0 74.68560589050685
2188.0 74.68560589050685
2189.0 74.61741640660387
2189.0 74.61741640660387
2190.0 74.54922693374183
2190.0 74.54922693374183
2191.0 74.48103743949994
2191.0 74.48103743949994
2192.0 74.41284794027187
2192.0 74.41284794027187
2193.0 74.34465842930123
2193.0 74.34465842930123
2194.0 74.2764689119201
2194.0 74.2764689119201
2195.0 74.20827937746436
2195.0 74.20827937746436
2196.0 74.14008984219583
2196.0 74.14008984219583
2197.0 74.0719002949191
2197.0 74.0719002949191
2198.0 74.00371075047032
2198.0 74.00371075047032
2199.0 73.93552117169814
2199.0 73.93552117169814
2200.0 73.86733160909633
2200.0 73.86733160909633
2201.0242149574674 73.79749081652847
2201.0242149574674 73.79749081652847
2202.0242149574674 73.97962651316001
2202.0242149574674 73.97962651316001
2203.0242149574674 74.40915832397039
2203.0242149574674 74.40915832397039
2204.0242149574674 75.03493676912498
2204.0242149574674 75.03493676912498
2205.0242149574674 75.81638729018543
2205.0242149574674 75.81638729018543
2206.0242149574674 76.72132400675089
2206.0242149574674 76.72132400675089
2207.0242149574674 77.72421541838384
2207.0242149574674 77.72421541838384
2208.0242149574674 78.8048086085114
2208.0242149574674 78.8048086085114
2209.0242149574674 79.94703792463162
2209.0242149574674 79.94703792463162
2210.0242149574674 81.13815932203171
2210.0242149574674 81.13815932203171
2211.0242149574674 82.3680635033431
2211.0242149574674 82.3680635033431
2212.0242149574674 83.6287313642375
2212.0242149574674 83.6287313642375
2213.0242149574674 84.91380168907797
2213.0242149574674 84.91380168907797
2214.0242149574674 86.21822846430423
2214.0242149574674 86.21822846430423
2215.0242149574674 87.53800894793352
2215.0242149574674 87.53800894793352
2216.0242149574674 88.86996794357601
2216.0242149574674 88.86996794357601
2217.0242149574674 90.21158676624233
2217.0242149574674 90.21158676624233
2218.0242149574674 91.56086743391731
2218.0242149574674 91.56086743391731
2219.0242149574674 92.91622508529015
2219.0242149574674 92.91622508529015
2220.0 94.24343997239654
2220.0 94.24343997239654
2221.0 95.60735267886824
2221.0 95.60735267886824
2222.0 96.97431481700305
2222.0 96.97431481700305
2223.0 98.34369517457542
2223.0 98.34369517457542
2224.0 99.71499293775352
2224.0 99.71499293775352
2225.0 101.08781092946856
2225.0 101.08781092946856
2226.0 102.46183405212851
2226.0 102.46183405212851
2227.0 103.83681236683609
2227.0 103.83681236683609
2228.0 105.21254757011363
2228.0 105.21254757011363
2228.645458002722 106.10086675365459
2228.645458002722 106.10086675365459
2229.645458002722 107.22720952943037
2229.645458002722 107.22720952943037
2230.645458002722 108.10658340765141
2230.645458002722 108.10658340765141
2231.645458002722 108.79004960682187
2231.645458002722 108.79004960682187
2232.645458002722 109.31811221804541
2232.645458002722 109.31811221804541
2233.645458002722 109.72290100873883
2233.645458002722 109.72290100873883
2234.645458002722 110.0299028818282
2234.645458002722 110.0299028818282
2235.645458002722 110.25933524748027
2235.645458002722 110.25933524748027
2236.645458002722 110.42723558390747
2236.645458002722 110.42723558390747
2237.645458002722 110.54632559902937
2237.645458002722 110.54632559902937
2238.645458002722 110.62669679770286
2238.645458002722 110.62669679770286
2239.645458002722 110.67635424329966
2239.645458002722 110.67635424329966
2240.645458002722 110.7016480016444
2240.645458002722 110.7016480016444
2241.645458002722 110.70761520833467
2241.645458002722 110.70761520833467
2242.645458002722 110.69825163632807
2242.645458002722 110.69825163632807
2243.645458002722 110.67672688752
2243.645458002722 110.67672688752
2244.645458002722 110.64555527109032
2244.645458002722 110.64555527109032
2245.645458002722 110.60673127379634
2245.645458002722 110.60673127379634
2246.645458002722 110.56183701467283
2246.645458002722 110.56183701467283
2247.645458002722 110.51212748680834
2247.645458002722 110.51212748680834
2248.645458002722 110.45859827382753
2248.645458002722 110.45859827382753
2249.645458002722 110.40203906422354
2249.645458002722 110.40203906422354
2250.645458002722 110.3430763136135
2250.645458002722 110.3430763136135
2251.645458002722 110.28220696046061
2251.645458002722 110.28220696046061
2252.645458002722 110.21982517243124
2252.645458002722 110.21982517243124
2253.645458002722 110.15624362637642
2253.645458002722 110.15624362637642
2254.645458002722 110.09171041560467
2254.645458002722 110.09171041560467
2255.645458002722 110.0264222597878
2255.645458002722 110.0264222597878
2256.645458002722 109.96053525491534
2256.645458002722 109.96053525491534
2257.645458002722 109.8941731990407
2257.645458002722 109.8941731990407
2258.645458002722 109.82743430817841
2258.645458002722 109.82743430817841
2259.645458002722 109.76039650599145
2259.645458002722 109.76039650599145
2260.645458002722 109.6931215662719
2260.645458002722 109.6931215662719
2261.645458002722 109.62565854613639
2261.645458002722 109.62565854613639
2262.645458002722 109.55804630600183
2262.645458002722 109.55804630600183
2263.645458002722 109.49031568423621
2263.645458002722 109.49031568423621
2264.645458002722 109.42249117688195
2264.645458002722 109.42249117688195
2265.645458002722 109.3545921852719
2265.645458002722 109.3545921852719
2266.645458002722 109.28663411609915
2266.645458002722 109.28663411609915
2267.645458002722 109.21862916984874
2267.645458002722 109.21862916984874
2268.645458002722 109.15058704062137
2268.645458002722 109.15058704062137
2269.645458002722 109.08251540911584
2269.645458002722 109.08251540911584
2270.645458002722 109.01442037385758
2270.645458002722 109.01442037385758
2271.645458002722 108.94630678696365
2271.645458002722 108.94630678696365
2272.645458002722 108.87817844856743
2272.645458002722 108.87817844856743
2273.645458002722 108.81003844381938
2273.645458002722 108.81003844381938
2274.645458002722 108.74188915725607
2274.645458002722 108.74188915725607
2275.645458002722 108.67373252368864
2275.645458002722 108.67373252368864
2276.645458002722 108.60557005235358
2276.645458002722 108.60557005235358
2277.645458002722 108.53740294019417
2277.645458002722 108.53740294019417
2278.645458002722 108.46923215063087
2278.645458002722 108.46923215063087
2279.645458002722 108.40105845453105
2279.645458002722 108.40105845453105
2280.5 108.34279925578684
2280.5 108.34279925578684
2281.5 108.27462164020368
2281.5 108.27462164020368
2282.5 108.2064425232292
2282.5 108.2064425232292
2283.5 108.13826219969998
2283.5 108.13826219969998
2284.5 108.07008091198041
2284.5 108.07008091198041
2285.5 108.00189888767282
2285.5 108.00189888767282
2286.5 107.93371622949765
2286.5 107.93371622949765
2287.5 107.86553311064507
2287.5 107.86553311064507
2288.5 107.79734960124091
2288.5 107.79734960124091
2289.5 107.729165779413
2289.5 107.729165779413
2290.5 107.66098172135743
2290.5 107.66098172135743
2291.5 107.5927974713678
2291.5 107.5927974713678
2292.5 107.52461304886612
2292.5 107.52461304886612
2293.5 107.45642851654459
2293.5 107.45642851654459
2294.5 107.38824387165795
2294.5 107.38824387165795
2295.5 107.32005912983453
2295.5 107.32005912983453
2296.5 107.251874337203
2296.5 107.251874337203
2297.5 107.183689481814
2297.5 107.183689481814
2298.5 107.11550458428765
2298.5 107.11550458428765
2299.5 107.04731965312689
2299.5 107.04731965312689
2300.5 106.97913467025674
2300.5 106.97913467025674
2301.5 106.91094967339629
2301.5 106.91094967339629
2302.5 106.84276466236847
2302.5 106.84276466236847
2303.5 106.7745796143315
2303.5 106.7745796143315
2304.5 106.70639455294788
2304.5 106.70639455294788
2305.5 106.63820946216009
2305.5 106.63820946216009
2306.5 106.5700243434629
2306.5 106.5700243434629
2307.5 106.50183922408426
2307.5 106.50183922408426
2308.5 106.43365408802937
2308.5 106.43365408802937
2309.5 106.36546895409214
2309.5 106.36546895409214
2310.5 106.29728378890815
2310.5 106.29728378890815
2311.5 106.22909863802553
2311.5 106.22909863802553
2312.5 106.16091345828293
2312.5 106.16091345828293
2313.5 106.09272827827122
2313.5 106.09272827827122
2314.5 106.02454309615376
2314.5 106.02454309615376
2315.5 105.95635790158346
2315.5 105.95635790158346
2316.5 105.88817269033689
2316.5 105.88817269033689
2317.5 105.81998746383837
2317.5 105.81998746383837
2318.5 105.75180225164125
2318.5 105.75180225164125
2319.5 105.68361701058413
2319.5 105.68361701058413
2320.5 105.61543176174172
2320.5 105.61543176174172
2321.5 105.54724651263021
2321.5 105.54724651263021
2322.5 105.4790612492292
2322.5 105.4790612492292
2323.5 105.41087597666811
2323.5 105.41087597666811
2324.5 105.34269069022987
2324.5 105.34269069022987
2325.5 105.27450539463155
2325.5 105.27450539463155
2326.5 105.20632010724275
2326.5 105.20632010724275
2327.5 105.13813479708581
2327.5 105.13813479708581
2328.5 105.06994947305174
2328.5 105.06994947305174
2329.5 105.00176413985757
2329.5 105.00176413985757
2330.5 104.93357880735675
2330.5 104.93357880735675
2331.5 104.865393459604
2331.5 104.865393459604
2332.5 104.79720810406594
2332.5 104.79720810406594
2333.5 104.72902273327594
2333.5 104.72902273327594
2334.5 104.6608373631793
2334.5 104.6608373631793
2335.5 104.5926519778307
2335.5 104.5926519778307
2336.5 104.52446658469681
2336.5 104.52446658469681
2337.5 104.45628117016959
2337.5 104.45628117016959
2338.5 104.38809576856897
2338.5 104.38809576856897
2339.5 104.31991034562454
2339.5 104.31991034562454
2340.5 104.25172491489481
2340.5 104.25172491489481
2341.5 104.18353947637979
2341.5 104.18353947637979
2342.5 104.11535402357529
2342.5 104.11535402357529
2343.5 104.0471685691269
2343.5 104.0471685691269
2344.5 103.97898310217613
2344.5 103.97898310217613
2345.5 103.91079761717431
2345.5 103.91079761717431
2346.5 103.84261212109443
2346.5 103.84261212109443
2347.5 103.77442663514206
2347.5 103.77442663514206
2348.5 103.70624112307928
2348.5 103.70624112307928
2349.5 103.6380556239431
2349.5 103.6380556239431
2350.5 103.56987008137642
2350.5 103.56987008137642
2351.5 103.501684559203
2351.5 103.501684559203
2352.5 103.43349900954439
2352.5 103.43349900954439
2353.5 103.36531345824186
2353.5 103.36531345824186
2354.5 103.29712790011652
2354.5 103.29712790011652
2355.5 103.22894234034726
2355.5 103.22894234034726
2356.5 103.16075675309281
2356.5 103.16075675309281
2357.5 103.09257117166112
2357.5 103.09257117166112
2358.5 103.02438556136943
2358.5 103.02438556136943
2359.5 102.95619995177108
2359.5 102.95619995177108
2360.5 102.88801434052884
2360.5 102.88801434052884
2361.5 102.81982871398513
2361.5 102.81982871398513
2362.5 102.7516430820429
2362.5 102.7516430820429
2363.5 102.6834574263701
2363.5 102.6834574263701
2364.5 102.6152717789068
2364.5 102.6152717789068
2365.5 102.54708611476725
2365.5 102.54708611476725
2366.5 102.4789004452292
2366.5 102.4789004452292
2367.5 102.41071475333534
2367.5 102.41071475333534
2368.5 102.34252906685191
2368.5 102.34252906685191
2369.5 102.27434336039946
2369.5 102.27434336039946
2370.5 102.20615766073223
2370.5 102.20615766073223
2371.5 102.13797193124253
2371.5 102.13797193124253
2372.5 102.06978620853806
2372.5 102.06978620853806
2373.5 102.00160047058164
2373.5 102.00160047058164
2374.5 101.93341473331857
2374.5 101.93341473331857
2375.5 101.86522896760783
2375.5 101.86522896760783
2376.5 101.79704320730752
2376.5 101.79704320730752
2377.5 101.72885743313006
2377.5 101.72885743313006
2378.5 101.66067164507544
2378.5 101.66067164507544
2379.5 101.59248586243125
2379.5 101.59248586243125
2380.5 101.5243000513394
2380.5 101.5243000513394
2381.5 101.45611423342471
2381.5 101.45611423342471
2382.5 101.38792840777425
2382.5 101.38792840777425
2383.5 101.31974258890902
2383.5 101.31974258890902
2384.5 101.25155674159612
2384.5 101.25155674159612
2385.5 101.18337088608561
2385.5 101.18337088608561
2386.5 101.11518503030598
2386.5 101.11518503030598
2387.5 101.0469991752197
2387.5 101.0469991752197
2388.5 100.97881328416959
2388.5 100.97881328416959
2389.5 100.91062740604607
2389.5 100.91062740604607
2390.5 100.8424415126706
2390.5 100.8424415126706
2391.5 100.77425559927661
2391.5 100.77425559927661
2392.5 100.70606969271735
2392.5 100.70606969271735
2393.5 100.63788375628612
2393.5 100.63788375628612
2394.5 100.5696978280644
2394.5 100.5696978280644
2395.5 100.50151189164507
2395.5 100.50151189164507
2396.5 100.43332594038613
2396.5 100.43332594038613
2397.5 100.36513998230436
2397.5 100.36513998230436
2398.5 100.2969540019163
2398.5 100.2969540019163
2399.5 100.2287680353678
2399.5 100.2287680353678
2400.5 100.16058204037164
2400.5 100.16058204037164
2401.5 100.0923960390145
2401.5 100.0923960390145
2402.5 100.02421002945974
2402.5 100.02421002945974
2403.5 99.95602401729349
2403.5 99.95602401729349
2404.5 99.88783799511206
2404.5 99.88783799511206
2405.5 99.8196519586546
2405.5 99.8196519586546
2406.5 99.75146591109358
2406.5 99.75146591109358
2407.5 99.68327985677269
2407.5 99.68327985677269
2408.5 99.61509379761041
2408.5 99.61509379761041
2409.5 99.5469077310238
2409.5 99.5469077310238
2410.5 99.47872164114985
2410.5 99.47872164114985
2411.5 99.41053555669978
2411.5 99.41053555669978
2412.5 99.34234944558729
2412.5 99.34234944558729
2413.5 99.27416333642212
2413.5 99.27416333642212
2414.5 99.20597723022972
2414.5 99.20597723022972
2415.5 99.13779108813644
2415.5 99.13779108813644
2416.5 99.06960495510778
2416.5 99.06960495510778
2417.5 99.0014188092274
2417.5 99.0014188092274
2418.5 98.93323265681572
2418.5 98.93323265681572
2419.5 98.8650464777416
2419.5 98.8650464777416
2420.5 98.7968603077321
2420.5 98.7968603077321
2421.5 98.72867412460525
2421.5 98.72867412460525
2422.5 98.66048792912085
2422.5 98.66048792912085
2423.5 98.59230173296847
2423.5 98.59230173296847
2424.5 98.52411552591515
2424.5 98.52411552591515
2425.5 98.45592929123696
2425.5 98.45592929123696
2426.5 98.38774307867429
2426.5 98.38774307867429
2427.5 98.31955683021074
2427.5 98.31955683021074
2428.5 98.25137057836247
2428.5 98.25137057836247
2429.5 98.18318431147836
2429.5 98.18318431147836
2430.5 98.11499804660454
2430.5 98.11499804660454
2431.5 98.04681176861337
2431.5 98.04681176861337
2432.5 97.97862549141084
2432.5 97.97862549141084
2433.5 97.91043918870456
2433.5 97.91043918870456
2434.285921798836 97.8931605910438
2434.285921798836 97.8931605910438
2435.285921798836 97.97781409760208
2435.285921798836 97.97781409760208
2436.285921798836 98.15081771706336
2436.285921798836 98.15081771706336
2437.285921798836 98.39390505167445
2437.285921798836 98.39390505167445
2438.285921798836 98.69258629726804
2438.285921798836 98.69258629726804
2439.285921798836 99.03536731877513
2439.285921798836 99.03536731877513
2440.285921798836 99.41313042897862
2440.285921798836 99.41313042897862
2441.285921798836 99.81864301337993
2441.285921798836 99.81864301337993
2442.285921798836 100.24616776423869
2442.285921798836 100.24616776423869
2443.285921798836 100.69115357812755
2443.285921798836 100.69115357812755
2444.285921798836 101.14999027611518
2444.285921798836 101.14999027611518
2445.285921798836 101.61981408229265
2445.285921798836 101.61981408229265
2446.285921798836 102.09835330335521
2446.285921798836 102.09835330335521
2447.285921798836 102.58380594182282
2447.285921798836 102.58380594182282
2448.285921798836 103.07474253445024
2448.285921798836 103.07474253445024
2449.285921798836 103.57002916021816
2449.285921798836 103.57002916021816
2450.285921798836 104.06876634584403
2450.285921798836 104.06876634584403
2451.285921798836 104.57024059623802
2451.285921798836 104.57024059623802
2452.285921798836 105.07388590120233
2452.285921798836 105.07388590120233
2453.285921798836 105.57925327564602
2453.285921798836 105.57925327564602
2454.285921798836 106.08598659708494
2454.285921798836 106.08598659708494
2455.285921798836 106.59380334853672
2455.285921798836 106.59380334853672
2456.285921798836 107.10247940416508
2456.285921798836 107.10247940416508
2457.285921798836 107.61183699928227
2457.285921798836 107.61183699928227
2458.285921798836 108.12173512723554
2458.285921798836 108.12173512723554
2459.285921798836 108.63206192131952
2459.285921798836 108.63206192131952
2460.0 108.99669633317143
2460.0 108.99669633317143
2461.0 109.50755999855477
2461.0 109.50755999855477
2462.0 110.01865240450265
2462.0 110.01865240450265
2463.0 110.52992615382887
2463.0 110.52992615382887
2464.0 111.04134365194788
2464.0 111.04134365194788
2465.0 111.55287507320521
2465.0 111.55287507320521
2466.0 112.0644967310644
2466.0 112.0644967310644
2467.0 112.57618989319418
2467.0 112.57618989319418
2468.0 113.08793965641071
2468.0 113.08793965641071
2469.0 113.59973418480834
2469.0 113.59973418480834
2470.0 114.11156414956676
2470.0 114.11156414956676
2471.0 114.62342210137797
2471.0 114.62342210137797
2472.0 115.13530214520367
2472.0 115.13530214520367
2473.0 115.64719960688693
2473.0 115.64719960688693
2474.0 116.15911078609214
2474.0 116.15911078609214
2475.0 116.67103272174039
2475.0 116.67103272174039
2476.0 117.1829630872409
2476.0 117.1829630872409
2477.0 117.69490003640034
2477.0 117.69490003640034
2478.0 118.20684208283836
2478.0 118.20684208283836
2479.0 118.71878809956041
2479.0 118.71878809956041
2480.0 119.23073711537009
2480.0 119.23073711537009
2481.0 119.74268843574423
2481.0 119.74268843574423
2482.0 120.25464145602938
2482.0 120.25464145602938
2483.0 120.76659572332335
2483.0 120.76659572332335
2484.0 121.27855088796296
2484.0 121.27855088796296
2485.0 121.79050661296209
2485.0 121.79050661296209
2486.0 122.3024627120025
2486.0 122.3024627120025
2487.0 122.81441898564508
2487.0 122.81441898564508
2488.0 123.32637529633305
2488.0 123.32637529633305
2489.0 123.83833152057396
2489.0 123.83833152057396
2490.0 124.35028755522133
2490.0 124.35028755522133
2491.0 124.86224336660938
2491.0 124.86224336660938
2492.0 125.37419885842404
2492.0 125.37419885842404
2493.0 125.8861540133678
2493.0 125.8861540133678
2494.0 126.39810877305712
2494.0 126.39810877305712
2495.0 126.91006311715942
2495.0 126.91006311715942
2496.0 127.42201702058796
2496.0 127.42201702058796
2497.0 127.93397047873
2497.0 127.93397047873
2498.0 128.44592347008967
2498.0 128.44592347008967
2499.0 128.9578759741743
2499.0 128.9578759741743
2500.0 129.46982798400094
2500.0 129.46982798400094
2501.0 129.98177950863086
2501.0 129.98177950863086
2502.0 130.4937305366728
2502.0 130.4937305366728
2503.0 131.0056810295128
2503.0 131.0056810295128
2504.0 131.5176310363315
2504.0 131.5176310363315
2505.0 132.02958052549383
2505.0 132.02958052549383
2506.0 132.54152948896592
2506.0 132.54152948896592
2507.0 133.0534779471484
2507.0 133.0534779471484
2508.0 133.56542588231702
2508.0 133.56542588231702
2509.0 134.07737330340035
2509.0 134.07737330340035
2510.0 134.58932019182282
2510.0 134.58932019182282
2511.0 135.10126656460784
2511.0 135.10126656460784
2512.0 135.61321241850266
2512.0 135.61321241850266
2513.0 136.12515774691852
2513.0 136.12515774691852
2514.0 136.63710255291852
2514.0 136.63710255291852
2515.0 137.1490468375753
2515.0 137.1490468375753
2516.0 137.66099059214588
2516.0 137.66099059214588
2517.0 138.17293383357529
2517.0 138.17293383357529
2518.0 138.68487654334322
2518.0 138.68487654334322
2519.0 139.1968187392055
2519.0 139.1968187392055
2520.0 139.7087603936896
2520.0 139.7087603936896
2521.0 140.22070153632018
2521.0 140.22070153632018
2522.0 140.73264215258797
2522.0 140.73264215258797
2523.0 141.2445822437395
2523.0 141.2445822437395
2524.0 141.756521823203
2524.0 141.756521823203
2525.0 142.26846086377358
2525.0 142.26846086377358
2526.0 142.78039938859294
2526.0 142.78039938859294
2527.0 143.2923373924843
2527.0 143.2923373924843
2528.0 143.8042748519953
2528.0 143.8042748519953
2529.0 144.3162118104272
2529.0 144.3162118104272
2530.0 144.82814823840917
2530.0 144.82814823840917
2531.0 145.3400841315444
2531.0 145.3400841315444
2532.0 145.85201951549382
2532.0 145.85201951549382
2533.0 146.36395436716575
2533.0 146.36395436716575
2534.0 146.8758886944392
2534.0 146.8758886944392
2535.0 147.38782250102622
2535.0 147.38782250102622
2536.0 147.89975577987246
2536.0 147.89975577987246
2537.0 148.41168854554843
2537.0 148.41168854554843
2538.0 148.9236207698756
2538.0 148.9236207698756
2539.0 149.43555248891153
2539.0 149.43555248891153
2540.0 149.94748367090335
2540.0 149.94748367090335
2541.0 150.45941433404542
2541.0 150.45941433404542
2542.0 150.97134447237661
2542.0 150.97134447237661
2543.0 151.4832740727013
2543.0 151.4832740727013
2544.0 151.9952031679646
2544.0 151.9952031679646
2545.0 152.5071317309504
2545.0 152.5071317309504
2546.0 153.01905976500095
2546.0 153.01905976500095
2547.0 153.53098728234954
2547.0 153.53098728234954
2548.0 154.04291428400816
2548.0 154.04291428400816
2549.0 154.55484074275373
2549.0 154.55484074275373
2550.0 155.06676670372207
2550.0 155.06676670372207
2551.0 155.57869210684402
2551.0 155.57869210684402
2552.0 156.09061701415627
2552.0 156.09061701415627
2553.0 156.6025413801601
2553.0 156.6025413801601
2554.0 157.11446522556741
2554.0 157.11446522556741
2555.0 157.62638856357395
2555.0 157.62638856357395
2556.0 158.13831134863153
2556.0 158.13831134863153
2557.0 158.65023362968012
2557.0 158.65023362968012
2558.0 159.16215538279633
2558.0 159.16215538279633
2559.0 159.67407661458347
2559.0 159.67407661458347
2560.0 160.18599731431385
2560.0 160.18599731431385
2561.0 160.69791749427029
2561.0 160.69791749427029
2562.0 161.20983714734888
2562.0 161.20983714734888
2563.0 161.72175628454593
2563.0 161.72175628454593
2564.0 162.23367489216508
2564.0 162.23367489216508
2565.0 162.7455929787663
2565.0 162.7455929787663
2566.0 163.2575105312529
2566.0 163.2575105312529
2567.0 163.7694275613963
2567.0 163.7694275613963
2568.0 164.2813440800549
2568.0 164.2813440800549
2569.0 164.79326006752885
2569.0 164.79326006752885
2570.0 165.30517553325222
2570.0 165.30517553325222
2571.0 165.81709046229176
2571.0 165.81709046229176
2572.0 166.32900488754305
2572.0 166.32900488754305
2573.0 166.84091878082754
2573.0 166.84091878082754
2574.0 167.35283214512467
2574.0 167.35283214512467
2575.0 167.864744993993
2575.0 167.864744993993
2576.0 168.37665731153672
2576.0 168.37665731153672
2577.0 168.88856910302303
2577.0 168.88856910302303
2578.0 169.40048037972272
2578.0 169.40048037972272
2579.0 169.91239112665295
2579.0 169.91239112665295
2580.0 170.42430134386322
2580.0 170.42430134386322
2581.0 170.93621103895106
2581.0 170.93621103895106
2582.0 171.44812021471552
2582.0 171.44812021471552
2583.0 171.96002887317363
2583.0 171.96002887317363
2584.0 172.47193700209215
2584.0 172.47193700209215
2585.0 172.98384459633468
2585.0 172.98384459633468
2586.0 173.49575168325512
2586.0 173.49575168325512
2587.0 174.0076582327995
2587.0 174.0076582327995
2588.0 174.519564259126
2588.0 174.519564259126
2589.0 175.03146977166878
2589.0 175.03146977166878
2590.0 175.5433747572816
2590.0 175.5433747572816
2591.0 176.05527922594877
2591.0 176.05527922594877
2592.0 176.5671831546706
2592.0 176.5671831546706
2593.0 177.07908657121337
2593.0 177.07908657121337
2594.0 177.5909894535399
2594.0 177.5909894535399
2595.0 178.10289181245906
2595.0 178.10289181245906
2596.0 178.61479365232518
2596.0 178.61479365232518
2597.0 179.12669496562205
2597.0 179.12669496562205
2598.0 179.63859575854056
2598.0 179.63859575854056
2599.0 180.15049602117776
2599.0 180.15049602117776
2600.0 180.66239576494223
2600.0 180.66239576494223
2601.0 181.17429498892102
2601.0 181.17429498892102
2602.0 181.68619368518563
2602.0 181.68619368518563
2603.0 182.19809185749065
2603.0 182.19809185749065
2604.0 182.70998949699464
2604.0 182.70998949699464
2605.0 183.22188663146378
2605.0 183.22188663146378
2606.0 183.73378321677424
2606.0 183.73378321677424
2607.0 184.24567930515875
2607.0 184.24567930515875
2608.0 184.75757485620548
2608.0 184.75757485620548
2609.0 185.26946988548997
2609.0 185.26946988548997
2610.0 185.78136437940418
2610.0 185.78136437940418
2611.0 186.29325835733468
2611.0 186.29325835733468
2612.0 186.80515181643287
2612.0 186.80515181643287
2613.0 187.3170447492816
2613.0 187.3170447492816
2614.0 187.82893716054843
2614.0 187.82893716054843
2615.0 188.3408290400666
2615.0 188.3408290400666
2616.0 188.8527203953028
2616.0 188.8527203953028
2617.0 189.364611242795
2617.0 189.364611242795
2618.0 189.87650154827278
2618.0 189.87650154827278
2619.0 190.3883913385399
2619.0 190.3883913385399
2620.0 190.9002805934771
2620.0 190.9002805934771
2621.0 191.41216933618313
2621.0 191.41216933618313
2622.0 191.9240575581793
2622.0 191.9240575581793
2623.0 192.43594524782503
2623.0 192.43594524782503
2624.0 192.94783241263653
2624.0 192.94783241263653
2625.0 193.45971905691852
2625.0 193.45971905691852
2626.0 193.97160517224185
2626.0 193.97160517224185
2627.0 194.48349077748182
2627.0 194.48349077748182
2628.0 194.99537584963875
2628.0 194.99537584963875
2629.0 195.50726040190835
2629.0 195.50726040190835
2630.0 196.0191444178835
2630.0 196.0191444178835
2631.0 196.53102792446694
2631.0 196.53102792446694
2632.0 197.04291090423956
2632.0 197.04291090423956
2633.0 197.55479334973472
2633.0 197.55479334973472
2634.0 198.06667527419762
2634.0 198.06667527419762
2635.0 198.5785566795462
2635.0 198.5785566795462
2636.0 199.0904375535968
2636.0 199.0904375535968
2637.0 199.60231792649537
2637.0 199.60231792649537
2638.0 200.11419775077582
2638.0 200.11419775077582
2639.0 200.6260770650628
2639.0 200.6260770650628
2640.0 201.13795584452
2640.0 201.13795584452
2641.0 201.64983410509282
2641.0 201.64983410509282
2642.0 202.1617118416943
2642.0 202.1617118416943
2643.0 202.67358906101603
2643.0 202.67358906101603
2644.0 203.18546573529176
2644.0 203.18546573529176
2645.0 203.69734190786323
2645.0 203.69734190786323
2646.0 204.2092175444105
2646.0 204.2092175444105
2647.0 204.72109267041205
2647.0 204.72109267041205
2648.0 205.2329672652055
2648.0 205.2329672652055
2649.0 205.74484132181783
2649.0 205.74484132181783
2650.0 206.2567148722387
2650.0 206.2567148722387
2651.0 206.76858790519034
2651.0 206.76858790519034
2652.0 207.28046038979411
2652.0 207.28046038979411
2653.0 207.79233236128294
2653.0 207.79233236128294
2654.0 208.30420381594473
2654.0 208.30420381594473
2655.0 208.81607473838432
2655.0 208.81607473838432
2656.0 209.3279451511007
2656.0 209.3279451511007
2657.0 209.83981502179097
2657.0 209.83981502179097
2658.0 210.35168437445972
2658.0 210.35168437445972
2659.0 210.86355320301516
2659.0 210.86355320301516
2660.0 211.37542151927815
2660.0 211.37542151927815
2661.0 211.8872892941572
2661.0 211.8872892941572
2662.0 212.39915656714044
2662.0 212.39915656714044
2663.0 212.91102328709914
2663.0 212.91102328709914
2664.0 213.42288950108716
2664.0 213.42288950108716
2665.0 213.9347551874796
2665.0 213.9347551874796
2666.0 214.44662034443988
2666.0 214.44662034443988
2667.0 214.9584849974464
2667.0 214.9584849974464
2668.0 215.47034910095104
2668.0 215.47034910095104
2669.0 215.982212691611
2669.0 215.982212691611
2670.0 216.49407575921
2670.0 216.49407575921
2671.0 217.00593830887743
2671.0 217.00593830887743
2672.0 217.51780032521816
2672.0 217.51780032521816
2673.0 218.02966182655726
2673.0 218.02966182655726
2674.0 218.54152279796142
2674.0 218.54152279796142
2675.0 219.05338323663153
2675.0 219.05338323663153
2675.585764816708 219.3169111486514
2675.585764816708 219.3169111486514
2676.585764816708 219.67596826452703
2676.585764816708 219.67596826452703
2677.585764816708 219.9466965754913
2677.585764816708 219.9466965754913
2678.585764816708 220.14735802624975
2678.585764816708 220.14735802624975
2679.585764816708 220.29243890316326
2679.585764816708 220.29243890316326
2680.585764816708 220.39343047453988
2680.585764816708 220.39343047453988
2681.585764816708 220.45944815378618
2681.585764816708 220.45944815378618
2682.585764816708 220.49772274931703
2682.585764816708 220.49772274931703
2683.585764816708 220.51399014858885
2683.585764816708 220.51399014858885
2684.585764816708 220.5128002954107
2684.585764816708 220.5128002954107
2685.585764816708 220.4977624431626
2685.585764816708 220.4977624431626
2686.585764816708 220.47173967279952
2686.585764816708 220.47173967279952
2687.585764816708 220.43700310601287
2687.585764816708 220.43700310601287
2688.585764816708 220.3953542766801
2688.585764816708 220.3953542766801
2689.585764816708 220.3482223159384
2689.585764816708 220.3482223159384
2690.585764816708 220.29674083543287
2690.585764816708 220.29674083543287
2691.585764816708 220.24180910905645
2691.585764816708 220.24180910905645
2692.585764816708 220.1841404422409
2692.585764816708 220.1841404422409
2693.585764816708 220.1243007054541
2693.585764816708 220.1243007054541
2694.585764816708 220.0627387761364
2694.585764816708 220.0627387761364
2695.585764816708 219.99981070038297
2695.585764816708 219.99981070038297
2696.585764816708 219.9357989170786
2696.585764816708 219.9357989170786
2697.585764816708 219.87092749873221
2697.585764816708 219.87092749873221
2698.585764816708 219.80537416045274
2698.585764816708 219.80537416045274
2699.585764816708 219.73927988811835
2699.585764816708 219.73927988811835
2700.5 219.67847005072272
2700.5 219.67847005072272
2701.5 219.61163380033304
2701.5 219.61163380033304
2702.5 219.5445218404392
2702.5 219.5445218404392
2703.5 219.47719119354056
2703.5 219.47719119354056
2704.5 219.40968705404674
2704.5 219.40968705404674
2705.5 219.34204531207632
2705.5 219.34204531207632
2706.5 219.2742943657395
2706.5 219.2742943657395
2707.5 219.20645685865796
2707.5 219.20645685865796
2708.5 219.1385506211601
2708.5 219.1385506211601
2709.5 219.0705898953701
2709.5 219.0705898953701
2710.5 219.0025859462911
2710.5 219.0025859462911
2711.5 218.93454769646291
2711.5 218.93454769646291
2712.5 218.86648225336242
2712.5 218.86648225336242
2713.5 218.79839521344707
2713.5 218.79839521344707
2714.5 218.7302910488835
2714.5 218.7302910488835
2715.5 218.66217330668232
2715.5 218.66217330668232
2716.5 218.59404478670785
2716.5 218.59404478670785
2717.5 218.52590770000316
2717.5 218.52590770000316
2718.5 218.45776383709915
2718.5 218.45776383709915
2719.5 218.3896145963861
2719.5 218.3896145963861
2720.5 218.32146108378618
2720.5 218.32146108378618
2721.5 218.25330416009916
2721.5 218.25330416009916
2722.5 218.18514456191534
2722.5 218.18514456191534
2723.5 218.1169828212958
2723.5 218.1169828212958
2724.5 218.0488193848304
2724.5 218.0488193848304
2725.5 217.98065459234573
2725.5 217.98065459234573
2726.5 217.9124887395105
2726.5 217.9124887395105
2727.5 217.84432202258412
2727.5 217.84432202258412
2728.5 217.77615463127344
2728.5 217.77615463127344
2729.5 217.70798670169498
2729.5 217.70798670169498
2730.5 217.63981834645907
2730.5 217.63981834645907
2731.5 217.57164965339084
2731.5 217.57164965339084
2732.5 217.5034806755541
2732.5 217.5034806755541
2733.5 217.43531147845562
2733.5 217.43531147845562
2734.5 217.36714210546194
2734.5 217.36714210546194
2735.5 217.2989725923457
2735.5 217.2989725923457
2736.5 217.23080296882503
2736.5 217.23080296882503
2737.5 217.1626332466252
2737.5 217.1626332466252
2738.5 217.094463446504
2738.5 217.094463446504
2739.5 217.0262935907512
2739.5 217.0262935907512
2740.5 216.95812369233124
2740.5 216.95812369233124
2741.5 216.88995374357847
2741.5 216.88995374357847
2742.5 216.8217837567591
2742.5 216.8217837567591
2743.5 216.75361374823802
2743.5 216.75361374823802
2744.5 216.6854437050786
2744.5 216.6854437050786
2745.5 216.61727365191152
2745.5 216.61727365191152
2746.5 216.54910356688032
2746.5 216.54910356688032
2747.5 216.48093346803725
2747.5 216.48093346803725
2748.5 216.41276332681082
2748.5 216.41276332681082
2749.5 216.34459317660466
2749.5 216.34459317660466
2750.5 216.27642301925542
2750.5 216.27642301925542
2751.5 216.2082528553132
2751.5 216.2082528553132
2752.5 216.1400826767117
2752.5 216.1400826767117
2753.5 216.07191248917997
2753.5 216.07191248917997
2754.5 216.0037422822719
2754.5 216.0037422822719
2755.5 215.93557208709598
2755.5 215.93557208709598
2756.5 215.8674018711689
2756.5 215.8674018711689
2757.5 215.79923164768644
2757.5 215.79923164768644
2758.5 215.73106142411518
2758.5 215.73106142411518
2759.5 215.66289116952703
2759.5 215.66289116952703
2760.5 215.5947209322197
2760.5 215.5947209322197
2761.5 215.52655066389548
2761.5 215.52655066389548
2762.5 215.45838040299867
2762.5 215.45838040299867
2763.5 215.39021011383454
2763.5 215.39021011383454
2764.5 215.32203982183205
2764.5 215.32203982183205
2765.5 215.25386952644803
2765.5 215.25386952644803
2766.5 215.18569922070947
2766.5 215.18569922070947
2767.5 215.1175289087903
2767.5 215.1175289087903
2768.5 215.04935858083704
2768.5 215.04935858083704
2769.5 214.98118824670314
2769.5 214.98118824670314
2770.5 214.91301789749767
2770.5 214.91301789749767
2771.5 214.84484754825291
2771.5 214.84484754825291
2772.5 214.7766771843489
2772.5 214.7766771843489
2773.5 214.70850681994378
2773.5 214.70850681994378
2774.5 214.6403364423037
2774.5 214.6403364423037
2775.5 214.5721660350215
2775.5 214.5721660350215
2776.5 214.50399564973722
2776.5 214.50399564973722
2777.5 214.43582523343602
2777.5 214.43582523343602
2778.5 214.36765481842087
2778.5 214.36765481842087
2779.5 214.29948439447548
2779.5 214.29948439447548
2780.5 214.23131395115377
2780.5 214.23131395115377
2781.5 214.1631434989018
2781.5 214.1631434989018
2782.5 214.09497304046923
2782.5 214.09497304046923
2783.5 214.0268025819479
2783.5 214.0268025819479
2784.5 213.95863212058816
2784.5 213.95863212058816
2785.5 213.89046162624408
2785.5 213.89046162624408
2786.5 213.8222911379526
2786.5 213.8222911379526
2787.5 213.7541206345895
2787.5 213.7541206345895
2788.5 213.68595011661665
2788.5 213.68595011661665
2789.5 213.61777959241368
2789.5 213.61777959241368
2790.5 213.54960908136712
2790.5 213.54960908136712
2791.5 213.48143852748277
2791.5 213.48143852748277
2792.5 213.4132679819883
2792.5 213.4132679819883
2793.5 213.34509742045972
2793.5 213.34509742045972
2794.5 213.27692685137575
2794.5 213.27692685137575
2795.5 213.208756282203
2795.5 213.208756282203
2796.5 213.14058569938297
2796.5 213.14058569938297
2797.5 213.07241510190363
2797.5 213.07241510190363
2798.5 213.0042444954446
2798.5 213.0042444954446
2799.5 212.9360738842292
2799.5 212.9360738842292
2800.5 212.86790325083837
2800.5 212.86790325083837
2801.5 212.79973263060398
2801.5 212.79973263060398
2802.5 212.73156198956897
2802.5 212.73156198956897
2803.5 212.66339134240283
2803.5 212.66339134240283
2804.5 212.59522067168643
2804.5 212.59522067168643
2805.5 212.52705000088127
2805.5 212.52705000088127
2806.5 212.45887933099934
2806.5 212.45887933099934
2807.5 212.3907086318876
2807.5 212.3907086318876
2808.5 212.32253793979095
2808.5 212.32253793979095
2809.5 212.25436723303503
2809.5 212.25436723303503
2810.5 212.18619651872368
2810.5 212.18619651872368
2811.5 212.11802579071554
2811.5 212.11802579071554
2812.5 212.0498550640429
2812.5 212.0498550640429
2813.5 211.98168431996143
2813.5 211.98168431996143
2814.5 211.91351356355793
2814.5 211.91351356355793
2815.5 211.84534280711517
2815.5 211.84534280711517
2816.5 211.7771720271222
2816.5 211.7771720271222
2817.5 211.709001250802
2817.5 211.709001250802
2818.5 211.64083045707295
2818.5 211.64083045707295
2819.5 211.5726596632551
2819.5 211.5726596632551
2820.5 211.50448885620233
2820.5 211.50448885620233
2821.5 211.43631803407794
2821.5 211.43631803407794
2822.5 211.36814719825674
2822.5 211.36814719825674
2823.5 211.2999763637711
2823.5 211.2999763637711
2824.5 211.23180552782188
2824.5 211.23180552782188
2825.5 211.16363467583858
2825.5 211.16363467583858
2826.5 211.0954638040666
2826.5 211.0954638040666
2827.5 211.02729293972206
2827.5 211.02729293972206
2828.5 210.9591220457354
2828.5 210.9591220457354
2829.5 210.89095115308427
2829.5 210.89095115308427
2830.5 210.8227802514534
2830.5 210.8227802514534
2831.5 210.75460934501672
2831.5 210.75460934501672
2832.5 210.68643841507927
2832.5 210.68643841507927
2833.5 210.61826749353173
2833.5 210.61826749353173
2834.5 210.55009654275437
2834.5 210.55009654275437
2835.5 210.48192559899212
2835.5 210.48192559899212
2836.5 210.4137546551411
2836.5 210.4137546551411
2837.5 210.34558368444706
2837.5 210.34558368444706
2838.5 210.27741271228948
2838.5 210.27741271228948
2839.5 210.20924171795644
2839.5 210.20924171795644
2840.5 210.14107071886707
2840.5 210.14107071886707
2841.5 210.07289972536847
2841.5 210.07289972536847
2842.5 210.0047287026896
2842.5 210.0047287026896
2843.5 209.93655768835112
2843.5 209.93655768835112
2844.5 209.86838664441999
2844.5 209.86838664441999
2845.5 209.8002156092911
2845.5 209.8002156092911
2846.5 209.73204456518246
2846.5 209.73204456518246
2847.5 209.66387350880132
2847.5 209.66387350880132
2848.5 209.59570243776093
2848.5 209.59570243776093
2849.5 209.5275313591651
2849.5 209.5275313591651
2850.5 209.4593602715895
2850.5 209.4593602715895
2851.5 209.39118917215376
2851.5 209.39118917215376
2852.5 209.3230180651626
2852.5 209.3230180651626
2853.5 209.25484695061598
2853.5 209.25484695061598
2854.5 209.18667582983926
2854.5 209.18667582983926
2855.5 209.11850469445275
2855.5 209.11850469445275
2856.5 209.05033354536943
2856.5 209.05033354536943
2857.5 208.98216238873067
2857.5 208.98216238873067
2858.5 208.91399123200316
2858.5 208.91399123200316
2859.5 208.8458200620407
2859.5 208.8458200620407
2860.5 208.7776488830985
2860.5 208.7776488830985
2861.5 208.70947769188376
2861.5 208.70947769188376
2862.5 208.6413065005803
2862.5 208.6413065005803
2863.5 208.57313529324273
2863.5 208.57313529324273
2864.5 208.50496406611651
2864.5 208.50496406611651
2865.5 208.43679284641772
2865.5 208.43679284641772
2866.5 208.36862160596775
2866.5 208.36862160596775
2867.5 208.30045035653805
2867.5 208.30045035653805
2868.5 208.23227910844392
2868.5 208.23227910844392
2869.5 208.16410784665297
2869.5 208.16410784665297
2870.5 208.09593657025223
2870.5 208.09593657025223
2871.5 208.0277652862466
2871.5 208.0277652862466
2872.5 207.95959398996843
2872.5 207.95959398996843
2873.5 207.89142269831856
2873.5 207.89142269831856
2874.5 207.8232513812005
2874.5 207.8232513812005
2875.5 207.7550800612441
2875.5 207.7550800612441
2876.5 207.68690873648183
2876.5 207.68690873648183
2877.5 207.61873739096842
2877.5 207.61873739096842
2878.5 207.55056604399147
2878.5 207.55056604399147
2879.5 207.48239469083387
2879.5 207.48239469083387
2880.5 207.41422332260467
2880.5 207.41422332260467
2881.5 207.34605194860717
2881.5 207.34605194860717
2882.5 207.27788055953806
2882.5 207.27788055953806
2883.5 207.2097091718045
2883.5 207.2097091718045
2884.5 207.14153776899934
2884.5 207.14153776899934
2885.5 207.0733663529097
2885.5 207.0733663529097
2886.5 207.00519493678078
2886.5 207.00519493678078
2887.5 206.93702349238458
2887.5 206.93702349238458
2888.5 206.8688520610953
2888.5 206.8688520610953
2889.5 206.8006806104297
2889.5 206.8006806104297
2890.5 206.73250915220865
2890.5 206.73250915220865
2891.5 206.66433768638268
2891.5 206.66433768638268
2892.5 206.59616620122986
2892.5 206.59616620122986
2893.5 206.5279947146135
2893.5 206.5279947146135
2894.5 206.45982322928316
2894.5 206.45982322928316
2895.5 206.39165170821883
2895.5 206.39165170821883
2896.5 206.32348019458192
2896.5 206.32348019458192
2897.5 206.25530867196525
2897.5 206.25530867196525
2898.5 206.1871371384509
2898.5 206.1871371384509
2899.5 206.11896559641866
2899.5 206.11896559641866
2900.5 206.0507940406896
2900.5 206.0507940406896
2901.5 205.98262248487177
2901.5 205.98262248487177
2902.5 205.91445091678145
2902.5 205.91445091678145
2903.5 205.84627933403186
2903.5 205.84627933403186
2904.5 205.7781077498187
2904.5 205.7781077498187
2905.5 205.70993615333305
2905.5 205.70993615333305
2906.5 205.64176453467195
2906.5 205.64176453467195
2907.5 205.5735929173464
2907.5 205.5735929173464
2908.5 205.50542129993207
2908.5 205.50542129993207
2909.5 205.43724966135426
2909.5 205.43724966135426
2910.5 205.36907801563336
2910.5 205.36907801563336
2911.5 205.30090636368232
2911.5 205.30090636368232
2912.5 205.23273469102966
2912.5 205.23273469102966
2913.5 205.16456302534255
2913.5 205.16456302534255
2914.5 205.09639134362138
2914.5 205.09639134362138
2915.5 205.0282196510025
2915.5 205.0282196510025
2916.5 204.96004794234955
2916.5 204.96004794234955
2917.5 204.89187624346127
2917.5 204.89187624346127
2918.5 204.82370452244706
2918.5 204.82370452244706
2919.5 204.75553278677359
2919.5 204.75553278677359
2920.5 204.68736105948997
2920.5 204.68736105948997
2921.5 204.61918930256425
2921.5 204.61918930256425
2922.5 204.55101755444073
2922.5 204.55101755444073
2923.5 204.4828457766751
2923.5 204.4828457766751
2924.5 204.41467401619033
2924.5 204.41467401619033
2925.5 204.34650222606345
2925.5 204.34650222606345
2926.5 204.27833042879345
2926.5 204.27833042879345
2927.5 204.21015863239717
2927.5 204.21015863239717
2928.5 204.14198681524974
2928.5 204.14198681524974
2929.5 204.07381499801355
2929.5 204.07381499801355
2930.5 204.0056431600262
2930.5 204.0056431600262
2931.5 203.93747131448345
2931.5 203.93747131448345
2932.5 203.8692994702267
2932.5 203.8692994702267
2933.5 203.8011276123227
2933.5 203.8011276123227
2934.5 203.73295574113416
2934.5 203.73295574113416
2935.5 203.66478386096594
2935.5 203.66478386096594
2936.5 203.59661197604137
2936.5 203.59661197604137
2937.5 203.52844009102802
2937.5 203.52844009102802
2938.5 203.46026818383925
2938.5 203.46026818383925
2939.5 203.39209626437795
2939.5 203.39209626437795
2940.5 203.32392433777358
2940.5 203.32392433777358
2941.5 203.2557524120429
2941.5 203.2557524120429
2942.5 203.18758047165295
2942.5 203.18758047165295
2943.5 203.11940850442
2943.5 203.11940850442
2944.5 203.051236550294
2944.5 203.051236550294
2945.5 202.9830645828835
2945.5 202.9830645828835
2946.5 202.9148926018257
2946.5 202.9148926018257
2947.5 202.84672060748343
2947.5 202.84672060748343
2948.5 202.77854862015624
2948.5 202.77854862015624
2949.5 202.7103766195446
2949.5 202.7103766195446
2950.5 202.64220458319895
2950.5 202.64220458319895
2951.5 202.5740325763179
2951.5 202.5740325763179
2952.5 202.50586053370287
2952.5 202.50586053370287
2953.5 202.43768848394473
2953.5 202.43768848394473
2954.5 202.3695164289684
2954.5 202.3695164289684
2955.5 202.3013443667995
2955.5 202.3013443667995
2956.5 202.23317229849948
2956.5 202.23317229849948
2957.5 202.1650002225945
2957.5 202.1650002225945
2958.5 202.09682812593837
2958.5 202.09682812593837
2959.5 202.0286560305683
2959.5 202.0286560305683
2960.5 201.96048390698041
2960.5 201.96048390698041
2961.5 201.89231179787427
2961.5 201.89231179787427
2962.5 201.8241396605008
2962.5 201.8241396605008
2963.5 201.75596753055476
2963.5 201.75596753055476
2964.5 201.68779538123238
2964.5 201.68779538123238
2965.5 201.61962321683836
2965.5 201.61962321683836
2966.5 201.5514510598718
2966.5 201.5514510598718
2967.5 201.48327888311653
2967.5 201.48327888311653
2968.5 201.41510670059296
2968.5 201.41510670059296
2969.5 201.34693450908966
2969.5 201.34693450908966
2970.5 201.27876230531385
2970.5 201.27876230531385
2971.5 201.21059008825358
2971.5 201.21059008825358
2972.5 201.14241787115404
2972.5 201.14241787115404
2973.5 201.07424564644958
2973.5 201.07424564644958
2974.5 201.00607340236874
2974.5 201.00607340236874
2975.5 200.93790115778685
2975.5 200.93790115778685
2976.5 200.86972888677425
2976.5 200.86972888677425
2977.5 200.8015566288686
2977.5 200.8015566288686
2978.5 200.73338435158664
2978.5 200.73338435158664
2979.5 200.66521206060784
2979.5 200.66521206060784
2980.5 200.59703977705644
2980.5 200.59703977705644
2981.5 200.5288674577711
2981.5 200.5288674577711
2982.5 200.4606951533798
2982.5 200.4606951533798
2983.5 200.39252282919983
2983.5 200.39252282919983
2984.5 200.3243504903606
2984.5 200.3243504903606
2985.5 200.25617814534073
2985.5 200.25617814534073
2986.5 200.1880058030312
2986.5 200.1880058030312
2987.5 200.11983343717142
2987.5 200.11983343717142
2988.5 200.05166107970152
2988.5 200.05166107970152
2989.5 199.98348868828478
2989.5 199.98348868828478
2990.5 199.9153162963669
2990.5 199.9153162963669
2991.5 199.84714389868077
2991.5 199.84714389868077
2992.5 199.7789714934392
2992.5 199.7789714934392
2993.5 199.7107990758756
2993.5 199.7107990758756
2994.5 199.6426266511689
2994.5 199.6426266511689
2995.5 199.5744542202816
2995.5 199.5744542202816
2996.5 199.5062817756975
2996.5 199.5062817756975
2997.5 199.43810931782886
2997.5 199.43810931782886
2998.5 199.369936859921
2998.5 199.369936859921
2999.5 199.30176438831634
2999.5 199.30176438831634
3000.5 199.23359189733534
3000.5 199.23359189733534
3001.5 199.1654194208361
3001.5 199.1654194208361
3002.5 199.09724690901515
3002.5 199.09724690901515
3003.5 199.02907440420933
3003.5 199.02907440420933
3004.5 198.9609018874938
3004.5 198.9609018874938
3005.5 198.89272936322288
3005.5 198.89272936322288
3006.5 198.82455682525512
3006.5 198.82455682525512
3007.5 198.7563842754272
3007.5 198.7563842754272
3008.5 198.68821172413573
3008.5 198.68821172413573
3009.5 198.62003914595172
3009.5 198.62003914595172
3010.5 198.55186658976564
3010.5 198.55186658976564
3011.5 198.48369399922038
3011.5 198.48369399922038
3012.5 198.4155214029068
3012.5 198.4155214029068
3013.5 198.34734880609213
3013.5 198.34734880609213
3014.5 198.27917619599302
3014.5 198.27917619599302
3015.5 198.21100356514273
3015.5 198.21100356514273
3016.5 198.1428309426823
3016.5 198.1428309426823
3017.5 198.07465829947077
3017.5 198.07465829947077
3018.5 198.00648565617047
3018.5 198.00648565617047
3019.5 197.93831299211902
3019.5 197.93831299211902
3020.5 197.87014032326172
3020.5 197.87014032326172
3021.5 197.8019676467995
3021.5 197.8019676467995
3022.5 197.73379497167284
3022.5 197.73379497167284
3023.5 197.66562227579502
3023.5 197.66562227579502
3024.5 197.59744956759516
3024.5 197.59744956759516
3025.5 197.52927685087744
3025.5 197.52927685087744
3026.5 197.4611041218377
3026.5 197.4611041218377
3027.5 197.39293138661733
3027.5 197.39293138661733
3028.5 197.32475866019917
3028.5 197.32475866019917
3029.5 197.2565859041389
3029.5 197.2565859041389
3030.5 197.18841314327278
3030.5 197.18841314327278
3031.5 197.1202403823179
3031.5 197.1202403823179
3032.5 197.05206759452003
3032.5 197.05206759452003
3033.5 196.98389480663337
3033.5 196.98389480663337
3034.5 196.91572200546224
3034.5 196.91572200546224
3035.5 196.84754919907294
3035.5 196.84754919907294
3036.5 196.77937638554056
3036.5 196.77937638554056
3037.5 196.71120355734888
3037.5 196.71120355734888
3038.5 196.64303072531385
3038.5 196.64303072531385
3039.5 196.57485788476092
3039.5 196.57485788476092
3040.5 196.50668501869026
3040.5 196.50668501869026
3041.5 196.43851217324274
3041.5 196.43851217324274
3042.5 196.37033929343602
3042.5 196.37033929343602
3043.5 196.30216641491535
3043.5 196.30216641491535
3044.5 196.23399352173539
3044.5 196.23399352173539
3045.5 196.16582061765774
3045.5 196.16582061765774
3046.5 196.09764771211653
3046.5 196.09764771211653
3047.5 196.02947478719895
3047.5 196.02947478719895
3048.5 195.96130186219264
3048.5 195.96130186219264
3049.5 195.89312893238048
3049.5 195.89312893238048
3050.5 195.82495599501289
3050.5 195.82495599501289
3051.5 195.75678303075276
3051.5 195.75678303075276
3052.5 195.68861006072436
3052.5 195.68861006072436
3053.5 195.620437097711
3053.5 195.620437097711
3054.5 195.55226410780517
3054.5 195.55226410780517
3055.5 195.48409112532673
3055.5 195.48409112532673
3056.5 195.4159181098639
3056.5 195.4159181098639
3057.5 195.34774509902937
3057.5 195.34774509902937
3058.5 195.27957207729716
3058.5 195.27957207729716
3059.5 195.21139906436713
3059.5 195.21139906436713
3060.5 195.14322602179502
3060.5 195.14322602179502
3061.5 195.07505297441705
3061.5 195.07505297441705
3062.5 195.0068799137546
3062.5 195.0068799137546
3063.5 194.93870684553673
3063.5 194.93870684553673
3064.5 194.87053376499685
3064.5 194.87053376499685
3065.5 194.8023606725968
3065.5 194.8023606725968
3066.5 194.7341875933037
3066.5 194.7341875933037
3067.5 194.66601447254754
3067.5 194.66601447254754
3068.5 194.59784136907228
3068.5 194.59784136907228
3069.5 194.52966824204674
3069.5 194.52966824204674
3070.5 194.46149511773154
3070.5 194.46149511773154
3071.5 194.39332196514906
3071.5 194.39332196514906
3072.5 194.32514882136874
3072.5 194.32514882136874
3073.5 194.25697566389164
3073.5 194.25697566389164
3074.5 194.1888025016087
3074.5 194.1888025016087
3075.5 194.12062931719984
3075.5 194.12062931719984
3076.5 194.05245613407698
3076.5 194.05245613407698
3077.5 193.9842829315778
3077.5 193.9842829315778
3078.5 193.91610972289797
3078.5 193.91610972289797
3079.5 193.8479365141294
3079.5 193.8479365141294
3080.5 193.77976327100163
3080.5 193.77976327100163
3081.5 193.71159004276794
3081.5 193.71159004276794
3082.5 193.64341680363654
3082.5 193.64341680363654
3083.5 193.5752435555254
3083.5 193.5752435555254
3084.5 193.5070702955541
3084.5 193.5070702955541
3085.5 193.43889700869028
3085.5 193.43889700869028
3086.5 193.37072374382436
3086.5 193.37072374382436
3087.5 193.30255045069114
3087.5 193.30255045069114
3088.5 193.2343771527521
3088.5 193.2343771527521
3089.5 193.16620384015377
3089.5 193.16620384015377
3090.5 193.09803051528294
3090.5 193.09803051528294
3091.5 193.02985719169814
3091.5 193.02985719169814
3092.5 192.96168385482886
3092.5 192.96168385482886
3093.5 192.89351051040418
3093.5 192.89351051040418
3094.5 192.82533716254844
3094.5 192.82533716254844
3095.5 192.75716379256676
3095.5 192.75716379256676
3096.5 192.68899041777925
3096.5 192.68899041777925
3097.5 192.6208170367616
3097.5 192.6208170367616
3098.5 192.55264364113418
3098.5 192.55264364113418
3099.5 192.4844702406514
3099.5 192.4844702406514
3100.5 192.4162968401294
3100.5 192.4162968401294
3101.5 192.34812341408966
3101.5 192.34812341408966
3102.5 192.27994998049448
3102.5 192.27994998049448
3103.5 192.21177655570153
3103.5 192.21177655570153
3104.5 192.14360310401605
3104.5 192.14360310401605
3105.5 192.07542964614993
3105.5 192.07542964614993
3106.5 192.0072561675327
3106.5 192.0072561675327
3107.5 191.93908270477198
3107.5 191.93908270477198
3108.5 191.8709092066896
3108.5 191.8709092066896
3109.5 191.8027357244638
3109.5 191.8027357244638
3110.5 191.73456220925357
3110.5 191.73456220925357
3111.5 191.66638870009598
3111.5 191.66638870009598
3112.5 191.59821517293685
3112.5 191.59821517293685
3113.5 191.53004165136846
3113.5 191.53004165136846
3114.5 191.46186810336943
3114.5 191.46186810336943
3115.5 191.3936945576189
3115.5 191.3936945576189
3116.5 191.32552099863335
3116.5 191.32552099863335
3117.5 191.2573474334177
3117.5 191.2573474334177
3118.5 191.18917384745092
3118.5 191.18917384745092
3119.5 191.12100027028632
3119.5 191.12100027028632
3120.5 191.05282667333304
3120.5 191.05282667333304
3121.5 190.98465306309532
3121.5 190.98465306309532
3122.5 190.91647944667693
3122.5 190.91647944667693
3123.5 190.8483058315446
3123.5 190.8483058315446
3124.5 190.7801321956611
3124.5 190.7801321956611
3125.5 190.71195854608084
3125.5 190.71195854608084
3126.5 190.64378488601517
3126.5 190.64378488601517
3127.5 190.57561123905646
3127.5 190.57561123905646
3128.5 190.50743755200952
3128.5 190.50743755200952
3129.5 190.43926388086862
3129.5 190.43926388086862
3130.5 190.3710901814604
3130.5 190.3710901814604
3131.5 190.30291649085441
3131.5 190.30291649085441
3132.5 190.23474277198108
3132.5 190.23474277198108
3133.5 190.16656906896432
3133.5 190.16656906896432
3134.5 190.09839533951686
3134.5 190.09839533951686
3135.5 190.0302216109431
3135.5 190.0302216109431
3136.5 189.9620478616182
3136.5 189.9620478616182
3137.5 189.89387409429176
3137.5 189.89387409429176
3138.5 189.82570034007227
3138.5 189.82570034007227
3139.5 189.7575265739431
3139.5 189.7575265739431
3140.5 189.68935278097092
3140.5 189.68935278097092
3141.5 189.6211789949643
3141.5 189.6211789949643
3142.5 189.55300518252702
3142.5 189.55300518252702
3143.5 189.4848313798544
3143.5 189.4848313798544
3144.5 189.41665755500634
3144.5 189.41665755500634
3145.5 189.34848373149381
3145.5 189.34848373149381
3146.5 189.28030988246357
3146.5 189.28030988246357
3147.5 189.21213605543124
3147.5 189.21213605543124
3148.5 189.14396217946924
3148.5 189.14396217946924
3149.5 189.07578832545562
3149.5 189.07578832545562
3150.5 189.00761445348996
3150.5 189.00761445348996
3151.5 188.9394405593489
3151.5 188.9394405593489
3152.5 188.87126667497247
3152.5 188.87126667497247
3153.5 188.8030927712197
3153.5 188.8030927712197
3154.5 188.73491885280768
3154.5 188.73491885280768
3155.5 188.6667449427855
3155.5 188.6667449427855
3156.5 188.59857099267512
3156.5 188.59857099267512
3157.5 188.53039705847078
3157.5 188.53039705847078
3158.5 188.46222310960715
3158.5 188.46222310960715
3159.5 188.39404914842154
3159.5 188.39404914842154
3160.5 188.32587517537576
3160.5 188.32587517537576
3161.5 188.257701203616
3161.5 188.257701203616
3162.5 188.1895272181594
3162.5 188.1895272181594
3163.5 188.12135321332653
3163.5 188.12135321332653
3164.5 188.053179215921
3164.5 188.053179215921
3165.5 187.9850052061935
3165.5 187.9850052061935
3166.5 187.91683117708965
3166.5 187.91683117708965
3167.5 187.84865714180518
3167.5 187.84865714180518
3168.5 187.7804830932362
3168.5 187.7804830932362
3169.5 187.71230905443193
3169.5 187.71230905443193
3170.5 187.64413498030598
3170.5 187.64413498030598
3171.5 187.5759609220366
3171.5 187.5759609220366
3172.5 187.50778684301605
3172.5 187.50778684301605
3173.5 187.43961274599397
3173.5 187.43961274599397
3174.5 187.37143864984557
3174.5 187.37143864984557
3175.5 187.3032645465541
3175.5 187.3032645465541
3176.5 187.23509041774489
3176.5 187.23509041774489
3177.5 187.16691629027122
3177.5 187.16691629027122
3178.5 187.09874215519264
3178.5 187.09874215519264
3179.5 187.03056802419917
3179.5 187.03056802419917
3180.5 186.96239386493838
3180.5 186.96239386493838
3181.5 186.89421970558885
3181.5 186.89421970558885
3182.5 186.82604552214588
3182.5 186.82604552214588
3183.5 186.75787134470602
3183.5 186.75787134470602
3184.5 186.68969715636848
3184.5 186.68969715636848
3185.5 186.62152295337165
3185.5 186.62152295337165
3186.5 186.55334874694378
3186.5 186.55334874694378
3187.5 186.48517451976477
3187.5 186.48517451976477
3188.5 186.417000292497
3188.5 186.417000292497
3189.5 186.3488260557063
3189.5 186.3488260557063
3190.5 186.28065180283204
3190.5 186.28065180283204
3191.5 186.21247754657625
3191.5 186.21247754657625
3192.5 186.14430328271553
3192.5 186.14430328271553
3193.5 186.07612900836943
3193.5 186.07612900836943
3194.5 186.00795472032652
3194.5 186.00795472032652
3195.5 185.93978044108582
3195.5 185.93978044108582
3196.5 185.8716061335778
3196.5 185.8716061335778
3197.5 185.80343182263874
3197.5 185.80343182263874
3198.5 185.73525749094856
3198.5 185.73525749094856
3199.5 185.66708315916958
3199.5 185.66708315916958
3200.5 185.5989088239596
3200.5 185.5989088239596
3201.5 185.5307344740903
3201.5 185.5307344740903
3202.5 185.46256011332335
3202.5 185.46256011332335
3203.5 185.39438573927188
3203.5 185.39438573927188
3204.5 185.326211381077
3204.5 185.326211381077
3205.5 185.25803698146856
3205.5 185.25803698146856
3206.5 185.1898625902005
3206.5 185.1898625902005
3207.5 185.12168818707227
3207.5 185.12168818707227
3208.5 185.05351377065958
3208.5 185.05351377065958
3209.5 184.98533935512057
3209.5 184.98533935512057
3210.5 184.91716490700952
3210.5 184.91716490700952
3211.5 184.8489904748045
3211.5 184.8489904748045
3212.5 184.78081602179884
3212.5 184.78081602179884
3213.5 184.71264155652068
3213.5 184.71264155652068
3214.5 184.6444670854247
3214.5 184.6444670854247
3215.5 184.57629260957242
3215.5 184.57629260957242
3216.5 184.50811812748998
3216.5 184.50811812748998
3217.5 184.4399436260312
3217.5 184.4399436260312
3218.5 184.3717691122504
3218.5 184.3717691122504
3219.5 184.30359459132652
3219.5 184.30359459132652
3220.5 184.2354200655968
3220.5 184.2354200655968
3221.5 184.16724553506123
3221.5 184.16724553506123
3222.5 184.0990709912412
3222.5 184.0990709912412
3223.5 184.03089643509915
3223.5 184.03089643509915
3224.5 183.96272188166745
3224.5 183.96272188166745
3225.5 183.89454729996842
3225.5 183.89454729996842
3226.5 183.8263727284464
3226.5 183.8263727284464
3227.5 183.75819812865706
3227.5 183.75819812865706
3228.5 183.69002353015378
3228.5 183.69002353015378
3229.5 183.62184892075277
3229.5 183.62184892075277
3230.5 183.55367430420867
3230.5 183.55367430420867
3231.5 183.48549967671735
3231.5 183.48549967671735
3232.5 183.41732503456674
3232.5 183.41732503456674
3233.5 183.34915038761034
3233.5 183.34915038761034
3234.5 183.28097573584807
3234.5 183.28097573584807
3235.5 183.21280106470948
3235.5 183.21280106470948
3236.5 183.14462638734074
3236.5 183.14462638734074
3237.5 183.0764517126823
3237.5 183.0764517126823
3238.5 183.00827701864756
3238.5 183.00827701864756
3239.5 182.9401023170079
3239.5 182.9401023170079
3240.5 182.87192759741615
3240.5 182.87192759741615
3241.5 182.80375288657714
3241.5 182.80375288657714
3242.5 182.73557815594944
3242.5 182.73557815594944
3243.5 182.66740341203726
3243.5 182.66740341203726
3244.5 182.5992286708354
3244.5 182.5992286708354
3245.5 182.53105390274106
3245.5 182.53105390274106
3246.5 182.46287913455794
3246.5 182.46287913455794
3247.5 182.39470436294377
3247.5 182.39470436294377
3248.5 182.32652957057846
3248.5 182.32652957057846
3249.5 182.25835477478213
3249.5 182.25835477478213
3250.5 182.19017996432652
3250.5 182.19017996432652
3251.5 182.12200514906507
3251.5 182.12200514906507
3252.5 182.05383033646444
3252.5 182.05383033646444
3253.5 181.98565549702082
3253.5 181.98565549702082
3254.5 181.91748065886324
3254.5 181.91748065886324
3255.5 181.84930581447549
3255.5 181.84930581447549
3256.5 181.78113095213573
3256.5 181.78113095213573
3257.5 181.712956082191
3257.5 181.712956082191
3258.5 181.64478120176094
3258.5 181.64478120176094
3259.5 181.5766063151007
3259.5 181.5766063151007
3260.5 181.50843141048844
3260.5 181.50843141048844
3261.5 181.44025649827122
3261.5 181.44025649827122
3262.5 181.37208158871485
3262.5 181.37208158871485
3263.5 181.30390666688598
3263.5 181.30390666688598
3264.5 181.23573171857691
3264.5 181.23573171857691
3265.5 181.16755677865774
3265.5 181.16755677865774
3266.5 181.0993818254541
3266.5 181.0993818254541
3267.5 181.03120686881937
3267.5 181.03120686881937
3268.5 180.96303189143353
3268.5 180.96303189143353
3269.5 180.89485690924187
3269.5 180.89485690924187
3270.5 180.82668192971101
3270.5 180.82668192971101
3271.5 180.75850692191287
3271.5 180.75850692191287
3272.5 180.69033191682504
3272.5 180.69033191682504
3273.5 180.62215689845274
3273.5 180.62215689845274
3274.5 180.55398186304137
3274.5 180.55398186304137
3275.5 180.4858068336331
3275.5 180.4858068336331
3276.5 180.41763178627278
3276.5 180.41763178627278
3277.5 180.3494567326823
3277.5 180.3494567326823
3278.5 180.28128165971552
3278.5 180.28128165971552
3279.5 180.21310659083386
3279.5 180.21310659083386
3280.5 180.14493151434726
3280.5 180.14493151434726
3281.5 180.0767564184843
3281.5 180.0767564184843
3282.5 180.00858131781555
3282.5 180.00858131781555
3283.5 179.94040619777041
3283.5 179.94040619777041
3284.5 179.87223108038611
3284.5 179.87223108038611
3285.5 179.8040559568212
3285.5 179.8040559568212
3286.5 179.73588081245563
3286.5 179.73588081245563
3287.5 179.66770565151282
3287.5 179.66770565151282
3288.5 179.59953050505175
3288.5 179.59953050505175
3289.5 179.53135533307295
3289.5 179.53135533307295
3290.5 179.46318015395104
3290.5 179.46318015395104
3291.5 179.39500496388195
3291.5 179.39500496388195
3292.5 179.32682977514838
3292.5 179.32682977514838
3293.5 179.2586545754676
3293.5 179.2586545754676
3294.5 179.19047936112756
3294.5 179.19047936112756
3295.5 179.12230413630215
3295.5 179.12230413630215
3296.5 179.05412890524659
3296.5 179.05412890524659
3297.5 178.98595366329332
3297.5 178.98595366329332
3298.5 178.91777840805557
3298.5 178.91777840805557
3299.5 178.849603148012
3299.5 178.849603148012
3300.5 178.78142788925445
3300.5 178.78142788925445
3301.5 178.71325261112057
3301.5 178.71325261112057
3302.5 178.64507731361033
3302.5 178.64507731361033
3303.5 178.57690202586477
3303.5 178.57690202586477
3304.5 178.50872670412286
3304.5 178.50872670412286
3305.5 178.440551398287
3305.5 178.440551398287
3306.5 178.37237607444956
3306.5 178.37237607444956
3307.5 178.30420073691533
3307.5 178.30420073691533
3308.5 178.23602539498762
3308.5 178.23602539498762
3309.5 178.16785004073787
3309.5 178.16785004073787
3310.5 178.09967467320368
3310.5 178.09967467320368
3311.5 178.0314993083798
3311.5 178.0314993083798
3312.5 177.9633239312339
3312.5 177.9633239312339
3313.5 177.8951485347117
3313.5 177.8951485347117
3314.5 177.8269731408503
3314.5 177.8269731408503
3315.5 177.75879772014588
3315.5 177.75879772014588
3316.5 177.69062230819418
3316.5 177.69062230819418
3317.5 177.62244686939945
3317.5 177.62244686939945
3318.5 177.55427144783607
3318.5 177.55427144783607
3319.5 177.48609599232586
3319.5 177.48609599232586
3320.5 177.4179205465803
3320.5 177.4179205465803
3321.5 177.34974506683838
3321.5 177.34974506683838
3322.5 177.2815696030025
3322.5 177.2815696030025
3323.5 177.2133941211651
3323.5 177.2133941211651
3324.5 177.14521863172274
3324.5 177.14521863172274
3325.5 177.077043131795
3325.5 177.077043131795
3326.5 177.00886761954527
3326.5 177.00886761954527
3327.5 176.9406920879192
3327.5 176.9406920879192
3328.5 176.8725165664701
3328.5 176.8725165664701
3329.5 176.8043410167537
3329.5 176.8043410167537
3330.5 176.7361654781768
3330.5 176.7361654781768
3331.5 176.66798991174488
3331.5 176.66798991174488
3332.5 176.59981435507765
3332.5 176.59981435507765
3333.5 176.53163876446357
3333.5 176.53163876446357
3334.5 176.46346318970603
3334.5 176.46346318970603
3335.5 176.39528759085508
3335.5 176.39528759085508
3336.5 176.32711199329015
3336.5 176.32711199329015
3337.5 176.25893638244074
3337.5 176.25893638244074
3338.5 176.1907607667855
3338.5 176.1907607667855
3339.5 176.12258511814588
3339.5 176.12258511814588
3340.5 176.05440948577512
3340.5 176.05440948577512
3341.5 175.9862338190452
3341.5 175.9862338190452
3342.5 175.9180581770628
3342.5 175.9180581770628
3343.5 175.84988249361732
3343.5 175.84988249361732
3344.5 175.7817068203489
3344.5 175.7817068203489
3345.5 175.71353112729176
3345.5 175.71353112729176
3346.5 175.64535543689547
3346.5 175.64535543689547
3347.5 175.5771797332147
3347.5 175.5771797332147
3348.5 175.5090040115819
3348.5 175.5090040115819
3349.5 175.44082828509377
3349.5 175.44082828509377
3350.5 175.37265255851685
3350.5 175.37265255851685
3351.5 175.30447682241703
3351.5 175.30447682241703
3352.5 175.23630105846223
3352.5 175.23630105846223
3353.5 175.16812529813072
3353.5 175.16812529813072
3354.5 175.09994952456427
3354.5 175.09994952456427
3355.5 175.03177375365863
3355.5 175.03177375365863
3356.5 174.96359796337663
3356.5 174.96359796337663
3357.5 174.8954221475769
3357.5 174.8954221475769
3358.5 174.82724635377514
3358.5 174.82724635377514
3359.5 174.75907053445562
3359.5 174.75907053445562
3360.5 174.69089470327594
3360.5 174.69089470327594
3361.5 174.62271886114905
3361.5 174.62271886114905
3362.5 174.55454302644958
3362.5 174.55454302644958
3363.5 174.48636716623236
3363.5 174.48636716623236
3364.5 174.41819130258412
3364.5 174.41819130258412
3365.5 174.35001542427662
3365.5 174.35001542427662
3366.5 174.28183954253805
3366.5 174.28183954253805
3367.5 174.21366365599368
3367.5 174.21366365599368
3368.5 174.14548775007293
3368.5 174.14548775007293
3369.5 174.07731183224254
3369.5 174.07731183224254
3370.5 174.0091359241768
3370.5 174.0091359241768
3371.5 173.94095998825608
3371.5 173.94095998825608
3372.5 173.87278405738294
3372.5 173.87278405738294
3373.5 173.8046081043344
3373.5 173.8046081043344
3374.5 173.7364321482671
3374.5 173.7364321482671
3375.5 173.66825617992734
3375.5 173.66825617992734
3376.5 173.60008020673223
3376.5 173.60008020673223
3377.5 173.53190422167694
3377.5 173.53190422167694
3378.5 173.4637282303915
3378.5 173.4637282303915
3379.5 173.39555222252883
3379.5 173.39555222252883
3380.5 173.32737620843602
3380.5 173.32737620843602
3381.5 173.25920018105873
3381.5 173.25920018105873
3382.5 173.19102414415855
3382.5 173.19102414415855
3383.5 173.1228481085444
3383.5 173.1228481085444
3384.5 173.05467206853672
3384.5 173.05467206853672
3385.5 172.98649600874037
3385.5 172.98649600874037
3386.5 172.91831993703437
3386.5 172.91831993703437
3387.5 172.85014385438114
3387.5 172.85014385438114
3388.5 172.78196775986774
3388.5 172.78196775986774
3389.5 172.71379166664036
3389.5 172.71379166664036
3390.5 172.64561556860716
3390.5 172.64561556860716
3391.5 172.5774394525724
3391.5 172.5774394525724
3392.5 172.50926333030753
3392.5 172.50926333030753
3393.5 172.44108719755727
3393.5 172.44108719755727
3394.5 172.372911052485
3394.5 172.372911052485
3395.5 172.30473489555254
3395.5 172.30473489555254
3396.5 172.23655873376475
3396.5 172.23655873376475
3397.5 172.16838256717114
3397.5 172.16838256717114
3398.5 172.10020638871734
3398.5 172.10020638871734
3399.5 172.0320301908377
3399.5 172.0320301908377
3400.5 171.96385400272274
3400.5 171.96385400272274
3401.5 171.8956777820357
3401.5 171.8956777820357
3402.5 171.82750157720523
3402.5 171.82750157720523
3403.5 171.759325332336
3403.5 171.759325332336
3404.5 171.69114910469816
3404.5 171.69114910469816
3405.5 171.6229728637758
3405.5 171.6229728637758
3406.5 171.5547966048519
3406.5 171.5547966048519
3407.5 171.48662034112218
3407.5 171.48662034112218
3408.5 171.41844407258662
3408.5 171.41844407258662
3409.5 171.35026777853335
3409.5 171.35026777853335
3410.5 171.28209149328228
3410.5 171.28209149328228
3411.5 171.21391519002964
3411.5 171.21391519002964
3412.5 171.1457388805469
3412.5 171.1457388805469
3413.5 171.0775625676331
3413.5 171.0775625676331
3414.5 171.0093862428591
3414.5 171.0093862428591
3415.5 170.94120989119264
3415.5 170.94120989119264
3416.5 170.87303354970314
3416.5 170.87303354970314
3417.5 170.80485719589166
3417.5 170.80485719589166
3418.5 170.7366808240786
3418.5 170.7366808240786
3419.5 170.66850444745972
3419.5 170.66850444745972
3420.5 170.60032805893118
3420.5 170.60032805893118
3421.5 170.53215166559679
3421.5 170.53215166559679
3422.5 170.46397527492323
3422.5 170.46397527492323
3423.5 170.39579885878146
3423.5 170.39579885878146
3424.5 170.32762242935522
3424.5 170.32762242935522
3425.5 170.25944600258978
3425.5 170.25944600258978
3426.5 170.1912695574105
3426.5 170.1912695574105
3427.5 170.1230931078377
3427.5 170.1230931078377
3428.5 170.05491665483387
3428.5 170.05491665483387
3429.5 169.98674018102938
3429.5 169.98674018102938
3430.5 169.91856370384335
3430.5 169.91856370384335
3431.5 169.850387221802
3431.5 169.850387221802
3432.5 169.78221073399234
3432.5 169.78221073399234
3433.5 169.71403421457308
3433.5 169.71403421457308
3434.5 169.64585769643986
3434.5 169.64585769643986
3435.5 169.5776811748756
3435.5 169.5776811748756
3436.5 169.50950464754305
3436.5 169.50950464754305
3437.5 169.44132810926328
3437.5 169.44132810926328
3438.5 169.37315155160715
3438.5 169.37315155160715
3439.5 169.30497499052
3439.5 169.30497499052
3440.5 169.23679841752318
3440.5 169.23679841752318
3441.5 169.16862183834573
3441.5 169.16862183834573
3442.5 169.100445257112
3442.5 169.100445257112
3443.5 169.03226865507764
3443.5 169.03226865507764
3444.5 168.96409204118314
3444.5 168.96409204118314
3445.5 168.89591542385756
3445.5 168.89591542385756
3446.5 168.8277387955848
3446.5 168.8277387955848
3447.5 168.75956216154373
3447.5 168.75956216154373
3448.5 168.6913855226968
3448.5 168.6913855226968
3449.5 168.62320886442404
3449.5 168.62320886442404
3450.5 168.55503219662836
3450.5 168.55503219662836
3451.5 168.4868555230644
3451.5 168.4868555230644
3452.5 168.4186788385532
3452.5 168.4186788385532
3453.5 168.35050215532806
3453.5 168.35050215532806
3454.5 168.28232546161755
3454.5 168.28232546161755
3455.5 168.21414874238928
3455.5 168.21414874238928
3456.5 168.14597201835522
3456.5 168.14597201835522
3457.5 168.07779529560716
3457.5 168.07779529560716
3458.5 168.00961855623237
3458.5 168.00961855623237
3459.5 167.94144181067693
3459.5 167.94144181067693
3460.5 167.87326505458662
3460.5 167.87326505458662
3461.5 167.8050882847995
3461.5 167.8050882847995
3462.5 167.73691150590182
3462.5 167.73691150590182
3463.5 167.66873472219828
3463.5 167.66873472219828
3464.5 167.60055794115559
3464.5 167.60055794115559
3465.5 167.53238113322038
3465.5 167.53238113322038
3466.5 167.46420432089164
3466.5 167.46420432089164
3467.5 167.39602749014904
3467.5 167.39602749014904
3468.5 167.32785066958346
3468.5 167.32785066958346
3469.5 167.25967382350015
3469.5 167.25967382350015
3470.5 167.19149697870287
3470.5 167.19149697870287
3471.5 167.1233201234202
3471.5 167.1233201234202
3472.5 167.05514325719034
3472.5 167.05514325719034
3473.5 166.98696637158412
3473.5 166.98696637158412
3474.5 166.91878948863874
3474.5 166.91878948863874
3475.5 166.85061258631703
3475.5 166.85061258631703
3476.5 166.78243568056425
3476.5 166.78243568056425
3477.5 166.7142587629018
3477.5 166.7142587629018
3478.5 166.64608184043354
3478.5 166.64608184043354
3479.5 166.57790491453423
3479.5 166.57790491453423
3480.5 166.50972796925856
3480.5 166.50972796925856
3481.5 166.44155101912756
3481.5 166.44155101912756
3482.5 166.3733740585112
3482.5 166.3733740585112
3483.5 166.30519708598513
3483.5 166.30519708598513
3484.5 166.2370200950452
3484.5 166.2370200950452
3485.5 166.16884311428228
3485.5 166.16884311428228
3486.5 166.10066610662682
3486.5 166.10066610662682
3487.5 166.03248910914837
3487.5 166.03248910914837
3488.5 165.96431210072274
3488.5 165.96431210072274
3489.5 165.8961350672412
3489.5 165.8961350672412
3490.5 165.82795803600817
3490.5 165.82795803600817
3491.5 165.75978099286544
3491.5 165.75978099286544
3492.5 165.6916039303464
3492.5 165.6916039303464
3493.5 165.6234268643963
3493.5 165.6234268643963
3494.5 165.555249801107
3494.5 165.555249801107
3495.5 165.4870727198162
3495.5 165.4870727198162
3496.5 165.41889561914905
3496.5 165.41889561914905
3497.5 165.35071852114274
3497.5 165.35071852114274
3498.5 165.2825414136135
3498.5 165.2825414136135
3499.5 165.21436429889164
3499.5 165.21436429889164
3500.5 165.14618716713073
3500.5 165.14618716713073
3501.5 165.07801003097632
3501.5 165.07801003097632
3502.5 165.00983289001604
3502.5 165.00983289001604
3503.5 164.94165572353805
3503.5 164.94165572353805
3504.5 164.87347856114522
3504.5 164.87347856114522
3505.5 164.80530137932652
3505.5 164.80530137932652
3506.5 164.73712420021815
3506.5 164.73712420021815
3507.5 164.66894701625446
3507.5 164.66894701625446
3508.5 164.60076979362682
3508.5 164.60076979362682
3509.5 164.5325926018386
3509.5 164.5325926018386
3510.5 164.46441537706593
3510.5 164.46441537706593
3511.5 164.39623813429176
3511.5 164.39623813429176
3512.5 164.3280608941784
3512.5 164.3280608941784
3513.5 164.2598836553511
3513.5 164.2598836553511
3514.5 164.19170639380516
3514.5 164.19170639380516
3515.5 164.12352913354528
3515.5 164.12352913354528
3516.5 164.05535185528382
3516.5 164.05535185528382
3517.5 163.98717455764603
3517.5 163.98717455764603
3518.5 163.91899727723958
3518.5 163.91899727723958
3519.5 163.85081995674489
3519.5 163.85081995674489
3520.5 163.78264264033535
3520.5 163.78264264033535
3521.5 163.71446532658663
3521.5 163.71446532658663
3522.5 163.6462879859454
3522.5 163.6462879859454
3523.5 163.5781106493893
3523.5 163.5781106493893
3524.5 163.50993330188598
3524.5 163.50993330188598
3525.5 163.44175593541866
3525.5 163.44175593541866
3526.5 163.37357857257464
3526.5 163.37357857257464
3527.5 163.30540119035425
3527.5 163.30540119035425
3528.5 163.2372238037404
3528.5 163.2372238037404
3529.5 163.1690464061793
3529.5 163.1690464061793
3530.5 163.10086898924186
3530.5 163.10086898924186
3531.5 163.03269157634006
3531.5 163.03269157634006
3532.5 162.96451415254054
3532.5 162.96451415254054
3533.5 162.89633672292322
3533.5 162.89633672292322
3534.5 162.8281592692125
3534.5 162.8281592692125
3535.5 162.7599818181626
3535.5 162.7599818181626
3536.5 162.69180436368165
3536.5 162.69180436368165
3537.5 162.62362688982438
3537.5 162.62362688982438
3538.5 162.55544939044935
3538.5 162.55544939044935
3539.5 162.48727191582188
3539.5 162.48727191582188
3540.5 162.41909441471418
3540.5 162.41909441471418
3541.5 162.3509168965674
3541.5 162.3509168965674
3542.5 162.28273938722288
3542.5 162.28273938722288
3543.5 162.2145618537354
3543.5 162.2145618537354
3544.5 162.14638432295826
3544.5 162.14638432295826
3545.5 162.07820677275527
3545.5 162.07820677275527
3546.5 162.01002921912124
3546.5 162.01002921912124
3547.5 161.94185165500184
3547.5 161.94185165500184
3548.5 161.8736740785604
3548.5 161.8736740785604
3549.5 161.80549649158414
3549.5 161.80549649158414
3550.5 161.737318899802
3550.5 161.737318899802
3551.5 161.66914129611018
3551.5 161.66914129611018
3552.5 161.60096368289547
3552.5 161.60096368289547
3553.5 161.5327860577711
3553.5 161.5327860577711
3554.5 161.46460843530753
3554.5 161.46460843530753
3555.5 161.39643078875054
3555.5 161.39643078875054
3556.5 161.32825314485441
3556.5 161.32825314485441
3557.5 161.2600754815819
3557.5 161.2600754815819
3558.5 161.1918978134541
3558.5 161.1918978134541
3559.5 161.12372015078617
3559.5 161.12372015078617
3560.5 161.05554245417142
3560.5 161.05554245417142
3561.5 160.98736476117998
3561.5 160.98736476117998
3562.5 160.919187063795
3562.5 160.919187063795
3563.5 160.85100934089232
3563.5 160.85100934089232
3564.5 160.78283162207478
3564.5 160.78283162207478
3565.5 160.7146538909352
3565.5 160.7146538909352
3566.5 160.64647613469026
3566.5 160.64647613469026
3567.5 160.57829838821
3567.5 160.57829838821
3568.5 160.51012063871102
3568.5 160.51012063871102
3569.5 160.4419428623195
3569.5 160.4419428623195
3570.5 160.37376508387177
3570.5 160.37376508387177
3571.5 160.3055873006182
3571.5 160.3055873006182
3572.5 160.23740949936308
3572.5 160.23740949936308
3573.5 160.1692316861983
3573.5 160.1692316861983
3574.5 160.1010538756943
3574.5 160.1010538756943
3575.5 160.03287605566743
3575.5 160.03287605566743
3576.5 159.9646982162147
3576.5 159.9646982162147
3577.5 159.8965203662766
3577.5 159.8965203662766
3578.5 159.82834251290748
3578.5 159.82834251290748
3579.5 159.76016466219917
3579.5 159.76016466219917
3580.5 159.69198678459833
3580.5 159.69198678459833
3581.5 159.62380889788693
3581.5 159.62380889788693
3582.5 159.5556310063202
3582.5 159.5556310063202
3583.5 159.4874531174638
3583.5 159.4874531174638
3584.5 159.41927520446444
3584.5 159.41927520446444
3585.5 159.35109727346358
3585.5 159.35109727346358
3586.5 159.2829193658354
3586.5 159.2829193658354
3587.5 159.2147414194938
3587.5 159.2147414194938
3588.5 159.1465634683464
3588.5 159.1465634683464
3589.5 159.0783855212346
3589.5 159.0783855212346
3590.5 159.01020755474644
3590.5 159.01020755474644
3591.5 158.94202957163154
3591.5 158.94202957163154
3592.5 158.8738515837108
3592.5 158.8738515837108
3593.5 158.8056735998257
3593.5 158.8056735998257
3594.5 158.73749559656426
3594.5 158.73749559656426
3595.5 158.66931758276792
3595.5 158.66931758276792
3596.5 158.6011395726444
3596.5 158.6011395726444
3597.5 158.5329615374155
3597.5 158.5329615374155
3598.5 158.46478349595642
3598.5 158.46478349595642
3599.5 158.39660545386545
3599.5 158.39660545386545
3600.5 158.32842739848996
3600.5 158.32842739848996
3601.5 158.26024931897157
3601.5 158.26024931897157
3602.5 158.1920712496302
3602.5 158.1920712496302
3603.5 158.12389316187495
3603.5 158.12389316187495
3604.5 158.05571506358478
3604.5 158.05571506358478
3605.5 157.98753696090114
3605.5 157.98753696090114
3606.5 157.9193588398036
3606.5 157.9193588398036
3607.5 157.85118072274173
3607.5 157.85118072274173
3608.5 157.7830026012863
3608.5 157.7830026012863
3609.5 157.71482444822132
3609.5 157.71482444822132
3610.5 157.64664629781717
3610.5 157.64664629781717
3611.5 157.57846814398195
3611.5 157.57846814398195
3612.5 157.51028997214522
3612.5 157.51028997214522
3613.5 157.4421117883988
3613.5 157.4421117883988
3614.5 157.3739336025961
3614.5 157.3739336025961
3615.5 157.30575541198763
3615.5 157.30575541198763
3616.5 157.23757720195326
3616.5 157.23757720195326
3617.5 157.16939898280833
3617.5 157.16939898280833
3618.5 157.10122075885758
3618.5 157.10122075885758
3619.5 157.0330425253344
3619.5 157.0330425253344
3620.5 156.9648642860429
3620.5 156.9648642860429
3621.5 156.89668603012467
3621.5 156.89668603012467
3622.5 156.8285077693511
3622.5 156.8285077693511
3623.5 156.7603294920003
3623.5 156.7603294920003
3624.5 156.69215120979413
3624.5 156.69215120979413
3625.5 156.62397292415693
3625.5 156.62397292415693
3626.5 156.5557946209305
3626.5 156.5557946209305
3627.5 156.4876163199526
3627.5 156.4876163199526
3628.5 156.41943800097314
3628.5 156.41943800097314
3629.5 156.3512596653669
3629.5 156.3512596653669
3630.5 156.28308133242155
3630.5 156.28308133242155
3631.5 156.2149029889908
3631.5 156.2149029889908
3632.5 156.1467246346128
3632.5 156.1467246346128
3633.5 156.07854626832517
3633.5 156.07854626832517
3634.5 156.0103678910903
3634.5 156.0103678910903
3635.5 155.9421895033701
3635.5 155.9421895033701
3636.5 155.8740111135936
3636.5 155.8740111135936
3637.5 155.80583271053268
3637.5 155.80583271053268
3638.5 155.73765430541548
3638.5 155.73765430541548
3639.5 155.66947588087245
3639.5 155.66947588087245
3640.5 155.6012974543227
3640.5 155.6012974543227
3641.5 155.53311901586324
3641.5 155.53311901586324
3642.5 155.46494057392323
3642.5 155.46494057392323
3643.5 155.3967621140312
3643.5 155.3967621140312
3644.5 155.32858365065863
3644.5 155.32858365065863
3645.5 155.2604051692845
3645.5 155.2604051692845
3646.5 155.19222668351685
3646.5 155.19222668351685
3647.5 155.12404818071013
3647.5 155.12404818071013
3648.5 155.05586968056426
3648.5 155.05586968056426
3649.5 154.9876911698835
3649.5 154.9876911698835
3650.5 154.9195126558212
3650.5 154.9195126558212
3651.5 154.85133412370786
3651.5 154.85133412370786
3652.5 154.78315557359295
3652.5 154.78315557359295
3653.5 154.7149770275137
3653.5 154.7149770275137
3654.5 154.6467984620581
3654.5 154.6467984620581
3655.5 154.57861989454622
3655.5 154.57861989454622
3656.5 154.51044131608717
3656.5 154.51044131608717
3657.5 154.44226273323457
3657.5 154.44226273323457
3658.5 154.37408413238046
3658.5 154.37408413238046
3659.5 154.3059055294701
3659.5 154.3059055294701
3660.5 154.2377269057591
3660.5 154.2377269057591
3661.5 154.16954828141616
3661.5 154.16954828141616
3662.5 154.1013696512554
3662.5 154.1013696512554
3663.5 154.03319100543038
3663.5 154.03319100543038
3664.5 153.96501235383704
3664.5 153.96501235383704
3665.5 153.8968336926713
3665.5 153.8968336926713
3666.5 153.82865501350398
3666.5 153.82865501350398
3667.5 153.76047634451368
3667.5 153.76047634451368
3668.5 153.69229765138047
3668.5 153.69229765138047
3669.5 153.6241189548162
3669.5 153.6241189548162
3670.5 153.5559402402504
3670.5 153.5559402402504
3671.5 153.4877615212911
3671.5 153.4877615212911
3672.5 153.41958279138458
3672.5 153.41958279138458
3673.5 153.3514040655137
3673.5 153.3514040655137
3674.5 153.28322532164125
3674.5 153.28322532164125
3675.5 153.21504655976727
3675.5 153.21504655976727
3676.5 153.14686779583704
3676.5 153.14686779583704
3677.5 153.0786890209596
3677.5 153.0786890209596
3678.5 153.01051024168865
3678.5 153.01051024168865
3679.5 152.94233144441617
3679.5 152.94233144441617
3680.5 152.8741526511793
3680.5 152.8741526511793
3681.5 152.8059738324247
3681.5 152.8059738324247
3682.5 152.73779501775527
3682.5 152.73779501775527
3683.5 152.66961618508427
3683.5 152.66961618508427
3684.5 152.60143734893273
3684.5 152.60143734893273
3685.5 152.5332585022958
3685.5 152.5332585022958
3686.5 152.4650796447117
3686.5 152.4650796447117
3687.5 152.39690077050082
3687.5 152.39690077050082
3688.5 152.32872190646694
3688.5 152.32872190646694
3689.5 152.26054301691534
3689.5 152.26054301691534
3690.5 152.19236411682888
3690.5 152.19236411682888
3691.5 152.12418522082754
3691.5 152.12418522082754
3692.5 152.05600631387898
3692.5 152.05600631387898
3693.5 151.98782738892888
3693.5 151.98782738892888
3694.5 151.91964845344393
3694.5 151.91964845344393
3695.5 151.85146950843603
3695.5 151.85146950843603
3696.5 151.78329055898513
3696.5 151.78329055898513
3697.5 151.71511159863653
3697.5 151.71511159863653
3698.5 151.64693262775305
3698.5 151.64693262775305
3699.5 151.57875364729716
3699.5 151.57875364729716
3700.5 151.51057465635589
3700.5 151.51057465635589
3701.5 151.44239566807545
3701.5 151.44239566807545
3702.5 151.37421666179347
3702.5 151.37421666179347
3703.5 151.30603764593906
3703.5 151.30603764593906
3704.5 151.23785862569116
3704.5 151.23785862569116
3705.5 151.16967958130033
3705.5 151.16967958130033
3706.5 151.10150054099464
3706.5 151.10150054099464
3707.5 151.03332148974172
3707.5 151.03332148974172
3708.5 150.9651424354701
3708.5 150.9651424354701
3709.5 150.89696335568078
3709.5 150.89696335568078
3710.5 150.8287842724604
3710.5 150.8287842724604
3711.5 150.7606051862213
3711.5 150.7606051862213
3712.5 150.69242608903502
3712.5 150.69242608903502
3713.5 150.6242469884177
3713.5 150.6242469884177
3714.5 150.556067862695
3714.5 150.556067862695
3715.5 150.48788872744936
3715.5 150.48788872744936
3716.5 150.41970960233124
3716.5 150.41970960233124
3717.5 150.3515304531197
3717.5 150.3515304531197
3718.5 150.28335130656896
3718.5 150.28335130656896
3719.5 150.2151721433915
3719.5 150.2151721433915
3720.5 150.1469929622125
3720.5 150.1469929622125
3721.5 150.07881378506912
3721.5 150.07881378506912
3722.5 150.01063459840282
3722.5 150.01063459840282
3723.5 149.94245538520684
3723.5 149.94245538520684
3724.5 149.87427618457463
3724.5 149.87427618457463
3725.5 149.80609695746224
3725.5 149.80609695746224
3726.5 149.73791773534793
3726.5 149.73791773534793
3727.5 149.66973848817776
3727.5 149.66973848817776
3728.5 149.60155925072274
3728.5 149.60155925072274
3729.5 149.53337998958662
3729.5 149.53337998958662
3730.5 149.4652007188781
3730.5 149.4652007188781
3731.5 149.3970214508304
3731.5 149.3970214508304
3732.5 149.3288421662055
3732.5 149.3288421662055
3733.5 149.26066286962137
3733.5 149.26066286962137
3734.5 149.19248356351434
3734.5 149.19248356351434
3735.5 149.12430424549765
3735.5 149.12430424549765
3736.5 149.0561249254247
3736.5 149.0561249254247
3737.5 148.9879455962412
3737.5 148.9879455962412
3738.5 148.91976626220233
3738.5 148.91976626220233
3739.5 148.85158691016193
3739.5 148.85158691016193
3740.5 148.7834075485491
3740.5 148.7834075485491
3741.5 148.7152281778257
3741.5 148.7152281778257
3742.5 148.64704879519263
3742.5 148.64704879519263
3743.5 148.57886940912852
3743.5 148.57886940912852
3744.5 148.51069002100814
3744.5 148.51069002100814
3745.5 148.44251061346196
3745.5 148.44251061346196
3746.5 148.37433119680517
3746.5 148.37433119680517
3747.5 148.30615177671734
3747.5 148.30615177671734
3748.5 148.23797233857846
3748.5 148.23797233857846
3749.5 148.16979290452474
3749.5 148.16979290452474
3750.5 148.10161344632806
3750.5 148.10161344632806
3751.5 148.033433977646
3751.5 148.033433977646
3752.5 147.96525450548344
3752.5 147.96525450548344
3753.5 147.89707503740598
3753.5 147.89707503740598
3754.5 147.82889554518562
3754.5 147.82889554518562
3755.5 147.76071604243037
3755.5 147.76071604243037
3756.5 147.69253653486928
3756.5 147.69253653486928
3757.5 147.62435701957241
3757.5 147.62435701957241
3758.5 147.55617749942022
3758.5 147.55617749942022
3759.5 147.48799796126644
3759.5 147.48799796126644
3760.5 147.41981842105645
3760.5 147.41981842105645
3761.5 147.3516388628449
3761.5 147.3516388628449
3762.5 147.2834592940985
3762.5 147.2834592940985
3763.5 147.21527972329582
3763.5 147.21527972329582
3764.5 147.14710014154593
3764.5 147.14710014154593
3765.5 147.07892054083203
3765.5 147.07892054083203
3766.5 147.01074094791534
3766.5 147.01074094791534
3767.5 146.94256133323555
3767.5 146.94256133323555
3768.5 146.87438171883676
3768.5 146.87438171883676
3769.5 146.80620208409914
3769.5 146.80620208409914
3770.5 146.7380224486801
3770.5 146.7380224486801
3771.5 146.66984280231384
3771.5 146.66984280231384
3772.5 146.6016631515541
3772.5 146.6016631515541
3773.5 146.5334834766514
3773.5 146.5334834766514
3774.5 146.46530380720867
3774.5 146.46530380720867
3775.5 146.39712411834006
3775.5 146.39712411834006
3776.5 146.32894442132334
3776.5 146.32894442132334
3777.5 146.260764726005
3777.5 146.260764726005
3778.5 146.19258501502236
3778.5 146.19258501502236
3779.5 146.12440529350485
3779.5 146.12440529350485
3780.5 146.0562255539858
3780.5 146.0562255539858
3781.5 145.9880458124105
3781.5 145.9880458124105
3782.5 145.91986607349602
3782.5 145.91986607349602
3783.5 145.8516863033843
3783.5 145.8516863033843
3784.5 145.78350654578685
3784.5 145.78350654578685
3785.5 145.71532675561733
3785.5 145.71532675561733
3786.5 145.64714696948343
3786.5 145.64714696948343
3787.5 145.57896717991852
3787.5 145.57896717991852
3788.5 145.5107873798187
3788.5 145.5107873798187
3789.5 145.4426075570003
3789.5 145.4426075570003
3790.5 145.37442772932653
3790.5 145.37442772932653
3791.5 145.3062479071127
3791.5 145.3062479071127
3792.5 145.23806805841866
3792.5 145.23806805841866
3793.5 145.16988820152702
3793.5 145.16988820152702
3794.5 145.10170834734572
3794.5 145.10170834734572
3795.5 145.03352847039628
3795.5 145.03352847039628
3796.5 144.96534860362385
3796.5 144.96534860362385
3797.5 144.89716871270852
3797.5 144.89716871270852
3798.5 144.8289888098835
3798.5 144.8289888098835
3799.5 144.76080890642652
3799.5 144.76080890642652
3800.5 144.6926289849185
3800.5 144.6926289849185
3801.5 144.62444905997947
3801.5 144.62444905997947
3802.5 144.55626912450552
3802.5 144.55626912450552
3803.5 144.48808917992102
3803.5 144.48808917992102
3804.5 144.4199092243893
3804.5 144.4199092243893
3805.5 144.35172926680133
3805.5 144.35172926680133
3806.5 144.28354928410798
3806.5 144.28354928410798
3807.5 144.2153693125541
3807.5 144.2153693125541
3808.5 144.14718930980294
3808.5 144.14718930980294
3809.5 144.07900932565795
3809.5 144.07900932565795
3810.5 144.0108293014247
3810.5 144.0108293014247
3811.5 143.94264928265142
3811.5 143.94264928265142
3812.5 143.87446926182187
3812.5 143.87446926182187
3813.5 143.80628921451213
3813.5 143.80628921451213
3814.5 143.7381091735753
3814.5 143.7381091735753
3815.5 143.66992911367444
3815.5 143.66992911367444
3816.5 143.6017490588212
3816.5 143.6017490588212
3817.5 143.5335689713464
3817.5 143.5335689713464
3818.5 143.4653888893315
3818.5 143.4653888893315
3819.5 143.39720880383607
3819.5 143.39720880383607
3820.5 143.32902869465957
3820.5 143.32902869465957
3821.5 143.26084858910636
3821.5 143.26084858910636
3822.5 143.1926684523559
3822.5 143.1926684523559
3823.5 143.12448833283673
3823.5 143.12448833283673
3824.5 143.05630819101134
3824.5 143.05630819101134
3825.5 142.9881280382387
3825.5 142.9881280382387
3826.5 142.91994787493118
3826.5 142.91994787493118
3827.5 142.85176770819263
3827.5 142.85176770819263
3828.5 142.78358753939784
3828.5 142.78358753939784
3829.5 142.71540734687244
3829.5 142.71540734687244
3830.5 142.64722714344936
3830.5 142.64722714344936
3831.5 142.57904695152857
3831.5 142.57904695152857
3832.5 142.51086673551436
3832.5 142.51086673551436
3833.5 142.44268650896527
3833.5 142.44268650896527
3834.5 142.37450628035992
3834.5 142.37450628035992
3835.5 142.30632603512785
3835.5 142.30632603512785
3836.5 142.23814577894856
3836.5 142.23814577894856
3837.5 142.16996551975055
3837.5 142.16996551975055
3838.5 142.1017852645882
3838.5 142.1017852645882
3839.5 142.033604979191
3839.5 142.033604979191
3840.5 141.96542468940032
3840.5 141.96542468940032
3841.5 141.89724439141204
3841.5 141.89724439141204
3842.5 141.82906408293837
3842.5 141.82906408293837
3843.5 141.76088375641368
3843.5 141.76088375641368
3844.5 141.6927034485446
3844.5 141.6927034485446
3845.5 141.62452310333688
3845.5 141.62452310333688
3846.5 141.55634275469814
3846.5 141.55634275469814
3847.5 141.4881624030407
3847.5 141.4881624030407
3848.5 141.4199820418108
3848.5 141.4199820418108
3849.5 141.3518016700461
3849.5 141.3518016700461
3850.5 141.2836212948503
3850.5 141.2836212948503
3851.5 141.21544090302774
3851.5 141.21544090302774
3852.5 141.14726049595328
3852.5 141.14726049595328
3853.5 141.07908008544774
3853.5 141.07908008544774
3854.5 141.01089966303255
3854.5 141.01089966303255
3855.5 140.94271924602776
3855.5 140.94271924602776
3856.5 140.87453880492956
3856.5 140.87453880492956
3857.5 140.8063583546713
3857.5 140.8063583546713
3858.5 140.73817790098195
3858.5 140.73817790098195
3859.5 140.6699974306659
3859.5 140.6699974306659
3860.5 140.60181695686927
3860.5 140.60181695686927
3861.5 140.5336364725873
3861.5 140.5336364725873
3862.5 140.46545598762387
3862.5 140.46545598762387
3863.5 140.39727548323458
3863.5 140.39727548323458
3864.5 140.3290949697347
3864.5 140.3290949697347
3865.5 140.26091444803725
3865.5 140.26091444803725
3866.5 140.1927339158544
3866.5 140.1927339158544
3867.5 140.12455337881622
3867.5 140.12455337881622
3868.5 140.05637283404224
3868.5 140.05637283404224
3869.5 139.98819226512535
3869.5 139.98819226512535
3870.5 139.92001169886927
3870.5 139.92001169886927
3871.5 139.85183112350265
3871.5 139.85183112350265
3872.5 139.78365053993838
3872.5 139.78365053993838
3873.5 139.71546994446445
3873.5 139.71546994446445
3874.5 139.6472893262719
3874.5 139.6472893262719
3875.5 139.57910871820684
3875.5 139.57910871820684
3876.5 139.51092810061888
3876.5 139.51092810061888
3877.5 139.4427474593003
3877.5 139.4427474593003
3878.5 139.37456683049604
3878.5 139.37456683049604
3879.5 139.3063861691197
3879.5 139.3063861691197
3880.5 139.23820551177897
3880.5 139.23820551177897
3881.5 139.17002483309443
3881.5 139.17002483309443
3882.5 139.10184416316258
3882.5 139.10184416316258
3883.5 139.03366347051212
3883.5 139.03366347051212
3884.5 138.96548277438114
3884.5 138.96548277438114
3885.5 138.89730206913956
3885.5 138.89730206913956
3886.5 138.82912134727124
3886.5 138.82912134727124
3887.5 138.76094062192234
3887.5 138.76094062192234
3888.5 138.6927598874629
3888.5 138.6927598874629
3889.5 138.6245791495724
3889.5 138.6245791495724
3890.5 138.55639839500566
3890.5 138.55639839500566
3891.5 138.48821763838268
3891.5 138.48821763838268
3892.5 138.4200368567038
3892.5 138.4200368567038
3893.5 138.35185608139784
3893.5 138.35185608139784
3894.5 138.28367528712783
3894.5 138.28367528712783
3895.5 138.21549448466024
3895.5 138.21549448466024
3896.5 138.14731367876158
3896.5 138.14731367876158
3897.5 138.07913286232807
3897.5 138.07913286232807
3898.5 138.01095203815876
3898.5 138.01095203815876
3899.5 137.94277120304224
3899.5 137.94277120304224
3900.5 137.87459035739084
3900.5 137.87459035739084
3901.5 137.8064094890208
3901.5 137.8064094890208
3902.5 137.73822862606124
3902.5 137.73822862606124
3903.5 137.67004775119196
3903.5 137.67004775119196
3904.5 137.60186687426645
3904.5 137.60186687426645
3905.5 137.53368598071418
3905.5 137.53368598071418
3906.5 137.4655050775895
3906.5 137.4655050775895
3907.5 137.39732416535426
3907.5 137.39732416535426
3908.5 137.32914324258414
3908.5 137.32914324258414
3909.5 137.26096230456204
3909.5 137.26096230456204
3910.5 137.1927813762551
3910.5 137.1927813762551
3911.5 137.12460042426713
3911.5 137.12460042426713
3912.5 137.05641947022286
3912.5 137.05641947022286
3913.5 136.9882384920357
3913.5 136.9882384920357
3914.5 136.92005752540032
3914.5 136.92005752540032
3915.5 136.85187653599684
3915.5 136.85187653599684
3916.5 136.78369553610798
3916.5 136.78369553610798
3917.5 136.7155145266467
3917.5 136.7155145266467
3918.5 136.64733352873722
3918.5 136.64733352873722
3919.5 136.5791524934891
3919.5 136.5791524934891
3920.5 136.51097146090183
3920.5 136.51097146090183
3921.5 136.4427904276331
3921.5 136.4427904276331
3922.5 136.37460938387898
3922.5 136.37460938387898
3923.5 136.30642831598198
3923.5 136.30642831598198
3924.5 136.23824725349536
3924.5 136.23824725349536
3925.5 136.17006616829013
3925.5 136.17006616829013
3926.5 136.10188507726713
3926.5 136.10188507726713
3927.5 136.03370397947077
3927.5 136.03370397947077
3928.5 135.96552287113957
3928.5 135.96552287113957
3929.5 135.89734176075208
3929.5 135.89734176075208
3930.5 135.82916063236308
3930.5 135.82916063236308
3931.5 135.760979494814
3931.5 135.760979494814
3932.5 135.69279835520865
3932.5 135.69279835520865
3933.5 135.6246171928352
3933.5 135.6246171928352
3934.5 135.55643604063874
3934.5 135.55643604063874
3935.5 135.48825487181554
3935.5 135.48825487181554
3936.5 135.42007368636558
3936.5 135.42007368636558
3937.5 135.351892492718
3937.5 135.351892492718
3938.5 135.28371129467695
3938.5 135.28371129467695
3939.5 135.21553007386774
3939.5 135.21553007386774
3940.5 135.14734886461034
3940.5 135.14734886461034
3941.5 135.07916763968865
3941.5 135.07916763968865
3942.5 135.01098639717776
3942.5 135.01098639717776
3943.5 134.94280514509444
3943.5 134.94280514509444
3944.5 134.87462389704675
3944.5 134.87462389704675
3945.5 134.80644263988847
3945.5 134.80644263988847
3946.5 134.7382613585873
3946.5 134.7382613585873
3947.5 134.67008007660468
3947.5 134.67008007660468
3948.5 134.60189878408715
3948.5 134.60189878408715
3949.5 134.53371748108427
3949.5 134.53371748108427
3950.5 134.46553616988376
3950.5 134.46553616988376
3951.5 134.39735484814838
3951.5 134.39735484814838
3952.5 134.32917352573156
3952.5 134.32917352573156
3953.5 134.26099218531317
3953.5 134.26099218531317
3954.5 134.19281083435993
3954.5 134.19281083435993
3955.5 134.12462947663337
3955.5 134.12462947663337
3956.5 134.0564481144638
3956.5 134.0564481144638
3957.5 133.98826672957557
3957.5 133.98826672957557
3958.5 133.92008534120683
3958.5 133.92008534120683
3959.5 133.85190395829804
3959.5 133.85190395829804
3960.5 133.78372254419196
3960.5 133.78372254419196
3961.5 133.71554112940444
3961.5 133.71554112940444
3962.5 133.64735971113637
3962.5 133.64735971113637
3963.5 133.57917828375776
3963.5 133.57917828375776
3964.5 133.51099683832805
3964.5 133.51099683832805
3965.5 133.4428153837878
3965.5 133.4428153837878
3966.5 133.37463391967512
3966.5 133.37463391967512
3967.5 133.30645246239717
3967.5 133.30645246239717
3968.5 133.23827097249765
3968.5 133.23827097249765
3969.5 133.17008948805807
3969.5 133.17008948805807
3970.5 133.1019079940461
3970.5 133.1019079940461
3971.5 133.03372648340732
3971.5 133.03372648340732
3972.5 132.96554497112467
3972.5 132.96554497112467
3973.5 132.89736344926962
3973.5 132.89736344926962
3974.5 132.82918191687966
3974.5 132.82918191687966
3975.5 132.7610003617711
3975.5 132.7610003617711
3976.5 132.69281881069816
3976.5 132.69281881069816
3977.5 132.62463725046513
3977.5 132.62463725046513
3978.5 132.55645567502964
3978.5 132.55645567502964
3979.5 132.48827409611363
3979.5 132.48827409611363
3980.5 132.4200925076252
3980.5 132.4200925076252
3981.5 132.35191090292236
3981.5 132.35191090292236
3982.5 132.28372929616327
3982.5 132.28372929616327
3983.5 132.21554768734794
3983.5 132.21554768734794
3984.5 132.14736604733534
3984.5 132.14736604733534
3985.5 132.0791844259289
3985.5 132.0791844259289
3986.5 132.0110027747
3986.5 132.0110027747
3987.5 131.94282111389865
3987.5 131.94282111389865
3988.5 131.8746394500786
3988.5 131.8746394500786
3989.5 131.80645778557712
3989.5 131.80645778557712
3990.5 131.73827609693274
3990.5 131.73827609693274
3991.5 131.67009439917774
3991.5 131.67009439917774
3992.5 131.60191269794223
3992.5 131.60191269794223
3993.5 131.53373098759613
3993.5 131.53373098759613
3994.5 131.46554926905242
3994.5 131.46554926905242
3995.5 131.39736754748998
3995.5 131.39736754748998
3996.5 131.32918580315942
3996.5 131.32918580315942
3997.5 131.26100405539785
3997.5 131.26100405539785
3998.5 131.19282230599234
3998.5 131.19282230599234
3999.5 131.12464053244392
3999.5 131.12464053244392
4000.5 131.05645875821403
4000.5 131.05645875821403
4001.5 130.98827696735742
4001.5 130.98827696735742
4002.5 130.92009516596593
4002.5 130.92009516596593
4003.5 130.85191337003437
4003.5 130.85191337003437
4004.5 130.78373155133468
4004.5 130.78373155133468
4005.5 130.71554973667062
4005.5 130.71554973667062
4006.5 130.6473679053798
4006.5 130.6473679053798
4007.5 130.57918605883702
4007.5 130.57918605883702
4008.5 130.511004210238
4008.5 130.511004210238
4009.5 130.44282234358798
4009.5 130.44282234358798
4010.5 130.37464048377262
4010.5 130.37464048377262
4011.5 130.30645859885192
4011.5 130.30645859885192
4012.5 130.23827672035358
4012.5 130.23827672035358
4013.5 130.17009481674987
4013.5 130.17009481674987
4014.5 130.10191290494856
4014.5 130.10191290494856
4015.5 130.0337309901285
4015.5 130.0337309901285
4016.5 129.96554907462703
4016.5 129.96554907462703
4017.5 129.89736713498263
4017.5 129.89736713498263
4018.5 129.82918519231953
4018.5 129.82918519231953
4019.5 129.76100323536693
4019.5 129.76100323536693
4020.5 129.69282127539563
4020.5 129.69282127539563
4021.5 129.62463931194378
4021.5 129.62463931194378
4022.5 129.55645732009376
4022.5 129.55645732009376
4023.5 129.4882753393337
4023.5 129.4882753393337
4024.5 129.4200933273764
4024.5 129.4200933273764
4025.5 129.35191132834572
4025.5 129.35191132834572
4026.5 129.2837293051721
4026.5 129.2837293051721
4027.5 129.21554728131701
4027.5 129.21554728131701
4028.5 129.1473652394604
4028.5 129.1473652394604
4029.5 129.0791831973347
4029.5 129.0791831973347
4030.5 129.01100114426174
4030.5 129.01100114426174
4031.5 128.94281907593682
4031.5 128.94281907593682
4032.5 128.87463701302238
4032.5 128.87463701302238
4033.5 128.80645493348115
4033.5 128.80645493348115
4034.5 128.7382728373132
4034.5 128.7382728373132
4035.5 128.67009073198514
4035.5 128.67009073198514
4036.5 128.60190861850896
4036.5 128.60190861850896
4037.5 128.5337265005898
4037.5 128.5337265005898
4038.5 128.46554436838113
4038.5 128.46554436838113
4039.5 128.39736223315376
4039.5 128.39736223315376
4040.5 128.32918008267444
4040.5 128.32918008267444
4041.5 128.2609979301389
4041.5 128.2609979301389
4042.5 128.1928157534604
4042.5 128.1928157534604
4043.5 128.1246335897085
4043.5 128.1246335897085
4044.5 128.05645139613418
4044.5 128.05645139613418
4045.5 127.98826919907928
4045.5 127.98826919907928
4046.5 127.92008700748433
4046.5 127.92008700748433
4047.5 127.85190479174643
4047.5 127.85190479174643
4048.5 127.78372256964757
4048.5 127.78372256964757
4049.5 127.71554032812286
4049.5 127.71554032812286
4050.5 127.64735809343287
4050.5 127.64735809343287
4051.5 127.57917585054527
4051.5 127.57917585054527
4052.5 127.51099357646041
4052.5 127.51099357646041
4053.5 127.44281131392734
4053.5 127.44281131392734
4054.5 127.37462902862616
4054.5 127.37462902862616
4055.5 127.3064467473606
4055.5 127.3064467473606
4056.5 127.23826444475122
4056.5 127.23826444475122
4057.5 127.17008215978551
4057.5 127.17008215978551
4058.5 127.10189983138929
4058.5 127.10189983138929
4059.5 127.03371750093685
4059.5 127.03371750093685
4060.5 126.96553517589481
4060.5 126.96553517589481
4061.5 126.8973528403179
4061.5 126.8973528403179
4062.5 126.82917048202236
4062.5 126.82917048202236
4063.5 126.76098811594156
4063.5 126.76098811594156
4064.5 126.6928057464297
4064.5 126.6928057464297
4065.5 126.6246233616659
4065.5 126.6246233616659
4066.5 126.55644097479635
4066.5 126.55644097479635
4067.5 126.48825857881621
4067.5 126.48825857881621
4068.5 126.42007616758413
4068.5 126.42007616758413
4069.5 126.35189374581716
4069.5 126.35189374581716
4070.5 126.28371132199396
4070.5 126.28371132199396
4071.5 126.21552888997313
4071.5 126.21552888997313
4072.5 126.14734643564603
4072.5 126.14734643564603
4073.5 126.07916397783836
4073.5 126.07916397783836
4074.5 126.01098152686545
4074.5 126.01098152686545
4075.5 125.94279905078713
4075.5 125.94279905078713
4076.5 125.87461656041933
4076.5 125.87461656041933
4077.5 125.80643407408715
4077.5 125.80643407408715
4078.5 125.73825156544869
4078.5 125.73825156544869
4079.5 125.67006905470448
4079.5 125.67006905470448
4080.5 125.6018865494202
4080.5 125.6018865494202
4081.5 125.53370401999301
4081.5 125.53370401999301
4082.5 125.46552147531385
4082.5 125.46552147531385
4083.5 125.39733892899079
4083.5 125.39733892899079
4084.5 125.32915637309532
4084.5 125.32915637309532
4085.5 125.26097380057308
4085.5 125.26097380057308
4086.5 125.19279123483608
4086.5 125.19279123483608
4087.5 125.12460863652701
4087.5 125.12460863652701
4088.5 125.05642605348181
4088.5 125.05642605348181
4089.5 124.98824344533124
4089.5 124.98824344533124
4090.5 124.92006082903254
4090.5 124.92006082903254
4091.5 124.85187820357375
4091.5 124.85187820357375
4092.5 124.7836955835254
4092.5 124.7836955835254
4093.5 124.7155129468503
4093.5 124.7155129468503
4094.5 124.64733029492324
4094.5 124.64733029492324
4095.5 124.57914762774422
4095.5 124.57914762774422
4096.5 124.51096495850896
4096.5 124.51096495850896
4097.5 124.44278227873883
4097.5 124.44278227873883
4098.5 124.37459959214588
4098.5 124.37459959214588
4099.5 124.30641690115942
4099.5 124.30641690115942
4100.5 124.2382341962958
4100.5 124.2382341962958
4101.5 124.17005148185979
4101.5 124.17005148185979
4102.5 124.10186875968797
4102.5 124.10186875968797
4103.5 124.03368601946512
4103.5 124.03368601946512
4104.5 123.965503286077
4104.5 123.965503286077
4105.5 123.89732052854593
4105.5 123.89732052854593
4106.5 123.82913776937097
4106.5 123.82913776937097
4107.5 123.76095498133601
4107.5 123.76095498133601
4108.5 123.69277221231953
4108.5 123.69277221231953
4109.5 123.62458942763874
4109.5 123.62458942763874
4110.5 123.55640662536875
4110.5 123.55640662536875
4111.5 123.48822381627595
4111.5 123.48822381627595
4112.5 123.42004100512689
4112.5 123.42004100512689
4113.5 123.35185816887245
4113.5 123.35185816887245
4114.5 123.28367534082754
4114.5 123.28367534082754
4115.0857648167075 123.24373622869997
4115.0857648167075 123.24373622869997
4116.0857648167075 123.1755533797259
4116.0857648167075 123.1755533797259
4117.0857648167075 123.10737052164124
4117.0857648167075 123.10737052164124
4118.0857648167075 123.03918764078847
4118.0857648167075 123.03918764078847
4119.0857648167075 122.97100476677042
4119.0857648167075 122.97100476677042
4120.0857648167075 122.90282187470132
4120.0857648167075 122.90282187470132
4121.0857648167075 122.83463898946694
4121.0857648167075 122.83463898946694
4122.0857648167075 122.766456071611
4122.0857648167075 122.766456071611
4123.0857648167075 122.6982731619646
4123.0857648167075 122.6982731619646
4124.0857648167075 122.63009024274577
4124.0857648167075 122.63009024274577
4125.0857648167075 122.5619073069002
4125.0857648167075 122.5619073069002
4126.0857648167075 122.49372436941071
4126.0857648167075 122.49372436941071
4127.0857648167075 122.42554140306123
4127.0857648167075 122.42554140306123
4128.0857648167075 122.35735844821404
4128.0857648167075 122.35735844821404
4129.0857648167075 122.28917547202303
4129.0857648167075 122.28917547202303
4130.0857648167075 122.22099248529715
4130.0857648167075 122.22099248529715
4131.0857648167075 122.1528095040312
4131.0857648167075 122.1528095040312
4132.0857648167075 122.08462650746378
4132.0857648167075 122.08462650746378
4133.0857648167075 122.01644348817774
4133.0857648167075 122.01644348817774
4134.0857648167075 121.94826047430215
4134.0857648167075 121.94826047430215
4135.0857648167075 121.88007745126644
4135.0857648167075 121.88007745126644
4136.0857648167075 121.81189440551213
4136.0857648167075 121.81189440551213
4137.0857648167075 121.74371136516825
4137.0857648167075 121.74371136516825
4138.0857648167075 121.67552830957241
4138.0857648167075 121.67552830957241
4139.0857648167075 121.60734525049604
4139.0857648167075 121.60734525049604
4140.0 121.54500988291785
4140.0 121.54500988291785
4141.0 121.47682679704357
4141.0 121.47682679704357
4142.0 121.4086437081506
4142.0 121.4086437081506
4143.0 121.34046060538047
4143.0 121.34046060538047
4144.0 121.2722774991793
4144.0 121.2722774991793
4145.0 121.2040943715848
4145.0 121.2040943715848
4146.0 121.13591124234638
4146.0 121.13591124234638
4147.0 121.06772811105174
4147.0 121.06772811105174
4148.0 120.99954496308082
4148.0 120.99954496308082
4149.0 120.93136179990748
4149.0 120.93136179990748
4150.0 120.86317863600317
4150.0 120.86317863600317
4151.0 120.79499546298828
4151.0 120.79499546298828
4152.0 120.72681227329716
4152.0 120.72681227329716
4153.0 120.65862908906594
4153.0 120.65862908906594
4154.0 120.59044588344142
4154.0 120.59044588344142
4155.0 120.5222626687063
4155.0 120.5222626687063
4156.0 120.45407945186544
4156.0 120.45407945186544
4157.0 120.38589621977263
4157.0 120.38589621977263
4158.0 120.31771298603591
4158.0 120.31771298603591
4159.0 120.2495297220644
4159.0 120.2495297220644
4160.0 120.18134646350332
4160.0 120.18134646350332
4161.0 120.11316319106507
4161.0 120.11316319106507
4162.0 120.04497992128766
4162.0 120.04497992128766
4163.0 119.97679663763309
4163.0 119.97679663763309
4164.0 119.90861334486794
4164.0 119.90861334486794
4165.0 119.84043003070947
4165.0 119.84043003070947
4166.0 119.77224672058662
4166.0 119.77224672058662
4167.0 119.70406339521183
4167.0 119.70406339521183
4168.0 119.63588006778079
4168.0 119.63588006778079
4169.0 119.56769671799395
4169.0 119.56769671799395
4170.0 119.49951337320522
4170.0 119.49951337320522
4171.0 119.43133000611019
4171.0 119.43133000611019
4172.0 119.36314663833372
4172.0 119.36314663833372
4173.0 119.29496326139717
4173.0 119.29496326139717
4174.0 119.22677986920866
4174.0 119.22677986920866
4175.0 119.15859646744774
4175.0 119.15859646744774
4176.0 119.0904130654177
4176.0 119.0904130654177
4177.0 119.02222964676092
4177.0 119.02222964676092
4178.0 118.95404620533601
4178.0 118.95404620533601
4179.0 118.8858627768377
4179.0 118.8858627768377
4180.0 118.81767934765794
4180.0 118.81767934765794
4181.0 118.74949587976477
4181.0 118.74949587976477
4182.0 118.6813124200811
4182.0 118.6813124200811
4183.0 118.61312894234638
4183.0 118.61312894234638
4184.0 118.5449454728212
4184.0 118.5449454728212
4185.0 118.47676197067445
4185.0 118.47676197067445
4186.0 118.40857846175439
4186.0 118.40857846175439
4187.0 118.34039496576092
4187.0 118.34039496576092
4188.0 118.27221144562454
4188.0 118.27221144562454
4189.0 118.20402791770286
4189.0 118.20402791770286
4190.0 118.1358443820454
4190.0 118.1358443820454
4191.0 118.06766083681553
4191.0 118.06766083681553
4192.0 117.99947727633372
4192.0 117.99947727633372
4193.0 117.93129370806662
4193.0 117.93129370806662
4194.0 117.86311012317276
4194.0 117.86311012317276
4195.0 117.79492654511364
4195.0 117.79492654511364
4196.0 117.72674296494876
4196.0 117.72674296494876
4197.0 117.65855935496143
4197.0 117.65855935496143
4198.0 117.59037574291784
4198.0 117.59037574291784
4199.0 117.52219212308898
4199.0 117.52219212308898
4200.0 117.4540084819163
4200.0 117.4540084819163
4201.0 117.38582484477925
4201.0 117.38582484477925
4202.0 117.31764119234073
4202.0 117.31764119234073
4203.0 117.24945753927028
4203.0 117.24945753927028
4204.0 117.18127386246923
4204.0 117.18127386246923
4205.0 117.11309019245341
4205.0 117.11309019245341
4206.0 117.04490651428948
4206.0 117.04490651428948
4207.0 116.97672280487878
4207.0 116.97672280487878
4208.0 116.90853910230281
4208.0 116.90853910230281
4209.0 116.84035539056676
4209.0 116.84035539056676
4210.0 116.77217167063309
4210.0 116.77217167063309
4211.0 116.70398794296364
4211.0 116.70398794296364
4212.0 116.63580420004224
4212.0 116.63580420004224
4213.0 116.56762044044459
4213.0 116.56762044044459
4214.0 116.49943668768165
4214.0 116.49943668768165
4215.0 116.4312529121506
4215.0 116.4312529121506
4216.0 116.36306912888377
4216.0 116.36306912888377
4217.0 116.29488534213638
4217.0 116.29488534213638
4218.0 116.22670154902802
4218.0 116.22670154902802
4219.0 116.15851773924341
4219.0 116.15851773924341
4220.0 116.09033391420684
4220.0 116.09033391420684
4221.0 116.0221500946302
4221.0 116.0221500946302
4222.0 115.95396625366024
4222.0 115.95396625366024
4223.0 115.8857824181007
4223.0 115.8857824181007
4224.0 115.81759855982254
4224.0 115.81759855982254
4225.0 115.74941470736714
4225.0 115.74941470736714
4226.0 115.68123082605173
4226.0 115.68123082605173
4227.0 115.61304694877197
4227.0 115.61304694877197
4228.0 115.54486304304453
4228.0 115.54486304304453
4229.0 115.47667915729804
4229.0 115.47667915729804
4230.0 115.4084952356372
4230.0 115.4084952356372
4231.0 115.340311318012
4231.0 115.340311318012
4232.0 115.2721273926015
4232.0 115.2721273926015
4233.0 115.2039434604177
4233.0 115.2039434604177
4234.0 115.13575950450331
4234.0 115.13575950450331
4235.0 115.06757554790747
4235.0 115.06757554790747
4236.0 114.99939159672206
4236.0 114.99939159672206
4237.0 114.93120761433939
4237.0 114.93120761433939
4238.0 114.8630236251339
4238.0 114.8630236251339
4239.0 114.79483962956742
4239.0 114.79483962956742
4240.0 114.72665563803658
4240.0 114.72665563803658
4241.0 114.65847163125379
4241.0 114.65847163125379
4242.0 114.59028760170285
4242.0 114.59028760170285
4243.0 114.52210356441616
4243.0 114.52210356441616
4244.0 114.45391953253989
4244.0 114.45391953253989
4245.0 114.38573547927028
4245.0 114.38573547927028
4246.0 114.31755142298196
4246.0 114.31755142298196
4247.0 114.24936734530031
4247.0 114.24936734530031
4248.0 114.18118327307862
4248.0 114.18118327307862
4249.0 114.11299917946357
4249.0 114.11299917946357
4250.0 114.04481509877513
4250.0 114.04481509877513
4251.0 113.97663099531857
4251.0 113.97663099531857
4252.0 113.90844688412622
4252.0 113.90844688412622
4253.0 113.84026275016575
4253.0 113.84026275016575
4254.0 113.7720786070452
4254.0 113.7720786070452
4255.0 113.70389447075938
4255.0 113.70389447075938
4256.0 113.63571033236781
4256.0 113.63571033236781
4257.0 113.56752616415376
4257.0 113.56752616415376
4258.0 113.49934199663309
4258.0 113.49934199663309
4259.0 113.43115782137663
4259.0 113.43115782137663
4260.0 113.36297362806911
4260.0 113.36297362806911
4261.0 113.29478942936309
4261.0 113.29478942936309
4262.0 113.22660522758885
4262.0 113.22660522758885
4263.0 113.15842100447078
4263.0 113.15842100447078
4264.0 113.09023677219263
4264.0 113.09023677219263
4265.0 113.02205254060783
4265.0 113.02205254060783
4266.0 112.9538682923963
4266.0 112.9538682923963
4267.0 112.88568403639945
4267.0 112.88568403639945
4268.0 112.81749977834639
4268.0 112.81749977834639
4269.0 112.74931550641615
4269.0 112.74931550641615
4270.0 112.68113122532584
4270.0 112.68113122532584
4271.0 112.6129469449289
4271.0 112.6129469449289
4272.0 112.54476263333467
4272.0 112.54476263333467
4273.0 112.47657833420521
4273.0 112.47657833420521
4274.0 112.4083940080524
4274.0 112.4083940080524
4275.0 112.3402096727395
4275.0 112.3402096727395
4276.0 112.27202534283703
4276.0 112.27202534283703
4277.0 112.20384099864508
4277.0 112.20384099864508
4278.0 112.1356566382387
4278.0 112.1356566382387
4279.0 112.06747228324274
4279.0 112.06747228324274
4280.0 111.99928790076159
4280.0 111.99928790076159
4281.0 111.93110351663653
4281.0 111.93110351663653
4282.0 111.86291912431385
4282.0 111.86291912431385
4283.0 111.79473473034726
4283.0 111.79473473034726
4284.0 111.72655030752068
4284.0 111.72655030752068
4285.0 111.65836589051685
4285.0 111.65836589051685
4286.0 111.59018145922354
4286.0 111.59018145922354
4287.0 111.52199702628631
4287.0 111.52199702628631
4288.0 111.4538125644891
4288.0 111.4538125644891
4289.0 111.38562811419418
4289.0 111.38562811419418
4290.0 111.3174436514464
4290.0 111.3174436514464
4291.0 111.24925917064758
4291.0 111.24925917064758
4292.0 111.18107467597159
4292.0 111.18107467597159
4293.0 111.11289018670603
4293.0 111.11289018670603
4294.0 111.04470568498762
4294.0 111.04470568498762
4295.0 110.97652116521816
4295.0 110.97652116521816
4296.0 110.90833665223391
4296.0 110.90833665223391
4297.0 110.84015210333534
4297.0 110.84015210333534
4298.0 110.771967561222
4298.0 110.771967561222
4299.0 110.7037830170524
4299.0 110.7037830170524
4300.0 110.63559845052701
4300.0 110.63559845052701
4301.0 110.56741388332019
4301.0 110.56741388332019
4302.0 110.49922931543192
4302.0 110.49922931543192
4303.0 110.43104471909598
4303.0 110.43104471909598
4304.0 110.36286012817047
4304.0 110.36286012817047
4305.0 110.294675521993
4305.0 110.294675521993
4306.0 110.22649090056359
4306.0 110.22649090056359
4307.0 110.15830627134889
4307.0 110.15830627134889
4308.0 110.09012164007794
4308.0 110.09012164007794
4309.0 110.02193698741367
4309.0 110.02193698741367
4310.0 109.95375234295892
4310.0 109.95375234295892
4311.0 109.88556767339878
4311.0 109.88556767339878
4312.0 109.817383004532
4312.0 109.817383004532
4313.0 109.74919832746761
4313.0 109.74919832746761
4314.0 109.68101363556359
4314.0 109.68101363556359
4315.0 109.61282893546195
4315.0 109.61282893546195
4316.0 109.54464422762453
4316.0 109.54464422762453
4317.0 109.47645951062704
4317.0 109.47645951062704
4318.0 109.40827477223621
4318.0 109.40827477223621
4319.0 109.34009004068011
4319.0 109.34009004068011
4320.000002 109.27190515470382
# w #3
0.0 0.0
0.0 0.0
245.91707257634005 0.0
245.91707257634005 0.0
246.91707257634005 0.0763608961111791
246.91707257634005 0.0763608961111791
247.91707257634005 0.29559079075378303
247.91707257634005 0.29559079075378303
248.91707257634005 0.6281515954349105
248.91707257634005 0.6281515954349105
249.91707257634005 1.0506119941981091
249.91707257634005 1.0506119941981091
250.91707257634005 1.5443850913128325
250.91707257634005 1.5443850913128325
251.91707257634005 2.0947267630582678
251.91707257634005 2.0947267630582678
252.91707257634005 2.6899412810275702
252.91707257634005 2.6899412810275702
253.91707257634005 3.320750954683813
253.91707257634005 3.320750954683813
254.91707257634005 3.9797962638425526
254.91707257634005 3.9797962638425526
255.91707257634005 4.6612392175381725
255.91707257634005 4.6612392175381725
256.91707257634005 5.360448903596708
256.91707257634005 5.360448903596708
257.91707257634005 6.073751786115298
257.91707257634005 6.073751786115298
258.91707257634005 6.79823388645647
258.91707257634005 6.79823388645647
259.91707257634005 7.531583613241597
259.91707257634005 7.531583613241597
260.91707257634005 8.271967359517722
260.91707257634005 8.271967359517722
261.91707257634005 9.01793058903579
261.91707257634005 9.01793058903579
262.91707257634005 9.768319526502552
262.91707257634005 9.768319526502552
263.91707257634005 10.5222188834162
263.91707257634005 10.5222188834162
264.91707257634005 11.278902656077978
264.91707257634005 11.278902656077978
265.91707257634005 12.037794932639533
265.91707257634005 12.037794932639533
266.91707257634005 12.798438825238199
266.91707257634005 12.798438825238199
267.91707257634005 13.56047196994926
267.91707257634005 13.56047196994926
268.91707257634005 14.323606898755438
268.91707257634005 14.323606898755438
269.91707257634005 15.087615560506112
269.91707257634005 15.087615560506112
270.91707257634005 15.852317071112017
270.91707257634005 15.852317071112017
271.91707257634005 16.617567952944515
271.91707257634005 16.617567952944515
272.95787370410636 17.414506187629698
272.95787370410636 17.414506187629698
273.95787370410636 18.035994394124312
273.95787370410636 18.035994394124312
274.95787370410636 18.51489045385399
274.95787370410636 18.51489045385399
275.95787370410636 18.880675333316525
275.95787370410636 18.880675333316525
276.95787370410636 19.15673477091481
276.95787370410636 19.15673477091481
277.95787370410636 19.361619493038706
277.95787370410636 19.361619493038706
278.95787370410636 19.510044822315272
278.95787370410636 19.510044822315272
279.95787370410636 19.613683712015632
279.95787370410636 19.613683712015632
280.95787370410636 19.681795716996174
280.95787370410636 19.681795716996174
281.95787370410636 19.721725998647077
281.95787370410636 19.721725998647077
282.95787370410636 19.739301095816252
282.95787370410636 19.739301095816252
283.95787370410636 19.739142912157142
283.95787370410636 19.739142912157142
284.95787370410636 19.72491778673926
284.95787370410636 19.72491778673926
285.95787370410636 19.699534042393704
285.95787370410636 19.699534042393704
286.95787370410636 19.665298717768675
286.95787370410636 19.665298717768675
287.95787370410636 19.624041862935265
287.95787370410636 19.624041862935265
288.95787370410636 19.577215160700945
288.95787370410636 19.577215160700945
289.95787370410636 19.525970182940515
289.95787370410636 19.525970182940515
290.95787370410636 19.47122037104069
290.95787370410636 19.47122037104069
291.95787370410636 19.41369037936647
291.95787370410636 19.41369037936647
292.95787370410636 19.353954980746437
292.95787370410636 19.353954980746437
293.95787370410636 19.292470151592585
293.95787370410636 19.292470151592585
294.95787370410636 19.22959757236397
294.95787370410636 19.22959757236397
295.95787370410636 19.16562416768869
295.95787370410636 19.16562416768869
296.95787370410636 19.100777521299186
296.95787370410636 19.100777521299186
297.95787370410636 19.035238162678986
297.95787370410636 19.035238162678986
298.95787370410636 18.969149340427244
298.95787370410636 18.969149340427244
300.0 18.899810854610838
300.0 18.899810854610838
301.0 18.832928136909736
301.0 18.832928136909736
302.0 18.765773683917846
302.0 18.765773683917846
303.0 18.698403657367802
303.0 18.698403657367802
304.0 18.63086261643691
304.0 18.63086261643691
305.0 18.563185944020127
305.0 18.563185944020127
306.0 18.495401641775434
306.0 18.495401641775434
307.0 18.427531981943808
307.0 18.427531981943808
308.0 18.359594619334647
308.0 18.359594619334647
309.0 18.291603530762643
309.0 18.291603530762643
310.0 18.223569824854206
310.0 18.223569824854206
311.0 18.15550231554473
311.0 18.15550231554473
312.0 18.087407996554976
312.0 18.087407996554976
313.0 18.01929238435521
313.0 18.01929238435521
314.0 17.951159908353596
314.0 17.951159908353596
315.0 17.883014052633165
315.0 17.883014052633165
316.0 17.814857554033956
316.0 17.814857554033956
317.0 17.746692629167132
317.0 17.746692629167132
318.0 17.678521015653235
318.0 17.678521015653235
319.0 17.610344109498392
319.0 17.610344109498392
320.0 17.542162969271526
320.0 17.542162969271526
321.0 17.47397851065812
321.0 17.47397851065812
322.0 17.40579137948974
322.0 17.40579137948974
323.0 17.337602144702366
323.0 17.337602144702366
324.0 17.269411230274738
324.0 17.269411230274738
325.0 17.201218990242165
325.0 17.201218990242165
326.0 17.13302570302237
326.0 17.13302570302237
327.0 17.064831569606085
327.0 17.064831569606085
328.0 16.99663676853747
328.0 16.99663676853747
329.0 16.928441424008874
329.0 16.928441424008874
330.0 16.86024566521762
330.0 16.86024566521762
331.0 16.792049576836128
331.0 16.792049576836128
332.0 16.723853198399457
332.0 16.723853198399457
333.0 16.655656626919228
333.0 16.655656626919228
334.0 16.587459874216172
334.0 16.587459874216172
335.0 16.519262966889695
335.0 16.519262966889695
336.0 16.451065962519476
336.0 16.451065962519476
337.0 16.382868876745846
337.0 16.382868876745846
338.0 16.31467169340875
338.0 16.31467169340875
339.0 16.246474454817463
339.0 16.246474454817463
340.0 16.178277179812955
340.0 16.178277179812955
341.0 16.110079851172557
341.0 16.110079851172557
342.0 16.04188247475001
342.0 16.04188247475001
343.0 15.973685093334305
343.0 15.973685093334305
344.0 15.905487674626498
344.0 15.905487674626498
345.0 15.837290232958797
345.0 15.837290232958797
346.0 15.769092787996962
346.0 15.769092787996962
347.07248078943036 15.695952293984051
347.07248078943036 15.695952293984051
348.07248078943036 16.034928226838712
348.07248078943036 16.034928226838712
349.07248078943036 16.776312627595928
349.07248078943036 16.776312627595928
350.07248078943036 17.836906232027122
350.07248078943036 17.836906232027122
351.07248078943036 19.150710728321474
351.07248078943036 19.150710728321474
352.07248078943036 20.66537272975571
352.07248078943036 20.66537272975571
353.07248078943036 22.339362747139898
353.07248078943036 22.339362747139898
354.07248078943036 24.13973743159767
354.07248078943036 24.13973743159767
355.07248078943036 26.04036446814222
355.07248078943036 26.04036446814222
356.07248078943036 28.020514389355924
356.07248078943036 28.020514389355924
357.07248078943036 30.06374356640479
357.07248078943036 30.06374356640479
358.07248078943036 32.157008078987424
358.07248078943036 32.157008078987424
359.07248078943036 34.28996085578988
359.07248078943036 34.28996085578988
360.0 36.29700795804532
360.0 36.29700795804532
361.0 38.48470579904991
361.0 38.48470579904991
362.0 40.692561314973005
362.0 40.692561314973005
363.0 42.9164046886109
363.0 42.9164046886109
364.0 45.15292823784228
364.0 45.15292823784228
365.0 47.39950814286033
365.0 47.39950814286033
366.0 49.65406307944503
366.0 49.65406307944503
367.0 51.914942028264534
367.0 51.914942028264534
368.07732700483837 54.35628929472278
368.07732700483837 54.35628929472278
369.07732700483837 56.21927581769711
369.07732700483837 56.21927581769711
370.07732700483837 57.682988873010835
370.07732700483837 57.682988873010835
371.07732700483837 58.829979576858456
371.07732700483837 58.829979576858456
372.07732700483837 59.72573103247594
372.07732700483837 59.72573103247594
373.07732700483837 60.42218734881541
373.07732700483837 60.42218734881541
374.07732700483837 60.96055299989232
374.07732700483837 60.96055299989232
375.07732700483837 61.37351333030868
375.07732700483837 61.37351333030868
376.07732700483837 61.686995898130064
376.07732700483837 61.686995898130064
377.07732700483837 61.92156772456309
377.07732700483837 61.92156772456309
378.07732700483837 62.09354356483141
378.07732700483837 62.09354356483141
379.07732700483837 62.215865118907644
379.07732700483837 62.215865118907644
380.07732700483837 62.29879836806012
380.07732700483837 62.29879836806012
381.07732700483837 62.35048682569324
381.07732700483837 62.35048682569324
382.07732700483837 62.37739029994047
382.07732700483837 62.37739029994047
383.07732700483837 62.38463307550298
383.07732700483837 62.38463307550298
384.07732700483837 62.37627995691094
384.07732700483837 62.37627995691094
385.07732700483837 62.35555541031127
385.07732700483837 62.35555541031127
386.07732700483837 62.32501719234214
386.07732700483837 62.32501719234214
387.07732700483837 62.28669426390747
387.07732700483837 62.28669426390747
388.07732700483837 62.242196126760014
388.07732700483837 62.242196126760014
389.07732700483837 62.192799470775434
389.07732700483837 62.192799470775434
390.07732700483837 62.139517059452736
390.07732700483837 62.139517059452736
391.07732700483837 62.083152279973845
391.07732700483837 62.083152279973845
392.07732700483837 62.024342393986586
392.07732700483837 62.024342393986586
393.07732700483837 61.963592932738095
393.07732700483837 61.963592932738095
394.07732700483837 61.901304881438115
394.07732700483837 61.901304881438115
395.07732700483837 61.83779636443071
395.07732700483837 61.83779636443071
396.07732700483837 61.77331969262942
396.07732700483837 61.77331969262942
397.07732700483837 61.70807502829985
397.07732700483837 61.70807502829985
398.07732700483837 61.64222115858693
398.07732700483837 61.64222115858693
399.07732700483837 61.57588403199692
399.07732700483837 61.57588403199692
400.07732700483837 61.50916356107911
400.07732700483837 61.50916356107911
401.07732700483837 61.44213900051986
401.07732700483837 61.44213900051986
402.07732700483837 61.37487320459704
402.07732700483837 61.37487320459704
403.07732700483837 61.30741605888398
403.07732700483837 61.30741605888398
404.07732700483837 61.23980711805161
404.07732700483837 61.23980711805161
405.07732700483837 61.172077774635625
405.07732700483837 61.172077774635625
406.07732700483837 61.104252914483276
406.07732700483837 61.104252914483276
407.07732700483837 61.036352263135726
407.07732700483837 61.036352263135726
408.07732700483837 60.96839152043758
408.07732700483837 60.96839152043758
409.07732700483837 60.900383096580335
409.07732700483837 60.900383096580335
410.07732700483837 60.83233685349932
410.07732700483837 60.83233685349932
411.07732700483837 60.764260581012515
411.07732700483837 60.764260581012515
412.07732700483837 60.69616051385791
412.07732700483837 60.69616051385791
413.07732700483837 60.628041549915395
413.07732700483837 60.628041549915395
414.07732700483837 60.55990761225308
414.07732700483837 60.55990761225308
415.07732700483837 60.49176179137747
415.07732700483837 60.49176179137747
416.07732700483837 60.42360653579491
416.07732700483837 60.42360653579491
417.07732700483837 60.35544380231656
417.07732700483837 60.35544380231656
418.07732700483837 60.28727512225325
418.07732700483837 60.28727512225325
419.07732700483837 60.219101722393034
419.07732700483837 60.219101722393034
420.0 60.156196595919525
420.0 60.156196595919525
421.0 60.08801670320175
421.0 60.08801670320175
422.0 60.01983443490023
422.0 60.01983443490023
423.0 59.95165023977076
423.0 59.95165023977076
424.0 59.88346452831473
424.0 59.88346452831473
425.0 59.815277614292775
425.0 59.815277614292775
426.0 59.74708975767795
426.0 59.74708975767795
427.0 59.67890112553172
427.0 59.67890112553172
428.0 59.610711901612454
428.0 59.610711901612454
429.0 59.542522175627575
429.0 59.542522175627575
430.0 59.474332084626624
430.0 59.474332084626624
431.0 59.40614168051952
431.0 59.40614168051952
432.0 59.337951020311806
432.0 59.337951020311806
433.0 59.269760184259745
433.0 59.269760184259745
434.0 59.20156918391044
434.0 59.20156918391044
435.0 59.13337804586232
435.0 59.13337804586232
436.0 59.06518681194106
436.0 59.06518681194106
437.0 58.9969954887153
437.0 58.9969954887153
438.0 58.92880410276297
438.0 58.92880410276297
439.0 58.860612670558716
439.0 58.860612670558716
440.0 58.79242118631865
440.0 58.79242118631865
441.0 58.72422964819971
441.0 58.72422964819971
442.0 58.656038095152056
442.0 58.656038095152056
443.0 58.58784650185399
443.0 58.58784650185399
444.0 58.519654894747006
444.0 58.519654894747006
445.0 58.451463256307434
445.0 58.451463256307434
446.0 58.383271605136436
446.0 58.383271605136436
447.0 58.315079940575416
447.0 58.315079940575416
448.0 58.246888221672656
448.0 58.246888221672656
449.0 58.17869651041072
449.0 58.17869651041072
450.0 58.11050479665812
450.0 58.11050479665812
451.0 58.04231305872705
451.0 58.04231305872705
452.0 57.97412131688103
452.0 57.97412131688103
453.0 57.90592956810532
453.0 57.90592956810532
454.0 57.83773780710635
454.0 57.83773780710635
455.0 57.769546037753386
455.0 57.769546037753386
456.0 57.70135425154193
456.0 57.70135425154193
457.0 57.63316246161171
457.0 57.63316246161171
458.0 57.56497067055218
458.0 57.56497067055218
459.0 57.49677887749615
459.0 57.49677887749615
460.0 57.428587044532485
460.0 57.428587044532485
461.0 57.36039522404754
461.0 57.36039522404754
462.0 57.292203392593294
462.0 57.292203392593294
463.0 57.22401154401492
463.0 57.22401154401492
464.0 57.155819679534055
464.0 57.155819679534055
465.0 57.08762782610761
465.0 57.08762782610761
466.0 57.019435963833
466.0 57.019435963833
467.0 56.95124407622126
467.0 56.95124407622126
468.0 56.88305218727753
468.0 56.88305218727753
469.0 56.81486028584491
469.0 56.81486028584491
470.0 56.746668377020754
470.0 56.746668377020754
471.0 56.678476457132014
471.0 56.678476457132014
472.0 56.61028453448698
472.0 56.61028453448698
473.0 56.54209260223399
473.0 56.54209260223399
474.0 56.473900643884065
474.0 56.473900643884065
475.0 56.40570869029403
475.0 56.40570869029403
476.0 56.33751672785582
476.0 56.33751672785582
477.0 56.269324748293485
477.0 56.269324748293485
478.0 56.201132757666564
478.0 56.201132757666564
479.0 56.132940772496354
479.0 56.132940772496354
480.0 56.06474877655951
480.0 56.06474877655951
481.0 55.99655676929245
481.0 55.99655676929245
482.0 55.928364738112556
482.0 55.928364738112556
483.0 55.860172705633
483.0 55.860172705633
484.0 55.79198068199143
484.0 55.79198068199143
485.0 55.723788628079525
485.0 55.723788628079525
486.0 55.655596563135354
486.0 55.655596563135354
487.0 55.587404502456906
487.0 55.587404502456906
488.0 55.51921242293206
488.0 55.51921242293206
489.0 55.451020329923814
489.0 55.451020329923814
490.0 55.38282824575355
490.0 55.38282824575355
491.0 55.314636134523894
491.0 55.314636134523894
492.0 55.246444023621535
492.0 55.246444023621535
493.0 55.17825189317596
493.0 55.17825189317596
494.0 55.11005976818709
494.0 55.11005976818709
495.0 55.04186762482013
495.0 55.04186762482013
496.0 54.97367547088273
496.0 54.97367547088273
497.0 54.90548331293509
497.0 54.90548331293509
498.0 54.83729115292798
498.0 54.83729115292798
499.0 54.76909896652598
499.0 54.76909896652598
500.0 54.700906785086524
500.0 54.700906785086524
501.0 54.63271457119263
501.0 54.63271457119263
502.0 54.56452237586932
502.0 54.56452237586932
503.0 54.49633016342189
503.0 54.49633016342189
504.0 54.42813793279255
504.0 54.42813793279255
505.0 54.35994569891276
505.0 54.35994569891276
506.0 54.29175345324091
506.0 54.29175345324091
507.0 54.223561199119764
507.0 54.223561199119764
508.0 54.155368946320436
508.0 54.155368946320436
509.0 54.08717667639697
509.0 54.08717667639697
510.0 54.01898438083841
510.0 54.01898438083841
511.0 53.950792097695604
511.0 53.950792097695604
512.0 53.88259980352053
512.0 53.88259980352053
513.0 53.81440749752107
513.0 53.81440749752107
514.0 53.746215159067155
514.0 53.746215159067155
515.0 53.67802283842404
515.0 53.67802283842404
516.0 53.6098305102941
516.0 53.6098305102941
517.0 53.541638167491165
517.0 53.541638167491165
518.0 53.47344580753177
518.0 53.47344580753177
519.0 53.40525343693897
519.0 53.40525343693897
520.0 53.33706106379255
520.0 53.33706106379255
521.0 53.26886867806194
521.0 53.26886867806194
522.0 53.20067628951207
522.0 53.20067628951207
523.0 53.13248388913781
523.0 53.13248388913781
524.0 53.06429148736859
524.0 53.06429148736859
525.0 52.99609905026399
525.0 52.99609905026399
526.0 52.927906624878325
526.0 52.927906624878325
527.0 52.85971418084892
527.0 52.85971418084892
528.0 52.791521733967926
528.0 52.791521733967926
529.0 52.72332928281104
529.0 52.72332928281104
530.0 52.65513681301042
530.0 52.65513681301042
531.0 52.586944340358215
531.0 52.586944340358215
532.0 52.51875184694114
532.0 52.51875184694114
533.0 52.450559358885485
533.0 52.450559358885485
534.0 52.38236686046207
534.0 52.38236686046207
535.0 52.314174340513986
535.0 52.314174340513986
536.0 52.245981826687114
536.0 52.245981826687114
537.0 52.17778928524371
537.0 52.17778928524371
538.0 52.109596734591214
538.0 52.109596734591214
539.0 52.041404185260525
539.0 52.041404185260525
540.0 51.97321161804591
540.0 51.97321161804591
541.0 51.90501905543291
541.0 51.90501905543291
542.0 51.83682647957121
542.0 51.83682647957121
543.0 51.76863388506578
543.0 51.76863388506578
544.0 51.70044129592176
544.0 51.70044129592176
545.0 51.63224868601288
545.0 51.63224868601288
546.0 51.56405607249261
546.0 51.56405607249261
547.0 51.49586344708498
547.0 51.49586344708498
548.0 51.427670812766216
548.0 51.427670812766216
549.0 51.35947817195513
549.0 51.35947817195513
550.0 51.291285512500316
550.0 51.291285512500316
551.0 51.223092855525984
551.0 51.223092855525984
552.0 51.154900181332216
552.0 51.154900181332216
553.0 51.08670750355939
553.0 51.08670750355939
554.0 51.01851481320237
554.0 51.01851481320237
555.0 50.95032210953369
555.0 50.95032210953369
556.0 50.882129403013415
556.0 50.882129403013415
557.0 50.81393669357859
557.0 50.81393669357859
558.0 50.74574395652722
558.0 50.74574395652722
559.0 50.677551221956335
559.0 50.677551221956335
560.0 50.609358476954725
560.0 50.609358476954725
561.0 50.541165725460786
561.0 50.541165725460786
562.0 50.47297295674742
562.0 50.47297295674742
563.0 50.40478018369519
563.0 50.40478018369519
564.0 50.33658740415064
564.0 50.33658740415064
565.0 50.26839460884329
565.0 50.26839460884329
566.0 50.200201806283815
566.0 50.200201806283815
567.0 50.132009001569585
567.0 50.132009001569585
568.0 50.06381616897318
568.0 50.06381616897318
569.0 49.99562334048423
569.0 49.99562334048423
570.0 49.92743049047061
570.0 49.92743049047061
571.0 49.85923765115047
571.0 49.85923765115047
572.0 49.79104479385111
572.0 49.79104479385111
573.0 49.722851923999876
573.0 49.722851923999876
574.0 49.654659055869324
574.0 49.654659055869324
575.0 49.586466163003166
575.0 49.586466163003166
576.0 49.5182732800707
576.0 49.5182732800707
577.0 49.450080377037864
577.0 49.450080377037864
578.0 49.38188744612285
578.0 49.38188744612285
579.0 49.3136945275283
579.0 49.3136945275283
580.0 49.24550160998992
580.0 49.24550160998992
581.0 49.17730865798334
581.0 49.17730865798334
582.0 49.10911571667024
582.0 49.10911571667024
583.0 49.040922749861735
583.0 49.040922749861735
584.0 48.972729776295274
584.0 48.972729776295274
585.0 48.90453679932009
585.0 48.90453679932009
586.0 48.836343809033245
586.0 48.836343809033245
587.0 48.76815082334801
587.0 48.76815082334801
588.0 48.699957807564175
588.0 48.699957807564175
589.0 48.63176479592011
589.0 48.63176479592011
590.0 48.56357177093206
590.0 48.56357177093206
591.0 48.49537873551328
591.0 48.49537873551328
592.0 48.42718568648486
592.0 48.42718568648486
593.0 48.3589926401396
593.0 48.3589926401396
594.0 48.2907995833636
594.0 48.2907995833636
595.0 48.222606497913304
595.0 48.222606497913304
596.0 48.154413421238026
596.0 48.154413421238026
597.0 48.086220334132015
597.0 48.086220334132015
598.0 48.018027233416376
598.0 48.018027233416376
599.0 47.949834127107906
599.0 47.949834127107906
600.0 47.881641001857744
600.0 47.881641001857744
601.0 47.81344787853093
601.0 47.81344787853093
602.0 47.74525475086525
602.0 47.74525475086525
603.0 47.67706159376547
603.0 47.67706159376547
604.0 47.60886844908144
604.0 47.60886844908144
605.0 47.540675274995635
605.0 47.540675274995635
606.0 47.472482105017285
606.0 47.472482105017285
607.0 47.404288920005
607.0 47.404288920005
608.0 47.336095732280825
608.0 47.336095732280825
609.0 47.26790253170682
609.0 47.26790253170682
610.0 47.19970930875305
610.0 47.19970930875305
611.0 47.131516089939055
611.0 47.131516089939055
612.0 47.06332286572844
612.0 47.06332286572844
613.0 46.99512963522816
613.0 46.99512963522816
614.0 46.92693637896684
614.0 46.92693637896684
615.0 46.85874312290661
615.0 46.85874312290661
616.0 46.79054985495901
616.0 46.79054985495901
617.0 46.72235658065879
617.0 46.72235658065879
618.0 46.65416328665707
618.0 46.65416328665707
619.0 46.585969995832656
619.0 46.585969995832656
620.0 46.51777668408511
620.0 46.51777668408511
621.0 46.449583381017284
621.0 46.449583381017284
622.0 46.38139005758346
622.0 46.38139005758346
623.0 46.313196722199294
623.0 46.313196722199294
624.0 46.24500338168415
624.0 46.24500338168415
625.0 46.176810033853904
625.0 46.176810033853904
626.0 46.10861666586033
626.0 46.10861666586033
627.0 46.040423301708564
627.0 46.040423301708564
628.0 45.97222992414984
628.0 45.97222992414984
629.0 45.904036540035825
629.0 45.904036540035825
630.0 45.83584313499867
630.0 45.83584313499867
631.0 45.76764973092239
631.0 45.76764973092239
632.0 45.699456316320095
632.0 45.699456316320095
633.0 45.63126288764632
633.0 45.63126288764632
634.0 45.56306945917364
634.0 45.56306945917364
635.0 45.49487602017492
635.0 45.49487602017492
636.0 45.42668256710474
636.0 45.42668256710474
637.0 45.35848909281346
637.0 45.35848909281346
638.0 45.29029562653739
638.0 45.29029562653739
639.0 45.2221021504951
639.0 45.2221021504951
640.0 45.15390865886174
640.0 45.15390865886174
641.0 45.08571515361875
641.0 45.08571515361875
642.0 45.01752165775231
642.0 45.01752165775231
643.0 44.9493281346682
643.0 44.9493281346682
644.0 44.88113460523146
644.0 44.88113460523146
645.0 44.812941069903935
645.0 44.812941069903935
646.0 44.74474752090381
646.0 44.74474752090381
647.0 44.676553973827026
647.0 44.676553973827026
648.0 44.60836039734848
648.0 44.60836039734848
649.0 44.54016683776264
649.0 44.54016683776264
650.0 44.47197325095914
650.0 44.47197325095914
651.0 44.40377964998887
651.0 44.40377964998887
652.0 44.33558605773065
652.0 44.33558605773065
653.0 44.26739244501113
653.0 44.26739244501113
654.0 44.19919881812485
654.0 44.19919881812485
655.0 44.131005192896275
655.0 44.131005192896275
656.0 44.06281154625041
656.0 44.06281154625041
657.0 43.99461790927258
657.0 43.99461790927258
658.0 43.92642424306332
658.0 43.92642424306332
659.0 43.85823057775197
659.0 43.85823057775197
660.0 43.790036899793456
660.0 43.790036899793456
661.0 43.72184320836501
661.0 43.72184320836501
662.0 43.65364951789744
662.0 43.65364951789744
663.0 43.58545581250331
663.0 43.58545581250331
664.0 43.51726210267502
664.0 43.51726210267502
665.0 43.44906838553164
665.0 43.44906838553164
666.0 43.38087465491832
666.0 43.38087465491832
667.0 43.31268090944141
667.0 43.31268090944141
668.0 43.24448715393264
668.0 43.24448715393264
669.0 43.176293395186875
669.0 43.176293395186875
670.0 43.108099632006954
670.0 43.108099632006954
671.0 43.039905860752135
671.0 43.039905860752135
672.0 42.97171205612481
672.0 42.97171205612481
673.0 42.90351826626907
673.0 42.90351826626907
674.0 42.83532446198093
674.0 42.83532446198093
675.0 42.76713064379167
675.0 42.76713064379167
676.0 42.698936820142805
676.0 42.698936820142805
677.0 42.63074298868469
677.0 42.63074298868469
678.0 42.56254914279417
678.0 42.56254914279417
679.0 42.49435529876402
679.0 42.49435529876402
680.0 42.42616143427258
680.0 42.42616143427258
681.0 42.357967554854575
681.0 42.357967554854575
682.0 42.28977367633448
682.0 42.28977367633448
683.0 42.22157979821813
683.0 42.22157979821813
684.0 42.1533858906047
684.0 42.1533858906047
685.0 42.08519198464899
685.0 42.08519198464899
686.0 42.01699807273952
686.0 42.01699807273952
687.0 41.94880413838731
687.0 41.94880413838731
688.0 41.88061019814431
688.0 41.88061019814431
689.0 41.812416249066615
689.0 41.812416249066615
690.0 41.744222303007966
690.0 41.744222303007966
691.0 41.676028334569544
691.0 41.676028334569544
692.0 41.60783435093893
692.0 41.60783435093893
693.0 41.53964037668486
693.0 41.53964037668486
694.0 41.47144638826403
694.0 41.47144638826403
695.0 41.40325237643799
695.0 41.40325237643799
696.0 41.3350583739885
696.0 41.3350583739885
697.0 41.266864355852654
697.0 41.266864355852654
698.0 41.198670324804006
698.0 41.198670324804006
699.0 41.130476286547626
699.0 41.130476286547626
700.0 41.06228224071052
700.0 41.06228224071052
701.0 40.99408817385498
701.0 40.99408817385498
702.0 40.92589411419189
702.0 40.92589411419189
703.0 40.857700032547896
703.0 40.857700032547896
704.0 40.78950594570995
704.0 40.78950594570995
705.0 40.721311843185624
705.0 40.721311843185624
706.0 40.65311774715693
706.0 40.65311774715693
707.0 40.584923645668624
707.0 40.584923645668624
708.0 40.51672951342929
708.0 40.51672951342929
709.0 40.44853538208786
709.0 40.44853538208786
710.0 40.380341244792675
710.0 40.380341244792675
711.0 40.31214709181113
711.0 40.31214709181113
712.0 40.243952925156975
712.0 40.243952925156975
713.0 40.175758757386966
713.0 40.175758757386966
714.0 40.1075645836632
714.0 40.1075645836632
715.0 40.03937040110474
715.0 40.03937040110474
716.0 39.97117620553818
716.0 39.97117620553818
717.0 39.902982001339595
717.0 39.902982001339595
718.0 39.83478778346841
718.0 39.83478778346841
719.0 39.7665935576297
719.0 39.7665935576297
720.0 39.69839932421026
720.0 39.69839932421026
721.0 39.630205083583085
721.0 39.630205083583085
722.0 39.56201082776372
722.0 39.56201082776372
723.0 39.4938165667504
723.0 39.4938165667504
724.0 39.4256222892909
724.0 39.4256222892909
725.0 39.35742800299672
725.0 39.35742800299672
726.0 39.28923371922741
726.0 39.28923371922741
727.0 39.22103942635777
727.0 39.22103942635777
728.0 39.1528451117099
728.0 39.1528451117099
729.0 39.0846507901458
729.0 39.0846507901458
730.0 39.01645646892247
730.0 39.01645646892247
731.0 38.94826213810465
731.0 38.94826213810465
732.0 38.8800677862684
732.0 38.8800677862684
733.0 38.811873433810455
733.0 38.811873433810455
734.0 38.74367906616031
734.0 38.74367906616031
735.0 38.67548469130244
735.0 38.67548469130244
736.0 38.60729030125237
736.0 38.60729030125237
737.0 38.53909591836242
737.0 38.53909591836242
738.0 38.470901520977094
738.0 38.470901520977094
739.0 38.4027070996924
739.0 38.4027070996924
740.0 38.33451268550486
740.0 38.33451268550486
741.0 38.26631825079304
741.0 38.26631825079304
742.0 38.19812381469974
742.0 38.19812381469974
743.0 38.129929370436244
743.0 38.129929370436244
744.0 38.06173491194301
744.0 38.06173491194301
745.0 37.99354044385529
745.0 37.99354044385529
746.0 37.925345969054
746.0 37.925345969054
747.0 37.857151478566344
747.0 37.857151478566344
748.0 37.78895699421338
748.0 37.78895699421338
749.0 37.72076247496829
749.0 37.72076247496829
750.0 37.65256796967203
750.0 37.65256796967203
751.0 37.58437345402147
751.0 37.58437345402147
752.0 37.516178915630206
752.0 37.516178915630206
753.0 37.44798438655252
753.0 37.44798438655252
754.0 37.37978982645816
754.0 37.37978982645816
755.0 37.31159525676931
755.0 37.31159525676931
756.0 37.24340071066658
756.0 37.24340071066658
757.0 37.175206126790805
757.0 37.175206126790805
758.0 37.10701152646886
758.0 37.10701152646886
759.0 37.0388169322816
759.0 37.0388169322816
760.0 36.97062232386461
760.0 36.97062232386461
761.0 36.90242771406612
761.0 36.90242771406612
762.0 36.8342330824894
762.0 36.8342330824894
763.0 36.76603845628756
763.0 36.76603845628756
764.0 36.697843807377346
764.0 36.697843807377346
765.0 36.6296491504996
765.0 36.6296491504996
766.0 36.56145450051635
766.0 36.56145450051635
767.0 36.49325982630511
767.0 36.49325982630511
768.0 36.425065144886155
768.0 36.425065144886155
769.0 36.35687045503137
769.0 36.35687045503137
770.0 36.288675750187046
770.0 36.288675750187046
771.0 36.220481056315315
771.0 36.220481056315315
772.0 36.152286327551465
772.0 36.152286327551465
773.0 36.08409159740613
773.0 36.08409159740613
774.0 36.015896872635665
774.0 36.015896872635665
775.0 35.947702118570795
775.0 35.947702118570795
776.0 35.87950736988081
776.0 35.87950736988081
777.0 35.81131259798829
777.0 35.81131259798829
778.0 35.743117832927275
778.0 35.743117832927275
779.0 35.67492304360596
779.0 35.67492304360596
780.0 35.606728254625416
780.0 35.606728254625416
781.0 35.53853344138458
781.0 35.53853344138458
782.0 35.47033864278938
782.0 35.47033864278938
783.0 35.40214381993388
783.0 35.40214381993388
784.0 35.33394900351103
784.0 35.33394900351103
785.0 35.26575415597621
785.0 35.26575415597621
786.0 35.19755930030352
786.0 35.19755930030352
787.0 35.12936444315404
787.0 35.12936444315404
788.0 35.0611695778667
788.0 35.0611695778667
789.0 34.99297471110256
789.0 34.99297471110256
790.0 34.924779820376095
790.0 34.924779820376095
791.0 34.85658492969243
791.0 34.85658492969243
792.0 34.788390014780795
792.0 34.788390014780795
793.0 34.72019510474988
793.0 34.72019510474988
794.0 34.652000194034294
794.0 34.652000194034294
795.0 34.58380525372635
795.0 34.58380525372635
796.0 34.51561031833143
796.0 34.51561031833143
797.0 34.44741536764903
797.0 34.44741536764903
798.0 34.37922039833635
798.0 34.37922039833635
799.0 34.31102542906649
799.0 34.31102542906649
800.0 34.24283045080366
800.0 34.24283045080366
801.0 34.1746354575513
801.0 34.1746354575513
802.0 34.106440468914016
802.0 34.106440468914016
803.0 34.03824545631439
803.0 34.03824545631439
804.0 33.970050449089655
804.0 33.970050449089655
805.0 33.901855435752886
805.0 33.901855435752886
806.0 33.83366038100233
806.0 33.83366038100233
807.0 33.765465354410175
807.0 33.765465354410175
808.0 33.697270298922476
808.0 33.697270298922476
809.0 33.62907523937501
809.0 33.62907523937501
810.0 33.56088016454005
810.0 33.56088016454005
811.0 33.492685086804
811.0 33.492685086804
812.0 33.42448998722674
812.0 33.42448998722674
813.0 33.356294884051565
813.0 33.356294884051565
814.0 33.2880997877079
814.0 33.2880997877079
815.0 33.219904659790416
815.0 33.219904659790416
816.0 33.15170953724782
816.0 33.15170953724782
817.0 33.08351441180413
817.0 33.08351441180413
818.0 33.015319257464895
818.0 33.015319257464895
819.0 32.94712410727891
819.0 32.94712410727891
820.0 32.878928932832615
820.0 32.878928932832615
821.0 32.810733779028546
821.0 32.810733779028546
822.0 32.742538593447996
822.0 32.742538593447996
823.0 32.67434339135831
823.0 32.67434339135831
824.0 32.60614818779184
824.0 32.60614818779184
825.0 32.53795298208407
825.0 32.53795298208407
826.0 32.469757758410545
826.0 32.469757758410545
827.0 32.40156253471685
827.0 32.40156253471685
828.0 32.33336729163309
828.0 32.33336729163309
829.0 32.265172036142765
829.0 32.265172036142765
830.0 32.19697678944092
830.0 32.19697678944092
831.0 32.12878151232393
831.0 32.12878151232393
832.0 32.06058624763616
832.0 32.06058624763616
833.0 31.99239095938492
833.0 31.99239095938492
834.0 31.924195662140715
834.0 31.924195662140715
835.0 31.856000361995413
835.0 31.856000361995413
836.0 31.787805050938687
836.0 31.787805050938687
837.0 31.719609718236953
837.0 31.719609718236953
838.0 31.65141438823183
838.0 31.65141438823183
839.0 31.583219048473946
839.0 31.583219048473946
840.0 31.5150237094557
840.0 31.5150237094557
841.0 31.446828343233253
841.0 31.446828343233253
842.0 31.37863297649648
842.0 31.37863297649648
843.0 31.310437592288103
843.0 31.310437592288103
844.0 31.24224221898934
844.0 31.24224221898934
845.0 31.174046822127107
845.0 31.174046822127107
846.0 31.10585141627191
846.0 31.10585141627191
847.0 31.03765599169115
847.0 31.03765599169115
848.0 30.969460567090227
848.0 30.969460567090227
849.0 30.901265139588208
849.0 30.901265139588208
850.0 30.833069684122187
850.0 30.833069684122187
851.0 30.764874237874444
851.0 30.764874237874444
852.0 30.696678778993004
852.0 30.696678778993004
853.0 30.628483304761094
853.0 30.628483304761094
854.0 30.56028781256342
854.0 30.56028781256342
855.0 30.492092340248163
855.0 30.492092340248163
856.0 30.423896834636828
856.0 30.423896834636828
857.0 30.355701320032534
857.0 30.355701320032534
858.0 30.287505810740146
858.0 30.287505810740146
859.0 30.21931029023837
859.0 30.21931029023837
860.0 30.15111475322745
860.0 30.15111475322745
861.0 30.082919206198135
861.0 30.082919206198135
862.0 30.014723649681688
862.0 30.014723649681688
863.0 29.946528080265914
863.0 29.946528080265914
864.0 29.87833251033581
864.0 29.87833251033581
865.0 29.810136922174305
865.0 29.810136922174305
866.0 29.741941340749015
866.0 29.741941340749015
867.0 29.673745733081983
867.0 29.673745733081983
868.0 29.605550121754057
868.0 29.605550121754057
869.0 29.53735449991357
869.0 29.53735449991357
870.0 29.46915887805292
870.0 29.46915887805292
871.0 29.400963229652568
871.0 29.400963229652568
872.0 29.332767584645655
872.0 29.332767584645655
873.0 29.264571930645783
873.0 29.264571930645783
874.0 29.19637626586771
874.0 29.19637626586771
875.0 29.128180584548172
875.0 29.128180584548172
876.0 29.059984891291766
876.0 29.059984891291766
877.0 28.99178920334727
877.0 28.99178920334727
878.0 28.92359349734171
878.0 28.92359349734171
879.0 28.855397789131885
879.0 28.855397789131885
880.0 28.787202068288366
880.0 28.787202068288366
881.0 28.719006347329387
881.0 28.719006347329387
882.0 28.650810600622833
882.0 28.650810600622833
883.0 28.58261484900142
883.0 28.58261484900142
884.0 28.51441909487778
884.0 28.51441909487778
885.0 28.446223317393336
885.0 28.446223317393336
886.0 28.378027535488194
886.0 28.378027535488194
887.0 28.30983175743833
887.0 28.30983175743833
888.0 28.241635955267864
888.0 28.241635955267864
889.0 28.173440156192875
889.0 28.173440156192875
890.0 28.105244339848948
890.0 28.105244339848948
891.0 28.03704851127019
891.0 28.03704851127019
892.0 27.968852679993006
892.0 27.968852679993006
893.0 27.90065683260555
893.0 27.90065683260555
894.0 27.8324609732489
894.0 27.8324609732489
895.0 27.764265111687987
895.0 27.764265111687987
896.0 27.696069246370882
896.0 27.696069246370882
897.0 27.627873360144104
897.0 27.627873360144104
898.0 27.559677473801873
898.0 27.559677473801873
899.0 27.49148157628257
899.0 27.49148157628257
900.0 27.42328566043657
900.0 27.42328566043657
901.0 27.355089754740384
901.0 27.355089754740384
902.0 27.286893825417753
902.0 27.286893825417753
903.0 27.218697898696437
903.0 27.218697898696437
904.0 27.15050194758888
904.0 27.15050194758888
905.0 27.082305991363796
905.0 27.082305991363796
906.0 27.014110025322978
906.0 27.014110025322978
907.0 26.94591404704733
907.0 26.94591404704733
908.0 26.877718067497558
908.0 26.877718067497558
909.0 26.809522075251117
909.0 26.809522075251117
910.0 26.741326080502446
910.0 26.741326080502446
911.0 26.673130073987252
911.0 26.673130073987252
912.0 26.60493404993748
912.0 26.60493404993748
913.0 26.53673802213152
913.0 26.53673802213152
914.0 26.46854198093206
914.0 26.46854198093206
915.0 26.400345932797798
915.0 26.400345932797798
916.0 26.33214987878621
916.0 26.33214987878621
917.0 26.263953805023622
917.0 26.263953805023622
918.0 26.19575774353198
918.0 26.19575774353198
919.0 26.12756163437642
919.0 26.12756163437642
920.0 26.059365557191718
920.0 26.059365557191718
921.0 25.991169448072274
921.0 25.991169448072274
922.0 25.922973343504935
922.0 25.922973343504935
923.0 25.854777218692433
923.0 25.854777218692433
924.0 25.786581090156062
924.0 25.786581090156062
925.0 25.718384934320188
925.0 25.718384934320188
926.0 25.650188790755262
926.0 25.650188790755262
927.0 25.58199263032027
927.0 25.58199263032027
928.0 25.51379647030248
928.0 25.51379647030248
929.0 25.445600293414625
929.0 25.445600293414625
930.0 25.377404097041403
930.0 25.377404097041403
931.0 25.309207896184514
931.0 25.309207896184514
932.0 25.241011700544234
932.0 25.241011700544234
933.0 25.172815484658788
933.0 25.172815484658788
934.0 25.104619251903273
934.0 25.104619251903273
935.0 25.036423018805166
935.0 25.036423018805166
936.0 24.96822676959679
936.0 24.96822676959679
937.0 24.90003053799143
937.0 24.90003053799143
938.0 24.831834265478523
938.0 24.831834265478523
939.0 24.763637995998124
939.0 24.763637995998124
940.0 24.695441722097033
940.0 24.695441722097033
941.0 24.627245415501395
941.0 24.627245415501395
942.0 24.559049126508775
942.0 24.559049126508775
943.0 24.490852817270984
943.0 24.490852817270984
944.0 24.422656497254994
944.0 24.422656497254994
945.0 24.35446016520684
945.0 24.35446016520684
946.0 24.286263830099323
946.0 24.286263830099323
947.0 24.218067491235615
947.0 24.218067491235615
948.0 24.149871139675238
948.0 24.149871139675238
949.0 24.081674775322895
949.0 24.081674775322895
950.0 24.013478399698187
950.0 24.013478399698187
951.0 23.945282013295277
951.0 23.945282013295277
952.0 23.877085628670912
952.0 23.877085628670912
953.0 23.80888921820367
953.0 23.80888921820367
954.0 23.74069281219324
954.0 23.74069281219324
955.0 23.672496393486146
955.0 23.672496393486146
956.0 23.60429996198708
956.0 23.60429996198708
957.0 23.536103525307524
957.0 23.536103525307524
958.0 23.467907064146427
958.0 23.467907064146427
959.0 23.39971062598338
959.0 23.39971062598338
960.0 23.331514156582426
960.0 23.331514156582426
961.0 23.26331768074701
961.0 23.26331768074701
962.0 23.19512119261379
962.0 23.19512119261379
963.0 23.12692470681625
963.0 23.12692470681625
964.0 23.058728189780798
964.0 23.058728189780798
965.0 22.990531680615753
965.0 22.990531680615753
966.0 22.922335166934722
966.0 22.922335166934722
967.0 22.85413862522671
967.0 22.85413862522671
968.0 22.785942088937976
968.0 22.785942088937976
969.0 22.71774553889481
969.0 22.71774553889481
970.0 22.649548985127776
970.0 22.649548985127776
971.0 22.58135241999308
971.0 22.58135241999308
972.0 22.51315582607161
972.0 22.51315582607161
973.0 22.444959248296524
973.0 22.444959248296524
974.0 22.376762653854033
974.0 22.376762653854033
975.0 22.308566038140935
975.0 22.308566038140935
976.0 22.24036942688465
976.0 22.24036942688465
977.0 22.172172796080027
977.0 22.172172796080027
978.0 22.10397616533168
978.0 22.10397616533168
979.0 22.035779515794793
979.0 22.035779515794793
980.0 21.967582875286986
980.0 21.967582875286986
981.0 21.89938621105744
981.0 21.89938621105744
982.0 21.83118953820933
982.0 21.83118953820933
983.0 21.76299286133939
983.0 21.76299286133939
984.0 21.694796167042245
984.0 21.694796167042245
985.0 21.62659947356118
985.0 21.62659947356118
986.0 21.55840275977197
986.0 21.55840275977197
987.0 21.49020604679884
987.0 21.49020604679884
988.0 21.42200932467448
988.0 21.42200932467448
989.0 21.35381258273614
989.0 21.35381258273614
990.0 21.285615831881277
990.0 21.285615831881277
991.0 21.217419095418492
991.0 21.217419095418492
992.0 21.149222321196127
992.0 21.149222321196127
993.0 21.081025556762643
993.0 21.081025556762643
994.0 21.012828758115013
994.0 21.012828758115013
995.0 20.944631977070397
995.0 20.944631977070397
996.0 20.876435160387334
996.0 20.876435160387334
997.0 20.808238368823464
997.0 20.808238368823464
998.0 20.740041549137313
998.0 20.740041549137313
999.0 20.671844716659198
999.0 20.671844716659198
1000.0 20.603647872085947
1000.0 20.603647872085947
1001.0 20.535451029088573
1001.0 20.535451029088573
1002.0 20.46725416694173
1002.0 20.46725416694173
1003.0 20.399057306573425
1003.0 20.399057306573425
1004.0 20.33086043314752
1004.0 20.33086043314752
1005.0 20.262663540837778
1005.0 20.262663540837778
1006.0 20.19446664791981
1006.0 20.19446664791981
1007.0 20.126269744331008
1007.0 20.126269744331008
1008.0 20.05807282576614
1008.0 20.05807282576614
1009.0 19.989875910898277
1009.0 19.989875910898277
1010.0 19.921678968667944
1010.0 19.921678968667944
1011.0 19.853482042521023
1011.0 19.853482042521023
1012.0 19.785285088251825
1012.0 19.785285088251825
1013.0 19.717088130163468
1013.0 19.717088130163468
1014.0 19.64889116461521
1014.0 19.64889116461521
1015.0 19.580694179917483
1015.0 19.580694179917483
1016.0 19.5124971969983
1016.0 19.5124971969983
1017.0 19.44430019128891
1017.0 19.44430019128891
1018.0 19.376103190238993
1018.0 19.376103190238993
1019.0 19.30790618973952
1019.0 19.30790618973952
1020.0 19.239709162080235
1020.0 19.239709162080235
1021.0 19.171512126961055
1021.0 19.171512126961055
1022.0 19.1033150734522
1022.0 19.1033150734522
1023.0 19.035118029175095
1023.0 19.035118029175095
1024.0 18.966920962867583
1024.0 18.966920962867583
1025.0 18.898723892246743
1025.0 18.898723892246743
1026.0 18.83052682141654
1026.0 18.83052682141654
1027.0 18.762329723426532
1027.0 18.762329723426532
1028.0 18.69413262694943
1028.0 18.69413262694943
1029.0 18.62593551132285
1029.0 18.62593551132285
1030.0 18.557738402047086
1030.0 18.557738402047086
1031.0 18.489541275805955
1031.0 18.489541275805955
1032.0 18.421344133828953
1032.0 18.421344133828953
1033.0 18.35314698439205
1033.0 18.35314698439205
1034.0 18.28494983104069
1034.0 18.28494983104069
1035.0 18.216752671686063
1035.0 18.216752671686063
1036.0 18.14855548420916
1036.0 18.14855548420916
1037.0 18.080358320331847
1037.0 18.080358320331847
1038.0 18.012161120056284
1038.0 18.012161120056284
1039.0 17.943963914441955
1039.0 17.943963914441955
1040.0 17.875766711764836
1040.0 17.875766711764836
1041.0 17.80756949335185
1041.0 17.80756949335185
1042.0 17.739372268903267
1042.0 17.739372268903267
1043.0 17.67117502312111
1043.0 17.67117502312111
1044.0 17.60297777418429
1044.0 17.60297777418429
1045.0 17.53478052408211
1045.0 17.53478052408211
1046.0 17.46658326158683
1046.0 17.46658326158683
1047.0 17.39838598335568
1047.0 17.39838598335568
1048.0 17.33018869349123
1048.0 17.33018869349123
1049.0 17.261991405342354
1049.0 17.261991405342354
1050.0 17.193794095827574
1050.0 17.193794095827574
1051.0 17.125596770576923
1051.0 17.125596770576923
1052.0 17.05739945647648
1052.0 17.05739945647648
1053.0 16.989202134156347
1053.0 16.989202134156347
1054.0 16.921004784676402
1054.0 16.921004784676402
1055.0 16.852807442705934
1055.0 16.852807442705934
1056.0 16.78461007406982
1056.0 16.78461007406982
1057.0 16.71641270397038
1057.0 16.71641270397038
1058.0 16.648215343102688
1058.0 16.648215343102688
1059.0 16.580017945836747
1059.0 16.580017945836747
1060.0 16.51182055124238
1060.0 16.51182055124238
1061.0 16.44362314184228
1061.0 16.44362314184228
1062.0 16.37542572759758
1062.0 16.37542572759758
1063.0 16.307228311427718
1063.0 16.307228311427718
1064.0 16.239030867800082
1064.0 16.239030867800082
1065.0 16.170833424925554
1065.0 16.170833424925554
1066.0 16.10263598204433
1066.0 16.10263598204433
1067.0 16.034438513161962
1067.0 16.034438513161962
1068.0 15.966241050630407
1068.0 15.966241050630407
1069.0 15.898043559913605
1069.0 15.898043559913605
1070.0 15.829846068493278
1070.0 15.829846068493278
1071.0 15.761648570974389
1071.0 15.761648570974389
1072.0 15.693451068116733
1072.0 15.693451068116733
1073.0 15.625253550187711
1073.0 15.625253550187711
1074.0 15.557056018441287
1074.0 15.557056018441287
1075.0 15.488858495166804
1075.0 15.488858495166804
1076.0 15.420660942250446
1076.0 15.420660942250446
1077.0 15.352463390087195
1077.0 15.352463390087195
1078.0 15.284265831825378
1078.0 15.284265831825378
1079.0 15.216068243921685
1079.0 15.216068243921685
1080.0 15.147870673462739
1080.0 15.147870673462739
1081.0 15.079673071240784
1081.0 15.079673071240784
1082.0 15.011475471133267
1082.0 15.011475471133267
1083.0 14.94327786280605
1083.0 14.94327786280605
1084.0 14.875080242288401
1084.0 14.875080242288401
1085.0 14.806882620307428
1085.0 14.806882620307428
1086.0 14.738684976233078
1086.0 14.738684976233078
1087.0 14.670487319968293
1087.0 14.670487319968293
1088.0 14.60228967826732
1088.0 14.60228967826732
1089.0 14.534092006924475
1089.0 14.534092006924475
1090.0 14.465894328520596
1090.0 14.465894328520596
1091.0 14.397696651072488
1091.0 14.397696651072488
1092.0 14.329498943222704
1092.0 14.329498943222704
1093.0 14.261301252817667
1093.0 14.261301252817667
1094.0 14.193103537405994
1094.0 14.193103537405994
1095.0 14.124905817352385
1095.0 14.124905817352385
1096.0 14.05670808222741
1096.0 14.05670808222741
1097.0 13.988510339281602
1097.0 13.988510339281602
1098.0 13.920312597291565
1098.0 13.920312597291565
1099.0 13.852114833872655
1099.0 13.852114833872655
1100.0 13.78391706975022
1100.0 13.78391706975022
1101.0 13.715719290493446
1101.0 13.715719290493446
1102.0 13.647521498083773
1102.0 13.647521498083773
1103.0 13.579323697657069
1103.0 13.579323697657069
1104.0 13.511125890866161
1104.0 13.511125890866161
1105.0 13.442928091090568
1105.0 13.442928091090568
1106.0 13.374730261610127
1106.0 13.374730261610127
1107.0 13.306532416855655
1107.0 13.306532416855655
1108.0 13.238334580510154
1108.0 13.238334580510154
1109.0 13.170136736609459
1109.0 13.170136736609459
1110.0 13.10193887737176
1110.0 13.10193887737176
1111.0 13.03374099554652
1111.0 13.03374099554652
1112.0 12.96554312259209
1112.0 12.96554312259209
1113.0 12.897345227050119
1113.0 12.897345227050119
1114.0 12.829147323687318
1114.0 12.829147323687318
1115.0 12.760949428036659
1115.0 12.760949428036659
1116.0 12.692751494468151
1116.0 12.692751494468151
1117.0 12.624553576622123
1117.0 12.624553576622123
1118.0 12.556355643704729
1118.0 12.556355643704729
1119.0 12.488157695652994
1119.0 12.488157695652994
1120.0 12.419959739780428
1120.0 12.419959739780428
1121.0 12.351761782647204
1121.0 12.351761782647204
1122.0 12.283563813057908
1122.0 12.283563813057908
1123.0 12.215365832969512
1123.0 12.215365832969512
1124.0 12.147167818604002
1124.0 12.147167818604002
1125.0 12.078969824798877
1125.0 12.078969824798877
1126.0 12.010771821254453
1126.0 12.010771821254453
1127.0 11.942573799162089
1127.0 11.942573799162089
1128.0 11.874375767330426
1128.0 11.874375767330426
1129.0 11.806177733972467
1129.0 11.806177733972467
1130.0 11.737979673093763
1130.0 11.737979673093763
1131.0 11.669781625259274
1131.0 11.669781625259274
1132.0 11.601583555995909
1132.0 11.601583555995909
1133.0 11.53338548596605
1133.0 11.53338548596605
1134.0 11.465187399345222
1134.0 11.465187399345222
1135.0 11.396989305106228
1135.0 11.396989305106228
1136.0 11.328791204008867
1136.0 11.328791204008867
1137.0 11.260593087574504
1137.0 11.260593087574504
1138.0 11.192394963521975
1138.0 11.192394963521975
1139.0 11.124196831851279
1139.0 11.124196831851279
1140.0 11.055998689681486
1140.0 11.055998689681486
1141.0 10.98780054962613
1141.0 10.98780054962613
1142.0 10.919602378409294
1142.0 10.919602378409294
1143.0 10.851404214144804
1143.0 10.851404214144804
1144.0 10.783206041299682
1144.0 10.783206041299682
1145.0 10.715007854080019
1145.0 10.715007854080019
1146.0 10.646809650003753
1146.0 10.646809650003753
1147.0 10.57861145363963
1147.0 10.57861145363963
1148.0 10.510413233630203
1148.0 10.510413233630203
1149.0 10.44221500745924
1149.0 10.44221500745924
1150.0 10.374016770029376
1150.0 10.374016770029376
1151.0 10.305818542230124
1151.0 10.305818542230124
1152.0 10.237620290323731
1152.0 10.237620290323731
1153.0 10.169422016228662
1153.0 10.169422016228662
1154.0 10.10122374736367
1154.0 10.10122374736367
1155.0 10.03302546336434
1155.0 10.03302546336434
1156.0 9.964827199542672
1156.0 9.964827199542672
1157.0 9.896628907823183
1157.0 9.896628907823183
1158.0 9.828430578021408
1158.0 9.828430578021408
1159.0 9.760232273415522
1159.0 9.760232273415522
1160.0 9.692033942086923
1160.0 9.692033942086923
1161.0 9.623835596923417
1161.0 9.623835596923417
1162.0 9.555637276251732
1162.0 9.555637276251732
1163.0 9.487438907756239
1163.0 9.487438907756239
1164.0 9.419240535674952
1164.0 9.419240535674952
1165.0 9.351042160892524
1165.0 9.351042160892524
1166.0 9.282843801910634
1166.0 9.282843801910634
1167.0 9.214645385428064
1167.0 9.214645385428064
1168.0 9.146447021897385
1168.0 9.146447021897385
1169.0 9.078248595792072
1169.0 9.078248595792072
1170.0 9.010050174353797
1170.0 9.010050174353797
1171.0 8.941851731109569
1171.0 8.941851731109569
1172.0 8.873653322135494
1172.0 8.873653322135494
1173.0 8.805454865651459
1173.0 8.805454865651459
1174.0 8.737256374803666
1174.0 8.737256374803666
1175.0 8.669057936695381
1175.0 8.669057936695381
1176.0 8.600859442598498
1176.0 8.600859442598498
1177.0 8.532660990107622
1177.0 8.532660990107622
1178.0 8.464462501059968
1178.0 8.464462501059968
1179.0 8.39626397619219
1179.0 8.39626397619219
1180.0 8.32806546552729
1180.0 8.32806546552729
1181.0 8.259866946484424
1181.0 8.259866946484424
1182.0 8.191668419063591
1182.0 8.191668419063591
1183.0 8.123469874786153
1183.0 8.123469874786153
1184.0 8.055271329466605
1184.0 8.055271329466605
1185.0 7.987072761198579
1185.0 7.987072761198579
1186.0 7.918874177317935
1186.0 7.918874177317935
1187.0 7.850675608376826
1187.0 7.850675608376826
1188.0 7.782477034776279
1188.0 7.782477034776279
1189.0 7.714278437084473
1189.0 7.714278437084473
1190.0 7.64607981407085
1190.0 7.64607981407085
1191.0 7.577881213332619
1191.0 7.577881213332619
1192.0 7.509682606972483
1192.0 7.509682606972483
1193.0 7.441483953203848
1193.0 7.441483953203848
1194.0 7.373285293632992
1194.0 7.373285293632992
1195.0 7.305086667471289
1195.0 7.305086667471289
1196.0 7.2368879799256804
1196.0 7.2368879799256804
1197.0 7.168689318060146
1197.0 7.168689318060146
1198.0 7.100490654009978
1198.0 7.100490654009978
1199.0 7.032291954280177
1199.0 7.032291954280177
1200.0 6.964093260618311
1200.0 6.964093260618311
1201.0 6.895894553363493
1201.0 6.895894553363493
1202.0 6.827695816763404
1202.0 6.827695816763404
1203.0 6.759497111512709
1203.0 6.759497111512709
1204.0 6.691298365508425
1204.0 6.691298365508425
1205.0 6.6230996100848545
1205.0 6.6230996100848545
1206.0 6.554900861010738
1206.0 6.554900861010738
1207.0 6.486702111490137
1207.0 6.486702111490137
1208.0 6.418503306465119
1208.0 6.418503306465119
1209.0 6.350304551439433
1209.0 6.350304551439433
1210.0 6.282105741465405
1210.0 6.282105741465405
1211.0 6.213906968900579
1211.0 6.213906968900579
1212.0 6.145708149804139
1212.0 6.145708149804139
1213.0 6.077509322126007
1213.0 6.077509322126007
1214.0 6.009310487228575
1214.0 6.009310487228575
1215.0 5.941111671090671
1215.0 5.941111671090671
1216.0 5.872912807802119
1216.0 5.872912807802119
1217.0 5.804713961574235
1217.0 5.804713961574235
1218.0 5.736515059661616
1218.0 5.736515059661616
1219.0 5.66831619327902
1219.0 5.66831619327902
1220.0 5.600117339439213
1220.0 5.600117339439213
1221.0 5.531918426297342
1221.0 5.531918426297342
1222.0 5.46371953658953
1222.0 5.46371953658953
1223.0 5.39552063537061
1223.0 5.39552063537061
1224.0 5.327321693093173
1224.0 5.327321693093173
1225.0 5.259122766733619
1225.0 5.259122766733619
1226.0 5.190923826702261
1226.0 5.190923826702261
1227.0 5.122724849511233
1227.0 5.122724849511233
1228.0 5.054525930493248
1228.0 5.054525930493248
1229.0 4.986326934761049
1229.0 4.986326934761049
1230.0 4.918127946723753
1230.0 4.918127946723753
1231.0 4.849928984414739
1231.0 4.849928984414739
1232.0 4.781729970601619
1232.0 4.781729970601619
1233.0 4.713530976424911
1233.0 4.713530976424911
1234.0 4.645331974229814
1234.0 4.645331974229814
1235.0 4.577132937575661
1235.0 4.577132937575661
1236.0 4.508933898752758
1236.0 4.508933898752758
1237.0 4.440734858409726
1237.0 4.440734858409726
1238.0 4.372535788556725
1238.0 4.372535788556725
1239.0 4.304336745362408
1239.0 4.304336745362408
1240.0 4.236137675539055
1240.0 4.236137675539055
1241.0 4.167938587025651
1241.0 4.167938587025651
1242.0 4.099739496163177
1242.0 4.099739496163177
1243.0 4.031540392928593
1243.0 4.031540392928593
1244.0 3.9633412858883124
1244.0 3.9633412858883124
1245.0 3.8951421658272998
1245.0 3.8951421658272998
1246.0 3.8269430319375486
1246.0 3.8269430319375486
1247.0 3.758743923877543
1247.0 3.758743923877543
1248.0 3.6905447705065013
1248.0 3.6905447705065013
1249.0 3.6223456136112824
1249.0 3.6223456136112824
1250.0 3.5541464618834304
1250.0 3.5541464618834304
1251.0 3.4859472930233575
1251.0 3.4859472930233575
1252.0 3.4177481145472366
1252.0 3.4177481145472366
1253.0 3.349548913897264
1253.0 3.349548913897264
1254.0 3.2813497208568765
1254.0 3.2813497208568765
1255.0 3.2131504731101015
1255.0 3.2131504731101015
1256.0 3.1449512910291375
1256.0 3.1449512910291375
1257.0 3.0767520214834416
1257.0 3.0767520214834416
1258.0 3.0085528294572925
1258.0 3.0085528294572925
1259.0 2.940353552683185
1259.0 2.940353552683185
1260.0 2.872154296209993
1260.0 2.872154296209993
1261.0 2.8039550471660672
1261.0 2.8039550471660672
1262.0 2.7357557715945693
1262.0 2.7357557715945693
1263.0 2.6675564862824155
1263.0 2.6675564862824155
1264.0 2.5993571890131975
1264.0 2.5993571890131975
1265.0 2.531157890976127
1265.0 2.531157890976127
1266.0 2.462958572471291
1266.0 2.462958572471291
1267.0 2.39475924838278
1267.0 2.39475924838278
1268.0 2.3265599024021997
1268.0 2.3265599024021997
1269.0 2.258360566606948
1269.0 2.258360566606948
1270.0 2.190161236361785
1270.0 2.190161236361785
1271.0 2.12196185469031
1271.0 2.12196185469031
1272.0 2.0537625055037525
1272.0 2.0537625055037525
1273.0 1.9855631167446184
1273.0 1.9855631167446184
1274.0 1.9173637205390535
1274.0 1.9173637205390535
1275.0 1.849164348071675
1275.0 1.849164348071675
1276.0 1.7809649339264704
1276.0 1.7809649339264704
1277.0 1.712765518338931
1277.0 1.712765518338931
1278.0 1.6445660792616636
1278.0 1.6445660792616636
1279.0 1.5763666503699878
1279.0 1.5763666503699878
1280.0 1.5081671924525273
1280.0 1.5081671924525273
1281.0 1.4399677600668506
1281.0 1.4399677600668506
1282.0 1.3717682961811086
1282.0 1.3717682961811086
1283.0 1.3035688258506906
1283.0 1.3035688258506906
1284.0 1.235369332272775
1284.0 1.235369332272775
1285.0 1.1671698523567486
1285.0 1.1671698523567486
1286.0 1.0989703516677676
1286.0 1.0989703516677676
1287.0 1.030770831207587
1287.0 1.030770831207587
1288.0 0.9625713349926519
1288.0 0.9625713349926519
1289.0 0.8943718039632989
1289.0 0.8943718039632989
1290.0 0.8261722761772747
1290.0 0.8261722761772747
1291.0 0.7579727278382589
1291.0 0.7579727278382589
1292.0 0.6897731650166673
1292.0 0.6897731650166673
1293.0 0.6215735875596512
1293.0 0.6215735875596512
1294.0 0.5533740295153419
1294.0 0.5533740295153419
1295.0 0.48517444056633235
1295.0 0.48517444056633235
1296.0 0.4169748525703209
1296.0 0.4169748525703209
1297.0 0.34877526956514465
1297.0 0.34877526956514465
1298.0 0.28057564696521037
1298.0 0.28057564696521037
1299.0 0.212376029870504
1299.0 0.212376029870504
1300.0 0.1441764079613533
1300.0 0.1441764079613533
1301.0 0.07597676721204583
1301.0 0.07597676721204583
1302.0 0.007777102228393915
1302.0 0.007777102228393915
1970.476935056787 0.007777102228393915
1970.476935056787 0.007777102228393915
1971.476935056787 0.21247505087647828
1971.476935056787 0.21247505087647828
1972.476935056787 0.686877267508637
1972.476935056787 0.686877267508637
1973.476935056787 1.3752219032262325
1973.476935056787 1.3752219032262325
1974.476935056787 2.233275682944517
1974.476935056787 2.233275682944517
1975.476935056787 3.225950443263934
1975.476935056787 3.225950443263934
1976.476935056787 4.3254123762859775
1976.476935056787 4.3254123762859775
1977.476935056787 5.509582289790126
1977.476935056787 5.509582289790126
1978.476935056787 6.7609458281295245
1978.476935056787 6.7609458281295245
1979.476935056787 8.065609791361993
1979.476935056787 8.065609791361993
1980.5 9.444222318366414
1980.5 9.444222318366414
1981.5 10.825352140465908
1981.5 10.825352140465908
1982.5 12.232950243426378
1982.5 12.232950243426378
1983.5 13.661543298897072
1983.5 13.661543298897072
1984.5 15.106789676649294
1984.5 15.106789676649294
1985.5 16.565245313831166
1985.5 16.565245313831166
1986.5 18.034178258290186
1986.5 18.034178258290186
1987.5 19.511421346811368
1987.5 19.511421346811368
1988.5 20.995255550340847
1988.5 20.995255550340847
1989.5 22.48431715569236
1989.5 22.48431715569236
1990.5 23.977524502045707
1990.5 23.977524502045707
1991.5 25.474019461843657
1991.5 25.474019461843657
1992.5 26.973121407243585
1992.5 26.973121407243585
1993.5 28.474290379755175
1993.5 28.474290379755175
1994.5 29.9770980945868
1994.5 29.9770980945868
1995.5 31.481204788255123
1995.5 31.481204788255123
1996.5 32.98634095512298
1996.5 32.98634095512298
1997.5 34.492292804992466
1997.5 34.492292804992466
1998.5 35.998890755469574
1998.5 35.998890755469574
1999.5 37.50600028632339
1999.5 37.50600028632339
2000.5 39.01351467900238
2000.5 39.01351467900238
2001.5 40.52134930815677
2001.5 40.52134930815677
2002.5 42.0294369707915
2002.5 42.0294369707915
2003.5 43.53772448183558
2003.5 43.53772448183558
2004.5 45.04616951955164
2004.5 45.04616951955164
2005.5 46.55473861047041
2005.5 46.55473861047041
2006.5 48.06340514331456
2006.5 48.06340514331456
2007.5 49.57214804431157
2007.5 49.57214804431157
2008.5 51.08095058280114
2008.5 51.08095058280114
2009.5 52.58979947187707
2009.5 52.58979947187707
2010.5 54.098684200065044
2010.5 54.098684200065044
2011.5 55.60759641615001
2011.5 55.60759641615001
2012.5 57.116529478136385
2012.5 57.116529478136385
2013.5 58.62547816123695
2013.5 58.62547816123695
2014.5 60.134438265166295
2014.5 60.134438265166295
2015.5 61.643406524674525
2015.5 61.643406524674525
2016.5 63.15238028211835
2016.5 63.15238028211835
2017.5 64.66135746851327
2017.5 64.66135746851327
2018.5 66.17033642965737
2018.5 66.17033642965737
2019.5732167543185 67.78979841098851
2019.5732167543185 67.78979841098851
2020.5732167543185 69.02591743764967
2020.5732167543185 69.02591743764967
2021.5732167543185 69.9923700403216
2021.5732167543185 69.9923700403216
2022.5732167543185 70.74491024412485
2022.5732167543185 70.74491024412485
2023.5732167543185 71.32776469895472
2023.5732167543185 71.32776469895472
2024.5732167543185 71.77601604246216
2024.5732167543185 71.77601604246216
2025.5732167543185 72.11749349993343
2025.5732167543185 72.11749349993343
2026.5732167543185 72.37427257955952
2026.5732167543185 72.37427257955952
2027.5732167543185 72.56386462881238
2027.5732167543185 72.56386462881238
2028.5732167543185 72.7001605566031
2028.5732167543185 72.7001605566031
2029.5732167543185 72.79417926855022
2029.5732167543185 72.79417926855022
2030.5732167543185 72.85466157175073
2030.5732167543185 72.85466157175073
2031.5732167543185 72.88854107773277
2031.5732167543185 72.88854107773277
2032.5732167543185 72.90131788938804
2032.5732167543185 72.90131788938804
2033.5732167543185 72.89735496874093
2033.5732167543185 72.89735496874093
2034.5732167543185 72.88011322948236
2034.5732167543185 72.88011322948236
2035.5732167543185 72.85233807245574
2035.5732167543185 72.85233807245574
2036.5732167543185 72.81620722726088
2036.5732167543185 72.81620722726088
2037.5732167543185 72.7734482452295
2037.5732167543185 72.7734482452295
2038.5732167543185 72.7254314829448
2038.5732167543185 72.7254314829448
2039.5732167543185 72.67324398714626
2039.5732167543185 72.67324398714626
2040.5 72.62186501102224
2040.5 72.62186501102224
2041.5 72.56392566166949
2041.5 72.56392566166949
2042.5 72.50386706081258
2042.5 72.50386706081258
2043.5 72.4421273204435
2043.5 72.4421273204435
2044.5 72.37905404680991
2044.5 72.37905404680991
2045.5 72.3149229428996
2045.5 72.3149229428996
2046.5 72.24995269058682
2046.5 72.24995269058682
2047.5 72.18431679064516
2047.5 72.18431679064516
2048.5 72.11815287148254
2048.5 72.11815287148254
2049.5 72.05157008464329
2049.5 72.05157008464329
2050.5 71.98465504003948
2050.5 71.98465504003948
2051.5 71.9174764347127
2051.5 71.9174764347127
2052.5 71.85008874125819
2052.5 71.85008874125819
2053.5 71.78253519893543
2053.5 71.78253519893543
2054.5 71.71485008198026
2054.5 71.71485008198026
2055.5 71.64706058770449
2055.5 71.64706058770449
2056.5 71.57918832483195
2056.5 71.57918832483195
2057.5 71.51125039203171
2057.5 71.51125039203171
2058.5 71.44326034271369
2058.5 71.44326034271369
2059.5 71.37522895776056
2059.5 71.37522895776056
2060.5 71.30716479880796
2060.5 71.30716479880796
2061.5 71.23907463296301
2061.5 71.23907463296301
2062.5 71.17096381574493
2062.5 71.17096381574493
2063.5 71.10283664101908
2063.5 71.10283664101908
2064.5 71.03469646767569
2064.5 71.03469646767569
2065.5 70.96654600455027
2065.5 70.96654600455027
2066.5 70.89838736379188
2066.5 70.89838736379188
2067.5 70.83022222852419
2067.5 70.83022222852419
2068.5 70.76205194904362
2068.5 70.76205194904362
2069.5 70.69387757750432
2069.5 70.69387757750432
2070.5 70.62569997215772
2070.5 70.62569997215772
2071.5 70.5575197871396
2071.5 70.5575197871396
2072.5 70.48933756643588
2072.5 70.48933756643588
2073.5 70.42115370751911
2073.5 70.42115370751911
2074.5 70.352968561478
2074.5 70.352968561478
2075.5 70.28478239428689
2075.5 70.28478239428689
2076.5 70.2165954219238
2076.5 70.2165954219238
2077.5 70.14840779074247
2077.5 70.14840779074247
2078.5 70.080219640187
2078.5 70.080219640187
2079.5 70.01203108235997
2079.5 70.01203108235997
2080.5 69.94384221126874
2080.5 69.94384221126874
2081.5 69.87565305020317
2081.5 69.87565305020317
2082.5 69.80746369342461
2082.5 69.80746369342461
2083.5 69.73927418089465
2083.5 69.73927418089465
2084.5 69.67108451352544
2084.5 69.67108451352544
2085.5 69.6028947320549
2085.5 69.6028947320549
2086.5 69.53470487930015
2086.5 69.53470487930015
2087.5 69.46651494963879
2087.5 69.46651494963879
2088.5 69.39832494461037
2088.5 69.39832494461037
2089.5 69.33013490976813
2089.5 69.33013490976813
2090.5 69.26194483415767
2090.5 69.26194483415767
2091.5 69.19375471596052
2091.5 69.19375471596052
2092.5 69.12556457162654
2092.5 69.12556457162654
2093.5 69.05737440881397
2093.5 69.05737440881397
2094.5 68.98918420059434
2094.5 68.98918420059434
2095.5 68.92099399568485
2095.5 68.92099399568485
2096.5 68.85280375136188
2096.5 68.85280375136188
2097.5 68.78461348650485
2097.5 68.78461348650485
2098.5 68.71642321126662
2098.5 68.71642321126662
2099.5 68.64823291276797
2099.5 68.64823291276797
2100.5 68.58004262090974
2100.5 68.58004262090974
2101.5 68.5118523235082
2101.5 68.5118523235082
2102.5 68.44366201188201
2102.5 68.44366201188201
2103.5 68.37547169302259
2103.5 68.37547169302259
2104.5 68.30728135404932
2104.5 68.30728135404932
2105.5 68.23909102171648
2105.5 68.23909102171648
2106.5 68.17090066079118
2106.5 68.17090066079118
2107.5 68.10271030041442
2107.5 68.10271030041442
2108.5 68.03451992650986
2108.5 68.03451992650986
2109.5 67.96632955239404
2109.5 67.96632955239404
2110.5 67.89813916425628
2110.5 67.89813916425628
2111.5 67.82994876818842
2111.5 67.82994876818842
2112.5 67.76175836707141
2112.5 67.76175836707141
2113.5 67.69356794219983
2113.5 67.69356794219983
2114.5 67.62537751837097
2114.5 67.62537751837097
2115.5 67.55718708340108
2115.5 67.55718708340108
2116.5 67.4889966307685
2116.5 67.4889966307685
2117.5 67.42080619298935
2117.5 67.42080619298935
2118.5 67.35261572661771
2118.5 67.35261572661771
2119.5 67.28442524622413
2119.5 67.28442524622413
2120.5 67.2162347745921
2120.5 67.2162347745921
2121.5 67.1480442792055
2121.5 67.1480442792055
2122.5 67.0798537702911
2122.5 67.0798537702911
2123.5 67.01166327547033
2123.5 67.01166327547033
2124.5 66.94347274480654
2124.5 66.94347274480654
2125.5 66.87528222194186
2125.5 66.87528222194186
2126.5 66.8070916835356
2126.5 66.8070916835356
2127.5 66.73890114008019
2127.5 66.73890114008019
2128.5 66.6707105797219
2128.5 66.6707105797219
2129.5 66.60252001279484
2129.5 66.60252001279484
2130.5 66.53432944005881
2130.5 66.53432944005881
2131.5 66.46613886499043
2131.5 66.46613886499043
2132.5 66.39794826954255
2132.5 66.39794826954255
2133.5 66.32975766560746
2133.5 66.32975766560746
2134.5 66.26156704956888
2134.5 66.26156704956888
2135.5 66.19337642967831
2135.5 66.19337642967831
2136.5 66.12518580473859
2136.5 66.12518580473859
2137.5 66.05699516475147
2137.5 66.05699516475147
2138.5 65.98880450948843
2138.5 65.98880450948843
2139.5 65.92061384775192
2139.5 65.92061384775192
2140.5 65.8524231922949
2140.5 65.8524231922949
2141.5 65.78423250775126
2141.5 65.78423250775126
2142.5 65.71604182273072
2142.5 65.71604182273072
2143.5 65.64785113266103
2143.5 65.64785113266103
2144.5 65.57966043046338
2144.5 65.57966043046338
2145.5 65.51146971007036
2145.5 65.51146971007036
2146.5 65.44327898631953
2146.5 65.44327898631953
2147.5 65.37508826447856
2147.5 65.37508826447856
2148.5 65.30689751186104
2148.5 65.30689751186104
2149.5 65.23870676654843
2149.5 65.23870676654843
2150.5 65.17051600009657
2150.5 65.17051600009657
2151.5 65.10232523267364
2151.5 65.10232523267364
2152.5 65.03413445801746
2152.5 65.03413445801746
2153.5 64.96594366712289
2153.5 64.96594366712289
2154.5 64.89775288396443
2154.5 64.89775288396443
2155.5 64.82956206953523
2155.5 64.82956206953523
2156.5 64.76137125681326
2156.5 64.76137125681326
2157.5 64.69318042778991
2157.5 64.69318042778991
2158.5 64.62498959153332
2158.5 64.62498959153332
2159.5 64.55679874725134
2159.5 64.55679874725134
2160.5 64.48860788742779
2160.5 64.48860788742779
2161.5 64.42041703418168
2161.5 64.42041703418168
2162.5 64.35222615300762
2162.5 64.35222615300762
2163.5 64.28403527668874
2163.5 64.28403527668874
2164.5 64.21584438579076
2164.5 64.21584438579076
2165.5 64.14765347914856
2165.5 64.14765347914856
2166.5 64.07946257974831
2166.5 64.07946257974831
2167.5 64.01127165805012
2167.5 64.01127165805012
2168.5 63.94308073365862
2168.5 63.94308073365862
2169.5 63.874889788127845
2169.5 63.874889788127845
2170.5 63.80669884308265
2170.5 63.80669884308265
2171.5 63.73850789610394
2171.5 63.73850789610394
2172.5 63.6703169253077
2172.5 63.6703169253077
2173.5 63.60212595621867
2173.5 63.60212595621867
2174.5 63.533934970828284
2174.5 63.533934970828284
2175.5 63.46574396847203
2175.5 63.46574396847203
2176.5 63.397552980873904
2176.5 63.397552980873904
2177.5 63.32936196462033
2177.5 63.32936196462033
2178.5 63.26117093746044
2178.5 63.26117093746044
2179.5 63.1929799119448
2179.5 63.1929799119448
2180.5 63.12478886896913
2180.5 63.12478886896913
2181.5 63.05659782667524
2181.5 63.05659782667524
2182.5 62.988406766921315
2182.5 62.988406766921315
2183.5 62.92021570735501
2183.5 62.92021570735501
2184.5 62.85202461837346
2184.5 62.85202461837346
2185.5 62.78383354202891
2185.5 62.78383354202891
2186.5 62.71564244186683
2186.5 62.71564244186683
2187.5 62.647451328081644
2187.5 62.647451328081644
2188.5 62.5792602193543
2188.5 62.5792602193543
2189.5 62.51106910260158
2189.5 62.51106910260158
2190.5 62.44287796279113
2190.5 62.44287796279113
2191.5 62.37468682850036
2191.5 62.37468682850036
2192.5 62.30649567115185
2192.5 62.30649567115185
2193.5 62.238304513231164
2193.5 62.238304513231164
2194.5 62.17011334682325
2194.5 62.17011334682325
2195.5 62.101922172124304
2195.5 62.101922172124304
2196.5 62.03373097360783
2196.5 62.03373097360783
2197.5 61.96553977527898
2197.5 61.96553977527898
2198.5 61.897348582007965
2198.5 61.897348582007965
2199.5 61.82915735716825
2199.5 61.82915735716825
2200.5 61.76096614102712
2200.5 61.76096614102712
2201.5 61.69277490686236
2201.5 61.69277490686236
2202.5 61.62458366345058
2202.5 61.62458366345058
2203.5 61.55639239813973
2203.5 61.55639239813973
2204.5 61.4882011386142
2204.5 61.4882011386142
2205.5 61.42000987033581
2205.5 61.42000987033581
2206.5 61.351818586914725
2206.5 61.351818586914725
2207.5 61.283627294246614
2207.5 61.283627294246614
2208.5 61.215435998885184
2208.5 61.215435998885184
2209.5 61.147244687919226
2209.5 61.147244687919226
2210.5 61.07905336962471
2210.5 61.07905336962471
2211.5 61.01086204787707
2211.5 61.01086204787707
2212.5 60.942670711284705
2212.5 60.942670711284705
2213.4517334584175 60.97369161160387
2213.4517334584175 60.97369161160387
2214.4517334584175 61.30925476577901
2214.4517334584175 61.30925476577901
2215.4517334584175 61.878210532762644
2215.4517334584175 61.878210532762644
2216.4517334584175 62.632304416085816
2216.4517334584175 62.632304416085816
2217.4517334584175 63.5332584054257
2217.4517334584175 63.5332584054257
2218.4517334584175 64.55070838992593
2218.4517334584175 64.55070838992593
2219.4517334584175 65.6605678983318
2219.4517334584175 65.6605678983318
2220.5 66.90302131254535
2220.5 66.90302131254535
2221.5 68.14668551520263
2221.5 68.14668551520263
2222.5 69.43598670583751
2222.5 69.43598670583751
2223.5 70.76148852482571
2223.5 70.76148852482571
2224.5 72.11570558004358
2224.5 72.11570558004358
2225.5 73.49270008236188
2225.5 73.49270008236188
2226.5 74.88776189174843
2226.5 74.88776189174843
2227.5 76.29715466480049
2227.5 76.29715466480049
2228.5 77.71791460158171
2228.5 77.71791460158171
2229.5 79.14769062897825
2229.5 79.14769062897825
2230.5 80.58461777881541
2230.5 80.58461777881541
2231.5 82.02721665602513
2231.5 82.02721665602513
2232.5 83.4743137510572
2232.5 83.4743137510572
2233.5 84.92497814993543
2233.5 84.92497814993543
2234.5 86.37847142744081
2234.5 86.37847142744081
2235.5 87.8342078161371
2235.5 87.8342078161371
2236.5 89.29172267883278
2236.5 89.29172267883278
2237.5 90.7506474144492
2237.5 90.7506474144492
2238.496032567077 92.10898115955239
2238.496032567077 92.10898115955239
2239.496032567077 93.16617780532518
2239.496032567077 93.16617780532518
2240.496032567077 93.99070124833706
2240.496032567077 93.99070124833706
2241.496032567077 94.63065699313536
2241.496032567077 94.63065699313536
2242.496032567077 95.12420455648856
2242.496032567077 95.12420455648856
2243.496032567077 95.5016139248982
2243.496032567077 95.5016139248982
2244.496032567077 95.78689664778551
2244.496032567077 95.78689664778551
2245.496032567077 95.99909988208181
2245.496032567077 95.99909988208181
2246.496032567077 96.15333280178609
2246.496032567077 96.15333280178609
2247.496032567077 96.26158071637784
2247.496032567077 96.26158071637784
2248.496032567077 96.33335101275544
2248.496032567077 96.33335101275544
2249.496032567077 96.3761853814891
2249.496032567077 96.3761853814891
2250.496032567077 96.396066331646
2250.496032567077 96.396066331646
2251.496032567077 96.39773941617946
2251.496032567077 96.39773941617946
2252.496032567077 96.38496910852473
2252.496032567077 96.38496910852473
2253.496032567077 96.36074158094523
2253.496032567077 96.36074158094523
2254.496032567077 96.3274255636228
2254.496032567077 96.3274255636228
2255.496032567077 96.28690011320246
2255.496032567077 96.28690011320246
2256.496032567077 96.24065576428245
2256.496032567077 96.24065576428245
2257.496032567077 96.18987489968153
2257.496032567077 96.18987489968153
2258.496032567077 96.13549542761454
2258.496032567077 96.13549542761454
2259.496032567077 96.07826134002572
2259.496032567077 96.07826134002572
2260.496032567077 96.01876284728756
2260.496032567077 96.01876284728756
2261.496032567077 95.95746809648962
2261.496032567077 95.95746809648962
2262.496032567077 95.8947484575189
2262.496032567077 95.8947484575189
2263.496032567077 95.8308985461276
2263.496032567077 95.8308985461276
2264.496032567077 95.76615200474052
2264.496032567077 95.76615200474052
2265.496032567077 95.70069424013367
2265.496032567077 95.70069424013367
2266.496032567077 95.63467228328119
2266.496032567077 95.63467228328119
2267.496032567077 95.56820278998813
2267.496032567077 95.56820278998813
2268.496032567077 95.5013782509431
2268.496032567077 95.5013782509431
2269.496032567077 95.43427210736697
2269.496032567077 95.43427210736697
2270.496032567077 95.36694256159971
2270.496032567077 95.36694256159971
2271.496032567077 95.29943580820955
2271.496032567077 95.29943580820955
2272.496032567077 95.2317884634105
2272.496032567077 95.2317884634105
2273.496032567077 95.1640296220642
2273.496032567077 95.1640296220642
2274.496032567077 95.09618231692518
2274.496032567077 95.09618231692518
2275.496032567077 95.02826483231901
2275.496032567077 95.02826483231901
2276.496032567077 94.9602916790181
2276.496032567077 94.9602916790181
2277.496032567077 94.8922743664907
2277.496032567077 94.8922743664907
2278.496032567077 94.82422202736535
2278.496032567077 94.82422202736535
2279.496032567077 94.75614189486232
2279.496032567077 94.75614189486232
2280.5 94.68776946989708
2280.5 94.68776946989708
2281.5 94.61964974084881
2281.5 94.61964974084881
2282.5 94.55151613831043
2282.5 94.55151613831043
2283.5 94.48337155467448
2283.5 94.48337155467448
2284.5 94.41521822700388
2284.5 94.41521822700388
2285.5 94.3470579905952
2285.5 94.3470579905952
2286.5 94.27889223803083
2286.5 94.27889223803083
2287.5 94.21072213541429
2287.5 94.21072213541429
2288.5 94.14254857723061
2288.5 94.14254857723061
2289.5 94.07437225551244
2289.5 94.07437225551244
2290.5 94.00619376347136
2290.5 94.00619376347136
2291.5 93.93801353045217
2291.5 93.93801353045217
2292.5 93.86983193895183
2292.5 93.86983193895183
2293.5 93.80164924160538
2293.5 93.80164924160538
2294.5 93.73346566951918
2294.5 93.73346566951918
2295.5 93.66528141167748
2295.5 93.66528141167748
2296.5 93.5970966160053
2296.5 93.5970966160053
2297.5 93.52891137660492
2297.5 93.52891137660492
2298.5 93.46072576909299
2298.5 93.46072576909299
2299.5 93.39253989170453
2299.5 93.39253989170453
2300.5 93.32435379843375
2300.5 93.32435379843375
2301.5 93.25616752317121
2301.5 93.25616752317121
2302.5 93.18798109728249
2302.5 93.18798109728249
2303.5 93.1197945639226
2303.5 93.1197945639226
2304.5 93.05160792878858
2304.5 93.05160792878858
2305.5 92.98342120971806
2305.5 92.98342120971806
2306.5 92.91523445572352
2306.5 92.91523445572352
2307.5 92.84704762704433
2307.5 92.84704762704433
2308.5 92.77886075436068
2308.5 92.77886075436068
2309.5 92.7106738563873
2309.5 92.7106738563873
2310.5 92.64248692325462
2310.5 92.64248692325462
2311.5 92.57429996389057
2311.5 92.57429996389057
2312.5 92.5061129811658
2312.5 92.5061129811658
2313.5 92.43792598853199
2313.5 92.43792598853199
2314.5 92.36973896081709
2314.5 92.36973896081709
2315.5 92.30155189130177
2315.5 92.30155189130177
2316.5 92.23336481959888
2316.5 92.23336481959888
2317.5 92.16517774223183
2317.5 92.16517774223183
2318.5 92.09699066403853
2318.5 92.09699066403853
2319.5 92.02880356348945
2319.5 92.02880356348945
2320.5 91.9606164628739
2320.5 91.9606164628739
2321.5 91.8924293322911
2321.5 91.8924293322911
2322.5 91.82424220995014
2322.5 91.82424220995014
2323.5 91.7560550707558
2323.5 91.7560550707558
2324.5 91.68786794046783
2324.5 91.68786794046783
2325.5 91.61968078097237
2325.5 91.61968078097237
2326.5 91.55149361025357
2326.5 91.55149361025357
2327.5 91.48330644138679
2327.5 91.48330644138679
2328.5 91.41511927294773
2328.5 91.41511927294773
2329.5 91.34693207480703
2329.5 91.34693207480703
2330.5 91.27874487441579
2330.5 91.27874487441579
2331.5 91.21055766739792
2331.5 91.21055766739792
2332.5 91.14237043697297
2332.5 91.14237043697297
2333.5 91.0741832144919
2333.5 91.0741832144919
2334.5 91.00599597661407
2334.5 91.00599597661407
2335.5 90.9378087372455
2335.5 90.9378087372455
2336.5 90.86962147830677
2336.5 90.86962147830677
2337.5 90.80143420890448
2337.5 90.80143420890448
2338.5 90.73324694668628
2338.5 90.73324694668628
2339.5 90.66505964725027
2339.5 90.66505964725027
2340.5 90.59687236880907
2340.5 90.59687236880907
2341.5 90.5286850597361
2341.5 90.5286850597361
2342.5 90.46049776023399
2342.5 90.46049776023399
2343.5 90.39231043569782
2343.5 90.39231043569782
2344.5 90.32412310397788
2344.5 90.32412310397788
2345.5 90.25593577122905
2345.5 90.25593577122905
2346.5 90.1877484094754
2346.5 90.1877484094754
2347.5 90.11956105222758
2347.5 90.11956105222758
2348.5 90.05137369395085
2348.5 90.05137369395085
2349.5 89.98318630107161
2349.5 89.98318630107161
2350.5 89.9149989280285
2350.5 89.9149989280285
2351.5 89.8468115325343
2351.5 89.8468115325343
2352.5 89.77862411945924
2352.5 89.77862411945924
2353.5 89.71043670631774
2353.5 89.71043670631774
2354.5 89.64224928599246
2354.5 89.64224928599246
2355.5 89.57406185854643
2355.5 89.57406185854643
2356.5 89.50587441351952
2356.5 89.50587441351952
2357.5 89.43768695309585
2357.5 89.43768695309585
2358.5 89.36949950005895
2358.5 89.36949950005895
2359.5 89.30131203771715
2359.5 89.30131203771715
2360.5 89.2331245607384
2360.5 89.2331245607384
2361.5 89.1649370668433
2361.5 89.1649370668433
2362.5 89.0967495636433
2362.5 89.0967495636433
2363.5 89.02856205544364
2363.5 89.02856205544364
2364.5 88.96037455032553
2364.5 88.96037455032553
2365.5 88.89218702371876
2365.5 88.89218702371876
2366.5 88.82399949602012
2366.5 88.82399949602012
2367.5 88.75581194395193
2367.5 88.75581194395193
2368.5 88.68762438469997
2368.5 88.68762438469997
2369.5 88.6194368260784
2369.5 88.6194368260784
2370.5 88.55124924136501
2370.5 88.55124924136501
2371.5 88.48306167013024
2371.5 88.48306167013024
2372.5 88.41487407664704
2372.5 88.41487407664704
2373.5 88.34668647385895
2373.5 88.34668647385895
2374.5 88.27849887845761
2374.5 88.27849887845761
2375.5 88.21031125232922
2375.5 88.21031125232922
2376.5 88.14212363070665
2376.5 88.14212363070665
2377.5 88.07393598617114
2377.5 88.07393598617114
2378.5 88.00574834120825
2378.5 88.00574834120825
2379.5 87.93756068694047
2379.5 87.93756068694047
2380.5 87.86937302548894
2380.5 87.86937302548894
2381.5 87.80118535271876
2381.5 87.80118535271876
2382.5 87.73299765143796
2382.5 87.73299765143796
2383.5 87.66480996141932
2383.5 87.66480996141932
2384.5 87.59662226497674
2384.5 87.59662226497674
2385.5 87.52843456476403
2385.5 87.52843456476403
2386.5 87.46024683524853
2386.5 87.46024683524853
2387.5 87.39205910464115
2387.5 87.39205910464115
2388.5 87.32387135595876
2388.5 87.32387135595876
2389.5 87.25568362191365
2389.5 87.25568362191365
2390.5 87.18749586349898
2390.5 87.18749586349898
2391.5 87.11930808962458
2391.5 87.11930808962458
2392.5 87.05112032701238
2392.5 87.05112032701238
2393.5 86.98293252006506
2393.5 86.98293252006506
2394.5 86.91474473411256
2394.5 86.91474473411256
2395.5 86.84655692981939
2395.5 86.84655692981939
2396.5 86.77836911976675
2396.5 86.77836911976675
2397.5 86.71018129213327
2397.5 86.71018129213327
2398.5 86.64199347500217
2398.5 86.64199347500217
2399.5 86.57380562250877
2399.5 86.57380562250877
2400.5 86.50561778203738
2400.5 86.50561778203738
2401.5 86.43742991713343
2401.5 86.43742991713343
2402.5 86.36924204428594
2402.5 86.36924204428594
2403.5 86.30105416888993
2403.5 86.30105416888993
2404.5 86.2328662690614
2404.5 86.2328662690614
2405.5 86.16467838195169
2405.5 86.16467838195169
2406.5 86.09649046477942
2406.5 86.09649046477942
2407.5 86.02830254459678
2407.5 86.02830254459678
2408.5 85.96011461571081
2408.5 85.96011461571081
2409.5 85.89192669324912
2409.5 85.89192669324912
2410.5 85.8237387519526
2410.5 85.8237387519526
2411.5 85.75555079711482
2411.5 85.75555079711482
2412.5 85.68736283095839
2412.5 85.68736283095839
2413.5 85.61917487046644
2413.5 85.61917487046644
2414.5 85.55098688554197
2414.5 85.55098688554197
2415.5 85.48279889191414
2415.5 85.48279889191414
2416.5 85.41461088822163
2416.5 85.41461088822163
2417.5 85.34642289039625
2417.5 85.34642289039625
2418.5 85.27823486936
2418.5 85.27823486936
2419.5 85.21004684379379
2419.5 85.21004684379379
2420.5 85.14185880419217
2420.5 85.14185880419217
2421.5 85.0736707590981
2421.5 85.0736707590981
2422.5 85.00548270072844
2422.5 85.00548270072844
2423.5 84.93729464534498
2423.5 84.93729464534498
2424.5 84.86910655847466
2424.5 84.86910655847466
2425.5 84.80091847747148
2425.5 84.80091847747148
2426.5 84.73273039461664
2426.5 84.73273039461664
2427.5 84.66454228799375
2427.5 84.66454228799375
2428.5 84.59635417663824
2428.5 84.59635417663824
2429.5 84.52816605048753
2429.5 84.52816605048753
2430.5 84.45997792808282
2430.5 84.45997792808282
2431.5 84.39178978240425
2431.5 84.39178978240425
2432.5 84.32360163437983
2432.5 84.32360163437983
2433.5 84.25541347477113
2433.5 84.25541347477113
2434.5 84.18722530645907
2434.5 84.18722530645907
2435.5 84.11903713020345
2435.5 84.11903713020345
2436.5 84.05084894865807
2436.5 84.05084894865807
2437.5 83.98266075211481
2437.5 83.98266075211481
2438.5 83.9144725442529
2438.5 83.9144725442529
2439.5 83.84628434199252
2439.5 83.84628434199252
2440.5 83.77809611672389
2440.5 83.77809611672389
2441.5 83.70990787159501
2441.5 83.70990787159501
2442.5 83.6417196321306
2442.5 83.6417196321306
2443.5 83.5735313924415
2443.5 83.5735313924415
2444.5 83.50534312659758
2444.5 83.50534312659758
2445.5 83.43715485546392
2445.5 83.43715485546392
2446.5 83.368966577811
2446.5 83.368966577811
2447.5 83.3007782885738
2447.5 83.3007782885738
2448.5 83.23258998987343
2448.5 83.23258998987343
2449.5 83.16440169561592
2449.5 83.16440169561592
2450.5 83.09621337662792
2450.5 83.09621337662792
2451.5 83.02802504701809
2451.5 83.02802504701809
2452.5 82.95983671622108
2452.5 82.95983671622108
2453.5 82.8916483820528
2453.5 82.8916483820528
2454.5 82.82346002269216
2454.5 82.82346002269216
2455.5 82.75527166214435
2455.5 82.75527166214435
2456.5 82.68708327564441
2456.5 82.68708327564441
2457.5 82.61889490861967
2457.5 82.61889490861967
2458.5 82.55070650858845
2458.5 82.55070650858845
2459.5 82.48251811300008
2459.5 82.48251811300008
2460.5 82.41432970725174
2460.5 82.41432970725174
2461.5 82.34614128452407
2461.5 82.34614128452407
2462.4175141966593 82.28357743944287
2462.4175141966593 82.28357743944287
2463.4175141966593 82.32473437570522
2463.4175141966593 82.32473437570522
2464.4175141966593 82.47395728226329
2464.4175141966593 82.47395728226329
2465.4175141966593 82.70890356408786
2465.4175141966593 82.70890356408786
2466.4175141966593 83.01184986351917
2466.4175141966593 83.01184986351917
2467.4175141966593 83.36873713709358
2467.4175141966593 83.36873713709358
2468.4175141966593 83.76841299634744
2468.4175141966593 83.76841299634744
2469.4175141966593 84.20203079689257
2469.4175141966593 84.20203079689257
2470.4175141966593 84.66257291396089
2470.4175141966593 84.66257291396089
2471.4175141966593 85.14447266510982
2471.4175141966593 85.14447266510982
2472.4175141966593 85.64331420754623
2472.4175141966593 85.64331420754623
2473.4175141966593 86.15559472439288
2473.4175141966593 86.15559472439288
2474.4175141966593 86.67853557279892
2474.4175141966593 86.67853557279892
2475.4175141966593 87.2099325940937
2475.4175141966593 87.2099325940937
2476.4175141966593 87.74803735750365
2476.4175141966593 87.74803735750365
2477.4175141966593 88.29146290557743
2477.4175141966593 88.29146290557743
2478.4175141966593 88.8391090264517
2478.4175141966593 88.8391090264517
2479.4175141966593 89.39010300528224
2479.4175141966593 89.39010300528224
2480.4175141966593 89.94375251572411
2480.4175141966593 89.94375251572411
2481.4175141966593 90.49950840793893
2481.4175141966593 90.49950840793893
2482.4175141966593 91.0569350788732
2482.4175141966593 91.0569350788732
2483.4175141966593 91.61568693236259
2483.4175141966593 91.61568693236259
2484.4175141966593 92.17548985661404
2484.4175141966593 92.17548985661404
2485.4175141966593 92.73612645446012
2485.4175141966593 92.73612645446012
2486.4175141966593 93.29742417743236
2486.4175141966593 93.29742417743236
2487.4175141966593 93.85924623758417
2487.4175141966593 93.85924623758417
2488.4175141966593 94.42148408176038
2488.4175141966593 94.42148408176038
2489.4175141966593 94.98405162411144
2489.4175141966593 94.98405162411144
2490.4175141966593 95.54688057096901
2490.4175141966593 95.54688057096901
2491.4175141966593 96.109916748005
2491.4175141966593 96.109916748005
2492.4175141966593 96.67311716874015
2492.4175141966593 96.67311716874015
2493.4175141966593 97.23644775057164
2493.4175141966593 97.23644775057164
2494.4175141966593 97.79988144456269
2494.4175141966593 97.79988144456269
2495.4175141966593 98.36339680848627
2495.4175141966593 98.36339680848627
2496.4175141966593 98.92697681848614
2496.4175141966593 98.92697681848614
2497.4175141966593 99.49060798190186
2497.4175141966593 99.49060798190186
2498.4175141966593 100.05427958759363
2498.4175141966593 100.05427958759363
2499.4175141966593 100.61798316367283
2499.4175141966593 100.61798316367283
2500.4175141966593 101.18171193368865
2500.4175141966593 101.18171193368865
2501.4175141966593 101.74546058276093
2501.4175141966593 101.74546058276093
2502.4175141966593 102.30922485561034
2502.4175141966593 102.30922485561034
2503.4175141966593 102.87300140458952
2503.4175141966593 102.87300140458952
2504.4175141966593 103.43678754477041
2504.4175141966593 103.43678754477041
2505.4175141966593 104.0005811705848
2505.4175141966593 104.0005811705848
2506.4175141966593 104.56438061193207
2506.4175141966593 104.56438061193207
2507.4175141966593 105.12818451957713
2507.4175141966593 105.12818451957713
2508.4175141966593 105.691991839005
2508.4175141966593 105.691991839005
2509.4175141966593 106.25580173924658
2509.4175141966593 106.25580173924658
2510.4175141966593 106.81961354912852
2510.4175141966593 106.81961354912852
2511.4175141966593 107.38342675897947
2511.4175141966593 107.38342675897947
2512.4175141966593 107.94724093550487
2512.4175141966593 107.94724093550487
2513.4175141966593 108.5110557344629
2513.4175141966593 108.5110557344629
2514.4175141966593 109.07487093051051
2514.4175141966593 109.07487093051051
2515.4175141966593 109.63868626675372
2515.4175141966593 109.63868626675372
2516.4175141966593 110.20250162516508
2516.4175141966593 110.20250162516508
2517.4175141966593 110.76631683436692
2517.4175141966593 110.76631683436692
2518.4175141966593 111.33013182404291
2518.4175141966593 111.33013182404291
2519.4175141966593 111.89394648150869
2519.4175141966593 111.89394648150869
2520.0 112.22236035028315
2520.0 112.22236035028315
2521.0 112.78617437107795
2521.0 112.78617437107795
2522.0 113.34998793760151
2522.0 113.34998793760151
2523.0 113.91380101323459
2523.0 113.91380101323459
2524.0 114.47761355697314
2524.0 114.47761355697314
2525.0 115.04142555481872
2525.0 115.04142555481872
2526.0 115.60523697296593
2526.0 115.60523697296593
2527.0 116.1690478276801
2527.0 116.1690478276801
2528.0 116.73285808970851
2528.0 116.73285808970851
2529.0 117.29666773396593
2529.0 117.29666773396593
2530.0 117.86047679403659
2530.0 117.86047679403659
2531.0 118.42428521494855
2531.0 118.42428521494855
2532.0 118.98809303803725
2532.0 118.98809303803725
2533.0 119.55190022983386
2533.0 119.55190022983386
2534.0 120.11570679411652
2534.0 120.11570679411652
2535.0 120.67951273824657
2535.0 120.67951273824657
2536.0 121.24331804376793
2536.0 121.24331804376793
2537.0 121.80712272870065
2537.0 121.80712272870065
2538.0 122.37092679165795
2538.0 122.37092679165795
2539.0 122.93473019949381
2539.0 122.93473019949381
2540.0 123.4985329913678
2540.0 123.4985329913678
2541.0 124.06233512415855
2541.0 124.06233512415855
2542.0 124.62613665790019
2542.0 124.62613665790019
2543.0 125.18993753517431
2543.0 125.18993753517431
2544.0 125.7537377866564
2544.0 125.7537377866564
2545.0 126.31753739896774
2545.0 126.31753739896774
2546.0 126.88133637906911
2546.0 126.88133637906911
2547.0 127.44513471984874
2547.0 127.44513471984874
2548.0 128.00893243338297
2548.0 128.00893243338297
2549.0 128.572729510112
2549.0 128.572729510112
2550.0 129.13652594152856
2550.0 129.13652594152856
2551.0 129.70032174506343
2551.0 129.70032174506343
2552.0 130.26411690596842
2552.0 130.26411690596842
2553.0 130.8279114363464
2553.0 130.8279114363464
2554.0 131.39170533102964
2554.0 131.39170533102964
2555.0 131.95549859537797
2555.0 131.95549859537797
2556.0 132.5192912274755
2556.0 132.5192912274755
2557.0 133.08308321564124
2557.0 133.08308321564124
2558.0 133.64687456610702
2558.0 133.64687456610702
2559.0 134.2106652791048
2559.0 134.2106652791048
2560.0 134.77445536104673
2560.0 134.77445536104673
2561.0 135.3382448131768
2561.0 135.3382448131768
2562.0 135.90203362087493
2562.0 135.90203362087493
2563.0 136.4658218014613
2563.0 136.4658218014613
2564.0 137.02960933564825
2564.0 137.02960933564825
2565.0 137.59339623841865
2565.0 137.59339623841865
2566.0 138.15718250184403
2566.0 138.15718250184403
2567.0 138.72096815314043
2567.0 138.72096815314043
2568.0 139.2847531360003
2568.0 139.2847531360003
2569.0 139.84853751103591
2569.0 139.84853751103591
2570.0 140.41232123083068
2570.0 140.41232123083068
2571.0 140.97610432410636
2571.0 140.97610432410636
2572.0 141.53988676410864
2572.0 141.53988676410864
2573.0 142.10366859083703
2573.0 142.10366859083703
2574.0 142.667449767222
2574.0 142.667449767222
2575.0 143.23123032620867
2575.0 143.23123032620867
2576.0 143.79501023544458
2576.0 143.79501023544458
2577.0 144.35878951569114
2577.0 144.35878951569114
2578.0 144.9225681580079
2578.0 144.9225681580079
2579.0 145.48634615264038
2579.0 145.48634615264038
2580.0 146.05012353912622
2580.0 146.05012353912622
2581.0 146.61390025877108
2581.0 146.61390025877108
2582.0 147.17767636655725
2582.0 147.17767636655725
2583.0 147.7414518236776
2583.0 147.7414518236776
2584.0 148.3052266572987
2584.0 148.3052266572987
2585.0 148.86900085725378
2585.0 148.86900085725378
2586.0 149.43277440713572
2586.0 149.43277440713572
2587.0 149.99654731780296
2587.0 149.99654731780296
2588.0 150.56031960950554
2588.0 150.56031960950554
2589.0 151.1240912579185
2589.0 151.1240912579185
2590.0 151.68786226729716
2590.0 151.68786226729716
2591.0 152.2516326452071
2591.0 152.2516326452071
2592.0 152.81540239315405
2592.0 152.81540239315405
2593.0 153.37917149381784
2593.0 153.37917149381784
2594.0 153.94293996933467
2594.0 153.94293996933467
2595.0 154.50670780801448
2595.0 154.50670780801448
2596.0 155.07047500853201
2596.0 155.07047500853201
2597.0 155.63424158128382
2597.0 155.63424158128382
2598.0 156.19800749717842
2598.0 156.19800749717842
2599.0 156.7617728032696
2599.0 156.7617728032696
2600.0 157.3255374601506
2600.0 157.3255374601506
2601.0 157.8893014810666
2601.0 157.8893014810666
2602.0 158.45306486935993
2602.0 158.45306486935993
2603.0 159.0168276246182
2603.0 159.0168276246182
2604.0 159.5805897431294
2604.0 159.5805897431294
2605.0 160.14435122310636
2605.0 160.14435122310636
2606.0 160.70811206083704
2606.0 160.70811206083704
2607.0 161.27187226910482
2607.0 161.27187226910482
2608.0 161.83563184694722
2608.0 161.83563184694722
2609.0 162.3993907813489
2609.0 162.3993907813489
2610.0 162.96314907941368
2610.0 162.96314907941368
2611.0 163.52690674590815
2611.0 163.52690674590815
2612.0 164.09066379164125
2612.0 164.09066379164125
2613.0 164.6544201880716
2613.0 164.6544201880716
2614.0 165.21817594463337
2614.0 165.21817594463337
2615.0 165.78193107177265
2615.0 165.78193107177265
2616.0 166.345685557718
2616.0 166.345685557718
2617.0 166.90943940874172
2617.0 166.90943940874172
2618.0 167.47319263373473
2618.0 167.47319263373473
2619.0 168.0369452135898
2619.0 168.0369452135898
2620.0 168.60069716150264
2620.0 168.60069716150264
2621.0 169.16444848219035
2621.0 169.16444848219035
2622.0 169.7281991522409
2622.0 169.7281991522409
2623.0 170.29194919570853
2623.0 170.29194919570853
2624.0 170.85569860507698
2624.0 170.85569860507698
2625.0 171.41944736875527
2625.0 171.41944736875527
2626.0 171.98319550131384
2626.0 171.98319550131384
2627.0 172.54694299904068
2627.0 172.54694299904068
2628.0 173.11068985734954
2628.0 173.11068985734954
2629.0 173.67443609975143
2629.0 173.67443609975143
2630.0 174.23818167657376
2630.0 174.23818167657376
2631.0 174.80192664417365
2631.0 174.80192664417365
2632.0 175.3656709594392
2632.0 175.3656709594392
2633.0 175.92941464637508
2633.0 175.92941464637508
2634.0 176.49315769471553
2634.0 176.49315769471553
2635.0 177.0569001106514
2635.0 177.0569001106514
2636.0 177.62064188529177
2636.0 177.62064188529177
2637.0 178.18438304126644
2637.0 178.18438304126644
2638.0 178.74812353821318
2638.0 178.74812353821318
2639.0 179.3118634124193
2639.0 179.3118634124193
2640.0 179.87560265636876
2640.0 179.87560265636876
2641.0 180.43934125370382
2641.0 180.43934125370382
2642.0 181.0030792223868
2642.0 181.0030792223868
2643.0 181.56681655256426
2643.0 181.56681655256426
2644.0 182.1305532560571
2644.0 182.1305532560571
2645.0 182.6942893108282
2645.0 182.6942893108282
2646.0 183.25802473575277
2646.0 183.25802473575277
2647.0 183.8217595186896
2647.0 183.8217595186896
2648.0 184.3854936869431
2648.0 184.3854936869431
2649.0 184.94922718938457
2649.0 184.94922718938457
2650.0 185.5129600791102
2650.0 185.5129600791102
2651.0 186.07669232707795
2651.0 186.07669232707795
2652.0 186.64042393575593
2652.0 186.64042393575593
2653.0 187.20415491921403
2653.0 187.20415491921403
2654.0 187.76788525082887
2654.0 187.76788525082887
2655.0 188.33161496015376
2655.0 188.33161496015376
2656.0 188.89534403559767
2656.0 188.89534403559767
2657.0 189.4590724682696
2657.0 189.4590724682696
2658.0 190.02280026765322
2658.0 190.02280026765322
2659.0 190.58652742760717
2659.0 190.58652742760717
2660.0 191.15025395862705
2660.0 191.15025395862705
2661.0 191.71397985044706
2661.0 191.71397985044706
2662.0 192.27770510210482
2662.0 192.27770510210482
2663.0 192.8414297297259
2663.0 192.8414297297259
2664.0 193.40515371407227
2664.0 193.40515371407227
2665.0 193.96887706315377
2665.0 193.96887706315377
2666.0 194.53259977803185
2666.0 194.53259977803185
2667.0 195.09632185924974
2667.0 195.09632185924974
2668.0 195.66004329975306
2668.0 195.66004329975306
2669.0 196.22376411095038
2669.0 196.22376411095038
2670.0 196.78748429009215
2670.0 196.78748429009215
2671.0 197.35120381412918
2671.0 197.35120381412918
2672.0 197.91492272407294
2672.0 197.91492272407294
2673.0 198.4786409927499
2673.0 198.4786409927499
2674.0 199.04235861498108
2674.0 199.04235861498108
2675.0 199.6060756209621
2675.0 199.6060756209621
2676.0 200.16979198113955
2676.0 200.16979198113955
2677.0 200.73350770733438
2677.0 200.73350770733438
2678.0 201.29722279583453
2678.0 201.29722279583453
2679.0 201.86093725231953
2679.0 201.86093725231953
2680.0 202.42465107505174
2680.0 202.42465107505174
2681.0 202.9883642616444
2681.0 202.9883642616444
2682.0 203.55207680659834
2682.0 203.55207680659834
2683.0 204.11578872590835
2683.0 204.11578872590835
2684.0 204.6795000004177
2684.0 204.6795000004177
2685.0 205.24321063668012
2685.0 205.24321063668012
2686.0 205.80692063721315
2686.0 205.80692063721315
2687.0 206.37063002176632
2687.0 206.37063002176632
2688.0 206.93433876078618
2688.0 206.93433876078618
2689.0 207.49804685152318
2689.0 207.49804685152318
2690.0 208.06175432508581
2690.0 208.06175432508581
2691.0 208.6254611448664
2691.0 208.6254611448664
2692.0 209.18916733583205
2692.0 209.18916733583205
2693.0 209.75287290554843
2693.0 209.75287290554843
2694.0 210.3165778291793
2694.0 210.3165778291793
2695.0 210.88028211574644
2695.0 210.88028211574644
2695.704420252191 211.237819996413
2695.704420252191 211.237819996413
2696.704420252191 211.6350627931247
2696.704420252191 211.6350627931247
2697.704420252191 211.93608166541205
2697.704420252191 211.93608166541205
2698.704420252191 212.1607708866688
2698.704420252191 212.1607708866688
2699.704420252191 212.32491159678713
2699.704420252191 212.32491159678713
2700.5 212.4194656556015
2700.5 212.4194656556015
2701.5 212.50481418077425
2701.5 212.50481418077425
2702.5 212.55842279828383
2702.5 212.55842279828383
2703.5 212.58685366349766
2703.5 212.58685366349766
2704.5 212.59531228674106
2704.5 212.59531228674106
2705.5 212.587927890107
2705.5 212.587927890107
2706.5 212.56797600357714
2706.5 212.56797600357714
2707.5 212.53805493182753
2707.5 212.53805493182753
2708.5 212.50022579305806
2708.5 212.50022579305806
2709.5 212.45612357239628
2709.5 212.45612357239628
2710.5 212.4070452374755
2710.5 212.4070452374755
2711.5 212.3540195545848
2711.5 212.3540195545848
2712.5 212.29786266742653
2712.5 212.29786266742653
2713.5 212.23922193225377
2713.5 212.23922193225377
2714.5 212.17861085777358
2714.5 212.17861085777358
2715.5 212.11643684025609
2715.5 212.11643684025609
2716.5 212.05302300524409
2716.5 212.05302300524409
2717.5 211.98862566916958
2717.5 211.98862566916958
2718.5 211.9234481934701
2718.5 211.9234481934701
2719.5 211.85765184426646
2719.5 211.85765184426646
2720.5 211.7913645776331
2720.5 211.7913645776331
2721.5 211.7246878799953
2721.5 211.7246878799953
2722.5 211.65770228580294
2722.5 211.65770228580294
2723.5 211.59047164923803
2723.5 211.59047164923803
2724.5 211.52304662717611
2724.5 211.52304662717611
2725.5 211.45546738446356
2725.5 211.45546738446356
2726.5 211.38776585602776
2726.5 211.38776585602776
2727.5 211.3199672684509
2727.5 211.3199672684509
2728.5 211.2520917164771
2728.5 211.2520917164771
2729.5 211.18415511245274
2729.5 211.18415511245274
2730.5 211.11617006116825
2730.5 211.11617006116825
2731.5 211.04814658436626
2731.5 211.04814658436626
2732.5 210.98009262561348
2732.5 210.98009262561348
2733.5 210.91201447444936
2733.5 210.91201447444936
2734.5 210.84391715475937
2734.5 210.84391715475937
2735.5 210.77580461465075
2735.5 210.77580461465075
2736.5 210.70767999462137
2736.5 210.70767999462137
2737.5 210.6395457823265
2737.5 210.6395457823265
2738.5 210.5714039848282
2738.5 210.5714039848282
2739.5 210.50325614084403
2739.5 210.50325614084403
2740.5 210.43510352995824
2740.5 210.43510352995824
2741.5 210.36694710673154
2741.5 210.36694710673154
2742.5 210.2987876543559
2742.5 210.2987876543559
2743.5 210.23062583122353
2743.5 210.23062583122353
2744.5 210.16246208973067
2744.5 210.16246208973067
2745.5 210.09429684778846
2745.5 210.09429684778846
2746.5 210.02613040874422
2746.5 210.02613040874422
2747.5 209.95796300629178
2747.5 209.95796300629178
2748.5 209.88979485365775
2748.5 209.88979485365775
2749.5 209.8216261066094
2749.5 209.8216261066094
2750.5 209.75345685909033
2750.5 209.75345685909033
2751.5 209.6852872309953
2751.5 209.6852872309953
2752.5 209.61711730557624
2752.5 209.61711730557624
2753.5 209.54894714283924
2753.5 209.54894714283924
2754.5 209.4807767702005
2754.5 209.4807767702005
2755.5 209.41260623775372
2755.5 209.41260623775372
2756.5 209.34443559885912
2756.5 209.34443559885912
2757.5 209.2762648309454
2757.5 209.2762648309454
2758.5 209.20809400307766
2758.5 209.20809400307766
2759.5 209.13992309866745
2759.5 209.13992309866745
2760.5 209.07175213298197
2760.5 209.07175213298197
2761.5 209.0035811173988
2761.5 209.0035811173988
2762.5 208.93541007819417
2762.5 208.93541007819417
2763.5 208.8672389991389
2763.5 208.8672389991389
2764.5 208.79906789081937
2764.5 208.79906789081937
2765.5 208.73089675650897
2765.5 208.73089675650897
2766.5 208.66272561394942
2766.5 208.66272561394942
2767.5 208.5945544410429
2767.5 208.5945544410429
2768.5 208.5263832400953
2768.5 208.5263832400953
2769.5 208.45821201681622
2769.5 208.45821201681622
2770.5 208.39004078030214
2770.5 208.39004078030214
2771.5 208.32186953480834
2771.5 208.32186953480834
2772.5 208.2536982831339
2772.5 208.2536982831339
2773.5 208.185527032795
2773.5 208.185527032795
2774.5 208.1173557541888
2774.5 208.1173557541888
2775.5 208.04918447411902
2775.5 208.04918447411902
2776.5 207.98101318786863
2776.5 207.98101318786863
2777.5 207.91284188086706
2777.5 207.91284188086706
2778.5 207.84467058834727
2778.5 207.84467058834727
2779.5 207.77649927370152
2779.5 207.77649927370152
2780.5 207.70832793078847
2780.5 207.70832793078847
2781.5 207.64015660240665
2781.5 207.64015660240665
2782.5 207.57198526074038
2782.5 207.57198526074038
2783.5 207.5038139040025
2783.5 207.5038139040025
2784.5 207.43564253402965
2784.5 207.43564253402965
2785.5 207.36747116964756
2785.5 207.36747116964756
2786.5 207.29929978588916
2786.5 207.29929978588916
2787.5 207.2311283945753
2787.5 207.2311283945753
2788.5 207.16295699611834
2788.5 207.16295699611834
2789.5 207.0947855825898
2789.5 207.0947855825898
2790.5 207.0266141642554
2790.5 207.0266141642554
2791.5 206.9584427383656
2791.5 206.9584427383656
2792.5 206.89027129030032
2792.5 206.89027129030032
2793.5 206.8220998567663
2793.5 206.8220998567663
2794.5 206.75392838928545
2794.5 206.75392838928545
2795.5 206.68575693491152
2795.5 206.68575693491152
2796.5 206.61758544617842
2796.5 206.61758544617842
2797.5 206.5494139709646
2797.5 206.5494139709646
2798.5 206.4812424745873
2798.5 206.4812424745873
2799.5 206.41307097949604
2799.5 206.41307097949604
2800.5 206.344899469795
2800.5 206.344899469795
2801.5 206.27672794639716
2801.5 206.27672794639716
2802.5 206.20855640834006
2802.5 206.20855640834006
2803.5 206.14038487729803
2803.5 206.14038487729803
2804.5 206.07221332687965
2804.5 206.07221332687965
2805.5 206.00404175433533
2805.5 206.00404175433533
2806.5 205.9358701962728
2806.5 205.9358701962728
2807.5 205.86769861608425
2807.5 205.86769861608425
2808.5 205.79952702357375
2808.5 205.79952702357375
2809.5 205.73135543711584
2809.5 205.73135543711584
2810.5 205.6631838312816
2810.5 205.6631838312816
2811.5 205.59501221037576
2811.5 205.59501221037576
2812.5 205.52684058938112
2812.5 205.52684058938112
2813.5 205.45866896834727
2813.5 205.45866896834727
2814.5 205.39049732042088
2814.5 205.39049732042088
2815.5 205.32232566493906
2815.5 205.32232566493906
2816.5 205.25415399617276
2816.5 205.25415399617276
2817.5 205.18598233442154
2817.5 205.18598233442154
2818.5 205.11781065191917
2818.5 205.11781065191917
2819.5 205.04963896795326
2819.5 205.04963896795326
2820.5 204.981467264611
2820.5 204.981467264611
2821.5 204.91329556828381
2821.5 204.91329556828381
2822.5 204.8451238525803
2822.5 204.8451238525803
2823.5 204.77695211332653
2823.5 204.77695211332653
2824.5 204.70878038997878
2824.5 204.70878038997878
2825.5 204.64060864445563
2825.5 204.64060864445563
2826.5 204.57243689417612
2826.5 204.57243689417612
2827.5 204.50426512172118
2827.5 204.50426512172118
2828.5 204.4360933417108
2828.5 204.4360933417108
2829.5 204.36792157050263
2829.5 204.36792157050263
2830.5 204.29974978422288
2830.5 204.29974978422288
2831.5 204.23157797719196
2831.5 204.23157797719196
2832.5 204.1634061653552
2832.5 204.1634061653552
2833.5 204.09523435205492
2833.5 204.09523435205492
2834.5 204.02706253119916
2834.5 204.02706253119916
2835.5 203.9588906834509
2835.5 203.9588906834509
2836.5 203.89071884313006
2836.5 203.89071884313006
2837.5 203.82254698205807
2837.5 203.82254698205807
2838.5 203.75437512048498
2838.5 203.75437512048498
2839.5 203.68620324705174
2839.5 203.68620324705174
2840.5 203.61803136463874
2840.5 203.61803136463874
2841.5 203.54985946899077
2841.5 203.54985946899077
2842.5 203.48168756102083
2842.5 203.48168756102083
2843.5 203.4135156515873
2843.5 203.4135156515873
2844.5 203.34534373597313
2844.5 203.34534373597313
2845.5 203.27717179960783
2845.5 203.27717179960783
2846.5 203.20899986315376
2846.5 203.20899986315376
2847.5 203.1408279144272
2847.5 203.1408279144272
2848.5 203.07265595104136
2848.5 203.07265595104136
2849.5 203.00448398619196
2849.5 203.00448398619196
2850.5 202.93631201653673
2850.5 202.93631201653673
2851.5 202.8681400270928
2851.5 202.8681400270928
2852.5 202.79996803659768
2852.5 202.79996803659768
2853.5 202.73179602493906
2853.5 202.73179602493906
2854.5 202.66362400751214
2854.5 202.66362400751214
2855.5 202.59545198958412
2855.5 202.59545198958412
2856.5 202.52727995837165
2856.5 202.52727995837165
2857.5 202.45910792102802
2857.5 202.45910792102802
2858.5 202.39093586288377
2858.5 202.39093586288377
2859.5 202.32276380327593
2859.5 202.32276380327593
2860.5 202.25459173277042
2860.5 202.25459173277042
2861.5 202.18641966080133
2861.5 202.18641966080133
2862.5 202.1182475680811
2862.5 202.1182475680811
2863.5 202.05007546913072
2863.5 202.05007546913072
2864.5 201.9819033701411
2864.5 201.9819033701411
2865.5 201.91373125177515
2865.5 201.91373125177515
2866.5 201.84555911833755
2866.5 201.84555911833755
2867.5 201.7773869923274
2867.5 201.7773869923274
2868.5 201.7092148394247
2868.5 201.7092148394247
2869.5 201.64104268648276
2869.5 201.64104268648276
2870.5 201.57287051984403
2870.5 201.57287051984403
2871.5 201.50469835449132
2871.5 201.50469835449132
2872.5 201.43652617452884
2872.5 201.43652617452884
2873.5 201.36835398833622
2873.5 201.36835398833622
2874.5 201.30018179458818
2874.5 201.30018179458818
2875.5 201.23200958146379
2875.5 201.23200958146379
2876.5 201.16383736078396
2876.5 201.16383736078396
2877.5 201.09566512778213
2877.5 201.09566512778213
2878.5 201.0274928862624
2878.5 201.0274928862624
2879.5 200.95932063993683
2879.5 200.95932063993683
2880.5 200.89114838600634
2880.5 200.89114838600634
2881.5 200.82297613341137
2881.5 200.82297613341137
2882.5 200.7548038511743
2882.5 200.7548038511743
2883.5 200.68663157164758
2883.5 200.68663157164758
2884.5 200.6184592699454
2884.5 200.6184592699454
2885.5 200.5502869766331
2885.5 200.5502869766331
2886.5 200.48211467008582
2886.5 200.48211467008582
2887.5 200.41394233527123
2887.5 200.41394233527123
2888.5 200.34577001493838
2888.5 200.34577001493838
2889.5 200.2775976752292
2889.5 200.2775976752292
2890.5 200.20942533405645
2890.5 200.20942533405645
2891.5 200.1412529660407
2891.5 200.1412529660407
2892.5 200.0730805917948
2892.5 200.0730805917948
2893.5 200.00490822360152
2893.5 200.00490822360152
2894.5 199.9367358445105
2894.5 199.9367358445105
2895.5 199.86856344324408
2895.5 199.86856344324408
2896.5 199.80039104331317
2896.5 199.80039104331317
2897.5 199.73221862120684
2897.5 199.73221862120684
2898.5 199.66404620891467
2898.5 199.66404620891467
2899.5 199.59587377444706
2899.5 199.59587377444706
2900.5 199.52770132532018
2900.5 199.52770132532018
2901.5 199.4595288784913
2901.5 199.4595288784913
2902.5 199.39135641837797
2902.5 199.39135641837797
2903.5 199.32318394502965
2903.5 199.32318394502965
2904.5 199.25501146975594
2904.5 199.25501146975594
2905.5 199.18683898262205
2905.5 199.18683898262205
2906.5 199.11866648930751
2906.5 199.11866648930751
2907.5 199.05049397524186
2907.5 199.05049397524186
2908.5 198.98232147565795
2908.5 198.98232147565795
2909.5 198.914148934611
2909.5 198.914148934611
2910.5 198.8459764080953
2910.5 198.8459764080953
2911.5 198.77780386077896
2911.5 198.77780386077896
2912.5 198.7096313087063
2912.5 198.7096313087063
2913.5 198.64145875512057
2913.5 198.64145875512057
2914.5 198.57328617469182
2914.5 198.57328617469182
2915.5 198.5051135941743
2915.5 198.5051135941743
2916.5 198.43694101499233
2916.5 198.43694101499233
2917.5 198.36876840891784
2917.5 198.36876840891784
2918.5 198.3005958027546
2918.5 198.3005958027546
2919.5 198.2324231904107
2919.5 198.2324231904107
2920.5 198.1642505497995
2920.5 198.1642505497995
2921.5 198.09607791052386
2921.5 198.09607791052386
2922.5 198.0279052725342
2922.5 198.0279052725342
2923.5 197.95973261241866
2923.5 197.95973261241866
2924.5 197.89155993998108
2924.5 197.89155993998108
2925.5 197.8233872749709
2925.5 197.8233872749709
2926.5 197.75521459626395
2926.5 197.75521459626395
2927.5 197.687041904322
2927.5 197.687041904322
2928.5 197.61886920614992
2928.5 197.61886920614992
2929.5 197.5506964872267
2929.5 197.5506964872267
2930.5 197.48252376212287
2930.5 197.48252376212287
2931.5 197.41435103083836
2931.5 197.41435103083836
2932.5 197.34617829946512
2932.5 197.34617829946512
2933.5 197.27800554871553
2933.5 197.27800554871553
2934.5 197.2098327917853
2934.5 197.2098327917853
2935.5 197.14166003476632
2935.5 197.14166003476632
2936.5 197.07348725699617
2936.5 197.07348725699617
2937.5 197.0053144744202
2937.5 197.0053144744202
2938.5 196.93714167677263
2938.5 196.93714167677263
2939.5 196.86896887335675
2939.5 196.86896887335675
2940.5 196.80079605624408
2940.5 196.80079605624408
2941.5 196.73262322727123
2941.5 196.73262322727123
2942.5 196.66445040388916
2942.5 196.66445040388916
2943.5 196.59627756113073
2943.5 196.59627756113073
2944.5 196.52810471970784
2944.5 196.52810471970784
2945.5 196.45993185748432
2945.5 196.45993185748432
2946.5 196.3917589816135
2946.5 196.3917589816135
2947.5 196.32358611312057
2947.5 196.32358611312057
2948.5 196.25541321778462
2948.5 196.25541321778462
2949.5 196.18724032373473
2949.5 196.18724032373473
2950.5 196.1190674235042
2950.5 196.1190674235042
2951.5 196.05089449500633
2951.5 196.05089449500633
2952.5 195.98272156784404
2952.5 195.98272156784404
2953.5 195.91454864059295
2953.5 195.91454864059295
2954.5 195.84637568644936
2954.5 195.84637568644936
2955.5 195.7782027543037
2955.5 195.7782027543037
2956.5 195.71002978069498
2956.5 195.71002978069498
2957.5 195.64185682161755
2957.5 195.64185682161755
2958.5 195.57368383564759
2958.5 195.57368383564759
2959.5 195.50551084958883
2959.5 195.50551084958883
2960.5 195.43733784415377
2960.5 195.43733784415377
2961.5 195.36916483253805
2961.5 195.36916483253805
2962.5 195.3009918147417
2962.5 195.3009918147417
2963.5 195.2328187822861
2963.5 195.2328187822861
2964.5 195.16464575959517
2964.5 195.16464575959517
2965.5 195.09647270767445
2965.5 195.09647270767445
2966.5 195.02829965805174
2966.5 195.02829965805174
2967.5 194.96012658762837
2967.5 194.96012658762837
2968.5 194.89195351854056
2968.5 194.89195351854056
2969.5 194.82378043616825
2969.5 194.82378043616825
2970.5 194.75560733872436
2970.5 194.75560733872436
2971.5 194.6874342439908
2971.5 194.6874342439908
2972.5 194.61926113693522
2972.5 194.61926113693522
2973.5 194.55108801384557
2973.5 194.55108801384557
2974.5 194.4829148859501
2974.5 194.4829148859501
2975.5 194.41474175228632
2975.5 194.41474175228632
2976.5 194.34656859883387
2976.5 194.34656859883387
2977.5 194.27839544529263
2977.5 194.27839544529263
2978.5 194.21022227100028
2978.5 194.21022227100028
2979.5 194.14204909799395
2979.5 194.14204909799395
2980.5 194.07387590519895
2980.5 194.07387590519895
2981.5 194.00570272729803
2981.5 194.00570272729803
2982.5 193.9375295211793
2982.5 193.9375295211793
2983.5 193.8693563102052
2983.5 193.8693563102052
2984.5 193.80118308462139
2984.5 193.80118308462139
2985.5 193.73300984671553
2985.5 193.73300984671553
2986.5 193.66483661152
2986.5 193.66483661152
2987.5 193.59666335277424
2987.5 193.59666335277424
2988.5 193.52849009811362
2988.5 193.52849009811362
2989.5 193.46031683447328
2989.5 193.46031683447328
2990.5 193.39214355993522
2990.5 193.39214355993522
2991.5 193.32397027073787
2991.5 193.32397027073787
2992.5 193.25579696825608
2992.5 193.25579696825608
2993.5 193.18762366807226
2993.5 193.18762366807226
2994.5 193.119450354604
2994.5 193.119450354604
2995.5 193.0512770203846
2995.5 193.0512770203846
2996.5 192.98310369313074
2996.5 192.98310369313074
2997.5 192.91493035401672
2997.5 192.91493035401672
2998.5 192.84675700872205
2998.5 192.84675700872205
2999.5 192.7785836365349
2999.5 192.7785836365349
3000.5 192.71041027177515
3000.5 192.71041027177515
3001.5 192.64223689331857
3001.5 192.64223689331857
3002.5 192.57406350300184
3002.5 192.57406350300184
3003.5 192.5058900989883
3003.5 192.5058900989883
3004.5 192.43771668169026
3004.5 192.43771668169026
3005.5 192.36954327278212
3005.5 192.36954327278212
3006.5 192.3013698505895
3006.5 192.3013698505895
3007.5 192.23319641516193
3007.5 192.23319641516193
3008.5 192.16502296741234
3008.5 192.16502296741234
3009.5 192.09684950596593
3009.5 192.09684950596593
3010.5 192.02867604585506
3010.5 192.02867604585506
3011.5 191.96050257245975
3011.5 191.96050257245975
3012.5 191.89232909425857
3012.5 191.89232909425857
3013.5 191.82415560707767
3013.5 191.82415560707767
3014.5 191.75598210941138
3014.5 191.75598210941138
3015.5 191.68780859099397
3015.5 191.68780859099397
3016.5 191.61963507345024
3016.5 191.61963507345024
3017.5 191.55146154262204
3017.5 191.55146154262204
3018.5 191.4832880131294
3018.5 191.4832880131294
3019.5 191.41511445674422
3019.5 191.41511445674422
3020.5 191.34694089417843
3020.5 191.34694089417843
3021.5 191.27876733152385
3021.5 191.27876733152385
3022.5 191.21059375086773
3022.5 191.21059375086773
3023.5 191.14242018331856
3023.5 191.14242018331856
3024.5 191.07424657573068
3024.5 191.07424657573068
3025.5 191.00607298399933
3025.5 191.00607298399933
3026.5 190.93789937760872
3026.5 190.93789937760872
3027.5 190.8697257457499
3027.5 190.8697257457499
3028.5 190.8015521062861
3028.5 190.8015521062861
3029.5 190.73337846953268
3029.5 190.73337846953268
3030.5 190.6652048251743
3030.5 190.6652048251743
3031.5 190.59703116286389
3031.5 190.59703116286389
3032.5 190.52885749294856
3032.5 190.52885749294856
3033.5 190.4606838318354
3033.5 190.4606838318354
3034.5 190.3925101363631
3034.5 190.3925101363631
3035.5 190.3243364421768
3035.5 190.3243364421768
3036.5 190.25616273470604
3036.5 190.25616273470604
3037.5 190.18798901496277
3037.5 190.18798901496277
3038.5 190.11981529513073
3038.5 190.11981529513073
3039.5 190.05164155592234
3039.5 190.05164155592234
3040.5 189.98346781190816
3040.5 189.98346781190816
3041.5 189.91529406780518
3041.5 189.91529406780518
3042.5 189.84712030432584
3042.5 189.84712030432584
3043.5 189.7789465346659
3043.5 189.7789465346659
3044.5 189.7107727587758
3044.5 189.7107727587758
3045.5 189.64259897102554
3045.5 189.64259897102554
3046.5 189.57442516820367
3046.5 189.57442516820367
3047.5 189.50625136946695
3047.5 189.50625136946695
3048.5 189.43807754855476
3048.5 189.43807754855476
3049.5 189.36990372283674
3049.5 189.36990372283674
3050.5 189.30172988388375
3050.5 189.30172988388375
3051.5 189.23355603870064
3051.5 189.23355603870064
3052.5 189.16538218871167
3052.5 189.16538218871167
3053.5 189.0972083179716
3053.5 189.0972083179716
3054.5 189.02903444714272
3054.5 189.02903444714272
3055.5 188.96086056679096
3055.5 188.96086056679096
3056.5 188.892686676497
3056.5 188.892686676497
3057.5 188.8245127766801
3057.5 188.8245127766801
3058.5 188.7563388692583
3058.5 188.7563388692583
3059.5 188.6881649499763
3059.5 188.6881649499763
3060.5 188.6199910245137
3060.5 188.6199910245137
3061.5 188.55181707215854
3061.5 188.55181707215854
3062.5 188.48364314180134
3062.5 188.48364314180134
3063.5 188.41546917135588
3063.5 188.41546917135588
3064.5 188.34729522153356
3064.5 188.34729522153356
3065.5 188.2791212461935
3065.5 188.2791212461935
3066.5 188.21094726467282
3066.5 188.21094726467282
3067.5 188.1427732637758
3067.5 188.1427732637758
3068.5 188.07459925669815
3068.5 188.07459925669815
3069.5 188.006425236336
3069.5 188.006425236336
3070.5 187.93825123183044
3070.5 187.93825123183044
3071.5 187.87007720048183
3071.5 187.87007720048183
3072.5 187.80190315584875
3072.5 187.80190315584875
3073.5 187.73372910503502
3073.5 187.73372910503502
3074.5 187.6655550507903
3074.5 187.6655550507903
3075.5 187.59738097437008
3075.5 187.59738097437008
3076.5 187.52920689928544
3076.5 187.52920689928544
3077.5 187.46103281187877
3077.5 187.46103281187877
3078.5 187.39285871870382
3078.5 187.39285871870382
3079.5 187.32468461320684
3079.5 187.32468461320684
3080.5 187.2565105090454
3080.5 187.2565105090454
3081.5 187.18833637799145
3081.5 187.18833637799145
3082.5 187.12016224822355
3082.5 187.12016224822355
3083.5 187.05198809770448
3083.5 187.05198809770448
3084.5 186.9838139569501
3084.5 186.9838139569501
3085.5 186.91563978834074
3085.5 186.91563978834074
3086.5 186.84746562812123
3086.5 186.84746562812123
3087.5 186.77929144852538
3087.5 186.77929144852538
3088.5 186.7111172495532
3088.5 186.7111172495532
3089.5 186.64294305186706
3089.5 186.64294305186706
3090.5 186.57476884800028
3090.5 186.57476884800028
3091.5 186.50659463790336
3091.5 186.50659463790336
3092.5 186.4384204084796
3092.5 186.4384204084796
3093.5 186.3702461742005
3093.5 186.3702461742005
3094.5 186.30207192668644
3094.5 186.30207192668644
3095.5 186.23389767294222
3095.5 186.23389767294222
3096.5 186.16572342053357
3096.5 186.16572342053357
3097.5 186.09754914123238
3097.5 186.09754914123238
3098.5 186.02937485712533
3098.5 186.02937485712533
3099.5 185.96120057430434
3099.5 185.96120057430434
3100.5 185.89302627210702
3100.5 185.89302627210702
3101.5 185.82485194915856
3101.5 185.82485194915856
3102.5 185.75667764206662
3102.5 185.75667764206662
3103.5 185.68850331559833
3103.5 185.68850331559833
3104.5 185.62032898294942
3104.5 185.62032898294942
3105.5 185.55215463701603
3105.5 185.55215463701603
3106.5 185.4839802726688
3106.5 185.4839802726688
3107.5 185.41580590255322
3107.5 185.41580590255322
3108.5 185.34763153372367
3108.5 185.34763153372367
3109.5 185.27945714510548
3109.5 185.27945714510548
3110.5 185.21128276528947
3110.5 185.21128276528947
3111.5 185.14310836467283
3111.5 185.14310836467283
3112.5 185.07493393858798
3112.5 185.07493393858798
3113.5 185.0067595199305
3113.5 185.0067595199305
3114.5 184.93858508895104
3114.5 184.93858508895104
3115.5 184.87041065316575
3115.5 184.87041065316575
3116.5 184.80223620409598
3116.5 184.80223620409598
3117.5 184.73406175022038
3117.5 184.73406175022038
3118.5 184.66588727559363
3118.5 184.66588727559363
3119.5 184.59771280225291
3119.5 184.59771280225291
3120.5 184.52953832410634
3120.5 184.52953832410634
3121.5 184.46136382658347
3121.5 184.46136382658347
3122.5 184.39318932145562
3122.5 184.39318932145562
3123.5 184.32501479975053
3123.5 184.32501479975053
3124.5 184.2568402779567
3124.5 184.2568402779567
3125.5 184.18866574993274
3125.5 184.18866574993274
3126.5 184.1204912039567
3126.5 184.1204912039567
3127.5 184.05231665175054
3127.5 184.05231665175054
3128.5 183.98414209945562
3128.5 183.98414209945562
3129.5 183.91596753058346
3129.5 183.91596753058346
3130.5 183.84779295410635
3130.5 183.84779295410635
3131.5 183.77961835825292
3131.5 183.77961835825292
3132.5 183.71144375759363
3132.5 183.71144375759363
3133.5 183.64326915822036
3133.5 183.64326915822036
3134.5 183.57509453809598
3134.5 183.57509453809598
3135.5 183.50691991454056
3135.5 183.50691991454056
3136.5 183.43874527632585
3136.5 183.43874527632585
3137.5 183.3705706333053
3137.5 183.3705706333053
3138.5 183.30239597796276
3138.5 183.30239597796276
3139.5 183.23422131685192
3139.5 183.23422131685192
3140.5 183.16604664484336
3140.5 183.16604664484336
3141.5 183.09787196522987
3141.5 183.09787196522987
3142.5 183.02969728122287
3142.5 183.02969728122287
3143.5 182.9615225774272
3143.5 182.9615225774272
3144.5 182.89334786786324
3144.5 182.89334786786324
3145.5 182.8251731520691
3145.5 182.8251731520691
3146.5 182.7569984253773
3146.5 182.7569984253773
3147.5 182.68882368540102
3147.5 182.68882368540102
3148.5 182.62064894061888
3148.5 182.62064894061888
3149.5 182.5524741764604
3149.5 182.5524741764604
3150.5 182.48429941358796
3150.5 182.48429941358796
3151.5 182.4161246445349
3151.5 182.4161246445349
3152.5 182.3479498561055
3152.5 182.3479498561055
3153.5 182.27977507033688
3153.5 182.27977507033688
3154.5 182.21160026381716
3154.5 182.21160026381716
3155.5 182.14342545954594
3155.5 182.14342545954594
3156.5 182.07525062884403
3156.5 182.07525062884403
3157.5 182.00707581399865
3157.5 182.00707581399865
3158.5 181.93890095769027
3158.5 181.93890095769027
3159.5 181.87072612475458
3159.5 181.87072612475458
3160.5 181.80255125883454
3160.5 181.80255125883454
3161.5 181.7343763928257
3161.5 181.7343763928257
3162.5 181.6662015163315
3162.5 181.6662015163315
3163.5 181.59802663360716
3163.5 181.59802663360716
3164.5 181.5298517447022
3164.5 181.5298517447022
3165.5 181.46167683779566
3165.5 181.46167683779566
3166.5 181.39350192470852
3166.5 181.39350192470852
3167.5 181.3253269983369
3167.5 181.3253269983369
3168.5 181.25715206853423
3168.5 181.25715206853423
3169.5 181.18897711798041
3169.5 181.18897711798041
3170.5 181.12080218328316
3170.5 181.12080218328316
3171.5 181.05262720849765
3171.5 181.05262720849765
3172.5 180.98445224961822
3172.5 180.98445224961822
3173.5 180.91627727136242
3173.5 180.91627727136242
3174.5 180.84810227230597
3174.5 180.84810227230597
3175.5 180.7799272905304
3175.5 180.7799272905304
3176.5 180.71175226729176
3176.5 180.71175226729176
3177.5 180.64357725990968
3177.5 180.64357725990968
3178.5 180.57540224066744
3178.5 180.57540224066744
3179.5 180.50722719590746
3179.5 180.50722719590746
3180.5 180.43905215105875
3180.5 180.43905215105875
3181.5 180.37087710140418
3181.5 180.37087710140418
3182.5 180.30270204694378
3182.5 180.30270204694378
3183.5 180.23452697310702
3183.5 180.23452697310702
3184.5 180.1663518859858
3184.5 180.1663518859858
3185.5 180.09817679405873
3185.5 180.09817679405873
3186.5 180.03000169732584
3186.5 180.03000169732584
3187.5 179.96182660187898
3187.5 179.96182660187898
3188.5 179.89365147344773
3188.5 179.89365147344773
3189.5 179.82547634534006
3189.5 179.82547634534006
3190.5 179.75730120770947
3190.5 179.75730120770947
3191.5 179.68912606247395
3191.5 179.68912606247395
3192.5 179.62095091994877
3192.5 179.62095091994877
3193.5 179.55277575053105
3193.5 179.55277575053105
3194.5 179.48460056920368
3194.5 179.48460056920368
3195.5 179.41642538921184
3195.5 179.41642538921184
3196.5 179.34825019689796
3196.5 179.34825019689796
3197.5 179.28007499267446
3197.5 179.28007499267446
3198.5 179.21189977617843
3198.5 179.21189977617843
3199.5 179.1437245623432
3199.5 179.1437245623432
3200.5 179.07554933522354
3200.5 179.07554933522354
3201.5 179.00737410192323
3201.5 179.00737410192323
3202.5 178.93919885062138
3202.5 178.93919885062138
3203.5 178.87102359451367
3203.5 178.87102359451367
3204.5 178.80284831902964
3204.5 178.80284831902964
3205.5 178.73467305188598
3205.5 178.73467305188598
3206.5 178.66649775831164
3206.5 178.66649775831164
3207.5 178.59832247307764
3207.5 178.59832247307764
3208.5 178.530147161413
3208.5 178.530147161413
3209.5 178.46197185199685
3209.5 178.46197185199685
3210.5 178.3937965320953
3210.5 178.3937965320953
3211.5 178.32562120458886
3211.5 178.32562120458886
3212.5 178.25744585908083
3212.5 178.25744585908083
3213.5 178.18927051490834
3213.5 178.18927051490834
3214.5 178.12109514521816
3214.5 178.12109514521816
3215.5 178.05291977681398
3215.5 178.05291977681398
3216.5 177.984744403604
3216.5 177.984744403604
3217.5 177.9165690171095
3217.5 177.9165690171095
3218.5 177.84839361971734
3218.5 177.84839361971734
3219.5 177.7802182090407
3219.5 177.7802182090407
3220.5 177.7120427935087
3220.5 177.7120427935087
3221.5 177.64386737459517
3221.5 177.64386737459517
3222.5 177.57569194102237
3222.5 177.57569194102237
3223.5 177.50751648944802
3223.5 177.50751648944802
3224.5 177.43934104621405
3224.5 177.43934104621405
3225.5 177.37116558502802
3225.5 177.37116558502802
3226.5 177.30299010304137
3226.5 177.30299010304137
3227.5 177.23481462371552
3227.5 177.23481462371552
3228.5 177.16663913963336
3228.5 177.16663913963336
3229.5 177.09846363612533
3229.5 177.09846363612533
3230.5 177.03028813390335
3230.5 177.03028813390335
3231.5 176.96211260621317
3231.5 176.96211260621317
3232.5 176.89393708732518
3232.5 176.89393708732518
3233.5 176.82576155611517
3233.5 176.82576155611517
3234.5 176.75758600690364
3234.5 176.75758600690364
3235.5 176.68941045008717
3235.5 176.68941045008717
3236.5 176.6212348827853
3236.5 176.6212348827853
3237.5 176.5530593106776
3237.5 176.5530593106776
3238.5 176.48488372528544
3238.5 176.48488372528544
3239.5 176.41670813646223
3239.5 176.41670813646223
3240.5 176.34853253394223
3240.5 176.34853253394223
3241.5 176.28035692093684
3241.5 176.28035692093684
3242.5 176.21218130170132
3242.5 176.21218130170132
3243.5 176.14400568517613
3243.5 176.14400568517613
3244.5 176.0758300478503
3244.5 176.0758300478503
3245.5 176.0076543939472
3245.5 176.0076543939472
3246.5 175.9394787324392
3246.5 175.9394787324392
3247.5 175.87130306750015
3247.5 175.87130306750015
3248.5 175.80312738927663
3248.5 175.80312738927663
3249.5 175.73495170762206
3249.5 175.73495170762206
3250.5 175.66677601978685
3250.5 175.66677601978685
3251.5 175.5986003139501
3251.5 175.5986003139501
3252.5 175.53042459482887
3252.5 175.53042459482887
3253.5 175.46224887090182
3253.5 175.46224887090182
3254.5 175.39407314354372
3254.5 175.39407314354372
3255.5 175.32589740152636
3255.5 175.32589740152636
3256.5 175.25772165607793
3256.5 175.25772165607793
3257.5 175.18954589968232
3257.5 175.18954589968232
3258.5 175.12137013005173
3258.5 175.12137013005173
3259.5 175.0531943409953
3259.5 175.0531943409953
3260.5 174.98501856784492
3260.5 174.98501856784492
3261.5 174.9168427559811
3261.5 174.9168427559811
3262.5 174.8486669661152
3262.5 174.8486669661152
3263.5 174.78049115073156
3263.5 174.78049115073156
3264.5 174.71231531597158
3264.5 174.71231531597158
3265.5 174.64413948249765
3265.5 174.64413948249765
3266.5 174.575963638126
3266.5 174.575963638126
3267.5 174.50778779545274
3267.5 174.50778779545274
3268.5 174.4396119343656
3268.5 174.4396119343656
3269.5 174.37143605999395
3269.5 174.37143605999395
3270.5 174.30326017467513
3270.5 174.30326017467513
3271.5 174.2350842920666
3271.5 174.2350842920666
3272.5 174.16690839617362
3272.5 174.16690839617362
3273.5 174.09873248938297
3273.5 174.09873248938297
3274.5 174.0305565692583
3274.5 174.0305565692583
3275.5 173.9623806457521
3275.5 173.9623806457521
3276.5 173.8942047089614
3276.5 173.8942047089614
3277.5 173.82602876122354
3277.5 173.82602876122354
3278.5 173.7578528016255
3278.5 173.7578528016255
3279.5 173.6896768503678
3279.5 173.6896768503678
3280.5 173.62150086516326
3280.5 173.62150086516326
3281.5 173.55332488404386
3281.5 173.55332488404386
3282.5 173.4851488966943
3282.5 173.4851488966943
3283.5 173.41697289982187
3283.5 173.41697289982187
3284.5 173.34879687509442
3284.5 173.34879687509442
3285.5 173.28062086622353
3285.5 173.28062086622353
3286.5 173.2124448379763
3286.5 173.2124448379763
3287.5 173.14426880629804
3287.5 173.14426880629804
3288.5 173.07609275524342
3288.5 173.07609275524342
3289.5 173.00791670075776
3289.5 173.00791670075776
3290.5 172.93974063161284
3290.5 172.93974063161284
3291.5 172.87156455289548
3291.5 172.87156455289548
3292.5 172.80338846703503
3292.5 172.80338846703503
3293.5 172.73521237774355
3293.5 172.73521237774355
3294.5 172.66703627613006
3294.5 172.66703627613006
3295.5 172.5988601640312
3295.5 172.5988601640312
3296.5 172.5306840457022
3296.5 172.5306840457022
3297.5 172.46250790799684
3297.5 172.46250790799684
3298.5 172.39433177437664
3298.5 172.39433177437664
3299.5 172.3261556138639
3299.5 172.3261556138639
3300.5 172.2579794546372
3300.5 172.2579794546372
3301.5 172.18980329197947
3301.5 172.18980329197947
3302.5 172.12162711603725
3302.5 172.12162711603725
3303.5 172.05345091600162
3303.5 172.05345091600162
3304.5 171.98527473182253
3304.5 171.98527473182253
3305.5 171.91709851978845
3305.5 171.91709851978845
3306.5 171.848922312802
3306.5 171.848922312802
3307.5 171.78074609253105
3307.5 171.78074609253105
3308.5 171.71256985288377
3308.5 171.71256985288377
3309.5 171.64439360838114
3309.5 171.64439360838114
3310.5 171.57621736796364
3310.5 171.57621736796364
3311.5 171.508041106795
3311.5 171.508041106795
3312.5 171.43986482010865
3312.5 171.43986482010865
3313.5 171.3716885581698
3313.5 171.3716885581698
3314.5 171.30351225476792
3314.5 171.30351225476792
3315.5 171.23533596113074
3315.5 171.23533596113074
3316.5 171.16715965700817
3316.5 171.16715965700817
3317.5 171.09898333345973
3317.5 171.09898333345973
3318.5 171.03080700373067
3318.5 171.03080700373067
3319.5 170.96263067666246
3319.5 170.96263067666246
3320.5 170.89445432550082
3320.5 170.89445432550082
3321.5 170.8262779756252
3321.5 170.8262779756252
3322.5 170.7581016124651
3322.5 170.7581016124651
3323.5 170.68992523978213
3323.5 170.68992523978213
3324.5 170.62174885518945
3324.5 170.62174885518945
3325.5 170.55357246441616
3325.5 170.55357246441616
3326.5 170.48539606310797
3326.5 170.48539606310797
3327.5 170.4172196626735
3327.5 170.4172196626735
3328.5 170.34904323855793
3328.5 170.34904323855793
3329.5 170.28086680826172
3329.5 170.28086680826172
3330.5 170.21269037311018
3330.5 170.21269037311018
3331.5 170.14451392747327
3331.5 170.14451392747327
3332.5 170.07633746951436
3332.5 170.07633746951436
3333.5 170.00816100716193
3333.5 170.00816100716193
3334.5 169.93998452639562
3334.5 169.93998452639562
3335.5 169.87180804691533
3335.5 169.87180804691533
3336.5 169.80363155552539
3336.5 169.80363155552539
3337.5 169.7354550461339
3337.5 169.7354550461339
3338.5 169.66727853945275
3338.5 169.66727853945275
3339.5 169.59910202044958
3339.5 169.59910202044958
3340.5 169.5309254895367
3340.5 169.5309254895367
3341.5 169.4627489415848
3341.5 169.4627489415848
3342.5 169.39457239395642
3342.5 169.39457239395642
3343.5 169.32639583543036
3343.5 169.32639583543036
3344.5 169.25821926499464
3344.5 169.25821926499464
3345.5 169.19004269112784
3345.5 169.19004269112784
3346.5 169.12186610493904
3346.5 169.12186610493904
3347.5 169.05368951435676
3347.5 169.05368951435676
3348.5 168.98551289688194
3348.5 168.98551289688194
3349.5 168.91733629806276
3349.5 168.91733629806276
3350.5 168.84915966387246
3350.5 168.84915966387246
3351.5 168.78098304696297
3351.5 168.78098304696297
3352.5 168.71280639134005
3352.5 168.71280639134005
3353.5 168.6446297454818
3353.5 168.6446297454818
3354.5 168.57645307928476
3354.5 168.57645307928476
3355.5 168.50827641671103
3355.5 168.50827641671103
3356.5 168.44009973476093
3356.5 168.44009973476093
3357.5 168.37192304090115
3357.5 168.37192304090115
3358.5 168.30374634361033
3358.5 168.30374634361033
3359.5 168.23556964151368
3359.5 168.23556964151368
3360.5 168.16739292141548
3360.5 168.16739292141548
3361.5 168.09921619508717
3361.5 168.09921619508717
3362.5 168.03103945827345
3362.5 168.03103945827345
3363.5 167.96286272274577
3363.5 167.96286272274577
3364.5 167.8946859631247
3364.5 167.8946859631247
3365.5 167.82650919864824
3365.5 167.82650919864824
3366.5 167.75833242231164
3366.5 167.75833242231164
3367.5 167.69015564111967
3367.5 167.69015564111967
3368.5 167.6219788626381
3368.5 167.6219788626381
3369.5 167.55380205863875
3369.5 167.55380205863875
3370.5 167.48562524277924
3370.5 167.48562524277924
3371.5 167.4174484234392
3371.5 167.4174484234392
3372.5 167.34927159791852
3372.5 167.34927159791852
3373.5 167.28109475577108
3373.5 167.28109475577108
3374.5 167.2129179149097
3374.5 167.2129179149097
3375.5 167.14474105467195
3375.5 167.14474105467195
3376.5 167.07656419100317
3376.5 167.07656419100317
3377.5 167.0083873154247
3377.5 167.0083873154247
3378.5 166.94021042894855
3378.5 166.94021042894855
3379.5 166.87203353665458
3379.5 166.87203353665458
3380.5 166.8038566348377
3380.5 166.8038566348377
3381.5 166.73567973430684
3381.5 166.73567973430684
3382.5 166.6675028082583
3382.5 166.6675028082583
3383.5 166.59932587172435
3383.5 166.59932587172435
3384.5 166.53114893038457
3384.5 166.53114893038457
3385.5 166.46297198418947
3385.5 166.46297198418947
3386.5 166.39479502613418
3386.5 166.39479502613418
3387.5 166.32661806459834
3387.5 166.32661806459834
3388.5 166.25844108982753
3388.5 166.25844108982753
3389.5 166.19026410548432
3389.5 166.19026410548432
3390.5 166.12208710176475
3390.5 166.12208710176475
3391.5 166.05391010070602
3391.5 166.05391010070602
3392.5 165.98573308778714
3392.5 165.98573308778714
3393.5 165.917556063921
3393.5 165.917556063921
3394.5 165.84937903662387
3394.5 165.84937903662387
3395.5 165.78120199741704
3395.5 165.78120199741704
3396.5 165.71302493883385
3396.5 165.71302493883385
3397.5 165.64484788291153
3397.5 165.64484788291153
3398.5 165.5766708085753
3398.5 165.5766708085753
3399.5 165.50849372984558
3399.5 165.50849372984558
3400.5 165.4403166331143
3400.5 165.4403166331143
3401.5 165.37213953904387
3401.5 165.37213953904387
3402.5 165.30396243265142
3402.5 165.30396243265142
3403.5 165.2357853157736
3403.5 165.2357853157736
3404.5 165.16760818794856
3404.5 165.16760818794856
3405.5 165.09943105435522
3405.5 165.09943105435522
3406.5 165.03125390981467
3406.5 165.03125390981467
3407.5 164.9630767608806
3407.5 164.9630767608806
3408.5 164.89489959490749
3408.5 164.89489959490749
3409.5 164.82672243022037
3409.5 164.82672243022037
3410.5 164.7585452475317
3410.5 164.7585452475317
3411.5 164.69036806044957
3411.5 164.69036806044957
3412.5 164.6221908610454
3412.5 164.6221908610454
3413.5 164.5540136436397
3413.5 164.5540136436397
3414.5 164.48583642280295
3414.5 164.48583642280295
3415.5 164.41765920462703
3415.5 164.41765920462703
3416.5 164.34948196707478
3416.5 164.34948196707478
3417.5 164.2813047185753
3417.5 164.2813047185753
3418.5 164.21312746568233
3418.5 164.21312746568233
3419.5 164.1449501947878
3419.5 164.1449501947878
3420.5 164.07677293365794
3420.5 164.07677293365794
3421.5 164.00859563243986
3421.5 164.00859563243986
3422.5 163.94041834139878
3422.5 163.94041834139878
3423.5 163.8722410394105
3423.5 163.8722410394105
3424.5 163.80406372556203
3424.5 163.80406372556203
3425.5 163.73588640823303
3425.5 163.73588640823303
3426.5 163.66770907904387
3426.5 163.66770907904387
3427.5 163.5995317375327
3427.5 163.5995317375327
3428.5 163.53135440005713
3428.5 163.53135440005713
3429.5 163.4631770432052
3429.5 163.4631770432052
3430.5 163.39499967586795
3430.5 163.39499967586795
3431.5 163.32682229758345
3431.5 163.32682229758345
3432.5 163.25864490738928
3432.5 163.25864490738928
3433.5 163.1904675123893
3433.5 163.1904675123893
3434.5 163.12229011533304
3434.5 163.12229011533304
3435.5 163.05411270499235
3435.5 163.05411270499235
3436.5 162.9859352691339
3436.5 162.9859352691339
3437.5 162.9177578359858
3437.5 162.9177578359858
3438.5 162.84958040078146
3438.5 162.84958040078146
3439.5 162.78140295229264
3439.5 162.78140295229264
3440.5 162.71322547828612
3440.5 162.71322547828612
3441.5 162.6450480229352
3441.5 162.6450480229352
3442.5 162.57687053358796
3442.5 162.57687053358796
3443.5 162.50869304832585
3443.5 162.50869304832585
3444.5 162.4405155507417
3444.5 162.4405155507417
3445.5 162.3723380501389
3445.5 162.3723380501389
3446.5 162.30416053721405
3446.5 162.30416053721405
3447.5 162.23598300628765
3447.5 162.23598300628765
3448.5 162.1678054780716
3448.5 162.1678054780716
3449.5 162.0996279318045
3449.5 162.0996279318045
3450.5 162.03145038210636
3450.5 162.03145038210636
3451.5 161.96327281303186
3451.5 161.96327281303186
3452.5 161.8950952466182
3452.5 161.8950952466182
3453.5 161.82691766220302
3453.5 161.82691766220302
3454.5 161.75874007435675
3454.5 161.75874007435675
3455.5 161.69056246850897
3455.5 161.69056246850897
3456.5 161.622384865322
3456.5 161.622384865322
3457.5 161.55420723524253
3457.5 161.55420723524253
3458.5 161.48602961671486
3458.5 161.48602961671486
3459.5 161.41785198728948
3459.5 161.41785198728948
3460.5 161.34967432386773
3460.5 161.34967432386773
3461.5 161.2814966851935
3461.5 161.2814966851935
3462.5 161.2133190149097
3462.5 161.2133190149097
3463.5 161.14514134023236
3463.5 161.14514134023236
3464.5 161.07696365460782
3464.5 161.07696365460782
3465.5 161.0087859777855
3465.5 161.0087859777855
3466.5 160.94060825615787
3466.5 160.94060825615787
3467.5 160.87243055038678
3467.5 160.87243055038678
3468.5 160.8042528340808
3468.5 160.8042528340808
3469.5 160.7360750998228
3469.5 160.7360750998228
3470.5 160.66789736070947
3470.5 160.66789736070947
3471.5 160.5997196181651
3471.5 160.5997196181651
3472.5 160.53154186371103
3472.5 160.53154186371103
3473.5 160.46336409125541
3473.5 160.46336409125541
3474.5 160.39518631536876
3474.5 160.39518631536876
3475.5 160.3270085285349
3475.5 160.3270085285349
3476.5 160.25883073730753
3476.5 160.25883073730753
3477.5 160.19065292670382
3477.5 160.19065292670382
3478.5 160.12247511404385
3478.5 160.12247511404385
3479.5 160.05429729652857
3479.5 160.05429729652857
3480.5 159.98611946106124
3480.5 159.98611946106124
3481.5 159.9179416268304
3481.5 159.9179416268304
3482.5 159.84976377739716
3482.5 159.84976377739716
3483.5 159.78158590716328
3483.5 159.78158590716328
3484.5 159.7134080410145
3484.5 159.7134080410145
3485.5 159.64523016529333
3485.5 159.64523016529333
3486.5 159.57705227628765
3486.5 159.57705227628765
3487.5 159.50887439136713
3487.5 159.50887439136713
3488.5 159.4406964809289
3488.5 159.4406964809289
3489.5 159.3725185524891
3489.5 159.3725185524891
3490.5 159.30434062808493
3490.5 159.30434062808493
3491.5 159.23616269887495
3491.5 159.23616269887495
3492.5 159.16798475775528
3492.5 159.16798475775528
3493.5 159.09980680711269
3493.5 159.09980680711269
3494.5 159.03162884456043
3494.5 159.03162884456043
3495.5 158.96345087009848
3495.5 158.96345087009848
3496.5 158.89527288611364
3496.5 158.89527288611364
3497.5 158.82709489727344
3497.5 158.82709489727344
3498.5 158.75891689794787
3498.5 158.75891689794787
3499.5 158.69073890128314
3499.5 158.69073890128314
3500.5 158.6225608791007
3500.5 158.6225608791007
3501.5 158.55438284643287
3501.5 158.55438284643287
3502.5 158.48620480281784
3502.5 158.48620480281784
3503.5 158.4180267693798
3503.5 158.4180267693798
3504.5 158.34984871042406
3504.5 158.34984871042406
3505.5 158.28167064803725
3505.5 158.28167064803725
3506.5 158.2134925765399
3506.5 158.2134925765399
3507.5 158.14531448424185
3507.5 158.14531448424185
3508.5 158.0771363885128
3508.5 158.0771363885128
3509.5 158.0089582954446
3509.5 158.0089582954446
3510.5 157.94078017965774
3510.5 157.94078017965774
3511.5 157.8726020651569
3511.5 157.8726020651569
3512.5 157.80442393874642
3512.5 157.80442393874642
3513.5 157.73624578961733
3513.5 157.73624578961733
3514.5 157.66806764177426
3514.5 157.66806764177426
3515.5 157.59988949187493
3515.5 157.59988949187493
3516.5 157.53171133006595
3516.5 157.53171133006595
3517.5 157.4635331488806
3517.5 157.4635331488806
3518.5 157.39535495812285
3518.5 157.39535495812285
3519.5 157.32717677145024
3519.5 157.32717677145024
3520.5 157.25899857286794
3520.5 157.25899857286794
3521.5 157.19082034876791
3521.5 157.19082034876791
3522.5 157.12264212875306
3522.5 157.12264212875306
3523.5 157.05446389779095
3523.5 157.05446389779095
3524.5 156.9862856549192
3524.5 156.9862856549192
3525.5 156.91810740156205
3525.5 156.91810740156205
3526.5 156.84992914472434
3526.5 156.84992914472434
3527.5 156.78175088308083
3527.5 156.78175088308083
3528.5 156.71357261232671
3528.5 156.71357261232671
3529.5 156.64539431468012
3529.5 156.64539431468012
3530.5 156.57721602106912
3530.5 156.57721602106912
3531.5 156.50903771793523
3531.5 156.50903771793523
3532.5 156.440859394413
3532.5 156.440859394413
3533.5 156.37268107593837
3533.5 156.37268107593837
3534.5 156.3045027455541
3534.5 156.3045027455541
3535.5 156.23632439854305
3535.5 156.23632439854305
3536.5 156.16814603921
3536.5 156.16814603921
3537.5 156.09996767685823
3537.5 156.09996767685823
3538.5 156.03178930970066
3538.5 156.03178930970066
3539.5 155.9636109259163
3539.5 155.9636109259163
3540.5 155.8954325372766
3540.5 155.8954325372766
3541.5 155.82725415272205
3541.5 155.82725415272205
3542.5 155.75907572945408
3542.5 155.75907572945408
3543.5 155.69089732346694
3543.5 155.69089732346694
3544.5 155.62271888485824
3544.5 155.62271888485824
3545.5 155.55454046353037
3545.5 155.55454046353037
3546.5 155.4863620034891
3546.5 155.4863620034891
3547.5 155.41818354610865
3547.5 155.41818354610865
3548.5 155.35000508529714
3548.5 155.35000508529714
3549.5 155.28182661537508
3549.5 155.28182661537508
3550.5 155.21364813922287
3550.5 155.21364813922287
3551.5 155.1454696464439
3551.5 155.1454696464439
3552.5 155.07729115023392
3552.5 155.07729115023392
3553.5 155.00911263602237
3553.5 155.00911263602237
3554.5 154.94093410990115
3554.5 154.94093410990115
3555.5 154.8727555803489
3555.5 154.8727555803489
3556.5 154.80457704874038
3556.5 154.80457704874038
3557.5 154.73639849770603
3557.5 154.73639849770603
3558.5 154.66821993009444
3558.5 154.66821993009444
3559.5 154.60004137123553
3559.5 154.60004137123553
3560.5 154.53186279533756
3560.5 154.53186279533756
3561.5 154.4636842164209
3561.5 154.4636842164209
3562.5 154.39550561812786
3562.5 154.39550561812786
3563.5 154.3273270102624
3563.5 154.3273270102624
3564.5 154.25914841394876
3564.5 154.25914841394876
3565.5 154.1909697761721
3565.5 154.1909697761721
3566.5 154.12279115090968
3566.5 154.12279115090968
3567.5 154.054612519879
3567.5 154.054612519879
3568.5 153.98643385861348
3568.5 153.98643385861348
3569.5 153.91825520747548
3569.5 153.91825520747548
3570.5 153.85007653086927
3570.5 153.85007653086927
3571.5 153.7818978582987
3571.5 153.7818978582987
3572.5 153.71371917524274
3572.5 153.71371917524274
3573.5 153.64554048123958
3573.5 153.64554048123958
3574.5 153.57736177670154
3574.5 153.57736177670154
3575.5 153.50918305278714
3575.5 153.50918305278714
3576.5 153.44100431930033
3576.5 153.44100431930033
3577.5 153.37282559127345
3577.5 153.37282559127345
3578.5 153.3046468499621
3578.5 153.3046468499621
3579.5 153.2364681065945
3579.5 153.2364681065945
3580.5 153.16828933770918
3580.5 153.16828933770918
3581.5 153.10011056443037
3581.5 153.10011056443037
3582.5 153.03193178909532
3582.5 153.03193178909532
3583.5 152.96375298686775
3583.5 152.96375298686775
3584.5 152.89557419619197
3584.5 152.89557419619197
3585.5 152.82739539594377
3585.5 152.82739539594377
3586.5 152.7592165838354
3586.5 152.7592165838354
3587.5 152.69103774758412
3587.5 152.69103774758412
3588.5 152.62285891536848
3588.5 152.62285891536848
3589.5 152.55468007129264
3589.5 152.55468007129264
3590.5 152.48650121764442
3590.5 152.48650121764442
3591.5 152.41832235208648
3591.5 152.41832235208648
3592.5 152.35014346852702
3592.5 152.35014346852702
3593.5 152.28196459748182
3593.5 152.28196459748182
3594.5 152.21378569995645
3594.5 152.21378569995645
3595.5 152.14560679290815
3595.5 152.14560679290815
3596.5 152.0774278898955
3596.5 152.0774278898955
3597.5 152.00924897497313
3597.5 152.00924897497313
3598.5 151.94107004204923
3598.5 151.94107004204923
3599.5 151.8728911070691
3599.5 151.8728911070691
3600.5 151.80471216728316
3600.5 151.80471216728316
3601.5 151.73653319015855
3601.5 151.73653319015855
3602.5 151.66835423640666
3602.5 151.66835423640666
3603.5 151.60017526602803
3603.5 151.60017526602803
3604.5 151.53199627622354
3604.5 151.53199627622354
3605.5 151.463817291879
3605.5 151.463817291879
3606.5 151.3956382820167
3606.5 151.3956382820167
3607.5 151.32745927623958
3607.5 151.32745927623958
3608.5 151.25928025241137
3608.5 151.25928025241137
3609.5 151.19110121058165
3609.5 151.19110121058165
3610.5 151.12292217283704
3610.5 151.12292217283704
3611.5 151.05474312552002
3611.5 151.05474312552002
3612.5 150.9865640662933
3612.5 150.9865640662933
3613.5 150.91838498906506
3613.5 150.91838498906506
3614.5 150.85020591587246
3614.5 150.85020591587246
3615.5 150.78202683315692
3615.5 150.78202683315692
3616.5 150.71384772533602
3616.5 150.71384772533602
3617.5 150.64566863337163
3617.5 150.64566863337163
3618.5 150.57748952006344
3618.5 150.57748952006344
3619.5 150.50931039347077
3619.5 150.50931039347077
3620.5 150.44113126482188
3620.5 150.44113126482188
3621.5 150.37295212563808
3621.5 150.37295212563808
3622.5 150.30477296845274
3622.5 150.30477296845274
3623.5 150.23659380032018
3623.5 150.23659380032018
3624.5 150.16841463764757
3624.5 150.16841463764757
3625.5 150.1002354555491
3625.5 150.1002354555491
3626.5 150.03205626296526
3626.5 150.03205626296526
3627.5 149.9638770683252
3627.5 149.9638770683252
3628.5 149.89569786273788
3628.5 149.89569786273788
3629.5 149.8275186320452
3629.5 149.8275186320452
3630.5 149.75933942000816
3630.5 149.75933942000816
3631.5 149.69116017534955
3631.5 149.69116017534955
3632.5 149.62298094183043
3632.5 149.62298094183043
3633.5 149.55480168325542
3633.5 149.55480168325542
3634.5 149.48662241510797
3634.5 149.48662241510797
3635.5 149.41844314962137
3635.5 149.41844314962137
3636.5 149.35026386141615
3636.5 149.35026386141615
3637.5 149.28208458196363
3637.5 149.28208458196363
3638.5 149.2139052784177
3638.5 149.2139052784177
3639.5 149.14572596571168
3639.5 149.14572596571168
3640.5 149.07754664819984
3640.5 149.07754664819984
3641.5 149.00936731406122
3641.5 149.00936731406122
3642.5 148.94118798258344
3642.5 148.94118798258344
3643.5 148.87300862696276
3643.5 148.87300862696276
3644.5 148.804829276802
3644.5 148.804829276802
3645.5 148.73664991335676
3645.5 148.73664991335676
3646.5 148.66847053465958
3646.5 148.66847053465958
3647.5 148.60029114364036
3647.5 148.60029114364036
3648.5 148.5321117594559
3648.5 148.5321117594559
3649.5 148.46393235447078
3649.5 148.46393235447078
3650.5 148.3957529417499
3650.5 148.3957529417499
3651.5 148.32757352279884
3651.5 148.32757352279884
3652.5 148.2593940811292
3652.5 148.2593940811292
3653.5 148.19121465101134
3653.5 148.19121465101134
3654.5 148.12303519537576
3654.5 148.12303519537576
3655.5 148.0548557437758
3655.5 148.0548557437758
3656.5 147.9866762741743
3656.5 147.9866762741743
3657.5 147.91849679546223
3657.5 147.91849679546223
3658.5 147.85031730580295
3658.5 147.85031730580295
3659.5 147.7821378188045
3659.5 147.7821378188045
3660.5 147.71395831655408
3660.5 147.71395831655408
3661.5 147.64577879492734
3661.5 147.64577879492734
3662.5 147.577599278711
3662.5 147.577599278711
3663.5 147.50941974311834
3663.5 147.50941974311834
3664.5 147.44124019932806
3664.5 147.44124019932806
3665.5 147.3730606436776
3665.5 147.3730606436776
3666.5 147.30488107886706
3666.5 147.30488107886706
3667.5 147.2367015106255
3667.5 147.2367015106255
3668.5 147.16852193752857
3668.5 147.16852193752857
3669.5 147.1003423492292
3669.5 147.1003423492292
3670.5 147.03216274287877
3670.5 147.03216274287877
3671.5 146.9639831406135
3671.5 146.9639831406135
3672.5 146.89580351892235
3672.5 146.89580351892235
3673.5 146.82762390406594
3673.5 146.82762390406594
3674.5 146.75944426231703
3674.5 146.75944426231703
3675.5 146.69126462740283
3675.5 146.69126462740283
3676.5 146.62308497168797
3676.5 146.62308497168797
3677.5 146.55490530072117
3677.5 146.55490530072117
3678.5 146.48672562632333
3678.5 146.48672562632333
3679.5 146.4185459489068
3679.5 146.4185459489068
3680.5 146.35036626054304
3680.5 146.35036626054304
3681.5 146.28218655417774
3681.5 146.28218655417774
3682.5 146.21400685322288
3682.5 146.21400685322288
3683.5 146.14582713426645
3683.5 146.14582713426645
3684.5 146.07764741187898
3684.5 146.07764741187898
3685.5 146.0094676728648
3685.5 146.0094676728648
3686.5 145.9412879157995
3686.5 145.9412879157995
3687.5 145.8731081628194
3687.5 145.8731081628194
3688.5 145.8049283932125
3688.5 145.8049283932125
3689.5 145.73674862764125
3689.5 145.73674862764125
3690.5 145.6685688304604
3690.5 145.6685688304604
3691.5 145.60038905092324
3691.5 145.60038905092324
3692.5 145.53220924729266
3692.5 145.53220924729266
3693.5 145.46402942561102
3693.5 145.46402942561102
3694.5 145.3958496093893
3694.5 145.3958496093893
3695.5 145.32766978222037
3695.5 145.32766978222037
3696.5 145.25948993746223
3696.5 145.25948993746223
3697.5 145.19131009632738
3697.5 145.19131009632738
3698.5 145.1231302239953
3698.5 145.1231302239953
3699.5 145.0549503777855
3699.5 145.0549503777855
3700.5 144.9867704867704
3700.5 144.9867704867704
3701.5 144.91859059841616
3701.5 144.91859059841616
3702.5 144.85041071272272
3702.5 144.85041071272272
3703.5 144.78223079720684
3703.5 144.78223079720684
3704.5 144.71405089283041
3704.5 144.71405089283041
3705.5 144.64587095588195
3705.5 144.64587095588195
3706.5 144.57769103282254
3706.5 144.57769103282254
3707.5 144.50951108328294
3707.5 144.50951108328294
3708.5 144.4413311364042
3708.5 144.4413311364042
3709.5 144.37315118275208
3709.5 144.37315118275208
3710.5 144.30497121719034
3710.5 144.30497121719034
3711.5 144.23679123362703
3711.5 144.23679123362703
3712.5 144.1686112418661
3712.5 144.1686112418661
3713.5 144.1004312457117
3713.5 144.1004312457117
3714.5 144.03225123293052
3714.5 144.03225123293052
3715.5 143.96407122377263
3715.5 143.96407122377263
3716.5 143.89589119702555
3716.5 143.89589119702555
3717.5 143.82771116070603
3717.5 143.82771116070603
3718.5 143.75953111390115
3718.5 143.75953111390115
3719.5 143.69135105889865
3719.5 143.69135105889865
3720.5 143.62317099812785
3720.5 143.62317099812785
3721.5 143.55499092915943
3721.5 143.55499092915943
3722.5 143.48681084218947
3722.5 143.48681084218947
3723.5 143.4186307592551
3723.5 143.4186307592551
3724.5 143.3504506526397
3724.5 143.3504506526397
3725.5 143.28227055102238
3725.5 143.28227055102238
3726.5 143.21409043749537
3726.5 143.21409043749537
3727.5 143.14591030124973
3727.5 143.14591030124973
3728.5 143.07773015446924
3728.5 143.07773015446924
3729.5 143.00955001034956
3729.5 143.00955001034956
3730.5 142.94136986417365
3730.5 142.94136986417365
3731.5 142.87318970137096
3731.5 142.87318970137096
3732.5 142.80500952194154
3732.5 142.80500952194154
3733.5 142.7368293390811
3733.5 142.7368293390811
3734.5 142.6686491381696
3734.5 142.6686491381696
3735.5 142.600468942718
3735.5 142.600468942718
3736.5 142.53228873673154
3736.5 142.53228873673154
3737.5 142.46410851274356
3737.5 142.46410851274356
3738.5 142.39592827918312
3738.5 142.39592827918312
3739.5 142.32774803651213
3739.5 142.32774803651213
3740.5 142.2595677903606
3740.5 142.2595677903606
3741.5 142.19138753372368
3741.5 142.19138753372368
3742.5 142.12320726751435
3742.5 142.12320726751435
3743.5 142.05502699966112
3743.5 142.05502699966112
3744.5 141.98684669882348
3744.5 141.98684669882348
3745.5 141.9186664033963
3745.5 141.9186664033963
3746.5 141.85048610357558
3746.5 141.85048610357558
3747.5 141.78230579418246
3747.5 141.78230579418246
3748.5 141.7141254681626
3748.5 141.7141254681626
3749.5 141.6459451400865
3749.5 141.6459451400865
3750.5 141.5777648014755
3750.5 141.5777648014755
3751.5 141.5095844387711
3751.5 141.5095844387711
3752.5 141.44140408619418
3752.5 141.44140408619418
3753.5 141.37322371089866
3753.5 141.37322371089866
3754.5 141.30504333963876
3754.5 141.30504333963876
3755.5 141.2368629517521
3755.5 141.2368629517521
3756.5 141.1686825458639
3756.5 141.1686825458639
3757.5 141.10050214401133
3757.5 141.10050214401133
3758.5 141.032321725532
3758.5 141.032321725532
3759.5 140.96414129748027
3759.5 140.96414129748027
3760.5 140.89596086640984
3760.5 140.89596086640984
3761.5 140.82778043190837
3761.5 140.82778043190837
3762.5 140.75959997463875
3762.5 140.75959997463875
3763.5 140.69141950688376
3763.5 140.69141950688376
3764.5 140.62323903564825
3764.5 140.62323903564825
3765.5 140.55505855530214
3765.5 140.55505855530214
3766.5 140.4868780714755
3766.5 140.4868780714755
3767.5 140.4186975724464
3767.5 140.4186975724464
3768.5 140.35051705399147
3768.5 140.35051705399147
3769.5 140.28233653348028
3769.5 140.28233653348028
3770.5 140.21415601132517
3770.5 140.21415601132517
3771.5 140.14597547822288
3771.5 140.14597547822288
3772.5 140.0777949284938
3772.5 140.0777949284938
3773.5 140.00961437670853
3773.5 140.00961437670853
3774.5 139.94143381301353
3774.5 139.94143381301353
3775.5 139.87325323406662
3775.5 139.87325323406662
3776.5 139.80507265168865
3776.5 139.80507265168865
3777.5 139.7368920601506
3777.5 139.7368920601506
3778.5 139.668711450611
3778.5 139.668711450611
3779.5 139.60053083901516
3779.5 139.60053083901516
3780.5 139.53235022536307
3780.5 139.53235022536307
3781.5 139.46416960117614
3781.5 139.46416960117614
3782.5 139.39598896036242
3782.5 139.39598896036242
3783.5 139.32780830149764
3783.5 139.32780830149764
3784.5 139.25962764062615
3784.5 139.25962764062615
3785.5 139.19144698516507
3785.5 139.19144698516507
3786.5 139.12326631027815
3786.5 139.12326631027815
3787.5 139.0550856215636
3787.5 139.0550856215636
3788.5 138.98690492799366
3788.5 138.98690492799366
3789.5 138.91872422531318
3789.5 138.91872422531318
3790.5 138.85054350458165
3790.5 138.85054350458165
3791.5 138.78236278459295
3791.5 138.78236278459295
3792.5 138.7141820451784
3792.5 138.7141820451784
3793.5 138.64600130979952
3793.5 138.64600130979952
3794.5 138.57782055784335
3794.5 138.57782055784335
3795.5 138.50963980378145
3795.5 138.50963980378145
3796.5 138.4414590330928
3796.5 138.4414590330928
3797.5 138.3732782518693
3797.5 138.3732782518693
3798.5 138.3050974685895
3798.5 138.3050974685895
3799.5 138.23691667482436
3799.5 138.23691667482436
3800.5 138.1687358582911
3800.5 138.1687358582911
3801.5 138.10055504441866
3801.5 138.10055504441866
3802.5 138.03237422986479
3802.5 138.03237422986479
3803.5 137.96419338273884
3803.5 137.96419338273884
3804.5 137.89601254807766
3804.5 137.89601254807766
3805.5 137.8278316883606
3805.5 137.8278316883606
3806.5 137.7596508279621
3806.5 137.7596508279621
3807.5 137.69146994956205
3807.5 137.69146994956205
3808.5 137.6232890765724
3808.5 137.6232890765724
3809.5 137.55510817806507
3809.5 137.55510817806507
3810.5 137.4869272911095
3810.5 137.4869272911095
3811.5 137.41874637529398
3811.5 137.41874637529398
3812.5 137.35056545508493
3812.5 137.35056545508493
3813.5 137.28238454028633
3813.5 137.28238454028633
3814.5 137.2142035938781
3814.5 137.2142035938781
3815.5 137.14602265150552
3815.5 137.14602265150552
3816.5 137.07784170139718
3816.5 137.07784170139718
3817.5 137.00966072577108
3817.5 137.00966072577108
3818.5 136.9414797616968
3818.5 136.9414797616968
3819.5 136.8732987748544
3819.5 136.8732987748544
3820.5 136.80511779067282
3820.5 136.80511779067282
3821.5 136.73693677057693
3821.5 136.73693677057693
3822.5 136.66875576771236
3822.5 136.66875576771236
3823.5 136.600574757112
3823.5 136.600574757112
3824.5 136.53239372846062
3824.5 136.53239372846062
3825.5 136.46421268180768
3825.5 136.46421268180768
3826.5 136.39603163447327
3826.5 136.39603163447327
3827.5 136.32785058370786
3827.5 136.32785058370786
3828.5 136.25966950921182
3828.5 136.25966950921182
3829.5 136.19148843265955
3829.5 136.19148843265955
3830.5 136.1233073465349
3830.5 136.1233073465349
3831.5 136.05512625739152
3831.5 136.05512625739152
3832.5 135.98694515162137
3832.5 135.98694515162137
3833.5 135.918764043795
3833.5 135.918764043795
3834.5 135.8505829118257
3834.5 135.8505829118257
3835.5 135.7824017768377
3835.5 135.7824017768377
3836.5 135.71422063979347
3836.5 135.71422063979347
3837.5 135.64603947998108
3837.5 135.64603947998108
3838.5 135.57785833034572
3838.5 135.57785833034572
3839.5 135.50967715794224
3839.5 135.50967715794224
3840.5 135.44149598962386
3840.5 135.44149598962386
3841.5 135.37331479005874
3841.5 135.37331479005874
3842.5 135.3051336016331
3842.5 135.3051336016331
3843.5 135.23695239090114
3843.5 135.23695239090114
3844.5 135.16877117059678
3844.5 135.16877117059678
3845.5 135.10058995432806
3845.5 135.10058995432806
3846.5 135.03240872894875
3846.5 135.03240872894875
3847.5 134.96422748080133
3847.5 134.96422748080133
3848.5 134.8960462207442
3848.5 134.8960462207442
3849.5 134.82786496000566
3849.5 134.82786496000566
3850.5 134.7596836958361
3850.5 134.7596836958361
3851.5 134.69150240184402
3851.5 134.69150240184402
3852.5 134.6233211118876
3852.5 134.6233211118876
3853.5 134.55513981987494
3853.5 134.55513981987494
3854.5 134.4869585173274
3854.5 134.4869585173274
3855.5 134.41877719206124
3855.5 134.41877719206124
3856.5 134.3505958708307
3856.5 134.3505958708307
3857.5 134.2824145329239
3857.5 134.2824145329239
3858.5 134.21423317981467
3858.5 134.21423317981467
3859.5 134.14605182936626
3859.5 134.14605182936626
3860.5 134.0778704636659
3860.5 134.0778704636659
3861.5 134.009689094485
3861.5 134.009689094485
3862.5 133.9415077175683
3862.5 133.9415077175683
3863.5 133.8733263151339
3863.5 133.8733263151339
3864.5 133.80514491953423
3864.5 133.80514491953423
3865.5 133.7369635045087
3865.5 133.7369635045087
3866.5 133.6687820963179
3866.5 133.6687820963179
3867.5 133.60060064941368
3867.5 133.60060064941368
3868.5 133.53241922391467
3868.5 133.53241922391467
3869.5 133.46423776441932
3869.5 133.46423776441932
3870.5 133.39605630424253
3870.5 133.39605630424253
3871.5 133.32787485424274
3871.5 133.32787485424274
3872.5 133.25969337538297
3872.5 133.25969337538297
3873.5 133.19151188736308
3873.5 133.19151188736308
3874.5 133.12333038743353
3874.5 133.12333038743353
3875.5 133.05514887935587
3875.5 133.05514887935587
3876.5 132.98696737668865
3876.5 132.98696737668865
3877.5 132.91878584282415
3877.5 132.91878584282415
3878.5 132.8506043129953
3878.5 132.8506043129953
3879.5 132.78242278248499
3879.5 132.78242278248499
3880.5 132.71424123397313
3880.5 132.71424123397313
3881.5 132.64605967020933
3881.5 132.64605967020933
3882.5 132.57787811048115
3882.5 132.57787811048115
3883.5 132.50969653412622
3883.5 132.50969653412622
3884.5 132.44151493500317
3884.5 132.44151493500317
3885.5 132.37333334743192
3885.5 132.37333334743192
3886.5 132.30515174323392
3886.5 132.30515174323392
3887.5 132.23697012240916
3887.5 132.23697012240916
3888.5 132.168788492012
3888.5 132.168788492012
3889.5 132.10060685997092
3889.5 132.10060685997092
3890.5 132.03242521835742
3890.5 132.03242521835742
3891.5 131.96424356763336
3891.5 131.96424356763336
3892.5 131.89606189885825
3892.5 131.89606189885825
3893.5 131.82788023691785
3893.5 131.82788023691785
3894.5 131.75969855083454
3894.5 131.75969855083454
3895.5 131.69151686878683
3895.5 131.69151686878683
3896.5 131.62333516305807
3896.5 131.62333516305807
3897.5 131.5551534637022
3897.5 131.5551534637022
3898.5 131.48697173314906
3898.5 131.48697173314906
3899.5 131.41879000663155
3899.5 131.41879000663155
3900.5 131.35060828694876
3900.5 131.35060828694876
3901.5 131.28242652717776
3901.5 131.28242652717776
3902.5 131.21424477281715
3902.5 131.21424477281715
3903.5 131.14606301777513
3903.5 131.14606301777513
3904.5 131.07788124473154
3904.5 131.07788124473154
3905.5 131.00969945643604
3905.5 131.00969945643604
3906.5 130.94151765898042
3906.5 130.94151765898042
3907.5 130.87333585809375
3907.5 130.87333585809375
3908.5 130.80515406261753
3908.5 130.80515406261753
3909.5 130.73697222233602
3909.5 130.73697222233602
3910.5 130.66879039498107
3910.5 130.66879039498107
3911.5 130.600608570287
3911.5 130.600608570287
3912.5 130.53242672424906
3912.5 130.53242672424906
3913.5 130.4642448615349
3913.5 130.4642448615349
3914.5 130.39606298833533
3914.5 130.39606298833533
3915.5 130.3278811205462
3915.5 130.3278811205462
3916.5 130.25969923846762
3916.5 130.25969923846762
3917.5 130.19151734351686
3917.5 130.19151734351686
3918.5 130.1233354342766
3918.5 130.1233354342766
3919.5 130.05515353796298
3919.5 130.05515353796298
3920.5 129.98697159546924
3920.5 129.98697159546924
3921.5 129.91878967199395
3921.5 129.91878967199395
3922.5 129.8506077342292
3922.5 129.8506077342292
3923.5 129.78242578592955
3923.5 129.78242578592955
3924.5 129.71424382100318
3924.5 129.71424382100318
3925.5 129.6460618530581
3925.5 129.6460618530581
3926.5 129.5778798708235
3926.5 129.5778798708235
3927.5 129.50969789262453
3927.5 129.50969789262453
3928.5 129.4415158893202
3928.5 129.4415158893202
3929.5 129.37333387924252
3929.5 129.37333387924252
3930.5 129.3051518745753
3930.5 129.3051518745753
3931.5 129.236969837336
3931.5 129.236969837336
3932.5 129.16878782007765
3932.5 129.16878782007765
3933.5 129.10060577299683
3933.5 129.10060577299683
3934.5 129.032423722485
3934.5 129.032423722485
3935.5 128.96424165809597
3935.5 128.96424165809597
3936.5 128.8960595963678
3936.5 128.8960595963678
3937.5 128.82787750481717
3937.5 128.82787750481717
3938.5 128.7596954257808
3938.5 128.7596954257808
3939.5 128.69151331549764
3939.5 128.69151331549764
3940.5 128.62333121067445
3940.5 128.62333121067445
3941.5 128.5551491051698
3941.5 128.5551491051698
3942.5 128.48696696095172
3942.5 128.48696696095172
3943.5 128.41878482828545
3943.5 128.41878482828545
3944.5 128.35060268742154
3944.5 128.35060268742154
3945.5 128.28242053744708
3945.5 128.28242053744708
3946.5 128.21423837079635
3946.5 128.21423837079635
3947.5 128.14605619503504
3947.5 128.14605619503504
3948.5 128.0778740097013
3948.5 128.0778740097013
3949.5 128.00969182272368
3949.5 128.00969182272368
3950.5 127.94150962617364
3950.5 127.94150962617364
3951.5 127.87332741437164
3951.5 127.87332741437164
3952.5 127.80514519345907
3952.5 127.80514519345907
3953.5 127.73696297044074
3953.5 127.73696297044074
3954.5 127.66878073079567
3954.5 127.66878073079567
3955.5 127.60059847589865
3955.5 127.60059847589865
3956.5 127.53241622503725
3956.5 127.53241622503725
3957.5 127.4642339575491
3957.5 127.4642339575491
3958.5 127.39605168232518
3958.5 127.39605168232518
3959.5 127.32786939752884
3959.5 127.32786939752884
3960.5 127.25968710357242
3960.5 127.25968710357242
3961.5 127.19150480141838
3961.5 127.19150480141838
3962.5 127.12332248030032
3962.5 127.12332248030032
3963.5 127.05514016835426
3963.5 127.05514016835426
3964.5 126.98695782992802
3964.5 126.98695782992802
3965.5 126.91877549828699
3965.5 126.91877549828699
3966.5 126.85059314255254
3966.5 126.85059314255254
3967.5 126.78241078608715
3967.5 126.78241078608715
3968.5 126.71422841913639
3968.5 126.71422841913639
3969.5 126.64604604302554
3969.5 126.64604604302554
3970.5 126.5778636526252
3970.5 126.5778636526252
3971.5 126.50968126529803
3971.5 126.50968126529803
3972.5 126.44149885662704
3972.5 126.44149885662704
3973.5 126.37331644447549
3973.5 126.37331644447549
3974.5 126.30513402458817
3974.5 126.30513402458817
3975.5 126.23695158055793
3975.5 126.23695158055793
3976.5 126.16876914336241
3976.5 126.16876914336241
3977.5 126.10058668811585
3977.5 126.10058668811585
3978.5 126.03240421761733
3978.5 126.03240421761733
3979.5 125.9642217586706
3979.5 125.9642217586706
3980.5 125.8960392708639
3980.5 125.8960392708639
3981.5 125.82785678709281
3981.5 125.82785678709281
3982.5 125.75967427959114
3982.5 125.75967427959114
3983.5 125.69149178740282
3983.5 125.69149178740282
3984.5 125.62330926259295
3984.5 125.62330926259295
3985.5 125.55512674181871
3985.5 125.55512674181871
3986.5 125.48694419970064
3986.5 125.48694419970064
3987.5 125.418761662993
3987.5 125.418761662993
3988.5 125.35057910965861
3988.5 125.35057910965861
3989.5 125.28239654107227
3989.5 125.28239654107227
3990.5 125.21421396195105
3990.5 125.21421396195105
3991.5 125.14603138214838
3991.5 125.14603138214838
3992.5 125.07784880028947
3992.5 125.07784880028947
3993.5 125.00966619469997
3993.5 125.00966619469997
3994.5 124.94148358091286
3994.5 124.94148358091286
3995.5 124.87330095801516
3995.5 124.87330095801516
3996.5 124.80511833443603
3996.5 124.80511833443603
3997.5 124.73693570032201
3997.5 124.73693570032201
3998.5 124.66875304343986
3998.5 124.66875304343986
3999.5 124.60057039948433
3999.5 124.60057039948433
4000.5 124.53238772529399
4000.5 124.53238772529399
4001.5 124.46420504808493
4001.5 124.46420504808493
4002.5 124.39602237766111
4002.5 124.39602237766111
4003.5 124.3278396756277
4003.5 124.3278396756277
4004.5 124.25965697332518
4004.5 124.25965697332518
4005.5 124.19147426145024
4005.5 124.19147426145024
4006.5 124.12329153432334
4006.5 124.12329153432334
4007.5 124.05510880417775
4007.5 124.05510880417775
4008.5 123.98692606583454
4008.5 123.98692606583454
4009.5 123.91874331833124
4009.5 123.91874331833124
4010.5 123.85056055562549
4010.5 123.85056055562549
4011.5 123.782377790814
4011.5 123.782377790814
4012.5 123.71419500937576
4012.5 123.71419500937576
4013.5 123.64601223334793
4013.5 123.64601223334793
4014.5 123.57782942749765
4014.5 123.57782942749765
4015.5 123.50964661959114
4015.5 123.50964661959114
4016.5 123.44146381100317
4016.5 123.44146381100317
4017.5 123.37328099325512
4017.5 123.37328099325512
4018.5 123.30509815888033
4018.5 123.30509815888033
4019.5 123.23691530925358
4019.5 123.23691530925358
4020.5 123.16873246503725
4020.5 123.16873246503725
4021.5 123.10054960419417
4021.5 123.10054960419417
4022.5 123.03236672809915
4022.5 123.03236672809915
4023.5 122.96418384994789
4023.5 122.96418384994789
4024.5 122.89600096401132
4024.5 122.89600096401132
4025.5 122.82781806144803
4025.5 122.82781806144803
4026.5 122.75963515540417
4026.5 122.75963515540417
4027.5 122.69145223553268
4027.5 122.69145223553268
4028.5 122.6232693210716
4028.5 122.6232693210716
4029.5 122.55508636927189
4029.5 122.55508636927189
4030.5 122.4869034435945
4030.5 122.4869034435945
4031.5 122.41872048057847
4031.5 122.41872048057847
4032.5 122.35053752439717
4032.5 122.35053752439717
4033.5 122.28235454544775
4033.5 122.28235454544775
4034.5 122.21417156347961
4034.5 122.21417156347961
4035.5 122.14598857193906
4035.5 122.14598857193906
4036.5 122.0778055801294
4036.5 122.0778055801294
4037.5 122.00962255808494
4037.5 122.00962255808494
4038.5 121.9414395414509
4038.5 121.9414395414509
4039.5 121.8732565170811
4039.5 121.8732565170811
4040.5 121.80507347466023
4040.5 121.80507347466023
4041.5 121.73689043155792
4041.5 121.73689043155792
4042.5 121.66870737320367
4042.5 121.66870737320367
4043.5 121.60052430711363
4043.5 121.60052430711363
4044.5 121.53234123754305
4044.5 121.53234123754305
4045.5 121.46415815272051
4045.5 121.46415815272051
4046.5 121.39597505264602
4046.5 121.39597505264602
4047.5 121.32779195660717
4047.5 121.32779195660717
4048.5 121.25960884669115
4048.5 121.25960884669115
4049.5 121.19142572014839
4049.5 121.19142572014839
4050.5 121.12324259764125
4050.5 121.12324259764125
4051.5 121.05505945516508
4051.5 121.05505945516508
4052.5 120.98687630215404
4052.5 120.98687630215404
4053.5 120.91869314703725
4053.5 120.91869314703725
4054.5 120.85050997809282
4054.5 120.85050997809282
4055.5 120.78232679998828
4055.5 120.78232679998828
4056.5 120.71414361134889
4056.5 120.71414361134889
4057.5 120.64596040842
4057.5 120.64596040842
4058.5 120.57777721841771
4058.5 120.57777721841771
4059.5 120.50959399721816
4059.5 120.50959399721816
4060.5 120.44141077528765
4060.5 120.44141077528765
4061.5 120.37322754424657
4061.5 120.37322754424657
4062.5 120.30504430500788
4062.5 120.30504430500788
4063.5 120.23686104346291
4063.5 120.23686104346291
4064.5 120.16867779438269
4064.5 120.16867779438269
4065.5 120.10049452162137
4065.5 120.10049452162137
4066.5 120.03231124066245
4066.5 120.03231124066245
4067.5 119.96412795196775
4067.5 119.96412795196775
4068.5 119.89594464659679
4068.5 119.89594464659679
4069.5 119.82776134054438
4069.5 119.82776134054438
4070.5 119.75957803147328
4070.5 119.75957803147328
4071.5 119.69139470811268
4071.5 119.69139470811268
4072.5 119.62321136102149
4072.5 119.62321136102149
4073.5 119.55502801934072
4073.5 119.55502801934072
4074.5 119.48684467840282
4074.5 119.48684467840282
4075.5 119.41866130621816
4075.5 119.41866130621816
4076.5 119.35047793806912
4076.5 119.35047793806912
4077.5 119.28229454857625
4077.5 119.28229454857625
4078.5 119.21411116449381
4078.5 119.21411116449381
4079.5 119.14592776515943
4079.5 119.14592776515943
4080.5 119.07774435057308
4080.5 119.07774435057308
4081.5 119.00956094139717
4081.5 119.00956094139717
4082.5 118.9413775155945
4082.5 118.9413775155945
4083.5 118.87319407453988
4083.5 118.87319407453988
4084.5 118.80501062569998
4084.5 118.80501062569998
4085.5 118.73682716728766
4085.5 118.73682716728766
4086.5 118.66864369976476
4086.5 118.66864369976476
4087.5 118.60046023293522
4087.5 118.60046023293522
4088.5 118.53227674237507
4088.5 118.53227674237507
4089.5 118.46409324224253
4089.5 118.46409324224253
4090.5 118.39590975641138
4090.5 118.39590975641138
4091.5 118.3277262332911
4091.5 118.3277262332911
4092.5 118.25954270806507
4092.5 118.25954270806507
4093.5 118.19135919576564
4093.5 118.19135919576564
4094.5 118.1231756400357
4094.5 118.1231756400357
4095.5 118.05499209723237
4095.5 118.05499209723237
4096.5 117.98680853166091
4096.5 117.98680853166091
4097.5 117.91862497764124
4097.5 117.91862497764124
4098.5 117.85044139613639
4098.5 117.85044139613639
4099.5 117.78225781161282
4099.5 117.78225781161282
4100.5 117.7140742117878
4100.5 117.7140742117878
4101.5 117.64589060381466
4101.5 117.64589060381466
4102.5 117.57770699419761
4102.5 117.57770699419761
4103.5 117.50952337638296
4103.5 117.50952337638296
4104.5 117.4413397348377
4104.5 117.4413397348377
4105.5 117.373156092611
4105.5 117.373156092611
4106.5 117.30497244970286
4106.5 117.30497244970286
4107.5 117.23678878448843
4107.5 117.23678878448843
4108.5 117.16860511716825
4108.5 117.16860511716825
4109.5 117.10042143322133
4109.5 117.10042143322133
4110.5 117.03223774996775
4110.5 117.03223774996775
4111.5 116.9640540575541
4111.5 116.9640540575541
4112.5 116.89587034851368
4112.5 116.89587034851368
4113.5 116.82768662559612
4113.5 116.82768662559612
4114.5 116.75950290671419
4114.5 116.75950290671419
4115.5 116.69131916648843
4115.5 116.69131916648843
4116.5 116.62313542553173
4116.5 116.62313542553173
4117.5 116.5549516669858
4117.5 116.5549516669858
4118.5 116.48676790166657
4118.5 116.48676790166657
4119.5 116.41858414175775
4119.5 116.41858414175775
4120.5 116.35040035949315
4120.5 116.35040035949315
4121.5 116.28221656156425
4121.5 116.28221656156425
4122.5 116.21403276199146
4122.5 116.21403276199146
4123.5 116.14584896173722
4123.5 116.14584896173722
4124.5 116.0776651302362
4124.5 116.0776651302362
4125.5 116.00948132014044
4125.5 116.00948132014044
4126.5 115.94129747270603
4126.5 115.94129747270603
4127.5 115.87311363348115
4127.5 115.87311363348115
4128.5 115.80492977620521
4128.5 115.80492977620521
4129.5 115.73674591119351
4129.5 115.73674591119351
4130.5 115.66856202341367
4130.5 115.66856202341367
4131.5 115.60037814246856
4131.5 115.60037814246856
4132.5 115.53219425941771
4132.5 115.53219425941771
4133.5 115.46401034654438
4133.5 115.46401034654438
4134.5 115.39582644659767
4134.5 115.39582644659767
4135.204420252191 115.34779630687494
4135.204420252191 115.34779630687494
4136.204420252191 115.27961238273473
4136.204420252191 115.27961238273473
4137.204420252191 115.21142843862549
4137.204420252191 115.21142843862549
4138.204420252191 115.1432444910357
4138.204420252191 115.1432444910357
4139.204420252191 115.07506053571014
4139.204420252191 115.07506053571014
4140.0 115.02081476582187
4140.0 115.02081476582187
4141.0 114.95263078737509
4141.0 114.95263078737509
4142.0 114.88444680073067
4142.0 114.88444680073067
4143.0 114.81626282701288
4143.0 114.81626282701288
4144.0 114.74807881595643
4144.0 114.74807881595643
4145.0 114.67989481173473
4145.0 114.67989481173473
4146.0 114.61171078474489
4146.0 114.61171078474489
4147.0 114.54352677068165
4147.0 114.54352677068165
4148.0 114.47534272065458
4148.0 114.47534272065458
4149.0 114.40715869065795
4149.0 114.40715869065795
4150.0 114.33897462332268
4150.0 114.33897462332268
4151.0 114.27079056277263
4151.0 114.27079056277263
4152.0 114.20260649311201
4152.0 114.20260649311201
4153.0 114.13442240814993
4153.0 114.13442240814993
4154.0 114.06623830046922
4154.0 114.06623830046922
4155.0 113.99805419957376
4155.0 113.99805419957376
4156.0 113.92987009703437
4156.0 113.92987009703437
4157.0 113.8616859802055
4157.0 113.8616859802055
4158.0 113.79350183964603
4158.0 113.79350183964603
4159.0 113.72531770449699
4159.0 113.72531770449699
4160.0 113.65713356257463
4160.0 113.65713356257463
4161.0 113.58894939692169
4161.0 113.58894939692169
4162.0 113.5207652305873
4162.0 113.5207652305873
4163.0 113.45258105037576
4163.0 113.45258105037576
4164.0 113.38439687557464
4164.0 113.38439687557464
4165.0 113.31621266957626
4165.0 113.31621266957626
4166.0 113.24802846427123
4166.0 113.24802846427123
4167.0 113.17984426437663
4167.0 113.17984426437663
4168.0 113.11166003465956
4168.0 113.11166003465956
4169.0 113.04347579674489
4169.0 113.04347579674489
4170.0 112.97529155246923
4170.0 112.97529155246923
4171.0 112.9071073122292
4171.0 112.9071073122292
4172.0 112.83892305811202
4172.0 112.83892305811202
4173.0 112.77073878594378
4173.0 112.77073878594378
4174.0 112.70255450132268
4174.0 112.70255450132268
4175.0 112.63437022211201
4175.0 112.63437022211201
4176.0 112.56618591165459
4176.0 112.56618591165459
4177.0 112.49800161788531
4177.0 112.49800161788531
4178.0 112.42981729149449
4178.0 112.42981729149449
4179.0 112.36163297331318
4179.0 112.36163297331318
4180.0 112.29344863845563
4180.0 112.29344863845563
4181.0 112.22526428977042
4181.0 112.22526428977042
4182.0 112.15707993897946
4182.0 112.15707993897946
4183.0 112.0888955865446
4183.0 112.0888955865446
4184.0 112.02071120662454
4184.0 112.02071120662454
4185.0 111.9525268161696
4185.0 111.9525268161696
4186.0 111.88434244001604
4186.0 111.88434244001604
4187.0 111.8161580350025
4187.0 111.8161580350025
4188.0 111.74797362082887
4188.0 111.74797362082887
4189.0 111.67978921486477
4189.0 111.67978921486477
4190.0 111.61160478475776
4190.0 111.61160478475776
4191.0 111.54342034686545
4191.0 111.54342034686545
4192.0 111.47523589372118
4192.0 111.47523589372118
4193.0 111.40705143989548
4193.0 111.40705143989548
4194.0 111.33886697828449
4194.0 111.33886697828449
4195.0 111.27068250004675
4195.0 111.27068250004675
4196.0 111.20249801544803
4196.0 111.20249801544803
4197.0 111.13431352874355
4197.0 111.13431352874355
4198.0 111.06612902678712
4198.0 111.06612902678712
4199.0 110.99794451800788
4199.0 110.99794451800788
4200.0 110.92975998554756
4200.0 110.92975998554756
4201.0 110.86157545987245
4201.0 110.86157545987245
4202.0 110.79339092032019
4202.0 110.79339092032019
4203.0 110.72520637871169
4203.0 110.72520637871169
4204.0 110.6570218293179
4204.0 110.6570218293179
4205.0 110.5888372572055
4205.0 110.5888372572055
4206.0 110.5206526772583
4206.0 110.5206526772583
4207.0 110.45246808210864
4207.0 110.45246808210864
4208.0 110.38428349236942
4208.0 110.38428349236942
4209.0 110.31609888875305
4209.0 110.31609888875305
4210.0 110.24791427693906
4210.0 110.24791427693906
4211.0 110.17972965028544
4211.0 110.17972965028544
4212.0 110.11154502157558
4212.0 110.11154502157558
4213.0 110.0433603860429
4213.0 110.0433603860429
4214.0 109.9751757356706
4214.0 109.9751757356706
4215.0 109.9069910757259
4215.0 109.9069910757259
4216.0 109.8388064094202
4216.0 109.8388064094202
4217.0 109.77062172034638
4217.0 109.77062172034638
4218.0 109.70243704419916
4218.0 109.70243704419916
4219.0 109.63425234665861
4219.0 109.63425234665861
4220.0 109.56606763249131
4220.0 109.56606763249131
4221.0 109.4978829194297
4221.0 109.4978829194297
4222.0 109.42969819679567
4222.0 109.42969819679567
4223.0 109.36151346028448
4223.0 109.36151346028448
4224.0 109.29332872212939
4224.0 109.29332872212939
4225.0 109.2251439551143
4225.0 109.2251439551143
4226.0 109.1569592009763
4226.0 109.1569592009763
4227.0 109.08877442549448
4227.0 109.08877442549448
4228.0 109.02058964836876
4228.0 109.02058964836876
4229.0 108.9524048644202
4229.0 108.9524048644202
4230.0 108.88422006521971
4230.0 108.88422006521971
4231.0 108.81603525685912
4231.0 108.81603525685912
4232.0 108.74785043324658
4232.0 108.74785043324658
4233.0 108.67966561032739
4233.0 108.67966561032739
4234.0 108.61148077215626
4234.0 108.61148077215626
4235.0 108.54329592619983
4235.0 108.54329592619983
4236.0 108.47511106499145
4236.0 108.47511106499145
4237.0 108.4069262091935
4237.0 108.4069262091935
4238.0 108.33874133342653
4238.0 108.33874133342653
4239.0 108.27055644849948
4239.0 108.27055644849948
4240.0 108.20237155441234
4240.0 108.20237155441234
4241.0 108.1341866474105
4241.0 108.1341866474105
4242.0 108.06600173876475
4242.0 108.06600173876475
4243.0 107.99781681486706
4243.0 107.99781681486706
4244.0 107.92963189775459
4244.0 107.92963189775459
4245.0 107.86144695178213
4245.0 107.86144695178213
4246.0 107.79326200416575
4246.0 107.79326200416575
4247.0 107.72507704876409
4247.0 107.72507704876409
4248.0 107.65689207907295
4248.0 107.65689207907295
4249.0 107.58870710911268
4249.0 107.58870710911268
4250.0 107.52052212999233
4250.0 107.52052212999233
4251.0 107.452337122012
4251.0 107.452337122012
4252.0 107.38415212833306
4252.0 107.38415212833306
4253.0 107.31596711188598
4253.0 107.31596711188598
4254.0 107.2477820951698
4254.0 107.2477820951698
4255.0 107.17959704959362
4255.0 107.17959704959362
4256.0 107.11141202303591
4256.0 107.11141202303591
4257.0 107.04322696899301
4257.0 107.04322696899301
4258.0 106.97504189969814
4258.0 106.97504189969814
4259.0 106.90685682875937
4259.0 106.90685682875937
4260.0 106.83867175708966
4260.0 106.83867175708966
4261.0 106.7704866654509
4261.0 106.7704866654509
4262.0 106.70230157216825
4262.0 106.70230157216825
4263.0 106.63411647068799
4263.0 106.63411647068799
4264.0 106.56593134685191
4264.0 106.56593134685191
4265.0 106.49774621624253
4265.0 106.49774621624253
4266.0 106.42956109104358
4266.0 106.42956109104358
4267.0 106.361375951005
4267.0 106.361375951005
4268.0 106.29319079805174
4268.0 106.29319079805174
4269.0 106.22500563593839
4269.0 106.22500563593839
4270.0 106.15682045857308
4270.0 106.15682045857308
4271.0 106.088635287993
4271.0 106.088635287993
4272.0 106.02045008759046
4272.0 106.02045008759046
4273.0 105.95226490107699
4273.0 105.95226490107699
4274.0 105.88407968749064
4274.0 105.88407968749064
4275.0 105.81589446336942
4275.0 105.81589446336942
4276.0 105.74770923994156
4276.0 105.74770923994156
4277.0 105.67952400263653
4277.0 105.67952400263653
4278.0 105.61133875617142
4278.0 105.61133875617142
4279.0 105.5431535015087
4279.0 105.5431535015087
4280.0 105.47496824048498
4280.0 105.47496824048498
4281.0 105.40678296558413
4281.0 105.40678296558413
4282.0 105.33859768152318
4282.0 105.33859768152318
4283.0 105.27041239678078
4283.0 105.27041239678078
4284.0 105.20222709064507
4284.0 105.20222709064507
4285.0 105.13404178286544
4285.0 105.13404178286544
4286.0 105.06585646120865
4286.0 105.06585646120865
4287.0 104.99767111815855
4287.0 104.99767111815855
4288.0 104.92948578666024
4288.0 104.92948578666024
4289.0 104.86130044265957
4289.0 104.86130044265957
4290.0 104.79311509046128
4290.0 104.79311509046128
4291.0 104.7249297159567
4291.0 104.7249297159567
4292.0 104.65674434072119
4292.0 104.65674434072119
4293.0 104.58855895912468
4293.0 104.58855895912468
4294.0 104.52037356085191
4294.0 104.52037356085191
4295.0 104.452188163322
4295.0 104.452188163322
4296.0 104.38400275049065
4296.0 104.38400275049065
4297.0 104.31581732378213
4297.0 104.31581732378213
4298.0 104.2476318954297
4298.0 104.2476318954297
4299.0 104.17944645887965
4299.0 104.17944645887965
4300.0 104.11126099525674
4300.0 104.11126099525674
4301.0 104.04307553709377
4301.0 104.04307553709377
4302.0 103.97489007957464
4302.0 103.97489007957464
4303.0 103.90670459085824
4303.0 103.90670459085824
4304.0 103.83851910421
4304.0 103.83851910421
4305.0 103.77033361591785
4305.0 103.77033361591785
4306.0 103.70214810485757
4306.0 103.70214810485757
4307.0 103.63396259449064
4307.0 103.63396259449064
4308.0 103.56577706176793
4308.0 103.56577706176793
4309.0 103.49759152227189
4309.0 103.49759152227189
4310.0 103.42940599565296
4310.0 103.42940599565296
4311.0 103.36122043311968
4311.0 103.36122043311968
4312.0 103.29303487737164
4312.0 103.29303487737164
4313.0 103.22484930774644
4313.0 103.22484930774644
4314.0 103.15666372286928
4314.0 103.15666372286928
4315.0 103.08847813020684
4315.0 103.08847813020684
4316.0 103.02029253077109
4316.0 103.02029253077109
4317.0 102.95210692964191
4317.0 102.95210692964191
4318.0 102.88392130716892
4318.0 102.88392130716892
4319.0 102.81573569148115
4319.0 102.81573569148115
4320.000002 102.7475499048352
# w #4
0.0 0.0
0.0 0.0
215.42845303570314 0.0
215.42845303570314 0.0
216.42845303570314 0.09256938089382113
216.42845303570314 0.09256938089382113
217.42845303570314 0.3440266839154774
217.42845303570314 0.3440266839154774
218.42845303570314 0.7215217617491846
218.42845303570314 0.7215217617491846
219.42845303570314 1.198996105305813
219.42845303570314 1.198996105305813
220.42845303570314 1.7557788647261607
220.42845303570314 1.7557788647261607
221.42845303570314 2.3754727259529007
221.42845303570314 2.3754727259529007
222.42845303570314 3.0450705335189974
222.42845303570314 3.0450705335189974
223.42845303570314 3.7542543871786953
223.42845303570314 3.7542543871786953
224.42845303570314 4.494839551752334
224.42845303570314 4.494839551752334
225.42845303570314 5.260333521803954
225.42845303570314 5.260333521803954
226.42845303570314 6.045586077228854
226.42845303570314 6.045586077228854
227.42845303570314 6.846511823075982
227.42845303570314 6.846511823075982
228.42845303570314 7.659870077754902
228.42845303570314 7.659870077754902
229.42845303570314 8.48309000473288
229.42845303570314 8.48309000473288
230.42845303570314 9.314132487998744
230.42845303570314 9.314132487998744
231.42845303570314 10.151379864147888
231.42845303570314 10.151379864147888
232.42845303570314 10.993548990331352
232.42845303570314 10.993548990331352
233.42845303570314 11.839621952704686
233.42845303570314 11.839621952704686
234.42845303570314 12.688791357978172
234.42845303570314 12.688791357978172
235.42845303570314 13.540416684552545
235.42845303570314 13.540416684552545
236.42845303570314 14.393989890267195
236.42845303570314 14.393989890267195
237.42845303570314 15.249107916502233
237.42845303570314 15.249107916502233
238.42845303570314 16.1054510857259
238.42845303570314 16.1054510857259
239.42845303570314 16.962765780679202
239.42845303570314 16.962765780679202
240.5 17.88227823111481
240.5 17.88227823111481
241.5 18.74101072057306
241.5 18.74101072057306
242.5 19.600219789822585
242.5 19.600219789822585
243.5 20.459806629710183
243.5 20.459806629710183
244.5 21.31969282153818
244.5 21.31969282153818
245.5 22.179816146536186
245.5 22.179816146536186
246.0948704325778 22.69157294519051
246.0948704325778 22.69157294519051
247.0948704325778 23.391214602142757
247.0948704325778 23.391214602142757
248.0948704325778 23.932105987117446
248.0948704325778 23.932105987117446
249.0948704325778 24.347068796059528
249.0948704325778 24.347068796059528
250.0948704325778 24.662138798169263
250.0948704325778 24.662138798169263
251.0948704325778 24.89796880022671
251.0948704325778 24.89796880022671
252.0948704325778 25.070941655350932
252.0948704325778 25.070941655350932
253.0948704325778 25.194053059022544
253.0948704325778 25.194053059022544
254.0948704325778 25.277611808939806
254.0948704325778 25.277611808939806
255.0948704325778 25.329795382507395
255.0948704325778 25.329795382507395
256.0948704325778 25.35709057721284
256.0948704325778 25.35709057721284
257.0948704325778 25.364643026235537
257.0948704325778 25.364643026235537
258.0948704325778 25.35653455026982
258.0948704325778 25.35653455026982
259.0948704325778 25.336002997695232
259.0948704325778 25.336002997695232
260.0948704325778 25.305616824077656
260.0948704325778 25.305616824077656
261.0948704325778 25.267413470211828
261.0948704325778 25.267413470211828
262.0948704325778 25.223009128657953
262.0948704325778 25.223009128657953
263.0948704325778 25.173685839830743
263.0948704325778 25.173685839830743
264.0948704325778 25.12046059632093
264.0948704325778 25.12046059632093
265.0948704325778 25.064140098885318
265.0948704325778 25.064140098885318
266.0948704325778 25.005364309687142
266.0948704325778 25.005364309687142
267.0948704325778 24.944640838145755
267.0948704325778 24.944640838145755
268.0948704325778 24.882372378374544
268.0948704325778 24.882372378374544
269.0948704325778 24.81887835848324
269.0948704325778 24.81887835848324
270.0948704325778 24.75441212328574
270.0948704325778 24.75441212328574
271.0948704325778 24.689174716831577
271.0948704325778 24.689174716831577
272.0948704325778 24.62332554945678
272.0948704325778 24.62332554945678
273.0948704325778 24.55699110197951
273.0948704325778 24.55699110197951
274.0948704325778 24.4902717152582
274.0948704325778 24.4902717152582
275.0948704325778 24.423246974172294
275.0948704325778 24.423246974172294
276.0948704325778 24.3559799840317
276.0948704325778 24.3559799840317
277.0948704325778 24.288520870630503
277.0948704325778 24.288520870630503
278.0948704325778 24.220909325427048
278.0948704325778 24.220909325427048
279.0948704325778 24.153176846326858
279.0948704325778 24.153176846326858
280.0948704325778 24.085348459595043
280.0948704325778 24.085348459595043
281.0948704325778 24.01744399209361
281.0948704325778 24.01744399209361
282.0948704325778 23.94947915293647
282.0948704325778 23.94947915293647
283.0948704325778 23.881466448281945
283.0948704325778 23.881466448281945
284.0948704325778 23.813415739140712
284.0948704325778 23.813415739140712
285.0948704325778 23.745334914747893
285.0948704325778 23.745334914747893
286.0948704325778 23.677230175782753
286.0948704325778 23.677230175782753
287.0948704325778 23.609106474167348
287.0948704325778 23.609106474167348
288.0948704325778 23.540967727007885
288.0948704325778 23.540967727007885
289.0948704325778 23.472817044726646
289.0948704325778 23.472817044726646
290.0948704325778 23.404656882423506
290.0948704325778 23.404656882423506
291.0948704325778 23.33648921994065
291.0948704325778 23.33648921994065
292.0948704325778 23.26831558959767
292.0948704325778 23.26831558959767
293.0948704325778 23.200137222021038
293.0948704325778 23.200137222021038
294.0948704325778 23.131955103714187
294.0948704325778 23.131955103714187
295.0948704325778 23.063769988805
295.0948704325778 23.063769988805
296.0948704325778 22.995582536739352
296.0948704325778 22.995582536739352
297.0948704325778 22.927393180186165
297.0948704325778 22.927393180186165
298.0948704325778 22.85920234783283
298.0948704325778 22.85920234783283
299.0948704325778 22.791010334899603
299.0948704325778 22.791010334899603
300.0 22.729286869966543
300.0 22.729286869966543
301.0 22.661093221086485
301.0 22.661093221086485
302.0 22.59289896860104
302.0 22.59289896860104
303.0 22.52470420927086
303.0 22.52470420927086
304.0 22.456509076222336
304.0 22.456509076222336
305.0 22.38831363237164
305.0 22.38831363237164
306.0 22.32011795091586
306.0 22.32011795091586
307.0 22.251922060058575
307.0 22.251922060058575
308.0 22.183726003339014
308.0 22.183726003339014
309.0 22.115529829591253
309.0 22.115529829591253
310.0 22.04733354429648
310.0 22.04733354429648
311.0 21.979137187667614
311.0 21.979137187667614
312.0 21.91094074156204
312.0 21.91094074156204
313.0 21.842744256040156
313.0 21.842744256040156
314.0 21.77454772614748
314.0 21.77454772614748
315.0 21.7063511529845
315.0 21.7063511529845
316.0 21.638154557242373
316.0 21.638154557242373
317.0 21.569957908004465
317.0 21.569957908004465
318.0 21.501761254315273
318.0 21.501761254315273
318.59626614349446 21.60874033888394
318.59626614349446 21.60874033888394
319.59626614349446 22.16200668278355
319.59626614349446 22.16200668278355
320.59626614349446 23.074512629186874
320.59626614349446 23.074512629186874
321.59626614349446 24.27198381317846
321.59626614349446 24.27198381317846
322.59626614349446 25.695501711926138
322.59626614349446 25.695501711926138
323.59626614349446 27.298329023739477
323.59626614349446 27.298329023739477
324.59626614349446 29.04339125182241
324.59626614349446 29.04339125182241
325.59626614349446 30.901279067169437
325.59626614349446 30.901279067169437
326.59626614349446 32.84866345200958
326.59626614349446 32.84866345200958
327.59626614349446 34.867038690387716
327.59626614349446 34.867038690387716
328.59626614349446 36.94172512519829
328.59626614349446 36.94172512519829
329.59626614349446 39.061078168044574
329.59626614349446 39.061078168044574
330.59626614349446 41.215860726332515
330.59626614349446 41.215860726332515
331.59626614349446 43.398745495904606
331.59626614349446 43.398745495904606
332.59626614349446 45.60392011677871
332.59626614349446 45.60392011677871
333.59626614349446 47.82677396371685
333.59626614349446 47.82677396371685
334.59626614349446 50.06364962254477
334.59626614349446 50.06364962254477
335.59626614349446 52.31164588049898
335.59626614349446 52.31164588049898
336.59626614349446 54.568461375209175
336.59626614349446 54.568461375209175
337.59626614349446 56.83227050965724
337.59626614349446 56.83227050965724
338.59626614349446 59.10162520348698
338.59626614349446 59.10162520348698
339.59626614349446 61.37537669076368
339.59626614349446 61.37537669076368
340.59626614349446 63.6526137779194
340.59626614349446 63.6526137779194
341.59626614349446 65.93261362868223
341.59626614349446 65.93261362868223
342.28649513231636 67.36006750548998
342.28649513231636 67.36006750548998
343.28649513231636 69.02208271774867
343.28649513231636 69.02208271774867
344.28649513231636 70.32637635232868
344.28649513231636 70.32637635232868
345.28649513231636 71.34690833649456
345.28649513231636 71.34690833649456
346.28649513231636 72.14234697285012
346.28649513231636 72.14234697285012
347.28649513231636 72.75923061995032
347.28649513231636 72.75923061995032
348.28649513231636 73.2344756339358
348.28649513231636 73.2344756339358
349.28649513231636 73.59736587358238
349.28649513231636 73.59736587358238
350.28649513231636 73.87113068232885
350.28649513231636 73.87113068232885
351.28649513231636 74.0741967213636
351.28649513231636 74.0741967213636
352.28649513231636 74.2211809183998
352.28649513231636 74.2211809183998
353.28649513231636 74.32367817512744
353.28649513231636 74.32367817512744
354.28649513231636 74.39088612575304
354.28649513231636 74.39088612575304
355.28649513231636 74.43010080409032
355.28649513231636 74.43010080409032
356.28649513231636 74.44710979668486
356.28649513231636 74.44710979668486
357.28649513231636 74.4465040868335
357.28649513231636 74.4465040868335
358.28649513231636 74.43192551493031
358.28649513231636 74.43192551493031
359.28649513231636 74.4062629454729
359.28649513231636 74.4062629454729
360.0 74.38223815337805
360.0 74.38223815337805
361.0 74.342691211442
361.0 74.342691211442
362.0 74.2972224467168
362.0 74.2972224467168
363.0 74.24705618743246
363.0 74.24705618743246
364.0 74.19316362461541
364.0 74.19316362461541
365.0 74.1363151950417
365.0 74.1363151950417
366.0 74.07712198871685
366.0 74.07712198871685
367.0 74.0160687810145
367.0 74.0160687810145
368.0 73.9535401418802
368.0 73.9535401418802
369.0 73.88984111138504
369.0 73.88984111138504
370.0 73.8252136505766
370.0 73.8252136505766
371.0 73.75984971107161
371.0 73.75984971107161
372.0 73.69390158010185
372.0 73.69390158010185
373.0 73.6274900103106
373.0 73.6274900103106
374.0 73.56071082855675
374.0 73.56071082855675
375.0 73.49364003531095
375.0 73.49364003531095
376.0 73.42633789399025
376.0 73.42633789399025
377.0 73.35885227215452
377.0 73.35885227215452
378.0 73.29122107716522
378.0 73.29122107716522
379.0 73.22347442342105
379.0 73.22347442342105
380.0 73.15563616501908
380.0 73.15563616501908
381.0 73.08772523985337
381.0 73.08772523985337
382.0 73.01975667634643
382.0 73.01975667634643
383.0 72.951742377782
383.0 72.951742377782
384.0 72.88369181959949
384.0 72.88369181959949
385.0 72.81561248145691
385.0 72.81561248145691
386.0 72.74751030898672
386.0 72.74751030898672
387.0 72.67939001658983
387.0 72.67939001658983
388.0 72.61125537700659
388.0 72.61125537700659
389.0 72.54310932533255
389.0 72.54310932533255
390.0 72.47495421418496
390.0 72.47495421418496
391.0 72.40679194657918
391.0 72.40679194657918
392.0 72.33862398001203
392.0 72.33862398001203
393.0 72.27045149081817
393.0 72.27045149081817
394.0 72.202275409073
394.0 72.202275409073
395.0 72.13409649884329
395.0 72.13409649884329
396.0 72.06591532438718
396.0 72.06591532438718
397.0 71.99773233478925
397.0 71.99773233478925
398.0 71.9295479314125
398.0 71.9295479314125
399.0 71.86136240012448
399.0 71.86136240012448
400.0 71.79317596399763
400.0 71.79317596399763
401.0 71.72498880406778
401.0 71.72498880406778
402.0 71.65680108123561
402.0 71.65680108123561
403.0 71.58861290236247
403.0 71.58861290236247
404.0 71.52042435634638
404.0 71.52042435634638
405.0 71.45223552704871
405.0 71.45223552704871
406.0 71.38404647418304
406.0 71.38404647418304
407.0 71.31585722132931
407.0 71.31585722132931
408.0 71.2476678338449
408.0 71.2476678338449
409.0 71.17947832586758
409.0 71.17947832586758
410.0 71.11128870459066
410.0 71.11128870459066
411.0 71.0430990199233
411.0 71.0430990199233
412.0 70.9749092525675
412.0 70.9749092525675
413.0 70.90671944259192
413.0 70.90671944259192
414.0 70.83852958986999
414.0 70.83852958986999
415.0 70.77033969214438
415.0 70.77033969214438
416.0 70.70214977522866
416.0 70.70214977522866
417.0 70.63395984122695
417.0 70.63395984122695
418.0 70.56576985853796
418.0 70.56576985853796
419.0 70.49757987086245
419.0 70.49757987086245
420.0 70.42938986457979
420.0 70.42938986457979
421.0 70.36119981700217
421.0 70.36119981700217
422.0 70.29300973625982
422.0 70.29300973625982
423.0 70.22481966215788
423.0 70.22481966215788
424.0 70.15662959061825
424.0 70.15662959061825
425.0 70.08843950456252
425.0 70.08843950456252
426.0 70.02024940573877
426.0 70.02024940573877
427.0 69.95205929289307
427.0 69.95205929289307
428.0 69.88386918744759
428.0 69.88386918744759
429.0 69.81567905416944
429.0 69.81567905416944
430.0 69.74748892143984
430.0 69.74748892143984
431.0 69.67929876087757
431.0 69.67929876087757
432.0 69.61110860771552
432.0 69.61110860771552
433.0 69.54291844950433
433.0 69.54291844950433
434.0 69.47472827727115
434.0 69.47472827727115
435.0 69.40653809786771
435.0 69.40653809786771
436.0 69.3383479052021
436.0 69.3383479052021
437.0 69.27015769775473
437.0 69.27015769775473
438.0 69.2019674770452
438.0 69.2019674770452
439.0 69.1337772727087
439.0 69.1337772727087
440.0 69.06558703977971
440.0 69.06558703977971
441.0 68.99739681349116
441.0 68.99739681349116
442.0 68.92920655251827
442.0 68.92920655251827
443.0 68.8610162981858
443.0 68.8610162981858
444.0 68.79282603668304
444.0 68.79282603668304
445.0 68.72463576327944
445.0 68.72463576327944
446.0 68.65644546813506
446.0 68.65644546813506
447.0 68.58825517353922
447.0 68.58825517353922
448.0 68.52006488558379
448.0 68.52006488558379
449.0 68.45187456903591
449.0 68.45187456903591
450.0 68.3836842399227
450.0 68.3836842399227
451.0 68.3154939035439
451.0 68.3154939035439
452.0 68.24730357456531
452.0 68.24730357456531
453.0 68.17911321699425
453.0 68.17911321699425
454.0 68.11092286818476
454.0 68.11092286818476
455.0 68.04273248790186
455.0 68.04273248790186
456.0 67.97454211104844
456.0 67.97454211104844
457.0 67.90635172484063
457.0 67.90635172484063
458.0 67.83816133500797
458.0 67.83816133500797
459.0 67.7699709275126
459.0 67.7699709275126
460.0 67.70178051496809
460.0 67.70178051496809
461.0 67.63359008764182
461.0 67.63359008764182
462.0 67.56539964486929
462.0 67.56539964486929
463.0 67.49720920456376
463.0 67.49720920456376
464.0 67.42901874947648
464.0 67.42901874947648
465.0 67.36082830102963
465.0 67.36082830102963
466.0 67.29263781571431
466.0 67.29263781571431
467.0 67.22444734743654
467.0 67.22444734743654
468.0 67.15625685540421
468.0 67.15625685540421
469.0 67.08806634908427
469.0 67.08806634908427
470.0 67.01987584476952
470.0 67.01987584476952
471.0 66.95168533030824
471.0 66.95168533030824
472.0 66.88349480394614
472.0 66.88349480394614
473.0 66.81530426137796
473.0 66.81530426137796
474.0 66.74711372127682
474.0 66.74711372127682
475.0 66.67892317248578
475.0 66.67892317248578
476.0 66.61073260891298
476.0 66.61073260891298
477.0 66.54254202304224
477.0 66.54254202304224
478.0 66.4743514505683
478.0 66.4743514505683
479.0 66.40616085162303
479.0 66.40616085162303
480.0 66.33797025180199
480.0 66.33797025180199
481.0 66.26977964444974
481.0 66.26977964444974
482.0 66.2015890232782
482.0 66.2015890232782
483.0 66.13339838636243
483.0 66.13339838636243
484.0 66.06520775532726
484.0 66.06520775532726
485.0 65.99701710487511
485.0 65.99701710487511
486.0 65.92882645324924
486.0 65.92882645324924
487.0 65.86063578684161
487.0 65.86063578684161
488.0 65.79244511244092
488.0 65.79244511244092
489.0 65.72425442468277
489.0 65.72425442468277
490.0 65.65606372071855
490.0 65.65606372071855
491.0 65.58787302379363
491.0 65.58787302379363
492.0 65.5196823130494
492.0 65.5196823130494
493.0 65.45149158656096
493.0 65.45149158656096
494.0 65.38330087416614
494.0 65.38330087416614
495.0 65.31511011881099
495.0 65.31511011881099
496.0 65.24691937685266
496.0 65.24691937685266
497.0 65.17872860547907
497.0 65.17872860547907
498.0 65.11053784826207
498.0 65.11053784826207
499.0 65.04234706189548
499.0 65.04234706189548
500.0 64.97415628866004
500.0 64.97415628866004
501.0 64.90596547170448
501.0 64.90596547170448
502.0 64.83777467711852
502.0 64.83777467711852
503.0 64.76958385338295
503.0 64.76958385338295
504.0 64.70139303380576
504.0 64.70139303380576
505.0 64.63320220938205
505.0 64.63320220938205
506.0 64.56501136845432
506.0 64.56501136845432
507.0 64.49682050370906
507.0 64.49682050370906
508.0 64.42862964752268
508.0 64.42862964752268
509.0 64.36043877599741
509.0 64.36043877599741
510.0 64.29224790303279
510.0 64.29224790303279
511.0 64.22405701548907
511.0 64.22405701548907
512.0 64.15586611144133
512.0 64.15586611144133
513.0 64.08767520178729
513.0 64.08767520178729
514.0 64.01948428953523
514.0 64.01948428953523
515.0 63.951293356808414
515.0 63.951293356808414
516.0 63.88310242168624
516.0 63.88310242168624
517.0 63.814911478538676
517.0 63.814911478538676
518.0 63.74672052663825
518.0 63.74672052663825
519.0 63.678529553864195
519.0 63.678529553864195
520.0 63.610338587369625
520.0 63.610338587369625
521.0 63.54214760390919
521.0 63.54214760390919
522.0 63.473956614544505
522.0 63.473956614544505
523.0 63.405765600000954
523.0 63.405765600000954
524.0 63.33757460776402
524.0 63.33757460776402
525.0 63.26938358607953
525.0 63.26938358607953
526.0 63.201192547429166
526.0 63.201192547429166
527.0 63.13300151678055
527.0 63.13300151678055
528.0 63.06481046886812
528.0 63.06481046886812
529.0 62.99661941458959
529.0 62.99661941458959
530.0 62.928428343807035
530.0 62.928428343807035
531.0 62.86023727062912
531.0 62.86023727062912
532.0 62.79204618327098
532.0 62.79204618327098
533.0 62.72385508914142
533.0 62.72385508914142
534.0 62.655663985005035
534.0 62.655663985005035
535.0 62.58747287141896
535.0 62.58747287141896
536.0 62.51928175050432
536.0 62.51928175050432
537.0 62.4510906208045
537.0 62.4510906208045
538.0 62.382899476259944
538.0 62.382899476259944
539.0 62.3147083312385
539.0 62.3147083312385
540.0 62.246517176672064
540.0 62.246517176672064
541.0 62.1783259990479
541.0 62.1783259990479
542.0 62.110134819427245
542.0 62.110134819427245
543.0 62.04194363883554
543.0 62.04194363883554
544.0 61.973752443860946
544.0 61.973752443860946
545.0 61.90556123116068
545.0 61.90556123116068
546.0 61.837370024942565
546.0 61.837370024942565
547.0 61.76917879612856
547.0 61.76917879612856
548.0 61.700987566280524
548.0 61.700987566280524
549.0 61.632796321385094
549.0 61.632796321385094
550.0 61.56460506502621
550.0 61.56460506502621
551.0 61.49641380955177
551.0 61.49641380955177
552.0 61.4282225375733
552.0 61.4282225375733
553.0 61.360031255588005
553.0 61.360031255588005
554.0 61.29183996627415
554.0 61.29183996627415
555.0 61.22364866963174
555.0 61.22364866963174
556.0 61.155457369536215
556.0 61.155457369536215
557.0 61.08726605459596
557.0 61.08726605459596
558.0 61.019074728686405
558.0 61.019074728686405
559.0 60.950883386475496
559.0 60.950883386475496
560.0 60.88269204514903
560.0 60.88269204514903
561.0 60.81450069503737
561.0 60.81450069503737
562.0 60.74630932644025
562.0 60.74630932644025
563.0 60.6781179444227
563.0 60.6781179444227
564.0 60.60992655752773
564.0 60.60992655752773
565.0 60.541735171023035
565.0 60.541735171023035
566.0 60.47354376871115
566.0 60.47354376871115
567.0 60.405352356094475
567.0 60.405352356094475
568.0 60.33716095005524
568.0 60.33716095005524
569.0 60.268969505532674
569.0 60.268969505532674
570.0 60.200778073584125
570.0 60.200778073584125
571.0 60.13258662582838
571.0 60.13258662582838
572.0 60.06439516873031
572.0 60.06439516873031
573.0 59.99620371039555
573.0 59.99620371039555
574.0 59.928012227945295
574.0 59.928012227945295
575.0 59.859820750552885
575.0 59.859820750552885
576.0 59.79162926507212
576.0 59.79162926507212
577.0 59.72343774719988
577.0 59.72343774719988
578.0 59.65524622759679
578.0 59.65524622759679
579.0 59.587054714970016
579.0 59.587054714970016
580.0 59.518863184522274
580.0 59.518863184522274
581.0 59.45067163701337
581.0 59.45067163701337
582.0 59.38248010399696
582.0 59.38248010399696
583.0 59.314288537430414
583.0 59.314288537430414
584.0 59.2460969709885
584.0 59.2460969709885
585.0 59.177905388245236
585.0 59.177905388245236
586.0 59.109713801985876
586.0 59.109713801985876
587.0 59.04152219942516
587.0 59.04152219942516
588.0 58.97333060867866
588.0 58.97333060867866
589.0 58.90513898842162
589.0 58.90513898842162
590.0 58.83694735795509
590.0 58.83694735795509
591.0 58.768755723972475
591.0 58.768755723972475
592.0 58.70056408140733
592.0 58.70056408140733
593.0 58.632372431247994
593.0 58.632372431247994
594.0 58.5641807778382
594.0 58.5641807778382
595.0 58.49598910564499
595.0 58.49598910564499
596.0 58.42779743241775
596.0 58.42779743241775
597.0 58.35960573577184
597.0 58.35960573577184
598.0 58.29141404484828
598.0 58.29141404484828
599.0 58.22322232838492
599.0 58.22322232838492
600.0 58.155030616884105
600.0 58.155030616884105
601.0 58.08683888272443
601.0 58.08683888272443
602.0 58.01864715140617
602.0 58.01864715140617
603.0 57.95045541199955
603.0 57.95045541199955
604.0 57.88226364841446
604.0 57.88226364841446
605.0 57.814071887670785
605.0 57.814071887670785
606.0 57.74588011274688
606.0 57.74588011274688
607.0 57.67768833430689
607.0 57.67768833430689
608.0 57.609496544137805
608.0 57.609496544137805
609.0 57.54130474588037
609.0 57.54130474588037
610.0 57.473112938014964
610.0 57.473112938014964
611.0 57.404921106730896
611.0 57.404921106730896
612.0 57.33672927219637
612.0 57.33672927219637
613.0 57.268537434145756
613.0 57.268537434145756
614.0 57.20034559409866
614.0 57.20034559409866
615.0 57.13215374394943
615.0 57.13215374394943
616.0 57.063961885446204
616.0 57.063961885446204
617.0 56.995770009122026
617.0 56.995770009122026
618.0 56.92757811421708
618.0 56.92757811421708
619.0 56.859386225528645
619.0 56.859386225528645
620.0 56.79119431825945
620.0 56.79119431825945
621.0 56.72300240214209
621.0 56.72300240214209
622.0 56.65481048810636
622.0 56.65481048810636
623.0 56.586618559624746
623.0 56.586618559624746
624.0 56.518426613322184
624.0 56.518426613322184
625.0 56.45023466350353
625.0 56.45023466350353
626.0 56.38204271255555
626.0 56.38204271255555
627.0 56.31385073530797
627.0 56.31385073530797
628.0 56.24565876911481
628.0 56.24565876911481
629.0 56.17746677874318
629.0 56.17746677874318
630.0 56.1092747787636
630.0 56.1092747787636
631.0 56.04108277553355
631.0 56.04108277553355
632.0 55.972890757097844
632.0 55.972890757097844
633.0 55.90469873322758
633.0 55.90469873322758
634.0 55.83650669345482
634.0 55.83650669345482
635.0 55.76831465500388
635.0 55.76831465500388
636.0 55.70012260134727
636.0 55.70012260134727
637.0 55.63193054444021
637.0 55.63193054444021
638.0 55.56373847716539
638.0 55.56373847716539
639.0 55.49554639256376
639.0 55.49554639256376
640.0 55.42735431216489
640.0 55.42735431216489
641.0 55.359162199374545
641.0 55.359162199374545
642.0 55.290970096878816
642.0 55.290970096878816
643.0 55.222777984775135
643.0 55.222777984775135
644.0 55.15458586306349
644.0 55.15458586306349
645.0 55.08639371717337
645.0 55.08639371717337
646.0 55.01820158157788
646.0 55.01820158157788
647.0 54.95000942740162
647.0 54.95000942740162
648.0 54.881817262193096
648.0 54.881817262193096
649.0 54.81362507423041
649.0 54.81362507423041
650.0 54.74543289656234
650.0 54.74543289656234
651.0 54.67724071537818
651.0 54.67724071537818
652.0 54.60904850876159
652.0 54.60904850876159
653.0 54.54085630760171
653.0 54.54085630760171
654.0 54.47266408710127
654.0 54.47266408710127
655.0 54.40447184851423
655.0 54.40447184851423
656.0 54.336279614129936
656.0 54.336279614129936
657.0 54.268087370137685
657.0 54.268087370137685
658.0 54.19989511577767
658.0 54.19989511577767
659.0 54.13170284892876
659.0 54.13170284892876
660.0 54.06351057316873
660.0 54.06351057316873
661.0 53.9953182855843
661.0 53.9953182855843
662.0 53.92712599372398
662.0 53.92712599372398
663.0 53.858933691495906
663.0 53.858933691495906
664.0 53.79074137965987
664.0 53.79074137965987
665.0 53.72254905745607
665.0 53.72254905745607
666.0 53.65435673097638
666.0 53.65435673097638
667.0 53.58616438515613
667.0 53.58616438515613
668.0 53.51797204403279
668.0 53.51797204403279
669.0 53.44977967747702
669.0 53.44977967747702
670.0 53.38158729912918
670.0 53.38158729912918
671.0 53.313394927662365
671.0 53.313394927662365
672.0 53.24520254218705
672.0 53.24520254218705
673.0 53.177010160914485
673.0 53.177010160914485
674.0 53.108817753943846
674.0 53.108817753943846
675.0 53.04062533448432
675.0 53.04062533448432
676.0 52.97243290677817
676.0 52.97243290677817
677.0 52.90424048164779
677.0 52.90424048164779
678.0 52.83604803032518
678.0 52.83604803032518
679.0 52.7678555754235
679.0 52.7678555754235
680.0 52.69966312402776
680.0 52.69966312402776
681.0 52.63147065590674
681.0 52.63147065590674
682.0 52.563278167685354
682.0 52.563278167685354
683.0 52.495085675947884
683.0 52.495085675947884
684.0 52.42689318738772
684.0 52.42689318738772
685.0 52.358700674154925
685.0 52.358700674154925
686.0 52.290508170456945
686.0 52.290508170456945
687.0 52.22231563354473
687.0 52.22231563354473
688.0 52.15412309302112
688.0 52.15412309302112
689.0 52.08593054898142
689.0 52.08593054898142
690.0 52.01773799305437
690.0 52.01773799305437
691.0 51.94954544133006
691.0 51.94954544133006
692.0 51.881352869999546
692.0 51.881352869999546
693.0 51.81316028754148
693.0 51.81316028754148
694.0 51.74496769471565
694.0 51.74496769471565
695.0 51.67677508178945
695.0 51.67677508178945
696.0 51.608582479854704
696.0 51.608582479854704
697.0 51.540389859738056
697.0 51.540389859738056
698.0 51.47219723458572
698.0 51.47219723458572
699.0 51.40400459221396
699.0 51.40400459221396
700.0 51.335811951164004
700.0 51.335811951164004
701.0 51.26761929872085
701.0 51.26761929872085
702.0 51.19942662905827
702.0 51.19942662905827
703.0 51.131233955119804
703.0 51.131233955119804
704.0 51.063041252805
704.0 51.063041252805
705.0 50.99484857651399
705.0 50.99484857651399
706.0 50.926655874524904
706.0 50.926655874524904
707.0 50.858463160648455
707.0 50.858463160648455
708.0 50.79027043640425
708.0 50.79027043640425
709.0 50.72207770636455
709.0 50.72207770636455
710.0 50.653884970795005
710.0 50.653884970795005
711.0 50.585692218500185
711.0 50.585692218500185
712.0 50.5174994536535
712.0 50.5174994536535
713.0 50.44930667834376
713.0 50.44930667834376
714.0 50.381113917900905
714.0 50.381113917900905
715.0 50.31292112642791
715.0 50.31292112642791
716.0 50.24472833737243
716.0 50.24472833737243
717.0 50.17653552897638
717.0 50.17653552897638
718.0 50.108342707933176
718.0 50.108342707933176
719.0 50.040149882614074
719.0 50.040149882614074
720.0 49.97195706067495
720.0 49.97195706067495
721.0 49.903764211581134
721.0 49.903764211581134
722.0 49.835571356691815
722.0 49.835571356691815
723.0 49.76737849964775
723.0 49.76737849964775
724.0 49.699185630716315
724.0 49.699185630716315
725.0 49.630992747016585
725.0 49.630992747016585
726.0 49.56279985507023
726.0 49.56279985507023
727.0 49.49460697113909
727.0 49.49460697113909
728.0 49.426414067601755
728.0 49.426414067601755
729.0 49.35822113856901
729.0 49.35822113856901
730.0 49.290028211256946
730.0 49.290028211256946
731.0 49.22183527814939
731.0 49.22183527814939
732.0 49.153642327062606
732.0 49.153642327062606
733.0 49.08544937915313
733.0 49.08544937915313
734.0 49.017256410383496
734.0 49.017256410383496
735.0 48.94906344479117
735.0 48.94906344479117
736.0 48.88087046731148
736.0 48.88087046731148
737.0 48.81267746897163
737.0 48.81267746897163
738.0 48.74448446695742
738.0 48.74448446695742
739.0 48.67629145239134
739.0 48.67629145239134
740.0 48.60809844166708
740.0 48.60809844166708
741.0 48.53990541008265
741.0 48.53990541008265
742.0 48.47171237270273
742.0 48.47171237270273
743.0 48.403519331648454
743.0 48.403519331648454
744.0 48.335326278706816
744.0 48.335326278706816
745.0 48.267133204905015
745.0 48.267133204905015
746.0 48.19894013352072
746.0 48.19894013352072
747.0 48.13074705024907
747.0 48.13074705024907
748.0 48.062553969394926
748.0 48.062553969394926
749.0 47.994360847018235
749.0 47.994360847018235
750.0 47.9261677341134
750.0 47.9261677341134
751.0 47.857974622169436
751.0 47.857974622169436
752.0 47.789781483273444
752.0 47.789781483273444
753.0 47.721588347554764
753.0 47.721588347554764
754.0 47.65339519359121
754.0 47.65339519359121
755.0 47.585202038670076
755.0 47.585202038670076
756.0 47.51700888007458
756.0 47.51700888007458
757.0 47.448815700618916
757.0 47.448815700618916
758.0 47.38062250215859
758.0 47.38062250215859
759.0 47.31242931247328
759.0 47.31242931247328
760.0 47.24423611911361
760.0 47.24423611911361
761.0 47.17604289032326
761.0 47.17604289032326
762.0 47.10784967776114
762.0 47.10784967776114
763.0 47.03965643894381
763.0 47.03965643894381
764.0 46.97146319336852
764.0 46.97146319336852
765.0 46.90326994286491
765.0 46.90326994286491
766.0 46.835076680208296
766.0 46.835076680208296
767.0 46.76688341050223
767.0 46.76688341050223
768.0 46.6986901225513
768.0 46.6986901225513
769.0 46.63049684261558
769.0 46.63049684261558
770.0 46.562303544435
770.0 46.562303544435
771.0 46.49411023920496
771.0 46.49411023920496
772.0 46.42591692106211
772.0 46.42591692106211
773.0 46.35772360484262
773.0 46.35772360484262
774.0 46.28953026140546
774.0 46.28953026140546
775.0 46.221336919626005
775.0 46.221336919626005
776.0 46.15314356546502
776.0 46.15314356546502
777.0 46.08495020372332
777.0 46.08495020372332
778.0 46.016756823242574
778.0 46.016756823242574
779.0 45.94856345974985
779.0 45.94856345974985
780.0 45.88037006006666
780.0 45.88037006006666
781.0 45.8121766551895
781.0 45.8121766551895
782.0 45.743983244516855
782.0 45.743983244516855
783.0 45.67578982255838
783.0 45.67578982255838
784.0 45.60759640013648
784.0 45.60759640013648
785.0 45.53940297354605
785.0 45.53940297354605
786.0 45.47120952431023
786.0 45.47120952431023
787.0 45.40301606242724
787.0 45.40301606242724
788.0 45.3348225968699
788.0 45.3348225968699
789.0 45.26662912323766
789.0 45.26662912323766
790.0 45.19843563695825
790.0 45.19843563695825
791.0 45.13024214624469
791.0 45.13024214624469
792.0 45.06204864821604
792.0 45.06204864821604
793.0 44.993855122209915
793.0 44.993855122209915
794.0 44.925661606340135
794.0 44.925661606340135
795.0 44.857468074182464
795.0 44.857468074182464
796.0 44.78927454047157
796.0 44.78927454047157
797.0 44.72108099656464
797.0 44.72108099656464
798.0 44.652887427561176
798.0 44.652887427561176
799.0 44.58469386581313
799.0 44.58469386581313
800.0 44.51650029065812
800.0 44.51650029065812
801.0 44.44830669649844
801.0 44.44830669649844
802.0 44.38011310883438
802.0 44.38011310883438
803.0 44.31191950243129
803.0 44.31191950243129
804.0 44.24372587947466
804.0 44.24372587947466
805.0 44.17553225980271
805.0 44.17553225980271
806.0 44.10733862797776
806.0 44.10733862797776
807.0 44.03914498758376
807.0 44.03914498758376
808.0 43.97095132818509
808.0 43.97095132818509
809.0 43.90275766071152
809.0 43.90275766071152
810.0 43.834564003374304
810.0 43.834564003374304
811.0 43.76637031729982
811.0 43.76637031729982
812.0 43.698176631426406
812.0 43.698176631426406
813.0 43.629982932842864
813.0 43.629982932842864
814.0 43.561789235422864
814.0 43.561789235422864
815.0 43.49359551535747
815.0 43.49359551535747
816.0 43.42540179085791
816.0 43.42540179085791
817.0 43.35720805219159
817.0 43.35720805219159
818.0 43.28901430833131
818.0 43.28901430833131
819.0 43.220820556396134
819.0 43.220820556396134
820.0 43.152626791054
820.0 43.152626791054
821.0 43.0844330115451
821.0 43.0844330115451
822.0 43.016239232934105
822.0 43.016239232934105
823.0 42.94804545664533
823.0 42.94804545664533
824.0 42.879851650460616
824.0 42.879851650460616
825.0 42.81165783272443
825.0 42.81165783272443
826.0 42.74346401327086
826.0 42.74346401327086
827.0 42.675270187863525
827.0 42.675270187863525
828.0 42.6070763551411
828.0 42.6070763551411
829.0 42.53888249580254
829.0 42.53888249580254
830.0 42.470688642959594
830.0 42.470688642959594
831.0 42.40249478472002
831.0 42.40249478472002
832.0 42.33430091251635
832.0 42.33430091251635
833.0 42.266107017667274
833.0 42.266107017667274
834.0 42.197913131434944
834.0 42.197913131434944
835.0 42.12971922331702
835.0 42.12971922331702
836.0 42.06152530924533
836.0 42.06152530924533
837.0 41.99333140309356
837.0 41.99333140309356
838.0 41.92513746966115
838.0 41.92513746966115
839.0 41.856943527394044
839.0 41.856943527394044
840.0 41.78874957096018
840.0 41.78874957096018
841.0 41.720555608572546
841.0 41.720555608572546
842.0 41.6523616456262
842.0 41.6523616456262
843.0 41.584167669969716
843.0 41.584167669969716
844.0 41.51597367938667
844.0 41.51597367938667
845.0 41.44777968894173
845.0 41.44777968894173
846.0 41.37958567823816
846.0 41.37958567823816
847.0 41.31139168128074
847.0 41.31139168128074
848.0 41.24319765654851
848.0 41.24319765654851
849.0 41.17500362298159
849.0 41.17500362298159
850.0 41.106809568890405
850.0 41.106809568890405
851.0 41.03861552341596
851.0 41.03861552341596
852.0 40.9704214773828
852.0 40.9704214773828
853.0 40.90222739433639
853.0 40.90222739433639
854.0 40.83403331990674
854.0 40.83403331990674
855.0 40.76583921598
855.0 40.76583921598
856.0 40.69764513427806
856.0 40.69764513427806
857.0 40.629451016322676
857.0 40.629451016322676
858.0 40.5612568977456
858.0 40.5612568977456
859.0 40.493062781490735
859.0 40.493062781490735
860.0 40.42486865660384
860.0 40.42486865660384
861.0 40.356674502219875
861.0 40.356674502219875
862.0 40.28848034188215
862.0 40.28848034188215
863.0 40.220286180225905
863.0 40.220286180225905
864.0 40.15209201119159
864.0 40.15209201119159
865.0 40.083897830111646
865.0 40.083897830111646
866.0 40.01570363874038
866.0 40.01570363874038
867.0 39.947509442112185
867.0 39.947509442112185
868.0 39.87931523664929
868.0 39.87931523664929
869.0 39.811121003113634
869.0 39.811121003113634
870.0 39.74292678498342
870.0 39.74292678498342
871.0 39.67473254904571
871.0 39.67473254904571
872.0 39.60653829400803
872.0 39.60653829400803
873.0 39.538344045403
873.0 39.538344045403
874.0 39.470149767300896
874.0 39.470149767300896
875.0 39.401955510663775
875.0 39.401955510663775
876.0 39.33376121625361
876.0 39.33376121625361
877.0 39.26556691588969
877.0 39.26556691588969
878.0 39.197372631658695
878.0 39.197372631658695
879.0 39.129178315746515
879.0 39.129178315746515
880.0 39.060983984147974
880.0 39.060983984147974
881.0 38.992789659443915
881.0 38.992789659443915
882.0 38.924595315178045
882.0 38.924595315178045
883.0 38.85640096883386
883.0 38.85640096883386
884.0 38.78820660825994
884.0 38.78820660825994
885.0 38.72001224782413
885.0 38.72001224782413
886.0 38.65181787845833
886.0 38.65181787845833
887.0 38.58362347207928
887.0 38.58362347207928
888.0 38.51542908928636
888.0 38.51542908928636
889.0 38.44723469014256
889.0 38.44723469014256
890.0 38.379040268258066
890.0 38.379040268258066
891.0 38.31084584671435
891.0 38.31084584671435
892.0 38.242651417494606
892.0 38.242651417494606
893.0 38.17445696431252
893.0 38.17445696431252
894.0 38.10626251974718
894.0 38.10626251974718
895.0 38.038068057773216
895.0 38.038068057773216
896.0 37.96987358232931
896.0 37.96987358232931
897.0 37.90167910692823
897.0 37.90167910692823
898.0 37.8334846075648
898.0 37.8334846075648
899.0 37.765290115855656
899.0 37.765290115855656
900.0 37.697095609156975
900.0 37.697095609156975
901.0 37.6289010942881
901.0 37.6289010942881
902.0 37.560706571281365
902.0 37.560706571281365
903.0 37.49251203934464
903.0 37.49251203934464
904.0 37.42431749317817
904.0 37.42431749317817
905.0 37.356122938575886
905.0 37.356122938575886
906.0 37.28792839183054
906.0 37.28792839183054
907.0 37.21973380655235
907.0 37.21973380655235
908.0 37.151539227674476
908.0 37.151539227674476
909.0 37.083344634301234
909.0 37.083344634301234
910.0 37.0151500327578
910.0 37.0151500327578
911.0 36.94695542182254
911.0 36.94695542182254
912.0 36.87876081142425
912.0 36.87876081142425
913.0 36.810566185339596
913.0 36.810566185339596
914.0 36.742371543505605
914.0 36.742371543505605
915.0 36.67417689959329
915.0 36.67417689959329
916.0 36.60598224145125
916.0 36.60598224145125
917.0 36.537787568021706
917.0 36.537787568021706
918.0 36.46959289347631
918.0 36.46959289347631
919.0 36.401398209273445
919.0 36.401398209273445
920.0 36.33320352587319
920.0 36.33320352587319
921.0 36.26500882652094
921.0 36.26500882652094
922.0 36.19681411092518
922.0 36.19681411092518
923.0 36.1286193876534
923.0 36.1286193876534
924.0 36.060424663000134
924.0 36.060424663000134
925.0 35.992229922103355
925.0 35.992229922103355
926.0 35.92403517353056
926.0 35.92403517353056
927.0 35.8558404167246
927.0 35.8558404167246
928.0 35.78764564204817
928.0 35.78764564204817
929.0 35.71945086132268
929.0 35.71945086132268
930.0 35.6512560792157
930.0 35.6512560792157
931.0 35.58306128745125
931.0 35.58306128745125
932.0 35.51486646609443
932.0 35.51486646609443
933.0 35.446671666899434
933.0 35.446671666899434
934.0 35.37847684761754
934.0 35.37847684761754
935.0 35.31028200165653
935.0 35.31028200165653
936.0 35.24208716742791
936.0 35.24208716742791
937.0 35.17389231039562
937.0 35.17389231039562
938.0 35.105697451222035
938.0 35.105697451222035
939.0 35.037502591629426
939.0 35.037502591629426
940.0 34.96930770853631
940.0 34.96930770853631
941.0 34.90111281721004
941.0 34.90111281721004
942.0 34.83291792374247
942.0 34.83291792374247
943.0 34.76472302204174
943.0 34.76472302204174
944.0 34.69652809637868
944.0 34.69652809637868
945.0 34.62833317049278
945.0 34.62833317049278
946.0 34.56013822766656
946.0 34.56013822766656
947.0 34.49194329700392
947.0 34.49194329700392
948.0 34.42374833820554
948.0 34.42374833820554
949.0 34.35555338286357
949.0 34.35555338286357
950.0 34.28735839720176
950.0 34.28735839720176
951.0 34.21916342539346
951.0 34.21916342539346
952.0 34.15096843763317
952.0 34.15096843763317
953.0 34.08277343190711
953.0 34.08277343190711
954.0 34.01457841794788
954.0 34.01457841794788
955.0 33.94638341082017
955.0 33.94638341082017
956.0 33.87818837751369
956.0 33.87818837751369
957.0 33.80999334494685
957.0 33.80999334494685
958.0 33.7417982956682
958.0 33.7417982956682
959.0 33.67360323766223
959.0 33.67360323766223
960.0 33.60540816923899
960.0 33.60540816923899
961.0 33.53721309237993
961.0 33.53721309237993
962.0 33.46901801500654
962.0 33.46901801500654
963.0 33.40082292016155
963.0 33.40082292016155
964.0 33.332627814962265
964.0 33.332627814962265
965.0 33.26443269467815
965.0 33.26443269467815
966.0 33.19623758606345
966.0 33.19623758606345
967.0 33.128042455404874
967.0 33.128042455404874
968.0 33.0598473065149
968.0 33.0598473065149
969.0 32.99165216472207
969.0 32.99165216472207
970.0 32.923457004963474
970.0 32.923457004963474
971.0 32.855261845184714
971.0 32.855261845184714
972.0 32.78706665896156
972.0 32.78706665896156
973.0 32.71887147983554
973.0 32.71887147983554
974.0 32.65067628390243
974.0 32.65067628390243
975.0 32.58248107831185
975.0 32.58248107831185
976.0 32.514285878298814
976.0 32.514285878298814
977.0 32.44609064574951
977.0 32.44609064574951
978.0 32.37789542003171
978.0 32.37789542003171
979.0 32.30970016949648
979.0 32.30970016949648
980.0 32.24150491681995
980.0 32.24150491681995
981.0 32.17330966124233
981.0 32.17330966124233
982.0 32.10511438210124
982.0 32.10511438210124
983.0 32.036919108537695
983.0 32.036919108537695
984.0 31.968723819686648
984.0 31.968723819686648
985.0 31.900528534229046
985.0 31.900528534229046
986.0 31.832333210143297
986.0 31.832333210143297
987.0 31.76413789822113
987.0 31.76413789822113
988.0 31.695942576811834
988.0 31.695942576811834
989.0 31.627747237930937
989.0 31.627747237930937
990.0 31.559551906546055
990.0 31.559551906546055
991.0 31.49135654120059
991.0 31.49135654120059
992.0 31.423161174581004
992.0 31.423161174581004
993.0 31.354965805060324
993.0 31.354965805060324
994.0 31.286770440154726
994.0 31.286770440154726
995.0 31.218575029104805
995.0 31.218575029104805
996.0 31.150379637937306
996.0 31.150379637937306
997.0 31.082184223206333
997.0 31.082184223206333
998.0 31.013988813090442
998.0 31.013988813090442
999.0 30.94579337673281
999.0 30.94579337673281
1000.0 30.877597939595216
1000.0 30.877597939595216
1001.0 30.809402492008033
1001.0 30.809402492008033
1002.0 30.74120704297638
1002.0 30.74120704297638
1003.0 30.673011575219167
1003.0 30.673011575219167
1004.0 30.604816097709186
1004.0 30.604816097709186
1005.0 30.53662061921658
1005.0 30.53662061921658
1006.0 30.468425129052743
1006.0 30.468425129052743
1007.0 30.40022962208181
1007.0 30.40022962208181
1008.0 30.33203411366641
1008.0 30.33203411366641
1009.0 30.263838586525445
1009.0 30.263838586525445
1010.0 30.195643057147887
1010.0 30.195643057147887
1011.0 30.127447511261195
1011.0 30.127447511261195
1012.0 30.059251968469983
1012.0 30.059251968469983
1013.0 29.99105640916963
1013.0 29.99105640916963
1014.0 29.92286084832952
1014.0 29.92286084832952
1015.0 29.854665268561178
1015.0 29.854665268561178
1016.0 29.786469686094406
1016.0 29.786469686094406
1017.0 29.718274086820536
1017.0 29.718274086820536
1018.0 29.650078490940107
1018.0 29.650078490940107
1019.0 29.581882877492777
1019.0 29.581882877492777
1020.0 29.513687247536314
1020.0 29.513687247536314
1021.0 29.445491614583457
1021.0 29.445491614583457
1022.0 29.377295980186137
1022.0 29.377295980186137
1023.0 29.309100319249115
1023.0 29.309100319249115
1024.0 29.240904655613665
1024.0 29.240904655613665
1025.0 29.172708995073695
1025.0 29.172708995073695
1026.0 29.10451331166708
1026.0 29.10451331166708
1027.0 29.036317631621582
1027.0 29.036317631621582
1028.0 28.968121925828505
1028.0 28.968121925828505
1029.0 28.899926226011843
1029.0 28.899926226011843
1030.0 28.831730507469615
1030.0 28.831730507469615
1031.0 28.763534770898648
1031.0 28.763534770898648
1032.0 28.695339047155763
1032.0 28.695339047155763
1033.0 28.627143297171138
1033.0 28.627143297171138
1034.0 28.558947538592417
1034.0 28.558947538592417
1035.0 28.49075179016351
1035.0 28.49075179016351
1036.0 28.422556000922356
1036.0 28.422556000922356
1037.0 28.354360232228117
1037.0 28.354360232228117
1038.0 28.28616444454268
1038.0 28.28616444454268
1039.0 28.217968639588307
1039.0 28.217968639588307
1040.0 28.14977283087774
1040.0 28.14977283087774
1041.0 28.08157701317421
1041.0 28.08157701317421
1042.0 28.013381190290186
1042.0 28.013381190290186
1043.0 27.945185343779716
1043.0 27.945185343779716
1044.0 27.876989506722236
1044.0 27.876989506722236
1045.0 27.80879363848981
1045.0 27.80879363848981
1046.0 27.74059778938
1046.0 27.74059778938
1047.0 27.672401906911148
1047.0 27.672401906911148
1048.0 27.604206019324767
1048.0 27.604206019324767
1049.0 27.536010130198626
1049.0 27.536010130198626
1050.0 27.467814230559924
1050.0 27.467814230559924
1051.0 27.399618326500526
1051.0 27.399618326500526
1052.0 27.331422382990212
1052.0 27.331422382990212
1053.0 27.263226457905684
1053.0 27.263226457905684
1054.0 27.195030522042956
1054.0 27.195030522042956
1055.0 27.12683458126537
1055.0 27.12683458126537
1056.0 27.05863862437751
1056.0 27.05863862437751
1057.0 26.99044265621729
1057.0 26.99044265621729
1058.0 26.922246669331503
1058.0 26.922246669331503
1059.0 26.854050686238025
1059.0 26.854050686238025
1060.0 26.785854693328808
1060.0 26.785854693328808
1061.0 26.717658679971763
1061.0 26.717658679971763
1062.0 26.64946267067266
1062.0 26.64946267067266
1063.0 26.581266644503486
1063.0 26.581266644503486
1064.0 26.513070622392256
1064.0 26.513070622392256
1065.0 26.444874580530023
1065.0 26.444874580530023
1066.0 26.376678528155225
1066.0 26.376678528155225
1067.0 26.308482464508064
1067.0 26.308482464508064
1068.0 26.240286395680407
1068.0 26.240286395680407
1069.0 26.172090325312986
1069.0 26.172090325312986
1070.0 26.10389422012989
1070.0 26.10389422012989
1071.0 26.035698127977547
1071.0 26.035698127977547
1072.0 25.967502015314395
1072.0 25.967502015314395
1073.0 25.899305906709188
1073.0 25.899305906709188
1074.0 25.831109794841954
1074.0 25.831109794841954
1075.0 25.762913655213378
1075.0 25.762913655213378
1076.0 25.69471751404504
1076.0 25.69471751404504
1077.0 25.62652134627403
1077.0 25.62652134627403
1078.0 25.55832518256096
1078.0 25.55832518256096
1079.0 25.490129021880403
1079.0 25.490129021880403
1080.0 25.421932833235836
1080.0 25.421932833235836
1081.0 25.353736642956214
1081.0 25.353736642956214
1082.0 25.28554045455043
1082.0 25.28554045455043
1083.0 25.21734424106157
1083.0 25.21734424106157
1084.0 25.14914801554055
1084.0 25.14914801554055
1085.0 25.080951793811835
1085.0 25.080951793811835
1086.0 25.01275555375642
1086.0 25.01275555375642
1087.0 24.944559314815045
1087.0 24.944559314815045
1088.0 24.876363043938927
1088.0 24.876363043938927
1089.0 24.808166791425627
1089.0 24.808166791425627
1090.0 24.73997051161282
1090.0 24.73997051161282
1091.0 24.67177422731635
1091.0 24.67177422731635
1092.0 24.603577940720317
1092.0 24.603577940720317
1093.0 24.53538163387912
1093.0 24.53538163387912
1094.0 24.46718533149473
1094.0 24.46718533149473
1095.0 24.398989001843162
1095.0 24.398989001843162
1096.0 24.330792674729942
1096.0 24.330792674729942
1097.0 24.26259632853022
1097.0 24.26259632853022
1098.0 24.19439997860663
1098.0 24.19439997860663
1099.0 24.12620362492685
1099.0 24.12620362492685
1100.0 24.05800725169873
1100.0 24.05800725169873
1101.0 23.989810881503118
1101.0 23.989810881503118
1102.0 23.92161449781871
1102.0 23.92161449781871
1103.0 23.853418104318568
1103.0 23.853418104318568
1104.0 23.785221699944927
1104.0 23.785221699944927
1105.0 23.717025274661616
1105.0 23.717025274661616
1106.0 23.648828867645825
1106.0 23.648828867645825
1107.0 23.580632426511183
1107.0 23.580632426511183
1108.0 23.512435996685028
1108.0 23.512435996685028
1109.0 23.44423953198022
1109.0 23.44423953198022
1110.0 23.37604307808973
1110.0 23.37604307808973
1111.0 23.30784661074277
1111.0 23.30784661074277
1112.0 23.239650132522318
1112.0 23.239650132522318
1113.0 23.171453635513323
1113.0 23.171453635513323
1114.0 23.103257147799045
1114.0 23.103257147799045
1115.0 23.03506064033376
1115.0 23.03506064033376
1116.0 22.966864121533145
1116.0 22.966864121533145
1117.0 22.898667583646024
1117.0 22.898667583646024
1118.0 22.83047105584575
1118.0 22.83047105584575
1119.0 22.76227450819917
1119.0 22.76227450819917
1120.0 22.694077963850738
1120.0 22.694077963850738
1121.0 22.625881390715524
1121.0 22.625881390715524
1122.0 22.557684821277324
1122.0 22.557684821277324
1123.0 22.489488240566757
1123.0 22.489488240566757
1124.0 22.421291656037027
1124.0 22.421291656037027
1125.0 22.35309505729103
1125.0 22.35309505729103
1126.0 22.28489843945853
1126.0 22.28489843945853
1127.0 22.216701839229046
1127.0 22.216701839229046
1128.0 22.148505196572415
1128.0 22.148505196572415
1129.0 22.080308557645118
1129.0 22.080308557645118
1130.0 22.01211190522903
1130.0 22.01211190522903
1131.0 21.94391525508565
1131.0 21.94391525508565
1132.0 21.8757186018829
1132.0 21.8757186018829
1133.0 21.80752192691539
1133.0 21.80752192691539
1134.0 21.7393252321339
1134.0 21.7393252321339
1135.0 21.67112853495755
1135.0 21.67112853495755
1136.0 21.602931846411416
1136.0 21.602931846411416
1137.0 21.534735136594673
1137.0 21.534735136594673
1138.0 21.46653842295877
1138.0 21.46653842295877
1139.0 21.398341681960392
1139.0 21.398341681960392
1140.0 21.330144942740557
1140.0 21.330144942740557
1141.0 21.26194819970156
1141.0 21.26194819970156
1142.0 21.193751436151757
1142.0 21.193751436151757
1143.0 21.125554665142058
1143.0 21.125554665142058
1144.0 21.057357884221325
1144.0 21.057357884221325
1145.0 20.9891611055733
1145.0 20.9891611055733
1146.0 20.92096431489311
1146.0 20.92096431489311
1147.0 20.85276750990135
1147.0 20.85276750990135
1148.0 20.784570684398787
1148.0 20.784570684398787
1149.0 20.716373869647573
1149.0 20.716373869647573
1150.0 20.648177035746883
1150.0 20.648177035746883
1151.0 20.5799801951461
1151.0 20.5799801951461
1152.0 20.511783341753347
1152.0 20.511783341753347
1153.0 20.443586484541434
1153.0 20.443586484541434
1154.0 20.375389619869622
1154.0 20.375389619869622
1155.0 20.307192738232445
1155.0 20.307192738232445
1156.0 20.238995862281573
1156.0 20.238995862281573
1157.0 20.17079895287636
1157.0 20.17079895287636
1158.0 20.10260204574385
1158.0 20.10260204574385
1159.0 20.03440513403238
1159.0 20.03440513403238
1160.0 19.96620819979634
1160.0 19.96620819979634
1161.0 19.898011269751475
1161.0 19.898011269751475
1162.0 19.829814333209175
1162.0 19.829814333209175
1163.0 19.761617369304403
1163.0 19.761617369304403
1164.0 19.693420406418372
1164.0 19.693420406418372
1165.0 19.625223446963716
1165.0 19.625223446963716
1166.0 19.55702645822812
1166.0 19.55702645822812
1167.0 19.488829455675116
1167.0 19.488829455675116
1168.0 19.420632465297764
1168.0 19.420632465297764
1169.0 19.352435445373835
1169.0 19.352435445373835
1170.0 19.28423844229312
1170.0 19.28423844229312
1171.0 19.21604141175463
1171.0 19.21604141175463
1172.0 19.147844366240072
1172.0 19.147844366240072
1173.0 19.079647330514394
1173.0 19.079647330514394
1174.0 19.01145027584191
1174.0 19.01145027584191
1175.0 18.943253207414994
1175.0 18.943253207414994
1176.0 18.87505614070365
1176.0 18.87505614070365
1177.0 18.8068590527217
1177.0 18.8068590527217
1178.0 18.738661951852485
1178.0 18.738661951852485
1179.0 18.670464844980003
1179.0 18.670464844980003
1180.0 18.602267747136604
1180.0 18.602267747136604
1181.0 18.53407062213339
1181.0 18.53407062213339
1182.0 18.46587349082895
1182.0 18.46587349082895
1183.0 18.397676366635125
1183.0 18.397676366635125
1184.0 18.32947920968378
1184.0 18.32947920968378
1185.0 18.26128205278871
1185.0 18.26128205278871
1186.0 18.193084883038708
1186.0 18.193084883038708
1187.0 18.12488771334498
1187.0 18.12488771334498
1188.0 18.056690517650107
1188.0 18.056690517650107
1189.0 17.988493321549676
1189.0 17.988493321549676
1190.0 17.920296119907814
1190.0 17.920296119907814
1191.0 17.85209891292719
1191.0 17.85209891292719
1192.0 17.783901678026954
1192.0 17.783901678026954
1193.0 17.715704449274863
1193.0 17.715704449274863
1194.0 17.64750720909214
1194.0 17.64750720909214
1195.0 17.579309955092015
1195.0 17.579309955092015
1196.0 17.511112688996754
1196.0 17.511112688996754
1197.0 17.442915427795672
1197.0 17.442915427795672
1198.0 17.37471815641792
1198.0 17.37471815641792
1199.0 17.306520869968804
1199.0 17.306520869968804
1200.0 17.238323564370212
1200.0 17.238323564370212
1201.0 17.17012625760626
1201.0 17.17012625760626
1202.0 17.10192893844921
1202.0 17.10192893844921
1203.0 17.033731619551098
1203.0 17.033731619551098
1204.0 16.965534286835585
1204.0 16.965534286835585
1205.0 16.897336940568305
1205.0 16.897336940568305
1206.0 16.829139582604753
1206.0 16.829139582604753
1207.0 16.760942215927344
1207.0 16.760942215927344
1208.0 16.69274485897584
1208.0 16.69274485897584
1209.0 16.62454747314226
1209.0 16.62454747314226
1210.0 16.556350079088986
1210.0 16.556350079088986
1211.0 16.488152682577876
1211.0 16.488152682577876
1212.0 16.419955268874272
1212.0 16.419955268874272
1213.0 16.351757849566262
1213.0 16.351757849566262
1214.0 16.283560424425325
1214.0 16.283560424425325
1215.0 16.215362985466985
1215.0 16.215362985466985
1216.0 16.14716553143728
1216.0 16.14716553143728
1217.0 16.07896807892048
1217.0 16.07896807892048
1218.0 16.010770619545312
1218.0 16.010770619545312
1219.0 15.94257314661838
1219.0 15.94257314661838
1220.0 15.874375653022376
1220.0 15.874375653022376
1221.0 15.806178172533555
1221.0 15.806178172533555
1222.0 15.737980673592089
1222.0 15.737980673592089
1223.0 15.669783159579257
1223.0 15.669783159579257
1224.0 15.601585637346727
1224.0 15.601585637346727
1225.0 15.533388109015632
1225.0 15.533388109015632
1226.0 15.465190568291439
1226.0 15.465190568291439
1227.0 15.396993013952507
1227.0 15.396993013952507
1228.0 15.328795465204585
1228.0 15.328795465204585
1229.0 15.260597896547392
1229.0 15.260597896547392
1230.0 15.192400311096565
1230.0 15.192400311096565
1231.0 15.124202727361308
1231.0 15.124202727361308
1232.0 15.056005137527487
1232.0 15.056005137527487
1233.0 14.987807535300565
1233.0 14.987807535300565
1234.0 14.919609915818173
1234.0 14.919609915818173
1235.0 14.85141229775339
1235.0 14.85141229775339
1236.0 14.783214666833668
1236.0 14.783214666833668
1237.0 14.71501702008278
1237.0 14.71501702008278
1238.0 14.646819367030659
1238.0 14.646819367030659
1239.0 14.578621699604001
1239.0 14.578621699604001
1240.0 14.510424046044328
1240.0 14.510424046044328
1241.0 14.442226357447739
1241.0 14.442226357447739
1242.0 14.374028667881989
1242.0 14.374028667881989
1243.0 14.305830973180138
1243.0 14.305830973180138
1244.0 14.237633277014965
1244.0 14.237633277014965
1245.0 14.169435559420915
1245.0 14.169435559420915
1246.0 14.10123782897193
1246.0 14.10123782897193
1247.0 14.033040099180752
1247.0 14.033040099180752
1248.0 13.964842352134102
1248.0 13.964842352134102
1249.0 13.896644591934553
1249.0 13.896644591934553
1250.0 13.828446846298817
1250.0 13.828446846298817
1251.0 13.760249063505032
1251.0 13.760249063505032
1252.0 13.692051281369055
1252.0 13.692051281369055
1253.0 13.623853492374712
1253.0 13.623853492374712
1254.0 13.555655695857501
1254.0 13.555655695857501
1255.0 13.487457876454787
1255.0 13.487457876454787
1256.0 13.41926007449682
1256.0 13.41926007449682
1257.0 13.351062248229045
1257.0 13.351062248229045
1258.0 13.282864400798033
1258.0 13.282864400798033
1259.0 13.214666560149025
1259.0 13.214666560149025
1260.0 13.146468690522644
1260.0 13.146468690522644
1261.0 13.078270834700275
1261.0 13.078270834700275
1262.0 13.010072958208834
1262.0 13.010072958208834
1263.0 12.941875074859027
1263.0 12.941875074859027
1264.0 12.873677181769922
1264.0 12.873677181769922
1265.0 12.805479281822452
1265.0 12.805479281822452
1266.0 12.737281375016616
1266.0 12.737281375016616
1267.0 12.669083452873775
1267.0 12.669083452873775
1268.0 12.600885515659568
1268.0 12.600885515659568
1269.0 12.532687579799997
1269.0 12.532687579799997
1270.0 12.464489634201128
1270.0 12.464489634201128
1271.0 12.396291676411824
1271.0 12.396291676411824
1272.0 12.328093702525717
1272.0 12.328093702525717
1273.0 12.259895733470819
1273.0 12.259895733470819
1274.0 12.19169775195985
1274.0 12.19169775195985
1275.0 12.123499753857912
1275.0 12.123499753857912
1276.0 12.05530174965741
1276.0 12.05530174965741
1277.0 11.987103723268232
1277.0 11.987103723268232
1278.0 11.918905710683068
1278.0 11.918905710683068
1279.0 11.850707673028298
1279.0 11.850707673028298
1280.0 11.782509638912266
1280.0 11.782509638912266
1281.0 11.714311587540765
1281.0 11.714311587540765
1282.0 11.646113529310897
1282.0 11.646113529310897
1283.0 11.577915448892355
1283.0 11.577915448892355
1284.0 11.509717374463692
1284.0 11.509717374463692
1285.0 11.441519291258194
1285.0 11.441519291258194
1286.0 11.373321201688496
1286.0 11.373321201688496
1287.0 11.305123082381623
1287.0 11.305123082381623
1288.0 11.236924968602791
1288.0 11.236924968602791
1289.0 11.168726833395082
1289.0 11.168726833395082
1290.0 11.100528718747762
1290.0 11.100528718747762
1291.0 11.032330574395592
1291.0 11.032330574395592
1292.0 10.964132399641747
1292.0 10.964132399641747
1293.0 10.89593424756942
1293.0 10.89593424756942
1294.0 10.82773607900142
1294.0 10.82773607900142
1295.0 10.759537903973923
1295.0 10.759537903973923
1296.0 10.691339704839283
1296.0 10.691339704839283
1297.0 10.623141512454323
1297.0 10.623141512454323
1298.0 10.554943289604712
1298.0 10.554943289604712
1299.0 10.486745081983418
1299.0 10.486745081983418
1300.0 10.418546841016544
1300.0 10.418546841016544
1301.0 10.35034860968028
1301.0 10.35034860968028
1302.0 10.282150361753049
1302.0 10.282150361753049
1303.0 10.213952106904477
1303.0 10.213952106904477
1304.0 10.145753849072983
1304.0 10.145753849072983
1305.0 10.077555578785416
1305.0 10.077555578785416
1306.0 10.009357289722777
1306.0 10.009357289722777
1307.0 9.941159015410436
1307.0 9.941159015410436
1308.0 9.87296070777566
1308.0 9.87296070777566
1309.0 9.804762405950703
1309.0 9.804762405950703
1310.0 9.73656408831046
1310.0 9.73656408831046
1311.0 9.668365748582746
1311.0 9.668365748582746
1312.0 9.600167416825549
1312.0 9.600167416825549
1313.0 9.531969078045552
1313.0 9.531969078045552
1314.0 9.46377070357004
1314.0 9.46377070357004
1315.0 9.395572328867926
1315.0 9.395572328867926
1316.0 9.327373943525684
1316.0 9.327373943525684
1317.0 9.259175573489816
1317.0 9.259175573489816
1318.0 9.190977189377076
1318.0 9.190977189377076
1319.0 9.12277878515724
1319.0 9.12277878515724
1320.0 9.054580342400245
1320.0 9.054580342400245
1321.0 8.986381952837636
1321.0 8.986381952837636
1322.0 8.918183521856932
1322.0 8.918183521856932
1323.0 8.849985051844905
1323.0 8.849985051844905
1324.0 8.781786620214525
1324.0 8.781786620214525
1325.0 8.713588157625068
1325.0 8.713588157625068
1326.0 8.645389679321793
1326.0 8.645389679321793
1327.0 8.577191202349747
1327.0 8.577191202349747
1328.0 8.50899273320719
1328.0 8.50899273320719
1329.0 8.440794211300396
1329.0 8.440794211300396
1330.0 8.372595715185119
1330.0 8.372595715185119
1331.0 8.304397193747763
1331.0 8.304397193747763
1332.0 8.236198680876551
1332.0 8.236198680876551
1333.0 8.168000130305776
1333.0 8.168000130305776
1334.0 8.099801582490798
1334.0 8.099801582490798
1335.0 8.031603054790251
1335.0 8.031603054790251
1336.0 7.963404496592729
1336.0 7.963404496592729
1337.0 7.895205921358284
1337.0 7.895205921358284
1338.0 7.827007334128544
1338.0 7.827007334128544
1339.0 7.758808735185033
1339.0 7.758808735185033
1340.0 7.690610145403031
1340.0 7.690610145403031
1341.0 7.622411531035608
1341.0 7.622411531035608
1342.0 7.554212904954411
1342.0 7.554212904954411
1343.0 7.486014292896037
1343.0 7.486014292896037
1344.0 7.417815630829488
1344.0 7.417815630829488
1345.0 7.349617000011396
1345.0 7.349617000011396
1346.0 7.2814183655517795
1346.0 7.2814183655517795
1347.0 7.2132196915136815
1347.0 7.2132196915136815
1348.0 7.145021024967823
1348.0 7.145021024967823
1349.0 7.076822318843483
1349.0 7.076822318843483
1350.0 7.008623637256434
1350.0 7.008623637256434
1351.0 6.940424916090905
1351.0 6.940424916090905
1352.0 6.872226235951903
1352.0 6.872226235951903
1353.0 6.80402748641866
1353.0 6.80402748641866
1354.0 6.735828769433305
1354.0 6.735828769433305
1355.0 6.667630039411075
1355.0 6.667630039411075
1356.0 6.599431282924507
1356.0 6.599431282924507
1357.0 6.531232534525541
1357.0 6.531232534525541
1358.0 6.463033752427322
1358.0 6.463033752427322
1359.0 6.394834991007097
1359.0 6.394834991007097
1360.0 6.326636196443694
1360.0 6.326636196443694
1361.0 6.258437398278318
1361.0 6.258437398278318
1362.0 6.190238585619698
1362.0 6.190238585619698
1363.0 6.122039760700149
1363.0 6.122039760700149
1364.0 6.053840976626811
1364.0 6.053840976626811
1365.0 5.985642137049054
1365.0 5.985642137049054
1366.0 5.9174432735827045
1366.0 5.9174432735827045
1367.0 5.849244410969304
1367.0 5.849244410969304
1368.0 5.7810455710142765
1368.0 5.7810455710142765
1369.0 5.712846715180993
1369.0 5.712846715180993
1370.0 5.644647842481126
1370.0 5.644647842481126
1371.0 5.576448953903001
1371.0 5.576448953903001
1372.0 5.508250027883687
1372.0 5.508250027883687
1373.0 5.4400511347395355
1373.0 5.4400511347395355
1374.0 5.3718522131269975
1374.0 5.3718522131269975
1375.0 5.303653282477894
1375.0 5.303653282477894
1376.0 5.235454364129347
1376.0 5.235454364129347
1377.0 5.167255409763915
1377.0 5.167255409763915
1378.0 5.099056475997362
1378.0 5.099056475997362
1379.0 5.030857495080422
1379.0 5.030857495080422
1380.0 4.962658533799894
1380.0 4.962658533799894
1381.0 4.894459545294966
1381.0 4.894459545294966
1382.0 4.826260568877951
1382.0 4.826260568877951
1383.0 4.758061554597198
1383.0 4.758061554597198
1384.0 4.68986255048589
1384.0 4.68986255048589
1385.0 4.621663541731291
1385.0 4.621663541731291
1386.0 4.5534644939378435
1386.0 4.5534644939378435
1387.0 4.485265451678602
1387.0 4.485265451678602
1388.0 4.4170663946604805
1388.0 4.4170663946604805
1389.0 4.348867366775325
1389.0 4.348867366775325
1390.0 4.280668319496049
1390.0 4.280668319496049
1391.0 4.2124692234687275
1391.0 4.2124692234687275
1392.0 4.144270131832829
1392.0 4.144270131832829
1393.0 4.076071064750366
1393.0 4.076071064750366
1394.0 4.0078719448406925
1394.0 4.0078719448406925
1395.0 3.9396728351397554
1395.0 3.9396728351397554
1396.0 3.871473695434948
1396.0 3.871473695434948
1397.0 3.803274589256378
1397.0 3.803274589256378
1398.0 3.7350754266332724
1398.0 3.7350754266332724
1399.0 3.6668763048722592
1399.0 3.6668763048722592
1400.0 3.5986771176939074
1400.0 3.5986771176939074
1401.0 3.5304779507152704
1401.0 3.5304779507152704
1402.0 3.4622787847922476
1402.0 3.4622787847922476
1403.0 3.3940796139210057
1403.0 3.3940796139210057
1404.0 3.32588040699305
1404.0 3.32588040699305
1405.0 3.2576811875683767
1405.0 3.2576811875683767
1406.0 3.1894820160601314
1406.0 3.1894820160601314
1407.0 3.121282761948467
1407.0 3.121282761948467
1408.0 3.053083533227832
1408.0 3.053083533227832
1409.0 2.984884314817397
1409.0 2.984884314817397
1410.0 2.9166850599441214
1410.0 2.9166850599441214
1411.0 2.848485777086644
1411.0 2.848485777086644
1412.0 2.7802865016584324
1412.0 2.7802865016584324
1413.0 2.712087245106833
1413.0 2.712087245106833
1414.0 2.643887960571032
1414.0 2.643887960571032
1415.0 2.575688661659335
1415.0 2.575688661659335
1416.0 2.5074893336206516
1416.0 2.5074893336206516
1417.0 2.4392900147493837
1417.0 2.4392900147493837
1418.0 2.3710906996900554
1418.0 2.3710906996900554
1419.0 2.3028913836825553
1419.0 2.3028913836825553
1420.0 2.2346920207666243
1420.0 2.2346920207666243
1421.0 2.1664927020251863
1421.0 2.1664927020251863
1422.0 2.09829333473837
1422.0 2.09829333473837
1423.0 2.030093951932873
1423.0 2.030093951932873
1424.0 1.9618945710601372
1424.0 1.9618945710601372
1425.0 1.8936951623044014
1425.0 1.8936951623044014
1426.0 1.8254957627717912
1426.0 1.8254957627717912
1427.0 1.757296364991624
1427.0 1.757296364991624
1428.0 1.6890969456009073
1428.0 1.6890969456009073
1429.0 1.6208975228886775
1429.0 1.6208975228886775
1430.0 1.5526980885566144
1430.0 1.5526980885566144
1431.0 1.4844986232186494
1431.0 1.4844986232186494
1432.0 1.4162991606510413
1432.0 1.4162991606510413
1433.0 1.3480997150488045
1433.0 1.3480997150488045
1434.0 1.2799002375401125
1434.0 1.2799002375401125
1435.0 1.2117007736930472
1435.0 1.2117007736930472
1436.0 1.143501247567952
1436.0 1.143501247567952
1437.0 1.0753017685994841
1437.0 1.0753017685994841
1438.0 1.0071022599245485
1438.0 1.0071022599245485
1439.0 0.9389027148254543
1439.0 0.9389027148254543
1440.0 0.8707031817926295
1440.0 0.8707031817926295
1441.0 0.8025036414705548
1441.0 0.8025036414705548
1442.0 0.7343041102937135
1442.0 0.7343041102937135
1443.0 0.6661045333265936
1443.0 0.6661045333265936
1444.0 0.5979049587488718
1444.0 0.5979049587488718
1445.0 0.5297054146200489
1445.0 0.5297054146200489
1446.0 0.4615058338389576
1446.0 0.4615058338389576
1447.0 0.39330619955086676
1447.0 0.39330619955086676
1448.0 0.3251066274770046
1448.0 0.3251066274770046
1449.0 0.2569070095666524
1449.0 0.2569070095666524
1450.0 0.18870740356247998
1450.0 0.18870740356247998
1451.0 0.12050774354167822
1451.0 0.12050774354167822
1452.0 0.05230811432272048
1452.0 0.05230811432272048
1453.0 0.018208280901329046
1453.0 0.018208280901329046
1834.2816936888503 0.018208280901329046
1834.2816936888503 0.018208280901329046
1835.2816936888503 0.22714085955727598
1835.2816936888503 0.22714085955727598
1836.2816936888503 0.7099627773603486
1836.2816936888503 0.7099627773603486
1837.2816936888503 1.4100469251247092
1837.2816936888503 1.4100469251247092
1838.2816936888503 2.2824736368887537
1838.2816936888503 2.2824736368887537
1839.2816936888503 3.2916102026102685
1839.2816936888503 3.2916102026102685
1840.2816936888503 4.409190917722387
1840.2816936888503 4.409190917722387
1841.2816936888503 5.6127940136477
1841.2816936888503 5.6127940136477
1842.2816936888503 6.884633353422351
1842.2816936888503 6.884633353422351
1843.2816936888503 8.210600091099083
1843.2816936888503 8.210600091099083
1844.2816936888503 9.579502353322624
1844.2816936888503 9.579502353322624
1845.2816936888503 10.982462200917652
1845.2816936888503 10.982462200917652
1846.2816936888503 12.41243726717839
1846.2816936888503 12.41243726717839
1847.2816936888503 13.863841129117102
1847.2816936888503 13.863841129117102
1848.2816936888503 15.332242420844711
1848.2816936888503 15.332242420844711
1849.2816936888503 16.814125892827835
1849.2816936888503 16.814125892827835
1850.2816936888503 18.30670314090027
1850.2816936888503 18.30670314090027
1851.2816936888503 19.80776222054055
1851.2816936888503 19.80776222054055
1852.2816936888503 21.315548546794123
1852.2816936888503 21.315548546794123
1853.2816936888503 22.82867027916959
1853.2816936888503 22.82867027916959
1854.2816936888503 24.346023355336396
1854.2816936888503 24.346023355336396
1855.2816936888503 25.8667319397688
1855.2816936888503 25.8667319397688
1856.2816936888503 27.3901013266657
1856.2816936888503 27.3901013266657
1857.2816936888503 28.915580405695064
1857.2816936888503 28.915580405695064
1858.2816936888503 30.442732020917678
1858.2816936888503 30.442732020917678
1859.2816936888503 31.971209429092852
1859.2816936888503 31.971209429092852
1860.0 33.06981346633497
1860.0 33.06981346633497
1861.0 34.59995316867677
1861.0 34.59995316867677
1862.0 36.13079822233885
1862.0 36.13079822233885
1863.0 37.66220179733743
1863.0 37.66220179733743
1864.0 39.194047467335146
1864.0 39.194047467335146
1865.0 40.726242848708516
1865.0 40.726242848708516
1866.0 42.258714654331236
1866.0 42.258714654331236
1867.0 43.79140477793032
1867.0 43.79140477793032
1868.0 45.32426710035929
1868.0 45.32426710035929
1869.0 46.85726504611464
1869.0 46.85726504611464
1870.0 48.39036960819101
1870.0 48.39036960819101
1871.0 49.923557770135226
1871.0 49.923557770135226
1872.0 51.456811264623916
1872.0 51.456811264623916
1873.0 52.990115625277404
1873.0 52.990115625277404
1874.0 54.52345935745799
1874.0 54.52345935745799
1875.0 56.05683334955606
1875.0 56.05683334955606
1876.0 57.59023037701287
1876.0 57.59023037701287
1877.0 59.12364468270011
1877.0 59.12364468270011
1878.0 60.65707176204379
1878.0 60.65707176204379
1879.0 62.19050796783554
1879.0 62.19050796783554
1880.0 63.72395046070682
1880.0 63.72395046070682
1881.0 65.2573969550457
1881.0 65.2573969550457
1882.0 66.79084564899591
1882.0 66.79084564899591
1883.0 68.32429513909511
1883.0 68.32429513909511
1884.0 69.85774426341138
1884.0 69.85774426341138
1885.0 71.39119212907366
1885.0 71.39119212907366
1886.0 72.92463803591981
1886.0 72.92463803591981
1887.0 74.45808140362386
1887.0 74.45808140362386
1888.0 75.99152180075197
1888.0 75.99152180075197
1889.0 77.524958855
1889.0 77.524958855
1890.0 79.05839228680134
1890.0 79.05839228680134
1891.0 80.59182188602928
1891.0 80.59182188602928
1892.0 82.1252474657381
1892.0 82.1252474657381
1893.0 83.65866886879029
1893.0 83.65866886879029
1893.8808772628213 85.00942127432026
1893.8808772628213 85.00942127432026
1894.8808772628213 86.2657503363636
1894.8808772628213 86.2657503363636
1895.8808772628213 87.24823496773068
1895.8808772628213 87.24823496773068
1896.8808772628213 88.01349306977905
1896.8808772628213 88.01349306977905
1897.8808772628213 88.60643646473163
1897.8808772628213 88.60643646473163
1898.8808772628213 89.06269133065149
1898.8808772628213 89.06269133065149
1899.8808772628213 89.41051808330106
1899.8808772628213 89.41051808330106
1900.8808772628213 89.67233421821653
1900.8808772628213 89.67233421821653
1901.8808772628213 89.86592241906777
1901.8808772628213 89.86592241906777
1902.8808772628213 90.00538876804117
1902.8808772628213 90.00538876804117
1903.8808772628213 90.10192292254251
1903.8808772628213 90.10192292254251
1904.8808772628213 90.16440108194102
1904.8808772628213 90.16440108194102
1905.8808772628213 90.19986429497754
1905.8808772628213 90.19986429497754
1906.8808772628213 90.21389786637454
1906.8808772628213 90.21389786637454
1907.8808772628213 90.21093237271506
1907.8808772628213 90.21093237271506
1908.8808772628213 90.19448231830285
1908.8808772628213 90.19448231830285
1909.8808772628213 90.16733563480325
1909.8808772628213 90.16733563480325
1910.8808772628213 90.13170385015772
1910.8808772628213 90.13170385015772
1911.8808772628213 90.08934121570131
1911.8808772628213 90.08934121570131
1912.8808772628213 90.04163935619917
1912.8808772628213 90.04163935619917
1913.8808772628213 89.989702143966
1913.8808772628213 89.989702143966
1914.8808772628213 89.93440520693527
1914.8808772628213 89.93440520693527
1915.8808772628213 89.87644318435426
1915.8808772628213 89.87644318435426
1916.8808772628213 89.81636706637525
1916.8808772628213 89.81636706637525
1917.8808772628213 89.75461394939003
1917.8808772628213 89.75461394939003
1918.8808772628213 89.69153053075001
1918.8808772628213 89.69153053075001
1919.8808772628213 89.62739188015559
1919.8808772628213 89.62739188015559
1920.5 89.58723467094384
1920.5 89.58723467094384
1921.5 89.52183317553302
1921.5 89.52183317553302
1922.5 89.4558556844559
1922.5 89.4558556844559
1923.5 89.38942128504928
1923.5 89.38942128504928
1924.5 89.32262442549411
1924.5 89.32262442549411
1925.5 89.25554005235111
1925.5 89.25554005235111
1926.5 89.18822760668665
1926.5 89.18822760668665
1927.5 89.12073423609728
1927.5 89.12073423609728
1928.5 89.05309734817547
1928.5 89.05309734817547
1929.5 88.98534660744058
1929.5 88.98534660744058
1930.5 88.91750556676051
1930.5 88.91750556676051
1931.5 88.84959288021105
1931.5 88.84959288021105
1932.5 88.78162335022412
1932.5 88.78162335022412
1933.5 88.7136087434227
1933.5 88.7136087434227
1934.5 88.64555836689536
1934.5 88.64555836689536
1935.5 88.57747963025103
1935.5 88.57747963025103
1936.5 88.50937837651506
1936.5 88.50937837651506
1937.5 88.44125927674972
1937.5 88.44125927674972
1938.5 88.37312599833959
1938.5 88.37312599833959
1939.5 88.30498148620971
1939.5 88.30498148620971
1940.5 88.23682804285582
1940.5 88.23682804285582
1941.5 88.16866752724991
1941.5 88.16866752724991
1942.5 88.10050139840418
1942.5 88.10050139840418
1943.5 88.03233082113559
1943.5 88.03233082113559
1944.5 87.96415671242166
1944.5 87.96415671242166
1945.5 87.89597977779434
1945.5 87.89597977779434
1946.5 87.82780062150985
1946.5 87.82780062150985
1947.5 87.75961970111268
1947.5 87.75961970111268
1948.5 87.69143736922095
1948.5 87.69143736922095
1949.5 87.62325391749565
1949.5 87.62325391749565
1950.5 87.55506957708631
1950.5 87.55506957708631
1951.5 87.48688453779233
1951.5 87.48688453779233
1952.5 87.41869894083457
1952.5 87.41869894083457
1953.5 87.35051289136705
1953.5 87.35051289136705
1954.5 87.2823264758649
1954.5 87.2823264758649
1955.5 87.21413978298762
1955.5 87.21413978298762
1956.5 87.14595285835831
1956.5 87.14595285835831
1957.5 87.07776575605082
1957.5 87.07776575605082
1958.5 87.00957850545959
1958.5 87.00957850545959
1959.5 86.94139113484633
1959.5 86.94139113484633
1960.5 86.8732036499454
1960.5 86.8732036499454
1961.5 86.80501612384195
1961.5 86.80501612384195
1962.5 86.73682850132397
1962.5 86.73682850132397
1963.5 86.6686408448804
1963.5 86.6686408448804
1964.5 86.6004531321211
1964.5 86.6004531321211
1965.5 86.53226539328011
1965.5 86.53226539328011
1966.5 86.46407762166623
1966.5 86.46407762166623
1967.5 86.39588981673101
1967.5 86.39588981673101
1968.5 86.3277019976989
1968.5 86.3277019976989
1969.5 86.25951415346128
1969.5 86.25951415346128
1970.5 86.19132628726382
1970.5 86.19132628726382
1971.5 86.12313838882262
1971.5 86.12313838882262
1972.5 86.05495047982258
1972.5 86.05495047982258
1973.5 85.98676255440033
1973.5 85.98676255440033
1974.5 85.91857462103454
1974.5 85.91857462103454
1975.5 85.85038668532289
1975.5 85.85038668532289
1976.5 85.7821987326949
1976.5 85.7821987326949
1977.5 85.7140107782152
1977.5 85.7140107782152
1978.5 85.64582280006279
1978.5 85.64582280006279
1979.5 85.57763483241276
1979.5 85.57763483241276
1980.5 85.5094468361568
1980.5 85.5094468361568
1981.5 85.44125885261967
1981.5 85.44125885261967
1982.5 85.37307084928524
1982.5 85.37307084928524
1983.5 85.3048828311556
1983.5 85.3048828311556
1984.5 85.23669480441788
1984.5 85.23669480441788
1985.5 85.16850676752019
1985.5 85.16850676752019
1986.5 85.10031873436851
1986.5 85.10031873436851
1987.5 85.0321306726109
1987.5 85.0321306726109
1988.5 84.96394260632334
1988.5 84.96394260632334
1989.5 84.89575454570027
1989.5 84.89575454570027
1990.5 84.82756646816085
1990.5 84.82756646816085
1991.5 84.75937836831002
1991.5 84.75937836831002
1992.5 84.69119028581325
1992.5 84.69119028581325
1993.5 84.62300216497796
1993.5 84.62300216497796
1994.5 84.55481404934531
1994.5 84.55481404934531
1995.5 84.48662593252547
1995.5 84.48662593252547
1996.5 84.41843779590835
1996.5 84.41843779590835
1997.5 84.3502496520445
1997.5 84.3502496520445
1998.5 84.28206149802067
1998.5 84.28206149802067
1999.5 84.21387333413482
1999.5 84.21387333413482
2000.5 84.14568515161034
2000.5 84.14568515161034
2001.5 84.07749697716943
2001.5 84.07749697716943
2002.5 84.00930878283596
2002.5 84.00930878283596
2003.5 83.94112057304274
2003.5 83.94112057304274
2004.5 83.87293236815421
2004.5 83.87293236815421
2005.5 83.80474415264386
2005.5 83.80474415264386
2006.5 83.73655592746769
2006.5 83.73655592746769
2007.5 83.66836769242951
2007.5 83.66836769242951
2008.5 83.60017944647153
2008.5 83.60017944647153
2009.5 83.53199118505383
2009.5 83.53199118505383
2010.5 83.46380292026484
2010.5 83.46380292026484
2011.5 83.39561464531586
2011.5 83.39561464531586
2012.5 83.32742636871787
2012.5 83.32742636871787
2013.5 83.259238060633
2013.5 83.259238060633
2014.5 83.19104976229073
2014.5 83.19104976229073
2015.5 83.12286144696913
2015.5 83.12286144696913
2016.5 83.05467312979584
2016.5 83.05467312979584
2017.5 82.9864847956109
2017.5 82.9864847956109
2018.5 82.9182964512983
2018.5 82.9182964512983
2019.5 82.85010810997193
2019.5 82.85010810997193
2020.5 82.78191975385033
2020.5 82.78191975385033
2021.5 82.7137313783303
2021.5 82.7137313783303
2022.5 82.64554300649333
2022.5 82.64554300649333
2023.5 82.57735461164812
2023.5 82.57735461164812
2024.5 82.50916622724233
2024.5 82.50916622724233
2025.5 82.44097782032249
2025.5 82.44097782032249
2026.5 82.37278940172305
2026.5 82.37278940172305
2027.5 82.30460097935347
2027.5 82.30460097935347
2028.5 82.23641254676092
2028.5 82.23641254676092
2029.5 82.16822410622483
2029.5 82.16822410622483
2030.5 82.10003565258484
2030.5 82.10003565258484
2031.5 82.03184719024149
2031.5 82.03184719024149
2032.5 81.963658718435
2032.5 81.963658718435
2033.5 81.89547024885492
2033.5 81.89547024885492
2034.5 81.827281754747
2034.5 81.827281754747
2035.5 81.75909324954898
2035.5 81.75909324954898
2036.5 81.69090474336643
2036.5 81.69090474336643
2037.5 81.62271622483979
2037.5 81.62271622483979
2038.5 81.5545277114205
2038.5 81.5545277114205
2039.5 81.48633917396755
2039.5 81.48633917396755
2040.5 81.41815062417052
2040.5 81.41815062417052
2041.5 81.34996206441616
2041.5 81.34996206441616
2042.5 81.28177351635519
2042.5 81.28177351635519
2043.5 81.21358494376638
2043.5 81.21358494376638
2044.5 81.1453963588335
2044.5 81.1453963588335
2045.5 81.07720776443745
2045.5 81.07720776443745
2046.5 81.00901916057825
2046.5 81.00901916057825
2047.5 80.94083055066949
2047.5 80.94083055066949
2048.5 80.87264192500304
2048.5 80.87264192500304
2049.5 80.80445330368414
2049.5 80.80445330368414
2050.5 80.73626466926136
2050.5 80.73626466926136
2051.5 80.66807602613522
2051.5 80.66807602613522
2052.5 80.59988735629715
2052.5 80.59988735629715
2053.5 80.5316986927251
2053.5 80.5316986927251
2054.5 80.46351002316646
2054.5 80.46351002316646
2055.5 80.39532133778717
2055.5 80.39532133778717
2056.5 80.32713264635831
2056.5 80.32713264635831
2057.5 80.25894394689061
2057.5 80.25894394689061
2058.5 80.19075523431901
2058.5 80.19075523431901
2059.5 80.12256651837613
2059.5 80.12256651837613
2060.5 80.05437777860226
2060.5 80.05437777860226
2061.5 79.98618904781117
2061.5 79.98618904781117
2062.5 79.91800029298642
2062.5 79.91800029298642
2063.5 79.8498115410849
2063.5 79.8498115410849
2064.5 79.78162275760124
2064.5 79.78162275760124
2065.5 79.71343397628102
2065.5 79.71343397628102
2066.5 79.64524519910569
2066.5 79.64524519910569
2067.5 79.5770564173051
2067.5 79.5770564173051
2068.5 79.50886759710302
2068.5 79.50886759710302
2069.5 79.44067878713768
2069.5 79.44067878713768
2070.5 79.37248996715206
2070.5 79.37248996715206
2071.5 79.304301127768
2071.5 79.304301127768
2072.5 79.23611228445553
2072.5 79.23611228445553
2073.5 79.16792343555535
2073.5 79.16792343555535
2074.5 79.09973456358397
2074.5 79.09973456358397
2075.5 79.03154571490023
2075.5 79.03154571490023
2076.5 78.963356827815
2076.5 78.963356827815
2077.5 78.89516793514206
2077.5 78.89516793514206
2078.5 78.82697904218142
2078.5 78.82697904218142
2079.5490703113037 78.75544407649701
2079.5490703113037 78.75544407649701
2080.5490703113037 78.97308255503012
2080.5490703113037 78.97308255503012
2081.5490703113037 79.47320372216197
2081.5490703113037 79.47320372216197
2082.5490703113037 80.19740378274243
2082.5490703113037 80.19740378274243
2083.5490703113037 81.09935364845782
2083.5490703113037 81.09935364845782
2084.5490703113037 82.14230264667657
2084.5490703113037 82.14230264667657
2085.5490703113037 83.29709817195663
2085.5490703113037 83.29709817195663
2086.5490703113037 84.54061492535502
2086.5490703113037 84.54061492535502
2087.5490703113037 85.85450870968418
2087.5490703113037 85.85450870968418
2088.5490703113037 87.2242280128996
2088.5490703113037 87.2242280128996
2089.5490703113037 88.63822980523891
2089.5490703113037 88.63822980523891
2090.5490703113037 90.08735763159517
2090.5490703113037 90.08735763159517
2091.5490703113037 91.56434810174234
2091.5490703113037 91.56434810174234
2092.5490703113037 93.06343954946837
2092.5490703113037 93.06343954946837
2093.5490703113037 94.58006153024769
2093.5490703113037 94.58006153024769
2094.5490703113037 96.1105885605705
2094.5490703113037 96.1105885605705
2095.5490703113037 97.6521447194434
2095.5490703113037 97.6521447194434
2096.5490703113037 99.20244865981621
2096.5490703113037 99.20244865981621
2097.5490703113037 100.75969074330531
2097.5490703113037 100.75969074330531
2098.5490703113037 102.32243545998108
2098.5490703113037 102.32243545998108
2099.5490703113037 103.88954412148432
2099.5490703113037 103.88954412148432
2100.5 105.38300741260717
2100.5 105.38300741260717
2101.5 106.9561939514796
2101.5 106.9561939514796
2102.5 108.5315824978307
2102.5 108.5315824978307
2103.5 110.10871672600095
2103.5 110.10871672600095
2104.5 111.68723470534322
2104.5 111.68723470534322
2105.5 113.26684929088916
2105.5 113.26684929088916
2106.5 114.84733272253987
2106.5 114.84733272253987
2107.5 116.42850432523458
2107.5 116.42850432523458
2108.247418547822 117.61067803220548
2108.247418547822 117.61067803220548
2109.247418547822 118.90691889833622
2109.247418547822 118.90691889833622
2110.247418547822 119.9210644267259
2110.247418547822 119.9210644267259
2111.247418547822 120.7114383832409
2111.247418547822 120.7114383832409
2112.247418547822 121.32430583901605
2112.247418547822 121.32430583901605
2113.247418547822 121.79636637657626
2113.247418547822 121.79636637657626
2114.247418547822 122.15673191055477
2114.247418547822 122.15673191055477
2115.247418547822 122.42849536344075
2115.247418547822 122.42849536344075
2116.247418547822 122.62997519183043
2116.247418547822 122.62997519183043
2117.247418547822 122.77570250562704
2117.247418547822 122.77570250562704
2118.247418547822 122.87720409556425
2118.247418547822 122.87720409556425
2119.247418547822 122.94362361495826
2119.247418547822 122.94362361495826
2120.247418547822 122.98221422796142
2120.247418547822 122.98221422796142
2121.247418547822 122.998729540401
2121.247418547822 122.998729540401
2122.247418547822 122.99773360179634
2122.247418547822 122.99773360179634
2123.247418547822 122.98284684558028
2123.247418547822 122.98284684558028
2124.247418547822 122.95694116481083
2124.247418547822 122.95694116481083
2125.247418547822 122.92229472301133
2125.247418547822 122.92229472301133
2126.247418547822 122.88071466044957
2126.247418547822 122.88071466044957
2127.247418547822 122.83363448083992
2127.247418547822 122.83363448083992
2128.247418547822 122.78219132952702
2128.247418547822 122.78219132952702
2129.247418547822 122.72728725465774
2129.247418547822 122.72728725465774
2130.247418547822 122.66963778996526
2130.247418547822 122.66963778996526
2131.247418547822 122.60981053778212
2131.247418547822 122.60981053778212
2132.247418547822 122.54825576046062
2132.247418547822 122.54825576046062
2133.247418547822 122.4853305837108
2133.247418547822 122.4853305837108
2134.247418547822 122.42131838974643
2134.247418547822 122.42131838974643
2135.247418547822 122.35644387618562
2135.247418547822 122.35644387618562
2136.247418547822 122.29088533506662
2136.247418547822 122.29088533506662
2137.247418547822 122.22478419006912
2137.247418547822 122.22478419006912
2138.247418547822 122.15825261636876
2138.247418547822 122.15825261636876
2139.247418547822 122.0913796004891
2139.247418547822 122.0913796004891
2140.247418547822 122.02423574482887
2140.247418547822 122.02423574482887
2141.247418547822 121.95687703776726
2141.247418547822 121.95687703776726
2142.247418547822 121.88934789292169
2142.247418547822 121.88934789292169
2143.247418547822 121.82168355449382
2143.247418547822 121.82168355449382
2144.247418547822 121.75391196276159
2144.247418547822 121.75391196276159
2145.247418547822 121.68605530467282
2145.247418547822 121.68605530467282
2146.247418547822 121.6181311471556
2146.247418547822 121.6181311471556
2147.247418547822 121.55015345146379
2147.247418547822 121.55015345146379
2148.247418547822 121.48213328846062
2148.247418547822 121.48213328846062
2149.247418547822 121.41407941943919
2149.247418547822 121.41407941943919
2150.247418547822 121.34599883670315
2150.247418547822 121.34599883670315
2151.247418547822 121.2778970430644
2151.247418547822 121.2778970430644
2152.247418547822 121.20977843527595
2152.247418547822 121.20977843527595
2153.247418547822 121.14164647265774
2153.247418547822 121.14164647265774
2154.247418547822 121.07350392990115
2154.247418547822 121.07350392990115
2155.247418547822 121.00535297575122
2155.247418547822 121.00535297575122
2156.247418547822 120.9371953716302
2156.247418547822 120.9371953716302
2157.247418547822 120.86903247270219
2157.247418547822 120.86903247270219
2158.247418547822 120.80086535851214
2158.247418547822 120.80086535851214
2159.247418547822 120.7326949347663
2159.247418547822 120.7326949347663
2160.0 120.68138927972052
2160.0 120.68138927972052
2161.0 120.61321458033534
2161.0 120.61321458033534
2162.0 120.54503812809598
2162.0 120.54503812809598
2163.0 120.47686027029265
2163.0 120.47686027029265
2164.0 120.40868128695892
2164.0 120.40868128695892
2165.0 120.34050141779635
2165.0 120.34050141779635
2166.0 120.27232083794539
2166.0 120.27232083794539
2167.0 120.20413970940666
2167.0 120.20413970940666
2168.0 120.13595812114588
2168.0 120.13595812114588
2169.0 120.06777619334726
2169.0 120.06777619334726
2170.0 119.99959395808426
2170.0 119.99959395808426
2171.0 119.93141151138268
2171.0 119.93141151138268
2172.0 119.8632288648377
2172.0 119.8632288648377
2173.0 119.79504607861733
2173.0 119.79504607861733
2174.0 119.72686319051051
2174.0 119.72686319051051
2175.0 119.65868019557396
2175.0 119.65868019557396
2176.0 119.59049712236714
2176.0 119.59049712236714
2177.0 119.52231396921816
2177.0 119.52231396921816
2178.0 119.45413078064507
2178.0 119.45413078064507
2179.0 119.3859475452292
2179.0 119.3859475452292
2180.0 119.31776427278713
2180.0 119.31776427278713
2181.0 119.24958097678618
2181.0 119.24958097678618
2182.0 119.18139764187427
2182.0 119.18139764187427
2183.0 119.11321428489232
2183.0 119.11321428489232
2184.0 119.04503090632652
2184.0 119.04503090632652
2185.0 118.97684752562138
2185.0 118.97684752562138
2186.0 118.90866408942155
2186.0 118.90866408942155
2187.0 118.8404806515778
2187.0 118.8404806515778
2188.0 118.77229719096593
2188.0 118.77229719096593
2189.0 118.70411373581399
2189.0 118.70411373581399
2190.0 118.6359302639858
2190.0 118.6359302639858
2191.0 118.56774680036713
2191.0 118.56774680036713
2192.0 118.49956329803503
2192.0 118.49956329803503
2193.0 118.43137979502148
2193.0 118.43137979502148
2194.0 118.36319629741837
2194.0 118.36319629741837
2195.0 118.29501277750897
2195.0 118.29501277750897
2196.0 118.22682925411902
2196.0 118.22682925411902
2197.0 118.15864571685191
2197.0 118.15864571685191
2198.0 118.09046217752856
2198.0 118.09046217752856
2199.0 118.02227862432807
2199.0 118.02227862432807
2200.0 117.95409505450081
2200.0 117.95409505450081
2201.0 117.88591148302964
2201.0 117.88591148302964
2202.0 117.81772790945274
2202.0 117.81772790945274
2203.0 117.749544314532
2203.0 117.749544314532
2204.0 117.68136071750553
2204.0 117.68136071750553
2205.0 117.61317709817276
2205.0 117.61317709817276
2206.0 117.54499349135426
2206.0 117.54499349135426
2207.0 117.47680986217996
2207.0 117.47680986217996
2208.0 117.40862621775372
2208.0 117.40862621775372
2209.0 117.34044257127123
2209.0 117.34044257127123
2210.0 117.27225893019917
2210.0 117.27225893019917
2211.0 117.20407525316327
2211.0 117.20407525316327
2212.0 117.1358915815873
2212.0 117.1358915815873
2213.0 117.06770789475938
2213.0 117.06770789475938
2214.0 116.99952420582571
2214.0 116.99952420582571
2215.0 116.93134051053106
2215.0 116.93134051053106
2216.0 116.86315680470152
2216.0 116.86315680470152
2217.0 116.79497307001199
2217.0 116.79497307001199
2218.0 116.72678934824907
2218.0 116.72678934824907
2219.0 116.65860560371802
2219.0 116.65860560371802
2220.0 116.59042185616825
2220.0 116.59042185616825
2221.0 116.52223810179566
2221.0 116.52223810179566
2222.0 116.45405433217114
2222.0 116.45405433217114
2223.0 116.38587055481082
2223.0 116.38587055481082
2224.0 116.31768676077425
2224.0 116.31768676077425
2225.0 116.24950297219762
2225.0 116.24950297219762
2226.0 116.18131916831952
2226.0 116.18131916831952
2227.0 116.11313535766811
2227.0 116.11313535766811
2228.0 116.04495153648182
2228.0 116.04495153648182
2229.0 115.97676770141837
2229.0 115.97676770141837
2230.0 115.90858386471102
2230.0 115.90858386471102
2231.0 115.84040001843125
2231.0 115.84040001843125
2232.0 115.77221614370382
2232.0 115.77221614370382
2233.0 115.70403228286544
2233.0 115.70403228286544
2234.0 115.63584839829649
2234.0 115.63584839829649
2235.0 115.56766451167128
2235.0 115.56766451167128
2236.0 115.49948061116892
2236.0 115.49948061116892
2237.0 115.43129671607699
2237.0 115.43129671607699
2238.0 115.36311278978779
2238.0 115.36311278978779
2239.0 115.29492886419196
2239.0 115.29492886419196
2240.0 115.22674493791467
2240.0 115.22674493791467
2241.0 115.15856098790681
2241.0 115.15856098790681
2242.0 115.09037702970132
2242.0 115.09037702970132
2243.0 115.02219306847712
2243.0 115.02219306847712
2244.0 114.9540091018544
2244.0 114.9540091018544
2245.0 114.88582512607161
2245.0 114.88582512607161
2246.0 114.81764112752069
2246.0 114.81764112752069
2247.0 114.74945712732584
2247.0 114.74945712732584
2248.0 114.68127312644957
2248.0 114.68127312644957
2249.0 114.61308910417996
2249.0 114.61308910417996
2250.0 114.54490507889165
2250.0 114.54490507889165
2251.0 114.47672103931386
2251.0 114.47672103931386
2252.0 114.40853699809215
2252.0 114.40853699809215
2253.0 114.34035294156897
2253.0 114.34035294156897
2254.0 114.27216886984336
2254.0 114.27216886984336
2255.0 114.2039847973868
2255.0 114.2039847973868
2256.0 114.13580072191152
2256.0 114.13580072191152
2257.0 114.06761661895105
2257.0 114.06761661895105
2258.0 113.999432521401
2258.0 113.999432521401
2259.0 113.93124841611518
2259.0 113.93124841611518
2260.0 113.86306428806122
2260.0 113.86306428806122
2261.0 113.79488016541771
2261.0 113.79488016541771
2262.0 113.72669601295172
2262.0 113.72669601295172
2263.0 113.65851187341234
2263.0 113.65851187341234
2264.0 113.59032771958346
2264.0 113.59032771958346
2265.0 113.52214354339878
2265.0 113.52214354339878
2266.0 113.45395936515789
2266.0 113.45395936515789
2267.0 113.38577519370219
2267.0 113.38577519370219
2268.0 113.31759099242404
2268.0 113.31759099242404
2269.0 113.24940679046445
2269.0 113.24940679046445
2270.0 113.18122257325291
2270.0 113.18122257325291
2271.0 113.11303834688128
2271.0 113.11303834688128
2272.0 113.0448541198282
2272.0 113.0448541198282
2273.0 112.97666987752318
2273.0 112.97666987752318
2274.0 112.90848562743287
2274.0 112.90848562743287
2275.0 112.84030137666112
2275.0 112.84030137666112
2276.0 112.77211710174643
2276.0 112.77211710174643
2277.0 112.70393282047078
2277.0 112.70393282047078
2278.0 112.63574853003503
2278.0 112.63574853003503
2279.0 112.56756424029264
2279.0 112.56756424029264
2280.0 112.49937992640733
2280.0 112.49937992640733
2281.0 112.4311956122529
2281.0 112.4311956122529
2282.0 112.36301129604225
2282.0 112.36301129604225
2283.0 112.29482694386773
2283.0 112.29482694386773
2284.0 112.22664261919034
2284.0 112.22664261919034
2285.0 112.1584582571743
2285.0 112.1584582571743
2286.0 112.0902739033678
2286.0 112.0902739033678
2287.0 112.02208952541838
2287.0 112.02208952541838
2288.0 111.95390514719983
2288.0 111.95390514719983
2289.0 111.88572074621317
2289.0 111.88572074621317
2290.0 111.81753635206123
2290.0 111.81753635206123
2291.0 111.74935194123303
2291.0 111.74935194123303
2292.0 111.68116752404386
2292.0 111.68116752404386
2293.0 111.61298309728227
2293.0 111.61298309728227
2294.0 111.54479866273539
2294.0 111.54479866273539
2295.0 111.47661422045275
2295.0 111.47661422045275
2296.0 111.40842977134726
2296.0 111.40842977134726
2297.0 111.34024529104452
2297.0 111.34024529104452
2298.0 111.27206081752702
2298.0 111.27206081752702
2299.0 111.20387634332806
2299.0 111.20387634332806
2300.0 111.13569184682282
2300.0 111.13569184682282
2301.0 111.06750734821183
2301.0 111.06750734821183
2302.0 110.99932283434889
2302.0 110.99932283434889
2303.0 110.93113832117929
2303.0 110.93113832117929
2304.0 110.86295379275775
2304.0 110.86295379275775
2305.0 110.79476925517612
2305.0 110.79476925517612
2306.0 110.72658470371735
2306.0 110.72658470371735
2307.0 110.65840014309848
2307.0 110.65840014309848
2308.0 110.59021557433151
2308.0 110.59021557433151
2309.0 110.52203099915404
2309.0 110.52203099915404
2310.0 110.45384642049603
2310.0 110.45384642049603
2311.0 110.38566181481467
2311.0 110.38566181481467
2312.0 110.31747721454371
2312.0 110.31747721454371
2313.0 110.24929259902082
2313.0 110.24929259902082
2313.584643319786 110.20942891928478
2313.584643319786 110.20942891928478
2314.584643319786 110.25444282889953
2314.584643319786 110.25444282889953
2315.584643319786 110.41133075926712
2315.584643319786 110.41133075926712
2316.584643319786 110.65696280552001
2316.584643319786 110.65696280552001
2317.584643319786 110.97299107277108
2317.584643319786 110.97299107277108
2318.584643319786 111.34486109287427
2318.584643319786 111.34486109287427
2319.584643319786 111.76102746316259
2319.584643319786 111.76102746316259
2320.584643319786 112.21233181677042
2320.584643319786 112.21233181677042
2321.584643319786 112.6915092537616
2321.584643319786 112.6915092537616
2322.584643319786 113.19279688444774
2322.584643319786 113.19279688444774
2323.584643319786 113.71162329735994
2323.584643319786 113.71162329735994
2324.584643319786 114.24436220448027
2324.584643319786 114.24436220448027
2325.584643319786 114.78813708776563
2325.584643319786 114.78813708776563
2326.584643319786 115.34066607069028
2326.584643319786 115.34066607069028
2327.584643319786 115.9001391675945
2327.584643319786 115.9001391675945
2328.584643319786 116.46512049305711
2328.584643319786 116.46512049305711
2329.584643319786 117.03447110321338
2329.584643319786 117.03447110321338
2330.584643319786 117.6072874845819
2330.584643319786 117.6072874845819
2331.584643319786 118.1828529720215
2331.584643319786 118.1828529720215
2332.584643319786 118.760599046413
2332.584643319786 118.760599046413
2333.584643319786 119.34007472713571
2333.584643319786 119.34007472713571
2334.584643319786 119.9209222638045
2334.584643319786 119.9209222638045
2335.584643319786 120.50285788017275
2335.584643319786 120.50285788017275
2336.584643319786 121.0856565030262
2336.584643319786 121.0856565030262
2337.584643319786 121.66913953946224
2337.584643319786 121.66913953946224
2338.584643319786 122.25316536412622
2338.584643319786 122.25316536412622
2339.584643319786 122.83762158729265
2339.584643319786 122.83762158729265
2340.5 123.37291348713956
2340.5 123.37291348713956
2341.5 123.95796000861598
2341.5 123.95796000861598
2342.5 124.54322549230598
2342.5 124.54322549230598
2343.5 125.12866454447078
2343.5 125.12866454447078
2344.5 125.7142411188664
2344.5 125.7142411188664
2345.5 126.29992664879413
2345.5 126.29992664879413
2346.5 126.88569847436558
2346.5 126.88569847436558
2347.5 127.47153859595892
2347.5 127.47153859595892
2348.5 128.05743275850554
2348.5 128.05743275850554
2349.5 128.64336964969115
2349.5 128.64336964969115
2350.5 129.22934028955726
2350.5 129.22934028955726
2351.5 129.81533755738613
2351.5 129.81533755738613
2352.5 130.40135580884558
2352.5 130.40135580884558
2353.5 130.98739055700634
2353.5 130.98739055700634
2354.5 131.57343826227344
2354.5 131.57343826227344
2355.5 132.15949609701133
2355.5 132.15949609701133
2356.5 132.74556182317113
2356.5 132.74556182317113
2357.5 133.3316336655462
2357.5 133.3316336655462
2358.5 133.9177102272055
2358.5 133.9177102272055
2359.5 134.50379037607226
2359.5 134.50379037607226
2360.5 135.08987323540984
2360.5 135.08987323540984
2361.5 135.6759581104556
2361.5 135.6759581104556
2362.5 136.2620444224891
2362.5 136.2620444224891
2363.5 136.84813175689547
2363.5 136.84813175689547
2364.5 137.43421973999213
2364.5 137.43421973999213
2365.5 138.02030811863875
2365.5 138.02030811863875
2366.5 138.60639664768797
2366.5 138.60639664768797
2367.5 139.19248514659114
2367.5 139.19248514659114
2368.5 139.7785735087038
2368.5 139.7785735087038
2369.5 140.3646616086564
2369.5 140.3646616086564
2370.5 140.95074935517613
2370.5 140.95074935517613
2371.5 141.53683666952884
2371.5 141.53683666952884
2372.5 142.1229235111339
2372.5 142.1229235111339
2373.5 142.7090098328352
2373.5 142.7090098328352
2374.5 143.29509560108562
2374.5 143.29509560108562
2375.5 143.88118079522133
2375.5 143.88118079522133
2376.5 144.46726539277196
2376.5 144.46726539277196
2377.5 145.0533493532958
2377.5 145.0533493532958
2378.5 145.63943268127593
2378.5 145.63943268127593
2379.5 146.22551537246127
2379.5 146.22551537246127
2380.5 146.81159740648997
2380.5 146.81159740648997
2381.5 147.39767877192102
2381.5 147.39767877192102
2382.5 147.9837594677512
2382.5 147.9837594677512
2383.5 148.56983950659045
2383.5 148.56983950659045
2384.5 149.1559188691339
2384.5 149.1559188691339
2385.5 149.74199755909532
2385.5 149.74199755909532
2386.5 150.32807555658798
2386.5 150.32807555658798
2387.5 150.91415288525042
2387.5 150.91415288525042
2388.5 151.50022953408083
2388.5 151.50022953408083
2389.5 152.08630548556204
2389.5 152.08630548556204
2390.5 152.6723807731506
2390.5 152.6723807731506
2391.5 153.2584553693827
2391.5 153.2584553693827
2392.5 153.8445292798853
2392.5 153.8445292798853
2393.5 154.43060248688195
2393.5 154.43060248688195
2394.5 155.01667503687426
2394.5 155.01667503687426
2395.5 155.60274687773068
2395.5 155.60274687773068
2396.5 156.1888180561007
2396.5 156.1888180561007
2397.5 156.77488853601355
2397.5 156.77488853601355
2398.5 157.36095833261754
2398.5 157.36095833261754
2399.5 157.94702743095326
2399.5 157.94702743095326
2400.5 158.53309585583042
2400.5 158.53309585583042
2401.5 159.1191635871506
2401.5 159.1191635871506
2402.5 159.70523063578395
2402.5 159.70523063578395
2403.5 160.29129699940282
2403.5 160.29129699940282
2404.5 160.87736266747328
2404.5 160.87736266747328
2405.5 161.4634276462362
2405.5 161.4634276462362
2406.5 162.0494919608503
2406.5 162.0494919608503
2407.5 162.63555556756359
2407.5 162.63555556756359
2408.5 163.22161849327028
2408.5 163.22161849327028
2409.5 163.8076807450763
2409.5 163.8076807450763
2410.5 164.39374228531952
2410.5 164.39374228531952
2411.5 164.97980314571015
2411.5 164.97980314571015
2412.5 165.565863326611
2412.5 165.565863326611
2413.5 166.15192281858796
2413.5 166.15192281858796
2414.5 166.73798163799867
2414.5 166.73798163799867
2415.5 167.32403975524025
2415.5 167.32403975524025
2416.5 167.91009717920366
2416.5 167.91009717920366
2417.5 168.49615392313416
2417.5 168.49615392313416
2418.5 169.08220998555794
2418.5 169.08220998555794
2419.5 169.66826536657396
2419.5 169.66826536657396
2420.5 170.2543200412965
2420.5 170.2543200412965
2421.5 170.84037404500788
2421.5 170.84037404500788
2422.5 171.42642734586707
2422.5 171.42642734586707
2423.5 172.01247996544936
2423.5 172.01247996544936
2424.5 172.5985319193798
2424.5 172.5985319193798
2425.5 173.18458316449698
2425.5 173.18458316449698
2426.5 173.7706337215128
2426.5 173.7706337215128
2427.5 174.35668361305713
2427.5 174.35668361305713
2428.5 174.94273279643036
2428.5 174.94273279643036
2429.5 175.52878130274104
2429.5 175.52878130274104
2430.5 176.11482911604386
2430.5 176.11482911604386
2431.5 176.70087625521404
2431.5 176.70087625521404
2432.5 177.28692268978529
2432.5 177.28692268978529
2433.5 177.87296845086613
2433.5 177.87296845086613
2434.5 178.45901352388597
2434.5 178.45901352388597
2435.5 179.0450579033457
2435.5 179.0450579033457
2436.5 179.63110160949537
2436.5 179.63110160949537
2437.5 180.2171446118686
2437.5 180.2171446118686
2438.5 180.80318694294877
2438.5 180.80318694294877
2439.5 181.38922857789953
2439.5 181.38922857789953
2440.5 181.9752695153956
2440.5 181.9752695153956
2441.5 182.56130978649603
2441.5 182.56130978649603
2442.5 183.14734936078395
2442.5 183.14734936078395
2443.5 183.73338825094376
2443.5 183.73338825094376
2444.5 184.3194264533624
2444.5 184.3194264533624
2445.5 184.9054639563003
2445.5 184.9054639563003
2446.5 185.4915007965137
2446.5 185.4915007965137
2447.5 186.07753693317142
2447.5 186.07753693317142
2448.5 186.66357238519828
2448.5 186.66357238519828
2449.5 187.2496071577237
2449.5 187.2496071577237
2450.5 187.83564124011903
2450.5 187.83564124011903
2451.5 188.42167464461753
2451.5 188.42167464461753
2452.5 189.0077073402911
2452.5 189.0077073402911
2453.5 189.59373936434005
2453.5 189.59373936434005
2454.5 190.17977069752635
2454.5 190.17977069752635
2455.5 190.765801347497
2455.5 190.765801347497
2456.5 191.3518313054105
2456.5 191.3518313054105
2457.5 191.93786058487493
2457.5 191.93786058487493
2458.5 192.52388917287493
2458.5 192.52388917287493
2459.5 193.1099170680357
2459.5 193.1099170680357
2460.5 193.69594428969432
2460.5 193.69594428969432
2461.5 194.28197082011835
2461.5 194.28197082011835
2462.5 194.8679966565087
2462.5 194.8679966565087
2463.5 195.4540218111976
2463.5 195.4540218111976
2464.5 196.04004628701605
2464.5 196.04004628701605
2465.5 196.6260700619763
2465.5 196.6260700619763
2466.5 197.2120931554155
2466.5 197.2120931554155
2467.5 197.7981155589858
2467.5 197.7981155589858
2468.5 198.38413729148115
2468.5 198.38413729148115
2469.5 198.97015831683703
2469.5 198.97015831683703
2470.5 199.55617866378213
2470.5 199.55617866378213
2471.5 200.1421983262671
2471.5 200.1421983262671
2472.5 200.7282172977878
2472.5 200.7282172977878
2473.5 201.3142355887903
2473.5 201.3142355887903
2474.5 201.90025318799684
2474.5 201.90025318799684
2475.5 202.486270110077
2475.5 202.486270110077
2476.5 203.07228633491152
2476.5 203.07228633491152
2477.5 203.65830187528383
2477.5 203.65830187528383
2478.5 204.2443167142861
2478.5 204.2443167142861
2479.5 204.83033089150553
2479.5 204.83033089150553
2480.5 205.4163443703344
2480.5 205.4163443703344
2481.5 206.00235715883204
2481.5 206.00235715883204
2482.5 206.5883692651143
2482.5 206.5883692651143
2483.5 207.1743806839953
2483.5 207.1743806839953
2484.5 207.76039142262837
2484.5 207.76039142262837
2485.5 208.3464014684105
2485.5 208.3464014684105
2486.5 208.9324108331626
2486.5 208.9324108331626
2487.5 209.51841950052702
2487.5 209.51841950052702
2488.5 210.1044274973075
2488.5 210.1044274973075
2489.5 210.69043480009213
2489.5 210.69043480009213
2490.5 211.27644140804924
2490.5 211.27644140804924
2491.5 211.86244733956042
2491.5 211.86244733956042
2492.5 212.4484525721197
2492.5 212.4484525721197
2493.5 213.0344571288257
2493.5 213.0344571288257
2494.5 213.62046099707544
2494.5 213.62046099707544
2495.5 214.20646418117363
2495.5 214.20646418117363
2496.5 214.792466679795
2496.5 214.792466679795
2497.5 215.37846848876563
2497.5 215.37846848876563
2498.5 215.96446960061888
2498.5 215.96446960061888
2499.5 216.55047002483838
2499.5 216.55047002483838
2500.5 217.13646978919033
2500.5 217.13646978919033
2501.5 217.72246884542653
2501.5 217.72246884542653
2502.5 218.30846721420932
2502.5 218.30846721420932
2503.5 218.89446489893052
2503.5 218.89446489893052
2504.5 219.48046189780294
2504.5 219.48046189780294
2505.5 220.06645821416893
2505.5 220.06645821416893
2506.5 220.652453852795
2506.5 220.652453852795
2507.5 221.23844878412785
2507.5 221.23844878412785
2508.5 221.82444303790115
2508.5 221.82444303790115
2509.5 222.41043660802305
2509.5 222.41043660802305
2510.5 222.99642948940667
2510.5 222.99642948940667
2511.5 223.58242168635675
2511.5 223.58242168635675
2512.5 224.16841319003186
2512.5 224.16841319003186
2513.5 224.75440400377425
2513.5 224.75440400377425
2514.5 225.34039414692103
2514.5 225.34039414692103
2515.5 225.92638359559834
2515.5 225.92638359559834
2516.5 226.51237235361035
2516.5 226.51237235361035
2517.5 227.0983604337404
2517.5 227.0983604337404
2518.5 227.68434781861887
2518.5 227.68434781861887
2519.5 228.27033451777896
2519.5 228.27033451777896
2520.5 228.85632053080835
2520.5 228.85632053080835
2521.5 229.44230586104925
2521.5 229.44230586104925
2522.5 230.02829050103503
2522.5 230.02829050103503
2523.5 230.6142744659289
2523.5 230.6142744659289
2524.5 231.2002577397855
2524.5 231.2002577397855
2525.5 231.78624030624724
2525.5 231.78624030624724
2526.402881751822 232.27437214013074
2526.402881751822 232.27437214013074
2527.402881751822 232.68802484133468
2527.402881751822 232.68802484133468
2528.402881751822 233.00206147903657
2528.402881751822 233.00206147903657
2529.402881751822 233.23707762457693
2529.402881751822 233.23707762457693
2530.402881751822 233.40941078297945
2530.402881751822 233.40941078297945
2531.402881751822 233.53202058606507
2531.402881751822 233.53202058606507
2532.402881751822 233.61518733740917
2532.402881751822 233.61518733740917
2533.402881751822 233.66706582877262
2533.402881751822 233.66706582877262
2534.402881751822 233.6941248737395
2534.402881751822 233.6941248737395
2535.402881751822 233.70149590358028
2535.402881751822 233.70149590358028
2536.402881751822 233.6932493468756
2536.402881751822 233.6932493468756
2537.402881751822 233.6726141505008
2537.402881751822 233.6726141505008
2538.402881751822 233.6421516477442
2538.402881751822 233.6421516477442
2539.402881751822 233.60389362101355
2539.402881751822 233.60389362101355
2540.402881751822 233.55945175973952
2540.402881751822 233.55945175973952
2541.402881751822 233.5101046095945
2541.402881751822 233.5101046095945
2542.402881751822 233.45686627843355
2542.402881751822 233.45686627843355
2543.402881751822 233.40054130526644
2543.402881751822 233.40054130526644
2544.402881751822 233.341767806336
2544.402881751822 233.341767806336
2545.402881751822 233.28105206221406
2545.402881751822 233.28105206221406
2546.402881751822 233.2187955772267
2546.402881751822 233.2187955772267
2547.402881751822 233.15531692025607
2547.402881751822 233.15531692025607
2548.402881751822 233.0908687716252
2548.402881751822 233.0908687716252
2549.402881751822 233.02565156792102
2549.402881751822 233.02565156792102
2550.402881751822 232.95982430819984
2550.402881751822 232.95982430819984
2551.402881751822 232.8935131137322
2551.402881751822 232.8935131137322
2552.402881751822 232.82681804617047
2552.402881751822 232.82681804617047
2553.402881751822 232.75981846278617
2553.402881751822 232.75981846278617
2554.402881751822 232.69257729869028
2554.402881751822 232.69257729869028
2555.402881751822 232.62514454508965
2555.402881751822 232.62514454508965
2556.402881751822 232.55755977116326
2556.402881751822 232.55755977116326
2557.402881751822 232.48985443236847
2557.402881751822 232.48985443236847
2558.402881751822 232.42205343080767
2558.402881751822 232.42205343080767
2559.402881751822 232.35417655741205
2559.402881751822 232.35417655741205
2560.402881751822 232.2862394867641
2560.402881751822 232.2862394867641
2561.402881751822 232.2182546658781
2561.402881751822 232.2182546658781
2562.402881751822 232.1502319724155
2562.402881751822 232.1502319724155
2563.402881751822 232.0821792214105
2563.402881751822 232.0821792214105
2564.402881751822 232.01410264133122
2564.402881751822 232.01410264133122
2565.402881751822 231.94600715453038
2565.402881751822 231.94600715453038
2566.402881751822 231.87789664487178
2566.402881751822 231.87789664487178
2567.402881751822 231.80977424055794
2567.402881751822 231.80977424055794
2568.402881751822 231.74164239582754
2568.402881751822 231.74164239582754
2569.402881751822 231.67350305491468
2569.402881751822 231.67350305491468
2570.402881751822 231.60535776164508
2570.402881751822 231.60535776164508
2571.402881751822 231.53720775545563
2571.402881751822 231.53720775545563
2572.402881751822 231.46905400592888
2572.402881751822 231.46905400592888
2573.402881751822 231.4008972691572
2573.402881751822 231.4008972691572
2574.402881751822 231.3327381798352
2574.402881751822 231.3327381798352
2575.402881751822 231.26457721841368
2575.402881751822 231.26457721841368
2576.402881751822 231.196414777921
2576.402881751822 231.196414777921
2577.402881751822 231.12825114487495
2577.402881751822 231.12825114487495
2578.402881751822 231.0600865693347
2578.402881751822 231.0600865693347
2579.402881751822 230.99192126239083
2579.402881751822 230.99192126239083
2580.0 230.9512181894629
2580.0 230.9512181894629
2581.0 230.88305197895173
2581.0 230.88305197895173
2582.0 230.81488536922288
2582.0 230.81488536922288
2583.0 230.7467184124938
2583.0 230.7467184124938
2584.0 230.67855119583388
2584.0 230.67855119583388
2585.0 230.61038376511902
2585.0 230.61038376511902
2586.0 230.5422161651048
2586.0 230.5422161651048
2587.0 230.47404843851052
2587.0 230.47404843851052
2588.0 230.40588059005174
2588.0 230.40588059005174
2589.0 230.3377126546419
2589.0 230.3377126546419
2590.0 230.26954464238113
2590.0 230.26954464238113
2591.0 230.20137657828766
2591.0 230.20137657828766
2592.0 230.1332084644297
2592.0 230.1332084644297
2593.0 230.06504029875373
2593.0 230.06504029875373
2594.0 229.9968721128806
2594.0 229.9968721128806
2595.0 229.92870389627842
2595.0 229.92870389627842
2596.0 229.8605356487903
2596.0 229.8605356487903
2597.0 229.79236737880515
2597.0 229.79236737880515
2598.0 229.72419908768077
2598.0 229.72419908768077
2599.0 229.65603077414207
2599.0 229.65603077414207
2600.0 229.58786243004357
2600.0 229.58786243004357
2601.0 229.5196940774272
2601.0 229.5196940774272
2602.0 229.45152572197247
2602.0 229.45152572197247
2603.0 229.38335734397947
2603.0 229.38335734397947
2604.0 229.31518895884335
2604.0 229.31518895884335
2605.0 229.24702057792322
2605.0 229.24702057792322
2606.0 229.17885216878528
2606.0 229.17885216878528
2607.0 229.11068376569997
2607.0 229.11068376569997
2608.0 229.04251534616824
2608.0 229.04251534616824
2609.0 228.9743469204559
2609.0 228.9743469204559
2610.0 228.90617847733466
2610.0 228.90617847733466
2611.0 228.83801003233756
2611.0 228.83801003233756
2612.0 228.76984157410547
2612.0 228.76984157410547
2613.0 228.70167311303504
2613.0 228.70167311303504
2614.0 228.63350464440916
2614.0 228.63350464440916
2615.0 228.5653361607117
2615.0 228.5653361607117
2616.0 228.49716766102964
2616.0 228.49716766102964
2617.0 228.42899916693838
2617.0 228.42899916693838
2618.0 228.36083065072117
2618.0 228.36083065072117
2619.0 228.29266212694856
2619.0 228.29266212694856
2620.0 228.22449360171237
2620.0 228.22449360171237
2621.0 228.15632506754594
2621.0 228.15632506754594
2622.0 228.08815651125357
2622.0 228.08815651125357
2623.0 228.01998795349766
2623.0 228.01998795349766
2624.0 227.95181938209444
2624.0 227.95181938209444
2625.0 227.8836508139447
2625.0 227.8836508139447
2626.0 227.81548222600634
2626.0 227.81548222600634
2627.0 227.74731364274578
2627.0 227.74731364274578
2628.0 227.6791450237512
2628.0 227.6791450237512
2629.0 227.61097641552635
2629.0 227.61097641552635
2630.0 227.5428077875128
2630.0 227.5428077875128
2631.0 227.4746391566609
2631.0 227.4746391566609
2632.0 227.40647051825357
2632.0 227.40647051825357
2633.0 227.33830187838268
2633.0 227.33830187838268
2634.0 227.27013321029398
2634.0 227.27013321029398
2635.0 227.2019645393669
2635.0 227.2019645393669
2636.0 227.13379586835111
2636.0 227.13379586835111
2637.0 227.0656271823132
2637.0 227.0656271823132
2638.0 226.9974584802412
2638.0 226.9974584802412
2639.0 226.92928977766812
2639.0 226.92928977766812
2640.0 226.86112106657714
2640.0 226.86112106657714
2641.0 226.7929523329479
2641.0 226.7929523329479
2642.0 226.72478359922988
2642.0 226.72478359922988
2643.0 226.6566148626735
2643.0 226.6566148626735
2644.0 226.5884461054155
2644.0 226.5884461054155
2645.0 226.52027733917774
2645.0 226.52027733917774
2646.0 226.45210856538458
2646.0 226.45210856538458
2647.0 226.38393978875305
2647.0 226.38393978875305
2648.0 226.3157709984247
2648.0 226.3157709984247
2649.0 226.24760220668233
2649.0 226.24760220668233
2650.0 226.17943339418878
2650.0 226.17943339418878
2651.0 226.11126457134074
2651.0 226.11126457134074
2652.0 226.0430957484534
2652.0 226.0430957484534
2653.0 225.97492691049447
2653.0 225.97492691049447
2654.0 225.90675807858818
2654.0 225.90675807858818
2655.0 225.8385892095731
2655.0 225.8385892095731
2656.0 225.77042034046923
2656.0 225.77042034046923
2657.0 225.702251468527
2657.0 225.702251468527
2658.0 225.63408259040418
2658.0 225.63408259040418
2659.0 225.5659137033511
2659.0 225.5659137033511
2660.0 225.4977447941721
2660.0 225.4977447941721
2661.0 225.42957589200816
2661.0 225.42957589200816
2662.0 225.36140696629397
2662.0 225.36140696629397
2663.0 225.29323804054056
2663.0 225.29323804054056
2664.0 225.22506909875304
2664.0 225.22506909875304
2665.0 225.15690015508966
2665.0 225.15690015508966
2666.0 225.0887311906751
2666.0 225.0887311906751
2667.0 225.02056222622133
2667.0 225.02056222622133
2668.0 224.952393251413
2668.0 224.952393251413
2669.0 224.88422426904924
2669.0 224.88422426904924
2670.0 224.81605528050486
2670.0 224.81605528050486
2671.0 224.74788626845972
2671.0 224.74788626845972
2672.0 224.67971725495104
2672.0 224.67971725495104
2673.0 224.61154823388694
2673.0 224.61154823388694
2674.0 224.543379199126
2674.0 224.543379199126
2675.0 224.4752101690429
2675.0 224.4752101690429
2676.0 224.40704111683385
2676.0 224.40704111683385
2677.0 224.3388720495532
2677.0 224.3388720495532
2678.0 224.27070298695037
2678.0 224.27070298695037
2679.0 224.20253391065074
2679.0 224.20253391065074
2680.0 224.13436482679566
2680.0 224.13436482679566
2681.0 224.06619572081468
2681.0 224.06619572081468
2682.0 223.9980266133701
2682.0 223.9980266133701
2683.0 223.92985749699528
2683.0 223.92985749699528
2684.0 223.86168837443986
2684.0 223.86168837443986
2685.0 223.79351925042087
2685.0 223.79351925042087
2686.0 223.72535010427595
2686.0 223.72535010427595
2687.0 223.65718095625513
2687.0 223.65718095625513
2688.0 223.58901179499932
2688.0 223.58901179499932
2689.0 223.52084261770946
2689.0 223.52084261770946
2690.0 223.4526734385437
2690.0 223.4526734385437
2691.0 223.38450423862682
2691.0 223.38450423862682
2692.0 223.31633505933306
2692.0 223.31633505933306
2693.0 223.24816584902237
2693.0 223.24816584902237
2694.0 223.17999663253104
2694.0 223.17999663253104
2695.0 223.11182740000567
2695.0 223.11182740000567
2696.0 223.04365817312058
2696.0 223.04365817312058
2697.0 222.9754889254843
2697.0 222.9754889254843
2698.0 222.90731967029265
2698.0 222.90731967029265
2699.0 222.83915040612123
2699.0 222.83915040612123
2700.0 222.77098112734006
2700.0 222.77098112734006
2701.0 222.70281185419915
2701.0 222.70281185419915
2702.0 222.63464255279095
2702.0 222.63464255279095
2703.0 222.5664732499192
2703.0 222.5664732499192
2704.0 222.49830394700817
2704.0 222.49830394700817
2705.0 222.43013462054688
2705.0 222.43013462054688
2706.0 222.3619653011007
2706.0 222.3619653011007
2707.0 222.29379595952855
2707.0 222.29379595952855
2708.0 222.225626610401
2708.0 222.225626610401
2709.0 222.15745725509282
2709.0 222.15745725509282
2710.0 222.08928788237574
2710.0 222.08928788237574
2711.0 222.02111852276565
2711.0 222.02111852276565
2712.0 221.95294912879635
2712.0 221.95294912879635
2713.0 221.88477973950486
2713.0 221.88477973950486
2714.0 221.81661034265795
2714.0 221.81661034265795
2715.0 221.74844091754372
2715.0 221.74844091754372
2716.0 221.68027149096594
2716.0 221.68027149096594
2717.0 221.61210206434887
2717.0 221.61210206434887
2718.0 221.54393262128545
2718.0 221.54393262128545
2719.0 221.47576317204135
2719.0 221.47576317204135
2720.0 221.4075937213337
2720.0 221.4075937213337
2721.0 221.33942424987495
2721.0 221.33942424987495
2722.0 221.2712547755778
2722.0 221.2712547755778
2723.0 221.20308528763337
2723.0 221.20308528763337
2724.0 221.13491578502965
2724.0 221.13491578502965
2725.0 221.06674628664192
2725.0 221.06674628664192
2726.0 220.99857676892734
2726.0 220.99857676892734
2727.0 220.93040724085824
2727.0 220.93040724085824
2728.0 220.8622377141247
2728.0 220.8622377141247
2729.0 220.79406817841138
2729.0 220.79406817841138
2730.0 220.7258986144803
2730.0 220.7258986144803
2731.0 220.6577290504604
2731.0 220.6577290504604
2732.0 220.58955949111834
2732.0 220.58955949111834
2733.0 220.52138991198763
2733.0 220.52138991198763
2734.0 220.45322031544802
2734.0 220.45322031544802
2735.0 220.38505071978213
2735.0 220.38505071978213
2736.0 220.31688111559833
2736.0 220.31688111559833
2737.0 220.2487115038591
2737.0 220.2487115038591
2738.0 220.18054186999396
2738.0 220.18054186999396
2739.0 220.1123722370025
2739.0 220.1123722370025
2740.0 220.04420259411836
2740.0 220.04420259411836
2741.0 219.97603293753738
2741.0 219.97603293753738
2742.0 219.907863273401
2742.0 219.907863273401
2743.0 219.8396936017092
2743.0 219.8396936017092
2744.0 219.77152392149947
2744.0 219.77152392149947
2745.0 219.70335422621815
2745.0 219.70335422621815
2746.0 219.63518453084808
2746.0 219.63518453084808
2747.0 219.5670148204559
2747.0 219.5670148204559
2748.0 219.49884509540445
2748.0 219.49884509540445
2749.0 219.43067537594376
2749.0 219.43067537594376
2750.0 219.36250563715626
2750.0 219.36250563715626
2751.0 219.2943358955304
2751.0 219.2943358955304
2752.0 219.2261661256372
2752.0 219.2261661256372
2753.0 219.15799637636712
2753.0 219.15799637636712
2754.0 219.08982659136308
2754.0 219.08982659136308
2755.0 219.02165680489549
2755.0 219.02165680489549
2756.0 218.95348701696432
2756.0 218.95348701696432
2757.0 218.8853172097063
2757.0 218.8853172097063
2758.0 218.81714739346856
2758.0 218.81714739346856
2759.0 218.74897757576727
2759.0 218.74897757576727
2760.0 218.68080774441864
2760.0 218.68080774441864
2761.0 218.6126379054651
2761.0 218.6126379054651
2762.0 218.54446805052703
2762.0 218.54446805052703
2763.0 218.47629820397879
2763.0 218.47629820397879
2764.0 218.40812833525513
2764.0 218.40812833525513
2765.0 218.33995845054687
2765.0 218.33995845054687
2766.0 218.27178856671236
2766.0 218.27178856671236
2767.0 218.20361867298513
2767.0 218.20361867298513
2768.0 218.135448760844
2768.0 218.135448760844
2769.0 218.06727885195644
2769.0 218.06727885195644
2770.0 217.99910893079635
2770.0 217.99910893079635
2771.0 217.93093900111836
2771.0 217.93093900111836
2772.0 217.86276905636876
2772.0 217.86276905636876
2773.0 217.79459909654756
2773.0 217.79459909654756
2774.0 217.72642914415377
2774.0 217.72642914415377
2775.0 217.65825917811267
2775.0 217.65825917811267
2776.0 217.5900892021294
2776.0 217.5900892021294
2777.0 217.52191920498262
2777.0 217.52191920498262
2778.0 217.4537492152633
2778.0 217.4537492152633
2779.0 217.3855791959018
2779.0 217.3855791959018
2780.0 217.3174091924464
2780.0 217.3174091924464
2781.0 217.24923916406595
2781.0 217.24923916406595
2782.0 217.18106912950486
2782.0 217.18106912950486
2783.0 217.11289907281784
2783.0 217.11289907281784
2784.0 217.04472902452068
2784.0 217.04472902452068
2785.0 216.97655895881465
2785.0 216.97655895881465
2786.0 216.9083888883028
2786.0 216.9083888883028
2787.0 216.8402188149526
2787.0 216.8402188149526
2788.0 216.77204871475936
2788.0 216.77204871475936
2789.0 216.70387862015693
2789.0 216.70387862015693
2790.0 216.6357085170366
2790.0 216.6357085170366
2791.0 216.56753839412755
2791.0 216.56753839412755
2792.0 216.49936826132586
2792.0 216.49936826132586
2793.0 216.43119813077263
2793.0 216.43119813077263
2794.0 216.3630279903267
2794.0 216.3630279903267
2795.0 216.29485783009216
2795.0 216.29485783009216
2796.0 216.22668765519828
2796.0 216.22668765519828
2797.0 216.1585174920366
2797.0 216.1585174920366
2798.0 216.09034730203186
2798.0 216.09034730203186
2799.0 216.02217711056358
2799.0 216.02217711056358
2800.0 215.95400691291468
2800.0 215.95400691291468
2801.0 215.88583669171553
2801.0 215.88583669171553
2802.0 215.81766647047712
2802.0 215.81766647047712
2803.0 215.74949624305808
2803.0 215.74949624305808
2804.0 215.68132600056742
2804.0 215.68132600056742
2805.0 215.6131557641294
2805.0 215.6131557641294
2806.0 215.54498549942403
2806.0 215.54498549942403
2807.0 215.47681522716326
2807.0 215.47681522716326
2808.0 215.40864495623802
2808.0 215.40864495623802
2809.0 215.34047467495824
2809.0 215.34047467495824
2810.0 215.27230437430214
2810.0 215.27230437430214
2811.0 215.20413407080767
2811.0 215.20413407080767
2812.0 215.1359637550407
2812.0 215.1359637550407
2813.0 215.06779343166878
2813.0 215.06779343166878
2814.0 214.9996230984042
2814.0 214.9996230984042
2815.0 214.93145275424186
2815.0 214.93145275424186
2816.0 214.8632824072412
2816.0 214.8632824072412
2817.0 214.79511204654372
2817.0 214.79511204654372
2818.0 214.7269416843827
2818.0 214.7269416843827
2819.0 214.65877130289482
2819.0 214.65877130289482
2820.0 214.5906009124272
2820.0 214.5906009124272
2821.0 214.52243050730033
2821.0 214.52243050730033
2822.0 214.45426011061284
2822.0 214.45426011061284
2823.0 214.3860896903751
2823.0 214.3860896903751
2824.0 214.3179192639567
2824.0 214.3179192639567
2825.0 214.2497488360748
2825.0 214.2497488360748
2826.0 214.18157839449603
2826.0 214.18157839449603
2827.0 214.11340793830752
2827.0 214.11340793830752
2828.0 214.0452374759384
2828.0 214.0452374759384
2829.0 213.97706700458951
2829.0 213.97706700458951
2830.0 213.90889651863088
2830.0 213.90889651863088
2831.0 213.84072603354593
2831.0 213.84072603354593
2832.0 213.7725555399431
2832.0 213.7725555399431
2833.0 213.7043850119811
2833.0 213.7043850119811
2834.0 213.63621449712602
2834.0 213.63621449712602
2835.0 213.56804397512784
2835.0 213.56804397512784
2836.0 213.49987343805807
2836.0 213.49987343805807
2837.0 213.43170289480767
2837.0 213.43170289480767
2838.0 213.36353234400184
2838.0 213.36353234400184
2839.0 213.29536177716193
2839.0 213.29536177716193
2840.0 213.22719119053335
2840.0 213.22719119053335
2841.0 213.15902061742403
2841.0 213.15902061742403
2842.0 213.09085003066744
2842.0 213.09085003066744
2843.0 213.0226794203606
2843.0 213.0226794203606
2844.0 212.9545088113893
2844.0 212.9545088113893
2845.0 212.88633818872117
2845.0 212.88633818872117
2846.0 212.8181675632147
2846.0 212.8181675632147
2847.0 212.74999692584808
2847.0 212.74999692584808
2848.0 212.68182627340983
2848.0 212.68182627340983
2849.0 212.61365561341617
2849.0 212.61365561341617
2850.0 212.54548495333373
2850.0 212.54548495333373
2851.0 212.47731427112535
2851.0 212.47731427112535
2852.0 212.40914358882821
2852.0 212.40914358882821
2853.0 212.34097289425856
2853.0 212.34097289425856
2854.0 212.2728021907092
2854.0 212.2728021907092
2855.0 212.20463147864191
2855.0 212.20463147864191
2856.0 212.13646075430214
2856.0 212.13646075430214
2857.0 212.06829002235742
2857.0 212.06829002235742
2858.0 212.00011927580294
2858.0 212.00011927580294
2859.0 211.93194853483925
2859.0 211.93194853483925
2860.0 211.86377776703253
2860.0 211.86377776703253
2861.0 211.79560700665323
2861.0 211.79560700665323
2862.0 211.7274362227237
2862.0 211.7274362227237
2863.0 211.65926544109215
2863.0 211.65926544109215
2864.0 211.59109464342654
2864.0 211.59109464342654
2865.0 211.5229238395803
2865.0 211.5229238395803
2866.0 211.45475301969998
2866.0 211.45475301969998
2867.0 211.38658218612287
2867.0 211.38658218612287
2868.0 211.31841136707698
2868.0 211.31841136707698
2869.0 211.25024051408428
2869.0 211.25024051408428
2870.0 211.18206966530752
2870.0 211.18206966530752
2871.0 211.11389880329583
2871.0 211.11389880329583
2872.0 211.0457279275873
2872.0 211.0457279275873
2873.0 210.97755704432333
2873.0 210.97755704432333
2874.0 210.9093861539163
2874.0 210.9093861539163
2875.0 210.84121526438295
2875.0 210.84121526438295
2876.0 210.77304435881555
2876.0 210.77304435881555
2877.0 210.70487343249698
2877.0 210.70487343249698
2878.0 210.6367025131935
2878.0 210.6367025131935
2879.0 210.5685315731389
2879.0 210.5685315731389
2880.0 210.50036062552883
2880.0 210.50036062552883
2881.0 210.43218967031385
2881.0 210.43218967031385
2882.0 210.3640187018639
2882.0 210.3640187018639
2883.0 210.29584773195037
2883.0 210.29584773195037
2884.0 210.22767674834006
2884.0 210.22767674834006
2885.0 210.1595057585491
2885.0 210.1595057585491
2886.0 210.0913347541484
2886.0 210.0913347541484
2887.0 210.02316374076793
2887.0 210.02316374076793
2888.0 209.95499272258164
2888.0 209.95499272258164
2889.0 209.88682169683992
2889.0 209.88682169683992
2890.0 209.81865065648844
2890.0 209.81865065648844
2891.0 209.7504796099068
2891.0 209.7504796099068
2892.0 209.68230854687877
2892.0 209.68230854687877
2893.0 209.61413749265296
2893.0 209.61413749265296
2894.0 209.54596641020933
2894.0 209.54596641020933
2895.0 209.47779532767694
2895.0 209.47779532767694
2896.0 209.40962423007295
2896.0 209.40962423007295
2897.0 209.34145312532584
2897.0 209.34145312532584
2898.0 209.27328200688194
2898.0 209.27328200688194
2899.0 209.20511088977358
2899.0 209.20511088977358
2900.0 209.1369397575936
2900.0 209.1369397575936
2901.0 209.0687686239501
2901.0 209.0687686239501
2902.0 209.0005974784464
2902.0 209.0005974784464
2903.0 208.93242632396297
2903.0 208.93242632396297
2904.0 208.86425514263652
2904.0 208.86425514263652
2905.0 208.79608397441703
2905.0 208.79608397441703
2906.0 208.7279127854464
2906.0 208.7279127854464
2907.0 208.6597415743003
2907.0 208.6597415743003
2908.0 208.59157037296842
2908.0 208.59157037296842
2909.0 208.52339916169433
2909.0 208.52339916169433
2910.0 208.45522793063154
2910.0 208.45522793063154
2911.0 208.38705670562138
2911.0 208.38705670562138
2912.0 208.31888546082254
2912.0 208.31888546082254
2913.0 208.25071421497248
2913.0 208.25071421497248
2914.0 208.1825429493337
2914.0 208.1825429493337
2915.0 208.11437166766092
2915.0 208.11437166766092
2916.0 208.04620039437796
2916.0 208.04620039437796
2917.0 207.97802911395192
2917.0 207.97802911395192
2918.0 207.9098578137372
2918.0 207.9098578137372
2919.0 207.84168649748844
2919.0 207.84168649748844
2920.0 207.7735151882052
2920.0 207.7735151882052
2921.0 207.70534385959516
2921.0 207.70534385959516
2922.0 207.63717251495106
2922.0 207.63717251495106
2923.0 207.5690011786968
2923.0 207.5690011786968
2924.0 207.5008298202671
2924.0 207.5008298202671
2925.0 207.4326584570811
2925.0 207.4326584570811
2926.0 207.36448708491534
2926.0 207.36448708491534
2927.0 207.29631569809032
2927.0 207.29631569809032
2928.0 207.22814430650897
2928.0 207.22814430650897
2929.0 207.15997290732267
2929.0 207.15997290732267
2930.0 207.09180150667282
2930.0 207.09180150667282
2931.0 207.02363008055477
2931.0 207.02363008055477
2932.0 206.95545865159835
2932.0 206.95545865159835
2933.0 206.88728721783608
2933.0 206.88728721783608
2934.0 206.81911576332269
2934.0 206.81911576332269
2935.0 206.75094430734572
2935.0 206.75094430734572
2936.0 206.68277283767196
2936.0 206.68277283767196
2937.0 206.6146013693337
2937.0 206.6146013693337
2938.0 206.5464298849614
2938.0 206.5464298849614
2939.0 206.4782583882671
2939.0 206.4782583882671
2940.0 206.41008689153355
2940.0 206.41008689153355
2941.0 206.34191536653267
2941.0 206.34191536653267
2942.0 206.27374385463875
2942.0 206.27374385463875
2943.0 206.20557232336847
2943.0 206.20557232336847
2944.0 206.13740077748844
2944.0 206.13740077748844
2945.0 206.06922923857397
2945.0 206.06922923857397
2946.0 206.00105767890835
2946.0 206.00105767890835
2947.0 205.93288610554595
2947.0 205.93288610554595
2948.0 205.86471451757376
2948.0 205.86471451757376
2949.0 205.7965429308876
2949.0 205.7965429308876
2950.0 205.72837133664603
2950.0 205.72837133664603
2951.0 205.6601997347995
2951.0 205.6601997347995
2952.0 205.59202811362616
2952.0 205.59202811362616
2953.0 205.52385649941837
2953.0 205.52385649941837
2954.0 205.45568486212218
2954.0 205.45568486212218
2955.0 205.38751321960783
2955.0 205.38751321960783
2956.0 205.31934157132517
2956.0 205.31934157132517
2957.0 205.25116990797093
2957.0 205.25116990797093
2958.0 205.18299823706124
2958.0 205.18299823706124
2959.0 205.11482655286707
2959.0 205.11482655286707
2960.0 205.04665487706276
2960.0 205.04665487706276
2961.0 204.97848316456205
2961.0 204.97848316456205
2962.0 204.91031146654305
2962.0 204.91031146654305
2963.0 204.84213974163154
2963.0 204.84213974163154
2964.0 204.77396801668078
2964.0 204.77396801668078
2965.0 204.70579629026645
2965.0 204.70579629026645
2966.0 204.63762453086773
2966.0 204.63762453086773
2967.0 204.56945279346695
2967.0 204.56945279346695
2968.0 204.5012810179454
2968.0 204.5012810179454
2969.0 204.43310925361283
2969.0 204.43310925361283
2970.0 204.36493746573
2970.0 204.36493746573
2971.0 204.29676567166658
2971.0 204.29676567166658
2972.0 204.22859387751436
2972.0 204.22859387751436
2973.0 204.160422062611
2973.0 204.160422062611
2974.0 204.092250241527
2974.0 204.092250241527
2975.0 204.0240784128876
2975.0 204.0240784128876
2976.0 203.95590658553422
2976.0 203.95590658553422
2977.0 203.8877347374297
2977.0 203.8877347374297
2978.0 203.81956287425356
2978.0 203.81956287425356
2979.0 203.75139101850485
2979.0 203.75139101850485
2980.0 203.6832191433798
2980.0 203.6832191433798
2981.0 203.61504725318312
2981.0 203.61504725318312
2982.0 203.546875364322
2982.0 203.546875364322
2983.0 203.47870345328545
2983.0 203.47870345328545
2984.0 203.41053155063875
2984.0 203.41053155063875
2985.0 203.3423596272409
2985.0 203.3423596272409
2986.0 203.27418769669998
2986.0 203.27418769669998
2987.0 203.20601576565795
2987.0 203.20601576565795
2988.0 203.13784381523956
2988.0 203.13784381523956
2989.0 203.06967185016194
2989.0 203.06967185016194
2990.0 203.0014998784913
2990.0 203.0014998784913
2991.0 202.9333279010524
2991.0 202.9333279010524
2992.0 202.86515592214994
2992.0 202.86515592214994
2993.0 202.79698391777924
2993.0 202.79698391777924
2994.0 202.72881191899933
2994.0 202.72881191899933
2995.0 202.66063991307632
2995.0 202.66063991307632
2996.0 202.59246787416893
2996.0 202.59246787416893
2997.0 202.52429584836847
2997.0 202.52429584836847
2998.0 202.45612380933306
2998.0 202.45612380933306
2999.0 202.38795174949698
2999.0 202.38795174949698
3000.0 202.3197796905841
3000.0 202.3197796905841
3001.0 202.25160761701198
3001.0 202.25160761701198
3002.0 202.1834355433511
3002.0 202.1834355433511
3003.0 202.1152634574177
3003.0 202.1152634574177
3004.0 202.04709135682504
3004.0 202.04709135682504
3005.0 201.97891925142653
3005.0 201.97891925142653
3006.0 201.91074712999395
3006.0 201.91074712999395
3007.0 201.84257500334323
3007.0 201.84257500334323
3008.0 201.77440287564124
3008.0 201.77440287564124
3009.0 201.7062307281506
3009.0 201.7062307281506
3010.0 201.63805857351684
3010.0 201.63805857351684
3011.0 201.56988640046924
3011.0 201.56988640046924
3012.0 201.50171423204992
3012.0 201.50171423204992
3013.0 201.43354205887428
3013.0 201.43354205887428
3014.0 201.36536986352317
3014.0 201.36536986352317
3015.0 201.29719766336626
3015.0 201.29719766336626
3016.0 201.22902546174578
3016.0 201.22902546174578
3017.0 201.16085323328227
3017.0 201.16085323328227
3018.0 201.0926810061048
3018.0 201.0926810061048
3019.0 201.02450877746378
3019.0 201.02450877746378
3020.0 200.95633651446357
3020.0 200.95633651446357
3021.0 200.88816427483607
3021.0 200.88816427483607
3022.0 200.81999199851214
3022.0 200.81999199851214
3023.0 200.75181973052855
3023.0 200.75181973052855
3024.0 200.68364744321815
3024.0 200.68364744321815
3025.0 200.61547514692802
3025.0 200.61547514692802
3026.0 200.5473028519239
3026.0 200.5473028519239
3027.0 200.47913053759297
3027.0 200.47913053759297
3028.0 200.41095821565708
3028.0 200.41095821565708
3029.0 200.34278588754054
3029.0 200.34278588754054
3030.0 200.27461354476475
3030.0 200.27461354476475
3031.0 200.20644119580834
3031.0 200.20644119580834
3032.0 200.1382688406713
3032.0 200.1382688406713
3033.0 200.0700964793536
3033.0 200.0700964793536
3034.0 200.00192410475142
3034.0 200.00192410475142
3035.0 199.93375171507765
3035.0 199.93375171507765
3036.0 199.86557931354372
3036.0 199.86557931354372
3037.0 199.79740691054621
3037.0 199.79740691054621
3038.0 199.7292344952267
3038.0 199.7292344952267
3039.0 199.66106208124273
3039.0 199.66106208124273
3040.0 199.59288963899147
3040.0 199.59288963899147
3041.0 199.5247171966514
3041.0 199.5247171966514
3042.0 199.45654474813074
3042.0 199.45654474813074
3043.0 199.3883722877499
3043.0 199.3883722877499
3044.0 199.32019981838928
3044.0 199.32019981838928
3045.0 199.25202734284807
3045.0 199.25202734284807
3046.0 199.18385484793052
3046.0 199.18385484793052
3047.0 199.11568236140283
3047.0 199.11568236140283
3048.0 199.04750983812917
3048.0 199.04750983812917
3049.0 198.97933733076158
3049.0 198.97933733076158
3050.0 198.91116480873472
3050.0 198.91116480873472
3051.0 198.8429922669192
3051.0 198.8429922669192
3052.0 198.77481971933534
3052.0 198.77481971933534
3053.0 198.7066471712504
3053.0 198.7066471712504
3054.0 198.63847461739718
3054.0 198.63847461739718
3055.0 198.57030203527663
3055.0 198.57030203527663
3056.0 198.50212946154593
3056.0 198.50212946154593
3057.0 198.43395687458028
3057.0 198.43395687458028
3058.0 198.3657842654392
3058.0 198.3657842654392
3059.0 198.29761166606278
3059.0 198.29761166606278
3060.0 198.2294390459352
3060.0 198.2294390459352
3061.0 198.16126641114838
3061.0 198.16126641114838
3062.0 198.09309378475143
3062.0 198.09309378475143
3063.0 198.02492113008717
3063.0 198.02492113008717
3064.0 197.9567484828503
3064.0 197.9567484828503
3065.0 197.88857581014523
3065.0 197.88857581014523
3066.0 197.8204031298352
3066.0 197.8204031298352
3067.0 197.7522304569526
3067.0 197.7522304569526
3068.0 197.6840577497108
3068.0 197.6840577497108
3069.0 197.61588506446694
3069.0 197.61588506446694
3070.0 197.5477123438519
3070.0 197.5477123438519
3071.0 197.47953962416008
3071.0 197.47953962416008
3072.0 197.41136689869998
3072.0 197.41136689869998
3073.0 197.34319416091785
3073.0 197.34319416091785
3074.0 197.27502141558028
3074.0 197.27502141558028
3075.0 197.20684865695824
3075.0 197.20684865695824
3076.0 197.1386758907808
3076.0 197.1386758907808
3077.0 197.0705030977108
3077.0 197.0705030977108
3078.0 197.00233032801356
3078.0 197.00233032801356
3079.0 196.93415753619033
3079.0 196.93415753619033
3080.0 196.8659847249908
3080.0 196.8659847249908
3081.0 196.79781190009444
3081.0 196.79781190009444
3082.0 196.72963908262548
3082.0 196.72963908262548
3083.0 196.66146625145973
3083.0 196.66146625145973
3084.0 196.5932934070095
3084.0 196.5932934070095
3085.0 196.52512055780295
3085.0 196.52512055780295
3086.0 196.45694770099146
3086.0 196.45694770099146
3087.0 196.38877482480362
3087.0 196.38877482480362
3088.0 196.32060196172273
3088.0 196.32060196172273
3089.0 196.25242906469498
3089.0 196.25242906469498
3090.0 196.1842561774319
3090.0 196.1842561774319
3091.0 196.1160832680429
3091.0 196.1160832680429
3092.0 196.04791034536942
3092.0 196.04791034536942
3093.0 195.97973743108582
3093.0 195.97973743108582
3094.0 195.91156448853488
3094.0 195.91156448853488
3095.0 195.84339155478617
3095.0 195.84339155478617
3096.0 195.7752186002863
3096.0 195.7752186002863
3097.0 195.70704563208966
3097.0 195.70704563208966
3098.0 195.63887265771237
3098.0 195.63887265771237
3099.0 195.57069967756675
3099.0 195.57069967756675
3100.0 195.50252668372434
3100.0 195.50252668372434
3101.0 195.43435368370132
3101.0 195.43435368370132
3102.0 195.36618068496432
3102.0 195.36618068496432
3103.0 195.29800767299233
3103.0 195.29800767299233
3104.0 195.22983463275304
3104.0 195.22983463275304
3105.0 195.16166160227843
3105.0 195.16166160227843
3106.0 195.09348854962838
3106.0 195.09348854962838
3107.0 195.02531549831386
3107.0 195.02531549831386
3108.0 194.95714243234005
3108.0 194.95714243234005
3109.0 194.88896935546856
3109.0 194.88896935546856
3110.0 194.82079627099213
3110.0 194.82079627099213
3111.0 194.7526231953179
3111.0 194.7526231953179
3112.0 194.6844500839097
3112.0 194.6844500839097
3113.0 194.61627696810797
3113.0 194.61627696810797
3114.0 194.54810385180517
3114.0 194.54810385180517
3115.0 194.479930716126
3115.0 194.479930716126
3116.0 194.41175758787426
3116.0 194.41175758787426
3117.0 194.34358443273
3117.0 194.34358443273
3118.0 194.27541127612218
3118.0 194.27541127612218
3119.0 194.20723810999147
3119.0 194.20723810999147
3120.0 194.13906494239717
3120.0 194.13906494239717
3121.0 194.07089175542654
3121.0 194.07089175542654
3122.0 194.0027185551714
3122.0 194.0027185551714
3123.0 193.93454534832335
3123.0 193.93454534832335
3124.0 193.86637214179885
3124.0 193.86637214179885
3125.0 193.79819892437663
3125.0 193.79819892437663
3126.0 193.73002568340416
3126.0 193.73002568340416
3127.0 193.66185244651686
3127.0 193.66185244651686
3128.0 193.59367919455792
3128.0 193.59367919455792
3129.0 193.52550593073883
3129.0 193.52550593073883
3130.0 193.4573326606896
3130.0 193.4573326606896
3131.0 193.38915938308494
3131.0 193.38915938308494
3132.0 193.3209861067663
3132.0 193.3209861067663
3133.0 193.25281280497947
3133.0 193.25281280497947
3134.0 193.18463948853335
3134.0 193.18463948853335
3135.0 193.11646618656897
3135.0 193.11646618656897
3136.0 193.04829285913638
3136.0 193.04829285913638
3137.0 192.98011951704453
3137.0 192.98011951704453
3138.0 192.91194618471735
3138.0 192.91194618471735
3139.0 192.8437728302147
3139.0 192.8437728302147
3140.0 192.77559946247712
3140.0 192.77559946247712
3141.0 192.70742610450418
3141.0 192.70742610450418
3142.0 192.63925271826395
3142.0 192.63925271826395
3143.0 192.57107932625541
3143.0 192.57107932625541
3144.0 192.50290593512057
3144.0 192.50290593512057
3145.0 192.4347325246094
3145.0 192.4347325246094
3146.0 192.36655910086324
3146.0 192.36655910086324
3147.0 192.29838566951213
3147.0 192.29838566951213
3148.0 192.23021223335522
3148.0 192.23021223335522
3149.0 192.16203879710952
3149.0 192.16203879710952
3150.0 192.0938653353956
3150.0 192.0938653353956
3151.0 192.02569187359296
3151.0 192.02569187359296
3152.0 191.95751841307631
3152.0 191.95751841307631
3153.0 191.8893449182005
3153.0 191.8893449182005
3154.0 191.8211714321269
3154.0 191.8211714321269
3155.0 191.75299792530214
3155.0 191.75299792530214
3156.0 191.68482441224725
3156.0 191.68482441224725
3157.0 191.61665089443602
3157.0 191.61665089443602
3158.0 191.54847735444935
3158.0 191.54847735444935
3159.0 191.4803038378354
3159.0 191.4803038378354
3160.0 191.41213027366658
3160.0 191.41213027366658
3161.0 191.34395672397946
3161.0 191.34395672397946
3162.0 191.27578315963308
3162.0 191.27578315963308
3163.0 191.20760957733467
3163.0 191.20760957733467
3164.0 191.13943600337663
3164.0 191.13943600337663
3165.0 191.07126240866745
3165.0 191.07126240866745
3166.0 191.00308879320713
3166.0 191.00308879320713
3167.0 190.93491518608715
3167.0 190.93491518608715
3168.0 190.86674156710703
3168.0 190.86674156710703
3169.0 190.79856792737576
3169.0 190.79856792737576
3170.0 190.73039430212623
3170.0 190.73039430212623
3171.0 190.66222063541366
3171.0 190.66222063541366
3172.0 190.59404698598198
3172.0 190.59404698598198
3173.0 190.52587330828294
3173.0 190.52587330828294
3174.0 190.45769963938614
3174.0 190.45769963938614
3175.0 190.38952594222198
3175.0 190.38952594222198
3176.0 190.32135225482253
3176.0 190.32135225482253
3177.0 190.25317854570946
3177.0 190.25317854570946
3178.0 190.18500483884492
3178.0 190.18500483884492
3179.0 190.1168311112292
3179.0 190.1168311112292
3180.0 190.0486573848995
3180.0 190.0486573848995
3181.0 189.9804836378187
3181.0 189.9804836378187
3182.0 189.91230988593205
3182.0 189.91230988593205
3183.0 189.84413612923956
3183.0 189.84413612923956
3184.0 189.77596235037163
3184.0 189.77596235037163
3185.0 189.70778857421405
3185.0 189.70778857421405
3186.0 189.6396147773053
3186.0 189.6396147773053
3187.0 189.57144098264507
3187.0 189.57144098264507
3188.0 189.50326716627123
3188.0 189.50326716627123
3189.0 189.43509335214588
3189.0 189.43509335214588
3190.0 189.36691953087745
3190.0 189.36691953087745
3191.0 189.29874569866178
3191.0 189.29874569866178
3192.0 189.2305718443202
3192.0 189.2305718443202
3193.0 189.16239798654755
3193.0 189.16239798654755
3194.0 189.09422413482753
3194.0 189.09422413482753
3195.0 189.0260502575898
3195.0 189.0260502575898
3196.0 188.95787637417143
3196.0 188.95787637417143
3197.0 188.88970248594723
3197.0 188.88970248594723
3198.0 188.82152857554755
3198.0 188.82152857554755
3199.0 188.75335466785825
3199.0 188.75335466785825
3200.0 188.68518075398828
3200.0 188.68518075398828
3201.0 188.61700682683386
3201.0 188.61700682683386
3202.0 188.54883288735743
3202.0 188.54883288735743
3203.0 188.48065893602083
3203.0 188.48065893602083
3204.0 188.4124849770793
3204.0 188.4124849770793
3205.0 188.34431101947328
3205.0 188.34431101947328
3206.0 188.27613704954527
3206.0 188.27613704954527
3207.0 188.2079630602409
3207.0 188.2079630602409
3208.0 188.13978906516826
3208.0 188.13978906516826
3209.0 188.0716150563988
3209.0 188.0716150563988
3210.0 188.00344104282348
3210.0 188.00344104282348
3211.0 187.93526702915943
3211.0 187.93526702915943
3212.0 187.86709299611903
3212.0 187.86709299611903
3213.0 187.79891895827276
3213.0 187.79891895827276
3214.0 187.73074490576727
3214.0 187.73074490576727
3215.0 187.6625708494184
3215.0 187.6625708494184
3216.0 187.59439677273068
3216.0 187.59439677273068
3217.0 187.52622271189952
3217.0 187.52622271189952
3218.0 187.4580486167092
3218.0 187.4580486167092
3219.0 187.38987451437575
3219.0 187.38987451437575
3220.0 187.32170041470314
3220.0 187.32170041470314
3221.0 187.25352629524187
3221.0 187.25352629524187
3222.0 187.18535217706662
3222.0 187.18535217706662
3223.0 187.1171780456564
3223.0 187.1171780456564
3224.0 187.04900390801603
3224.0 187.04900390801603
3225.0 186.98082974490748
3225.0 186.98082974490748
3226.0 186.91265558308493
3226.0 186.91265558308493
3227.0 186.84448142117364
3227.0 186.84448142117364
3228.0 186.7763072337941
3228.0 186.7763072337941
3229.0 186.70813304632586
3229.0 186.70813304632586
3230.0 186.63995885542653
3230.0 186.63995885542653
3231.0 186.57178464986794
3231.0 186.57178464986794
3232.0 186.50361042452067
3232.0 186.50361042452067
3233.0 186.43543620087178
3233.0 186.43543620087178
3234.0 186.3672619649504
3234.0 186.3672619649504
3235.0 186.29908772279884
3235.0 186.29908772279884
3236.0 186.23091346878712
3236.0 186.23091346878712
3237.0 186.1627392010786
3237.0 186.1627392010786
3238.0 186.09456492856427
3238.0 186.09456492856427
3239.0 186.0263906502816
3239.0 186.0263906502816
3240.0 185.95821635830214
3240.0 185.95821635830214
3241.0 185.890042054413
3241.0 185.890042054413
3242.0 185.82186775282187
3242.0 185.82186775282187
3243.0 185.75369342337575
3243.0 185.75369342337575
3244.0 185.68551910841137
3244.0 185.68551910841137
3245.0 185.6173447679788
3245.0 185.6173447679788
3246.0 185.54917041563652
3246.0 185.54917041563652
3247.0 185.48099605573884
3247.0 185.48099605573884
3248.0 185.4128216909858
3248.0 185.4128216909858
3249.0 185.3446473275683
3249.0 185.3446473275683
3250.0 185.2764729372583
3250.0 185.2764729372583
3251.0 185.20829854965862
3251.0 185.20829854965862
3252.0 185.1401241412583
3252.0 185.1401241412583
3253.0 185.0719497341935
3253.0 185.0719497341935
3254.0 185.003775301611
3254.0 185.003775301611
3255.0 184.93560087741838
3255.0 184.93560087741838
3256.0 184.86742643288693
3256.0 184.86742643288693
3257.0 184.7992519892292
3257.0 184.7992519892292
3258.0 184.7310775336618
3258.0 184.7310775336618
3259.0 184.66290306582187
3259.0 184.66290306582187
3260.0 184.59472858469746
3260.0 184.59472858469746
3261.0 184.52655410485912
3261.0 184.52655410485912
3262.0 184.45837959817774
3262.0 184.45837959817774
3263.0 184.3902050941572
3263.0 184.3902050941572
3264.0 184.32203057643986
3264.0 184.32203057643986
3265.0 184.25385606752474
3265.0 184.25385606752474
3266.0 184.1856815256252
3266.0 184.1856815256252
3267.0 184.11750698267446
3267.0 184.11750698267446
3268.0 184.04933243725512
3268.0 184.04933243725512
3269.0 183.9811578701222
3269.0 183.9811578701222
3270.0 183.9129833005207
3270.0 183.9129833005207
3271.0 183.84480872986794
3271.0 183.84480872986794
3272.0 183.77663413942653
3272.0 183.77663413942653
3273.0 183.70845953707544
3273.0 183.70845953707544
3274.0 183.64028492991852
3274.0 183.64028492991852
3275.0 183.5721103226728
3275.0 183.5721103226728
3276.0 183.50393568995892
3276.0 183.50393568995892
3277.0 183.43576105853106
3277.0 183.43576105853106
3278.0 183.3675864138187
3278.0 183.3675864138187
3279.0 183.29941175820866
3279.0 183.29941175820866
3280.0 183.23123709636846
3280.0 183.23123709636846
3281.0 183.1630624226681
3281.0 183.1630624226681
3282.0 183.094887748879
3282.0 183.094887748879
3283.0 183.02671304210548
3283.0 183.02671304210548
3284.0 182.95853834413418
3284.0 182.95853834413418
3285.0 182.89036363993273
3285.0 182.89036363993273
3286.0 182.82218891777924
3286.0 182.82218891777924
3287.0 182.75401418939563
3287.0 182.75401418939563
3288.0 182.68583946229802
3288.0 182.68583946229802
3289.0 182.61766470973222
3289.0 182.61766470973222
3290.0 182.54948995707767
3290.0 182.54948995707767
3291.0 182.48131518642154
3291.0 182.48131518642154
3292.0 182.4131404095848
3292.0 182.4131404095848
3293.0 182.34496561946358
3293.0 182.34496561946358
3294.0 182.27679083910704
3294.0 182.27679083910704
3295.0 182.20861602480363
3295.0 182.20861602480363
3296.0 182.14044122635676
3296.0 182.14044122635676
3297.0 182.07226640853355
3297.0 182.07226640853355
3298.0 182.00409156381784
3298.0 182.00409156381784
3299.0 181.93591673638295
3299.0 181.93591673638295
3300.0 181.86774188677262
3300.0 181.86774188677262
3301.0 181.79956702667693
3301.0 181.79956702667693
3302.0 181.7313921589763
3302.0 181.7313921589763
3303.0 181.66321728175276
3303.0 181.66321728175276
3304.0 181.59504239738612
3304.0 181.59504239738612
3305.0 181.52686750207226
3305.0 181.52686750207226
3306.0 181.45869259209914
3306.0 181.45869259209914
3307.0 181.3905176773202
3307.0 181.3905176773202
3308.0 181.32234275773538
3308.0 181.32234275773538
3309.0 181.25416782014906
3309.0 181.25416782014906
3310.0 181.18599288247395
3310.0 181.18599288247395
3311.0 181.11781793999302
3311.0 181.11781793999302
3312.0 181.04964297813572
3312.0 181.04964297813572
3313.0 180.98146800299395
3313.0 180.98146800299395
3314.0 180.9132930301007
3314.0 180.9132930301007
3315.0 180.84511804534728
3315.0 180.84511804534728
3316.0 180.77694303370131
3316.0 180.77694303370131
3317.0 180.70876803085758
3317.0 180.70876803085758
3318.0 180.64059301569182
3318.0 180.64059301569182
3319.0 180.5724179886659
3319.0 180.5724179886659
3320.0 180.50424295403502
3320.0 180.50424295403502
3321.0 180.43606791597313
3321.0 180.43606791597313
3322.0 180.3678928585349
3322.0 180.3678928585349
3323.0 180.29971780238267
3323.0 180.29971780238267
3324.0 180.23154272827844
3324.0 180.23154272827844
3325.0 180.1633676540359
3325.0 180.1633676540359
3326.0 180.09519255432517
3326.0 180.09519255432517
3327.0 180.0270174483843
3327.0 180.0270174483843
3328.0 179.95884234515376
3328.0 179.95884234515376
3329.0 179.89066722254688
3329.0 179.89066722254688
3330.0 179.82249209513418
3330.0 179.82249209513418
3331.0 179.75431696149133
3331.0 179.75431696149133
3332.0 179.6861418159883
3332.0 179.6861418159883
3333.0 179.61796666425514
3333.0 179.61796666425514
3334.0 179.5497915006618
3334.0 179.5497915006618
3335.0 179.48161632474643
3335.0 179.48161632474643
3336.0 179.41344113697093
3336.0 179.41344113697093
3337.0 179.34526594296526
3337.0 179.34526594296526
3338.0 179.27709074552857
3338.0 179.27709074552857
3339.0 179.20891552734074
3339.0 179.20891552734074
3340.0 179.14074031186323
3340.0 179.14074031186323
3341.0 179.07256509153038
3341.0 179.07256509153038
3342.0 179.0043898504464
3342.0 179.0043898504464
3343.0 178.93621459745273
3343.0 178.93621459745273
3344.0 178.8680393260452
3344.0 178.8680393260452
3345.0 178.79986406206507
3345.0 178.79986406206507
3346.0 178.73168880074576
3346.0 178.73168880074576
3347.0 178.66351351395826
3347.0 178.66351351395826
3348.0 178.5953382063701
3348.0 178.5953382063701
3349.0 178.52716291606276
3349.0 178.52716291606276
3350.0 178.4589875903843
3350.0 178.4589875903843
3351.0 178.3908122758948
3351.0 178.3908122758948
3352.0 178.32263694197945
3352.0 178.32263694197945
3353.0 178.25446160092102
3353.0 178.25446160092102
3354.0 178.1862862414487
3354.0 178.1862862414487
3355.0 178.1181108846372
3355.0 178.1181108846372
3356.0 178.04993550844935
3356.0 178.04993550844935
3357.0 177.98176013354757
3357.0 177.98176013354757
3358.0 177.9135847524651
3358.0 177.9135847524651
3359.0 177.84540935338114
3359.0 177.84540935338114
3360.0 177.7772339508661
3360.0 177.7772339508661
3361.0 177.70905853369183
3361.0 177.70905853369183
3362.0 177.64088311171167
3362.0 177.64088311171167
3363.0 177.57270767173
3363.0 177.57270767173
3364.0 177.50453223303435
3364.0 177.50453223303435
3365.0 177.43635678064192
3365.0 177.43635678064192
3366.0 177.36818131776408
3366.0 177.36818131776408
3367.0 177.30000584256425
3367.0 177.30000584256425
3368.0 177.23183036297092
3368.0 177.23183036297092
3369.0 177.16365486968078
3369.0 177.16365486968078
3370.0 177.0954793715848
3370.0 177.0954793715848
3371.0 177.0273038690953
3371.0 177.0273038690953
3372.0 176.95912835428382
3372.0 176.95912835428382
3373.0 176.89095282009598
3373.0 176.89095282009598
3374.0 176.82277728719419
3374.0 176.82277728719419
3375.0 176.75460172882416
3375.0 176.75460172882416
3376.0 176.68642617920685
3376.0 176.68642617920685
3377.0 176.61825061731702
3377.0 176.61825061731702
3378.0 176.55007504351752
3378.0 176.55007504351752
3379.0 176.4818994649122
3379.0 176.4818994649122
3380.0 176.41372386693052
3380.0 176.41372386693052
3381.0 176.34554825800163
3381.0 176.34554825800163
3382.0 176.27737265650015
3382.0 176.27737265650015
3383.0 176.20919704308898
3383.0 176.20919704308898
3384.0 176.14102141126395
3384.0 176.14102141126395
3385.0 176.07284577367062
3385.0 176.07284577367062
3386.0 176.00467012513005
3386.0 176.00467012513005
3387.0 175.93649445583836
3387.0 175.93649445583836
3388.0 175.86831879672368
3388.0 175.86831879672368
3389.0 175.80014312528698
3389.0 175.80014312528698
3390.0 175.73196743447394
3390.0 175.73196743447394
3391.0 175.66379173885508
3391.0 175.66379173885508
3392.0 175.59561603132653
3392.0 175.59561603132653
3393.0 175.52744031899212
3393.0 175.52744031899212
3394.0 175.45926460794377
3394.0 175.45926460794377
3395.0 175.3910888714272
3395.0 175.3910888714272
3396.0 175.32291312300094
3396.0 175.32291312300094
3397.0 175.25473739043125
3397.0 175.25473739043125
3398.0 175.18656161782283
3398.0 175.18656161782283
3399.0 175.11838585355477
3399.0 175.11838585355477
3400.0 175.05021007742653
3400.0 175.05021007742653
3401.0 174.98203428187244
3401.0 174.98203428187244
3402.0 174.91385848293683
3402.0 174.91385848293683
3403.0 174.8456826777711
3403.0 174.8456826777711
3404.0 174.77750686821182
3404.0 174.77750686821182
3405.0 174.70933104023868
3405.0 174.70933104023868
3406.0 174.6411551989811
3406.0 174.6411551989811
3407.0 174.5729793590095
3407.0 174.5729793590095
3408.0 174.5048035156564
3408.0 174.5048035156564
3409.0 174.43662765287743
3409.0 174.43662765287743
3410.0 174.36845178529265
3410.0 174.36845178529265
3411.0 174.3002758997063
3411.0 174.3002758997063
3412.0 174.2321000140312
3412.0 174.2321000140312
3413.0 174.16392410283837
3413.0 174.16392410283837
3414.0 174.09574819573066
3414.0 174.09574819573066
3415.0 174.02757228853423
3415.0 174.02757228853423
3416.0 173.95939636333623
3416.0 173.95939636333623
3417.0 173.89122042581621
3417.0 173.89122042581621
3418.0 173.82304447643602
3418.0 173.82304447643602
3419.0 173.7548685222005
3419.0 173.7548685222005
3420.0 173.68669255610482
3420.0 173.68669255610482
3421.0 173.61851658515377
3421.0 173.61851658515377
3422.0 173.5503406094464
3422.0 173.5503406094464
3423.0 173.48216461431318
3423.0 173.48216461431318
3424.0 173.4139886011784
3424.0 173.4139886011784
3425.0 173.3458126025254
3425.0 173.3458126025254
3426.0 173.27763657130032
3426.0 173.27763657130032
3427.0 173.2094605512147
3427.0 173.2094605512147
3428.0 173.14128451037797
3428.0 173.14128451037797
3429.0 173.07310845763155
3429.0 173.07310845763155
3430.0 173.00493240007927
3430.0 173.00493240007927
3431.0 172.93675633909598
3431.0 172.93675633909598
3432.0 172.8685802648282
3432.0 172.8685802648282
3433.0 172.8004041857546
3433.0 172.8004041857546
3434.0 172.73222808116327
3434.0 172.73222808116327
3435.0 172.66405197928228
3435.0 172.66405197928228
3436.0 172.59587587254595
3436.0 172.59587587254595
3437.0 172.52769975257462
3437.0 172.52769975257462
3438.0 172.45952360846042
3438.0 172.45952360846042
3439.0 172.3913474717736
3439.0 172.3913474717736
3440.0 172.32317132413957
3440.0 172.32317132413957
3441.0 172.25499515712917
3441.0 172.25499515712917
3442.0 172.18681900029583
3442.0 172.18681900029583
3443.0 172.11864283114045
3443.0 172.11864283114045
3444.0 172.0504666426087
3444.0 172.0504666426087
3445.0 171.98229043607543
3445.0 171.98229043607543
3446.0 171.9141142308282
3446.0 171.9141142308282
3447.0 171.84593802214994
3447.0 171.84593802214994
3448.0 171.7777617940953
3448.0 171.7777617940953
3449.0 171.7095855673267
3449.0 171.7095855673267
3450.0 171.64140930894854
3450.0 171.64140930894854
3451.0 171.57323306546445
3451.0 171.57323306546445
3452.0 171.50505679788694
3452.0 171.50505679788694
3453.0 171.43688052407927
3453.0 171.43688052407927
3454.0 171.36870425298196
3454.0 171.36870425298196
3455.0 171.30052795636692
3455.0 171.30052795636692
3456.0 171.2323516685541
3456.0 171.2323516685541
3457.0 171.16417535522353
3457.0 171.16417535522353
3458.0 171.09599903708715
3458.0 171.09599903708715
3459.0 171.02782271455726
3459.0 171.02782271455726
3460.0 170.95964637361348
3460.0 170.95964637361348
3461.0 170.8914700254771
3461.0 170.8914700254771
3462.0 170.82329366781784
3462.0 170.82329366781784
3463.0 170.7551173114446
3463.0 170.7551173114446
3464.0 170.68694093706978
3464.0 170.68694093706978
3465.0 170.61876455788916
3465.0 170.61876455788916
3466.0 170.55058816679883
3466.0 170.55058816679883
3467.0 170.48241176481082
3467.0 170.48241176481082
3468.0 170.414235357005
3468.0 170.414235357005
3469.0 170.3460589307853
3469.0 170.3460589307853
3470.0 170.2778825133678
3470.0 170.2778825133678
3471.0 170.20970607794877
3471.0 170.20970607794877
3472.0 170.1415296156372
3472.0 170.1415296156372
3473.0 170.07335316350265
3473.0 170.07335316350265
3474.0 170.00517670042086
3474.0 170.00517670042086
3475.0 169.93700021796275
3475.0 169.93700021796275
3476.0 169.86882374430687
3476.0 169.86882374430687
3477.0 169.80064723904135
3477.0 169.80064723904135
3478.0 169.73247074115378
3478.0 169.73247074115378
3479.0 169.66429421917275
3479.0 169.66429421917275
3480.0 169.59611770736876
3480.0 169.59611770736876
3481.0 169.52794118186793
3481.0 169.52794118186793
3482.0 169.45976463974037
3482.0 169.45976463974037
3483.0 169.3915880913827
3483.0 169.3915880913827
3484.0 169.32341152507294
3484.0 169.32341152507294
3485.0 169.2552349529454
3485.0 169.2552349529454
3486.0 169.18705838449065
3486.0 169.18705838449065
3487.0 169.11888180412623
3487.0 169.11888180412623
3488.0 169.0507051982441
3488.0 169.0507051982441
3489.0 168.98252859507227
3489.0 168.98252859507227
3490.0 168.914351978616
3490.0 168.914351978616
3491.0 168.8461753512125
3491.0 168.8461753512125
3492.0 168.77799872037798
3492.0 168.77799872037798
3493.0 168.70982208377512
3493.0 168.70982208377512
3494.0 168.64164542165457
3494.0 168.64164542165457
3495.0 168.5734687692987
3495.0 168.5734687692987
3496.0 168.50529209188693
3496.0 168.50529209188693
3497.0 168.43711542281554
3497.0 168.43711542281554
3498.0 168.3689387211721
3498.0 168.3689387211721
3499.0 168.3007620292933
3499.0 168.3007620292933
3500.0 168.23258532550486
3500.0 168.23258532550486
3501.0 168.16440860371486
3501.0 168.16440860371486
3502.0 168.096231877119
3502.0 168.096231877119
3503.0 168.02805514709215
3503.0 168.02805514709215
3504.0 167.95987840378078
3504.0 167.95987840378078
3505.0 167.89170163495172
3505.0 167.89170163495172
3506.0 167.82352488949536
3506.0 167.82352488949536
3507.0 167.75534810537508
3507.0 167.75534810537508
3508.0 167.68717131639946
3508.0 167.68717131639946
3509.0 167.61899453013416
3509.0 167.61899453013416
3510.0 167.55081773901355
3510.0 167.55081773901355
3511.0 167.48264092146223
3511.0 167.48264092146223
3512.0 167.41446410753423
3512.0 167.41446410753423
3513.0 167.34628727560465
3513.0 167.34628727560465
3514.0 167.2781104379068
3514.0 167.2781104379068
3515.0 167.20993358926174
3515.0 167.20993358926174
3516.0 167.14175673581082
3516.0 167.14175673581082
3517.0 167.07357987045023
3517.0 167.07357987045023
3518.0 167.0054030016586
3518.0 167.0054030016586
3519.0 166.93722611349065
3519.0 166.93722611349065
3520.0 166.869049213413
3520.0 166.869049213413
3521.0 166.80087231700816
3521.0 166.80087231700816
3522.0 166.7326954015898
3522.0 166.7326954015898
3523.0 166.66451848095326
3523.0 166.66451848095326
3524.0 166.59634155729802
3524.0 166.59634155729802
3525.0 166.52816461426644
3525.0 166.52816461426644
3526.0 166.45998766028765
3526.0 166.45998766028765
3527.0 166.39181069444868
3527.0 166.39181069444868
3528.0 166.3236337237544
3528.0 166.3236337237544
3529.0 166.25545675714523
3529.0 166.25545675714523
3530.0 166.1872797697354
3530.0 166.1872797697354
3531.0 166.1191027864107
3531.0 166.1191027864107
3532.0 166.0509257761935
3532.0 166.0509257761935
3533.0 165.98274874934955
3533.0 165.98274874934955
3534.0 165.91457173227028
3534.0 165.91457173227028
3535.0 165.84639468733602
3535.0 165.84639468733602
3536.0 165.7782176610079
3536.0 165.7782176610079
3537.0 165.71004060215722
3537.0 165.71004060215722
3538.0 165.64186354413073
3538.0 165.64186354413073
3539.0 165.5736864769937
3539.0 165.5736864769937
3540.0 165.50550939048028
3540.0 165.50550939048028
3541.0 165.4373323066277
3541.0 165.4373323066277
3542.0 165.36915520339878
3542.0 165.36915520339878
3543.0 165.30097809673885
3543.0 165.30097809673885
3544.0 165.23280098522355
3544.0 165.23280098522355
3545.0 165.1646238632229
3545.0 165.1646238632229
3546.0 165.0964467289002
3546.0 165.0964467289002
3547.0 165.02826958409213
3547.0 165.02826958409213
3548.0 164.96009241848344
3548.0 164.96009241848344
3549.0 164.89191525833468
3549.0 164.89191525833468
3550.0 164.8237380858639
3550.0 164.8237380858639
3551.0 164.75556090148345
3551.0 164.75556090148345
3552.0 164.68738371229716
3552.0 164.68738371229716
3553.0 164.6192065140003
3553.0 164.6192065140003
3554.0 164.55102930947328
3554.0 164.55102930947328
3555.0 164.48285208694472
3555.0 164.48285208694472
3556.0 164.41467485961033
3556.0 164.41467485961033
3557.0 164.3464976288449
3557.0 164.3464976288449
3558.0 164.2783203861698
3558.0 164.2783203861698
3559.0 164.21014312549315
3559.0 164.21014312549315
3560.0 164.1419658538693
3560.0 164.1419658538693
3561.0 164.0737885764771
3561.0 164.0737885764771
3562.0 164.00561128956204
3562.0 164.00561128956204
3563.0 163.93743400388348
3563.0 163.93743400388348
3564.0 163.86925670025292
3564.0 163.86925670025292
3565.0 163.80107939928314
3565.0 163.80107939928314
3566.0 163.73290207279567
3566.0 163.73290207279567
3567.0 163.66472473582283
3567.0 163.66472473582283
3568.0 163.59654739399463
3568.0 163.59654739399463
3569.0 163.5283700473606
3569.0 163.5283700473606
3570.0 163.460192691616
3570.0 163.460192691616
3571.0 163.39201532826644
3571.0 163.39201532826644
3572.0 163.32383794219828
3572.0 163.32383794219828
3573.0 163.25566055879096
3573.0 163.25566055879096
3574.0 163.18748316209914
3574.0 163.18748316209914
3575.0 163.1193057619763
3575.0 163.1193057619763
3576.0 163.0511283438519
3576.0 163.0511283438519
3577.0 162.98295092229648
3577.0 162.98295092229648
3578.0 162.9147734827395
3578.0 162.9147734827395
3579.0 162.84659604446855
3579.0 162.84659604446855
3580.0 162.7784185952504
3580.0 162.7784185952504
3581.0 162.71024114163873
3581.0 162.71024114163873
3582.0 162.64206367002555
3582.0 162.64206367002555
3583.0 162.57388618746512
3583.0 162.57388618746512
3584.0 162.50570869304454
3584.0 162.50570869304454
3585.0 162.43753120265956
3585.0 162.43753120265956
3586.0 162.3693536999526
3586.0 162.3693536999526
3587.0 162.30117617924407
3587.0 162.30117617924407
3588.0 162.23299865414205
3588.0 162.23299865414205
3589.0 162.16482111062615
3589.0 162.16482111062615
3590.0 162.09664357114588
3590.0 162.09664357114588
3591.0 162.02846601838112
3591.0 162.02846601838112
3592.0 161.9602884697015
3592.0 161.9602884697015
3593.0 161.892110896879
3593.0 161.892110896879
3594.0 161.8239333046801
3594.0 161.8239333046801
3595.0 161.75575571376726
3595.0 161.75575571376726
3596.0 161.6875781147063
3596.0 161.6875781147063
3597.0 161.61940050982753
3597.0 161.61940050982753
3598.0 161.5512228865349
3598.0 161.5512228865349
3599.0 161.48304525884873
3599.0 161.48304525884873
3600.0 161.41486762773155
3600.0 161.41486762773155
3601.0 161.34668997998762
3601.0 161.34668997998762
3602.0 161.27851232463874
3602.0 161.27851232463874
3603.0 161.21033466017929
3603.0 161.21033466017929
3604.0 161.14215698477264
3604.0 161.14215698477264
3605.0 161.07397930497245
3605.0 161.07397930497245
3606.0 161.0058016128503
3606.0 161.0058016128503
3607.0 160.93762391161755
3607.0 160.93762391161755
3608.0 160.86944619806278
3608.0 160.86944619806278
3609.0 160.80126847259834
3609.0 160.80126847259834
3610.0 160.73309074370286
3610.0 160.73309074370286
3611.0 160.66491300432202
3611.0 160.66491300432202
3612.0 160.5967352600858
3612.0 160.5967352600858
3613.0 160.52855749784808
3613.0 160.52855749784808
3614.0 160.4603797321793
3614.0 160.4603797321793
3615.0 160.39220194850895
3615.0 160.39220194850895
3616.0 160.32402416612467
3616.0 160.32402416612467
3617.0 160.25584636711363
3617.0 160.25584636711363
3618.0 160.18766856324726
3618.0 160.18766856324726
3619.0 160.11949075599932
3619.0 160.11949075599932
3620.0 160.05131292227122
3620.0 160.05131292227122
3621.0 159.98313509963307
3621.0 159.98313509963307
3622.0 159.91495725904292
3622.0 159.91495725904292
3623.0 159.84677940654305
3623.0 159.84677940654305
3624.0 159.77860154447077
3624.0 159.77860154447077
3625.0 159.7104236766302
3625.0 159.7104236766302
3626.0 159.64224579175055
3626.0 159.64224579175055
3627.0 159.57406790953172
3627.0 159.57406790953172
3628.0 159.5058900083489
3628.0 159.5058900083489
3629.0 159.43771210469748
3629.0 159.43771210469748
3630.0 159.36953418913637
3630.0 159.36953418913637
3631.0 159.30135625557375
3631.0 159.30135625557375
3632.0 159.23317832467194
3632.0 159.23317832467194
3633.0 159.16500038328476
3633.0 159.16500038328476
3634.0 159.09682243095037
3634.0 159.09682243095037
3635.0 159.02864446766878
3635.0 159.02864446766878
3636.0 158.9604664999937
3636.0 158.9604664999937
3637.0 158.89228851431702
3637.0 158.89228851431702
3638.0 158.82411052520933
3638.0 158.82411052520933
3639.0 158.75593252419196
3639.0 158.75593252419196
3640.0 158.68775451836876
3640.0 158.68775451836876
3641.0 158.61957650297313
3641.0 158.61957650297313
3642.0 158.55139847709214
3642.0 158.55139847709214
3643.0 158.4832204317853
3643.0 158.4832204317853
3644.0 158.4150423905636
3644.0 158.4150423905636
3645.0 158.34686432382415
3645.0 158.34686432382415
3646.0 158.27868626726172
3646.0 158.27868626726172
3647.0 158.2105081997521
3647.0 158.2105081997521
3648.0 158.1423301142409
3648.0 158.1423301142409
3649.0 158.07415202433623
3649.0 158.07415202433623
3650.0 158.00597392485912
3650.0 158.00597392485912
3651.0 157.93779580600568
3651.0 157.93779580600568
3652.0 157.86961768372117
3652.0 157.86961768372117
3653.0 157.80143954952703
3653.0 157.80143954952703
3654.0 157.7332614132766
3654.0 157.7332614132766
3655.0 157.66508327222036
3655.0 157.66508327222036
3656.0 157.59690511925444
3656.0 157.59690511925444
3657.0 157.52872694966177
3657.0 157.52872694966177
3658.0 157.46054877663806
3658.0 157.46054877663806
3659.0 157.39237058423802
3659.0 157.39237058423802
3660.0 157.32419238835743
3660.0 157.32419238835743
3661.0 157.25601418199145
3661.0 157.25601418199145
3662.0 157.18783597691151
3662.0 157.18783597691151
3663.0 157.1196577415968
3663.0 157.1196577415968
3664.0 157.05147951645907
3664.0 157.05147951645907
3665.0 156.98330126580362
3665.0 156.98330126580362
3666.0 156.91512302669997
3666.0 156.91512302669997
3667.0 156.84694476070382
3667.0 156.84694476070382
3668.0 156.7787664912766
3668.0 156.7787664912766
3669.0 156.71058821273883
3669.0 156.71058821273883
3670.0 156.64240992797093
3670.0 156.64240992797093
3671.0 156.57423162657625
3671.0 156.57423162657625
3672.0 156.50605332175056
3672.0 156.50605332175056
3673.0 156.43787500364036
3673.0 156.43787500364036
3674.0 156.36969668347393
3674.0 156.36969668347393
3675.0 156.30151834668078
3675.0 156.30151834668078
3676.0 156.23334001117362
3676.0 156.23334001117362
3677.0 156.16516165157307
3677.0 156.16516165157307
3678.0 156.09698329600815
3678.0 156.09698329600815
3679.0 156.02880492715875
3679.0 156.02880492715875
3680.0 155.96062654264506
3680.0 155.96062654264506
3681.0 155.8924481537379
3681.0 155.8924481537379
3682.0 155.82426975292103
3682.0 155.82426975292103
3683.0 155.75609133506507
3683.0 155.75609133506507
3684.0 155.68791292738612
3684.0 155.68791292738612
3685.0 155.61973449556424
3685.0 155.61973449556424
3686.0 155.5515560725446
3686.0 155.5515560725446
3687.0 155.48337761929014
3687.0 155.48337761929014
3688.0 155.41519915412601
3688.0 155.41519915412601
3689.0 155.34702069913888
3689.0 155.34702069913888
3690.0 155.27884222711268
3690.0 155.27884222711268
3691.0 155.2106637431768
3691.0 155.2106637431768
3692.0 155.14248524870604
3692.0 155.14248524870604
3693.0 155.07430674471235
3693.0 155.07430674471235
3694.0 155.00612823632517
3694.0 155.00612823632517
3695.0 154.9379497169908
3695.0 154.9379497169908
3696.0 154.8697711867092
3696.0 154.8697711867092
3697.0 154.80159263746359
3697.0 154.80159263746359
3698.0 154.73341410073223
3698.0 154.73341410073223
3699.0 154.66523554599934
3699.0 154.66523554599934
3700.0 154.59705697935675
3700.0 154.59705697935675
3701.0 154.52887840928315
3701.0 154.52887840928315
3702.0 154.46069981506662
3702.0 154.46069981506662
3703.0 154.3925212235604
3703.0 154.3925212235604
3704.0 154.32434261400317
3704.0 154.32434261400317
3705.0 154.25616400853104
3705.0 154.25616400853104
3706.0 154.18798538363308
3706.0 154.18798538363308
3707.0 154.11980674353268
3707.0 154.11980674353268
3708.0 154.0516280985769
3708.0 154.0516280985769
3709.0 153.9834494577063
3709.0 153.9834494577063
3710.0 153.91527079740982
3710.0 153.91527079740982
3711.0 153.8470921336823
3711.0 153.8470921336823
3712.0 153.77891345332807
3712.0 153.77891345332807
3713.0 153.71073476248844
3713.0 153.71073476248844
3714.0 153.64255606679345
3714.0 153.64255606679345
3715.0 153.57437736766744
3715.0 153.57437736766744
3716.0 153.50619865191467
3716.0 153.50619865191467
3717.0 153.43801992425225
3717.0 153.43801992425225
3718.0 153.36984119315875
3718.0 153.36984119315875
3719.0 153.30166243654756
3719.0 153.30166243654756
3720.0 153.2334836853963
3720.0 153.2334836853963
3721.0 153.16530493553105
3721.0 153.16530493553105
3722.0 153.09712615584337
3722.0 153.09712615584337
3723.0 153.02894738449604
3723.0 153.02894738449604
3724.0 152.96076858337574
3724.0 152.96076858337574
3725.0 152.8925897849163
3725.0 152.8925897849163
3726.0 152.82441098160152
3726.0 152.82441098160152
3727.0 152.75623216170948
3727.0 152.75623216170948
3728.0 152.68805333833689
3728.0 152.68805333833689
3729.0 152.61987449696275
3729.0 152.61987449696275
3730.0 152.55169566714042
3730.0 152.55169566714042
3731.0 152.48351680433373
3731.0 152.48351680433373
3732.0 152.41533793099214
3732.0 152.41533793099214
3733.0 152.34715906920232
3733.0 152.34715906920232
3734.0 152.27898018899867
3734.0 152.27898018899867
3735.0 152.2108012836896
3735.0 152.2108012836896
3736.0 152.14262238952
3736.0 152.14262238952
3737.0 152.07444348481553
3737.0 152.07444348481553
3738.0 152.00626456210952
3738.0 152.00626456210952
3739.0 151.93808563597247
3739.0 151.93808563597247
3740.0 151.86990669183388
3740.0 151.86990669183388
3741.0 151.8017277442147
3741.0 151.8017277442147
3742.0 151.7335487861102
3742.0 151.7335487861102
3743.0 151.66536982457464
3743.0 151.66536982457464
3744.0 151.59719085250418
3744.0 151.59719085250418
3745.0 151.52901184882415
3745.0 151.52901184882415
3746.0 151.4608328627878
3746.0 151.4608328627878
3747.0 151.39265385971237
3747.0 151.39265385971237
3748.0 151.3244748522434
3748.0 151.3244748522434
3749.0 151.25629581925674
3749.0 151.25629581925674
3750.0 151.18811679173
3750.0 151.18811679173
3751.0 151.11993775934792
3751.0 151.11993775934792
3752.0 151.05175870328478
3752.0 151.05175870328478
3753.0 150.98357965084492
3753.0 150.98357965084492
3754.0 150.91540058649537
3754.0 150.91540058649537
3755.0 150.8472214994272
3755.0 150.8472214994272
3756.0 150.77904240044936
3756.0 150.77904240044936
3757.0 150.71086331870285
3757.0 150.71086331870285
3758.0 150.6426842057591
3758.0 150.6426842057591
3759.0 150.5745050893843
3759.0 150.5745050893843
3760.0 150.50632597095327
3760.0 150.50632597095327
3761.0 150.4381468345207
3761.0 150.4381468345207
3762.0 150.36996768617843
3762.0 150.36996768617843
3763.0 150.3017885418718
3763.0 150.3017885418718
3764.0 150.23360938804223
3764.0 150.23360938804223
3765.0 150.16543021478685
3765.0 150.16543021478685
3766.0 150.09725103242087
3766.0 150.09725103242087
3767.0 150.02907184799867
3767.0 150.02907184799867
3768.0 149.9608926427758
3768.0 149.9608926427758
3769.0 149.89271342981715
3769.0 149.89271342981715
3770.0 149.82453421910702
3770.0 149.82453421910702
3771.0 149.75635499080767
3771.0 149.75635499080767
3772.0 149.68817574684402
3772.0 149.68817574684402
3773.0 149.6199965102583
3773.0 149.6199965102583
3774.0 149.5518172598449
3774.0 149.5518172598449
3775.0 149.48363798863087
3775.0 149.48363798863087
3776.0 149.4154587167354
3776.0 149.4154587167354
3777.0 149.34727942546357
3777.0 149.34727942546357
3778.0 149.27910014574354
3778.0 149.27910014574354
3779.0 149.2109208418806
3779.0 149.2109208418806
3780.0 149.14274153458663
3780.0 149.14274153458663
3781.0 149.0745622092911
3781.0 149.0745622092911
3782.0 149.0063828880312
3782.0 149.0063828880312
3783.0 148.93820354125359
3783.0 148.93820354125359
3784.0 148.87002420602775
3784.0 148.87002420602775
3785.0 148.80184484670852
3785.0 148.80184484670852
3786.0 148.7336654768544
3786.0 148.7336654768544
3787.0 148.66548610966112
3787.0 148.66548610966112
3788.0 148.59730671223303
3788.0 148.59730671223303
3789.0 148.52912732498197
3789.0 148.52912732498197
3790.0 148.46094791221316
3790.0 148.46094791221316
3791.0 148.39276851237096
3791.0 148.39276851237096
3792.0 148.32458907954438
3792.0 148.32458907954438
3793.0 148.2564096582696
3793.0 148.2564096582696
3794.0 148.18823021894377
3794.0 148.18823021894377
3795.0 148.1200507630407
3795.0 148.1200507630407
3796.0 148.05187130228228
3796.0 148.05187130228228
3797.0 147.9836918394676
3797.0 147.9836918394676
3798.0 147.91551235154756
3798.0 147.91551235154756
3799.0 147.84733288228315
3799.0 147.84733288228315
3800.0 147.7791533743053
3800.0 147.7791533743053
3801.0 147.71097387746693
3801.0 147.71097387746693
3802.0 147.64279435414838
3802.0 147.64279435414838
3803.0 147.5746148301484
3803.0 147.5746148301484
3804.0 147.50643530134255
3804.0 147.50643530134255
3805.0 147.43825576200183
3805.0 147.43825576200183
3806.0 147.37007620603435
3806.0 147.37007620603435
3807.0 147.3018966391197
3807.0 147.3018966391197
3808.0 147.23371706309445
3808.0 147.23371706309445
3809.0 147.16553748973
3809.0 147.16553748973
3810.0 147.09735789973882
3810.0 147.09735789973882
3811.0 147.0291783062671
3811.0 147.0291783062671
3812.0 146.96099869621816
3812.0 146.96099869621816
3813.0 146.89281908131386
3813.0 146.89281908131386
3814.0 146.82463946339084
3814.0 146.82463946339084
3815.0 146.75645981523303
3815.0 146.75645981523303
3816.0 146.68828017725224
3816.0 146.68828017725224
3817.0 146.6201005151285
3817.0 146.6201005151285
3818.0 146.55192084957375
3818.0 146.55192084957375
3819.0 146.48374118100028
3819.0 146.48374118100028
3820.0 146.4155615028544
3820.0 146.4155615028544
3821.0 146.34738181279883
3821.0 146.34738181279883
3822.0 146.27920211322038
3822.0 146.27920211322038
3823.0 146.2110224044818
3823.0 146.2110224044818
3824.0 146.1428426763669
3824.0 146.1428426763669
3825.0 146.07466295366245
3825.0 146.07466295366245
3826.0 146.00648321295643
3826.0 146.00648321295643
3827.0 145.93830347019417
3827.0 145.93830347019417
3828.0 145.87012370943037
3828.0 145.87012370943037
3829.0 145.8019439527022
3829.0 145.8019439527022
3830.0 145.73376417797246
3830.0 145.73376417797246
3831.0 145.665584386616
3831.0 145.665584386616
3832.0 145.59740459177897
3832.0 145.59740459177897
3833.0 145.5292247949352
3833.0 145.5292247949352
3834.0 145.46104497907794
3834.0 145.46104497907794
3835.0 145.39286516075208
3835.0 145.39286516075208
3836.0 145.32468532483702
3836.0 145.32468532483702
3837.0 145.25650547934956
3837.0 145.25650547934956
3838.0 145.18832563932202
3838.0 145.18832563932202
3839.0 145.1201457798686
3839.0 145.1201457798686
3840.0 145.05196590241366
3840.0 145.05196590241366
3841.0 144.98378603179344
3841.0 144.98378603179344
3842.0 144.9156061563179
3842.0 144.9156061563179
3843.0 144.84742624217841
3843.0 144.84742624217841
3844.0 144.77924634664507
3844.0 144.77924634664507
3845.0 144.71106642600634
3845.0 144.71106642600634
3846.0 144.64288651082754
3846.0 144.64288651082754
3847.0 144.57470658470152
3847.0 144.57470658470152
3848.0 144.50652664194877
3848.0 144.50652664194877
3849.0 144.4383466886611
3849.0 144.4383466886611
3850.0 144.3701667183344
3850.0 144.3701667183344
3851.0 144.30198675108082
3851.0 144.30198675108082
3852.0 144.23380677430436
3852.0 144.23380677430436
3853.0 144.1656267883678
3853.0 144.1656267883678
3854.0 144.0974467830549
3854.0 144.0974467830549
3855.0 144.0292667695444
3855.0 144.0292667695444
3856.0 143.96108675164038
3856.0 143.96108675164038
3857.0 143.8929067316801
3857.0 143.8929067316801
3858.0 143.8247266875769
3858.0 143.8247266875769
3859.0 143.75654665502555
3859.0 143.75654665502555
3860.0 143.68836659695643
3860.0 143.68836659695643
3861.0 143.62018654434726
3861.0 143.62018654434726
3862.0 143.55200646622038
3862.0 143.55200646622038
3863.0 143.48382638507476
3863.0 143.48382638507476
3864.0 143.41564629435675
3864.0 143.41564629435675
3865.0 143.347466187012
3865.0 143.347466187012
3866.0 143.27928608232807
3866.0 143.27928608232807
3867.0 143.21110596853356
3867.0 143.21110596853356
3868.0 143.1429258305961
3868.0 143.1429258305961
3869.0 143.07474569669432
3869.0 143.07474569669432
3870.0 143.0065655532696
3870.0 143.0065655532696
3871.0 142.93838538473952
3871.0 142.93838538473952
3872.0 142.87020523481553
3872.0 142.87020523481553
3873.0 142.80202505231952
3873.0 142.80202505231952
3874.0 142.73384486914205
3874.0 142.73384486914205
3875.0 142.66566468253356
3875.0 142.66566468253356
3876.0 142.59748447178214
3876.0 142.59748447178214
3877.0 142.5293042566372
3877.0 142.5293042566372
3878.0 142.46112403943602
3878.0 142.46112403943602
3879.0 142.39294381169998
3879.0 142.39294381169998
3880.0 142.3247635743915
3880.0 142.3247635743915
3881.0 142.25658332797246
3881.0 142.25658332797246
3882.0 142.1884030560357
3882.0 142.1884030560357
3883.0 142.12022279565073
3883.0 142.12022279565073
3884.0 142.05204251112286
3884.0 142.05204251112286
3885.0 141.9838622320549
3885.0 141.9838622320549
3886.0 141.91568192884404
3886.0 141.91568192884404
3887.0 141.84750162829397
3887.0 141.84750162829397
3888.0 141.77932131863335
3888.0 141.77932131863335
3889.0 141.71114099092168
3889.0 141.71114099092168
3890.0 141.64296065977896
3890.0 141.64296065977896
3891.0 141.5747803133843
3891.0 141.5747803133843
3892.0 141.50659997107476
3892.0 141.50659997107476
3893.0 141.4384196107142
3893.0 141.4384196107142
3894.0 141.37023924220549
3894.0 141.37023924220549
3895.0 141.30205886925378
3895.0 141.30205886925378
3896.0 141.23387847220866
3896.0 141.23387847220866
3897.0 141.16569808057397
3897.0 141.16569808057397
3898.0 141.09751766342154
3898.0 141.09751766342154
3899.0 141.02933723715856
3899.0 141.02933723715856
3900.0 140.9611568281269
3900.0 140.9611568281269
3901.0 140.89297638927277
3901.0 140.89297638927277
3902.0 140.8247959483624
3902.0 140.8247959483624
3903.0 140.7566154880262
3903.0 140.7566154880262
3904.0 140.68843503314994
3904.0 140.68843503314994
3905.0 140.62025455413072
3905.0 140.62025455413072
3906.0 140.55207406600096
3906.0 140.55207406600096
3907.0 140.4838935819068
3907.0 140.4838935819068
3908.0 140.41571308686545
3908.0 140.41571308686545
3909.0 140.34753256200162
3909.0 140.34753256200162
3910.0 140.2793520618853
3910.0 140.2793520618853
3911.0 140.21117152305558
3911.0 140.21117152305558
3912.0 140.14299098216958
3912.0 140.14299098216958
3913.0 140.0748104528354
3913.0 140.0748104528354
3914.0 140.0066298847878
3914.0 140.0066298847878
3915.0 139.93844932787965
3915.0 139.93844932787965
3916.0 139.87026874114906
3916.0 139.87026874114906
3917.0 139.80208815707928
3917.0 139.80208815707928
3918.0 139.73390757095328
3918.0 139.73390757095328
3919.0 139.6657269695753
3919.0 139.6657269695753
3920.0 139.59754635628767
3920.0 139.59754635628767
3921.0 139.52936574094377
3921.0 139.52936574094377
3922.0 139.46118510759834
3922.0 139.46118510759834
3923.0 139.39300445900096
3923.0 139.39300445900096
3924.0 139.32482381443918
3924.0 139.32482381443918
3925.0 139.2566431664464
3925.0 139.2566431664464
3926.0 139.18846248720683
3926.0 139.18846248720683
3927.0 139.12028182053106
3927.0 139.12028182053106
3928.0 139.05210113012467
3928.0 139.05210113012467
3929.0 138.98392042877109
3929.0 138.98392042877109
3930.0 138.91573972439878
3930.0 138.91573972439878
3931.0 138.84755901045406
3931.0 138.84755901045406
3932.0 138.7793782873988
3932.0 138.7793782873988
3933.0 138.71119755477108
3933.0 138.71119755477108
3934.0 138.64301681912468
3934.0 138.64301681912468
3935.0 138.57483605933535
3935.0 138.57483605933535
3936.0 138.50665530220684
3936.0 138.50665530220684
3937.0 138.4384745458212
3937.0 138.4384745458212
3938.0 138.370293756814
3938.0 138.370293756814
3939.0 138.30211296437574
3939.0 138.30211296437574
3940.0 138.23393217734792
3940.0 138.23393217734792
3941.0 138.16575137231857
3941.0 138.16575137231857
3942.0 138.09757055203724
3942.0 138.09757055203724
3943.0 138.0293897137544
3943.0 138.0293897137544
3944.0 137.96120888088194
3944.0 137.96120888088194
3945.0 137.89302804457847
3945.0 137.89302804457847
3946.0 137.82484719302303
3946.0 137.82484719302303
3947.0 137.75666632955793
3947.0 137.75666632955793
3948.0 137.68848546403657
3948.0 137.68848546403657
3949.0 137.62030458326328
3949.0 137.62030458326328
3950.0 137.55212368448844
3950.0 137.55212368448844
3951.0 137.48394278223304
3951.0 137.48394278223304
3952.0 137.41576187086707
3952.0 137.41576187086707
3953.0 137.34758096491151
3953.0 137.34758096491151
3954.0 137.27940002734638
3954.0 137.27940002734638
3955.0 137.21121910133306
3955.0 137.21121910133306
3956.0 137.14303813798108
3956.0 137.14303813798108
3957.0 137.07485719937662
3957.0 137.07485719937662
3958.0 137.00667622205873
3958.0 137.00667622205873
3959.0 136.93849525157557
3959.0 136.93849525157557
3960.0 136.8703142701452
3960.0 136.8703142701452
3961.0 136.80213327817995
3961.0 136.80213327817995
3962.0 136.73395227096276
3962.0 136.73395227096276
3963.0 136.6657712678307
3963.0 136.6657712678307
3964.0 136.59759024802236
3964.0 136.59759024802236
3965.0 136.5294092102125
3965.0 136.5294092102125
3965.902881751822 136.46784979869432
3965.902881751822 136.46784979869432
3966.902881751822 136.39966875431318
3966.902881751822 136.39966875431318
3967.902881751822 136.33148769939717
3967.902881751822 136.33148769939717
3968.902881751822 136.2633066264796
3968.902881751822 136.2633066264796
3969.902881751822 136.19512555897248
3969.902881751822 136.19512555897248
3970.902881751822 136.12694447483858
3970.902881751822 136.12694447483858
3971.902881751822 136.05876337407796
3971.902881751822 136.05876337407796
3972.902881751822 135.9905822637449
3972.902881751822 135.9905822637449
3973.902881751822 135.92240116496365
3973.902881751822 135.92240116496365
3974.902881751822 135.85422003635992
3974.902881751822 135.85422003635992
3975.902881751822 135.78603890432518
3975.902881751822 135.78603890432518
3976.902881751822 135.717857762718
3976.902881751822 135.717857762718
3977.902881751822 135.64967661946693
3977.902881751822 135.64967661946693
3978.902881751822 135.58149545069816
3978.902881751822 135.58149545069816
3979.902881751822 135.51331428028544
3979.902881751822 135.51331428028544
3980.902881751822 135.44513311349604
3980.902881751822 135.44513311349604
3981.902881751822 135.37695192440034
3981.902881751822 135.37695192440034
3982.902881751822 135.30877072573222
3982.902881751822 135.30877072573222
3983.902881751822 135.24058952404542
3983.902881751822 135.24058952404542
3984.902881751822 135.1724083127862
3984.902881751822 135.1724083127862
3985.902881751822 135.1042270849002
3985.902881751822 135.1042270849002
3986.902881751822 135.03604584790364
3986.902881751822 135.03604584790364
3987.902881751822 134.96786460880134
3987.902881751822 134.96786460880134
3988.902881751822 134.89968335169746
3988.902881751822 134.89968335169746
3989.902881751822 134.83150208543353
3989.902881751822 134.83150208543353
3990.902881751822 134.7633208096467
3990.902881751822 134.7633208096467
3991.902881751822 134.6951395392703
3991.902881751822 134.6951395392703
3992.902881751822 134.62695824378847
3992.902881751822 134.62695824378847
3993.902881751822 134.55877694015854
3993.902881751822 134.55877694015854
3994.902881751822 134.49059564193905
3994.902881751822 134.49059564193905
3995.902881751822 134.42241432571802
3995.902881751822 134.42241432571802
3996.902881751822 134.3542329989621
3996.902881751822 134.3542329989621
3997.902881751822 134.28605167152472
3997.902881751822 134.28605167152472
3998.902881751822 134.21787032746062
3998.902881751822 134.21787032746062
3999.902881751822 134.14968895925358
3999.902881751822 134.14968895925358
4000.902881751822 134.08150760259835
4000.902881751822 134.08150760259835
4001.902881751822 134.01332622931636
4001.902881751822 134.01332622931636
4002.902881751822 133.94514484646194
4002.902881751822 133.94514484646194
4003.902881751822 133.87696346196364
4003.902881751822 133.87696346196364
4004.902881751822 133.8087820594638
4004.902881751822 133.8087820594638
4005.902881751822 133.7406006487663
4005.902881751822 133.7406006487663
4006.902881751822 133.67241922895826
4006.902881751822 133.67241922895826
4007.902881751822 133.60423779109914
4007.902881751822 133.60423779109914
4008.902881751822 133.53605636007478
4008.902881751822 133.53605636007478
4009.902881751822 133.46787490353267
4009.902881751822 133.46787490353267
4010.902881751822 133.399693452401
4010.902881751822 133.399693452401
4011.902881751822 133.33151199215877
4011.902881751822 133.33151199215877
4012.902881751822 133.2633305077736
4012.902881751822 133.2633305077736
4013.902881751822 133.19514902742404
4013.902881751822 133.19514902742404
4014.902881751822 133.1269675257307
4014.902881751822 133.1269675257307
4015.902881751822 133.05878602669816
4015.902881751822 133.05878602669816
4016.902881751822 132.99060451850553
4016.902881751822 132.99060451850553
4017.902881751822 132.92242300120233
4017.902881751822 132.92242300120233
4018.902881751822 132.85424147432673
4018.902881751822 132.85424147432673
4020.0 132.77943825446445
4020.0 132.77943825446445
4021.0 132.7112566981689
4021.0 132.7112566981689
4022.0 132.6430751472838
4022.0 132.6430751472838
4023.0 132.57489357977195
4023.0 132.57489357977195
4024.0 132.50671199563337
4024.0 132.50671199563337
4025.0 132.43853041553038
4025.0 132.43853041553038
4026.0 132.37034881265927
4026.0 132.37034881265927
4027.0 132.30216720067762
4027.0 132.30216720067762
4028.0 132.23398559273156
4028.0 132.23398559273156
4029.0 132.16580396815877
4029.0 132.16580396815877
4030.0 132.09762232081783
4030.0 132.09762232081783
4031.0 132.02944067893685
4031.0 132.02944067893685
4032.0 131.9612590335753
4032.0 131.9612590335753
4033.0 131.89307736453267
4033.0 131.89307736453267
4034.0 131.8248956933843
4034.0 131.8248956933843
4035.0 131.7567140202292
4035.0 131.7567140202292
4036.0 131.68853233177262
4036.0 131.68853233177262
4037.0 131.6203506328307
4037.0 131.6203506328307
4038.0 131.5521689158377
4038.0 131.5521689158377
4039.0 131.48398719816328
4039.0 131.48398719816328
4040.0 131.41580547275305
4040.0 131.41580547275305
4041.0 131.34762373639563
4041.0 131.34762373639563
4042.0 131.2794419908781
4042.0 131.2794419908781
4043.0 131.21126024330437
4043.0 131.21126024330437
4044.0 131.14307846453335
4044.0 131.14307846453335
4045.0 131.07489669117277
4045.0 131.07489669117277
4046.0 131.00671491438115
4046.0 131.00671491438115
4047.0 130.93853312371235
4047.0 130.93853312371235
4048.0 130.8703513211339
4048.0 130.8703513211339
4049.0 130.80216951178213
4049.0 130.80216951178213
4050.0 130.73398769189546
4050.0 130.73398769189546
4051.0 130.66580586147396
4051.0 130.66580586147396
4052.0 130.59762403037098
4052.0 130.59762403037098
4053.0 130.52944218264125
4053.0 130.52944218264125
4054.0 130.46126031828476
4054.0 130.46126031828476
4055.0 130.39307844573068
4055.0 130.39307844573068
4056.0 130.32489657015788
4056.0 130.32489657015788
4057.0 130.25671469252885
4057.0 130.25671469252885
4058.0 130.18853279822355
4058.0 130.18853279822355
4059.0 130.12035089480767
4059.0 130.12035089480767
4060.0 130.0521689818194
4060.0 130.0521689818194
4061.0 129.98398706109532
4061.0 129.98398706109532
4062.0 129.91580512094538
4062.0 129.91580512094538
4063.0 129.847623189005
4063.0 129.847623189005
4064.0 129.77944123154688
4064.0 129.77944123154688
4065.0 129.71125927340734
4065.0 129.71125927340734
4066.0 129.64307731362388
4066.0 129.64307731362388
4067.0 129.57489532969748
4067.0 129.57489532969748
4068.0 129.5067133352362
4068.0 129.5067133352362
4069.0 129.43853133262684
4069.0 129.43853133262684
4070.0 129.3703493490359
4070.0 129.3703493490359
4071.0 129.3021673206397
4071.0 129.3021673206397
4072.0 129.23398529156205
4072.0 129.23398529156205
4073.0 129.16580326652002
4073.0 129.16580326652002
4074.0 129.0976212309431
4074.0 129.0976212309431
4075.0 129.02943917402237
4075.0 129.02943917402237
4076.0 128.96125710656676
4076.0 128.96125710656676
4077.0 128.8930750370549
4077.0 128.8930750370549
4078.0 128.8248929522911
4078.0 128.8248929522911
4079.0 128.75671086404674
4079.0 128.75671086404674
4080.0 128.68852876806662
4080.0 128.68852876806662
4081.0 128.62034665545974
4081.0 128.62034665545974
4082.0 128.55216454826328
4082.0 128.55216454826328
4083.0 128.4839824155491
4083.0 128.4839824155491
4084.0 128.41580027647396
4084.0 128.41580027647396
4085.0 128.34761813396776
4085.0 128.34761813396776
4086.0 128.2794359761601
4086.0 128.2794359761601
4087.0 128.21125380786705
4087.0 128.21125380786705
4088.0 128.14307163137642
4088.0 128.14307163137642
4089.0 128.07488945186708
4089.0 128.07488945186708
4090.0 128.0067072641601
4090.0 128.0067072641601
4091.0 127.93852506871734
4091.0 127.93852506871734
4092.0 127.87034285384874
4092.0 127.87034285384874
4093.0 127.8021606382987
4093.0 127.8021606382987
4094.0 127.73397841501287
4094.0 127.73397841501287
4095.0 127.66579616758412
4095.0 127.66579616758412
4096.0 127.59761392419101
4096.0 127.59761392419101
4097.0 127.52943166554593
4097.0 127.52943166554593
4098.0 127.46124939916508
4098.0 127.46124939916508
4099.0 127.39306712930369
4099.0 127.39306712930369
4100.0 127.32488484281554
4100.0 127.32488484281554
4101.0 127.25670254107544
4101.0 127.25670254107544
4102.0 127.18852024337097
4102.0 127.18852024337097
4103.0 127.12033792432268
4103.0 127.12033792432268
4104.0 127.0521555947395
4104.0 127.0521555947395
4105.0 126.98397327056675
4105.0 126.98397327056675
4106.0 126.91579092976725
4106.0 126.91579092976725
4107.0 126.84760858691152
4107.0 126.84760858691152
4108.0 126.77942622266245
4108.0 126.77942622266245
4109.0 126.71124384792802
4109.0 126.71124384792802
4110.0 126.643061478604
4110.0 126.643061478604
4111.0 126.57487909402802
4111.0 126.57487909402802
4112.0 126.506696691401
4112.0 126.506696691401
4113.0 126.43851429560871
4113.0 126.43851429560871
4114.0 126.3703318756735
4114.0 126.3703318756735
4115.0 126.3021494480025
4115.0 126.3021494480025
4116.0 126.23396702436713
4116.0 126.23396702436713
4117.0 126.16578457658885
4117.0 126.16578457658885
4118.0 126.09760212244957
4118.0 126.09760212244957
4119.0 126.02941965736309
4119.0 126.02941965736309
4120.0 125.96123718311652
4120.0 125.96123718311652
4121.0 125.89305470113418
4121.0 125.89305470113418
4122.0 125.82487221704608
4122.0 125.82487221704608
4123.0 125.75668971495644
4123.0 125.75668971495644
4124.0 125.68850722107632
4124.0 125.68850722107632
4125.0 125.62032468848277
4125.0 125.62032468848277
4126.0 125.55214217449536
4126.0 125.55214217449536
4127.0 125.48395962459362
4127.0 125.48395962459362
4128.0 125.41577708619418
4128.0 125.41577708619418
4129.0 125.3475945250761
4129.0 125.3475945250761
4130.0 125.27941196936847
4130.0 125.27941196936847
4131.0 125.21122938246357
4131.0 125.21122938246357
4132.0 125.14304680944774
4132.0 125.14304680944774
4133.0 125.07486421132651
4133.0 125.07486421132651
4134.0 125.00668161252385
4134.0 125.00668161252385
4135.0 124.93849899709443
4135.0 124.93849899709443
4136.0 124.87031638707545
4136.0 124.87031638707545
4137.0 124.8021337618045
4137.0 124.8021337618045
4138.0 124.7339511199068
4138.0 124.7339511199068
4139.0 124.66576847590336
4139.0 124.66576847590336
4140.0 124.59758581807228
4140.0 124.59758581807228
4141.0 124.5294031497063
4141.0 124.5294031497063
4142.0 124.46122047785978
4142.0 124.46122047785978
4143.0 124.39303779356042
4143.0 124.39303779356042
4144.0 124.3248550898352
4144.0 124.3248550898352
4145.0 124.25667240041138
4145.0 124.25667240041138
4146.0 124.18848968075277
4146.0 124.18848968075277
4147.0 124.12030695807545
4147.0 124.12030695807545
4148.0 124.0521242285753
4148.0 124.0521242285753
4149.0 123.98394149605645
4149.0 123.98394149605645
4150.0 123.91575873330281
4150.0 123.91575873330281
4151.0 123.84757597595959
4151.0 123.84757597595959
4152.0 123.77939321697247
4152.0 123.77939321697247
4153.0 123.71121042775054
4153.0 123.71121042775054
4154.0 123.64302764393905
4154.0 123.64302764393905
4155.0 123.57484484487561
4155.0 123.57484484487561
4156.0 123.50666204279345
4156.0 123.50666204279345
4157.0 123.43847923251369
4157.0 123.43847923251369
4158.0 123.37029640698196
4158.0 123.37029640698196
4159.0 123.30211356482349
4159.0 123.30211356482349
4160.0 123.23393072807544
4160.0 123.23393072807544
4161.0 123.16574787607544
4161.0 123.16574787607544
4162.0 123.0975650074487
4162.0 123.0975650074487
4163.0 123.02938214423237
4163.0 123.02938214423237
4164.0 122.9611992643893
4164.0 122.9611992643893
4165.0 122.89301638386478
4165.0 122.89301638386478
4166.0 122.82483346600162
4166.0 122.82483346600162
4167.0 122.75665056106507
4167.0 122.75665056106507
4168.0 122.68846765407227
4168.0 122.68846765407227
4169.0 122.62028472334889
4169.0 122.62028472334889
4170.0 122.55210177833601
4170.0 122.55210177833601
4171.0 122.48391884487494
4171.0 122.48391884487494
4172.0 122.41573590225379
4172.0 122.41573590225379
4173.0 122.34755292939784
4173.0 122.34755292939784
4174.0 122.27936995627277
4174.0 122.27936995627277
4175.0 122.2111869735753
4175.0 122.2111869735753
4176.0 122.14300398923392
4176.0 122.14300398923392
4177.0 122.07482097465774
4177.0 122.07482097465774
4178.0 122.00663797300815
4178.0 122.00663797300815
4179.0 121.93845495468233
4179.0 121.93845495468233
4180.0 121.87027192252884
4180.0 121.87027192252884
4181.0 121.80208888689481
4181.0 121.80208888689481
4182.0 121.7339058421007
4182.0 121.7339058421007
4183.0 121.66572277596276
4183.0 121.66572277596276
4184.0 121.59753972137663
4184.0 121.59753972137663
4185.0 121.52935664539717
4185.0 121.52935664539717
4186.0 121.46117355279095
4186.0 121.46117355279095
4187.0 121.39299046422038
4187.0 121.39299046422038
4188.0 121.32480736177263
4188.0 121.32480736177263
4189.0 121.25662424269814
4189.0 121.25662424269814
4190.0 121.18844111446357
4190.0 121.18844111446357
4191.0 121.12025798554755
4191.0 121.12025798554755
4192.0 121.0520748545753
4192.0 121.0520748545753
4193.0 120.98389169987244
4193.0 120.98389169987244
4194.0 120.91570853839629
4194.0 120.91570853839629
4195.0 120.84752537385191
4195.0 120.84752537385191
4196.0 120.77934220253422
4196.0 120.77934220253422
4197.0 120.71115902068165
4197.0 120.71115902068165
4198.0 120.64297582357713
4198.0 120.64297582357713
4199.0 120.57479260370448
4199.0 120.57479260370448
4200.0 120.50660938929177
4200.0 120.50660938929177
4201.0 120.43842616709377
4201.0 120.43842616709377
4202.0 120.37024293532335
4202.0 120.37024293532335
4203.0 120.30205970190902
4203.0 120.30205970190902
4204.0 120.23387645324274
4204.0 120.23387645324274
4205.0 120.16569318043354
4205.0 120.16569318043354
4206.0 120.09750991583387
4206.0 120.09750991583387
4207.0 120.02932663318313
4207.0 120.02932663318313
4208.0 119.96114335736713
4208.0 119.96114335736713
4209.0 119.8929600428377
4209.0 119.8929600428377
4210.0 119.82477672900163
4210.0 119.82477672900163
4211.0 119.75659342671734
4211.0 119.75659342671734
4212.0 119.68841008846923
4212.0 119.68841008846923
4213.0 119.62022675425675
4213.0 119.62022675425675
4214.0 119.55204342687898
4214.0 119.55204342687898
4215.0 119.48386006078779
4215.0 119.48386006078779
4216.0 119.41567669538996
4216.0 119.41567669538996
4217.0 119.34749333402776
4217.0 119.34749333402776
4218.0 119.27930993675122
4218.0 119.27930993675122
4219.0 119.21112655849315
4219.0 119.21112655849315
4220.0 119.14294315137508
4220.0 119.14294315137508
4221.0 119.07475974966744
4221.0 119.07475974966744
4222.0 119.00657633133305
4222.0 119.00657633133305
4223.0 118.93839290521338
4223.0 118.93839290521338
4224.0 118.87020945637508
4224.0 118.87020945637508
4225.0 118.80202601294721
4225.0 118.80202601294721
4226.0 118.73384254675122
4226.0 118.73384254675122
4227.0 118.66565909348182
4227.0 118.66565909348182
4228.0 118.59747561038996
4228.0 118.59747561038996
4229.0 118.52929212524187
4229.0 118.52929212524187
4230.0 118.46110864687898
4230.0 118.46110864687898
4231.0 118.39292512371081
4231.0 118.39292512371081
4232.0 118.32474161346923
4232.0 118.32474161346923
4233.0 118.25655811001288
4233.0 118.25655811001288
4234.0 118.18837456175122
4234.0 118.18837456175122
4235.0 118.12019102504136
4235.0 118.12019102504136
4236.0 118.05200748054622
4236.0 118.05200748054622
4237.0 117.98382392176158
4237.0 117.98382392176158
4238.0 117.91564036133305
4238.0 117.91564036133305
4239.0 117.84745677676159
4239.0 117.84745677676159
4240.0 117.77927319054622
4240.0 117.77927319054622
4241.0 117.71108959141615
4241.0 117.71108959141615
4242.0 117.64290598175121
4242.0 117.64290598175121
4243.0 117.57472238501288
4243.0 117.57472238501288
4244.0 117.50653874484402
4244.0 117.50653874484402
4245.0 117.43835511008561
4245.0 117.43835511008561
4246.0 117.37017148825379
4246.0 117.37017148825379
4247.0 117.30198782299146
4247.0 117.30198782299146
4248.0 117.23380416313955
4248.0 117.23380416313955
4249.0 117.1656204866609
4249.0 117.1656204866609
4250.0 117.0974368108756
4250.0 117.0974368108756
4251.0 117.0292531320716
4251.0 117.0292531320716
4252.0 116.96106943187426
4252.0 116.96106943187426
4253.0 116.89288572114205
4253.0 116.89288572114205
4254.0 116.82470200501133
4254.0 116.82470200501133
4255.0 116.75651827834572
4255.0 116.75651827834572
4256.0 116.68833453780294
4256.0 116.68833453780294
4257.0 116.62015080129581
4257.0 116.62015080129581
4258.0 116.55196704953673
4258.0 116.55196704953673
4259.0 116.4837832750095
4259.0 116.4837832750095
4260.0 116.41559950869181
4260.0 116.41559950869181
4261.0 116.34741573183925
4261.0 116.34741573183925
4262.0 116.27923193973473
4262.0 116.27923193973473
4263.0 116.21104814694876
4263.0 116.21104814694876
4264.0 116.14286431682416
4264.0 116.14286431682416
4265.0 116.07468049962615
4265.0 116.07468049962615
4266.0 116.00649668783858
4266.0 116.00649668783858
4267.0 115.938312847191
4267.0 115.938312847191
4268.0 115.87012900489952
4268.0 115.87012900489952
4269.0 115.80194513983992
4269.0 115.80194513983992
4270.0 115.73376126841933
4270.0 115.73376126841933
4271.0 115.66557740103437
4271.0 115.66557740103437
4272.0 115.59739351088128
4272.0 115.59739351088128
4273.0 115.52920962004674
4273.0 115.52920962004674
4274.0 115.4610257275683
4274.0 115.4610257275683
4275.0 115.39284180622987
4275.0 115.39284180622987
4276.0 115.32465788933939
4276.0 115.32465788933939
4277.0 115.25647395815943
4277.0 115.25647395815943
4278.0 115.18829001919417
4278.0 115.18829001919417
4279.0 115.12010607111834
4279.0 115.12010607111834
4280.0 115.0519221148449
4280.0 115.0519221148449
4281.0 114.98373814941138
4281.0 114.98373814941138
4282.0 114.91555417010069
4282.0 114.91555417010069
4283.0 114.84737017416326
4283.0 114.84737017416326
4284.0 114.77918617754439
4284.0 114.77918617754439
4285.0 114.7110021806564
4285.0 114.7110021806564
4286.0 114.64281815962549
4286.0 114.64281815962549
4287.0 114.5746341453798
4287.0 114.5746341453798
4288.0 114.50645010979028
4288.0 114.50645010979028
4289.0 114.43826606366589
4289.0 114.43826606366589
4290.0 114.37008202432672
4290.0 114.37008202432672
4291.0 114.30189795612756
4291.0 114.30189795612756
4292.0 114.23371388628449
4292.0 114.23371388628449
4293.0 114.16552980118946
4293.0 114.16552980118946
4294.0 114.09734572150487
4294.0 114.09734572150487
4295.0 114.02916162656831
4295.0 114.02916162656831
4296.0 113.9609775163798
4296.0 113.9609775163798
4297.0 113.89279339936847
4297.0 113.89279339936847
4298.0 113.82460926476793
4298.0 113.82460926476793
4299.0 113.75642514405645
4299.0 113.75642514405645
4300.0 113.68824098738114
4300.0 113.68824098738114
4301.0 113.62005683754055
4301.0 113.62005683754055
4302.0 113.55187267716508
4302.0 113.55187267716508
4303.0 113.4836884953963
4303.0 113.4836884953963
4304.0 113.4155043265541
4304.0 113.4155043265541
4305.0 113.34732013494377
4305.0 113.34732013494377
4306.0 113.27913593697247
4306.0 113.27913593697247
4307.0 113.21095171485824
4307.0 113.21095171485824
4308.0 113.1427675070454
4308.0 113.1427675070454
4309.0 113.07458327508965
4309.0 113.07458327508965
4310.0 113.00639902925674
4310.0 113.00639902925674
4311.0 112.93821479025857
4311.0 112.93821479025857
4312.0 112.87003053458413
4312.0 112.87003053458413
4313.0 112.80184626365774
4313.0 112.80184626365774
4314.0 112.73366200565795
4314.0 112.73366200565795
4315.0 112.66547771169432
4315.0 112.66547771169432
4316.0 112.59729341567444
4316.0 112.59729341567444
4317.0 112.52910912034794
4317.0 112.52910912034794
4318.0 112.46092479519895
4318.0 112.46092479519895
4319.0 112.3927404754604
4319.0 112.3927404754604
4320.000002 112.32455600881784
# w #5
0.0 0.0
0.0 0.0
237.81904880613416 0.0
237.81904880613416 0.0
238.81904880613416 0.09660469053407081
238.81904880613416 0.09660469053407081
239.81904880613416 0.356085353461521
239.81904880613416 0.356085353461521
240.5 0.6116110763372479
240.5 0.6116110763372479
241.5 1.071974161384176
241.5 1.071974161384176
242.5 1.6200058335393774
242.5 1.6200058335393774
243.5 2.237580308981328
243.5 2.237580308981328
244.5 2.9103192909690807
244.5 2.9103192909690807
245.5 3.6268172567965413
245.5 3.6268172567965413
246.5 4.378026743370946
246.5 4.378026743370946
247.5 5.156770768839592
247.5 5.156770768839592
248.5 5.957356269945247
248.5 5.957356269945247
249.5 6.775267195955167
249.5 6.775267195955167
250.5 7.6069212251019565
250.5 7.6069212251019565
251.5 8.449476593097351
251.5 8.449476593097351
252.5 9.300679137522229
252.5 9.300679137522229
253.5 10.158740736627703
253.5 10.158740736627703
254.5 11.022242977320024
254.5 11.022242977320024
255.5 11.890060648558007
255.5 11.890060648558007
256.5 12.761301225664404
256.5 12.761301225664404
257.5 13.635256705662357
257.5 13.635256705662357
258.5 14.511365436353422
258.5 14.511365436353422
259.5 15.389181940060862
259.5 15.389181940060862
260.5 16.268352785326858
260.5 16.268352785326858
261.5 17.14859765320758
261.5 17.14859765320758
262.5 18.029694163019418
262.5 18.029694163019418
263.5 18.91146590015576
263.5 18.91146590015576
264.5 19.79377295462475
264.5 19.79377295462475
265.5 20.67650431352464
265.5 20.67650431352464
266.5 21.55957193670603
266.5 21.55957193670603
267.5 22.442905983467696
267.5 22.442905983467696
268.5 23.326451034853495
268.5 23.326451034853495
269.5659727319716 24.208854359900982
269.5659727319716 24.208854359900982
270.5659727319716 24.841766030040322
270.5659727319716 24.841766030040322
271.5659727319716 25.329723927938257
271.5659727319716 25.329723927938257
272.5659727319716 25.702697318295446
272.5659727319716 25.702697318295446
273.5659727319716 25.984459221464324
273.5659727319716 25.984459221464324
274.5659727319716 26.193867621294608
274.5659727319716 26.193867621294608
275.5659727319716 26.345881558786086
275.5659727319716 26.345881558786086
276.5659727319716 26.452367296149763
276.5659727319716 26.452367296149763
277.5659727319716 26.52273776880504
277.5659727319716 26.52273776880504
278.5659727319716 26.564459775825622
278.5659727319716 26.564459775825622
279.5659727319716 26.583456344876904
279.5659727319716 26.583456344876904
280.5659727319716 26.58442594953739
280.5659727319716 26.58442594953739
281.5659727319716 26.571095635863227
281.5659727319716 26.571095635863227
282.5659727319716 26.546421903739176
282.5659727319716 26.546421903739176
283.5659727319716 26.512749976022242
283.5659727319716 26.512749976022242
284.5659727319716 26.47194021889602
284.5659727319716 26.47194021889602
285.5659727319716 26.42546840307141
285.5659727319716 26.42546840307141
286.5659727319716 26.37450509204595
286.5659727319716 26.37450509204595
287.5659727319716 26.31997893909357
287.5659727319716 26.31997893909357
288.5659727319716 26.262626546306446
288.5659727319716 26.262626546306446
289.5659727319716 26.203032227196754
289.5659727319716 26.203032227196754
290.5659727319716 26.141659485377346
290.5659727319716 26.141659485377346
291.5659727319716 26.078876025557932
291.5659727319716 26.078876025557932
292.5659727319716 26.014973493500683
292.5659727319716 26.014973493500683
293.5659727319716 25.95018327964507
293.5659727319716 25.95018327964507
294.5659727319716 25.884688881667984
294.5659727319716 25.884688881667984
295.5659727319716 25.81863590568307
295.5659727319716 25.81863590568307
296.5659727319716 25.752139830950217
296.5659727319716 25.752139830950217
297.5659727319716 25.685292246998834
297.5659727319716 25.685292246998834
298.5659727319716 25.618165840586627
298.5659727319716 25.618165840586627
299.5659727319716 25.55081826823957
299.5659727319716 25.55081826823957
300.5 25.48775247421904
300.5 25.48775247421904
301.5 25.42009891474176
301.5 25.42009891474176
302.5 25.35233315479184
302.5 25.35233315479184
303.5 25.284478391147847
303.5 25.284478391147847
304.5 25.216553039322182
304.5 25.216553039322182
305.5 25.148571677331848
305.5 25.148571677331848
306.5 25.080545875930316
306.5 25.080545875930316
307.5 25.012484833220956
307.5 25.012484833220956
308.5 24.944395834231997
308.5 24.944395834231997
309.5 24.8762846404894
309.5 24.8762846404894
310.5 24.808155870772847
310.5 24.808155870772847
311.5 24.74001311371806
311.5 24.74001311371806
312.5 24.671859293032533
312.5 24.671859293032533
313.5 24.6036966928924
313.5 24.6036966928924
314.5 24.535527110684683
314.5 24.535527110684683
315.5 24.467351989373874
315.5 24.467351989373874
316.5 24.399172475260485
316.5 24.399172475260485
317.5 24.330989495178883
317.5 24.330989495178883
318.5 24.262803736942566
318.5 24.262803736942566
319.5 24.194615787906066
319.5 24.194615787906066
320.5 24.126426071955503
320.5 24.126426071955503
321.5 24.05823499753403
321.5 24.05823499753403
322.5 23.99004279345216
322.5 23.99004279345216
323.5 23.921849743076454
323.5 23.921849743076454
324.5 23.85365598581104
324.5 23.85365598581104
325.5 23.785461672371543
325.5 23.785461672371543
326.5 23.717266913058946
326.5 23.717266913058946
327.5 23.649071810419
327.5 23.649071810419
328.5 23.580876418841612
328.5 23.580876418841612
329.5 23.512680800953266
329.5 23.512680800953266
330.5 23.444485004700645
330.5 23.444485004700645
331.5 23.376289065876318
331.5 23.376289065876318
332.5 23.308093016190387
332.5 23.308093016190387
333.5 23.239896857122186
333.5 23.239896857122186
334.5 23.171700640504188
334.5 23.171700640504188
335.5 23.103504338097945
335.5 23.103504338097945
336.5 23.035307994921684
336.5 23.035307994921684
337.5 22.96711161501163
337.5 22.96711161501163
338.5 22.89891518757771
338.5 22.89891518757771
339.5 22.83071872571081
339.5 22.83071872571081
340.5 22.76252225631952
340.5 22.76252225631952
341.5 22.6943257583216
341.5 22.6943257583216
342.5 22.626129231199
342.5 22.626129231199
343.5 22.55793270700026
343.5 22.55793270700026
344.5 22.489736113462534
344.5 22.489736113462534
345.5 22.421539524381622
345.5 22.421539524381622
346.27235660032017 22.50051326107212
346.27235660032017 22.50051326107212
347.27235660032017 22.986445957774965
347.27235660032017 22.986445957774965
348.27235660032017 23.79269591078672
348.27235660032017 23.79269591078672
349.27235660032017 24.85303629579575
349.27235660032017 24.85303629579575
350.27235660032017 26.114932396542553
350.27235660032017 26.114932396542553
351.27235660032017 27.53671091734289
351.27235660032017 27.53671091734289
352.27235660032017 29.085314396471528
352.27235660032017 29.085314396471528
353.27235660032017 30.734519992892565
353.27235660032017 30.734519992892565
354.27235660032017 32.46352638973023
354.27235660032017 32.46352638973023
355.27235660032017 34.255832982569515
355.27235660032017 34.255832982569515
356.27235660032017 36.09835067422089
356.27235660032017 36.09835067422089
357.27235660032017 37.9806964775513
357.27235660032017 37.9806964775513
358.27235660032017 39.89463422142675
358.27235660032017 39.89463422142675
359.27235660032017 41.83363044150072
359.27235660032017 41.83363044150072
360.0 43.257789584918186
360.0 43.257789584918186
361.0 45.22838135461192
361.0 45.22838135461192
362.0 47.21231363434643
362.0 47.21231363434643
363.0 49.20682653920192
363.0 49.20682653920192
364.0 51.209730776939054
364.0 51.209730776939054
365.0 53.21928973157401
365.0 53.21928973157401
366.0 55.23412580752177
366.0 55.23412580752177
367.0 57.25314620952931
367.0 57.25314620952931
368.0 59.275484134481154
368.0 59.275484134481154
369.0 61.300451966454155
369.0 61.300451966454155
370.0 63.32750423841367
370.0 63.32750423841367
370.95809842640415 65.13955253906032
370.95809842640415 65.13955253906032
371.95809842640415 66.61543431972305
371.95809842640415 66.61543431972305
372.95809842640415 67.77207809584003
372.95809842640415 67.77207809584003
373.95809842640415 68.67548705367957
373.95809842640415 68.67548705367957
374.95809842640415 69.37801794854818
374.95809842640415 69.37801794854818
375.95809842640415 69.92120251064775
375.95809842640415 69.92120251064775
376.95809842640415 70.33798567680833
376.95809842640415 70.33798567680833
377.95809842640415 70.6545009755636
377.95809842640415 70.6545009755636
378.95809842640415 70.89147876430053
378.95809842640415 70.89147876430053
379.95809842640415 71.06536341211552
379.95809842640415 71.06536341211552
380.95809842640415 71.18919935521738
380.95809842640415 71.18919935521738
381.95809842640415 71.27333415705635
381.95809842640415 71.27333415705635
382.95809842640415 71.32597598598035
382.95809842640415 71.32597598598035
383.95809842640415 71.3536359873638
383.95809842640415 71.3536359873638
384.95809842640415 71.36147912380605
384.95809842640415 71.36147912380605
385.95809842640415 71.35360250684612
385.95809842640415 71.35360250684612
386.95809842640415 71.3332561912504
386.95809842640415 71.3332561912504
387.95809842640415 71.3030182703094
387.95809842640415 71.3030182703094
388.95809842640415 71.26493380321034
388.95809842640415 71.26493380321034
389.95809842640415 71.22062506038242
389.95809842640415 71.22062506038242
390.95809842640415 71.17137891363646
390.95809842640415 71.17137891363646
391.95809842640415 71.11821615115718
391.95809842640415 71.11821615115718
392.95809842640415 71.06194651223899
392.95809842640415 71.06194651223899
393.95809842640415 71.00321236789378
393.95809842640415 71.00321236789378
394.95809842640415 70.94252323925204
394.95809842640415 70.94252323925204
395.95809842640415 70.88028329808654
395.95809842640415 70.88028329808654
396.95809842640415 70.81681319397451
396.95809842640415 70.81681319397451
397.95809842640415 70.75236725009411
397.95809842640415 70.75236725009411
398.95809842640415 70.68714721511977
398.95809842640415 70.68714721511977
399.95809842640415 70.62131313849291
399.95809842640415 70.62131313849291
400.95809842640415 70.55499196695735
400.95809842640415 70.55499196695735
401.95809842640415 70.48828438642471
401.95809842640415 70.48828438642471
402.95809842640415 70.42127031592823
402.95809842640415 70.42127031592823
403.95809842640415 70.35401310655664
403.95809842640415 70.35401310655664
404.95809842640415 70.28656301097934
404.95809842640415 70.28656301097934
405.95809842640415 70.21895992800762
405.95809842640415 70.21895992800762
406.95809842640415 70.15123547342213
406.95809842640415 70.15123547342213
407.95809842640415 70.0834147415451
407.95809842640415 70.0834147415451
408.95809842640415 70.01551763161403
408.95809842640415 70.01551763161403
409.95809842640415 69.94755994569502
409.95809842640415 69.94755994569502
410.95809842640415 69.87955419866637
410.95809842640415 69.87955419866637
411.95809842640415 69.81151033391698
411.95809842640415 69.81151033391698
412.95809842640415 69.74343620025687
412.95809842640415 69.74343620025687
413.95809842640415 69.6753380740108
413.95809842640415 69.6753380740108
414.95809842640415 69.6072209268449
414.95809842640415 69.6072209268449
415.95809842640415 69.53908867716542
415.95809842640415 69.53908867716542
416.95809842640415 69.47094443227424
416.95809842640415 69.47094443227424
417.95809842640415 69.4027906759163
417.95809842640415 69.4027906759163
418.95809842640415 69.33462938895104
418.95809842640415 69.33462938895104
420.0 69.26360565327487
420.0 69.26360565327487
421.0 69.19543347589466
421.0 69.19543347589466
422.0 69.12725753951248
422.0 69.12725753951248
423.0 69.05907865123962
423.0 69.05907865123962
424.0 68.99089741304503
424.0 68.99089741304503
425.0 68.9227142897975
425.0 68.9227142897975
426.0 68.85452970312203
426.0 68.85452970312203
427.0 68.78634391837471
427.0 68.78634391837471
428.0 68.71815720640687
428.0 68.71815720640687
429.0 68.64996974211327
429.0 68.64996974211327
430.0 68.58178169484262
430.0 68.58178169484262
431.0 68.51359315821516
431.0 68.51359315821516
432.0 68.44540425903017
432.0 68.44540425903017
433.0 68.3772150507291
433.0 68.3772150507291
434.0 68.3090256197671
434.0 68.3090256197671
435.0 68.24083597351577
435.0 68.24083597351577
436.0 68.1726461807898
436.0 68.1726461807898
437.0 68.10445625438528
437.0 68.10445625438528
438.0 68.03626624308278
438.0 68.03626624308278
439.0 67.96807614057963
439.0 67.96807614057963
440.0 67.8998859670742
440.0 67.8998859670742
441.0 67.831695748012
441.0 67.831695748012
442.0 67.76350549114831
442.0 67.76350549114831
443.0 67.6953151747296
443.0 67.6953151747296
444.0 67.62712484953039
444.0 67.62712484953039
445.0 67.55893447696654
445.0 67.55893447696654
446.0 67.49074408799055
446.0 67.49074408799055
447.0 67.42255367356096
447.0 67.42255367356096
448.0 67.35436325785986
448.0 67.35436325785986
449.0 67.28617278817283
449.0 67.28617278817283
450.0 67.21798232339738
450.0 67.21798232339738
451.0 67.14979181642141
451.0 67.14979181642141
452.0 67.08160133105524
452.0 67.08160133105524
453.0 67.01341080348857
453.0 67.01341080348857
454.0 66.94522029617035
454.0 66.94522029617035
455.0 66.87702976943513
455.0 66.87702976943513
456.0 66.80883924152619
456.0 66.80883924152619
457.0 66.74064869131931
457.0 66.74064869131931
458.0 66.67245813993873
458.0 66.67245813993873
459.0 66.60426756990094
459.0 66.60426756990094
460.0 66.5360770047813
460.0 66.5360770047813
461.0 66.46788641051207
461.0 66.46788641051207
462.0 66.39969581582892
462.0 66.39969581582892
463.0 66.33150520172876
463.0 66.33150520172876
464.0 66.26331460711727
464.0 66.26331460711727
465.0 66.19512397775847
465.0 66.19512397775847
466.0 66.12693335358345
466.0 66.12693335358345
467.0 66.0587427097258
467.0 66.0587427097258
468.0 65.99055207105195
468.0 65.99055207105195
469.0 65.9223614122013
469.0 65.9223614122013
470.0 65.85417074466073
470.0 65.85417074466073
471.0 65.78598006137597
471.0 65.78598006137597
472.0 65.7177893724849
472.0 65.7177893724849
473.0 65.64959867420711
473.0 65.64959867420711
474.0 65.58140797690906
474.0 65.58140797690906
475.0 65.5132172635753
475.0 65.5132172635753
476.0 65.4450265434701
476.0 65.4450265434701
477.0 65.3768358100398
477.0 65.3768358100398
478.0 65.30864506570315
478.0 65.30864506570315
479.0 65.24045431652002
479.0 65.24045431652002
480.0 65.17226355228948
480.0 65.17226355228948
481.0 65.10407280145574
481.0 65.10407280145574
482.0 65.03588200690189
482.0 65.03588200690189
483.0 64.96769121822867
483.0 64.96769121822867
484.0 64.89950043659472
484.0 64.89950043659472
485.0 64.83130962581117
485.0 64.83130962581117
486.0 64.76311879998022
486.0 64.76311879998022
487.0 64.6949279814542
487.0 64.6949279814542
488.0 64.62673713987044
488.0 64.62673713987044
489.0 64.5585462978098
489.0 64.5585462978098
490.0 64.4903554402076
490.0 64.4903554402076
491.0 64.42216459600218
491.0 64.42216459600218
492.0 64.35397371628964
492.0 64.35397371628964
493.0 64.28578282788723
493.0 64.28578282788723
494.0 64.21759194043224
494.0 64.21759194043224
495.0 64.14940104982209
495.0 64.14940104982209
496.0 64.08121012985966
496.0 64.08121012985966
497.0 64.01301921789899
497.0 64.01301921789899
498.0 63.94482828258262
498.0 63.94482828258262
499.0 63.8766373538437
499.0 63.8766373538437
500.0 63.80844641032302
500.0 63.80844641032302
501.0 63.74025544490327
501.0 63.74025544490327
502.0 63.672064483844544
502.0 63.672064483844544
503.0 63.60387351552023
503.0 63.60387351552023
504.0 63.53568253235118
504.0 63.53568253235118
505.0 63.46749153973244
505.0 63.46749153973244
506.0 63.39930052548027
506.0 63.39930052548027
507.0 63.33110951896422
507.0 63.33110951896422
508.0 63.26291850154185
508.0 63.26291850154185
509.0 63.19472746927474
509.0 63.19472746927474
510.0 63.12653643603658
510.0 63.12653643603658
511.0 63.058345380899354
511.0 63.058345380899354
512.0 62.990154325285246
512.0 62.990154325285246
513.0 62.92196325363541
513.0 62.92196325363541
514.0 62.85377218799942
514.0 62.85377218799942
515.0 62.785581098811534
515.0 62.785581098811534
516.0 62.71738999457625
516.0 62.71738999457625
517.0 62.64919889758292
517.0 62.64919889758292
518.0 62.5810077903801
518.0 62.5810077903801
519.0 62.51281665518634
519.0 62.51281665518634
520.0 62.4446255243536
520.0 62.4446255243536
521.0 62.37643439158734
521.0 62.37643439158734
522.0 62.308243237884476
522.0 62.308243237884476
523.0 62.24005208294493
523.0 62.24005208294493
524.0 62.171860911704016
524.0 62.171860911704016
525.0 62.103669730253614
525.0 62.103669730253614
526.0 62.03547854147466
526.0 62.03547854147466
527.0 61.96728734536714
527.0 61.96728734536714
528.0 61.89909613295826
528.0 61.89909613295826
529.0 61.8309049249104
529.0 61.8309049249104
530.0 61.76271369496347
530.0 61.76271369496347
531.0 61.69452245692818
531.0 61.69452245692818
532.0 61.62633122401372
532.0 61.62633122401372
533.0 61.55813997595656
533.0 61.55813997595656
534.0 61.489948718652364
534.0 61.489948718652364
535.0 61.42175743047631
535.0 61.42175743047631
536.0 61.35356615563407
536.0 61.35356615563407
537.0 61.28537485813297
537.0 61.28537485813297
538.0 61.21718356499288
538.0 61.21718356499288
539.0 61.14899225767256
539.0 61.14899225767256
540.0 61.08080094014276
540.0 61.08080094014276
541.0 61.01260960680575
541.0 61.01260960680575
542.0 60.94441827385903
542.0 60.94441827385903
543.0 60.87622692994301
543.0 60.87622692994301
544.0 60.80803556972563
544.0 60.80803556972563
545.0 60.739844207511766
545.0 60.739844207511766
546.0 60.67165283796935
546.0 60.67165283796935
547.0 60.60346145212556
547.0 60.60346145212556
548.0 60.535270057433614
548.0 60.535270057433614
549.0 60.46707866710269
549.0 60.46707866710269
550.0 60.39888725411289
550.0 60.39888725411289
551.0 60.33069582406194
551.0 60.33069582406194
552.0 60.2625043927743
552.0 60.2625043927743
553.0 60.194312967209
553.0 60.194312967209
554.0 60.12612151077184
554.0 60.12612151077184
555.0 60.05793004624631
555.0 60.05793004624631
556.0 59.98973858532201
556.0 59.98973858532201
557.0 59.92154710173884
557.0 59.92154710173884
558.0 59.85335562321351
558.0 59.85335562321351
559.0 59.785164129051324
559.0 59.785164129051324
560.0 59.71697261832214
560.0 59.71697261832214
561.0 59.648781111194175
561.0 59.648781111194175
562.0 59.58058958352848
562.0 59.58058958352848
563.0 59.51239805125099
563.0 59.51239805125099
564.0 59.44420651012535
564.0 59.44420651012535
565.0 59.37601496700321
565.0 59.37601496700321
566.0 59.30782341579272
566.0 59.30782341579272
567.0 59.23963184752106
567.0 59.23963184752106
568.0 59.17144025583074
568.0 59.17144025583074
569.0 59.10324866774164
569.0 59.10324866774164
570.0 59.035057071564175
570.0 59.035057071564175
571.0 58.96686545902237
571.0 58.96686545902237
572.0 58.89867385759797
572.0 58.89867385759797
573.0 58.830482232754896
573.0 58.830482232754896
574.0 58.76229059982346
574.0 58.76229059982346
575.0 58.69409894907107
575.0 58.69409894907107
576.0 58.62590729632218
576.0 58.62590729632218
577.0 58.55771563472514
577.0 58.55771563472514
578.0 58.489523976729316
578.0 58.489523976729316
579.0 58.42133228094698
579.0 58.42133228094698
580.0 58.35314058247132
580.0 58.35314058247132
581.0 58.28494889793102
581.0 58.28494889793102
582.0 58.21675717887811
582.0 58.21675717887811
583.0 58.14856547452035
583.0 58.14856547452035
584.0 58.080373737771126
584.0 58.080373737771126
585.0 58.01218201283612
585.0 58.01218201283612
586.0 57.9439902508744
586.0 57.9439902508744
587.0 57.87579850003007
587.0 57.87579850003007
588.0 57.80760673109915
588.0 57.80760673109915
589.0 57.73941496865037
589.0 57.73941496865037
590.0 57.67122318202313
590.0 57.67122318202313
591.0 57.60303139214543
591.0 57.60303139214543
592.0 57.534839586663196
592.0 57.534839586663196
593.0 57.46664777620825
593.0 57.46664777620825
594.0 57.39845595130743
594.0 57.39845595130743
595.0 57.330264129248036
595.0 57.330264129248036
596.0 57.26207228936767
596.0 57.26207228936767
597.0 57.19388044961196
597.0 57.19388044961196
598.0 57.125688583759306
598.0 57.125688583759306
599.0 57.057496722666535
599.0 57.057496722666535
600.0 56.98930484299301
600.0 56.98930484299301
601.0 56.921112964203914
601.0 56.921112964203914
602.0 56.85292107292594
602.0 56.85292107292594
603.0 56.784729164523824
603.0 56.784729164523824
604.0 56.71653724581692
604.0 56.71653724581692
605.0 56.64834532723466
605.0 56.64834532723466
606.0 56.58015339616351
606.0 56.58015339616351
607.0 56.511961455484396
607.0 56.511961455484396
608.0 56.44376948946815
608.0 56.44376948946815
609.0 56.37557753642479
609.0 56.37557753642479
610.0 56.307385565560466
610.0 56.307385565560466
611.0 56.23919359965869
611.0 56.23919359965869
612.0 56.171001599181345
612.0 56.171001599181345
613.0 56.10280960634481
613.0 56.10280960634481
614.0 56.03461759492752
614.0 56.03461759492752
615.0 55.96642559456464
615.0 55.96642559456464
616.0 55.89823356393143
616.0 55.89823356393143
617.0 55.830041513293146
617.0 55.830041513293146
618.0 55.76184949095806
618.0 55.76184949095806
619.0 55.693657428620035
619.0 55.693657428620035
620.0 55.62546536352572
620.0 55.62546536352572
621.0 55.55727330120985
621.0 55.55727330120985
622.0 55.48908120792681
622.0 55.48908120792681
623.0 55.420889124938384
623.0 55.420889124938384
624.0 55.3526970267443
624.0 55.3526970267443
625.0 55.28450492387545
625.0 55.28450492387545
626.0 55.21631279461171
626.0 55.21631279461171
627.0 55.14812067928332
627.0 55.14812067928332
628.0 55.07992853004386
628.0 55.07992853004386
629.0 55.01173639407525
629.0 55.01173639407525
630.0 54.943544246282244
630.0 54.943544246282244
631.0 54.87535207431077
631.0 54.87535207431077
632.0 54.807159903661116
632.0 54.807159903661116
633.0 54.73896770495755
633.0 54.73896770495755
634.0 54.670775520424044
634.0 54.670775520424044
635.0 54.60258332992331
635.0 54.60258332992331
636.0 54.53439111084357
636.0 54.53439111084357
637.0 54.466198889970016
637.0 54.466198889970016
638.0 54.39800666624487
638.0 54.39800666624487
639.0 54.329814429271025
639.0 54.329814429271025
640.0 54.26162216957535
640.0 54.26162216957535
641.0 54.19342991262579
641.0 54.19342991262579
642.0 54.12523765140033
642.0 54.12523765140033
643.0 54.05704538953973
643.0 54.05704538953973
644.0 53.988853085492075
644.0 53.988853085492075
645.0 53.92066078571014
645.0 53.92066078571014
646.0 53.852468489865316
646.0 53.852468489865316
647.0 53.78427617689636
647.0 53.78427617689636
648.0 53.71608385210302
648.0 53.71608385210302
649.0 53.647891531246785
649.0 53.647891531246785
650.0 53.57969919180979
650.0 53.57969919180979
651.0 53.511506819918345
651.0 53.511506819918345
652.0 53.4433144665975
652.0 53.4433144665975
653.0 53.37512210214909
653.0 53.37512210214909
654.0 53.30692971981675
654.0 53.30692971981675
655.0 53.23873733463282
655.0 53.23873733463282
656.0 53.170544945173006
656.0 53.170544945173006
657.0 53.10235253561282
657.0 53.10235253561282
658.0 53.03416012399318
658.0 53.03416012399318
659.0 52.96596769369747
659.0 52.96596769369747
660.0 52.897775268098684
660.0 52.897775268098684
661.0 52.82958282173502
661.0 52.82958282173502
662.0 52.76139036642791
662.0 52.76139036642791
663.0 52.69319791505791
663.0 52.69319791505791
664.0 52.62500543683117
664.0 52.62500543683117
665.0 52.55681296184471
665.0 52.55681296184471
666.0 52.488620469638825
666.0 52.488620469638825
667.0 52.420427978489116
667.0 52.420427978489116
668.0 52.3522354551506
668.0 52.3522354551506
669.0 52.28404294250557
669.0 52.28404294250557
670.0 52.21585041949278
670.0 52.21585041949278
671.0 52.14765787859605
671.0 52.14765787859605
672.0 52.07946533408794
672.0 52.07946533408794
673.0 52.011272775571335
673.0 52.011272775571335
674.0 51.9430802081436
674.0 51.9430802081436
675.0 51.87488763422354
675.0 51.87488763422354
676.0 51.806695058148726
676.0 51.806695058148726
677.0 51.73850247094635
677.0 51.73850247094635
678.0 51.670309856887236
678.0 51.670309856887236
679.0 51.60211725428141
679.0 51.60211725428141
680.0 51.53392463157522
680.0 51.53392463157522
681.0 51.46573199919809
681.0 51.46573199919809
682.0 51.39753936032865
682.0 51.39753936032865
683.0 51.32934671321257
683.0 51.32934671321257
684.0 51.261154050663706
684.0 51.261154050663706
685.0 51.19296138738438
685.0 51.19296138738438
686.0 51.12476871009656
686.0 51.12476871009656
687.0 51.056576030653986
687.0 51.056576030653986
688.0 50.988383338165384
688.0 50.988383338165384
689.0 50.920190642559554
689.0 50.920190642559554
690.0 50.851997926853365
690.0 50.851997926853365
691.0 50.783805200716436
691.0 50.783805200716436
692.0 50.715612468087194
692.0 50.715612468087194
693.0 50.647419733303195
693.0 50.647419733303195
694.0 50.57922697987546
694.0 50.57922697987546
695.0 50.51103421310373
695.0 50.51103421310373
696.0 50.442841450269114
696.0 50.442841450269114
697.0 50.37464866803096
697.0 50.37464866803096
698.0 50.306455882181424
698.0 50.306455882181424
699.0 50.238263082323385
699.0 50.238263082323385
700.0 50.1700702795508
700.0 50.1700702795508
701.0 50.10187745737467
701.0 50.10187745737467
702.0 50.03368463767903
702.0 50.03368463767903
703.0 49.96549180609602
703.0 49.96549180609602
704.0 49.89729895586928
704.0 49.89729895586928
705.0 49.829106110244155
705.0 49.829106110244155
706.0 49.760913250610535
706.0 49.760913250610535
707.0 49.69272037081358
707.0 49.69272037081358
708.0 49.62452750246992
708.0 49.62452750246992
709.0 49.55633460717421
709.0 49.55633460717421
710.0 49.488141715815615
710.0 49.488141715815615
711.0 49.41994880141276
711.0 49.41994880141276
712.0 49.35175588627944
712.0 49.35175588627944
713.0 49.28356295078013
713.0 49.28356295078013
714.0 49.21537000968799
714.0 49.21537000968799
715.0 49.14717707107633
715.0 49.14717707107633
716.0 49.078984114485436
716.0 49.078984114485436
717.0 49.01079115819092
717.0 49.01079115819092
718.0 48.942598176401006
718.0 48.942598176401006
719.0 48.87440520454477
719.0 48.87440520454477
720.0 48.80621221258817
720.0 48.80621221258817
721.0 48.73801919487053
721.0 48.73801919487053
722.0 48.669826187352214
722.0 48.669826187352214
723.0 48.601633174038405
723.0 48.601633174038405
724.0 48.53344014883724
724.0 48.53344014883724
725.0 48.4652471095646
725.0 48.4652471095646
726.0 48.39705405135027
726.0 48.39705405135027
727.0 48.32886100479188
727.0 48.32886100479188
728.0 48.26066792909736
728.0 48.26066792909736
729.0 48.19247486409632
729.0 48.19247486409632
730.0 48.12428177187761
730.0 48.12428177187761
731.0 48.05608868234205
731.0 48.05608868234205
732.0 47.987895579494825
732.0 47.987895579494825
733.0 47.91970245085423
733.0 47.91970245085423
734.0 47.85150934529353
734.0 47.85150934529353
735.0 47.78331621278079
735.0 47.78331621278079
736.0 47.71512306059888
736.0 47.71512306059888
737.0 47.64692991785649
737.0 47.64692991785649
738.0 47.57873676322674
738.0 47.57873676322674
739.0 47.51054359644399
739.0 47.51054359644399
740.0 47.44235041509561
740.0 47.44235041509561
741.0 47.37415722377834
741.0 47.37415722377834
742.0 47.30596403971648
742.0 47.30596403971648
743.0 47.237770829196755
743.0 47.237770829196755
744.0 47.1695776130842
744.0 47.1695776130842
745.0 47.10138437727015
745.0 47.10138437727015
746.0 47.03319115844412
746.0 47.03319115844412
747.0 46.96499791240041
747.0 46.96499791240041
748.0 46.89680465228525
748.0 46.89680465228525
749.0 46.828611395517726
749.0 46.828611395517726
750.0 46.76041811686461
750.0 46.76041811686461
751.0 46.6922248413888
751.0 46.6922248413888
752.0 46.624031554228296
752.0 46.624031554228296
753.0 46.55583825269836
753.0 46.55583825269836
754.0 46.487644938521264
754.0 46.487644938521264
755.0 46.41945164133219
755.0 46.41945164133219
756.0 46.351258294344596
756.0 46.351258294344596
757.0 46.283064956530886
757.0 46.283064956530886
758.0 46.214871621134684
758.0 46.214871621134684
759.0 46.14667826411852
759.0 46.14667826411852
760.0 46.0784849026682
760.0 46.0784849026682
761.0 46.01029153562505
761.0 46.01029153562505
762.0 45.9420981481206
762.0 45.9420981481206
763.0 45.87390475406086
763.0 45.87390475406086
764.0 45.80571135632676
764.0 45.80571135632676
765.0 45.73751795051777
765.0 45.73751795051777
766.0 45.66932452530524
766.0 45.66932452530524
767.0 45.60113109344212
767.0 45.60113109344212
768.0 45.53293765790465
768.0 45.53293765790465
769.0 45.464744215811876
769.0 45.464744215811876
770.0 45.39655074498184
770.0 45.39655074498184
771.0 45.32835727753177
771.0 45.32835727753177
772.0 45.26016381028278
772.0 45.26016381028278
773.0 45.19197032962684
773.0 45.19197032962684
774.0 45.12377683632373
774.0 45.12377683632373
775.0 45.05558332325615
775.0 45.05558332325615
776.0 44.98738981820379
776.0 44.98738981820379
777.0 44.919196291468495
777.0 44.919196291468495
778.0 44.8510027450317
778.0 44.8510027450317
779.0 44.78280921482312
779.0 44.78280921482312
780.0 44.71461567044778
780.0 44.71461567044778
781.0 44.646422107827576
781.0 44.646422107827576
782.0 44.57822854348998
782.0 44.57822854348998
783.0 44.51003496084454
783.0 44.51003496084454
784.0 44.44184137790602
784.0 44.44184137790602
785.0 44.37364778205471
785.0 44.37364778205471
786.0 44.30545416670456
786.0 44.30545416670456
787.0 44.237260558609826
787.0 44.237260558609826
788.0 44.1690669368425
788.0 44.1690669368425
789.0 44.1008733016682
789.0 44.1008733016682
790.0 44.032679653289605
790.0 44.032679653289605
791.0 43.96448600636606
791.0 43.96448600636606
792.0 43.89629233842408
792.0 43.89629233842408
793.0 43.82809866392681
793.0 43.82809866392681
794.0 43.759904984235575
794.0 43.759904984235575
795.0 43.69171131103995
795.0 43.69171131103995
796.0 43.623517609866866
796.0 43.623517609866866
797.0 43.55532390349981
797.0 43.55532390349981
798.0 43.4871301837258
798.0 43.4871301837258
799.0 43.41893645733352
799.0 43.41893645733352
800.0 43.35074270972015
800.0 43.35074270972015
801.0 43.28254896327032
801.0 43.28254896327032
802.0 43.2143552087456
802.0 43.2143552087456
803.0 43.14616144902692
803.0 43.14616144902692
804.0 43.07796768411428
804.0 43.07796768411428
805.0 43.00977389682187
805.0 43.00977389682187
806.0 42.94158010482966
806.0 42.94158010482966
807.0 42.8733863035086
807.0 42.8733863035086
808.0 42.80519248927474
808.0 42.80519248927474
809.0 42.73699866935275
809.0 42.73699866935275
810.0 42.66880485032868
810.0 42.66880485032868
811.0 42.6006110086592
811.0 42.6006110086592
812.0 42.53241715570389
812.0 42.53241715570389
813.0 42.4642233092442
813.0 42.4642233092442
814.0 42.39602943328743
814.0 42.39602943328743
815.0 42.327835566042715
815.0 42.327835566042715
816.0 42.2596416768171
816.0 42.2596416768171
817.0 42.19144777418451
817.0 42.19144777418451
818.0 42.12325386483837
818.0 42.12325386483837
819.0 42.055059957149936
819.0 42.055059957149936
820.0 41.98686604986525
820.0 41.98686604986525
821.0 41.91867211308349
821.0 41.91867211308349
822.0 41.850478176439836
822.0 41.850478176439836
823.0 41.78228422638922
823.0 41.78228422638922
824.0 41.714090269625046
824.0 41.714090269625046
825.0 41.645896284883406
825.0 41.645896284883406
826.0 41.57770230587757
826.0 41.57770230587757
827.0 41.50950832091798
827.0 41.50950832091798
828.0 41.4413143278835
828.0 41.4413143278835
829.0 41.37312032280338
829.0 41.37312032280338
830.0 41.30492631156684
830.0 41.30492631156684
831.0 41.236732289577134
831.0 41.236732289577134
832.0 41.16853824994409
832.0 41.16853824994409
833.0 41.100344207833864
833.0 41.100344207833864
834.0 41.03215015341237
834.0 41.03215015341237
835.0 40.96395609727349
835.0 40.96395609727349
836.0 40.895762028823334
836.0 40.895762028823334
837.0 40.82756795104433
837.0 40.82756795104433
838.0 40.759373853500854
838.0 40.759373853500854
839.0 40.69117975533568
839.0 40.69117975533568
840.0 40.62298564300375
840.0 40.62298564300375
841.0 40.55479152471806
841.0 40.55479152471806
842.0 40.48659741216819
842.0 40.48659741216819
843.0 40.41840327833424
843.0 40.41840327833424
844.0 40.350209130333525
844.0 40.350209130333525
845.0 40.282014974922426
845.0 40.282014974922426
846.0 40.21382079680295
846.0 40.21382079680295
847.0 40.145626627300224
847.0 40.145626627300224
848.0 40.0774324489628
848.0 40.0774324489628
849.0 40.00923825857975
849.0 40.00923825857975
850.0 39.9410440447915
850.0 39.9410440447915
851.0 39.87284984495206
851.0 39.87284984495206
852.0 39.80465562409419
852.0 39.80465562409419
853.0 39.736461396320095
853.0 39.736461396320095
854.0 39.66826717497864
854.0 39.66826717497864
855.0 39.60007290907544
855.0 39.60007290907544
856.0 39.53187865152336
856.0 39.53187865152336
857.0 39.46368439361521
857.0 39.46368439361521
858.0 39.39549010621
858.0 39.39549010621
859.0 39.327295834672064
859.0 39.327295834672064
860.0 39.259101530958795
860.0 39.259101530958795
861.0 39.190907221291766
861.0 39.190907221291766
862.0 39.12271291100304
862.0 39.12271291100304
863.0 39.05451859400076
863.0 39.05451859400076
864.0 38.98632426958808
864.0 38.98632426958808
865.0 38.918129928064744
865.0 38.918129928064744
866.0 38.84993558058764
866.0 38.84993558058764
867.0 38.78174122563717
867.0 38.78174122563717
868.0 38.7135468487058
868.0 38.7135468487058
869.0 38.64535247744728
869.0 38.64535247744728
870.0 38.57715807669169
870.0 38.57715807669169
871.0 38.50896368379304
871.0 38.50896368379304
872.0 38.44076928321837
872.0 38.44076928321837
873.0 38.37257487401167
873.0 38.37257487401167
874.0 38.3043804435209
874.0 38.3043804435209
875.0 38.23618599734376
875.0 38.23618599734376
876.0 38.167991572631614
876.0 38.167991572631614
877.0 38.09979711911922
877.0 38.09979711911922
878.0 38.03160265601234
878.0 38.03160265601234
879.0 37.963408185432094
879.0 37.963408185432094
880.0 37.89521370744146
880.0 37.89521370744146
881.0 37.82701921446128
881.0 37.82701921446128
882.0 37.758824706288905
882.0 37.758824706288905
883.0 37.69063021272986
883.0 37.69063021272986
884.0 37.622435695968264
884.0 37.622435695968264
885.0 37.55424116352031
885.0 37.55424116352031
886.0 37.48604662263653
886.0 37.48604662263653
887.0 37.417852082093525
887.0 37.417852082093525
888.0 37.349657526358314
888.0 37.349657526358314
889.0 37.28146295560124
889.0 37.28146295560124
890.0 37.213268390517015
890.0 37.213268390517015
891.0 37.14507380878396
891.0 37.14507380878396
892.0 37.0768792157021
892.0 37.0768792157021
893.0 37.00868460253334
893.0 37.00868460253334
894.0 36.94049000599167
894.0 36.94049000599167
895.0 36.872295378636
895.0 36.872295378636
896.0 36.8041007581748
896.0 36.8041007581748
897.0 36.735906113751255
897.0 36.735906113751255
898.0 36.66771147691903
898.0 36.66771147691903
899.0 36.59951681609214
899.0 36.59951681609214
900.0 36.53132214152968
900.0 36.53132214152968
901.0 36.463127478699604
901.0 36.463127478699604
902.0 36.39493277945782
902.0 36.39493277945782
903.0 36.32673810168102
903.0 36.32673810168102
904.0 36.25854339146324
904.0 36.25854339146324
905.0 36.19034867519641
905.0 36.19034867519641
906.0 36.12215396460242
906.0 36.12215396460242
907.0 36.05395922299176
907.0 36.05395922299176
908.0 35.985764486755976
908.0 35.985764486755976
909.0 35.917569730198586
909.0 35.917569730198586
910.0 35.84937497977588
910.0 35.84937497977588
911.0 35.7811802107229
911.0 35.7811802107229
912.0 35.71298543562087
912.0 35.71298543562087
913.0 35.64479064456683
913.0 35.64479064456683
914.0 35.57659584945304
914.0 35.57659584945304
915.0 35.50840104829019
915.0 35.50840104829019
916.0 35.44020622365916
916.0 35.44020622365916
917.0 35.37201139907094
917.0 35.37201139907094
918.0 35.30381657042297
918.0 35.30381657042297
919.0 35.23562172039562
919.0 35.23562172039562
920.0 35.16742686223041
920.0 35.16742686223041
921.0 35.09923200868028
921.0 35.09923200868028
922.0 35.03103714716263
922.0 35.03103714716263
923.0 34.96284226217679
923.0 34.96284226217679
924.0 34.89464736799534
924.0 34.89464736799534
925.0 34.82645246654318
925.0 34.82645246654318
926.0 34.75825756225291
926.0 34.75825756225291
927.0 34.69006265870227
927.0 34.69006265870227
928.0 34.621867721950856
928.0 34.621867721950856
929.0 34.55367278474809
929.0 34.55367278474809
930.0 34.48547784513839
930.0 34.48547784513839
931.0 34.417282890044994
931.0 34.417282890044994
932.0 34.349087925755974
932.0 34.349087925755974
933.0 34.28089295323379
933.0 34.28089295323379
934.0 34.212697965722064
934.0 34.212697965722064
935.0 34.14450296776075
935.0 34.14450296776075
936.0 34.07630797663095
936.0 34.07630797663095
937.0 34.00811296077901
937.0 34.00811296077901
938.0 33.939917951061744
938.0 33.939917951061744
939.0 33.87172292337872
939.0 33.87172292337872
940.0 33.803527881864824
940.0 33.803527881864824
941.0 33.7353328301993
941.0 33.7353328301993
942.0 33.66713776857834
942.0 33.66713776857834
943.0 33.59894271405454
943.0 33.59894271405454
944.0 33.53074763596725
944.0 33.53074763596725
945.0 33.46255254822251
945.0 33.46255254822251
946.0 33.39435745926661
946.0 33.39435745926661
947.0 33.32616235893098
947.0 33.32616235893098
948.0 33.25796724427032
948.0 33.25796724427032
949.0 33.18977212746836
949.0 33.18977212746836
950.0 33.121576979586756
950.0 33.121576979586756
951.0 33.053381845558675
951.0 33.053381845558675
952.0 32.9851867004165
952.0 32.9851867004165
953.0 32.91699153095105
953.0 32.91699153095105
954.0 32.84879637755555
954.0 32.84879637755555
955.0 32.78060119695584
955.0 32.78060119695584
956.0 32.712406008122976
956.0 32.712406008122976
957.0 32.64421080913848
957.0 32.64421080913848
958.0 32.576015602319686
958.0 32.576015602319686
959.0 32.507820385146594
959.0 32.507820385146594
960.0 32.43962516719354
960.0 32.43962516719354
961.0 32.3714299373666
961.0 32.3714299373666
962.0 32.30323469321462
962.0 32.30323469321462
963.0 32.235039431591034
963.0 32.235039431591034
964.0 32.16684418163687
964.0 32.16684418163687
965.0 32.098648902027364
965.0 32.098648902027364
966.0 32.03045363408727
966.0 32.03045363408727
967.0 31.962258333610905
967.0 31.962258333610905
968.0 31.89406303996605
968.0 31.89406303996605
969.0 31.825867742166135
969.0 31.825867742166135
970.0 31.75767242080275
970.0 31.75767242080275
971.0 31.689477090446402
971.0 31.689477090446402
972.0 31.62128175159125
972.0 31.62128175159125
973.0 31.553086409340846
973.0 31.553086409340846
974.0 31.484891057337677
974.0 31.484891057337677
975.0 31.41669569422041
975.0 31.41669569422041
976.0 31.34850031575268
976.0 31.34850031575268
977.0 31.28030494286249
977.0 31.28030494286249
978.0 31.212109545649028
978.0 31.212109545649028
979.0 31.143914136561673
979.0 31.143914136561673
980.0 31.075718727454156
980.0 31.075718727454156
981.0 31.00752330647274
981.0 31.00752330647274
982.0 30.939327877859697
982.0 30.939327877859697
983.0 30.871132438132555
983.0 30.871132438132555
984.0 30.80293699474452
984.0 30.80293699474452
985.0 30.734741543028026
985.0 30.734741543028026
986.0 30.66654607529656
986.0 30.66654607529656
987.0 30.598350610261704
987.0 30.598350610261704
988.0 30.530155114051908
988.0 30.530155114051908
989.0 30.46195961494102
989.0 30.46195961494102
990.0 30.393764121407674
990.0 30.393764121407674
991.0 30.32556861030743
991.0 30.32556861030743
992.0 30.25737308878992
992.0 30.25737308878992
993.0 30.189177557519642
993.0 30.189177557519642
994.0 30.120982001926095
994.0 30.120982001926095
995.0 30.052786458001965
995.0 30.052786458001965
996.0 29.98459091108144
996.0 29.98459091108144
997.0 29.916395333081272
997.0 29.916395333081272
998.0 29.84819976599072
998.0 29.84819976599072
999.0 29.780004173817094
999.0 29.780004173817094
1000.0 29.71180858016668
1000.0 29.71180858016668
1001.0 29.643612969247325
1001.0 29.643612969247325
1002.0 29.575417353907277
1002.0 29.575417353907277
1003.0 29.50722173709044
1003.0 29.50722173709044
1004.0 29.439026102244867
1004.0 29.439026102244867
1005.0 29.3708304637384
1005.0 29.3708304637384
1006.0 29.30263480842483
1006.0 29.30263480842483
1007.0 29.234439150412836
1007.0 29.234439150412836
1008.0 29.166243473409637
1008.0 29.166243473409637
1009.0 29.098047788077977
1009.0 29.098047788077977
1010.0 29.02985211223163
1010.0 29.02985211223163
1011.0 28.96165640597014
1011.0 28.96165640597014
1012.0 28.89346070280413
1012.0 28.89346070280413
1013.0 28.82526498160938
1013.0 28.82526498160938
1014.0 28.757069252580337
1014.0 28.757069252580337
1015.0 28.68887351797193
1015.0 28.68887351797193
1016.0 28.62067778036713
1016.0 28.62067778036713
1017.0 28.55248201989569
1017.0 28.55248201989569
1018.0 28.48428625354693
1018.0 28.48428625354693
1019.0 28.41609048738067
1019.0 28.41609048738067
1020.0 28.347894693250407
1020.0 28.347894693250407
1021.0 28.279698911188422
1021.0 28.279698911188422
1022.0 28.211503111097702
1022.0 28.211503111097702
1023.0 28.143307294199882
1023.0 28.143307294199882
1024.0 28.075111481360008
1024.0 28.075111481360008
1025.0 28.006915656583264
1025.0 28.006915656583264
1026.0 27.93871981423962
1026.0 27.93871981423962
1027.0 27.87052396919755
1027.0 27.87052396919755
1028.0 27.802328111920648
1028.0 27.802328111920648
1029.0 27.73413223128294
1029.0 27.73413223128294
1030.0 27.665936368045582
1030.0 27.665936368045582
1031.0 27.59774047999079
1031.0 27.59774047999079
1032.0 27.52954458897193
1032.0 27.52954458897193
1033.0 27.46134869419688
1033.0 27.46134869419688
1034.0 27.393152767582386
1034.0 27.393152767582386
1035.0 27.324956857874074
1035.0 27.324956857874074
1036.0 27.256760923082695
1036.0 27.256760923082695
1037.0 27.188564970262576
1037.0 27.188564970262576
1038.0 27.120369035108443
1038.0 27.120369035108443
1039.0 27.052173083844043
1039.0 27.052173083844043
1040.0 26.9839771048183
1040.0 26.9839771048183
1041.0 26.91578111719846
1041.0 26.91578111719846
1042.0 26.847585139728434
1042.0 26.847585139728434
1043.0 26.779389150986045
1043.0 26.779389150986045
1044.0 26.71119312964441
1044.0 26.71119312964441
1045.0 26.64299712520896
1045.0 26.64299712520896
1046.0 26.57480110466324
1046.0 26.57480110466324
1047.0 26.506605064632154
1047.0 26.506605064632154
1048.0 26.438409028393377
1048.0 26.438409028393377
1049.0 26.37021297336606
1049.0 26.37021297336606
1050.0 26.302016915342353
1050.0 26.302016915342353
1051.0 26.23382083147577
1051.0 26.23382083147577
1052.0 26.165624757759005
1052.0 26.165624757759005
1053.0 26.097428666412366
1053.0 26.097428666412366
1054.0 26.02923257624274
1054.0 26.02923257624274
1055.0 25.9610364563548
1055.0 25.9610364563548
1056.0 25.89284033804274
1056.0 25.89284033804274
1057.0 25.824644224282785
1057.0 25.824644224282785
1058.0 25.756448084185795
1058.0 25.756448084185795
1059.0 25.688251947881113
1059.0 25.688251947881113
1060.0 25.620055776760754
1060.0 25.620055776760754
1061.0 25.55185962400321
1061.0 25.55185962400321
1062.0 25.4836634543756
1062.0 25.4836634543756
1063.0 25.415467265262617
1063.0 25.415467265262617
1064.0 25.34727107868798
1064.0 25.34727107868798
1065.0 25.27907488133514
1065.0 25.27907488133514
1066.0 25.21087867270994
1066.0 25.21087867270994
1067.0 25.142682438241863
1067.0 25.142682438241863
1068.0 25.0744862213768
1068.0 25.0744862213768
1069.0 25.00628997942867
1069.0 25.00628997942867
1070.0 24.938093731046077
1070.0 24.938093731046077
1071.0 24.869897474766216
1071.0 24.869897474766216
1072.0 24.801701204333057
1072.0 24.801701204333057
1073.0 24.733504921867734
1073.0 24.733504921867734
1074.0 24.66530864319472
1074.0 24.66530864319472
1075.0 24.59711235467364
1075.0 24.59711235467364
1076.0 24.528916061668898
1076.0 24.528916061668898
1077.0 24.460719739180547
1077.0 24.460719739180547
1078.0 24.392523423631076
1078.0 24.392523423631076
1079.0 24.324327086811
1079.0 24.324327086811
1080.0 24.25613073947836
1080.0 24.25613073947836
1081.0 24.187934401934594
1081.0 24.187934401934594
1082.0 24.119738045602293
1082.0 24.119738045602293
1083.0 24.05154167799763
1083.0 24.05154167799763
1084.0 23.983345297601
1084.0 23.983345297601
1085.0 23.915148906426168
1085.0 23.915148906426168
1086.0 23.846952517092852
1086.0 23.846952517092852
1087.0 23.778756110826492
1087.0 23.778756110826492
1088.0 23.710559690406836
1088.0 23.710559690406836
1089.0 23.64236327444399
1089.0 23.64236327444399
1090.0 23.574166838932804
1090.0 23.574166838932804
1091.0 23.505970397481324
1091.0 23.505970397481324
1092.0 23.437773945916145
1092.0 23.437773945916145
1093.0 23.369577480400334
1093.0 23.369577480400334
1094.0 23.301381006227455
1094.0 23.301381006227455
1095.0 23.23318453998796
1095.0 23.23318453998796
1096.0 23.16498804784262
1096.0 23.16498804784262
1097.0 23.096791543665116
1097.0 23.096791543665116
1098.0 23.028595041063486
1098.0 23.028595041063486
1099.0 22.960398513315816
1099.0 22.960398513315816
1100.0 22.89220199486286
1100.0 22.89220199486286
1101.0 22.824005449142724
1101.0 22.824005449142724
1102.0 22.75580892169011
1102.0 22.75580892169011
1103.0 22.68761236011865
1103.0 22.68761236011865
1104.0 22.6194158022442
1104.0 22.6194158022442
1105.0 22.551219221940475
1105.0 22.551219221940475
1106.0 22.483022646093563
1106.0 22.483022646093563
1107.0 22.414826045100607
1107.0 22.414826045100607
1108.0 22.346629450521434
1108.0 22.346629450521434
1109.0 22.278432830036415
1109.0 22.278432830036415
1110.0 22.210236214008205
1110.0 22.210236214008205
1111.0 22.142039590121236
1111.0 22.142039590121236
1112.0 22.07384296433357
1112.0 22.07384296433357
1113.0 22.005646302210625
1113.0 22.005646302210625
1114.0 21.93744964408265
1114.0 21.93744964408265
1115.0 21.869252986770757
1115.0 21.869252986770757
1116.0 21.801056311828994
1116.0 21.801056311828994
1117.0 21.732859615819287
1117.0 21.732859615819287
1118.0 21.66466293595597
1118.0 21.66466293595597
1119.0 21.59646623770298
1119.0 21.59646623770298
1120.0 21.528269519901652
1120.0 21.528269519901652
1121.0 21.46007278758609
1121.0 21.46007278758609
1122.0 21.391876066781677
1122.0 21.391876066781677
1123.0 21.323679318614786
1123.0 21.323679318614786
1124.0 21.255482572923267
1124.0 21.255482572923267
1125.0 21.18728581423712
1125.0 21.18728581423712
1126.0 21.119089042759004
1126.0 21.119089042759004
1127.0 21.050892273553597
1127.0 21.050892273553597
1128.0 20.98269547718838
1128.0 20.98269547718838
1129.0 20.914498676801333
1129.0 20.914498676801333
1130.0 20.846301884284703
1130.0 20.846301884284703
1131.0 20.778105057553926
1131.0 20.778105057553926
1132.0 20.709908233095852
1132.0 20.709908233095852
1133.0 20.64171140481862
1133.0 20.64171140481862
1134.0 20.573514560108684
1134.0 20.573514560108684
1135.0 20.50531771233939
1135.0 20.50531771233939
1136.0 20.43712085999113
1136.0 20.43712085999113
1137.0 20.368923979520595
1137.0 20.368923979520595
1138.0 20.300727109136904
1138.0 20.300727109136904
1139.0 20.232530209174307
1139.0 20.232530209174307
1140.0 20.16433331360555
1140.0 20.16433331360555
1141.0 20.096136411336694
1141.0 20.096136411336694
1142.0 20.027939489424206
1142.0 20.027939489424206
1143.0 19.959742568821955
1143.0 19.959742568821955
1144.0 19.89154563639021
1144.0 19.89154563639021
1145.0 19.82334868116825
1145.0 19.82334868116825
1146.0 19.755151731099936
1146.0 19.755151731099936
1147.0 19.686954765358724
1147.0 19.686954765358724
1148.0 19.618757788186876
1148.0 19.618757788186876
1149.0 19.550560813287735
1149.0 19.550560813287735
1150.0 19.482363830928694
1150.0 19.482363830928694
1151.0 19.414166815115312
1151.0 19.414166815115312
1152.0 19.34596980757121
1152.0 19.34596980757121
1153.0 19.277772794289476
1153.0 19.277772794289476
1154.0 19.209575767950138
1154.0 19.209575767950138
1155.0 19.14137872246133
1155.0 19.14137872246133
1156.0 19.07318167799126
1156.0 19.07318167799126
1157.0 19.0049846274856
1157.0 19.0049846274856
1158.0 18.936787555646365
1158.0 18.936787555646365
1159.0 18.868590471015164
1159.0 18.868590471015164
1160.0 18.800393381804998
1160.0 18.800393381804998
1161.0 18.73219630162391
1161.0 18.73219630162391
1162.0 18.663999199615088
1162.0 18.663999199615088
1163.0 18.595802084814295
1163.0 18.595802084814295
1164.0 18.52760496371227
1164.0 18.52760496371227
1165.0 18.45940783899375
1165.0 18.45940783899375
1166.0 18.391210697576895
1166.0 18.391210697576895
1167.0 18.323013544032577
1167.0 18.323013544032577
1168.0 18.25481638448499
1168.0 18.25481638448499
1169.0 18.186619227874612
1169.0 18.186619227874612
1170.0 18.118422034865986
1170.0 18.118422034865986
1171.0 18.050224865456947
1171.0 18.050224865456947
1172.0 17.982027659649663
1172.0 17.982027659649663
1173.0 17.913830456779586
1173.0 17.913830456779586
1174.0 17.845633238173637
1174.0 17.845633238173637
1175.0 17.77743601641303
1175.0 17.77743601641303
1176.0 17.709238779410715
1176.0 17.709238779410715
1177.0 17.641041544851447
1177.0 17.641041544851447
1178.0 17.5728442881988
1178.0 17.5728442881988
1179.0 17.504647026270366
1179.0 17.504647026270366
1180.0 17.436449741754384
1180.0 17.436449741754384
1181.0 17.36825247524029
1181.0 17.36825247524029
1182.0 17.300055194414625
1182.0 17.300055194414625
1183.0 17.231857891761223
1183.0 17.231857891761223
1184.0 17.16366058280659
1184.0 17.16366058280659
1185.0 17.09546326851319
1185.0 17.09546326851319
1186.0 17.027265933151853
1186.0 17.027265933151853
1187.0 16.959068599208123
1187.0 16.959068599208123
1188.0 16.8908712578045
1188.0 16.8908712578045
1189.0 16.8226739047046
1189.0 16.8226739047046
1190.0 16.754476536134472
1190.0 16.754476536134472
1191.0 16.68627916050331
1191.0 16.68627916050331
1192.0 16.61808178029319
1192.0 16.61808178029319
1193.0 16.5498843939845
1193.0 16.5498843939845
1194.0 16.481686991939938
1194.0 16.481686991939938
1195.0 16.41348959207279
1195.0 16.41348959207279
1196.0 16.345292163323563
1196.0 16.345292163323563
1197.0 16.27709472847577
1197.0 16.27709472847577
1198.0 16.208897299978794
1198.0 16.208897299978794
1199.0 16.140699860545343
1199.0 16.140699860545343
1200.0 16.072502397561887
1200.0 16.072502397561887
1201.0 16.004304928745505
1201.0 16.004304928745505
1202.0 15.936107460682226
1202.0 15.936107460682226
1203.0 15.867909978041745
1203.0 15.867909978041745
1204.0 15.799712474997825
1204.0 15.799712474997825
1205.0 15.731514971947211
1205.0 15.731514971947211
1206.0 15.663317463557833
1206.0 15.663317463557833
1207.0 15.595119940591253
1207.0 15.595119940591253
1208.0 15.526922417123812
1208.0 15.526922417123812
1209.0 15.458724864774297
1209.0 15.458724864774297
1210.0 15.390527315299018
1210.0 15.390527315299018
1211.0 15.322329757604043
1211.0 15.322329757604043
1212.0 15.254132193050703
1212.0 15.254132193050703
1213.0 15.185934614185795
1213.0 15.185934614185795
1214.0 15.117737020743684
1214.0 15.117737020743684
1215.0 15.049539436533317
1215.0 15.049539436533317
1216.0 14.981341829437447
1216.0 14.981341829437447
1217.0 14.91314421557851
1217.0 14.91314421557851
1218.0 14.844946589529139
1218.0 14.844946589529139
1219.0 14.776748948142762
1219.0 14.776748948142762
1220.0 14.70855132062337
1220.0 14.70855132062337
1221.0 14.640353664918731
1221.0 14.640353664918731
1222.0 14.572156002355728
1222.0 14.572156002355728
1223.0 14.503958325481157
1223.0 14.503958325481157
1224.0 14.435760655356264
1224.0 14.435760655356264
1225.0 14.367562972376433
1225.0 14.367562972376433
1226.0 14.299365258994927
1226.0 14.299365258994927
1227.0 14.231167547031028
1227.0 14.231167547031028
1228.0 14.16296984135497
1228.0 14.16296984135497
1229.0 14.094772108715302
1229.0 14.094772108715302
1230.0 14.026574373390673
1230.0 14.026574373390673
1231.0 13.958376625875609
1231.0 13.958376625875609
1232.0 13.890178876631582
1232.0 13.890178876631582
1233.0 13.82198110768095
1233.0 13.82198110768095
1234.0 13.7537833518375
1234.0 13.7537833518375
1235.0 13.685585546386625
1235.0 13.685585546386625
1236.0 13.617387769107607
1236.0 13.617387769107607
1237.0 13.54918997136218
1237.0 13.54918997136218
1238.0 13.48099215682312
1238.0 13.48099215682312
1239.0 13.412794336185495
1239.0 13.412794336185495
1240.0 13.344596508025003
1240.0 13.344596508025003
1241.0 13.276398679762517
1241.0 13.276398679762517
1242.0 13.20820082891249
1242.0 13.20820082891249
1243.0 13.140002964909563
1243.0 13.140002964909563
1244.0 13.071805113950848
1244.0 13.071805113950848
1245.0 13.003607234806887
1245.0 13.003607234806887
1246.0 12.935409347347933
1246.0 12.935409347347933
1247.0 12.867211447432906
1247.0 12.867211447432906
1248.0 12.79901355234909
1248.0 12.79901355234909
1249.0 12.730815628320226
1249.0 12.730815628320226
1250.0 12.662617717398547
1250.0 12.662617717398547
1251.0 12.594419793260995
1251.0 12.594419793260995
1252.0 12.526221854052077
1252.0 12.526221854052077
1253.0 12.458023892654483
1253.0 12.458023892654483
1254.0 12.38982593754473
1254.0 12.38982593754473
1255.0 12.321627969282076
1255.0 12.321627969282076
1256.0 12.253429984428454
1256.0 12.253429984428454
1257.0 12.185231998808336
1257.0 12.185231998808336
1258.0 12.117034014542854
1258.0 12.117034014542854
1259.0 12.048836015206007
1259.0 12.048836015206007
1260.0 11.98063798470768
1260.0 11.98063798470768
1261.0 11.912439962415663
1261.0 11.912439962415663
1262.0 11.844241924292476
1262.0 11.844241924292476
1263.0 11.776043893615796
1263.0 11.776043893615796
1264.0 11.707845841016079
1264.0 11.707845841016079
1265.0 11.639647773079357
1265.0 11.639647773079357
1266.0 11.571449709214045
1266.0 11.571449709214045
1267.0 11.503251626040992
1267.0 11.503251626040992
1268.0 11.435053542101443
1268.0 11.435053542101443
1269.0 11.366855442330726
1269.0 11.366855442330726
1270.0 11.298657333979378
1270.0 11.298657333979378
1271.0 11.230459225064198
1271.0 11.230459225064198
1272.0 11.162261094720145
1272.0 11.162261094720145
1273.0 11.094062956757925
1273.0 11.094062956757925
1274.0 11.025864817269412
1274.0 11.025864817269412
1275.0 10.957666654895393
1275.0 10.957666654895393
1276.0 10.889468500930347
1276.0 10.889468500930347
1277.0 10.821270321895692
1277.0 10.821270321895692
1278.0 10.753072135242874
1278.0 10.753072135242874
1279.0 10.684873949247862
1279.0 10.684873949247862
1280.0 10.616675753450581
1280.0 10.616675753450581
1281.0 10.548477530132555
1281.0 10.548477530132555
1282.0 10.480279318136477
1282.0 10.480279318136477
1283.0 10.412081091271697
1283.0 10.412081091271697
1284.0 10.343882857282912
1284.0 10.343882857282912
1285.0 10.275684598889026
1285.0 10.275684598889026
1286.0 10.20748634966391
1286.0 10.20748634966391
1287.0 10.13928808212556
1287.0 10.13928808212556
1288.0 10.071089800212672
1288.0 10.071089800212672
1289.0 10.002891517437991
1289.0 10.002891517437991
1290.0 9.934693239330347
1290.0 9.934693239330347
1291.0 9.866494930467354
1291.0 9.866494930467354
1292.0 9.798296625027412
1292.0 9.798296625027412
1293.0 9.730098306158954
1293.0 9.730098306158954
1294.0 9.6618999768926
1294.0 9.6618999768926
1295.0 9.593701636885179
1295.0 9.593701636885179
1296.0 9.525503296876966
1296.0 9.525503296876966
1297.0 9.457304913712512
1297.0 9.457304913712512
1298.0 9.38910655990119
1298.0 9.38910655990119
1299.0 9.320908199771399
1299.0 9.320908199771399
1300.0 9.252709829001478
1300.0 9.252709829001478
1301.0 9.184511397849947
1301.0 9.184511397849947
1302.0 9.11631299487644
1302.0 9.11631299487644
1303.0 9.048114592396567
1303.0 9.048114592396567
1304.0 8.979916154096307
1304.0 8.979916154096307
1305.0 8.911717714371216
1305.0 8.911717714371216
1306.0 8.843519284636312
1306.0 8.843519284636312
1307.0 8.775320809865987
1307.0 8.775320809865987
1308.0 8.707122369365818
1308.0 8.707122369365818
1309.0 8.63892390128167
1309.0 8.63892390128167
1310.0 8.570725429173278
1310.0 8.570725429173278
1311.0 8.502526952304246
1311.0 8.502526952304246
1312.0 8.434328435261106
1312.0 8.434328435261106
1313.0 8.366129940392156
1313.0 8.366129940392156
1314.0 8.297931395639903
1314.0 8.297931395639903
1315.0 8.22973289010689
1315.0 8.22973289010689
1316.0 8.161534366486713
1316.0 8.161534366486713
1317.0 8.093335794213791
1317.0 8.093335794213791
1318.0 8.025137241741715
1318.0 8.025137241741715
1319.0 7.956938677274348
1319.0 7.956938677274348
1320.0 7.88874010328623
1320.0 7.88874010328623
1321.0 7.820541507593622
1321.0 7.820541507593622
1322.0 7.752342938287895
1322.0 7.752342938287895
1323.0 7.684144352875384
1323.0 7.684144352875384
1324.0 7.6159457472704615
1324.0 7.6159457472704615
1325.0 7.547747114919418
1325.0 7.547747114919418
1326.0 7.479548495628732
1326.0 7.479548495628732
1327.0 7.41134985299661
1327.0 7.41134985299661
1328.0 7.3431511865547465
1328.0 7.3431511865547465
1329.0 7.274952540227577
1329.0 7.274952540227577
1330.0 7.206753887784603
1330.0 7.206753887784603
1331.0 7.138555187071604
1331.0 7.138555187071604
1332.0 7.07035651760706
1332.0 7.07035651760706
1333.0 7.002157824152458
1333.0 7.002157824152458
1334.0 6.933959130955441
1334.0 6.933959130955441
1335.0 6.865760412750452
1335.0 6.865760412750452
1336.0 6.79756170377585
1336.0 6.79756170377585
1337.0 6.729362945107182
1337.0 6.729362945107182
1338.0 6.661164227465042
1338.0 6.661164227465042
1339.0 6.592965474699343
1339.0 6.592965474699343
1340.0 6.524766721454836
1340.0 6.524766721454836
1341.0 6.456567929469443
1341.0 6.456567929469443
1342.0 6.38836916394007
1342.0 6.38836916394007
1343.0 6.3201703524351585
1343.0 6.3201703524351585
1344.0 6.2519715873122506
1344.0 6.2519715873122506
1345.0 6.183772764766458
1345.0 6.183772764766458
1346.0 6.115573949571876
1346.0 6.115573949571876
1347.0 6.047375148557029
1347.0 6.047375148557029
1348.0 5.979176299092099
1348.0 5.979176299092099
1349.0 5.910977482276261
1349.0 5.910977482276261
1350.0 5.842778614817318
1350.0 5.842778614817318
1351.0 5.774579757920783
1351.0 5.774579757920783
1352.0 5.706380883227523
1352.0 5.706380883227523
1353.0 5.63818200255895
1353.0 5.63818200255895
1354.0 5.569983102637023
1354.0 5.569983102637023
1355.0 5.50178422711162
1355.0 5.50178422711162
1356.0 5.433585323117829
1356.0 5.433585323117829
1357.0 5.365386404731998
1357.0 5.365386404731998
1358.0 5.297187449625213
1358.0 5.297187449625213
1359.0 5.228988508243288
1359.0 5.228988508243288
1360.0 5.160789590357333
1360.0 5.160789590357333
1361.0 5.092590643266598
1361.0 5.092590643266598
1362.0 5.024391656361331
1362.0 5.024391656361331
1363.0 4.956192696327131
1363.0 4.956192696327131
1364.0 4.887993695742007
1364.0 4.887993695742007
1365.0 4.819794715529689
1365.0 4.819794715529689
1366.0 4.7515957192267315
1366.0 4.7515957192267315
1367.0 4.683396711045565
1367.0 4.683396711045565
1368.0 4.615197690947163
1368.0 4.615197690947163
1369.0 4.546998668680011
1369.0 4.546998668680011
1370.0 4.478799620432443
1370.0 4.478799620432443
1371.0 4.410600561043322
1371.0 4.410600561043322
1372.0 4.342401505083157
1372.0 4.342401505083157
1373.0 4.274202456857185
1373.0 4.274202456857185
1374.0 4.2060033863561594
1374.0 4.2060033863561594
1375.0 4.137804311555273
1375.0 4.137804311555273
1376.0 4.069605199172168
1376.0 4.069605199172168
1377.0 4.001406114223431
1377.0 4.001406114223431
1378.0 3.933206982045191
1378.0 3.933206982045191
1379.0 3.865007884355655
1379.0 3.865007884355655
1380.0 3.7968087367752905
1380.0 3.7968087367752905
1381.0 3.7286096035773264
1381.0 3.7286096035773264
1382.0 3.6604104607633143
1382.0 3.6604104607633143
1383.0 3.5922113010297254
1383.0 3.5922113010297254
1384.0 3.5240121190899587
1384.0 3.5240121190899587
1385.0 3.4558129360451098
1385.0 3.4558129360451098
1386.0 3.387613755748532
1386.0 3.387613755748532
1387.0 3.319414570729545
1387.0 3.319414570729545
1388.0 3.251215363504381
1388.0 3.251215363504381
1389.0 3.18301615421193
1389.0 3.18301615421193
1390.0 3.1148169341606478
1390.0 3.1148169341606478
1391.0 3.0466176802459377
1391.0 3.0466176802459377
1392.0 2.9784184468743735
1392.0 2.9784184468743735
1393.0 2.910219186012771
1393.0 2.910219186012771
1394.0 2.842019925064262
1394.0 2.842019925064262
1395.0 2.773820643647724
1395.0 2.773820643647724
1396.0 2.7056213811077985
1396.0 2.7056213811077985
1397.0 2.637422072395835
1397.0 2.637422072395835
1398.0 2.5692228099636147
1398.0 2.5692228099636147
1399.0 2.5010234698447356
1399.0 2.5010234698447356
1400.0 2.4328241658281007
1400.0 2.4328241658281007
1401.0 2.3646248411631188
1401.0 2.3646248411631188
1402.0 2.2964255045967836
1402.0 2.2964255045967836
1403.0 2.2282261674886676
1403.0 2.2282261674886676
1404.0 2.1600267922807626
1404.0 2.1600267922807626
1405.0 2.091827449377457
1405.0 2.091827449377457
1406.0 2.0236280634645665
1406.0 2.0236280634645665
1407.0 1.955428667630702
1407.0 1.955428667630702
1408.0 1.8872293055257403
1408.0 1.8872293055257403
1409.0 1.819029912414615
1409.0 1.819029912414615
1410.0 1.750830492618983
1410.0 1.750830492618983
1411.0 1.682631063622613
1411.0 1.682631063622613
1412.0 1.614431620351548
1412.0 1.614431620351548
1413.0 1.5462322043111256
1413.0 1.5462322043111256
1414.0 1.4780327439380168
1414.0 1.4780327439380168
1415.0 1.4098332901331718
1415.0 1.4098332901331718
1416.0 1.3416338335009776
1416.0 1.3416338335009776
1417.0 1.273434353902806
1417.0 1.273434353902806
1418.0 1.205234878712201
1418.0 1.205234878712201
1419.0 1.1370353726166333
1419.0 1.1370353726166333
1420.0 1.068835854407331
1420.0 1.068835854407331
1421.0 1.0006363841303396
1421.0 1.0006363841303396
1422.0 0.9324368446910745
1422.0 0.9324368446910745
1423.0 0.8642373192580924
1423.0 0.8642373192580924
1424.0 0.7960377908267071
1424.0 0.7960377908267071
1425.0 0.7278382248283795
1425.0 0.7278382248283795
1426.0 0.6596386893871302
1426.0 0.6596386893871302
1427.0 0.5914390968843357
1427.0 0.5914390968843357
1428.0 0.5232395327670505
1428.0 0.5232395327670505
1429.0 0.4550399103016826
1429.0 0.4550399103016826
1430.0 0.38684032636240245
1430.0 0.38684032636240245
1431.0 0.3186407234088081
1431.0 0.3186407234088081
1432.0 0.2504411032914389
1432.0 0.2504411032914389
1433.0 0.18224149281738844
1433.0 0.18224149281738844
1434.0 0.11404186808072518
1434.0 0.11404186808072518
1435.0 0.045842233898825906
1435.0 0.045842233898825906
1436.0 0.011742390320999614
1436.0 0.011742390320999614
2004.0231206531769 0.011742390320999614
2004.0231206531769 0.011742390320999614
2005.0231206531769 0.23289944479191554
2005.0231206531769 0.23289944479191554
2006.0231206531769 0.7400271751806126
2006.0231206531769 0.7400271751806126
2007.0231206531769 1.474000659426659
2007.0231206531769 1.474000659426659
2008.0231206531769 2.3879187324895623
2008.0231206531769 2.3879187324895623
2009.0231206531769 3.44457688427469
2009.0231206531769 3.44457688427469
2010.0231206531769 4.614462588494547
2010.0231206531769 4.614462588494547
2011.0231206531769 5.874164957214525
2011.0231206531769 5.874164957214525
2012.0231206531769 7.205113313556822
2012.0231206531769 7.205113313556822
2013.0231206531769 8.592576426805353
2013.0231206531769 8.592576426805353
2014.0231206531769 10.02486873373102
2014.0231206531769 10.02486873373102
2015.0231206531769 11.492720754035918
2015.0231206531769 11.492720754035918
2016.0231206531769 12.988779397524638
2016.0231206531769 12.988779397524638
2017.0231206531769 14.50721184772344
2017.0231206531769 14.50721184772344
2018.0231206531769 16.043391207905557
2018.0231206531769 16.043391207905557
2019.0231206531769 17.59364725989828
2019.0231206531769 17.59364725989828
2020.0231206531769 19.15506853931781
2020.0231206531769 19.15506853931781
2021.0231206531769 20.72534555960938
2021.0231206531769 20.72534555960938
2022.0231206531769 22.302646314226745
2022.0231206531769 22.302646314226745
2023.0231206531769 23.885517587177336
2023.0231206531769 23.885517587177336
2024.0231206531769 25.472806606463408
2024.0231206531769 25.472806606463408
2025.0231206531769 27.063598905578342
2025.0231206531769 27.063598905578342
2026.0231206531769 28.65716914094547
2026.0231206531769 28.65716914094547
2027.0231206531769 30.25294189820446
2027.0231206531769 30.25294189820446
2028.0231206531769 31.850460741673615
2028.0231206531769 31.850460741673615
2029.0231206531769 33.44936357230285
2029.0231206531769 33.44936357230285
2030.0231206531769 35.04936320996829
2030.0231206531769 35.04936320996829
2031.0231206531769 36.650231848524804
2031.0231206531769 36.650231848524804
2032.0231206531769 38.251788696567424
2032.0231206531769 38.251788696567424
2033.0231206531769 39.853890460636336
2033.0231206531769 39.853890460636336
2034.0231206531769 41.45642337574452
2034.0231206531769 41.45642337574452
2035.0231206531769 43.05929725932935
2035.0231206531769 43.05929725932935
2036.0231206531769 44.66244054094176
2036.0231206531769 44.66244054094176
2037.0231206531769 46.265796456180006
2037.0231206531769 46.265796456180006
2038.0231206531769 47.869319979184006
2038.0231206531769 47.869319979184006
2039.0231206531769 49.47297540921992
2039.0231206531769 49.47297540921992
2040.0 51.03965389888465
2040.0 51.03965389888465
2041.0 52.643492203653274
2041.0 52.643492203653274
2042.0 54.2473941537361
2042.0 54.2473941537361
2043.0 55.851345520043864
2043.0 55.851345520043864
2044.0 57.45533503982633
2044.0 57.45533503982633
2045.0 59.059353740451535
2045.0 59.059353740451535
2046.0 60.66339454231864
2046.0 60.66339454231864
2047.0 62.267451786428495
2047.0 62.267451786428495
2048.0 63.8715210272787
2048.0 63.8715210272787
2049.0 65.47559873493802
2049.0 65.47559873493802
2050.0 67.07968206432427
2050.0 67.07968206432427
2051.0 68.68376881114735
2051.0 68.68376881114735
2052.0 70.28785719846012
2052.0 70.28785719846012
2053.0 71.89194580889499
2053.0 71.89194580889499
2053.9157195955454 73.25617847622811
2053.9157195955454 73.25617847622811
2054.9157195955454 74.41971861787528
2054.9157195955454 74.41971861787528
2055.9157195955454 75.3285983089643
2055.9157195955454 75.3285983089643
2056.9157195955454 76.03546904082982
2056.9157195955454 76.03546904082982
2057.9157195955454 76.5820963467978
2057.9157195955454 76.5820963467978
2058.9157195955454 77.00161067613014
2058.9157195955454 77.00161067613014
2059.9157195955454 77.32029263455976
2059.9157195955454 77.32029263455976
2060.9157195955454 77.55898932960872
2060.9157195955454 77.55898932960872
2061.9157195955454 77.734237679471
2061.9157195955454 77.734237679471
2062.9157195955454 77.8591555801506
2062.9157195955454 77.8591555801506
2063.9157195955454 77.94414883524095
2063.9157195955454 77.94414883524095
2064.9157195955454 77.99747181277651
2064.9157195955454 77.99747181277651
2065.9157195955454 78.02567232448735
2065.9157195955454 78.02567232448735
2066.9157195955454 78.03394441595455
2066.9157195955454 78.03394441595455
2067.9157195955454 78.02640826698992
2067.9157195955454 78.02640826698992
2068.9157195955454 78.00633219290336
2068.9157195955454 78.00633219290336
2069.9157195955454 77.97630882782174
2069.9157195955454 77.97630882782174
2070.9157195955454 77.9383947622308
2070.9157195955454 77.9383947622308
2071.9157195955454 77.89422137439716
2071.9157195955454 77.89422137439716
2072.9157195955454 77.84508277589222
2072.9157195955454 77.84508277589222
2073.9157195955454 77.79200552668503
2073.9157195955454 77.79200552668503
2074.9157195955454 77.73580390523779
2074.9157195955454 77.73580390523779
2075.9157195955454 77.6771239048527
2075.9157195955454 77.6771239048527
2076.9157195955454 77.61647790043799
2076.9157195955454 77.61647790043799
2077.9157195955454 77.5542723743016
2077.9157195955454 77.5542723743016
2078.9157195955454 77.49082975664636
2078.9157195955454 77.49082975664636
2079.9157195955454 77.42640579060591
2079.9157195955454 77.42640579060591
2080.9157195955454 77.36120339707374
2080.9157195955454 77.36120339707374
2081.9157195955454 77.2953834969284
2081.9157195955454 77.2953834969284
2082.9157195955454 77.22907374649154
2082.9157195955454 77.22907374649154
2083.9157195955454 77.1623754380445
2083.9157195955454 77.1623754380445
2084.9157195955454 77.09536889031018
2084.9157195955454 77.09536889031018
2085.9157195955454 77.02811783348031
2085.9157195955454 77.02811783348031
2086.9157195955454 76.96067282215492
2086.9157195955454 76.96067282215492
2087.9157195955454 76.89307395697264
2087.9157195955454 76.89307395697264
2088.9157195955454 76.82535302228173
2088.9157195955454 76.82535302228173
2089.9157195955454 76.7575352899501
2089.9157195955454 76.7575352899501
2090.9157195955454 76.68964074760609
2090.9157195955454 76.68964074760609
2091.9157195955454 76.62168527974184
2091.9157195955454 76.62168527974184
2092.9157195955454 76.55368148155955
2092.9157195955454 76.55368148155955
2093.9157195955454 76.48563931958867
2093.9157195955454 76.48563931958867
2094.9157195955454 76.41756676078133
2094.9157195955454 76.41756676078133
2095.9157195955454 76.34947007875864
2095.9157195955454 76.34947007875864
2096.9157195955454 76.28135423973431
2096.9157195955454 76.28135423973431
2097.9157195955454 76.21322322133518
2097.9157195955454 76.21322322133518
2098.9157195955454 76.14508015212222
2098.9157195955454 76.14508015212222
2099.9157195955454 76.0769275214138
2099.9157195955454 76.0769275214138
2100.5 76.03710353830174
2100.5 76.03710353830174
2101.5 75.96893966518401
2101.5 75.96893966518401
2102.5 75.90077053687341
2102.5 75.90077053687341
2103.5 75.83259721355289
2103.5 75.83259721355289
2104.5 75.76442058409124
2104.5 75.76442058409124
2105.5 75.69624132052685
2105.5 75.69624132052685
2106.5 75.62805996440616
2106.5 75.62805996440616
2107.5 75.5598769534165
2107.5 75.5598769534165
2108.5 75.49169262121409
2108.5 75.49169262121409
2109.5 75.42350724843263
2109.5 75.42350724843263
2110.5 75.35532103231706
2110.5 75.35532103231706
2111.5 75.28713415374946
2111.5 75.28713415374946
2112.5 75.21894676514627
2112.5 75.21894676514627
2113.5 75.15075893266166
2113.5 75.15075893266166
2114.5 75.08257077680467
2114.5 75.08257077680467
2115.5 75.01438234619155
2115.5 75.01438234619155
2116.5 74.94619371730386
2116.5 74.94619371730386
2117.5 74.87800489725541
2117.5 74.87800489725541
2118.5 74.80981595202879
2118.5 74.80981595202879
2119.5 74.7416268929783
2119.5 74.7416268929783
2120.5 74.67343774341072
2120.5 74.67343774341072
2121.5 74.6052485142724
2121.5 74.6052485142724
2122.5 74.53705922963879
2122.5 74.53705922963879
2123.5 74.46886989147487
2123.5 74.46886989147487
2124.5 74.40068049562616
2124.5 74.40068049562616
2125.5 74.33249109540246
2125.5 74.33249109540246
2126.5 74.2643016503478
2126.5 74.2643016503478
2127.5 74.19611218234797
2127.5 74.19611218234797
2128.5 74.12792269774442
2128.5 74.12792269774442
2129.5 74.05973319061754
2129.5 74.05973319061754
2130.5 73.99154363616326
2130.5 73.99154363616326
2131.5 73.92335407440336
2131.5 73.92335407440336
2132.5 73.8551644987168
2132.5 73.8551644987168
2133.5 73.78697492413593
2133.5 73.78697492413593
2134.5 73.71878532420446
2134.5 73.71878532420446
2135.5 73.6505957096495
2135.5 73.6505957096495
2136.5 73.58240611365166
2136.5 73.58240611365166
2137.5 73.51421648018385
2137.5 73.51421648018385
2138.5 73.44602685166511
2138.5 73.44602685166511
2139.5 73.37783720146857
2139.5 73.37783720146857
2140.5 73.30964756088865
2140.5 73.30964756088865
2141.5 73.24145789274172
2141.5 73.24145789274172
2142.5 73.17326823543307
2142.5 73.17326823543307
2143.5 73.10507854837329
2143.5 73.10507854837329
2144.5 73.03688886463563
2144.5 73.03688886463563
2145.5 72.96869916693898
2145.5 72.96869916693898
2146.5 72.9005094727671
2146.5 72.9005094727671
2147.5 72.83231974254954
2147.5 72.83231974254954
2148.5 72.76413002049203
2148.5 72.76413002049203
2149.5 72.6959402870908
2149.5 72.6959402870908
2150.5 72.62775054002857
2150.5 72.62775054002857
2151.5 72.55956079552864
2151.5 72.55956079552864
2152.5 72.49137102955356
2152.5 72.49137102955356
2153.5 72.42318125107612
2153.5 72.42318125107612
2154.5 72.35499148191735
2154.5 72.35499148191735
2155.5 72.28680168376727
2155.5 72.28680168376727
2156.5 72.21861189665812
2156.5 72.21861189665812
2157.5 72.15042207350331
2157.5 72.15042207350331
2158.5 72.08223226672152
2158.5 72.08223226672152
2159.5 72.01404243286687
2159.5 72.01404243286687
2160.5 71.94585259210757
2160.5 71.94585259210757
2161.5 71.87766276066695
2161.5 71.87766276066695
2162.5 71.809472908448
2162.5 71.809472908448
2163.5 71.74128303551369
2163.5 71.74128303551369
2164.5 71.67309315829002
2164.5 71.67309315829002
2165.5 71.60490327389606
2165.5 71.60490327389606
2166.5 71.53671339157026
2166.5 71.53671339157026
2167.5 71.46852348750366
2167.5 71.46852348750366
2168.5 71.40033356408303
2168.5 71.40033356408303
2169.5 71.33214364882241
2169.5 71.33214364882241
2170.5 71.2639537263915
2170.5 71.2639537263915
2171.5 71.19576377976867
2171.5 71.19576377976867
2172.5 71.12757383081346
2172.5 71.12757383081346
2173.5 71.05938386935588
2173.5 71.05938386935588
2174.5 70.99119390970081
2174.5 70.99119390970081
2175.5 70.9230039431411
2175.5 70.9230039431411
2176.5 70.85481395696172
2176.5 70.85481395696172
2177.5 70.78662395827999
2177.5 70.78662395827999
2178.5 70.71843395166816
2178.5 70.71843395166816
2179.5 70.65024394712448
2179.5 70.65024394712448
2180.5 70.58205392855885
2180.5 70.58205392855885
2181.5 70.51386388901221
2181.5 70.51386388901221
2182.5 70.44567385001413
2182.5 70.44567385001413
2183.5 70.37748380672669
2183.5 70.37748380672669
2184.5 70.30929374196408
2184.5 70.30929374196408
2185.5 70.2411036782442
2185.5 70.2411036782442
2186.5 70.17291358477317
2186.5 70.17291358477317
2187.5 70.10472349986104
2187.5 70.10472349986104
2188.5 70.03653341016539
2188.5 70.03653341016539
2189.5 69.96834329872893
2189.5 69.96834329872893
2190.5 69.90015318012219
2190.5 69.90015318012219
2191.5 69.83196306494493
2191.5 69.83196306494493
2192.5 69.76377293362458
2192.5 69.76377293362458
2193.5 69.69558277592819
2193.5 69.69558277592819
2194.5 69.62739263238839
2194.5 69.62739263238839
2195.5 69.55920246949456
2195.5 69.55920246949456
2196.5 69.49101230476252
2196.5 69.49101230476252
2197.5 69.42282212067644
2197.5 69.42282212067644
2198.5 69.3546319211441
2198.5 69.3546319211441
2199.5 69.28644173864929
2199.5 69.28644173864929
2200.5 69.21825152832182
2200.5 69.21825152832182
2201.5 69.15006130397238
2201.5 69.15006130397238
2202.5 69.08187107950698
2202.5 69.08187107950698
2203.5 69.0136808332055
2203.5 69.0136808332055
2204.5 68.94549059430423
2204.5 68.94549059430423
2205.5 68.8773003503538
2205.5 68.8773003503538
2206.5 68.80911008562505
2206.5 68.80911008562505
2207.5 68.7409197990602
2207.5 68.7409197990602
2208.5 68.67272951989557
2208.5 68.67272951989557
2209.5 68.6045392330035
2209.5 68.6045392330035
2210.5 68.53634893476776
2210.5 68.53634893476776
2211.5 68.46815861886932
2211.5 68.46815861886932
2212.5 68.39996829868153
2212.5 68.39996829868153
2213.5 68.33177797152611
2213.5 68.33177797152611
2214.5 68.26358763150739
2214.5 68.26358763150739
2215.5 68.19539728164013
2215.5 68.19539728164013
2216.5 68.12720692042916
2216.5 68.12720692042916
2217.5 68.05901655900695
2217.5 68.05901655900695
2218.5 67.99082618213848
2218.5 67.99082618213848
2219.5 67.92263580697721
2219.5 67.92263580697721
2220.5 67.854445409581
2220.5 67.854445409581
2221.5 67.78625500495151
2221.5 67.78625500495151
2222.5 67.71806459305645
2222.5 67.71806459305645
2223.5 67.64987416935585
2223.5 67.64987416935585
2224.5 67.58168372941687
2224.5 67.58168372941687
2225.5 67.51349328976079
2225.5 67.51349328976079
2226.5 67.4453028431371
2226.5 67.4453028431371
2227.2742336549645 67.39250749366869
2227.2742336549645 67.39250749366869
2228.2742336549645 67.61529724404457
2228.2742336549645 67.61529724404457
2229.2742336549645 68.12566222587124
2229.2742336549645 68.12566222587124
2230.2742336549645 68.86414572597747
2230.2742336549645 68.86414572597747
2231.2742336549645 69.78358342382187
2231.2742336549645 69.78358342382187
2232.2742336549645 70.84656207362458
2232.2742336549645 70.84656207362458
2233.2742336549645 72.0234035426994
2233.2742336549645 72.0234035426994
2234.2742336549645 73.29056560888195
2234.2742336549645 73.29056560888195
2235.2742336549645 74.6293733808212
2235.2742336549645 74.6293733808212
2236.2742336549645 76.02501298117421
2236.2742336549645 76.02501298117421
2237.2742336549645 77.46573329521462
2237.2742336549645 77.46573329521462
2238.2742336549645 78.94221278719196
2238.2742336549645 78.94221278719196
2239.2742336549645 80.44705713123446
2239.2742336549645 80.44705713123446
2240.2742336549645 81.9744007886304
2240.2742336549645 81.9744007886304
2241.2742336549645 83.51959090753569
2241.2742336549645 83.51959090753569
2242.2742336549645 85.07893664089556
2242.2742336549645 85.07893664089556
2243.2742336549645 86.64951022659521
2243.2742336549645 86.64951022659521
2244.2742336549645 88.22898920870594
2244.2742336549645 88.22898920870594
2245.2742336549645 89.81553131363033
2245.2742336549645 89.81553131363033
2246.2742336549645 91.4076751623888
2246.2742336549645 91.4076751623888
2247.2742336549645 93.00426148183837
2247.2742336549645 93.00426148183837
2248.2742336549645 94.60437074608127
2248.2742336549645 94.60437074608127
2249.2742336549645 96.20727349054923
2249.2742336549645 96.20727349054923
2250.2742336549645 97.81239106153494
2250.2742336549645 97.81239106153494
2251.2742336549645 99.41926448067849
2251.2742336549645 99.41926448067849
2252.2742336549645 101.02752964892169
2252.2742336549645 101.02752964892169
2253.2742336549645 102.63689773946041
2253.2742336549645 102.63689773946041
2254.2742336549645 104.24713965024253
2254.2742336549645 104.24713965024253
2255.1121578072552 105.59695528545973
2255.1121578072552 105.59695528545973
2256.1121578072552 106.9173965653868
2256.1121578072552 106.9173965653868
2257.1121578072552 107.95073868108966
2257.1121578072552 107.95073868108966
2258.1121578072552 108.75633995673884
2258.1121578072552 108.75633995673884
2259.1121578072552 109.38128613608966
2259.1121578072552 109.38128613608966
2260.1121578072552 109.86292778393684
2260.1121578072552 109.86292778393684
2261.1121578072552 110.23089318684336
2261.1121578072552 110.23089318684336
2262.1121578072552 110.50868490362521
2262.1121578072552 110.50868490362521
2263.1121578072552 110.7149463279002
2263.1121578072552 110.7149463279002
2264.1121578072552 110.86446630073223
2264.1121578072552 110.86446630073223
2265.1121578072552 110.96897609041866
2265.1121578072552 110.96897609041866
2266.1121578072552 111.03778151959612
2266.1121578072552 111.03778151959612
2267.1121578072552 111.07826443109914
2267.1121578072552 111.07826443109914
2268.1121578072552 111.09628047904674
2268.1121578072552 111.09628047904674
2269.1121578072552 111.09647465879412
2269.1121578072552 111.09647465879412
2270.1121578072552 111.08253162892734
2270.1121578072552 111.08253162892734
2271.1121578072552 111.05737423238679
2271.1121578072552 111.05737423238679
2272.1121578072552 111.02332102332652
2272.1121578072552 111.02332102332652
2273.1121578072552 110.98221121978685
2273.1121578072552 110.98221121978685
2274.1121578072552 110.93550373925446
2274.1121578072552 110.93550373925446
2275.1121578072552 110.88435589150552
2275.1121578072552 110.88435589150552
2276.1121578072552 110.82968572897946
2276.1121578072552 110.82968572897946
2277.1121578072552 110.77222148375775
2277.1121578072552 110.77222148375775
2278.1121578072552 110.71254081887966
2278.1121578072552 110.71254081887966
2279.1121578072552 110.6511019656896
2279.1121578072552 110.6511019656896
2280.0 110.59535043684558
2280.0 110.59535043684558
2281.0 110.53152749478146
2281.0 110.53152749478146
2282.0 110.4668027734105
2282.0 110.4668027734105
2283.0 110.40136274270152
2283.0 110.40136274270152
2284.0 110.33535524488349
2284.0 110.33535524488349
2285.0 110.26889762875055
2285.0 110.26889762875055
2286.0 110.20208295817996
2286.0 110.20208295817996
2287.0 110.13498504451051
2287.0 110.13498504451051
2288.0 110.06766243815626
2288.0 110.06766243815626
2289.0 110.00016159267194
2289.0 110.00016159267194
2290.0 109.93251938024274
2290.0 109.93251938024274
2291.0 109.86476499360717
2291.0 109.86476499360717
2292.0 109.79692163115855
2292.0 109.79692163115855
2293.0 109.72900770932334
2293.0 109.72900770932334
2294.0 109.66103780171734
2294.0 109.66103780171734
2295.0 109.59302346468644
2295.0 109.59302346468644
2296.0 109.524973902814
2296.0 109.524973902814
2297.0 109.45689639324341
2297.0 109.45689639324341
2298.0 109.38879670758884
2298.0 109.38879670758884
2299.0 109.32067942034571
2299.0 109.32067942034571
2300.0 109.25254818256676
2300.0 109.25254818256676
2301.0 109.18440588514044
2301.0 109.18440588514044
2302.0 109.11625477827594
2302.0 109.11625477827594
2303.0 109.04809670481784
2303.0 109.04809670481784
2304.0 108.97993311450264
2304.0 108.97993311450264
2305.0 108.91176513628315
2305.0 108.91176513628315
2306.0 108.84359365038996
2306.0 108.84359365038996
2307.0 108.77541941210798
2307.0 108.77541941210798
2308.0 108.70724299090836
2308.0 108.70724299090836
2309.0 108.6390648073394
2309.0 108.6390648073394
2310.0 108.57088524006123
2310.0 108.57088524006123
2311.0 108.5027045792816
2311.0 108.5027045792816
2312.0 108.43452303884874
2312.0 108.43452303884874
2313.0 108.36634080867061
2313.0 108.36634080867061
2314.0 108.29815801076793
2314.0 108.29815801076793
2315.0 108.22997478480517
2315.0 108.22997478480517
2316.0 108.16179119958164
2316.0 108.16179119958164
2317.0 108.09360733502082
2317.0 108.09360733502082
2318.0 108.02542324596276
2318.0 108.02542324596276
2319.0 107.95723897169027
2319.0 107.95723897169027
2320.0 107.88905455544936
2320.0 107.88905455544936
2321.0 107.82087003351752
2321.0 107.82087003351752
2322.0 107.75268541179884
2322.0 107.75268541179884
2323.0 107.68450070425041
2323.0 107.68450070425041
2324.0 107.61631593357376
2324.0 107.61631593357376
2325.0 107.54813111802964
2325.0 107.54813111802964
2326.0 107.47994626006123
2326.0 107.47994626006123
2327.0 107.4117613607591
2327.0 107.4117613607591
2328.0 107.34357644346694
2328.0 107.34357644346694
2329.0 107.27539148165707
2329.0 107.27539148165707
2330.0 107.20720651299301
2330.0 107.20720651299301
2331.0 107.13902150135588
2331.0 107.13902150135588
2332.0 107.07083650450419
2332.0 107.07083650450419
2333.0 107.00265142900162
2333.0 107.00265142900162
2334.0 106.93446637251752
2334.0 106.93446637251752
2335.0 106.8662812946896
2335.0 106.8662812946896
2336.0 106.79809621613073
2336.0 106.79809621613073
2337.0 106.72991112983608
2337.0 106.72991112983608
2338.0 106.66172602828948
2338.0 106.66172602828948
2339.0 106.59354091144141
2339.0 106.59354091144141
2340.0 106.52535578823236
2340.0 106.52535578823236
2341.0 106.45717065545091
2341.0 106.45717065545091
2342.0 106.38898552377513
2342.0 106.38898552377513
2343.0 106.32080036795644
2343.0 106.32080036795644
2344.0 106.25261522034727
2344.0 106.25261522034727
2345.0 106.18443003677426
2345.0 106.18443003677426
2346.0 106.11624486612784
2346.0 106.11624486612784
2347.0 106.04805968865861
2347.0 106.04805968865861
2348.0 105.97987447999212
2348.0 105.97987447999212
2349.0 105.91168928700183
2349.0 105.91168928700183
2350.0 105.84350407124342
2350.0 105.84350407124342
2351.0 105.77531884023304
2351.0 105.77531884023304
2352.0 105.70713361600788
2352.0 105.70713361600788
2353.0 105.63894836338457
2353.0 105.63894836338457
2354.0 105.5707631161222
2354.0 105.5707631161222
2355.0 105.50257786208648
2355.0 105.50257786208648
2356.0 105.434392585695
2356.0 105.434392585695
2357.0 105.36620730862205
2357.0 105.36620730862205
2358.0 105.29802201767195
2358.0 105.29802201767195
2359.0 105.22983672507794
2359.0 105.22983672507794
2360.0 105.16165142428632
2360.0 105.16165142428632
2361.0 105.09346611099234
2361.0 105.09346611099234
2362.0 105.0252807810716
2362.0 105.0252807810716
2363.0 104.95709544336559
2363.0 104.95709544336559
2364.0 104.88891009883675
2364.0 104.88891009883675
2365.0 104.82072473200162
2365.0 104.82072473200162
2366.0 104.75253937195171
2366.0 104.75253937195171
2367.0 104.68435401122038
2367.0 104.68435401122038
2368.0 104.61616862204136
2368.0 104.61616862204136
2369.0 104.54798323827278
2369.0 104.54798323827278
2370.0 104.47979784062703
2370.0 104.47979784062703
2371.0 104.41161242021316
2371.0 104.41161242021316
2372.0 104.3434270141007
2372.0 104.3434270141007
2373.0 104.2752415866444
2373.0 104.2752415866444
2374.0 104.20705615140282
2374.0 104.20705615140282
2375.0 104.13887069948498
2375.0 104.13887069948498
2376.0 104.0706852351143
2376.0 104.0706852351143
2377.0 104.00249977752884
2377.0 104.00249977752884
2378.0 103.93431430326712
2378.0 103.93431430326712
2379.0 103.86612881655255
2379.0 103.86612881655255
2380.0 103.79794332773223
2380.0 103.79794332773223
2381.0 103.72975783117613
2381.0 103.72975783117613
2382.0 103.66157230612285
2382.0 103.66157230612285
2383.0 103.59338679638296
2383.0 103.59338679638296
2384.0 103.52520125539628
2384.0 103.52520125539628
2385.0 103.45701572871101
2385.0 103.45701572871101
2386.0 103.38883017454054
2386.0 103.38883017454054
2387.0 103.32064461121
2387.0 103.32064461121
2388.0 103.25245904623554
2388.0 103.25245904623554
2389.0 103.18427346972118
2389.0 103.18427346972118
2390.0 103.11608788404675
2390.0 103.11608788404675
2391.0 103.04790229063653
2391.0 103.04790229063653
2392.0 102.97971669649536
2392.0 102.97971669649536
2393.0 102.91153106781466
2393.0 102.91153106781466
2394.0 102.84334544454438
2394.0 102.84334544454438
2395.0 102.775159821005
2395.0 102.775159821005
2396.0 102.70697416998041
2396.0 102.70697416998041
2397.0 102.63878852436625
2397.0 102.63878852436625
2398.0 102.57060286487494
2398.0 102.57060286487494
2399.0 102.50241719622355
2399.0 102.50241719622355
2400.0 102.43423151369498
2400.0 102.43423151369498
2401.0 102.36604583048499
2401.0 102.36604583048499
2402.0 102.29786013477263
2402.0 102.29786013477263
2403.0 102.2296744285254
2403.0 102.2296744285254
2404.0 102.1614887097758
2404.0 102.1614887097758
2405.0 102.09330297577425
2405.0 102.09330297577425
2406.0 102.02511724855793
2406.0 102.02511724855793
2407.0 101.95693150608966
2407.0 101.95693150608966
2408.0 101.88874574974422
2408.0 101.88874574974422
2409.0 101.82055999409214
2409.0 101.82055999409214
2410.0 101.75237421470948
2410.0 101.75237421470948
2411.0 101.68418842850399
2411.0 101.68418842850399
2412.0 101.61600264202937
2412.0 101.61600264202937
2413.0 101.54781684878147
2413.0 101.54781684878147
2414.0 101.47963103317775
2414.0 101.47963103317775
2415.0 101.41144521075121
2415.0 101.41144521075121
2416.0 101.34325938668077
2416.0 101.34325938668077
2417.0 101.27507356330369
2417.0 101.27507356330369
2418.0 101.20688770396276
2418.0 101.20688770396276
2419.0 101.13870185754844
2419.0 101.13870185754844
2420.0 101.07051599116508
2420.0 101.07051599116508
2421.0 101.00233010948027
2421.0 101.00233010948027
2422.0 100.93414424072206
2422.0 100.93414424072206
2423.0 100.86595832990814
2423.0 100.86595832990814
2424.0 100.79777243339562
2424.0 100.79777243339562
2425.0 100.72958652158164
2425.0 100.72958652158164
2426.0 100.66140061051051
2426.0 100.66140061051051
2427.0 100.59321466956743
2427.0 100.59321466956743
2428.0 100.52502873545906
2428.0 100.52502873545906
2429.0 100.45684278742404
2429.0 100.45684278742404
2430.0 100.38865681804519
2430.0 100.38865681804519
2431.0 100.32047086159295
2431.0 100.32047086159295
2432.0 100.25228489121405
2432.0 100.25228489121405
2433.0 100.18409889949132
2433.0 100.18409889949132
2434.0 100.11591290749948
2434.0 100.11591290749948
2435.0 100.0477268941143
2435.0 100.0477268941143
2436.0 99.97954088613956
2436.0 99.97954088613956
2437.0 99.91135487250065
2437.0 99.91135487250065
2438.0 99.84316883607477
2438.0 99.84316883607477
2439.0 99.77498278950776
2439.0 99.77498278950776
2440.0 99.70679674227277
2440.0 99.70679674227277
2441.0 99.63861069241284
2441.0 99.63861069241284
2442.0 99.57042461300954
2442.0 99.57042461300954
2443.0 99.50223853631336
2443.0 99.50223853631336
2444.0 99.43405243828681
2444.0 99.43405243828681
2445.0 99.36586634323304
2445.0 99.36586634323304
2446.0 99.29768024191357
2446.0 99.29768024191357
2447.0 99.22949412214467
2447.0 99.22949412214467
2448.0 99.1613080024676
2448.0 99.1613080024676
2449.0 99.09312187092715
2449.0 99.09312187092715
2450.0 99.02493573262684
2450.0 99.02493573262684
2451.0 98.95674957299617
2451.0 98.95674957299617
2452.0 98.88856340998076
2452.0 98.88856340998076
2453.0 98.82037724096529
2453.0 98.82037724096529
2454.0 98.75219105111363
2454.0 98.75219105111363
2455.0 98.68400485519895
2455.0 98.68400485519895
2456.0 98.61581866129457
2456.0 98.61581866129457
2457.0 98.54763246884333
2457.0 98.54763246884333
2458.0 98.47944624125103
2458.0 98.47944624125103
2459.0 98.41126000835551
2459.0 98.41126000835551
2460.0 98.34307377595069
2460.0 98.34307377595069
2461.0 98.2748875319481
2461.0 98.2748875319481
2462.0 98.20670127290968
2462.0 98.20670127290968
2463.0 98.13851500952407
2463.0 98.13851500952407
2464.0 98.0703287386188
2464.0 98.0703287386188
2465.0 98.00214244859959
2465.0 98.00214244859959
2466.0 97.93395616754972
2466.0 97.93395616754972
2467.0 97.86576985814747
2467.0 97.86576985814747
2468.0 97.79758354950157
2468.0 97.79758354950157
2469.0 97.72939722919492
2469.0 97.72939722919492
2470.0 97.66121090116597
2470.0 97.66121090116597
2471.0 97.59302455250348
2471.0 97.59302455250348
2472.0 97.52483821357013
2472.0 97.52483821357013
2473.0 97.45665186009512
2473.0 97.45665186009512
2474.0 97.38846549280592
2474.0 97.38846549280592
2475.0 97.320279113856
2475.0 97.320279113856
2476.0 97.25209272814622
2476.0 97.25209272814622
2477.0 97.18390632835663
2477.0 97.18390632835663
2478.0 97.11571992250403
2478.0 97.11571992250403
2479.0 97.04753350429385
2479.0 97.04753350429385
2480.0 96.97934709362872
2480.0 96.97934709362872
2481.0 96.91116066279189
2481.0 96.91116066279189
2482.0 96.84297421691923
2482.0 96.84297421691923
2483.0 96.77478776766182
2483.0 96.77478776766182
2484.0 96.70660130164633
2484.0 96.70660130164633
2485.0 96.63841483078944
2485.0 96.63841483078944
2486.0 96.57022835996142
2486.0 96.57022835996142
2487.0 96.50204187601604
2487.0 96.50204187601604
2488.0 96.43385537819351
2488.0 96.43385537819351
2488.7219826349497 96.42203817158868
2488.7219826349497 96.42203817158868
2489.7219826349497 96.51132914304358
2489.7219826349497 96.51132914304358
2490.7219826349497 96.69165105802716
2490.7219826349497 96.69165105802716
2491.7219826349497 96.94418322885012
2491.7219826349497 96.94418322885012
2492.7219826349497 97.2539962040053
2492.7219826349497 97.2539962040053
2493.7219826349497 97.60924708634714
2493.7219826349497 97.60924708634714
2494.7219826349497 98.00054150668095
2494.7219826349497 98.00054150668095
2495.7219826349497 98.42042740043374
2495.7219826349497 98.42042740043374
2496.7219826349497 98.86299335449635
2496.7219826349497 98.86299335449635
2497.7219826349497 99.32355017586549
2497.7219826349497 99.32355017586549
2498.7219826349497 99.79837813879996
2498.7219826349497 99.79837813879996
2499.7219826349497 100.28452658220684
2499.7219826349497 100.28452658220684
2500.7219826349497 100.77965488337576
2500.7219826349497 100.77965488337576
2501.7219826349497 101.2819063547259
2501.7219826349497 101.2819063547259
2502.7219826349497 101.78980814884808
2502.7219826349497 101.78980814884808
2503.7219826349497 102.30219195153201
2503.7219826349497 102.30219195153201
2504.7219826349497 102.8181310052292
2504.7219826349497 102.8181310052292
2505.7219826349497 103.33689014199867
2505.7219826349497 103.33689014199867
2506.7219826349497 103.85788618104608
2506.7219826349497 103.85788618104608
2507.7219826349497 104.38065653538457
2507.7219826349497 104.38065653538457
2508.7219826349497 104.90483425817841
2508.7219826349497 104.90483425817841
2509.7219826349497 105.4301282700716
2509.7219826349497 105.4301282700716
2510.7219826349497 105.9563076332292
2510.7219826349497 105.9563076332292
2511.7219826349497 106.48318919981399
2511.7219826349497 106.48318919981399
2512.7219826349497 107.01062767956358
2512.7219826349497 107.01062767956358
2513.7219826349497 107.53850781301604
2513.7219826349497 107.53850781301604
2514.7219826349497 108.06673814533602
2514.7219826349497 108.06673814533602
2515.7219826349497 108.59524620924091
2515.7219826349497 108.59524620924091
2516.7219826349497 109.12397442037575
2516.7219826349497 109.12397442037575
2517.7219826349497 109.65287716935588
2517.7219826349497 109.65287716935588
2518.7219826349497 110.1819182619621
2518.7219826349497 110.1819182619621
2519.7219826349497 110.71106895753267
2519.7219826349497 110.71106895753267
2520.5 111.12282068686322
2520.5 111.12282068686322
2521.5 111.65211261728766
2521.5 111.65211261728766
2522.5 112.1814619744891
2522.5 112.1814619744891
2523.5 112.7108567834796
2523.5 112.7108567834796
2524.5 113.240287522322
2524.5 113.240287522322
2525.5 113.76974663254755
2525.5 113.76974663254755
2526.5 114.29922815985508
2526.5 114.29922815985508
2527.5 114.82872733159114
2527.5 114.82872733159114
2528.5 115.35824040968798
2528.5 115.35824040968798
2529.5 115.8877643805446
2529.5 115.8877643805446
2530.5 116.41729686574988
2530.5 116.41729686574988
2531.5 116.9468360144272
2531.5 116.9468360144272
2532.5 117.4763803110452
2532.5 117.4763803110452
2533.5 118.00592861453356
2533.5 118.00592861453356
2534.5 118.5354799349501
2534.5 118.5354799349501
2535.5 119.06503355622287
2535.5 119.06503355622287
2536.5 119.5945888726397
2536.5 119.5945888726397
2537.5 120.12414543483703
2537.5 120.12414543483703
2538.5 120.6537028688212
2538.5 120.6537028688212
2539.5 121.1832608572958
2539.5 121.1832608572958
2540.5 121.71281917958797
2540.5 121.71281917958797
2541.5 122.24237766903725
2541.5 122.24237766903725
2542.5 122.77193614700634
2542.5 122.77193614700634
2543.5 123.30149452446194
2543.5 123.30149452446194
2544.5 123.83105268538996
2544.5 123.83105268538996
2545.5 124.36061058557397
2545.5 124.36061058557397
2546.5 124.89016812977263
2546.5 124.89016812977263
2547.5 125.41972529306662
2547.5 125.41972529306662
2548.5 125.94928204290902
2548.5 125.94928204290902
2549.5 126.47883833272118
2549.5 126.47883833272118
2550.5 127.00839416137164
2550.5 127.00839416137164
2551.5 127.53794950190836
2551.5 127.53794950190836
2552.5 128.06750432702236
2552.5 128.06750432702236
2553.5 128.59705863220367
2553.5 128.59705863220367
2554.5 129.12661240944936
2554.5 129.12661240944936
2555.5 129.65616567380516
2555.5 129.65616567380516
2556.5 130.18571838503254
2556.5 130.18571838503254
2557.5 130.71527055942155
2557.5 130.71527055942155
2558.5 131.2448221873394
2558.5 131.2448221873394
2559.5 131.77437325828478
2559.5 131.77437325828478
2560.5 132.3039237794392
2560.5 132.3039237794392
2561.5 132.8334737500407
2561.5 132.8334737500407
2562.5 133.3630231609858
2562.5 133.3630231609858
2563.5 133.89257202391218
2563.5 133.89257202391218
2564.5 134.42212032826328
2564.5 134.42212032826328
2565.5 134.95166806664758
2565.5 134.95166806664758
2566.5 135.48121524969116
2566.5 135.48121524969116
2567.5 136.01076186769498
2567.5 136.01076186769498
2568.5 136.54030793907478
2568.5 136.54030793907478
2569.5 137.06985343846225
2569.5 137.06985343846225
2570.5 137.5993983903798
2570.5 137.5993983903798
2571.5 138.12894276275122
2571.5 138.12894276275122
2572.5 138.6584865994556
2572.5 138.6584865994556
2573.5 139.18802986474037
2573.5 139.18802986474037
2574.5 139.71757256906594
2574.5 139.71757256906594
2575.5 140.24711471149064
2575.5 140.24711471149064
2576.5 140.77665628904674
2576.5 140.77665628904674
2577.5 141.30619730875938
2577.5 141.30619730875938
2578.5 141.83573776609444
2578.5 141.83573776609444
2579.5 142.36527768268797
2579.5 142.36527768268797
2580.5 142.89481701277109
2580.5 142.89481701277109
2581.5 143.42435579607294
2581.5 143.42435579607294
2582.5 143.9538940172005
2582.5 143.9538940172005
2583.5 144.48343167670603
2583.5 144.48343167670603
2584.5 145.01296877812123
2584.5 145.01296877812123
2585.5 145.54250531141233
2585.5 145.54250531141233
2586.5 146.0720412942197
2586.5 146.0720412942197
2587.5 146.60157669643988
2587.5 146.60157669643988
2588.5 147.1311115588544
2588.5 147.1311115588544
2589.5 147.66064586212622
2589.5 147.66064586212622
2590.5 148.19017958559294
2590.5 148.19017958559294
2591.5 148.71971275129175
2591.5 148.71971275129175
2592.5 149.2492453724184
2592.5 149.2492453724184
2593.5 149.77877742597315
2593.5 149.77877742597315
2594.5 150.30830891429332
2594.5 150.30830891429332
2595.5 150.83783984209597
2595.5 150.83783984209597
2596.5 151.36737020663153
2596.5 151.36737020663153
2597.5 151.89690002252001
2597.5 151.89690002252001
2598.5 152.4264292662504
2598.5 152.4264292662504
2599.5 152.95595795010547
2599.5 152.95595795010547
2600.5 153.48548607838995
2600.5 153.48548607838995
2601.5 154.0150136463868
2601.5 154.0150136463868
2602.5 154.54454065468866
2602.5 154.54454065468866
2603.5 155.0740670962412
2603.5 155.0740670962412
2604.5 155.60359297768645
2604.5 155.60359297768645
2605.5 156.13311830140418
2605.5 156.13311830140418
2606.5 156.6626430684559
2606.5 156.6626430684559
2607.5 157.19216726613956
2607.5 157.19216726613956
2608.5 157.72169091049946
2608.5 157.72169091049946
2609.5 158.25121399122037
2609.5 158.25121399122037
2610.5 158.7807365046397
2610.5 158.7807365046397
2611.5 159.31025845739947
2611.5 159.31025845739947
2612.5 159.83977986924907
2612.5 159.83977986924907
2613.5 160.3693007078361
2613.5 160.3693007078361
2614.5 160.8988209745848
2614.5 160.8988209745848
2615.5 161.42834069964124
2615.5 161.42834069964124
2616.5 161.95785984694788
2616.5 161.95785984694788
2617.5 162.4873784422965
2617.5 162.4873784422965
2618.5 163.01689647075372
2618.5 163.01689647075372
2619.5 163.54641395160718
2619.5 163.54641395160718
2620.5 164.07593086616194
2620.5 164.07593086616194
2621.5 164.60544721538048
2621.5 164.60544721538048
2622.5 165.13496301012123
2622.5 165.13496301012123
2623.5 165.6644782358632
2623.5 165.6644782358632
2624.5 166.1939929072583
2624.5 166.1939929072583
2625.5 166.7235070201007
2625.5 166.7235070201007
2626.5 167.25302056549947
2626.5 167.25302056549947
2627.5 167.78253355719352
2627.5 167.78253355719352
2628.5 168.3120459773195
2628.5 168.3120459773195
2629.5 168.84155784475277
2629.5 168.84155784475277
2630.5 169.3710691548187
2630.5 169.3710691548187
2631.5 169.90057989212218
2631.5 169.90057989212218
2632.5 170.43009007874988
2632.5 170.43009007874988
2633.5 170.95959970067446
2633.5 170.95959970067446
2634.5 171.48910876779885
2634.5 171.48910876779885
2635.5 172.01861727599865
2635.5 172.01861727599865
2636.5 172.54812521399617
2636.5 172.54812521399617
2637.5 173.0776325916943
2637.5 173.0776325916943
2638.5 173.60713941064824
2638.5 173.60713941064824
2639.5 174.13664566989547
2639.5 174.13664566989547
2640.5 174.66615136806124
2640.5 174.66615136806124
2641.5 175.19565650945023
2641.5 175.19565650945023
2642.5 175.72516109136242
2642.5 175.72516109136242
2643.5 176.25466509917774
2643.5 176.25466509917774
2644.5 176.78416855791286
2644.5 176.78416855791286
2645.5 177.31367145304674
2645.5 177.31367145304674
2646.5 177.84317378792167
2646.5 177.84317378792167
2647.5 178.37267556350014
2647.5 178.37267556350014
2648.5 178.90217677941234
2648.5 178.90217677941234
2649.5 179.4316774328661
2649.5 179.4316774328661
2650.5 179.96117753142022
2650.5 179.96117753142022
2651.5 180.49067705353806
2651.5 180.49067705353806
2652.5 181.02017602744775
2652.5 181.02017602744775
2653.5 181.54967444801287
2653.5 181.54967444801287
2654.5 182.07917229278397
2654.5 182.07917229278397
2655.5 182.6086695749567
2655.5 182.6086695749567
2656.5 183.13816630534006
2656.5 183.13816630534006
2657.5 183.66766247651685
2657.5 183.66766247651685
2658.5 184.19715807822132
2658.5 184.19715807822132
2659.5 184.72665313111585
2659.5 184.72665313111585
2660.5 185.25614761650553
2660.5 185.25614761650553
2661.5 185.78564153443986
2661.5 185.78564153443986
2662.5 186.31513489669027
2662.5 186.31513489669027
2663.5 186.84462771507765
2663.5 186.84462771507765
2664.5 187.3741199605105
2664.5 187.3741199605105
2665.5 187.90361163586928
2665.5 187.90361163586928
2666.5 188.43310276329015
2666.5 188.43310276329015
2667.5 188.96259333012057
2667.5 188.96259333012057
2668.5 189.49208331671014
2668.5 189.49208331671014
2669.5 190.0215727677259
2669.5 190.0215727677259
2670.5 190.55106163437642
2670.5 190.55106163437642
2671.5 191.0805499688449
2671.5 191.0805499688449
2672.5 191.61003771339946
2672.5 191.61003771339946
2673.5 192.1395249169305
2673.5 192.1395249169305
2674.5 192.66901155418947
2674.5 192.66901155418947
2675.5 193.19849763173002
2675.5 193.19849763173002
2676.5 193.72798314496592
2676.5 193.72798314496592
2677.5 194.2574681028377
2677.5 194.2574681028377
2678.5 194.7869525011714
2678.5 194.7869525011714
2679.5 195.31643633817995
2679.5 195.31643633817995
2680.5 195.84591961904223
2680.5 195.84591961904223
2681.5 196.3754023273511
2681.5 196.3754023273511
2682.5 196.90488448386793
2682.5 196.90488448386793
2683.5 197.43436607081082
2683.5 197.43436607081082
2684.5 197.96384710650486
2684.5 197.96384710650486
2685.5 198.4933275773915
2685.5 198.4933275773915
2686.5 199.0228074793464
2686.5 199.0228074793464
2687.5 199.55228683440666
2687.5 199.55228683440666
2688.5 200.08176562250264
2688.5 200.08176562250264
2689.5 200.6112438445968
2689.5 200.6112438445968
2690.5 201.14072151154755
2690.5 201.14072151154755
2691.5 201.67019862340445
2691.5 201.67019862340445
2692.5 202.19967517553172
2692.5 202.19967517553172
2693.5 202.72915115858729
2693.5 202.72915115858729
2694.5 203.25862658058796
2694.5 203.25862658058796
2695.5 203.78810145990835
2695.5 203.78810145990835
2696.5 204.31757574921318
2696.5 204.31757574921318
2697.5 204.84704950765862
2697.5 204.84704950765862
2698.522942366354 205.35126591998514
2698.522942366354 205.35126591998514
2699.522942366354 205.72329557246923
2699.522942366354 205.72329557246923
2700.5 205.99833009786389
2700.5 205.99833009786389
2701.5 206.20871427938997
2701.5 206.20871427938997
2702.5 206.36150733259362
2702.5 206.36150733259362
2703.5 206.46861618867194
2703.5 206.46861618867194
2704.5 206.53948601683203
2704.5 206.53948601683203
2705.5 206.58160922044075
2705.5 206.58160922044075
2706.5 206.60092910012602
2706.5 206.60092910012602
2707.5 206.6021602567354
2707.5 206.6021602567354
2708.5 206.58904249087811
2708.5 206.58904249087811
2709.5 206.56454244120522
2709.5 206.56454244120522
2710.5 206.53101336083924
2710.5 206.53101336083924
2711.5 206.4903220016735
2711.5 206.4903220016735
2712.5 206.44394913739947
2712.5 206.44394913739947
2713.5 206.39306945449536
2713.5 206.39306945449536
2714.5 206.33861467792102
2714.5 206.33861467792102
2715.5 206.28132398726328
2715.5 206.28132398726328
2716.5 206.22178367204452
2716.5 206.22178367204452
2717.5 206.16045887509281
2717.5 206.16045887509281
2718.5 206.09771850974644
2718.5 206.09771850974644
2719.5 206.03385524107543
2719.5 206.03385524107543
2720.5 205.96910123646444
2720.5 205.96910123646444
2721.5 205.90364064902775
2721.5 205.90364064902775
2722.5 205.83761955161282
2722.5 205.83761955161282
2723.5 205.77115384419918
2723.5 205.77115384419918
2724.5 205.70433542599395
2724.5 205.70433542599395
2725.5 205.63723723713073
2725.5 205.63723723713073
2726.5 205.56991710785508
2726.5 205.56991710785508
2727.5 205.5024209349643
2727.5 205.5024209349643
2728.5 205.4347850929185
2728.5 205.4347850929185
2729.5 205.36703847209282
2729.5 205.36703847209282
2730.5 205.29920397211518
2730.5 205.29920397211518
2731.5 205.23129974141932
2731.5 205.23129974141932
2732.5 205.1633402260811
2732.5 205.1633402260811
2733.5 205.09533683772273
2733.5 205.09533683772273
2734.5 205.02729863051215
2734.5 205.02729863051215
2735.5 204.95923283108965
2735.5 204.95923283108965
2736.5 204.8911451284464
2736.5 204.8911451284464
2737.5 204.82304002724254
2737.5 204.82304002724254
2738.5 204.75492116117775
2738.5 204.75492116117775
2739.5 204.68679136314992
2739.5 204.68679136314992
2740.5 204.61865286475938
2740.5 204.61865286475938
2741.5 204.55050749504676
2741.5 204.55050749504676
2742.5 204.48235667072206
2742.5 204.48235667072206
2743.5 204.41420149344074
2743.5 204.41420149344074
2744.5 204.34604287336876
2744.5 204.34604287336876
2745.5 204.2778815248923
2745.5 204.2778815248923
2746.5 204.20971801066244
2746.5 204.20971801066244
2747.5 204.14155276976726
2747.5 204.14155276976726
2748.5 204.07338617360872
2748.5 204.07338617360872
2749.5 204.0052184661689
2749.5 204.0052184661689
2750.5 203.9370499077212
2750.5 203.9370499077212
2751.5 203.86888065872435
2751.5 203.86888065872435
2752.5 203.80071087061887
2752.5 203.80071087061887
2753.5 203.7325406329921
2753.5 203.7325406329921
2754.5 203.6643700513764
2754.5 203.6643700513764
2755.5 203.59619921295192
2755.5 203.59619921295192
2756.5 203.5280281282845
2756.5 203.5280281282845
2757.5 203.45985687132807
2757.5 203.45985687132807
2758.5 203.3916854710025
2758.5 203.3916854710025
2759.5 203.323513953401
2759.5 203.323513953401
2760.5 203.25534234250014
2760.5 203.25534234250014
2761.5 203.1871706558781
2761.5 203.1871706558781
2762.5 203.118998908814
2762.5 203.118998908814
2763.5 203.05082712087898
2763.5 203.05082712087898
2764.5 202.98265526865956
2764.5 202.98265526865956
2765.5 202.9144833938598
2765.5 202.9144833938598
2766.5 202.84631148317996
2766.5 202.84631148317996
2767.5 202.77813954621814
2767.5 202.77813954621814
2768.5 202.70996759383675
2768.5 202.70996759383675
2769.5 202.6417956125175
2769.5 202.6417956125175
2770.5 202.57362361599462
2770.5 202.57362361599462
2771.5 202.50545158503186
2771.5 202.50545158503186
2772.5 202.43727953940984
2772.5 202.43727953940984
2773.5 202.36910748760715
2773.5 202.36910748760715
2774.5 202.30093542962388
2774.5 202.30093542962388
2775.5 202.23276334946513
2775.5 202.23276334946513
2776.5 202.16459127064192
2776.5 202.16459127064192
2777.5 202.09641918563807
2777.5 202.09641918563807
2778.5 202.02824707236692
2778.5 202.02824707236692
2779.5 201.9600749665232
2779.5 201.9600749665232
2780.5 201.89190284698262
2780.5 201.89190284698262
2781.5 201.8237307142071
2781.5 201.8237307142071
2782.5 201.75555858702236
2782.5 201.75555858702236
2783.5 201.68738644046127
2783.5 201.68738644046127
2784.5 201.61921427314905
2784.5 201.61921427314905
2785.5 201.55104212031856
2785.5 201.55104212031856
2786.5 201.48286994064506
2786.5 201.48286994064506
2787.5 201.41469775240418
2787.5 201.41469775240418
2788.5 201.34652556646128
2788.5 201.34652556646128
2789.5 201.27835336585912
2789.5 201.27835336585912
2790.5 201.2101811458806
2790.5 201.2101811458806
2791.5 201.142008925401
2791.5 201.142008925401
2792.5 201.07383669168644
2792.5 201.07383669168644
2793.5 201.00566445036694
2793.5 201.00566445036694
2794.5 200.93749221038294
2794.5 200.93749221038294
2795.5 200.86931994959835
2795.5 200.86931994959835
2796.5 200.8011476812583
2796.5 200.8011476812583
2797.5 200.7329754142538
2797.5 200.7329754142538
2798.5 200.66480312035677
2798.5 200.66480312035677
2799.5 200.59663082499617
2799.5 200.59663082499617
2800.5 200.5284585187379
2800.5 200.5284585187379
2801.5 200.46028620391218
2801.5 200.46028620391218
2802.5 200.3921138754392
2802.5 200.3921138754392
2803.5 200.32394154825224
2803.5 200.32394154825224
2804.5 200.25576920736847
2804.5 200.25576920736847
2805.5 200.18759685324974
2805.5 200.18759685324974
2806.5 200.11942449904222
2806.5 200.11942449904222
2807.5 200.05125211656744
2807.5 200.05125211656744
2808.5 199.98307974999867
2808.5 199.98307974999867
2809.5 199.91490736125445
2809.5 199.91490736125445
2810.5 199.8467349531339
2810.5 199.8467349531339
2811.5 199.7785625595446
2811.5 199.7785625595446
2812.5 199.71039013906278
2812.5 199.71039013906278
2813.5 199.6422177025469
2813.5 199.6422177025469
2814.5 199.57404527579567
2814.5 199.57404527579567
2815.5 199.50587282829332
2815.5 199.50587282829332
2816.5 199.43770038070218
2816.5 199.43770038070218
2817.5 199.36952791235993
2817.5 199.36952791235993
2818.5 199.30135543783703
2818.5 199.30135543783703
2819.5 199.23318295099213
2819.5 199.23318295099213
2820.5 199.16501047019983
2820.5 199.16501047019983
2821.5 199.0968379700312
2821.5 199.0968379700312
2822.5 199.02866545479097
2822.5 199.02866545479097
2823.5 198.96049294083676
2823.5 198.96049294083676
2824.5 198.89232041364758
2824.5 198.89232041364758
2825.5 198.82414787276159
2825.5 198.82414787276159
2826.5 198.75597531859114
2826.5 198.75597531859114
2827.5 198.68780277895192
2827.5 198.68780277895192
2828.5 198.61963021242022
2828.5 198.61963021242022
2829.5 198.55145763833306
2829.5 198.55145763833306
2830.5 198.48328505096143
2830.5 198.48328505096143
2831.5 198.41511245740915
2831.5 198.41511245740915
2832.5 198.34693985016008
2832.5 198.34693985016008
2833.5 198.27876723714272
2833.5 198.27876723714272
2834.5 198.21059463114042
2834.5 198.21059463114042
2835.5 198.14242198367512
2835.5 198.14242198367512
2836.5 198.07424935211586
2836.5 198.07424935211586
2837.5 198.00607669838112
2837.5 198.00607669838112
2838.5 197.93790404598195
2838.5 197.93790404598195
2839.5 197.86973136669027
2839.5 197.86973136669027
2840.5 197.80155870050552
2840.5 197.80155870050552
2841.5 197.73338602246062
2841.5 197.73338602246062
2842.5 197.6652133161484
2842.5 197.6652133161484
2843.5 197.5970406243179
2843.5 197.5970406243179
2844.5 197.5288678924487
2844.5 197.5288678924487
2845.5 197.46069517368645
2845.5 197.46069517368645
2846.5 197.3925224416397
2846.5 197.3925224416397
2847.5 197.32434970341234
2847.5 197.32434970341234
2848.5 197.25617694539628
2848.5 197.25617694539628
2849.5 197.18800418770383
2849.5 197.18800418770383
2850.5 197.11983141773882
2850.5 197.11983141773882
2851.5 197.0516586401689
2851.5 197.0516586401689
2852.5 196.98348585641838
2852.5 196.98348585641838
2853.5 196.9153130655247
2853.5 196.9153130655247
2854.5 196.84714024164668
2854.5 196.84714024164668
2855.5 196.7789674308756
2855.5 196.7789674308756
2856.5 196.7107946143362
2856.5 196.7107946143362
2857.5 196.64262177938295
2857.5 196.64262177938295
2858.5 196.5744489283956
2858.5 196.5744489283956
2859.5 196.50627607869433
2859.5 196.50627607869433
2860.5 196.43810321672052
2860.5 196.43810321672052
2861.5 196.36993035465795
2861.5 196.36993035465795
2862.5 196.30175746570285
2862.5 196.30175746570285
2863.5 196.2335845635128
2863.5 196.2335845635128
2864.5 196.1654116758045
2864.5 196.1654116758045
2865.5 196.09723875982888
2865.5 196.09723875982888
2866.5 196.02906584656358
2866.5 196.02906584656358
2867.5 195.96089291112287
2867.5 195.96089291112287
2868.5 195.89271999158817
2868.5 195.89271999158817
2869.5 195.82454704378617
2869.5 195.82454704378617
2870.5 195.75637407660784
2870.5 195.75637407660784
2871.5 195.68820110934072
2871.5 195.68820110934072
2872.5 195.62002814340917
2872.5 195.62002814340917
2873.5 195.5518551651556
2873.5 195.5518551651556
2874.5 195.48368217224274
2874.5 195.48368217224274
2875.5 195.4155091656331
2875.5 195.4155091656331
2876.5 195.34733614716328
2876.5 195.34733614716328
2877.5 195.27916313570853
2877.5 195.27916313570853
2878.5 195.2109900977736
2878.5 195.2109900977736
2879.5 195.14281705933755
2879.5 195.14281705933755
2880.5 195.07464400904135
2880.5 195.07464400904135
2881.5 195.0064709586564
2881.5 195.0064709586564
2882.5 194.93829789457462
2882.5 194.93829789457462
2883.5 194.8701248111165
2883.5 194.8701248111165
2884.5 194.80195173508582
2884.5 194.80195173508582
2885.5 194.7337786307878
2885.5 194.7337786307878
2886.5 194.66560553625445
2886.5 194.66560553625445
2887.5 194.59743240639946
2887.5 194.59743240639946
2888.5 194.52925929102622
2888.5 194.52925929102622
2889.5 194.46108615627662
2889.5 194.46108615627662
2890.5 194.39291301534638
2890.5 194.39291301534638
2891.5 194.3247398757022
2891.5 194.3247398757022
2892.5 194.25656671393205
2892.5 194.25656671393205
2893.5 194.18839353983992
2893.5 194.18839353983992
2894.5 194.12022035388762
2894.5 194.12022035388762
2895.5 194.05204718241703
2895.5 194.05204718241703
2896.5 193.98387396810864
2896.5 193.98387396810864
2897.5 193.9157007697063
2897.5 193.9157007697063
2898.5 193.84752755050332
2898.5 193.84752755050332
2899.5 193.77935432649448
2899.5 193.77935432649448
2900.5 193.7111811024464
2900.5 193.7111811024464
2901.5 193.64300785897245
2901.5 193.64300785897245
2902.5 193.5748346079431
2902.5 193.5748346079431
2903.5 193.5066613375374
2903.5 193.5066613375374
2904.5 193.43848806095104
2904.5 193.43848806095104
2905.5 193.37031478565075
2905.5 193.37031478565075
2906.5 193.3021415041698
2906.5 193.3021415041698
2907.5 193.23396819442155
2907.5 193.23396819442155
2908.5 193.1657948934755
2908.5 193.1657948934755
2909.5 193.09762156568644
2909.5 193.09762156568644
2910.5 193.0294482377591
2910.5 193.0294482377591
2911.5 192.96127490507544
2911.5 192.96127490507544
2912.5 192.89310155159114
2912.5 192.89310155159114
2913.5 192.82492821263807
2913.5 192.82492821263807
2914.5 192.7567548335968
2914.5 192.7567548335968
2915.5 192.68858146903725
2915.5 192.68858146903725
2916.5 192.62040809124275
2916.5 192.62040809124275
2917.5 192.55223469975144
2917.5 192.55223469975144
2918.5 192.48406128888377
2918.5 192.48406128888377
2919.5 192.41588787930215
2919.5 192.41588787930215
2920.5 192.3477144635399
2920.5 192.3477144635399
2921.5 192.27954103311836
2921.5 192.27954103311836
2922.5 192.21136758428293
2922.5 192.21136758428293
2923.5 192.14319414287493
2923.5 192.14319414287493
2924.5 192.07502068818246
2924.5 192.07502068818246
2925.5 192.00684721370132
2925.5 192.00684721370132
2926.5 191.93867374802238
2926.5 191.93867374802238
2927.5 191.87050025407612
2927.5 191.87050025407612
2928.5 191.80232676755728
2928.5 191.80232676755728
2929.5 191.73415326262455
2929.5 191.73415326262455
2930.5 191.66597974440734
2930.5 191.66597974440734
2931.5 191.59780623361755
2931.5 191.59780623361755
2932.5 191.52963268846855
2932.5 191.52963268846855
2933.5 191.46145915917612
2933.5 191.46145915917612
2934.5 191.39328559593685
2934.5 191.39328559593685
2935.5 191.3251120471793
2935.5 191.3251120471793
2936.5 191.25693847767062
2936.5 191.25693847767062
2937.5 191.1887648958399
2937.5 191.1887648958399
2938.5 191.12059130077427
2938.5 191.12059130077427
2939.5 191.05241770699462
2939.5 191.05241770699462
2940.5 190.98424410840917
2940.5 190.98424410840917
2941.5 190.9160704961269
2941.5 190.9160704961269
2942.5 190.84789687670153
2942.5 190.84789687670153
2943.5 190.77972322429176
2943.5 190.77972322429176
2944.5 190.71154959383043
2944.5 190.71154959383043
2945.5 190.64337594404225
2945.5 190.64337594404225
2946.5 190.5752022720786
2946.5 190.5752022720786
2947.5 190.50702860987965
2947.5 190.50702860987965
2948.5 190.43885492830435
2948.5 190.43885492830435
2949.5 190.37068123206978
2949.5 190.37068123206978
2950.5 190.30250752965458
2950.5 190.30250752965458
2951.5 190.23433382380833
2951.5 190.23433382380833
2952.5 190.16616011040665
2952.5 190.16616011040665
2953.5 190.0979863850953
2953.5 190.0979863850953
2954.5 190.02981264471236
2954.5 190.02981264471236
2955.5 189.96163889384403
2955.5 189.96163889384403
2956.5 189.89346514288692
2956.5 189.89346514288692
2957.5 189.82529137823303
2957.5 189.82529137823303
2958.5 189.75711761628946
2958.5 189.75711761628946
2959.5 189.68894383354527
2959.5 189.68894383354527
2960.5 189.62077003004993
2960.5 189.62077003004993
2961.5 189.5525962438354
2961.5 189.5525962438354
2962.5 189.4844224293536
2962.5 189.4844224293536
2963.5 189.41624860158728
2963.5 189.41624860158728
2964.5 189.34807476901517
2964.5 189.34807476901517
2965.5 189.27990093026241
2965.5 189.27990093026241
2966.5 189.21172709142087
2966.5 189.21172709142087
2967.5 189.1435532345778
2967.5 189.1435532345778
2968.5 189.0753793701793
2968.5 189.0753793701793
2969.5 189.00720548777923
2969.5 189.00720548777923
2970.5 188.93903159777426
2970.5 188.93903159777426
2971.5 188.8708577091048
2971.5 188.8708577091048
2972.5 188.8026838010095
2972.5 188.8026838010095
2973.5 188.73450988815787
2973.5 188.73450988815787
2974.5 188.66633596770131
2974.5 188.66633596770131
2975.5 188.59816203538458
2975.5 188.59816203538458
2976.5 188.5299880968377
2976.5 188.5299880968377
2977.5 188.46181415211018
2977.5 188.46181415211018
2978.5 188.39364018800634
2978.5 188.39364018800634
2979.5 188.32546622661283
2979.5 188.32546622661283
2980.5 188.25729224304385
2980.5 188.25729224304385
2981.5 188.18911826923957
2981.5 188.18911826923957
2982.5 188.12094426011365
2982.5 188.12094426011365
2983.5 188.05277025932807
2983.5 188.05277025932807
2984.5 187.98459624668232
2984.5 187.98459624668232
2985.5 187.91642221328544
2985.5 187.91642221328544
2986.5 187.84824819102803
2986.5 187.84824819102803
2987.5 187.78007414522037
2987.5 187.78007414522037
2988.5 187.71190008892734
2988.5 187.71190008892734
2989.5 187.64372602502937
2989.5 187.64372602502937
2990.5 187.57555195637508
2990.5 187.57555195637508
2991.5 187.50737788286546
2991.5 187.50737788286546
2992.5 187.43920378860466
2992.5 187.43920378860466
2993.5 187.3710296885756
2993.5 187.3710296885756
2994.5 187.3028555894202
2994.5 187.3028555894202
2995.5 187.2346814708885
2995.5 187.2346814708885
2996.5 187.16650733298042
2996.5 187.16650733298042
2997.5 187.09833320955408
2997.5 187.09833320955408
2998.5 187.03015906675142
2998.5 187.03015906675142
2999.5 186.9619849045724
2999.5 186.9619849045724
3000.5 186.89381073616326
3000.5 186.89381073616326
3001.5 186.82563656908965
3001.5 186.82563656908965
3002.5 186.7574623826397
3002.5 186.7574623826397
3003.5 186.68928819706343
3003.5 186.68928819706343
3004.5 186.6211139925232
3004.5 186.6211139925232
3005.5 186.5529397742861
3005.5 186.5529397742861
3006.5 186.48476555738458
3006.5 186.48476555738458
3007.5 186.41659133562771
3007.5 186.41659133562771
3008.5 186.34841709311968
3008.5 186.34841709311968
3009.5 186.28024285332202
3009.5 186.28024285332202
3010.5 186.2120685913489
3010.5 186.2120685913489
3011.5 186.14389432594473
3011.5 186.14389432594473
3012.5 186.07572005435992
3012.5 186.07572005435992
3013.5 186.00754576339878
3013.5 186.00754576339878
3014.5 185.93937147234888
3014.5 185.93937147234888
3015.5 185.87119717786794
3015.5 185.87119717786794
3016.5 185.80302285511968
3016.5 185.80302285511968
3017.5 185.73484853979883
3017.5 185.73484853979883
3018.5 185.66667420038456
3018.5 185.66667420038456
3019.5 185.59849987402777
3019.5 185.59849987402777
3020.5 185.53032551514838
3020.5 185.53032551514838
3021.5 185.4621511646094
3021.5 185.4621511646094
3022.5 185.3939767876397
3022.5 185.3939767876397
3023.5 185.32580241154372
3023.5 185.32580241154372
3024.5 185.25762802216326
3024.5 185.25762802216326
3025.5 185.18945363549315
3025.5 185.18945363549315
3026.5 185.1212792219305
3026.5 185.1212792219305
3027.5 185.05310481675775
3027.5 185.05310481675775
3028.5 184.9849303851048
3028.5 184.9849303851048
3029.5 184.91675594727124
3029.5 184.91675594727124
3030.5 184.8485815093489
3030.5 184.8485815093489
3031.5 184.78040706190365
3031.5 184.78040706190365
3032.5 184.71223259228293
3032.5 184.71223259228293
3033.5 184.64405813283923
3033.5 184.64405813283923
3034.5 184.57588364655254
3034.5 184.57588364655254
3035.5 184.5077091526609
3035.5 184.5077091526609
3036.5 184.4395346628544
3036.5 184.4395346628544
3037.5 184.37136015087245
3037.5 184.37136015087245
3038.5 184.30318563688377
3038.5 184.30318563688377
3039.5 184.23501111529015
3039.5 184.23501111529015
3040.5 184.16683658041205
3040.5 184.16683658041205
3041.5 184.0986620262071
3041.5 184.0986620262071
3042.5 184.03048748171736
3042.5 184.03048748171736
3043.5 183.96231292256832
3043.5 183.96231292256832
3044.5 183.89413833795106
3044.5 183.89413833795106
3045.5 183.82596375599462
3045.5 183.82596375599462
3046.5 183.75778916648278
3046.5 183.75778916648278
3047.5 183.68961457353987
3047.5 183.68961457353987
3048.5 183.62143995979633
3048.5 183.62143995979633
3049.5 183.55326533281783
3049.5 183.55326533281783
3050.5 183.485090715604
3050.5 183.485090715604
3051.5 183.4169160789643
3051.5 183.4169160789643
3052.5 183.34874142908964
3052.5 183.34874142908964
3053.5 183.28056677303437
3053.5 183.28056677303437
3054.5 183.21239210603187
3054.5 183.21239210603187
3055.5 183.1442174257449
3055.5 183.1442174257449
3056.5 183.07604274679346
3056.5 183.07604274679346
3057.5 183.0078680568948
3057.5 183.0078680568948
3058.5 182.9396933523369
3058.5 182.9396933523369
3059.5 182.87151864297314
3059.5 182.87151864297314
3060.5 182.80334391423304
3060.5 182.80334391423304
3061.5 182.73516918677896
3061.5 182.73516918677896
3062.5 182.6669944484272
3062.5 182.6669944484272
3063.5 182.59881969541615
3063.5 182.59881969541615
3064.5 182.53064494506594
3064.5 182.53064494506594
3065.5 182.4624701739646
3065.5 182.4624701739646
3066.5 182.39429538582417
3066.5 182.39429538582417
3067.5 182.326120611203
3067.5 182.326120611203
3068.5 182.25794581111364
3068.5 182.25794581111364
3069.5 182.18977100479412
3069.5 182.18977100479412
3070.5 182.12159619366878
3070.5 182.12159619366878
3071.5 182.05342137677513
3071.5 182.05342137677513
3072.5 181.9852465414676
3072.5 181.9852465414676
3073.5 181.9170716928756
3073.5 181.9170716928756
3074.5 181.84889685171103
3074.5 181.84889685171103
3075.5 181.78072197893684
3075.5 181.78072197893684
3076.5 181.7125471074487
3076.5 181.7125471074487
3077.5 181.64437223587177
3077.5 181.64437223587177
3078.5 181.57619735477198
3078.5 181.57619735477198
3079.5 181.50802245901286
3079.5 181.50802245901286
3080.5 181.43984754387745
3080.5 181.43984754387745
3081.5 181.3716726177948
3081.5 181.3716726177948
3082.5 181.30349769913957
3082.5 181.30349769913957
3083.5 181.23532276110797
3083.5 181.23532276110797
3084.5 181.1671478107544
3084.5 181.1671478107544
3085.5 181.098972869203
3085.5 181.098972869203
3086.5 181.0307979007591
3086.5 181.0307979007591
3087.5 180.96262293640032
3087.5 180.96262293640032
3088.5 180.89444794377425
3088.5 180.89444794377425
3089.5 180.8262729599504
3089.5 180.8262729599504
3090.5 180.7580979638045
3090.5 180.7580979638045
3091.5 180.68992294828226
3091.5 180.68992294828226
3092.5 180.62174793404608
3092.5 180.62174793404608
3093.5 180.55357290043355
3093.5 180.55357290043355
3094.5 180.48539786201516
3094.5 180.48539786201516
3095.5 180.41722281741616
3095.5 180.41722281741616
3096.5 180.34904776090747
3096.5 180.34904776090747
3097.5 180.28087269959295
3097.5 180.28087269959295
3098.5 180.21269762499395
3098.5 180.21269762499395
3099.5 180.1445225319811
3099.5 180.1445225319811
3100.5 180.07634744777042
3100.5 180.07634744777042
3101.5 180.0081723427591
3101.5 180.0081723427591
3102.5 179.93999723436625
3102.5 179.93999723436625
3103.5 179.87182210517275
3103.5 179.87182210517275
3104.5 179.8036469786896
3104.5 179.8036469786896
3105.5 179.7354718459763
3105.5 179.7354718459763
3106.5 179.6672966877948
3106.5 179.6672966877948
3107.5 179.59912153979027
3107.5 179.59912153979027
3108.5 179.53094636961035
3108.5 179.53094636961035
3109.5 179.46277118853268
3109.5 179.46277118853268
3110.5 179.39459600874105
3110.5 179.39459600874105
3111.5 179.3264208109479
3111.5 179.3264208109479
3112.5 179.25824561306595
3112.5 179.25824561306595
3113.5 179.19007039580768
3113.5 179.19007039580768
3114.5 179.12189517511834
3114.5 179.12189517511834
3115.5 179.05371994073224
3115.5 179.05371994073224
3116.5 178.9855447019526
3116.5 178.9855447019526
3117.5 178.91736945836712
3117.5 178.91736945836712
3118.5 178.84919418651435
3118.5 178.84919418651435
3119.5 178.78101892483858
3119.5 178.78101892483858
3120.5 178.7128436301784
3120.5 178.7128436301784
3121.5 178.64466835041233
3121.5 178.64466835041233
3122.5 178.57649305223237
3122.5 178.57649305223237
3123.5 178.50831774076792
3123.5 178.50831774076792
3124.5 178.44014242449765
3124.5 178.44014242449765
3125.5 178.37196710479634
3125.5 178.37196710479634
3126.5 178.30379177795191
3126.5 178.30379177795191
3127.5 178.2356164255898
3127.5 178.2356164255898
3128.5 178.16744108161754
3128.5 178.16744108161754
3129.5 178.09926571212756
3129.5 178.09926571212756
3130.5 178.03109033686928
3130.5 178.03109033686928
3131.5 177.96291495680518
3131.5 177.96291495680518
3132.5 177.89473957193522
3132.5 177.89473957193522
3133.5 177.82656417378078
3133.5 177.82656417378078
3134.5 177.75838876330437
3134.5 177.75838876330437
3135.5 177.69021334096774
3135.5 177.69021334096774
3136.5 177.6220379137758
3136.5 177.6220379137758
3137.5 177.5538624733489
3137.5 177.5538624733489
3138.5 177.48568703654527
3138.5 177.48568703654527
3139.5 177.4175115657948
3139.5 177.4175115657948
3140.5 177.34933611841703
3140.5 177.34933611841703
3141.5 177.28116062957625
3141.5 177.28116062957625
3142.5 177.21298515187493
3142.5 177.21298515187493
3143.5 177.14480965951435
3143.5 177.14480965951435
3144.5 177.07663416372273
3144.5 177.07663416372273
3145.5 177.00845864717996
3145.5 177.00845864717996
3146.5 176.94028313329804
3146.5 176.94028313329804
3147.5 176.87210759394787
3147.5 176.87210759394787
3148.5 176.80393205725855
3148.5 176.80393205725855
3149.5 176.73575651296431
3149.5 176.73575651296431
3150.5 176.6675809520928
3150.5 176.6675809520928
3151.5 176.59940537793685
3151.5 176.59940537793685
3152.5 176.53122981074642
3152.5 176.53122981074642
3153.5 176.4630542283536
3153.5 176.4630542283536
3154.5 176.3948786237853
3154.5 176.3948786237853
3155.5 176.32670302192733
3155.5 176.32670302192733
3156.5 176.25852741521405
3156.5 176.25852741521405
3157.5 176.19035178303253
3157.5 176.19035178303253
3158.5 176.12217615965324
3158.5 176.12217615965324
3159.5 176.0540005154733
3159.5 176.0540005154733
3160.5 175.98582486177042
3160.5 175.98582486177042
3161.5 175.9176492079788
3161.5 175.9176492079788
3162.5 175.84947353618563
3162.5 175.84947353618563
3163.5 175.78129785110798
3163.5 175.78129785110798
3164.5 175.7131221771698
3164.5 175.7131221771698
3165.5 175.6449464749643
3165.5 175.6449464749643
3166.5 175.57677076227344
3166.5 175.57677076227344
3167.5 175.50859505086862
3167.5 175.50859505086862
3168.5 175.44041933465795
3168.5 175.44041933465795
3169.5 175.37224359292955
3169.5 175.37224359292955
3170.5 175.30406784405807
3170.5 175.30406784405807
3171.5 175.23589209271802
3171.5 175.23589209271802
3172.5 175.16771634170152
3172.5 175.16771634170152
3173.5 175.09954055907545
3173.5 175.09954055907545
3174.5 175.0313647763606
3174.5 175.0313647763606
3175.5 174.96318899021472
3175.5 174.96318899021472
3176.5 174.89501319220867
3176.5 174.89501319220867
3177.5 174.82683738934728
3177.5 174.82683738934728
3178.5 174.7586615657347
3178.5 174.7586615657347
3179.5 174.69048573869114
3179.5 174.69048573869114
3180.5 174.62230989227123
3180.5 174.62230989227123
3181.5 174.55413404851214
3181.5 174.55413404851214
3182.5 174.4859581985724
3182.5 174.4859581985724
3183.5 174.41778232920683
3183.5 174.41778232920683
3184.5 174.34960645783454
3184.5 174.34960645783454
3185.5 174.28143057180296
3185.5 174.28143057180296
3186.5 174.21325467482416
3186.5 174.21325467482416
3187.5 174.14507878664756
3187.5 174.14507878664756
3188.5 174.07690287157848
3188.5 174.07690287157848
3189.5 174.0087269605945
3189.5 174.0087269605945
3190.5 173.940551022718
3190.5 173.940551022718
3191.5 173.87237508612756
3191.5 173.87237508612756
3192.5 173.80419913905175
3192.5 173.80419913905175
3193.5 173.73602318574578
3193.5 173.73602318574578
3194.5 173.6678472069716
3194.5 173.6678472069716
3195.5 173.59967123085823
3195.5 173.59967123085823
3196.5 173.53149524856426
3196.5 173.53149524856426
3197.5 173.4633192557354
3197.5 173.4633192557354
3198.5 173.3951432567259
3198.5 173.3951432567259
3199.5 173.32696723971486
3199.5 173.32696723971486
3200.5 173.25879121789796
3200.5 173.25879121789796
3201.5 173.19061519736712
3201.5 173.19061519736712
3202.5 173.12243915131856
3202.5 173.12243915131856
3203.5 173.05426309340984
3203.5 173.05426309340984
3204.5 172.9860870381619
3204.5 172.9860870381619
3205.5 172.91791096450015
3205.5 172.91791096450015
3206.5 172.84973489116192
3206.5 172.84973489116192
3207.5 172.78155879940982
3207.5 172.78155879940982
3208.5 172.71338271031857
3208.5 172.71338271031857
3209.5 172.64520659617142
3209.5 172.64520659617142
3210.5 172.57703048289798
3210.5 172.57703048289798
3211.5 172.50885435771485
3211.5 172.50885435771485
3212.5 172.4406782277259
3212.5 172.4406782277259
3213.5 172.3725020797354
3213.5 172.3725020797354
3214.5 172.30432592693904
3214.5 172.30432592693904
3215.5 172.23614976223303
3215.5 172.23614976223303
3216.5 172.1679735913464
3216.5 172.1679735913464
3217.5 172.09979742449536
3217.5 172.09979742449536
3218.5 172.03162123080133
3218.5 172.03162123080133
3219.5 171.96344502519761
3219.5 171.96344502519761
3220.5 171.8952688072719
3220.5 171.8952688072719
3221.5 171.82709259952318
3221.5 171.82709259952318
3222.5 171.75891636488194
3222.5 171.75891636488194
3223.5 171.69074013432584
3223.5 171.69074013432584
3224.5 171.62256389144773
3224.5 171.62256389144773
3225.5 171.55438764280132
3225.5 171.55438764280132
3226.5 171.48621136863719
3226.5 171.48621136863719
3227.5 171.4180350957591
3227.5 171.4180350957591
3228.5 171.34985882087426
3228.5 171.34985882087426
3229.5 171.28168252518878
3229.5 171.28168252518878
3230.5 171.21350622469748
3230.5 171.21350622469748
3231.5 171.1453299122965
3231.5 171.1453299122965
3232.5 171.07715359508964
3232.5 171.07715359508964
3233.5 171.00897725988128
3233.5 171.00897725988128
3234.5 170.94080091986706
3234.5 170.94080091986706
3235.5 170.87262458251368
3235.5 170.87262458251368
3236.5 170.80444822578397
3236.5 170.80444822578397
3237.5 170.73627185810702
3237.5 170.73627185810702
3238.5 170.6680954846618
3238.5 170.6680954846618
3239.5 170.5999191064107
3239.5 170.5999191064107
3240.5 170.5317427026419
3240.5 170.5317427026419
3241.5 170.46356630158346
3241.5 170.46356630158346
3242.5 170.39538988109916
3242.5 170.39538988109916
3243.5 170.32721346332517
3243.5 170.32721346332517
3244.5 170.259037034604
3244.5 170.259037034604
3245.5 170.19086059259834
3245.5 170.19086059259834
3246.5 170.12268413259113
3246.5 170.12268413259113
3247.5 170.05450768986478
3247.5 170.05450768986478
3248.5 169.98633121176726
3248.5 169.98633121176726
3249.5 169.91815473871733
3249.5 169.91815473871733
3250.5 169.84997825375774
3250.5 169.84997825375774
3251.5 169.7818017555137
3251.5 169.7818017555137
3252.5 169.7136252538386
3252.5 169.7136252538386
3253.5 169.64544873278712
3253.5 169.64544873278712
3254.5 169.57727219941367
3254.5 169.57727219941367
3255.5 169.50909567012533
3255.5 169.50909567012533
3256.5 169.44091912892733
3256.5 169.44091912892733
3257.5 169.37274257540733
3257.5 169.37274257540733
3258.5 169.3045660174938
3258.5 169.3045660174938
3259.5 169.2363894472583
3259.5 169.2363894472583
3260.5 169.1682128651626
3260.5 169.1682128651626
3261.5 169.1000362721197
3261.5 169.1000362721197
3262.5 169.0318596892538
3262.5 169.0318596892538
3263.5 168.96368307949535
3263.5 168.96368307949535
3264.5 168.8955064517354
3264.5 168.8955064517354
3265.5 168.8273298191696
3265.5 168.8273298191696
3266.5 168.7591531967808
3266.5 168.7591531967808
3267.5 168.69097654749947
3267.5 168.69097654749947
3268.5 168.622799900879
3268.5 168.622799900879
3269.5 168.55462323016508
3269.5 168.55462323016508
3270.5 168.48644656073722
3270.5 168.48644656073722
3271.5 168.4182698705087
3271.5 168.4182698705087
3272.5 168.35009317827345
3272.5 168.35009317827345
3273.5 168.2819164741285
3273.5 168.2819164741285
3274.5 168.21373976517773
3274.5 168.21373976517773
3275.5 168.14556305137165
3275.5 168.14556305137165
3276.5 168.07738631961348
3276.5 168.07738631961348
3277.5 168.009209583
3277.5 168.009209583
3278.5 167.941032841993
3278.5 167.941032841993
3279.5 167.87285606800162
3279.5 167.87285606800162
3280.5 167.80467931875776
3280.5 167.80467931875776
3281.5 167.73650253414272
3281.5 167.73650253414272
3282.5 167.6683257545753
3282.5 167.6683257545753
3283.5 167.60014896923957
3283.5 167.60014896923957
3284.5 167.5319721583861
3284.5 167.5319721583861
3285.5 167.4637953501935
3285.5 167.4637953501935
3286.5 167.39561851653266
3286.5 167.39561851653266
3287.5 167.32744168553268
3287.5 167.32744168553268
3288.5 167.2592648558187
3288.5 167.2592648558187
3289.5 167.19108800201133
3289.5 167.19108800201133
3290.5 167.12291115086478
3290.5 167.12291115086478
3291.5 167.0547342728257
3291.5 167.0547342728257
3292.5 166.98655740496363
3292.5 166.98655740496363
3293.5 166.91838051163336
3293.5 166.91838051163336
3294.5 166.85020361482253
3294.5 166.85020361482253
3295.5 166.78202671086862
3295.5 166.78202671086862
3296.5 166.7138497912504
3296.5 166.7138497912504
3297.5 166.6456728658639
3297.5 166.6456728658639
3298.5 166.57749593424725
3298.5 166.57749593424725
3299.5 166.50931900199868
3299.5 166.50931900199868
3300.5 166.44114204894942
3300.5 166.44114204894942
3301.5 166.37296507652385
3301.5 166.37296507652385
3302.5 166.3047881067591
3302.5 166.3047881067591
3303.5 166.2366111349876
3303.5 166.2366111349876
3304.5 166.16843414379028
3304.5 166.16843414379028
3305.5 166.100257153879
3305.5 166.100257153879
3306.5 166.03208013987427
3306.5 166.03208013987427
3307.5 165.96390312853038
3307.5 165.96390312853038
3308.5 165.89572609029398
3308.5 165.89572609029398
3309.5 165.8275490622346
3309.5 165.8275490622346
3310.5 165.75937201479883
3310.5 165.75937201479883
3311.5 165.69119496530686
3311.5 165.69119496530686
3312.5 165.62301788892236
3312.5 165.62301788892236
3313.5 165.55484082134006
3313.5 165.55484082134006
3314.5 165.4866637517015
3314.5 165.4866637517015
3315.5 165.41848665517048
3315.5 165.41848665517048
3316.5 165.35030954677924
3316.5 165.35030954677924
3317.5 165.28213243490748
3317.5 165.28213243490748
3318.5 165.21395531822986
3318.5 165.21395531822986
3319.5 165.14577819715876
3319.5 165.14577819715876
3320.5 165.07760106376563
3320.5 165.07760106376563
3321.5 165.00942391237098
3321.5 165.00942391237098
3322.5 164.94124675754526
3322.5 164.94124675754526
3323.5 164.87306958471802
3323.5 164.87306958471802
3324.5 164.8048924131768
3324.5 164.8048924131768
3325.5 164.7367152297259
3325.5 164.7367152297259
3326.5 164.6685380367521
3326.5 164.6685380367521
3327.5 164.6003608318686
3327.5 164.6003608318686
3328.5 164.5321836221793
3328.5 164.5321836221793
3329.5 164.46400639448842
3329.5 164.46400639448842
3330.5 164.39582916194223
3330.5 164.39582916194223
3331.5 164.32765193348115
3331.5 164.32765193348115
3332.5 164.25947467812756
3332.5 164.25947467812756
3333.5 164.19129741838046
3333.5 164.19129741838046
3334.5 164.12312015520234
3334.5 164.12312015520234
3335.5 164.0549428797022
3335.5 164.0549428797022
3336.5 163.9867655862005
3336.5 163.9867655862005
3337.5 163.9185882883053
3337.5 163.9185882883053
3338.5 163.8504109794629
3338.5 163.8504109794629
3339.5 163.78223366718947
3339.5 163.78223366718947
3340.5 163.71405634163153
3340.5 163.71405634163153
3341.5 163.64587902015876
3341.5 163.64587902015876
3342.5 163.57770167316826
3342.5 163.57770167316826
3343.5 163.50952432883858
3343.5 163.50952432883858
3344.5 163.4413469590407
3344.5 163.4413469590407
3345.5 163.37316959327842
3345.5 163.37316959327842
3346.5 163.30499220671553
3346.5 163.30499220671553
3347.5 163.2368148181459
3347.5 163.2368148181459
3348.5 163.16863741629177
3348.5 163.16863741629177
3349.5 163.10046001847329
3349.5 163.10046001847329
3350.5 163.0322826022409
3350.5 163.0322826022409
3351.5 162.96410516704452
3351.5 162.96410516704452
3352.5 162.89592774298762
3352.5 162.89592774298762
3353.5 162.82775029813007
3353.5 162.82775029813007
3354.5 162.75957284416194
3354.5 162.75957284416194
3355.5 162.69139537787177
3355.5 162.69139537787177
3356.5 162.6232179081506
3356.5 162.6232179081506
3357.5 162.5550404340359
3357.5 162.5550404340359
3358.5 162.48686292831164
3358.5 162.48686292831164
3359.5 162.41868543134007
3359.5 162.41868543134007
3360.5 162.3505079234708
3360.5 162.3505079234708
3361.5 162.28233040369182
3361.5 162.28233040369182
3362.5 162.21415286728612
3362.5 162.21415286728612
3363.5 162.14597534064507
3363.5 162.14597534064507
3364.5 162.07779778614906
3364.5 162.07779778614906
3365.5 162.00962022959678
3365.5 162.00962022959678
3366.5 161.94144266961348
3366.5 161.94144266961348
3367.5 161.8732650963457
3367.5 161.8732650963457
3368.5 161.80508751213074
3368.5 161.80508751213074
3369.5 161.73690991743038
3369.5 161.73690991743038
3370.5 161.66873232539083
3370.5 161.66873232539083
3371.5 161.60055470174171
3371.5 161.60055470174171
3372.5 161.5323770882696
3372.5 161.5323770882696
3373.5 161.46419945537164
3373.5 161.46419945537164
3374.5 161.39602181909214
3374.5 161.39602181909214
3375.5 161.3278441633868
3375.5 161.3278441633868
3376.5 161.2596665056252
3376.5 161.2596665056252
3377.5 161.1914888420953
3377.5 161.1914888420953
3378.5 161.1233111676182
3378.5 161.1233111676182
3379.5 161.05513347513957
3379.5 161.05513347513957
3380.5 160.98695577922987
3380.5 160.98695577922987
3381.5 160.9187780700357
3381.5 160.9187780700357
3382.5 160.8506003587853
3382.5 160.8506003587853
3383.5 160.78242262815854
3383.5 160.78242262815854
3384.5 160.71424490156744
3384.5 160.71424490156744
3385.5 160.64606717017048
3385.5 160.64606717017048
3386.5 160.57788940757627
3386.5 160.57788940757627
3387.5 160.50971166083858
3387.5 160.50971166083858
3388.5 160.4415338824913
3388.5 160.4415338824913
3389.5 160.37335609975054
3389.5 160.37335609975054
3390.5 160.3051783196706
3390.5 160.3051783196706
3391.5 160.2370005079811
3391.5 160.2370005079811
3392.5 160.16882270646857
3392.5 160.16882270646857
3393.5 160.1006449001007
3393.5 160.1006449001007
3394.5 160.0324670757808
3394.5 160.0324670757808
3395.5 159.96428923340983
3395.5 159.96428923340983
3396.5 159.89611138760785
3396.5 159.89611138760785
3397.5 159.827933537
3397.5 159.827933537
3398.5 159.75975566880294
3398.5 159.75975566880294
3399.5 159.6915778028544
3399.5 159.6915778028544
3400.5 159.62339992637098
3400.5 159.62339992637098
3401.5 159.55522202441932
3401.5 159.55522202441932
3402.5 159.48704412650332
3402.5 159.48704412650332
3403.5 159.41886622378146
3403.5 159.41886622378146
3404.5 159.35068830914994
3404.5 159.35068830914994
3405.5 159.28251037789164
3405.5 159.28251037789164
3406.5 159.21433244182754
3406.5 159.21433244182754
3407.5 159.14615449481622
3407.5 159.14615449481622
3408.5 159.07797654341138
3408.5 159.07797654341138
3409.5 159.0097985753798
3409.5 159.0097985753798
3410.5 158.9416205950262
3410.5 158.9416205950262
3411.5 158.87344261875776
3411.5 158.87344261875776
3412.5 158.80526462306344
3412.5 158.80526462306344
3413.5 158.73708661825856
3413.5 158.73708661825856
3414.5 158.66890860722353
3414.5 158.66890860722353
3415.5 158.60073058570313
3415.5 158.60073058570313
3416.5 158.53255255461033
3416.5 158.53255255461033
3417.5 158.46437451871168
3417.5 158.46437451871168
3418.5 158.39619647090336
3418.5 158.39619647090336
3419.5 158.3280184003764
3419.5 158.3280184003764
3420.5 158.25984034474357
3420.5 158.25984034474357
3421.5 158.1916622720716
3421.5 158.1916622720716
3422.5 158.12348418886478
3422.5 158.12348418886478
3423.5 158.0553060862816
3423.5 158.0553060862816
3424.5 157.98712797412603
3424.5 157.98712797412603
3425.5 157.91894987077262
3425.5 157.91894987077262
3426.5 157.850771736222
3426.5 157.850771736222
3427.5 157.78259361143603
3427.5 157.78259361143603
3428.5 157.7144154761152
3428.5 157.7144154761152
3429.5 157.6462373152766
3429.5 157.6462373152766
3430.5 157.5780591585232
3430.5 157.5780591585232
3431.5 157.50988098944774
3431.5 157.50988098944774
3432.5 157.4417028173536
3432.5 157.4417028173536
3433.5 157.37352461974172
3433.5 157.37352461974172
3434.5 157.30534643230686
3434.5 157.30534643230686
3435.5 157.2371682132624
3435.5 157.2371682132624
3436.5 157.16898999825358
3436.5 157.16898999825358
3437.5 157.10081177138457
3437.5 157.10081177138457
3438.5 157.03263353966022
3438.5 157.03263353966022
3439.5 156.96445530587965
3439.5 156.96445530587965
3440.5 156.89627705272272
3440.5 156.89627705272272
3441.5 156.82809878293907
3441.5 156.82809878293907
3442.5 156.75992051581622
3442.5 156.75992051581622
3443.5 156.69174222931701
3443.5 156.69174222931701
3444.5 156.62356394076158
3444.5 156.62356394076158
3445.5 156.5553856402965
3445.5 156.5553856402965
3446.5 156.48720733777515
3446.5 156.48720733777515
3447.5 156.41902901587744
3447.5 156.41902901587744
3448.5 156.35085068303255
3448.5 156.35085068303255
3449.5 156.28267234716893
3449.5 156.28267234716893
3450.5 156.21449400649948
3450.5 156.21449400649948
3451.5 156.14631564777898
3451.5 156.14631564777898
3452.5 156.07813728705173
3452.5 156.07813728705173
3453.5 156.00995890689865
3453.5 156.00995890689865
3454.5 155.9417805308307
3454.5 155.9417805308307
3455.5 155.87360213533688
3455.5 155.87360213533688
3456.5 155.80542373641205
3456.5 155.80542373641205
3457.5 155.73724532837662
3457.5 155.73724532837662
3458.5 155.6690668948235
3458.5 155.6690668948235
3459.5 155.6008884771269
3459.5 155.6008884771269
3460.5 155.53271002823303
3460.5 155.53271002823303
3461.5 155.46453157728294
3461.5 155.46453157728294
3462.5 155.39635312761888
3462.5 155.39635312761888
3463.5 155.32817465995328
3463.5 155.32817465995328
3464.5 155.25999617566092
3464.5 155.25999617566092
3465.5 155.19181769402937
3465.5 155.19181769402937
3466.5 155.12363920287493
3466.5 155.12363920287493
3467.5 155.05546069981082
3467.5 155.05546069981082
3468.5 154.98728218483703
3468.5 154.98728218483703
3469.5 154.91910365419895
3469.5 154.91910365419895
3470.5 154.85092513236307
3470.5 154.85092513236307
3471.5 154.78274659999232
3471.5 154.78274659999232
3472.5 154.714568036012
3472.5 154.714568036012
3473.5 154.64638948220866
3473.5 154.64638948220866
3474.5 154.5782109042624
3474.5 154.5782109042624
3475.5 154.51003233511835
3475.5 154.51003233511835
3476.5 154.4418537357395
3476.5 154.4418537357395
3477.5 154.3736751390215
3477.5 154.3736751390215
3478.5 154.30549653928477
3478.5 154.30549653928477
3479.5 154.23731792113418
3479.5 154.23731792113418
3480.5 154.1691392924487
3480.5 154.1691392924487
3481.5 154.10096066642404
3481.5 154.10096066642404
3482.5 154.032782016306
3482.5 154.032782016306
3483.5 153.96460336884874
3483.5 153.96460336884874
3484.5 153.89642470476477
3484.5 153.89642470476477
3485.5 153.82824603587494
3485.5 153.82824603587494
3486.5 153.76006735645024
3486.5 153.76006735645024
3487.5 153.69188866039877
3487.5 153.69188866039877
3488.5 153.62370997411202
3488.5 153.62370997411202
3489.5 153.55553125520368
3489.5 153.55553125520368
3490.5 153.48735254038047
3490.5 153.48735254038047
3491.5 153.41917382212623
3491.5 153.41917382212623
3492.5 153.35099506515854
3492.5 153.35099506515854
3493.5 153.2828163315636
3493.5 153.2828163315636
3494.5 153.2146375738257
3494.5 153.2146375738257
3495.5 153.1464588130691
3495.5 153.1464588130691
3496.5 153.07828003389864
3496.5 153.07828003389864
3497.5 153.01010125170947
3497.5 153.01010125170947
3498.5 152.9419224585731
3498.5 152.9419224585731
3499.5 152.87374365490183
3499.5 152.87374365490183
3500.5 152.80556484642472
3500.5 152.80556484642472
3501.5 152.73738602883702
3501.5 152.73738602883702
3502.5 152.66920720030214
3502.5 152.66920720030214
3503.5 152.60102836123238
3503.5 152.60102836123238
3504.5 152.53284951873155
3504.5 152.53284951873155
3505.5 152.4646706582292
3505.5 152.4646706582292
3506.5 152.39649178581718
3506.5 152.39649178581718
3507.5 152.3283129113489
3507.5 152.3283129113489
3508.5 152.26013403344956
3508.5 152.26013403344956
3509.5 152.19195513003254
3509.5 152.19195513003254
3510.5 152.1237762235968
3510.5 152.1237762235968
3511.5 152.05559731373
3511.5 152.05559731373
3512.5 151.98741839900788
3512.5 151.98741839900788
3513.5 151.9192394677085
3513.5 151.9192394677085
3514.5 151.85106052587426
3514.5 151.85106052587426
3515.5 151.7828815744676
3515.5 151.7828815744676
3516.5 151.71470261729263
3516.5 151.71470261729263
3517.5 151.64652365054528
3517.5 151.64652365054528
3518.5 151.57834466579635
3518.5 151.57834466579635
3519.5 151.51016567193685
3519.5 151.51016567193685
3520.5 151.441986673222
3520.5 151.441986673222
3521.5 151.37380767107612
3521.5 151.37380767107612
3522.5 151.30562866453673
3522.5 151.30562866453673
3523.5 151.23744964233305
3523.5 151.23744964233305
3524.5 151.1692706095945
3524.5 151.1692706095945
3525.5 151.1010915574796
3525.5 151.1010915574796
3526.5 151.03291250940035
3526.5 151.03291250940035
3527.5 150.96473344469433
3527.5 150.96473344469433
3528.5 150.89655437518246
3528.5 150.89655437518246
3529.5 150.82837529041865
3529.5 150.82837529041865
3530.5 150.7601961994247
3530.5 150.7601961994247
3531.5 150.6920170993202
3531.5 150.6920170993202
3532.5 150.62383799578464
3532.5 150.62383799578464
3533.5 150.55565888171418
3533.5 150.55565888171418
3534.5 150.48747975060468
3534.5 150.48747975060468
3535.5 150.4193006211935
3535.5 150.4193006211935
3536.5 150.35112146154756
3536.5 150.35112146154756
3537.5 150.2829423120786
3537.5 150.2829423120786
3538.5 150.21476315303724
3538.5 150.21476315303724
3539.5 150.1465839835105
3539.5 150.1465839835105
3540.5 150.07840479455794
3540.5 150.07840479455794
3541.5 150.01022560354912
3541.5 150.01022560354912
3542.5 149.9420464020549
3542.5 149.9420464020549
3543.5 149.87386719098828
3543.5 149.87386719098828
3544.5 149.805687968012
3544.5 149.805687968012
3545.5 149.73750874160467
3545.5 149.73750874160467
3546.5 149.66932950466244
3546.5 149.66932950466244
3547.5 149.60115024500163
3547.5 149.60115024500163
3548.5 149.53297098662682
3548.5 149.53297098662682
3549.5 149.46479173366245
3549.5 149.46479173366245
3550.5 149.39661245522987
3550.5 149.39661245522987
3551.5 149.3284331662624
3551.5 149.3284331662624
3552.5 149.2602538752387
3552.5 149.2602538752387
3553.5 149.1920745723053
3553.5 149.1920745723053
3554.5 149.1238952584247
3554.5 149.1238952584247
3555.5 149.05571593543354
3555.5 149.05571593543354
3556.5 148.98753660901133
3556.5 148.98753660901133
3557.5 148.91935726453806
3557.5 148.91935726453806
3558.5 148.85117792414994
3558.5 148.85117792414994
3559.5 148.78299855961887
3559.5 148.78299855961887
3560.5 148.71481919069433
3560.5 148.71481919069433
3561.5 148.64663980610547
3561.5 148.64663980610547
3562.5 148.5784604377855
3562.5 148.5784604377855
3563.5 148.51028102466023
3563.5 148.51028102466023
3564.5 148.4421016287663
3564.5 148.4421016287663
3565.5 148.3739222003003
3565.5 148.3739222003003
3566.5 148.3057427918648
3566.5 148.3057427918648
3567.5 148.23756335080768
3567.5 148.23756335080768
3568.5 148.16938390631952
3568.5 148.16938390631952
3569.5 148.10120445840033
3569.5 148.10120445840033
3570.5 148.0330249938544
3570.5 148.0330249938544
3571.5 147.9648455187736
3571.5 147.9648455187736
3572.5 147.89666604026172
3572.5 147.89666604026172
3573.5 147.8284865644107
3573.5 147.8284865644107
3574.5 147.76030704375438
3574.5 147.76030704375438
3575.5 147.69212754922037
3575.5 147.69212754922037
3576.5 147.6239480221143
3576.5 147.6239480221143
3577.5 147.55576849904386
3577.5 147.55576849904386
3578.5 147.48758896502622
3578.5 147.48758896502622
3579.5 147.41940942189797
3579.5 147.41940942189797
3580.5 147.35122986782252
3580.5 147.35122986782252
3581.5 147.28305029615788
3581.5 147.28305029615788
3582.5 147.21487072811652
3582.5 147.21487072811652
3583.5 147.14669115705644
3583.5 147.14669115705644
3584.5 147.07851155438678
3584.5 147.07851155438678
3585.5 147.01033195575278
3585.5 147.01033195575278
3586.5 146.94215234663335
3586.5 146.94215234663335
3587.5 146.8739727194629
3587.5 146.8739727194629
3588.5 146.8057930902362
3588.5 146.8057930902362
3589.5 146.73761345757848
3589.5 146.73761345757848
3590.5 146.66943380829397
3590.5 146.66943380829397
3591.5 146.601254154616
3591.5 146.601254154616
3592.5 146.5330744913656
3592.5 146.5330744913656
3593.5 146.46489481011363
3593.5 146.46489481011363
3594.5 146.39671512538115
3594.5 146.39671512538115
3595.5 146.32853543153806
3595.5 146.32853543153806
3596.5 146.26035573426395
3596.5 146.26035573426395
3597.5 146.1921760203631
3597.5 146.1921760203631
3598.5 146.12399629455254
3598.5 146.12399629455254
3599.5 146.05581655916959
3599.5 146.05581655916959
3600.5 145.98763682076793
3600.5 145.98763682076793
3601.5 145.91945707284336
3601.5 145.91945707284336
3602.5 145.85127732006345
3602.5 145.85127732006345
3603.5 145.78309755106912
3603.5 145.78309755106912
3604.5 145.7149177650357
3604.5 145.7149177650357
3605.5 145.6467379891793
3605.5 145.6467379891793
3606.5 145.57855818917997
3606.5 145.57855818917997
3607.5 145.51037838616193
3607.5 145.51037838616193
3608.5 145.4421985674796
3608.5 145.4421985674796
3609.5 145.3740187368876
3609.5 145.3740187368876
3610.5 145.30583890895645
3610.5 145.30583890895645
3611.5 145.2376590658228
3611.5 145.2376590658228
3612.5 145.16947921920865
3612.5 145.16947921920865
3613.5 145.10129935596774
3613.5 145.10129935596774
3614.5 145.03311948081716
3614.5 145.03311948081716
3615.5 144.96493960361033
3615.5 144.96493960361033
3616.5 144.89675972297246
3616.5 144.89675972297246
3617.5 144.82857982570786
3617.5 144.82857982570786
3618.5 144.76039991790836
3618.5 144.76039991790836
3619.5 144.69221998596592
3619.5 144.69221998596592
3620.5 144.62404005810865
3620.5 144.62404005810865
3621.5 144.55586013428697
3621.5 144.55586013428697
3622.5 144.48768019246378
3622.5 144.48768019246378
3623.5 144.41950022649766
3623.5 144.41950022649766
3624.5 144.35132026599146
3624.5 144.35132026599146
3625.5 144.28314029357557
3625.5 144.28314029357557
3626.5 144.2149603115873
3626.5 144.2149603115873
3627.5 144.14678032048843
3627.5 144.14678032048843
3628.5 144.078600325909
3628.5 144.078600325909
3629.5 144.01042031332807
3629.5 144.01042031332807
3630.5 143.94224029163652
3630.5 143.94224029163652
3631.5 143.87406026508967
3631.5 143.87406026508967
3632.5 143.80588021582415
3632.5 143.80588021582415
3633.5 143.73770018420234
3633.5 143.73770018420234
3634.5 143.66952012234572
3634.5 143.66952012234572
3635.5 143.60134006314993
3635.5 143.60134006314993
3636.5 143.53315998870218
3636.5 143.53315998870218
3637.5 143.4649798948781
3637.5 143.4649798948781
3638.5 143.39679980646446
3638.5 143.39679980646446
3639.5 143.32861970004925
3639.5 143.32861970004925
3640.5 143.2604395915778
3640.5 143.2604395915778
3641.5 143.1922594664796
3641.5 143.1922594664796
3642.5 143.12407934404223
3642.5 143.12407934404223
3643.5 143.05589919746194
3643.5 143.05589919746194
3644.5 142.98771904177107
3644.5 142.98771904177107
3645.5 142.91953889011586
3645.5 142.91953889011586
3646.5 142.85135872045907
3646.5 142.85135872045907
3647.5 142.78317854122986
3647.5 142.78317854122986
3648.5 142.71499835898197
3648.5 142.71499835898197
3649.5 142.64681816578684
3649.5 142.64681816578684
3650.5 142.57863795028544
3650.5 142.57863795028544
3651.5 142.51045773840733
3651.5 142.51045773840733
3652.5 142.4422775235105
3652.5 142.4422775235105
3653.5 142.37409728309598
3653.5 142.37409728309598
3654.5 142.305917042
3654.5 142.305917042
3655.5 142.23773679651052
3655.5 142.23773679651052
3656.5 142.1695565268781
3656.5 142.1695565268781
3657.5 142.10137625381466
3657.5 142.10137625381466
3658.5 142.03319597159114
3658.5 142.03319597159114
3659.5 141.96501569345273
3659.5 141.96501569345273
3660.5 141.8968353911714
3660.5 141.8968353911714
3661.5 141.82865508683386
3661.5 141.82865508683386
3662.5 141.7604747719614
3662.5 141.7604747719614
3663.5 141.69229445365795
3663.5 141.69229445365795
3664.5 141.6241141041572
3664.5 141.6241141041572
3665.5 141.55593376574643
3665.5 141.55593376574643
3666.5 141.48775340365458
3666.5 141.48775340365458
3667.5 141.41957305407698
3667.5 141.41957305407698
3668.5 141.35139267192733
3668.5 141.35139267192733
3669.5 141.28321228629716
3669.5 141.28321228629716
3670.5 141.2150318929312
3670.5 141.2150318929312
3671.5 141.14685149475937
3671.5 141.14685149475937
3672.5 141.07867109448182
3672.5 141.07867109448182
3673.5 141.01049067052318
3673.5 141.01049067052318
3674.5 140.94231023561733
3674.5 140.94231023561733
3675.5 140.87412981226328
3675.5 140.87412981226328
3676.5 140.80594936476632
3676.5 140.80594936476632
3677.5 140.73776890815876
3677.5 140.73776890815876
3678.5 140.6695884419788
3678.5 140.6695884419788
3679.5 140.60140796526395
3679.5 140.60140796526395
3680.5 140.53322747054756
3680.5 140.53322747054756
3681.5 140.4650469812911
3681.5 140.4650469812911
3682.5 140.39686648855408
3682.5 140.39686648855408
3683.5 140.32868597919034
3683.5 140.32868597919034
3684.5 140.26050545319984
3684.5 140.26050545319984
3685.5 140.19232491667444
3685.5 140.19232491667444
3686.5 140.12414437200096
3686.5 140.12414437200096
3687.5 140.0559638299883
3687.5 140.0559638299883
3688.5 139.98778327744074
3688.5 139.98778327744074
3689.5 139.91960270964125
3689.5 139.91960270964125
3690.5 139.8514221384107
3690.5 139.8514221384107
3691.5 139.78324154303726
3691.5 139.78324154303726
3692.5 139.71506093855322
3692.5 139.71506093855322
3693.5 139.64688033673002
3693.5 139.64688033673002
3694.5 139.57869972670917
3694.5 139.57869972670917
3695.5 139.51051909772434
3695.5 139.51051909772434
3696.5 139.44233846805807
3696.5 139.44233846805807
3697.5 139.37415782744458
3697.5 139.37415782744458
3698.5 139.30597717909532
3698.5 139.30597717909532
3699.5 139.2377965113202
3699.5 139.2377965113202
3700.5 139.169615849005
3700.5 139.169615849005
3701.5 139.1014351625469
3701.5 139.1014351625469
3702.5 139.03325447403253
3702.5 139.03325447403253
3703.5 138.9650737811247
3703.5 138.9650737811247
3704.5 138.8968930654487
3704.5 138.8968930654487
3705.5 138.82871235380833
3705.5 138.82871235380833
3706.5 138.76053161944935
3706.5 138.76053161944935
3707.5 138.69235088775122
3707.5 138.69235088775122
3708.5 138.62417015440917
3708.5 138.62417015440917
3709.5 138.55598940402803
3709.5 138.55598940402803
3710.5 138.487808643112
3710.5 138.487808643112
3711.5 138.41962787303592
3711.5 138.41962787303592
3712.5 138.35144707886639
3712.5 138.35144707886639
3713.5 138.28326629578683
3713.5 138.28326629578683
3714.5 138.2150854890262
3714.5 138.2150854890262
3715.5 138.14690468020933
3715.5 138.14690468020933
3716.5 138.07872386085756
3716.5 138.07872386085756
3717.5 138.01054304082436
3717.5 138.01054304082436
3718.5 137.94236219527343
3718.5 137.94236219527343
3719.5 137.8741813467038
3719.5 137.8741813467038
3720.5 137.80600049607793
3720.5 137.80600049607793
3721.5 137.73781963587965
3721.5 137.73781963587965
3722.5 137.6696387506255
3722.5 137.6696387506255
3723.5 137.60145787783608
3723.5 137.60145787783608
3724.5 137.5332769813656
3724.5 137.5332769813656
3725.5 137.4650960753227
3725.5 137.4650960753227
3726.5 137.3969151587449
3726.5 137.3969151587449
3727.5 137.32873424762704
3727.5 137.32873424762704
3728.5 137.26055331236626
3728.5 137.26055331236626
3729.5 137.1923723811411
3729.5 137.1923723811411
3730.5 137.12419141262683
3730.5 137.12419141262683
3731.5 137.05601047632672
3731.5 137.05601047632672
3732.5 136.98782949522132
3732.5 136.98782949522132
3733.5 136.91964853272205
3733.5 136.91964853272205
3734.5 136.85146753902555
3734.5 136.85146753902555
3735.5 136.78328654327277
3735.5 136.78328654327277
3736.5 136.71510553698513
3736.5 136.71510553698513
3737.5 136.64692452864125
3737.5 136.64692452864125
3738.5 136.5787435036706
3738.5 136.5787435036706
3739.5 136.51056246912756
3739.5 136.51056246912756
3740.5 136.4423814169953
3740.5 136.4423814169953
3741.5 136.3742003773773
3741.5 136.3742003773773
3742.5 136.30601930656204
3742.5 136.30601930656204
3743.5 136.23783824115722
3743.5 136.23783824115722
3744.5 136.16965716480516
3744.5 136.16965716480516
3745.5 136.10147608071733
3745.5 136.10147608071733
3746.5 136.03329497720367
3746.5 136.03329497720367
3747.5 135.96511388052474
3747.5 135.96511388052474
3748.5 135.89693275832806
3748.5 135.89693275832806
3749.5 135.82875162839562
3749.5 135.82875162839562
3750.5 135.76057049360784
3750.5 135.76057049360784
3751.5 135.69238935108427
3751.5 135.69238935108427
3752.5 135.6242081989883
3752.5 135.6242081989883
3753.5 135.55602703635742
3753.5 135.55602703635742
3754.5 135.487845864616
3754.5 135.487845864616
3755.5 135.41966468330213
3755.5 135.41966468330213
3756.5 135.3514834928282
3756.5 135.3514834928282
3757.5 135.28330229892325
3757.5 135.28330229892325
3758.5 135.2151210883915
3758.5 135.2151210883915
3759.5 135.14693986260784
3759.5 135.14693986260784
3760.5 135.078758639485
3760.5 135.078758639485
3761.5 135.0105774011102
3761.5 135.0105774011102
3762.5 134.94239614610865
3762.5 134.94239614610865
3763.5 134.87421489514273
3763.5 134.87421489514273
3764.5 134.80603364212055
3764.5 134.80603364212055
3765.5 134.73785235790115
3765.5 134.73785235790115
3766.5 134.6696710716255
3766.5 134.6696710716255
3767.5 134.6014897832441
3767.5 134.6014897832441
3768.5 134.5333084843773
3768.5 134.5333084843773
3769.5 134.46512717025857
3769.5 134.46512717025857
3770.5 134.3969458526593
3770.5 134.3969458526593
3771.5 134.32876452594942
3771.5 134.32876452594942
3772.5 134.26058318261283
3772.5 134.26058318261283
3773.5 134.19240183579566
3773.5 134.19240183579566
3774.5 134.12422047986794
3774.5 134.12422047986794
3775.5 134.0560391011721
3775.5 134.0560391011721
3776.5 133.98785772042
3776.5 133.98785772042
3777.5 133.9196763512197
3777.5 133.9196763512197
3778.5 133.85149494330597
3778.5 133.85149494330597
3779.5 133.783313533336
3779.5 133.783313533336
3780.5 133.71513213491784
3780.5 133.71513213491784
3781.5 133.64695071235676
3781.5 133.64695071235676
3782.5 133.57876927454373
3782.5 133.57876927454373
3783.5 133.5105878407663
3783.5 133.5105878407663
3784.5 133.44240638427027
3784.5 133.44240638427027
3785.5 133.37422492333124
3785.5 133.37422492333124
3786.5 133.30604345561886
3786.5 133.30604345561886
3787.5 133.23786197599685
3787.5 133.23786197599685
3788.5 133.16968048112287
3788.5 133.16968048112287
3789.5 133.10149898419263
3789.5 133.10149898419263
3790.5 133.03331749129802
3790.5 133.03331749129802
3791.5 132.9651359611143
3791.5 132.9651359611143
3792.5 132.89695444243287
3792.5 132.89695444243287
3793.5 132.82877290808716
3793.5 132.82877290808716
3794.5 132.76059137072272
3794.5 132.76059137072272
3795.5 132.69240981673155
3795.5 132.69240981673155
3796.5 132.62422824611363
3796.5 132.62422824611363
3797.5 132.55604667338997
3797.5 132.55604667338997
3798.5 132.48786510612624
3798.5 132.48786510612624
3799.5 132.41968350014906
3799.5 132.41968350014906
3800.5 132.3515019057237
3800.5 132.3515019057237
3801.5 132.2833203031007
3801.5 132.2833203031007
3802.5 132.21513869136714
3802.5 132.21513869136714
3803.5 132.14695705549065
3803.5 132.14695705549065
3804.5 132.07877540907927
3804.5 132.07877540907927
3805.5 132.01059376812785
3805.5 132.01059376812785
3806.5 131.94241211897878
3806.5 131.94241211897878
3807.5 131.87423044472436
3807.5 131.87423044472436
3808.5 131.80604876841366
3808.5 131.80604876841366
3809.5 131.73786709142155
3809.5 131.73786709142155
3810.5 131.6696854114107
3810.5 131.6696854114107
3811.5 131.6015037011651
3811.5 131.6015037011651
3812.5 131.53332198038459
3812.5 131.53332198038459
3813.5 131.4651402650145
3813.5 131.4651402650145
3814.5 131.39695854621337
3814.5 131.39695854621337
3815.5 131.32877679896458
3815.5 131.32877679896458
3816.5 131.26059504828478
3816.5 131.26059504828478
3817.5 131.19241328940734
3817.5 131.19241328940734
3818.5 131.12423152751117
3818.5 131.12423152751117
3819.5 131.0560497489883
3819.5 131.0560497489883
3820.5 130.9878679599305
3820.5 130.9878679599305
3821.5 130.9196861626751
3821.5 130.9196861626751
3822.5 130.85150437087967
3822.5 130.85150437087967
3823.5 130.78332254926173
3823.5 130.78332254926173
3824.5 130.71514072416326
3824.5 130.71514072416326
3825.5 130.64695890452472
3825.5 130.64695890452472
3826.5 130.57877704617275
3826.5 130.57877704617275
3827.5 130.5105952153179
3827.5 130.5105952153179
3828.5 130.44241333965775
3828.5 130.44241333965775
3829.5 130.37423148164123
3829.5 130.37423148164123
3830.5 130.30604959476477
3830.5 130.30604959476477
3831.5 130.2378677119239
3831.5 130.2378677119239
3832.5 130.16968581997247
3832.5 130.16968581997247
3833.5 130.1015039052529
3833.5 130.1015039052529
3834.5 130.03332199456898
3834.5 130.03332199456898
3835.5 129.9651400672583
3835.5 129.9651400672583
3836.5 129.89695813221184
3836.5 129.89695813221184
3837.5 129.82877618759295
3837.5 129.82877618759295
3838.5 129.7605942324392
3838.5 129.7605942324392
3839.5 129.692412276604
3839.5 129.692412276604
3840.5 129.6242303102339
3840.5 129.6242303102339
3841.5 129.55604832114523
3841.5 129.55604832114523
3842.5 129.48786633746693
3842.5 129.48786633746693
3843.5 129.41968434325378
3843.5 129.41968434325378
3844.5 129.3515023276968
3844.5 129.3515023276968
3845.5 129.28332030865928
3845.5 129.28332030865928
3846.5 129.21513828051118
3846.5 129.21513828051118
3847.5 129.146956243203
3847.5 129.146956243203
3848.5 129.07877420383858
3848.5 129.07877420383858
3849.5 129.01059214033123
3849.5 129.01059214033123
3850.5 128.94241008365861
3850.5 128.94241008365861
3851.5 128.8742280018806
3851.5 128.8742280018806
3852.5 128.8060459264755
3852.5 128.8060459264755
3853.5 128.7378638273893
3853.5 128.7378638273893
3854.5 128.6696817187307
3854.5 128.6696817187307
3855.5 128.60149962299866
3855.5 128.60149962299866
3856.5 128.53331748855322
3856.5 128.53331748855322
3857.5 128.46513536703438
3857.5 128.46513536703438
3858.5 128.3969532359431
3858.5 128.3969532359431
3859.5 128.3287710736546
3859.5 128.3287710736546
3860.5 128.26058892525512
3860.5 128.26058892525512
3861.5 128.19240676064123
3861.5 128.19240676064123
3862.5 128.12422457898828
3862.5 128.12422457898828
3863.5 128.0560423942671
3863.5 128.0560423942671
3864.5 127.98786020277264
3864.5 127.98786020277264
3865.5 127.91967798617276
3865.5 127.91967798617276
3866.5 127.85149578208716
3866.5 127.85149578208716
3867.5 127.78331356178712
3867.5 127.78331356178712
3868.5 127.71513132719761
3868.5 127.71513132719761
3869.5 127.64694908775276
3869.5 127.64694908775276
3870.5 127.57876682737641
3870.5 127.57876682737641
3871.5 127.5105845696609
3871.5 127.5105845696609
3872.5 127.44240231126395
3872.5 127.44240231126395
3873.5 127.37422002304453
3873.5 127.37422002304453
3874.5 127.30603775343124
3874.5 127.30603775343124
3875.5 127.23785544790364
3875.5 127.23785544790364
3876.5 127.16967313889548
3876.5 127.16967313889548
3877.5 127.10149082686861
3877.5 127.10149082686861
3878.5 127.0333084995898
3878.5 127.0333084995898
3879.5 126.96512615802149
3879.5 126.96512615802149
3880.5 126.89694383272206
3880.5 126.89694383272206
3881.5 126.82876146536692
3881.5 126.82876146536692
3882.5 126.7605791095636
3882.5 126.7605791095636
3883.5 126.69239672961733
3883.5 126.69239672961733
3884.5 126.62421436259767
3884.5 126.62421436259767
3885.5 126.55603196534322
3885.5 126.55603196534322
3886.5 126.48784957253672
3886.5 126.48784957253672
3887.5 126.41966716544074
3887.5 126.41966716544074
3888.5 126.35148474171801
3888.5 126.35148474171801
3889.5 126.2833023074604
3889.5 126.2833023074604
3890.5 126.21511988612939
3890.5 126.21511988612939
3891.5 126.14693743456358
3891.5 126.14693743456358
3892.5 126.0787549738377
3892.5 126.0787549738377
3893.5 126.01057251243037
3893.5 126.01057251243037
3894.5 125.94239003439628
3894.5 125.94239003439628
3895.5 125.87420756039783
3895.5 125.87420756039783
3896.5 125.80602505657693
3896.5 125.80602505657693
3897.5 125.73784256664507
3897.5 125.73784256664507
3898.5 125.66966005160783
3898.5 125.66966005160783
3899.5 125.60147753588915
3899.5 125.60147753588915
3900.5 125.53329500354371
3900.5 125.53329500354371
3901.5 125.46511247660871
3901.5 125.46511247660871
3902.5 125.39692991238458
3902.5 125.39692991238458
3903.5 125.3287473606252
3903.5 125.3287473606252
3904.5 125.26056479127661
3904.5 125.26056479127661
3905.5 125.19238222124658
3905.5 125.19238222124658
3906.5 125.12419963596459
3906.5 125.12419963596459
3907.5 125.0560170411102
3907.5 125.0560170411102
3908.5 124.98783443852001
3908.5 124.98783443852001
3909.5 124.91965181787877
3909.5 124.91965181787877
3910.5 124.85146920407227
3910.5 124.85146920407227
3911.5 124.7832865735895
3911.5 124.7832865735895
3912.5 124.71510393399618
3912.5 124.71510393399618
3913.5 124.64692128483043
3913.5 124.64692128483043
3914.5 124.57873862792889
3914.5 124.57873862792889
3915.5 124.5105559543511
3915.5 124.5105559543511
3916.5 124.442373274
3916.5 124.442373274
3917.5 124.37419059672206
3917.5 124.37419059672206
3918.5 124.30600788920933
3918.5 124.30600788920933
3919.5 124.23782518710702
3919.5 124.23782518710702
3920.5 124.16964246975276
3920.5 124.16964246975276
3921.5 124.1014597507546
3921.5 124.1014597507546
3922.5 124.03327701609214
3922.5 124.03327701609214
3923.5 123.96509427089481
3923.5 123.96509427089481
3924.5 123.89691151791219
3924.5 123.89691151791219
3925.5 123.82872875678146
3925.5 123.82872875678146
3926.5 123.76054598511585
3926.5 123.76054598511585
3927.5 123.69236319819828
3927.5 123.69236319819828
3928.5 123.62418041669115
3928.5 123.62418041669115
3929.5 123.55599761993206
3929.5 123.55599761993206
3930.5 123.48781480654623
3930.5 123.48781480654623
3931.5 123.41963198358796
3931.5 123.41963198358796
3932.5 123.3514491603606
3932.5 123.3514491603606
3933.5 123.28326633507699
3933.5 123.28326633507699
3934.5 123.21508347997091
3934.5 123.21508347997091
3935.5 123.1469006213843
3935.5 123.1469006213843
3936.5 123.07871776354055
3936.5 123.07871776354055
3937.5 123.01053488805807
3937.5 123.01053488805807
3938.5 122.94235201148182
3938.5 122.94235201148182
3939.5 122.87416911869114
3939.5 122.87416911869114
3940.5 122.80598621770287
3940.5 122.80598621770287
3941.5 122.737803307604
3941.5 122.737803307604
3942.5 122.66962038082887
3942.5 122.66962038082887
3943.5 122.60143746088848
3943.5 122.60143746088848
3944.5 122.53325451680517
3944.5 122.53325451680517
3945.5 122.46507157107794
3945.5 122.46507157107794
3946.5 122.39688861106123
3946.5 122.39688861106123
3947.5 122.3287056466015
3947.5 122.3287056466015
3948.5 122.26052266217276
3948.5 122.26052266217276
3949.5 122.1923396892958
3949.5 122.1923396892958
3950.5 122.12415669227595
3950.5 122.12415669227595
3951.5 122.05597369457463
3951.5 122.05597369457463
3952.5 121.98779067314273
3952.5 121.98779067314273
3953.5 121.91960765102938
3953.5 121.91960765102938
3954.5 121.85142462823458
3954.5 121.85142462823458
3955.5 121.78324157424254
3955.5 121.78324157424254
3956.5 121.71505852566091
3956.5 121.71505852566091
3957.5 121.64687547502304
3957.5 121.64687547502304
3958.5 121.57869240202938
3958.5 121.57869240202938
3959.5 121.5105093208876
3959.5 121.5105093208876
3960.5 121.44232624378147
3960.5 121.44232624378147
3961.5 121.37414314431952
3961.5 121.37414314431952
3962.5 121.30596003670946
3962.5 121.30596003670946
3963.5 121.23777692699367
3963.5 121.23777692699367
3964.5 121.16959379497159
3964.5 121.16959379497159
3965.5 121.10141066835993
3965.5 121.10141066835993
3966.5 121.03322751902965
3966.5 121.03322751902965
3967.5 120.96504436759362
3967.5 120.96504436759362
3968.5 120.89686121451369
3968.5 120.89686121451369
3969.5 120.82867803119896
3969.5 120.82867803119896
3970.5 120.76049486218562
3970.5 120.76049486218562
3971.5 120.69231167512123
3971.5 120.69231167512123
3972.5 120.6241284742292
3972.5 120.6241284742292
3973.5 120.5559452552861
3973.5 120.5559452552861
3974.5 120.48776204455254
3974.5 120.48776204455254
3975.5 120.41957881576793
3975.5 120.41957881576793
3976.5 120.35139558021
3976.5 120.35139558021
3977.5 120.28321234300816
3977.5 120.28321234300816
3978.5 120.21502908775527
3978.5 120.21502908775527
3979.5 120.14684581253334
3979.5 120.14684581253334
3980.5 120.07866254886322
3980.5 120.07866254886322
3981.5 120.01047926851686
3981.5 120.01047926851686
3982.5 119.94229598139717
3982.5 119.94229598139717
3983.5 119.87411266917209
3983.5 119.87411266917209
3984.5 119.80592935764037
3984.5 119.80592935764037
3985.5 119.7377460440524
3985.5 119.7377460440524
3986.5 119.66956272130436
3986.5 119.66956272130436
3987.5 119.60137938330436
3987.5 119.60137938330436
3988.5 119.53319603005241
3988.5 119.53319603005241
3989.5 119.46501268083608
3989.5 119.46501268083608
3990.5 119.3968293031721
3990.5 119.3968293031721
3991.5 119.32864593802238
3991.5 119.32864593802238
3992.5 119.26046254914206
3992.5 119.26046254914206
3993.5 119.19227915348843
3993.5 119.19227915348843
3994.5 119.12409575435426
3994.5 119.12409575435426
3995.5 119.05591234038047
3995.5 119.05591234038047
3996.5 118.98772891825857
3996.5 118.98772891825857
3997.5 118.9195454808352
3997.5 118.9195454808352
3998.5 118.85136205496364
3998.5 118.85136205496364
3999.5 118.78317859317775
3999.5 118.78317859317775
4000.5 118.71499512928611
4000.5 118.71499512928611
4001.5 118.6468116708544
4001.5 118.6468116708544
4002.5 118.57862819712123
4002.5 118.57862819712123
4003.5 118.51044470818562
4003.5 118.51044470818562
4004.5 118.44226120394855
4004.5 118.44226120394855
4005.5 118.37407771126328
4005.5 118.37407771126328
4006.5 118.30589418971802
4006.5 118.30589418971802
4007.5 118.23771066652884
4007.5 118.23771066652884
4008.5 118.16952714123391
4008.5 118.16952714123391
4009.5 118.10134359459516
4009.5 118.10134359459516
4010.5 118.03316003742154
4010.5 118.03316003742154
4011.5 117.96497647388694
4011.5 117.96497647388694
4012.5 117.89679290687178
4012.5 117.89679290687178
4013.5 117.8286093198876
4013.5 117.8286093198876
4014.5 117.76042573693906
4014.5 117.76042573693906
4015.5 117.69224214483042
4015.5 117.69224214483042
4016.5 117.62405853137797
4016.5 117.62405853137797
4017.5 117.5558749162816
4017.5 117.5558749162816
4018.5 117.48769129298762
4018.5 117.48769129298762
4019.5 117.41950766053355
4019.5 117.41950766053355
4020.5 117.35132401282753
4020.5 117.35132401282753
4021.5 117.2831403569239
4021.5 117.2831403569239
4022.5 117.21495669190969
4022.5 117.21495669190969
4023.5 117.14677301911019
4023.5 117.14677301911019
4024.5 117.07858934425445
4024.5 117.07858934425445
4025.5 117.01040564095105
4025.5 117.01040564095105
4026.5 116.94222195625379
4026.5 116.94222195625379
4027.5 116.87403822812601
4027.5 116.87403822812601
4028.5 116.8058545203915
4028.5 116.8058545203915
4029.5 116.73767078993839
4029.5 116.73767078993839
4030.5 116.66948705032517
4030.5 116.66948705032517
4031.5 116.60130330251435
4031.5 116.60130330251435
4032.5 116.53311954834254
4032.5 116.53311954834254
4033.5 116.46493577611969
4033.5 116.46493577611969
4034.5 116.39675201073156
4034.5 116.39675201073156
4035.5 116.3285682225753
4035.5 116.3285682225753
4036.5 116.26038443277514
4036.5 116.26038443277514
4037.5 116.19220062020685
4037.5 116.19220062020685
4038.5 116.12401681447328
4038.5 116.12401681447328
4039.5 116.05583298597159
4039.5 116.05583298597159
4040.5 115.98764916288033
4040.5 115.98764916288033
4041.5 115.91946531748277
4041.5 115.91946531748277
4042.5 115.8512814638876
4042.5 115.8512814638876
4043.5 115.78309761570286
4043.5 115.78309761570286
4044.5 115.71491374521183
4044.5 115.71491374521183
4045.5 115.64672986652317
4045.5 115.64672986652317
4046.5 115.57854597867446
4046.5 115.57854597867446
4047.5 115.5103620840524
4047.5 115.5103620840524
4048.5 115.44217818027028
4048.5 115.44217818027028
4049.5 115.37399426732806
4049.5 115.37399426732806
4050.5 115.3058103391339
4050.5 115.3058103391339
4051.5 115.23762641025829
4051.5 115.23762641025829
4052.5 115.16944246613073
4052.5 115.16944246613073
4053.5 115.10125850675122
4053.5 115.10125850675122
4054.5 115.03307455278213
4054.5 115.03307455278213
4055.5 114.96489058965295
4055.5 114.96489058965295
4056.5 114.89670660655476
4056.5 114.89670660655476
4057.5 114.82852261292169
4057.5 114.82852261292169
4058.5 114.76033861860716
4058.5 114.76033861860716
4059.5 114.69215461041549
4059.5 114.69215461041549
4060.5 114.62397058417275
4060.5 114.62397058417275
4061.5 114.55578656476476
4061.5 114.55578656476476
4062.5 114.48760253147961
4062.5 114.48760253147961
4063.5 114.41941848903437
4063.5 114.41941848903437
4064.5 114.35123443701671
4064.5 114.35123443701671
4065.5 114.28305037863808
4065.5 114.28305037863808
4066.5 114.21486629749131
4066.5 114.21486629749131
4067.5 114.14668221470065
4067.5 114.14668221470065
4068.5 114.07849812371235
4068.5 114.07849812371235
4069.5 114.01031402498829
4069.5 114.01031402498829
4070.5 113.94212990958796
4070.5 113.94212990958796
4071.5 113.87394580102237
4071.5 113.87394580102237
4072.5 113.80576167106345
4072.5 113.80576167106345
4073.5 113.73757753808582
4073.5 113.73757753808582
4074.5 113.66939338234006
4074.5 113.66939338234006
4075.5 113.60120922728765
4075.5 113.60120922728765
4076.5 113.53302506449947
4076.5 113.53302506449947
4077.5 113.46484088503503
4077.5 113.46484088503503
4078.5 113.39665670488915
4078.5 113.39665670488915
4079.5 113.32847250949132
4079.5 113.32847250949132
4080.5 113.26028831244957
4080.5 113.26028831244957
4081.5 113.1921040926397
4081.5 113.1921040926397
4082.5 113.12391987214838
4082.5 113.12391987214838
4083.5 113.05573564387178
4083.5 113.05573564387178
4084.5 112.98755140882187
4084.5 112.98755140882187
4085.5 112.91936714866657
4085.5 112.91936714866657
4086.5 112.85118289529649
4086.5 112.85118289529649
4087.5 112.78299862667446
4087.5 112.78299862667446
4088.5 112.71481435874577
4088.5 112.71481435874577
4089.5 112.64663007419034
4089.5 112.64663007419034
4090.5 112.57844577438296
4090.5 112.57844577438296
4091.5 112.51026146679028
4091.5 112.51026146679028
4092.5 112.442077151
4092.5 112.442077151
4093.5 112.3738928189953
4093.5 112.3738928189953
4094.5 112.30570850087966
4094.5 112.30570850087966
4095.5 112.23752415294156
4095.5 112.23752415294156
4096.5 112.16933980569681
4096.5 112.16933980569681
4097.5 112.101155440401
4097.5 112.101155440401
4098.5 112.03297106874422
4098.5 112.03297106874422
4099.5 111.964786696406
4099.5 111.964786696406
4100.5 111.8966023073915
4100.5 111.8966023073915
4101.5 111.82841791201604
4101.5 111.82841791201604
4102.5 111.76023349249765
4102.5 111.76023349249765
4103.5 111.69204908118878
4103.5 111.69204908118878
4104.5 111.62386465320367
4104.5 111.62386465320367
4105.5 111.55568021748277
4105.5 111.55568021748277
4106.5 111.48749577356426
4106.5 111.48749577356426
4107.5 111.41931132937663
4107.5 111.41931132937663
4108.5 111.35112686104608
4108.5 111.35112686104608
4109.5 111.28294237883837
4109.5 111.28294237883837
4110.5 111.21475790955726
4110.5 111.21475790955726
4111.5 111.14657341279096
4111.5 111.14657341279096
4112.5 111.07838891158164
4112.5 111.07838891158164
4113.5 111.01020441248998
4113.5 111.01020441248998
4114.5 110.94201989672206
4114.5 110.94201989672206
4115.5 110.87383536570219
4115.5 110.87383536570219
4116.5 110.80565082080517
4116.5 110.80565082080517
4117.5 110.73746628131856
4117.5 110.73746628131856
4118.5 110.66928171200951
4118.5 110.66928171200951
4119.5 110.60109715658952
4119.5 110.60109715658952
4120.5 110.53291257886323
4120.5 110.53291257886323
4121.5 110.464728000406
4121.5 110.464728000406
4122.5 110.39654340669681
4122.5 110.39654340669681
4123.5 110.32835880382754
4123.5 110.32835880382754
4124.5 110.26017418666878
4124.5 110.26017418666878
4125.5 110.19198956924092
4125.5 110.19198956924092
4126.5 110.12380494265295
4126.5 110.12380494265295
4127.5 110.05562029472118
4127.5 110.05562029472118
4128.5 109.98743565357464
4128.5 109.98743565357464
4129.5 109.91925099580133
4129.5 109.91925099580133
4130.5 109.85106633024274
4130.5 109.85106633024274
4131.5 109.78288163719895
4131.5 109.78288163719895
4132.5 109.71469696179884
4132.5 109.71469696179884
4133.5 109.6465122664297
4133.5 109.6465122664297
4134.5 109.5783275543843
4134.5 109.5783275543843
4135.5 109.51014285054843
4135.5 109.51014285054843
4136.5 109.44195813146061
4136.5 109.44195813146061
4137.5 109.37377338960466
4137.5 109.37377338960466
4138.522942366354 109.30402433547549
4138.522942366354 109.30402433547549
4139.522942366354 109.23583957998196
4139.522942366354 109.23583957998196
4140.5 109.16921914448115
4140.5 109.16921914448115
4141.5 109.10103437112123
4141.5 109.10103437112123
4142.5 109.03284958865075
4142.5 109.03284958865075
4143.5 108.96466479935742
4143.5 108.96466479935742
4144.5 108.8964800084202
4144.5 108.8964800084202
4145.5 108.82829519608966
4145.5 108.82829519608966
4146.5 108.76011038307766
4146.5 108.76011038307766
4147.5 108.69192554775937
4147.5 108.69192554775937
4148.5 108.62374071033534
4148.5 108.62374071033534
4149.5 108.55555587360466
4149.5 108.55555587360466
4150.5 108.48737102065957
4150.5 108.48737102065957
4151.5 108.41918616089166
4151.5 108.41918616089166
4152.5 108.35100128587179
4152.5 108.35100128587179
4153.5 108.28281641017047
4153.5 108.28281641017047
4154.5 108.21463150602149
4154.5 108.21463150602149
4155.5 108.14644660728294
4155.5 108.14644660728294
4156.5 108.0782616993843
4156.5 108.0782616993843
4157.5 108.01007678608715
4157.5 108.01007678608715
4158.5 107.94189185657558
4158.5 107.94189185657558
4159.5 107.8737069188664
4159.5 107.8737069188664
4160.5 107.80552197433438
4160.5 107.80552197433438
4161.5 107.73733701358796
4161.5 107.73733701358796
4162.5 107.6691520521601
4162.5 107.6691520521601
4163.5 107.60096707685507
4163.5 107.60096707685507
4164.5 107.53278209238997
4164.5 107.53278209238997
4165.5 107.46459710861821
4165.5 107.46459710861821
4166.5 107.3964121095945
4166.5 107.3964121095945
4167.5 107.3282271027855
4167.5 107.3282271027855
4168.5 107.26004206574171
4168.5 107.26004206574171
4169.5 107.19185702980361
4169.5 107.19185702980361
4170.5 107.12367199790114
4170.5 107.12367199790114
4171.5 107.05548694602965
4171.5 107.05548694602965
4172.5 106.9873018934272
4172.5 106.9873018934272
4173.5 106.91911682461033
4173.5 106.91911682461033
4174.5 106.85093174150398
4174.5 106.85093174150398
4175.5 106.78274665812852
4175.5 106.78274665812852
4176.5 106.71456157407161
4176.5 106.71456157407161
4177.5 106.64637645876793
4177.5 106.64637645876793
4178.5 106.57819134558191
4178.5 106.57819134558191
4179.5 106.51000621709443
4179.5 106.51000621709443
4180.5 106.44182110015876
4180.5 106.44182110015876
4181.5 106.37363595711268
4181.5 106.37363595711268
4182.5 106.30545080353173
4182.5 106.30545080353173
4183.5 106.23726564968166
4183.5 106.23726564968166
4184.5 106.16908046834638
4184.5 106.16908046834638
4185.5 106.10089529242154
4185.5 106.10089529242154
4186.5 106.03271011013572
4186.5 106.03271011013572
4187.5 105.96452490979884
4187.5 105.96452490979884
4188.5 105.89633969086773
4188.5 105.89633969086773
4189.5 105.82815448486323
4189.5 105.82815448486323
4190.5 105.75996926218247
4190.5 105.75996926218247
4191.5 105.69178401953268
4191.5 105.69178401953268
4192.5 105.62359878229331
4192.5 105.62359878229331
4193.5 105.5554135311768
4193.5 105.5554135311768
4194.5 105.48722827090019
4194.5 105.48722827090019
4195.5 105.41904299674644
4195.5 105.41904299674644
4196.5 105.35085770734072
4196.5 105.35085770734072
4197.5 105.28267241862837
4197.5 105.28267241862837
4198.5 105.21448712075593
4198.5 105.21448712075593
4199.5 105.14630180900633
4199.5 105.14630180900633
4200.5 105.0781164965753
4200.5 105.0781164965753
4201.5 105.00993116041367
4201.5 105.00993116041367
4202.5 104.94174582632019
4202.5 104.94174582632019
4203.5 104.87356049017046
4203.5 104.87356049017046
4204.5 104.80537512557308
4204.5 104.80537512557308
4205.5 104.73718976776092
4205.5 104.73718976776092
4206.5 104.66900439469681
4206.5 104.66900439469681
4207.5 104.60081900633124
4207.5 104.60081900633124
4208.5 104.53263361870852
4208.5 104.53263361870852
4209.5 104.46444820873
4209.5 104.46444820873
4210.5 104.39626280416192
4210.5 104.39626280416192
4211.5 104.32807737210864
4211.5 104.32807737210864
4212.5 104.25989195298196
4212.5 104.25989195298196
4213.5 104.19170651246195
4213.5 104.19170651246195
4214.5 104.12352107167283
4214.5 104.12352107167283
4215.5 104.05533560953988
4215.5 104.05533560953988
4216.5 103.98715013073068
4216.5 103.98715013073068
4217.5 103.91896466622288
4217.5 103.91896466622288
4218.5 103.85077917422987
4218.5 103.85077917422987
4219.5 103.78259368059295
4219.5 103.78259368059295
4220.5 103.71440817165458
4220.5 103.71440817165458
4221.5 103.64622266345907
4221.5 103.64622266345907
4222.5 103.57803713996209
4222.5 103.57803713996209
4223.5 103.50985160258796
4223.5 103.50985160258796
4224.5 103.44166607814043
4224.5 103.44166607814043
4225.5 103.3734805102624
4225.5 103.3734805102624
4226.5 103.3052949505444
4226.5 103.3052949505444
4227.5 103.23710938780766
4227.5 103.23710938780766
4228.5 103.16892381353105
4228.5 103.16892381353105
4229.5 103.10073821552385
4229.5 103.10073821552385
4230.5 103.0325526168352
4230.5 103.0325526168352
4231.5 102.96436701787744
4231.5 102.96436701787744
4232.5 102.89618139752635
4232.5 102.89618139752635
4233.5 102.82799577649382
4233.5 102.82799577649382
4234.5 102.75981014158413
4234.5 102.75981014158413
4235.5 102.69162449888915
4235.5 102.69162449888915
4236.5 102.62343884094223
4236.5 102.62343884094223
4237.5 102.55525318368865
4237.5 102.55525318368865
4238.5 102.48706750270448
4238.5 102.48706750270448
4239.5 102.41888182241367
4239.5 102.41888182241367
4240.5 102.3506961428162
4240.5 102.3506961428162
4241.5 102.28251043339628
4241.5 102.28251043339628
4242.5 102.21432473076159
4242.5 102.21432473076159
4243.5 102.14613901287494
4243.5 102.14613901287494
4244.5 102.0779532885778
4244.5 102.0779532885778
4245.5 102.00976754156204
4245.5 102.00976754156204
4246.5 101.9415818027063
4246.5 101.9415818027063
4247.5 101.87339604717431
4247.5 101.87339604717431
4248.5 101.80521027918945
4248.5 101.80521027918945
4249.5 101.73702450204453
4249.5 101.73702450204453
4250.5 101.66883872559295
4250.5 101.66883872559295
4251.5 101.60065293383991
4251.5 101.60065293383991
4252.5 101.53246713435111
4252.5 101.53246713435111
4253.5 101.46428132098514
4253.5 101.46428132098514
4254.5 101.39609550079633
4254.5 101.39609550079633
4255.5 101.32790967896364
4255.5 101.32790967896364
4256.5 101.25972384325378
4256.5 101.25972384325378
4257.5 101.19153798615059
4257.5 101.19153798615059
4258.5 101.12335212131164
4258.5 101.12335212131164
4259.5 101.05516625574172
4259.5 101.05516625574172
4260.5 100.98698038381083
4260.5 100.98698038381083
4261.5 100.91879449657847
4261.5 100.91879449657847
4262.5 100.85060860161033
4262.5 100.85060860161033
4263.5 100.78242269981938
4263.5 100.78242269981938
4264.5 100.71423679029265
4264.5 100.71423679029265
4265.5 100.64605086546445
4265.5 100.64605086546445
4266.5 100.5778649267591
4266.5 100.5778649267591
4267.5 100.50967899626328
4267.5 100.50967899626328
4268.5 100.44149304299933
4268.5 100.44149304299933
4269.5 100.37330706875439
4269.5 100.37330706875439
4270.5 100.30512111453989
4270.5 100.30512111453989
4271.5 100.2369351318282
4271.5 100.2369351318282
4272.5 100.16874914234322
4272.5 100.16874914234322
4273.5 100.10056314507294
4273.5 100.10056314507294
4274.5 100.03237714753355
4274.5 100.03237714753355
4275.5 99.96419112782758
4275.5 99.96419112782758
4276.5 99.8960051066938
4276.5 99.8960051066938
4277.5 99.82781907929437
4277.5 99.82781907929437
4278.5 99.75963303496509
4278.5 99.75963303496509
4279.5 99.69144697463754
4279.5 99.69144697463754
4280.5 99.62326090271223
4280.5 99.62326090271223
4281.5 99.55507483375968
4281.5 99.55507483375968
4282.5 99.48688875854144
4282.5 99.48688875854144
4283.5 99.41870266275264
4283.5 99.41870266275264
4284.5 99.35051656917679
4284.5 99.35051656917679
4285.5 99.28233045476476
4285.5 99.28233045476476
4286.5 99.21414434332547
4286.5 99.21414434332547
4287.5 99.14595821876884
4287.5 99.14595821876884
4288.5 99.07777207973352
4288.5 99.07777207973352
4289.5 99.00958593757909
4289.5 99.00958593757909
4290.5 98.94139977382865
4290.5 98.94139977382865
4291.5 98.87321361162667
4291.5 98.87321361162667
4292.5 98.80502744408915
4292.5 98.80502744408915
4293.5 98.73684125495564
4293.5 98.73684125495564
4294.5 98.66865507488673
4294.5 98.66865507488673
4295.5 98.60046885428173
4295.5 98.60046885428173
4296.5 98.53228264949773
4296.5 98.53228264949773
4297.5 98.46409643795388
4297.5 98.46409643795388
4298.5 98.39591019805766
4298.5 98.39591019805766
4299.5 98.32772396713077
4299.5 98.32772396713077
4300.5 98.25953772460613
4300.5 98.25953772460613
4301.5 98.19135146144795
4301.5 98.19135146144795
4302.5 98.12316519056746
4302.5 98.12316519056746
4303.5 98.05497892335656
4303.5 98.05497892335656
4304.5 97.98679264233148
4304.5 97.98679264233148
4305.5 97.91860634067287
4305.5 97.91860634067287
4306.5 97.85042004026474
4306.5 97.85042004026474
4307.5 97.78223371101008
4307.5 97.78223371101008
4308.5 97.71404740578943
4308.5 97.71404740578943
4309.5 97.64586107172224
4309.5 97.64586107172224
4310.5 97.57767472453769
4310.5 97.57767472453769
4311.5 97.50948837251177
4311.5 97.50948837251177
4312.5 97.4413020205147
4312.5 97.4413020205147
4313.5 97.37311564910573
4313.5 97.37311564910573
4314.5 97.30492926266095
4314.5 97.30492926266095
4315.5 97.23674287283141
4315.5 97.23674287283141
4316.5 97.1685564815741
4316.5 97.1685564815741
4317.5 97.10037007014509
4317.5 97.10037007014509
4318.5 97.03218365950474
4318.5 97.03218365950474
4319.5 96.96399722889535
4319.5 96.96399722889535
4320.000002 96.92990388372277
# w #6
0.0 0.0
0.0 0.0
242.54803091633622 0.0
242.54803091633622 0.0
243.54803091633622 0.09952743112693571
243.54803091633622 0.09952743112693571
244.54803091633622 0.36481934891617523
244.54803091633622 0.36481934891617523
245.54803091633622 0.7616038685486638
245.54803091633622 0.7616038685486638
246.54803091633622 1.262694732977747
246.54803091633622 1.262694732977747
247.54803091633622 1.8465263412106938
247.54803091633622 1.8465263412106938
248.54803091633622 2.495991821097226
248.54803091633622 2.495991821097226
249.54803091633622 3.19752101366656
249.54803091633622 3.19752101366656
250.54803091633622 3.9403494373004717
250.54803091633622 3.9403494373004717
251.54803091633622 4.715938168265376
251.54803091633622 4.715938168265376
252.54803091633622 5.5175136403333855
252.54803091633622 5.5175136403333855
253.54803091633622 6.339702785957449
253.54803091633622 6.339702785957449
254.54803091633622 7.178243384989318
254.54803091633622 7.178243384989318
255.54803091633622 8.02975441210159
255.54803091633622 8.02975441210159
256.54803091633624 8.891553927922395
256.54803091633624 8.891553927922395
257.54803091633624 9.76151448276357
257.54803091633624 9.76151448276357
258.54803091633624 10.63794834487666
258.54803091633624 10.63794834487666
259.54803091633624 11.519516902794097
259.54803091633624 11.519516902794097
260.54803091633624 12.405158188520227
260.54803091633624 12.405158188520227
261.54803091633624 13.294029834173637
261.54803091633624 13.294029834173637
262.54803091633624 14.185463638815046
262.54803091633624 14.185463638815046
263.54803091633624 15.07892952379646
263.54803091633624 15.07892952379646
264.54803091633624 15.974007016347137
264.54803091633624 15.974007016347137
265.54803091633624 16.870362592564298
265.54803091633624 16.870362592564298
266.54803091633624 17.767731667793754
266.54803091633624 17.767731667793754
267.54803091633624 18.665904379206008
267.54803091633624 18.665904379206008
268.54803091633624 19.564714209265368
268.54803091633624 19.564714209265368
269.54803091633624 20.46402911524907
269.54803091633624 20.46402911524907
270.54803091633624 21.36374434213402
270.54803091633624 21.36374434213402
271.54803091633624 22.263776771274866
271.54803091633624 22.263776771274866
272.54803091633624 23.164060501158346
272.54803091633624 23.164060501158346
273.54803091633624 24.06454321985824
273.54803091633624 24.06454321985824
274.54803091633624 24.965183481921315
274.54803091633624 24.965183481921315
275.2873784875469 25.6311546021143
275.2873784875469 25.6311546021143
276.2873784875469 26.364275694395424
276.2873784875469 26.364275694395424
277.2873784875469 26.931724683687143
277.2873784875469 26.931724683687143
278.2873784875469 27.36775440180588
278.2873784875469 27.36775440180588
279.2873784875469 27.699535810028028
279.2873784875469 27.699535810028028
280.2873784875469 27.948622233946132
280.2873784875469 27.948622233946132
281.2873784875469 28.132110830324642
281.2873784875469 28.132110830324642
282.2873784875469 28.263563939896404
282.2873784875469 28.263563939896404
283.2873784875469 28.353739838073867
283.2873784875469 28.353739838073867
284.2873784875469 28.41117256278564
284.2873784875469 28.41117256278564
285.2873784875469 28.44263173617768
285.2873784875469 28.44263173617768
286.2873784875469 28.45348735535101
286.2873784875469 28.45348735535101
287.2873784875469 28.447999200929733
287.2873784875469 28.447999200929733
288.2873784875469 28.42954630963612
288.2873784875469 28.42954630963612
289.2873784875469 28.40080913660387
289.2873784875469 28.40080913660387
290.2873784875469 28.363913942388386
290.2873784875469 28.363913942388386
291.2873784875469 28.320547370464283
291.2873784875469 28.320547370464283
292.2873784875469 28.272047405727765
292.2873784875469 28.272047405727765
293.2873784875469 28.219475330507393
293.2873784875469 28.219475330507393
294.2873784875469 28.163673055789175
294.2873784875469 28.163673055789175
295.2873784875469 28.105308443871813
295.2873784875469 28.105308443871813
296.2873784875469 28.04491122006265
296.2873784875469 28.04491122006265
297.2873784875469 27.982901637729103
297.2873784875469 27.982901637729103
298.2873784875469 27.91961305496605
298.2873784875469 27.91961305496605
299.2873784875469 27.855309884992167
299.2873784875469 27.855309884992167
300.0 27.80896385769664
300.0 27.80896385769664
301.0 27.743390321800298
301.0 27.743390321800298
302.0 27.677274590554592
302.0 27.677274590554592
303.0 27.610728804005035
303.0 27.610728804005035
304.0 27.543841854570967
304.0 27.543841854570967
305.0 27.47668426917126
305.0 27.47668426917126
306.0 27.409311986406127
306.0 27.409311986406127
307.0 27.34176943430248
307.0 27.34176943430248
308.0 27.2740917773106
308.0 27.2740917773106
309.0 27.206306965971834
309.0 27.206306965971834
310.0 27.13843713265466
310.0 27.13843713265466
311.0 27.070499871756518
311.0 27.070499871756518
312.0 27.002509122731432
312.0 27.002509122731432
313.0 26.934475931959682
313.0 26.934475931959682
314.0 26.866409075601506
314.0 26.866409075601506
315.0 26.798315519500182
315.0 26.798315519500182
316.0 26.730200767570626
316.0 26.730200767570626
317.0 26.6620692109034
317.0 26.6620692109034
318.0 26.59392431878672
318.0 26.59392431878672
319.0 26.525768850165793
319.0 26.525768850165793
320.0 26.457604985351004
320.0 26.457604985351004
321.0 26.389434457691227
321.0 26.389434457691227
322.0 26.32125864415397
322.0 26.32125864415397
323.0 26.25307862902513
323.0 26.25307862902513
324.0 26.184895286488604
324.0 26.184895286488604
325.0 26.11670931813909
325.0 26.11670931813909
326.0 26.048521240191796
326.0 26.048521240191796
327.0 25.98033148153739
327.0 25.98033148153739
328.0 25.912140406961555
328.0 25.912140406961555
329.0 25.843948288026954
329.0 25.843948288026954
330.0 25.77575533437859
330.0 25.77575533437859
331.0 25.707561708959634
331.0 25.707561708959634
332.0 25.63936754794338
332.0 25.63936754794338
333.0 25.571172984759173
333.0 25.571172984759173
334.0 25.50297806454709
334.0 25.50297806454709
335.0 25.434782878602665
335.0 25.434782878602665
336.0 25.366587481198092
336.0 25.366587481198092
337.0 25.298391912709278
337.0 25.298391912709278
338.0 25.230196204088983
338.0 25.230196204088983
339.0 25.162000378300352
339.0 25.162000378300352
340.0 25.0938044604359
340.0 25.0938044604359
341.0 25.025608480901223
341.0 25.025608480901223
342.0 24.957412432722602
342.0 24.957412432722602
343.0 24.889216332352753
343.0 24.889216332352753
344.0 24.821020209521773
344.0 24.821020209521773
345.0 24.752824028075782
345.0 24.752824028075782
346.0 24.684627822402824
346.0 24.684627822402824
347.0 24.61643158997234
347.0 24.61643158997234
348.0 24.548235331815548
348.0 24.548235331815548
349.0 24.48003906579434
349.0 24.48003906579434
350.0 24.411842777762885
350.0 24.411842777762885
351.0 24.34364645127019
351.0 24.34364645127019
352.0658078011942 24.270962261071652
352.0658078011942 24.270962261071652
353.0658078011942 24.63081612337359
353.0658078011942 24.63081612337359
354.0658078011942 25.413710837513317
354.0658078011942 25.413710837513317
355.0658078011942 26.532181201708692
355.0658078011942 26.532181201708692
356.0658078011942 27.916844961963104
356.0658078011942 27.916844961963104
357.0658078011942 29.512664320663706
357.0658078011942 29.512664320663706
358.0658078011942 31.275980432823957
358.0658078011942 31.275980432823957
359.0658078011942 33.17216079576051
359.0658078011942 33.17216079576051
360.0 35.04047501109428
360.0 35.04047501109428
361.0 37.120463841081616
361.0 37.120463841081616
362.0 39.26783735904136
362.0 39.26783735904136
363.0 41.46866130008707
363.0 41.46866130008707
364.0 43.711882249018906
364.0 43.711882249018906
365.0 45.98873217149648
365.0 45.98873217149648
366.0 48.29225577163737
366.0 48.29225577163737
367.0 50.61693583737508
367.0 50.61693583737508
368.0 52.95839581346748
368.0 52.95839581346748
369.0 55.31316402036326
369.0 55.31316402036326
370.0 57.6784865499031
370.0 57.6784865499031
371.0 60.05217887597297
371.0 60.05217887597297
372.0 62.43250815213344
372.0 62.43250815213344
373.0 64.81809974925841
373.0 64.81809974925841
373.84801879796777 66.84452348059962
373.84801879796777 66.84452348059962
374.84801879796777 68.80910892742634
374.84801879796777 68.80910892742634
375.84801879796777 70.35341528988745
375.84801879796777 70.35341528988745
376.84801879796777 71.56433676400317
376.84801879796777 71.56433676400317
377.84801879796777 72.51080154754527
377.84801879796777 72.51080154754527
378.84801879796777 73.24748650358242
378.84801879796777 73.24748650358242
379.84801879796777 73.81776385664
379.84801879796777 73.81776385664
380.84801879796777 74.25603849879683
380.84801879796777 74.25603849879683
381.84801879796777 74.58960200873877
381.84801879796777 74.58960200873877
382.84801879796777 74.84010341200063
382.84801879796777 74.84010341200063
383.84801879796777 75.02471576302112
383.84801879796777 75.02471576302112
384.84801879796777 75.15706160587703
384.84801879796777 75.15706160587703
385.84801879796777 75.24794700402575
385.84801879796777 75.24794700402575
386.84801879796777 75.30594385426399
386.84801879796777 75.30594385426399
387.84801879796777 75.33785183838296
387.84801879796777 75.33785183838296
388.84801879796777 75.34906481007437
388.84801879796777 75.34906481007437
389.84801879796777 75.34386143797234
389.84801879796777 75.34386143797234
390.84801879796777 75.32563577684286
390.84801879796777 75.32563577684286
391.84801879796777 75.29708017353177
391.84801879796777 75.29708017353177
392.84801879796777 75.26033034409703
392.84801879796777 75.26033034409703
393.84801879796777 75.21708039312222
393.84801879796777 75.21708039312222
394.84801879796777 75.16867425896935
394.84801879796777 75.16867425896935
395.84801879796777 75.1161779374133
395.84801879796777 75.1161779374133
396.84801879796777 75.06043710150564
396.84801879796777 75.06043710150564
397.84801879796777 75.00212251167136
397.84801879796777 75.00212251167136
398.84801879796777 74.941766299834
398.84801879796777 74.941766299834
399.84801879796777 74.87979058216206
399.84801879796777 74.87979058216206
400.84801879796777 74.81653017752456
400.84801879796777 74.81653017752456
401.84801879796777 74.75225069607374
401.84801879796777 74.75225069607374
402.84801879796777 74.68716281320246
402.84801879796777 74.68716281320246
403.84801879796777 74.62143368875022
403.84801879796777 74.62143368875022
404.84801879796777 74.55519585909215
404.84801879796777 74.55519585909215
405.84801879796777 74.48855454146694
405.84801879796777 74.48855454146694
406.84801879796777 74.42159311722371
406.84801879796777 74.42159311722371
407.84801879796777 74.35437779369123
407.84801879796777 74.35437779369123
408.84801879796777 74.28696104257534
408.84801879796777 74.28696104257534
409.84801879796777 74.21938451459
409.84801879796777 74.21938451459
410.84801879796777 74.15168123881183
410.84801879796777 74.15168123881183
411.84801879796777 74.08387741513309
411.84801879796777 74.08387741513309
412.84801879796777 74.01599384542159
412.84801879796777 74.01599384542159
413.84801879796777 73.94804699510568
413.84801879796777 73.94804699510568
414.84801879796777 73.88004996341787
414.84801879796777 73.88004996341787
415.84801879796777 73.81201310443036
415.84801879796777 73.81201310443036
416.84801879796777 73.74394466965327
416.84801879796777 73.74394466965327
417.84801879796777 73.67585118045004
417.84801879796777 73.67585118045004
418.84801879796777 73.60773780474501
418.84801879796777 73.60773780474501
419.84801879796777 73.53960865833835
419.84801879796777 73.53960865833835
420.5 73.4951825487621
420.5 73.4951825487621
421.5 73.42703421019641
421.5 73.42703421019641
422.5 73.3588773453571
422.5 73.3588773453571
423.5 73.29071367337983
423.5 73.29071367337983
424.5 73.2225446340674
424.5 73.2225446340674
425.5 73.15437131877988
425.5 73.15437131877988
426.5 73.08619461519042
426.5 73.08619461519042
427.5 73.01801520941062
427.5 73.01801520941062
428.5 72.94983367497788
428.5 72.94983367497788
429.5 72.88165043830436
429.5 72.88165043830436
430.5 72.81346585166757
430.5 72.81346585166757
431.5 72.74528020222112
431.5 72.74528020222112
432.5 72.67709369357534
432.5 72.67709369357534
433.5 72.60890652869594
433.5 72.60890652869594
434.5 72.54071879321904
434.5 72.54071879321904
435.5 72.47253064024096
435.5 72.47253064024096
436.5 72.40434215879063
436.5 72.40434215879063
437.5 72.33615338128507
437.5 72.33615338128507
438.5 72.26796439930645
438.5 72.26796439930645
439.5 72.19977523407374
439.5 72.19977523407374
440.5 72.13158593564721
440.5 72.13158593564721
441.5 72.06339650832027
441.5 72.06339650832027
442.5 71.99520699474422
442.5 71.99520699474422
443.5 71.92701740637081
443.5 71.92701740637081
444.5 71.85882776622758
444.5 71.85882776622758
445.5 71.79063808116493
445.5 71.79063808116493
446.5 71.72244832439632
446.5 71.72244832439632
447.5 71.65425855491365
447.5 71.65425855491365
448.5 71.58606873709724
448.5 71.58606873709724
449.5 71.51787891560667
449.5 71.51787891560667
450.5 71.44968906538634
450.5 71.44968906538634
451.5 71.38149919555747
451.5 71.38149919555747
452.5 71.31330929167503
452.5 71.31330929167503
453.5 71.24511936864062
453.5 71.24511936864062
454.5 71.17692941585507
454.5 71.17692941585507
455.5 71.10873947238821
455.5 71.10873947238821
456.5 71.040549516419
456.5 71.040549516419
457.5 70.97235953891165
457.5 70.97235953891165
458.5 70.90416957098863
458.5 70.90416957098863
459.5 70.8359795813248
459.5 70.8359795813248
460.5 70.76778957088266
460.5 70.76778957088266
461.5 70.69959957823782
461.5 70.69959957823782
462.5 70.63140956944991
462.5 70.63140956944991
463.5 70.56321952819408
463.5 70.56321952819408
464.5 70.49502949897372
464.5 70.49502949897372
465.5 70.42683945185595
465.5 70.42683945185595
466.5 70.35864940432427
466.5 70.35864940432427
467.5 70.29045934429023
467.5 70.29045934429023
468.5 70.22226926271806
468.5 70.22226926271806
469.5 70.15407919682208
469.5 70.15407919682208
470.5 70.08588909481746
470.5 70.08588909481746
471.5 70.01769901061017
471.5 70.01769901061017
472.5 69.9495088874133
472.5 69.9495088874133
473.5 69.88131877592188
473.5 69.88131877592188
474.5 69.81312864878154
474.5 69.81312864878154
475.5 69.74493850934151
475.5 69.74493850934151
476.5 69.67674836872777
476.5 69.67674836872777
477.5 69.60855820809549
477.5 69.60855820809549
478.5 69.54036804095742
478.5 69.54036804095742
479.5 69.47217786810569
479.5 69.47217786810569
480.5 69.40398769580251
480.5 69.40398769580251
481.5 69.33579749345024
481.5 69.33579749345024
482.5 69.2676072853843
482.5 69.2676072853843
483.5 69.19941708826403
483.5 69.19941708826403
484.5 69.13122685824604
484.5 69.13122685824604
485.5 69.06303663993351
485.5 69.06303663993351
486.5 68.99484639720193
486.5 68.99484639720193
487.5 68.92665615693734
487.5 68.92665615693734
488.5 68.85846588056413
488.5 68.85846588056413
489.5 68.79027561159113
489.5 68.79027561159113
490.5 68.72208534432535
490.5 68.72208534432535
491.5 68.65389507085175
491.5 68.65389507085175
492.5 68.58570477342091
492.5 68.58570477342091
493.5 68.51751445733288
493.5 68.51751445733288
494.5 68.44932414228757
494.5 68.44932414228757
495.5 68.38113383166623
495.5 68.38113383166623
496.5 68.31294349466887
496.5 68.31294349466887
497.5 68.24475314924725
497.5 68.24475314924725
498.5 68.17656281450564
498.5 68.17656281450564
499.5 68.10837245610477
499.5 68.10837245610477
500.5 68.04018206835164
500.5 68.04018206835164
501.5 67.97199169763603
501.5 67.97199169763603
502.5 67.90380130538229
502.5 67.90380130538229
503.5 67.83561090443865
503.5 67.83561090443865
504.5 67.76742050404357
504.5 67.76742050404357
505.5 67.69923009763687
505.5 67.69923009763687
506.5 67.63103966360016
506.5 67.63103966360016
507.5 67.56284923544408
507.5 67.56284923544408
508.5 67.49465879230357
508.5 67.49465879230357
509.5 67.42646834431656
509.5 67.42646834431656
510.5 67.35827787306916
510.5 67.35827787306916
511.5 67.29008740846217
511.5 67.29008740846217
512.5 67.22189692374135
512.5 67.22189692374135
513.5 67.15370643224911
513.5 67.15370643224911
514.5 67.08551593302946
514.5 67.08551593302946
515.5 67.01732541978784
515.5 67.01732541978784
516.5 66.94913489785633
516.5 66.94913489785633
517.5 66.88094438468636
517.5 66.88094438468636
518.5 66.81275385577219
518.5 66.81275385577219
519.5 66.74456329922799
519.5 66.74456329922799
520.5 66.67637274296672
520.5 66.67637274296672
521.5 66.60818217676159
521.5 66.60818217676159
522.5 66.53999159778847
522.5 66.53999159778847
523.5 66.47180102681709
523.5 66.47180102681709
524.5 66.40361043400962
524.5 66.40361043400962
525.5 66.33541983347473
525.5 66.33541983347473
526.5 66.26722922424995
526.5 66.26722922424995
527.5 66.19903860100321
527.5 66.19903860100321
528.5 66.1308479711877
528.5 66.1308479711877
529.5 66.06265733268232
529.5 66.06265733268232
530.5 65.99446668836798
530.5 65.99446668836798
531.5 65.92627602851206
531.5 65.92627602851206
532.5 65.8580853546342
532.5 65.8580853546342
533.5 65.78989467882282
533.5 65.78989467882282
534.5 65.72170400425682
534.5 65.72170400425682
535.5 65.65351330643041
535.5 65.65351330643041
536.5 65.58532259594338
536.5 65.58532259594338
537.5 65.51713189133697
537.5 65.51713189133697
538.5 65.44894117804067
538.5 65.44894117804067
539.5 65.38075042854042
539.5 65.38075042854042
540.5 65.3125596938936
540.5 65.3125596938936
541.5 65.24436894370523
541.5 65.24436894370523
542.5 65.17617819379976
542.5 65.17617819379976
543.5 65.10798741378221
543.5 65.10798741378221
544.5 65.03979663279362
544.5 65.03979663279362
545.5 64.97160584599608
545.5 64.97160584599608
546.5 64.90341505610635
546.5 64.90341505610635
547.5 64.83522425329036
547.5 64.83522425329036
548.5 64.7670334274796
548.5 64.7670334274796
549.5 64.69884260940496
549.5 64.69884260940496
550.5 64.63065178138646
550.5 64.63065178138646
551.5 64.5624609329885
551.5 64.5624609329885
552.5 64.4942700836195
552.5 64.4942700836195
553.5 64.42607921920307
553.5 64.42607921920307
554.5 64.35788835381562
554.5 64.35788835381562
555.5 64.28969746440795
555.5 64.28969746440795
556.5 64.22150656939401
556.5 64.22150656939401
557.5 64.15331567244654
557.5 64.15331567244654
558.5 64.08512477502218
558.5 64.08512477502218
559.5 64.01693385596438
559.5 64.01693385596438
560.5 63.948742927456905
560.5 63.948742927456905
561.5 63.88055199238067
561.5 63.88055199238067
562.5 63.81236104785474
562.5 63.81236104785474
563.5 63.74417009600026
563.5 63.74417009600026
564.5 63.67597912936401
564.5 63.67597912936401
565.5 63.60778814642641
565.5 63.60778814642641
566.5 63.539597170066244
566.5 63.539597170066244
567.5 63.471406179323196
567.5 63.471406179323196
568.5 63.40321516406578
568.5 63.40321516406578
569.5 63.335024171874785
569.5 63.335024171874785
570.5 63.26683313983912
570.5 63.26683313983912
571.5 63.19864211580521
571.5 63.19864211580521
572.5 63.13045107768637
572.5 63.13045107768637
573.5 63.06226002230369
573.5 63.06226002230369
574.5 62.99406896519017
574.5 62.99406896519017
575.5 62.92587790150789
575.5 62.92587790150789
576.5 62.85768683658892
576.5 62.85768683658892
577.5 62.78949574715559
577.5 62.78949574715559
578.5 62.721304651850325
578.5 62.721304651850325
579.5 62.653113553851746
579.5 62.653113553851746
580.5 62.58492243955181
580.5 62.58492243955181
581.5 62.516731318683114
581.5 62.516731318683114
582.5 62.44854018760492
582.5 62.44854018760492
583.5 62.38034902661733
583.5 62.38034902661733
584.5 62.312157881641824
584.5 62.312157881641824
585.5 62.243966731294734
585.5 62.243966731294734
586.5 62.175775553716505
586.5 62.175775553716505
587.5 62.107584381196126
587.5 62.107584381196126
588.5 62.03939319217172
588.5 62.03939319217172
589.5 61.971202004297396
589.5 61.971202004297396
590.5 61.90301079088327
590.5 61.90301079088327
591.5 61.834819577954725
591.5 61.834819577954725
592.5 61.766628361573055
592.5 61.766628361573055
593.5 61.69843711431952
593.5 61.69843711431952
594.5 61.630245883280736
594.5 61.630245883280736
595.5 61.562054619451615
595.5 61.562054619451615
596.5 61.493863370874784
596.5 61.493863370874784
597.5 61.42567209626399
597.5 61.42567209626399
598.5 61.35748081654106
598.5 61.35748081654106
599.5 61.28928951754055
599.5 61.28928951754055
600.5 61.221098227035945
600.5 61.221098227035945
601.5 61.15290691195401
601.5 61.15290691195401
602.5 61.084715593418956
602.5 61.084715593418956
603.5 61.016524268315145
603.5 61.016524268315145
604.5 60.94833293436317
604.5 60.94833293436317
605.5 60.880141591164175
605.5 60.880141591164175
606.5 60.811950230701356
606.5 60.811950230701356
607.5 60.74375887112298
607.5 60.74375887112298
608.5 60.675567492564966
608.5 60.675567492564966
609.5 60.60737611468874
609.5 60.60737611468874
610.5 60.53918472071381
610.5 60.53918472071381
611.5 60.47099331556693
611.5 60.47099331556693
612.5 60.40280191005053
612.5 60.40280191005053
613.5 60.33461049578126
613.5 60.33461049578126
614.5 60.266419057396504
614.5 60.266419057396504
615.5 60.1982276262537
615.5 60.1982276262537
616.5 60.13003617586562
616.5 60.13003617586562
617.5 60.061844724905356
617.5 60.061844724905356
618.5 59.99365325012756
618.5 59.99365325012756
619.5 59.92546177527174
619.5 59.92546177527174
620.5 59.85727028819267
620.5 59.85727028819267
621.5 59.789078795241664
621.5 59.789078795241664
622.5 59.720887291985875
622.5 59.720887291985875
623.5 59.652695778520595
623.5 59.652695778520595
624.5 59.58450424869098
624.5 59.58450424869098
625.5 59.51631273285969
625.5 59.51631273285969
626.5 59.44812119294523
626.5 59.44812119294523
627.5 59.379929643485774
627.5 59.379929643485774
628.5 59.31173806944899
628.5 59.31173806944899
629.5 59.24354650017209
629.5 59.24354650017209
630.5 59.17535493737734
630.5 59.17535493737734
631.5 59.10716334364775
631.5 59.10716334364775
632.5 59.03897174113297
632.5 59.03897174113297
633.5 58.97078014291623
633.5 58.97078014291623
634.5 58.9025885198242
634.5 58.9025885198242
635.5 58.83439689569814
635.5 58.83439689569814
636.5 58.76620526176146
636.5 58.76620526176146
637.5 58.69801362679076
637.5 58.69801362679076
638.5 58.62982196770456
638.5 58.62982196770456
639.5 58.561630310699975
639.5 58.561630310699975
640.5 58.49343864782346
640.5 58.49343864782346
641.5 58.42524695931185
641.5 58.42524695931185
642.5 58.357055269766214
642.5 58.357055269766214
643.5 58.288863576007664
643.5 58.288863576007664
644.5 58.220671865884775
644.5 58.220671865884775
645.5 58.152480161281574
645.5 58.152480161281574
646.5 58.08428840991906
646.5 58.08428840991906
647.5 58.01609667864673
647.5 58.01609667864673
648.5 57.94790493101008
648.5 57.94790493101008
649.5 57.87971318813331
649.5 57.87971318813331
650.5 57.8115214199194
650.5 57.8115214199194
651.5 57.74332965113331
651.5 57.74332965113331
652.5 57.67513785625028
652.5 57.67513785625028
653.5 57.606946075099934
653.5 57.606946075099934
654.5 57.53875426861246
654.5 57.53875426861246
655.5 57.47056247248257
655.5 57.47056247248257
656.5 57.40237064829878
656.5 57.40237064829878
657.5 57.33417881914226
657.5 57.33417881914226
658.5 57.265986974381214
658.5 57.265986974381214
659.5 57.19779512464745
659.5 57.19779512464745
660.5 57.12960328209266
660.5 57.12960328209266
661.5 57.06141141466257
661.5 57.06141141466257
662.5 56.99321952113555
662.5 56.99321952113555
663.5 56.92502764839555
663.5 56.92502764839555
664.5 56.856835750780256
664.5 56.856835750780256
665.5 56.788643836040826
665.5 56.788643836040826
666.5 56.72045194063178
666.5 56.72045194063178
667.5 56.6522600045553
667.5 56.6522600045553
668.5 56.58406808171735
668.5 56.58406808171735
669.5 56.51587613327661
669.5 56.51587613327661
670.5 56.447684198074406
670.5 56.447684198074406
671.5 56.37949223117755
671.5 56.37949223117755
672.5 56.31130026778662
672.5 56.31130026778662
673.5 56.24310827955272
673.5 56.24310827955272
674.5 56.17491629628137
674.5 56.17491629628137
675.5 56.10672430194542
675.5 56.10672430194542
676.5 56.03853229097951
676.5 56.03853229097951
677.5 55.97034028427932
677.5 55.97034028427932
678.5 55.90214826045499
678.5 55.90214826045499
679.5 55.83395623165794
679.5 55.83395623165794
680.5 55.76576418013906
680.5 55.76576418013906
681.5 55.69757212460992
681.5 55.69757212460992
682.5 55.6293800677488
682.5 55.6293800677488
683.5 55.56118799909561
683.5 55.56118799909561
684.5 55.49299591378013
684.5 55.49299591378013
685.5 55.424803816938216
685.5 55.424803816938216
686.5 55.356611733069194
686.5 55.356611733069194
687.5 55.28841962310323
687.5 55.28841962310323
688.5 55.220227503529316
688.5 55.220227503529316
689.5 55.152035378982674
689.5 55.152035378982674
690.5 55.0838432455249
690.5 55.0838432455249
691.5 55.015651101762344
691.5 55.015651101762344
692.5 54.94745894011585
692.5 54.94745894011585
693.5 54.879266783166265
693.5 54.879266783166265
694.5 54.8110746061793
694.5 54.8110746061793
695.5 54.74288242104099
695.5 54.74288242104099
696.5 54.67469023990277
696.5 54.67469023990277
697.5 54.60649803190781
697.5 54.60649803190781
698.5 54.5383058143049
698.5 54.5383058143049
699.5 54.470113599942266
699.5 54.470113599942266
700.5 54.401921361603826
700.5 54.401921361603826
701.5 54.333729133357345
701.5 54.333729133357345
702.5 54.26553688189485
702.5 54.26553688189485
703.5 54.197344631754184
703.5 54.197344631754184
704.5 54.12915237316422
704.5 54.12915237316422
705.5 54.06096008771752
705.5 54.06096008771752
706.5 53.99276779875473
706.5 53.99276779875473
707.5 53.92457550694035
707.5 53.92457550694035
708.5 53.85638321181255
708.5 53.85638321181255
709.5 53.788190906114316
709.5 53.788190906114316
710.5 53.71999856670768
710.5 53.71999856670768
711.5 53.65180623275776
711.5 53.65180623275776
712.5 53.58361390764583
712.5 53.58361390764583
713.5 53.51542155829245
713.5 53.51542155829245
714.5 53.447229190358314
714.5 53.447229190358314
715.5 53.37903681957259
715.5 53.37903681957259
716.5 53.31084445156531
716.5 53.31084445156531
717.5 53.24265206613593
717.5 53.24265206613593
718.5 53.17445966206282
718.5 53.17445966206282
719.5 53.10626725397946
719.5 53.10626725397946
720.5 53.038074842778876
720.5 53.038074842778876
721.5 52.96988241369436
721.5 52.96988241369436
722.5 52.90168998593165
722.5 52.90168998593165
723.5 52.83349754971965
723.5 52.83349754971965
724.5 52.765305085891114
724.5 52.765305085891114
725.5 52.69711262626533
725.5 52.69711262626533
726.5 52.628920164282114
726.5 52.628920164282114
727.5 52.5607276685905
727.5 52.5607276685905
728.5 52.49253519680155
728.5 52.49253519680155
729.5 52.424342686466275
729.5 52.424342686466275
730.5 52.356150185665825
730.5 52.356150185665825
731.5 52.28795766668348
731.5 52.28795766668348
732.5 52.21976513590907
732.5 52.21976513590907
733.5 52.15157260324553
733.5 52.15157260324553
734.5 52.08338004951918
734.5 52.08338004951918
735.5 52.01518750678426
735.5 52.01518750678426
736.5 51.94699493225941
736.5 51.94699493225941
737.5 51.87880237554534
737.5 51.87880237554534
738.5 51.81060978273611
738.5 51.81060978273611
739.5 51.74241718919641
739.5 51.74241718919641
740.5 51.67422459843516
740.5 51.67422459843516
741.5 51.606031972243244
741.5 51.606031972243244
742.5 51.53783937283492
742.5 51.53783937283492
743.5 51.469646734120474
743.5 51.469646734120474
744.5 51.40145409596805
744.5 51.40145409596805
745.5 51.3332614546984
745.5 51.3332614546984
746.5 51.265068794290855
746.5 51.265068794290855
747.5 51.19687612324991
747.5 51.19687612324991
748.5 51.12868344859758
748.5 51.12868344859758
749.5 51.06049076699109
749.5 51.06049076699109
750.5 50.99229806865933
750.5 50.99229806865933
751.5 50.92410537155409
751.5 50.92410537155409
752.5 50.85591265096721
752.5 50.85591265096721
753.5 50.78771993915535
753.5 50.78771993915535
754.5 50.71952720018879
754.5 50.71952720018879
755.5 50.651334450791495
755.5 50.651334450791495
756.5 50.583141719204995
756.5 50.583141719204995
757.5 50.51494895364445
757.5 50.51494895364445
758.5 50.44675619152685
758.5 50.44675619152685
759.5 50.378563407586626
759.5 50.378563407586626
760.5 50.310370628545975
760.5 50.310370628545975
761.5 50.242177823047456
761.5 50.242177823047456
762.5 50.173985013937546
762.5 50.173985013937546
763.5 50.10579220684628
763.5 50.10579220684628
764.5 50.037599381510155
764.5 50.037599381510155
765.5 49.96940654434963
765.5 49.96940654434963
766.5 49.90121370768816
766.5 49.90121370768816
767.5 49.83302085284478
767.5 49.83302085284478
768.5 49.764828002900984
768.5 49.764828002900984
769.5 49.69663512285858
769.5 49.69663512285858
770.5 49.62844224817759
770.5 49.62844224817759
771.5 49.56024935969078
771.5 49.56024935969078
772.5 49.492056453718895
772.5 49.492056453718895
773.5 49.423863550227495
773.5 49.423863550227495
774.5 49.355670632170465
774.5 49.355670632170465
775.5 49.28747769738817
775.5 49.28747769738817
776.5 49.21928476432656
776.5 49.21928476432656
777.5 49.15109182007441
777.5 49.15109182007441
778.5 49.08289887780858
778.5 49.08289887780858
779.5 49.01470590766058
779.5 49.01470590766058
780.5 48.94651292774635
780.5 48.94651292774635
781.5 48.87831996200217
781.5 48.87831996200217
782.5 48.810126964405086
782.5 48.810126964405086
783.5 48.741933952799506
783.5 48.741933952799506
784.5 48.673740945035746
784.5 48.673740945035746
785.5 48.605547917108645
785.5 48.605547917108645
786.5 48.53735491520534
786.5 48.53735491520534
787.5 48.46916186959538
787.5 48.46916186959538
788.5 48.40096881209807
788.5 48.40096881209807
789.5 48.33277575920237
789.5 48.33277575920237
790.5 48.264582683262404
790.5 48.264582683262404
791.5 48.19638961192405
791.5 48.19638961192405
792.5 48.12819652651423
792.5 48.12819652651423
793.5 48.06000344378756
793.5 48.06000344378756
794.5 47.99181035109199
794.5 47.99181035109199
795.5 47.92361722850048
795.5 47.92361722850048
796.5 47.85542410984609
796.5 47.85542410984609
797.5 47.787230976328104
797.5 47.787230976328104
798.5 47.719037832379385
798.5 47.719037832379385
799.5 47.65084468405948
799.5 47.65084468405948
800.5 47.58265152988111
800.5 47.58265152988111
801.5 47.51445835484258
801.5 47.51445835484258
802.5 47.44626518973773
802.5 47.44626518973773
803.5 47.37807199016467
803.5 47.37807199016467
804.5 47.30987879128686
804.5 47.30987879128686
805.5 47.241685581484155
805.5 47.241685581484155
806.5 47.17349238161513
806.5 47.17349238161513
807.5 47.10529914651809
807.5 47.10529914651809
808.5 47.03710591993044
808.5 47.03710591993044
809.5 46.968912682119935
809.5 46.968912682119935
810.5 46.90071941490765
810.5 46.90071941490765
811.5 46.832526157894684
811.5 46.832526157894684
812.5 46.764332895783056
812.5 46.764332895783056
813.5 46.696139605959594
813.5 46.696139605959594
814.5 46.6279463107395
814.5 46.6279463107395
815.5 46.559753025751064
815.5 46.559753025751064
816.5 46.491559719807164
816.5 46.491559719807164
817.5 46.42336639419408
817.5 46.42336639419408
818.5 46.3551730751396
818.5 46.3551730751396
819.5 46.28697973804291
819.5 46.28697973804291
820.5 46.21878639630939
820.5 46.21878639630939
821.5 46.15059304001025
821.5 46.15059304001025
822.5 46.0823996707983
822.5 46.0823996707983
823.5 46.014206304934014
823.5 46.014206304934014
824.5 45.94601290966794
824.5 45.94601290966794
825.5 45.87781953890607
825.5 45.87781953890607
826.5 45.80962612731848
826.5 45.80962612731848
827.5 45.74143271517217
827.5 45.74143271517217
828.5 45.6732393042847
828.5 45.6732393042847
829.5 45.60504586608427
829.5 45.60504586608427
830.5 45.53685243735568
830.5 45.53685243735568
831.5 45.4686589889256
831.5 45.4686589889256
832.5 45.400465533877245
832.5 45.400465533877245
833.5 45.33227205863324
833.5 45.33227205863324
834.5 45.26407859210127
834.5 45.26407859210127
835.5 45.1958851036837
835.5 45.1958851036837
836.5 45.127691613016076
836.5 45.127691613016076
837.5 45.05949810675739
837.5 45.05949810675739
838.5 44.99130460145958
838.5 44.99130460145958
839.5 44.923111068386966
839.5 44.923111068386966
840.5 44.854917545248036
840.5 44.854917545248036
841.5 44.78672399221317
841.5 44.78672399221317
842.5 44.71853045656518
842.5 44.71853045656518
843.5 44.65033688568919
843.5 44.65033688568919
844.5 44.58214332398708
844.5 44.58214332398708
845.5 44.51394974669391
845.5 44.51394974669391
846.5 44.44575616639088
846.5 44.44575616639088
847.5 44.377562571256576
847.5 44.377562571256576
848.5 44.30936896175285
848.5 44.30936896175285
849.5 44.241175347320805
849.5 44.241175347320805
850.5 44.17298172627049
850.5 44.17298172627049
851.5 44.10478809932939
851.5 44.10478809932939
852.5 44.03659444298651
852.5 44.03659444298651
853.5 43.96840079744449
853.5 43.96840079744449
854.5 43.90020712250068
854.5 43.90020712250068
855.5 43.832013470541476
855.5 43.832013470541476
856.5 43.763819776996755
856.5 43.763819776996755
857.5 43.69562609822362
857.5 43.69562609822362
858.5 43.627432389288906
858.5 43.627432389288906
859.5 43.55923869115505
859.5 43.55923869115505
860.5 43.491044971135594
860.5 43.491044971135594
861.5 43.42285125297651
861.5 43.42285125297651
862.5 43.354657519688196
862.5 43.354657519688196
863.5 43.28646375938488
863.5 43.28646375938488
864.5 43.21827000749564
864.5 43.21827000749564
865.5 43.15007625458585
865.5 43.15007625458585
866.5 43.081882474363084
866.5 43.081882474363084
867.5 43.01368869579803
867.5 43.01368869579803
868.5 42.945494901641915
868.5 42.945494901641915
869.5 42.87730110371614
869.5 42.87730110371614
870.5 42.8091072901993
870.5 42.8091072901993
871.5 42.74091347003186
871.5 42.74091347003186
872.5 42.67271965076234
872.5 42.67271965076234
873.5 42.60452580371801
873.5 42.60452580371801
874.5 42.536331971179635
874.5 42.536331971179635
875.5 42.468138096295945
875.5 42.468138096295945
876.5 42.399944243637044
876.5 42.399944243637044
877.5 42.33175036859838
877.5 42.33175036859838
878.5 42.26355647449208
878.5 42.26355647449208
879.5 42.195362580092684
879.5 42.195362580092684
880.5 42.12716868583141
880.5 42.12716868583141
881.5 42.05897476428948
881.5 42.05897476428948
882.5 41.990780855999546
882.5 41.990780855999546
883.5 41.92258691897234
883.5 41.92258691897234
884.5 41.85439298380551
884.5 41.85439298380551
885.5 41.786199026657776
885.5 41.786199026657776
886.5 41.718005070407955
886.5 41.718005070407955
887.5 41.64981110704571
887.5 41.64981110704571
888.5 41.58161713067536
888.5 41.58161713067536
889.5 41.51342314547033
889.5 41.51342314547033
890.5 41.44522913249048
890.5 41.44522913249048
891.5 41.37703513325678
891.5 41.37703513325678
892.5 41.30884112273726
892.5 41.30884112273726
893.5 41.24064709586687
893.5 41.24064709586687
894.5 41.17245306234589
894.5 41.17245306234589
895.5 41.10425902211135
895.5 41.10425902211135
896.5 41.03606496628574
896.5 41.03606496628574
897.5 40.96787091202254
897.5 40.96787091202254
898.5 40.89967684359259
898.5 40.89967684359259
899.5 40.83148275997043
899.5 40.83148275997043
900.5 40.763288669235834
900.5 40.763288669235834
901.5 40.69509458006366
901.5 40.69509458006366
902.5 40.62690046139441
902.5 40.62690046139441
903.5 40.558706357433785
903.5 40.558706357433785
904.5 40.49051221570011
904.5 40.49051221570011
905.5 40.42231809085915
905.5 40.42231809085915
906.5 40.35412394261299
906.5 40.35412394261299
907.5 40.28592978841308
907.5 40.28592978841308
908.5 40.21773562558113
908.5 40.21773562558113
909.5 40.14954145659276
909.5 40.14954145659276
910.5 40.08134727191802
910.5 40.08134727191802
911.5 40.01315308128952
911.5 40.01315308128952
912.5 39.94495888182633
912.5 39.94495888182633
913.5 39.87676466204154
913.5 39.87676466204154
914.5 39.80857044093822
914.5 39.80857044093822
915.5 39.74037621997301
915.5 39.74037621997301
916.5 39.67218198696217
916.5 39.67218198696217
917.5 39.603987744356836
917.5 39.603987744356836
918.5 39.535793484640834
918.5 39.535793484640834
919.5 39.46759920582487
919.5 39.46759920582487
920.5 39.39940494171752
920.5 39.39940494171752
921.5 39.331210661923805
921.5 39.331210661923805
922.5 39.26301636769769
922.5 39.26301636769769
923.5 39.19482207159592
923.5 39.19482207159592
924.5 39.12662774821351
924.5 39.12662774821351
925.5 39.05843342487391
925.5 39.05843342487391
926.5 38.99023910727012
926.5 38.99023910727012
927.5 38.922044760169264
927.5 38.922044760169264
928.5 38.85385040559504
928.5 38.85385040559504
929.5 38.78565605115893
929.5 38.78565605115893
930.5 38.717461681036454
930.5 38.717461681036454
931.5 38.649267304200414
931.5 38.649267304200414
932.5 38.58107292065082
932.5 38.58107292065082
933.5 38.51287851999055
933.5 38.51287851999055
934.5 38.44468411116009
934.5 38.44468411116009
935.5 38.37648970458888
935.5 38.37648970458888
936.5 38.30829527461246
936.5 38.30829527461246
937.5 38.240100842760384
937.5 38.240100842760384
938.5 38.17190640419475
938.5 38.17190640419475
939.5 38.10371195043691
939.5 38.10371195043691
940.5 38.03551749556322
940.5 38.03551749556322
941.5 37.96732301864566
941.5 37.96732301864566
942.5 37.899128541866205
942.5 37.899128541866205
943.5 37.83093405711922
943.5 37.83093405711922
944.5 37.762739563271914
944.5 37.762739563271914
945.5 37.694545047646365
945.5 37.694545047646365
946.5 37.62635053063933
946.5 37.62635053063933
947.5 37.55815600691873
947.5 37.55815600691873
948.5 37.48996146751177
948.5 37.48996146751177
949.5 37.421766926723315
949.5 37.421766926723315
950.5 37.35357237312943
950.5 37.35357237312943
951.5 37.285377815273115
951.5 37.285377815273115
952.5 37.21718323004087
952.5 37.21718323004087
953.5 37.14898865799763
953.5 37.14898865799763
954.5 37.080794070268034
954.5 37.080794070268034
955.5 37.01259946049456
955.5 37.01259946049456
956.5 36.944404854937304
956.5 36.944404854937304
957.5 36.87621022809598
957.5 36.87621022809598
958.5 36.80801559378129
958.5 36.80801559378129
959.5 36.73982095808511
959.5 36.73982095808511
960.5 36.671626320513276
960.5 36.671626320513276
961.5 36.60343166165737
961.5 36.60343166165737
962.5 36.53523700893614
962.5 36.53523700893614
963.5 36.46704233225258
963.5 36.46704233225258
964.5 36.39884764809565
964.5 36.39884764809565
965.5 36.330652941894854
965.5 36.330652941894854
966.5 36.26245823991027
966.5 36.26245823991027
967.5 36.19426353045233
967.5 36.19426353045233
968.5 36.12606881352102
968.5 36.12606881352102
969.5 36.05787408063772
969.5 36.05787408063772
970.5 35.989679353394926
970.5 35.989679353394926
971.5 35.92148459659209
971.5 35.92148459659209
972.5 35.85328982334309
972.5 35.85328982334309
973.5 35.78509507149611
973.5 35.78509507149611
974.5 35.71690028939226
974.5 35.71690028939226
975.5 35.64870549617431
975.5 35.64870549617431
976.5 35.5805107058801
976.5 35.5805107058801
977.5 35.51231589695563
977.5 35.51231589695563
978.5 35.44412108664966
978.5 35.44412108664966
979.5 35.375926262778464
979.5 35.375926262778464
980.5 35.30773142073883
980.5 35.30773142073883
981.5 35.23953659334485
981.5 35.23953659334485
982.5 35.17134174341284
982.5 35.17134174341284
983.5 35.103146867036415
983.5 35.103146867036415
984.5 35.03495200748974
984.5 35.03495200748974
985.5 34.96675712368277
985.5 34.96675712368277
986.5 34.89856223021833
986.5 34.89856223021833
987.5 34.83036734309124
987.5 34.83036734309124
988.5 34.76217243855552
988.5 34.76217243855552
989.5 34.69397751293838
989.5 34.69397751293838
990.5 34.62578259339297
990.5 34.62578259339297
991.5 34.55758764842858
991.5 34.55758764842858
992.5 34.489392717811874
992.5 34.489392717811874
993.5 34.421197747902525
993.5 34.421197747902525
994.5 34.353002785090325
994.5 34.353002785090325
995.5 34.284807820801326
995.5 34.284807820801326
996.5 34.21661283304416
996.5 34.21661283304416
997.5 34.14841785086454
997.5 34.14841785086454
998.5 34.080222845184416
998.5 34.080222845184416
999.5 34.012027829087025
999.5 34.012027829087025
1000.5 33.94383281303245
1000.5 33.94383281303245
1001.5 33.875637795039246
1001.5 33.875637795039246
1002.5 33.80744275212123
1002.5 33.80744275212123
1003.5 33.73924771669924
1003.5 33.73924771669924
1004.5 33.671052641984595
1004.5 33.671052641984595
1005.5 33.60285758112347
1005.5 33.60285758112347
1006.5 33.53466251060488
1006.5 33.53466251060488
1007.5 33.46646743109333
1007.5 33.46646743109333
1008.5 33.39827232732147
1008.5 33.39827232732147
1009.5 33.33007722846266
1009.5 33.33007722846266
1010.5 33.26188212252936
1010.5 33.26188212252936
1011.5 33.19368699187391
1011.5 33.19368699187391
1012.5 33.12549187219105
1012.5 33.12549187219105
1013.5 33.057296724309474
1013.5 33.057296724309474
1014.5 32.989101587134854
1014.5 32.989101587134854
1015.5 32.920906419906025
1015.5 32.920906419906025
1016.5 32.85271125653247
1016.5 32.85271125653247
1017.5 32.78451606283908
1017.5 32.78451606283908
1018.5 32.716320882999206
1018.5 32.716320882999206
1019.5 32.648125691982266
1019.5 32.648125691982266
1020.5 32.57993048567782
1020.5 32.57993048567782
1021.5 32.51173526922175
1021.5 32.51173526922175
1022.5 32.443540051023255
1022.5 32.443540051023255
1023.5 32.37534481561879
1023.5 32.37534481561879
1024.5 32.307149563705195
1024.5 32.307149563705195
1025.5 32.23895432564511
1025.5 32.23895432564511
1026.5 32.17075906183746
1026.5 32.17075906183746
1027.5 32.102563781982504
1027.5 32.102563781982504
1028.5 32.034368508464894
1028.5 32.034368508464894
1029.5 31.966173224530024
1029.5 31.966173224530024
1030.5 31.897977929385757
1030.5 31.897977929385757
1031.5 31.82978262041062
1031.5 31.82978262041062
1032.5 31.76158730585612
1032.5 31.76158730585612
1033.5 31.693391976014126
1033.5 31.693391976014126
1034.5 31.625196636419368
1034.5 31.625196636419368
1035.5 31.557001294885982
1035.5 31.557001294885982
1036.5 31.488805943397168
1036.5 31.488805943397168
1037.5 31.420610582915387
1037.5 31.420610582915387
1038.5 31.35241520516467
1038.5 31.35241520516467
1039.5 31.28421981821833
1039.5 31.28421981821833
1040.5 31.21602443532993
1040.5 31.21602443532993
1041.5 31.147829027719393
1041.5 31.147829027719393
1042.5 31.07963361836643
1042.5 31.07963361836643
1043.5 31.01143820561821
1043.5 31.01143820561821
1044.5 30.943242777519515
1044.5 30.943242777519515
1045.5 30.87504733754693
1045.5 30.87504733754693
1046.5 30.806851883946138
1046.5 30.806851883946138
1047.5 30.738656439038532
1047.5 30.738656439038532
1048.5 30.670460977419125
1048.5 30.670460977419125
1049.5 30.602265493597578
1049.5 30.602265493597578
1050.5 30.534070013232444
1050.5 30.534070013232444
1051.5 30.46587452093044
1051.5 30.46587452093044
1052.5 30.397679006489273
1052.5 30.397679006489273
1053.5 30.329483502957718
1053.5 30.329483502957718
1054.5 30.261287975102892
1054.5 30.261287975102892
1055.5 30.19309245815768
1055.5 30.19309245815768
1056.5 30.124896917648993
1056.5 30.124896917648993
1057.5 30.056701367387546
1057.5 30.056701367387546
1058.5 29.98850579985716
1058.5 29.98850579985716
1059.5 29.920310236182054
1059.5 29.920310236182054
1060.5 29.852114662754186
1060.5 29.852114662754186
1061.5 29.783919065003044
1061.5 29.783919065003044
1062.5 29.715723478161514
1062.5 29.715723478161514
1063.5 29.647527866996715
1063.5 29.647527866996715
1064.5 29.57933226064966
1064.5 29.57933226064966
1065.5 29.511136629979337
1065.5 29.511136629979337
1066.5 29.442940995648115
1066.5 29.442940995648115
1067.5 29.37474535080433
1067.5 29.37474535080433
1068.5 29.306549703059453
1068.5 29.306549703059453
1069.5 29.23835403871014
1069.5 29.23835403871014
1070.5 29.170158379672735
1070.5 29.170158379672735
1071.5 29.101962707241835
1071.5 29.101962707241835
1072.5 29.033767005155592
1072.5 29.033767005155592
1073.5 28.965571312459364
1073.5 28.965571312459364
1074.5 28.897375596199666
1074.5 28.897375596199666
1075.5 28.829179884492074
1075.5 28.829179884492074
1076.5 28.760984168629424
1076.5 28.760984168629424
1077.5 28.692788427683702
1077.5 28.692788427683702
1078.5 28.62459269347419
1078.5 28.62459269347419
1079.5 28.55639693835501
1079.5 28.55639693835501
1080.5 28.48820116712556
1080.5 28.48820116712556
1081.5 28.420005391741054
1081.5 28.420005391741054
1082.5 28.351809606338144
1082.5 28.351809606338144
1083.5 28.28361382575298
1083.5 28.28361382575298
1084.5 28.21541802008474
1084.5 28.21541802008474
1085.5 28.147222211420114
1085.5 28.147222211420114
1086.5 28.079026397176126
1086.5 28.079026397176126
1087.5 28.01083056046436
1087.5 28.01083056046436
1088.5 27.942634725689405
1088.5 27.942634725689405
1089.5 27.87443887431002
1089.5 27.87443887431002
1090.5 27.80624303211798
1090.5 27.80624303211798
1091.5 27.73804716020763
1091.5 27.73804716020763
1092.5 27.669851283382418
1092.5 27.669851283382418
1093.5 27.601655396538806
1093.5 27.601655396538806
1094.5 27.533459503817873
1094.5 27.533459503817873
1095.5 27.465263610519642
1095.5 27.465263610519642
1096.5 27.39706769823021
1096.5 27.39706769823021
1097.5 27.328871768373876
1097.5 27.328871768373876
1098.5 27.260675841151183
1098.5 27.260675841151183
1099.5 27.192479896564258
1099.5 27.192479896564258
1100.5 27.124283950234904
1100.5 27.124283950234904
1101.5 27.05608799680659
1101.5 27.05608799680659
1102.5 26.987892020416332
1102.5 26.987892020416332
1103.5 26.919696047881356
1103.5 26.919696047881356
1104.5 26.85150007112835
1104.5 26.85150007112835
1105.5 26.78330407538414
1105.5 26.78330407538414
1106.5 26.71510806131323
1106.5 26.71510806131323
1107.5 26.64691204378409
1107.5 26.64691204378409
1108.5 26.578716023258565
1108.5 26.578716023258565
1109.5 26.51051998443866
1109.5 26.51051998443866
1110.5 26.442323956433075
1110.5 26.442323956433075
1111.5 26.37412790192011
1111.5 26.37412790192011
1112.5 26.305931837559086
1112.5 26.305931837559086
1113.5 26.237735761261195
1113.5 26.237735761261195
1114.5 26.169539681207112
1114.5 26.169539681207112
1115.5 26.101343597429164
1115.5 26.101343597429164
1116.5 26.033147510654825
1116.5 26.033147510654825
1117.5 25.96495140509195
1117.5 25.96495140509195
1118.5 25.89675528120237
1118.5 25.89675528120237
1119.5 25.828559144616122
1119.5 25.828559144616122
1120.5 25.760363027816997
1120.5 25.760363027816997
1121.5 25.69216687553769
1121.5 25.69216687553769
1122.5 25.623970722383127
1122.5 25.623970722383127
1123.5 25.55577456328827
1123.5 25.55577456328827
1124.5 25.487578386164675
1124.5 25.487578386164675
1125.5 25.419382205779048
1125.5 25.419382205779048
1126.5 25.351186018958966
1126.5 25.351186018958966
1127.5 25.282989808512436
1127.5 25.282989808512436
1128.5 25.214793599641787
1128.5 25.214793599641787
1129.5 25.146597388737213
1129.5 25.146597388737213
1130.5 25.078401158778465
1130.5 25.078401158778465
1131.5 25.010204931155393
1131.5 25.010204931155393
1132.5 24.94200867159758
1132.5 24.94200867159758
1133.5 24.873812413153804
1133.5 24.873812413153804
1134.5 24.80561615780551
1134.5 24.80561615780551
1135.5 24.737419878735473
1135.5 24.737419878735473
1136.5 24.66922359372514
1136.5 24.66922359372514
1137.5 24.601027304496778
1137.5 24.601027304496778
1138.5 24.532831003033586
1138.5 24.532831003033586
1139.5 24.46463469851103
1139.5 24.46463469851103
1140.5 24.3964383591728
1140.5 24.3964383591728
1141.5 24.328242031345717
1141.5 24.328242031345717
1142.5 24.26004570731094
1142.5 24.26004570731094
1143.5 24.19184934018451
1143.5 24.19184934018451
1144.5 24.1236529782747
1144.5 24.1236529782747
1145.5 24.055456624995095
1145.5 24.055456624995095
1146.5 23.987260247993753
1146.5 23.987260247993753
1147.5 23.91906386293098
1147.5 23.91906386293098
1148.5 23.850867454146467
1148.5 23.850867454146467
1149.5 23.782671053992168
1149.5 23.782671053992168
1150.5 23.714474650778506
1150.5 23.714474650778506
1151.5 23.64627822096217
1151.5 23.64627822096217
1152.5 23.578081785965338
1152.5 23.578081785965338
1153.5 23.509885353506853
1153.5 23.509885353506853
1154.5 23.441688903418495
1154.5 23.441688903418495
1155.5 23.37349243205953
1155.5 23.37349243205953
1156.5 23.30529596399871
1156.5 23.30529596399871
1157.5 23.237099483905727
1157.5 23.237099483905727
1158.5 23.168902992274738
1158.5 23.168902992274738
1159.5 23.100706496330424
1159.5 23.100706496330424
1160.5 23.03250999569978
1160.5 23.03250999569978
1161.5 22.9643134672125
1161.5 22.9643134672125
1162.5 22.896116942517523
1162.5 22.896116942517523
1163.5 22.827920414003383
1163.5 22.827920414003383
1164.5 22.75972387269728
1164.5 22.75972387269728
1165.5 22.691527319156346
1165.5 22.691527319156346
1166.5 22.62333075987778
1166.5 22.62333075987778
1167.5 22.555134182969343
1167.5 22.555134182969343
1168.5 22.486937593268944
1168.5 22.486937593268944
1169.5 22.418740998388046
1169.5 22.418740998388046
1170.5 22.350544398928186
1170.5 22.350544398928186
1171.5 22.282347801044203
1171.5 22.282347801044203
1172.5 22.214151177520012
1172.5 22.214151177520012
1173.5 22.145954541698018
1173.5 22.145954541698018
1174.5 22.077757914506236
1174.5 22.077757914506236
1175.5 22.00956127034909
1175.5 22.00956127034909
1176.5 21.941364611975672
1176.5 21.941364611975672
1177.5 21.873167941570088
1177.5 21.873167941570088
1178.5 21.804971280953385
1178.5 21.804971280953385
1179.5 21.736774600028543
1179.5 21.736774600028543
1180.5 21.668577892501027
1180.5 21.668577892501027
1181.5 21.600381203241028
1181.5 21.600381203241028
1182.5 21.532184485194254
1182.5 21.532184485194254
1183.5 21.46398775435551
1183.5 21.46398775435551
1184.5 21.39579103330565
1184.5 21.39579103330565
1185.5 21.327594286615582
1185.5 21.327594286615582
1186.5 21.259397548954592
1186.5 21.259397548954592
1187.5 21.191200776414952
1187.5 21.191200776414952
1188.5 21.12300401250553
1188.5 21.12300401250553
1189.5 21.0548072369628
1189.5 21.0548072369628
1190.5 20.986610450844545
1190.5 20.986610450844545
1191.5 20.918413649717888
1191.5 20.918413649717888
1192.5 20.850216843347766
1192.5 20.850216843347766
1193.5 20.782020040674652
1193.5 20.782020040674652
1194.5 20.713823216730937
1194.5 20.713823216730937
1195.5 20.645626380197918
1195.5 20.645626380197918
1196.5 20.57742953964307
1196.5 20.57742953964307
1197.5 20.509232678020286
1197.5 20.509232678020286
1198.5 20.441035825426578
1198.5 20.441035825426578
1199.5 20.372838953284536
1199.5 20.372838953284536
1200.5 20.304642075106898
1200.5 20.304642075106898
1201.5 20.236445192350295
1201.5 20.236445192350295
1202.5 20.16824828977972
1202.5 20.16824828977972
1203.5 20.100051387531053
1203.5 20.100051387531053
1204.5 20.03185448119759
1204.5 20.03185448119759
1205.5 19.96365754770432
1205.5 19.96365754770432
1206.5 19.895460615027122
1206.5 19.895460615027122
1207.5 19.82726366107932
1207.5 19.82726366107932
1208.5 19.7590667192442
1208.5 19.7590667192442
1209.5 19.690869740409294
1209.5 19.690869740409294
1210.5 19.62267277832231
1210.5 19.62267277832231
1211.5 19.55447580317772
1211.5 19.55447580317772
1212.5 19.486278809149297
1212.5 19.486278809149297
1213.5 19.418081800144805
1213.5 19.418081800144805
1214.5 19.349884786358682
1214.5 19.349884786358682
1215.5 19.281687781804305
1215.5 19.281687781804305
1216.5 19.21349074912765
1216.5 19.21349074912765
1217.5 19.14529371822954
1217.5 19.14529371822954
1218.5 19.07709666818196
1218.5 19.07709666818196
1219.5 19.00889960991468
1219.5 19.00889960991468
1220.5 18.940702539349594
1220.5 18.940702539349594
1221.5 18.872505471924388
1221.5 18.872505471924388
1222.5 18.804308390282912
1222.5 18.804308390282912
1223.5 18.736111287275534
1223.5 18.736111287275534
1224.5 18.66791417968919
1224.5 18.66791417968919
1225.5 18.599717073615754
1225.5 18.599717073615754
1226.5 18.531519953990554
1226.5 18.531519953990554
1227.5 18.463322820813584
1227.5 18.463322820813584
1228.5 18.395125681335383
1228.5 18.395125681335383
1229.5 18.326928544332556
1229.5 18.326928544332556
1230.5 18.258731379207454
1230.5 18.258731379207454
1231.5 18.19053421483546
1231.5 18.19053421483546
1232.5 18.122337030819825
1232.5 18.122337030819825
1233.5 18.0541398483171
1233.5 18.0541398483171
1234.5 17.985942657594673
1234.5 17.985942657594673
1235.5 17.91774544696298
1235.5 17.91774544696298
1236.5 17.84954823735002
1236.5 17.84954823735002
1237.5 17.78135101610377
1237.5 17.78135101610377
1238.5 17.713153787334647
1238.5 17.713153787334647
1239.5 17.64495653968169
1239.5 17.64495653968169
1240.5 17.576759289141105
1240.5 17.576759289141105
1241.5 17.50856202233198
1241.5 17.50856202233198
1242.5 17.440364760417037
1242.5 17.440364760417037
1243.5 17.37216748080925
1243.5 17.37216748080925
1244.5 17.303970192221968
1244.5 17.303970192221968
1245.5 17.23577289150722
1245.5 17.23577289150722
1246.5 17.167575584029407
1246.5 17.167575584029407
1247.5 17.09937826349399
1247.5 17.09937826349399
1248.5 17.031180943882017
1248.5 17.031180943882017
1249.5 16.96298360293647
1249.5 16.96298360293647
1250.5 16.894786256652157
1250.5 16.894786256652157
1251.5 16.82658891042412
1251.5 16.82658891042412
1252.5 16.758391541608542
1252.5 16.758391541608542
1253.5 16.69019418394318
1253.5 16.69019418394318
1254.5 16.621996789879564
1254.5 16.621996789879564
1255.5 16.553799402166764
1255.5 16.553799402166764
1256.5 16.485602002060862
1256.5 16.485602002060862
1257.5 16.41740459519189
1257.5 16.41740459519189
1258.5 16.349207174675858
1258.5 16.349207174675858
1259.5 16.28100974034242
1259.5 16.28100974034242
1260.5 16.212812307724555
1260.5 16.212812307724555
1261.5 16.144614859832657
1261.5 16.144614859832657
1262.5 16.076417398326022
1262.5 16.076417398326022
1263.5 16.0082199445945
1263.5 16.0082199445945
1264.5 15.940022457080026
1264.5 15.940022457080026
1265.5 15.871824974459734
1265.5 15.871824974459734
1266.5 15.803627495473481
1266.5 15.803627495473481
1267.5 15.735429985421048
1267.5 15.735429985421048
1268.5 15.667232470694353
1268.5 15.667232470694353
1269.5 15.599034947747963
1269.5 15.599034947747963
1270.5 15.530837417278702
1270.5 15.530837417278702
1271.5 15.462639882894983
1271.5 15.462639882894983
1272.5 15.394442339531764
1272.5 15.394442339531764
1273.5 15.326244775499474
1273.5 15.326244775499474
1274.5 15.258047204704113
1274.5 15.258047204704113
1275.5 15.189849628474693
1275.5 15.189849628474693
1276.5 15.121652050117444
1276.5 15.121652050117444
1277.5 15.053454451356759
1277.5 15.053454451356759
1278.5 14.985256846231872
1278.5 14.985256846231872
1279.5 14.917059240606127
1279.5 14.917059240606127
1280.5 14.848861607554936
1280.5 14.848861607554936
1281.5 14.780663975161552
1281.5 14.780663975161552
1282.5 14.71246633454847
1282.5 14.71246633454847
1283.5 14.644268693168895
1283.5 14.644268693168895
1284.5 14.576071016815373
1284.5 14.576071016815373
1285.5 14.507873348668157
1285.5 14.507873348668157
1286.5 14.439675680779885
1286.5 14.439675680779885
1287.5 14.371477991462738
1287.5 14.371477991462738
1288.5 14.303280293166095
1288.5 14.303280293166095
1289.5 14.235082574200376
1289.5 14.235082574200376
1290.5 14.166884862946802
1290.5 14.166884862946802
1291.5 14.098687137116023
1291.5 14.098687137116023
1292.5 14.030489396213877
1292.5 14.030489396213877
1293.5 13.962291649213167
1293.5 13.962291649213167
1294.5 13.894093908962134
1294.5 13.894093908962134
1295.5 13.825896149004494
1295.5 13.825896149004494
1296.5 13.757698370828916
1296.5 13.757698370828916
1297.5 13.689500580462903
1297.5 13.689500580462903
1298.5 13.621302804660704
1298.5 13.621302804660704
1299.5 13.553104992859124
1299.5 13.553104992859124
1300.5 13.484907187313055
1300.5 13.484907187313055
1301.5 13.416709374244121
1301.5 13.416709374244121
1302.5 13.34851153974631
1302.5 13.34851153974631
1303.5 13.280313699149936
1303.5 13.280313699149936
1304.5 13.212115864809077
1304.5 13.212115864809077
1305.5 13.14391799304453
1305.5 13.14391799304453
1306.5 13.075720128992126
1306.5 13.075720128992126
1307.5 13.0075222724492
1307.5 13.0075222724492
1308.5 12.93932438086936
1308.5 12.93932438086936
1309.5 12.871126479550218
1309.5 12.871126479550218
1310.5 12.802928584980757
1310.5 12.802928584980757
1311.5 12.734730669944886
1311.5 12.734730669944886
1312.5 12.666532761658692
1312.5 12.666532761658692
1313.5 12.59833482230632
1313.5 12.59833482230632
1314.5 12.530136876760084
1314.5 12.530136876760084
1315.5 12.46193892293118
1315.5 12.46193892293118
1316.5 12.393740969760085
1316.5 12.393740969760085
1317.5 12.32554300906612
1317.5 12.32554300906612
1318.5 12.25734503320549
1318.5 12.25734503320549
1319.5 12.189147042704686
1319.5 12.189147042704686
1320.5 12.120949050740556
1320.5 12.120949050740556
1321.5 12.05275103755022
1321.5 12.05275103755022
1322.5 11.984553031869359
1322.5 11.984553031869359
1323.5 11.916355015689401
1323.5 11.916355015689401
1324.5 11.848156972685528
1324.5 11.848156972685528
1325.5 11.779958927458528
1325.5 11.779958927458528
1326.5 11.711760875373166
1326.5 11.711760875373166
1327.5 11.643562815005133
1327.5 11.643562815005133
1328.5 11.575364754535107
1328.5 11.575364754535107
1329.5 11.507166686446917
1329.5 11.507166686446917
1330.5 11.43896858795705
1330.5 11.43896858795705
1331.5 11.370770481184513
1331.5 11.370770481184513
1332.5 11.302572382522985
1332.5 11.302572382522985
1333.5 11.234374268790091
1333.5 11.234374268790091
1334.5 11.166176138200592
1334.5 11.166176138200592
1335.5 11.097978000258562
1335.5 11.097978000258562
1336.5 11.029779862044203
1336.5 11.029779862044203
1337.5 10.961581709360006
1337.5 10.961581709360006
1338.5 10.893383539420338
1338.5 10.893383539420338
1339.5 10.825185369378676
1339.5 10.825185369378676
1340.5 10.756987186121144
1340.5 10.756987186121144
1341.5 10.688788992364513
1341.5 10.688788992364513
1342.5 10.620590806320024
1342.5 10.620590806320024
1343.5 10.552392588354259
1343.5 10.552392588354259
1344.5 10.484194364024292
1344.5 10.484194364024292
1345.5 10.415996146646666
1345.5 10.415996146646666
1346.5 10.347797897347764
1346.5 10.347797897347764
1347.5 10.279599663771343
1347.5 10.279599663771343
1348.5 10.21140139923611
1348.5 10.21140139923611
1349.5 10.14320314002625
1349.5 10.14320314002625
1350.5 10.075004875319356
1350.5 10.075004875319356
1351.5 10.006806585542854
1351.5 10.006806585542854
1352.5 9.938608309092348
1352.5 9.938608309092348
1353.5 9.87040998961021
1353.5 9.87040998961021
1354.5 9.802211700679434
1354.5 9.802211700679434
1355.5 9.734013376789536
1355.5 9.734013376789536
1356.5 9.665815028831787
1356.5 9.665815028831787
1357.5 9.597616697817358
1357.5 9.597616697817358
1358.5 9.52941834573337
1358.5 9.52941834573337
1359.5 9.461219973018538
1359.5 9.461219973018538
1360.5 9.393021607131441
1360.5 9.393021607131441
1361.5 9.324823250396935
1361.5 9.324823250396935
1362.5 9.256624868513706
1362.5 9.256624868513706
1363.5 9.18842646141984
1363.5 9.18842646141984
1364.5 9.120228038298308
1364.5 9.120228038298308
1365.5 9.052029634414321
1365.5 9.052029634414321
1366.5 8.983831246612393
1366.5 8.983831246612393
1367.5 8.915632806665261
1367.5 8.915632806665261
1368.5 8.847434342031242
1368.5 8.847434342031242
1369.5 8.779235904151205
1369.5 8.779235904151205
1370.5 8.71103744332243
1370.5 8.71103744332243
1371.5 8.642838953171792
1371.5 8.642838953171792
1372.5 8.574640475485884
1372.5 8.574640475485884
1373.5 8.506441999131205
1373.5 8.506441999131205
1374.5 8.438243504407845
1374.5 8.438243504407845
1375.5 8.370044979501094
1375.5 8.370044979501094
1376.5 8.301846478225158
1376.5 8.301846478225158
1377.5 8.233647943797129
1377.5 8.233647943797129
1378.5 8.165449420691306
1378.5 8.165449420691306
1379.5 8.097250881691345
1379.5 8.097250881691345
1380.5 8.029052329733624
1380.5 8.029052329733624
1381.5 7.960853780351118
1381.5 7.960853780351118
1382.5 7.892655204402811
1382.5 7.892655204402811
1383.5 7.824456609224557
1383.5 7.824456609224557
1384.5 7.756258000626706
1384.5 7.756258000626706
1385.5 7.6880594121112225
1385.5 7.6880594121112225
1386.5 7.619860802385412
1386.5 7.619860802385412
1387.5 7.551662185119231
1387.5 7.551662185119231
1388.5 7.483463559756867
1388.5 7.483463559756867
1389.5 7.415264927348295
1389.5 7.415264927348295
1390.5 7.347066292199013
1390.5 7.347066292199013
1391.5 7.278867614095893
1391.5 7.278867614095893
1392.5 7.210668971140075
1392.5 7.210668971140075
1393.5 7.142470292746855
1393.5 7.142470292746855
1394.5 7.074271602953705
1394.5 7.074271602953705
1395.5 7.006072909519294
1395.5 7.006072909519294
1396.5 6.9378742158187166
1396.5 6.9378742158187166
1397.5 6.869675498128082
1397.5 6.869675498128082
1398.5 6.801476776796185
1398.5 6.801476776796185
1399.5 6.73327802712051
1399.5 6.73327802712051
1400.5 6.665079320664385
1400.5 6.665079320664385
1401.5 6.596880556229301
1401.5 6.596880556229301
1402.5 6.528681770278703
1402.5 6.528681770278703
1403.5 6.460483015645436
1403.5 6.460483015645436
1404.5 6.392284266657555
1404.5 6.392284266657555
1405.5 6.324085467762963
1405.5 6.324085467762963
1406.5 6.2558866451600945
1406.5 6.2558866451600945
1407.5 6.187687875031101
1407.5 6.187687875031101
1408.5 6.119489056452025
1408.5 6.119489056452025
1409.5 6.051290216145054
1409.5 6.051290216145054
1410.5 5.98309140403225
1410.5 5.98309140403225
1411.5 5.91489255689709
1411.5 5.91489255689709
1412.5 5.846693682436327
1412.5 5.846693682436327
1413.5 5.778494844241982
1413.5 5.778494844241982
1414.5 5.710295976561336
1414.5 5.710295976561336
1415.5 5.64209710562215
1415.5 5.64209710562215
1416.5 5.573898201579336
1416.5 5.573898201579336
1417.5 5.505699321212811
1417.5 5.505699321212811
1418.5 5.437500386899699
1418.5 5.437500386899699
1419.5 5.369301492752114
1419.5 5.369301492752114
1420.5 5.3011025502556475
1420.5 5.3011025502556475
1421.5 5.23290361860311
1421.5 5.23290361860311
1422.5 5.164704655827324
1422.5 5.164704655827324
1423.5 5.096505723821452
1423.5 5.096505723821452
1424.5 5.028306753637996
1424.5 5.028306753637996
1425.5 4.9601077861078124
1425.5 4.9601077861078124
1426.5 4.891908825067837
1426.5 4.891908825067837
1427.5 4.823709807481862
1427.5 4.823709807481862
1428.5 4.7555108242833874
1428.5 4.7555108242833874
1429.5 4.6873118047073925
1429.5 4.6873118047073925
1430.5 4.6191127940961465
1430.5 4.6191127940961465
1431.5 4.550913772991969
1431.5 4.550913772991969
1432.5 4.482714731350624
1432.5 4.482714731350624
1433.5 4.4145156736186415
1433.5 4.4145156736186415
1434.5 4.346316631725426
1434.5 4.346316631725426
1435.5 4.278117567524831
1435.5 4.278117567524831
1436.5 4.2099184742206575
1436.5 4.2099184742206575
1437.5 4.1417194015710725
1437.5 4.1417194015710725
1438.5 4.073520301798287
1438.5 4.073520301798287
1439.5 4.005321212970894
1439.5 4.005321212970894
1440.5 3.937122084924335
1440.5 3.937122084924335
1441.5 3.8689229559530114
1441.5 3.8689229559530114
1442.5 3.8007238488802613
1442.5 3.8007238488802613
1443.5 3.7325246844005098
1443.5 3.7325246844005098
1444.5 3.6643255357274622
1444.5 3.6643255357274622
1445.5 3.596126388604193
1445.5 3.596126388604193
1446.5 3.527927217850443
1446.5 3.527927217850443
1447.5 3.4597280500707743
1447.5 3.4597280500707743
1448.5 3.391528883841146
1448.5 3.391528883841146
1449.5 3.3233296878891676
1449.5 3.3233296878891676
1450.5 3.2551304862523134
1450.5 3.2551304862523134
1451.5 3.186931230613403
1451.5 3.186931230613403
1452.5 3.118732032881637
1452.5 3.118732032881637
1453.5 3.0505327915772464
1453.5 3.0505327915772464
1454.5 2.9823335548211896
1454.5 2.9823335548211896
1455.5 2.914134310187234
1455.5 2.914134310187234
1456.5 2.8459350533704058
1456.5 2.8459350533704058
1457.5 2.777735775067635
1457.5 2.777735775067635
1458.5 2.7095365015947173
1458.5 2.7095365015947173
1459.5 2.641337207686097
1459.5 2.641337207686097
1460.5 2.5731379153963934
1460.5 2.5731379153963934
1461.5 2.504938607306489
1461.5 2.504938607306489
1462.5 2.4367392901959026
1462.5 2.4367392901959026
1463.5 2.3685399596718852
1463.5 2.3685399596718852
1464.5 2.30034063571587
1464.5 2.30034063571587
1465.5 2.2321412634271196
1465.5 2.2321412634271196
1466.5 2.1639419423348727
1466.5 2.1639419423348727
1467.5 2.095742559583367
1467.5 2.095742559583367
1468.5 2.027543181419484
1468.5 2.027543181419484
1469.5 1.959343804287809
1469.5 1.959343804287809
1470.5 1.8911444009103437
1470.5 1.8911444009103437
1471.5 1.8229450004835537
1471.5 1.8229450004835537
1472.5 1.7547456044640675
1472.5 1.7547456044640675
1473.5 1.6865461805618436
1473.5 1.6865461805618436
1474.5 1.6183467450397861
1474.5 1.6183467450397861
1475.5 1.5501473270391752
1475.5 1.5501473270391752
1476.5 1.4819478780324005
1476.5 1.4819478780324005
1477.5 1.4137484429297453
1477.5 1.4137484429297453
1478.5 1.3455489360522448
1478.5 1.3455489360522448
1479.5 1.277349474138349
1479.5 1.277349474138349
1480.5 1.2091500176499335
1480.5 1.2091500176499335
1481.5 1.1409504932855192
1481.5 1.1409504932855192
1482.5 1.0727510027512093
1482.5 1.0727510027512093
1483.5 1.0045514822289114
1483.5 1.0045514822289114
1484.5 0.9363519721218151
1484.5 0.9363519721218151
1485.5 0.8681524393731682
1485.5 0.8681524393731682
1486.5 0.7999528842397882
1486.5 0.7999528842397882
1487.5 0.7317533356166541
1487.5 0.7317533356166541
1488.5 0.6635537853435665
1488.5 0.6635537853435665
1489.5 0.5953542241330911
1489.5 0.5953542241330911
1490.5 0.5271546591010935
1490.5 0.5271546591010935
1491.5 0.45895507102486993
1491.5 0.45895507102486993
1492.5 0.3907554776922378
1492.5 0.3907554776922378
1493.5 0.3225558493017325
1493.5 0.3225558493017325
1494.5 0.2543562625047605
1494.5 0.2543562625047605
1495.5 0.18615663528833068
1495.5 0.18615663528833068
1496.5 0.11795698031535627
1496.5 0.11795698031535627
1497.5 0.04975736154850031
1497.5 0.04975736154850031
1498.5 0.01565751873873822
1498.5 0.01565751873873822
1987.584294790496 0.01565751873873822
1987.584294790496 0.01565751873873822
1988.584294790496 0.23836037488426
1988.584294790496 0.23836037488426
1989.584294790496 0.7485616527405544
1989.584294790496 0.7485616527405544
1990.584294790496 1.486820533230531
1990.584294790496 1.486820533230531
1991.584294790496 2.4059852988141603
1991.584294790496 2.4059852988141603
1992.584294790496 3.468652675063719
1992.584294790496 3.468652675063719
1993.584294790496 4.6451524693680755
1993.584294790496 4.6451524693680755
1994.584294790496 5.91194873538495
1994.584294790496 5.91194873538495
1995.584294790496 7.250371552382818
1995.584294790496 7.250371552382818
1996.584294790496 8.645611016002283
1996.584294790496 8.645611016002283
1997.584294790496 10.085919168667274
1997.584294790496 10.085919168667274
1998.584294790496 11.561976967956639
1998.584294790496 11.561976967956639
1999.584294790496 13.066392034847706
1999.584294790496 13.066392034847706
2000.584294790496 14.593300395165556
2000.584294790496 14.593300395165556
2001.584294790496 16.13805047319479
2001.584294790496 16.13805047319479
2002.584294790496 17.6969523790008
2002.584294790496 17.6969523790008
2003.584294790496 19.267079141101853
2003.584294790496 19.267079141101853
2004.584294790496 20.84610892263892
2004.584294790496 20.84610892263892
2005.584294790496 22.432199943127475
2005.584294790496 22.432199943127475
2006.584294790496 24.023891205961053
2006.584294790496 24.023891205961053
2007.584294790496 25.62002375617418
2007.584294790496 25.62002375617418
2008.584294790496 27.219678306007047
2008.584294790496 27.219678306007047
2009.584294790496 28.822125592967254
2009.584294790496 28.822125592967254
2010.584294790496 30.426787130980884
2010.584294790496 30.426787130980884
2011.584294790496 32.03320405155043
2011.584294790496 32.03320405155043
2012.584294790496 33.64101233072189
2012.584294790496 33.64101233072189
2013.584294790496 35.249923248119686
2013.584294790496 35.249923248119686
2014.584294790496 36.85970776431861
2014.584294790496 36.85970776431861
2015.584294790496 38.47018416280704
2015.584294790496 38.47018416280704
2016.584294790496 40.08120833204874
2016.584294790496 40.08120833204874
2017.584294790496 41.69266593351947
2017.584294790496 41.69266593351947
2018.584294790496 43.30446630792731
2018.584294790496 43.30446630792731
2019.584294790496 44.9165374561703
2019.584294790496 44.9165374561703
2020.584294790496 46.52882238549682
2020.584294790496 46.52882238549682
2021.584294790496 48.14127575404524
2021.584294790496 48.14127575404524
2022.584294790496 49.7538617175871
2022.584294790496 49.7538617175871
2023.584294790496 51.36655174682379
2023.584294790496 51.36655174682379
2024.584294790496 52.979323278568216
2024.584294790496 52.979323278568216
2025.584294790496 54.5921583687046
2025.584294790496 54.5921583687046
2026.584294790496 56.20504280462916
2026.584294790496 56.20504280462916
2027.584294790496 57.81796529997368
2027.584294790496 57.81796529997368
2028.584294790496 59.430916937159054
2028.584294790496 59.430916937159054
2029.584294790496 61.04389058413469
2029.584294790496 61.04389058413469
2030.584294790496 62.65688062484633
2030.584294790496 62.65688062484633
2031.584294790496 64.26988260853385
2031.584294790496 64.26988260853385
2032.584294790496 65.88289296533955
2032.584294790496 65.88289296533955
2033.584294790496 67.49590890576319
2033.584294790496 67.49590890576319
2034.584294790496 69.108928189572
2034.584294790496 69.108928189572
2035.584294790496 70.7219490653756
2035.584294790496 70.7219490653756
2036.584294790496 72.33497010346045
2036.584294790496 72.33497010346045
2037.584294790496 73.94799021791593
2037.584294790496 73.94799021791593
2038.584294790496 75.56100851959704
2038.584294790496 75.56100851959704
2039.584294790496 77.17402428968923
2039.584294790496 77.17402428968923
2040.5 78.651068514435
2040.5 78.651068514435
2041.5 80.26407800641667
2041.5 80.26407800641667
2042.5 81.87708366912061
2042.5 81.87708366912061
2043.5 83.49008520545536
2043.5 83.49008520545536
2044.5 85.10308241243058
2044.5 85.10308241243058
2045.5 86.71607510010585
2045.5 86.71607510010585
2046.2091597579986 87.85994161182379
2046.2091597579986 87.85994161182379
2047.2091597579986 89.18207583492314
2047.2091597579986 89.18207583492314
2048.209159757999 90.21676037645899
2048.209159757999 90.21676037645899
2049.209159757999 91.02342602080049
2049.209159757999 91.02342602080049
2050.209159757999 91.6492160117259
2050.209159757999 91.6492160117259
2051.209159757999 92.13152652733376
2051.209159757999 92.13152652733376
2052.209159757999 92.50002199885175
2052.209159757999 92.50002199885175
2053.209159757999 92.77823368658296
2053.209159757999 92.77823368658296
2054.209159757999 92.98482775239788
2054.209159757999 92.98482775239788
2055.209159757999 93.13461109587566
2055.209159757999 93.13461109587566
2056.209159757999 93.23932930328365
2056.209159757999 93.23932930328365
2057.209159757999 93.30829957248824
2057.209159757999 93.30829957248824
2058.209159757999 93.34891273973948
2058.209159757999 93.34891273973948
2059.209159757999 93.36703159503102
2059.209159757999 93.36703159503102
2060.209159757999 93.36730685234326
2060.209159757999 93.36730685234326
2061.209159757999 93.35342762405729
2061.209159757999 93.35342762405729
2062.209159757999 93.32832032928295
2062.209159757999 93.32832032928295
2063.209159757999 93.29430638744061
2063.209159757999 93.29430638744061
2064.209159757999 93.25322721534235
2064.209159757999 93.25322721534235
2065.209159757999 93.20654353681626
2065.209159757999 93.20654353681626
2066.209159757999 93.15541407285737
2066.209159757999 93.15541407285737
2067.209159757999 93.10075798548098
2067.209159757999 93.10075798548098
2068.209159757999 93.04330442205416
2068.209159757999 93.04330442205416
2069.209159757999 92.98363170747078
2069.209159757999 92.98363170747078
2070.209159757999 92.92219868016562
2070.209159757999 92.92219868016562
2071.209159757999 92.85936928271543
2071.209159757999 92.85936928271543
2072.209159757999 92.7954321992557
2072.209159757999 92.7954321992557
2073.209159757999 92.7306164466068
2073.209159757999 92.7306164466068
2074.209159757999 92.66510367538118
2074.209159757999 92.66510367538118
2075.209159757999 92.5990380070692
2075.209159757999 92.5990380070692
2076.209159757999 92.53253373126715
2076.209159757999 92.53253373126715
2077.209159757999 92.46568154927157
2077.209159757999 92.46568154927157
2078.209159757999 92.39855338072032
2078.209159757999 92.39855338072032
2079.209159757999 92.33120626881221
2079.209159757999 92.33120626881221
2080.209159757999 92.26368549074863
2080.209159757999 92.26368549074863
2081.209159757999 92.19602696652984
2081.209159757999 92.19602696652984
2082.209159757999 92.12825915233424
2082.209159757999 92.12825915233424
2083.209159757999 92.06040464193615
2083.209159757999 92.06040464193615
2084.209159757999 91.99248135547111
2084.209159757999 91.99248135547111
2085.209159757999 91.92450351812778
2085.209159757999 91.92450351812778
2086.209159757999 91.85648240065011
2086.209159757999 91.85648240065011
2087.209159757999 91.78842696002641
2087.209159757999 91.78842696002641
2088.209159757999 91.72034427678084
2088.209159757999 91.72034427678084
2089.209159757999 91.65223999132881
2089.209159757999 91.65223999132881
2090.209159757999 91.5841185667458
2090.209159757999 91.5841185667458
2091.209159757999 91.51598353692297
2091.209159757999 91.51598353692297
2092.209159757999 91.44783772310582
2092.209159757999 91.44783772310582
2093.209159757999 91.37968334519341
2093.209159757999 91.37968334519341
2094.209159757999 91.31152217290777
2094.209159757999 91.31152217290777
2095.209159757999 91.24335562406723
2095.209159757999 91.24335562406723
2096.209159757999 91.17518478251581
2096.209159757999 91.17518478251581
2097.209159757999 91.1070105599287
2097.209159757999 91.1070105599287
2098.209159757999 91.0388336153139
2098.209159757999 91.0388336153139
2099.209159757999 90.97065455400072
2099.209159757999 90.97065455400072
2100.0 90.9167345470175
2100.0 90.9167345470175
2101.0 90.84855268851702
2101.0 90.84855268851702
2102.0 90.78036970555837
2102.0 90.78036970555837
2103.0 90.71218584881258
2103.0 90.71218584881258
2104.0 90.64400125420984
2104.0 90.64400125420984
2105.0 90.57581610097651
2105.0 90.57581610097651
2106.0 90.50763048059046
2106.0 90.50763048059046
2107.0 90.43944453450965
2107.0 90.43944453450965
2108.0 90.37125826653634
2108.0 90.37125826653634
2109.0 90.30307178673107
2109.0 90.30307178673107
2110.0 90.23488511731793
2110.0 90.23488511731793
2111.0 90.1666982946919
2111.0 90.1666982946919
2112.0 90.09851135157379
2112.0 90.09851135157379
2113.0 90.03032432289628
2113.0 90.03032432289628
2114.0 89.96213721038563
2114.0 89.96213721038563
2115.0 89.89395002344762
2115.0 89.89395002344762
2116.0 89.82576280060746
2116.0 89.82576280060746
2117.0 89.75757552505894
2117.0 89.75757552505894
2118.0 89.68938821558734
2118.0 89.68938821558734
2119.0 89.62120086915631
2119.0 89.62120086915631
2120.0 89.55301349620055
2120.0 89.55301349620055
2121.0 89.48482611366761
2121.0 89.48482611366761
2122.0 89.4166386885149
2122.0 89.4166386885149
2123.0 89.34845127314364
2123.0 89.34845127314364
2124.0 89.28026381021884
2124.0 89.28026381021884
2125.0 89.2120763104751
2125.0 89.2120763104751
2126.0 89.14388882229153
2126.0 89.14388882229153
2127.0 89.07570132748133
2127.0 89.07570132748133
2128.0 89.0075138096629
2128.0 89.0075138096629
2129.0 88.9393262978699
2129.0 88.9393262978699
2130.0 88.87113876213853
2130.0 88.87113876213853
2131.0 88.8029512187922
2131.0 88.8029512187922
2132.0 88.73476368892452
2132.0 88.73476368892452
2133.0 88.66657612081359
2133.0 88.66657612081359
2134.0 88.59838855912695
2134.0 88.59838855912695
2135.0 88.53020098764125
2135.0 88.53020098764125
2136.0 88.46201340145562
2136.0 88.46201340145562
2137.0 88.39382581636222
2137.0 88.39382581636222
2138.0 88.32563821147153
2138.0 88.32563821147153
2139.0 88.25745059264071
2139.0 88.25745059264071
2140.0 88.18926297974001
2140.0 88.18926297974001
2141.0 88.12107533756888
2141.0 88.12107533756888
2142.0 88.05288769920675
2142.0 88.05288769920675
2143.0 87.98470004538488
2143.0 87.98470004538488
2144.0 87.9165123890145
2144.0 87.9165123890145
2145.0 87.8483247332745
2145.0 87.8483247332745
2146.0 87.7801370535638
2146.0 87.7801370535638
2147.0 87.71194936551069
2147.0 87.71194936551069
2148.0 87.64376166663308
2148.0 87.64376166663308
2149.0 87.57557396808791
2149.0 87.57557396808791
2150.0 87.50738624587
2150.0 87.50738624587
2151.0 87.4391985239845
2151.0 87.4391985239845
2152.0 87.37101079011585
2152.0 87.37101079011585
2153.0 87.30282304270594
2153.0 87.30282304270594
2154.0 87.23463529910502
2154.0 87.23463529910502
2155.0 87.1664475339525
2155.0 87.1664475339525
2156.0 87.09825977254602
2156.0 87.09825977254602
2157.0 87.03007198726412
2157.0 87.03007198726412
2158.0 86.96188419546299
2158.0 86.96188419546299
2159.0 86.89369639989168
2159.0 86.89369639989168
2160.0 86.82550859425571
2160.0 86.82550859425571
2161.0 86.7573207745843
2161.0 86.7573207745843
2162.0 86.68913295236437
2162.0 86.68913295236437
2163.0 86.62094512104224
2163.0 86.62094512104224
2164.0 86.55275726720603
2164.0 86.55275726720603
2165.0 86.48456941711585
2165.0 86.48456941711585
2166.0 86.41638155984191
2166.0 86.41638155984191
2167.0 86.34819368565161
2167.0 86.34819368565161
2168.0 86.28000580063683
2168.0 86.28000580063683
2169.0 86.2118179076785
2169.0 86.2118179076785
2170.0 86.1436300131341
2170.0 86.1436300131341
2171.0 86.07544209319472
2171.0 86.07544209319472
2172.0 86.00725417379041
2172.0 86.00725417379041
2173.0 85.9390662496535
2173.0 85.9390662496535
2174.0 85.87087831148116
2174.0 85.87087831148116
2175.0 85.80269037781464
2175.0 85.80269037781464
2176.0 85.73450241190145
2176.0 85.73450241190145
2177.0 85.66631445337501
2177.0 85.66631445337501
2178.0 85.59812646869378
2178.0 85.59812646869378
2179.0 85.52993848454763
2179.0 85.52993848454763
2180.0 85.46175049566887
2180.0 85.46175049566887
2181.0 85.39356249911218
2181.0 85.39356249911218
2182.0 85.3253744853735
2182.0 85.3253744853735
2183.0 85.25718646852918
2183.0 85.25718646852918
2184.0 85.18899842241441
2184.0 85.18899842241441
2185.0 85.12081038680205
2185.0 85.12081038680205
2186.0 85.05262233427332
2186.0 85.05262233427332
2187.0 84.98443428837155
2187.0 84.98443428837155
2188.0 84.91624622528778
2188.0 84.91624622528778
2189.0 84.84805814336919
2189.0 84.84805814336919
2190.0 84.7798700554255
2190.0 84.7798700554255
2191.0 84.71168195540336
2191.0 84.71168195540336
2192.0 84.64349384601337
2192.0 84.64349384601337
2193.0 84.5753057354362
2193.0 84.5753057354362
2194.0 84.50711761403454
2194.0 84.50711761403454
2195.0 84.43892947591918
2195.0 84.43892947591918
2196.0 84.37074134346832
2196.0 84.37074134346832
2197.0 84.30255319383546
2197.0 84.30255319383546
2198.0 84.2343650274889
2198.0 84.2343650274889
2199.0 84.16617685783403
2199.0 84.16617685783403
2200.0 84.097988678716
2200.0 84.097988678716
2201.0 84.02980049658764
2201.0 84.02980049658764
2202.0 83.9616122918499
2202.0 83.9616122918499
2203.0 83.89342408258221
2203.0 83.89342408258221
2204.0 83.82523587897902
2204.0 83.82523587897902
2205.0 83.7570476440916
2205.0 83.7570476440916
2206.0 83.68885941410889
2206.0 83.68885941410889
2207.0 83.62067116502571
2207.0 83.62067116502571
2208.0 83.552482923234
2208.0 83.552482923234
2209.0 83.4842946477713
2209.0 83.4842946477713
2210.0 83.41610637741596
2210.0 83.41610637741596
2211.0 83.3479181037523
2211.0 83.3479181037523
2212.0 83.27972980777726
2212.0 83.27972980777726
2213.0 83.2115415077341
2213.0 83.2115415077341
2214.0 83.14335319680346
2214.0 83.14335319680346
2215.0 83.07516487667532
2215.0 83.07516487667532
2216.0 83.00697654688136
2216.0 83.00697654688136
2217.0 82.93878820646556
2217.0 82.93878820646556
2218.0 82.87059986343829
2218.0 82.87059986343829
2219.0 82.80241150949124
2219.0 82.80241150949124
2220.0 82.73422313856484
2220.0 82.73422313856484
2221.0 82.6660347742654
2221.0 82.6660347742654
2222.0 82.59784638305138
2222.0 82.59784638305138
2223.0 82.52965799548807
2223.0 82.52965799548807
2224.0 82.46146959170522
2224.0 82.46146959170522
2225.0 82.3932811853109
2225.0 82.3932811853109
2226.0 82.32509276048062
2226.0 82.32509276048062
2227.0 82.25690432618717
2227.0 82.25690432618717
2227.8234302167857 82.2007559081723
2227.8234302167857 82.2007559081723
2228.8234302167857 82.4140457574125
2228.8234302167857 82.4140457574125
2229.8234302167857 82.90552012548574
2229.8234302167857 82.90552012548574
2230.8234302167857 83.61766386351123
2230.8234302167857 83.61766386351123
2231.8234302167857 84.5048528472487
2231.8234302167857 84.5048528472487
2232.8234302167857 85.53089557680663
2232.8234302167857 85.53089557680663
2233.8234302167857 86.66708306112672
2233.8234302167857 86.66708306112672
2234.8234302167857 87.89064188634373
2234.8234302167857 87.89064188634373
2235.8234302167857 89.18350695510618
2235.8234302167857 89.18350695510618
2236.8234302167857 90.53134820154851
2236.8234302167857 90.53134820154851
2237.8234302167857 91.92279822145888
2237.8234302167857 91.92279822145888
2238.8234302167857 93.34883986548415
2238.8234302167857 93.34883986548415
2239.8234302167857 94.80232030507881
2239.8234302167857 94.80232030507881
2240.8234302167857 96.27756550478675
2240.8234302167857 96.27756550478675
2241.8234302167857 97.77007459398989
2241.8234302167857 97.77007459398989
2242.8234302167857 99.27627722627348
2242.8234302167857 99.27627722627348
2243.8234302167857 100.79334124653106
2243.8234302167857 100.79334124653106
2244.8234302167857 102.31902004446378
2244.8234302167857 102.31902004446378
2245.8234302167857 103.85153149216825
2245.8234302167857 103.85153149216825
2246.8234302167857 105.3894619427663
2246.8234302167857 105.3894619427663
2247.8234302167857 106.93168997719896
2247.8234302167857 106.93168997719896
2248.8234302167857 108.47732610578079
2248.8234302167857 108.47732610578079
2249.8234302167857 110.02566465275527
2249.8234302167857 110.02566465275527
2250.8234302167857 111.57614590946378
2250.8234302167857 111.57614590946378
2251.8234302167857 113.12832585453039
2251.8234302167857 113.12832585453039
2252.8234302167857 114.68185226121882
2252.8234302167857 114.68185226121882
2253.8234302167857 116.23644577863337
2253.8234302167857 116.23644577863337
2254.8234302167857 117.7918847487063
2254.8234302167857 117.7918847487063
2255.8491059957855 119.2861386479431
2255.8491059957855 119.2861386479431
2256.8491059957855 120.41420668745025
2256.8491059957855 120.41420668745025
2257.8491059957855 121.29494950471552
2257.8491059957855 121.29494950471552
2258.8491059957855 121.97950199165861
2258.8491059957855 121.97950199165861
2259.8491059957855 122.50842666118879
2259.8491059957855 122.50842666118879
2260.8491059957855 122.91389966268078
2260.8491059957855 122.91389966268078
2261.8491059957855 123.22144465975775
2261.8491059957855 123.22144465975775
2262.8491059957855 123.45130822102938
2262.8491059957855 123.45130822102938
2263.8491059957855 123.61955099083858
2263.8491059957855 123.61955099083858
2264.8491059957855 123.73891300603592
2264.8491059957855 123.73891300603592
2265.8491059957855 123.819500322616
2265.8491059957855 123.819500322616
2266.8491059957855 123.86932960000789
2266.8491059957855 123.86932960000789
2267.8491059957855 123.89476000798041
2267.8491059957855 123.89476000798041
2268.8491059957855 123.90083601188694
2268.8491059957855 123.90083601188694
2269.8491059957855 123.89155910028227
2269.8491059957855 123.89155910028227
2270.8491059957855 123.8701034714392
2270.8491059957855 123.8701034714392
2271.8491059957855 123.83898705832334
2271.8491059957855 123.83898705832334
2272.8491059957855 123.8002072227063
2272.8491059957855 123.8002072227063
2273.8491059957855 123.75534835354689
2273.8491059957855 123.75534835354689
2274.8491059957855 123.70566729119828
2274.8491059957855 123.70566729119828
2275.8491059957855 123.65216102233938
2275.8491059957855 123.65216102233938
2276.8491059957855 123.595620387203
2276.8491059957855 123.595620387203
2277.8491059957855 123.53667274090681
2277.8491059957855 123.53667274090681
2278.8491059957855 123.47581573108715
2278.8491059957855 123.47581573108715
2279.8491059957855 123.413444109413
2279.8491059957855 123.413444109413
2280.5 123.37215785526395
2280.5 123.37215785526395
2281.5 123.30794518044706
2281.5 123.30794518044706
2282.5 123.24291166249765
2282.5 123.24291166249765
2283.5 123.17722702294854
2283.5 123.17722702294854
2284.5 123.11102587596842
2284.5 123.11102587596842
2285.5 123.04441500716193
2285.5 123.04441500716193
2286.5 122.97747910198109
2286.5 122.97747910198109
2287.5 122.91028539434639
2287.5 122.91028539434639
2288.5 122.84288715811431
2288.5 122.84288715811431
2289.5 122.77532669781621
2289.5 122.77532669781621
2290.5 122.70763752219828
2290.5 122.70763752219828
2291.5 122.63984627712057
2291.5 122.63984627712057
2292.5 122.571974019928
2292.5 122.571974019928
2293.5 122.50403754064757
2293.5 122.50403754064757
2294.5 122.43605007904453
2294.5 122.43605007904453
2295.5 122.36802220954594
2295.5 122.36802220954594
2296.5 122.29996226000183
2296.5 122.29996226000183
2297.5 122.23187685401517
2297.5 122.23187685401517
2298.5 122.16377128009849
2298.5 122.16377128009849
2299.5 122.09564969008649
2299.5 122.09564969008649
2300.5 122.02751538701449
2300.5 122.02751538701449
2301.5 121.95937100565457
2301.5 121.95937100565457
2302.5 121.89121863601133
2302.5 121.89121863601133
2303.5 121.82305991559834
2303.5 121.82305991559834
2304.5 121.75489615708965
2304.5 121.75489615708965
2305.5 121.68672840074989
2305.5 121.68672840074989
2306.5 121.61855747968798
2306.5 121.61855747968798
2307.5 121.55038403009281
2307.5 121.55038403009281
2308.5 121.48220858536308
2308.5 121.48220858536308
2309.5 121.41403155115377
2309.5 121.41403155115377
2310.5 121.34585325350896
2310.5 121.34585325350896
2311.5 121.2776739600025
2311.5 121.2776739600025
2312.5 121.20949385648345
2312.5 121.20949385648345
2313.5 121.14131313606912
2313.5 121.14131313606912
2314.5 121.07313189150398
2314.5 121.07313189150398
2315.5 121.00495026351686
2315.5 121.00495026351686
2316.5 120.93676829550398
2316.5 120.93676829550398
2317.5 120.86858609349603
2317.5 120.86858609349603
2318.5 120.80040367106595
2318.5 120.80040367106595
2319.5 120.73222108639716
2319.5 120.73222108639716
2320.5 120.66403835146357
2320.5 120.66403835146357
2321.5 120.59585553911268
2321.5 120.59585553911268
2322.5 120.52767261892168
2322.5 120.52767261892168
2323.5 120.45948963730214
2323.5 120.45948963730214
2324.5 120.39130659796142
2324.5 120.39130659796142
2325.5 120.3231235167855
2325.5 120.3231235167855
2326.5 120.25494036836692
2326.5 120.25494036836692
2327.5 120.18675721048498
2327.5 120.18675721048498
2328.5 120.11857401660717
2328.5 120.11857401660717
2329.5 120.05039080113006
2329.5 120.05039080113006
2330.5 119.98220755505557
2330.5 119.98220755505557
2331.5 119.91402430152002
2331.5 119.91402430152002
2332.5 119.84584101593522
2332.5 119.84584101593522
2333.5 119.77765769615404
2333.5 119.77765769615404
2334.5 119.70947437426712
2334.5 119.70947437426712
2335.5 119.64129103855255
2335.5 119.64129103855255
2336.5 119.57310770073222
2336.5 119.57310770073222
2337.5 119.50492435517613
2337.5 119.50492435517613
2338.5 119.43674099156897
2338.5 119.43674099156897
2339.5 119.36855761413418
2339.5 119.36855761413418
2340.5 119.30037423459362
2340.5 119.30037423459362
2341.5 119.23219085340916
2341.5 119.23219085340916
2342.5 119.16400745793521
2342.5 119.16400745793521
2343.5 119.09582403735588
2343.5 119.09582403735588
2344.5 119.02764063107794
2344.5 119.02764063107794
2345.5 118.95945720913572
2345.5 118.95945720913572
2346.5 118.8912737634629
2346.5 118.8912737634629
2347.5 118.82309031710865
2347.5 118.82309031710865
2348.5 118.75490687007294
2348.5 118.75490687007294
2349.5 118.68672340682282
2349.5 118.68672340682282
2350.5 118.61853993400028
2350.5 118.61853993400028
2351.5 118.55035646796297
2351.5 118.55035646796297
2352.5 118.48217296463653
2352.5 118.48217296463653
2353.5 118.41398946672051
2353.5 118.41398946672051
2354.5 118.34580595492734
2354.5 118.34580595492734
2355.5 118.2776224471698
2355.5 118.2776224471698
2356.5 118.20943892278551
2356.5 118.20943892278551
2357.5 118.14125537700788
2357.5 118.14125537700788
2358.5 118.07307182349449
2358.5 118.07307182349449
2359.5 118.00488827401671
2359.5 118.00488827401671
2360.5 117.93670471066179
2360.5 117.93670471066179
2361.5 117.86852113068011
2361.5 117.86852113068011
2362.5 117.80033754250081
2362.5 117.80033754250081
2363.5 117.73215395405241
2363.5 117.73215395405241
2364.5 117.66397035506911
2364.5 117.66397035506911
2365.5 117.59578674179635
2365.5 117.59578674179635
2366.5 117.52760312687965
2366.5 117.52760312687965
2367.5 117.45941949533622
2367.5 117.45941949533622
2368.5 117.39123584239945
2368.5 117.39123584239945
2369.5 117.32305220238929
2369.5 117.32305220238929
2370.5 117.25486853823621
2370.5 117.25486853823621
2371.5 117.18668488229264
2371.5 117.18668488229264
2372.5 117.11850120829803
2372.5 117.11850120829803
2373.5 117.0503175143344
2373.5 117.0503175143344
2374.5 116.98213382344392
2374.5 116.98213382344392
2375.5 116.91395011826395
2375.5 116.91395011826395
2376.5 116.8457664052987
2376.5 116.8457664052987
2377.5 116.77758268322287
2377.5 116.77758268322287
2378.5 116.70939895294943
2378.5 116.70939895294943
2379.5 116.64121519894539
2379.5 116.64121519894539
2380.5 116.57303145883043
2380.5 116.57303145883043
2381.5 116.50484769640916
2381.5 116.50484769640916
2382.5 116.43666392579028
2382.5 116.43666392579028
2383.5 116.36848014601132
2383.5 116.36848014601132
2384.5 116.30029635098042
2384.5 116.30029635098042
2385.5 116.23211256135993
2385.5 116.23211256135993
2386.5 116.16392875039561
2386.5 116.16392875039561
2387.5 116.09574493027122
2387.5 116.09574493027122
2388.5 116.02756111555726
2388.5 116.02756111555726
2389.5 115.95937727949948
2389.5 115.95937727949948
2390.5 115.8911934342816
2390.5 115.8911934342816
2391.5 115.82300958086611
2391.5 115.82300958086611
2392.5 115.75482571123621
2392.5 115.75482571123621
2393.5 115.68664185412057
2393.5 115.68664185412057
2394.5 115.61845796855727
2394.5 115.61845796855727
2395.5 115.55027407479633
2395.5 115.55027407479633
2396.5 115.4820901793915
2396.5 115.4820901793915
2397.5 115.41390626873472
2397.5 115.41390626873472
2398.5 115.34572234988032
2398.5 115.34572234988032
2399.5 115.27753842329014
2399.5 115.27753842329014
2400.5 115.20935448753988
2400.5 115.20935448753988
2401.5 115.1411705290215
2401.5 115.1411705290215
2402.5 115.0729865834297
2402.5 115.0729865834297
2403.5 115.00480261506978
2403.5 115.00480261506978
2404.5 114.9366186535446
2404.5 114.9366186535446
2405.5 114.86843465605557
2405.5 114.86843465605557
2406.5 114.80025067011834
2406.5 114.80025067011834
2407.5 114.732066661413
2407.5 114.732066661413
2408.5 114.6638826520262
2408.5 114.6638826520262
2409.5 114.59569863627843
2409.5 114.59569863627843
2410.5 114.5275146024796
2410.5 114.5275146024796
2411.5 114.45933055480361
2411.5 114.45933055480361
2412.5 114.39114651116327
2412.5 114.39114651116327
2413.5 114.32296246116192
2413.5 114.32296246116192
2414.5 114.25477840296297
2414.5 114.25477840296297
2415.5 114.18659431356676
2415.5 114.18659431356676
2416.5 114.1184102248639
2416.5 114.1184102248639
2417.5 114.05022612700095
2417.5 114.05022612700095
2418.5 113.98204203454843
2418.5 113.98204203454843
2419.5 113.9138579207521
2419.5 113.9138579207521
2420.5 113.84567379917047
2420.5 113.84567379917047
2421.5 113.77748966096209
2421.5 113.77748966096209
2422.5 113.70930552207227
2422.5 113.70930552207227
2423.5 113.64112137539716
2423.5 113.64112137539716
2424.5 113.57293721209531
2424.5 113.57293721209531
2425.5 113.5047530349163
2425.5 113.5047530349163
2426.5 113.43656885563153
2426.5 113.43656885563153
2427.5 113.368384668611
2427.5 113.368384668611
2428.5 113.30020048090903
2428.5 113.30020048090903
2429.5 113.23201626338458
2429.5 113.23201626338458
2430.5 113.16383204375438
2430.5 113.16383204375438
2431.5 113.09564783095892
2431.5 113.09564783095892
2432.5 113.02746359580766
2432.5 113.02746359580766
2433.5 112.95927934636693
2433.5 112.95927934636693
2434.5 112.89109509390747
2434.5 112.89109509390747
2435.5 112.8229108346252
2435.5 112.8229108346252
2436.5 112.75472655912851
2436.5 112.75472655912851
2437.5 112.68654228295038
2437.5 112.68654228295038
2438.5 112.61835799994942
2438.5 112.61835799994942
2439.5 112.55017368575122
2439.5 112.55017368575122
2440.5 112.4819893858544
2440.5 112.4819893858544
2441.5 112.41380506318946
2441.5 112.41380506318946
2442.5 112.34562073888061
2442.5 112.34562073888061
2443.5 112.27743640028227
2443.5 112.27743640028227
2444.5 112.20925205252385
2444.5 112.20925205252385
2445.5 112.14106769840444
2445.5 112.14106769840444
2446.5 112.0728833408045
2446.5 112.0728833408045
2447.5 112.00469896932739
2447.5 112.00469896932739
2448.5 111.93651458259833
2448.5 111.93651458259833
2449.5 111.86833018061733
2449.5 111.86833018061733
2450.5 111.80014578404675
2450.5 111.80014578404675
2451.5 111.73196138111518
2451.5 111.73196138111518
2452.5 111.66377695541549
2452.5 111.66377695541549
2453.5 111.59559253512623
2453.5 111.59559253512623
2454.5 111.5274080850145
2454.5 111.5274080850145
2455.5 111.45922363422133
2455.5 111.45922363422133
2456.5 111.39103919021338
2456.5 111.39103919021338
2457.5 111.3228547089163
2457.5 111.3228547089163
2458.5 111.25467023440444
2458.5 111.25467023440444
2459.5 111.18648575778684
2459.5 111.18648575778684
2460.5 111.11830125414588
2460.5 111.11830125414588
2461.5 111.05011675454055
2461.5 111.05011675454055
2462.5 110.98193224714993
2462.5 110.98193224714993
2463.5 110.9137477184155
2463.5 110.9137477184155
2464.5 110.8455631875753
2464.5 110.8455631875753
2465.5 110.77737863580361
2465.5 110.77737863580361
2466.5 110.70919410401288
2466.5 110.70919410401288
2467.5 110.6410095348835
2467.5 110.6410095348835
2468.5 110.57282497258885
2468.5 110.57282497258885
2469.5 110.50464039504224
2469.5 110.50464039504224
2470.5 110.43645580219417
2470.5 110.43645580219417
2471.5 110.36827120161033
2471.5 110.36827120161033
2472.5 110.30008659282888
2472.5 110.30008659282888
2473.5 110.23190197768643
2473.5 110.23190197768643
2474.5 110.16371735906344
2474.5 110.16371735906344
2475.5 110.09553271950897
2475.5 110.09553271950897
2476.5 110.02734807922354
2476.5 110.02734807922354
2477.5 109.95916342982754
2477.5 109.95916342982754
2478.5 109.89097877360871
2478.5 109.89097877360871
2479.5 109.82279408756743
2479.5 109.82279408756743
2480.5 109.75460941445274
2480.5 109.75460941445274
2481.5 109.68642471994472
2481.5 109.68642471994472
2482.5 109.61824002475527
2482.5 109.61824002475527
2483.5 109.55005531431385
2483.5 109.55005531431385
2484.5 109.48187059608715
2484.5 109.48187059608715
2485.5 109.41368586874988
2485.5 109.41368586874988
2486.5 109.34550114068165
2486.5 109.34550114068165
2487.5 109.27731639264441
2487.5 109.27731639264441
2488.621145503837 109.20087136201604
2488.621145503837 109.20087136201604
2489.621145503837 109.25138158817143
2489.621145503837 109.25138158817143
2490.621145503837 109.41919802364191
2490.621145503837 109.41919802364191
2491.621145503837 109.68006761482503
2491.621145503837 109.68006761482503
2492.621145503837 110.01475158765794
2492.621145503837 110.01475158765794
2493.621145503837 110.40798871241205
2493.621145503837 110.40798871241205
2494.621145503837 110.84767302601516
2494.621145503837 110.84767302601516
2495.621145503837 111.32420146169181
2495.621145503837 111.32420146169181
2496.621145503837 111.82995634336059
2496.621145503837 111.82995634336059
2497.621145503837 112.35889496565142
2497.621145503837 112.35889496565142
2498.621145503837 112.90622394212218
2498.621145503837 112.90622394212218
2499.621145503837 113.46814091441615
2499.621145503837 113.46814091441615
2500.621145503837 114.04162965728611
2500.621145503837 114.04162965728611
2501.621145503837 114.62429756796841
2501.621145503837 114.62429756796841
2502.621145503837 115.21424668763021
2502.621145503837 115.21424668763021
2503.621145503837 115.80997147319034
2503.621145503837 115.80997147319034
2504.621145503837 116.41027763230214
2504.621145503837 116.41027763230214
2505.621145503837 117.01421782828477
2505.621145503837 117.01421782828477
2506.621145503837 117.62104056387494
2506.621145503837 117.62104056387494
2507.621145503837 118.23014971272369
2507.621145503837 118.23014971272369
2508.621145503837 118.84107240526711
2508.621145503837 118.84107240526711
2509.621145503837 119.45343352658479
2509.621145503837 119.45343352658479
2510.621145503837 120.06693553941204
2510.621145503837 120.06693553941204
2511.621145503837 120.681342387
2511.621145503837 120.681342387
2512.621145503837 121.29646685155475
2512.621145503837 121.29646685155475
2513.621145503837 121.91216039309376
2513.621145503837 121.91216039309376
2514.621145503837 122.52830521883703
2514.621145503837 122.52830521883703
2515.621145503837 123.14480785012219
2515.621145503837 123.14480785012219
2516.621145503837 123.76159416610702
2516.621145503837 123.76159416610702
2517.621145503837 124.37860533282415
2517.621145503837 124.37860533282415
2518.621145503837 124.99579474615626
2518.621145503837 124.99579474615626
2519.621145503837 125.61312535315722
2519.621145503837 125.61312535315722
2520.5 126.15576445208649
2520.5 126.15576445208649
2521.5 126.77328540570153
2521.5 126.77328540570153
2522.5 127.3908785546277
2522.5 127.3908785546277
2523.5 128.0085288409472
2523.5 128.0085288409472
2524.5 128.62622427812218
2524.5 128.62622427812218
2525.5 129.24395538343038
2525.5 129.24395538343038
2526.5 129.86171461838114
2526.5 129.86171461838114
2527.5 130.47949600546357
2527.5 130.47949600546357
2528.5 131.09729482815376
2528.5 131.09729482815376
2529.5 131.7151073
2529.5 131.7151073
2530.5 132.33293044883703
2530.5 132.33293044883703
2531.5 132.95076190628544
2531.5 132.95076190628544
2532.5 133.56859980188761
2532.5 133.56859980188761
2533.5 134.18644265100028
2533.5 134.18644265100028
2534.5 134.80428925500163
2534.5 134.80428925500163
2535.5 135.4221387030499
2535.5 135.4221387030499
2536.5 136.03999023655794
2536.5 136.03999023655794
2537.5 136.65784325950332
2537.5 136.65784325950332
2538.5 137.2756973206277
2538.5 137.2756973206277
2539.5 137.893552040005
2539.5 137.893552040005
2540.5 138.51140712088034
2540.5 138.51140712088034
2541.5 139.1292623367085
2541.5 139.1292623367085
2542.5 139.74711749128477
2542.5 139.74711749128477
2543.5 140.36497245150014
2543.5 140.36497245150014
2544.5 140.9828270977092
2544.5 140.9828270977092
2545.5 141.60068133571735
2545.5 141.60068133571735
2546.5 142.21853508800817
2546.5 142.21853508800817
2547.5 142.83638830619034
2547.5 142.83638830619034
2548.5 143.45424093031858
2548.5 143.45424093031858
2549.5 144.07209293676564
2549.5 144.07209293676564
2550.5 144.68994427990364
2550.5 144.68994427990364
2551.5 145.30779495909215
2551.5 145.30779495909215
2552.5 145.92564494154843
2552.5 145.92564494154843
2553.5 146.5434942080294
2553.5 146.5434942080294
2554.5 147.16134276547393
2554.5 147.16134276547393
2555.5 147.77919059487178
2555.5 147.77919059487178
2556.5 148.39703769519033
2556.5 148.39703769519033
2557.5 149.01488403232335
2557.5 149.01488403232335
2558.5 149.6327296482197
2558.5 149.6327296482197
2559.5 150.25057449635742
2559.5 150.25057449635742
2560.5 150.86841859707295
2560.5 150.86841859707295
2561.5 151.48626194769432
2561.5 151.48626194769432
2562.5 152.10410454823958
2562.5 152.10410454823958
2563.5 152.72194637132267
2563.5 152.72194637132267
2564.5 153.3397874423202
2564.5 153.3397874423202
2565.5 153.95762775782887
2565.5 153.95762775782887
2566.5 154.57546731379952
2566.5 154.57546731379952
2567.5 155.1933061106419
2567.5 155.1933061106419
2568.5 155.81114414003187
2568.5 155.81114414003187
2569.5 156.42898141066246
2569.5 156.42898141066246
2570.5 157.0468179234755
2570.5 157.0468179234755
2571.5 157.66465366358662
2571.5 157.66465366358662
2572.5 158.2824886459239
2572.5 158.2824886459239
2573.5 158.90032286699932
2573.5 158.90032286699932
2574.5 159.51815632582438
2574.5 159.51815632582438
2575.5 160.13598901600815
2575.5 160.13598901600815
2576.5 160.75382094736847
2576.5 160.75382094736847
2577.5 161.37165211428697
2577.5 161.37165211428697
2578.5 161.98948251718562
2578.5 161.98948251718562
2579.5 162.60731215670918
2579.5 162.60731215670918
2580.5 163.22514103717364
2580.5 163.22514103717364
2581.5 163.8429691531793
2581.5 163.8429691531793
2582.5 164.46079650701606
2582.5 164.46079650701606
2583.5 165.0786230884272
2583.5 165.0786230884272
2584.5 165.69644891491535
2584.5 165.69644891491535
2585.5 166.31427398015876
2585.5 166.31427398015876
2586.5 166.9320982713315
2586.5 166.9320982713315
2587.5 167.54992180474173
2587.5 167.54992180474173
2588.5 168.16774457613417
2588.5 168.16774457613417
2589.5 168.78556659526328
2589.5 168.78556659526328
2590.5 169.403387834
2590.5 169.403387834
2591.5 170.02120831956043
2591.5 170.02120831956043
2592.5 170.63902803691218
2592.5 170.63902803691218
2593.5 171.25684699320865
2593.5 171.25684699320865
2594.5 171.87466517854688
2594.5 171.87466517854688
2595.5 172.4924826061721
2595.5 172.4924826061721
2596.5 173.1102992865304
2596.5 173.1102992865304
2597.5 173.72811519043125
2597.5 173.72811519043125
2598.5 174.34593032090365
2598.5 174.34593032090365
2599.5 174.96374469718563
2599.5 174.96374469718563
2600.5 175.5815583080985
2600.5 175.5815583080985
2601.5 176.1993711617085
2601.5 176.1993711617085
2602.5 176.81718324307545
2602.5 176.81718324307545
2603.5 177.43499456773222
2603.5 177.43499456773222
2604.5 178.05280512175054
2604.5 178.05280512175054
2605.5 178.6706149182766
2605.5 178.6706149182766
2606.5 179.28842395461032
2606.5 179.28842395461032
2607.5 179.90623223505645
2607.5 179.90623223505645
2608.5 180.52403972634954
2608.5 180.52403972634954
2609.5 181.14184647696774
2609.5 181.14184647696774
2610.5 181.75965245359612
2610.5 181.75965245359612
2611.5 182.37745767515943
2611.5 182.37745767515943
2612.5 182.99526212433756
2612.5 182.99526212433756
2613.5 183.6130658204676
2613.5 183.6130658204676
2614.5 184.23086874343036
2614.5 184.23086874343036
2615.5 184.8486709135254
2615.5 184.8486709135254
2616.5 185.46647232094875
2616.5 185.46647232094875
2617.5 186.0842729465437
2617.5 186.0842729465437
2618.5 186.7020728232554
2618.5 186.7020728232554
2619.5 187.31987193431385
2619.5 187.31987193431385
2620.5 187.93767027641934
2620.5 187.93767027641934
2621.5 188.55546787417612
2621.5 188.55546787417612
2622.5 189.1732646885898
2622.5 189.1732646885898
2623.5 189.79106074092235
2623.5 189.79106074092235
2624.5 190.40885603832018
2624.5 190.40885603832018
2625.5 191.02665057899617
2625.5 191.02665057899617
2626.5 191.6444443456302
2626.5 191.6444443456302
2627.5 192.2622373439018
2627.5 192.2622373439018
2628.5 192.88002959653988
2628.5 192.88002959653988
2629.5 193.49782106546292
2629.5 193.49782106546292
2630.5 194.11561179030753
2630.5 194.11561179030753
2631.5 194.73340174055792
2631.5 194.73340174055792
2632.5 195.35119092528544
2632.5 195.35119092528544
2633.5 195.9689793501696
2633.5 195.9689793501696
2634.5 196.5867670176397
2634.5 196.5867670176397
2635.5 197.20455391976725
2635.5 197.20455391976725
2636.5 197.82234005815693
2636.5 197.82234005815693
2637.5 198.44012543088377
2637.5 198.44012543088377
2638.5 199.05791004793207
2638.5 199.05791004793207
2639.5 199.67569389299368
2639.5 199.67569389299368
2640.5 200.29347697596458
2640.5 200.29347697596458
2641.5 200.91125928850397
2641.5 200.91125928850397
2642.5 201.5290408612197
2642.5 201.5290408612197
2643.5 202.14682165566745
2643.5 202.14682165566745
2644.5 202.7646016836681
2644.5 202.7646016836681
2645.5 203.3823809486135
2645.5 203.3823809486135
2646.5 204.0001594609002
2646.5 204.0001594609002
2647.5 204.61793719854055
2647.5 204.61793719854055
2648.5 205.23571417664823
2648.5 205.23571417664823
2649.5 205.85349039389797
2649.5 205.85349039389797
2650.5 206.4712658532197
2650.5 206.4712658532197
2651.5 207.08904053866812
2651.5 207.08904053866812
2652.5 207.7068144668307
2652.5 207.7068144668307
2653.5 208.32458763490834
2653.5 208.32458763490834
2654.5 208.94236002659295
2654.5 208.94236002659295
2655.5 209.56013166451436
2655.5 209.56013166451436
2656.5 210.17790254872207
2656.5 210.17790254872207
2657.5 210.795672653005
2657.5 210.795672653005
2658.5 211.4134420037546
2658.5 211.4134420037546
2659.5 212.03121058227595
2659.5 212.03121058227595
2660.5 212.64897840038995
2660.5 212.64897840038995
2661.5 213.26674546148843
2661.5 213.26674546148843
2662.5 213.88451175525609
2662.5 213.88451175525609
2663.5 214.50227729361282
2663.5 214.50227729361282
2664.5 215.12004205776475
2664.5 215.12004205776475
2665.5 215.73780606847328
2665.5 215.73780606847328
2666.5 216.35556930520684
2666.5 216.35556930520684
2667.5 216.9733317948187
2667.5 216.9733317948187
2668.5 217.59109350633122
2668.5 217.59109350633122
2669.5 218.20885446384807
2669.5 218.20885446384807
2670.5 218.82661465096209
2670.5 218.82661465096209
2671.5 219.44437407106506
2671.5 219.44437407106506
2672.5 220.06213274069498
2672.5 220.06213274069498
2673.5 220.6798906462933
2673.5 220.6798906462933
2674.5 221.2976477813489
2674.5 221.2976477813489
2675.5 221.91540415117842
2675.5 221.91540415117842
2676.5 222.53315977410702
2676.5 222.53315977410702
2677.5 223.15091462397314
2677.5 223.15091462397314
2678.5 223.76866871397246
2678.5 223.76866871397246
2679.5 224.38642203246445
2679.5 224.38642203246445
2680.5 225.00417459878616
2680.5 225.00417459878616
2681.5 225.62192639561755
2681.5 225.62192639561755
2682.5 226.23967742451367
2682.5 226.23967742451367
2683.5 226.8574276929908
2683.5 226.8574276929908
2684.5 227.4751772012292
2684.5 227.4751772012292
2685.5 228.09292594826644
2685.5 228.09292594826644
2686.5 228.71067392484875
2686.5 228.71067392484875
2687.5 229.32842113908492
2687.5 229.32842113908492
2688.5 229.94616760412123
2688.5 229.94616760412123
2689.5 230.56391329522037
2689.5 230.56391329522037
2690.5 231.18165821567513
2690.5 231.18165821567513
2691.5 231.79940238445974
2691.5 231.79940238445974
2692.5 232.41714579029647
2692.5 232.41714579029647
2693.5 233.03488843282253
2693.5 233.03488843282253
2694.5 233.6526303116681
2694.5 233.6526303116681
2695.5 234.27037142504608
2695.5 234.27037142504608
2696.5 234.88811177158163
2696.5 234.88811177158163
2697.5 235.50585136177043
2697.5 235.50585136177043
2698.5 236.12359018433466
2698.5 236.12359018433466
2699.5 236.74132825819916
2699.5 236.74132825819916
2700.5 237.35906555009848
2700.5 237.35906555009848
2701.5 237.97680208779883
2701.5 237.97680208779883
2702.5 238.59453785402965
2702.5 238.59453785402965
2703.5 239.2122728709589
2703.5 239.2122728709589
2704.5 239.83000711701132
2704.5 239.83000711701132
2705.5 240.44774060217114
2705.5 240.44774060217114
2706.5 241.0654733227758
2706.5 241.0654733227758
2707.5 241.68320528313006
2707.5 241.68320528313006
2708.5 242.3009364818591
2708.5 242.3009364818591
2709.5 242.91866691208898
2709.5 242.91866691208898
2710.5 243.53639657478212
2710.5 243.53639657478212
2711.5 244.15412547845975
2711.5 244.15412547845975
2712.5 244.77185363453037
2712.5 244.77185363453037
2713.5 245.3895810035873
2713.5 245.3895810035873
2714.5 246.00730761953807
2714.5 246.00730761953807
2715.5 246.6250334782583
2715.5 246.6250334782583
2716.5 247.242758556336
2716.5 247.242758556336
2717.5 247.8604828923464
2717.5 247.8604828923464
2718.5 248.47820646150265
2718.5 248.47820646150265
2719.5 249.09592926810953
2719.5 249.09592926810953
2720.5 249.71365129627122
2720.5 249.71365129627122
2721.5 250.33137257567194
2721.5 250.33137257567194
2722.5 250.94909309655725
2722.5 250.94909309655725
2723.5 251.56681285099867
2723.5 251.56681285099867
2724.5 252.18453183385978
2724.5 252.18453183385978
2725.5 252.8022500495444
2725.5 252.8022500495444
2726.5 253.4199675220571
2726.5 253.4199675220571
2727.5 254.03768421575276
2727.5 254.03768421575276
2728.5 254.65540014483204
2728.5 254.65540014483204
2729.4024447190627 255.16992756524024
2729.4024447190627 255.16992756524024
2730.4024447190627 255.60695452877897
2730.4024447190627 255.60695452877897
2731.4024447190627 255.93953344346446
2731.4024447190627 255.93953344346446
2732.4024447190627 256.18925890944934
2732.4024447190627 256.18925890944934
2733.4024447190627 256.3732608962838
2733.4024447190627 256.3732608962838
2734.4024447190627 256.5051276553915
2734.4024447190627 256.5051276553915
2735.4024447190627 256.5956381183053
2735.4024447190627 256.5956381183053
2736.4024447190627 256.65334268326643
2736.4024447190627 256.65334268326643
2737.4024447190627 256.6850239145381
2737.4024447190627 256.6850239145381
2738.4024447190627 256.69606213178463
2738.4024447190627 256.69606213178463
2739.4024447190627 256.6907252420524
2739.4024447190627 256.6907252420524
2740.4024447190627 256.67239878495036
2740.4024447190627 256.67239878495036
2741.4024447190627 256.64376833173884
2741.4024447190627 256.64376833173884
2742.4024447190627 256.60696422853806
2742.4024447190627 256.60696422853806
2743.4024447190627 256.5636763585008
2743.4024447190627 256.5636763585008
2744.4024447190627 256.51524523957556
2744.4024447190627 256.51524523957556
2745.4024447190627 256.46273422445904
2745.4024447190627 256.46273422445904
2746.4024447190627 256.4069868190499
2746.4024447190627 256.4069868190499
2747.4024447190627 256.3486721606968
2747.4024447190627 256.3486721606968
2748.4024447190627 256.2883210037085
2748.4024447190627 256.2883210037085
2749.4024447190627 256.226354394825
2749.4024447190627 256.226354394825
2750.4024447190627 256.163106329604
2750.4024447190627 256.163106329604
2751.4024447190627 256.0988417443827
2751.4024447190627 256.0988417443827
2752.4024447190627 256.033770793424
2752.4024447190627 256.033770793424
2753.4024447190627 255.96806019960465
2753.4024447190627 255.96806019960465
2754.4024447190627 255.90184220209034
2754.4024447190627 255.90184220209034
2755.4024447190627 255.83522171297312
2755.4024447190627 255.83522171297312
2756.4024447190627 255.76828192874987
2756.4024447190627 255.76828192874987
2757.4024447190627 255.70108888175142
2757.4024447190627 255.70108888175142
2758.4024447190627 255.6336949125683
2758.4024447190627 255.6336949125683
2759.4024447190627 255.5661415545008
2759.4024447190627 255.5661415545008
2760.0 255.52571044508716
2760.0 255.52571044508716
2761.0 255.45796841188033
2761.0 255.45796841188033
2762.0 255.39013895102937
2762.0 255.39013895102937
2763.0 255.32224014616958
2763.0 255.32224014616958
2764.0 255.25428633465458
2764.0 255.25428633465458
2765.0 255.18628888325608
2765.0 255.18628888325608
2766.0 255.1182568082624
2766.0 255.1182568082624
2767.0 255.05019727676725
2767.0 255.05019727676725
2768.0 254.98211594700095
2768.0 254.98211594700095
2769.0 254.91401734188693
2769.0 254.91401734188693
2770.0 254.84590502070947
2770.0 254.84590502070947
2771.0 254.77778181750332
2771.0 254.77778181750332
2772.0 254.70964998973787
2772.0 254.70964998973787
2773.0 254.6415112922719
2773.0 254.6415112922719
2774.0 254.57336718670285
2774.0 254.57336718670285
2775.0 254.50521874434955
2775.0 254.50521874434955
2776.0 254.43706689207295
2776.0 254.43706689207295
2777.0 254.3689123169217
2777.0 254.3689123169217
2778.0 254.30075558724408
2778.0 254.30075558724408
2779.0 254.2325971425491
2779.0 254.2325971425491
2780.0 254.16443733580766
2780.0 254.16443733580766
2781.0 254.09627644520933
2781.0 254.09627644520933
2782.0 254.0281146960262
2782.0 254.0281146960262
2783.0 253.95995227038267
2783.0 253.95995227038267
2784.0 253.89178928887745
2784.0 253.89178928887745
2785.0 253.82362587536625
2785.0 253.82362587536625
2786.0 253.75546211941233
2786.0 253.75546211941233
2787.0 253.68729808019827
2787.0 253.68729808019827
2788.0 253.61913383300816
2788.0 253.61913383300816
2789.0 253.55096939860715
2789.0 253.55096939860715
2790.0 253.4828048232816
2790.0 253.4828048232816
2791.0 253.41464013599932
2791.0 253.41464013599932
2792.0 253.34647535663808
2792.0 253.34647535663808
2793.0 253.278310481222
2793.0 253.278310481222
2794.0 253.2101455637591
2794.0 253.2101455637591
2795.0 253.1419805969472
2795.0 253.1419805969472
2796.0 253.07381558152002
2796.0 253.07381558152002
2797.0 253.00565053770785
2797.0 253.00565053770785
2798.0 252.9374854479068
2798.0 252.9374854479068
2799.0 252.86932033738995
2799.0 252.86932033738995
2800.0 252.80115520269027
2800.0 252.80115520269027
2801.0 252.7329900669876
2801.0 252.7329900669876
2802.0 252.66482489512785
2802.0 252.66482489512785
2803.0 252.59665968777898
2803.0 252.59665968777898
2804.0 252.52849447901605
2804.0 252.52849447901605
2805.0 252.4603292524319
2805.0 252.4603292524319
2806.0 252.39216400986322
2806.0 252.39216400986322
2807.0 252.32399877013572
2807.0 252.32399877013572
2808.0 252.25583350690746
2808.0 252.25583350690746
2809.0 252.18766825541138
2809.0 252.18766825541138
2810.0 252.11950297432267
2810.0 252.11950297432267
2811.0 252.0513376890208
2811.0 252.0513376890208
2812.0 251.9831724140763
2812.0 251.9831724140763
2813.0 251.91500710339784
2813.0 251.91500710339784
2814.0 251.84684179602237
2814.0 251.84684179602237
2815.0 251.77867647220052
2815.0 251.77867647220052
2816.0 251.71051115168166
2816.0 251.71051115168166
2817.0 251.64234580999934
2817.0 251.64234580999934
2818.0 251.57418044953334
2818.0 251.57418044953334
2819.0 251.5060150994247
2819.0 251.5060150994247
2820.0 251.437849734294
2820.0 251.437849734294
2821.0 251.3696843517544
2821.0 251.3696843517544
2822.0 251.30151897485507
2822.0 251.30151897485507
2823.0 251.2333535791721
2823.0 251.2333535791721
2824.0 251.16518819050418
2824.0 251.16518819050418
2825.0 251.0970227680698
2825.0 251.0970227680698
2826.0 251.02885734559612
2826.0 251.02885734559612
2827.0 250.96069192596363
2827.0 250.96069192596363
2828.0 250.89252648283042
2828.0 250.89252648283042
2829.0 250.82436103828314
2829.0 250.82436103828314
2830.0 250.7561955759147
2830.0 250.7561955759147
2831.0 250.68803011070784
2831.0 250.68803011070784
2832.0 250.61986462200028
2832.0 250.61986462200028
2833.0 250.5516991375087
2833.0 250.5516991375087
2834.0 250.4835336441364
2834.0 250.4835336441364
2835.0 250.4153681333552
2835.0 250.4153681333552
2836.0 250.34720262069814
2836.0 250.34720262069814
2837.0 250.2790370981484
2837.0 250.2790370981484
2838.0 250.21087157234794
2838.0 250.21087157234794
2839.0 250.14270602304674
2839.0 250.14270602304674
2840.0 250.0745404723315
2840.0 250.0745404723315
2841.0 250.00637491126173
2841.0 250.00637491126173
2842.0 249.93820933988692
2842.0 249.93820933988692
2843.0 249.87004376095672
2843.0 249.87004376095672
2844.0 249.80187817029716
2844.0 249.80187817029716
2845.0 249.73371257684875
2845.0 249.73371257684875
2846.0 249.6655469758449
2846.0 249.6655469758449
2847.0 249.59738134244935
2847.0 249.59738134244935
2848.0 249.52921572830215
2848.0 249.52921572830215
2849.0 249.46105009770852
2849.0 249.46105009770852
2850.0 249.39288444970603
2850.0 249.39288444970603
2851.0 249.3247187928228
2851.0 249.3247187928228
2852.0 249.25655314015557
2852.0 249.25655314015557
2853.0 249.18838746398762
2853.0 249.18838746398762
2854.0 249.12022177746513
2854.0 249.12022177746513
2855.0 249.05205608952858
2855.0 249.05205608952858
2856.0 248.983890391287
2856.0 248.983890391287
2857.0 248.91572468548998
2857.0 248.91572468548998
2858.0 248.84755896796364
2858.0 248.84755896796364
2859.0 248.77939323445273
2859.0 248.77939323445273
2860.0 248.71122749906596
2860.0 248.71122749906596
2861.0 248.64306173880362
2861.0 248.64306173880362
2862.0 248.57489599027343
2862.0 248.57489599027343
2863.0 248.50673021961734
2863.0 248.50673021961734
2864.0 248.43856445931857
2864.0 248.43856445931857
2865.0 248.3703986694272
2865.0 248.3703986694272
2866.0 248.3022328753227
2866.0 248.3022328753227
2867.0 248.2340670797546
2867.0 248.2340670797546
2868.0 248.16590126027344
2868.0 248.16590126027344
2869.0 248.0977354468449
2869.0 248.0977354468449
2870.0 248.02956961559516
2870.0 248.02956961559516
2871.0 247.96140377445275
2871.0 247.96140377445275
2872.0 247.89323792534256
2872.0 247.89323792534256
2873.0 247.82507205882348
2873.0 247.82507205882348
2874.0 247.75690620266178
2874.0 247.75690620266178
2875.0 247.68874031828227
2875.0 247.68874031828227
2876.0 247.6205744296896
2876.0 247.6205744296896
2877.0 247.5524085467372
2877.0 247.5524085467372
2878.0 247.4842426388598
2878.0 247.4842426388598
2879.0 247.41607672956832
2879.0 247.41607672956832
2880.0 247.34791080383042
2880.0 247.34791080383042
2881.0 247.27974486210798
2881.0 247.27974486210798
2882.0 247.2115789246015
2882.0 247.2115789246015
2883.0 247.14341297069814
2883.0 247.14341297069814
2884.0 247.07524701436876
2884.0 247.07524701436876
2885.0 247.00708104869682
2885.0 247.00708104869682
2886.0 246.938915065616
2886.0 246.938915065616
2887.0 246.87074906746358
2887.0 246.87074906746358
2888.0 246.80258308109282
2888.0 246.80258308109282
2889.0 246.7344170773132
2889.0 246.7344170773132
2890.0 246.66625105708715
2890.0 246.66625105708715
2891.0 246.59808503407228
2891.0 246.59808503407228
2892.0 246.52991900207766
2892.0 246.52991900207766
2893.0 246.46175295409847
2893.0 246.46175295409847
2894.0 246.3935869028686
2894.0 246.3935869028686
2895.0 246.3254208295128
2895.0 246.3254208295128
2896.0 246.25725476788915
2896.0 246.25725476788915
2897.0 246.18908868138996
2897.0 246.18908868138996
2898.0 246.12092260053106
2898.0 246.12092260053106
2899.0 246.05275650363808
2899.0 246.05275650363808
2900.0 245.9845903889239
2900.0 245.9845903889239
2901.0 245.91642427279567
2901.0 245.91642427279567
2902.0 245.84825814773723
2902.0 245.84825814773723
2903.0 245.78009199775371
2903.0 245.78009199775371
2904.0 245.7119258547853
2904.0 245.7119258547853
2905.0 245.64375970902802
2905.0 245.64375970902802
2906.0 245.57559353834571
2906.0 245.57559353834571
2907.0 245.5074273733037
2907.0 245.5074273733037
2908.0 245.4392611847609
2908.0 245.4392611847609
2909.0 245.37109499337978
2909.0 245.37109499337978
2910.0 245.30292877946042
2910.0 245.30292877946042
2911.0 245.23476257021883
2911.0 245.23476257021883
2912.0 245.1665963581389
2912.0 245.1665963581389
2913.0 245.09843012214588
2913.0 245.09843012214588
2914.0 245.03026389220548
2914.0 245.03026389220548
2915.0 244.96209763734007
2915.0 244.96209763734007
2916.0 244.89393138202303
2916.0 244.89393138202303
2917.0 244.82576510929715
2917.0 244.82576510929715
2918.0 244.7575988351572
2918.0 244.7575988351572
2919.0 244.6894325516252
2919.0 244.6894325516252
2920.0 244.6212662582005
2920.0 244.6212662582005
2921.0 244.55309995584557
2921.0 244.55309995584557
2922.0 244.4849336445604
2922.0 244.4849336445604
2923.0 244.4167673158664
2923.0 244.4167673158664
2924.0 244.34860098529649
2924.0 244.34860098529649
2925.0 244.28043464579633
2925.0 244.28043464579633
2926.0 244.21226829031164
2926.0 244.21226829031164
2927.0 244.1441019390429
2927.0 244.1441019390429
2928.0 244.07593556427344
2928.0 244.07593556427344
2929.0 244.00776918194856
2929.0 244.00776918194856
2930.0 243.9396027954105
2930.0 243.9396027954105
2931.0 243.8714363999422
2931.0 243.8714363999422
2932.0 243.80326999554373
2932.0 243.80326999554373
2933.0 243.73510358968164
2933.0 243.73510358968164
2934.0 243.66693714533602
2934.0 243.66693714533602
2935.0 243.5987707216135
2935.0 243.5987707216135
2936.0 243.53060427159113
2936.0 243.53060427159113
2937.0 243.46243783000816
2937.0 243.46243783000816
2938.0 243.39427136350014
2938.0 243.39427136350014
2939.0 243.32610489415376
2939.0 243.32610489415376
2940.0 243.2579384084105
2940.0 243.2579384084105
2941.0 243.18977192120366
2941.0 243.18977192120366
2942.0 243.1216054250666
2942.0 243.1216054250666
2943.0 243.05343890680362
2943.0 243.05343890680362
2944.0 242.985272398898
2944.0 242.985272398898
2945.0 242.91710587454594
2945.0 242.91710587454594
2946.0 242.84893933420932
2946.0 242.84893933420932
2947.0 242.78077279240915
2947.0 242.78077279240915
2948.0 242.7126062327878
2948.0 242.7126062327878
2949.0 242.644439665611
2949.0 242.644439665611
2950.0 242.57627308950399
2950.0 242.57627308950399
2951.0 242.50810651807478
2951.0 242.50810651807478
2952.0 242.43993993019916
2952.0 242.43993993019916
2953.0 242.37177331882282
2953.0 242.37177331882282
2954.0 242.30360671166244
2954.0 242.30360671166244
2955.0 242.2354400898923
2955.0 242.2354400898923
2956.0 242.16727345781717
2956.0 242.16727345781717
2957.0 242.0991068252409
2957.0 242.0991068252409
2958.0 242.03094018277196
2958.0 242.03094018277196
2959.0 241.9627735092861
2959.0 241.9627735092861
2960.0 241.8946068489567
2960.0 241.8946068489567
2961.0 241.82644017827278
2961.0 241.82644017827278
2962.0 241.7582734986586
2962.0 241.7582734986586
2963.0 241.6901067969185
2963.0 241.6901067969185
2964.0 241.62194009234005
2964.0 241.62194009234005
2965.0 241.55377338593522
2965.0 241.55377338593522
2966.0 241.48560666958818
2966.0 241.48560666958818
2967.0 241.41743993070287
2967.0 241.41743993070287
2968.0 241.34927318329966
2968.0 241.34927318329966
2969.0 241.28110644016192
2969.0 241.28110644016192
2970.0 241.2129396819526
2970.0 241.2129396819526
2971.0 241.14477290024254
2971.0 241.14477290024254
2972.0 241.0766061377808
2972.0 241.0766061377808
2973.0 241.00843934430213
2973.0 241.00843934430213
2974.0 240.94027254798513
2974.0 240.94027254798513
2975.0 240.87210573802082
2975.0 240.87210573802082
2976.0 240.80393892384336
2976.0 240.80393892384336
2977.0 240.73577210820233
2977.0 240.73577210820233
2978.0 240.66760527139783
2978.0 240.66760527139783
2979.0 240.59943842332584
2979.0 240.59943842332584
2980.0 240.53127157337798
2980.0 240.53127157337798
2981.0 240.4631047149122
2981.0 240.4631047149122
2982.0 240.39493783390813
2982.0 240.39493783390813
2983.0 240.3267709575819
2983.0 240.3267709575819
2984.0 240.25860407227594
2984.0 240.25860407227594
2985.0 240.1904371705731
2985.0 240.1904371705731
2986.0 240.12227026740666
2986.0 240.12227026740666
2987.0 240.05410334073952
2987.0 240.05410334073952
2988.0 239.9859364258045
2988.0 239.9859364258045
2989.0 239.91776948874355
2989.0 239.91776948874355
2990.0 239.84960253523622
2990.0 239.84960253523622
2991.0 239.78143559488532
2991.0 239.78143559488532
2992.0 239.7132686296094
2992.0 239.7132686296094
2993.0 239.64510164834888
2993.0 239.64510164834888
2994.0 239.5769346665873
2994.0 239.5769346665873
2995.0 239.50876767589548
2995.0 239.50876767589548
2996.0 239.4406006677948
2996.0 239.4406006677948
2997.0 239.37243366670918
2997.0 239.37243366670918
2998.0 239.30426664683992
2998.0 239.30426664683992
2999.0 239.23609961332335
2999.0 239.23609961332335
3000.0 239.16793257834323
3000.0 239.16793257834323
3001.0 239.09976553914993
3001.0 239.09976553914993
3002.0 239.03159847173885
3002.0 239.03159847173885
3003.0 238.96343140854373
3003.0 238.96343140854373
3004.0 238.89526433641836
3004.0 238.89526433641836
3005.0 238.82709725577513
3005.0 238.82709725577513
3006.0 238.75893015259362
3006.0 238.75893015259362
3007.0 238.69076304657375
3007.0 238.69076304657375
3008.0 238.62259593909033
3008.0 238.62259593909033
3009.0 238.55442881521
3009.0 238.55442881521
3010.0 238.4862616912409
3010.0 238.4862616912409
3011.0 238.4180945423963
3011.0 238.4180945423963
3012.0 238.34992740665862
3012.0 238.34992740665862
3013.0 238.2817602474202
3013.0 238.2817602474202
3014.0 238.2135930717354
3014.0 238.2135930717354
3015.0 238.14542589601132
3015.0 238.14542589601132
3016.0 238.07725870993272
3016.0 238.07725870993272
3017.0 238.0090915149239
3017.0 238.0090915149239
3018.0 237.9409243039305
3018.0 237.9409243039305
3019.0 237.87275709243602
3019.0 237.87275709243602
3020.0 237.80458986490748
3020.0 237.80458986490748
3021.0 237.7364226416444
3021.0 237.7364226416444
3022.0 237.66825540234726
3022.0 237.66825540234726
3023.0 237.60008814802802
3023.0 237.60008814802802
3024.0 237.53192087015856
3024.0 237.53192087015856
3025.0 237.46375361153738
3025.0 237.46375361153738
3026.0 237.39558633037797
3026.0 237.39558633037797
3027.0 237.32741904070065
3027.0 237.32741904070065
3028.0 237.25925173457694
3028.0 237.25925173457694
3029.0 237.1910844477015
3029.0 237.1910844477015
3030.0 237.12291712509213
3030.0 237.12291712509213
3031.0 237.0547497996444
3031.0 237.0547497996444
3032.0 236.9865824581626
3032.0 236.9865824581626
3033.0 236.9184151148544
3033.0 236.9184151148544
3034.0 236.85024775688694
3034.0 236.85024775688694
3035.0 236.78208039566877
3035.0 236.78208039566877
3036.0 236.71391302593273
3036.0 236.71391302593273
3037.0 236.64574564864125
3037.0 236.64574564864125
3038.0 236.57757825352857
3038.0 236.57757825352857
3039.0 236.50941085837664
3039.0 236.50941085837664
3040.0 236.44124343967445
3040.0 236.44124343967445
3041.0 236.37307602052067
3041.0 236.37307602052067
3042.0 236.3049085900499
3042.0 236.3049085900499
3043.0 236.23674115344804
3043.0 236.23674115344804
3044.0 236.16857371354592
3044.0 236.16857371354592
3045.0 236.10040624446358
3045.0 236.10040624446358
3046.0 236.0322387810215
3046.0 236.0322387810215
3047.0 235.96407131474106
3047.0 235.96407131474106
3048.0 235.89590382633466
3048.0 235.89590382633466
3049.0 235.8277363360524
3049.0 235.8277363360524
3050.0 235.75956883587745
3050.0 235.75956883587745
3051.0 235.69140132200567
3051.0 235.69140132200567
3052.0 235.62323379782887
3052.0 235.62323379782887
3053.0 235.55506627361282
3053.0 235.55506627361282
3054.0 235.48689873904223
3054.0 235.48689873904223
3055.0 235.4187311823457
3055.0 235.4187311823457
3056.0 235.35056363128948
3056.0 235.35056363128948
3057.0 235.28239606419916
3057.0 235.28239606419916
3058.0 235.21422848066246
3058.0 235.21422848066246
3059.0 235.14606089708647
3059.0 235.14606089708647
3060.0 235.0778933045803
3060.0 235.0778933045803
3061.0 235.00972568714906
3061.0 235.00972568714906
3062.0 234.94155808424907
3062.0 234.94155808424907
3063.0 234.87339045779885
3063.0 234.87339045779885
3064.0 234.8052228163265
3064.0 234.8052228163265
3065.0 234.737055179532
3065.0 234.737055179532
3066.0 234.6688875276659
3066.0 234.6688875276659
3067.0 234.60071987296143
3067.0 234.60071987296143
3068.0 234.5325522107015
3068.0 234.5325522107015
3069.0 234.46438451742472
3069.0 234.46438451742472
3070.0 234.39621682410865
3070.0 234.39621682410865
3071.0 234.32804914252472
3071.0 234.32804914252472
3072.0 234.2598814312987
3072.0 234.2598814312987
3073.0 234.1917137186586
3073.0 234.1917137186586
3074.0 234.12354597637642
3074.0 234.12354597637642
3075.0 234.05537825471734
3075.0 234.05537825471734
3076.0 233.98721050066655
3076.0 233.98721050066655
3077.0 233.91904274652703
3077.0 233.91904274652703
3078.0 233.85087499665295
3078.0 233.85087499665295
3079.0 233.78270722602775
3079.0 233.78270722602775
3080.0 233.71453943052703
3080.0 233.71453943052703
3081.0 233.64637164341616
3081.0 233.64637164341616
3082.0 233.57820385346693
3082.0 233.57820385346693
3083.0 233.5100360325008
3083.0 233.5100360325008
3084.0 233.44186821758728
3084.0 233.44186821758728
3085.0 233.37370039511836
3085.0 233.37370039511836
3086.0 233.305532556203
3086.0 233.305532556203
3087.0 233.23736470835743
3087.0 233.23736470835743
3088.0 233.16919685199395
3088.0 233.16919685199395
3089.0 233.10102899512938
3089.0 233.10102899512938
3090.0 233.0328611147641
3090.0 233.0328611147641
3091.0 232.96469322684337
3091.0 232.96469322684337
3092.0 232.89652533608427
3092.0 232.89652533608427
3093.0 232.82835743025356
3093.0 232.82835743025356
3094.0 232.7601895304755
3094.0 232.7601895304755
3095.0 232.6920216011048
3095.0 232.6920216011048
3096.0 232.6238536759501
3096.0 232.6238536759501
3097.0 232.5556857361856
3097.0 232.5556857361856
3098.0 232.48751778744142
3098.0 232.48751778744142
3099.0 232.41934983728314
3099.0 232.41934983728314
3100.0 232.35118185748277
3100.0 232.35118185748277
3101.0 232.28301388469748
3101.0 232.28301388469748
3102.0 232.2148458945033
3102.0 232.2148458945033
3103.0 232.14667789675372
3103.0 232.14667789675372
3104.0 232.0785099046444
3104.0 232.0785099046444
3105.0 232.01034188193051
3105.0 232.01034188193051
3106.0 231.94217385734072
3106.0 231.94217385734072
3107.0 231.87400583271167
3107.0 231.87400583271167
3108.0 231.8058377859567
3108.0 231.8058377859567
3109.0 231.7376697434177
3109.0 231.7376697434177
3110.0 231.66950167875277
3110.0 231.66950167875277
3111.0 231.60133362014042
3111.0 231.60133362014042
3112.0 231.53316552441933
3112.0 231.53316552441933
3113.0 231.46499744180517
3113.0 231.46499744180517
3114.0 231.39682933569026
3114.0 231.39682933569026
3115.0 231.32866124268233
3115.0 231.32866124268233
3116.0 231.26049312754844
3116.0 231.26049312754844
3117.0 231.1923250034843
3117.0 231.1923250034843
3118.0 231.12415687186478
3118.0 231.12415687186478
3119.0 231.055988716695
3119.0 231.055988716695
3120.0 230.98782057468165
3120.0 230.98782057468165
3121.0 230.91965240302622
3121.0 230.91965240302622
3122.0 230.8514842299567
3122.0 230.8514842299567
3123.0 230.78331604790748
3123.0 230.78331604790748
3124.0 230.7151478583028
3124.0 230.7151478583028
3125.0 230.64697966723458
3125.0 230.64697966723458
3126.0 230.57881144657375
3126.0 230.57881144657375
3127.0 230.51064322444935
3127.0 230.51064322444935
3128.0 230.44247501405712
3128.0 230.44247501405712
3129.0 230.37430677544708
3129.0 230.37430677544708
3130.0 230.30613852080296
3130.0 230.30613852080296
3131.0 230.23797026565774
3131.0 230.23797026565774
3132.0 230.16980201519033
3132.0 230.16980201519033
3133.0 230.10163373508084
3133.0 230.10163373508084
3134.0 230.03346545493207
3134.0 230.03346545493207
3135.0 229.96529715833688
3135.0 229.96529715833688
3136.0 229.89712886027817
3136.0 229.89712886027817
3137.0 229.82896053400162
3137.0 229.82896053400162
3138.0 229.7607922255491
3138.0 229.7607922255491
3139.0 229.69262388887879
3139.0 229.69262388887879
3140.0 229.6244555507449
3140.0 229.6244555507449
3141.0 229.55628720505558
3141.0 229.55628720505558
3142.0 229.48811885043602
3142.0 229.48811885043602
3143.0 229.41995048683674
3143.0 229.41995048683674
3144.0 229.3517821086277
3144.0 229.3517821086277
3145.0 229.28361372148842
3145.0 229.28361372148842
3146.0 229.21544532536942
3146.0 229.21544532536942
3147.0 229.14727692169498
3147.0 229.14727692169498
3148.0 229.07910851046512
3148.0 229.07910851046512
3149.0 229.0109400978212
3149.0 229.0109400978212
3150.0 228.94277166162703
3150.0 228.94277166162703
3151.0 228.87460321787745
3151.0 228.87460321787745
3152.0 228.80643476519762
3152.0 228.80643476519762
3153.0 228.73826630491286
3153.0 228.73826630491286
3154.0 228.67009784321405
3154.0 228.67009784321405
3155.0 228.6019293593893
3155.0 228.6019293593893
3156.0 228.53376087368864
3156.0 228.53376087368864
3157.0 228.4655923808449
3157.0 228.4655923808449
3158.0 228.39742387155476
3158.0 228.39742387155476
3159.0 228.32925535470918
3159.0 228.32925535470918
3160.0 228.26108682797093
3160.0 228.26108682797093
3161.0 228.19291830210636
3161.0 228.19291830210636
3162.0 228.12474975274105
3162.0 228.12474975274105
3163.0 228.0565812019122
3163.0 228.0565812019122
3164.0 227.98841263743603
3164.0 227.98841263743603
3165.0 227.92024407758817
3165.0 227.92024407758817
3166.0 227.85207548063156
3166.0 227.85207548063156
3167.0 227.78390690429802
3167.0 227.78390690429802
3168.0 227.71573830583858
3168.0 227.71573830583858
3169.0 227.6475696923075
3169.0 227.6475696923075
3170.0 227.57940107873722
3170.0 227.57940107873722
3171.0 227.51123244024186
3171.0 227.51123244024186
3172.0 227.4430638087616
3172.0 227.4430638087616
3173.0 227.37489516124725
3173.0 227.37489516124725
3174.0 227.3067265000856
3174.0 227.3067265000856
3175.0 227.2385578374604
3175.0 227.2385578374604
3176.0 227.17038917199685
3176.0 227.17038917199685
3177.0 227.10222049288598
3177.0 227.10222049288598
3178.0 227.03405179911584
3178.0 227.03405179911584
3179.0 226.9658830964155
3179.0 226.9658830964155
3180.0 226.8977143833606
3180.0 226.8977143833606
3181.0 226.82954567164126
3181.0 226.82954567164126
3182.0 226.7613769448503
3182.0 226.7613769448503
3183.0 226.69320820207477
3183.0 226.69320820207477
3184.0 226.62503945031952
3184.0 226.62503945031952
3185.0 226.55687068491696
3185.0 226.55687068491696
3186.0 226.48870192414273
3186.0 226.48870192414273
3187.0 226.4205331497212
3187.0 226.4205331497212
3188.0 226.3523643724613
3188.0 226.3523643724613
3189.0 226.28419557445025
3189.0 226.28419557445025
3190.0 226.21602676750896
3190.0 226.21602676750896
3191.0 226.14785795158795
3191.0 226.14785795158795
3192.0 226.0796891370025
3192.0 226.0796891370025
3193.0 226.0115202989163
3193.0 226.0115202989163
3194.0 225.94335146504608
3194.0 225.94335146504608
3195.0 225.8751826104247
3195.0 225.8751826104247
3196.0 225.8070137557641
3196.0 225.8070137557641
3197.0 225.73884488465706
3197.0 225.73884488465706
3198.0 225.67067601346128
3198.0 225.67067601346128
3199.0 225.60250711876475
3199.0 225.60250711876475
3200.0 225.5343382165128
3200.0 225.5343382165128
3201.0 225.4661693273678
3201.0 225.4661693273678
3202.0 225.39800040152636
3202.0 225.39800040152636
3203.0 225.32983148269997
3203.0 225.32983148269997
3204.0 225.261662548802
3204.0 225.261662548802
3205.0 225.1934936063861
3205.0 225.1934936063861
3206.0 225.12532464889864
3206.0 225.12532464889864
3207.0 225.05715569608898
3207.0 225.05715569608898
3208.0 224.98898672349065
3208.0 224.98898672349065
3209.0 224.92081773348343
3209.0 224.92081773348343
3210.0 224.85264875186613
3210.0 224.85264875186613
3211.0 224.78447975283993
3211.0 224.78447975283993
3212.0 224.7163107462583
3212.0 224.7163107462583
3213.0 224.64814173212125
3213.0 224.64814173212125
3214.0 224.57997269585823
3214.0 224.57997269585823
3215.0 224.5118036727022
3215.0 224.5118036727022
3216.0 224.443634628795
3216.0 224.443634628795
3217.0 224.3754655670666
3217.0 224.3754655670666
3218.0 224.30729651276565
3218.0 224.30729651276565
3219.0 224.2391274227307
3219.0 224.2391274227307
3220.0 224.17095835941072
3220.0 224.17095835941072
3221.0 224.10278926035676
3221.0 224.10278926035676
3222.0 224.03462015983925
3222.0 224.03462015983925
3223.0 223.9664510517663
3223.0 223.9664510517663
3224.0 223.89828192019263
3224.0 223.89828192019263
3225.0 223.8301128031007
3225.0 223.8301128031007
3226.0 223.76194365779097
3226.0 223.76194365779097
3227.0 223.69377451710952
3227.0 223.69377451710952
3228.0 223.625605361406
3228.0 223.625605361406
3229.0 223.55743618352702
3229.0 223.55743618352702
3230.0 223.48926702017928
3230.0 223.48926702017928
3231.0 223.42109782581466
3231.0 223.42109782581466
3232.0 223.35292863887744
3232.0 223.35292863887744
3233.0 223.28475943686863
3233.0 223.28475943686863
3234.0 223.21659022592956
3234.0 223.21659022592956
3235.0 223.14842100033124
3235.0 223.14842100033124
3236.0 223.0802517610856
3236.0 223.0802517610856
3237.0 223.0120825190016
3237.0 223.0120825190016
3238.0 222.94391327682888
3238.0 222.94391327682888
3239.0 222.8757440271007
3239.0 222.8757440271007
3240.0 222.80757475524658
3240.0 222.80757475524658
3241.0 222.73940547583703
3241.0 222.73940547583703
3242.0 222.6712361799811
3242.0 222.6712361799811
3243.0 222.60306689155254
3243.0 222.60306689155254
3244.0 222.53489758805242
3244.0 222.53489758805242
3245.0 222.46672827603436
3245.0 222.46672827603436
3246.0 222.39855894894472
3246.0 222.39855894894472
3247.0 222.33038961429966
3247.0 222.33038961429966
3248.0 222.26222027209914
3248.0 222.26222027209914
3249.0 222.194050923718
3249.0 222.194050923718
3250.0 222.125881557928
3250.0 222.125881557928
3251.0 222.05771219067444
3251.0 222.05771219067444
3252.0 221.9895428111484
3252.0 221.9895428111484
3253.0 221.92137342878397
3253.0 221.92137342878397
3254.0 221.85320403272274
3254.0 221.85320403272274
3255.0 221.78503462067692
3255.0 221.78503462067692
3256.0 221.7168652010262
3256.0 221.7168652010262
3257.0 221.64869577996143
3257.0 221.64869577996143
3258.0 221.58052634519984
3258.0 221.58052634519984
3259.0 221.51235689440418
3259.0 221.51235689440418
3260.0 221.44418744453174
3260.0 221.44418744453174
3261.0 221.3760179786252
3261.0 221.3760179786252
3262.0 221.30784851125512
3262.0 221.30784851125512
3263.0 221.2396790231339
3263.0 221.2396790231339
3264.0 221.17150954065295
3264.0 221.17150954065295
3265.0 221.10334003604606
3265.0 221.10334003604606
3266.0 221.03517052525856
3266.0 221.03517052525856
3267.0 220.9670010054913
3267.0 220.9670010054913
3268.0 220.8988314711143
3268.0 220.8988314711143
3269.0 220.83066194232805
3269.0 220.83066194232805
3270.0 220.76249239893207
3270.0 220.76249239893207
3271.0 220.69432284046445
3271.0 220.69432284046445
3272.0 220.6261532744414
3272.0 220.6261532744414
3273.0 220.5579836937591
3273.0 220.5579836937591
3274.0 220.4898141126252
3274.0 220.4898141126252
3275.0 220.4216445229239
3275.0 220.4216445229239
3276.0 220.3534749195753
3276.0 220.3534749195753
3277.0 220.28530530019262
3277.0 220.28530530019262
3278.0 220.21713568782505
3278.0 220.21713568782505
3279.0 220.1489660533315
3279.0 220.1489660533315
3280.0 220.08079641123302
3280.0 220.08079641123302
3281.0 220.01262676772052
3281.0 220.01262676772052
3282.0 219.9444571105112
3282.0 219.9444571105112
3283.0 219.87628744478397
3283.0 219.87628744478397
3284.0 219.80811776398514
3284.0 219.80811776398514
3285.0 219.73994807563088
3285.0 219.73994807563088
3286.0 219.67177838109598
3286.0 219.67177838109598
3287.0 219.60360868372274
3287.0 219.60360868372274
3288.0 219.53543896559833
3288.0 219.53543896559833
3289.0 219.46726923991852
3289.0 219.46726923991852
3290.0 219.39909951277514
3290.0 219.39909951277514
3291.0 219.3309297648806
3291.0 219.3309297648806
3292.0 219.2627600151102
3292.0 219.2627600151102
3293.0 219.1945902521048
3293.0 219.1945902521048
3294.0 219.1264204801197
3294.0 219.1264204801197
3295.0 219.0582507080953
3295.0 219.0582507080953
3296.0 218.99008092099933
3296.0 218.99008092099933
3297.0 218.92191111924407
3297.0 218.92191111924407
3298.0 218.85374131607477
3298.0 218.85374131607477
3299.0 218.78557149920866
3299.0 218.78557149920866
3300.0 218.71740168225378
3300.0 218.71740168225378
3301.0 218.6492318357063
3301.0 218.6492318357063
3302.0 218.58106199516192
3302.0 218.58106199516192
3303.0 218.5128921320793
3303.0 218.5128921320793
3304.0 218.44472227642405
3304.0 218.44472227642405
3305.0 218.37655241458816
3305.0 218.37655241458816
3306.0 218.30838252173538
3306.0 218.30838252173538
3307.0 218.24021263021817
3307.0 218.24021263021817
3308.0 218.17204272972117
3308.0 218.17204272972117
3309.0 218.10387282166877
3309.0 218.10387282166877
3310.0 218.0357029064733
3310.0 218.0357029064733
3311.0 217.9675329701143
3311.0 217.9675329701143
3312.0 217.89936303229177
3312.0 217.89936303229177
3313.0 217.83119309300568
3313.0 217.83119309300568
3314.0 217.76302314144706
3314.0 217.76302314144706
3315.0 217.6948531724796
3315.0 217.6948531724796
3316.0 217.62668319733152
3316.0 217.62668319733152
3317.0 217.55851321457848
3317.0 217.55851321457848
3318.0 217.49034323041138
3318.0 217.49034323041138
3319.0 217.42217322549314
3319.0 217.42217322549314
3320.0 217.35400320550332
3320.0 217.35400320550332
3321.0 217.2858331854247
3321.0 217.2858331854247
3322.0 217.21766316530685
3322.0 217.21766316530685
3323.0 217.14949311554687
3323.0 217.14949311554687
3324.0 217.081323072802
3324.0 217.081323072802
3325.0 217.01315301539785
3325.0 217.01315301539785
3326.0 216.94498293586773
3326.0 216.94498293586773
3327.0 216.8768128694446
3327.0 216.8768128694446
3328.0 216.80864277480362
3328.0 216.80864277480362
3329.0 216.7404726946444
3329.0 216.7404726946444
3330.0 216.67230258388062
3330.0 216.67230258388062
3331.0 216.60413246789864
3331.0 216.60413246789864
3332.0 216.5359623565945
3332.0 216.5359623565945
3333.0 216.46779221839785
3333.0 216.46779221839785
3334.0 216.39962208487898
3334.0 216.39962208487898
3335.0 216.33145191700095
3335.0 216.33145191700095
3336.0 216.26328176222987
3336.0 216.26328176222987
3337.0 216.1951115914247
3337.0 216.1951115914247
3338.0 216.12694141586323
3338.0 216.12694141586323
3339.0 216.058771231322
3339.0 216.058771231322
3340.0 215.9906010317092
3340.0 215.9906010317092
3341.0 215.92243082495327
3341.0 215.92243082495327
3342.0 215.85426061064192
3342.0 215.85426061064192
3343.0 215.78609039014992
3343.0 215.78609039014992
3344.0 215.717920147532
3344.0 215.717920147532
3345.0 215.64974991050485
3345.0 215.64974991050485
3346.0 215.58157965886795
3346.0 215.58157965886795
3347.0 215.51340939353423
3347.0 215.51340939353423
3348.0 215.44523910744937
3348.0 215.44523910744937
3349.0 215.37706884061282
3349.0 215.37706884061282
3350.0 215.30889854550898
3350.0 215.30889854550898
3351.0 215.24072825031635
3351.0 215.24072825031635
3352.0 215.1725579461935
3352.0 215.1725579461935
3353.0 215.1043876226943
3353.0 215.1043876226943
3354.0 215.03621730483542
3354.0 215.03621730483542
3355.0 214.96804695870918
3355.0 214.96804695870918
3356.0 214.89987660543986
3356.0 214.89987660543986
3357.0 214.83170625781082
3357.0 214.83170625781082
3358.0 214.76353588800634
3358.0 214.76353588800634
3359.0 214.6953655195374
3359.0 214.6953655195374
3360.0 214.62719513599683
3360.0 214.62719513599683
3361.0 214.55902475241703
3361.0 214.55902475241703
3362.0 214.4908543466618
3362.0 214.4908543466618
3363.0 214.4226839333511
3363.0 214.4226839333511
3364.0 214.35451351385979
3364.0 214.35451351385979
3365.0 214.28634307224254
3365.0 214.28634307224254
3366.0 214.21817264373223
3366.0 214.21817264373223
3367.0 214.15000219447077
3367.0 214.15000219447077
3368.0 214.08183174512055
3368.0 214.08183174512055
3369.0 214.01366126617773
3369.0 214.01366126617773
3370.0 213.9454907955753
3370.0 213.9454907955753
3371.0 213.8773203089883
3371.0 213.8773203089883
3372.0 213.80914981479634
3372.0 213.80914981479634
3373.0 213.74097930736943
3373.0 213.74097930736943
3374.0 213.6728087994414
3374.0 213.6728087994414
3375.0 213.60463827690364
3375.0 213.60463827690364
3376.0 213.53646774676093
3376.0 213.53646774676093
3377.0 213.46829720906277
3377.0 213.46829720906277
3378.0 213.4001266506135
3378.0 213.4001266506135
3379.0 213.33195609207544
3379.0 213.33195609207544
3380.0 213.26378552460716
3380.0 213.26378552460716
3381.0 213.19561495095826
3381.0 213.19561495095826
3382.0 213.1274443551339
3382.0 213.1274443551339
3383.0 213.05927375317842
3383.0 213.05927375317842
3384.0 212.99110315113418
3384.0 212.99110315113418
3385.0 212.9229325401102
3385.0 212.9229325401102
3386.0 212.85476190975936
3386.0 212.85476190975936
3387.0 212.78659128499933
3387.0 212.78659128499933
3388.0 212.71842064420522
3388.0 212.71842064420522
3389.0 212.65024998545906
3389.0 212.65024998545906
3390.0 212.58207933092888
3390.0 212.58207933092888
3391.0 212.51390865564758
3391.0 212.51390865564758
3392.0 212.44573797418562
3392.0 212.44573797418562
3393.0 212.3775672766896
3393.0 212.3775672766896
3394.0 212.30939658758345
3394.0 212.30939658758345
3395.0 212.2412258688352
3395.0 212.2412258688352
3396.0 212.17305515751434
3396.0 212.17305515751434
3397.0 212.10488443863807
3397.0 212.10488443863807
3398.0 212.0367136914945
3398.0 212.0367136914945
3399.0 211.96854294431162
3399.0 211.96854294431162
3400.0 211.90037218952384
3400.0 211.90037218952384
3401.0 211.8322014346968
3401.0 211.8322014346968
3402.0 211.76403065769432
3402.0 211.76403065769432
3403.0 211.69585986841932
3403.0 211.69585986841932
3404.0 211.62768907630598
3404.0 211.62768907630598
3405.0 211.5595182793868
3405.0 211.5595182793868
3406.0 211.49134746643355
3406.0 211.49134746643355
3407.0 211.42317664729964
3407.0 211.42317664729964
3408.0 211.35500582061033
3408.0 211.35500582061033
3409.0 211.28683498774038
3409.0 211.28683498774038
3410.0 211.2186641313202
3410.0 211.2186641313202
3411.0 211.15049327623552
3411.0 211.15049327623552
3412.0 211.08232240607927
3412.0 211.08232240607927
3413.0 211.01415153725856
3413.0 211.01415153725856
3414.0 210.9459806462624
3414.0 210.9459806462624
3415.0 210.8778097477108
3415.0 210.8778097477108
3416.0 210.80963885658662
3416.0 210.80963885658662
3417.0 210.74146795039084
3417.0 210.74146795039084
3418.0 210.67329702344392
3418.0 210.67329702344392
3419.0 210.60512609031636
3419.0 210.60512609031636
3420.0 210.53695514963337
3420.0 210.53695514963337
3421.0 210.4687841942911
3421.0 210.4687841942911
3422.0 210.40061323844773
3422.0 210.40061323844773
3423.0 210.3324422754613
3423.0 210.3324422754613
3424.0 210.2642712903489
3424.0 210.2642712903489
3425.0 210.19610030748498
3425.0 210.19610030748498
3426.0 210.12792930863654
3426.0 210.12792930863654
3427.0 210.05975830355794
3427.0 210.05975830355794
3428.0 209.9915872909239
3428.0 209.9915872909239
3429.0 209.9234162636801
3429.0 209.9234162636801
3430.0 209.8552452241143
3430.0 209.8552452241143
3431.0 209.78707418308494
3431.0 209.78707418308494
3432.0 209.71890313450015
3432.0 209.71890313450015
3433.0 209.65073207125607
3433.0 209.65073207125607
3434.0 209.5825609957395
3434.0 209.5825609957395
3435.0 209.51438992013416
3435.0 209.51438992013416
3436.0 209.4462188355491
3436.0 209.4462188355491
3437.0 209.3780477302624
3437.0 209.3780477302624
3438.0 209.30987662626174
3438.0 209.30987662626174
3439.0 209.24170550718947
3439.0 209.24170550718947
3440.0 209.1735343955446
3440.0 209.1735343955446
3441.0 209.10536324816576
3441.0 209.10536324816576
3442.0 209.03719210069815
3442.0 209.03719210069815
3443.0 208.96902096065796
3443.0 208.96902096065796
3444.0 208.90084978488377
3444.0 208.90084978488377
3445.0 208.83267860902083
3445.0 208.83267860902083
3446.0 208.76450743306913
3446.0 208.76450743306913
3447.0 208.6963362434701
3447.0 208.6963362434701
3448.0 208.62816504058662
3448.0 208.62816504058662
3449.0 208.55999382125674
3449.0 208.55999382125674
3450.0 208.4918226046372
3450.0 208.4918226046372
3451.0 208.4236513865541
3451.0 208.4236513865541
3452.0 208.35548014020367
3452.0 208.35548014020367
3453.0 208.2873088951888
3453.0 208.2873088951888
3454.0 208.21913764119418
3454.0 208.21913764119418
3455.0 208.1509663739646
3455.0 208.1509663739646
3456.0 208.08279510760872
3456.0 208.08279510760872
3457.0 208.01462381912688
3457.0 208.01462381912688
3458.0 207.9464525159858
3458.0 207.9464525159858
3459.0 207.87828122123457
3459.0 207.87828122123457
3460.0 207.81010990573222
3460.0 207.81010990573222
3461.0 207.74193858876632
3461.0 207.74193858876632
3462.0 207.67376725104924
3462.0 207.67376725104924
3463.0 207.60559592172206
3463.0 207.60559592172206
3464.0 207.53742456275276
3464.0 207.53742456275276
3465.0 207.46925319801517
3465.0 207.46925319801517
3466.0 207.40108184029265
3466.0 207.40108184029265
3467.0 207.33291045292802
3467.0 207.33291045292802
3468.0 207.2647390743656
3468.0 207.2647390743656
3469.0 207.19656768073156
3469.0 207.19656768073156
3470.0 207.12839626634639
3470.0 207.12839626634639
3471.0 207.06022485187245
3471.0 207.06022485187245
3472.0 206.99205342375123
3472.0 206.99205342375123
3473.0 206.9238820030079
3473.0 206.9238820030079
3474.0 206.85571055404674
3474.0 206.85571055404674
3475.0 206.78753910362204
3475.0 206.78753910362204
3476.0 206.7193676483915
3476.0 206.7193676483915
3477.0 206.65119617103502
3477.0 206.65119617103502
3478.0 206.5830246935898
3478.0 206.5830246935898
3479.0 206.5148531963559
3479.0 206.5148531963559
3480.0 206.44668171264124
3480.0 206.44668171264124
3481.0 206.37851019456744
3481.0 206.37851019456744
3482.0 206.31033868254622
3482.0 206.31033868254622
3483.0 206.2421671568282
3483.0 206.2421671568282
3484.0 206.17399562492955
3484.0 206.17399562492955
3485.0 206.10582407837163
3485.0 206.10582407837163
3486.0 206.03765252425828
3486.0 206.03765252425828
3487.0 205.96948096396432
3487.0 205.96948096396432
3488.0 205.901309384294
3488.0 205.901309384294
3489.0 205.8331378031601
3489.0 205.8331378031601
3490.0 205.76496621447077
3490.0 205.76496621447077
3491.0 205.69679461249697
3491.0 205.69679461249697
3492.0 205.6286230114464
3492.0 205.6286230114464
3493.0 205.56045138822037
3493.0 205.56045138822037
3494.0 205.49227975313417
3494.0 205.49227975313417
3495.0 205.42410812226396
3495.0 205.42410812226396
3496.0 205.35593647953357
3496.0 205.35593647953357
3497.0 205.28776482310636
3497.0 205.28776482310636
3498.0 205.21959314455322
3498.0 205.21959314455322
3499.0 205.15142148048182
3499.0 205.15142148048182
3500.0 205.08324978246358
3500.0 205.08324978246358
3501.0 205.0150780914604
3501.0 205.0150780914604
3502.0 204.94690639899366
3502.0 204.94690639899366
3503.0 204.8787346871506
3503.0 204.8787346871506
3504.0 204.8105629691269
3504.0 204.8105629691269
3505.0 204.7423912350691
3505.0 204.7423912350691
3506.0 204.67421948873883
3506.0 204.67421948873883
3507.0 204.6060477348036
3507.0 204.6060477348036
3508.0 204.5378759882958
3508.0 204.5378759882958
3509.0 204.46970422199934
3509.0 204.46970422199934
3510.0 204.40153244104357
3510.0 204.40153244104357
3511.0 204.33336065294472
3511.0 204.33336065294472
3512.0 204.2651888582529
3512.0 204.2651888582529
3513.0 204.1970170502766
3513.0 204.1970170502766
3514.0 204.1288452347449
3514.0 204.1288452347449
3515.0 204.06067341303253
3515.0 204.06067341303253
3516.0 203.9925015766609
3516.0 203.9925015766609
3517.0 203.92432973548344
3517.0 203.92432973548344
3518.0 203.85615788537575
3518.0 203.85615788537575
3519.0 203.7879860365541
3519.0 203.7879860365541
3520.0 203.71981415946513
3520.0 203.71981415946513
3521.0 203.65164228371168
3521.0 203.65164228371168
3522.0 203.58347040040283
3522.0 203.58347040040283
3523.0 203.51529849629333
3523.0 203.51529849629333
3524.0 203.44712658462836
3524.0 203.44712658462836
3525.0 203.37895468176563
3525.0 203.37895468176563
3526.0 203.31078274316891
3526.0 203.31078274316891
3527.0 203.24261080448343
3527.0 203.24261080448343
3528.0 203.17443886099213
3528.0 203.17443886099213
3529.0 203.10626691603724
3529.0 203.10626691603724
3530.0 203.03809495033124
3530.0 203.03809495033124
3531.0 202.96992297844457
3531.0 202.96992297844457
3532.0 202.9017510003773
3532.0 202.9017510003773
3533.0 202.83357900765074
3533.0 202.83357900765074
3534.0 202.76540700874355
3534.0 202.76540700874355
3535.0 202.69723499476476
3535.0 202.69723499476476
3536.0 202.62906298958816
3536.0 202.62906298958816
3537.0 202.5608909500524
3537.0 202.5608909500524
3538.0 202.4927189240359
3538.0 202.4927189240359
3539.0 202.42454686228544
3539.0 202.42454686228544
3540.0 202.3563748163915
3540.0 202.3563748163915
3541.0 202.28820274974643
3541.0 202.28820274974643
3542.0 202.22003067554593
3542.0 202.22003067554593
3543.0 202.15185859557712
3543.0 202.15185859557712
3544.0 202.08368650191153
3544.0 202.08368650191153
3545.0 202.0155143931743
3545.0 202.0155143931743
3546.0 201.94734227257692
3546.0 201.94734227257692
3547.0 201.87917016646128
3547.0 201.87917016646128
3548.0 201.8109980382197
3548.0 201.8109980382197
3549.0 201.7428258830856
3549.0 201.7428258830856
3550.0 201.67465374857463
3550.0 201.67465374857463
3551.0 201.60648158717115
3551.0 201.60648158717115
3552.0 201.53830941253267
3552.0 201.53830941253267
3553.0 201.470137243485
3553.0 201.470137243485
3554.0 201.40196506257712
3554.0 201.40196506257712
3555.0 201.33379286797248
3555.0 201.33379286797248
3556.0 201.26562065261666
3556.0 201.26562065261666
3557.0 201.1974484503678
3557.0 201.1974484503678
3558.0 201.12927621417208
3558.0 201.12927621417208
3559.0 201.06110398636625
3559.0 201.06110398636625
3560.0 200.99293174390115
3560.0 200.99293174390115
3561.0 200.92475949525542
3561.0 200.92475949525542
3562.0 200.85658723291286
3562.0 200.85658723291286
3563.0 200.78841495733533
3563.0 200.78841495733533
3564.0 200.72024269623958
3564.0 200.72024269623958
3565.0 200.65207039230597
3565.0 200.65207039230597
3566.0 200.58389810427843
3566.0 200.58389810427843
3567.0 200.51572579545024
3567.0 200.51572579545024
3568.0 200.4475534790666
3568.0 200.4475534790666
3569.0 200.37938114944802
3569.0 200.37938114944802
3570.0 200.3112088281698
3570.0 200.3112088281698
3571.0 200.24303648476564
3571.0 200.24303648476564
3572.0 200.17486412198514
3572.0 200.17486412198514
3573.0 200.1066917675945
3573.0 200.1066917675945
3574.0 200.0385193971698
3574.0 200.0385193971698
3575.0 199.97034700736876
3575.0 199.97034700736876
3576.0 199.90217461844142
3576.0 199.90217461844142
3577.0 199.83400222237097
3577.0 199.83400222237097
3578.0 199.76582981402802
3578.0 199.76582981402802
3579.0 199.6976573909763
3579.0 199.6976573909763
3580.0 199.62948496179345
3580.0 199.62948496179345
3581.0 199.56131252500566
3581.0 199.56131252500566
3582.0 199.49314008341204
3582.0 199.49314008341204
3583.0 199.42496762858346
3583.0 199.42496762858346
3584.0 199.35679516614994
3584.0 199.35679516614994
3585.0 199.28862268159045
3585.0 199.28862268159045
3586.0 199.22045020817046
3586.0 199.22045020817046
3587.0 199.15227771262454
3587.0 199.15227771262454
3588.0 199.08410520241932
3588.0 199.08410520241932
3589.0 199.015932700604
3589.0 199.015932700604
3590.0 198.9477601855042
3590.0 198.9477601855042
3591.0 198.8795876360452
3591.0 198.8795876360452
3592.0 198.81141510858413
3592.0 198.81141510858413
3593.0 198.74324256646378
3593.0 198.74324256646378
3594.0 198.67507000455475
3594.0 198.67507000455475
3595.0 198.60689743550265
3595.0 198.60689743550265
3596.0 198.53872485275372
3596.0 198.53872485275372
3597.0 198.47055226519896
3597.0 198.47055226519896
3598.0 198.4023796850716
3598.0 198.4023796850716
3599.0 198.33420707667693
3599.0 198.33420707667693
3600.0 198.2660344681935
3600.0 198.2660344681935
3601.0 198.19786183286706
3601.0 198.19786183286706
3602.0 198.12968921202236
3602.0 198.12968921202236
3603.0 198.06151657180132
3603.0 198.06151657180132
3604.0 197.99334391692102
3604.0 197.99334391692102
3605.0 197.92517125682252
3605.0 197.92517125682252
3606.0 197.85699859567282
3606.0 197.85699859567282
3607.0 197.7888259076801
3607.0 197.7888259076801
3608.0 197.72065322802774
3608.0 197.72065322802774
3609.0 197.65248053376564
3609.0 197.65248053376564
3610.0 197.584307812611
3610.0 197.584307812611
3611.0 197.51613510873722
3611.0 197.51613510873722
3612.0 197.44796238131318
3612.0 197.44796238131318
3613.0 197.37978964770852
3613.0 197.37978964770852
3614.0 197.3116169008194
3614.0 197.3116169008194
3615.0 197.24344414165773
3615.0 197.24344414165773
3616.0 197.17527138240735
3616.0 197.17527138240735
3617.0 197.10709860987245
3617.0 197.10709860987245
3618.0 197.03892582369028
3618.0 197.03892582369028
3619.0 196.97075303879413
3619.0 196.97075303879413
3620.0 196.90258024771734
3620.0 196.90258024771734
3621.0 196.8344074344651
3621.0 196.8344074344651
3622.0 196.76623462392322
3622.0 196.76623462392322
3623.0 196.6980617926302
3623.0 196.6980617926302
3624.0 196.62988894764038
3624.0 196.62988894764038
3625.0 196.56171611007795
3625.0 196.56171611007795
3626.0 196.49354326019352
3626.0 196.49354326019352
3627.0 196.42537038818313
3627.0 196.42537038818313
3628.0 196.35719751136693
3628.0 196.35719751136693
3629.0 196.28902463583674
3629.0 196.28902463583674
3630.0 196.22085174569682
3630.0 196.22085174569682
3631.0 196.15267884932672
3631.0 196.15267884932672
3632.0 196.08450592611362
3632.0 196.08450592611362
3633.0 196.01633300986612
3633.0 196.01633300986612
3634.0 195.94816008785028
3634.0 195.94816008785028
3635.0 195.87998713899145
3635.0 195.87998713899145
3636.0 195.81181419004386
3636.0 195.81181419004386
3637.0 195.74364122877427
3637.0 195.74364122877427
3638.0 195.67546827355727
3638.0 195.67546827355727
3639.0 195.6072952853559
3639.0 195.6072952853559
3640.0 195.5391223059567
3640.0 195.5391223059567
3641.0 195.4709493175778
3641.0 195.4709493175778
3642.0 195.4027763037307
3642.0 195.4027763037307
3643.0 195.3346032911696
3643.0 195.3346032911696
3644.0 195.2664302846611
3644.0 195.2664302846611
3645.0 195.19825724516826
3645.0 195.19825724516826
3646.0 195.13008420558663
3646.0 195.13008420558663
3647.0 195.06191116119916
3647.0 195.06191116119916
3648.0 194.9937380871696
3648.0 194.9937380871696
3649.0 194.92556502331703
3649.0 194.92556502331703
3650.0 194.85739195190902
3650.0 194.85739195190902
3651.0 194.78921886112468
3651.0 194.78921886112468
3652.0 194.7210457627354
3652.0 194.7210457627354
3653.0 194.65287266568166
3653.0 194.65287266568166
3654.0 194.5846995417354
3654.0 194.5846995417354
3655.0 194.5165264191247
3655.0 194.5165264191247
3656.0 194.44835329028382
3656.0 194.44835329028382
3657.0 194.38018013931702
3657.0 194.38018013931702
3658.0 194.31200698491918
3658.0 194.31200698491918
3659.0 194.24383383657397
3659.0 194.24383383657397
3660.0 194.17566066133622
3660.0 194.17566066133622
3661.0 194.10748747991784
3661.0 194.10748747991784
3662.0 194.0393142997855
3662.0 194.0393142997855
3663.0 193.971141085294
3663.0 193.971141085294
3664.0 193.90296787822987
3664.0 193.90296787822987
3665.0 193.83479465788128
3665.0 193.83479465788128
3666.0 193.7666214398307
3666.0 193.7666214398307
3667.0 193.69844819960466
3667.0 193.69844819960466
3668.0 193.63027495361032
3668.0 193.63027495361032
3669.0 193.56210170239783
3669.0 193.56210170239783
3670.0 193.49392844541703
3670.0 193.49392844541703
3671.0 193.42575516016893
3671.0 193.42575516016893
3672.0 193.35758187483205
3672.0 193.35758187483205
3673.0 193.28940858611364
3673.0 193.28940858611364
3674.0 193.2212352897903
3674.0 193.2212352897903
3675.0 193.15306198018246
3675.0 193.15306198018246
3676.0 193.08488865830213
3676.0 193.08488865830213
3677.0 193.01671533633305
3677.0 193.01671533633305
3678.0 192.9485419949876
3678.0 192.9485419949876
3679.0 192.88036864603725
3679.0 192.88036864603725
3680.0 192.81219528522672
3680.0 192.81219528522672
3681.0 192.74402191823555
3681.0 192.74402191823555
3682.0 192.67584853892237
3682.0 192.67584853892237
3683.0 192.60767516703658
3683.0 192.60767516703658
3684.0 192.5395017668835
3684.0 192.5395017668835
3685.0 192.47132836944076
3685.0 192.47132836944076
3686.0 192.40315494373067
3686.0 192.40315494373067
3687.0 192.33498152682282
3687.0 192.33498152682282
3688.0 192.26680809621814
3688.0 192.26680809621814
3689.0 192.19863466552474
3689.0 192.19863466552474
3690.0 192.1304612093631
3690.0 192.1304612093631
3691.0 192.06228773991697
3691.0 192.06228773991697
3692.0 191.9941142849526
3692.0 191.9941142849526
3693.0 191.9259408031452
3693.0 191.9259408031452
3694.0 191.85776732262386
3694.0 191.85776732262386
3695.0 191.7895938138352
3695.0 191.7895938138352
3696.0 191.72142031384874
3696.0 191.72142031384874
3697.0 191.65324680905644
3697.0 191.65324680905644
3698.0 191.58507327462203
3698.0 191.58507327462203
3699.0 191.51689974427276
3699.0 191.51689974427276
3700.0 191.44872620494377
3700.0 191.44872620494377
3701.0 191.3805526537546
3701.0 191.3805526537546
3702.0 191.3123790902434
3702.0 191.3123790902434
3703.0 191.24420550598109
3703.0 191.24420550598109
3704.0 191.1760319375753
3704.0 191.1760319375753
3705.0 191.10785834841838
3705.0 191.10785834841838
3706.0 191.03968475349313
3706.0 191.03968475349313
3707.0 190.97151113877925
3707.0 190.97151113877925
3708.0 190.9033375178352
3708.0 190.9033375178352
3709.0 190.83516390431856
3709.0 190.83516390431856
3710.0 190.76699026533373
3710.0 190.76699026533373
3711.0 190.6988166116896
3711.0 190.6988166116896
3712.0 190.63064296029398
3712.0 190.63064296029398
3713.0 190.56246930175527
3713.0 190.56246930175527
3714.0 190.4942956384107
3714.0 190.4942956384107
3715.0 190.42612194679884
3715.0 190.42612194679884
3716.0 190.35794825038113
3716.0 190.35794825038113
3717.0 190.28977456276564
3717.0 190.28977456276564
3718.0 190.22160084079096
3718.0 190.22160084079096
3719.0 190.1534271248194
3719.0 190.1534271248194
3720.0 190.08525339795008
3720.0 190.08525339795008
3721.0 190.01707965779633
3721.0 190.01707965779633
3722.0 189.94890591146196
3722.0 189.94890591146196
3723.0 189.8807321457512
3723.0 189.8807321457512
3724.0 189.81255837995172
3724.0 189.81255837995172
3725.0 189.74438460934638
3725.0 189.74438460934638
3726.0 189.67621083256043
3726.0 189.67621083256043
3727.0 189.60803704248997
3727.0 189.60803704248997
3728.0 189.53986323872272
3728.0 189.53986323872272
3729.0 189.4716894244701
3729.0 189.4716894244701
3730.0 189.40351559514588
3730.0 189.40351559514588
3731.0 189.33534177599867
3731.0 189.33534177599867
3732.0 189.26716792720933
3732.0 189.26716792720933
3733.0 189.19899408108083
3733.0 189.19899408108083
3734.0 189.13082021562548
3734.0 189.13082021562548
3735.0 189.0626463585105
3735.0 189.0626463585105
3736.0 188.9944724806444
3736.0 188.9944724806444
3737.0 188.92629858949383
3737.0 188.92629858949383
3738.0 188.8581246921626
3738.0 188.8581246921626
3739.0 188.78995079002553
3739.0 188.78995079002553
3740.0 188.72177686851214
3740.0 188.72177686851214
3741.0 188.6536029539643
3741.0 188.6536029539643
3742.0 188.5854290129858
3742.0 188.5854290129858
3743.0 188.51725508039718
3743.0 188.51725508039718
3744.0 188.44908112700787
3744.0 188.44908112700787
3745.0 188.38090715566656
3745.0 188.38090715566656
3746.0 188.31273319170313
3746.0 188.31273319170313
3747.0 188.24455920795106
3747.0 188.24455920795106
3748.0 188.1763852241102
3748.0 188.1763852241102
3749.0 188.10821122978396
3749.0 188.10821122978396
3750.0 188.04003722038613
3750.0 188.04003722038613
3751.0 187.9718631990786
3751.0 187.9718631990786
3752.0 187.90368917159046
3752.0 187.90368917159046
3753.0 187.8355151392965
3753.0 187.8355151392965
3754.0 187.76734108762616
3754.0 187.76734108762616
3755.0 187.69916703586708
3755.0 187.69916703586708
3756.0 187.63099297930214
3756.0 187.63099297930214
3757.0 187.56281890807793
3757.0 187.56281890807793
3758.0 187.49464481843987
3758.0 187.49464481843987
3759.0 187.426470737604
3759.0 187.426470737604
3760.0 187.3582966298756
3760.0 187.3582966298756
3761.0 187.29012252957463
3761.0 187.29012252957463
3762.0 187.22194840238114
3762.0 187.22194840238114
3763.0 187.1537742765232
3763.0 187.1537742765232
3764.0 187.0856001383432
3764.0 187.0856001383432
3765.0 187.01742598687878
3765.0 187.01742598687878
3766.0 186.94925183812467
3766.0 186.94925183812467
3767.0 186.88107768176565
3767.0 186.88107768176565
3768.0 186.8129034999384
3768.0 186.8129034999384
3769.0 186.74472931939718
3769.0 186.74472931939718
3770.0 186.6765551181048
3770.0 186.6765551181048
3771.0 186.60838091809848
3771.0 186.60838091809848
3772.0 186.54020671328632
3772.0 186.54020671328632
3773.0 186.47203248158164
3773.0 186.47203248158164
3774.0 186.4038582512125
3774.0 186.4038582512125
3775.0 186.33568402212939
3775.0 186.33568402212939
3776.0 186.26750976615378
3776.0 186.26750976615378
3777.0 186.19933551151368
3777.0 186.19933551151368
3778.0 186.13116122998107
3778.0 186.13116122998107
3779.0 186.0629869718212
3779.0 186.0629869718212
3780.0 185.9948126721983
3780.0 185.9948126721983
3781.0 185.92663838705712
3781.0 185.92663838705712
3782.0 185.85846407782253
3782.0 185.85846407782253
3783.0 185.79028976616192
3783.0 185.79028976616192
3784.0 185.72211543746224
3784.0 185.72211543746224
3785.0 185.6539411025819
3785.0 185.6539411025819
3786.0 185.5857667689876
3786.0 185.5857667689876
3787.0 185.5175924085008
3787.0 185.5175924085008
3788.0 185.4494180568162
3788.0 185.4494180568162
3789.0 185.38124368438048
3789.0 185.38124368438048
3790.0 185.3130693085137
3790.0 185.3130693085137
3791.0 185.2448949189501
3791.0 185.2448949189501
3792.0 185.17672052224341
3792.0 185.17672052224341
3793.0 185.1085461145895
3793.0 185.1085461145895
3794.0 185.04037169370065
3794.0 185.04037169370065
3795.0 184.97219726658165
3795.0 184.97219726658165
3796.0 184.9040228360811
3796.0 184.9040228360811
3797.0 184.83584839087177
3797.0 184.83584839087177
3798.0 184.76767393338997
3798.0 184.76767393338997
3799.0 184.69949947719417
3799.0 184.69949947719417
3800.0 184.63132500162206
3800.0 184.63132500162206
3801.0 184.56315052124407
3801.0 184.56315052124407
3802.0 184.49497602758163
3802.0 184.49497602758163
3803.0 184.4268015216467
3803.0 184.4268015216467
3804.0 184.35862702308967
3804.0 184.35862702308967
3805.0 184.2904525004392
3805.0 184.2904525004392
3806.0 184.2222779763252
3806.0 184.2222779763252
3807.0 184.15410344126394
3807.0 184.15410344126394
3808.0 184.08592889434254
3808.0 184.08592889434254
3809.0 184.0177543398162
3809.0 184.0177543398162
3810.0 183.9495797734297
3810.0 183.9495797734297
3811.0 183.8814051947212
3811.0 183.8814051947212
3812.0 183.8132306172987
3812.0 183.8132306172987
3813.0 183.74505602801605
3813.0 183.74505602801605
3814.0 183.67688142641137
3814.0 183.67688142641137
3815.0 183.60870680405557
3815.0 183.60870680405557
3816.0 183.5405321829858
3816.0 183.5405321829858
3817.0 183.4723575571102
3817.0 183.4723575571102
3818.0 183.40418291185824
3818.0 183.40418291185824
3819.0 183.3360082678923
3819.0 183.3360082678923
3820.0 183.26783361912055
3820.0 183.26783361912055
3821.0 183.19965894959768
3821.0 183.19965894959768
3822.0 183.13148426912755
3822.0 183.13148426912755
3823.0 183.06330958151435
3823.0 183.06330958151435
3824.0 182.9951348890953
3824.0 182.9951348890953
3825.0 182.92696018435427
3825.0 182.92696018435427
3826.0 182.8587854738449
3826.0 182.8587854738449
3827.0 182.79061075101353
3827.0 182.79061075101353
3828.0 182.722436016322
3828.0 182.722436016322
3829.0 182.65426127540033
3829.0 182.65426127540033
3830.0 182.58608652829804
3830.0 182.58608652829804
3831.0 182.5179117618194
3831.0 182.5179117618194
3832.0 182.4497369919097
3832.0 182.4497369919097
3833.0 182.38156220734072
3833.0 182.38156220734072
3834.0 182.31338741796594
3834.0 182.31338741796594
3835.0 182.2452126237853
3835.0 182.2452126237853
3836.0 182.1770378163202
3836.0 182.1770378163202
3837.0 182.10886300404925
3837.0 182.10886300404925
3838.0 182.04068818697246
3838.0 182.04068818697246
3839.0 181.97251334162837
3839.0 181.97251334162837
3840.0 181.90433850646127
3840.0 181.90433850646127
3841.0 181.83616365191784
3841.0 181.83616365191784
3842.0 181.7679887836776
3842.0 181.7679887836776
3843.0 181.69981392423958
3843.0 181.69981392423958
3844.0 181.6316390392838
3844.0 181.6316390392838
3845.0 181.56346413357693
3845.0 181.56346413357693
3846.0 181.49528925124275
3846.0 181.49528925124275
3847.0 181.42711434339083
3847.0 181.42711434339083
3848.0 181.35893941478778
3848.0 181.35893941478778
3849.0 181.29076449594942
3849.0 181.29076449594942
3850.0 181.22258954925607
3850.0 181.22258954925607
3851.0 181.1544146123274
3851.0 181.1544146123274
3852.0 181.08623965602237
3852.0 181.08623965602237
3853.0 181.01806468643287
3853.0 181.01806468643287
3854.0 180.949889713
3854.0 180.949889713
3855.0 180.8817147253202
3855.0 180.8817147253202
3856.0 180.81353974131318
3856.0 180.81353974131318
3857.0 180.74536473513072
3857.0 180.74536473513072
3858.0 180.6771897184629
3858.0 180.6771897184629
3859.0 180.60901470404357
3859.0 180.60901470404357
3860.0 180.54083966928545
3860.0 180.54083966928545
3861.0 180.4726646367758
3861.0 180.4726646367758
3862.0 180.40448959240598
3862.0 180.40448959240598
3863.0 180.33631454043126
3863.0 180.33631454043126
3864.0 180.2681394643631
3864.0 180.2681394643631
3865.0 180.19996439567282
3865.0 180.19996439567282
3866.0 180.13178930151435
3866.0 180.13178930151435
3867.0 180.06361420864192
3867.0 180.06361420864192
3868.0 179.99543911096364
3868.0 179.99543911096364
3869.0 179.927263993909
3869.0 179.927263993909
3870.0 179.85908887676564
3870.0 179.85908887676564
3871.0 179.79091373552885
3871.0 179.79091373552885
3872.0 179.72273859415378
3872.0 179.72273859415378
3873.0 179.65456344939716
3873.0 179.65456344939716
3874.0 179.5863882838399
3874.0 179.5863882838399
3875.0 179.518213120993
3875.0 179.518213120993
3876.0 179.45003793125358
3876.0 179.45003793125358
3877.0 179.38186275169116
3877.0 179.38186275169116
3878.0 179.31368755843192
3878.0 179.31368755843192
3879.0 179.24551234579633
3879.0 179.24551234579633
3880.0 179.17733714196297
3880.0 179.17733714196297
3881.0 179.10916190652
3881.0 179.10916190652
3882.0 179.04098667098827
3882.0 179.04098667098827
3883.0 178.9728114235469
3883.0 178.9728114235469
3884.0 178.90463618449536
3884.0 178.90463618449536
3885.0 178.8364609128718
3885.0 178.8364609128718
3886.0 178.76828564963807
3886.0 178.76828564963807
3887.0 178.70011036840282
3887.0 178.70011036840282
3888.0 178.63193506636694
3888.0 178.63193506636694
3889.0 178.56375976704135
3889.0 178.56375976704135
3890.0 178.49558446900184
3890.0 178.49558446900184
3891.0 178.42740914406977
3891.0 178.42740914406977
3892.0 178.35923382184808
3892.0 178.35923382184808
3893.0 178.29105848730435
3893.0 178.29105848730435
3894.0 178.22288314836715
3894.0 178.22288314836715
3895.0 178.15470778116259
3895.0 178.15470778116259
3896.0 178.086532410527
3896.0 178.086532410527
3897.0 178.0183570337108
3897.0 178.0183570337108
3898.0 177.9501816670716
3898.0 177.9501816670716
3899.0 177.88200627353987
3899.0 177.88200627353987
3900.0 177.8138308667237
3900.0 177.8138308667237
3901.0 177.74565546358028
3901.0 177.74565546358028
3902.0 177.6774800339567
3902.0 177.6774800339567
3903.0 177.6093046112987
3903.0 177.6093046112987
3904.0 177.54112917068863
3904.0 177.54112917068863
3905.0 177.47295371816892
3905.0 177.47295371816892
3906.0 177.40477826084336
3906.0 177.40477826084336
3907.0 177.33660279728767
3907.0 177.33660279728767
3908.0 177.26842732187177
3908.0 177.26842732187177
3909.0 177.2002518341339
3909.0 177.2002518341339
3910.0 177.13207634910634
3910.0 177.13207634910634
3911.0 177.06390084465295
3911.0 177.06390084465295
3912.0 176.9957253283394
3912.0 176.9957253283394
3913.0 176.9275498128995
3913.0 176.9275498128995
3914.0 176.8593742648876
3914.0 176.8593742648876
3915.0 176.791198734107
3915.0 176.791198734107
3916.0 176.7230231825753
3916.0 176.7230231825753
3917.0 176.6548476177591
3917.0 176.6548476177591
3918.0 176.58667204342
3918.0 176.58667204342
3919.0 176.51849647036693
3919.0 176.51849647036693
3920.0 176.45032088402937
3920.0 176.45032088402937
3921.0 176.38214528679413
3921.0 176.38214528679413
3922.0 176.3139696922197
3922.0 176.3139696922197
3923.0 176.24579406937798
3923.0 176.24579406937798
3924.0 176.17761844214272
3924.0 176.17761844214272
3925.0 176.10944281858028
3925.0 176.10944281858028
3926.0 176.0412671596467
3926.0 176.0412671596467
3927.0 175.97309152408582
3927.0 175.97309152408582
3928.0 175.90491585691535
3928.0 175.90491585691535
3929.0 175.8367401764604
3929.0 175.8367401764604
3930.0 175.76856450480767
3930.0 175.76856450480767
3931.0 175.70038881474105
3931.0 175.70038881474105
3932.0 175.63221311138997
3932.0 175.63221311138997
3933.0 175.56403740460783
3933.0 175.56403740460783
3934.0 175.49586167844936
3934.0 175.49586167844936
3935.0 175.4276859535769
3935.0 175.4276859535769
3936.0 175.35951022389864
3936.0 175.35951022389864
3937.0 175.29133447621882
3937.0 175.29133447621882
3938.0 175.22315872982503
3938.0 175.22315872982503
3939.0 175.1549829640549
3939.0 175.1549829640549
3940.0 175.08680718596275
3940.0 175.08680718596275
3941.0 175.01863140347712
3941.0 175.01863140347712
3942.0 174.95045562328949
3942.0 174.95045562328949
3943.0 174.88227980910548
3943.0 174.88227980910548
3944.0 174.81410400509847
3944.0 174.81410400509847
3945.0 174.74592818130282
3945.0 174.74592818130282
3946.0 174.67775235311365
3946.0 174.67775235311365
3947.0 174.60957651869433
3947.0 174.60957651869433
3948.0 174.54140067475208
3948.0 174.54140067475208
3949.0 174.4732248161506
3949.0 174.4732248161506
3950.0 174.40504893954756
3950.0 174.40504893954756
3951.0 174.33687307270918
3951.0 174.33687307270918
3952.0 174.2686971869068
3952.0 174.2686971869068
3953.0 174.20052129446196
3953.0 174.20052129446196
3954.0 174.13234539153171
3954.0 174.13234539153171
3955.0 174.06416947669183
3955.0 174.06416947669183
3956.0 173.99599355567128
3956.0 173.99599355567128
3957.0 173.9278176312197
3957.0 173.9278176312197
3958.0 173.8596416798756
3958.0 173.8596416798756
3959.0 173.79146573870852
3959.0 173.79146573870852
3960.0 173.72328977816508
3960.0 173.72328977816508
3961.0 173.65511381139152
3961.0 173.65511381139152
3962.0 173.5869378266659
3962.0 173.5869378266659
3963.0 173.51876183708492
3963.0 173.51876183708492
3964.0 173.45058584269813
3964.0 173.45058584269813
3965.0 173.38240984391786
3965.0 173.38240984391786
3966.0 173.31423383144073
3966.0 173.31423383144073
3967.0 173.2460578009621
3967.0 173.2460578009621
3968.0 173.1778817670524
3968.0 173.1778817670524
3969.0 173.10970571848344
3969.0 173.10970571848344
3970.0 173.04152966785824
3970.0 173.04152966785824
3971.0 172.9733536110524
3971.0 172.9733536110524
3972.0 172.9051775423369
3972.0 172.9051775423369
3973.0 172.83700146881554
3973.0 172.83700146881554
3974.0 172.76882537591786
3974.0 172.76882537591786
3975.0 172.70064927207295
3975.0 172.70064927207295
3976.0 172.63247316245975
3976.0 172.63247316245975
3977.0 172.5642970494155
3977.0 172.5642970494155
3978.0 172.4961209301411
3978.0 172.4961209301411
3979.0 172.42794479291467
3979.0 172.42794479291467
3980.0 172.35976863488762
3980.0 172.35976863488762
3981.0 172.291592488
3981.0 172.291592488
3982.0 172.22341632214838
3982.0 172.22341632214838
3983.0 172.15524015854527
3983.0 172.15524015854527
3984.0 172.0870639609953
3984.0 172.0870639609953
3985.0 172.01888777321
3985.0 172.01888777321
3986.0 171.9507115810312
3986.0 171.9507115810312
3987.0 171.8825353765304
3987.0 171.8825353765304
3988.0 171.81435915402804
3988.0 171.81435915402804
3989.0 171.7461829182412
3989.0 171.7461829182412
3990.0 171.67800668607765
3990.0 171.67800668607765
3991.0 171.60983042748344
3991.0 171.60983042748344
3992.0 171.54165418474577
3992.0 171.54165418474577
3993.0 171.47347791791466
3993.0 171.47347791791466
3994.0 171.40530163028293
3994.0 171.40530163028293
3995.0 171.3371253514534
3995.0 171.3371253514534
3996.0 171.26894905558478
3996.0 171.26894905558478
3997.0 171.20077275532267
3997.0 171.20077275532267
3998.0 171.13259644745563
3998.0 171.13259644745563
3999.0 171.06442012438612
3999.0 171.06442012438612
4000.0 170.9962437937117
4000.0 170.9962437937117
4001.0 170.9280674450357
4001.0 170.9280674450357
4002.0 170.85989110653674
4002.0 170.85989110653674
4003.0 170.79171474962388
4003.0 170.79171474962388
4004.0 170.72353837942654
4004.0 170.72353837942654
4005.0 170.65536199731952
4005.0 170.65536199731952
4006.0 170.5871856056896
4006.0 170.5871856056896
4007.0 170.5190092153457
4007.0 170.5190092153457
4008.0 170.45083280562548
4008.0 170.45083280562548
4009.0 170.38265639104992
4009.0 170.38265639104992
4010.0 170.3144799730928
4010.0 170.3144799730928
4011.0 170.2463035479431
4011.0 170.2463035479431
4012.0 170.17812709869997
4012.0 170.17812709869997
4013.0 170.1099506446015
4013.0 170.1099506446015
4014.0 170.04177419321337
4014.0 170.04177419321337
4015.0 169.97359771630752
4015.0 169.97359771630752
4016.0 169.905421242112
4016.0 169.905421242112
4017.0 169.83724474711585
4017.0 169.83724474711585
4018.0 169.76906824868865
4018.0 169.76906824868865
4019.0 169.70089174586795
4019.0 169.70089174586795
4020.0 169.63271522463336
4020.0 169.63271522463336
4021.0 169.5645386901143
4021.0 169.5645386901143
4022.0 169.49636215825606
4022.0 169.49636215825606
4023.0 169.42818561687494
4023.0 169.42818561687494
4024.0 169.36000906220931
4024.0 169.36000906220931
4025.0 169.29183250411268
4025.0 169.29183250411268
4026.0 169.22365593273156
4026.0 169.22365593273156
4027.0 169.1554793565446
4027.0 169.1554793565446
4028.0 169.08730275483993
4028.0 169.08730275483993
4029.0 169.01912615722037
4029.0 169.01912615722037
4030.0 168.95094954631634
4030.0 168.95094954631634
4031.0 168.88277292446512
4031.0 168.88277292446512
4032.0 168.8145962907537
4032.0 168.8145962907537
4033.0 168.74641965970315
4033.0 168.74641965970315
4034.0 168.6782430102387
4034.0 168.6782430102387
4035.0 168.61006635495644
4035.0 168.61006635495644
4036.0 168.54188969629266
4036.0 168.54188969629266
4037.0 168.473713018203
4037.0 168.473713018203
4038.0 168.40553633668233
4038.0 168.40553633668233
4039.0 168.3373596357853
4039.0 168.3373596357853
4040.0 168.2691829361743
4040.0 168.2691829361743
4041.0 168.20100622745275
4041.0 168.20100622745275
4042.0 168.13282950503435
4042.0 168.13282950503435
4043.0 168.06465277304358
4043.0 168.06465277304358
4044.0 167.99647603528447
4044.0 167.99647603528447
4045.0 167.92829927814904
4045.0 167.92829927814904
4046.0 167.86012252367445
4046.0 167.86012252367445
4047.0 167.79194575967693
4047.0 167.79194575967693
4048.0 167.72376897487877
4048.0 167.72376897487877
4049.0 167.65559219416576
4049.0 167.65559219416576
4050.0 167.58741540016825
4050.0 167.58741540016825
4051.0 167.51923859522353
4051.0 167.51923859522353
4052.0 167.45106177979346
4052.0 167.45106177979346
4053.0 167.38288495204137
4053.0 167.38288495204137
4054.0 167.3147081269501
4054.0 167.3147081269501
4055.0 167.24653128999867
4055.0 167.24653128999867
4056.0 167.17835443362137
4056.0 167.17835443362137
4057.0 167.1101775677212
4057.0 167.1101775677212
4058.0 167.04200070310702
4058.0 167.04200070310702
4059.0 166.9738238204913
4059.0 166.9738238204913
4060.0 166.90564692459114
4060.0 166.90564692459114
4061.0 166.83747003983044
4061.0 166.83747003983044
4062.0 166.76929312249766
4062.0 166.76929312249766
4063.0 166.70111621630434
4063.0 166.70111621630434
4064.0 166.63293928225607
4064.0 166.63293928225607
4065.0 166.56476235797246
4065.0 166.56476235797246
4066.0 166.49658540954593
4066.0 166.49658540954593
4067.0 166.4284084553511
4067.0 166.4284084553511
4068.0 166.36023149025857
4068.0 166.36023149025857
4069.0 166.29205451183205
4069.0 166.29205451183205
4070.0 166.22387753139878
4070.0 166.22387753139878
4071.0 166.15570054611018
4071.0 166.15570054611018
4072.0 166.08752354896143
4072.0 166.08752354896143
4073.0 166.01934654086546
4073.0 166.01934654086546
4074.0 165.95116951948498
4074.0 165.95116951948498
4075.0 165.88299248899395
4075.0 165.88299248899395
4076.0 165.81481546075142
4076.0 165.81481546075142
4077.0 165.74663839856203
4077.0 165.74663839856203
4078.0 165.678461353604
4078.0 165.678461353604
4079.0 165.61028429064442
4079.0 165.61028429064442
4080.0 165.54210721577513
4080.0 165.54210721577513
4081.0 165.47393013000817
4081.0 165.47393013000817
4082.0 165.40575303233152
4082.0 165.40575303233152
4083.0 165.3375759297995
4083.0 165.3375759297995
4084.0 165.26939882388598
4084.0 165.26939882388598
4085.0 165.20122170606277
4085.0 165.20122170606277
4086.0 165.133044570238
4086.0 165.133044570238
4087.0 165.06486742955792
4087.0 165.06486742955792
4088.0 164.99669029158818
4088.0 164.99669029158818
4089.0 164.9285131281007
4089.0 164.9285131281007
4090.0 164.86033595412783
4090.0 164.86033595412783
4091.0 164.79215878849536
4091.0 164.79215878849536
4092.0 164.72398158419895
4092.0 164.72398158419895
4093.0 164.65580439617142
4093.0 164.65580439617142
4094.0 164.58762719110481
4094.0 164.58762719110481
4095.0 164.5194499727537
4095.0 164.5194499727537
4096.0 164.45127275097158
4096.0 164.45127275097158
4097.0 164.3830955318503
4097.0 164.3830955318503
4098.0 164.31491827269028
4098.0 164.31491827269028
4099.0 164.24674103213638
4099.0 164.24674103213638
4100.0 164.17856377829804
4100.0 164.17856377829804
4101.0 164.11038649899146
4101.0 164.11038649899146
4102.0 164.0422092237205
4102.0 164.0422092237205
4103.0 163.97403193612757
4103.0 163.97403193612757
4104.0 163.9058546441411
4104.0 163.9058546441411
4105.0 163.83767732806123
4105.0 163.83767732806123
4106.0 163.76950000712603
4106.0 163.76950000712603
4107.0 163.701322694993
4107.0 163.701322694993
4108.0 163.6331453512504
4108.0 163.6331453512504
4109.0 163.5649680031143
4109.0 163.5649680031143
4110.0 163.49679065012285
4110.0 163.49679065012285
4111.0 163.4286132937499
4111.0 163.4286132937499
4112.0 163.36043591932585
4112.0 163.36043591932585
4113.0 163.292258540096
4113.0 163.292258540096
4114.0 163.22408114758164
4114.0 163.22408114758164
4115.0 163.1559037469192
4115.0 163.1559037469192
4116.0 163.08772634186323
4116.0 163.08772634186323
4117.0 163.01954893057714
4117.0 163.01954893057714
4118.0 162.9513714951976
4118.0 162.9513714951976
4119.0 162.88319405496276
4119.0 162.88319405496276
4120.0 162.81501660286773
4120.0 162.81501660286773
4121.0 162.74683915480833
4121.0 162.74683915480833
4122.0 162.6786617019431
4122.0 162.6786617019431
4123.0 162.61048423107633
4123.0 162.61048423107633
4124.0 162.5423067346918
4124.0 162.5423067346918
4125.0 162.47412924848433
4125.0 162.47412924848433
4126.0 162.4059517367591
4126.0 162.4059517367591
4127.0 162.33777422774423
4127.0 162.33777422774423
4128.0 162.26959670915693
4128.0 162.26959670915693
4129.0 162.20141918480132
4129.0 162.20141918480132
4130.0 162.133241634928
4130.0 162.133241634928
4131.0 162.0650640877155
4131.0 162.0650640877155
4132.0 161.99688654321338
4132.0 161.99688654321338
4133.0 161.9287089745683
4133.0 161.9287089745683
4134.0 161.86053138654688
4134.0 161.86053138654688
4135.0 161.79235379646923
4135.0 161.79235379646923
4136.0 161.7241762076776
4136.0 161.7241762076776
4137.0 161.6559986069763
4137.0 161.6559986069763
4138.0 161.5878209967521
4138.0 161.5878209967521
4139.0 161.5196433746182
4139.0 161.5196433746182
4140.0 161.45146573310797
4140.0 161.45146573310797
4141.0 161.383288104112
4141.0 161.383288104112
4142.0 161.3151104397449
4142.0 161.3151104397449
4143.0 161.2469327794629
4143.0 161.2469327794629
4144.0 161.17875511712467
4144.0 161.17875511712467
4145.0 161.1105774339858
4145.0 161.1105774339858
4146.0 161.04239975493206
4146.0 161.04239975493206
4147.0 160.9742220489858
4147.0 160.9742220489858
4148.0 160.90604434849948
4148.0 160.90604434849948
4149.0 160.8378666285873
4149.0 160.8378666285873
4150.0 160.76968890386928
4150.0 160.76968890386928
4151.0 160.7015111700407
4151.0 160.7015111700407
4152.0 160.63333342998197
4152.0 160.63333342998197
4153.0 160.5651556732965
4153.0 160.5651556732965
4154.0 160.49697791180517
4154.0 160.49697791180517
4155.0 160.42880013840417
4155.0 160.42880013840417
4156.0 160.36062235548027
4156.0 160.36062235548027
4157.0 160.2924445606467
4157.0 160.2924445606467
4158.0 160.22426676847394
4158.0 160.22426676847394
4159.0 160.15608895829965
4159.0 160.15608895829965
4160.0 160.08791114469432
4160.0 160.08791114469432
4161.0 160.01973332765795
4161.0 160.01973332765795
4162.0 159.95155546915854
4162.0 159.95155546915854
4163.0 159.88337763678146
4163.0 159.88337763678146
4164.0 159.81519978640281
4164.0 159.81519978640281
4165.0 159.74702191522354
4165.0 159.74702191522354
4166.0 159.6788440495042
4166.0 159.6788440495042
4167.0 159.6106661568923
4167.0 159.6106661568923
4168.0 159.54248826974037
4168.0 159.54248826974037
4168.902444719063 159.4809614778806
4168.902444719063 159.4809614778806
4169.902444719063 159.41278357173474
4169.902444719063 159.41278357173474
4170.902444719063 159.3446056489621
4170.902444719063 159.3446056489621
4171.902444719063 159.2764277274755
4171.902444719063 159.2764277274755
4172.902444719063 159.20824978327028
4172.902444719063 159.20824978327028
4173.902444719063 159.14007183324725
4173.902444719063 159.14007183324725
4174.902444719063 159.0718938723265
4174.902444719063 159.0718938723265
4175.902444719063 159.0037159154414
4175.902444719063 159.0037159154414
4176.902444719063 158.93553793917997
4176.902444719063 158.93553793917997
4177.902444719063 158.86735994629177
4177.902444719063 158.86735994629177
4178.902444719063 158.7991819546896
4178.902444719063 158.7991819546896
4179.902444719063 158.7310039610312
4179.902444719063 158.7310039610312
4180.902444719063 158.66282594048027
4180.902444719063 158.66282594048027
4181.902444719063 158.59464793148115
4181.902444719063 158.59464793148115
4182.902444719063 158.5264698955895
4182.902444719063 158.5264698955895
4183.902444719063 158.4582918505873
4183.902444719063 158.4582918505873
4184.902444719063 158.39011380215405
4184.902444719063 158.39011380215405
4185.902444719063 158.32193574749064
4185.902444719063 158.32193574749064
4186.902444719063 158.2537576762005
4186.902444719063 158.2537576762005
4187.902444719063 158.18557960051686
4187.902444719063 158.18557960051686
4188.902444719063 158.11740150641933
4188.902444719063 158.11740150641933
4189.902444719063 158.04922341635742
4189.902444719063 158.04922341635742
4190.902444719063 157.98104530829397
4190.902444719063 157.98104530829397
4191.902444719063 157.91286719583704
4191.902444719063 157.91286719583704
4192.902444719063 157.84468907105807
4192.902444719063 157.84468907105807
4193.902444719063 157.77651094422288
4193.902444719063 157.77651094422288
4194.902444719063 157.7083327993861
4194.902444719063 157.7083327993861
4195.902444719063 157.6401546426397
4195.902444719063 157.6401546426397
4196.902444719063 157.57197648246225
4196.902444719063 157.57197648246225
4197.902444719063 157.50379831133756
4197.902444719063 157.50379831133756
4198.902444719063 157.43562013719418
4198.902444719063 157.43562013719418
4200.0 157.3607908067521
4200.0 157.3607908067521
4201.0 157.2926126045636
4201.0 157.2926126045636
4202.0 157.2244344050359
4202.0 157.2244344050359
4203.0 157.15625617389864
4203.0 157.15625617389864
4204.0 157.0880779529384
4204.0 157.0880779529384
4205.0 157.0198997078352
4205.0 157.0198997078352
4206.0 156.95172147153423
4206.0 156.95172147153423
4207.0 156.8835432110903
4207.0 156.8835432110903
4208.0 156.81536495473156
4208.0 156.81536495473156
4209.0 156.74718667148028
4209.0 156.74718667148028
4210.0 156.6790083997808
4210.0 156.6790083997808
4211.0 156.6108301025636
4211.0 156.6108301025636
4212.0 156.54265180191535
4212.0 156.54265180191535
4213.0 156.47447349073224
4213.0 156.47447349073224
4214.0 156.40629516017276
4214.0 156.40629516017276
4215.0 156.33811684075278
4215.0 156.33811684075278
4216.0 156.26993850374356
4216.0 156.26993850374356
4217.0 156.20176015578713
4217.0 156.20176015578713
4218.0 156.1335817955087
4218.0 156.1335817955087
4219.0 156.0654034261197
4219.0 156.0654034261197
4220.0 155.9972250593915
4220.0 155.9972250593915
4221.0 155.9290466760366
4221.0 155.9290466760366
4222.0 155.8608682733053
4222.0 155.8608682733053
4223.0 155.79268985962682
4223.0 155.79268985962682
4224.0 155.72451145750014
4224.0 155.72451145750014
4225.0 155.65633304346377
4225.0 155.65633304346377
4226.0 155.58815459781783
4226.0 155.58815459781783
4227.0 155.51997616234888
4227.0 155.51997616234888
4228.0 155.45179771593274
4228.0 155.45179771593274
4229.0 155.3836192590312
4229.0 155.3836192590312
4230.0 155.31544078407862
4230.0 155.31544078407862
4231.0 155.247262305695
4231.0 155.247262305695
4232.0 155.17908382250553
4232.0 155.17908382250553
4233.0 155.1109053302055
4233.0 155.1109053302055
4234.0 155.0427268198544
4234.0 155.0427268198544
4235.0 154.97454830469746
4235.0 154.97454830469746
4236.0 154.90636977900567
4236.0 154.90636977900567
4237.0 154.83819124241614
4237.0 154.83819124241614
4238.0 154.77001269529177
4238.0 154.77001269529177
4239.0 154.7018341508282
4239.0 154.7018341508282
4240.0 154.63365558364603
4240.0 154.63365558364603
4241.0 154.56547701774988
4241.0 154.56547701774988
4242.0 154.4972984277108
4242.0 154.4972984277108
4243.0 154.42911984784874
4243.0 154.42911984784874
4244.0 154.36094124998513
4244.0 154.36094124998513
4245.0 154.2927626411743
4245.0 154.2927626411743
4246.0 154.2245840232529
4246.0 154.2245840232529
4247.0 154.15640540799234
4247.0 154.15640540799234
4248.0 154.08822676721405
4248.0 154.08822676721405
4249.0 154.02004811595037
4249.0 154.02004811595037
4250.0 153.9518694537395
4250.0 153.9518694537395
4251.0 153.88369079556426
4251.0 153.88369079556426
4252.0 153.81551212690363
4252.0 153.81551212690363
4253.0 153.74733343881715
4253.0 153.74733343881715
4254.0 153.67915474729966
4254.0 153.67915474729966
4255.0 153.6109760537259
4255.0 153.6109760537259
4256.0 153.5427973421506
4256.0 153.5427973421506
4257.0 153.47461861257375
4257.0 153.47461861257375
4258.0 153.40643988565773
4258.0 153.40643988565773
4259.0 153.33826114820684
4259.0 153.33826114820684
4260.0 153.27008240123303
4260.0 153.27008240123303
4261.0 153.20190364234955
4261.0 153.20190364234955
4262.0 153.13372488003503
4262.0 153.13372488003503
4263.0 153.06554610109376
4263.0 153.06554610109376
4264.0 152.99736731729715
4264.0 152.99736731729715
4265.0 152.92918852301517
4265.0 152.92918852301517
4266.0 152.86100972530215
4266.0 152.86100972530215
4267.0 152.79283090953805
4267.0 152.79283090953805
4268.0 152.72465209785912
4268.0 152.72465209785912
4269.0 152.65647326203725
4269.0 152.65647326203725
4270.0 152.5882944143552
4270.0 152.5882944143552
4271.0 152.52011556319263
4271.0 152.52011556319263
4272.0 152.45193671611517
4272.0 152.45193671611517
4273.0 152.3837578448948
4273.0 152.3837578448948
4274.0 152.31557896176477
4274.0 152.31557896176477
4275.0 152.24740007520367
4275.0 152.24740007520367
4276.0 152.1792211781572
4276.0 152.1792211781572
4277.0 152.1110422776302
4277.0 152.1110422776302
4278.0 152.04286336758028
4278.0 152.04286336758028
4279.0 151.97468443714206
4279.0 151.97468443714206
4280.0 151.90650551312623
4280.0 151.90650551312623
4281.0 151.83832656263021
4281.0 151.83832656263021
4282.0 151.77014760870316
4282.0 151.77014760870316
4283.0 151.70196864520366
4283.0 151.70196864520366
4284.0 151.63378967121884
4284.0 151.63378967121884
4285.0 151.56561069989482
4285.0 151.56561069989482
4286.0 151.49743171803593
4286.0 151.49743171803593
4287.0 151.42925270456743
4287.0 151.42925270456743
4288.0 151.36107370127596
4288.0 151.36107370127596
4289.0 151.29289468841205
4289.0 151.29289468841205
4290.0 151.22471566506277
4290.0 151.22471566506277
4291.0 151.15653662228766
4291.0 151.15653662228766
4292.0 151.08835758497247
4292.0 151.08835758497247
4293.0 151.02017852213956
4293.0 151.02017852213956
4294.0 150.9519994572504
4294.0 150.9519994572504
4295.0 150.88382038796775
4295.0 150.88382038796775
4296.0 150.81564130773788
4296.0 150.81564130773788
4297.0 150.74746221559835
4297.0 150.74746221559835
4298.0 150.67928310683203
4298.0 150.67928310683203
4299.0 150.61110399600952
4299.0 150.61110399600952
4300.0 150.54292488175594
4300.0 150.54292488175594
4301.0 150.4747457495008
4301.0 150.4747457495008
4302.0 150.40656660533602
4302.0 150.40656660533602
4303.0 150.33838746520684
4303.0 150.33838746520684
4304.0 150.27020831555475
4304.0 150.27020831555475
4305.0 150.2020291553678
4305.0 150.2020291553678
4306.0 150.1338499771793
4306.0 150.1338499771793
4307.0 150.06567078941836
4307.0 150.06567078941836
4308.0 149.99749159726395
4308.0 149.99749159726395
4309.0 149.92931238710798
4309.0 149.92931238710798
4310.0 149.8611331819501
4310.0 149.8611331819501
4311.0 149.79295395782822
4311.0 149.79295395782822
4312.0 149.7247747241339
4312.0 149.7247747241339
4313.0 149.65659549452474
4313.0 149.65659549452474
4314.0 149.58841623939784
4314.0 149.58841623939784
4315.0 149.52023698125222
4315.0 149.52023698125222
4316.0 149.45205771215942
4316.0 149.45205771215942
4317.0 149.38387842643988
4317.0 149.38387842643988
4318.0 149.31569914338112
4318.0 149.31569914338112
4319.0 149.24751985121182
4319.0 149.24751985121182
4320.000002 149.17934040365773
# w #7
0.0 0.0
0.0 0.0
250.65208854493272 0.0
250.65208854493272 0.0
251.65208854493272 0.09055120939198788
251.65208854493272 0.09055120939198788
252.65208854493272 0.3379957383526022
252.65208854493272 0.3379957383526022
253.65208854493272 0.7098958140379221
253.65208854493272 0.7098958140379221
254.65208854493272 1.180520189935535
254.65208854493272 1.180520189935535
255.65208854493272 1.7294573165640417
255.65208854493272 1.7294573165640417
256.6520885449327 2.340515847505704
256.6520885449327 2.340515847505704
257.6520885449327 3.000851876418461
257.6520885449327 3.000851876418461
258.6520885449327 3.7002770139097714
258.6520885449327 3.7002770139097714
259.6520885449327 4.4307093228043035
259.6520885449327 4.4307093228043035
260.6520885449327 5.185737762480506
260.6520885449327 5.185737762480506
261.6520885449327 5.96027676145639
261.6520885449327 5.96027676145639
262.6520885449327 6.7502922464400665
262.6520885449327 6.7502922464400665
263.6520885449327 7.552584138228567
263.6520885449327 7.552584138228567
264.6520885449327 8.36461396585835
264.6520885449327 8.36461396585835
265.6520885449327 9.18436817268403
265.6520885449327 9.18436817268403
266.6520885449327 10.010249385378009
266.6520885449327 10.010249385378009
267.6520885449327 10.840990582431917
267.6520885449327 10.840990582431917
268.6520885449327 11.675586636887603
268.6520885449327 11.675586636887603
269.6520885449327 12.513240303255909
269.6520885449327 12.513240303255909
270.6520885449327 13.353319071775433
270.6520885449327 13.353319071775433
271.6520885449327 14.195321264416332
271.6520885449327 14.195321264416332
272.6520885449327 15.038848942404378
272.6520885449327 15.038848942404378
273.6520885449327 15.883586382577974
273.6520885449327 15.883586382577974
274.6520885449327 16.729283175969
274.6520885449327 16.729283175969
275.6520885449327 17.575740690049994
275.6520885449327 17.575740690049994
276.6520885449327 18.422801331533385
276.6520885449327 18.422801331533385
277.6520885449327 19.27034011506261
277.6520885449327 19.27034011506261
278.6520885449327 20.11825789637734
278.6520885449327 20.11825789637734
279.6520885449327 20.966475980009506
279.6520885449327 20.966475980009506
280.6520885449327 21.814932042267362
280.6520885449327 21.814932042267362
281.27378229152066 22.34251319240283
281.27378229152066 22.34251319240283
282.27378229152066 23.032510272753516
282.27378229152066 23.032510272753516
283.27378229152066 23.56575106920754
283.27378229152066 23.56575106920754
284.27378229152066 23.974645053725634
284.27378229152066 23.974645053725634
285.27378229152066 24.284900944433442
285.27378229152066 24.284900944433442
286.27378229152066 24.51691215142105
286.27378229152066 24.51691215142105
287.27378229152066 24.686855732330425
287.27378229152066 24.686855732330425
288.27378229152066 24.80756413761879
288.27378229152066 24.80756413761879
289.27378229152066 24.889216700319015
289.27378229152066 24.889216700319015
290.27378229152066 24.939888177899356
290.27378229152066 24.939888177899356
291.27378229152066 24.96598388744075
291.27378229152066 24.96598388744075
292.27378229152066 24.972584855705932
292.27378229152066 24.972584855705932
293.27378229152066 24.963721568363134
293.27378229152066 24.963721568363134
294.27378229152066 24.9425912737491
294.27378229152066 24.9425912737491
295.27378229152066 24.911730137120028
295.27378229152066 24.911730137120028
296.27378229152066 24.87315001707074
296.27378229152066 24.87315001707074
297.27378229152066 24.828446766269654
297.27378229152066 24.828446766269654
298.27378229152066 24.778886383652367
298.27378229152066 24.778886383652367
299.27378229152066 24.725473020138352
299.27378229152066 24.725473020138352
300.0 24.684649423502574
300.0 24.684649423502574
301.0 24.62638063169145
301.0 24.62638063169145
302.0 24.566059329296483
302.0 24.566059329296483
303.0 24.504109871281024
303.0 24.504109871281024
304.0 24.440868890165753
304.0 24.440868890165753
305.0 24.376603390720017
305.0 24.376603390720017
306.0 24.311525180368754
306.0 24.311525180368754
307.0 24.245802293665484
307.0 24.245802293665484
308.0 24.179568019807668
308.0 24.179568019807668
309.0 24.11292807607094
309.0 24.11292807607094
310.0 24.045966339248704
310.0 24.045966339248704
311.0 23.978749336784706
311.0 23.978749336784706
312.0 23.91132983931269
312.0 23.91132983931269
313.0 23.843749711518438
313.0 23.843749711518438
314.0 23.776042153993675
314.0 23.776042153993675
315.0 23.7082335144592
315.0 23.7082335144592
316.0 23.640344711388213
316.0 23.640344711388213
317.0 23.572392295115655
317.0 23.572392295115655
318.0 23.5043893975648
318.0 23.5043893975648
319.0 23.43634650369698
319.0 23.43634650369698
320.0 23.368271835833326
320.0 23.368271835833326
321.0 23.300171974615413
321.0 23.300171974615413
322.0 23.23205215701362
322.0 23.23205215701362
323.0 23.163916454966134
323.0 23.163916454966134
324.0 23.095768179418247
324.0 23.095768179418247
325.0 23.027609933834164
325.0 23.027609933834164
326.0 22.959443762005
326.0 22.959443762005
327.0 22.891271307495906
327.0 22.891271307495906
328.0 22.823093874823464
328.0 22.823093874823464
329.0 22.75491247557788
329.0 22.75491247557788
330.0 22.686727930888356
330.0 22.686727930888356
331.0 22.618540906333937
331.0 22.618540906333937
332.0 22.550351895571552
332.0 22.550351895571552
333.0 22.482161309091236
333.0 22.482161309091236
334.0 22.41396945881783
334.0 22.41396945881783
335.0 22.34577665165674
335.0 22.34577665165674
336.0 22.277583028809126
336.0 22.277583028809126
337.0 22.209388782212304
337.0 22.209388782212304
338.0 22.141194029186163
338.0 22.141194029186163
339.0 22.072998895178884
339.0 22.072998895178884
340.0 22.0048034230345
340.0 22.0048034230345
341.0 21.936607720570258
341.0 21.936607720570258
342.0 21.868411800225534
342.0 21.868411800225534
343.0 21.800215707868485
343.0 21.800215707868485
344.0 21.732019495868613
344.0 21.732019495868613
345.0 21.6638231736097
345.0 21.6638231736097
346.0 21.595626770091112
346.0 21.595626770091112
347.0 21.527430292937307
347.0 21.527430292937307
348.0 21.45923375351039
348.0 21.45923375351039
349.0 21.391037171242377
349.0 21.391037171242377
350.0 21.322840542969715
350.0 21.322840542969715
351.0 21.254643893087195
351.0 21.254643893087195
352.0 21.18644720694631
352.0 21.18644720694631
353.0 21.1182504956702
353.0 21.1182504956702
354.0 21.050053766064156
354.0 21.050053766064156
354.94148576554437 21.11985118500147
354.94148576554437 21.11985118500147
355.94148576554437 21.615708598539044
355.94148576554437 21.615708598539044
356.94148576554437 22.4376203311825
356.94148576554437 22.4376203311825
357.94148576554437 23.518173385012922
357.94148576554437 23.518173385012922
358.94148576554437 24.80389209040496
358.94148576554437 24.80389209040496
360.0 26.342990135547634
360.0 26.342990135547634
361.0 27.92688984620937
361.0 27.92688984620937
362.0 29.61188274267266
362.0 29.61188274267266
363.0 31.377065956737972
363.0 31.377065956737972
364.0 33.20585824408198
364.0 33.20585824408198
365.0 35.08510658161526
365.0 35.08510658161526
366.0 37.00437729595455
366.0 37.00437729595455
367.0 38.95539393991606
367.0 38.95539393991606
368.0 40.93159121217964
368.0 40.93159121217964
369.0 42.92776117078306
369.0 42.92776117078306
370.0 44.939772661025536
370.0 44.939772661025536
371.0 46.96434863914838
371.0 46.96434863914838
372.0 48.99888961176817
372.0 48.99888961176817
373.0 51.04133348860141
373.0 51.04133348860141
374.0 53.090044573147345
374.0 53.090044573147345
375.0 55.14372531828756
375.0 55.14372531828756
376.0 57.201346466494115
376.0 57.201346466494115
377.0 59.262091548457946
377.0 59.262091548457946
377.91637010396363 61.152719987882904
377.91637010396363 61.152719987882904
378.91637010396363 62.84735773800513
378.91637010396363 62.84735773800513
379.91637010396363 64.17752893155235
379.91637010396363 64.17752893155235
380.91637010396363 65.21858806156888
380.91637010396363 65.21858806156888
381.91637010396363 66.03030965756821
381.91637010396363 66.03030965756821
382.91637010396363 66.6601095589084
382.91637010396363 66.6601095589084
383.91637010396363 67.14560021868148
383.91637010396363 67.14560021868148
384.91637010396363 67.51661764655026
384.91637010396363 67.51661764655026
385.91637010396363 67.79682918473493
385.91637010396363 67.79682918473493
386.91637010396363 68.00500889826378
386.91637010396363 68.00500889826378
387.91637010396363 68.15604937702942
387.91637010396363 68.15604937702942
388.91637010396363 68.26176411686963
388.91637010396363 68.26176411686963
389.91637010396363 68.33152415510773
389.91637010396363 68.33152415510773
390.91637010396363 68.37276310374163
390.91637010396363 68.37276310374163
391.91637010396363 68.39137767496035
391.91637010396363 68.39137767496035
392.91637010396363 68.39204544905346
392.91637010396363 68.39204544905346
393.91637010396363 68.37847687442233
393.91637010396363 68.37847687442233
394.91637010396363 68.35361531229914
394.91637010396363 68.35361531229914
395.91637010396363 68.31979558310694
395.91637010396363 68.31979558310694
396.91637010396363 68.27886975937088
396.91637010396363 68.27886975937088
397.91637010396363 68.23230703478663
397.91637010396363 68.23230703478663
398.91637010396363 68.18127281448895
398.91637010396363 68.18127281448895
399.91637010396363 68.12669157139455
399.91637010396363 68.12669157139455
400.91637010396363 68.0692966573998
400.91637010396363 68.0692966573998
401.91637010396363 68.0096697875476
401.91637010396363 68.0096697875476
402.91637010396363 67.94827242442412
402.91637010396363 67.94827242442412
403.91637010396363 67.885470604218
403.91637010396363 67.885470604218
404.91637010396363 67.82155468832302
404.91637010396363 67.82155468832302
405.91637010396363 67.75675501433585
405.91637010396363 67.75675501433585
406.91637010396363 67.69125430650143
406.91637010396363 67.69125430650143
407.91637010396363 67.62519749824011
407.91637010396363 67.62519749824011
408.91637010396363 67.55869956012627
408.91637010396363 67.55869956012627
409.91637010396363 67.49185169349612
409.91637010396363 67.49185169349612
410.91637010396363 67.42472623300021
410.91637010396363 67.42472623300021
411.91637010396363 67.35738057892853
411.91637010396363 67.35738057892853
412.91637010396363 67.28986024489673
412.91637010396363 67.28986024489673
413.91637010396363 67.22220137894318
413.91637010396363 67.22220137894318
414.91637010396363 67.15443257717963
414.91637010396363 67.15443257717963
415.91637010396363 67.08657657713522
415.91637010396363 67.08657657713522
416.91637010396363 67.01865140210053
416.91637010396363 67.01865140210053
417.91637010396363 66.95067137483213
417.91637010396363 66.95067137483213
418.91637010396363 66.88264781564494
418.91637010396363 66.88264781564494
419.91637010396363 66.81458973266182
419.91637010396363 66.81458973266182
420.5 66.77485553792943
420.5 66.77485553792943
421.5 66.70675685126244
421.5 66.70675685126244
422.5 66.63863916843913
422.5 66.63863916843913
423.5 66.57050640305204
423.5 66.57050640305204
424.5 66.50236166546428
424.5 66.50236166546428
425.5 66.43420746006073
425.5 66.43420746006073
426.5 66.366045718815
426.5 66.366045718815
427.5 66.29787800400587
427.5 66.29787800400587
428.5 66.22970553870678
428.5 66.22970553870678
429.5 66.16152932101816
429.5 66.16152932101816
430.5 66.09335010590728
430.5 66.09335010590728
431.5 66.02516852187553
431.5 66.02516852187553
432.5 65.95698506397758
432.5 65.95698506397758
433.5 65.88880010817701
433.5 65.88880010817701
434.5 65.82061395592714
434.5 65.82061395592714
435.5 65.75242686390256
435.5 65.75242686390256
436.5 65.68423902005203
436.5 65.68423902005203
437.5 65.61605057455535
437.5 65.61605057455535
438.5 65.5478616583605
438.5 65.5478616583605
439.5 65.47967235830602
439.5 65.47967235830602
440.5 65.4114827669259
440.5 65.4114827669259
441.5 65.34329292302188
441.5 65.34329292302188
442.5 65.27510288234852
442.5 65.27510288234852
443.5 65.20691268765599
443.5 65.20691268765599
444.5 65.13872237608341
444.5 65.13872237608341
445.5 65.07053195307566
445.5 65.07053195307566
446.5 65.00234145488602
446.5 65.00234145488602
447.5 64.93415087306978
447.5 64.93415087306978
448.5 64.86596024834726
448.5 64.86596024834726
449.5 64.79776958014789
449.5 64.79776958014789
450.5 64.72957888066516
450.5 64.72957888066516
451.5 64.6613881276629
451.5 64.6613881276629
452.5 64.59319735765216
452.5 64.59319735765216
453.5 64.52500657080992
453.5 64.52500657080992
454.5 64.45681575930195
454.5 64.45681575930195
455.5 64.38862492377322
455.5 64.38862492377322
456.5 64.32043405146041
456.5 64.32043405146041
457.5 64.25224317859414
457.5 64.25224317859414
458.5 64.18405228045371
458.5 64.18405228045371
459.5 64.11586137650433
459.5 64.11586137650433
460.5 64.04767045625357
460.5 64.04767045625357
461.5 63.97947953628574
461.5 63.97947953628574
462.5 63.91128860001655
462.5 63.91128860001655
463.5 63.8430976725089
463.5 63.8430976725089
464.5 63.77490672022125
464.5 63.77490672022125
465.5 63.70671575239205
465.5 63.70671575239205
466.5 63.6385247918048
466.5 63.6385247918048
467.5 63.57033380110548
467.5 63.57033380110548
468.5 63.502142825259575
468.5 63.502142825259575
469.5 63.433951817782
469.5 63.433951817782
470.5 63.36576082515785
470.5 63.36576082515785
471.5 63.29756981014047
471.5 63.29756981014047
472.5 63.22937877034309
472.5 63.22937877034309
473.5 63.16118774463933
473.5 63.16118774463933
474.5 63.09299669730214
474.5 63.09299669730214
475.5 63.02480564872826
475.5 63.02480564872826
476.5 62.95661458461282
476.5 62.95661458461282
477.5 62.88842351174452
477.5 62.88842351174452
478.5 62.82023243009103
478.5 62.82023243009103
479.5 62.75204134186879
479.5 62.75204134186879
480.5 62.68385023734518
480.5 62.68385023734518
481.5 62.615659146155394
481.5 62.615659146155394
482.5 62.54746802409374
482.5 62.54746802409374
483.5 62.47927688649052
483.5 62.47927688649052
484.5 62.41108576222113
484.5 62.41108576222113
485.5 62.342894602444616
485.5 62.342894602444616
486.5 62.274703461396975
486.5 62.274703461396975
487.5 62.20651228262579
487.5 62.20651228262579
488.5 62.13832111794822
488.5 62.13832111794822
489.5 62.07012993061179
489.5 62.07012993061179
490.5 62.00193873333151
490.5 62.00193873333151
491.5 61.93374753551136
491.5 61.93374753551136
492.5 61.86555632966583
492.5 61.86555632966583
493.5 61.79736510675913
493.5 61.79736510675913
494.5 61.72917386804524
494.5 61.72917386804524
495.5 61.6609826365733
495.5 61.6609826365733
496.5 61.592791388799995
496.5 61.592791388799995
497.5 61.52460011720916
497.5 61.52460011720916
498.5 61.45640886570852
498.5 61.45640886570852
499.5 61.388217592308806
499.5 61.388217592308806
500.5 61.32002630869961
500.5 61.32002630869961
501.5 61.251835004153804
501.5 61.251835004153804
502.5 61.18364369615488
502.5 61.18364369615488
503.5 61.115452400729986
503.5 61.115452400729986
504.5 61.04726106910114
504.5 61.04726106910114
505.5 60.97906973547581
505.5 60.97906973547581
506.5 60.91087839184366
506.5 60.91087839184366
507.5 60.84268703992048
507.5 60.84268703992048
508.5 60.77449569447945
508.5 60.77449569447945
509.5 60.70630432446109
509.5 60.70630432446109
510.5 60.63811293108703
510.5 60.63811293108703
511.5 60.56992155104679
511.5 60.56992155104679
512.5 60.50173016215839
512.5 60.50173016215839
513.5 60.43353873488195
513.5 60.43353873488195
514.5 60.36534732160383
514.5 60.36534732160383
515.5 60.29715590708902
515.5 60.29715590708902
516.5 60.22896448084512
516.5 60.22896448084512
517.5 60.16077302469182
517.5 60.16077302469182
518.5 60.092581583031
518.5 60.092581583031
519.5 60.024390115336224
519.5 60.024390115336224
520.5 59.95619864100971
520.5 59.95619864100971
521.5 59.888007163230085
521.5 59.888007163230085
522.5 59.819815676602296
522.5 59.819815676602296
523.5 59.75162416615697
523.5 59.75162416615697
524.5 59.683432675801846
524.5 59.683432675801846
525.5 59.61524115381505
525.5 59.61524115381505
526.5 59.54704961622372
526.5 59.54704961622372
527.5 59.4788580773004
527.5 59.4788580773004
528.5 59.4106665419783
528.5 59.4106665419783
529.5 59.34247497648116
529.5 59.34247497648116
530.5 59.27428341600954
530.5 59.27428341600954
531.5 59.20609184718392
531.5 59.20609184718392
532.5 59.13790026013848
532.5 59.13790026013848
533.5 59.06970866540354
533.5 59.06970866540354
534.5 59.001517075029625
534.5 59.001517075029625
535.5 58.93332545931857
535.5 58.93332545931857
536.5 58.86513383667782
536.5 58.86513383667782
537.5 58.79694221154642
537.5 58.79694221154642
538.5 58.72875056792956
538.5 58.72875056792956
539.5 58.660558917383
539.5 58.660558917383
540.5 58.59236725606982
540.5 58.59236725606982
541.5 58.52417559130352
541.5 58.52417559130352
542.5 58.45598392666186
542.5 58.45598392666186
543.5 58.38779223668307
543.5 58.38779223668307
544.5 58.319600543251156
544.5 58.319600543251156
545.5 58.251408842427715
545.5 58.251408842427715
546.5 58.183217131299486
546.5 58.183217131299486
547.5 58.115025403110096
547.5 58.115025403110096
548.5 58.04683367286124
548.5 58.04683367286124
549.5 57.9786419330674
549.5 57.9786419330674
550.5 57.9104501740283
550.5 57.9104501740283
551.5 57.84225841653814
551.5 57.84225841653814
552.5 57.77406664731889
552.5 57.77406664731889
553.5 57.70587487630581
553.5 57.70587487630581
554.5 57.63768308650931
554.5 57.63768308650931
555.5 57.569491279588675
555.5 57.569491279588675
556.5 57.50129947209585
556.5 57.50129947209585
557.5 57.433107662809206
557.5 57.433107662809206
558.5 57.36491583397934
558.5 57.36491583397934
559.5 57.29672401163161
559.5 57.29672401163161
560.5 57.228532163681116
560.5 57.228532163681116
561.5 57.160340308306765
561.5 57.160340308306765
562.5 57.09214844825766
562.5 57.09214844825766
563.5 57.023956577638124
563.5 57.023956577638124
564.5 56.955764690160095
564.5 56.955764690160095
565.5 56.887572801084445
565.5 56.887572801084445
566.5 56.81938090200197
566.5 56.81938090200197
567.5 56.75118900615977
567.5 56.75118900615977
568.5 56.68299708156683
568.5 56.68299708156683
569.5 56.614805150779546
569.5 56.614805150779546
570.5 56.54661322551193
570.5 56.54661322551193
571.5 56.47842126169802
571.5 56.47842126169802
572.5 56.410229317214494
572.5 56.410229317214494
573.5 56.3420373534857
573.5 56.3420373534857
574.5 56.27384539054606
574.5 56.27384539054606
575.5 56.205653393030836
575.5 56.205653393030836
576.5 56.13746139902153
576.5 56.13746139902153
577.5 56.069269403712575
577.5 56.069269403712575
578.5 56.00107739124715
578.5 56.00107739124715
579.5 55.93288536774947
579.5 55.93288536774947
580.5 55.86469334825187
580.5 55.86469334825187
581.5 55.796501305538264
581.5 55.796501305538264
582.5 55.728309258611745
582.5 55.728309258611745
583.5 55.66011720886596
583.5 55.66011720886596
584.5 55.59192514272352
584.5 55.59192514272352
585.5 55.52373305581621
585.5 55.52373305581621
586.5 55.45554097654972
586.5 55.45554097654972
587.5 55.387348885491164
587.5 55.387348885491164
588.5 55.31915677727615
588.5 55.31915677727615
589.5 55.25096465878867
589.5 55.25096465878867
590.5 55.182772543541475
590.5 55.182772543541475
591.5 55.114580404318474
591.5 55.114580404318474
592.5 55.04638826088256
592.5 55.04638826088256
593.5 54.97819610565458
593.5 54.97819610565458
594.5 54.91000396578625
594.5 54.91000396578625
595.5 54.84181179134235
595.5 54.84181179134235
596.5 54.773619614046865
596.5 54.773619614046865
597.5 54.70542741674631
597.5 54.70542741674631
598.5 54.637235220234906
598.5 54.637235220234906
599.5 54.56904301752914
599.5 54.56904301752914
600.5 54.500850803493144
600.5 54.500850803493144
601.5 54.43265857521396
601.5 54.43265857521396
602.5 54.36446634004358
602.5 54.36446634004358
603.5 54.296274102515774
603.5 54.296274102515774
604.5 54.22808184101217
604.5 54.22808184101217
605.5 54.159889589106356
605.5 54.159889589106356
606.5 54.091697313718896
606.5 54.091697313718896
607.5 54.02350503259892
607.5 54.02350503259892
608.5 53.95531274283345
608.5 53.95531274283345
609.5 53.88712044097796
609.5 53.88712044097796
610.5 53.8189281426607
610.5 53.8189281426607
611.5 53.75073582158929
611.5 53.75073582158929
612.5 53.68254348796601
612.5 53.68254348796601
613.5 53.614351163180714
613.5 53.614351163180714
614.5 53.54615880958171
614.5 53.54615880958171
615.5 53.47796645730453
615.5 53.47796645730453
616.5 53.409774086845445
616.5 53.409774086845445
617.5 53.341581713832745
617.5 53.341581713832745
618.5 53.27338932873001
618.5 53.27338932873001
619.5 53.20519694107365
619.5 53.20519694107365
620.5 53.137004541327265
620.5 53.137004541327265
621.5 53.06881213217559
621.5 53.06881213217559
622.5 53.00061971169369
622.5 53.00061971169369
623.5 52.93242727892555
623.5 52.93242727892555
624.5 52.864234843040194
624.5 52.864234843040194
625.5 52.796042394868614
625.5 52.796042394868614
626.5 52.727849930731566
626.5 52.727849930731566
627.5 52.65965746934063
627.5 52.65965746934063
628.5 52.591464995397835
628.5 52.591464995397835
629.5 52.52327251300575
629.5 52.52327251300575
630.5 52.4550800236595
630.5 52.4550800236595
631.5 52.38688751079928
631.5 52.38688751079928
632.5 52.31869500071752
632.5 52.31869500071752
633.5 52.25050247950819
633.5 52.25050247950819
634.5 52.18230994620883
634.5 52.18230994620883
635.5 52.114117409596055
635.5 52.114117409596055
636.5 52.04592485480138
636.5 52.04592485480138
637.5 51.97773229593347
637.5 51.97773229593347
638.5 51.909539731333055
638.5 51.909539731333055
639.5 51.84134714249119
639.5 51.84134714249119
640.5 51.77315457070032
640.5 51.77315457070032
641.5 51.704961960363136
641.5 51.704961960363136
642.5 51.63676935058796
642.5 51.63676935058796
643.5 51.56857674541441
643.5 51.56857674541441
644.5 51.50038411387828
644.5 51.50038411387828
645.5 51.43219149406108
645.5 51.43219149406108
646.5 51.363998845867535
646.5 51.363998845867535
647.5 51.295806188464894
647.5 51.295806188464894
648.5 51.227613533080905
648.5 51.227613533080905
649.5 51.15942085759655
649.5 51.15942085759655
650.5 51.0912281729031
650.5 51.0912281729031
651.5 51.023035490228295
651.5 51.023035490228295
652.5 50.95484278039879
652.5 50.95484278039879
653.5 50.886650075468864
653.5 50.886650075468864
654.5 50.818457372259616
654.5 50.818457372259616
655.5 50.750264635836125
655.5 50.750264635836125
656.5 50.68207191037176
656.5 50.68207191037176
657.5 50.61387915729085
657.5 50.61387915729085
658.5 50.545686392816755
658.5 50.545686392816755
659.5 50.47749363930177
659.5 50.47749363930177
660.5 50.40930085257255
660.5 50.40930085257255
661.5 50.34110808213451
661.5 50.34110808213451
662.5 50.27291529305275
662.5 50.27291529305275
663.5 50.20472248502928
663.5 50.20472248502928
664.5 50.13652967902446
664.5 50.13652967902446
665.5 50.06833685407794
665.5 50.06833685407794
666.5 50.000144034031
666.5 50.000144034031
667.5 49.93195117855339
667.5 49.93195117855339
668.5 49.863758340126765
668.5 49.863758340126765
669.5 49.79556549050961
669.5 49.79556549050961
670.5 49.72737261373776
670.5 49.72737261373776
671.5 49.65917974795735
671.5 49.65917974795735
672.5 49.59098685350264
672.5 49.59098685350264
673.5 49.522793963947514
673.5 49.522793963947514
674.5 49.454601061542554
674.5 49.454601061542554
675.5 49.38640815430457
675.5 49.38640815430457
676.5 49.31821522060872
676.5 49.31821522060872
677.5 49.25002229711219
677.5 49.25002229711219
678.5 49.18182934649328
678.5 49.18182934649328
679.5 49.11363640531389
679.5 49.11363640531389
680.5 49.045443439133265
680.5 49.045443439133265
681.5 48.97725048103083
681.5 48.97725048103083
682.5 48.909057497167346
682.5 48.909057497167346
683.5 48.84086451453039
683.5 48.84086451453039
684.5 48.772671512984054
684.5 48.772671512984054
685.5 48.70447850630673
685.5 48.70447850630673
686.5 48.63628549555618
686.5 48.63628549555618
687.5 48.568092457587966
687.5 48.568092457587966
688.5 48.49989943031323
688.5 48.49989943031323
689.5 48.431706389232666
689.5 48.431706389232666
690.5 48.36351333742341
690.5 48.36351333742341
691.5 48.295320277900196
691.5 48.295320277900196
692.5 48.227127208408085
692.5 48.227127208408085
693.5 48.15893411875264
693.5 48.15893411875264
694.5 48.090741030817874
694.5 48.090741030817874
695.5 48.022547940171215
695.5 48.022547940171215
696.5 47.9543548337938
696.5 47.9543548337938
697.5 47.886161710133976
697.5 47.886161710133976
698.5 47.817968578462235
698.5 47.817968578462235
699.5 47.74977545093027
699.5 47.74977545093027
700.5 47.681582304456605
700.5 47.681582304456605
701.5 47.61338915212448
701.5 47.61338915212448
702.5 47.54519598644836
702.5 47.54519598644836
703.5 47.47700280958171
703.5 47.47700280958171
704.5 47.40880962546294
704.5 47.40880962546294
705.5 47.340616437872484
705.5 47.340616437872484
706.5 47.27242323600789
706.5 47.27242323600789
707.5 47.20423003189323
707.5 47.20423003189323
708.5 47.13603680473432
708.5 47.13603680473432
709.5 47.06784358065741
709.5 47.06784358065741
710.5 46.99965033793677
710.5 46.99965033793677
711.5 46.93145709541721
711.5 46.93145709541721
712.5 46.863263831974514
712.5 46.863263831974514
713.5 46.79507057313344
713.5 46.79507057313344
714.5 46.726877300220885
714.5 46.726877300220885
715.5 46.65868400711268
715.5 46.65868400711268
716.5 46.590490716156346
716.5 46.590490716156346
717.5 46.52229740530231
717.5 46.52229740530231
718.5 46.454104103622164
718.5 46.454104103622164
719.5 46.385910772046074
719.5 46.385910772046074
720.5 46.3177174450716
720.5 46.3177174450716
721.5 46.24952409766816
721.5 46.24952409766816
722.5 46.18133075073143
722.5 46.18133075073143
723.5 46.113137392604166
723.5 46.113137392604166
724.5 46.04494403467799
724.5 46.04494403467799
725.5 45.9767506351663
725.5 45.9767506351663
726.5 45.90855726625066
726.5 45.90855726625066
727.5 45.840363862107026
727.5 45.840363862107026
728.5 45.772170452566755
728.5 45.772170452566755
729.5 45.703977046406465
729.5 45.703977046406465
730.5 45.63578361081208
730.5 45.63578361081208
731.5 45.56759018392973
731.5 45.56759018392973
732.5 45.49939673734589
732.5 45.49939673734589
733.5 45.43120329192559
733.5 45.43120329192559
734.5 45.36300982607633
734.5 45.36300982607633
735.5 45.29481636890678
735.5 45.29481636890678
736.5 45.226622877003386
736.5 45.226622877003386
737.5 45.1584293792092
737.5 45.1584293792092
738.5 45.09023589012707
738.5 45.09023589012707
739.5 45.022042380583635
739.5 45.022042380583635
740.5 44.95384885763323
740.5 44.95384885763323
741.5 44.88565534339488
741.5 44.88565534339488
742.5 44.817461808695235
742.5 44.817461808695235
743.5 44.74926825383225
743.5 44.74926825383225
744.5 44.68107469841054
744.5 44.68107469841054
745.5 44.612881131038506
745.5 44.612881131038506
746.5 44.544687557775674
746.5 44.544687557775674
747.5 44.476493980078686
747.5 44.476493980078686
748.5 44.40830037781783
748.5 44.40830037781783
749.5 44.34010677939879
749.5 44.34010677939879
750.5 44.27191316826961
750.5 44.27191316826961
751.5 44.203719557341515
751.5 44.203719557341515
752.5 44.135525933006456
752.5 44.135525933006456
753.5 44.06733228698846
753.5 44.06733228698846
754.5 43.99913865014435
754.5 43.99913865014435
755.5 43.9309449916173
755.5 43.9309449916173
756.5 43.86275131262896
756.5 43.86275131262896
757.5 43.79455764377696
757.5 43.79455764377696
758.5 43.726363959333895
758.5 43.726363959333895
759.5 43.65817026900004
759.5 43.65817026900004
760.5 43.58997656499359
760.5 43.58997656499359
761.5 43.52178284854264
761.5 43.52178284854264
762.5 43.45358912517546
762.5 43.45358912517546
763.5 43.385395403731636
763.5 43.385395403731636
764.5 43.31720165136643
764.5 43.31720165136643
765.5 43.249007916653746
765.5 43.249007916653746
766.5 43.18081415320379
766.5 43.18081415320379
767.5 43.1126203680709
767.5 43.1126203680709
768.5 43.0444266066824
768.5 43.0444266066824
769.5 42.97623281655663
769.5 42.97623281655663
770.5 42.90803901007999
770.5 42.90803901007999
771.5 42.839845215164004
771.5 42.839845215164004
772.5 42.771651406575415
772.5 42.771651406575415
773.5 42.703457573422966
773.5 42.703457573422966
774.5 42.63526373650085
774.5 42.63526373650085
775.5 42.56706990047665
775.5 42.56706990047665
776.5 42.49887604276951
776.5 42.49887604276951
777.5 42.43068218450365
777.5 42.43068218450365
778.5 42.36248831419216
778.5 42.36248831419216
779.5 42.29429442904941
779.5 42.29429442904941
780.5 42.22610055156093
780.5 42.22610055156093
781.5 42.15790664533519
781.5 42.15790664533519
782.5 42.08971273951319
782.5 42.08971273951319
783.5 42.02151882098106
783.5 42.02151882098106
784.5 41.953324895038534
784.5 41.953324895038534
785.5 41.88513095542341
785.5 41.88513095542341
786.5 41.81693701545223
786.5 41.81693701545223
787.5 41.748743054292284
787.5 41.748743054292284
788.5 41.68054910105225
788.5 41.68054910105225
789.5 41.61235511831514
789.5 41.61235511831514
790.5 41.54416114495459
790.5 41.54416114495459
791.5 41.47596714067266
791.5 41.47596714067266
792.5 41.40777313871294
792.5 41.40777313871294
793.5 41.33957913639717
793.5 41.33957913639717
794.5 41.27138511964899
794.5 41.27138511964899
795.5 41.203191075126014
795.5 41.203191075126014
796.5 41.134997044349184
796.5 41.134997044349184
797.5 41.066802992553924
797.5 41.066802992553924
798.5 40.99860894089677
798.5 40.99860894089677
799.5 40.930414875072856
799.5 40.930414875072856
800.5 40.86222079577901
800.5 40.86222079577901
801.5 40.79402671516664
801.5 40.79402671516664
802.5 40.7258326196277
802.5 40.7258326196277
803.5 40.657638527107814
803.5 40.657638527107814
804.5 40.589444402209914
804.5 40.589444402209914
805.5 40.52125028668856
805.5 40.52125028668856
806.5 40.45305615693748
806.5 40.45305615693748
807.5 40.3848620052055
807.5 40.3848620052055
808.5 40.31666785920933
808.5 40.31666785920933
809.5 40.248473701661695
809.5 40.248473701661695
810.5 40.18027954087707
810.5 40.18027954087707
811.5 40.11208535347631
811.5 40.11208535347631
812.5 40.04389117250819
812.5 40.04389117250819
813.5 39.975696976410845
813.5 39.975696976410845
814.5 39.90750276750806
814.5 39.90750276750806
815.5 39.83930854901079
815.5 39.83930854901079
816.5 39.77111432531956
816.5 39.77111432531956
817.5 39.70292009203383
817.5 39.70292009203383
818.5 39.63472585203454
818.5 39.63472585203454
819.5 39.56653159786848
819.5 39.56653159786848
820.5 39.49833733622907
820.5 39.49833733622907
821.5 39.430143074727766
821.5 39.430143074727766
822.5 39.36194879078372
822.5 39.36194879078372
823.5 39.29375449866949
823.5 39.29375449866949
824.5 39.225560192122856
824.5 39.225560192122856
825.5 39.15736589343317
825.5 39.15736589343317
826.5 39.08917157905712
826.5 39.08917157905712
827.5 39.020977244156796
827.5 39.020977244156796
828.5 38.9527829232053
828.5 38.9527829232053
829.5 38.88458857199692
829.5 38.88458857199692
830.5 38.81639421119405
830.5 38.81639421119405
831.5 38.74819985291606
831.5 38.74819985291606
832.5 38.68000547944587
832.5 38.68000547944587
833.5 38.611811096381174
833.5 38.611811096381174
834.5 38.54361670051106
834.5 38.54361670051106
835.5 38.47542230401925
835.5 38.47542230401925
836.5 38.407227891841075
836.5 38.407227891841075
837.5 38.339033479041206
837.5 38.339033479041206
838.5 38.270839050554976
838.5 38.270839050554976
839.5 38.20264461535518
839.5 38.20264461535518
840.5 38.13445016446903
840.5 38.13445016446903
841.5 38.06625569839067
841.5 38.06625569839067
842.5 37.99806123940946
842.5 37.99806123940946
843.5 37.92986675093118
843.5 37.92986675093118
844.5 37.861672275641915
844.5 37.861672275641915
845.5 37.79347777906858
845.5 37.79347777906858
846.5 37.72528328137939
846.5 37.72528328137939
847.5 37.65708876164633
847.5 37.65708876164633
848.5 37.58889424129157
848.5 37.58889424129157
849.5 37.52069971276663
849.5 37.52069971276663
850.5 37.452505189914525
850.5 37.452505189914525
851.5 37.38431063071368
851.5 37.38431063071368
852.5 37.31611607013134
852.5 37.31611607013134
853.5 37.24792150892731
853.5 37.24792150892731
854.5 37.17972691061475
854.5 37.17972691061475
855.5 37.11153232625099
855.5 37.11153232625099
856.5 37.043337734413875
856.5 37.043337734413875
857.5 36.97514313298226
857.5 36.97514313298226
858.5 36.90694851626316
858.5 36.90694851626316
859.5 36.83875390064462
859.5 36.83875390064462
860.5 36.77055925324961
860.5 36.77055925324961
861.5 36.70236461980342
861.5 36.70236461980342
862.5 36.63416996355355
862.5 36.63416996355355
863.5 36.56597529161733
863.5 36.56597529161733
864.5 36.49778062657558
864.5 36.49778062657558
865.5 36.42958596035501
865.5 36.42958596035501
866.5 36.361391272090565
866.5 36.361391272090565
867.5 36.29319657423163
867.5 36.29319657423163
868.5 36.22500184747715
868.5 36.22500184747715
869.5 36.15680713930673
869.5 36.15680713930673
870.5 36.08861241826791
870.5 36.08861241826791
871.5 36.02041768687479
871.5 36.02041768687479
872.5 35.952222925224795
872.5 35.952222925224795
873.5 35.884028178884954
873.5 35.884028178884954
874.5 35.815833415136474
874.5 35.815833415136474
875.5 35.747638650209176
875.5 35.747638650209176
876.5 35.679443855025
876.5 35.679443855025
877.5 35.611249066178175
877.5 35.611249066178175
878.5 35.54305426889552
878.5 35.54305426889552
879.5 35.47485945586353
879.5 35.47485945586353
880.5 35.40666464220985
880.5 35.40666464220985
881.5 35.3384698120147
881.5 35.3384698120147
882.5 35.27027497368169
882.5 35.27027497368169
883.5 35.202080124234584
883.5 35.202080124234584
884.5 35.133885262380915
884.5 35.133885262380915
885.5 35.065690397227286
885.5 35.065690397227286
886.5 34.99749553069216
886.5 34.99749553069216
887.5 34.92930064201787
887.5 34.92930064201787
888.5 34.86110575080342
888.5 34.86110575080342
889.5 34.792910844998296
889.5 34.792910844998296
890.5 34.72471593635506
890.5 34.72471593635506
891.5 34.65652101146832
891.5 34.65652101146832
892.5 34.58832607960238
892.5 34.58832607960238
893.5 34.52013114337872
893.5 34.52013114337872
894.5 34.45193618607365
894.5 34.45193618607365
895.5 34.383741234143464
895.5 34.383741234143464
896.5 34.31554625189344
896.5 34.31554625189344
897.5 34.247351280615995
897.5 34.247351280615995
898.5 34.17915630332181
898.5 34.17915630332181
899.5 34.110961293491364
899.5 34.110961293491364
900.5 34.04276629751443
900.5 34.04276629751443
901.5 33.97457126909652
901.5 33.97457126909652
902.5 33.906376262745134
902.5 33.906376262745134
903.5 33.83818122319297
903.5 33.83818122319297
904.5 33.76998617683195
904.5 33.76998617683195
905.5 33.70179112081345
905.5 33.70179112081345
906.5 33.63359606407798
906.5 33.63359606407798
907.5 33.56540098795243
907.5 33.56540098795243
908.5 33.4972059208425
908.5 33.4972059208425
909.5 33.42901082825062
909.5 33.42901082825062
910.5 33.360815734181955
910.5 33.360815734181955
911.5 33.29262061664512
911.5 33.29262061664512
912.5 33.2244255032292
912.5 33.2244255032292
913.5 33.1562303737983
913.5 33.1562303737983
914.5 33.088035243156256
914.5 33.088035243156256
915.5 33.01984010477521
915.5 33.01984010477521
916.5 32.951644940912225
916.5 32.951644940912225
917.5 32.88344978242412
917.5 32.88344978242412
918.5 32.815254598454075
918.5 32.815254598454075
919.5 32.74705942198005
919.5 32.74705942198005
920.5 32.67886424336472
920.5 32.67886424336472
921.5 32.61066903317559
921.5 32.61066903317559
922.5 32.54247381379083
922.5 32.54247381379083
923.5 32.47427859779951
923.5 32.47427859779951
924.5 32.406083374999334
924.5 32.406083374999334
925.5 32.33788813472755
925.5 32.33788813472755
926.5 32.2696928847983
926.5 32.2696928847983
927.5 32.2014976265406
927.5 32.2014976265406
928.5 32.133302371739305
928.5 32.133302371739305
929.5 32.06510709483117
929.5 32.06510709483117
930.5 31.996911812805507
930.5 31.996911812805507
931.5 31.928716516454816
931.5 31.928716516454816
932.5 31.860521208724393
932.5 31.860521208724393
933.5 31.792325892963472
933.5 31.792325892963472
934.5 31.72413058105783
934.5 31.72413058105783
935.5 31.655935246348516
935.5 31.655935246348516
936.5 31.58773991645695
936.5 31.58773991645695
937.5 31.519544556245535
937.5 31.519544556245535
938.5 31.4513491909166
938.5 31.4513491909166
939.5 31.383153824807703
939.5 31.383153824807703
940.5 31.31495844758471
940.5 31.31495844758471
941.5 31.246763069581757
941.5 31.246763069581757
942.5 31.178567666096864
942.5 31.178567666096864
943.5 31.110372261135183
943.5 31.110372261135183
944.5 31.042176852512604
944.5 31.042176852512604
945.5 30.973981420326556
945.5 30.973981420326556
946.5 30.905785992958254
946.5 30.905785992958254
947.5 30.83759054811835
947.5 30.83759054811835
948.5 30.769395086009506
948.5 30.769395086009506
949.5 30.701199636994385
949.5 30.701199636994385
950.5 30.63300416365599
950.5 30.63300416365599
951.5 30.564808687416498
951.5 30.564808687416498
952.5 30.496613201424246
952.5 30.496613201424246
953.5 30.42841769720059
953.5 30.42841769720059
954.5 30.36022218273001
954.5 30.36022218273001
955.5 30.292026674331137
955.5 30.292026674331137
956.5 30.22383114770086
956.5 30.22383114770086
957.5 30.15563561979646
957.5 30.15563561979646
958.5 30.087440065447655
958.5 30.087440065447655
959.5 30.019244509559087
959.5 30.019244509559087
960.5 29.95104895636713
960.5 29.95104895636713
961.5 29.88285338782471
961.5 29.88285338782471
962.5 29.814657794199213
962.5 29.814657794199213
963.5 29.74646219717846
963.5 29.74646219717846
964.5 29.678266605469613
964.5 29.678266605469613
965.5 29.610071004008006
965.5 29.610071004008006
966.5 29.54187536849052
966.5 29.54187536849052
967.5 29.473679753615254
967.5 29.473679753615254
968.5 29.405484113656915
968.5 29.405484113656915
969.5 29.33728845497301
969.5 29.33728845497301
970.5 29.269092795509142
970.5 29.269092795509142
971.5 29.200897132384384
971.5 29.200897132384384
972.5 29.132701449774256
972.5 29.132701449774256
973.5 29.064505772476036
973.5 29.064505772476036
974.5 28.996310079333185
974.5 28.996310079333185
975.5 28.928114374715303
975.5 28.928114374715303
976.5 28.859918673490863
976.5 28.859918673490863
977.5 28.79172294185128
977.5 28.79172294185128
978.5 28.72352722036151
978.5 28.72352722036151
979.5 28.65533147378867
979.5 28.65533147378867
980.5 28.587135723554937
980.5 28.587135723554937
981.5 28.51893997108461
981.5 28.51893997108461
982.5 28.450744200585547
982.5 28.450744200585547
983.5 28.382548428546723
983.5 28.382548428546723
984.5 28.314352628543894
984.5 28.314352628543894
985.5 28.24615684087498
985.5 28.24615684087498
986.5 28.177961029579624
986.5 28.177961029579624
987.5 28.10976522022108
987.5 28.10976522022108
988.5 28.041569393992468
988.5 28.041569393992468
989.5 27.973373565527265
989.5 27.973373565527265
990.5 27.905177725125192
990.5 27.905177725125192
991.5 27.836981859145883
991.5 27.836981859145883
992.5 27.768786011326725
992.5 27.768786011326725
993.5 27.70059012557625
993.5 27.70059012557625
994.5 27.632394258188597
994.5 27.632394258188597
995.5 27.564198364261237
995.5 27.564198364261237
996.5 27.496002466875648
996.5 27.496002466875648
997.5 27.427806559471662
997.5 27.427806559471662
998.5 27.35961064009848
998.5 27.35961064009848
999.5 27.291414711669365
999.5 27.291414711669365
1000.5 27.223218786335725
1000.5 27.223218786335725
1001.5 27.155022836881482
1001.5 27.155022836881482
1002.5 27.08682688224674
1002.5 27.08682688224674
1003.5 27.01863091613697
1003.5 27.01863091613697
1004.5 26.950434946568972
1004.5 26.950434946568972
1005.5 26.882238967647076
1005.5 26.882238967647076
1006.5 26.814042970696445
1006.5 26.814042970696445
1007.5 26.745846967868488
1007.5 26.745846967868488
1008.5 26.677650955224795
1008.5 26.677650955224795
1009.5 26.60945493958471
1009.5 26.60945493958471
1010.5 26.541258905156088
1010.5 26.541258905156088
1011.5 26.473062882795748
1011.5 26.473062882795748
1012.5 26.40486681810356
1012.5 26.40486681810356
1013.5 26.33667078005016
1013.5 26.33667078005016
1014.5 26.268474708637715
1014.5 26.268474708637715
1015.5 26.200278633469075
1015.5 26.200278633469075
1016.5 26.132082547787874
1016.5 26.132082547787874
1017.5 26.063886449410006
1017.5 26.063886449410006
1018.5 25.995690348035744
1018.5 25.995690348035744
1019.5 25.92749423608595
1019.5 25.92749423608595
1020.5 25.85929812723163
1020.5 25.85929812723163
1021.5 25.79110198644257
1021.5 25.79110198644257
1022.5 25.72290583904871
1022.5 25.72290583904871
1023.5 25.654709696377296
1023.5 25.654709696377296
1024.5 25.586513542927683
1024.5 25.586513542927683
1025.5 25.518317370689534
1025.5 25.518317370689534
1026.5 25.45012119545499
1026.5 25.45012119545499
1027.5 25.381925014280153
1027.5 25.381925014280153
1028.5 25.313728807262443
1028.5 25.313728807262443
1029.5 25.245532604999504
1029.5 25.245532604999504
1030.5 25.177336390501736
1030.5 25.177336390501736
1031.5 25.109140164731603
1031.5 25.109140164731603
1032.5 25.040943942259617
1032.5 25.040943942259617
1033.5 24.97274768566878
1033.5 24.97274768566878
1034.5 24.904551440386424
1034.5 24.904551440386424
1035.5 24.836355169261196
1035.5 24.836355169261196
1036.5 24.76815890752598
1036.5 24.76815890752598
1037.5 24.699962636639533
1037.5 24.699962636639533
1038.5 24.63176633702928
1038.5 24.63176633702928
1039.5 24.563570041211335
1039.5 24.563570041211335
1040.5 24.49537373432369
1040.5 24.49537373432369
1041.5 24.427177414441413
1041.5 24.427177414441413
1042.5 24.358981092259572
1042.5 24.358981092259572
1043.5 24.290784750326733
1043.5 24.290784750326733
1044.5 24.222588404840362
1044.5 24.222588404840362
1045.5 24.154392059505568
1045.5 24.154392059505568
1046.5 24.086195691208832
1046.5 24.086195691208832
1047.5 24.017999316971803
1047.5 24.017999316971803
1048.5 23.949802946032918
1048.5 23.949802946032918
1049.5 23.881606547731558
1049.5 23.881606547731558
1050.5 23.813410153222502
1050.5 23.813410153222502
1051.5 23.745213726778708
1051.5 23.745213726778708
1052.5 23.677017314297192
1052.5 23.677017314297192
1053.5 23.608820892664447
1053.5 23.608820892664447
1054.5 23.540624451280696
1054.5 23.540624451280696
1055.5 23.47242799786478
1055.5 23.47242799786478
1056.5 23.40423154698721
1056.5 23.40423154698721
1057.5 23.336035083811836
1057.5 23.336035083811836
1058.5 23.267838594793588
1058.5 23.267838594793588
1059.5 23.199642121921727
1059.5 23.199642121921727
1060.5 23.13144563238246
1060.5 23.13144563238246
1061.5 23.06324912157259
1061.5 23.06324912157259
1062.5 22.99505261406086
1062.5 22.99505261406086
1063.5 22.92685609425133
1063.5 22.92685609425133
1064.5 22.85865956240964
1064.5 22.85865956240964
1065.5 22.79046302605195
1065.5 22.79046302605195
1066.5 22.722266470145925
1066.5 22.722266470145925
1067.5 22.654069916512604
1067.5 22.654069916512604
1068.5 22.585873336276613
1068.5 22.585873336276613
1069.5 22.517676767551766
1069.5 22.517676767551766
1070.5 22.44948018507249
1070.5 22.44948018507249
1071.5 22.381283583044873
1071.5 22.381283583044873
1072.5 22.31308697719809
1072.5 22.31308697719809
1073.5 22.244890372927188
1073.5 22.244890372927188
1074.5 22.176693743016077
1074.5 22.176693743016077
1075.5 22.108497106404872
1075.5 22.108497106404872
1076.5 22.040300465012038
1076.5 22.040300465012038
1077.5 21.972103813043667
1077.5 21.972103813043667
1078.5 21.903907153881036
1078.5 21.903907153881036
1079.5 21.835710483844906
1079.5 21.835710483844906
1080.5 21.76751380932511
1080.5 21.76751380932511
1081.5 21.699317114959012
1081.5 21.699317114959012
1082.5 21.631120414855285
1082.5 21.631120414855285
1083.5 21.562923701959594
1083.5 21.562923701959594
1084.5 21.49472698504207
1084.5 21.49472698504207
1085.5 21.426530256029412
1085.5 21.426530256029412
1086.5 21.358333534190336
1086.5 21.358333534190336
1087.5 21.29013678084771
1087.5 21.29013678084771
1088.5 21.221940027827
1088.5 21.221940027827
1089.5 21.15374326347095
1089.5 21.15374326347095
1090.5 21.08554649993098
1090.5 21.08554649993098
1091.5 21.017349718001338
1091.5 21.017349718001338
1092.5 20.949152915003754
1092.5 20.949152915003754
1093.5 20.880956116462983
1093.5 20.880956116462983
1094.5 20.812759302946137
1094.5 20.812759302946137
1095.5 20.744562484913306
1095.5 20.744562484913306
1096.5 20.676365668393377
1096.5 20.676365668393377
1097.5 20.608168831565308
1097.5 20.608168831565308
1098.5 20.539971983103943
1098.5 20.539971983103943
1099.5 20.47177512261041
1099.5 20.47177512261041
1100.5 20.403578261711317
1100.5 20.403578261711317
1101.5 20.335381389178927
1101.5 20.335381389178927
1102.5 20.267184498256864
1102.5 20.267184498256864
1103.5 20.198987598716236
1103.5 20.198987598716236
1104.5 20.13079070499375
1104.5 20.13079070499375
1105.5 20.062593787119727
1105.5 20.062593787119727
1106.5 19.994396867547675
1106.5 19.994396867547675
1107.5 19.92619993935706
1107.5 19.92619993935706
1108.5 19.858002999533145
1108.5 19.858002999533145
1109.5 19.789806041319558
1109.5 19.789806041319558
1110.5 19.72160908945678
1110.5 19.72160908945678
1111.5 19.65341212480204
1111.5 19.65341212480204
1112.5 19.585215141757626
1112.5 19.585215141757626
1113.5 19.517018152709944
1113.5 19.517018152709944
1114.5 19.44882115686687
1114.5 19.44882115686687
1115.5 19.380624148991632
1115.5 19.380624148991632
1116.5 19.31242713577763
1116.5 19.31242713577763
1117.5 19.244230115103726
1117.5 19.244230115103726
1118.5 19.176033076040156
1118.5 19.176033076040156
1119.5 19.107836043327396
1119.5 19.107836043327396
1120.5 19.03963898613309
1120.5 19.03963898613309
1121.5 18.971441929691895
1121.5 18.971441929691895
1122.5 18.9032448575778
1122.5 18.9032448575778
1123.5 18.835047783005873
1123.5 18.835047783005873
1124.5 18.76685068640354
1124.5 18.76685068640354
1125.5 18.698653591579752
1125.5 18.698653591579752
1126.5 18.63045648293856
1126.5 18.63045648293856
1127.5 18.5622593599858
1127.5 18.5622593599858
1128.5 18.494062233213878
1128.5 18.494062233213878
1129.5 18.42586510110319
1129.5 18.42586510110319
1130.5 18.35766796904878
1130.5 18.35766796904878
1131.5 18.28947080135592
1131.5 18.28947080135592
1132.5 18.22127364365461
1132.5 18.22127364365461
1133.5 18.153076472135893
1133.5 18.153076472135893
1134.5 18.084879286305608
1134.5 18.084879286305608
1135.5 18.01668209589636
1135.5 18.01668209589636
1136.5 17.948484905543392
1136.5 17.948484905543392
1137.5 17.880287681673106
1137.5 17.880287681673106
1138.5 17.812090471005302
1138.5 17.812090471005302
1139.5 17.743893234336355
1139.5 17.743893234336355
1140.5 17.675696005936686
1140.5 17.675696005936686
1141.5 17.607498756469077
1141.5 17.607498756469077
1142.5 17.5393014926899
1142.5 17.5393014926899
1143.5 17.471104237939805
1143.5 17.471104237939805
1144.5 17.402906955004465
1144.5 17.402906955004465
1145.5 17.334709673087865
1145.5 17.334709673087865
1146.5 17.266512378778163
1146.5 17.266512378778163
1147.5 17.198315078465196
1147.5 17.198315078465196
1148.5 17.130117770597035
1148.5 17.130117770597035
1149.5 17.061920447752804
1149.5 17.061920447752804
1150.5 16.993723113212305
1150.5 16.993723113212305
1151.5 16.925525778233915
1151.5 16.925525778233915
1152.5 16.857328424802883
1152.5 16.857328424802883
1153.5 16.789131069908525
1153.5 16.789131069908525
1154.5 16.72093370291903
1154.5 16.72093370291903
1155.5 16.652736328374345
1155.5 16.652736328374345
1156.5 16.58453892716401
1156.5 16.58453892716401
1157.5 16.51634153906086
1157.5 16.51634153906086
1158.5 16.44814413104844
1158.5 16.44814413104844
1159.5 16.379946716272947
1159.5 16.379946716272947
1160.5 16.311749294702064
1160.5 16.311749294702064
1161.5 16.243551859516444
1161.5 16.243551859516444
1162.5 16.175354426508232
1162.5 16.175354426508232
1163.5 16.107156970709813
1163.5 16.107156970709813
1164.5 16.038959501296656
1164.5 16.038959501296656
1165.5 15.970762039658615
1165.5 15.970762039658615
1166.5 15.902564558605464
1166.5 15.902564558605464
1167.5 15.83436705447061
1167.5 15.83436705447061
1168.5 15.766169573669705
1168.5 15.766169573669705
1169.5 15.697972057135056
1169.5 15.697972057135056
1170.5 15.62977455516422
1170.5 15.62977455516422
1171.5 15.561577016795134
1171.5 15.561577016795134
1172.5 15.493379479843659
1172.5 15.493379479843659
1173.5 15.425181943645288
1173.5 15.425181943645288
1174.5 15.356984377805041
1174.5 15.356984377805041
1175.5 15.288786820436737
1175.5 15.288786820436737
1176.5 15.22058924925103
1176.5 15.22058924925103
1177.5 15.15239167120696
1177.5 15.15239167120696
1178.5 15.084194071335148
1178.5 15.084194071335148
1179.5 15.015996463908142
1179.5 15.015996463908142
1180.5 14.947798865447243
1180.5 14.947798865447243
1181.5 14.87960123810427
1181.5 14.87960123810427
1182.5 14.81140362456531
1182.5 14.81140362456531
1183.5 14.743205984265405
1183.5 14.743205984265405
1184.5 14.675008335745805
1184.5 14.675008335745805
1185.5 14.606810686459708
1185.5 14.606810686459708
1186.5 14.538613001439865
1186.5 14.538613001439865
1187.5 14.47041533995664
1187.5 14.47041533995664
1188.5 14.402217648831536
1188.5 14.402217648831536
1189.5 14.33401995769974
1189.5 14.33401995769974
1190.5 14.265822259012747
1190.5 14.265822259012747
1191.5 14.197624546711019
1191.5 14.197624546711019
1192.5 14.129426812980414
1192.5 14.129426812980414
1193.5 14.061229093813624
1193.5 14.061229093813624
1194.5 13.99303135321796
1194.5 13.99303135321796
1195.5 13.92483359755093
1195.5 13.92483359755093
1196.5 13.856635849393376
1196.5 13.856635849393376
1197.5 13.788438078648284
1197.5 13.788438078648284
1198.5 13.720240295447118
1198.5 13.720240295447118
1199.5 13.652042517077163
1199.5 13.652042517077163
1200.5 13.583844719462439
1200.5 13.583844719462439
1201.5 13.515646911443913
1201.5 13.515646911443913
1202.5 13.447449099447955
1202.5 13.447449099447955
1203.5 13.379251277712697
1203.5 13.379251277712697
1204.5 13.31105344282454
1204.5 13.31105344282454
1205.5 13.242855593561845
1205.5 13.242855593561845
1206.5 13.174657756646535
1206.5 13.174657756646535
1207.5 13.106459890786176
1207.5 13.106459890786176
1208.5 13.038262004256744
1208.5 13.038262004256744
1209.5 12.970064132955628
1209.5 12.970064132955628
1210.5 12.901866238801334
1210.5 12.901866238801334
1211.5 12.833668351662357
1211.5 12.833668351662357
1212.5 12.7654704409104
1212.5 12.7654704409104
1213.5 12.69727253157605
1213.5 12.69727253157605
1214.5 12.629074592536856
1214.5 12.629074592536856
1215.5 12.560876669485777
1215.5 12.560876669485777
1216.5 12.492678713848917
1216.5 12.492678713848917
1217.5 12.424480759629667
1217.5 12.424480759629667
1218.5 12.35628279779225
1218.5 12.35628279779225
1219.5 12.288084822340094
1219.5 12.288084822340094
1220.5 12.219886843905014
1220.5 12.219886843905014
1221.5 12.151688859105732
1221.5 12.151688859105732
1222.5 12.083490859437749
1222.5 12.083490859437749
1223.5 12.015292851189132
1223.5 12.015292851189132
1224.5 11.947094836082151
1224.5 11.947094836082151
1225.5 11.878896792030122
1225.5 11.878896792030122
1226.5 11.81069876032548
1226.5 11.81069876032548
1227.5 11.742500715404962
1227.5 11.742500715404962
1228.5 11.674302654653278
1228.5 11.674302654653278
1229.5 11.606104585618924
1229.5 11.606104585618924
1230.5 11.537906516482579
1230.5 11.537906516482579
1231.5 11.469708430755263
1231.5 11.469708430755263
1232.5 11.401510332571878
1232.5 11.401510332571878
1233.5 11.333312247432705
1233.5 11.333312247432705
1234.5 11.265114131891854
1234.5 11.265114131891854
1235.5 11.19691601558451
1235.5 11.19691601558451
1236.5 11.12871787023682
1236.5 11.12871787023682
1237.5 11.060519731176969
1237.5 11.060519731176969
1238.5 10.992321577444617
1238.5 10.992321577444617
1239.5 10.924123413972968
1239.5 10.924123413972968
1240.5 10.855925251096155
1240.5 10.855925251096155
1241.5 10.787727072388172
1241.5 10.787727072388172
1242.5 10.719528894072361
1242.5 10.719528894072361
1243.5 10.651330706219918
1243.5 10.651330706219918
1244.5 10.5831324961788
1244.5 10.5831324961788
1245.5 10.514934279279316
1245.5 10.514934279279316
1246.5 10.446736060093738
1246.5 10.446736060093738
1247.5 10.378537818719483
1247.5 10.378537818719483
1248.5 10.310339575324768
1248.5 10.310339575324768
1249.5 10.242141325565852
1249.5 10.242141325565852
1250.5 10.17394306597234
1250.5 10.17394306597234
1251.5 10.105744800217291
1251.5 10.105744800217291
1252.5 10.037546517871275
1252.5 10.037546517871275
1253.5 9.969348225903307
1253.5 9.969348225903307
1254.5 9.901149948122335
1254.5 9.901149948122335
1255.5 9.832951659881553
1255.5 9.832951659881553
1256.5 9.764753319636599
1256.5 9.764753319636599
1257.5 9.696554968993746
1257.5 9.696554968993746
1258.5 9.628356661492388
1258.5 9.628356661492388
1259.5 9.560158300107677
1259.5 9.560158300107677
1260.5 9.491959965657005
1260.5 9.491959965657005
1261.5 9.423761607694555
1261.5 9.423761607694555
1262.5 9.355563205345305
1262.5 9.355563205345305
1263.5 9.28736482433239
1263.5 9.28736482433239
1264.5 9.219166451109674
1264.5 9.219166451109674
1265.5 9.150968056575167
1265.5 9.150968056575167
1266.5 9.082769641933828
1266.5 9.082769641933828
1267.5 9.014571224168536
1267.5 9.014571224168536
1268.5 8.946372780292316
1268.5 8.946372780292316
1269.5 8.878174352904544
1269.5 8.878174352904544
1270.5 8.809975893133393
1270.5 8.809975893133393
1271.5 8.741777470287259
1271.5 8.741777470287259
1272.5 8.673578999194767
1272.5 8.673578999194767
1273.5 8.605380495718897
1273.5 8.605380495718897
1274.5 8.537182015841521
1274.5 8.537182015841521
1275.5 8.468983551865886
1275.5 8.468983551865886
1276.5 8.400785013939883
1276.5 8.400785013939883
1277.5 8.332586531964328
1277.5 8.332586531964328
1278.5 8.264387996488141
1278.5 8.264387996488141
1279.5 8.196189483186146
1279.5 8.196189483186146
1280.5 8.127990923932016
1280.5 8.127990923932016
1281.5 8.059792386639433
1281.5 8.059792386639433
1282.5 7.991593801938089
1282.5 7.991593801938089
1283.5 7.923395246746789
1283.5 7.923395246746789
1284.5 7.855196676437033
1284.5 7.855196676437033
1285.5 7.786998075449985
1285.5 7.786998075449985
1286.5 7.7187995003556535
1286.5 7.7187995003556535
1287.5 7.650600903870678
1287.5 7.650600903870678
1288.5 7.582402290316453
1288.5 7.582402290316453
1289.5 7.514203658026444
1289.5 7.514203658026444
1290.5 7.446005029329828
1290.5 7.446005029329828
1291.5 7.37780638675874
1291.5 7.37780638675874
1292.5 7.309607714842119
1292.5 7.309607714842119
1293.5 7.241409053511312
1293.5 7.241409053511312
1294.5 7.173210403109753
1294.5 7.173210403109753
1295.5 7.105011734253929
1295.5 7.105011734253929
1296.5 7.036813021708135
1296.5 7.036813021708135
1297.5 6.968614309632569
1297.5 6.968614309632569
1298.5 6.900415619933596
1298.5 6.900415619933596
1299.5 6.832216920995654
1299.5 6.832216920995654
1300.5 6.764018188358458
1300.5 6.764018188358458
1301.5 6.69581942953818
1301.5 6.69581942953818
1302.5 6.627620702803954
1302.5 6.627620702803954
1303.5 6.559421921708095
1303.5 6.559421921708095
1304.5 6.491223165463372
1304.5 6.491223165463372
1305.5 6.423024399524805
1305.5 6.423024399524805
1306.5 6.354825621286019
1306.5 6.354825621286019
1307.5 6.286626828311761
1307.5 6.286626828311761
1308.5 6.218428049022811
1308.5 6.218428049022811
1309.5 6.150229209594204
1309.5 6.150229209594204
1310.5 6.08203039891584
1310.5 6.08203039891584
1311.5 6.013831592707754
1311.5 6.013831592707754
1312.5 5.94563271376988
1312.5 5.94563271376988
1313.5 5.877433885668933
1313.5 5.877433885668933
1314.5 5.809235034173555
1314.5 5.809235034173555
1315.5 5.741036162374584
1315.5 5.741036162374584
1316.5 5.672837302594651
1316.5 5.672837302594651
1317.5 5.604638404142709
1317.5 5.604638404142709
1318.5 5.536439514092478
1318.5 5.536439514092478
1319.5 5.468240605476803
1319.5 5.468240605476803
1320.5 5.400041686580576
1320.5 5.400041686580576
1321.5 5.331842774449113
1321.5 5.331842774449113
1322.5 5.263643843752207
1322.5 5.263643843752207
1323.5 5.1954449178396835
1323.5 5.1954449178396835
1324.5 5.127245972955327
1324.5 5.127245972955327
1325.5 5.0590470001101755
1325.5 5.0590470001101755
1326.5 4.990848030592778
1326.5 4.990848030592778
1327.5 4.922649072701456
1327.5 4.922649072701456
1328.5 4.854450086623268
1328.5 4.854450086623268
1329.5 4.786251075058826
1329.5 4.786251075058826
1330.5 4.718052062710649
1330.5 4.718052062710649
1331.5 4.649853042101853
1331.5 4.649853042101853
1332.5 4.581654032156666
1332.5 4.581654032156666
1333.5 4.513454976618924
1333.5 4.513454976618924
1334.5 4.445255964965236
1334.5 4.445255964965236
1335.5 4.377056885913569
1335.5 4.377056885913569
1336.5 4.308857824305553
1336.5 4.308857824305553
1337.5 4.240658786788871
1337.5 4.240658786788871
1338.5 4.1724596905334295
1338.5 4.1724596905334295
1339.5 4.104260611315249
1339.5 4.104260611315249
1340.5 4.036061501356542
1340.5 4.036061501356542
1341.5 3.9678623795198886
1341.5 3.9678623795198886
1342.5 3.899663291271385
1342.5 3.899663291271385
1343.5 3.831464145059804
1343.5 3.831464145059804
1344.5 3.763265046483131
1344.5 3.763265046483131
1345.5 3.695065880296097
1345.5 3.695065880296097
1346.5 3.626866727528997
1346.5 3.626866727528997
1347.5 3.5586675666024794
1347.5 3.5586675666024794
1348.5 3.49046839463561
1348.5 3.49046839463561
1349.5 3.4222691984821836
1349.5 3.4222691984821836
1350.5 3.354070033019816
1350.5 3.354070033019816
1351.5 3.285870832237391
1351.5 3.285870832237391
1352.5 3.2176716167972876
1352.5 3.2176716167972876
1353.5 3.1494723699359746
1353.5 3.1494723699359746
1354.5 3.08127314117559
1354.5 3.08127314117559
1355.5 3.013073931472135
1355.5 3.013073931472135
1356.5 2.944874689885632
1356.5 2.944874689885632
1357.5 2.8766754166976005
1357.5 2.8766754166976005
1358.5 2.8084761499763697
1358.5 2.8084761499763697
1359.5 2.7402768652062055
1359.5 2.7402768652062055
1360.5 2.6720775893773845
1360.5 2.6720775893773845
1361.5 2.60387830375246
1361.5 2.60387830375246
1362.5 2.535678981946215
1362.5 2.535678981946215
1363.5 2.4674796763617195
1363.5 2.4674796763617195
1364.5 2.399280367534829
1364.5 2.399280367534829
1365.5 2.331081025963625
1365.5 2.331081025963625
1366.5 2.262881682426337
1366.5 2.262881682426337
1367.5 2.1946823194391962
1367.5 2.1946823194391962
1368.5 2.126482977066816
1368.5 2.126482977066816
1369.5 2.058283625735928
1369.5 2.058283625735928
1370.5 1.990084254712957
1370.5 1.990084254712957
1371.5 1.9218848558069856
1371.5 1.9218848558069856
1372.5 1.8536854656623016
1372.5 1.8536854656623016
1373.5 1.7854860515334638
1373.5 1.7854860515334638
1374.5 1.7172866419925115
1374.5 1.7172866419925115
1375.5 1.6490872034257746
1375.5 1.6490872034257746
1376.5 1.5808877949706135
1376.5 1.5808877949706135
1377.5 1.512688357670249
1377.5 1.512688357670249
1378.5 1.444488904670886
1378.5 1.444488904670886
1379.5 1.3762894376783474
1379.5 1.3762894376783474
1380.5 1.3080899508134083
1380.5 1.3080899508134083
1381.5 1.239890483944458
1381.5 1.239890483944458
1382.5 1.1716909894742897
1382.5 1.1716909894742897
1383.5 1.1034914885594453
1383.5 1.1034914885594453
1384.5 1.035291968609795
1384.5 1.035291968609795
1385.5 0.967092447340372
1385.5 0.967092447340372
1386.5 0.898892945962474
1386.5 0.898892945962474
1387.5 0.8306933886395701
1387.5 0.8306933886395701
1388.5 0.7624938770063447
1388.5 0.7624938770063447
1389.5 0.6942942817316288
1389.5 0.6942942817316288
1390.5 0.6260947511315641
1390.5 0.6260947511315641
1391.5 0.5578951711453479
1391.5 0.5578951711453479
1392.5 0.4896955908764256
1392.5 0.4896955908764256
1393.5 0.42149599860584164
1393.5 0.42149599860584164
1394.5 0.3532964036506995
1394.5 0.3532964036506995
1395.5 0.2850967761228093
1395.5 0.2850967761228093
1396.5 0.21689715344676377
1396.5 0.21689715344676377
1397.5 0.1486975271038205
1397.5 0.1486975271038205
1398.5 0.08049789036646583
1398.5 0.08049789036646583
1399.5 0.01229826878075439
1399.5 0.01229826878075439
1990.5983586553684 0.01229826878075439
1990.5983586553684 0.01229826878075439
1991.5983586553684 0.21501474068591028
1991.5983586553684 0.21501474068591028
1992.5983586553684 0.6854772030929276
1992.5983586553684 0.6854772030929276
1993.5983586553684 1.3683287403593607
1993.5983586553684 1.3683287403593607
1994.5983586553684 2.2196571906905014
1994.5983586553684 2.2196571906905014
1995.5983586553684 3.204629153804073
1995.5983586553684 3.204629153804073
1996.5983586553684 4.295612966854941
1996.5983586553684 4.295612966854941
1997.5983586553684 5.470689734967624
1997.5983586553684 5.470689734967624
1998.5983586553684 6.71247232025651
1998.5983586553684 6.71247232025651
1999.5983586553684 8.007168285393153
1999.5983586553684 8.007168285393153
2000.5983586553684 9.343836869635263
2000.5983586553684 9.343836869635263
2001.5983586553684 10.713799204851949
2001.5983586553684 10.713799204851949
2002.5983586553684 12.110170948505646
2002.5983586553684 12.110170948505646
2003.5983586553684 13.527490934637713
2003.5983586553684 13.527490934637713
2004.5983586553684 14.961427189340805
2004.5983586553684 14.961427189340805
2005.5983586553684 16.408543356152425
2005.5983586553684 16.408543356152425
2006.5983586553684 17.86611353887949
2006.5983586553684 17.86611353887949
2007.5983586553684 19.331975443288368
2007.5983586553684 19.331975443288368
2008.5983586553684 20.804413809615795
2008.5983586553684 20.804413809615795
2009.5983586553684 22.282068016062777
2009.5983586553684 22.282068016062777
2010.5983586553684 23.763858749496986
2010.5983586553684 23.763858749496986
2011.5983586553684 25.248929867042957
2011.5983586553684 25.248929867042957
2012.5983586553684 26.736602215312686
2012.5983586553684 26.736602215312686
2013.5983586553684 28.22633704551893
2013.5983586553684 28.22633704551893
2014.5983586553684 29.717707024470325
2014.5983586553684 29.717707024470325
2015.5983586553684 31.2103731307808
2015.5983586553684 31.2103731307808
2016.5983586553684 32.70406650858259
2016.5983586553684 32.70406650858259
2017.5983586553684 34.19857379284966
2017.5983586553684 34.19857379284966
2018.5983586553684 35.69372579497567
2018.5983586553684 35.69372579497567
2019.5983586553684 37.18938829885666
2019.5983586553684 37.18938829885666
2020.5983586553684 38.68545483326911
2020.5983586553684 38.68545483326911
2021.5983586553684 40.18184091650419
2021.5983586553684 40.18184091650419
2022.5983586553684 41.67847958465232
2022.5983586553684 41.67847958465232
2023.5983586553684 43.17531765678713
2023.5983586553684 43.17531765678713
2024.5983586553684 44.67231299524078
2024.5983586553684 44.67231299524078
2025.5983586553684 46.169432162740556
2025.5983586553684 46.169432162740556
2026.5983586553684 47.66664861997014
2026.5983586553684 47.66664861997014
2027.5983586553684 49.16394132019405
2027.5983586553684 49.16394132019405
2028.5983586553684 50.66129359182454
2028.5983586553684 50.66129359182454
2029.5983586553684 52.158692183687116
2029.5983586553684 52.158692183687116
2030.5983586553684 53.656126576698526
2030.5983586553684 53.656126576698526
2031.5983586553684 55.153588442035336
2031.5983586553684 55.153588442035336
2032.5983586553684 56.651071198549005
2032.5983586553684 56.651071198549005
2033.5983586553684 58.148569577273484
2033.5983586553684 58.148569577273484
2034.5983586553684 59.646079424434994
2034.5983586553684 59.646079424434994
2035.5983586553684 61.14359745394163
2035.5983586553684 61.14359745394163
2036.5983586553684 62.64112102314647
2036.5983586553684 62.64112102314647
2037.5983586553684 64.1386481010649
2037.5983586553684 64.1386481010649
2038.5983586553684 65.6361769885903
2038.5983586553684 65.6361769885903
2039.5983586553684 67.1337063938335
2039.5983586553684 67.1337063938335
2040.5 68.48394041054077
2040.5 68.48394041054077
2041.5 69.98146812542142
2041.5 69.98146812542142
2042.4081980983044 71.34151826085787
2042.4081980983044 71.34151826085787
2043.4081980983044 72.56816521317893
2043.4081980983044 72.56816521317893
2044.4081980983044 73.52710419307094
2044.4081980983044 73.52710419307094
2045.4081980983044 74.2736843362394
2045.4081980983044 74.2736843362394
2046.4081980983044 74.85181107756519
2046.4081980983044 74.85181107756519
2047.4081980983044 75.2963122587651
2047.4081980983044 75.2963122587651
2048.408198098304 75.63481499250081
2048.408198098304 75.63481499250081
2049.408198098304 75.88923448517106
2049.408198098304 75.88923448517106
2050.408198098304 76.07695488363225
2050.408198098304 76.07695488363225
2051.408198098304 76.21176622807774
2051.408198098304 76.21176622807774
2052.408198098304 76.30460739480912
2052.408198098304 76.30460739480912
2053.408198098304 76.36415570270731
2053.408198098304 76.36415570270731
2054.408198098304 76.39729442367428
2054.408198098304 76.39729442367428
2055.408198098304 76.40948369627449
2055.408198098304 76.40948369627449
2056.408198098304 76.40505480399942
2056.408198098304 76.40505480399942
2057.408198098304 76.38744352592542
2057.408198098304 76.38744352592542
2058.408198098304 76.3593753334037
2058.408198098304 76.3593753334037
2059.408198098304 76.32301214214098
2059.408198098304 76.32301214214098
2060.408198098304 76.28006895416539
2060.408198098304 76.28006895416539
2061.408198098304 76.2319061602517
2061.408198098304 76.2319061602517
2062.408198098304 76.17960292859209
2062.408198098304 76.17960292859209
2063.408198098304 76.12401525826274
2063.408198098304 76.12401525826274
2064.408198098304 76.06582222270357
2064.408198098304 76.06582222270357
2065.408198098304 76.00556246942095
2065.408198098304 76.00556246942095
2066.408198098304 75.94366327903649
2066.408198098304 75.94366327903649
2067.408198098304 75.88046361805262
2067.408198098304 75.88046361805262
2068.408198098304 75.81623234282245
2068.408198098304 75.81623234282245
2069.408198098304 75.75118274446199
2069.408198098304 75.75118274446199
2070.408198098304 75.68548399788986
2070.408198098304 75.68548399788986
2071.408198098304 75.61927032961196
2071.408198098304 75.61927032961196
2072.408198098304 75.55264817105262
2072.408198098304 75.55264817105262
2073.408198098304 75.48570199518183
2073.408198098304 75.48570199518183
2074.408198098304 75.41849878267514
2074.408198098304 75.41849878267514
2075.408198098304 75.35109169150965
2075.408198098304 75.35109169150965
2076.408198098304 75.28352282717431
2076.408198098304 75.28352282717431
2077.408198098304 75.21582568332619
2077.408198098304 75.21582568332619
2078.408198098304 75.14802675007495
2078.408198098304 75.14802675007495
2079.408198098304 75.08014708867357
2079.408198098304 75.08014708867357
2080.408198098304 75.01220336387236
2080.408198098304 75.01220336387236
2081.408198098304 74.94420884194422
2081.408198098304 74.94420884194422
2082.408198098304 74.87617401321093
2082.408198098304 74.87617401321093
2083.408198098304 74.80810721085211
2083.408198098304 74.80810721085211
2084.408198098304 74.74001504713206
2084.408198098304 74.74001504713206
2085.408198098304 74.67190274471699
2085.408198098304 74.67190274471699
2086.408198098304 74.60377449286442
2086.408198098304 74.60377449286442
2087.408198098304 74.53563356203878
2087.408198098304 74.53563356203878
2088.408198098304 74.4674826052442
2088.408198098304 74.4674826052442
2089.408198098304 74.39932365161161
2089.408198098304 74.39932365161161
2090.408198098304 74.33115838006987
2090.408198098304 74.33115838006987
2091.408198098304 74.26298807641366
2091.408198098304 74.26298807641366
2092.408198098304 74.19481381737104
2092.408198098304 74.19481381737104
2093.408198098304 74.12663635964037
2093.408198098304 74.12663635964037
2094.408198098304 74.05845641600446
2094.408198098304 74.05845641600446
2095.408198098304 73.99027447776163
2095.408198098304 73.99027447776163
2096.408198098304 73.9220909481486
2096.408198098304 73.9220909481486
2097.408198098304 73.85390616302999
2097.408198098304 73.85390616302999
2098.408198098304 73.78572038081046
2098.408198098304 73.78572038081046
2099.408198098304 73.7175337886757
2099.408198098304 73.7175337886757
2100.0 73.67718053554424
2100.0 73.67718053554424
2101.0 73.60899301236
2101.0 73.60899301236
2102.0 73.54080504647264
2102.0 73.54080504647264
2103.0 73.47261672821845
2103.0 73.47261672821845
2104.0 73.40442813950048
2104.0 73.40442813950048
2105.0 73.3362393121753
2105.0 73.3362393121753
2106.0 73.26805031823062
2106.0 73.26805031823062
2107.0 73.19986116769506
2107.0 73.19986116769506
2108.0 73.13167189962387
2108.0 73.13167189962387
2109.0 73.06348254920121
2109.0 73.06348254920121
2110.0 72.99529311327474
2110.0 72.99529311327474
2111.0 72.92710361632147
2111.0 72.92710361632147
2112.0 72.85891407341708
2112.0 72.85891407341708
2113.0 72.79072448108019
2113.0 72.79072448108019
2114.0 72.72253485069974
2114.0 72.72253485069974
2115.0 72.65434519696876
2115.0 72.65434519696876
2116.0 72.5861555079034
2116.0 72.5861555079034
2117.0 72.51796579084541
2117.0 72.51796579084541
2118.0 72.4497760733826
2118.0 72.4497760733826
2119.0 72.38158634127757
2119.0 72.38158634127757
2120.0 72.31339654108716
2120.0 72.31339654108716
2121.0 72.24520675173503
2121.0 72.24520675173503
2122.0 72.17701694302887
2122.0 72.17701694302887
2123.0 72.10882712715242
2123.0 72.10882712715242
2124.0 72.0406373056253
2124.0 72.0406373056253
2125.0 71.9724474854065
2125.0 71.9724474854065
2126.0 71.90425763735506
2126.0 71.90425763735506
2127.0 71.83606778315875
2127.0 71.83606778315875
2128.0 71.76787792536993
2128.0 71.76787792536993
2129.0 71.69968804590327
2129.0 71.69968804590327
2130.0 71.63149816698517
2130.0 71.63149816698517
2131.0 71.56330828241637
2131.0 71.56330828241637
2132.0 71.49511838382563
2132.0 71.49511838382563
2133.0 71.42692847978684
2133.0 71.42692847978684
2134.0 71.35873856440438
2134.0 71.35873856440438
2135.0 71.29054863363862
2135.0 71.29054863363862
2136.0 71.22235871315401
2136.0 71.22235871315401
2137.0 71.15416874834777
2137.0 71.15416874834777
2138.0 71.08597880819052
2138.0 71.08597880819052
2139.0 71.0177888402006
2139.0 71.0177888402006
2140.0 70.94959887275922
2140.0 70.94959887275922
2141.0 70.88140887632652
2141.0 70.88140887632652
2142.0 70.8132188892125
2142.0 70.8132188892125
2143.0 70.74502889780912
2143.0 70.74502889780912
2144.0 70.67683887741441
2144.0 70.67683887741441
2145.0 70.6086488711763
2145.0 70.6086488711763
2146.0 70.54045883710552
2146.0 70.54045883710552
2147.0 70.47226880579971
2147.0 70.47226880579971
2148.0 70.40407875129648
2148.0 70.40407875129648
2149.0 70.3358887070744
2149.0 70.3358887070744
2150.0 70.26769862750348
2150.0 70.26769862750348
2151.0 70.19950855599728
2151.0 70.19950855599728
2152.0 70.1313184780806
2152.0 70.1313184780806
2153.0 70.06312837862579
2153.0 70.06312837862579
2154.0 69.99493827951686
2154.0 69.99493827951686
2155.0 69.92674816175072
2155.0 69.92674816175072
2156.0 69.85855805890098
2156.0 69.85855805890098
2157.0 69.7903679117296
2157.0 69.7903679117296
2158.0 69.7221777731171
2158.0 69.7221777731171
2159.0 69.65398763657275
2159.0 69.65398763657275
2160.0 69.58579746315996
2160.0 69.58579746315996
2161.0 69.51760730754451
2161.0 69.51760730754451
2162.0 69.44941712750997
2162.0 69.44941712750997
2163.0 69.38122695070227
2163.0 69.38122695070227
2164.0 69.3130367502353
2164.0 69.3130367502353
2165.0 69.24484654538367
2165.0 69.24484654538367
2166.0 69.17665632584557
2166.0 69.17665632584557
2167.0 69.1084661095343
2167.0 69.1084661095343
2168.0 69.04027586804416
2168.0 69.04027586804416
2169.0 68.97208562978084
2169.0 68.97208562978084
2170.0 68.9038953845499
2170.0 68.9038953845499
2171.0 68.83570511824266
2171.0 68.83570511824266
2172.0 68.76751485181946
2172.0 68.76751485181946
2173.0 68.69932457061451
2173.0 68.69932457061451
2174.0 68.63113428415772
2174.0 68.63113428415772
2175.0 68.56294397490885
2175.0 68.56294397490885
2176.0 68.49475367497867
2176.0 68.49475367497867
2177.0 68.42656335351035
2177.0 68.42656335351035
2178.0 68.35837303232495
2178.0 68.35837303232495
2179.0 68.29018269642074
2179.0 68.29018269642074
2180.0 68.22199236252173
2180.0 68.22199236252173
2181.0 68.15380200678662
2181.0 68.15380200678662
2182.0 68.08561163560525
2182.0 68.08561163560525
2183.0 68.01742127394523
2183.0 68.01742127394523
2184.0 67.94923088223611
2184.0 67.94923088223611
2185.0 67.88104049786423
2185.0 67.88104049786423
2186.0 67.81285009947041
2186.0 67.81285009947041
2187.0 67.74465968000028
2187.0 67.74465968000028
2188.0 67.6764692686272
2188.0 67.6764692686272
2189.0 67.60827884247237
2189.0 67.60827884247237
2190.0 67.54008840981174
2190.0 67.54008840981174
2191.0 67.47189795485319
2191.0 67.47189795485319
2192.0 67.40370750093736
2192.0 67.40370750093736
2193.0 67.33551703783746
2193.0 67.33551703783746
2194.0 67.26732656263407
2194.0 67.26732656263407
2195.0 67.19913608019742
2195.0 67.19913608019742
2196.0 67.13094558857672
2196.0 67.13094558857672
2197.0 67.06275507733635
2197.0 67.06275507733635
2198.0 66.99456457949277
2198.0 66.99456457949277
2199.0 66.92637403944869
2199.0 66.92637403944869
2200.0 66.85818351425803
2200.0 66.85818351425803
2201.0 66.78999298037748
2201.0 66.78999298037748
2202.0 66.72180243923133
2202.0 66.72180243923133
2203.0 66.65361188476005
2203.0 66.65361188476005
2204.0 66.58542130729403
2204.0 66.58542130729403
2205.0 66.5172307293511
2205.0 66.5172307293511
2206.0 66.44904014026716
2206.0 66.44904014026716
2207.0 66.38084954712856
2207.0 66.38084954712856
2208.0 66.31265894914347
2208.0 66.31265894914347
2209.0 66.24446833611098
2209.0 66.24446833611098
2210.0 66.17627770008373
2210.0 66.17627770008373
2211.0 66.1080870781501
2211.0 66.1080870781501
2212.0 66.03989643610265
2212.0 66.03989643610265
2213.0 65.97170577900779
2213.0 65.97170577900779
2214.0 65.90351512633693
2214.0 65.90351512633693
2215.0 65.83532445424906
2215.0 65.83532445424906
2216.0 65.76713378244412
2216.0 65.76713378244412
2217.0 65.6989430805271
2217.0 65.6989430805271
2218.0 65.63075238449069
2218.0 65.63075238449069
2219.0 65.56256168824304
2219.0 65.56256168824304
2220.0 65.49437097085612
2220.0 65.49437097085612
2221.0 65.42618023868744
2221.0 65.42618023868744
2222.0 65.35798949782887
2222.0 65.35798949782887
2223.0 65.28979875040154
2223.0 65.28979875040154
2224.0 65.22160800276296
2224.0 65.22160800276296
2225.0 65.15341724759317
2225.0 65.15341724759317
2226.0 65.08522648393614
2226.0 65.08522648393614
2227.0 65.01703569092685
2227.0 65.01703569092685
2228.0 64.9488449059193
2228.0 64.9488449059193
2229.0 64.88065410324907
2229.0 64.88065410324907
2230.0 64.81246328841237
2230.0 64.81246328841237
2231.0 64.74427246972368
2231.0 64.74427246972368
2231.8327939367077 64.79193301002584
2231.8327939367077 64.79193301002584
2232.8327939367077 65.16339540219475
2232.8327939367077 65.16339540219475
2233.8327939367077 65.78900178247873
2233.8327939367077 65.78900178247873
2234.8327939367077 66.61620719251705
2234.8327939367077 66.61620719251705
2235.8327939367077 67.60333014596762
2235.8327939367077 67.60333014596762
2236.8327939367077 68.71730672056096
2236.8327939367077 68.71730672056096
2237.8327939367077 69.93190887695472
2237.8327939367077 69.93190887695472
2238.8327939367077 71.2263311790023
2238.8327939367077 71.2263311790023
2239.8327939367077 72.58406970235221
2239.8327939367077 72.58406970235221
2240.8327939367077 73.99203274540992
2240.8327939367077 73.99203274540992
2241.8327939367077 75.43983526437806
2241.8327939367077 75.43983526437806
2242.8327939367077 76.91923936130827
2242.8327939367077 76.91923936130827
2243.8327939367077 78.42371031705333
2243.8327939367077 78.42371031705333
2244.8327939367077 79.94806446736013
2244.8327939367077 79.94806446736013
2245.8327939367077 81.48818988157306
2245.8327939367077 81.48818988157306
2246.8327939367077 83.04082475849457
2246.8327939367077 83.04082475849457
2247.8327939367077 84.60338171710573
2247.8327939367077 84.60338171710573
2248.8327939367077 86.1738082702914
2248.8327939367077 86.1738082702914
2249.8327939367077 87.75047633002691
2249.8327939367077 87.75047633002691
2250.8327939367077 89.33209438760613
2250.8327939367077 89.33209438760613
2251.8327939367077 90.91763797220263
2251.8327939367077 90.91763797220263
2252.8327939367077 92.50629439596584
2252.8327939367077 92.50629439596584
2253.8327939367077 94.09741903973298
2253.8327939367077 94.09741903973298
2254.8327939367077 95.69050053315905
2254.8327939367077 95.69050053315905
2255.8327939367077 97.28513321142378
2255.8327939367077 97.28513321142378
2256.8327939367077 98.88099533624782
2256.8327939367077 98.88099533624782
2257.8233316746728 100.46271991081466
2257.8233316746728 100.46271991081466
2258.8233316746728 101.7716158084629
2258.8233316746728 101.7716158084629
2259.8233316746728 102.79579942856203
2259.8233316746728 102.79579942856203
2260.8233316746728 103.59413560720711
2260.8233316746728 103.59413560720711
2261.8233316746728 104.21331860441234
2261.8233316746728 104.21331860441234
2262.8233316746728 104.69038847161599
2262.8233316746728 104.69038847161599
2263.8233316746728 105.0547271588045
2263.8233316746728 105.0547271588045
2264.8233316746728 105.32964183131385
2264.8233316746728 105.32964183131385
2265.8233316746728 105.53362088206507
2265.8233316746728 105.53362088206507
2266.8233316746728 105.68133023933689
2266.8233316746728 105.68133023933689
2267.8233316746728 105.7844035922719
2267.8233316746728 105.7844035922719
2268.8233316746728 105.85206944482437
2268.8233316746728 105.85206944482437
2269.8233316746728 105.89164822482186
2269.8233316746728 105.89164822482186
2270.8233316746728 105.9089469163868
2270.8233316746728 105.9089469163868
2271.8233316746728 105.90857190433601
2271.8233316746728 105.90857190433601
2272.8233316746728 105.8941772333511
2272.8233316746728 105.8941772333511
2273.8233316746728 105.86866140866657
2273.8233316746728 105.86866140866657
2274.8233316746728 105.83432374661034
2274.8233316746728 105.83432374661034
2275.8233316746728 105.7929881326776
2275.8233316746728 105.7929881326776
2276.8233316746728 105.74610138732335
2276.8233316746728 105.74610138732335
2277.8233316746728 105.6948112057616
2277.8233316746728 105.6948112057616
2278.8233316746728 105.64002797888693
2278.8233316746728 105.64002797888693
2279.8233316746728 105.58247390867282
2279.8233316746728 105.58247390867282
2280.5 105.54219928182187
2280.5 105.54219928182187
2281.5 105.48123479776564
2281.5 105.48123479776564
2282.5 105.41877740524974
2282.5 105.41877740524974
2283.5 105.35513578155727
2283.5 105.35513578155727
2284.5 105.29055474733123
2284.5 105.29055474733123
2285.5 105.22522854095193
2285.5 105.22522854095193
2286.5 105.15931119851686
2286.5 105.15931119851686
2287.5 105.09292494907861
2287.5 105.09292494907861
2288.5 105.02616674705712
2288.5 105.02616674705712
2289.5 104.959113465012
2289.5 104.959113465012
2290.5 104.89182613236625
2290.5 104.89182613236625
2291.5 104.82435311956205
2291.5 104.82435311956205
2292.5 104.75673283729581
2292.5 104.75673283729581
2293.5 104.68899571379501
2293.5 104.68899571379501
2294.5 104.62116590596297
2294.5 104.62116590596297
2295.5 104.55326255924408
2295.5 104.55326255924408
2296.5 104.48530089921816
2296.5 104.48530089921816
2297.5 104.41729297205558
2297.5 104.41729297205558
2298.5 104.34924834377924
2298.5 104.34924834377924
2299.5 104.28117460544074
2299.5 104.28117460544074
2300.5 104.2130777544272
2300.5 104.2130777544272
2301.5 104.14496258907161
2301.5 104.14496258907161
2302.5 104.07683287387178
2302.5 104.07683287387178
2303.5 104.00869161844936
2303.5 104.00869161844936
2304.5 103.94054123639783
2304.5 103.94054123639783
2305.5 103.8723835728639
2305.5 103.8723835728639
2306.5 103.8042201615254
2306.5 103.8042201615254
2307.5 103.7360521604105
2307.5 103.7360521604105
2308.5 103.6678805491007
2308.5 103.6678805491007
2309.5 103.59970604095038
2309.5 103.59970604095038
2310.5 103.53152925133439
2310.5 103.53152925133439
2311.5 103.46335064233467
2311.5 103.46335064233467
2312.5 103.39517058809443
2312.5 103.39517058809443
2313.5 103.32698940840599
2313.5 103.32698940840599
2314.5 103.25880729806661
2314.5 103.25880729806661
2315.5 103.1906244696331
2315.5 103.1906244696331
2316.5 103.12244105275371
2316.5 103.12244105275371
2317.5 103.05425719554593
2317.5 103.05425719554593
2318.5 102.9860729553028
2318.5 102.9860729553028
2319.5 102.9178884320407
2319.5 102.9178884320407
2320.5 102.84970367331385
2320.5 102.84970367331385
2321.5 102.78151872446512
2321.5 102.78151872446512
2322.5 102.71333362679346
2322.5 102.71333362679346
2323.5 102.6451484071743
2323.5 102.6451484071743
2324.5 102.57696308971485
2324.5 102.57696308971485
2325.5 102.50877767962683
2325.5 102.50877767962683
2326.5 102.440592232005
2326.5 102.440592232005
2327.5 102.37240671198829
2327.5 102.37240671198829
2328.5 102.30422116028315
2328.5 102.30422116028315
2329.5 102.2360355530811
2329.5 102.2360355530811
2330.5 102.16784992144774
2330.5 102.16784992144774
2331.5 102.09966426223869
2331.5 102.09966426223869
2332.5 102.03147859103657
2332.5 102.03147859103657
2333.5 101.96329288512467
2333.5 101.96329288512467
2334.5 101.89510716842088
2334.5 101.89510716842088
2335.5 101.82692139877109
2335.5 101.82692139877109
2336.5 101.75873562133602
2336.5 101.75873562133602
2337.5 101.69054985682753
2337.5 101.69054985682753
2338.5 101.62236406483386
2338.5 101.62236406483386
2339.5 101.5541782650549
2339.5 101.5541782650549
2340.5 101.48599245139879
2340.5 101.48599245139879
2341.5 101.41780663706123
2341.5 101.41780663706123
2342.5 101.34962081493839
2342.5 101.34962081493839
2343.5 101.28143497893839
2343.5 101.28143497893839
2344.5 101.21324912768644
2344.5 101.21324912768644
2345.5 101.1450632832197
2345.5 101.1450632832197
2346.5 101.07687740893051
2346.5 101.07687740893051
2347.5 101.00869153670948
2347.5 101.00869153670948
2348.5 100.94050566238268
2348.5 100.94050566238268
2349.5 100.87231975965774
2349.5 100.87231975965774
2350.5 100.80413386509281
2350.5 100.80413386509281
2351.5 100.7359479613678
2351.5 100.7359479613678
2352.5 100.66776204239083
2352.5 100.66776204239083
2353.5 100.59957611091151
2353.5 100.59957611091151
2354.5 100.53139017123458
2354.5 100.53139017123458
2355.5 100.46320421062616
2355.5 100.46320421062616
2356.5 100.39501826999866
2356.5 100.39501826999866
2357.5 100.32683229478212
2357.5 100.32683229478212
2358.5 100.25864631792169
2358.5 100.25864631792169
2359.5 100.1904603417546
2359.5 100.1904603417546
2360.5 100.12227434281938
2360.5 100.12227434281938
2361.5 100.05408833752318
2361.5 100.05408833752318
2362.5 99.98590232437873
2362.5 99.98590232437873
2363.5 99.91771630529719
2363.5 99.91771630529719
2364.5 99.84953027607453
2364.5 99.84953027607453
2365.5 99.7813442330377
2365.5 99.7813442330377
2366.5 99.7131581769788
2366.5 99.7131581769788
2367.5 99.64497213064902
2367.5 99.64497213064902
2368.5 99.5767860623244
2368.5 99.5767860623244
2369.5 99.50859998915838
2369.5 99.50859998915838
2370.5 99.44041389687845
2370.5 99.44041389687845
2371.5 99.37222779224096
2371.5 99.37222779224096
2372.5 99.30404169445166
2372.5 99.30404169445166
2373.5 99.23585557754843
2373.5 99.23585557754843
2374.5 99.16766944828765
2374.5 99.16766944828765
2375.5 99.09948331418549
2375.5 99.09948331418549
2376.5 99.03129718163179
2376.5 99.03129718163179
2377.5 98.96311102774771
2377.5 98.96311102774771
2378.5 98.89492486683817
2378.5 98.89492486683817
2379.5 98.82673868823899
2379.5 98.82673868823899
2380.5 98.75855251089031
2380.5 98.75855251089031
2381.5 98.69036632535747
2381.5 98.69036632535747
2382.5 98.62218013110781
2382.5 98.62218013110781
2383.5 98.55399392085987
2383.5 98.55399392085987
2384.5 98.48580769825436
2384.5 98.48580769825436
2385.5 98.41762147498088
2385.5 98.41762147498088
2386.5 98.34943523375215
2386.5 98.34943523375215
2387.5 98.28124898500376
2387.5 98.28124898500376
2388.5 98.21306273922812
2388.5 98.21306273922812
2389.5 98.14487647261629
2389.5 98.14487647261629
2390.5 98.07669020745762
2390.5 98.07669020745762
2391.5 98.00850391537088
2391.5 98.00850391537088
2392.5 97.94031762261616
2392.5 97.94031762261616
2393.5 97.8721313313146
2393.5 97.8721313313146
2394.5 97.80394501308498
2394.5 97.80394501308498
2395.5 97.73575868955213
2395.5 97.73575868955213
2396.5 97.66757236650997
2396.5 97.66757236650997
2397.5 97.59938603111027
2397.5 97.59938603111027
2398.5 97.53119967971227
2398.5 97.53119967971227
2399.5 97.46301331691919
2399.5 97.46301331691919
2400.5 97.3948269635896
2400.5 97.3948269635896
2401.5 97.3266405950215
2401.5 97.3266405950215
2402.5 97.2584542072442
2402.5 97.2584542072442
2403.5 97.19026779595242
2403.5 97.19026779595242
2404.5 97.12208140336259
2404.5 97.12208140336259
2405.5 97.05389498725829
2405.5 97.05389498725829
2406.5 96.98570856843374
2406.5 96.98570856843374
2407.5 96.91752213437071
2407.5 96.91752213437071
2408.5 96.84933569957673
2408.5 96.84933569957673
2409.5 96.78114923927897
2409.5 96.78114923927897
2410.5 96.71296277901008
2410.5 96.71296277901008
2411.5 96.64477631999168
2411.5 96.64477631999168
2412.5 96.57658984805857
2412.5 96.57658984805857
2413.5 96.50840335307285
2413.5 96.50840335307285
2414.5 96.44021686175672
2414.5 96.44021686175672
2415.5 96.37203035368249
2415.5 96.37203035368249
2416.5 96.30384383391522
2416.5 96.30384383391522
2417.5 96.23565731493659
2417.5 96.23565731493659
2418.5 96.16747078111835
2418.5 96.16747078111835
2419.5 96.09928423514522
2419.5 96.09928423514522
2420.5 96.0310976821466
2420.5 96.0310976821466
2421.5 95.96291111527081
2421.5 95.96291111527081
2422.5 95.89472456345624
2422.5 95.89472456345624
2423.5 95.82653797643762
2423.5 95.82653797643762
2424.5 95.75835138189936
2424.5 95.75835138189936
2425.5 95.69016478321655
2425.5 95.69016478321655
2426.5 95.6219781752918
2426.5 95.6219781752918
2427.5 95.55379156951706
2427.5 95.55379156951706
2428.5 95.48560492784144
2428.5 95.48560492784144
2429.5 95.41741830116405
2429.5 95.41741830116405
2430.5 95.34923165315631
2430.5 95.34923165315631
2431.5 95.2810450058419
2431.5 95.2810450058419
2432.5 95.21285833617172
2432.5 95.21285833617172
2433.5 95.14467166110302
2433.5 95.14467166110302
2434.5 95.07648498510069
2434.5 95.07648498510069
2435.5 95.00829828988915
2435.5 95.00829828988915
2436.5 94.94011158689231
2436.5 94.94011158689231
2437.5 94.87192488458884
2437.5 94.87192488458884
2438.5 94.8037381538377
2438.5 94.8037381538377
2439.5 94.73555142987178
2439.5 94.73555142987178
2440.5 94.66736468669664
2440.5 94.66736468669664
2441.5 94.59917795639859
2441.5 94.59917795639859
2442.5 94.5309911908012
2442.5 94.5309911908012
2443.5 94.46280442599247
2443.5 94.46280442599247
2444.5 94.39461765406296
2444.5 94.39461765406296
2445.5 94.32643086825628
2445.5 94.32643086825628
2446.5 94.25824407466432
2446.5 94.25824407466432
2447.5 94.19005727424954
2447.5 94.19005727424954
2448.5 94.12187045290327
2448.5 94.12187045290327
2449.5 94.05368362936943
2449.5 94.05368362936943
2450.5 93.98549680093122
2450.5 93.98549680093122
2451.5 93.9173099649104
2451.5 93.9173099649104
2452.5 93.84912310871789
2452.5 93.84912310871789
2453.5 93.7809362585508
2453.5 93.7809362585508
2454.5 93.71274938699038
2454.5 93.71274938699038
2455.5 93.64456251516084
2455.5 93.64456251516084
2456.5 93.57637561508632
2456.5 93.57637561508632
2457.5 93.50818872931318
2457.5 93.50818872931318
2458.5 93.44000181654901
2458.5 93.44000181654901
2459.5 93.37181490835364
2459.5 93.37181490835364
2460.5 93.30362797876494
2460.5 93.30362797876494
2461.5 93.23544105738576
2461.5 93.23544105738576
2462.5 93.16725410749594
2462.5 93.16725410749594
2463.5 93.09906716369453
2463.5 93.09906716369453
2464.5 93.03088019773998
2464.5 93.03088019773998
2465.5 92.96269323972932
2465.5 92.96269323972932
2466.5 92.89450624450085
2466.5 92.89450624450085
2467.5 92.8263192504599
2467.5 92.8263192504599
2468.5 92.75813226386869
2468.5 92.75813226386869
2469.5 92.68994525300322
2469.5 92.68994525300322
2470.5 92.62175823571377
2470.5 92.62175823571377
2471.5 92.55357121206336
2471.5 92.55357121206336
2472.5 92.48538416625982
2472.5 92.48538416625982
2473.3325944982903 92.42861201934085
2473.3325944982903 92.42861201934085
2474.3325944982903 92.47025230752797
2474.3325944982903 92.47025230752797
2475.3325944982903 92.62043488272664
2475.3325944982903 92.62043488272664
2476.3325944982903 92.85671865910636
2476.3325944982903 92.85671865910636
2477.3325944982903 93.16130220810474
2477.3325944982903 93.16130220810474
2478.3325944982903 93.52006446235822
2478.3325944982903 93.52006446235822
2479.3325944982903 93.92180389628003
2479.3325944982903 93.92180389628003
2480.3325944982903 94.35763487894755
2480.3325944982903 94.35763487894755
2481.3325944982903 94.82050885634452
2481.3325944982903 94.82050885634452
2482.3325944982903 95.3048345948
2482.3325944982903 95.3048345948
2483.3325944982903 95.80617680346748
2483.3325944982903 95.80617680346748
2484.3325944982903 96.32101721316705
2484.3325944982903 96.32101721316705
2485.3325944982903 96.8465649442083
2485.3325944982903 96.8465649442083
2486.3325944982903 97.38060610985978
2486.3325944982903 97.38060610985978
2487.3325944982903 97.92138458537501
2487.3325944982903 97.92138458537501
2488.3325944982903 98.46750727772506
2488.3325944982903 98.46750727772506
2489.3325944982903 99.01786917402963
2489.3325944982903 99.01786917402963
2490.3325944982903 99.57159364415377
2490.3325944982903 99.57159364415377
2491.3325944982903 100.12798537451435
2491.3325944982903 100.12798537451435
2492.3325944982903 100.68649277113889
2492.3325944982903 100.68649277113889
2493.3325944982903 101.24667828660938
2493.3325944982903 101.24667828660938
2494.3325944982903 101.80819482322133
2494.3325944982903 101.80819482322133
2495.3325944982903 102.37076707828294
2495.3325944982903 102.37076707828294
2496.3325944982903 102.93417664902938
2496.3325944982903 102.93417664902938
2497.3325944982903 103.49825028324119
2497.3325944982903 103.49825028324119
2498.3325944982903 104.06285055281083
2498.3325944982903 104.06285055281083
2499.3325944982903 104.62786843219895
2499.3325944982903 104.62786843219895
2500.3325944982903 105.19321747699078
2500.3325944982903 105.19321747699078
2501.3325944982903 105.7588290558664
2501.3325944982903 105.7588290558664
2502.3325944982903 106.3246487811269
2502.3325944982903 106.3246487811269
2503.3325944982903 106.89063346160151
2503.3325944982903 106.89063346160151
2504.3325944982903 107.4567488733202
2504.3325944982903 107.4567488733202
2505.3325944982903 108.0229678558352
2505.3325944982903 108.0229678558352
2506.3325944982903 108.58926886874988
2506.3325944982903 108.58926886874988
2507.3325944982903 109.1556348034105
2507.3325944982903 109.1556348034105
2508.3325944982903 109.72205211620711
2508.3325944982903 109.72205211620711
2509.3325944982903 110.28851006807632
2509.3325944982903 110.28851006807632
2510.3325944982903 110.85500009025378
2510.3325944982903 110.85500009025378
2511.3325944982903 111.421515427005
2511.3325944982903 111.421515427005
2512.3325944982903 111.98805071859046
2512.3325944982903 111.98805071859046
2513.3325944982903 112.55460171640983
2513.3325944982903 112.55460171640983
2514.3325944982903 113.12116502821816
2514.3325944982903 113.12116502821816
2515.3325944982903 113.68773797608493
2515.3325944982903 113.68773797608493
2516.3325944982903 114.25431844749947
2516.3325944982903 114.25431844749947
2517.3325944982903 114.82090473108494
2517.3325944982903 114.82090473108494
2518.3325944982903 115.38749552133622
2518.3325944982903 115.38749552133622
2519.3325944982903 115.95408973419033
2519.3325944982903 115.95408973419033
2520.0 116.3322393591601
2520.0 116.3322393591601
2521.0 116.89883748520367
2521.0 116.89883748520367
2522.0 117.46543717473156
2522.0 117.46543717473156
2523.0 118.03203796343125
2523.0 118.03203796343125
2524.0 118.59863947770918
2524.0 118.59863947770918
2525.0 119.16524145922037
2525.0 119.16524145922037
2526.0 119.73184365970381
2526.0 119.73184365970381
2527.0 120.29844592484491
2527.0 120.29844592484491
2528.0 120.86504808495259
2528.0 120.86504808495259
2529.0 121.431650039406
2529.0 121.431650039406
2530.0 121.99825169819917
2530.0 121.99825169819917
2531.0 122.56485297678213
2531.0 122.56485297678213
2532.0 123.13145383650331
2532.0 123.13145383650331
2533.0 123.69805423722288
2533.0 123.69805423722288
2534.0 124.26465411813956
2534.0 124.26465411813956
2535.0 124.83125346894222
2535.0 124.83125346894222
2536.0 125.39785227138613
2536.0 125.39785227138613
2537.0 125.96445049247077
2537.0 125.96445049247077
2538.0 126.53104812389864
2538.0 126.53104812389864
2539.0 127.09764516753988
2539.0 127.09764516753988
2540.0 127.66424158191697
2540.0 127.66424158191697
2541.0 128.23083740370313
2541.0 128.23083740370313
2542.0 128.7974325884487
2542.0 128.7974325884487
2543.0 129.36402715483837
2543.0 129.36402715483837
2544.0 129.93062110324973
2544.0 129.93062110324973
2545.0 130.49721440593052
2545.0 130.49721440593052
2546.0 131.0638070832441
2546.0 131.0638070832441
2547.0 131.63039912186323
2547.0 131.63039912186323
2548.0 132.1969905287085
2548.0 132.1969905287085
2549.0 132.7635812879621
2549.0 132.7635812879621
2550.0 133.33017141870852
2550.0 133.33017141870852
2551.0 133.89676090259834
2551.0 133.89676090259834
2552.0 134.46334974659294
2552.0 134.46334974659294
2553.0 135.02993795417996
2553.0 135.02993795417996
2554.0 135.59652552256043
2554.0 135.59652552256043
2555.0 136.16311244354623
2555.0 136.16311244354623
2556.0 136.7296987269068
2556.0 136.7296987269068
2557.0 137.29628436378846
2557.0 137.29628436378846
2558.0 137.86286936820366
2558.0 137.86286936820366
2559.0 138.42945374058817
2559.0 138.42945374058817
2560.0 138.99603745168233
2560.0 138.99603745168233
2561.0 139.5626205259239
2561.0 139.5626205259239
2562.0 140.1292029501784
2562.0 140.1292029501784
2563.0 140.69578475065956
2563.0 140.69578475065956
2564.0 141.26236590657464
2564.0 141.26236590657464
2565.0 141.82894641651052
2565.0 141.82894641651052
2566.0 142.39552626993117
2566.0 142.39552626993117
2567.0 142.96210549634955
2567.0 142.96210549634955
2568.0 143.5286840831222
2568.0 143.5286840831222
2569.0 144.09526203378078
2569.0 144.09526203378078
2570.0 144.66183932165458
2570.0 144.66183932165458
2571.0 145.22841598423236
2571.0 145.22841598423236
2572.0 145.79499200212757
2572.0 145.79499200212757
2573.0 146.36156736535588
2573.0 146.36156736535588
2574.0 146.92814209829177
2574.0 146.92814209829177
2575.0 147.49471620093522
2575.0 147.49471620093522
2576.0 148.0612896441452
2576.0 148.0612896441452
2577.0 148.62786244386706
2577.0 148.62786244386706
2578.0 149.1944346132965
2578.0 149.1944346132965
2579.0 149.76100613039628
2579.0 149.76100613039628
2580.0 150.32757702054593
2580.0 150.32757702054593
2581.0 150.89414724856204
2581.0 150.89414724856204
2582.0 151.46071685393272
2582.0 151.46071685393272
2583.0 152.0272858089908
2583.0 152.0272858089908
2584.0 152.59385411524187
2584.0 152.59385411524187
2585.0 153.16042179477265
2585.0 153.16042179477265
2586.0 153.72698882183386
2586.0 153.72698882183386
2587.0 154.29355521053424
2587.0 154.29355521053424
2588.0 154.860120949695
2588.0 154.860120949695
2589.0 155.4266860450452
2589.0 155.4266860450452
2590.0 155.99325051628477
2590.0 155.99325051628477
2591.0 156.55981433912757
2591.0 156.55981433912757
2592.0 157.12637751032335
2592.0 157.12637751032335
2593.0 157.69294005621404
2593.0 157.69294005621404
2594.0 158.25950194592102
2594.0 158.25950194592102
2595.0 158.82606319259045
2595.0 158.82606319259045
2596.0 159.39262380809282
2596.0 159.39262380809282
2597.0 159.95918377409598
2597.0 159.95918377409598
2598.0 160.52574310952474
2598.0 160.52574310952474
2599.0 161.0923017848257
2599.0 161.0923017848257
2600.0 161.65885983903593
2600.0 161.65885983903593
2601.0 162.22541722899396
2601.0 162.22541722899396
2602.0 162.79197398443353
2602.0 162.79197398443353
2603.0 163.3585300996751
2603.0 163.3585300996751
2604.0 163.92508557769816
2604.0 163.92508557769816
2605.0 164.49164041474106
2605.0 164.49164041474106
2606.0 165.0581946103915
2606.0 165.0581946103915
2607.0 165.62474816057463
2607.0 165.62474816057463
2608.0 166.1913010652409
2608.0 166.1913010652409
2609.0 166.75785332640734
2609.0 166.75785332640734
2610.0 167.3244049558948
2610.0 167.3244049558948
2611.0 167.89095593161667
2611.0 167.89095593161667
2612.0 168.45750627996432
2612.0 168.45750627996432
2613.0 169.024055975238
2613.0 169.024055975238
2614.0 169.59060503758883
2614.0 169.59060503758883
2615.0 170.15715344979566
2615.0 170.15715344979566
2616.0 170.7237012165756
2616.0 170.7237012165756
2617.0 171.29024834928765
2617.0 171.29024834928765
2618.0 171.8567948399646
2618.0 171.8567948399646
2619.0 172.42334068498263
2619.0 172.42334068498263
2620.0 172.98988588952068
2620.0 172.98988588952068
2621.0 173.55643045692102
2621.0 173.55643045692102
2622.0 174.12297437178847
2622.0 174.12297437178847
2623.0 174.68951765249764
2623.0 174.68951765249764
2624.0 175.25606029158192
2624.0 175.25606029158192
2625.0 175.82260229663873
2625.0 175.82260229663873
2626.0 176.38914364000095
2626.0 176.38914364000095
2627.0 176.95568436729803
2627.0 176.95568436729803
2628.0 177.52222443583042
2628.0 177.52222443583042
2629.0 178.08876386218563
2629.0 178.08876386218563
2630.0 178.655302652406
2630.0 178.655302652406
2631.0 179.2218407873843
2631.0 179.2218407873843
2632.0 179.78837828925674
2632.0 179.78837828925674
2633.0 180.3549151613656
2633.0 180.3549151613656
2634.0 180.9214513859289
2634.0 180.9214513859289
2635.0 181.4879869545175
2635.0 181.4879869545175
2636.0 182.05452189357243
2636.0 182.05452189357243
2637.0 182.62105618429965
2637.0 182.62105618429965
2638.0 183.18758984136875
2638.0 183.18758984136875
2639.0 183.75412285446444
2639.0 183.75412285446444
2640.0 184.32065522702803
2640.0 184.32065522702803
2641.0 184.88718694301517
2641.0 184.88718694301517
2642.0 185.4537180289163
2642.0 185.4537180289163
2643.0 186.02024847441615
2643.0 186.02024847441615
2644.0 186.5867782697108
2644.0 186.5867782697108
2645.0 187.15330744870784
2645.0 187.15330744870784
2646.0 187.71983596585912
2646.0 187.71983596585912
2647.0 188.28636383303504
2647.0 188.28636383303504
2648.0 188.85289107089798
2648.0 188.85289107089798
2649.0 189.41941767394877
2649.0 189.41941767394877
2650.0 189.9859436187259
2650.0 189.9859436187259
2651.0 190.5524689273656
2651.0 190.5524689273656
2652.0 191.11899358817774
2652.0 191.11899358817774
2653.0 191.68551761912468
2653.0 191.68551761912468
2654.0 192.25204099674488
2654.0 192.25204099674488
2655.0 192.81856374789166
2655.0 192.81856374789166
2656.0 193.38508585006593
2656.0 193.38508585006593
2657.0 193.95160731275143
2657.0 193.95160731275143
2658.0 194.51812812568232
2658.0 194.51812812568232
2659.0 195.08464829028293
2659.0 195.08464829028293
2660.0 195.65116782780834
2660.0 195.65116782780834
2661.0 196.21768672607476
2661.0 196.21768672607476
2662.0 196.78420497953354
2662.0 196.78420497953354
2663.0 197.350722580718
2663.0 197.350722580718
2664.0 197.91723954520367
2664.0 197.91723954520367
2665.0 198.4837558740025
2665.0 198.4837558740025
2666.0 199.05027154974488
2666.0 199.05027154974488
2667.0 199.61678660496364
2667.0 199.61678660496364
2668.0 200.1833009941601
2668.0 200.1833009941601
2669.0 200.7498147587085
2669.0 200.7498147587085
2670.0 201.31632787239784
2670.0 201.31632787239784
2671.0 201.88284034274423
2671.0 201.88284034274423
2672.0 202.44935218115626
2672.0 202.44935218115626
2673.0 203.01586336321
2673.0 203.01586336321
2674.0 203.58237392006345
2674.0 203.58237392006345
2675.0 204.14888382395037
2675.0 204.14888382395037
2676.0 204.71539309333372
2676.0 204.71539309333372
2677.0 205.28190171744706
2677.0 205.28190171744706
2678.0 205.84840970059517
2678.0 205.84840970059517
2679.0 206.4149170475446
2679.0 206.4149170475446
2680.0 206.98142373579634
2680.0 206.98142373579634
2681.0 207.547929792616
2681.0 207.547929792616
2682.0 208.11443520452636
2682.0 208.11443520452636
2683.0 208.68093997157692
2683.0 208.68093997157692
2684.0 209.24744410600096
2684.0 209.24744410600096
2685.0 209.81394759615787
2685.0 209.81394759615787
2686.0 210.38045045524342
2686.0 210.38045045524342
2687.0 210.94695265984558
2687.0 210.94695265984558
2688.0 211.5134542208228
2688.0 211.5134542208228
2689.0 212.07995515090903
2689.0 212.07995515090903
2690.0 212.64645542577924
2690.0 212.64645542577924
2691.0 213.21295507035111
2691.0 213.21295507035111
2692.0 213.77945406268643
2692.0 213.77945406268643
2693.0 214.34595242811517
2693.0 214.34595242811517
2694.0 214.91245012686772
2694.0 214.91245012686772
2695.0 215.47894721058412
2695.0 215.47894721058412
2696.0 216.0454436503037
2696.0 216.0454436503037
2697.0 216.61193942673884
2697.0 216.61193942673884
2698.0 217.1784345780524
2698.0 217.1784345780524
2699.0 217.74492908601133
2699.0 217.74492908601133
2700.0 218.31142295015377
2700.0 218.31142295015377
2701.0 218.87791617667062
2701.0 218.87791617667062
2702.0 219.444408752497
2702.0 219.444408752497
2703.0 220.0109006922529
2703.0 220.0109006922529
2704.0 220.57739198471015
2704.0 220.57739198471015
2705.0 221.1438826430644
2705.0 221.1438826430644
2706.0 221.71037265567512
2706.0 221.71037265567512
2707.0 222.27686204330368
2707.0 222.27686204330368
2708.0 222.8433507664938
2708.0 222.8433507664938
2709.0 223.40983885443603
2709.0 223.40983885443603
2710.0 223.9763263062987
2710.0 223.9763263062987
2711.0 224.54281311035993
2711.0 224.54281311035993
2712.0 225.109299276604
2712.0 225.109299276604
2713.0 225.6757848087855
2713.0 225.6757848087855
2714.0 226.24226967836307
2714.0 226.24226967836307
2715.0 226.80875392157463
2715.0 226.80875392157463
2716.0 227.3752375130407
2716.0 227.3752375130407
2717.0 227.941720473604
2717.0 227.941720473604
2718.0 228.5082027816397
2718.0 228.5082027816397
2719.0 229.07468444993117
2719.0 229.07468444993117
2720.0 229.64116548933688
2720.0 229.64116548933688
2720.848892679481 230.08232651523304
2720.848892679481 230.08232651523304
2721.848892679481 230.48161514667513
2721.848892679481 230.48161514667513
2722.848892679481 230.7842574259431
2722.848892679481 230.7842574259431
2723.848892679481 231.010234921336
2723.848892679481 231.010234921336
2724.848892679481 231.17539811097313
2724.848892679481 231.17539811097313
2725.848892679481 231.29232027553107
2725.848892679481 231.29232027553107
2726.848892679481 231.37097522114993
2726.848892679481 231.37097522114993
2727.848892679481 231.41927465594156
2727.848892679481 231.41927465594156
2728.848892679481 231.44349456524975
2728.848892679481 231.44349456524975
2729.848892679481 231.4486133495128
2729.848892679481 231.4486133495128
2730.848892679481 231.43858016512286
2730.848892679481 231.43858016512286
2731.848892679481 231.41652766965794
2731.848892679481 231.41652766965794
2732.848892679481 231.3849407957853
2732.848892679481 231.3849407957853
2733.848892679481 231.345790799504
2733.848892679481 231.345790799504
2734.848892679481 231.3006413516564
2734.848892679481 231.3006413516564
2735.848892679481 231.25073280603186
2735.848892679481 231.25073280603186
2736.848892679481 231.19704911746695
2736.848892679481 231.19704911746695
2737.848892679481 231.14037076579413
2737.848892679481 231.14037076579413
2738.848892679481 231.08131691745973
2738.848892679481 231.08131691745973
2739.848892679481 231.02037869133468
2739.848892679481 231.02037869133468
2740.848892679481 230.9579456836277
2740.848892679481 230.9579456836277
2741.848892679481 230.8943269270145
2741.848892679481 230.8943269270145
2742.848892679481 230.82976757009445
2742.848892679481 230.82976757009445
2743.848892679481 230.76446209543985
2743.848892679481 230.76446209543985
2744.848892679481 230.69856475000634
2744.848892679481 230.69856475000634
2745.848892679481 230.63219790175594
2745.848892679481 230.63219790175594
2746.848892679481 230.5654586173369
2746.848892679481 230.5654586173369
2747.848892679481 230.49842389186324
2747.848892679481 230.49842389186324
2748.848892679481 230.43115481510068
2748.848892679481 230.43115481510068
2749.848892679481 230.36369981109442
2749.848892679481 230.36369981109442
2750.848892679481 230.29609736748114
2750.848892679481 230.29609736748114
2751.848892679481 230.22837790604453
2751.848892679481 230.22837790604453
2752.848892679481 230.1605656721007
2752.848892679481 230.1605656721007
2753.848892679481 230.09267980291287
2753.848892679481 230.09267980291287
2754.848892679481 230.0247355503274
2754.848892679481 230.0247355503274
2755.848892679481 229.9567449640454
2755.848892679481 229.9567449640454
2756.848892679481 229.88871762530752
2756.848892679481 229.88871762530752
2757.848892679481 229.82066113503726
2757.848892679481 229.82066113503726
2758.848892679481 229.7525815097941
2758.848892679481 229.7525815097941
2759.848892679481 229.6844835500953
2759.848892679481 229.6844835500953
2760.5 229.64013610471014
2760.5 229.64013610471014
2761.5 229.57201583389232
2761.5 229.57201583389232
2762.5 229.50388561181938
2762.5 229.50388561181938
2763.5 229.43574749717365
2763.5 229.43574749717365
2764.5 229.36760310865773
2764.5 229.36760310865773
2765.5 229.29945376567693
2765.5 229.29945376567693
2766.5 229.23130046916575
2766.5 229.23130046916575
2767.5 229.16314404541234
2767.5 229.16314404541234
2768.5 229.09498513561888
2768.5 229.09498513561888
2769.5 229.02682424969183
2769.5 229.02682424969183
2770.5 228.9586617994272
2770.5 228.9586617994272
2771.5 228.8904981050953
2771.5 228.8904981050953
2772.5 228.8223334129567
2772.5 228.8223334129567
2773.5 228.7541679465137
2773.5 228.7541679465137
2774.5 228.686001842718
2774.5 228.686001842718
2775.5 228.61783524978685
2775.5 228.61783524978685
2776.5 228.5496682610763
2776.5 228.5496682610763
2777.5 228.4815009390167
2777.5 228.4815009390167
2778.5 228.41333336354438
2778.5 228.41333336354438
2779.5 228.34516560061888
2779.5 228.34516560061888
2780.5 228.27699766424726
2780.5 228.27699766424726
2781.5 228.20882960682755
2781.5 228.20882960682755
2782.5 228.1406614405683
2782.5 228.1406614405683
2783.5 228.07249317644775
2783.5 228.07249317644775
2784.5 228.0043248495087
2784.5 228.0043248495087
2785.5 227.93615645769026
2785.5 227.93615645769026
2786.5 227.8679880421935
2786.5 227.8679880421935
2787.5 227.79981955839628
2787.5 227.79981955839628
2788.5 227.73165106065957
2788.5 227.73165106065957
2789.5 227.66348253419352
2789.5 227.66348253419352
2790.5 227.59531397934725
2790.5 227.59531397934725
2791.5 227.52714538515787
2791.5 227.52714538515787
2792.5 227.45897679708082
2792.5 227.45897679708082
2793.5 227.3908081603963
2793.5 227.3908081603963
2794.5 227.32263951516825
2794.5 227.32263951516825
2795.5 227.2544708548686
2795.5 227.2544708548686
2796.5 227.18630218563874
2796.5 227.18630218563874
2797.5 227.11813349565773
2797.5 227.11813349565773
2798.5 227.04996480283836
2798.5 227.04996480283836
2799.5 226.98179610246356
2799.5 226.98179610246356
2800.5 226.91362739315855
2800.5 226.91362739315855
2801.5 226.84545868376475
2801.5 226.84545868376475
2802.5 226.77728996544073
2802.5 226.77728996544073
2803.5 226.7091212263656
2803.5 226.7091212263656
2804.5 226.640952470844
2804.5 226.640952470844
2805.5 226.5727837213751
2805.5 226.5727837213751
2806.5 226.50461495683453
2806.5 226.50461495683453
2807.5 226.43644618945564
2807.5 226.43644618945564
2808.5 226.36827740274987
2808.5 226.36827740274987
2809.5 226.30010860568962
2809.5 226.30010860568962
2810.5 226.2319398024487
2810.5 226.2319398024487
2811.5 226.16377099636944
2811.5 226.16377099636944
2812.5 226.09560218273472
2812.5 226.09560218273472
2813.5 226.0274333615446
2813.5 226.0274333615446
2814.5 225.95926451071236
2814.5 225.95926451071236
2815.5 225.89109566455792
2815.5 225.89109566455792
2816.5 225.82292681222287
2816.5 225.82292681222287
2817.5 225.7547579434414
2817.5 225.7547579434414
2818.5 225.68658906751685
2818.5 225.68658906751685
2819.5 225.61842018362452
2819.5 225.61842018362452
2820.5 225.55025128369815
2820.5 225.55025128369815
2821.5 225.48208238982437
2821.5 225.48208238982437
2822.5 225.413913480879
2822.5 225.413913480879
2823.5 225.34574454980768
2823.5 225.34574454980768
2824.5 225.27757562575144
2824.5 225.27757562575144
2825.5 225.2094066842863
2825.5 225.2094066842863
2826.5 225.14123772303253
2826.5 225.14123772303253
2827.5 225.07306877392324
2827.5 225.07306877392324
2828.5 225.00489979522132
2828.5 225.00489979522132
2829.5 224.93673082211018
2829.5 224.93673082211018
2830.5 224.8685618357641
2830.5 224.8685618357641
2831.5 224.8003928329716
2831.5 224.8003928329716
2832.5 224.73222382871552
2832.5 224.73222382871552
2833.5 224.66405482442022
2833.5 224.66405482442022
2834.5 224.59588579048278
2834.5 224.59588579048278
2835.5 224.52771676356042
2835.5 224.52771676356042
2836.5 224.459547720604
2836.5 224.459547720604
2837.5 224.39137867009214
2837.5 224.39137867009214
2838.5 224.32320960354622
2838.5 224.32320960354622
2839.5 224.25504053040734
2839.5 224.25504053040734
2840.5 224.18687144875054
2840.5 224.18687144875054
2841.5 224.1187023642554
2841.5 224.1187023642554
2842.5 224.0505332599716
2842.5 224.0505332599716
2843.5 223.98236416174038
2843.5 223.98236416174038
2844.5 223.91419504706278
2844.5 223.91419504706278
2845.5 223.8460259177259
2845.5 223.8460259177259
2846.5 223.7778567747417
2846.5 223.7778567747417
2847.5 223.7096876289192
2847.5 223.7096876289192
2848.5 223.64151848300787
2848.5 223.64151848300787
2849.5 223.5733493088788
2849.5 223.5733493088788
2850.5 223.50518014648182
2850.5 223.50518014648182
2851.5 223.43701096333373
2851.5 223.43701096333373
2852.5 223.36884177734726
2852.5 223.36884177734726
2853.5 223.30067255700163
2853.5 223.30067255700163
2854.5 223.23250336337097
2854.5 223.23250336337097
2855.5 223.16433413263155
2855.5 223.16433413263155
2856.5 223.09616490931953
2856.5 223.09616490931953
2857.5 223.02799566346923
2857.5 223.02799566346923
2858.5 222.95982642362205
2858.5 222.95982642362205
2859.5 222.89165717012756
2859.5 222.89165717012756
2860.5 222.82348790674038
2860.5 222.82348790674038
2861.5 222.7553186296564
2861.5 222.7553186296564
2862.5 222.6871493375008
2862.5 222.6871493375008
2863.5 222.61898005139784
2863.5 222.61898005139784
2864.5 222.5508107431689
2864.5 222.5508107431689
2865.5 222.4826414405803
2865.5 222.4826414405803
2866.5 222.4144721158162
2866.5 222.4144721158162
2867.5 222.34630279101287
2867.5 222.34630279101287
2868.5 222.27813343656743
2868.5 222.27813343656743
2869.5 222.20996409665324
2869.5 222.20996409665324
2870.5 222.14179473456358
2870.5 222.14179473456358
2871.5 222.07362536354373
2871.5 222.07362536354373
2872.5 222.00545598496842
2872.5 222.00545598496842
2873.5 221.93728660492957
2873.5 221.93728660492957
2874.5 221.86911720413957
2874.5 221.86911720413957
2875.5 221.80094779441933
2875.5 221.80094779441933
2876.5 221.73277838461033
2876.5 221.73277838461033
2877.5 221.66460895977923
2877.5 221.66460895977923
2878.5 221.59643952734322
2878.5 221.59643952734322
2879.5 221.52827008638928
2879.5 221.52827008638928
2880.5 221.4601006242719
2880.5 221.4601006242719
2881.5 221.39193116820712
2881.5 221.39193116820712
2882.5 221.3237617031626
2882.5 221.3237617031626
2883.5 221.25559222447077
2883.5 221.25559222447077
2884.5 221.1874227297449
2884.5 221.1874227297449
2885.5 221.11925322883837
2885.5 221.11925322883837
2886.5 221.0510837190016
2886.5 221.0510837190016
2887.5 220.9829142090761
2887.5 220.9829142090761
2888.5 220.91474469022037
2888.5 220.91474469022037
2889.5 220.8465751506135
2889.5 220.8465751506135
2890.5 220.77840560954306
2890.5 220.77840560954306
2891.5 220.71023605340102
2891.5 220.71023605340102
2892.5 220.6420664972197
2892.5 220.6420664972197
2893.5 220.5738969127711
2893.5 220.5738969127711
2894.5 220.5057273330003
2894.5 220.5057273330003
2895.5 220.43755773953268
2895.5 220.43755773953268
2896.5 220.36938814460152
2896.5 220.36938814460152
2897.5 220.30121853464823
2897.5 220.30121853464823
2898.5 220.2330489100357
2898.5 220.2330489100357
2899.5 220.16487927924254
2899.5 220.16487927924254
2900.5 220.096709645611
2900.5 220.096709645611
2901.5 220.02854000442403
2901.5 220.02854000442403
2902.5 219.96037035705646
2902.5 219.96037035705646
2903.5 219.89220068004676
2903.5 219.89220068004676
2904.5 219.82403100908965
2904.5 219.82403100908965
2905.5 219.75586133057712
2905.5 219.75586133057712
2906.5 219.687691636993
2906.5 219.687691636993
2907.5 219.61952192265773
2907.5 219.61952192265773
2908.5 219.55135221300029
2908.5 219.55135221300029
2909.5 219.48318248964603
2909.5 219.48318248964603
2910.5 219.41501276482822
2910.5 219.41501276482822
2911.5 219.3468430277379
2911.5 219.3468430277379
2912.5 219.2786732732387
2912.5 219.2786732732387
2913.5 219.21050351727595
2913.5 219.21050351727595
2914.5 219.1423337490407
2914.5 219.1423337490407
2915.5 219.0741639718257
2915.5 219.0741639718257
2916.5 219.00599418000095
2916.5 219.00599418000095
2917.5 218.93782440265795
2917.5 218.93782440265795
2918.5 218.86965459429803
2918.5 218.86965459429803
2919.5 218.80148477270313
2919.5 218.80148477270313
2920.5 218.73331495060717
2920.5 218.73331495060717
2921.5 218.6651451138519
2921.5 218.6651451138519
2922.5 218.59697527664508
2922.5 218.59697527664508
2923.5 218.52880541630032
2923.5 218.52880541630032
2924.5 218.46063555687877
2924.5 218.46063555687877
2925.5 218.39246569599368
2925.5 218.39246569599368
2926.5 218.32429581298263
2926.5 218.32429581298263
2927.5 218.25612592379096
2927.5 218.25612592379096
2928.5 218.18795603313572
2928.5 218.18795603313572
2929.5 218.11978611283837
2929.5 218.11978611283837
2930.5 218.05161620707227
2930.5 218.05161620707227
2931.5 217.98344627913073
2931.5 217.98344627913073
2932.5 217.91527635114994
2932.5 217.91527635114994
2933.5 217.847106393527
2933.5 217.847106393527
2934.5 217.7789364429192
2934.5 217.7789364429192
2935.5 217.71076648516825
2935.5 217.71076648516825
2936.5 217.6425965123457
2936.5 217.6425965123457
2937.5 217.57442653196776
2937.5 217.57442653196776
2938.5 217.50625653693052
2938.5 217.50625653693052
2939.5 217.43808654753354
2939.5 217.43808654753354
2940.5 217.36991652986927
2940.5 217.36991652986927
2941.5 217.30174651354054
2941.5 217.30174651354054
2942.5 217.23357647980296
2942.5 217.23357647980296
2943.5 217.16540644693904
2943.5 217.16540644693904
2944.5 217.09723640555725
2944.5 217.09723640555725
2945.5 217.0290663443868
2945.5 217.0290663443868
2946.5 216.96089628037797
2946.5 216.96089628037797
2947.5 216.89272620450896
2947.5 216.89272620450896
2948.5 216.82455611828544
2948.5 216.82455611828544
2949.5 216.75638602588128
2949.5 216.75638602588128
2950.5 216.6882159259217
2950.5 216.6882159259217
2951.5 216.62004581840665
2951.5 216.62004581840665
2952.5 216.55187569485756
2952.5 216.55187569485756
2953.5 216.48370556512785
2953.5 216.48370556512785
2954.5 216.41553542170132
2954.5 216.41553542170132
2955.5 216.3473652829526
2955.5 216.3473652829526
2956.5 216.27919512345275
2956.5 216.27919512345275
2957.5 216.2110249488813
2957.5 216.2110249488813
2958.5 216.14285476812918
2958.5 216.14285476812918
2959.5 216.0746845934297
2959.5 216.0746845934297
2960.5 216.00651440365863
2960.5 216.00651440365863
2961.5 215.9383441931364
2961.5 215.9383441931364
2962.5 215.8701739811506
2962.5 215.8701739811506
2963.5 215.80200376160937
2963.5 215.80200376160937
2964.5 215.73383352131702
2964.5 215.73383352131702
2965.5 215.66566327346922
2965.5 215.66566327346922
2966.5 215.59749302415787
2966.5 215.59749302415787
2967.5 215.5293227686659
2967.5 215.5293227686659
2968.5 215.4611525041942
2968.5 215.4611525041942
2969.5 215.3929822190208
2969.5 215.3929822190208
2970.5 215.32481192624252
2970.5 215.32481192624252
2971.5 215.25664164089164
2971.5 215.25664164089164
2972.5 215.1884713330025
2972.5 215.1884713330025
2973.5 215.12030101045409
2973.5 215.12030101045409
2974.5 215.05213068924118
2974.5 215.05213068924118
2975.5 214.9839603515819
2975.5 214.9839603515819
2976.5 214.91579001520867
2976.5 214.91579001520867
2977.5 214.84761965533468
2977.5 214.84761965533468
2978.5 214.77944929633438
2978.5 214.77944929633438
2979.5 214.7112789288162
2979.5 214.7112789288162
2980.5 214.64310854054688
2980.5 214.64310854054688
2981.5 214.57493815929266
2981.5 214.57493815929266
2982.5 214.5067677497711
2982.5 214.5067677497711
2983.5 214.43859734630215
2983.5 214.43859734630215
2984.5 214.37042692913639
2984.5 214.37042692913639
2985.5 214.30225650207794
2985.5 214.30225650207794
2986.5 214.23408607117614
2986.5 214.23408607117614
2987.5 214.16591562286544
2987.5 214.16591562286544
2988.5 214.09774515517842
2988.5 214.09774515517842
2989.5 214.02957469922353
2989.5 214.02957469922353
2990.5 213.96140422251753
2990.5 213.96140422251753
2991.5 213.89323373963086
2991.5 213.89323373963086
2992.5 213.825063247814
2992.5 213.825063247814
2993.5 213.75689275728314
2993.5 213.75689275728314
2994.5 213.6887222371102
2994.5 213.6887222371102
2995.5 213.62055171689798
2995.5 213.62055171689798
2996.5 213.55238118908082
2996.5 213.55238118908082
2997.5 213.48421064056205
2997.5 213.48421064056205
2998.5 213.4160401037259
2998.5 213.4160401037259
2999.5 213.34786954004676
2999.5 213.34786954004676
3000.5 213.27969898379502
3000.5 213.27969898379502
3001.5 213.21152839790113
3001.5 213.21152839790113
3002.5 213.14335781902236
3002.5 213.14335781902236
3003.5 213.0751872254843
3003.5 213.0751872254843
3004.5 213.00701662576563
3004.5 213.00701662576563
3005.5 212.93884600392101
3005.5 212.93884600392101
3006.5 212.8706753815753
3006.5 212.8706753815753
3007.5 212.8025047520865
3007.5 212.8025047520865
3008.5 212.73433411641705
3008.5 212.73433411641705
3009.5 212.66616345110546
3009.5 212.66616345110546
3010.5 212.59799280641704
3010.5 212.59799280641704
3011.5 212.5298221334613
3011.5 212.5298221334613
3012.5 212.4616514529501
3012.5 212.4616514529501
3013.5 212.3934807652958
3013.5 212.3934807652958
3014.5 212.32531006394473
3014.5 212.32531006394473
3015.5 212.25713936960872
3015.5 212.25713936960872
3016.5 212.18896863857626
3016.5 212.18896863857626
3017.5 212.12079792202553
3017.5 212.12079792202553
3018.5 212.0526271847237
3018.5 212.0526271847237
3019.5 211.9844564398664
3019.5 211.9844564398664
3020.5 211.91628568602937
3020.5 211.91628568602937
3021.5 211.84811492881082
3021.5 211.84811492881082
3022.5 211.7799441527591
3022.5 211.7799441527591
3023.5 211.71177337195104
3023.5 211.71177337195104
3024.5 211.64360258353807
3024.5 211.64360258353807
3025.5 211.57543179508582
3025.5 211.57543179508582
3026.5 211.50726097836625
3026.5 211.50726097836625
3027.5 211.43909016155794
3027.5 211.43909016155794
3028.5 211.37091933719418
3028.5 211.37091933719418
3029.5 211.3027484907045
3029.5 211.3027484907045
3030.5 211.23457765260466
3030.5 211.23457765260466
3031.5 211.16640679984556
3031.5 211.16640679984556
3032.5 211.09823593953107
3032.5 211.09823593953107
3033.5 211.03006506455725
3033.5 211.03006506455725
3034.5 210.96189416842
3034.5 210.96189416842
3035.5 210.89372327971014
3035.5 210.89372327971014
3036.5 210.82555239091153
3036.5 210.82555239091153
3037.5 210.75738148094942
3037.5 210.75738148094942
3038.5 210.68921055632805
3038.5 210.68921055632805
3039.5 210.62103963166743
3039.5 210.62103963166743
3040.5 210.55286867873951
3040.5 210.55286867873951
3041.5 210.4846977402933
3041.5 210.4846977402933
3042.5 210.41652677972118
3042.5 210.41652677972118
3043.5 210.34835581159362
3043.5 210.34835581159362
3044.5 210.28018484475209
3044.5 210.28018484475209
3045.5 210.21201385578462
3045.5 210.21201385578462
3046.5 210.14384285926172
3046.5 210.14384285926172
3047.5 210.0756718551339
3047.5 210.0756718551339
3048.5 210.00750084624974
3048.5 210.00750084624974
3049.5 209.9393298227063
3049.5 209.9393298227063
3050.5 209.87115879018313
3050.5 209.87115879018313
3051.5 209.80298775152883
3051.5 209.80298775152883
3052.5 209.7348167066444
3052.5 209.7348167066444
3053.5 209.6666456457259
3053.5 209.6666456457259
3054.5 209.5984745711601
3054.5 209.5984745711601
3055.5 209.53030349650552
3055.5 209.53030349650552
3056.5 209.462132408616
3056.5 209.462132408616
3057.5 209.39396130702966
3057.5 209.39396130702966
3058.5 209.32579019646357
3058.5 209.32579019646357
3059.5 209.25761908723302
3059.5 209.25761908723302
3060.5 209.18944797044708
3060.5 209.18944797044708
3061.5 209.12127684037662
3061.5 209.12127684037662
3062.5 209.05310569385978
3062.5 209.05310569385978
3063.5 208.98493453548278
3063.5 208.98493453548278
3064.5 208.91676337660468
3064.5 208.91676337660468
3065.5 208.84859221058346
3065.5 208.84859221058346
3066.5 208.78042102949064
3066.5 208.78042102949064
3067.5 208.7122498290215
3067.5 208.7122498290215
3068.5 208.64407864028448
3068.5 208.64407864028448
3069.5 208.57590743217114
3069.5 208.57590743217114
3070.5 208.507736209448
3070.5 208.507736209448
3071.5 208.4395649861743
3071.5 208.4395649861743
3072.5 208.37139374357375
3072.5 208.37139374357375
3073.5 208.3032225056015
3073.5 208.3032225056015
3074.5 208.23505125535675
3074.5 208.23505125535675
3075.5 208.16687999045274
3075.5 208.16687999045274
3076.5 208.09870871047713
3076.5 208.09870871047713
3077.5 208.03053743321183
3077.5 208.03053743321183
3078.5 207.96236614087493
3078.5 207.96236614087493
3079.5 207.89419483250398
3079.5 207.89419483250398
3080.5 207.82602352546857
3080.5 207.82602352546857
3081.5 207.757852212203
3081.5 207.757852212203
3082.5 207.68968088391534
3082.5 207.68968088391534
3083.5 207.6215095423432
3083.5 207.6215095423432
3084.5 207.55333819930752
3084.5 207.55333819930752
3085.5 207.48516684399934
3085.5 207.48516684399934
3086.5 207.41699547403186
3086.5 207.41699547403186
3087.5 207.34882409650896
3087.5 207.34882409650896
3088.5 207.28065271275594
3088.5 207.28065271275594
3089.5 207.21248132758885
3089.5 207.21248132758885
3090.5 207.1443099230454
3090.5 207.1443099230454
3091.5 207.07613850480516
3091.5 207.07613850480516
3092.5 207.00796709261755
3092.5 207.00796709261755
3093.5 206.9397956521626
3093.5 206.9397956521626
3094.5 206.871624205527
3094.5 206.871624205527
3095.5 206.803452751336
3095.5 206.803452751336
3096.5 206.7352813059472
3096.5 206.7352813059472
3097.5 206.6671098309163
3097.5 206.6671098309163
3098.5 206.59893837036714
3098.5 206.59893837036714
3099.5 206.53076686702966
3099.5 206.53076686702966
3100.5 206.46259537203252
3100.5 206.46259537203252
3101.5 206.39442386851752
3101.5 206.39442386851752
3102.5 206.32625235273002
3102.5 206.32625235273002
3103.5 206.25808082933756
3103.5 206.25808082933756
3104.5 206.18990929133534
3104.5 206.18990929133534
3105.5 206.1217377616735
3105.5 206.1217377616735
3106.5 206.0535661967395
3106.5 206.0535661967395
3107.5 205.98539463877108
3107.5 205.98539463877108
3108.5 205.91722307365956
3108.5 205.91722307365956
3109.5 205.8490514887594
3109.5 205.8490514887594
3110.5 205.7808799023956
3110.5 205.7808799023956
3111.5 205.7127083159431
3111.5 205.7127083159431
3112.5 205.64453670402236
3112.5 205.64453670402236
3113.5 205.57636509063806
3113.5 205.57636509063806
3114.5 205.50819345512784
3114.5 205.50819345512784
3115.5 205.4400218218661
3115.5 205.4400218218661
3116.5 205.37185018008648
3116.5 205.37185018008648
3117.5 205.30367851893052
3117.5 205.30367851893052
3118.5 205.23550685727344
3118.5 205.23550685727344
3119.5 205.1673351884733
3119.5 205.1673351884733
3120.5 205.0991635059763
3120.5 205.0991635059763
3121.5 205.0309918159239
3121.5 205.0309918159239
3122.5 204.96282011401132
3122.5 204.96282011401132
3123.5 204.89464840311902
3123.5 204.89464840311902
3124.5 204.82647668604608
3124.5 204.82647668604608
3125.5 204.75830494959678
3125.5 204.75830494959678
3126.5 204.69013322625446
3126.5 204.69013322625446
3127.5 204.62196148078618
3127.5 204.62196148078618
3128.5 204.55378971594155
3128.5 204.55378971594155
3129.5 204.4856179449163
3129.5 204.4856179449163
3130.5 204.41744617948183
3130.5 204.41744617948183
3131.5 204.34927438761667
3131.5 204.34927438761667
3132.5 204.28110259525042
3132.5 204.28110259525042
3133.5 204.21293079574104
3133.5 204.21293079574104
3134.5 204.14475898253488
3134.5 204.14475898253488
3135.5 204.07658715609375
3135.5 204.07658715609375
3136.5 204.0084153366182
3136.5 204.0084153366182
3137.5 203.9402434963915
3137.5 203.9402434963915
3138.5 203.8720716486094
3138.5 203.8720716486094
3139.5 203.8038997814509
3139.5 203.8038997814509
3140.5 203.73572791282888
3140.5 203.73572791282888
3141.5 203.667556039401
3141.5 203.667556039401
3142.5 203.5993841584177
3142.5 203.5993841584177
3143.5 203.53121226277514
3143.5 203.53121226277514
3144.5 203.46304036095194
3144.5 203.46304036095194
3145.5 203.3948684454319
3145.5 203.3948684454319
3146.5 203.32669651667695
3146.5 203.32669651667695
3147.5 203.25852458031702
3147.5 203.25852458031702
3148.5 203.19035264529265
3148.5 203.19035264529265
3149.5 203.12218068200096
3149.5 203.12218068200096
3150.5 203.054008733191
3150.5 203.054008733191
3151.5 202.9858367565756
3151.5 202.9858367565756
3152.5 202.91766477945907
3152.5 202.91766477945907
3153.5 202.84949278905808
3153.5 202.84949278905808
3154.5 202.78132078638458
3154.5 202.78132078638458
3155.5 202.7131487883394
3155.5 202.7131487883394
3156.5 202.64497677188032
3156.5 202.64497677188032
3157.5 202.57680474690335
3157.5 202.57680474690335
3158.5 202.50863271574576
3158.5 202.50863271574576
3159.5 202.44046066521182
3159.5 202.44046066521182
3160.5 202.3722886141768
3160.5 202.3722886141768
3161.5 202.30411654280294
3161.5 202.30411654280294
3162.5 202.23594447092802
3162.5 202.23594447092802
3163.5 202.1677723989643
3163.5 202.1677723989643
3164.5 202.09960031514044
3164.5 202.09960031514044
3165.5 202.03142820167446
3165.5 202.03142820167446
3166.5 201.96325609659834
3166.5 201.96325609659834
3167.5 201.89508397077108
3167.5 201.89508397077108
3168.5 201.82691184622988
3168.5 201.82691184622988
3169.5 201.7587397056546
3169.5 201.7587397056546
3170.5 201.6905675673773
3170.5 201.6905675673773
3171.5 201.62239541581553
3171.5 201.62239541581553
3172.5 201.55422324212785
3172.5 201.55422324212785
3173.5 201.48605106931385
3173.5 201.48605106931385
3174.5 201.41787889073154
3174.5 201.41787889073154
3175.5 201.34970669707766
3175.5 201.34970669707766
3176.5 201.28153449156358
3176.5 201.28153449156358
3177.5 201.2133622770698
3177.5 201.2133622770698
3178.5 201.14519006528633
3178.5 201.14519006528633
3179.5 201.07701783843126
3179.5 201.07701783843126
3180.5 201.00884559219983
3180.5 201.00884559219983
3181.5 200.94067334450486
3181.5 200.94067334450486
3182.5 200.87250107743353
3182.5 200.87250107743353
3183.5 200.80432881875208
3183.5 200.80432881875208
3184.5 200.7361565440366
3184.5 200.7361565440366
3185.5 200.6679842499447
3185.5 200.6679842499447
3186.5 200.59981196424275
3186.5 200.59981196424275
3187.5 200.53163965027343
3187.5 200.53163965027343
3188.5 200.46346734373157
3188.5 200.46346734373157
3189.5 200.39529500892235
3189.5 200.39529500892235
3190.5 200.3271226754487
3190.5 200.3271226754487
3191.5 200.2589503343701
3191.5 200.2589503343701
3192.5 200.19077799600183
3192.5 200.19077799600183
3193.5 200.12260562799145
3193.5 200.12260562799145
3194.5 200.0544332598923
3194.5 200.0544332598923
3195.5 199.9862608808955
3195.5 199.9862608808955
3196.5 199.91808849333123
3196.5 199.91808849333123
3197.5 199.84991609211968
3197.5 199.84991609211968
3198.5 199.78174369219417
3198.5 199.78174369219417
3199.5 199.7135712715175
3199.5 199.7135712715175
3200.5 199.64539884466024
3200.5 199.64539884466024
3201.5 199.5772264177142
3201.5 199.5772264177142
3202.5 199.50905397097947
3202.5 199.50905397097947
3203.5 199.4408815245683
3203.5 199.4408815245683
3204.5 199.37270905699367
3204.5 199.37270905699367
3205.5 199.30453658365073
3205.5 199.30453658365073
3206.5 199.2363640952362
3206.5 199.2363640952362
3207.5 199.16819160953202
3207.5 199.16819160953202
3208.5 199.10001911622288
3208.5 199.10001911622288
3209.5 199.0318466021626
3209.5 199.0318466021626
3210.5 198.96367408192168
3210.5 198.96367408192168
3211.5 198.89550155687493
3211.5 198.89550155687493
3212.5 198.82732901579413
3212.5 198.82732901579413
3213.5 198.75915646990748
3213.5 198.75915646990748
3214.5 198.69098392393207
3214.5 198.69098392393207
3215.5 198.62281135111363
3215.5 198.62281135111363
3216.5 198.55463877069027
3216.5 198.55463877069027
3217.5 198.4864661976943
3217.5 198.4864661976943
3218.5 198.41829360490968
3218.5 198.41829360490968
3219.5 198.35012100635677
3219.5 198.35012100635677
3220.5 198.28194839410702
3220.5 198.28194839410702
3221.5 198.2137757733394
3221.5 198.2137757733394
3222.5 198.14560313415788
3222.5 198.14560313415788
3223.5 198.0774304962624
3223.5 198.0774304962624
3224.5 198.00925785690336
3224.5 198.00925785690336
3225.5 197.94108519207612
3225.5 197.94108519207612
3226.5 197.87291252716008
3226.5 197.87291252716008
3227.5 197.80473985606343
3227.5 197.80473985606343
3228.5 197.73656717030752
3228.5 197.73656717030752
3229.5 197.66839447837097
3229.5 197.66839447837097
3230.5 197.60022176705806
3230.5 197.60022176705806
3231.5 197.53204905524407
3231.5 197.53204905524407
3232.5 197.4638763376618
3232.5 197.4638763376618
3233.5 197.39570360638268
3233.5 197.39570360638268
3234.5 197.3275308632434
3234.5 197.3275308632434
3235.5 197.25935810503253
3235.5 197.25935810503253
3236.5 197.19118535562387
3236.5 197.19118535562387
3237.5 197.1230125779479
3237.5 197.1230125779479
3238.5 197.05483980018315
3238.5 197.05483980018315
3239.5 196.9866670115207
3239.5 196.9866670115207
3240.5 196.91849420819895
3240.5 196.91849420819895
3241.5 196.85032140478847
3241.5 196.85032140478847
3242.5 196.78214858910547
3242.5 196.78214858910547
3243.5 196.71397577333371
3243.5 196.71397577333371
3244.5 196.64580293818562
3244.5 196.64580293818562
3245.5 196.57763010294875
3245.5 196.57763010294875
3246.5 196.50945723944457
3246.5 196.50945723944457
3247.5 196.44128437727593
3247.5 196.44128437727593
3248.5 196.3731115027853
3248.5 196.3731115027853
3249.5 196.30493863572207
3249.5 196.30493863572207
3250.5 196.23676574039152
3250.5 196.23676574039152
3251.5 196.16859283888033
3251.5 196.16859283888033
3252.5 196.10041992550896
3252.5 196.10041992550896
3253.5 196.03224700453268
3253.5 196.03224700453268
3254.5 195.96407407737576
3254.5 195.96407407737576
3255.5 195.89590115150486
3255.5 195.89590115150486
3256.5 195.82772819879096
3256.5 195.82772819879096
3257.5 195.75955524598828
3257.5 195.75955524598828
3258.5 195.69138227852636
3258.5 195.69138227852636
3259.5 195.6232093147372
3259.5 195.6232093147372
3260.5 195.55503632877264
3260.5 195.55503632877264
3261.5 195.48686332957308
3261.5 195.48686332957308
3262.5 195.41869033165958
3262.5 195.41869033165958
3263.5 195.35051731867446
3263.5 195.35051731867446
3264.5 195.2823443008835
3264.5 195.2823443008835
3265.5 195.21417127123237
3265.5 195.21417127123237
3266.5 195.14599823397631
3266.5 195.14599823397631
3267.5 195.07782518444773
3267.5 195.07782518444773
3268.5 195.00965213386795
3268.5 195.00965213386795
3269.5 194.94147906487427
3269.5 194.94147906487427
3270.5 194.87330598122134
3270.5 194.87330598122134
3271.5 194.80513290595826
3271.5 194.80513290595826
3272.5 194.7369598174107
3272.5 194.7369598174107
3273.5 194.66878669450398
3273.5 194.66878669450398
3274.5 194.60061359359517
3274.5 194.60061359359517
3275.5 194.5324404587395
3275.5 194.5324404587395
3276.5 194.46426733836557
3276.5 194.46426733836557
3277.5 194.39609419109914
3277.5 194.39609419109914
3278.5 194.32792104379345
3278.5 194.32792104379345
3279.5 194.25974788416576
3279.5 194.25974788416576
3280.5 194.19157471125357
3280.5 194.19157471125357
3281.5 194.12340153967693
3281.5 194.12340153967693
3282.5 194.05522836049536
3282.5 194.05522836049536
3283.5 193.98705515584558
3283.5 193.98705515584558
3284.5 193.91888194973222
3284.5 193.91888194973222
3285.5 193.85070872561732
3285.5 193.85070872561732
3286.5 193.78253551460938
3286.5 193.78253551460938
3287.5 193.71436226965457
3287.5 193.71436226965457
3288.5 193.64618903446444
3288.5 193.64618903446444
3289.5 193.57801577852317
3289.5 193.57801577852317
3290.5 193.50984252249316
3290.5 193.50984252249316
3291.5 193.4416692527663
3291.5 193.4416692527663
3292.5 193.3734959711793
3292.5 193.3734959711793
3293.5 193.30532267727028
3293.5 193.30532267727028
3294.5 193.23714937621816
3294.5 193.23714937621816
3295.5 193.16897606146924
3295.5 193.16897606146924
3296.5 193.10080274663153
3296.5 193.10080274663153
3297.5 193.0326294345042
3297.5 193.0326294345042
3298.5 192.9644560954843
3298.5 192.9644560954843
3299.5 192.89628275028383
3299.5 192.89628275028383
3300.5 192.82810939042403
3300.5 192.82810939042403
3301.5 192.75993601829177
3301.5 192.75993601829177
3302.5 192.6917626549122
3302.5 192.6917626549122
3303.5 192.62358927788532
3303.5 192.62358927788532
3304.5 192.55541588757396
3304.5 192.55541588757396
3305.5 192.4872424689953
3305.5 192.4872424689953
3306.5 192.41906906769748
3306.5 192.41906906769748
3307.5 192.3508956517404
3307.5 192.3508956517404
3308.5 192.2827222234613
3308.5 192.2827222234613
3309.5 192.2145487819472
3309.5 192.2145487819472
3310.5 192.14637533420301
3310.5 192.14637533420301
3311.5 192.07820188027816
3311.5 192.07820188027816
3312.5 192.01002841449315
3312.5 192.01002841449315
3313.5 191.94185493501132
3313.5 191.94185493501132
3314.5 191.87368145544073
3314.5 191.87368145544073
3315.5 191.8055079564938
3315.5 191.8055079564938
3316.5 191.73733445136625
3316.5 191.73733445136625
3317.5 191.66916094752472
3317.5 191.66916094752472
3318.5 191.60098742293206
3318.5 191.60098742293206
3319.5 191.53281389353356
3319.5 191.53281389353356
3320.5 191.46464033724254
3320.5 191.46464033724254
3321.5 191.39646680157463
3321.5 191.39646680157463
3322.5 191.32829323333468
3322.5 191.32829323333468
3323.5 191.26011966459362
3323.5 191.26011966459362
3324.5 191.19194609145907
3324.5 191.19194609145907
3325.5 191.1237725032529
3325.5 191.1237725032529
3326.5 191.0555988970452
3326.5 191.0555988970452
3327.5 190.9874253114606
3327.5 190.9874253114606
3328.5 190.9192516857878
3328.5 190.9192516857878
3329.5 190.85107806713006
3329.5 190.85107806713006
3330.5 190.78290443047078
3330.5 190.78290443047078
3331.5 190.71473079234792
3331.5 190.71473079234792
3332.5 190.64655713622355
3332.5 190.64655713622355
3333.5 190.5783834739185
3333.5 190.5783834739185
3334.5 190.51020981152473
3334.5 190.51020981152473
3335.5 190.4420361297546
3335.5 190.4420361297546
3336.5 190.37386243428764
3336.5 190.37386243428764
3337.5 190.30568874153104
3337.5 190.30568874153104
3338.5 190.23751503549
3338.5 190.23751503549
3339.5 190.1693413157521
3339.5 190.1693413157521
3340.5 190.10116758415404
3340.5 190.10116758415404
3341.5 190.03299384495105
3341.5 190.03299384495105
3342.5 189.96482009956742
3342.5 189.96482009956742
3343.5 189.89664635075277
3343.5 189.89664635075277
3344.5 189.82847259479502
3344.5 189.82847259479502
3345.5 189.76029882514044
3345.5 189.76029882514044
3346.5 189.69212503610953
3346.5 189.69212503610953
3347.5 189.62395124089798
3347.5 189.62395124089798
3348.5 189.55577744697246
3348.5 189.55577744697246
3349.5 189.4876036336706
3349.5 189.4876036336706
3350.5 189.41942980667196
3350.5 189.41942980667196
3351.5 189.3512559884755
3351.5 189.3512559884755
3352.5 189.28308214481083
3352.5 189.28308214481083
3353.5 189.2149082996331
3353.5 189.2149082996331
3354.5 189.1467344351285
3354.5 189.1467344351285
3355.5 189.0785605789643
3355.5 189.0785605789643
3356.5 189.01038669636944
3356.5 189.01038669636944
3357.5 188.94221281602304
3357.5 188.94221281602304
3358.5 188.87403892715875
3358.5 188.87403892715875
3359.5 188.80586502734727
3359.5 188.80586502734727
3360.5 188.73769110678464
3360.5 188.73769110678464
3361.5 188.66951718141615
3361.5 188.66951718141615
3362.5 188.60134325733372
3362.5 188.60134325733372
3363.5 188.53316931250015
3363.5 188.53316931250015
3364.5 188.4649953675778
3364.5 188.4649953675778
3365.5 188.39682141175774
3365.5 188.39682141175774
3366.5 188.32864744265322
3366.5 188.32864744265322
3367.5 188.26047346731858
3367.5 188.26047346731858
3368.5 188.19229947265706
3368.5 188.19229947265706
3369.5 188.1241254792816
3369.5 188.1241254792816
3370.5 188.05595147220933
3370.5 188.05595147220933
3371.5 187.98777745936874
3371.5 187.98777745936874
3372.5 187.9196034281143
3372.5 187.9196034281143
3373.5 187.85142939814588
3373.5 187.85142939814588
3374.5 187.78325536103438
3374.5 187.78325536103438
3375.5 187.71508130413417
3375.5 187.71508130413417
3376.5 187.6469072498948
3376.5 187.6469072498948
3377.5 187.57873318099618
3377.5 187.57873318099618
3378.5 187.51055909982503
3378.5 187.51055909982503
3379.5 187.44238500674422
3379.5 187.44238500674422
3380.5 187.37421090748276
3380.5 187.37421090748276
3381.5 187.30603680341548
3381.5 187.30603680341548
3382.5 187.23786267717276
3382.5 187.23786267717276
3383.5 187.16968855364036
3383.5 187.16968855364036
3384.5 187.10151442530213
3384.5 187.10151442530213
3385.5 187.03334027478846
3385.5 187.03334027478846
3386.5 186.96516612698514
3386.5 186.96516612698514
3387.5 186.8969919668598
3387.5 186.8969919668598
3388.5 186.82881779487428
3388.5 186.82881779487428
3389.5 186.7606436152838
3389.5 186.7606436152838
3390.5 186.692469416317
3390.5 186.692469416317
3391.5 186.62429521254438
3391.5 186.62429521254438
3392.5 186.55612101619917
3392.5 186.55612101619917
3393.5 186.48794679296142
3393.5 186.48794679296142
3394.5 186.41977256491785
3394.5 186.41977256491785
3395.5 186.35159833678551
3395.5 186.35159833678551
3396.5 186.28342407704358
3396.5 186.28342407704358
3397.5 186.21524981015855
3397.5 186.21524981015855
3398.5 186.14707555775527
3398.5 186.14707555775527
3399.5 186.07890128125857
3399.5 186.07890128125857
3400.5 186.01072699715692
3400.5 186.01072699715692
3401.5 185.94255270728698
3401.5 185.94255270728698
3402.5 185.87437839762836
3402.5 185.87437839762836
3403.5 185.80620408357626
3403.5 185.80620408357626
3404.5 185.73802977039784
3404.5 185.73802977039784
3405.5 185.6698554368806
3405.5 185.6698554368806
3406.5 185.6016810981452
3406.5 185.6016810981452
3407.5 185.53350674750016
3407.5 185.53350674750016
3408.5 185.4653323967663
3408.5 185.4653323967663
3409.5 185.39715802056426
3409.5 185.39715802056426
3410.5 185.32898364427345
3410.5 185.32898364427345
3411.5 185.2608092499811
3411.5 185.2608092499811
3412.5 185.19263487017048
3412.5 185.19263487017048
3413.5 185.124460456413
3413.5 185.124460456413
3414.5 185.0562860524202
3414.5 185.0562860524202
3415.5 184.98811162016008
3415.5 184.98811162016008
3416.5 184.91993719807698
3416.5 184.91993719807698
3417.5 184.85176275524273
3417.5 184.85176275524273
3418.5 184.78358830008648
3418.5 184.78358830008648
3419.5 184.71541383916193
3419.5 184.71541383916193
3420.5 184.6472393584487
3420.5 184.6472393584487
3421.5 184.5790648790215
3421.5 184.5790648790215
3422.5 184.51089040225511
3422.5 184.51089040225511
3423.5 184.4427159122538
3423.5 184.4427159122538
3424.5 184.37454139398514
3424.5 184.37454139398514
3425.5 184.30636687228545
3425.5 184.30636687228545
3426.5 184.23819235049697
3426.5 184.23819235049697
3427.5 184.17001781918563
3427.5 184.17001781918563
3428.5 184.10184327930685
3428.5 184.10184327930685
3429.5 184.0336687271556
3429.5 184.0336687271556
3430.5 183.96549415557845
3430.5 183.96549415557845
3431.5 183.8973195867117
3431.5 183.8973195867117
3432.5 183.82914499709378
3432.5 183.82914499709378
3433.5 183.76097041581622
3433.5 183.76097041581622
3434.5 183.69279580810797
3434.5 183.69279580810797
3435.5 183.62462120264823
3435.5 183.62462120264823
3436.5 183.5564465914202
3436.5 183.5564465914202
3437.5 183.48827196649538
3437.5 183.48827196649538
3438.5 183.42009732356897
3438.5 183.42009732356897
3439.5 183.35192267446195
3439.5 183.35192267446195
3440.5 183.28374801958662
3440.5 183.28374801958662
3441.5 183.2155733523893
3441.5 183.2155733523893
3442.5 183.14739868038612
3442.5 183.14739868038612
3443.5 183.0792239950985
3443.5 183.0792239950985
3444.5 183.011049305005
3444.5 183.011049305005
3445.5 182.94287460121473
3445.5 182.94287460121473
3446.5 182.87469988693906
3446.5 182.87469988693906
3447.5 182.80652517257462
3447.5 182.80652517257462
3448.5 182.73835043883386
3448.5 182.73835043883386
3449.5 182.6701756927711
3449.5 182.6701756927711
3450.5 182.6020009555105
3450.5 182.6020009555105
3451.5 182.53382619135743
3451.5 182.53382619135743
3452.5 182.4656514299147
3452.5 182.4656514299147
3453.5 182.39747664767128
3453.5 182.39747664767128
3454.5 182.32930185924724
3454.5 182.32930185924724
3455.5 182.26112707490836
3455.5 182.26112707490836
3456.5 182.19295226230213
3456.5 182.19295226230213
3457.5 182.12477745098195
3457.5 182.12477745098195
3458.5 182.05660262166023
3458.5 182.05660262166023
3459.5 181.98842778615787
3459.5 181.98842778615787
3460.5 181.92025295194156
3460.5 181.92025295194156
3461.5 181.8520780983489
3461.5 181.8520780983489
3462.5 181.78390323995038
3462.5 181.78390323995038
3463.5 181.71572836922988
3463.5 181.71572836922988
3464.5 181.64755349274105
3464.5 181.64755349274105
3465.5 181.57937861007161
3465.5 181.57937861007161
3466.5 181.5112037079763
3466.5 181.5112037079763
3467.5 181.44302880249947
3467.5 181.44302880249947
3468.5 181.3748538894177
3468.5 181.3748538894177
3469.5 181.3066789583344
3469.5 181.3066789583344
3470.5 181.23850402148278
3470.5 181.23850402148278
3471.5 181.17032908550485
3471.5 181.17032908550485
3472.5 181.1021541301506
3472.5 181.1021541301506
3473.5 181.0339791567948
3473.5 181.0339791567948
3474.5 180.9658041908664
3474.5 180.9658041908664
3475.5 180.8976292139908
3475.5 180.8976292139908
3476.5 180.82945422341837
3476.5 180.82945422341837
3477.5 180.76127922707767
3477.5 180.76127922707767
3478.5 180.6931042127354
3478.5 180.6931042127354
3479.5 180.6249291922125
3479.5 180.6249291922125
3480.5 180.55675416688376
3480.5 180.55675416688376
3481.5 180.4885791207544
3481.5 180.4885791207544
3482.5 180.42040407871013
3482.5 180.42040407871013
3483.5 180.35222903657714
3483.5 180.35222903657714
3484.5 180.28405396145973
3484.5 180.28405396145973
3485.5 180.21587888762838
3485.5 180.21587888762838
3486.5 180.14770380331163
3486.5 180.14770380331163
3487.5 180.07952871138997
3487.5 180.07952871138997
3488.5 180.01135361466245
3488.5 180.01135361466245
3489.5 179.94317850744957
3489.5 179.94317850744957
3490.5 179.87500338653987
3490.5 179.87500338653987
3491.5 179.80682825234572
3491.5 179.80682825234572
3492.5 179.7386531147205
3492.5 179.7386531147205
3493.5 179.67047797091467
3493.5 179.67047797091467
3494.5 179.60230281519915
3494.5 179.60230281519915
3495.5 179.53412764578684
3495.5 179.53412764578684
3496.5 179.46595246588916
3496.5 179.46595246588916
3497.5 179.3977772798108
3497.5 179.3977772798108
3498.5 179.32960208182283
3498.5 179.32960208182283
3499.5 179.2614268715128
3499.5 179.2614268715128
3500.5 179.1932516686302
3500.5 179.1932516686302
3501.5 179.1250764487085
3501.5 179.1250764487085
3502.5 179.056901208448
3502.5 179.056901208448
3503.5 178.98872597043604
3503.5 178.98872597043604
3504.5 178.92055071913956
3504.5 178.92055071913956
3505.5 178.85237546303725
3505.5 178.85237546303725
3506.5 178.78420019507476
3506.5 178.78420019507476
3507.5 178.7160249147903
3507.5 178.7160249147903
3508.5 178.64784962122133
3508.5 178.64784962122133
3509.5 178.57967432422132
3509.5 178.57967432422132
3510.5 178.5114990210407
3510.5 178.5114990210407
3511.5 178.44332370595038
3511.5 178.44332370595038
3512.5 178.37514837716327
3512.5 178.37514837716327
3513.5 178.30697305246127
3513.5 178.30697305246127
3514.5 178.23879770838295
3514.5 178.23879770838295
3515.5 178.170622343504
3515.5 178.170622343504
3516.5 178.10244698133533
3516.5 178.10244698133533
3517.5 178.03427162045273
3517.5 178.03427162045273
3518.5 177.96609624115627
3518.5 177.96609624115627
3519.5 177.8979208485753
3519.5 177.8979208485753
3520.5 177.82974544550896
3520.5 177.82974544550896
3521.5 177.7615700348377
3521.5 177.7615700348377
3522.5 177.6933946207354
3522.5 177.6933946207354
3523.5 177.62521918725673
3523.5 177.62521918725673
3524.5 177.55704375648844
3524.5 177.55704375648844
3525.5 177.48886831948997
3525.5 177.48886831948997
3526.5 177.4206928631152
3526.5 177.4206928631152
3527.5 177.35251739441838
3527.5 177.35251739441838
3528.5 177.28434192132806
3528.5 177.28434192132806
3529.5 177.21616644205713
3529.5 177.21616644205713
3530.5 177.14799094478462
3530.5 177.14799094478462
3531.5 177.0798154427063
3531.5 177.0798154427063
3532.5 177.01163993439783
3532.5 177.01163993439783
3533.5 176.9434644142292
3533.5 176.9434644142292
3534.5 176.87528888920522
3534.5 176.87528888920522
3535.5 176.8071133448544
3535.5 176.8071133448544
3536.5 176.73893779564824
3536.5 176.73893779564824
3537.5 176.6707622345819
3537.5 176.6707622345819
3538.5 176.60258666728544
3538.5 176.60258666728544
3539.5 176.53441109518315
3539.5 176.53441109518315
3540.5 176.46623550507928
3540.5 176.46623550507928
3541.5 176.3980599087948
3541.5 176.3980599087948
3542.5 176.32988431517114
3542.5 176.32988431517114
3543.5 176.26170870217115
3543.5 176.26170870217115
3544.5 176.1935330697948
3544.5 176.1935330697948
3545.5 176.12535744007928
3545.5 176.12535744007928
3546.5 176.05718180418313
3546.5 176.05718180418313
3547.5 175.98900615028543
3547.5 175.98900615028543
3548.5 175.9208304915819
3548.5 175.9208304915819
3549.5 175.85265482664823
3549.5 175.85265482664823
3550.5 175.7844791512292
3550.5 175.7844791512292
3551.5 175.7163034682052
3551.5 175.7163034682052
3552.5 175.64812776860398
3552.5 175.64812776860398
3553.5 175.57995206277263
3553.5 175.57995206277263
3554.5 175.5117763450811
3554.5 175.5117763450811
3555.5 175.44360062253423
3555.5 175.44360062253423
3556.5 175.375424880611
3556.5 175.375424880611
3557.5 175.30724913388195
3557.5 175.30724913388195
3558.5 175.23907338986322
3558.5 175.23907338986322
3559.5 175.17089762504386
3559.5 175.17089762504386
3560.5 175.10272185679347
3560.5 175.10272185679347
3561.5 175.0345460837372
3561.5 175.0345460837372
3562.5 174.96637028988033
3562.5 174.96637028988033
3563.5 174.89819448416327
3563.5 174.89819448416327
3564.5 174.83001867501517
3564.5 174.83001867501517
3565.5 174.76184286106124
3565.5 174.76184286106124
3566.5 174.69366703382283
3566.5 174.69366703382283
3567.5 174.6254911956372
3567.5 174.6254911956372
3568.5 174.55731536487897
3568.5 174.55731536487897
3569.5 174.4891395025112
3569.5 174.4891395025112
3570.5 174.42096363574987
3570.5 174.42096363574987
3571.5 174.35278775529176
3571.5 174.35278775529176
3572.5 174.28461187749448
3572.5 174.28461187749448
3573.5 174.21643598783703
3573.5 174.21643598783703
3574.5 174.14826008723236
3574.5 174.14826008723236
3575.5 174.08008418044707
3575.5 174.08008418044707
3576.5 174.0119082617521
3576.5 174.0119082617521
3577.5 173.94373232505558
3577.5 173.94373232505558
3578.5 173.87555638217842
3578.5 173.87555638217842
3579.5 173.8073804419621
3579.5 173.8073804419621
3580.5 173.73920448236942
3580.5 173.73920448236942
3581.5 173.67102851934573
3581.5 173.67102851934573
3582.5 173.602852544
3582.5 173.602852544
3583.5 173.53467656288598
3583.5 173.53467656288598
3584.5 173.46650056239562
3584.5 173.46650056239562
3585.5 173.3983245570499
3585.5 173.3983245570499
3586.5 173.33014854832268
3586.5 173.33014854832268
3587.5 173.2619725187948
3587.5 173.2619725187948
3588.5 173.19379649944392
3588.5 173.19379649944392
3589.5 173.12562044710864
3589.5 173.12562044710864
3590.5 173.0574444049504
3590.5 173.0574444049504
3591.5 172.9892683490953
3591.5 172.9892683490953
3592.5 172.92109227661348
3592.5 172.92109227661348
3593.5 172.8529162040429
3593.5 172.8529162040429
3594.5 172.78474011347078
3594.5 172.78474011347078
3595.5 172.7165640180928
3595.5 172.7165640180928
3596.5 172.64838791080516
3596.5 172.64838791080516
3597.5 172.58021179871167
3597.5 172.58021179871167
3598.5 172.51203566724186
3598.5 172.51203566724186
3599.5 172.44385953705807
3599.5 172.44385953705807
3600.5 172.3756833898352
3600.5 172.3756833898352
3601.5 172.30750723821882
3601.5 172.30750723821882
3602.5 172.2393310865137
3602.5 172.2393310865137
3603.5 172.17115490457374
3603.5 172.17115490457374
3604.5 172.10297873006124
3604.5 172.10297873006124
3605.5 172.03480253612287
3605.5 172.03480253612287
3606.5 171.96662633880294
3606.5 171.96662633880294
3607.5 171.8984501366277
3607.5 171.8984501366277
3608.5 171.8302739150761
3608.5 171.8302739150761
3609.5 171.7620977023267
3609.5 171.7620977023267
3610.5 171.69392145796775
3610.5 171.69392145796775
3611.5 171.6257452148948
3611.5 171.6257452148948
3612.5 171.5575689599122
3612.5 171.5575689599122
3613.5 171.48939269403186
3613.5 171.48939269403186
3614.5 171.42121641624186
3614.5 171.42121641624186
3615.5 171.35304013227122
3615.5 171.35304013227122
3616.5 171.28486385233623
3616.5 171.28486385233623
3617.5 171.2166875455087
3617.5 171.2166875455087
3618.5 171.1485112413915
3618.5 171.1485112413915
3619.5 171.08033491789797
3619.5 171.08033491789797
3620.5 171.0121585895491
3620.5 171.0121585895491
3621.5 170.94398225071487
3621.5 170.94398225071487
3622.5 170.87580590707478
3622.5 170.87580590707478
3623.5 170.80762955111268
3623.5 170.80762955111268
3624.5 170.7394531832409
3624.5 170.7394531832409
3625.5 170.67127680350896
3625.5 170.67127680350896
3626.5 170.60310041892168
3626.5 170.60310041892168
3627.5 170.53492402952855
3627.5 170.53492402952855
3628.5 170.4667476221339
3628.5 170.4667476221339
3629.5 170.39857121744956
3629.5 170.39857121744956
3630.5 170.33039479196458
3630.5 170.33039479196458
3631.5 170.2622183569567
3631.5 170.2622183569567
3632.5 170.19404193070153
3632.5 170.19404193070153
3633.5 170.12586547146196
3633.5 170.12586547146196
3634.5 170.05768900645407
3634.5 170.05768900645407
3635.5 169.98951253801516
3635.5 169.98951253801516
3636.5 169.92133606477043
3636.5 169.92133606477043
3637.5 169.853159579616
3637.5 169.853159579616
3638.5 169.78498308213955
3638.5 169.78498308213955
3639.5 169.71680657417775
3639.5 169.71680657417775
3640.5 169.6486300613606
3640.5 169.6486300613606
3641.5 169.58045355125378
3641.5 169.58045355125378
3642.5 169.51227701425447
3642.5 169.51227701425447
3643.5 169.44410045925358
3643.5 169.44410045925358
3644.5 169.3759239130549
3644.5 169.3759239130549
3645.5 169.30774735590902
3645.5 169.30774735590902
3646.5 169.23957077938678
3646.5 169.23957077938678
3647.5 169.1713942055254
3647.5 169.1713942055254
3648.5 169.10321761366245
3648.5 169.10321761366245
3649.5 169.03504101699366
3649.5 169.03504101699366
3650.5 168.96686440094854
3650.5 168.96686440094854
3651.5 168.89868778756426
3651.5 168.89868778756426
3652.5 168.8305111561784
3652.5 168.8305111561784
3653.5 168.7623345260786
3653.5 168.7623345260786
3654.5 168.6941578850811
3654.5 168.6941578850811
3655.5 168.62598122603254
3655.5 168.62598122603254
3656.5 168.5578045744114
3656.5 168.5578045744114
3657.5 168.4896279000716
3657.5 168.4896279000716
3658.5 168.4214512181269
3658.5 168.4214512181269
3659.5 168.3532745270716
3659.5 168.3532745270716
3660.5 168.28509782978617
3660.5 168.28509782978617
3661.5 168.21692110703253
3661.5 168.21692110703253
3662.5 168.1487443944559
3662.5 168.1487443944559
3663.5 168.0805676624534
3663.5 168.0805676624534
3664.5 168.0123909195532
3664.5 168.0123909195532
3665.5 167.94421417931386
3665.5 167.94421417931386
3666.5 167.87603741969815
3666.5 167.87603741969815
3667.5 167.80786064817275
3667.5 167.80786064817275
3668.5 167.73968388778684
3668.5 167.73968388778684
3669.5 167.67150709345407
3669.5 167.67150709345407
3670.5 167.60333029569028
3670.5 167.60333029569028
3671.5 167.5351534992125
3671.5 167.5351534992125
3672.5 167.4669766993037
3672.5 167.4669766993037
3673.5 167.398799865448
3673.5 167.398799865448
3674.5 167.33062304130752
3674.5 167.33062304130752
3675.5 167.26244620668166
3675.5 167.26244620668166
3676.5 167.19426934516326
3676.5 167.19426934516326
3677.5 167.12609248773
3677.5 167.12609248773
3678.5 167.0579156254414
3678.5 167.0579156254414
3679.5 166.98973875129263
3679.5 166.98973875129263
3680.5 166.92156185162617
3680.5 166.92156185162617
3681.5 166.8533849678162
3681.5 166.8533849678162
3682.5 166.7852080589504
3682.5 166.7852080589504
3683.5 166.71703115370784
3683.5 166.71703115370784
3684.5 166.64885422061033
3684.5 166.64885422061033
3685.5 166.5806772925604
3685.5 166.5806772925604
3686.5 166.51250034412217
3686.5 166.51250034412217
3687.5 166.44432339935676
3687.5 166.44432339935676
3688.5 166.37614644268166
3688.5 166.37614644268166
3689.5 166.3079694666302
3689.5 166.3079694666302
3690.5 166.23979248100633
3690.5 166.23979248100633
3691.5 166.171615496718
3691.5 166.171615496718
3692.5 166.1034385018948
3692.5 166.1034385018948
3693.5 166.03526149378712
3693.5 166.03526149378712
3694.5 165.96708446864037
3694.5 165.96708446864037
3695.5 165.8989074536706
3695.5 165.8989074536706
3696.5 165.83073041180833
3696.5 165.83073041180833
3697.5 165.7625533740312
3697.5 165.7625533740312
3698.5 165.6943763154534
3698.5 165.6943763154534
3699.5 165.62619925344458
3699.5 165.62619925344458
3700.5 165.5580221809504
3700.5 165.5580221809504
3701.5 165.48984509750898
3701.5 165.48984509750898
3702.5 165.4216680153536
3702.5 165.4216680153536
3703.5 165.35349090062616
3703.5 165.35349090062616
3704.5 165.28531380313007
3704.5 165.28531380313007
3705.5 165.21713668016577
3705.5 165.21713668016577
3706.5 165.14895954529177
3706.5 165.14895954529177
3707.5 165.08078241307862
3707.5 165.08078241307862
3708.5 165.01260527134255
3708.5 165.01260527134255
3709.5 164.944428116322
3709.5 164.944428116322
3710.5 164.87625095035426
3710.5 164.87625095035426
3711.5 164.8080737786182
3711.5 164.8080737786182
3712.5 164.7398965902554
3712.5 164.7398965902554
3713.5 164.6717194041411
3713.5 164.6717194041411
3714.5 164.6035421929709
3714.5 164.6035421929709
3715.5 164.5353649901411
3715.5 164.5353649901411
3716.5 164.4671877636302
3716.5 164.4671877636302
3717.5 164.3990105393678
3717.5 164.3990105393678
3718.5 164.33083328253335
3718.5 164.33083328253335
3719.5 164.2626560490716
3719.5 164.2626560490716
3720.5 164.19447879009215
3720.5 164.19447879009215
3721.5 164.126301519203
3721.5 164.126301519203
3722.5 164.05812423879095
3722.5 164.05812423879095
3723.5 163.98994694646922
3723.5 163.98994694646922
3724.5 163.92176965543354
3724.5 163.92176965543354
3725.5 163.85359235487493
3725.5 163.85359235487493
3726.5 163.78541504240667
3726.5 163.78541504240667
3727.5 163.71723771193683
3727.5 163.71723771193683
3728.5 163.64906038275305
3728.5 163.64906038275305
3729.5 163.58088304262205
3729.5 163.58088304262205
3730.5 163.51270569200568
3730.5 163.51270569200568
3731.5 163.44452833795825
3731.5 163.44452833795825
3732.5 163.376350964485
3732.5 163.376350964485
3733.5 163.30817359372207
3733.5 163.30817359372207
3734.5 163.2399961974414
3734.5 163.2399961974414
3735.5 163.17181879676727
3735.5 163.17181879676727
3736.5 163.10364139362454
3736.5 163.10364139362454
3737.5 163.03546396262684
3737.5 163.03546396262684
3738.5 162.96728655775144
3738.5 162.96728655775144
3739.5 162.899109111413
3739.5 162.899109111413
3740.5 162.83093167621405
3740.5 162.83093167621405
3741.5 162.76275422163874
3741.5 162.76275422163874
3742.5 162.69457675652856
3742.5 162.69457675652856
3743.5 162.62639928052067
3743.5 162.62639928052067
3744.5 162.5582218000698
3744.5 162.5582218000698
3745.5 162.4900443087212
3745.5 162.4900443087212
3746.5 162.4218668054629
3746.5 162.4218668054629
3747.5 162.3536892973988
3747.5 162.3536892973988
3748.5 162.28551178727844
3748.5 162.28551178727844
3749.5 162.21733425635742
3749.5 162.21733425635742
3750.5 162.14915671632585
3750.5 162.14915671632585
3751.5 162.08097917148842
3751.5 162.08097917148842
3752.5 162.01280162179566
3752.5 162.01280162179566
3753.5 161.94462406024275
3753.5 161.94462406024275
3754.5 161.8764464745469
3754.5 161.8764464745469
3755.5 161.80826888542
3755.5 161.80826888542
3756.5 161.74009130509532
3756.5 161.74009130509532
3757.5 161.6719136992529
3757.5 161.6719136992529
3758.5 161.60373608997946
3758.5 161.60373608997946
3759.5 161.53555846879635
3759.5 161.53555846879635
3760.5 161.46738083712785
3760.5 161.46738083712785
3761.5 161.39920319451213
3761.5 161.39920319451213
3762.5 161.33102555455727
3762.5 161.33102555455727
3763.5 161.26284788913418
3763.5 161.26284788913418
3764.5 161.1946702338386
3764.5 161.1946702338386
3765.5 161.12649255307477
3765.5 161.12649255307477
3766.5 161.05831486745564
3766.5 161.05831486745564
3767.5 160.9901371713511
3767.5 160.9901371713511
3768.5 160.92195947181554
3768.5 160.92195947181554
3769.5 160.85378175427843
3769.5 160.85378175427843
3770.5 160.78560403188598
3770.5 160.78560403188598
3771.5 160.71742629900817
3771.5 160.71742629900817
3772.5 160.6492485599002
3772.5 160.6492485599002
3773.5 160.58107081168166
3773.5 160.58107081168166
3774.5 160.5128930511411
3774.5 160.5128930511411
3775.5 160.44471528148998
3775.5 160.44471528148998
3776.5 160.37653750560872
3776.5 160.37653750560872
3777.5 160.3083597117259
3777.5 160.3083597117259
3778.5 160.24018191441203
3778.5 160.24018191441203
3779.5 160.17200410798762
3779.5 160.17200410798762
3780.5 160.10382629533305
3780.5 160.10382629533305
3781.5 160.03564846467694
3781.5 160.03564846467694
3782.5 159.96747063668164
3782.5 159.96747063668164
3783.5 159.89929278321816
3783.5 159.89929278321816
3784.5 159.83111493379027
3784.5 159.83111493379027
3785.5 159.76293707245273
3785.5 159.76293707245273
3786.5 159.6947591940761
3786.5 159.6947591940761
3787.5 159.62658131130598
3787.5 159.62658131130598
3788.5 159.55840342373
3788.5 159.55840342373
3789.5 159.4902255326735
3789.5 159.4902255326735
3790.5 159.42204761046924
3790.5 159.42204761046924
3791.5 159.3538697102134
3791.5 159.3538697102134
3792.5 159.28569177972273
3792.5 159.28569177972273
3793.5 159.2175138434638
3793.5 159.2175138434638
3794.5 159.14933589154055
3794.5 159.14933589154055
3795.5 159.0811579324247
3795.5 159.0811579324247
3796.5 159.01297997267693
3796.5 159.01297997267693
3797.5 158.94480199350332
3797.5 158.94480199350332
3798.5 158.87662400952385
3798.5 158.87662400952385
3799.5 158.8084460150095
3799.5 158.8084460150095
3800.5 158.74026801711364
3800.5 158.74026801711364
3801.5 158.6720900157372
3801.5 158.6720900157372
3802.5 158.6039120010763
3802.5 158.6039120010763
3803.5 158.5357339636968
3803.5 158.5357339636968
3804.5 158.46755592008716
3804.5 158.46755592008716
3805.5 158.39937786736692
3805.5 158.39937786736692
3806.5 158.33119981593273
3806.5 158.33119981593273
3807.5 158.2630217478718
3807.5 158.2630217478718
3808.5 158.1948436763798
3808.5 158.1948436763798
3809.5 158.12666557799528
3809.5 158.12666557799528
3810.5 158.0584874911626
3810.5 158.0584874911626
3811.5 157.9903093933827
3811.5 157.9903093933827
3812.5 157.92213127054688
3812.5 157.92213127054688
3813.5 157.8539531513344
3813.5 157.8539531513344
3814.5 157.78577502635358
3814.5 157.78577502635358
3815.5 157.71759687722988
3815.5 157.71759687722988
3816.5 157.64941873828315
3816.5 157.64941873828315
3817.5 157.58124057381872
3817.5 157.58124057381872
3818.5 157.51306240729804
3818.5 157.51306240729804
3819.5 157.444884221401
3819.5 157.444884221401
3820.5 157.37670603207295
3820.5 157.37670603207295
3821.5 157.3085278308352
3821.5 157.3085278308352
3822.5 157.2403496336331
3822.5 157.2403496336331
3823.5 157.17217141096276
3823.5 157.17217141096276
3824.5 157.10399319232806
3824.5 157.10399319232806
3825.5 157.03581495431703
3825.5 157.03581495431703
3826.5 156.96763671424975
3826.5 156.96763671424975
3827.5 156.89945846227278
3827.5 156.89945846227278
3828.5 156.83128020686476
3828.5 156.83128020686476
3829.5 156.76310192593905
3829.5 156.76310192593905
3830.5 156.69492365519034
3830.5 156.69492365519034
3831.5 156.6267453589239
3831.5 156.6267453589239
3832.5 156.5585670521721
3832.5 156.5585670521721
3833.5 156.49038875041836
3833.5 156.49038875041836
3834.5 156.42221042832585
3834.5 156.42221042832585
3835.5 156.35403209666092
3835.5 156.35403209666092
3836.5 156.2858537677063
3836.5 156.2858537677063
3837.5 156.21767542070066
3837.5 156.21767542070066
3838.5 156.14949707026395
3838.5 156.14949707026395
3839.5 156.0813187018257
3839.5 156.0813187018257
3840.5 156.01314033036874
3840.5 156.01314033036874
3841.5 155.94496194658979
3841.5 155.94496194658979
3842.5 155.8767835593798
3842.5 155.8767835593798
3843.5 155.80860515554306
3843.5 155.80860515554306
3844.5 155.74042675436712
3844.5 155.74042675436712
3845.5 155.6722483276735
3845.5 155.6722483276735
3846.5 155.6040698904945
3846.5 155.6040698904945
3847.5 155.5358914559763
3847.5 155.5358914559763
3848.5 155.4677129987395
3848.5 155.4677129987395
3849.5 155.3995345488806
3849.5 155.3995345488806
3850.5 155.33135608335743
3850.5 155.33135608335743
3851.5 155.26317761344075
3851.5 155.26317761344075
3852.5 155.19499911800634
3852.5 155.19499911800634
3853.5 155.12682062665706
3853.5 155.12682062665706
3854.5 155.05864211588195
3854.5 155.05864211588195
3855.5 154.99046361056676
3855.5 154.99046361056676
3856.5 154.92228509430436
3856.5 154.92228509430436
3857.5 154.85410655907793
3857.5 154.85410655907793
3858.5 154.78592802138294
3858.5 154.78592802138294
3859.5 154.71774946329964
3859.5 154.71774946329964
3860.5 154.64957091026395
3860.5 154.64957091026395
3861.5 154.58139233212285
3861.5 154.58139233212285
3862.5 154.51321376512124
3862.5 154.51321376512124
3863.5 154.44503516554755
3863.5 154.44503516554755
3864.5 154.3768565832052
3864.5 154.3768565832052
3865.5 154.30867796357376
3865.5 154.30867796357376
3866.5 154.240499352695
3866.5 154.240499352695
3867.5 154.17232073229331
3867.5 154.17232073229331
3868.5 154.10414209998197
3868.5 154.10414209998197
3869.5 154.0359634642396
3869.5 154.0359634642396
3870.5 153.96778480435427
3870.5 153.96778480435427
3871.5 153.89960614007543
3871.5 153.89960614007543
3872.5 153.8314274723656
3872.5 153.8314274723656
3873.5 153.76324879370853
3873.5 153.76324879370853
3874.5 153.69507011065795
3874.5 153.69507011065795
3875.5 153.62689140346444
3875.5 153.62689140346444
3876.5 153.55871269283992
3876.5 153.55871269283992
3877.5 153.49053397173
3877.5 153.49053397173
3878.5 153.42235524713956
3878.5 153.42235524713956
3879.5 153.35417650454755
3879.5 153.35417650454755
3880.5 153.28599776604068
3880.5 153.28599776604068
3881.5 153.21781900810797
3881.5 153.21781900810797
3882.5 153.14964024811903
3882.5 153.14964024811903
3883.5 153.08146146875373
3883.5 153.08146146875373
3884.5 153.01328269479885
3884.5 153.01328269479885
3885.5 152.94510389537575
3885.5 152.94510389537575
3886.5 152.8769250986135
3886.5 152.8769250986135
3887.5 152.80874629131634
3887.5 152.80874629131634
3888.5 152.74056748196298
3888.5 152.74056748196298
3889.5 152.6723886396252
3889.5 152.6723886396252
3890.5 152.6042098003606
3890.5 152.6042098003606
3891.5 152.53603095157308
3891.5 152.53603095157308
3892.5 152.4678521054464
3892.5 152.4678521054464
3893.5 152.3996732351768
3893.5 152.3996732351768
3894.5 152.3314943605137
3894.5 152.3314943605137
3895.5 152.26331547490335
3895.5 152.26331547490335
3896.5 152.19513658018246
3896.5 152.19513658018246
3897.5 152.12695767313954
3897.5 152.12695767313954
3898.5 152.05877876445274
3898.5 152.05877876445274
3899.5 151.9905998434439
3899.5 151.9905998434439
3900.5 151.92242090580834
3900.5 151.92242090580834
3901.5 151.85424196474173
3901.5 151.85424196474173
3902.5 151.7860630192816
3902.5 151.7860630192816
3903.5 151.71788406424906
3903.5 151.71788406424906
3904.5 151.64970509730685
3904.5 151.64970509730685
3905.5 151.58152610764603
3905.5 151.58152610764603
3906.5 151.51334712064602
3906.5 151.51334712064602
3907.5 151.44516813630685
3907.5 151.44516813630685
3908.5 151.37698912787428
3908.5 151.37698912787428
3909.5 151.3088101089068
3909.5 151.3088101089068
3910.5 151.24063107899212
3910.5 151.24063107899212
3911.5 151.17245204605874
3911.5 151.17245204605874
3912.5 151.1042730096943
3912.5 151.1042730096943
3913.5 151.0360939623827
3913.5 151.0360939623827
3914.5 150.96791489138997
3914.5 150.96791489138997
3915.5 150.89973582305808
3915.5 150.89973582305808
3916.5 150.83155674377898
3916.5 150.83155674377898
3917.5 150.7633776553893
3917.5 150.7633776553893
3918.5 150.6951985560524
3918.5 150.6951985560524
3919.5 150.627019452322
3919.5 150.627019452322
3920.5 150.55884032444868
3920.5 150.55884032444868
3921.5 150.4906611992362
3921.5 150.4906611992362
3922.5 150.4224820658756
3922.5 150.4224820658756
3923.5 150.35430293421337
3923.5 150.35430293421337
3924.5 150.28612377094154
3924.5 150.28612377094154
3925.5 150.2179446056135
3925.5 150.2179446056135
3926.5 150.14976542975054
3926.5 150.14976542975054
3927.5 150.08158625517365
3927.5 150.08158625517365
3928.5 150.0134070578781
3928.5 150.0134070578781
3929.5 149.9452278646182
3929.5 149.9452278646182
3930.5 149.87704865335675
3930.5 149.87704865335675
3931.5 149.80886942409376
3931.5 149.80886942409376
3932.5 149.7406901988664
3932.5 149.7406901988664
3933.5 149.67251096269183
3933.5 149.67251096269183
3934.5 149.60433171603188
3934.5 149.60433171603188
3935.5 149.53615245883702
3935.5 149.53615245883702
3936.5 149.4679731920698
3936.5 149.4679731920698
3937.5 149.39979391481717
3937.5 149.39979391481717
3938.5 149.33161462661732
3938.5 149.33161462661732
3939.5 149.26343533539878
3939.5 149.26343533539878
3940.5 149.19525603323302
3940.5 149.19525603323302
3941.5 149.1270767219567
3941.5 149.1270767219567
3942.5 149.05889740582504
3942.5 149.05889740582504
3943.5 148.99071807169182
3943.5 148.99071807169182
3944.5 148.92253872844802
3944.5 148.92253872844802
3945.5 148.8543593817237
3945.5 148.8543593817237
3946.5 148.7861800315683
3946.5 148.7861800315683
3947.5 148.71800066341137
3947.5 148.71800066341137
3948.5 148.6498212786277
3948.5 148.6498212786277
3949.5 148.58164189650486
3949.5 148.58164189650486
3950.5 148.51346249775526
3950.5 148.51346249775526
3951.5 148.44528309557464
3951.5 148.44528309557464
3952.5 148.37710368285911
3952.5 148.37710368285911
3953.5 148.30892425351686
3953.5 148.30892425351686
3954.5 148.24074481936876
3954.5 148.24074481936876
3955.5 148.17256537702303
3955.5 148.17256537702303
3956.5 148.104385928909
3956.5 148.104385928909
3957.5 148.03620646554305
3957.5 148.03620646554305
3958.5 147.96802699122986
3958.5 147.96802699122986
3959.5 147.89984751252317
3959.5 147.89984751252317
3960.5 147.83166802424407
3960.5 147.83166802424407
3961.5 147.7634885254796
3961.5 147.7634885254796
3962.5 147.69530902323459
3962.5 147.69530902323459
3963.5 147.62712951050418
3963.5 147.62712951050418
3964.5 147.55894997363086
3964.5 147.55894997363086
3965.5 147.4907704333265
3965.5 147.4907704333265
3966.5 147.42259090457395
3966.5 147.42259090457395
3967.5 147.35441133710796
3967.5 147.35441133710796
3968.5 147.28623178078146
3968.5 147.28623178078146
3969.5 147.21805221254527
3969.5 147.21805221254527
3970.5 147.14987262768233
3970.5 147.14987262768233
3971.5 147.08169302619262
3971.5 147.08169302619262
3972.5 147.0135134212719
3972.5 147.0135134212719
3973.5 146.9453338203868
3973.5 146.9453338203868
3974.5 146.87715420150013
3974.5 146.87715420150013
3975.5 146.8089745720786
3975.5 146.8089745720786
3976.5 146.74079493313417
3976.5 146.74079493313417
3977.5 146.6726152907092
3977.5 146.6726152907092
3978.5 146.60443563069498
3978.5 146.60443563069498
3979.5 146.53625596115788
3979.5 146.53625596115788
3980.5 146.46807629428162
3980.5 146.46807629428162
3981.5 146.3998966046372
3981.5 146.3998966046372
3982.5 146.331716923795
3982.5 146.331716923795
3983.5 146.26353721409282
3983.5 146.26353721409282
3984.5 146.19535750608898
3984.5 146.19535750608898
3985.5 146.12717778104607
3985.5 146.12717778104607
3986.5 146.0589980393764
3986.5 146.0589980393764
3987.5 145.99081830925857
3987.5 145.99081830925857
3988.5 145.92263856108966
3988.5 145.92263856108966
3989.5 145.85445880339785
3989.5 145.85445880339785
3990.5 145.78627903379635
3990.5 145.78627903379635
3991.5 145.71809925508427
3991.5 145.71809925508427
3992.5 145.64991947289164
3992.5 145.64991947289164
3993.5 145.58173968117612
3993.5 145.58173968117612
3994.5 145.51355986435522
3994.5 145.51355986435522
3995.5 145.44538006614044
3995.5 145.44538006614044
3996.5 145.37720022926175
3996.5 145.37720022926175
3997.5 145.30902039641865
3997.5 145.30902039641865
3998.5 145.24084055400317
3998.5 145.24084055400317
3999.5 145.17266070719418
3999.5 145.17266070719418
4000.5 145.10448083766656
4000.5 145.10448083766656
4001.5 145.03630097689165
4001.5 145.03630097689165
4002.5 144.96812108588193
4002.5 144.96812108588193
4003.5 144.89994120642405
4003.5 144.89994120642405
4004.5 144.8317613089646
4004.5 144.8317613089646
4005.5 144.76358140193273
4005.5 144.76358140193273
4006.5 144.69540148579028
4006.5 144.69540148579028
4007.5 144.627221550222
4007.5 144.627221550222
4008.5 144.55904162011365
4008.5 144.55904162011365
4009.5 144.49086168652474
4009.5 144.49086168652474
4010.5 144.4226817142719
4010.5 144.4226817142719
4011.5 144.3545017606252
4011.5 144.3545017606252
4012.5 144.2863217893893
4012.5 144.2863217893893
4013.5 144.2181418011143
4013.5 144.2181418011143
4014.5 144.14996181687494
4014.5 144.14996181687494
4015.5 144.0817818221007
4015.5 144.0817818221007
4016.5 144.01360180323303
4016.5 144.01360180323303
4017.5 143.945421788401
4017.5 143.945421788401
4018.5 143.87724175694223
4018.5 143.87724175694223
4019.5 143.8090617234272
4019.5 143.8090617234272
4020.5 143.7408816780025
4020.5 143.7408816780025
4021.5 143.67270161595104
4021.5 143.67270161595104
4022.5 143.60452155046855
4022.5 143.60452155046855
4023.5 143.53634148288032
4023.5 143.53634148288032
4024.5 143.46816139023622
4024.5 143.46816139023622
4025.5 143.39998130873155
4025.5 143.39998130873155
4026.5 143.33180119740445
4026.5 143.33180119740445
4027.5 143.263621081222
4027.5 143.263621081222
4028.5 143.19544097049948
4028.5 143.19544097049948
4029.5 143.1272608403511
4029.5 143.1272608403511
4030.5 143.05908069637508
4030.5 143.05908069637508
4031.5 142.99090054754373
4031.5 142.99090054754373
4032.5 142.9227203820856
4032.5 142.9227203820856
4033.5 142.8545402268045
4033.5 142.8545402268045
4034.5 142.78636004875526
4034.5 142.78636004875526
4035.5 142.71817985270448
4035.5 142.71817985270448
4036.5 142.64999966211363
4036.5 142.64999966211363
4037.5 142.58181946666744
4037.5 142.58181946666744
4038.5 142.5136392545945
4038.5 142.5136392545945
4039.5 142.44545902589482
4039.5 142.44545902589482
4040.5 142.37727878666024
4040.5 142.37727878666024
4041.5 142.30909854536944
4041.5 142.30909854536944
4042.5 142.24091830064756
4042.5 142.24091830064756
4043.5 142.17273804539084
4043.5 142.17273804539084
4044.5 142.10455776741549
4044.5 142.10455776741549
4045.5 142.0363774859596
4045.5 142.0363774859596
4046.5 141.968197201485
4046.5 141.968197201485
4047.5 141.90001689291697
4047.5 141.90001689291697
4048.5 141.8318365883846
4048.5 141.8318365883846
4049.5 141.76365628037163
4049.5 141.76365628037163
4050.5 141.69547595578146
4050.5 141.69547595578146
4051.5 141.6272956220312
4051.5 141.6272956220312
4052.5 141.55911527733372
4052.5 141.55911527733372
4053.5 141.49093492961754
4053.5 141.49093492961754
4054.5 141.42275455166657
4054.5 141.42275455166657
4055.5 141.3545741777512
4055.5 141.3545741777512
4056.5 141.28639381401288
4056.5 141.28639381401288
4057.5 141.21821340546924
4057.5 141.21821340546924
4058.5 141.15003300233602
4058.5 141.15003300233602
4059.5 141.0818526093798
4059.5 141.0818526093798
4060.5 141.013672184814
4060.5 141.013672184814
4061.5 140.9454917656586
4061.5 140.9454917656586
4062.5 140.8773113139312
4062.5 140.8773113139312
4063.5 140.8091308760928
4063.5 140.8091308760928
4064.5 140.74095041177426
4064.5 140.74095041177426
4065.5 140.67276994539947
4065.5 140.67276994539947
4066.5 140.6045894769684
4066.5 140.6045894769684
4067.5 140.5364089966277
4067.5 140.5364089966277
4068.5 140.46822850103504
4068.5 140.46822850103504
4069.5 140.40004800201132
4069.5 140.40004800201132
4070.5 140.33186749245274
4070.5 140.33186749245274
4071.5 140.26368696722986
4071.5 140.26368696722986
4072.5 140.19550643898828
4072.5 140.19550643898828
4073.5 140.12732590021182
4073.5 140.12732590021182
4074.5 140.0591453457711
4074.5 140.0591453457711
4075.5 139.99096478693684
4075.5 139.99096478693684
4076.5 139.92278422599685
4076.5 139.92278422599685
4077.5 139.8546036484796
4077.5 139.8546036484796
4078.5 139.78642306748182
4078.5 139.78642306748182
4079.5 139.71824246280295
4079.5 139.71824246280295
4080.5 139.65006186921406
4080.5 139.65006186921406
4081.5 139.58188123833602
4081.5 139.58188123833602
4082.5 139.5137006335803
4082.5 139.5137006335803
4083.5 139.445519996203
4083.5 139.445519996203
4084.5 139.37733934930282
4084.5 139.37733934930282
4085.5 139.30915869324252
4085.5 139.30915869324252
4086.5 139.24097803375122
4086.5 139.24097803375122
4087.5 139.1727973712412
4087.5 139.1727973712412
4088.5 139.10461670053354
4088.5 139.10461670053354
4089.5 139.03643601182438
4089.5 139.03643601182438
4090.5 138.96825530648843
4090.5 138.96825530648843
4091.5 138.90007459767196
4091.5 138.90007459767196
4092.5 138.83189387974488
4092.5 138.83189387974488
4093.5 138.76371315976158
4093.5 138.76371315976158
4094.5 138.6955324278686
4094.5 138.6955324278686
4095.5 138.62735168072368
4095.5 138.62735168072368
4096.5 138.55917092400634
4096.5 138.55917092400634
4097.5 138.49099015680363
4097.5 138.49099015680363
4098.5 138.4228093950113
4098.5 138.4228093950113
4099.5 138.3546286077013
4099.5 138.3546286077013
4100.5 138.2864478333179
4100.5 138.2864478333179
4101.5 138.21826701275438
4101.5 138.21826701275438
4102.5 138.1500862183132
4102.5 138.1500862183132
4103.5 138.08190538653335
4103.5 138.08190538653335
4104.5 138.0137245649305
4104.5 138.0137245649305
4105.5 137.94554373375527
4105.5 137.94554373375527
4106.5 137.87736288732808
4106.5 137.87736288732808
4107.5 137.80918203041549
4107.5 137.80918203041549
4108.5 137.74100117002237
4108.5 137.74100117002237
4109.5 137.6728202930025
4109.5 137.6728202930025
4110.5 137.60463939935588
4110.5 137.60463939935588
4111.5 137.5364585097449
4111.5 137.5364585097449
4112.5 137.46827760488193
4112.5 137.46827760488193
4113.5 137.40009669658795
4113.5 137.40009669658795
4114.5 137.3319157777591
4114.5 137.3319157777591
4115.5 137.26373485078213
4115.5 137.26373485078213
4116.5 137.1955539132703
4116.5 137.1955539132703
4117.5 137.12737296522354
4117.5 137.12737296522354
4118.5 137.05919201512057
4118.5 137.05919201512057
4119.5 136.99101104839085
4119.5 136.99101104839085
4120.5 136.92283006640918
4120.5 136.92283006640918
4121.5 136.85464907348026
4121.5 136.85464907348026
4122.5 136.78646807753267
4122.5 136.78646807753267
4123.5 136.71828707952884
4123.5 136.71828707952884
4124.5 136.65010606484876
4124.5 136.65010606484876
4125.5 136.5819250542538
4125.5 136.5819250542538
4126.5 136.51374400494538
4126.5 136.51374400494538
4127.5 136.44556297704224
4127.5 136.44556297704224
4128.5 136.37738191514273
4128.5 136.37738191514273
4129.5 136.30920085870315
4129.5 136.30920085870315
4130.5 136.24101979406595
4130.5 136.24101979406595
4131.5 136.172838712802
4131.5 136.172838712802
4132.5 136.10465761962837
4132.5 136.10465761962837
4133.5 136.0364765332895
4133.5 136.0364765332895
4134.5 135.96829542889952
4134.5 135.96829542889952
4135.5 135.90011430041616
4135.5 135.90011430041616
4136.5 135.83193317734322
4136.5 135.83193317734322
4137.5 135.7637520437354
4137.5 135.7637520437354
4138.5 135.69557090197947
4138.5 135.69557090197947
4139.5 135.62738974968866
4139.5 135.62738974968866
4140.5 135.55920858214589
4140.5 135.55920858214589
4141.5 135.49102741726395
4141.5 135.49102741726395
4142.5 135.42284623575526
4142.5 135.42284623575526
4143.5 135.35466503899463
4143.5 135.35466503899463
4144.5 135.28648383880295
4144.5 135.28648383880295
4145.5 135.21830263650554
4145.5 135.21830263650554
4146.5 135.15012142372274
4146.5 135.15012142372274
4147.5 135.081940195688
4147.5 135.081940195688
4148.5 135.01375895711834
4148.5 135.01375895711834
4149.5 134.94557770897632
4149.5 134.94557770897632
4150.5 134.87739645172368
4150.5 134.87739645172368
4151.5 134.80921518627343
4151.5 134.80921518627343
4152.5 134.7410339164297
4152.5 134.7410339164297
4153.5 134.67285262381782
4153.5 134.67285262381782
4154.5 134.6046713352911
4154.5 134.6046713352911
4155.5 134.53649004465862
4155.5 134.53649004465862
4156.5 134.46830872282888
4156.5 134.46830872282888
4157.5 134.40012740645906
4157.5 134.40012740645906
4158.5 134.33194608660872
4158.5 134.33194608660872
4159.5 134.26376472946922
4159.5 134.26376472946922
4160.348892679481 134.20588609222355
4160.348892679481 134.20588609222355
4161.348892679481 134.137704735401
4161.348892679481 134.137704735401
4162.348892679481 134.06952336195172
4162.348892679481 134.06952336195172
4163.348892679481 134.00134199253807
4163.348892679481 134.00134199253807
4164.348892679481 133.93316060649767
4164.348892679481 133.93316060649767
4165.348892679481 133.8649792197758
4165.348892679481 133.8649792197758
4166.348892679481 133.7967978150524
4166.348892679481 133.7967978150524
4167.348892679481 133.72861640116892
4167.348892679481 133.72861640116892
4168.348892679481 133.6604349852292
4168.348892679481 133.6604349852292
4169.348892679481 133.5922535587546
4169.348892679481 133.5922535587546
4170.348892679481 133.52407210342
4170.348892679481 133.52407210342
4171.348892679481 133.4558906582624
4171.348892679481 133.4558906582624
4172.348892679481 133.38770920394472
4172.348892679481 133.38770920394472
4173.348892679481 133.31952773396276
4173.348892679481 133.31952773396276
4174.348892679481 133.2513462609621
4174.348892679481 133.2513462609621
4175.348892679481 133.18316477133467
4175.348892679481 133.18316477133467
4176.348892679481 133.11498327960152
4176.348892679481 133.11498327960152
4177.348892679481 133.0468017712911
4177.348892679481 133.0468017712911
4178.348892679481 132.97862026087495
4178.348892679481 132.97862026087495
4179.348892679481 132.9104387399239
4179.348892679481 132.9104387399239
4180.348892679481 132.84225720377043
4180.348892679481 132.84225720377043
4181.348892679481 132.7740756655112
4181.348892679481 132.7740756655112
4182.348892679481 132.7058941092504
4182.348892679481 132.7058941092504
4183.348892679481 132.63771255134571
4183.348892679481 132.63771255134571
4184.348892679481 132.56953098386862
4184.348892679481 132.56953098386862
4185.348892679481 132.50134940113955
4185.348892679481 132.50134940113955
4186.348892679481 132.43316781497947
4186.348892679481 132.43316781497947
4187.348892679481 132.36498621965927
4187.348892679481 132.36498621965927
4188.348892679481 132.29680460771235
4188.348892679481 132.29680460771235
4189.348892679481 132.2286229937092
4189.348892679481 132.2286229937092
4190.348892679481 132.16044137054593
4190.348892679481 132.16044137054593
4191.348892679481 132.09225973075593
4191.348892679481 132.09225973075593
4192.348892679481 132.02407808890968
4192.348892679481 132.02407808890968
4193.348892679481 131.95589643652858
4193.348892679481 131.95589643652858
4194.348892679481 131.88771477599934
4194.348892679481 131.88771477599934
4195.348892679481 131.81953309173952
4195.348892679481 131.81953309173952
4196.348892679481 131.75135142608582
4196.348892679481 131.75135142608582
4197.348892679481 131.68316971562683
4197.348892679481 131.68316971562683
4198.348892679481 131.61498801809444
4198.348892679481 131.61498801809444
4199.348892679481 131.54680632459767
4199.348892679481 131.54680632459767
4200.0 131.5024127091935
4200.0 131.5024127091935
4201.0 131.43423097241933
4201.0 131.43423097241933
4202.0 131.36604924105558
4202.0 131.36604924105558
4203.0 131.29786749169028
4203.0 131.29786749169028
4204.0 131.2296857477354
4204.0 131.2296857477354
4205.0 131.16150398715376
4205.0 131.16150398715376
4206.0 131.0933222099454
4206.0 131.0933222099454
4207.0 131.02514043205557
4207.0 131.02514043205557
4208.0 130.95695864363088
4208.0 130.95695864363088
4209.0 130.88877685314992
4209.0 130.88877685314992
4210.0 130.82059504604223
4210.0 130.82059504604223
4211.0 130.7524132222583
4211.0 130.7524132222583
4212.0 130.6842313832719
4212.0 130.6842313832719
4213.0 130.6160495557878
4213.0 130.6160495557878
4214.0 130.54786772015558
4214.0 130.54786772015558
4215.0 130.47968585190182
4215.0 130.47968585190182
4216.0 130.41150398910798
4216.0 130.41150398910798
4217.0 130.34332211811653
4217.0 130.34332211811653
4218.0 130.27514024410635
4218.0 130.27514024410635
4219.0 130.20695834595327
4219.0 130.20695834595327
4220.0 130.1387764400644
4220.0 130.1387764400644
4221.0 130.070594530695
4221.0 130.070594530695
4222.0 130.0024126267855
4222.0 130.0024126267855
4223.0 129.9342306855374
4223.0 129.9342306855374
4224.0 129.86604874223303
4224.0 129.86604874223303
4225.0 129.7978668029643
4225.0 129.7978668029643
4226.0 129.7296848413893
4226.0 129.7296848413893
4227.0 129.66150287024186
4227.0 129.66150287024186
4228.0 129.59332090450485
4228.0 129.59332090450485
4229.0 129.5251389207663
4229.0 129.5251389207663
4230.0 129.45695692315059
4230.0 129.45695692315059
4231.0 129.38877490753333
4231.0 129.38877490753333
4232.0 129.32059289732652
4232.0 129.32059289732652
4233.0 129.25241088506345
4233.0 129.25241088506345
4234.0 129.1842288490698
4234.0 129.1842288490698
4235.0 129.116046804928
4235.0 129.116046804928
4236.0 129.04786475162615
4236.0 129.04786475162615
4237.0 128.97968270098514
4237.0 128.97968270098514
4238.0 128.9115006303751
4238.0 128.9115006303751
4239.0 128.8433185549097
4239.0 128.8433185549097
4240.0 128.77513647170852
4240.0 128.77513647170852
4241.0 128.70695437934725
4241.0 128.70695437934725
4242.0 128.6387722553764
4242.0 128.6387722553764
4243.0 128.57059015042404
4243.0 128.57059015042404
4244.0 128.50240802412785
4244.0 128.50240802412785
4245.0 128.4342258943511
4245.0 128.4342258943511
4246.0 128.3660437568386
4246.0 128.3660437568386
4247.0 128.29786159380834
4247.0 128.29786159380834
4248.0 128.22967943898763
4248.0 128.22967943898763
4249.0 128.16149726474106
4249.0 128.16149726474106
4250.0 128.09331507661733
4250.0 128.09331507661733
4251.0 128.02513289867062
4251.0 128.02513289867062
4252.0 127.9569506918639
4252.0 127.9569506918639
4253.0 127.88876848909281
4253.0 127.88876848909281
4254.0 127.82058626259114
4254.0 127.82058626259114
4255.0 127.75240405140282
4255.0 127.75240405140282
4256.0 127.68422180621816
4256.0 127.68422180621816
4257.0 127.6160395678187
4257.0 127.6160395678187
4258.0 127.54785730532585
4258.0 127.54785730532585
4259.0 127.47967504824341
4259.0 127.47967504824341
4260.0 127.41149277590902
4260.0 127.41149277590902
4261.0 127.34331048694789
4261.0 127.34331048694789
4262.0 127.27512820202237
4262.0 127.27512820202237
4263.0 127.2069459018449
4263.0 127.2069459018449
4264.0 127.1387635864155
4264.0 127.1387635864155
4265.0 127.07058126750553
4265.0 127.07058126750553
4266.0 127.00239893948499
4266.0 127.00239893948499
4267.0 126.9342165962125
4267.0 126.9342165962125
4268.0 126.86603425088377
4268.0 126.86603425088377
4269.0 126.79785188887878
4269.0 126.79785188887878
4270.0 126.72966953370852
4270.0 126.72966953370852
4271.0 126.66148715205807
4271.0 126.66148715205807
4272.0 126.59330477206345
4272.0 126.59330477206345
4273.0 126.52512237447961
4273.0 126.52512237447961
4274.0 126.45693996732335
4274.0 126.45693996732335
4275.0 126.38875755852318
4275.0 126.38875755852318
4276.0 126.3205751401506
4276.0 126.3205751401506
4277.0 126.25239271404224
4277.0 126.25239271404224
4278.0 126.18421026379096
4278.0 126.18421026379096
4279.0 126.1160278189501
4279.0 126.1160278189501
4280.0 126.04784535180295
4280.0 126.04784535180295
4281.0 125.97966289574576
4281.0 125.97966289574576
4282.0 125.91148040239946
4282.0 125.91148040239946
4283.0 125.84329791446358
4283.0 125.84329791446358
4284.0 125.77511543336242
4284.0 125.77511543336242
4285.0 125.7069329196397
4285.0 125.7069329196397
4286.0 125.63875041843124
4286.0 125.63875041843124
4287.0 125.57056788740033
4287.0 125.57056788740033
4288.0 125.50238535568798
4288.0 125.50238535568798
4289.0 125.43420281344075
4289.0 125.43420281344075
4290.0 125.36602025594155
4290.0 125.36602025594155
4291.0 125.29783769638613
4291.0 125.29783769638613
4292.0 125.22965512767061
4292.0 125.22965512767061
4293.0 125.16147254370314
4293.0 125.16147254370314
4294.0 125.09328995016327
4294.0 125.09328995016327
4295.0 125.0251073488876
4295.0 125.0251073488876
4296.0 124.95692475164758
4296.0 124.95692475164758
4297.0 124.88874213915558
4297.0 124.88874213915558
4298.0 124.82055950252068
4298.0 124.82055950252068
4299.0 124.75237686424187
4299.0 124.75237686424187
4300.0 124.6841942239068
4300.0 124.6841942239068
4301.0 124.61601156080361
4301.0 124.61601156080361
4302.0 124.54782891062703
4302.0 124.54782891062703
4303.0 124.47964623630753
4303.0 124.47964623630753
4304.0 124.41146355425224
4304.0 124.41146355425224
4305.0 124.34328086399933
4305.0 124.34328086399933
4306.0 124.27509815615721
4306.0 124.27509815615721
4307.0 124.20691545468797
4307.0 124.20691545468797
4308.0 124.13873272202149
4308.0 124.13873272202149
4309.0 124.0705500022816
4309.0 124.0705500022816
4310.0 124.00236725839879
4310.0 124.00236725839879
4311.0 123.93418451520932
4311.0 123.93418451520932
4312.0 123.8660017601102
4312.0 123.8660017601102
4313.0 123.7978189911339
4313.0 123.7978189911339
4314.0 123.72963622761753
4314.0 123.72963622761753
4315.0 123.66145344133305
4315.0 123.66145344133305
4316.0 123.59327064451368
4316.0 123.59327064451368
4317.0 123.52508784701287
4317.0 123.52508784701287
4318.0 123.4569050196896
4318.0 123.4569050196896
4319.0 123.38872221097246
4319.0 123.38872221097246
4320.000002 123.32053923624407
# w #8
0.0 0.0
0.0 0.0
212.7045777080786 0.0
212.7045777080786 0.0
213.7045777080786 0.09242337135415384
213.7045777080786 0.09242337135415384
214.7045777080786 0.34359026475540255
214.7045777080786 0.34359026475540255
215.7045777080786 0.7206804928507282
215.7045777080786 0.7206804928507282
216.7045777080786 1.19765920580717
216.7045777080786 1.19765920580717
217.7045777080786 1.7538742614148988
217.7045777080786 1.7538742614148988
218.7045777080786 2.3729432698921284
218.7045777080786 2.3729432698921284
219.7045777080786 3.0418708953338824
219.7045777080786 3.0418708953338824
220.7045777080786 3.7503486383862006
220.7045777080786 3.7503486383862006
221.7045777080786 4.49019912421362
221.7045777080786 4.49019912421362
222.7045777080786 5.254935824024196
222.7045777080786 5.254935824024196
223.7045777080786 6.0394131567640414
223.7045777080786 6.0394131567640414
224.7045777080786 6.8395494445239295
224.7045777080786 6.8395494445239295
225.7045777080786 7.652106911333339
225.7045777080786 7.652106911333339
226.7045777080786 8.474517193604381
226.7045777080786 8.474517193604381
227.7045777080786 9.304742856711924
227.7045777080786 9.304742856711924
228.7045777080786 10.141167768666236
228.7045777080786 10.141167768666236
229.7045777080786 10.9825099634297
229.7045777080786 10.9825099634297
230.7045777080786 11.827752481591205
230.7045777080786 11.827752481591205
231.7045777080786 12.676088608985209
231.7045777080786 12.676088608985209
232.7045777080786 13.526878439769337
232.7045777080786 13.526878439769337
233.7045777080786 14.379614367272948
233.7045777080786 14.379614367272948
234.7045777080786 15.233893721243243
234.7045777080786 15.233893721243243
235.7045777080786 16.089397116840406
235.7045777080786 16.089397116840406
236.7045777080786 16.945871152011133
236.7045777080786 16.945871152011133
237.7045777080786 17.803114835879487
237.7045777080786 17.803114835879487
238.7045777080786 18.660968769610125
238.7045777080786 18.660968769610125
239.7045777080786 19.519306441734187
239.7045777080786 19.519306441734187
240.5 20.202334950874103
240.5 20.202334950874103
241.5 21.061301385333525
241.5 21.061301385333525
242.5 21.920520680604003
242.5 21.920520680604003
243.5 22.779940305224997
243.5 22.779940305224997
244.1745820500407 23.301680838449403
244.1745820500407 23.301680838449403
245.1745820500407 23.916772413858485
245.1745820500407 23.916772413858485
246.1745820500407 24.390594479670742
246.1745820500407 24.390594479670742
247.1745820500407 24.752354591050896
247.1745820500407 24.752354591050896
248.1745820500407 25.02522155741788
248.1745820500407 25.02522155741788
249.1745820500407 25.22757399908528
249.1745820500407 25.22757399908528
250.1745820500407 25.37399077205333
250.1745820500407 25.37399077205333
251.1745820500407 25.47603653373065
251.1745820500407 25.47603653373065
252.1745820500407 25.542884947875525
252.1745820500407 25.542884947875525
253.1745820500407 25.58181304276142
253.1745820500407 25.58181304276142
254.1745820500407 25.598593341950806
254.1745820500407 25.598593341950806
255.1745820500407 25.597804838206333
255.1745820500407 25.597804838206333
256.17458205004067 25.583079889287063
256.17458205004067 25.583079889287063
257.17458205004067 25.557299807464993
257.17458205004067 25.557299807464993
258.17458205004067 25.522750264635626
258.17458205004067 25.522750264635626
259.17458205004067 25.481244320177723
259.17458205004067 25.481244320177723
260.17458205004067 25.434220179612584
260.17458205004067 25.434220179612584
261.17458205004067 25.382818742488432
261.17458205004067 25.382818742488432
262.17458205004067 25.327945006819252
262.17458205004067 25.327945006819252
263.17458205004067 25.270316873483242
263.17458205004067 25.270316873483242
264.17458205004067 25.210503782599048
264.17458205004067 25.210503782599048
265.17458205004067 25.148957492290943
265.17458205004067 25.148957492290943
266.17458205004067 25.086036310384305
266.17458205004067 25.086036310384305
267.17458205004067 25.022024529037697
267.17458205004067 25.022024529037697
268.17458205004067 24.95714760540051
268.17458205004067 24.95714760540051
269.17458205004067 24.891584414040537
269.17458205004067 24.891584414040537
270.17458205004067 24.825476815466814
270.17458205004067 24.825476815466814
271.17458205004067 24.758937380038777
271.17458205004067 24.758937380038777
272.17458205004067 24.692055394075616
272.17458205004067 24.692055394075616
273.17458205004067 24.624901666297863
273.17458205004067 24.624901666297863
274.17458205004067 24.557532390107905
274.17458205004067 24.557532390107905
275.17458205004067 24.489992101701315
275.17458205004067 24.489992101701315
276.17458205004067 24.422316179373833
276.17458205004067 24.422316179373833
277.17458205004067 24.354532659685894
277.17458205004067 24.354532659685894
278.17458205004067 24.286663789293897
278.17458205004067 24.286663789293897
279.17458205004067 24.21872721279646
279.17458205004067 24.21872721279646
280.17458205004067 24.150736909973922
280.17458205004067 24.150736909973922
281.17458205004067 24.082703992157725
281.17458205004067 24.082703992157725
282.17458205004067 24.01463728427053
282.17458205004067 24.01463728427053
283.17458205004067 23.9465437510732
283.17458205004067 23.9465437510732
284.17458205004067 23.878428933652568
284.17458205004067 23.878428933652568
285.17458205004067 23.81029725708902
285.17458205004067 23.81029725708902
286.17458205004067 23.74215218928827
286.17458205004067 23.74215218928827
287.17458205004067 23.673996493117443
287.17458205004067 23.673996493117443
288.17458205004067 23.60583235659888
288.17458205004067 23.60583235659888
289.17458205004067 23.537661555454818
289.17458205004067 23.537661555454818
290.17458205004067 23.469485430187
290.17458205004067 23.469485430187
291.17458205004067 23.401305102506985
291.17458205004067 23.401305102506985
292.17458205004067 23.333121426911557
292.17458205004067 23.333121426911557
293.17458205004067 23.264935089447786
293.17458205004067 23.264935089447786
294.17458205004067 23.19674665361666
294.17458205004067 23.19674665361666
295.17458205004067 23.12855654952722
295.17458205004067 23.12855654952722
296.17458205004067 23.060365117672067
296.17458205004067 23.060365117672067
297.17458205004067 22.992172615312647
297.17458205004067 22.992172615312647
298.17458205004067 22.923979271221995
298.17458205004067 22.923979271221995
299.17458205004067 22.855785281644405
299.17458205004067 22.855785281644405
300.0 22.799496314433785
300.0 22.799496314433785
301.0 22.73130141309148
301.0 22.73130141309148
302.0 22.663106177116735
302.0 22.663106177116735
303.0 22.594910655730526
303.0 22.594910655730526
304.0 22.52671490565104
304.0 22.52671490565104
305.0 22.45851897426948
305.0 22.45851897426948
306.0 22.390322909032207
306.0 22.390322909032207
307.0 22.32212671803279
307.0 22.32212671803279
308.0 22.253930432820166
308.0 22.253930432820166
309.0 22.185734066306892
309.0 22.185734066306892
310.0 22.117537634812788
310.0 22.117537634812788
311.0 22.049341159058372
311.0 22.049341159058372
312.0 21.981144635739135
312.0 21.981144635739135
313.0 21.912948081262034
313.0 21.912948081262034
314.0 21.844751482906226
314.0 21.844751482906226
315.0 21.77655488151136
315.0 21.77655488151136
315.9144210442633 21.714194449692158
315.9144210442633 21.714194449692158
316.9144210442633 22.064893805501523
316.9144210442633 22.064893805501523
317.9144210442633 22.829586975834705
317.9144210442633 22.829586975834705
318.9144210442633 23.922679335610837
318.9144210442633 23.922679335610837
319.9144210442633 25.276272408666603
319.9144210442633 25.276272408666603
320.9144210442633 26.836505515361385
320.9144210442633 26.836505515361385
321.9144210442633 28.560653465127434
321.9144210442633 28.560653465127434
322.9144210442633 30.414824483844
322.9144210442633 30.414824483844
323.9144210442633 32.37213383884161
323.9144210442633 32.37213383884161
324.9144210442633 34.41125525884767
324.9144210442633 34.41125525884767
325.9144210442633 36.515271670030835
325.9144210442633 36.515271670030835
326.9144210442633 38.670763633157144
326.9144210442633 38.670763633157144
327.9144210442633 40.867086161308066
327.9144210442633 40.867086161308066
328.9144210442633 43.095795182881275
328.9144210442633 43.095795182881275
329.9144210442633 45.3501924242881
329.9144210442633 45.3501924242881
330.9144210442633 47.62496449990643
330.9144210442633 47.62496449990643
331.9144210442633 49.91589656366236
331.9144210442633 49.91589656366236
332.9144210442633 52.219645205604536
332.9144210442633 52.219645205604536
333.9144210442633 54.53355831189573
333.9144210442633 54.53355831189573
334.9144210442633 56.85553201640025
334.9144210442633 56.85553201640025
335.9144210442633 59.183897518931936
335.9144210442633 59.183897518931936
336.9144210442633 61.5173310024557
336.9144210442633 61.5173310024557
337.9144210442633 63.85478235119479
337.9144210442633 63.85478235119479
338.7640406079788 65.69180053439776
338.7640406079788 65.69180053439776
339.7640406079788 67.3967974149648
339.7640406079788 67.3967974149648
340.7640406079788 68.73518605077042
340.7640406079788 68.73518605077042
341.7640406079788 69.78276381197793
341.7640406079788 69.78276381197793
342.7640406079788 70.59965640261441
342.7640406079788 70.59965640261441
343.7640406079788 71.23355832241967
343.7640406079788 71.23355832241967
344.7640406079788 71.72230303769663
344.7640406079788 71.72230303769663
345.7640406079788 72.09590187940893
345.7640406079788 72.09590187940893
346.7640406079788 72.37816124633203
346.7640406079788 72.37816124633203
347.7640406079788 72.58796554138817
347.7640406079788 72.58796554138817
348.7640406079788 72.74029485175984
348.7640406079788 72.74029485175984
349.7640406079788 72.84703205976939
349.7640406079788 72.84703205976939
350.7640406079788 72.91760332432607
350.7640406079788 72.91760332432607
351.7640406079788 72.95948590585441
351.7640406079788 72.95948590585441
352.7640406079788 72.97861117415893
352.7640406079788 72.97861117415893
353.7640406079788 72.9796841732038
353.7640406079788 72.9796841732038
354.7640406079788 72.96643718078471
354.7640406079788 72.96643718078471
355.7640406079788 72.94183085012898
355.7640406079788 72.94183085012898
356.7640406079788 72.90821370474634
356.7640406079788 72.90821370474634
357.7640406079788 72.86744870623869
357.7640406079788 72.86744870623869
358.7640406079788 72.82101368934255
358.7640406079788 72.82101368934255
359.7640406079788 72.77008090688398
359.7640406079788 72.77008090688398
360.5 72.73017970116663
360.5 72.73017970116663
361.5 72.67355292243637
361.5 72.67355292243637
362.5 72.61453549146182
362.5 72.61453549146182
363.5 72.55362170506278
363.5 72.55362170506278
364.5 72.49120359772742
364.5 72.49120359772742
365.5 72.42759220965617
365.5 72.42759220965617
366.5 72.36303423699871
366.5 72.36303423699871
367.5 72.29772538033448
367.5 72.29772538033448
368.5 72.23182088096155
368.5 72.23182088096155
369.5 72.16544389794997
369.5 72.16544389794997
370.5 72.09869210903484
370.5 72.09869210903484
371.5 72.03164299571381
371.5 72.03164299571381
372.5 71.96435803959838
372.5 71.96435803959838
373.5 71.89688597834589
373.5 71.89688597834589
374.5 71.82926551731515
374.5 71.82926551731515
375.5 71.76152732477263
375.5 71.76152732477263
376.5 71.69369573644458
376.5 71.69369573644458
377.5 71.62579007183925
377.5 71.62579007183925
378.5 71.55782563060225
378.5 71.55782563060225
379.5 71.48981458671719
379.5 71.48981458671719
380.5 71.42176652865616
380.5 71.42176652865616
381.5 71.35368914629073
381.5 71.35368914629073
382.5 71.28558848668082
382.5 71.28558848668082
383.5 71.21746936872482
383.5 71.21746936872482
384.5 71.1493355921748
384.5 71.1493355921748
385.5 71.08119019499541
385.5 71.08119019499541
386.5 71.01303558529227
386.5 71.01303558529227
387.5 70.94487363804924
387.5 70.94487363804924
388.5 70.87670590316971
388.5 70.87670590316971
389.5 70.80853355414351
389.5 70.80853355414351
390.5 70.74035754631848
390.5 70.74035754631848
391.5 70.67217864245166
391.5 70.67217864245166
392.5 70.60399742725748
392.5 70.60399742725748
393.5 70.53581438384258
393.5 70.53581438384258
394.5 70.46762988411781
394.5 70.46762988411781
395.5 70.39944423222745
395.5 70.39944423222745
396.5 70.33125766414788
396.5 70.33125766414788
397.5 70.26307036686174
397.5 70.26307036686174
398.5 70.19488249079696
398.5 70.19488249079696
399.5 70.12669414274743
399.5 70.12669414274743
400.5 70.05850542633942
400.5 70.05850542633942
401.5 69.9903164275798
401.5 69.9903164275798
402.5 69.9221271797546
402.5 69.9221271797546
403.5 69.85393774060525
403.5 69.85393774060525
404.5 69.78574815374934
404.5 69.78574815374934
405.5 69.71755845271186
405.5 69.71755845271186
406.5 69.64936864133426
406.5 69.64936864133426
407.5 69.58117875384612
407.5 69.58117875384612
408.5 69.51298881970736
408.5 69.51298881970736
409.5 69.44479879533355
409.5 69.44479879533355
410.5 69.37660876315468
410.5 69.37660876315468
411.5 69.30841866493994
411.5 69.30841866493994
412.5 69.24022854386281
412.5 69.24022854386281
413.5 69.1720384070707
413.5 69.1720384070707
414.5 69.10384823781878
414.5 69.10384823781878
415.5 69.03565803720345
415.5 69.03565803720345
416.5 68.96746782542003
416.5 68.96746782542003
417.5 68.8992775893538
417.5 68.8992775893538
418.5 68.83108731717893
418.5 68.83108731717893
419.5 68.76289704409598
419.5 68.76289704409598
420.5 68.69470678102854
420.5 68.69470678102854
421.5 68.62651648039584
421.5 68.62651648039584
422.5 68.5583261735553
422.5 68.5583261735553
423.5 68.49013587451385
423.5 68.49013587451385
424.5 68.42194556145046
424.5 68.42194556145046
425.5 68.35375522760872
425.5 68.35375522760872
426.5 68.28556488650139
426.5 68.28556488650139
427.5 68.21737456100729
427.5 68.21737456100729
428.5 68.14918419043175
428.5 68.14918419043175
429.5 68.08099382232322
429.5 68.08099382232322
430.5 68.01280346009531
430.5 68.01280346009531
431.5 67.94461307149136
431.5 67.94461307149136
432.5 67.87642268121954
432.5 67.87642268121954
433.5 67.80823229123062
433.5 67.80823229123062
434.5 67.74004188046337
434.5 67.74004188046337
435.5 67.67185145683283
435.5 67.67185145683283
436.5 67.60366102477803
436.5 67.60366102477803
437.5 67.53547058548999
437.5 67.53547058548999
438.5 67.46728015426665
438.5 67.46728015426665
439.5 67.39908968693467
439.5 67.39908968693467
440.5 67.33089922664199
440.5 67.33089922664199
441.5 67.26270873659817
441.5 67.26270873659817
442.5 67.19451826207228
442.5 67.19451826207228
443.5 67.12632777401858
443.5 67.12632777401858
444.5 67.05813727002446
444.5 67.05813727002446
445.5 66.98994675316705
445.5 66.98994675316705
446.5 66.92175622858221
446.5 66.92175622858221
447.5 66.85356571179646
447.5 66.85356571179646
448.5 66.78537516449977
448.5 66.78537516449977
449.5 66.71718462500218
449.5 66.71718462500218
450.5 66.64899405635497
450.5 66.64899405635497
451.5 66.58080349702645
451.5 66.58080349702645
452.5 66.5126129146402
452.5 66.5126129146402
453.5 66.44442233108023
453.5 66.44442233108023
454.5 66.37623172522234
454.5 66.37623172522234
455.5 66.30804112107165
455.5 66.30804112107165
456.5 66.23985050919354
456.5 66.23985050919354
457.5 66.17165988233101
457.5 66.17165988233101
458.5 66.10346925595405
458.5 66.10346925595405
459.5 66.03527860582254
459.5 66.03527860582254
460.5 65.9670879578924
460.5 65.9670879578924
461.5 65.89889729250223
461.5 65.89889729250223
462.5 65.83070662957908
462.5 65.83070662957908
463.5 65.76251594969007
463.5 65.76251594969007
464.5 65.6943252639921
464.5 65.6943252639921
465.5 65.62613457102854
465.5 65.62613457102854
466.5 65.55794385500725
466.5 65.55794385500725
467.5 65.48975313781224
467.5 65.48975313781224
468.5 65.42156240729211
468.5 65.42156240729211
469.5 65.35337166123041
469.5 65.35337166123041
470.5 65.2851809367785
470.5 65.2851809367785
471.5 65.21699017545816
471.5 65.21699017545816
472.5 65.14879941392657
472.5 65.14879941392657
473.5 65.08060864486374
473.5 65.08060864486374
474.5 65.0124178591007
474.5 65.0124178591007
475.5 64.94422706792756
475.5 64.94422706792756
476.5 64.87603626081399
476.5 64.87603626081399
477.5 64.80784546143654
477.5 64.80784546143654
478.5 64.73965463830453
478.5 64.73965463830453
479.5 64.67146381611994
479.5 64.67146381611994
480.5 64.60327297696948
480.5 64.60327297696948
481.5 64.53508213125025
481.5 64.53508213125025
482.5 64.46689126929265
482.5 64.46689126929265
483.5 64.39870040755498
483.5 64.39870040755498
484.5 64.33050952494368
484.5 64.33050952494368
485.5 64.26231864649074
485.5 64.26231864649074
486.5 64.1941277534587
486.5 64.1941277534587
487.5 64.12593684537926
487.5 64.12593684537926
488.5 64.05774593632877
488.5 64.05774593632877
489.5 63.989555012895394
489.5 63.989555012895394
490.5 63.921364087826454
490.5 63.921364087826454
491.5 63.85317314085845
491.5 63.85317314085845
492.5 63.7849821936792
492.5 63.7849821936792
493.5 63.71679123019859
493.5 63.71679123019859
494.5 63.64860027375726
494.5 63.64860027375726
495.5 63.58040929349839
495.5 63.58040929349839
496.5 63.512218313522446
496.5 63.512218313522446
497.5 63.44402731115326
497.5 63.44402731115326
498.5 63.375836307547395
498.5 63.375836307547395
499.5 63.307645302008005
499.5 63.307645302008005
500.5 63.23945426731901
500.5 63.23945426731901
501.5 63.17126323215314
501.5 63.17126323215314
502.5 63.1030721806859
502.5 63.1030721806859
503.5 63.03488114255248
503.5 63.03488114255248
504.5 62.96669008182316
504.5 62.96669008182316
505.5 62.89849900624912
505.5 62.89849900624912
506.5 62.83030792970402
506.5 62.83030792970402
507.5 62.762116842949425
507.5 62.762116842949425
508.5 62.69392574326857
508.5 62.69392574326857
509.5 62.625734633643866
509.5 62.625734633643866
510.5 62.557543508211964
510.5 62.557543508211964
511.5 62.489352397538184
511.5 62.489352397538184
512.5 62.42116126304686
512.5 62.42116126304686
513.5 62.35297011910586
513.5 62.35297011910586
514.5 62.284778960984625
514.5 62.284778960984625
515.5 62.21658779950557
515.5 62.21658779950557
516.5 62.148396624606086
516.5 62.148396624606086
517.5 62.08020544846991
517.5 62.08020544846991
518.5 62.01201425603238
518.5 62.01201425603238
519.5 61.94382304653369
519.5 61.94382304653369
520.5 61.87563183655811
520.5 61.87563183655811
521.5 61.8074406187598
521.5 61.8074406187598
522.5 61.73924939876234
522.5 61.73924939876234
523.5 61.67105815706848
523.5 61.67105815706848
524.5 61.60286691973564
524.5 61.60286691973564
525.5 61.534675651530925
525.5 61.534675651530925
526.5 61.466484396660036
526.5 61.466484396660036
527.5 61.39829311379821
527.5 61.39829311379821
528.5 61.330101834537594
528.5 61.330101834537594
529.5 61.26191053049698
529.5 61.26191053049698
530.5 61.19371923581946
530.5 61.19371923581946
531.5 61.12552792195964
531.5 61.12552792195964
532.5 61.057336595173545
532.5 61.057336595173545
533.5 60.98914526301588
533.5 60.98914526301588
534.5 60.92095393250245
534.5 60.92095393250245
535.5 60.85276258492786
535.5 60.85276258492786
536.5 60.784571221051905
536.5 60.784571221051905
537.5 60.71637985517947
537.5 60.71637985517947
538.5 60.64818847300567
538.5 60.64818847300567
539.5 60.57999709095651
539.5 60.57999709095651
540.5 60.511805689725065
540.5 60.511805689725065
541.5 60.44361429013786
541.5 60.44361429013786
542.5 60.37542287832739
542.5 60.37542287832739
543.5 60.30723145359067
543.5 60.30723145359067
544.5 60.23904001788465
544.5 60.23904001788465
545.5 60.17084858044778
545.5 60.17084858044778
546.5 60.102657134656916
546.5 60.102657134656916
547.5 60.03446565674022
547.5 60.03446565674022
548.5 59.96627420113014
548.5 59.96627420113014
549.5 59.89808271922046
549.5 59.89808271922046
550.5 59.82989122948806
550.5 59.82989122948806
551.5 59.761699736999375
551.5 59.761699736999375
552.5 59.693508221851815
552.5 59.693508221851815
553.5 59.6253167035491
553.5 59.6253167035491
554.5 59.557125177822535
554.5 59.557125177822535
555.5 59.48893364162084
555.5 59.48893364162084
556.5 59.42074209683662
556.5 59.42074209683662
557.5 59.35255054929611
557.5 59.35255054929611
558.5 59.28435899366725
558.5 59.28435899366725
559.5 59.21616742097722
559.5 59.21616742097722
560.5 59.1479758373179
560.5 59.1479758373179
561.5 59.07978423312085
561.5 59.07978423312085
562.5 59.011592638616875
562.5 59.011592638616875
563.5 58.943401035530385
563.5 58.943401035530385
564.5 58.875209416573725
564.5 58.875209416573725
565.5 58.80701778807208
565.5 58.80701778807208
566.5 58.73882614174947
566.5 58.73882614174947
567.5 58.67063450164337
567.5 58.67063450164337
568.5 58.60244283550331
568.5 58.60244283550331
569.5 58.53425117024769
569.5 58.53425117024769
570.5 58.466059507073695
570.5 58.466059507073695
571.5 58.39786782124082
571.5 58.39786782124082
572.5 58.3296761273196
572.5 58.3296761273196
573.5 58.26148442187194
573.5 58.26148442187194
574.5 58.193292707373466
574.5 58.193292707373466
575.5 58.125100989624535
575.5 58.125100989624535
576.5 58.05690926428141
576.5 58.05690926428141
577.5 57.988717528836155
577.5 57.988717528836155
578.5 57.9205257678511
578.5 57.9205257678511
579.5 57.8523340193771
579.5 57.8523340193771
580.5 57.784142240695736
580.5 57.784142240695736
581.5 57.71595046409598
581.5 57.71595046409598
582.5 57.64775868838067
582.5 57.64775868838067
583.5 57.579566885605956
583.5 57.579566885605956
584.5 57.5113750893134
584.5 57.5113750893134
585.5 57.4431832669239
585.5 57.4431832669239
586.5 57.37499143760471
586.5 57.37499143760471
587.5 57.30679961112694
587.5 57.30679961112694
588.5 57.2386077668282
588.5 57.2386077668282
589.5 57.170415922654115
589.5 57.170415922654115
590.5 57.10222406599113
590.5 57.10222406599113
591.5 57.03403218687195
591.5 57.03403218687195
592.5 56.96584031860451
592.5 56.96584031860451
593.5 56.89764842566445
593.5 56.89764842566445
594.5 56.82945652996809
594.5 56.82945652996809
595.5 56.76126462466378
595.5 56.76126462466378
596.5 56.69307270299513
596.5 56.69307270299513
597.5 56.62488077711357
597.5 56.62488077711357
598.5 56.55668884162404
598.5 56.55668884162404
599.5 56.488496896526556
599.5 56.488496896526556
600.5 56.420304939699975
600.5 56.420304939699975
601.5 56.352112975481866
601.5 56.352112975481866
602.5 56.28392099943937
602.5 56.28392099943937
603.5 56.215729029119224
603.5 56.215729029119224
604.5 56.14753704071248
604.5 56.14753704071248
605.5 56.079345026968596
605.5 56.079345026968596
606.5 56.011153016464995
606.5 56.011153016464995
607.5 55.942961005591876
607.5 55.942961005591876
608.5 55.874768976632154
608.5 55.874768976632154
609.5 55.80657694415635
609.5 55.80657694415635
610.5 55.73838489482204
610.5 55.73838489482204
611.5 55.67019283415751
611.5 55.67019283415751
612.5 55.602000778455526
612.5 55.602000778455526
613.5 55.533808704666946
613.5 55.533808704666946
614.5 55.46561659944936
614.5 55.46561659944936
615.5 55.39742452710724
615.5 55.39742452710724
616.5 55.32923241552197
616.5 55.32923241552197
617.5 55.26104031499113
617.5 55.26104031499113
618.5 55.192848182765644
618.5 55.192848182765644
619.5 55.12465606225908
619.5 55.12465606225908
620.5 55.05646390936104
620.5 55.05646390936104
621.5 54.98827176675763
621.5 54.98827176675763
622.5 54.920079607030075
622.5 54.920079607030075
623.5 54.8518874359723
623.5 54.8518874359723
624.5 54.78369526987707
624.5 54.78369526987707
625.5 54.71550307960337
625.5 54.71550307960337
626.5 54.64731087780325
626.5 54.64731087780325
627.5 54.579118687456415
627.5 54.579118687456415
628.5 54.5109264647181
628.5 54.5109264647181
629.5 54.44273423866637
629.5 54.44273423866637
630.5 54.374542015854914
630.5 54.374542015854914
631.5 54.3063497744627
631.5 54.3063497744627
632.5 54.23815751710502
632.5 54.23815751710502
633.5 54.16996524822091
633.5 54.16996524822091
634.5 54.10177299154989
634.5 54.10177299154989
635.5 54.03358071553831
635.5 54.03358071553831
636.5 53.96538841534825
636.5 53.96538841534825
637.5 53.89719611717684
637.5 53.89719611717684
638.5 53.82900381691365
638.5 53.82900381691365
639.5 53.760811498069685
639.5 53.760811498069685
640.5 53.69261917564667
640.5 53.69261917564667
641.5 53.624426841399256
641.5 53.624426841399256
642.5 53.55623449194618
642.5 53.55623449194618
643.5 53.48804213696325
643.5 53.48804213696325
644.5 53.419849770948055
644.5 53.419849770948055
645.5 53.351657401321475
645.5 53.351657401321475
646.5 53.2834650281788
646.5 53.2834650281788
647.5 53.215272630300525
647.5 53.215272630300525
648.5 53.14708023566253
648.5 53.14708023566253
649.5 53.078887827775844
649.5 53.078887827775844
650.5 53.01069540488616
650.5 53.01069540488616
651.5 52.942502976263945
651.5 52.942502976263945
652.5 52.874310545486985
652.5 52.874310545486985
653.5 52.80611810222112
653.5 52.80611810222112
654.5 52.73792564319246
654.5 52.73792564319246
655.5 52.66973317767148
655.5 52.66973317767148
656.5 52.60154070787461
656.5 52.60154070787461
657.5 52.533348214101935
657.5 52.533348214101935
658.5 52.465155723569545
658.5 52.465155723569545
659.5 52.39696322800146
659.5 52.39696322800146
660.5 52.32877070769778
660.5 52.32877070769778
661.5 52.26057819063437
661.5 52.26057819063437
662.5 52.19238566244341
662.5 52.19238566244341
663.5 52.12419312997655
663.5 52.12419312997655
664.5 52.05600057886596
664.5 52.05600057886596
665.5 51.98780801593098
665.5 51.98780801593098
666.5 51.91961545084124
666.5 51.91961545084124
667.5 51.85142287319964
667.5 51.85142287319964
668.5 51.78323028297385
668.5 51.78323028297385
669.5 51.715037691353096
669.5 51.715037691353096
670.5 51.646845081088614
670.5 51.646845081088614
671.5 51.5786524643318
671.5 51.5786524643318
672.5 51.51045985151211
672.5 51.51045985151211
673.5 51.442267212500184
673.5 51.442267212500184
674.5 51.3740745699092
674.5 51.3740745699092
675.5 51.30588192370682
675.5 51.30588192370682
676.5 51.237689258163876
676.5 51.237689258163876
677.5 51.16949658828207
677.5 51.16949658828207
678.5 51.10130390581608
678.5 51.10130390581608
679.5 51.033111221195334
679.5 51.033111221195334
680.5 50.964918515049916
680.5 50.964918515049916
681.5 50.89672581426591
681.5 50.89672581426591
682.5 50.828533101594545
682.5 50.828533101594545
683.5 50.76034036958262
683.5 50.76034036958262
684.5 50.69214763323183
684.5 50.69214763323183
685.5 50.623954893269655
685.5 50.623954893269655
686.5 50.55576214142012
686.5 50.55576214142012
687.5 50.48756936880571
687.5 50.48756936880571
688.5 50.41937660003312
688.5 50.41937660003312
689.5 50.351183820892764
689.5 50.351183820892764
690.5 50.28299102844075
690.5 50.28299102844075
691.5 50.21479823161754
691.5 50.21479823161754
692.5 50.14660542366678
692.5 50.14660542366678
693.5 50.07841260458845
693.5 50.07841260458845
694.5 50.01021977219846
694.5 50.01021977219846
695.5 49.94202693543728
695.5 49.94202693543728
696.5 49.87383409364041
696.5 49.87383409364041
697.5 49.805641235320934
697.5 49.805641235320934
698.5 49.737448369749345
698.5 49.737448369749345
699.5 49.66925550735506
699.5 49.66925550735506
700.5 49.60106261125237
700.5 49.60106261125237
701.5 49.53286972584316
701.5 49.53286972584316
702.5 49.464676819573796
702.5 49.464676819573796
703.5 49.39648391724153
703.5 49.39648391724153
704.5 49.328290988654075
704.5 49.328290988654075
705.5 49.260098062547094
705.5 49.260098062547094
706.5 49.191905129884816
706.5 49.191905129884816
707.5 49.12371217248694
707.5 49.12371217248694
708.5 49.055519216049944
708.5 49.055519216049944
709.5 48.98732624897955
709.5 48.98732624897955
710.5 48.91913326876783
710.5 48.91913326876783
711.5 48.85094028421725
711.5 48.85094028421725
712.5 48.78274728708248
712.5 48.78274728708248
713.5 48.714554292365214
713.5 48.714554292365214
714.5 48.64636127748462
714.5 48.64636127748462
715.5 48.57816824442213
715.5 48.57816824442213
716.5 48.50997521328298
716.5 48.50997521328298
717.5 48.441782185321145
717.5 48.441782185321145
718.5 48.37358912898297
718.5 48.37358912898297
719.5 48.305396061916106
719.5 48.305396061916106
720.5 48.237202994651454
720.5 48.237202994651454
721.5 48.1690099108642
721.5 48.1690099108642
722.5 48.100816834129695
722.5 48.100816834129695
723.5 48.032623724085646
723.5 48.032623724085646
724.5 47.96443063178942
724.5 47.96443063178942
725.5 47.89623751111686
725.5 47.89623751111686
726.5 47.8280443797156
726.5 47.8280443797156
727.5 47.75985124735676
727.5 47.75985124735676
728.5 47.69165809751285
728.5 47.69165809751285
729.5 47.62346494207611
729.5 47.62346494207611
730.5 47.55527179657306
730.5 47.55527179657306
731.5 47.48707861487953
731.5 47.48707861487953
732.5 47.418885444841955
732.5 47.418885444841955
733.5 47.35069224007053
733.5 47.35069224007053
734.5 47.2824990508305
734.5 47.2824990508305
735.5 47.214305834372794
735.5 47.214305834372794
736.5 47.146112625930314
736.5 47.146112625930314
737.5 47.07791938639471
737.5 47.07791938639471
738.5 47.0097261470602
738.5 47.0097261470602
739.5 46.94153290143603
739.5 46.94153290143603
740.5 46.87333965187186
740.5 46.87333965187186
741.5 46.80514638774206
741.5 46.80514638774206
742.5 46.736953113643374
742.5 46.736953113643374
743.5 46.668759823256785
743.5 46.668759823256785
744.5 46.60056653767448
744.5 46.60056653767448
745.5 46.5323732316632
745.5 46.5323732316632
746.5 46.4641799183998
746.5 46.4641799183998
747.5 46.39598659461037
747.5 46.39598659461037
748.5 46.327793278836154
748.5 46.327793278836154
749.5 46.259599941936145
749.5 46.259599941936145
750.5 46.19140657802112
750.5 46.19140657802112
751.5 46.12321322403979
751.5 46.12321322403979
752.5 46.05501985741129
752.5 46.05501985741129
753.5 45.986826483467695
753.5 45.986826483467695
754.5 45.91863309611714
754.5 45.91863309611714
755.5 45.85043969757606
755.5 45.85043969757606
756.5 45.78224628493118
756.5 45.78224628493118
757.5 45.71405288291682
757.5 45.71405288291682
758.5 45.645859459282484
758.5 45.645859459282484
759.5 45.577666030454196
759.5 45.577666030454196
760.5 45.50947257858164
760.5 45.50947257858164
761.5 45.44127913343183
761.5 45.44127913343183
762.5 45.37308567808599
762.5 45.37308567808599
763.5 45.30489221221412
763.5 45.30489221221412
764.5 45.23669873902716
764.5 45.23669873902716
765.5 45.16850523034656
765.5 45.16850523034656
766.5 45.10031173110548
766.5 45.10031173110548
767.5 45.0321182327623
767.5 45.0321182327623
768.5 44.96392472177197
768.5 44.96392472177197
769.5 44.89573119177696
769.5 44.89573119177696
770.5 44.82753766827757
770.5 44.82753766827757
771.5 44.75934411004433
771.5 44.75934411004433
772.5 44.69115056049082
772.5 44.69115056049082
773.5 44.622956991172835
773.5 44.622956991172835
774.5 44.55476342987007
774.5 44.55476342987007
775.5 44.48656983983003
775.5 44.48656983983003
776.5 44.41837625780521
776.5 44.41837625780521
777.5 44.35018264992405
777.5 44.35018264992405
778.5 44.28198904999513
778.5 44.28198904999513
779.5 44.21379542748378
779.5 44.21379542748378
780.5 44.14560179368661
780.5 44.14560179368661
781.5 44.077408167144846
781.5 44.077408167144846
782.5 44.009214521598416
782.5 44.009214521598416
783.5 43.941020867977095
783.5 43.941020867977095
784.5 43.872827200948805
784.5 43.872827200948805
785.5 43.80463351975376
785.5 43.80463351975376
786.5 43.736439841178886
786.5 43.736439841178886
787.5 43.66824615644759
787.5 43.66824615644759
788.5 43.60005244933652
788.5 43.60005244933652
789.5 43.5318587370315
789.5 43.5318587370315
790.5 43.46366502562438
790.5 43.46366502562438
791.5 43.3954712918375
791.5 43.3954712918375
792.5 43.32727753828615
792.5 43.32727753828615
793.5 43.25908379487115
793.5 43.25908379487115
794.5 43.19089004338125
794.5 43.19089004338125
795.5 43.1226962777246
795.5 43.1226962777246
796.5 43.054502490385005
796.5 43.054502490385005
797.5 42.98630869688898
797.5 42.98630869688898
798.5 42.91811491276951
798.5 42.91811491276951
799.5 42.84992110627027
799.5 42.84992110627027
800.5 42.78172729507124
800.5 42.78172729507124
801.5 42.71353347454335
801.5 42.71353347454335
802.5 42.64533963501079
802.5 42.64533963501079
803.5 42.57714580197385
803.5 42.57714580197385
804.5 42.50895194232076
804.5 42.50895194232076
805.5 42.44075809601497
805.5 42.44075809601497
806.5 42.37256422309303
806.5 42.37256422309303
807.5 42.3043703420962
807.5 42.3043703420962
808.5 42.2361764469326
808.5 42.2361764469326
809.5 42.16798256114556
809.5 42.16798256114556
810.5 42.09978865271311
810.5 42.09978865271311
811.5 42.03159473223503
811.5 42.03159473223503
812.5 41.96340080977393
812.5 41.96340080977393
813.5 41.895206876027
813.5 41.895206876027
814.5 41.82701293344537
814.5 41.82701293344537
815.5 41.75881897669698
815.5 41.75881897669698
816.5 41.69062501399483
816.5 41.69062501399483
817.5 41.62243104321779
817.5 41.62243104321779
818.5 41.55423706724678
818.5 41.55423706724678
819.5 41.48604306177871
819.5 41.48604306177871
820.5 41.41784907101925
820.5 41.41784907101925
821.5 41.34965506609303
821.5 41.34965506609303
822.5 41.28146104624024
822.5 41.28146104624024
823.5 41.21326702092786
823.5 41.21326702092786
824.5 41.14507298095455
824.5 41.14507298095455
825.5 41.07687893264071
825.5 41.07687893264071
826.5 41.008684886851746
826.5 41.008684886851746
827.5 40.94049080944458
827.5 40.94049080944458
828.5 40.87229673505646
828.5 40.87229673505646
829.5 40.80410265955248
829.5 40.80410265955248
830.5 40.73590856140309
830.5 40.73590856140309
831.5 40.66771446481612
831.5 40.66771446481612
832.5 40.59952034654622
832.5 40.59952034654622
833.5 40.53132622156275
833.5 40.53132622156275
834.5 40.463132096717395
834.5 40.463132096717395
835.5 40.39493795694547
835.5 40.39493795694547
836.5 40.326743808338854
836.5 40.326743808338854
837.5 40.25854964768661
837.5 40.25854964768661
838.5 40.19035547819966
838.5 40.19035547819966
839.5 40.12216130809103
839.5 40.12216130809103
840.5 40.05396712669657
840.5 40.05396712669657
841.5 39.985772928653276
841.5 39.985772928653276
842.5 39.91757872273776
842.5 39.91757872273776
843.5 39.849384516200544
843.5 39.849384516200544
844.5 39.78119028913906
844.5 39.78119028913906
845.5 39.712996061721526
845.5 39.712996061721526
846.5 39.644801813779715
846.5 39.644801813779715
847.5 39.57660757081393
847.5 39.57660757081393
848.5 39.508413314840034
848.5 39.508413314840034
849.5 39.44021903566361
849.5 39.44021903566361
850.5 39.37202475586549
850.5 39.37202475586549
851.5 39.303830475711315
851.5 39.303830475711315
852.5 39.23563617503287
852.5 39.23563617503287
853.5 39.16744188124891
853.5 39.16744188124891
854.5 39.099247558170546
854.5 39.099247558170546
855.5 39.031053226257484
855.5 39.031053226257484
856.5 38.96285888736522
856.5 38.96285888736522
857.5 38.89466453990391
857.5 38.89466453990391
858.5 38.8264702014582
858.5 38.8264702014582
859.5 38.75827584056976
859.5 38.75827584056976
860.5 38.690081454756516
860.5 38.690081454756516
861.5 38.62188707146815
861.5 38.62188707146815
862.5 38.553692701166135
862.5 38.553692701166135
863.5 38.4854982869992
863.5 38.4854982869992
864.5 38.41730387221058
864.5 38.41730387221058
865.5 38.34910946527891
865.5 38.34910946527891
866.5 38.2809150416984
866.5 38.2809150416984
867.5 38.21272058958329
867.5 38.21272058958329
868.5 38.14452614429969
868.5 38.14452614429969
869.5 38.0763317047519
869.5 38.0763317047519
870.5 38.008137236371546
870.5 38.008137236371546
871.5 37.93994275909352
871.5 37.93994275909352
872.5 37.87174827586174
872.5 37.87174827586174
873.5 37.803553775221324
873.5 37.803553775221324
874.5 37.735359283134684
874.5 37.735359283134684
875.5 37.667164767148684
875.5 37.667164767148684
876.5 37.59897025120549
876.5 37.59897025120549
877.5 37.530775712553925
877.5 37.530775712553925
878.5 37.46258118099951
878.5 37.46258118099951
879.5 37.394386632796255
879.5 37.394386632796255
880.5 37.32619207808211
880.5 37.32619207808211
881.5 37.25799750817576
881.5 37.25799750817576
882.5 37.18980292933943
882.5 37.18980292933943
883.5 37.12160834236522
883.5 37.12160834236522
884.5 37.053413761031536
884.5 37.053413761031536
885.5 36.985219150897606
885.5 36.985219150897606
886.5 36.917024533290316
886.5 36.917024533290316
887.5 36.848829912844906
887.5 36.848829912844906
888.5 36.78063528714256
888.5 36.78063528714256
889.5 36.71244062820711
889.5 36.71244062820711
890.5 36.64424598467711
890.5 36.64424598467711
891.5 36.576051325460746
891.5 36.576051325460746
892.5 36.50785665095688
892.5 36.50785665095688
893.5 36.43966198212586
893.5 36.43966198212586
894.5 36.37146729055414
894.5 36.37146729055414
895.5 36.30327259780359
895.5 36.30327259780359
896.5 36.235077882312346
896.5 36.235077882312346
897.5 36.166883166896234
897.5 36.166883166896234
898.5 36.09868845636084
898.5 36.09868845636084
899.5 36.030493708052404
899.5 36.030493708052404
900.5 35.962298974091645
900.5 35.962298974091645
901.5 35.89410421616855
901.5 35.89410421616855
902.5 35.82590945828827
902.5 35.82590945828827
903.5 35.75771469151032
903.5 35.75771469151032
904.5 35.689519901231876
904.5 35.689519901231876
905.5 35.621325109774595
905.5 35.621325109774595
906.5 35.55313031836013
906.5 35.55313031836013
907.5 35.48493549450469
907.5 35.48493549450469
908.5 35.41674069423537
908.5 35.41674069423537
909.5 35.348545854673404
909.5 35.348545854673404
910.5 35.28035101151352
910.5 35.28035101151352
911.5 35.21215618442358
911.5 35.21215618442358
912.5 35.14396131880079
912.5 35.14396131880079
913.5 35.075766458552884
913.5 35.075766458552884
914.5 35.007571583315446
914.5 35.007571583315446
915.5 34.939376698388216
915.5 34.939376698388216
916.5 34.871181814200625
916.5 34.871181814200625
917.5 34.80298691214256
917.5 34.80298691214256
918.5 34.7347919858242
918.5 34.7347919858242
919.5 34.666597068059616
919.5 34.666597068059616
920.5 34.59840214593731
920.5 34.59840214593731
921.5 34.53020720177113
921.5 34.53020720177113
922.5 34.46201224185561
922.5 34.46201224185561
923.5 34.39381730264529
923.5 34.39381730264529
924.5 34.32562233089869
924.5 34.32562233089869
925.5 34.257427353135355
925.5 34.257427353135355
926.5 34.18923236492243
926.5 34.18923236492243
927.5 34.12103736635521
927.5 34.12103736635521
928.5 34.05284236776783
928.5 34.05284236776783
929.5 33.984647360282786
929.5 33.984647360282786
930.5 33.91645233625628
930.5 33.91645233625628
931.5 33.848257310848275
931.5 33.848257310848275
932.5 33.7800622604525
932.5 33.7800622604525
933.5 33.71186720960537
933.5 33.71186720960537
934.5 33.64367215025945
934.5 33.64367215025945
935.5 33.575477087518266
935.5 33.575477087518266
936.5 33.5072820013089
936.5 33.5072820013089
937.5 33.439086907530886
937.5 33.439086907530886
938.5 33.370891817703445
938.5 33.370891817703445
939.5 33.30269671355097
939.5 33.30269671355097
940.5 33.2345015975246
940.5 33.2345015975246
941.5 33.1663064747217
941.5 33.1663064747217
942.5 33.098111342229004
942.5 33.098111342229004
943.5 33.029916185413036
943.5 33.029916185413036
944.5 32.961721041786085
944.5 32.961721041786085
945.5 32.89352588628524
945.5 32.89352588628524
946.5 32.82533071010185
946.5 32.82533071010185
947.5 32.75713552280437
947.5 32.75713552280437
948.5 32.688940342541066
948.5 32.688940342541066
949.5 32.62074513801746
949.5 32.62074513801746
950.5 32.55254993059276
950.5 32.55254993059276
951.5 32.4843547141751
951.5 32.4843547141751
952.5 32.416159479791666
952.5 32.416159479791666
953.5 32.34796425223975
953.5 32.34796425223975
954.5 32.27976900036455
954.5 32.27976900036455
955.5 32.211573745853904
955.5 32.211573745853904
956.5 32.14337848235029
956.5 32.14337848235029
957.5 32.07518320213488
957.5 32.07518320213488
958.5 32.00698792673722
958.5 32.00698792673722
959.5 31.938792633867944
959.5 31.938792633867944
960.5 31.87059732591384
960.5 31.87059732591384
961.5 31.802402015058647
961.5 31.802402015058647
962.5 31.734206701302355
962.5 31.734206701302355
963.5 31.66601136348843
963.5 31.66601136348843
964.5 31.597816031746216
964.5 31.597816031746216
965.5 31.52962068203823
965.5 31.52962068203823
966.5 31.461425323831453
966.5 31.461425323831453
967.5 31.393229961469615
967.5 31.393229961469615
968.5 31.32503459011481
968.5 31.32503459011481
969.5 31.256839195196537
969.5 31.256839195196537
970.5 31.18864379661737
970.5 31.18864379661737
971.5 31.12044838904524
971.5 31.12044838904524
972.5 31.052252987050654
972.5 31.052252987050654
973.5 30.984057566824667
973.5 30.984057566824667
974.5 30.915862123035208
974.5 30.915862123035208
975.5 30.847666684063494
975.5 30.847666684063494
976.5 30.779471227126013
976.5 30.779471227126013
977.5 30.711275783016614
977.5 30.711275783016614
978.5 30.64308030782757
978.5 30.64308030782757
979.5 30.574884834575343
979.5 30.574884834575343
980.5 30.50668934673244
980.5 30.50668934673244
981.5 30.438493839404174
981.5 30.438493839404174
982.5 30.370298332055746
982.5 30.370298332055746
983.5 30.302102820349596
983.5 30.302102820349596
984.5 30.23390729349564
984.5 30.23390729349564
985.5 30.16571176085966
985.5 30.16571176085966
986.5 30.09751622135185
986.5 30.09751622135185
987.5 30.02932066921034
987.5 30.02932066921034
988.5 29.961125100261732
988.5 29.961125100261732
989.5 29.89292954443917
989.5 29.89292954443917
990.5 29.82473394846886
990.5 29.82473394846886
991.5 29.756538365326634
991.5 29.756538365326634
992.5 29.68834276279434
992.5 29.68834276279434
993.5 29.620147158228118
993.5 29.620147158228118
994.5 29.551951529832788
994.5 29.551951529832788
995.5 29.483755904798578
995.5 29.483755904798578
996.5 29.415560268587296
996.5 29.415560268587296
997.5 29.347364631596054
997.5 29.347364631596054
998.5 29.27916896806511
998.5 29.27916896806511
999.5 29.210973311568342
999.5 29.210973311568342
1000.5 29.142777627107566
1000.5 29.142777627107566
1001.5 29.0745819486232
1001.5 29.0745819486232
1002.5 29.00638625922741
1002.5 29.00638625922741
1003.5 28.93819056732939
1003.5 28.93819056732939
1004.5 28.86999484283212
1004.5 28.86999484283212
1005.5 28.801799114939598
1005.5 28.801799114939598
1006.5 28.733603398355555
1006.5 28.733603398355555
1007.5 28.665407665262375
1007.5 28.665407665262375
1008.5 28.597211913842493
1008.5 28.597211913842493
1009.5 28.529016159724186
1009.5 28.529016159724186
1010.5 28.46082038591785
1010.5 28.46082038591785
1011.5 28.392624603055573
1011.5 28.392624603055573
1012.5 28.324428826169708
1012.5 28.324428826169708
1013.5 28.256233029133977
1013.5 28.256233029133977
1014.5 28.188037228342054
1014.5 28.188037228342054
1015.5 28.11984141104099
1015.5 28.11984141104099
1016.5 28.051645590477904
1016.5 28.051645590477904
1017.5 27.983449757483783
1017.5 27.983449757483783
1018.5 27.915253916655367
1018.5 27.915253916655367
1019.5 27.84705806339592
1019.5 27.84705806339592
1020.5 27.778862207634244
1020.5 27.778862207634244
1021.5 27.710666341360007
1021.5 27.710666341360007
1022.5 27.64247045705703
1022.5 27.64247045705703
1023.5 27.574274575849532
1023.5 27.574274575849532
1024.5 27.506078676613296
1024.5 27.506078676613296
1025.5 27.43788277362087
1025.5 27.43788277362087
1026.5 27.36968685239704
1026.5 27.36968685239704
1027.5 27.301490936687784
1027.5 27.301490936687784
1028.5 27.233294993679028
1028.5 27.233294993679028
1029.5 27.16509904989031
1029.5 27.16509904989031
1030.5 27.09690309340492
1030.5 27.09690309340492
1031.5 27.02870713316334
1031.5 27.02870713316334
1032.5 26.96051116926087
1032.5 26.96051116926087
1033.5 26.892315180477986
1033.5 26.892315180477986
1034.5 26.824119194790587
1034.5 26.824119194790587
1035.5 26.755923198324982
1035.5 26.755923198324982
1036.5 26.68772719085265
1036.5 26.68772719085265
1037.5 26.61953116584575
1037.5 26.61953116584575
1038.5 26.551335137082653
1038.5 26.551335137082653
1039.5 26.48313910389886
1039.5 26.48313910389886
1040.5 26.414943053350836
1040.5 26.414943053350836
1041.5 26.34674700371419
1041.5 26.34674700371419
1042.5 26.278550938929733
1042.5 26.278550938929733
1043.5 26.210354862670247
1043.5 26.210354862670247
1044.5 26.142158779976306
1044.5 26.142158779976306
1045.5 26.07396268117209
1045.5 26.07396268117209
1046.5 26.005766594638825
1046.5 26.005766594638825
1047.5 25.93757048014155
1047.5 25.93757048014155
1048.5 25.869374368676784
1048.5 25.869374368676784
1049.5 25.801178231634783
1049.5 25.801178231634783
1050.5 25.732982090868912
1050.5 25.732982090868912
1051.5 25.664785931776343
1051.5 25.664785931776343
1052.5 25.596589784954723
1052.5 25.596589784954723
1053.5 25.528393609409296
1053.5 25.528393609409296
1054.5 25.460197446134814
1054.5 25.460197446134814
1055.5 25.39200125701746
1055.5 25.39200125701746
1056.5 25.32380506347941
1056.5 25.32380506347941
1057.5 25.255608857909195
1057.5 25.255608857909195
1058.5 25.18741264927962
1058.5 25.18741264927962
1059.5 25.119216421164673
1059.5 25.119216421164673
1060.5 25.05102018227153
1060.5 25.05102018227153
1061.5 24.982823945916728
1061.5 24.982823945916728
1062.5 24.914627698783722
1062.5 24.914627698783722
1063.5 24.846431438921726
1063.5 24.846431438921726
1064.5 24.778235169243995
1064.5 24.778235169243995
1065.5 24.710038887534097
1065.5 24.710038887534097
1066.5 24.641842603524637
1066.5 24.641842603524637
1067.5 24.57364630460208
1067.5 24.57364630460208
1068.5 24.50545000947183
1068.5 24.50545000947183
1069.5 24.437253682406837
1069.5 24.437253682406837
1070.5 24.369057349401547
1070.5 24.369057349401547
1071.5 24.30086103542358
1071.5 24.30086103542358
1072.5 24.23266468808656
1072.5 24.23266468808656
1073.5 24.16446833556905
1073.5 24.16446833556905
1074.5 24.096271971019373
1074.5 24.096271971019373
1075.5 24.028075588839826
1075.5 24.028075588839826
1076.5 23.95987921383386
1076.5 23.95987921383386
1077.5 23.891682823414456
1077.5 23.891682823414456
1078.5 23.823486426560592
1078.5 23.823486426560592
1079.5 23.755290018168726
1079.5 23.755290018168726
1080.5 23.68709360526087
1080.5 23.68709360526087
1081.5 23.618897173564473
1081.5 23.618897173564473
1082.5 23.550700729076112
1082.5 23.550700729076112
1083.5 23.48250429589623
1083.5 23.48250429589623
1084.5 23.4143078285975
1084.5 23.4143078285975
1085.5 23.34611137280992
1085.5 23.34611137280992
1086.5 23.277914895054902
1086.5 23.277914895054902
1087.5 23.209718406724352
1087.5 23.209718406724352
1088.5 23.14152192209081
1088.5 23.14152192209081
1089.5 23.0733254157878
1089.5 23.0733254157878
1090.5 23.005128900333553
1090.5 23.005128900333553
1091.5 22.936932400760057
1091.5 22.936932400760057
1092.5 22.86873585200304
1092.5 22.86873585200304
1093.5 22.80053932836522
1093.5 22.80053932836522
1094.5 22.732342770608543
1094.5 22.732342770608543
1095.5 22.664146216548883
1095.5 22.664146216548883
1096.5 22.59594964903275
1096.5 22.59594964903275
1097.5 22.527753077000625
1097.5 22.527753077000625
1098.5 22.459556493633166
1098.5 22.459556493633166
1099.5 22.391359897271073
1099.5 22.391359897271073
1100.5 22.323163289839282
1100.5 22.323163289839282
1101.5 22.25496667474493
1101.5 22.25496667474493
1102.5 22.186770042223372
1102.5 22.186770042223372
1103.5 22.118573420250495
1103.5 22.118573420250495
1104.5 22.05037677727265
1104.5 22.05037677727265
1105.5 21.982180122959466
1105.5 21.982180122959466
1106.5 21.913983478435163
1106.5 21.913983478435163
1107.5 21.845786797575585
1107.5 21.845786797575585
1108.5 21.77759012968378
1108.5 21.77759012968378
1109.5 21.70939343906474
1109.5 21.70939343906474
1110.5 21.64119674538634
1110.5 21.64119674538634
1111.5 21.57300003064
1111.5 21.57300003064
1112.5 21.50480332035047
1112.5 21.50480332035047
1113.5 21.436606603360843
1113.5 21.436606603360843
1114.5 21.36840985149257
1114.5 21.36840985149257
1115.5 21.300213117891815
1115.5 21.300213117891815
1116.5 21.232016363020453
1116.5 21.232016363020453
1117.5 21.16381960432993
1117.5 21.16381960432993
1118.5 21.095622832847443
1118.5 21.095622832847443
1119.5 21.027426047148683
1119.5 21.027426047148683
1120.5 20.959229265146934
1120.5 20.959229265146934
1121.5 20.891032455782714
1121.5 20.891032455782714
1122.5 20.822835662501905
1122.5 20.822835662501905
1123.5 20.754638836526553
1123.5 20.754638836526553
1124.5 20.686442003091305
1124.5 20.686442003091305
1125.5 20.618245171928763
1125.5 20.618245171928763
1126.5 20.550048323339016
1126.5 20.550048323339016
1127.5 20.48185146659254
1127.5 20.48185146659254
1128.5 20.413654596788465
1128.5 20.413654596788465
1129.5 20.345457731643865
1129.5 20.345457731643865
1130.5 20.277260844468863
1130.5 20.277260844468863
1131.5 20.209063953474693
1131.5 20.209063953474693
1132.5 20.14086705578043
1132.5 20.14086705578043
1133.5 20.072670144534396
1133.5 20.072670144534396
1134.5 20.0044732287094
1134.5 20.0044732287094
1135.5 19.936276285521934
1135.5 19.936276285521934
1136.5 19.86807935841788
1136.5 19.86807935841788
1137.5 19.79988240395135
1137.5 19.79988240395135
1138.5 19.73168545242203
1138.5 19.73168545242203
1139.5 19.663488486676442
1139.5 19.663488486676442
1140.5 19.595291515592088
1140.5 19.595291515592088
1141.5 19.527094531715772
1141.5 19.527094531715772
1142.5 19.458897526568848
1142.5 19.458897526568848
1143.5 19.390700524561797
1143.5 19.390700524561797
1144.5 19.322503509497146
1144.5 19.322503509497146
1145.5 19.254306495248574
1145.5 19.254306495248574
1146.5 19.18610945993206
1146.5 19.18610945993206
1147.5 19.117912420036582
1147.5 19.117912420036582
1148.5 19.04971536099163
1148.5 19.04971536099163
1149.5 18.981518308297492
1149.5 18.981518308297492
1150.5 18.913321244729858
1150.5 18.913321244729858
1151.5 18.84512416009428
1151.5 18.84512416009428
1152.5 18.776927061906935
1152.5 18.776927061906935
1153.5 18.708729971988873
1153.5 18.708729971988873
1154.5 18.640532870735473
1154.5 18.640532870735473
1155.5 18.572335761262373
1155.5 18.572335761262373
1156.5 18.504138625091304
1156.5 18.504138625091304
1157.5 18.43594149112997
1157.5 18.43594149112997
1158.5 18.367744356066247
1158.5 18.367744356066247
1159.5 18.29954720251755
1159.5 18.29954720251755
1160.5 18.231350028395084
1160.5 18.231350028395084
1161.5 18.163152868139598
1161.5 18.163152868139598
1162.5 18.094955689697105
1162.5 18.094955689697105
1163.5 18.026758496740385
1163.5 18.026758496740385
1164.5 17.95856129092872
1164.5 17.95856129092872
1165.5 17.89036409338634
1165.5 17.89036409338634
1166.5 17.822166868684146
1166.5 17.822166868684146
1167.5 17.753969644038232
1167.5 17.753969644038232
1168.5 17.68577239805874
1168.5 17.68577239805874
1169.5 17.6175751627353
1169.5 17.6175751627353
1170.5 17.549377897865277
1170.5 17.549377897865277
1171.5 17.481180640504732
1171.5 17.481180640504732
1172.5 17.412983365716983
1172.5 17.412983365716983
1173.5 17.344786089465906
1173.5 17.344786089465906
1174.5 17.276588798903266
1174.5 17.276588798903266
1175.5 17.20839148776685
1175.5 17.20839148776685
1176.5 17.140194172715972
1176.5 17.140194172715972
1177.5 17.071996870107775
1177.5 17.071996870107775
1178.5 17.003799533982264
1178.5 17.003799533982264
1179.5 16.93560219155552
1179.5 16.93560219155552
1180.5 16.86740485014752
1180.5 16.86740485014752
1181.5 16.799207493668153
1181.5 16.799207493668153
1182.5 16.73101011873614
1182.5 16.73101011873614
1183.5 16.662812743100606
1183.5 16.662812743100606
1184.5 16.594615353153504
1184.5 16.594615353153504
1185.5 16.526417963959506
1185.5 16.526417963959506
1186.5 16.458220568666945
1186.5 16.458220568666945
1187.5 16.390023152306444
1187.5 16.390023152306444
1188.5 16.321825722793044
1188.5 16.321825722793044
1189.5 16.25362829403275
1189.5 16.25362829403275
1190.5 16.185430850201087
1190.5 16.185430850201087
1191.5 16.11723340103066
1191.5 16.11723340103066
1192.5 16.049035952613337
1192.5 16.049035952613337
1193.5 15.980838475313941
1193.5 15.980838475313941
1194.5 15.912640997513686
1194.5 15.912640997513686
1195.5 15.844443508776958
1195.5 15.844443508776958
1196.5 15.776246011060735
1196.5 15.776246011060735
1197.5 15.708048507245946
1197.5 15.708048507245946
1198.5 15.63985099521146
1198.5 15.63985099521146
1199.5 15.571653471746341
1199.5 15.571653471746341
1200.5 15.503455933704018
1200.5 15.503455933704018
1201.5 15.435258386682197
1201.5 15.435258386682197
1202.5 15.36706082746994
1202.5 15.36706082746994
1203.5 15.29886326901079
1203.5 15.29886326901079
1204.5 15.230665695480273
1204.5 15.230665695480273
1205.5 15.16246812270286
1205.5 15.16246812270286
1206.5 15.094270536012747
1206.5 15.094270536012747
1207.5 15.026072936467697
1207.5 15.026072936467697
1208.5 14.957875321091478
1208.5 14.957875321091478
1209.5 14.889677706468365
1209.5 14.889677706468365
1210.5 14.821480076773886
1210.5 14.821480076773886
1211.5 14.753282448497014
1211.5 14.753282448497014
1212.5 14.685084798126766
1212.5 14.685084798126766
1213.5 14.616887141657951
1213.5 14.616887141657951
1214.5 14.548689470117772
1214.5 14.548689470117772
1215.5 14.480491806087068
1215.5 14.480491806087068
1216.5 14.412294122349758
1216.5 14.412294122349758
1217.5 14.344096434965019
1217.5 14.344096434965019
1218.5 14.275898737308314
1218.5 14.275898737308314
1219.5 14.207701014183133
1219.5 14.207701014183133
1220.5 14.139503301448364
1220.5 14.139503301448364
1221.5 14.071305566126055
1221.5 14.071305566126055
1222.5 14.00310783003725
1222.5 14.00310783003725
1223.5 13.934910080795545
1223.5 13.934910080795545
1224.5 13.86671233250961
1224.5 13.86671233250961
1225.5 13.798514567430042
1225.5 13.798514567430042
1226.5 13.730316781884065
1226.5 13.730316781884065
1227.5 13.662119010699238
1227.5 13.662119010699238
1228.5 13.59392119474489
1228.5 13.59392119474489
1229.5 13.525723410603131
1229.5 13.525723410603131
1230.5 13.457525587783723
1230.5 13.457525587783723
1231.5 13.389327766381923
1231.5 13.389327766381923
1232.5 13.321129935240826
1232.5 13.321129935240826
1233.5 13.25293209048499
1233.5 13.25293209048499
1234.5 13.184734240789254
1234.5 13.184734240789254
1235.5 13.11653638771173
1235.5 13.11653638771173
1236.5 13.048338507810287
1236.5 13.048338507810287
1237.5 12.980140632537392
1237.5 12.980140632537392
1238.5 12.911942753287065
1238.5 12.911942753287065
1239.5 12.843744856781266
1239.5 12.843744856781266
1240.5 12.775546937389961
1240.5 12.775546937389961
1241.5 12.707349034683606
1241.5 12.707349034683606
1242.5 12.639151108427242
1242.5 12.639151108427242
1243.5 12.570953176009342
1243.5 12.570953176009342
1244.5 12.50275522070594
1244.5 12.50275522070594
1245.5 12.434557270233746
1245.5 12.434557270233746
1246.5 12.366359322635793
1246.5 12.366359322635793
1247.5 12.29816134387636
1247.5 12.29816134387636
1248.5 12.229963358258564
1248.5 12.229963358258564
1249.5 12.161765380087273
1249.5 12.161765380087273
1250.5 12.093567377871812
1250.5 12.093567377871812
1251.5 12.025369368532349
1251.5 12.025369368532349
1252.5 11.95717133802965
1252.5 11.95717133802965
1253.5 11.88897332126799
1253.5 11.88897332126799
1254.5 11.820775288472499
1254.5 11.820775288472499
1255.5 11.752577234912636
1255.5 11.752577234912636
1256.5 11.684379187640612
1256.5 11.684379187640612
1257.5 11.616181109207112
1257.5 11.616181109207112
1258.5 11.547983053550428
1258.5 11.547983053550428
1259.5 11.479784966732266
1259.5 11.479784966732266
1260.5 11.411586882028542
1260.5 11.411586882028542
1261.5 11.343388766163342
1261.5 11.343388766163342
1262.5 11.275190664102153
1262.5 11.275190664102153
1263.5 11.206992530879488
1263.5 11.206992530879488
1264.5 11.138794406527632
1264.5 11.138794406527632
1265.5 11.070596273893107
1265.5 11.070596273893107
1266.5 11.002398124667616
1266.5 11.002398124667616
1267.5 10.934199967823957
1267.5 10.934199967823957
1268.5 10.866001795643294
1268.5 10.866001795643294
1269.5 10.79780361726877
1269.5 10.79780361726877
1270.5 10.729605435183844
1270.5 10.729605435183844
1271.5 10.661407240148684
1271.5 10.661407240148684
1272.5 10.593209051863202
1272.5 10.593209051863202
1273.5 10.525010824140267
1273.5 10.525010824140267
1274.5 10.45681259777197
1274.5 10.45681259777197
1275.5 10.388614368420749
1275.5 10.388614368420749
1276.5 10.320416132907988
1276.5 10.320416132907988
1277.5 10.252217889080235
1277.5 10.252217889080235
1278.5 10.184019614787834
1278.5 10.184019614787834
1279.5 10.115821360296017
1279.5 10.115821360296017
1280.5 10.047623076859153
1280.5 10.047623076859153
1281.5 9.97942482759098
1281.5 9.97942482759098
1282.5 9.911226489762383
1282.5 9.911226489762383
1283.5 9.84302819993659
1283.5 9.84302819993659
1284.5 9.77482986955397
1284.5 9.77482986955397
1285.5 9.706631560749912
1285.5 9.706631560749912
1286.5 9.638433234932336
1286.5 9.638433234932336
1287.5 9.570234885570658
1287.5 9.570234885570658
1288.5 9.502036520213377
1288.5 9.502036520213377
1289.5 9.433838180772481
1289.5 9.433838180772481
1290.5 9.365639794557756
1290.5 9.365639794557756
1291.5 9.297441411959827
1291.5 9.297441411959827
1292.5 9.229243034028936
1292.5 9.229243034028936
1293.5 9.161044646882223
1293.5 9.161044646882223
1294.5 9.09284620687007
1294.5 9.09284620687007
1295.5 9.02464781083727
1295.5 9.02464781083727
1296.5 8.95644938548234
1296.5 8.95644938548234
1297.5 8.888250955085255
1297.5 8.888250955085255
1298.5 8.820052505356756
1298.5 8.820052505356756
1299.5 8.751854030941635
1299.5 8.751854030941635
1300.5 8.683655564356002
1300.5 8.683655564356002
1301.5 8.615457096627058
1301.5 8.615457096627058
1302.5 8.54725863384667
1302.5 8.54725863384667
1303.5 8.479060127274849
1303.5 8.479060127274849
1304.5 8.410861646494542
1304.5 8.410861646494542
1305.5 8.342663115830932
1305.5 8.342663115830932
1306.5 8.274464573908425
1306.5 8.274464573908425
1307.5 8.20626607408609
1307.5 8.20626607408609
1308.5 8.13806752438045
1308.5 8.13806752438045
1309.5 8.069868989614347
1309.5 8.069868989614347
1310.5 8.001670407439482
1310.5 8.001670407439482
1311.5 7.933471854774662
1311.5 7.933471854774662
1312.5 7.865273286497222
1312.5 7.865273286497222
1313.5 7.797074698989834
1313.5 7.797074698989834
1314.5 7.728876075943843
1314.5 7.728876075943843
1315.5 7.660677491662218
1315.5 7.660677491662218
1316.5 7.592478880634473
1316.5 7.592478880634473
1317.5 7.524280250376781
1317.5 7.524280250376781
1318.5 7.456081647749955
1318.5 7.456081647749955
1319.5 7.387882998732544
1319.5 7.387882998732544
1320.5 7.319684334384033
1320.5 7.319684334384033
1321.5 7.251485677560086
1321.5 7.251485677560086
1322.5 7.183286991796995
1322.5 7.183286991796995
1323.5 7.115088331065357
1323.5 7.115088331065357
1324.5 7.046889660076838
1324.5 7.046889660076838
1325.5 6.978690956125457
1325.5 6.978690956125457
1326.5 6.910492238581126
1326.5 6.910492238581126
1327.5 6.842293506262032
1327.5 6.842293506262032
1328.5 6.774094787284816
1328.5 6.774094787284816
1329.5 6.705896068103346
1329.5 6.705896068103346
1330.5 6.637697313523763
1330.5 6.637697313523763
1331.5 6.56949858493836
1331.5 6.56949858493836
1332.5 6.501299800848278
1332.5 6.501299800848278
1333.5 6.433101024564543
1333.5 6.433101024564543
1334.5 6.36490225636841
1334.5 6.36490225636841
1335.5 6.296703443339522
1335.5 6.296703443339522
1336.5 6.22850466410251
1336.5 6.22850466410251
1337.5 6.160305852904391
1337.5 6.160305852904391
1338.5 6.092107039397032
1338.5 6.092107039397032
1339.5 6.02390821601525
1339.5 6.02390821601525
1340.5 5.95570939174853
1340.5 5.95570939174853
1341.5 5.887510526861748
1341.5 5.887510526861748
1342.5 5.819311667869808
1342.5 5.819311667869808
1343.5 5.7511128264943485
1343.5 5.7511128264943485
1344.5 5.682913944466764
1344.5 5.682913944466764
1345.5 5.614715044642455
1345.5 5.614715044642455
1346.5 5.5465161657776605
1346.5 5.5465161657776605
1347.5 5.478317272520825
1347.5 5.478317272520825
1348.5 5.410118359768406
1348.5 5.410118359768406
1349.5 5.341919429006618
1349.5 5.341919429006618
1350.5 5.273720493500336
1350.5 5.273720493500336
1351.5 5.205521551432031
1351.5 5.205521551432031
1352.5 5.137322630142922
1352.5 5.137322630142922
1353.5 5.069123661703428
1353.5 5.069123661703428
1354.5 5.000924703927543
1354.5 5.000924703927543
1355.5 4.9327257254255175
1355.5 4.9327257254255175
1356.5 4.864526739399266
1356.5 4.864526739399266
1357.5 4.7963277468109915
1357.5 4.7963277468109915
1358.5 4.728128740606621
1358.5 4.728128740606621
1359.5 4.659929738973991
1359.5 4.659929738973991
1360.5 4.591730702882305
1360.5 4.591730702882305
1361.5 4.5235316585300005
1361.5 4.5235316585300005
1362.5 4.455332635794488
1362.5 4.455332635794488
1363.5 4.387133574020126
1363.5 4.387133574020126
1364.5 4.318934531388277
1364.5 4.318934531388277
1365.5 4.250735442201407
1365.5 4.250735442201407
1366.5 4.18253636666028
1366.5 4.18253636666028
1367.5 4.1143372785209715
1367.5 4.1143372785209715
1368.5 4.0461381758488555
1368.5 4.0461381758488555
1369.5 3.9779390693710415
1369.5 3.9779390693710415
1370.5 3.9097399610059966
1370.5 3.9097399610059966
1371.5 3.8415408347330477
1371.5 3.8415408347330477
1372.5 3.773341695439368
1372.5 3.773341695439368
1373.5 3.705142585560435
1373.5 3.705142585560435
1374.5 3.636943410758328
1374.5 3.636943410758328
1375.5 3.5687442409106818
1375.5 3.5687442409106818
1376.5 3.5005450762304027
1376.5 3.5005450762304027
1377.5 3.432345898316749
1377.5 3.432345898316749
1378.5 3.3641467054638974
1378.5 3.3641467054638974
1379.5 3.295947516603304
1379.5 3.295947516603304
1380.5 3.227748284725899
1380.5 3.227748284725899
1381.5 3.1595490951351533
1381.5 3.1595490951351533
1382.5 3.0913498443397605
1382.5 3.0913498443397605
1383.5 3.0231506121071345
1383.5 3.0231506121071345
1384.5 2.954951391415265
1384.5 2.954951391415265
1385.5 2.8867521352230208
1385.5 2.8867521352230208
1386.5 2.8185528495899455
1386.5 2.8185528495899455
1387.5 2.750353591806284
1387.5 2.750353591806284
1388.5 2.682154315253717
1388.5 2.682154315253717
1389.5 2.6139550151099584
1389.5 2.6139550151099584
1390.5 2.5457557248700087
1390.5 2.5457557248700087
1391.5 2.4775563933193343
1391.5 2.4775563933193343
1392.5 2.409357062457435
1392.5 2.409357062457435
1393.5 2.3411577434797253
1393.5 2.3411577434797253
1394.5 2.2729584018735514
1394.5 2.2729584018735514
1395.5 2.2047590440120413
1395.5 2.2047590440120413
1396.5 2.1365597091684823
1396.5 2.1365597091684823
1397.5 2.0683603287482506
1397.5 2.0683603287482506
1398.5 2.000160968448616
1398.5 2.000160968448616
1399.5 1.9319615775656291
1399.5 1.9319615775656291
1400.5 1.863762170427568
1400.5 1.863762170427568
1401.5 1.7955627732945174
1401.5 1.7955627732945174
1402.5 1.7273633509335902
1402.5 1.7273633509335902
1403.5 1.6591639414586064
1403.5 1.6591639414586064
1404.5 1.5909644985586264
1404.5 1.5909644985586264
1405.5 1.5227650838517552
1405.5 1.5227650838517552
1406.5 1.4545656284295236
1406.5 1.4545656284295236
1407.5 1.3863661759582298
1407.5 1.3863661759582298
1408.5 1.3181666762733155
1408.5 1.3181666762733155
1409.5 1.2499671848948146
1409.5 1.2499671848948146
1410.5 1.1817677392163122
1410.5 1.1817677392163122
1411.5 1.113568214528311
1411.5 1.113568214528311
1412.5 1.0453687090999049
1412.5 1.0453687090999049
1413.5 0.9771692208210816
1413.5 0.9771692208210816
1414.5 0.9089697046845124
1414.5 0.9089697046845124
1415.5 0.8407701536918423
1415.5 0.8407701536918423
1416.5 0.7725705827221295
1416.5 0.7725705827221295
1417.5 0.704371068324074
1417.5 0.704371068324074
1418.5 0.6361714786966044
1418.5 0.6361714786966044
1419.5 0.5679719358124782
1419.5 0.5679719358124782
1420.5 0.499772314756448
1420.5 0.499772314756448
1421.5 0.43157274452328204
1421.5 0.43157274452328204
1422.5 0.3633731437713996
1422.5 0.3633731437713996
1423.5 0.29517354083848046
1423.5 0.29517354083848046
1424.5 0.22697390270869724
1424.5 0.22697390270869724
1425.5 0.15877428908606822
1425.5 0.15877428908606822
1426.5 0.09057466376676107
1426.5 0.09057466376676107
1427.5 0.022375021430306653
1427.5 0.022375021430306653
1871.2953568596579 0.022375021430306653
1871.2953568596579 0.022375021430306653
1872.2953568596579 0.24843034603318362
1872.2953568596579 0.24843034603318362
1873.2953568596579 0.7652973501938845
1873.2953568596579 0.7652973501938845
1874.2953568596579 1.5128501903403841
1874.2953568596579 1.5128501903403841
1875.2953568596579 2.443393697425556
1875.2953568596579 2.443393697425556
1876.2953568596579 3.5190935661566223
1876.2953568596579 3.5190935661566223
1877.2953568596579 4.709937650508554
1877.2953568596579 4.709937650508554
1878.2953568596579 5.992118780088478
1878.2953568596579 5.992118780088478
1879.2953568596579 7.346751875492722
1879.2953568596579 7.346751875492722
1880.2953568596579 8.758856362023275
1880.2953568596579 8.758856362023275
1881.2953568596579 10.216548822626624
1881.2953568596579 10.216548822626624
1882.2953568596579 11.710402851867777
1882.2953568596579 11.710402851867777
1883.2953568596579 13.232940911777796
1883.2953568596579 13.232940911777796
1884.2953568596579 14.778231415932359
1884.2953568596579 14.778231415932359
1885.2953568596579 16.34156916920126
1885.2953568596579 16.34156916920126
1886.2953568596579 17.919221792923775
1886.2953568596579 17.919221792923775
1887.2953568596579 19.50822857219243
1887.2953568596579 19.50822857219243
1888.2953568596579 21.10624087893256
1888.2953568596579 21.10624087893256
1889.2953568596579 22.711395762162674
1889.2953568596579 22.711395762162674
1890.2953568596579 24.32221534690835
1890.2953568596579 24.32221534690835
1891.2953568596579 25.93752734355164
1891.2953568596579 25.93752734355164
1892.2953568596579 27.556401857942564
1892.2953568596579 27.556401857942564
1893.2953568596579 29.178101207538507
1893.2953568596579 29.178101207538507
1894.2953568596579 30.80204028088091
1894.2953568596579 30.80204028088091
1895.2953568596579 32.427754903146976
1895.2953568596579 32.427754903146976
1896.2953568596579 34.0548768485089
1896.2953568596579 34.0548768485089
1897.2953568596579 35.683114074187046
1897.2953568596579 35.683114074187046
1898.2953568596579 37.31223487508565
1898.2953568596579 37.31223487508565
1899.2953568596579 38.942055490305606
1899.2953568596579 38.942055490305606
1900.2953568596579 40.57243011246695
1900.2953568596579 40.57243011246695
1901.2953568596579 42.20324311034727
1901.2953568596579 42.20324311034727
1902.2953568596579 43.83440273460383
1902.2953568596579 43.83440273460383
1903.2953568596579 45.46583623269694
1903.2953568596579 45.46583623269694
1904.2953568596579 47.09748587465323
1904.2953568596579 47.09748587465323
1905.2953568596579 48.72930585580534
1905.2953568596579 48.72930585580534
1906.2953568596579 50.36125987848644
1906.2953568596579 50.36125987848644
1907.2953568596579 51.99331911027187
1907.2953568596579 51.99331911027187
1908.2953568596579 53.62546069679831
1908.2953568596579 53.62546069679831
1909.2953568596579 55.25766652187044
1909.2953568596579 55.25766652187044
1910.2953568596579 56.889922194291806
1910.2953568596579 56.889922194291806
1911.2953568596579 58.52221630630669
1911.2953568596579 58.52221630630669
1912.2953568596579 60.15453981250914
1912.2953568596579 60.15453981250914
1913.2953568596579 61.786885544407006
1913.2953568596579 61.786885544407006
1914.2953568596579 63.419247770842865
1914.2953568596579 63.419247770842865
1915.2953568596579 65.05162200892961
1915.2953568596579 65.05162200892961
1916.2953568596579 66.68400467014293
1916.2953568596579 66.68400467014293
1917.2953568596579 68.31639289907753
1917.2953568596579 68.31639289907753
1918.2953568596579 69.94878446205016
1918.2953568596579 69.94878446205016
1919.2953568596579 71.58117754328774
1919.2953568596579 71.58117754328774
1920.0 72.73143226221815
1920.0 72.73143226221815
1921.0 74.36382482873806
1921.0 74.36382482873806
1922.0 75.99621574272206
1922.0 75.99621574272206
1923.0 77.62860422627999
1923.0 77.62860422627999
1924.0 79.26098970322991
1924.0 79.26098970322991
1925.0 80.89337167775277
1925.0 80.89337167775277
1926.006980184241 82.53714405596227
1926.006980184241 82.53714405596227
1927.006980184241 83.87531252989102
1927.006980184241 83.87531252989102
1928.006980184241 84.92271603144869
1928.006980184241 84.92271603144869
1929.006980184241 85.73947086050919
1929.006980184241 85.73947086050919
1930.006980184241 86.3732639139988
1930.006980184241 86.3732639139988
1931.006980184241 86.86192270683345
1931.006980184241 86.86192270683345
1932.006980184241 87.23545380895072
1932.006980184241 87.23545380895072
1933.006980184241 87.51765986278755
1933.006980184241 87.51765986278755
1934.006980184241 87.72742230287744
1934.006980184241 87.72742230287744
1935.006980184241 87.87971882179951
1935.006980184241 87.87971882179951
1936.006980184241 87.98643047405315
1936.006980184241 87.98643047405315
1937.006980184241 88.0569818639674
1937.006980184241 88.0569818639674
1938.006980184241 88.09884912924042
1938.006980184241 88.09884912924042
1939.006980184241 88.11796266582346
1939.006980184241 88.11796266582346
1940.006980184241 88.11902677998533
1940.006980184241 88.11902677998533
1941.006980184241 88.10577316491539
1941.006980184241 88.10577316491539
1942.006980184241 88.08116201035101
1942.006980184241 88.08116201035101
1943.006980184241 88.0475414718033
1943.006980184241 88.0475414718033
1944.006980184241 88.00677421726483
1944.006980184241 88.00677421726483
1945.006980184241 87.96033781153268
1945.006980184241 87.96033781153268
1946.006980184241 87.90940436884424
1946.006980184241 87.90940436884424
1947.006980184241 87.85490362939333
1947.006980184241 87.85490362939333
1948.006980184241 87.79757311819708
1948.006980184241 87.79757311819708
1949.006980184241 87.73799790419851
1949.006980184241 87.73799790419851
1950.006980184241 87.67664206320624
1950.006980184241 87.67664206320624
1951.006980184241 87.6138737339438
1951.006980184241 87.6138737339438
1952.006980184241 87.54998494142725
1952.006980184241 87.54998494142725
1953.006980184241 87.48520735877709
1953.006980184241 87.48520735877709
1954.006980184241 87.41972471254252
1954.006980184241 87.41972471254252
1955.006980184241 87.3536827990303
1955.006980184241 87.3536827990303
1956.006980184241 87.28719722673631
1956.006980184241 87.28719722673631
1957.006980184241 87.22035971776043
1957.006980184241 87.22035971776043
1958.006980184241 87.15324304196363
1958.006980184241 87.15324304196363
1959.006980184241 87.08590490202737
1959.006980184241 87.08590490202737
1960.006980184241 87.01839109737509
1960.006980184241 87.01839109737509
1961.006980184241 86.95073794801729
1961.006980184241 86.95073794801729
1962.006980184241 86.88297424419851
1962.006980184241 86.88297424419851
1963.006980184241 86.81512285130172
1963.006980184241 86.81512285130172
1964.006980184241 86.74720190336451
1964.006980184241 86.74720190336451
1965.006980184241 86.67922576516943
1965.006980184241 86.67922576516943
1966.006980184241 86.61120585171061
1966.006980184241 86.61120585171061
1967.006980184241 86.5431512119533
1967.006980184241 86.5431512119533
1968.006980184241 86.47506900643795
1968.006980184241 86.47506900643795
1969.006980184241 86.40696497137927
1969.006980184241 86.40696497137927
1970.006980184241 86.33884358332932
1970.006980184241 86.33884358332932
1971.006980184241 86.27070845012885
1971.006980184241 86.27070845012885
1972.006980184241 86.2025623837395
1972.006980184241 86.2025623837395
1973.006980184241 86.13440768307824
1973.006980184241 86.13440768307824
1974.006980184241 86.0662461048432
1974.006980184241 86.0662461048432
1975.006980184241 85.99807906926941
1975.006980184241 85.99807906926941
1976.006980184241 85.92990770181929
1976.006980184241 85.92990770181929
1977.006980184241 85.86173289848169
1977.006980184241 85.86173289848169
1978.006980184241 85.79355538232319
1978.006980184241 85.79355538232319
1979.006980184241 85.72537569044916
1979.006980184241 85.72537569044916
1980.0 85.65767019916963
1980.0 85.65767019916963
1981.0 85.58948743135164
1981.0 85.58948743135164
1982.0 85.52130359323766
1982.0 85.52130359323766
1983.0 85.45311886947275
1983.0 85.45311886947275
1984.0 85.38493347100147
1984.0 85.38493347100147
1985.0 85.31674752593749
1985.0 85.31674752593749
1986.0 85.24856113935498
1986.0 85.24856113935498
1987.0 85.18037440587307
1987.0 85.18037440587307
1988.0 85.11218739681242
1988.0 85.11218739681242
1989.0 85.0440001661276
1989.0 85.0440001661276
1990.0 84.97581275126095
1990.0 84.97581275126095
1991.0 84.90762518676793
1991.0 84.90762518676793
1992.0 84.83943753101288
1992.0 84.83943753101288
1993.0 84.77124976962546
1993.0 84.77124976962546
1994.0 84.7030619305928
1994.0 84.7030619305928
1995.0 84.63487402372735
1995.0 84.63487402372735
1996.0 84.56668607655114
1996.0 84.56668607655114
1997.0 84.49849807586178
1997.0 84.49849807586178
1998.0 84.43031003301974
1998.0 84.43031003301974
1999.0 84.36212196863808
1999.0 84.36212196863808
2000.0 84.29393388080908
2000.0 84.29393388080908
2001.0 84.22574576746695
2001.0 84.22574576746695
2002.0 84.15755764543704
2002.0 84.15755764543704
2003.0 84.0893694907983
2003.0 84.0893694907983
2004.0 84.02118130838055
2004.0 84.02118130838055
2005.0 83.95299310686232
2005.0 83.95299310686232
2006.0 83.88480488766794
2006.0 83.88480488766794
2007.0 83.81661668794877
2007.0 83.81661668794877
2008.0 83.74842845743954
2008.0 83.74842845743954
2009.0 83.68024022382467
2009.0 83.68024022382467
2010.0 83.61205196693594
2010.0 83.61205196693594
2011.0 83.54386372130939
2011.0 83.54386372130939
2012.0 83.47567544973072
2012.0 83.47567544973072
2013.0 83.4074871702085
2013.0 83.4074871702085
2014.0 83.33929890188548
2014.0 83.33929890188548
2015.0 83.27111060131581
2015.0 83.27111060131581
2016.0 83.2029223066133
2016.0 83.2029223066133
2017.0 83.13473400032649
2017.0 83.13473400032649
2018.0 83.06654567778783
2018.0 83.06654567778783
2019.0 82.99835735942638
2019.0 82.99835735942638
2020.0 82.9301690083241
2020.0 82.9301690083241
2021.0 82.86198065461033
2021.0 82.86198065461033
2022.0 82.79379230676372
2022.0 82.79379230676372
2023.0 82.72560394048115
2023.0 82.72560394048115
2024.0 82.65741555625678
2024.0 82.65741555625678
2025.0 82.5892271725675
2025.0 82.5892271725675
2026.0 82.52103878262601
2026.0 82.52103878262601
2027.0 82.45285038272718
2027.0 82.45285038272718
2028.0 82.38466196564637
2028.0 82.38466196564637
2029.0 82.3164735536729
2029.0 82.3164735536729
2030.0 82.24828510945278
2030.0 82.24828510945278
2031.0 82.18009666745907
2031.0 82.18009666745907
2032.0 82.111908224975
2032.0 82.111908224975
2033.0 82.0437197572986
2033.0 82.0437197572986
2034.0 81.9755312847943
2034.0 81.9755312847943
2035.0 81.90734281739734
2035.0 81.90734281739734
2036.0 81.83915431775371
2036.0 81.83915431775371
2037.0 81.77096583828212
2037.0 81.77096583828212
2038.0 81.70277732530988
2038.0 81.70277732530988
2039.0 81.634588810423
2039.0 81.634588810423
2040.0 81.5664002817354
2040.0 81.5664002817354
2041.0 81.49821174646557
2041.0 81.49821174646557
2042.0 81.43002321418196
2042.0 81.43002321418196
2043.0 81.36183466319676
2043.0 81.36183466319676
2044.0 81.29364609473805
2044.0 81.29364609473805
2045.0 81.22545753042425
2045.0 81.22545753042425
2046.0 81.15726894843428
2046.0 81.15726894843428
2047.0 81.08908035479705
2047.0 81.08908035479705
2048.0 81.02089175845303
2048.0 81.02089175845303
2049.0 80.95270314443287
2049.0 80.95270314443287
2050.0 80.88451452724408
2050.0 80.88451452724408
2051.0 80.81632590038947
2051.0 80.81632590038947
2052.0 80.7481372689096
2052.0 80.7481372689096
2053.0 80.6799486196906
2053.0 80.6799486196906
2054.0 80.61175996031163
2054.0 80.61175996031163
2055.0 80.5435712974984
2055.0 80.5435712974984
2056.0 80.47538263012288
2056.0 80.47538263012288
2057.0 80.40719395301858
2057.0 80.40719395301858
2058.0 80.33900526377285
2058.0 80.33900526377285
2059.0 80.27081656436714
2059.0 80.27081656436714
2060.0 80.20262784086478
2060.0 80.20262784086478
2061.0 80.13443912710503
2061.0 80.13443912710503
2062.0 80.06625040196364
2062.0 80.06625040196364
2063.0 79.99806166775797
2063.0 79.99806166775797
2064.0 79.92987290760017
2064.0 79.92987290760017
2065.0 79.86168414966878
2065.0 79.86168414966878
2066.0 79.79349538343291
2066.0 79.79349538343291
2067.0 79.72530661114747
2067.0 79.72530661114747
2068.0 79.65711782718246
2068.0 79.65711782718246
2069.0 79.58892903445113
2069.0 79.58892903445113
2070.0 79.5207402308
2070.0 79.5207402308
2071.0 79.45255142931232
2071.0 79.45255142931232
2072.0 79.38436259481817
2072.0 79.38436259481817
2073.0 79.31617377218775
2073.0 79.31617377218775
2074.0 79.2479849164879
2074.0 79.2479849164879
2075.0 79.17979607198725
2075.0 79.17979607198725
2076.0 79.11160721580704
2076.0 79.11160721580704
2077.0 79.04341834721976
2077.0 79.04341834721976
2078.0 78.97522946867515
2078.0 78.97522946867515
2079.0 78.90704057964194
2079.0 78.90704057964194
2080.0 78.83885168578084
2080.0 78.83885168578084
2081.0 78.77066278189943
2081.0 78.77066278189943
2082.0 78.70247386491414
2082.0 78.70247386491414
2083.0 78.63428494303795
2083.0 78.63428494303795
2084.0 78.56609600484695
2084.0 78.56609600484695
2085.0 78.49790707004104
2085.0 78.49790707004104
2086.0 78.42971810852318
2086.0 78.42971810852318
2087.0 78.36152914499537
2087.0 78.36152914499537
2088.0 78.29334018293419
2088.0 78.29334018293419
2089.0 78.22515120091744
2089.0 78.22515120091744
2090.0 78.15696220308003
2090.0 78.15696220308003
2091.0 78.08877321422541
2091.0 78.08877321422541
2092.0 78.02058420611206
2092.0 78.02058420611206
2093.0 77.95239517956276
2093.0 77.95239517956276
2094.0 77.88420617090607
2094.0 77.88420617090607
2095.0 77.81601712848311
2095.0 77.81601712848311
2096.0 77.74782808964791
2096.0 77.74782808964791
2097.0 77.67963902601925
2097.0 77.67963902601925
2098.0 77.6114499630974
2098.0 77.6114499630974
2099.0 77.5432608981656
2099.0 77.5432608981656
2100.0 77.47507181327823
2100.0 77.47507181327823
2101.0 77.40688271528698
2101.0 77.40688271528698
2102.0 77.33869361452598
2102.0 77.33869361452598
2103.0837798496736 77.26479162325941
2103.0837798496736 77.26479162325941
2104.0837798496736 77.48166461753247
2104.0837798496736 77.48166461753247
2105.0837798496736 77.98026396066427
2105.0837798496736 77.98026396066427
2106.0837798496736 78.70234224819967
2106.0837798496736 78.70234224819967
2107.0837798496736 79.60169444332465
2107.0837798496736 79.60169444332465
2108.0837798496736 80.64166824160016
2108.0837798496736 80.64166824160016
2109.0837798496736 81.79318913127157
2109.0837798496736 81.79318913127157
2110.0837798496736 83.03319370650819
2110.0837798496736 83.03319370650819
2111.0837798496736 84.34338689440733
2111.0837798496736 84.34338689440733
2112.0837798496736 85.70925614737789
2112.0837798496736 85.70925614737789
2113.0837798496736 87.11928936122112
2113.0837798496736 87.11928936122112
2114.0837798496736 88.56435455113402
2114.0837798496736 88.56435455113402
2115.0837798496736 90.03720780301678
2115.0837798496736 90.03720780301678
2116.0837798496736 91.53210287585337
2116.0837798496736 91.53210287585337
2117.0837798496736 93.04448155980083
2117.0837798496736 93.04448155980083
2118.0837798496736 94.5707280688994
2118.0837798496736 94.5707280688994
2119.0837798496736 96.10797418324715
2119.0837798496736 96.10797418324715
2120.0837798496736 97.65394468758942
2120.0837798496736 97.65394468758942
2121.0837798496736 99.20683478186758
2121.0837798496736 99.20683478186758
2122.0837798496736 100.76521278191919
2122.0837798496736 100.76521278191919
2123.0837798496736 102.32794303997159
2123.0837798496736 102.32794303997159
2124.0837798496736 103.89412469115693
2124.0837798496736 103.89412469115693
2125.0837798496736 105.46304311649065
2125.0837798496736 105.46304311649065
2126.0837798496736 107.03413144697092
2126.0837798496736 107.03413144697092
2127.0837798496736 108.60694003265957
2127.0837798496736 108.60694003265957
2128.0837798496736 110.18111217456897
2128.0837798496736 110.18111217456897
2129.0837798496736 111.75636491223554
2129.0837798496736 111.75636491223554
2130.1093638615453 113.26969427106661
2130.1093638615453 113.26969427106661
2131.1093638615453 114.41245598034638
2131.1093638615453 114.41245598034638
2132.1093638615453 115.30485436619101
2132.1093638615453 115.30485436619101
2133.1093638615453 115.99865242827816
2133.1093638615453 115.99865242827816
2134.1093638615453 116.53491098838046
2134.1093638615453 116.53491098838046
2135.1093638615453 116.94620142720368
2135.1093638615453 116.94620142720368
2136.1093638615453 117.25836092813955
2136.1093638615453 117.25836092813955
2137.1093638615453 117.49188478788194
2137.1093638615453 117.49188478788194
2138.1093638615453 117.66303092158951
2138.1093638615453 117.66303092158951
2139.1093638615453 117.78469586430435
2139.1093638615453 117.78469586430435
2140.1093638615453 117.8671098123988
2140.1093638615453 117.8671098123988
2141.1093638615453 117.9183879074464
2141.1093638615453 117.9183879074464
2142.1093638615453 117.94496741622133
2142.1093638615453 117.94496741622133
2143.1093638615453 117.95195478344706
2143.1093638615453 117.95195478344706
2144.1093638615453 117.94340064173156
2144.1093638615453 117.94340064173156
2145.1093638615453 117.92251817741233
2145.1093638615453 117.92251817741233
2146.1093638615453 117.89185626503186
2146.1093638615453 117.89185626503186
2147.1093638615453 117.8534367817395
2147.1093638615453 117.8534367817395
2148.1093638615453 117.80886361765074
2148.1093638615453 117.80886361765074
2149.1093638615453 117.75940900825357
2149.1093638615453 117.75940900825357
2150.1093638615453 117.70608220409915
2150.1093638615453 117.70608220409915
2151.1093638615453 117.64968377691152
2151.1093638615453 117.64968377691152
2152.1093638615453 117.59084875625291
2152.1093638615453 117.59084875625291
2153.1093638615453 117.53008092501133
2153.1093638615453 117.53008092501133
2154.1093638615453 117.4677798789763
2154.1093638615453 117.4677798789763
2155.1093638615453 117.40426260641549
2155.1093638615453 117.40426260641549
2156.1093638615453 117.33978055700028
2156.1093638615453 117.33978055700028
2157.1093638615453 117.2745332002911
2157.1093638615453 117.2745332002911
2158.1093638615453 117.20867876270314
2158.1093638615453 117.20867876270314
2159.1093638615453 117.14234275032807
2159.1093638615453 117.14234275032807
2160.0 117.08293054419033
2160.0 117.08293054419033
2161.0 117.01594070671419
2161.0 117.01594070671419
2162.0 116.94870402674489
2162.0 116.94870402674489
2163.0 116.88127156325446
2163.0 116.88127156325446
2164.0 116.8136837563773
2164.0 116.8136837563773
2165.0 116.74597274193522
2165.0 116.74597274193522
2166.0 116.6781639814676
2166.0 116.6781639814676
2167.0 116.61027768765639
2167.0 116.61027768765639
2168.0 116.5423298871506
2168.0 116.5423298871506
2169.0 116.47433328982571
2169.0 116.47433328982571
2170.0 116.40629799229332
2170.0 116.40629799229332
2171.0 116.33823198766811
2171.0 116.33823198766811
2172.0 116.27014162219417
2172.0 116.27014162219417
2173.0 116.20203192914522
2173.0 116.20203192914522
2174.0 116.13390691907632
2174.0 116.13390691907632
2175.0 116.06576972730686
2175.0 116.06576972730686
2176.0 115.9976228746467
2176.0 115.9976228746467
2177.0 115.92946839505711
2177.0 115.92946839505711
2178.0 115.86130781243986
2178.0 115.86130781243986
2179.0 115.79314242946445
2179.0 115.79314242946445
2180.0 115.7249732094297
2180.0 115.7249732094297
2181.0 115.65680094946512
2181.0 115.65680094946512
2182.0 115.58862627477426
2182.0 115.58862627477426
2183.0 115.52044969970919
2183.0 115.52044969970919
2184.0 115.45227160366112
2184.0 115.45227160366112
2185.0 115.38409228306662
2185.0 115.38409228306662
2186.0 115.31591201169998
2186.0 115.31591201169998
2187.0 115.24773097848433
2187.0 115.24773097848433
2188.0 115.17954931995172
2188.0 115.17954931995172
2189.0 115.11136719983992
2189.0 115.11136719983992
2190.0 115.04318468184336
2190.0 115.04318468184336
2191.0 114.97500185938114
2191.0 114.97500185938114
2192.0 114.9068188007022
2192.0 114.9068188007022
2193.0 114.83863552657847
2193.0 114.83863552657847
2194.0 114.7704520961143
2194.0 114.7704520961143
2195.0 114.70226855170603
2195.0 114.70226855170603
2196.0 114.63408488934955
2196.0 114.63408488934955
2197.0 114.56590115997314
2197.0 114.56590115997314
2198.0 114.49771735149947
2198.0 114.49771735149947
2199.0 114.42953348929869
2199.0 114.42953348929869
2200.0 114.36134957598513
2200.0 114.36134957598513
2201.0 114.29316562714521
2201.0 114.29316562714521
2202.0 114.22498164967061
2202.0 114.22498164967061
2203.0 114.15679764035676
2203.0 114.15679764035676
2204.0 114.08861360347078
2204.0 114.08861360347078
2205.0 114.02042954392802
2205.0 114.02042954392802
2206.0 113.95224547645907
2206.0 113.95224547645907
2207.0 113.88406137685979
2207.0 113.88406137685979
2208.0 113.81587725660872
2208.0 113.81587725660872
2209.0 113.7476931135895
2209.0 113.7476931135895
2210.0 113.67950896283453
2210.0 113.67950896283453
2211.0 113.61132481748997
2211.0 113.61132481748997
2212.0 113.5431406507521
2212.0 113.5431406507521
2213.0 113.47495647490364
2213.0 113.47495647490364
2214.0 113.40677228375371
2214.0 113.40677228375371
2215.0 113.33858809192236
2215.0 113.33858809192236
2216.0 113.27040389235522
2216.0 113.27040389235522
2217.0 113.20221969068233
2217.0 113.20221969068233
2218.0 113.13403546670314
2218.0 113.13403546670314
2219.0 113.06585123452635
2219.0 113.06585123452635
2220.0 112.9976670016681
2220.0 112.9976670016681
2221.0 112.92948274645407
2221.0 112.92948274645407
2222.0 112.86129849669997
2222.0 112.86129849669997
2223.0 112.79311422555254
2223.0 112.79311422555254
2224.0 112.72492995981554
2224.0 112.72492995981554
2225.0 112.65674566425608
2225.0 112.65674566425608
2226.0 112.58856136801516
2226.0 112.58856136801516
2227.0 112.52037707246761
2227.0 112.52037707246761
2228.0 112.45219275181466
2228.0 112.45219275181466
2229.0 112.38400843185507
2229.0 112.38400843185507
2230.0 112.31582410273539
2230.0 112.31582410273539
2231.0 112.2476397522719
2231.0 112.2476397522719
2232.0 112.17945540721882
2232.0 112.17945540721882
2233.0 112.11127105300567
2233.0 112.11127105300567
2234.0 112.04308667882349
2234.0 112.04308667882349
2235.0 111.97490230867693
2235.0 111.97490230867693
2236.0 111.90671792465324
2236.0 111.90671792465324
2237.0 111.83853352395326
2237.0 111.83853352395326
2238.0 111.77034911551752
2238.0 111.77034911551752
2239.0 111.70216470777514
2239.0 111.70216470777514
2240.0 111.63398028340599
2240.0 111.63398028340599
2241.0 111.5657958437354
2241.0 111.5657958437354
2242.0 111.49761141089952
2242.0 111.49761141089952
2243.0 111.4294269482412
2243.0 111.4294269482412
2244.0 111.36124248485191
2244.0 111.36124248485191
2245.0 111.2930580208307
2245.0 111.2930580208307
2246.0 111.22487353302938
2246.0 111.22487353302938
2247.0 111.15668904597092
2247.0 111.15668904597092
2248.0 111.08850454361101
2248.0 111.08850454361101
2249.0 111.02032004671102
2249.0 111.02032004671102
2250.0 110.9521355284177
2250.0 110.9521355284177
2251.0 110.8839510009643
2251.0 110.8839510009643
2252.0 110.81576646577513
2252.0 110.81576646577513
2253.0 110.74758190781783
2253.0 110.74758190781783
2254.0 110.67939736416193
2254.0 110.67939736416193
2255.0 110.61121279164603
2255.0 110.61121279164603
2256.0 110.54302822454055
2256.0 110.54302822454055
2257.0 110.47484363370448
2257.0 110.47484363370448
2258.0 110.40665905107794
2258.0 110.40665905107794
2259.0 110.33847446025378
2259.0 110.33847446025378
2260.0 110.27028983960716
2260.0 110.27028983960716
2261.0 110.20210522437097
2261.0 110.20210522437097
2262.0 110.13392058916575
2262.0 110.13392058916575
2263.0 110.06573595089232
2263.0 110.06573595089232
2264.0 109.99755130584558
2264.0 109.99755130584558
2265.0 109.92936665163874
2265.0 109.92936665163874
2266.0 109.86118198355476
2266.0 109.86118198355476
2267.0 109.79299730021883
2267.0 109.79299730021883
2268.0 109.72481262229331
2268.0 109.72481262229331
2269.0 109.65662793049064
2269.0 109.65662793049064
2270.0 109.58844322343603
2270.0 109.58844322343603
2271.0 109.52025850722133
2271.0 109.52025850722133
2272.0 109.45207379032517
2272.0 109.45207379032517
2273.0 109.3838890520357
2273.0 109.3838890520357
2274.0 109.31570432667283
2274.0 109.31570432667283
2275.0 109.24751956539562
2275.0 109.24751956539562
2276.0 109.17933481090364
2276.0 109.17933481090364
2277.0 109.11115003973539
2277.0 109.11115003973539
2278.0 109.0429652547395
2278.0 109.0429652547395
2279.0 108.97478047652884
2279.0 108.97478047652884
2280.0 108.90659568164192
2280.0 108.90659568164192
2281.0 108.83841087292734
2281.0 108.83841087292734
2282.0 108.77022606210703
2282.0 108.77022606210703
2283.0 108.7020412303552
2283.0 108.7020412303552
2284.0 108.63385639787245
2284.0 108.63385639787245
2285.0 108.56567156475775
2285.0 108.56567156475775
2286.0 108.49748670177108
2286.0 108.49748670177108
2287.0 108.42930185171102
2287.0 108.42930185171102
2288.0 108.36111697416575
2288.0 108.36111697416575
2289.0 108.2929320874604
2289.0 108.2929320874604
2290.0 108.22474721368165
2290.0 108.22474721368165
2291.0 108.1565623110429
2291.0 108.1565623110429
2292.0 108.08837740061888
2292.0 108.08837740061888
2293.0 108.02019248383387
2293.0 108.02019248383387
2294.0 107.9520075635683
2294.0 107.9520075635683
2295.0 107.88382262470851
2295.0 107.88382262470851
2296.0 107.81563767531385
2296.0 107.81563767531385
2297.0 107.7474527181339
2297.0 107.7474527181339
2298.0 107.6792677616968
2298.0 107.6792677616968
2299.0 107.61108278858346
2299.0 107.61108278858346
2300.0 107.54289780159296
2300.0 107.54289780159296
2301.0 107.47471280681717
2301.0 107.47471280681717
2302.0 107.40652780998514
2302.0 107.40652780998514
2303.0 107.33834280065074
2303.0 107.33834280065074
2304.0 107.27015777468961
2304.0 107.27015777468961
2305.0 107.20197275551368
2305.0 107.20197275551368
2306.0 107.13378772108581
2306.0 107.13378772108581
2307.0 107.06560267278078
2307.0 107.06560267278078
2308.0 106.9974176077995
2308.0 106.9974176077995
2309.0 106.92923255102775
2309.0 106.92923255102775
2310.0 106.86104746443354
2310.0 106.86104746443354
2311.0 106.79286237715787
2311.0 106.79286237715787
2312.0 106.72467729666744
2312.0 106.72467729666744
2313.0 106.65649217883836
2313.0 106.65649217883836
2314.0 106.58830706784403
2314.0 106.58830706784403
2315.0 106.52012195043919
2315.0 106.52012195043919
2316.0 106.45193682346195
2316.0 106.45193682346195
2317.0 106.38375167555321
2317.0 106.38375167555321
2318.0 106.3155665330549
2318.0 106.3155665330549
2319.0 106.24738136916326
2319.0 106.24738136916326
2320.0 106.17919621210635
2320.0 106.17919621210635
2321.0 106.11101101908561
2321.0 106.11101101908561
2322.0 106.04282583899146
2322.0 106.04282583899146
2323.0 105.97464063750398
2323.0 105.97464063750398
2324.0 105.9064554489431
2324.0 105.9064554489431
2325.0 105.83827021695171
2325.0 105.83827021695171
2326.0 105.77008499926173
2326.0 105.77008499926173
2327.0 105.70189976017842
2327.0 105.70189976017842
2328.0 105.63371452650553
2328.0 105.63371452650553
2329.0 105.56552927052635
2329.0 105.56552927052635
2330.0 105.49734400772435
2330.0 105.49734400772435
2331.0 105.42915874424091
2331.0 105.42915874424091
2332.0 105.36097346591785
2332.0 105.36097346591785
2333.0 105.29278818077196
2333.0 105.29278818077196
2334.0 105.22460287899933
2334.0 105.22460287899933
2335.0 105.1564175708162
2335.0 105.1564175708162
2336.0 105.08823224738113
2336.0 105.08823224738113
2337.0 105.0200469307808
2337.0 105.0200469307808
2338.0 104.95186159887899
2338.0 104.95186159887899
2339.0 104.88367624563337
2339.0 104.88367624563337
2340.0 104.81549089069432
2340.0 104.81549089069432
2341.0 104.74730552898197
2341.0 104.74730552898197
2342.0 104.67912015948431
2342.0 104.67912015948431
2343.0 104.61093477473473
2343.0 104.61093477473473
2344.0 104.54274937610798
2344.0 104.54274937610798
2345.0 104.47456398426645
2345.0 104.47456398426645
2346.0 104.4063785710811
2346.0 104.4063785710811
2347.0 104.33819315482754
2347.0 104.33819315482754
2348.0 104.27000772565928
2348.0 104.27000772565928
2349.0 104.20182228165142
2349.0 104.20182228165142
2350.0 104.1336368369621
2350.0 104.1336368369621
2350.940768173432 104.0694901312554
2350.940768173432 104.0694901312554
2351.940768173432 104.10367480075142
2351.940768173432 104.10367480075142
2352.940768173432 104.23903180500183
2352.940768173432 104.23903180500183
2353.940768173432 104.4546438064676
2353.940768173432 104.4546438064676
2354.940768173432 104.73391807728632
2354.940768173432 104.73391807728632
2355.940768173432 105.06369237361666
2355.940768173432 105.06369237361666
2356.940768173432 105.43352577894377
2356.940768173432 105.43352577894377
2357.940768173432 105.83513596646378
2357.940768173432 105.83513596646378
2358.940768173432 106.26195298537009
2358.940768173432 106.26195298537009
2359.940768173432 106.70876525475305
2359.940768173432 106.70876525475305
2360.940768173432 107.1714386295128
2360.940768173432 107.1714386295128
2361.940768173432 107.64669374551119
2361.940768173432 107.64669374551119
2362.940768173432 108.13192919446195
2362.940768173432 108.13192919446195
2363.940768173432 108.62508144165707
2363.940768173432 108.62508144165707
2364.940768173432 109.12451358924906
2364.940768173432 109.12451358924906
2365.940768173432 109.62892713359362
2365.940768173432 109.62892713359362
2366.940768173432 110.13729208752856
2366.940768173432 110.13729208752856
2367.940768173432 110.64879137162386
2367.940768173432 110.64879137162386
2368.940768173432 111.16277683494539
2368.940768173432 111.16277683494539
2369.940768173432 111.67873438064507
2369.940768173432 111.67873438064507
2370.940768173432 112.19625614276158
2370.940768173432 112.19625614276158
2371.940768173432 112.71501861302937
2371.940768173432 112.71501861302937
2372.940768173432 113.23476517354594
2372.940768173432 113.23476517354594
2373.940768173432 113.75529222410864
2373.940768173432 113.75529222410864
2374.940768173432 114.27643832171168
2374.940768173432 114.27643832171168
2375.940768173432 114.79807533722919
2375.940768173432 114.79807533722919
2376.940768173432 115.3201016679763
2376.940768173432 115.3201016679763
2377.940768173432 115.84243671332202
2377.940768173432 115.84243671332202
2378.940768173432 116.36501652889166
2378.940768173432 116.36501652889166
2379.940768173432 116.88779039068643
2379.940768173432 116.88779039068643
2380.940768173432 117.41071808801604
2380.940768173432 117.41071808801604
2381.940768173432 117.93376768053038
2381.940768173432 117.93376768053038
2382.940768173432 118.45691384504386
2382.940768173432 118.45691384504386
2383.940768173432 118.98013652746224
2383.940768173432 118.98013652746224
2384.940768173432 119.50341978159612
2384.940768173432 119.50341978159612
2385.940768173432 120.02675098576563
2385.940768173432 120.02675098576563
2386.940768173432 120.55012007987179
2386.940768173432 120.55012007987179
2387.940768173432 121.0735191423606
2387.940768173432 121.0735191423606
2388.940768173432 121.59694186662703
2388.940768173432 121.59694186662703
2389.940768173432 122.12038322629965
2389.940768173432 122.12038322629965
2390.940768173432 122.64383928443192
2390.940768173432 122.64383928443192
2391.940768173432 123.16730685762771
2391.940768173432 123.16730685762771
2392.940768173432 123.69078347040983
2392.940768173432 123.69078347040983
2393.940768173432 124.21426714282754
2393.940768173432 124.21426714282754
2394.940768173432 124.73775629338269
2394.940768173432 124.73775629338269
2395.940768173432 125.26124967077897
2395.940768173432 125.26124967077897
2396.940768173432 125.78474630088377
2396.940768173432 125.78474630088377
2397.940768173432 126.30824539663308
2397.940768173432 126.30824539663308
2398.940768173432 126.83174632075055
2398.940768173432 126.83174632075055
2400.0 127.3862566450145
2400.0 127.3862566450145
2401.0 127.90975992398762
2401.0 127.90975992398762
2402.0 128.43326382215378
2402.0 128.43326382215378
2403.0 128.9567681160858
2403.0 128.9567681160858
2404.0 129.48027259328381
2404.0 129.48027259328381
2405.0 130.00377709892234
2405.0 130.00377709892234
2406.0 130.52728154664442
2406.0 130.52728154664442
2407.0 131.05078580106345
2407.0 131.05078580106345
2408.0 131.57428979662836
2408.0 131.57428979662836
2409.0 132.09779349194378
2409.0 132.09779349194378
2410.0 132.62129681478683
2410.0 132.62129681478683
2411.0 133.14479973483924
2411.0 133.14479973483924
2412.0 133.66830221876725
2412.0 133.66830221876725
2413.0 134.1918042443559
2413.0 134.1918042443559
2414.0 134.71530580415788
2414.0 134.71530580415788
2415.0 135.23880687517774
2415.0 135.23880687517774
2416.0 135.7623074458661
2416.0 135.7623074458661
2417.0 136.28580750748114
2417.0 136.28580750748114
2418.0 136.80930704499232
2418.0 136.80930704499232
2419.0 137.3328060410294
2419.0 137.3328060410294
2420.0 137.85630452751118
2420.0 137.85630452751118
2421.0 138.37980248067282
2421.0 138.37980248067282
2422.0 138.90329988363337
2422.0 138.90329988363337
2423.0 139.4267967538544
2423.0 139.4267967538544
2424.0 139.95029307872434
2424.0 139.95029307872434
2425.0 140.47378886634073
2425.0 140.47378886634073
2426.0 140.9972841248212
2426.0 140.9972841248212
2427.0 141.52077882019984
2427.0 141.52077882019984
2428.0 142.04427297657463
2428.0 142.04427297657463
2429.0 142.56776657928478
2429.0 142.56776657928478
2430.0 143.0912596504319
2430.0 143.0912596504319
2431.0 143.61475216234254
2431.0 143.61475216234254
2432.0 144.13824412680833
2432.0 144.13824412680833
2433.0 144.6617355482911
2433.0 144.6617355482911
2434.0 145.1852264282933
2434.0 145.1852264282933
2435.0 145.7087167494891
2435.0 145.7087167494891
2436.0 146.23220653036694
2436.0 146.23220653036694
2437.0 146.75569576673539
2437.0 146.75569576673539
2438.0 147.27918444811968
2438.0 147.27918444811968
2439.0 147.80267259363873
2439.0 147.80267259363873
2440.0 148.3261601791102
2440.0 148.3261601791102
2441.0 148.8496472221856
2441.0 148.8496472221856
2442.0 149.37313370911968
2442.0 149.37313370911968
2443.0 149.89661965706122
2443.0 149.89661965706122
2444.0 150.42010506490834
2444.0 150.42010506490834
2445.0 150.94358990920867
2445.0 150.94358990920867
2446.0 151.467074209802
2446.0 151.467074209802
2447.0 151.99055796215376
2447.0 151.99055796215376
2448.0 152.51404117689952
2448.0 152.51404117689952
2449.0 153.03752382759833
2449.0 153.03752382759833
2450.0 153.56100592864036
2450.0 153.56100592864036
2451.0 154.08448749597093
2451.0 154.08448749597093
2452.0 154.6079685102529
2452.0 154.6079685102529
2453.0 155.1314489790025
2453.0 155.1314489790025
2454.0 155.6549289035945
2454.0 155.6549289035945
2455.0 156.17840826194222
2455.0 156.17840826194222
2456.0 156.70188709070285
2456.0 156.70188709070285
2457.0 157.2253653579858
2457.0 157.2253653579858
2458.0 157.74884309430686
2458.0 157.74884309430686
2459.0 158.2723202701127
2459.0 158.2723202701127
2460.0 158.7957969023536
2460.0 158.7957969023536
2461.0 159.31927297604673
2461.0 159.31927297604673
2462.0 159.8427485194202
2462.0 159.8427485194202
2463.0 160.36622349677924
2463.0 160.36622349677924
2464.0 160.88969793075373
2464.0 160.88969793075373
2465.0 161.41317182276794
2465.0 161.41317182276794
2466.0 161.93664516398042
2466.0 161.93664516398042
2467.0 162.46011797225447
2467.0 162.46011797225447
2468.0 162.98359021103187
2468.0 162.98359021103187
2469.0 163.50706191274645
2469.0 163.50706191274645
2470.0 164.0305330567853
2470.0 164.0305330567853
2471.0 164.55400366243603
2471.0 164.55400366243603
2472.0 165.07747372414994
2472.0 165.07747372414994
2473.0 165.60094322836846
2473.0 165.60094322836846
2474.0 166.1244121741292
2474.0 166.1244121741292
2475.0 166.64788058644868
2475.0 166.64788058644868
2476.0 167.17134845781084
2476.0 167.17134845781084
2477.0 167.6948157695207
2477.0 167.6948157695207
2478.0 168.21828252909444
2478.0 168.21828252909444
2479.0 168.74174875403253
2479.0 168.74174875403253
2480.0 169.26521442271013
2480.0 169.26521442271013
2481.0 169.78867955537729
2481.0 169.78867955537729
2482.0 170.31214413196432
2482.0 170.31214413196432
2483.0 170.83560815527028
2483.0 170.83560815527028
2484.0 171.35907162721315
2484.0 171.35907162721315
2485.0 171.8825345756087
2485.0 171.8825345756087
2486.0 172.40599695633304
2486.0 172.40599695633304
2487.0 172.92945879476565
2487.0 172.92945879476565
2488.0 173.45292007459832
2488.0 173.45292007459832
2489.0 173.9763808094392
2489.0 173.9763808094392
2490.0 174.49984100496775
2490.0 174.49984100496775
2491.0 175.0233006424891
2491.0 175.0233006424891
2492.0 175.54675973519895
2492.0 175.54675973519895
2493.0 176.07021828923868
2493.0 176.07021828923868
2494.0 176.59367629571736
2494.0 176.59367629571736
2495.0 177.11713375188532
2495.0 177.11713375188532
2496.0 177.640590654993
2496.0 177.640590654993
2497.0 178.16404699757376
2497.0 178.16404699757376
2498.0 178.68750281252318
2498.0 178.68750281252318
2499.0 179.21095807125042
2499.0 179.21095807125042
2500.0 179.73441278227662
2500.0 179.73441278227662
2501.0 180.2578669550429
2501.0 180.2578669550429
2502.0 180.78132056237575
2502.0 180.78132056237575
2503.0 181.30477363341615
2503.0 181.30477363341615
2504.0 181.82822615221883
2504.0 181.82822615221883
2505.0 182.35167812922987
2505.0 182.35167812922987
2506.0 182.875129548504
2506.0 182.875129548504
2507.0 183.39858043075304
2507.0 183.39858043075304
2508.0 183.92203077276565
2508.0 183.92203077276565
2509.0 184.44548054545024
2509.0 184.44548054545024
2510.0 184.96892976809443
2510.0 184.96892976809443
2511.0 185.492378458611
2511.0 185.492378458611
2512.0 186.01582660206662
2512.0 186.01582660206662
2513.0 186.53927418998262
2513.0 186.53927418998262
2514.0 187.06272123280516
2514.0 187.06272123280516
2515.0 187.5861677305342
2515.0 187.5861677305342
2516.0 188.1096136804202
2516.0 188.1096136804202
2517.0 188.6330590661055
2517.0 188.6330590661055
2518.0 189.15650392800183
2518.0 189.15650392800183
2519.0 189.67994822294787
2519.0 189.67994822294787
2520.0 190.20339198246444
2520.0 190.20339198246444
2521.0 190.72683519161822
2521.0 190.72683519161822
2522.0 191.2502778419305
2522.0 191.2502778419305
2523.0 191.77371995227662
2523.0 191.77371995227662
2524.0 192.29716152036875
2524.0 192.29716152036875
2525.0 192.82060253965324
2525.0 192.82060253965324
2526.0 193.3440430022441
2526.0 193.3440430022441
2527.0 193.86748292693522
2527.0 193.86748292693522
2528.0 194.39092229355794
2528.0 194.39092229355794
2529.0 194.91436112383607
2529.0 194.91436112383607
2530.0 195.43779939334573
2530.0 195.43779939334573
2531.0 195.9612371209621
2531.0 195.9612371209621
2532.0 196.48467429825607
2532.0 196.48467429825607
2533.0 197.00811093095672
2533.0 197.00811093095672
2534.0 197.53154702373155
2534.0 197.53154702373155
2535.0 198.05498255321817
2535.0 198.05498255321817
2536.0 198.57841753865458
2536.0 198.57841753865458
2537.0 199.10185198581937
2537.0 199.10185198581937
2538.0 199.6252858862339
2538.0 199.6252858862339
2539.0 200.14871922354055
2539.0 200.14871922354055
2540.0 200.6721520146896
2540.0 200.6721520146896
2541.0 201.19558427383924
2541.0 201.19558427383924
2542.0 201.719015971898
2542.0 201.719015971898
2543.0 202.2424471192624
2543.0 202.2424471192624
2544.0 202.7658777366444
2544.0 202.7658777366444
2545.0 203.2893077846372
2545.0 203.2893077846372
2546.0 203.8127372985232
2546.0 203.8127372985232
2547.0 204.33616626803658
2547.0 204.33616626803658
2548.0 204.8595946800312
2548.0 204.8595946800312
2549.0 205.38302254352882
2549.0 205.38302254352882
2550.0 205.9064498632466
2550.0 205.9064498632466
2551.0 206.42987663314204
2551.0 206.42987663314204
2552.0 206.95330285752001
2552.0 206.95330285752001
2553.0 207.47672853261886
2553.0 207.47672853261886
2554.0 208.00015365239628
2554.0 208.00015365239628
2555.0 208.52357823196593
2555.0 208.52357823196593
2556.0 209.04700226666023
2556.0 209.04700226666023
2557.0 209.5704257536801
2557.0 209.5704257536801
2558.0 210.09384868752636
2558.0 210.09384868752636
2559.0 210.6172710794272
2559.0 210.6172710794272
2560.0 211.14069292901289
2560.0 211.14069292901289
2561.0 211.66411421520866
2561.0 211.66411421520866
2562.0 212.18753495730215
2562.0 212.18753495730215
2563.0 212.71095515391852
2563.0 212.71095515391852
2564.0 213.23437480982437
2564.0 213.23437480982437
2565.0 213.7577939025207
2565.0 213.7577939025207
2566.0 214.28121245509914
2566.0 214.28121245509914
2567.0 214.80463046380515
2567.0 214.80463046380515
2568.0 215.3280479160357
2568.0 215.3280479160357
2569.0 215.85146483250264
2569.0 215.85146483250264
2569.6174846420777 216.1746664444247
2569.6174846420777 216.1746664444247
2570.6174846420777 216.5957354074891
2570.6174846420777 216.5957354074891
2571.6174846420777 216.9156545377903
2571.6174846420777 216.9156545377903
2572.6174846420777 217.15533654328632
2572.6174846420777 217.15533654328632
2573.6174846420777 217.3313704057853
2573.6174846420777 217.3313704057853
2574.6174846420777 217.45691537194156
2574.6174846420777 217.45691537194156
2575.6174846420777 217.54240997319982
2575.6174846420777 217.54240997319982
2576.6174846420777 217.5961345758235
2576.6174846420777 217.5961345758235
2577.6174846420777 217.62465761771014
2577.6174846420777 217.62465761771014
2578.6174846420777 217.63318949408716
2578.6174846420777 217.63318949408716
2579.6174846420777 217.62586335146693
2579.6174846420777 217.62586335146693
2580.5 217.60862436971735
2580.5 217.60862436971735
2581.5 217.57984473848433
2581.5 217.57984473848433
2582.5 217.54292118731385
2582.5 217.54292118731385
2583.5 217.49953747556899
2583.5 217.49953747556899
2584.5 217.45102922142652
2584.5 217.45102922142652
2585.5 217.39845591454056
2585.5 217.39845591454056
2586.5 217.34265800744706
2586.5 217.34265800744706
2587.5 217.28430216986612
2587.5 217.28430216986612
2588.5 217.22391725623802
2588.5 217.22391725623802
2589.5 217.1619227732987
2589.5 217.1619227732987
2590.5 217.09865148057375
2590.5 217.09865148057375
2591.5 217.0343673826252
2591.5 217.0343673826252
2592.5 216.96927985962702
2592.5 216.96927985962702
2593.5 216.90355501046446
2593.5 216.90355501046446
2594.5 216.83732460921405
2594.5 216.83732460921405
2595.5 216.77069316592102
2595.5 216.77069316592102
2596.5 216.7037435965327
2596.5 216.7037435965327
2597.5 216.63654168669433
2597.5 216.63654168669433
2598.5 216.56913959431856
2598.5 216.56913959431856
2599.5 216.50157869083452
2599.5 216.50157869083452
2600.5 216.43389183074987
2600.5 216.43389183074987
2601.5 216.3661050475254
2601.5 216.3661050475254
2602.5 216.29823898908964
2602.5 216.29823898908964
2603.5 216.23031004270447
2603.5 216.23031004270447
2604.5 216.16233123396142
2604.5 216.16233123396142
2605.5 216.09431283012918
2605.5 216.09431283012918
2606.5 216.02626305670603
2606.5 216.02626305670603
2607.5 215.95818837283926
2607.5 215.95818837283926
2608.5 215.89009392651684
2608.5 215.89009392651684
2609.5 215.8219838025819
2609.5 215.8219838025819
2610.5 215.75386124876792
2610.5 215.75386124876792
2611.5 215.68572882925358
2611.5 215.68572882925358
2612.5 215.61758857921316
2612.5 215.61758857921316
2613.5 215.5494421229858
2613.5 215.5494421229858
2614.5 215.4812907387758
2614.5 215.4812907387758
2615.5 215.41313543014905
2615.5 215.41313543014905
2616.5 215.34497702982821
2616.5 215.34497702982821
2617.5 215.27681615387561
2617.5 215.27681615387561
2618.5 215.20865332212284
2618.5 215.20865332212284
2619.5 215.14048895696297
2619.5 215.14048895696297
2620.5 215.0723233283394
2620.5 215.0723233283394
2621.5 215.00415672612468
2621.5 215.00415672612468
2622.5 214.93598934965297
2622.5 214.93598934965297
2623.5 214.86782134201133
2623.5 214.86782134201133
2624.5 214.79965284469748
2624.5 214.79965284469748
2625.5 214.73148394525674
2625.5 214.73148394525674
2626.5 214.66331474454373
2626.5 214.66331474454373
2627.5 214.59514529236847
2627.5 214.59514529236847
2628.5 214.52697563161283
2628.5 214.52697563161283
2629.5 214.458805809802
2629.5 214.458805809802
2630.5 214.39063586083924
2630.5 214.39063586083924
2631.5 214.32246580459517
2631.5 214.32246580459517
2632.5 214.25429565148343
2632.5 214.25429565148343
2633.5 214.18612544423553
2633.5 214.18612544423553
2634.5 214.1179551770524
2634.5 214.1179551770524
2635.5 214.04978486297946
2635.5 214.04978486297946
2636.5 213.98161450996142
2636.5 213.98161450996142
2637.5 213.9134441152387
2637.5 213.9134441152387
2638.5 213.84527370334254
2638.5 213.84527370334254
2639.5 213.77710325712218
2639.5 213.77710325712218
2640.5 213.7089327994414
2640.5 213.7089327994414
2641.5 213.64076230877424
2641.5 213.64076230877424
2642.5 213.57259180565075
2642.5 213.57259180565075
2643.5 213.50442126838928
2643.5 213.50442126838928
2644.5 213.4362507235724
2644.5 213.4362507235724
2645.5 213.3680801725254
2645.5 213.3680801725254
2646.5 213.2999096054938
2646.5 213.2999096054938
2647.5 213.2317390322816
2647.5 213.2317390322816
2648.5 213.16356845146444
2648.5 213.16356845146444
2649.5 213.095397857
2649.5 213.095397857
2650.5 213.02722726010953
2650.5 213.02722726010953
2651.5 212.95905664343036
2651.5 212.95905664343036
2652.5 212.89088602666246
2652.5 212.89088602666246
2653.5 212.82271539528477
2653.5 212.82271539528477
2654.5 212.754544763406
2654.5 212.754544763406
2655.5 212.68637411686794
2655.5 212.68637411686794
2656.5 212.6182034566331
2656.5 212.6182034566331
2657.5 212.55003278178847
2657.5 212.55003278178847
2658.5 212.48186211395893
2658.5 212.48186211395893
2659.5 212.4136914314701
2659.5 212.4136914314701
2660.5 212.34552073528448
2660.5 212.34552073528448
2661.5 212.2773500244891
2661.5 212.2773500244891
2662.5 212.2091793192845
2662.5 212.2091793192845
2663.5 212.1410086008449
2663.5 212.1410086008449
2664.5 212.07283786870852
2664.5 212.07283786870852
2665.5 212.00466712053807
2665.5 212.00466712053807
2666.5 211.93649637938267
2666.5 211.93649637938267
2667.5 211.86832562636712
2667.5 211.86832562636712
2668.5 211.80015484233468
2668.5 211.80015484233468
2669.5 211.73198407415876
2669.5 211.73198407415876
2670.5 211.66381327496592
2670.5 211.66381327496592
2671.5 211.59564247848346
2671.5 211.59564247848346
2672.5 211.5274716805374
2672.5 211.5274716805374
2673.5 211.45930087503592
2673.5 211.45930087503592
2674.5 211.3911300412671
2674.5 211.3911300412671
2675.5 211.32295920883385
2675.5 211.32295920883385
2676.5 211.25478836742087
2676.5 211.25478836742087
2677.5 211.18661750388193
2677.5 211.18661750388193
2678.5 211.11844665762388
2678.5 211.11844665762388
2679.5 211.05027578644075
2679.5 211.05027578644075
2680.5 210.98210489588126
2680.5 210.98210489588126
2681.5 210.91393401233688
2681.5 210.91393401233688
2682.5 210.84576310666657
2682.5 210.84576310666657
2683.5 210.77759220228228
2683.5 210.77759220228228
2684.5 210.70942128896775
2684.5 210.70942128896775
2685.5 210.64125036236877
2685.5 210.64125036236877
2686.5 210.5730794291768
2686.5 210.5730794291768
2687.5 210.50490848746693
2687.5 210.50490848746693
2688.5 210.43673752358163
2688.5 210.43673752358163
2689.5 210.3685665695105
2689.5 210.3685665695105
2690.5 210.30039559188916
2690.5 210.30039559188916
2691.5 210.23222460808717
2691.5 210.23222460808717
2692.5 210.16405361714206
2692.5 210.16405361714206
2693.5 210.095882619604
2693.5 210.095882619604
2694.5 210.02771160740667
2694.5 210.02771160740667
2695.5 209.95954059374577
2695.5 209.95954059374577
2696.5 209.89136955324187
2696.5 209.89136955324187
2697.5 209.82319852721972
2697.5 209.82319852721972
2698.5 209.7550274790716
2698.5 209.7550274790716
2699.5 209.68685642331857
2699.5 209.68685642331857
2700.5 209.6186853482387
2700.5 209.6186853482387
2701.5 209.55051427778713
2701.5 209.55051427778713
2702.5 209.4823431875469
2702.5 209.4823431875469
2703.5 209.41417208975122
2703.5 209.41417208975122
2704.5 209.34600099938297
2704.5 209.34600099938297
2705.5 209.27782988683924
2705.5 209.27782988683924
2706.5 209.20965876202303
2706.5 209.20965876202303
2707.5 209.14148762117276
2707.5 209.14148762117276
2708.5 209.07331648871235
2708.5 209.07331648871235
2709.5 209.005145334126
2709.5 209.005145334126
2710.5 208.9369741794509
2710.5 208.9369741794509
2711.5 208.86880301859517
2711.5 208.86880301859517
2712.5 208.8006318369883
2712.5 208.8006318369883
2713.5 208.73246065391785
2713.5 208.73246065391785
2714.5 208.6642894571506
2714.5 208.6642894571506
2715.5 208.5961182457736
2715.5 208.5961182457736
2716.5 208.52794703527027
2716.5 208.52794703527027
2717.5 208.45977581762386
2717.5 208.45977581762386
2718.5 208.39160457171013
2718.5 208.39160457171013
2719.5 208.32343333890336
2719.5 208.32343333890336
2720.5 208.25526207925358
2720.5 208.25526207925358
2721.5 208.1870908270312
2721.5 208.1870908270312
2722.5 208.11891956111202
2722.5 208.11891956111202
2723.5 208.05074827915877
2723.5 208.05074827915877
2724.5 207.9825769835087
2724.5 207.9825769835087
2725.5 207.91440568781937
2725.5 207.91440568781937
2726.5 207.84623438594943
2726.5 207.84623438594943
2727.5 207.7780630694202
2727.5 207.7780630694202
2728.5 207.70989173919418
2728.5 207.70989173919418
2729.5 207.6417204103037
2729.5 207.6417204103037
2730.5 207.5735490517711
2730.5 207.5735490517711
2731.5 207.5053777006659
2731.5 207.5053777006659
2732.5 207.4372063358639
2732.5 207.4372063358639
2733.5 207.36903496959835
2733.5 207.36903496959835
2734.5 207.30086358258163
2734.5 207.30086358258163
2735.5 207.2326921893843
2735.5 207.2326921893843
2736.5 207.16452079000635
2736.5 207.16452079000635
2737.5 207.09634938307295
2737.5 207.09634938307295
2738.5 207.02817796285507
2738.5 207.02817796285507
2739.5 206.96000654117364
2739.5 206.96000654117364
2740.5 206.8918351058449
2740.5 206.8918351058449
2741.5 206.8236636497155
2741.5 206.8236636497155
2742.5 206.7554921935469
2742.5 206.7554921935469
2743.5 206.68732073119762
2743.5 206.68732073119762
2744.5 206.61914926124342
2744.5 206.61914926124342
2745.5 206.55097777053805
2745.5 206.55097777053805
2746.5 206.48280627979346
2746.5 206.48280627979346
2747.5 206.4146347814439
2747.5 206.4146347814439
2748.5 206.34646327082186
2748.5 206.34646327082186
2749.5 206.27829174554054
2749.5 206.27829174554054
2750.5 206.21012022017047
2750.5 206.21012022017047
2751.5 206.14194867267446
2751.5 206.14194867267446
2752.5 206.0737771335683
2752.5 206.0737771335683
2753.5 206.00560557371102
2753.5 206.00560557371102
2754.5 205.9374340001569
2754.5 205.9374340001569
2755.5 205.86926241808493
2755.5 205.86926241808493
2756.5 205.80109083120712
2756.5 205.80109083120712
2757.5 205.73291923534956
2757.5 205.73291923534956
2758.5 205.66474764082753
2758.5 205.66474764082753
2759.5 205.5965760326087
2759.5 205.5965760326087
2760.5 205.52840440363875
2760.5 205.52840440363875
2761.5 205.4602327732052
2761.5 205.4602327732052
2762.5 205.39206113091151
2762.5 205.39206113091151
2763.5 205.32388947354622
2763.5 205.32388947354622
2764.5 205.25571781000028
2764.5 205.25571781000028
2765.5 205.18754614636558
2765.5 205.18754614636558
2766.5 205.11937445446358
2766.5 205.11937445446358
2767.5 205.0512027770928
2767.5 205.0512027770928
2768.5 204.98303107186706
2768.5 204.98303107186706
2769.5 204.9148593736564
2769.5 204.9148593736564
2770.5 204.8466876471784
2770.5 204.8466876471784
2771.5 204.77851592812783
2771.5 204.77851592812783
2772.5 204.71034419538046
2772.5 204.71034419538046
2773.5 204.64217244188194
2773.5 204.64217244188194
2774.5 204.5740007042895
2774.5 204.5740007042895
2775.5 204.50582892857625
2775.5 204.50582892857625
2776.5 204.43765716262772
2776.5 204.43765716262772
2777.5 204.36948537455322
2777.5 204.36948537455322
2778.5 204.30131358638997
2778.5 204.30131358638997
2779.5 204.23314179204607
2779.5 204.23314179204607
2780.5 204.16496997695106
2780.5 204.16496997695106
2781.5 204.09679816176725
2781.5 204.09679816176725
2782.5 204.02862632679478
2782.5 204.02862632679478
2783.5 203.96045449924975
2783.5 203.96045449924975
2784.5 203.8922826556706
2784.5 203.8922826556706
2785.5 203.82411079367762
2785.5 203.82411079367762
2786.5 203.75593893773723
2786.5 203.75593893773723
2787.5 203.68776705962136
2787.5 203.68776705962136
2788.5 203.61959517060782
2788.5 203.61959517060782
2789.5 203.55142328013073
2789.5 203.55142328013073
2790.5 203.48325137641865
2790.5 203.48325137641865
2791.5 203.41507947358028
2791.5 203.41507947358028
2792.5 203.34690754151214
2792.5 203.34690754151214
2793.5 203.27873561783386
2793.5 203.27873561783386
2794.5 203.21056367202965
2794.5 203.21056367202965
2795.5 203.1423917199953
2795.5 203.1423917199953
2796.5 203.0742197692965
2796.5 203.0742197692965
2797.5 203.00604781104224
2797.5 203.00604781104224
2798.5 202.93787582589547
2798.5 202.93787582589547
2799.5 202.86970384817613
2799.5 202.86970384817613
2800.5 202.80153184081468
2800.5 202.80153184081468
2801.5 202.7333598408806
2801.5 202.7333598408806
2802.5 202.6651878225327
2802.5 202.6651878225327
2803.5 202.5970158027212
2803.5 202.5970158027212
2804.5 202.52884376353333
2804.5 202.52884376353333
2805.5 202.46067172288195
2805.5 202.46067172288195
2806.5 202.3924996760499
2806.5 202.3924996760499
2807.5 202.32432762303725
2807.5 202.32432762303725
2808.5 202.25615555064823
2808.5 202.25615555064823
2809.5 202.18798347679567
2809.5 202.18798347679567
2810.5 202.11981138219195
2810.5 202.11981138219195
2811.5 202.05163928846196
2811.5 202.05163928846196
2812.5 201.98346718896363
2812.5 201.98346718896363
2813.5 201.9152950673394
2813.5 201.9152950673394
2814.5 201.84712294658885
2814.5 201.84712294658885
2815.5 201.77895080508716
2815.5 201.77895080508716
2816.5 201.71077867101286
2816.5 201.71077867101286
2817.5 201.64260651004608
2817.5 201.64260651004608
2818.5 201.57443434152384
2818.5 201.57443434152384
2819.5 201.50626217291287
2819.5 201.50626217291287
2820.5 201.43808999812123
2820.5 201.43808999812123
2821.5 201.36991780395326
2821.5 201.36991780395326
2822.5 201.30174560222986
2822.5 201.30174560222986
2823.5 201.2335734004177
2823.5 201.2335734004177
2824.5 201.1654011792292
2824.5 201.1654011792292
2825.5 201.09722895657714
2825.5 201.09722895657714
2826.5 201.02905671413637
2826.5 201.02905671413637
2827.5 200.96088446592734
2827.5 200.96088446592734
2828.5 200.8927122026467
2828.5 200.8927122026467
2829.5 200.82453994816825
2829.5 200.82453994816825
2830.5 200.756367679993
2830.5 200.756367679993
2831.5 200.68819538969183
2831.5 200.68819538969183
2832.5 200.6200230945848
2832.5 200.6200230945848
2833.5 200.55185079233468
2833.5 200.55185079233468
2834.5 200.48367849095825
2834.5 200.48367849095825
2835.5 200.4155061688307
2835.5 200.4155061688307
2836.5 200.34733383204386
2836.5 200.34733383204386
2837.5 200.27916149613074
2837.5 200.27916149613074
2838.5 200.21098914698263
2838.5 200.21098914698263
2839.5 200.14281679774578
2839.5 200.14281679774578
2840.5 200.0746444216659
2840.5 200.0746444216659
2841.5 200.00647203935588
2841.5 200.00647203935588
2842.5 199.9382996630985
2842.5 199.9382996630985
2843.5 199.8701272684272
2843.5 199.8701272684272
2844.5 199.80195486661282
2844.5 199.80195486661282
2845.5 199.7337824558187
2845.5 199.7337824558187
2846.5 199.6656100341269
2846.5 199.6656100341269
2847.5 199.5974375977758
2847.5 199.5974375977758
2848.5 199.52926515524408
2848.5 199.52926515524408
2849.5 199.46109270653173
2849.5 199.46109270653173
2850.5 199.3929202445349
2850.5 199.3929202445349
2851.5 199.32474777498263
2851.5 199.32474777498263
2852.5 199.25657530062455
2852.5 199.25657530062455
2853.5 199.18840281023236
2853.5 199.18840281023236
2854.5 199.12023031503438
2854.5 199.12023031503438
2855.5 199.05205780613954
2855.5 199.05205780613954
2856.5 198.98388529858028
2856.5 198.98388529858028
2857.5 198.91571276884557
2857.5 198.91571276884557
2858.5 198.8475402418212
2858.5 198.8475402418212
2859.5 198.7793676912466
2859.5 198.7793676912466
2860.5 198.71119512977427
2860.5 198.71119512977427
2861.5 198.64302256821315
2861.5 198.64302256821315
2862.5 198.57485000661282
2862.5 198.57485000661282
2863.5 198.50667742558662
2863.5 198.50667742558662
2864.5 198.438504837005
2864.5 198.438504837005
2865.5 198.37033224224274
2865.5 198.37033224224274
2866.5 198.30215962058796
2866.5 198.30215962058796
2867.5 198.2339870049858
2867.5 198.2339870049858
2868.5 198.1658143845778
2868.5 198.1658143845778
2869.5 198.09764174341865
2869.5 198.09764174341865
2870.5 198.02946909602937
2870.5 198.02946909602937
2871.5 197.96129644250897
2871.5 197.96129644250897
2872.5 197.8931237888503
2872.5 197.8931237888503
2873.5 197.82495111586476
2873.5 197.82495111586476
2874.5 197.75677842070382
2874.5 197.75677842070382
2875.5 197.68860573393272
2875.5 197.68860573393272
2876.5 197.6204330264105
2876.5 197.6204330264105
2877.5 197.5522603201743
2877.5 197.5522603201743
2878.5 197.48408760070313
2878.5 197.48408760070313
2879.5 197.4159148745895
2879.5 197.4159148745895
2880.5 197.3477421352409
2880.5 197.3477421352409
2881.5 197.27956938123305
2881.5 197.27956938123305
2882.5 197.21139662241933
2882.5 197.21139662241933
2883.5 197.14322386351685
2883.5 197.14322386351685
2884.5 197.0750510848257
2884.5 197.0750510848257
2885.5 197.00687829899147
2885.5 197.00687829899147
2886.5 196.9387055008352
2886.5 196.9387055008352
2887.5 196.87053270873156
2887.5 196.87053270873156
2888.5 196.80235988973538
2888.5 196.80235988973538
2889.5 196.73418707344956
2889.5 196.73418707344956
2890.5 196.66601424209213
2890.5 196.66601424209213
2891.5 196.59784139745025
2891.5 196.59784139745025
2892.5 196.5296685466277
2892.5 196.5296685466277
2893.5 196.46149568962454
2893.5 196.46149568962454
2894.5 196.3933228179621
2894.5 196.3933228179621
2895.5 196.3251499414938
2895.5 196.3251499414938
2896.5 196.2569770588449
2896.5 196.2569770588449
2897.5 196.18880416153672
2897.5 196.18880416153672
2898.5 196.12063124581465
2898.5 196.12063124581465
2899.5 196.05245833752002
2899.5 196.05245833752002
2900.5 195.98428540704992
2900.5 195.98428540704992
2901.5 195.91611247182348
2901.5 195.91611247182348
2902.5 195.84793953036692
2902.5 195.84793953036692
2903.5 195.77976659496298
2903.5 195.77976659496298
2904.5 195.71159362794944
2904.5 195.71159362794944
2905.5 195.64342064490182
2905.5 195.64342064490182
2906.5 195.57524767161888
2906.5 195.57524767161888
2907.5 195.5070746775848
2907.5 195.5070746775848
2908.5 195.43890168346195
2908.5 195.43890168346195
2909.5 195.37072866996277
2909.5 195.37072866996277
2910.5 195.30255565028293
2910.5 195.30255565028293
2911.5 195.23438263051435
2911.5 195.23438263051435
2912.5 195.16620959136944
2912.5 195.16620959136944
2913.5 195.09803655923957
2913.5 195.09803655923957
2914.5 195.0298634870215
2914.5 195.0298634870215
2915.5 194.96169043542653
2915.5 194.96169043542653
2916.5 194.89351735693904
2916.5 194.89351735693904
2917.5 194.825344285879
2917.5 194.825344285879
2918.5 194.75717118183454
2918.5 194.75717118183454
2919.5 194.68899807632653
2919.5 194.68899807632653
2920.5 194.62082497490363
2920.5 194.62082497490363
2921.5 194.5526518499305
2921.5 194.5526518499305
2922.5 194.48447873472207
2922.5 194.48447873472207
2923.5 194.41630558419195
2923.5 194.41630558419195
2924.5 194.34813244342652
2924.5 194.34813244342652
2925.5 194.27995928800183
2925.5 194.27995928800183
2926.5 194.21178611888033
2926.5 194.21178611888033
2927.5 194.14361293652385
2927.5 194.14361293652385
2928.5 194.0754397554534
2928.5 194.0754397554534
2929.5 194.00726656957713
2929.5 194.00726656957713
2930.5 193.93909335405874
2930.5 193.93909335405874
2931.5 193.8709201426255
2931.5 193.8709201426255
2932.5 193.8027469222125
2932.5 193.8027469222125
2933.5 193.73457369699366
2933.5 193.73457369699366
2934.5 193.66640045853987
2934.5 193.66640045853987
2935.5 193.59822719928545
2935.5 193.59822719928545
2936.5 193.53005394842089
2936.5 193.53005394842089
2937.5 193.46188067680518
2937.5 193.46188067680518
2938.5 193.3937074064755
2938.5 193.3937074064755
2939.5 193.32553410930282
2939.5 193.32553410930282
2940.5 193.25736081204136
2940.5 193.25736081204136
2941.5 193.18918751606594
2941.5 193.18918751606594
2942.5 193.1210142007142
2942.5 193.1210142007142
2943.5 193.05284086419894
2943.5 193.05284086419894
2944.5 192.9846675439526
2944.5 192.9846675439526
2945.5 192.91649419548844
2945.5 192.91649419548844
2946.5 192.84832084079412
2946.5 192.84832084079412
2947.5 192.780147481294
2947.5 192.780147481294
2948.5 192.71197411327594
2948.5 192.71197411327594
2949.5 192.64380072821882
2949.5 192.64380072821882
2950.5 192.57562734307294
2950.5 192.57562734307294
2951.5 192.50745395078397
2951.5 192.50745395078397
2952.5 192.4392805387063
2952.5 192.4392805387063
2953.5 192.37110712791468
2953.5 192.37110712791468
2954.5 192.3029337038386
2954.5 192.3029337038386
2955.5 192.23476026748997
2955.5 192.23476026748997
2956.5 192.16658680896592
2956.5 192.16658680896592
2957.5 192.09841336772274
2957.5 192.09841336772274
2958.5 192.0302398911579
2958.5 192.0302398911579
2959.5 191.96206643044957
2959.5 191.96206643044957
2960.5 191.89389294147395
2960.5 191.89389294147395
2961.5 191.82571945520866
2961.5 191.82571945520866
2962.5 191.75754594676792
2962.5 191.75754594676792
2963.5 191.6893724406252
2963.5 191.6893724406252
2964.5 191.62119892023554
2964.5 191.62119892023554
2965.5 191.5530253960025
2965.5 191.5530253960025
2966.5 191.4848518571102
2966.5 191.4848518571102
2967.5 191.41667831203725
2967.5 191.41667831203725
2968.5 191.34850474896277
2968.5 191.34850474896277
2969.5 191.2803311844247
2969.5 191.2803311844247
2970.5 191.21215761508083
2970.5 191.21215761508083
2971.5 191.14398402636058
2971.5 191.14398402636058
2972.5 191.07581043145973
2972.5 191.07581043145973
2973.5 191.0076368364701
2973.5 191.0076368364701
2974.5 190.93946321458796
2974.5 190.93946321458796
2975.5 190.87128959541616
2975.5 190.87128959541616
2976.5 190.8031159761556
2976.5 190.8031159761556
2977.5 190.7349423286277
2977.5 190.7349423286277
2978.5 190.66676867629397
2978.5 190.66676867629397
2979.5 190.59859501819196
2979.5 190.59859501819196
2980.5 190.53042136096363
2980.5 190.53042136096363
2981.5 190.46224766841368
2981.5 190.46224766841368
2982.5 190.39407398700317
2982.5 190.39407398700317
2983.5 190.32590029707478
2983.5 190.32590029707478
2984.5 190.25772659619918
2984.5 190.25772659619918
2985.5 190.1895528731976
2985.5 190.1895528731976
2986.5 190.12137914534074
2986.5 190.12137914534074
2987.5 190.05320541881937
2987.5 190.05320541881937
2988.5 189.9850316715469
2988.5 189.9850316715469
2989.5 189.91685791946855
2989.5 189.91685791946855
2990.5 189.8486841611601
2990.5 189.8486841611601
2991.5 189.78051038961667
2991.5 189.78051038961667
2992.5 189.71233660437642
2992.5 189.71233660437642
2993.5 189.6441628293132
2993.5 189.6441628293132
2994.5 189.57598902460782
2994.5 189.57598902460782
2995.5 189.50781522398762
2995.5 189.50781522398762
2996.5 189.43964140119195
2996.5 189.43964140119195
2997.5 189.37146758678617
2997.5 189.37146758678617
2998.5 189.30329373843355
2998.5 189.30329373843355
2999.5 189.23511989984559
2999.5 189.23511989984559
3000.5 189.16694604659833
3000.5 189.16694604659833
3001.5 189.09877218854527
3001.5 189.09877218854527
3002.5 189.03059831111585
3002.5 189.03059831111585
3003.5 188.96242443359768
3003.5 188.96242443359768
3004.5 188.89425054238268
3004.5 188.89425054238268
3005.5 188.82607664068232
3005.5 188.82607664068232
3006.5 188.75790273280134
3006.5 188.75790273280134
3007.5 188.6897288027449
3007.5 188.6897288027449
3008.5 188.6215548753988
3008.5 188.6215548753988
3009.5 188.55338093573067
3009.5 188.55338093573067
3010.5 188.48520700349
3010.5 188.48520700349
3011.5 188.41703304435677
3011.5 188.41703304435677
3012.5 188.3488590804177
3012.5 188.3488590804177
3013.5 188.2806851018194
3013.5 188.2806851018194
3014.5 188.21251111232334
3014.5 188.21251111232334
3015.5 188.14433713020523
3015.5 188.14433713020523
3016.5 188.0761631212441
3016.5 188.0761631212441
3017.5 188.00798911219417
3017.5 188.00798911219417
3018.5 187.93981508514273
3018.5 187.93981508514273
3019.5 187.87164106648115
3019.5 187.87164106648115
3020.5 187.8034670199646
3020.5 187.8034670199646
3021.5 187.73529296822986
3021.5 187.73529296822986
3022.5 187.6671189168187
3022.5 187.6671189168187
3023.5 187.59894484699367
3023.5 187.59894484699367
3024.5 187.53077077002553
3024.5 187.53077077002553
3025.5 187.4625966807354
3025.5 187.4625966807354
3026.5 187.3944225941556
3026.5 187.3944225941556
3027.5 187.32624848677514
3027.5 187.32624848677514
3028.5 187.25807437321404
3028.5 187.25807437321404
3029.5 187.18990023890183
3029.5 187.18990023890183
3030.5 187.12172610115854
3030.5 187.12172610115854
3031.5 187.05355196332653
3031.5 187.05355196332653
3032.5 186.98537782068865
3032.5 186.98537782068865
3033.5 186.91720366339152
3033.5 186.91720366339152
3034.5 186.84902948200096
3034.5 186.84902948200096
3035.5 186.78085531371735
3035.5 186.78085531371735
3036.5 186.71268112600788
3036.5 186.71268112600788
3037.5 186.6445069189716
3037.5 186.6445069189716
3038.5 186.57633271322132
3038.5 186.57633271322132
3039.5 186.50815849514905
3039.5 186.50815849514905
3040.5 186.43998428587898
3040.5 186.43998428587898
3041.5 186.37181004224973
3041.5 186.37181004224973
3042.5 186.303635785336
3042.5 186.303635785336
3043.5 186.2354615504202
3043.5 186.2354615504202
3044.5 186.1672872838948
3044.5 186.1672872838948
3045.5 186.09911300271014
3045.5 186.09911300271014
3046.5 186.03093873129015
3046.5 186.03093873129015
3047.5 185.96276443064036
3047.5 185.96276443064036
3048.5 185.89459013975525
3048.5 185.89459013975525
3049.5 185.8264158294938
3049.5 185.8264158294938
3050.5 185.75824151442654
3050.5 185.75824151442654
3051.5 185.69006718607477
3051.5 185.69006718607477
3052.5 185.6218928440262
3052.5 185.6218928440262
3053.5 185.553718504688
3053.5 185.553718504688
3054.5 185.4855441445491
3054.5 185.4855441445491
3055.5 185.41736978574576
3055.5 185.41736978574576
3056.5 185.3491954014247
3056.5 185.3491954014247
3057.5 185.2810210184392
3057.5 185.2810210184392
3058.5 185.21284662922355
3058.5 185.21284662922355
3059.5 185.14467221925673
3059.5 185.14467221925673
3060.5 185.07649781337508
3060.5 185.07649781337508
3061.5 185.0083233998885
3061.5 185.0083233998885
3062.5 184.94014896702555
3062.5 184.94014896702555
3063.5 184.87197452935675
3063.5 184.87197452935675
3064.5 184.80380007093683
3064.5 184.80380007093683
3065.5 184.73562561517775
3065.5 184.73562561517775
3066.5 184.66745115323803
3066.5 184.66745115323803
3067.5 184.59927667049766
3067.5 184.59927667049766
3068.5 184.53110218437575
3068.5 184.53110218437575
3069.5 184.4629276981651
3069.5 184.4629276981651
3070.5 184.39475319252855
3070.5 184.39475319252855
3071.5 184.32657868213573
3071.5 184.32657868213573
3072.5 184.25840415094223
3072.5 184.25840415094223
3073.5 184.19022962245907
3073.5 184.19022962245907
3074.5 184.12205508774576
3074.5 184.12205508774576
3075.5 184.05388052618946
3075.5 184.05388052618946
3076.5 183.98570596591918
3076.5 183.98570596591918
3077.5 183.91753140125542
3077.5 183.91753140125542
3078.5 183.84935681680295
3078.5 183.84935681680295
3079.5 183.78118223226173
3079.5 183.78118223226173
3080.5 183.71300764428946
3080.5 183.71300764428946
3081.5 183.64483302846224
3081.5 183.64483302846224
3082.5 183.5766584135087
3082.5 183.5766584135087
3083.5 183.508483786695
3083.5 183.508483786695
3084.5 183.44030915507545
3084.5 183.44030915507545
3085.5 183.37213451017143
3085.5 183.37213451017143
3086.5 183.30395985294538
3086.5 183.30395985294538
3087.5 183.2357851984297
3087.5 183.2357851984297
3088.5 183.1676105156467
3088.5 183.1676105156467
3089.5 183.09943584304068
3089.5 183.09943584304068
3090.5 183.03126115673788
3090.5 183.03126115673788
3091.5 182.9630864571506
3091.5 182.9630864571506
3092.5 182.89491174570315
3092.5 182.89491174570315
3093.5 182.8267370365042
3093.5 182.8267370365042
3094.5 182.75856230792888
3094.5 182.75856230792888
3095.5 182.69038756606912
3095.5 182.69038756606912
3096.5 182.62221281193683
3096.5 182.62221281193683
3097.5 182.55403806655727
3097.5 182.55403806655727
3098.5 182.48586329433468
3098.5 182.48586329433468
3099.5 182.41768851725675
3099.5 182.41768851725675
3100.5 182.34951374151436
3100.5 182.34951374151436
3101.5 182.2813389463956
3101.5 182.2813389463956
3102.5 182.21316414504673
3102.5 182.21316414504673
3103.5 182.1449893318377
3103.5 182.1449893318377
3104.5 182.07681451382282
3104.5 182.07681451382282
3105.5 182.0086396895778
3105.5 182.0086396895778
3106.5 181.94046484458164
3106.5 181.94046484458164
3107.5 181.8722900036706
3107.5 181.8722900036706
3108.5 181.80411514906277
3108.5 181.80411514906277
3109.5 181.73594028254527
3109.5 181.73594028254527
3110.5 181.6677653952766
3110.5 181.6677653952766
3111.5 181.59959050457692
3111.5 181.59959050457692
3112.5 181.53141561378845
3112.5 181.53141561378845
3113.5 181.46324071819419
3113.5 181.46324071819419
3114.5 181.39506580459835
3114.5 181.39506580459835
3115.5 181.32689088482186
3115.5 181.32689088482186
3116.5 181.25871595176093
3116.5 181.25871595176093
3117.5 181.19054100637797
3117.5 181.19054100637797
3118.5 181.1223660552267
3118.5 181.1223660552267
3119.5 181.05419109317774
3119.5 181.05419109317774
3120.5 180.98601612489864
3120.5 180.98601612489864
3121.5 180.91784114475936
3121.5 180.91784114475936
3122.5 180.84966615838997
3122.5 180.84966615838997
3123.5 180.7814911672147
3123.5 180.7814911672147
3124.5 180.7133161641793
3124.5 180.7133161641793
3125.5 180.64514114882186
3125.5 180.64514114882186
3126.5 180.57696611880516
3126.5 180.57696611880516
3127.5 180.50879108535742
3127.5 180.50879108535742
3128.5 180.44061603253334
3128.5 180.44061603253334
3129.5 180.3724409809953
3129.5 180.3724409809953
3130.5 180.30426592465142
3130.5 180.30426592465142
3131.5 180.23609084893118
3131.5 180.23609084893118
3132.5 180.16791577449698
3132.5 180.16791577449698
3133.5 180.09974068779027
3133.5 180.09974068779027
3134.5 180.03156558165773
3134.5 180.03156558165773
3135.5 179.9633904843274
3135.5 179.9633904843274
3136.5 179.89521536152884
3136.5 179.89521536152884
3137.5 179.82704023250014
3137.5 179.82704023250014
3138.5 179.75886509770314
3138.5 179.75886509770314
3139.5 179.69068995906278
3139.5 179.69068995906278
3140.5 179.62251479256742
3140.5 179.62251479256742
3141.5 179.55433963583675
3141.5 179.55433963583675
3142.5 179.48616445876726
3142.5 179.48616445876726
3143.5 179.4179892792292
3143.5 179.4179892792292
3144.5 179.34981408503185
3144.5 179.34981408503185
3145.5 179.28163889212055
3145.5 179.28163889212055
3146.5 179.21346367374105
3146.5 179.21346367374105
3147.5 179.14528845802238
3147.5 179.14528845802238
3148.5 179.07711322155254
3148.5 179.07711322155254
3149.5 179.00893798774356
3149.5 179.00893798774356
3150.5 178.9407627341459
3150.5 178.9407627341459
3151.5 178.8725874822466
3151.5 178.8725874822466
3152.5 178.80441221807476
3152.5 178.80441221807476
3153.5 178.73623693447712
3153.5 178.73623693447712
3154.5 178.6680616535898
3154.5 178.6680616535898
3155.5 178.59988636038045
3155.5 178.59988636038045
3156.5 178.5317110477948
3156.5 178.5317110477948
3157.5 178.46353574401132
3157.5 178.46353574401132
3158.5 178.39536041333534
3158.5 178.39536041333534
3159.5 178.32718508394538
3159.5 178.32718508394538
3160.5 178.25900974503253
3160.5 178.25900974503253
3161.5 178.1908343914604
3161.5 178.1908343914604
3162.5 178.1226590405491
3162.5 178.1226590405491
3163.5 178.05448366279478
3163.5 178.05448366279478
3164.5 177.98630828770132
3164.5 177.98630828770132
3165.5 177.918132907802
3165.5 177.918132907802
3166.5 177.8499575146182
3166.5 177.8499575146182
3167.5 177.78178210205806
3167.5 177.78178210205806
3168.5 177.71360669174643
3168.5 177.71360669174643
3169.5 177.64543127094942
3169.5 177.64543127094942
3170.5 177.57725583549313
3170.5 177.57725583549313
3171.5 177.50908038908966
3171.5 177.50908038908966
3172.5 177.44090493788033
3172.5 177.44090493788033
3173.5 177.37272947481082
3173.5 177.37272947481082
3174.5 177.3045540055112
3174.5 177.3045540055112
3175.5 177.2363785168352
3175.5 177.2363785168352
3176.5 177.16820303696142
3176.5 177.16820303696142
3177.5 177.10002754614044
3177.5 177.10002754614044
3178.5 177.03185203456832
3178.5 177.03185203456832
3179.5 176.96367650499462
3179.5 176.96367650499462
3180.5 176.89550098518563
3180.5 176.89550098518563
3181.5 176.82732545209214
3181.5 176.82732545209214
3182.5 176.7591499057142
3182.5 176.7591499057142
3183.5 176.69097434229715
3183.5 176.69097434229715
3184.5 176.62279878630753
3184.5 176.62279878630753
3185.5 176.55462321231636
3185.5 176.55462321231636
3186.5 176.48644762600316
3186.5 176.48644762600316
3187.5 176.41827203392168
3187.5 176.41827203392168
3188.5 176.35009643840917
3188.5 176.35009643840917
3189.5 176.28192082919983
3189.5 176.28192082919983
3190.5 176.21374520808084
3190.5 176.21374520808084
3191.5 176.14556958358028
3191.5 176.14556958358028
3192.5 176.07739394437098
3192.5 176.07739394437098
3193.5 176.00921829426395
3193.5 176.00921829426395
3194.5 175.94104263224725
3194.5 175.94104263224725
3195.5 175.8728669640499
3195.5 175.8728669640499
3196.5 175.80469129242155
3196.5 175.80469129242155
3197.5 175.7365156075087
3197.5 175.7365156075087
3198.5 175.66833991307294
3198.5 175.66833991307294
3199.5 175.60016421006978
3199.5 175.60016421006978
3200.5 175.53198849754372
3200.5 175.53198849754372
3201.5 175.4638127863037
3201.5 175.4638127863037
3202.5 175.39563704817112
3202.5 175.39563704817112
3203.5 175.32746129955322
3203.5 175.32746129955322
3204.5 175.25928555222131
3204.5 175.25928555222131
3205.5 175.19110979256743
3205.5 175.19110979256743
3206.5 175.12293403562387
3206.5 175.12293403562387
3207.5 175.05475825787966
3207.5 175.05475825787966
3208.5 174.9865824621339
3208.5 174.9865824621339
3209.5 174.9184066690985
3209.5 174.9184066690985
3210.5 174.85023086374105
3210.5 174.85023086374105
3211.5 174.78205504647394
3211.5 174.78205504647394
3212.5 174.7138792230262
3212.5 174.7138792230262
3213.5 174.6457033815769
3213.5 174.6457033815769
3214.5 174.57752754141367
3214.5 174.57752754141367
3215.5 174.50935169781937
3215.5 174.50935169781937
3216.5 174.44117583484874
3216.5 174.44117583484874
3217.5 174.37299996707227
3217.5 174.37299996707227
3218.5 174.30482408601134
3218.5 174.30482408601134
3219.5 174.23664819400318
3219.5 174.23664819400318
3220.5 174.1684722962267
3220.5 174.1684722962267
3221.5 174.10029638755253
3221.5 174.10029638755253
3222.5 174.03212047264824
3222.5 174.03212047264824
3223.5 173.96394454725856
3223.5 173.96394454725856
3224.5 173.89576861563876
3224.5 173.89576861563876
3225.5 173.82759267353356
3225.5 173.82759267353356
3226.5 173.75941671773157
3226.5 173.75941671773157
3227.5 173.691240743928
3227.5 173.691240743928
3228.5 173.62306477278528
3228.5 173.62306477278528
3229.5 173.55488879546195
3229.5 173.55488879546195
3230.5 173.48671280765322
3230.5 173.48671280765322
3231.5 173.41853680041865
3231.5 173.41853680041865
3232.5 173.35036080157397
3232.5 173.35036080157397
3233.5 173.28218477015722
3233.5 173.28218477015722
3234.5 173.21400874708084
3234.5 173.21400874708084
3235.5 173.1458327074272
3235.5 173.1458327074272
3236.5 173.0776566544891
3236.5 173.0776566544891
3237.5 173.00948060283704
3237.5 173.00948060283704
3238.5 172.94130453414587
3238.5 172.94130453414587
3239.5 172.87312845968643
3239.5 172.87312845968643
3240.5 172.80495237899683
3240.5 172.80495237899683
3241.5 172.73677628173002
3241.5 172.73677628173002
3242.5 172.66860017823305
3242.5 172.66860017823305
3243.5 172.6004240774464
3243.5 172.6004240774464
3244.5 172.53224795723392
3244.5 172.53224795723392
3245.5 172.46407181155323
3245.5 172.46407181155323
3246.5 172.39589566715856
3246.5 172.39589566715856
3247.5 172.32771952542473
3247.5 172.32771952542473
3248.5 172.25954336573884
3248.5 172.25954336573884
3249.5 172.1913672011976
3249.5 172.1913672011976
3250.5 172.1231910243344
3250.5 172.1231910243344
3251.5 172.05501484170287
3251.5 172.05501484170287
3252.5 171.9868386410698
3252.5 171.9868386410698
3253.5 171.91866243563086
3253.5 171.91866243563086
3254.5 171.85048622676092
3254.5 171.85048622676092
3255.5 171.78230999709032
3255.5 171.78230999709032
3256.5 171.71413377013005
3256.5 171.71413377013005
3257.5 171.64595752516826
3257.5 171.64595752516826
3258.5 171.5777812739763
3258.5 171.5777812739763
3259.5 171.5096050194028
3259.5 171.5096050194028
3260.5 171.44142875149535
3260.5 171.44142875149535
3261.5 171.3732524594945
3261.5 171.3732524594945
3262.5 171.30507617492103
3262.5 171.30507617492103
3263.5 171.23689988077513
3263.5 171.23689988077513
3264.5 171.1687235658781
3264.5 171.1687235658781
3265.5 171.1005472536419
3265.5 171.1005472536419
3266.5 171.0323709234042
3266.5 171.0323709234042
3267.5 170.96419458836058
3267.5 170.96419458836058
3268.5 170.89601824851118
3268.5 170.89601824851118
3269.5 170.8278418967521
3269.5 170.8278418967521
3270.5 170.75966552561667
3270.5 170.75966552561667
3271.5 170.69148915714206
3271.5 170.69148915714206
3272.5 170.62331277025356
3272.5 170.62331277025356
3273.5 170.55513637897158
3273.5 170.55513637897158
3274.5 170.48695998288377
3274.5 170.48695998288377
3275.5 170.41878356599528
3275.5 170.41878356599528
3276.5 170.35060715319196
3276.5 170.35060715319196
3277.5 170.28243072944142
3277.5 170.28243072944142
3278.5 170.2142542924559
3278.5 170.2142542924559
3279.5 170.14607783741934
3279.5 170.14607783741934
3280.5 170.07790137757692
3280.5 170.07790137757692
3281.5 170.00972492653673
3281.5 170.00972492653673
3282.5 169.94154844388694
3282.5 169.94154844388694
3283.5 169.87337196252318
3283.5 169.87337196252318
3284.5 169.80519546315787
3284.5 169.80519546315787
3285.5 169.73701896507862
3285.5 169.73701896507862
3286.5 169.6688424635683
3286.5 169.6688424635683
3287.5 169.60066594268164
3287.5 169.60066594268164
3288.5 169.53248940379345
3288.5 169.53248940379345
3289.5 169.46431286004992
3289.5 169.46431286004992
3290.5 169.39613631764192
3290.5 169.39613631764192
3291.5 169.32795975860716
3291.5 169.32795975860716
3292.5 169.25978318587562
3292.5 169.25978318587562
3293.5 169.19160661012535
3293.5 169.19160661012535
3294.5 169.1234300356611
3294.5 169.1234300356611
3295.5 169.0552534282125
3295.5 169.0552534282125
3296.5 168.9870768234247
3296.5 168.9870768234247
3297.5 168.91890022272207
3297.5 168.91890022272207
3298.5 168.8507235937521
3298.5 168.8507235937521
3299.5 168.78254695424724
3299.5 168.78254695424724
3300.5 168.71437031745273
3300.5 168.71437031745273
3301.5 168.646193669711
3301.5 168.646193669711
3302.5 168.57801700259296
3302.5 168.57801700259296
3303.5 168.50984033813572
3303.5 168.50984033813572
3304.5 168.44166365430215
3304.5 168.44166365430215
3305.5 168.3734869731294
3305.5 168.3734869731294
3306.5 168.30531026648842
3306.5 168.30531026648842
3307.5 168.2371335549921
3307.5 168.2371335549921
3308.5 168.16895685229804
3308.5 168.16895685229804
3309.5 168.1007801255105
3309.5 168.1007801255105
3310.5 168.03260337929714
3310.5 168.03260337929714
3311.5 167.96442663579413
3311.5 167.96442663579413
3312.5 167.89624989495192
3312.5 167.89624989495192
3313.5 167.82807312112536
3313.5 167.82807312112536
3314.5 167.7598963499596
3314.5 167.7598963499596
3315.5 167.69171957440034
3315.5 167.69171957440034
3316.5 167.6235427804272
3316.5 167.6235427804272
3317.5 167.5553659745444
3317.5 167.5553659745444
3318.5 167.4871891774638
3318.5 167.4871891774638
3319.5 167.41901234877358
3319.5 167.41901234877358
3320.5 167.35083552136942
3320.5 167.35083552136942
3321.5 167.28265869190903
3321.5 167.28265869190903
3322.5 167.21448184169748
3322.5 167.21448184169748
3323.5 167.14630498095104
3323.5 167.14630498095104
3324.5 167.07812811539878
3324.5 167.07812811539878
3325.5 167.0099512450407
3325.5 167.0099512450407
3326.5 166.94177435525674
3326.5 166.94177435525674
3327.5 166.87359746955792
3327.5 166.87359746955792
3328.5 166.80542056585756
3328.5 166.80542056585756
3329.5 166.7372436498352
3329.5 166.7372436498352
3330.5 166.66906672804453
3330.5 166.66906672804453
3331.5 166.6008898041976
3331.5 166.6008898041976
3332.5 166.53271287412056
3332.5 166.53271287412056
3333.5 166.4645359185753
3333.5 166.4645359185753
3334.5 166.39635896001133
3334.5 166.39635896001133
3335.5 166.32818198912534
3335.5 166.32818198912534
3336.5 166.2600050195254
3336.5 166.2600050195254
3337.5 166.1918280319239
3337.5 166.1918280319239
3338.5 166.12365103383704
3338.5 166.12365103383704
3339.5 166.05547402480295
3339.5 166.05547402480295
3340.5 165.9872970170549
3340.5 165.9872970170549
3341.5 165.9191199913053
3341.5 165.9191199913053
3342.5 165.85094296212466
3342.5 165.85094296212466
3343.5 165.78276591965957
3343.5 165.78276591965957
3344.5 165.71458886624725
3344.5 165.71458886624725
3345.5 165.64641181554526
3345.5 165.64641181554526
3346.5 165.578234733646
3346.5 165.578234733646
3347.5 165.51005766008714
3347.5 165.51005766008714
3348.5 165.44188057466812
3348.5 165.44188057466812
3349.5 165.3737034787142
3349.5 165.3737034787142
3350.5 165.30552636434638
3350.5 165.30552636434638
3351.5 165.23734926015558
3351.5 165.23734926015558
3352.5 165.16917212907228
3352.5 165.16917212907228
3353.5 165.1009949860793
3353.5 165.1009949860793
3354.5 165.03281784717143
3354.5 165.03281784717143
3355.5 164.96464069731636
3355.5 164.96464069731636
3356.5 164.89646352808495
3356.5 164.89646352808495
3357.5 164.82828636151436
3357.5 164.82828636151436
3358.5 164.76010917694222
3358.5 164.76010917694222
3359.5 164.69193198893905
3359.5 164.69193198893905
3360.5 164.62375478765142
3360.5 164.62375478765142
3361.5 164.55557758293273
3361.5 164.55557758293273
3362.5 164.4874003588377
3362.5 164.4874003588377
3363.5 164.41922313268643
3363.5 164.41922313268643
3364.5 164.3510459078212
3364.5 164.3510459078212
3365.5 164.28286864286773
3365.5 164.28286864286773
3366.5 164.21469140266177
3366.5 164.21469140266177
3367.5 164.14651413698763
3367.5 164.14651413698763
3368.5 164.0783368518876
3368.5 164.0783368518876
3369.5 164.01015957696458
3369.5 164.01015957696458
3370.5 163.9419822850025
3370.5 163.9419822850025
3371.5 163.87380497975593
3371.5 163.87380497975593
3372.5 163.8056276653988
3372.5 163.8056276653988
3373.5 163.73745035329014
3373.5 163.73745035329014
3374.5 163.66927301332652
3374.5 163.66927301332652
3375.5 163.60109567882282
3375.5 163.60109567882282
3376.5 163.532918338089
3376.5 163.532918338089
3377.5 163.46474097326174
3377.5 163.46474097326174
3378.5 163.3965636110953
3378.5 163.3965636110953
3379.5 163.32838623092735
3379.5 163.32838623092735
3380.5 163.2602088520454
3380.5 163.2602088520454
3381.5 163.1920314565367
3381.5 163.1920314565367
3382.5 163.12385404870602
3382.5 163.12385404870602
3383.5 163.05567663038997
3383.5 163.05567663038997
3384.5 162.98749921335994
3384.5 162.98749921335994
3385.5 162.91932177970315
3385.5 162.91932177970315
3386.5 162.85114433372436
3386.5 162.85114433372436
3387.5 162.78296689183068
3387.5 162.78296689183068
3388.5 162.7147894305112
3388.5 162.7147894305112
3389.5 162.6466119587063
3389.5 162.6466119587063
3390.5 162.5784344806713
3390.5 162.5784344806713
3391.5 162.5102569860095
3391.5 162.5102569860095
3392.5 162.44207949405808
3392.5 162.44207949405808
3393.5 162.3739019911594
3393.5 162.3739019911594
3394.5 162.3057244763511
3394.5 162.3057244763511
3395.5 162.23754693744937
3395.5 162.23754693744937
3396.5 162.16936942049603
3396.5 162.16936942049603
3397.5 162.10119186625357
3397.5 162.10119186625357
3398.5 162.03301431329714
3398.5 162.03301431329714
3399.5 161.96483675690968
3399.5 161.96483675690968
3400.5 161.8966591825207
3400.5 161.8966591825207
3401.5 161.828481596222
3401.5 161.828481596222
3402.5 161.76030402106278
3402.5 161.76030402106278
3403.5 161.6921264119567
3403.5 161.6921264119567
3404.5 161.62394879937008
3404.5 161.62394879937008
3405.5 161.5557711894938
3405.5 161.5557711894938
3406.5 161.487593561616
3406.5 161.487593561616
3407.5 161.41941592416575
3407.5 161.41941592416575
3408.5 161.3512382809472
3408.5 161.3512382809472
3409.5 161.28306062540668
3409.5 161.28306062540668
3410.5 161.21488295933122
3410.5 161.21488295933122
3411.5 161.14670529124908
3411.5 161.14670529124908
3412.5 161.07852760236625
3412.5 161.07852760236625
3413.5 161.0103499114272
3413.5 161.0103499114272
3414.5 160.94217220720367
3414.5 160.94217220720367
3415.5 160.8739944995491
3415.5 160.8739944995491
3416.5 160.80581678140916
3416.5 160.80581678140916
3417.5 160.737639052322
3417.5 160.737639052322
3418.5 160.66946131132516
3418.5 160.66946131132516
3419.5 160.60128355938113
3419.5 160.60128355938113
3420.5 160.53310579695173
3420.5 160.53310579695173
3421.5 160.46492803718314
3421.5 160.46492803718314
3422.5 160.3967502726087
3422.5 160.3967502726087
3423.5 160.32857247683702
3423.5 160.32857247683702
3424.5 160.26039468468866
3424.5 160.26039468468866
3425.5 160.19221688677197
3425.5 160.19221688677197
3426.5 160.12403906333756
3426.5 160.12403906333756
3427.5 160.05586124536308
3427.5 160.05586124536308
3428.5 159.98768340658796
3428.5 159.98768340658796
3429.5 159.919505571898
3429.5 159.919505571898
3430.5 159.85132771169026
3430.5 159.85132771169026
3431.5 159.78314986165958
3431.5 159.78314986165958
3432.5 159.71497200205644
3432.5 159.71497200205644
3433.5 159.646794123077
3433.5 159.646794123077
3434.5 159.578616226096
3434.5 159.578616226096
3435.5 159.5104383317758
3435.5 159.5104383317758
3436.5 159.4422604180793
3436.5 159.4422604180793
3437.5 159.37408250232653
3437.5 159.37408250232653
3438.5 159.3059045892346
3438.5 159.3059045892346
3439.5 159.2377266581411
3439.5 159.2377266581411
3440.5 159.16954870904607
3440.5 159.16954870904607
3441.5 159.10137075652
3441.5 159.10137075652
3442.5 159.03319279208426
3442.5 159.03319279208426
3443.5 158.96501481532653
3443.5 158.96501481532653
3444.5 158.89683685012056
3444.5 158.89683685012056
3445.5 158.8286588608212
3445.5 158.8286588608212
3446.5 158.76048085209598
3446.5 158.76048085209598
3447.5 158.6923028474559
3447.5 158.6923028474559
3448.5 158.62412482338996
3448.5 158.62412482338996
3449.5 158.55594680203436
3449.5 158.55594680203436
3450.5 158.48776877110635
3450.5 158.48776877110635
3451.5 158.4195907221768
3451.5 158.4195907221768
3452.5 158.35141266133755
3452.5 158.35141266133755
3453.5 158.28323460458347
3453.5 158.28323460458347
3454.5 158.21505652231164
3454.5 158.21505652231164
3455.5 158.14687844270065
3455.5 158.14687844270065
3456.5 158.07870035965863
3456.5 158.07870035965863
3457.5 158.01052224404452
3457.5 158.01052224404452
3458.5 157.9423441456618
3458.5 157.9423441456618
3459.5 157.8741660231856
3459.5 157.8741660231856
3460.5 157.80598789489164
3460.5 157.80598789489164
3461.5 157.73780975844957
3461.5 157.73780975844957
3462.5 157.66963160120685
3462.5 157.66963160120685
3463.5 157.60145344804926
3463.5 157.60145344804926
3464.5 157.5332752928354
3464.5 157.5332752928354
3465.5 157.46509709615856
3465.5 157.46509709615856
3466.5 157.39691892560398
3466.5 157.39691892560398
3467.5 157.32874072815693
3467.5 157.32874072815693
3468.5 157.26056252769115
3468.5 157.26056252769115
3469.5 157.19238431627815
3469.5 157.19238431627815
3470.5 157.124206093005
3470.5 157.124206093005
3471.5 157.05602786015942
3471.5 157.05602786015942
3472.5 156.98784961540417
3472.5 156.98784961540417
3473.5 156.919671361126
3473.5 156.919671361126
3474.5 156.8514931085462
3474.5 156.8514931085462
3475.5 156.78331484030213
3475.5 156.78331484030213
3476.5 156.7151365587736
3476.5 156.7151365587736
3477.5 156.64695827518878
3477.5 156.64695827518878
3478.5 156.57877997831952
3478.5 156.57877997831952
3479.5 156.51060167330215
3479.5 156.51060167330215
3480.5 156.4424233563751
3480.5 156.4424233563751
3481.5 156.37424502712602
3481.5 156.37424502712602
3482.5 156.30606669485823
3482.5 156.30606669485823
3483.5 156.23788835915943
3483.5 156.23788835915943
3484.5 156.16971000683387
3484.5 156.16971000683387
3485.5 156.10153164827815
3485.5 156.10153164827815
3486.5 156.03335327452
3486.5 156.03335327452
3487.5 155.9651748945317
3487.5 155.9651748945317
3488.5 155.89699651152472
3488.5 155.89699651152472
3489.5 155.82881809690815
3489.5 155.82881809690815
3490.5 155.76063969246857
3490.5 155.76063969246857
3491.5 155.69246128317363
3491.5 155.69246128317363
3492.5 155.6242828497853
3492.5 155.6242828497853
3493.5 155.55610442794875
3493.5 155.55610442794875
3494.5 155.4879259805945
3494.5 155.4879259805945
3495.5 155.4197475138639
3495.5 155.4197475138639
3496.5 155.35156905116892
3496.5 155.35156905116892
3497.5 155.2833905850429
3497.5 155.2833905850429
3498.5 155.21521210229014
3498.5 155.21521210229014
3499.5 155.1470336062529
3499.5 155.1470336062529
3500.5 155.07885510815942
3500.5 155.07885510815942
3501.5 155.01067659206439
3501.5 155.01067659206439
3502.5 154.9424980786302
3502.5 154.9424980786302
3503.5 154.87431954815693
3503.5 154.87431954815693
3504.5 154.80614101329013
3504.5 154.80614101329013
3505.5 154.73796246788848
3505.5 154.73796246788848
3506.5 154.66978390407294
3506.5 154.66978390407294
3507.5 154.60160533723868
3507.5 154.60160533723868
3508.5 154.5334267655491
3508.5 154.5334267655491
3509.5 154.46524817865708
3509.5 154.46524817865708
3510.5 154.3970695855349
3510.5 154.3970695855349
3511.5 154.32889098330213
3511.5 154.32889098330213
3512.5 154.26071237621406
3512.5 154.26071237621406
3513.5 154.19253374503253
3513.5 154.19253374503253
3514.5 154.12435512402803
3514.5 154.12435512402803
3515.5 154.05617648497247
3515.5 154.05617648497247
3516.5 153.98799782182348
3516.5 153.98799782182348
3517.5 153.91981916133534
3517.5 153.91981916133534
3518.5 153.85164049741616
3518.5 153.85164049741616
3519.5 153.7834618229621
3519.5 153.7834618229621
3520.5 153.715283145077
3520.5 153.715283145077
3521.5 153.64710444919035
3521.5 153.64710444919035
3522.5 153.57892573530214
3522.5 153.57892573530214
3523.5 153.51074702407476
3523.5 153.51074702407476
3524.5 153.44256828870448
3524.5 153.44256828870448
3525.5 153.37438955741933
3525.5 153.37438955741933
3526.5 153.306210828795
3526.5 153.306210828795
3527.5 153.23803207602776
3527.5 153.23803207602776
3528.5 153.16985331277513
3528.5 153.16985331277513
3529.5 153.1016745385753
3529.5 153.1016745385753
3530.5 153.03349575998197
3530.5 153.03349575998197
3531.5 152.96531697044142
3531.5 152.96531697044142
3532.5 152.8971381717903
3532.5 152.8971381717903
3533.5 152.82895936828382
3533.5 152.82895936828382
3534.5 152.7607805481506
3534.5 152.7607805481506
3535.5 152.6926017161572
3535.5 152.6926017161572
3536.5 152.6244228952538
3536.5 152.6244228952538
3537.5 152.55624403706122
3537.5 152.55624403706122
3538.5 152.4880651862466
3538.5 152.4880651862466
3539.5 152.41988632728382
3539.5 152.41988632728382
3540.5 152.3517074564114
3540.5 152.3517074564114
3541.5 152.2835285689122
3541.5 152.2835285689122
3542.5 152.21534967660716
3542.5 152.21534967660716
3543.5 152.14717077514206
3543.5 152.14717077514206
3544.5 152.07899186277925
3544.5 152.07899186277925
3545.5 152.01081295302777
3545.5 152.01081295302777
3546.5 151.9426340121285
3546.5 151.9426340121285
3547.5 151.87445508846062
3547.5 151.87445508846062
3548.5 151.80627612607927
3548.5 151.80627612607927
3549.5 151.73809718235358
3549.5 151.73809718235358
3550.5 151.66991820463153
3550.5 151.66991820463153
3551.5 151.60173923236943
3551.5 151.60173923236943
3552.5 151.5335602491601
3552.5 151.5335602491601
3553.5 151.46538126155727
3553.5 151.46538126155727
3554.5 151.39720225829015
3554.5 151.39720225829015
3555.5 151.32902324920522
3555.5 151.32902324920522
3556.5 151.26084422354305
3556.5 151.26084422354305
3557.5 151.19266519440035
3557.5 151.19266519440035
3558.5 151.12448614725608
3558.5 151.12448614725608
3559.5 151.05630709668077
3559.5 151.05630709668077
3560.5 150.9881280501411
3560.5 150.9881280501411
3561.5 150.91994897102938
3561.5 150.91994897102938
3562.5 150.8517699044319
3562.5 150.8517699044319
3563.5 150.7835908052624
3563.5 150.7835908052624
3564.5 150.71541170875372
3564.5 150.71541170875372
3565.5 150.64723261018878
3565.5 150.64723261018878
3566.5 150.57905349971418
3566.5 150.57905349971418
3567.5 150.5108743722005
3567.5 150.5108743722005
3568.5 150.4426952416681
3568.5 150.4426952416681
3569.5 150.37451609313416
3569.5 150.37451609313416
3570.5 150.3063369411197
3570.5 150.3063369411197
3571.5 150.23815779319034
3571.5 150.23815779319034
3572.5 150.16997860517276
3572.5 150.16997860517276
3573.5 150.10179943718563
3573.5 150.10179943718563
3574.5 150.03362024977264
3574.5 150.03362024977264
3575.5 149.96544105324907
3575.5 149.96544105324907
3576.5 149.89726183729965
3576.5 149.89726183729965
3577.5 149.82908262639785
3577.5 149.82908262639785
3578.5 149.76090339790682
3578.5 149.76090339790682
3579.5 149.69272415984335
3579.5 149.69272415984335
3580.5 149.62454492306594
3580.5 149.62454492306594
3581.5 149.55636566966177
3581.5 149.55636566966177
3582.5 149.48818639963088
3582.5 149.48818639963088
3583.5 149.4200071261689
3583.5 149.4200071261689
3584.5 149.3518278421721
3584.5 149.3518278421721
3585.5 149.28364855336943
3585.5 149.28364855336943
3586.5 149.21546926388532
3586.5 149.21546926388532
3587.5 149.14728994792102
3587.5 149.14728994792102
3588.5 149.0791106210095
3588.5 149.0791106210095
3589.5 149.01093129955794
3589.5 149.01093129955794
3590.5 148.9427519601048
3590.5 148.9427519601048
3591.5 148.87457261579635
3591.5 148.87457261579635
3592.5 148.80639326375208
3592.5 148.80639326375208
3593.5 148.73821389233152
3593.5 148.73821389233152
3594.5 148.67003451743037
3594.5 148.67003451743037
3595.5 148.60185513341867
3595.5 148.60185513341867
3596.5 148.53367573845972
3596.5 148.53367573845972
3597.5 148.46549633159114
3597.5 148.46549633159114
3598.5 148.39731693018246
3598.5 148.39731693018246
3599.5 148.32913750463086
3599.5 148.32913750463086
3600.5 148.26095807427345
3600.5 148.26095807427345
3601.5 148.19277863475594
3601.5 148.19277863475594
3602.5 148.12459918475304
3602.5 148.12459918475304
3603.5 148.05641972380295
3603.5 148.05641972380295
3604.5 147.98824026688848
3604.5 147.98824026688848
3605.5 147.92006079334726
3605.5 147.92006079334726
3606.5 147.8518813004297
3606.5 147.8518813004297
3607.5 147.7837018068307
3607.5 147.7837018068307
3608.5 147.715522301322
3608.5 147.715522301322
3609.5 147.6473427848661
3609.5 147.6473427848661
3610.5 147.57916326539151
3610.5 147.57916326539151
3611.5 147.51098372319828
3611.5 147.51098372319828
3612.5 147.44280418366588
3612.5 147.44280418366588
3613.5 147.37462464065297
3613.5 147.37462464065297
3614.5 147.30644508106278
3614.5 147.30644508106278
3615.5 147.23826550204674
3615.5 147.23826550204674
3616.5 147.17008592986545
3616.5 147.17008592986545
3617.5 147.1019063368835
3617.5 147.1019063368835
3618.5 147.0337267446444
3618.5 147.0337267446444
3619.5 146.96554713160467
3619.5 146.96554713160467
3620.5 146.897367516921
3620.5 146.897367516921
3621.5 146.82918788519828
3621.5 146.82918788519828
3622.5 146.7610082561364
3622.5 146.7610082561364
3623.5 146.69282861044775
3623.5 146.69282861044775
3624.5 146.62464896174038
3624.5 146.62464896174038
3625.5 146.55646930208582
3625.5 146.55646930208582
3626.5 146.4882896258045
3626.5 146.4882896258045
3627.5 146.42010994609214
3627.5 146.42010994609214
3628.5 146.3519302558449
3628.5 146.3519302558449
3629.5 146.28375054897091
3629.5 146.28375054897091
3630.5 146.21557083866588
3630.5 146.21557083866588
3631.5 146.14739112488033
3631.5 146.14739112488033
3632.5 146.07921140060938
3632.5 146.07921140060938
3633.5 146.01103165971168
3633.5 146.01103165971168
3634.5 145.94285191538296
3634.5 145.94285191538296
3635.5 145.87467215300316
3635.5 145.87467215300316
3636.5 145.8064923815128
3636.5 145.8064923815128
3637.5 145.73831262725378
3637.5 145.73831262725378
3638.5 145.67013282818945
3638.5 145.67013282818945
3639.5 145.60195304067693
3639.5 145.60195304067693
3640.5 145.5337732276467
3640.5 145.5337732276467
3641.5 145.46559342616825
3641.5 145.46559342616825
3642.5 145.3974135991721
3642.5 145.3974135991721
3643.5 145.32923377011969
3643.5 145.32923377011969
3644.5 145.2610539319567
3644.5 145.2610539319567
3645.5 145.1928740889384
3645.5 145.1928740889384
3646.5 145.1246942292933
3646.5 145.1246942292933
3647.5 145.05651435164668
3647.5 145.05651435164668
3648.5 144.9883344780357
3648.5 144.9883344780357
3649.5 144.92015460236848
3649.5 144.92015460236848
3650.5 144.85197469550397
3650.5 144.85197469550397
3651.5 144.78379479130032
3651.5 144.78379479130032
3652.5 144.71561487894854
3652.5 144.71561487894854
3653.5 144.64743496077898
3653.5 144.64743496077898
3654.5 144.57925503446128
3654.5 144.57925503446128
3655.5 144.5110750976087
3655.5 144.5110750976087
3656.5 144.4428951427546
3656.5 144.4428951427546
3657.5 144.37471517832807
3657.5 144.37471517832807
3658.5 144.30653520479095
3658.5 144.30653520479095
3659.5 144.23835523528948
3659.5 144.23835523528948
3660.5 144.17017524027028
3660.5 144.17017524027028
3661.5 144.10199524223236
3661.5 144.10199524223236
3662.5 144.03381523324725
3662.5 144.03381523324725
3663.5 143.96563522972207
3663.5 143.96563522972207
3664.5 143.89745518748344
3664.5 143.89745518748344
3665.5 143.82927517136713
3665.5 143.82927517136713
3666.5 143.7610951151626
3666.5 143.7610951151626
3667.5 143.69291505690182
3667.5 143.69291505690182
3668.5 143.6247349965848
3668.5 143.6247349965848
3669.5 143.55655493187427
3669.5 143.55655493187427
3670.5 143.48837484302084
3670.5 143.48837484302084
3671.5 143.420194758203
3671.5 143.420194758203
3672.5 143.35201464929176
3672.5 143.35201464929176
3673.5 143.28383454579097
3673.5 143.28383454579097
3674.5 143.21565443038045
3674.5 143.21565443038045
3675.5 143.14747430544708
3675.5 143.14747430544708
3676.5 143.07929417135358
3676.5 143.07929417135358
3677.5 143.01111401925857
3677.5 143.01111401925857
3678.5 142.94293387119916
3678.5 142.94293387119916
3679.5 142.87475369899684
3679.5 142.87475369899684
3680.5 142.80657353087966
3680.5 142.80657353087966
3681.5 142.73839334613572
3681.5 142.73839334613572
3682.5 142.67021314334073
3682.5 142.67021314334073
3683.5 142.60203294600566
3683.5 142.60203294600566
3684.5 142.53385274523959
3684.5 142.53385274523959
3685.5 142.46567251185192
3685.5 142.46567251185192
3686.5 142.39749229240283
3686.5 142.39749229240283
3687.5 142.32931204642404
3687.5 142.32931204642404
3688.5 142.26113179092235
3688.5 142.26113179092235
3689.5 142.19295154697247
3689.5 142.19295154697247
3690.5 142.12477127887965
3690.5 142.12477127887965
3691.5 142.0565909941601
3691.5 142.0565909941601
3692.5 141.98841072099233
3692.5 141.98841072099233
3693.5 141.92023042230684
3693.5 141.92023042230684
3694.5 141.85205010699462
3694.5 141.85205010699462
3695.5 141.78386978962615
3695.5 141.78386978962615
3696.5 141.7156894762933
3696.5 141.7156894762933
3697.5 141.64750914495892
3697.5 141.64750914495892
3698.5 141.57932880446444
3698.5 141.57932880446444
3699.5 141.51114845444707
3699.5 141.51114845444707
3700.5 141.44296809389482
3700.5 141.44296809389482
3701.5 141.37478772280767
3701.5 141.37478772280767
3702.5 141.30660734219762
3702.5 141.30660734219762
3703.5 141.23842695810703
3703.5 141.23842695810703
3704.5 141.17024655171014
3704.5 141.17024655171014
3705.5 141.1020661625446
3705.5 141.1020661625446
3706.5 141.03388572719896
3706.5 141.03388572719896
3707.5 140.96570531087178
3707.5 140.96570531087178
3708.5 140.89752487888032
3708.5 140.89752487888032
3709.5 140.82934444249537
3709.5 140.82934444249537
3710.5 140.7611639758756
3710.5 140.7611639758756
3711.5 140.69298352689952
3711.5 140.69298352689952
3712.5 140.62480304768866
3712.5 140.62480304768866
3713.5 140.55662256545907
3713.5 140.55662256545907
3714.5 140.48844207228228
3714.5 140.48844207228228
3715.5 140.42026156994538
3715.5 140.42026156994538
3716.5 140.35208105808562
3716.5 140.35208105808562
3717.5 140.28390054320712
3717.5 140.28390054320712
3718.5 140.21572002484808
3718.5 140.21572002484808
3719.5 140.14753948377043
3719.5 140.14753948377043
3720.5 140.07935893215787
3720.5 140.07935893215787
3721.5 140.0111783771143
3721.5 140.0111783771143
3722.5 139.94299782748115
3722.5 139.94299782748115
3723.5 139.87481724527595
3723.5 139.87481724527595
3724.5 139.8066366610145
3724.5 139.8066366610145
3725.5 139.7384560746968
3725.5 139.7384560746968
3726.5 139.67027547032805
3726.5 139.67027547032805
3727.5 139.60209485684874
3727.5 139.60209485684874
3728.5 139.53391424131317
3728.5 139.53391424131317
3729.5 139.46573361524275
3729.5 139.46573361524275
3730.5 139.3975529636546
3730.5 139.3975529636546
3731.5 139.32937231890114
3731.5 139.32937231890114
3732.5 139.2611916632005
3732.5 139.2611916632005
3733.5 139.19301099128543
3733.5 139.19301099128543
3734.5 139.12483032299366
3734.5 139.12483032299366
3735.5 139.05664963102083
3735.5 139.05664963102083
3736.5 138.98846893556743
3736.5 138.98846893556743
3737.5 138.92028824557397
3737.5 138.92028824557397
3738.5 138.85210751686708
3738.5 138.85210751686708
3739.5 138.78392680676632
3739.5 138.78392680676632
3740.5 138.71574605937641
3740.5 138.71574605937641
3741.5 138.6475653282554
3741.5 138.6475653282554
3742.5 138.5793845828449
3742.5 138.5793845828449
3743.5 138.51120382552472
3743.5 138.51120382552472
3744.5 138.44302305295258
3744.5 138.44302305295258
3745.5 138.37484226375372
3745.5 138.37484226375372
3746.5 138.30666149178617
3746.5 138.30666149178617
3747.5 138.23848068862137
3747.5 138.23848068862137
3748.5 138.17029988477515
3748.5 138.17029988477515
3749.5 138.10211906292733
3749.5 138.10211906292733
3750.5 138.03393824511517
3750.5 138.03393824511517
3751.5 137.96575740453488
3751.5 137.96575740453488
3752.5 137.89757655346924
3752.5 137.89757655346924
3753.5 137.8293957064392
3753.5 137.8293957064392
3754.5 137.76121484983676
3754.5 137.76121484983676
3755.5 137.69303396955323
3755.5 137.69303396955323
3756.5 137.6248530946801
3756.5 137.6248530946801
3757.5 137.5566722088598
3757.5 137.5566722088598
3758.5 137.4884913139289
3758.5 137.4884913139289
3759.5 137.42031039485508
3759.5 137.42031039485508
3760.5 137.35212948733306
3760.5 137.35212948733306
3761.5 137.2839485556681
3761.5 137.2839485556681
3762.5 137.21576760737642
3762.5 137.21576760737642
3763.5 137.14758667201133
3763.5 137.14758667201133
3764.5 137.07940571112852
3764.5 137.07940571112852
3765.5 137.01122474818945
3765.5 137.01122474818945
3766.5 136.94304377471553
3766.5 136.94304377471553
3767.5 136.87486280670151
3767.5 136.87486280670151
3768.5 136.8066818145446
3768.5 136.8066818145446
3769.5 136.73850080713572
3769.5 136.73850080713572
3770.5 136.67031978781716
3770.5 136.67031978781716
3771.5 136.60213878101288
3771.5 136.60213878101288
3772.5 136.53395774438613
3772.5 136.53395774438613
3773.5 136.46577671042022
3773.5 136.46577671042022
3774.5 136.39759565982754
3774.5 136.39759565982754
3775.5 136.32941460103726
3775.5 136.32941460103726
3776.5 136.2612335317616
3776.5 136.2612335317616
3777.5 136.19305245332583
3777.5 136.19305245332583
3778.5 136.12487137145908
3778.5 136.12487137145908
3779.5 136.05669026682415
3779.5 136.05669026682415
3780.5 135.98850917374105
3780.5 135.98850917374105
3781.5 135.9203280640312
3781.5 135.9203280640312
3782.5 135.85214692880362
3782.5 135.85214692880362
3783.5 135.78396580650264
3783.5 135.78396580650264
3784.5 135.71578466005874
3784.5 135.71578466005874
3785.5 135.64760351907478
3785.5 135.64760351907478
3786.5 135.5794223553227
3786.5 135.5794223553227
3787.5 135.5112411796609
3787.5 135.5112411796609
3788.5 135.44306000945906
3788.5 135.44306000945906
3789.5 135.3748788164891
3789.5 135.3748788164891
3790.5 135.30669762617995
3790.5 135.30669762617995
3791.5 135.23851642061888
3791.5 135.23851642061888
3792.5 135.1703352045724
3792.5 135.1703352045724
3793.5 135.1021539864202
3793.5 135.1021539864202
3794.5 135.03397275164124
3794.5 135.03397275164124
3795.5 134.96579150023553
3795.5 134.96579150023553
3796.5 134.89761024677358
3796.5 134.89761024677358
3797.5 134.82942899734726
3797.5 134.82942899734726
3798.5 134.76124771809847
3798.5 134.76124771809847
3799.5 134.69306643541867
3799.5 134.69306643541867
3800.5 134.62488515063308
3800.5 134.62488515063308
3801.5 134.55670385064508
3801.5 134.55670385064508
3802.5 134.48852254483924
3802.5 134.48852254483924
3803.5 134.4203412176896
3803.5 134.4203412176896
3804.5 134.3521598959504
3804.5 134.3521598959504
3805.5 134.28397856326396
3805.5 134.28397856326396
3806.5 134.21579722146694
3806.5 134.21579722146694
3807.5 134.14761586299366
3807.5 134.14761586299366
3808.5 134.07943449403504
3808.5 134.07943449403504
3809.5 134.01125311687878
3809.5 134.01125311687878
3810.5 133.9430717367038
3810.5 133.9430717367038
3811.5 133.87489034833123
3811.5 133.87489034833123
3812.5 133.8067089494733
3812.5 133.8067089494733
3813.5 133.7385275410429
3813.5 133.7385275410429
3814.5 133.67034610888194
3814.5 133.67034610888194
3815.5 133.60216469675143
3815.5 133.60216469675143
3816.5 133.53398324590748
3816.5 133.53398324590748
3817.5 133.46580179909915
3817.5 133.46580179909915
3818.5 133.39762035023458
3818.5 133.39762035023458
3819.5 133.32943887154755
3819.5 133.32943887154755
3820.5 133.26125740441233
3820.5 133.26125740441233
3821.5 133.19307592161283
3821.5 133.19307592161283
3822.5 133.12489442827842
3822.5 133.12489442827842
3823.5 133.05671292440917
3823.5 133.05671292440917
3824.5 132.98853140625042
3824.5 132.98853140625042
3825.5 132.92034988369815
3825.5 132.92034988369815
3826.5 132.8521683519858
3826.5 132.8521683519858
3827.5 132.78398681212533
3827.5 132.78398681212533
3828.5 132.7158052631048
3828.5 132.7158052631048
3829.5 132.64762371065322
3829.5 132.64762371065322
3830.5 132.5794421415254
3830.5 132.5794421415254
3831.5 132.51126056328698
3831.5 132.51126056328698
3832.5 132.44307898299235
3832.5 132.44307898299235
3833.5 132.37489737992956
3833.5 132.37489737992956
3834.5 132.30671577247327
3834.5 132.30671577247327
3835.5 132.23853415681938
3835.5 132.23853415681938
3836.5 132.1703525320549
3836.5 132.1703525320549
3837.5 132.1021708990928
3837.5 132.1021708990928
3838.5 132.033989263112
3838.5 132.033989263112
3839.5 131.96580760161348
3839.5 131.96580760161348
3840.5 131.8976259469002
3840.5 131.8976259469002
3841.5 131.8294442817015
3841.5 131.8294442817015
3842.5 131.76126259373473
3842.5 131.76126259373473
3843.5 131.6930809023369
3843.5 131.6930809023369
3844.5 131.62489920315377
3844.5 131.62489920315377
3845.5 131.55671749444775
3845.5 131.55671749444775
3846.5 131.4885357826735
3846.5 131.4885357826735
3847.5 131.4203540556968
3847.5 131.4203540556968
3848.5 131.35217232523956
3848.5 131.35217232523956
3849.5 131.28399057953038
3849.5 131.28399057953038
3850.5 131.2158088219115
3850.5 131.2158088219115
3851.5 131.14762705000317
3851.5 131.14762705000317
3852.5 131.0794452764509
3852.5 131.0794452764509
3853.5 131.01126349946762
3853.5 131.01126349946762
3854.5 130.94308169875373
3854.5 130.94308169875373
3855.5 130.87489991192888
3855.5 130.87489991192888
3856.5 130.806718092532
3856.5 130.806718092532
3857.5 130.73853627102937
3857.5 130.73853627102937
3858.5 130.6703544488948
3858.5 130.6703544488948
3859.5 130.60217260302966
3859.5 130.60217260302966
3860.5 130.53399076825445
3860.5 130.53399076825445
3861.5 130.4658089037063
3861.5 130.4658089037063
3862.5 130.3976270356776
3862.5 130.3976270356776
3863.5 130.329445166005
3863.5 130.329445166005
3864.5 130.26126328066812
3864.5 130.26126328066812
3865.5 130.19308138617114
3865.5 130.19308138617114
3866.5 130.12489948118878
3866.5 130.12489948118878
3867.5 130.0567175741007
3867.5 130.0567175741007
3868.5 129.98853564566878
3868.5 129.98853564566878
3869.5 129.92035371421815
3869.5 129.92035371421815
3870.5 129.85217177928698
3870.5 129.85217177928698
3871.5 129.7839898216372
3871.5 129.7839898216372
3872.5 129.71580786939785
3872.5 129.71580786939785
3873.5 129.64762590053172
3873.5 129.64762590053172
3874.5 129.57944392250553
3874.5 129.57944392250553
3875.5 129.51126193536876
3875.5 129.51126193536876
3876.5 129.44307993865957
3876.5 129.44307993865957
3877.5 129.37489793375278
3877.5 129.37489793375278
3878.5 129.30671590988194
3878.5 129.30671590988194
3879.5 129.2385338867045
3879.5 129.2385338867045
3880.5 129.17035186147078
3880.5 129.17035186147078
3881.5 129.1021698257022
3881.5 129.1021698257022
3882.5 129.03398777330685
3882.5 129.03398777330685
3883.5 128.96580570565956
3883.5 128.96580570565956
3884.5 128.89762362843987
3884.5 128.89762362843987
3885.5 128.82944154957625
3885.5 128.82944154957625
3886.5 128.7612594686564
3886.5 128.7612594686564
3887.5 128.69307736496842
3887.5 128.69307736496842
3888.5 128.62489525826174
3888.5 128.62489525826174
3889.5 128.55671314198264
3889.5 128.55671314198264
3890.5 128.48853101659296
3890.5 128.48853101659296
3891.5 128.42034887590182
3891.5 128.42034887590182
3892.5 128.35216673929582
3892.5 128.35216673929582
3893.5 128.28398457992168
3893.5 128.28398457992168
3894.5 128.2158024184913
3894.5 128.2158024184913
3895.5 128.14762025541702
3895.5 128.14762025541702
3896.5 128.07943806819983
3896.5 128.07943806819983
3897.5 128.01125586573067
3897.5 128.01125586573067
3898.5 127.94307366729716
3898.5 127.94307366729716
3899.5 127.87489146112785
3899.5 127.87489146112785
3900.5 127.80670924538613
3900.5 127.80670924538613
3901.5 127.73852701910953
3901.5 127.73852701910953
3902.5 127.6703447714891
3902.5 127.6703447714891
3903.5 127.60216253399618
3903.5 127.60216253399618
3904.5 127.53398027515942
3904.5 127.53398027515942
3905.5 127.4657980057878
3905.5 127.4657980057878
3906.5 127.39761573573473
3906.5 127.39761573573473
3907.5 127.3294334490549
3907.5 127.3294334490549
3908.5 127.26125116641072
3908.5 127.26125116641072
3909.5 127.19306884171081
3909.5 127.19306884171081
3910.5 127.1248865478503
3910.5 127.1248865478503
3911.5 127.05670421807544
3911.5 127.05670421807544
3912.5 126.98852189371102
3912.5 126.98852189371102
3913.5 126.92033954520367
3913.5 126.92033954520367
3914.5 126.85215720215626
3914.5 126.85215720215626
3915.5 126.78397484994876
3915.5 126.78397484994876
3916.5 126.71579247359834
3916.5 126.71579247359834
3917.5 126.64761008951214
3917.5 126.64761008951214
3918.5 126.57942770332019
3918.5 126.57942770332019
3919.5 126.51124532258817
3919.5 126.51124532258817
3920.5 126.44306290314273
3920.5 126.44306290314273
3921.5 126.37488049053201
3921.5 126.37488049053201
3922.5 126.30669807581555
3922.5 126.30669807581555
3923.5 126.23851562852701
3923.5 126.23851562852701
3924.5 126.17033318944802
3924.5 126.17033318944802
3925.5 126.10215074688848
3925.5 126.10215074688848
3926.5 126.0339682877022
3926.5 126.0339682877022
3927.5 125.96578581463875
3927.5 125.96578581463875
3928.5 125.89760332357375
3928.5 125.89760332357375
3929.5 125.82942083791919
3929.5 125.82942083791919
3930.5 125.76123834452883
3930.5 125.76123834452883
3931.5 125.69305584765794
3931.5 125.69305584765794
3932.5 125.6248733209646
3932.5 125.6248733209646
3933.5 125.55669080678551
3933.5 125.55669080678551
3934.5 125.48850826278397
3934.5 125.48850826278397
3935.5 125.42032570921
3935.5 125.42032570921
3936.5 125.35214315399213
3936.5 125.35214315399213
3937.5 125.2839605980928
3937.5 125.2839605980928
3938.5 125.21577803165862
3938.5 125.21577803165862
3939.5 125.14759544859767
3939.5 125.14759544859767
3940.5 125.07941285028477
3940.5 125.07941285028477
3941.5 125.01123024377425
3941.5 125.01123024377425
3942.5 124.94304765019034
3942.5 124.94304765019034
3943.5 124.87486502403436
3943.5 124.87486502403436
3944.5 124.80668239105557
3944.5 124.80668239105557
3945.5 124.73849975505807
3945.5 124.73849975505807
3946.5 124.67031710477109
3946.5 124.67031710477109
3947.5 124.60213445755726
3947.5 124.60213445755726
3948.5 124.53395178148344
3948.5 124.53395178148344
3949.5 124.46576911696143
3949.5 124.46576911696143
3950.5 124.39758642967128
3950.5 124.39758642967128
3951.5 124.32940372712918
3951.5 124.32940372712918
3952.5 124.26122103613889
3952.5 124.26122103613889
3953.5 124.19303832238046
3953.5 124.19303832238046
3954.5 124.1248555919953
3954.5 124.1248555919953
3955.5 124.05667287453673
3955.5 124.05667287453673
3956.5 123.98849012821816
3956.5 123.98849012821816
3957.5 123.92030738593522
3957.5 123.92030738593522
3958.5 123.85212461992168
3958.5 123.85212461992168
3959.5 123.78394185322671
3959.5 123.78394185322671
3960.5 123.7157590844755
3960.5 123.7157590844755
3961.5 123.64757628590182
3961.5 123.64757628590182
3962.5 123.5793934852719
3962.5 123.5793934852719
3963.5 123.51121069005241
3963.5 123.51121069005241
3964.5 123.44302788567283
3964.5 123.44302788567283
3965.5 123.37484505857464
3965.5 123.37484505857464
3966.5 123.30666222231635
3966.5 123.30666222231635
3967.5 123.23847938537664
3967.5 123.23847938537664
3968.5 123.17029652429399
3968.5 123.17029652429399
3969.5 123.10211366156743
3969.5 123.10211366156743
3970.5 123.03393079815943
3970.5 123.03393079815943
3971.5 122.96574791812468
3971.5 122.96574791812468
3972.5 122.89756502141367
3972.5 122.89756502141367
3973.5 122.82938213153739
3973.5 122.82938213153739
3974.5 122.76119922503436
3974.5 122.76119922503436
3975.5 122.69301631033372
3975.5 122.69301631033372
3976.5 122.62483337941866
3976.5 122.62483337941866
3977.5 122.55665044030597
3977.5 122.55665044030597
3978.5 122.48846750665324
3978.5 122.48846750665324
3979.5 122.42028455494943
3979.5 122.42028455494943
3980.5 122.35210158936847
3980.5 122.35210158936847
3981.5 122.28391861467694
3981.5 122.28391861467694
3982.5 122.21573563787966
3982.5 122.21573563787966
3983.5 122.14755264445563
3983.5 122.14755264445563
3984.5 122.0793696446706
3984.5 122.0793696446706
3985.5 122.01118663531318
3985.5 122.01118663531318
3986.5 121.94300361542088
3986.5 121.94300361542088
3987.5 121.8748205816514
3987.5 121.8748205816514
3988.5 121.80663754582571
3988.5 121.80663754582571
3989.5 121.73845450083992
3989.5 121.73845450083992
3990.5 121.67027144674356
3990.5 121.67027144674356
3991.5 121.60208838582437
3991.5 121.60208838582437
3992.5 121.53390530827843
3992.5 121.53390530827843
3993.5 121.46572222019762
3993.5 121.46572222019762
3994.5 121.39753912529399
3994.5 121.39753912529399
3995.5 121.32935602737165
3995.5 121.32935602737165
3996.5 121.26117290810548
3996.5 121.26117290810548
3997.5 121.19298979424974
3997.5 121.19298979424974
3998.5 121.12480666985911
3998.5 121.12480666985911
3999.5 121.05662352549948
3999.5 121.05662352549948
4000.5 120.98844037765929
4000.5 120.98844037765929
4001.5 120.92025722070852
4001.5 120.92025722070852
4002.5 120.85207405597247
4002.5 120.85207405597247
4003.5 120.78389086100162
4003.5 120.78389086100162
4004.5 120.71570768504924
4004.5 120.71570768504924
4005.5 120.64752448775305
4005.5 120.64752448775305
4006.5 120.5793412883511
4006.5 120.5793412883511
4007.5 120.51115807983858
4007.5 120.51115807983858
4008.5 120.44297484855792
4008.5 120.44297484855792
4009.6174846420777 120.36678112750081
4009.6174846420777 120.36678112750081
4010.6174846420777 120.29859789575775
4010.6174846420777 120.29859789575775
4011.6174846420777 120.23041463276793
4011.6174846420777 120.23041463276793
4012.6174846420777 120.1622313775753
4012.6174846420777 120.1622313775753
4013.6174846420777 120.09404810479346
4013.6174846420777 120.09404810479346
4014.6174846420777 120.02586482381399
4014.6174846420777 120.02586482381399
4015.6174846420777 119.95768153367445
4015.6174846420777 119.95768153367445
4016.6174846420777 119.8894982367616
4016.6174846420777 119.8894982367616
4017.6174846420777 119.82131493068864
4017.6174846420777 119.82131493068864
4018.6174846420777 119.75313161408083
4018.6174846420777 119.75313161408083
4019.6174846420777 119.68494827612918
4019.6174846420777 119.68494827612918
4020.5 119.6247754402911
4020.5 119.6247754402911
4021.5 119.5565921038307
4021.5 119.5565921038307
4022.5 119.4884087450145
4022.5 119.4884087450145
4023.5 119.42022538414206
4023.5 119.42022538414206
4024.5 119.35204202258818
4024.5 119.35204202258818
4025.5 119.28385863121183
4025.5 119.28385863121183
4026.5 119.21567523915404
4026.5 119.21567523915404
4027.5 119.14749183042
4027.5 119.14749183042
4028.5 119.07930842714589
4028.5 119.07930842714589
4029.5 119.01112501471168
4029.5 119.01112501471168
4030.5 118.94294158840033
4030.5 118.94294158840033
4031.5 118.87475814546224
4031.5 118.87475814546224
4032.5 118.80657469295171
4032.5 118.80657469295171
4033.5 118.73839124017209
4033.5 118.73839124017209
4034.5 118.67020778671102
4034.5 118.67020778671102
4035.5 118.60202430910702
4035.5 118.60202430910702
4036.5 118.53384083123392
4036.5 118.53384083123392
4037.5 118.46565732312601
4037.5 118.46565732312601
4038.5 118.39747383403657
4038.5 118.39747383403657
4039.5 118.32929031608715
4039.5 118.32929031608715
4040.5 118.26110679649382
4040.5 118.26110679649382
4041.5 118.19292326870286
4041.5 118.19292326870286
4042.5 118.12473973317613
4042.5 118.12473973317613
4043.5 118.05655617959833
4043.5 118.05655617959833
4044.5 117.98837261965957
4044.5 117.98837261965957
4045.5 117.92018905014838
4045.5 117.92018905014838
4046.5 117.85200547147711
4046.5 117.85200547147711
4047.5 117.78382188603253
4047.5 117.78382188603253
4048.5 117.71563830641071
4048.5 117.71563830641071
4049.5 117.64745469655409
4049.5 117.64745469655409
4050.5 117.5792710761626
4050.5 117.5792710761626
4051.5 117.51108745646445
4051.5 117.51108745646445
4052.5 117.44290382151435
4052.5 117.44290382151435
4053.5 117.37472017740417
4053.5 117.37472017740417
4054.5 117.30653652514589
4054.5 117.30653652514589
4055.5 117.23835287119418
4055.5 117.23835287119418
4056.5 117.17016919452385
4056.5 117.17016919452385
4057.5 117.10198552463875
4057.5 117.10198552463875
4058.5 117.03380183812689
4058.5 117.03380183812689
4059.5 116.96561813636309
4059.5 116.96561813636309
4060.5 116.89743442681399
4060.5 116.89743442681399
4061.5 116.82925071520866
4061.5 116.82925071520866
4062.5 116.7610669808352
4062.5 116.7610669808352
4063.5 116.69288324481784
4063.5 116.69288324481784
4064.5 116.62469950811902
4064.5 116.62469950811902
4065.5 116.55651575616825
4065.5 116.55651575616825
4066.5 116.48833198144936
4066.5 116.48833198144936
4067.5 116.42014821965707
4067.5 116.42014821965707
4068.5 116.35196444261283
4068.5 116.35196444261283
4069.5 116.28378064889232
4069.5 116.28378064889232
4070.5 116.21559685591468
4070.5 116.21559685591468
4071.5 116.14741303169028
4071.5 116.14741303169028
4072.5 116.07922923496297
4072.5 116.07922923496297
4073.5 116.01104539343036
4073.5 116.01104539343036
4074.5 115.94286156619917
4074.5 115.94286156619917
4075.5 115.87467771619983
4075.5 115.87467771619983
4076.5 115.80649385094856
4076.5 115.80649385094856
4077.5 115.73830999862386
4077.5 115.73830999862386
4078.5 115.67012612353105
4078.5 115.67012612353105
4079.5 115.60194223927816
4079.5 115.60194223927816
4080.5 115.53375833982282
4080.5 115.53375833982282
4081.5 115.46557443963653
4081.5 115.46557443963653
4082.5 115.39739052419829
4082.5 115.39739052419829
4083.5 115.32920661417047
4083.5 115.32920661417047
4084.5 115.26102267432019
4084.5 115.26102267432019
4085.5 115.19283873378846
4085.5 115.19283873378846
4086.5 115.1246547925753
4086.5 115.1246547925753
4087.5 115.05647082763154
4087.5 115.05647082763154
4088.5 114.98828686200633
4088.5 114.98828686200633
4089.5 114.92010288112918
4089.5 114.92010288112918
4090.5 114.85191890566246
4090.5 114.85191890566246
4091.5 114.78373491631856
4091.5 114.78373491631856
4092.5 114.71555091034793
4092.5 114.71555091034793
4093.5 114.64736688912535
4093.5 114.64736688912535
4094.5 114.57918287331319
4094.5 114.57918287331319
4095.5 114.51099884362387
4095.5 114.51099884362387
4096.5 114.44281479588349
4096.5 114.44281479588349
4097.5 114.37463073569027
4097.5 114.37463073569027
4098.5 114.30644667953267
4098.5 114.30644667953267
4099.5 114.23826261558979
4099.5 114.23826261558979
4100.5 114.17007853735743
4100.5 114.17007853735743
4101.5 114.10189445748115
4101.5 114.10189445748115
4102.5 114.03371035483674
4102.5 114.03371035483674
4103.5 113.96552625054844
4103.5 113.96552625054844
4104.5 113.8973421249163
4104.5 113.8973421249163
4105.5 113.82915799717841
4105.5 113.82915799717841
4106.5 113.76097388236714
4106.5 113.76097388236714
4107.5 113.69278972412535
4107.5 113.69278972412535
4108.5 113.62460557266878
4108.5 113.62460557266878
4109.5 113.55642141819351
4109.5 113.55642141819351
4110.5 113.48823723623303
4110.5 113.48823723623303
4111.5 113.42005306719916
4111.5 113.42005306719916
4112.5 113.35186887539717
4112.5 113.35186887539717
4113.5 113.28368466834321
4113.5 113.28368466834321
4114.5 113.21550045212918
4114.5 113.21550045212918
4115.5 113.14731624274988
4115.5 113.14731624274988
4116.5 113.07913201669432
4116.5 113.07913201669432
4117.5 113.01094778524025
4117.5 113.01094778524025
4118.5 112.94276353005557
4118.5 112.94276353005557
4119.5 112.87457927281466
4119.5 112.87457927281466
4120.5 112.80639500778847
4120.5 112.80639500778847
4121.5 112.73821074208082
4121.5 112.73821074208082
4122.5 112.67002646112124
4122.5 112.67002646112124
4123.5 112.60184216628448
4123.5 112.60184216628448
4124.5 112.53365786091285
4124.5 112.53365786091285
4125.5 112.46547355623458
4125.5 112.46547355623458
4126.5 112.39728923630436
4126.5 112.39728923630436
4127.5 112.32910490721405
4127.5 112.32910490721405
4128.5 112.26092056287179
4128.5 112.26092056287179
4129.5 112.19273621784808
4129.5 112.19273621784808
4130.5 112.12455185757241
4130.5 112.12455185757241
4131.5 112.0563674819953
4131.5 112.0563674819953
4132.5 111.9881831132529
4132.5 111.9881831132529
4133.5 111.91999872925857
4133.5 111.91999872925857
4134.5 111.85181432858796
4134.5 111.85181432858796
4135.5 111.7836299347521
4135.5 111.7836299347521
4136.5 111.71544551246856
4136.5 111.71544551246856
4137.5 111.64726108807928
4137.5 111.64726108807928
4138.5 111.57907666914993
4138.5 111.57907666914993
4139.5 111.51089221563154
4139.5 111.51089221563154
4140.5 111.44270776757308
4140.5 111.44270776757308
4141.5 111.37452330283837
4141.5 111.37452330283837
4142.5 111.30633884631318
4142.5 111.30633884631318
4143.5 111.23815435244936
4143.5 111.23815435244936
4144.5 111.16996987151214
4144.5 111.16996987151214
4145.5 111.1017853837521
4145.5 111.1017853837521
4146.5 111.03360086479479
4146.5 111.03360086479479
4147.5 110.96541636013889
4147.5 110.96541636013889
4148.5 110.89723183271485
4148.5 110.89723183271485
4149.5 110.82904730460938
4149.5 110.82904730460938
4150.5 110.76086275557242
4150.5 110.76086275557242
4151.5 110.6926782044297
4151.5 110.6926782044297
4152.5 110.62449363666023
4152.5 110.62449363666023
4153.5 110.55630907095892
4153.5 110.55630907095892
4154.5 110.48812449472273
4154.5 110.48812449472273
4155.5 110.41993990460938
4155.5 110.41993990460938
4156.5 110.35175529924408
4156.5 110.35175529924408
4157.5 110.28357067862683
4157.5 110.28357067862683
4158.5 110.2153860647948
4158.5 110.2153860647948
4159.5 110.14720143433601
4159.5 110.14720143433601
4160.5 110.07901681066245
4160.5 110.07901681066245
4161.5 110.01083215244937
4161.5 110.01083215244937
4162.5 109.9426474982719
4162.5 109.9426474982719
4163.5 109.87446285087965
4163.5 109.87446285087965
4164.5 109.80627816757308
4164.5 109.80627816757308
4165.5 109.73809348967694
4165.5 109.73809348967694
4166.5 109.66990879790363
4166.5 109.66990879790363
4167.5 109.60172408945408
4167.5 109.60172408945408
4168.5 109.53353938783924
4168.5 109.53353938783924
4169.5 109.46535467234726
4169.5 109.46535467234726
4170.5 109.39716993271236
4170.5 109.39716993271236
4171.5 109.32898519418313
4171.5 109.32898519418313
4172.5 109.26080045359767
4172.5 109.26080045359767
4173.5 109.19261569161888
4173.5 109.19261569161888
4174.5 109.12443092799617
4174.5 109.12443092799617
4175.5 109.05624614302965
4175.5 109.05624614302965
4176.5 108.98806136342404
4176.5 108.98806136342404
4177.5 108.91987656999079
4177.5 108.91987656999079
4178.5 108.85169175988128
4178.5 108.85169175988128
4179.5 108.78350695046512
4179.5 108.78350695046512
4180.5 108.71532213331318
4180.5 108.71532213331318
4181.5 108.647137299485
4181.5 108.647137299485
4182.5 108.57895245929582
4182.5 108.57895245929582
4183.5 108.51076761090901
4183.5 108.51076761090901
4184.5 108.44258274727028
4184.5 108.44258274727028
4185.5 108.37439788198762
4185.5 108.37439788198762
4186.5 108.30621299531164
4186.5 108.30621299531164
4187.5 108.23802811542087
4187.5 108.23802811542087
4188.5 108.16984321890337
4188.5 108.16984321890337
4189.5 108.10165830988349
4189.5 108.10165830988349
4190.5 108.03347339175305
4190.5 108.03347339175305
4191.5 107.96528847289166
4191.5 107.96528847289166
4192.5 107.89710353268643
4192.5 107.89710353268643
4193.5 107.82891858941301
4193.5 107.82891858941301
4194.5 107.76073364074105
4194.5 107.76073364074105
4195.5 107.69254868290902
4195.5 107.69254868290902
4196.5 107.62436371119983
4196.5 107.62436371119983
4197.5 107.55617872423869
4197.5 107.55617872423869
4198.5 107.48799374268798
4198.5 107.48799374268798
4199.5 107.4198087326896
4199.5 107.4198087326896
4200.5 107.3516237365803
4200.5 107.3516237365803
4201.5 107.28343871811518
4201.5 107.28343871811518
4202.5 107.21525367688194
4202.5 107.21525367688194
4203.5 107.14706864248345
4203.5 107.14706864248345
4204.5 107.07888360029965
4204.5 107.07888360029965
4205.5 107.01069855134254
4205.5 107.01069855134254
4206.5 106.94251348002965
4206.5 106.94251348002965
4207.5 106.874328406611
4207.5 106.874328406611
4208.5 106.80614333393521
4208.5 106.80614333393521
4209.5 106.73795823890363
4209.5 106.73795823890363
4210.5 106.66977314176631
4210.5 106.66977314176631
4211.5 106.60158803217612
4211.5 106.60158803217612
4212.5 106.5334029059097
4212.5 106.5334029059097
4213.5 106.46521777328228
4213.5 106.46521777328228
4214.5 106.3970326385491
4214.5 106.3970326385491
4215.5 106.32884748998829
4215.5 106.32884748998829
4216.5 106.26066232612601
4216.5 106.26066232612601
4217.5 106.19247717519033
4217.5 106.19247717519033
4218.5 106.12429198219895
4218.5 106.12429198219895
4219.5 106.05610680213417
4219.5 106.05610680213417
4220.5 105.98792160676793
4220.5 105.98792160676793
4221.5 105.91973640462837
4221.5 105.91973640462837
4222.5 105.8515512022197
4222.5 105.8515512022197
4223.5 105.7833659770429
4223.5 105.7833659770429
4224.5 105.71518074270602
4224.5 105.71518074270602
4225.5 105.6469954959163
4225.5 105.6469954959163
4226.5 105.57881024839563
4226.5 105.57881024839563
4227.5 105.51062499171486
4227.5 105.51062499171486
4228.5 105.44243971369028
4228.5 105.44243971369028
4229.5 105.3742544424509
4229.5 105.3742544424509
4230.5 105.30606915595959
4230.5 105.30606915595959
4231.5 105.23788386919917
4231.5 105.23788386919917
4232.5 105.16969856104541
4232.5 105.16969856104541
4233.5 105.10151325083541
4233.5 105.10151325083541
4234.5 105.03332791355254
4234.5 105.03332791355254
4235.5 104.96514258168011
4235.5 104.96514258168011
4236.5 104.89695724912622
4236.5 104.89695724912622
4237.5 104.82877188812468
4237.5 104.82877188812468
4238.5 104.76058653253355
4238.5 104.76058653253355
4239.5 104.6924011555491
4239.5 104.6924011555491
4240.5 104.62421577220367
4240.5 104.62421577220367
4241.5 104.5560303881768
4241.5 104.5560303881768
4242.5 104.48784498041933
4242.5 104.48784498041933
4243.5 104.41965957335522
4243.5 104.41965957335522
4244.5 104.35147417307633
4244.5 104.35147417307633
4245.5 104.28328872936693
4245.5 104.28328872936693
4246.5 104.21510329858413
4246.5 104.21510329858413
4247.5 104.14691786001605
4247.5 104.14691786001605
4248.5 104.07873239396277
4248.5 104.07873239396277
4249.5 104.01054694083608
4249.5 104.01054694083608
4250.5 103.94236145926173
4250.5 103.94236145926173
4251.5 103.87417597558164
4251.5 103.87417597558164
4252.5 103.8059904794487
4252.5 103.8059904794487
4253.5 103.73780498258479
4253.5 103.73780498258479
4254.5 103.66961948407699
4254.5 103.66961948407699
4255.5 103.60143395670919
4255.5 103.60143395670919
4256.5 103.53324842907227
4256.5 103.53324842907227
4257.5 103.4650628861339
4257.5 103.4650628861339
4258.5 103.39687734393839
4258.5 103.39687734393839
4259.5 103.32869178644141
4259.5 103.32869178644141
4260.5 103.26050622258346
4260.5 103.26050622258346
4261.5 103.19232064204924
4261.5 103.19232064204924
4262.5 103.12413505474171
4262.5 103.12413505474171
4263.5 103.05594946853988
4263.5 103.05594946853988
4264.5 102.98776386428699
4264.5 102.98776386428699
4265.5 102.91957824143986
4265.5 102.91957824143986
4266.5 102.85139262400317
4266.5 102.85139262400317
4267.5 102.78320699883069
4267.5 102.78320699883069
4268.5 102.71502135973155
4268.5 102.71502135973155
4269.5 102.64683570400567
4269.5 102.64683570400567
4270.5 102.57865005034793
4270.5 102.57865005034793
4271.5 102.51046436686774
4271.5 102.51046436686774
4272.5 102.44227869017276
4272.5 102.44227869017276
4273.5 102.37409301279634
4273.5 102.37409301279634
4274.5 102.30590731448844
4274.5 102.30590731448844
4275.5 102.23772161407477
4275.5 102.23772161407477
4276.5 102.16953590115875
4276.5 102.16953590115875
4277.5 102.10135017161599
4277.5 102.10135017161599
4278.5 102.0331644366252
4278.5 102.0331644366252
4279.5 101.96497868542
4279.5 101.96497868542
4280.5 101.89679293490815
4280.5 101.89679293490815
4281.5 101.8286071752362
4281.5 101.8286071752362
4282.5 101.76042141016575
4282.5 101.76042141016575
4283.5 101.6922356227395
4283.5 101.6922356227395
4284.5 101.62404984072369
4284.5 101.62404984072369
4285.5 101.55586403873883
4285.5 101.55586403873883
4286.5 101.48767823602304
4286.5 101.48767823602304
4287.5 101.41949241100096
4287.5 101.41949241100096
4288.5 101.35130659276409
4288.5 101.35130659276409
4289.5 101.2831207531339
4289.5 101.2831207531339
4290.5 101.21493490576793
4290.5 101.21493490576793
4291.5 101.14674905909531
4291.5 101.14674905909531
4292.5 101.07856319712124
4292.5 101.07856319712124
4293.5 101.01037732741138
4293.5 101.01037732741138
4294.5 100.94219144382437
4294.5 100.94219144382437
4295.5 100.87400553884403
4295.5 100.87400553884403
4296.5 100.80581964816508
4296.5 100.80581964816508
4297.5 100.73763373471802
4297.5 100.73763373471802
4298.5 100.66944782100182
4298.5 100.66944782100182
4299.5 100.60126188451753
4299.5 100.60126188451753
4300.5 100.53307595761754
4300.5 100.53307595761754
4301.5 100.46489000794942
4301.5 100.46489000794942
4302.5 100.39670404912124
4302.5 100.39670404912124
4303.5 100.32851808530685
4303.5 100.32851808530685
4304.5 100.26033209872435
4304.5 100.26033209872435
4305.5 100.1921461128352
4305.5 100.1921461128352
4306.5 100.12396012667693
4306.5 100.12396012667693
4307.5 100.05577411775054
4307.5 100.05577411775054
4308.5 99.98758811560938
4308.5 99.98758811560938
4309.5 99.91940209405632
4309.5 99.91940209405632
4310.5 99.85121606720004
4310.5 99.85121606720004
4311.5 99.78303001977322
4311.5 99.78303001977322
4312.5 99.71484396074864
4312.5 99.71484396074864
4313.5 99.64665791002886
4313.5 99.64665791002886
4314.5 99.57847185304342
4314.5 99.57847185304342
4315.5 99.51028576939555
4315.5 99.51028576939555
4316.5 99.44209968775797
4316.5 99.44209968775797
4317.5 99.37391358548686
4317.5 99.37391358548686
4318.5 99.3057274779755
4318.5 99.3057274779755
4319.5 99.23754137241146
4319.5 99.23754137241146
4320.000002 99.20344816723694
# w #9
0.0 0.0
0.0 0.0
221.06893382493053 0.0
221.06893382493053 0.0
222.06893382493053 0.07837027134862475
222.06893382493053 0.07837027134862475
223.06893382493053 0.3015954175463065
223.06893382493053 0.3015954175463065
224.06893382493053 0.6397267641266743
224.06893382493053 0.6397267641266743
225.06893382493053 1.0690072721692796
225.06893382493053 1.0690072721692796
226.06893382493053 1.570591682155533
226.06893382493053 1.570591682155533
227.06893382493053 2.129530993559543
227.06893382493053 2.129530993559543
228.06893382493053 2.7339668470177747
228.06893382493053 2.7339668470177747
229.06893382493053 3.374492626248284
229.06893382493053 3.374492626248284
230.06893382493053 4.0436464681981095
230.06893382493053 4.0436464681981095
231.06893382493053 4.735509286535131
231.06893382493053 4.735509286535131
232.06893382493053 5.445385764422733
232.06893382493053 5.445385764422733
233.06893382493053 6.1695512973218865
233.06893382493053 6.1695512973218865
234.06893382493053 6.905051406553925
234.06893382493053 6.905051406553925
235.06893382493053 7.649542446894795
235.06893382493053 7.649542446894795
236.06893382493053 8.401165240051382
236.06893382493053 8.401165240051382
237.06893382493053 9.158445003611584
237.06893382493053 9.158445003611584
238.06893382493053 9.920212025704048
238.06893382493053 9.920212025704048
239.06893382493053 10.685538197579257
239.06893382493053 10.685538197579257
240.0 11.40069282071014
240.0 11.40069282071014
241.0 12.17093587233202
241.0 12.17093587233202
242.0 12.942984954410715
242.0 12.942984954410715
243.0 13.716466439329889
243.0 13.716466439329889
244.0 14.491083925334975
244.0 14.491083925334975
245.0 15.266602291907773
245.0 15.266602291907773
246.0 16.042835029670744
246.0 16.042835029670744
247.0 16.819634204826457
247.0 16.819634204826457
248.0 17.596882440873408
248.0 17.596882440873408
249.0 18.374486625350837
249.0 18.374486625350837
249.75367431988693 18.960744169614006
249.75367431988693 18.960744169614006
250.75367431988693 19.59223807767728
250.75367431988693 19.59223807767728
251.75367431988693 20.079071173080564
251.75367431988693 20.079071173080564
252.75367431988693 20.45115217041512
252.75367431988693 20.45115217041512
253.75367431988693 20.7322060318307
253.75367431988693 20.7322060318307
254.75367431988693 20.941052636173673
254.75367431988693 20.941052636173673
255.75367431988693 21.09262077928011
255.75367431988693 21.09262077928011
256.75367431988695 21.198752756524804
256.75367431988695 21.198752756524804
257.75367431988695 21.268842437213507
257.75367431988695 21.268842437213507
258.75367431988695 21.31034156578288
258.75367431988695 21.31034156578288
259.75367431988695 21.329161187137682
259.75367431988695 21.329161187137682
260.75367431988695 21.329990277730225
260.75367431988695 21.329990277730225
261.75367431988695 21.31654835339592
261.75367431988695 21.31654835339592
262.75367431988695 21.29178593304416
262.75367431988695 21.29178593304416
263.75367431988695 21.258043512425694
263.75367431988695 21.258043512425694
264.75367431988695 21.217177700370435
264.75367431988695 21.217177700370435
265.75367431988695 21.170661245887576
265.75367431988695 21.170661245887576
266.75367431988695 21.1196623949468
266.75367431988695 21.1196623949468
267.75367431988695 21.065107903170546
267.75367431988695 21.065107903170546
268.75367431988695 21.007732865981467
268.75367431988695 21.007732865981467
269.75367431988695 20.948120436588006
269.75367431988695 20.948120436588006
270.75367431988695 20.886733198045047
270.75367431988695 20.886733198045047
271.75367431988695 20.823938077594505
271.75367431988695 20.823938077594505
272.75367431988695 20.76002615906885
272.75367431988695 20.76002615906885
273.75367431988695 20.695228346685695
273.75367431988695 20.695228346685695
274.75367431988695 20.62972777224095
274.75367431988695 20.62972777224095
275.75367431988695 20.563669745647914
275.75367431988695 20.563669745647914
276.75367431988695 20.4971694964272
276.75367431988695 20.4971694964272
277.75367431988695 20.4303184777598
277.75367431988695 20.4303184777598
278.75367431988695 20.363189193824198
278.75367431988695 20.363189193824198
279.75367431988695 20.295839188736853
279.75367431988695 20.295839188736853
280.75367431988695 20.228314081172595
280.75367431988695 20.228314081172595
281.75367431988695 20.160650065009
281.75367431988695 20.160650065009
282.75367431988695 20.09287587132464
282.75367431988695 20.09287587132464
283.75367431988695 20.02501428612519
283.75367431988695 20.02501428612519
284.75367431988695 19.957083353104654
284.75367431988695 19.957083353104654
285.75367431988695 19.889097401780624
285.75367431988695 19.889097401780624
286.75367431988695 19.82106784790981
286.75367431988695 19.82106784790981
287.75367431988695 19.753003652618876
287.75367431988695 19.753003652618876
288.75367431988695 19.684912016433074
288.75367431988695 19.684912016433074
289.75367431988695 19.616798593221123
289.75367431988695 19.616798593221123
290.75367431988695 19.548667881152593
290.75367431988695 19.548667881152593
291.75367431988695 19.480523449021707
291.75367431988695 19.480523449021707
292.75367431988695 19.412368158666236
292.75367431988695 19.412368158666236
293.75367431988695 19.344204215682154
293.75367431988695 19.344204215682154
294.75367431988695 19.27603344815893
294.75367431988695 19.27603344815893
295.75367431988695 19.207857240677278
295.75367431988695 19.207857240677278
296.75367431988695 19.13967670563724
296.75367431988695 19.13967670563724
297.75367431988695 19.07149276141512
297.75367431988695 19.07149276141512
298.75367431988695 19.003306091921317
298.75367431988695 19.003306091921317
299.75367431988695 18.935117273835584
299.75367431988695 18.935117273835584
300.5 18.88422501329973
300.5 18.88422501329973
301.5 18.816033438502643
301.5 18.816033438502643
302.5 18.747840727184048
302.5 18.747840727184048
303.5 18.679647079259816
303.5 18.679647079259816
304.5 18.611452723309352
304.5 18.611452723309352
305.5 18.54325778420483
305.5 18.54325778420483
306.5 18.47506239412939
306.5 18.47506239412939
307.5 18.40686662759276
307.5 18.40686662759276
308.5 18.33867057496163
308.5 18.33867057496163
309.5 18.27047427136326
309.5 18.27047427136326
310.5 18.202277798417036
310.5 18.202277798417036
311.5 18.134081161897484
311.5 18.134081161897484
312.5 18.06588440361696
312.5 18.06588440361696
313.5 17.99768756551777
313.5 17.99768756551777
314.5 17.929490633146266
314.5 17.929490633146266
315.5 17.861293622844244
315.5 17.861293622844244
316.5 17.793096577813625
316.5 17.793096577813625
317.5 17.72489948891957
317.5 17.72489948891957
318.5 17.656702347497685
318.5 17.656702347497685
319.5 17.588505189584467
319.5 17.588505189584467
320.5 17.5203079910949
320.5 17.5203079910949
321.5 17.452110775649125
321.5 17.452110775649125
322.5 17.38391353966245
322.5 17.38391353966245
323.5 17.31571628630561
323.5 17.31571628630561
324.5 17.247518997069193
324.5 17.247518997069193
325.5 17.179321686764837
325.5 17.179321686764837
326.5 17.111124368240784
326.5 17.111124368240784
327.24186507954755 17.19445656266499
327.24186507954755 17.19445656266499
328.24186507954755 17.689983885342183
328.24186507954755 17.689983885342183
329.24186507954755 18.51137505343071
329.24186507954755 18.51137505343071
330.24186507954755 19.59125644232939
330.24186507954755 19.59125644232939
331.24186507954755 20.87618361913768
331.24186507954755 20.87618361913768
332.24186507954755 22.323761659369893
332.24186507954755 22.323761659369893
333.24186507954755 23.900360655547356
333.24186507954755 23.900360655547356
334.24186507954755 25.579303661149268
334.24186507954755 25.579303661149268
335.24186507954755 27.33942919852847
335.24186507954755 27.33942919852847
336.24186507954755 29.16395087867502
336.24186507954755 29.16395087867502
337.24186507954755 31.03955295436367
337.24186507954755 31.03955295436367
338.24186507954755 32.95567269777838
338.24186507954755 32.95567269777838
339.24186507954755 34.90393122272826
339.24186507954755 34.90393122272826
340.24186507954755 36.87768201109657
340.24186507954755 36.87768201109657
341.24186507954755 38.871652722348884
341.24186507954755 38.871652722348884
342.24186507954755 40.88166107620121
342.24186507954755 40.88166107620121
343.24186507954755 42.9043894778048
343.24186507954755 42.9043894778048
344.24186507954755 44.9372062428307
344.24186507954755 44.9372062428307
345.24186507954755 46.97802384840371
345.24186507954755 46.97802384840371
346.24186507954755 49.02518628577887
346.24186507954755 49.02518628577887
347.24186507954755 51.07737999312364
347.24186507954755 51.07737999312364
348.22329474106346 53.095362508160214
348.22329474106346 53.095362508160214
349.22329474106346 54.784474639480614
349.22329474106346 54.784474639480614
350.22329474106346 56.11026240381716
350.22329474106346 56.11026240381716
351.22329474106346 57.14784419107249
351.22329474106346 57.14784419107249
352.22329474106346 57.95680713401962
352.22329474106346 57.95680713401962
353.22329474106346 58.58441852365074
353.22329474106346 58.58441852365074
354.22329474106346 59.06817292579434
354.22329474106346 59.06817292579434
355.22329474106346 59.43781283558238
355.22329474106346 59.43781283558238
356.22329474106346 59.716931413321774
356.22329474106346 59.716931413321774
357.22329474106346 59.92424393806282
357.22329474106346 59.92424393806282
358.22329474106346 60.07459627690643
358.22329474106346 60.07459627690643
359.22329474106346 60.179764903538135
359.22329474106346 60.179764903538135
360.0 60.23538733096351
360.0 60.23538733096351
361.0 60.282263689284534
361.0 60.282263689284534
362.0 60.30534991709615
362.0 60.30534991709615
363.0 60.309564606491435
363.0 60.309564606491435
364.0 60.29880938719846
364.0 60.29880938719846
365.0 60.27617932852107
365.0 60.27617932852107
366.0 60.24412948447082
366.0 60.24412948447082
367.0 60.20460741211566
367.0 60.20460741211566
368.0 60.159157963604535
368.0 60.159157963604535
369.0 60.10900664975143
369.0 60.10900664975143
370.0 60.0551255458342
370.0 60.0551255458342
371.0 59.998285781053156
371.0 59.998285781053156
372.0 59.93909905610502
372.0 59.93909905610502
373.0 59.878050607348676
373.0 59.878050607348676
374.0 59.815525343801845
374.0 59.815525343801845
375.0 59.75182856718459
375.0 59.75182856718459
376.0 59.68720251529968
376.0 59.68720251529968
377.0 59.62183929992323
377.0 59.62183929992323
378.0 59.55589132396476
378.0 59.55589132396476
379.0 59.48947949001595
379.0 59.48947949001595
380.0 59.42269970076747
380.0 59.42269970076747
381.0 59.35562800919334
381.0 59.35562800919334
382.0 59.28832480058447
382.0 59.28832480058447
383.0 59.22083789426877
383.0 59.22083789426877
384.0 59.15320530529656
384.0 59.15320530529656
385.0 59.085457139036656
385.0 59.085457139036656
386.0 59.01761727250156
386.0 59.01761727250156
387.0 58.94970468235676
387.0 58.94970468235676
388.0 58.88173438853477
388.0 58.88173438853477
389.0 58.81371833076075
389.0 58.81371833076075
390.0 58.74566596596967
390.0 58.74566596596967
391.0 58.67758480878493
391.0 58.67758480878493
392.0 58.609480789480315
392.0 58.609480789480315
393.0 58.541358639821205
393.0 58.541358639821205
394.0 58.473222121754894
394.0 58.473222121754894
395.0 58.40507416675001
395.0 58.40507416675001
396.0 58.33691718400638
396.0 58.33691718400638
397.0 58.26875300450032
397.0 58.26875300450032
398.0 58.2005831380809
398.0 58.2005831380809
399.0 58.132408741274496
399.0 58.132408741274496
400.0 58.064230743725936
400.0 58.064230743725936
401.0 57.99604989486706
401.0 57.99604989486706
402.0 57.92786680548311
402.0 57.92786680548311
403.0 57.85968189519472
403.0 57.85968189519472
404.0 57.7914955765221
404.0 57.7914955765221
405.0 57.723308114030075
405.0 57.723308114030075
406.0 57.6551197536007
406.0 57.6551197536007
407.0 57.586930677232445
407.0 57.586930677232445
408.0 57.51874102763286
408.0 57.51874102763286
409.0 57.450550914145886
409.0 57.450550914145886
410.0 57.38236044734171
410.0 57.38236044734171
411.0 57.31416969614748
411.0 57.31416969614748
412.0 57.2459787041171
412.0 57.2459787041171
413.0 57.17778754353265
413.0 57.17778754353265
414.0 57.109596211391384
414.0 57.109596211391384
415.0 57.04140477050624
415.0 57.04140477050624
416.0 56.973213220419325
416.0 56.973213220419325
417.0 56.90502161998813
417.0 56.90502161998813
418.0 56.83682993100958
418.0 56.83682993100958
419.0 56.76863819555239
419.0 56.76863819555239
420.0 56.70044641063437
420.0 56.70044641063437
421.0 56.63225458189041
421.0 56.63225458189041
422.0 56.56406274034714
422.0 56.56406274034714
423.0 56.4958708563438
423.0 56.4958708563438
424.0 56.42767896563946
424.0 56.42767896563946
425.0 56.359487044303734
425.0 56.359487044303734
426.0 56.29129510196734
426.0 56.29129510196734
427.0 56.22310312185337
427.0 56.22310312185337
428.0 56.15491113848895
428.0 56.15491113848895
429.0 56.08671913654376
429.0 56.08671913654376
430.0 56.018527126447246
430.0 56.018527126447246
431.0 55.95033511213781
431.0 55.95033511213781
432.0 55.88214308746061
432.0 55.88214308746061
433.0 55.813951046419085
433.0 55.813951046419085
434.0 55.74575899404733
434.0 55.74575899404733
435.0 55.67756694739793
435.0 55.67756694739793
436.0 55.60937488216776
436.0 55.60937488216776
437.0 55.541182799813456
437.0 55.541182799813456
438.0 55.47299072145924
438.0 55.47299072145924
439.0 55.40479863349706
439.0 55.40479863349706
440.0 55.336606518678146
440.0 55.336606518678146
441.0 55.26841441759192
441.0 55.26841441759192
442.0 55.20022231173564
442.0 55.20022231173564
443.0 55.13203017418471
443.0 55.13203017418471
444.0 55.063838040633875
444.0 55.063838040633875
445.0 54.995645888502274
445.0 54.995645888502274
446.0 54.92745372821934
446.0 54.92745372821934
447.0 54.85926155611202
447.0 54.85926155611202
448.0 54.7910693797288
448.0 54.7910693797288
449.0 54.72287720155177
449.0 54.72287720155177
450.0 54.6546850120445
450.0 54.6546850120445
451.0 54.5864927971048
451.0 54.5864927971048
452.0 54.51830058762182
452.0 54.51830058762182
453.0 54.45010836661241
453.0 54.45010836661241
454.0 54.38191613427278
454.0 54.38191613427278
455.0 54.31372389232518
455.0 54.31372389232518
456.0 54.24553164630436
456.0 54.24553164630436
457.0 54.17733939047291
457.0 54.17733939047291
458.0 54.10914711742203
458.0 54.10914711742203
459.0 54.04095483893659
459.0 54.04095483893659
460.0 53.972762558093734
460.0 53.972762558093734
461.0 53.904570252578246
461.0 53.904570252578246
462.0 53.8363779490814
462.0 53.8363779490814
463.0 53.76818563501413
463.0 53.76818563501413
464.0 53.69999330448722
464.0 53.69999330448722
465.0 53.63180097673877
465.0 53.63180097673877
466.0 53.563608631568215
466.0 53.563608631568215
467.0 53.4954162802033
467.0 53.4954162802033
468.0 53.42722391429723
468.0 53.42722391429723
469.0 53.35903155656464
469.0 53.35903155656464
470.0 53.29083915952594
470.0 53.29083915952594
471.0 53.22264678029803
471.0 53.22264678029803
472.0 53.15445438510466
472.0 53.15445438510466
473.0 53.08626197686525
473.0 53.08626197686525
474.0 53.01806955196355
474.0 53.01806955196355
475.0 52.94987712838367
475.0 52.94987712838367
476.0 52.881684680562344
476.0 52.881684680562344
477.0 52.81349225055181
477.0 52.81349225055181
478.0 52.745299794843206
478.0 52.745299794843206
479.0 52.67710732760818
479.0 52.67710732760818
480.0 52.60891485116405
480.0 52.60891485116405
481.0 52.540722375281945
481.0 52.540722375281945
482.0 52.47252986694539
482.0 52.47252986694539
483.0 52.404337379300564
483.0 52.404337379300564
484.0 52.336144864039206
484.0 52.336144864039206
485.0 52.26795233744761
485.0 52.26795233744761
486.0 52.19975982039084
486.0 52.19975982039084
487.0 52.131567273000755
487.0 52.131567273000755
488.0 52.063374734448665
488.0 52.063374734448665
489.0 51.9951821709583
489.0 51.9951821709583
490.0 51.92698960263491
490.0 51.92698960263491
491.0 51.85879703755181
491.0 51.85879703755181
492.0 51.79060444677063
492.0 51.79060444677063
493.0 51.72241185267603
493.0 51.72241185267603
494.0 51.6542192457316
494.0 51.6542192457316
495.0 51.58602664298992
495.0 51.58602664298992
496.0 51.517834021604514
496.0 51.517834021604514
497.0 51.4496413730644
497.0 51.4496413730644
498.0 51.38144873551573
498.0 51.38144873551573
499.0 51.31325609435568
499.0 51.31325609435568
500.0 51.245063427497556
500.0 51.245063427497556
501.0 51.176870762658076
501.0 51.176870762658076
502.0 51.108678079636704
502.0 51.108678079636704
503.0 51.04048540005827
503.0 51.04048540005827
504.0 50.97229270716819
504.0 50.97229270716819
505.0 50.904099996856
505.0 50.904099996856
506.0 50.83590728922695
506.0 50.83590728922695
507.0 50.76771454838367
507.0 50.76771454838367
508.0 50.69952182459138
508.0 50.69952182459138
509.0 50.631329082155354
509.0 50.631329082155354
510.0 50.56313632077763
510.0 50.56313632077763
511.0 50.49494356893472
511.0 50.49494356893472
512.0 50.42675078387757
512.0 50.42675078387757
513.0 50.358558009019745
513.0 50.358558009019745
514.0 50.29036522912622
514.0 50.29036522912622
515.0 50.22217242423146
515.0 50.22217242423146
516.0 50.15397962132302
516.0 50.15397962132302
517.0 50.085786792716505
517.0 50.085786792716505
518.0 50.01759397358184
518.0 50.01759397358184
519.0 49.949401127292475
519.0 49.949401127292475
520.0 49.88120829951073
520.0 49.88120829951073
521.0 49.81301542269027
521.0 49.81301542269027
522.0 49.7448225711338
522.0 49.7448225711338
523.0 49.67662969921133
523.0 49.67662969921133
524.0 49.60843681712377
524.0 49.60843681712377
525.0 49.54024392218638
525.0 49.54024392218638
526.0 49.47205102241596
526.0 49.47205102241596
527.0 49.40385810979572
527.0 49.40385810979572
528.0 49.33566519376675
528.0 49.33566519376675
529.0 49.267472249855615
529.0 49.267472249855615
530.0 49.19927933196826
530.0 49.19927933196826
531.0 49.131086371798574
531.0 49.131086371798574
532.0 49.062893422620334
532.0 49.062893422620334
533.0 48.99470045085966
533.0 48.99470045085966
534.0 48.92650748466307
534.0 48.92650748466307
535.0 48.8583144913441
535.0 48.8583144913441
536.0 48.790121492894144
536.0 48.790121492894144
537.0 48.72192850321921
537.0 48.72192850321921
538.0 48.65373547271856
538.0 48.65373547271856
539.0 48.585542474333565
539.0 48.585542474333565
540.0 48.51734943366623
540.0 48.51734943366623
541.0 48.44915638866004
541.0 48.44915638866004
542.0 48.380963344880364
542.0 48.380963344880364
543.0 48.31277028285582
543.0 48.31277028285582
544.0 48.244577201427745
544.0 48.244577201427745
545.0 48.17638413553105
545.0 48.17638413553105
546.0 48.108191052149294
546.0 48.108191052149294
547.0 48.039997946483076
547.0 48.039997946483076
548.0 47.97180484389886
548.0 47.97180484389886
549.0 47.90361173018709
549.0 47.90361173018709
550.0 47.83541860190969
550.0 47.83541860190969
551.0 47.76722547796827
551.0 47.76722547796827
552.0 47.69903233316668
552.0 47.69903233316668
553.0 47.630839167441955
553.0 47.630839167441955
554.0 47.562646013170514
554.0 47.562646013170514
555.0 47.494452839400246
555.0 47.494452839400246
556.0 47.42625966400789
556.0 47.42625966400789
557.0 47.35806648076776
557.0 47.35806648076776
558.0 47.28987328199955
558.0 47.28987328199955
559.0 47.22168007058417
559.0 47.22168007058417
560.0 47.15348684797826
560.0 47.15348684797826
561.0 47.08529362709302
561.0 47.08529362709302
562.0 47.017100392800835
562.0 47.017100392800835
563.0 46.948907138345305
563.0 46.948907138345305
564.0 46.88071389458326
564.0 46.88071389458326
565.0 46.812520628441455
565.0 46.812520628441455
566.0 46.74432735110911
566.0 46.74432735110911
567.0 46.67613406864578
567.0 46.67613406864578
568.0 46.60794077402945
568.0 46.60794077402945
569.0 46.53974747236367
569.0 46.53974747236367
570.0 46.471554159507356
570.0 46.471554159507356
571.0 46.40336084685212
571.0 46.40336084685212
572.0 46.33516752154972
572.0 46.33516752154972
573.0 46.26697416902965
573.0 46.26697416902965
574.0 46.198780825221625
574.0 46.198780825221625
575.0 46.130587476282614
575.0 46.130587476282614
576.0 46.06239411469644
576.0 46.06239411469644
577.0 45.99420072658942
577.0 45.99420072658942
578.0 45.92600734428119
578.0 45.92600734428119
579.0 45.857813944487894
579.0 45.857813944487894
580.0 45.78962055119021
580.0 45.78962055119021
581.0 45.721427140610125
581.0 45.721427140610125
582.0 45.65323370744761
582.0 45.65323370744761
583.0 45.58504029051332
583.0 45.58504029051332
584.0 45.51684683950968
584.0 45.51684683950968
585.0 45.44865339721809
585.0 45.44865339721809
586.0 45.380459935225
586.0 45.380459935225
587.0 45.312266465916814
587.0 45.312266465916814
588.0 45.24407299777218
588.0 45.24407299777218
589.0 45.1758794948937
589.0 45.1758794948937
590.0 45.10768599433743
590.0 45.10768599433743
591.0 45.03949250179638
591.0 45.03949250179638
592.0 44.97129899025066
592.0 44.97129899025066
593.0 44.90310545632518
593.0 44.90310545632518
594.0 44.834911910449364
594.0 44.834911910449364
595.0 44.766718387558136
595.0 44.766718387558136
596.0 44.6985248345683
596.0 44.6985248345683
597.0 44.63033127105245
597.0 44.63033127105245
598.0 44.562137701678125
598.0 44.562137701678125
599.0 44.4939441166804
599.0 44.4939441166804
600.0 44.42575052724853
600.0 44.42575052724853
601.0 44.357556931261364
601.0 44.357556931261364
602.0 44.289363330080235
602.0 44.289363330080235
603.0 44.22116970721617
603.0 44.22116970721617
604.0 44.152976085312986
604.0 44.152976085312986
605.0 44.08478244924304
605.0 44.08478244924304
606.0 44.01658879340862
606.0 44.01658879340862
607.0 43.948395139497556
607.0 43.948395139497556
608.0 43.8802014857246
608.0 43.8802014857246
609.0 43.812007811788305
609.0 43.812007811788305
610.0 43.743814122722775
610.0 43.743814122722775
611.0 43.67562042796913
611.0 43.67562042796913
612.0 43.607426734873194
612.0 43.607426734873194
613.0 43.539233019891654
613.0 43.539233019891654
614.0 43.47103930743499
614.0 43.47103930743499
615.0 43.402845565576555
615.0 43.402845565576555
616.0 43.33465183239784
616.0 43.33465183239784
617.0 43.26645808478672
617.0 43.26645808478672
618.0 43.19826431767677
618.0 43.19826431767677
619.0 43.13007057212711
619.0 43.13007057212711
620.0 43.0618767925081
620.0 43.0618767925081
621.0 42.99368300405441
621.0 42.99368300405441
622.0 42.92548921822089
622.0 42.92548921822089
623.0 42.85729541116627
623.0 42.85729541116627
624.0 42.78910158918509
624.0 42.78910158918509
625.0 42.720907768861615
625.0 42.720907768861615
626.0 42.652713940463244
626.0 42.652713940463244
627.0 42.584520100779045
627.0 42.584520100779045
628.0 42.51632625301996
628.0 42.51632625301996
629.0 42.448132391094106
629.0 42.448132391094106
630.0 42.37993852321449
630.0 42.37993852321449
631.0 42.31174464801978
631.0 42.31174464801978
632.0 42.243550759355145
632.0 42.243550759355145
633.0 42.17535686403991
633.0 42.17535686403991
634.0 42.10716294607928
634.0 42.10716294607928
635.0 42.038969036735395
635.0 42.038969036735395
636.0 41.97077512219755
636.0 41.97077512219755
637.0 41.90258117892243
637.0 41.90258117892243
638.0 41.83438724214293
638.0 41.83438724214293
639.0 41.766193284839154
639.0 41.766193284839154
640.0 41.697999334031
640.0 41.697999334031
641.0 41.629805347633905
641.0 41.629805347633905
642.0 41.561611375945425
642.0 41.561611375945425
643.0 41.493417391344146
643.0 41.493417391344146
644.0 41.42522338496463
644.0 41.42522338496463
645.0 41.35702938508073
645.0 41.35702938508073
646.0 41.28883536543236
646.0 41.28883536543236
647.0 41.2206413361895
647.0 41.2206413361895
648.0 41.15244730175268
648.0 41.15244730175268
649.0 41.08425325314909
649.0 41.08425325314909
650.0 41.01605919783195
650.0 41.01605919783195
651.0 40.94786513443991
651.0 40.94786513443991
652.0 40.87967106509411
652.0 40.87967106509411
653.0 40.81147698082174
653.0 40.81147698082174
654.0 40.74328289744729
654.0 40.74328289744729
655.0 40.67508879838647
655.0 40.67508879838647
656.0 40.606894678801375
656.0 40.606894678801375
657.0 40.53870055962003
657.0 40.53870055962003
658.0 40.470506439817
658.0 40.470506439817
659.0 40.402312291276694
659.0 40.402312291276694
660.0 40.334118147712395
660.0 40.334118147712395
661.0 40.26592398650477
661.0 40.26592398650477
662.0 40.197729822060154
662.0 40.197729822060154
663.0 40.12953564318313
663.0 40.12953564318313
664.0 40.061341452260486
664.0 40.061341452260486
665.0 39.993147266313855
665.0 39.993147266313855
666.0 39.924953060602746
666.0 39.924953060602746
667.0 39.85675885351015
667.0 39.85675885351015
668.0 39.78856463079416
668.0 39.78856463079416
669.0 39.720370402821246
669.0 39.720370402821246
670.0 39.652176159921765
670.0 39.652176159921765
671.0 39.58398190818758
671.0 39.58398190818758
672.0 39.51578764973985
672.0 39.51578764973985
673.0 39.447593384578546
673.0 39.447593384578546
674.0 39.379399110582554
674.0 39.379399110582554
675.0 39.31120482165999
675.0 39.31120482165999
676.0 39.24301052042617
676.0 39.24301052042617
677.0 39.174816222711726
677.0 39.174816222711726
678.0 39.106621899837776
678.0 39.106621899837776
679.0 39.03842758803171
679.0 39.03842758803171
680.0 38.970233239876904
680.0 38.970233239876904
681.0 38.90203890567091
681.0 38.90203890567091
682.0 38.83384455094065
682.0 38.83384455094065
683.0 38.7656501880402
683.0 38.7656501880402
684.0 38.69745583157239
684.0 38.69745583157239
685.0 38.629261445607504
685.0 38.629261445607504
686.0 38.561067052169264
686.0 38.561067052169264
687.0 38.49287265201746
687.0 38.49287265201746
688.0 38.42467824303096
688.0 38.42467824303096
689.0 38.35648383408727
689.0 38.35648383408727
690.0 38.28828940879272
690.0 38.28828940879272
691.0 38.22009495536242
691.0 38.22009495536242
692.0 38.15190050766794
692.0 38.15190050766794
693.0 38.08370607508095
693.0 38.08370607508095
694.0 38.01551160422674
694.0 38.01551160422674
695.0 37.947317127153134
695.0 37.947317127153134
696.0 37.87912264896367
696.0 37.87912264896367
697.0 37.81092815336559
697.0 37.81092815336559
698.0 37.742733652510566
698.0 37.742733652510566
699.0 37.67453915053969
699.0 37.67453915053969
700.0 37.60634461831194
700.0 37.60634461831194
701.0 37.538150092218864
701.0 37.538150092218864
702.0 37.469955551896064
702.0 37.469955551896064
703.0 37.401761004099896
703.0 37.401761004099896
704.0 37.333566454225405
704.0 37.333566454225405
705.0 37.26537188936138
705.0 37.26537188936138
706.0 37.197177308811
706.0 37.197177308811
707.0 37.12898272763892
707.0 37.12898272763892
708.0 37.060788145749854
708.0 37.060788145749854
709.0 36.99259352608774
709.0 36.99259352608774
710.0 36.92439891428257
710.0 36.92439891428257
711.0 36.856204294041575
711.0 36.856204294041575
712.0 36.788009664408754
712.0 36.788009664408754
713.0 36.719815020248234
713.0 36.719815020248234
714.0 36.65162038176055
714.0 36.65162038176055
715.0 36.5834257219888
715.0 36.5834257219888
716.0 36.51523105328707
716.0 36.51523105328707
717.0 36.447036366714855
717.0 36.447036366714855
718.0 36.37884167555022
718.0 36.37884167555022
719.0 36.31064698763933
719.0 36.31064698763933
720.0 36.242452278647036
720.0 36.242452278647036
721.0 36.174257575789426
721.0 36.174257575789426
722.0 36.10606284896947
722.0 36.10606284896947
723.0 36.037868107621826
723.0 36.037868107621826
724.0 35.96967337194702
724.0 35.96967337194702
725.0 35.901478619826044
725.0 35.901478619826044
726.0 35.83328385317738
726.0 35.83328385317738
727.0 35.76508907687125
727.0 35.76508907687125
728.0 35.69689430908656
728.0 35.69689430908656
729.0 35.62869951495277
729.0 35.62869951495277
730.0 35.56050471476992
730.0 35.56050471476992
731.0 35.492309904929606
731.0 35.492309904929606
732.0 35.4241150861593
732.0 35.4241150861593
733.0 35.35592025239946
733.0 35.35592025239946
734.0 35.287725424014496
734.0 35.287725424014496
735.0 35.21953058064
735.0 35.21953058064
736.0 35.15133573654851
736.0 35.15133573654851
737.0 35.083140874586555
737.0 35.083140874586555
738.0 35.014945991245234
738.0 35.014945991245234
739.0 34.946751119668626
739.0 34.946751119668626
740.0 34.87855621773985
740.0 34.87855621773985
741.0 34.81036132072411
741.0 34.81036132072411
742.0 34.742166409180676
742.0 34.742166409180676
743.0 34.673971489404074
743.0 34.673971489404074
744.0 34.60577655997001
744.0 34.60577655997001
745.0 34.53758162084616
745.0 34.53758162084616
746.0 34.46938666673277
746.0 34.46938666673277
747.0 34.40119171799426
747.0 34.40119171799426
748.0 34.332996761022585
748.0 34.332996761022585
749.0 34.26480177932877
749.0 34.26480177932877
750.0 34.19660679208007
750.0 34.19660679208007
751.0 34.128411807527975
751.0 34.128411807527975
752.0 34.060216792656036
752.0 34.060216792656036
753.0 33.992021782664814
753.0 33.992021782664814
754.0 33.92382676569439
754.0 33.92382676569439
755.0 33.855631737812544
755.0 33.855631737812544
756.0 33.7874366946432
756.0 33.7874366946432
757.0 33.71924164933256
757.0 33.71924164933256
758.0 33.65104658751278
758.0 33.65104658751278
759.0 33.582851516763014
759.0 33.582851516763014
760.0 33.51465644599308
760.0 33.51465644599308
761.0 33.446461342022374
761.0 33.446461342022374
762.0 33.37826625190519
762.0 33.37826625190519
763.0 33.310071158886906
763.0 33.310071158886906
764.0 33.241876028000284
764.0 33.241876028000284
765.0 33.17368091099951
765.0 33.17368091099951
766.0 33.105485768978625
766.0 33.105485768978625
767.0 33.03729063302946
767.0 33.03729063302946
768.0 32.96909549520463
768.0 32.96909549520463
769.0 32.900900325540356
769.0 32.900900325540356
770.0 32.83270515227816
770.0 32.83270515227816
771.0 32.764509973663735
771.0 32.764509973663735
772.0 32.69631477757771
772.0 32.69631477757771
773.0 32.6281195841883
773.0 32.6281195841883
774.0 32.55992438256572
774.0 32.55992438256572
775.0 32.491729157582334
775.0 32.491729157582334
776.0 32.42353392949519
776.0 32.42353392949519
777.0 32.35533868708302
777.0 32.35533868708302
778.0 32.28714345558046
778.0 32.28714345558046
779.0 32.21894820127423
779.0 32.21894820127423
780.0 32.150752935094104
780.0 32.150752935094104
781.0 32.082557659921015
781.0 32.082557659921015
782.0 32.01436238472777
782.0 32.01436238472777
783.0 31.946167084052576
783.0 31.946167084052576
784.0 31.877971787992468
784.0 31.877971787992468
785.0 31.809776482179597
785.0 31.809776482179597
786.0 31.74158115356305
786.0 31.74158115356305
787.0 31.67338583661592
787.0 31.67338583661592
788.0 31.605190496105322
788.0 31.605190496105322
789.0 31.536995136869155
789.0 31.536995136869155
790.0 31.468799792943138
790.0 31.468799792943138
791.0 31.400604421812915
791.0 31.400604421812915
792.0 31.33240904990273
792.0 31.33240904990273
793.0 31.26421366687845
793.0 31.26421366687845
794.0 31.19601826800954
794.0 31.19601826800954
795.0 31.127822860641825
795.0 31.127822860641825
796.0 31.059627455970723
796.0 31.059627455970723
797.0 30.99143203545499
797.0 30.99143203545499
798.0 30.923236596707856
798.0 30.923236596707856
799.0 30.855041163538264
799.0 30.855041163538264
800.0 30.786845712897073
800.0 30.786845712897073
801.0 30.718650252503117
801.0 30.718650252503117
802.0 30.65045478165957
802.0 30.65045478165957
803.0 30.582259301760086
803.0 30.582259301760086
804.0 30.514063819719308
804.0 30.514063819719308
805.0 30.445868327165968
805.0 30.445868327165968
806.0 30.377672825619666
806.0 30.377672825619666
807.0 30.309477296869154
807.0 30.309477296869154
808.0 30.241281782668995
808.0 30.241281782668995
809.0 30.17308624338576
809.0 30.17308624338576
810.0 30.104890714315314
810.0 30.104890714315314
811.0 30.036695156286353
811.0 30.036695156286353
812.0 29.968499585623697
812.0 29.968499585623697
813.0 29.900304020272948
813.0 29.900304020272948
814.0 29.83210844516944
814.0 29.83210844516944
815.0 29.763912859616333
815.0 29.763912859616333
816.0 29.695717265007293
816.0 29.695717265007293
817.0 29.62752164319405
817.0 29.62752164319405
818.0 29.559326029079482
818.0 29.559326029079482
819.0 29.491130401368753
819.0 29.491130401368753
820.0 29.42293477384053
820.0 29.42293477384053
821.0 29.354739127321103
821.0 29.354739127321103
822.0 29.286543462835912
822.0 29.286543462835912
823.0 29.218347810419
823.0 29.218347810419
824.0 29.15015213464128
824.0 29.15015213464128
825.0 29.08195645444287
825.0 29.08195645444287
826.0 29.013760769886733
826.0 29.013760769886733
827.0 28.945565055612285
827.0 28.945565055612285
828.0 28.87736935148765
828.0 28.87736935148765
829.0 28.809173636647788
829.0 28.809173636647788
830.0 28.740977898447117
830.0 28.740977898447117
831.0 28.67278217039626
831.0 28.67278217039626
832.0 28.604586425538308
832.0 28.604586425538308
833.0 28.536390662651613
833.0 28.536390662651613
834.0 28.4681949028604
834.0 28.4681949028604
835.0 28.39999911122974
835.0 28.39999911122974
836.0 28.3318033387217
836.0 28.3318033387217
837.0 28.263607548912393
837.0 28.263607548912393
838.0 28.19541173183591
838.0 28.19541173183591
839.0 28.12721592149564
839.0 28.12721592149564
840.0 28.05902010557601
840.0 28.05902010557601
841.0 27.990824280302483
841.0 27.990824280302483
842.0 27.922628437760014
842.0 27.922628437760014
843.0 27.85443259146136
843.0 27.85443259146136
844.0 27.786236719415125
844.0 27.786236719415125
845.0 27.718040858943013
845.0 27.718040858943013
846.0 27.649844986534028
846.0 27.649844986534028
847.0 27.581649090466275
847.0 27.581649090466275
848.0 27.513453197032167
848.0 27.513453197032167
849.0 27.445257295003955
849.0 27.445257295003955
850.0 27.37706137958225
850.0 27.37706137958225
851.0 27.30886545434481
851.0 27.30886545434481
852.0 27.240669517897977
852.0 27.240669517897977
853.0 27.172473571635408
853.0 27.172473571635408
854.0 27.104277628468317
854.0 27.104277628468317
855.0 27.036081660218155
855.0 27.036081660218155
856.0 26.967885702814634
856.0 26.967885702814634
857.0 26.899689712779544
857.0 26.899689712779544
858.0 26.83149372729656
858.0 26.83149372729656
859.0 26.763297720903907
859.0 26.763297720903907
860.0 26.695101713635992
860.0 26.695101713635992
861.0 26.626905701187585
861.0 26.626905701187585
862.0 26.558709678986414
862.0 26.558709678986414
863.0 26.490513643328775
863.0 26.490513643328775
864.0 26.422317592985166
864.0 26.422317592985166
865.0 26.35412154991044
865.0 26.35412154991044
866.0 26.285925483873775
866.0 26.285925483873775
867.0 26.217729405140442
867.0 26.217729405140442
868.0 26.149533323410715
868.0 26.149533323410715
869.0 26.081337230408625
869.0 26.081337230408625
870.0 26.013141126134173
870.0 26.013141126134173
871.0 25.944945025652025
871.0 25.944945025652025
872.0 25.87674890714114
872.0 25.87674890714114
873.0 25.808552776395423
873.0 25.808552776395423
874.0 25.740356634377346
874.0 25.740356634377346
875.0 25.67216049565741
875.0 25.67216049565741
876.0 25.603964340067403
876.0 25.603964340067403
877.0 25.535768170324097
877.0 25.535768170324097
878.0 25.467571998281233
878.0 25.467571998281233
879.0 25.399375814966003
879.0 25.399375814966003
880.0 25.331179612659568
880.0 25.331179612659568
881.0 25.262983414348106
881.0 25.262983414348106
882.0 25.194787197709946
882.0 25.194787197709946
883.0 25.12659098361013
883.0 25.12659098361013
884.0 25.058394750519106
884.0 25.058394750519106
885.0 24.99019850615572
885.0 24.99019850615572
886.0 24.92200226482484
886.0 24.92200226482484
887.0 24.853805997156925
887.0 24.853805997156925
888.0 24.78560972692381
888.0 24.78560972692381
889.0 24.717413457867707
889.0 24.717413457867707
890.0 24.649217163633235
890.0 24.649217163633235
891.0 24.581020879485603
891.0 24.581020879485603
892.0 24.5128245694951
892.0 24.5128245694951
893.0 24.444628254324098
893.0 24.444628254324098
894.0 24.376431936093738
894.0 24.376431936093738
895.0 24.308235597618207
895.0 24.308235597618207
896.0 24.240039241512807
896.0 24.240039241512807
897.0 24.171842903770223
897.0 24.171842903770223
898.0 24.10364652969236
898.0 24.10364652969236
899.0 24.03545017616142
899.0 24.03545017616142
900.0 23.9672537938437
900.0 23.9672537938437
901.0 23.899057400253618
901.0 23.899057400253618
902.0 23.83086100360417
902.0 23.83086100360417
903.0 23.762664601774226
903.0 23.762664601774226
904.0 23.694468174006115
904.0 23.694468174006115
905.0 23.626271754203714
905.0 23.626271754203714
906.0 23.55807531067957
906.0 23.55807531067957
907.0 23.48987887578564
907.0 23.48987887578564
908.0 23.421682421805208
908.0 23.421682421805208
909.0 23.35348595724924
909.0 23.35348595724924
910.0 23.28528948675298
910.0 23.28528948675298
911.0 23.217093011740726
911.0 23.217093011740726
912.0 23.148896511582425
912.0 23.148896511582425
913.0 23.08070000422987
913.0 23.08070000422987
914.0 23.012503502588082
914.0 23.012503502588082
915.0 22.94430697242516
915.0 22.94430697242516
916.0 22.876110459105448
916.0 22.876110459105448
917.0 22.80791392669924
917.0 22.80791392669924
918.0 22.73971736017418
918.0 22.73971736017418
919.0 22.67152081267644
919.0 22.67152081267644
920.0 22.603324250962434
920.0 22.603324250962434
921.0 22.535127670161927
921.0 22.535127670161927
922.0 22.46693109335639
922.0 22.46693109335639
923.0 22.39873448918838
923.0 22.39873448918838
924.0 22.33053789556905
924.0 22.33053789556905
925.0 22.26234127266878
925.0 22.26234127266878
926.0 22.194144654719484
926.0 22.194144654719484
927.0 22.125948029575927
927.0 22.125948029575927
928.0 22.057751393856833
928.0 22.057751393856833
929.0 21.98955473829144
929.0 21.98955473829144
930.0 21.921358077482576
930.0 21.921358077482576
931.0 21.853161412157725
931.0 21.853161412157725
932.0 21.784964726524734
932.0 21.784964726524734
933.0 21.71676804458875
933.0 21.71676804458875
934.0 21.648571356712477
934.0 21.648571356712477
935.0 21.58037463395755
935.0 21.58037463395755
936.0 21.512177934802214
936.0 21.512177934802214
937.0 21.443981209804004
937.0 21.443981209804004
938.0 21.375784472710656
938.0 21.375784472710656
939.0 21.307587730341517
939.0 21.307587730341517
940.0 21.23939098127228
940.0 21.23939098127228
941.0 21.17119422162751
941.0 21.17119422162751
942.0 21.102997441376633
942.0 21.102997441376633
943.0 21.034800669755974
943.0 21.034800669755974
944.0 20.966603872893973
944.0 20.966603872893973
945.0 20.898407084396545
945.0 20.898407084396545
946.0 20.830210269499112
946.0 20.830210269499112
947.0 20.76201345541775
947.0 20.76201345541775
948.0 20.693816627784628
948.0 20.693816627784628
949.0 20.625619797092142
949.0 20.625619797092142
950.0 20.55742295334205
950.0 20.55742295334205
951.0 20.489226096799996
951.0 20.489226096799996
952.0 20.42102923376051
952.0 20.42102923376051
953.0 20.352832365939395
953.0 20.352832365939395
954.0 20.284635470755806
954.0 20.284635470755806
955.0 20.21643858556376
955.0 20.21643858556376
956.0 20.148241687579752
956.0 20.148241687579752
957.0 20.08004477729794
957.0 20.08004477729794
958.0 20.01184785346436
958.0 20.01184785346436
959.0 19.943650936741395
959.0 19.943650936741395
960.0 19.875453995536887
960.0 19.875453995536887
961.0 19.80725704687248
961.0 19.80725704687248
962.0 19.739060085150474
962.0 19.739060085150474
963.0 19.67086312808794
963.0 19.67086312808794
964.0 19.6026661400222
964.0 19.6026661400222
965.0 19.5344691563503
965.0 19.5344691563503
966.0 19.46627217157601
966.0 19.46627217157601
967.0 19.39807517662505
967.0 19.39807517662505
968.0 19.329878151335386
968.0 19.329878151335386
969.0 19.261681138253692
969.0 19.261681138253692
970.0 19.193484109499103
970.0 19.193484109499103
971.0 19.12528706083524
971.0 19.12528706083524
972.0 19.057090007592418
972.0 19.057090007592418
973.0 18.988892946889692
973.0 18.988892946889692
974.0 18.92069588988398
974.0 18.92069588988398
975.0 18.85249881105053
975.0 18.85249881105053
976.0 18.784301733729983
976.0 18.784301733729983
977.0 18.716104622195292
977.0 18.716104622195292
978.0 18.647907525781548
978.0 18.647907525781548
979.0 18.579710416018706
979.0 18.579710416018706
980.0 18.51151329395806
980.0 18.51151329395806
981.0 18.443316157585848
981.0 18.443316157585848
982.0 18.375119009580335
982.0 18.375119009580335
983.0 18.306921860409464
983.0 18.306921860409464
984.0 18.238724692089118
984.0 18.238724692089118
985.0 18.170527532303687
985.0 18.170527532303687
986.0 18.10233034585261
986.0 18.10233034585261
987.0 18.034133167670813
987.0 18.034133167670813
988.0 17.965935953090767
988.0 17.965935953090767
989.0 17.897738754594137
989.0 17.897738754594137
990.0 17.829541535491405
990.0 17.829541535491405
991.0 17.76134430837164
991.0 17.76134430837164
992.0 17.693147079351178
992.0 17.693147079351178
993.0 17.624949833835046
993.0 17.624949833835046
994.0 17.556752583043124
994.0 17.556752583043124
995.0 17.48855531863646
995.0 17.48855531863646
996.0 17.420358032863895
996.0 17.420358032863895
997.0 17.35216075757704
997.0 17.35216075757704
998.0 17.28396346606015
998.0 17.28396346606015
999.0 17.21576616900183
999.0 17.21576616900183
1000.0 17.147568858328775
1000.0 17.147568858328775
1001.0 17.079371535262617
1001.0 17.079371535262617
1002.0 17.011174213215202
1002.0 17.011174213215202
1003.0 16.942976875431917
1003.0 16.942976875431917
1004.0 16.874779533468534
1004.0 16.874779533468534
1005.0 16.806582177953384
1005.0 16.806582177953384
1006.0 16.738384806702367
1006.0 16.738384806702367
1007.0 16.670187430777084
1007.0 16.670187430777084
1008.0 16.601990047886073
1008.0 16.601990047886073
1009.0 16.533792650886156
1009.0 16.533792650886156
1010.0 16.46559524758501
1010.0 16.46559524758501
1011.0 16.3973978299723
1011.0 16.3973978299723
1012.0 16.32920040702082
1012.0 16.32920040702082
1013.0 16.26100298406265
1013.0 16.26100298406265
1014.0 16.19280554824954
1014.0 16.19280554824954
1015.0 16.12460809107053
1015.0 16.12460809107053
1016.0 16.05641063948253
1016.0 16.05641063948253
1017.0 15.988213176958059
1017.0 15.988213176958059
1018.0 15.920015700122022
1018.0 15.920015700122022
1019.0 15.851818208214619
1019.0 15.851818208214619
1020.0 15.78362070248981
1020.0 15.78362070248981
1021.0 15.715423205236945
1021.0 15.715423205236945
1022.0 15.647225694166679
1022.0 15.647225694166679
1023.0 15.579028161933174
1023.0 15.579028161933174
1024.0 15.510830629692974
1024.0 15.510830629692974
1025.0 15.442633089233079
1025.0 15.442633089233079
1026.0 15.37443554555555
1026.0 15.37443554555555
1027.0 15.306237969355212
1027.0 15.306237969355212
1028.0 15.238040411359421
1028.0 15.238040411359421
1029.0 15.169842829813625
1029.0 15.169842829813625
1030.0 15.101645242169264
1030.0 15.101645242169264
1031.0 15.033447648426337
1031.0 15.033447648426337
1032.0 14.965250025801335
1032.0 14.965250025801335
1033.0 14.897052416980346
1033.0 14.897052416980346
1034.0 14.828854786793455
1034.0 14.828854786793455
1035.0 14.760657151204828
1035.0 14.760657151204828
1036.0 14.692459507396503
1036.0 14.692459507396503
1037.0 14.624261856729815
1037.0 14.624261856729815
1038.0 14.556064191751558
1038.0 14.556064191751558
1039.0 14.48786651895247
1039.0 14.48786651895247
1040.0 14.419668841777085
1040.0 14.419668841777085
1041.0 14.351471155356565
1041.0 14.351471155356565
1042.0 14.283273455288981
1042.0 14.283273455288981
1043.0 14.215075747698528
1043.0 14.215075747698528
1044.0 14.146878018679201
1044.0 14.146878018679201
1045.0 14.07868029667519
1045.0 14.07868029667519
1046.0 14.0104825525778
1046.0 14.0104825525778
1047.0 13.942284802381845
1047.0 13.942284802381845
1048.0 13.8740870528437
1048.0 13.8740870528437
1049.0 13.805889280718013
1049.0 13.805889280718013
1050.0 13.737691509744298
1050.0 13.737691509744298
1051.0 13.669493730753551
1051.0 13.669493730753551
1052.0 13.60129593496917
1052.0 13.60129593496917
1053.0 13.533098134542854
1053.0 13.533098134542854
1054.0 13.464900325801544
1054.0 13.464900325801544
1055.0 13.396702503445496
1055.0 13.396702503445496
1056.0 13.328504664295814
1056.0 13.328504664295814
1057.0 13.260306820504196
1057.0 13.260306820504196
1058.0 13.19210898220829
1058.0 13.19210898220829
1059.0 13.12391111572714
1059.0 13.12391111572714
1060.0 13.055713241425158
1060.0 13.055713241425158
1061.0 12.987515372714187
1061.0 12.987515372714187
1062.0 12.919317492509611
1062.0 12.919317492509611
1063.0 12.8511195947516
1063.0 12.8511195947516
1064.0 12.782921690895025
1064.0 12.782921690895025
1065.0 12.714723772663909
1065.0 12.714723772663909
1066.0 12.64652585220967
1066.0 12.64652585220967
1067.0 12.578327910326557
1067.0 12.578327910326557
1068.0 12.510129976155588
1068.0 12.510129976155588
1069.0 12.44193201913144
1069.0 12.44193201913144
1070.0 12.3737340627651
1070.0 12.3737340627651
1071.0 12.305536099540397
1071.0 12.305536099540397
1072.0 12.237338105914015
1072.0 12.237338105914015
1073.0 12.169140125331847
1073.0 12.169140125331847
1074.0 12.100942124080603
1074.0 12.100942124080603
1075.0 12.032744107695022
1075.0 12.032744107695022
1076.0 11.964546089086316
1076.0 11.964546089086316
1077.0 11.896348071832247
1077.0 11.896348071832247
1078.0 11.82815003874701
1078.0 11.82815003874701
1079.0 11.759951990324767
1079.0 11.759951990324767
1080.0 11.691753935044161
1080.0 11.691753935044161
1081.0 11.623555872145388
1081.0 11.623555872145388
1082.0 11.555357807720318
1082.0 11.555357807720318
1083.0 11.487159721372212
1083.0 11.487159721372212
1084.0 11.418961625778971
1084.0 11.418961625778971
1085.0 11.350763525448496
1085.0 11.350763525448496
1086.0 11.282565415378725
1086.0 11.282565415378725
1087.0 11.214367304447158
1087.0 11.214367304447158
1088.0 11.146169170928053
1088.0 11.146169170928053
1089.0 11.077971044095653
1089.0 11.077971044095653
1090.0 11.009772895834379
1090.0 11.009772895834379
1091.0 10.941574730982136
1091.0 10.941574730982136
1092.0 10.873376558511728
1092.0 10.873376558511728
1093.0 10.805178392790996
1093.0 10.805178392790996
1094.0 10.736980211935927
1094.0 10.736980211935927
1095.0 10.66878201422425
1095.0 10.66878201422425
1096.0 10.60058380356234
1096.0 10.60058380356234
1097.0 10.532385598890308
1097.0 10.532385598890308
1098.0 10.464187376203002
1098.0 10.464187376203002
1099.0 10.395989148778465
1099.0 10.395989148778465
1100.0 10.327790903800492
1100.0 10.327790903800492
1101.0 10.259592658752853
1101.0 10.259592658752853
1102.0 10.191394391022376
1102.0 10.191394391022376
1103.0 10.123196129281775
1103.0 10.123196129281775
1104.0 10.054997852406837
1104.0 10.054997852406837
1105.0 9.986799580761973
1105.0 9.986799580761973
1106.0 9.918601284172373
1106.0 9.918601284172373
1107.0 9.850402979103343
1107.0 9.850402979103343
1108.0 9.782204684197856
1108.0 9.782204684197856
1109.0 9.71400634580586
1109.0 9.71400634580586
1110.0 9.645808004745048
1110.0 9.645808004745048
1111.0 9.577609664419837
1111.0 9.577609664419837
1112.0 9.509411318214871
1112.0 9.509411318214871
1113.0 9.441212950940347
1113.0 9.441212950940347
1114.0 9.373014578803982
1114.0 9.373014578803982
1115.0 9.304816206699149
1115.0 9.304816206699149
1116.0 9.236617818566652
1116.0 9.236617818566652
1117.0 9.168419425391733
1117.0 9.168419425391733
1118.0 9.100221022313342
1118.0 9.100221022313342
1119.0 9.032022582122094
1119.0 9.032022582122094
1120.0 8.963824159711764
1120.0 8.963824159711764
1121.0 8.89562573129681
1121.0 8.89562573129681
1122.0 8.827427291747826
1122.0 8.827427291747826
1123.0 8.759228829250103
1123.0 8.759228829250103
1124.0 8.69103036560907
1124.0 8.69103036560907
1125.0 8.622831906916593
1125.0 8.622831906916593
1126.0 8.554633432510295
1126.0 8.554633432510295
1127.0 8.486434917929888
1127.0 8.486434917929888
1128.0 8.418236426486137
1128.0 8.418236426486137
1129.0 8.350037904858995
1129.0 8.350037904858995
1130.0 8.281839413884681
1130.0 8.281839413884681
1131.0 8.213640860931097
1131.0 8.213640860931097
1132.0 8.145442341104886
1132.0 8.145442341104886
1133.0 8.077243783084944
1133.0 8.077243783084944
1134.0 8.009045224697637
1134.0 8.009045224697637
1135.0 7.940846668885545
1135.0 7.940846668885545
1136.0 7.872648092599521
1136.0 7.872648092599521
1137.0 7.804449511654058
1137.0 7.804449511654058
1138.0 7.736250906617336
1138.0 7.736250906617336
1139.0 7.66805231720806
1139.0 7.66805231720806
1140.0 7.599853709124913
1140.0 7.599853709124913
1141.0 7.531655076950506
1141.0 7.531655076950506
1142.0 7.4634564512504245
1142.0 7.4634564512504245
1143.0 7.395257805177611
1143.0 7.395257805177611
1144.0 7.327059147391025
1144.0 7.327059147391025
1145.0 7.258860509719131
1145.0 7.258860509719131
1146.0 7.190661818421999
1146.0 7.190661818421999
1147.0 7.122463136073734
1147.0 7.122463136073734
1148.0 7.0542644791633125
1148.0 7.0542644791633125
1149.0 6.986065781773857
1149.0 6.986065781773857
1150.0 6.917867063275277
1150.0 6.917867063275277
1151.0 6.849668334081099
1151.0 6.849668334081099
1152.0 6.781469614149634
1152.0 6.781469614149634
1153.0 6.713270892315056
1153.0 6.713270892315056
1154.0 6.645072147914723
1154.0 6.645072147914723
1155.0 6.576873385616466
1155.0 6.576873385616466
1156.0 6.50867462531394
1156.0 6.50867462531394
1157.0 6.440475873779965
1157.0 6.440475873779965
1158.0 6.372277091483379
1158.0 6.372277091483379
1159.0 6.304078285016415
1159.0 6.304078285016415
1160.0 6.235879524931457
1160.0 6.235879524931457
1161.0 6.1676806892357785
1161.0 6.1676806892357785
1162.0 6.099481902396647
1162.0 6.099481902396647
1163.0 6.031283062033477
1163.0 6.031283062033477
1164.0 5.9630841958013345
1164.0 5.9630841958013345
1165.0 5.8948853804061185
1165.0 5.8948853804061185
1166.0 5.826686541302626
1166.0 5.826686541302626
1167.0 5.758487642897072
1167.0 5.758487642897072
1168.0 5.690288771048739
1168.0 5.690288771048739
1169.0 5.622089906145487
1169.0 5.622089906145487
1170.0 5.553891016616985
1170.0 5.553891016616985
1171.0 5.4856921175445885
1171.0 5.4856921175445885
1172.0 5.4174932052622236
1172.0 5.4174932052622236
1173.0 5.349294264511473
1173.0 5.349294264511473
1174.0 5.28109535984682
1174.0 5.28109535984682
1175.0 5.212896407295388
1175.0 5.212896407295388
1176.0 5.144697476259547
1176.0 5.144697476259547
1177.0 5.07649852335478
1177.0 5.07649852335478
1178.0 5.008299532828506
1178.0 5.008299532828506
1179.0 4.940100549935222
1179.0 4.940100549935222
1180.0 4.871901580180092
1180.0 4.871901580180092
1181.0 4.80370257710869
1181.0 4.80370257710869
1182.0 4.735503581083571
1182.0 4.735503581083571
1183.0 4.667304589630192
1183.0 4.667304589630192
1184.0 4.599105565636226
1184.0 4.599105565636226
1185.0 4.530906541172369
1185.0 4.530906541172369
1186.0 4.462707505072796
1186.0 4.462707505072796
1187.0 4.39450844348697
1187.0 4.39450844348697
1188.0 4.326309370023198
1188.0 4.326309370023198
1189.0 4.258110305586087
1189.0 4.258110305586087
1190.0 4.189911229271031
1190.0 4.189911229271031
1191.0 4.121712151310974
1191.0 4.121712151310974
1192.0 4.0535130442476
1192.0 4.0535130442476
1193.0 3.9853139459686577
1193.0 3.9853139459686577
1194.0 3.9171148494817247
1194.0 3.9171148494817247
1195.0 3.8489157353064947
1195.0 3.8489157353064947
1196.0 3.7807165862660814
1196.0 3.7807165862660814
1197.0 3.712517443636759
1197.0 3.712517443636759
1198.0 3.644318299120206
1198.0 3.644318299120206
1199.0 3.576119117365129
1199.0 3.576119117365129
1200.0 3.507919973997602
1200.0 3.507919973997602
1201.0 3.439720770568212
1201.0 3.439720770568212
1202.0 3.371521573324103
1202.0 3.371521573324103
1203.0 3.3033223982600877
1203.0 3.3033223982600877
1204.0 3.235123170964228
1204.0 3.235123170964228
1205.0 3.1669239544011165
1205.0 3.1669239544011165
1206.0 3.098724745761435
1206.0 3.098724745761435
1207.0 3.0305254933685486
1207.0 3.0305254933685486
1208.0 2.9623262775004546
1208.0 2.9623262775004546
1209.0 2.8941269851208116
1209.0 2.8941269851208116
1210.0 2.825927754053259
1210.0 2.825927754053259
1211.0 2.757728454726723
1211.0 2.757728454726723
1212.0 2.689529200943537
1212.0 2.689529200943537
1213.0 2.6213299036431748
1213.0 2.6213299036431748
1214.0 2.5531305917863354
1214.0 2.5531305917863354
1215.0 2.484931301929534
1215.0 2.484931301929534
1216.0 2.4167319848642133
1216.0 2.4167319848642133
1217.0 2.3485326296991045
1217.0 2.3485326296991045
1218.0 2.280333321995812
1218.0 2.280333321995812
1219.0 2.2121339543875687
1219.0 2.2121339543875687
1220.0 2.1439346068999225
1220.0 2.1439346068999225
1221.0 2.0757352363774224
1221.0 2.0757352363774224
1222.0 2.007535869948382
1222.0 2.007535869948382
1223.0 1.939336487264267
1223.0 1.939336487264267
1224.0 1.8711370677243495
1224.0 1.8711370677243495
1225.0 1.802937682407498
1225.0 1.802937682407498
1226.0 1.7347382738431492
1226.0 1.7347382738431492
1227.0 1.6665388490237258
1227.0 1.6665388490237258
1228.0 1.5983394305919865
1228.0 1.5983394305919865
1229.0 1.5301399833150435
1229.0 1.5301399833150435
1230.0 1.4619405382523818
1230.0 1.4619405382523818
1231.0 1.3937410677815247
1231.0 1.3937410677815247
1232.0 1.3255416262794597
1232.0 1.3255416262794597
1233.0 1.2573421115459205
1233.0 1.2573421115459205
1234.0 1.189142622163846
1234.0 1.189142622163846
1235.0 1.120943153184151
1235.0 1.120943153184151
1236.0 1.0527436282995528
1236.0 1.0527436282995528
1237.0 0.9845441053729705
1237.0 0.9845441053729705
1238.0 0.9163445949607308
1238.0 0.9163445949607308
1239.0 0.8481450578476496
1239.0 0.8481450578476496
1240.0 0.779945522762422
1240.0 0.779945522762422
1241.0 0.711745964336367
1241.0 0.711745964336367
1242.0 0.6435463844150837
1242.0 0.6435463844150837
1243.0 0.5753468158868127
1243.0 0.5753468158868127
1244.0 0.5071472485789388
1244.0 0.5071472485789388
1245.0 0.43894767462909
1245.0 0.43894767462909
1246.0 0.37074807476045385
1246.0 0.37074807476045385
1247.0 0.3025484518678217
1247.0 0.3025484518678217
1248.0 0.23434886049499598
1248.0 0.23434886049499598
1249.0 0.16614923361622388
1249.0 0.16614923361622388
1250.0 0.09794957002320802
1250.0 0.09794957002320802
1251.0 0.029749951022436938
1251.0 0.029749951022436938
2002.2822977896087 0.029749951022436938
2002.2822977896087 0.029749951022436938
2003.2822977896087 0.25096168259535917
2003.2822977896087 0.25096168259535917
2004.2822977896087 0.7581981445787545
2004.2822977896087 0.7581981445787545
2005.2822977896087 1.4923232455653328
2005.2822977896087 1.4923232455653328
2006.2822977896087 2.4064269250935544
2006.2822977896087 2.4064269250935544
2007.2822977896087 3.4632976635515873
2007.2822977896087 3.4632976635515873
2008.2822977896087 4.633417344768212
2008.2822977896087 4.633417344768212
2009.2822977896087 5.893370710712046
2009.2822977896087 5.893370710712046
2010.2822977896087 7.2245834588636315
2010.2822977896087 7.2245834588636315
2011.2822977896087 8.61232166873391
2011.2822977896087 8.61232166873391
2012.2822977896087 10.044897572838204
2012.2822977896087 10.044897572838204
2013.2822977896087 11.51303989285969
2013.2822977896087 11.51303989285969
2014.2822977896087 13.009394153200008
2014.2822977896087 13.009394153200008
2015.2822977896087 14.528126446573383
2015.2822977896087 14.528126446573383
2016.2822977896087 16.064609027236283
2016.2822977896087 16.064609027236283
2017.2822977896087 17.61517093555343
2017.2822977896087 17.61517093555343
2018.2822977896087 19.17690018755614
2018.2822977896087 19.17690018755614
2019.2822977896087 20.747486855535602
2019.2822977896087 20.747486855535602
2020.2822977896087 22.325098591527222
2020.2822977896087 22.325098591527222
2021.2822977896087 23.908281888005668
2021.2822977896087 23.908281888005668
2022.2822977896087 25.49588376106969
2022.2822977896087 25.49588376106969
2023.2822977896087 27.08698959400958
2023.2822977896087 27.08698959400958
2024.2822977896087 28.680873866416672
2024.2822977896087 28.680873866416672
2025.2822977896087 30.276961074406962
2025.2822977896087 30.276961074406962
2026.2822977896087 31.874794701546723
2026.2822977896087 31.874794701546723
2027.2822977896087 33.47401259472281
2027.2822977896087 33.47401259472281
2028.2822977896087 35.07432748771735
2028.2822977896087 35.07432748771735
2029.2822977896087 36.67551152350312
2029.2822977896087 36.67551152350312
2030.2822977896087 38.27738394047803
2030.2822977896087 38.27738394047803
2031.2822977896087 39.87980133913242
2031.2822977896087 39.87980133913242
2032.2822977896087 41.48264998716467
2032.2822977896087 41.48264998716467
2033.2822977896087 43.08583966675797
2033.2822977896087 43.08583966675797
2034.2822977896087 44.68929877999126
2034.2822977896087 44.68929877999126
2035.2822977896087 46.29297056954689
2035.2822977896087 46.29297056954689
2036.2822977896087 47.896810013274326
2036.2822977896087 47.896810013274326
2037.2822977896087 49.50078136059817
2037.2822977896087 49.50078136059817
2038.2822977896087 51.10485630888219
2038.2822977896087 51.10485630888219
2039.2822977896087 52.70901233819204
2039.2822977896087 52.70901233819204
2040.0 53.86036016830752
2040.0 53.86036016830752
2041.0 55.464615616495365
2041.0 55.464615616495365
2042.0 57.068911940404206
2042.0 57.068911940404206
2043.0 58.67323964175052
2043.0 58.67323964175052
2044.0 60.277591154262375
2044.0 60.277591154262375
2045.0 61.88196049702008
2045.0 61.88196049702008
2046.0 63.48634290138734
2046.0 63.48634290138734
2047.0 65.09073464623562
2047.0 65.09073464623562
2048.0 66.69513271228087
2048.0 66.69513271228087
2049.0 68.29953471322116
2049.0 68.29953471322116
2050.0 69.90393877990411
2050.0 69.90393877990411
2051.0 71.50834342894889
2051.0 71.50834342894889
2052.0 73.11274748059401
2052.0 73.11274748059401
2053.0 74.71714997210323
2053.0 74.71714997210323
2053.846195457708 75.97010506551352
2053.846195457708 75.97010506551352
2054.846195457708 77.13387597108348
2054.846195457708 77.13387597108348
2055.846195457708 78.04293879737297
2055.846195457708 78.04293879737297
2056.846195457708 78.74995484284175
2056.846195457708 78.74995484284175
2057.846195457708 79.29669752937805
2057.846195457708 79.29669752937805
2058.846195457708 79.71630344913078
2058.846195457708 79.71630344913078
2059.846195457708 80.03505814983217
2059.846195457708 80.03505814983217
2060.846195457708 80.27381261215893
2060.846195457708 80.27381261215893
2061.846195457708 80.44910686669732
2061.846195457708 80.44910686669732
2062.846195457708 80.57406124154826
2062.846195457708 80.57406124154826
2063.846195457708 80.65908351841837
2063.846195457708 80.65908351841837
2064.846195457708 80.71242960172826
2064.846195457708 80.71242960172826
2065.846195457708 80.74064852025025
2065.846195457708 80.74064852025025
2066.846195457708 80.74893527855814
2066.846195457708 80.74893527855814
2067.846195457708 80.74141084138526
2067.846195457708 80.74141084138526
2068.846195457708 80.72134412209581
2068.846195457708 80.72134412209581
2069.846195457708 80.69132828287266
2069.846195457708 80.69132828287266
2070.846195457708 80.65342025254922
2070.846195457708 80.65342025254922
2071.846195457708 80.60925171275264
2071.846195457708 80.60925171275264
2072.846195457708 80.56011705706433
2072.846195457708 80.56011705706433
2073.846195457708 80.50704299859346
2073.846195457708 80.50704299859346
2074.846195457708 80.45084399832427
2074.846195457708 80.45084399832427
2075.846195457708 80.39216614204994
2075.846195457708 80.39216614204994
2076.846195457708 80.3315219315147
2076.846195457708 80.3315219315147
2077.846195457708 80.269317879365
2077.846195457708 80.269317879365
2078.846195457708 80.20587651860525
2078.846195457708 80.20587651860525
2079.846195457708 80.14145364285582
2079.846195457708 80.14145364285582
2080.846195457708 80.07625216040734
2080.846195457708 80.07625216040734
2081.846195457708 80.01043306657655
2081.846195457708 80.01043306657655
2082.846195457708 79.94412403743794
2082.846195457708 79.94412403743794
2083.846195457708 79.87742638489637
2083.846195457708 79.87742638489637
2084.846195457708 79.81042042445782
2084.846195457708 79.81042042445782
2085.846195457708 79.7431699281697
2085.846195457708 79.7431699281697
2086.846195457708 79.6757254145149
2086.846195457708 79.6757254145149
2087.846195457708 79.60812703417756
2087.846195457708 79.60812703417756
2088.846195457708 79.54040657088674
2088.846195457708 79.54040657088674
2089.846195457708 79.4725892633573
2089.846195457708 79.4725892633573
2090.846195457708 79.40469514786162
2090.846195457708 79.40469514786162
2091.846195457708 79.33674008949069
2091.846195457708 79.33674008949069
2092.846195457708 79.26873668778784
2092.846195457708 79.26873668778784
2093.846195457708 79.20069494765866
2093.846195457708 79.20069494765866
2094.846195457708 79.13262277941828
2094.846195457708 79.13262277941828
2095.846195457708 79.06452647157218
2095.846195457708 79.06452647157218
2096.846195457708 78.99641103171714
2096.846195457708 78.99641103171714
2097.846195457708 78.92828038305838
2097.846195457708 78.92828038305838
2098.846195457708 78.86013769121516
2098.846195457708 78.86013769121516
2099.846195457708 78.79198544153422
2099.846195457708 78.79198544153422
2100.5 78.74742280878013
2100.5 78.74742280878013
2101.5 78.67925892010574
2101.5 78.67925892010574
2102.5 78.61108983639859
2102.5 78.61108983639859
2103.5 78.54291664873156
2103.5 78.54291664873156
2104.5 78.47474019428262
2104.5 78.47474019428262
2105.5 78.40656114414413
2105.5 78.40656114414413
2106.5 78.33838004163962
2106.5 78.33838004163962
2107.5 78.27019729411572
2107.5 78.27019729411572
2108.5 78.2020132644202
2108.5 78.2020132644202
2109.5 78.13382817933672
2109.5 78.13382817933672
2110.5 78.06564231349545
2110.5 78.06564231349545
2111.5 77.99745575587178
2111.5 77.99745575587178
2112.5 77.92926869403574
2112.5 77.92926869403574
2113.5 77.86108120910865
2113.5 77.86108120910865
2114.5 77.79289341736468
2114.5 77.79289341736468
2115.5 77.72470534412123
2115.5 77.72470534412123
2116.5 77.65651706136438
2116.5 77.65651706136438
2117.5 77.5883286192584
2117.5 77.5883286192584
2118.5 77.52014002241788
2118.5 77.52014002241788
2119.5 77.45195132215296
2119.5 77.45195132215296
2120.5 77.38376253857163
2120.5 77.38376253857163
2121.5 77.31557367654256
2121.5 77.31557367654256
2122.5 77.24738475297002
2122.5 77.24738475297002
2123.5 77.17919577893593
2123.5 77.17919577893593
2124.5 77.1110067745332
2124.5 77.1110067745332
2125.5 77.04281772093522
2125.5 77.04281772093522
2126.5 76.97462866482417
2126.5 76.97462866482417
2127.5 76.9064395566706
2127.5 76.9064395566706
2128.5 76.83825044367607
2128.5 76.83825044367607
2129.5 76.77006129945708
2129.5 76.77006129945708
2130.5 76.70187213089694
2130.5 76.70187213089694
2131.5 76.63368293379081
2131.5 76.63368293379081
2132.5 76.56549371672911
2132.5 76.56549371672911
2133.5 76.4973045161034
2133.5 76.4973045161034
2134.5 76.42911528316806
2134.5 76.42911528316806
2135.5 76.36092604408786
2135.5 76.36092604408786
2136.5 76.29273679518359
2136.5 76.29273679518359
2137.5 76.22454754022974
2137.5 76.22454754022974
2138.5 76.15635828174635
2138.5 76.15635828174635
2139.5 76.08816901767524
2139.5 76.08816901767524
2140.5 76.0199797399431
2140.5 76.0199797399431
2141.5 75.9517904448707
2141.5 75.9517904448707
2142.5 75.88360113881555
2142.5 75.88360113881555
2143.5 75.81541184022359
2143.5 75.81541184022359
2144.5 75.74722252601362
2144.5 75.74722252601362
2145.5 75.67903318870152
2145.5 75.67903318870152
2146.5 75.61084384888532
2146.5 75.61084384888532
2147.5 75.5426545101748
2147.5 75.5426545101748
2148.5 75.47446515296534
2148.5 75.47446515296534
2149.5 75.4062757957029
2149.5 75.4062757957029
2150.5 75.33808641576813
2150.5 75.33808641576813
2151.5 75.26989702045007
2151.5 75.26989702045007
2152.5 75.20170764378443
2152.5 75.20170764378443
2153.5 75.13351824031157
2153.5 75.13351824031157
2154.5 75.06532882413367
2154.5 75.06532882413367
2155.5 74.99713940326757
2155.5 74.99713940326757
2156.5 74.92894997675076
2156.5 74.92894997675076
2157.5 74.86076053773161
2157.5 74.86076053773161
2158.5 74.7925710933274
2158.5 74.7925710933274
2159.5 74.72438163158292
2159.5 74.72438163158292
2160.5 74.65619216418776
2160.5 74.65619216418776
2161.5 74.58800268988794
2161.5 74.58800268988794
2162.5 74.51981320460537
2162.5 74.51981320460537
2163.5 74.45162370731461
2163.5 74.45162370731461
2164.5 74.38343420387899
2164.5 74.38343420387899
2165.5 74.31524468870082
2165.5 74.31524468870082
2166.5 74.24705516102028
2166.5 74.24705516102028
2167.5 74.17886564225958
2167.5 74.17886564225958
2168.5 74.1106760971858
2168.5 74.1106760971858
2169.5 74.04248654570154
2169.5 74.04248654570154
2170.5 73.97429699095335
2170.5 73.97429699095335
2171.5 73.90610742082187
2171.5 73.90610742082187
2172.5 73.837917839442
2172.5 73.837917839442
2173.5 73.76972825479821
2173.5 73.76972825479821
2174.5 73.70153865477113
2174.5 73.70153865477113
2175.5 73.6333490512145
2175.5 73.6333490512145
2176.5 73.56515944124737
2176.5 73.56515944124737
2177.5 73.49696980304871
2177.5 73.49696980304871
2178.5 73.42878017519418
2178.5 73.42878017519418
2179.5 73.36059052847978
2179.5 73.36059052847978
2180.5 73.2924008817124
2180.5 73.2924008817124
2181.5 73.22421121684495
2181.5 73.22421121684495
2182.5 73.15602154583266
2182.5 73.15602154583266
2183.5 73.0878318601339
2183.5 73.0878318601339
2184.5 73.0196421730897
2184.5 73.0196421730897
2185.5 72.95145247599426
2185.5 72.95145247599426
2186.5 72.8832627610644
2186.5 72.8832627610644
2187.5 72.81507306326736
2187.5 72.81507306326736
2188.5 72.74688332190848
2188.5 72.74688332190848
2189.5 72.67869357480362
2189.5 72.67869357480362
2190.5 72.61050384559138
2190.5 72.61050384559138
2191.5 72.54231409414417
2191.5 72.54231409414417
2192.5 72.47412430886773
2192.5 72.47412430886773
2193.5 72.40593454748048
2193.5 72.40593454748048
2194.5 72.33774476461808
2194.5 72.33774476461808
2195.5 72.26955497070995
2195.5 72.26955497070995
2196.5 72.20136516284282
2196.5 72.20136516284282
2197.5 72.13317537134873
2197.5 72.13317537134873
2198.5 72.06498553629278
2198.5 72.06498553629278
2199.5 71.99679571131531
2199.5 71.99679571131531
2200.5 71.92860587258154
2200.5 71.92860587258154
2201.5 71.86041602889391
2201.5 71.86041602889391
2202.5 71.79222615667678
2202.5 71.79222615667678
2203.5 71.72403630083265
2203.5 71.72403630083265
2204.5 71.65584642421021
2204.5 71.65584642421021
2205.5 71.58765654260158
2205.5 71.58765654260158
2206.5 71.51946664021462
2206.5 71.51946664021462
2207.5 71.45127674453106
2207.5 71.45127674453106
2208.5 71.38308682998762
2208.5 71.38308682998762
2209.5 71.31489690151753
2209.5 71.31489690151753
2210.5 71.24670698475288
2210.5 71.24670698475288
2211.5 71.17851702975847
2211.5 71.17851702975847
2212.5 71.11032708968045
2212.5 71.11032708968045
2213.5 71.04213712273223
2213.5 71.04213712273223
2214.5 70.97394716586248
2214.5 70.97394716586248
2215.5 70.90575717924162
2215.5 70.90575717924162
2216.5 70.83756720193944
2216.5 70.83756720193944
2217.5 70.76937719776706
2217.5 70.76937719776706
2218.5 70.70118718496775
2218.5 70.70118718496775
2219.5 70.63299716645479
2219.5 70.63299716645479
2220.5 70.56480715067448
2220.5 70.56480715067448
2221.5 70.4966171056372
2221.5 70.4966171056372
2222.5 70.42842708448912
2222.5 70.42842708448912
2223.1418381781127 70.38466009376634
2223.1418381781127 70.38466009376634
2224.1418381781127 70.59617819397718
2224.1418381781127 70.59617819397718
2225.1418381781127 71.08413137549047
2225.1418381781127 71.08413137549047
2226.1418381781127 71.79136623068223
2226.1418381781127 71.79136623068223
2227.1418381781127 72.67254552508545
2227.1418381781127 72.67254552508545
2228.1418381781127 73.69170536247137
2228.1418381781127 73.69170536247137
2229.1418381781127 74.82031732849678
2229.1418381781127 74.82031732849678
2230.1418381781127 76.03575116550981
2230.1418381781127 76.03575116550981
2231.1418381781127 77.32005547193347
2231.1418381781127 77.32005547193347
2232.1418381781127 78.65899021690488
2232.1418381781127 78.65899021690488
2233.1418381781127 80.04125954152912
2233.1418381781127 80.04125954152912
2234.1418381781127 81.45790301034606
2234.1418381781127 81.45790301034606
2235.1418381781127 82.90181271400725
2235.1418381781127 82.90181271400725
2236.1418381781127 84.36735035595665
2236.1418381781127 84.36735035595665
2237.1418381781127 85.85004333342471
2237.1418381781127 85.85004333342471
2238.1418381781127 87.34634379157241
2238.1418381781127 87.34634379157241
2239.1418381781127 88.85343737073065
2239.1418381781127 88.85343737073065
2240.1418381781127 90.36909157685533
2240.1418381781127 90.36909157685533
2241.1418381781127 91.89153549677656
2241.1418381781127 91.89153549677656
2242.1418381781127 93.41936437764016
2242.1418381781127 93.41936437764016
2243.1418381781127 94.95146385353739
2243.1418381781127 94.95146385353739
2244.1418381781127 96.48695000314072
2244.1418381781127 96.48695000314072
2245.1418381781127 98.02512163454394
2245.1418381781127 98.02512163454394
2246.1418381781127 99.56542251806778
2246.1418381781127 99.56542251806778
2246.881834126241 100.70639071756898
2246.881834126241 100.70639071756898
2247.881834126241 101.9696996958307
2247.881834126241 101.9696996958307
2248.881834126241 102.95772160665794
2248.881834126241 102.95772160665794
2249.881834126241 103.72737254605808
2249.881834126241 103.72737254605808
2250.881834126241 104.32380101416825
2250.881834126241 104.32380101416825
2251.881834126241 104.78282086200633
2251.881834126241 104.78282086200633
2252.881834126241 105.1328413861269
2252.881834126241 105.1328413861269
2253.881834126241 105.39639816471235
2253.881834126241 105.39639816471235
2254.881834126241 105.59136756444936
2254.881834126241 105.59136756444936
2255.881834126241 105.73193002050486
2255.881834126241 105.73193002050486
2256.881834126241 105.82933409055794
2256.881834126241 105.82933409055794
2257.881834126241 105.8925027499953
2257.881834126241 105.8925027499953
2258.881834126241 105.92851416313572
2258.881834126241 105.92851416313572
2259.881834126241 105.94298302348027
2259.881834126241 105.94298302348027
2260.881834126241 105.94036326180516
2260.881834126241 105.94036326180516
2261.881834126241 105.92418791837164
2261.881834126241 105.92418791837164
2262.881834126241 105.89725959303725
2262.881834126241 105.89725959303725
2263.881834126241 105.8618014495374
2263.881834126241 105.8618014495374
2264.881834126241 105.81957702492323
2264.881834126241 105.81957702492323
2265.881834126241 105.77198521966878
2265.881834126241 105.77198521966878
2266.881834126241 105.72013574736943
2266.881834126241 105.72013574736943
2267.881834126241 105.66490886837575
2267.881834126241 105.66490886837575
2268.881834126241 105.60700286199146
2268.881834126241 105.60700286199146
2269.881834126241 105.54697162770603
2269.881834126241 105.54697162770603
2270.881834126241 105.48525454760467
2270.881834126241 105.48525454760467
2271.881834126241 105.42220018128315
2271.881834126241 105.42220018128315
2272.881834126241 105.3580849854177
2272.881834126241 105.3580849854177
2273.881834126241 105.29312829089865
2273.881834126241 105.29312829089865
2274.881834126241 105.22750408846512
2274.881834126241 105.22750408846512
2275.881834126241 105.16135037166877
2275.881834126241 105.16135037166877
2276.881834126241 105.09477662256897
2276.881834126241 105.09477662256897
2277.881834126241 105.02786967374577
2277.881834126241 105.02786967374577
2278.881834126241 104.96069840014273
2278.881834126241 104.96069840014273
2279.881834126241 104.89331747268011
2279.881834126241 104.89331747268011
2280.5 104.85157615283838
2280.5 104.85157615283838
2281.5 104.78394444262703
2281.5 104.78394444262703
2282.5 104.71619824298828
2282.5 104.71619824298828
2283.5 104.64836124508898
2283.5 104.64836124508898
2284.5 104.5804522039239
2284.5 104.5804522039239
2285.5 104.51248602532739
2285.5 104.51248602532739
2286.5 104.44447450234638
2286.5 104.44447450234638
2287.5 104.37642703226712
2287.5 104.37642703226712
2288.5 104.3083510218876
2288.5 104.3083510218876
2289.5 104.24025239152635
2289.5 104.24025239152635
2290.5 104.17213579907929
2290.5 104.17213579907929
2291.5 104.10400498039084
2291.5 104.10400498039084
2292.5 104.03586283385191
2292.5 104.03586283385191
2293.5 103.96771173350014
2293.5 103.96771173350014
2294.5 103.89955352126395
2294.5 103.89955352126395
2295.5 103.8313896588948
2295.5 103.8313896588948
2296.5 103.76322131593838
2296.5 103.76322131593838
2297.5 103.69504941176476
2297.5 103.69504941176476
2298.5 103.6268746964439
2298.5 103.6268746964439
2299.5 103.55869772689864
2299.5 103.55869772689864
2300.5 103.49051898771802
2300.5 103.49051898771802
2301.5 103.4223388258352
2301.5 103.4223388258352
2302.5 103.3541575518806
2302.5 103.3541575518806
2303.5 103.2859753849643
2303.5 103.2859753849643
2304.5 103.2177924922624
2304.5 103.2177924922624
2305.5 103.14960904623304
2305.5 103.14960904623304
2306.5 103.08142515588598
2306.5 103.08142515588598
2307.5 103.01324089883924
2307.5 103.01324089883924
2308.5 102.94505634738114
2308.5 102.94505634738114
2309.5 102.87687157670314
2309.5 102.87687157670314
2310.5 102.80868661545973
2310.5 102.80868661545973
2311.5 102.74050151520301
2311.5 102.74050151520301
2312.5 102.67231628293683
2312.5 102.67231628293683
2313.5 102.6041309637591
2313.5 102.6041309637591
2314.5 102.53594556994722
2314.5 102.53594556994722
2315.5 102.46776011001354
2315.5 102.46776011001354
2316.5 102.39957459474577
2316.5 102.39957459474577
2317.5 102.33138903548115
2317.5 102.33138903548115
2318.5 102.26320342841866
2318.5 102.26320342841866
2319.5 102.19501779915721
2319.5 102.19501779915721
2320.5 102.126832155795
2320.5 102.126832155795
2321.5 102.05864647141837
2321.5 102.05864647141837
2322.5 101.99046076822133
2322.5 101.99046076822133
2323.5 101.9222750666087
2323.5 101.9222750666087
2324.5 101.85408929942405
2324.5 101.85408929942405
2325.5 101.78590353155793
2325.5 101.78590353155793
2326.5 101.71771774981467
2326.5 101.71771774981467
2327.5 101.64953196028611
2327.5 101.64953196028611
2328.5 101.58134617007612
2328.5 101.58134617007612
2329.5 101.51316037208083
2329.5 101.51316037208083
2330.5 101.44497455411651
2330.5 101.44497455411651
2331.5 101.37678872699213
2331.5 101.37678872699213
2332.5 101.30860290665295
2332.5 101.30860290665295
2333.5 101.24041705177426
2333.5 101.24041705177426
2334.5 101.17223120230598
2334.5 101.17223120230598
2335.5 101.10404535353105
2335.5 101.10404535353105
2336.5 101.03585948240034
2336.5 101.03585948240034
2337.5 100.96767361058818
2337.5 100.96767361058818
2338.5 100.89948771738268
2338.5 100.89948771738268
2339.5 100.83130181781621
2339.5 100.83130181781621
2340.5 100.76311590908965
2340.5 100.76311590908965
2341.5 100.69493000243125
2341.5 100.69493000243125
2342.5 100.62674406457559
2342.5 100.62674406457559
2343.5 100.5585581212719
2343.5 100.5585581212719
2344.5 100.4903721908948
2344.5 100.4903721908948
2345.5 100.42218623816193
2345.5 100.42218623816193
2346.5 100.35400027251436
2346.5 100.35400027251436
2347.5 100.28581430659767
2347.5 100.28581430659767
2348.5 100.21762831791285
2348.5 100.21762831791285
2349.5 100.14944232286706
2349.5 100.14944232286706
2350.5 100.08125632571553
2350.5 100.08125632571553
2351.5 100.0130703235778
2351.5 100.0130703235778
2352.5 99.94488430019155
2352.5 99.94488430019155
2353.5 99.87669827653619
2353.5 99.87669827653619
2354.5 99.80851224148573
2354.5 99.80851224148573
2355.5 99.74032620480484
2355.5 99.74032620480484
2356.5 99.67214014367795
2356.5 99.67214014367795
2357.5 99.60395408304174
2357.5 99.60395408304174
2358.5 99.53576800329161
2358.5 99.53576800329161
2359.5 99.46758191754144
2359.5 99.46758191754144
2360.5 99.39939583304174
2360.5 99.39939583304174
2361.5 99.33120972942812
2361.5 99.33120972942812
2362.5 99.26302360372435
2362.5 99.26302360372435
2363.5 99.19483748996613
2363.5 99.19483748996613
2364.5 99.12665136924541
2364.5 99.12665136924541
2365.5 99.05846522789115
2365.5 99.05846522789115
2366.5 98.990279081031
2366.5 98.990279081031
2367.5 98.92209290674863
2367.5 98.92209290674863
2368.5 98.85390674077108
2368.5 98.85390674077108
2369.5 98.78572057750065
2369.5 98.78572057750065
2370.5 98.71753437783521
2370.5 98.71753437783521
2371.5 98.64934818839303
2371.5 98.64934818839303
2372.5 98.58116199973952
2372.5 98.58116199973952
2373.5 98.51297578442357
2373.5 98.51297578442357
2374.5 98.44478956208215
2374.5 98.44478956208215
2375.5 98.37660332738317
2375.5 98.37660332738317
2376.5 98.30841708032663
2376.5 98.30841708032663
2377.5 98.24023082432615
2377.5 98.24023082432615
2378.5 98.17204456424408
2378.5 98.17204456424408
2379.5 98.10385830001746
2379.5 98.10385830001746
2380.5 98.03567202055235
2380.5 98.03567202055235
2381.5 97.9674857343274
2381.5 97.9674857343274
2382.5 97.89929943014718
2382.5 97.89929943014718
2383.5 97.83111312742011
2383.5 97.83111312742011
2384.5 97.7629268165089
2384.5 97.7629268165089
2385.5 97.694740485426
2385.5 97.694740485426
2386.5 97.62655416264792
2386.5 97.62655416264792
2387.5 97.5583678068499
2387.5 97.5583678068499
2388.5 97.49018145108073
2388.5 97.49018145108073
2389.5 97.42199510215977
2389.5 97.42199510215977
2390.5 97.35380871945907
2390.5 97.35380871945907
2391.5 97.28562234576002
2391.5 97.28562234576002
2392.5 97.21743595824678
2392.5 97.21743595824678
2393.5 97.14924955619189
2393.5 97.14924955619189
2394.5 97.08106314244395
2394.5 97.08106314244395
2395.5 97.01287672802803
2395.5 97.01287672802803
2396.5 96.94469029347275
2396.5 96.94469029347275
2397.5 96.87650386179492
2397.5 96.87650386179492
2398.5 96.80831740736242
2398.5 96.80831740736242
2399.5 96.74013096799113
2399.5 96.74013096799113
2400.5 96.67194448656413
2400.5 96.67194448656413
2401.5 96.60375801344196
2401.5 96.60375801344196
2402.5 96.5355715347186
2402.5 96.5355715347186
2403.5 96.46738504145358
2403.5 96.46738504145358
2404.5 96.39919855030622
2404.5 96.39919855030622
2405.5 96.3310120364042
2405.5 96.3310120364042
2406.5 96.262825509879
2406.5 96.262825509879
2407.5 96.19463897725844
2407.5 96.19463897725844
2408.5 96.12645245287973
2408.5 96.12645245287973
2409.5 96.05826589260016
2409.5 96.05826589260016
2410.5 95.99007933910582
2410.5 95.99007933910582
2411.5 95.92189277249412
2411.5 95.92189277249412
2412.5 95.85370619952143
2412.5 95.85370619952143
2413.5 95.78551960667502
2413.5 95.78551960667502
2414.5 95.71733302061384
2414.5 95.71733302061384
2415.5 95.64914640610498
2415.5 95.64914640610498
2416.5 95.58095979380909
2416.5 95.58095979380909
2417.5 95.51277316399529
2417.5 95.51277316399529
2418.5 95.44458654536727
2418.5 95.44458654536727
2419.5 95.37639989829157
2419.5 95.37639989829157
2420.5 95.3082132490283
2420.5 95.3082132490283
2421.5 95.2400265895286
2421.5 95.2400265895286
2422.5 95.17183991403061
2422.5 95.17183991403061
2423.5 95.10365323896035
2423.5 95.10365323896035
2424.5 95.03546655713023
2424.5 95.03546655713023
2425.5 94.96727986066317
2425.5 94.96727986066317
2426.5 94.89909316005154
2426.5 94.89909316005154
2427.5 94.83090643658996
2427.5 94.83090643658996
2428.5 94.76271970534309
2428.5 94.76271970534309
2429.5 94.69453298164125
2429.5 94.69453298164125
2430.5 94.62634624618337
2430.5 94.62634624618337
2431.5 94.55815948721106
2431.5 94.55815948721106
2432.5 94.48997272187773
2432.5 94.48997272187773
2433.5 94.42178594266727
2433.5 94.42178594266727
2434.5 94.35359917921484
2434.5 94.35359917921484
2435.5 94.28541238539626
2435.5 94.28541238539626
2436.5 94.21722558521671
2436.5 94.21722558521671
2437.5 94.14903877725187
2437.5 94.14903877725187
2438.5 94.0808519478937
2438.5 94.0808519478937
2439.5 94.01266513571787
2439.5 94.01266513571787
2440.5 93.94447828536175
2440.5 93.94447828536175
2441.5 93.8762914350345
2441.5 93.8762914350345
2442.5 93.80810459215697
2442.5 93.80810459215697
2443.5 93.7399177222884
2443.5 93.7399177222884
2444.5 93.67173085774843
2444.5 93.67173085774843
2445.5 93.60354396400099
2445.5 93.60354396400099
2446.5 93.53535707240354
2446.5 93.53535707240354
2447.5 93.46717017156418
2447.5 93.46717017156418
2448.5 93.39898327211499
2448.5 93.39898327211499
2449.5 93.33079633524534
2449.5 93.33079633524534
2450.5 93.262609415558
2450.5 93.262609415558
2451.5 93.19442247083663
2451.5 93.19442247083663
2452.5 93.12623552796725
2452.5 93.12623552796725
2453.5 93.05804856370456
2453.5 93.05804856370456
2454.5 92.98986159649448
2454.5 92.98986159649448
2455.5 92.92167463189622
2455.5 92.92167463189622
2456.5 92.85348764514484
2456.5 92.85348764514484
2457.5 92.78530064984838
2457.5 92.78530064984838
2458.5 92.71711364819092
2458.5 92.71711364819092
2459.5 92.64892663895085
2459.5 92.64892663895085
2460.5 92.5807396005033
2460.5 92.5807396005033
2461.5 92.512552577054
2461.5 92.512552577054
2462.5 92.44436553075472
2462.5 92.44436553075472
2463.5 92.37617848554767
2463.5 92.37617848554767
2464.5 92.30799143063687
2464.5 92.30799143063687
2465.5 92.2398043554914
2465.5 92.2398043554914
2466.5 92.17161727054689
2466.5 92.17161727054689
2467.5 92.10343018069801
2467.5 92.10343018069801
2468.5 92.03524309687457
2468.5 92.03524309687457
2469.5 91.96705598384366
2469.5 91.96705598384366
2470.5 91.89886887607837
2470.5 91.89886887607837
2471.5 91.83068174274635
2471.5 91.83068174274635
2472.5 91.76249460570715
2472.5 91.76249460570715
2473.5 91.69430746012286
2473.5 91.69430746012286
2474.5 91.62612031735306
2474.5 91.62612031735306
2475.5 91.55793315146765
2475.5 91.55793315146765
2476.5 91.48974598475601
2476.5 91.48974598475601
2477.5 91.42155880949927
2477.5 91.42155880949927
2478.5 91.3533716196056
2478.5 91.3533716196056
2479.5 91.28518441431514
2479.5 91.28518441431514
2480.5 91.21699720895826
2480.5 91.21699720895826
2481.5 91.14880998869877
2481.5 91.14880998869877
2482.5 91.08062276085667
2482.5 91.08062276085667
2483.5 91.01243552589378
2483.5 91.01243552589378
2484.5 90.944248281626
2484.5 90.944248281626
2485.5 90.87606103653198
2485.5 90.87606103653198
2486.5 90.80787375471432
2486.5 90.80787375471432
2487.5 90.73968648779959
2487.5 90.73968648779959
2488.5 90.67149920412676
2488.5 90.67149920412676
2489.5 90.60331191402999
2489.5 90.60331191402999
2490.5 90.53512460102029
2490.5 90.53512460102029
2491.5 90.46693730079238
2491.5 90.46693730079238
2492.5 90.39874998662434
2492.5 90.39874998662434
2493.5 90.33056264179221
2493.5 90.33056264179221
2494.5 90.2623753111985
2494.5 90.2623753111985
2495.522605331822 90.19264656745486
2495.522605331822 90.19264656745486
2496.522605331822 90.2354546806552
2496.522605331822 90.2354546806552
2497.522605331822 90.38795955554203
2497.522605331822 90.38795955554203
2498.522605331822 90.62748142064017
2498.522605331822 90.62748142064017
2499.522605331822 90.93602945896721
2499.522605331822 90.93602945896721
2500.522605331822 91.29933247328881
2500.522605331822 91.29933247328881
2501.522605331822 91.70606977234691
2501.522605331822 91.70606977234691
2502.522605331822 92.14726120717889
2502.522605331822 92.14726120717889
2503.522605331822 92.61578327559414
2503.522605331822 92.61578327559414
2504.522605331822 93.10598525103279
2504.522605331822 93.10598525103279
2505.522605331822 93.61338468279409
2505.522605331822 93.61338468279409
2506.522605331822 94.1344258595119
2506.522605331822 94.1344258595119
2507.522605331822 94.66628823629668
2507.522605331822 94.66628823629668
2508.522605331822 95.2067343845176
2508.522605331822 95.2067343845176
2509.522605331822 95.7539894842409
2509.522605331822 95.7539894842409
2510.522605331822 96.30664564914748
2510.522605331822 96.30664564914748
2511.522605331822 96.86358606671735
2511.522605331822 96.86358606671735
2512.522605331822 97.42392485528744
2512.522605331822 97.42392485528744
2513.522605331822 97.98695924241196
2513.522605331822 97.98695924241196
2514.522605331822 98.55213179778622
2514.522605331822 98.55213179778622
2515.522605331822 99.11900029576427
2515.522605331822 99.11900029576427
2516.522605331822 99.68721399341463
2516.522605331822 99.68721399341463
2517.522605331822 100.25649459404453
2517.522605331822 100.25649459404453
2518.522605331822 100.82662142731385
2518.522605331822 100.82662142731385
2519.522605331822 101.397419368012
2519.522605331822 101.397419368012
2520.5 101.95583177326645
2520.5 101.95583177326645
2521.5 102.52757499912919
2521.5 102.52757499912919
2522.5 103.09965477639084
2522.5 103.09965477639084
2523.5 103.67200134283608
2523.5 103.67200134283608
2524.5 104.24455940546358
2524.5 104.24455940546358
2525.5 104.81728513529966
2525.5 104.81728513529966
2526.5 105.39014370780833
2526.5 105.39014370780833
2527.5 105.96310752467195
2527.5 105.96310752467195
2528.5 106.53615469325608
2528.5 106.53615469325608
2529.5 107.10926785441139
2529.5 107.10926785441139
2530.5 107.68243319482349
2530.5 107.68243319482349
2531.5 108.25563982501517
2531.5 108.25563982501517
2532.5 108.82887906095105
2532.5 108.82887906095105
2533.5 109.40214403449603
2533.5 109.40214403449603
2534.5 109.97542926327344
2534.5 109.97542926327344
2535.5 110.54873044025675
2535.5 110.54873044025675
2536.5 111.12204414012218
2536.5 111.12204414012218
2537.5 111.69536763395826
2537.5 111.69536763395826
2538.5 112.26869874948432
2538.5 112.26869874948432
2539.5 112.84203578714043
2539.5 112.84203578714043
2540.5 113.41537736469182
2540.5 113.41537736469182
2541.5 113.98872243336625
2541.5 113.98872243336625
2542.5 114.5620701187948
2542.5 114.5620701187948
2543.5 115.13541976567127
2543.5 115.13541976567127
2544.5 115.70877081042154
2544.5 115.70877081042154
2545.5 116.28212284787898
2545.5 116.28212284787898
2546.5 116.85547550862454
2546.5 116.85547550862454
2547.5 117.42882854574422
2547.5 117.42882854574422
2548.5 118.00218175029332
2548.5 118.00218175029332
2549.5 118.57553494846694
2549.5 118.57553494846694
2550.5 119.14888799061349
2550.5 119.14888799061349
2551.5 119.72224079184875
2551.5 119.72224079184875
2552.5 120.29559326308649
2552.5 120.29559326308649
2553.5 120.86894532296526
2553.5 120.86894532296526
2554.5 121.44229694027277
2554.5 121.44229694027277
2555.5 122.01564804980295
2555.5 122.01564804980295
2556.5 122.588998646005
2556.5 122.588998646005
2557.5 123.16234867592101
2557.5 123.16234867592101
2558.5 123.7356981361935
2558.5 123.7356981361935
2559.5 124.30904699787966
2559.5 124.30904699787966
2560.5 124.88239525495193
2560.5 124.88239525495193
2561.5 125.4557428914755
2561.5 125.4557428914755
2562.5 126.02908990026395
2562.5 126.02908990026395
2563.5 126.60243627852884
2563.5 126.60243627852884
2564.5 127.17578202283386
2564.5 127.17578202283386
2565.5 127.74912711533534
2565.5 127.74912711533534
2566.5 128.3224715840312
2566.5 128.3224715840312
2567.5 128.89581538316958
2567.5 128.89581538316958
2568.5 129.46915854820367
2568.5 129.46915854820367
2569.5 130.04250106289166
2569.5 130.04250106289166
2570.5 130.61584291796459
2570.5 130.61584291796459
2571.5 131.18918411682887
2571.5 131.18918411682887
2572.5 131.76252467191534
2572.5 131.76252467191534
2573.5 132.33586456357847
2573.5 132.33586456357847
2574.5 132.90920381031856
2574.5 132.90920381031856
2575.5 133.48254238978146
2575.5 133.48254238978146
2576.5 134.05588031725225
2576.5 134.05588031725225
2577.5 134.62921758660715
2577.5 134.62921758660715
2578.5 135.2025542023394
2578.5 135.2025542023394
2579.5 135.77589016453356
2579.5 135.77589016453356
2580.5 136.34922546015943
2580.5 136.34922546015943
2581.5 136.92256010921972
2581.5 136.92256010921972
2582.5 137.4958940891888
2582.5 137.4958940891888
2583.5 138.06922742134256
2583.5 138.06922742134256
2584.5 138.64256009171487
2584.5 138.64256009171487
2585.5 139.21589210554373
2585.5 139.21589210554373
2586.5 139.78922347117046
2586.5 139.78922347117046
2587.5 140.36255417178685
2587.5 140.36255417178685
2588.5 140.93588421188915
2588.5 140.93588421188915
2589.5 141.50921359477925
2589.5 141.50921359477925
2590.5 142.0825423341556
2590.5 142.0825423341556
2591.5 142.65587039396277
2591.5 142.65587039396277
2592.5 143.22919780792802
2592.5 143.22919780792802
2593.5 143.80252456968012
2593.5 143.80252456968012
2594.5 144.3758506697354
2594.5 144.3758506697354
2595.5 144.94917612312622
2595.5 144.94917612312622
2596.5 145.52250089117842
2596.5 145.52250089117842
2597.5 146.09582502846195
2597.5 146.09582502846195
2598.5 146.6691484954392
2598.5 146.6691484954392
2599.5 147.24247130621882
2599.5 147.24247130621882
2600.5 147.8157934702845
2600.5 147.8157934702845
2601.5 148.38911497586477
2601.5 148.38911497586477
2602.5 148.96243580655255
2602.5 148.96243580655255
2603.5 149.53575600234726
2603.5 149.53575600234726
2604.5 150.10907552664125
2604.5 150.10907552664125
2605.5 150.6823943912554
2605.5 150.6823943912554
2606.5 151.25571260186928
2606.5 151.25571260186928
2607.5 151.82903016228698
2607.5 151.82903016228698
2608.5 152.4023470632052
2608.5 152.4023470632052
2609.5 152.97566330508582
2609.5 152.97566330508582
2610.5 153.54897888196774
2610.5 153.54897888196774
2611.5 154.12229380608426
2611.5 154.12229380608426
2612.5 154.69560807702302
2612.5 154.69560807702302
2613.5 155.2689216972134
2613.5 155.2689216972134
2614.5 155.8422346380644
2614.5 155.8422346380644
2615.5 156.41554694566744
2615.5 156.41554694566744
2616.5 156.98885857452385
2616.5 156.98885857452385
2617.5 157.56216956463308
2617.5 157.56216956463308
2618.5 158.1354798864913
2618.5 158.1354798864913
2619.5 158.70878955090748
2619.5 158.70878955090748
2620.5 159.28209856929016
2620.5 159.28209856929016
2621.5 159.85540692473157
2621.5 159.85540692473157
2622.5 160.4287146154446
2622.5 160.4287146154446
2623.5 161.0020216607663
2623.5 161.0020216607663
2624.5 161.57532804337663
2624.5 161.57532804337663
2625.5 162.1486337675803
2625.5 162.1486337675803
2626.5 162.72193882214904
2626.5 162.72193882214904
2627.5 163.29524323627345
2627.5 163.29524323627345
2628.5 163.86854699125857
2628.5 163.86854699125857
2629.5 164.44185008430532
2629.5 164.44185008430532
2630.5 165.01515251976792
2630.5 165.01515251976792
2631.5 165.5884543051626
2631.5 165.5884543051626
2632.5 166.16175542747393
2632.5 166.16175542747393
2633.5 166.73505589421816
2633.5 166.73505589421816
2634.5 167.30835571441705
2634.5 167.30835571441705
2635.5 167.88165486465863
2635.5 167.88165486465863
2636.5 168.45495334970948
2636.5 168.45495334970948
2637.5 169.0282511959115
2637.5 169.0282511959115
2638.5 169.60154837376092
2638.5 169.60154837376092
2639.5 170.17484489269182
2639.5 170.17484489269182
2640.5 170.74814076594942
2640.5 170.74814076594942
2641.5 171.32143596732269
2641.5 171.32143596732269
2642.5 171.89473051747396
2642.5 171.89473051747396
2643.5 172.46802441370315
2643.5 172.46802441370315
2644.5 173.04131765417364
2644.5 173.04131765417364
2645.5 173.61461023522287
2645.5 173.61461023522287
2646.5 174.1879021611556
2646.5 174.1879021611556
2647.5 174.76119342211834
2647.5 174.76119342211834
2648.5 175.3344840397855
2648.5 175.3344840397855
2649.5 175.90777397951686
2649.5 175.90777397951686
2650.5 176.48106326907862
2650.5 176.48106326907862
2651.5 177.054351907096
2651.5 177.054351907096
2652.5 177.62763987959113
2652.5 177.62763987959113
2653.5 178.20092721850418
2653.5 178.20092721850418
2654.5 178.7742138727878
2654.5 178.7742138727878
2655.5 179.34749988047395
2655.5 179.34749988047395
2656.5 179.92078523606344
2656.5 179.92078523606344
2657.5 180.49406992970287
2657.5 180.49406992970287
2658.5 181.06735396849604
2658.5 181.06735396849604
2659.5 181.64063734694378
2659.5 181.64063734694378
2660.5 182.21392006504607
2660.5 182.21392006504607
2661.5 182.78720213324908
2661.5 182.78720213324908
2662.5 183.36048353280833
2662.5 183.36048353280833
2663.5 183.93376428682254
2663.5 183.93376428682254
2664.5 184.5070443755848
2664.5 184.5070443755848
2665.5 185.08032380482416
2665.5 185.08032380482416
2666.5 185.65360259107862
2666.5 185.65360259107862
2667.5 186.22688071464825
2667.5 186.22688071464825
2668.5 186.80015817653805
2668.5 186.80015817653805
2669.5 187.3734349824771
2669.5 187.3734349824771
2670.5 187.94671114428633
2670.5 187.94671114428633
2671.5 188.519986639879
2671.5 188.519986639879
2672.5 189.09326146238112
2672.5 189.09326146238112
2673.5 189.6665356427704
2673.5 189.6665356427704
2674.5 190.23980916660716
2674.5 190.23980916660716
2675.5 190.8130820277995
2675.5 190.8130820277995
2676.5 191.38635423588062
2676.5 191.38635423588062
2677.5 191.95962578287245
2677.5 191.95962578287245
2678.5 192.53289668719916
2678.5 192.53289668719916
2679.5 193.10616691036694
2679.5 193.10616691036694
2680.5 193.67943649146224
2680.5 193.67943649146224
2681.5 194.25270540894854
2681.5 194.25270540894854
2682.5 194.82597368023804
2682.5 194.82597368023804
2683.5 195.39924128851118
2683.5 195.39924128851118
2684.5 195.97250823148028
2684.5 195.97250823148028
2685.5 196.54577454025377
2685.5 196.54577454025377
2686.5 197.1190401673656
2686.5 197.1190401673656
2687.5 197.69230514726644
2687.5 197.69230514726644
2688.5 198.26556945457693
2688.5 198.26556945457693
2689.5 198.83883313126395
2689.5 198.83883313126395
2690.5 199.41209613595328
2690.5 199.41209613595328
2691.5 199.98535848523235
2691.5 199.98535848523235
2692.5 200.5586201861556
2692.5 200.5586201861556
2693.5 201.13188121865323
2693.5 201.13188121865323
2694.5 201.70514158881716
2694.5 201.70514158881716
2695.5 202.27840130948027
2695.5 202.27840130948027
2696.5 202.85166038439718
2696.5 202.85166038439718
2697.5 203.42491879583542
2697.5 203.42491879583542
2698.5 203.9981765424202
2698.5 203.9981765424202
2699.5 204.57143363459767
2699.5 204.57143363459767
2700.5 205.1446900723678
2700.5 205.1446900723678
2701.5 205.7179458370357
2701.5 205.7179458370357
2702.5 206.29120096113417
2702.5 206.29120096113417
2703.5 206.86445542252702
2703.5 206.86445542252702
2704.5 207.43770923175938
2704.5 207.43770923175938
2705.5 208.01096238598262
2705.5 208.01096238598262
2706.5 208.58421487681716
2706.5 208.58421487681716
2707.5 209.15746671424725
2707.5 209.15746671424725
2708.5 209.73071789735994
2708.5 209.73071789735994
2709.5 210.30396842294377
2709.5 210.30396842294377
2710.5 210.8772182900858
2710.5 210.8772182900858
2711.5 211.45046749282503
2711.5 211.45046749282503
2712.5 212.0237160386776
2712.5 212.0237160386776
2713.5 212.596963929611
2713.5 212.596963929611
2714.5 213.1702111666372
2714.5 213.1702111666372
2715.5 213.74345775919033
2715.5 213.74345775919033
2716.5 214.31670366887562
2716.5 214.31670366887562
2717.5 214.88994893610482
2717.5 214.88994893610482
2718.5 215.46319355294943
2718.5 215.46319355294943
2719.5 216.03643749228544
2719.5 216.03643749228544
2720.5 216.60968079782435
2720.5 216.60968079782435
2721.5 217.18292342878462
2721.5 217.18292342878462
2722.5 217.75616540450332
2722.5 217.75616540450332
2723.5 218.32940673817612
2723.5 218.32940673817612
2724.5 218.90264739039628
2724.5 218.90264739039628
2725.5 219.47588740116328
2725.5 219.47588740116328
2726.1648476356086 219.81686111981784
2726.1648476356086 219.81686111981784
2727.1648476356086 220.2211278571484
2727.1648476356086 220.2211278571484
2728.1648476356086 220.52771871623457
2728.1648476356086 220.52771871623457
2729.1648476356086 220.7568281571743
2729.1648476356086 220.7568281571743
2730.1648476356086 220.92447545344956
2730.1648476356086 220.92447545344956
2731.1648476356086 221.04336785358345
2731.1648476356086 221.04336785358345
2732.1648476356086 221.12358539648844
2732.1648476356086 221.12358539648844
2733.1648476356086 221.17312408958662
2733.1648476356086 221.17312408958662
2734.1648476356086 221.1983267399217
2734.1648476356086 221.1983267399217
2735.1648476356086 221.20422482052473
2735.1648476356086 221.20422482052473
2736.1648476356086 221.19480949683452
2736.1648476356086 221.19480949683452
2737.1648476356086 221.1732468265374
2737.1648476356086 221.1732468265374
2738.1648476356086 221.1420482428806
2738.1648476356086 221.1420482428806
2739.1648476356086 221.10320596587744
2739.1648476356086 221.10320596587744
2740.1648476356086 221.05830030957557
2740.1648476356086 221.05830030957557
2741.1648476356086 221.00858487433467
2741.1648476356086 221.00858487433467
2742.1648476356086 220.9550540855105
2742.1648476356086 220.9550540855105
2743.1648476356086 220.89849673927816
2743.1648476356086 220.89849673927816
2744.1648476356086 220.8395385767354
2744.1648476356086 220.8395385767354
2745.1648476356086 220.77867598076563
2745.1648476356086 220.77867598076563
2746.1648476356086 220.71630265299146
2746.1648476356086 220.71630265299146
2747.1648476356086 220.6527309702696
2747.1648476356086 220.6527309702696
2748.1648476356086 220.5882086599858
2748.1648476356086 220.5882086599858
2749.1648476356086 220.52293227908493
2749.1648476356086 220.52293227908493
2750.1648476356086 220.45705773057242
2750.1648476356086 220.45705773057242
2751.1648476356086 220.3907086742958
2751.1648476356086 220.3907086742958
2752.1648476356086 220.32398320752068
2752.1648476356086 220.32398320752068
2753.1648476356086 220.2569591726611
2753.1648476356086 220.2569591726611
2754.1648476356086 220.18969826658952
2754.1648476356086 220.18969826658952
2755.1648476356086 220.1222494836586
2755.1648476356086 220.1222494836586
2756.1648476356086 220.05465165466111
2756.1648476356086 220.05465165466111
2757.1648476356086 219.9869355791721
2757.1648476356086 219.9869355791721
2758.1648476356086 219.91912573769116
2758.1648476356086 219.91912573769116
2759.1648476356086 219.8512414855491
2759.1648476356086 219.8512414855491
2760.0 219.79450065384404
2760.0 219.79450065384404
2761.0 219.72651784894376
2761.0 219.72651784894376
2762.0 219.65849638254056
2762.0 219.65849638254056
2763.0 219.59044426911518
2763.0 219.59044426911518
2764.0 219.52236782479633
2764.0 219.52236782479633
2765.0 219.45427209888533
2765.0 219.45427209888533
2766.0 219.38616104774172
2766.0 219.38616104774172
2767.0 219.318037870569
2767.0 219.318037870569
2768.0 219.24990504175938
2768.0 219.24990504175938
2769.0 219.18176457582348
2769.0 219.18176457582348
2770.0 219.11361805797247
2770.0 219.11361805797247
2771.0 219.04546670613638
2771.0 219.04546670613638
2772.0 218.9773115344771
2772.0 218.9773115344771
2773.0 218.9091533371339
2773.0 218.9091533371339
2774.0 218.84099272643988
2774.0 218.84099272643988
2775.0 218.77283022389952
2775.0 218.77283022389952
2776.0 218.70466618046444
2776.0 218.70466618046444
2777.0 218.63650094011518
2777.0 218.63650094011518
2778.0 218.56833472461733
2778.0 218.56833472461733
2779.0 218.50016777324024
2779.0 218.50016777324024
2780.0 218.43200019347395
2780.0 218.43200019347395
2781.0 218.3638321327045
2781.0 218.3638321327045
2782.0 218.29566369644803
2782.0 218.29566369644803
2783.0 218.22749494466092
2783.0 218.22749494466092
2784.0 218.15932596554526
2784.0 218.15932596554526
2785.0 218.0911567723798
2785.0 218.0911567723798
2786.0 218.02298742162137
2786.0 218.02298742162137
2787.0 217.95481794459835
2787.0 217.95481794459835
2788.0 217.88664836209597
2788.0 217.88664836209597
2789.0 217.81847869210864
2789.0 217.81847869210864
2790.0 217.75030897562385
2790.0 217.75030897562385
2791.0 217.68213917675936
2791.0 217.68213917675936
2792.0 217.61396934504387
2792.0 217.61396934504387
2793.0 217.54579948053987
2793.0 217.54579948053987
2794.0 217.47762957295893
2794.0 217.47762957295893
2795.0 217.4094596427404
2795.0 217.4094596427404
2796.0 217.34128968265074
2796.0 217.34128968265074
2797.0 217.27311970452882
2797.0 217.27311970452882
2798.0 217.2049497068806
2798.0 217.2049497068806
2799.0 217.13677967430033
2799.0 217.13677967430033
2800.0 217.06860962766024
2800.0 217.06860962766024
2801.0 217.00043956457375
2801.0 217.00043956457375
2802.0 216.9322695089147
2802.0 216.9322695089147
2803.0 216.86409942361348
2803.0 216.86409942361348
2804.0 216.79592933822354
2804.0 216.79592933822354
2805.0 216.72775924527815
2805.0 216.72775924527815
2806.0 216.65958913020685
2806.0 216.65958913020685
2807.0 216.5914190221506
2807.0 216.5914190221506
2808.0 216.5232488933432
2808.0 216.5232488933432
2809.0 216.45507876307227
2809.0 216.45507876307227
2810.0 216.38690861676727
2810.0 216.38690861676727
2811.0 216.31873846524408
2811.0 216.31873846524408
2812.0 216.250568305203
2812.0 216.250568305203
2813.0 216.18239813009032
2813.0 216.18239813009032
2814.0 216.1142279563132
2814.0 216.1142279563132
2815.0 216.0460577589858
2815.0 216.0460577589858
2816.0 215.97788756299397
2816.0 215.97788756299397
2817.0 215.90971736512623
2817.0 215.90971736512623
2818.0 215.84154713331162
2818.0 215.84154713331162
2819.0 215.77337691322919
2819.0 215.77337691322919
2820.0 215.70520667239563
2820.0 215.70520667239563
2821.0 215.63703643009848
2821.0 215.63703643009848
2822.0 215.56886617552883
2822.0 215.56886617552883
2823.0 215.50069591060466
2823.0 215.50069591060466
2824.0 215.4325256399122
2824.0 215.4325256399122
2825.0 215.3643553541976
2825.0 215.3643553541976
2826.0 215.29618506087812
2826.0 215.29618506087812
2827.0 215.22801476137798
2827.0 215.22801476137798
2828.0 215.15984445335994
2828.0 215.15984445335994
2829.0 215.0916741241784
2829.0 215.0916741241784
2830.0 215.02350379353334
2830.0 215.02350379353334
2831.0 214.9553334627995
2831.0 214.9553334627995
2832.0 214.88716311273885
2832.0 214.88716311273885
2833.0 214.81899275937798
2833.0 214.81899275937798
2834.0 214.75082239415693
2834.0 214.75082239415693
2835.0 214.682652011527
2835.0 214.682652011527
2836.0 214.61448163728699
2836.0 214.61448163728699
2837.0 214.54631124092103
2837.0 214.54631124092103
2838.0 214.47814083085825
2838.0 214.47814083085825
2839.0 214.40997042684808
2839.0 214.40997042684808
2840.0 214.3418000091411
2840.0 214.3418000091411
2841.0 214.27362957682436
2841.0 214.27362957682436
2842.0 214.20545912943604
2842.0 214.20545912943604
2843.0 214.13728868195892
2843.0 214.13728868195892
2844.0 214.0691182137307
2844.0 214.0691182137307
2845.0 214.00094775723457
2845.0 214.00094775723457
2846.0 213.93277727527027
2846.0 213.93277727527027
2847.0 213.8646067904676
2847.0 213.8646067904676
2848.0 213.79643629100568
2848.0 213.79643629100568
2849.0 213.72826577927123
2849.0 213.72826577927123
2850.0 213.66009527312755
2850.0 213.66009527312755
2851.0 213.59192473780362
2851.0 213.59192473780362
2852.0 213.52375421696144
2852.0 213.52375421696144
2853.0 213.45558366785193
2853.0 213.45558366785193
2854.0 213.38741312438268
2854.0 213.38741312438268
2855.0 213.31924255448277
2855.0 213.31924255448277
2856.0 213.25107198879883
2856.0 213.25107198879883
2857.0 213.1829013976467
2857.0 213.1829013976467
2858.0 213.11473082431857
2858.0 213.11473082431857
2859.0 213.04656021095172
2859.0 213.04656021095172
2860.0 212.97838960931702
2860.0 212.97838960931702
2861.0 212.91021898693117
2861.0 212.91021898693117
2862.0 212.8420483729352
2862.0 212.8420483729352
2863.0 212.77387772833467
2863.0 212.77387772833467
2864.0 212.70570708460784
2864.0 212.70570708460784
2865.0 212.63753642627123
2865.0 212.63753642627123
2866.0 212.5693657749002
2866.0 212.5693657749002
2867.0 212.50119509434887
2867.0 212.50119509434887
2868.0 212.4330244132965
2868.0 212.4330244132965
2869.0 212.36485371286773
2869.0 212.36485371286773
2870.0 212.29668302417113
2870.0 212.29668302417113
2871.0 212.22851232223957
2871.0 212.22851232223957
2872.0 212.16034159204068
2872.0 212.16034159204068
2873.0 212.09217087494875
2873.0 212.09217087494875
2874.0 212.02400012958952
2874.0 212.02400012958952
2875.0 211.95582938419102
2875.0 211.95582938419102
2876.0 211.88765861804137
2876.0 211.88765861804137
2877.0 211.81948785180296
2877.0 211.81948785180296
2878.0 211.75131708368866
2878.0 211.75131708368866
2879.0 211.68314629523553
2879.0 211.68314629523553
2880.0 211.61497550018947
2880.0 211.61497550018947
2881.0 211.5468046966255
2881.0 211.5468046966255
2882.0 211.4786338807395
2882.0 211.4786338807395
2883.0 211.41046306201517
2883.0 211.41046306201517
2884.0 211.3422922371102
2884.0 211.3422922371102
2885.0 211.2741213914541
2885.0 211.2741213914541
2886.0 211.20595053961733
2886.0 211.20595053961733
2887.0 211.13777968494222
2887.0 211.13777968494222
2888.0 211.06960882546127
2888.0 211.06960882546127
2889.0 211.0014379438544
2889.0 211.0014379438544
2890.0 210.93326706215876
2890.0 210.93326706215876
2891.0 210.86509616539152
2891.0 210.86509616539152
2892.0 210.79692525538928
2892.0 210.79692525538928
2893.0 210.72875434488597
2893.0 210.72875434488597
2894.0 210.66058342723957
2894.0 210.66058342723957
2895.0 210.59241248132585
2895.0 210.59241248132585
2896.0 210.5242415424272
2896.0 210.5242415424272
2897.0 210.4560705888693
2897.0 210.4560705888693
2898.0 210.38789962775593
2898.0 210.38789962775593
2899.0 210.31972866046195
2899.0 210.31972866046195
2900.0 210.2515576771339
2900.0 210.2515576771339
2901.0 210.18338668290815
2901.0 210.18338668290815
2902.0 210.11521568584402
2902.0 210.11521568584402
2903.0 210.04704469006595
2903.0 210.04704469006595
2904.0 209.97887367216194
2904.0 209.97887367216194
2905.0 209.91070263446923
2905.0 209.91070263446923
2906.0 209.842531608921
2906.0 209.842531608921
2907.0 209.77436056358414
2907.0 209.77436056358414
2908.0 209.70618950358795
2908.0 209.70618950358795
2909.0 209.63801844355254
2909.0 209.63801844355254
2910.0 209.5698473759122
2910.0 209.5698473759122
2911.0 209.50167629462453
2911.0 209.50167629462453
2912.0 209.4335051986776
2912.0 209.4335051986776
2913.0 209.36533410264192
2913.0 209.36533410264192
2914.0 209.29716299295893
2914.0 209.29716299295893
2915.0 209.22899186999146
2915.0 209.22899186999146
2916.0 209.16082073809378
2916.0 209.16082073809378
2917.0 209.09264959996594
2917.0 209.09264959996594
2918.0 209.02447846179885
2918.0 209.02447846179885
2919.0 208.95630730288062
2919.0 208.95630730288062
2920.0 208.88813614346128
2920.0 208.88813614346128
2921.0 208.81996496938268
2921.0 208.81996496938268
2922.0 208.75179378206911
2922.0 208.75179378206911
2923.0 208.68362259425444
2923.0 208.68362259425444
2924.0 208.61545138706344
2924.0 208.61545138706344
2925.0 208.54728016246358
2925.0 208.54728016246358
2926.0 208.47910894762836
2926.0 208.47910894762836
2927.0 208.4109377167591
2927.0 208.4109377167591
2928.0 208.34276647361733
2928.0 208.34276647361733
2929.0 208.27459523038678
2929.0 208.27459523038678
2930.0 208.20642397112218
2930.0 208.20642397112218
2931.0 208.13825271415558
2931.0 208.13825271415558
2932.0 208.07008143501355
2932.0 208.07008143501355
2933.0 208.00191014263652
2933.0 208.00191014263652
2934.0 207.9337388558503
2934.0 207.9337388558503
2935.0 207.86556754973722
2935.0 207.86556754973722
2936.0 207.7973962346444
2936.0 207.7973962346444
2937.0 207.72922490626712
2937.0 207.72922490626712
2938.0 207.66105356424254
2938.0 207.66105356424254
2939.0 207.5928822221292
2939.0 207.5928822221292
2940.0 207.5247108724604
2940.0 207.5247108724604
2941.0 207.45653952407767
2941.0 207.45653952407767
2942.0 207.38836815356896
2942.0 207.38836815356896
2943.0 207.32019677550485
2943.0 207.32019677550485
2944.0 207.2520253780644
2944.0 207.2520253780644
2945.0 207.1838539862147
2945.0 207.1838539862147
2946.0 207.11568258113007
2946.0 207.11568258113007
2947.0 207.04751116986478
2947.0 207.04751116986478
2948.0 206.97933973642404
2948.0 206.97933973642404
2949.0 206.91116828933602
2949.0 206.91116828933602
2950.0 206.84299685576727
2950.0 206.84299685576727
2951.0 206.77482540240982
2951.0 206.77482540240982
2952.0 206.70665394896363
2952.0 206.70665394896363
2953.0 206.63848247339152
2953.0 206.63848247339152
2954.0 206.57031099163873
2954.0 206.57031099163873
2955.0 206.50213949522671
2955.0 206.50213949522671
2956.0 206.43396800111267
2956.0 206.43396800111267
2957.0 206.36579649843125
2957.0 206.36579649843125
2958.0 206.29762496753202
2958.0 206.29762496753202
2959.0 206.22945344359835
2959.0 206.22945344359835
2960.0 206.1612819064297
2960.0 206.1612819064297
2961.0 206.09311035556425
2961.0 206.09311035556425
2962.0 206.02493881075142
2962.0 206.02493881075142
2963.0 205.9567672390461
2963.0 205.9567672390461
2964.0 205.8885956597853
2964.0 205.8885956597853
2965.0 205.82042408795192
2965.0 205.82042408795192
2966.0 205.75225248175937
2966.0 205.75225248175937
2967.0 205.68408089476563
2967.0 205.68408089476563
2968.0 205.61590928230368
2968.0 205.61590928230368
2969.0 205.54773765380767
2969.0 205.54773765380767
2970.0 205.47956603370153
2970.0 205.47956603370153
2971.0 205.41139438532807
2971.0 205.41139438532807
2972.0 205.34322273829014
2972.0 205.34322273829014
2973.0 205.27505107659294
2973.0 205.27505107659294
2974.0 205.20687939982415
2974.0 205.20687939982415
2975.0 205.13870773185758
2975.0 205.13870773185758
2976.0 205.07053604881938
2976.0 205.07053604881938
2977.0 205.0023643525462
2977.0 205.0023643525462
2978.0 204.93419264257625
2978.0 204.93419264257625
2979.0 204.86602093251753
2979.0 204.86602093251753
2980.0 204.79784921490335
2980.0 204.79784921490335
2981.0 204.72967747791287
2981.0 204.72967747791287
2982.0 204.66150573336694
2982.0 204.66150573336694
2983.0 204.5933339887322
2983.0 204.5933339887322
2984.0 204.5251622233464
2984.0 204.5251622233464
2985.0 204.45699045787177
2985.0 204.45699045787177
2986.0 204.38881868012467
2986.0 204.38881868012467
2987.0 204.32064689477264
2987.0 204.32064689477264
2988.0 204.25247509618563
2988.0 204.25247509618563
2989.0 204.18430328861888
2989.0 204.18430328861888
2990.0 204.11613146919197
2990.0 204.11613146919197
2991.0 204.04795964926396
2991.0 204.04795964926396
2992.0 203.9797878085848
2992.0 203.9797878085848
2993.0 203.91161597533306
2993.0 203.91161597533306
2994.0 203.843444113814
2994.0 203.843444113814
2995.0 203.7752722461143
2995.0 203.7752722461143
2996.0 203.70710037832583
2996.0 203.70710037832583
2997.0 203.63892850435676
2997.0 203.63892850435676
2998.0 203.57075660963653
2998.0 203.57075660963653
2999.0 203.50258471345273
2999.0 203.50258471345273
3000.0 203.43441279885508
3000.0 203.43441279885508
3001.0 203.3662408757395
3001.0 203.3662408757395
3002.0 203.29806896096432
3002.0 203.29806896096432
3003.0 203.22989701091697
3003.0 203.22989701091697
3004.0 203.1617250678352
3004.0 203.1617250678352
3005.0 203.09355311898514
3005.0 203.09355311898514
3006.0 203.02538114897158
3006.0 203.02538114897158
3007.0 202.95720917886928
3007.0 202.95720917886928
3008.0 202.889037195532
3008.0 202.889037195532
3009.0 202.8208652045898
3009.0 202.8208652045898
3010.0 202.75269320137508
3010.0 202.75269320137508
3011.0 202.6845211980716
3011.0 202.6845211980716
3012.0 202.6163491665008
3012.0 202.6163491665008
3013.0 202.54817714235742
3013.0 202.54817714235742
3014.0 202.4800050974629
3014.0 202.4800050974629
3015.0 202.41183305958344
3015.0 202.41183305958344
3016.0 202.34366100090335
3016.0 202.34366100090335
3017.0 202.27548893746695
3017.0 202.27548893746695
3018.0 202.20731685185507
3018.0 202.20731685185507
3019.0 202.13914477229582
3019.0 202.13914477229582
3020.0 202.0709726743227
3020.0 202.0709726743227
3021.0 202.00280056169026
3021.0 202.00280056169026
3022.0 201.93462845744773
3022.0 201.93462845744773
3023.0 201.86645633717114
3023.0 201.86645633717114
3024.0 201.79828420503438
3024.0 201.79828420503438
3025.0 201.73011206625512
3025.0 201.73011206625512
3026.0 201.66193991424092
3026.0 201.66193991424092
3027.0 201.59376774619264
3027.0 201.59376774619264
3028.0 201.525595587909
3028.0 201.525595587909
3029.0 201.45742340887426
3029.0 201.45742340887426
3030.0 201.38925122223458
3030.0 201.38925122223458
3031.0 201.32107902235992
3031.0 201.32107902235992
3032.0 201.25290680741367
3032.0 201.25290680741367
3033.0 201.18473459517776
3033.0 201.18473459517776
3034.0 201.11656237533688
3034.0 201.11656237533688
3035.0 201.0483901347449
3035.0 201.0483901347449
3036.0 200.98021789548844
3036.0 200.98021789548844
3037.0 200.91204564862704
3037.0 200.91204564862704
3038.0 200.8438733810145
3038.0 200.8438733810145
3039.0 200.77570110722132
3039.0 200.77570110722132
3040.0 200.7075288347142
3040.0 200.7075288347142
3041.0 200.63935654104358
3041.0 200.63935654104358
3042.0 200.57118424022985
3042.0 200.57118424022985
3043.0 200.50301194070218
3043.0 200.50301194070218
3044.0 200.4348396129567
3044.0 200.4348396129567
3045.0 200.36666727898108
3045.0 200.36666727898108
3046.0 200.29849495105807
3046.0 200.29849495105807
3047.0 200.23032260472118
3047.0 200.23032260472118
3048.0 200.1621502512412
3048.0 200.1621502512412
3049.0 200.09397788268961
3049.0 200.09397788268961
3050.0 200.02580551542405
3050.0 200.02580551542405
3051.0 199.95763313588597
3051.0 199.95763313588597
3052.0 199.88946074168865
3052.0 199.88946074168865
3053.0 199.82128833420683
3053.0 199.82128833420683
3054.0 199.75311592764825
3054.0 199.75311592764825
3055.0 199.68494350643036
3055.0 199.68494350643036
3056.0 199.61677108040666
3056.0 199.61677108040666
3057.0 199.5485986383489
3057.0 199.5485986383489
3058.0 199.48042619244774
3058.0 199.48042619244774
3059.0 199.41225374549535
3059.0 199.41225374549535
3060.0 199.34408127169996
3060.0 199.34408127169996
3061.0 199.27590879029964
3061.0 199.27590879029964
3062.0 199.20773629662682
3062.0 199.20773629662682
3063.0 199.13956381647327
3063.0 199.13956381647327
3064.0 199.07139130333533
3064.0 199.07139130333533
3065.0 199.00321880330435
3065.0 199.00321880330435
3066.0 198.9350462693265
3066.0 198.9350462693265
3067.0 198.86687374983043
3067.0 198.86687374983043
3068.0 198.7987012034913
3068.0 198.7987012034913
3069.0 198.73052865706345
3069.0 198.73052865706345
3070.0 198.6623560959763
3070.0 198.6623560959763
3071.0 198.59418352261665
3071.0 198.59418352261665
3072.0 198.52601095054305
3072.0 198.52601095054305
3073.0 198.45783836477264
3073.0 198.45783836477264
3074.0 198.38966577185911
3074.0 198.38966577185911
3075.0 198.32149315915692
3075.0 198.32149315915692
3076.0 198.25332053931163
3076.0 198.25332053931163
3077.0 198.1851479264319
3077.0 198.1851479264319
3078.0 198.11697528102965
3078.0 198.11697528102965
3079.0 198.04880264259296
3079.0 198.04880264259296
3080.0 197.9806299881222
3080.0 197.9806299881222
3081.0 197.91245732412852
3081.0 197.91245732412852
3082.0 197.84428465867128
3082.0 197.84428465867128
3083.0 197.7761119724629
3083.0 197.7761119724629
3084.0 197.7079392814487
3084.0 197.7079392814487
3085.0 197.63976659034572
3085.0 197.63976659034572
3086.0 197.57159388554592
3086.0 197.57159388554592
3087.0 197.5034211675112
3087.0 197.5034211675112
3088.0 197.43524843619196
3088.0 197.43524843619196
3089.0 197.36707570437164
3089.0 197.36707570437164
3090.0 197.29890296069115
3090.0 197.29890296069115
3091.0 197.23073020331384
3091.0 197.23073020331384
3092.0 197.16255744016826
3092.0 197.16255744016826
3093.0 197.09438466195104
3093.0 197.09438466195104
3094.0 197.02621187892802
3094.0 197.02621187892802
3095.0 196.95803909581622
3095.0 196.95803909581622
3096.0 196.88986629195327
3096.0 196.88986629195327
3097.0 196.8216934832845
3097.0 196.8216934832845
3098.0 196.75352065858164
3098.0 196.75352065858164
3099.0 196.68534782298107
3099.0 196.68534782298107
3100.0 196.61717498866656
3100.0 196.61717498866656
3101.0 196.54900215288848
3101.0 196.54900215288848
3102.0 196.480829284126
3102.0 196.480829284126
3103.0 196.41265642279095
3103.0 196.41265642279095
3104.0 196.34448356136713
3104.0 196.34448356136713
3105.0 196.27631066558413
3105.0 196.27631066558413
3106.0 196.20813777108717
3106.0 196.20813777108717
3107.0 196.1399648633552
3107.0 196.1399648633552
3108.0 196.07179196258883
3108.0 196.07179196258883
3109.0 196.00361903635425
3109.0 196.00361903635425
3110.0 195.93544609408562
3110.0 195.93544609408562
3111.0 195.8672731676735
3111.0 195.8672731676735
3112.0 195.79910020873885
3112.0 195.79910020873885
3113.0 195.73092724787878
3113.0 195.73092724787878
3114.0 195.66275427515853
3114.0 195.66275427515853
3115.0 195.59458130372434
3115.0 195.59458130372434
3116.0 195.52640832473472
3116.0 195.52640832473472
3117.0 195.45823532636877
3117.0 195.45823532636877
3118.0 195.39006231430596
3118.0 195.39006231430596
3119.0 195.3218893096706
3119.0 195.3218893096706
3120.0 195.25371627814272
3120.0 195.25371627814272
3121.0 195.1855432479504
3121.0 195.1855432479504
3122.0 195.11737020406122
3122.0 195.11737020406122
3123.0 195.0491971468876
3123.0 195.0491971468876
3124.0 194.98102408353336
3124.0 194.98102408353336
3125.0 194.91285102009033
3125.0 194.91285102009033
3126.0 194.84467794478712
3126.0 194.84467794478712
3127.0 194.77650485578712
3127.0 194.77650485578712
3128.0 194.70833175309033
3128.0 194.70833175309033
3129.0 194.64015863853334
3129.0 194.64015863853334
3130.0 194.5719855238876
3130.0 194.5719855238876
3131.0 194.50381240306123
3131.0 194.50381240306123
3132.0 194.43563926895038
3132.0 194.43563926895038
3133.0 194.36746611976793
3133.0 194.36746611976793
3134.0 194.2992929746706
3134.0 194.2992929746706
3135.0 194.23111980130597
3135.0 194.23111980130597
3136.0 194.16294663536877
3136.0 194.16294663536877
3137.0 194.09477345573472
3137.0 194.09477345573472
3138.0 194.02660025672435
3138.0 194.02660025672435
3139.0 193.95842705153333
3139.0 193.95842705153333
3140.0 193.8902538462536
3140.0 193.8902538462536
3141.0 193.82208062911363
3141.0 193.82208062911363
3142.0 193.75390740436876
3142.0 193.75390740436876
3143.0 193.68573416121
3143.0 193.68573416121
3144.0 193.61756091090814
3144.0 193.61756091090814
3145.0 193.54938766189233
3145.0 193.54938766189233
3146.0 193.4812143992292
3146.0 193.4812143992292
3147.0 193.4130411232816
3147.0 193.4130411232816
3148.0 193.344867835012
3148.0 193.344867835012
3149.0 193.2766945541698
3149.0 193.2766945541698
3150.0 193.20852123896842
3150.0 193.20852123896842
3151.0 193.1403479386611
3151.0 193.1403479386611
3152.0 193.07217460399463
3152.0 193.07217460399463
3153.0 193.00400127909282
3153.0 193.00400127909282
3154.0 192.93582793953172
3154.0 192.93582793953172
3155.0 192.86765459282753
3155.0 192.86765459282753
3156.0 192.79948122770946
3156.0 192.79948122770946
3157.0 192.73130786250263
3157.0 192.73130786250263
3158.0 192.66313449248997
3158.0 192.66313449248997
3159.0 192.59496109421
3159.0 192.59496109421
3160.0 192.52678770473221
3160.0 192.52678770473221
3161.0 192.45861429450332
3161.0 192.45861429450332
3162.0 192.39044087809376
3162.0 192.39044087809376
3163.0 192.32226745545407
3163.0 192.32226745545407
3164.0 192.25409403414994
3164.0 192.25409403414994
3165.0 192.18592058595326
3165.0 192.18592058595326
3166.0 192.11774713909213
3166.0 192.11774713909213
3167.0 192.04957367143038
3167.0 192.04957367143038
3168.0 191.98140019758796
3168.0 191.98140019758796
3169.0 191.9132267264559
3169.0 191.9132267264559
3170.0 191.84505323314838
3170.0 191.84505323314838
3171.0 191.77687973366022
3171.0 191.77687973366022
3172.0 191.70870622936624
3172.0 191.70870622936624
3173.0 191.64053271178778
3173.0 191.64053271178778
3174.0 191.57235918193683
3174.0 191.57235918193683
3175.0 191.50418565808897
3175.0 191.50418565808897
3176.0 191.43601210125675
3176.0 191.43601210125675
3177.0 191.3678385532267
3177.0 191.3678385532267
3178.0 191.29966499901604
3178.0 191.29966499901604
3179.0 191.23149141653806
3179.0 191.23149141653806
3180.0 191.1633178367704
3180.0 191.1633178367704
3181.0 191.09514424939783
3181.0 191.09514424939783
3182.0 191.02697065016508
3182.0 191.02697065016508
3183.0 190.95879704470218
3183.0 190.95879704470218
3184.0 190.8906234110215
3184.0 190.8906234110215
3185.0 190.82244978000162
3185.0 190.82244978000162
3186.0 190.75427615640916
3186.0 190.75427615640916
3187.0 190.68610251302803
3187.0 190.68610251302803
3188.0 190.61792885636243
3188.0 190.61792885636243
3189.0 190.54975518641234
3189.0 190.54975518641234
3190.0 190.4815815112441
3190.0 190.4815815112441
3191.0 190.41340782893272
3191.0 190.41340782893272
3192.0 190.34523414181555
3192.0 190.34523414181555
3193.0 190.277060435322
3193.0 190.277060435322
3194.0 190.20888672122354
3194.0 190.20888672122354
3195.0 190.14071300983542
3195.0 190.14071300983542
3196.0 190.07253927017996
3196.0 190.07253927017996
3197.0 190.00436553932673
3197.0 190.00436553932673
3198.0 189.9361917741143
3198.0 189.9361917741143
3199.0 189.8680180308503
3199.0 189.8680180308503
3200.0 189.79984424754755
3200.0 189.79984424754755
3201.0 189.73167048624273
3201.0 189.73167048624273
3202.0 189.66349669667062
3202.0 189.66349669667062
3203.0 189.59532290229265
3203.0 189.59532290229265
3204.0 189.5271490946302
3204.0 189.5271490946302
3205.0 189.45897528216193
3205.0 189.45897528216193
3206.0 189.39080145462205
3206.0 189.39080145462205
3207.0 189.3226276165968
3207.0 189.3226276165968
3208.0 189.25445377848277
3208.0 189.25445377848277
3209.0 189.18627992804676
3209.0 189.18627992804676
3210.0 189.11810606437575
3210.0 189.11810606437575
3211.0 189.0499322019908
3211.0 189.0499322019908
3212.0 188.98175832590903
3212.0 188.98175832590903
3213.0 188.9135844304509
3213.0 188.9135844304509
3214.0 188.845410543795
3214.0 188.845410543795
3215.0 188.77723662887178
3215.0 188.77723662887178
3216.0 188.70906270914273
3216.0 188.70906270914273
3217.0 188.64088878460782
3217.0 188.64088878460782
3218.0 188.57271484541366
3218.0 188.57271484541366
3219.0 188.50454091460938
3219.0 188.50454091460938
3220.0 188.43636695123303
3220.0 188.43636695123303
3221.0 188.36819298776794
3221.0 188.36819298776794
3222.0 188.30001901812219
3222.0 188.30001901812219
3223.0 188.2318450436706
3223.0 188.2318450436706
3224.0 188.1636710423265
3224.0 188.1636710423265
3225.0 188.09549704978463
3225.0 188.09549704978463
3226.0 188.02732304354595
3226.0 188.02732304354595
3227.0 187.95914902544706
3227.0 187.95914902544706
3228.0 187.89097498517276
3228.0 187.89097498517276
3229.0 187.8228009621793
3229.0 187.8228009621793
3230.0 187.7546269122933
3230.0 187.7546269122933
3231.0 187.68645286231856
3231.0 187.68645286231856
3232.0 187.6182787882504
3232.0 187.6182787882504
3233.0 187.55010472632674
3233.0 187.55010472632674
3234.0 187.48193063279345
3234.0 187.48193063279345
3235.0 187.41375653917143
3235.0 187.41375653917143
3236.0 187.34558244074356
3236.0 187.34558244074356
3237.0 187.2774083286189
3237.0 187.2774083286189
3238.0 187.2092342107259
3238.0 187.2092342107259
3239.0 187.14106008193522
3239.0 187.14106008193522
3240.0 187.07288594457714
3240.0 187.07288594457714
3241.0 187.00471178880517
3241.0 187.00471178880517
3242.0 186.9365376418354
3242.0 186.9365376418354
3243.0 186.86836346797313
3243.0 186.86836346797313
3244.0 186.8001892954464
3244.0 186.8001892954464
3245.0 186.73201510211902
3245.0 186.73201510211902
3246.0 186.6638409039858
3246.0 186.6638409039858
3247.0 186.59566669967194
3247.0 186.59566669967194
3248.0 186.5274924895898
3248.0 186.5274924895898
3249.0 186.45931826109376
3249.0 186.45931826109376
3250.0 186.39114403250898
3250.0 186.39114403250898
3251.0 186.3229697920145
3251.0 186.3229697920145
3252.0 186.2547955453394
3252.0 186.2547955453394
3253.0 186.1866212788756
3253.0 186.1866212788756
3254.0 186.1184470141102
3254.0 186.1184470141102
3255.0 186.05027273707228
3255.0 186.05027273707228
3256.0 185.9820984467499
3256.0 185.9820984467499
3257.0 185.91392414273068
3257.0 185.91392414273068
3258.0 185.8457498488885
3258.0 185.8457498488885
3259.0 185.77757552677897
3259.0 185.77757552677897
3260.0 185.70940120737978
3260.0 185.70940120737978
3261.0 185.64122687428383
3261.0 185.64122687428383
3262.0 185.57305252927816
3262.0 185.57305252927816
3263.0 185.504878172
3263.0 185.504878172
3264.0 185.4367038150454
3264.0 185.4367038150454
3265.0 185.36852943830215
3265.0 185.36852943830215
3266.0 185.3003550642197
3266.0 185.3003550642197
3267.0 185.2321806693861
3267.0 185.2321806693861
3268.0 185.16400627583857
3268.0 185.16400627583857
3269.0 185.09583185682283
3269.0 185.09583185682283
3270.0 185.02765744477264
3270.0 185.02765744477264
3271.0 184.95948300766656
3271.0 184.95948300766656
3272.0 184.89130858504222
3272.0 184.89130858504222
3273.0 184.8231341355254
3273.0 184.8231341355254
3274.0 184.7549596727736
3274.0 184.7549596727736
3275.0 184.68678521364507
3275.0 184.68678521364507
3276.0 184.61861073280295
3276.0 184.61861073280295
3277.0 184.55043625420933
3277.0 184.55043625420933
3278.0 184.48226176233123
3278.0 184.48226176233123
3279.0 184.4140872670716
3279.0 184.4140872670716
3280.0 184.34591274963654
3280.0 184.34591274963654
3281.0 184.2777382287704
3281.0 184.2777382287704
3282.0 184.20956370781553
3282.0 184.20956370781553
3283.0 184.14138916748433
3283.0 184.14138916748433
3284.0 184.07321462234725
3284.0 184.07321462234725
3285.0 184.00504005645905
3285.0 184.00504005645905
3286.0 183.93686548571551
3286.0 183.93686548571551
3287.0 183.86869091630751
3287.0 183.86869091630751
3288.0 183.80051632752318
3288.0 183.80051632752318
3289.0 183.7323417325087
3289.0 183.7323417325087
3290.0 183.6641671341127
3290.0 183.6641671341127
3291.0 183.59599252100787
3291.0 183.59599252100787
3292.0 183.52781788857627
3292.0 183.52781788857627
3293.0 183.4596432658598
3293.0 183.4596432658598
3294.0 183.39146862990836
3294.0 183.39146862990836
3295.0 183.3232939670644
3295.0 183.3232939670644
3296.0 183.255119320077
3296.0 183.255119320077
3297.0 183.18694463914272
3297.0 183.18694463914272
3298.0 183.11876996659834
3298.0 183.11876996659834
3299.0 183.0505952760524
3299.0 183.0505952760524
3300.0 182.9824205854177
3300.0 182.9824205854177
3301.0 182.91424587678145
3301.0 182.91424587678145
3302.0 182.84607116805645
3302.0 182.84607116805645
3303.0 182.77789643386322
3303.0 182.77789643386322
3304.0 182.70972169343986
3304.0 182.70972169343986
3305.0 182.6415469618187
3305.0 182.6415469618187
3306.0 182.57337219721316
3306.0 182.57337219721316
3307.0 182.50519744003503
3307.0 182.50519744003503
3308.0 182.4370226719097
3308.0 182.4370226719097
3309.0 182.36884789664126
3309.0 182.36884789664126
3310.0 182.30067310433373
3310.0 182.30067310433373
3311.0 182.23249829736693
3311.0 182.23249829736693
3312.0 182.16432349920234
3312.0 182.16432349920234
3313.0 182.09614868262386
3313.0 182.09614868262386
3314.0 182.02797385413572
3314.0 182.02797385413572
3315.0 181.95979901946694
3315.0 181.95979901946694
3316.0 181.8916241701389
3316.0 181.8916241701389
3317.0 181.8234493173798
3317.0 181.8234493173798
3318.0 181.7552744522987
3318.0 181.7552744522987
3319.0 181.68709957535742
3319.0 181.68709957535742
3320.0 181.6189246983274
3320.0 181.6189246983274
3321.0 181.55074980329582
3321.0 181.55074980329582
3322.0 181.48257489594224
3322.0 181.48257489594224
3323.0 181.41439999601604
3323.0 181.41439999601604
3324.0 181.34622506310546
3324.0 181.34622506310546
3325.0 181.27805014646378
3325.0 181.27805014646378
3326.0 181.2098751954629
3326.0 181.2098751954629
3327.0 181.14170024712286
3327.0 181.14170024712286
3328.0 181.07352530011835
3328.0 181.07352530011835
3329.0 181.00535032622133
3329.0 181.00535032622133
3330.0 180.93717535361034
3330.0 180.93717535361034
3331.0 180.8690003775683
3331.0 180.8690003775683
3332.0 180.80082538077514
3332.0 180.80082538077514
3333.0 180.73265037917614
3333.0 180.73265037917614
3334.0 180.66447536429266
3334.0 180.66447536429266
3335.0 180.59630033708714
3335.0 180.59630033708714
3336.0 180.52812529802148
3336.0 180.52812529802148
3337.0 180.45995026024187
3337.0 180.45995026024187
3338.0 180.3917752176564
3338.0 180.3917752176564
3339.0 180.32360014955322
3339.0 180.32360014955322
3340.0 180.25542508887744
3340.0 180.25542508887744
3341.0 180.18725001587967
3341.0 180.18725001587967
3342.0 180.11907492350554
3342.0 180.11907492350554
3343.0 180.05089981927122
3343.0 180.05089981927122
3344.0 179.9827247233773
3344.0 179.9827247233773
3345.0 179.91454960810702
3345.0 179.91454960810702
3346.0 179.8463744748352
3346.0 179.8463744748352
3347.0 179.7781993489908
3347.0 179.7781993489908
3348.0 179.71002421082437
3348.0 179.71002421082437
3349.0 179.6418490532816
3349.0 179.6418490532816
3350.0 179.5736738908835
3350.0 179.5736738908835
3351.0 179.50549870915856
3351.0 179.50549870915856
3352.0 179.43732354329015
3352.0 179.43732354329015
3353.0 179.36914835094154
3353.0 179.36914835094154
3354.0 179.30097315241233
3354.0 179.30097315241233
3355.0 179.23279793684404
3355.0 179.23279793684404
3356.0 179.164622734795
3356.0 179.164622734795
3357.0 179.0964475011364
3357.0 179.0964475011364
3358.0 179.02827226170947
3358.0 179.02827226170947
3359.0 178.96009702453105
3359.0 178.96009702453105
3360.0 178.89192175812286
3360.0 178.89192175812286
3361.0 178.82374650427843
3361.0 178.82374650427843
3362.0 178.75557122963335
3362.0 178.75557122963335
3363.0 178.6873959417038
3363.0 178.6873959417038
3364.0 178.61922065882186
3364.0 178.61922065882186
3365.0 178.55104534671014
3365.0 178.55104534671014
3366.0 178.4828700443631
3366.0 178.4828700443631
3367.0 178.41469472873155
3367.0 178.41469472873155
3368.0 178.34651939509848
3368.0 178.34651939509848
3369.0 178.27834405665956
3369.0 178.27834405665956
3370.0 178.21016870452385
3370.0 178.21016870452385
3371.0 178.14199334799463
3371.0 178.14199334799463
3372.0 178.07381798665958
3372.0 178.07381798665958
3373.0 178.0056426130025
3373.0 178.0056426130025
3374.0 177.93746723357714
3374.0 177.93746723357714
3375.0 177.8692918357379
3375.0 177.8692918357379
3376.0 177.80111643208082
3376.0 177.80111643208082
3377.0 177.73294102366745
3377.0 177.73294102366745
3378.0 177.66476559582821
3378.0 177.66476559582821
3379.0 177.59659016180834
3379.0 177.59659016180834
3380.0 177.52841472435742
3380.0 177.52841472435742
3381.0 177.46023927362205
3381.0 177.46023927362205
3382.0 177.39206381808083
3382.0 177.39206381808083
3383.0 177.32388834316328
3383.0 177.32388834316328
3384.0 177.25571286481465
3384.0 177.25571286481465
3385.0 177.1875373863773
3385.0 177.1875373863773
3386.0 177.11936188993838
3386.0 177.11936188993838
3387.0 177.0511863947855
3387.0 177.0511863947855
3388.0 176.98301086664824
3388.0 176.98301086664824
3389.0 176.9148353473132
3389.0 176.9148353473132
3390.0 176.8466598010856
3390.0 176.8466598010856
3391.0 176.77848426503505
3391.0 176.77848426503505
3392.0 176.71030871528765
3392.0 176.71030871528765
3393.0 176.6421331550549
3393.0 176.6421331550549
3394.0 176.57395758250013
3394.0 176.57395758250013
3395.0 176.50578199666091
3395.0 176.50578199666091
3396.0 176.4376064149068
3396.0 176.4376064149068
3397.0 176.36943081945589
3397.0 176.36943081945589
3398.0 176.3012552120953
3398.0 176.3012552120953
3399.0 176.23307959992889
3399.0 176.23307959992889
3400.0 176.1649039683861
3400.0 176.1649039683861
3401.0 176.0967283381294
3401.0 176.0967283381294
3402.0 176.02855268377925
3402.0 176.02855268377925
3403.0 175.96037702319896
3403.0 175.96037702319896
3404.0 175.89220137142087
3404.0 175.89220137142087
3405.0 175.82402570026645
3405.0 175.82402570026645
3406.0 175.75585001069814
3406.0 175.75585001069814
3407.0 175.68767432145341
3407.0 175.68767432145341
3408.0 175.6194986151696
3408.0 175.6194986151696
3409.0 175.55132291768797
3409.0 175.55132291768797
3410.0 175.48314719331384
3410.0 175.48314719331384
3411.0 175.41497146454623
3411.0 175.41497146454623
3412.0 175.3467957319352
3412.0 175.3467957319352
3413.0 175.27861997009444
3413.0 175.27861997009444
3414.0 175.21044422685978
3414.0 175.21044422685978
3415.0 175.14226845678212
3415.0 175.14226845678212
3416.0 175.0740926747948
3416.0 175.0740926747948
3417.0 175.00591688800162
3417.0 175.00591688800162
3418.0 174.93774110249447
3418.0 174.93774110249447
3419.0 174.869565297611
3419.0 174.869565297611
3420.0 174.80138948929647
3420.0 174.80138948929647
3421.0 174.73321367617612
3421.0 174.73321367617612
3422.0 174.66503784225512
3422.0 174.66503784225512
3423.0 174.59686199647393
3423.0 174.59686199647393
3424.0 174.52868614726174
3424.0 174.52868614726174
3425.0 174.4605102918194
3425.0 174.4605102918194
3426.0 174.39233442451686
3426.0 174.39233442451686
3427.0 174.32415854489233
3427.0 174.32415854489233
3428.0 174.25598266183675
3428.0 174.25598266183675
3429.0 174.18780677301288
3429.0 174.18780677301288
3430.0 174.1196308586713
3430.0 174.1196308586713
3431.0 174.05145493814905
3431.0 174.05145493814905
3432.0 173.98327902028765
3432.0 173.98327902028765
3433.0 173.91510308442471
3433.0 173.91510308442471
3434.0 173.84692714238113
3434.0 173.84692714238113
3435.0 173.778751182336
3435.0 173.778751182336
3436.0 173.7105752235769
3436.0 173.7105752235769
3437.0 173.6423992613868
3437.0 173.6423992613868
3438.0 173.5742232845374
3438.0 173.5742232845374
3439.0 173.5060472995399
3439.0 173.5060472995399
3440.0 173.43787129236694
3440.0 173.43787129236694
3441.0 173.36969529537097
3441.0 173.36969529537097
3442.0 173.3015192729068
3442.0 173.3015192729068
3443.0 173.2333432442125
3443.0 173.2333432442125
3444.0 173.16516721208714
3444.0 173.16516721208714
3445.0 173.0969911741935
3445.0 173.0969911741935
3446.0 173.02881510469027
3446.0 173.02881510469027
3447.0 172.96063904966877
3447.0 172.96063904966877
3448.0 172.8924629902538
3448.0 172.8924629902538
3449.0 172.8242868992292
3449.0 172.8242868992292
3450.0 172.75611080949065
3450.0 172.75611080949065
3451.0 172.68793470037576
3451.0 172.68793470037576
3452.0 172.6197585925469
3452.0 172.6197585925469
3453.0 172.551582481287
3453.0 172.551582481287
3454.0 172.48340635065074
3454.0 172.48340635065074
3455.0 172.41523021658347
3455.0 172.41523021658347
3456.0 172.34705406171554
3456.0 172.34705406171554
3457.0 172.27887790955793
3457.0 172.27887790955793
3458.0 172.2107017393988
3458.0 172.2107017393988
3459.0 172.1425255630095
3459.0 172.1425255630095
3460.0 172.0743493846135
3460.0 172.0743493846135
3461.0 172.0061731915087
3461.0 172.0061731915087
3462.0 171.93799699502236
3462.0 171.93799699502236
3463.0 171.8698207791102
3463.0 171.8698207791102
3464.0 171.80164456590836
3464.0 171.80164456590836
3465.0 171.733468325814
3465.0 171.733468325814
3466.0 171.66529208838045
3466.0 171.66529208838045
3467.0 171.5971158461411
3467.0 171.5971158461411
3468.0 171.5289395859002
3468.0 171.5289395859002
3469.0 171.46076330628293
3469.0 171.46076330628293
3470.0 171.39258702795172
3470.0 171.39258702795172
3471.0 171.32441074618947
3471.0 171.32441074618947
3472.0 171.25623445251753
3472.0 171.25623445251753
3473.0 171.18805814657307
3473.0 171.18805814657307
3474.0 171.11988183009376
3474.0 171.11988183009376
3475.0 171.0517055060095
3475.0 171.0517055060095
3476.0 170.98352917991852
3476.0 170.98352917991852
3477.0 170.91535284191784
3477.0 170.91535284191784
3478.0 170.84717649159518
3478.0 170.84717649159518
3479.0 170.7790001355042
3479.0 170.7790001355042
3480.0 170.71082374780363
3480.0 170.71082374780363
3481.0 170.6426473759596
3481.0 170.6426473759596
3482.0 170.57447099972205
3482.0 170.57447099972205
3483.0 170.50629459050015
3483.0 170.50629459050015
3484.0 170.43811818393905
3484.0 170.43811818393905
3485.0 170.36994175800163
3485.0 170.36994175800163
3486.0 170.3017653408664
3486.0 170.3017653408664
3487.0 170.23358891278397
3487.0 170.23358891278397
3488.0 170.16541246669996
3488.0 170.16541246669996
3489.0 170.09723600829398
3489.0 170.09723600829398
3490.0 170.0290595441197
3490.0 170.0290595441197
3491.0 169.96088307651436
3491.0 169.96088307651436
3492.0 169.89270659090747
3492.0 169.89270659090747
3493.0 169.82453010658662
3493.0 169.82453010658662
3494.0 169.75635360994377
3494.0 169.75635360994377
3495.0 169.68817710281553
3495.0 169.68817710281553
3496.0 169.62000056879478
3496.0 169.62000056879478
3497.0 169.55182404495105
3497.0 169.55182404495105
3498.0 169.4836475101601
3498.0 169.4836475101601
3499.0 169.41547096350897
3499.0 169.41547096350897
3500.0 169.3472944106277
3500.0 169.3472944106277
3501.0 169.27911783974488
3501.0 169.27911783974488
3502.0 169.21094127294722
3502.0 169.21094127294722
3503.0 169.1427646985446
3503.0 169.1427646985446
3504.0 169.07458809294474
3504.0 169.07458809294474
3505.0 169.00641149710953
3505.0 169.00641149710953
3506.0 168.93823488327277
3506.0 168.93823488327277
3507.0 168.87005827072207
3507.0 168.87005827072207
3508.0 168.801881638795
3508.0 168.801881638795
3509.0 168.7337049888664
3509.0 168.7337049888664
3510.0 168.66552834865297
3510.0 168.66552834865297
3511.0 168.59735167591697
3511.0 168.59735167591697
3512.0 168.5291750265042
3512.0 168.5291750265042
3513.0 168.4609983454818
3513.0 168.4609983454818
3514.0 168.39282165731635
3514.0 168.39282165731635
3515.0 168.32464495957848
3515.0 168.32464495957848
3516.0 168.2564682499804
3516.0 168.2564682499804
3517.0 168.18829154872273
3517.0 168.18829154872273
3518.0 168.12011482378395
3518.0 168.12011482378395
3519.0 168.05193808514838
3519.0 168.05193808514838
3520.0 167.98376135054843
3520.0 167.98376135054843
3521.0 167.91558459048028
3521.0 167.91558459048028
3522.0 167.84740783169815
3522.0 167.84740783169815
3523.0 167.77923106100633
3523.0 167.77923106100633
3524.0 167.7110542868835
3524.0 167.7110542868835
3525.0 167.6428774933843
3525.0 167.6428774933843
3526.0 167.57470069645407
3526.0 167.57470069645407
3527.0 167.50652389471801
3527.0 167.50652389471801
3528.0 167.43834708107227
3528.0 167.43834708107227
3529.0 167.37017025551685
3529.0 167.37017025551685
3530.0 167.30199341154756
3530.0 167.30199341154756
3531.0 167.23381657775528
3531.0 167.23381657775528
3532.0 167.16563972458664
3532.0 167.16563972458664
3533.0 167.09746286047078
3533.0 167.09746286047078
3534.0 167.02928599196142
3534.0 167.02928599196142
3535.0 166.96110911113007
3535.0 166.96110911113007
3536.0 166.89293221229715
3536.0 166.89293221229715
3537.0 166.82475532226644
3537.0 166.82475532226644
3538.0 166.75657840200094
3538.0 166.75657840200094
3539.0 166.6884014816467
3539.0 166.6884014816467
3540.0 166.62022456532807
3540.0 166.62022456532807
3541.0 166.55204762963308
3541.0 166.55204762963308
3542.0 166.48387068345275
3542.0 166.48387068345275
3543.0 166.4156937249504
3543.0 166.4156937249504
3544.0 166.3475167555008
3544.0 166.3475167555008
3545.0 166.27933978165774
3545.0 166.27933978165774
3546.0 166.2111628091007
3546.0 166.2111628091007
3547.0 166.14298581245023
3547.0 166.14298581245023
3548.0 166.0748088184606
3548.0 166.0748088184606
3549.0 166.00663179757848
3549.0 166.00663179757848
3550.0 165.93845478078146
3550.0 165.93845478078146
3551.0 165.87027775207477
3551.0 165.87027775207477
3552.0 165.80210071104608
3552.0 165.80210071104608
3553.0 165.733923659532
3553.0 165.733923659532
3554.0 165.6657466031626
3554.0 165.6657466031626
3555.0 165.59756953589547
3555.0 165.59756953589547
3556.0 165.5293924703267
3556.0 165.5293924703267
3557.0 165.46121537314838
3557.0 165.46121537314838
3558.0 165.39303827725607
3558.0 165.39303827725607
3559.0 165.32486117793272
3559.0 165.32486117793272
3560.0 165.25668406060782
3560.0 165.25668406060782
3561.0 165.18850694594377
3561.0 165.18850694594377
3562.0 165.12032981190336
3562.0 165.12032981190336
3563.0 165.0521526744319
3563.0 165.0521526744319
3564.0 164.98397551758413
3564.0 164.98397551758413
3565.0 164.91579836477197
3565.0 164.91579836477197
3566.0 164.84762119258346
3566.0 164.84762119258346
3567.0 164.77944400944773
3567.0 164.77944400944773
3568.0 164.71126682054373
3568.0 164.71126682054373
3569.0 164.64308962958347
3569.0 164.64308962958347
3570.0 164.57491241173068
3570.0 164.57491241173068
3571.0 164.50673520268012
3571.0 164.50673520268012
3572.0 164.43855798405713
3572.0 164.43855798405713
3573.0 164.37038075357395
3573.0 164.37038075357395
3574.0 164.3022034975731
3574.0 164.3022034975731
3575.0 164.23402624423304
3575.0 164.23402624423304
3576.0 164.16584898608716
3576.0 164.16584898608716
3577.0 164.0976717174559
3577.0 164.0976717174559
3578.0 164.0294944293988
3578.0 164.0294944293988
3579.0 163.96131715248114
3579.0 163.96131715248114
3580.0 163.89313984161666
3580.0 163.89313984161666
3581.0 163.8249625347878
3581.0 163.8249625347878
3582.0 163.75678521706124
3582.0 163.75678521706124
3583.0 163.68860789351686
3583.0 163.68860789351686
3584.0 163.62043055907478
3584.0 163.62043055907478
3585.0 163.55225320658164
3585.0 163.55225320658164
3586.0 163.48407585679885
3586.0 163.48407585679885
3587.0 163.4158984890145
3587.0 163.4158984890145
3588.0 163.34772110890813
3588.0 163.34772110890813
3589.0 163.2795437403536
3589.0 163.2795437403536
3590.0 163.211366330336
3590.0 163.211366330336
3591.0 163.14318894506596
3591.0 163.14318894506596
3592.0 163.07501153427816
3592.0 163.07501153427816
3593.0 163.006834113005
3593.0 163.006834113005
3594.0 162.93865667940983
3594.0 162.93865667940983
3595.0 162.8704792498503
3595.0 162.8704792498503
3596.0 162.80230179482254
3596.0 162.80230179482254
3597.0 162.73412434149316
3597.0 162.73412434149316
3598.0 162.66594687112467
3598.0 162.66594687112467
3599.0 162.59776940204225
3599.0 162.59776940204225
3600.0 162.52959191633306
3600.0 162.52959191633306
3601.0 162.4614144173394
3601.0 162.4614144173394
3602.0 162.39323690882281
3602.0 162.39323690882281
3603.0 162.32505939545092
3603.0 162.32505939545092
3604.0 162.25688187159363
3604.0 162.25688187159363
3605.0 162.18870434902237
3605.0 162.18870434902237
3606.0 162.12052680982436
3606.0 162.12052680982436
3607.0 162.05234925830436
3607.0 162.05234925830436
3608.0 161.98417170239085
3608.0 161.98417170239085
3609.0 161.91599411486774
3609.0 161.91599411486774
3610.0 161.84781655209216
3610.0 161.84781655209216
3611.0 161.7796389553202
3611.0 161.7796389553202
3612.0 161.7114613697372
3612.0 161.7114613697372
3613.0 161.64328375153266
3613.0 161.64328375153266
3614.0 161.57510614309282
3614.0 161.57510614309282
3615.0 161.50692850817276
3615.0 161.50692850817276
3616.0 161.43875089328316
3616.0 161.43875089328316
3617.0 161.37057325012623
3617.0 161.37057325012623
3618.0 161.30239559034254
3618.0 161.30239559034254
3619.0 161.2342179332197
3619.0 161.2342179332197
3620.0 161.1660402580953
3620.0 161.1660402580953
3621.0 161.0978625781651
3621.0 161.0978625781651
3622.0 161.02968488769997
3622.0 161.02968488769997
3623.0 160.96150718491285
3623.0 160.96150718491285
3624.0 160.89332947164036
3624.0 160.89332947164036
3625.0 160.82515175493683
3625.0 160.82515175493683
3626.0 160.75697403337796
3626.0 160.75697403337796
3627.0 160.68879630133372
3627.0 160.68879630133372
3628.0 160.6206185573798
3628.0 160.6206185573798
3629.0 160.5524407963868
3629.0 160.5524407963868
3630.0 160.4842630310003
3630.0 160.4842630310003
3631.0 160.41608525329175
3631.0 160.41608525329175
3632.0 160.34790747961887
3632.0 160.34790747961887
3633.0 160.2797296940858
3633.0 160.2797296940858
3634.0 160.21155188440983
3634.0 160.21155188440983
3635.0 160.143374069928
3635.0 160.143374069928
3636.0 160.07519625948183
3636.0 160.07519625948183
3637.0 160.0070184296593
3637.0 160.0070184296593
3638.0 159.9388405818352
3638.0 159.9388405818352
3639.0 159.87066273667196
3639.0 159.87066273667196
3640.0 159.80248488807766
3640.0 159.80248488807766
3641.0 159.7343070214818
3641.0 159.7343070214818
3642.0 159.6661291429763
3642.0 159.6661291429763
3643.0 159.59795125494787
3643.0 159.59795125494787
3644.0 159.52977336958028
3644.0 159.52977336958028
3645.0 159.46159546478685
3645.0 159.46159546478685
3646.0 159.39341754341615
3646.0 159.39341754341615
3647.0 159.3252396247063
3647.0 159.3252396247063
3648.0 159.2570617011411
3648.0 159.2570617011411
3649.0 159.18888376099866
3649.0 159.18888376099866
3650.0 159.12070580005556
3650.0 159.12070580005556
3651.0 159.0525278445724
3651.0 159.0525278445724
3652.0 158.98434988423392
3652.0 158.98434988423392
3653.0 158.916171899802
3653.0 158.916171899802
3654.0 158.8479939034604
3654.0 158.8479939034604
3655.0 158.779815915921
3655.0 158.779815915921
3656.0 158.71163791271735
3656.0 158.71163791271735
3657.0 158.643459897604
3657.0 158.643459897604
3658.0 158.5752818644891
3658.0 158.5752818644891
3659.0 158.50710383403504
3659.0 158.50710383403504
3660.0 158.43892579877513
3660.0 158.43892579877513
3661.0 158.37074774688847
3661.0 158.37074774688847
3662.0 158.3025696770003
3662.0 158.3025696770003
3663.0 158.23439160225675
3663.0 158.23439160225675
3664.0 158.16621353159834
3664.0 158.16621353159834
3665.0 158.0980354429384
3665.0 158.0980354429384
3666.0 158.02985734236876
3666.0 158.02985734236876
3667.0 157.9616792308519
3667.0 157.9616792308519
3668.0 157.8935011234202
3668.0 157.8935011234202
3669.0 157.82532299047077
3669.0 157.82532299047077
3670.0 157.75714485312784
3670.0 157.75714485312784
3671.0 157.6889667062125
3671.0 157.6889667062125
3672.0 157.62078855449133
3672.0 157.62078855449133
3673.0 157.55261039837663
3673.0 157.55261039837663
3674.0 157.48443221811903
3674.0 157.48443221811903
3675.0 157.41625403305557
3675.0 157.41625403305557
3676.0 157.34807585202776
3676.0 157.34807585202776
3677.0 157.27989764553172
3677.0 157.27989764553172
3678.0 157.2117194285008
3678.0 157.2117194285008
3679.0 157.14354121413072
3679.0 157.14354121413072
3680.0 157.0753629803843
3680.0 157.0753629803843
3681.0 157.00718474458165
3681.0 157.00718474458165
3682.0 156.93900650534792
3682.0 156.93900650534792
3683.0 156.87082824811267
3683.0 156.87082824811267
3684.0 156.80264998034255
3684.0 156.80264998034255
3685.0 156.7344717002504
3685.0 156.7344717002504
3686.0 156.66629341576476
3686.0 156.66629341576476
3687.0 156.59811512922286
3687.0 156.59811512922286
3688.0 156.52993681578846
3688.0 156.52993681578846
3689.0 156.46175850781398
3689.0 156.46175850781398
3690.0 156.39358018041366
3690.0 156.39358018041366
3691.0 156.32540185709848
3691.0 156.32540185709848
3692.0 156.25722352283609
3692.0 156.25722352283609
3693.0 156.1890451560016
3693.0 156.1890451560016
3694.0 156.1208668139147
3694.0 156.1208668139147
3695.0 156.0526884331143
3695.0 156.0526884331143
3696.0 155.98451006817047
3696.0 155.98451006817047
3697.0 155.91633167202937
3697.0 155.91633167202937
3698.0 155.84815328702774
3698.0 155.84815328702774
3699.0 155.77997486945407
3699.0 155.77997486945407
3700.0 155.71179644844935
3700.0 155.71179644844935
3701.0 155.64361803010547
3701.0 155.64361803010547
3702.0 155.57543960122672
3702.0 155.57543960122672
3703.0 155.50726116145023
3703.0 155.50726116145023
3704.0 155.4390827111389
3704.0 155.4390827111389
3705.0 155.3709042498803
3705.0 155.3709042498803
3706.0 155.3027257781364
3706.0 155.3027257781364
3707.0 155.23454729448278
3707.0 155.23454729448278
3708.0 155.16636879988195
3708.0 155.16636879988195
3709.0 155.09819031074105
3709.0 155.09819031074105
3710.0 155.0300118021743
3710.0 155.0300118021743
3711.0 154.9618332831222
3711.0 154.9618332831222
3712.0 154.89365475312286
3712.0 154.89365475312286
3713.0 154.82547622720867
3713.0 154.82547622720867
3714.0 154.7572976818686
3714.0 154.7572976818686
3715.0 154.68911911990182
3715.0 154.68911911990182
3716.0 154.620940554504
3716.0 154.620940554504
3717.0 154.55276199928315
3717.0 154.55276199928315
3718.0 154.4845834185446
3718.0 154.4845834185446
3719.0 154.4164048211793
3719.0 154.4164048211793
3720.0 154.34822621900815
3720.0 154.34822621900815
3721.0 154.28004760630213
3721.0 154.28004760630213
3722.0 154.21186899016507
3722.0 154.21186899016507
3723.0 154.14369036349314
3723.0 154.14369036349314
3724.0 154.07551171840734
3724.0 154.07551171840734
3725.0 154.00733307030282
3725.0 154.00733307030282
3726.0 153.9391544248591
3726.0 153.9391544248591
3727.0 153.870975755322
3727.0 153.870975755322
3728.0 153.80279708092957
3728.0 153.80279708092957
3729.0 153.73461839742654
3729.0 153.73461839742654
3730.0 153.66643969449765
3730.0 153.66643969449765
3731.0 153.59826098956205
3731.0 153.59826098956205
3732.0 153.53008227977108
3732.0 153.53008227977108
3733.0 153.4619035669614
3733.0 153.4619035669614
3734.0 153.39372483711267
3734.0 153.39372483711267
3735.0 153.32554609535427
3735.0 153.32554609535427
3736.0 153.25736734920233
3736.0 153.25736734920233
3737.0 153.18918858738613
3737.0 153.18918858738613
3738.0 153.12100981366024
3738.0 153.12100981366024
3739.0 153.0528310365033
3739.0 153.0528310365033
3740.0 152.98465225729015
3740.0 152.98465225729015
3741.0 152.91647345022199
3741.0 152.91647345022199
3742.0 152.8482946556681
3742.0 152.8482946556681
3743.0 152.78011582991698
3743.0 152.78011582991698
3744.0 152.71193702002236
3744.0 152.71193702002236
3745.0 152.6437581789305
3745.0 152.6437581789305
3746.0 152.57557934146195
3746.0 152.57557934146195
3747.0 152.50740048640418
3747.0 152.50740048640418
3748.0 152.4392216204487
3748.0 152.4392216204487
3749.0 152.37104275852883
3749.0 152.37104275852883
3750.0 152.30286387855793
3750.0 152.30286387855793
3751.0 152.2346849952055
3751.0 152.2346849952055
3752.0 152.16650609380198
3752.0 152.16650609380198
3753.0 152.0983271893798
3753.0 152.0983271893798
3754.0 152.0301482665437
3754.0 152.0301482665437
3755.0 151.96196933317276
3755.0 151.96196933317276
3756.0 151.89379040388692
3756.0 151.89379040388692
3757.0 151.82561147112057
3757.0 151.82561147112057
3758.0 151.75743249969028
3758.0 151.75743249969028
3759.0 151.6892535454913
3759.0 151.6892535454913
3760.0 151.62107457938268
3760.0 151.62107457938268
3761.0 151.55289559807161
3761.0 151.55289559807161
3762.0 151.48471659870947
3762.0 151.48471659870947
3763.0 151.416537609112
3763.0 151.416537609112
3764.0 151.34835859440915
3764.0 151.34835859440915
3765.0 151.2801795687591
3765.0 151.2801795687591
3766.0 151.21200054856897
3766.0 151.21200054856897
3767.0 151.1438215103773
3767.0 151.1438215103773
3768.0 151.07564246027596
3768.0 151.07564246027596
3769.0 151.00746340811835
3769.0 151.00746340811835
3770.0 150.93928434501353
3770.0 150.93928434501353
3771.0 150.87110526294472
3771.0 150.87110526294472
3772.0 150.80292617978213
3772.0 150.80292617978213
3773.0 150.7347470983179
3773.0 150.7347470983179
3774.0 150.66656798661887
3774.0 150.66656798661887
3775.0 150.59838887052635
3775.0 150.59838887052635
3776.0 150.5302097580571
3776.0 150.5302097580571
3777.0 150.4620306219068
3777.0 150.4620306219068
3778.0 150.39385148090113
3778.0 150.39385148090113
3779.0 150.32567233646446
3779.0 150.32567233646446
3780.0 150.257493175401
3780.0 150.257493175401
3781.0 150.189313996336
3781.0 150.189313996336
3782.0 150.12113482882282
3782.0 150.12113482882282
3783.0 150.0529556503624
3783.0 150.0529556503624
3784.0 149.98477645999233
3784.0 149.98477645999233
3785.0 149.91659724690365
3785.0 149.91659724690365
3786.0 149.8484180303344
3786.0 149.8484180303344
3787.0 149.78023880799685
3787.0 149.78023880799685
3788.0 149.71205957888597
3788.0 149.71205957888597
3789.0 149.64388033649064
3789.0 149.64388033649064
3790.0 149.57570107746855
3790.0 149.57570107746855
3791.0 149.50752181496594
3791.0 149.50752181496594
3792.0 149.43934255654844
3792.0 149.43934255654844
3793.0 149.3711632801294
3793.0 149.3711632801294
3794.0 149.30298397956741
3794.0 149.30298397956741
3795.0 149.23480468918245
3795.0 149.23480468918245
3796.0 149.1666253878503
3796.0 149.1666253878503
3797.0 149.09844606421183
3797.0 149.09844606421183
3798.0 149.03026674282188
3798.0 149.03026674282188
3799.0 148.96208739632652
3799.0 148.96208739632652
3800.0 148.8939080552911
3800.0 148.8939080552911
3801.0 148.82572870940032
3801.0 148.82572870940032
3802.0 148.75754933941616
3802.0 148.75754933941616
3803.0 148.68936997346762
3803.0 148.68936997346762
3804.0 148.6211905956094
3804.0 148.6211905956094
3805.0 148.55301119503252
3805.0 148.55301119503252
3806.0 148.48483179711653
3806.0 148.48483179711653
3807.0 148.41665238257374
3807.0 148.41665238257374
3808.0 148.34847297069183
3808.0 148.34847297069183
3809.0 148.28029354218313
3809.0 148.28029354218313
3810.0 148.21211411024342
3810.0 148.21211411024342
3811.0 148.14393466167695
3811.0 148.14393466167695
3812.0 148.07575520825512
3812.0 148.07575520825512
3813.0 148.00757574572273
3813.0 148.00757574572273
3814.0 147.9393962651888
3814.0 147.9393962651888
3815.0 147.8712167811743
3815.0 147.8712167811743
3816.0 147.80303728667445
3816.0 147.80303728667445
3817.0 147.73485779011835
3817.0 147.73485779011835
3818.0 147.66667826941932
3818.0 147.66667826941932
3819.0 147.59849875000634
3819.0 147.59849875000634
3820.0 147.53031922285757
3820.0 147.53031922285757
3821.0 147.46213968476158
3821.0 147.46213968476158
3822.0 147.39396013475593
3822.0 147.39396013475593
3823.0 147.3257805756397
3823.0 147.3257805756397
3824.0 147.25760100557625
3824.0 147.25760100557625
3825.0 147.18942143954843
3825.0 147.18942143954843
3826.0 147.121241850802
3826.0 147.121241850802
3827.0 147.05306225014587
3827.0 147.05306225014587
3828.0 146.9848826535254
3828.0 146.9848826535254
3829.0 146.91670303890336
3829.0 146.91670303890336
3830.0 146.84852340765457
3830.0 146.84852340765457
3831.0 146.78034378754526
3831.0 146.78034378754526
3832.0 146.7121641362387
3832.0 146.7121641362387
3833.0 146.64398448759295
3833.0 146.64398448759295
3834.0 146.57580482841234
3834.0 146.57580482841234
3835.0 146.50762515356743
3835.0 146.50762515356743
3836.0 146.43944548889954
3836.0 146.43944548889954
3837.0 146.37126579303435
3837.0 146.37126579303435
3838.0 146.30308608622198
3838.0 146.30308608622198
3839.0 146.2349063909614
3839.0 146.2349063909614
3840.0 146.16672667155794
3840.0 146.16672667155794
3841.0 146.09854695623957
3841.0 146.09854695623957
3842.0 146.03036722149537
3842.0 146.03036722149537
3843.0 145.96218746540734
3843.0 145.96218746540734
3844.0 145.89400772421337
3844.0 145.89400772421337
3845.0 145.82582795415942
3845.0 145.82582795415942
3846.0 145.75764818676632
3846.0 145.75764818676632
3847.0 145.68946840274643
3847.0 145.68946840274643
3848.0 145.6212886082412
3848.0 145.6212886082412
3849.0 145.5531088102554
3849.0 145.5531088102554
3850.0 145.48492901021336
3850.0 145.48492901021336
3851.0 145.4167491921698
3851.0 145.4167491921698
3852.0 145.34856935612467
3852.0 145.34856935612467
3853.0 145.28038952548997
3853.0 145.28038952548997
3854.0 145.21220966933757
3854.0 145.21220966933757
3855.0 145.14402981864507
3855.0 145.14402981864507
3856.0 145.0758499560429
3856.0 145.0758499560429
3857.0 145.00767007681398
3857.0 145.00767007681398
3858.0 144.93949019415405
3858.0 144.93949019415405
3859.0 144.87131029481782
3859.0 144.87131029481782
3860.0 144.80313039956675
3860.0 144.80313039956675
3861.0 144.73495049336847
3861.0 144.73495049336847
3862.0 144.6667705634891
3862.0 144.6667705634891
3863.0 144.5985906301292
3863.0 144.5985906301292
3864.0 144.5304107022292
3864.0 144.5304107022292
3865.0 144.46223075490337
3865.0 144.46223075490337
3866.0 144.39405079237508
3866.0 144.39405079237508
3867.0 144.32587082499145
3867.0 144.32587082499145
3868.0 144.25769084235588
3868.0 144.25769084235588
3869.0 144.18951086238113
3869.0 144.18951086238113
3870.0 144.121330871921
3870.0 144.121330871921
3871.0 144.05315087188848
3871.0 144.05315087188848
3872.0 143.9849708552292
3872.0 143.9849708552292
3873.0 143.91679082803503
3873.0 143.91679082803503
3874.0 143.84861079740983
3874.0 143.84861079740983
3875.0 143.78043075015788
3875.0 143.78043075015788
3876.0 143.71225070694155
3876.0 143.71225070694155
3877.0 143.6440706470985
3877.0 143.6440706470985
3878.0 143.57589058382436
3878.0 143.57589058382436
3879.0 143.50771049640733
3879.0 143.50771049640733
3880.0 143.43953040459678
3880.0 143.43953040459678
3881.0 143.3713503121048
3881.0 143.3713503121048
3882.0 143.30317020770315
3882.0 143.30317020770315
3883.0 143.2349900862624
3883.0 143.2349900862624
3884.0 143.16680996317774
3884.0 143.16680996317774
3885.0 143.0986298291459
3885.0 143.0986298291459
3886.0 143.03044969209532
3886.0 143.03044969209532
3887.0 142.9622695309018
3887.0 142.9622695309018
3888.0 142.89408937379346
3888.0 142.89408937379346
3889.0 142.8259092071127
3889.0 142.8259092071127
3890.0 142.7577290153265
3890.0 142.7577290153265
3891.0 142.68954882900027
3891.0 142.68954882900027
3892.0 142.6213686378187
3892.0 142.6213686378187
3893.0 142.55318842391853
3893.0 142.55318842391853
3894.0 142.48500819948345
3894.0 142.48500819948345
3895.0 142.41682797299214
3895.0 142.41682797299214
3896.0 142.34864773459114
3896.0 142.34864773459114
3897.0 142.2804674941339
3897.0 142.2804674941339
3898.0 142.2122872370499
3898.0 142.2122872370499
3899.0 142.1441069779097
3899.0 142.1441069779097
3900.0 142.0759267082346
3900.0 142.0759267082346
3901.0 142.00774642055794
3901.0 142.00774642055794
3902.0 141.93956613082503
3902.0 141.93956613082503
3903.0 141.87138583055727
3903.0 141.87138583055727
3904.0 141.8032055146252
3904.0 141.8032055146252
3905.0 141.7350252003915
3905.0 141.7350252003915
3906.0 141.6668448634392
3906.0 141.6668448634392
3907.0 141.59866452300633
3907.0 141.59866452300633
3908.0 141.5304841734629
3908.0 141.5304841734629
3909.0 141.46230382186323
3909.0 141.46230382186323
3910.0 141.3941234508377
3910.0 141.3941234508377
3911.0 141.32594307913072
3911.0 141.32594307913072
3912.0 141.25776269693839
3912.0 141.25776269693839
3913.0 141.189582296695
3913.0 141.189582296695
3914.0 141.1214019005367
3914.0 141.1214019005367
3915.0 141.05322148161034
3915.0 141.05322148161034
3916.0 140.9850410592529
3916.0 140.9850410592529
3917.0 140.9168606277354
3917.0 140.9168606277354
3918.0 140.84868019278684
3918.0 140.84868019278684
3919.0 140.78049973415722
3919.0 140.78049973415722
3920.0 140.71231928524273
3920.0 140.71231928524273
3921.0 140.64413882107633
3921.0 140.64413882107633
3922.0 140.57595833890835
3922.0 140.57595833890835
3923.0 140.50777784148843
3923.0 140.50777784148843
3924.0 140.43959733921318
3924.0 140.43959733921318
3925.0 140.37141684239785
3925.0 140.37141684239785
3926.0 140.3032363204771
3926.0 140.3032363204771
3927.0 140.23505580360398
3927.0 140.23505580360398
3928.0 140.1668752630003
3928.0 140.1668752630003
3929.0 140.09869471144935
3929.0 140.09869471144935
3930.0 140.03051417282504
3930.0 140.03051417282504
3931.0 139.96233361619917
3931.0 139.96233361619917
3932.0 139.89415303543038
3932.0 139.89415303543038
3933.0 139.8259724662134
3933.0 139.8259724662134
3934.0 139.75779186676158
3934.0 139.75779186676158
3935.0 139.6896112629163
3935.0 139.6896112629163
3936.0 139.62143065696526
3936.0 139.62143065696526
3937.0 139.5532500414913
3937.0 139.5532500414913
3938.0 139.48506940980295
3938.0 139.48506940980295
3939.0 139.4168887817379
3939.0 139.4168887817379
3940.0 139.34870812856744
3940.0 139.34870812856744
3941.0 139.2805274747155
3941.0 139.2805274747155
3942.0 139.21234682494875
3942.0 139.21234682494875
3943.0 139.14416613646856
3943.0 139.14416613646856
3944.0 139.0759854652197
3944.0 139.0759854652197
3945.0 139.00780476414837
3945.0 139.00780476414837
3946.0 138.93962406102082
3946.0 138.93962406102082
3947.0 138.87144336055408
3947.0 138.87144336055408
3948.0 138.8032626448354
3948.0 138.8032626448354
3949.0 138.73508191249
3949.0 138.73508191249
3950.0 138.66690115462683
3950.0 138.66690115462683
3951.0 138.59872042288598
3951.0 138.59872042288598
3952.0 138.53053966132268
3952.0 138.53053966132268
3953.0 138.4623589024202
3953.0 138.4623589024202
3954.0 138.39417811328295
3954.0 138.39417811328295
3955.0 138.32599733569748
3955.0 138.32599733569748
3956.0 138.25781654757714
3956.0 138.25781654757714
3957.0 138.189635729222
3957.0 138.189635729222
3958.0 138.12145492241865
3958.0 138.12145492241865
3959.0 138.05327410604292
3959.0 138.05327410604292
3960.0 137.98509327207793
3960.0 137.98509327207793
3961.0 137.9169124224487
3961.0 137.9169124224487
3962.0 137.84873157685507
3962.0 137.84873157685507
3963.0 137.78055072824273
3963.0 137.78055072824273
3964.0 137.71236984939563
3964.0 137.71236984939563
3965.0 137.64418897458413
3965.0 137.64418897458413
3966.0 137.5760080831459
3966.0 137.5760080831459
3967.0 137.50782719436847
3967.0 137.50782719436847
3968.0 137.43964628328476
3968.0 137.43964628328476
3969.0 137.37146537719917
3969.0 137.37146537719917
3970.0 137.3032844399163
3970.0 137.3032844399163
3971.0 137.23510352123958
3971.0 137.23510352123958
3972.0 137.1669225699908
3972.0 137.1669225699908
3973.0 137.09874161054438
3973.0 137.09874161054438
3974.0 137.03056064807927
3974.0 137.03056064807927
3975.0 136.96237968355794
3975.0 136.96237968355794
3976.0 136.89419870240982
3976.0 136.89419870240982
3977.0 136.82601771920548
3977.0 136.82601771920548
3978.0 136.75783671795008
3978.0 136.75783671795008
3979.0 136.68965570758414
3979.0 136.68965570758414
3980.0 136.6214747012538
3980.0 136.6214747012538
3981.0 136.55329366468865
3981.0 136.55329366468865
3982.0 136.48511262510482
3982.0 136.48511262510482
3983.0 136.41693157594855
3983.0 136.41693157594855
3984.0 136.3487505237736
3984.0 136.3487505237736
3985.0 136.28056946202622
3985.0 136.28056946202622
3986.0 136.21238839116825
3986.0 136.21238839116825
3987.0 136.14420731211268
3987.0 136.14420731211268
3988.0 136.07602620657693
3988.0 136.07602620657693
3989.0 136.0078451210716
3989.0 136.0078451210716
3990.0 135.93966400431952
3990.0 135.93966400431952
3991.0 135.87148287804453
3991.0 135.87148287804453
3992.0 135.80330175717995
3992.0 135.80330175717995
3993.0 135.73512061968864
3993.0 135.73512061968864
3994.0 135.66693947028764
3994.0 135.66693947028764
3995.0 135.5987583202052
3995.0 135.5987583202052
3996.0 135.53057715349604
3996.0 135.53057715349604
3997.0 135.4623959701601
3997.0 135.4623959701601
3998.0 135.3942147908598
3998.0 135.3942147908598
3999.0 135.32603359493274
3999.0 135.32603359493274
4000.0 135.25785239694943
4000.0 135.25785239694943
4001.0 135.18967117523553
4001.0 135.18967117523553
4002.0 135.12148996466112
4002.0 135.12148996466112
4003.0 135.05330873131857
4003.0 135.05330873131857
4004.0 134.98512748886543
4004.0 134.98512748886543
4005.0 134.91694623450263
4005.0 134.91694623450263
4006.0 134.84876497194222
4006.0 134.84876497194222
4007.0 134.78058370027122
4007.0 134.78058370027122
4008.0 134.71240242511968
4008.0 134.71240242511968
4009.0 134.64422114223237
4009.0 134.64422114223237
4010.0 134.57603984839784
4010.0 134.57603984839784
4011.0 134.5078585515446
4011.0 134.5078585515446
4012.0 134.43967723192324
4012.0 134.43967723192324
4013.0 134.3714958956751
4013.0 134.3714958956751
4014.0 134.30331456488693
4014.0 134.30331456488693
4015.0 134.2351332306182
4015.0 134.2351332306182
4016.0 134.16695187972272
4016.0 134.16695187972272
4017.0 134.0987705122005
4017.0 134.0987705122005
4018.0 134.03058914303438
4018.0 134.03058914303438
4019.0 133.962407762921
4019.0 133.962407762921
4020.0 133.89422638212622
4020.0 133.89422638212622
4021.0 133.82604497013418
4021.0 133.82604497013418
4022.0 133.75786356217776
4022.0 133.75786356217776
4023.0 133.68968215353988
4023.0 133.68968215353988
4024.0 133.62150073299233
4024.0 133.62150073299233
4025.0 133.55331928358478
4025.0 133.55331928358478
4026.0 133.48513784435426
4026.0 133.48513784435426
4027.0 133.41695639596364
4027.0 133.41695639596364
4028.0 133.3487749262292
4028.0 133.3487749262292
4029.0 133.2805934591556
4029.0 133.2805934591556
4030.0 133.21241196931385
4030.0 133.21241196931385
4031.0 133.14423047507861
4031.0 133.14423047507861
4032.0 133.07604898016191
4032.0 133.07604898016191
4033.0 133.00786747567284
4033.0 133.00786747567284
4034.0 132.93968594887744
4034.0 132.93968594887744
4035.0 132.8715044172267
4035.0 132.8715044172267
4036.0 132.8033228924107
4036.0 132.8033228924107
4037.0 132.73514132888127
4037.0 132.73514132888127
4038.0 132.6669597778661
4038.0 132.6669597778661
4039.0 132.59877821063654
4039.0 132.59877821063654
4040.0 132.53059663245975
4040.0 132.53059663245975
4041.0 132.46241504512287
4041.0 132.46241504512287
4042.0 132.39423345715403
4042.0 132.39423345715403
4043.0 132.32605185113417
4043.0 132.32605185113417
4044.0 132.25787025052472
4044.0 132.25787025052472
4045.0 132.18968861262616
4045.0 132.18968861262616
4046.0 132.12150699333372
4046.0 132.12150699333372
4047.0 132.05332534284403
4047.0 132.05332534284403
4048.0 131.98514369638997
4048.0 131.98514369638997
4049.0 131.91696204925447
4049.0 131.91696204925447
4050.0 131.84878037092167
4050.0 131.84878037092167
4051.0 131.78059869190747
4051.0 131.78059869190747
4052.0 131.71241701555408
4052.0 131.71241701555408
4053.0 131.64423532394875
4053.0 131.64423532394875
4054.0 131.5760536082005
4054.0 131.5760536082005
4055.0 131.50787188943355
4055.0 131.50787188943355
4056.0 131.43969016998514
4056.0 131.43969016998514
4057.0 131.3715084409643
4057.0 131.3715084409643
4058.0 131.3033266882624
4058.0 131.3033266882624
4059.0 131.23514493959613
4059.0 131.23514493959613
4060.0 131.16696318273222
4060.0 131.16696318273222
4061.0 131.09878141675776
4061.0 131.09878141675776
4062.0 131.03059963273222
4062.0 131.03059963273222
4063.0 130.96241784097091
4063.0 130.96241784097091
4064.0 130.8942360396372
4064.0 130.8942360396372
4065.0 130.82605423528477
4065.0 130.82605423528477
4066.0 130.75787242135993
4066.0 130.75787242135993
4067.0 130.68969059218313
4067.0 130.68969059218313
4068.0 130.6215087609501
4068.0 130.6215087609501
4069.0 130.55332691212786
4069.0 130.55332691212786
4070.0 130.48514505510798
4070.0 130.48514505510798
4071.0 130.41696319603187
4071.0 130.41696319603187
4072.0 130.34878132779568
4072.0 130.34878132779568
4073.0 130.28059944155794
4073.0 130.28059944155794
4074.0 130.21241755463873
4074.0 130.21241755463873
4075.0 130.14423565246761
4075.0 130.14423565246761
4076.0 130.0760537383868
4076.0 130.0760537383868
4077.0 130.00787182362453
4077.0 130.00787182362453
4078.0 129.9396898997022
4078.0 129.9396898997022
4079.0 129.87150795168643
4079.0 129.87150795168643
4080.0 129.8033260090811
4080.0 129.8033260090811
4081.0 129.73514404979952
4081.0 129.73514404979952
4082.0 129.66696208988597
4082.0 129.66696208988597
4083.0 129.59878010486707
4083.0 129.59878010486707
4084.0 129.53059813236243
4084.0 129.53059813236243
4085.0 129.462416128611
4085.0 129.462416128611
4086.0 129.39423413031952
4086.0 129.39423413031952
4087.0 129.3260521238304
4087.0 129.3260521238304
4088.0 129.25787009366024
4088.0 129.25787009366024
4089.0 129.1896880600095
4089.0 129.1896880600095
4090.0 129.1215060331935
4090.0 129.1215060331935
4091.0 129.0533239822346
4091.0 129.0533239822346
4092.0 128.98514192216507
4092.0 128.98514192216507
4093.0 128.9169598454193
4093.0 128.9169598454193
4094.0 128.84877776661733
4094.0 128.84877776661733
4095.0 128.7805956861714
4095.0 128.7805956861714
4096.0 128.71241359006123
4096.0 128.71241359006123
4097.0 128.64423148479096
4097.0 128.64423148479096
4098.0 128.5760493689858
4098.0 128.5760493689858
4099.0 128.50786724503254
4099.0 128.50786724503254
4100.0 128.43968511191918
4100.0 128.43968511191918
4101.0 128.37150297578714
4101.0 128.37150297578714
4102.0 128.3033208239908
4102.0 128.3033208239908
4103.0 128.23513866303438
4103.0 128.23513866303438
4104.0 128.16695649250553
4104.0 128.16695649250553
4105.0 128.0987743142409
4105.0 128.0987743142409
4106.0 128.03059212544142
4106.0 128.03059212544142
4107.0 127.96240992138996
4107.0 127.96240992138996
4108.0 127.89422771528227
4108.0 127.89422771528227
4109.0 127.8260455000145
4109.0 127.8260455000145
4110.0 127.7578632751743
4110.0 127.7578632751743
4111.0 127.68968104122354
4111.0 127.68968104122354
4112.0 127.62149879202082
4112.0 127.62149879202082
4113.0 127.55331653933756
4113.0 127.55331653933756
4114.0 127.48513427891852
4114.0 127.48513427891852
4115.0 127.4169520079646
4115.0 127.4169520079646
4116.0 127.34876972272119
4116.0 127.34876972272119
4117.0 127.28058743445906
4117.0 127.28058743445906
4118.0 127.21240513799933
4118.0 127.21240513799933
4119.0 127.14422282395039
4119.0 127.14422282395039
4120.0 127.07604051489953
4120.0 127.07604051489953
4121.0 127.0078581760262
4121.0 127.0078581760262
4122.0 126.93967584398762
4122.0 126.93967584398762
4123.0 126.87149349389797
4123.0 126.87149349389797
4124.0 126.80331114175209
4124.0 126.80331114175209
4125.0 126.73512877435427
4125.0 126.73512877435427
4126.0 126.66694639779634
4126.0 126.66694639779634
4127.0 126.59876401212784
4127.0 126.59876401212784
4128.0 126.53058161688693
4128.0 126.53058161688693
4129.0 126.46239922705645
4129.0 126.46239922705645
4130.0 126.39421680131163
4130.0 126.39421680131163
4131.0 126.32603438569431
4131.0 126.32603438569431
4132.0 126.25785196192889
4132.0 126.25785196192889
4133.0 126.18966951443286
4133.0 126.18966951443286
4134.0 126.12148706625541
4134.0 126.12148706625541
4135.0 126.05330460850553
4135.0 126.05330460850553
4136.0 125.98512214164508
4136.0 125.98512214164508
4137.0 125.91693966562454
4137.0 125.91693966562454
4138.0 125.84875718044391
4138.0 125.84875718044391
4139.0 125.78057468711518
4139.0 125.78057468711518
4140.0 125.71239217711019
4140.0 125.71239217711019
4141.0 125.64420965799462
4141.0 125.64420965799462
4142.0 125.57602713819762
4142.0 125.57602713819762
4143.0 125.50784460034956
4143.0 125.50784460034956
4144.0 125.43966206933622
4144.0 125.43966206933622
4145.0 125.37147951555477
4145.0 125.37147951555477
4146.0 125.3032969587546
4146.0 125.3032969587546
4147.0 125.23511438629015
4147.0 125.23511438629015
4148.0 125.16693180370315
4148.0 125.16693180370315
4149.0 125.09874922139717
4149.0 125.09874922139717
4150.0 125.0305666139858
4150.0 125.0305666139858
4151.0 124.96238401340916
4151.0 124.96238401340916
4152.0 124.8942013900644
4152.0 124.8942013900644
4153.0 124.82601877075527
4153.0 124.82601877075527
4154.0 124.75783613481939
4154.0 124.75783613481939
4155.0 124.68965348363155
4155.0 124.68965348363155
4156.0 124.62147083927843
4156.0 124.62147083927843
4157.0 124.55328817687428
4157.0 124.55328817687428
4158.0 124.48510549921815
4158.0 124.48510549921815
4159.0 124.41692282697247
4159.0 124.41692282697247
4160.0 124.34874013200816
4160.0 124.34874013200816
4161.0 124.28055742788376
4161.0 124.28055742788376
4162.0 124.21237472779501
4162.0 124.21237472779501
4163.0 124.14419200636242
4163.0 124.14419200636242
4164.0 124.07600926825357
4164.0 124.07600926825357
4165.0 124.00782653560466
4165.0 124.00782653560466
4165.664847635609 123.96249539734889
4165.664847635609 123.96249539734889
4166.664847635609 123.89431263615855
4166.664847635609 123.89431263615855
4167.664847635609 123.82612988926961
4167.664847635609 123.82612988926961
4168.664847635609 123.7579471083843
4168.664847635609 123.7579471083843
4169.664847635609 123.68976432961666
4169.664847635609 123.68976432961666
4170.664847635609 123.62158154736846
4170.664847635609 123.62158154736846
4171.664847635609 123.553398742814
4171.664847635609 123.553398742814
4172.664847635609 123.48521593477898
4172.664847635609 123.48521593477898
4173.664847635609 123.4170331129163
4173.664847635609 123.4170331129163
4174.664847635609 123.34885028894789
4174.664847635609 123.34885028894789
4175.664847635609 123.28066745581938
4175.664847635609 123.28066745581938
4176.664847635609 123.21248460748843
4176.664847635609 123.21248460748843
4177.664847635609 123.14430175567693
4177.664847635609 123.14430175567693
4178.664847635609 123.0761188899883
4178.664847635609 123.0761188899883
4179.664847635609 123.00793601376476
4179.664847635609 123.00793601376476
4180.664847635609 122.93975313548499
4180.664847635609 122.93975313548499
4181.664847635609 122.87157024332807
4181.664847635609 122.87157024332807
4182.664847635609 122.80338733454438
4182.664847635609 122.80338733454438
4183.664847635609 122.73520443117114
4183.664847635609 122.73520443117114
4184.664847635609 122.66702151117114
4184.664847635609 122.66702151117114
4185.664847635609 122.59883857591919
4185.664847635609 122.59883857591919
4186.664847635609 122.53065564607766
4186.664847635609 122.53065564607766
4187.664847635609 122.46247269960938
4187.664847635609 122.46247269960938
4188.664847635609 122.39428973788915
4188.664847635609 122.39428973788915
4189.664847635609 122.32610676091697
4189.664847635609 122.32610676091697
4190.664847635609 122.25792378935522
4190.664847635609 122.25792378935522
4191.664847635609 122.18974081573721
4191.664847635609 122.18974081573721
4192.664847635609 122.12155781087245
4192.664847635609 122.12155781087245
4193.664847635609 122.05337480537575
4193.664847635609 122.05337480537575
4194.664847635609 121.98519179209376
4194.664847635609 121.98519179209376
4195.664847635609 121.91700877533123
4195.664847635609 121.91700877533123
4196.664847635609 121.84882574474105
4196.664847635609 121.84882574474105
4197.664847635609 121.780642703616
4197.664847635609 121.780642703616
4198.664847635609 121.71245965429331
4198.664847635609 121.71245965429331
4199.664847635609 121.64427660332673
4199.664847635609 121.64427660332673
4200.5 121.58733334251436
4200.5 121.58733334251436
4201.5 121.51915026489547
4201.5 121.51915026489547
4202.5 121.45096717811651
4202.5 121.45096717811651
4203.5 121.38278407471081
4203.5 121.38278407471081
4204.5 121.31460097671552
4204.5 121.31460097671552
4205.5 121.24641785737641
4205.5 121.24641785737641
4206.5 121.17823474207295
4206.5 121.17823474207295
4207.5 121.11005160441367
4207.5 121.11005160441367
4208.5 121.04186847317679
4208.5 121.04186847317679
4209.5 120.97368531820933
4209.5 120.97368531820933
4210.5 120.90550216118562
4210.5 120.90550216118562
4211.5 120.83731899637662
4211.5 120.83731899637662
4212.5 120.76913580742472
4212.5 120.76913580742472
4213.5 120.70095262530752
4213.5 120.70095262530752
4214.5 120.63276942656358
4214.5 120.63276942656358
4215.5 120.56458622003437
4215.5 120.56458622003437
4216.5 120.49640300393273
4216.5 120.49640300393273
4217.5 120.4282197800953
4217.5 120.4282197800953
4218.5 120.36003653958164
4218.5 120.36003653958164
4219.5 120.29185329981082
4219.5 120.29185329981082
4220.5 120.22367004808083
4220.5 120.22367004808083
4221.5 120.15548678252318
4221.5 120.15548678252318
4222.5 120.08730351485978
4222.5 120.08730351485978
4223.5 120.01912023946062
4223.5 120.01912023946062
4224.5 119.9509369412933
4224.5 119.9509369412933
4225.5 119.88275363259113
4225.5 119.88275363259113
4226.5 119.81457033072368
4226.5 119.81457033072368
4227.5 119.74638702065862
4227.5 119.74638702065862
4228.5 119.67820368077109
4228.5 119.67820368077109
4229.5 119.61002034629398
4229.5 119.61002034629398
4230.5 119.5418370027063
4230.5 119.5418370027063
4231.5 119.47365364381716
4231.5 119.47365364381716
4232.5 119.40547028287178
4232.5 119.40547028287178
4233.5 119.33728690667445
4233.5 119.33728690667445
4234.5 119.26910352979567
4234.5 119.26910352979567
4235.5 119.20092013629015
4235.5 119.20092013629015
4236.5 119.13273673499933
4236.5 119.13273673499933
4237.5 119.06455332317364
4237.5 119.06455332317364
4238.5 118.99636990457464
4238.5 118.99636990457464
4239.5 118.92818647681554
4239.5 118.92818647681554
4240.5 118.8600030338045
4240.5 118.8600030338045
4241.5 118.79181959011201
4241.5 118.79181959011201
4242.5 118.72363611517275
4242.5 118.72363611517275
4243.5 118.65545266026395
4243.5 118.65545266026395
4244.5 118.58726917690747
4244.5 118.58726917690747
4245.5 118.51908569758663
4245.5 118.51908569758663
4246.5 118.45090219549765
4246.5 118.45090219549765
4247.5 118.38271870024342
4247.5 118.38271870024342
4248.5 118.31453518973721
4248.5 118.31453518973721
4249.5 118.24635166255476
4249.5 118.24635166255476
4250.5 118.17816812626174
4250.5 118.17816812626174
4251.5 118.10998458314589
4251.5 118.10998458314589
4252.5 118.04180103701133
4252.5 118.04180103701133
4253.5 117.97361746948344
4253.5 117.97361746948344
4254.5 117.90543390741549
4254.5 117.90543390741549
4255.5 117.83725032867127
4255.5 117.83725032867127
4256.5 117.76906673467512
4256.5 117.76906673467512
4257.5 117.70088314751368
4257.5 117.70088314751368
4258.5 117.63269953758413
4258.5 117.63269953758413
4259.5 117.56451591849448
4259.5 117.56451591849448
4260.5 117.49633230623957
4260.5 117.49633230623957
4261.5 117.42814865527123
4261.5 117.42814865527123
4262.5 117.35996502565861
4262.5 117.35996502565861
4263.5 117.29178136484875
4263.5 117.29178136484875
4264.5 117.22359770473223
4264.5 117.22359770473223
4265.5 117.15541403408082
4265.5 117.15541403408082
4266.5 117.0872303420856
4266.5 117.0872303420856
4267.5 117.0190466568756
4267.5 117.0190466568756
4268.5 116.95086296113072
4268.5 116.95086296113072
4269.5 116.8826792501339
4269.5 116.8826792501339
4270.5 116.81449553845563
4270.5 116.81449553845563
4271.5 116.7463118115254
4271.5 116.7463118115254
4272.5 116.67812806934322
4272.5 116.67812806934322
4273.5 116.60994431800096
4273.5 116.60994431800096
4274.5 116.54176057206911
4274.5 116.54176057206911
4275.5 116.47357680479345
4275.5 116.47357680479345
4276.5 116.40539303541205
4276.5 116.40539303541205
4277.5 116.33720924372435
4277.5 116.33720924372435
4278.5 116.26902544998042
4278.5 116.26902544998042
4279.5 116.20084165550553
4279.5 116.20084165550553
4280.5 116.13265783872436
4280.5 116.13265783872436
4281.5 116.06447402126173
4281.5 116.06447402126173
4282.5 115.99629018712285
4282.5 115.99629018712285
4283.5 115.92810635844391
4283.5 115.92810635844391
4284.5 115.85992250837164
4284.5 115.85992250837164
4285.5 115.79173865056359
4285.5 115.79173865056359
4286.5 115.72355477470448
4286.5 115.72355477470448
4287.5 115.6553709070549
4287.5 115.6553709070549
4288.5 115.5871870166372
4288.5 115.5871870166372
4289.5 115.51900312457559
4289.5 115.51900312457559
4290.5 115.45081922431635
4290.5 115.45081922431635
4291.5 115.38263530743036
4291.5 115.38263530743036
4292.5 115.3144513827591
4292.5 115.3144513827591
4293.5 115.24626745883069
4293.5 115.24626745883069
4294.5 115.1780835243179
4294.5 115.1780835243179
4295.5 115.10989956846129
4295.5 115.10989956846129
4296.5 115.04171560344459
4296.5 115.04171560344459
4297.5 114.97353163774643
4297.5 114.97353163774643
4298.5 114.90534765679634
4298.5 114.90534765679634
4299.5 114.83716367420233
4299.5 114.83716367420233
4300.5 114.7689796834107
4300.5 114.7689796834107
4301.5 114.70079567736714
4301.5 114.70079567736714
4302.5 114.6326116560716
4302.5 114.6326116560716
4303.5 114.56442762561599
4303.5 114.56442762561599
4304.5 114.49624358833756
4304.5 114.49624358833756
4305.5 114.42805954194856
4305.5 114.42805954194856
4306.5 114.35987548777426
4306.5 114.35987548777426
4307.5 114.29169143154373
4307.5 114.29169143154373
4308.5 114.22350736143602
4308.5 114.22350736143602
4309.5 114.15532328079345
4309.5 114.15532328079345
4310.5 114.08713919332806
4310.5 114.08713919332806
4311.5 114.0189550981269
4311.5 114.0189550981269
4312.5 113.95077099376564
4312.5 113.95077099376564
4313.5 113.8825868605444
4313.5 113.8825868605444
4314.5 113.81440274024973
4314.5 113.81440274024973
4315.5 113.746218610795
4315.5 113.746218610795
4316.5 113.67803445248028
4316.5 113.67803445248028
4317.5 113.60985030846695
4317.5 113.60985030846695
4318.5 113.54166613183205
4318.5 113.54166613183205
4319.5 113.47348197188532
4319.5 113.47348197188532
4320.000002 113.43938974387966
# w #10
0.0 0.0
0.0 0.0
227.58707329337508 0.0
227.58707329337508 0.0
228.58707329337508 0.09307191875713021
228.58707329337508 0.09307191875713021
229.58707329337508 0.3455283394405367
229.58707329337508 0.3455283394405367
230.58707329337508 0.72441645774147
230.58707329337508 0.72441645774147
231.58707329337508 1.2035964339664493
231.58707329337508 1.2035964339664493
232.58707329337508 1.7623326275418423
232.58707329337508 1.7623326275418423
233.58707329337508 2.384176600094003
233.58707329337508 2.384176600094003
234.58707329337508 3.0560804795005656
234.58707329337508 3.0560804795005656
235.58707329337508 3.7676941462406752
235.58707329337508 3.7676941462406752
236.58707329337508 4.510807271635739
236.58707329337508 4.510807271635739
237.58707329337508 5.278907033837112
237.58707329337508 5.278907033837112
238.58707329337508 6.066827178901163
238.58707329337508 6.066827178901163
239.58707329337508 6.87046945828468
239.58707329337508 6.87046945828468
240.5 7.615280383406744
240.5 7.615280383406744
241.5 8.440475042107911
241.5 8.440475042107911
242.5 9.273684432108638
242.5 9.273684432108638
243.5 10.113251240490452
243.5 10.113251240490452
244.5 10.95786075415404
244.5 10.95786075415404
245.5 11.806470099649125
245.5 11.806470099649125
246.5 12.65825199723092
246.5 12.65825199723092
247.5 13.512550193630503
247.5 13.512550193630503
248.5 14.368844148199297
248.5 14.368844148199297
249.5 15.226720929566346
249.5 15.226720929566346
250.5 16.08585297835101
250.5 16.08585297835101
251.5 16.945980463135182
251.5 16.945980463135182
252.5 17.80689726345054
252.5 17.80689726345054
253.5 18.66843987194102
253.5 18.66843987194102
254.5 19.530478612318888
254.5 19.530478612318888
255.5 20.39291059222317
255.5 20.39291059222317
256.5 21.255654192280524
256.5 21.255654192280524
257.5 22.118644685401083
257.5 22.118644685401083
258.5 22.981830723928695
258.5 22.981830723928695
259.5 23.845171552178925
259.5 23.845171552178925
260.3496539475453 24.520473969864113
260.3496539475453 24.520473969864113
261.3496539475453 25.138459854534524
261.3496539475453 25.138459854534524
262.3496539475453 25.6145778848527
262.3496539475453 25.6145778848527
263.3496539475453 25.978159297089146
263.3496539475453 25.978159297089146
264.3496539475453 26.25247102926244
264.3496539475453 26.25247102926244
265.3496539475453 26.455969593260328
265.3496539475453 26.455969593260328
266.3496539475453 26.603295540625332
266.3496539475453 26.603295540625332
267.3496539475453 26.70606253910181
267.3496539475453 26.70606253910181
268.3496539475453 26.7734831293466
268.3496539475453 26.7734831293466
269.3496539475453 26.81286513800147
269.3496539475453 26.81286513800147
270.3496539475453 26.830005510787835
270.3496539475453 26.830005510787835
271.3496539475453 26.829502695224125
271.3496539475453 26.829502695224125
272.3496539475453 26.815004389810998
272.3496539475453 26.815004389810998
273.3496539475453 26.78940415448877
273.3496539475453 26.78940415448877
274.3496539475453 26.754997285598417
274.3496539475453 26.754997285598417
275.3496539475453 26.71360454357918
275.3496539475453 26.71360454357918
276.3496539475453 26.666670260253916
276.3496539475453 26.666670260253916
277.3496539475453 26.615340131034664
277.3496539475453 26.615340131034664
278.3496539475453 26.560522996903266
278.3496539475453 26.560522996903266
279.3496539475453 26.50293977992536
279.3496539475453 26.50293977992536
280.3496539475453 26.443162359674485
280.3496539475453 26.443162359674485
281.3496539475453 26.38164440890661
281.3496539475453 26.38164440890661
282.3496539475453 26.318745757137314
282.3496539475453 26.318745757137314
283.3496539475453 26.25475185872482
283.3496539475453 26.25475185872482
284.3496539475453 26.189889156527933
284.3496539475453 26.189889156527933
285.3496539475453 26.124337276455623
285.3496539475453 26.124337276455623
286.3496539475453 26.05823869255201
286.3496539475453 26.05823869255201
287.3496539475453 25.991706456775006
287.3496539475453 25.991706456775006
288.3496539475453 25.924830209119808
288.3496539475453 25.924830209119808
289.3496539475453 25.857681061378678
289.3496539475453 25.857681061378678
290.3496539475453 25.790315445441287
290.3496539475453 25.790315445441287
291.3496539475453 25.722778123368386
291.3496539475453 25.722778123368386
292.3496539475453 25.655104570349756
292.3496539475453 25.655104570349756
293.3496539475453 25.58732297270682
293.3496539475453 25.58732297270682
294.3496539475453 25.519455639187047
294.3496539475453 25.519455639187047
295.3496539475453 25.451520322556142
295.3496539475453 25.451520322556142
296.3496539475453 25.383531057094473
296.3496539475453 25.383531057094473
297.3496539475453 25.315499020205298
297.3496539475453 25.315499020205298
298.3496539475453 25.247433013346427
298.3496539475453 25.247433013346427
299.3496539475453 25.179340084595044
299.3496539475453 25.179340084595044
300.0 25.135043884043082
300.0 25.135043884043082
301.0 25.066918232527264
301.0 25.066918232527264
302.0 24.99877797483546
302.0 24.99877797483546
303.0 24.93062613181559
303.0 24.93062613181559
304.0 24.86246509713777
304.0 24.86246509713777
305.0 24.794296774340804
305.0 24.794296774340804
306.0 24.72612266585337
306.0 24.72612266585337
307.0 24.657943968440744
307.0 24.657943968440744
308.0 24.589761616156927
308.0 24.589761616156927
309.0 24.521576387578587
309.0 24.521576387578587
310.0 24.453388832166294
310.0 24.453388832166294
311.0 24.385199482447828
311.0 24.385199482447828
312.0 24.317008676573426
312.0 24.317008676573426
313.0 24.248816711105107
313.0 24.248816711105107
314.0 24.180623835207538
314.0 24.180623835207538
315.0 24.112430242908825
315.0 24.112430242908825
316.0 24.04423605715576
316.0 24.04423605715576
317.0 23.976041408683702
317.0 23.976041408683702
318.0 23.90784639485399
318.0 23.90784639485399
319.0 23.83965108809495
319.0 23.83965108809495
320.0 23.77145554787494
320.0 23.77145554787494
321.0 23.70325982544778
321.0 23.70325982544778
322.0 23.63506394295634
322.0 23.63506394295634
323.0 23.566867944132724
323.0 23.566867944132724
324.0 23.49867184090902
324.0 23.49867184090902
325.0 23.430475658718102
325.0 23.430475658718102
326.0 23.362279409121555
326.0 23.362279409121555
327.0 23.294083114171052
327.0 23.294083114171052
328.0 23.225886776170512
328.0 23.225886776170512
329.0 23.157690375349553
329.0 23.157690375349553
330.0 23.08949397465879
330.0 23.08949397465879
331.0 23.021297532503652
331.0 23.021297532503652
332.0 22.953101062119018
332.0 22.953101062119018
333.0 22.88490458254709
333.0 22.88490458254709
334.0 22.816708080174383
334.0 22.816708080174383
335.0 22.74851154256838
335.0 22.74851154256838
336.0 22.680314970843533
336.0 22.680314970843533
336.6089608793988 22.638785936942302
336.6089608793988 22.638785936942302
337.6089608793988 22.94217245242038
337.6089608793988 22.94217245242038
338.6089608793988 23.612793650427953
338.6089608793988 23.612793650427953
339.6089608793988 24.57472270856585
339.6089608793988 24.57472270856585
340.6089608793988 25.767730302322526
340.6089608793988 25.767730302322526
341.6089608793988 27.14403923151332
341.6089608793988 27.14403923151332
342.6089608793988 28.66575017427981
342.6089608793988 28.66575017427981
343.6089608793988 30.302799388568882
343.6089608793988 30.302799388568882
344.6089608793988 32.031338809178756
344.6089608793988 32.031338809178756
345.6089608793988 33.83245094019418
345.6089608793988 33.83245094019418
346.6089608793988 35.691129498073195
346.6089608793988 35.691129498073195
347.6089608793988 37.595470734833
347.6089608793988 37.595470734833
348.6089608793988 39.536032026571334
348.6089608793988 39.536032026571334
349.6089608793988 41.50532302919263
349.6089608793988 41.50532302919263
350.6089608793988 43.49740206384262
350.6089608793988 43.49740206384262
351.6089608793988 45.50755583733465
351.6089608793988 45.50755583733465
352.6089608793988 47.53204557502629
352.6089608793988 47.53204557502629
353.6089608793988 49.567905522999546
353.6089608793988 49.567905522999546
354.6089608793988 51.61278304854389
354.6089608793988 51.61278304854389
355.6089608793988 53.66481199779833
355.6089608793988 53.66481199779833
356.6089608793988 55.72251197917288
356.6089608793988 55.72251197917288
357.6089608793988 57.784708728708026
357.6089608793988 57.784708728708026
358.6089608793988 59.85047072012623
358.6089608793988 59.85047072012623
359.57551718199215 61.715443998850326
359.57551718199215 61.715443998850326
360.5 63.11364748571419
360.5 63.11364748571419
361.5 64.31651819966223
361.5 64.31651819966223
362.5 65.25659652025891
362.5 65.25659652025891
363.5 65.98821522220125
363.5 65.98821522220125
364.5 66.55447356897385
364.5 66.55447356897385
365.5 66.98955992298988
365.5 66.98955992298988
366.5 67.32059412382533
366.5 67.32059412382533
367.5 67.56908895265165
367.5 67.56908895265165
368.5 67.75210938911431
368.5 67.75210938911431
369.5 67.88319222012778
369.5 67.88319222012778
370.5 67.97307552189419
370.5 67.97307552189419
371.5 68.03027727253385
371.5 68.03027727253385
372.5 68.0615543320573
372.5 68.0615543320573
373.5 68.07226660818496
373.5 68.07226660818496
374.5 68.06666587440718
374.5 68.06666587440718
375.5 68.04812479256023
375.5 68.04812479256023
376.5 68.01931877048102
376.5 68.01931877048102
377.5 67.9823700778954
377.5 67.9823700778954
378.5 67.938962207581
378.5 67.938962207581
379.5 67.89043056924977
379.5 67.89043056924977
380.5 67.83783450136
380.5 67.83783450136
381.5 67.78201431196776
381.5 67.78201431196776
382.5 67.72363658670835
382.5 67.72363658670835
383.5 67.6632301040025
383.5 67.6632301040025
384.5 67.6012142797416
384.5 67.6012142797416
385.5 67.53792186711064
385.5 67.53792186711064
386.5 67.47361679029174
386.5 67.47361679029174
387.5 67.40850839296422
387.5 67.40850839296422
388.5 67.34276278925054
388.5 67.34276278925054
389.5 67.27651170076193
389.5 67.27651170076193
390.5 67.20985962548819
390.5 67.20985962548819
391.5 67.14288949771756
391.5 67.14288949771756
392.5 67.0756670370585
392.5 67.0756670370585
393.5 67.0082444324048
393.5 67.0082444324048
394.5 66.94066305800422
394.5 66.94066305800422
395.5 66.87295572304843
395.5 66.87295572304843
396.5 66.80514849148895
396.5 66.80514849148895
397.5 66.73726198978133
397.5 66.73726198978133
398.5 66.66931263084744
398.5 66.66931263084744
399.5 66.60131338796143
399.5 66.60131338796143
400.5 66.53327458739805
400.5 66.53327458739805
401.5 66.465204392847
401.5 66.465204392847
402.5 66.39710930005454
402.5 66.39710930005454
403.5 66.32899445572986
403.5 66.32899445572986
404.5 66.26086393351069
404.5 66.26086393351069
405.5 66.19272097622354
405.5 66.19272097622354
406.5 66.1245681692745
406.5 66.1245681692745
407.5 66.05640751687956
407.5 66.05640751687956
408.5 65.98824066016472
408.5 65.98824066016472
409.5 65.9200688756535
409.5 65.9200688756535
410.5 65.8518931830152
410.5 65.8518931830152
411.5 65.78371439301362
411.5 65.78371439301362
412.5 65.71553311179551
412.5 65.71553311179551
413.5 65.64734989973293
413.5 65.64734989973293
414.5 65.57916511560471
414.5 65.57916511560471
415.5 65.5109791085214
415.5 65.5109791085214
416.5 65.44279211274093
416.5 65.44279211274093
417.5 65.37460434510234
417.5 65.37460434510234
418.5 65.30641596076126
418.5 65.30641596076126
419.5 65.23822705774302
419.5 65.23822705774302
420.5 65.17003777473072
420.5 65.17003777473072
421.5 65.10184817311969
421.5 65.10184817311969
422.5 65.03365833291114
422.5 65.03365833291114
423.5 64.96546828125749
423.5 64.96546828125749
424.5 64.89727806166607
424.5 64.89727806166607
425.5 64.82908773127824
425.5 64.82908773127824
426.5 64.76089727759516
426.5 64.76089727759516
427.5 64.69270674356898
427.5 64.69270674356898
428.5 64.62451613427403
428.5 64.62451613427403
429.5 64.55632548205203
429.5 64.55632548205203
430.5 64.48813477339873
430.5 64.48813477339873
431.5 64.41994402957535
431.5 64.41994402957535
432.5 64.35175324638642
432.5 64.35175324638642
433.5 64.28356243467337
433.5 64.28356243467337
434.5 64.21537160541303
434.5 64.21537160541303
435.5 64.14718075530581
435.5 64.14718075530581
436.5 64.078989871633
436.5 64.078989871633
437.5 64.01079897339154
437.5 64.01079897339154
438.5 63.94260804844328
438.5 63.94260804844328
439.5 63.87441710043728
439.5 63.87441710043728
440.5 63.8062261657651
440.5 63.8062261657651
441.5 63.73803519488899
441.5 63.73803519488899
442.5 63.66984424562266
442.5 63.66984424562266
443.5 63.60165325872809
443.5 63.60165325872809
444.5 63.533462285167346
444.5 63.533462285167346
445.5 63.46527129606504
445.5 63.46527129606504
446.5 63.39708029893735
446.5 63.39708029893735
447.5 63.32888927315422
447.5 63.32888927315422
448.5 63.2606982517321
448.5 63.2606982517321
449.5 63.192507222981426
449.5 63.192507222981426
450.5 63.12431617868919
450.5 63.12431617868919
451.5 63.05612514143624
451.5 63.05612514143624
452.5 62.98793408036576
452.5 62.98793408036576
453.5 62.919743011966716
453.5 62.919743011966716
454.5 62.851551948688495
454.5 62.851551948688495
455.5 62.783360848446534
455.5 62.783360848446534
456.5 62.71516976133572
456.5 62.71516976133572
457.5 62.64697865888602
457.5 62.64697865888602
458.5 62.57878754062912
458.5 62.57878754062912
459.5 62.510596415043665
459.5 62.510596415043665
460.5 62.442405279514354
460.5 62.442405279514354
461.5 62.374214137150645
461.5 62.374214137150645
462.5 62.306022986964216
462.5 62.306022986964216
463.5 62.23783184017634
463.5 62.23783184017634
464.5 62.16964065788135
464.5 62.16964065788135
465.5 62.101449479947384
465.5 62.101449479947384
466.5 62.033258294684856
466.5 62.033258294684856
467.5 61.96506709997264
467.5 61.96506709997264
468.5 61.89687589108019
468.5 61.89687589108019
469.5 61.82868467197826
469.5 61.82868467197826
470.5 61.76049345163963
470.5 61.76049345163963
471.5 61.692302208907776
471.5 61.692302208907776
472.5 61.6241109716956
472.5 61.6241109716956
473.5 61.555919711425695
473.5 61.555919711425695
474.5 61.4877284491593
474.5 61.4877284491593
475.5 61.419537194134854
475.5 61.419537194134854
476.5 61.35134590823854
476.5 61.35134590823854
477.5 61.28315460528106
477.5 61.28315460528106
478.5 61.21496331565741
478.5 61.21496331565741
479.5 61.14677200413469
479.5 61.14677200413469
480.5 61.07858069012131
480.5 61.07858069012131
481.5 61.01038935132794
481.5 61.01038935132794
482.5 60.942198019016715
482.5 60.942198019016715
483.5 60.87400666480642
483.5 60.87400666480642
484.5 60.80581530810547
484.5 60.80581530810547
485.5 60.73762394940804
485.5 60.73762394940804
486.5 60.66943258338205
486.5 60.66943258338205
487.5 60.601241192576055
487.5 60.601241192576055
488.5 60.53304979242775
488.5 60.53304979242775
489.5 60.46485839104274
489.5 60.46485839104274
490.5 60.39666698766125
490.5 60.39666698766125
491.5 60.32847556188653
491.5 60.32847556188653
492.5 60.26028413335551
492.5 60.26028413335551
493.5 60.192092697495944
493.5 60.192092697495944
494.5 60.12390125066708
494.5 60.12390125066708
495.5 60.05570978677706
495.5 60.05570978677706
496.5 59.98751832936918
496.5 59.98751832936918
497.5 59.91932684930244
497.5 59.91932684930244
498.5 59.85113536723921
498.5 59.85113536723921
499.5 59.78294385990181
499.5 59.78294385990181
500.5 59.71475236725957
500.5 59.71475236725957
501.5 59.64656084907753
501.5 59.64656084907753
502.5 59.57836932204733
502.5 59.57836932204733
503.5 59.51017780225908
503.5 59.51017780225908
504.5 59.44198625007936
504.5 59.44198625007936
505.5 59.37379470226065
505.5 59.37379470226065
506.5 59.30560313999608
506.5 59.30560313999608
507.5 59.23741157235993
507.5 59.23741157235993
508.5 59.169219998756546
508.5 59.169219998756546
509.5 59.10102839961336
509.5 59.10102839961336
510.5 59.032836813044206
510.5 59.032836813044206
511.5 58.964645211535014
511.5 58.964645211535014
512.5 58.89645359154036
512.5 58.89645359154036
513.5 58.82826196124091
513.5 58.82826196124091
514.5 58.76007032334727
514.5 58.76007032334727
515.5 58.69187868296298
515.5 58.69187868296298
516.5 58.623687033730526
516.5 58.623687033730526
517.5 58.555495366677114
517.5 58.555495366677114
518.5 58.48730369686741
518.5 58.48730369686741
519.5 58.419112018969344
519.5 58.419112018969344
520.5 58.35092032401012
520.5 58.35092032401012
521.5 58.28272862553481
521.5 58.28272862553481
522.5 58.214536918971135
522.5 58.214536918971135
523.5 58.146345201640834
523.5 58.146345201640834
524.5 58.07815346840804
524.5 58.07815346840804
525.5 58.00996173241896
525.5 58.00996173241896
526.5 57.94176998834151
526.5 57.94176998834151
527.5 57.87357824025382
527.5 57.87357824025382
528.5 57.80538647559913
528.5 57.80538647559913
529.5 57.73719469236367
529.5 57.73719469236367
530.5 57.66900290809419
530.5 57.66900290809419
531.5 57.60081111325429
531.5 57.60081111325429
532.5 57.53261931032602
532.5 57.53261931032602
533.5 57.464427503387505
533.5 57.464427503387505
534.5 57.396235679122185
534.5 57.396235679122185
535.5 57.32804385524715
535.5 57.32804385524715
536.5 57.25985201252572
536.5 57.25985201252572
537.5 57.191660165889324
537.5 57.191660165889324
538.5 57.123468311069274
538.5 57.123468311069274
539.5 57.05527643968223
539.5 57.05527643968223
540.5 56.987084569617004
540.5 56.987084569617004
541.5 56.918892685371546
541.5 56.918892685371546
542.5 56.850700783039485
542.5 56.850700783039485
543.5 56.782508878153806
543.5 56.782508878153806
544.5 56.714316969055204
544.5 56.714316969055204
545.5 56.64612505110844
545.5 56.64612505110844
546.5 56.57793310898322
546.5 56.57793310898322
547.5 56.509741172580334
547.5 56.509741172580334
548.5 56.44154922368856
548.5 56.44154922368856
549.5 56.37335725767266
549.5 56.37335725767266
550.5 56.305165290324766
550.5 56.305165290324766
551.5 56.23697331946079
551.5 56.23697331946079
552.5 56.168781330016046
552.5 56.168781330016046
553.5 56.10058934069594
553.5 56.10058934069594
554.5 56.03239732527891
554.5 56.03239732527891
555.5 55.96420530488915
555.5 55.96420530488915
556.5 55.896013283864235
556.5 55.896013283864235
557.5 55.827821244258566
557.5 55.827821244258566
558.5 55.7596292108694
558.5 55.7596292108694
559.5 55.6914371506235
559.5 55.6914371506235
560.5 55.62324508007281
560.5 55.62324508007281
561.5 55.55505301497884
561.5 55.55505301497884
562.5 55.48686094511481
562.5 55.48686094511481
563.5 55.41866884431594
563.5 55.41866884431594
564.5 55.350476740665485
564.5 55.350476740665485
565.5 55.28228463349894
565.5 55.28228463349894
566.5 55.21409251672443
566.5 55.21409251672443
567.5 55.145900402031536
567.5 55.145900402031536
568.5 55.07770824955214
568.5 55.07770824955214
569.5 55.00951610107281
569.5 55.00951610107281
570.5 54.94132396288811
570.5 54.94132396288811
571.5 54.87313179443307
571.5 54.87313179443307
572.5 54.804939605213164
572.5 54.804939605213164
573.5 54.736747437444784
573.5 54.736747437444784
574.5 54.668555242617
574.5 54.668555242617
575.5 54.60036303818126
575.5 54.60036303818126
576.5 54.53217082967229
576.5 54.53217082967229
577.5 54.46397860526083
577.5 54.46397860526083
578.5 54.39578638217118
578.5 54.39578638217118
579.5 54.327594143116066
579.5 54.327594143116066
580.5 54.25940189253453
580.5 54.25940189253453
581.5 54.191209624530885
581.5 54.191209624530885
582.5 54.12301736682187
582.5 54.12301736682187
583.5 54.05482509102625
583.5 54.05482509102625
584.5 53.98663280582534
584.5 53.98663280582534
585.5 53.9184405092942
585.5 53.9184405092942
586.5 53.8502482087528
586.5 53.8502482087528
587.5 53.782055891486145
587.5 53.782055891486145
588.5 53.71386356878493
588.5 53.71386356878493
589.5 53.64567122866162
589.5 53.64567122866162
590.5 53.577478892741055
590.5 53.577478892741055
591.5 53.509286552544594
591.5 53.509286552544594
592.5 53.441094179893696
592.5 53.441094179893696
593.5 53.37290181896172
593.5 53.37290181896172
594.5 53.30470943309148
594.5 53.30470943309148
595.5 53.23651704854305
595.5 53.23651704854305
596.5 53.16832465508349
596.5 53.16832465508349
597.5 53.10013223522903
597.5 53.10013223522903
598.5 53.03193983464199
598.5 53.03193983464199
599.5 52.96374741395459
599.5 52.96374741395459
600.5 52.895554960812746
600.5 52.895554960812746
601.5 52.827362525481696
601.5 52.827362525481696
602.5 52.75917007978288
602.5 52.75917007978288
603.5 52.690977608386
603.5 52.690977608386
604.5 52.62278513367569
604.5 52.62278513367569
605.5 52.554592662205664
605.5 52.554592662205664
606.5 52.486400179608076
606.5 52.486400179608076
607.5 52.41820766988812
607.5 52.41820766988812
608.5 52.35001515682241
608.5 52.35001515682241
609.5 52.28182264845361
609.5 52.28182264845361
610.5 52.21363012607632
610.5 52.21363012607632
611.5 52.145437574125516
611.5 52.145437574125516
612.5 52.077245030252904
612.5 52.077245030252904
613.5 52.009052484225535
613.5 52.009052484225535
614.5 51.94085991743329
614.5 51.94085991743329
615.5 51.8726673353401
615.5 51.8726673353401
616.5 51.80447475990078
616.5 51.80447475990078
617.5 51.736282176214836
617.5 51.736282176214836
618.5 51.66808957176402
618.5 51.66808957176402
619.5 51.59989694913131
619.5 51.59989694913131
620.5 51.531704329941554
620.5 51.531704329941554
621.5 51.46351170859704
621.5 51.46351170859704
622.5 51.395319065727854
622.5 51.395319065727854
623.5 51.32712640467677
623.5 51.32712640467677
624.5 51.25893376213331
624.5 51.25893376213331
625.5 51.19074109197331
625.5 51.19074109197331
626.5 51.12254841820192
626.5 51.12254841820192
627.5 51.05435572770527
627.5 51.05435572770527
628.5 50.98616303777063
628.5 50.98616303777063
629.5 50.91797032919226
629.5 50.91797032919226
630.5 50.8497776170025
630.5 50.8497776170025
631.5 50.78158490799005
631.5 50.78158490799005
632.5 50.71339216430673
632.5 50.71339216430673
633.5 50.64519942552299
633.5 50.64519942552299
634.5 50.57700667339525
634.5 50.57700667339525
635.5 50.508813925964425
635.5 50.508813925964425
636.5 50.440621134826955
636.5 50.440621134826955
637.5 50.372428364381214
637.5 50.372428364381214
638.5 50.30423557916718
638.5 50.30423557916718
639.5 50.23604279103858
639.5 50.23604279103858
640.5 50.16784996969573
640.5 50.16784996969573
641.5 50.09965715643108
641.5 50.09965715643108
642.5 50.031464340251866
642.5 50.031464340251866
643.5 49.963271497614784
643.5 49.963271497614784
644.5 49.89507865090448
644.5 49.89507865090448
645.5 49.826885805914856
645.5 49.826885805914856
646.5 49.758692949037865
646.5 49.758692949037865
647.5 49.690500065038506
647.5 49.690500065038506
648.5 49.622307185146596
648.5 49.622307185146596
649.5 49.55411430843199
649.5 49.55411430843199
650.5 49.485921402378594
650.5 49.485921402378594
651.5 49.417728486160094
651.5 49.417728486160094
652.5 49.34953557987528
652.5 49.34953557987528
653.5 49.281342647892394
653.5 49.281342647892394
654.5 49.21314971571173
654.5 49.21314971571173
655.5 49.14495675243795
655.5 49.14495675243795
656.5 49.07676380469556
656.5 49.07676380469556
657.5 49.008570851917476
657.5 49.008570851917476
658.5 48.94037787268153
658.5 48.94037787268153
659.5 48.872184890733685
659.5 48.872184890733685
660.5 48.80399189381488
660.5 48.80399189381488
661.5 48.73579889272755
661.5 48.73579889272755
662.5 48.667605880247024
662.5 48.667605880247024
663.5 48.59941286293348
663.5 48.59941286293348
664.5 48.531219832010294
664.5 48.531219832010294
665.5 48.46302679555726
665.5 48.46302679555726
666.5 48.39483374983216
666.5 48.39483374983216
667.5 48.326640689541435
667.5 48.326640689541435
668.5 48.25844761716068
668.5 48.25844761716068
669.5 48.19025455491627
669.5 48.19025455491627
670.5 48.12206145800099
670.5 48.12206145800099
671.5 48.05386837055756
671.5 48.05386837055756
672.5 47.985675257320764
672.5 47.985675257320764
673.5 47.91748215895085
673.5 47.91748215895085
674.5 47.8492890362442
674.5 47.8492890362442
675.5 47.78109589125308
675.5 47.78109589125308
676.5 47.71290276467428
676.5 47.71290276467428
677.5 47.644709601905014
677.5 47.644709601905014
678.5 47.57651644231306
678.5 47.57651644231306
679.5 47.50832327712827
679.5 47.50832327712827
680.5 47.44013010121479
680.5 47.44013010121479
681.5 47.37193690977322
681.5 47.37193690977322
682.5 47.303743715417085
682.5 47.303743715417085
683.5 47.23555050841379
683.5 47.23555050841379
684.5 47.16735729505787
684.5 47.16735729505787
685.5 47.09916406885212
685.5 47.09916406885212
686.5 47.030970829999205
686.5 47.030970829999205
687.5 46.9627775935638
687.5 46.9627775935638
688.5 46.894584330873194
688.5 46.894584330873194
689.5 46.82639106914347
689.5 46.82639106914347
690.5 46.75819780009866
690.5 46.75819780009866
691.5 46.690004527645115
691.5 46.690004527645115
692.5 46.62181124303857
692.5 46.62181124303857
693.5 46.5536179375089
693.5 46.5536179375089
694.5 46.48542463294011
694.5 46.48542463294011
695.5 46.41723130963228
695.5 46.41723130963228
696.5 46.349037980263326
696.5 46.349037980263326
697.5 46.28084464596605
697.5 46.28084464596605
698.5 46.212651297597304
698.5 46.212651297597304
699.5 46.14445794333778
699.5 46.14445794333778
700.5 46.076264577190884
700.5 46.076264577190884
701.5 46.00807120585003
701.5 46.00807120585003
702.5 45.93987782871368
702.5 45.93987782871368
703.5 45.87168442969173
703.5 45.87168442969173
704.5 45.80349102719809
704.5 45.80349102719809
705.5 45.73529761669253
705.5 45.73529761669253
706.5 45.66710420175281
706.5 45.66710420175281
707.5 45.59891076780841
707.5 45.59891076780841
708.5 45.530717332906434
708.5 45.530717332906434
709.5 45.46252388605412
709.5 45.46252388605412
710.5 45.394330419500314
710.5 45.394330419500314
711.5 45.32613696020192
711.5 45.32613696020192
712.5 45.25794348189886
712.5 45.25794348189886
713.5 45.18975000475935
713.5 45.18975000475935
714.5 45.12155649964236
714.5 45.12155649964236
715.5 45.05336300178079
715.5 45.05336300178079
716.5 44.98516947815818
716.5 44.98516947815818
717.5 44.916975968547355
717.5 44.916975968547355
718.5 44.8487824345998
718.5 44.8487824345998
719.5 44.78058888436434
719.5 44.78058888436434
720.5 44.7123953495973
720.5 44.7123953495973
721.5 44.64420178152072
721.5 44.64420178152072
722.5 44.57600821434205
722.5 44.57600821434205
723.5 44.50781463375642
723.5 44.50781463375642
724.5 44.439621038339524
724.5 44.439621038339524
725.5 44.371427454483275
725.5 44.371427454483275
726.5 44.3032338458605
726.5 44.3032338458605
727.5 44.23504022671169
727.5 44.23504022671169
728.5 44.16684660846079
728.5 44.16684660846079
729.5 44.098652976802924
729.5 44.098652976802924
730.5 44.030459330978296
730.5 44.030459330978296
731.5 43.96226567783858
731.5 43.96226567783858
732.5 43.89407201417283
732.5 43.89407201417283
733.5 43.825878341007886
733.5 43.825878341007886
734.5 43.757684650262576
734.5 43.757684650262576
735.5 43.68949096601288
735.5 43.68949096601288
736.5 43.62129726835622
736.5 43.62129726835622
737.5 43.5531035655056
737.5 43.5531035655056
738.5 43.48490984076938
738.5 43.48490984076938
739.5 43.41671611643691
739.5 43.41671611643691
740.5 43.348522386910474
740.5 43.348522386910474
741.5 43.280328634738645
741.5 43.280328634738645
742.5 43.21213488373035
742.5 43.21213488373035
743.5 43.14394111295759
743.5 43.14394111295759
744.5 43.07574734868045
744.5 43.07574734868045
745.5 43.007553559306764
745.5 43.007553559306764
746.5 42.9393597756689
746.5 42.9393597756689
747.5 42.87116597014543
747.5 42.87116597014543
748.5 42.802972159428
748.5 42.802972159428
749.5 42.73477834835452
749.5 42.73477834835452
750.5 42.66658450930356
750.5 42.66658450930356
751.5 42.598390665058645
751.5 42.598390665058645
752.5 42.530196812738836
752.5 42.530196812738836
753.5 42.4620029622794
753.5 42.4620029622794
754.5 42.39380909593094
754.5 42.39380909593094
755.5 42.32561522514831
755.5 42.32561522514831
756.5 42.25742133943913
756.5 42.25742133943913
757.5 42.189227439563176
757.5 42.189227439563176
758.5 42.12103354058514
758.5 42.12103354058514
759.5 42.0528396196262
759.5 42.0528396196262
760.5 41.98464570052763
760.5 41.98464570052763
761.5 41.916451773354176
761.5 41.916451773354176
762.5 41.848257840986754
762.5 41.848257840986754
763.5 41.78006387912227
763.5 41.78006387912227
764.5 41.71186992375339
764.5 41.71186992375339
765.5 41.64367595633888
765.5 41.64367595633888
766.5 41.57548196627898
766.5 41.57548196627898
767.5 41.507287990927686
767.5 41.507287990927686
768.5 41.43909398683912
768.5 41.43909398683912
769.5 41.37089999136731
769.5 41.37089999136731
770.5 41.30270596639842
770.5 41.30270596639842
771.5 41.23451193623557
771.5 41.23451193623557
772.5 41.16631791180854
772.5 41.16631791180854
773.5 41.098123863976305
773.5 41.098123863976305
774.5 41.02992980485824
774.5 41.02992980485824
775.5 40.96173574587828
775.5 40.96173574587828
776.5 40.89354167197176
776.5 40.89354167197176
777.5 40.82534759770919
777.5 40.82534759770919
778.5 40.757153517290185
778.5 40.757153517290185
779.5 40.68895940807094
779.5 40.68895940807094
780.5 40.62076529925544
780.5 40.62076529925544
781.5 40.55257118084545
781.5 40.55257118084545
782.5 40.484377057241495
782.5 40.484377057241495
783.5 40.41618292692398
783.5 40.41618292692398
784.5 40.34798877396106
784.5 40.34798877396106
785.5 40.27979461379042
785.5 40.27979461379042
786.5 40.211600467365926
786.5 40.211600467365926
787.5 40.143406278596125
787.5 40.143406278596125
788.5 40.07521211198814
788.5 40.07521211198814
789.5 40.007017907670075
789.5 40.007017907670075
790.5 39.93882371196876
790.5 39.93882371196876
791.5 39.87062950107525
791.5 39.87062950107525
792.5 39.802435282011544
792.5 39.802435282011544
793.5 39.73424105583541
793.5 39.73424105583541
794.5 39.66604681734801
794.5 39.66604681734801
795.5 39.59785256105312
795.5 39.59785256105312
796.5 39.529658307017456
796.5 39.529658307017456
797.5 39.46146403517431
797.5 39.46146403517431
798.5 39.3932697670147
798.5 39.3932697670147
799.5 39.325075482504225
799.5 39.325075482504225
800.5 39.256881188399255
800.5 39.256881188399255
801.5 39.18868686767815
801.5 39.18868686767815
802.5 39.12049256766223
802.5 39.12049256766223
803.5 39.052298252055245
803.5 39.052298252055245
804.5 38.98410390831252
804.5 38.98410390831252
805.5 38.91590957030561
805.5 38.91590957030561
806.5 38.847715225585134
806.5 38.847715225585134
807.5 38.779520858883764
807.5 38.779520858883764
808.5 38.711326492257534
808.5 38.711326492257534
809.5 38.64313211630244
809.5 38.64313211630244
810.5 38.57493773191152
810.5 38.57493773191152
811.5 38.506743327958795
811.5 38.506743327958795
812.5 38.43854892338438
812.5 38.43854892338438
813.5 38.3703545031236
813.5 38.3703545031236
814.5 38.30216009459521
814.5 38.30216009459521
815.5 38.23396565242867
815.5 38.23396565242867
816.5 38.16577120017347
816.5 38.16577120017347
817.5 38.09757675769369
817.5 38.09757675769369
818.5 38.02938229734343
818.5 38.02938229734343
819.5 37.96118783027962
819.5 37.96118783027962
820.5 37.892993341234906
820.5 37.892993341234906
821.5 37.82479885710323
821.5 37.82479885710323
822.5 37.756604358044996
822.5 37.756604358044996
823.5 37.688409844459066
823.5 37.688409844459066
824.5 37.62021533730578
824.5 37.62021533730578
825.5 37.552020802776546
825.5 37.552020802776546
826.5 37.483826271501066
826.5 37.483826271501066
827.5 37.41563171093118
827.5 37.41563171093118
828.5 37.347437172523115
828.5 37.347437172523115
829.5 37.27924261137434
829.5 37.27924261137434
830.5 37.21104803523604
830.5 37.21104803523604
831.5 37.14285345701941
831.5 37.14285345701941
832.5 37.074658863813255
832.5 37.074658863813255
833.5 37.0064642478664
833.5 37.0064642478664
834.5 36.93826964656518
834.5 36.93826964656518
835.5 36.870075022725935
835.5 36.870075022725935
836.5 36.80188040214043
836.5 36.80188040214043
837.5 36.733685755635626
837.5 36.733685755635626
838.5 36.6654911208632
838.5 36.6654911208632
839.5 36.59729644755793
839.5 36.59729644755793
840.5 36.52910178402807
840.5 36.52910178402807
841.5 36.460907116438456
841.5 36.460907116438456
842.5 36.39271243432115
842.5 36.39271243432115
843.5 36.32451772900129
843.5 36.32451772900129
844.5 36.25632302981612
844.5 36.25632302981612
845.5 36.18812830878975
845.5 36.18812830878975
846.5 36.119933600749725
846.5 36.119933600749725
847.5 36.05173886265549
847.5 36.05173886265549
848.5 35.98354412993614
848.5 35.98354412993614
849.5 35.91534937325445
849.5 35.91534937325445
850.5 35.84715461177767
850.5 35.84715461177767
851.5 35.77895984624112
851.5 35.77895984624112
852.5 35.71076506617688
852.5 35.71076506617688
853.5 35.64257027596101
853.5 35.64257027596101
854.5 35.574375486282115
854.5 35.574375486282115
855.5 35.506180666549014
855.5 35.506180666549014
856.5 35.43798586464017
856.5 35.43798586464017
857.5 35.36979104280858
857.5 35.36979104280858
858.5 35.30159620310653
858.5 35.30159620310653
859.5 35.23340136268749
859.5 35.23340136268749
860.5 35.16520650727891
860.5 35.16520650727891
861.5 35.097011649032204
861.5 35.097011649032204
862.5 35.02881676798184
862.5 35.02881676798184
863.5 34.96062188575264
863.5 34.96062188575264
864.5 34.89242700965812
864.5 34.89242700965812
865.5 34.82423210178713
865.5 34.82423210178713
866.5 34.756037201710114
866.5 34.756037201710114
867.5 34.6878422781326
867.5 34.6878422781326
868.5 34.619647352413786
868.5 34.619647352413786
869.5 34.55145241654335
869.5 34.55145241654335
870.5 34.48325747435822
870.5 34.48325747435822
871.5 34.41506252181879
871.5 34.41506252181879
872.5 34.346867553530025
872.5 34.346867553530025
873.5 34.27867257555147
873.5 34.27867257555147
874.5 34.21047760364462
874.5 34.21047760364462
875.5 34.14228260853523
875.5 34.14228260853523
876.5 34.07408759661875
876.5 34.07408759661875
877.5 34.00589259255921
877.5 34.00589259255921
878.5 33.937697571028075
878.5 33.937697571028075
879.5 33.86950253858551
879.5 33.86950253858551
880.5 33.80130750667991
880.5 33.80130750667991
881.5 33.73311245147648
881.5 33.73311245147648
882.5 33.66491740794247
882.5 33.66491740794247
883.5 33.59672232587561
883.5 33.59672232587561
884.5 33.52852725739663
884.5 33.52852725739663
885.5 33.46033217992469
885.5 33.46033217992469
886.5 33.392137086006585
886.5 33.392137086006585
887.5 33.32394197461688
887.5 33.32394197461688
888.5 33.255746863472645
888.5 33.255746863472645
889.5 33.18755174191114
889.5 33.18755174191114
890.5 33.11935660218122
890.5 33.11935660218122
891.5 33.05116147776144
891.5 33.05116147776144
892.5 32.98296632080538
892.5 32.98296632080538
893.5 32.91477115485637
893.5 32.91477115485637
894.5 32.84657599524469
894.5 32.84657599524469
895.5 32.77838081892122
895.5 32.77838081892122
896.5 32.71018562608861
896.5 32.71018562608861
897.5 32.641990428898275
897.5 32.641990428898275
898.5 32.57379523168778
898.5 32.57379523168778
899.5 32.50560000270082
899.5 32.50560000270082
900.5 32.4374047792914
900.5 32.4374047792914
901.5 32.369209552980884
901.5 32.369209552980884
902.5 32.301014303866694
902.5 32.301014303866694
903.5 32.232819059570254
903.5 32.232819059570254
904.5 32.16462379856201
904.5 32.16462379856201
905.5 32.096428519588
905.5 32.096428519588
906.5 32.028233240593835
906.5 32.028233240593835
907.5 31.960037943633903
907.5 31.960037943633903
908.5 31.89184265198588
908.5 31.89184265198588
909.5 31.82364734313189
909.5 31.82364734313189
910.5 31.7554520313768
910.5 31.7554520313768
911.5 31.687256704536885
911.5 31.687256704536885
912.5 31.619061359465565
912.5 31.619061359465565
913.5 31.550866026823464
913.5 31.550866026823464
914.5 31.482670663766218
914.5 31.482670663766218
915.5 31.414475303405585
915.5 31.414475303405585
916.5 31.34627992845428
916.5 31.34627992845428
917.5 31.27808454162908
917.5 31.27808454162908
918.5 31.209889154023923
918.5 31.209889154023923
919.5 31.14169375596917
919.5 31.14169375596917
920.5 31.073498349618283
920.5 31.073498349618283
921.5 31.0053029313935
921.5 31.0053029313935
922.5 30.93710748960525
922.5 30.93710748960525
923.5 30.86891205263474
923.5 30.86891205263474
924.5 30.80071659819263
924.5 30.80071659819263
925.5 30.732521157541065
925.5 30.732521157541065
926.5 30.6643256918694
926.5 30.6643256918694
927.5 30.59613021502067
927.5 30.59613021502067
928.5 30.527934722327306
928.5 30.527934722327306
929.5 30.459739223851912
929.5 30.459739223851912
930.5 30.39154371850469
930.5 30.39154371850469
931.5 30.323348217012747
931.5 30.323348217012747
932.5 30.25515269825187
932.5 30.25515269825187
933.5 30.186957155927516
933.5 30.186957155927516
934.5 30.11876162451278
934.5 30.11876162451278
935.5 30.050566076290945
935.5 30.050566076290945
936.5 29.98237051639788
936.5 29.98237051639788
937.5 29.91417494191414
937.5 29.91417494191414
938.5 29.84597936300971
938.5 29.84597936300971
939.5 29.777783781868692
939.5 29.777783781868692
940.5 29.7095881813376
940.5 29.7095881813376
941.5 29.64139257317488
941.5 29.64139257317488
942.5 29.5731969603888
942.5 29.5731969603888
943.5 29.50500133881242
943.5 29.50500133881242
944.5 29.436805707483277
944.5 29.436805707483277
945.5 29.368610056466103
945.5 29.368610056466103
946.5 29.30041440248486
946.5 29.30041440248486
947.5 29.2322187479893
947.5 29.2322187479893
948.5 29.164023082018705
948.5 29.164023082018705
949.5 29.095827398779175
949.5 29.095827398779175
950.5 29.027631718635124
950.5 29.027631718635124
951.5 28.959436000559755
951.5 28.959436000559755
952.5 28.891240293394002
952.5 28.891240293394002
953.5 28.82304458932373
953.5 28.82304458932373
954.5 28.75484884732214
954.5 28.75484884732214
955.5 28.68665312374634
955.5 28.68665312374634
956.5 28.618457373663162
956.5 28.618457373663162
957.5 28.55026162346453
957.5 28.55026162346453
958.5 28.482065853116023
958.5 28.482065853116023
959.5 28.413870079771126
959.5 28.413870079771126
960.5 28.345674303462165
960.5 28.345674303462165
961.5 28.277478509851942
961.5 28.277478509851942
962.5 28.209282698707145
962.5 28.209282698707145
963.5 28.141086905228335
963.5 28.141086905228335
964.5 28.072891064845408
964.5 28.072891064845408
965.5 28.004695251101268
965.5 28.004695251101268
966.5 27.936499418365926
966.5 27.936499418365926
967.5 27.86830356150998
967.5 27.86830356150998
968.5 27.80010770774951
968.5 27.80010770774951
969.5 27.731911835960304
969.5 27.731911835960304
970.5 27.663715962428668
970.5 27.663715962428668
971.5 27.59552007713051
971.5 27.59552007713051
972.5 27.527324179895476
972.5 27.527324179895476
973.5 27.45912828015822
973.5 27.45912828015822
974.5 27.3909323699084
974.5 27.3909323699084
975.5 27.32273645010848
975.5 27.32273645010848
976.5 27.2545405159526
976.5 27.2545405159526
977.5 27.186344574165084
977.5 27.186344574165084
978.5 27.118148628653703
978.5 27.118148628653703
979.5 27.04995265736242
979.5 27.04995265736242
980.5 26.981756695461154
980.5 26.981756695461154
981.5 26.913560731260326
981.5 26.913560731260326
982.5 26.84536473446025
982.5 26.84536473446025
983.5 26.77716872569098
983.5 26.77716872569098
984.5 26.708972736044327
984.5 26.708972736044327
985.5 26.640776720554804
985.5 26.640776720554804
986.5 26.572580695249542
986.5 26.572580695249542
987.5 26.50438466482676
987.5 26.50438466482676
988.5 26.436188610682233
988.5 26.436188610682233
989.5 26.367992563806588
989.5 26.367992563806588
990.5 26.299796494728803
990.5 26.299796494728803
991.5 26.231600434281233
991.5 26.231600434281233
992.5 26.16340434875059
992.5 26.16340434875059
993.5 26.09520825416401
993.5 26.09520825416401
994.5 26.02701215294031
994.5 26.02701215294031
995.5 25.95881604941704
995.5 25.95881604941704
996.5 25.890619934621412
996.5 25.890619934621412
997.5 25.822423814645287
997.5 25.822423814645287
998.5 25.75422766958609
998.5 25.75422766958609
999.5 25.686031536038037
999.5 25.686031536038037
1000.5 25.61783537452598
1000.5 25.61783537452598
1001.5 25.54963920462249
1001.5 25.54963920462249
1002.5 25.481443028778706
1002.5 25.481443028778706
1003.5 25.413246848514227
1003.5 25.413246848514227
1004.5 25.345050665950186
1004.5 25.345050665950186
1005.5 25.276854463140978
1005.5 25.276854463140978
1006.5 25.208658257272408
1006.5 25.208658257272408
1007.5 25.140462026320762
1007.5 25.140462026320762
1008.5 25.072265803999333
1008.5 25.072265803999333
1009.5 25.0040695708997
1009.5 25.0040695708997
1010.5 24.93587332043583
1010.5 24.93587332043583
1011.5 24.86767706403167
1011.5 24.86767706403167
1012.5 24.799480796355144
1012.5 24.799480796355144
1013.5 24.731284524922426
1013.5 24.731284524922426
1014.5 24.663088235195332
1014.5 24.663088235195332
1015.5 24.594891948006584
1015.5 24.594891948006584
1016.5 24.52669563497496
1016.5 24.52669563497496
1017.5 24.458499316003042
1017.5 24.458499316003042
1018.5 24.390302994731563
1018.5 24.390302994731563
1019.5 24.32210666894409
1019.5 24.32210666894409
1020.5 24.25391033045995
1020.5 24.25391033045995
1021.5 24.185713979943642
1021.5 24.185713979943642
1022.5 24.117517627127775
1022.5 24.117517627127775
1023.5 24.049321255225408
1023.5 24.049321255225408
1024.5 23.98112488443708
1024.5 23.98112488443708
1025.5 23.91292848780588
1025.5 23.91292848780588
1026.5 23.84473208811531
1026.5 23.84473208811531
1027.5 23.776535690000625
1027.5 23.776535690000625
1028.5 23.7083392723376
1028.5 23.7083392723376
1029.5 23.640142851615213
1029.5 23.640142851615213
1030.5 23.571946418657994
1030.5 23.571946418657994
1031.5 23.503749974631077
1031.5 23.503749974631077
1032.5 23.435553509333552
1032.5 23.435553509333552
1033.5 23.36735705534451
1033.5 23.36735705534451
1034.5 23.29916058180713
1034.5 23.29916058180713
1035.5 23.23096410375376
1035.5 23.23096410375376
1036.5 23.16276761512485
1036.5 23.16276761512485
1037.5 23.094571119795845
1037.5 23.094571119795845
1038.5 23.026374620710648
1038.5 23.026374620710648
1039.5 22.95817809571961
1039.5 22.95817809571961
1040.5 22.889981566212576
1040.5 22.889981566212576
1041.5 22.821785023249074
1041.5 22.821785023249074
1042.5 22.75358849034009
1042.5 22.75358849034009
1043.5 22.68539192304662
1043.5 22.68539192304662
1044.5 22.61719536656747
1044.5 22.61719536656747
1045.5 22.54899879799318
1045.5 22.54899879799318
1046.5 22.48080221109219
1046.5 22.48080221109219
1047.5 22.41260562454544
1047.5 22.41260562454544
1048.5 22.34440902712519
1048.5 22.34440902712519
1049.5 22.276212409459777
1049.5 22.276212409459777
1050.5 22.208015788672025
1050.5 22.208015788672025
1051.5 22.139819160487352
1051.5 22.139819160487352
1052.5 22.07162252172714
1052.5 22.07162252172714
1053.5 22.0034258692125
1053.5 22.0034258692125
1054.5 21.935229227449202
1054.5 21.935229227449202
1055.5 21.867032551567057
1055.5 21.867032551567057
1056.5 21.798835879381922
1056.5 21.798835879381922
1057.5 21.730639191523892
1057.5 21.730639191523892
1058.5 21.662442501303325
1058.5 21.662442501303325
1059.5 21.594245797593963
1059.5 21.594245797593963
1060.5 21.5260490815868
1060.5 21.5260490815868
1061.5 21.457852367358182
1061.5 21.457852367358182
1062.5 21.389655627223714
1062.5 21.389655627223714
1063.5 21.321458882573257
1063.5 21.321458882573257
1064.5 21.253262130462904
1064.5 21.253262130462904
1065.5 21.185065374533387
1065.5 21.185065374533387
1066.5 21.116868615544508
1066.5 21.116868615544508
1067.5 21.048671832606754
1067.5 21.048671832606754
1068.5 20.980475038795504
1068.5 20.980475038795504
1069.5 20.912278255735597
1069.5 20.912278255735597
1070.5 20.84408145140509
1070.5 20.84408145140509
1071.5 20.775884634282612
1071.5 20.775884634282612
1072.5 20.707687813340975
1072.5 20.707687813340975
1073.5 20.63949098493944
1073.5 20.63949098493944
1074.5 20.57129413205636
1074.5 20.57129413205636
1075.5 20.503097287043694
1075.5 20.503097287043694
1076.5 20.434900420760428
1076.5 20.434900420760428
1077.5 20.366703549898194
1077.5 20.366703549898194
1078.5 20.298506666243995
1078.5 20.298506666243995
1079.5 20.23030977801083
1079.5 20.23030977801083
1080.5 20.162112876985702
1080.5 20.162112876985702
1081.5 20.093915977473483
1081.5 20.093915977473483
1082.5 20.025719056690654
1082.5 20.025719056690654
1083.5 19.9575221315945
1083.5 19.9575221315945
1084.5 19.889325193440744
1084.5 19.889325193440744
1085.5 19.821128250708025
1085.5 19.821128250708025
1086.5 19.752931294423536
1086.5 19.752931294423536
1087.5 19.684734316868443
1087.5 19.684734316868443
1088.5 19.6165373493049
1088.5 19.6165373493049
1089.5 19.548340370867855
1089.5 19.548340370867855
1090.5 19.480143383052447
1090.5 19.480143383052447
1091.5 19.411946384300567
1091.5 19.411946384300567
1092.5 19.34374936454372
1092.5 19.34374936454372
1093.5 19.27555235451278
1093.5 19.27555235451278
1094.5 19.207355324838204
1094.5 19.207355324838204
1095.5 19.139158286741267
1095.5 19.139158286741267
1096.5 19.070961245787633
1096.5 19.070961245787633
1097.5 19.00276418204379
1097.5 19.00276418204379
1098.5 18.934567121996963
1098.5 18.934567121996963
1099.5 18.86637004012239
1099.5 18.86637004012239
1100.5 18.798172959760727
1100.5 18.798172959760727
1101.5 18.72997585879296
1101.5 18.72997585879296
1102.5 18.661778760300564
1102.5 18.661778760300564
1103.5 18.593581633685897
1103.5 18.593581633685897
1104.5 18.525384530670813
1104.5 18.525384530670813
1105.5 18.457187391257484
1105.5 18.457187391257484
1106.5 18.388990253357058
1106.5 18.388990253357058
1107.5 18.320793103823334
1107.5 18.320793103823334
1108.5 18.25259594703238
1108.5 18.25259594703238
1109.5 18.184398770395124
1109.5 18.184398770395124
1110.5 18.116201600805507
1110.5 18.116201600805507
1111.5 18.048004419582593
1111.5 18.048004419582593
1112.5 17.97980721729174
1112.5 17.97980721729174
1113.5 17.91161000896529
1113.5 17.91161000896529
1114.5 17.843412787518268
1114.5 17.843412787518268
1115.5 17.77521556563336
1115.5 17.77521556563336
1116.5 17.707018332147477
1116.5 17.707018332147477
1117.5 17.638821091866202
1117.5 17.638821091866202
1118.5 17.57062383727336
1118.5 17.57062383727336
1119.5 17.502426570585378
1119.5 17.502426570585378
1120.5 17.43422931216668
1120.5 17.43422931216668
1121.5 17.366032031920238
1121.5 17.366032031920238
1122.5 17.297834739280695
1122.5 17.297834739280695
1123.5 17.22963743918126
1123.5 17.22963743918126
1124.5 17.161440120135016
1124.5 17.161440120135016
1125.5 17.093242806477114
1125.5 17.093242806477114
1126.5 17.025045490361386
1126.5 17.025045490361386
1127.5 16.956848157053155
1127.5 16.956848157053155
1128.5 16.888650805292283
1128.5 16.888650805292283
1129.5 16.82045345233372
1129.5 16.82045345233372
1130.5 16.75225609453056
1130.5 16.75225609453056
1131.5 16.68405872241583
1131.5 16.68405872241583
1132.5 16.615861336686365
1132.5 16.615861336686365
1133.5 16.547663936442664
1133.5 16.547663936442664
1134.5 16.47946654543071
1134.5 16.47946654543071
1135.5 16.411269133749684
1135.5 16.411269133749684
1136.5 16.34307170775709
1136.5 16.34307170775709
1137.5 16.2748742825176
1137.5 16.2748742825176
1138.5 16.206676842206743
1138.5 16.206676842206743
1139.5 16.138479403408795
1139.5 16.138479403408795
1140.5 16.0702819378499
1140.5 16.0702819378499
1141.5 16.00208447788202
1141.5 16.00208447788202
1142.5 15.933887004096732
1142.5 15.933887004096732
1143.5 15.865689518880812
1143.5 15.865689518880812
1144.5 15.797492024685395
1144.5 15.797492024685395
1145.5 15.729294525151213
1145.5 15.729294525151213
1146.5 15.661097011039828
1146.5 15.661097011039828
1147.5 15.592899481857074
1147.5 15.592899481857074
1148.5 15.524701961906066
1148.5 15.524701961906066
1149.5 15.456504412313183
1149.5 15.456504412313183
1150.5 15.388306872446206
1150.5 15.388306872446206
1151.5 15.320109302937354
1151.5 15.320109302937354
1152.5 15.251911732927642
1152.5 15.251911732927642
1153.5 15.183714149100528
1153.5 15.183714149100528
1154.5 15.115516565931221
1154.5 15.115516565931221
1155.5 15.047318969906978
1155.5 15.047318969906978
1156.5 14.979121358811367
1156.5 14.979121358811367
1157.5 14.910923747709061
1157.5 14.910923747709061
1158.5 14.84272613050819
1158.5 14.84272613050819
1159.5 14.774528497273486
1159.5 14.774528497273486
1160.5 14.706330850424044
1160.5 14.706330850424044
1161.5 14.638133197476035
1161.5 14.638133197476035
1162.5 14.569935546705437
1162.5 14.569935546705437
1163.5 14.501737878679368
1163.5 14.501737878679368
1164.5 14.433540183132555
1164.5 14.433540183132555
1165.5 14.365342507544597
1165.5 14.365342507544597
1166.5 14.297144806652325
1166.5 14.297144806652325
1167.5 14.228947096020754
1167.5 14.228947096020754
1168.5 14.160749372236284
1168.5 14.160749372236284
1169.5 14.09255164652665
1169.5 14.09255164652665
1170.5 14.024353916142756
1170.5 14.024353916142756
1171.5 13.956156162905684
1171.5 13.956156162905684
1172.5 13.88795841717809
1172.5 13.88795841717809
1173.5 13.819760650984088
1173.5 13.819760650984088
1174.5 13.751562883326761
1174.5 13.751562883326761
1175.5 13.683365093576057
1175.5 13.683365093576057
1176.5 13.615167303988999
1176.5 13.615167303988999
1177.5 13.546969500521564
1177.5 13.546969500521564
1178.5 13.478771689498936
1178.5 13.478771689498936
1179.5 13.410573878469613
1179.5 13.410573878469613
1180.5 13.342376046973882
1180.5 13.342376046973882
1181.5 13.274178204776387
1181.5 13.274178204776387
1182.5 13.205980364199165
1182.5 13.205980364199165
1183.5 13.137782501528566
1183.5 13.137782501528566
1184.5 13.069584639515774
1184.5 13.069584639515774
1185.5 13.001386770644618
1185.5 13.001386770644618
1186.5 12.933188863855612
1186.5 12.933188863855612
1187.5 12.864990979146594
1187.5 12.864990979146594
1188.5 12.7967930722489
1188.5 12.7967930722489
1189.5 12.728595165344512
1189.5 12.728595165344512
1190.5 12.660397251581756
1190.5 12.660397251581756
1191.5 12.592199314471662
1191.5 12.592199314471662
1192.5 12.524001378019374
1192.5 12.524001378019374
1193.5 12.455803425470283
1193.5 12.455803425470283
1194.5 12.387605466822626
1194.5 12.387605466822626
1195.5 12.319407492343801
1195.5 12.319407492343801
1196.5 12.251209525311483
1196.5 12.251209525311483
1197.5 12.183011543207796
1197.5 12.183011543207796
1198.5 12.114813538915437
1198.5 12.114813538915437
1199.5 12.046615533362417
1199.5 12.046615533362417
1200.5 11.978417520685396
1200.5 11.978417520685396
1201.5 11.910219501909808
1201.5 11.910219501909808
1202.5 11.842021472635123
1202.5 11.842021472635123
1203.5 11.773823415839693
1203.5 11.773823415839693
1204.5 11.705625372088479
1204.5 11.705625372088479
1205.5 11.637427313000257
1205.5 11.637427313000257
1206.5 11.569229231229198
1206.5 11.569229231229198
1207.5 11.501031157664446
1207.5 11.501031157664446
1208.5 11.432833053698017
1208.5 11.432833053698017
1209.5 11.364634962775803
1209.5 11.364634962775803
1210.5 11.296436858637714
1210.5 11.296436858637714
1211.5 11.228238737211829
1211.5 11.228238737211829
1212.5 11.160040609624408
1212.5 11.160040609624408
1213.5 11.09184248051069
1213.5 11.09184248051069
1214.5 11.023644320995295
1214.5 11.023644320995295
1215.5 10.95544618492122
1215.5 10.95544618492122
1216.5 10.887248016261363
1216.5 10.887248016261363
1217.5 10.819049840743142
1217.5 10.819049840743142
1218.5 10.750851657606754
1218.5 10.750851657606754
1219.5 10.682653465129935
1219.5 10.682653465129935
1220.5 10.614455266757215
1220.5 10.614455266757215
1221.5 10.546257065895734
1221.5 10.546257065895734
1222.5 10.478058834835242
1222.5 10.478058834835242
1223.5 10.409860611221257
1223.5 10.409860611221257
1224.5 10.341662378532476
1224.5 10.341662378532476
1225.5 10.273464125111648
1225.5 10.273464125111648
1226.5 10.205265868707897
1226.5 10.205265868707897
1227.5 10.137067597169805
1227.5 10.137067597169805
1228.5 10.068869325529722
1228.5 10.068869325529722
1229.5 10.000671044087369
1229.5 10.000671044087369
1230.5 9.932472749115298
1230.5 9.932472749115298
1231.5 9.864274458528483
1231.5 9.864274458528483
1232.5 9.79607613096984
1232.5 9.79607613096984
1233.5 9.727877831801864
1233.5 9.727877831801864
1234.5 9.659679506647569
1234.5 9.659679506647569
1235.5 9.591481143378662
1235.5 9.591481143378662
1236.5 9.523282808500422
1236.5 9.523282808500422
1237.5 9.455084449616242
1237.5 9.455084449616242
1238.5 9.386886097003723
1238.5 9.386886097003723
1239.5 9.318687715563238
1239.5 9.318687715563238
1240.5 9.250489306499487
1240.5 9.250489306499487
1241.5 9.182290900090068
1241.5 9.182290900090068
1242.5 9.114092514342499
1242.5 9.114092514342499
1243.5 9.045894087176837
1243.5 9.045894087176837
1244.5 8.977695651532008
1244.5 8.977695651532008
1245.5 8.90949723438833
1245.5 8.90949723438833
1246.5 8.841298809783398
1246.5 8.841298809783398
1247.5 8.773100352239013
1247.5 8.773100352239013
1248.5 8.704901893551314
1248.5 8.704901893551314
1249.5 8.636703404398705
1249.5 8.636703404398705
1250.5 8.568504945898924
1250.5 8.568504945898924
1251.5 8.500306423681726
1251.5 8.500306423681726
1252.5 8.432107965369863
1252.5 8.432107965369863
1253.5 8.363909442604188
1253.5 8.363909442604188
1254.5 8.295710909073776
1254.5 8.295710909073776
1255.5 8.227512379261363
1255.5 8.227512379261363
1256.5 8.159313864388487
1256.5 8.159313864388487
1257.5 8.091115316677358
1257.5 8.091115316677358
1258.5 8.022916781431222
1258.5 8.022916781431222
1259.5 7.95471818668036
1259.5 7.95471818668036
1260.5 7.88651962382631
1260.5 7.88651962382631
1261.5 7.818321050489046
1261.5 7.818321050489046
1262.5 7.750122458884299
1262.5 7.750122458884299
1263.5 7.681923843188294
1263.5 7.681923843188294
1264.5 7.613725229105301
1264.5 7.613725229105301
1265.5 7.5455266164547385
1265.5 7.5455266164547385
1266.5 7.477327971428025
1266.5 7.477327971428025
1267.5 7.409129352113711
1267.5 7.409129352113711
1268.5 7.34093069225845
1268.5 7.34093069225845
1269.5 7.272732051991394
1269.5 7.272732051991394
1270.5 7.204533383835434
1270.5 7.204533383835434
1271.5 7.136334687234493
1271.5 7.136334687234493
1272.5 7.068136032396475
1272.5 7.068136032396475
1273.5 6.999937311781541
1273.5 6.999937311781541
1274.5 6.931738637267093
1274.5 6.931738637267093
1275.5 6.863539936569563
1275.5 6.863539936569563
1276.5 6.795341180822489
1276.5 6.795341180822489
1277.5 6.727142446895933
1277.5 6.727142446895933
1278.5 6.658943706024633
1278.5 6.658943706024633
1279.5 6.590744971909178
1279.5 6.590744971909178
1280.5 6.522546216278469
1280.5 6.522546216278469
1281.5 6.454347430847354
1281.5 6.454347430847354
1282.5 6.386148660558176
1282.5 6.386148660558176
1283.5 6.317949887122162
1283.5 6.317949887122162
1284.5 6.249751091221596
1284.5 6.249751091221596
1285.5 6.181552291257218
1285.5 6.181552291257218
1286.5 6.113353472219806
1286.5 6.113353472219806
1287.5 6.04515465301743
1287.5 6.04515465301743
1288.5 5.976955827151828
1288.5 5.976955827151828
1289.5 5.908756954997107
1289.5 5.908756954997107
1290.5 5.840558103621318
1290.5 5.840558103621318
1291.5 5.772359266425266
1291.5 5.772359266425266
1292.5 5.7041603713514535
1292.5 5.7041603713514535
1293.5 5.635961506484516
1293.5 5.635961506484516
1294.5 5.567762601983365
1294.5 5.567762601983365
1295.5 5.499563714362302
1295.5 5.499563714362302
1296.5 5.431364815004321
1296.5 5.431364815004321
1297.5 5.363165904629395
1297.5 5.363165904629395
1298.5 5.294966956076887
1298.5 5.294966956076887
1299.5 5.22676803999315
1299.5 5.22676803999315
1300.5 5.15856908573183
1300.5 5.15856908573183
1301.5 5.090370113218912
1301.5 5.090370113218912
1302.5 5.022171149631454
1302.5 5.022171149631454
1303.5 4.953972199588539
1303.5 4.953972199588539
1304.5 4.885773207750714
1304.5 4.885773207750714
1305.5 4.817574216867302
1305.5 4.817574216867302
1306.5 4.7493752048513596
1306.5 4.7493752048513596
1307.5 4.681176193789829
1307.5 4.681176193789829
1308.5 4.612977198747385
1308.5 4.612977198747385
1309.5 4.544778150744205
1309.5 4.544778150744205
1310.5 4.476579104009282
1310.5 4.476579104009282
1311.5 4.408380064320643
1311.5 4.408380064320643
1312.5 4.340181015877221
1312.5 4.340181015877221
1313.5 4.271981961647721
1313.5 4.271981961647721
1314.5 4.20378286788521
1314.5 4.20378286788521
1315.5 4.135583775390958
1315.5 4.135583775390958
1316.5 4.0673847084126065
1316.5 4.0673847084126065
1317.5 3.99918560725672
1317.5 3.99918560725672
1318.5 3.930986474116583
1318.5 3.930986474116583
1319.5 3.862787342526225
1319.5 3.862787342526225
1320.5 3.794588234995138
1320.5 3.794588234995138
1321.5 3.726389079992318
1321.5 3.726389079992318
1322.5 3.6581899512810816
1322.5 3.6581899512810816
1323.5 3.5899907717230155
1323.5 3.5899907717230155
1324.5 3.5217916033918613
1324.5 3.5217916033918613
1325.5 3.4535924254769848
1325.5 3.4535924254769848
1326.5 3.3853932587890196
1326.5 3.3853932587890196
1327.5 3.3171940337773407
1327.5 3.3171940337773407
1328.5 3.2489948401607887
1328.5 3.2489948401607887
1329.5 3.1807956469514926
1329.5 3.1807956469514926
1330.5 3.112596394142172
1330.5 3.112596394142172
1331.5 3.0443971694244967
1331.5 3.0443971694244967
1332.5 2.976197923957536
1332.5 2.976197923957536
1333.5 2.9079986767045454
1333.5 2.9079986767045454
1334.5 2.8397994014673538
1334.5 2.8397994014673538
1335.5 2.771600121563462
1335.5 2.771600121563462
1336.5 2.703400865115974
1336.5 2.703400865115974
1337.5 2.635201557422494
1337.5 2.635201557422494
1338.5 2.5670022722229517
1338.5 2.5670022722229517
1339.5 2.4988029719111196
1339.5 2.4988029719111196
1340.5 2.430603651687335
1340.5 2.430603651687335
1341.5 2.362404328534999
1341.5 2.362404328534999
1342.5 2.294204991969233
1342.5 2.294204991969233
1343.5 2.2260056301753277
1343.5 2.2260056301753277
1344.5 2.1578062654528716
1344.5 2.1578062654528716
1345.5 2.0896069375824817
1345.5 2.0896069375824817
1346.5 2.021407558779943
1346.5 2.021407558779943
1347.5 1.9532081819101665
1347.5 1.9532081819101665
1348.5 1.8850087895217096
1348.5 1.8850087895217096
1349.5 1.8168094010463935
1349.5 1.8168094010463935
1350.5 1.748609983725874
1350.5 1.748609983725874
1351.5 1.680410572236962
1351.5 1.680410572236962
1352.5 1.61221113409587
1352.5 1.61221113409587
1353.5 1.5440116926332652
1353.5 1.5440116926332652
1354.5 1.4758122312982593
1354.5 1.4758122312982593
1355.5 1.4076127935765692
1355.5 1.4076127935765692
1356.5 1.3394133025493895
1356.5 1.3394133025493895
1357.5 1.2712138365598298
1357.5 1.2712138365598298
1358.5 1.2030143420389114
1358.5 1.2030143420389114
1359.5 1.1348148643030458
1359.5 1.1348148643030458
1360.5 1.0666153757849415
1360.5 1.0666153757849415
1361.5 0.9984158334366351
1361.5 0.9984158334366351
1362.5 0.9302163049662033
1362.5 0.9302163049662033
1363.5 0.8620167798566376
1363.5 0.8620167798566376
1364.5 0.7938172519402138
1364.5 0.7938172519402138
1365.5 0.7256176930105553
1365.5 0.7256176930105553
1366.5 0.6574181334753436
1366.5 0.6574181334753436
1367.5 0.5892185490036843
1367.5 0.5892185490036843
1368.5 0.521018990036601
1368.5 0.521018990036601
1369.5 0.4528193953797153
1369.5 0.4528193953797153
1370.5 0.38461980202012824
1370.5 0.38461980202012824
1371.5 0.31642021982068047
1371.5 0.31642021982068047
1372.5 0.24822059631820154
1372.5 0.24822059631820154
1373.5 0.18002097118482938
1373.5 0.18002097118482938
1374.5 0.11182133864370852
1374.5 0.11182133864370852
1375.5 0.043621677837106305
1375.5 0.043621677837106305
1376.5 0.009521865390881293
1376.5 0.009521865390881293
1801.0670713674817 0.009521865390881293
1801.0670713674817 0.009521865390881293
1802.0670713674817 0.2200110871554011
1802.0670713674817 0.2200110871554011
1803.0670713674817 0.7059280429143079
1803.0670713674817 0.7059280429143079
1804.0670713674817 1.4103275861010018
1804.0670713674817 1.4103275861010018
1805.0670713674817 2.288037679917847
1805.0670713674817 2.288037679917847
1806.0670713674817 3.3032255492829123
1806.0670713674817 3.3032255492829123
1807.0670713674817 4.427466685579257
1807.0670713674817 4.427466685579257
1808.0670713674817 5.6382133697841965
1808.0670713674817 5.6382133697841965
1809.0670713674817 6.9175795267187405
1809.0670713674817 6.9175795267187405
1810.0670713674817 8.251377064421385
1810.0670713674817 8.251377064421385
1811.0670713674817 9.628351289421223
1811.0670713674817 9.628351289421223
1812.0670713674817 11.039574367446917
1812.0670713674817 11.039574367446917
1813.0670713674817 12.47796436831215
1813.0670713674817 12.47796436831215
1814.0670713674817 13.937903531331479
1814.0670713674817 13.937903531331479
1815.0670713674817 15.414935518247026
1815.0670713674817 15.414935518247026
1816.0670713674817 16.905525419685354
1816.0670713674817 16.905525419685354
1817.0670713674817 18.406869132002132
1817.0670713674817 18.406869132002132
1818.0670713674817 19.916742300848988
1818.0670713674817 19.916742300848988
1819.0670713674817 21.433380452198627
1819.0670713674817 21.433380452198627
1820.0670713674817 22.955383962320024
1820.0670713674817 22.955383962320024
1821.0670713674817 24.481642533031
1821.0670713674817 24.481642533031
1822.0670713674817 26.011275442224825
1822.0670713674817 26.011275442224825
1823.0670713674817 27.543584057275407
1823.0670713674817 27.543584057275407
1824.0670713674817 29.07801420324408
1824.0670713674817 29.07801420324408
1825.0670713674817 30.614126251620128
1825.0670713674817 30.614126251620128
1826.0670713674817 32.15157149985582
1826.0670713674817 32.15157149985582
1827.0670713674817 33.69007329557188
1827.0670713674817 33.69007329557188
1828.0670713674817 35.229412244662534
1828.0670713674817 35.229412244662534
1829.0670713674817 36.76941425577531
1829.0670713674817 36.76941425577531
1830.0670713674817 38.30994126321725
1830.0670713674817 38.30994126321725
1831.0670713674817 39.850883745399926
1831.0670713674817 39.850883745399926
1832.0670713674817 41.392154822854245
1832.0670713674817 41.392154822854245
1833.0670713674817 42.933685552002544
1833.0670713674817 42.933685552002544
1834.0670713674817 44.475421278420875
1834.0670713674817 44.475421278420875
1835.0670713674817 46.017318641986414
1835.0670713674817 46.017318641986414
1836.0670713674817 47.55934324297793
1836.0670713674817 47.55934324297793
1837.0670713674817 49.101467758615755
1837.0670713674817 49.101467758615755
1838.0670713674817 50.64367058143425
1838.0670713674817 50.64367058143425
1839.0670713674817 52.18593453221392
1839.0670713674817 52.18593453221392
1840.0670713674817 53.72824597614093
1840.0670713674817 53.72824597614093
1841.0670713674817 55.27059412908002
1841.0670713674817 55.27059412908002
1842.0670713674817 56.81297039255272
1842.0670713674817 56.81297039255272
1843.0670713674817 58.355368000765104
1843.0670713674817 58.355368000765104
1844.0670713674817 59.897781531010246
1844.0670713674817 59.897781531010246
1845.0670713674817 61.44020672415318
1845.0670713674817 61.44020672415318
1846.0670713674817 62.98264016624523
1846.0670713674817 62.98264016624523
1847.0670713674817 64.52507918683871
1847.0670713674817 64.52507918683871
1848.0670713674817 66.06752164255164
1848.0670713674817 66.06752164255164
1849.0670713674817 67.60996583380116
1849.0670713674817 67.60996583380116
1850.0670713674817 69.15241043849073
1850.0670713674817 69.15241043849073
1851.0670713674817 70.69485436150877
1851.0670713674817 70.69485436150877
1852.0670713674817 72.23729677118247
1852.0670713674817 72.23729677118247
1853.0670713674817 73.77973700380221
1853.0670713674817 73.77973700380221
1854.0670713674817 75.32217451952107
1854.0670713674817 75.32217451952107
1855.0670713674817 76.86460887575846
1855.0670713674817 76.86460887575846
1856.0670713674817 78.40703978328827
1856.0670713674817 78.40703978328827
1857.0670713674817 79.94946692735797
1857.0670713674817 79.94946692735797
1858.0670713674817 81.49189015791698
1858.0670713674817 81.49189015791698
1859.0670713674817 83.03430924368303
1859.0670713674817 83.03430924368303
1860.0 84.4732722910417
1860.0 84.4732722910417
1861.0 86.01568306907562
1861.0 86.01568306907562
1861.7515516385304 87.07408081979491
1861.7515516385304 87.07408081979491
1862.7515516385304 88.19219121591856
1862.7515516385304 88.19219121591856
1863.7515516385304 89.06503422883591
1863.7515516385304 89.06503422883591
1864.7515516385304 89.74331929340684
1864.7515516385304 89.74331929340684
1865.7515516385304 90.26727144605195
1865.7515516385304 90.26727144605195
1866.7515516385304 90.66879907611482
1866.7515516385304 90.66879907611482
1867.7515516385304 90.97321349605154
1867.7515516385304 90.97321349605154
1868.7515516385304 91.20059282433623
1868.7515516385304 91.20059282433623
1869.7515516385304 91.36686405286166
1869.7515516385304 91.36686405286166
1870.7515516385304 91.48466123702326
1870.7515516385304 91.48466123702326
1871.7515516385304 91.56400635200767
1871.7515516385304 91.56400635200767
1872.7515516385304 91.61284932924163
1872.7515516385304 91.61284932924163
1873.7515516385304 91.63749645267681
1873.7515516385304 91.63749645267681
1874.7515516385304 91.64295021036659
1874.7515516385304 91.64295021036659
1875.7515516385304 91.6331787825736
1875.7515516385304 91.6331787825736
1876.7515516385304 91.61132996563532
1876.7515516385304 91.61132996563532
1877.7515516385304 91.57990074395173
1877.7515516385304 91.57990074395173
1878.7515516385304 91.54087186853477
1878.7515516385304 91.54087186853477
1879.7515516385304 91.49581454669806
1879.7515516385304 91.49581454669806
1880.7515516385304 91.44597515594523
1880.7515516385304 91.44597515594523
1881.7515516385304 91.39234235356743
1881.7515516385304 91.39234235356743
1882.7515516385304 91.33570045932147
1882.7515516385304 91.33570045932147
1883.7515516385304 91.27667158802217
1883.7515516385304 91.27667158802217
1884.7515516385304 91.21574921803962
1884.7515516385304 91.21574921803962
1885.7515516385304 91.15332485909565
1885.7515516385304 91.15332485909565
1886.7515516385304 91.08970901301728
1886.7515516385304 91.08970901301728
1887.7515516385304 91.02514803384945
1887.7515516385304 91.02514803384945
1888.7515516385304 90.95983731699093
1888.7515516385304 90.95983731699093
1889.7515516385304 90.8939318959272
1889.7515516385304 90.8939318959272
1890.7515516385304 90.8275546724886
1890.7515516385304 90.8275546724886
1891.7515516385304 90.7608032395921
1891.7515516385304 90.7608032395921
1892.7515516385304 90.69375492077268
1892.7515516385304 90.69375492077268
1893.7515516385304 90.62647112133827
1893.7515516385304 90.62647112133827
1894.7515516385304 90.55900052771052
1894.7515516385304 90.55900052771052
1895.7515516385304 90.49138173919617
1895.7515516385304 90.49138173919617
1896.7515516385304 90.42364539124661
1896.7515516385304 90.42364539124661
1897.7515516385304 90.35581581658892
1897.7515516385304 90.35581581658892
1898.7515516385304 90.28791224962333
1898.7515516385304 90.28791224962333
1899.7515516385304 90.21995000650031
1899.7515516385304 90.21995000650031
1900.7515516385304 90.15194123025908
1900.7515516385304 90.15194123025908
1901.7515516385304 90.08389550400196
1901.7515516385304 90.08389550400196
1902.7515516385304 90.01582049642617
1902.7515516385304 90.01582049642617
1903.7515516385304 89.94772225233305
1903.7515516385304 89.94772225233305
1904.7515516385304 89.87960556154125
1904.7515516385304 89.87960556154125
1905.7515516385304 89.81147424442405
1905.7515516385304 89.81147424442405
1906.7515516385304 89.74333134249615
1906.7515516385304 89.74333134249615
1907.7515516385304 89.67517920582645
1907.7515516385304 89.67517920582645
1908.7515516385304 89.60701976911285
1908.7515516385304 89.60701976911285
1909.7515516385304 89.53885453579929
1909.7515516385304 89.53885453579929
1910.7515516385304 89.47068470355481
1910.7515516385304 89.47068470355481
1911.7515516385304 89.40251122626316
1911.7515516385304 89.40251122626316
1912.7515516385304 89.33433484910185
1912.7515516385304 89.33433484910185
1913.7515516385304 89.26615615678921
1913.7515516385304 89.26615615678921
1914.7515516385304 89.19797565848685
1914.7515516385304 89.19797565848685
1915.7515516385304 89.12979369552973
1915.7515516385304 89.12979369552973
1916.7515516385304 89.06161058606999
1916.7515516385304 89.06161058606999
1917.7515516385304 88.99342655084108
1917.7515516385304 88.99342655084108
1918.7515516385304 88.9252417982134
1918.7515516385304 88.9252417982134
1919.7515516385304 88.85705646618547
1919.7515516385304 88.85705646618547
1920.5 88.80602291973156
1920.5 88.80602291973156
1921.5 88.73783685262667
1921.5 88.73783685262667
1922.5 88.66965044531193
1922.5 88.66965044531193
1923.5 88.6014637968352
1923.5 88.6014637968352
1924.5 88.53327696442533
1924.5 88.53327696442533
1925.5 88.46508996183141
1925.5 88.46508996183141
1926.5 88.39690281986131
1926.5 88.39690281986131
1927.5 88.32871558328436
1927.5 88.32871558328436
1928.5 88.26052826341429
1928.5 88.26052826341429
1929.5 88.1923408811297
1929.5 88.1923408811297
1930.5 88.1241534346999
1930.5 88.1241534346999
1931.5 88.05596593202296
1931.5 88.05596593202296
1932.5 87.98777840050187
1932.5 87.98777840050187
1933.5 87.91959082905191
1933.5 87.91959082905191
1934.5 87.85140323679683
1934.5 87.85140323679683
1935.5 87.78321561617948
1935.5 87.78321561617948
1936.5 87.71502797149756
1936.5 87.71502797149756
1937.5 87.6468403253137
1937.5 87.6468403253137
1938.5 87.57865262261575
1938.5 87.57865262261575
1939.5 87.51046491163603
1939.5 87.51046491163603
1940.5 87.44227719976709
1940.5 87.44227719976709
1941.5 87.37408944819829
1941.5 87.37408944819829
1942.5 87.30590171832111
1942.5 87.30590171832111
1943.5 87.23771396407436
1943.5 87.23771396407436
1944.5 87.16952620188407
1944.5 87.16952620188407
1945.5 87.10133842962908
1945.5 87.10133842962908
1946.5 87.03315064943054
1946.5 87.03315064943054
1947.5 86.96496286764595
1947.5 86.96496286764595
1948.5 86.89677506874234
1948.5 86.89677506874234
1949.5 86.82858726285765
1949.5 86.82858726285765
1950.5 86.76039945300013
1950.5 86.76039945300013
1951.5 86.69221162013439
1951.5 86.69221162013439
1952.5 86.62402378425828
1952.5 86.62402378425828
1953.5 86.5558359333843
1953.5 86.5558359333843
1954.5 86.48764808913727
1954.5 86.48764808913727
1955.5 86.41946022873368
1955.5 86.41946022873368
1956.5 86.35127235750561
1956.5 86.35127235750561
1957.5 86.28308447621284
1957.5 86.28308447621284
1958.5 86.21489658012484
1958.5 86.21489658012484
1959.5 86.14670868854269
1959.5 86.14670868854269
1960.5 86.07852077444645
1960.5 86.07852077444645
1961.5 86.010332851248
1961.5 86.010332851248
1962.5 85.94214492398143
1962.5 85.94214492398143
1963.5 85.8739569887713
1963.5 85.8739569887713
1964.5 85.80576905197513
1964.5 85.80576905197513
1965.5 85.73758109799697
1965.5 85.73758109799697
1966.5 85.66939312594377
1966.5 85.66939312594377
1967.5 85.60120514786549
1967.5 85.60120514786549
1968.5 85.53301716668156
1968.5 85.53301716668156
1969.5 85.46482916791678
1969.5 85.46482916791678
1970.5 85.39664117356251
1970.5 85.39664117356251
1971.5 85.32845316278605
1971.5 85.32845316278605
1972.5 85.2602651450285
1972.5 85.2602651450285
1973.5 85.19207710041933
1973.5 85.19207710041933
1974.5 85.1238890714099
1974.5 85.1238890714099
1975.5 85.05570101432723
1975.5 85.05570101432723
1976.5 84.98751295681716
1976.5 84.98751295681716
1977.5 84.91932489841788
1977.5 84.91932489841788
1978.5 84.8511368152881
1978.5 84.8511368152881
1979.5 84.78294872838818
1979.5 84.78294872838818
1980.5 84.71476064030107
1980.5 84.71476064030107
1981.5 84.64657254284609
1981.5 84.64657254284609
1982.5 84.57838442092627
1982.5 84.57838442092627
1983.5 84.51019628887877
1983.5 84.51019628887877
1984.5 84.44200817021462
1984.5 84.44200817021462
1985.5 84.3738200186393
1985.5 84.3738200186393
1986.5 84.30563188044728
1986.5 84.30563188044728
1987.5 84.23744371782276
1987.5 84.23744371782276
1988.5 84.16925554503824
1988.5 84.16925554503824
1989.5 84.10106736212606
1989.5 84.10106736212606
1990.5 84.03287917051053
1990.5 84.03287917051053
1991.5 83.96469098939738
1991.5 83.96469098939738
1992.5 83.89650277775984
1992.5 83.89650277775984
1993.5 83.82831454894031
1993.5 83.82831454894031
1994.5 83.7601263335041
1994.5 83.7601263335041
1995.5 83.69193808999462
1995.5 83.69193808999462
1996.5 83.62374986132511
1996.5 83.62374986132511
1997.5 83.55556160116873
1997.5 83.55556160116873
1998.5 83.48737334466307
1998.5 83.48737334466307
1999.5 83.41918506345924
1999.5 83.41918506345924
2000.5 83.35099677914977
2000.5 83.35099677914977
2001.5 83.28280848613693
2001.5 83.28280848613693
2002.5 83.21462019802878
2002.5 83.21462019802878
2003.5 83.14643189929882
2003.5 83.14643189929882
2004.5 83.07824356756238
2004.5 83.07824356756238
2005.5 83.01005524778498
2005.5 83.01005524778498
2006.5 82.94186689864182
2006.5 82.94186689864182
2007.5 82.8736785524849
2007.5 82.8736785524849
2008.5 82.80549019474368
2008.5 82.80549019474368
2009.5 82.73730184210983
2009.5 82.73730184210983
2010.5 82.6691134654423
2010.5 82.6691134654423
2011.5 82.60092507937459
2011.5 82.60092507937459
2012.5 82.53273669623013
2012.5 82.53273669623013
2013.5 82.46454829007743
2013.5 82.46454829007743
2014.5 82.39635988588553
2014.5 82.39635988588553
2015.5 82.32817145868539
2015.5 82.32817145868539
2016.5 82.25998302735418
2016.5 82.25998302735418
2017.5 82.19179458731959
2017.5 82.19179458731959
2018.5 82.1236061366632
2018.5 82.1236061366632
2019.5 82.05541768041908
2019.5 82.05541768041908
2020.5 81.9872292098739
2020.5 81.9872292098739
2021.5 81.91904072725028
2021.5 81.91904072725028
2022.5 81.85085224946836
2022.5 81.85085224946836
2023.5 81.7826637540103
2023.5 81.7826637540103
2024.5 81.71447525468677
2024.5 81.71447525468677
2025.5 81.64628673742146
2025.5 81.64628673742146
2026.5 81.57809821917162
2026.5 81.57809821917162
2027.5 81.50990968106153
2027.5 81.50990968106153
2028.5 81.44172114785613
2028.5 81.44172114785613
2029.5 81.37353258936308
2029.5 81.37353258936308
2030.5 81.30534403647157
2030.5 81.30534403647157
2031.5 81.23715546226315
2031.5 81.23715546226315
2032.5 81.16896688031385
2032.5 81.16896688031385
2033.5 81.10077828717912
2033.5 81.10077828717912
2034.1755123958994 81.15097618351706
2034.1755123958994 81.15097618351706
2035.1755123958994 81.48796998775231
2035.1755123958994 81.48796998775231
2036.1755123958994 82.05918178534743
2036.1755123958994 82.05918178534743
2037.1755123958994 82.81618646163633
2037.1755123958994 82.81618646163633
2038.1755123958994 83.72057062592332
2038.1755123958994 83.72057062592332
2039.1755123958994 84.74186273752481
2039.1755123958994 84.74186273752481
2040.0 85.65675342732672
2040.0 85.65675342732672
2041.0 86.83217984858817
2041.0 86.83217984858817
2042.0 88.0684736789723
2042.0 88.0684736789723
2043.0 89.35304968269693
2043.0 89.35304968269693
2044.0 90.67592459415755
2044.0 90.67592459415755
2045.0 92.02917917428579
2045.0 92.02917917428579
2046.0 93.40653153209199
2046.0 93.40653153209199
2047.0 94.80299849423325
2047.0 94.80299849423325
2048.0 96.2146272427641
2048.0 96.2146272427641
2049.0 97.6382821647251
2049.0 97.6382821647251
2050.0 99.07147593928461
2050.0 99.07147593928461
2051.0 100.51223547586707
2051.0 100.51223547586707
2052.0 101.95899570644075
2052.0 101.95899570644075
2053.0 103.41051503828544
2053.0 103.41051503828544
2054.0 104.8658086622529
2054.0 104.8658086622529
2055.0 106.32409532741616
2055.0 106.32409532741616
2056.0 107.78475533028293
2056.0 107.78475533028293
2057.0 109.24729708562683
2057.0 109.24729708562683
2058.0 110.71133066385757
2058.0 110.71133066385757
2059.0 112.17654672443125
2059.0 112.17654672443125
2060.0 113.6426998678664
2060.0 113.6426998678664
2061.0 115.10959549150897
2061.0 115.10959549150897
2061.7965098644177 116.18218085164757
2061.7965098644177 116.18218085164757
2062.7965098644177 117.2448884350357
2062.7965098644177 117.2448884350357
2063.7965098644177 118.07378410606661
2063.7965098644177 118.07378410606661
2064.7965098644177 118.71720879116508
2064.7965098644177 118.71720879116508
2065.7965098644177 119.21350876659113
2065.7965098644177 119.21350876659113
2066.7965098644177 119.59310216156042
2066.7965098644177 119.59310216156042
2067.7965098644177 119.88011803436059
2067.7965098644177 119.88011803436059
2068.7965098644177 120.09369678539879
2068.7965098644177 120.09369678539879
2069.7965098644177 120.2490215099567
2069.7965098644177 120.2490215099567
2070.7965098644177 120.35813619274644
2070.7965098644177 120.35813619274644
2071.7965098644177 120.43059472048115
2071.7965098644177 120.43059472048115
2072.7965098644177 120.47397570667445
2072.7965098644177 120.47397570667445
2073.7965098644177 120.4942909342055
2073.7965098644177 120.4942909342055
2074.7965098644177 120.49630919684874
2074.7965098644177 120.49630919684874
2075.7965098644177 120.4838133952197
2075.7965098644177 120.4838133952197
2076.7965098644177 120.45980426510798
2076.7965098644177 120.45980426510798
2077.7965098644177 120.42666220589165
2077.7965098644177 120.42666220589165
2078.7965098644177 120.38627541137508
2078.7965098644177 120.38627541137508
2079.7965098644177 120.34014173199462
2079.7965098644177 120.34014173199462
2080.7965098644177 120.28944932835522
2080.7965098644177 120.28944932835522
2081.7965098644177 120.23514071499368
2081.7965098644177 120.23514071499368
2082.7965098644177 120.17796351961348
2082.7965098644177 120.17796351961348
2083.7965098644177 120.11851084023957
2083.7965098644177 120.11851084023957
2084.7965098644177 120.05725309935676
2084.7965098644177 120.05725309935676
2085.7965098644177 119.99456350443603
2085.7965098644177 119.99456350443603
2086.7965098644177 119.93073808475371
2086.7965098644177 119.93073808475371
2087.7965098644177 119.86601167832019
2087.7965098644177 119.86601167832019
2088.7965098644177 119.80057056412939
2088.7965098644177 119.80057056412939
2089.7965098644177 119.73456247620368
2089.7965098644177 119.73456247620368
2090.7965098644177 119.66810467161754
2090.7965098644177 119.66810467161754
2091.7965098644177 119.60129009096775
2091.7965098644177 119.60129009096775
2092.7965098644177 119.53419252348432
2092.7965098644177 119.53419252348432
2093.7965098644177 119.46687045822287
2093.7965098644177 119.46687045822287
2094.7965098644177 119.39937030588693
2094.7965098644177 119.39937030588693
2095.7965098644177 119.33172889572435
2095.7965098644177 119.33172889572435
2096.7965098644177 119.26397542978779
2096.7965098644177 119.26397542978779
2097.7965098644177 119.19613306533468
2097.7965098644177 119.19613306533468
2098.7965098644177 119.12822020114044
2098.7965098644177 119.12822020114044
2099.7965098644177 119.06025138214044
2099.7965098644177 119.06025138214044
2100.5 119.01240768503658
2100.5 119.01240768503658
2101.5 118.94436910866656
2101.5 118.94436910866656
2102.5 118.87630059178463
2102.5 118.87630059178463
2103.5 118.80820830875143
2103.5 118.80820830875143
2104.5 118.74009715195959
2104.5 118.74009715195959
2105.5 118.6719710452125
2105.5 118.6719710452125
2106.5 118.60383307840034
2106.5 118.60383307840034
2107.5 118.53568569055409
2107.5 118.53568569055409
2108.5 118.46753083287899
2108.5 118.46753083287899
2109.5 118.39937004086478
2109.5 118.39937004086478
2110.5 118.33120453951119
2110.5 118.33120453951119
2111.5 118.2630353051339
2111.5 118.2630353051339
2112.5 118.19486311000634
2112.5 118.19486311000634
2113.5 118.12668855979479
2113.5 118.12668855979479
2114.5 118.05851215000028
2114.5 118.05851215000028
2115.5 117.99033425870851
2115.5 117.99033425870851
2116.5 117.92215518383858
2116.5 117.92215518383858
2117.5 117.8539751612816
2117.5 117.8539751612816
2118.5 117.78579439341932
2118.5 117.78579439341932
2119.5 117.71761303509443
2119.5 117.71761303509443
2120.5 117.64943121391919
2120.5 117.64943121391919
2121.5 117.58124901220367
2121.5 117.58124901220367
2122.5 117.51306651058412
2122.5 117.51306651058412
2123.5 117.44488376849064
2123.5 117.44488376849064
2124.5 117.37670082563088
2124.5 117.37670082563088
2125.5 117.30851774124024
2125.5 117.30851774124024
2126.5 117.24033451995892
2126.5 117.24033451995892
2127.5 117.17215120387426
2127.5 117.17215120387426
2128.5 117.10396779871236
2128.5 117.10396779871236
2129.5 117.03578432707928
2129.5 117.03578432707928
2130.5 116.96760081089232
2130.5 116.96760081089232
2131.5 116.89941723792235
2131.5 116.89941723792235
2132.5 116.83123363448027
2132.5 116.83123363448027
2133.5 116.76305000084875
2133.5 116.76305000084875
2134.5 116.694866338203
2134.5 116.694866338203
2135.5 116.62668264693906
2135.5 116.62668264693906
2136.5 116.55849892662683
2136.5 116.55849892662683
2137.5 116.49031521052318
2137.5 116.49031521052318
2138.5 116.42213145561888
2138.5 116.42213145561888
2139.5 116.35394767823459
2139.5 116.35394767823459
2140.5 116.28576388422354
2140.5 116.28576388422354
2141.5 116.21758007633534
2141.5 116.21758007633534
2142.5 116.14939627248278
2142.5 116.14939627248278
2143.5 116.08121246794876
2143.5 116.08121246794876
2144.5 116.01302862745091
2144.5 116.01302862745091
2145.5 115.94484479850486
2145.5 115.94484479850486
2146.5 115.87666095568166
2146.5 115.87666095568166
2147.5 115.80847708871552
2147.5 115.80847708871552
2148.5 115.74029322995892
2148.5 115.74029322995892
2149.5 115.67210936066743
2149.5 115.67210936066743
2150.5 115.60392546860783
2150.5 115.60392546860783
2151.5 115.53574158475776
2151.5 115.53574158475776
2152.5 115.4675576682861
2152.5 115.4675576682861
2153.5 115.3993737745945
2153.5 115.3993737745945
2154.5 115.33118984218946
2154.5 115.33118984218946
2155.5 115.26300592408582
2155.5 115.26300592408582
2156.5 115.19482198183925
2156.5 115.19482198183925
2157.5 115.12663802571552
2157.5 115.12663802571552
2158.5 115.05845407642653
2158.5 115.05845407642653
2159.5 114.99027010908648
2159.5 114.99027010908648
2160.5 114.92208612786928
2160.5 114.92208612786928
2161.5 114.8539021389163
2161.5 114.8539021389163
2162.5 114.78571814648278
2162.5 114.78571814648278
2163.5 114.71753414017209
2163.5 114.71753414017209
2164.5 114.64935013317996
2164.5 114.64935013317996
2165.5 114.58116611702775
2165.5 114.58116611702775
2166.5 114.51298207953172
2166.5 114.51298207953172
2167.5 114.44479803287561
2167.5 114.44479803287561
2168.5 114.37661398457558
2168.5 114.37661398457558
2169.5 114.30842992807794
2169.5 114.30842992807794
2170.5 114.24024585770314
2170.5 114.24024585770314
2171.5 114.17206177775593
2171.5 114.17206177775593
2172.5 114.10387769007293
2172.5 114.10387769007293
2173.5 114.03569359460467
2173.5 114.03569359460467
2174.5 113.96750948860151
2174.5 113.96750948860151
2175.5 113.89932537719983
2175.5 113.89932537719983
2176.5 113.83114125663808
2176.5 113.83114125663808
2177.5 113.76295712082437
2177.5 113.76295712082437
2178.5 113.69477296224254
2178.5 113.69477296224254
2179.5 113.6265888165873
2179.5 113.6265888165873
2180.5 113.5584046556801
2180.5 113.5584046556801
2181.5 113.4902204865753
2181.5 113.4902204865753
2182.5 113.42203630125607
2182.5 113.42203630125607
2183.5 113.35385211663021
2183.5 113.35385211663021
2184.5 113.28566792243191
2184.5 113.28566792243191
2185.5 113.21748370730214
2185.5 113.21748370730214
2186.5 113.14929949006661
2186.5 113.14929949006661
2187.5 113.0811152650953
2187.5 113.0811152650953
2188.5 113.01293101735588
2188.5 113.01293101735588
2189.5 112.94474678254305
2189.5 112.94474678254305
2190.5 112.8765625249621
2190.5 112.8765625249621
2191.5 112.80837825350397
2191.5 112.80837825350397
2192.5 112.74019399359767
2192.5 112.74019399359767
2193.5 112.67200971229803
2193.5 112.67200971229803
2194.5 112.60382541574644
2194.5 112.60382541574644
2195.5 112.53564111145907
2195.5 112.53564111145907
2196.5 112.46745680506595
2196.5 112.46745680506595
2197.5 112.39927248479567
2197.5 112.39927248479567
2198.5 112.33108814789864
2198.5 112.33108814789864
2199.5 112.26290381778685
2199.5 112.26290381778685
2200.5 112.19471946536875
2200.5 112.19471946536875
2201.5 112.12653510475305
2201.5 112.12653510475305
2202.5 112.05835074345589
2202.5 112.05835074345589
2203.5 111.99016637299866
2203.5 111.99016637299866
2204.5 111.92198197409377
2204.5 111.92198197409377
2205.5 111.8537975951698
2205.5 111.8537975951698
2206.5 111.78561318033151
2206.5 111.78561318033151
2207.5 111.71742877090364
2207.5 111.71742877090364
2208.5 111.64924434479951
2208.5 111.64924434479951
2209.5 111.58105990624253
2209.5 111.58105990624253
2210.5 111.51287547172119
2210.5 111.51287547172119
2211.5 111.44469102332268
2211.5 111.44469102332268
2212.5 111.37650656576409
2212.5 111.37650656576409
2213.5 111.30832210138269
2213.5 111.30832210138269
2214.5 111.24013761332019
2214.5 111.24013761332019
2215.5 111.17195312595105
2215.5 111.17195312595105
2216.5 111.10376864399234
2216.5 111.10376864399234
2217.5 111.03558412469499
2217.5 111.03558412469499
2218.5 110.96739961223237
2218.5 110.96739961223237
2219.5 110.89921507837641
2219.5 110.89921507837641
2220.5 110.83103055744706
2220.5 110.83103055744706
2221.5 110.76284601278712
2221.5 110.76284601278712
2222.5 110.6946614538377
2222.5 110.6946614538377
2223.5 110.6264769016735
2223.5 110.6264769016735
2224.5 110.5582923258282
2224.5 110.5582923258282
2225.5 110.4901077431601
2225.5 110.4901077431601
2226.5 110.42192316022287
2226.5 110.42192316022287
2227.5 110.35373855314272
2227.5 110.35373855314272
2228.5 110.28555394675594
2228.5 110.28555394675594
2229.5 110.21736933263335
2229.5 110.21736933263335
2230.5 110.14918470183453
2230.5 110.14918470183453
2231.5 110.08100005715855
2231.5 110.08100005715855
2232.5 110.01281542540916
2232.5 110.01281542540916
2233.5 109.94463077089165
2233.5 109.94463077089165
2234.5 109.87644610112218
2234.5 109.87644610112218
2235.5 109.80826143204608
2235.5 109.80826143204608
2236.5 109.740076747718
2236.5 109.740076747718
2237.5 109.67189205422987
2237.5 109.67189205422987
2238.5 109.60370735295643
2238.5 109.60370735295643
2239.5 109.53552264353489
2239.5 109.53552264353489
2240.5 109.46733792770286
2240.5 109.46733792770286
2241.5 109.39915319524408
2241.5 109.39915319524408
2242.5 109.33096844890814
2242.5 109.33096844890814
2243.5 109.26278370798263
2243.5 109.26278370798263
2244.5 109.19459895180516
2244.5 109.19459895180516
2245.5 109.12641418175055
2245.5 109.12641418175055
2246.5 109.05822941573156
2246.5 109.05822941573156
2247.5 108.9900446226397
2247.5 108.9900446226397
2248.5 108.92185983454594
2248.5 108.92185983454594
2249.5 108.85367502552069
2249.5 108.85367502552069
2250.5 108.78549020733534
2250.5 108.78549020733534
2251.5 108.71730538984336
2251.5 108.71730538984336
2252.5 108.64912055567511
2252.5 108.64912055567511
2253.5 108.58093572224973
2253.5 108.58093572224973
2254.5 108.51275086509376
2254.5 108.51275086509376
2255.5 108.44456600720684
2255.5 108.44456600720684
2256.5 108.37638113686707
2256.5 108.37638113686707
2257.5 108.30819626304674
2257.5 108.30819626304674
2258.5 108.24001138286545
2258.5 108.24001138286545
2259.5 108.17182648600789
2259.5 108.17182648600789
2260.5 108.10364157669747
2260.5 108.10364157669747
2261.5 108.03545665071081
2261.5 108.03545665071081
2262.5 107.96727173765075
2262.5 107.96727173765075
2263.5 107.89908679710547
2263.5 107.89908679710547
2264.5 107.8309018549163
2264.5 107.8309018549163
2265.5 107.76271691062138
2265.5 107.76271691062138
2266.5 107.69453194635743
2266.5 107.69453194635743
2267.5 107.62634698044957
2267.5 107.62634698044957
2268.5 107.55816199314839
2268.5 107.55816199314839
2269.5 107.48997700516576
2269.5 107.48997700516576
2270.5 107.42179200802303
2270.5 107.42179200802303
2271.5 107.35360699700317
2271.5 107.35360699700317
2272.5 107.2854219843394
2272.5 107.2854219843394
2273.5 107.21723695876092
2273.5 107.21723695876092
2274.5 107.14905192402237
2274.5 107.14905192402237
2275.4804160716735 107.08220221501287
2275.4804160716735 107.08220221501287
2276.4804160716735 107.11717816679884
2276.4804160716735 107.11717816679884
2277.4804160716735 107.25410809402149
2277.4804160716735 107.25410809402149
2278.4804160716735 107.471913062413
2278.4804160716735 107.471913062413
2279.4804160716735 107.7538721288661
2279.4804160716735 107.7538721288661
2280.5 108.09385500875305
2280.5 108.09385500875305
2281.5 108.46773623312757
2281.5 108.46773623312757
2282.5 108.8735025728377
2282.5 108.8735025728377
2283.5 109.30456170190747
2283.5 109.30456170190747
2284.5 109.75568423486611
2284.5 109.75568423486611
2285.5 110.22272194888349
2285.5 110.22272194888349
2286.5 110.70238428156897
2286.5 110.70238428156897
2287.5 111.1920609769788
2287.5 111.1920609769788
2288.5 111.68968145883858
2288.5 111.68968145883858
2289.5 112.19360322363653
2289.5 112.19360322363653
2290.5 112.70252338736876
2290.5 112.70252338736876
2291.5 113.21540841661754
2291.5 113.21540841661754
2292.5 113.7314384361339
2292.5 113.7314384361339
2293.5 114.24996313004137
2293.5 114.24996313004137
2294.5 114.77046661643192
2294.5 114.77046661643192
2295.5 115.29253963544458
2295.5 115.29253963544458
2296.5 115.81585760372207
2296.5 115.81585760372207
2297.5 116.3401629917855
2297.5 116.3401629917855
2298.5 116.86525152707794
2298.5 116.86525152707794
2299.5 117.3909612049526
2299.5 117.3909612049526
2300.5 117.9171634628876
2300.5 117.9171634628876
2301.5 118.4437563813536
2301.5 118.4437563813536
2302.5 118.97065903380833
2302.5 118.97065903380833
2303.5 119.49780729445091
2303.5 119.49780729445091
2304.5 120.02515025562616
2304.5 120.02515025562616
2305.5 120.55264756359612
2305.5 120.55264756359612
2306.5 121.08026718179029
2306.5 121.08026718179029
2307.5 121.60798369885507
2307.5 121.60798369885507
2308.5 122.13577697333534
2308.5 122.13577697333534
2309.5 122.66363103530753
2309.5 122.66363103530753
2310.5 123.19153316925674
2310.5 123.19153316925674
2311.5 123.71947335241866
2311.5 123.71947335241866
2312.5 124.24744359190902
2312.5 124.24744359190902
2313.5 124.77543754888032
2313.5 124.77543754888032
2314.5 125.30345021691151
2314.5 125.30345021691151
2315.5 125.83147759953172
2315.5 125.83147759953172
2316.5 126.35951655405712
2316.5 126.35951655405712
2317.5 126.88756455342471
2317.5 126.88756455342471
2318.5 127.41561963490969
2318.5 127.41561963490969
2319.5 127.94368019890182
2319.5 127.94368019890182
2320.5 128.47174502448115
2320.5 128.47174502448115
2321.5 128.99981307347713
2321.5 128.99981307347713
2322.5 129.52788360304606
2322.5 129.52788360304606
2323.5 130.05595596632202
2323.5 130.05595596632202
2324.5 130.58402966695039
2324.5 130.58402966695039
2325.5 131.11210431919196
2325.5 131.11210431919196
2326.5 131.64017961921405
2326.5 131.64017961921405
2327.5 132.16825529670314
2327.5 132.16825529670314
2328.5 132.696331169611
2328.5 132.696331169611
2329.5 133.22440709402554
2329.5 133.22440709402554
2330.5 133.75248291588196
2330.5 133.75248291588196
2331.5 134.28055857738613
2331.5 134.28055857738613
2332.5 134.8086339696593
2332.5 134.8086339696593
2333.5 135.33670903560466
2333.5 135.33670903560466
2334.5 135.8647837406182
2334.5 135.8647837406182
2335.5 136.3928580307085
2335.5 136.3928580307085
2336.5 136.92093187687493
2336.5 136.92093187687493
2337.5 137.44900526964125
2337.5 137.44900526964125
2338.5 137.97707816608425
2338.5 137.97707816608425
2339.5 138.50515056621882
2339.5 138.50515056621882
2340.5 139.03322247407698
2340.5 139.03322247407698
2341.5 139.56129384393205
2341.5 139.56129384393205
2342.5 140.08936468025607
2342.5 140.08936468025607
2343.5 140.6174349931976
2343.5 140.6174349931976
2344.5 141.1455047672147
2344.5 141.1455047672147
2345.5 141.67357399387495
2345.5 141.67357399387495
2346.5 142.20164267925225
2346.5 142.20164267925225
2347.5 142.72971080627661
2347.5 142.72971080627661
2348.5 143.25777838786706
2348.5 143.25777838786706
2349.5 143.78584543317612
2349.5 143.78584543317612
2350.5 144.3139119106444
2350.5 144.3139119106444
2351.5 144.84197782475937
2351.5 144.84197782475937
2352.5 145.37004320717614
2352.5 145.37004320717614
2353.5 145.8981080085532
2353.5 145.8981080085532
2354.5 146.4261722671696
2354.5 146.4261722671696
2355.5 146.9542359763344
2355.5 146.9542359763344
2356.5 147.48229912131703
2356.5 147.48229912131703
2357.5 148.01036171633373
2357.5 148.01036171633373
2358.5 148.5384237481856
2358.5 148.5384237481856
2359.5 149.06648522858885
2359.5 149.06648522858885
2360.5 149.59454614639716
2360.5 149.59454614639716
2361.5 150.1226064973202
2361.5 150.1226064973202
2362.5 150.65066631505644
2362.5 150.65066631505644
2363.5 151.17872555663874
2363.5 151.17872555663874
2364.5 151.70678424677513
2364.5 151.70678424677513
2365.5 152.23484237626394
2365.5 152.23484237626394
2366.5 152.76289994167513
2366.5 152.76289994167513
2367.5 153.2909569719289
2367.5 153.2909569719289
2368.5 153.8190134245491
2368.5 153.8190134245491
2369.5 154.34706933386477
2369.5 154.34706933386477
2370.5 154.875124669401
2370.5 154.875124669401
2371.5 155.40317945723802
2371.5 155.40317945723802
2372.5 155.93123368073884
2372.5 155.93123368073884
2373.5 156.45928734952702
2373.5 156.45928734952702
2374.5 156.98734047254305
2374.5 156.98734047254305
2375.5 157.51539303314993
2375.5 157.51539303314993
2376.5 158.04344503139717
2376.5 158.04344503139717
2377.5 158.57149646293053
2377.5 158.57149646293053
2378.5 159.09954734190813
2378.5 159.09954734190813
2379.5 159.62759767625857
2379.5 159.62759767625857
2380.5 160.15564744819983
2380.5 160.15564744819983
2381.5 160.68369666053104
2381.5 160.68369666053104
2382.5 161.2117453033988
2382.5 161.2117453033988
2383.5 161.7397934055317
2383.5 161.7397934055317
2384.5 162.26784094159297
2384.5 162.26784094159297
2385.5 162.79588792569115
2385.5 162.79588792569115
2386.5 163.3239343433053
2386.5 163.3239343433053
2387.5 163.85198020483205
2387.5 163.85198020483205
2388.5 164.38002551783703
2388.5 164.38002551783703
2389.5 164.908070272005
2389.5 164.908070272005
2390.5 165.43611445849447
2390.5 165.43611445849447
2391.5 165.9641580970549
2391.5 165.9641580970549
2392.5 166.49220117975776
2392.5 166.49220117975776
2393.5 167.020243694
2393.5 167.020243694
2394.5 167.5482856561888
2394.5 167.5482856561888
2395.5 168.07632705427122
2395.5 168.07632705427122
2396.5 168.60436791028448
2396.5 168.60436791028448
2397.5 169.13240819990364
2397.5 169.13240819990364
2398.5 169.66044793306344
2398.5 169.66044793306344
2399.5 170.1884871031714
2399.5 170.1884871031714
2400.5 170.7165257239239
2400.5 170.7165257239239
2401.5 171.2445637832292
2401.5 171.2445637832292
2402.5 171.77260128809215
2402.5 171.77260128809215
2403.5 172.30063822119263
2403.5 172.30063822119263
2404.5 172.8286746089716
2404.5 172.8286746089716
2405.5 173.35671044295037
2405.5 173.35671044295037
2406.5 173.8847457152005
2406.5 173.8847457152005
2407.5 174.41278043566743
2407.5 174.41278043566743
2408.5 174.940814574336
2408.5 174.940814574336
2409.5 175.46884818761282
2409.5 175.46884818761282
2410.5 175.99688122243353
2410.5 175.99688122243353
2411.5 176.52491371275525
2411.5 176.52491371275525
2412.5 177.0529456364913
2412.5 177.0529456364913
2413.5 177.58097700450014
2413.5 177.58097700450014
2414.5 178.1090078210865
2414.5 178.1090078210865
2415.5 178.63703806421316
2415.5 178.63703806421316
2416.5 179.16506777387966
2416.5 179.16506777387966
2417.5 179.6930969073369
2417.5 179.6930969073369
2418.5 180.22112548112287
2418.5 180.22112548112287
2419.5 180.74915350985756
2419.5 180.74915350985756
2420.5 181.27718097617142
2420.5 181.27718097617142
2421.5 181.80520788579346
2421.5 181.80520788579346
2422.5 182.33323424206594
2422.5 182.33323424206594
2423.5 182.86126002432653
2423.5 182.86126002432653
2424.5 183.38928527257463
2424.5 183.38928527257463
2425.5 183.91730993993684
2425.5 183.91730993993684
2426.5 184.44533406302082
2426.5 184.44533406302082
2427.5 184.97335763770218
2427.5 184.97335763770218
2428.5 185.50138064056898
2428.5 185.50138064056898
2429.5 186.02940309370786
2429.5 186.02940309370786
2430.5 186.55742497085825
2430.5 186.55742497085825
2431.5 187.08544631344392
2431.5 187.08544631344392
2432.5 187.61346709328632
2432.5 187.61346709328632
2433.5 188.1414872973701
2433.5 188.1414872973701
2434.5 188.66950696276476
2434.5 188.66950696276476
2435.5 189.19752607173788
2435.5 189.19752607173788
2436.5 189.72554461581083
2436.5 189.72554461581083
2437.5 190.2535626054297
2437.5 190.2535626054297
2438.5 190.78158003312785
2438.5 190.78158003312785
2439.5 191.30959690321
2439.5 191.30959690321
2440.5 191.83761322222986
2440.5 191.83761322222986
2441.5 192.3656289799217
2441.5 192.3656289799217
2442.5 192.8936441806397
2442.5 192.8936441806397
2443.5 193.42165881824252
2443.5 193.42165881824252
2444.5 193.94967290973
2444.5 193.94967290973
2445.5 194.4776864373202
2445.5 194.4776864373202
2446.5 195.0056994170079
2446.5 195.0056994170079
2447.5 195.53371182441865
2447.5 195.53371182441865
2448.5 196.06172369294876
2448.5 196.06172369294876
2449.5 196.5897349832409
2449.5 196.5897349832409
2450.5 197.11774571504452
2450.5 197.11774571504452
2451.5 197.64575589637641
2451.5 197.64575589637641
2452.5 198.1737655296659
2452.5 198.1737655296659
2453.5 198.7017746130763
2453.5 198.7017746130763
2454.5 199.22978310390815
2454.5 199.22978310390815
2455.5 199.75779107643126
2455.5 199.75779107643126
2456.5 200.28579846544707
2456.5 200.28579846544707
2457.5 200.8138053113179
2457.5 200.8138053113179
2458.5 201.34181158412756
2458.5 201.34181158412756
2459.5 201.86981731109213
2459.5 201.86981731109213
2460.5 202.3978224730549
2460.5 202.3978224730549
2461.5 202.92582707849448
2461.5 202.92582707849448
2462.5 203.4538311444107
2462.5 203.4538311444107
2463.5 203.9818346215008
2463.5 203.9818346215008
2464.5 204.50983756103503
2464.5 204.50983756103503
2465.5 205.0378399503678
2465.5 205.0378399503678
2466.5 205.56584176512467
2466.5 205.56584176512467
2467.5 206.09384303164757
2467.5 206.09384303164757
2468.5 206.6218437326659
2468.5 206.6218437326659
2469.5 207.14984388132584
2469.5 207.14984388132584
2470.5 207.67784347492733
2470.5 207.67784347492733
2471.5 208.20584251342086
2471.5 208.20584251342086
2472.5 208.73384099273156
2472.5 208.73384099273156
2473.5 209.2618389053432
2473.5 209.2618389053432
2474.5 209.7898362621143
2474.5 209.7898362621143
2475.5 210.31783306872435
2475.5 210.31783306872435
2476.5 210.84582932384808
2476.5 210.84582932384808
2477.5 211.3738250185945
2477.5 211.3738250185945
2478.5 211.90182014173539
2478.5 211.90182014173539
2479.5 212.4298147224613
2479.5 212.4298147224613
2480.5 212.95780874202777
2480.5 212.95780874202777
2481.5 213.48580220048433
2481.5 213.48580220048433
2482.5 214.01379510351052
2482.5 214.01379510351052
2483.5 214.54178743850332
2483.5 214.54178743850332
2484.5 215.06977923602804
2484.5 215.06977923602804
2485.5 215.59777045525357
2485.5 215.59777045525357
2486.5 216.12576113902801
2486.5 216.12576113902801
2487.5 216.65375125494944
2487.5 216.65375125494944
2488.5 217.18174081058345
2488.5 217.18174081058345
2489.5 217.70972981495194
2489.5 217.70972981495194
2490.5 218.23771824876727
2490.5 218.23771824876727
2491.5 218.76570613567128
2491.5 218.76570613567128
2492.5 219.29369347607633
2492.5 219.29369347607633
2493.5 219.82168022878847
2493.5 219.82168022878847
2494.5 220.34966643798109
2494.5 220.34966643798109
2495.5 220.87765210085507
2495.5 220.87765210085507
2496.5 221.40563719871554
2496.5 221.40563719871554
2497.5 221.93362174618247
2497.5 221.93362174618247
2498.5 222.46160572822353
2498.5 222.46160572822353
2499.5 222.9895891604638
2499.5 222.9895891604638
2500.437511594546 223.4472685244796
2500.437511594546 223.4472685244796
2501.437511594546 223.8182011716444
2501.437511594546 223.8182011716444
2502.437511594546 224.0983498509962
2502.437511594546 224.0983498509962
2503.437511594546 224.30648413683608
2503.437511594546 224.30648413683608
2504.437511594546 224.45749295702083
2504.437511594546 224.45749295702083
2505.437511594546 224.5631869851285
2505.437511594546 224.5631869851285
2506.437511594546 224.63293501481715
2506.437511594546 224.63293501481715
2507.437511594546 224.6741688466514
2507.437511594546 224.6741688466514
2508.437511594546 224.69278376452317
2508.437511594546 224.69278376452317
2509.437511594546 224.693456208993
2509.437511594546 224.693456208993
2510.437511594546 224.6798957424891
2510.437511594546 224.6798957424891
2511.437511594546 224.65504503593272
2511.437511594546 224.65504503593272
2512.437511594546 224.62123831107226
2512.437511594546 224.62123831107226
2513.437511594546 224.58032722565795
2513.437511594546 224.58032722565795
2514.437511594546 224.53378056660785
2514.437511594546 224.53378056660785
2515.437511594546 224.48276351983043
2515.437511594546 224.48276351983043
2516.437511594546 224.4282002982504
2516.437511594546 224.4282002982504
2517.437511594546 224.3708241003179
2517.437511594546 224.3708241003179
2518.437511594546 224.31121646807765
2518.437511594546 224.31121646807765
2519.437511594546 224.24983875960783
2519.437511594546 224.24983875960783
2520.5 224.1830796628212
2520.5 224.1830796628212
2521.5 224.11912561541837
2521.5 224.11912561541837
2522.5 224.05430010952884
2522.5 224.05430010952884
2523.5 223.9887833070644
2523.5 223.9887833070644
2524.5 223.92271815028633
2524.5 223.92271815028633
2525.5 223.8562179742504
2525.5 223.8562179742504
2526.5 223.78937275765796
2526.5 223.78937275765796
2527.5 223.7222537904534
2527.5 223.7222537904534
2528.5 223.65491769592236
2528.5 223.65491769592236
2529.5 223.58740936298042
2529.5 223.58740936298042
2530.5 223.51976440311586
2530.5 223.51976440311586
2531.5 223.4520110476302
2531.5 223.4520110476302
2532.5 223.38417171729802
2532.5 223.38417171729802
2533.5 223.31626417474575
2533.5 223.31626417474575
2534.5 223.24830251924408
2534.5 223.24830251924408
2535.5 223.18029794750015
2535.5 223.18029794750015
2536.5 223.11225932776725
2536.5 223.11225932776725
2537.5 223.04419370441138
2537.5 223.04419370441138
2538.5 222.97610663056741
2538.5 222.97610663056741
2539.5 222.9080025702125
2539.5 222.9080025702125
2540.5 222.83988502728698
2540.5 222.83988502728698
2541.5 222.77175677490362
2541.5 222.77175677490362
2542.5 222.70362002934888
2542.5 222.70362002934888
2543.5 222.63547655015722
2543.5 222.63547655015722
2544.5 222.56732773108084
2544.5 222.56732773108084
2545.5 222.4991746645895
2545.5 222.4991746645895
2546.5 222.43101821544937
2546.5 222.43101821544937
2547.5 222.36285911364604
2547.5 222.36285911364604
2548.5 222.29469788870315
2548.5 222.29469788870315
2549.5 222.2265349737092
2549.5 222.2265349737092
2550.5 222.15837072259518
2550.5 222.15837072259518
2551.5 222.0902053968664
2551.5 222.0902053968664
2552.5 222.0220392316397
2552.5 222.0220392316397
2553.5 221.9538723975374
2553.5 221.9538723975374
2554.5 221.88570502578145
2554.5 221.88570502578145
2555.5 221.81753721816327
2555.5 221.81753721816327
2556.5 221.7493690823252
2556.5 221.7493690823252
2557.5 221.68120066570947
2557.5 221.68120066570947
2558.5 221.61303203873223
2558.5 221.61303203873223
2559.5 221.54486323236875
2559.5 221.54486323236875
2560.5 221.47669428034072
2560.5 221.47669428034072
2561.5 221.4085252213552
2561.5 221.4085252213552
2562.5 221.34035608091153
2562.5 221.34035608091153
2563.5 221.27218685437097
2563.5 221.27218685437097
2564.5 221.2040175718354
2564.5 221.2040175718354
2565.5 221.13584822608084
2565.5 221.13584822608084
2566.5 221.06767884771733
2566.5 221.06767884771733
2567.5 220.9995094284913
2567.5 220.9995094284913
2568.5 220.9313399866564
2568.5 220.9313399866564
2569.5 220.86317052101603
2569.5 220.86317052101603
2570.5 220.79500101432652
2570.5 220.79500101432652
2571.5 220.72683150421
2571.5 220.72683150421
2572.5 220.65866197770063
2572.5 220.65866197770063
2573.5 220.59049241205173
2573.5 220.59049241205173
2574.5 220.52232283174357
2574.5 220.52232283174357
2575.5 220.4541532434676
2575.5 220.4541532434676
2576.5 220.38598365414043
2576.5 220.38598365414043
2577.5 220.31781402907927
2577.5 220.31781402907927
2578.5 220.24964442326646
2578.5 220.24964442326646
2579.5 220.18147478446923
2579.5 220.18147478446923
2580.5 220.11330516349602
2580.5 220.11330516349602
2581.5 220.0451355218212
2581.5 220.0451355218212
2582.5 219.97696585797092
2582.5 219.97696585797092
2583.5 219.90879619976093
2583.5 219.90879619976093
2584.5 219.84062652689164
2584.5 219.84062652689164
2585.5 219.77245684037507
2585.5 219.77245684037507
2586.5 219.70428714487878
2586.5 219.70428714487878
2587.5 219.63611745071802
2587.5 219.63611745071802
2588.5 219.5679477391484
2588.5 219.5679477391484
2589.5 219.49977801388195
2589.5 219.49977801388195
2590.5 219.43160828857626
2590.5 219.43160828857626
2591.5 219.36343854819896
2591.5 219.36343854819896
2592.5 219.29526881387426
2592.5 219.29526881387426
2593.5 219.22709905128227
2593.5 219.22709905128227
2594.5 219.1589292858519
2594.5 219.1589292858519
2595.5 219.09075950814906
2595.5 219.09075950814906
2596.5 219.02258972898264
2596.5 219.02258972898264
2597.5 218.95441992906507
2597.5 218.95441992906507
2598.5 218.88625014087967
2598.5 218.88625014087967
2599.5 218.8180803319431
2599.5 218.8180803319431
2600.5 218.74991050088062
2600.5 218.74991050088062
2601.5 218.681740669317
2601.5 218.681740669317
2602.5 218.61357082923553
2602.5 218.61357082923553
2603.5 218.54540099002776
2603.5 218.54540099002776
2604.5 218.4772311216397
2604.5 218.4772311216397
2605.5 218.40906125275055
2605.5 218.40906125275055
2606.5 218.34089138239784
2606.5 218.34089138239784
2607.5 218.27272148991918
2607.5 218.27272148991918
2608.5 218.20455160486793
2608.5 218.20455160486793
2609.5 218.13638169865322
2609.5 218.13638169865322
2610.5 218.06821177640444
2610.5 218.06821177640444
2611.5 218.00004186112125
2611.5 218.00004186112125
2612.5 217.9318719251364
2612.5 217.9318719251364
2613.5 217.863701987688
2613.5 217.863701987688
2614.5 217.79553202811363
2614.5 217.79553202811363
2615.5 217.72736207413007
2615.5 217.72736207413007
2616.5 217.65919210691152
2616.5 217.65919210691152
2617.5 217.5910221246214
2617.5 217.5910221246214
2618.5 217.5228521347758
2618.5 217.5228521347758
2619.5 217.45468213778713
2619.5 217.45468213778713
2620.5 217.3865121342055
2620.5 217.3865121342055
2621.5 217.31834212068165
2621.5 217.31834212068165
2622.5 217.2501720948853
2622.5 217.2501720948853
2623.5 217.18200205168012
2623.5 217.18200205168012
2624.5 217.11383201686476
2624.5 217.11383201686476
2625.5 217.04566195378212
2625.5 217.04566195378212
2626.5 216.97749189537728
2626.5 216.97749189537728
2627.5 216.90932181622134
2627.5 216.90932181622134
2628.5 216.84115173656426
2628.5 216.84115173656426
2629.5 216.7729816497641
2629.5 216.7729816497641
2630.5 216.70481154789232
2630.5 216.70481154789232
2631.5 216.63664143846512
2631.5 216.63664143846512
2632.5 216.56847132899867
2632.5 216.56847132899867
2633.5 216.50030119735675
2633.5 216.50030119735675
2634.5 216.43213105815943
2634.5 216.43213105815943
2635.5 216.36396091278147
2635.5 216.36396091278147
2636.5 216.29579074999464
2636.5 216.29579074999464
2637.5 216.22762059559767
2637.5 216.22762059559767
2638.5 216.15945042044956
2638.5 216.15945042044956
2639.5 216.09128023022987
2639.5 216.09128023022987
2640.5 216.02311004606278
2640.5 216.02311004606278
2641.5 215.9549398322536
2641.5 215.9549398322536
2642.5 215.88676962587178
2642.5 215.88676962587178
2643.5 215.8185993983265
2643.5 215.8185993983265
2644.5 215.75042917820866
2644.5 215.75042917820866
2645.5 215.6822589416444
2645.5 215.6822589416444
2646.5 215.61408869179567
2646.5 215.61408869179567
2647.5 215.5459184330167
2647.5 215.5459184330167
2648.5 215.47774816805713
2648.5 215.47774816805713
2649.5 215.40957788234638
2649.5 215.40957788234638
2650.5 215.3414076083678
2650.5 215.3414076083678
2651.5 215.27323731363808
2651.5 215.27323731363808
2652.5 215.2050669981572
2652.5 215.2050669981572
2653.5 215.13689668826711
2653.5 215.13689668826711
2654.5 215.06872636376727
2654.5 215.06872636376727
2655.5 215.00055603876632
2655.5 215.00055603876632
2656.5 214.93238570053038
2656.5 214.93238570053038
2657.5 214.86421534011902
2657.5 214.86421534011902
2658.5 214.79604498534792
2658.5 214.79604498534792
2659.5 214.7278746112005
2659.5 214.7278746112005
2660.5 214.6597042342147
2660.5 214.6597042342147
2661.5 214.59153384399394
2661.5 214.59153384399394
2662.5 214.52336344713072
2662.5 214.52336344713072
2663.5 214.45519303565774
2663.5 214.45519303565774
2664.5 214.3870226227212
2664.5 214.3870226227212
2665.5 214.3188522022292
2665.5 214.3188522022292
2666.5 214.25068176845275
2666.5 214.25068176845275
2667.5 214.18251132670852
2667.5 214.18251132670852
2668.5 214.1143408778212
2668.5 214.1143408778212
2669.5 214.04617039929175
2669.5 214.04617039929175
2670.5 213.97799993524407
2670.5 213.97799993524407
2671.5 213.90982945658664
2671.5 213.90982945658664
2672.5 213.84165896423238
2672.5 213.84165896423238
2673.5 213.77348846432267
2673.5 213.77348846432267
2674.5 213.70531794975372
2674.5 213.70531794975372
2675.5 213.63714744219985
2675.5 213.63714744219985
2676.5 213.56897691252001
2676.5 213.56897691252001
2677.5 213.50080638275142
2677.5 213.50080638275142
2678.5 213.43263582471553
2678.5 213.43263582471553
2679.5 213.36446526664037
2679.5 213.36446526664037
2680.5 213.2962947155803
2680.5 213.2962947155803
2681.5 213.22812412777427
2681.5 213.22812412777427
2682.5 213.15995355449948
2682.5 213.15995355449948
2683.5 213.09178295904925
2683.5 213.09178295904925
2684.5 213.02361234995172
2684.5 213.02361234995172
2685.5 212.9554417482816
2685.5 212.9554417482816
2686.5 212.88727113153988
2686.5 212.88727113153988
2687.5 212.8191005001389
2687.5 212.8191005001389
2688.5 212.75092986118247
2688.5 212.75092986118247
2689.5 212.6827592160454
2689.5 212.6827592160454
2690.5 212.61458855583675
2690.5 212.61458855583675
2691.5 212.546417888485
2691.5 212.546417888485
2692.5 212.4782472135778
2692.5 212.4782472135778
2693.5 212.41007653248997
2693.5 212.41007653248997
2694.5 212.34190582785192
2694.5 212.34190582785192
2695.5 212.27373513302803
2695.5 212.27373513302803
2696.5 212.20556442074576
2696.5 212.20556442074576
2697.5 212.137393696191
2697.5 212.137393696191
2698.5 212.06922296311836
2698.5 212.06922296311836
2699.5 212.00105221634888
2699.5 212.00105221634888
2700.5 211.9328814765945
2700.5 211.9328814765945
2701.5 211.86471070761033
2701.5 211.86471070761033
2702.5 211.79653994701604
2702.5 211.79653994701604
2703.5 211.72836916429583
2703.5 211.72836916429583
2704.5 211.66019836650398
2704.5 211.66019836650398
2705.5 211.59202757613954
2705.5 211.59202757613954
2706.5 211.5238567795945
2706.5 211.5238567795945
2707.5 211.45568595340734
2707.5 211.45568595340734
2708.5 211.38751513464757
2708.5 211.38751513464757
2709.5 211.3193443008162
2709.5 211.3193443008162
2710.5 211.25117345374989
2710.5 211.25117345374989
2711.5 211.1830025990786
2711.5 211.1830025990786
2712.5 211.11483173685193
2712.5 211.11483173685193
2713.5 211.0466608670698
2713.5 211.0466608670698
2714.5 210.978489991107
2714.5 210.978489991107
2715.5 210.910319100485
2715.5 210.910319100485
2716.5 210.84214820230753
2716.5 210.84214820230753
2717.5 210.77397729794941
2717.5 210.77397729794941
2718.5 210.70580637893207
2718.5 210.70580637893207
2719.5 210.6376354387512
2719.5 210.6376354387512
2720.5 210.56946451208967
2720.5 210.56946451208967
2721.5 210.5012935717808
2721.5 210.5012935717808
2722.5 210.43312260929648
2722.5 210.43312260929648
2723.5 210.36495163925673
2723.5 210.36495163925673
2724.5 210.29678067055255
2724.5 210.29678067055255
2725.5 210.2286096942434
2725.5 210.2286096942434
2726.5 210.16043869580832
2726.5 210.16043869580832
2727.5 210.09226769119263
2727.5 210.09226769119263
2728.5 210.0240966803963
2728.5 210.0240966803963
2729.5 209.9559256681364
2729.5 209.9559256681364
2730.5 209.88775463512533
2730.5 209.88775463512533
2731.5 209.81958360065073
2731.5 209.81958360065073
2732.5 209.75141255390363
2732.5 209.75141255390363
2733.5 209.6832414849811
2733.5 209.6832414849811
2734.5 209.61507043668166
2734.5 209.61507043668166
2735.5 209.54689935402303
2735.5 209.54689935402303
2736.5 209.47872826422133
2736.5 209.47872826422133
2737.5 209.4105571739185
2737.5 209.4105571739185
2738.5 209.34238606895644
2738.5 209.34238606895644
2739.5 209.27421495923804
2739.5 209.27421495923804
2740.5 209.20604384053988
2740.5 209.20604384053988
2741.5 209.13787270718245
2741.5 209.13787270718245
2742.5 209.06970156155253
2742.5 209.06970156155253
2743.5 209.00153041445907
2743.5 209.00153041445907
2744.5 208.93335925366878
2744.5 208.93335925366878
2745.5 208.8651880843606
2745.5 208.8651880843606
2746.5 208.79701691024658
2746.5 208.79701691024658
2747.5 208.72884572720233
2747.5 208.72884572720233
2748.5 208.66067453183607
2748.5 208.66067453183607
2749.5 208.59250332795193
2749.5 208.59250332795193
2750.5 208.52433211037098
2750.5 208.52433211037098
2751.5 208.45616088660938
2751.5 208.45616088660938
2752.5 208.38798964823803
2752.5 208.38798964823803
2753.5 208.31981840363653
2753.5 208.31981840363653
2754.5 208.25164715010482
2754.5 208.25164715010482
2755.5 208.18347589785913
2755.5 208.18347589785913
2756.5 208.11530461739562
2756.5 208.11530461739562
2757.5 208.04713333684336
2757.5 208.04713333684336
2758.5 207.97896205620233
2758.5 207.97896205620233
2759.5 207.91079075439782
2759.5 207.91079075439782
2760.5 207.84261944545023
2760.5 207.84261944545023
2761.5 207.774448130322
2761.5 207.774448130322
2762.5 207.70627680621405
2762.5 207.70627680621405
2763.5 207.63810546415405
2763.5 207.63810546415405
2764.5 207.5699341131143
2764.5 207.5699341131143
2765.5 207.501762760611
2765.5 207.501762760611
2766.5 207.43359139721
2766.5 207.43359139721
2767.5 207.3654200252911
2767.5 207.3654200252911
2768.5 207.29724864576727
2768.5 207.29724864576727
2769.5 207.22907725397093
2769.5 207.22907725397093
2770.5 207.160905860711
2770.5 207.160905860711
2771.5 207.09273444807476
2771.5 207.09273444807476
2772.5 207.0245630203669
2772.5 207.0245630203669
2773.5 206.9563915987117
2773.5 206.9563915987117
2774.5 206.8882201576801
2774.5 206.8882201576801
2775.5 206.82004870157692
2775.5 206.82004870157692
2776.5 206.75187725290115
2776.5 206.75187725290115
2777.5 206.68370579052856
2777.5 206.68370579052856
2778.5 206.615534314921
2778.5 206.615534314921
2779.5 206.54736282424187
2779.5 206.54736282424187
2780.5 206.47919133347395
2780.5 206.47919133347395
2781.5 206.41101983652538
2781.5 206.41101983652538
2782.5 206.3428483188257
2782.5 206.3428483188257
2783.5 206.27467679966244
2783.5 206.27467679966244
2784.5 206.20650526112286
2784.5 206.20650526112286
2785.5 206.13833372959834
2785.5 206.13833372959834
2786.5 206.0701621773227
2786.5 206.0701621773227
2787.5 206.00199062495827
2787.5 206.00199062495827
2788.5 205.9338190429517
2788.5 205.9338190429517
2789.5 205.8656474843179
2789.5 205.8656474843179
2790.5 205.7974758899501
2790.5 205.7974758899501
2791.5 205.7293042884392
2791.5 205.7293042884392
2792.5 205.661132687802
2792.5 205.661132687802
2793.5 205.59296107113073
2793.5 205.59296107113073
2794.5 205.5247894571698
2794.5 205.5247894571698
2795.5 205.45661781356677
2795.5 205.45661781356677
2796.5 205.3884461783536
2796.5 205.3884461783536
2797.5 205.32027452848115
2797.5 205.32027452848115
2798.5 205.25210285785758
2798.5 205.25210285785758
2799.5 205.18393119562387
2799.5 205.18393119562387
2800.5 205.1157595098399
2800.5 205.1157595098399
2801.5 205.04758782676632
2801.5 205.04758782676632
2802.5 204.97941612156674
2802.5 204.97941612156674
2803.5 204.9112444172409
2803.5 204.9112444172409
2804.5 204.84307270577196
2804.5 204.84307270577196
2805.5 204.77490096603572
2805.5 204.77490096603572
2806.5 204.70672924220548
2806.5 204.70672924220548
2807.5 204.63855749482502
2807.5 204.63855749482502
2808.5 204.57038574263873
2808.5 204.57038574263873
2809.5 204.50221396832652
2809.5 204.50221396832652
2810.5 204.43404220849604
2810.5 204.43404220849604
2811.5 204.36587042182254
2811.5 204.36587042182254
2812.5 204.29769862658165
2812.5 204.29769862658165
2813.5 204.22952683363874
2813.5 204.22952683363874
2814.5 204.16135502603657
2814.5 204.16135502603657
2815.5 204.0931832122538
2815.5 204.0931832122538
2816.5 204.02501136882887
2816.5 204.02501136882887
2817.5 203.9568395281143
2817.5 203.9568395281143
2818.5 203.88866767842
2818.5 203.88866767842
2819.5 203.82049583006122
2819.5 203.82049583006122
2820.5 203.75232395952702
2820.5 203.75232395952702
2821.5 203.68415209738268
2821.5 203.68415209738268
2822.5 203.61598020743287
2822.5 203.61598020743287
2823.5 203.54780831835677
2823.5 203.54780831835677
2824.5 203.47963641462138
2824.5 203.47963641462138
2825.5 203.4114644986135
2825.5 203.4114644986135
2826.5 203.3432925886087
2826.5 203.3432925886087
2827.5 203.27512065038613
2827.5 203.27512065038613
2828.5 203.20694871344958
2828.5 203.20694871344958
2829.5 203.13877676144142
2829.5 203.13877676144142
2830.5 203.07060479757308
2830.5 203.07060479757308
2831.5 203.0024328322412
2831.5 203.0024328322412
2832.5 202.9342608545873
2832.5 202.9342608545873
2833.5 202.86608886937796
2833.5 202.86608886937796
2834.5 202.79791687702553
2834.5 202.79791687702553
2835.5 202.7297448709763
2835.5 202.7297448709763
2836.5 202.66157286012123
2836.5 202.66157286012123
2837.5 202.5934008346564
2837.5 202.5934008346564
2838.5 202.52522880158662
2838.5 202.52522880158662
2839.5 202.4570567623362
2839.5 202.4570567623362
2840.5 202.38888470233468
2840.5 202.38888470233468
2841.5 202.32071264929868
2841.5 202.32071264929868
2842.5 202.25254058302775
2842.5 202.25254058302775
2843.5 202.18436849600567
2843.5 202.18436849600567
2844.5 202.11619640280296
2844.5 202.11619640280296
2845.5 202.0480243019953
2845.5 202.0480243019953
2846.5 201.97985220252318
2846.5 201.97985220252318
2847.5 201.91168008935426
2847.5 201.91168008935426
2848.5 201.84350796904224
2848.5 201.84350796904224
2849.5 201.7753358204629
2849.5 201.7753358204629
2850.5 201.70716368027345
2850.5 201.70716368027345
2851.5 201.6389915254247
2851.5 201.6389915254247
2852.5 201.5708193719115
2852.5 201.5708193719115
2853.5 201.50264720470153
2853.5 201.50264720470153
2854.5 201.43447501674038
2854.5 201.43447501674038
2855.5 201.36630282117432
2855.5 201.36630282117432
2856.5 201.29813062694376
2856.5 201.29813062694376
2857.5 201.2299584119621
2857.5 201.2299584119621
2858.5 201.16178619689165
2858.5 201.16178619689165
2859.5 201.09361396340734
2859.5 201.09361396340734
2860.5 201.025441727497
2860.5 201.025441727497
2861.5 200.95726948636846
2861.5 200.95726948636846
2862.5 200.88909722352636
2862.5 200.88909722352636
2863.5 200.82092496293274
2863.5 200.82092496293274
2864.5 200.75275268021318
2864.5 200.75275268021318
2865.5 200.68458040629582
2865.5 200.68458040629582
2866.5 200.61640811730686
2866.5 200.61640811730686
2867.5 200.54823580894154
2867.5 200.54823580894154
2868.5 200.48006349302082
2868.5 200.48006349302082
2869.5 200.41189117838613
2869.5 200.41189117838613
2870.5 200.3437188430003
2870.5 200.3437188430003
2871.5 200.2755465000095
2871.5 200.2755465000095
2872.5 200.2073741522624
2872.5 200.2073741522624
2873.5 200.13920180442653
2873.5 200.13920180442653
2874.5 200.07102942832336
2874.5 200.07102942832336
2875.5 200.00285705964757
2875.5 200.00285705964757
2876.5 199.93468466270448
2876.5 199.93468466270448
2877.5 199.86651228304223
2877.5 199.86651228304223
2878.5 199.7983398737379
2878.5 199.7983398737379
2879.5 199.73016745114904
2879.5 199.73016745114904
2880.5 199.6619950355753
2880.5 199.6619950355753
2881.5 199.5938226006252
2881.5 199.5938226006252
2882.5 199.52565015853202
2882.5 199.52565015853202
2883.5 199.45747770979634
2883.5 199.45747770979634
2884.5 199.38930524782572
2884.5 199.38930524782572
2885.5 199.3211327857663
2885.5 199.3211327857663
2886.5 199.2529602968639
2886.5 199.2529602968639
2887.5 199.18478781533938
2887.5 199.18478781533938
2888.5 199.1166153140262
2888.5 199.1166153140262
2889.5 199.04844281876564
2889.5 199.04844281876564
2890.5 198.98027029052068
2890.5 198.98027029052068
2891.5 198.912097775795
2891.5 198.912097775795
2892.5 198.84392522671013
2892.5 198.84392522671013
2893.5 198.77575269210703
2893.5 198.77575269210703
2894.5 198.70758013812755
2894.5 198.70758013812755
2895.5 198.6394075756302
2895.5 198.6394075756302
2896.5 198.57123500928947
2896.5 198.57123500928947
2897.5 198.50306242828947
2897.5 198.50306242828947
2898.5 198.4348898326302
2898.5 198.4348898326302
2899.5 198.36671723175277
2899.5 198.36671723175277
2900.5 198.298544625107
2900.5 198.298544625107
2901.5 198.23037199633535
2901.5 198.23037199633535
2902.5 198.16219938342022
2902.5 198.16219938342022
2903.5 198.09402673614588
2903.5 198.09402673614588
2904.5 198.02585410239084
2904.5 198.02585410239084
2905.5 197.95768143427662
2905.5 197.95768143427662
2906.5 197.8895087735898
2906.5 197.8895087735898
2907.5 197.8213360944891
2907.5 197.8213360944891
2908.5 197.75316342139152
2908.5 197.75316342139152
2909.5 197.6849907214509
2909.5 197.6849907214509
2910.5 197.61681802142155
2910.5 197.61681802142155
2911.5 197.5486453081572
2911.5 197.5486453081572
2912.5 197.4804725896252
2912.5 197.4804725896252
2913.5 197.4122998639501
2913.5 197.4122998639501
2914.5 197.34412711752384
2914.5 197.34412711752384
2915.5 197.27595436491697
2915.5 197.27595436491697
2916.5 197.2077816122213
2916.5 197.2077816122213
2917.5 197.13960884720368
2917.5 197.13960884720368
2918.5 197.07143606895104
2918.5 197.07143606895104
2919.5 197.00326327700162
2919.5 197.00326327700162
2920.5 196.93509049247962
2920.5 196.93509049247962
2921.5 196.86691768106508
2921.5 196.86691768106508
2922.5 196.79874487707795
2922.5 196.79874487707795
2923.5 196.73057205330213
2923.5 196.73057205330213
2924.5 196.66239921486707
2924.5 196.66239921486707
2925.5 196.59422638482187
2925.5 196.59422638482187
2926.5 196.5260535269217
2926.5 196.5260535269217
2927.5 196.45788067741137
2927.5 196.45788067741137
2928.5 196.38970780714993
2928.5 196.38970780714993
2929.5 196.32153491751214
2929.5 196.32153491751214
2930.5 196.2533620348399
2930.5 196.2533620348399
2931.5 196.1851891389327
2931.5 196.1851891389327
2932.5 196.1170162368449
2932.5 196.1170162368449
2933.5 196.04884331395644
2933.5 196.04884331395644
2934.5 195.98067038493684
2934.5 195.98067038493684
2935.5 195.91249745715376
2935.5 195.91249745715376
2936.5 195.84432452323958
2936.5 195.84432452323958
2937.5 195.77615156852474
2937.5 195.77615156852474
2938.5 195.70797859305875
2938.5 195.70797859305875
2939.5 195.63980562598263
2939.5 195.63980562598263
2940.5 195.57163264424725
2940.5 195.57163264424725
2941.5 195.50345965770603
2941.5 195.50345965770603
2942.5 195.43528665041367
2942.5 195.43528665041367
2943.5 195.367113652886
2943.5 195.367113652886
2944.5 195.2989406261285
2944.5 195.2989406261285
2945.5 195.23076760776092
2945.5 195.23076760776092
2946.5 195.162594561126
2946.5 195.162594561126
2947.5 195.0944215232933
2947.5 195.0944215232933
2948.5 195.02624846470948
2948.5 195.02624846470948
2949.5 194.95807540699934
2949.5 194.95807540699934
2950.5 194.88990232895037
2950.5 194.88990232895037
2951.5 194.82172925177514
2951.5 194.82172925177514
2952.5 194.75355615384873
2952.5 194.75355615384873
2953.5 194.68538305111653
2953.5 194.68538305111653
2954.5 194.61720994124119
2954.5 194.61720994124119
2955.5 194.54903683223958
2955.5 194.54903683223958
2956.5 194.48086368929108
2956.5 194.48086368929108
2957.5 194.41269056082436
2957.5 194.41269056082436
2958.5 194.3445174040903
2958.5 194.3445174040903
2959.5 194.27634425006661
2959.5 194.27634425006661
2960.5 194.20817107529177
2960.5 194.20817107529177
2961.5 194.13999791499867
2961.5 194.13999791499867
2962.5 194.07182471324253
2962.5 194.07182471324253
2963.5 194.00365153348432
2963.5 194.00365153348432
2964.5 193.93547831936692
2964.5 193.93547831936692
2965.5 193.86730511405173
2965.5 193.86730511405173
2966.5 193.79913188184403
2966.5 193.79913188184403
2967.5 193.73095864817276
2967.5 193.73095864817276
2968.5 193.66278541721184
2968.5 193.66278541721184
2969.5 193.59461217392888
2969.5 193.59461217392888
2970.5 193.52643890852002
2970.5 193.52643890852002
2971.5 193.45826564439716
2971.5 193.45826564439716
2972.5 193.39009236089797
2972.5 193.39009236089797
2973.5 193.32191907121816
2973.5 193.32191907121816
2974.5 193.25374578144957
2974.5 193.25374578144957
2975.5 193.18557246478846
2975.5 193.18557246478846
2976.5 193.1173991494629
2976.5 193.1173991494629
2977.5 193.0492258293315
2977.5 193.0492258293315
2978.5 192.98105250159517
2978.5 192.98105250159517
2979.5 192.91287916062387
2979.5 192.91287916062387
2980.5 192.84470579885192
2980.5 192.84470579885192
2981.5 192.77653243937797
2981.5 192.77653243937797
2982.5 192.70835907413573
2982.5 192.70835907413573
2983.5 192.64018568062616
2983.5 192.64018568062616
2984.5 192.57201230159833
2984.5 192.57201230159833
2985.5 192.50383890319418
2985.5 192.50383890319418
2986.5 192.43566548541367
2986.5 192.43566548541367
2987.5 192.36749207602304
2987.5 192.36749207602304
2988.5 192.29931865197312
2988.5 192.29931865197312
2989.5 192.23114520854688
2989.5 192.23114520854688
2990.5 192.16297177351052
2990.5 192.16297177351052
2991.5 192.0947983176735
2991.5 192.0947983176735
2992.5 192.0266248486015
2992.5 192.0266248486015
2993.5 191.95845137334888
2993.5 191.95845137334888
2994.5 191.89027788577425
2994.5 191.89027788577425
2995.5 191.82210440700183
2995.5 191.82210440700183
2996.5 191.75393089996209
2996.5 191.75393089996209
2997.5 191.68575738674173
2997.5 191.68575738674173
2998.5 191.61758386775304
2998.5 191.61758386775304
2999.5 191.54941034963807
2999.5 191.54941034963807
3000.5 191.48123679757626
3000.5 191.48123679757626
3001.5 191.41306325999616
3001.5 191.41306325999616
3002.5 191.3448896969479
3002.5 191.3448896969479
3003.5 191.27671613381082
3003.5 191.27671613381082
3004.5 191.20854255738928
3004.5 191.20854255738928
3005.5 191.14036897616194
3005.5 191.14036897616194
3006.5 191.07219537377108
3006.5 191.07219537377108
3007.5 191.00402177307862
3007.5 191.00402177307862
3008.5 190.93584815873885
3008.5 190.93584815873885
3009.5 190.8676745395437
3009.5 190.8676745395437
3010.5 190.79950090711364
3010.5 190.79950090711364
3011.5 190.7313272670786
3011.5 190.7313272670786
3012.5 190.66315361614588
3012.5 190.66315361614588
3013.5 190.59497996416192
3013.5 190.59497996416192
3014.5 190.52680629376408
3014.5 190.52680629376408
3015.5 190.45863261856042
3015.5 190.45863261856042
3016.5 190.39045892869748
3016.5 190.39045892869748
3017.5 190.32228523874576
3017.5 190.32228523874576
3018.5 190.25411152332586
3018.5 190.25411152332586
3019.5 190.18593780919196
3019.5 190.18593780919196
3020.5 190.11776408887744
3020.5 190.11776408887744
3021.5 190.0495903562409
3021.5 190.0495903562409
3022.5 189.98141661646127
3022.5 189.98141661646127
3023.5 189.9132428573053
3023.5 189.9132428573053
3024.5 189.84506909902305
3024.5 189.84506909902305
3025.5 189.77689533497247
3025.5 189.77689533497247
3026.5 189.7087215426546
3026.5 189.7087215426546
3027.5 189.64054776761753
3027.5 189.64054776761753
3028.5 189.57237396568797
3028.5 189.57237396568797
3029.5 189.50420014909915
3029.5 189.50420014909915
3030.5 189.4360263277045
3030.5 189.4360263277045
3031.5 189.36785250012917
3031.5 189.36785250012917
3032.5 189.2996786738399
3032.5 189.2996786738399
3033.5 189.2315048281743
3033.5 189.2315048281743
3034.5 189.16333097632807
3034.5 189.16333097632807
3035.5 189.09515710510547
3035.5 189.09515710510547
3036.5 189.0269832337941
3036.5 189.0269832337941
3037.5 188.95880935767693
3037.5 188.95880935767693
3038.5 188.8906354593843
3038.5 188.8906354593843
3039.5 188.82246155771014
3039.5 188.82246155771014
3040.5 188.754287657322
3040.5 188.754287657322
3041.5 188.68611372866656
3041.5 188.68611372866656
3042.5 188.61793980129715
3042.5 188.61793980129715
3043.5 188.54976587663808
3043.5 188.54976587663808
3044.5 188.48159192371168
3044.5 188.48159192371168
3045.5 188.41341796597945
3045.5 188.41341796597945
3046.5 188.34524399358796
3046.5 188.34524399358796
3047.5 188.27707002390682
3047.5 188.27707002390682
3048.5 188.20889604190364
3048.5 188.20889604190364
3049.5 188.1407220452412
3049.5 188.1407220452412
3050.5 188.07254803625673
3050.5 188.07254803625673
3051.5 188.00437402998264
3051.5 188.00437402998264
3052.5 187.93620000904926
3052.5 187.93620000904926
3053.5 187.86802597721817
3053.5 187.86802597721817
3054.5 187.79985193915692
3054.5 187.79985193915692
3055.5 187.7316778939526
3055.5 187.7316778939526
3056.5 187.66350383033438
3056.5 187.66350383033438
3057.5 187.59532975957308
3057.5 187.59532975957308
3058.5 187.52715568395644
3058.5 187.52715568395644
3059.5 187.45898160220867
3059.5 187.45898160220867
3060.5 187.39080750103503
3060.5 187.39080750103503
3061.5 187.32263339368077
3061.5 187.32263339368077
3062.5 187.25445928152067
3062.5 187.25445928152067
3063.5 187.1862851560761
3063.5 187.1862851560761
3064.5 187.1181110244509
3064.5 187.1181110244509
3065.5 187.04993687344935
3065.5 187.04993687344935
3066.5 186.98176273692957
3066.5 186.98176273692957
3067.5 186.9135885678377
3067.5 186.9135885678377
3068.5 186.8454144071357
3068.5 186.8454144071357
3069.5 186.7772402242583
3069.5 186.7772402242583
3070.5 186.70906602480363
3070.5 186.70906602480363
3071.5 186.6408918398307
3071.5 186.6408918398307
3072.5 186.5727176340571
3072.5 186.5727176340571
3073.5 186.50454340895672
3073.5 186.50454340895672
3074.5 186.43636917900096
3074.5 186.43636917900096
3075.5 186.36819494895644
3075.5 186.36819494895644
3076.5 186.30002071415558
3076.5 186.30002071415558
3077.5 186.2318464599289
3077.5 186.2318464599289
3078.5 186.16367218495105
3078.5 186.16367218495105
3079.5 186.09549791973788
3079.5 186.09549791973788
3080.5 186.02732364124023
3080.5 186.02732364124023
3081.5 185.95914934199146
3081.5 185.95914934199146
3082.5 185.89097503793684
3082.5 185.89097503793684
3083.5 185.82280073516824
3083.5 185.82280073516824
3084.5 185.75462642007767
3084.5 185.75462642007767
3085.5 185.6864520917521
3085.5 185.6864520917521
3086.5 185.61827775014206
3086.5 185.61827775014206
3087.5 185.55010340468866
3087.5 185.55010340468866
3088.5 185.48192905346693
3088.5 185.48192905346693
3089.5 185.4137546800698
3089.5 185.4137546800698
3090.5 185.3455803032911
3090.5 185.3455803032911
3091.5 185.27740592028226
3091.5 185.27740592028226
3092.5 185.2092315324676
3092.5 185.2092315324676
3093.5 185.14105712999367
3093.5 185.14105712999367
3094.5 185.07288271703436
3094.5 185.07288271703436
3095.5 185.00470830494876
3095.5 185.00470830494876
3096.5 184.93653387211202
3096.5 184.93653387211202
3097.5 184.8683594273656
3097.5 184.8683594273656
3098.5 184.80018496892237
3098.5 184.80018496892237
3099.5 184.73201051456425
3099.5 184.73201051456425
3100.5 184.6638360455469
3100.5 184.6638360455469
3101.5 184.59566157034888
3101.5 184.59566157034888
3102.5 184.52748708420367
3102.5 184.52748708420367
3103.5 184.4593125848235
3103.5 184.4593125848235
3104.5 184.39113808058795
3104.5 184.39113808058795
3105.5 184.32296357768797
3105.5 184.32296357768797
3106.5 184.25478904789549
3106.5 184.25478904789549
3107.5 184.1866145255304
3107.5 184.1866145255304
3108.5 184.11843997764757
3108.5 184.11843997764757
3109.5 184.05026542358414
3109.5 184.05026542358414
3110.5 183.9820908562362
3110.5 183.9820908562362
3111.5 183.91391629865296
3111.5 183.91391629865296
3112.5 183.84574170712287
3112.5 183.84574170712287
3113.5 183.77756712535742
3113.5 183.77756712535742
3114.5 183.70939252893274
3114.5 183.70939252893274
3115.5 183.641217929077
3115.5 183.641217929077
3116.5 183.57304330847012
3116.5 183.57304330847012
3117.5 183.5048686816331
3117.5 183.5048686816331
3118.5 183.43669403684402
3118.5 183.43669403684402
3119.5 183.36851939943287
3119.5 183.36851939943287
3120.5 183.30034474223302
3120.5 183.30034474223302
3121.5 183.2321700806397
3121.5 183.2321700806397
3122.5 183.16399540534957
3122.5 183.16399540534957
3123.5 183.0958207252536
3123.5 183.0958207252536
3124.5 183.02764603938928
3124.5 183.02764603938928
3125.5 182.959471341203
3125.5 182.959471341203
3126.5 182.89129662364036
3126.5 182.89129662364036
3127.5 182.8231219012719
3127.5 182.8231219012719
3128.5 182.75494718018945
3128.5 182.75494718018945
3129.5 182.6867724383559
3129.5 182.6867724383559
3130.5 182.61859769918314
3130.5 182.61859769918314
3131.5 182.55042294773787
3131.5 182.55042294773787
3132.5 182.48224818300815
3132.5 182.48224818300815
3133.5 182.41407340499396
3133.5 182.41407340499396
3134.5 182.34589862313638
3134.5 182.34589862313638
3135.5 182.27772383551053
3135.5 182.27772383551053
3136.5 182.2095490209921
3136.5 182.2095490209921
3137.5 182.14137421527593
3137.5 182.14137421527593
3138.5 182.0731993911459
3138.5 182.0731993911459
3139.5 182.0050245659646
3139.5 182.0050245659646
3140.5 181.93684972374422
3140.5 181.93684972374422
3141.5 181.8686748753432
3141.5 181.8686748753432
3142.5 181.80050001503253
3142.5 181.80050001503253
3143.5 181.7323251546331
3143.5 181.7323251546331
3144.5 181.6641502762816
3144.5 181.6641502762816
3145.5 181.59597539307478
3145.5 181.59597539307478
3146.5 181.52780049617112
3146.5 181.52780049617112
3147.5 181.45962558740734
3147.5 181.45962558740734
3148.5 181.39145067992956
3148.5 181.39145067992956
3149.5 181.32327575307545
3149.5 181.32327575307545
3150.5 181.25510082141548
3150.5 181.25510082141548
3151.5 181.1869258835254
3151.5 181.1869258835254
3152.5 181.11875093377515
3152.5 181.11875093377515
3153.5 181.05057597032805
3153.5 181.05057597032805
3154.5 180.98240099639563
3154.5 180.98240099639563
3155.5 180.91422601623304
3155.5 180.91422601623304
3156.5 180.8460510387808
3156.5 180.8460510387808
3157.5 180.77787603443602
3157.5 180.77787603443602
3158.5 180.7097010300025
3158.5 180.7097010300025
3159.5 180.64152600756742
3159.5 180.64152600756742
3160.5 180.57335098032652
3160.5 180.57335098032652
3161.5 180.50517595299684
3161.5 180.50517595299684
3162.5 180.43700090157375
3162.5 180.43700090157375
3163.5 180.36882585752858
3163.5 180.36882585752858
3164.5 180.30065078801516
3164.5 180.30065078801516
3165.5 180.232475718413
3165.5 180.232475718413
3166.5 180.1643006453798
3166.5 180.1643006453798
3167.5 180.09612554545407
3167.5 180.09612554545407
3168.5 180.02795044686388
3168.5 180.02795044686388
3169.5 179.95977534341839
3169.5 179.95977534341839
3170.5 179.89160022811268
3170.5 179.89160022811268
3171.5 179.82342509200635
3171.5 179.82342509200635
3172.5 179.75524995723555
3172.5 179.75524995723555
3173.5 179.68707481151753
3173.5 179.68707481151753
3174.5 179.61889966099366
3174.5 179.61889966099366
3175.5 179.55072450470152
3175.5 179.55072450470152
3176.5 179.48254932151684
3176.5 179.48254932151684
3177.5 179.41437413352634
3177.5 179.41437413352634
3178.5 179.34619894073
3178.5 179.34619894073
3179.5 179.2780237492197
3179.5 179.2780237492197
3180.5 179.20984853833306
3180.5 179.20984853833306
3181.5 179.14167331553674
3181.5 179.14167331553674
3182.5 179.0734980729517
3182.5 179.0734980729517
3183.5 179.0053228391689
3183.5 179.0053228391689
3184.5 178.9371476005803
3184.5 178.9371476005803
3185.5 178.8689723279953
3185.5 178.8689723279953
3186.5 178.80079707131634
3186.5 178.80079707131634
3187.5 178.7326217891197
3187.5 178.7326217891197
3188.5 178.66444650963336
3188.5 178.66444650963336
3189.5 178.5962712079716
3189.5 178.5962712079716
3190.5 178.5280959028788
3190.5 178.5280959028788
3191.5 178.45992060658818
3191.5 178.45992060658818
3192.5 178.3917452773132
3192.5 178.3917452773132
3193.5 178.32356993475372
3193.5 178.32356993475372
3194.5 178.2553946033337
3194.5 178.2553946033337
3195.5 178.18721925725444
3195.5 178.18721925725444
3196.5 178.11904389179884
3196.5 178.11904389179884
3197.5 178.0508685229122
3197.5 178.0508685229122
3198.5 177.9826931478449
3198.5 177.9826931478449
3199.5 177.91451776086794
3199.5 177.91451776086794
3200.5 177.846342361569
3200.5 177.846342361569
3201.5 177.77816695040983
3201.5 177.77816695040983
3202.5 177.70999154053672
3202.5 177.70999154053672
3203.5 177.64181611224973
3203.5 177.64181611224973
3204.5 177.57364068428632
3204.5 177.57364068428632
3205.5 177.5054652392838
3205.5 177.5054652392838
3206.5 177.43728978099685
3206.5 177.43728978099685
3207.5 177.3691143240454
3207.5 177.3691143240454
3208.5 177.30093884157625
3208.5 177.30093884157625
3209.5 177.23276337496364
3209.5 177.23276337496364
3210.5 177.16458787440416
3210.5 177.16458787440416
3211.5 177.09641237041367
3211.5 177.09641237041367
3212.5 177.02823686024254
3212.5 177.02823686024254
3213.5 176.96006135273223
3213.5 176.96006135273223
3214.5 176.89188582584558
3214.5 176.89188582584558
3215.5 176.82371028567445
3215.5 176.82371028567445
3216.5 176.75553474917612
3216.5 176.75553474917612
3217.5 176.6873591848228
3217.5 176.6873591848228
3218.5 176.61918362271803
3218.5 176.61918362271803
3219.5 176.5510080562197
3219.5 176.5510080562197
3220.5 176.48283246282887
3220.5 176.48283246282887
3221.5 176.41465687214838
3221.5 176.41465687214838
3222.5 176.34648126914587
3222.5 176.34648126914587
3223.5 176.27830566037508
3223.5 176.27830566037508
3224.5 176.21013004065708
3224.5 176.21013004065708
3225.5 176.14195440765457
3225.5 176.14195440765457
3226.5 176.07377876375438
3226.5 176.07377876375438
3227.5 176.0056031286564
3227.5 176.0056031286564
3228.5 175.9374274666659
3228.5 175.9374274666659
3229.5 175.8692518073362
3229.5 175.8692518073362
3230.5 175.8010761272554
3230.5 175.8010761272554
3231.5 175.73290044374355
3231.5 175.73290044374355
3232.5 175.6647247492845
3232.5 175.6647247492845
3233.5 175.59654904768232
3233.5 175.59654904768232
3234.5 175.5283733280786
3234.5 175.5283733280786
3235.5 175.46019761823956
3235.5 175.46019761823956
3236.5 175.39202187302936
3236.5 175.39202187302936
3237.5 175.32384613900817
3237.5 175.32384613900817
3238.5 175.25567039165296
3238.5 175.25567039165296
3239.5 175.18749462497092
3239.5 175.18749462497092
3240.5 175.11931885343353
3240.5 175.11931885343353
3241.5 175.05114307846512
3241.5 175.05114307846512
3242.5 174.98296729026174
3242.5 174.98296729026174
3243.5 174.914791497203
3243.5 174.914791497203
3244.5 174.84661568476793
3244.5 174.84661568476793
3245.5 174.77843986752703
3245.5 174.77843986752703
3246.5 174.71026404685506
3246.5 174.71026404685506
3247.5 174.64208821289864
3247.5 174.64208821289864
3248.5 174.5739123741364
3248.5 174.5739123741364
3249.5 174.50573652208965
3249.5 174.50573652208965
3250.5 174.43756066052
3250.5 174.43756066052
3251.5 174.3693847856659
3251.5 174.3693847856659
3252.5 174.30120890458164
3252.5 174.30120890458164
3253.5 174.23303302011584
3253.5 174.23303302011584
3254.5 174.16485712374038
3254.5 174.16485712374038
3255.5 174.0966812150429
3255.5 174.0966812150429
3256.5 174.02850530195192
3256.5 174.02850530195192
3257.5 173.96032936907227
3257.5 173.96032936907227
3258.5 173.89215342428295
3258.5 173.89215342428295
3259.5 173.8239774882958
3259.5 173.8239774882958
3260.5 173.7558015352696
3260.5 173.7558015352696
3261.5 173.68762556895894
3261.5 173.68762556895894
3262.5 173.6194495832719
3262.5 173.6194495832719
3263.5 173.5512736148162
3263.5 173.5512736148162
3264.5 173.4830976256094
3264.5 173.4830976256094
3265.5 173.414921618401
3265.5 173.414921618401
3266.5 173.3467456077616
3266.5 173.3467456077616
3267.5 173.2785695838377
3267.5 173.2785695838377
3268.5 173.21039355510797
3268.5 173.21039355510797
3269.5 173.1422175215724
3269.5 173.1422175215724
3270.5 173.074041468611
3270.5 173.074041468611
3271.5 173.00586541835992
3271.5 173.00586541835992
3272.5 172.93768934259114
3272.5 172.93768934259114
3273.5 172.86951326815787
3273.5 172.86951326815787
3274.5 172.80133719024408
3274.5 172.80133719024408
3275.5 172.7331610990953
3275.5 172.7331610990953
3276.5 172.66498499699932
3276.5 172.66498499699932
3277.5 172.59680888161887
3277.5 172.59680888161887
3278.5 172.52863275575305
3278.5 172.52863275575305
3279.5 172.46045663213573
3279.5 172.46045663213573
3280.5 172.3922804952339
3280.5 172.3922804952339
3281.5 172.32410433423868
3281.5 172.32410433423868
3282.5 172.25592818062137
3282.5 172.25592818062137
3283.5 172.18775201610634
3283.5 172.18775201610634
3284.5 172.11957583968166
3284.5 172.11957583968166
3285.5 172.05139964388061
3285.5 172.05139964388061
3286.5 171.98322345170286
3286.5 171.98322345170286
3287.5 171.91504723309444
3287.5 171.91504723309444
3288.5 171.84687103034256
3288.5 171.84687103034256
3289.5 171.77869480207295
3289.5 171.77869480207295
3290.5 171.71051856803504
3290.5 171.71051856803504
3291.5 171.64234232304992
3291.5 171.64234232304992
3292.5 171.57416608077514
3292.5 171.57416608077514
3293.5 171.50598981160783
3293.5 171.50598981160783
3294.5 171.43781355261754
3294.5 171.43781355261754
3295.5 171.3696372667347
3295.5 171.3696372667347
3296.5 171.30146097742087
3296.5 171.30146097742087
3297.5 171.23328466873068
3297.5 171.23328466873068
3298.5 171.1651083613265
3298.5 171.1651083613265
3299.5 171.09693205049132
3299.5 171.09693205049132
3300.5 171.02875572774644
3300.5 171.02875572774644
3301.5 170.96057937953336
3301.5 170.96057937953336
3302.5 170.8924030471768
3302.5 170.8924030471768
3303.5 170.82422668696526
3303.5 170.82422668696526
3304.5 170.75605033317612
3304.5 170.75605033317612
3305.5 170.6878739501572
3305.5 170.6878739501572
3306.5 170.6196975707616
3306.5 170.6196975707616
3307.5 170.55152118697248
3307.5 170.55152118697248
3308.5 170.48334476882417
3308.5 170.48334476882417
3309.5 170.4151683683195
3309.5 170.4151683683195
3310.5 170.346991949401
3310.5 170.346991949401
3311.5 170.2788155247142
3311.5 170.2788155247142
3312.5 170.21063908298828
3312.5 170.21063908298828
3313.5 170.14246263406977
3313.5 170.14246263406977
3314.5 170.07428617562837
3314.5 170.07428617562837
3315.5 170.00610971141865
3315.5 170.00610971141865
3316.5 169.93793323626173
3316.5 169.93793323626173
3317.5 169.86975676239084
3317.5 169.86975676239084
3318.5 169.80158026442652
3318.5 169.80158026442652
3319.5 169.73340375317775
3319.5 169.73340375317775
3320.5 169.6652272445898
3320.5 169.6652272445898
3321.5 169.59705071758796
3321.5 169.59705071758796
3322.5 169.52887418481782
3322.5 169.52887418481782
3323.5 169.46069764861667
3323.5 169.46069764861667
3324.5 169.3925211150763
3324.5 169.3925211150763
3325.5 169.32434453398108
3325.5 169.32434453398108
3326.5 169.25616797763337
3326.5 169.25616797763337
3327.5 169.18799140048498
3327.5 169.18799140048498
3328.5 169.11981480675936
3328.5 169.11981480675936
3329.5 169.05163820680363
3329.5 169.05163820680363
3330.5 168.9834616095087
3330.5 168.9834616095087
3331.5 168.91528499426173
3331.5 168.91528499426173
3332.5 168.84710837415943
3332.5 168.84710837415943
3333.5 168.77893173605557
3333.5 168.77893173605557
3334.5 168.7107550917711
3334.5 168.7107550917711
3335.5 168.6425784369517
3335.5 168.6425784369517
3336.5 168.57440177732653
3336.5 168.57440177732653
3337.5 168.50622511427028
3337.5 168.50622511427028
3338.5 168.43804843792955
3338.5 168.43804843792955
3339.5 168.3698717422125
3339.5 168.3698717422125
3340.5 168.30169504443919
3340.5 168.30169504443919
3341.5 168.23351834657714
3341.5 168.23351834657714
3342.5 168.16534161848028
3342.5 168.16534161848028
3343.5 168.09716489918563
3343.5 168.09716489918563
3344.5 168.02898815909032
3344.5 168.02898815909032
3345.5 167.9608114169883
3345.5 167.9608114169883
3346.5 167.8926346554604
3346.5 167.8926346554604
3347.5 167.82445790273474
3347.5 167.82445790273474
3348.5 167.75628111839947
3348.5 167.75628111839947
3349.5 167.6881043428664
3349.5 167.6881043428664
3350.5 167.61992755638613
3350.5 167.61992755638613
3351.5 167.55175075799616
3351.5 167.55175075799616
3352.5 167.4835739487085
3352.5 167.4835739487085
3353.5 167.4153971275112
3353.5 167.4153971275112
3354.5 167.34722029302938
3354.5 167.34722029302938
3355.5 167.27904346359517
3355.5 167.27904346359517
3356.5 167.21086660768077
3356.5 167.21086660768077
3357.5 167.14268976153105
3357.5 167.14268976153105
3358.5 167.07451288890115
3358.5 167.07451288890115
3359.5 167.0063360260359
3359.5 167.0063360260359
3360.5 166.93815913765295
3360.5 166.93815913765295
3361.5 166.86998223878462
3361.5 166.86998223878462
3362.5 166.80180534120234
3362.5 166.80180534120234
3363.5 166.73362843267282
3363.5 166.73362843267282
3364.5 166.66545151365796
3364.5 166.66545151365796
3365.5 166.59727456775056
3365.5 166.59727456775056
3366.5 166.52909762450398
3366.5 166.52909762450398
3367.5 166.46092068534256
3367.5 166.46092068534256
3368.5 166.39274372538046
3368.5 166.39274372538046
3369.5 166.32456675452067
3369.5 166.32456675452067
3370.5 166.25638977312602
3370.5 166.25638977312602
3371.5 166.18821280053356
3371.5 166.18821280053356
3372.5 166.1200357963315
3372.5 166.1200357963315
3373.5 166.05185879341548
3373.5 166.05185879341548
3374.5 165.98368177858978
3374.5 165.98368177858978
3375.5 165.9155047542412
3375.5 165.9155047542412
3376.5 165.84732772503725
3376.5 165.84732772503725
3377.5 165.77915068397314
3377.5 165.77915068397314
3378.5 165.71097362490747
3378.5 165.71097362490747
3379.5 165.64279656712785
3379.5 165.64279656712785
3380.5 165.574619498401
3380.5 165.574619498401
3381.5 165.5064424191888
3381.5 165.5064424191888
3382.5 165.43826533512123
3382.5 165.43826533512123
3383.5 165.3700882391935
3383.5 165.3700882391935
3384.5 165.30191113231857
3384.5 165.30191113231857
3385.5 165.23373401358344
3385.5 165.23373401358344
3386.5 165.1655568913678
3386.5 165.1655568913678
3387.5 165.0973797497758
3387.5 165.0973797497758
3388.5 165.02920260475275
3388.5 165.02920260475275
3389.5 164.9610254539614
3389.5 164.9610254539614
3390.5 164.89284829222288
3390.5 164.89284829222288
3391.5 164.82467111248278
3391.5 164.82467111248278
3392.5 164.75649392931163
3392.5 164.75649392931163
3393.5 164.68831674742654
3393.5 164.68831674742654
3394.5 164.62013954753988
3394.5 164.62013954753988
3395.5 164.55196233574355
3395.5 164.55196233574355
3396.5 164.48378510690813
3396.5 164.48378510690813
3397.5 164.41560788687494
3397.5 164.41560788687494
3398.5 164.34743065493205
3398.5 164.34743065493205
3399.5 164.2792534059501
3399.5 164.2792534059501
3400.5 164.21107615119985
3400.5 164.21107615119985
3401.5 164.1428988798228
3401.5 164.1428988798228
3402.5 164.07472161678618
3402.5 164.07472161678618
3403.5 164.00654431508562
3403.5 164.00654431508562
3404.5 163.93836703675774
3404.5 163.93836703675774
3405.5 163.87018972443354
3405.5 163.87018972443354
3406.5 163.80201241853172
3406.5 163.80201241853172
3407.5 163.7338350909163
3407.5 163.7338350909163
3408.5 163.66565777439084
3408.5 163.66565777439084
3409.5 163.59748043239716
3409.5 163.59748043239716
3410.5 163.5293030798686
3410.5 163.5293030798686
3411.5 163.46112572253423
3411.5 163.46112572253423
3412.5 163.3929483458235
3412.5 163.3929483458235
3413.5 163.3247709731484
3413.5 163.3247709731484
3414.5 163.25659359566745
3414.5 163.25659359566745
3415.5 163.18841619404358
3415.5 163.18841619404358
3416.5 163.12023878527663
3416.5 163.12023878527663
3417.5 163.05206137445342
3417.5 163.05206137445342
3418.5 162.98388396019917
3418.5 162.98388396019917
3419.5 162.9157065190524
3419.5 162.9157065190524
3420.5 162.84752907351213
3420.5 162.84752907351213
3421.5 162.77935163159518
3421.5 162.77935163159518
3422.5 162.71117417071417
3422.5 162.71117417071417
3423.5 162.64299669279413
3423.5 162.64299669279413
3424.5 162.5748192161601
3424.5 162.5748192161601
3425.5 162.50664173041548
3425.5 162.50664173041548
3426.5 162.43846423844073
3426.5 162.43846423844073
3427.5 162.37028672846446
3427.5 162.37028672846446
3428.5 162.30210921368231
3428.5 162.30210921368231
3429.5 162.23393168227344
3429.5 162.23393168227344
3430.5 162.1657541535254
3430.5 162.1657541535254
3431.5 162.097576605401
3431.5 162.097576605401
3432.5 162.02939905384557
3432.5 162.02939905384557
3433.5 161.96122149038047
3433.5 161.96122149038047
3434.5 161.89304392348433
3434.5 161.89304392348433
3435.5 161.82486633858662
3435.5 161.82486633858662
3436.5 161.75668874136693
3436.5 161.75668874136693
3437.5 161.68851114112852
3437.5 161.68851114112852
3438.5 161.62033353608427
3438.5 161.62033353608427
3439.5 161.55215592009282
3439.5 161.55215592009282
3440.5 161.48397829970784
3440.5 161.48397829970784
3441.5 161.41580065380518
3441.5 161.41580065380518
3442.5 161.34762301198762
3442.5 161.34762301198762
3443.5 161.27944535074423
3443.5 161.27944535074423
3444.5 161.2112676860698
3444.5 161.2112676860698
3445.5 161.14309001658953
3445.5 161.14309001658953
3446.5 161.07491233799865
3446.5 161.07491233799865
3447.5 161.00673463860716
3447.5 161.00673463860716
3448.5 160.93855693578462
3448.5 160.93855693578462
3449.5 160.87037922953107
3449.5 160.87037922953107
3450.5 160.8022015113678
3450.5 160.8022015113678
3451.5 160.734023775203
3451.5 160.734023775203
3452.5 160.66584603560716
3452.5 160.66584603560716
3453.5 160.5976682925803
3453.5 160.5976682925803
3454.5 160.52949052875277
3454.5 160.52949052875277
3455.5 160.46131275581467
3455.5 160.46131275581467
3456.5 160.3931349855374
3456.5 160.3931349855374
3457.5 160.32495720436242
3457.5 160.32495720436242
3458.5 160.25677940376158
3458.5 160.25677940376158
3459.5 160.18860160014205
3459.5 160.18860160014205
3460.5 160.12042377810863
3460.5 160.12042377810863
3461.5 160.05224596625223
3461.5 160.05224596625223
3462.5 159.9840681288781
3462.5 159.9840681288781
3463.5 159.91589028807294
3463.5 159.91589028807294
3464.5 159.84771244287427
3464.5 159.84771244287427
3465.5 159.7795345735327
3465.5 159.7795345735327
3466.5 159.71135671867282
3466.5 159.71135671867282
3467.5 159.64317882652384
3467.5 159.64317882652384
3468.5 159.5750009370357
3468.5 159.5750009370357
3469.5 159.50682304411652
3469.5 159.50682304411652
3470.5 159.43864513928764
3470.5 159.43864513928764
3471.5 159.37046723102776
3471.5 159.37046723102776
3472.5 159.3022893047663
3472.5 159.3022893047663
3473.5 159.23411135912852
3473.5 159.23411135912852
3474.5 159.16593341752636
3474.5 159.16593341752636
3475.5 159.09775547249313
3475.5 159.09775547249313
3476.5 159.02957750056743
3476.5 159.02957750056743
3477.5 158.9613995401935
3477.5 158.9613995401935
3478.5 158.89322154821
3478.5 158.89322154821
3479.5 158.82504357249536
3479.5 158.82504357249536
3480.5 158.75686556379634
3480.5 158.75686556379634
3481.5 158.68868755207862
3481.5 158.68868755207862
3482.5 158.62050952941368
3482.5 158.62050952941368
3483.5 158.55233150945907
3483.5 158.55233150945907
3484.5 158.4841534714534
3484.5 158.4841534714534
3485.5 158.41597543001672
3485.5 158.41597543001672
3486.5 158.34779737057846
3486.5 158.34779737057846
3487.5 158.2796193077092
3487.5 158.2796193077092
3488.5 158.2114412390716
3488.5 158.2114412390716
3489.5 158.1432631462911
3489.5 158.1432631462911
3490.5 158.07508505617142
3490.5 158.07508505617142
3491.5 158.00690695652884
3491.5 158.00690695652884
3492.5 157.93872883746042
3492.5 157.93872883746042
3493.5 157.870550728569
3493.5 157.870550728569
3494.5 157.80237259558413
3494.5 157.80237259558413
3495.5 157.7341944506896
3495.5 157.7341944506896
3496.5 157.66601630941838
3496.5 157.66601630941838
3497.5 157.59783815055792
3497.5 157.59783815055792
3498.5 157.52965998689166
3498.5 157.52965998689166
3499.5 157.46148181227815
3499.5 157.46148181227815
3500.5 157.3933036285541
3500.5 157.3933036285541
3501.5 157.32512542402938
3501.5 157.32512542402938
3502.5 157.2569472249646
3502.5 157.2569472249646
3503.5 157.1887690135778
3503.5 157.1887690135778
3504.5 157.12059078556425
3504.5 157.12059078556425
3505.5 157.0524125531572
3505.5 157.0524125531572
3506.5 156.98423430980296
3506.5 156.98423430980296
3507.5 156.91605606910952
3507.5 156.91605606910952
3508.5 156.84787780432268
3508.5 156.84787780432268
3509.5 156.77969952762615
3509.5 156.77969952762615
3510.5 156.71152125359046
3510.5 156.71152125359046
3511.5 156.64334297003185
3511.5 156.64334297003185
3512.5 156.5751646759384
3512.5 156.5751646759384
3513.5 156.50698636246855
3513.5 156.50698636246855
3514.5 156.43880805303436
3514.5 156.43880805303436
3515.5 156.37062973265296
3515.5 156.37062973265296
3516.5 156.3024514017862
3516.5 156.3024514017862
3517.5 156.23427305291784
3517.5 156.23427305291784
3518.5 156.1660946991942
3518.5 156.1660946991942
3519.5 156.09791633498514
3519.5 156.09791633498514
3520.5 156.02973796120367
3520.5 156.02973796120367
3521.5 155.96155957556203
3521.5 155.96155957556203
3522.5 155.89338118643985
3522.5 155.89338118643985
3523.5 155.82520280140284
3523.5 155.82520280140284
3524.5 155.75702438099464
3524.5 155.75702438099464
3525.5 155.6888459744755
3525.5 155.6888459744755
3526.5 155.6206675340095
3526.5 155.6206675340095
3527.5 155.55248911219917
3527.5 155.55248911219917
3528.5 155.48431065776725
3528.5 155.48431065776725
3529.5 155.41613220700816
3529.5 155.41613220700816
3530.5 155.34795373723554
3530.5 155.34795373723554
3531.5 155.2797752725105
3531.5 155.2797752725105
3532.5 155.2115967813053
3532.5 155.2115967813053
3533.5 155.14341828804385
3533.5 155.14341828804385
3534.5 155.07523978246041
3534.5 155.07523978246041
3535.5 155.00706127385823
3535.5 155.00706127385823
3536.5 154.93888276182503
3536.5 154.93888276182503
3537.5 154.87070423179028
3537.5 154.87070423179028
3538.5 154.8025256969002
3538.5 154.8025256969002
3539.5 154.73434715289952
3539.5 154.73434715289952
3540.5 154.66616858200635
3540.5 154.66616858200635
3541.5 154.59799001657308
3541.5 154.59799001657308
3542.5 154.5298114462845
3542.5 154.5298114462845
3543.5 154.46163286551052
3543.5 154.46163286551052
3544.5 154.39345426059361
3544.5 154.39345426059361
3545.5 154.32527565696276
3545.5 154.32527565696276
3546.5 154.25709704422133
3546.5 154.25709704422133
3547.5 154.18891842053267
3547.5 154.18891842053267
3548.5 154.12073980087965
3548.5 154.12073980087965
3549.5 154.0525611618503
3549.5 154.0525611618503
3550.5 153.98438250619418
3550.5 153.98438250619418
3551.5 153.91620384710703
3551.5 153.91620384710703
3552.5 153.84802517611018
3552.5 153.84802517611018
3553.5 153.77984650168233
3553.5 153.77984650168233
3554.5 153.71166781062772
3554.5 153.71166781062772
3555.5 153.64348912223392
3555.5 153.64348912223392
3556.5 153.57531041583857
3556.5 153.57531041583857
3557.5 153.50713169849604
3557.5 153.50713169849604
3558.5 153.4389529720429
3558.5 153.4389529720429
3559.5 153.3707742336801
3559.5 153.3707742336801
3560.5 153.3025954843701
3560.5 153.3025954843701
3561.5 153.23441673914522
3561.5 153.23441673914522
3562.5 153.16623797586928
3562.5 153.16623797586928
3563.5 153.09805920210798
3563.5 153.09805920210798
3564.5 153.02988041739945
3564.5 153.02988041739945
3565.5 152.96170164424274
3565.5 152.96170164424274
3566.5 152.8935228441935
3566.5 152.8935228441935
3567.5 152.82534402889232
3567.5 152.82534402889232
3568.5 152.7571652087853
3568.5 152.7571652087853
3569.5 152.68898638428476
3569.5 152.68898638428476
3570.5 152.62080755021182
3570.5 152.62080755021182
3571.5 152.55262871270784
3571.5 152.55262871270784
3572.5 152.48444985009849
3572.5 152.48444985009849
3573.5 152.41627098405806
3573.5 152.41627098405806
3574.5 152.34809211458662
3574.5 152.34809211458662
3575.5 152.27991322711364
3575.5 152.27991322711364
3576.5 152.2117343361601
3576.5 152.2117343361601
3577.5 152.14355543472118
3577.5 152.14355543472118
3578.5 152.0753765359431
3578.5 152.0753765359431
3579.5 152.0071976144464
3579.5 152.0071976144464
3580.5 151.93901867214905
3580.5 151.93901867214905
3581.5 151.87083973668643
3581.5 151.87083973668643
3582.5 151.80266079499367
3582.5 151.80266079499367
3583.5 151.73448184419033
3583.5 151.73448184419033
3584.5 151.6663028678693
3584.5 151.6663028678693
3585.5 151.59812389700815
3585.5 151.59812389700815
3586.5 151.52994490672117
3586.5 151.52994490672117
3587.5 151.46176591300318
3587.5 151.46176591300318
3588.5 151.39358691626646
3588.5 151.39358691626646
3589.5 151.32540790249064
3589.5 151.32540790249064
3590.5 151.25722887680516
3590.5 151.25722887680516
3591.5 151.18904984906345
3591.5 151.18904984906345
3592.5 151.12087080941205
3592.5 151.12087080941205
3593.5 151.0526917517591
3593.5 151.0526917517591
3594.5 150.98451269204992
3594.5 150.98451269204992
3595.5 150.91633362890968
3595.5 150.91633362890968
3596.5 150.84815455385979
3596.5 150.84815455385979
3597.5 150.77997546218313
3597.5 150.77997546218313
3598.5 150.71179636707544
3598.5 150.71179636707544
3599.5 150.64361726143287
3599.5 150.64361726143287
3600.5 150.57543813875122
3600.5 150.57543813875122
3601.5 150.50725901776792
3601.5 150.50725901776792
3602.5 150.43907988863654
3602.5 150.43907988863654
3603.5 150.3709007400793
3603.5 150.3709007400793
3604.5 150.30272159698197
3604.5 150.30272159698197
3605.5 150.23454242836692
3605.5 150.23454242836692
3606.5 150.1663632699289
3606.5 150.1663632699289
3607.5 150.09818408734793
3607.5 150.09818408734793
3608.5 150.0300048942816
3608.5 150.0300048942816
3609.5 149.96182569635994
3609.5 149.96182569635994
3610.5 149.89364649029014
3610.5 149.89364649029014
3611.5 149.82546726520684
3611.5 149.82546726520684
3612.5 149.75728804379634
3612.5 149.75728804379634
3613.5 149.68910880617142
3613.5 149.68910880617142
3614.5 149.620929570795
3614.5 149.620929570795
3615.5 149.55275030422132
3615.5 149.55275030422132
3616.5 149.48457105625377
3616.5 149.48457105625377
3617.5 149.41639177571417
3617.5 149.41639177571417
3618.5 149.34821249174354
3618.5 149.34821249174354
3619.5 149.2800331982005
3619.5 149.2800331982005
3620.5 149.21185390026395
3620.5 149.21185390026395
3621.5 149.14367458570064
3621.5 149.14367458570064
3622.5 149.07549526770632
3622.5 149.07549526770632
3623.5 149.0073159316609
3623.5 149.0073159316609
3624.5 148.93913659970065
3624.5 148.93913659970065
3625.5 148.87095725111362
3625.5 148.87095725111362
3626.5 148.8027778976713
3626.5 148.8027778976713
3627.5 148.73459853374356
3627.5 148.73459853374356
3628.5 148.6664191602434
3628.5 148.6664191602434
3629.5 148.59823976874173
3629.5 148.59823976874173
3630.5 148.53006037422134
3630.5 148.53006037422134
3631.5 148.4618809701285
3631.5 148.4618809701285
3632.5 148.39370156260466
3632.5 148.39370156260466
3633.5 148.32552214317113
3633.5 148.32552214317113
3634.5 148.25734271462704
3634.5 148.25734271462704
3635.5 148.1891632751357
3635.5 148.1891632751357
3636.5 148.12098382510953
3636.5 148.12098382510953
3637.5 148.0528043655604
3637.5 148.0528043655604
3638.5 147.9846249015683
3638.5 147.9846249015683
3639.5 147.91644541485758
3639.5 147.91644541485758
3640.5 147.84826592943287
3640.5 147.84826592943287
3641.5 147.78008644332672
3641.5 147.78008644332672
3642.5 147.71190693170286
3642.5 147.71190693170286
3643.5 147.64372740959362
3643.5 147.64372740959362
3644.5 147.57554789152002
3644.5 147.57554789152002
3645.5 147.50736836153672
3645.5 147.50736836153672
3646.5 147.43918881588914
3646.5 147.43918881588914
3647.5 147.37100926722286
3647.5 147.37100926722286
3648.5 147.3028297076094
3648.5 147.3028297076094
3649.5 147.2346501388853
3649.5 147.2346501388853
3650.5 147.1664705507354
3650.5 147.1664705507354
3651.5 147.09829096667062
3651.5 147.09829096667062
3652.5 147.0301113598377
3652.5 147.0301113598377
3653.5 146.96193174819896
3653.5 146.96193174819896
3654.5 146.8937521349163
3654.5 146.8937521349163
3655.5 146.82557251068644
3655.5 146.82557251068644
3656.5 146.7573928745469
3656.5 146.7573928745469
3657.5 146.6892132363511
3657.5 146.6892132363511
3658.5 146.62103358015378
3658.5 146.62103358015378
3659.5 146.5528539087045
3659.5 146.5528539087045
3660.5 146.48467423244935
3660.5 146.48467423244935
3661.5 146.41649456160465
3661.5 146.41649456160465
3662.5 146.3483148774755
3662.5 146.3483148774755
3663.5 146.2801351720025
3663.5 146.2801351720025
3664.5 146.21195546919034
3664.5 146.21195546919034
3665.5 146.14377574975143
3665.5 146.14377574975143
3666.5 146.0755960047948
3666.5 146.0755960047948
3667.5 146.00741627138996
3667.5 146.00741627138996
3668.5 145.93923653455408
3668.5 145.93923653455408
3669.5 145.8710567735753
3669.5 145.8710567735753
3670.5 145.8028770095778
3670.5 145.8028770095778
3671.5 145.73469723463307
3671.5 145.73469723463307
3672.5 145.6665174505778
3672.5 145.6665174505778
3673.5 145.5983376555753
3673.5 145.5983376555753
3674.5 145.5301578575541
3674.5 145.5301578575541
3675.5 145.46197803538996
3675.5 145.46197803538996
3676.5 145.3937982097948
3676.5 145.3937982097948
3677.5 145.32561839575143
3677.5 145.32561839575143
3678.5 145.25743855619035
3678.5 145.25743855619035
3679.5 145.1892587013773
3679.5 145.1892587013773
3680.5 145.1210788478503
3680.5 145.1210788478503
3681.5 145.05289897297945
3681.5 145.05289897297945
3682.5 144.98471908619896
3682.5 144.98471908619896
3683.5 144.91653920345408
3683.5 144.91653920345408
3684.5 144.84835931727815
3684.5 144.84835931727815
3685.5 144.7801794144755
3685.5 144.7801794144755
3686.5 144.7119994950461
3686.5 144.7119994950461
3687.5 144.64381957218563
3687.5 144.64381957218563
3688.5 144.57563963879028
3688.5 144.57563963879028
3689.5 144.50745969582255
3689.5 144.50745969582255
3690.5 144.43927974846127
3690.5 144.43927974846127
3691.5 144.37109978447327
3691.5 144.37109978447327
3692.5 144.30291981091287
3692.5 144.30291981091287
3693.5 144.23473982686707
3693.5 144.23473982686707
3694.5 144.16655983934072
3694.5 144.16655983934072
3695.5 144.09837984270382
3695.5 144.09837984270382
3696.5 144.0301998364945
3696.5 144.0301998364945
3697.5 143.96201982589164
3697.5 143.96201982589164
3698.5 143.89383979824973
3698.5 143.89383979824973
3699.5 143.82565976144775
3699.5 143.82565976144775
3700.5 143.75747972025223
3700.5 143.75747972025223
3701.5 143.6892996694843
3701.5 143.6892996694843
3702.5 143.62111960208966
3702.5 143.62111960208966
3703.5 143.55293953126395
3703.5 143.55293953126395
3704.5 143.48475944990335
3704.5 143.48475944990335
3705.5 143.41657934582415
3705.5 143.41657934582415
3706.5 143.34839925049766
3706.5 143.34839925049766
3707.5 143.28021914702305
3707.5 143.28021914702305
3708.5 143.21203903301355
3708.5 143.21203903301355
3709.5 143.1438589023773
3709.5 143.1438589023773
3710.5 143.0756787537395
3710.5 143.0756787537395
3711.5 143.00749862370785
3711.5 143.00749862370785
3712.5 142.93931845496277
3712.5 142.93931845496277
3713.5 142.8711382916776
3713.5 142.8711382916776
3714.5 142.80295811648278
3714.5 142.80295811648278
3715.5 142.7347779317155
3715.5 142.7347779317155
3716.5 142.6665977378377
3716.5 142.6665977378377
3717.5 142.59841754052883
3717.5 142.59841754052883
3718.5 142.53023732654373
3718.5 142.53023732654373
3719.5 142.46205710912756
3719.5 142.46205710912756
3720.5 142.39387687412218
3720.5 142.39387687412218
3721.5 142.32569663664825
3721.5 142.32569663664825
3722.5 142.2575163975304
3722.5 142.2575163975304
3723.5 142.1893361328948
3723.5 142.1893361328948
3724.5 142.12115585772435
3724.5 142.12115585772435
3725.5 142.05297557912286
3725.5 142.05297557912286
3726.5 141.98479529983993
3726.5 141.98479529983993
3727.5 141.9166150100716
3727.5 141.9166150100716
3728.5 141.84843470225223
3728.5 141.84843470225223
3729.5 141.78025439237663
3729.5 141.78025439237663
3730.5 141.71207406587428
3730.5 141.71207406587428
3731.5 141.64389372746223
3731.5 141.64389372746223
3732.5 141.57571338836877
3732.5 141.57571338836877
3733.5 141.50753303832806
3733.5 141.50753303832806
3734.5 141.439352677802
3734.5 141.439352677802
3735.5 141.37117230811586
3735.5 141.37117230811586
3736.5 141.30299192180294
3736.5 141.30299192180294
3737.5 141.23481154520522
3737.5 141.23481154520522
3738.5 141.16663113883453
3738.5 141.16663113883453
3739.5 141.09845073649947
3739.5 141.09845073649947
3740.5 141.03027031002148
3740.5 141.03027031002148
3741.5 140.9620898937205
3741.5 140.9620898937205
3742.5 140.8939094546514
3742.5 140.8939094546514
3743.5 140.82572901966745
3743.5 140.82572901966745
3744.5 140.75754856054056
3744.5 140.75754856054056
3745.5 140.6893680908788
3745.5 140.6893680908788
3746.5 140.62118762667694
3746.5 140.62118762667694
3747.5 140.55300714304926
3747.5 140.55300714304926
3748.5 140.48482665264825
3748.5 140.48482665264825
3749.5 140.41664615033756
3749.5 140.41664615033756
3750.5 140.3484656389163
3750.5 140.3484656389163
3751.5 140.28028512401448
3751.5 140.28028512401448
3752.5 140.21210460705646
3752.5 140.21210460705646
3753.5 140.14392405890115
3753.5 140.14392405890115
3754.5 140.0757435086896
3754.5 140.0757435086896
3755.5 140.0075629611389
3755.5 140.0075629611389
3756.5 139.93938239833622
3756.5 139.93938239833622
3757.5 139.871201817532
3757.5 139.871201817532
3758.5 139.80302123324725
3758.5 139.80302123324725
3759.5 139.7348406398519
3759.5 139.7348406398519
3760.5 139.66666004440034
3760.5 139.66666004440034
3761.5 139.59847943232202
3761.5 139.59847943232202
3762.5 139.53029880219262
3762.5 139.53029880219262
3763.5 139.46211817614838
3763.5 139.46211817614838
3764.5 139.39393752733602
3764.5 139.39393752733602
3765.5 139.32575688870065
3765.5 139.32575688870065
3766.5 139.25757622729716
3766.5 139.25757622729716
3767.5 139.18939556997879
3767.5 139.18939556997879
3768.5 139.12121489460938
3768.5 139.12121489460938
3769.5 139.0530342101294
3769.5 139.0530342101294
3770.5 138.98485351607698
3770.5 138.98485351607698
3771.5 138.91667280539784
3771.5 138.91667280539784
3772.5 138.84849209169997
3772.5 138.84849209169997
3773.5 138.7803113684297
3773.5 138.7803113684297
3774.5 138.71213062853266
3774.5 138.71213062853266
3775.5 138.64394989129647
3775.5 138.64394989129647
3776.5 138.57576913880834
3776.5 138.57576913880834
3777.5 138.50758838288914
3777.5 138.50758838288914
3778.5 138.43940761171802
3778.5 138.43940761171802
3779.5 138.3712268286372
3779.5 138.3712268286372
3780.5 138.30304604487495
3780.5 138.30304604487495
3781.5 138.234865249203
3781.5 138.234865249203
3782.5 138.16668444538294
3782.5 138.16668444538294
3783.5 138.09850363240284
3783.5 138.09850363240284
3784.5 138.03032279999684
3784.5 138.03032279999684
3785.5 137.9621419669589
3785.5 137.9621419669589
3786.5 137.89396112338613
3786.5 137.89396112338613
3787.5 137.8257802702409
3787.5 137.8257802702409
3788.5 137.757599414077
3788.5 137.757599414077
3789.5 137.68941854266112
3789.5 137.68941854266112
3790.5 137.62123766029802
3790.5 137.62123766029802
3791.5 137.55305676882438
3791.5 137.55305676882438
3792.5 137.48487585929965
3792.5 137.48487585929965
3793.5 137.41669494162682
3793.5 137.41669494162682
3794.5 137.34851404159767
3794.5 137.34851404159767
3795.5 137.28033311133373
3795.5 137.28033311133373
3796.5 137.2121521705349
3796.5 137.2121521705349
3797.5 137.14397122062547
3797.5 137.14397122062547
3798.5 137.07579026723553
3798.5 137.07579026723553
3799.5 137.00760930569749
3799.5 137.00760930569749
3800.5 136.93942833362453
3800.5 136.93942833362453
3801.5 136.87124735239152
3801.5 136.87124735239152
3802.5 136.80306634706506
3802.5 136.80306634706506
3803.5 136.73488534577425
3803.5 136.73488534577425
3804.5 136.6667043424272
3804.5 136.6667043424272
3805.5 136.59852332854527
3805.5 136.59852332854527
3806.5 136.5303422994114
3806.5 136.5303422994114
3807.5 136.46216125227593
3807.5 136.46216125227593
3808.5 136.39398020308425
3808.5 136.39398020308425
3809.5 136.32579915178684
3809.5 136.32579915178684
3810.5 136.25761807543353
3810.5 136.25761807543353
3811.5 136.18943699839878
3811.5 136.18943699839878
3812.5 136.1212559165087
3812.5 136.1212559165087
3813.5 136.05307482079095
3813.5 136.05307482079095
3814.5 135.9848937192554
3814.5 135.9848937192554
3815.5 135.91671260343037
3815.5 135.91671260343037
3816.5 135.84853148458663
3816.5 135.84853148458663
3817.5 135.78035035617046
3817.5 135.78035035617046
3818.5 135.71216921112756
3818.5 135.71216921112756
3819.5 135.64398806306593
3819.5 135.64398806306593
3820.5 135.5758069054319
3820.5 135.5758069054319
3821.5 135.50762573117115
3821.5 135.50762573117115
3822.5 135.43944455389166
3822.5 135.43944455389166
3823.5 135.37126336232268
3823.5 135.37126336232268
3824.5 135.30308215884403
3824.5 135.30308215884403
3825.5 135.2349009607758
3825.5 135.2349009607758
3826.5 135.16671974470603
3826.5 135.16671974470603
3827.5 135.0985385133843
3827.5 135.0985385133843
3828.5 135.03035728000634
3828.5 135.03035728000634
3829.5 134.96217603000161
3829.5 134.96217603000161
3830.5 134.89399478403254
3830.5 134.89399478403254
3831.5 134.82581352752857
3831.5 134.82581352752857
3832.5 134.75763224830598
3832.5 134.75763224830598
3833.5 134.6894509744938
3833.5 134.6894509744938
3834.5 134.6212696826801
3834.5 134.6212696826801
3835.5 134.5530883826688
3835.5 134.5530883826688
3836.5 134.48490707963876
3836.5 134.48490707963876
3837.5 134.41672575998197
3837.5 134.41672575998197
3838.5 134.34854443075275
3838.5 134.34854443075275
3839.5 134.28036309850486
3839.5 134.28036309850486
3840.5 134.2121817496302
3840.5 134.2121817496302
3841.5 134.14400039255793
3841.5 134.14400039255793
3842.5 134.0758190263751
3842.5 134.0758190263751
3843.5 134.00763765533688
3843.5 134.00763765533688
3844.5 133.93945626904676
3844.5 133.93945626904676
3845.5 133.87127487364603
3845.5 133.87127487364603
3846.5 133.80309347613957
3846.5 133.80309347613957
3847.5 133.73491206063153
3847.5 133.73491206063153
3848.5 133.66673065195826
3848.5 133.66673065195826
3849.5 133.5985492252339
3849.5 133.5985492252339
3850.5 133.53036777579095
3850.5 133.53036777579095
3851.5 133.4621863364755
3851.5 133.4621863364755
3852.5 133.3940048744414
3852.5 133.3940048744414
3853.5 133.32582340324726
3853.5 133.32582340324726
3854.5 133.25764192862204
3854.5 133.25764192862204
3855.5 133.1894604387449
3855.5 133.1894604387449
3856.5 133.12127895290337
3856.5 133.12127895290337
3857.5 133.05309744434322
3857.5 133.05309744434322
3858.5 132.98491593271487
3858.5 132.98491593271487
3859.5 132.91673441293838
3859.5 132.91673441293838
3860.5 132.84855288125223
3860.5 132.84855288125223
3861.5 132.78037134136846
3861.5 132.78037134136846
3862.5 132.71218977917843
3862.5 132.71218977917843
3863.5 132.6440082342197
3863.5 132.6440082342197
3864.5 132.57582665192234
3864.5 132.57582665192234
3865.5 132.50764507508492
3865.5 132.50764507508492
3866.5 132.43946350228316
3866.5 132.43946350228316
3867.5 132.37128189214272
3867.5 132.37128189214272
3868.5 132.30310030065795
3868.5 132.30310030065795
3869.5 132.23491867183452
3869.5 132.23491867183452
3870.5 132.16673704704675
3870.5 132.16673704704675
3871.5 132.09855541314838
3871.5 132.09855541314838
3872.5 132.0303737710524
3872.5 132.0303737710524
3873.5 131.96219211842154
3873.5 131.96219211842154
3874.5 131.8940104566801
3874.5 131.8940104566801
3875.5 131.82582878536624
3875.5 131.82582878536624
3876.5 131.75764710489233
3876.5 131.75764710489233
3877.5 131.68946541627028
3877.5 131.68946541627028
3878.5 131.6212837232052
3878.5 131.6212837232052
3879.5 131.55310200742153
3879.5 131.55310200742153
3880.5 131.48492028999397
3880.5 131.48492028999397
3881.5 131.41673856299397
3881.5 131.41673856299397
3882.5 131.34855682642154
3882.5 131.34855682642154
3883.5 131.28037508820523
3883.5 131.28037508820523
3884.5 131.21219332589547
3884.5 131.21219332589547
3885.5 131.1440115618923
3885.5 131.1440115618923
3886.5 131.07582978836626
3886.5 131.07582978836626
3887.5 131.0076480056801
3887.5 131.0076480056801
3888.5 130.93946621342155
3888.5 130.93946621342155
3889.5 130.8712844120524
3889.5 130.8712844120524
3890.5 130.80310260014838
3890.5 130.80310260014838
3891.5 130.73492078004674
3891.5 130.73492078004674
3892.5 130.66673895083454
3892.5 130.66673895083454
3893.5 130.59855711246223
3893.5 130.59855711246223
3894.5 130.53037526314273
3894.5 130.53037526314273
3895.5 130.46219340746222
3895.5 130.46219340746222
3896.5 130.39401154083453
3896.5 130.39401154083453
3897.5 130.32582966504674
3897.5 130.32582966504674
3898.5 130.25764778014837
3898.5 130.25764778014837
3899.5 130.1894658856776
3899.5 130.1894658856776
3900.5 130.12128398204675
3900.5 130.12128398204675
3901.5 130.0531020693053
3901.5 130.0531020693053
3902.5 129.98492014699147
3902.5 129.98492014699147
3903.5 129.9167382155175
3903.5 129.9167382155175
3904.5 129.84855627589548
3904.5 129.84855627589548
3905.5 129.78037433320523
3905.5 129.78037433320523
3906.5 129.71219236642153
3906.5 129.71219236642153
3907.5 129.64401039799395
3907.5 129.64401039799395
3908.5 129.57582842136875
3908.5 129.57582842136875
3909.5 129.50764643517113
3909.5 129.50764643517113
3910.5 129.4394644313843
3910.5 129.4394644313843
3911.5 129.37128242082414
3911.5 129.37128242082414
3912.5 129.3031004203915
3912.5 129.3031004203915
3913.5 129.23491839724025
3913.5 129.23491839724025
3914.5 129.16673636492888
3914.5 129.16673636492888
3915.5 129.09855431599078
3915.5 129.09855431599078
3916.5 129.03037225748028
3916.5 129.03037225748028
3917.5 128.96219019732584
3917.5 128.96219019732584
3918.5 128.89400813511517
3918.5 128.89400813511517
3919.5 128.82582605013638
3919.5 128.82582605013638
3920.5 128.7576439621389
3920.5 128.7576439621389
3921.5 128.68946186456898
3921.5 128.68946186456898
3922.5 128.62127975926327
3922.5 128.62127975926327
3923.5 128.55309763118947
3923.5 128.55309763118947
3924.5 128.48491551329263
3924.5 128.48491551329263
3925.5 128.4167333726277
3925.5 128.4167333726277
3926.5 128.3485512167108
3926.5 128.3485512167108
3927.5 128.2803690723457
3927.5 128.2803690723457
3928.5 128.2121869038377
3928.5 128.2121869038377
3929.5 128.14400473464823
3929.5 128.14400473464823
3930.5 128.0758225549239
3930.5 128.0758225549239
3931.5 128.00764036746378
3931.5 128.00764036746378
3932.5 127.93945817043125
3932.5 127.93945817043125
3933.5 127.87127595677197
3933.5 127.87127595677197
3934.5 127.8030937339526
3934.5 127.8030937339526
3935.5 127.734911509077
3935.5 127.734911509077
3936.5 127.66672926894942
3936.5 127.66672926894942
3937.5 127.598547018287
3937.5 127.598547018287
3938.5 127.53036476694311
3938.5 127.53036476694311
3939.5 127.46218249897247
3939.5 127.46218249897247
3940.437511594546 127.39826081545091
3940.437511594546 127.39826081545091
3941.437511594546 127.33007853140734
3941.437511594546 127.33007853140734
3942.437511594546 127.26189623820368
3942.437511594546 127.26189623820368
3943.437511594546 127.19371394294377
3943.437511594546 127.19371394294377
3944.437511594546 127.12553163105711
3944.437511594546 127.12553163105711
3945.437511594546 127.05734930391851
3945.437511594546 127.05734930391851
3946.437511594546 126.98916698219034
3946.437511594546 126.98916698219034
3947.437511594546 126.92098464383541
3947.437511594546 126.92098464383541
3948.437511594546 126.85280228133756
3948.437511594546 126.85280228133756
3949.437511594546 126.7846199317663
3949.437511594546 126.7846199317663
3950.437511594546 126.7164375669431
3950.437511594546 126.7164375669431
3951.437511594546 126.64825518549314
3951.437511594546 126.64825518549314
3952.437511594546 126.58007279447078
3952.437511594546 126.58007279447078
3953.437511594546 126.5118904018045
3953.437511594546 126.5118904018045
3954.437511594546 126.44370798637009
3954.437511594546 126.44370798637009
3955.437511594546 126.37552557639562
3955.437511594546 126.37552557639562
3956.437511594546 126.3073431483701
3956.437511594546 126.3073431483701
3957.437511594546 126.2391607271793
3957.437511594546 126.2391607271793
3958.437511594546 126.17097828322038
3958.437511594546 126.17097828322038
3959.437511594546 126.10279583624275
3959.437511594546 126.10279583624275
3960.5 126.0303527471143
3960.5 126.0303527471143
3961.5 125.96217028016892
3961.5 125.96217028016892
3962.5 125.89398779797159
3962.5 125.89398779797159
3963.5 125.825805313718
3963.5 125.825805313718
3964.5 125.75762281892956
3964.5 125.75762281892956
3965.5 125.68944030888915
3965.5 125.68944030888915
3966.5 125.62125778359679
3966.5 125.62125778359679
3967.5 125.55307526234006
3967.5 125.55307526234006
3968.5 125.4848927197395
3968.5 125.4848927197395
3969.5 125.41671018864125
3969.5 125.41671018864125
3970.5 125.34852763344956
3970.5 125.34852763344956
3971.5 125.28034506295643
3971.5 125.28034506295643
3972.5 125.21216249792323
3972.5 125.21216249792323
3973.5 125.14397991626328
3973.5 125.14397991626328
3974.5 125.07579731321
3974.5 125.07579731321
3975.5 125.00761472033372
3975.5 125.00761472033372
3976.5 124.93943211358028
3976.5 124.93943211358028
3977.5 124.8712494887758
3977.5 124.8712494887758
3978.5 124.80306686943125
3978.5 124.80306686943125
3979.5 124.73488422731857
3979.5 124.73488422731857
3980.5 124.6667015774701
3980.5 124.6667015774701
3981.5 124.5985189241411
3981.5 124.5985189241411
3982.5 124.53033626307632
3982.5 124.53033626307632
3983.5 124.46215357786862
3983.5 124.46215357786862
3984.5 124.39397089197946
3984.5 124.39397089197946
3985.5 124.3257882044464
3985.5 124.3257882044464
3986.5 124.25760549277042
3986.5 124.25760549277042
3987.5 124.18942278650486
3987.5 124.18942278650486
3988.5 124.12124005752068
3988.5 124.12124005752068
3989.5 124.05305731937642
3989.5 124.05305731937642
3990.5 123.98487459415875
3990.5 123.98487459415875
3991.5 123.9166918387063
3991.5 123.9166918387063
3992.5 123.84850907409377
3992.5 123.84850907409377
3993.5 123.78032631351685
3993.5 123.78032631351685
3994.5 123.71214353297091
3994.5 123.71214353297091
3995.5 123.64396075508581
3995.5 123.64396075508581
3996.5 123.57577794875304
3996.5 123.57577794875304
3997.5 123.50759514741837
3997.5 123.50759514741837
3998.5 123.43941232986928
3998.5 123.43941232986928
3999.5 123.37122951026394
3999.5 123.37122951026394
4000.5 123.30304667540666
4000.5 123.30304667540666
4001.5 123.23486383138929
4001.5 123.23486383138929
4002.5 123.16668097779952
4002.5 123.16668097779952
4003.5 123.09849811647395
4003.5 123.09849811647395
4004.5 123.03031525446694
4004.5 123.03031525446694
4005.5 122.96213235983836
4005.5 122.96213235983836
4006.5 122.89394947204453
4006.5 122.89394947204453
4007.5 122.82576658828631
4007.5 122.82576658828631
4008.5 122.7575836770429
4008.5 122.7575836770429
4009.5 122.68940076278079
4009.5 122.68940076278079
4010.5 122.62121782437575
4010.5 122.62121782437575
4011.5 122.55303489275593
4011.5 122.55303489275593
4012.5 122.48485195202554
4012.5 122.48485195202554
4013.5 122.41666898852702
4013.5 122.41666898852702
4014.5 122.34848603048843
4014.5 122.34848603048843
4015.5 122.28030305577359
4015.5 122.28030305577359
4016.5 122.2121200803773
4016.5 122.2121200803773
4017.5 122.14393707515855
4017.5 122.14393707515855
4018.5 122.07575408854593
4018.5 122.07575408854593
4019.5 122.00757107962703
4019.5 122.00757107962703
4020.5 121.93938806113572
4020.5 121.93938806113572
4021.5 121.87120503485912
4021.5 121.87120503485912
4022.5 121.8030219858639
4022.5 121.8030219858639
4023.5 121.73483894837096
4023.5 121.73483894837096
4024.5 121.66665588815943
4024.5 121.66665588815943
4025.5 121.5984728201626
4025.5 121.5984728201626
4026.5 121.53028975010952
4026.5 121.53028975010952
4027.5 121.4621066634297
4027.5 121.4621066634297
4028.5 121.3939235689646
4028.5 121.3939235689646
4029.5 121.3257404588352
4029.5 121.3257404588352
4030.5 121.25755735315377
4030.5 121.25755735315377
4031.5 121.1893742261285
4031.5 121.1893742261285
4032.5 121.12119110313888
4032.5 121.12119110313888
4033.5 121.05300795875593
4033.5 121.05300795875593
4034.5 120.9848248052624
4034.5 120.9848248052624
4035.5 120.9166416558045
4035.5 120.9166416558045
4036.5 120.84845848495327
4036.5 120.84845848495327
4037.5 120.78027530499146
4037.5 120.78027530499146
4038.5 120.7120921229239
4038.5 120.7120921229239
4039.5 120.64390893312057
4039.5 120.64390893312057
4040.5 120.5757257205491
4040.5 120.5757257205491
4041.5 120.50754249886707
4041.5 120.50754249886707
4042.5 120.43935927507928
4042.5 120.43935927507928
4043.5 120.37117605812622
4043.5 120.37117605812622
4044.5 120.30299280383453
4044.5 120.30299280383453
4045.5 120.23480955357847
4045.5 120.23480955357847
4046.5 120.16662629696143
4046.5 120.16662629696143
4047.5 120.09844303077196
4047.5 120.09844303077196
4048.5 120.03025974085192
4048.5 120.03025974085192
4049.5 119.96207645735426
4049.5 119.96207645735426
4050.5 119.8938931515008
4050.5 119.8938931515008
4051.5 119.82570985719916
4051.5 119.82570985719916
4052.5 119.75752654012939
4052.5 119.75752654012939
4053.5 119.68934320780767
4053.5 119.68934320780767
4054.5 119.6211598748045
4054.5 119.6211598748045
4055.5 119.55297653264124
4055.5 119.55297653264124
4056.5 119.48479316775938
4056.5 119.48479316775938
4057.5 119.4166098157546
4057.5 119.4166098157546
4058.5 119.3484264410312
4058.5 119.3484264410312
4059.5 119.28024304963154
4059.5 119.28024304963154
4060.5 119.21205966369182
4060.5 119.21205966369182
4061.5 119.14387626387494
4061.5 119.14387626387494
4062.5 119.07569285489798
4062.5 119.07569285489798
4063.5 119.00750944386478
4063.5 119.00750944386478
4064.5 118.93932601006344
4064.5 118.93932601006344
4065.5 118.8711425746182
4065.5 118.8711425746182
4066.5 118.80295912392101
4066.5 118.80295912392101
4067.5 118.7347756650262
4067.5 118.7347756650262
4068.5 118.66659219702082
4068.5 118.66659219702082
4069.5 118.59840872828448
4069.5 118.59840872828448
4070.5 118.53022523586706
4070.5 118.53022523586706
4071.5 118.46204173662683
4071.5 118.46204173662683
4072.5 118.39385824893839
4072.5 118.39385824893839
4073.5 118.32567473848182
4073.5 118.32567473848182
4074.5 118.25749122028948
4074.5 118.25749122028948
4075.5 118.18930768404607
4075.5 118.18930768404607
4076.5 118.12112414849604
4076.5 118.12112414849604
4077.5 118.0529405906397
4077.5 118.0529405906397
4078.5 117.98475703778146
4078.5 117.98475703778146
4079.5 117.91657346119263
4079.5 117.91657346119263
4080.5 117.84838988529715
4080.5 117.84838988529715
4081.5 117.7802063002911
4081.5 117.7802063002911
4082.5 117.7120227131793
4082.5 117.7120227131793
4083.5 117.64383911081553
4083.5 117.64383911081553
4084.5 117.57565549319983
4084.5 117.57565549319983
4085.5 117.50747186642404
4085.5 117.50747186642404
4086.5 117.43928823150014
4086.5 117.43928823150014
4087.5 117.37110458879096
4087.5 117.37110458879096
4088.5 117.30292093692168
4088.5 117.30292093692168
4089.5 117.23473728299618
4089.5 117.23473728299618
4090.5 117.16655361519351
4090.5 117.16655361519351
4091.5 117.0983699307641
4091.5 117.0983699307641
4092.5 117.03018624565323
4092.5 117.03018624565323
4093.5 116.9620025452409
4093.5 116.9620025452409
4094.5 116.89381883571801
4094.5 116.89381883571801
4095.5 116.82563511703503
4095.5 116.82563511703503
4096.5 116.75745139767061
4096.5 116.75745139767061
4097.5 116.68926765553806
4097.5 116.68926765553806
4098.5 116.62108392024024
4098.5 116.62108392024024
4099.5 116.55290016121182
4099.5 116.55290016121182
4100.5 116.4847163939858
4100.5 116.4847163939858
4101.5 116.4165326335945
4101.5 116.4165326335945
4102.5 116.34834884195644
4102.5 116.34834884195644
4103.5 116.28016505106123
4103.5 116.28016505106123
4104.5 116.21198124958164
4104.5 116.21198124958164
4105.5 116.14379744884491
4105.5 116.14379744884491
4106.5 116.07561363143192
4106.5 116.07561363143192
4107.5 116.00742980628316
4107.5 116.00742980628316
4108.5 115.93924595699146
4108.5 115.93924595699146
4109.5 115.87106211448499
4109.5 115.87106211448499
4110.5 115.80287826424274
4110.5 115.80287826424274
4111.5 115.73469439123237
4111.5 115.73469439123237
4112.5 115.66651051754054
4112.5 115.66651051754054
4113.5 115.59832663468865
4113.5 115.59832663468865
4114.5 115.53014273658479
4114.5 115.53014273658479
4115.5 115.46195883546224
4115.5 115.46195883546224
4116.5 115.39377492751686
4116.5 115.39377492751686
4117.5 115.32559100431952
4117.5 115.32559100431952
4118.5 115.25740708044074
4118.5 115.25740708044074
4119.5 115.1892231267395
4119.5 115.1892231267395
4120.5 115.1210391784487
4120.5 115.1210391784487
4121.5 115.0528552355683
4121.5 115.0528552355683
4122.5 114.98467125677358
4122.5 114.98467125677358
4123.5 114.91648728338929
4123.5 114.91648728338929
4124.5 114.84830329475305
4124.5 114.84830329475305
4125.5 114.78011929929399
4125.5 114.78011929929399
4126.5 114.71193530081621
4126.5 114.71193530081621
4127.5 114.64375128708649
4127.5 114.64375128708649
4128.5 114.57556725810481
4128.5 114.57556725810481
4129.5 114.50738323590835
4129.5 114.50738323590835
4130.5 114.43919918956897
4130.5 114.43919918956897
4131.5 114.3710151368686
4131.5 114.3710151368686
4132.5 114.30283108211201
4132.5 114.30283108211201
4133.5 114.23464699748344
4133.5 114.23464699748344
4134.5 114.16646291968961
4134.5 114.16646291968961
4135.5 114.09827883369815
4135.5 114.09827883369815
4136.5 114.03009474606277
4136.5 114.03009474606277
4137.5 113.96191063565928
4137.5 113.96191063565928
4138.5 113.89372651752001
4138.5 113.89372651752001
4139.5 113.82554238270448
4139.5 113.82554238270448
4140.5 113.75735825472368
4140.5 113.75735825472368
4141.5 113.68917411854527
4141.5 113.68917411854527
4142.5 113.62098995391918
4142.5 113.62098995391918
4143.5 113.55280580084491
4143.5 113.55280580084491
4144.5 113.4846216263773
4144.5 113.4846216263773
4145.5 113.41643743665773
4145.5 113.41643743665773
4146.5 113.34825325986478
4146.5 113.34825325986478
4147.5 113.28006906030369
4147.5 113.28006906030369
4148.5 113.21188484549064
4148.5 113.21188484549064
4149.5 113.14370062151752
4149.5 113.14370062151752
4150.5 113.07551639077109
4150.5 113.07551639077109
4151.5 113.00733215833124
4151.5 113.00733215833124
4152.5 112.93914790454755
4152.5 112.93914790454755
4153.5 112.87096365479951
4153.5 112.87096365479951
4154.5 112.80277939117431
4154.5 112.80277939117431
4155.5 112.73459511229716
4155.5 112.73459511229716
4156.5 112.66641083883042
4156.5 112.66641083883042
4157.5 112.59822653082416
4157.5 112.59822653082416
4158.5 112.53004223294539
4158.5 112.53004223294539
4159.5 112.46185792966811
4159.5 112.46185792966811
4160.5 112.39367360266024
4160.5 112.39367360266024
4161.5 112.32548927497092
4161.5 112.32548927497092
4162.5 112.25730493202965
4162.5 112.25730493202965
4163.5 112.18912058698263
4163.5 112.18912058698263
4164.5 112.12093623419983
4164.5 112.12093623419983
4165.5 112.05275186753988
4165.5 112.05275186753988
4166.5 111.98456748420367
4166.5 111.98456748420367
4167.5 111.91638310770219
4167.5 111.91638310770219
4168.5 111.84819871594875
4168.5 111.84819871594875
4169.5 111.7800143014272
4169.5 111.7800143014272
4170.5 111.71182988663654
4170.5 111.71182988663654
4171.5 111.64364546364824
4171.5 111.64364546364824
4172.5 111.57546103901605
4172.5 111.57546103901605
4173.5 111.50727658552385
4173.5 111.50727658552385
4174.5 111.43909214495825
4174.5 111.43909214495825
4175.5 111.37090768162453
4175.5 111.37090768162453
4176.5 111.30272321050553
4176.5 111.30272321050553
4177.5 111.23453873165074
4177.5 111.23453873165074
4178.5 111.16635424459834
4178.5 111.16635424459834
4179.5 111.09816974366878
4179.5 111.09816974366878
4180.5 111.02998523972052
4180.5 111.02998523972052
4181.5 110.96180072894943
4181.5 110.96180072894943
4182.5 110.89361618835588
4182.5 110.89361618835588
4183.5 110.82543165317276
4183.5 110.82543165317276
4184.5 110.75724712619916
4184.5 110.75724712619916
4185.5 110.68906256188693
4185.5 110.68906256188693
4186.5 110.62087800298514
4186.5 110.62087800298514
4187.5 110.55269342273951
4187.5 110.55269342273951
4188.5 110.48450885399618
4188.5 110.48450885399618
4189.5 110.41632426528382
4189.5 110.41632426528382
4190.5 110.34813966741137
4190.5 110.34813966741137
4191.5 110.27995505428699
4191.5 110.27995505428699
4192.5 110.21177042728544
4192.5 110.21177042728544
4193.5 110.14358580431951
4193.5 110.14358580431951
4194.5 110.07540116138458
4194.5 110.07540116138458
4195.5 110.00721653132672
4195.5 110.00721653132672
4196.5 109.93903185646357
4196.5 109.93903185646357
4197.5 109.87084719590182
4197.5 109.87084719590182
4198.5 109.80266253465861
4198.5 109.80266253465861
4199.5 109.73447784496776
4199.5 109.73447784496776
4200.5 109.66629315179634
4200.5 109.66629315179634
4201.5 109.59810845226394
4201.5 109.59810845226394
4202.5 109.5299237374796
4202.5 109.5299237374796
4203.5 109.4617390219643
4203.5 109.4617390219643
4204.5 109.39355428414272
4204.5 109.39355428414272
4205.5 109.3253695456397
4205.5 109.3253695456397
4206.5 109.25718479893905
4206.5 109.25718479893905
4207.5 109.18900003739878
4207.5 109.18900003739878
4208.5 109.1208152676609
4208.5 109.1208152676609
4209.5 109.05263050475776
4209.5 109.05263050475776
4210.5 108.98444571198263
4210.5 108.98444571198263
4211.5 108.91626092604224
4211.5 108.91626092604224
4212.5 108.84807611733372
4212.5 108.84807611733372
4213.5 108.77989130083992
4213.5 108.77989130083992
4214.5 108.71170647661033
4214.5 108.71170647661033
4215.5 108.64352164418314
4215.5 108.64352164418314
4216.5 108.57533679787878
4216.5 108.57533679787878
4217.5 108.50715194993052
4217.5 108.50715194993052
4218.5 108.43896709378463
4218.5 108.43896709378463
4219.5 108.3707822237616
4219.5 108.3707822237616
4220.5 108.30259734457847
4220.5 108.30259734457847
4221.5 108.23441245765957
4221.5 108.23441245765957
4222.5 108.16622756391784
4222.5 108.16622756391784
4223.5 108.09804266101604
4223.5 108.09804266101604
4224.5 108.02985773677041
4224.5 108.02985773677041
4225.5 107.96167280473951
4225.5 107.96167280473951
4226.5 107.89348787811902
4226.5 107.89348787811902
4227.5 107.82530293762137
4227.5 107.82530293762137
4228.5 107.75711798187179
4228.5 107.75711798187179
4229.5 107.68893302544075
4229.5 107.68893302544075
4230.5 107.62074804056203
4230.5 107.62074804056203
4231.5 107.55256306109376
4231.5 107.55256306109376
4232.5 107.4843780870359
4232.5 107.4843780870359
4233.5 107.41619307092235
4233.5 107.41619307092235
4234.5 107.34800806773539
4234.5 107.34800806773539
4235.5 107.27982305067128
4235.5 107.27982305067128
4236.5 107.21163801835522
4236.5 107.21163801835522
4237.5 107.14345299144956
4237.5 107.14345299144956
4238.5 107.07526794315059
4238.5 107.07526794315059
4239.5 107.00708288711584
4239.5 107.00708288711584
4240.5 106.93889782329582
4240.5 106.93889782329582
4241.5 106.87071275127816
4241.5 106.87071275127816
4242.5 106.80252767152473
4242.5 106.80252767152473
4243.5 106.73434257037796
4243.5 106.73434257037796
4244.5 106.6661574675873
4244.5 106.6661574675873
4245.5 106.59797236548998
4245.5 106.59797236548998
4246.5 106.52978724062453
4246.5 106.52978724062453
4247.5 106.46160211548998
4247.5 106.46160211548998
4248.5 106.3934169675873
4248.5 106.3934169675873
4249.5 106.32523181900316
4249.5 106.32523181900316
4250.5 106.25704667014993
4250.5 106.25704667014993
4251.5 106.18886149852857
4251.5 106.18886149852857
4252.5 106.12067632054622
4252.5 106.12067632054622
4253.5 106.05249113436625
4253.5 106.05249113436625
4254.5 105.984305940401
4254.5 105.984305940401
4255.5 105.91612073869997
4255.5 105.91612073869997
4256.5 105.84793553017613
4256.5 105.84793553017613
4257.5 105.77975029792168
4257.5 105.77975029792168
4258.5 105.7115650649858
4258.5 105.7115650649858
4259.5 105.64337981817276
4259.5 105.64337981817276
4260.5 105.57519458566111
4260.5 105.57519458566111
4261.5 105.50700932428947
4261.5 105.50700932428947
4262.5 105.43882405375776
4262.5 105.43882405375776
4263.5 105.37063877544074
4263.5 105.37063877544074
4264.5 105.30245348324658
4264.5 105.30245348324658
4265.5 105.23426818899617
4265.5 105.23426818899617
4266.5 105.16608288224342
4266.5 105.16608288224342
4267.5 105.09789756023869
4267.5 105.09789756023869
4268.5 105.0297122436444
4268.5 105.0297122436444
4269.5 104.96152690469432
4269.5 104.96152690469432
4270.5 104.89334155897092
4270.5 104.89334155897092
4271.5 104.82515620546224
4271.5 104.82515620546224
4272.5 104.75697084513072
4272.5 104.75697084513072
4273.5 104.68878547706345
4273.5 104.68878547706345
4274.5 104.62060009983608
4274.5 104.62060009983608
4275.5 104.55241470873156
4275.5 104.55241470873156
4276.5 104.48422930237508
4276.5 104.48422930237508
4277.5 104.41604389528766
4277.5 104.41604389528766
4278.5 104.34785848183925
4278.5 104.34785848183925
4279.5 104.2796730531389
4279.5 104.2796730531389
4280.5 104.2114876030452
4280.5 104.2114876030452
4281.5 104.14330216587811
4281.5 104.14330216587811
4282.5 104.07511671483387
4282.5 104.07511671483387
4283.5 104.00693124102149
4283.5 104.00693124102149
4284.5 103.93874578151052
4284.5 103.93874578151052
4285.5 103.87056028466091
4285.5 103.87056028466091
4286.5 103.80237479602083
4286.5 103.80237479602083
4287.5 103.73418929070448
4287.5 103.73418929070448
4288.5 103.66600379359767
4288.5 103.66600379359767
4289.5 103.59781826052702
4289.5 103.59781826052702
4290.5 103.5296327342911
4290.5 103.5296327342911
4291.5 103.46144719275371
4291.5 103.46144719275371
4292.5 103.3932616505349
4292.5 103.3932616505349
4293.5 103.32507608738457
4293.5 103.32507608738457
4294.5 103.25689052350332
4294.5 103.25689052350332
4295.5 103.18870494437009
4295.5 103.18870494437009
4296.5 103.1205193720716
4296.5 103.1205193720716
4297.5 103.05233377127594
4297.5 103.05233377127594
4298.5 102.98414816842404
4298.5 102.98414816842404
4299.5 102.91596255306979
4299.5 102.91596255306979
4300.5 102.84777692246357
4300.5 102.84777692246357
4301.5 102.77959130478396
4301.5 102.77959130478396
4302.5 102.71140566708581
4302.5 102.71140566708581
4303.5 102.64322001413572
4303.5 102.64322001413572
4304.5 102.57503435202554
4304.5 102.57503435202554
4305.5 102.5068486906087
4305.5 102.5068486906087
4306.5 102.43866300074423
4306.5 102.43866300074423
4307.5 102.37047731019828
4307.5 102.37047731019828
4308.5 102.30229161186706
4308.5 102.30229161186706
4309.5 102.2341059142292
4309.5 102.2341059142292
4310.5 102.16592020743124
4310.5 102.16592020743124
4311.5 102.09773446609377
4311.5 102.09773446609377
4312.5 102.02954874473721
4312.5 102.02954874473721
4313.5 101.9613629935087
4313.5 101.9613629935087
4314.5 101.89317724439783
4314.5 101.89317724439783
4315.5 101.82499148612689
4315.5 101.82499148612689
4316.5 101.7568057153536
4316.5 101.7568057153536
4317.5 101.6886199340454
4317.5 101.6886199340454
4318.5 101.62043412662682
4318.5 101.62043412662682
4319.5 101.5522483382267
4319.5 101.5522483382267
4320.000002 101.51815530271169


==> Data/sim_static_0_w_1.txt <==
0.0 0.0
0.0 0.0
234.15233183389233 0.0
234.15233183389233 0.0
235.15233183389233 0.08512083238057444
235.15233183389233 0.08512083238057444
236.15233183389233 0.3217681407563791
236.15233183389233 0.3217681407563791
237.15233183389233 0.6786138532898499
237.15233183389233 0.6786138532898499
238.15233183389233 1.1308067708533385
238.15233183389233 1.1308067708533385
239.15233183389233 1.6586336310685765
239.15233183389233 1.6586336310685765
240.0 2.154884594430643
240.0 2.154884594430643
241.0 2.78346942697063
241.0 2.78346942697063
242.0 3.451218534641602
242.0 3.451218534641602
243.0 4.150034425779083
243.0 4.150034425779083
244.0 4.873493796989319
244.0 4.873493796989319
245.0 5.616501316738914
245.0 5.616501316738914
246.0 6.375015112333594
246.0 6.375015112333594
247.0 7.145829036547582
247.0 7.145829036547582
248.0 7.926399736541373
248.0 7.926399736541373
249.0 8.714709666349759
249.0 8.714709666349759
250.0 9.509158556172176
250.0 9.509158556172176
251.0 10.308476820262618
251.0 10.308476820262618
252.0 11.111657493354175
252.0 11.111657493354175
253.0 11.91790172044778
253.0 11.91790172044778
254.0 12.72657583317529
254.0 12.72657583317529
255.0 13.53717719458683
255.0 13.53717719458683
256.0 14.349307048903977
256.0 14.349307048903977
257.0 15.162649097608718
257.0 15.162649097608718
258.0 15.976952459022375
258.0 15.976952459022375
259.0 16.792018103213167
259.0 16.792018103213167
260.0 17.60768815957468
260.0 17.60768815957468
261.0 18.423837377438158
261.0 18.423837377438158
262.0 19.240366394906935
262.0 19.240366394906935
263.0 20.057196457533554
263.0 20.057196457533554
264.0 20.874265006780256
264.0 20.874265006780256
265.0 21.691522484938726
265.0 21.691522484938726
266.0 22.508929539154014
266.0 22.508929539154014
266.90497907794156 23.193308020050118
266.90497907794156 23.193308020050118
267.90497907794156 23.77746420107074
267.90497907794156 23.77746420107074
268.90497907794156 24.22674677624238
268.90497907794156 24.22674677624238
269.90497907794156 24.5690409351763
269.90497907794156 24.5690409351763
270.90497907794156 24.82646651216031
270.90497907794156 24.82646651216031
271.90497907794156 25.016570068977586
271.90497907794156 25.016570068977586
272.90497907794156 25.153270380179798
272.90497907794156 25.153270380179798
273.90497907794156 25.247608561501394
273.90497907794156 25.247608561501394
274.90497907794156 25.308342945469203
274.90497907794156 25.308342945469203
275.90497907794156 25.342421061311978
275.90497907794156 25.342421061311978
276.90497907794156 25.355354089114986
276.90497907794156 25.355354089114986
277.90497907794156 25.35151372519988
277.90497907794156 25.35151372519988
278.90497907794156 25.334367874033244
278.90497907794156 25.334367874033244
279.90497907794156 25.306667439154015
279.90497907794156 25.306667439154015
280.90497907794156 25.270594515738427
280.90497907794156 25.270594515738427
281.90497907794156 25.227880165025617
281.90497907794156 25.227880165025617
282.90497907794156 25.179897442970383
282.90497907794156 25.179897442970383
283.90497907794156 25.127735606936838
283.90497907794156 25.127735606936838
284.90497907794156 25.072258679268945
284.90497907794156 25.072258679268945
285.90497907794156 25.01415205014364
285.90497907794156 25.01415205014364
286.90497907794156 24.953959393466445
286.90497907794156 24.953959393466445
287.90497907794156 24.89211198176476
287.90497907794156 24.89211198176476
288.90497907794156 24.82895196183207
288.90497907794156 24.82895196183207
289.90497907794156 24.764750680273988
289.90497907794156 24.764750680273988
290.90497907794156 24.69972345593263
290.90497907794156 24.69972345593263
291.90497907794156 24.6340410146595
291.90497907794156 24.6340410146595
292.90497907794156 24.567838823792677
292.90497907794156 24.567838823792677
293.90497907794156 24.50122434767448
293.90497907794156 24.50122434767448
294.90497907794156 24.434282807032407
294.90497907794156 24.434282807032407
295.90497907794156 24.367081862316557
295.90497907794156 24.367081862316557
296.90497907794156 24.299675097345347
296.90497907794156 24.299675097345347
297.90497907794156 24.232105083526108
297.90497907794156 24.232105083526108
298.90497907794156 24.164405570083403
298.90497907794156 24.164405570083403
299.90497907794156 24.096603306888984
299.90497907794156 24.096603306888984
300.5 24.05621839491045
300.5 24.05621839491045
301.5 23.988294684885314
301.5 23.988294684885314
302.5 23.920314580989583
302.5 23.920314580989583
303.5 23.85228974966745
303.5 23.85228974966745
304.5 23.784229446110636
304.5 23.784229446110636
305.5 23.71614100342287
305.5 23.71614100342287
306.5 23.64803021962337
306.5 23.64803021962337
307.5 23.579901719899524
307.5 23.579901719899524
308.5 23.5117591611371
308.5 23.5117591611371
309.5 23.443605455272774
309.5 23.443605455272774
310.5 23.375442906453486
310.5 23.375442906453486
311.5 23.307273329112018
311.5 23.307273329112018
312.5 23.239098196916768
312.5 23.239098196916768
313.5 23.170918623353423
313.5 23.170918623353423
314.5 23.102735567586556
314.5 23.102735567586556
315.5 23.034549708021466
315.5 23.034549708021466
316.5 22.966361639723477
316.5 22.966361639723477
317.5 22.898171810656162
317.5 22.898171810656162
318.5 22.82998059686674
318.5 22.82998059686674
319.5 22.76178826644391
319.5 22.76178826644391
320.5 22.693595065595385
320.5 22.693595065595385
321.5 22.625401140642456
321.5 22.625401140642456
322.5 22.557206682576595
322.5 22.557206682576595
323.5 22.48901177606019
323.5 22.48901177606019
324.5 22.420816506550562
324.5 22.420816506550562
325.5 22.35262095679821
325.5 22.35262095679821
326.5 22.284425183873775
326.5 22.284425183873775
327.5 22.21622921805258
327.5 22.21622921805258
328.5 22.14803311641508
328.5 22.14803311641508
329.5 22.07983689131002
329.5 22.07983689131002
330.5 22.011640584322894
330.5 22.011640584322894
331.5 21.943444186661246
331.5 21.943444186661246
332.5 21.87524772209723
332.5 21.87524772209723
333.5 21.807051209281024
333.5 21.807051209281024
334.5 21.738854662434285
334.5 21.738854662434285
335.5 21.670658082620296
335.5 21.670658082620296
336.5 21.60246145871381
336.5 21.60246145871381
337.16643571069113 21.70168939491227
337.16643571069113 21.70168939491227
338.16643571069113 22.242471775682233
338.16643571069113 22.242471775682233
339.16643571069113 23.13527738617142
339.16643571069113 23.13527738617142
340.16643571069113 24.307323907852115
340.16643571069113 24.307323907852115
341.16643571069113 25.70087640267853
341.16643571069113 25.70087640267853
342.16643571069113 27.270136458535234
342.16643571069113 27.270136458535234
343.16643571069113 28.978774369341437
343.16643571069113 28.978774369341437
344.16643571069113 30.797971599640203
344.16643571069113 30.797971599640203
345.16643571069113 32.70486776787324
345.16643571069113 32.70486776787324
346.16643571069113 34.68132891895617
346.16643571069113 34.68132891895617
347.16643571069113 36.71297032188091
347.16643571069113 36.71297032188091
348.16643571069113 38.78838125941441
348.16643571069113 38.78838125941441
349.16643571069113 40.89851021489619
349.16643571069113 40.89851021489619
350.16643571069113 43.036177089035206
350.16643571069113 43.036177089035206
351.16643571069113 45.195686288629794
351.16643571069113 45.195686288629794
352.16643571069113 47.37251976579042
352.16643571069113 47.37251976579042
353.16643571069113 49.56309362534518
353.16643571069113 49.56309362534518
354.16643571069113 51.76456493397006
354.16643571069113 51.76456493397006
355.16643571069113 53.97467851279197
355.16643571069113 53.97467851279197
356.16643571069113 56.19164548344075
356.16643571069113 56.19164548344075
357.16643571069113 58.4140468313801
357.16643571069113 58.4140468313801
358.16643571069113 60.64075686774934
358.16643571069113 60.64075686774934
359.16643571069113 62.87088272388482
359.16643571069113 62.87088272388482
360.0 64.73199290383697
360.0 64.73199290383697
361.0 66.96663550605471
361.0 66.96663550605471
361.6821449104215 68.34740508311201
361.6821449104215 68.34740508311201
362.6821449104215 69.97588095668937
362.6821449104215 69.97588095668937
363.6821449104215 71.25356963028035
363.6821449104215 71.25356963028035
364.6821449104215 72.2529973428929
364.6821449104215 72.2529973428929
365.6821449104215 73.03169506935676
365.6821449104215 73.03169506935676
366.6821449104215 73.63529901172635
366.6821449104215 73.63529901172635
367.6821449104215 74.10000994938366
367.6821449104215 74.10000994938366
368.6821449104215 74.45454405481397
368.6821449104215 74.45454405481397
369.6821449104215 74.72168037252918
369.6821449104215 74.72168037252918
370.6821449104215 74.9194883856752
370.6821449104215 74.9194883856752
371.6821449104215 75.06230167710805
371.6821449104215 75.06230167710805
372.6821449104215 75.16149038262084
372.6821449104215 75.16149038262084
373.6821449104215 75.22607384296664
373.6821449104215 75.22607384296664
374.6821449104215 75.26320667599438
374.6821449104215 75.26320667599438
375.6821449104215 75.27856425946716
375.6821449104215 75.27856425946716
376.6821449104215 75.27664858459971
376.6821449104215 75.27664858459971
377.6821449104215 75.2610309123236
377.6821449104215 75.2610309123236
378.6821449104215 75.23454409128706
378.6821449104215 75.23454409128706
379.6821449104215 75.1994352970626
379.6821449104215 75.1994352970626
380.6821449104215 75.15748713832686
380.6821449104215 75.15748713832686
381.6821449104215 75.11011362629264
381.6821449104215 75.11011362629264
382.6821449104215 75.05843644614156
382.6821449104215 75.05843644614156
383.6821449104215 75.0033453731396
383.6821449104215 75.0033453731396
384.6821449104215 74.94554621577497
384.6821449104215 74.94554621577497
385.6821449104215 74.8855988969259
385.6821449104215 74.8855988969259
386.6821449104215 74.82394751341283
386.6821449104215 74.82394751341283
387.6821449104215 74.76094437754959
387.6821449104215 74.76094437754959
388.6821449104215 74.6968689657583
388.6821449104215 74.6968689657583
389.6821449104215 74.63194298263754
389.6821449104215 74.63194298263754
390.6821449104215 74.56634226401371
390.6821449104215 74.56634226401371
391.6821449104215 74.50020631528591
391.6821449104215 74.50020631528591
392.6821449104215 74.43364578265795
392.6821449104215 74.43364578265795
393.6821449104215 74.3667484669394
393.6821449104215 74.3667484669394
394.6821449104215 74.29958397657909
394.6821449104215 74.29958397657909
395.6821449104215 74.232207551439
395.6821449104215 74.232207551439
396.6821449104215 74.16466300859254
396.6821449104215 74.16466300859254
397.6821449104215 74.09698511838067
397.6821449104215 74.09698511838067
398.6821449104215 74.0292014303935
398.6821449104215 74.0292014303935
399.6821449104215 73.96133380558983
399.6821449104215 73.96133380558983
400.6821449104215 73.89339962009932
400.6821449104215 73.89339962009932
401.6821449104215 73.82541263203649
401.6821449104215 73.82541263203649
402.6821449104215 73.7573837470974
402.6821449104215 73.7573837470974
403.6821449104215 73.68932161695808
403.6821449104215 73.68932161695808
404.6821449104215 73.6212331413139
404.6821449104215 73.6212331413139
405.6821449104215 73.55312372588581
405.6821449104215 73.55312372588581
406.6821449104215 73.4849977458432
406.6821449104215 73.4849977458432
407.6821449104215 73.4168585938639
407.6821449104215 73.4168585938639
408.6821449104215 73.34870897631643
408.6821449104215 73.34870897631643
409.6821449104215 73.28055106843657
409.6821449104215 73.28055106843657
410.6821449104215 73.2123865984065
410.6821449104215 73.2123865984065
411.6821449104215 73.14421693085353
411.6821449104215 73.14421693085353
412.6821449104215 73.07604309495184
412.6821449104215 73.07604309495184
413.6821449104215 73.00786597302309
413.6821449104215 73.00786597302309
414.6821449104215 72.93968625454063
414.6821449104215 72.93968625454063
415.6821449104215 72.87150446062792
415.6821449104215 72.87150446062792
416.6821449104215 72.80332101137013
416.6821449104215 72.80332101137013
417.6821449104215 72.73513627127241
417.6821449104215 72.73513627127241
418.6821449104215 72.66695047352336
418.6821449104215 72.66695047352336
419.6821449104215 72.5987638603893
419.6821449104215 72.5987638603893
420.5 72.54299658939787
420.5 72.54299658939787
421.5 72.47480886788898
421.5 72.47480886788898
422.5 72.406620753008
422.5 72.406620753008
423.5 72.33843224384282
423.5 72.33843224384282
424.5 72.27024349177726
424.5 72.27024349177726
425.5 72.20205449962458
425.5 72.20205449962458
426.5 72.13386534448132
426.5 72.13386534448132
427.5 72.06567603601292
427.5 72.06567603601292
428.5 71.99748661520697
428.5 71.99748661520697
429.5 71.92929709427982
429.5 71.92929709427982
430.5 71.86110750578217
430.5 71.86110750578217
431.5 71.7929178476654
431.5 71.7929178476654
432.5 71.72472814022866
432.5 71.72472814022866
433.5 71.65653839521725
433.5 71.65653839521725
434.5 71.58834862597655
434.5 71.58834862597655
435.5 71.52015879905561
435.5 71.52015879905561
436.5 71.45196895808844
436.5 71.45196895808844
437.5 71.38377909257846
437.5 71.38377909257846
438.5 71.31558920986929
438.5 71.31558920986929
439.5 71.24739931992023
439.5 71.24739931992023
440.5 71.17920938519897
440.5 71.17920938519897
441.5 71.11101943645575
441.5 71.11101943645575
442.5 71.04282946693418
442.5 71.04282946693418
443.5 70.97463949851831
443.5 70.97463949851831
444.5 70.90644952389461
444.5 70.90644952389461
445.5 70.83825952895442
445.5 70.83825952895442
446.5 70.77006953389828
446.5 70.77006953389828
447.5 70.70187951928544
447.5 70.70187951928544
448.5 70.63368950667778
448.5 70.63368950667778
449.5 70.565499494416
449.5 70.565499494416
450.5 70.4973094524031
450.5 70.4973094524031
451.5 70.429119413617
451.5 70.429119413617
452.5 70.36092935405257
452.5 70.36092935405257
453.5 70.29273929483404
453.5 70.29273929483404
454.5 70.22454922940767
454.5 70.22454922940767
455.5 70.15635914290502
455.5 70.15635914290502
456.5 70.08816905068869
456.5 70.08816905068869
457.5 70.0199789583241
457.5 70.0199789583241
458.5 69.95178885415397
458.5 69.95178885415397
459.5 69.88359873499942
459.5 69.88359873499942
460.5 69.81540860963705
460.5 69.81540860963705
461.5 69.74721847101252
461.5 69.74721847101252
462.5 69.67902832588219
462.5 69.67902832588219
463.5 69.61083816530561
463.5 69.61083816530561
464.5 69.54264800871564
464.5 69.54264800871564
465.5 69.47445782085494
465.5 69.47445782085494
466.5 69.40626765012706
466.5 69.40626765012706
467.5 69.33807745756309
467.5 69.33807745756309
468.5 69.2698872587913
468.5 69.2698872587913
469.5 69.2016970375189
469.5 69.2016970375189
470.5 69.13350682795196
470.5 69.13350682795196
471.5 69.06531660005783
471.5 69.06531660005783
472.5 68.99712634645216
472.5 68.99712634645216
473.5 68.92893610700308
473.5 68.92893610700308
474.5 68.86074584677567
474.5 68.86074584677567
475.5 68.79255558149912
475.5 68.79255558149912
476.5 68.72436532140634
476.5 68.72436532140634
477.5 68.65617503417772
477.5 68.65617503417772
478.5 68.58798473292715
478.5 68.58798473292715
479.5 68.51979441765461
479.5 68.51979441765461
480.5 68.45160411653868
480.5 68.45160411653868
481.5 68.3834137882869
481.5 68.3834137882869
482.5 68.31522345770273
482.5 68.31522345770273
483.5 68.24703311597754
483.5 68.24703311597754
484.5 68.1788427799303
484.5 68.1788427799303
485.5 68.11065240989556
485.5 68.11065240989556
486.5 68.04246203219637
486.5 68.04246203219637
487.5 67.97427165478008
487.5 67.97427165478008
488.5 67.90608128400422
488.5 67.90608128400422
489.5 67.8378908860602
489.5 67.8378908860602
490.5 67.7697004808829
490.5 67.7697004808829
491.5 67.70151005271084
491.5 67.70151005271084
492.5 67.63331963406016
492.5 67.63331963406016
493.5 67.56512919214906
493.5 67.56512919214906
494.5 67.4969387589995
494.5 67.4969387589995
495.5 67.42874831162533
495.5 67.42874831162533
496.5 67.36055784145907
496.5 67.36055784145907
497.5 67.29236738054851
497.5 67.29236738054851
498.5 67.2241768966432
498.5 67.2241768966432
499.5 67.1559864130208
499.5 67.1559864130208
500.5 67.08779591461663
500.5 67.08779591461663
501.5 67.0196054021905
501.5 67.0196054021905
502.5 66.95141487498263
502.5 66.95141487498263
503.5 66.88322434881746
503.5 66.88322434881746
504.5 66.81503380711074
504.5 66.81503380711074
505.5 66.74684327492535
505.5 66.74684327492535
506.5 66.67865271802296
506.5 66.67865271802296
507.5 66.61046216312573
507.5 66.61046216312573
508.5 66.54227157811643
508.5 66.54227157811643
509.5 66.4740810018687
509.5 66.4740810018687
510.5 66.40589040871805
510.5 66.40589040871805
511.5 66.33769980899866
511.5 66.33769980899866
512.5 66.26950919575147
512.5 66.26950919575147
513.5 66.20131856646856
513.5 66.20131856646856
514.5 66.13312793822836
514.5 66.13312793822836
515.5 66.06493730951128
515.5 66.06493730951128
516.5 65.99674666551826
516.5 65.99674666551826
517.5 65.92855600723766
517.5 65.92855600723766
518.5 65.86036533417528
518.5 65.86036533417528
519.5 65.79217466063604
519.5 65.79217466063604
520.5 65.72398398764533
520.5 65.72398398764533
521.5 65.65579328454255
521.5 65.65579328454255
522.5 65.58760258192535
522.5 65.58760258192535
523.5 65.51941185459113
523.5 65.51941185459113
524.5 65.45122114499127
524.5 65.45122114499127
525.5 65.38303041163682
525.5 65.38303041163682
526.5 65.31483967780551
526.5 65.31483967780551
527.5 65.24664892919243
527.5 65.24664892919243
528.5 65.17845815944008
528.5 65.17845815944008
529.5 65.11026738871668
529.5 65.11026738871668
530.5 65.0420766238739
530.5 65.0420766238739
531.5 64.97388583789186
531.5 64.97388583789186
532.5 64.90569504321992
532.5 64.90569504321992
533.5 64.83750421939838
533.5 64.83750421939838
534.5 64.76931340261612
534.5 64.76931340261612
535.5 64.70112258486282
535.5 64.70112258486282
536.5 64.63293175282192
536.5 64.63293175282192
537.5 64.56474091980996
537.5 64.56474091980996
538.5 64.49655005668593
538.5 64.49655005668593
539.5 64.42835920841533
539.5 64.42835920841533
540.5 64.36016833023533
540.5 64.36016833023533
541.5 64.2919774355513
541.5 64.2919774355513
542.5 64.2237865557207
542.5 64.2237865557207
543.5 64.15559565958871
543.5 64.15559565958871
544.5 64.08740475688799
544.5 64.08740475688799
545.5 64.01921383188933
545.5 64.01921383188933
546.5 63.95102289810548
546.5 63.95102289810548
547.5 63.88283196384474
547.5 63.88283196384474
548.5 63.81464102301524
548.5 63.81464102301524
549.5 63.746450078333766
549.5 63.746450078333766
550.5 63.67825910499684
550.5 63.67825910499684
551.5 63.61006813184754
551.5 63.61006813184754
552.5 63.541877157727185
552.5 63.541877157727185
553.5 63.47368615958663
553.5 63.47368615958663
554.5 63.40549516117185
554.5 63.40549516117185
555.5 63.33730414913398
555.5 63.33730414913398
556.5 63.26911313324412
556.5 63.26911313324412
557.5 63.200922104428
557.5 63.200922104428
558.5 63.132731058151855
558.5 63.132731058151855
559.5 63.06454001206332
559.5 63.06454001206332
560.5 62.9963489654979
560.5 62.9963489654979
561.5 62.92815789511494
561.5 62.92815789511494
562.5 62.8599668167066
562.5 62.8599668167066
563.5 62.79177573706157
563.5 62.79177573706157
564.5 62.72358464111518
564.5 62.72358464111518
565.5 62.655393530324055
565.5 62.655393530324055
566.5 62.58720242657222
566.5 62.58720242657222
567.5 62.51901129754622
567.5 62.51901129754622
568.5 62.4508201779786
568.5 62.4508201779786
569.5 62.38262902532268
569.5 62.38262902532268
570.5 62.314437881162675
570.5 62.314437881162675
571.5 62.24624671802304
571.5 62.24624671802304
572.5 62.178055556324985
572.5 62.178055556324985
573.5 62.10986437783141
573.5 62.10986437783141
574.5 62.04167318498725
574.5 62.04167318498725
575.5 61.973481988955626
575.5 61.973481988955626
576.5 61.905290784171136
576.5 61.905290784171136
577.5 61.837099565003754
577.5 61.837099565003754
578.5 61.76890834410552
578.5 61.76890834410552
579.5 61.70071710760275
579.5 61.70071710760275
580.5 61.632525869166464
580.5 61.632525869166464
581.5 61.564334622641816
581.5 61.564334622641816
582.5 61.49614335839151
582.5 61.49614335839151
583.5 61.42795208823694
583.5 61.42795208823694
584.5 61.35976080856972
584.5 61.35976080856972
585.5 61.29156952620917
585.5 61.29156952620917
586.5 61.2233782214554
586.5 61.2233782214554
587.5 61.15518690718896
587.5 61.15518690718896
588.5 61.08699559870785
588.5 61.08699559870785
589.5 61.018804266903366
589.5 61.018804266903366
590.5 60.95061292843482
590.5 60.95061292843482
591.5 60.88242158605132
591.5 60.88242158605132
592.5 60.814230235376805
592.5 60.814230235376805
593.5 60.74603886154925
593.5 60.74603886154925
594.5 60.677847493539346
594.5 60.677847493539346
595.5 60.609656122076316
595.5 60.609656122076316
596.5 60.54146471510619
596.5 60.54146471510619
597.5 60.47327332822624
597.5 60.47327332822624
598.5 60.40508190219846
598.5 60.40508190219846
599.5 60.33689049626087
599.5 60.33689049626087
600.5 60.268699059654075
600.5 60.268699059654075
601.5 60.200507629326765
601.5 60.200507629326765
602.5 60.13231618051398
602.5 60.13231618051398
603.5 60.064124724277356
603.5 60.064124724277356
604.5 59.99593324471735
604.5 59.99593324471735
605.5 59.927741776274736
605.5 59.927741776274736
606.5 59.85955028613572
606.5 59.85955028613572
607.5 59.7913588071141
607.5 59.7913588071141
608.5 59.723167297917435
608.5 59.723167297917435
609.5 59.65497579424046
609.5 59.65497579424046
610.5 59.58678425989427
610.5 59.58678425989427
611.5 59.51859273030797
611.5 59.51859273030797
612.5 59.450401182996
612.5 59.450401182996
613.5 59.382209642830695
613.5 59.382209642830695
614.5 59.31401807858221
614.5 59.31401807858221
615.5 59.24582651909361
615.5 59.24582651909361
616.5 59.17763493529331
616.5 59.17763493529331
617.5 59.10944335065519
617.5 59.10944335065519
618.5 59.04125175525045
618.5 59.04125175525045
619.5 58.973060144038506
619.5 58.973060144038506
620.5 58.90486853921341
620.5 58.90486853921341
621.5 58.83667690209215
621.5 58.83667690209215
622.5 58.76848528430128
622.5 58.76848528430128
623.5 58.7002936350814
623.5 58.7002936350814
624.5 58.6321019760509
624.5 58.6321019760509
625.5 58.56391032283804
625.5 58.56391032283804
626.5 58.49571865392536
626.5 58.49571865392536
627.5 58.42752698155955
627.5 58.42752698155955
628.5 58.359335269286106
628.5 58.359335269286106
629.5 58.291143586075655
629.5 58.291143586075655
630.5 58.222951870676404
630.5 58.222951870676404
631.5 58.154760160796826
631.5 58.154760160796826
632.5 58.08656843167199
632.5 58.08656843167199
633.5 58.01837668836692
633.5 58.01837668836692
634.5 57.95018494906194
634.5 57.95018494906194
635.5 57.881993193392624
635.5 57.881993193392624
636.5 57.81380143427019
636.5 57.81380143427019
637.5 57.74560965878342
637.5 57.74560965878342
638.5 57.6774178736887
638.5 57.6774178736887
639.5 57.60922609361949
639.5 57.60922609361949
640.5 57.54103428794751
640.5 57.54103428794751
641.5 57.47284247342738
641.5 57.47284247342738
642.5 57.40465065545412
642.5 57.40465065545412
643.5 57.33645882323766
643.5 57.33645882323766
644.5 57.268267000619
644.5 57.268267000619
645.5 57.20007513885248
645.5 57.20007513885248
646.5 57.13188328254269
646.5 57.13188328254269
647.5 57.06369143125841
647.5 57.06369143125841
648.5 56.99549953854689
648.5 56.99549953854689
649.5 56.92730766129032
649.5 56.92730766129032
650.5 56.85911576449052
650.5 56.85911576449052
651.5 56.790923865137096
651.5 56.790923865137096
652.5 56.72273194236501
652.5 56.72273194236501
653.5 56.65454003892331
653.5 56.65454003892331
654.5 56.58634809481417
654.5 56.58634809481417
655.5 56.518156156427374
655.5 56.518156156427374
656.5 56.44996422204066
656.5 56.44996422204066
657.5 56.38177224698651
657.5 56.38177224698651
658.5 56.313580286627506
658.5 56.313580286627506
659.5 56.24538831520392
659.5 56.24538831520392
660.5 56.177196318937355
660.5 56.177196318937355
661.5 56.109004317900734
661.5 56.109004317900734
662.5 56.040812324504934
662.5 56.040812324504934
663.5 55.972620311104066
663.5 55.972620311104066
664.5 55.904428273524736
664.5 55.904428273524736
665.5 55.83623624918392
665.5 55.83623624918392
666.5 55.768044204078244
666.5 55.768044204078244
667.5 55.69985214403253
667.5 55.69985214403253
668.5 55.63166010305158
668.5 55.63166010305158
669.5 55.56346802912202
669.5 55.56346802912202
670.5 55.49527594346337
670.5 55.49527594346337
671.5 55.42708386392594
671.5 55.42708386392594
672.5 55.35889175905137
672.5 55.35889175905137
673.5 55.2906996499009
673.5 55.2906996499009
674.5 55.22250753190228
674.5 55.22250753190228
675.5 55.154315411052075
675.5 55.154315411052075
676.5 55.08612327307774
676.5 55.08612327307774
677.5 55.0179311218547
677.5 55.0179311218547
678.5 54.94973896929968
678.5 54.94973896929968
679.5 54.8815468049526
679.5 54.8815468049526
680.5 54.81335462414588
680.5 54.81335462414588
681.5 54.745162454190925
681.5 54.745162454190925
682.5 54.676970260260155
682.5 54.676970260260155
683.5 54.60877804698883
683.5 54.60877804698883
684.5 54.54058583917421
684.5 54.54058583917421
685.5 54.47239364095739
685.5 54.47239364095739
686.5 54.404201404194254
686.5 54.404201404194254
687.5 54.336009163155225
687.5 54.336009163155225
688.5 54.26781691105161
688.5 54.26781691105161
689.5 54.19962467069924
689.5 54.19962467069924
690.5 54.13143239110373
690.5 54.13143239110373
691.5 54.06324011620513
691.5 54.06324011620513
692.5 53.995047835574006
692.5 53.995047835574006
693.5 53.9268555455376
693.5 53.9268555455376
694.5 53.85866323741458
694.5 53.85866323741458
695.5 53.79047091892381
695.5 53.79047091892381
696.5 53.72227860927103
696.5 53.72227860927103
697.5 53.6540862761366
697.5 53.6540862761366
698.5 53.585893923661615
698.5 53.585893923661615
699.5 53.51770158436218
699.5 53.51770158436218
700.5 53.44950922551951
700.5 53.44950922551951
701.5 53.381316848033116
701.5 53.381316848033116
702.5 53.31312447474947
702.5 53.31312447474947
703.5 53.2449320908954
703.5 53.2449320908954
704.5 53.17673970296809
704.5 53.17673970296809
705.5 53.10854729010252
705.5 53.10854729010252
706.5 53.04035487220126
706.5 53.04035487220126
707.5 52.97216245780592
707.5 52.97216245780592
708.5 52.90397001916914
708.5 52.90397001916914
709.5 52.8357775765221
709.5 52.8357775765221
710.5 52.767585123241666
710.5 52.767585123241666
711.5 52.69939267194756
711.5 52.69939267194756
712.5 52.631200188198996
712.5 52.631200188198996
713.5 52.56300772371786
713.5 52.56300772371786
714.5 52.494815224565855
714.5 52.494815224565855
715.5 52.42662273713277
715.5 52.42662273713277
716.5 52.358430217245235
716.5 52.358430217245235
717.5 52.290237706892526
717.5 52.290237706892526
718.5 52.222045170841746
718.5 52.222045170841746
719.5 52.15385265260175
719.5 52.15385265260175
720.5 52.08566010114752
720.5 52.08566010114752
721.5 52.017467544923235
721.5 52.017467544923235
722.5 51.94927497197368
722.5 51.94927497197368
723.5 51.88108241607512
723.5 51.88108241607512
724.5 51.812889821630236
724.5 51.812889821630236
725.5 51.74469724205225
725.5 51.74469724205225
726.5 51.67650462247132
726.5 51.67650462247132
727.5 51.608312028914185
727.5 51.608312028914185
728.5 51.540119402902604
728.5 51.540119402902604
729.5 51.47192677669324
729.5 51.47192677669324
730.5 51.40373412766674
730.5 51.40373412766674
731.5 51.33554149645103
731.5 51.33554149645103
732.5 51.26734884295085
732.5 51.26734884295085
733.5 51.19915616739333
733.5 51.19915616739333
734.5 51.13096350061084
734.5 51.13096350061084
735.5 51.062770807433445
735.5 51.062770807433445
736.5 50.994578124487695
736.5 50.994578124487695
737.5 50.926385415843875
737.5 50.926385415843875
738.5 50.8581927016702
738.5 50.8581927016702
739.5 50.78999997828743
739.5 50.78999997828743
740.5 50.72180725616351
740.5 50.72180725616351
741.5 50.65361450834152
741.5 50.65361450834152
742.5 50.58542175498967
742.5 50.58542175498967
743.5 50.517228998520594
743.5 50.517228998520594
744.5 50.4490362372185
744.5 50.4490362372185
745.5 50.38084345021833
745.5 50.38084345021833
746.5 50.312650671993175
746.5 50.312650671993175
747.5 50.24445787558613
747.5 50.24445787558613
748.5 50.17626507510586
748.5 50.17626507510586
749.5 50.108072248167716
749.5 50.108072248167716
750.5 50.03987943000459
750.5 50.03987943000459
751.5 49.97168659365957
751.5 49.97168659365957
752.5 49.90349376145432
752.5 49.90349376145432
753.5 49.83530089991027
753.5 49.83530089991027
754.5 49.76710805078198
754.5 49.76710805078198
755.5 49.69891517373918
755.5 49.69891517373918
756.5 49.63072230159596
756.5 49.63072230159596
757.5 49.56252939935413
757.5 49.56252939935413
758.5 49.49433649495755
758.5 49.49433649495755
759.5 49.42614360685216
759.5 49.42614360685216
760.5 49.357950684772725
760.5 49.357950684772725
761.5 49.289757765376436
761.5 49.289757765376436
762.5 49.22156481952228
762.5 49.22156481952228
763.5 49.1533718753888
763.5 49.1533718753888
764.5 49.085178921090225
764.5 49.085178921090225
765.5 49.01698596073052
765.5 49.01698596073052
766.5 48.9487929879893
766.5 48.9487929879893
767.5 48.88060001137105
767.5 48.88060001137105
768.5 48.81240700637646
768.5 48.81240700637646
769.5 48.74421401912969
769.5 48.74421401912969
770.5 48.676020998573385
770.5 48.676020998573385
771.5 48.607827980497554
771.5 48.607827980497554
772.5 48.53963494835026
772.5 48.53963494835026
773.5 48.471441921007255
773.5 48.471441921007255
774.5 48.40324887260141
774.5 48.40324887260141
775.5 48.335055813005035
775.5 48.335055813005035
776.5 48.26686273864037
776.5 48.26686273864037
777.5 48.19866967517185
777.5 48.19866967517185
778.5 48.13047659276163
778.5 48.13047659276163
779.5 48.062283499160884
779.5 48.062283499160884
780.5 47.99409039079184
780.5 47.99409039079184
781.5 47.92589727805161
781.5 47.92589727805161
782.5 47.85770415336104
782.5 47.85770415336104
783.5 47.7895110382053
783.5 47.7895110382053
784.5 47.721317895072076
784.5 47.721317895072076
785.5 47.653124747567674
785.5 47.653124747567674
786.5 47.5849315859918
786.5 47.5849315859918
787.5 47.51673841252857
787.5 47.51673841252857
788.5 47.448545242907144
788.5 47.448545242907144
789.5 47.380352053122394
789.5 47.380352053122394
790.5 47.31215885678235
790.5 47.31215885678235
791.5 47.243965647795136
791.5 47.243965647795136
792.5 47.17577243367694
792.5 47.17577243367694
793.5 47.10757921521988
793.5 47.10757921521988
794.5 47.03938598335586
794.5 47.03938598335586
795.5 46.97119274712065
795.5 46.97119274712065
796.5 46.902999496054164
796.5 46.902999496054164
797.5 46.83480621243795
797.5 46.83480621243795
798.5 46.766612958657994
798.5 46.766612958657994
799.5 46.698419678622834
799.5 46.698419678622834
800.5 46.630226392032384
800.5 46.630226392032384
801.5 46.56203310031094
801.5 46.56203310031094
802.5 46.493839773855655
802.5 46.493839773855655
803.5 46.425646464388386
803.5 46.425646464388386
804.5 46.357453149030334
804.5 46.357453149030334
805.5 46.28925981350894
805.5 46.28925981350894
806.5 46.22106645001008
806.5 46.22106645001008
807.5 46.15287311177521
807.5 46.15287311177521
808.5 46.0846797372869
808.5 46.0846797372869
809.5 46.0164863715736
809.5 46.0164863715736
810.5 45.94829299996951
810.5 45.94829299996951
811.5 45.88009959287178
811.5 45.88009959287178
812.5 45.8119061966702
812.5 45.8119061966702
813.5 45.74371278685899
813.5 45.74371278685899
814.5 45.67551937281629
814.5 45.67551937281629
815.5 45.60732593552665
815.5 45.60732593552665
816.5 45.53913250903786
816.5 45.53913250903786
817.5 45.4709390539071
817.5 45.4709390539071
818.5 45.402745594342186
818.5 45.402745594342186
819.5 45.33455214057605
819.5 45.33455214057605
820.5 45.26635865495701
820.5 45.26635865495701
821.5 45.198165169539045
821.5 45.198165169539045
822.5 45.12997167826261
822.5 45.12997167826261
823.5 45.061778182057864
823.5 45.061778182057864
824.5 44.99358467148369
824.5 44.99358467148369
825.5 44.92539114607824
825.5 44.92539114607824
826.5 44.85719761090657
826.5 44.85719761090657
827.5 44.78900407517617
827.5 44.78900407517617
828.5 44.72081051852265
828.5 44.72081051852265
829.5 44.652616971042995
829.5 44.652616971042995
830.5 44.584423388335345
830.5 44.584423388335345
831.5 44.5162298147386
831.5 44.5162298147386
832.5 44.44803623312993
832.5 44.44803623312993
833.5 44.379842633479065
833.5 44.379842633479065
834.5 44.31164903326948
834.5 44.31164903326948
835.5 44.243455421869356
835.5 44.243455421869356
836.5 44.17526179342154
836.5 44.17526179342154
837.5 44.10706817626874
837.5 44.10706817626874
838.5 44.03887451464949
838.5 44.03887451464949
839.5 43.97068087068277
839.5 43.97068087068277
840.5 43.902487211884775
840.5 43.902487211884775
841.5 43.83429354083849
841.5 43.83429354083849
842.5 43.76609985979884
842.5 43.76609985979884
843.5 43.697906177205965
843.5 43.697906177205965
844.5 43.62971247127086
844.5 43.62971247127086
845.5 43.56151876719613
845.5 43.56151876719613
846.5 43.493325047992165
846.5 43.493325047992165
847.5 43.42513133140838
847.5 43.42513133140838
848.5 43.3569375936035
848.5 43.3569375936035
849.5 43.28874383411568
849.5 43.28874383411568
850.5 43.22055009837226
850.5 43.22055009837226
851.5 43.15235632637538
851.5 43.15235632637538
852.5 43.08416256279259
852.5 43.08416256279259
853.5 43.015968771435
853.5 43.015968771435
854.5 42.94777499408919
854.5 42.94777499408919
855.5 42.87958118124973
855.5 42.87958118124973
856.5 42.81138738503737
856.5 42.81138738503737
857.5 42.743193558929065
857.5 42.743193558929065
858.5 42.67499973438317
858.5 42.67499973438317
859.5 42.60680588891414
859.5 42.60680588891414
860.5 42.5386120518592
860.5 42.5386120518592
861.5 42.470418192361514
861.5 42.470418192361514
862.5 42.40222433306491
862.5 42.40222433306491
863.5 42.334030439635995
863.5 42.334030439635995
864.5 42.265836560218865
864.5 42.265836560218865
865.5 42.1976426680916
865.5 42.1976426680916
866.5 42.12944877464582
866.5 42.12944877464582
867.5 42.0612548546792
867.5 42.0612548546792
868.5 41.9930609418727
868.5 41.9930609418727
869.5 41.924866992812746
869.5 41.924866992812746
870.5 41.85667306597759
870.5 41.85667306597759
871.5 41.788479102888985
871.5 41.788479102888985
872.5 41.72028516278497
872.5 41.72028516278497
873.5 41.65209118709202
873.5 41.65209118709202
874.5 41.583897204021
874.5 41.583897204021
875.5 41.51570322962969
875.5 41.51570322962969
876.5 41.447509232530024
876.5 41.447509232530024
877.5 41.37931522877976
877.5 41.37931522877976
878.5 41.31112120258676
878.5 41.31112120258676
879.5 41.24292717871597
879.5 41.24292717871597
880.5 41.174733160581
880.5 41.174733160581
881.5 41.10653911516538
881.5 41.10653911516538
882.5 41.03834506207374
882.5 41.03834506207374
883.5 40.970150986805
883.5 40.970150986805
884.5 40.901956928163344
884.5 40.901956928163344
885.5 40.833762851714184
885.5 40.833762851714184
886.5 40.76556876543583
886.5 40.76556876543583
887.5 40.697374668106356
887.5 40.697374668106356
888.5 40.62918055922541
888.5 40.62918055922541
889.5 40.5609864403511
889.5 40.5609864403511
890.5 40.492792310589834
890.5 40.492792310589834
891.5 40.4245981708352
891.5 40.4245981708352
892.5 40.35640403237735
892.5 40.35640403237735
893.5 40.28820987925857
893.5 40.28820987925857
894.5 40.22001571240421
894.5 40.22001571240421
895.5 40.15182155880184
895.5 40.15182155880184
896.5 40.08362736961054
896.5 40.08362736961054
897.5 40.01543317304117
897.5 40.01543317304117
898.5 39.947238968301605
898.5 39.947238968301605
899.5 39.87904476370015
899.5 39.87904476370015
900.5 39.81085054417213
900.5 39.81085054417213
901.5 39.74265631041438
901.5 39.74265631041438
902.5 39.67446207821904
902.5 39.67446207821904
903.5 39.60626783718901
903.5 39.60626783718901
904.5 39.538073572956435
904.5 39.538073572956435
905.5 39.46987931925908
905.5 39.46987931925908
906.5 39.40168504090256
906.5 39.40168504090256
907.5 39.33349074811363
907.5 39.33349074811363
908.5 39.265296455665485
908.5 39.265296455665485
909.5 39.197102156301106
909.5 39.197102156301106
910.5 39.12890784684807
910.5 39.12890784684807
911.5 39.06071352508377
911.5 39.06071352508377
912.5 38.992519195447244
912.5 38.992519195447244
913.5 38.92432485813469
913.5 38.92432485813469
914.5 38.856130505135766
914.5 38.856130505135766
915.5 38.78793615999379
915.5 38.78793615999379
916.5 38.71974178317064
916.5 38.71974178317064
917.5 38.6515474079099
917.5 38.6515474079099
918.5 38.5833530169628
918.5 38.5833530169628
919.5 38.51515861930214
919.5 38.51515861930214
920.5 38.44696422101978
920.5 38.44696422101978
921.5 38.37876979953489
921.5 38.37876979953489
922.5 38.310575378092814
922.5 38.310575378092814
923.5 38.24238094221833
923.5 38.24238094221833
924.5 38.17418650522799
924.5 38.17418650522799
925.5 38.10599206152409
925.5 38.10599206152409
926.5 38.037797592895394
926.5 38.037797592895394
927.5 37.969603125367264
927.5 37.969603125367264
928.5 37.90140864331144
928.5 37.90140864331144
929.5 37.83321416623163
929.5 37.83321416623163
930.5 37.76501966177588
930.5 37.76501966177588
931.5 37.696825146965836
931.5 37.696825146965836
932.5 37.628630631534094
932.5 37.628630631534094
933.5 37.560436109388796
933.5 37.560436109388796
934.5 37.4922415717598
934.5 37.4922415717598
935.5 37.424047032546646
935.5 37.424047032546646
936.5 37.35585246519775
936.5 37.35585246519775
937.5 37.28765790282487
937.5 37.28765790282487
938.5 37.219463333738425
938.5 37.219463333738425
939.5 37.151268763270494
939.5 37.151268763270494
940.5 37.08307417635639
940.5 37.08307417635639
941.5 37.01487956815822
941.5 37.01487956815822
942.5 36.946684967057195
942.5 36.946684967057195
943.5 36.87849034103137
943.5 36.87849034103137
944.5 36.81029572286249
944.5 36.81029572286249
945.5 36.742101073676935
945.5 36.742101073676935
946.5 36.673906432082696
946.5 36.673906432082696
947.5 36.605711774042284
947.5 36.605711774042284
948.5 36.53751711488602
948.5 36.53751711488602
949.5 36.46932244189889
949.5 36.46932244189889
950.5 36.40112775931727
950.5 36.40112775931727
951.5 36.33293306028948
951.5 36.33293306028948
952.5 36.264738354282485
952.5 36.264738354282485
953.5 36.19654364030797
953.5 36.19654364030797
954.5 36.128348924951965
954.5 36.128348924951965
955.5 36.06015419848186
955.5 36.06015419848186
956.5 35.99195945360862
956.5 35.99195945360862
957.5 35.92376470397879
957.5 35.92376470397879
958.5 35.855569940518095
958.5 35.855569940518095
959.5 35.787375175675905
959.5 35.787375175675905
960.5 35.71918040895806
960.5 35.71918040895806
961.5 35.65098561122354
961.5 35.65098561122354
962.5 35.58279081498846
962.5 35.58279081498846
963.5 35.51459600763929
963.5 35.51459600763929
964.5 35.44640119281675
964.5 35.44640119281675
965.5 35.37820637727723
965.5 35.37820637727723
966.5 35.31001155284004
966.5 35.31001155284004
967.5 35.24181671195668
967.5 35.24181671195668
968.5 35.173621848269654
968.5 35.173621848269654
969.5 35.10542698879884
969.5 35.10542698879884
970.5 35.0372321239758
970.5 35.0372321239758
971.5 34.96903723346815
971.5 34.96903723346815
972.5 34.900842349095186
972.5 34.900842349095186
973.5 34.83264746430319
973.5 34.83264746430319
974.5 34.76445254773473
974.5 34.76445254773473
975.5 34.696257631146096
975.5 34.696257631146096
976.5 34.62806270496298
976.5 34.62806270496298
977.5 34.559867763695024
977.5 34.559867763695024
978.5 34.491672825680816
978.5 34.491672825680816
979.5 34.42347787479821
979.5 34.42347787479821
980.5 34.355282912801506
980.5 34.355282912801506
981.5 34.28708794257164
981.5 34.28708794257164
982.5 34.218892963905944
982.5 34.218892963905944
983.5 34.15069796823695
983.5 34.15069796823695
984.5 34.082502964828954
984.5 34.082502964828954
985.5 34.01430796563717
985.5 34.01430796563717
986.5 33.94611294430622
986.5 33.94611294430622
987.5 33.87791791331781
987.5 33.87791791331781
988.5 33.809722865123426
988.5 33.809722865123426
989.5 33.741527823760556
989.5 33.741527823760556
990.5 33.673332772707894
990.5 33.673332772707894
991.5 33.605137705905896
991.5 33.605137705905896
992.5 33.536942630110936
992.5 33.536942630110936
993.5 33.46874755071806
993.5 33.46874755071806
994.5 33.40055244997813
994.5 33.40055244997813
995.5 33.33235734660275
995.5 33.33235734660275
996.5 33.26416223327194
996.5 33.26416223327194
997.5 33.1959671187623
997.5 33.1959671187623
998.5 33.12777198068919
998.5 33.12777198068919
999.5 33.05957684799096
999.5 33.05957684799096
1000.5 32.9913816987836
1000.5 32.9913816987836
1001.5 32.92318655445695
1001.5 32.92318655445695
1002.5 32.85499137905065
1002.5 32.85499137905065
1003.5 32.78679618693256
1003.5 32.78679618693256
1004.5 32.718601007908184
1004.5 32.718601007908184
1005.5 32.65040581313447
1005.5 32.65040581313447
1006.5 32.582210622975836
1006.5 32.582210622975836
1007.5 32.51401539276476
1007.5 32.51401539276476
1008.5 32.4458201846202
1008.5 32.4458201846202
1009.5 32.37762494327487
1009.5 32.37762494327487
1010.5 32.30942970045274
1010.5 32.30942970045274
1011.5 32.24123445009428
1011.5 32.24123445009428
1012.5 32.17303918928623
1012.5 32.17303918928623
1013.5 32.10484392365861
1013.5 32.10484392365861
1014.5 32.036648636386
1014.5 32.036648636386
1015.5 31.968453347934553
1015.5 31.968453347934553
1016.5 31.900258054365587
1016.5 31.900258054365587
1017.5 31.832062753260285
1017.5 31.832062753260285
1018.5 31.76386742789468
1018.5 31.76386742789468
1019.5 31.695672114895324
1019.5 31.695672114895324
1020.5 31.627476776875866
1020.5 31.627476776875866
1021.5 31.55928142234727
1021.5 31.55928142234727
1022.5 31.491086080912392
1022.5 31.491086080912392
1023.5 31.42289071372994
1023.5 31.42289071372994
1024.5 31.3546953458305
1024.5 31.3546953458305
1025.5 31.286499959205493
1025.5 31.286499959205493
1026.5 31.21830455580571
1026.5 31.21830455580571
1027.5 31.150109166259448
1027.5 31.150109166259448
1028.5 31.08191375798762
1028.5 31.08191375798762
1029.5 31.013718332941018
1029.5 31.013718332941018
1030.5 30.945522920988136
1030.5 30.945522920988136
1031.5 30.877327476498976
1031.5 30.877327476498976
1032.5 30.809132014740882
1032.5 30.809132014740882
1033.5 30.74093658114118
1033.5 30.74093658114118
1034.5 30.672741114245405
1034.5 30.672741114245405
1035.5 30.604545636932357
1035.5 30.604545636932357
1036.5 30.536350150531053
1036.5 30.536350150531053
1037.5 30.46815465639075
1037.5 30.46815465639075
1038.5 30.399959149819413
1038.5 30.399959149819413
1039.5 30.33176364786316
1039.5 30.33176364786316
1040.5 30.26356812158363
1040.5 30.26356812158363
1041.5 30.19537258555134
1041.5 30.19537258555134
1042.5 30.12717705367229
1042.5 30.12717705367229
1043.5 30.05898149813447
1043.5 30.05898149813447
1044.5 29.99078593969556
1044.5 29.99078593969556
1045.5 29.922590377595753
1045.5 29.922590377595753
1046.5 29.854394805743183
1046.5 29.854394805743183
1047.5 29.78619921052981
1047.5 29.78619921052981
1048.5 29.71800361069307
1048.5 29.71800361069307
1049.5 29.64980800958221
1049.5 29.64980800958221
1050.5 29.581612404050656
1050.5 29.581612404050656
1051.5 29.51341677495563
1051.5 29.51341677495563
1052.5 29.445221142199706
1052.5 29.445221142199706
1053.5 29.37702549893122
1053.5 29.37702549893122
1054.5 29.30882985296431
1054.5 29.30882985296431
1055.5 29.24063418459259
1055.5 29.24063418459259
1056.5 29.172438518157684
1056.5 29.172438518157684
1057.5 29.104242841210212
1057.5 29.104242841210212
1058.5 29.03604715450998
1058.5 29.03604715450998
1059.5 28.967851449578344
1059.5 28.967851449578344
1060.5 28.89965574946445
1060.5 28.89965574946445
1061.5 28.83146003248049
1061.5 28.83146003248049
1062.5 28.763264312101267
1062.5 28.763264312101267
1063.5 28.695068581703648
1063.5 28.695068581703648
1064.5 28.626872831820663
1064.5 28.626872831820663
1065.5 28.558677087249585
1065.5 28.558677087249585
1066.5 28.490481317861068
1066.5 28.490481317861068
1067.5 28.422285538454155
1067.5 28.422285538454155
1068.5 28.35408976022425
1068.5 28.35408976022425
1069.5 28.285893959792208
1069.5 28.285893959792208
1070.5 28.21769817026978
1070.5 28.21769817026978
1071.5 28.14950235566428
1071.5 28.14950235566428
1072.5 28.08130653663808
1072.5 28.08130653663808
1073.5 28.013110707099322
1073.5 28.013110707099322
1074.5 27.944914875323974
1074.5 27.944914875323974
1075.5 27.876719025519886
1075.5 27.876719025519886
1076.5 27.808523180267905
1076.5 27.808523180267905
1077.5 27.74032731553056
1077.5 27.74032731553056
1078.5 27.67213142571014
1078.5 27.67213142571014
1079.5 27.603935555012338
1079.5 27.603935555012338
1080.5 27.535739659231464
1080.5 27.535739659231464
1081.5 27.467543760454195
1081.5 27.467543760454195
1082.5 27.399347848980263
1082.5 27.399347848980263
1083.5 27.331151921661693
1083.5 27.331151921661693
1084.5 27.262955989922432
1084.5 27.262955989922432
1085.5 27.194760053002675
1085.5 27.194760053002675
1086.5 27.126564113086527
1086.5 27.126564113086527
1087.5 27.058368149543934
1087.5 27.058368149543934
1088.5 26.990172181086486
1088.5 26.990172181086486
1089.5 26.921976201850832
1089.5 26.921976201850832
1090.5 26.85378021961879
1090.5 26.85378021961879
1091.5 26.78558421935801
1091.5 26.78558421935801
1092.5 26.717388207824868
1092.5 26.717388207824868
1093.5 26.649192208360006
1093.5 26.649192208360006
1094.5 26.580996181133802
1094.5 26.580996181133802
1095.5 26.512800158459708
1095.5 26.512800158459708
1096.5 26.444604111367042
1096.5 26.444604111367042
1097.5 26.376408057935215
1097.5 26.376408057935215
1098.5 26.308212002697992
1098.5 26.308212002697992
1099.5 26.240015929399704
1099.5 26.240015929399704
1100.5 26.171819843404748
1100.5 26.171819843404748
1101.5 26.103623761202098
1101.5 26.103623761202098
1102.5 26.035427660938385
1102.5 26.035427660938385
1103.5 25.967231556191006
1103.5 25.967231556191006
1104.5 25.89903544284953
1104.5 25.89903544284953
1105.5 25.830839322409094
1105.5 25.830839322409094
1106.5 25.762643178309887
1106.5 25.762643178309887
1107.5 25.694447029727016
1107.5 25.694447029727016
1108.5 25.62625088423962
1108.5 25.62625088423962
1109.5 25.558054713112018
1109.5 25.558054713112018
1110.5 25.489858545079894
1110.5 25.489858545079894
1111.5 25.421662372564104
1111.5 25.421662372564104
1112.5 25.35346618198725
1112.5 25.35346618198725
1113.5 25.28526997235622
1113.5 25.28526997235622
1114.5 25.217073759728805
1114.5 25.217073759728805
1115.5 25.148877548215424
1115.5 25.148877548215424
1116.5 25.08068132125628
1116.5 25.08068132125628
1117.5 25.012485089116637
1117.5 25.012485089116637
1118.5 24.944288835307525
1118.5 24.944288835307525
1119.5 24.87609258883616
1119.5 24.87609258883616
1120.5 24.807896306124807
1120.5 24.807896306124807
1121.5 24.73970004929245
1121.5 24.73970004929245
1122.5 24.671503751552546
1122.5 24.671503751552546
1123.5 24.603307458301778
1123.5 24.603307458301778
1124.5 24.535111166132722
1124.5 24.535111166132722
1125.5 24.46691486318547
1125.5 24.46691486318547
1126.5 24.398718526385004
1126.5 24.398718526385004
1127.5 24.33052219165458
1127.5 24.33052219165458
1128.5 24.262325863103232
1128.5 24.262325863103232
1129.5 24.194129519638786
1129.5 24.194129519638786
1130.5 24.125933151788097
1130.5 24.125933151788097
1131.5 24.05773677942142
1131.5 24.05773677942142
1132.5 23.989540403995374
1132.5 23.989540403995374
1133.5 23.92134402822674
1133.5 23.92134402822674
1134.5 23.853147627109397
1134.5 23.853147627109397
1135.5 23.784951214922355
1135.5 23.784951214922355
1136.5 23.71675481328399
1136.5 23.71675481328399
1137.5 23.648558385042953
1137.5 23.648558385042953
1138.5 23.580361960100063
1138.5 23.580361960100063
1139.5 23.512165514646366
1139.5 23.512165514646366
1140.5 23.44396906537351
1140.5 23.44396906537351
1141.5 23.37577260482828
1141.5 23.37577260482828
1142.5 23.307576138342764
1142.5 23.307576138342764
1143.5 23.239379651549104
1143.5 23.239379651549104
1144.5 23.171183155401547
1144.5 23.171183155401547
1145.5 23.102986661792336
1145.5 23.102986661792336
1146.5 23.034790155885318
1146.5 23.034790155885318
1147.5 22.966593638705938
1147.5 22.966593638705938
1148.5 22.898397129396972
1148.5 22.898397129396972
1149.5 22.83020058739346
1149.5 22.83020058739346
1150.5 22.762004033092147
1150.5 22.762004033092147
1151.5 22.69380748818085
1151.5 22.69380748818085
1152.5 22.625610924385715
1152.5 22.625610924385715
1153.5 22.55741434905258
1153.5 22.55741434905258
1154.5 22.48921776844365
1154.5 22.48921776844365
1155.5 22.42102118894876
1155.5 22.42102118894876
1156.5 22.352824591824
1156.5 22.352824591824
1157.5 22.284627967336764
1157.5 22.284627967336764
1158.5 22.216431353600875
1158.5 22.216431353600875
1159.5 22.14823472571169
1159.5 22.14823472571169
1160.5 22.08003808764583
1160.5 22.08003808764583
1161.5 22.011841443145514
1161.5 22.011841443145514
1162.5 21.94364479386357
1162.5 21.94364479386357
1163.5 21.875448125033287
1163.5 21.875448125033287
1164.5 21.807251452383838
1164.5 21.807251452383838
1165.5 21.739054773034297
1165.5 21.739054773034297
1166.5 21.67085806099021
1166.5 21.67085806099021
1167.5 21.602661379397382
1167.5 21.602661379397382
1168.5 21.534464656834036
1168.5 21.534464656834036
1169.5 21.466267942141105
1169.5 21.466267942141105
1170.5 21.3980712090585
1170.5 21.3980712090585
1171.5 21.329874479672906
1171.5 21.329874479672906
1172.5 21.26167771328753
1172.5 21.26167771328753
1173.5 21.1934809568937
1173.5 21.1934809568937
1174.5 21.12528420419688
1174.5 21.12528420419688
1175.5 21.05708741738121
1175.5 21.05708741738121
1176.5 20.988890630621825
1176.5 20.988890630621825
1177.5 20.920693832527096
1177.5 20.920693832527096
1178.5 20.852497027732273
1178.5 20.852497027732273
1179.5 20.78430021766166
1179.5 20.78430021766166
1180.5 20.716103396255704
1180.5 20.716103396255704
1181.5 20.647906569573962
1181.5 20.647906569573962
1182.5 20.57970972231844
1182.5 20.57970972231844
1183.5 20.51151286978713
1183.5 20.51151286978713
1184.5 20.44331600516068
1184.5 20.44331600516068
1185.5 20.375119136018238
1185.5 20.375119136018238
1186.5 20.30692226087253
1186.5 20.30692226087253
1187.5 20.238725379691225
1187.5 20.238725379691225
1188.5 20.170528484293655
1188.5 20.170528484293655
1189.5 20.102331578022586
1189.5 20.102331578022586
1190.5 20.034134650683576
1190.5 20.034134650683576
1191.5 19.965937726281776
1191.5 19.965937726281776
1192.5 19.897740787663707
1192.5 19.897740787663707
1193.5 19.829543852742646
1193.5 19.829543852742646
1194.5 19.76134690351002
1194.5 19.76134690351002
1195.5 19.69314992837155
1195.5 19.69314992837155
1196.5 19.624952968619663
1196.5 19.624952968619663
1197.5 19.556755979985702
1197.5 19.556755979985702
1198.5 19.488558986108277
1198.5 19.488558986108277
1199.5 19.420361995168058
1199.5 19.420361995168058
1200.5 19.352164990676073
1200.5 19.352164990676073
1201.5 19.28396796587595
1201.5 19.28396796587595
1202.5 19.215770934774596
1202.5 19.215770934774596
1203.5 19.147573890881276
1203.5 19.147573890881276
1204.5 19.079376856219703
1204.5 19.079376856219703
1205.5 19.011179809260327
1205.5 19.011179809260327
1206.5 18.94298273514114
1206.5 18.94298273514114
1207.5 18.87478565183979
1207.5 18.87478565183979
1208.5 18.806588573197917
1208.5 18.806588573197917
1209.5 18.738391480738642
1209.5 18.738391480738642
1210.5 18.670194389298107
1210.5 18.670194389298107
1211.5 18.6019972697353
1211.5 18.6019972697353
1212.5 18.533800151685394
1212.5 18.533800151685394
1213.5 18.465603021540353
1213.5 18.465603021540353
1214.5 18.397405870029413
1214.5 18.397405870029413
1215.5 18.329208725629083
1215.5 18.329208725629083
1216.5 18.26101156207928
1216.5 18.26101156207928
1217.5 18.192814407761222
1217.5 18.192814407761222
1218.5 18.124617231412756
1218.5 18.124617231412756
1219.5 18.05642004363366
1219.5 18.05642004363366
1220.5 17.988222833824157
1220.5 17.988222833824157
1221.5 17.92002564009807
1221.5 17.92002564009807
1222.5 17.85182842646271
1222.5 17.85182842646271
1223.5 17.783631213086288
1223.5 17.783631213086288
1224.5 17.715433979103768
1224.5 17.715433979103768
1225.5 17.64723673911798
1225.5 17.64723673911798
1226.5 17.57903948694176
1226.5 17.57903948694176
1227.5 17.510842218827
1227.5 17.510842218827
1228.5 17.442644953852117
1228.5 17.442644953852117
1229.5 17.374447666846827
1229.5 17.374447666846827
1230.5 17.306250373742973
1230.5 17.306250373742973
1231.5 17.2380530896682
1231.5 17.2380530896682
1232.5 17.169855777673817
1232.5 17.169855777673817
1233.5 17.101658457459735
1233.5 17.101658457459735
1234.5 17.033461147731362
1234.5 17.033461147731362
1235.5 16.965263809785416
1235.5 16.965263809785416
1236.5 16.8970664561036
1236.5 16.8970664561036
1237.5 16.828869097842823
1237.5 16.828869097842823
1238.5 16.760671739575347
1238.5 16.760671739575347
1239.5 16.69247437451248
1239.5 16.69247437451248
1240.5 16.624276996594674
1240.5 16.624276996594674
1241.5 16.556079589794795
1241.5 16.556079589794795
1242.5 16.487882200236992
1242.5 16.487882200236992
1243.5 16.41968479444916
1243.5 16.41968479444916
1244.5 16.351487384481228
1244.5 16.351487384481228
1245.5 16.283289944966718
1245.5 16.283289944966718
1246.5 16.21509250419155
1246.5 16.21509250419155
1247.5 16.14689506635359
1247.5 16.14689506635359
1248.5 16.078697606422253
1248.5 16.078697606422253
1249.5 16.010500148668324
1249.5 16.010500148668324
1250.5 15.942302669086658
1250.5 15.942302669086658
1251.5 15.874105190922599
1251.5 15.874105190922599
1252.5 15.80590768169236
1252.5 15.80590768169236
1253.5 15.73771018921004
1253.5 15.73771018921004
1254.5 15.669512676818446
1254.5 15.669512676818446
1255.5 15.60131514793118
1255.5 15.60131514793118
1256.5 15.533117629434326
1256.5 15.533117629434326
1257.5 15.46492008013693
1257.5 15.46492008013693
1258.5 15.396722547321815
1258.5 15.396722547321815
1259.5 15.328524984864822
1259.5 15.328524984864822
1260.5 15.260327423363602
1260.5 15.260327423363602
1261.5 15.192129840496477
1261.5 15.192129840496477
1262.5 15.12393225762266
1262.5 15.12393225762266
1263.5 15.055734661893903
1263.5 15.055734661893903
1264.5 14.987537049371513
1264.5 14.987537049371513
1265.5 14.919339439229198
1265.5 14.919339439229198
1266.5 14.85114181526948
1266.5 14.85114181526948
1267.5 14.782944176935223
1267.5 14.782944176935223
1268.5 14.71474653789744
1268.5 14.71474653789744
1269.5 14.646548892761095
1269.5 14.646548892761095
1270.5 14.578351240766384
1270.5 14.578351240766384
1271.5 14.510153565981467
1271.5 14.510153565981467
1272.5 14.441955878246315
1272.5 14.441955878246315
1273.5 14.373758197558804
1273.5 14.373758197558804
1274.5 14.305560500837458
1274.5 14.305560500837458
1275.5 14.237362792419843
1275.5 14.237362792419843
1276.5 14.169165074528566
1276.5 14.169165074528566
1277.5 14.100967344181218
1277.5 14.100967344181218
1278.5 14.032769622305812
1278.5 14.032769622305812
1279.5 13.964571876880402
1279.5 13.964571876880402
1280.5 13.896374130688496
1280.5 13.896374130688496
1281.5 13.828176348762844
1281.5 13.828176348762844
1282.5 13.759978589614008
1282.5 13.759978589614008
1283.5 13.691780800823294
1283.5 13.691780800823294
1284.5 13.623583011531723
1284.5 13.623583011531723
1285.5 13.55538521587595
1285.5 13.55538521587595
1286.5 13.487187398094475
1286.5 13.487187398094475
1287.5 13.41898958872197
1287.5 13.41898958872197
1288.5 13.350791762156968
1288.5 13.350791762156968
1289.5 13.282593922376092
1289.5 13.282593922376092
1290.5 13.214396067523849
1290.5 13.214396067523849
1291.5 13.146198221637714
1291.5 13.146198221637714
1292.5 13.078000366676784
1292.5 13.078000366676784
1293.5 13.009802489128313
1293.5 13.009802489128313
1294.5 12.941604599123771
1294.5 12.941604599123771
1295.5 12.87340669937993
1295.5 12.87340669937993
1296.5 12.805208800293897
1296.5 12.805208800293897
1297.5 12.737010886833326
1297.5 12.737010886833326
1298.5 12.668812973366059
1298.5 12.668812973366059
1299.5 12.600615050823999
1299.5 12.600615050823999
1300.5 12.53241709933689
1300.5 12.53241709933689
1301.5 12.464219141751217
1301.5 12.464219141751217
1302.5 12.39602119015542
1302.5 12.39602119015542
1303.5 12.327823224185085
1303.5 12.327823224185085
1304.5 12.259625264964427
1304.5 12.259625264964427
1305.5 12.19142726782592
1305.5 12.19142726782592
1306.5 12.123229271345222
1306.5 12.123229271345222
1307.5 12.055031259730184
1307.5 12.055031259730184
1308.5 11.986833255624623
1308.5 11.986833255624623
1309.5 11.91863522741192
1309.5 11.91863522741192
1310.5 11.85043720807003
1310.5 11.85043720807003
1311.5 11.782239151570089
1311.5 11.782239151570089
1312.5 11.714041101060024
1312.5 11.714041101060024
1313.5 11.645843035415622
1313.5 11.645843035415622
1314.5 11.577644976520896
1314.5 11.577644976520896
1315.5 11.509446901795002
1315.5 11.509446901795002
1316.5 11.441248806337065
1316.5 11.441248806337065
1317.5 11.37305070180433
1317.5 11.37305070180433
1318.5 11.304852605477903
1318.5 11.304852605477903
1319.5 11.236654485804134
1319.5 11.236654485804134
1320.5 11.168456357055572
1320.5 11.168456357055572
1321.5 11.100258235753516
1321.5 11.100258235753516
1322.5 11.032060092262785
1322.5 11.032060092262785
1323.5 10.963861925424712
1323.5 10.963861925424712
1324.5 10.89566376745745
1324.5 10.89566376745745
1325.5 10.827465598991088
1325.5 10.827465598991088
1326.5 10.759267408336052
1326.5 10.759267408336052
1327.5 10.69106922539316
1327.5 10.69106922539316
1328.5 10.622871025593664
1328.5 10.622871025593664
1329.5 10.554672818935801
1329.5 10.554672818935801
1330.5 10.486474597143598
1330.5 10.486474597143598
1331.5 10.418276366010964
1331.5 10.418276366010964
1332.5 10.350078133617671
1332.5 10.350078133617671
1333.5 10.281879879035703
1333.5 10.281879879035703
1334.5 10.21368163114044
1334.5 10.21368163114044
1335.5 10.14548336132214
1335.5 10.14548336132214
1336.5 10.077285089217746
1336.5 10.077285089217746
1337.5 10.009086801016544
1337.5 10.009086801016544
1338.5 9.940888523385013
1338.5 9.940888523385013
1339.5 9.87269025202514
1339.5 9.87269025202514
1340.5 9.80449191926548
1340.5 9.80449191926548
1341.5 9.73629359858783
1341.5 9.73629359858783
1342.5 9.668095264301346
1342.5 9.668095264301346
1343.5 9.599896935598611
1343.5 9.599896935598611
1344.5 9.531698584072009
1344.5 9.531698584072009
1345.5 9.463500218710502
1345.5 9.463500218710502
1346.5 9.395301864514291
1346.5 9.395301864514291
1347.5 9.32710347811502
1347.5 9.32710347811502
1348.5 9.258905093352167
1348.5 9.258905093352167
1349.5 9.19070668390243
1349.5 9.19070668390243
1350.5 9.122508279119728
1350.5 9.122508279119728
1351.5 9.054309886926628
1351.5 9.054309886926628
1352.5 8.98611144824148
1352.5 8.98611144824148
1353.5 8.917913022702008
1353.5 8.917913022702008
1354.5 8.849714591157909
1354.5 8.849714591157909
1355.5 8.781516130573205
1355.5 8.781516130573205
1356.5 8.713317664946342
1356.5 8.713317664946342
1357.5 8.645119200094632
1357.5 8.645119200094632
1358.5 8.576920734655685
1358.5 8.576920734655685
1359.5 8.50872224988559
1359.5 8.50872224988559
1360.5 8.440523742166759
1360.5 8.440523742166759
1361.5 8.372325247875384
1361.5 8.372325247875384
1362.5 8.304126708830111
1362.5 8.304126708830111
1363.5 8.235928215008174
1363.5 8.235928215008174
1364.5 8.167729657782663
1364.5 8.167729657782663
1365.5 8.09953113510883
1365.5 8.09953113510883
1366.5 8.031332557510058
1366.5 8.031332557510058
1367.5 7.963133992657801
1367.5 7.963133992657801
1368.5 7.89493543647263
1368.5 7.89493543647263
1369.5 7.826736842588156
1369.5 7.826736842588156
1370.5 7.758538246699104
1370.5 7.758538246699104
1371.5 7.690339669874508
1371.5 7.690339669874508
1372.5 7.622141059985848
1372.5 7.622141059985848
1373.5 7.553942440396121
1373.5 7.553942440396121
1374.5 7.485743788430241
1374.5 7.485743788430241
1375.5 7.417545164095228
1375.5 7.417545164095228
1376.5 7.349346511557465
1376.5 7.349346511557465
1377.5 7.281147855872605
1377.5 7.281147855872605
1378.5 7.212949172705229
1378.5 7.212949172705229
1379.5 7.14475052378434
1379.5 7.14475052378434
1380.5 7.076551836709274
1380.5 7.076551836709274
1381.5 7.008353137514307
1381.5 7.008353137514307
1382.5 6.940154467194192
1382.5 6.940154467194192
1383.5 6.871955748604314
1383.5 6.871955748604314
1384.5 6.803756997051576
1384.5 6.803756997051576
1385.5 6.7355582855074525
1385.5 6.7355582855074525
1386.5 6.667359552447813
1386.5 6.667359552447813
1387.5 6.599160796822683
1387.5 6.599160796822683
1388.5 6.530962028160677
1388.5 6.530962028160677
1389.5 6.46276327482119
1389.5 6.46276327482119
1390.5 6.394564489520597
1390.5 6.394564489520597
1391.5 6.326365692381623
1391.5 6.326365692381623
1392.5 6.258166932190013
1392.5 6.258166932190013
1393.5 6.189968127941331
1393.5 6.189968127941331
1394.5 6.121769299490209
1394.5 6.121769299490209
1395.5 6.0535704769659935
1395.5 6.0535704769659935
1396.5 5.985371645304011
1396.5 5.985371645304011
1397.5 5.917172799924469
1397.5 5.917172799924469
1398.5 5.848973934273659
1398.5 5.848973934273659
1399.5 5.780775087663898
1399.5 5.780775087663898
1400.5 5.712576235815216
1400.5 5.712576235815216
1401.5 5.644377325158635
1401.5 5.644377325158635
1402.5 5.576178435523481
1402.5 5.576178435523481
1403.5 5.507979566847841
1403.5 5.507979566847841
1404.5 5.439780641344683
1404.5 5.439780641344683
1405.5 5.371581729808616
1405.5 5.371581729808616
1406.5 5.303382825937866
1406.5 5.303382825937866
1407.5 5.235183867681813
1407.5 5.235183867681813
1408.5 5.166984910098654
1408.5 5.166984910098654
1409.5 5.098785975455389
1409.5 5.098785975455389
1410.5 5.030587011427025
1410.5 5.030587011427025
1411.5 4.962388054625263
1411.5 4.962388054625263
1412.5 4.894189077653435
1412.5 4.894189077653435
1413.5 4.825990062785543
1413.5 4.825990062785543
1414.5 4.757791071908047
1414.5 4.757791071908047
1415.5 4.689592068658178
1415.5 4.689592068658178
1416.5 4.621393025351548
1416.5 4.621393025351548
1417.5 4.553194020605822
1417.5 4.553194020605822
1418.5 4.484994981682561
1418.5 4.484994981682561
1419.5 4.416795947331041
1419.5 4.416795947331041
1420.5 4.348596856715303
1420.5 4.348596856715303
1421.5 4.280397811996323
1421.5 4.280397811996323
1422.5 4.212198727502104
1422.5 4.212198727502104
1423.5 4.143999678232981
1423.5 4.143999678232981
1424.5 4.075800566607771
1424.5 4.075800566607771
1425.5 4.0076014657473715
1425.5 4.0076014657473715
1426.5 3.939402355483568
1426.5 3.939402355483568
1427.5 3.871203212741352
1427.5 3.871203212741352
1428.5 3.8030041035253737
1428.5 3.8030041035253737
1429.5 3.7348049563342145
1429.5 3.7348049563342145
1430.5 3.6666058225629903
1430.5 3.6666058225629903
1431.5 3.5984066427443366
1431.5 3.5984066427443366
1432.5 3.5302074844178666
1432.5 3.5302074844178666
1433.5 3.4620083118401084
1433.5 3.4620083118401084
1434.5 3.393809110034163
1434.5 3.393809110034163
1435.5 3.325609939381114
1435.5 3.325609939381114
1436.5 3.2574107351068675
1436.5 3.2574107351068675
1437.5 3.1892115179130918
1437.5 3.1892115179130918
1438.5 3.121012300812727
1438.5 3.121012300812727
1439.5 3.052813082888799
1439.5 3.052813082888799
1440.5 2.9846138170546848
1440.5 2.9846138170546848
1441.5 2.9164145666601735
1441.5 2.9164145666601735
1442.5 2.8482152953357964
1442.5 2.8482152953357964
1443.5 2.780016022962046
1443.5 2.780016022962046
1444.5 2.71181676823435
1444.5 2.71181676823435
1445.5 2.6436174699894783
1445.5 2.6436174699894783
1446.5 2.5754181887027507
1446.5 2.5754181887027507
1447.5 2.507218866105298
1447.5 2.507218866105298
1448.5 2.4390195517127955
1448.5 2.4390195517127955
1449.5 2.370820236090601
1449.5 2.370820236090601
1450.5 2.302620875540355
1450.5 2.302620875540355
1451.5 2.234421549635724
1451.5 2.234421549635724
1452.5 2.1662221973047213
1452.5 2.1662221973047213
1453.5 2.098022840588539
1453.5 2.098022840588539
1454.5 2.0298234632242727
1454.5 2.0298234632242727
1455.5 1.9616240832129752
1455.5 1.9616240832129752
1456.5 1.8934246775117005
1456.5 1.8934246775117005
1457.5 1.8252252798029942
1457.5 1.8252252798029942
1458.5 1.7570258775287892
1458.5 1.7570258775287892
1459.5 1.6888264575752063
1459.5 1.6888264575752063
1460.5 1.6206270429590686
1460.5 1.6206270429590686
1461.5 1.552427610945072
1461.5 1.552427610945072
1462.5 1.4842281481674051
1462.5 1.4842281481674051
1463.5 1.4160286900785621
1463.5 1.4160286900785621
1464.5 1.3478292523920983
1464.5 1.3478292523920983
1465.5 1.2796297500405727
1465.5 1.2796297500405727
1466.5 1.2114302569579263
1466.5 1.2114302569579263
1467.5 1.143230800360245
1467.5 1.143230800360245
1468.5 1.0750312778669446
1468.5 1.0750312778669446
1469.5 1.0068317636800574
1469.5 1.0068317636800574
1470.5 0.9386322297219707
1470.5 0.9386322297219707
1471.5 0.8704327012095935
1471.5 0.8704327012095935
1472.5 0.8022331924712042
1472.5 0.8022331924712042
1473.5 0.7340336160767794
1473.5 0.7340336160767794
1474.5 0.6658340454310375
1474.5 0.6658340454310375
1475.5 0.597634482889937
1475.5 0.597634482889937
1476.5 0.529434941218172
1476.5 0.529434941218172
1477.5 0.46123536443255364
1477.5 0.46123536443255364
1478.5 0.39303574332863084
1478.5 0.39303574332863084
1479.5 0.32483612035275344
1479.5 0.32483612035275344
1480.5 0.25663651187636033
1480.5 0.25663651187636033
1481.5 0.18843688969944586
1481.5 0.18843688969944586
1482.5 0.120237277782117
1482.5 0.120237277782117
1483.5 0.05203762729632486
1483.5 0.05203762729632486
1484.5 0.017937802341104564
1484.5 0.017937802341104564
1953.2891094587221 0.017937802341104564
1953.2891094587221 0.017937802341104564
1954.2891094587221 0.21430606960775056
1954.2891094587221 0.21430606960775056
1955.2891094587221 0.6721464115209088
1955.2891094587221 0.6721464115209088
1956.2891094587221 1.3373990427166207
1956.2891094587221 1.3373990427166207
1957.2891094587221 2.167180835918453
1957.2891094587221 2.167180835918453
1958.2891094587221 3.127474605192674
1958.2891094587221 3.127474605192674
1959.2891094587221 4.191296206087736
1959.2891094587221 4.191296206087736
1960.2891094587221 5.337240333224287
1960.2891094587221 5.337240333224287
1961.2891094587221 6.548327304739001
1961.2891094587221 6.548327304739001
1962.2891094587221 7.811087858475629
1962.2891094587221 7.811087858475629
1963.2891094587221 9.114837585974797
1963.2891094587221 9.114837585974797
1964.2891094587221 10.451101081084742
1964.2891094587221 10.451101081084742
1965.2891094587221 11.813155226334647
1965.2891094587221 11.813155226334647
1966.2891094587221 13.195666856327227
1966.2891094587221 13.195666856327227
1967.2891094587221 14.594405529114818
1967.2891094587221 14.594405529114818
1968.2891094587221 16.00601538020825
1968.2891094587221 16.00601538020825
1969.2891094587221 17.427834397299815
1969.2891094587221 17.427834397299815
1970.2891094587221 18.85775096122433
1970.2891094587221 18.85775096122433
1971.2891094587221 20.294089980687144
1971.2891094587221 20.294089980687144
1972.2891094587221 21.735522752951837
1972.2891094587221 21.735522752951837
1973.2891094587221 23.180995228129184
1973.2891094587221 23.180995228129184
1974.2891094587221 24.629671350841374
1974.2891094587221 24.629671350841374
1975.2891094587221 26.080887851881112
1975.2891094587221 26.080887851881112
1976.2891094587221 27.534118611568882
1976.2891094587221 27.534118611568882
1977.2891094587221 28.98894633008073
1977.2891094587221 28.98894633008073
1978.2891094587221 30.445039926693813
1978.2891094587221 30.445039926693813
1979.2891094587221 31.9021368035598
1979.2891094587221 31.9021368035598
1980.0 32.93848736786599
1980.0 32.93848736786599
1981.0 34.39683748673735
1981.0 34.39683748673735
1982.0 35.85572196230524
1982.0 35.85572196230524
1983.0 37.31502941593094
1983.0 37.31502941593094
1984.0 38.77467153269145
1984.0 38.77467153269145
1985.0 40.23457821827541
1985.0 40.23457821827541
1986.0 41.69469392348578
1986.0 41.69469392348578
1987.0 43.154974514620335
1987.0 43.154974514620335
1988.0 44.61538502495755
1988.0 44.61538502495755
1989.0 46.07589773982053
1989.0 46.07589773982053
1990.0 47.536490625192464
1990.0 47.536490625192464
1991.0 48.99714621424238
1991.0 48.99714621424238
1992.0 50.4578506819389
1992.0 50.4578506819389
1993.0 51.918593016800294
1993.0 51.918593016800294
1994.0 53.37936452336139
1994.0 53.37936452336139
1995.0 54.84015828294284
1995.0 54.84015828294284
1996.0 56.30096881458888
1996.0 56.30096881458888
1997.0 57.7617917575021
1997.0 57.7617917575021
1998.0 59.2226236908212
1998.0 59.2226236908212
1999.0 60.68346183614659
1999.0 60.68346183614659
2000.0 62.14430405537088
2000.0 62.14430405537088
2001.0 63.60514860781929
2001.0 63.60514860781929
2002.0 65.06599415081295
2002.0 65.06599415081295
2003.0 66.52683956521587
2003.0 66.52683956521587
2004.0 67.98768402010889
2004.0 67.98768402010889
2005.0 69.44852682270543
2005.0 69.44852682270543
2006.0 70.90936741574231
2006.0 70.90936741574231
2006.6101556248502 71.70501020192765
2006.6101556248502 71.70501020192765
2007.6101556248502 72.76303993557013
2007.6101556248502 72.76303993557013
2008.6101556248502 73.58822364002683
2008.6101556248502 73.58822364002683
2009.6101556248502 74.22870255878759
2009.6101556248502 74.22870255878759
2010.6101556248502 74.72266456483216
2010.6101556248502 74.72266456483216
2011.6101556248502 75.1004020971668
2011.6101556248502 75.1004020971668
2012.6101556248502 75.38594455052318
2012.6101556248502 75.38594455052318
2013.6101556248502 75.59835326977905
2013.6101556248502 75.59835326977905
2014.6101556248502 75.75274859978809
2014.6101556248502 75.75274859978809
2015.6101556248502 75.86112478329349
2015.6101556248502 75.86112478329349
2016.6101556248502 75.93299624305953
2016.6101556248502 75.93299624305953
2017.6101556248502 75.97591030277268
2017.6101556248502 75.97591030277268
2018.6101556248502 75.99585384995827
2018.6101556248502 75.99585384995827
2019.6101556248502 75.99757605185708
2019.6101556248502 75.99757605185708
2020.6101556248502 75.98484413387725
2020.6101556248502 75.98484413387725
2021.6101556248502 75.96064645353783
2021.6101556248502 75.96064645353783
2022.6101556248502 75.92735356418717
2022.6101556248502 75.92735356418717
2023.6101556248502 75.88684587568869
2023.6101556248502 75.88684587568869
2024.6101556248502 75.84061505422433
2024.6101556248502 75.84061505422433
2025.6101556248502 75.78984431059114
2025.6101556248502 75.78984431059114
2026.6101556248502 75.73547231614593
2026.6101556248502 75.73547231614593
2027.6101556248502 75.67824358673072
2027.6101556248502 75.67824358673072
2028.6101556248502 75.61874875677634
2028.6101556248502 75.61874875677634
2029.6101556248502 75.55745635310956
2029.6101556248502 75.55745635310956
2030.6101556248502 75.49473799083205
2030.6101556248502 75.49473799083205
2031.6101556248502 75.43088851683474
2031.6101556248502 75.43088851683474
2032.6101556248502 75.36614176279147
2032.6101556248502 75.36614176279147
2033.6101556248502 75.3006832449786
2033.6101556248502 75.3006832449786
2034.6101556248502 75.23466010726719
2034.6101556248502 75.23466010726719
2035.6101556248502 75.1681890943702
2035.6101556248502 75.1681890943702
2036.6101556248502 75.10136280293472
2036.6101556248502 75.10136280293472
2037.6101556248502 75.03425467140916
2037.6101556248502 75.03425467140916
2038.6101556248502 74.96692298780083
2038.6101556248502 74.96692298780083
2039.6101556248502 74.89941395255481
2039.6101556248502 74.89941395255481
2040.5 74.83921965955392
2040.5 74.83921965955392
2041.5 74.77146993583595
2041.5 74.77146993583595
2042.5 74.70362927725941
2042.5 74.70362927725941
2043.5 74.63571650474123
2043.5 74.63571650474123
2044.5 74.56774652204433
2044.5 74.56774652204433
2045.5 74.4997311319031
2045.5 74.4997311319031
2046.5 74.43167974713367
2046.5 74.43167974713367
2047.5 74.36359979884949
2047.5 74.36359979884949
2048.5 74.29549719884263
2048.5 74.29549719884263
2049.5 74.22737661749932
2049.5 74.22737661749932
2050.5 74.15924175310943
2050.5 74.15924175310943
2051.5 74.09109560193752
2051.5 74.09109560193752
2052.5 74.02294044908787
2052.5 74.02294044908787
2053.5 73.95477819272669
2053.5 73.95477819272669
2054.5 73.88661025899671
2054.5 73.88661025899671
2055.5 73.81843786037263
2055.5 73.81843786037263
2056.5 73.75026190066112
2056.5 73.75026190066112
2057.5 73.68208310492835
2057.5 73.68208310492835
2058.5 73.61390205624254
2058.5 73.61390205624254
2059.5 73.54571924478783
2059.5 73.54571924478783
2060.5 73.4775350237393
2060.5 73.4775350237393
2061.5 73.40934966211286
2061.5 73.40934966211286
2062.5 73.34116341538633
2062.5 73.34116341538633
2063.5 73.27297645076122
2063.5 73.27297645076122
2064.5 73.20478892518169
2064.5 73.20478892518169
2065.5 73.13660094028191
2065.5 73.13660094028191
2066.5 73.06841259437645
2066.5 73.06841259437645
2067.5 73.00022397476796
2067.5 73.00022397476796
2068.5 72.93203511948435
2068.5 72.93203511948435
2069.5 72.86384607576426
2069.5 72.86384607576426
2070.5 72.79565689506487
2070.5 72.79565689506487
2071.5 72.72746758361745
2071.5 72.72746758361745
2072.5 72.65927818476564
2072.5 72.65927818476564
2073.5 72.59108869333198
2073.5 72.59108869333198
2074.5 72.5228991428347
2074.5 72.5228991428347
2075.5 72.45470955585475
2075.5 72.45470955585475
2076.5 72.38651990145536
2076.5 72.38651990145536
2077.5 72.31833022812586
2077.5 72.31833022812586
2078.5 72.2501405035968
2078.5 72.2501405035968
2079.5 72.18195077428449
2079.5 72.18195077428449
2080.5 72.11376101834493
2080.5 72.11376101834493
2081.5 72.04557123374897
2081.5 72.04557123374897
2082.5 71.97738144561016
2082.5 71.97738144561016
2083.5 71.90919158983915
2083.5 71.90919158983915
2084.5 71.84100174070856
2084.5 71.84100174070856
2085.5 71.77281187907562
2085.5 71.77281187907562
2086.5 71.7046220049403
2086.5 71.7046220049403
2087.5 71.63643213820522
2087.5 71.63643213820522
2088.5 71.56824224727819
2088.5 71.56824224727819
2089.5 71.50005235381613
2089.5 71.50005235381613
2090.5 71.43186245702717
2090.5 71.43186245702717
2091.5 71.3636725302844
2091.5 71.3636725302844
2092.5 71.2954826138228
2092.5 71.2954826138228
2093.5 71.22729267588602
2093.5 71.22729267588602
2094.5 71.15910272518126
2094.5 71.15910272518126
2095.5 71.09091276969298
2095.5 71.09091276969298
2096.5 71.02272281312626
2096.5 71.02272281312626
2097.5 70.95453283720553
2097.5 70.95453283720553
2098.5 70.88634286944483
2098.5 70.88634286944483
2099.5 70.81815287309165
2099.5 70.81815287309165
2100.5 70.74996286423611
2100.5 70.74996286423611
2101.5 70.6817728709938
2101.5 70.6817728709938
2102.5 70.6135828417058
2102.5 70.6135828417058
2103.5 70.54539280621
2103.5 70.54539280621
2104.5 70.47720277927307
2104.5 70.47720277927307
2105.5 70.40901272526328
2105.5 70.40901272526328
2106.5 70.34082267180204
2106.5 70.34082267180204
2107.5 70.27263261117052
2107.5 70.27263261117052
2108.5 70.20444253194476
2108.5 70.20444253194476
2109.5 70.13625245859961
2109.5 70.13625245859961
2110.5 70.06806236427349
2110.5 70.06806236427349
2111.5 69.99987226489819
2111.5 69.99987226489819
2112.5 69.9316821442504
2112.5 69.9316821442504
2113.5 69.86349202444266
2113.5 69.86349202444266
2114.5 69.79530189909161
2114.5 69.79530189909161
2115.5 69.72711176657026
2115.5 69.72711176657026
2116.5 69.65892160621624
2116.5 69.65892160621624
2117.5 69.59073145250264
2117.5 69.59073145250264
2118.5 69.52254128622371
2118.5 69.52254128622371
2119.5 69.4543511141988
2119.5 69.4543511141988
2120.5 69.38616091993893
2120.5 69.38616091993893
2121.5 69.31797074129227
2121.5 69.31797074129227
2122.5 69.24978053405316
2122.5 69.24978053405316
2123.5 69.18159031424871
2123.5 69.18159031424871
2124.5 69.11340010038785
2124.5 69.11340010038785
2125.5 69.04520986690731
2125.5 69.04520986690731
2126.5 68.97701962576234
2126.5 68.97701962576234
2127.5 68.90882937129223
2127.5 68.90882937129223
2128.5 68.8406391025975
2128.5 68.8406391025975
2129.5 68.77244884342412
2129.5 68.77244884342412
2130.5 68.7042585537398
2130.5 68.7042585537398
2131.5 68.63606827261438
2131.5 68.63606827261438
2132.5 68.56787797746699
2132.5 68.56787797746699
2133.5 68.49968766905744
2133.5 68.49968766905744
2134.5 68.43149735901234
2134.5 68.43149735901234
2135.5 68.36330703686374
2135.5 68.36330703686374
2136.5 68.29511669877472
2136.5 68.29511669877472
2137.5 68.22692634858221
2137.5 68.22692634858221
2138.5 68.15873600503012
2138.5 68.15873600503012
2139.5 68.09054563434219
2139.5 68.09054563434219
2140.5 68.02235526883804
2140.5 68.02235526883804
2141.5 67.95416489143307
2141.5 67.95416489143307
2142.5 67.88597449858185
2142.5 67.88597449858185
2143.5 67.81778409922482
2143.5 67.81778409922482
2144.5 67.74959369263455
2144.5 67.74959369263455
2145.5 67.68140327056568
2145.5 67.68140327056568
2146.5 67.61321284344766
2146.5 67.61321284344766
2147.5 67.54502239403169
2147.5 67.54502239403169
2148.5 67.47683196774514
2148.5 67.47683196774514
2149.5 67.40864149637713
2149.5 67.40864149637713
2150.5 67.34045104661892
2150.5 67.34045104661892
2151.5 67.27226055541999
2151.5 67.27226055541999
2152.5 67.20407008583086
2152.5 67.20407008583086
2153.5 67.13587959470361
2153.5 67.13587959470361
2154.5 67.06768908859192
2154.5 67.06768908859192
2155.5 66.99949858226898
2155.5 66.99949858226898
2156.5 66.93130805364811
2156.5 66.93130805364811
2157.5 66.86311753282634
2157.5 66.86311753282634
2158.5 66.79492698437454
2158.5 66.79492698437454
2159.5 66.72673644180338
2159.5 66.72673644180338
2160.5 66.65854589170098
2160.5 66.65854589170098
2161.5 66.5903553147284
2161.5 66.5903553147284
2162.5 66.52216475039279
2162.5 66.52216475039279
2163.5 66.45397415816156
2163.5 66.45397415816156
2164.5 66.3857835703543
2164.5 66.3857835703543
2165.5 66.31759295541121
2165.5 66.31759295541121
2166.5 66.24940235598605
2166.5 66.24940235598605
2167.5 66.18121172604994
2167.5 66.18121172604994
2168.5 66.11302108858263
2168.5 66.11302108858263
2169.5 66.04483045236067
2169.5 66.04483045236067
2170.5 65.97663979847604
2170.5 65.97663979847604
2171.5 65.90844914020674
2171.5 65.90844914020674
2172.5 65.84025846497158
2172.5 65.84025846497158
2173.5 65.77206779220344
2173.5 65.77206779220344
2174.5 65.70387711703995
2174.5 65.70387711703995
2175.5 65.6356864117644
2175.5 65.6356864117644
2176.277593334013 65.58266177067831
2176.277593334013 65.58266177067831
2177.277593334013 65.79245620923628
2177.277593334013 65.79245620923628
2178.277593334013 66.27698292081396
2178.277593334013 66.27698292081396
2179.277593334013 66.97944049108278
2179.277593334013 66.97944049108278
2180.277593334013 67.85477102413506
2180.277593334013 67.85477102413506
2181.277593334013 68.86723218117193
2181.277593334013 68.86723218117193
2182.277593334013 69.9884712314799
2182.277593334013 69.9884712314799
2183.277593334013 71.19599737746361
2183.277593334013 71.19599737746361
2184.277593334013 72.4719697598904
2184.277593334013 72.4719697598904
2185.277593334013 73.80223610329348
2185.277593334013 73.80223610329348
2186.277593334013 75.17557010148344
2186.277593334013 75.17557010148344
2187.277593334013 76.58306652857468
2187.277593334013 76.58306652857468
2188.277593334013 78.01766127145233
2188.277593334013 78.01766127145233
2189.277593334013 79.47375074824961
2189.277593334013 79.47375074824961
2190.277593334013 80.94688993923904
2190.277593334013 80.94688993923904
2191.277593334013 82.43355279566183
2191.277593334013 82.43355279566183
2192.277593334013 83.93094231575918
2192.277593334013 83.93094231575918
2193.277593334013 85.43683977725134
2193.277593334013 85.43683977725134
2194.277593334013 86.94948515709807
2194.277593334013 86.94948515709807
2195.277593334013 88.46748235424342
2195.277593334013 88.46748235424342
2196.277593334013 89.98972387778062
2196.277593334013 89.98972387778062
2197.277593334013 91.5153312574979
2197.277593334013 91.5153312574979
2198.277593334013 93.04360759252619
2198.277593334013 93.04360759252619
2199.277593334013 94.57400010098934
2199.277593334013 94.57400010098934
2200.277593334013 96.10607027251332
2200.277593334013 96.10607027251332
2201.277593334013 97.63947028682767
2201.277593334013 97.63947028682767
2202.277593334013 99.17392422529024
2202.277593334013 99.17392422529024
2203.277593334013 100.70921318488033
2203.277593334013 100.70921318488033
2204.277593334013 102.24516355473001
2204.277593334013 102.24516355473001
2205.180709399837 103.53221084512852
2205.180709399837 103.53221084512852
2206.180709399837 104.64579876230032
2206.180709399837 104.64579876230032
2207.180709399837 105.51505481250553
2207.180709399837 105.51505481250553
2208.180709399837 106.19049497456831
2208.180709399837 106.19049497456831
2209.180709399837 106.7121908477395
2209.180709399837 106.7121908477395
2210.180709399837 107.11192918372052
2210.180709399837 107.11192918372052
2211.180709399837 107.41492468379413
2211.180709399837 107.41492468379413
2212.180709399837 107.64117893895009
2212.180709399837 107.64117893895009
2213.180709399837 107.80655815186611
2213.180709399837 107.80655815186611
2214.180709399837 107.92364821193273
2214.180709399837 107.92364821193273
2215.180709399837 108.00243286247078
2215.180709399837 108.00243286247078
2216.180709399837 108.0508317088876
2216.180709399837 108.0508317088876
2217.180709399837 108.07512701045563
2217.180709399837 108.07512701045563
2218.180709399837 108.08030212220301
2218.180709399837 108.08030212220301
2219.180709399837 108.07031013722288
2219.180709399837 108.07031013722288
2220.0 108.05274913723957
2220.0 108.05274913723957
2221.0 108.02280686514273
2221.0 108.02280686514273
2222.0 107.98495797812535
2222.0 107.98495797812535
2223.0 107.94083715108083
2223.0 107.94083715108083
2224.0 107.89174108965639
2224.0 107.89174108965639
2225.0 107.83869841928448
2225.0 107.83869841928448
2226.0 107.78252509175593
2226.0 107.78252509175593
2227.0 107.72386837479884
2227.0 107.72386837479884
2228.0 107.66324169254622
2228.0 107.66324169254622
2229.0 107.60105233265458
2229.0 107.60105233265458
2230.0 107.53762338669182
2230.0 107.53762338669182
2231.0 107.47321112342155
2231.0 107.47321112342155
2232.0 107.40801884320368
2232.0 107.40801884320368
2233.0 107.34220781740666
2233.0 107.34220781740666
2234.0 107.27590596953038
2234.0 107.27590596953038
2235.0 107.20921475893206
2235.0 107.20921475893206
2236.0 107.14221468783771
2236.0 107.14221468783771
2237.0 107.07496962614273
2237.0 107.07496962614273
2238.0 107.00753021915942
2238.0 107.00753021915942
2239.0 106.93993662887878
2239.0 106.93993662887878
2240.0 106.87222076090019
2240.0 106.87222076090019
2241.0 106.8044078536609
2241.0 106.8044078536609
2242.0 106.73651800121317
2242.0 106.73651800121317
2243.0 106.6685671051743
2243.0 106.6685671051743
2244.0 106.60056777395327
2244.0 106.60056777395327
2245.0 106.53253003201287
2245.0 106.53253003201287
2246.0 106.4644618005803
2246.0 106.4644618005803
2247.0 106.39636937917842
2247.0 106.39636937917842
2248.0 106.32825779965074
2248.0 106.32825779965074
2249.0 106.26013099309849
2249.0 106.26013099309849
2250.0 106.1919921160953
2250.0 106.1919921160953
2251.0 106.12384365250897
2251.0 106.12384365250897
2252.0 106.05568758873068
2252.0 106.05568758873068
2253.0 105.98752550753173
2253.0 105.98752550753173
2254.0 105.91935861982415
2254.0 105.91935861982415
2255.0 105.8511879570025
2255.0 105.8511879570025
2256.0 105.78301426911835
2256.0 105.78301426911835
2257.0 105.71483817811969
2257.0 105.71483817811969
2258.0 105.64666020373156
2258.0 105.64666020373156
2259.0 105.57848071201605
2259.0 105.57848071201605
2260.0 105.51030001654844
2260.0 105.51030001654844
2261.0 105.44211836826395
2261.0 105.44211836826395
2262.0 105.37393595702937
2262.0 105.37393595702937
2263.0 105.30575295781871
2263.0 105.30575295781871
2264.0 105.23756946764757
2264.0 105.23756946764757
2265.0 105.16938559903659
2265.0 105.16938559903659
2266.0 105.1012014104105
2266.0 105.1012014104105
2267.0 105.03301699664758
2267.0 105.03301699664758
2268.0 104.9648323767758
2268.0 104.9648323767758
2269.0 104.89664760309532
2269.0 104.89664760309532
2270.0 104.82846269482887
2270.0 104.82846269482887
2271.0 104.76027769089865
2271.0 104.76027769089865
2272.0 104.69209260616259
2272.0 104.69209260616259
2273.0 104.62390745354305
2273.0 104.62390745354305
2274.0 104.55572223414906
2274.0 104.55572223414906
2275.0 104.48753699166112
2275.0 104.48753699166112
2276.0 104.41935167533602
2276.0 104.41935167533602
2277.0 104.351166360485
2277.0 104.351166360485
2278.0 104.28298100734793
2278.0 104.28298100734793
2279.0 104.21479562954526
2279.0 104.21479562954526
2280.0 104.14661021852635
2280.0 104.14661021852635
2281.0 104.0784248029097
2281.0 104.0784248029097
2282.0 104.01023935357242
2282.0 104.01023935357242
2283.0 103.94205388602802
2283.0 103.94205388602802
2284.0 103.87386839475305
2284.0 103.87386839475305
2285.0 103.80568290417142
2285.0 103.80568290417142
2286.0 103.73749741290835
2286.0 103.73749741290835
2287.0 103.66931189319762
2287.0 103.66931189319762
2288.0 103.60112637275593
2288.0 103.60112637275593
2289.0 103.53294084457846
2289.0 103.53294084457846
2290.0 103.46475530114905
2290.0 103.46475530114905
2291.0 103.39656976587966
2291.0 103.39656976587966
2292.0 103.3283842007878
2292.0 103.3283842007878
2293.0 103.26019863501449
2293.0 103.26019863501449
2294.0 103.19201306241837
2294.0 103.19201306241837
2295.0 103.12382747360783
2295.0 103.12382747360783
2296.0 103.05564188686544
2296.0 103.05564188686544
2297.0 102.98745628958817
2297.0 102.98745628958817
2298.0 102.9192706662005
2298.0 102.9192706662005
2299.0 102.85108504116891
2299.0 102.85108504116891
2300.0 102.7828994154559
2300.0 102.7828994154559
2301.0 102.7147137744414
2301.0 102.7147137744414
2302.0 102.64652812706595
2302.0 102.64652812706595
2303.0 102.57834245692236
2303.0 102.57834245692236
2304.0 102.51015679498829
2304.0 102.51015679498829
2305.0 102.44197111775276
2305.0 102.44197111775276
2306.0 102.37378543278146
2306.0 102.37378543278146
2307.0 102.3055997325087
2307.0 102.3055997325087
2308.0 102.23741403435359
2308.0 102.23741403435359
2309.0 102.16922830495172
2309.0 102.16922830495172
2310.0 102.10104258375938
2310.0 102.10104258375938
2311.0 102.03285686046128
2311.0 102.03285686046128
2312.0 101.96467110871552
2312.0 101.96467110871552
2313.0 101.8964853651793
2313.0 101.8964853651793
2314.0 101.82829959887493
2314.0 101.82829959887493
2315.0 101.7601138247853
2315.0 101.7601138247853
2316.0 101.69192804433467
2316.0 101.69192804433467
2317.0 101.62374225568644
2317.0 101.62374225568644
2318.0 101.55555645925291
2318.0 101.55555645925291
2319.0 101.48737064756743
2319.0 101.48737064756743
2320.0 101.4191848379501
2320.0 101.4191848379501
2321.0 101.35099901211835
2321.0 101.35099901211835
2322.0 101.28281317808899
2322.0 101.28281317808899
2323.0 101.21462733155727
2323.0 101.21462733155727
2324.0 101.14644146977359
2324.0 101.14644146977359
2325.0 101.07825561340033
2325.0 101.07825561340033
2326.0 101.01006974452473
2326.0 101.01006974452473
2327.0 100.94188386039717
2327.0 100.94188386039717
2328.0 100.87369796710952
2328.0 100.87369796710952
2329.0 100.80551206131952
2329.0 100.80551206131952
2330.0 100.73732615484808
2330.0 100.73732615484808
2331.0 100.66914023449948
2331.0 100.66914023449948
2332.0 100.6009543049908
2332.0 100.6009543049908
2333.0 100.53276835546357
2333.0 100.53276835546357
2334.0 100.4645824113963
2334.0 100.4645824113963
2335.0 100.39639646091851
2335.0 100.39639646091851
2336.0 100.32821049656359
2336.0 100.32821049656359
2337.0 100.2600245169567
2337.0 100.2600245169567
2338.0 100.19183853524407
2338.0 100.19183853524407
2339.0 100.12365254854527
2339.0 100.12365254854527
2340.0 100.0554665465945
2340.0 100.0554665465945
2341.0 99.9872805299438
2341.0 99.9872805299438
2342.0 99.9190945078502
2342.0 99.9190945078502
2343.0 99.85090847975654
2343.0 99.85090847975654
2344.0 99.78272243864083
2344.0 99.78272243864083
2345.0 99.71453638659187
2345.0 99.71453638659187
2346.0 99.64635032827722
2346.0 99.64635032827722
2347.0 99.57816427151103
2347.0 99.57816427151103
2348.0 99.50997818102807
2348.0 99.50997818102807
2349.0 99.44179209133377
2349.0 99.44179209133377
2350.0 99.3736060113686
2350.0 99.3736060113686
2351.0 99.30541989483804
2351.0 99.30541989483804
2352.0 99.23723377442857
2352.0 99.23723377442857
2353.0 99.16904765526961
2353.0 99.16904765526961
2354.0 99.10086152308857
2354.0 99.10086152308857
2355.0 99.0326753792145
2355.0 99.0326753792145
2356.0 98.96448922791606
2356.0 98.96448922791606
2357.0 98.89630305866237
2357.0 98.89630305866237
2358.0 98.82811688804387
2358.0 98.82811688804387
2359.0 98.75993072033515
2359.0 98.75993072033515
2360.0 98.69174452645817
2360.0 98.69174452645817
2361.0 98.62355832506152
2361.0 98.62355832506152
2362.0 98.5553721249154
2362.0 98.5553721249154
2363.0 98.48718590565532
2363.0 98.48718590565532
2364.0 98.4189996732779
2364.0 98.4189996732779
2365.0 98.35081344920529
2365.0 98.35081344920529
2366.0 98.28262718999163
2366.0 98.28262718999163
2367.0 98.21444093147132
2367.0 98.21444093147132
2368.0 98.14625468201564
2368.0 98.14625468201564
2369.0 98.07806839954002
2369.0 98.07806839954002
2370.0 98.00988213070129
2370.0 98.00988213070129
2371.0 97.941695827386
2371.0 97.941695827386
2372.0 97.87350953383216
2372.0 97.87350953383216
2373.0 97.8053232252425
2373.0 97.8053232252425
2374.0 97.73713689724096
2374.0 97.73713689724096
2375.0 97.66895057754424
2375.0 97.66895057754424
2376.0 97.60076422966549
2376.0 97.60076422966549
2377.0 97.53257788982592
2377.0 97.53257788982592
2378.0 97.46439152256413
2378.0 97.46439152256413
2379.0 97.39620516360716
2379.0 97.39620516360716
2380.0 97.32801880050565
2380.0 97.32801880050565
2381.0 97.2598324077978
2381.0 97.2598324077978
2382.0 97.19164600736764
2382.0 97.19164600736764
2383.0 97.12345960279292
2383.0 97.12345960279292
2384.0 97.05527319967136
2384.0 97.05527319967136
2385.0 96.98708677379514
2385.0 96.98708677379514
2386.0 96.91890034231773
2386.0 96.91890034231773
2387.0 96.85071390669577
2387.0 96.85071390669577
2388.0 96.7825274567978
2388.0 96.7825274567978
2389.0 96.7143409920602
2389.0 96.7143409920602
2390.0 96.64615452056275
2390.0 96.64615452056275
2391.0 96.57796805730716
2391.0 96.57796805730716
2392.0 96.50978156854781
2392.0 96.50978156854781
2393.0 96.44159505627398
2393.0 96.44159505627398
2394.0 96.3734085611825
2394.0 96.3734085611825
2395.0 96.30522204333636
2395.0 96.30522204333636
2396.0 96.23703551912922
2396.0 96.23703551912922
2397.0 96.16884898961888
2397.0 96.16884898961888
2398.0 96.10066244814983
2398.0 96.10066244814983
2399.0 96.03247589773684
2399.0 96.03247589773684
2400.0 95.96428933274989
2400.0 95.96428933274989
2401.0 95.89610276219405
2401.0 95.89610276219405
2402.0 95.8279161862397
2402.0 95.8279161862397
2403.0 95.75972959620555
2403.0 95.75972959620555
2404.0 95.69154299113555
2404.0 95.69154299113555
2405.0 95.62335638725308
2405.0 95.62335638725308
2406.0 95.55516978336713
2406.0 95.55516978336713
2407.0 95.48698315324995
2407.0 95.48698315324995
2408.0 95.41879651485333
2408.0 95.41879651485333
2409.0 95.3506098638335
2409.0 95.3506098638335
2410.0 95.28242321910474
2410.0 95.28242321910474
2411.0 95.21423655344448
2411.0 95.21423655344448
2412.0 95.14604987324257
2412.0 95.14604987324257
2413.0 95.07786319449382
2413.0 95.07786319449382
2414.0 95.00967651008091
2414.0 95.00967651008091
2415.0 94.9414898096697
2415.0 94.9414898096697
2416.0 94.87330309004928
2416.0 94.87330309004928
2417.0 94.80511637645428
2417.0 94.80511637645428
2418.0 94.73692964126329
2418.0 94.73692964126329
2419.0 94.66874290676564
2419.0 94.66874290676564
2420.0 94.60055615839084
2420.0 94.60055615839084
2421.0 94.5323694114692
2421.0 94.5323694114692
2422.0 94.4641826353401
2422.0 94.4641826353401
2423.0 94.39599586599621
2423.0 94.39599586599621
2424.0 94.32780908962684
2424.0 94.32780908962684
2425.0 94.25962229252865
2425.0 94.25962229252865
2426.0 94.19143548840496
2426.0 94.19143548840496
2427.0 94.12324868421483
2427.0 94.12324868421483
2428.0 94.05506185041837
2428.0 94.05506185041837
2429.0 93.9868750099953
2429.0 93.9868750099953
2430.0 93.91868818483609
2430.0 93.91868818483609
2431.0 93.8505013312292
2431.0 93.8505013312292
2432.0 93.78231447805004
2432.0 93.78231447805004
2433.0 93.71412760983505
2433.0 93.71412760983505
2434.0 93.64594073449928
2434.0 93.64594073449928
2435.0 93.57775384452655
2435.0 93.57775384452655
2436.0 93.50956694001216
2436.0 93.50956694001216
2437.0 93.44138004294751
2437.0 93.44138004294751
2437.6255533004028 93.39872549060387
2437.6255533004028 93.39872549060387
2438.6255533004028 93.43145038826907
2438.6255533004028 93.43145038826907
2439.6255533004028 93.56390637807282
2439.6255533004028 93.56390637807282
2440.6255533004028 93.77547411036367
2440.6255533004028 93.77547411036367
2441.6255533004028 94.04979720122203
2441.6255533004028 94.04979720122203
2442.6255533004028 94.37390094750806
2442.6255533004028 94.37390094750806
2443.6255533004028 94.73749312747523
2443.6255533004028 94.73749312747523
2444.6255533004028 95.13240943688949
2444.6255533004028 95.13240943688949
2445.6255533004028 95.55217349075001
2445.6255533004028 95.55217349075001
2446.6255533004028 95.99164797722673
2446.6255533004028 95.99164797722673
2447.6255533004028 96.44675762592065
2447.6255533004028 96.44675762592065
2448.6255533004028 96.91426976542529
2448.6255533004028 96.91426976542529
2449.6255533004028 97.39162009235359
2449.6255533004028 97.39162009235359
2450.6255533004028 97.87677446743338
2450.6255533004028 97.87677446743338
2451.6255533004028 98.36811925831306
2451.6255533004028 98.36811925831306
2452.6255533004028 98.86437451287054
2452.6255533004028 98.86437451287054
2453.6255533004028 99.36452490038522
2453.6255533004028 99.36452490038522
2454.6255533004028 99.86776496013972
2454.6255533004028 99.86776496013972
2455.6255533004028 100.37345581869432
2455.6255533004028 100.37345581869432
2456.6255533004028 100.88109065262205
2456.6255533004028 100.88109065262205
2457.6255533004028 101.39026743905558
2457.6255533004028 101.39026743905558
2458.6255533004028 101.90066727258164
2458.6255533004028 101.90066727258164
2459.6255533004028 102.4120371820025
2459.6255533004028 102.4120371820025
2460.5 102.85985427783042
2460.5 102.85985427783042
2461.5 103.37253160535587
2461.5 103.37253160535587
2462.5 103.88570783752884
2462.5 103.88570783752884
2463.5 104.39927968834571
2463.5 104.39927968834571
2464.5 104.91316525894223
2464.5 104.91316525894223
2465.5 105.42729959723957
2465.5 105.42729959723957
2466.5 105.9416311218664
2466.5 105.9416311218664
2467.5 106.45611899322037
2467.5 106.45611899322037
2468.5 106.97073075061667
2468.5 106.97073075061667
2469.5 107.48544068894472
2469.5 107.48544068894472
2470.5 108.00022839539784
2470.5 108.00022839539784
2471.5 108.5150776733893
2471.5 108.5150776733893
2472.5 109.029975679336
2472.5 109.029975679336
2473.5 109.54491226665861
2473.5 109.54491226665861
2474.5 110.05987930420234
2474.5 110.05987930420234
2475.5 110.57487040188032
2475.5 110.57487040188032
2476.5 111.08988047619762
2476.5 111.08988047619762
2477.5 111.6049054995491
2477.5 111.6049054995491
2478.5 112.11994226536875
2478.5 112.11994226536875
2479.5 112.6349882282861
2479.5 112.6349882282861
2480.5 113.15004139417276
2480.5 113.15004139417276
2481.5 113.66510015873068
2481.5 113.66510015873068
2482.5 114.18016326017114
2482.5 114.18016326017114
2483.5 114.69522967940034
2483.5 114.69522967940034
2484.5 115.21029861742471
2484.5 115.21029861742471
2485.5 115.72536945295172
2485.5 115.72536945295172
2486.5 116.24044170023458
2486.5 116.24044170023458
2487.5 116.75551491680362
2487.5 116.75551491680362
2488.5 117.27058883687178
2488.5 117.27058883687178
2489.5 117.78566318212124
2489.5 117.78566318212124
2490.5 118.30073774795959
2490.5 118.30073774795959
2491.5 118.8158124006968
2491.5 118.8158124006968
2492.5 119.33088698916009
2492.5 119.33088698916009
2493.5 119.84596143097158
2493.5 119.84596143097158
2494.5 120.36103564823304
2494.5 120.36103564823304
2495.5 120.87610957225357
2495.5 120.87610957225357
2496.5 121.39118316574039
2496.5 121.39118316574039
2497.5 121.90625637050486
2497.5 121.90625637050486
2498.5 122.42132915833123
2498.5 122.42132915833123
2499.5 122.93640151070132
2499.5 122.93640151070132
2500.5 123.45147341874105
2500.5 123.45147341874105
2501.5 123.96654484604386
2501.5 123.96654484604386
2502.5 124.481615802406
2502.5 124.481615802406
2503.5 124.99668624762549
2503.5 124.99668624762549
2504.5 125.51175620910702
2504.5 125.51175620910702
2505.5 126.02682565147394
2505.5 126.02682565147394
2506.5 126.54189458761348
2506.5 126.54189458761348
2507.5 127.0569630067995
2507.5 127.0569630067995
2508.5 127.57203090587245
2508.5 127.57203090587245
2509.5 128.08709828774423
2509.5 128.08709828774423
2510.5 128.6021651527808
2510.5 128.6021651527808
2511.5 129.11723148686477
2511.5 129.11723148686477
2512.5 129.63229728043353
2512.5 129.63229728043353
2513.5 130.14736256771735
2513.5 130.14736256771735
2514.5 130.6624273093963
2514.5 130.6624273093963
2515.5 131.17749154103436
2515.5 131.17749154103436
2516.5 131.69255523483992
2516.5 131.69255523483992
2517.5 132.20761840369116
2517.5 132.20761840369116
2518.5 132.72268103317774
2518.5 132.72268103317774
2519.5 133.23774313650398
2519.5 133.23774313650398
2520.5 133.75280472810636
2520.5 133.75280472810636
2521.5 134.26786578107632
2521.5 134.26786578107632
2522.5 134.78292628559296
2522.5 134.78292628559296
2523.5 135.29798627127343
2523.5 135.29798627127343
2524.5 135.8130457363536
2524.5 135.8130457363536
2525.5 136.32810465440417
2525.5 136.32810465440417
2526.5 136.84316304917775
2526.5 136.84316304917775
2527.5 137.35822091655254
2527.5 137.35822091655254
2528.5 137.87327826020234
2528.5 137.87327826020234
2529.5 138.38833504833602
2529.5 138.38833504833602
2530.5 138.9033913362583
2530.5 138.9033913362583
2531.5 139.418447082604
2531.5 139.418447082604
2532.5 139.93350228984335
2532.5 139.93350228984335
2533.5 140.44855697034956
2533.5 140.44855697034956
2534.5 140.96361113379567
2534.5 140.96361113379567
2535.5 141.47866475653987
2535.5 141.47866475653987
2536.5 141.99371784265708
2536.5 141.99371784265708
2537.5 142.508770402413
2537.5 142.508770402413
2538.5 143.02382244566112
2538.5 143.02382244566112
2539.5 143.53887393849382
2539.5 143.53887393849382
2540.5 144.05392491046445
2540.5 144.05392491046445
2541.5 144.56897535273157
2541.5 144.56897535273157
2542.5 145.08402525067513
2542.5 145.08402525067513
2543.5 145.59907464237662
2543.5 145.59907464237662
2544.5 146.1141234883798
2544.5 146.1141234883798
2545.5 146.62917179578847
2545.5 146.62917179578847
2546.5 147.1442195928307
2546.5 147.1442195928307
2547.5 147.65926684751685
2547.5 147.65926684751685
2548.5 148.17431356658795
2548.5 148.17431356658795
2549.5 148.6893597640644
2549.5 148.6893597640644
2550.5 149.20440543535992
2550.5 149.20440543535992
2551.5 149.71945057438268
2551.5 149.71945057438268
2552.5 150.2344951802197
2552.5 150.2344951802197
2553.5 150.74953925437663
2553.5 150.74953925437663
2554.5 151.2645827921364
2554.5 151.2645827921364
2555.5 151.77962580298262
2555.5 151.77962580298262
2556.5 152.2946682794487
2556.5 152.2946682794487
2557.5 152.80971023193118
2557.5 152.80971023193118
2558.5 153.3247516632292
2558.5 153.3247516632292
2559.5 153.83979255184875
2559.5 153.83979255184875
2560.5 154.35483291515942
2560.5 154.35483291515942
2561.5 154.8698727401459
2561.5 154.8698727401459
2562.5 155.38491204179095
2562.5 155.38491204179095
2563.5 155.89995080982888
2563.5 155.89995080982888
2564.5 156.41498905750487
2564.5 156.41498905750487
2565.5 156.93002676135742
2565.5 156.93002676135742
2566.5 157.44506394819035
2566.5 157.44506394819035
2567.5 157.96010058707543
2567.5 157.96010058707543
2568.5 158.47513669730031
2568.5 158.47513669730031
2569.5 158.9901722921102
2569.5 158.9901722921102
2570.5 159.50520734941838
2570.5 159.50520734941838
2571.5 160.02024186551282
2571.5 160.02024186551282
2572.5 160.53527587383925
2572.5 160.53527587383925
2573.5 161.05030933169814
2573.5 161.05030933169814
2574.5 161.565342278077
2574.5 161.565342278077
2575.5 162.0803746712387
2575.5 162.0803746712387
2576.5 162.5954065544755
2576.5 162.5954065544755
2577.5 163.11043788788695
2577.5 163.11043788788695
2578.5 163.6254687039068
2578.5 163.6254687039068
2579.5 164.14049899841072
2579.5 164.14049899841072
2580.5 164.6555287446444
2580.5 164.6555287446444
2581.5 165.1705579581339
2581.5 165.1705579581339
2582.5 165.68558665588597
2582.5 165.68558665588597
2583.5 166.2006148106776
2583.5 166.2006148106776
2584.5 166.71564243707928
2584.5 166.71564243707928
2585.5 167.23066954696142
2585.5 167.23066954696142
2586.5 167.74569611072118
2586.5 167.74569611072118
2587.5 168.2607221599289
2587.5 168.2607221599289
2588.5 168.7757476677808
2588.5 168.7757476677808
2589.5 169.2907726419239
2589.5 169.2907726419239
2590.5 169.8057970926735
2590.5 169.8057970926735
2591.5 170.32082100133468
2591.5 170.32082100133468
2592.5 170.8358444013037
2592.5 170.8358444013037
2593.5 171.35086724891852
2593.5 171.35086724891852
2594.5 171.86588957803724
2594.5 171.86588957803724
2595.5 172.3809113713893
2595.5 172.3809113713893
2596.5 172.8959326285128
2596.5 172.8959326285128
2597.5 173.4109533691572
2597.5 173.4109533691572
2598.5 173.9259735694487
2598.5 173.9259735694487
2599.5 174.44099325481622
2599.5 174.44099325481622
2600.5 174.95601239616826
2600.5 174.95601239616826
2601.5 175.4710310076135
2601.5 175.4710310076135
2602.5 175.98604908406506
2602.5 175.98604908406506
2603.5 176.50106663262682
2603.5 176.50106663262682
2604.5 177.016083665532
2604.5 177.016083665532
2605.5 177.5311001589068
2605.5 177.5311001589068
2606.5 178.04611611137642
2606.5 178.04611611137642
2607.5 178.56113154269028
2607.5 178.56113154269028
2608.5 179.07614645243603
2608.5 179.07614645243603
2609.5 179.59116082049448
2609.5 179.59116082049448
2610.5 180.10617467037662
2610.5 180.10617467037662
2611.5 180.62118796973002
2611.5 180.62118796973002
2612.5 181.1362007599289
2612.5 181.1362007599289
2613.5 181.6512130043656
2613.5 181.6512130043656
2614.5 182.16622472191534
2614.5 182.16622472191534
2615.5 182.6812359088661
2615.5 182.6812359088661
2616.5 183.19624655912602
2616.5 183.19624655912602
2617.5 183.71125669060783
2617.5 183.71125669060783
2618.5 184.22626629447012
2618.5 184.22626629447012
2619.5 184.74127534862615
2619.5 184.74127534862615
2620.5 185.25628389307545
2620.5 185.25628389307545
2621.5 185.7712919057808
2621.5 185.7712919057808
2622.5 186.28629938119352
2622.5 186.28629938119352
2623.5 186.80130631602083
2623.5 186.80130631602083
2624.5 187.3163127253764
2624.5 187.3163127253764
2625.5 187.83131862291785
2625.5 187.83131862291785
2626.5 188.34632397157557
2626.5 188.34632397157557
2627.5 188.86132879774104
2627.5 188.86132879774104
2628.5 189.376333099077
2628.5 189.376333099077
2629.5 189.89133685354622
2629.5 189.89133685354622
2630.5 190.4063400945945
2630.5 190.4063400945945
2631.5 190.92134279074355
2631.5 190.92134279074355
2632.5 191.43634497072208
2632.5 191.43634497072208
2633.5 191.95134661015558
2633.5 191.95134661015558
2634.5 192.46634772081555
2634.5 192.46634772081555
2635.5 192.98134830137664
2635.5 192.98134830137664
2636.5 193.49634834294787
2636.5 193.49634834294787
2637.5 194.01134787233306
2637.5 194.01134787233306
2638.5 194.526346858604
2638.5 194.526346858604
2639.5 195.04134531536874
2639.5 195.04134531536874
2640.5 195.5563432540359
2640.5 195.5563432540359
2641.5 196.07134064408964
2641.5 196.07134064408964
2642.5 196.58633750624188
2642.5 196.58633750624188
2643.5 197.10133385226393
2643.5 197.10133385226393
2644.5 197.6163296516896
2644.5 197.6163296516896
2645.5 198.13132494543126
2645.5 198.13132494543126
2646.5 198.64631967484402
2646.5 198.64631967484402
2647.5 199.16131390805646
2647.5 199.16131390805646
2648.5 199.67630758876092
2648.5 199.67630758876092
2649.5 200.1913007409621
2649.5 200.1913007409621
2650.5 200.70629336470947
2650.5 200.70629336470947
2651.5 201.2212854642583
2651.5 201.2212854642583
2652.5 201.73627703265322
2652.5 201.73627703265322
2653.5 202.2512680656214
2653.5 202.2512680656214
2654.5 202.7662585689908
2654.5 202.7662585689908
2655.5 203.28124854128765
2655.5 203.28124854128765
2656.5 203.79623798732806
2656.5 203.79623798732806
2657.5 204.311226907112
2657.5 204.311226907112
2658.5 204.82621528894944
2658.5 204.82621528894944
2659.5015880555316 205.3420209565968
2659.5015880555316 205.3420209565968
2660.5015880555316 205.7561191722529
2660.5015880555316 205.7561191722529
2661.5015880555316 206.07050843679096
2661.5015880555316 206.07050843679096
2662.5015880555316 206.3058035766618
2662.5015880555316 206.3058035766618
2663.5015880555316 206.4783572610366
2663.5015880555316 206.4783572610366
2664.5015880555316 206.60114124903436
2664.5015880555316 206.60114124903436
2665.5015880555316 206.68444539693905
2665.5015880555316 206.68444539693905
2666.5015880555316 206.73643213765862
2666.5015880555316 206.73643213765862
2667.5015880555316 206.76357628509376
2667.5015880555316 206.76357628509376
2668.5015880555316 206.77101404912602
2668.5015880555316 206.77101404912602
2669.5015880555316 206.7628196949716
2669.5015880555316 206.7628196949716
2670.5015880555316 206.742225146616
2670.5015880555316 206.742225146616
2671.5015880555316 206.71179412603658
2671.5015880555316 206.71179412603658
2672.5015880555316 206.67356030265324
2672.5015880555316 206.67356030265324
2673.5015880555316 206.62913689402083
2673.5015880555316 206.62913689402083
2674.5015880555316 206.57980360834256
2674.5015880555316 206.57980360834256
2675.5015880555316 206.52657553038995
2675.5015880555316 206.52657553038995
2676.5015880555316 206.47025792411586
2676.5015880555316 206.47025792411586
2677.5015880555316 206.4114895332197
2677.5015880555316 206.4114895332197
2678.5015880555316 206.35077703711968
2678.5015880555316 206.35077703711968
2679.5015880555316 206.28852239900633
2679.5015880555316 206.28852239900633
2680.5015880555316 206.22504445311267
2680.5015880555316 206.22504445311267
2681.5015880555316 206.16059608717842
2681.5015880555316 206.16059608717842
2682.5015880555316 206.09537796349764
2682.5015880555316 206.09537796349764
2683.5015880555316 206.02954922344074
2683.5015880555316 206.02954922344074
2684.5015880555316 205.9632360826397
2684.5015880555316 205.9632360826397
2685.5015880555316 205.8965387212055
2685.5015880555316 205.8965387212055
2686.5015880555316 205.82953655125513
2686.5015880555316 205.82953655125513
2687.5015880555316 205.76229259158478
2687.5015880555316 205.76229259158478
2688.5015880555316 205.6948568417417
2688.5015880555316 205.6948568417417
2689.5015880555316 205.6272689543798
2689.5015880555316 205.6272689543798
2690.5015880555316 205.55956036188377
2690.5015880555316 205.55956036188377
2691.5015880555316 205.4917560367641
2691.5015880555316 205.4917560367641
2692.5015880555316 205.42387575394855
2692.5015880555316 205.42387575394855
2693.5015880555316 205.35593523151215
2693.5015880555316 205.35593523151215
2694.5015880555316 205.28794692229013
2694.5015880555316 205.28794692229013
2695.5015880555316 205.2199206844392
2695.5015880555316 205.2199206844392
2696.5015880555316 205.15186437346856
2696.5015880555316 205.15186437346856
2697.5015880555316 205.08378420854055
2697.5015880555316 205.08378420854055
2698.5015880555316 205.01568510115789
2698.5015880555316 205.01568510115789
2699.5015880555316 204.94757098912785
2699.5015880555316 204.94757098912785
2700.5 204.87955315081084
2700.5 204.87955315081084
2701.5 204.81141767858412
2701.5 204.81141767858412
2702.5 204.74327469854688
2702.5 204.74327469854688
2703.5 204.6751257769526
2703.5 204.6751257769526
2704.5 204.6069721278354
2704.5 204.6069721278354
2705.5 204.53881471317996
2705.5 204.53881471317996
2706.5 204.47065432843036
2706.5 204.47065432843036
2707.5 204.40249158229398
2707.5 204.40249158229398
2708.5 204.3343269639097
2708.5 204.3343269639097
2709.5 204.26616084290814
2709.5 204.26616084290814
2710.5 204.19799355340984
2710.5 204.19799355340984
2711.5 204.12982531886863
2711.5 204.12982531886863
2712.5 204.06165633015692
2712.5 204.06165633015692
2713.5 203.99348675167062
2713.5 203.99348675167062
2714.5 203.9253166947259
2714.5 203.9253166947259
2715.5 203.85714626050486
2715.5 203.85714626050486
2716.5 203.78897552236847
2716.5 203.78897552236847
2717.5 203.72080454340033
2717.5 203.72080454340033
2718.5 203.65263336449448
2718.5 203.65263336449448
2719.5 203.58446203834006
2719.5 203.58446203834006
2720.5 203.51629059401606
2720.5 203.51629059401606
2721.5 203.4481190307878
2721.5 203.4481190307878
2722.5 203.37994740036848
2722.5 203.37994740036848
2723.5 203.31177569244772
2723.5 203.31177569244772
2724.5 203.24360393364825
2724.5 203.24360393364825
2725.5 203.1754321309763
2725.5 203.1754321309763
2726.5 203.10726029076093
2726.5 203.10726029076093
2727.5 203.03908841707766
2727.5 203.03908841707766
2728.5 202.97091651870784
2728.5 202.97091651870784
2729.5 202.9027445873773
2729.5 202.9027445873773
2730.5 202.83457263947327
2730.5 202.83457263947327
2731.5 202.76640067200566
2731.5 202.76640067200566
2732.5 202.69822867831385
2732.5 202.69822867831385
2733.5 202.63005666054912
2733.5 202.63005666054912
2734.5 202.56188463802803
2734.5 202.56188463802803
2735.5 202.4937125947063
2735.5 202.4937125947063
2736.5 202.425540549921
2736.5 202.425540549921
2737.5 202.35736849286323
2737.5 202.35736849286323
2738.5 202.2891964282005
2738.5 202.2891964282005
2739.5 202.2210243516776
2739.5 202.2210243516776
2740.5 202.15285227369114
2740.5 202.15285227369114
2741.5 202.08468018200787
2741.5 202.08468018200787
2742.5 202.01650807708964
2742.5 202.01650807708964
2743.5 201.9483359659908
2743.5 201.9483359659908
2744.5 201.8801638486618
2744.5 201.8801638486618
2745.5 201.81199170920684
2745.5 201.81199170920684
2746.5 201.74381958565795
2746.5 201.74381958565795
2747.5 201.67564741927123
2747.5 201.67564741927123
2748.5 201.60747526736625
2748.5 201.60747526736625
2749.5 201.53930309471014
2749.5 201.53930309471014
2750.5 201.47113092334007
2750.5 201.47113092334007
2751.5 201.40295873832267
2751.5 201.40295873832267
2752.5 201.33478653864603
2752.5 201.33478653864603
2753.5 201.2666143388806
2753.5 201.2666143388806
2754.5 201.19844212070132
2754.5 201.19844212070132
2755.5 201.13026990857463
2755.5 201.13026990857463
2756.5 201.0620976770716
2756.5 201.0620976770716
2757.5 200.99392543658885
2757.5 200.99392543658885
2758.5 200.92575317677924
2758.5 200.92575317677924
2759.5 200.8575809107395
2759.5 200.8575809107395
2760.5 200.789408644611
2760.5 200.789408644611
2761.5 200.7212363648352
2761.5 200.7212363648352
2762.5 200.65306407929108
2762.5 200.65306407929108
2763.5 200.58489178614207
2763.5 200.58489178614207
2764.5 200.5167194793457
2764.5 200.5167194793457
2765.5 200.4485471738354
2765.5 200.4485471738354
2766.5 200.38037484757396
2766.5 200.38037484757396
2767.5 200.3122024930452
2767.5 200.3122024930452
2768.5 200.24403016051434
2768.5 200.24403016051434
2769.5 200.17585780723238
2769.5 200.17585780723238
2770.5 200.10768544162838
2770.5 200.10768544162838
2771.5 200.03951308207698
2771.5 200.03951308207698
2772.5 199.9713406942583
2772.5 199.9713406942583
2773.5 199.90316830914992
2773.5 199.90316830914992
2774.5 199.83499589577426
2774.5 199.83499589577426
2775.5 199.76682349550552
2775.5 199.76682349550552
2776.5 199.69865108337663
2776.5 199.69865108337663
2777.5 199.63047864298042
2777.5 199.63047864298042
2778.5 199.56230621706595
2778.5 199.56230621706595
2779.5 199.49413377040034
2779.5 199.49413377040034
2780.5 199.42596131755408
2780.5 199.42596131755408
2781.5 199.3577888453315
2781.5 199.3577888453315
2782.5 199.2896163641292
2782.5 199.2896163641292
2783.5 199.2214438856372
2783.5 199.2214438856372
2784.5 199.15327140568166
2784.5 199.15327140568166
2785.5 199.0850988927417
2785.5 199.0850988927417
2786.5 199.0169263872292
2786.5 199.0169263872292
2787.5 198.94875385344935
2787.5 198.94875385344935
2788.5 198.88058134166744
2788.5 198.88058134166744
2789.5 198.812408802993
2789.5 198.812408802993
2790.5 198.74423624219264
2790.5 198.74423624219264
2791.5 198.6760636911569
2791.5 198.6760636911569
2792.5 198.60789112546195
2792.5 198.60789112546195
2793.5 198.53971854653201
2793.5 198.53971854653201
2794.5 198.4715459609596
2794.5 198.4715459609596
2795.5 198.40337336824408
2795.5 198.40337336824408
2796.5 198.33520077072274
2796.5 198.33520077072274
2797.5 198.26702815107544
2797.5 198.26702815107544
2798.5 198.1988555327142
2798.5 198.1988555327142
2799.5 198.13068289456425
2799.5 198.13068289456425
2800.5 198.06251024927124
2800.5 198.06251024927124
2801.5 197.99433761231856
2801.5 197.99433761231856
2802.5 197.92616494009377
2802.5 197.92616494009377
2803.5 197.85799227620933
2803.5 197.85799227620933
2804.5 197.78981959157375
2804.5 197.78981959157375
2805.5 197.72164691436558
2805.5 197.72164691436558
2806.5 197.65347422346062
2806.5 197.65347422346062
2807.5 197.5853015118045
2807.5 197.5853015118045
2808.5 197.51712879534256
2808.5 197.51712879534256
2809.5 197.44895606422133
2809.5 197.44895606422133
2810.5 197.38078334148997
2810.5 197.38078334148997
2811.5 197.31261059049132
2811.5 197.31261059049132
2812.5 197.24443783372436
2812.5 197.24443783372436
2813.5 197.17626508534727
2813.5 197.17626508534727
2814.5 197.10809230732806
2814.5 197.10809230732806
2815.5 197.0399195188235
2815.5 197.0399195188235
2816.5 196.97174673590968
2816.5 196.97174673590968
2817.5 196.90357394113573
2817.5 196.90357394113573
2818.5 196.83540113129015
2818.5 196.83540113129015
2819.5 196.7672283095349
2819.5 196.7672283095349
2820.5 196.6990554877404
2820.5 196.6990554877404
2821.5 196.63088265224906
2821.5 196.63088265224906
2822.5 196.56270980347327
2822.5 196.56270980347327
2823.5 196.49453694851687
2823.5 196.49453694851687
2824.5 196.42636408875458
2824.5 196.42636408875458
2825.5 196.3581912068664
2825.5 196.3581912068664
2826.5 196.29001833331856
2826.5 196.29001833331856
2827.5 196.22184543196525
2827.5 196.22184543196525
2828.5 196.15367254037662
2828.5 196.15367254037662
2829.5 196.08549961914588
2829.5 196.08549961914588
2830.5 196.01732670671734
2830.5 196.01732670671734
2831.5 195.94915376602148
2831.5 195.94915376602148
2832.5 195.88098083412785
2832.5 195.88098083412785
2833.5 195.8128078871626
2833.5 195.8128078871626
2834.5 195.7446349353915
2834.5 195.7446349353915
2835.5 195.67646196424408
2835.5 195.67646196424408
2836.5 195.6082889916331
2836.5 195.6082889916331
2837.5 195.5401160071619
2837.5 195.5401160071619
2838.5 195.47194300899395
2838.5 195.47194300899395
2839.5 195.40376999850398
2839.5 195.40376999850398
2840.5 195.3355969940666
2840.5 195.3355969940666
2841.5 195.2674239716277
2841.5 195.2674239716277
2842.5 195.19925094163335
2842.5 195.19925094163335
2843.5 195.13107789083836
2843.5 195.13107789083836
2844.5 195.06290485594943
2844.5 195.06290485594943
2845.5 194.99473178573885
2845.5 194.99473178573885
2846.5 194.92655872386862
2846.5 194.92655872386862
2847.5 194.85838564124725
2847.5 194.85838564124725
2848.5 194.79021255996142
2848.5 194.79021255996142
2849.5 194.72203946635358
2849.5 194.72203946635358
2850.5 194.65386635808647
2850.5 194.65386635808647
2851.5 194.58569324363876
2851.5 194.58569324363876
2852.5 194.51752010981465
2852.5 194.51752010981465
2853.5 194.44934697590182
2853.5 194.44934697590182
2854.5 194.38117383580834
2854.5 194.38117383580834
2855.5 194.313000690909
2855.5 194.313000690909
2856.5 194.24482752525856
2856.5 194.24482752525856
2857.5 194.17665435200317
2857.5 194.17665435200317
2858.5 194.1084811668876
2858.5 194.1084811668876
2859.5 194.04030799625377
2859.5 194.04030799625377
2860.5 193.97213477669027
2860.5 193.97213477669027
2861.5 193.90396158049947
2861.5 193.90396158049947
2862.5 193.83578835741616
2862.5 193.83578835741616
2863.5 193.76761513286928
2863.5 193.76761513286928
2864.5 193.69944189646225
2864.5 193.69944189646225
2865.5 193.63126866230368
2865.5 193.63126866230368
2866.5 193.56309539144868
2866.5 193.56309539144868
2867.5 193.49492213645024
2867.5 193.49492213645024
2868.5 193.42674886207544
2868.5 193.42674886207544
2869.5 193.35857558152
2869.5 193.35857558152
2870.5 193.29040228630532
2870.5 193.29040228630532
2871.5 193.22222898628476
2871.5 193.22222898628476
2872.5 193.15405567256744
2872.5 193.15405567256744
2873.5 193.0858823615604
2873.5 193.0858823615604
2874.5 193.01770902837796
2874.5 193.01770902837796
2875.5 192.94953569653106
2875.5 192.94953569653106
2876.5 192.8813623438835
2876.5 192.8813623438835
2877.5 192.81318898647962
2877.5 192.81318898647962
2878.5 192.74501562284559
2878.5 192.74501562284559
2879.5 192.6768422384604
2879.5 192.6768422384604
2880.5 192.60866886150265
2880.5 192.60866886150265
2881.5 192.54049547222286
2881.5 192.54049547222286
2882.5 192.47232206219195
2882.5 192.47232206219195
2883.5 192.4041486473552
2883.5 192.4041486473552
2884.5 192.3359752324297
2884.5 192.3359752324297
2885.5 192.26780179812783
2885.5 192.26780179812783
2886.5 192.1996283501292
2886.5 192.1996283501292
2887.5 192.13145491093272
2887.5 192.13145491093272
2888.5 192.06328145098513
2888.5 192.06328145098513
2889.5 191.99510797734072
2889.5 191.99510797734072
2890.5 191.92693450640667
2890.5 191.92693450640667
2891.5 191.85876101467196
2891.5 191.85876101467196
2892.5 191.79058752289797
2892.5 191.79058752289797
2893.5 191.72241402017679
2893.5 191.72241402017679
2894.5 191.65424050279634
2894.5 191.65424050279634
2895.5 191.58606698675143
2895.5 191.58606698675143
2896.5 191.517893443814
2896.5 191.517893443814
2897.5 191.44971990078778
2897.5 191.44971990078778
2898.5 191.3815463468639
2898.5 191.3815463468639
2899.5 191.3133727989431
2899.5 191.3133727989431
2900.5 191.2451992255541
2900.5 191.2451992255541
2901.5 191.1770256520763
2901.5 191.1770256520763
2902.5 191.10885205170604
2902.5 191.10885205170604
2903.5 191.04067845267127
2903.5 191.04067845267127
2904.5 190.97250484883068
2904.5 190.97250484883068
2905.5 190.90433122281468
2905.5 190.90433122281468
2906.5 190.83615759950897
2906.5 190.83615759950897
2907.5 190.76798396859834
2907.5 190.76798396859834
2908.5 190.69981032582754
2908.5 190.69981032582754
2909.5 190.63163666935992
2909.5 190.63163666935992
2910.5 190.56346300808647
2910.5 190.56346300808647
2911.5 190.49528933215376
2911.5 190.49528933215376
2912.5 190.42711564532334
2912.5 190.42711564532334
2913.5 190.35894196449604
2913.5 190.35894196449604
2914.5 190.2907682582005
2914.5 190.2907682582005
2915.5 190.22259455319102
2915.5 190.22259455319102
2916.5 190.15442082743036
2916.5 190.15442082743036
2917.5 190.08624709548909
2917.5 190.08624709548909
2918.5 190.01807336620865
2918.5 190.01807336620865
2919.5 189.9498996072861
2919.5 189.9498996072861
2920.5 189.88172585244868
2920.5 189.88172585244868
2921.5 189.81355208863155
2921.5 189.81355208863155
2922.5 189.74537832889953
2922.5 189.74537832889953
2923.5 189.6772045409002
2923.5 189.6772045409002
2924.5 189.60903073966588
2924.5 189.60903073966588
2925.5 189.54085694677195
2925.5 189.54085694677195
2926.5 189.4726831199312
2926.5 189.4726831199312
2927.5 189.40450930148026
2927.5 189.40450930148026
2928.5 189.33633546974488
2928.5 189.33633546974488
2929.5 189.26816163182886
2929.5 189.26816163182886
2930.5 189.199987789107
2930.5 189.199987789107
2931.5 189.1318139331007
2931.5 189.1318139331007
2932.5 189.06364006482187
2932.5 189.06364006482187
2933.5 188.99546618325857
2933.5 188.99546618325857
2934.5 188.92729229409034
2934.5 188.92729229409034
2935.5 188.85911840154054
2935.5 188.85911840154054
2936.5 188.7909444957063
2936.5 188.7909444957063
2937.5 188.72277058226712
2937.5 188.72277058226712
2938.5 188.6545966654464
2938.5 188.6545966654464
2939.5 188.58642272645025
2939.5 188.58642272645025
2940.5 188.51824878264824
2940.5 188.51824878264824
2941.5 188.45007483307793
2941.5 188.45007483307793
2942.5 188.38190087828949
2942.5 188.38190087828949
2943.5 188.31372689564603
2943.5 188.31372689564603
2944.5 188.2455529274843
2944.5 188.2455529274843
2945.5 188.1773789352292
2945.5 188.1773789352292
2946.5 188.1092049415105
2946.5 188.1092049415105
2947.5 188.04103092979028
2947.5 188.04103092979028
2948.5 187.9728569104651
2948.5 187.9728569104651
2949.5 187.9046828938503
2949.5 187.9046828938503
2950.5 187.83650885648433
2950.5 187.83650885648433
2951.5 187.76833480679633
2951.5 187.76833480679633
2952.5 187.70016075134006
2952.5 187.70016075134006
2953.5 187.63198668970315
2953.5 187.63198668970315
2954.5 187.5638126157442
2954.5 187.5638126157442
2955.5 187.49563853697947
2955.5 187.49563853697947
2956.5 187.42746445107161
2956.5 187.42746445107161
2957.5 187.35929033827122
2957.5 187.35929033827122
2958.5 187.2911162413274
2958.5 187.2911162413274
2959.5 187.22294211754055
2959.5 187.22294211754055
2960.5 187.15476798184403
2960.5 187.15476798184403
2961.5 187.08659385925446
2961.5 187.08659385925446
2962.5 187.01841969800094
2962.5 187.01841969800094
2963.5 186.9502455512292
2963.5 186.9502455512292
2964.5 186.8820713850811
2964.5 186.8820713850811
2965.5 186.81389721132805
2965.5 186.81389721132805
2966.5 186.74572302708967
2966.5 186.74572302708967
2967.5 186.67754883529582
2967.5 186.67754883529582
2968.5 186.60937463255476
2968.5 186.60937463255476
2969.5 186.5412004226706
2969.5 186.5412004226706
2970.5 186.47302620183925
2970.5 186.47302620183925
2971.5 186.40485195888195
2971.5 186.40485195888195
2972.5 186.3366777345803
2972.5 186.3366777345803
2973.5 186.2685034735327
2973.5 186.2685034735327
2974.5 186.20032922224974
2974.5 186.20032922224974
2975.5 186.13215495768233
2975.5 186.13215495768233
2976.5 186.0639806662719
2976.5 186.0639806662719
2977.5 185.995806390718
2977.5 185.995806390718
2978.5 185.92763210187965
2978.5 185.92763210187965
2979.5 185.8594577875731
2979.5 185.8594577875731
2980.5 185.79128347317774
2980.5 185.79128347317774
2981.5 185.7231091478352
2981.5 185.7231091478352
2982.5 185.65493482854527
2982.5 185.65493482854527
2983.5 185.58676049125378
2983.5 185.58676049125378
2984.5 185.5185861270698
2984.5 185.5185861270698
2985.5 185.45041176422131
2985.5 185.45041176422131
2986.5 185.38223739514274
2986.5 185.38223739514274
2987.5 185.3140630198835
2987.5 185.3140630198835
2988.5 185.24588863413888
2988.5 185.24588863413888
2989.5 185.17771423469748
2989.5 185.17771423469748
2990.5 185.1095398219716
2990.5 185.1095398219716
2991.5 185.04136540443986
2991.5 185.04136540443986
2992.5 184.97319098819418
2992.5 184.97319098819418
2993.5 184.90501654510547
2993.5 184.90501654510547
2994.5 184.8368421033028
2994.5 184.8368421033028
2995.5 184.76866766278619
2995.5 184.76866766278619
2996.5 184.70049319680132
2996.5 184.70049319680132
2997.5 184.63231871615722
2997.5 184.63231871615722
2998.5 184.5641442391364
2998.5 184.5641442391364
2999.5 184.49596975497246
2999.5 184.49596975497246
3000.5 184.42779523782417
3000.5 184.42779523782417
3001.5 184.35962075014044
3001.5 184.35962075014044
3002.5 184.29144621352702
3002.5 184.29144621352702
3003.5 184.2232717016611
3003.5 184.2232717016611
3004.5 184.15509715543604
3004.5 184.15509715543604
3005.5 184.08692261658885
3005.5 184.08692261658885
3006.5 184.01874805227345
3006.5 184.01874805227345
3007.5 183.95057348924408
3007.5 183.95057348924408
3008.5 183.88239890546356
3008.5 183.88239890546356
3009.5 183.81422433282253
3009.5 183.81422433282253
3010.5 183.7460497309517
3010.5 183.7460497309517
3011.5 183.67787513884556
3011.5 183.67787513884556
3012.5 183.6097005273631
3012.5 183.6097005273631
3013.5 183.54152590259613
3013.5 183.54152590259613
3014.5 183.47335128007765
3014.5 183.47335128007765
3015.5 183.40517662975373
3015.5 183.40517662975373
3016.5 183.33700199528633
3016.5 183.33700199528633
3017.5 183.26882732920933
3017.5 183.26882732920933
3018.5 183.20065266304357
3018.5 183.20065266304357
3019.5 183.1324779911095
3019.5 183.1324779911095
3020.5 183.0643033007616
3020.5 183.0643033007616
3021.5 182.99612859575439
3021.5 182.99612859575439
3022.5 182.92795390940282
3022.5 182.92795390940282
3023.5 182.8597791863053
3023.5 182.8597791863053
3024.5 182.79160447434725
3024.5 182.79160447434725
3025.5 182.72342974163809
3025.5 182.72342974163809
3026.5 182.65525498955253
3026.5 182.65525498955253
3027.5 182.58708023875306
3027.5 182.58708023875306
3028.5 182.51890547563153
3028.5 182.51890547563153
3029.5 182.45073071522037
3029.5 182.45073071522037
3030.5 182.3825559415247
3030.5 182.3825559415247
3031.5 182.31438114707794
3031.5 182.31438114707794
3032.5 182.24620635625445
3032.5 182.24620635625445
3033.5 182.1780315376255
3033.5 182.1780315376255
3034.5 182.1098567287117
3034.5 182.1098567287117
3035.5 182.04168189904675
3035.5 182.04168189904675
3036.5 181.97350707209213
3036.5 181.97350707209213
3037.5 181.9053322243369
3037.5 181.9053322243369
3038.5 181.8371573731506
3038.5 181.8371573731506
3039.5 181.76898250121317
3039.5 181.76898250121317
3040.5 181.70080763807795
3040.5 181.70080763807795
3041.5 181.63263275515405
3041.5 181.63263275515405
3042.5 181.56445786641234
3042.5 181.56445786641234
3043.5 181.49628295925675
3043.5 181.49628295925675
3044.5 181.42810806090336
3044.5 181.42810806090336
3045.5 181.35993314179885
3045.5 181.35993314179885
3046.5 181.29175821926327
3046.5 181.29175821926327
3047.5 181.2235832698352
3047.5 181.2235832698352
3048.5 181.15540832783452
3048.5 181.15540832783452
3049.5 181.08723338240281
3049.5 181.08723338240281
3050.5 181.01905841479567
3050.5 181.01905841479567
3051.5 180.95088343670315
3051.5 180.95088343670315
3052.5 180.88270845948432
3052.5 180.88270845948432
3053.5 180.81453346426395
3053.5 180.81453346426395
3054.5 180.7463584543843
3054.5 180.7463584543843
3055.5 180.6781834617855
3055.5 180.6781834617855
3056.5 180.61000842909849
3056.5 180.61000842909849
3057.5 180.54183340480134
3057.5 180.54183340480134
3058.5 180.4736583685945
3058.5 180.4736583685945
3059.5 180.40548331163652
3059.5 180.40548331163652
3060.5 180.3373082559646
3060.5 180.3373082559646
3061.5 180.2691331832536
3061.5 180.2691331832536
3062.5 180.20095810339944
3062.5 180.20095810339944
3063.5 180.1327830187395
3063.5 180.1327830187395
3064.5 180.06460793674037
3064.5 180.06460793674037
3065.5 179.99643282647395
3065.5 179.99643282647395
3066.5 179.92825772029263
3066.5 179.92825772029263
3067.5 179.86008258584403
3067.5 179.86008258584403
3068.5 179.79190746019762
3068.5 179.79190746019762
3069.5 179.723732323604
3069.5 179.723732323604
3070.5 179.6555571723511
3070.5 179.6555571723511
3071.5 179.5873820115753
3071.5 179.5873820115753
3072.5 179.5192068450312
3072.5 179.5192068450312
3073.5 179.4510316647903
3073.5 179.4510316647903
3074.5 179.3828564726397
3074.5 179.3828564726397
3075.5 179.3146812902538
3075.5 179.3146812902538
3076.5 179.24650607254623
3076.5 179.24650607254623
3077.5 179.17833085846195
3077.5 179.17833085846195
3078.5 179.11015563860937
3078.5 179.11015563860937
3079.5 179.04198039938046
3079.5 179.04198039938046
3080.5 178.97380515534573
3080.5 178.97380515534573
3081.5 178.90562990508081
3081.5 178.90562990508081
3082.5 178.8374546368639
3082.5 178.8374546368639
3083.5 178.7692793685087
3083.5 178.7692793685087
3084.5 178.70110408357624
3084.5 178.70110408357624
3085.5 178.63292880560937
3085.5 178.63292880560937
3086.5 178.56475350121184
3086.5 178.56475350121184
3087.5 178.49657818586707
3087.5 178.49657818586707
3088.5 178.42840287180834
3088.5 178.42840287180834
3089.5 178.36022755156898
3089.5 178.36022755156898
3090.5 178.29205221332808
3090.5 178.29205221332808
3091.5 178.2238768557108
3091.5 178.2238768557108
3092.5 178.1557015139501
3092.5 178.1557015139501
3093.5 178.08752613824254
3093.5 178.08752613824254
3094.5 178.0193507783915
3094.5 178.0193507783915
3095.5 177.95117539444706
3095.5 177.95117539444706
3096.5 177.88299999584336
3096.5 177.88299999584336
3097.5 177.8148245923843
3097.5 177.8148245923843
3098.5 177.74664918416892
3098.5 177.74664918416892
3099.5 177.67847376404387
3099.5 177.67847376404387
3100.5 177.6102983315968
3100.5 177.6102983315968
3101.5 177.54212290795192
3101.5 177.54212290795192
3102.5 177.4739474513227
3102.5 177.4739474513227
3103.5 177.40577199597945
3103.5 177.40577199597945
3104.5 177.33759653624273
3104.5 177.33759653624273
3105.5 177.26942105809215
3105.5 177.26942105809215
3106.5 177.20124556528228
3106.5 177.20124556528228
3107.5 177.13307006904137
3107.5 177.13307006904137
3108.5 177.06489457408648
3108.5 177.06489457408648
3109.5 176.99671905975526
3109.5 176.99671905975526
3110.5 176.928543541993
3110.5 176.928543541993
3111.5 176.8603680034796
3111.5 176.8603680034796
3112.5 176.79219246762705
3112.5 176.79219246762705
3113.5 176.72401690488195
3113.5 176.72401690488195
3114.5 176.6558413594177
3114.5 176.6558413594177
3115.5 176.58766578609848
3115.5 176.58766578609848
3116.5 176.51949021502776
3116.5 176.51949021502776
3117.5 176.45131461890114
3117.5 176.45131461890114
3118.5 176.38313902502304
3118.5 176.38313902502304
3119.5 176.31496342537662
3119.5 176.31496342537662
3120.5 176.2467877988377
3120.5 176.2467877988377
3121.5 176.17861218206343
3121.5 176.17861218206343
3122.5 176.11043654495037
3122.5 176.11043654495037
3123.5 176.0422609114606
3123.5 176.0422609114606
3124.5 175.9740852585945
3124.5 175.9740852585945
3125.5 175.90590959244392
3125.5 175.90590959244392
3126.5 175.83773391677042
3126.5 175.83773391677042
3127.5 175.76955824100816
3127.5 175.76955824100816
3128.5 175.70138255333623
3128.5 175.70138255333623
3129.5 175.6332068472504
3129.5 175.6332068472504
3130.5 175.56503113539628
3130.5 175.56503113539628
3131.5 175.4968554248282
3131.5 175.4968554248282
3132.5 175.42867970473722
3132.5 175.42867970473722
3133.5 175.3605039638456
3133.5 175.3605039638456
3134.5 175.29232821109377
3134.5 175.29232821109377
3135.5 175.2241524666823
3135.5 175.2241524666823
3136.5 175.1559767117855
3136.5 175.1559767117855
3137.5 175.08780092999618
3137.5 175.08780092999618
3138.5 175.01962514340102
3138.5 175.01962514340102
3139.5 174.951449352
3139.5 174.951449352
3140.5 174.88327355483068
3140.5 174.88327355483068
3141.5 174.81509773823552
3141.5 174.81509773823552
3142.5 174.7469219253132
3142.5 174.7469219253132
3143.5 174.67874610048116
3143.5 174.67874610048116
3144.5 174.61057025489797
3144.5 174.61057025489797
3145.5 174.54239440588375
3145.5 174.54239440588375
3146.5 174.4742185581556
3146.5 174.4742185581556
3147.5 174.4060426849097
3147.5 174.4060426849097
3148.5 174.33786681299932
3148.5 174.33786681299932
3149.5 174.2696909291793
3149.5 174.2696909291793
3150.5 174.20151503441204
3150.5 174.20151503441204
3151.5 174.13333912640982
3151.5 174.13333912640982
3152.5 174.06516320746042
3152.5 174.06516320746042
3153.5 173.99698729731318
3153.5 173.99698729731318
3154.5 173.92881136164823
3154.5 173.92881136164823
3155.5 173.86063543341072
3155.5 173.86063543341072
3156.5 173.79245947356358
3156.5 173.79245947356358
3157.5 173.72428351637728
3157.5 173.72428351637728
3158.5 173.65610753843987
3158.5 173.65610753843987
3159.5 173.58793156316327
3159.5 173.58793156316327
3160.5 173.51975558445562
3160.5 173.51975558445562
3161.5 173.45157958499684
3161.5 173.45157958499684
3162.5 173.38340358210704
3162.5 173.38340358210704
3163.5 173.31522756593273
3163.5 173.31522756593273
3164.5 173.24705154632738
3164.5 173.24705154632738
3165.5 173.1788755073457
3165.5 173.1788755073457
3166.5 173.1106994621339
3166.5 173.1106994621339
3167.5 173.04252341491534
3167.5 173.04252341491534
3168.5 172.9743473605042
3168.5 172.9743473605042
3169.5 172.90617127310864
3169.5 172.90617127310864
3170.5 172.8379952104606
3170.5 172.8379952104606
3171.5 172.76981910634956
3171.5 172.76981910634956
3172.5 172.70164301200316
3172.5 172.70164301200316
3173.5 172.63346691326328
3173.5 172.63346691326328
3174.5 172.5652907876309
3174.5 172.5652907876309
3175.5 172.49711465719264
3175.5 172.49711465719264
3176.5 172.42893852332335
3176.5 172.42893852332335
3177.5 172.3607623761696
3177.5 172.3607623761696
3178.5 172.29258622421
3178.5 172.29258622421
3179.5 172.22441006034072
3179.5 172.22441006034072
3180.5 172.15623388694854
3180.5 172.15623388694854
3181.5 172.0880577134676
3181.5 172.0880577134676
3182.5 172.01988152807698
3182.5 172.01988152807698
3183.5 171.95170531859296
3183.5 171.95170531859296
3184.5 171.88352910287878
3184.5 171.88352910287878
3185.5 171.81535288987493
3185.5 171.81535288987493
3186.5 171.74717666358663
3186.5 171.74717666358663
3187.5 171.6790004263511
3187.5 171.6790004263511
3188.5 171.6108241786302
3188.5 171.6108241786302
3189.5 171.5426479185873
3189.5 171.5426479185873
3190.5 171.4744716598304
3190.5 171.4744716598304
3191.5 171.40629538921337
3191.5 171.40629538921337
3192.5 171.33811909445342
3192.5 171.33811909445342
3193.5 171.2699427935128
3193.5 171.2699427935128
3194.5 171.20176649523304
3194.5 171.20176649523304
3195.5 171.13359017757693
3195.5 171.13359017757693
3196.5 171.06541386258164
3196.5 171.06541386258164
3197.5 170.99723753668866
3197.5 170.99723753668866
3198.5 170.929061198886
3198.5 170.929061198886
3199.5 170.86088484779884
3199.5 170.86088484779884
3200.5 170.7927084871888
3200.5 170.7927084871888
3201.5 170.72453212786476
3201.5 170.72453212786476
3202.5 170.65635574164824
3202.5 170.65635574164824
3203.5 170.5881793656087
3203.5 170.5881793656087
3204.5 170.5200029565848
3204.5 170.5200029565848
3205.5 170.4518265577379
3205.5 170.4518265577379
3206.5 170.38365013809033
3206.5 170.38365013809033
3207.5 170.31547371643603
3207.5 170.31547371643603
3208.5 170.24729727398108
3208.5 170.24729727398108
3209.5 170.17912084170314
3209.5 170.17912084170314
3210.5 170.11094439101132
3210.5 170.11094439101132
3211.5 170.04276792703504
3211.5 170.04276792703504
3212.5 169.9745914610025
3212.5 169.9745914610025
3213.5 169.90641497421882
3213.5 169.90641497421882
3214.5 169.838238490096
3214.5 169.838238490096
3215.5 169.7700619879716
3215.5 169.7700619879716
3216.5 169.70188548104136
3216.5 169.70188548104136
3217.5 169.63370897539716
3217.5 169.63370897539716
3218.5 169.56553245175144
3218.5 169.56553245175144
3219.5 169.49735590258797
3219.5 169.49735590258797
3220.5 169.4291793622267
3220.5 169.4291793622267
3221.5 169.36100281096776
3221.5 169.36100281096776
3222.5 169.29282624165774
3222.5 169.29282624165774
3223.5 169.22464967977513
3223.5 169.22464967977513
3224.5 169.15647308628294
3224.5 169.15647308628294
3225.5 169.08829650296775
3225.5 169.08829650296775
3226.5 169.0201198988519
3226.5 169.0201198988519
3227.5 168.95194328521316
3227.5 168.95194328521316
3228.5 168.88376668037662
3228.5 168.88376668037662
3229.5 168.81559005002237
3229.5 168.81559005002237
3230.5 168.74741340029178
3230.5 168.74741340029178
3231.5 168.679236753222
3231.5 168.679236753222
3232.5 168.6110601013464
3232.5 168.6110601013464
3233.5 168.54288343146922
3233.5 168.54288343146922
3234.5 168.47470676425291
3234.5 168.47470676425291
3235.5 168.40653007766025
3235.5 168.40653007766025
3236.5 168.33835338626173
3236.5 168.33835338626173
3237.5 168.27017669000787
3237.5 168.27017669000787
3238.5 168.2019999771768
3238.5 168.2019999771768
3239.5 168.13382325106122
3239.5 168.13382325106122
3240.5 168.06564652009033
3240.5 168.06564652009033
3241.5 167.9974697871127
3241.5 167.9974697871127
3242.5 167.9292930319596
3242.5 167.9292930319596
3243.5 167.8611162737878
3243.5 167.8611162737878
3244.5 167.79293951177263
3244.5 167.79293951177263
3245.5 167.72476273079346
3245.5 167.72476273079346
3246.5 167.65658595206278
3246.5 167.65658595206278
3247.5 167.58840914685192
3247.5 167.58840914685192
3248.5 167.52023234668866
3248.5 167.52023234668866
3249.5 167.45205553324092
3249.5 167.45205553324092
3250.5 167.3838787065087
3250.5 167.3838787065087
3251.5 167.31570187162836
3251.5 167.31570187162836
3252.5 167.24752502346357
3252.5 167.24752502346357
3253.5 167.17934818506345
3253.5 167.17934818506345
3254.5 167.11117132018313
3254.5 167.11117132018313
3255.5 167.04299445187178
3255.5 167.04299445187178
3256.5 166.97481758012938
3256.5 166.97481758012938
3257.5 166.90664068149448
3257.5 166.90664068149448
3258.5 166.83846379166178
3258.5 166.83846379166178
3259.5 166.77028688382754
3259.5 166.77028688382754
3260.5 166.70210996504608
3260.5 166.70210996504608
3261.5 166.63393303577925
3261.5 166.63393303577925
3262.5 166.56575610028227
3262.5 166.56575610028227
3263.5 166.49757916135425
3263.5 166.49757916135425
3264.5 166.42940221665793
3264.5 166.42940221665793
3265.5 166.36122524644392
3265.5 166.36122524644392
3266.5 166.29304827279884
3266.5 166.29304827279884
3267.5 166.22487129572272
3267.5 166.22487129572272
3268.5 166.15669429927027
3268.5 166.15669429927027
3269.5 166.08851728953334
3269.5 166.08851728953334
3270.5 166.02034028383204
3270.5 166.02034028383204
3271.5 165.95216326723303
3271.5 165.95216326723303
3272.5 165.88398623872436
3272.5 165.88398623872436
3273.5 165.81580920540983
3273.5 165.81580920540983
3274.5 165.74763215409376
3274.5 165.74763215409376
3275.5 165.67945509792236
3275.5 165.67945509792236
3276.5 165.61127804446127
3276.5 165.61127804446127
3277.5 165.54310095980296
3277.5 165.54310095980296
3278.5 165.4749238821102
3278.5 165.4749238821102
3279.5 165.40674679530684
3279.5 165.40674679530684
3280.5 165.338569681611
3280.5 165.338569681611
3281.5 165.27039257200028
3281.5 165.27039257200028
3282.5 165.20221545753424
3282.5 165.20221545753424
3283.5 165.1340383236918
3283.5 165.1340383236918
3284.5 165.06586118641837
3284.5 165.06586118641837
3285.5 164.99768404475142
3285.5 164.99768404475142
3286.5 164.92950687619197
3286.5 164.92950687619197
3287.5 164.86132971877197
3287.5 164.86132971877197
3288.5 164.79315253487178
3288.5 164.79315253487178
3289.5 164.7249753414487
3289.5 164.7249753414487
3290.5 164.65679814931164
3290.5 164.65679814931164
3291.5 164.58862095983542
3291.5 164.58862095983542
3292.5 164.52044373778713
3292.5 164.52044373778713
3293.5 164.45226651327027
3293.5 164.45226651327027
3294.5 164.384089289077
3294.5 164.384089289077
3295.5 164.3159120407903
3295.5 164.3159120407903
3296.5 164.24773478764823
3296.5 164.24773478764823
3297.5 164.17955752402082
3297.5 164.17955752402082
3298.5 164.11138025416327
3298.5 164.11138025416327
3299.5 164.04320298839085
3299.5 164.04320298839085
3300.5 163.9750256971007
3300.5 163.9750256971007
3301.5 163.90684839395038
3301.5 163.90684839395038
3302.5 163.8386710873195
3302.5 163.8386710873195
3303.5 163.77049376979096
3303.5 163.77049376979096
3304.5 163.70231644644457
3304.5 163.70231644644457
3305.5 163.6341391122005
3305.5 163.6341391122005
3306.5 163.56596176742156
3306.5 163.56596176742156
3307.5 163.49778441783675
3307.5 163.49778441783675
3308.5 163.4296070502504
3308.5 163.4296070502504
3309.5 163.36142967075438
3309.5 163.36142967075438
3310.5 163.29325230102305
3310.5 163.29325230102305
3311.5 163.22507490009443
3311.5 163.22507490009443
3312.5 163.15689751502237
3312.5 163.15689751502237
3313.5 163.08872011194876
3313.5 163.08872011194876
3314.5 163.02054268335743
3314.5 163.02054268335743
3315.5 162.9523652635683
3315.5 162.9523652635683
3316.5 162.8841878135444
3316.5 162.8841878135444
3317.5 162.81601037232267
3317.5 162.81601037232267
3318.5 162.74783291167512
3318.5 162.74783291167512
3319.5 162.67965544902083
3319.5 162.67965544902083
3320.5 162.61147798013639
3320.5 162.61147798013639
3321.5 162.5433004946252
3321.5 162.5433004946252
3322.5 162.47512300334571
3322.5 162.47512300334571
3323.5 162.40694550111903
3323.5 162.40694550111903
3324.5 162.33876799546127
3324.5 162.33876799546127
3325.5 162.270590471802
3325.5 162.270590471802
3326.5 162.20241293623303
3326.5 162.20241293623303
3327.5 162.13423539585824
3327.5 162.13423539585824
3328.5 162.0660578534272
3328.5 162.0660578534272
3329.5 161.99788029771167
3329.5 161.99788029771167
3330.5 161.92970272399464
3330.5 161.92970272399464
3331.5 161.86152516141703
3331.5 161.86152516141703
3332.5 161.7933475587512
3332.5 161.7933475587512
3333.5 161.7251699648876
3333.5 161.7251699648876
3334.5 161.65699236896776
3334.5 161.65699236896776
3335.5 161.58881475224726
3335.5 161.58881475224726
3336.5 161.5206371348948
3336.5 161.5206371348948
3337.5 161.4524594967417
3337.5 161.4524594967417
3338.5 161.38428186876564
3338.5 161.38428186876564
3339.5 161.31610420917997
3339.5 161.31610420917997
3340.5 161.24792655088032
3340.5 161.24792655088032
3341.5 161.1797488834701
3341.5 161.1797488834701
3342.5 161.11157120511268
3342.5 161.11157120511268
3343.5 161.0433935134708
3343.5 161.0433935134708
3344.5 160.97521581977264
3344.5 160.97521581977264
3345.5 160.90703810669814
3345.5 160.90703810669814
3346.5 160.83886039628447
3346.5 160.83886039628447
3347.5 160.7706826678693
3347.5 160.7706826678693
3348.5 160.70250493602305
3348.5 160.70250493602305
3349.5 160.6343271922671
3349.5 160.6343271922671
3350.5 160.56614943898828
3350.5 160.56614943898828
3351.5 160.49797167989166
3351.5 160.49797167989166
3352.5 160.42979390238114
3352.5 160.42979390238114
3353.5 160.3616161218519
3353.5 160.3616161218519
3354.5 160.29343833789164
3354.5 160.29343833789164
3355.5 160.22526054160937
3355.5 160.22526054160937
3356.5 160.15708272027123
3356.5 160.15708272027123
3357.5 160.08890491002305
3357.5 160.08890491002305
3358.5 160.02072708791468
3358.5 160.02072708791468
3359.5 159.95254924638047
3359.5 159.95254924638047
3360.5 159.88437139669816
3360.5 159.88437139669816
3361.5 159.8161935473394
3361.5 159.8161935473394
3362.5 159.74801568094156
3362.5 159.74801568094156
3363.5 159.6798378111127
3363.5 159.6798378111127
3364.5 159.61165991480362
3364.5 159.61165991480362
3365.5 159.5434820357259
3365.5 159.5434820357259
3366.5 159.47530413255475
3366.5 159.47530413255475
3367.5 159.40712621747394
3367.5 159.40712621747394
3368.5 159.3389482989621
3368.5 159.3389482989621
3369.5 159.2707703624487
3369.5 159.2707703624487
3370.5 159.20259242722133
3370.5 159.20259242722133
3371.5 159.13441448242153
3371.5 159.13441448242153
3372.5 159.0662365271364
3372.5 159.0662365271364
3373.5 158.99805855994154
3373.5 158.99805855994154
3374.5 158.92988058179952
3374.5 158.92988058179952
3375.5 158.86170259317208
3375.5 158.86170259317208
3376.5 158.79352459973884
3376.5 158.79352459973884
3377.5 158.72534660282503
3377.5 158.72534660282503
3378.5 158.6571685879097
3378.5 158.6571685879097
3379.5 158.58899056250897
3379.5 158.58899056250897
3380.5 158.5208125322529
3380.5 158.5208125322529
3381.5 158.4526344839953
3381.5 158.4526344839953
3382.5 158.384456438448
3382.5 158.384456438448
3383.5 158.3162783894202
3383.5 158.3162783894202
3384.5 158.24810032239085
3384.5 158.24810032239085
3385.5 158.17992223735993
3385.5 158.17992223735993
3386.5 158.11174414889797
3386.5 158.11174414889797
3387.5 158.04356604852634
3387.5 158.04356604852634
3388.5 157.97538794472368
3388.5 157.97538794472368
3389.5 157.9072098388648
3389.5 157.9072098388648
3390.5 157.8390317122052
3390.5 157.8390317122052
3391.5 157.77085356896842
3391.5 157.77085356896842
3392.5 157.70267543448432
3392.5 157.70267543448432
3393.5 157.6344972759068
3393.5 157.6344972759068
3394.5 157.56631911384875
3394.5 157.56631911384875
3395.5 157.49814093993052
3395.5 157.49814093993052
3396.5 157.42996275643986
3396.5 157.42996275643986
3397.5 157.36178458175144
3397.5 157.36178458175144
3398.5 157.29360636834954
3398.5 157.29360636834954
3399.5 157.22542816608714
3399.5 157.22542816608714
3400.5 157.15724995805644
3400.5 157.15724995805644
3401.5 157.08907171979095
3401.5 157.08907171979095
3402.5 157.02089349027816
3402.5 157.02089349027816
3403.5 156.95271523667193
3403.5 156.95271523667193
3404.5 156.88453699324273
3404.5 156.88453699324273
3405.5 156.8163587256706
3405.5 156.8163587256706
3406.5 156.74818045329263
3406.5 156.74818045329263
3407.5 156.680002169005
3407.5 156.680002169005
3408.5 156.61182388266113
3408.5 156.61182388266113
3409.5 156.5436455694247
3409.5 156.5436455694247
3410.5 156.47546726164825
3410.5 156.47546726164825
3411.5 156.4072889419621
3411.5 156.4072889419621
3412.5 156.3391106188449
3412.5 156.3391106188449
3413.5 156.27093227021
3413.5 156.27093227021
3414.5 156.20275393175208
3414.5 156.20275393175208
3415.5 156.13457557529264
3415.5 156.13457557529264
3416.5 156.06639719469027
3416.5 156.06639719469027
3417.5 155.99821883746063
3417.5 155.99821883746063
3418.5 155.93004044151752
3418.5 155.93004044151752
3419.5 155.86186204965958
3419.5 155.86186204965958
3420.5 155.7936836468544
3420.5 155.7936836468544
3421.5 155.72550523213957
3421.5 155.72550523213957
3422.5 155.65732681399368
3422.5 155.65732681399368
3423.5 155.5891483867372
3423.5 155.5891483867372
3424.5 155.5209699386801
3424.5 155.5209699386801
3425.5 155.45279148856676
3425.5 155.45279148856676
3426.5 155.38461303502237
3426.5 155.38461303502237
3427.5 155.31643456956832
3427.5 155.31643456956832
3428.5 155.2482560800208
3428.5 155.2482560800208
3429.5 155.18007759313417
3429.5 155.18007759313417
3430.5 155.11189911028316
3430.5 155.11189911028316
3431.5 155.04372059582255
3431.5 155.04372059582255
3432.5 154.97554207696842
3432.5 154.97554207696842
3433.5 154.90736356077514
3433.5 154.90736356077514
3434.5 154.83918502048843
3434.5 154.83918502048843
3435.5 154.77100647534638
3435.5 154.77100647534638
3436.5 154.70282792109376
3436.5 154.70282792109376
3437.5 154.6346493619858
3437.5 154.6346493619858
3438.5 154.56647080696297
3438.5 154.56647080696297
3439.5 154.49829221185192
3439.5 154.49829221185192
3440.5 154.43011362925512
3440.5 154.43011362925512
3441.5 154.36193502631951
3441.5 154.36193502631951
3442.5 154.29375642229013
3442.5 154.29375642229013
3443.5 154.22557779787246
3443.5 154.22557779787246
3444.5 154.15739917144802
3444.5 154.15739917144802
3445.5 154.08922054154306
3445.5 154.08922054154306
3446.5 154.02104189363652
3446.5 154.02104189363652
3447.5 153.95286324839083
3447.5 153.95286324839083
3448.5 153.88468457905174
3448.5 153.88468457905174
3449.5 153.81650589780295
3449.5 153.81650589780295
3450.5 153.7483272205898
3450.5 153.7483272205898
3451.5 153.68014852633755
3451.5 153.68014852633755
3452.5 153.6119698276918
3452.5 153.6119698276918
3453.5 153.54379111104453
3453.5 153.54379111104453
3454.5 153.47561239843287
3454.5 153.47561239843287
3455.5 153.40743366878212
3455.5 153.40743366878212
3456.5 153.33925493473788
3456.5 153.33925493473788
3457.5 153.27107618878395
3457.5 153.27107618878395
3458.5 153.20289742716577
3458.5 153.20289742716577
3459.5 153.13471866115404
3459.5 153.13471866115404
3460.5 153.06653989028698
3460.5 153.06653989028698
3461.5 152.99836109532652
3461.5 152.99836109532652
3462.5 152.93018231191786
3462.5 152.93018231191786
3463.5 152.86200350299146
3463.5 152.86200350299146
3464.5 152.7938246967259
3464.5 152.7938246967259
3465.5 152.72564586774172
3465.5 152.72564586774172
3466.5 152.65746704141839
3466.5 152.65746704141839
3467.5 152.5892882107015
3467.5 152.5892882107015
3468.5 152.5211093483751
3468.5 152.5211093483751
3469.5 152.45293049008427
3469.5 152.45293049008427
3470.5 152.3847516283624
3470.5 152.3847516283624
3471.5 152.3165727472147
3471.5 152.3165727472147
3472.5 152.24839385695643
3472.5 152.24839385695643
3473.5 152.1802149632671
3473.5 152.1802149632671
3474.5 152.11203605157624
3474.5 152.11203605157624
3475.5 152.043857143921
3475.5 152.043857143921
3476.5 151.97567822394376
3476.5 151.97567822394376
3477.5 151.90749928166025
3477.5 151.90749928166025
3478.5 151.8393203416252
3478.5 151.8393203416252
3479.5 151.77114138400094
3479.5 151.77114138400094
3480.5 151.70296243
3480.5 151.70296243
3481.5 151.63478345840983
3481.5 151.63478345840983
3482.5 151.56660447449767
3482.5 151.56660447449767
3483.5 151.49842549742021
3483.5 151.49842549742021
3484.5 151.43024649345023
3484.5 151.43024649345023
3485.5 151.3620674789454
3485.5 151.3620674789454
3486.5 151.29388846100952
3486.5 151.29388846100952
3487.5 151.22570944853356
3487.5 151.22570944853356
3488.5 151.1575304105399
3488.5 151.1575304105399
3489.5 151.08935136063653
3489.5 151.08935136063653
3490.5 151.02117230867694
3490.5 151.02117230867694
3491.5 150.95299324480766
3491.5 150.95299324480766
3492.5 150.88481417141548
3492.5 150.88481417141548
3493.5 150.81663508748844
3493.5 150.81663508748844
3494.5 150.74845599870602
3494.5 150.74845599870602
3495.5 150.6802768933464
3495.5 150.6802768933464
3496.5 150.61209779202238
3496.5 150.61209779202238
3497.5 150.5439186726968
3497.5 150.5439186726968
3498.5 150.4757395353202
3498.5 150.4757395353202
3499.5 150.40756039593683
3499.5 150.40756039593683
3500.5 150.33938125307293
3500.5 150.33938125307293
3501.5 150.27120210444073
3501.5 150.27120210444073
3502.5 150.20302292694856
3502.5 150.20302292694856
3503.5 150.13484375825857
3503.5 150.13484375825857
3504.5 150.06666457151752
3504.5 150.06666457151752
3505.5 149.99848537662837
3505.5 149.99848537662837
3506.5 149.93030617734573
3506.5 149.93030617734573
3507.5 149.86212696711584
3507.5 149.86212696711584
3508.5 149.7939477449763
3508.5 149.7939477449763
3509.5 149.72576851606345
3509.5 149.72576851606345
3510.5 149.6575892738661
3510.5 149.6575892738661
3511.5 149.5894100211339
3511.5 149.5894100211339
3512.5 149.52123075887877
3512.5 149.52123075887877
3513.5 149.45305150065929
3513.5 149.45305150065929
3514.5 149.38487221124254
3514.5 149.38487221124254
3515.5 149.31669293768232
3515.5 149.31669293768232
3516.5 149.24851364749537
3516.5 149.24851364749537
3517.5 149.18033434068164
3517.5 149.18033434068164
3518.5 149.1121550158664
3518.5 149.1121550158664
3519.5 149.0439757021411
3519.5 149.0439757021411
3520.5 148.97579636335993
3520.5 148.97579636335993
3521.5 148.90761701363155
3521.5 148.90761701363155
3522.5 148.8394376693631
3522.5 148.8394376693631
3523.5 148.77125830566877
3523.5 148.77125830566877
3524.5 148.7030789328639
3524.5 148.7030789328639
3525.5 148.63489955520367
3525.5 148.63489955520367
3526.5 148.56672016843288
3526.5 148.56672016843288
3527.5 148.49854077071487
3527.5 148.49854077071487
3528.5 148.4303613563701
3528.5 148.4303613563701
3529.5 148.36218195220232
3529.5 148.36218195220232
3530.5 148.29400252389166
3530.5 148.29400252389166
3531.5 148.22582309214994
3531.5 148.22582309214994
3532.5 148.15764364378146
3532.5 148.15764364378146
3533.5 148.0894641835033
3533.5 148.0894641835033
3534.5 148.0212847211689
3534.5 148.0212847211689
3535.5 147.95310526149535
3535.5 147.95310526149535
3536.5 147.88492576315787
3536.5 147.88492576315787
3537.5 147.81674628480133
3537.5 147.81674628480133
3538.5 147.7485667785898
3538.5 147.7485667785898
3539.5 147.6803872726593
3539.5 147.6803872726593
3540.5 147.61220774638997
3540.5 147.61220774638997
3541.5 147.54402821943918
3541.5 147.54402821943918
3542.5 147.4758486862583
3542.5 147.4758486862583
3543.5 147.40766913924975
3543.5 147.40766913924975
3544.5 147.3394895803315
3544.5 147.3394895803315
3545.5 147.27131001655792
3545.5 147.27131001655792
3546.5 147.2031304375819
3546.5 147.2031304375819
3547.5 147.13495085512534
3547.5 147.13495085512534
3548.5 147.0667712607591
3548.5 147.0667712607591
3549.5 146.9985916643861
3549.5 146.9985916643861
3550.5 146.9304120499621
3550.5 146.9304120499621
3551.5 146.8622324334818
3551.5 146.8622324334818
3552.5 146.794052799
3552.5 146.794052799
3553.5 146.72587316149946
3553.5 146.72587316149946
3554.5 146.65769351305173
3554.5 146.65769351305173
3555.5 146.5895138540691
3555.5 146.5895138540691
3556.5 146.5213341869384
3556.5 146.5213341869384
3557.5 146.45315450789798
3557.5 146.45315450789798
3558.5 146.38497482680134
3558.5 146.38497482680134
3559.5 146.316795133795
3559.5 146.316795133795
3560.5 146.24861542416193
3560.5 146.24861542416193
3561.5 146.18043570358165
3561.5 146.18043570358165
3562.5 146.11225598846127
3562.5 146.11225598846127
3563.5 146.04407624823554
3563.5 146.04407624823554
3564.5 145.9758965116331
3564.5 145.9758965116331
3565.5 145.90771675134957
3565.5 145.90771675134957
3566.5 145.8395370022055
3566.5 145.8395370022055
3567.5 145.77135722043985
3567.5 145.77135722043985
3568.5 145.70317744413418
3568.5 145.70317744413418
3569.5 145.63499766297315
3569.5 145.63499766297315
3570.5 145.56681787270153
3570.5 145.56681787270153
3571.5 145.4986380569122
3571.5 145.4986380569122
3572.5 145.4304582390666
3572.5 145.4304582390666
3573.5 145.36227841820232
3573.5 145.36227841820232
3574.5 145.29409858639085
3574.5 145.29409858639085
3575.5 145.2259187379526
3575.5 145.2259187379526
3576.5 145.1577388728876
3576.5 145.1577388728876
3577.5 145.08955901048344
3577.5 145.08955901048344
3578.5 145.02137914602304
3578.5 145.02137914602304
3579.5 144.95319926965297
3579.5 144.95319926965297
3580.5 144.88501937056427
3580.5 144.88501937056427
3581.5 144.8168394755112
3581.5 144.8168394755112
3582.5 144.74865956992323
3582.5 144.74865956992323
3583.5 144.68047964024186
3583.5 144.68047964024186
3584.5 144.61229971459613
3584.5 144.61229971459613
3585.5 144.54411977800316
3585.5 144.54411977800316
3586.5 144.4759398383915
3586.5 144.4759398383915
3587.5 144.40775987606122
3587.5 144.40775987606122
3588.5 144.3395799088756
3588.5 144.3395799088756
3589.5 144.27139994004608
3589.5 144.27139994004608
3590.5 144.2032199664107
3590.5 144.2032199664107
3591.5 144.13503996391535
3591.5 144.13503996391535
3592.5 144.06685996311836
3592.5 144.06685996311836
3593.5 143.99867994665706
3593.5 143.99867994665706
3594.5 143.9304999182861
3594.5 143.9304999182861
3595.5 143.86231989674988
3595.5 143.86231989674988
3596.5 143.7941398557878
3596.5 143.7941398557878
3597.5 143.7259598053028
3597.5 143.7259598053028
3598.5 143.65777974428295
3598.5 143.65777974428295
3599.5 143.5895996886735
3599.5 143.5895996886735
3600.5 143.52141961511202
3600.5 143.52141961511202
3601.5 143.45323952487428
3601.5 143.45323952487428
3602.5 143.3850594312055
3602.5 143.3850594312055
3603.5 143.31687932700183
3603.5 143.31687932700183
3604.5 143.24869921936713
3604.5 143.24869921936713
3605.5 143.1805190889643
3605.5 143.1805190889643
3606.5 143.11233894807611
3606.5 143.11233894807611
3607.5 143.04415881122355
3607.5 143.04415881122355
3608.5 142.97597865636942
3608.5 142.97597865636942
3609.5 142.90779850083385
3609.5 142.90779850083385
3610.5 142.83961832587246
3610.5 142.83961832587246
3611.5 142.77143815499616
3611.5 142.77143815499616
3612.5 142.70325796886794
3612.5 142.70325796886794
3613.5 142.635077757222
3613.5 142.635077757222
3614.5 142.56689755712785
3614.5 142.56689755712785
3615.5 142.49871734746128
3615.5 142.49871734746128
3616.5 142.43053711411363
3616.5 142.43053711411363
3617.5 142.36235689048115
3617.5 142.36235689048115
3618.5 142.2941766356514
3618.5 142.2941766356514
3619.5 142.2259963862816
3619.5 142.2259963862816
3620.5 142.15781613205644
3620.5 142.15781613205644
3621.5 142.08963584191696
3621.5 142.08963584191696
3622.5 142.0214555751007
3622.5 142.0214555751007
3623.5 141.9532752709953
3623.5 141.9532752709953
3624.5 141.88509498549604
3624.5 141.88509498549604
3625.5 141.81691466742473
3625.5 141.81691466742473
3626.5 141.74873434867195
3626.5 141.74873434867195
3627.5 141.6805540180095
3627.5 141.6805540180095
3628.5 141.61237367919895
3628.5 141.61237367919895
3629.5 141.5441933491411
3629.5 141.5441933491411
3630.5 141.4760129831689
3630.5 141.4760129831689
3631.5 141.40783261985757
3631.5 141.40783261985757
3632.5 141.33965225448998
3632.5 141.33965225448998
3633.5 141.27147186497947
3633.5 141.27147186497947
3634.5 141.20329147245025
3634.5 141.20329147245025
3635.5 141.13511107786476
3635.5 141.13511107786476
3636.5 141.0669306577616
3636.5 141.0669306577616
3637.5 140.9987502360145
3637.5 140.9987502360145
3638.5 140.9305698033202
3638.5 140.9305698033202
3639.5 140.86238937608582
3639.5 140.86238937608582
3640.5 140.7942089233337
3640.5 140.7942089233337
3641.5 140.72602846142155
3641.5 140.72602846142155
3642.5 140.6578480035945
3642.5 140.6578480035945
3643.5 140.58966752299932
3643.5 140.58966752299932
3644.5 140.52148703049448
3644.5 140.52148703049448
3645.5 140.45330654344957
3645.5 140.45330654344957
3646.5 140.38512603226172
3646.5 140.38512603226172
3647.5 140.31694552373472
3647.5 140.31694552373472
3648.5 140.2487649938639
3648.5 140.2487649938639
3649.5 140.18058447274578
3649.5 140.18058447274578
3650.5 140.11240393028382
3650.5 140.11240393028382
3651.5 140.0442233759122
3651.5 140.0442233759122
3652.5 139.97604281948432
3652.5 139.97604281948432
3653.5 139.9078622464297
3653.5 139.9078622464297
3654.5 139.8396816774107
3654.5 139.8396816774107
3655.5 139.77150107678213
3655.5 139.77150107678213
3656.5 139.70332048060152
3656.5 139.70332048060152
3657.5 139.635139874898
3657.5 139.635139874898
3658.5 139.56695926003437
3658.5 139.56695926003437
3659.5 139.49877863422353
3659.5 139.49877863422353
3660.5 139.43059799930214
3660.5 139.43059799930214
3661.5 139.3624173609002
3661.5 139.3624173609002
3662.5 139.29423669881717
3662.5 139.29423669881717
3663.5 139.22605604173222
3663.5 139.22605604173222
3664.5 139.15787536705807
3664.5 139.15787536705807
3665.5 139.08969469129013
3665.5 139.08969469129013
3666.5 139.0215139951339
3666.5 139.0215139951339
3667.5 138.95333329972053
3667.5 138.95333329972053
3668.5 138.88515258488127
3668.5 138.88515258488127
3669.5 138.8169718693606
3669.5 138.8169718693606
3670.5 138.74879113583836
3670.5 138.74879113583836
3671.5 138.68061041386795
3671.5 138.68061041386795
3672.5 138.6124296691294
3672.5 138.6124296691294
3673.5 138.5442489063893
3673.5 138.5442489063893
3674.5 138.47606814159295
3674.5 138.47606814159295
3675.5 138.40788736626172
3675.5 138.40788736626172
3676.5 138.33970658887426
3676.5 138.33970658887426
3677.5 138.27152580095193
3677.5 138.27152580095193
3678.5 138.2033449827948
3678.5 138.2033449827948
3679.5 138.13516417618945
3679.5 138.13516417618945
3680.5 138.06698335767445
3680.5 138.06698335767445
3681.5 137.99880253238612
3681.5 137.99880253238612
3682.5 137.93062168904675
3682.5 137.93062168904675
3683.5 137.8624408365968
3683.5 137.8624408365968
3684.5 137.79425998680767
3684.5 137.79425998680767
3685.5 137.72607910815856
3685.5 137.72607910815856
3686.5 137.65789824106122
3686.5 137.65789824106122
3687.5 137.58971735453807
3687.5 137.58971735453807
3688.5 137.52153646875774
3688.5 137.52153646875774
3689.5 137.4533555503559
3689.5 137.4533555503559
3690.5 137.38517465670154
3690.5 137.38517465670154
3691.5 137.31699371961665
3691.5 137.31699371961665
3692.5 137.2488127865674
3692.5 137.2488127865674
3693.5 137.18063185008717
3693.5 137.18063185008717
3694.5 137.11245091196298
3694.5 137.11245091196298
3695.5 137.044269943604
3695.5 137.044269943604
3696.5 136.97608896333534
3696.5 136.97608896333534
3697.5 136.90790798847712
3697.5 136.90790798847712
3698.5 136.83972700547076
3698.5 136.83972700547076
3699.5 136.77154601192956
3699.5 136.77154601192956
3700.5 136.70336500038678
3700.5 136.70336500038678
3701.5 136.63518399425445
3701.5 136.63518399425445
3702.5 136.56700297149536
3702.5 136.56700297149536
3703.5 136.49882193210954
3703.5 136.49882193210954
3704.5 136.43064089066743
3704.5 136.43064089066743
3705.5 136.3624598311743
3705.5 136.3624598311743
3706.5 136.2942787771411
3706.5 136.2942787771411
3707.5 136.22609770648114
3707.5 136.22609770648114
3708.5 136.1579166252863
3708.5 136.1579166252863
3709.5 136.0897355284272
3709.5 136.0897355284272
3710.5 136.02155443464125
3710.5 136.02155443464125
3711.5 135.9533733119953
3711.5 135.9533733119953
3712.5 135.88519219952636
3712.5 135.88519219952636
3713.5 135.81701107748498
3713.5 135.81701107748498
3714.5 135.74882994770786
3714.5 135.74882994770786
3715.5 135.68064879850485
3715.5 135.68064879850485
3716.5 135.61246763404992
3716.5 135.61246763404992
3717.5 135.5442864750549
3717.5 135.5442864750549
3718.5 135.47610529191698
3718.5 135.47610529191698
3719.5 135.40792411143985
3719.5 135.40792411143985
3720.5 135.33974291571081
3720.5 135.33974291571081
3721.5 135.27156173153355
3721.5 135.27156173153355
3722.5 135.20338052458817
3722.5 135.20338052458817
3723.5 135.13519929964124
3723.5 135.13519929964124
3724.5 135.06701807263806
3724.5 135.06701807263806
3725.5 134.99883683038294
3725.5 134.99883683038294
3726.5 134.93065557621816
3726.5 134.93065557621816
3727.5 134.8624743274638
3727.5 134.8624743274638
3728.5 134.79429305599078
3728.5 134.79429305599078
3729.5 134.72611178103725
3729.5 134.72611178103725
3730.5 134.65793049697314
3730.5 134.65793049697314
3731.5 134.58974919628227
3731.5 134.58974919628227
3732.5 134.52156789962703
3732.5 134.52156789962703
3733.5 134.45338658020367
3733.5 134.45338658020367
3734.5 134.38520526486545
3734.5 134.38520526486545
3735.5 134.31702394036714
3735.5 134.31702394036714
3736.5 134.2488425917259
3736.5 134.2488425917259
3737.5 134.1806612485446
3737.5 134.1806612485446
3738.5 134.11247988122037
3738.5 134.11247988122037
3739.5 134.04429851087744
3739.5 134.04429851087744
3740.5 133.9761171323369
3740.5 133.9761171323369
3741.5 133.90793573579478
3741.5 133.90793573579478
3742.5 133.83975435217928
3742.5 133.83975435217928
3743.5 133.77157294442088
3743.5 133.77157294442088
3744.5 133.7033915200357
3744.5 133.7033915200357
3745.5 133.63521010720234
3745.5 133.63521010720234
3746.5 133.56702866550896
3746.5 133.56702866550896
3747.5 133.4988472325683
3747.5 133.4988472325683
3748.5 133.4306657782838
3748.5 133.4306657782838
3749.5 133.36248431346445
3749.5 133.36248431346445
3750.5 133.29430284658883
3750.5 133.29430284658883
3751.5 133.22612136446128
3751.5 133.22612136446128
3752.5 133.15793987042403
3752.5 133.15793987042403
3753.5 133.0897583696135
3753.5 133.0897583696135
3754.5 133.02157686435993
3754.5 133.02157686435993
3755.5 132.95339535095826
3755.5 132.95339535095826
3756.5 132.88521381950554
3756.5 132.88521381950554
3757.5 132.81703228031702
3757.5 132.81703228031702
3758.5 132.74885073907228
3758.5 132.74885073907228
3759.5 132.68066918729264
3759.5 132.68066918729264
3760.5 132.61248761137009
3760.5 132.61248761137009
3761.5 132.5443060409075
3761.5 132.5443060409075
3762.5 132.47612446128477
3762.5 132.47612446128477
3763.5 132.40794287208965
3763.5 132.40794287208965
3764.5 132.33976127378395
3764.5 132.33976127378395
3765.5 132.27157965133534
3765.5 132.27157965133534
3766.5 132.20339803429715
3766.5 132.20339803429715
3767.5 132.13521640814838
3767.5 132.13521640814838
3768.5 132.0670347724272
3768.5 132.0670347724272
3769.5 131.99885312617113
3769.5 131.99885312617113
3770.5 131.9306714708045
3770.5 131.9306714708045
3771.5 131.86248980724025
3771.5 131.86248980724025
3772.5 131.7943081331411
3772.5 131.7943081331411
3773.5 131.72612643632334
3773.5 131.72612643632334
3774.5 131.65794475100788
3774.5 131.65794475100788
3775.5 131.58976305048998
3775.5 131.58976305048998
3776.5 131.52158133192103
3776.5 131.52158133192103
3777.5 131.45339961129582
3777.5 131.45339961129582
3778.5 131.38521787541865
3778.5 131.38521787541865
3779.5 131.31703614357713
3779.5 131.31703614357713
3780.5 131.24885438150082
3780.5 131.24885438150082
3781.5 131.18067262387245
3781.5 131.18067262387245
3782.5 131.1124908567212
3782.5 131.1124908567212
3783.5 131.04430908040982
3783.5 131.04430908040982
3784.5 130.97612730341703
3784.5 130.97612730341703
3785.5 130.90794548633602
3785.5 130.90794548633602
3786.5 130.8397636967521
3786.5 130.8397636967521
3787.5 130.7715818773457
3787.5 130.7715818773457
3788.5 130.70340004699213
3788.5 130.70340004699213
3789.5 130.63521821499464
3789.5 130.63521821499464
3790.5 130.5670363734247
3790.5 130.5670363734247
3791.5 130.49885452411903
3791.5 130.49885452411903
3792.5 130.4306726652409
3792.5 130.4306726652409
3793.5 130.36249078877358
3793.5 130.36249078877358
3794.5 130.29430891730436
3794.5 130.29430891730436
3795.5 130.22612702352885
3795.5 130.22612702352885
3796.5 130.15794512627278
3796.5 130.15794512627278
3797.5 130.08976321376477
3797.5 130.08976321376477
3798.5 130.02158129782572
3798.5 130.02158129782572
3799.5 129.95339938024273
3799.5 129.95339938024273
3800.5 129.88521743989165
3800.5 129.88521743989165
3801.5 129.8170354974843
3801.5 129.8170354974843
3802.5 129.74885353845025
3802.5 129.74885353845025
3803.5 129.68067156888128
3803.5 129.68067156888128
3804.5 129.61248959863087
3804.5 129.61248959863087
3805.5 129.54430761312852
3805.5 129.54430761312852
3806.5 129.476125630287
3806.5 129.476125630287
3807.5 129.4079436321935
3807.5 129.4079436321935
3808.5 129.33976161747327
3808.5 129.33976161747327
3809.5 129.2715796020716
3809.5 129.2715796020716
3810.5 129.20339756861887
3810.5 129.20339756861887
3811.5 129.13521552743038
3811.5 129.13521552743038
3812.5 129.06703348418563
3812.5 129.06703348418563
3813.5 128.998851430406
3813.5 128.998851430406
3814.5 128.93066935248345
3814.5 128.93066935248345
3815.5 128.86248728277042
3815.5 128.86248728277042
3816.5 128.79430519363154
3816.5 128.79430519363154
3817.5 128.72612311132738
3817.5 128.72612311132738
3818.5 128.6579410048803
3818.5 128.6579410048803
3819.5 128.58975889069748
3819.5 128.58975889069748
3820.5 128.52157675846357
3820.5 128.52157675846357
3821.5 128.4533946316896
3821.5 128.4533946316896
3822.5 128.38521249671803
3822.5 128.38521249671803
3823.5 128.31703034415722
3823.5 128.31703034415722
3824.5 128.2488481833988
3824.5 128.2488481833988
3825.5 128.1806660205841
3825.5 128.1806660205841
3826.5 128.11248384723459
3826.5 128.11248384723459
3827.5 128.0443016586331
3827.5 128.0443016586331
3828.5 127.97611946229581
3828.5 127.97611946229581
3829.5 127.90793725638612
3829.5 127.90793725638612
3830.5 127.83975503994155
3830.5 127.83975503994155
3831.5 127.77157282281554
3831.5 127.77157282281554
3832.5 127.70339058906278
3832.5 127.70339058906278
3833.5 127.63520834477514
3833.5 127.63520834477514
3834.5 127.56702608523554
3834.5 127.56702608523554
3835.5 127.49884382501449
3835.5 127.49884382501449
3836.5 127.43066156273721
3836.5 127.43066156273721
3837.5 127.36247926783837
3837.5 127.36247926783837
3838.5 127.29429697977426
3838.5 127.29429697977426
3839.5 127.22611469712056
3839.5 127.22611469712056
3840.5 127.15793237580296
3840.5 127.15793237580296
3841.5 127.08975005375439
3841.5 127.08975005375439
3842.5 127.02156773579095
3842.5 127.02156773579095
3843.5 126.95338541004224
3843.5 126.95338541004224
3844.5 126.8852030587758
3844.5 126.8852030587758
3845.5 126.81702070114838
3845.5 126.81702070114838
3846.5 126.74883833257375
3846.5 126.74883833257375
3847.5 126.68065596373
3847.5 126.68065596373
3848.5 126.61247358393905
3848.5 126.61247358393905
3849.5 126.54429120250418
3849.5 126.54429120250418
3850.5 126.47610879220933
3850.5 126.47610879220933
3851.5 126.40792638595009
3851.5 126.40792638595009
3852.5 126.33974395738457
3852.5 126.33974395738457
3853.5 126.27156153990902
3853.5 126.27156153990902
3854.5 126.203379092611
3854.5 126.203379092611
3855.5 126.13519664325675
3855.5 126.13519664325675
3856.5 126.06701420073722
3856.5 126.06701420073722
3857.5 125.99883172559612
3857.5 125.99883172559612
3858.5 125.93064924977358
3858.5 125.93064924977358
3859.5 125.8624667732696
3859.5 125.8624667732696
3860.5 125.79428427166023
3860.5 125.79428427166023
3861.5 125.72610176799462
3861.5 125.72610176799462
3862.5 125.65791926364757
3862.5 125.65791926364757
3863.5 125.58973674876563
3863.5 125.58973674876563
3864.5 125.52155421391468
3864.5 125.52155421391468
3865.5 125.45337166715404
3865.5 125.45337166715404
3866.5 125.38518911828766
3866.5 125.38518911828766
3867.5 125.31700655559362
3867.5 125.31700655559362
3868.5 125.24882399693522
3868.5 125.24882399693522
3869.5 125.18064141454622
3869.5 125.18064141454622
3870.5 125.11245881786773
3870.5 125.11245881786773
3871.5 125.04427623274105
3871.5 125.04427623274105
3872.5 124.97609363098762
3872.5 124.97609363098762
3873.5 124.90791101255793
3873.5 124.90791101255793
3874.5 124.83972840096297
3874.5 124.83972840096297
3875.5 124.77154575065458
3875.5 124.77154575065458
3876.5 124.70336312175142
3876.5 124.70336312175142
3877.5 124.63518046160151
3877.5 124.63518046160151
3878.5 124.56699780691152
3878.5 124.56699780691152
3879.5 124.4988151280786
3879.5 124.4988151280786
3880.5 124.43063244993905
3880.5 124.43063244993905
3881.5 124.36244976740599
3881.5 124.36244976740599
3882.5 124.29426706347961
3882.5 124.29426706347961
3883.5 124.22608436358884
3883.5 124.22608436358884
3884.5 124.15790164235426
3884.5 124.15790164235426
3885.5 124.08971891058479
3885.5 124.08971891058479
3886.5 124.02153617717143
3886.5 124.02153617717143
3887.5 123.95335342809376
3887.5 123.95335342809376
3888.5 123.88517068442653
3888.5 123.88517068442653
3889.5 123.81698791093683
3889.5 123.81698791093683
3890.5 123.74880514285756
3890.5 123.74880514285756
3891.5 123.68062237272206
3891.5 123.68062237272206
3892.5 123.61243957138929
3892.5 123.61243957138929
3893.5 123.54425677074988
3893.5 123.54425677074988
3894.5 123.47607395957559
3894.5 123.47607395957559
3895.5 123.40789113882887
3895.5 123.40789113882887
3896.5 123.33970831034638
3896.5 123.33970831034638
3897.5 123.27152547270381
3897.5 123.27152547270381
3898.5 123.2033426343798
3898.5 123.2033426343798
3899.5 123.13515977191285
3899.5 123.13515977191285
3900.5 123.06697690171013
3900.5 123.06697690171013
3901.5 122.99879403554306
3901.5 122.99879403554306
3902.5 122.93061114798263
3902.5 122.93061114798263
3903.5 122.86242824993684
3903.5 122.86242824993684
3904.5 122.7942453511601
3904.5 122.7942453511601
3905.5 122.72606244327278
3905.5 122.72606244327278
3906.5 122.65787951261733
3906.5 122.65787951261733
3907.5 122.58969659488848
3907.5 122.58969659488848
3908.5 122.52151365301671
3908.5 122.52151365301671
3909.5 122.45333070340916
3909.5 122.45333070340916
3910.5 122.385147745604
3910.5 122.385147745604
3911.5 122.31696477726395
3911.5 122.31696477726395
3912.5 122.24878179367195
3912.5 122.24878179367195
3913.5 122.18059881691468
3913.5 122.18059881691468
3914.5 122.11241582210636
3914.5 122.11241582210636
3915.5 122.04423281204608
3915.5 122.04423281204608
3916.5 121.97604980130436
3916.5 121.97604980130436
3917.5 121.90786676683204
3917.5 121.90786676683204
3918.5 121.83968373878213
3918.5 121.83968373878213
3919.5 121.77150068700162
3919.5 121.77150068700162
3920.5 121.70331764063154
3920.5 121.70331764063154
3921.5 121.63513459220522
3921.5 121.63513459220522
3922.5 121.56695151395644
3922.5 121.56695151395644
3923.5 121.49876843502621
3923.5 121.49876843502621
3924.5 121.43058534084403
3924.5 121.43058534084403
3925.5 121.36240225069747
3925.5 121.36240225069747
3926.5 121.29421915276563
3926.5 121.29421915276563
3927.5 121.22603603074039
3927.5 121.22603603074039
3928.5 121.15785289341368
3928.5 121.15785289341368
3929.5 121.08966976154689
3929.5 121.08966976154689
3930.5 121.02148661580296
3930.5 121.02148661580296
3931.5 120.95330346657848
3931.5 120.95330346657848
3932.5 120.88512030824342
3932.5 120.88512030824342
3933.5 120.8169371360312
3933.5 120.8169371360312
3934.5 120.74875394576793
3934.5 120.74875394576793
3935.5 120.68057076233939
3935.5 120.68057076233939
3936.5 120.61238755614272
3936.5 120.61238755614272
3937.5 120.544204355406
3937.5 120.544204355406
3938.5 120.476021137993
3938.5 120.476021137993
3939.5 120.40783790670287
3939.5 120.40783790670287
3940.5 120.33965466492734
3940.5 120.33965466492734
3941.5 120.27147142242087
3941.5 120.27147142242087
3942.5 120.20328816466245
3942.5 120.20328816466245
3943.5 120.13510489779345
3943.5 120.13510489779345
3944.5 120.0669216288187
3944.5 120.0669216288187
3945.5 119.99873833850015
3945.5 119.99873833850015
3946.5 119.9305550376467
3946.5 119.9305550376467
3947.5 119.86237174357846
3947.5 119.86237174357846
3948.5 119.79418843288349
3948.5 119.79418843288349
3949.5 119.72600511445273
3949.5 119.72600511445273
3950.5 119.65782178782436
3950.5 119.65782178782436
3951.5 119.58963845203591
3951.5 119.58963845203591
3952.5 119.52145509490363
3952.5 119.52145509490363
3953.5 119.45327174038269
3953.5 119.45327174038269
3954.5 119.38508835746357
3954.5 119.38508835746357
3955.5 119.3169049945254
3955.5 119.3169049945254
3956.5 119.24872160176476
3956.5 119.24872160176476
3957.5 119.18053820832267
3957.5 119.18053820832267
3958.5 119.11235480572051
3958.5 119.11235480572051
3959.5 119.04417139354594
3959.5 119.04417139354594
3960.5 118.97598795906507
3960.5 118.97598795906507
3961.5 118.90780453136942
3961.5 118.90780453136942
3962.5 118.83962110161754
3962.5 118.83962110161754
3963.5 118.77143764772273
3963.5 118.77143764772273
3964.5 118.70325418746694
3964.5 118.70325418746694
3965.5 118.63507071053489
3965.5 118.63507071053489
3966.5 118.56688723906278
3966.5 118.56688723906278
3967.5 118.49870373162682
3967.5 118.49870373162682
3968.5 118.43052025031318
3968.5 118.43052025031318
3969.5 118.3623367316609
3969.5 118.3623367316609
3970.5 118.29415321984335
3970.5 118.29415321984335
3971.5 118.22596969134955
3971.5 118.22596969134955
3972.5 118.1577861621743
3972.5 118.1577861621743
3973.5 118.08960262388848
3973.5 118.08960262388848
3974.5 118.02141906420933
3974.5 118.02141906420933
3975.5 117.9532354939953
3975.5 117.9532354939953
3976.5 117.88505193199079
3976.5 117.88505193199079
3977.5 117.81686834584336
3977.5 117.81686834584336
3978.5 117.74868476510635
3978.5 117.74868476510635
3979.5 117.68050115454689
3979.5 117.68050115454689
3980.5 117.61231754330598
3980.5 117.61231754330598
3981.5 117.5441339374755
3981.5 117.5441339374755
3982.5 117.47595029573068
3982.5 117.47595029573068
3983.5 117.40776665939629
3983.5 117.40776665939629
3984.5 117.33958301252702
3984.5 117.33958301252702
3985.5 117.2713993663511
3985.5 117.2713993663511
3986.5 117.20321570354844
3986.5 117.20321570354844
3987.5 117.13503202686861
3987.5 117.13503202686861
3988.5 117.06684833356204
3988.5 117.06684833356204
3989.5 116.9986646470407
3989.5 116.9986646470407
3990.5 116.93048093637641
3990.5 116.93048093637641
3991.5 116.86229723863875
3991.5 116.86229723863875
3992.5 116.7941135110786
3992.5 116.7941135110786
3993.5 116.72592978421183
3993.5 116.72592978421183
3994.5 116.65774604777263
3994.5 116.65774604777263
3995.5 116.58956229511902
3995.5 116.58956229511902
3996.5 116.52137854178396
3996.5 116.52137854178396
3997.5 116.45319476568078
3997.5 116.45319476568078
3998.5 116.38501100250419
3998.5 116.38501100250419
3999.5 116.31682721046761
3999.5 116.31682721046761
4000.5 116.24864342287898
4000.5 116.24864342287898
4001.5 116.18045960643038
4001.5 116.18045960643038
4002.5 116.11227580290836
4002.5 116.11227580290836
4003.5 116.0440919752434
4003.5 116.0440919752434
4004.5 115.97590813370131
4004.5 115.97590813370131
4005.5 115.90772430508582
4005.5 115.90772430508582
4006.5 115.8395404537022
4006.5 115.8395404537022
4007.5 115.77135658706662
4007.5 115.77135658706662
4008.5 115.70317271878713
4008.5 115.70317271878713
4009.5 115.63498883621816
4009.5 115.63498883621816
4010.5 115.56680494448909
4010.5 115.56680494448909
4011.5 115.49862105679567
4011.5 115.49862105679567
4012.5 115.43043714065458
4012.5 115.43043714065458
4013.5 115.36225322383204
4013.5 115.36225322383204
4014.5 115.29406930632807
4014.5 115.29406930632807
4015.5 115.22588535900162
4015.5 115.22588535900162
4016.5 115.1577014170856
4016.5 115.1577014170856
4017.5 115.08951746600951
4017.5 115.08951746600951
4018.5 115.0213335081601
4018.5 115.0213335081601
4019.5 114.9531495425254
4019.5 114.9531495425254
4020.5 114.88496556026395
4020.5 114.88496556026395
4021.5 114.81678156275055
4021.5 114.81678156275055
4022.5 114.74859757064758
4022.5 114.74859757064758
4023.5 114.68041356329265
4023.5 114.68041356329265
4024.5 114.61222953454438
4024.5 114.61222953454438
4025.5 114.54404551734794
4025.5 114.54404551734794
4026.5 114.47586147170381
4026.5 114.47586147170381
4027.5 114.40767743857396
4027.5 114.40767743857396
4028.5 114.33949336948027
4028.5 114.33949336948027
4029.5 114.27130931193838
4029.5 114.27130931193838
4030.5 114.20312523300316
4030.5 114.20312523300316
4031.5 114.13494115242405
4031.5 114.13494115242405
4032.5 114.0667570650716
4032.5 114.0667570650716
4033.5 113.99857296104291
4033.5 113.99857296104291
4034.5 113.93038884927843
4034.5 113.93038884927843
4035.5 113.8622047208377
4035.5 113.8622047208377
4036.5 113.79402059171552
4036.5 113.79402059171552
4037.5 113.72583645623237
4037.5 113.72583645623237
4038.5 113.65765231117679
4038.5 113.65765231117679
4039.5 113.58946815128161
4039.5 113.58946815128161
4040.5 113.521283981814
4040.5 113.521283981814
4041.5 113.45309979846922
4041.5 113.45309979846922
4042.5 113.3849156205349
4042.5 113.3849156205349
4043.5 113.31673143486478
4043.5 113.31673143486478
4044.5 113.24854722642654
4044.5 113.24854722642654
4045.5 113.18036300882821
4045.5 113.18036300882821
4046.5 113.11217879192323
4046.5 113.11217879192323
4047.5 113.0439945583915
4047.5 113.0439945583915
4048.5 112.97581031098264
4048.5 112.97581031098264
4049.5 112.90762606760939
4049.5 112.90762606760939
4050.5 112.83944179578846
4050.5 112.83944179578846
4051.5 112.77125752328611
4051.5 112.77125752328611
4052.5 112.70307325619417
4052.5 112.70307325619417
4053.5 112.63488896065458
4053.5 112.63488896065458
4054.5 112.56670466305874
4054.5 112.56670466305874
4055.5 112.49852036615626
4055.5 112.49852036615626
4056.5 112.43033604414839
4056.5 112.43033604414839
4057.5 112.36215172283386
4057.5 112.36215172283386
4058.5 112.29396737875122
4058.5 112.29396737875122
4059.5 112.22578303439946
4059.5 112.22578303439946
4060.5 112.15759868799145
4060.5 112.15759868799145
4061.5 112.08941432770631
4061.5 112.08941432770631
4062.5 112.0212299493701
4062.5 112.0212299493701
4063.5 111.95304557924341
4063.5 111.95304557924341
4064.5 111.88486119386478
4064.5 111.88486119386478
4065.5 111.81667678709282
4065.5 111.81667678709282
4066.5 111.74849237730214
4066.5 111.74849237730214
4067.5 111.68030796068865
4067.5 111.68030796068865
4068.5 111.61212354243125
4068.5 111.61212354243125
4069.5 111.54393909531385
4069.5 111.54393909531385
4070.5 111.47575464655255
4070.5 111.47575464655255
4071.5 111.40757018959363
4071.5 111.40757018959363
4072.5 111.33938573236559
4072.5 111.33938573236559
4073.5 111.27120125236942
4073.5 111.27120125236942
4074.5 111.20301677169182
4074.5 111.20301677169182
4075.5 111.13483228327843
4075.5 111.13483228327843
4076.5 111.06664777956358
4076.5 111.06664777956358
4077.5 110.9984632605968
4077.5 110.9984632605968
4078.5 110.93027873957375
4078.5 110.93027873957375
4079.5 110.8620942196564
4079.5 110.8620942196564
4080.5 110.79390967559613
4080.5 110.79390967559613
4081.5 110.7257251322292
4081.5 110.7257251322292
4082.5 110.65754057970219
4082.5 110.65754057970219
4083.5 110.58935601192323
4083.5 110.58935601192323
4084.5 110.52117142889232
4084.5 110.52117142889232
4085.5 110.45298684655477
4085.5 110.45298684655477
4086.5 110.38480225505712
4086.5 110.38480225505712
4087.5 110.31661764830753
4087.5 110.31661764830753
4088.5 110.24843302630597
4088.5 110.24843302630597
4089.5 110.18024841108965
4089.5 110.18024841108965
4090.5 110.11206378062138
4090.5 110.11206378062138
4091.5 110.04387913490115
4091.5 110.04387913490115
4092.5 109.97569448849947
4092.5 109.97569448849947
4093.5 109.90750982679634
4093.5 109.90750982679634
4094.5 109.83932515735742
4094.5 109.83932515735742
4095.5 109.77114047266656
4095.5 109.77114047266656
4096.5 109.70295579476092
4096.5 109.70295579476092
4097.5 109.63477109408716
4097.5 109.63477109408716
4098.5 109.56658638567761
4098.5 109.56658638567761
4099.501588055532 109.49829339783608
4099.501588055532 109.49829339783608
4100.501588055532 109.43010867244074
4100.501588055532 109.43010867244074
4101.501588055532 109.36192393041866
4101.501588055532 109.36192393041866
4102.501588055532 109.29373918157376
4102.501588055532 109.29373918157376
4103.501588055532 109.22555443245973
4103.501588055532 109.22555443245973
4104.501588055532 109.15736966809376
4104.501588055532 109.15736966809376
4105.501588055532 109.08918490162205
4105.501588055532 109.08918490162205
4106.501588055532 109.02100012132267
4106.501588055532 109.02100012132267
4107.501588055532 108.95281533186323
4107.501588055532 108.95281533186323
4108.501588055532 108.88463054167282
4108.501588055532 108.88463054167282
4109.501588055532 108.81644572445907
4109.501588055532 108.81644572445907
4110.501588055532 108.74826090376476
4110.501588055532 108.74826090376476
4111.501588055532 108.68007607670947
4111.501588055532 108.68007607670947
4112.501588055532 108.61189124754844
4112.501588055532 108.61189124754844
4113.501588055532 108.54370639841838
4113.501588055532 108.54370639841838
4114.501588055532 108.4755215476444
4114.501588055532 108.4755215476444
4115.501588055532 108.40733668019418
4115.501588055532 108.40733668019418
4116.501588055532 108.33915180029109
4116.501588055532 108.33915180029109
4117.501588055532 108.27096691828227
4117.501588055532 108.27096691828227
4118.501588055532 108.20278202102149
4118.501588055532 108.20278202102149
4119.501588055532 108.13459713054594
4119.501588055532 108.13459713054594
4120.501588055532 108.0664122177641
4120.501588055532 108.0664122177641
4121.501588055532 107.99822729678463
4121.501588055532 107.99822729678463
4122.501588055532 107.93004236192802
4122.501588055532 107.93004236192802
4123.501588055532 107.86185743248183
4123.501588055532 107.86185743248183
4124.501588055532 107.79367247458796
4124.501588055532 107.79367247458796
4125.501588055532 107.72548752215404
4125.501588055532 107.72548752215404
4126.501588055532 107.65730255579345
4126.501588055532 107.65730255579345
4127.501588055532 107.58911758737663
4127.501588055532 107.58911758737663
4128.501588055532 107.52093259051213
4128.501588055532 107.52093259051213
4129.501588055532 107.45274760043287
4129.501588055532 107.45274760043287
4130.501588055532 107.38456260358029
4130.501588055532 107.38456260358029
4131.501588055532 107.31637758908899
4131.501588055532 107.31637758908899
4132.501588055532 107.24819256782436
4132.501588055532 107.24819256782436
4133.501588055532 107.1800075312583
4133.501588055532 107.1800075312583
4134.501588055532 107.11182248833123
4134.501588055532 107.11182248833123
4135.501588055532 107.04363744334793
4135.501588055532 107.04363744334793
4136.501588055532 106.97545237129177
4136.501588055532 106.97545237129177
4137.501588055532 106.90726730327123
4137.501588055532 106.90726730327123
4138.501588055532 106.83908224203591
4138.501588055532 106.83908224203591
4139.501588055532 106.77089713874489
4139.501588055532 106.77089713874489
4140.5 106.70282033413572
4140.5 106.70282033413572
4141.5 106.63463521495171
4141.5 106.63463521495171
4142.5 106.56645011006911
4142.5 106.56645011006911
4143.5 106.49826497632651
4143.5 106.49826497632651
4144.5 106.43007985688531
4144.5 106.43007985688531
4145.5 106.36189470010548
4145.5 106.36189470010548
4146.5 106.29370955762704
4146.5 106.29370955762704
4147.5 106.22552439238046
4147.5 106.22552439238046
4148.5 106.15733921325675
4148.5 106.15733921325675
4149.5 106.08915404096776
4149.5 106.08915404096776
4150.5 106.0209688520025
4150.5 106.0209688520025
4151.5 105.9527836491601
4151.5 105.9527836491601
4152.5 105.8845984399567
4152.5 105.8845984399567
4153.5 105.81641322864758
4153.5 105.81641322864758
4154.5 105.74822800208648
4154.5 105.74822800208648
4155.5 105.68004276164824
4155.5 105.68004276164824
4156.5 105.61185751204991
4156.5 105.61185751204991
4157.5 105.54367227066112
4157.5 105.54367227066112
4158.5 105.4754870065042
4158.5 105.4754870065042
4159.5 105.4073017284701
4159.5 105.4073017284701
4160.5 105.33911644127595
4160.5 105.33911644127595
4161.5 105.27093115340034
4161.5 105.27093115340034
4162.5 105.20274585302236
4162.5 105.20274585302236
4163.5 105.13456054210953
4163.5 105.13456054210953
4164.5 105.06637521731952
4164.5 105.06637521731952
4165.5 104.99818989322287
4165.5 104.99818989322287
4166.5 104.93000455387427
4166.5 104.93000455387427
4167.5 104.86181920674038
4167.5 104.86181920674038
4168.5 104.79363383683837
4168.5 104.79363383683837
4169.5 104.72544847514588
4169.5 104.72544847514588
4170.5 104.6572631042933
4170.5 104.6572631042933
4171.5 104.58907771956359
4171.5 104.58907771956359
4172.5 104.5208923195819
4172.5 104.5208923195819
4173.5 104.45270691886928
4173.5 104.45270691886928
4174.5 104.38452151042087
4174.5 104.38452151042087
4175.5 104.31633608809531
4175.5 104.31633608809531
4176.5 104.24815064300162
4176.5 104.24815064300162
4177.5 104.17996521220932
4177.5 104.17996521220932
4178.5 104.11177976753989
4178.5 104.11177976753989
4179.5 104.04359430619418
4179.5 104.04359430619418
4180.5 103.97540883102083
4180.5 103.97540883102083
4181.5 103.90722335511651
4181.5 103.90722335511651
4182.5 103.8390378789431
4182.5 103.8390378789431
4183.5 103.77085237390969
4183.5 103.77085237390969
4184.5 103.70266686860717
4184.5 103.70266686860717
4185.5 103.63448135510703
4185.5 103.63448135510703
4186.5 103.56629582676726
4186.5 103.56629582676726
4187.5 103.49811028551281
4187.5 103.49811028551281
4188.5 103.42992474966879
4188.5 103.42992474966879
4189.5 103.36173919761033
4189.5 103.36173919761033
4190.5 103.2935536326372
4190.5 103.2935536326372
4191.5 103.22536805987878
4191.5 103.22536805987878
4192.5 103.15718248075937
4192.5 103.15718248075937
4193.5 103.08899689815942
4193.5 103.08899689815942
4194.5 103.02081130305712
4194.5 103.02081130305712
4195.5 102.95262569270287
4195.5 102.95262569270287
4196.5 102.88444007598763
4196.5 102.88444007598763
4197.5 102.81625444259612
4197.5 102.81625444259612
4198.5 102.74806880989797
4198.5 102.74806880989797
4199.5 102.67988316332267
4199.5 102.67988316332267
4200.5 102.6116975075873
4200.5 102.6116975075873
4201.5 102.54351185254527
4201.5 102.54351185254527
4202.5 102.47532616768078
4202.5 102.47532616768078
4203.5 102.4071404896015
4203.5 102.4071404896015
4204.5 102.33895479155322
4204.5 102.33895479155322
4205.5 102.27076909891535
4205.5 102.27076909891535
4206.5 102.20258338392169
4206.5 102.20258338392169
4207.5 102.13439766962138
4207.5 102.13439766962138
4208.5 102.06621194006911
4208.5 102.06621194006911
4209.5 101.9980261966397
4209.5 101.9980261966397
4210.5 101.92984045252884
4210.5 101.92984045252884
4211.5 101.86165469311652
4211.5 101.86165469311652
4212.5 101.79346892734321
4212.5 101.79346892734321
4213.5 101.72528315240983
4213.5 101.72528315240983
4214.5 101.6570973781698
4214.5 101.6570973781698
4215.5 101.58891156796594
4215.5 101.58891156796594
4216.5 101.52072576459679
4216.5 101.52072576459679
4217.5 101.45253995481717
4217.5 101.45253995481717
4218.5 101.38435413546512
4218.5 101.38435413546512
4219.5 101.31616831112689
4219.5 101.31616831112689
4220.5 101.24798246305808
4220.5 101.24798246305808
4221.5 101.17979661527028
4221.5 101.17979661527028
4222.5 101.11161076010953
4222.5 101.11161076010953
4223.5 101.04342489065928
4223.5 101.04342489065928
4224.5 100.97523900636942
4224.5 100.97523900636942
4225.5 100.90705311388194
4225.5 100.90705311388194
4226.5 100.83886722960399
4226.5 100.83886722960399
4227.5 100.77068131545408
4227.5 100.77068131545408
4228.5 100.70249540951369
4228.5 100.70249540951369
4229.5 100.63430948080517
4229.5 100.63430948080517
4230.5 100.56612355182753
4230.5 100.56612355182753
4231.5 100.49793760993522
4231.5 100.49793760993522
4232.5 100.42975165040417
4232.5 100.42975165040417
4233.5 100.36156569436558
4233.5 100.36156569436558
4234.5 100.29337972027595
4234.5 100.29337972027595
4235.5 100.22519374825445
4235.5 100.22519374825445
4236.5 100.1570077464105
4236.5 100.1570077464105
4237.5 100.08882175886795
4237.5 100.08882175886795
4238.5 100.02063574993205
4238.5 100.02063574993205
4239.5 99.95244973091802
4239.5 99.95244973091802
4240.5 99.88426370590393
4240.5 99.88426370590393
4241.5 99.81607766005365
4241.5 99.81607766005365
4242.5 99.74789161717614
4242.5 99.74789161717614
4243.5 99.67970555906012
4243.5 99.67970555906012
4244.5 99.61151950679779
4244.5 99.61151950679779
4245.5 99.54333343224265
4245.5 99.54333343224265
4246.5 99.47514735026316
4246.5 99.47514735026316
4247.5 99.40696125880703
4247.5 99.40696125880703
4248.5 99.33877515916676
4248.5 99.33877515916676
4249.5 99.2705890408744
4249.5 99.2705890408744
4250.5 99.20240293088686
4250.5 99.20240293088686
4251.5 99.13421679956897
4251.5 99.13421679956897
4252.5 99.06603066562613
4252.5 99.06603066562613
4253.5 98.99784451035293
4253.5 98.99784451035293
4254.5 98.92965836338455
4254.5 98.92965836338455
4255.5 98.86147219508581
4255.5 98.86147219508581
4256.5 98.79328601588615
4256.5 98.79328601588615
4257.5 98.72509982896418
4257.5 98.72509982896418
4258.5 98.65691364501497
4258.5 98.65691364501497
4259.5 98.58872743337788
4259.5 98.58872743337788
4260.5 98.52054121643758
4260.5 98.52054121643758
4261.5 98.45235499253477
4261.5 98.45235499253477
4262.5 98.3841687790579
4262.5 98.3841687790579
4263.5 98.315982522164
4263.5 98.315982522164
4264.5 98.24779628109111
4264.5 98.24779628109111
4265.5 98.17961001868785
4265.5 98.17961001868785
4266.5 98.11142374462388
4266.5 98.11142374462388
4267.5 98.04323747816788
4267.5 98.04323747816788
4268.5 97.97505119107836
4268.5 97.97505119107836
4269.5 97.90686488457696
4269.5 97.90686488457696
4270.5 97.83867858658304
4270.5 97.83867858658304
4271.5 97.7704922752691
4271.5 97.7704922752691
4272.5 97.70230593510864
4272.5 97.70230593510864
4273.5 97.6341196128903
4273.5 97.6341196128903
4274.5 97.56593326791732
4274.5 97.56593326791732
4275.5 97.49774690982696
4275.5 97.49774690982696
4276.5 97.42956056146573
4276.5 97.42956056146573
4277.5 97.36137418399234
4277.5 97.36137418399234
4278.5 97.2931877997591
4278.5 97.2931877997591
4279.5 97.22500141889748
4279.5 97.22500141889748
4280.5 97.15681502300004
4280.5 97.15681502300004
4281.5 97.08862861523922
4281.5 97.08862861523922
4282.5 97.02044219995872
4282.5 97.02044219995872
4283.5 96.95225577907706
4283.5 96.95225577907706
4284.5 96.88406933544074
4284.5 96.88406933544074
4285.5 96.81588288690007
4285.5 96.81588288690007
4286.5 96.74769644057234
4286.5 96.74769644057234
4287.5 96.67950995758396
4287.5 96.67950995758396
4288.5 96.6113234911134
4288.5 96.6113234911134
4289.5 96.54313701006885
4289.5 96.54313701006885
4290.5 96.47495052905316
4290.5 96.47495052905316
4291.5 96.4067640203496
4291.5 96.4067640203496
4292.5 96.3385775130992
4292.5 96.3385775130992
4293.5 96.27039099273144
4293.5 96.27039099273144
4294.5 96.20220445924632
4294.5 96.20220445924632
4295.5 96.13401793330623
4295.5 96.13401793330623
4296.5 96.0658313777598
4296.5 96.0658313777598
4297.5 95.99764481634656
4297.5 95.99764481634656
4298.5 95.92945824817347
4298.5 95.92945824817347
4299.5 95.86127168890674
4299.5 95.86127168890674
4300.5 95.79308509373914
4300.5 95.79308509373914
4301.5 95.72489850611656
4301.5 95.72489850611656
4302.5 95.65671191358963
4302.5 95.65671191358963
4303.5 95.58852529069657
4303.5 95.58852529069657
4304.5 95.520338669054
4304.5 95.520338669054
4305.5 95.45215204734498
4305.5 95.45215204734498
4306.5 95.3839653987079
4306.5 95.3839653987079
4307.5 95.31577874324799
4307.5 95.31577874324799
4308.5 95.24759208751898
4308.5 95.24759208751898
4309.5 95.17940542351052
4309.5 95.17940542351052
4310.5 95.11121873403061
4310.5 95.11121873403061
4311.5 95.04303205809232
4311.5 95.04303205809232
4312.5 94.97484536903666
4312.5 94.97484536903666
4313.5 94.90665864961487
4313.5 94.90665864961487
4314.5 94.83847193889677
4314.5 94.83847193889677
4315.5 94.77028522211566
4315.5 94.77028522211566
4316.5 94.70209849000075
4316.5 94.70209849000075
4317.5 94.63391173089481
4317.5 94.63391173089481
4318.5 94.56572499168799
4318.5 94.56572499168799
4319.5 94.4975382254901
4319.5 94.4975382254901
4320.000002 94.4634447196885

==> Data/sim_static_0_w_10.txt <==
0.0 0.0
0.0 0.0
227.58707329337508 0.0
227.58707329337508 0.0
228.58707329337508 0.09307191875713021
228.58707329337508 0.09307191875713021
229.58707329337508 0.3455283394405367
229.58707329337508 0.3455283394405367
230.58707329337508 0.72441645774147
230.58707329337508 0.72441645774147
231.58707329337508 1.2035964339664493
231.58707329337508 1.2035964339664493
232.58707329337508 1.7623326275418423
232.58707329337508 1.7623326275418423
233.58707329337508 2.384176600094003
233.58707329337508 2.384176600094003
234.58707329337508 3.0560804795005656
234.58707329337508 3.0560804795005656
235.58707329337508 3.7676941462406752
235.58707329337508 3.7676941462406752
236.58707329337508 4.510807271635739
236.58707329337508 4.510807271635739
237.58707329337508 5.278907033837112
237.58707329337508 5.278907033837112
238.58707329337508 6.066827178901163
238.58707329337508 6.066827178901163
239.58707329337508 6.87046945828468
239.58707329337508 6.87046945828468
240.5 7.615280383406744
240.5 7.615280383406744
241.5 8.440475042107911
241.5 8.440475042107911
242.5 9.273684432108638
242.5 9.273684432108638
243.5 10.113251240490452
243.5 10.113251240490452
244.5 10.95786075415404
244.5 10.95786075415404
245.5 11.806470099649125
245.5 11.806470099649125
246.5 12.65825199723092
246.5 12.65825199723092
247.5 13.512550193630503
247.5 13.512550193630503
248.5 14.368844148199297
248.5 14.368844148199297
249.5 15.226720929566346
249.5 15.226720929566346
250.5 16.08585297835101
250.5 16.08585297835101
251.5 16.945980463135182
251.5 16.945980463135182
252.5 17.80689726345054
252.5 17.80689726345054
253.5 18.66843987194102
253.5 18.66843987194102
254.5 19.530478612318888
254.5 19.530478612318888
255.5 20.39291059222317
255.5 20.39291059222317
256.5 21.255654192280524
256.5 21.255654192280524
257.5 22.118644685401083
257.5 22.118644685401083
258.5 22.981830723928695
258.5 22.981830723928695
259.5 23.845171552178925
259.5 23.845171552178925
260.3496539475453 24.520473969864113
260.3496539475453 24.520473969864113
261.3496539475453 25.138459854534524
261.3496539475453 25.138459854534524
262.3496539475453 25.6145778848527
262.3496539475453 25.6145778848527
263.3496539475453 25.978159297089146
263.3496539475453 25.978159297089146
264.3496539475453 26.25247102926244
264.3496539475453 26.25247102926244
265.3496539475453 26.455969593260328
265.3496539475453 26.455969593260328
266.3496539475453 26.603295540625332
266.3496539475453 26.603295540625332
267.3496539475453 26.70606253910181
267.3496539475453 26.70606253910181
268.3496539475453 26.7734831293466
268.3496539475453 26.7734831293466
269.3496539475453 26.81286513800147
269.3496539475453 26.81286513800147
270.3496539475453 26.830005510787835
270.3496539475453 26.830005510787835
271.3496539475453 26.829502695224125
271.3496539475453 26.829502695224125
272.3496539475453 26.815004389810998
272.3496539475453 26.815004389810998
273.3496539475453 26.78940415448877
273.3496539475453 26.78940415448877
274.3496539475453 26.754997285598417
274.3496539475453 26.754997285598417
275.3496539475453 26.71360454357918
275.3496539475453 26.71360454357918
276.3496539475453 26.666670260253916
276.3496539475453 26.666670260253916
277.3496539475453 26.615340131034664
277.3496539475453 26.615340131034664
278.3496539475453 26.560522996903266
278.3496539475453 26.560522996903266
279.3496539475453 26.50293977992536
279.3496539475453 26.50293977992536
280.3496539475453 26.443162359674485
280.3496539475453 26.443162359674485
281.3496539475453 26.38164440890661
281.3496539475453 26.38164440890661
282.3496539475453 26.318745757137314
282.3496539475453 26.318745757137314
283.3496539475453 26.25475185872482
283.3496539475453 26.25475185872482
284.3496539475453 26.189889156527933
284.3496539475453 26.189889156527933
285.3496539475453 26.124337276455623
285.3496539475453 26.124337276455623
286.3496539475453 26.05823869255201
286.3496539475453 26.05823869255201
287.3496539475453 25.991706456775006
287.3496539475453 25.991706456775006
288.3496539475453 25.924830209119808
288.3496539475453 25.924830209119808
289.3496539475453 25.857681061378678
289.3496539475453 25.857681061378678
290.3496539475453 25.790315445441287
290.3496539475453 25.790315445441287
291.3496539475453 25.722778123368386
291.3496539475453 25.722778123368386
292.3496539475453 25.655104570349756
292.3496539475453 25.655104570349756
293.3496539475453 25.58732297270682
293.3496539475453 25.58732297270682
294.3496539475453 25.519455639187047
294.3496539475453 25.519455639187047
295.3496539475453 25.451520322556142
295.3496539475453 25.451520322556142
296.3496539475453 25.383531057094473
296.3496539475453 25.383531057094473
297.3496539475453 25.315499020205298
297.3496539475453 25.315499020205298
298.3496539475453 25.247433013346427
298.3496539475453 25.247433013346427
299.3496539475453 25.179340084595044
299.3496539475453 25.179340084595044
300.0 25.135043884043082
300.0 25.135043884043082
301.0 25.066918232527264
301.0 25.066918232527264
302.0 24.99877797483546
302.0 24.99877797483546
303.0 24.93062613181559
303.0 24.93062613181559
304.0 24.86246509713777
304.0 24.86246509713777
305.0 24.794296774340804
305.0 24.794296774340804
306.0 24.72612266585337
306.0 24.72612266585337
307.0 24.657943968440744
307.0 24.657943968440744
308.0 24.589761616156927
308.0 24.589761616156927
309.0 24.521576387578587
309.0 24.521576387578587
310.0 24.453388832166294
310.0 24.453388832166294
311.0 24.385199482447828
311.0 24.385199482447828
312.0 24.317008676573426
312.0 24.317008676573426
313.0 24.248816711105107
313.0 24.248816711105107
314.0 24.180623835207538
314.0 24.180623835207538
315.0 24.112430242908825
315.0 24.112430242908825
316.0 24.04423605715576
316.0 24.04423605715576
317.0 23.976041408683702
317.0 23.976041408683702
318.0 23.90784639485399
318.0 23.90784639485399
319.0 23.83965108809495
319.0 23.83965108809495
320.0 23.77145554787494
320.0 23.77145554787494
321.0 23.70325982544778
321.0 23.70325982544778
322.0 23.63506394295634
322.0 23.63506394295634
323.0 23.566867944132724
323.0 23.566867944132724
324.0 23.49867184090902
324.0 23.49867184090902
325.0 23.430475658718102
325.0 23.430475658718102
326.0 23.362279409121555
326.0 23.362279409121555
327.0 23.294083114171052
327.0 23.294083114171052
328.0 23.225886776170512
328.0 23.225886776170512
329.0 23.157690375349553
329.0 23.157690375349553
330.0 23.08949397465879
330.0 23.08949397465879
331.0 23.021297532503652
331.0 23.021297532503652
332.0 22.953101062119018
332.0 22.953101062119018
333.0 22.88490458254709
333.0 22.88490458254709
334.0 22.816708080174383
334.0 22.816708080174383
335.0 22.74851154256838
335.0 22.74851154256838
336.0 22.680314970843533
336.0 22.680314970843533
336.6089608793988 22.638785936942302
336.6089608793988 22.638785936942302
337.6089608793988 22.94217245242038
337.6089608793988 22.94217245242038
338.6089608793988 23.612793650427953
338.6089608793988 23.612793650427953
339.6089608793988 24.57472270856585
339.6089608793988 24.57472270856585
340.6089608793988 25.767730302322526
340.6089608793988 25.767730302322526
341.6089608793988 27.14403923151332
341.6089608793988 27.14403923151332
342.6089608793988 28.66575017427981
342.6089608793988 28.66575017427981
343.6089608793988 30.302799388568882
343.6089608793988 30.302799388568882
344.6089608793988 32.031338809178756
344.6089608793988 32.031338809178756
345.6089608793988 33.83245094019418
345.6089608793988 33.83245094019418
346.6089608793988 35.691129498073195
346.6089608793988 35.691129498073195
347.6089608793988 37.595470734833
347.6089608793988 37.595470734833
348.6089608793988 39.536032026571334
348.6089608793988 39.536032026571334
349.6089608793988 41.50532302919263
349.6089608793988 41.50532302919263
350.6089608793988 43.49740206384262
350.6089608793988 43.49740206384262
351.6089608793988 45.50755583733465
351.6089608793988 45.50755583733465
352.6089608793988 47.53204557502629
352.6089608793988 47.53204557502629
353.6089608793988 49.567905522999546
353.6089608793988 49.567905522999546
354.6089608793988 51.61278304854389
354.6089608793988 51.61278304854389
355.6089608793988 53.66481199779833
355.6089608793988 53.66481199779833
356.6089608793988 55.72251197917288
356.6089608793988 55.72251197917288
357.6089608793988 57.784708728708026
357.6089608793988 57.784708728708026
358.6089608793988 59.85047072012623
358.6089608793988 59.85047072012623
359.57551718199215 61.715443998850326
359.57551718199215 61.715443998850326
360.5 63.11364748571419
360.5 63.11364748571419
361.5 64.31651819966223
361.5 64.31651819966223
362.5 65.25659652025891
362.5 65.25659652025891
363.5 65.98821522220125
363.5 65.98821522220125
364.5 66.55447356897385
364.5 66.55447356897385
365.5 66.98955992298988
365.5 66.98955992298988
366.5 67.32059412382533
366.5 67.32059412382533
367.5 67.56908895265165
367.5 67.56908895265165
368.5 67.75210938911431
368.5 67.75210938911431
369.5 67.88319222012778
369.5 67.88319222012778
370.5 67.97307552189419
370.5 67.97307552189419
371.5 68.03027727253385
371.5 68.03027727253385
372.5 68.0615543320573
372.5 68.0615543320573
373.5 68.07226660818496
373.5 68.07226660818496
374.5 68.06666587440718
374.5 68.06666587440718
375.5 68.04812479256023
375.5 68.04812479256023
376.5 68.01931877048102
376.5 68.01931877048102
377.5 67.9823700778954
377.5 67.9823700778954
378.5 67.938962207581
378.5 67.938962207581
379.5 67.89043056924977
379.5 67.89043056924977
380.5 67.83783450136
380.5 67.83783450136
381.5 67.78201431196776
381.5 67.78201431196776
382.5 67.72363658670835
382.5 67.72363658670835
383.5 67.6632301040025
383.5 67.6632301040025
384.5 67.6012142797416
384.5 67.6012142797416
385.5 67.53792186711064
385.5 67.53792186711064
386.5 67.47361679029174
386.5 67.47361679029174
387.5 67.40850839296422
387.5 67.40850839296422
388.5 67.34276278925054
388.5 67.34276278925054
389.5 67.27651170076193
389.5 67.27651170076193
390.5 67.20985962548819
390.5 67.20985962548819
391.5 67.14288949771756
391.5 67.14288949771756
392.5 67.0756670370585
392.5 67.0756670370585
393.5 67.0082444324048
393.5 67.0082444324048
394.5 66.94066305800422
394.5 66.94066305800422
395.5 66.87295572304843
395.5 66.87295572304843
396.5 66.80514849148895
396.5 66.80514849148895
397.5 66.73726198978133
397.5 66.73726198978133
398.5 66.66931263084744
398.5 66.66931263084744
399.5 66.60131338796143
399.5 66.60131338796143
400.5 66.53327458739805
400.5 66.53327458739805
401.5 66.465204392847
401.5 66.465204392847
402.5 66.39710930005454
402.5 66.39710930005454
403.5 66.32899445572986
403.5 66.32899445572986
404.5 66.26086393351069
404.5 66.26086393351069
405.5 66.19272097622354
405.5 66.19272097622354
406.5 66.1245681692745
406.5 66.1245681692745
407.5 66.05640751687956
407.5 66.05640751687956
408.5 65.98824066016472
408.5 65.98824066016472
409.5 65.9200688756535
409.5 65.9200688756535
410.5 65.8518931830152
410.5 65.8518931830152
411.5 65.78371439301362
411.5 65.78371439301362
412.5 65.71553311179551
412.5 65.71553311179551
413.5 65.64734989973293
413.5 65.64734989973293
414.5 65.57916511560471
414.5 65.57916511560471
415.5 65.5109791085214
415.5 65.5109791085214
416.5 65.44279211274093
416.5 65.44279211274093
417.5 65.37460434510234
417.5 65.37460434510234
418.5 65.30641596076126
418.5 65.30641596076126
419.5 65.23822705774302
419.5 65.23822705774302
420.5 65.17003777473072
420.5 65.17003777473072
421.5 65.10184817311969
421.5 65.10184817311969
422.5 65.03365833291114
422.5 65.03365833291114
423.5 64.96546828125749
423.5 64.96546828125749
424.5 64.89727806166607
424.5 64.89727806166607
425.5 64.82908773127824
425.5 64.82908773127824
426.5 64.76089727759516
426.5 64.76089727759516
427.5 64.69270674356898
427.5 64.69270674356898
428.5 64.62451613427403
428.5 64.62451613427403
429.5 64.55632548205203
429.5 64.55632548205203
430.5 64.48813477339873
430.5 64.48813477339873
431.5 64.41994402957535
431.5 64.41994402957535
432.5 64.35175324638642
432.5 64.35175324638642
433.5 64.28356243467337
433.5 64.28356243467337
434.5 64.21537160541303
434.5 64.21537160541303
435.5 64.14718075530581
435.5 64.14718075530581
436.5 64.078989871633
436.5 64.078989871633
437.5 64.01079897339154
437.5 64.01079897339154
438.5 63.94260804844328
438.5 63.94260804844328
439.5 63.87441710043728
439.5 63.87441710043728
440.5 63.8062261657651
440.5 63.8062261657651
441.5 63.73803519488899
441.5 63.73803519488899
442.5 63.66984424562266
442.5 63.66984424562266
443.5 63.60165325872809
443.5 63.60165325872809
444.5 63.533462285167346
444.5 63.533462285167346
445.5 63.46527129606504
445.5 63.46527129606504
446.5 63.39708029893735
446.5 63.39708029893735
447.5 63.32888927315422
447.5 63.32888927315422
448.5 63.2606982517321
448.5 63.2606982517321
449.5 63.192507222981426
449.5 63.192507222981426
450.5 63.12431617868919
450.5 63.12431617868919
451.5 63.05612514143624
451.5 63.05612514143624
452.5 62.98793408036576
452.5 62.98793408036576
453.5 62.919743011966716
453.5 62.919743011966716
454.5 62.851551948688495
454.5 62.851551948688495
455.5 62.783360848446534
455.5 62.783360848446534
456.5 62.71516976133572
456.5 62.71516976133572
457.5 62.64697865888602
457.5 62.64697865888602
458.5 62.57878754062912
458.5 62.57878754062912
459.5 62.510596415043665
459.5 62.510596415043665
460.5 62.442405279514354
460.5 62.442405279514354
461.5 62.374214137150645
461.5 62.374214137150645
462.5 62.306022986964216
462.5 62.306022986964216
463.5 62.23783184017634
463.5 62.23783184017634
464.5 62.16964065788135
464.5 62.16964065788135
465.5 62.101449479947384
465.5 62.101449479947384
466.5 62.033258294684856
466.5 62.033258294684856
467.5 61.96506709997264
467.5 61.96506709997264
468.5 61.89687589108019
468.5 61.89687589108019
469.5 61.82868467197826
469.5 61.82868467197826
470.5 61.76049345163963
470.5 61.76049345163963
471.5 61.692302208907776
471.5 61.692302208907776
472.5 61.6241109716956
472.5 61.6241109716956
473.5 61.555919711425695
473.5 61.555919711425695
474.5 61.4877284491593
474.5 61.4877284491593
475.5 61.419537194134854
475.5 61.419537194134854
476.5 61.35134590823854
476.5 61.35134590823854
477.5 61.28315460528106
477.5 61.28315460528106
478.5 61.21496331565741
478.5 61.21496331565741
479.5 61.14677200413469
479.5 61.14677200413469
480.5 61.07858069012131
480.5 61.07858069012131
481.5 61.01038935132794
481.5 61.01038935132794
482.5 60.942198019016715
482.5 60.942198019016715
483.5 60.87400666480642
483.5 60.87400666480642
484.5 60.80581530810547
484.5 60.80581530810547
485.5 60.73762394940804
485.5 60.73762394940804
486.5 60.66943258338205
486.5 60.66943258338205
487.5 60.601241192576055
487.5 60.601241192576055
488.5 60.53304979242775
488.5 60.53304979242775
489.5 60.46485839104274
489.5 60.46485839104274
490.5 60.39666698766125
490.5 60.39666698766125
491.5 60.32847556188653
491.5 60.32847556188653
492.5 60.26028413335551
492.5 60.26028413335551
493.5 60.192092697495944
493.5 60.192092697495944
494.5 60.12390125066708
494.5 60.12390125066708
495.5 60.05570978677706
495.5 60.05570978677706
496.5 59.98751832936918
496.5 59.98751832936918
497.5 59.91932684930244
497.5 59.91932684930244
498.5 59.85113536723921
498.5 59.85113536723921
499.5 59.78294385990181
499.5 59.78294385990181
500.5 59.71475236725957
500.5 59.71475236725957
501.5 59.64656084907753
501.5 59.64656084907753
502.5 59.57836932204733
502.5 59.57836932204733
503.5 59.51017780225908
503.5 59.51017780225908
504.5 59.44198625007936
504.5 59.44198625007936
505.5 59.37379470226065
505.5 59.37379470226065
506.5 59.30560313999608
506.5 59.30560313999608
507.5 59.23741157235993
507.5 59.23741157235993
508.5 59.169219998756546
508.5 59.169219998756546
509.5 59.10102839961336
509.5 59.10102839961336
510.5 59.032836813044206
510.5 59.032836813044206
511.5 58.964645211535014
511.5 58.964645211535014
512.5 58.89645359154036
512.5 58.89645359154036
513.5 58.82826196124091
513.5 58.82826196124091
514.5 58.76007032334727
514.5 58.76007032334727
515.5 58.69187868296298
515.5 58.69187868296298
516.5 58.623687033730526
516.5 58.623687033730526
517.5 58.555495366677114
517.5 58.555495366677114
518.5 58.48730369686741
518.5 58.48730369686741
519.5 58.419112018969344
519.5 58.419112018969344
520.5 58.35092032401012
520.5 58.35092032401012
521.5 58.28272862553481
521.5 58.28272862553481
522.5 58.214536918971135
522.5 58.214536918971135
523.5 58.146345201640834
523.5 58.146345201640834
524.5 58.07815346840804
524.5 58.07815346840804
525.5 58.00996173241896
525.5 58.00996173241896
526.5 57.94176998834151
526.5 57.94176998834151
527.5 57.87357824025382
527.5 57.87357824025382
528.5 57.80538647559913
528.5 57.80538647559913
529.5 57.73719469236367
529.5 57.73719469236367
530.5 57.66900290809419
530.5 57.66900290809419
531.5 57.60081111325429
531.5 57.60081111325429
532.5 57.53261931032602
532.5 57.53261931032602
533.5 57.464427503387505
533.5 57.464427503387505
534.5 57.396235679122185
534.5 57.396235679122185
535.5 57.32804385524715
535.5 57.32804385524715
536.5 57.25985201252572
536.5 57.25985201252572
537.5 57.191660165889324
537.5 57.191660165889324
538.5 57.123468311069274
538.5 57.123468311069274
539.5 57.05527643968223
539.5 57.05527643968223
540.5 56.987084569617004
540.5 56.987084569617004
541.5 56.918892685371546
541.5 56.918892685371546
542.5 56.850700783039485
542.5 56.850700783039485
543.5 56.782508878153806
543.5 56.782508878153806
544.5 56.714316969055204
544.5 56.714316969055204
545.5 56.64612505110844
545.5 56.64612505110844
546.5 56.57793310898322
546.5 56.57793310898322
547.5 56.509741172580334
547.5 56.509741172580334
548.5 56.44154922368856
548.5 56.44154922368856
549.5 56.37335725767266
549.5 56.37335725767266
550.5 56.305165290324766
550.5 56.305165290324766
551.5 56.23697331946079
551.5 56.23697331946079
552.5 56.168781330016046
552.5 56.168781330016046
553.5 56.10058934069594
553.5 56.10058934069594
554.5 56.03239732527891
554.5 56.03239732527891
555.5 55.96420530488915
555.5 55.96420530488915
556.5 55.896013283864235
556.5 55.896013283864235
557.5 55.827821244258566
557.5 55.827821244258566
558.5 55.7596292108694
558.5 55.7596292108694
559.5 55.6914371506235
559.5 55.6914371506235
560.5 55.62324508007281
560.5 55.62324508007281
561.5 55.55505301497884
561.5 55.55505301497884
562.5 55.48686094511481
562.5 55.48686094511481
563.5 55.41866884431594
563.5 55.41866884431594
564.5 55.350476740665485
564.5 55.350476740665485
565.5 55.28228463349894
565.5 55.28228463349894
566.5 55.21409251672443
566.5 55.21409251672443
567.5 55.145900402031536
567.5 55.145900402031536
568.5 55.07770824955214
568.5 55.07770824955214
569.5 55.00951610107281
569.5 55.00951610107281
570.5 54.94132396288811
570.5 54.94132396288811
571.5 54.87313179443307
571.5 54.87313179443307
572.5 54.804939605213164
572.5 54.804939605213164
573.5 54.736747437444784
573.5 54.736747437444784
574.5 54.668555242617
574.5 54.668555242617
575.5 54.60036303818126
575.5 54.60036303818126
576.5 54.53217082967229
576.5 54.53217082967229
577.5 54.46397860526083
577.5 54.46397860526083
578.5 54.39578638217118
578.5 54.39578638217118
579.5 54.327594143116066
579.5 54.327594143116066
580.5 54.25940189253453
580.5 54.25940189253453
581.5 54.191209624530885
581.5 54.191209624530885
582.5 54.12301736682187
582.5 54.12301736682187
583.5 54.05482509102625
583.5 54.05482509102625
584.5 53.98663280582534
584.5 53.98663280582534
585.5 53.9184405092942
585.5 53.9184405092942
586.5 53.8502482087528
586.5 53.8502482087528
587.5 53.782055891486145
587.5 53.782055891486145
588.5 53.71386356878493
588.5 53.71386356878493
589.5 53.64567122866162
589.5 53.64567122866162
590.5 53.577478892741055
590.5 53.577478892741055
591.5 53.509286552544594
591.5 53.509286552544594
592.5 53.441094179893696
592.5 53.441094179893696
593.5 53.37290181896172
593.5 53.37290181896172
594.5 53.30470943309148
594.5 53.30470943309148
595.5 53.23651704854305
595.5 53.23651704854305
596.5 53.16832465508349
596.5 53.16832465508349
597.5 53.10013223522903
597.5 53.10013223522903
598.5 53.03193983464199
598.5 53.03193983464199
599.5 52.96374741395459
599.5 52.96374741395459
600.5 52.895554960812746
600.5 52.895554960812746
601.5 52.827362525481696
601.5 52.827362525481696
602.5 52.75917007978288
602.5 52.75917007978288
603.5 52.690977608386
603.5 52.690977608386
604.5 52.62278513367569
604.5 52.62278513367569
605.5 52.554592662205664
605.5 52.554592662205664
606.5 52.486400179608076
606.5 52.486400179608076
607.5 52.41820766988812
607.5 52.41820766988812
608.5 52.35001515682241
608.5 52.35001515682241
609.5 52.28182264845361
609.5 52.28182264845361
610.5 52.21363012607632
610.5 52.21363012607632
611.5 52.145437574125516
611.5 52.145437574125516
612.5 52.077245030252904
612.5 52.077245030252904
613.5 52.009052484225535
613.5 52.009052484225535
614.5 51.94085991743329
614.5 51.94085991743329
615.5 51.8726673353401
615.5 51.8726673353401
616.5 51.80447475990078
616.5 51.80447475990078
617.5 51.736282176214836
617.5 51.736282176214836
618.5 51.66808957176402
618.5 51.66808957176402
619.5 51.59989694913131
619.5 51.59989694913131
620.5 51.531704329941554
620.5 51.531704329941554
621.5 51.46351170859704
621.5 51.46351170859704
622.5 51.395319065727854
622.5 51.395319065727854
623.5 51.32712640467677
623.5 51.32712640467677
624.5 51.25893376213331
624.5 51.25893376213331
625.5 51.19074109197331
625.5 51.19074109197331
626.5 51.12254841820192
626.5 51.12254841820192
627.5 51.05435572770527
627.5 51.05435572770527
628.5 50.98616303777063
628.5 50.98616303777063
629.5 50.91797032919226
629.5 50.91797032919226
630.5 50.8497776170025
630.5 50.8497776170025
631.5 50.78158490799005
631.5 50.78158490799005
632.5 50.71339216430673
632.5 50.71339216430673
633.5 50.64519942552299
633.5 50.64519942552299
634.5 50.57700667339525
634.5 50.57700667339525
635.5 50.508813925964425
635.5 50.508813925964425
636.5 50.440621134826955
636.5 50.440621134826955
637.5 50.372428364381214
637.5 50.372428364381214
638.5 50.30423557916718
638.5 50.30423557916718
639.5 50.23604279103858
639.5 50.23604279103858
640.5 50.16784996969573
640.5 50.16784996969573
641.5 50.09965715643108
641.5 50.09965715643108
642.5 50.031464340251866
642.5 50.031464340251866
643.5 49.963271497614784
643.5 49.963271497614784
644.5 49.89507865090448
644.5 49.89507865090448
645.5 49.826885805914856
645.5 49.826885805914856
646.5 49.758692949037865
646.5 49.758692949037865
647.5 49.690500065038506
647.5 49.690500065038506
648.5 49.622307185146596
648.5 49.622307185146596
649.5 49.55411430843199
649.5 49.55411430843199
650.5 49.485921402378594
650.5 49.485921402378594
651.5 49.417728486160094
651.5 49.417728486160094
652.5 49.34953557987528
652.5 49.34953557987528
653.5 49.281342647892394
653.5 49.281342647892394
654.5 49.21314971571173
654.5 49.21314971571173
655.5 49.14495675243795
655.5 49.14495675243795
656.5 49.07676380469556
656.5 49.07676380469556
657.5 49.008570851917476
657.5 49.008570851917476
658.5 48.94037787268153
658.5 48.94037787268153
659.5 48.872184890733685
659.5 48.872184890733685
660.5 48.80399189381488
660.5 48.80399189381488
661.5 48.73579889272755
661.5 48.73579889272755
662.5 48.667605880247024
662.5 48.667605880247024
663.5 48.59941286293348
663.5 48.59941286293348
664.5 48.531219832010294
664.5 48.531219832010294
665.5 48.46302679555726
665.5 48.46302679555726
666.5 48.39483374983216
666.5 48.39483374983216
667.5 48.326640689541435
667.5 48.326640689541435
668.5 48.25844761716068
668.5 48.25844761716068
669.5 48.19025455491627
669.5 48.19025455491627
670.5 48.12206145800099
670.5 48.12206145800099
671.5 48.05386837055756
671.5 48.05386837055756
672.5 47.985675257320764
672.5 47.985675257320764
673.5 47.91748215895085
673.5 47.91748215895085
674.5 47.8492890362442
674.5 47.8492890362442
675.5 47.78109589125308
675.5 47.78109589125308
676.5 47.71290276467428
676.5 47.71290276467428
677.5 47.644709601905014
677.5 47.644709601905014
678.5 47.57651644231306
678.5 47.57651644231306
679.5 47.50832327712827
679.5 47.50832327712827
680.5 47.44013010121479
680.5 47.44013010121479
681.5 47.37193690977322
681.5 47.37193690977322
682.5 47.303743715417085
682.5 47.303743715417085
683.5 47.23555050841379
683.5 47.23555050841379
684.5 47.16735729505787
684.5 47.16735729505787
685.5 47.09916406885212
685.5 47.09916406885212
686.5 47.030970829999205
686.5 47.030970829999205
687.5 46.9627775935638
687.5 46.9627775935638
688.5 46.894584330873194
688.5 46.894584330873194
689.5 46.82639106914347
689.5 46.82639106914347
690.5 46.75819780009866
690.5 46.75819780009866
691.5 46.690004527645115
691.5 46.690004527645115
692.5 46.62181124303857
692.5 46.62181124303857
693.5 46.5536179375089
693.5 46.5536179375089
694.5 46.48542463294011
694.5 46.48542463294011
695.5 46.41723130963228
695.5 46.41723130963228
696.5 46.349037980263326
696.5 46.349037980263326
697.5 46.28084464596605
697.5 46.28084464596605
698.5 46.212651297597304
698.5 46.212651297597304
699.5 46.14445794333778
699.5 46.14445794333778
700.5 46.076264577190884
700.5 46.076264577190884
701.5 46.00807120585003
701.5 46.00807120585003
702.5 45.93987782871368
702.5 45.93987782871368
703.5 45.87168442969173
703.5 45.87168442969173
704.5 45.80349102719809
704.5 45.80349102719809
705.5 45.73529761669253
705.5 45.73529761669253
706.5 45.66710420175281
706.5 45.66710420175281
707.5 45.59891076780841
707.5 45.59891076780841
708.5 45.530717332906434
708.5 45.530717332906434
709.5 45.46252388605412
709.5 45.46252388605412
710.5 45.394330419500314
710.5 45.394330419500314
711.5 45.32613696020192
711.5 45.32613696020192
712.5 45.25794348189886
712.5 45.25794348189886
713.5 45.18975000475935
713.5 45.18975000475935
714.5 45.12155649964236
714.5 45.12155649964236
715.5 45.05336300178079
715.5 45.05336300178079
716.5 44.98516947815818
716.5 44.98516947815818
717.5 44.916975968547355
717.5 44.916975968547355
718.5 44.8487824345998
718.5 44.8487824345998
719.5 44.78058888436434
719.5 44.78058888436434
720.5 44.7123953495973
720.5 44.7123953495973
721.5 44.64420178152072
721.5 44.64420178152072
722.5 44.57600821434205
722.5 44.57600821434205
723.5 44.50781463375642
723.5 44.50781463375642
724.5 44.439621038339524
724.5 44.439621038339524
725.5 44.371427454483275
725.5 44.371427454483275
726.5 44.3032338458605
726.5 44.3032338458605
727.5 44.23504022671169
727.5 44.23504022671169
728.5 44.16684660846079
728.5 44.16684660846079
729.5 44.098652976802924
729.5 44.098652976802924
730.5 44.030459330978296
730.5 44.030459330978296
731.5 43.96226567783858
731.5 43.96226567783858
732.5 43.89407201417283
732.5 43.89407201417283
733.5 43.825878341007886
733.5 43.825878341007886
734.5 43.757684650262576
734.5 43.757684650262576
735.5 43.68949096601288
735.5 43.68949096601288
736.5 43.62129726835622
736.5 43.62129726835622
737.5 43.5531035655056
737.5 43.5531035655056
738.5 43.48490984076938
738.5 43.48490984076938
739.5 43.41671611643691
739.5 43.41671611643691
740.5 43.348522386910474
740.5 43.348522386910474
741.5 43.280328634738645
741.5 43.280328634738645
742.5 43.21213488373035
742.5 43.21213488373035
743.5 43.14394111295759
743.5 43.14394111295759
744.5 43.07574734868045
744.5 43.07574734868045
745.5 43.007553559306764
745.5 43.007553559306764
746.5 42.9393597756689
746.5 42.9393597756689
747.5 42.87116597014543
747.5 42.87116597014543
748.5 42.802972159428
748.5 42.802972159428
749.5 42.73477834835452
749.5 42.73477834835452
750.5 42.66658450930356
750.5 42.66658450930356
751.5 42.598390665058645
751.5 42.598390665058645
752.5 42.530196812738836
752.5 42.530196812738836
753.5 42.4620029622794
753.5 42.4620029622794
754.5 42.39380909593094
754.5 42.39380909593094
755.5 42.32561522514831
755.5 42.32561522514831
756.5 42.25742133943913
756.5 42.25742133943913
757.5 42.189227439563176
757.5 42.189227439563176
758.5 42.12103354058514
758.5 42.12103354058514
759.5 42.0528396196262
759.5 42.0528396196262
760.5 41.98464570052763
760.5 41.98464570052763
761.5 41.916451773354176
761.5 41.916451773354176
762.5 41.848257840986754
762.5 41.848257840986754
763.5 41.78006387912227
763.5 41.78006387912227
764.5 41.71186992375339
764.5 41.71186992375339
765.5 41.64367595633888
765.5 41.64367595633888
766.5 41.57548196627898
766.5 41.57548196627898
767.5 41.507287990927686
767.5 41.507287990927686
768.5 41.43909398683912
768.5 41.43909398683912
769.5 41.37089999136731
769.5 41.37089999136731
770.5 41.30270596639842
770.5 41.30270596639842
771.5 41.23451193623557
771.5 41.23451193623557
772.5 41.16631791180854
772.5 41.16631791180854
773.5 41.098123863976305
773.5 41.098123863976305
774.5 41.02992980485824
774.5 41.02992980485824
775.5 40.96173574587828
775.5 40.96173574587828
776.5 40.89354167197176
776.5 40.89354167197176
777.5 40.82534759770919
777.5 40.82534759770919
778.5 40.757153517290185
778.5 40.757153517290185
779.5 40.68895940807094
779.5 40.68895940807094
780.5 40.62076529925544
780.5 40.62076529925544
781.5 40.55257118084545
781.5 40.55257118084545
782.5 40.484377057241495
782.5 40.484377057241495
783.5 40.41618292692398
783.5 40.41618292692398
784.5 40.34798877396106
784.5 40.34798877396106
785.5 40.27979461379042
785.5 40.27979461379042
786.5 40.211600467365926
786.5 40.211600467365926
787.5 40.143406278596125
787.5 40.143406278596125
788.5 40.07521211198814
788.5 40.07521211198814
789.5 40.007017907670075
789.5 40.007017907670075
790.5 39.93882371196876
790.5 39.93882371196876
791.5 39.87062950107525
791.5 39.87062950107525
792.5 39.802435282011544
792.5 39.802435282011544
793.5 39.73424105583541
793.5 39.73424105583541
794.5 39.66604681734801
794.5 39.66604681734801
795.5 39.59785256105312
795.5 39.59785256105312
796.5 39.529658307017456
796.5 39.529658307017456
797.5 39.46146403517431
797.5 39.46146403517431
798.5 39.3932697670147
798.5 39.3932697670147
799.5 39.325075482504225
799.5 39.325075482504225
800.5 39.256881188399255
800.5 39.256881188399255
801.5 39.18868686767815
801.5 39.18868686767815
802.5 39.12049256766223
802.5 39.12049256766223
803.5 39.052298252055245
803.5 39.052298252055245
804.5 38.98410390831252
804.5 38.98410390831252
805.5 38.91590957030561
805.5 38.91590957030561
806.5 38.847715225585134
806.5 38.847715225585134
807.5 38.779520858883764
807.5 38.779520858883764
808.5 38.711326492257534
808.5 38.711326492257534
809.5 38.64313211630244
809.5 38.64313211630244
810.5 38.57493773191152
810.5 38.57493773191152
811.5 38.506743327958795
811.5 38.506743327958795
812.5 38.43854892338438
812.5 38.43854892338438
813.5 38.3703545031236
813.5 38.3703545031236
814.5 38.30216009459521
814.5 38.30216009459521
815.5 38.23396565242867
815.5 38.23396565242867
816.5 38.16577120017347
816.5 38.16577120017347
817.5 38.09757675769369
817.5 38.09757675769369
818.5 38.02938229734343
818.5 38.02938229734343
819.5 37.96118783027962
819.5 37.96118783027962
820.5 37.892993341234906
820.5 37.892993341234906
821.5 37.82479885710323
821.5 37.82479885710323
822.5 37.756604358044996
822.5 37.756604358044996
823.5 37.688409844459066
823.5 37.688409844459066
824.5 37.62021533730578
824.5 37.62021533730578
825.5 37.552020802776546
825.5 37.552020802776546
826.5 37.483826271501066
826.5 37.483826271501066
827.5 37.41563171093118
827.5 37.41563171093118
828.5 37.347437172523115
828.5 37.347437172523115
829.5 37.27924261137434
829.5 37.27924261137434
830.5 37.21104803523604
830.5 37.21104803523604
831.5 37.14285345701941
831.5 37.14285345701941
832.5 37.074658863813255
832.5 37.074658863813255
833.5 37.0064642478664
833.5 37.0064642478664
834.5 36.93826964656518
834.5 36.93826964656518
835.5 36.870075022725935
835.5 36.870075022725935
836.5 36.80188040214043
836.5 36.80188040214043
837.5 36.733685755635626
837.5 36.733685755635626
838.5 36.6654911208632
838.5 36.6654911208632
839.5 36.59729644755793
839.5 36.59729644755793
840.5 36.52910178402807
840.5 36.52910178402807
841.5 36.460907116438456
841.5 36.460907116438456
842.5 36.39271243432115
842.5 36.39271243432115
843.5 36.32451772900129
843.5 36.32451772900129
844.5 36.25632302981612
844.5 36.25632302981612
845.5 36.18812830878975
845.5 36.18812830878975
846.5 36.119933600749725
846.5 36.119933600749725
847.5 36.05173886265549
847.5 36.05173886265549
848.5 35.98354412993614
848.5 35.98354412993614
849.5 35.91534937325445
849.5 35.91534937325445
850.5 35.84715461177767
850.5 35.84715461177767
851.5 35.77895984624112
851.5 35.77895984624112
852.5 35.71076506617688
852.5 35.71076506617688
853.5 35.64257027596101
853.5 35.64257027596101
854.5 35.574375486282115
854.5 35.574375486282115
855.5 35.506180666549014
855.5 35.506180666549014
856.5 35.43798586464017
856.5 35.43798586464017
857.5 35.36979104280858
857.5 35.36979104280858
858.5 35.30159620310653
858.5 35.30159620310653
859.5 35.23340136268749
859.5 35.23340136268749
860.5 35.16520650727891
860.5 35.16520650727891
861.5 35.097011649032204
861.5 35.097011649032204
862.5 35.02881676798184
862.5 35.02881676798184
863.5 34.96062188575264
863.5 34.96062188575264
864.5 34.89242700965812
864.5 34.89242700965812
865.5 34.82423210178713
865.5 34.82423210178713
866.5 34.756037201710114
866.5 34.756037201710114
867.5 34.6878422781326
867.5 34.6878422781326
868.5 34.619647352413786
868.5 34.619647352413786
869.5 34.55145241654335
869.5 34.55145241654335
870.5 34.48325747435822
870.5 34.48325747435822
871.5 34.41506252181879
871.5 34.41506252181879
872.5 34.346867553530025
872.5 34.346867553530025
873.5 34.27867257555147
873.5 34.27867257555147
874.5 34.21047760364462
874.5 34.21047760364462
875.5 34.14228260853523
875.5 34.14228260853523
876.5 34.07408759661875
876.5 34.07408759661875
877.5 34.00589259255921
877.5 34.00589259255921
878.5 33.937697571028075
878.5 33.937697571028075
879.5 33.86950253858551
879.5 33.86950253858551
880.5 33.80130750667991
880.5 33.80130750667991
881.5 33.73311245147648
881.5 33.73311245147648
882.5 33.66491740794247
882.5 33.66491740794247
883.5 33.59672232587561
883.5 33.59672232587561
884.5 33.52852725739663
884.5 33.52852725739663
885.5 33.46033217992469
885.5 33.46033217992469
886.5 33.392137086006585
886.5 33.392137086006585
887.5 33.32394197461688
887.5 33.32394197461688
888.5 33.255746863472645
888.5 33.255746863472645
889.5 33.18755174191114
889.5 33.18755174191114
890.5 33.11935660218122
890.5 33.11935660218122
891.5 33.05116147776144
891.5 33.05116147776144
892.5 32.98296632080538
892.5 32.98296632080538
893.5 32.91477115485637
893.5 32.91477115485637
894.5 32.84657599524469
894.5 32.84657599524469
895.5 32.77838081892122
895.5 32.77838081892122
896.5 32.71018562608861
896.5 32.71018562608861
897.5 32.641990428898275
897.5 32.641990428898275
898.5 32.57379523168778
898.5 32.57379523168778
899.5 32.50560000270082
899.5 32.50560000270082
900.5 32.4374047792914
900.5 32.4374047792914
901.5 32.369209552980884
901.5 32.369209552980884
902.5 32.301014303866694
902.5 32.301014303866694
903.5 32.232819059570254
903.5 32.232819059570254
904.5 32.16462379856201
904.5 32.16462379856201
905.5 32.096428519588
905.5 32.096428519588
906.5 32.028233240593835
906.5 32.028233240593835
907.5 31.960037943633903
907.5 31.960037943633903
908.5 31.89184265198588
908.5 31.89184265198588
909.5 31.82364734313189
909.5 31.82364734313189
910.5 31.7554520313768
910.5 31.7554520313768
911.5 31.687256704536885
911.5 31.687256704536885
912.5 31.619061359465565
912.5 31.619061359465565
913.5 31.550866026823464
913.5 31.550866026823464
914.5 31.482670663766218
914.5 31.482670663766218
915.5 31.414475303405585
915.5 31.414475303405585
916.5 31.34627992845428
916.5 31.34627992845428
917.5 31.27808454162908
917.5 31.27808454162908
918.5 31.209889154023923
918.5 31.209889154023923
919.5 31.14169375596917
919.5 31.14169375596917
920.5 31.073498349618283
920.5 31.073498349618283
921.5 31.0053029313935
921.5 31.0053029313935
922.5 30.93710748960525
922.5 30.93710748960525
923.5 30.86891205263474
923.5 30.86891205263474
924.5 30.80071659819263
924.5 30.80071659819263
925.5 30.732521157541065
925.5 30.732521157541065
926.5 30.6643256918694
926.5 30.6643256918694
927.5 30.59613021502067
927.5 30.59613021502067
928.5 30.527934722327306
928.5 30.527934722327306
929.5 30.459739223851912
929.5 30.459739223851912
930.5 30.39154371850469
930.5 30.39154371850469
931.5 30.323348217012747
931.5 30.323348217012747
932.5 30.25515269825187
932.5 30.25515269825187
933.5 30.186957155927516
933.5 30.186957155927516
934.5 30.11876162451278
934.5 30.11876162451278
935.5 30.050566076290945
935.5 30.050566076290945
936.5 29.98237051639788
936.5 29.98237051639788
937.5 29.91417494191414
937.5 29.91417494191414
938.5 29.84597936300971
938.5 29.84597936300971
939.5 29.777783781868692
939.5 29.777783781868692
940.5 29.7095881813376
940.5 29.7095881813376
941.5 29.64139257317488
941.5 29.64139257317488
942.5 29.5731969603888
942.5 29.5731969603888
943.5 29.50500133881242
943.5 29.50500133881242
944.5 29.436805707483277
944.5 29.436805707483277
945.5 29.368610056466103
945.5 29.368610056466103
946.5 29.30041440248486
946.5 29.30041440248486
947.5 29.2322187479893
947.5 29.2322187479893
948.5 29.164023082018705
948.5 29.164023082018705
949.5 29.095827398779175
949.5 29.095827398779175
950.5 29.027631718635124
950.5 29.027631718635124
951.5 28.959436000559755
951.5 28.959436000559755
952.5 28.891240293394002
952.5 28.891240293394002
953.5 28.82304458932373
953.5 28.82304458932373
954.5 28.75484884732214
954.5 28.75484884732214
955.5 28.68665312374634
955.5 28.68665312374634
956.5 28.618457373663162
956.5 28.618457373663162
957.5 28.55026162346453
957.5 28.55026162346453
958.5 28.482065853116023
958.5 28.482065853116023
959.5 28.413870079771126
959.5 28.413870079771126
960.5 28.345674303462165
960.5 28.345674303462165
961.5 28.277478509851942
961.5 28.277478509851942
962.5 28.209282698707145
962.5 28.209282698707145
963.5 28.141086905228335
963.5 28.141086905228335
964.5 28.072891064845408
964.5 28.072891064845408
965.5 28.004695251101268
965.5 28.004695251101268
966.5 27.936499418365926
966.5 27.936499418365926
967.5 27.86830356150998
967.5 27.86830356150998
968.5 27.80010770774951
968.5 27.80010770774951
969.5 27.731911835960304
969.5 27.731911835960304
970.5 27.663715962428668
970.5 27.663715962428668
971.5 27.59552007713051
971.5 27.59552007713051
972.5 27.527324179895476
972.5 27.527324179895476
973.5 27.45912828015822
973.5 27.45912828015822
974.5 27.3909323699084
974.5 27.3909323699084
975.5 27.32273645010848
975.5 27.32273645010848
976.5 27.2545405159526
976.5 27.2545405159526
977.5 27.186344574165084
977.5 27.186344574165084
978.5 27.118148628653703
978.5 27.118148628653703
979.5 27.04995265736242
979.5 27.04995265736242
980.5 26.981756695461154
980.5 26.981756695461154
981.5 26.913560731260326
981.5 26.913560731260326
982.5 26.84536473446025
982.5 26.84536473446025
983.5 26.77716872569098
983.5 26.77716872569098
984.5 26.708972736044327
984.5 26.708972736044327
985.5 26.640776720554804
985.5 26.640776720554804
986.5 26.572580695249542
986.5 26.572580695249542
987.5 26.50438466482676
987.5 26.50438466482676
988.5 26.436188610682233
988.5 26.436188610682233
989.5 26.367992563806588
989.5 26.367992563806588
990.5 26.299796494728803
990.5 26.299796494728803
991.5 26.231600434281233
991.5 26.231600434281233
992.5 26.16340434875059
992.5 26.16340434875059
993.5 26.09520825416401
993.5 26.09520825416401
994.5 26.02701215294031
994.5 26.02701215294031
995.5 25.95881604941704
995.5 25.95881604941704
996.5 25.890619934621412
996.5 25.890619934621412
997.5 25.822423814645287
997.5 25.822423814645287
998.5 25.75422766958609
998.5 25.75422766958609
999.5 25.686031536038037
999.5 25.686031536038037
1000.5 25.61783537452598
1000.5 25.61783537452598
1001.5 25.54963920462249
1001.5 25.54963920462249
1002.5 25.481443028778706
1002.5 25.481443028778706
1003.5 25.413246848514227
1003.5 25.413246848514227
1004.5 25.345050665950186
1004.5 25.345050665950186
1005.5 25.276854463140978
1005.5 25.276854463140978
1006.5 25.208658257272408
1006.5 25.208658257272408
1007.5 25.140462026320762
1007.5 25.140462026320762
1008.5 25.072265803999333
1008.5 25.072265803999333
1009.5 25.0040695708997
1009.5 25.0040695708997
1010.5 24.93587332043583
1010.5 24.93587332043583
1011.5 24.86767706403167
1011.5 24.86767706403167
1012.5 24.799480796355144
1012.5 24.799480796355144
1013.5 24.731284524922426
1013.5 24.731284524922426
1014.5 24.663088235195332
1014.5 24.663088235195332
1015.5 24.594891948006584
1015.5 24.594891948006584
1016.5 24.52669563497496
1016.5 24.52669563497496
1017.5 24.458499316003042
1017.5 24.458499316003042
1018.5 24.390302994731563
1018.5 24.390302994731563
1019.5 24.32210666894409
1019.5 24.32210666894409
1020.5 24.25391033045995
1020.5 24.25391033045995
1021.5 24.185713979943642
1021.5 24.185713979943642
1022.5 24.117517627127775
1022.5 24.117517627127775
1023.5 24.049321255225408
1023.5 24.049321255225408
1024.5 23.98112488443708
1024.5 23.98112488443708
1025.5 23.91292848780588
1025.5 23.91292848780588
1026.5 23.84473208811531
1026.5 23.84473208811531
1027.5 23.776535690000625
1027.5 23.776535690000625
1028.5 23.7083392723376
1028.5 23.7083392723376
1029.5 23.640142851615213
1029.5 23.640142851615213
1030.5 23.571946418657994
1030.5 23.571946418657994
1031.5 23.503749974631077
1031.5 23.503749974631077
1032.5 23.435553509333552
1032.5 23.435553509333552
1033.5 23.36735705534451
1033.5 23.36735705534451
1034.5 23.29916058180713
1034.5 23.29916058180713
1035.5 23.23096410375376
1035.5 23.23096410375376
1036.5 23.16276761512485
1036.5 23.16276761512485
1037.5 23.094571119795845
1037.5 23.094571119795845
1038.5 23.026374620710648
1038.5 23.026374620710648
1039.5 22.95817809571961
1039.5 22.95817809571961
1040.5 22.889981566212576
1040.5 22.889981566212576
1041.5 22.821785023249074
1041.5 22.821785023249074
1042.5 22.75358849034009
1042.5 22.75358849034009
1043.5 22.68539192304662
1043.5 22.68539192304662
1044.5 22.61719536656747
1044.5 22.61719536656747
1045.5 22.54899879799318
1045.5 22.54899879799318
1046.5 22.48080221109219
1046.5 22.48080221109219
1047.5 22.41260562454544
1047.5 22.41260562454544
1048.5 22.34440902712519
1048.5 22.34440902712519
1049.5 22.276212409459777
1049.5 22.276212409459777
1050.5 22.208015788672025
1050.5 22.208015788672025
1051.5 22.139819160487352
1051.5 22.139819160487352
1052.5 22.07162252172714
1052.5 22.07162252172714
1053.5 22.0034258692125
1053.5 22.0034258692125
1054.5 21.935229227449202
1054.5 21.935229227449202
1055.5 21.867032551567057
1055.5 21.867032551567057
1056.5 21.798835879381922
1056.5 21.798835879381922
1057.5 21.730639191523892
1057.5 21.730639191523892
1058.5 21.662442501303325
1058.5 21.662442501303325
1059.5 21.594245797593963
1059.5 21.594245797593963
1060.5 21.5260490815868
1060.5 21.5260490815868
1061.5 21.457852367358182
1061.5 21.457852367358182
1062.5 21.389655627223714
1062.5 21.389655627223714
1063.5 21.321458882573257
1063.5 21.321458882573257
1064.5 21.253262130462904
1064.5 21.253262130462904
1065.5 21.185065374533387
1065.5 21.185065374533387
1066.5 21.116868615544508
1066.5 21.116868615544508
1067.5 21.048671832606754
1067.5 21.048671832606754
1068.5 20.980475038795504
1068.5 20.980475038795504
1069.5 20.912278255735597
1069.5 20.912278255735597
1070.5 20.84408145140509
1070.5 20.84408145140509
1071.5 20.775884634282612
1071.5 20.775884634282612
1072.5 20.707687813340975
1072.5 20.707687813340975
1073.5 20.63949098493944
1073.5 20.63949098493944
1074.5 20.57129413205636
1074.5 20.57129413205636
1075.5 20.503097287043694
1075.5 20.503097287043694
1076.5 20.434900420760428
1076.5 20.434900420760428
1077.5 20.366703549898194
1077.5 20.366703549898194
1078.5 20.298506666243995
1078.5 20.298506666243995
1079.5 20.23030977801083
1079.5 20.23030977801083
1080.5 20.162112876985702
1080.5 20.162112876985702
1081.5 20.093915977473483
1081.5 20.093915977473483
1082.5 20.025719056690654
1082.5 20.025719056690654
1083.5 19.9575221315945
1083.5 19.9575221315945
1084.5 19.889325193440744
1084.5 19.889325193440744
1085.5 19.821128250708025
1085.5 19.821128250708025
1086.5 19.752931294423536
1086.5 19.752931294423536
1087.5 19.684734316868443
1087.5 19.684734316868443
1088.5 19.6165373493049
1088.5 19.6165373493049
1089.5 19.548340370867855
1089.5 19.548340370867855
1090.5 19.480143383052447
1090.5 19.480143383052447
1091.5 19.411946384300567
1091.5 19.411946384300567
1092.5 19.34374936454372
1092.5 19.34374936454372
1093.5 19.27555235451278
1093.5 19.27555235451278
1094.5 19.207355324838204
1094.5 19.207355324838204
1095.5 19.139158286741267
1095.5 19.139158286741267
1096.5 19.070961245787633
1096.5 19.070961245787633
1097.5 19.00276418204379
1097.5 19.00276418204379
1098.5 18.934567121996963
1098.5 18.934567121996963
1099.5 18.86637004012239
1099.5 18.86637004012239
1100.5 18.798172959760727
1100.5 18.798172959760727
1101.5 18.72997585879296
1101.5 18.72997585879296
1102.5 18.661778760300564
1102.5 18.661778760300564
1103.5 18.593581633685897
1103.5 18.593581633685897
1104.5 18.525384530670813
1104.5 18.525384530670813
1105.5 18.457187391257484
1105.5 18.457187391257484
1106.5 18.388990253357058
1106.5 18.388990253357058
1107.5 18.320793103823334
1107.5 18.320793103823334
1108.5 18.25259594703238
1108.5 18.25259594703238
1109.5 18.184398770395124
1109.5 18.184398770395124
1110.5 18.116201600805507
1110.5 18.116201600805507
1111.5 18.048004419582593
1111.5 18.048004419582593
1112.5 17.97980721729174
1112.5 17.97980721729174
1113.5 17.91161000896529
1113.5 17.91161000896529
1114.5 17.843412787518268
1114.5 17.843412787518268
1115.5 17.77521556563336
1115.5 17.77521556563336
1116.5 17.707018332147477
1116.5 17.707018332147477
1117.5 17.638821091866202
1117.5 17.638821091866202
1118.5 17.57062383727336
1118.5 17.57062383727336
1119.5 17.502426570585378
1119.5 17.502426570585378
1120.5 17.43422931216668
1120.5 17.43422931216668
1121.5 17.366032031920238
1121.5 17.366032031920238
1122.5 17.297834739280695
1122.5 17.297834739280695
1123.5 17.22963743918126
1123.5 17.22963743918126
1124.5 17.161440120135016
1124.5 17.161440120135016
1125.5 17.093242806477114
1125.5 17.093242806477114
1126.5 17.025045490361386
1126.5 17.025045490361386
1127.5 16.956848157053155
1127.5 16.956848157053155
1128.5 16.888650805292283
1128.5 16.888650805292283
1129.5 16.82045345233372
1129.5 16.82045345233372
1130.5 16.75225609453056
1130.5 16.75225609453056
1131.5 16.68405872241583
1131.5 16.68405872241583
1132.5 16.615861336686365
1132.5 16.615861336686365
1133.5 16.547663936442664
1133.5 16.547663936442664
1134.5 16.47946654543071
1134.5 16.47946654543071
1135.5 16.411269133749684
1135.5 16.411269133749684
1136.5 16.34307170775709
1136.5 16.34307170775709
1137.5 16.2748742825176
1137.5 16.2748742825176
1138.5 16.206676842206743
1138.5 16.206676842206743
1139.5 16.138479403408795
1139.5 16.138479403408795
1140.5 16.0702819378499
1140.5 16.0702819378499
1141.5 16.00208447788202
1141.5 16.00208447788202
1142.5 15.933887004096732
1142.5 15.933887004096732
1143.5 15.865689518880812
1143.5 15.865689518880812
1144.5 15.797492024685395
1144.5 15.797492024685395
1145.5 15.729294525151213
1145.5 15.729294525151213
1146.5 15.661097011039828
1146.5 15.661097011039828
1147.5 15.592899481857074
1147.5 15.592899481857074
1148.5 15.524701961906066
1148.5 15.524701961906066
1149.5 15.456504412313183
1149.5 15.456504412313183
1150.5 15.388306872446206
1150.5 15.388306872446206
1151.5 15.320109302937354
1151.5 15.320109302937354
1152.5 15.251911732927642
1152.5 15.251911732927642
1153.5 15.183714149100528
1153.5 15.183714149100528
1154.5 15.115516565931221
1154.5 15.115516565931221
1155.5 15.047318969906978
1155.5 15.047318969906978
1156.5 14.979121358811367
1156.5 14.979121358811367
1157.5 14.910923747709061
1157.5 14.910923747709061
1158.5 14.84272613050819
1158.5 14.84272613050819
1159.5 14.774528497273486
1159.5 14.774528497273486
1160.5 14.706330850424044
1160.5 14.706330850424044
1161.5 14.638133197476035
1161.5 14.638133197476035
1162.5 14.569935546705437
1162.5 14.569935546705437
1163.5 14.501737878679368
1163.5 14.501737878679368
1164.5 14.433540183132555
1164.5 14.433540183132555
1165.5 14.365342507544597
1165.5 14.365342507544597
1166.5 14.297144806652325
1166.5 14.297144806652325
1167.5 14.228947096020754
1167.5 14.228947096020754
1168.5 14.160749372236284
1168.5 14.160749372236284
1169.5 14.09255164652665
1169.5 14.09255164652665
1170.5 14.024353916142756
1170.5 14.024353916142756
1171.5 13.956156162905684
1171.5 13.956156162905684
1172.5 13.88795841717809
1172.5 13.88795841717809
1173.5 13.819760650984088
1173.5 13.819760650984088
1174.5 13.751562883326761
1174.5 13.751562883326761
1175.5 13.683365093576057
1175.5 13.683365093576057
1176.5 13.615167303988999
1176.5 13.615167303988999
1177.5 13.546969500521564
1177.5 13.546969500521564
1178.5 13.478771689498936
1178.5 13.478771689498936
1179.5 13.410573878469613
1179.5 13.410573878469613
1180.5 13.342376046973882
1180.5 13.342376046973882
1181.5 13.274178204776387
1181.5 13.274178204776387
1182.5 13.205980364199165
1182.5 13.205980364199165
1183.5 13.137782501528566
1183.5 13.137782501528566
1184.5 13.069584639515774
1184.5 13.069584639515774
1185.5 13.001386770644618
1185.5 13.001386770644618
1186.5 12.933188863855612
1186.5 12.933188863855612
1187.5 12.864990979146594
1187.5 12.864990979146594
1188.5 12.7967930722489
1188.5 12.7967930722489
1189.5 12.728595165344512
1189.5 12.728595165344512
1190.5 12.660397251581756
1190.5 12.660397251581756
1191.5 12.592199314471662
1191.5 12.592199314471662
1192.5 12.524001378019374
1192.5 12.524001378019374
1193.5 12.455803425470283
1193.5 12.455803425470283
1194.5 12.387605466822626
1194.5 12.387605466822626
1195.5 12.319407492343801
1195.5 12.319407492343801
1196.5 12.251209525311483
1196.5 12.251209525311483
1197.5 12.183011543207796
1197.5 12.183011543207796
1198.5 12.114813538915437
1198.5 12.114813538915437
1199.5 12.046615533362417
1199.5 12.046615533362417
1200.5 11.978417520685396
1200.5 11.978417520685396
1201.5 11.910219501909808
1201.5 11.910219501909808
1202.5 11.842021472635123
1202.5 11.842021472635123
1203.5 11.773823415839693
1203.5 11.773823415839693
1204.5 11.705625372088479
1204.5 11.705625372088479
1205.5 11.637427313000257
1205.5 11.637427313000257
1206.5 11.569229231229198
1206.5 11.569229231229198
1207.5 11.501031157664446
1207.5 11.501031157664446
1208.5 11.432833053698017
1208.5 11.432833053698017
1209.5 11.364634962775803
1209.5 11.364634962775803
1210.5 11.296436858637714
1210.5 11.296436858637714
1211.5 11.228238737211829
1211.5 11.228238737211829
1212.5 11.160040609624408
1212.5 11.160040609624408
1213.5 11.09184248051069
1213.5 11.09184248051069
1214.5 11.023644320995295
1214.5 11.023644320995295
1215.5 10.95544618492122
1215.5 10.95544618492122
1216.5 10.887248016261363
1216.5 10.887248016261363
1217.5 10.819049840743142
1217.5 10.819049840743142
1218.5 10.750851657606754
1218.5 10.750851657606754
1219.5 10.682653465129935
1219.5 10.682653465129935
1220.5 10.614455266757215
1220.5 10.614455266757215
1221.5 10.546257065895734
1221.5 10.546257065895734
1222.5 10.478058834835242
1222.5 10.478058834835242
1223.5 10.409860611221257
1223.5 10.409860611221257
1224.5 10.341662378532476
1224.5 10.341662378532476
1225.5 10.273464125111648
1225.5 10.273464125111648
1226.5 10.205265868707897
1226.5 10.205265868707897
1227.5 10.137067597169805
1227.5 10.137067597169805
1228.5 10.068869325529722
1228.5 10.068869325529722
1229.5 10.000671044087369
1229.5 10.000671044087369
1230.5 9.932472749115298
1230.5 9.932472749115298
1231.5 9.864274458528483
1231.5 9.864274458528483
1232.5 9.79607613096984
1232.5 9.79607613096984
1233.5 9.727877831801864
1233.5 9.727877831801864
1234.5 9.659679506647569
1234.5 9.659679506647569
1235.5 9.591481143378662
1235.5 9.591481143378662
1236.5 9.523282808500422
1236.5 9.523282808500422
1237.5 9.455084449616242
1237.5 9.455084449616242
1238.5 9.386886097003723
1238.5 9.386886097003723
1239.5 9.318687715563238
1239.5 9.318687715563238
1240.5 9.250489306499487
1240.5 9.250489306499487
1241.5 9.182290900090068
1241.5 9.182290900090068
1242.5 9.114092514342499
1242.5 9.114092514342499
1243.5 9.045894087176837
1243.5 9.045894087176837
1244.5 8.977695651532008
1244.5 8.977695651532008
1245.5 8.90949723438833
1245.5 8.90949723438833
1246.5 8.841298809783398
1246.5 8.841298809783398
1247.5 8.773100352239013
1247.5 8.773100352239013
1248.5 8.704901893551314
1248.5 8.704901893551314
1249.5 8.636703404398705
1249.5 8.636703404398705
1250.5 8.568504945898924
1250.5 8.568504945898924
1251.5 8.500306423681726
1251.5 8.500306423681726
1252.5 8.432107965369863
1252.5 8.432107965369863
1253.5 8.363909442604188
1253.5 8.363909442604188
1254.5 8.295710909073776
1254.5 8.295710909073776
1255.5 8.227512379261363
1255.5 8.227512379261363
1256.5 8.159313864388487
1256.5 8.159313864388487
1257.5 8.091115316677358
1257.5 8.091115316677358
1258.5 8.022916781431222
1258.5 8.022916781431222
1259.5 7.95471818668036
1259.5 7.95471818668036
1260.5 7.88651962382631
1260.5 7.88651962382631
1261.5 7.818321050489046
1261.5 7.818321050489046
1262.5 7.750122458884299
1262.5 7.750122458884299
1263.5 7.681923843188294
1263.5 7.681923843188294
1264.5 7.613725229105301
1264.5 7.613725229105301
1265.5 7.5455266164547385
1265.5 7.5455266164547385
1266.5 7.477327971428025
1266.5 7.477327971428025
1267.5 7.409129352113711
1267.5 7.409129352113711
1268.5 7.34093069225845
1268.5 7.34093069225845
1269.5 7.272732051991394
1269.5 7.272732051991394
1270.5 7.204533383835434
1270.5 7.204533383835434
1271.5 7.136334687234493
1271.5 7.136334687234493
1272.5 7.068136032396475
1272.5 7.068136032396475
1273.5 6.999937311781541
1273.5 6.999937311781541
1274.5 6.931738637267093
1274.5 6.931738637267093
1275.5 6.863539936569563
1275.5 6.863539936569563
1276.5 6.795341180822489
1276.5 6.795341180822489
1277.5 6.727142446895933
1277.5 6.727142446895933
1278.5 6.658943706024633
1278.5 6.658943706024633
1279.5 6.590744971909178
1279.5 6.590744971909178
1280.5 6.522546216278469
1280.5 6.522546216278469
1281.5 6.454347430847354
1281.5 6.454347430847354
1282.5 6.386148660558176
1282.5 6.386148660558176
1283.5 6.317949887122162
1283.5 6.317949887122162
1284.5 6.249751091221596
1284.5 6.249751091221596
1285.5 6.181552291257218
1285.5 6.181552291257218
1286.5 6.113353472219806
1286.5 6.113353472219806
1287.5 6.04515465301743
1287.5 6.04515465301743
1288.5 5.976955827151828
1288.5 5.976955827151828
1289.5 5.908756954997107
1289.5 5.908756954997107
1290.5 5.840558103621318
1290.5 5.840558103621318
1291.5 5.772359266425266
1291.5 5.772359266425266
1292.5 5.7041603713514535
1292.5 5.7041603713514535
1293.5 5.635961506484516
1293.5 5.635961506484516
1294.5 5.567762601983365
1294.5 5.567762601983365
1295.5 5.499563714362302
1295.5 5.499563714362302
1296.5 5.431364815004321
1296.5 5.431364815004321
1297.5 5.363165904629395
1297.5 5.363165904629395
1298.5 5.294966956076887
1298.5 5.294966956076887
1299.5 5.22676803999315
1299.5 5.22676803999315
1300.5 5.15856908573183
1300.5 5.15856908573183
1301.5 5.090370113218912
1301.5 5.090370113218912
1302.5 5.022171149631454
1302.5 5.022171149631454
1303.5 4.953972199588539
1303.5 4.953972199588539
1304.5 4.885773207750714
1304.5 4.885773207750714
1305.5 4.817574216867302
1305.5 4.817574216867302
1306.5 4.7493752048513596
1306.5 4.7493752048513596
1307.5 4.681176193789829
1307.5 4.681176193789829
1308.5 4.612977198747385
1308.5 4.612977198747385
1309.5 4.544778150744205
1309.5 4.544778150744205
1310.5 4.476579104009282
1310.5 4.476579104009282
1311.5 4.408380064320643
1311.5 4.408380064320643
1312.5 4.340181015877221
1312.5 4.340181015877221
1313.5 4.271981961647721
1313.5 4.271981961647721
1314.5 4.20378286788521
1314.5 4.20378286788521
1315.5 4.135583775390958
1315.5 4.135583775390958
1316.5 4.0673847084126065
1316.5 4.0673847084126065
1317.5 3.99918560725672
1317.5 3.99918560725672
1318.5 3.930986474116583
1318.5 3.930986474116583
1319.5 3.862787342526225
1319.5 3.862787342526225
1320.5 3.794588234995138
1320.5 3.794588234995138
1321.5 3.726389079992318
1321.5 3.726389079992318
1322.5 3.6581899512810816
1322.5 3.6581899512810816
1323.5 3.5899907717230155
1323.5 3.5899907717230155
1324.5 3.5217916033918613
1324.5 3.5217916033918613
1325.5 3.4535924254769848
1325.5 3.4535924254769848
1326.5 3.3853932587890196
1326.5 3.3853932587890196
1327.5 3.3171940337773407
1327.5 3.3171940337773407
1328.5 3.2489948401607887
1328.5 3.2489948401607887
1329.5 3.1807956469514926
1329.5 3.1807956469514926
1330.5 3.112596394142172
1330.5 3.112596394142172
1331.5 3.0443971694244967
1331.5 3.0443971694244967
1332.5 2.976197923957536
1332.5 2.976197923957536
1333.5 2.9079986767045454
1333.5 2.9079986767045454
1334.5 2.8397994014673538
1334.5 2.8397994014673538
1335.5 2.771600121563462
1335.5 2.771600121563462
1336.5 2.703400865115974
1336.5 2.703400865115974
1337.5 2.635201557422494
1337.5 2.635201557422494
1338.5 2.5670022722229517
1338.5 2.5670022722229517
1339.5 2.4988029719111196
1339.5 2.4988029719111196
1340.5 2.430603651687335
1340.5 2.430603651687335
1341.5 2.362404328534999
1341.5 2.362404328534999
1342.5 2.294204991969233
1342.5 2.294204991969233
1343.5 2.2260056301753277
1343.5 2.2260056301753277
1344.5 2.1578062654528716
1344.5 2.1578062654528716
1345.5 2.0896069375824817
1345.5 2.0896069375824817
1346.5 2.021407558779943
1346.5 2.021407558779943
1347.5 1.9532081819101665
1347.5 1.9532081819101665
1348.5 1.8850087895217096
1348.5 1.8850087895217096
1349.5 1.8168094010463935
1349.5 1.8168094010463935
1350.5 1.748609983725874
1350.5 1.748609983725874
1351.5 1.680410572236962
1351.5 1.680410572236962
1352.5 1.61221113409587
1352.5 1.61221113409587
1353.5 1.5440116926332652
1353.5 1.5440116926332652
1354.5 1.4758122312982593
1354.5 1.4758122312982593
1355.5 1.4076127935765692
1355.5 1.4076127935765692
1356.5 1.3394133025493895
1356.5 1.3394133025493895
1357.5 1.2712138365598298
1357.5 1.2712138365598298
1358.5 1.2030143420389114
1358.5 1.2030143420389114
1359.5 1.1348148643030458
1359.5 1.1348148643030458
1360.5 1.0666153757849415
1360.5 1.0666153757849415
1361.5 0.9984158334366351
1361.5 0.9984158334366351
1362.5 0.9302163049662033
1362.5 0.9302163049662033
1363.5 0.8620167798566376
1363.5 0.8620167798566376
1364.5 0.7938172519402138
1364.5 0.7938172519402138
1365.5 0.7256176930105553
1365.5 0.7256176930105553
1366.5 0.6574181334753436
1366.5 0.6574181334753436
1367.5 0.5892185490036843
1367.5 0.5892185490036843
1368.5 0.521018990036601
1368.5 0.521018990036601
1369.5 0.4528193953797153
1369.5 0.4528193953797153
1370.5 0.38461980202012824
1370.5 0.38461980202012824
1371.5 0.31642021982068047
1371.5 0.31642021982068047
1372.5 0.24822059631820154
1372.5 0.24822059631820154
1373.5 0.18002097118482938
1373.5 0.18002097118482938
1374.5 0.11182133864370852
1374.5 0.11182133864370852
1375.5 0.043621677837106305
1375.5 0.043621677837106305
1376.5 0.009521865390881293
1376.5 0.009521865390881293
1801.0670713674817 0.009521865390881293
1801.0670713674817 0.009521865390881293
1802.0670713674817 0.2200110871554011
1802.0670713674817 0.2200110871554011
1803.0670713674817 0.7059280429143079
1803.0670713674817 0.7059280429143079
1804.0670713674817 1.4103275861010018
1804.0670713674817 1.4103275861010018
1805.0670713674817 2.288037679917847
1805.0670713674817 2.288037679917847
1806.0670713674817 3.3032255492829123
1806.0670713674817 3.3032255492829123
1807.0670713674817 4.427466685579257
1807.0670713674817 4.427466685579257
1808.0670713674817 5.6382133697841965
1808.0670713674817 5.6382133697841965
1809.0670713674817 6.9175795267187405
1809.0670713674817 6.9175795267187405
1810.0670713674817 8.251377064421385
1810.0670713674817 8.251377064421385
1811.0670713674817 9.628351289421223
1811.0670713674817 9.628351289421223
1812.0670713674817 11.039574367446917
1812.0670713674817 11.039574367446917
1813.0670713674817 12.47796436831215
1813.0670713674817 12.47796436831215
1814.0670713674817 13.937903531331479
1814.0670713674817 13.937903531331479
1815.0670713674817 15.414935518247026
1815.0670713674817 15.414935518247026
1816.0670713674817 16.905525419685354
1816.0670713674817 16.905525419685354
1817.0670713674817 18.406869132002132
1817.0670713674817 18.406869132002132
1818.0670713674817 19.916742300848988
1818.0670713674817 19.916742300848988
1819.0670713674817 21.433380452198627
1819.0670713674817 21.433380452198627
1820.0670713674817 22.955383962320024
1820.0670713674817 22.955383962320024
1821.0670713674817 24.481642533031
1821.0670713674817 24.481642533031
1822.0670713674817 26.011275442224825
1822.0670713674817 26.011275442224825
1823.0670713674817 27.543584057275407
1823.0670713674817 27.543584057275407
1824.0670713674817 29.07801420324408
1824.0670713674817 29.07801420324408
1825.0670713674817 30.614126251620128
1825.0670713674817 30.614126251620128
1826.0670713674817 32.15157149985582
1826.0670713674817 32.15157149985582
1827.0670713674817 33.69007329557188
1827.0670713674817 33.69007329557188
1828.0670713674817 35.229412244662534
1828.0670713674817 35.229412244662534
1829.0670713674817 36.76941425577531
1829.0670713674817 36.76941425577531
1830.0670713674817 38.30994126321725
1830.0670713674817 38.30994126321725
1831.0670713674817 39.850883745399926
1831.0670713674817 39.850883745399926
1832.0670713674817 41.392154822854245
1832.0670713674817 41.392154822854245
1833.0670713674817 42.933685552002544
1833.0670713674817 42.933685552002544
1834.0670713674817 44.475421278420875
1834.0670713674817 44.475421278420875
1835.0670713674817 46.017318641986414
1835.0670713674817 46.017318641986414
1836.0670713674817 47.55934324297793
1836.0670713674817 47.55934324297793
1837.0670713674817 49.101467758615755
1837.0670713674817 49.101467758615755
1838.0670713674817 50.64367058143425
1838.0670713674817 50.64367058143425
1839.0670713674817 52.18593453221392
1839.0670713674817 52.18593453221392
1840.0670713674817 53.72824597614093
1840.0670713674817 53.72824597614093
1841.0670713674817 55.27059412908002
1841.0670713674817 55.27059412908002
1842.0670713674817 56.81297039255272
1842.0670713674817 56.81297039255272
1843.0670713674817 58.355368000765104
1843.0670713674817 58.355368000765104
1844.0670713674817 59.897781531010246
1844.0670713674817 59.897781531010246
1845.0670713674817 61.44020672415318
1845.0670713674817 61.44020672415318
1846.0670713674817 62.98264016624523
1846.0670713674817 62.98264016624523
1847.0670713674817 64.52507918683871
1847.0670713674817 64.52507918683871
1848.0670713674817 66.06752164255164
1848.0670713674817 66.06752164255164
1849.0670713674817 67.60996583380116
1849.0670713674817 67.60996583380116
1850.0670713674817 69.15241043849073
1850.0670713674817 69.15241043849073
1851.0670713674817 70.69485436150877
1851.0670713674817 70.69485436150877
1852.0670713674817 72.23729677118247
1852.0670713674817 72.23729677118247
1853.0670713674817 73.77973700380221
1853.0670713674817 73.77973700380221
1854.0670713674817 75.32217451952107
1854.0670713674817 75.32217451952107
1855.0670713674817 76.86460887575846
1855.0670713674817 76.86460887575846
1856.0670713674817 78.40703978328827
1856.0670713674817 78.40703978328827
1857.0670713674817 79.94946692735797
1857.0670713674817 79.94946692735797
1858.0670713674817 81.49189015791698
1858.0670713674817 81.49189015791698
1859.0670713674817 83.03430924368303
1859.0670713674817 83.03430924368303
1860.0 84.4732722910417
1860.0 84.4732722910417
1861.0 86.01568306907562
1861.0 86.01568306907562
1861.7515516385304 87.07408081979491
1861.7515516385304 87.07408081979491
1862.7515516385304 88.19219121591856
1862.7515516385304 88.19219121591856
1863.7515516385304 89.06503422883591
1863.7515516385304 89.06503422883591
1864.7515516385304 89.74331929340684
1864.7515516385304 89.74331929340684
1865.7515516385304 90.26727144605195
1865.7515516385304 90.26727144605195
1866.7515516385304 90.66879907611482
1866.7515516385304 90.66879907611482
1867.7515516385304 90.97321349605154
1867.7515516385304 90.97321349605154
1868.7515516385304 91.20059282433623
1868.7515516385304 91.20059282433623
1869.7515516385304 91.36686405286166
1869.7515516385304 91.36686405286166
1870.7515516385304 91.48466123702326
1870.7515516385304 91.48466123702326
1871.7515516385304 91.56400635200767
1871.7515516385304 91.56400635200767
1872.7515516385304 91.61284932924163
1872.7515516385304 91.61284932924163
1873.7515516385304 91.63749645267681
1873.7515516385304 91.63749645267681
1874.7515516385304 91.64295021036659
1874.7515516385304 91.64295021036659
1875.7515516385304 91.6331787825736
1875.7515516385304 91.6331787825736
1876.7515516385304 91.61132996563532
1876.7515516385304 91.61132996563532
1877.7515516385304 91.57990074395173
1877.7515516385304 91.57990074395173
1878.7515516385304 91.54087186853477
1878.7515516385304 91.54087186853477
1879.7515516385304 91.49581454669806
1879.7515516385304 91.49581454669806
1880.7515516385304 91.44597515594523
1880.7515516385304 91.44597515594523
1881.7515516385304 91.39234235356743
1881.7515516385304 91.39234235356743
1882.7515516385304 91.33570045932147
1882.7515516385304 91.33570045932147
1883.7515516385304 91.27667158802217
1883.7515516385304 91.27667158802217
1884.7515516385304 91.21574921803962
1884.7515516385304 91.21574921803962
1885.7515516385304 91.15332485909565
1885.7515516385304 91.15332485909565
1886.7515516385304 91.08970901301728
1886.7515516385304 91.08970901301728
1887.7515516385304 91.02514803384945
1887.7515516385304 91.02514803384945
1888.7515516385304 90.95983731699093
1888.7515516385304 90.95983731699093
1889.7515516385304 90.8939318959272
1889.7515516385304 90.8939318959272
1890.7515516385304 90.8275546724886
1890.7515516385304 90.8275546724886
1891.7515516385304 90.7608032395921
1891.7515516385304 90.7608032395921
1892.7515516385304 90.69375492077268
1892.7515516385304 90.69375492077268
1893.7515516385304 90.62647112133827
1893.7515516385304 90.62647112133827
1894.7515516385304 90.55900052771052
1894.7515516385304 90.55900052771052
1895.7515516385304 90.49138173919617
1895.7515516385304 90.49138173919617
1896.7515516385304 90.42364539124661
1896.7515516385304 90.42364539124661
1897.7515516385304 90.35581581658892
1897.7515516385304 90.35581581658892
1898.7515516385304 90.28791224962333
1898.7515516385304 90.28791224962333
1899.7515516385304 90.21995000650031
1899.7515516385304 90.21995000650031
1900.7515516385304 90.15194123025908
1900.7515516385304 90.15194123025908
1901.7515516385304 90.08389550400196
1901.7515516385304 90.08389550400196
1902.7515516385304 90.01582049642617
1902.7515516385304 90.01582049642617
1903.7515516385304 89.94772225233305
1903.7515516385304 89.94772225233305
1904.7515516385304 89.87960556154125
1904.7515516385304 89.87960556154125
1905.7515516385304 89.81147424442405
1905.7515516385304 89.81147424442405
1906.7515516385304 89.74333134249615
1906.7515516385304 89.74333134249615
1907.7515516385304 89.67517920582645
1907.7515516385304 89.67517920582645
1908.7515516385304 89.60701976911285
1908.7515516385304 89.60701976911285
1909.7515516385304 89.53885453579929
1909.7515516385304 89.53885453579929
1910.7515516385304 89.47068470355481
1910.7515516385304 89.47068470355481
1911.7515516385304 89.40251122626316
1911.7515516385304 89.40251122626316
1912.7515516385304 89.33433484910185
1912.7515516385304 89.33433484910185
1913.7515516385304 89.26615615678921
1913.7515516385304 89.26615615678921
1914.7515516385304 89.19797565848685
1914.7515516385304 89.19797565848685
1915.7515516385304 89.12979369552973
1915.7515516385304 89.12979369552973
1916.7515516385304 89.06161058606999
1916.7515516385304 89.06161058606999
1917.7515516385304 88.99342655084108
1917.7515516385304 88.99342655084108
1918.7515516385304 88.9252417982134
1918.7515516385304 88.9252417982134
1919.7515516385304 88.85705646618547
1919.7515516385304 88.85705646618547
1920.5 88.80602291973156
1920.5 88.80602291973156
1921.5 88.73783685262667
1921.5 88.73783685262667
1922.5 88.66965044531193
1922.5 88.66965044531193
1923.5 88.6014637968352
1923.5 88.6014637968352
1924.5 88.53327696442533
1924.5 88.53327696442533
1925.5 88.46508996183141
1925.5 88.46508996183141
1926.5 88.39690281986131
1926.5 88.39690281986131
1927.5 88.32871558328436
1927.5 88.32871558328436
1928.5 88.26052826341429
1928.5 88.26052826341429
1929.5 88.1923408811297
1929.5 88.1923408811297
1930.5 88.1241534346999
1930.5 88.1241534346999
1931.5 88.05596593202296
1931.5 88.05596593202296
1932.5 87.98777840050187
1932.5 87.98777840050187
1933.5 87.91959082905191
1933.5 87.91959082905191
1934.5 87.85140323679683
1934.5 87.85140323679683
1935.5 87.78321561617948
1935.5 87.78321561617948
1936.5 87.71502797149756
1936.5 87.71502797149756
1937.5 87.6468403253137
1937.5 87.6468403253137
1938.5 87.57865262261575
1938.5 87.57865262261575
1939.5 87.51046491163603
1939.5 87.51046491163603
1940.5 87.44227719976709
1940.5 87.44227719976709
1941.5 87.37408944819829
1941.5 87.37408944819829
1942.5 87.30590171832111
1942.5 87.30590171832111
1943.5 87.23771396407436
1943.5 87.23771396407436
1944.5 87.16952620188407
1944.5 87.16952620188407
1945.5 87.10133842962908
1945.5 87.10133842962908
1946.5 87.03315064943054
1946.5 87.03315064943054
1947.5 86.96496286764595
1947.5 86.96496286764595
1948.5 86.89677506874234
1948.5 86.89677506874234
1949.5 86.82858726285765
1949.5 86.82858726285765
1950.5 86.76039945300013
1950.5 86.76039945300013
1951.5 86.69221162013439
1951.5 86.69221162013439
1952.5 86.62402378425828
1952.5 86.62402378425828
1953.5 86.5558359333843
1953.5 86.5558359333843
1954.5 86.48764808913727
1954.5 86.48764808913727
1955.5 86.41946022873368
1955.5 86.41946022873368
1956.5 86.35127235750561
1956.5 86.35127235750561
1957.5 86.28308447621284
1957.5 86.28308447621284
1958.5 86.21489658012484
1958.5 86.21489658012484
1959.5 86.14670868854269
1959.5 86.14670868854269
1960.5 86.07852077444645
1960.5 86.07852077444645
1961.5 86.010332851248
1961.5 86.010332851248
1962.5 85.94214492398143
1962.5 85.94214492398143
1963.5 85.8739569887713
1963.5 85.8739569887713
1964.5 85.80576905197513
1964.5 85.80576905197513
1965.5 85.73758109799697
1965.5 85.73758109799697
1966.5 85.66939312594377
1966.5 85.66939312594377
1967.5 85.60120514786549
1967.5 85.60120514786549
1968.5 85.53301716668156
1968.5 85.53301716668156
1969.5 85.46482916791678
1969.5 85.46482916791678
1970.5 85.39664117356251
1970.5 85.39664117356251
1971.5 85.32845316278605
1971.5 85.32845316278605
1972.5 85.2602651450285
1972.5 85.2602651450285
1973.5 85.19207710041933
1973.5 85.19207710041933
1974.5 85.1238890714099
1974.5 85.1238890714099
1975.5 85.05570101432723
1975.5 85.05570101432723
1976.5 84.98751295681716
1976.5 84.98751295681716
1977.5 84.91932489841788
1977.5 84.91932489841788
1978.5 84.8511368152881
1978.5 84.8511368152881
1979.5 84.78294872838818
1979.5 84.78294872838818
1980.5 84.71476064030107
1980.5 84.71476064030107
1981.5 84.64657254284609
1981.5 84.64657254284609
1982.5 84.57838442092627
1982.5 84.57838442092627
1983.5 84.51019628887877
1983.5 84.51019628887877
1984.5 84.44200817021462
1984.5 84.44200817021462
1985.5 84.3738200186393
1985.5 84.3738200186393
1986.5 84.30563188044728
1986.5 84.30563188044728
1987.5 84.23744371782276
1987.5 84.23744371782276
1988.5 84.16925554503824
1988.5 84.16925554503824
1989.5 84.10106736212606
1989.5 84.10106736212606
1990.5 84.03287917051053
1990.5 84.03287917051053
1991.5 83.96469098939738
1991.5 83.96469098939738
1992.5 83.89650277775984
1992.5 83.89650277775984
1993.5 83.82831454894031
1993.5 83.82831454894031
1994.5 83.7601263335041
1994.5 83.7601263335041
1995.5 83.69193808999462
1995.5 83.69193808999462
1996.5 83.62374986132511
1996.5 83.62374986132511
1997.5 83.55556160116873
1997.5 83.55556160116873
1998.5 83.48737334466307
1998.5 83.48737334466307
1999.5 83.41918506345924
1999.5 83.41918506345924
2000.5 83.35099677914977
2000.5 83.35099677914977
2001.5 83.28280848613693
2001.5 83.28280848613693
2002.5 83.21462019802878
2002.5 83.21462019802878
2003.5 83.14643189929882
2003.5 83.14643189929882
2004.5 83.07824356756238
2004.5 83.07824356756238
2005.5 83.01005524778498
2005.5 83.01005524778498
2006.5 82.94186689864182
2006.5 82.94186689864182
2007.5 82.8736785524849
2007.5 82.8736785524849
2008.5 82.80549019474368
2008.5 82.80549019474368
2009.5 82.73730184210983
2009.5 82.73730184210983
2010.5 82.6691134654423
2010.5 82.6691134654423
2011.5 82.60092507937459
2011.5 82.60092507937459
2012.5 82.53273669623013
2012.5 82.53273669623013
2013.5 82.46454829007743
2013.5 82.46454829007743
2014.5 82.39635988588553
2014.5 82.39635988588553
2015.5 82.32817145868539
2015.5 82.32817145868539
2016.5 82.25998302735418
2016.5 82.25998302735418
2017.5 82.19179458731959
2017.5 82.19179458731959
2018.5 82.1236061366632
2018.5 82.1236061366632
2019.5 82.05541768041908
2019.5 82.05541768041908
2020.5 81.9872292098739
2020.5 81.9872292098739
2021.5 81.91904072725028
2021.5 81.91904072725028
2022.5 81.85085224946836
2022.5 81.85085224946836
2023.5 81.7826637540103
2023.5 81.7826637540103
2024.5 81.71447525468677
2024.5 81.71447525468677
2025.5 81.64628673742146
2025.5 81.64628673742146
2026.5 81.57809821917162
2026.5 81.57809821917162
2027.5 81.50990968106153
2027.5 81.50990968106153
2028.5 81.44172114785613
2028.5 81.44172114785613
2029.5 81.37353258936308
2029.5 81.37353258936308
2030.5 81.30534403647157
2030.5 81.30534403647157
2031.5 81.23715546226315
2031.5 81.23715546226315
2032.5 81.16896688031385
2032.5 81.16896688031385
2033.5 81.10077828717912
2033.5 81.10077828717912
2034.1755123958994 81.15097618351706
2034.1755123958994 81.15097618351706
2035.1755123958994 81.48796998775231
2035.1755123958994 81.48796998775231
2036.1755123958994 82.05918178534743
2036.1755123958994 82.05918178534743
2037.1755123958994 82.81618646163633
2037.1755123958994 82.81618646163633
2038.1755123958994 83.72057062592332
2038.1755123958994 83.72057062592332
2039.1755123958994 84.74186273752481
2039.1755123958994 84.74186273752481
2040.0 85.65675342732672
2040.0 85.65675342732672
2041.0 86.83217984858817
2041.0 86.83217984858817
2042.0 88.0684736789723
2042.0 88.0684736789723
2043.0 89.35304968269693
2043.0 89.35304968269693
2044.0 90.67592459415755
2044.0 90.67592459415755
2045.0 92.02917917428579
2045.0 92.02917917428579
2046.0 93.40653153209199
2046.0 93.40653153209199
2047.0 94.80299849423325
2047.0 94.80299849423325
2048.0 96.2146272427641
2048.0 96.2146272427641
2049.0 97.6382821647251
2049.0 97.6382821647251
2050.0 99.07147593928461
2050.0 99.07147593928461
2051.0 100.51223547586707
2051.0 100.51223547586707
2052.0 101.95899570644075
2052.0 101.95899570644075
2053.0 103.41051503828544
2053.0 103.41051503828544
2054.0 104.8658086622529
2054.0 104.8658086622529
2055.0 106.32409532741616
2055.0 106.32409532741616
2056.0 107.78475533028293
2056.0 107.78475533028293
2057.0 109.24729708562683
2057.0 109.24729708562683
2058.0 110.71133066385757
2058.0 110.71133066385757
2059.0 112.17654672443125
2059.0 112.17654672443125
2060.0 113.6426998678664
2060.0 113.6426998678664
2061.0 115.10959549150897
2061.0 115.10959549150897
2061.7965098644177 116.18218085164757
2061.7965098644177 116.18218085164757
2062.7965098644177 117.2448884350357
2062.7965098644177 117.2448884350357
2063.7965098644177 118.07378410606661
2063.7965098644177 118.07378410606661
2064.7965098644177 118.71720879116508
2064.7965098644177 118.71720879116508
2065.7965098644177 119.21350876659113
2065.7965098644177 119.21350876659113
2066.7965098644177 119.59310216156042
2066.7965098644177 119.59310216156042
2067.7965098644177 119.88011803436059
2067.7965098644177 119.88011803436059
2068.7965098644177 120.09369678539879
2068.7965098644177 120.09369678539879
2069.7965098644177 120.2490215099567
2069.7965098644177 120.2490215099567
2070.7965098644177 120.35813619274644
2070.7965098644177 120.35813619274644
2071.7965098644177 120.43059472048115
2071.7965098644177 120.43059472048115
2072.7965098644177 120.47397570667445
2072.7965098644177 120.47397570667445
2073.7965098644177 120.4942909342055
2073.7965098644177 120.4942909342055
2074.7965098644177 120.49630919684874
2074.7965098644177 120.49630919684874
2075.7965098644177 120.4838133952197
2075.7965098644177 120.4838133952197
2076.7965098644177 120.45980426510798
2076.7965098644177 120.45980426510798
2077.7965098644177 120.42666220589165
2077.7965098644177 120.42666220589165
2078.7965098644177 120.38627541137508
2078.7965098644177 120.38627541137508
2079.7965098644177 120.34014173199462
2079.7965098644177 120.34014173199462
2080.7965098644177 120.28944932835522
2080.7965098644177 120.28944932835522
2081.7965098644177 120.23514071499368
2081.7965098644177 120.23514071499368
2082.7965098644177 120.17796351961348
2082.7965098644177 120.17796351961348
2083.7965098644177 120.11851084023957
2083.7965098644177 120.11851084023957
2084.7965098644177 120.05725309935676
2084.7965098644177 120.05725309935676
2085.7965098644177 119.99456350443603
2085.7965098644177 119.99456350443603
2086.7965098644177 119.93073808475371
2086.7965098644177 119.93073808475371
2087.7965098644177 119.86601167832019
2087.7965098644177 119.86601167832019
2088.7965098644177 119.80057056412939
2088.7965098644177 119.80057056412939
2089.7965098644177 119.73456247620368
2089.7965098644177 119.73456247620368
2090.7965098644177 119.66810467161754
2090.7965098644177 119.66810467161754
2091.7965098644177 119.60129009096775
2091.7965098644177 119.60129009096775
2092.7965098644177 119.53419252348432
2092.7965098644177 119.53419252348432
2093.7965098644177 119.46687045822287
2093.7965098644177 119.46687045822287
2094.7965098644177 119.39937030588693
2094.7965098644177 119.39937030588693
2095.7965098644177 119.33172889572435
2095.7965098644177 119.33172889572435
2096.7965098644177 119.26397542978779
2096.7965098644177 119.26397542978779
2097.7965098644177 119.19613306533468
2097.7965098644177 119.19613306533468
2098.7965098644177 119.12822020114044
2098.7965098644177 119.12822020114044
2099.7965098644177 119.06025138214044
2099.7965098644177 119.06025138214044
2100.5 119.01240768503658
2100.5 119.01240768503658
2101.5 118.94436910866656
2101.5 118.94436910866656
2102.5 118.87630059178463
2102.5 118.87630059178463
2103.5 118.80820830875143
2103.5 118.80820830875143
2104.5 118.74009715195959
2104.5 118.74009715195959
2105.5 118.6719710452125
2105.5 118.6719710452125
2106.5 118.60383307840034
2106.5 118.60383307840034
2107.5 118.53568569055409
2107.5 118.53568569055409
2108.5 118.46753083287899
2108.5 118.46753083287899
2109.5 118.39937004086478
2109.5 118.39937004086478
2110.5 118.33120453951119
2110.5 118.33120453951119
2111.5 118.2630353051339
2111.5 118.2630353051339
2112.5 118.19486311000634
2112.5 118.19486311000634
2113.5 118.12668855979479
2113.5 118.12668855979479
2114.5 118.05851215000028
2114.5 118.05851215000028
2115.5 117.99033425870851
2115.5 117.99033425870851
2116.5 117.92215518383858
2116.5 117.92215518383858
2117.5 117.8539751612816
2117.5 117.8539751612816
2118.5 117.78579439341932
2118.5 117.78579439341932
2119.5 117.71761303509443
2119.5 117.71761303509443
2120.5 117.64943121391919
2120.5 117.64943121391919
2121.5 117.58124901220367
2121.5 117.58124901220367
2122.5 117.51306651058412
2122.5 117.51306651058412
2123.5 117.44488376849064
2123.5 117.44488376849064
2124.5 117.37670082563088
2124.5 117.37670082563088
2125.5 117.30851774124024
2125.5 117.30851774124024
2126.5 117.24033451995892
2126.5 117.24033451995892
2127.5 117.17215120387426
2127.5 117.17215120387426
2128.5 117.10396779871236
2128.5 117.10396779871236
2129.5 117.03578432707928
2129.5 117.03578432707928
2130.5 116.96760081089232
2130.5 116.96760081089232
2131.5 116.89941723792235
2131.5 116.89941723792235
2132.5 116.83123363448027
2132.5 116.83123363448027
2133.5 116.76305000084875
2133.5 116.76305000084875
2134.5 116.694866338203
2134.5 116.694866338203
2135.5 116.62668264693906
2135.5 116.62668264693906
2136.5 116.55849892662683
2136.5 116.55849892662683
2137.5 116.49031521052318
2137.5 116.49031521052318
2138.5 116.42213145561888
2138.5 116.42213145561888
2139.5 116.35394767823459
2139.5 116.35394767823459
2140.5 116.28576388422354
2140.5 116.28576388422354
2141.5 116.21758007633534
2141.5 116.21758007633534
2142.5 116.14939627248278
2142.5 116.14939627248278
2143.5 116.08121246794876
2143.5 116.08121246794876
2144.5 116.01302862745091
2144.5 116.01302862745091
2145.5 115.94484479850486
2145.5 115.94484479850486
2146.5 115.87666095568166
2146.5 115.87666095568166
2147.5 115.80847708871552
2147.5 115.80847708871552
2148.5 115.74029322995892
2148.5 115.74029322995892
2149.5 115.67210936066743
2149.5 115.67210936066743
2150.5 115.60392546860783
2150.5 115.60392546860783
2151.5 115.53574158475776
2151.5 115.53574158475776
2152.5 115.4675576682861
2152.5 115.4675576682861
2153.5 115.3993737745945
2153.5 115.3993737745945
2154.5 115.33118984218946
2154.5 115.33118984218946
2155.5 115.26300592408582
2155.5 115.26300592408582
2156.5 115.19482198183925
2156.5 115.19482198183925
2157.5 115.12663802571552
2157.5 115.12663802571552
2158.5 115.05845407642653
2158.5 115.05845407642653
2159.5 114.99027010908648
2159.5 114.99027010908648
2160.5 114.92208612786928
2160.5 114.92208612786928
2161.5 114.8539021389163
2161.5 114.8539021389163
2162.5 114.78571814648278
2162.5 114.78571814648278
2163.5 114.71753414017209
2163.5 114.71753414017209
2164.5 114.64935013317996
2164.5 114.64935013317996
2165.5 114.58116611702775
2165.5 114.58116611702775
2166.5 114.51298207953172
2166.5 114.51298207953172
2167.5 114.44479803287561
2167.5 114.44479803287561
2168.5 114.37661398457558
2168.5 114.37661398457558
2169.5 114.30842992807794
2169.5 114.30842992807794
2170.5 114.24024585770314
2170.5 114.24024585770314
2171.5 114.17206177775593
2171.5 114.17206177775593
2172.5 114.10387769007293
2172.5 114.10387769007293
2173.5 114.03569359460467
2173.5 114.03569359460467
2174.5 113.96750948860151
2174.5 113.96750948860151
2175.5 113.89932537719983
2175.5 113.89932537719983
2176.5 113.83114125663808
2176.5 113.83114125663808
2177.5 113.76295712082437
2177.5 113.76295712082437
2178.5 113.69477296224254
2178.5 113.69477296224254
2179.5 113.6265888165873
2179.5 113.6265888165873
2180.5 113.5584046556801
2180.5 113.5584046556801
2181.5 113.4902204865753
2181.5 113.4902204865753
2182.5 113.42203630125607
2182.5 113.42203630125607
2183.5 113.35385211663021
2183.5 113.35385211663021
2184.5 113.28566792243191
2184.5 113.28566792243191
2185.5 113.21748370730214
2185.5 113.21748370730214
2186.5 113.14929949006661
2186.5 113.14929949006661
2187.5 113.0811152650953
2187.5 113.0811152650953
2188.5 113.01293101735588
2188.5 113.01293101735588
2189.5 112.94474678254305
2189.5 112.94474678254305
2190.5 112.8765625249621
2190.5 112.8765625249621
2191.5 112.80837825350397
2191.5 112.80837825350397
2192.5 112.74019399359767
2192.5 112.74019399359767
2193.5 112.67200971229803
2193.5 112.67200971229803
2194.5 112.60382541574644
2194.5 112.60382541574644
2195.5 112.53564111145907
2195.5 112.53564111145907
2196.5 112.46745680506595
2196.5 112.46745680506595
2197.5 112.39927248479567
2197.5 112.39927248479567
2198.5 112.33108814789864
2198.5 112.33108814789864
2199.5 112.26290381778685
2199.5 112.26290381778685
2200.5 112.19471946536875
2200.5 112.19471946536875
2201.5 112.12653510475305
2201.5 112.12653510475305
2202.5 112.05835074345589
2202.5 112.05835074345589
2203.5 111.99016637299866
2203.5 111.99016637299866
2204.5 111.92198197409377
2204.5 111.92198197409377
2205.5 111.8537975951698
2205.5 111.8537975951698
2206.5 111.78561318033151
2206.5 111.78561318033151
2207.5 111.71742877090364
2207.5 111.71742877090364
2208.5 111.64924434479951
2208.5 111.64924434479951
2209.5 111.58105990624253
2209.5 111.58105990624253
2210.5 111.51287547172119
2210.5 111.51287547172119
2211.5 111.44469102332268
2211.5 111.44469102332268
2212.5 111.37650656576409
2212.5 111.37650656576409
2213.5 111.30832210138269
2213.5 111.30832210138269
2214.5 111.24013761332019
2214.5 111.24013761332019
2215.5 111.17195312595105
2215.5 111.17195312595105
2216.5 111.10376864399234
2216.5 111.10376864399234
2217.5 111.03558412469499
2217.5 111.03558412469499
2218.5 110.96739961223237
2218.5 110.96739961223237
2219.5 110.89921507837641
2219.5 110.89921507837641
2220.5 110.83103055744706
2220.5 110.83103055744706
2221.5 110.76284601278712
2221.5 110.76284601278712
2222.5 110.6946614538377
2222.5 110.6946614538377
2223.5 110.6264769016735
2223.5 110.6264769016735
2224.5 110.5582923258282
2224.5 110.5582923258282
2225.5 110.4901077431601
2225.5 110.4901077431601
2226.5 110.42192316022287
2226.5 110.42192316022287
2227.5 110.35373855314272
2227.5 110.35373855314272
2228.5 110.28555394675594
2228.5 110.28555394675594
2229.5 110.21736933263335
2229.5 110.21736933263335
2230.5 110.14918470183453
2230.5 110.14918470183453
2231.5 110.08100005715855
2231.5 110.08100005715855
2232.5 110.01281542540916
2232.5 110.01281542540916
2233.5 109.94463077089165
2233.5 109.94463077089165
2234.5 109.87644610112218
2234.5 109.87644610112218
2235.5 109.80826143204608
2235.5 109.80826143204608
2236.5 109.740076747718
2236.5 109.740076747718
2237.5 109.67189205422987
2237.5 109.67189205422987
2238.5 109.60370735295643
2238.5 109.60370735295643
2239.5 109.53552264353489
2239.5 109.53552264353489
2240.5 109.46733792770286
2240.5 109.46733792770286
2241.5 109.39915319524408
2241.5 109.39915319524408
2242.5 109.33096844890814
2242.5 109.33096844890814
2243.5 109.26278370798263
2243.5 109.26278370798263
2244.5 109.19459895180516
2244.5 109.19459895180516
2245.5 109.12641418175055
2245.5 109.12641418175055
2246.5 109.05822941573156
2246.5 109.05822941573156
2247.5 108.9900446226397
2247.5 108.9900446226397
2248.5 108.92185983454594
2248.5 108.92185983454594
2249.5 108.85367502552069
2249.5 108.85367502552069
2250.5 108.78549020733534
2250.5 108.78549020733534
2251.5 108.71730538984336
2251.5 108.71730538984336
2252.5 108.64912055567511
2252.5 108.64912055567511
2253.5 108.58093572224973
2253.5 108.58093572224973
2254.5 108.51275086509376
2254.5 108.51275086509376
2255.5 108.44456600720684
2255.5 108.44456600720684
2256.5 108.37638113686707
2256.5 108.37638113686707
2257.5 108.30819626304674
2257.5 108.30819626304674
2258.5 108.24001138286545
2258.5 108.24001138286545
2259.5 108.17182648600789
2259.5 108.17182648600789
2260.5 108.10364157669747
2260.5 108.10364157669747
2261.5 108.03545665071081
2261.5 108.03545665071081
2262.5 107.96727173765075
2262.5 107.96727173765075
2263.5 107.89908679710547
2263.5 107.89908679710547
2264.5 107.8309018549163
2264.5 107.8309018549163
2265.5 107.76271691062138
2265.5 107.76271691062138
2266.5 107.69453194635743
2266.5 107.69453194635743
2267.5 107.62634698044957
2267.5 107.62634698044957
2268.5 107.55816199314839
2268.5 107.55816199314839
2269.5 107.48997700516576
2269.5 107.48997700516576
2270.5 107.42179200802303
2270.5 107.42179200802303
2271.5 107.35360699700317
2271.5 107.35360699700317
2272.5 107.2854219843394
2272.5 107.2854219843394
2273.5 107.21723695876092
2273.5 107.21723695876092
2274.5 107.14905192402237
2274.5 107.14905192402237
2275.4804160716735 107.08220221501287
2275.4804160716735 107.08220221501287
2276.4804160716735 107.11717816679884
2276.4804160716735 107.11717816679884
2277.4804160716735 107.25410809402149
2277.4804160716735 107.25410809402149
2278.4804160716735 107.471913062413
2278.4804160716735 107.471913062413
2279.4804160716735 107.7538721288661
2279.4804160716735 107.7538721288661
2280.5 108.09385500875305
2280.5 108.09385500875305
2281.5 108.46773623312757
2281.5 108.46773623312757
2282.5 108.8735025728377
2282.5 108.8735025728377
2283.5 109.30456170190747
2283.5 109.30456170190747
2284.5 109.75568423486611
2284.5 109.75568423486611
2285.5 110.22272194888349
2285.5 110.22272194888349
2286.5 110.70238428156897
2286.5 110.70238428156897
2287.5 111.1920609769788
2287.5 111.1920609769788
2288.5 111.68968145883858
2288.5 111.68968145883858
2289.5 112.19360322363653
2289.5 112.19360322363653
2290.5 112.70252338736876
2290.5 112.70252338736876
2291.5 113.21540841661754
2291.5 113.21540841661754
2292.5 113.7314384361339
2292.5 113.7314384361339
2293.5 114.24996313004137
2293.5 114.24996313004137
2294.5 114.77046661643192
2294.5 114.77046661643192
2295.5 115.29253963544458
2295.5 115.29253963544458
2296.5 115.81585760372207
2296.5 115.81585760372207
2297.5 116.3401629917855
2297.5 116.3401629917855
2298.5 116.86525152707794
2298.5 116.86525152707794
2299.5 117.3909612049526
2299.5 117.3909612049526
2300.5 117.9171634628876
2300.5 117.9171634628876
2301.5 118.4437563813536
2301.5 118.4437563813536
2302.5 118.97065903380833
2302.5 118.97065903380833
2303.5 119.49780729445091
2303.5 119.49780729445091
2304.5 120.02515025562616
2304.5 120.02515025562616
2305.5 120.55264756359612
2305.5 120.55264756359612
2306.5 121.08026718179029
2306.5 121.08026718179029
2307.5 121.60798369885507
2307.5 121.60798369885507
2308.5 122.13577697333534
2308.5 122.13577697333534
2309.5 122.66363103530753
2309.5 122.66363103530753
2310.5 123.19153316925674
2310.5 123.19153316925674
2311.5 123.71947335241866
2311.5 123.71947335241866
2312.5 124.24744359190902
2312.5 124.24744359190902
2313.5 124.77543754888032
2313.5 124.77543754888032
2314.5 125.30345021691151
2314.5 125.30345021691151
2315.5 125.83147759953172
2315.5 125.83147759953172
2316.5 126.35951655405712
2316.5 126.35951655405712
2317.5 126.88756455342471
2317.5 126.88756455342471
2318.5 127.41561963490969
2318.5 127.41561963490969
2319.5 127.94368019890182
2319.5 127.94368019890182
2320.5 128.47174502448115
2320.5 128.47174502448115
2321.5 128.99981307347713
2321.5 128.99981307347713
2322.5 129.52788360304606
2322.5 129.52788360304606
2323.5 130.05595596632202
2323.5 130.05595596632202
2324.5 130.58402966695039
2324.5 130.58402966695039
2325.5 131.11210431919196
2325.5 131.11210431919196
2326.5 131.64017961921405
2326.5 131.64017961921405
2327.5 132.16825529670314
2327.5 132.16825529670314
2328.5 132.696331169611
2328.5 132.696331169611
2329.5 133.22440709402554
2329.5 133.22440709402554
2330.5 133.75248291588196
2330.5 133.75248291588196
2331.5 134.28055857738613
2331.5 134.28055857738613
2332.5 134.8086339696593
2332.5 134.8086339696593
2333.5 135.33670903560466
2333.5 135.33670903560466
2334.5 135.8647837406182
2334.5 135.8647837406182
2335.5 136.3928580307085
2335.5 136.3928580307085
2336.5 136.92093187687493
2336.5 136.92093187687493
2337.5 137.44900526964125
2337.5 137.44900526964125
2338.5 137.97707816608425
2338.5 137.97707816608425
2339.5 138.50515056621882
2339.5 138.50515056621882
2340.5 139.03322247407698
2340.5 139.03322247407698
2341.5 139.56129384393205
2341.5 139.56129384393205
2342.5 140.08936468025607
2342.5 140.08936468025607
2343.5 140.6174349931976
2343.5 140.6174349931976
2344.5 141.1455047672147
2344.5 141.1455047672147
2345.5 141.67357399387495
2345.5 141.67357399387495
2346.5 142.20164267925225
2346.5 142.20164267925225
2347.5 142.72971080627661
2347.5 142.72971080627661
2348.5 143.25777838786706
2348.5 143.25777838786706
2349.5 143.78584543317612
2349.5 143.78584543317612
2350.5 144.3139119106444
2350.5 144.3139119106444
2351.5 144.84197782475937
2351.5 144.84197782475937
2352.5 145.37004320717614
2352.5 145.37004320717614
2353.5 145.8981080085532
2353.5 145.8981080085532
2354.5 146.4261722671696
2354.5 146.4261722671696
2355.5 146.9542359763344
2355.5 146.9542359763344
2356.5 147.48229912131703
2356.5 147.48229912131703
2357.5 148.01036171633373
2357.5 148.01036171633373
2358.5 148.5384237481856
2358.5 148.5384237481856
2359.5 149.06648522858885
2359.5 149.06648522858885
2360.5 149.59454614639716
2360.5 149.59454614639716
2361.5 150.1226064973202
2361.5 150.1226064973202
2362.5 150.65066631505644
2362.5 150.65066631505644
2363.5 151.17872555663874
2363.5 151.17872555663874
2364.5 151.70678424677513
2364.5 151.70678424677513
2365.5 152.23484237626394
2365.5 152.23484237626394
2366.5 152.76289994167513
2366.5 152.76289994167513
2367.5 153.2909569719289
2367.5 153.2909569719289
2368.5 153.8190134245491
2368.5 153.8190134245491
2369.5 154.34706933386477
2369.5 154.34706933386477
2370.5 154.875124669401
2370.5 154.875124669401
2371.5 155.40317945723802
2371.5 155.40317945723802
2372.5 155.93123368073884
2372.5 155.93123368073884
2373.5 156.45928734952702
2373.5 156.45928734952702
2374.5 156.98734047254305
2374.5 156.98734047254305
2375.5 157.51539303314993
2375.5 157.51539303314993
2376.5 158.04344503139717
2376.5 158.04344503139717
2377.5 158.57149646293053
2377.5 158.57149646293053
2378.5 159.09954734190813
2378.5 159.09954734190813
2379.5 159.62759767625857
2379.5 159.62759767625857
2380.5 160.15564744819983
2380.5 160.15564744819983
2381.5 160.68369666053104
2381.5 160.68369666053104
2382.5 161.2117453033988
2382.5 161.2117453033988
2383.5 161.7397934055317
2383.5 161.7397934055317
2384.5 162.26784094159297
2384.5 162.26784094159297
2385.5 162.79588792569115
2385.5 162.79588792569115
2386.5 163.3239343433053
2386.5 163.3239343433053
2387.5 163.85198020483205
2387.5 163.85198020483205
2388.5 164.38002551783703
2388.5 164.38002551783703
2389.5 164.908070272005
2389.5 164.908070272005
2390.5 165.43611445849447
2390.5 165.43611445849447
2391.5 165.9641580970549
2391.5 165.9641580970549
2392.5 166.49220117975776
2392.5 166.49220117975776
2393.5 167.020243694
2393.5 167.020243694
2394.5 167.5482856561888
2394.5 167.5482856561888
2395.5 168.07632705427122
2395.5 168.07632705427122
2396.5 168.60436791028448
2396.5 168.60436791028448
2397.5 169.13240819990364
2397.5 169.13240819990364
2398.5 169.66044793306344
2398.5 169.66044793306344
2399.5 170.1884871031714
2399.5 170.1884871031714
2400.5 170.7165257239239
2400.5 170.7165257239239
2401.5 171.2445637832292
2401.5 171.2445637832292
2402.5 171.77260128809215
2402.5 171.77260128809215
2403.5 172.30063822119263
2403.5 172.30063822119263
2404.5 172.8286746089716
2404.5 172.8286746089716
2405.5 173.35671044295037
2405.5 173.35671044295037
2406.5 173.8847457152005
2406.5 173.8847457152005
2407.5 174.41278043566743
2407.5 174.41278043566743
2408.5 174.940814574336
2408.5 174.940814574336
2409.5 175.46884818761282
2409.5 175.46884818761282
2410.5 175.99688122243353
2410.5 175.99688122243353
2411.5 176.52491371275525
2411.5 176.52491371275525
2412.5 177.0529456364913
2412.5 177.0529456364913
2413.5 177.58097700450014
2413.5 177.58097700450014
2414.5 178.1090078210865
2414.5 178.1090078210865
2415.5 178.63703806421316
2415.5 178.63703806421316
2416.5 179.16506777387966
2416.5 179.16506777387966
2417.5 179.6930969073369
2417.5 179.6930969073369
2418.5 180.22112548112287
2418.5 180.22112548112287
2419.5 180.74915350985756
2419.5 180.74915350985756
2420.5 181.27718097617142
2420.5 181.27718097617142
2421.5 181.80520788579346
2421.5 181.80520788579346
2422.5 182.33323424206594
2422.5 182.33323424206594
2423.5 182.86126002432653
2423.5 182.86126002432653
2424.5 183.38928527257463
2424.5 183.38928527257463
2425.5 183.91730993993684
2425.5 183.91730993993684
2426.5 184.44533406302082
2426.5 184.44533406302082
2427.5 184.97335763770218
2427.5 184.97335763770218
2428.5 185.50138064056898
2428.5 185.50138064056898
2429.5 186.02940309370786
2429.5 186.02940309370786
2430.5 186.55742497085825
2430.5 186.55742497085825
2431.5 187.08544631344392
2431.5 187.08544631344392
2432.5 187.61346709328632
2432.5 187.61346709328632
2433.5 188.1414872973701
2433.5 188.1414872973701
2434.5 188.66950696276476
2434.5 188.66950696276476
2435.5 189.19752607173788
2435.5 189.19752607173788
2436.5 189.72554461581083
2436.5 189.72554461581083
2437.5 190.2535626054297
2437.5 190.2535626054297
2438.5 190.78158003312785
2438.5 190.78158003312785
2439.5 191.30959690321
2439.5 191.30959690321
2440.5 191.83761322222986
2440.5 191.83761322222986
2441.5 192.3656289799217
2441.5 192.3656289799217
2442.5 192.8936441806397
2442.5 192.8936441806397
2443.5 193.42165881824252
2443.5 193.42165881824252
2444.5 193.94967290973
2444.5 193.94967290973
2445.5 194.4776864373202
2445.5 194.4776864373202
2446.5 195.0056994170079
2446.5 195.0056994170079
2447.5 195.53371182441865
2447.5 195.53371182441865
2448.5 196.06172369294876
2448.5 196.06172369294876
2449.5 196.5897349832409
2449.5 196.5897349832409
2450.5 197.11774571504452
2450.5 197.11774571504452
2451.5 197.64575589637641
2451.5 197.64575589637641
2452.5 198.1737655296659
2452.5 198.1737655296659
2453.5 198.7017746130763
2453.5 198.7017746130763
2454.5 199.22978310390815
2454.5 199.22978310390815
2455.5 199.75779107643126
2455.5 199.75779107643126
2456.5 200.28579846544707
2456.5 200.28579846544707
2457.5 200.8138053113179
2457.5 200.8138053113179
2458.5 201.34181158412756
2458.5 201.34181158412756
2459.5 201.86981731109213
2459.5 201.86981731109213
2460.5 202.3978224730549
2460.5 202.3978224730549
2461.5 202.92582707849448
2461.5 202.92582707849448
2462.5 203.4538311444107
2462.5 203.4538311444107
2463.5 203.9818346215008
2463.5 203.9818346215008
2464.5 204.50983756103503
2464.5 204.50983756103503
2465.5 205.0378399503678
2465.5 205.0378399503678
2466.5 205.56584176512467
2466.5 205.56584176512467
2467.5 206.09384303164757
2467.5 206.09384303164757
2468.5 206.6218437326659
2468.5 206.6218437326659
2469.5 207.14984388132584
2469.5 207.14984388132584
2470.5 207.67784347492733
2470.5 207.67784347492733
2471.5 208.20584251342086
2471.5 208.20584251342086
2472.5 208.73384099273156
2472.5 208.73384099273156
2473.5 209.2618389053432
2473.5 209.2618389053432
2474.5 209.7898362621143
2474.5 209.7898362621143
2475.5 210.31783306872435
2475.5 210.31783306872435
2476.5 210.84582932384808
2476.5 210.84582932384808
2477.5 211.3738250185945
2477.5 211.3738250185945
2478.5 211.90182014173539
2478.5 211.90182014173539
2479.5 212.4298147224613
2479.5 212.4298147224613
2480.5 212.95780874202777
2480.5 212.95780874202777
2481.5 213.48580220048433
2481.5 213.48580220048433
2482.5 214.01379510351052
2482.5 214.01379510351052
2483.5 214.54178743850332
2483.5 214.54178743850332
2484.5 215.06977923602804
2484.5 215.06977923602804
2485.5 215.59777045525357
2485.5 215.59777045525357
2486.5 216.12576113902801
2486.5 216.12576113902801
2487.5 216.65375125494944
2487.5 216.65375125494944
2488.5 217.18174081058345
2488.5 217.18174081058345
2489.5 217.70972981495194
2489.5 217.70972981495194
2490.5 218.23771824876727
2490.5 218.23771824876727
2491.5 218.76570613567128
2491.5 218.76570613567128
2492.5 219.29369347607633
2492.5 219.29369347607633
2493.5 219.82168022878847
2493.5 219.82168022878847
2494.5 220.34966643798109
2494.5 220.34966643798109
2495.5 220.87765210085507
2495.5 220.87765210085507
2496.5 221.40563719871554
2496.5 221.40563719871554
2497.5 221.93362174618247
2497.5 221.93362174618247
2498.5 222.46160572822353
2498.5 222.46160572822353
2499.5 222.9895891604638
2499.5 222.9895891604638
2500.437511594546 223.4472685244796
2500.437511594546 223.4472685244796
2501.437511594546 223.8182011716444
2501.437511594546 223.8182011716444
2502.437511594546 224.0983498509962
2502.437511594546 224.0983498509962
2503.437511594546 224.30648413683608
2503.437511594546 224.30648413683608
2504.437511594546 224.45749295702083
2504.437511594546 224.45749295702083
2505.437511594546 224.5631869851285
2505.437511594546 224.5631869851285
2506.437511594546 224.63293501481715
2506.437511594546 224.63293501481715
2507.437511594546 224.6741688466514
2507.437511594546 224.6741688466514
2508.437511594546 224.69278376452317
2508.437511594546 224.69278376452317
2509.437511594546 224.693456208993
2509.437511594546 224.693456208993
2510.437511594546 224.6798957424891
2510.437511594546 224.6798957424891
2511.437511594546 224.65504503593272
2511.437511594546 224.65504503593272
2512.437511594546 224.62123831107226
2512.437511594546 224.62123831107226
2513.437511594546 224.58032722565795
2513.437511594546 224.58032722565795
2514.437511594546 224.53378056660785
2514.437511594546 224.53378056660785
2515.437511594546 224.48276351983043
2515.437511594546 224.48276351983043
2516.437511594546 224.4282002982504
2516.437511594546 224.4282002982504
2517.437511594546 224.3708241003179
2517.437511594546 224.3708241003179
2518.437511594546 224.31121646807765
2518.437511594546 224.31121646807765
2519.437511594546 224.24983875960783
2519.437511594546 224.24983875960783
2520.5 224.1830796628212
2520.5 224.1830796628212
2521.5 224.11912561541837
2521.5 224.11912561541837
2522.5 224.05430010952884
2522.5 224.05430010952884
2523.5 223.9887833070644
2523.5 223.9887833070644
2524.5 223.92271815028633
2524.5 223.92271815028633
2525.5 223.8562179742504
2525.5 223.8562179742504
2526.5 223.78937275765796
2526.5 223.78937275765796
2527.5 223.7222537904534
2527.5 223.7222537904534
2528.5 223.65491769592236
2528.5 223.65491769592236
2529.5 223.58740936298042
2529.5 223.58740936298042
2530.5 223.51976440311586
2530.5 223.51976440311586
2531.5 223.4520110476302
2531.5 223.4520110476302
2532.5 223.38417171729802
2532.5 223.38417171729802
2533.5 223.31626417474575
2533.5 223.31626417474575
2534.5 223.24830251924408
2534.5 223.24830251924408
2535.5 223.18029794750015
2535.5 223.18029794750015
2536.5 223.11225932776725
2536.5 223.11225932776725
2537.5 223.04419370441138
2537.5 223.04419370441138
2538.5 222.97610663056741
2538.5 222.97610663056741
2539.5 222.9080025702125
2539.5 222.9080025702125
2540.5 222.83988502728698
2540.5 222.83988502728698
2541.5 222.77175677490362
2541.5 222.77175677490362
2542.5 222.70362002934888
2542.5 222.70362002934888
2543.5 222.63547655015722
2543.5 222.63547655015722
2544.5 222.56732773108084
2544.5 222.56732773108084
2545.5 222.4991746645895
2545.5 222.4991746645895
2546.5 222.43101821544937
2546.5 222.43101821544937
2547.5 222.36285911364604
2547.5 222.36285911364604
2548.5 222.29469788870315
2548.5 222.29469788870315
2549.5 222.2265349737092
2549.5 222.2265349737092
2550.5 222.15837072259518
2550.5 222.15837072259518
2551.5 222.0902053968664
2551.5 222.0902053968664
2552.5 222.0220392316397
2552.5 222.0220392316397
2553.5 221.9538723975374
2553.5 221.9538723975374
2554.5 221.88570502578145
2554.5 221.88570502578145
2555.5 221.81753721816327
2555.5 221.81753721816327
2556.5 221.7493690823252
2556.5 221.7493690823252
2557.5 221.68120066570947
2557.5 221.68120066570947
2558.5 221.61303203873223
2558.5 221.61303203873223
2559.5 221.54486323236875
2559.5 221.54486323236875
2560.5 221.47669428034072
2560.5 221.47669428034072
2561.5 221.4085252213552
2561.5 221.4085252213552
2562.5 221.34035608091153
2562.5 221.34035608091153
2563.5 221.27218685437097
2563.5 221.27218685437097
2564.5 221.2040175718354
2564.5 221.2040175718354
2565.5 221.13584822608084
2565.5 221.13584822608084
2566.5 221.06767884771733
2566.5 221.06767884771733
2567.5 220.9995094284913
2567.5 220.9995094284913
2568.5 220.9313399866564
2568.5 220.9313399866564
2569.5 220.86317052101603
2569.5 220.86317052101603
2570.5 220.79500101432652
2570.5 220.79500101432652
2571.5 220.72683150421
2571.5 220.72683150421
2572.5 220.65866197770063
2572.5 220.65866197770063
2573.5 220.59049241205173
2573.5 220.59049241205173
2574.5 220.52232283174357
2574.5 220.52232283174357
2575.5 220.4541532434676
2575.5 220.4541532434676
2576.5 220.38598365414043
2576.5 220.38598365414043
2577.5 220.31781402907927
2577.5 220.31781402907927
2578.5 220.24964442326646
2578.5 220.24964442326646
2579.5 220.18147478446923
2579.5 220.18147478446923
2580.5 220.11330516349602
2580.5 220.11330516349602
2581.5 220.0451355218212
2581.5 220.0451355218212
2582.5 219.97696585797092
2582.5 219.97696585797092
2583.5 219.90879619976093
2583.5 219.90879619976093
2584.5 219.84062652689164
2584.5 219.84062652689164
2585.5 219.77245684037507
2585.5 219.77245684037507
2586.5 219.70428714487878
2586.5 219.70428714487878
2587.5 219.63611745071802
2587.5 219.63611745071802
2588.5 219.5679477391484
2588.5 219.5679477391484
2589.5 219.49977801388195
2589.5 219.49977801388195
2590.5 219.43160828857626
2590.5 219.43160828857626
2591.5 219.36343854819896
2591.5 219.36343854819896
2592.5 219.29526881387426
2592.5 219.29526881387426
2593.5 219.22709905128227
2593.5 219.22709905128227
2594.5 219.1589292858519
2594.5 219.1589292858519
2595.5 219.09075950814906
2595.5 219.09075950814906
2596.5 219.02258972898264
2596.5 219.02258972898264
2597.5 218.95441992906507
2597.5 218.95441992906507
2598.5 218.88625014087967
2598.5 218.88625014087967
2599.5 218.8180803319431
2599.5 218.8180803319431
2600.5 218.74991050088062
2600.5 218.74991050088062
2601.5 218.681740669317
2601.5 218.681740669317
2602.5 218.61357082923553
2602.5 218.61357082923553
2603.5 218.54540099002776
2603.5 218.54540099002776
2604.5 218.4772311216397
2604.5 218.4772311216397
2605.5 218.40906125275055
2605.5 218.40906125275055
2606.5 218.34089138239784
2606.5 218.34089138239784
2607.5 218.27272148991918
2607.5 218.27272148991918
2608.5 218.20455160486793
2608.5 218.20455160486793
2609.5 218.13638169865322
2609.5 218.13638169865322
2610.5 218.06821177640444
2610.5 218.06821177640444
2611.5 218.00004186112125
2611.5 218.00004186112125
2612.5 217.9318719251364
2612.5 217.9318719251364
2613.5 217.863701987688
2613.5 217.863701987688
2614.5 217.79553202811363
2614.5 217.79553202811363
2615.5 217.72736207413007
2615.5 217.72736207413007
2616.5 217.65919210691152
2616.5 217.65919210691152
2617.5 217.5910221246214
2617.5 217.5910221246214
2618.5 217.5228521347758
2618.5 217.5228521347758
2619.5 217.45468213778713
2619.5 217.45468213778713
2620.5 217.3865121342055
2620.5 217.3865121342055
2621.5 217.31834212068165
2621.5 217.31834212068165
2622.5 217.2501720948853
2622.5 217.2501720948853
2623.5 217.18200205168012
2623.5 217.18200205168012
2624.5 217.11383201686476
2624.5 217.11383201686476
2625.5 217.04566195378212
2625.5 217.04566195378212
2626.5 216.97749189537728
2626.5 216.97749189537728
2627.5 216.90932181622134
2627.5 216.90932181622134
2628.5 216.84115173656426
2628.5 216.84115173656426
2629.5 216.7729816497641
2629.5 216.7729816497641
2630.5 216.70481154789232
2630.5 216.70481154789232
2631.5 216.63664143846512
2631.5 216.63664143846512
2632.5 216.56847132899867
2632.5 216.56847132899867
2633.5 216.50030119735675
2633.5 216.50030119735675
2634.5 216.43213105815943
2634.5 216.43213105815943
2635.5 216.36396091278147
2635.5 216.36396091278147
2636.5 216.29579074999464
2636.5 216.29579074999464
2637.5 216.22762059559767
2637.5 216.22762059559767
2638.5 216.15945042044956
2638.5 216.15945042044956
2639.5 216.09128023022987
2639.5 216.09128023022987
2640.5 216.02311004606278
2640.5 216.02311004606278
2641.5 215.9549398322536
2641.5 215.9549398322536
2642.5 215.88676962587178
2642.5 215.88676962587178
2643.5 215.8185993983265
2643.5 215.8185993983265
2644.5 215.75042917820866
2644.5 215.75042917820866
2645.5 215.6822589416444
2645.5 215.6822589416444
2646.5 215.61408869179567
2646.5 215.61408869179567
2647.5 215.5459184330167
2647.5 215.5459184330167
2648.5 215.47774816805713
2648.5 215.47774816805713
2649.5 215.40957788234638
2649.5 215.40957788234638
2650.5 215.3414076083678
2650.5 215.3414076083678
2651.5 215.27323731363808
2651.5 215.27323731363808
2652.5 215.2050669981572
2652.5 215.2050669981572
2653.5 215.13689668826711
2653.5 215.13689668826711
2654.5 215.06872636376727
2654.5 215.06872636376727
2655.5 215.00055603876632
2655.5 215.00055603876632
2656.5 214.93238570053038
2656.5 214.93238570053038
2657.5 214.86421534011902
2657.5 214.86421534011902
2658.5 214.79604498534792
2658.5 214.79604498534792
2659.5 214.7278746112005
2659.5 214.7278746112005
2660.5 214.6597042342147
2660.5 214.6597042342147
2661.5 214.59153384399394
2661.5 214.59153384399394
2662.5 214.52336344713072
2662.5 214.52336344713072
2663.5 214.45519303565774
2663.5 214.45519303565774
2664.5 214.3870226227212
2664.5 214.3870226227212
2665.5 214.3188522022292
2665.5 214.3188522022292
2666.5 214.25068176845275
2666.5 214.25068176845275
2667.5 214.18251132670852
2667.5 214.18251132670852
2668.5 214.1143408778212
2668.5 214.1143408778212
2669.5 214.04617039929175
2669.5 214.04617039929175
2670.5 213.97799993524407
2670.5 213.97799993524407
2671.5 213.90982945658664
2671.5 213.90982945658664
2672.5 213.84165896423238
2672.5 213.84165896423238
2673.5 213.77348846432267
2673.5 213.77348846432267
2674.5 213.70531794975372
2674.5 213.70531794975372
2675.5 213.63714744219985
2675.5 213.63714744219985
2676.5 213.56897691252001
2676.5 213.56897691252001
2677.5 213.50080638275142
2677.5 213.50080638275142
2678.5 213.43263582471553
2678.5 213.43263582471553
2679.5 213.36446526664037
2679.5 213.36446526664037
2680.5 213.2962947155803
2680.5 213.2962947155803
2681.5 213.22812412777427
2681.5 213.22812412777427
2682.5 213.15995355449948
2682.5 213.15995355449948
2683.5 213.09178295904925
2683.5 213.09178295904925
2684.5 213.02361234995172
2684.5 213.02361234995172
2685.5 212.9554417482816
2685.5 212.9554417482816
2686.5 212.88727113153988
2686.5 212.88727113153988
2687.5 212.8191005001389
2687.5 212.8191005001389
2688.5 212.75092986118247
2688.5 212.75092986118247
2689.5 212.6827592160454
2689.5 212.6827592160454
2690.5 212.61458855583675
2690.5 212.61458855583675
2691.5 212.546417888485
2691.5 212.546417888485
2692.5 212.4782472135778
2692.5 212.4782472135778
2693.5 212.41007653248997
2693.5 212.41007653248997
2694.5 212.34190582785192
2694.5 212.34190582785192
2695.5 212.27373513302803
2695.5 212.27373513302803
2696.5 212.20556442074576
2696.5 212.20556442074576
2697.5 212.137393696191
2697.5 212.137393696191
2698.5 212.06922296311836
2698.5 212.06922296311836
2699.5 212.00105221634888
2699.5 212.00105221634888
2700.5 211.9328814765945
2700.5 211.9328814765945
2701.5 211.86471070761033
2701.5 211.86471070761033
2702.5 211.79653994701604
2702.5 211.79653994701604
2703.5 211.72836916429583
2703.5 211.72836916429583
2704.5 211.66019836650398
2704.5 211.66019836650398
2705.5 211.59202757613954
2705.5 211.59202757613954
2706.5 211.5238567795945
2706.5 211.5238567795945
2707.5 211.45568595340734
2707.5 211.45568595340734
2708.5 211.38751513464757
2708.5 211.38751513464757
2709.5 211.3193443008162
2709.5 211.3193443008162
2710.5 211.25117345374989
2710.5 211.25117345374989
2711.5 211.1830025990786
2711.5 211.1830025990786
2712.5 211.11483173685193
2712.5 211.11483173685193
2713.5 211.0466608670698
2713.5 211.0466608670698
2714.5 210.978489991107
2714.5 210.978489991107
2715.5 210.910319100485
2715.5 210.910319100485
2716.5 210.84214820230753
2716.5 210.84214820230753
2717.5 210.77397729794941
2717.5 210.77397729794941
2718.5 210.70580637893207
2718.5 210.70580637893207
2719.5 210.6376354387512
2719.5 210.6376354387512
2720.5 210.56946451208967
2720.5 210.56946451208967
2721.5 210.5012935717808
2721.5 210.5012935717808
2722.5 210.43312260929648
2722.5 210.43312260929648
2723.5 210.36495163925673
2723.5 210.36495163925673
2724.5 210.29678067055255
2724.5 210.29678067055255
2725.5 210.2286096942434
2725.5 210.2286096942434
2726.5 210.16043869580832
2726.5 210.16043869580832
2727.5 210.09226769119263
2727.5 210.09226769119263
2728.5 210.0240966803963
2728.5 210.0240966803963
2729.5 209.9559256681364
2729.5 209.9559256681364
2730.5 209.88775463512533
2730.5 209.88775463512533
2731.5 209.81958360065073
2731.5 209.81958360065073
2732.5 209.75141255390363
2732.5 209.75141255390363
2733.5 209.6832414849811
2733.5 209.6832414849811
2734.5 209.61507043668166
2734.5 209.61507043668166
2735.5 209.54689935402303
2735.5 209.54689935402303
2736.5 209.47872826422133
2736.5 209.47872826422133
2737.5 209.4105571739185
2737.5 209.4105571739185
2738.5 209.34238606895644
2738.5 209.34238606895644
2739.5 209.27421495923804
2739.5 209.27421495923804
2740.5 209.20604384053988
2740.5 209.20604384053988
2741.5 209.13787270718245
2741.5 209.13787270718245
2742.5 209.06970156155253
2742.5 209.06970156155253
2743.5 209.00153041445907
2743.5 209.00153041445907
2744.5 208.93335925366878
2744.5 208.93335925366878
2745.5 208.8651880843606
2745.5 208.8651880843606
2746.5 208.79701691024658
2746.5 208.79701691024658
2747.5 208.72884572720233
2747.5 208.72884572720233
2748.5 208.66067453183607
2748.5 208.66067453183607
2749.5 208.59250332795193
2749.5 208.59250332795193
2750.5 208.52433211037098
2750.5 208.52433211037098
2751.5 208.45616088660938
2751.5 208.45616088660938
2752.5 208.38798964823803
2752.5 208.38798964823803
2753.5 208.31981840363653
2753.5 208.31981840363653
2754.5 208.25164715010482
2754.5 208.25164715010482
2755.5 208.18347589785913
2755.5 208.18347589785913
2756.5 208.11530461739562
2756.5 208.11530461739562
2757.5 208.04713333684336
2757.5 208.04713333684336
2758.5 207.97896205620233
2758.5 207.97896205620233
2759.5 207.91079075439782
2759.5 207.91079075439782
2760.5 207.84261944545023
2760.5 207.84261944545023
2761.5 207.774448130322
2761.5 207.774448130322
2762.5 207.70627680621405
2762.5 207.70627680621405
2763.5 207.63810546415405
2763.5 207.63810546415405
2764.5 207.5699341131143
2764.5 207.5699341131143
2765.5 207.501762760611
2765.5 207.501762760611
2766.5 207.43359139721
2766.5 207.43359139721
2767.5 207.3654200252911
2767.5 207.3654200252911
2768.5 207.29724864576727
2768.5 207.29724864576727
2769.5 207.22907725397093
2769.5 207.22907725397093
2770.5 207.160905860711
2770.5 207.160905860711
2771.5 207.09273444807476
2771.5 207.09273444807476
2772.5 207.0245630203669
2772.5 207.0245630203669
2773.5 206.9563915987117
2773.5 206.9563915987117
2774.5 206.8882201576801
2774.5 206.8882201576801
2775.5 206.82004870157692
2775.5 206.82004870157692
2776.5 206.75187725290115
2776.5 206.75187725290115
2777.5 206.68370579052856
2777.5 206.68370579052856
2778.5 206.615534314921
2778.5 206.615534314921
2779.5 206.54736282424187
2779.5 206.54736282424187
2780.5 206.47919133347395
2780.5 206.47919133347395
2781.5 206.41101983652538
2781.5 206.41101983652538
2782.5 206.3428483188257
2782.5 206.3428483188257
2783.5 206.27467679966244
2783.5 206.27467679966244
2784.5 206.20650526112286
2784.5 206.20650526112286
2785.5 206.13833372959834
2785.5 206.13833372959834
2786.5 206.0701621773227
2786.5 206.0701621773227
2787.5 206.00199062495827
2787.5 206.00199062495827
2788.5 205.9338190429517
2788.5 205.9338190429517
2789.5 205.8656474843179
2789.5 205.8656474843179
2790.5 205.7974758899501
2790.5 205.7974758899501
2791.5 205.7293042884392
2791.5 205.7293042884392
2792.5 205.661132687802
2792.5 205.661132687802
2793.5 205.59296107113073
2793.5 205.59296107113073
2794.5 205.5247894571698
2794.5 205.5247894571698
2795.5 205.45661781356677
2795.5 205.45661781356677
2796.5 205.3884461783536
2796.5 205.3884461783536
2797.5 205.32027452848115
2797.5 205.32027452848115
2798.5 205.25210285785758
2798.5 205.25210285785758
2799.5 205.18393119562387
2799.5 205.18393119562387
2800.5 205.1157595098399
2800.5 205.1157595098399
2801.5 205.04758782676632
2801.5 205.04758782676632
2802.5 204.97941612156674
2802.5 204.97941612156674
2803.5 204.9112444172409
2803.5 204.9112444172409
2804.5 204.84307270577196
2804.5 204.84307270577196
2805.5 204.77490096603572
2805.5 204.77490096603572
2806.5 204.70672924220548
2806.5 204.70672924220548
2807.5 204.63855749482502
2807.5 204.63855749482502
2808.5 204.57038574263873
2808.5 204.57038574263873
2809.5 204.50221396832652
2809.5 204.50221396832652
2810.5 204.43404220849604
2810.5 204.43404220849604
2811.5 204.36587042182254
2811.5 204.36587042182254
2812.5 204.29769862658165
2812.5 204.29769862658165
2813.5 204.22952683363874
2813.5 204.22952683363874
2814.5 204.16135502603657
2814.5 204.16135502603657
2815.5 204.0931832122538
2815.5 204.0931832122538
2816.5 204.02501136882887
2816.5 204.02501136882887
2817.5 203.9568395281143
2817.5 203.9568395281143
2818.5 203.88866767842
2818.5 203.88866767842
2819.5 203.82049583006122
2819.5 203.82049583006122
2820.5 203.75232395952702
2820.5 203.75232395952702
2821.5 203.68415209738268
2821.5 203.68415209738268
2822.5 203.61598020743287
2822.5 203.61598020743287
2823.5 203.54780831835677
2823.5 203.54780831835677
2824.5 203.47963641462138
2824.5 203.47963641462138
2825.5 203.4114644986135
2825.5 203.4114644986135
2826.5 203.3432925886087
2826.5 203.3432925886087
2827.5 203.27512065038613
2827.5 203.27512065038613
2828.5 203.20694871344958
2828.5 203.20694871344958
2829.5 203.13877676144142
2829.5 203.13877676144142
2830.5 203.07060479757308
2830.5 203.07060479757308
2831.5 203.0024328322412
2831.5 203.0024328322412
2832.5 202.9342608545873
2832.5 202.9342608545873
2833.5 202.86608886937796
2833.5 202.86608886937796
2834.5 202.79791687702553
2834.5 202.79791687702553
2835.5 202.7297448709763
2835.5 202.7297448709763
2836.5 202.66157286012123
2836.5 202.66157286012123
2837.5 202.5934008346564
2837.5 202.5934008346564
2838.5 202.52522880158662
2838.5 202.52522880158662
2839.5 202.4570567623362
2839.5 202.4570567623362
2840.5 202.38888470233468
2840.5 202.38888470233468
2841.5 202.32071264929868
2841.5 202.32071264929868
2842.5 202.25254058302775
2842.5 202.25254058302775
2843.5 202.18436849600567
2843.5 202.18436849600567
2844.5 202.11619640280296
2844.5 202.11619640280296
2845.5 202.0480243019953
2845.5 202.0480243019953
2846.5 201.97985220252318
2846.5 201.97985220252318
2847.5 201.91168008935426
2847.5 201.91168008935426
2848.5 201.84350796904224
2848.5 201.84350796904224
2849.5 201.7753358204629
2849.5 201.7753358204629
2850.5 201.70716368027345
2850.5 201.70716368027345
2851.5 201.6389915254247
2851.5 201.6389915254247
2852.5 201.5708193719115
2852.5 201.5708193719115
2853.5 201.50264720470153
2853.5 201.50264720470153
2854.5 201.43447501674038
2854.5 201.43447501674038
2855.5 201.36630282117432
2855.5 201.36630282117432
2856.5 201.29813062694376
2856.5 201.29813062694376
2857.5 201.2299584119621
2857.5 201.2299584119621
2858.5 201.16178619689165
2858.5 201.16178619689165
2859.5 201.09361396340734
2859.5 201.09361396340734
2860.5 201.025441727497
2860.5 201.025441727497
2861.5 200.95726948636846
2861.5 200.95726948636846
2862.5 200.88909722352636
2862.5 200.88909722352636
2863.5 200.82092496293274
2863.5 200.82092496293274
2864.5 200.75275268021318
2864.5 200.75275268021318
2865.5 200.68458040629582
2865.5 200.68458040629582
2866.5 200.61640811730686
2866.5 200.61640811730686
2867.5 200.54823580894154
2867.5 200.54823580894154
2868.5 200.48006349302082
2868.5 200.48006349302082
2869.5 200.41189117838613
2869.5 200.41189117838613
2870.5 200.3437188430003
2870.5 200.3437188430003
2871.5 200.2755465000095
2871.5 200.2755465000095
2872.5 200.2073741522624
2872.5 200.2073741522624
2873.5 200.13920180442653
2873.5 200.13920180442653
2874.5 200.07102942832336
2874.5 200.07102942832336
2875.5 200.00285705964757
2875.5 200.00285705964757
2876.5 199.93468466270448
2876.5 199.93468466270448
2877.5 199.86651228304223
2877.5 199.86651228304223
2878.5 199.7983398737379
2878.5 199.7983398737379
2879.5 199.73016745114904
2879.5 199.73016745114904
2880.5 199.6619950355753
2880.5 199.6619950355753
2881.5 199.5938226006252
2881.5 199.5938226006252
2882.5 199.52565015853202
2882.5 199.52565015853202
2883.5 199.45747770979634
2883.5 199.45747770979634
2884.5 199.38930524782572
2884.5 199.38930524782572
2885.5 199.3211327857663
2885.5 199.3211327857663
2886.5 199.2529602968639
2886.5 199.2529602968639
2887.5 199.18478781533938
2887.5 199.18478781533938
2888.5 199.1166153140262
2888.5 199.1166153140262
2889.5 199.04844281876564
2889.5 199.04844281876564
2890.5 198.98027029052068
2890.5 198.98027029052068
2891.5 198.912097775795
2891.5 198.912097775795
2892.5 198.84392522671013
2892.5 198.84392522671013
2893.5 198.77575269210703
2893.5 198.77575269210703
2894.5 198.70758013812755
2894.5 198.70758013812755
2895.5 198.6394075756302
2895.5 198.6394075756302
2896.5 198.57123500928947
2896.5 198.57123500928947
2897.5 198.50306242828947
2897.5 198.50306242828947
2898.5 198.4348898326302
2898.5 198.4348898326302
2899.5 198.36671723175277
2899.5 198.36671723175277
2900.5 198.298544625107
2900.5 198.298544625107
2901.5 198.23037199633535
2901.5 198.23037199633535
2902.5 198.16219938342022
2902.5 198.16219938342022
2903.5 198.09402673614588
2903.5 198.09402673614588
2904.5 198.02585410239084
2904.5 198.02585410239084
2905.5 197.95768143427662
2905.5 197.95768143427662
2906.5 197.8895087735898
2906.5 197.8895087735898
2907.5 197.8213360944891
2907.5 197.8213360944891
2908.5 197.75316342139152
2908.5 197.75316342139152
2909.5 197.6849907214509
2909.5 197.6849907214509
2910.5 197.61681802142155
2910.5 197.61681802142155
2911.5 197.5486453081572
2911.5 197.5486453081572
2912.5 197.4804725896252
2912.5 197.4804725896252
2913.5 197.4122998639501
2913.5 197.4122998639501
2914.5 197.34412711752384
2914.5 197.34412711752384
2915.5 197.27595436491697
2915.5 197.27595436491697
2916.5 197.2077816122213
2916.5 197.2077816122213
2917.5 197.13960884720368
2917.5 197.13960884720368
2918.5 197.07143606895104
2918.5 197.07143606895104
2919.5 197.00326327700162
2919.5 197.00326327700162
2920.5 196.93509049247962
2920.5 196.93509049247962
2921.5 196.86691768106508
2921.5 196.86691768106508
2922.5 196.79874487707795
2922.5 196.79874487707795
2923.5 196.73057205330213
2923.5 196.73057205330213
2924.5 196.66239921486707
2924.5 196.66239921486707
2925.5 196.59422638482187
2925.5 196.59422638482187
2926.5 196.5260535269217
2926.5 196.5260535269217
2927.5 196.45788067741137
2927.5 196.45788067741137
2928.5 196.38970780714993
2928.5 196.38970780714993
2929.5 196.32153491751214
2929.5 196.32153491751214
2930.5 196.2533620348399
2930.5 196.2533620348399
2931.5 196.1851891389327
2931.5 196.1851891389327
2932.5 196.1170162368449
2932.5 196.1170162368449
2933.5 196.04884331395644
2933.5 196.04884331395644
2934.5 195.98067038493684
2934.5 195.98067038493684
2935.5 195.91249745715376
2935.5 195.91249745715376
2936.5 195.84432452323958
2936.5 195.84432452323958
2937.5 195.77615156852474
2937.5 195.77615156852474
2938.5 195.70797859305875
2938.5 195.70797859305875
2939.5 195.63980562598263
2939.5 195.63980562598263
2940.5 195.57163264424725
2940.5 195.57163264424725
2941.5 195.50345965770603
2941.5 195.50345965770603
2942.5 195.43528665041367
2942.5 195.43528665041367
2943.5 195.367113652886
2943.5 195.367113652886
2944.5 195.2989406261285
2944.5 195.2989406261285
2945.5 195.23076760776092
2945.5 195.23076760776092
2946.5 195.162594561126
2946.5 195.162594561126
2947.5 195.0944215232933
2947.5 195.0944215232933
2948.5 195.02624846470948
2948.5 195.02624846470948
2949.5 194.95807540699934
2949.5 194.95807540699934
2950.5 194.88990232895037
2950.5 194.88990232895037
2951.5 194.82172925177514
2951.5 194.82172925177514
2952.5 194.75355615384873
2952.5 194.75355615384873
2953.5 194.68538305111653
2953.5 194.68538305111653
2954.5 194.61720994124119
2954.5 194.61720994124119
2955.5 194.54903683223958
2955.5 194.54903683223958
2956.5 194.48086368929108
2956.5 194.48086368929108
2957.5 194.41269056082436
2957.5 194.41269056082436
2958.5 194.3445174040903
2958.5 194.3445174040903
2959.5 194.27634425006661
2959.5 194.27634425006661
2960.5 194.20817107529177
2960.5 194.20817107529177
2961.5 194.13999791499867
2961.5 194.13999791499867
2962.5 194.07182471324253
2962.5 194.07182471324253
2963.5 194.00365153348432
2963.5 194.00365153348432
2964.5 193.93547831936692
2964.5 193.93547831936692
2965.5 193.86730511405173
2965.5 193.86730511405173
2966.5 193.79913188184403
2966.5 193.79913188184403
2967.5 193.73095864817276
2967.5 193.73095864817276
2968.5 193.66278541721184
2968.5 193.66278541721184
2969.5 193.59461217392888
2969.5 193.59461217392888
2970.5 193.52643890852002
2970.5 193.52643890852002
2971.5 193.45826564439716
2971.5 193.45826564439716
2972.5 193.39009236089797
2972.5 193.39009236089797
2973.5 193.32191907121816
2973.5 193.32191907121816
2974.5 193.25374578144957
2974.5 193.25374578144957
2975.5 193.18557246478846
2975.5 193.18557246478846
2976.5 193.1173991494629
2976.5 193.1173991494629
2977.5 193.0492258293315
2977.5 193.0492258293315
2978.5 192.98105250159517
2978.5 192.98105250159517
2979.5 192.91287916062387
2979.5 192.91287916062387
2980.5 192.84470579885192
2980.5 192.84470579885192
2981.5 192.77653243937797
2981.5 192.77653243937797
2982.5 192.70835907413573
2982.5 192.70835907413573
2983.5 192.64018568062616
2983.5 192.64018568062616
2984.5 192.57201230159833
2984.5 192.57201230159833
2985.5 192.50383890319418
2985.5 192.50383890319418
2986.5 192.43566548541367
2986.5 192.43566548541367
2987.5 192.36749207602304
2987.5 192.36749207602304
2988.5 192.29931865197312
2988.5 192.29931865197312
2989.5 192.23114520854688
2989.5 192.23114520854688
2990.5 192.16297177351052
2990.5 192.16297177351052
2991.5 192.0947983176735
2991.5 192.0947983176735
2992.5 192.0266248486015
2992.5 192.0266248486015
2993.5 191.95845137334888
2993.5 191.95845137334888
2994.5 191.89027788577425
2994.5 191.89027788577425
2995.5 191.82210440700183
2995.5 191.82210440700183
2996.5 191.75393089996209
2996.5 191.75393089996209
2997.5 191.68575738674173
2997.5 191.68575738674173
2998.5 191.61758386775304
2998.5 191.61758386775304
2999.5 191.54941034963807
2999.5 191.54941034963807
3000.5 191.48123679757626
3000.5 191.48123679757626
3001.5 191.41306325999616
3001.5 191.41306325999616
3002.5 191.3448896969479
3002.5 191.3448896969479
3003.5 191.27671613381082
3003.5 191.27671613381082
3004.5 191.20854255738928
3004.5 191.20854255738928
3005.5 191.14036897616194
3005.5 191.14036897616194
3006.5 191.07219537377108
3006.5 191.07219537377108
3007.5 191.00402177307862
3007.5 191.00402177307862
3008.5 190.93584815873885
3008.5 190.93584815873885
3009.5 190.8676745395437
3009.5 190.8676745395437
3010.5 190.79950090711364
3010.5 190.79950090711364
3011.5 190.7313272670786
3011.5 190.7313272670786
3012.5 190.66315361614588
3012.5 190.66315361614588
3013.5 190.59497996416192
3013.5 190.59497996416192
3014.5 190.52680629376408
3014.5 190.52680629376408
3015.5 190.45863261856042
3015.5 190.45863261856042
3016.5 190.39045892869748
3016.5 190.39045892869748
3017.5 190.32228523874576
3017.5 190.32228523874576
3018.5 190.25411152332586
3018.5 190.25411152332586
3019.5 190.18593780919196
3019.5 190.18593780919196
3020.5 190.11776408887744
3020.5 190.11776408887744
3021.5 190.0495903562409
3021.5 190.0495903562409
3022.5 189.98141661646127
3022.5 189.98141661646127
3023.5 189.9132428573053
3023.5 189.9132428573053
3024.5 189.84506909902305
3024.5 189.84506909902305
3025.5 189.77689533497247
3025.5 189.77689533497247
3026.5 189.7087215426546
3026.5 189.7087215426546
3027.5 189.64054776761753
3027.5 189.64054776761753
3028.5 189.57237396568797
3028.5 189.57237396568797
3029.5 189.50420014909915
3029.5 189.50420014909915
3030.5 189.4360263277045
3030.5 189.4360263277045
3031.5 189.36785250012917
3031.5 189.36785250012917
3032.5 189.2996786738399
3032.5 189.2996786738399
3033.5 189.2315048281743
3033.5 189.2315048281743
3034.5 189.16333097632807
3034.5 189.16333097632807
3035.5 189.09515710510547
3035.5 189.09515710510547
3036.5 189.0269832337941
3036.5 189.0269832337941
3037.5 188.95880935767693
3037.5 188.95880935767693
3038.5 188.8906354593843
3038.5 188.8906354593843
3039.5 188.82246155771014
3039.5 188.82246155771014
3040.5 188.754287657322
3040.5 188.754287657322
3041.5 188.68611372866656
3041.5 188.68611372866656
3042.5 188.61793980129715
3042.5 188.61793980129715
3043.5 188.54976587663808
3043.5 188.54976587663808
3044.5 188.48159192371168
3044.5 188.48159192371168
3045.5 188.41341796597945
3045.5 188.41341796597945
3046.5 188.34524399358796
3046.5 188.34524399358796
3047.5 188.27707002390682
3047.5 188.27707002390682
3048.5 188.20889604190364
3048.5 188.20889604190364
3049.5 188.1407220452412
3049.5 188.1407220452412
3050.5 188.07254803625673
3050.5 188.07254803625673
3051.5 188.00437402998264
3051.5 188.00437402998264
3052.5 187.93620000904926
3052.5 187.93620000904926
3053.5 187.86802597721817
3053.5 187.86802597721817
3054.5 187.79985193915692
3054.5 187.79985193915692
3055.5 187.7316778939526
3055.5 187.7316778939526
3056.5 187.66350383033438
3056.5 187.66350383033438
3057.5 187.59532975957308
3057.5 187.59532975957308
3058.5 187.52715568395644
3058.5 187.52715568395644
3059.5 187.45898160220867
3059.5 187.45898160220867
3060.5 187.39080750103503
3060.5 187.39080750103503
3061.5 187.32263339368077
3061.5 187.32263339368077
3062.5 187.25445928152067
3062.5 187.25445928152067
3063.5 187.1862851560761
3063.5 187.1862851560761
3064.5 187.1181110244509
3064.5 187.1181110244509
3065.5 187.04993687344935
3065.5 187.04993687344935
3066.5 186.98176273692957
3066.5 186.98176273692957
3067.5 186.9135885678377
3067.5 186.9135885678377
3068.5 186.8454144071357
3068.5 186.8454144071357
3069.5 186.7772402242583
3069.5 186.7772402242583
3070.5 186.70906602480363
3070.5 186.70906602480363
3071.5 186.6408918398307
3071.5 186.6408918398307
3072.5 186.5727176340571
3072.5 186.5727176340571
3073.5 186.50454340895672
3073.5 186.50454340895672
3074.5 186.43636917900096
3074.5 186.43636917900096
3075.5 186.36819494895644
3075.5 186.36819494895644
3076.5 186.30002071415558
3076.5 186.30002071415558
3077.5 186.2318464599289
3077.5 186.2318464599289
3078.5 186.16367218495105
3078.5 186.16367218495105
3079.5 186.09549791973788
3079.5 186.09549791973788
3080.5 186.02732364124023
3080.5 186.02732364124023
3081.5 185.95914934199146
3081.5 185.95914934199146
3082.5 185.89097503793684
3082.5 185.89097503793684
3083.5 185.82280073516824
3083.5 185.82280073516824
3084.5 185.75462642007767
3084.5 185.75462642007767
3085.5 185.6864520917521
3085.5 185.6864520917521
3086.5 185.61827775014206
3086.5 185.61827775014206
3087.5 185.55010340468866
3087.5 185.55010340468866
3088.5 185.48192905346693
3088.5 185.48192905346693
3089.5 185.4137546800698
3089.5 185.4137546800698
3090.5 185.3455803032911
3090.5 185.3455803032911
3091.5 185.27740592028226
3091.5 185.27740592028226
3092.5 185.2092315324676
3092.5 185.2092315324676
3093.5 185.14105712999367
3093.5 185.14105712999367
3094.5 185.07288271703436
3094.5 185.07288271703436
3095.5 185.00470830494876
3095.5 185.00470830494876
3096.5 184.93653387211202
3096.5 184.93653387211202
3097.5 184.8683594273656
3097.5 184.8683594273656
3098.5 184.80018496892237
3098.5 184.80018496892237
3099.5 184.73201051456425
3099.5 184.73201051456425
3100.5 184.6638360455469
3100.5 184.6638360455469
3101.5 184.59566157034888
3101.5 184.59566157034888
3102.5 184.52748708420367
3102.5 184.52748708420367
3103.5 184.4593125848235
3103.5 184.4593125848235
3104.5 184.39113808058795
3104.5 184.39113808058795
3105.5 184.32296357768797
3105.5 184.32296357768797
3106.5 184.25478904789549
3106.5 184.25478904789549
3107.5 184.1866145255304
3107.5 184.1866145255304
3108.5 184.11843997764757
3108.5 184.11843997764757
3109.5 184.05026542358414
3109.5 184.05026542358414
3110.5 183.9820908562362
3110.5 183.9820908562362
3111.5 183.91391629865296
3111.5 183.91391629865296
3112.5 183.84574170712287
3112.5 183.84574170712287
3113.5 183.77756712535742
3113.5 183.77756712535742
3114.5 183.70939252893274
3114.5 183.70939252893274
3115.5 183.641217929077
3115.5 183.641217929077
3116.5 183.57304330847012
3116.5 183.57304330847012
3117.5 183.5048686816331
3117.5 183.5048686816331
3118.5 183.43669403684402
3118.5 183.43669403684402
3119.5 183.36851939943287
3119.5 183.36851939943287
3120.5 183.30034474223302
3120.5 183.30034474223302
3121.5 183.2321700806397
3121.5 183.2321700806397
3122.5 183.16399540534957
3122.5 183.16399540534957
3123.5 183.0958207252536
3123.5 183.0958207252536
3124.5 183.02764603938928
3124.5 183.02764603938928
3125.5 182.959471341203
3125.5 182.959471341203
3126.5 182.89129662364036
3126.5 182.89129662364036
3127.5 182.8231219012719
3127.5 182.8231219012719
3128.5 182.75494718018945
3128.5 182.75494718018945
3129.5 182.6867724383559
3129.5 182.6867724383559
3130.5 182.61859769918314
3130.5 182.61859769918314
3131.5 182.55042294773787
3131.5 182.55042294773787
3132.5 182.48224818300815
3132.5 182.48224818300815
3133.5 182.41407340499396
3133.5 182.41407340499396
3134.5 182.34589862313638
3134.5 182.34589862313638
3135.5 182.27772383551053
3135.5 182.27772383551053
3136.5 182.2095490209921
3136.5 182.2095490209921
3137.5 182.14137421527593
3137.5 182.14137421527593
3138.5 182.0731993911459
3138.5 182.0731993911459
3139.5 182.0050245659646
3139.5 182.0050245659646
3140.5 181.93684972374422
3140.5 181.93684972374422
3141.5 181.8686748753432
3141.5 181.8686748753432
3142.5 181.80050001503253
3142.5 181.80050001503253
3143.5 181.7323251546331
3143.5 181.7323251546331
3144.5 181.6641502762816
3144.5 181.6641502762816
3145.5 181.59597539307478
3145.5 181.59597539307478
3146.5 181.52780049617112
3146.5 181.52780049617112
3147.5 181.45962558740734
3147.5 181.45962558740734
3148.5 181.39145067992956
3148.5 181.39145067992956
3149.5 181.32327575307545
3149.5 181.32327575307545
3150.5 181.25510082141548
3150.5 181.25510082141548
3151.5 181.1869258835254
3151.5 181.1869258835254
3152.5 181.11875093377515
3152.5 181.11875093377515
3153.5 181.05057597032805
3153.5 181.05057597032805
3154.5 180.98240099639563
3154.5 180.98240099639563
3155.5 180.91422601623304
3155.5 180.91422601623304
3156.5 180.8460510387808
3156.5 180.8460510387808
3157.5 180.77787603443602
3157.5 180.77787603443602
3158.5 180.7097010300025
3158.5 180.7097010300025
3159.5 180.64152600756742
3159.5 180.64152600756742
3160.5 180.57335098032652
3160.5 180.57335098032652
3161.5 180.50517595299684
3161.5 180.50517595299684
3162.5 180.43700090157375
3162.5 180.43700090157375
3163.5 180.36882585752858
3163.5 180.36882585752858
3164.5 180.30065078801516
3164.5 180.30065078801516
3165.5 180.232475718413
3165.5 180.232475718413
3166.5 180.1643006453798
3166.5 180.1643006453798
3167.5 180.09612554545407
3167.5 180.09612554545407
3168.5 180.02795044686388
3168.5 180.02795044686388
3169.5 179.95977534341839
3169.5 179.95977534341839
3170.5 179.89160022811268
3170.5 179.89160022811268
3171.5 179.82342509200635
3171.5 179.82342509200635
3172.5 179.75524995723555
3172.5 179.75524995723555
3173.5 179.68707481151753
3173.5 179.68707481151753
3174.5 179.61889966099366
3174.5 179.61889966099366
3175.5 179.55072450470152
3175.5 179.55072450470152
3176.5 179.48254932151684
3176.5 179.48254932151684
3177.5 179.41437413352634
3177.5 179.41437413352634
3178.5 179.34619894073
3178.5 179.34619894073
3179.5 179.2780237492197
3179.5 179.2780237492197
3180.5 179.20984853833306
3180.5 179.20984853833306
3181.5 179.14167331553674
3181.5 179.14167331553674
3182.5 179.0734980729517
3182.5 179.0734980729517
3183.5 179.0053228391689
3183.5 179.0053228391689
3184.5 178.9371476005803
3184.5 178.9371476005803
3185.5 178.8689723279953
3185.5 178.8689723279953
3186.5 178.80079707131634
3186.5 178.80079707131634
3187.5 178.7326217891197
3187.5 178.7326217891197
3188.5 178.66444650963336
3188.5 178.66444650963336
3189.5 178.5962712079716
3189.5 178.5962712079716
3190.5 178.5280959028788
3190.5 178.5280959028788
3191.5 178.45992060658818
3191.5 178.45992060658818
3192.5 178.3917452773132
3192.5 178.3917452773132
3193.5 178.32356993475372
3193.5 178.32356993475372
3194.5 178.2553946033337
3194.5 178.2553946033337
3195.5 178.18721925725444
3195.5 178.18721925725444
3196.5 178.11904389179884
3196.5 178.11904389179884
3197.5 178.0508685229122
3197.5 178.0508685229122
3198.5 177.9826931478449
3198.5 177.9826931478449
3199.5 177.91451776086794
3199.5 177.91451776086794
3200.5 177.846342361569
3200.5 177.846342361569
3201.5 177.77816695040983
3201.5 177.77816695040983
3202.5 177.70999154053672
3202.5 177.70999154053672
3203.5 177.64181611224973
3203.5 177.64181611224973
3204.5 177.57364068428632
3204.5 177.57364068428632
3205.5 177.5054652392838
3205.5 177.5054652392838
3206.5 177.43728978099685
3206.5 177.43728978099685
3207.5 177.3691143240454
3207.5 177.3691143240454
3208.5 177.30093884157625
3208.5 177.30093884157625
3209.5 177.23276337496364
3209.5 177.23276337496364
3210.5 177.16458787440416
3210.5 177.16458787440416
3211.5 177.09641237041367
3211.5 177.09641237041367
3212.5 177.02823686024254
3212.5 177.02823686024254
3213.5 176.96006135273223
3213.5 176.96006135273223
3214.5 176.89188582584558
3214.5 176.89188582584558
3215.5 176.82371028567445
3215.5 176.82371028567445
3216.5 176.75553474917612
3216.5 176.75553474917612
3217.5 176.6873591848228
3217.5 176.6873591848228
3218.5 176.61918362271803
3218.5 176.61918362271803
3219.5 176.5510080562197
3219.5 176.5510080562197
3220.5 176.48283246282887
3220.5 176.48283246282887
3221.5 176.41465687214838
3221.5 176.41465687214838
3222.5 176.34648126914587
3222.5 176.34648126914587
3223.5 176.27830566037508
3223.5 176.27830566037508
3224.5 176.21013004065708
3224.5 176.21013004065708
3225.5 176.14195440765457
3225.5 176.14195440765457
3226.5 176.07377876375438
3226.5 176.07377876375438
3227.5 176.0056031286564
3227.5 176.0056031286564
3228.5 175.9374274666659
3228.5 175.9374274666659
3229.5 175.8692518073362
3229.5 175.8692518073362
3230.5 175.8010761272554
3230.5 175.8010761272554
3231.5 175.73290044374355
3231.5 175.73290044374355
3232.5 175.6647247492845
3232.5 175.6647247492845
3233.5 175.59654904768232
3233.5 175.59654904768232
3234.5 175.5283733280786
3234.5 175.5283733280786
3235.5 175.46019761823956
3235.5 175.46019761823956
3236.5 175.39202187302936
3236.5 175.39202187302936
3237.5 175.32384613900817
3237.5 175.32384613900817
3238.5 175.25567039165296
3238.5 175.25567039165296
3239.5 175.18749462497092
3239.5 175.18749462497092
3240.5 175.11931885343353
3240.5 175.11931885343353
3241.5 175.05114307846512
3241.5 175.05114307846512
3242.5 174.98296729026174
3242.5 174.98296729026174
3243.5 174.914791497203
3243.5 174.914791497203
3244.5 174.84661568476793
3244.5 174.84661568476793
3245.5 174.77843986752703
3245.5 174.77843986752703
3246.5 174.71026404685506
3246.5 174.71026404685506
3247.5 174.64208821289864
3247.5 174.64208821289864
3248.5 174.5739123741364
3248.5 174.5739123741364
3249.5 174.50573652208965
3249.5 174.50573652208965
3250.5 174.43756066052
3250.5 174.43756066052
3251.5 174.3693847856659
3251.5 174.3693847856659
3252.5 174.30120890458164
3252.5 174.30120890458164
3253.5 174.23303302011584
3253.5 174.23303302011584
3254.5 174.16485712374038
3254.5 174.16485712374038
3255.5 174.0966812150429
3255.5 174.0966812150429
3256.5 174.02850530195192
3256.5 174.02850530195192
3257.5 173.96032936907227
3257.5 173.96032936907227
3258.5 173.89215342428295
3258.5 173.89215342428295
3259.5 173.8239774882958
3259.5 173.8239774882958
3260.5 173.7558015352696
3260.5 173.7558015352696
3261.5 173.68762556895894
3261.5 173.68762556895894
3262.5 173.6194495832719
3262.5 173.6194495832719
3263.5 173.5512736148162
3263.5 173.5512736148162
3264.5 173.4830976256094
3264.5 173.4830976256094
3265.5 173.414921618401
3265.5 173.414921618401
3266.5 173.3467456077616
3266.5 173.3467456077616
3267.5 173.2785695838377
3267.5 173.2785695838377
3268.5 173.21039355510797
3268.5 173.21039355510797
3269.5 173.1422175215724
3269.5 173.1422175215724
3270.5 173.074041468611
3270.5 173.074041468611
3271.5 173.00586541835992
3271.5 173.00586541835992
3272.5 172.93768934259114
3272.5 172.93768934259114
3273.5 172.86951326815787
3273.5 172.86951326815787
3274.5 172.80133719024408
3274.5 172.80133719024408
3275.5 172.7331610990953
3275.5 172.7331610990953
3276.5 172.66498499699932
3276.5 172.66498499699932
3277.5 172.59680888161887
3277.5 172.59680888161887
3278.5 172.52863275575305
3278.5 172.52863275575305
3279.5 172.46045663213573
3279.5 172.46045663213573
3280.5 172.3922804952339
3280.5 172.3922804952339
3281.5 172.32410433423868
3281.5 172.32410433423868
3282.5 172.25592818062137
3282.5 172.25592818062137
3283.5 172.18775201610634
3283.5 172.18775201610634
3284.5 172.11957583968166
3284.5 172.11957583968166
3285.5 172.05139964388061
3285.5 172.05139964388061
3286.5 171.98322345170286
3286.5 171.98322345170286
3287.5 171.91504723309444
3287.5 171.91504723309444
3288.5 171.84687103034256
3288.5 171.84687103034256
3289.5 171.77869480207295
3289.5 171.77869480207295
3290.5 171.71051856803504
3290.5 171.71051856803504
3291.5 171.64234232304992
3291.5 171.64234232304992
3292.5 171.57416608077514
3292.5 171.57416608077514
3293.5 171.50598981160783
3293.5 171.50598981160783
3294.5 171.43781355261754
3294.5 171.43781355261754
3295.5 171.3696372667347
3295.5 171.3696372667347
3296.5 171.30146097742087
3296.5 171.30146097742087
3297.5 171.23328466873068
3297.5 171.23328466873068
3298.5 171.1651083613265
3298.5 171.1651083613265
3299.5 171.09693205049132
3299.5 171.09693205049132
3300.5 171.02875572774644
3300.5 171.02875572774644
3301.5 170.96057937953336
3301.5 170.96057937953336
3302.5 170.8924030471768
3302.5 170.8924030471768
3303.5 170.82422668696526
3303.5 170.82422668696526
3304.5 170.75605033317612
3304.5 170.75605033317612
3305.5 170.6878739501572
3305.5 170.6878739501572
3306.5 170.6196975707616
3306.5 170.6196975707616
3307.5 170.55152118697248
3307.5 170.55152118697248
3308.5 170.48334476882417
3308.5 170.48334476882417
3309.5 170.4151683683195
3309.5 170.4151683683195
3310.5 170.346991949401
3310.5 170.346991949401
3311.5 170.2788155247142
3311.5 170.2788155247142
3312.5 170.21063908298828
3312.5 170.21063908298828
3313.5 170.14246263406977
3313.5 170.14246263406977
3314.5 170.07428617562837
3314.5 170.07428617562837
3315.5 170.00610971141865
3315.5 170.00610971141865
3316.5 169.93793323626173
3316.5 169.93793323626173
3317.5 169.86975676239084
3317.5 169.86975676239084
3318.5 169.80158026442652
3318.5 169.80158026442652
3319.5 169.73340375317775
3319.5 169.73340375317775
3320.5 169.6652272445898
3320.5 169.6652272445898
3321.5 169.59705071758796
3321.5 169.59705071758796
3322.5 169.52887418481782
3322.5 169.52887418481782
3323.5 169.46069764861667
3323.5 169.46069764861667
3324.5 169.3925211150763
3324.5 169.3925211150763
3325.5 169.32434453398108
3325.5 169.32434453398108
3326.5 169.25616797763337
3326.5 169.25616797763337
3327.5 169.18799140048498
3327.5 169.18799140048498
3328.5 169.11981480675936
3328.5 169.11981480675936
3329.5 169.05163820680363
3329.5 169.05163820680363
3330.5 168.9834616095087
3330.5 168.9834616095087
3331.5 168.91528499426173
3331.5 168.91528499426173
3332.5 168.84710837415943
3332.5 168.84710837415943
3333.5 168.77893173605557
3333.5 168.77893173605557
3334.5 168.7107550917711
3334.5 168.7107550917711
3335.5 168.6425784369517
3335.5 168.6425784369517
3336.5 168.57440177732653
3336.5 168.57440177732653
3337.5 168.50622511427028
3337.5 168.50622511427028
3338.5 168.43804843792955
3338.5 168.43804843792955
3339.5 168.3698717422125
3339.5 168.3698717422125
3340.5 168.30169504443919
3340.5 168.30169504443919
3341.5 168.23351834657714
3341.5 168.23351834657714
3342.5 168.16534161848028
3342.5 168.16534161848028
3343.5 168.09716489918563
3343.5 168.09716489918563
3344.5 168.02898815909032
3344.5 168.02898815909032
3345.5 167.9608114169883
3345.5 167.9608114169883
3346.5 167.8926346554604
3346.5 167.8926346554604
3347.5 167.82445790273474
3347.5 167.82445790273474
3348.5 167.75628111839947
3348.5 167.75628111839947
3349.5 167.6881043428664
3349.5 167.6881043428664
3350.5 167.61992755638613
3350.5 167.61992755638613
3351.5 167.55175075799616
3351.5 167.55175075799616
3352.5 167.4835739487085
3352.5 167.4835739487085
3353.5 167.4153971275112
3353.5 167.4153971275112
3354.5 167.34722029302938
3354.5 167.34722029302938
3355.5 167.27904346359517
3355.5 167.27904346359517
3356.5 167.21086660768077
3356.5 167.21086660768077
3357.5 167.14268976153105
3357.5 167.14268976153105
3358.5 167.07451288890115
3358.5 167.07451288890115
3359.5 167.0063360260359
3359.5 167.0063360260359
3360.5 166.93815913765295
3360.5 166.93815913765295
3361.5 166.86998223878462
3361.5 166.86998223878462
3362.5 166.80180534120234
3362.5 166.80180534120234
3363.5 166.73362843267282
3363.5 166.73362843267282
3364.5 166.66545151365796
3364.5 166.66545151365796
3365.5 166.59727456775056
3365.5 166.59727456775056
3366.5 166.52909762450398
3366.5 166.52909762450398
3367.5 166.46092068534256
3367.5 166.46092068534256
3368.5 166.39274372538046
3368.5 166.39274372538046
3369.5 166.32456675452067
3369.5 166.32456675452067
3370.5 166.25638977312602
3370.5 166.25638977312602
3371.5 166.18821280053356
3371.5 166.18821280053356
3372.5 166.1200357963315
3372.5 166.1200357963315
3373.5 166.05185879341548
3373.5 166.05185879341548
3374.5 165.98368177858978
3374.5 165.98368177858978
3375.5 165.9155047542412
3375.5 165.9155047542412
3376.5 165.84732772503725
3376.5 165.84732772503725
3377.5 165.77915068397314
3377.5 165.77915068397314
3378.5 165.71097362490747
3378.5 165.71097362490747
3379.5 165.64279656712785
3379.5 165.64279656712785
3380.5 165.574619498401
3380.5 165.574619498401
3381.5 165.5064424191888
3381.5 165.5064424191888
3382.5 165.43826533512123
3382.5 165.43826533512123
3383.5 165.3700882391935
3383.5 165.3700882391935
3384.5 165.30191113231857
3384.5 165.30191113231857
3385.5 165.23373401358344
3385.5 165.23373401358344
3386.5 165.1655568913678
3386.5 165.1655568913678
3387.5 165.0973797497758
3387.5 165.0973797497758
3388.5 165.02920260475275
3388.5 165.02920260475275
3389.5 164.9610254539614
3389.5 164.9610254539614
3390.5 164.89284829222288
3390.5 164.89284829222288
3391.5 164.82467111248278
3391.5 164.82467111248278
3392.5 164.75649392931163
3392.5 164.75649392931163
3393.5 164.68831674742654
3393.5 164.68831674742654
3394.5 164.62013954753988
3394.5 164.62013954753988
3395.5 164.55196233574355
3395.5 164.55196233574355
3396.5 164.48378510690813
3396.5 164.48378510690813
3397.5 164.41560788687494
3397.5 164.41560788687494
3398.5 164.34743065493205
3398.5 164.34743065493205
3399.5 164.2792534059501
3399.5 164.2792534059501
3400.5 164.21107615119985
3400.5 164.21107615119985
3401.5 164.1428988798228
3401.5 164.1428988798228
3402.5 164.07472161678618
3402.5 164.07472161678618
3403.5 164.00654431508562
3403.5 164.00654431508562
3404.5 163.93836703675774
3404.5 163.93836703675774
3405.5 163.87018972443354
3405.5 163.87018972443354
3406.5 163.80201241853172
3406.5 163.80201241853172
3407.5 163.7338350909163
3407.5 163.7338350909163
3408.5 163.66565777439084
3408.5 163.66565777439084
3409.5 163.59748043239716
3409.5 163.59748043239716
3410.5 163.5293030798686
3410.5 163.5293030798686
3411.5 163.46112572253423
3411.5 163.46112572253423
3412.5 163.3929483458235
3412.5 163.3929483458235
3413.5 163.3247709731484
3413.5 163.3247709731484
3414.5 163.25659359566745
3414.5 163.25659359566745
3415.5 163.18841619404358
3415.5 163.18841619404358
3416.5 163.12023878527663
3416.5 163.12023878527663
3417.5 163.05206137445342
3417.5 163.05206137445342
3418.5 162.98388396019917
3418.5 162.98388396019917
3419.5 162.9157065190524
3419.5 162.9157065190524
3420.5 162.84752907351213
3420.5 162.84752907351213
3421.5 162.77935163159518
3421.5 162.77935163159518
3422.5 162.71117417071417
3422.5 162.71117417071417
3423.5 162.64299669279413
3423.5 162.64299669279413
3424.5 162.5748192161601
3424.5 162.5748192161601
3425.5 162.50664173041548
3425.5 162.50664173041548
3426.5 162.43846423844073
3426.5 162.43846423844073
3427.5 162.37028672846446
3427.5 162.37028672846446
3428.5 162.30210921368231
3428.5 162.30210921368231
3429.5 162.23393168227344
3429.5 162.23393168227344
3430.5 162.1657541535254
3430.5 162.1657541535254
3431.5 162.097576605401
3431.5 162.097576605401
3432.5 162.02939905384557
3432.5 162.02939905384557
3433.5 161.96122149038047
3433.5 161.96122149038047
3434.5 161.89304392348433
3434.5 161.89304392348433
3435.5 161.82486633858662
3435.5 161.82486633858662
3436.5 161.75668874136693
3436.5 161.75668874136693
3437.5 161.68851114112852
3437.5 161.68851114112852
3438.5 161.62033353608427
3438.5 161.62033353608427
3439.5 161.55215592009282
3439.5 161.55215592009282
3440.5 161.48397829970784
3440.5 161.48397829970784
3441.5 161.41580065380518
3441.5 161.41580065380518
3442.5 161.34762301198762
3442.5 161.34762301198762
3443.5 161.27944535074423
3443.5 161.27944535074423
3444.5 161.2112676860698
3444.5 161.2112676860698
3445.5 161.14309001658953
3445.5 161.14309001658953
3446.5 161.07491233799865
3446.5 161.07491233799865
3447.5 161.00673463860716
3447.5 161.00673463860716
3448.5 160.93855693578462
3448.5 160.93855693578462
3449.5 160.87037922953107
3449.5 160.87037922953107
3450.5 160.8022015113678
3450.5 160.8022015113678
3451.5 160.734023775203
3451.5 160.734023775203
3452.5 160.66584603560716
3452.5 160.66584603560716
3453.5 160.5976682925803
3453.5 160.5976682925803
3454.5 160.52949052875277
3454.5 160.52949052875277
3455.5 160.46131275581467
3455.5 160.46131275581467
3456.5 160.3931349855374
3456.5 160.3931349855374
3457.5 160.32495720436242
3457.5 160.32495720436242
3458.5 160.25677940376158
3458.5 160.25677940376158
3459.5 160.18860160014205
3459.5 160.18860160014205
3460.5 160.12042377810863
3460.5 160.12042377810863
3461.5 160.05224596625223
3461.5 160.05224596625223
3462.5 159.9840681288781
3462.5 159.9840681288781
3463.5 159.91589028807294
3463.5 159.91589028807294
3464.5 159.84771244287427
3464.5 159.84771244287427
3465.5 159.7795345735327
3465.5 159.7795345735327
3466.5 159.71135671867282
3466.5 159.71135671867282
3467.5 159.64317882652384
3467.5 159.64317882652384
3468.5 159.5750009370357
3468.5 159.5750009370357
3469.5 159.50682304411652
3469.5 159.50682304411652
3470.5 159.43864513928764
3470.5 159.43864513928764
3471.5 159.37046723102776
3471.5 159.37046723102776
3472.5 159.3022893047663
3472.5 159.3022893047663
3473.5 159.23411135912852
3473.5 159.23411135912852
3474.5 159.16593341752636
3474.5 159.16593341752636
3475.5 159.09775547249313
3475.5 159.09775547249313
3476.5 159.02957750056743
3476.5 159.02957750056743
3477.5 158.9613995401935
3477.5 158.9613995401935
3478.5 158.89322154821
3478.5 158.89322154821
3479.5 158.82504357249536
3479.5 158.82504357249536
3480.5 158.75686556379634
3480.5 158.75686556379634
3481.5 158.68868755207862
3481.5 158.68868755207862
3482.5 158.62050952941368
3482.5 158.62050952941368
3483.5 158.55233150945907
3483.5 158.55233150945907
3484.5 158.4841534714534
3484.5 158.4841534714534
3485.5 158.41597543001672
3485.5 158.41597543001672
3486.5 158.34779737057846
3486.5 158.34779737057846
3487.5 158.2796193077092
3487.5 158.2796193077092
3488.5 158.2114412390716
3488.5 158.2114412390716
3489.5 158.1432631462911
3489.5 158.1432631462911
3490.5 158.07508505617142
3490.5 158.07508505617142
3491.5 158.00690695652884
3491.5 158.00690695652884
3492.5 157.93872883746042
3492.5 157.93872883746042
3493.5 157.870550728569
3493.5 157.870550728569
3494.5 157.80237259558413
3494.5 157.80237259558413
3495.5 157.7341944506896
3495.5 157.7341944506896
3496.5 157.66601630941838
3496.5 157.66601630941838
3497.5 157.59783815055792
3497.5 157.59783815055792
3498.5 157.52965998689166
3498.5 157.52965998689166
3499.5 157.46148181227815
3499.5 157.46148181227815
3500.5 157.3933036285541
3500.5 157.3933036285541
3501.5 157.32512542402938
3501.5 157.32512542402938
3502.5 157.2569472249646
3502.5 157.2569472249646
3503.5 157.1887690135778
3503.5 157.1887690135778
3504.5 157.12059078556425
3504.5 157.12059078556425
3505.5 157.0524125531572
3505.5 157.0524125531572
3506.5 156.98423430980296
3506.5 156.98423430980296
3507.5 156.91605606910952
3507.5 156.91605606910952
3508.5 156.84787780432268
3508.5 156.84787780432268
3509.5 156.77969952762615
3509.5 156.77969952762615
3510.5 156.71152125359046
3510.5 156.71152125359046
3511.5 156.64334297003185
3511.5 156.64334297003185
3512.5 156.5751646759384
3512.5 156.5751646759384
3513.5 156.50698636246855
3513.5 156.50698636246855
3514.5 156.43880805303436
3514.5 156.43880805303436
3515.5 156.37062973265296
3515.5 156.37062973265296
3516.5 156.3024514017862
3516.5 156.3024514017862
3517.5 156.23427305291784
3517.5 156.23427305291784
3518.5 156.1660946991942
3518.5 156.1660946991942
3519.5 156.09791633498514
3519.5 156.09791633498514
3520.5 156.02973796120367
3520.5 156.02973796120367
3521.5 155.96155957556203
3521.5 155.96155957556203
3522.5 155.89338118643985
3522.5 155.89338118643985
3523.5 155.82520280140284
3523.5 155.82520280140284
3524.5 155.75702438099464
3524.5 155.75702438099464
3525.5 155.6888459744755
3525.5 155.6888459744755
3526.5 155.6206675340095
3526.5 155.6206675340095
3527.5 155.55248911219917
3527.5 155.55248911219917
3528.5 155.48431065776725
3528.5 155.48431065776725
3529.5 155.41613220700816
3529.5 155.41613220700816
3530.5 155.34795373723554
3530.5 155.34795373723554
3531.5 155.2797752725105
3531.5 155.2797752725105
3532.5 155.2115967813053
3532.5 155.2115967813053
3533.5 155.14341828804385
3533.5 155.14341828804385
3534.5 155.07523978246041
3534.5 155.07523978246041
3535.5 155.00706127385823
3535.5 155.00706127385823
3536.5 154.93888276182503
3536.5 154.93888276182503
3537.5 154.87070423179028
3537.5 154.87070423179028
3538.5 154.8025256969002
3538.5 154.8025256969002
3539.5 154.73434715289952
3539.5 154.73434715289952
3540.5 154.66616858200635
3540.5 154.66616858200635
3541.5 154.59799001657308
3541.5 154.59799001657308
3542.5 154.5298114462845
3542.5 154.5298114462845
3543.5 154.46163286551052
3543.5 154.46163286551052
3544.5 154.39345426059361
3544.5 154.39345426059361
3545.5 154.32527565696276
3545.5 154.32527565696276
3546.5 154.25709704422133
3546.5 154.25709704422133
3547.5 154.18891842053267
3547.5 154.18891842053267
3548.5 154.12073980087965
3548.5 154.12073980087965
3549.5 154.0525611618503
3549.5 154.0525611618503
3550.5 153.98438250619418
3550.5 153.98438250619418
3551.5 153.91620384710703
3551.5 153.91620384710703
3552.5 153.84802517611018
3552.5 153.84802517611018
3553.5 153.77984650168233
3553.5 153.77984650168233
3554.5 153.71166781062772
3554.5 153.71166781062772
3555.5 153.64348912223392
3555.5 153.64348912223392
3556.5 153.57531041583857
3556.5 153.57531041583857
3557.5 153.50713169849604
3557.5 153.50713169849604
3558.5 153.4389529720429
3558.5 153.4389529720429
3559.5 153.3707742336801
3559.5 153.3707742336801
3560.5 153.3025954843701
3560.5 153.3025954843701
3561.5 153.23441673914522
3561.5 153.23441673914522
3562.5 153.16623797586928
3562.5 153.16623797586928
3563.5 153.09805920210798
3563.5 153.09805920210798
3564.5 153.02988041739945
3564.5 153.02988041739945
3565.5 152.96170164424274
3565.5 152.96170164424274
3566.5 152.8935228441935
3566.5 152.8935228441935
3567.5 152.82534402889232
3567.5 152.82534402889232
3568.5 152.7571652087853
3568.5 152.7571652087853
3569.5 152.68898638428476
3569.5 152.68898638428476
3570.5 152.62080755021182
3570.5 152.62080755021182
3571.5 152.55262871270784
3571.5 152.55262871270784
3572.5 152.48444985009849
3572.5 152.48444985009849
3573.5 152.41627098405806
3573.5 152.41627098405806
3574.5 152.34809211458662
3574.5 152.34809211458662
3575.5 152.27991322711364
3575.5 152.27991322711364
3576.5 152.2117343361601
3576.5 152.2117343361601
3577.5 152.14355543472118
3577.5 152.14355543472118
3578.5 152.0753765359431
3578.5 152.0753765359431
3579.5 152.0071976144464
3579.5 152.0071976144464
3580.5 151.93901867214905
3580.5 151.93901867214905
3581.5 151.87083973668643
3581.5 151.87083973668643
3582.5 151.80266079499367
3582.5 151.80266079499367
3583.5 151.73448184419033
3583.5 151.73448184419033
3584.5 151.6663028678693
3584.5 151.6663028678693
3585.5 151.59812389700815
3585.5 151.59812389700815
3586.5 151.52994490672117
3586.5 151.52994490672117
3587.5 151.46176591300318
3587.5 151.46176591300318
3588.5 151.39358691626646
3588.5 151.39358691626646
3589.5 151.32540790249064
3589.5 151.32540790249064
3590.5 151.25722887680516
3590.5 151.25722887680516
3591.5 151.18904984906345
3591.5 151.18904984906345
3592.5 151.12087080941205
3592.5 151.12087080941205
3593.5 151.0526917517591
3593.5 151.0526917517591
3594.5 150.98451269204992
3594.5 150.98451269204992
3595.5 150.91633362890968
3595.5 150.91633362890968
3596.5 150.84815455385979
3596.5 150.84815455385979
3597.5 150.77997546218313
3597.5 150.77997546218313
3598.5 150.71179636707544
3598.5 150.71179636707544
3599.5 150.64361726143287
3599.5 150.64361726143287
3600.5 150.57543813875122
3600.5 150.57543813875122
3601.5 150.50725901776792
3601.5 150.50725901776792
3602.5 150.43907988863654
3602.5 150.43907988863654
3603.5 150.3709007400793
3603.5 150.3709007400793
3604.5 150.30272159698197
3604.5 150.30272159698197
3605.5 150.23454242836692
3605.5 150.23454242836692
3606.5 150.1663632699289
3606.5 150.1663632699289
3607.5 150.09818408734793
3607.5 150.09818408734793
3608.5 150.0300048942816
3608.5 150.0300048942816
3609.5 149.96182569635994
3609.5 149.96182569635994
3610.5 149.89364649029014
3610.5 149.89364649029014
3611.5 149.82546726520684
3611.5 149.82546726520684
3612.5 149.75728804379634
3612.5 149.75728804379634
3613.5 149.68910880617142
3613.5 149.68910880617142
3614.5 149.620929570795
3614.5 149.620929570795
3615.5 149.55275030422132
3615.5 149.55275030422132
3616.5 149.48457105625377
3616.5 149.48457105625377
3617.5 149.41639177571417
3617.5 149.41639177571417
3618.5 149.34821249174354
3618.5 149.34821249174354
3619.5 149.2800331982005
3619.5 149.2800331982005
3620.5 149.21185390026395
3620.5 149.21185390026395
3621.5 149.14367458570064
3621.5 149.14367458570064
3622.5 149.07549526770632
3622.5 149.07549526770632
3623.5 149.0073159316609
3623.5 149.0073159316609
3624.5 148.93913659970065
3624.5 148.93913659970065
3625.5 148.87095725111362
3625.5 148.87095725111362
3626.5 148.8027778976713
3626.5 148.8027778976713
3627.5 148.73459853374356
3627.5 148.73459853374356
3628.5 148.6664191602434
3628.5 148.6664191602434
3629.5 148.59823976874173
3629.5 148.59823976874173
3630.5 148.53006037422134
3630.5 148.53006037422134
3631.5 148.4618809701285
3631.5 148.4618809701285
3632.5 148.39370156260466
3632.5 148.39370156260466
3633.5 148.32552214317113
3633.5 148.32552214317113
3634.5 148.25734271462704
3634.5 148.25734271462704
3635.5 148.1891632751357
3635.5 148.1891632751357
3636.5 148.12098382510953
3636.5 148.12098382510953
3637.5 148.0528043655604
3637.5 148.0528043655604
3638.5 147.9846249015683
3638.5 147.9846249015683
3639.5 147.91644541485758
3639.5 147.91644541485758
3640.5 147.84826592943287
3640.5 147.84826592943287
3641.5 147.78008644332672
3641.5 147.78008644332672
3642.5 147.71190693170286
3642.5 147.71190693170286
3643.5 147.64372740959362
3643.5 147.64372740959362
3644.5 147.57554789152002
3644.5 147.57554789152002
3645.5 147.50736836153672
3645.5 147.50736836153672
3646.5 147.43918881588914
3646.5 147.43918881588914
3647.5 147.37100926722286
3647.5 147.37100926722286
3648.5 147.3028297076094
3648.5 147.3028297076094
3649.5 147.2346501388853
3649.5 147.2346501388853
3650.5 147.1664705507354
3650.5 147.1664705507354
3651.5 147.09829096667062
3651.5 147.09829096667062
3652.5 147.0301113598377
3652.5 147.0301113598377
3653.5 146.96193174819896
3653.5 146.96193174819896
3654.5 146.8937521349163
3654.5 146.8937521349163
3655.5 146.82557251068644
3655.5 146.82557251068644
3656.5 146.7573928745469
3656.5 146.7573928745469
3657.5 146.6892132363511
3657.5 146.6892132363511
3658.5 146.62103358015378
3658.5 146.62103358015378
3659.5 146.5528539087045
3659.5 146.5528539087045
3660.5 146.48467423244935
3660.5 146.48467423244935
3661.5 146.41649456160465
3661.5 146.41649456160465
3662.5 146.3483148774755
3662.5 146.3483148774755
3663.5 146.2801351720025
3663.5 146.2801351720025
3664.5 146.21195546919034
3664.5 146.21195546919034
3665.5 146.14377574975143
3665.5 146.14377574975143
3666.5 146.0755960047948
3666.5 146.0755960047948
3667.5 146.00741627138996
3667.5 146.00741627138996
3668.5 145.93923653455408
3668.5 145.93923653455408
3669.5 145.8710567735753
3669.5 145.8710567735753
3670.5 145.8028770095778
3670.5 145.8028770095778
3671.5 145.73469723463307
3671.5 145.73469723463307
3672.5 145.6665174505778
3672.5 145.6665174505778
3673.5 145.5983376555753
3673.5 145.5983376555753
3674.5 145.5301578575541
3674.5 145.5301578575541
3675.5 145.46197803538996
3675.5 145.46197803538996
3676.5 145.3937982097948
3676.5 145.3937982097948
3677.5 145.32561839575143
3677.5 145.32561839575143
3678.5 145.25743855619035
3678.5 145.25743855619035
3679.5 145.1892587013773
3679.5 145.1892587013773
3680.5 145.1210788478503
3680.5 145.1210788478503
3681.5 145.05289897297945
3681.5 145.05289897297945
3682.5 144.98471908619896
3682.5 144.98471908619896
3683.5 144.91653920345408
3683.5 144.91653920345408
3684.5 144.84835931727815
3684.5 144.84835931727815
3685.5 144.7801794144755
3685.5 144.7801794144755
3686.5 144.7119994950461
3686.5 144.7119994950461
3687.5 144.64381957218563
3687.5 144.64381957218563
3688.5 144.57563963879028
3688.5 144.57563963879028
3689.5 144.50745969582255
3689.5 144.50745969582255
3690.5 144.43927974846127
3690.5 144.43927974846127
3691.5 144.37109978447327
3691.5 144.37109978447327
3692.5 144.30291981091287
3692.5 144.30291981091287
3693.5 144.23473982686707
3693.5 144.23473982686707
3694.5 144.16655983934072
3694.5 144.16655983934072
3695.5 144.09837984270382
3695.5 144.09837984270382
3696.5 144.0301998364945
3696.5 144.0301998364945
3697.5 143.96201982589164
3697.5 143.96201982589164
3698.5 143.89383979824973
3698.5 143.89383979824973
3699.5 143.82565976144775
3699.5 143.82565976144775
3700.5 143.75747972025223
3700.5 143.75747972025223
3701.5 143.6892996694843
3701.5 143.6892996694843
3702.5 143.62111960208966
3702.5 143.62111960208966
3703.5 143.55293953126395
3703.5 143.55293953126395
3704.5 143.48475944990335
3704.5 143.48475944990335
3705.5 143.41657934582415
3705.5 143.41657934582415
3706.5 143.34839925049766
3706.5 143.34839925049766
3707.5 143.28021914702305
3707.5 143.28021914702305
3708.5 143.21203903301355
3708.5 143.21203903301355
3709.5 143.1438589023773
3709.5 143.1438589023773
3710.5 143.0756787537395
3710.5 143.0756787537395
3711.5 143.00749862370785
3711.5 143.00749862370785
3712.5 142.93931845496277
3712.5 142.93931845496277
3713.5 142.8711382916776
3713.5 142.8711382916776
3714.5 142.80295811648278
3714.5 142.80295811648278
3715.5 142.7347779317155
3715.5 142.7347779317155
3716.5 142.6665977378377
3716.5 142.6665977378377
3717.5 142.59841754052883
3717.5 142.59841754052883
3718.5 142.53023732654373
3718.5 142.53023732654373
3719.5 142.46205710912756
3719.5 142.46205710912756
3720.5 142.39387687412218
3720.5 142.39387687412218
3721.5 142.32569663664825
3721.5 142.32569663664825
3722.5 142.2575163975304
3722.5 142.2575163975304
3723.5 142.1893361328948
3723.5 142.1893361328948
3724.5 142.12115585772435
3724.5 142.12115585772435
3725.5 142.05297557912286
3725.5 142.05297557912286
3726.5 141.98479529983993
3726.5 141.98479529983993
3727.5 141.9166150100716
3727.5 141.9166150100716
3728.5 141.84843470225223
3728.5 141.84843470225223
3729.5 141.78025439237663
3729.5 141.78025439237663
3730.5 141.71207406587428
3730.5 141.71207406587428
3731.5 141.64389372746223
3731.5 141.64389372746223
3732.5 141.57571338836877
3732.5 141.57571338836877
3733.5 141.50753303832806
3733.5 141.50753303832806
3734.5 141.439352677802
3734.5 141.439352677802
3735.5 141.37117230811586
3735.5 141.37117230811586
3736.5 141.30299192180294
3736.5 141.30299192180294
3737.5 141.23481154520522
3737.5 141.23481154520522
3738.5 141.16663113883453
3738.5 141.16663113883453
3739.5 141.09845073649947
3739.5 141.09845073649947
3740.5 141.03027031002148
3740.5 141.03027031002148
3741.5 140.9620898937205
3741.5 140.9620898937205
3742.5 140.8939094546514
3742.5 140.8939094546514
3743.5 140.82572901966745
3743.5 140.82572901966745
3744.5 140.75754856054056
3744.5 140.75754856054056
3745.5 140.6893680908788
3745.5 140.6893680908788
3746.5 140.62118762667694
3746.5 140.62118762667694
3747.5 140.55300714304926
3747.5 140.55300714304926
3748.5 140.48482665264825
3748.5 140.48482665264825
3749.5 140.41664615033756
3749.5 140.41664615033756
3750.5 140.3484656389163
3750.5 140.3484656389163
3751.5 140.28028512401448
3751.5 140.28028512401448
3752.5 140.21210460705646
3752.5 140.21210460705646
3753.5 140.14392405890115
3753.5 140.14392405890115
3754.5 140.0757435086896
3754.5 140.0757435086896
3755.5 140.0075629611389
3755.5 140.0075629611389
3756.5 139.93938239833622
3756.5 139.93938239833622
3757.5 139.871201817532
3757.5 139.871201817532
3758.5 139.80302123324725
3758.5 139.80302123324725
3759.5 139.7348406398519
3759.5 139.7348406398519
3760.5 139.66666004440034
3760.5 139.66666004440034
3761.5 139.59847943232202
3761.5 139.59847943232202
3762.5 139.53029880219262
3762.5 139.53029880219262
3763.5 139.46211817614838
3763.5 139.46211817614838
3764.5 139.39393752733602
3764.5 139.39393752733602
3765.5 139.32575688870065
3765.5 139.32575688870065
3766.5 139.25757622729716
3766.5 139.25757622729716
3767.5 139.18939556997879
3767.5 139.18939556997879
3768.5 139.12121489460938
3768.5 139.12121489460938
3769.5 139.0530342101294
3769.5 139.0530342101294
3770.5 138.98485351607698
3770.5 138.98485351607698
3771.5 138.91667280539784
3771.5 138.91667280539784
3772.5 138.84849209169997
3772.5 138.84849209169997
3773.5 138.7803113684297
3773.5 138.7803113684297
3774.5 138.71213062853266
3774.5 138.71213062853266
3775.5 138.64394989129647
3775.5 138.64394989129647
3776.5 138.57576913880834
3776.5 138.57576913880834
3777.5 138.50758838288914
3777.5 138.50758838288914
3778.5 138.43940761171802
3778.5 138.43940761171802
3779.5 138.3712268286372
3779.5 138.3712268286372
3780.5 138.30304604487495
3780.5 138.30304604487495
3781.5 138.234865249203
3781.5 138.234865249203
3782.5 138.16668444538294
3782.5 138.16668444538294
3783.5 138.09850363240284
3783.5 138.09850363240284
3784.5 138.03032279999684
3784.5 138.03032279999684
3785.5 137.9621419669589
3785.5 137.9621419669589
3786.5 137.89396112338613
3786.5 137.89396112338613
3787.5 137.8257802702409
3787.5 137.8257802702409
3788.5 137.757599414077
3788.5 137.757599414077
3789.5 137.68941854266112
3789.5 137.68941854266112
3790.5 137.62123766029802
3790.5 137.62123766029802
3791.5 137.55305676882438
3791.5 137.55305676882438
3792.5 137.48487585929965
3792.5 137.48487585929965
3793.5 137.41669494162682
3793.5 137.41669494162682
3794.5 137.34851404159767
3794.5 137.34851404159767
3795.5 137.28033311133373
3795.5 137.28033311133373
3796.5 137.2121521705349
3796.5 137.2121521705349
3797.5 137.14397122062547
3797.5 137.14397122062547
3798.5 137.07579026723553
3798.5 137.07579026723553
3799.5 137.00760930569749
3799.5 137.00760930569749
3800.5 136.93942833362453
3800.5 136.93942833362453
3801.5 136.87124735239152
3801.5 136.87124735239152
3802.5 136.80306634706506
3802.5 136.80306634706506
3803.5 136.73488534577425
3803.5 136.73488534577425
3804.5 136.6667043424272
3804.5 136.6667043424272
3805.5 136.59852332854527
3805.5 136.59852332854527
3806.5 136.5303422994114
3806.5 136.5303422994114
3807.5 136.46216125227593
3807.5 136.46216125227593
3808.5 136.39398020308425
3808.5 136.39398020308425
3809.5 136.32579915178684
3809.5 136.32579915178684
3810.5 136.25761807543353
3810.5 136.25761807543353
3811.5 136.18943699839878
3811.5 136.18943699839878
3812.5 136.1212559165087
3812.5 136.1212559165087
3813.5 136.05307482079095
3813.5 136.05307482079095
3814.5 135.9848937192554
3814.5 135.9848937192554
3815.5 135.91671260343037
3815.5 135.91671260343037
3816.5 135.84853148458663
3816.5 135.84853148458663
3817.5 135.78035035617046
3817.5 135.78035035617046
3818.5 135.71216921112756
3818.5 135.71216921112756
3819.5 135.64398806306593
3819.5 135.64398806306593
3820.5 135.5758069054319
3820.5 135.5758069054319
3821.5 135.50762573117115
3821.5 135.50762573117115
3822.5 135.43944455389166
3822.5 135.43944455389166
3823.5 135.37126336232268
3823.5 135.37126336232268
3824.5 135.30308215884403
3824.5 135.30308215884403
3825.5 135.2349009607758
3825.5 135.2349009607758
3826.5 135.16671974470603
3826.5 135.16671974470603
3827.5 135.0985385133843
3827.5 135.0985385133843
3828.5 135.03035728000634
3828.5 135.03035728000634
3829.5 134.96217603000161
3829.5 134.96217603000161
3830.5 134.89399478403254
3830.5 134.89399478403254
3831.5 134.82581352752857
3831.5 134.82581352752857
3832.5 134.75763224830598
3832.5 134.75763224830598
3833.5 134.6894509744938
3833.5 134.6894509744938
3834.5 134.6212696826801
3834.5 134.6212696826801
3835.5 134.5530883826688
3835.5 134.5530883826688
3836.5 134.48490707963876
3836.5 134.48490707963876
3837.5 134.41672575998197
3837.5 134.41672575998197
3838.5 134.34854443075275
3838.5 134.34854443075275
3839.5 134.28036309850486
3839.5 134.28036309850486
3840.5 134.2121817496302
3840.5 134.2121817496302
3841.5 134.14400039255793
3841.5 134.14400039255793
3842.5 134.0758190263751
3842.5 134.0758190263751
3843.5 134.00763765533688
3843.5 134.00763765533688
3844.5 133.93945626904676
3844.5 133.93945626904676
3845.5 133.87127487364603
3845.5 133.87127487364603
3846.5 133.80309347613957
3846.5 133.80309347613957
3847.5 133.73491206063153
3847.5 133.73491206063153
3848.5 133.66673065195826
3848.5 133.66673065195826
3849.5 133.5985492252339
3849.5 133.5985492252339
3850.5 133.53036777579095
3850.5 133.53036777579095
3851.5 133.4621863364755
3851.5 133.4621863364755
3852.5 133.3940048744414
3852.5 133.3940048744414
3853.5 133.32582340324726
3853.5 133.32582340324726
3854.5 133.25764192862204
3854.5 133.25764192862204
3855.5 133.1894604387449
3855.5 133.1894604387449
3856.5 133.12127895290337
3856.5 133.12127895290337
3857.5 133.05309744434322
3857.5 133.05309744434322
3858.5 132.98491593271487
3858.5 132.98491593271487
3859.5 132.91673441293838
3859.5 132.91673441293838
3860.5 132.84855288125223
3860.5 132.84855288125223
3861.5 132.78037134136846
3861.5 132.78037134136846
3862.5 132.71218977917843
3862.5 132.71218977917843
3863.5 132.6440082342197
3863.5 132.6440082342197
3864.5 132.57582665192234
3864.5 132.57582665192234
3865.5 132.50764507508492
3865.5 132.50764507508492
3866.5 132.43946350228316
3866.5 132.43946350228316
3867.5 132.37128189214272
3867.5 132.37128189214272
3868.5 132.30310030065795
3868.5 132.30310030065795
3869.5 132.23491867183452
3869.5 132.23491867183452
3870.5 132.16673704704675
3870.5 132.16673704704675
3871.5 132.09855541314838
3871.5 132.09855541314838
3872.5 132.0303737710524
3872.5 132.0303737710524
3873.5 131.96219211842154
3873.5 131.96219211842154
3874.5 131.8940104566801
3874.5 131.8940104566801
3875.5 131.82582878536624
3875.5 131.82582878536624
3876.5 131.75764710489233
3876.5 131.75764710489233
3877.5 131.68946541627028
3877.5 131.68946541627028
3878.5 131.6212837232052
3878.5 131.6212837232052
3879.5 131.55310200742153
3879.5 131.55310200742153
3880.5 131.48492028999397
3880.5 131.48492028999397
3881.5 131.41673856299397
3881.5 131.41673856299397
3882.5 131.34855682642154
3882.5 131.34855682642154
3883.5 131.28037508820523
3883.5 131.28037508820523
3884.5 131.21219332589547
3884.5 131.21219332589547
3885.5 131.1440115618923
3885.5 131.1440115618923
3886.5 131.07582978836626
3886.5 131.07582978836626
3887.5 131.0076480056801
3887.5 131.0076480056801
3888.5 130.93946621342155
3888.5 130.93946621342155
3889.5 130.8712844120524
3889.5 130.8712844120524
3890.5 130.80310260014838
3890.5 130.80310260014838
3891.5 130.73492078004674
3891.5 130.73492078004674
3892.5 130.66673895083454
3892.5 130.66673895083454
3893.5 130.59855711246223
3893.5 130.59855711246223
3894.5 130.53037526314273
3894.5 130.53037526314273
3895.5 130.46219340746222
3895.5 130.46219340746222
3896.5 130.39401154083453
3896.5 130.39401154083453
3897.5 130.32582966504674
3897.5 130.32582966504674
3898.5 130.25764778014837
3898.5 130.25764778014837
3899.5 130.1894658856776
3899.5 130.1894658856776
3900.5 130.12128398204675
3900.5 130.12128398204675
3901.5 130.0531020693053
3901.5 130.0531020693053
3902.5 129.98492014699147
3902.5 129.98492014699147
3903.5 129.9167382155175
3903.5 129.9167382155175
3904.5 129.84855627589548
3904.5 129.84855627589548
3905.5 129.78037433320523
3905.5 129.78037433320523
3906.5 129.71219236642153
3906.5 129.71219236642153
3907.5 129.64401039799395
3907.5 129.64401039799395
3908.5 129.57582842136875
3908.5 129.57582842136875
3909.5 129.50764643517113
3909.5 129.50764643517113
3910.5 129.4394644313843
3910.5 129.4394644313843
3911.5 129.37128242082414
3911.5 129.37128242082414
3912.5 129.3031004203915
3912.5 129.3031004203915
3913.5 129.23491839724025
3913.5 129.23491839724025
3914.5 129.16673636492888
3914.5 129.16673636492888
3915.5 129.09855431599078
3915.5 129.09855431599078
3916.5 129.03037225748028
3916.5 129.03037225748028
3917.5 128.96219019732584
3917.5 128.96219019732584
3918.5 128.89400813511517
3918.5 128.89400813511517
3919.5 128.82582605013638
3919.5 128.82582605013638
3920.5 128.7576439621389
3920.5 128.7576439621389
3921.5 128.68946186456898
3921.5 128.68946186456898
3922.5 128.62127975926327
3922.5 128.62127975926327
3923.5 128.55309763118947
3923.5 128.55309763118947
3924.5 128.48491551329263
3924.5 128.48491551329263
3925.5 128.4167333726277
3925.5 128.4167333726277
3926.5 128.3485512167108
3926.5 128.3485512167108
3927.5 128.2803690723457
3927.5 128.2803690723457
3928.5 128.2121869038377
3928.5 128.2121869038377
3929.5 128.14400473464823
3929.5 128.14400473464823
3930.5 128.0758225549239
3930.5 128.0758225549239
3931.5 128.00764036746378
3931.5 128.00764036746378
3932.5 127.93945817043125
3932.5 127.93945817043125
3933.5 127.87127595677197
3933.5 127.87127595677197
3934.5 127.8030937339526
3934.5 127.8030937339526
3935.5 127.734911509077
3935.5 127.734911509077
3936.5 127.66672926894942
3936.5 127.66672926894942
3937.5 127.598547018287
3937.5 127.598547018287
3938.5 127.53036476694311
3938.5 127.53036476694311
3939.5 127.46218249897247
3939.5 127.46218249897247
3940.437511594546 127.39826081545091
3940.437511594546 127.39826081545091
3941.437511594546 127.33007853140734
3941.437511594546 127.33007853140734
3942.437511594546 127.26189623820368
3942.437511594546 127.26189623820368
3943.437511594546 127.19371394294377
3943.437511594546 127.19371394294377
3944.437511594546 127.12553163105711
3944.437511594546 127.12553163105711
3945.437511594546 127.05734930391851
3945.437511594546 127.05734930391851
3946.437511594546 126.98916698219034
3946.437511594546 126.98916698219034
3947.437511594546 126.92098464383541
3947.437511594546 126.92098464383541
3948.437511594546 126.85280228133756
3948.437511594546 126.85280228133756
3949.437511594546 126.7846199317663
3949.437511594546 126.7846199317663
3950.437511594546 126.7164375669431
3950.437511594546 126.7164375669431
3951.437511594546 126.64825518549314
3951.437511594546 126.64825518549314
3952.437511594546 126.58007279447078
3952.437511594546 126.58007279447078
3953.437511594546 126.5118904018045
3953.437511594546 126.5118904018045
3954.437511594546 126.44370798637009
3954.437511594546 126.44370798637009
3955.437511594546 126.37552557639562
3955.437511594546 126.37552557639562
3956.437511594546 126.3073431483701
3956.437511594546 126.3073431483701
3957.437511594546 126.2391607271793
3957.437511594546 126.2391607271793
3958.437511594546 126.17097828322038
3958.437511594546 126.17097828322038
3959.437511594546 126.10279583624275
3959.437511594546 126.10279583624275
3960.5 126.0303527471143
3960.5 126.0303527471143
3961.5 125.96217028016892
3961.5 125.96217028016892
3962.5 125.89398779797159
3962.5 125.89398779797159
3963.5 125.825805313718
3963.5 125.825805313718
3964.5 125.75762281892956
3964.5 125.75762281892956
3965.5 125.68944030888915
3965.5 125.68944030888915
3966.5 125.62125778359679
3966.5 125.62125778359679
3967.5 125.55307526234006
3967.5 125.55307526234006
3968.5 125.4848927197395
3968.5 125.4848927197395
3969.5 125.41671018864125
3969.5 125.41671018864125
3970.5 125.34852763344956
3970.5 125.34852763344956
3971.5 125.28034506295643
3971.5 125.28034506295643
3972.5 125.21216249792323
3972.5 125.21216249792323
3973.5 125.14397991626328
3973.5 125.14397991626328
3974.5 125.07579731321
3974.5 125.07579731321
3975.5 125.00761472033372
3975.5 125.00761472033372
3976.5 124.93943211358028
3976.5 124.93943211358028
3977.5 124.8712494887758
3977.5 124.8712494887758
3978.5 124.80306686943125
3978.5 124.80306686943125
3979.5 124.73488422731857
3979.5 124.73488422731857
3980.5 124.6667015774701
3980.5 124.6667015774701
3981.5 124.5985189241411
3981.5 124.5985189241411
3982.5 124.53033626307632
3982.5 124.53033626307632
3983.5 124.46215357786862
3983.5 124.46215357786862
3984.5 124.39397089197946
3984.5 124.39397089197946
3985.5 124.3257882044464
3985.5 124.3257882044464
3986.5 124.25760549277042
3986.5 124.25760549277042
3987.5 124.18942278650486
3987.5 124.18942278650486
3988.5 124.12124005752068
3988.5 124.12124005752068
3989.5 124.05305731937642
3989.5 124.05305731937642
3990.5 123.98487459415875
3990.5 123.98487459415875
3991.5 123.9166918387063
3991.5 123.9166918387063
3992.5 123.84850907409377
3992.5 123.84850907409377
3993.5 123.78032631351685
3993.5 123.78032631351685
3994.5 123.71214353297091
3994.5 123.71214353297091
3995.5 123.64396075508581
3995.5 123.64396075508581
3996.5 123.57577794875304
3996.5 123.57577794875304
3997.5 123.50759514741837
3997.5 123.50759514741837
3998.5 123.43941232986928
3998.5 123.43941232986928
3999.5 123.37122951026394
3999.5 123.37122951026394
4000.5 123.30304667540666
4000.5 123.30304667540666
4001.5 123.23486383138929
4001.5 123.23486383138929
4002.5 123.16668097779952
4002.5 123.16668097779952
4003.5 123.09849811647395
4003.5 123.09849811647395
4004.5 123.03031525446694
4004.5 123.03031525446694
4005.5 122.96213235983836
4005.5 122.96213235983836
4006.5 122.89394947204453
4006.5 122.89394947204453
4007.5 122.82576658828631
4007.5 122.82576658828631
4008.5 122.7575836770429
4008.5 122.7575836770429
4009.5 122.68940076278079
4009.5 122.68940076278079
4010.5 122.62121782437575
4010.5 122.62121782437575
4011.5 122.55303489275593
4011.5 122.55303489275593
4012.5 122.48485195202554
4012.5 122.48485195202554
4013.5 122.41666898852702
4013.5 122.41666898852702
4014.5 122.34848603048843
4014.5 122.34848603048843
4015.5 122.28030305577359
4015.5 122.28030305577359
4016.5 122.2121200803773
4016.5 122.2121200803773
4017.5 122.14393707515855
4017.5 122.14393707515855
4018.5 122.07575408854593
4018.5 122.07575408854593
4019.5 122.00757107962703
4019.5 122.00757107962703
4020.5 121.93938806113572
4020.5 121.93938806113572
4021.5 121.87120503485912
4021.5 121.87120503485912
4022.5 121.8030219858639
4022.5 121.8030219858639
4023.5 121.73483894837096
4023.5 121.73483894837096
4024.5 121.66665588815943
4024.5 121.66665588815943
4025.5 121.5984728201626
4025.5 121.5984728201626
4026.5 121.53028975010952
4026.5 121.53028975010952
4027.5 121.4621066634297
4027.5 121.4621066634297
4028.5 121.3939235689646
4028.5 121.3939235689646
4029.5 121.3257404588352
4029.5 121.3257404588352
4030.5 121.25755735315377
4030.5 121.25755735315377
4031.5 121.1893742261285
4031.5 121.1893742261285
4032.5 121.12119110313888
4032.5 121.12119110313888
4033.5 121.05300795875593
4033.5 121.05300795875593
4034.5 120.9848248052624
4034.5 120.9848248052624
4035.5 120.9166416558045
4035.5 120.9166416558045
4036.5 120.84845848495327
4036.5 120.84845848495327
4037.5 120.78027530499146
4037.5 120.78027530499146
4038.5 120.7120921229239
4038.5 120.7120921229239
4039.5 120.64390893312057
4039.5 120.64390893312057
4040.5 120.5757257205491
4040.5 120.5757257205491
4041.5 120.50754249886707
4041.5 120.50754249886707
4042.5 120.43935927507928
4042.5 120.43935927507928
4043.5 120.37117605812622
4043.5 120.37117605812622
4044.5 120.30299280383453
4044.5 120.30299280383453
4045.5 120.23480955357847
4045.5 120.23480955357847
4046.5 120.16662629696143
4046.5 120.16662629696143
4047.5 120.09844303077196
4047.5 120.09844303077196
4048.5 120.03025974085192
4048.5 120.03025974085192
4049.5 119.96207645735426
4049.5 119.96207645735426
4050.5 119.8938931515008
4050.5 119.8938931515008
4051.5 119.82570985719916
4051.5 119.82570985719916
4052.5 119.75752654012939
4052.5 119.75752654012939
4053.5 119.68934320780767
4053.5 119.68934320780767
4054.5 119.6211598748045
4054.5 119.6211598748045
4055.5 119.55297653264124
4055.5 119.55297653264124
4056.5 119.48479316775938
4056.5 119.48479316775938
4057.5 119.4166098157546
4057.5 119.4166098157546
4058.5 119.3484264410312
4058.5 119.3484264410312
4059.5 119.28024304963154
4059.5 119.28024304963154
4060.5 119.21205966369182
4060.5 119.21205966369182
4061.5 119.14387626387494
4061.5 119.14387626387494
4062.5 119.07569285489798
4062.5 119.07569285489798
4063.5 119.00750944386478
4063.5 119.00750944386478
4064.5 118.93932601006344
4064.5 118.93932601006344
4065.5 118.8711425746182
4065.5 118.8711425746182
4066.5 118.80295912392101
4066.5 118.80295912392101
4067.5 118.7347756650262
4067.5 118.7347756650262
4068.5 118.66659219702082
4068.5 118.66659219702082
4069.5 118.59840872828448
4069.5 118.59840872828448
4070.5 118.53022523586706
4070.5 118.53022523586706
4071.5 118.46204173662683
4071.5 118.46204173662683
4072.5 118.39385824893839
4072.5 118.39385824893839
4073.5 118.32567473848182
4073.5 118.32567473848182
4074.5 118.25749122028948
4074.5 118.25749122028948
4075.5 118.18930768404607
4075.5 118.18930768404607
4076.5 118.12112414849604
4076.5 118.12112414849604
4077.5 118.0529405906397
4077.5 118.0529405906397
4078.5 117.98475703778146
4078.5 117.98475703778146
4079.5 117.91657346119263
4079.5 117.91657346119263
4080.5 117.84838988529715
4080.5 117.84838988529715
4081.5 117.7802063002911
4081.5 117.7802063002911
4082.5 117.7120227131793
4082.5 117.7120227131793
4083.5 117.64383911081553
4083.5 117.64383911081553
4084.5 117.57565549319983
4084.5 117.57565549319983
4085.5 117.50747186642404
4085.5 117.50747186642404
4086.5 117.43928823150014
4086.5 117.43928823150014
4087.5 117.37110458879096
4087.5 117.37110458879096
4088.5 117.30292093692168
4088.5 117.30292093692168
4089.5 117.23473728299618
4089.5 117.23473728299618
4090.5 117.16655361519351
4090.5 117.16655361519351
4091.5 117.0983699307641
4091.5 117.0983699307641
4092.5 117.03018624565323
4092.5 117.03018624565323
4093.5 116.9620025452409
4093.5 116.9620025452409
4094.5 116.89381883571801
4094.5 116.89381883571801
4095.5 116.82563511703503
4095.5 116.82563511703503
4096.5 116.75745139767061
4096.5 116.75745139767061
4097.5 116.68926765553806
4097.5 116.68926765553806
4098.5 116.62108392024024
4098.5 116.62108392024024
4099.5 116.55290016121182
4099.5 116.55290016121182
4100.5 116.4847163939858
4100.5 116.4847163939858
4101.5 116.4165326335945
4101.5 116.4165326335945
4102.5 116.34834884195644
4102.5 116.34834884195644
4103.5 116.28016505106123
4103.5 116.28016505106123
4104.5 116.21198124958164
4104.5 116.21198124958164
4105.5 116.14379744884491
4105.5 116.14379744884491
4106.5 116.07561363143192
4106.5 116.07561363143192
4107.5 116.00742980628316
4107.5 116.00742980628316
4108.5 115.93924595699146
4108.5 115.93924595699146
4109.5 115.87106211448499
4109.5 115.87106211448499
4110.5 115.80287826424274
4110.5 115.80287826424274
4111.5 115.73469439123237
4111.5 115.73469439123237
4112.5 115.66651051754054
4112.5 115.66651051754054
4113.5 115.59832663468865
4113.5 115.59832663468865
4114.5 115.53014273658479
4114.5 115.53014273658479
4115.5 115.46195883546224
4115.5 115.46195883546224
4116.5 115.39377492751686
4116.5 115.39377492751686
4117.5 115.32559100431952
4117.5 115.32559100431952
4118.5 115.25740708044074
4118.5 115.25740708044074
4119.5 115.1892231267395
4119.5 115.1892231267395
4120.5 115.1210391784487
4120.5 115.1210391784487
4121.5 115.0528552355683
4121.5 115.0528552355683
4122.5 114.98467125677358
4122.5 114.98467125677358
4123.5 114.91648728338929
4123.5 114.91648728338929
4124.5 114.84830329475305
4124.5 114.84830329475305
4125.5 114.78011929929399
4125.5 114.78011929929399
4126.5 114.71193530081621
4126.5 114.71193530081621
4127.5 114.64375128708649
4127.5 114.64375128708649
4128.5 114.57556725810481
4128.5 114.57556725810481
4129.5 114.50738323590835
4129.5 114.50738323590835
4130.5 114.43919918956897
4130.5 114.43919918956897
4131.5 114.3710151368686
4131.5 114.3710151368686
4132.5 114.30283108211201
4132.5 114.30283108211201
4133.5 114.23464699748344
4133.5 114.23464699748344
4134.5 114.16646291968961
4134.5 114.16646291968961
4135.5 114.09827883369815
4135.5 114.09827883369815
4136.5 114.03009474606277
4136.5 114.03009474606277
4137.5 113.96191063565928
4137.5 113.96191063565928
4138.5 113.89372651752001
4138.5 113.89372651752001
4139.5 113.82554238270448
4139.5 113.82554238270448
4140.5 113.75735825472368
4140.5 113.75735825472368
4141.5 113.68917411854527
4141.5 113.68917411854527
4142.5 113.62098995391918
4142.5 113.62098995391918
4143.5 113.55280580084491
4143.5 113.55280580084491
4144.5 113.4846216263773
4144.5 113.4846216263773
4145.5 113.41643743665773
4145.5 113.41643743665773
4146.5 113.34825325986478
4146.5 113.34825325986478
4147.5 113.28006906030369
4147.5 113.28006906030369
4148.5 113.21188484549064
4148.5 113.21188484549064
4149.5 113.14370062151752
4149.5 113.14370062151752
4150.5 113.07551639077109
4150.5 113.07551639077109
4151.5 113.00733215833124
4151.5 113.00733215833124
4152.5 112.93914790454755
4152.5 112.93914790454755
4153.5 112.87096365479951
4153.5 112.87096365479951
4154.5 112.80277939117431
4154.5 112.80277939117431
4155.5 112.73459511229716
4155.5 112.73459511229716
4156.5 112.66641083883042
4156.5 112.66641083883042
4157.5 112.59822653082416
4157.5 112.59822653082416
4158.5 112.53004223294539
4158.5 112.53004223294539
4159.5 112.46185792966811
4159.5 112.46185792966811
4160.5 112.39367360266024
4160.5 112.39367360266024
4161.5 112.32548927497092
4161.5 112.32548927497092
4162.5 112.25730493202965
4162.5 112.25730493202965
4163.5 112.18912058698263
4163.5 112.18912058698263
4164.5 112.12093623419983
4164.5 112.12093623419983
4165.5 112.05275186753988
4165.5 112.05275186753988
4166.5 111.98456748420367
4166.5 111.98456748420367
4167.5 111.91638310770219
4167.5 111.91638310770219
4168.5 111.84819871594875
4168.5 111.84819871594875
4169.5 111.7800143014272
4169.5 111.7800143014272
4170.5 111.71182988663654
4170.5 111.71182988663654
4171.5 111.64364546364824
4171.5 111.64364546364824
4172.5 111.57546103901605
4172.5 111.57546103901605
4173.5 111.50727658552385
4173.5 111.50727658552385
4174.5 111.43909214495825
4174.5 111.43909214495825
4175.5 111.37090768162453
4175.5 111.37090768162453
4176.5 111.30272321050553
4176.5 111.30272321050553
4177.5 111.23453873165074
4177.5 111.23453873165074
4178.5 111.16635424459834
4178.5 111.16635424459834
4179.5 111.09816974366878
4179.5 111.09816974366878
4180.5 111.02998523972052
4180.5 111.02998523972052
4181.5 110.96180072894943
4181.5 110.96180072894943
4182.5 110.89361618835588
4182.5 110.89361618835588
4183.5 110.82543165317276
4183.5 110.82543165317276
4184.5 110.75724712619916
4184.5 110.75724712619916
4185.5 110.68906256188693
4185.5 110.68906256188693
4186.5 110.62087800298514
4186.5 110.62087800298514
4187.5 110.55269342273951
4187.5 110.55269342273951
4188.5 110.48450885399618
4188.5 110.48450885399618
4189.5 110.41632426528382
4189.5 110.41632426528382
4190.5 110.34813966741137
4190.5 110.34813966741137
4191.5 110.27995505428699
4191.5 110.27995505428699
4192.5 110.21177042728544
4192.5 110.21177042728544
4193.5 110.14358580431951
4193.5 110.14358580431951
4194.5 110.07540116138458
4194.5 110.07540116138458
4195.5 110.00721653132672
4195.5 110.00721653132672
4196.5 109.93903185646357
4196.5 109.93903185646357
4197.5 109.87084719590182
4197.5 109.87084719590182
4198.5 109.80266253465861
4198.5 109.80266253465861
4199.5 109.73447784496776
4199.5 109.73447784496776
4200.5 109.66629315179634
4200.5 109.66629315179634
4201.5 109.59810845226394
4201.5 109.59810845226394
4202.5 109.5299237374796
4202.5 109.5299237374796
4203.5 109.4617390219643
4203.5 109.4617390219643
4204.5 109.39355428414272
4204.5 109.39355428414272
4205.5 109.3253695456397
4205.5 109.3253695456397
4206.5 109.25718479893905
4206.5 109.25718479893905
4207.5 109.18900003739878
4207.5 109.18900003739878
4208.5 109.1208152676609
4208.5 109.1208152676609
4209.5 109.05263050475776
4209.5 109.05263050475776
4210.5 108.98444571198263
4210.5 108.98444571198263
4211.5 108.91626092604224
4211.5 108.91626092604224
4212.5 108.84807611733372
4212.5 108.84807611733372
4213.5 108.77989130083992
4213.5 108.77989130083992
4214.5 108.71170647661033
4214.5 108.71170647661033
4215.5 108.64352164418314
4215.5 108.64352164418314
4216.5 108.57533679787878
4216.5 108.57533679787878
4217.5 108.50715194993052
4217.5 108.50715194993052
4218.5 108.43896709378463
4218.5 108.43896709378463
4219.5 108.3707822237616
4219.5 108.3707822237616
4220.5 108.30259734457847
4220.5 108.30259734457847
4221.5 108.23441245765957
4221.5 108.23441245765957
4222.5 108.16622756391784
4222.5 108.16622756391784
4223.5 108.09804266101604
4223.5 108.09804266101604
4224.5 108.02985773677041
4224.5 108.02985773677041
4225.5 107.96167280473951
4225.5 107.96167280473951
4226.5 107.89348787811902
4226.5 107.89348787811902
4227.5 107.82530293762137
4227.5 107.82530293762137
4228.5 107.75711798187179
4228.5 107.75711798187179
4229.5 107.68893302544075
4229.5 107.68893302544075
4230.5 107.62074804056203
4230.5 107.62074804056203
4231.5 107.55256306109376
4231.5 107.55256306109376
4232.5 107.4843780870359
4232.5 107.4843780870359
4233.5 107.41619307092235
4233.5 107.41619307092235
4234.5 107.34800806773539
4234.5 107.34800806773539
4235.5 107.27982305067128
4235.5 107.27982305067128
4236.5 107.21163801835522
4236.5 107.21163801835522
4237.5 107.14345299144956
4237.5 107.14345299144956
4238.5 107.07526794315059
4238.5 107.07526794315059
4239.5 107.00708288711584
4239.5 107.00708288711584
4240.5 106.93889782329582
4240.5 106.93889782329582
4241.5 106.87071275127816
4241.5 106.87071275127816
4242.5 106.80252767152473
4242.5 106.80252767152473
4243.5 106.73434257037796
4243.5 106.73434257037796
4244.5 106.6661574675873
4244.5 106.6661574675873
4245.5 106.59797236548998
4245.5 106.59797236548998
4246.5 106.52978724062453
4246.5 106.52978724062453
4247.5 106.46160211548998
4247.5 106.46160211548998
4248.5 106.3934169675873
4248.5 106.3934169675873
4249.5 106.32523181900316
4249.5 106.32523181900316
4250.5 106.25704667014993
4250.5 106.25704667014993
4251.5 106.18886149852857
4251.5 106.18886149852857
4252.5 106.12067632054622
4252.5 106.12067632054622
4253.5 106.05249113436625
4253.5 106.05249113436625
4254.5 105.984305940401
4254.5 105.984305940401
4255.5 105.91612073869997
4255.5 105.91612073869997
4256.5 105.84793553017613
4256.5 105.84793553017613
4257.5 105.77975029792168
4257.5 105.77975029792168
4258.5 105.7115650649858
4258.5 105.7115650649858
4259.5 105.64337981817276
4259.5 105.64337981817276
4260.5 105.57519458566111
4260.5 105.57519458566111
4261.5 105.50700932428947
4261.5 105.50700932428947
4262.5 105.43882405375776
4262.5 105.43882405375776
4263.5 105.37063877544074
4263.5 105.37063877544074
4264.5 105.30245348324658
4264.5 105.30245348324658
4265.5 105.23426818899617
4265.5 105.23426818899617
4266.5 105.16608288224342
4266.5 105.16608288224342
4267.5 105.09789756023869
4267.5 105.09789756023869
4268.5 105.0297122436444
4268.5 105.0297122436444
4269.5 104.96152690469432
4269.5 104.96152690469432
4270.5 104.89334155897092
4270.5 104.89334155897092
4271.5 104.82515620546224
4271.5 104.82515620546224
4272.5 104.75697084513072
4272.5 104.75697084513072
4273.5 104.68878547706345
4273.5 104.68878547706345
4274.5 104.62060009983608
4274.5 104.62060009983608
4275.5 104.55241470873156
4275.5 104.55241470873156
4276.5 104.48422930237508
4276.5 104.48422930237508
4277.5 104.41604389528766
4277.5 104.41604389528766
4278.5 104.34785848183925
4278.5 104.34785848183925
4279.5 104.2796730531389
4279.5 104.2796730531389
4280.5 104.2114876030452
4280.5 104.2114876030452
4281.5 104.14330216587811
4281.5 104.14330216587811
4282.5 104.07511671483387
4282.5 104.07511671483387
4283.5 104.00693124102149
4283.5 104.00693124102149
4284.5 103.93874578151052
4284.5 103.93874578151052
4285.5 103.87056028466091
4285.5 103.87056028466091
4286.5 103.80237479602083
4286.5 103.80237479602083
4287.5 103.73418929070448
4287.5 103.73418929070448
4288.5 103.66600379359767
4288.5 103.66600379359767
4289.5 103.59781826052702
4289.5 103.59781826052702
4290.5 103.5296327342911
4290.5 103.5296327342911
4291.5 103.46144719275371
4291.5 103.46144719275371
4292.5 103.3932616505349
4292.5 103.3932616505349
4293.5 103.32507608738457
4293.5 103.32507608738457
4294.5 103.25689052350332
4294.5 103.25689052350332
4295.5 103.18870494437009
4295.5 103.18870494437009
4296.5 103.1205193720716
4296.5 103.1205193720716
4297.5 103.05233377127594
4297.5 103.05233377127594
4298.5 102.98414816842404
4298.5 102.98414816842404
4299.5 102.91596255306979
4299.5 102.91596255306979
4300.5 102.84777692246357
4300.5 102.84777692246357
4301.5 102.77959130478396
4301.5 102.77959130478396
4302.5 102.71140566708581
4302.5 102.71140566708581
4303.5 102.64322001413572
4303.5 102.64322001413572
4304.5 102.57503435202554
4304.5 102.57503435202554
4305.5 102.5068486906087
4305.5 102.5068486906087
4306.5 102.43866300074423
4306.5 102.43866300074423
4307.5 102.37047731019828
4307.5 102.37047731019828
4308.5 102.30229161186706
4308.5 102.30229161186706
4309.5 102.2341059142292
4309.5 102.2341059142292
4310.5 102.16592020743124
4310.5 102.16592020743124
4311.5 102.09773446609377
4311.5 102.09773446609377
4312.5 102.02954874473721
4312.5 102.02954874473721
4313.5 101.9613629935087
4313.5 101.9613629935087
4314.5 101.89317724439783
4314.5 101.89317724439783
4315.5 101.82499148612689
4315.5 101.82499148612689
4316.5 101.7568057153536
4316.5 101.7568057153536
4317.5 101.6886199340454
4317.5 101.6886199340454
4318.5 101.62043412662682
4318.5 101.62043412662682
4319.5 101.5522483382267
4319.5 101.5522483382267
4320.000002 101.51815530271169

==> Data/sim_static_0_w_2.txt <==
0.0 0.0
0.0 0.0
232.54105842515403 0.0
232.54105842515403 0.0
233.54105842515403 0.07722050494686893
233.54105842515403 0.07722050494686893
234.54105842515403 0.2981595866799004
234.54105842515403 0.2981595866799004
235.54105842515403 0.6331034395574792
235.54105842515403 0.6331034395574792
236.54105842515403 1.0584814577892723
236.54105842515403 1.0584814577892723
237.54105842515403 1.555596200243584
237.54105842515403 1.555596200243584
238.54105842515403 2.109615946994073
238.54105842515403 2.109615946994073
239.54105842515403 2.7087753639673586
239.54105842515403 2.7087753639673586
240.5 3.317344580939096
240.5 3.317344580939096
241.5 3.9796155657525887
241.5 3.9796155657525887
242.5 4.664644579633806
242.5 4.664644579633806
243.5 5.367726137379773
243.5 5.367726137379773
244.5 6.085127618123254
244.5 6.085127618123254
245.5 6.813888169584748
245.5 6.813888169584748
246.5 7.551659067689599
246.5 7.551659067689599
247.5 8.296577121184258
247.5 8.296577121184258
248.5 9.04716449008322
248.5 9.04716449008322
249.5 9.8022487168109
249.5 9.8022487168109
250.5 10.560899846884109
250.5 10.560899846884109
251.5 11.322380212507563
251.5 11.322380212507563
252.5 12.086104577728804
252.5 12.086104577728804
253.5 12.85160878376988
253.5 12.85160878376988
254.5 13.618524601623864
254.5 13.618524601623864
255.5 14.3865599064133
255.5 14.3865599064133
256.5 15.15548302276439
256.5 15.15548302276439
257.5 15.925110131227456
257.5 15.925110131227456
258.5 16.695295451855994
258.5 16.695295451855994
259.5 17.465923312280523
259.5 17.465923312280523
260.5 18.236901971335147
260.5 18.236901971335147
261.5 19.00815867177726
261.5 19.00815867177726
262.5 19.779635658185494
262.5 19.779635658185494
263.5 20.551287171294366
263.5 20.551287171294366
264.3270170180779 21.136960312895326
264.3270170180779 21.136960312895326
265.3270170180779 21.68741559711344
265.3270170180779 21.68741559711344
266.3270170180779 22.10996490996526
266.3270170180779 22.10996490996526
267.3270170180779 22.43105283791768
267.3270170180779 22.43105283791768
268.3270170180779 22.671656518718013
268.3270170180779 22.671656518718013
269.3270170180779 22.848416038638824
269.3270170180779 22.848416038638824
270.3270170180779 22.97453112683608
270.3270170180779 22.97453112683608
271.3270170180779 23.060472499413503
271.3270170180779 23.060472499413503
272.3270170180779 23.1145460346038
272.3270170180779 23.1145460346038
273.3270170180779 23.143340372859118
273.3270170180779 23.143340372859118
274.3270170180779 23.152081975270534
274.3270170180779 23.152081975270534
275.3270170180779 23.144916705384375
275.3270170180779 23.144916705384375
276.3270170180779 23.12513329002621
276.3270170180779 23.12513329002621
277.3270170180779 23.095340542915153
277.3270170180779 23.095340542915153
278.3270170180779 23.057607853287063
278.3270170180779 23.057607853287063
279.3270170180779 23.013576798584168
279.3270170180779 23.013576798584168
280.3270170180779 22.964549545762132
280.3270170180779 22.964549545762132
281.3270170180779 22.911559092107066
281.3270170180779 22.911559092107066
282.3270170180779 22.85542477725271
282.3270170180779 22.85542477725271
283.3270170180779 22.79679660843
283.3270170180779 22.79679660843
284.3270170180779 22.736190176739136
284.3270170180779 22.736190176739136
285.3270170180779 22.674014499101936
285.3270170180779 22.674014499101936
286.3270170180779 22.61059400493236
286.3270170180779 22.61059400493236
287.3270170180779 22.546186039397174
287.3270170180779 22.546186039397174
288.3270170180779 22.480994789889152
288.3270170180779 22.480994789889152
289.3270170180779 22.4151821880777
289.3270170180779 22.4151821880777
290.3270170180779 22.348876681058986
290.3270170180779 22.348876681058986
291.3270170180779 22.2821801740647
291.3270170180779 22.2821801740647
292.3270170180779 22.215173526295402
292.3270170180779 22.215173526295402
293.3270170180779 22.147920844259747
293.3270170180779 22.147920844259747
294.3270170180779 22.080472976387334
294.3270170180779 22.080472976387334
295.3270170180779 22.0128703210842
295.3270170180779 22.0128703210842
296.3270170180779 21.94514482921766
296.3270170180779 21.94514482921766
297.3270170180779 21.8773219146372
297.3270170180779 21.8773219146372
298.3270170180779 21.809421723475772
298.3270170180779 21.809421723475772
299.3270170180779 21.74146023341129
299.3270170180779 21.74146023341129
300.0 21.695694099477194
300.0 21.695694099477194
301.0 21.627657280873365
301.0 21.627657280873365
302.0 21.55958738289744
302.0 21.55958738289744
303.0 21.49149126709148
303.0 21.49149126709148
304.0 21.423374351786176
304.0 21.423374351786176
305.0 21.355240908511057
305.0 21.355240908511057
306.0 21.287094392533184
306.0 21.287094392533184
307.0 21.21893745949947
307.0 21.21893745949947
308.0 21.150772299950724
308.0 21.150772299950724
309.0 21.08260059291748
309.0 21.08260059291748
310.0 21.014423686463246
310.0 21.014423686463246
311.0 20.94624266339592
311.0 20.94624266339592
312.0 20.878058375405455
312.0 20.878058375405455
313.0 20.80987148833689
313.0 20.80987148833689
314.0 20.74168254099217
314.0 20.74168254099217
315.0 20.673491963075072
315.0 20.673491963075072
316.0 20.605300072509678
316.0 20.605300072509678
317.0 20.537107150440576
317.0 20.537107150440576
318.0 20.468913421408256
318.0 20.468913421408256
319.0 20.400719026292645
319.0 20.400719026292645
320.0 20.332524118238368
320.0 20.332524118238368
321.0 20.264328778514937
321.0 20.264328778514937
322.0 20.196133120891687
322.0 20.196133120891687
323.0 20.12793720271311
323.0 20.12793720271311
324.0 20.059741060879567
324.0 20.059741060879567
325.0 19.991544748292476
325.0 19.991544748292476
326.0 19.92334832218655
326.0 19.92334832218655
327.0 19.85515177762371
327.0 19.85515177762371
328.0 19.786955117222334
328.0 19.786955117222334
329.0 19.71875840971853
329.0 19.71875840971853
330.0 19.650561631201924
330.0 19.650561631201924
331.0 19.582364806958427
331.0 19.582364806958427
332.0 19.514167941417703
332.0 19.514167941417703
332.6292692481506 19.471253737792008
332.6292692481506 19.471253737792008
333.6292692481506 19.815908691348884
333.6292692481506 19.815908691348884
334.6292692481506 20.56858407452847
334.6292692481506 20.56858407452847
335.6292692481506 21.644920269217746
335.6292692481506 21.644920269217746
336.6292692481506 22.97799857470835
336.6292692481506 22.97799857470835
337.6292692481506 24.514735450268702
337.6292692481506 24.514735450268702
338.6292692481506 26.21302219125628
338.6292692481506 26.21302219125628
339.6292692481506 28.039456040206336
339.6292692481506 28.039456040206336
340.6292692481506 29.967540230520722
340.6292692481506 29.967540230520722
341.6292692481506 31.976256171178417
341.6292692481506 31.976256171178417
342.6292692481506 34.04893092933101
342.6292692481506 34.04893092933101
343.6292692481506 36.17233864866024
343.6292692481506 36.17233864866024
344.6292692481506 38.335987990697646
344.6292692481506 38.335987990697646
345.6292692481506 40.53155669484333
345.6292692481506 40.53155669484333
346.6292692481506 42.75244311400575
346.6292692481506 42.75244311400575
347.6292692481506 44.993410552948184
347.6292692481506 44.993410552948184
348.6292692481506 47.250304997437446
348.6292692481506 47.250304997437446
349.6292692481506 49.51983126634255
349.6292692481506 49.51983126634255
350.6292692481506 51.799375487227586
350.6292692481506 51.799375487227586
351.6292692481506 54.08686420398297
351.6292692481506 54.08686420398297
352.6292692481506 56.38065263071806
352.6292692481506 56.38065263071806
353.6292692481506 58.67943609220603
353.6292692481506 58.67943609220603
354.6292692481506 60.982179618719975
354.6292692481506 60.982179618719975
355.56967702241616 63.00126836790189
355.56967702241616 63.00126836790189
356.56967702241616 64.68089537871602
356.56967702241616 64.68089537871602
357.56967702241616 65.99915939679975
357.56967702241616 65.99915939679975
358.56967702241616 67.03077322902513
358.56967702241616 67.03077322902513
359.56967702241616 67.8350024188989
359.56967702241616 67.8350024188989
360.5 68.41817954929918
360.5 68.41817954929918
361.5 68.90834852088693
361.5 68.90834852088693
362.5 69.28307706930178
362.5 69.28307706930178
363.5 69.56623250324091
363.5 69.56623250324091
364.5 69.7767475518639
364.5 69.7767475518639
365.5 69.92964054907279
365.5 69.92964054907279
366.5 70.03682483940946
366.5 70.03682483940946
367.5 70.10775066293994
367.5 70.10775066293994
368.5 70.1499144242125
368.5 70.1499144242125
369.5 70.16926266956064
369.5 70.16926266956064
370.5 70.17051244782891
370.5 70.17051244782891
371.5 70.15740561644458
371.5 70.15740561644458
372.5 70.13291039439596
372.5 70.13291039439596
373.5 70.09938130604878
373.5 70.09938130604878
374.5 70.05868607596227
374.5 70.05868607596227
375.5 70.0123063281628
375.5 70.0123063281628
376.5 69.96141729375513
376.5 69.96141729375513
377.5 69.90695128587744
377.5 69.90695128587744
378.5 69.84964781881992
378.5 69.84964781881992
379.5 69.7900935523074
379.5 69.7900935523074
380.5 69.72875382581225
380.5 69.72875382581225
381.5 69.6659977681494
381.5 69.6659977681494
382.5 69.60211820994859
382.5 69.60211820994859
383.5 69.53734743537926
383.5 69.53734743537926
384.5 69.47186969295643
384.5 69.47186969295643
385.5 69.40583115389485
385.5 69.40583115389485
386.5 69.33934775985391
386.5 69.33934775985391
387.5 69.27251147442654
387.5 69.27251147442654
388.5 69.20539526086424
388.5 69.20539526086424
389.5 69.13805698459174
389.5 69.13805698459174
390.5 69.07054256983336
390.5 69.07054256983336
391.5 69.00288841759067
391.5 69.00288841759067
392.5 68.9351234145451
392.5 68.9351234145451
393.5 68.86727049352763
393.5 68.86727049352763
394.5 68.79934781963813
394.5 68.79934781963813
395.5 68.73136980936785
395.5 68.73136980936785
396.5 68.66334790456683
396.5 68.66334790456683
397.5 68.59529117551685
397.5 68.59529117551685
398.5 68.52720682416843
398.5 68.52720682416843
399.5 68.45910055989677
399.5 68.45910055989677
400.5 68.39097691111795
400.5 68.39097691111795
401.5 68.32283946736398
401.5 68.32283946736398
402.5 68.25469107721062
402.5 68.25469107721062
403.5 68.18653400227032
403.5 68.18653400227032
404.5 68.11837005102821
404.5 68.11837005102821
405.5 68.05020061479233
405.5 68.05020061479233
406.5 67.9820268624422
406.5 67.9820268624422
407.5 67.91384963971431
407.5 67.91384963971431
408.5 67.84566970486482
408.5 67.84566970486482
409.5 67.7774875924165
409.5 67.7774875924165
410.5 67.70930374656484
410.5 67.70930374656484
411.5 67.64111854910323
411.5 67.64111854910323
412.5 67.57293225493909
412.5 67.57293225493909
413.5 67.50474508779621
413.5 67.50474508779621
414.5 67.43655724506542
414.5 67.43655724506542
415.5 67.36836885478155
415.5 67.36836885478155
416.5 67.30018001452635
416.5 67.30018001452635
417.5 67.23199084108336
417.5 67.23199084108336
418.5 67.16380137941374
418.5 67.16380137941374
419.5 67.0956117054701
419.5 67.0956117054701
420.5 67.02742184991347
420.5 67.02742184991347
421.5 66.95923184988428
421.5 66.95923184988428
422.5 66.8910417353902
422.5 66.8910417353902
423.5 66.82285150506507
423.5 66.82285150506507
424.5 66.7546612272583
424.5 66.7546612272583
425.5 66.68647088710782
425.5 66.68647088710782
426.5 66.61828048251319
426.5 66.61828048251319
427.5 66.55009002734171
427.5 66.55009002734171
428.5 66.48189955002154
428.5 66.48189955002154
429.5 66.41370903872118
429.5 66.41370903872118
430.5 66.3455185094697
430.5 66.3455185094697
431.5 66.27732796054039
431.5 66.27732796054039
432.5 66.2091373708012
432.5 66.2091373708012
433.5 66.1409467768535
433.5 66.1409467768535
434.5 66.07275614760808
434.5 66.07275614760808
435.5 66.00456548758609
435.5 66.00456548758609
436.5 65.93637483556586
436.5 65.93637483556586
437.5 65.86818417703982
437.5 65.86818417703982
438.5 65.79999349545606
438.5 65.79999349545606
439.5 65.73180281415523
439.5 65.73180281415523
440.5 65.663612116616
440.5 65.663612116616
441.5 65.59542141396463
441.5 65.59542141396463
442.5 65.52723070822108
442.5 65.52723070822108
443.5 65.45903998209808
443.5 65.45903998209808
444.5 65.39084925692248
444.5 65.39084925692248
445.5 65.32265852113852
445.5 65.32265852113852
446.5 65.25446775812343
446.5 65.25446775812343
447.5 65.18627700708083
447.5 65.18627700708083
448.5 65.11808623632326
448.5 65.11808623632326
449.5 65.04989546393014
449.5 65.04989546393014
450.5 64.98170468496826
450.5 64.98170468496826
451.5 64.91351388149202
451.5 64.91351388149202
452.5 64.8453230782987
452.5 64.8453230782987
453.5 64.77713227605278
453.5 64.77713227605278
454.5 64.70894145074914
454.5 64.70894145074914
455.5 64.64075061066373
455.5 64.64075061066373
456.5 64.57255976934164
456.5 64.57255976934164
457.5 64.50436891323778
457.5 64.50436891323778
458.5 64.43617805520041
458.5 64.43617805520041
459.5 64.36798719155675
459.5 64.36798719155675
460.5 64.29979630465269
460.5 64.29979630465269
461.5 64.23160541651194
461.5 64.23160541651194
462.5 64.16341452130827
462.5 64.16341452130827
463.5 64.0952236020844
463.5 64.0952236020844
464.5 64.02703270523013
464.5 64.02703270523013
465.5 63.95884177846644
465.5 63.95884177846644
466.5 63.89065083665537
466.5 63.89065083665537
467.5 63.82245989311344
467.5 63.82245989311344
468.5 63.75426893478975
468.5 63.75426893478975
469.5 63.686077975229374
469.5 63.686077975229374
470.5 63.61788700088724
470.5 63.61788700088724
471.5 63.54969601921654
471.5 63.54969601921654
472.5 63.481505027336354
472.5 63.481505027336354
473.5 63.413314036403584
473.5 63.413314036403584
474.5 63.34512302241308
474.5 63.34512302241308
475.5 63.276932013543394
475.5 63.276932013543394
476.5 63.20874097668277
476.5 63.20874097668277
477.5 63.140549936464325
477.5 63.140549936464325
478.5 63.07235889739596
478.5 63.07235889739596
479.5 63.0041678335476
479.5 63.0041678335476
480.5 62.935976777700986
480.5 62.935976777700986
481.5 62.867785691742306
481.5 62.867785691742306
482.5 62.79959461911744
482.5 62.79959461911744
483.5 62.73140352409935
483.5 62.73140352409935
484.5 62.66321242496364
484.5 62.66321242496364
485.5 62.59502129859679
485.5 62.59502129859679
486.5 62.52683018556376
486.5 62.52683018556376
487.5 62.45863905622937
487.5 62.45863905622937
488.5 62.39044791135342
488.5 62.39044791135342
489.5 62.32225676448098
489.5 62.32225676448098
490.5 62.254065611039785
490.5 62.254065611039785
491.5 62.18587444129723
491.5 62.18587444129723
492.5 62.11768326058538
492.5 62.11768326058538
493.5 62.04949208787528
493.5 62.04949208787528
494.5 61.98130088429331
494.5 61.98130088429331
495.5 61.91310967947466
495.5 61.91310967947466
496.5 61.84491846123557
496.5 61.84491846123557
497.5 61.776727252689575
497.5 61.776727252689575
498.5 61.708536007939635
498.5 61.708536007939635
499.5 61.64034477576372
499.5 61.64034477576372
500.5 61.57215352168874
500.5 61.57215352168874
501.5 61.503962265882905
501.5 61.503962265882905
502.5 61.43577099986758
502.5 61.43577099986758
503.5 61.36757970586131
503.5 61.36757970586131
504.5 61.299388430520935
504.5 61.299388430520935
505.5 61.23119712451136
505.5 61.23119712451136
506.5 61.16300582554106
506.5 61.16300582554106
507.5 61.09481450950961
507.5 61.09481450950961
508.5 61.026623170819285
508.5 61.026623170819285
509.5 60.958431836489986
509.5 60.958431836489986
510.5 60.89024049483212
510.5 60.89024049483212
511.5 60.822049150683604
511.5 60.822049150683604
512.5 60.753857789968094
512.5 60.753857789968094
513.5 60.68566642192402
513.5 60.68566642192402
514.5 60.61747503681879
514.5 60.61747503681879
515.5 60.54928362713622
515.5 60.54928362713622
516.5 60.48109223270594
516.5 60.48109223270594
517.5 60.412900826812205
517.5 60.412900826812205
518.5 60.344709413324274
518.5 60.344709413324274
519.5 60.27651799201362
519.5 60.27651799201362
520.5 60.20832654440337
520.5 60.20832654440337
521.5 60.140135110126934
521.5 60.140135110126934
522.5 60.07194363958359
522.5 60.07194363958359
523.5 60.00375218015763
523.5 60.00375218015763
524.5 59.93556069807281
524.5 59.93556069807281
525.5 59.86736922856201
525.5 59.86736922856201
526.5 59.79917774199005
526.5 59.79917774199005
527.5 59.73098623275922
527.5 59.73098623275922
528.5 59.66279471352156
528.5 59.66279471352156
529.5 59.59460319980359
529.5 59.59460319980359
530.5 59.52641166826466
530.5 59.52641166826466
531.5 59.45822012939717
531.5 59.45822012939717
532.5 59.39002858777339
532.5 59.39002858777339
533.5 59.32183702349074
533.5 59.32183702349074
534.5 59.25364544920126
534.5 59.25364544920126
535.5 59.18545387917751
535.5 59.18545387917751
536.5 59.117262301559556
536.5 59.117262301559556
537.5 59.04907070688044
537.5 59.04907070688044
538.5 58.9808790868642
538.5 58.9808790868642
539.5 58.91268747236764
539.5 58.91268747236764
540.5 58.84449584902291
540.5 58.84449584902291
541.5 58.77630421758983
541.5 58.77630421758983
542.5 58.70811258975797
542.5 58.70811258975797
543.5 58.63992093023146
543.5 58.63992093023146
544.5 58.57172926191977
544.5 58.57172926191977
545.5 58.503537598570624
545.5 58.503537598570624
546.5 58.435345918654484
546.5 58.435345918654484
547.5 58.36715423770432
547.5 58.36715423770432
548.5 58.298962537210926
548.5 58.298962537210926
549.5 58.23077083710781
549.5 58.23077083710781
550.5 58.162579110705096
550.5 58.162579110705096
551.5 58.09438738860043
551.5 58.09438738860043
552.5 58.0261956452612
552.5 58.0261956452612
553.5 57.95800391297638
553.5 57.95800391297638
554.5 57.88981216363041
554.5 57.88981216363041
555.5 57.82162038944146
555.5 57.82162038944146
556.5 57.75342861266656
556.5 57.75342861266656
557.5 57.685236848959846
557.5 57.685236848959846
558.5 57.61704505382413
558.5 57.61704505382413
559.5 57.548853262688496
559.5 57.548853262688496
560.5 57.48066143992119
560.5 57.48066143992119
561.5 57.41246962211643
561.5 57.41246962211643
562.5 57.34427778794734
562.5 57.34427778794734
563.5 57.27608595853814
563.5 57.27608595853814
564.5 57.20789411130797
564.5 57.20789411130797
565.5 57.13970225380534
565.5 57.13970225380534
566.5 57.071510394210925
566.5 57.071510394210925
567.5 57.003318516795545
567.5 57.003318516795545
568.5 56.935126630532004
568.5 56.935126630532004
569.5 56.86693473323621
569.5 56.86693473323621
570.5 56.79874284917893
570.5 56.79874284917893
571.5 56.73055094094318
571.5 56.73055094094318
572.5 56.662359013462165
572.5 56.662359013462165
573.5 56.59416707779749
573.5 56.59416707779749
574.5 56.52597514546841
574.5 56.52597514546841
575.5 56.457783195521024
575.5 56.457783195521024
576.5 56.389591235763014
576.5 56.389591235763014
577.5 56.32139926639704
577.5 56.32139926639704
578.5 56.253207280666736
578.5 56.253207280666736
579.5 56.185015312747225
579.5 56.185015312747225
580.5 56.116823312436246
580.5 56.116823312436246
581.5 56.04863130957163
581.5 56.04863130957163
582.5 55.98043929689641
582.5 55.98043929689641
583.5 55.912247264880605
583.5 55.912247264880605
584.5 55.844055240043794
584.5 55.844055240043794
585.5 55.775863188812075
585.5 55.775863188812075
586.5 55.707671149394585
586.5 55.707671149394585
587.5 55.63947907828244
587.5 55.63947907828244
588.5 55.57128701964903
588.5 55.57128701964903
589.5 55.50309493395621
589.5 55.50309493395621
590.5 55.43490284570977
590.5 55.43490284570977
591.5 55.36671075537154
591.5 55.36671075537154
592.5 55.29851863943054
592.5 55.29851863943054
593.5 55.23032653520846
593.5 55.23032653520846
594.5 55.16213441240563
594.5 55.16213441240563
595.5 55.093942258667944
595.5 55.093942258667944
596.5 55.02575012274105
596.5 55.02575012274105
597.5 54.9575579764464
597.5 54.9575579764464
598.5 54.88936580530878
598.5 54.88936580530878
599.5 54.82117363979821
599.5 54.82117363979821
600.5 54.75298145352277
600.5 54.75298145352277
601.5 54.68478926591535
601.5 54.68478926591535
602.5 54.616597067674526
602.5 54.616597067674526
603.5 54.54840485866708
603.5 54.54840485866708
604.5 54.480212637835244
604.5 54.480212637835244
605.5 54.41202042170032
605.5 54.41202042170032
606.5 54.34382818234939
606.5 54.34382818234939
607.5 54.27563593726594
607.5 54.27563593726594
608.5 54.20744366657972
608.5 54.20744366657972
609.5 54.13925140152055
609.5 54.13925140152055
610.5 54.071059132185496
610.5 54.071059132185496
611.5 54.00286685105837
611.5 54.00286685105837
612.5 53.93467456174759
612.5 53.93467456174759
613.5 53.86648225167195
613.5 53.86648225167195
614.5 53.79828994771752
614.5 53.79828994771752
615.5 53.7300976312742
615.5 53.7300976312742
616.5 53.661905299068074
616.5 53.661905299068074
617.5 53.59371296188923
617.5 53.59371296188923
618.5 53.52552061291832
618.5 53.52552061291832
619.5 53.45732825424415
619.5 53.45732825424415
620.5 53.389135883081096
620.5 53.389135883081096
621.5 53.32094350909878
621.5 53.32094350909878
622.5 53.252751125413205
622.5 53.252751125413205
623.5 53.18455872172256
623.5 53.18455872172256
624.5 53.116366323393336
624.5 53.116366323393336
625.5 53.04817391181541
625.5 53.04817391181541
626.5 52.9799814852345
626.5 52.9799814852345
627.5 52.911789059012925
627.5 52.911789059012925
628.5 52.843596608815545
628.5 52.843596608815545
629.5 52.775404161098656
629.5 52.775404161098656
630.5 52.70721171758451
630.5 52.70721171758451
631.5 52.63901924161592
631.5 52.63901924161592
632.5 52.57082676203595
632.5 52.57082676203595
633.5 52.50263427066391
633.5 52.50263427066391
634.5 52.43444176670768
634.5 52.43444176670768
635.5 52.36624926744837
635.5 52.36624926744837
636.5 52.29805674954531
636.5 52.29805674954531
637.5 52.22986421981787
637.5 52.22986421981787
638.5 52.16167169574981
638.5 52.16167169574981
639.5 52.093479149859114
639.5 52.093479149859114
640.5 52.025286595057295
640.5 52.025286595057295
641.5 51.95709402843108
641.5 51.95709402843108
642.5 51.88890145889031
642.5 51.88890145889031
643.5 51.82070886858467
643.5 51.82070886858467
644.5 51.752516284400244
644.5 51.752516284400244
645.5 51.68432369250186
645.5 51.68432369250186
646.5 51.616131083181386
646.5 51.616131083181386
647.5 51.54793847094635
647.5 51.54793847094635
648.5 51.47974583185457
648.5 51.47974583185457
649.5 51.411553195243286
649.5 51.411553195243286
650.5 51.34336054896106
650.5 51.34336054896106
651.5 51.27516790466516
651.5 51.27516790466516
652.5 51.20697522715501
652.5 51.20697522715501
653.5 51.13878255212534
653.5 51.13878255212534
654.5 51.07058988103279
654.5 51.07058988103279
655.5 51.00239717623183
655.5 51.00239717623183
656.5 50.93420448848186
656.5 50.93420448848186
657.5 50.86601177573065
657.5 50.86601177573065
658.5 50.79781905039525
658.5 50.79781905039525
659.5 50.729626328996964
659.5 50.729626328996964
660.5 50.66143357998214
660.5 50.66143357998214
661.5 50.59324082735592
661.5 50.59324082735592
662.5 50.525048070390845
662.5 50.525048070390845
663.5 50.45685530856042
663.5 50.45685530856042
664.5 50.38866253543209
664.5 50.38866253543209
665.5 50.320469751840704
665.5 50.320469751840704
666.5 50.25227695348102
666.5 50.25227695348102
667.5 50.18408414545041
667.5 50.18408414545041
668.5 50.115891333048616
668.5 50.115891333048616
669.5 50.047698508094946
669.5 50.047698508094946
670.5 49.979505685127606
670.5 49.979505685127606
671.5 49.91131284391539
671.5 49.91131284391539
672.5 49.84311999015131
672.5 49.84311999015131
673.5 49.774927132775844
673.5 49.774927132775844
674.5 49.70673425599684
674.5 49.70673425599684
675.5 49.63854138381946
675.5 49.63854138381946
676.5 49.57034849687378
676.5 49.57034849687378
677.5 49.50215559052456
677.5 49.50215559052456
678.5 49.433962689536756
678.5 49.433962689536756
679.5 49.36576976550469
679.5 49.36576976550469
680.5 49.29757684683403
680.5 49.29757684683403
681.5 49.22938391627602
681.5 49.22938391627602
682.5 49.16119096343354
682.5 49.16119096343354
683.5 49.09299801519267
683.5 49.09299801519267
684.5 49.024805046788465
684.5 49.024805046788465
685.5 48.956612083745675
685.5 48.956612083745675
686.5 48.888419105934595
686.5 48.888419105934595
687.5 48.820226107960174
687.5 48.820226107960174
688.5 48.752033115347174
688.5 48.752033115347174
689.5 48.6838400996899
689.5 48.6838400996899
690.5 48.61564708863425
690.5 48.61564708863425
691.5 48.54745406569123
691.5 48.54745406569123
692.5 48.479261028676746
692.5 48.479261028676746
693.5 48.41106798729107
693.5 48.41106798729107
694.5 48.342874926501864
694.5 48.342874926501864
695.5 48.27468186134147
695.5 48.27468186134147
696.5 48.206488784028075
696.5 48.206488784028075
697.5 48.13829569214905
697.5 48.13829569214905
698.5 48.07010261096352
698.5 48.07010261096352
699.5 48.00190950428257
699.5 48.00190950428257
700.5 47.93371639856251
700.5 47.93371639856251
701.5 47.86552327459758
701.5 47.86552327459758
702.5 47.79733014291869
702.5 47.79733014291869
703.5 47.72913701508161
703.5 47.72913701508161
704.5 47.66094386638438
704.5 47.66094386638438
705.5 47.59275069192609
705.5 47.59275069192609
706.5 47.524557532999204
706.5 47.524557532999204
707.5 47.45636435466878
707.5 47.45636435466878
708.5 47.38817117094173
708.5 47.38817117094173
709.5 47.319977983805956
709.5 47.319977983805956
710.5 47.251784773625914
710.5 47.251784773625914
711.5 47.18359155880905
711.5 47.18359155880905
712.5 47.11539834879646
712.5 47.11539834879646
713.5 47.047205101928895
713.5 47.047205101928895
714.5 46.97901186374105
714.5 46.97901186374105
715.5 46.91081861340021
715.5 46.91081861340021
716.5 46.84262535137467
716.5 46.84262535137467
717.5 46.774432075739504
717.5 46.774432075739504
718.5 46.706238817092355
718.5 46.706238817092355
719.5 46.63804550864669
719.5 46.63804550864669
720.5 46.56985222470522
720.5 46.56985222470522
721.5 46.50165891887815
721.5 46.50165891887815
722.5 46.43346559652848
722.5 46.43346559652848
723.5 46.36527227997759
723.5 46.36527227997759
724.5 46.29707894442203
724.5 46.29707894442203
725.5 46.22888559555481
725.5 46.22888559555481
726.5 46.16069225536731
726.5 46.16069225536731
727.5 46.09249888720233
727.5 46.09249888720233
728.5 46.024305507846826
728.5 46.024305507846826
729.5 45.9561121294522
729.5 45.9561121294522
730.5 45.887918752221125
730.5 45.887918752221125
731.5 45.819725349229
731.5 45.819725349229
732.5 45.75153193137329
732.5 45.75153193137329
733.5 45.68333851593509
733.5 45.68333851593509
734.5 45.61514507957375
734.5 45.61514507957375
735.5 45.5469516523863
735.5 45.5469516523863
736.5 45.47875821255168
736.5 45.47875821255168
737.5 45.41056475179393
737.5 45.41056475179393
738.5 45.34237128514539
738.5 45.34237128514539
739.5 45.274177811941556
739.5 45.274177811941556
740.5 45.20598433354376
740.5 45.20598433354376
741.5 45.13779083498263
741.5 45.13779083498263
742.5 45.06959734559538
742.5 45.06959734559538
743.5 45.001403842801174
743.5 45.001403842801174
744.5 44.933210304513324
744.5 44.933210304513324
745.5 44.865016774905186
745.5 44.865016774905186
746.5 44.79682323798196
746.5 44.79682323798196
747.5 44.72862969662457
747.5 44.72862969662457
748.5 44.66043612874635
748.5 44.66043612874635
749.5 44.592242566666904
749.5 44.592242566666904
750.5 44.524049000153305
750.5 44.524049000153305
751.5 44.45585540566223
751.5 44.45585540566223
752.5 44.3876618101506
752.5 44.3876618101506
753.5 44.319468203910276
753.5 44.319468203910276
754.5 44.25127459807369
754.5 44.25127459807369
755.5 44.183080972472645
755.5 44.183080972472645
756.5 44.114887338397835
756.5 44.114887338397835
757.5 44.04669370104753
757.5 44.04669370104753
758.5 43.978500047409334
758.5 43.978500047409334
759.5 43.91030639705582
759.5 43.91030639705582
760.5 43.84211271730052
760.5 43.84211271730052
761.5 43.77391903698651
761.5 43.77391903698651
762.5 43.705725346146465
762.5 43.705725346146465
763.5 43.63753166256184
763.5 43.63753166256184
764.5 43.56933795169657
764.5 43.56933795169657
765.5 43.50114424027258
765.5 43.50114424027258
766.5 43.43295050858996
766.5 43.43295050858996
767.5 43.36475678465691
767.5 43.36475678465691
768.5 43.29656303225224
768.5 43.29656303225224
769.5 43.2283692814423
769.5 43.2283692814423
770.5 43.16017552474157
770.5 43.16017552474157
771.5 43.09198175387407
771.5 43.09198175387407
772.5 43.02378796883982
772.5 43.02378796883982
773.5 42.95559417013297
773.5 42.95559417013297
774.5 42.88740037868153
774.5 42.88740037868153
775.5 42.81920656766828
775.5 42.81920656766828
776.5 42.75101275685612
776.5 42.75101275685612
777.5 42.68281891730669
777.5 42.68281891730669
778.5 42.614625086374005
778.5 42.614625086374005
779.5 42.546431248126225
779.5 42.546431248126225
780.5 42.47823738935418
780.5 42.47823738935418
781.5 42.4100435242295
781.5 42.4100435242295
782.5 42.34184965218859
782.5 42.34184965218859
783.5 42.27365576598093
783.5 42.27365576598093
784.5 42.20546188017701
784.5 42.20546188017701
785.5 42.13726797384882
785.5 42.13726797384882
786.5 42.06907406020554
786.5 42.06907406020554
787.5 42.0008801462062
787.5 42.0008801462062
788.5 41.932686211018094
788.5 41.932686211018094
789.5 41.86449227130053
789.5 41.86449227130053
790.5 41.79629832350806
790.5 41.79629832350806
791.5 41.72810436764071
791.5 41.72810436764071
792.5 41.65991039972772
792.5 41.65991039972772
793.5 41.59171642373985
793.5 41.59171642373985
794.5 41.52352244179821
794.5 41.52352244179821
795.5 41.45532845102188
795.5 41.45532845102188
796.5 41.38713445505158
796.5 41.38713445505158
797.5 41.318940444914524
797.5 41.318940444914524
798.5 41.2507464045206
798.5 41.2507464045206
799.5 41.182552372838714
799.5 41.182552372838714
800.5 41.11435834195944
800.5 41.11435834195944
801.5 41.046164273370096
801.5 41.046164273370096
802.5 40.97797022846217
802.5 40.97797022846217
803.5 40.909776147965296
803.5 40.909776147965296
804.5 40.84158207929612
804.5 40.84158207929612
805.5 40.77338798401079
805.5 40.77338798401079
806.5 40.70519389522108
806.5 40.70519389522108
807.5 40.6369997851473
807.5 40.6369997851473
808.5 40.568805669879566
808.5 40.568805669879566
809.5 40.50061153604453
809.5 40.50061153604453
810.5 40.43241742055884
810.5 40.43241742055884
811.5 40.36422327481629
811.5 40.36422327481629
812.5 40.29602912099884
812.5 40.29602912099884
813.5 40.227834960467824
813.5 40.227834960467824
814.5 40.15964078501025
814.5 40.15964078501025
815.5 40.09144660969078
815.5 40.09144660969078
816.5 40.02325240775517
816.5 40.02325240775517
817.5 39.95505820867445
817.5 39.95505820867445
818.5 39.8868640057611
818.5 39.8868640057611
819.5 39.81866979401305
819.5 39.81866979401305
820.5 39.75047555276793
820.5 39.75047555276793
821.5 39.68228132835256
821.5 39.68228132835256
822.5 39.61408708612969
822.5 39.61408708612969
823.5 39.54589281653089
823.5 39.54589281653089
824.5 39.47769855316206
824.5 39.47769855316206
825.5 39.40950428258551
825.5 39.40950428258551
826.5 39.34130999757655
826.5 39.34130999757655
827.5 39.27311571337021
827.5 39.27311571337021
828.5 39.20492141841071
828.5 39.20492141841071
829.5 39.136727105048074
829.5 39.136727105048074
830.5 39.06853278285074
830.5 39.06853278285074
831.5 39.00033845927191
831.5 39.00033845927191
832.5 38.93214411467465
832.5 38.93214411467465
833.5 38.863949770215505
833.5 38.863949770215505
834.5 38.79575540931019
834.5 38.79575540931019
835.5 38.72756103397247
835.5 38.72756103397247
836.5 38.6593666575189
836.5 38.6593666575189
837.5 38.59117228186794
837.5 38.59117228186794
838.5 38.52297789198725
838.5 38.52297789198725
839.5 38.454783477941554
839.5 38.454783477941554
840.5 38.3865890717528
840.5 38.3865890717528
841.5 38.318394644279984
841.5 38.318394644279984
842.5 38.25020020721267
842.5 38.25020020721267
843.5 38.182005778002306
843.5 38.182005778002306
844.5 38.11381132605124
844.5 38.11381132605124
845.5 38.045616859870435
845.5 38.045616859870435
846.5 37.977422383335345
846.5 37.977422383335345
847.5 37.909227909819286
847.5 37.909227909819286
848.5 37.84103343154665
848.5 37.84103343154665
849.5 37.772838933908396
849.5 37.772838933908396
850.5 37.70464442763812
850.5 37.70464442763812
851.5 37.63644990492168
851.5 37.63644990492168
852.5 37.568255384464486
852.5 37.568255384464486
853.5 37.500060853653
853.5 37.500060853653
854.5 37.43186630695247
854.5 37.43186630695247
855.5 37.36367176195405
855.5 37.36367176195405
856.5 37.29547718381783
856.5 37.29547718381783
857.5 37.22728262251136
857.5 37.22728262251136
858.5 37.15908804379625
858.5 37.15908804379625
859.5 37.090893459330054
859.5 37.090893459330054
860.5 37.022698849939054
860.5 37.022698849939054
861.5 36.954504255655536
861.5 36.954504255655536
862.5 36.88630962310481
862.5 36.88630962310481
863.5 36.81811499814539
863.5 36.81811499814539
864.5 36.74992035673981
864.5 36.74992035673981
865.5 36.6817257214689
865.5 36.6817257214689
866.5 36.61353107196827
866.5 36.61353107196827
867.5 36.54533640602146
867.5 36.54533640602146
868.5 36.477141725546964
868.5 36.477141725546964
869.5 36.40894704177251
869.5 36.40894704177251
870.5 36.340752359497486
870.5 36.340752359497486
871.5 36.27255765372197
871.5 36.27255765372197
872.5 36.20436294464649
872.5 36.20436294464649
873.5 36.13616822249995
873.5 36.13616822249995
874.5 36.067973492183214
874.5 36.067973492183214
875.5 35.999778743236206
875.5 35.999778743236206
876.5 35.93158401711552
876.5 35.93158401711552
877.5 35.86338925322179
877.5 35.86338925322179
878.5 35.7951944818547
878.5 35.7951944818547
879.5 35.72699971586249
879.5 35.72699971586249
880.5 35.658804911337434
880.5 35.658804911337434
881.5 35.5906101214257
881.5 35.5906101214257
882.5 35.52241532261629
882.5 35.52241532261629
883.5 35.454220515573724
883.5 35.454220515573724
884.5 35.38602568503066
884.5 35.38602568503066
885.5 35.31783085940064
885.5 35.31783085940064
886.5 35.249636019242914
886.5 35.249636019242914
887.5 35.181441155122855
887.5 35.181441155122855
888.5 35.11324631382912
888.5 35.11324631382912
889.5 35.04505143933461
889.5 35.04505143933461
890.5 34.9768565648829
890.5 34.9768565648829
891.5 34.90866166646886
891.5 34.90866166646886
892.5 34.840466781642704
892.5 34.840466781642704
893.5 34.772271872854205
893.5 34.772271872854205
894.5 34.70407695513572
894.5 34.70407695513572
895.5 34.63588202140226
895.5 34.63588202140226
896.5 34.567687102282115
896.5 34.567687102282115
897.5 34.49949215919964
897.5 34.49949215919964
898.5 34.431297200069864
898.5 34.431297200069864
899.5 34.36310223688032
899.5 34.36310223688032
900.5 34.294907268135894
900.5 34.294907268135894
901.5 34.226712282185495
901.5 34.226712282185495
902.5 34.15851728581783
902.5 34.15851728581783
903.5 34.090322304063484
903.5 34.090322304063484
904.5 34.0221272919893
904.5 34.0221272919893
905.5 33.953932270719484
905.5 33.953932270719484
906.5 33.88573724605441
906.5 33.88573724605441
907.5 33.8175422063998
907.5 33.8175422063998
908.5 33.749347165268404
908.5 33.749347165268404
909.5 33.681152108185
909.5 33.681152108185
910.5 33.61295704019017
910.5 33.61295704019017
911.5 33.544761965880646
911.5 33.544761965880646
912.5 33.476566886751556
912.5 33.476566886751556
913.5 33.408371792334975
913.5 33.408371792334975
914.5 33.34017668968523
914.5 33.34017668968523
915.5 33.271981584894185
915.5 33.271981584894185
916.5 33.20378646919172
916.5 33.20378646919172
917.5 33.135591332604044
917.5 33.135591332604044
918.5 33.067396193380915
918.5 33.067396193380915
919.5 32.999201042980715
919.5 32.999201042980715
920.5 32.931005892623325
920.5 32.931005892623325
921.5 32.862810724794336
921.5 32.862810724794336
922.5 32.79461555645103
922.5 32.79461555645103
923.5 32.726420354906935
923.5 32.726420354906935
924.5 32.658225172548434
924.5 32.658225172548434
925.5 32.59002996950739
925.5 32.59002996950739
926.5 32.52183475535226
926.5 32.52183475535226
927.5 32.453639524687986
927.5 32.453639524687986
928.5 32.385444298638795
928.5 32.385444298638795
929.5 32.31724905750477
929.5 32.31724905750477
930.5 32.24905381134852
930.5 32.24905381134852
931.5 32.18085855832044
931.5 32.18085855832044
932.5 32.112663286662084
932.5 32.112663286662084
933.5 32.044467998956435
933.5 32.044467998956435
934.5 31.976272725801135
934.5 31.976272725801135
935.5 31.90807742010956
935.5 31.90807742010956
936.5 31.83988211151689
936.5 31.83988211151689
937.5 31.77168679926333
937.5 31.77168679926333
938.5 31.703491487255242
938.5 31.703491487255242
939.5 31.635296148802748
939.5 31.635296148802748
940.5 31.567100802054124
940.5 31.567100802054124
941.5 31.4989054310452
941.5 31.4989054310452
942.5 31.43071007991869
942.5 31.43071007991869
943.5 31.362514710826417
943.5 31.362514710826417
944.5 31.294319326383672
944.5 31.294319326383672
945.5 31.22612394539734
945.5 31.22612394539734
946.5 31.157928539327937
946.5 31.157928539327937
947.5 31.08973313959588
947.5 31.08973313959588
948.5 31.02153771554055
948.5 31.02153771554055
949.5 30.953342288584125
949.5 30.953342288584125
950.5 30.88514685187494
950.5 30.88514685187494
951.5 30.816951412264658
951.5 30.816951412264658
952.5 30.748755956809745
952.5 30.748755956809745
953.5 30.68056048388323
953.5 30.68056048388323
954.5 30.612365021866328
954.5 30.612365021866328
955.5 30.544169530194086
955.5 30.544169530194086
956.5 30.475974040458656
956.5 30.475974040458656
957.5 30.407778535372756
957.5 30.407778535372756
958.5 30.33958302662596
958.5 30.33958302662596
959.5 30.27138751448391
959.5 30.27138751448391
960.5 30.203191994507563
960.5 30.203191994507563
961.5 30.134996448289474
961.5 30.134996448289474
962.5 30.06680089281279
962.5 30.06680089281279
963.5 29.998605342153844
963.5 29.998605342153844
964.5 29.93040977352914
964.5 29.93040977352914
965.5 29.86221419488603
965.5 29.86221419488603
966.5 29.794018612847665
966.5 29.794018612847665
967.5 29.725823022975003
967.5 29.725823022975003
968.5 29.65762741219267
968.5 29.65762741219267
969.5 29.589431795298307
969.5 29.589431795298307
970.5 29.521236185672826
970.5 29.521236185672826
971.5 29.453040540034497
971.5 29.453040540034497
972.5 29.384844912821958
972.5 29.384844912821958
973.5 29.316649259367676
973.5 29.316649259367676
974.5 29.248453605133435
974.5 29.248453605133435
975.5 29.180257931907988
975.5 29.180257931907988
976.5 29.112062254527487
976.5 29.112062254527487
977.5 29.043866569312687
977.5 29.043866569312687
978.5 28.97567086606915
978.5 28.97567086606915
979.5 28.90747515095172
979.5 28.90747515095172
980.5 28.8392794410509
980.5 28.8392794410509
981.5 28.77108371997301
981.5 28.77108371997301
982.5 28.702887983050488
982.5 28.702887983050488
983.5 28.634692255315315
983.5 28.634692255315315
984.5 28.566496489648827
984.5 28.566496489648827
985.5 28.49830072804028
985.5 28.49830072804028
986.5 28.43010495571651
986.5 28.43010495571651
987.5 28.361909179668867
987.5 28.361909179668867
988.5 28.2937133941341
988.5 28.2937133941341
989.5 28.225517596364508
989.5 28.225517596364508
990.5 28.157321790298777
990.5 28.157321790298777
991.5 28.08912597835572
991.5 28.08912597835572
992.5 28.020930136694354
992.5 28.020930136694354
993.5 27.952734296209997
993.5 27.952734296209997
994.5 27.884538453983215
994.5 27.884538453983215
995.5 27.816342601446532
995.5 27.816342601446532
996.5 27.748146738194624
996.5 27.748146738194624
997.5 27.679950863005843
997.5 27.679950863005843
998.5 27.611754978728804
998.5 27.611754978728804
999.5 27.543559081755095
999.5 27.543559081755095
1000.5 27.4753631915176
1000.5 27.4753631915176
1001.5 27.407167280370434
1001.5 27.407167280370434
1002.5 27.33897136834801
1002.5 27.33897136834801
1003.5 27.270775421605208
1003.5 27.270775421605208
1004.5 27.202579500741393
1004.5 27.202579500741393
1005.5 27.134383548702637
1005.5 27.134383548702637
1006.5 27.066187583967213
1006.5 27.066187583967213
1007.5 26.997991623087067
1007.5 26.997991623087067
1008.5 26.929795637326517
1008.5 26.929795637326517
1009.5 26.861599663634244
1009.5 26.861599663634244
1010.5 26.793403669696808
1010.5 26.793403669696808
1011.5 26.725207658224793
1011.5 26.725207658224793
1012.5 26.65701165223503
1012.5 26.65701165223503
1013.5 26.588815632586133
1013.5 26.588815632586133
1014.5 26.520619603387136
1014.5 26.520619603387136
1015.5 26.452423561953307
1015.5 26.452423561953307
1016.5 26.38422751897972
1016.5 26.38422751897972
1017.5 26.31603144824479
1017.5 26.31603144824479
1018.5 26.24783538272647
1018.5 26.24783538272647
1019.5 26.17963929821695
1019.5 26.17963929821695
1020.5 26.111443209489398
1020.5 26.111443209489398
1021.5 26.04324710852702
1021.5 26.04324710852702
1022.5 25.975051020595384
1022.5 25.975051020595384
1023.5 25.906854906061078
1023.5 25.906854906061078
1024.5 25.838658772041402
1024.5 25.838658772041402
1025.5 25.77046263505766
1025.5 25.77046263505766
1026.5 25.70226649355793
1026.5 25.70226649355793
1027.5 25.634070349758638
1027.5 25.634070349758638
1028.5 25.565874177995337
1028.5 25.565874177995337
1029.5 25.497678017743183
1029.5 25.497678017743183
1030.5 25.42948183240796
1030.5 25.42948183240796
1031.5 25.361285642094902
1031.5 25.361285642094902
1032.5 25.293089448519815
1032.5 25.293089448519815
1033.5 25.224893235459366
1033.5 25.224893235459366
1034.5 25.156697019339553
1034.5 25.156697019339553
1035.5 25.088500798039245
1035.5 25.088500798039245
1036.5 25.02030455089606
1036.5 25.02030455089606
1037.5 24.952108315264027
1037.5 24.952108315264027
1038.5 24.883912051667984
1038.5 24.883912051667984
1039.5 24.81571579958309
1039.5 24.81571579958309
1040.5 24.74751952089552
1040.5 24.74751952089552
1041.5 24.679323246760056
1041.5 24.679323246760056
1042.5 24.611126945527758
1042.5 24.611126945527758
1043.5 24.542930653419837
1043.5 24.542930653419837
1044.5 24.47473433013697
1044.5 24.47473433013697
1045.5 24.406538023697323
1045.5 24.406538023697323
1046.5 24.338341682441996
1046.5 24.338341682441996
1047.5 24.270145353457618
1047.5 24.270145353457618
1048.5 24.201949003962433
1048.5 24.201949003962433
1049.5 24.133752637103015
1049.5 24.133752637103015
1050.5 24.065556278608174
1050.5 24.065556278608174
1051.5 23.9973599035089
1051.5 23.9973599035089
1052.5 23.929163514655194
1052.5 23.929163514655194
1053.5 23.860967121583457
1053.5 23.860967121583457
1054.5 23.79277071697372
1054.5 23.79277071697372
1055.5 23.724574308810457
1055.5 23.724574308810457
1056.5 23.656377880136386
1056.5 23.656377880136386
1057.5 23.588181455254627
1057.5 23.588181455254627
1058.5 23.519985019005205
1058.5 23.519985019005205
1059.5 23.451788555488605
1059.5 23.451788555488605
1060.5 23.383592094510348
1060.5 23.383592094510348
1061.5 23.315395635804798
1061.5 23.315395635804798
1062.5 23.24719915877255
1062.5 23.24719915877255
1063.5 23.17900266219196
1063.5 23.17900266219196
1064.5 23.11080616179221
1064.5 23.11080616179221
1065.5 23.042609656211962
1065.5 23.042609656211962
1066.5 22.97441314535592
1066.5 22.97441314535592
1067.5 22.906216623924347
1067.5 22.906216623924347
1068.5 22.838020096552476
1068.5 22.838020096552476
1069.5 22.769823550094106
1069.5 22.769823550094106
1070.5 22.7016269930602
1070.5 22.7016269930602
1071.5 22.633430434923902
1071.5 22.633430434923902
1072.5 22.565233874886907
1072.5 22.565233874886907
1073.5 22.497037287088574
1073.5 22.497037287088574
1074.5 22.42884070298725
1074.5 22.42884070298725
1075.5 22.360644090858948
1075.5 22.360644090858948
1076.5 22.292447496998168
1076.5 22.292447496998168
1077.5 22.224250869018537
1077.5 22.224250869018537
1078.5 22.156054241854985
1078.5 22.156054241854985
1079.5 22.087857617926606
1079.5 22.087857617926606
1080.5 22.019660967395552
1080.5 22.019660967395552
1081.5 21.951464303869866
1081.5 21.951464303869866
1082.5 21.883267650335725
1082.5 21.883267650335725
1083.5 21.815070978013047
1083.5 21.815070978013047
1084.5 21.746874285084267
1084.5 21.746874285084267
1085.5 21.67867760224233
1085.5 21.67867760224233
1086.5 21.610480907767094
1086.5 21.610480907767094
1087.5 21.54228418477072
1087.5 21.54228418477072
1088.5 21.47408747232302
1088.5 21.47408747232302
1089.5 21.405890731753047
1089.5 21.405890731753047
1090.5 21.33769399441825
1090.5 21.33769399441825
1091.5 21.269497258659325
1091.5 21.269497258659325
1092.5 21.201300503750932
1092.5 21.201300503750932
1093.5 21.1331037292942
1093.5 21.1331037292942
1094.5 21.064906948801873
1094.5 21.064906948801873
1095.5 20.996710171342052
1095.5 20.996710171342052
1096.5 20.928513372814294
1096.5 20.928513372814294
1097.5 20.860316563413036
1097.5 20.860316563413036
1098.5 20.79211976188219
1098.5 20.79211976188219
1099.5 20.723922932988874
1099.5 20.723922932988874
1100.5 20.655726107330725
1100.5 20.655726107330725
1101.5 20.587529267158345
1101.5 20.587529267158345
1102.5 20.519332423166805
1102.5 20.519332423166805
1103.5 20.451135551812786
1103.5 20.451135551812786
1104.5 20.382938697301988
1104.5 20.382938697301988
1105.5 20.31474180857704
1105.5 20.31474180857704
1106.5 20.246544919446535
1106.5 20.246544919446535
1107.5 20.178348025534397
1107.5 20.178348025534397
1108.5 20.110151112738425
1108.5 20.110151112738425
1109.5 20.04195420145536
1109.5 20.04195420145536
1110.5 19.9737572834722
1110.5 19.9737572834722
1111.5 19.905560340247693
1111.5 19.905560340247693
1112.5 19.837363404893605
1112.5 19.837363404893605
1113.5 19.76916645039004
1113.5 19.76916645039004
1114.5 19.70096948842658
1114.5 19.70096948842658
1115.5 19.632772527481862
1115.5 19.632772527481862
1116.5 19.564575533576964
1116.5 19.564575533576964
1117.5 19.49637854966361
1117.5 19.49637854966361
1118.5 19.42818155829036
1118.5 19.42818155829036
1119.5 19.359984539554635
1119.5 19.359984539554635
1120.5 19.291787530050655
1120.5 19.291787530050655
1121.5 19.223590508248872
1121.5 19.223590508248872
1122.5 19.155393472895323
1122.5 19.155393472895323
1123.5 19.087196423990008
1123.5 19.087196423990008
1124.5 19.01899935593522
1124.5 19.01899935593522
1125.5 18.95080230174742
1125.5 18.95080230174742
1126.5 18.882605221653773
1126.5 18.882605221653773
1127.5 18.81440814307303
1127.5 18.81440814307303
1128.5 18.746211064751233
1128.5 18.746211064751233
1129.5 18.678013959066956
1129.5 18.678013959066956
1130.5 18.609816840989584
1130.5 18.609816840989584
1131.5 18.54161973147945
1131.5 18.54161973147945
1132.5 18.473422587755174
1132.5 18.473422587755174
1133.5 18.405225457233378
1133.5 18.405225457233378
1134.5 18.337028308226614
1134.5 18.337028308226614
1135.5 18.26883115321658
1135.5 18.26883115321658
1136.5 18.200633984654782
1136.5 18.200633984654782
1137.5 18.13243681684609
1137.5 18.13243681684609
1138.5 18.064239622339425
1138.5 18.064239622339425
1139.5 17.996042435640202
1139.5 17.996042435640202
1140.5 17.927845234426748
1140.5 17.927845234426748
1141.5 17.859648014266483
1141.5 17.859648014266483
1142.5 17.791450786646326
1142.5 17.791450786646326
1143.5 17.723253567295444
1143.5 17.723253567295444
1144.5 17.65505631442725
1144.5 17.65505631442725
1145.5 17.58685907618584
1145.5 17.58685907618584
1146.5 17.518661802305978
1146.5 17.518661802305978
1147.5 17.4504645449084
1147.5 17.4504645449084
1148.5 17.38226726035101
1148.5 17.38226726035101
1149.5 17.3140699750901
1149.5 17.3140699750901
1150.5 17.24587268306612
1150.5 17.24587268306612
1151.5 17.17767538712768
1151.5 17.17767538712768
1152.5 17.109478061642662
1152.5 17.109478061642662
1153.5 17.04128073469432
1153.5 17.04128073469432
1154.5 16.97308339853177
1154.5 16.97308339853177
1155.5 16.9048860616657
1155.5 16.9048860616657
1156.5 16.83668870972826
1156.5 16.83668870972826
1157.5 16.768491351787556
1157.5 16.768491351787556
1158.5 16.70029397460208
1158.5 16.70029397460208
1159.5 16.632096589956706
1159.5 16.632096589956706
1160.5 16.563899197788466
1160.5 16.563899197788466
1161.5 16.495701801705767
1161.5 16.495701801705767
1162.5 16.42750439816317
1162.5 16.42750439816317
1163.5 16.359306986337902
1163.5 16.359306986337902
1164.5 16.291109547814663
1164.5 16.291109547814663
1165.5 16.222912118257533
1165.5 16.222912118257533
1166.5 16.15471467998654
1166.5 16.15471467998654
1167.5 16.08651722230044
1167.5 16.08651722230044
1168.5 16.018319756597307
1168.5 16.018319756597307
1169.5 15.95012228409878
1169.5 15.95012228409878
1170.5 15.88192479093118
1170.5 15.88192479093118
1171.5 15.813727313087195
1171.5 15.813727313087195
1172.5 15.745529815333937
1172.5 15.745529815333937
1173.5 15.677332301749509
1173.5 15.677332301749509
1174.5 15.60913478967799
1174.5 15.60913478967799
1175.5 15.540937247964592
1175.5 15.540937247964592
1176.5 15.472739723695943
1176.5 15.472739723695943
1177.5 15.404542169785417
1177.5 15.404542169785417
1178.5 15.336344607655194
1178.5 15.336344607655194
1179.5 15.268147039426406
1179.5 15.268147039426406
1180.5 15.199949471190923
1180.5 15.199949471190923
1181.5 15.131751890765004
1181.5 15.131751890765004
1182.5 15.06355428754888
1182.5 15.06355428754888
1183.5 14.995356684326062
1183.5 14.995356684326062
1184.5 14.927159074510516
1184.5 14.927159074510516
1185.5 14.858961459090567
1185.5 14.858961459090567
1186.5 14.790763814028743
1186.5 14.790763814028743
1187.5 14.72256617455793
1187.5 14.72256617455793
1188.5 14.654368523390847
1188.5 14.654368523390847
1189.5 14.586170871722903
1189.5 14.586170871722903
1190.5 14.517973206902061
1190.5 14.517973206902061
1191.5 14.449775525585547
1191.5 14.449775525585547
1192.5 14.38157784638347
1192.5 14.38157784638347
1193.5 14.313380129326516
1193.5 14.313380129326516
1194.5 14.24518244256255
1194.5 14.24518244256255
1195.5 14.176984727613338
1195.5 14.176984727613338
1196.5 14.108786997592759
1196.5 14.108786997592759
1197.5 14.04058925250081
1197.5 14.04058925250081
1198.5 13.972391523131344
1198.5 13.972391523131344
1199.5 13.904193756603828
1199.5 13.904193756603828
1200.5 13.835996003880325
1200.5 13.835996003880325
1201.5 13.767798238003921
1201.5 13.767798238003921
1202.5 13.69960045851278
1202.5 13.69960045851278
1203.5 13.631402670706644
1203.5 13.631402670706644
1204.5 13.56320486004733
1204.5 13.56320486004733
1205.5 13.495007065376134
1205.5 13.495007065376134
1206.5 13.426809233546887
1206.5 13.426809233546887
1207.5 13.358611411348253
1207.5 13.358611411348253
1208.5 13.290413571894145
1208.5 13.290413571894145
1209.5 13.222215733097848
1209.5 13.222215733097848
1210.5 13.154017877805877
1210.5 13.154017877805877
1211.5 13.08582001757401
1211.5 13.08582001757401
1212.5 13.017622148565309
1212.5 13.017622148565309
1213.5 12.949424266403708
1213.5 12.949424266403708
1214.5 12.881226375199638
1214.5 12.881226375199638
1215.5 12.813028461869866
1215.5 12.813028461869866
1216.5 12.744830556252237
1216.5 12.744830556252237
1217.5 12.676632630662363
1217.5 12.676632630662363
1218.5 12.608434708447069
1218.5 12.608434708447069
1219.5 12.540236779867575
1219.5 12.540236779867575
1220.5 12.472038816251164
1220.5 12.472038816251164
1221.5 12.403840864982136
1221.5 12.403840864982136
1222.5 12.335642906094943
1222.5 12.335642906094943
1223.5 12.267444926538676
1223.5 12.267444926538676
1224.5 12.199246937939938
1224.5 12.199246937939938
1225.5 12.131048941786007
1225.5 12.131048941786007
1226.5 12.062850946986714
1226.5 12.062850946986714
1227.5 11.994652927877613
1227.5 11.994652927877613
1228.5 11.926454915720855
1228.5 11.926454915720855
1229.5 11.858256882895024
1229.5 11.858256882895024
1230.5 11.790058842451026
1230.5 11.790058842451026
1231.5 11.721860783991758
1231.5 11.721860783991758
1232.5 11.65366272059259
1232.5 11.65366272059259
1233.5 11.585464662024632
1233.5 11.585464662024632
1234.5 11.517266575176132
1234.5 11.517266575176132
1235.5 11.449068487561135
1235.5 11.449068487561135
1236.5 11.380870398419843
1236.5 11.380870398419843
1237.5 11.312672287355513
1237.5 11.312672287355513
1238.5 11.244474183737688
1238.5 11.244474183737688
1239.5 11.176276048958387
1239.5 11.176276048958387
1240.5 11.108077920928764
1240.5 11.108077920928764
1241.5 11.039879777764801
1241.5 11.039879777764801
1242.5 10.971681626982672
1242.5 10.971681626982672
1243.5 10.903483469342179
1243.5 10.903483469342179
1244.5 10.83528529560488
1244.5 10.83528529560488
1245.5 10.767087105276612
1245.5 10.767087105276612
1246.5 10.698888916302982
1246.5 10.698888916302982
1247.5 10.630690724346428
1247.5 10.630690724346428
1248.5 10.562492526228334
1248.5 10.562492526228334
1249.5 10.494294297708565
1249.5 10.494294297708565
1250.5 10.42609607538134
1250.5 10.42609607538134
1251.5 10.357897845233282
1251.5 10.357897845233282
1252.5 10.289699599191085
1252.5 10.289699599191085
1253.5 10.22150132807928
1253.5 10.22150132807928
1254.5 10.153303080408794
1254.5 10.153303080408794
1255.5 10.08510480303346
1255.5 10.08510480303346
1256.5 10.016906509067157
1256.5 10.016906509067157
1257.5 9.948708261859677
1257.5 9.948708261859677
1258.5 9.880509937044952
1258.5 9.880509937044952
1259.5 9.81231163668972
1259.5 9.81231163668972
1260.5 9.74411330836779
1260.5 9.74411330836779
1261.5 9.675915001624425
1261.5 9.675915001624425
1262.5 9.607716629863942
1262.5 9.607716629863942
1263.5 9.53951831683364
1263.5 9.53951831683364
1264.5 9.471319942403548
1264.5 9.471319942403548
1265.5 9.40312157062779
1265.5 9.40312157062779
1266.5 9.334923201044527
1266.5 9.334923201044527
1267.5 9.26672481400903
1267.5 9.26672481400903
1268.5 9.19852643842035
1268.5 9.19852643842035
1269.5 9.130328029610697
1269.5 9.130328029610697
1270.5 9.06212961983805
1270.5 9.06212961983805
1271.5 8.993931174245015
1271.5 8.993931174245015
1272.5 8.92573273619995
1272.5 8.92573273619995
1273.5 8.857534301646815
1273.5 8.857534301646815
1274.5 8.789335878540497
1274.5 8.789335878540497
1275.5 8.721137387817912
1275.5 8.721137387817912
1276.5 8.652938930628826
1276.5 8.652938930628826
1277.5 8.584740451227658
1277.5 8.584740451227658
1278.5 8.516541961468146
1278.5 8.516541961468146
1279.5 8.448343476163027
1279.5 8.448343476163027
1280.5 8.38014499002844
1280.5 8.38014499002844
1281.5 8.31194644407528
1281.5 8.31194644407528
1282.5 8.243747934130427
1282.5 8.243747934130427
1283.5 8.17554941045213
1283.5 8.17554941045213
1284.5 8.107350836241908
1284.5 8.107350836241908
1285.5 8.039152294664895
1285.5 8.039152294664895
1286.5 7.970953741586752
1286.5 7.970953741586752
1287.5 7.902755157831316
1287.5 7.902755157831316
1288.5 7.834556573527933
1288.5 7.834556573527933
1289.5 7.766358009761791
1289.5 7.766358009761791
1290.5 7.6981594114588
1290.5 7.6981594114588
1291.5 7.629960803635059
1291.5 7.629960803635059
1292.5 7.561762167608568
1292.5 7.561762167608568
1293.5 7.4935635592129435
1293.5 7.4935635592129435
1294.5 7.425364939103545
1294.5 7.425364939103545
1295.5 7.357166261470062
1295.5 7.357166261470062
1296.5 7.288967608992902
1296.5 7.288967608992902
1297.5 7.220768932525685
1297.5 7.220768932525685
1298.5 7.152570268624661
1298.5 7.152570268624661
1299.5 7.084371617571352
1299.5 7.084371617571352
1300.5 7.016172920441303
1300.5 7.016172920441303
1301.5 6.947974196846652
1301.5 6.947974196846652
1302.5 6.879775474966216
1302.5 6.879775474966216
1303.5 6.811576772025363
1303.5 6.811576772025363
1304.5 6.743378057190681
1304.5 6.743378057190681
1305.5 6.6751793055335815
1305.5 6.6751793055335815
1306.5 6.606980560225936
1306.5 6.606980560225936
1307.5 6.5387818180891335
1307.5 6.5387818180891335
1308.5 6.470583033561794
1308.5 6.470583033561794
1309.5 6.40238428038411
1309.5 6.40238428038411
1310.5 6.334185479954578
1310.5 6.334185479954578
1311.5 6.265986675461235
1311.5 6.265986675461235
1312.5 6.197787869346299
1312.5 6.197787869346299
1313.5 6.12958908199089
1313.5 6.12958908199089
1314.5 6.06139024912178
1314.5 6.06139024912178
1315.5 5.993191408571533
1315.5 5.993191408571533
1316.5 5.924992563518759
1316.5 5.924992563518759
1317.5 5.85679372999086
1317.5 5.85679372999086
1318.5 5.7885948647833745
1318.5 5.7885948647833745
1319.5 5.720396004046428
1319.5 5.720396004046428
1320.5 5.652197131110463
1320.5 5.652197131110463
1321.5 5.583998243720544
1321.5 5.583998243720544
1322.5 5.515799321770371
1322.5 5.515799321770371
1323.5 5.4476004395236215
1323.5 5.4476004395236215
1324.5 5.37940151446405
1324.5 5.37940151446405
1325.5 5.311202591095022
1325.5 5.311202591095022
1326.5 5.2430036568896305
1326.5 5.2430036568896305
1327.5 5.174804707149414
1327.5 5.174804707149414
1328.5 5.106605778188393
1328.5 5.106605778188393
1329.5 5.038406799916289
1329.5 5.038406799916289
1330.5 4.970207808027827
1330.5 4.970207808027827
1331.5 4.902008865097375
1331.5 4.902008865097375
1332.5 4.833809850556253
1332.5 4.833809850556253
1333.5 4.765610876494501
1333.5 4.765610876494501
1334.5 4.6974118679736945
1334.5 4.6974118679736945
1335.5 4.629212824993833
1335.5 4.629212824993833
1336.5 4.561013824473722
1336.5 4.561013824473722
1337.5 4.492814783402688
1337.5 4.492814783402688
1338.5 4.424615743780229
1338.5 4.424615743780229
1339.5 4.356416659583129
1339.5 4.356416659583129
1340.5 4.288217617109386
1340.5 4.288217617109386
1341.5 4.220018540458108
1341.5 4.220018540458108
1342.5 4.151819435439907
1342.5 4.151819435439907
1343.5 4.083620374619605
1343.5 4.083620374619605
1344.5 4.015421271611432
1344.5 4.015421271611432
1345.5 3.947222147103889
1345.5 3.947222147103889
1346.5 3.8790230323109176
1346.5 3.8790230323109176
1347.5 3.8108238880082395
1347.5 3.8108238880082395
1348.5 3.742624770959611
1348.5 3.742624770959611
1349.5 3.6744256146918164
1349.5 3.6744256146918164
1350.5 3.6062264691567707
1350.5 3.6062264691567707
1351.5 3.5380272822418606
1351.5 3.5380272822418606
1352.5 3.4698281104850346
1352.5 3.4698281104850346
1353.5 3.4016289494609566
1353.5 3.4016289494609566
1354.5 3.333429739822361
1354.5 3.333429739822361
1355.5 3.2652305438852203
1355.5 3.2652305438852203
1356.5 3.19703132454367
1356.5 3.19703132454367
1357.5 3.1288321278763767
1357.5 3.1288321278763767
1358.5 3.060632854939765
1358.5 3.060632854939765
1359.5 2.992433647426733
1359.5 2.992433647426733
1360.5 2.9242343963410766
1360.5 2.9242343963410766
1361.5 2.8560351219064595
1361.5 2.8560351219064595
1362.5 2.7878358588322802
1362.5 2.7878358588322802
1363.5 2.719636569198203
1363.5 2.719636569198203
1364.5 2.6514372894679354
1364.5 2.6514372894679354
1365.5 2.5832379975547943
1365.5 2.5832379975547943
1366.5 2.5150386808199046
1366.5 2.5150386808199046
1367.5 2.446839370371497
1367.5 2.446839370371497
1368.5 2.3786400526015283
1368.5 2.3786400526015283
1369.5 2.3104407076230413
1369.5 2.3104407076230413
1370.5 2.2422413849261122
1370.5 2.2422413849261122
1371.5 2.1740420391940662
1371.5 2.1740420391940662
1372.5 2.1058426449166414
1372.5 2.1058426449166414
1373.5 2.037643286561143
1373.5 2.037643286561143
1374.5 1.9694439141112674
1374.5 1.9694439141112674
1375.5 1.9012445346213513
1375.5 1.9012445346213513
1376.5 1.833045118033402
1376.5 1.833045118033402
1377.5 1.7648457197032923
1377.5 1.7648457197032923
1378.5 1.6966462883866398
1378.5 1.6966462883866398
1379.5 1.6284468631440885
1379.5 1.6284468631440885
1380.5 1.5602474350741875
1380.5 1.5602474350741875
1381.5 1.4920479963469186
1381.5 1.4920479963469186
1382.5 1.4238485251571196
1382.5 1.4238485251571196
1383.5 1.3556490475226437
1383.5 1.3556490475226437
1384.5 1.2874495910269417
1384.5 1.2874495910269417
1385.5 1.2192501219946934
1385.5 1.2192501219946934
1386.5 1.1510506360883372
1386.5 1.1510506360883372
1387.5 1.0828511155587528
1387.5 1.0828511155587528
1388.5 1.0146516142887636
1388.5 1.0146516142887636
1389.5 0.9464520830510161
1389.5 0.9464520830510161
1390.5 0.878252551717252
1390.5 0.878252551717252
1391.5 0.8100530411135705
1391.5 0.8100530411135705
1392.5 0.7418534722805679
1392.5 0.7418534722805679
1393.5 0.6736539073645067
1393.5 0.6736539073645067
1394.5 0.605454345330493
1394.5 0.605454345330493
1395.5 0.5372547751532989
1395.5 0.5372547751532989
1396.5 0.46905519005182716
1396.5 0.46905519005182716
1397.5 0.40085559234491935
1397.5 0.40085559234491935
1398.5 0.33265599409427726
1398.5 0.33265599409427726
1399.5 0.2644563848182044
1399.5 0.2644563848182044
1400.5 0.19625677230185318
1400.5 0.19625677230185318
1401.5 0.12805713858266507
1401.5 0.12805713858266507
1402.5 0.059857486952892065
1402.5 0.059857486952892065
1403.5 0.025757675531119878
1403.5 0.025757675531119878
1968.1234172807863 0.025757675531119878
1968.1234172807863 0.025757675531119878
1969.1234172807863 0.23796194387257397
1969.1234172807863 0.23796194387257397
1970.1234172807863 0.727288975080843
1970.1234172807863 0.727288975080843
1971.1234172807863 1.4364431156747974
1971.1234172807863 1.4364431156747974
1972.1234172807863 2.319974374878595
1972.1234172807863 2.319974374878595
1973.1234172807863 3.3418294029560696
1973.1234172807863 3.3418294029560696
1974.1234172807863 4.473408798844387
1974.1234172807863 4.473408798844387
1975.1234172807863 5.69202605277684
1975.1234172807863 5.69202605277684
1976.1234172807863 6.979685046209951
1976.1234172807863 6.979685046209951
1977.1234172807863 8.322110397164716
1977.1234172807863 8.322110397164716
1978.1234172807863 9.70797810264196
1978.1234172807863 9.70797810264196
1979.1234172807863 11.128305418196001
1979.1234172807863 11.128305418196001
1980.0 12.396551784850368
1980.0 12.396551784850368
1981.0 13.863373795690613
1981.0 13.863373795690613
1982.0 15.34791518458747
1982.0 15.34791518458747
1983.0 16.846511449892894
1983.0 16.846511449892894
1984.0 18.356255741603842
1984.0 18.356255741603842
1985.0 19.874842156062826
1985.0 19.874842156062826
1986.0 21.400441613074946
1986.0 21.400441613074946
1987.0 22.9316031452492
1987.0 22.9316031452492
1988.0 24.467175813616635
1988.0 24.467175813616635
1989.0 26.006246568235127
1989.0 26.006246568235127
1990.0 27.548091217744396
1990.0 27.548091217744396
1991.0 29.09213525730369
1991.0 29.09213525730369
1992.0 30.637922942314066
1992.0 30.637922942314066
1993.0 32.18509277884174
1993.0 32.18509277884174
1994.0 33.73335802581845
1994.0 33.73335802581845
1995.0 35.28249119504028
1995.0 35.28249119504028
1996.0 36.83231185275277
1996.0 36.83231185275277
1997.0 38.38267686887899
1997.0 38.38267686887899
1998.0 39.933472685139094
1998.0 39.933472685139094
1999.0 41.48460923112114
1999.0 41.48460923112114
2000.0 43.036015090170466
2000.0 43.036015090170466
2001.0 44.58763357061592
2001.0 44.58763357061592
2002.0 46.139419712408795
2002.0 46.139419712408795
2003.0 47.6913378495843
2003.0 47.6913378495843
2004.0 49.243359719896404
2004.0 49.243359719896404
2005.0 50.79546284863282
2005.0 50.79546284863282
2006.0 52.34762947761526
2006.0 52.34762947761526
2007.0 53.89984542821762
2007.0 53.89984542821762
2008.0 55.45209956015296
2008.0 55.45209956015296
2009.0 57.004382962852155
2009.0 57.004382962852155
2010.0 58.55668855713622
2010.0 58.55668855713622
2011.0 60.10901081576051
2011.0 60.10901081576051
2012.0 61.66134525733389
2012.0 61.66134525733389
2013.0 63.21368838142742
2013.0 63.21368838142742
2014.0 64.76603738454264
2014.0 64.76603738454264
2015.0 66.31839006836768
2015.0 66.31839006836768
2016.0 67.87074466754709
2016.0 67.87074466754709
2017.0 69.42309979130106
2017.0 69.42309979130106
2018.0 70.97545433075005
2018.0 70.97545433075005
2019.0 72.5278074133638
2019.0 72.5278074133638
2020.0 74.08015836743199
2020.0 74.08015836743199
2021.0 75.63250658142775
2021.0 75.63250658142775
2022.0 77.18485168124991
2022.0 77.18485168124991
2023.0 78.73719329097385
2023.0 78.73719329097385
2023.9427460651261 80.09923143769144
2023.9427460651261 80.09923143769144
2024.9427460651261 81.224655882177
2024.9427460651261 81.224655882177
2025.9427460651261 82.1033005563466
2025.9427460651261 82.1033005563466
2026.9427460651261 82.78618758453234
2026.9427460651261 82.78618758453234
2027.9427460651261 83.3137900288005
2027.9427460651261 83.3137900288005
2028.9427460651261 83.71821307545537
2028.9427460651261 83.71821307545537
2029.9427460651261 84.02492408314623
2029.9427460651261 84.02492408314623
2030.9427460651261 84.25412498759188
2030.9427460651261 84.25412498759188
2031.9427460651261 84.42184098062512
2031.9427460651261 84.42184098062512
2032.9427460651261 84.540784031255
2032.9427460651261 84.540784031255
2033.9427460651261 84.6210379080509
2033.9427460651261 84.6210379080509
2034.9427460651261 84.6706015808804
2034.9427460651261 84.6706015808804
2035.9427460651261 84.6958201944812
2035.9427460651261 84.6958201944812
2036.9427460651261 84.70172708125054
2036.9427460651261 84.70172708125054
2037.9427460651261 84.69231491505016
2037.9427460651261 84.69231491505016
2038.9427460651261 84.67075087973865
2038.9427460651261 84.67075087973865
2040.0 84.63742021896617
2040.0 84.63742021896617
2041.0 84.59820281644645
2041.0 84.59820281644645
2042.0 84.55299575794564
2042.0 84.55299575794564
2043.0 84.50303737699618
2043.0 84.50303737699618
2044.0 84.44931001953235
2044.0 84.44931001953235
2045.0 84.3925928971993
2045.0 84.3925928971993
2046.0 84.33350416368957
2046.0 84.33350416368957
2047.0 84.27253410472574
2047.0 84.27253410472574
2048.0 84.21007172551685
2048.0 84.21007172551685
2049.0 84.14642553127807
2049.0 84.14642553127807
2050.0 84.08184029195985
2050.0 84.08184029195985
2051.0 84.01651012030214
2051.0 84.01651012030214
2052.0 83.95058906119101
2052.0 83.95058906119101
2053.0 83.8841992626432
2053.0 83.8841992626432
2054.0 83.81743763821532
2054.0 83.81743763821532
2055.0 83.75038104937609
2055.0 83.75038104937609
2056.0 83.68309048821183
2056.0 83.68309048821183
2057.0 83.61561433387845
2057.0 83.61561433387845
2058.0 83.54799093017775
2058.0 83.54799093017775
2059.0 83.48025075172455
2059.0 83.48025075172455
2060.0 83.41241791983862
2060.0 83.41241791983862
2061.0 83.34451157672574
2061.0 83.34451157672574
2062.0 83.27654695630686
2062.0 83.27654695630686
2063.0 83.2085360798746
2063.0 83.2085360798746
2064.0 83.1404885013629
2064.0 83.1404885013629
2065.0 83.07241182249207
2065.0 83.07241182249207
2066.0 83.0043120444817
2066.0 83.0043120444817
2067.0 82.93619395587761
2067.0 82.93619395587761
2068.0 82.8680613269454
2068.0 82.8680613269454
2069.0 82.79991718651068
2069.0 82.79991718651068
2070.0 82.73176388287953
2070.0 82.73176388287953
2071.0 82.66360332773601
2071.0 82.66360332773601
2072.0 82.59543701077267
2072.0 82.59543701077267
2073.0 82.52726611063159
2073.0 82.52726611063159
2074.0 82.45909158896762
2074.0 82.45909158896762
2075.0 82.39091419955307
2075.0 82.39091419955307
2076.0 82.32273451694176
2076.0 82.32273451694176
2077.0 82.25455301065986
2077.0 82.25455301065986
2078.0 82.18637005992818
2078.0 82.18637005992818
2079.0 82.11818598794052
2079.0 82.11818598794052
2080.0 82.05000098029582
2080.0 82.05000098029582
2081.0 81.98181526292242
2081.0 81.98181526292242
2082.0 81.91362896524166
2082.0 81.91362896524166
2083.0 81.84544219787387
2083.0 81.84544219787387
2084.0 81.77725507344448
2084.0 81.77725507344448
2085.0 81.70906765596935
2085.0 81.70906765596935
2086.0 81.6408799948347
2086.0 81.6408799948347
2087.0 81.57269215986412
2087.0 81.57269215986412
2088.0 81.50450418048123
2088.0 81.50450418048123
2089.0 81.43631605122836
2089.0 81.43631605122836
2090.0 81.36812784769448
2090.0 81.36812784769448
2091.0 81.29993955169815
2091.0 81.29993955169815
2092.0 81.23175120502134
2092.0 81.23175120502134
2093.0 81.16356279682454
2093.0 81.16356279682454
2094.0 81.09537434063095
2094.0 81.09537434063095
2095.0 81.02718585499763
2095.0 81.02718585499763
2096.0 80.95899733445432
2096.0 80.95899733445432
2097.0 80.89080877382571
2097.0 80.89080877382571
2098.0 80.82262020382254
2098.0 80.82262020382254
2099.0 80.75443161400713
2099.0 80.75443161400713
2100.0 80.68624300863647
2100.0 80.68624300863647
2101.0 80.6180543428085
2101.0 80.6180543428085
2102.0 80.54986568208791
2102.0 80.54986568208791
2103.0 80.48167701598226
2103.0 80.48167701598226
2104.0 80.41348832660275
2104.0 80.41348832660275
2105.0 80.34529963309215
2105.0 80.34529963309215
2106.0 80.27711094104816
2106.0 80.27711094104816
2107.0 80.20892223344916
2107.0 80.20892223344916
2108.0 80.14073350790835
2108.0 80.14073350790835
2109.0 80.07254477774231
2109.0 80.07254477774231
2110.0 80.0043560519238
2110.0 80.0043560519238
2111.0 79.9361673081635
2111.0 79.9361673081635
2112.0 79.86797854444765
2112.0 79.86797854444765
2113.0 79.79978977908277
2113.0 79.79978977908277
2114.0 79.73160100177267
2114.0 79.73160100177267
2115.0 79.66341222059714
2115.0 79.66341222059714
2116.0 79.59522342843883
2116.0 79.59522342843883
2117.0 79.52703462681737
2117.0 79.52703462681737
2118.0 79.45884581285182
2118.0 79.45884581285182
2119.0 79.39065698038733
2119.0 79.39065698038733
2120.0 79.32246816587845
2120.0 79.32246816587845
2121.0 79.25427932048423
2121.0 79.25427932048423
2122.0 79.18609047655663
2122.0 79.18609047655663
2123.0 79.11790162174157
2123.0 79.11790162174157
2124.0 79.04971274839525
2124.0 79.04971274839525
2125.0 78.98152387091784
2125.0 78.98152387091784
2126.0 78.91333497570132
2126.0 78.91333497570132
2127.0 78.84514608311007
2127.0 78.84514608311007
2128.0 78.7769571895343
2128.0 78.7769571895343
2129.0 78.70876826000817
2129.0 78.70876826000817
2130.0 78.64057934843763
2130.0 78.64057934843763
2131.0 78.57239041767131
2131.0 78.57239041767131
2132.0 78.50420147204683
2132.0 78.50420147204683
2133.0 78.43601252616668
2133.0 78.43601252616668
2134.0 78.36782355645553
2134.0 78.36782355645553
2135.0 78.29963459496739
2135.0 78.29963459496739
2136.0 78.2314456011696
2136.0 78.2314456011696
2137.0 78.1632566335404
2137.0 78.1632566335404
2138.0 78.09506762317213
2138.0 78.09506762317213
2139.0 78.02687861784825
2139.0 78.02687861784825
2140.0 77.95868960084478
2140.0 77.95868960084478
2141.0 77.89050057143425
2141.0 77.89050057143425
2142.0 77.8223115402794
2142.0 77.8223115402794
2143.0 77.7541225025114
2143.0 77.7541225025114
2144.0 77.6859334326994
2144.0 77.6859334326994
2145.0 77.61774437932338
2145.0 77.61774437932338
2146.0 77.54955530820826
2146.0 77.54955530820826
2147.0 77.48136622438808
2147.0 77.48136622438808
2148.0 77.41317713130744
2148.0 77.41317713130744
2149.0 77.34498803873093
2149.0 77.34498803873093
2150.0 77.27679893537434
2150.0 77.27679893537434
2151.0 77.20860980646448
2151.0 77.20860980646448
2152.0 77.14042067196691
2152.0 77.14042067196691
2153.0 77.07223154784579
2153.0 77.07223154784579
2154.0 77.00404239767724
2154.0 77.00404239767724
2155.0 76.93585323632327
2155.0 76.93585323632327
2156.0 76.86766407028107
2156.0 76.86766407028107
2157.0 76.79947489934798
2157.0 76.79947489934798
2158.0 76.73128571693798
2158.0 76.73128571693798
2159.0 76.66309653155555
2159.0 76.66309653155555
2160.0 76.59490732403346
2160.0 76.59490732403346
2161.0 76.52671811476705
2161.0 76.52671811476705
2162.0 76.45852888382282
2162.0 76.45852888382282
2163.0 76.39033965716317
2163.0 76.39033965716317
2164.0 76.32215042637243
2164.0 76.32215042637243
2165.0 76.25396117486633
2165.0 76.25396117486633
2166.0 76.18577191161766
2166.0 76.18577191161766
2167.0 76.11758264490243
2167.0 76.11758264490243
2168.0 76.04939336578013
2168.0 76.04939336578013
2169.0 75.98120408948577
2169.0 75.98120408948577
2170.0 75.91301477866536
2170.0 75.91301477866536
2171.0 75.84482547676475
2171.0 75.84482547676475
2172.0 75.77663617285421
2172.0 75.77663617285421
2173.0 75.70844684822829
2173.0 75.70844684822829
2174.0 75.6402575179517
2174.0 75.6402575179517
2175.0 75.57206817811664
2175.0 75.57206817811664
2176.0 75.50387882223379
2176.0 75.50387882223379
2177.0 75.43568945748932
2177.0 75.43568945748932
2178.0 75.36750009269186
2178.0 75.36750009269186
2179.0 75.29931071131394
2179.0 75.29931071131394
2180.0 75.23112132303137
2180.0 75.23112132303137
2181.0 75.1629319298579
2181.0 75.1629319298579
2182.0 75.09474251885003
2182.0 75.09474251885003
2183.0 75.02655310828332
2183.0 75.02655310828332
2184.0 74.9583636798822
2184.0 74.9583636798822
2185.0 74.89017423685758
2185.0 74.89017423685758
2186.0 74.8219848063935
2186.0 74.8219848063935
2187.0 74.75379534809677
2187.0 74.75379534809677
2188.0 74.68560589050685
2188.0 74.68560589050685
2189.0 74.61741640660387
2189.0 74.61741640660387
2190.0 74.54922693374183
2190.0 74.54922693374183
2191.0 74.48103743949994
2191.0 74.48103743949994
2192.0 74.41284794027187
2192.0 74.41284794027187
2193.0 74.34465842930123
2193.0 74.34465842930123
2194.0 74.2764689119201
2194.0 74.2764689119201
2195.0 74.20827937746436
2195.0 74.20827937746436
2196.0 74.14008984219583
2196.0 74.14008984219583
2197.0 74.0719002949191
2197.0 74.0719002949191
2198.0 74.00371075047032
2198.0 74.00371075047032
2199.0 73.93552117169814
2199.0 73.93552117169814
2200.0 73.86733160909633
2200.0 73.86733160909633
2201.0242149574674 73.79749081652847
2201.0242149574674 73.79749081652847
2202.0242149574674 73.97962651316001
2202.0242149574674 73.97962651316001
2203.0242149574674 74.40915832397039
2203.0242149574674 74.40915832397039
2204.0242149574674 75.03493676912498
2204.0242149574674 75.03493676912498
2205.0242149574674 75.81638729018543
2205.0242149574674 75.81638729018543
2206.0242149574674 76.72132400675089
2206.0242149574674 76.72132400675089
2207.0242149574674 77.72421541838384
2207.0242149574674 77.72421541838384
2208.0242149574674 78.8048086085114
2208.0242149574674 78.8048086085114
2209.0242149574674 79.94703792463162
2209.0242149574674 79.94703792463162
2210.0242149574674 81.13815932203171
2210.0242149574674 81.13815932203171
2211.0242149574674 82.3680635033431
2211.0242149574674 82.3680635033431
2212.0242149574674 83.6287313642375
2212.0242149574674 83.6287313642375
2213.0242149574674 84.91380168907797
2213.0242149574674 84.91380168907797
2214.0242149574674 86.21822846430423
2214.0242149574674 86.21822846430423
2215.0242149574674 87.53800894793352
2215.0242149574674 87.53800894793352
2216.0242149574674 88.86996794357601
2216.0242149574674 88.86996794357601
2217.0242149574674 90.21158676624233
2217.0242149574674 90.21158676624233
2218.0242149574674 91.56086743391731
2218.0242149574674 91.56086743391731
2219.0242149574674 92.91622508529015
2219.0242149574674 92.91622508529015
2220.0 94.24343997239654
2220.0 94.24343997239654
2221.0 95.60735267886824
2221.0 95.60735267886824
2222.0 96.97431481700305
2222.0 96.97431481700305
2223.0 98.34369517457542
2223.0 98.34369517457542
2224.0 99.71499293775352
2224.0 99.71499293775352
2225.0 101.08781092946856
2225.0 101.08781092946856
2226.0 102.46183405212851
2226.0 102.46183405212851
2227.0 103.83681236683609
2227.0 103.83681236683609
2228.0 105.21254757011363
2228.0 105.21254757011363
2228.645458002722 106.10086675365459
2228.645458002722 106.10086675365459
2229.645458002722 107.22720952943037
2229.645458002722 107.22720952943037
2230.645458002722 108.10658340765141
2230.645458002722 108.10658340765141
2231.645458002722 108.79004960682187
2231.645458002722 108.79004960682187
2232.645458002722 109.31811221804541
2232.645458002722 109.31811221804541
2233.645458002722 109.72290100873883
2233.645458002722 109.72290100873883
2234.645458002722 110.0299028818282
2234.645458002722 110.0299028818282
2235.645458002722 110.25933524748027
2235.645458002722 110.25933524748027
2236.645458002722 110.42723558390747
2236.645458002722 110.42723558390747
2237.645458002722 110.54632559902937
2237.645458002722 110.54632559902937
2238.645458002722 110.62669679770286
2238.645458002722 110.62669679770286
2239.645458002722 110.67635424329966
2239.645458002722 110.67635424329966
2240.645458002722 110.7016480016444
2240.645458002722 110.7016480016444
2241.645458002722 110.70761520833467
2241.645458002722 110.70761520833467
2242.645458002722 110.69825163632807
2242.645458002722 110.69825163632807
2243.645458002722 110.67672688752
2243.645458002722 110.67672688752
2244.645458002722 110.64555527109032
2244.645458002722 110.64555527109032
2245.645458002722 110.60673127379634
2245.645458002722 110.60673127379634
2246.645458002722 110.56183701467283
2246.645458002722 110.56183701467283
2247.645458002722 110.51212748680834
2247.645458002722 110.51212748680834
2248.645458002722 110.45859827382753
2248.645458002722 110.45859827382753
2249.645458002722 110.40203906422354
2249.645458002722 110.40203906422354
2250.645458002722 110.3430763136135
2250.645458002722 110.3430763136135
2251.645458002722 110.28220696046061
2251.645458002722 110.28220696046061
2252.645458002722 110.21982517243124
2252.645458002722 110.21982517243124
2253.645458002722 110.15624362637642
2253.645458002722 110.15624362637642
2254.645458002722 110.09171041560467
2254.645458002722 110.09171041560467
2255.645458002722 110.0264222597878
2255.645458002722 110.0264222597878
2256.645458002722 109.96053525491534
2256.645458002722 109.96053525491534
2257.645458002722 109.8941731990407
2257.645458002722 109.8941731990407
2258.645458002722 109.82743430817841
2258.645458002722 109.82743430817841
2259.645458002722 109.76039650599145
2259.645458002722 109.76039650599145
2260.645458002722 109.6931215662719
2260.645458002722 109.6931215662719
2261.645458002722 109.62565854613639
2261.645458002722 109.62565854613639
2262.645458002722 109.55804630600183
2262.645458002722 109.55804630600183
2263.645458002722 109.49031568423621
2263.645458002722 109.49031568423621
2264.645458002722 109.42249117688195
2264.645458002722 109.42249117688195
2265.645458002722 109.3545921852719
2265.645458002722 109.3545921852719
2266.645458002722 109.28663411609915
2266.645458002722 109.28663411609915
2267.645458002722 109.21862916984874
2267.645458002722 109.21862916984874
2268.645458002722 109.15058704062137
2268.645458002722 109.15058704062137
2269.645458002722 109.08251540911584
2269.645458002722 109.08251540911584
2270.645458002722 109.01442037385758
2270.645458002722 109.01442037385758
2271.645458002722 108.94630678696365
2271.645458002722 108.94630678696365
2272.645458002722 108.87817844856743
2272.645458002722 108.87817844856743
2273.645458002722 108.81003844381938
2273.645458002722 108.81003844381938
2274.645458002722 108.74188915725607
2274.645458002722 108.74188915725607
2275.645458002722 108.67373252368864
2275.645458002722 108.67373252368864
2276.645458002722 108.60557005235358
2276.645458002722 108.60557005235358
2277.645458002722 108.53740294019417
2277.645458002722 108.53740294019417
2278.645458002722 108.46923215063087
2278.645458002722 108.46923215063087
2279.645458002722 108.40105845453105
2279.645458002722 108.40105845453105
2280.5 108.34279925578684
2280.5 108.34279925578684
2281.5 108.27462164020368
2281.5 108.27462164020368
2282.5 108.2064425232292
2282.5 108.2064425232292
2283.5 108.13826219969998
2283.5 108.13826219969998
2284.5 108.07008091198041
2284.5 108.07008091198041
2285.5 108.00189888767282
2285.5 108.00189888767282
2286.5 107.93371622949765
2286.5 107.93371622949765
2287.5 107.86553311064507
2287.5 107.86553311064507
2288.5 107.79734960124091
2288.5 107.79734960124091
2289.5 107.729165779413
2289.5 107.729165779413
2290.5 107.66098172135743
2290.5 107.66098172135743
2291.5 107.5927974713678
2291.5 107.5927974713678
2292.5 107.52461304886612
2292.5 107.52461304886612
2293.5 107.45642851654459
2293.5 107.45642851654459
2294.5 107.38824387165795
2294.5 107.38824387165795
2295.5 107.32005912983453
2295.5 107.32005912983453
2296.5 107.251874337203
2296.5 107.251874337203
2297.5 107.183689481814
2297.5 107.183689481814
2298.5 107.11550458428765
2298.5 107.11550458428765
2299.5 107.04731965312689
2299.5 107.04731965312689
2300.5 106.97913467025674
2300.5 106.97913467025674
2301.5 106.91094967339629
2301.5 106.91094967339629
2302.5 106.84276466236847
2302.5 106.84276466236847
2303.5 106.7745796143315
2303.5 106.7745796143315
2304.5 106.70639455294788
2304.5 106.70639455294788
2305.5 106.63820946216009
2305.5 106.63820946216009
2306.5 106.5700243434629
2306.5 106.5700243434629
2307.5 106.50183922408426
2307.5 106.50183922408426
2308.5 106.43365408802937
2308.5 106.43365408802937
2309.5 106.36546895409214
2309.5 106.36546895409214
2310.5 106.29728378890815
2310.5 106.29728378890815
2311.5 106.22909863802553
2311.5 106.22909863802553
2312.5 106.16091345828293
2312.5 106.16091345828293
2313.5 106.09272827827122
2313.5 106.09272827827122
2314.5 106.02454309615376
2314.5 106.02454309615376
2315.5 105.95635790158346
2315.5 105.95635790158346
2316.5 105.88817269033689
2316.5 105.88817269033689
2317.5 105.81998746383837
2317.5 105.81998746383837
2318.5 105.75180225164125
2318.5 105.75180225164125
2319.5 105.68361701058413
2319.5 105.68361701058413
2320.5 105.61543176174172
2320.5 105.61543176174172
2321.5 105.54724651263021
2321.5 105.54724651263021
2322.5 105.4790612492292
2322.5 105.4790612492292
2323.5 105.41087597666811
2323.5 105.41087597666811
2324.5 105.34269069022987
2324.5 105.34269069022987
2325.5 105.27450539463155
2325.5 105.27450539463155
2326.5 105.20632010724275
2326.5 105.20632010724275
2327.5 105.13813479708581
2327.5 105.13813479708581
2328.5 105.06994947305174
2328.5 105.06994947305174
2329.5 105.00176413985757
2329.5 105.00176413985757
2330.5 104.93357880735675
2330.5 104.93357880735675
2331.5 104.865393459604
2331.5 104.865393459604
2332.5 104.79720810406594
2332.5 104.79720810406594
2333.5 104.72902273327594
2333.5 104.72902273327594
2334.5 104.6608373631793
2334.5 104.6608373631793
2335.5 104.5926519778307
2335.5 104.5926519778307
2336.5 104.52446658469681
2336.5 104.52446658469681
2337.5 104.45628117016959
2337.5 104.45628117016959
2338.5 104.38809576856897
2338.5 104.38809576856897
2339.5 104.31991034562454
2339.5 104.31991034562454
2340.5 104.25172491489481
2340.5 104.25172491489481
2341.5 104.18353947637979
2341.5 104.18353947637979
2342.5 104.11535402357529
2342.5 104.11535402357529
2343.5 104.0471685691269
2343.5 104.0471685691269
2344.5 103.97898310217613
2344.5 103.97898310217613
2345.5 103.91079761717431
2345.5 103.91079761717431
2346.5 103.84261212109443
2346.5 103.84261212109443
2347.5 103.77442663514206
2347.5 103.77442663514206
2348.5 103.70624112307928
2348.5 103.70624112307928
2349.5 103.6380556239431
2349.5 103.6380556239431
2350.5 103.56987008137642
2350.5 103.56987008137642
2351.5 103.501684559203
2351.5 103.501684559203
2352.5 103.43349900954439
2352.5 103.43349900954439
2353.5 103.36531345824186
2353.5 103.36531345824186
2354.5 103.29712790011652
2354.5 103.29712790011652
2355.5 103.22894234034726
2355.5 103.22894234034726
2356.5 103.16075675309281
2356.5 103.16075675309281
2357.5 103.09257117166112
2357.5 103.09257117166112
2358.5 103.02438556136943
2358.5 103.02438556136943
2359.5 102.95619995177108
2359.5 102.95619995177108
2360.5 102.88801434052884
2360.5 102.88801434052884
2361.5 102.81982871398513
2361.5 102.81982871398513
2362.5 102.7516430820429
2362.5 102.7516430820429
2363.5 102.6834574263701
2363.5 102.6834574263701
2364.5 102.6152717789068
2364.5 102.6152717789068
2365.5 102.54708611476725
2365.5 102.54708611476725
2366.5 102.4789004452292
2366.5 102.4789004452292
2367.5 102.41071475333534
2367.5 102.41071475333534
2368.5 102.34252906685191
2368.5 102.34252906685191
2369.5 102.27434336039946
2369.5 102.27434336039946
2370.5 102.20615766073223
2370.5 102.20615766073223
2371.5 102.13797193124253
2371.5 102.13797193124253
2372.5 102.06978620853806
2372.5 102.06978620853806
2373.5 102.00160047058164
2373.5 102.00160047058164
2374.5 101.93341473331857
2374.5 101.93341473331857
2375.5 101.86522896760783
2375.5 101.86522896760783
2376.5 101.79704320730752
2376.5 101.79704320730752
2377.5 101.72885743313006
2377.5 101.72885743313006
2378.5 101.66067164507544
2378.5 101.66067164507544
2379.5 101.59248586243125
2379.5 101.59248586243125
2380.5 101.5243000513394
2380.5 101.5243000513394
2381.5 101.45611423342471
2381.5 101.45611423342471
2382.5 101.38792840777425
2382.5 101.38792840777425
2383.5 101.31974258890902
2383.5 101.31974258890902
2384.5 101.25155674159612
2384.5 101.25155674159612
2385.5 101.18337088608561
2385.5 101.18337088608561
2386.5 101.11518503030598
2386.5 101.11518503030598
2387.5 101.0469991752197
2387.5 101.0469991752197
2388.5 100.97881328416959
2388.5 100.97881328416959
2389.5 100.91062740604607
2389.5 100.91062740604607
2390.5 100.8424415126706
2390.5 100.8424415126706
2391.5 100.77425559927661
2391.5 100.77425559927661
2392.5 100.70606969271735
2392.5 100.70606969271735
2393.5 100.63788375628612
2393.5 100.63788375628612
2394.5 100.5696978280644
2394.5 100.5696978280644
2395.5 100.50151189164507
2395.5 100.50151189164507
2396.5 100.43332594038613
2396.5 100.43332594038613
2397.5 100.36513998230436
2397.5 100.36513998230436
2398.5 100.2969540019163
2398.5 100.2969540019163
2399.5 100.2287680353678
2399.5 100.2287680353678
2400.5 100.16058204037164
2400.5 100.16058204037164
2401.5 100.0923960390145
2401.5 100.0923960390145
2402.5 100.02421002945974
2402.5 100.02421002945974
2403.5 99.95602401729349
2403.5 99.95602401729349
2404.5 99.88783799511206
2404.5 99.88783799511206
2405.5 99.8196519586546
2405.5 99.8196519586546
2406.5 99.75146591109358
2406.5 99.75146591109358
2407.5 99.68327985677269
2407.5 99.68327985677269
2408.5 99.61509379761041
2408.5 99.61509379761041
2409.5 99.5469077310238
2409.5 99.5469077310238
2410.5 99.47872164114985
2410.5 99.47872164114985
2411.5 99.41053555669978
2411.5 99.41053555669978
2412.5 99.34234944558729
2412.5 99.34234944558729
2413.5 99.27416333642212
2413.5 99.27416333642212
2414.5 99.20597723022972
2414.5 99.20597723022972
2415.5 99.13779108813644
2415.5 99.13779108813644
2416.5 99.06960495510778
2416.5 99.06960495510778
2417.5 99.0014188092274
2417.5 99.0014188092274
2418.5 98.93323265681572
2418.5 98.93323265681572
2419.5 98.8650464777416
2419.5 98.8650464777416
2420.5 98.7968603077321
2420.5 98.7968603077321
2421.5 98.72867412460525
2421.5 98.72867412460525
2422.5 98.66048792912085
2422.5 98.66048792912085
2423.5 98.59230173296847
2423.5 98.59230173296847
2424.5 98.52411552591515
2424.5 98.52411552591515
2425.5 98.45592929123696
2425.5 98.45592929123696
2426.5 98.38774307867429
2426.5 98.38774307867429
2427.5 98.31955683021074
2427.5 98.31955683021074
2428.5 98.25137057836247
2428.5 98.25137057836247
2429.5 98.18318431147836
2429.5 98.18318431147836
2430.5 98.11499804660454
2430.5 98.11499804660454
2431.5 98.04681176861337
2431.5 98.04681176861337
2432.5 97.97862549141084
2432.5 97.97862549141084
2433.5 97.91043918870456
2433.5 97.91043918870456
2434.285921798836 97.8931605910438
2434.285921798836 97.8931605910438
2435.285921798836 97.97781409760208
2435.285921798836 97.97781409760208
2436.285921798836 98.15081771706336
2436.285921798836 98.15081771706336
2437.285921798836 98.39390505167445
2437.285921798836 98.39390505167445
2438.285921798836 98.69258629726804
2438.285921798836 98.69258629726804
2439.285921798836 99.03536731877513
2439.285921798836 99.03536731877513
2440.285921798836 99.41313042897862
2440.285921798836 99.41313042897862
2441.285921798836 99.81864301337993
2441.285921798836 99.81864301337993
2442.285921798836 100.24616776423869
2442.285921798836 100.24616776423869
2443.285921798836 100.69115357812755
2443.285921798836 100.69115357812755
2444.285921798836 101.14999027611518
2444.285921798836 101.14999027611518
2445.285921798836 101.61981408229265
2445.285921798836 101.61981408229265
2446.285921798836 102.09835330335521
2446.285921798836 102.09835330335521
2447.285921798836 102.58380594182282
2447.285921798836 102.58380594182282
2448.285921798836 103.07474253445024
2448.285921798836 103.07474253445024
2449.285921798836 103.57002916021816
2449.285921798836 103.57002916021816
2450.285921798836 104.06876634584403
2450.285921798836 104.06876634584403
2451.285921798836 104.57024059623802
2451.285921798836 104.57024059623802
2452.285921798836 105.07388590120233
2452.285921798836 105.07388590120233
2453.285921798836 105.57925327564602
2453.285921798836 105.57925327564602
2454.285921798836 106.08598659708494
2454.285921798836 106.08598659708494
2455.285921798836 106.59380334853672
2455.285921798836 106.59380334853672
2456.285921798836 107.10247940416508
2456.285921798836 107.10247940416508
2457.285921798836 107.61183699928227
2457.285921798836 107.61183699928227
2458.285921798836 108.12173512723554
2458.285921798836 108.12173512723554
2459.285921798836 108.63206192131952
2459.285921798836 108.63206192131952
2460.0 108.99669633317143
2460.0 108.99669633317143
2461.0 109.50755999855477
2461.0 109.50755999855477
2462.0 110.01865240450265
2462.0 110.01865240450265
2463.0 110.52992615382887
2463.0 110.52992615382887
2464.0 111.04134365194788
2464.0 111.04134365194788
2465.0 111.55287507320521
2465.0 111.55287507320521
2466.0 112.0644967310644
2466.0 112.0644967310644
2467.0 112.57618989319418
2467.0 112.57618989319418
2468.0 113.08793965641071
2468.0 113.08793965641071
2469.0 113.59973418480834
2469.0 113.59973418480834
2470.0 114.11156414956676
2470.0 114.11156414956676
2471.0 114.62342210137797
2471.0 114.62342210137797
2472.0 115.13530214520367
2472.0 115.13530214520367
2473.0 115.64719960688693
2473.0 115.64719960688693
2474.0 116.15911078609214
2474.0 116.15911078609214
2475.0 116.67103272174039
2475.0 116.67103272174039
2476.0 117.1829630872409
2476.0 117.1829630872409
2477.0 117.69490003640034
2477.0 117.69490003640034
2478.0 118.20684208283836
2478.0 118.20684208283836
2479.0 118.71878809956041
2479.0 118.71878809956041
2480.0 119.23073711537009
2480.0 119.23073711537009
2481.0 119.74268843574423
2481.0 119.74268843574423
2482.0 120.25464145602938
2482.0 120.25464145602938
2483.0 120.76659572332335
2483.0 120.76659572332335
2484.0 121.27855088796296
2484.0 121.27855088796296
2485.0 121.79050661296209
2485.0 121.79050661296209
2486.0 122.3024627120025
2486.0 122.3024627120025
2487.0 122.81441898564508
2487.0 122.81441898564508
2488.0 123.32637529633305
2488.0 123.32637529633305
2489.0 123.83833152057396
2489.0 123.83833152057396
2490.0 124.35028755522133
2490.0 124.35028755522133
2491.0 124.86224336660938
2491.0 124.86224336660938
2492.0 125.37419885842404
2492.0 125.37419885842404
2493.0 125.8861540133678
2493.0 125.8861540133678
2494.0 126.39810877305712
2494.0 126.39810877305712
2495.0 126.91006311715942
2495.0 126.91006311715942
2496.0 127.42201702058796
2496.0 127.42201702058796
2497.0 127.93397047873
2497.0 127.93397047873
2498.0 128.44592347008967
2498.0 128.44592347008967
2499.0 128.9578759741743
2499.0 128.9578759741743
2500.0 129.46982798400094
2500.0 129.46982798400094
2501.0 129.98177950863086
2501.0 129.98177950863086
2502.0 130.4937305366728
2502.0 130.4937305366728
2503.0 131.0056810295128
2503.0 131.0056810295128
2504.0 131.5176310363315
2504.0 131.5176310363315
2505.0 132.02958052549383
2505.0 132.02958052549383
2506.0 132.54152948896592
2506.0 132.54152948896592
2507.0 133.0534779471484
2507.0 133.0534779471484
2508.0 133.56542588231702
2508.0 133.56542588231702
2509.0 134.07737330340035
2509.0 134.07737330340035
2510.0 134.58932019182282
2510.0 134.58932019182282
2511.0 135.10126656460784
2511.0 135.10126656460784
2512.0 135.61321241850266
2512.0 135.61321241850266
2513.0 136.12515774691852
2513.0 136.12515774691852
2514.0 136.63710255291852
2514.0 136.63710255291852
2515.0 137.1490468375753
2515.0 137.1490468375753
2516.0 137.66099059214588
2516.0 137.66099059214588
2517.0 138.17293383357529
2517.0 138.17293383357529
2518.0 138.68487654334322
2518.0 138.68487654334322
2519.0 139.1968187392055
2519.0 139.1968187392055
2520.0 139.7087603936896
2520.0 139.7087603936896
2521.0 140.22070153632018
2521.0 140.22070153632018
2522.0 140.73264215258797
2522.0 140.73264215258797
2523.0 141.2445822437395
2523.0 141.2445822437395
2524.0 141.756521823203
2524.0 141.756521823203
2525.0 142.26846086377358
2525.0 142.26846086377358
2526.0 142.78039938859294
2526.0 142.78039938859294
2527.0 143.2923373924843
2527.0 143.2923373924843
2528.0 143.8042748519953
2528.0 143.8042748519953
2529.0 144.3162118104272
2529.0 144.3162118104272
2530.0 144.82814823840917
2530.0 144.82814823840917
2531.0 145.3400841315444
2531.0 145.3400841315444
2532.0 145.85201951549382
2532.0 145.85201951549382
2533.0 146.36395436716575
2533.0 146.36395436716575
2534.0 146.8758886944392
2534.0 146.8758886944392
2535.0 147.38782250102622
2535.0 147.38782250102622
2536.0 147.89975577987246
2536.0 147.89975577987246
2537.0 148.41168854554843
2537.0 148.41168854554843
2538.0 148.9236207698756
2538.0 148.9236207698756
2539.0 149.43555248891153
2539.0 149.43555248891153
2540.0 149.94748367090335
2540.0 149.94748367090335
2541.0 150.45941433404542
2541.0 150.45941433404542
2542.0 150.97134447237661
2542.0 150.97134447237661
2543.0 151.4832740727013
2543.0 151.4832740727013
2544.0 151.9952031679646
2544.0 151.9952031679646
2545.0 152.5071317309504
2545.0 152.5071317309504
2546.0 153.01905976500095
2546.0 153.01905976500095
2547.0 153.53098728234954
2547.0 153.53098728234954
2548.0 154.04291428400816
2548.0 154.04291428400816
2549.0 154.55484074275373
2549.0 154.55484074275373
2550.0 155.06676670372207
2550.0 155.06676670372207
2551.0 155.57869210684402
2551.0 155.57869210684402
2552.0 156.09061701415627
2552.0 156.09061701415627
2553.0 156.6025413801601
2553.0 156.6025413801601
2554.0 157.11446522556741
2554.0 157.11446522556741
2555.0 157.62638856357395
2555.0 157.62638856357395
2556.0 158.13831134863153
2556.0 158.13831134863153
2557.0 158.65023362968012
2557.0 158.65023362968012
2558.0 159.16215538279633
2558.0 159.16215538279633
2559.0 159.67407661458347
2559.0 159.67407661458347
2560.0 160.18599731431385
2560.0 160.18599731431385
2561.0 160.69791749427029
2561.0 160.69791749427029
2562.0 161.20983714734888
2562.0 161.20983714734888
2563.0 161.72175628454593
2563.0 161.72175628454593
2564.0 162.23367489216508
2564.0 162.23367489216508
2565.0 162.7455929787663
2565.0 162.7455929787663
2566.0 163.2575105312529
2566.0 163.2575105312529
2567.0 163.7694275613963
2567.0 163.7694275613963
2568.0 164.2813440800549
2568.0 164.2813440800549
2569.0 164.79326006752885
2569.0 164.79326006752885
2570.0 165.30517553325222
2570.0 165.30517553325222
2571.0 165.81709046229176
2571.0 165.81709046229176
2572.0 166.32900488754305
2572.0 166.32900488754305
2573.0 166.84091878082754
2573.0 166.84091878082754
2574.0 167.35283214512467
2574.0 167.35283214512467
2575.0 167.864744993993
2575.0 167.864744993993
2576.0 168.37665731153672
2576.0 168.37665731153672
2577.0 168.88856910302303
2577.0 168.88856910302303
2578.0 169.40048037972272
2578.0 169.40048037972272
2579.0 169.91239112665295
2579.0 169.91239112665295
2580.0 170.42430134386322
2580.0 170.42430134386322
2581.0 170.93621103895106
2581.0 170.93621103895106
2582.0 171.44812021471552
2582.0 171.44812021471552
2583.0 171.96002887317363
2583.0 171.96002887317363
2584.0 172.47193700209215
2584.0 172.47193700209215
2585.0 172.98384459633468
2585.0 172.98384459633468
2586.0 173.49575168325512
2586.0 173.49575168325512
2587.0 174.0076582327995
2587.0 174.0076582327995
2588.0 174.519564259126
2588.0 174.519564259126
2589.0 175.03146977166878
2589.0 175.03146977166878
2590.0 175.5433747572816
2590.0 175.5433747572816
2591.0 176.05527922594877
2591.0 176.05527922594877
2592.0 176.5671831546706
2592.0 176.5671831546706
2593.0 177.07908657121337
2593.0 177.07908657121337
2594.0 177.5909894535399
2594.0 177.5909894535399
2595.0 178.10289181245906
2595.0 178.10289181245906
2596.0 178.61479365232518
2596.0 178.61479365232518
2597.0 179.12669496562205
2597.0 179.12669496562205
2598.0 179.63859575854056
2598.0 179.63859575854056
2599.0 180.15049602117776
2599.0 180.15049602117776
2600.0 180.66239576494223
2600.0 180.66239576494223
2601.0 181.17429498892102
2601.0 181.17429498892102
2602.0 181.68619368518563
2602.0 181.68619368518563
2603.0 182.19809185749065
2603.0 182.19809185749065
2604.0 182.70998949699464
2604.0 182.70998949699464
2605.0 183.22188663146378
2605.0 183.22188663146378
2606.0 183.73378321677424
2606.0 183.73378321677424
2607.0 184.24567930515875
2607.0 184.24567930515875
2608.0 184.75757485620548
2608.0 184.75757485620548
2609.0 185.26946988548997
2609.0 185.26946988548997
2610.0 185.78136437940418
2610.0 185.78136437940418
2611.0 186.29325835733468
2611.0 186.29325835733468
2612.0 186.80515181643287
2612.0 186.80515181643287
2613.0 187.3170447492816
2613.0 187.3170447492816
2614.0 187.82893716054843
2614.0 187.82893716054843
2615.0 188.3408290400666
2615.0 188.3408290400666
2616.0 188.8527203953028
2616.0 188.8527203953028
2617.0 189.364611242795
2617.0 189.364611242795
2618.0 189.87650154827278
2618.0 189.87650154827278
2619.0 190.3883913385399
2619.0 190.3883913385399
2620.0 190.9002805934771
2620.0 190.9002805934771
2621.0 191.41216933618313
2621.0 191.41216933618313
2622.0 191.9240575581793
2622.0 191.9240575581793
2623.0 192.43594524782503
2623.0 192.43594524782503
2624.0 192.94783241263653
2624.0 192.94783241263653
2625.0 193.45971905691852
2625.0 193.45971905691852
2626.0 193.97160517224185
2626.0 193.97160517224185
2627.0 194.48349077748182
2627.0 194.48349077748182
2628.0 194.99537584963875
2628.0 194.99537584963875
2629.0 195.50726040190835
2629.0 195.50726040190835
2630.0 196.0191444178835
2630.0 196.0191444178835
2631.0 196.53102792446694
2631.0 196.53102792446694
2632.0 197.04291090423956
2632.0 197.04291090423956
2633.0 197.55479334973472
2633.0 197.55479334973472
2634.0 198.06667527419762
2634.0 198.06667527419762
2635.0 198.5785566795462
2635.0 198.5785566795462
2636.0 199.0904375535968
2636.0 199.0904375535968
2637.0 199.60231792649537
2637.0 199.60231792649537
2638.0 200.11419775077582
2638.0 200.11419775077582
2639.0 200.6260770650628
2639.0 200.6260770650628
2640.0 201.13795584452
2640.0 201.13795584452
2641.0 201.64983410509282
2641.0 201.64983410509282
2642.0 202.1617118416943
2642.0 202.1617118416943
2643.0 202.67358906101603
2643.0 202.67358906101603
2644.0 203.18546573529176
2644.0 203.18546573529176
2645.0 203.69734190786323
2645.0 203.69734190786323
2646.0 204.2092175444105
2646.0 204.2092175444105
2647.0 204.72109267041205
2647.0 204.72109267041205
2648.0 205.2329672652055
2648.0 205.2329672652055
2649.0 205.74484132181783
2649.0 205.74484132181783
2650.0 206.2567148722387
2650.0 206.2567148722387
2651.0 206.76858790519034
2651.0 206.76858790519034
2652.0 207.28046038979411
2652.0 207.28046038979411
2653.0 207.79233236128294
2653.0 207.79233236128294
2654.0 208.30420381594473
2654.0 208.30420381594473
2655.0 208.81607473838432
2655.0 208.81607473838432
2656.0 209.3279451511007
2656.0 209.3279451511007
2657.0 209.83981502179097
2657.0 209.83981502179097
2658.0 210.35168437445972
2658.0 210.35168437445972
2659.0 210.86355320301516
2659.0 210.86355320301516
2660.0 211.37542151927815
2660.0 211.37542151927815
2661.0 211.8872892941572
2661.0 211.8872892941572
2662.0 212.39915656714044
2662.0 212.39915656714044
2663.0 212.91102328709914
2663.0 212.91102328709914
2664.0 213.42288950108716
2664.0 213.42288950108716
2665.0 213.9347551874796
2665.0 213.9347551874796
2666.0 214.44662034443988
2666.0 214.44662034443988
2667.0 214.9584849974464
2667.0 214.9584849974464
2668.0 215.47034910095104
2668.0 215.47034910095104
2669.0 215.982212691611
2669.0 215.982212691611
2670.0 216.49407575921
2670.0 216.49407575921
2671.0 217.00593830887743
2671.0 217.00593830887743
2672.0 217.51780032521816
2672.0 217.51780032521816
2673.0 218.02966182655726
2673.0 218.02966182655726
2674.0 218.54152279796142
2674.0 218.54152279796142
2675.0 219.05338323663153
2675.0 219.05338323663153
2675.585764816708 219.3169111486514
2675.585764816708 219.3169111486514
2676.585764816708 219.67596826452703
2676.585764816708 219.67596826452703
2677.585764816708 219.9466965754913
2677.585764816708 219.9466965754913
2678.585764816708 220.14735802624975
2678.585764816708 220.14735802624975
2679.585764816708 220.29243890316326
2679.585764816708 220.29243890316326
2680.585764816708 220.39343047453988
2680.585764816708 220.39343047453988
2681.585764816708 220.45944815378618
2681.585764816708 220.45944815378618
2682.585764816708 220.49772274931703
2682.585764816708 220.49772274931703
2683.585764816708 220.51399014858885
2683.585764816708 220.51399014858885
2684.585764816708 220.5128002954107
2684.585764816708 220.5128002954107
2685.585764816708 220.4977624431626
2685.585764816708 220.4977624431626
2686.585764816708 220.47173967279952
2686.585764816708 220.47173967279952
2687.585764816708 220.43700310601287
2687.585764816708 220.43700310601287
2688.585764816708 220.3953542766801
2688.585764816708 220.3953542766801
2689.585764816708 220.3482223159384
2689.585764816708 220.3482223159384
2690.585764816708 220.29674083543287
2690.585764816708 220.29674083543287
2691.585764816708 220.24180910905645
2691.585764816708 220.24180910905645
2692.585764816708 220.1841404422409
2692.585764816708 220.1841404422409
2693.585764816708 220.1243007054541
2693.585764816708 220.1243007054541
2694.585764816708 220.0627387761364
2694.585764816708 220.0627387761364
2695.585764816708 219.99981070038297
2695.585764816708 219.99981070038297
2696.585764816708 219.9357989170786
2696.585764816708 219.9357989170786
2697.585764816708 219.87092749873221
2697.585764816708 219.87092749873221
2698.585764816708 219.80537416045274
2698.585764816708 219.80537416045274
2699.585764816708 219.73927988811835
2699.585764816708 219.73927988811835
2700.5 219.67847005072272
2700.5 219.67847005072272
2701.5 219.61163380033304
2701.5 219.61163380033304
2702.5 219.5445218404392
2702.5 219.5445218404392
2703.5 219.47719119354056
2703.5 219.47719119354056
2704.5 219.40968705404674
2704.5 219.40968705404674
2705.5 219.34204531207632
2705.5 219.34204531207632
2706.5 219.2742943657395
2706.5 219.2742943657395
2707.5 219.20645685865796
2707.5 219.20645685865796
2708.5 219.1385506211601
2708.5 219.1385506211601
2709.5 219.0705898953701
2709.5 219.0705898953701
2710.5 219.0025859462911
2710.5 219.0025859462911
2711.5 218.93454769646291
2711.5 218.93454769646291
2712.5 218.86648225336242
2712.5 218.86648225336242
2713.5 218.79839521344707
2713.5 218.79839521344707
2714.5 218.7302910488835
2714.5 218.7302910488835
2715.5 218.66217330668232
2715.5 218.66217330668232
2716.5 218.59404478670785
2716.5 218.59404478670785
2717.5 218.52590770000316
2717.5 218.52590770000316
2718.5 218.45776383709915
2718.5 218.45776383709915
2719.5 218.3896145963861
2719.5 218.3896145963861
2720.5 218.32146108378618
2720.5 218.32146108378618
2721.5 218.25330416009916
2721.5 218.25330416009916
2722.5 218.18514456191534
2722.5 218.18514456191534
2723.5 218.1169828212958
2723.5 218.1169828212958
2724.5 218.0488193848304
2724.5 218.0488193848304
2725.5 217.98065459234573
2725.5 217.98065459234573
2726.5 217.9124887395105
2726.5 217.9124887395105
2727.5 217.84432202258412
2727.5 217.84432202258412
2728.5 217.77615463127344
2728.5 217.77615463127344
2729.5 217.70798670169498
2729.5 217.70798670169498
2730.5 217.63981834645907
2730.5 217.63981834645907
2731.5 217.57164965339084
2731.5 217.57164965339084
2732.5 217.5034806755541
2732.5 217.5034806755541
2733.5 217.43531147845562
2733.5 217.43531147845562
2734.5 217.36714210546194
2734.5 217.36714210546194
2735.5 217.2989725923457
2735.5 217.2989725923457
2736.5 217.23080296882503
2736.5 217.23080296882503
2737.5 217.1626332466252
2737.5 217.1626332466252
2738.5 217.094463446504
2738.5 217.094463446504
2739.5 217.0262935907512
2739.5 217.0262935907512
2740.5 216.95812369233124
2740.5 216.95812369233124
2741.5 216.88995374357847
2741.5 216.88995374357847
2742.5 216.8217837567591
2742.5 216.8217837567591
2743.5 216.75361374823802
2743.5 216.75361374823802
2744.5 216.6854437050786
2744.5 216.6854437050786
2745.5 216.61727365191152
2745.5 216.61727365191152
2746.5 216.54910356688032
2746.5 216.54910356688032
2747.5 216.48093346803725
2747.5 216.48093346803725
2748.5 216.41276332681082
2748.5 216.41276332681082
2749.5 216.34459317660466
2749.5 216.34459317660466
2750.5 216.27642301925542
2750.5 216.27642301925542
2751.5 216.2082528553132
2751.5 216.2082528553132
2752.5 216.1400826767117
2752.5 216.1400826767117
2753.5 216.07191248917997
2753.5 216.07191248917997
2754.5 216.0037422822719
2754.5 216.0037422822719
2755.5 215.93557208709598
2755.5 215.93557208709598
2756.5 215.8674018711689
2756.5 215.8674018711689
2757.5 215.79923164768644
2757.5 215.79923164768644
2758.5 215.73106142411518
2758.5 215.73106142411518
2759.5 215.66289116952703
2759.5 215.66289116952703
2760.5 215.5947209322197
2760.5 215.5947209322197
2761.5 215.52655066389548
2761.5 215.52655066389548
2762.5 215.45838040299867
2762.5 215.45838040299867
2763.5 215.39021011383454
2763.5 215.39021011383454
2764.5 215.32203982183205
2764.5 215.32203982183205
2765.5 215.25386952644803
2765.5 215.25386952644803
2766.5 215.18569922070947
2766.5 215.18569922070947
2767.5 215.1175289087903
2767.5 215.1175289087903
2768.5 215.04935858083704
2768.5 215.04935858083704
2769.5 214.98118824670314
2769.5 214.98118824670314
2770.5 214.91301789749767
2770.5 214.91301789749767
2771.5 214.84484754825291
2771.5 214.84484754825291
2772.5 214.7766771843489
2772.5 214.7766771843489
2773.5 214.70850681994378
2773.5 214.70850681994378
2774.5 214.6403364423037
2774.5 214.6403364423037
2775.5 214.5721660350215
2775.5 214.5721660350215
2776.5 214.50399564973722
2776.5 214.50399564973722
2777.5 214.43582523343602
2777.5 214.43582523343602
2778.5 214.36765481842087
2778.5 214.36765481842087
2779.5 214.29948439447548
2779.5 214.29948439447548
2780.5 214.23131395115377
2780.5 214.23131395115377
2781.5 214.1631434989018
2781.5 214.1631434989018
2782.5 214.09497304046923
2782.5 214.09497304046923
2783.5 214.0268025819479
2783.5 214.0268025819479
2784.5 213.95863212058816
2784.5 213.95863212058816
2785.5 213.89046162624408
2785.5 213.89046162624408
2786.5 213.8222911379526
2786.5 213.8222911379526
2787.5 213.7541206345895
2787.5 213.7541206345895
2788.5 213.68595011661665
2788.5 213.68595011661665
2789.5 213.61777959241368
2789.5 213.61777959241368
2790.5 213.54960908136712
2790.5 213.54960908136712
2791.5 213.48143852748277
2791.5 213.48143852748277
2792.5 213.4132679819883
2792.5 213.4132679819883
2793.5 213.34509742045972
2793.5 213.34509742045972
2794.5 213.27692685137575
2794.5 213.27692685137575
2795.5 213.208756282203
2795.5 213.208756282203
2796.5 213.14058569938297
2796.5 213.14058569938297
2797.5 213.07241510190363
2797.5 213.07241510190363
2798.5 213.0042444954446
2798.5 213.0042444954446
2799.5 212.9360738842292
2799.5 212.9360738842292
2800.5 212.86790325083837
2800.5 212.86790325083837
2801.5 212.79973263060398
2801.5 212.79973263060398
2802.5 212.73156198956897
2802.5 212.73156198956897
2803.5 212.66339134240283
2803.5 212.66339134240283
2804.5 212.59522067168643
2804.5 212.59522067168643
2805.5 212.52705000088127
2805.5 212.52705000088127
2806.5 212.45887933099934
2806.5 212.45887933099934
2807.5 212.3907086318876
2807.5 212.3907086318876
2808.5 212.32253793979095
2808.5 212.32253793979095
2809.5 212.25436723303503
2809.5 212.25436723303503
2810.5 212.18619651872368
2810.5 212.18619651872368
2811.5 212.11802579071554
2811.5 212.11802579071554
2812.5 212.0498550640429
2812.5 212.0498550640429
2813.5 211.98168431996143
2813.5 211.98168431996143
2814.5 211.91351356355793
2814.5 211.91351356355793
2815.5 211.84534280711517
2815.5 211.84534280711517
2816.5 211.7771720271222
2816.5 211.7771720271222
2817.5 211.709001250802
2817.5 211.709001250802
2818.5 211.64083045707295
2818.5 211.64083045707295
2819.5 211.5726596632551
2819.5 211.5726596632551
2820.5 211.50448885620233
2820.5 211.50448885620233
2821.5 211.43631803407794
2821.5 211.43631803407794
2822.5 211.36814719825674
2822.5 211.36814719825674
2823.5 211.2999763637711
2823.5 211.2999763637711
2824.5 211.23180552782188
2824.5 211.23180552782188
2825.5 211.16363467583858
2825.5 211.16363467583858
2826.5 211.0954638040666
2826.5 211.0954638040666
2827.5 211.02729293972206
2827.5 211.02729293972206
2828.5 210.9591220457354
2828.5 210.9591220457354
2829.5 210.89095115308427
2829.5 210.89095115308427
2830.5 210.8227802514534
2830.5 210.8227802514534
2831.5 210.75460934501672
2831.5 210.75460934501672
2832.5 210.68643841507927
2832.5 210.68643841507927
2833.5 210.61826749353173
2833.5 210.61826749353173
2834.5 210.55009654275437
2834.5 210.55009654275437
2835.5 210.48192559899212
2835.5 210.48192559899212
2836.5 210.4137546551411
2836.5 210.4137546551411
2837.5 210.34558368444706
2837.5 210.34558368444706
2838.5 210.27741271228948
2838.5 210.27741271228948
2839.5 210.20924171795644
2839.5 210.20924171795644
2840.5 210.14107071886707
2840.5 210.14107071886707
2841.5 210.07289972536847
2841.5 210.07289972536847
2842.5 210.0047287026896
2842.5 210.0047287026896
2843.5 209.93655768835112
2843.5 209.93655768835112
2844.5 209.86838664441999
2844.5 209.86838664441999
2845.5 209.8002156092911
2845.5 209.8002156092911
2846.5 209.73204456518246
2846.5 209.73204456518246
2847.5 209.66387350880132
2847.5 209.66387350880132
2848.5 209.59570243776093
2848.5 209.59570243776093
2849.5 209.5275313591651
2849.5 209.5275313591651
2850.5 209.4593602715895
2850.5 209.4593602715895
2851.5 209.39118917215376
2851.5 209.39118917215376
2852.5 209.3230180651626
2852.5 209.3230180651626
2853.5 209.25484695061598
2853.5 209.25484695061598
2854.5 209.18667582983926
2854.5 209.18667582983926
2855.5 209.11850469445275
2855.5 209.11850469445275
2856.5 209.05033354536943
2856.5 209.05033354536943
2857.5 208.98216238873067
2857.5 208.98216238873067
2858.5 208.91399123200316
2858.5 208.91399123200316
2859.5 208.8458200620407
2859.5 208.8458200620407
2860.5 208.7776488830985
2860.5 208.7776488830985
2861.5 208.70947769188376
2861.5 208.70947769188376
2862.5 208.6413065005803
2862.5 208.6413065005803
2863.5 208.57313529324273
2863.5 208.57313529324273
2864.5 208.50496406611651
2864.5 208.50496406611651
2865.5 208.43679284641772
2865.5 208.43679284641772
2866.5 208.36862160596775
2866.5 208.36862160596775
2867.5 208.30045035653805
2867.5 208.30045035653805
2868.5 208.23227910844392
2868.5 208.23227910844392
2869.5 208.16410784665297
2869.5 208.16410784665297
2870.5 208.09593657025223
2870.5 208.09593657025223
2871.5 208.0277652862466
2871.5 208.0277652862466
2872.5 207.95959398996843
2872.5 207.95959398996843
2873.5 207.89142269831856
2873.5 207.89142269831856
2874.5 207.8232513812005
2874.5 207.8232513812005
2875.5 207.7550800612441
2875.5 207.7550800612441
2876.5 207.68690873648183
2876.5 207.68690873648183
2877.5 207.61873739096842
2877.5 207.61873739096842
2878.5 207.55056604399147
2878.5 207.55056604399147
2879.5 207.48239469083387
2879.5 207.48239469083387
2880.5 207.41422332260467
2880.5 207.41422332260467
2881.5 207.34605194860717
2881.5 207.34605194860717
2882.5 207.27788055953806
2882.5 207.27788055953806
2883.5 207.2097091718045
2883.5 207.2097091718045
2884.5 207.14153776899934
2884.5 207.14153776899934
2885.5 207.0733663529097
2885.5 207.0733663529097
2886.5 207.00519493678078
2886.5 207.00519493678078
2887.5 206.93702349238458
2887.5 206.93702349238458
2888.5 206.8688520610953
2888.5 206.8688520610953
2889.5 206.8006806104297
2889.5 206.8006806104297
2890.5 206.73250915220865
2890.5 206.73250915220865
2891.5 206.66433768638268
2891.5 206.66433768638268
2892.5 206.59616620122986
2892.5 206.59616620122986
2893.5 206.5279947146135
2893.5 206.5279947146135
2894.5 206.45982322928316
2894.5 206.45982322928316
2895.5 206.39165170821883
2895.5 206.39165170821883
2896.5 206.32348019458192
2896.5 206.32348019458192
2897.5 206.25530867196525
2897.5 206.25530867196525
2898.5 206.1871371384509
2898.5 206.1871371384509
2899.5 206.11896559641866
2899.5 206.11896559641866
2900.5 206.0507940406896
2900.5 206.0507940406896
2901.5 205.98262248487177
2901.5 205.98262248487177
2902.5 205.91445091678145
2902.5 205.91445091678145
2903.5 205.84627933403186
2903.5 205.84627933403186
2904.5 205.7781077498187
2904.5 205.7781077498187
2905.5 205.70993615333305
2905.5 205.70993615333305
2906.5 205.64176453467195
2906.5 205.64176453467195
2907.5 205.5735929173464
2907.5 205.5735929173464
2908.5 205.50542129993207
2908.5 205.50542129993207
2909.5 205.43724966135426
2909.5 205.43724966135426
2910.5 205.36907801563336
2910.5 205.36907801563336
2911.5 205.30090636368232
2911.5 205.30090636368232
2912.5 205.23273469102966
2912.5 205.23273469102966
2913.5 205.16456302534255
2913.5 205.16456302534255
2914.5 205.09639134362138
2914.5 205.09639134362138
2915.5 205.0282196510025
2915.5 205.0282196510025
2916.5 204.96004794234955
2916.5 204.96004794234955
2917.5 204.89187624346127
2917.5 204.89187624346127
2918.5 204.82370452244706
2918.5 204.82370452244706
2919.5 204.75553278677359
2919.5 204.75553278677359
2920.5 204.68736105948997
2920.5 204.68736105948997
2921.5 204.61918930256425
2921.5 204.61918930256425
2922.5 204.55101755444073
2922.5 204.55101755444073
2923.5 204.4828457766751
2923.5 204.4828457766751
2924.5 204.41467401619033
2924.5 204.41467401619033
2925.5 204.34650222606345
2925.5 204.34650222606345
2926.5 204.27833042879345
2926.5 204.27833042879345
2927.5 204.21015863239717
2927.5 204.21015863239717
2928.5 204.14198681524974
2928.5 204.14198681524974
2929.5 204.07381499801355
2929.5 204.07381499801355
2930.5 204.0056431600262
2930.5 204.0056431600262
2931.5 203.93747131448345
2931.5 203.93747131448345
2932.5 203.8692994702267
2932.5 203.8692994702267
2933.5 203.8011276123227
2933.5 203.8011276123227
2934.5 203.73295574113416
2934.5 203.73295574113416
2935.5 203.66478386096594
2935.5 203.66478386096594
2936.5 203.59661197604137
2936.5 203.59661197604137
2937.5 203.52844009102802
2937.5 203.52844009102802
2938.5 203.46026818383925
2938.5 203.46026818383925
2939.5 203.39209626437795
2939.5 203.39209626437795
2940.5 203.32392433777358
2940.5 203.32392433777358
2941.5 203.2557524120429
2941.5 203.2557524120429
2942.5 203.18758047165295
2942.5 203.18758047165295
2943.5 203.11940850442
2943.5 203.11940850442
2944.5 203.051236550294
2944.5 203.051236550294
2945.5 202.9830645828835
2945.5 202.9830645828835
2946.5 202.9148926018257
2946.5 202.9148926018257
2947.5 202.84672060748343
2947.5 202.84672060748343
2948.5 202.77854862015624
2948.5 202.77854862015624
2949.5 202.7103766195446
2949.5 202.7103766195446
2950.5 202.64220458319895
2950.5 202.64220458319895
2951.5 202.5740325763179
2951.5 202.5740325763179
2952.5 202.50586053370287
2952.5 202.50586053370287
2953.5 202.43768848394473
2953.5 202.43768848394473
2954.5 202.3695164289684
2954.5 202.3695164289684
2955.5 202.3013443667995
2955.5 202.3013443667995
2956.5 202.23317229849948
2956.5 202.23317229849948
2957.5 202.1650002225945
2957.5 202.1650002225945
2958.5 202.09682812593837
2958.5 202.09682812593837
2959.5 202.0286560305683
2959.5 202.0286560305683
2960.5 201.96048390698041
2960.5 201.96048390698041
2961.5 201.89231179787427
2961.5 201.89231179787427
2962.5 201.8241396605008
2962.5 201.8241396605008
2963.5 201.75596753055476
2963.5 201.75596753055476
2964.5 201.68779538123238
2964.5 201.68779538123238
2965.5 201.61962321683836
2965.5 201.61962321683836
2966.5 201.5514510598718
2966.5 201.5514510598718
2967.5 201.48327888311653
2967.5 201.48327888311653
2968.5 201.41510670059296
2968.5 201.41510670059296
2969.5 201.34693450908966
2969.5 201.34693450908966
2970.5 201.27876230531385
2970.5 201.27876230531385
2971.5 201.21059008825358
2971.5 201.21059008825358
2972.5 201.14241787115404
2972.5 201.14241787115404
2973.5 201.07424564644958
2973.5 201.07424564644958
2974.5 201.00607340236874
2974.5 201.00607340236874
2975.5 200.93790115778685
2975.5 200.93790115778685
2976.5 200.86972888677425
2976.5 200.86972888677425
2977.5 200.8015566288686
2977.5 200.8015566288686
2978.5 200.73338435158664
2978.5 200.73338435158664
2979.5 200.66521206060784
2979.5 200.66521206060784
2980.5 200.59703977705644
2980.5 200.59703977705644
2981.5 200.5288674577711
2981.5 200.5288674577711
2982.5 200.4606951533798
2982.5 200.4606951533798
2983.5 200.39252282919983
2983.5 200.39252282919983
2984.5 200.3243504903606
2984.5 200.3243504903606
2985.5 200.25617814534073
2985.5 200.25617814534073
2986.5 200.1880058030312
2986.5 200.1880058030312
2987.5 200.11983343717142
2987.5 200.11983343717142
2988.5 200.05166107970152
2988.5 200.05166107970152
2989.5 199.98348868828478
2989.5 199.98348868828478
2990.5 199.9153162963669
2990.5 199.9153162963669
2991.5 199.84714389868077
2991.5 199.84714389868077
2992.5 199.7789714934392
2992.5 199.7789714934392
2993.5 199.7107990758756
2993.5 199.7107990758756
2994.5 199.6426266511689
2994.5 199.6426266511689
2995.5 199.5744542202816
2995.5 199.5744542202816
2996.5 199.5062817756975
2996.5 199.5062817756975
2997.5 199.43810931782886
2997.5 199.43810931782886
2998.5 199.369936859921
2998.5 199.369936859921
2999.5 199.30176438831634
2999.5 199.30176438831634
3000.5 199.23359189733534
3000.5 199.23359189733534
3001.5 199.1654194208361
3001.5 199.1654194208361
3002.5 199.09724690901515
3002.5 199.09724690901515
3003.5 199.02907440420933
3003.5 199.02907440420933
3004.5 198.9609018874938
3004.5 198.9609018874938
3005.5 198.89272936322288
3005.5 198.89272936322288
3006.5 198.82455682525512
3006.5 198.82455682525512
3007.5 198.7563842754272
3007.5 198.7563842754272
3008.5 198.68821172413573
3008.5 198.68821172413573
3009.5 198.62003914595172
3009.5 198.62003914595172
3010.5 198.55186658976564
3010.5 198.55186658976564
3011.5 198.48369399922038
3011.5 198.48369399922038
3012.5 198.4155214029068
3012.5 198.4155214029068
3013.5 198.34734880609213
3013.5 198.34734880609213
3014.5 198.27917619599302
3014.5 198.27917619599302
3015.5 198.21100356514273
3015.5 198.21100356514273
3016.5 198.1428309426823
3016.5 198.1428309426823
3017.5 198.07465829947077
3017.5 198.07465829947077
3018.5 198.00648565617047
3018.5 198.00648565617047
3019.5 197.93831299211902
3019.5 197.93831299211902
3020.5 197.87014032326172
3020.5 197.87014032326172
3021.5 197.8019676467995
3021.5 197.8019676467995
3022.5 197.73379497167284
3022.5 197.73379497167284
3023.5 197.66562227579502
3023.5 197.66562227579502
3024.5 197.59744956759516
3024.5 197.59744956759516
3025.5 197.52927685087744
3025.5 197.52927685087744
3026.5 197.4611041218377
3026.5 197.4611041218377
3027.5 197.39293138661733
3027.5 197.39293138661733
3028.5 197.32475866019917
3028.5 197.32475866019917
3029.5 197.2565859041389
3029.5 197.2565859041389
3030.5 197.18841314327278
3030.5 197.18841314327278
3031.5 197.1202403823179
3031.5 197.1202403823179
3032.5 197.05206759452003
3032.5 197.05206759452003
3033.5 196.98389480663337
3033.5 196.98389480663337
3034.5 196.91572200546224
3034.5 196.91572200546224
3035.5 196.84754919907294
3035.5 196.84754919907294
3036.5 196.77937638554056
3036.5 196.77937638554056
3037.5 196.71120355734888
3037.5 196.71120355734888
3038.5 196.64303072531385
3038.5 196.64303072531385
3039.5 196.57485788476092
3039.5 196.57485788476092
3040.5 196.50668501869026
3040.5 196.50668501869026
3041.5 196.43851217324274
3041.5 196.43851217324274
3042.5 196.37033929343602
3042.5 196.37033929343602
3043.5 196.30216641491535
3043.5 196.30216641491535
3044.5 196.23399352173539
3044.5 196.23399352173539
3045.5 196.16582061765774
3045.5 196.16582061765774
3046.5 196.09764771211653
3046.5 196.09764771211653
3047.5 196.02947478719895
3047.5 196.02947478719895
3048.5 195.96130186219264
3048.5 195.96130186219264
3049.5 195.89312893238048
3049.5 195.89312893238048
3050.5 195.82495599501289
3050.5 195.82495599501289
3051.5 195.75678303075276
3051.5 195.75678303075276
3052.5 195.68861006072436
3052.5 195.68861006072436
3053.5 195.620437097711
3053.5 195.620437097711
3054.5 195.55226410780517
3054.5 195.55226410780517
3055.5 195.48409112532673
3055.5 195.48409112532673
3056.5 195.4159181098639
3056.5 195.4159181098639
3057.5 195.34774509902937
3057.5 195.34774509902937
3058.5 195.27957207729716
3058.5 195.27957207729716
3059.5 195.21139906436713
3059.5 195.21139906436713
3060.5 195.14322602179502
3060.5 195.14322602179502
3061.5 195.07505297441705
3061.5 195.07505297441705
3062.5 195.0068799137546
3062.5 195.0068799137546
3063.5 194.93870684553673
3063.5 194.93870684553673
3064.5 194.87053376499685
3064.5 194.87053376499685
3065.5 194.8023606725968
3065.5 194.8023606725968
3066.5 194.7341875933037
3066.5 194.7341875933037
3067.5 194.66601447254754
3067.5 194.66601447254754
3068.5 194.59784136907228
3068.5 194.59784136907228
3069.5 194.52966824204674
3069.5 194.52966824204674
3070.5 194.46149511773154
3070.5 194.46149511773154
3071.5 194.39332196514906
3071.5 194.39332196514906
3072.5 194.32514882136874
3072.5 194.32514882136874
3073.5 194.25697566389164
3073.5 194.25697566389164
3074.5 194.1888025016087
3074.5 194.1888025016087
3075.5 194.12062931719984
3075.5 194.12062931719984
3076.5 194.05245613407698
3076.5 194.05245613407698
3077.5 193.9842829315778
3077.5 193.9842829315778
3078.5 193.91610972289797
3078.5 193.91610972289797
3079.5 193.8479365141294
3079.5 193.8479365141294
3080.5 193.77976327100163
3080.5 193.77976327100163
3081.5 193.71159004276794
3081.5 193.71159004276794
3082.5 193.64341680363654
3082.5 193.64341680363654
3083.5 193.5752435555254
3083.5 193.5752435555254
3084.5 193.5070702955541
3084.5 193.5070702955541
3085.5 193.43889700869028
3085.5 193.43889700869028
3086.5 193.37072374382436
3086.5 193.37072374382436
3087.5 193.30255045069114
3087.5 193.30255045069114
3088.5 193.2343771527521
3088.5 193.2343771527521
3089.5 193.16620384015377
3089.5 193.16620384015377
3090.5 193.09803051528294
3090.5 193.09803051528294
3091.5 193.02985719169814
3091.5 193.02985719169814
3092.5 192.96168385482886
3092.5 192.96168385482886
3093.5 192.89351051040418
3093.5 192.89351051040418
3094.5 192.82533716254844
3094.5 192.82533716254844
3095.5 192.75716379256676
3095.5 192.75716379256676
3096.5 192.68899041777925
3096.5 192.68899041777925
3097.5 192.6208170367616
3097.5 192.6208170367616
3098.5 192.55264364113418
3098.5 192.55264364113418
3099.5 192.4844702406514
3099.5 192.4844702406514
3100.5 192.4162968401294
3100.5 192.4162968401294
3101.5 192.34812341408966
3101.5 192.34812341408966
3102.5 192.27994998049448
3102.5 192.27994998049448
3103.5 192.21177655570153
3103.5 192.21177655570153
3104.5 192.14360310401605
3104.5 192.14360310401605
3105.5 192.07542964614993
3105.5 192.07542964614993
3106.5 192.0072561675327
3106.5 192.0072561675327
3107.5 191.93908270477198
3107.5 191.93908270477198
3108.5 191.8709092066896
3108.5 191.8709092066896
3109.5 191.8027357244638
3109.5 191.8027357244638
3110.5 191.73456220925357
3110.5 191.73456220925357
3111.5 191.66638870009598
3111.5 191.66638870009598
3112.5 191.59821517293685
3112.5 191.59821517293685
3113.5 191.53004165136846
3113.5 191.53004165136846
3114.5 191.46186810336943
3114.5 191.46186810336943
3115.5 191.3936945576189
3115.5 191.3936945576189
3116.5 191.32552099863335
3116.5 191.32552099863335
3117.5 191.2573474334177
3117.5 191.2573474334177
3118.5 191.18917384745092
3118.5 191.18917384745092
3119.5 191.12100027028632
3119.5 191.12100027028632
3120.5 191.05282667333304
3120.5 191.05282667333304
3121.5 190.98465306309532
3121.5 190.98465306309532
3122.5 190.91647944667693
3122.5 190.91647944667693
3123.5 190.8483058315446
3123.5 190.8483058315446
3124.5 190.7801321956611
3124.5 190.7801321956611
3125.5 190.71195854608084
3125.5 190.71195854608084
3126.5 190.64378488601517
3126.5 190.64378488601517
3127.5 190.57561123905646
3127.5 190.57561123905646
3128.5 190.50743755200952
3128.5 190.50743755200952
3129.5 190.43926388086862
3129.5 190.43926388086862
3130.5 190.3710901814604
3130.5 190.3710901814604
3131.5 190.30291649085441
3131.5 190.30291649085441
3132.5 190.23474277198108
3132.5 190.23474277198108
3133.5 190.16656906896432
3133.5 190.16656906896432
3134.5 190.09839533951686
3134.5 190.09839533951686
3135.5 190.0302216109431
3135.5 190.0302216109431
3136.5 189.9620478616182
3136.5 189.9620478616182
3137.5 189.89387409429176
3137.5 189.89387409429176
3138.5 189.82570034007227
3138.5 189.82570034007227
3139.5 189.7575265739431
3139.5 189.7575265739431
3140.5 189.68935278097092
3140.5 189.68935278097092
3141.5 189.6211789949643
3141.5 189.6211789949643
3142.5 189.55300518252702
3142.5 189.55300518252702
3143.5 189.4848313798544
3143.5 189.4848313798544
3144.5 189.41665755500634
3144.5 189.41665755500634
3145.5 189.34848373149381
3145.5 189.34848373149381
3146.5 189.28030988246357
3146.5 189.28030988246357
3147.5 189.21213605543124
3147.5 189.21213605543124
3148.5 189.14396217946924
3148.5 189.14396217946924
3149.5 189.07578832545562
3149.5 189.07578832545562
3150.5 189.00761445348996
3150.5 189.00761445348996
3151.5 188.9394405593489
3151.5 188.9394405593489
3152.5 188.87126667497247
3152.5 188.87126667497247
3153.5 188.8030927712197
3153.5 188.8030927712197
3154.5 188.73491885280768
3154.5 188.73491885280768
3155.5 188.6667449427855
3155.5 188.6667449427855
3156.5 188.59857099267512
3156.5 188.59857099267512
3157.5 188.53039705847078
3157.5 188.53039705847078
3158.5 188.46222310960715
3158.5 188.46222310960715
3159.5 188.39404914842154
3159.5 188.39404914842154
3160.5 188.32587517537576
3160.5 188.32587517537576
3161.5 188.257701203616
3161.5 188.257701203616
3162.5 188.1895272181594
3162.5 188.1895272181594
3163.5 188.12135321332653
3163.5 188.12135321332653
3164.5 188.053179215921
3164.5 188.053179215921
3165.5 187.9850052061935
3165.5 187.9850052061935
3166.5 187.91683117708965
3166.5 187.91683117708965
3167.5 187.84865714180518
3167.5 187.84865714180518
3168.5 187.7804830932362
3168.5 187.7804830932362
3169.5 187.71230905443193
3169.5 187.71230905443193
3170.5 187.64413498030598
3170.5 187.64413498030598
3171.5 187.5759609220366
3171.5 187.5759609220366
3172.5 187.50778684301605
3172.5 187.50778684301605
3173.5 187.43961274599397
3173.5 187.43961274599397
3174.5 187.37143864984557
3174.5 187.37143864984557
3175.5 187.3032645465541
3175.5 187.3032645465541
3176.5 187.23509041774489
3176.5 187.23509041774489
3177.5 187.16691629027122
3177.5 187.16691629027122
3178.5 187.09874215519264
3178.5 187.09874215519264
3179.5 187.03056802419917
3179.5 187.03056802419917
3180.5 186.96239386493838
3180.5 186.96239386493838
3181.5 186.89421970558885
3181.5 186.89421970558885
3182.5 186.82604552214588
3182.5 186.82604552214588
3183.5 186.75787134470602
3183.5 186.75787134470602
3184.5 186.68969715636848
3184.5 186.68969715636848
3185.5 186.62152295337165
3185.5 186.62152295337165
3186.5 186.55334874694378
3186.5 186.55334874694378
3187.5 186.48517451976477
3187.5 186.48517451976477
3188.5 186.417000292497
3188.5 186.417000292497
3189.5 186.3488260557063
3189.5 186.3488260557063
3190.5 186.28065180283204
3190.5 186.28065180283204
3191.5 186.21247754657625
3191.5 186.21247754657625
3192.5 186.14430328271553
3192.5 186.14430328271553
3193.5 186.07612900836943
3193.5 186.07612900836943
3194.5 186.00795472032652
3194.5 186.00795472032652
3195.5 185.93978044108582
3195.5 185.93978044108582
3196.5 185.8716061335778
3196.5 185.8716061335778
3197.5 185.80343182263874
3197.5 185.80343182263874
3198.5 185.73525749094856
3198.5 185.73525749094856
3199.5 185.66708315916958
3199.5 185.66708315916958
3200.5 185.5989088239596
3200.5 185.5989088239596
3201.5 185.5307344740903
3201.5 185.5307344740903
3202.5 185.46256011332335
3202.5 185.46256011332335
3203.5 185.39438573927188
3203.5 185.39438573927188
3204.5 185.326211381077
3204.5 185.326211381077
3205.5 185.25803698146856
3205.5 185.25803698146856
3206.5 185.1898625902005
3206.5 185.1898625902005
3207.5 185.12168818707227
3207.5 185.12168818707227
3208.5 185.05351377065958
3208.5 185.05351377065958
3209.5 184.98533935512057
3209.5 184.98533935512057
3210.5 184.91716490700952
3210.5 184.91716490700952
3211.5 184.8489904748045
3211.5 184.8489904748045
3212.5 184.78081602179884
3212.5 184.78081602179884
3213.5 184.71264155652068
3213.5 184.71264155652068
3214.5 184.6444670854247
3214.5 184.6444670854247
3215.5 184.57629260957242
3215.5 184.57629260957242
3216.5 184.50811812748998
3216.5 184.50811812748998
3217.5 184.4399436260312
3217.5 184.4399436260312
3218.5 184.3717691122504
3218.5 184.3717691122504
3219.5 184.30359459132652
3219.5 184.30359459132652
3220.5 184.2354200655968
3220.5 184.2354200655968
3221.5 184.16724553506123
3221.5 184.16724553506123
3222.5 184.0990709912412
3222.5 184.0990709912412
3223.5 184.03089643509915
3223.5 184.03089643509915
3224.5 183.96272188166745
3224.5 183.96272188166745
3225.5 183.89454729996842
3225.5 183.89454729996842
3226.5 183.8263727284464
3226.5 183.8263727284464
3227.5 183.75819812865706
3227.5 183.75819812865706
3228.5 183.69002353015378
3228.5 183.69002353015378
3229.5 183.62184892075277
3229.5 183.62184892075277
3230.5 183.55367430420867
3230.5 183.55367430420867
3231.5 183.48549967671735
3231.5 183.48549967671735
3232.5 183.41732503456674
3232.5 183.41732503456674
3233.5 183.34915038761034
3233.5 183.34915038761034
3234.5 183.28097573584807
3234.5 183.28097573584807
3235.5 183.21280106470948
3235.5 183.21280106470948
3236.5 183.14462638734074
3236.5 183.14462638734074
3237.5 183.0764517126823
3237.5 183.0764517126823
3238.5 183.00827701864756
3238.5 183.00827701864756
3239.5 182.9401023170079
3239.5 182.9401023170079
3240.5 182.87192759741615
3240.5 182.87192759741615
3241.5 182.80375288657714
3241.5 182.80375288657714
3242.5 182.73557815594944
3242.5 182.73557815594944
3243.5 182.66740341203726
3243.5 182.66740341203726
3244.5 182.5992286708354
3244.5 182.5992286708354
3245.5 182.53105390274106
3245.5 182.53105390274106
3246.5 182.46287913455794
3246.5 182.46287913455794
3247.5 182.39470436294377
3247.5 182.39470436294377
3248.5 182.32652957057846
3248.5 182.32652957057846
3249.5 182.25835477478213
3249.5 182.25835477478213
3250.5 182.19017996432652
3250.5 182.19017996432652
3251.5 182.12200514906507
3251.5 182.12200514906507
3252.5 182.05383033646444
3252.5 182.05383033646444
3253.5 181.98565549702082
3253.5 181.98565549702082
3254.5 181.91748065886324
3254.5 181.91748065886324
3255.5 181.84930581447549
3255.5 181.84930581447549
3256.5 181.78113095213573
3256.5 181.78113095213573
3257.5 181.712956082191
3257.5 181.712956082191
3258.5 181.64478120176094
3258.5 181.64478120176094
3259.5 181.5766063151007
3259.5 181.5766063151007
3260.5 181.50843141048844
3260.5 181.50843141048844
3261.5 181.44025649827122
3261.5 181.44025649827122
3262.5 181.37208158871485
3262.5 181.37208158871485
3263.5 181.30390666688598
3263.5 181.30390666688598
3264.5 181.23573171857691
3264.5 181.23573171857691
3265.5 181.16755677865774
3265.5 181.16755677865774
3266.5 181.0993818254541
3266.5 181.0993818254541
3267.5 181.03120686881937
3267.5 181.03120686881937
3268.5 180.96303189143353
3268.5 180.96303189143353
3269.5 180.89485690924187
3269.5 180.89485690924187
3270.5 180.82668192971101
3270.5 180.82668192971101
3271.5 180.75850692191287
3271.5 180.75850692191287
3272.5 180.69033191682504
3272.5 180.69033191682504
3273.5 180.62215689845274
3273.5 180.62215689845274
3274.5 180.55398186304137
3274.5 180.55398186304137
3275.5 180.4858068336331
3275.5 180.4858068336331
3276.5 180.41763178627278
3276.5 180.41763178627278
3277.5 180.3494567326823
3277.5 180.3494567326823
3278.5 180.28128165971552
3278.5 180.28128165971552
3279.5 180.21310659083386
3279.5 180.21310659083386
3280.5 180.14493151434726
3280.5 180.14493151434726
3281.5 180.0767564184843
3281.5 180.0767564184843
3282.5 180.00858131781555
3282.5 180.00858131781555
3283.5 179.94040619777041
3283.5 179.94040619777041
3284.5 179.87223108038611
3284.5 179.87223108038611
3285.5 179.8040559568212
3285.5 179.8040559568212
3286.5 179.73588081245563
3286.5 179.73588081245563
3287.5 179.66770565151282
3287.5 179.66770565151282
3288.5 179.59953050505175
3288.5 179.59953050505175
3289.5 179.53135533307295
3289.5 179.53135533307295
3290.5 179.46318015395104
3290.5 179.46318015395104
3291.5 179.39500496388195
3291.5 179.39500496388195
3292.5 179.32682977514838
3292.5 179.32682977514838
3293.5 179.2586545754676
3293.5 179.2586545754676
3294.5 179.19047936112756
3294.5 179.19047936112756
3295.5 179.12230413630215
3295.5 179.12230413630215
3296.5 179.05412890524659
3296.5 179.05412890524659
3297.5 178.98595366329332
3297.5 178.98595366329332
3298.5 178.91777840805557
3298.5 178.91777840805557
3299.5 178.849603148012
3299.5 178.849603148012
3300.5 178.78142788925445
3300.5 178.78142788925445
3301.5 178.71325261112057
3301.5 178.71325261112057
3302.5 178.64507731361033
3302.5 178.64507731361033
3303.5 178.57690202586477
3303.5 178.57690202586477
3304.5 178.50872670412286
3304.5 178.50872670412286
3305.5 178.440551398287
3305.5 178.440551398287
3306.5 178.37237607444956
3306.5 178.37237607444956
3307.5 178.30420073691533
3307.5 178.30420073691533
3308.5 178.23602539498762
3308.5 178.23602539498762
3309.5 178.16785004073787
3309.5 178.16785004073787
3310.5 178.09967467320368
3310.5 178.09967467320368
3311.5 178.0314993083798
3311.5 178.0314993083798
3312.5 177.9633239312339
3312.5 177.9633239312339
3313.5 177.8951485347117
3313.5 177.8951485347117
3314.5 177.8269731408503
3314.5 177.8269731408503
3315.5 177.75879772014588
3315.5 177.75879772014588
3316.5 177.69062230819418
3316.5 177.69062230819418
3317.5 177.62244686939945
3317.5 177.62244686939945
3318.5 177.55427144783607
3318.5 177.55427144783607
3319.5 177.48609599232586
3319.5 177.48609599232586
3320.5 177.4179205465803
3320.5 177.4179205465803
3321.5 177.34974506683838
3321.5 177.34974506683838
3322.5 177.2815696030025
3322.5 177.2815696030025
3323.5 177.2133941211651
3323.5 177.2133941211651
3324.5 177.14521863172274
3324.5 177.14521863172274
3325.5 177.077043131795
3325.5 177.077043131795
3326.5 177.00886761954527
3326.5 177.00886761954527
3327.5 176.9406920879192
3327.5 176.9406920879192
3328.5 176.8725165664701
3328.5 176.8725165664701
3329.5 176.8043410167537
3329.5 176.8043410167537
3330.5 176.7361654781768
3330.5 176.7361654781768
3331.5 176.66798991174488
3331.5 176.66798991174488
3332.5 176.59981435507765
3332.5 176.59981435507765
3333.5 176.53163876446357
3333.5 176.53163876446357
3334.5 176.46346318970603
3334.5 176.46346318970603
3335.5 176.39528759085508
3335.5 176.39528759085508
3336.5 176.32711199329015
3336.5 176.32711199329015
3337.5 176.25893638244074
3337.5 176.25893638244074
3338.5 176.1907607667855
3338.5 176.1907607667855
3339.5 176.12258511814588
3339.5 176.12258511814588
3340.5 176.05440948577512
3340.5 176.05440948577512
3341.5 175.9862338190452
3341.5 175.9862338190452
3342.5 175.9180581770628
3342.5 175.9180581770628
3343.5 175.84988249361732
3343.5 175.84988249361732
3344.5 175.7817068203489
3344.5 175.7817068203489
3345.5 175.71353112729176
3345.5 175.71353112729176
3346.5 175.64535543689547
3346.5 175.64535543689547
3347.5 175.5771797332147
3347.5 175.5771797332147
3348.5 175.5090040115819
3348.5 175.5090040115819
3349.5 175.44082828509377
3349.5 175.44082828509377
3350.5 175.37265255851685
3350.5 175.37265255851685
3351.5 175.30447682241703
3351.5 175.30447682241703
3352.5 175.23630105846223
3352.5 175.23630105846223
3353.5 175.16812529813072
3353.5 175.16812529813072
3354.5 175.09994952456427
3354.5 175.09994952456427
3355.5 175.03177375365863
3355.5 175.03177375365863
3356.5 174.96359796337663
3356.5 174.96359796337663
3357.5 174.8954221475769
3357.5 174.8954221475769
3358.5 174.82724635377514
3358.5 174.82724635377514
3359.5 174.75907053445562
3359.5 174.75907053445562
3360.5 174.69089470327594
3360.5 174.69089470327594
3361.5 174.62271886114905
3361.5 174.62271886114905
3362.5 174.55454302644958
3362.5 174.55454302644958
3363.5 174.48636716623236
3363.5 174.48636716623236
3364.5 174.41819130258412
3364.5 174.41819130258412
3365.5 174.35001542427662
3365.5 174.35001542427662
3366.5 174.28183954253805
3366.5 174.28183954253805
3367.5 174.21366365599368
3367.5 174.21366365599368
3368.5 174.14548775007293
3368.5 174.14548775007293
3369.5 174.07731183224254
3369.5 174.07731183224254
3370.5 174.0091359241768
3370.5 174.0091359241768
3371.5 173.94095998825608
3371.5 173.94095998825608
3372.5 173.87278405738294
3372.5 173.87278405738294
3373.5 173.8046081043344
3373.5 173.8046081043344
3374.5 173.7364321482671
3374.5 173.7364321482671
3375.5 173.66825617992734
3375.5 173.66825617992734
3376.5 173.60008020673223
3376.5 173.60008020673223
3377.5 173.53190422167694
3377.5 173.53190422167694
3378.5 173.4637282303915
3378.5 173.4637282303915
3379.5 173.39555222252883
3379.5 173.39555222252883
3380.5 173.32737620843602
3380.5 173.32737620843602
3381.5 173.25920018105873
3381.5 173.25920018105873
3382.5 173.19102414415855
3382.5 173.19102414415855
3383.5 173.1228481085444
3383.5 173.1228481085444
3384.5 173.05467206853672
3384.5 173.05467206853672
3385.5 172.98649600874037
3385.5 172.98649600874037
3386.5 172.91831993703437
3386.5 172.91831993703437
3387.5 172.85014385438114
3387.5 172.85014385438114
3388.5 172.78196775986774
3388.5 172.78196775986774
3389.5 172.71379166664036
3389.5 172.71379166664036
3390.5 172.64561556860716
3390.5 172.64561556860716
3391.5 172.5774394525724
3391.5 172.5774394525724
3392.5 172.50926333030753
3392.5 172.50926333030753
3393.5 172.44108719755727
3393.5 172.44108719755727
3394.5 172.372911052485
3394.5 172.372911052485
3395.5 172.30473489555254
3395.5 172.30473489555254
3396.5 172.23655873376475
3396.5 172.23655873376475
3397.5 172.16838256717114
3397.5 172.16838256717114
3398.5 172.10020638871734
3398.5 172.10020638871734
3399.5 172.0320301908377
3399.5 172.0320301908377
3400.5 171.96385400272274
3400.5 171.96385400272274
3401.5 171.8956777820357
3401.5 171.8956777820357
3402.5 171.82750157720523
3402.5 171.82750157720523
3403.5 171.759325332336
3403.5 171.759325332336
3404.5 171.69114910469816
3404.5 171.69114910469816
3405.5 171.6229728637758
3405.5 171.6229728637758
3406.5 171.5547966048519
3406.5 171.5547966048519
3407.5 171.48662034112218
3407.5 171.48662034112218
3408.5 171.41844407258662
3408.5 171.41844407258662
3409.5 171.35026777853335
3409.5 171.35026777853335
3410.5 171.28209149328228
3410.5 171.28209149328228
3411.5 171.21391519002964
3411.5 171.21391519002964
3412.5 171.1457388805469
3412.5 171.1457388805469
3413.5 171.0775625676331
3413.5 171.0775625676331
3414.5 171.0093862428591
3414.5 171.0093862428591
3415.5 170.94120989119264
3415.5 170.94120989119264
3416.5 170.87303354970314
3416.5 170.87303354970314
3417.5 170.80485719589166
3417.5 170.80485719589166
3418.5 170.7366808240786
3418.5 170.7366808240786
3419.5 170.66850444745972
3419.5 170.66850444745972
3420.5 170.60032805893118
3420.5 170.60032805893118
3421.5 170.53215166559679
3421.5 170.53215166559679
3422.5 170.46397527492323
3422.5 170.46397527492323
3423.5 170.39579885878146
3423.5 170.39579885878146
3424.5 170.32762242935522
3424.5 170.32762242935522
3425.5 170.25944600258978
3425.5 170.25944600258978
3426.5 170.1912695574105
3426.5 170.1912695574105
3427.5 170.1230931078377
3427.5 170.1230931078377
3428.5 170.05491665483387
3428.5 170.05491665483387
3429.5 169.98674018102938
3429.5 169.98674018102938
3430.5 169.91856370384335
3430.5 169.91856370384335
3431.5 169.850387221802
3431.5 169.850387221802
3432.5 169.78221073399234
3432.5 169.78221073399234
3433.5 169.71403421457308
3433.5 169.71403421457308
3434.5 169.64585769643986
3434.5 169.64585769643986
3435.5 169.5776811748756
3435.5 169.5776811748756
3436.5 169.50950464754305
3436.5 169.50950464754305
3437.5 169.44132810926328
3437.5 169.44132810926328
3438.5 169.37315155160715
3438.5 169.37315155160715
3439.5 169.30497499052
3439.5 169.30497499052
3440.5 169.23679841752318
3440.5 169.23679841752318
3441.5 169.16862183834573
3441.5 169.16862183834573
3442.5 169.100445257112
3442.5 169.100445257112
3443.5 169.03226865507764
3443.5 169.03226865507764
3444.5 168.96409204118314
3444.5 168.96409204118314
3445.5 168.89591542385756
3445.5 168.89591542385756
3446.5 168.8277387955848
3446.5 168.8277387955848
3447.5 168.75956216154373
3447.5 168.75956216154373
3448.5 168.6913855226968
3448.5 168.6913855226968
3449.5 168.62320886442404
3449.5 168.62320886442404
3450.5 168.55503219662836
3450.5 168.55503219662836
3451.5 168.4868555230644
3451.5 168.4868555230644
3452.5 168.4186788385532
3452.5 168.4186788385532
3453.5 168.35050215532806
3453.5 168.35050215532806
3454.5 168.28232546161755
3454.5 168.28232546161755
3455.5 168.21414874238928
3455.5 168.21414874238928
3456.5 168.14597201835522
3456.5 168.14597201835522
3457.5 168.07779529560716
3457.5 168.07779529560716
3458.5 168.00961855623237
3458.5 168.00961855623237
3459.5 167.94144181067693
3459.5 167.94144181067693
3460.5 167.87326505458662
3460.5 167.87326505458662
3461.5 167.8050882847995
3461.5 167.8050882847995
3462.5 167.73691150590182
3462.5 167.73691150590182
3463.5 167.66873472219828
3463.5 167.66873472219828
3464.5 167.60055794115559
3464.5 167.60055794115559
3465.5 167.53238113322038
3465.5 167.53238113322038
3466.5 167.46420432089164
3466.5 167.46420432089164
3467.5 167.39602749014904
3467.5 167.39602749014904
3468.5 167.32785066958346
3468.5 167.32785066958346
3469.5 167.25967382350015
3469.5 167.25967382350015
3470.5 167.19149697870287
3470.5 167.19149697870287
3471.5 167.1233201234202
3471.5 167.1233201234202
3472.5 167.05514325719034
3472.5 167.05514325719034
3473.5 166.98696637158412
3473.5 166.98696637158412
3474.5 166.91878948863874
3474.5 166.91878948863874
3475.5 166.85061258631703
3475.5 166.85061258631703
3476.5 166.78243568056425
3476.5 166.78243568056425
3477.5 166.7142587629018
3477.5 166.7142587629018
3478.5 166.64608184043354
3478.5 166.64608184043354
3479.5 166.57790491453423
3479.5 166.57790491453423
3480.5 166.50972796925856
3480.5 166.50972796925856
3481.5 166.44155101912756
3481.5 166.44155101912756
3482.5 166.3733740585112
3482.5 166.3733740585112
3483.5 166.30519708598513
3483.5 166.30519708598513
3484.5 166.2370200950452
3484.5 166.2370200950452
3485.5 166.16884311428228
3485.5 166.16884311428228
3486.5 166.10066610662682
3486.5 166.10066610662682
3487.5 166.03248910914837
3487.5 166.03248910914837
3488.5 165.96431210072274
3488.5 165.96431210072274
3489.5 165.8961350672412
3489.5 165.8961350672412
3490.5 165.82795803600817
3490.5 165.82795803600817
3491.5 165.75978099286544
3491.5 165.75978099286544
3492.5 165.6916039303464
3492.5 165.6916039303464
3493.5 165.6234268643963
3493.5 165.6234268643963
3494.5 165.555249801107
3494.5 165.555249801107
3495.5 165.4870727198162
3495.5 165.4870727198162
3496.5 165.41889561914905
3496.5 165.41889561914905
3497.5 165.35071852114274
3497.5 165.35071852114274
3498.5 165.2825414136135
3498.5 165.2825414136135
3499.5 165.21436429889164
3499.5 165.21436429889164
3500.5 165.14618716713073
3500.5 165.14618716713073
3501.5 165.07801003097632
3501.5 165.07801003097632
3502.5 165.00983289001604
3502.5 165.00983289001604
3503.5 164.94165572353805
3503.5 164.94165572353805
3504.5 164.87347856114522
3504.5 164.87347856114522
3505.5 164.80530137932652
3505.5 164.80530137932652
3506.5 164.73712420021815
3506.5 164.73712420021815
3507.5 164.66894701625446
3507.5 164.66894701625446
3508.5 164.60076979362682
3508.5 164.60076979362682
3509.5 164.5325926018386
3509.5 164.5325926018386
3510.5 164.46441537706593
3510.5 164.46441537706593
3511.5 164.39623813429176
3511.5 164.39623813429176
3512.5 164.3280608941784
3512.5 164.3280608941784
3513.5 164.2598836553511
3513.5 164.2598836553511
3514.5 164.19170639380516
3514.5 164.19170639380516
3515.5 164.12352913354528
3515.5 164.12352913354528
3516.5 164.05535185528382
3516.5 164.05535185528382
3517.5 163.98717455764603
3517.5 163.98717455764603
3518.5 163.91899727723958
3518.5 163.91899727723958
3519.5 163.85081995674489
3519.5 163.85081995674489
3520.5 163.78264264033535
3520.5 163.78264264033535
3521.5 163.71446532658663
3521.5 163.71446532658663
3522.5 163.6462879859454
3522.5 163.6462879859454
3523.5 163.5781106493893
3523.5 163.5781106493893
3524.5 163.50993330188598
3524.5 163.50993330188598
3525.5 163.44175593541866
3525.5 163.44175593541866
3526.5 163.37357857257464
3526.5 163.37357857257464
3527.5 163.30540119035425
3527.5 163.30540119035425
3528.5 163.2372238037404
3528.5 163.2372238037404
3529.5 163.1690464061793
3529.5 163.1690464061793
3530.5 163.10086898924186
3530.5 163.10086898924186
3531.5 163.03269157634006
3531.5 163.03269157634006
3532.5 162.96451415254054
3532.5 162.96451415254054
3533.5 162.89633672292322
3533.5 162.89633672292322
3534.5 162.8281592692125
3534.5 162.8281592692125
3535.5 162.7599818181626
3535.5 162.7599818181626
3536.5 162.69180436368165
3536.5 162.69180436368165
3537.5 162.62362688982438
3537.5 162.62362688982438
3538.5 162.55544939044935
3538.5 162.55544939044935
3539.5 162.48727191582188
3539.5 162.48727191582188
3540.5 162.41909441471418
3540.5 162.41909441471418
3541.5 162.3509168965674
3541.5 162.3509168965674
3542.5 162.28273938722288
3542.5 162.28273938722288
3543.5 162.2145618537354
3543.5 162.2145618537354
3544.5 162.14638432295826
3544.5 162.14638432295826
3545.5 162.07820677275527
3545.5 162.07820677275527
3546.5 162.01002921912124
3546.5 162.01002921912124
3547.5 161.94185165500184
3547.5 161.94185165500184
3548.5 161.8736740785604
3548.5 161.8736740785604
3549.5 161.80549649158414
3549.5 161.80549649158414
3550.5 161.737318899802
3550.5 161.737318899802
3551.5 161.66914129611018
3551.5 161.66914129611018
3552.5 161.60096368289547
3552.5 161.60096368289547
3553.5 161.5327860577711
3553.5 161.5327860577711
3554.5 161.46460843530753
3554.5 161.46460843530753
3555.5 161.39643078875054
3555.5 161.39643078875054
3556.5 161.32825314485441
3556.5 161.32825314485441
3557.5 161.2600754815819
3557.5 161.2600754815819
3558.5 161.1918978134541
3558.5 161.1918978134541
3559.5 161.12372015078617
3559.5 161.12372015078617
3560.5 161.05554245417142
3560.5 161.05554245417142
3561.5 160.98736476117998
3561.5 160.98736476117998
3562.5 160.919187063795
3562.5 160.919187063795
3563.5 160.85100934089232
3563.5 160.85100934089232
3564.5 160.78283162207478
3564.5 160.78283162207478
3565.5 160.7146538909352
3565.5 160.7146538909352
3566.5 160.64647613469026
3566.5 160.64647613469026
3567.5 160.57829838821
3567.5 160.57829838821
3568.5 160.51012063871102
3568.5 160.51012063871102
3569.5 160.4419428623195
3569.5 160.4419428623195
3570.5 160.37376508387177
3570.5 160.37376508387177
3571.5 160.3055873006182
3571.5 160.3055873006182
3572.5 160.23740949936308
3572.5 160.23740949936308
3573.5 160.1692316861983
3573.5 160.1692316861983
3574.5 160.1010538756943
3574.5 160.1010538756943
3575.5 160.03287605566743
3575.5 160.03287605566743
3576.5 159.9646982162147
3576.5 159.9646982162147
3577.5 159.8965203662766
3577.5 159.8965203662766
3578.5 159.82834251290748
3578.5 159.82834251290748
3579.5 159.76016466219917
3579.5 159.76016466219917
3580.5 159.69198678459833
3580.5 159.69198678459833
3581.5 159.62380889788693
3581.5 159.62380889788693
3582.5 159.5556310063202
3582.5 159.5556310063202
3583.5 159.4874531174638
3583.5 159.4874531174638
3584.5 159.41927520446444
3584.5 159.41927520446444
3585.5 159.35109727346358
3585.5 159.35109727346358
3586.5 159.2829193658354
3586.5 159.2829193658354
3587.5 159.2147414194938
3587.5 159.2147414194938
3588.5 159.1465634683464
3588.5 159.1465634683464
3589.5 159.0783855212346
3589.5 159.0783855212346
3590.5 159.01020755474644
3590.5 159.01020755474644
3591.5 158.94202957163154
3591.5 158.94202957163154
3592.5 158.8738515837108
3592.5 158.8738515837108
3593.5 158.8056735998257
3593.5 158.8056735998257
3594.5 158.73749559656426
3594.5 158.73749559656426
3595.5 158.66931758276792
3595.5 158.66931758276792
3596.5 158.6011395726444
3596.5 158.6011395726444
3597.5 158.5329615374155
3597.5 158.5329615374155
3598.5 158.46478349595642
3598.5 158.46478349595642
3599.5 158.39660545386545
3599.5 158.39660545386545
3600.5 158.32842739848996
3600.5 158.32842739848996
3601.5 158.26024931897157
3601.5 158.26024931897157
3602.5 158.1920712496302
3602.5 158.1920712496302
3603.5 158.12389316187495
3603.5 158.12389316187495
3604.5 158.05571506358478
3604.5 158.05571506358478
3605.5 157.98753696090114
3605.5 157.98753696090114
3606.5 157.9193588398036
3606.5 157.9193588398036
3607.5 157.85118072274173
3607.5 157.85118072274173
3608.5 157.7830026012863
3608.5 157.7830026012863
3609.5 157.71482444822132
3609.5 157.71482444822132
3610.5 157.64664629781717
3610.5 157.64664629781717
3611.5 157.57846814398195
3611.5 157.57846814398195
3612.5 157.51028997214522
3612.5 157.51028997214522
3613.5 157.4421117883988
3613.5 157.4421117883988
3614.5 157.3739336025961
3614.5 157.3739336025961
3615.5 157.30575541198763
3615.5 157.30575541198763
3616.5 157.23757720195326
3616.5 157.23757720195326
3617.5 157.16939898280833
3617.5 157.16939898280833
3618.5 157.10122075885758
3618.5 157.10122075885758
3619.5 157.0330425253344
3619.5 157.0330425253344
3620.5 156.9648642860429
3620.5 156.9648642860429
3621.5 156.89668603012467
3621.5 156.89668603012467
3622.5 156.8285077693511
3622.5 156.8285077693511
3623.5 156.7603294920003
3623.5 156.7603294920003
3624.5 156.69215120979413
3624.5 156.69215120979413
3625.5 156.62397292415693
3625.5 156.62397292415693
3626.5 156.5557946209305
3626.5 156.5557946209305
3627.5 156.4876163199526
3627.5 156.4876163199526
3628.5 156.41943800097314
3628.5 156.41943800097314
3629.5 156.3512596653669
3629.5 156.3512596653669
3630.5 156.28308133242155
3630.5 156.28308133242155
3631.5 156.2149029889908
3631.5 156.2149029889908
3632.5 156.1467246346128
3632.5 156.1467246346128
3633.5 156.07854626832517
3633.5 156.07854626832517
3634.5 156.0103678910903
3634.5 156.0103678910903
3635.5 155.9421895033701
3635.5 155.9421895033701
3636.5 155.8740111135936
3636.5 155.8740111135936
3637.5 155.80583271053268
3637.5 155.80583271053268
3638.5 155.73765430541548
3638.5 155.73765430541548
3639.5 155.66947588087245
3639.5 155.66947588087245
3640.5 155.6012974543227
3640.5 155.6012974543227
3641.5 155.53311901586324
3641.5 155.53311901586324
3642.5 155.46494057392323
3642.5 155.46494057392323
3643.5 155.3967621140312
3643.5 155.3967621140312
3644.5 155.32858365065863
3644.5 155.32858365065863
3645.5 155.2604051692845
3645.5 155.2604051692845
3646.5 155.19222668351685
3646.5 155.19222668351685
3647.5 155.12404818071013
3647.5 155.12404818071013
3648.5 155.05586968056426
3648.5 155.05586968056426
3649.5 154.9876911698835
3649.5 154.9876911698835
3650.5 154.9195126558212
3650.5 154.9195126558212
3651.5 154.85133412370786
3651.5 154.85133412370786
3652.5 154.78315557359295
3652.5 154.78315557359295
3653.5 154.7149770275137
3653.5 154.7149770275137
3654.5 154.6467984620581
3654.5 154.6467984620581
3655.5 154.57861989454622
3655.5 154.57861989454622
3656.5 154.51044131608717
3656.5 154.51044131608717
3657.5 154.44226273323457
3657.5 154.44226273323457
3658.5 154.37408413238046
3658.5 154.37408413238046
3659.5 154.3059055294701
3659.5 154.3059055294701
3660.5 154.2377269057591
3660.5 154.2377269057591
3661.5 154.16954828141616
3661.5 154.16954828141616
3662.5 154.1013696512554
3662.5 154.1013696512554
3663.5 154.03319100543038
3663.5 154.03319100543038
3664.5 153.96501235383704
3664.5 153.96501235383704
3665.5 153.8968336926713
3665.5 153.8968336926713
3666.5 153.82865501350398
3666.5 153.82865501350398
3667.5 153.76047634451368
3667.5 153.76047634451368
3668.5 153.69229765138047
3668.5 153.69229765138047
3669.5 153.6241189548162
3669.5 153.6241189548162
3670.5 153.5559402402504
3670.5 153.5559402402504
3671.5 153.4877615212911
3671.5 153.4877615212911
3672.5 153.41958279138458
3672.5 153.41958279138458
3673.5 153.3514040655137
3673.5 153.3514040655137
3674.5 153.28322532164125
3674.5 153.28322532164125
3675.5 153.21504655976727
3675.5 153.21504655976727
3676.5 153.14686779583704
3676.5 153.14686779583704
3677.5 153.0786890209596
3677.5 153.0786890209596
3678.5 153.01051024168865
3678.5 153.01051024168865
3679.5 152.94233144441617
3679.5 152.94233144441617
3680.5 152.8741526511793
3680.5 152.8741526511793
3681.5 152.8059738324247
3681.5 152.8059738324247
3682.5 152.73779501775527
3682.5 152.73779501775527
3683.5 152.66961618508427
3683.5 152.66961618508427
3684.5 152.60143734893273
3684.5 152.60143734893273
3685.5 152.5332585022958
3685.5 152.5332585022958
3686.5 152.4650796447117
3686.5 152.4650796447117
3687.5 152.39690077050082
3687.5 152.39690077050082
3688.5 152.32872190646694
3688.5 152.32872190646694
3689.5 152.26054301691534
3689.5 152.26054301691534
3690.5 152.19236411682888
3690.5 152.19236411682888
3691.5 152.12418522082754
3691.5 152.12418522082754
3692.5 152.05600631387898
3692.5 152.05600631387898
3693.5 151.98782738892888
3693.5 151.98782738892888
3694.5 151.91964845344393
3694.5 151.91964845344393
3695.5 151.85146950843603
3695.5 151.85146950843603
3696.5 151.78329055898513
3696.5 151.78329055898513
3697.5 151.71511159863653
3697.5 151.71511159863653
3698.5 151.64693262775305
3698.5 151.64693262775305
3699.5 151.57875364729716
3699.5 151.57875364729716
3700.5 151.51057465635589
3700.5 151.51057465635589
3701.5 151.44239566807545
3701.5 151.44239566807545
3702.5 151.37421666179347
3702.5 151.37421666179347
3703.5 151.30603764593906
3703.5 151.30603764593906
3704.5 151.23785862569116
3704.5 151.23785862569116
3705.5 151.16967958130033
3705.5 151.16967958130033
3706.5 151.10150054099464
3706.5 151.10150054099464
3707.5 151.03332148974172
3707.5 151.03332148974172
3708.5 150.9651424354701
3708.5 150.9651424354701
3709.5 150.89696335568078
3709.5 150.89696335568078
3710.5 150.8287842724604
3710.5 150.8287842724604
3711.5 150.7606051862213
3711.5 150.7606051862213
3712.5 150.69242608903502
3712.5 150.69242608903502
3713.5 150.6242469884177
3713.5 150.6242469884177
3714.5 150.556067862695
3714.5 150.556067862695
3715.5 150.48788872744936
3715.5 150.48788872744936
3716.5 150.41970960233124
3716.5 150.41970960233124
3717.5 150.3515304531197
3717.5 150.3515304531197
3718.5 150.28335130656896
3718.5 150.28335130656896
3719.5 150.2151721433915
3719.5 150.2151721433915
3720.5 150.1469929622125
3720.5 150.1469929622125
3721.5 150.07881378506912
3721.5 150.07881378506912
3722.5 150.01063459840282
3722.5 150.01063459840282
3723.5 149.94245538520684
3723.5 149.94245538520684
3724.5 149.87427618457463
3724.5 149.87427618457463
3725.5 149.80609695746224
3725.5 149.80609695746224
3726.5 149.73791773534793
3726.5 149.73791773534793
3727.5 149.66973848817776
3727.5 149.66973848817776
3728.5 149.60155925072274
3728.5 149.60155925072274
3729.5 149.53337998958662
3729.5 149.53337998958662
3730.5 149.4652007188781
3730.5 149.4652007188781
3731.5 149.3970214508304
3731.5 149.3970214508304
3732.5 149.3288421662055
3732.5 149.3288421662055
3733.5 149.26066286962137
3733.5 149.26066286962137
3734.5 149.19248356351434
3734.5 149.19248356351434
3735.5 149.12430424549765
3735.5 149.12430424549765
3736.5 149.0561249254247
3736.5 149.0561249254247
3737.5 148.9879455962412
3737.5 148.9879455962412
3738.5 148.91976626220233
3738.5 148.91976626220233
3739.5 148.85158691016193
3739.5 148.85158691016193
3740.5 148.7834075485491
3740.5 148.7834075485491
3741.5 148.7152281778257
3741.5 148.7152281778257
3742.5 148.64704879519263
3742.5 148.64704879519263
3743.5 148.57886940912852
3743.5 148.57886940912852
3744.5 148.51069002100814
3744.5 148.51069002100814
3745.5 148.44251061346196
3745.5 148.44251061346196
3746.5 148.37433119680517
3746.5 148.37433119680517
3747.5 148.30615177671734
3747.5 148.30615177671734
3748.5 148.23797233857846
3748.5 148.23797233857846
3749.5 148.16979290452474
3749.5 148.16979290452474
3750.5 148.10161344632806
3750.5 148.10161344632806
3751.5 148.033433977646
3751.5 148.033433977646
3752.5 147.96525450548344
3752.5 147.96525450548344
3753.5 147.89707503740598
3753.5 147.89707503740598
3754.5 147.82889554518562
3754.5 147.82889554518562
3755.5 147.76071604243037
3755.5 147.76071604243037
3756.5 147.69253653486928
3756.5 147.69253653486928
3757.5 147.62435701957241
3757.5 147.62435701957241
3758.5 147.55617749942022
3758.5 147.55617749942022
3759.5 147.48799796126644
3759.5 147.48799796126644
3760.5 147.41981842105645
3760.5 147.41981842105645
3761.5 147.3516388628449
3761.5 147.3516388628449
3762.5 147.2834592940985
3762.5 147.2834592940985
3763.5 147.21527972329582
3763.5 147.21527972329582
3764.5 147.14710014154593
3764.5 147.14710014154593
3765.5 147.07892054083203
3765.5 147.07892054083203
3766.5 147.01074094791534
3766.5 147.01074094791534
3767.5 146.94256133323555
3767.5 146.94256133323555
3768.5 146.87438171883676
3768.5 146.87438171883676
3769.5 146.80620208409914
3769.5 146.80620208409914
3770.5 146.7380224486801
3770.5 146.7380224486801
3771.5 146.66984280231384
3771.5 146.66984280231384
3772.5 146.6016631515541
3772.5 146.6016631515541
3773.5 146.5334834766514
3773.5 146.5334834766514
3774.5 146.46530380720867
3774.5 146.46530380720867
3775.5 146.39712411834006
3775.5 146.39712411834006
3776.5 146.32894442132334
3776.5 146.32894442132334
3777.5 146.260764726005
3777.5 146.260764726005
3778.5 146.19258501502236
3778.5 146.19258501502236
3779.5 146.12440529350485
3779.5 146.12440529350485
3780.5 146.0562255539858
3780.5 146.0562255539858
3781.5 145.9880458124105
3781.5 145.9880458124105
3782.5 145.91986607349602
3782.5 145.91986607349602
3783.5 145.8516863033843
3783.5 145.8516863033843
3784.5 145.78350654578685
3784.5 145.78350654578685
3785.5 145.71532675561733
3785.5 145.71532675561733
3786.5 145.64714696948343
3786.5 145.64714696948343
3787.5 145.57896717991852
3787.5 145.57896717991852
3788.5 145.5107873798187
3788.5 145.5107873798187
3789.5 145.4426075570003
3789.5 145.4426075570003
3790.5 145.37442772932653
3790.5 145.37442772932653
3791.5 145.3062479071127
3791.5 145.3062479071127
3792.5 145.23806805841866
3792.5 145.23806805841866
3793.5 145.16988820152702
3793.5 145.16988820152702
3794.5 145.10170834734572
3794.5 145.10170834734572
3795.5 145.03352847039628
3795.5 145.03352847039628
3796.5 144.96534860362385
3796.5 144.96534860362385
3797.5 144.89716871270852
3797.5 144.89716871270852
3798.5 144.8289888098835
3798.5 144.8289888098835
3799.5 144.76080890642652
3799.5 144.76080890642652
3800.5 144.6926289849185
3800.5 144.6926289849185
3801.5 144.62444905997947
3801.5 144.62444905997947
3802.5 144.55626912450552
3802.5 144.55626912450552
3803.5 144.48808917992102
3803.5 144.48808917992102
3804.5 144.4199092243893
3804.5 144.4199092243893
3805.5 144.35172926680133
3805.5 144.35172926680133
3806.5 144.28354928410798
3806.5 144.28354928410798
3807.5 144.2153693125541
3807.5 144.2153693125541
3808.5 144.14718930980294
3808.5 144.14718930980294
3809.5 144.07900932565795
3809.5 144.07900932565795
3810.5 144.0108293014247
3810.5 144.0108293014247
3811.5 143.94264928265142
3811.5 143.94264928265142
3812.5 143.87446926182187
3812.5 143.87446926182187
3813.5 143.80628921451213
3813.5 143.80628921451213
3814.5 143.7381091735753
3814.5 143.7381091735753
3815.5 143.66992911367444
3815.5 143.66992911367444
3816.5 143.6017490588212
3816.5 143.6017490588212
3817.5 143.5335689713464
3817.5 143.5335689713464
3818.5 143.4653888893315
3818.5 143.4653888893315
3819.5 143.39720880383607
3819.5 143.39720880383607
3820.5 143.32902869465957
3820.5 143.32902869465957
3821.5 143.26084858910636
3821.5 143.26084858910636
3822.5 143.1926684523559
3822.5 143.1926684523559
3823.5 143.12448833283673
3823.5 143.12448833283673
3824.5 143.05630819101134
3824.5 143.05630819101134
3825.5 142.9881280382387
3825.5 142.9881280382387
3826.5 142.91994787493118
3826.5 142.91994787493118
3827.5 142.85176770819263
3827.5 142.85176770819263
3828.5 142.78358753939784
3828.5 142.78358753939784
3829.5 142.71540734687244
3829.5 142.71540734687244
3830.5 142.64722714344936
3830.5 142.64722714344936
3831.5 142.57904695152857
3831.5 142.57904695152857
3832.5 142.51086673551436
3832.5 142.51086673551436
3833.5 142.44268650896527
3833.5 142.44268650896527
3834.5 142.37450628035992
3834.5 142.37450628035992
3835.5 142.30632603512785
3835.5 142.30632603512785
3836.5 142.23814577894856
3836.5 142.23814577894856
3837.5 142.16996551975055
3837.5 142.16996551975055
3838.5 142.1017852645882
3838.5 142.1017852645882
3839.5 142.033604979191
3839.5 142.033604979191
3840.5 141.96542468940032
3840.5 141.96542468940032
3841.5 141.89724439141204
3841.5 141.89724439141204
3842.5 141.82906408293837
3842.5 141.82906408293837
3843.5 141.76088375641368
3843.5 141.76088375641368
3844.5 141.6927034485446
3844.5 141.6927034485446
3845.5 141.62452310333688
3845.5 141.62452310333688
3846.5 141.55634275469814
3846.5 141.55634275469814
3847.5 141.4881624030407
3847.5 141.4881624030407
3848.5 141.4199820418108
3848.5 141.4199820418108
3849.5 141.3518016700461
3849.5 141.3518016700461
3850.5 141.2836212948503
3850.5 141.2836212948503
3851.5 141.21544090302774
3851.5 141.21544090302774
3852.5 141.14726049595328
3852.5 141.14726049595328
3853.5 141.07908008544774
3853.5 141.07908008544774
3854.5 141.01089966303255
3854.5 141.01089966303255
3855.5 140.94271924602776
3855.5 140.94271924602776
3856.5 140.87453880492956
3856.5 140.87453880492956
3857.5 140.8063583546713
3857.5 140.8063583546713
3858.5 140.73817790098195
3858.5 140.73817790098195
3859.5 140.6699974306659
3859.5 140.6699974306659
3860.5 140.60181695686927
3860.5 140.60181695686927
3861.5 140.5336364725873
3861.5 140.5336364725873
3862.5 140.46545598762387
3862.5 140.46545598762387
3863.5 140.39727548323458
3863.5 140.39727548323458
3864.5 140.3290949697347
3864.5 140.3290949697347
3865.5 140.26091444803725
3865.5 140.26091444803725
3866.5 140.1927339158544
3866.5 140.1927339158544
3867.5 140.12455337881622
3867.5 140.12455337881622
3868.5 140.05637283404224
3868.5 140.05637283404224
3869.5 139.98819226512535
3869.5 139.98819226512535
3870.5 139.92001169886927
3870.5 139.92001169886927
3871.5 139.85183112350265
3871.5 139.85183112350265
3872.5 139.78365053993838
3872.5 139.78365053993838
3873.5 139.71546994446445
3873.5 139.71546994446445
3874.5 139.6472893262719
3874.5 139.6472893262719
3875.5 139.57910871820684
3875.5 139.57910871820684
3876.5 139.51092810061888
3876.5 139.51092810061888
3877.5 139.4427474593003
3877.5 139.4427474593003
3878.5 139.37456683049604
3878.5 139.37456683049604
3879.5 139.3063861691197
3879.5 139.3063861691197
3880.5 139.23820551177897
3880.5 139.23820551177897
3881.5 139.17002483309443
3881.5 139.17002483309443
3882.5 139.10184416316258
3882.5 139.10184416316258
3883.5 139.03366347051212
3883.5 139.03366347051212
3884.5 138.96548277438114
3884.5 138.96548277438114
3885.5 138.89730206913956
3885.5 138.89730206913956
3886.5 138.82912134727124
3886.5 138.82912134727124
3887.5 138.76094062192234
3887.5 138.76094062192234
3888.5 138.6927598874629
3888.5 138.6927598874629
3889.5 138.6245791495724
3889.5 138.6245791495724
3890.5 138.55639839500566
3890.5 138.55639839500566
3891.5 138.48821763838268
3891.5 138.48821763838268
3892.5 138.4200368567038
3892.5 138.4200368567038
3893.5 138.35185608139784
3893.5 138.35185608139784
3894.5 138.28367528712783
3894.5 138.28367528712783
3895.5 138.21549448466024
3895.5 138.21549448466024
3896.5 138.14731367876158
3896.5 138.14731367876158
3897.5 138.07913286232807
3897.5 138.07913286232807
3898.5 138.01095203815876
3898.5 138.01095203815876
3899.5 137.94277120304224
3899.5 137.94277120304224
3900.5 137.87459035739084
3900.5 137.87459035739084
3901.5 137.8064094890208
3901.5 137.8064094890208
3902.5 137.73822862606124
3902.5 137.73822862606124
3903.5 137.67004775119196
3903.5 137.67004775119196
3904.5 137.60186687426645
3904.5 137.60186687426645
3905.5 137.53368598071418
3905.5 137.53368598071418
3906.5 137.4655050775895
3906.5 137.4655050775895
3907.5 137.39732416535426
3907.5 137.39732416535426
3908.5 137.32914324258414
3908.5 137.32914324258414
3909.5 137.26096230456204
3909.5 137.26096230456204
3910.5 137.1927813762551
3910.5 137.1927813762551
3911.5 137.12460042426713
3911.5 137.12460042426713
3912.5 137.05641947022286
3912.5 137.05641947022286
3913.5 136.9882384920357
3913.5 136.9882384920357
3914.5 136.92005752540032
3914.5 136.92005752540032
3915.5 136.85187653599684
3915.5 136.85187653599684
3916.5 136.78369553610798
3916.5 136.78369553610798
3917.5 136.7155145266467
3917.5 136.7155145266467
3918.5 136.64733352873722
3918.5 136.64733352873722
3919.5 136.5791524934891
3919.5 136.5791524934891
3920.5 136.51097146090183
3920.5 136.51097146090183
3921.5 136.4427904276331
3921.5 136.4427904276331
3922.5 136.37460938387898
3922.5 136.37460938387898
3923.5 136.30642831598198
3923.5 136.30642831598198
3924.5 136.23824725349536
3924.5 136.23824725349536
3925.5 136.17006616829013
3925.5 136.17006616829013
3926.5 136.10188507726713
3926.5 136.10188507726713
3927.5 136.03370397947077
3927.5 136.03370397947077
3928.5 135.96552287113957
3928.5 135.96552287113957
3929.5 135.89734176075208
3929.5 135.89734176075208
3930.5 135.82916063236308
3930.5 135.82916063236308
3931.5 135.760979494814
3931.5 135.760979494814
3932.5 135.69279835520865
3932.5 135.69279835520865
3933.5 135.6246171928352
3933.5 135.6246171928352
3934.5 135.55643604063874
3934.5 135.55643604063874
3935.5 135.48825487181554
3935.5 135.48825487181554
3936.5 135.42007368636558
3936.5 135.42007368636558
3937.5 135.351892492718
3937.5 135.351892492718
3938.5 135.28371129467695
3938.5 135.28371129467695
3939.5 135.21553007386774
3939.5 135.21553007386774
3940.5 135.14734886461034
3940.5 135.14734886461034
3941.5 135.07916763968865
3941.5 135.07916763968865
3942.5 135.01098639717776
3942.5 135.01098639717776
3943.5 134.94280514509444
3943.5 134.94280514509444
3944.5 134.87462389704675
3944.5 134.87462389704675
3945.5 134.80644263988847
3945.5 134.80644263988847
3946.5 134.7382613585873
3946.5 134.7382613585873
3947.5 134.67008007660468
3947.5 134.67008007660468
3948.5 134.60189878408715
3948.5 134.60189878408715
3949.5 134.53371748108427
3949.5 134.53371748108427
3950.5 134.46553616988376
3950.5 134.46553616988376
3951.5 134.39735484814838
3951.5 134.39735484814838
3952.5 134.32917352573156
3952.5 134.32917352573156
3953.5 134.26099218531317
3953.5 134.26099218531317
3954.5 134.19281083435993
3954.5 134.19281083435993
3955.5 134.12462947663337
3955.5 134.12462947663337
3956.5 134.0564481144638
3956.5 134.0564481144638
3957.5 133.98826672957557
3957.5 133.98826672957557
3958.5 133.92008534120683
3958.5 133.92008534120683
3959.5 133.85190395829804
3959.5 133.85190395829804
3960.5 133.78372254419196
3960.5 133.78372254419196
3961.5 133.71554112940444
3961.5 133.71554112940444
3962.5 133.64735971113637
3962.5 133.64735971113637
3963.5 133.57917828375776
3963.5 133.57917828375776
3964.5 133.51099683832805
3964.5 133.51099683832805
3965.5 133.4428153837878
3965.5 133.4428153837878
3966.5 133.37463391967512
3966.5 133.37463391967512
3967.5 133.30645246239717
3967.5 133.30645246239717
3968.5 133.23827097249765
3968.5 133.23827097249765
3969.5 133.17008948805807
3969.5 133.17008948805807
3970.5 133.1019079940461
3970.5 133.1019079940461
3971.5 133.03372648340732
3971.5 133.03372648340732
3972.5 132.96554497112467
3972.5 132.96554497112467
3973.5 132.89736344926962
3973.5 132.89736344926962
3974.5 132.82918191687966
3974.5 132.82918191687966
3975.5 132.7610003617711
3975.5 132.7610003617711
3976.5 132.69281881069816
3976.5 132.69281881069816
3977.5 132.62463725046513
3977.5 132.62463725046513
3978.5 132.55645567502964
3978.5 132.55645567502964
3979.5 132.48827409611363
3979.5 132.48827409611363
3980.5 132.4200925076252
3980.5 132.4200925076252
3981.5 132.35191090292236
3981.5 132.35191090292236
3982.5 132.28372929616327
3982.5 132.28372929616327
3983.5 132.21554768734794
3983.5 132.21554768734794
3984.5 132.14736604733534
3984.5 132.14736604733534
3985.5 132.0791844259289
3985.5 132.0791844259289
3986.5 132.0110027747
3986.5 132.0110027747
3987.5 131.94282111389865
3987.5 131.94282111389865
3988.5 131.8746394500786
3988.5 131.8746394500786
3989.5 131.80645778557712
3989.5 131.80645778557712
3990.5 131.73827609693274
3990.5 131.73827609693274
3991.5 131.67009439917774
3991.5 131.67009439917774
3992.5 131.60191269794223
3992.5 131.60191269794223
3993.5 131.53373098759613
3993.5 131.53373098759613
3994.5 131.46554926905242
3994.5 131.46554926905242
3995.5 131.39736754748998
3995.5 131.39736754748998
3996.5 131.32918580315942
3996.5 131.32918580315942
3997.5 131.26100405539785
3997.5 131.26100405539785
3998.5 131.19282230599234
3998.5 131.19282230599234
3999.5 131.12464053244392
3999.5 131.12464053244392
4000.5 131.05645875821403
4000.5 131.05645875821403
4001.5 130.98827696735742
4001.5 130.98827696735742
4002.5 130.92009516596593
4002.5 130.92009516596593
4003.5 130.85191337003437
4003.5 130.85191337003437
4004.5 130.78373155133468
4004.5 130.78373155133468
4005.5 130.71554973667062
4005.5 130.71554973667062
4006.5 130.6473679053798
4006.5 130.6473679053798
4007.5 130.57918605883702
4007.5 130.57918605883702
4008.5 130.511004210238
4008.5 130.511004210238
4009.5 130.44282234358798
4009.5 130.44282234358798
4010.5 130.37464048377262
4010.5 130.37464048377262
4011.5 130.30645859885192
4011.5 130.30645859885192
4012.5 130.23827672035358
4012.5 130.23827672035358
4013.5 130.17009481674987
4013.5 130.17009481674987
4014.5 130.10191290494856
4014.5 130.10191290494856
4015.5 130.0337309901285
4015.5 130.0337309901285
4016.5 129.96554907462703
4016.5 129.96554907462703
4017.5 129.89736713498263
4017.5 129.89736713498263
4018.5 129.82918519231953
4018.5 129.82918519231953
4019.5 129.76100323536693
4019.5 129.76100323536693
4020.5 129.69282127539563
4020.5 129.69282127539563
4021.5 129.62463931194378
4021.5 129.62463931194378
4022.5 129.55645732009376
4022.5 129.55645732009376
4023.5 129.4882753393337
4023.5 129.4882753393337
4024.5 129.4200933273764
4024.5 129.4200933273764
4025.5 129.35191132834572
4025.5 129.35191132834572
4026.5 129.2837293051721
4026.5 129.2837293051721
4027.5 129.21554728131701
4027.5 129.21554728131701
4028.5 129.1473652394604
4028.5 129.1473652394604
4029.5 129.0791831973347
4029.5 129.0791831973347
4030.5 129.01100114426174
4030.5 129.01100114426174
4031.5 128.94281907593682
4031.5 128.94281907593682
4032.5 128.87463701302238
4032.5 128.87463701302238
4033.5 128.80645493348115
4033.5 128.80645493348115
4034.5 128.7382728373132
4034.5 128.7382728373132
4035.5 128.67009073198514
4035.5 128.67009073198514
4036.5 128.60190861850896
4036.5 128.60190861850896
4037.5 128.5337265005898
4037.5 128.5337265005898
4038.5 128.46554436838113
4038.5 128.46554436838113
4039.5 128.39736223315376
4039.5 128.39736223315376
4040.5 128.32918008267444
4040.5 128.32918008267444
4041.5 128.2609979301389
4041.5 128.2609979301389
4042.5 128.1928157534604
4042.5 128.1928157534604
4043.5 128.1246335897085
4043.5 128.1246335897085
4044.5 128.05645139613418
4044.5 128.05645139613418
4045.5 127.98826919907928
4045.5 127.98826919907928
4046.5 127.92008700748433
4046.5 127.92008700748433
4047.5 127.85190479174643
4047.5 127.85190479174643
4048.5 127.78372256964757
4048.5 127.78372256964757
4049.5 127.71554032812286
4049.5 127.71554032812286
4050.5 127.64735809343287
4050.5 127.64735809343287
4051.5 127.57917585054527
4051.5 127.57917585054527
4052.5 127.51099357646041
4052.5 127.51099357646041
4053.5 127.44281131392734
4053.5 127.44281131392734
4054.5 127.37462902862616
4054.5 127.37462902862616
4055.5 127.3064467473606
4055.5 127.3064467473606
4056.5 127.23826444475122
4056.5 127.23826444475122
4057.5 127.17008215978551
4057.5 127.17008215978551
4058.5 127.10189983138929
4058.5 127.10189983138929
4059.5 127.03371750093685
4059.5 127.03371750093685
4060.5 126.96553517589481
4060.5 126.96553517589481
4061.5 126.8973528403179
4061.5 126.8973528403179
4062.5 126.82917048202236
4062.5 126.82917048202236
4063.5 126.76098811594156
4063.5 126.76098811594156
4064.5 126.6928057464297
4064.5 126.6928057464297
4065.5 126.6246233616659
4065.5 126.6246233616659
4066.5 126.55644097479635
4066.5 126.55644097479635
4067.5 126.48825857881621
4067.5 126.48825857881621
4068.5 126.42007616758413
4068.5 126.42007616758413
4069.5 126.35189374581716
4069.5 126.35189374581716
4070.5 126.28371132199396
4070.5 126.28371132199396
4071.5 126.21552888997313
4071.5 126.21552888997313
4072.5 126.14734643564603
4072.5 126.14734643564603
4073.5 126.07916397783836
4073.5 126.07916397783836
4074.5 126.01098152686545
4074.5 126.01098152686545
4075.5 125.94279905078713
4075.5 125.94279905078713
4076.5 125.87461656041933
4076.5 125.87461656041933
4077.5 125.80643407408715
4077.5 125.80643407408715
4078.5 125.73825156544869
4078.5 125.73825156544869
4079.5 125.67006905470448
4079.5 125.67006905470448
4080.5 125.6018865494202
4080.5 125.6018865494202
4081.5 125.53370401999301
4081.5 125.53370401999301
4082.5 125.46552147531385
4082.5 125.46552147531385
4083.5 125.39733892899079
4083.5 125.39733892899079
4084.5 125.32915637309532
4084.5 125.32915637309532
4085.5 125.26097380057308
4085.5 125.26097380057308
4086.5 125.19279123483608
4086.5 125.19279123483608
4087.5 125.12460863652701
4087.5 125.12460863652701
4088.5 125.05642605348181
4088.5 125.05642605348181
4089.5 124.98824344533124
4089.5 124.98824344533124
4090.5 124.92006082903254
4090.5 124.92006082903254
4091.5 124.85187820357375
4091.5 124.85187820357375
4092.5 124.7836955835254
4092.5 124.7836955835254
4093.5 124.7155129468503
4093.5 124.7155129468503
4094.5 124.64733029492324
4094.5 124.64733029492324
4095.5 124.57914762774422
4095.5 124.57914762774422
4096.5 124.51096495850896
4096.5 124.51096495850896
4097.5 124.44278227873883
4097.5 124.44278227873883
4098.5 124.37459959214588
4098.5 124.37459959214588
4099.5 124.30641690115942
4099.5 124.30641690115942
4100.5 124.2382341962958
4100.5 124.2382341962958
4101.5 124.17005148185979
4101.5 124.17005148185979
4102.5 124.10186875968797
4102.5 124.10186875968797
4103.5 124.03368601946512
4103.5 124.03368601946512
4104.5 123.965503286077
4104.5 123.965503286077
4105.5 123.89732052854593
4105.5 123.89732052854593
4106.5 123.82913776937097
4106.5 123.82913776937097
4107.5 123.76095498133601
4107.5 123.76095498133601
4108.5 123.69277221231953
4108.5 123.69277221231953
4109.5 123.62458942763874
4109.5 123.62458942763874
4110.5 123.55640662536875
4110.5 123.55640662536875
4111.5 123.48822381627595
4111.5 123.48822381627595
4112.5 123.42004100512689
4112.5 123.42004100512689
4113.5 123.35185816887245
4113.5 123.35185816887245
4114.5 123.28367534082754
4114.5 123.28367534082754
4115.0857648167075 123.24373622869997
4115.0857648167075 123.24373622869997
4116.0857648167075 123.1755533797259
4116.0857648167075 123.1755533797259
4117.0857648167075 123.10737052164124
4117.0857648167075 123.10737052164124
4118.0857648167075 123.03918764078847
4118.0857648167075 123.03918764078847
4119.0857648167075 122.97100476677042
4119.0857648167075 122.97100476677042
4120.0857648167075 122.90282187470132
4120.0857648167075 122.90282187470132
4121.0857648167075 122.83463898946694
4121.0857648167075 122.83463898946694
4122.0857648167075 122.766456071611
4122.0857648167075 122.766456071611
4123.0857648167075 122.6982731619646
4123.0857648167075 122.6982731619646
4124.0857648167075 122.63009024274577
4124.0857648167075 122.63009024274577
4125.0857648167075 122.5619073069002
4125.0857648167075 122.5619073069002
4126.0857648167075 122.49372436941071
4126.0857648167075 122.49372436941071
4127.0857648167075 122.42554140306123
4127.0857648167075 122.42554140306123
4128.0857648167075 122.35735844821404
4128.0857648167075 122.35735844821404
4129.0857648167075 122.28917547202303
4129.0857648167075 122.28917547202303
4130.0857648167075 122.22099248529715
4130.0857648167075 122.22099248529715
4131.0857648167075 122.1528095040312
4131.0857648167075 122.1528095040312
4132.0857648167075 122.08462650746378
4132.0857648167075 122.08462650746378
4133.0857648167075 122.01644348817774
4133.0857648167075 122.01644348817774
4134.0857648167075 121.94826047430215
4134.0857648167075 121.94826047430215
4135.0857648167075 121.88007745126644
4135.0857648167075 121.88007745126644
4136.0857648167075 121.81189440551213
4136.0857648167075 121.81189440551213
4137.0857648167075 121.74371136516825
4137.0857648167075 121.74371136516825
4138.0857648167075 121.67552830957241
4138.0857648167075 121.67552830957241
4139.0857648167075 121.60734525049604
4139.0857648167075 121.60734525049604
4140.0 121.54500988291785
4140.0 121.54500988291785
4141.0 121.47682679704357
4141.0 121.47682679704357
4142.0 121.4086437081506
4142.0 121.4086437081506
4143.0 121.34046060538047
4143.0 121.34046060538047
4144.0 121.2722774991793
4144.0 121.2722774991793
4145.0 121.2040943715848
4145.0 121.2040943715848
4146.0 121.13591124234638
4146.0 121.13591124234638
4147.0 121.06772811105174
4147.0 121.06772811105174
4148.0 120.99954496308082
4148.0 120.99954496308082
4149.0 120.93136179990748
4149.0 120.93136179990748
4150.0 120.86317863600317
4150.0 120.86317863600317
4151.0 120.79499546298828
4151.0 120.79499546298828
4152.0 120.72681227329716
4152.0 120.72681227329716
4153.0 120.65862908906594
4153.0 120.65862908906594
4154.0 120.59044588344142
4154.0 120.59044588344142
4155.0 120.5222626687063
4155.0 120.5222626687063
4156.0 120.45407945186544
4156.0 120.45407945186544
4157.0 120.38589621977263
4157.0 120.38589621977263
4158.0 120.31771298603591
4158.0 120.31771298603591
4159.0 120.2495297220644
4159.0 120.2495297220644
4160.0 120.18134646350332
4160.0 120.18134646350332
4161.0 120.11316319106507
4161.0 120.11316319106507
4162.0 120.04497992128766
4162.0 120.04497992128766
4163.0 119.97679663763309
4163.0 119.97679663763309
4164.0 119.90861334486794
4164.0 119.90861334486794
4165.0 119.84043003070947
4165.0 119.84043003070947
4166.0 119.77224672058662
4166.0 119.77224672058662
4167.0 119.70406339521183
4167.0 119.70406339521183
4168.0 119.63588006778079
4168.0 119.63588006778079
4169.0 119.56769671799395
4169.0 119.56769671799395
4170.0 119.49951337320522
4170.0 119.49951337320522
4171.0 119.43133000611019
4171.0 119.43133000611019
4172.0 119.36314663833372
4172.0 119.36314663833372
4173.0 119.29496326139717
4173.0 119.29496326139717
4174.0 119.22677986920866
4174.0 119.22677986920866
4175.0 119.15859646744774
4175.0 119.15859646744774
4176.0 119.0904130654177
4176.0 119.0904130654177
4177.0 119.02222964676092
4177.0 119.02222964676092
4178.0 118.95404620533601
4178.0 118.95404620533601
4179.0 118.8858627768377
4179.0 118.8858627768377
4180.0 118.81767934765794
4180.0 118.81767934765794
4181.0 118.74949587976477
4181.0 118.74949587976477
4182.0 118.6813124200811
4182.0 118.6813124200811
4183.0 118.61312894234638
4183.0 118.61312894234638
4184.0 118.5449454728212
4184.0 118.5449454728212
4185.0 118.47676197067445
4185.0 118.47676197067445
4186.0 118.40857846175439
4186.0 118.40857846175439
4187.0 118.34039496576092
4187.0 118.34039496576092
4188.0 118.27221144562454
4188.0 118.27221144562454
4189.0 118.20402791770286
4189.0 118.20402791770286
4190.0 118.1358443820454
4190.0 118.1358443820454
4191.0 118.06766083681553
4191.0 118.06766083681553
4192.0 117.99947727633372
4192.0 117.99947727633372
4193.0 117.93129370806662
4193.0 117.93129370806662
4194.0 117.86311012317276
4194.0 117.86311012317276
4195.0 117.79492654511364
4195.0 117.79492654511364
4196.0 117.72674296494876
4196.0 117.72674296494876
4197.0 117.65855935496143
4197.0 117.65855935496143
4198.0 117.59037574291784
4198.0 117.59037574291784
4199.0 117.52219212308898
4199.0 117.52219212308898
4200.0 117.4540084819163
4200.0 117.4540084819163
4201.0 117.38582484477925
4201.0 117.38582484477925
4202.0 117.31764119234073
4202.0 117.31764119234073
4203.0 117.24945753927028
4203.0 117.24945753927028
4204.0 117.18127386246923
4204.0 117.18127386246923
4205.0 117.11309019245341
4205.0 117.11309019245341
4206.0 117.04490651428948
4206.0 117.04490651428948
4207.0 116.97672280487878
4207.0 116.97672280487878
4208.0 116.90853910230281
4208.0 116.90853910230281
4209.0 116.84035539056676
4209.0 116.84035539056676
4210.0 116.77217167063309
4210.0 116.77217167063309
4211.0 116.70398794296364
4211.0 116.70398794296364
4212.0 116.63580420004224
4212.0 116.63580420004224
4213.0 116.56762044044459
4213.0 116.56762044044459
4214.0 116.49943668768165
4214.0 116.49943668768165
4215.0 116.4312529121506
4215.0 116.4312529121506
4216.0 116.36306912888377
4216.0 116.36306912888377
4217.0 116.29488534213638
4217.0 116.29488534213638
4218.0 116.22670154902802
4218.0 116.22670154902802
4219.0 116.15851773924341
4219.0 116.15851773924341
4220.0 116.09033391420684
4220.0 116.09033391420684
4221.0 116.0221500946302
4221.0 116.0221500946302
4222.0 115.95396625366024
4222.0 115.95396625366024
4223.0 115.8857824181007
4223.0 115.8857824181007
4224.0 115.81759855982254
4224.0 115.81759855982254
4225.0 115.74941470736714
4225.0 115.74941470736714
4226.0 115.68123082605173
4226.0 115.68123082605173
4227.0 115.61304694877197
4227.0 115.61304694877197
4228.0 115.54486304304453
4228.0 115.54486304304453
4229.0 115.47667915729804
4229.0 115.47667915729804
4230.0 115.4084952356372
4230.0 115.4084952356372
4231.0 115.340311318012
4231.0 115.340311318012
4232.0 115.2721273926015
4232.0 115.2721273926015
4233.0 115.2039434604177
4233.0 115.2039434604177
4234.0 115.13575950450331
4234.0 115.13575950450331
4235.0 115.06757554790747
4235.0 115.06757554790747
4236.0 114.99939159672206
4236.0 114.99939159672206
4237.0 114.93120761433939
4237.0 114.93120761433939
4238.0 114.8630236251339
4238.0 114.8630236251339
4239.0 114.79483962956742
4239.0 114.79483962956742
4240.0 114.72665563803658
4240.0 114.72665563803658
4241.0 114.65847163125379
4241.0 114.65847163125379
4242.0 114.59028760170285
4242.0 114.59028760170285
4243.0 114.52210356441616
4243.0 114.52210356441616
4244.0 114.45391953253989
4244.0 114.45391953253989
4245.0 114.38573547927028
4245.0 114.38573547927028
4246.0 114.31755142298196
4246.0 114.31755142298196
4247.0 114.24936734530031
4247.0 114.24936734530031
4248.0 114.18118327307862
4248.0 114.18118327307862
4249.0 114.11299917946357
4249.0 114.11299917946357
4250.0 114.04481509877513
4250.0 114.04481509877513
4251.0 113.97663099531857
4251.0 113.97663099531857
4252.0 113.90844688412622
4252.0 113.90844688412622
4253.0 113.84026275016575
4253.0 113.84026275016575
4254.0 113.7720786070452
4254.0 113.7720786070452
4255.0 113.70389447075938
4255.0 113.70389447075938
4256.0 113.63571033236781
4256.0 113.63571033236781
4257.0 113.56752616415376
4257.0 113.56752616415376
4258.0 113.49934199663309
4258.0 113.49934199663309
4259.0 113.43115782137663
4259.0 113.43115782137663
4260.0 113.36297362806911
4260.0 113.36297362806911
4261.0 113.29478942936309
4261.0 113.29478942936309
4262.0 113.22660522758885
4262.0 113.22660522758885
4263.0 113.15842100447078
4263.0 113.15842100447078
4264.0 113.09023677219263
4264.0 113.09023677219263
4265.0 113.02205254060783
4265.0 113.02205254060783
4266.0 112.9538682923963
4266.0 112.9538682923963
4267.0 112.88568403639945
4267.0 112.88568403639945
4268.0 112.81749977834639
4268.0 112.81749977834639
4269.0 112.74931550641615
4269.0 112.74931550641615
4270.0 112.68113122532584
4270.0 112.68113122532584
4271.0 112.6129469449289
4271.0 112.6129469449289
4272.0 112.54476263333467
4272.0 112.54476263333467
4273.0 112.47657833420521
4273.0 112.47657833420521
4274.0 112.4083940080524
4274.0 112.4083940080524
4275.0 112.3402096727395
4275.0 112.3402096727395
4276.0 112.27202534283703
4276.0 112.27202534283703
4277.0 112.20384099864508
4277.0 112.20384099864508
4278.0 112.1356566382387
4278.0 112.1356566382387
4279.0 112.06747228324274
4279.0 112.06747228324274
4280.0 111.99928790076159
4280.0 111.99928790076159
4281.0 111.93110351663653
4281.0 111.93110351663653
4282.0 111.86291912431385
4282.0 111.86291912431385
4283.0 111.79473473034726
4283.0 111.79473473034726
4284.0 111.72655030752068
4284.0 111.72655030752068
4285.0 111.65836589051685
4285.0 111.65836589051685
4286.0 111.59018145922354
4286.0 111.59018145922354
4287.0 111.52199702628631
4287.0 111.52199702628631
4288.0 111.4538125644891
4288.0 111.4538125644891
4289.0 111.38562811419418
4289.0 111.38562811419418
4290.0 111.3174436514464
4290.0 111.3174436514464
4291.0 111.24925917064758
4291.0 111.24925917064758
4292.0 111.18107467597159
4292.0 111.18107467597159
4293.0 111.11289018670603
4293.0 111.11289018670603
4294.0 111.04470568498762
4294.0 111.04470568498762
4295.0 110.97652116521816
4295.0 110.97652116521816
4296.0 110.90833665223391
4296.0 110.90833665223391
4297.0 110.84015210333534
4297.0 110.84015210333534
4298.0 110.771967561222
4298.0 110.771967561222
4299.0 110.7037830170524
4299.0 110.7037830170524
4300.0 110.63559845052701
4300.0 110.63559845052701
4301.0 110.56741388332019
4301.0 110.56741388332019
4302.0 110.49922931543192
4302.0 110.49922931543192
4303.0 110.43104471909598
4303.0 110.43104471909598
4304.0 110.36286012817047
4304.0 110.36286012817047
4305.0 110.294675521993
4305.0 110.294675521993
4306.0 110.22649090056359
4306.0 110.22649090056359
4307.0 110.15830627134889
4307.0 110.15830627134889
4308.0 110.09012164007794
4308.0 110.09012164007794
4309.0 110.02193698741367
4309.0 110.02193698741367
4310.0 109.95375234295892
4310.0 109.95375234295892
4311.0 109.88556767339878
4311.0 109.88556767339878
4312.0 109.817383004532
4312.0 109.817383004532
4313.0 109.74919832746761
4313.0 109.74919832746761
4314.0 109.68101363556359
4314.0 109.68101363556359
4315.0 109.61282893546195
4315.0 109.61282893546195
4316.0 109.54464422762453
4316.0 109.54464422762453
4317.0 109.47645951062704
4317.0 109.47645951062704
4318.0 109.40827477223621
4318.0 109.40827477223621
4319.0 109.34009004068011
4319.0 109.34009004068011
4320.000002 109.27190515470382

==> Data/sim_static_0_w_3.txt <==
0.0 0.0
0.0 0.0
245.91707257634005 0.0
245.91707257634005 0.0
246.91707257634005 0.0763608961111791
246.91707257634005 0.0763608961111791
247.91707257634005 0.29559079075378303
247.91707257634005 0.29559079075378303
248.91707257634005 0.6281515954349105
248.91707257634005 0.6281515954349105
249.91707257634005 1.0506119941981091
249.91707257634005 1.0506119941981091
250.91707257634005 1.5443850913128325
250.91707257634005 1.5443850913128325
251.91707257634005 2.0947267630582678
251.91707257634005 2.0947267630582678
252.91707257634005 2.6899412810275702
252.91707257634005 2.6899412810275702
253.91707257634005 3.320750954683813
253.91707257634005 3.320750954683813
254.91707257634005 3.9797962638425526
254.91707257634005 3.9797962638425526
255.91707257634005 4.6612392175381725
255.91707257634005 4.6612392175381725
256.91707257634005 5.360448903596708
256.91707257634005 5.360448903596708
257.91707257634005 6.073751786115298
257.91707257634005 6.073751786115298
258.91707257634005 6.79823388645647
258.91707257634005 6.79823388645647
259.91707257634005 7.531583613241597
259.91707257634005 7.531583613241597
260.91707257634005 8.271967359517722
260.91707257634005 8.271967359517722
261.91707257634005 9.01793058903579
261.91707257634005 9.01793058903579
262.91707257634005 9.768319526502552
262.91707257634005 9.768319526502552
263.91707257634005 10.5222188834162
263.91707257634005 10.5222188834162
264.91707257634005 11.278902656077978
264.91707257634005 11.278902656077978
265.91707257634005 12.037794932639533
265.91707257634005 12.037794932639533
266.91707257634005 12.798438825238199
266.91707257634005 12.798438825238199
267.91707257634005 13.56047196994926
267.91707257634005 13.56047196994926
268.91707257634005 14.323606898755438
268.91707257634005 14.323606898755438
269.91707257634005 15.087615560506112
269.91707257634005 15.087615560506112
270.91707257634005 15.852317071112017
270.91707257634005 15.852317071112017
271.91707257634005 16.617567952944515
271.91707257634005 16.617567952944515
272.95787370410636 17.414506187629698
272.95787370410636 17.414506187629698
273.95787370410636 18.035994394124312
273.95787370410636 18.035994394124312
274.95787370410636 18.51489045385399
274.95787370410636 18.51489045385399
275.95787370410636 18.880675333316525
275.95787370410636 18.880675333316525
276.95787370410636 19.15673477091481
276.95787370410636 19.15673477091481
277.95787370410636 19.361619493038706
277.95787370410636 19.361619493038706
278.95787370410636 19.510044822315272
278.95787370410636 19.510044822315272
279.95787370410636 19.613683712015632
279.95787370410636 19.613683712015632
280.95787370410636 19.681795716996174
280.95787370410636 19.681795716996174
281.95787370410636 19.721725998647077
281.95787370410636 19.721725998647077
282.95787370410636 19.739301095816252
282.95787370410636 19.739301095816252
283.95787370410636 19.739142912157142
283.95787370410636 19.739142912157142
284.95787370410636 19.72491778673926
284.95787370410636 19.72491778673926
285.95787370410636 19.699534042393704
285.95787370410636 19.699534042393704
286.95787370410636 19.665298717768675
286.95787370410636 19.665298717768675
287.95787370410636 19.624041862935265
287.95787370410636 19.624041862935265
288.95787370410636 19.577215160700945
288.95787370410636 19.577215160700945
289.95787370410636 19.525970182940515
289.95787370410636 19.525970182940515
290.95787370410636 19.47122037104069
290.95787370410636 19.47122037104069
291.95787370410636 19.41369037936647
291.95787370410636 19.41369037936647
292.95787370410636 19.353954980746437
292.95787370410636 19.353954980746437
293.95787370410636 19.292470151592585
293.95787370410636 19.292470151592585
294.95787370410636 19.22959757236397
294.95787370410636 19.22959757236397
295.95787370410636 19.16562416768869
295.95787370410636 19.16562416768869
296.95787370410636 19.100777521299186
296.95787370410636 19.100777521299186
297.95787370410636 19.035238162678986
297.95787370410636 19.035238162678986
298.95787370410636 18.969149340427244
298.95787370410636 18.969149340427244
300.0 18.899810854610838
300.0 18.899810854610838
301.0 18.832928136909736
301.0 18.832928136909736
302.0 18.765773683917846
302.0 18.765773683917846
303.0 18.698403657367802
303.0 18.698403657367802
304.0 18.63086261643691
304.0 18.63086261643691
305.0 18.563185944020127
305.0 18.563185944020127
306.0 18.495401641775434
306.0 18.495401641775434
307.0 18.427531981943808
307.0 18.427531981943808
308.0 18.359594619334647
308.0 18.359594619334647
309.0 18.291603530762643
309.0 18.291603530762643
310.0 18.223569824854206
310.0 18.223569824854206
311.0 18.15550231554473
311.0 18.15550231554473
312.0 18.087407996554976
312.0 18.087407996554976
313.0 18.01929238435521
313.0 18.01929238435521
314.0 17.951159908353596
314.0 17.951159908353596
315.0 17.883014052633165
315.0 17.883014052633165
316.0 17.814857554033956
316.0 17.814857554033956
317.0 17.746692629167132
317.0 17.746692629167132
318.0 17.678521015653235
318.0 17.678521015653235
319.0 17.610344109498392
319.0 17.610344109498392
320.0 17.542162969271526
320.0 17.542162969271526
321.0 17.47397851065812
321.0 17.47397851065812
322.0 17.40579137948974
322.0 17.40579137948974
323.0 17.337602144702366
323.0 17.337602144702366
324.0 17.269411230274738
324.0 17.269411230274738
325.0 17.201218990242165
325.0 17.201218990242165
326.0 17.13302570302237
326.0 17.13302570302237
327.0 17.064831569606085
327.0 17.064831569606085
328.0 16.99663676853747
328.0 16.99663676853747
329.0 16.928441424008874
329.0 16.928441424008874
330.0 16.86024566521762
330.0 16.86024566521762
331.0 16.792049576836128
331.0 16.792049576836128
332.0 16.723853198399457
332.0 16.723853198399457
333.0 16.655656626919228
333.0 16.655656626919228
334.0 16.587459874216172
334.0 16.587459874216172
335.0 16.519262966889695
335.0 16.519262966889695
336.0 16.451065962519476
336.0 16.451065962519476
337.0 16.382868876745846
337.0 16.382868876745846
338.0 16.31467169340875
338.0 16.31467169340875
339.0 16.246474454817463
339.0 16.246474454817463
340.0 16.178277179812955
340.0 16.178277179812955
341.0 16.110079851172557
341.0 16.110079851172557
342.0 16.04188247475001
342.0 16.04188247475001
343.0 15.973685093334305
343.0 15.973685093334305
344.0 15.905487674626498
344.0 15.905487674626498
345.0 15.837290232958797
345.0 15.837290232958797
346.0 15.769092787996962
346.0 15.769092787996962
347.07248078943036 15.695952293984051
347.07248078943036 15.695952293984051
348.07248078943036 16.034928226838712
348.07248078943036 16.034928226838712
349.07248078943036 16.776312627595928
349.07248078943036 16.776312627595928
350.07248078943036 17.836906232027122
350.07248078943036 17.836906232027122
351.07248078943036 19.150710728321474
351.07248078943036 19.150710728321474
352.07248078943036 20.66537272975571
352.07248078943036 20.66537272975571
353.07248078943036 22.339362747139898
353.07248078943036 22.339362747139898
354.07248078943036 24.13973743159767
354.07248078943036 24.13973743159767
355.07248078943036 26.04036446814222
355.07248078943036 26.04036446814222
356.07248078943036 28.020514389355924
356.07248078943036 28.020514389355924
357.07248078943036 30.06374356640479
357.07248078943036 30.06374356640479
358.07248078943036 32.157008078987424
358.07248078943036 32.157008078987424
359.07248078943036 34.28996085578988
359.07248078943036 34.28996085578988
360.0 36.29700795804532
360.0 36.29700795804532
361.0 38.48470579904991
361.0 38.48470579904991
362.0 40.692561314973005
362.0 40.692561314973005
363.0 42.9164046886109
363.0 42.9164046886109
364.0 45.15292823784228
364.0 45.15292823784228
365.0 47.39950814286033
365.0 47.39950814286033
366.0 49.65406307944503
366.0 49.65406307944503
367.0 51.914942028264534
367.0 51.914942028264534
368.07732700483837 54.35628929472278
368.07732700483837 54.35628929472278
369.07732700483837 56.21927581769711
369.07732700483837 56.21927581769711
370.07732700483837 57.682988873010835
370.07732700483837 57.682988873010835
371.07732700483837 58.829979576858456
371.07732700483837 58.829979576858456
372.07732700483837 59.72573103247594
372.07732700483837 59.72573103247594
373.07732700483837 60.42218734881541
373.07732700483837 60.42218734881541
374.07732700483837 60.96055299989232
374.07732700483837 60.96055299989232
375.07732700483837 61.37351333030868
375.07732700483837 61.37351333030868
376.07732700483837 61.686995898130064
376.07732700483837 61.686995898130064
377.07732700483837 61.92156772456309
377.07732700483837 61.92156772456309
378.07732700483837 62.09354356483141
378.07732700483837 62.09354356483141
379.07732700483837 62.215865118907644
379.07732700483837 62.215865118907644
380.07732700483837 62.29879836806012
380.07732700483837 62.29879836806012
381.07732700483837 62.35048682569324
381.07732700483837 62.35048682569324
382.07732700483837 62.37739029994047
382.07732700483837 62.37739029994047
383.07732700483837 62.38463307550298
383.07732700483837 62.38463307550298
384.07732700483837 62.37627995691094
384.07732700483837 62.37627995691094
385.07732700483837 62.35555541031127
385.07732700483837 62.35555541031127
386.07732700483837 62.32501719234214
386.07732700483837 62.32501719234214
387.07732700483837 62.28669426390747
387.07732700483837 62.28669426390747
388.07732700483837 62.242196126760014
388.07732700483837 62.242196126760014
389.07732700483837 62.192799470775434
389.07732700483837 62.192799470775434
390.07732700483837 62.139517059452736
390.07732700483837 62.139517059452736
391.07732700483837 62.083152279973845
391.07732700483837 62.083152279973845
392.07732700483837 62.024342393986586
392.07732700483837 62.024342393986586
393.07732700483837 61.963592932738095
393.07732700483837 61.963592932738095
394.07732700483837 61.901304881438115
394.07732700483837 61.901304881438115
395.07732700483837 61.83779636443071
395.07732700483837 61.83779636443071
396.07732700483837 61.77331969262942
396.07732700483837 61.77331969262942
397.07732700483837 61.70807502829985
397.07732700483837 61.70807502829985
398.07732700483837 61.64222115858693
398.07732700483837 61.64222115858693
399.07732700483837 61.57588403199692
399.07732700483837 61.57588403199692
400.07732700483837 61.50916356107911
400.07732700483837 61.50916356107911
401.07732700483837 61.44213900051986
401.07732700483837 61.44213900051986
402.07732700483837 61.37487320459704
402.07732700483837 61.37487320459704
403.07732700483837 61.30741605888398
403.07732700483837 61.30741605888398
404.07732700483837 61.23980711805161
404.07732700483837 61.23980711805161
405.07732700483837 61.172077774635625
405.07732700483837 61.172077774635625
406.07732700483837 61.104252914483276
406.07732700483837 61.104252914483276
407.07732700483837 61.036352263135726
407.07732700483837 61.036352263135726
408.07732700483837 60.96839152043758
408.07732700483837 60.96839152043758
409.07732700483837 60.900383096580335
409.07732700483837 60.900383096580335
410.07732700483837 60.83233685349932
410.07732700483837 60.83233685349932
411.07732700483837 60.764260581012515
411.07732700483837 60.764260581012515
412.07732700483837 60.69616051385791
412.07732700483837 60.69616051385791
413.07732700483837 60.628041549915395
413.07732700483837 60.628041549915395
414.07732700483837 60.55990761225308
414.07732700483837 60.55990761225308
415.07732700483837 60.49176179137747
415.07732700483837 60.49176179137747
416.07732700483837 60.42360653579491
416.07732700483837 60.42360653579491
417.07732700483837 60.35544380231656
417.07732700483837 60.35544380231656
418.07732700483837 60.28727512225325
418.07732700483837 60.28727512225325
419.07732700483837 60.219101722393034
419.07732700483837 60.219101722393034
420.0 60.156196595919525
420.0 60.156196595919525
421.0 60.08801670320175
421.0 60.08801670320175
422.0 60.01983443490023
422.0 60.01983443490023
423.0 59.95165023977076
423.0 59.95165023977076
424.0 59.88346452831473
424.0 59.88346452831473
425.0 59.815277614292775
425.0 59.815277614292775
426.0 59.74708975767795
426.0 59.74708975767795
427.0 59.67890112553172
427.0 59.67890112553172
428.0 59.610711901612454
428.0 59.610711901612454
429.0 59.542522175627575
429.0 59.542522175627575
430.0 59.474332084626624
430.0 59.474332084626624
431.0 59.40614168051952
431.0 59.40614168051952
432.0 59.337951020311806
432.0 59.337951020311806
433.0 59.269760184259745
433.0 59.269760184259745
434.0 59.20156918391044
434.0 59.20156918391044
435.0 59.13337804586232
435.0 59.13337804586232
436.0 59.06518681194106
436.0 59.06518681194106
437.0 58.9969954887153
437.0 58.9969954887153
438.0 58.92880410276297
438.0 58.92880410276297
439.0 58.860612670558716
439.0 58.860612670558716
440.0 58.79242118631865
440.0 58.79242118631865
441.0 58.72422964819971
441.0 58.72422964819971
442.0 58.656038095152056
442.0 58.656038095152056
443.0 58.58784650185399
443.0 58.58784650185399
444.0 58.519654894747006
444.0 58.519654894747006
445.0 58.451463256307434
445.0 58.451463256307434
446.0 58.383271605136436
446.0 58.383271605136436
447.0 58.315079940575416
447.0 58.315079940575416
448.0 58.246888221672656
448.0 58.246888221672656
449.0 58.17869651041072
449.0 58.17869651041072
450.0 58.11050479665812
450.0 58.11050479665812
451.0 58.04231305872705
451.0 58.04231305872705
452.0 57.97412131688103
452.0 57.97412131688103
453.0 57.90592956810532
453.0 57.90592956810532
454.0 57.83773780710635
454.0 57.83773780710635
455.0 57.769546037753386
455.0 57.769546037753386
456.0 57.70135425154193
456.0 57.70135425154193
457.0 57.63316246161171
457.0 57.63316246161171
458.0 57.56497067055218
458.0 57.56497067055218
459.0 57.49677887749615
459.0 57.49677887749615
460.0 57.428587044532485
460.0 57.428587044532485
461.0 57.36039522404754
461.0 57.36039522404754
462.0 57.292203392593294
462.0 57.292203392593294
463.0 57.22401154401492
463.0 57.22401154401492
464.0 57.155819679534055
464.0 57.155819679534055
465.0 57.08762782610761
465.0 57.08762782610761
466.0 57.019435963833
466.0 57.019435963833
467.0 56.95124407622126
467.0 56.95124407622126
468.0 56.88305218727753
468.0 56.88305218727753
469.0 56.81486028584491
469.0 56.81486028584491
470.0 56.746668377020754
470.0 56.746668377020754
471.0 56.678476457132014
471.0 56.678476457132014
472.0 56.61028453448698
472.0 56.61028453448698
473.0 56.54209260223399
473.0 56.54209260223399
474.0 56.473900643884065
474.0 56.473900643884065
475.0 56.40570869029403
475.0 56.40570869029403
476.0 56.33751672785582
476.0 56.33751672785582
477.0 56.269324748293485
477.0 56.269324748293485
478.0 56.201132757666564
478.0 56.201132757666564
479.0 56.132940772496354
479.0 56.132940772496354
480.0 56.06474877655951
480.0 56.06474877655951
481.0 55.99655676929245
481.0 55.99655676929245
482.0 55.928364738112556
482.0 55.928364738112556
483.0 55.860172705633
483.0 55.860172705633
484.0 55.79198068199143
484.0 55.79198068199143
485.0 55.723788628079525
485.0 55.723788628079525
486.0 55.655596563135354
486.0 55.655596563135354
487.0 55.587404502456906
487.0 55.587404502456906
488.0 55.51921242293206
488.0 55.51921242293206
489.0 55.451020329923814
489.0 55.451020329923814
490.0 55.38282824575355
490.0 55.38282824575355
491.0 55.314636134523894
491.0 55.314636134523894
492.0 55.246444023621535
492.0 55.246444023621535
493.0 55.17825189317596
493.0 55.17825189317596
494.0 55.11005976818709
494.0 55.11005976818709
495.0 55.04186762482013
495.0 55.04186762482013
496.0 54.97367547088273
496.0 54.97367547088273
497.0 54.90548331293509
497.0 54.90548331293509
498.0 54.83729115292798
498.0 54.83729115292798
499.0 54.76909896652598
499.0 54.76909896652598
500.0 54.700906785086524
500.0 54.700906785086524
501.0 54.63271457119263
501.0 54.63271457119263
502.0 54.56452237586932
502.0 54.56452237586932
503.0 54.49633016342189
503.0 54.49633016342189
504.0 54.42813793279255
504.0 54.42813793279255
505.0 54.35994569891276
505.0 54.35994569891276
506.0 54.29175345324091
506.0 54.29175345324091
507.0 54.223561199119764
507.0 54.223561199119764
508.0 54.155368946320436
508.0 54.155368946320436
509.0 54.08717667639697
509.0 54.08717667639697
510.0 54.01898438083841
510.0 54.01898438083841
511.0 53.950792097695604
511.0 53.950792097695604
512.0 53.88259980352053
512.0 53.88259980352053
513.0 53.81440749752107
513.0 53.81440749752107
514.0 53.746215159067155
514.0 53.746215159067155
515.0 53.67802283842404
515.0 53.67802283842404
516.0 53.6098305102941
516.0 53.6098305102941
517.0 53.541638167491165
517.0 53.541638167491165
518.0 53.47344580753177
518.0 53.47344580753177
519.0 53.40525343693897
519.0 53.40525343693897
520.0 53.33706106379255
520.0 53.33706106379255
521.0 53.26886867806194
521.0 53.26886867806194
522.0 53.20067628951207
522.0 53.20067628951207
523.0 53.13248388913781
523.0 53.13248388913781
524.0 53.06429148736859
524.0 53.06429148736859
525.0 52.99609905026399
525.0 52.99609905026399
526.0 52.927906624878325
526.0 52.927906624878325
527.0 52.85971418084892
527.0 52.85971418084892
528.0 52.791521733967926
528.0 52.791521733967926
529.0 52.72332928281104
529.0 52.72332928281104
530.0 52.65513681301042
530.0 52.65513681301042
531.0 52.586944340358215
531.0 52.586944340358215
532.0 52.51875184694114
532.0 52.51875184694114
533.0 52.450559358885485
533.0 52.450559358885485
534.0 52.38236686046207
534.0 52.38236686046207
535.0 52.314174340513986
535.0 52.314174340513986
536.0 52.245981826687114
536.0 52.245981826687114
537.0 52.17778928524371
537.0 52.17778928524371
538.0 52.109596734591214
538.0 52.109596734591214
539.0 52.041404185260525
539.0 52.041404185260525
540.0 51.97321161804591
540.0 51.97321161804591
541.0 51.90501905543291
541.0 51.90501905543291
542.0 51.83682647957121
542.0 51.83682647957121
543.0 51.76863388506578
543.0 51.76863388506578
544.0 51.70044129592176
544.0 51.70044129592176
545.0 51.63224868601288
545.0 51.63224868601288
546.0 51.56405607249261
546.0 51.56405607249261
547.0 51.49586344708498
547.0 51.49586344708498
548.0 51.427670812766216
548.0 51.427670812766216
549.0 51.35947817195513
549.0 51.35947817195513
550.0 51.291285512500316
550.0 51.291285512500316
551.0 51.223092855525984
551.0 51.223092855525984
552.0 51.154900181332216
552.0 51.154900181332216
553.0 51.08670750355939
553.0 51.08670750355939
554.0 51.01851481320237
554.0 51.01851481320237
555.0 50.95032210953369
555.0 50.95032210953369
556.0 50.882129403013415
556.0 50.882129403013415
557.0 50.81393669357859
557.0 50.81393669357859
558.0 50.74574395652722
558.0 50.74574395652722
559.0 50.677551221956335
559.0 50.677551221956335
560.0 50.609358476954725
560.0 50.609358476954725
561.0 50.541165725460786
561.0 50.541165725460786
562.0 50.47297295674742
562.0 50.47297295674742
563.0 50.40478018369519
563.0 50.40478018369519
564.0 50.33658740415064
564.0 50.33658740415064
565.0 50.26839460884329
565.0 50.26839460884329
566.0 50.200201806283815
566.0 50.200201806283815
567.0 50.132009001569585
567.0 50.132009001569585
568.0 50.06381616897318
568.0 50.06381616897318
569.0 49.99562334048423
569.0 49.99562334048423
570.0 49.92743049047061
570.0 49.92743049047061
571.0 49.85923765115047
571.0 49.85923765115047
572.0 49.79104479385111
572.0 49.79104479385111
573.0 49.722851923999876
573.0 49.722851923999876
574.0 49.654659055869324
574.0 49.654659055869324
575.0 49.586466163003166
575.0 49.586466163003166
576.0 49.5182732800707
576.0 49.5182732800707
577.0 49.450080377037864
577.0 49.450080377037864
578.0 49.38188744612285
578.0 49.38188744612285
579.0 49.3136945275283
579.0 49.3136945275283
580.0 49.24550160998992
580.0 49.24550160998992
581.0 49.17730865798334
581.0 49.17730865798334
582.0 49.10911571667024
582.0 49.10911571667024
583.0 49.040922749861735
583.0 49.040922749861735
584.0 48.972729776295274
584.0 48.972729776295274
585.0 48.90453679932009
585.0 48.90453679932009
586.0 48.836343809033245
586.0 48.836343809033245
587.0 48.76815082334801
587.0 48.76815082334801
588.0 48.699957807564175
588.0 48.699957807564175
589.0 48.63176479592011
589.0 48.63176479592011
590.0 48.56357177093206
590.0 48.56357177093206
591.0 48.49537873551328
591.0 48.49537873551328
592.0 48.42718568648486
592.0 48.42718568648486
593.0 48.3589926401396
593.0 48.3589926401396
594.0 48.2907995833636
594.0 48.2907995833636
595.0 48.222606497913304
595.0 48.222606497913304
596.0 48.154413421238026
596.0 48.154413421238026
597.0 48.086220334132015
597.0 48.086220334132015
598.0 48.018027233416376
598.0 48.018027233416376
599.0 47.949834127107906
599.0 47.949834127107906
600.0 47.881641001857744
600.0 47.881641001857744
601.0 47.81344787853093
601.0 47.81344787853093
602.0 47.74525475086525
602.0 47.74525475086525
603.0 47.67706159376547
603.0 47.67706159376547
604.0 47.60886844908144
604.0 47.60886844908144
605.0 47.540675274995635
605.0 47.540675274995635
606.0 47.472482105017285
606.0 47.472482105017285
607.0 47.404288920005
607.0 47.404288920005
608.0 47.336095732280825
608.0 47.336095732280825
609.0 47.26790253170682
609.0 47.26790253170682
610.0 47.19970930875305
610.0 47.19970930875305
611.0 47.131516089939055
611.0 47.131516089939055
612.0 47.06332286572844
612.0 47.06332286572844
613.0 46.99512963522816
613.0 46.99512963522816
614.0 46.92693637896684
614.0 46.92693637896684
615.0 46.85874312290661
615.0 46.85874312290661
616.0 46.79054985495901
616.0 46.79054985495901
617.0 46.72235658065879
617.0 46.72235658065879
618.0 46.65416328665707
618.0 46.65416328665707
619.0 46.585969995832656
619.0 46.585969995832656
620.0 46.51777668408511
620.0 46.51777668408511
621.0 46.449583381017284
621.0 46.449583381017284
622.0 46.38139005758346
622.0 46.38139005758346
623.0 46.313196722199294
623.0 46.313196722199294
624.0 46.24500338168415
624.0 46.24500338168415
625.0 46.176810033853904
625.0 46.176810033853904
626.0 46.10861666586033
626.0 46.10861666586033
627.0 46.040423301708564
627.0 46.040423301708564
628.0 45.97222992414984
628.0 45.97222992414984
629.0 45.904036540035825
629.0 45.904036540035825
630.0 45.83584313499867
630.0 45.83584313499867
631.0 45.76764973092239
631.0 45.76764973092239
632.0 45.699456316320095
632.0 45.699456316320095
633.0 45.63126288764632
633.0 45.63126288764632
634.0 45.56306945917364
634.0 45.56306945917364
635.0 45.49487602017492
635.0 45.49487602017492
636.0 45.42668256710474
636.0 45.42668256710474
637.0 45.35848909281346
637.0 45.35848909281346
638.0 45.29029562653739
638.0 45.29029562653739
639.0 45.2221021504951
639.0 45.2221021504951
640.0 45.15390865886174
640.0 45.15390865886174
641.0 45.08571515361875
641.0 45.08571515361875
642.0 45.01752165775231
642.0 45.01752165775231
643.0 44.9493281346682
643.0 44.9493281346682
644.0 44.88113460523146
644.0 44.88113460523146
645.0 44.812941069903935
645.0 44.812941069903935
646.0 44.74474752090381
646.0 44.74474752090381
647.0 44.676553973827026
647.0 44.676553973827026
648.0 44.60836039734848
648.0 44.60836039734848
649.0 44.54016683776264
649.0 44.54016683776264
650.0 44.47197325095914
650.0 44.47197325095914
651.0 44.40377964998887
651.0 44.40377964998887
652.0 44.33558605773065
652.0 44.33558605773065
653.0 44.26739244501113
653.0 44.26739244501113
654.0 44.19919881812485
654.0 44.19919881812485
655.0 44.131005192896275
655.0 44.131005192896275
656.0 44.06281154625041
656.0 44.06281154625041
657.0 43.99461790927258
657.0 43.99461790927258
658.0 43.92642424306332
658.0 43.92642424306332
659.0 43.85823057775197
659.0 43.85823057775197
660.0 43.790036899793456
660.0 43.790036899793456
661.0 43.72184320836501
661.0 43.72184320836501
662.0 43.65364951789744
662.0 43.65364951789744
663.0 43.58545581250331
663.0 43.58545581250331
664.0 43.51726210267502
664.0 43.51726210267502
665.0 43.44906838553164
665.0 43.44906838553164
666.0 43.38087465491832
666.0 43.38087465491832
667.0 43.31268090944141
667.0 43.31268090944141
668.0 43.24448715393264
668.0 43.24448715393264
669.0 43.176293395186875
669.0 43.176293395186875
670.0 43.108099632006954
670.0 43.108099632006954
671.0 43.039905860752135
671.0 43.039905860752135
672.0 42.97171205612481
672.0 42.97171205612481
673.0 42.90351826626907
673.0 42.90351826626907
674.0 42.83532446198093
674.0 42.83532446198093
675.0 42.76713064379167
675.0 42.76713064379167
676.0 42.698936820142805
676.0 42.698936820142805
677.0 42.63074298868469
677.0 42.63074298868469
678.0 42.56254914279417
678.0 42.56254914279417
679.0 42.49435529876402
679.0 42.49435529876402
680.0 42.42616143427258
680.0 42.42616143427258
681.0 42.357967554854575
681.0 42.357967554854575
682.0 42.28977367633448
682.0 42.28977367633448
683.0 42.22157979821813
683.0 42.22157979821813
684.0 42.1533858906047
684.0 42.1533858906047
685.0 42.08519198464899
685.0 42.08519198464899
686.0 42.01699807273952
686.0 42.01699807273952
687.0 41.94880413838731
687.0 41.94880413838731
688.0 41.88061019814431
688.0 41.88061019814431
689.0 41.812416249066615
689.0 41.812416249066615
690.0 41.744222303007966
690.0 41.744222303007966
691.0 41.676028334569544
691.0 41.676028334569544
692.0 41.60783435093893
692.0 41.60783435093893
693.0 41.53964037668486
693.0 41.53964037668486
694.0 41.47144638826403
694.0 41.47144638826403
695.0 41.40325237643799
695.0 41.40325237643799
696.0 41.3350583739885
696.0 41.3350583739885
697.0 41.266864355852654
697.0 41.266864355852654
698.0 41.198670324804006
698.0 41.198670324804006
699.0 41.130476286547626
699.0 41.130476286547626
700.0 41.06228224071052
700.0 41.06228224071052
701.0 40.99408817385498
701.0 40.99408817385498
702.0 40.92589411419189
702.0 40.92589411419189
703.0 40.857700032547896
703.0 40.857700032547896
704.0 40.78950594570995
704.0 40.78950594570995
705.0 40.721311843185624
705.0 40.721311843185624
706.0 40.65311774715693
706.0 40.65311774715693
707.0 40.584923645668624
707.0 40.584923645668624
708.0 40.51672951342929
708.0 40.51672951342929
709.0 40.44853538208786
709.0 40.44853538208786
710.0 40.380341244792675
710.0 40.380341244792675
711.0 40.31214709181113
711.0 40.31214709181113
712.0 40.243952925156975
712.0 40.243952925156975
713.0 40.175758757386966
713.0 40.175758757386966
714.0 40.1075645836632
714.0 40.1075645836632
715.0 40.03937040110474
715.0 40.03937040110474
716.0 39.97117620553818
716.0 39.97117620553818
717.0 39.902982001339595
717.0 39.902982001339595
718.0 39.83478778346841
718.0 39.83478778346841
719.0 39.7665935576297
719.0 39.7665935576297
720.0 39.69839932421026
720.0 39.69839932421026
721.0 39.630205083583085
721.0 39.630205083583085
722.0 39.56201082776372
722.0 39.56201082776372
723.0 39.4938165667504
723.0 39.4938165667504
724.0 39.4256222892909
724.0 39.4256222892909
725.0 39.35742800299672
725.0 39.35742800299672
726.0 39.28923371922741
726.0 39.28923371922741
727.0 39.22103942635777
727.0 39.22103942635777
728.0 39.1528451117099
728.0 39.1528451117099
729.0 39.0846507901458
729.0 39.0846507901458
730.0 39.01645646892247
730.0 39.01645646892247
731.0 38.94826213810465
731.0 38.94826213810465
732.0 38.8800677862684
732.0 38.8800677862684
733.0 38.811873433810455
733.0 38.811873433810455
734.0 38.74367906616031
734.0 38.74367906616031
735.0 38.67548469130244
735.0 38.67548469130244
736.0 38.60729030125237
736.0 38.60729030125237
737.0 38.53909591836242
737.0 38.53909591836242
738.0 38.470901520977094
738.0 38.470901520977094
739.0 38.4027070996924
739.0 38.4027070996924
740.0 38.33451268550486
740.0 38.33451268550486
741.0 38.26631825079304
741.0 38.26631825079304
742.0 38.19812381469974
742.0 38.19812381469974
743.0 38.129929370436244
743.0 38.129929370436244
744.0 38.06173491194301
744.0 38.06173491194301
745.0 37.99354044385529
745.0 37.99354044385529
746.0 37.925345969054
746.0 37.925345969054
747.0 37.857151478566344
747.0 37.857151478566344
748.0 37.78895699421338
748.0 37.78895699421338
749.0 37.72076247496829
749.0 37.72076247496829
750.0 37.65256796967203
750.0 37.65256796967203
751.0 37.58437345402147
751.0 37.58437345402147
752.0 37.516178915630206
752.0 37.516178915630206
753.0 37.44798438655252
753.0 37.44798438655252
754.0 37.37978982645816
754.0 37.37978982645816
755.0 37.31159525676931
755.0 37.31159525676931
756.0 37.24340071066658
756.0 37.24340071066658
757.0 37.175206126790805
757.0 37.175206126790805
758.0 37.10701152646886
758.0 37.10701152646886
759.0 37.0388169322816
759.0 37.0388169322816
760.0 36.97062232386461
760.0 36.97062232386461
761.0 36.90242771406612
761.0 36.90242771406612
762.0 36.8342330824894
762.0 36.8342330824894
763.0 36.76603845628756
763.0 36.76603845628756
764.0 36.697843807377346
764.0 36.697843807377346
765.0 36.6296491504996
765.0 36.6296491504996
766.0 36.56145450051635
766.0 36.56145450051635
767.0 36.49325982630511
767.0 36.49325982630511
768.0 36.425065144886155
768.0 36.425065144886155
769.0 36.35687045503137
769.0 36.35687045503137
770.0 36.288675750187046
770.0 36.288675750187046
771.0 36.220481056315315
771.0 36.220481056315315
772.0 36.152286327551465
772.0 36.152286327551465
773.0 36.08409159740613
773.0 36.08409159740613
774.0 36.015896872635665
774.0 36.015896872635665
775.0 35.947702118570795
775.0 35.947702118570795
776.0 35.87950736988081
776.0 35.87950736988081
777.0 35.81131259798829
777.0 35.81131259798829
778.0 35.743117832927275
778.0 35.743117832927275
779.0 35.67492304360596
779.0 35.67492304360596
780.0 35.606728254625416
780.0 35.606728254625416
781.0 35.53853344138458
781.0 35.53853344138458
782.0 35.47033864278938
782.0 35.47033864278938
783.0 35.40214381993388
783.0 35.40214381993388
784.0 35.33394900351103
784.0 35.33394900351103
785.0 35.26575415597621
785.0 35.26575415597621
786.0 35.19755930030352
786.0 35.19755930030352
787.0 35.12936444315404
787.0 35.12936444315404
788.0 35.0611695778667
788.0 35.0611695778667
789.0 34.99297471110256
789.0 34.99297471110256
790.0 34.924779820376095
790.0 34.924779820376095
791.0 34.85658492969243
791.0 34.85658492969243
792.0 34.788390014780795
792.0 34.788390014780795
793.0 34.72019510474988
793.0 34.72019510474988
794.0 34.652000194034294
794.0 34.652000194034294
795.0 34.58380525372635
795.0 34.58380525372635
796.0 34.51561031833143
796.0 34.51561031833143
797.0 34.44741536764903
797.0 34.44741536764903
798.0 34.37922039833635
798.0 34.37922039833635
799.0 34.31102542906649
799.0 34.31102542906649
800.0 34.24283045080366
800.0 34.24283045080366
801.0 34.1746354575513
801.0 34.1746354575513
802.0 34.106440468914016
802.0 34.106440468914016
803.0 34.03824545631439
803.0 34.03824545631439
804.0 33.970050449089655
804.0 33.970050449089655
805.0 33.901855435752886
805.0 33.901855435752886
806.0 33.83366038100233
806.0 33.83366038100233
807.0 33.765465354410175
807.0 33.765465354410175
808.0 33.697270298922476
808.0 33.697270298922476
809.0 33.62907523937501
809.0 33.62907523937501
810.0 33.56088016454005
810.0 33.56088016454005
811.0 33.492685086804
811.0 33.492685086804
812.0 33.42448998722674
812.0 33.42448998722674
813.0 33.356294884051565
813.0 33.356294884051565
814.0 33.2880997877079
814.0 33.2880997877079
815.0 33.219904659790416
815.0 33.219904659790416
816.0 33.15170953724782
816.0 33.15170953724782
817.0 33.08351441180413
817.0 33.08351441180413
818.0 33.015319257464895
818.0 33.015319257464895
819.0 32.94712410727891
819.0 32.94712410727891
820.0 32.878928932832615
820.0 32.878928932832615
821.0 32.810733779028546
821.0 32.810733779028546
822.0 32.742538593447996
822.0 32.742538593447996
823.0 32.67434339135831
823.0 32.67434339135831
824.0 32.60614818779184
824.0 32.60614818779184
825.0 32.53795298208407
825.0 32.53795298208407
826.0 32.469757758410545
826.0 32.469757758410545
827.0 32.40156253471685
827.0 32.40156253471685
828.0 32.33336729163309
828.0 32.33336729163309
829.0 32.265172036142765
829.0 32.265172036142765
830.0 32.19697678944092
830.0 32.19697678944092
831.0 32.12878151232393
831.0 32.12878151232393
832.0 32.06058624763616
832.0 32.06058624763616
833.0 31.99239095938492
833.0 31.99239095938492
834.0 31.924195662140715
834.0 31.924195662140715
835.0 31.856000361995413
835.0 31.856000361995413
836.0 31.787805050938687
836.0 31.787805050938687
837.0 31.719609718236953
837.0 31.719609718236953
838.0 31.65141438823183
838.0 31.65141438823183
839.0 31.583219048473946
839.0 31.583219048473946
840.0 31.5150237094557
840.0 31.5150237094557
841.0 31.446828343233253
841.0 31.446828343233253
842.0 31.37863297649648
842.0 31.37863297649648
843.0 31.310437592288103
843.0 31.310437592288103
844.0 31.24224221898934
844.0 31.24224221898934
845.0 31.174046822127107
845.0 31.174046822127107
846.0 31.10585141627191
846.0 31.10585141627191
847.0 31.03765599169115
847.0 31.03765599169115
848.0 30.969460567090227
848.0 30.969460567090227
849.0 30.901265139588208
849.0 30.901265139588208
850.0 30.833069684122187
850.0 30.833069684122187
851.0 30.764874237874444
851.0 30.764874237874444
852.0 30.696678778993004
852.0 30.696678778993004
853.0 30.628483304761094
853.0 30.628483304761094
854.0 30.56028781256342
854.0 30.56028781256342
855.0 30.492092340248163
855.0 30.492092340248163
856.0 30.423896834636828
856.0 30.423896834636828
857.0 30.355701320032534
857.0 30.355701320032534
858.0 30.287505810740146
858.0 30.287505810740146
859.0 30.21931029023837
859.0 30.21931029023837
860.0 30.15111475322745
860.0 30.15111475322745
861.0 30.082919206198135
861.0 30.082919206198135
862.0 30.014723649681688
862.0 30.014723649681688
863.0 29.946528080265914
863.0 29.946528080265914
864.0 29.87833251033581
864.0 29.87833251033581
865.0 29.810136922174305
865.0 29.810136922174305
866.0 29.741941340749015
866.0 29.741941340749015
867.0 29.673745733081983
867.0 29.673745733081983
868.0 29.605550121754057
868.0 29.605550121754057
869.0 29.53735449991357
869.0 29.53735449991357
870.0 29.46915887805292
870.0 29.46915887805292
871.0 29.400963229652568
871.0 29.400963229652568
872.0 29.332767584645655
872.0 29.332767584645655
873.0 29.264571930645783
873.0 29.264571930645783
874.0 29.19637626586771
874.0 29.19637626586771
875.0 29.128180584548172
875.0 29.128180584548172
876.0 29.059984891291766
876.0 29.059984891291766
877.0 28.99178920334727
877.0 28.99178920334727
878.0 28.92359349734171
878.0 28.92359349734171
879.0 28.855397789131885
879.0 28.855397789131885
880.0 28.787202068288366
880.0 28.787202068288366
881.0 28.719006347329387
881.0 28.719006347329387
882.0 28.650810600622833
882.0 28.650810600622833
883.0 28.58261484900142
883.0 28.58261484900142
884.0 28.51441909487778
884.0 28.51441909487778
885.0 28.446223317393336
885.0 28.446223317393336
886.0 28.378027535488194
886.0 28.378027535488194
887.0 28.30983175743833
887.0 28.30983175743833
888.0 28.241635955267864
888.0 28.241635955267864
889.0 28.173440156192875
889.0 28.173440156192875
890.0 28.105244339848948
890.0 28.105244339848948
891.0 28.03704851127019
891.0 28.03704851127019
892.0 27.968852679993006
892.0 27.968852679993006
893.0 27.90065683260555
893.0 27.90065683260555
894.0 27.8324609732489
894.0 27.8324609732489
895.0 27.764265111687987
895.0 27.764265111687987
896.0 27.696069246370882
896.0 27.696069246370882
897.0 27.627873360144104
897.0 27.627873360144104
898.0 27.559677473801873
898.0 27.559677473801873
899.0 27.49148157628257
899.0 27.49148157628257
900.0 27.42328566043657
900.0 27.42328566043657
901.0 27.355089754740384
901.0 27.355089754740384
902.0 27.286893825417753
902.0 27.286893825417753
903.0 27.218697898696437
903.0 27.218697898696437
904.0 27.15050194758888
904.0 27.15050194758888
905.0 27.082305991363796
905.0 27.082305991363796
906.0 27.014110025322978
906.0 27.014110025322978
907.0 26.94591404704733
907.0 26.94591404704733
908.0 26.877718067497558
908.0 26.877718067497558
909.0 26.809522075251117
909.0 26.809522075251117
910.0 26.741326080502446
910.0 26.741326080502446
911.0 26.673130073987252
911.0 26.673130073987252
912.0 26.60493404993748
912.0 26.60493404993748
913.0 26.53673802213152
913.0 26.53673802213152
914.0 26.46854198093206
914.0 26.46854198093206
915.0 26.400345932797798
915.0 26.400345932797798
916.0 26.33214987878621
916.0 26.33214987878621
917.0 26.263953805023622
917.0 26.263953805023622
918.0 26.19575774353198
918.0 26.19575774353198
919.0 26.12756163437642
919.0 26.12756163437642
920.0 26.059365557191718
920.0 26.059365557191718
921.0 25.991169448072274
921.0 25.991169448072274
922.0 25.922973343504935
922.0 25.922973343504935
923.0 25.854777218692433
923.0 25.854777218692433
924.0 25.786581090156062
924.0 25.786581090156062
925.0 25.718384934320188
925.0 25.718384934320188
926.0 25.650188790755262
926.0 25.650188790755262
927.0 25.58199263032027
927.0 25.58199263032027
928.0 25.51379647030248
928.0 25.51379647030248
929.0 25.445600293414625
929.0 25.445600293414625
930.0 25.377404097041403
930.0 25.377404097041403
931.0 25.309207896184514
931.0 25.309207896184514
932.0 25.241011700544234
932.0 25.241011700544234
933.0 25.172815484658788
933.0 25.172815484658788
934.0 25.104619251903273
934.0 25.104619251903273
935.0 25.036423018805166
935.0 25.036423018805166
936.0 24.96822676959679
936.0 24.96822676959679
937.0 24.90003053799143
937.0 24.90003053799143
938.0 24.831834265478523
938.0 24.831834265478523
939.0 24.763637995998124
939.0 24.763637995998124
940.0 24.695441722097033
940.0 24.695441722097033
941.0 24.627245415501395
941.0 24.627245415501395
942.0 24.559049126508775
942.0 24.559049126508775
943.0 24.490852817270984
943.0 24.490852817270984
944.0 24.422656497254994
944.0 24.422656497254994
945.0 24.35446016520684
945.0 24.35446016520684
946.0 24.286263830099323
946.0 24.286263830099323
947.0 24.218067491235615
947.0 24.218067491235615
948.0 24.149871139675238
948.0 24.149871139675238
949.0 24.081674775322895
949.0 24.081674775322895
950.0 24.013478399698187
950.0 24.013478399698187
951.0 23.945282013295277
951.0 23.945282013295277
952.0 23.877085628670912
952.0 23.877085628670912
953.0 23.80888921820367
953.0 23.80888921820367
954.0 23.74069281219324
954.0 23.74069281219324
955.0 23.672496393486146
955.0 23.672496393486146
956.0 23.60429996198708
956.0 23.60429996198708
957.0 23.536103525307524
957.0 23.536103525307524
958.0 23.467907064146427
958.0 23.467907064146427
959.0 23.39971062598338
959.0 23.39971062598338
960.0 23.331514156582426
960.0 23.331514156582426
961.0 23.26331768074701
961.0 23.26331768074701
962.0 23.19512119261379
962.0 23.19512119261379
963.0 23.12692470681625
963.0 23.12692470681625
964.0 23.058728189780798
964.0 23.058728189780798
965.0 22.990531680615753
965.0 22.990531680615753
966.0 22.922335166934722
966.0 22.922335166934722
967.0 22.85413862522671
967.0 22.85413862522671
968.0 22.785942088937976
968.0 22.785942088937976
969.0 22.71774553889481
969.0 22.71774553889481
970.0 22.649548985127776
970.0 22.649548985127776
971.0 22.58135241999308
971.0 22.58135241999308
972.0 22.51315582607161
972.0 22.51315582607161
973.0 22.444959248296524
973.0 22.444959248296524
974.0 22.376762653854033
974.0 22.376762653854033
975.0 22.308566038140935
975.0 22.308566038140935
976.0 22.24036942688465
976.0 22.24036942688465
977.0 22.172172796080027
977.0 22.172172796080027
978.0 22.10397616533168
978.0 22.10397616533168
979.0 22.035779515794793
979.0 22.035779515794793
980.0 21.967582875286986
980.0 21.967582875286986
981.0 21.89938621105744
981.0 21.89938621105744
982.0 21.83118953820933
982.0 21.83118953820933
983.0 21.76299286133939
983.0 21.76299286133939
984.0 21.694796167042245
984.0 21.694796167042245
985.0 21.62659947356118
985.0 21.62659947356118
986.0 21.55840275977197
986.0 21.55840275977197
987.0 21.49020604679884
987.0 21.49020604679884
988.0 21.42200932467448
988.0 21.42200932467448
989.0 21.35381258273614
989.0 21.35381258273614
990.0 21.285615831881277
990.0 21.285615831881277
991.0 21.217419095418492
991.0 21.217419095418492
992.0 21.149222321196127
992.0 21.149222321196127
993.0 21.081025556762643
993.0 21.081025556762643
994.0 21.012828758115013
994.0 21.012828758115013
995.0 20.944631977070397
995.0 20.944631977070397
996.0 20.876435160387334
996.0 20.876435160387334
997.0 20.808238368823464
997.0 20.808238368823464
998.0 20.740041549137313
998.0 20.740041549137313
999.0 20.671844716659198
999.0 20.671844716659198
1000.0 20.603647872085947
1000.0 20.603647872085947
1001.0 20.535451029088573
1001.0 20.535451029088573
1002.0 20.46725416694173
1002.0 20.46725416694173
1003.0 20.399057306573425
1003.0 20.399057306573425
1004.0 20.33086043314752
1004.0 20.33086043314752
1005.0 20.262663540837778
1005.0 20.262663540837778
1006.0 20.19446664791981
1006.0 20.19446664791981
1007.0 20.126269744331008
1007.0 20.126269744331008
1008.0 20.05807282576614
1008.0 20.05807282576614
1009.0 19.989875910898277
1009.0 19.989875910898277
1010.0 19.921678968667944
1010.0 19.921678968667944
1011.0 19.853482042521023
1011.0 19.853482042521023
1012.0 19.785285088251825
1012.0 19.785285088251825
1013.0 19.717088130163468
1013.0 19.717088130163468
1014.0 19.64889116461521
1014.0 19.64889116461521
1015.0 19.580694179917483
1015.0 19.580694179917483
1016.0 19.5124971969983
1016.0 19.5124971969983
1017.0 19.44430019128891
1017.0 19.44430019128891
1018.0 19.376103190238993
1018.0 19.376103190238993
1019.0 19.30790618973952
1019.0 19.30790618973952
1020.0 19.239709162080235
1020.0 19.239709162080235
1021.0 19.171512126961055
1021.0 19.171512126961055
1022.0 19.1033150734522
1022.0 19.1033150734522
1023.0 19.035118029175095
1023.0 19.035118029175095
1024.0 18.966920962867583
1024.0 18.966920962867583
1025.0 18.898723892246743
1025.0 18.898723892246743
1026.0 18.83052682141654
1026.0 18.83052682141654
1027.0 18.762329723426532
1027.0 18.762329723426532
1028.0 18.69413262694943
1028.0 18.69413262694943
1029.0 18.62593551132285
1029.0 18.62593551132285
1030.0 18.557738402047086
1030.0 18.557738402047086
1031.0 18.489541275805955
1031.0 18.489541275805955
1032.0 18.421344133828953
1032.0 18.421344133828953
1033.0 18.35314698439205
1033.0 18.35314698439205
1034.0 18.28494983104069
1034.0 18.28494983104069
1035.0 18.216752671686063
1035.0 18.216752671686063
1036.0 18.14855548420916
1036.0 18.14855548420916
1037.0 18.080358320331847
1037.0 18.080358320331847
1038.0 18.012161120056284
1038.0 18.012161120056284
1039.0 17.943963914441955
1039.0 17.943963914441955
1040.0 17.875766711764836
1040.0 17.875766711764836
1041.0 17.80756949335185
1041.0 17.80756949335185
1042.0 17.739372268903267
1042.0 17.739372268903267
1043.0 17.67117502312111
1043.0 17.67117502312111
1044.0 17.60297777418429
1044.0 17.60297777418429
1045.0 17.53478052408211
1045.0 17.53478052408211
1046.0 17.46658326158683
1046.0 17.46658326158683
1047.0 17.39838598335568
1047.0 17.39838598335568
1048.0 17.33018869349123
1048.0 17.33018869349123
1049.0 17.261991405342354
1049.0 17.261991405342354
1050.0 17.193794095827574
1050.0 17.193794095827574
1051.0 17.125596770576923
1051.0 17.125596770576923
1052.0 17.05739945647648
1052.0 17.05739945647648
1053.0 16.989202134156347
1053.0 16.989202134156347
1054.0 16.921004784676402
1054.0 16.921004784676402
1055.0 16.852807442705934
1055.0 16.852807442705934
1056.0 16.78461007406982
1056.0 16.78461007406982
1057.0 16.71641270397038
1057.0 16.71641270397038
1058.0 16.648215343102688
1058.0 16.648215343102688
1059.0 16.580017945836747
1059.0 16.580017945836747
1060.0 16.51182055124238
1060.0 16.51182055124238
1061.0 16.44362314184228
1061.0 16.44362314184228
1062.0 16.37542572759758
1062.0 16.37542572759758
1063.0 16.307228311427718
1063.0 16.307228311427718
1064.0 16.239030867800082
1064.0 16.239030867800082
1065.0 16.170833424925554
1065.0 16.170833424925554
1066.0 16.10263598204433
1066.0 16.10263598204433
1067.0 16.034438513161962
1067.0 16.034438513161962
1068.0 15.966241050630407
1068.0 15.966241050630407
1069.0 15.898043559913605
1069.0 15.898043559913605
1070.0 15.829846068493278
1070.0 15.829846068493278
1071.0 15.761648570974389
1071.0 15.761648570974389
1072.0 15.693451068116733
1072.0 15.693451068116733
1073.0 15.625253550187711
1073.0 15.625253550187711
1074.0 15.557056018441287
1074.0 15.557056018441287
1075.0 15.488858495166804
1075.0 15.488858495166804
1076.0 15.420660942250446
1076.0 15.420660942250446
1077.0 15.352463390087195
1077.0 15.352463390087195
1078.0 15.284265831825378
1078.0 15.284265831825378
1079.0 15.216068243921685
1079.0 15.216068243921685
1080.0 15.147870673462739
1080.0 15.147870673462739
1081.0 15.079673071240784
1081.0 15.079673071240784
1082.0 15.011475471133267
1082.0 15.011475471133267
1083.0 14.94327786280605
1083.0 14.94327786280605
1084.0 14.875080242288401
1084.0 14.875080242288401
1085.0 14.806882620307428
1085.0 14.806882620307428
1086.0 14.738684976233078
1086.0 14.738684976233078
1087.0 14.670487319968293
1087.0 14.670487319968293
1088.0 14.60228967826732
1088.0 14.60228967826732
1089.0 14.534092006924475
1089.0 14.534092006924475
1090.0 14.465894328520596
1090.0 14.465894328520596
1091.0 14.397696651072488
1091.0 14.397696651072488
1092.0 14.329498943222704
1092.0 14.329498943222704
1093.0 14.261301252817667
1093.0 14.261301252817667
1094.0 14.193103537405994
1094.0 14.193103537405994
1095.0 14.124905817352385
1095.0 14.124905817352385
1096.0 14.05670808222741
1096.0 14.05670808222741
1097.0 13.988510339281602
1097.0 13.988510339281602
1098.0 13.920312597291565
1098.0 13.920312597291565
1099.0 13.852114833872655
1099.0 13.852114833872655
1100.0 13.78391706975022
1100.0 13.78391706975022
1101.0 13.715719290493446
1101.0 13.715719290493446
1102.0 13.647521498083773
1102.0 13.647521498083773
1103.0 13.579323697657069
1103.0 13.579323697657069
1104.0 13.511125890866161
1104.0 13.511125890866161
1105.0 13.442928091090568
1105.0 13.442928091090568
1106.0 13.374730261610127
1106.0 13.374730261610127
1107.0 13.306532416855655
1107.0 13.306532416855655
1108.0 13.238334580510154
1108.0 13.238334580510154
1109.0 13.170136736609459
1109.0 13.170136736609459
1110.0 13.10193887737176
1110.0 13.10193887737176
1111.0 13.03374099554652
1111.0 13.03374099554652
1112.0 12.96554312259209
1112.0 12.96554312259209
1113.0 12.897345227050119
1113.0 12.897345227050119
1114.0 12.829147323687318
1114.0 12.829147323687318
1115.0 12.760949428036659
1115.0 12.760949428036659
1116.0 12.692751494468151
1116.0 12.692751494468151
1117.0 12.624553576622123
1117.0 12.624553576622123
1118.0 12.556355643704729
1118.0 12.556355643704729
1119.0 12.488157695652994
1119.0 12.488157695652994
1120.0 12.419959739780428
1120.0 12.419959739780428
1121.0 12.351761782647204
1121.0 12.351761782647204
1122.0 12.283563813057908
1122.0 12.283563813057908
1123.0 12.215365832969512
1123.0 12.215365832969512
1124.0 12.147167818604002
1124.0 12.147167818604002
1125.0 12.078969824798877
1125.0 12.078969824798877
1126.0 12.010771821254453
1126.0 12.010771821254453
1127.0 11.942573799162089
1127.0 11.942573799162089
1128.0 11.874375767330426
1128.0 11.874375767330426
1129.0 11.806177733972467
1129.0 11.806177733972467
1130.0 11.737979673093763
1130.0 11.737979673093763
1131.0 11.669781625259274
1131.0 11.669781625259274
1132.0 11.601583555995909
1132.0 11.601583555995909
1133.0 11.53338548596605
1133.0 11.53338548596605
1134.0 11.465187399345222
1134.0 11.465187399345222
1135.0 11.396989305106228
1135.0 11.396989305106228
1136.0 11.328791204008867
1136.0 11.328791204008867
1137.0 11.260593087574504
1137.0 11.260593087574504
1138.0 11.192394963521975
1138.0 11.192394963521975
1139.0 11.124196831851279
1139.0 11.124196831851279
1140.0 11.055998689681486
1140.0 11.055998689681486
1141.0 10.98780054962613
1141.0 10.98780054962613
1142.0 10.919602378409294
1142.0 10.919602378409294
1143.0 10.851404214144804
1143.0 10.851404214144804
1144.0 10.783206041299682
1144.0 10.783206041299682
1145.0 10.715007854080019
1145.0 10.715007854080019
1146.0 10.646809650003753
1146.0 10.646809650003753
1147.0 10.57861145363963
1147.0 10.57861145363963
1148.0 10.510413233630203
1148.0 10.510413233630203
1149.0 10.44221500745924
1149.0 10.44221500745924
1150.0 10.374016770029376
1150.0 10.374016770029376
1151.0 10.305818542230124
1151.0 10.305818542230124
1152.0 10.237620290323731
1152.0 10.237620290323731
1153.0 10.169422016228662
1153.0 10.169422016228662
1154.0 10.10122374736367
1154.0 10.10122374736367
1155.0 10.03302546336434
1155.0 10.03302546336434
1156.0 9.964827199542672
1156.0 9.964827199542672
1157.0 9.896628907823183
1157.0 9.896628907823183
1158.0 9.828430578021408
1158.0 9.828430578021408
1159.0 9.760232273415522
1159.0 9.760232273415522
1160.0 9.692033942086923
1160.0 9.692033942086923
1161.0 9.623835596923417
1161.0 9.623835596923417
1162.0 9.555637276251732
1162.0 9.555637276251732
1163.0 9.487438907756239
1163.0 9.487438907756239
1164.0 9.419240535674952
1164.0 9.419240535674952
1165.0 9.351042160892524
1165.0 9.351042160892524
1166.0 9.282843801910634
1166.0 9.282843801910634
1167.0 9.214645385428064
1167.0 9.214645385428064
1168.0 9.146447021897385
1168.0 9.146447021897385
1169.0 9.078248595792072
1169.0 9.078248595792072
1170.0 9.010050174353797
1170.0 9.010050174353797
1171.0 8.941851731109569
1171.0 8.941851731109569
1172.0 8.873653322135494
1172.0 8.873653322135494
1173.0 8.805454865651459
1173.0 8.805454865651459
1174.0 8.737256374803666
1174.0 8.737256374803666
1175.0 8.669057936695381
1175.0 8.669057936695381
1176.0 8.600859442598498
1176.0 8.600859442598498
1177.0 8.532660990107622
1177.0 8.532660990107622
1178.0 8.464462501059968
1178.0 8.464462501059968
1179.0 8.39626397619219
1179.0 8.39626397619219
1180.0 8.32806546552729
1180.0 8.32806546552729
1181.0 8.259866946484424
1181.0 8.259866946484424
1182.0 8.191668419063591
1182.0 8.191668419063591
1183.0 8.123469874786153
1183.0 8.123469874786153
1184.0 8.055271329466605
1184.0 8.055271329466605
1185.0 7.987072761198579
1185.0 7.987072761198579
1186.0 7.918874177317935
1186.0 7.918874177317935
1187.0 7.850675608376826
1187.0 7.850675608376826
1188.0 7.782477034776279
1188.0 7.782477034776279
1189.0 7.714278437084473
1189.0 7.714278437084473
1190.0 7.64607981407085
1190.0 7.64607981407085
1191.0 7.577881213332619
1191.0 7.577881213332619
1192.0 7.509682606972483
1192.0 7.509682606972483
1193.0 7.441483953203848
1193.0 7.441483953203848
1194.0 7.373285293632992
1194.0 7.373285293632992
1195.0 7.305086667471289
1195.0 7.305086667471289
1196.0 7.2368879799256804
1196.0 7.2368879799256804
1197.0 7.168689318060146
1197.0 7.168689318060146
1198.0 7.100490654009978
1198.0 7.100490654009978
1199.0 7.032291954280177
1199.0 7.032291954280177
1200.0 6.964093260618311
1200.0 6.964093260618311
1201.0 6.895894553363493
1201.0 6.895894553363493
1202.0 6.827695816763404
1202.0 6.827695816763404
1203.0 6.759497111512709
1203.0 6.759497111512709
1204.0 6.691298365508425
1204.0 6.691298365508425
1205.0 6.6230996100848545
1205.0 6.6230996100848545
1206.0 6.554900861010738
1206.0 6.554900861010738
1207.0 6.486702111490137
1207.0 6.486702111490137
1208.0 6.418503306465119
1208.0 6.418503306465119
1209.0 6.350304551439433
1209.0 6.350304551439433
1210.0 6.282105741465405
1210.0 6.282105741465405
1211.0 6.213906968900579
1211.0 6.213906968900579
1212.0 6.145708149804139
1212.0 6.145708149804139
1213.0 6.077509322126007
1213.0 6.077509322126007
1214.0 6.009310487228575
1214.0 6.009310487228575
1215.0 5.941111671090671
1215.0 5.941111671090671
1216.0 5.872912807802119
1216.0 5.872912807802119
1217.0 5.804713961574235
1217.0 5.804713961574235
1218.0 5.736515059661616
1218.0 5.736515059661616
1219.0 5.66831619327902
1219.0 5.66831619327902
1220.0 5.600117339439213
1220.0 5.600117339439213
1221.0 5.531918426297342
1221.0 5.531918426297342
1222.0 5.46371953658953
1222.0 5.46371953658953
1223.0 5.39552063537061
1223.0 5.39552063537061
1224.0 5.327321693093173
1224.0 5.327321693093173
1225.0 5.259122766733619
1225.0 5.259122766733619
1226.0 5.190923826702261
1226.0 5.190923826702261
1227.0 5.122724849511233
1227.0 5.122724849511233
1228.0 5.054525930493248
1228.0 5.054525930493248
1229.0 4.986326934761049
1229.0 4.986326934761049
1230.0 4.918127946723753
1230.0 4.918127946723753
1231.0 4.849928984414739
1231.0 4.849928984414739
1232.0 4.781729970601619
1232.0 4.781729970601619
1233.0 4.713530976424911
1233.0 4.713530976424911
1234.0 4.645331974229814
1234.0 4.645331974229814
1235.0 4.577132937575661
1235.0 4.577132937575661
1236.0 4.508933898752758
1236.0 4.508933898752758
1237.0 4.440734858409726
1237.0 4.440734858409726
1238.0 4.372535788556725
1238.0 4.372535788556725
1239.0 4.304336745362408
1239.0 4.304336745362408
1240.0 4.236137675539055
1240.0 4.236137675539055
1241.0 4.167938587025651
1241.0 4.167938587025651
1242.0 4.099739496163177
1242.0 4.099739496163177
1243.0 4.031540392928593
1243.0 4.031540392928593
1244.0 3.9633412858883124
1244.0 3.9633412858883124
1245.0 3.8951421658272998
1245.0 3.8951421658272998
1246.0 3.8269430319375486
1246.0 3.8269430319375486
1247.0 3.758743923877543
1247.0 3.758743923877543
1248.0 3.6905447705065013
1248.0 3.6905447705065013
1249.0 3.6223456136112824
1249.0 3.6223456136112824
1250.0 3.5541464618834304
1250.0 3.5541464618834304
1251.0 3.4859472930233575
1251.0 3.4859472930233575
1252.0 3.4177481145472366
1252.0 3.4177481145472366
1253.0 3.349548913897264
1253.0 3.349548913897264
1254.0 3.2813497208568765
1254.0 3.2813497208568765
1255.0 3.2131504731101015
1255.0 3.2131504731101015
1256.0 3.1449512910291375
1256.0 3.1449512910291375
1257.0 3.0767520214834416
1257.0 3.0767520214834416
1258.0 3.0085528294572925
1258.0 3.0085528294572925
1259.0 2.940353552683185
1259.0 2.940353552683185
1260.0 2.872154296209993
1260.0 2.872154296209993
1261.0 2.8039550471660672
1261.0 2.8039550471660672
1262.0 2.7357557715945693
1262.0 2.7357557715945693
1263.0 2.6675564862824155
1263.0 2.6675564862824155
1264.0 2.5993571890131975
1264.0 2.5993571890131975
1265.0 2.531157890976127
1265.0 2.531157890976127
1266.0 2.462958572471291
1266.0 2.462958572471291
1267.0 2.39475924838278
1267.0 2.39475924838278
1268.0 2.3265599024021997
1268.0 2.3265599024021997
1269.0 2.258360566606948
1269.0 2.258360566606948
1270.0 2.190161236361785
1270.0 2.190161236361785
1271.0 2.12196185469031
1271.0 2.12196185469031
1272.0 2.0537625055037525
1272.0 2.0537625055037525
1273.0 1.9855631167446184
1273.0 1.9855631167446184
1274.0 1.9173637205390535
1274.0 1.9173637205390535
1275.0 1.849164348071675
1275.0 1.849164348071675
1276.0 1.7809649339264704
1276.0 1.7809649339264704
1277.0 1.712765518338931
1277.0 1.712765518338931
1278.0 1.6445660792616636
1278.0 1.6445660792616636
1279.0 1.5763666503699878
1279.0 1.5763666503699878
1280.0 1.5081671924525273
1280.0 1.5081671924525273
1281.0 1.4399677600668506
1281.0 1.4399677600668506
1282.0 1.3717682961811086
1282.0 1.3717682961811086
1283.0 1.3035688258506906
1283.0 1.3035688258506906
1284.0 1.235369332272775
1284.0 1.235369332272775
1285.0 1.1671698523567486
1285.0 1.1671698523567486
1286.0 1.0989703516677676
1286.0 1.0989703516677676
1287.0 1.030770831207587
1287.0 1.030770831207587
1288.0 0.9625713349926519
1288.0 0.9625713349926519
1289.0 0.8943718039632989
1289.0 0.8943718039632989
1290.0 0.8261722761772747
1290.0 0.8261722761772747
1291.0 0.7579727278382589
1291.0 0.7579727278382589
1292.0 0.6897731650166673
1292.0 0.6897731650166673
1293.0 0.6215735875596512
1293.0 0.6215735875596512
1294.0 0.5533740295153419
1294.0 0.5533740295153419
1295.0 0.48517444056633235
1295.0 0.48517444056633235
1296.0 0.4169748525703209
1296.0 0.4169748525703209
1297.0 0.34877526956514465
1297.0 0.34877526956514465
1298.0 0.28057564696521037
1298.0 0.28057564696521037
1299.0 0.212376029870504
1299.0 0.212376029870504
1300.0 0.1441764079613533
1300.0 0.1441764079613533
1301.0 0.07597676721204583
1301.0 0.07597676721204583
1302.0 0.007777102228393915
1302.0 0.007777102228393915
1970.476935056787 0.007777102228393915
1970.476935056787 0.007777102228393915
1971.476935056787 0.21247505087647828
1971.476935056787 0.21247505087647828
1972.476935056787 0.686877267508637
1972.476935056787 0.686877267508637
1973.476935056787 1.3752219032262325
1973.476935056787 1.3752219032262325
1974.476935056787 2.233275682944517
1974.476935056787 2.233275682944517
1975.476935056787 3.225950443263934
1975.476935056787 3.225950443263934
1976.476935056787 4.3254123762859775
1976.476935056787 4.3254123762859775
1977.476935056787 5.509582289790126
1977.476935056787 5.509582289790126
1978.476935056787 6.7609458281295245
1978.476935056787 6.7609458281295245
1979.476935056787 8.065609791361993
1979.476935056787 8.065609791361993
1980.5 9.444222318366414
1980.5 9.444222318366414
1981.5 10.825352140465908
1981.5 10.825352140465908
1982.5 12.232950243426378
1982.5 12.232950243426378
1983.5 13.661543298897072
1983.5 13.661543298897072
1984.5 15.106789676649294
1984.5 15.106789676649294
1985.5 16.565245313831166
1985.5 16.565245313831166
1986.5 18.034178258290186
1986.5 18.034178258290186
1987.5 19.511421346811368
1987.5 19.511421346811368
1988.5 20.995255550340847
1988.5 20.995255550340847
1989.5 22.48431715569236
1989.5 22.48431715569236
1990.5 23.977524502045707
1990.5 23.977524502045707
1991.5 25.474019461843657
1991.5 25.474019461843657
1992.5 26.973121407243585
1992.5 26.973121407243585
1993.5 28.474290379755175
1993.5 28.474290379755175
1994.5 29.9770980945868
1994.5 29.9770980945868
1995.5 31.481204788255123
1995.5 31.481204788255123
1996.5 32.98634095512298
1996.5 32.98634095512298
1997.5 34.492292804992466
1997.5 34.492292804992466
1998.5 35.998890755469574
1998.5 35.998890755469574
1999.5 37.50600028632339
1999.5 37.50600028632339
2000.5 39.01351467900238
2000.5 39.01351467900238
2001.5 40.52134930815677
2001.5 40.52134930815677
2002.5 42.0294369707915
2002.5 42.0294369707915
2003.5 43.53772448183558
2003.5 43.53772448183558
2004.5 45.04616951955164
2004.5 45.04616951955164
2005.5 46.55473861047041
2005.5 46.55473861047041
2006.5 48.06340514331456
2006.5 48.06340514331456
2007.5 49.57214804431157
2007.5 49.57214804431157
2008.5 51.08095058280114
2008.5 51.08095058280114
2009.5 52.58979947187707
2009.5 52.58979947187707
2010.5 54.098684200065044
2010.5 54.098684200065044
2011.5 55.60759641615001
2011.5 55.60759641615001
2012.5 57.116529478136385
2012.5 57.116529478136385
2013.5 58.62547816123695
2013.5 58.62547816123695
2014.5 60.134438265166295
2014.5 60.134438265166295
2015.5 61.643406524674525
2015.5 61.643406524674525
2016.5 63.15238028211835
2016.5 63.15238028211835
2017.5 64.66135746851327
2017.5 64.66135746851327
2018.5 66.17033642965737
2018.5 66.17033642965737
2019.5732167543185 67.78979841098851
2019.5732167543185 67.78979841098851
2020.5732167543185 69.02591743764967
2020.5732167543185 69.02591743764967
2021.5732167543185 69.9923700403216
2021.5732167543185 69.9923700403216
2022.5732167543185 70.74491024412485
2022.5732167543185 70.74491024412485
2023.5732167543185 71.32776469895472
2023.5732167543185 71.32776469895472
2024.5732167543185 71.77601604246216
2024.5732167543185 71.77601604246216
2025.5732167543185 72.11749349993343
2025.5732167543185 72.11749349993343
2026.5732167543185 72.37427257955952
2026.5732167543185 72.37427257955952
2027.5732167543185 72.56386462881238
2027.5732167543185 72.56386462881238
2028.5732167543185 72.7001605566031
2028.5732167543185 72.7001605566031
2029.5732167543185 72.79417926855022
2029.5732167543185 72.79417926855022
2030.5732167543185 72.85466157175073
2030.5732167543185 72.85466157175073
2031.5732167543185 72.88854107773277
2031.5732167543185 72.88854107773277
2032.5732167543185 72.90131788938804
2032.5732167543185 72.90131788938804
2033.5732167543185 72.89735496874093
2033.5732167543185 72.89735496874093
2034.5732167543185 72.88011322948236
2034.5732167543185 72.88011322948236
2035.5732167543185 72.85233807245574
2035.5732167543185 72.85233807245574
2036.5732167543185 72.81620722726088
2036.5732167543185 72.81620722726088
2037.5732167543185 72.7734482452295
2037.5732167543185 72.7734482452295
2038.5732167543185 72.7254314829448
2038.5732167543185 72.7254314829448
2039.5732167543185 72.67324398714626
2039.5732167543185 72.67324398714626
2040.5 72.62186501102224
2040.5 72.62186501102224
2041.5 72.56392566166949
2041.5 72.56392566166949
2042.5 72.50386706081258
2042.5 72.50386706081258
2043.5 72.4421273204435
2043.5 72.4421273204435
2044.5 72.37905404680991
2044.5 72.37905404680991
2045.5 72.3149229428996
2045.5 72.3149229428996
2046.5 72.24995269058682
2046.5 72.24995269058682
2047.5 72.18431679064516
2047.5 72.18431679064516
2048.5 72.11815287148254
2048.5 72.11815287148254
2049.5 72.05157008464329
2049.5 72.05157008464329
2050.5 71.98465504003948
2050.5 71.98465504003948
2051.5 71.9174764347127
2051.5 71.9174764347127
2052.5 71.85008874125819
2052.5 71.85008874125819
2053.5 71.78253519893543
2053.5 71.78253519893543
2054.5 71.71485008198026
2054.5 71.71485008198026
2055.5 71.64706058770449
2055.5 71.64706058770449
2056.5 71.57918832483195
2056.5 71.57918832483195
2057.5 71.51125039203171
2057.5 71.51125039203171
2058.5 71.44326034271369
2058.5 71.44326034271369
2059.5 71.37522895776056
2059.5 71.37522895776056
2060.5 71.30716479880796
2060.5 71.30716479880796
2061.5 71.23907463296301
2061.5 71.23907463296301
2062.5 71.17096381574493
2062.5 71.17096381574493
2063.5 71.10283664101908
2063.5 71.10283664101908
2064.5 71.03469646767569
2064.5 71.03469646767569
2065.5 70.96654600455027
2065.5 70.96654600455027
2066.5 70.89838736379188
2066.5 70.89838736379188
2067.5 70.83022222852419
2067.5 70.83022222852419
2068.5 70.76205194904362
2068.5 70.76205194904362
2069.5 70.69387757750432
2069.5 70.69387757750432
2070.5 70.62569997215772
2070.5 70.62569997215772
2071.5 70.5575197871396
2071.5 70.5575197871396
2072.5 70.48933756643588
2072.5 70.48933756643588
2073.5 70.42115370751911
2073.5 70.42115370751911
2074.5 70.352968561478
2074.5 70.352968561478
2075.5 70.28478239428689
2075.5 70.28478239428689
2076.5 70.2165954219238
2076.5 70.2165954219238
2077.5 70.14840779074247
2077.5 70.14840779074247
2078.5 70.080219640187
2078.5 70.080219640187
2079.5 70.01203108235997
2079.5 70.01203108235997
2080.5 69.94384221126874
2080.5 69.94384221126874
2081.5 69.87565305020317
2081.5 69.87565305020317
2082.5 69.80746369342461
2082.5 69.80746369342461
2083.5 69.73927418089465
2083.5 69.73927418089465
2084.5 69.67108451352544
2084.5 69.67108451352544
2085.5 69.6028947320549
2085.5 69.6028947320549
2086.5 69.53470487930015
2086.5 69.53470487930015
2087.5 69.46651494963879
2087.5 69.46651494963879
2088.5 69.39832494461037
2088.5 69.39832494461037
2089.5 69.33013490976813
2089.5 69.33013490976813
2090.5 69.26194483415767
2090.5 69.26194483415767
2091.5 69.19375471596052
2091.5 69.19375471596052
2092.5 69.12556457162654
2092.5 69.12556457162654
2093.5 69.05737440881397
2093.5 69.05737440881397
2094.5 68.98918420059434
2094.5 68.98918420059434
2095.5 68.92099399568485
2095.5 68.92099399568485
2096.5 68.85280375136188
2096.5 68.85280375136188
2097.5 68.78461348650485
2097.5 68.78461348650485
2098.5 68.71642321126662
2098.5 68.71642321126662
2099.5 68.64823291276797
2099.5 68.64823291276797
2100.5 68.58004262090974
2100.5 68.58004262090974
2101.5 68.5118523235082
2101.5 68.5118523235082
2102.5 68.44366201188201
2102.5 68.44366201188201
2103.5 68.37547169302259
2103.5 68.37547169302259
2104.5 68.30728135404932
2104.5 68.30728135404932
2105.5 68.23909102171648
2105.5 68.23909102171648
2106.5 68.17090066079118
2106.5 68.17090066079118
2107.5 68.10271030041442
2107.5 68.10271030041442
2108.5 68.03451992650986
2108.5 68.03451992650986
2109.5 67.96632955239404
2109.5 67.96632955239404
2110.5 67.89813916425628
2110.5 67.89813916425628
2111.5 67.82994876818842
2111.5 67.82994876818842
2112.5 67.76175836707141
2112.5 67.76175836707141
2113.5 67.69356794219983
2113.5 67.69356794219983
2114.5 67.62537751837097
2114.5 67.62537751837097
2115.5 67.55718708340108
2115.5 67.55718708340108
2116.5 67.4889966307685
2116.5 67.4889966307685
2117.5 67.42080619298935
2117.5 67.42080619298935
2118.5 67.35261572661771
2118.5 67.35261572661771
2119.5 67.28442524622413
2119.5 67.28442524622413
2120.5 67.2162347745921
2120.5 67.2162347745921
2121.5 67.1480442792055
2121.5 67.1480442792055
2122.5 67.0798537702911
2122.5 67.0798537702911
2123.5 67.01166327547033
2123.5 67.01166327547033
2124.5 66.94347274480654
2124.5 66.94347274480654
2125.5 66.87528222194186
2125.5 66.87528222194186
2126.5 66.8070916835356
2126.5 66.8070916835356
2127.5 66.73890114008019
2127.5 66.73890114008019
2128.5 66.6707105797219
2128.5 66.6707105797219
2129.5 66.60252001279484
2129.5 66.60252001279484
2130.5 66.53432944005881
2130.5 66.53432944005881
2131.5 66.46613886499043
2131.5 66.46613886499043
2132.5 66.39794826954255
2132.5 66.39794826954255
2133.5 66.32975766560746
2133.5 66.32975766560746
2134.5 66.26156704956888
2134.5 66.26156704956888
2135.5 66.19337642967831
2135.5 66.19337642967831
2136.5 66.12518580473859
2136.5 66.12518580473859
2137.5 66.05699516475147
2137.5 66.05699516475147
2138.5 65.98880450948843
2138.5 65.98880450948843
2139.5 65.92061384775192
2139.5 65.92061384775192
2140.5 65.8524231922949
2140.5 65.8524231922949
2141.5 65.78423250775126
2141.5 65.78423250775126
2142.5 65.71604182273072
2142.5 65.71604182273072
2143.5 65.64785113266103
2143.5 65.64785113266103
2144.5 65.57966043046338
2144.5 65.57966043046338
2145.5 65.51146971007036
2145.5 65.51146971007036
2146.5 65.44327898631953
2146.5 65.44327898631953
2147.5 65.37508826447856
2147.5 65.37508826447856
2148.5 65.30689751186104
2148.5 65.30689751186104
2149.5 65.23870676654843
2149.5 65.23870676654843
2150.5 65.17051600009657
2150.5 65.17051600009657
2151.5 65.10232523267364
2151.5 65.10232523267364
2152.5 65.03413445801746
2152.5 65.03413445801746
2153.5 64.96594366712289
2153.5 64.96594366712289
2154.5 64.89775288396443
2154.5 64.89775288396443
2155.5 64.82956206953523
2155.5 64.82956206953523
2156.5 64.76137125681326
2156.5 64.76137125681326
2157.5 64.69318042778991
2157.5 64.69318042778991
2158.5 64.62498959153332
2158.5 64.62498959153332
2159.5 64.55679874725134
2159.5 64.55679874725134
2160.5 64.48860788742779
2160.5 64.48860788742779
2161.5 64.42041703418168
2161.5 64.42041703418168
2162.5 64.35222615300762
2162.5 64.35222615300762
2163.5 64.28403527668874
2163.5 64.28403527668874
2164.5 64.21584438579076
2164.5 64.21584438579076
2165.5 64.14765347914856
2165.5 64.14765347914856
2166.5 64.07946257974831
2166.5 64.07946257974831
2167.5 64.01127165805012
2167.5 64.01127165805012
2168.5 63.94308073365862
2168.5 63.94308073365862
2169.5 63.874889788127845
2169.5 63.874889788127845
2170.5 63.80669884308265
2170.5 63.80669884308265
2171.5 63.73850789610394
2171.5 63.73850789610394
2172.5 63.6703169253077
2172.5 63.6703169253077
2173.5 63.60212595621867
2173.5 63.60212595621867
2174.5 63.533934970828284
2174.5 63.533934970828284
2175.5 63.46574396847203
2175.5 63.46574396847203
2176.5 63.397552980873904
2176.5 63.397552980873904
2177.5 63.32936196462033
2177.5 63.32936196462033
2178.5 63.26117093746044
2178.5 63.26117093746044
2179.5 63.1929799119448
2179.5 63.1929799119448
2180.5 63.12478886896913
2180.5 63.12478886896913
2181.5 63.05659782667524
2181.5 63.05659782667524
2182.5 62.988406766921315
2182.5 62.988406766921315
2183.5 62.92021570735501
2183.5 62.92021570735501
2184.5 62.85202461837346
2184.5 62.85202461837346
2185.5 62.78383354202891
2185.5 62.78383354202891
2186.5 62.71564244186683
2186.5 62.71564244186683
2187.5 62.647451328081644
2187.5 62.647451328081644
2188.5 62.5792602193543
2188.5 62.5792602193543
2189.5 62.51106910260158
2189.5 62.51106910260158
2190.5 62.44287796279113
2190.5 62.44287796279113
2191.5 62.37468682850036
2191.5 62.37468682850036
2192.5 62.30649567115185
2192.5 62.30649567115185
2193.5 62.238304513231164
2193.5 62.238304513231164
2194.5 62.17011334682325
2194.5 62.17011334682325
2195.5 62.101922172124304
2195.5 62.101922172124304
2196.5 62.03373097360783
2196.5 62.03373097360783
2197.5 61.96553977527898
2197.5 61.96553977527898
2198.5 61.897348582007965
2198.5 61.897348582007965
2199.5 61.82915735716825
2199.5 61.82915735716825
2200.5 61.76096614102712
2200.5 61.76096614102712
2201.5 61.69277490686236
2201.5 61.69277490686236
2202.5 61.62458366345058
2202.5 61.62458366345058
2203.5 61.55639239813973
2203.5 61.55639239813973
2204.5 61.4882011386142
2204.5 61.4882011386142
2205.5 61.42000987033581
2205.5 61.42000987033581
2206.5 61.351818586914725
2206.5 61.351818586914725
2207.5 61.283627294246614
2207.5 61.283627294246614
2208.5 61.215435998885184
2208.5 61.215435998885184
2209.5 61.147244687919226
2209.5 61.147244687919226
2210.5 61.07905336962471
2210.5 61.07905336962471
2211.5 61.01086204787707
2211.5 61.01086204787707
2212.5 60.942670711284705
2212.5 60.942670711284705
2213.4517334584175 60.97369161160387
2213.4517334584175 60.97369161160387
2214.4517334584175 61.30925476577901
2214.4517334584175 61.30925476577901
2215.4517334584175 61.878210532762644
2215.4517334584175 61.878210532762644
2216.4517334584175 62.632304416085816
2216.4517334584175 62.632304416085816
2217.4517334584175 63.5332584054257
2217.4517334584175 63.5332584054257
2218.4517334584175 64.55070838992593
2218.4517334584175 64.55070838992593
2219.4517334584175 65.6605678983318
2219.4517334584175 65.6605678983318
2220.5 66.90302131254535
2220.5 66.90302131254535
2221.5 68.14668551520263
2221.5 68.14668551520263
2222.5 69.43598670583751
2222.5 69.43598670583751
2223.5 70.76148852482571
2223.5 70.76148852482571
2224.5 72.11570558004358
2224.5 72.11570558004358
2225.5 73.49270008236188
2225.5 73.49270008236188
2226.5 74.88776189174843
2226.5 74.88776189174843
2227.5 76.29715466480049
2227.5 76.29715466480049
2228.5 77.71791460158171
2228.5 77.71791460158171
2229.5 79.14769062897825
2229.5 79.14769062897825
2230.5 80.58461777881541
2230.5 80.58461777881541
2231.5 82.02721665602513
2231.5 82.02721665602513
2232.5 83.4743137510572
2232.5 83.4743137510572
2233.5 84.92497814993543
2233.5 84.92497814993543
2234.5 86.37847142744081
2234.5 86.37847142744081
2235.5 87.8342078161371
2235.5 87.8342078161371
2236.5 89.29172267883278
2236.5 89.29172267883278
2237.5 90.7506474144492
2237.5 90.7506474144492
2238.496032567077 92.10898115955239
2238.496032567077 92.10898115955239
2239.496032567077 93.16617780532518
2239.496032567077 93.16617780532518
2240.496032567077 93.99070124833706
2240.496032567077 93.99070124833706
2241.496032567077 94.63065699313536
2241.496032567077 94.63065699313536
2242.496032567077 95.12420455648856
2242.496032567077 95.12420455648856
2243.496032567077 95.5016139248982
2243.496032567077 95.5016139248982
2244.496032567077 95.78689664778551
2244.496032567077 95.78689664778551
2245.496032567077 95.99909988208181
2245.496032567077 95.99909988208181
2246.496032567077 96.15333280178609
2246.496032567077 96.15333280178609
2247.496032567077 96.26158071637784
2247.496032567077 96.26158071637784
2248.496032567077 96.33335101275544
2248.496032567077 96.33335101275544
2249.496032567077 96.3761853814891
2249.496032567077 96.3761853814891
2250.496032567077 96.396066331646
2250.496032567077 96.396066331646
2251.496032567077 96.39773941617946
2251.496032567077 96.39773941617946
2252.496032567077 96.38496910852473
2252.496032567077 96.38496910852473
2253.496032567077 96.36074158094523
2253.496032567077 96.36074158094523
2254.496032567077 96.3274255636228
2254.496032567077 96.3274255636228
2255.496032567077 96.28690011320246
2255.496032567077 96.28690011320246
2256.496032567077 96.24065576428245
2256.496032567077 96.24065576428245
2257.496032567077 96.18987489968153
2257.496032567077 96.18987489968153
2258.496032567077 96.13549542761454
2258.496032567077 96.13549542761454
2259.496032567077 96.07826134002572
2259.496032567077 96.07826134002572
2260.496032567077 96.01876284728756
2260.496032567077 96.01876284728756
2261.496032567077 95.95746809648962
2261.496032567077 95.95746809648962
2262.496032567077 95.8947484575189
2262.496032567077 95.8947484575189
2263.496032567077 95.8308985461276
2263.496032567077 95.8308985461276
2264.496032567077 95.76615200474052
2264.496032567077 95.76615200474052
2265.496032567077 95.70069424013367
2265.496032567077 95.70069424013367
2266.496032567077 95.63467228328119
2266.496032567077 95.63467228328119
2267.496032567077 95.56820278998813
2267.496032567077 95.56820278998813
2268.496032567077 95.5013782509431
2268.496032567077 95.5013782509431
2269.496032567077 95.43427210736697
2269.496032567077 95.43427210736697
2270.496032567077 95.36694256159971
2270.496032567077 95.36694256159971
2271.496032567077 95.29943580820955
2271.496032567077 95.29943580820955
2272.496032567077 95.2317884634105
2272.496032567077 95.2317884634105
2273.496032567077 95.1640296220642
2273.496032567077 95.1640296220642
2274.496032567077 95.09618231692518
2274.496032567077 95.09618231692518
2275.496032567077 95.02826483231901
2275.496032567077 95.02826483231901
2276.496032567077 94.9602916790181
2276.496032567077 94.9602916790181
2277.496032567077 94.8922743664907
2277.496032567077 94.8922743664907
2278.496032567077 94.82422202736535
2278.496032567077 94.82422202736535
2279.496032567077 94.75614189486232
2279.496032567077 94.75614189486232
2280.5 94.68776946989708
2280.5 94.68776946989708
2281.5 94.61964974084881
2281.5 94.61964974084881
2282.5 94.55151613831043
2282.5 94.55151613831043
2283.5 94.48337155467448
2283.5 94.48337155467448
2284.5 94.41521822700388
2284.5 94.41521822700388
2285.5 94.3470579905952
2285.5 94.3470579905952
2286.5 94.27889223803083
2286.5 94.27889223803083
2287.5 94.21072213541429
2287.5 94.21072213541429
2288.5 94.14254857723061
2288.5 94.14254857723061
2289.5 94.07437225551244
2289.5 94.07437225551244
2290.5 94.00619376347136
2290.5 94.00619376347136
2291.5 93.93801353045217
2291.5 93.93801353045217
2292.5 93.86983193895183
2292.5 93.86983193895183
2293.5 93.80164924160538
2293.5 93.80164924160538
2294.5 93.73346566951918
2294.5 93.73346566951918
2295.5 93.66528141167748
2295.5 93.66528141167748
2296.5 93.5970966160053
2296.5 93.5970966160053
2297.5 93.52891137660492
2297.5 93.52891137660492
2298.5 93.46072576909299
2298.5 93.46072576909299
2299.5 93.39253989170453
2299.5 93.39253989170453
2300.5 93.32435379843375
2300.5 93.32435379843375
2301.5 93.25616752317121
2301.5 93.25616752317121
2302.5 93.18798109728249
2302.5 93.18798109728249
2303.5 93.1197945639226
2303.5 93.1197945639226
2304.5 93.05160792878858
2304.5 93.05160792878858
2305.5 92.98342120971806
2305.5 92.98342120971806
2306.5 92.91523445572352
2306.5 92.91523445572352
2307.5 92.84704762704433
2307.5 92.84704762704433
2308.5 92.77886075436068
2308.5 92.77886075436068
2309.5 92.7106738563873
2309.5 92.7106738563873
2310.5 92.64248692325462
2310.5 92.64248692325462
2311.5 92.57429996389057
2311.5 92.57429996389057
2312.5 92.5061129811658
2312.5 92.5061129811658
2313.5 92.43792598853199
2313.5 92.43792598853199
2314.5 92.36973896081709
2314.5 92.36973896081709
2315.5 92.30155189130177
2315.5 92.30155189130177
2316.5 92.23336481959888
2316.5 92.23336481959888
2317.5 92.16517774223183
2317.5 92.16517774223183
2318.5 92.09699066403853
2318.5 92.09699066403853
2319.5 92.02880356348945
2319.5 92.02880356348945
2320.5 91.9606164628739
2320.5 91.9606164628739
2321.5 91.8924293322911
2321.5 91.8924293322911
2322.5 91.82424220995014
2322.5 91.82424220995014
2323.5 91.7560550707558
2323.5 91.7560550707558
2324.5 91.68786794046783
2324.5 91.68786794046783
2325.5 91.61968078097237
2325.5 91.61968078097237
2326.5 91.55149361025357
2326.5 91.55149361025357
2327.5 91.48330644138679
2327.5 91.48330644138679
2328.5 91.41511927294773
2328.5 91.41511927294773
2329.5 91.34693207480703
2329.5 91.34693207480703
2330.5 91.27874487441579
2330.5 91.27874487441579
2331.5 91.21055766739792
2331.5 91.21055766739792
2332.5 91.14237043697297
2332.5 91.14237043697297
2333.5 91.0741832144919
2333.5 91.0741832144919
2334.5 91.00599597661407
2334.5 91.00599597661407
2335.5 90.9378087372455
2335.5 90.9378087372455
2336.5 90.86962147830677
2336.5 90.86962147830677
2337.5 90.80143420890448
2337.5 90.80143420890448
2338.5 90.73324694668628
2338.5 90.73324694668628
2339.5 90.66505964725027
2339.5 90.66505964725027
2340.5 90.59687236880907
2340.5 90.59687236880907
2341.5 90.5286850597361
2341.5 90.5286850597361
2342.5 90.46049776023399
2342.5 90.46049776023399
2343.5 90.39231043569782
2343.5 90.39231043569782
2344.5 90.32412310397788
2344.5 90.32412310397788
2345.5 90.25593577122905
2345.5 90.25593577122905
2346.5 90.1877484094754
2346.5 90.1877484094754
2347.5 90.11956105222758
2347.5 90.11956105222758
2348.5 90.05137369395085
2348.5 90.05137369395085
2349.5 89.98318630107161
2349.5 89.98318630107161
2350.5 89.9149989280285
2350.5 89.9149989280285
2351.5 89.8468115325343
2351.5 89.8468115325343
2352.5 89.77862411945924
2352.5 89.77862411945924
2353.5 89.71043670631774
2353.5 89.71043670631774
2354.5 89.64224928599246
2354.5 89.64224928599246
2355.5 89.57406185854643
2355.5 89.57406185854643
2356.5 89.50587441351952
2356.5 89.50587441351952
2357.5 89.43768695309585
2357.5 89.43768695309585
2358.5 89.36949950005895
2358.5 89.36949950005895
2359.5 89.30131203771715
2359.5 89.30131203771715
2360.5 89.2331245607384
2360.5 89.2331245607384
2361.5 89.1649370668433
2361.5 89.1649370668433
2362.5 89.0967495636433
2362.5 89.0967495636433
2363.5 89.02856205544364
2363.5 89.02856205544364
2364.5 88.96037455032553
2364.5 88.96037455032553
2365.5 88.89218702371876
2365.5 88.89218702371876
2366.5 88.82399949602012
2366.5 88.82399949602012
2367.5 88.75581194395193
2367.5 88.75581194395193
2368.5 88.68762438469997
2368.5 88.68762438469997
2369.5 88.6194368260784
2369.5 88.6194368260784
2370.5 88.55124924136501
2370.5 88.55124924136501
2371.5 88.48306167013024
2371.5 88.48306167013024
2372.5 88.41487407664704
2372.5 88.41487407664704
2373.5 88.34668647385895
2373.5 88.34668647385895
2374.5 88.27849887845761
2374.5 88.27849887845761
2375.5 88.21031125232922
2375.5 88.21031125232922
2376.5 88.14212363070665
2376.5 88.14212363070665
2377.5 88.07393598617114
2377.5 88.07393598617114
2378.5 88.00574834120825
2378.5 88.00574834120825
2379.5 87.93756068694047
2379.5 87.93756068694047
2380.5 87.86937302548894
2380.5 87.86937302548894
2381.5 87.80118535271876
2381.5 87.80118535271876
2382.5 87.73299765143796
2382.5 87.73299765143796
2383.5 87.66480996141932
2383.5 87.66480996141932
2384.5 87.59662226497674
2384.5 87.59662226497674
2385.5 87.52843456476403
2385.5 87.52843456476403
2386.5 87.46024683524853
2386.5 87.46024683524853
2387.5 87.39205910464115
2387.5 87.39205910464115
2388.5 87.32387135595876
2388.5 87.32387135595876
2389.5 87.25568362191365
2389.5 87.25568362191365
2390.5 87.18749586349898
2390.5 87.18749586349898
2391.5 87.11930808962458
2391.5 87.11930808962458
2392.5 87.05112032701238
2392.5 87.05112032701238
2393.5 86.98293252006506
2393.5 86.98293252006506
2394.5 86.91474473411256
2394.5 86.91474473411256
2395.5 86.84655692981939
2395.5 86.84655692981939
2396.5 86.77836911976675
2396.5 86.77836911976675
2397.5 86.71018129213327
2397.5 86.71018129213327
2398.5 86.64199347500217
2398.5 86.64199347500217
2399.5 86.57380562250877
2399.5 86.57380562250877
2400.5 86.50561778203738
2400.5 86.50561778203738
2401.5 86.43742991713343
2401.5 86.43742991713343
2402.5 86.36924204428594
2402.5 86.36924204428594
2403.5 86.30105416888993
2403.5 86.30105416888993
2404.5 86.2328662690614
2404.5 86.2328662690614
2405.5 86.16467838195169
2405.5 86.16467838195169
2406.5 86.09649046477942
2406.5 86.09649046477942
2407.5 86.02830254459678
2407.5 86.02830254459678
2408.5 85.96011461571081
2408.5 85.96011461571081
2409.5 85.89192669324912
2409.5 85.89192669324912
2410.5 85.8237387519526
2410.5 85.8237387519526
2411.5 85.75555079711482
2411.5 85.75555079711482
2412.5 85.68736283095839
2412.5 85.68736283095839
2413.5 85.61917487046644
2413.5 85.61917487046644
2414.5 85.55098688554197
2414.5 85.55098688554197
2415.5 85.48279889191414
2415.5 85.48279889191414
2416.5 85.41461088822163
2416.5 85.41461088822163
2417.5 85.34642289039625
2417.5 85.34642289039625
2418.5 85.27823486936
2418.5 85.27823486936
2419.5 85.21004684379379
2419.5 85.21004684379379
2420.5 85.14185880419217
2420.5 85.14185880419217
2421.5 85.0736707590981
2421.5 85.0736707590981
2422.5 85.00548270072844
2422.5 85.00548270072844
2423.5 84.93729464534498
2423.5 84.93729464534498
2424.5 84.86910655847466
2424.5 84.86910655847466
2425.5 84.80091847747148
2425.5 84.80091847747148
2426.5 84.73273039461664
2426.5 84.73273039461664
2427.5 84.66454228799375
2427.5 84.66454228799375
2428.5 84.59635417663824
2428.5 84.59635417663824
2429.5 84.52816605048753
2429.5 84.52816605048753
2430.5 84.45997792808282
2430.5 84.45997792808282
2431.5 84.39178978240425
2431.5 84.39178978240425
2432.5 84.32360163437983
2432.5 84.32360163437983
2433.5 84.25541347477113
2433.5 84.25541347477113
2434.5 84.18722530645907
2434.5 84.18722530645907
2435.5 84.11903713020345
2435.5 84.11903713020345
2436.5 84.05084894865807
2436.5 84.05084894865807
2437.5 83.98266075211481
2437.5 83.98266075211481
2438.5 83.9144725442529
2438.5 83.9144725442529
2439.5 83.84628434199252
2439.5 83.84628434199252
2440.5 83.77809611672389
2440.5 83.77809611672389
2441.5 83.70990787159501
2441.5 83.70990787159501
2442.5 83.6417196321306
2442.5 83.6417196321306
2443.5 83.5735313924415
2443.5 83.5735313924415
2444.5 83.50534312659758
2444.5 83.50534312659758
2445.5 83.43715485546392
2445.5 83.43715485546392
2446.5 83.368966577811
2446.5 83.368966577811
2447.5 83.3007782885738
2447.5 83.3007782885738
2448.5 83.23258998987343
2448.5 83.23258998987343
2449.5 83.16440169561592
2449.5 83.16440169561592
2450.5 83.09621337662792
2450.5 83.09621337662792
2451.5 83.02802504701809
2451.5 83.02802504701809
2452.5 82.95983671622108
2452.5 82.95983671622108
2453.5 82.8916483820528
2453.5 82.8916483820528
2454.5 82.82346002269216
2454.5 82.82346002269216
2455.5 82.75527166214435
2455.5 82.75527166214435
2456.5 82.68708327564441
2456.5 82.68708327564441
2457.5 82.61889490861967
2457.5 82.61889490861967
2458.5 82.55070650858845
2458.5 82.55070650858845
2459.5 82.48251811300008
2459.5 82.48251811300008
2460.5 82.41432970725174
2460.5 82.41432970725174
2461.5 82.34614128452407
2461.5 82.34614128452407
2462.4175141966593 82.28357743944287
2462.4175141966593 82.28357743944287
2463.4175141966593 82.32473437570522
2463.4175141966593 82.32473437570522
2464.4175141966593 82.47395728226329
2464.4175141966593 82.47395728226329
2465.4175141966593 82.70890356408786
2465.4175141966593 82.70890356408786
2466.4175141966593 83.01184986351917
2466.4175141966593 83.01184986351917
2467.4175141966593 83.36873713709358
2467.4175141966593 83.36873713709358
2468.4175141966593 83.76841299634744
2468.4175141966593 83.76841299634744
2469.4175141966593 84.20203079689257
2469.4175141966593 84.20203079689257
2470.4175141966593 84.66257291396089
2470.4175141966593 84.66257291396089
2471.4175141966593 85.14447266510982
2471.4175141966593 85.14447266510982
2472.4175141966593 85.64331420754623
2472.4175141966593 85.64331420754623
2473.4175141966593 86.15559472439288
2473.4175141966593 86.15559472439288
2474.4175141966593 86.67853557279892
2474.4175141966593 86.67853557279892
2475.4175141966593 87.2099325940937
2475.4175141966593 87.2099325940937
2476.4175141966593 87.74803735750365
2476.4175141966593 87.74803735750365
2477.4175141966593 88.29146290557743
2477.4175141966593 88.29146290557743
2478.4175141966593 88.8391090264517
2478.4175141966593 88.8391090264517
2479.4175141966593 89.39010300528224
2479.4175141966593 89.39010300528224
2480.4175141966593 89.94375251572411
2480.4175141966593 89.94375251572411
2481.4175141966593 90.49950840793893
2481.4175141966593 90.49950840793893
2482.4175141966593 91.0569350788732
2482.4175141966593 91.0569350788732
2483.4175141966593 91.61568693236259
2483.4175141966593 91.61568693236259
2484.4175141966593 92.17548985661404
2484.4175141966593 92.17548985661404
2485.4175141966593 92.73612645446012
2485.4175141966593 92.73612645446012
2486.4175141966593 93.29742417743236
2486.4175141966593 93.29742417743236
2487.4175141966593 93.85924623758417
2487.4175141966593 93.85924623758417
2488.4175141966593 94.42148408176038
2488.4175141966593 94.42148408176038
2489.4175141966593 94.98405162411144
2489.4175141966593 94.98405162411144
2490.4175141966593 95.54688057096901
2490.4175141966593 95.54688057096901
2491.4175141966593 96.109916748005
2491.4175141966593 96.109916748005
2492.4175141966593 96.67311716874015
2492.4175141966593 96.67311716874015
2493.4175141966593 97.23644775057164
2493.4175141966593 97.23644775057164
2494.4175141966593 97.79988144456269
2494.4175141966593 97.79988144456269
2495.4175141966593 98.36339680848627
2495.4175141966593 98.36339680848627
2496.4175141966593 98.92697681848614
2496.4175141966593 98.92697681848614
2497.4175141966593 99.49060798190186
2497.4175141966593 99.49060798190186
2498.4175141966593 100.05427958759363
2498.4175141966593 100.05427958759363
2499.4175141966593 100.61798316367283
2499.4175141966593 100.61798316367283
2500.4175141966593 101.18171193368865
2500.4175141966593 101.18171193368865
2501.4175141966593 101.74546058276093
2501.4175141966593 101.74546058276093
2502.4175141966593 102.30922485561034
2502.4175141966593 102.30922485561034
2503.4175141966593 102.87300140458952
2503.4175141966593 102.87300140458952
2504.4175141966593 103.43678754477041
2504.4175141966593 103.43678754477041
2505.4175141966593 104.0005811705848
2505.4175141966593 104.0005811705848
2506.4175141966593 104.56438061193207
2506.4175141966593 104.56438061193207
2507.4175141966593 105.12818451957713
2507.4175141966593 105.12818451957713
2508.4175141966593 105.691991839005
2508.4175141966593 105.691991839005
2509.4175141966593 106.25580173924658
2509.4175141966593 106.25580173924658
2510.4175141966593 106.81961354912852
2510.4175141966593 106.81961354912852
2511.4175141966593 107.38342675897947
2511.4175141966593 107.38342675897947
2512.4175141966593 107.94724093550487
2512.4175141966593 107.94724093550487
2513.4175141966593 108.5110557344629
2513.4175141966593 108.5110557344629
2514.4175141966593 109.07487093051051
2514.4175141966593 109.07487093051051
2515.4175141966593 109.63868626675372
2515.4175141966593 109.63868626675372
2516.4175141966593 110.20250162516508
2516.4175141966593 110.20250162516508
2517.4175141966593 110.76631683436692
2517.4175141966593 110.76631683436692
2518.4175141966593 111.33013182404291
2518.4175141966593 111.33013182404291
2519.4175141966593 111.89394648150869
2519.4175141966593 111.89394648150869
2520.0 112.22236035028315
2520.0 112.22236035028315
2521.0 112.78617437107795
2521.0 112.78617437107795
2522.0 113.34998793760151
2522.0 113.34998793760151
2523.0 113.91380101323459
2523.0 113.91380101323459
2524.0 114.47761355697314
2524.0 114.47761355697314
2525.0 115.04142555481872
2525.0 115.04142555481872
2526.0 115.60523697296593
2526.0 115.60523697296593
2527.0 116.1690478276801
2527.0 116.1690478276801
2528.0 116.73285808970851
2528.0 116.73285808970851
2529.0 117.29666773396593
2529.0 117.29666773396593
2530.0 117.86047679403659
2530.0 117.86047679403659
2531.0 118.42428521494855
2531.0 118.42428521494855
2532.0 118.98809303803725
2532.0 118.98809303803725
2533.0 119.55190022983386
2533.0 119.55190022983386
2534.0 120.11570679411652
2534.0 120.11570679411652
2535.0 120.67951273824657
2535.0 120.67951273824657
2536.0 121.24331804376793
2536.0 121.24331804376793
2537.0 121.80712272870065
2537.0 121.80712272870065
2538.0 122.37092679165795
2538.0 122.37092679165795
2539.0 122.93473019949381
2539.0 122.93473019949381
2540.0 123.4985329913678
2540.0 123.4985329913678
2541.0 124.06233512415855
2541.0 124.06233512415855
2542.0 124.62613665790019
2542.0 124.62613665790019
2543.0 125.18993753517431
2543.0 125.18993753517431
2544.0 125.7537377866564
2544.0 125.7537377866564
2545.0 126.31753739896774
2545.0 126.31753739896774
2546.0 126.88133637906911
2546.0 126.88133637906911
2547.0 127.44513471984874
2547.0 127.44513471984874
2548.0 128.00893243338297
2548.0 128.00893243338297
2549.0 128.572729510112
2549.0 128.572729510112
2550.0 129.13652594152856
2550.0 129.13652594152856
2551.0 129.70032174506343
2551.0 129.70032174506343
2552.0 130.26411690596842
2552.0 130.26411690596842
2553.0 130.8279114363464
2553.0 130.8279114363464
2554.0 131.39170533102964
2554.0 131.39170533102964
2555.0 131.95549859537797
2555.0 131.95549859537797
2556.0 132.5192912274755
2556.0 132.5192912274755
2557.0 133.08308321564124
2557.0 133.08308321564124
2558.0 133.64687456610702
2558.0 133.64687456610702
2559.0 134.2106652791048
2559.0 134.2106652791048
2560.0 134.77445536104673
2560.0 134.77445536104673
2561.0 135.3382448131768
2561.0 135.3382448131768
2562.0 135.90203362087493
2562.0 135.90203362087493
2563.0 136.4658218014613
2563.0 136.4658218014613
2564.0 137.02960933564825
2564.0 137.02960933564825
2565.0 137.59339623841865
2565.0 137.59339623841865
2566.0 138.15718250184403
2566.0 138.15718250184403
2567.0 138.72096815314043
2567.0 138.72096815314043
2568.0 139.2847531360003
2568.0 139.2847531360003
2569.0 139.84853751103591
2569.0 139.84853751103591
2570.0 140.41232123083068
2570.0 140.41232123083068
2571.0 140.97610432410636
2571.0 140.97610432410636
2572.0 141.53988676410864
2572.0 141.53988676410864
2573.0 142.10366859083703
2573.0 142.10366859083703
2574.0 142.667449767222
2574.0 142.667449767222
2575.0 143.23123032620867
2575.0 143.23123032620867
2576.0 143.79501023544458
2576.0 143.79501023544458
2577.0 144.35878951569114
2577.0 144.35878951569114
2578.0 144.9225681580079
2578.0 144.9225681580079
2579.0 145.48634615264038
2579.0 145.48634615264038
2580.0 146.05012353912622
2580.0 146.05012353912622
2581.0 146.61390025877108
2581.0 146.61390025877108
2582.0 147.17767636655725
2582.0 147.17767636655725
2583.0 147.7414518236776
2583.0 147.7414518236776
2584.0 148.3052266572987
2584.0 148.3052266572987
2585.0 148.86900085725378
2585.0 148.86900085725378
2586.0 149.43277440713572
2586.0 149.43277440713572
2587.0 149.99654731780296
2587.0 149.99654731780296
2588.0 150.56031960950554
2588.0 150.56031960950554
2589.0 151.1240912579185
2589.0 151.1240912579185
2590.0 151.68786226729716
2590.0 151.68786226729716
2591.0 152.2516326452071
2591.0 152.2516326452071
2592.0 152.81540239315405
2592.0 152.81540239315405
2593.0 153.37917149381784
2593.0 153.37917149381784
2594.0 153.94293996933467
2594.0 153.94293996933467
2595.0 154.50670780801448
2595.0 154.50670780801448
2596.0 155.07047500853201
2596.0 155.07047500853201
2597.0 155.63424158128382
2597.0 155.63424158128382
2598.0 156.19800749717842
2598.0 156.19800749717842
2599.0 156.7617728032696
2599.0 156.7617728032696
2600.0 157.3255374601506
2600.0 157.3255374601506
2601.0 157.8893014810666
2601.0 157.8893014810666
2602.0 158.45306486935993
2602.0 158.45306486935993
2603.0 159.0168276246182
2603.0 159.0168276246182
2604.0 159.5805897431294
2604.0 159.5805897431294
2605.0 160.14435122310636
2605.0 160.14435122310636
2606.0 160.70811206083704
2606.0 160.70811206083704
2607.0 161.27187226910482
2607.0 161.27187226910482
2608.0 161.83563184694722
2608.0 161.83563184694722
2609.0 162.3993907813489
2609.0 162.3993907813489
2610.0 162.96314907941368
2610.0 162.96314907941368
2611.0 163.52690674590815
2611.0 163.52690674590815
2612.0 164.09066379164125
2612.0 164.09066379164125
2613.0 164.6544201880716
2613.0 164.6544201880716
2614.0 165.21817594463337
2614.0 165.21817594463337
2615.0 165.78193107177265
2615.0 165.78193107177265
2616.0 166.345685557718
2616.0 166.345685557718
2617.0 166.90943940874172
2617.0 166.90943940874172
2618.0 167.47319263373473
2618.0 167.47319263373473
2619.0 168.0369452135898
2619.0 168.0369452135898
2620.0 168.60069716150264
2620.0 168.60069716150264
2621.0 169.16444848219035
2621.0 169.16444848219035
2622.0 169.7281991522409
2622.0 169.7281991522409
2623.0 170.29194919570853
2623.0 170.29194919570853
2624.0 170.85569860507698
2624.0 170.85569860507698
2625.0 171.41944736875527
2625.0 171.41944736875527
2626.0 171.98319550131384
2626.0 171.98319550131384
2627.0 172.54694299904068
2627.0 172.54694299904068
2628.0 173.11068985734954
2628.0 173.11068985734954
2629.0 173.67443609975143
2629.0 173.67443609975143
2630.0 174.23818167657376
2630.0 174.23818167657376
2631.0 174.80192664417365
2631.0 174.80192664417365
2632.0 175.3656709594392
2632.0 175.3656709594392
2633.0 175.92941464637508
2633.0 175.92941464637508
2634.0 176.49315769471553
2634.0 176.49315769471553
2635.0 177.0569001106514
2635.0 177.0569001106514
2636.0 177.62064188529177
2636.0 177.62064188529177
2637.0 178.18438304126644
2637.0 178.18438304126644
2638.0 178.74812353821318
2638.0 178.74812353821318
2639.0 179.3118634124193
2639.0 179.3118634124193
2640.0 179.87560265636876
2640.0 179.87560265636876
2641.0 180.43934125370382
2641.0 180.43934125370382
2642.0 181.0030792223868
2642.0 181.0030792223868
2643.0 181.56681655256426
2643.0 181.56681655256426
2644.0 182.1305532560571
2644.0 182.1305532560571
2645.0 182.6942893108282
2645.0 182.6942893108282
2646.0 183.25802473575277
2646.0 183.25802473575277
2647.0 183.8217595186896
2647.0 183.8217595186896
2648.0 184.3854936869431
2648.0 184.3854936869431
2649.0 184.94922718938457
2649.0 184.94922718938457
2650.0 185.5129600791102
2650.0 185.5129600791102
2651.0 186.07669232707795
2651.0 186.07669232707795
2652.0 186.64042393575593
2652.0 186.64042393575593
2653.0 187.20415491921403
2653.0 187.20415491921403
2654.0 187.76788525082887
2654.0 187.76788525082887
2655.0 188.33161496015376
2655.0 188.33161496015376
2656.0 188.89534403559767
2656.0 188.89534403559767
2657.0 189.4590724682696
2657.0 189.4590724682696
2658.0 190.02280026765322
2658.0 190.02280026765322
2659.0 190.58652742760717
2659.0 190.58652742760717
2660.0 191.15025395862705
2660.0 191.15025395862705
2661.0 191.71397985044706
2661.0 191.71397985044706
2662.0 192.27770510210482
2662.0 192.27770510210482
2663.0 192.8414297297259
2663.0 192.8414297297259
2664.0 193.40515371407227
2664.0 193.40515371407227
2665.0 193.96887706315377
2665.0 193.96887706315377
2666.0 194.53259977803185
2666.0 194.53259977803185
2667.0 195.09632185924974
2667.0 195.09632185924974
2668.0 195.66004329975306
2668.0 195.66004329975306
2669.0 196.22376411095038
2669.0 196.22376411095038
2670.0 196.78748429009215
2670.0 196.78748429009215
2671.0 197.35120381412918
2671.0 197.35120381412918
2672.0 197.91492272407294
2672.0 197.91492272407294
2673.0 198.4786409927499
2673.0 198.4786409927499
2674.0 199.04235861498108
2674.0 199.04235861498108
2675.0 199.6060756209621
2675.0 199.6060756209621
2676.0 200.16979198113955
2676.0 200.16979198113955
2677.0 200.73350770733438
2677.0 200.73350770733438
2678.0 201.29722279583453
2678.0 201.29722279583453
2679.0 201.86093725231953
2679.0 201.86093725231953
2680.0 202.42465107505174
2680.0 202.42465107505174
2681.0 202.9883642616444
2681.0 202.9883642616444
2682.0 203.55207680659834
2682.0 203.55207680659834
2683.0 204.11578872590835
2683.0 204.11578872590835
2684.0 204.6795000004177
2684.0 204.6795000004177
2685.0 205.24321063668012
2685.0 205.24321063668012
2686.0 205.80692063721315
2686.0 205.80692063721315
2687.0 206.37063002176632
2687.0 206.37063002176632
2688.0 206.93433876078618
2688.0 206.93433876078618
2689.0 207.49804685152318
2689.0 207.49804685152318
2690.0 208.06175432508581
2690.0 208.06175432508581
2691.0 208.6254611448664
2691.0 208.6254611448664
2692.0 209.18916733583205
2692.0 209.18916733583205
2693.0 209.75287290554843
2693.0 209.75287290554843
2694.0 210.3165778291793
2694.0 210.3165778291793
2695.0 210.88028211574644
2695.0 210.88028211574644
2695.704420252191 211.237819996413
2695.704420252191 211.237819996413
2696.704420252191 211.6350627931247
2696.704420252191 211.6350627931247
2697.704420252191 211.93608166541205
2697.704420252191 211.93608166541205
2698.704420252191 212.1607708866688
2698.704420252191 212.1607708866688
2699.704420252191 212.32491159678713
2699.704420252191 212.32491159678713
2700.5 212.4194656556015
2700.5 212.4194656556015
2701.5 212.50481418077425
2701.5 212.50481418077425
2702.5 212.55842279828383
2702.5 212.55842279828383
2703.5 212.58685366349766
2703.5 212.58685366349766
2704.5 212.59531228674106
2704.5 212.59531228674106
2705.5 212.587927890107
2705.5 212.587927890107
2706.5 212.56797600357714
2706.5 212.56797600357714
2707.5 212.53805493182753
2707.5 212.53805493182753
2708.5 212.50022579305806
2708.5 212.50022579305806
2709.5 212.45612357239628
2709.5 212.45612357239628
2710.5 212.4070452374755
2710.5 212.4070452374755
2711.5 212.3540195545848
2711.5 212.3540195545848
2712.5 212.29786266742653
2712.5 212.29786266742653
2713.5 212.23922193225377
2713.5 212.23922193225377
2714.5 212.17861085777358
2714.5 212.17861085777358
2715.5 212.11643684025609
2715.5 212.11643684025609
2716.5 212.05302300524409
2716.5 212.05302300524409
2717.5 211.98862566916958
2717.5 211.98862566916958
2718.5 211.9234481934701
2718.5 211.9234481934701
2719.5 211.85765184426646
2719.5 211.85765184426646
2720.5 211.7913645776331
2720.5 211.7913645776331
2721.5 211.7246878799953
2721.5 211.7246878799953
2722.5 211.65770228580294
2722.5 211.65770228580294
2723.5 211.59047164923803
2723.5 211.59047164923803
2724.5 211.52304662717611
2724.5 211.52304662717611
2725.5 211.45546738446356
2725.5 211.45546738446356
2726.5 211.38776585602776
2726.5 211.38776585602776
2727.5 211.3199672684509
2727.5 211.3199672684509
2728.5 211.2520917164771
2728.5 211.2520917164771
2729.5 211.18415511245274
2729.5 211.18415511245274
2730.5 211.11617006116825
2730.5 211.11617006116825
2731.5 211.04814658436626
2731.5 211.04814658436626
2732.5 210.98009262561348
2732.5 210.98009262561348
2733.5 210.91201447444936
2733.5 210.91201447444936
2734.5 210.84391715475937
2734.5 210.84391715475937
2735.5 210.77580461465075
2735.5 210.77580461465075
2736.5 210.70767999462137
2736.5 210.70767999462137
2737.5 210.6395457823265
2737.5 210.6395457823265
2738.5 210.5714039848282
2738.5 210.5714039848282
2739.5 210.50325614084403
2739.5 210.50325614084403
2740.5 210.43510352995824
2740.5 210.43510352995824
2741.5 210.36694710673154
2741.5 210.36694710673154
2742.5 210.2987876543559
2742.5 210.2987876543559
2743.5 210.23062583122353
2743.5 210.23062583122353
2744.5 210.16246208973067
2744.5 210.16246208973067
2745.5 210.09429684778846
2745.5 210.09429684778846
2746.5 210.02613040874422
2746.5 210.02613040874422
2747.5 209.95796300629178
2747.5 209.95796300629178
2748.5 209.88979485365775
2748.5 209.88979485365775
2749.5 209.8216261066094
2749.5 209.8216261066094
2750.5 209.75345685909033
2750.5 209.75345685909033
2751.5 209.6852872309953
2751.5 209.6852872309953
2752.5 209.61711730557624
2752.5 209.61711730557624
2753.5 209.54894714283924
2753.5 209.54894714283924
2754.5 209.4807767702005
2754.5 209.4807767702005
2755.5 209.41260623775372
2755.5 209.41260623775372
2756.5 209.34443559885912
2756.5 209.34443559885912
2757.5 209.2762648309454
2757.5 209.2762648309454
2758.5 209.20809400307766
2758.5 209.20809400307766
2759.5 209.13992309866745
2759.5 209.13992309866745
2760.5 209.07175213298197
2760.5 209.07175213298197
2761.5 209.0035811173988
2761.5 209.0035811173988
2762.5 208.93541007819417
2762.5 208.93541007819417
2763.5 208.8672389991389
2763.5 208.8672389991389
2764.5 208.79906789081937
2764.5 208.79906789081937
2765.5 208.73089675650897
2765.5 208.73089675650897
2766.5 208.66272561394942
2766.5 208.66272561394942
2767.5 208.5945544410429
2767.5 208.5945544410429
2768.5 208.5263832400953
2768.5 208.5263832400953
2769.5 208.45821201681622
2769.5 208.45821201681622
2770.5 208.39004078030214
2770.5 208.39004078030214
2771.5 208.32186953480834
2771.5 208.32186953480834
2772.5 208.2536982831339
2772.5 208.2536982831339
2773.5 208.185527032795
2773.5 208.185527032795
2774.5 208.1173557541888
2774.5 208.1173557541888
2775.5 208.04918447411902
2775.5 208.04918447411902
2776.5 207.98101318786863
2776.5 207.98101318786863
2777.5 207.91284188086706
2777.5 207.91284188086706
2778.5 207.84467058834727
2778.5 207.84467058834727
2779.5 207.77649927370152
2779.5 207.77649927370152
2780.5 207.70832793078847
2780.5 207.70832793078847
2781.5 207.64015660240665
2781.5 207.64015660240665
2782.5 207.57198526074038
2782.5 207.57198526074038
2783.5 207.5038139040025
2783.5 207.5038139040025
2784.5 207.43564253402965
2784.5 207.43564253402965
2785.5 207.36747116964756
2785.5 207.36747116964756
2786.5 207.29929978588916
2786.5 207.29929978588916
2787.5 207.2311283945753
2787.5 207.2311283945753
2788.5 207.16295699611834
2788.5 207.16295699611834
2789.5 207.0947855825898
2789.5 207.0947855825898
2790.5 207.0266141642554
2790.5 207.0266141642554
2791.5 206.9584427383656
2791.5 206.9584427383656
2792.5 206.89027129030032
2792.5 206.89027129030032
2793.5 206.8220998567663
2793.5 206.8220998567663
2794.5 206.75392838928545
2794.5 206.75392838928545
2795.5 206.68575693491152
2795.5 206.68575693491152
2796.5 206.61758544617842
2796.5 206.61758544617842
2797.5 206.5494139709646
2797.5 206.5494139709646
2798.5 206.4812424745873
2798.5 206.4812424745873
2799.5 206.41307097949604
2799.5 206.41307097949604
2800.5 206.344899469795
2800.5 206.344899469795
2801.5 206.27672794639716
2801.5 206.27672794639716
2802.5 206.20855640834006
2802.5 206.20855640834006
2803.5 206.14038487729803
2803.5 206.14038487729803
2804.5 206.07221332687965
2804.5 206.07221332687965
2805.5 206.00404175433533
2805.5 206.00404175433533
2806.5 205.9358701962728
2806.5 205.9358701962728
2807.5 205.86769861608425
2807.5 205.86769861608425
2808.5 205.79952702357375
2808.5 205.79952702357375
2809.5 205.73135543711584
2809.5 205.73135543711584
2810.5 205.6631838312816
2810.5 205.6631838312816
2811.5 205.59501221037576
2811.5 205.59501221037576
2812.5 205.52684058938112
2812.5 205.52684058938112
2813.5 205.45866896834727
2813.5 205.45866896834727
2814.5 205.39049732042088
2814.5 205.39049732042088
2815.5 205.32232566493906
2815.5 205.32232566493906
2816.5 205.25415399617276
2816.5 205.25415399617276
2817.5 205.18598233442154
2817.5 205.18598233442154
2818.5 205.11781065191917
2818.5 205.11781065191917
2819.5 205.04963896795326
2819.5 205.04963896795326
2820.5 204.981467264611
2820.5 204.981467264611
2821.5 204.91329556828381
2821.5 204.91329556828381
2822.5 204.8451238525803
2822.5 204.8451238525803
2823.5 204.77695211332653
2823.5 204.77695211332653
2824.5 204.70878038997878
2824.5 204.70878038997878
2825.5 204.64060864445563
2825.5 204.64060864445563
2826.5 204.57243689417612
2826.5 204.57243689417612
2827.5 204.50426512172118
2827.5 204.50426512172118
2828.5 204.4360933417108
2828.5 204.4360933417108
2829.5 204.36792157050263
2829.5 204.36792157050263
2830.5 204.29974978422288
2830.5 204.29974978422288
2831.5 204.23157797719196
2831.5 204.23157797719196
2832.5 204.1634061653552
2832.5 204.1634061653552
2833.5 204.09523435205492
2833.5 204.09523435205492
2834.5 204.02706253119916
2834.5 204.02706253119916
2835.5 203.9588906834509
2835.5 203.9588906834509
2836.5 203.89071884313006
2836.5 203.89071884313006
2837.5 203.82254698205807
2837.5 203.82254698205807
2838.5 203.75437512048498
2838.5 203.75437512048498
2839.5 203.68620324705174
2839.5 203.68620324705174
2840.5 203.61803136463874
2840.5 203.61803136463874
2841.5 203.54985946899077
2841.5 203.54985946899077
2842.5 203.48168756102083
2842.5 203.48168756102083
2843.5 203.4135156515873
2843.5 203.4135156515873
2844.5 203.34534373597313
2844.5 203.34534373597313
2845.5 203.27717179960783
2845.5 203.27717179960783
2846.5 203.20899986315376
2846.5 203.20899986315376
2847.5 203.1408279144272
2847.5 203.1408279144272
2848.5 203.07265595104136
2848.5 203.07265595104136
2849.5 203.00448398619196
2849.5 203.00448398619196
2850.5 202.93631201653673
2850.5 202.93631201653673
2851.5 202.8681400270928
2851.5 202.8681400270928
2852.5 202.79996803659768
2852.5 202.79996803659768
2853.5 202.73179602493906
2853.5 202.73179602493906
2854.5 202.66362400751214
2854.5 202.66362400751214
2855.5 202.59545198958412
2855.5 202.59545198958412
2856.5 202.52727995837165
2856.5 202.52727995837165
2857.5 202.45910792102802
2857.5 202.45910792102802
2858.5 202.39093586288377
2858.5 202.39093586288377
2859.5 202.32276380327593
2859.5 202.32276380327593
2860.5 202.25459173277042
2860.5 202.25459173277042
2861.5 202.18641966080133
2861.5 202.18641966080133
2862.5 202.1182475680811
2862.5 202.1182475680811
2863.5 202.05007546913072
2863.5 202.05007546913072
2864.5 201.9819033701411
2864.5 201.9819033701411
2865.5 201.91373125177515
2865.5 201.91373125177515
2866.5 201.84555911833755
2866.5 201.84555911833755
2867.5 201.7773869923274
2867.5 201.7773869923274
2868.5 201.7092148394247
2868.5 201.7092148394247
2869.5 201.64104268648276
2869.5 201.64104268648276
2870.5 201.57287051984403
2870.5 201.57287051984403
2871.5 201.50469835449132
2871.5 201.50469835449132
2872.5 201.43652617452884
2872.5 201.43652617452884
2873.5 201.36835398833622
2873.5 201.36835398833622
2874.5 201.30018179458818
2874.5 201.30018179458818
2875.5 201.23200958146379
2875.5 201.23200958146379
2876.5 201.16383736078396
2876.5 201.16383736078396
2877.5 201.09566512778213
2877.5 201.09566512778213
2878.5 201.0274928862624
2878.5 201.0274928862624
2879.5 200.95932063993683
2879.5 200.95932063993683
2880.5 200.89114838600634
2880.5 200.89114838600634
2881.5 200.82297613341137
2881.5 200.82297613341137
2882.5 200.7548038511743
2882.5 200.7548038511743
2883.5 200.68663157164758
2883.5 200.68663157164758
2884.5 200.6184592699454
2884.5 200.6184592699454
2885.5 200.5502869766331
2885.5 200.5502869766331
2886.5 200.48211467008582
2886.5 200.48211467008582
2887.5 200.41394233527123
2887.5 200.41394233527123
2888.5 200.34577001493838
2888.5 200.34577001493838
2889.5 200.2775976752292
2889.5 200.2775976752292
2890.5 200.20942533405645
2890.5 200.20942533405645
2891.5 200.1412529660407
2891.5 200.1412529660407
2892.5 200.0730805917948
2892.5 200.0730805917948
2893.5 200.00490822360152
2893.5 200.00490822360152
2894.5 199.9367358445105
2894.5 199.9367358445105
2895.5 199.86856344324408
2895.5 199.86856344324408
2896.5 199.80039104331317
2896.5 199.80039104331317
2897.5 199.73221862120684
2897.5 199.73221862120684
2898.5 199.66404620891467
2898.5 199.66404620891467
2899.5 199.59587377444706
2899.5 199.59587377444706
2900.5 199.52770132532018
2900.5 199.52770132532018
2901.5 199.4595288784913
2901.5 199.4595288784913
2902.5 199.39135641837797
2902.5 199.39135641837797
2903.5 199.32318394502965
2903.5 199.32318394502965
2904.5 199.25501146975594
2904.5 199.25501146975594
2905.5 199.18683898262205
2905.5 199.18683898262205
2906.5 199.11866648930751
2906.5 199.11866648930751
2907.5 199.05049397524186
2907.5 199.05049397524186
2908.5 198.98232147565795
2908.5 198.98232147565795
2909.5 198.914148934611
2909.5 198.914148934611
2910.5 198.8459764080953
2910.5 198.8459764080953
2911.5 198.77780386077896
2911.5 198.77780386077896
2912.5 198.7096313087063
2912.5 198.7096313087063
2913.5 198.64145875512057
2913.5 198.64145875512057
2914.5 198.57328617469182
2914.5 198.57328617469182
2915.5 198.5051135941743
2915.5 198.5051135941743
2916.5 198.43694101499233
2916.5 198.43694101499233
2917.5 198.36876840891784
2917.5 198.36876840891784
2918.5 198.3005958027546
2918.5 198.3005958027546
2919.5 198.2324231904107
2919.5 198.2324231904107
2920.5 198.1642505497995
2920.5 198.1642505497995
2921.5 198.09607791052386
2921.5 198.09607791052386
2922.5 198.0279052725342
2922.5 198.0279052725342
2923.5 197.95973261241866
2923.5 197.95973261241866
2924.5 197.89155993998108
2924.5 197.89155993998108
2925.5 197.8233872749709
2925.5 197.8233872749709
2926.5 197.75521459626395
2926.5 197.75521459626395
2927.5 197.687041904322
2927.5 197.687041904322
2928.5 197.61886920614992
2928.5 197.61886920614992
2929.5 197.5506964872267
2929.5 197.5506964872267
2930.5 197.48252376212287
2930.5 197.48252376212287
2931.5 197.41435103083836
2931.5 197.41435103083836
2932.5 197.34617829946512
2932.5 197.34617829946512
2933.5 197.27800554871553
2933.5 197.27800554871553
2934.5 197.2098327917853
2934.5 197.2098327917853
2935.5 197.14166003476632
2935.5 197.14166003476632
2936.5 197.07348725699617
2936.5 197.07348725699617
2937.5 197.0053144744202
2937.5 197.0053144744202
2938.5 196.93714167677263
2938.5 196.93714167677263
2939.5 196.86896887335675
2939.5 196.86896887335675
2940.5 196.80079605624408
2940.5 196.80079605624408
2941.5 196.73262322727123
2941.5 196.73262322727123
2942.5 196.66445040388916
2942.5 196.66445040388916
2943.5 196.59627756113073
2943.5 196.59627756113073
2944.5 196.52810471970784
2944.5 196.52810471970784
2945.5 196.45993185748432
2945.5 196.45993185748432
2946.5 196.3917589816135
2946.5 196.3917589816135
2947.5 196.32358611312057
2947.5 196.32358611312057
2948.5 196.25541321778462
2948.5 196.25541321778462
2949.5 196.18724032373473
2949.5 196.18724032373473
2950.5 196.1190674235042
2950.5 196.1190674235042
2951.5 196.05089449500633
2951.5 196.05089449500633
2952.5 195.98272156784404
2952.5 195.98272156784404
2953.5 195.91454864059295
2953.5 195.91454864059295
2954.5 195.84637568644936
2954.5 195.84637568644936
2955.5 195.7782027543037
2955.5 195.7782027543037
2956.5 195.71002978069498
2956.5 195.71002978069498
2957.5 195.64185682161755
2957.5 195.64185682161755
2958.5 195.57368383564759
2958.5 195.57368383564759
2959.5 195.50551084958883
2959.5 195.50551084958883
2960.5 195.43733784415377
2960.5 195.43733784415377
2961.5 195.36916483253805
2961.5 195.36916483253805
2962.5 195.3009918147417
2962.5 195.3009918147417
2963.5 195.2328187822861
2963.5 195.2328187822861
2964.5 195.16464575959517
2964.5 195.16464575959517
2965.5 195.09647270767445
2965.5 195.09647270767445
2966.5 195.02829965805174
2966.5 195.02829965805174
2967.5 194.96012658762837
2967.5 194.96012658762837
2968.5 194.89195351854056
2968.5 194.89195351854056
2969.5 194.82378043616825
2969.5 194.82378043616825
2970.5 194.75560733872436
2970.5 194.75560733872436
2971.5 194.6874342439908
2971.5 194.6874342439908
2972.5 194.61926113693522
2972.5 194.61926113693522
2973.5 194.55108801384557
2973.5 194.55108801384557
2974.5 194.4829148859501
2974.5 194.4829148859501
2975.5 194.41474175228632
2975.5 194.41474175228632
2976.5 194.34656859883387
2976.5 194.34656859883387
2977.5 194.27839544529263
2977.5 194.27839544529263
2978.5 194.21022227100028
2978.5 194.21022227100028
2979.5 194.14204909799395
2979.5 194.14204909799395
2980.5 194.07387590519895
2980.5 194.07387590519895
2981.5 194.00570272729803
2981.5 194.00570272729803
2982.5 193.9375295211793
2982.5 193.9375295211793
2983.5 193.8693563102052
2983.5 193.8693563102052
2984.5 193.80118308462139
2984.5 193.80118308462139
2985.5 193.73300984671553
2985.5 193.73300984671553
2986.5 193.66483661152
2986.5 193.66483661152
2987.5 193.59666335277424
2987.5 193.59666335277424
2988.5 193.52849009811362
2988.5 193.52849009811362
2989.5 193.46031683447328
2989.5 193.46031683447328
2990.5 193.39214355993522
2990.5 193.39214355993522
2991.5 193.32397027073787
2991.5 193.32397027073787
2992.5 193.25579696825608
2992.5 193.25579696825608
2993.5 193.18762366807226
2993.5 193.18762366807226
2994.5 193.119450354604
2994.5 193.119450354604
2995.5 193.0512770203846
2995.5 193.0512770203846
2996.5 192.98310369313074
2996.5 192.98310369313074
2997.5 192.91493035401672
2997.5 192.91493035401672
2998.5 192.84675700872205
2998.5 192.84675700872205
2999.5 192.7785836365349
2999.5 192.7785836365349
3000.5 192.71041027177515
3000.5 192.71041027177515
3001.5 192.64223689331857
3001.5 192.64223689331857
3002.5 192.57406350300184
3002.5 192.57406350300184
3003.5 192.5058900989883
3003.5 192.5058900989883
3004.5 192.43771668169026
3004.5 192.43771668169026
3005.5 192.36954327278212
3005.5 192.36954327278212
3006.5 192.3013698505895
3006.5 192.3013698505895
3007.5 192.23319641516193
3007.5 192.23319641516193
3008.5 192.16502296741234
3008.5 192.16502296741234
3009.5 192.09684950596593
3009.5 192.09684950596593
3010.5 192.02867604585506
3010.5 192.02867604585506
3011.5 191.96050257245975
3011.5 191.96050257245975
3012.5 191.89232909425857
3012.5 191.89232909425857
3013.5 191.82415560707767
3013.5 191.82415560707767
3014.5 191.75598210941138
3014.5 191.75598210941138
3015.5 191.68780859099397
3015.5 191.68780859099397
3016.5 191.61963507345024
3016.5 191.61963507345024
3017.5 191.55146154262204
3017.5 191.55146154262204
3018.5 191.4832880131294
3018.5 191.4832880131294
3019.5 191.41511445674422
3019.5 191.41511445674422
3020.5 191.34694089417843
3020.5 191.34694089417843
3021.5 191.27876733152385
3021.5 191.27876733152385
3022.5 191.21059375086773
3022.5 191.21059375086773
3023.5 191.14242018331856
3023.5 191.14242018331856
3024.5 191.07424657573068
3024.5 191.07424657573068
3025.5 191.00607298399933
3025.5 191.00607298399933
3026.5 190.93789937760872
3026.5 190.93789937760872
3027.5 190.8697257457499
3027.5 190.8697257457499
3028.5 190.8015521062861
3028.5 190.8015521062861
3029.5 190.73337846953268
3029.5 190.73337846953268
3030.5 190.6652048251743
3030.5 190.6652048251743
3031.5 190.59703116286389
3031.5 190.59703116286389
3032.5 190.52885749294856
3032.5 190.52885749294856
3033.5 190.4606838318354
3033.5 190.4606838318354
3034.5 190.3925101363631
3034.5 190.3925101363631
3035.5 190.3243364421768
3035.5 190.3243364421768
3036.5 190.25616273470604
3036.5 190.25616273470604
3037.5 190.18798901496277
3037.5 190.18798901496277
3038.5 190.11981529513073
3038.5 190.11981529513073
3039.5 190.05164155592234
3039.5 190.05164155592234
3040.5 189.98346781190816
3040.5 189.98346781190816
3041.5 189.91529406780518
3041.5 189.91529406780518
3042.5 189.84712030432584
3042.5 189.84712030432584
3043.5 189.7789465346659
3043.5 189.7789465346659
3044.5 189.7107727587758
3044.5 189.7107727587758
3045.5 189.64259897102554
3045.5 189.64259897102554
3046.5 189.57442516820367
3046.5 189.57442516820367
3047.5 189.50625136946695
3047.5 189.50625136946695
3048.5 189.43807754855476
3048.5 189.43807754855476
3049.5 189.36990372283674
3049.5 189.36990372283674
3050.5 189.30172988388375
3050.5 189.30172988388375
3051.5 189.23355603870064
3051.5 189.23355603870064
3052.5 189.16538218871167
3052.5 189.16538218871167
3053.5 189.0972083179716
3053.5 189.0972083179716
3054.5 189.02903444714272
3054.5 189.02903444714272
3055.5 188.96086056679096
3055.5 188.96086056679096
3056.5 188.892686676497
3056.5 188.892686676497
3057.5 188.8245127766801
3057.5 188.8245127766801
3058.5 188.7563388692583
3058.5 188.7563388692583
3059.5 188.6881649499763
3059.5 188.6881649499763
3060.5 188.6199910245137
3060.5 188.6199910245137
3061.5 188.55181707215854
3061.5 188.55181707215854
3062.5 188.48364314180134
3062.5 188.48364314180134
3063.5 188.41546917135588
3063.5 188.41546917135588
3064.5 188.34729522153356
3064.5 188.34729522153356
3065.5 188.2791212461935
3065.5 188.2791212461935
3066.5 188.21094726467282
3066.5 188.21094726467282
3067.5 188.1427732637758
3067.5 188.1427732637758
3068.5 188.07459925669815
3068.5 188.07459925669815
3069.5 188.006425236336
3069.5 188.006425236336
3070.5 187.93825123183044
3070.5 187.93825123183044
3071.5 187.87007720048183
3071.5 187.87007720048183
3072.5 187.80190315584875
3072.5 187.80190315584875
3073.5 187.73372910503502
3073.5 187.73372910503502
3074.5 187.6655550507903
3074.5 187.6655550507903
3075.5 187.59738097437008
3075.5 187.59738097437008
3076.5 187.52920689928544
3076.5 187.52920689928544
3077.5 187.46103281187877
3077.5 187.46103281187877
3078.5 187.39285871870382
3078.5 187.39285871870382
3079.5 187.32468461320684
3079.5 187.32468461320684
3080.5 187.2565105090454
3080.5 187.2565105090454
3081.5 187.18833637799145
3081.5 187.18833637799145
3082.5 187.12016224822355
3082.5 187.12016224822355
3083.5 187.05198809770448
3083.5 187.05198809770448
3084.5 186.9838139569501
3084.5 186.9838139569501
3085.5 186.91563978834074
3085.5 186.91563978834074
3086.5 186.84746562812123
3086.5 186.84746562812123
3087.5 186.77929144852538
3087.5 186.77929144852538
3088.5 186.7111172495532
3088.5 186.7111172495532
3089.5 186.64294305186706
3089.5 186.64294305186706
3090.5 186.57476884800028
3090.5 186.57476884800028
3091.5 186.50659463790336
3091.5 186.50659463790336
3092.5 186.4384204084796
3092.5 186.4384204084796
3093.5 186.3702461742005
3093.5 186.3702461742005
3094.5 186.30207192668644
3094.5 186.30207192668644
3095.5 186.23389767294222
3095.5 186.23389767294222
3096.5 186.16572342053357
3096.5 186.16572342053357
3097.5 186.09754914123238
3097.5 186.09754914123238
3098.5 186.02937485712533
3098.5 186.02937485712533
3099.5 185.96120057430434
3099.5 185.96120057430434
3100.5 185.89302627210702
3100.5 185.89302627210702
3101.5 185.82485194915856
3101.5 185.82485194915856
3102.5 185.75667764206662
3102.5 185.75667764206662
3103.5 185.68850331559833
3103.5 185.68850331559833
3104.5 185.62032898294942
3104.5 185.62032898294942
3105.5 185.55215463701603
3105.5 185.55215463701603
3106.5 185.4839802726688
3106.5 185.4839802726688
3107.5 185.41580590255322
3107.5 185.41580590255322
3108.5 185.34763153372367
3108.5 185.34763153372367
3109.5 185.27945714510548
3109.5 185.27945714510548
3110.5 185.21128276528947
3110.5 185.21128276528947
3111.5 185.14310836467283
3111.5 185.14310836467283
3112.5 185.07493393858798
3112.5 185.07493393858798
3113.5 185.0067595199305
3113.5 185.0067595199305
3114.5 184.93858508895104
3114.5 184.93858508895104
3115.5 184.87041065316575
3115.5 184.87041065316575
3116.5 184.80223620409598
3116.5 184.80223620409598
3117.5 184.73406175022038
3117.5 184.73406175022038
3118.5 184.66588727559363
3118.5 184.66588727559363
3119.5 184.59771280225291
3119.5 184.59771280225291
3120.5 184.52953832410634
3120.5 184.52953832410634
3121.5 184.46136382658347
3121.5 184.46136382658347
3122.5 184.39318932145562
3122.5 184.39318932145562
3123.5 184.32501479975053
3123.5 184.32501479975053
3124.5 184.2568402779567
3124.5 184.2568402779567
3125.5 184.18866574993274
3125.5 184.18866574993274
3126.5 184.1204912039567
3126.5 184.1204912039567
3127.5 184.05231665175054
3127.5 184.05231665175054
3128.5 183.98414209945562
3128.5 183.98414209945562
3129.5 183.91596753058346
3129.5 183.91596753058346
3130.5 183.84779295410635
3130.5 183.84779295410635
3131.5 183.77961835825292
3131.5 183.77961835825292
3132.5 183.71144375759363
3132.5 183.71144375759363
3133.5 183.64326915822036
3133.5 183.64326915822036
3134.5 183.57509453809598
3134.5 183.57509453809598
3135.5 183.50691991454056
3135.5 183.50691991454056
3136.5 183.43874527632585
3136.5 183.43874527632585
3137.5 183.3705706333053
3137.5 183.3705706333053
3138.5 183.30239597796276
3138.5 183.30239597796276
3139.5 183.23422131685192
3139.5 183.23422131685192
3140.5 183.16604664484336
3140.5 183.16604664484336
3141.5 183.09787196522987
3141.5 183.09787196522987
3142.5 183.02969728122287
3142.5 183.02969728122287
3143.5 182.9615225774272
3143.5 182.9615225774272
3144.5 182.89334786786324
3144.5 182.89334786786324
3145.5 182.8251731520691
3145.5 182.8251731520691
3146.5 182.7569984253773
3146.5 182.7569984253773
3147.5 182.68882368540102
3147.5 182.68882368540102
3148.5 182.62064894061888
3148.5 182.62064894061888
3149.5 182.5524741764604
3149.5 182.5524741764604
3150.5 182.48429941358796
3150.5 182.48429941358796
3151.5 182.4161246445349
3151.5 182.4161246445349
3152.5 182.3479498561055
3152.5 182.3479498561055
3153.5 182.27977507033688
3153.5 182.27977507033688
3154.5 182.21160026381716
3154.5 182.21160026381716
3155.5 182.14342545954594
3155.5 182.14342545954594
3156.5 182.07525062884403
3156.5 182.07525062884403
3157.5 182.00707581399865
3157.5 182.00707581399865
3158.5 181.93890095769027
3158.5 181.93890095769027
3159.5 181.87072612475458
3159.5 181.87072612475458
3160.5 181.80255125883454
3160.5 181.80255125883454
3161.5 181.7343763928257
3161.5 181.7343763928257
3162.5 181.6662015163315
3162.5 181.6662015163315
3163.5 181.59802663360716
3163.5 181.59802663360716
3164.5 181.5298517447022
3164.5 181.5298517447022
3165.5 181.46167683779566
3165.5 181.46167683779566
3166.5 181.39350192470852
3166.5 181.39350192470852
3167.5 181.3253269983369
3167.5 181.3253269983369
3168.5 181.25715206853423
3168.5 181.25715206853423
3169.5 181.18897711798041
3169.5 181.18897711798041
3170.5 181.12080218328316
3170.5 181.12080218328316
3171.5 181.05262720849765
3171.5 181.05262720849765
3172.5 180.98445224961822
3172.5 180.98445224961822
3173.5 180.91627727136242
3173.5 180.91627727136242
3174.5 180.84810227230597
3174.5 180.84810227230597
3175.5 180.7799272905304
3175.5 180.7799272905304
3176.5 180.71175226729176
3176.5 180.71175226729176
3177.5 180.64357725990968
3177.5 180.64357725990968
3178.5 180.57540224066744
3178.5 180.57540224066744
3179.5 180.50722719590746
3179.5 180.50722719590746
3180.5 180.43905215105875
3180.5 180.43905215105875
3181.5 180.37087710140418
3181.5 180.37087710140418
3182.5 180.30270204694378
3182.5 180.30270204694378
3183.5 180.23452697310702
3183.5 180.23452697310702
3184.5 180.1663518859858
3184.5 180.1663518859858
3185.5 180.09817679405873
3185.5 180.09817679405873
3186.5 180.03000169732584
3186.5 180.03000169732584
3187.5 179.96182660187898
3187.5 179.96182660187898
3188.5 179.89365147344773
3188.5 179.89365147344773
3189.5 179.82547634534006
3189.5 179.82547634534006
3190.5 179.75730120770947
3190.5 179.75730120770947
3191.5 179.68912606247395
3191.5 179.68912606247395
3192.5 179.62095091994877
3192.5 179.62095091994877
3193.5 179.55277575053105
3193.5 179.55277575053105
3194.5 179.48460056920368
3194.5 179.48460056920368
3195.5 179.41642538921184
3195.5 179.41642538921184
3196.5 179.34825019689796
3196.5 179.34825019689796
3197.5 179.28007499267446
3197.5 179.28007499267446
3198.5 179.21189977617843
3198.5 179.21189977617843
3199.5 179.1437245623432
3199.5 179.1437245623432
3200.5 179.07554933522354
3200.5 179.07554933522354
3201.5 179.00737410192323
3201.5 179.00737410192323
3202.5 178.93919885062138
3202.5 178.93919885062138
3203.5 178.87102359451367
3203.5 178.87102359451367
3204.5 178.80284831902964
3204.5 178.80284831902964
3205.5 178.73467305188598
3205.5 178.73467305188598
3206.5 178.66649775831164
3206.5 178.66649775831164
3207.5 178.59832247307764
3207.5 178.59832247307764
3208.5 178.530147161413
3208.5 178.530147161413
3209.5 178.46197185199685
3209.5 178.46197185199685
3210.5 178.3937965320953
3210.5 178.3937965320953
3211.5 178.32562120458886
3211.5 178.32562120458886
3212.5 178.25744585908083
3212.5 178.25744585908083
3213.5 178.18927051490834
3213.5 178.18927051490834
3214.5 178.12109514521816
3214.5 178.12109514521816
3215.5 178.05291977681398
3215.5 178.05291977681398
3216.5 177.984744403604
3216.5 177.984744403604
3217.5 177.9165690171095
3217.5 177.9165690171095
3218.5 177.84839361971734
3218.5 177.84839361971734
3219.5 177.7802182090407
3219.5 177.7802182090407
3220.5 177.7120427935087
3220.5 177.7120427935087
3221.5 177.64386737459517
3221.5 177.64386737459517
3222.5 177.57569194102237
3222.5 177.57569194102237
3223.5 177.50751648944802
3223.5 177.50751648944802
3224.5 177.43934104621405
3224.5 177.43934104621405
3225.5 177.37116558502802
3225.5 177.37116558502802
3226.5 177.30299010304137
3226.5 177.30299010304137
3227.5 177.23481462371552
3227.5 177.23481462371552
3228.5 177.16663913963336
3228.5 177.16663913963336
3229.5 177.09846363612533
3229.5 177.09846363612533
3230.5 177.03028813390335
3230.5 177.03028813390335
3231.5 176.96211260621317
3231.5 176.96211260621317
3232.5 176.89393708732518
3232.5 176.89393708732518
3233.5 176.82576155611517
3233.5 176.82576155611517
3234.5 176.75758600690364
3234.5 176.75758600690364
3235.5 176.68941045008717
3235.5 176.68941045008717
3236.5 176.6212348827853
3236.5 176.6212348827853
3237.5 176.5530593106776
3237.5 176.5530593106776
3238.5 176.48488372528544
3238.5 176.48488372528544
3239.5 176.41670813646223
3239.5 176.41670813646223
3240.5 176.34853253394223
3240.5 176.34853253394223
3241.5 176.28035692093684
3241.5 176.28035692093684
3242.5 176.21218130170132
3242.5 176.21218130170132
3243.5 176.14400568517613
3243.5 176.14400568517613
3244.5 176.0758300478503
3244.5 176.0758300478503
3245.5 176.0076543939472
3245.5 176.0076543939472
3246.5 175.9394787324392
3246.5 175.9394787324392
3247.5 175.87130306750015
3247.5 175.87130306750015
3248.5 175.80312738927663
3248.5 175.80312738927663
3249.5 175.73495170762206
3249.5 175.73495170762206
3250.5 175.66677601978685
3250.5 175.66677601978685
3251.5 175.5986003139501
3251.5 175.5986003139501
3252.5 175.53042459482887
3252.5 175.53042459482887
3253.5 175.46224887090182
3253.5 175.46224887090182
3254.5 175.39407314354372
3254.5 175.39407314354372
3255.5 175.32589740152636
3255.5 175.32589740152636
3256.5 175.25772165607793
3256.5 175.25772165607793
3257.5 175.18954589968232
3257.5 175.18954589968232
3258.5 175.12137013005173
3258.5 175.12137013005173
3259.5 175.0531943409953
3259.5 175.0531943409953
3260.5 174.98501856784492
3260.5 174.98501856784492
3261.5 174.9168427559811
3261.5 174.9168427559811
3262.5 174.8486669661152
3262.5 174.8486669661152
3263.5 174.78049115073156
3263.5 174.78049115073156
3264.5 174.71231531597158
3264.5 174.71231531597158
3265.5 174.64413948249765
3265.5 174.64413948249765
3266.5 174.575963638126
3266.5 174.575963638126
3267.5 174.50778779545274
3267.5 174.50778779545274
3268.5 174.4396119343656
3268.5 174.4396119343656
3269.5 174.37143605999395
3269.5 174.37143605999395
3270.5 174.30326017467513
3270.5 174.30326017467513
3271.5 174.2350842920666
3271.5 174.2350842920666
3272.5 174.16690839617362
3272.5 174.16690839617362
3273.5 174.09873248938297
3273.5 174.09873248938297
3274.5 174.0305565692583
3274.5 174.0305565692583
3275.5 173.9623806457521
3275.5 173.9623806457521
3276.5 173.8942047089614
3276.5 173.8942047089614
3277.5 173.82602876122354
3277.5 173.82602876122354
3278.5 173.7578528016255
3278.5 173.7578528016255
3279.5 173.6896768503678
3279.5 173.6896768503678
3280.5 173.62150086516326
3280.5 173.62150086516326
3281.5 173.55332488404386
3281.5 173.55332488404386
3282.5 173.4851488966943
3282.5 173.4851488966943
3283.5 173.41697289982187
3283.5 173.41697289982187
3284.5 173.34879687509442
3284.5 173.34879687509442
3285.5 173.28062086622353
3285.5 173.28062086622353
3286.5 173.2124448379763
3286.5 173.2124448379763
3287.5 173.14426880629804
3287.5 173.14426880629804
3288.5 173.07609275524342
3288.5 173.07609275524342
3289.5 173.00791670075776
3289.5 173.00791670075776
3290.5 172.93974063161284
3290.5 172.93974063161284
3291.5 172.87156455289548
3291.5 172.87156455289548
3292.5 172.80338846703503
3292.5 172.80338846703503
3293.5 172.73521237774355
3293.5 172.73521237774355
3294.5 172.66703627613006
3294.5 172.66703627613006
3295.5 172.5988601640312
3295.5 172.5988601640312
3296.5 172.5306840457022
3296.5 172.5306840457022
3297.5 172.46250790799684
3297.5 172.46250790799684
3298.5 172.39433177437664
3298.5 172.39433177437664
3299.5 172.3261556138639
3299.5 172.3261556138639
3300.5 172.2579794546372
3300.5 172.2579794546372
3301.5 172.18980329197947
3301.5 172.18980329197947
3302.5 172.12162711603725
3302.5 172.12162711603725
3303.5 172.05345091600162
3303.5 172.05345091600162
3304.5 171.98527473182253
3304.5 171.98527473182253
3305.5 171.91709851978845
3305.5 171.91709851978845
3306.5 171.848922312802
3306.5 171.848922312802
3307.5 171.78074609253105
3307.5 171.78074609253105
3308.5 171.71256985288377
3308.5 171.71256985288377
3309.5 171.64439360838114
3309.5 171.64439360838114
3310.5 171.57621736796364
3310.5 171.57621736796364
3311.5 171.508041106795
3311.5 171.508041106795
3312.5 171.43986482010865
3312.5 171.43986482010865
3313.5 171.3716885581698
3313.5 171.3716885581698
3314.5 171.30351225476792
3314.5 171.30351225476792
3315.5 171.23533596113074
3315.5 171.23533596113074
3316.5 171.16715965700817
3316.5 171.16715965700817
3317.5 171.09898333345973
3317.5 171.09898333345973
3318.5 171.03080700373067
3318.5 171.03080700373067
3319.5 170.96263067666246
3319.5 170.96263067666246
3320.5 170.89445432550082
3320.5 170.89445432550082
3321.5 170.8262779756252
3321.5 170.8262779756252
3322.5 170.7581016124651
3322.5 170.7581016124651
3323.5 170.68992523978213
3323.5 170.68992523978213
3324.5 170.62174885518945
3324.5 170.62174885518945
3325.5 170.55357246441616
3325.5 170.55357246441616
3326.5 170.48539606310797
3326.5 170.48539606310797
3327.5 170.4172196626735
3327.5 170.4172196626735
3328.5 170.34904323855793
3328.5 170.34904323855793
3329.5 170.28086680826172
3329.5 170.28086680826172
3330.5 170.21269037311018
3330.5 170.21269037311018
3331.5 170.14451392747327
3331.5 170.14451392747327
3332.5 170.07633746951436
3332.5 170.07633746951436
3333.5 170.00816100716193
3333.5 170.00816100716193
3334.5 169.93998452639562
3334.5 169.93998452639562
3335.5 169.87180804691533
3335.5 169.87180804691533
3336.5 169.80363155552539
3336.5 169.80363155552539
3337.5 169.7354550461339
3337.5 169.7354550461339
3338.5 169.66727853945275
3338.5 169.66727853945275
3339.5 169.59910202044958
3339.5 169.59910202044958
3340.5 169.5309254895367
3340.5 169.5309254895367
3341.5 169.4627489415848
3341.5 169.4627489415848
3342.5 169.39457239395642
3342.5 169.39457239395642
3343.5 169.32639583543036
3343.5 169.32639583543036
3344.5 169.25821926499464
3344.5 169.25821926499464
3345.5 169.19004269112784
3345.5 169.19004269112784
3346.5 169.12186610493904
3346.5 169.12186610493904
3347.5 169.05368951435676
3347.5 169.05368951435676
3348.5 168.98551289688194
3348.5 168.98551289688194
3349.5 168.91733629806276
3349.5 168.91733629806276
3350.5 168.84915966387246
3350.5 168.84915966387246
3351.5 168.78098304696297
3351.5 168.78098304696297
3352.5 168.71280639134005
3352.5 168.71280639134005
3353.5 168.6446297454818
3353.5 168.6446297454818
3354.5 168.57645307928476
3354.5 168.57645307928476
3355.5 168.50827641671103
3355.5 168.50827641671103
3356.5 168.44009973476093
3356.5 168.44009973476093
3357.5 168.37192304090115
3357.5 168.37192304090115
3358.5 168.30374634361033
3358.5 168.30374634361033
3359.5 168.23556964151368
3359.5 168.23556964151368
3360.5 168.16739292141548
3360.5 168.16739292141548
3361.5 168.09921619508717
3361.5 168.09921619508717
3362.5 168.03103945827345
3362.5 168.03103945827345
3363.5 167.96286272274577
3363.5 167.96286272274577
3364.5 167.8946859631247
3364.5 167.8946859631247
3365.5 167.82650919864824
3365.5 167.82650919864824
3366.5 167.75833242231164
3366.5 167.75833242231164
3367.5 167.69015564111967
3367.5 167.69015564111967
3368.5 167.6219788626381
3368.5 167.6219788626381
3369.5 167.55380205863875
3369.5 167.55380205863875
3370.5 167.48562524277924
3370.5 167.48562524277924
3371.5 167.4174484234392
3371.5 167.4174484234392
3372.5 167.34927159791852
3372.5 167.34927159791852
3373.5 167.28109475577108
3373.5 167.28109475577108
3374.5 167.2129179149097
3374.5 167.2129179149097
3375.5 167.14474105467195
3375.5 167.14474105467195
3376.5 167.07656419100317
3376.5 167.07656419100317
3377.5 167.0083873154247
3377.5 167.0083873154247
3378.5 166.94021042894855
3378.5 166.94021042894855
3379.5 166.87203353665458
3379.5 166.87203353665458
3380.5 166.8038566348377
3380.5 166.8038566348377
3381.5 166.73567973430684
3381.5 166.73567973430684
3382.5 166.6675028082583
3382.5 166.6675028082583
3383.5 166.59932587172435
3383.5 166.59932587172435
3384.5 166.53114893038457
3384.5 166.53114893038457
3385.5 166.46297198418947
3385.5 166.46297198418947
3386.5 166.39479502613418
3386.5 166.39479502613418
3387.5 166.32661806459834
3387.5 166.32661806459834
3388.5 166.25844108982753
3388.5 166.25844108982753
3389.5 166.19026410548432
3389.5 166.19026410548432
3390.5 166.12208710176475
3390.5 166.12208710176475
3391.5 166.05391010070602
3391.5 166.05391010070602
3392.5 165.98573308778714
3392.5 165.98573308778714
3393.5 165.917556063921
3393.5 165.917556063921
3394.5 165.84937903662387
3394.5 165.84937903662387
3395.5 165.78120199741704
3395.5 165.78120199741704
3396.5 165.71302493883385
3396.5 165.71302493883385
3397.5 165.64484788291153
3397.5 165.64484788291153
3398.5 165.5766708085753
3398.5 165.5766708085753
3399.5 165.50849372984558
3399.5 165.50849372984558
3400.5 165.4403166331143
3400.5 165.4403166331143
3401.5 165.37213953904387
3401.5 165.37213953904387
3402.5 165.30396243265142
3402.5 165.30396243265142
3403.5 165.2357853157736
3403.5 165.2357853157736
3404.5 165.16760818794856
3404.5 165.16760818794856
3405.5 165.09943105435522
3405.5 165.09943105435522
3406.5 165.03125390981467
3406.5 165.03125390981467
3407.5 164.9630767608806
3407.5 164.9630767608806
3408.5 164.89489959490749
3408.5 164.89489959490749
3409.5 164.82672243022037
3409.5 164.82672243022037
3410.5 164.7585452475317
3410.5 164.7585452475317
3411.5 164.69036806044957
3411.5 164.69036806044957
3412.5 164.6221908610454
3412.5 164.6221908610454
3413.5 164.5540136436397
3413.5 164.5540136436397
3414.5 164.48583642280295
3414.5 164.48583642280295
3415.5 164.41765920462703
3415.5 164.41765920462703
3416.5 164.34948196707478
3416.5 164.34948196707478
3417.5 164.2813047185753
3417.5 164.2813047185753
3418.5 164.21312746568233
3418.5 164.21312746568233
3419.5 164.1449501947878
3419.5 164.1449501947878
3420.5 164.07677293365794
3420.5 164.07677293365794
3421.5 164.00859563243986
3421.5 164.00859563243986
3422.5 163.94041834139878
3422.5 163.94041834139878
3423.5 163.8722410394105
3423.5 163.8722410394105
3424.5 163.80406372556203
3424.5 163.80406372556203
3425.5 163.73588640823303
3425.5 163.73588640823303
3426.5 163.66770907904387
3426.5 163.66770907904387
3427.5 163.5995317375327
3427.5 163.5995317375327
3428.5 163.53135440005713
3428.5 163.53135440005713
3429.5 163.4631770432052
3429.5 163.4631770432052
3430.5 163.39499967586795
3430.5 163.39499967586795
3431.5 163.32682229758345
3431.5 163.32682229758345
3432.5 163.25864490738928
3432.5 163.25864490738928
3433.5 163.1904675123893
3433.5 163.1904675123893
3434.5 163.12229011533304
3434.5 163.12229011533304
3435.5 163.05411270499235
3435.5 163.05411270499235
3436.5 162.9859352691339
3436.5 162.9859352691339
3437.5 162.9177578359858
3437.5 162.9177578359858
3438.5 162.84958040078146
3438.5 162.84958040078146
3439.5 162.78140295229264
3439.5 162.78140295229264
3440.5 162.71322547828612
3440.5 162.71322547828612
3441.5 162.6450480229352
3441.5 162.6450480229352
3442.5 162.57687053358796
3442.5 162.57687053358796
3443.5 162.50869304832585
3443.5 162.50869304832585
3444.5 162.4405155507417
3444.5 162.4405155507417
3445.5 162.3723380501389
3445.5 162.3723380501389
3446.5 162.30416053721405
3446.5 162.30416053721405
3447.5 162.23598300628765
3447.5 162.23598300628765
3448.5 162.1678054780716
3448.5 162.1678054780716
3449.5 162.0996279318045
3449.5 162.0996279318045
3450.5 162.03145038210636
3450.5 162.03145038210636
3451.5 161.96327281303186
3451.5 161.96327281303186
3452.5 161.8950952466182
3452.5 161.8950952466182
3453.5 161.82691766220302
3453.5 161.82691766220302
3454.5 161.75874007435675
3454.5 161.75874007435675
3455.5 161.69056246850897
3455.5 161.69056246850897
3456.5 161.622384865322
3456.5 161.622384865322
3457.5 161.55420723524253
3457.5 161.55420723524253
3458.5 161.48602961671486
3458.5 161.48602961671486
3459.5 161.41785198728948
3459.5 161.41785198728948
3460.5 161.34967432386773
3460.5 161.34967432386773
3461.5 161.2814966851935
3461.5 161.2814966851935
3462.5 161.2133190149097
3462.5 161.2133190149097
3463.5 161.14514134023236
3463.5 161.14514134023236
3464.5 161.07696365460782
3464.5 161.07696365460782
3465.5 161.0087859777855
3465.5 161.0087859777855
3466.5 160.94060825615787
3466.5 160.94060825615787
3467.5 160.87243055038678
3467.5 160.87243055038678
3468.5 160.8042528340808
3468.5 160.8042528340808
3469.5 160.7360750998228
3469.5 160.7360750998228
3470.5 160.66789736070947
3470.5 160.66789736070947
3471.5 160.5997196181651
3471.5 160.5997196181651
3472.5 160.53154186371103
3472.5 160.53154186371103
3473.5 160.46336409125541
3473.5 160.46336409125541
3474.5 160.39518631536876
3474.5 160.39518631536876
3475.5 160.3270085285349
3475.5 160.3270085285349
3476.5 160.25883073730753
3476.5 160.25883073730753
3477.5 160.19065292670382
3477.5 160.19065292670382
3478.5 160.12247511404385
3478.5 160.12247511404385
3479.5 160.05429729652857
3479.5 160.05429729652857
3480.5 159.98611946106124
3480.5 159.98611946106124
3481.5 159.9179416268304
3481.5 159.9179416268304
3482.5 159.84976377739716
3482.5 159.84976377739716
3483.5 159.78158590716328
3483.5 159.78158590716328
3484.5 159.7134080410145
3484.5 159.7134080410145
3485.5 159.64523016529333
3485.5 159.64523016529333
3486.5 159.57705227628765
3486.5 159.57705227628765
3487.5 159.50887439136713
3487.5 159.50887439136713
3488.5 159.4406964809289
3488.5 159.4406964809289
3489.5 159.3725185524891
3489.5 159.3725185524891
3490.5 159.30434062808493
3490.5 159.30434062808493
3491.5 159.23616269887495
3491.5 159.23616269887495
3492.5 159.16798475775528
3492.5 159.16798475775528
3493.5 159.09980680711269
3493.5 159.09980680711269
3494.5 159.03162884456043
3494.5 159.03162884456043
3495.5 158.96345087009848
3495.5 158.96345087009848
3496.5 158.89527288611364
3496.5 158.89527288611364
3497.5 158.82709489727344
3497.5 158.82709489727344
3498.5 158.75891689794787
3498.5 158.75891689794787
3499.5 158.69073890128314
3499.5 158.69073890128314
3500.5 158.6225608791007
3500.5 158.6225608791007
3501.5 158.55438284643287
3501.5 158.55438284643287
3502.5 158.48620480281784
3502.5 158.48620480281784
3503.5 158.4180267693798
3503.5 158.4180267693798
3504.5 158.34984871042406
3504.5 158.34984871042406
3505.5 158.28167064803725
3505.5 158.28167064803725
3506.5 158.2134925765399
3506.5 158.2134925765399
3507.5 158.14531448424185
3507.5 158.14531448424185
3508.5 158.0771363885128
3508.5 158.0771363885128
3509.5 158.0089582954446
3509.5 158.0089582954446
3510.5 157.94078017965774
3510.5 157.94078017965774
3511.5 157.8726020651569
3511.5 157.8726020651569
3512.5 157.80442393874642
3512.5 157.80442393874642
3513.5 157.73624578961733
3513.5 157.73624578961733
3514.5 157.66806764177426
3514.5 157.66806764177426
3515.5 157.59988949187493
3515.5 157.59988949187493
3516.5 157.53171133006595
3516.5 157.53171133006595
3517.5 157.4635331488806
3517.5 157.4635331488806
3518.5 157.39535495812285
3518.5 157.39535495812285
3519.5 157.32717677145024
3519.5 157.32717677145024
3520.5 157.25899857286794
3520.5 157.25899857286794
3521.5 157.19082034876791
3521.5 157.19082034876791
3522.5 157.12264212875306
3522.5 157.12264212875306
3523.5 157.05446389779095
3523.5 157.05446389779095
3524.5 156.9862856549192
3524.5 156.9862856549192
3525.5 156.91810740156205
3525.5 156.91810740156205
3526.5 156.84992914472434
3526.5 156.84992914472434
3527.5 156.78175088308083
3527.5 156.78175088308083
3528.5 156.71357261232671
3528.5 156.71357261232671
3529.5 156.64539431468012
3529.5 156.64539431468012
3530.5 156.57721602106912
3530.5 156.57721602106912
3531.5 156.50903771793523
3531.5 156.50903771793523
3532.5 156.440859394413
3532.5 156.440859394413
3533.5 156.37268107593837
3533.5 156.37268107593837
3534.5 156.3045027455541
3534.5 156.3045027455541
3535.5 156.23632439854305
3535.5 156.23632439854305
3536.5 156.16814603921
3536.5 156.16814603921
3537.5 156.09996767685823
3537.5 156.09996767685823
3538.5 156.03178930970066
3538.5 156.03178930970066
3539.5 155.9636109259163
3539.5 155.9636109259163
3540.5 155.8954325372766
3540.5 155.8954325372766
3541.5 155.82725415272205
3541.5 155.82725415272205
3542.5 155.75907572945408
3542.5 155.75907572945408
3543.5 155.69089732346694
3543.5 155.69089732346694
3544.5 155.62271888485824
3544.5 155.62271888485824
3545.5 155.55454046353037
3545.5 155.55454046353037
3546.5 155.4863620034891
3546.5 155.4863620034891
3547.5 155.41818354610865
3547.5 155.41818354610865
3548.5 155.35000508529714
3548.5 155.35000508529714
3549.5 155.28182661537508
3549.5 155.28182661537508
3550.5 155.21364813922287
3550.5 155.21364813922287
3551.5 155.1454696464439
3551.5 155.1454696464439
3552.5 155.07729115023392
3552.5 155.07729115023392
3553.5 155.00911263602237
3553.5 155.00911263602237
3554.5 154.94093410990115
3554.5 154.94093410990115
3555.5 154.8727555803489
3555.5 154.8727555803489
3556.5 154.80457704874038
3556.5 154.80457704874038
3557.5 154.73639849770603
3557.5 154.73639849770603
3558.5 154.66821993009444
3558.5 154.66821993009444
3559.5 154.60004137123553
3559.5 154.60004137123553
3560.5 154.53186279533756
3560.5 154.53186279533756
3561.5 154.4636842164209
3561.5 154.4636842164209
3562.5 154.39550561812786
3562.5 154.39550561812786
3563.5 154.3273270102624
3563.5 154.3273270102624
3564.5 154.25914841394876
3564.5 154.25914841394876
3565.5 154.1909697761721
3565.5 154.1909697761721
3566.5 154.12279115090968
3566.5 154.12279115090968
3567.5 154.054612519879
3567.5 154.054612519879
3568.5 153.98643385861348
3568.5 153.98643385861348
3569.5 153.91825520747548
3569.5 153.91825520747548
3570.5 153.85007653086927
3570.5 153.85007653086927
3571.5 153.7818978582987
3571.5 153.7818978582987
3572.5 153.71371917524274
3572.5 153.71371917524274
3573.5 153.64554048123958
3573.5 153.64554048123958
3574.5 153.57736177670154
3574.5 153.57736177670154
3575.5 153.50918305278714
3575.5 153.50918305278714
3576.5 153.44100431930033
3576.5 153.44100431930033
3577.5 153.37282559127345
3577.5 153.37282559127345
3578.5 153.3046468499621
3578.5 153.3046468499621
3579.5 153.2364681065945
3579.5 153.2364681065945
3580.5 153.16828933770918
3580.5 153.16828933770918
3581.5 153.10011056443037
3581.5 153.10011056443037
3582.5 153.03193178909532
3582.5 153.03193178909532
3583.5 152.96375298686775
3583.5 152.96375298686775
3584.5 152.89557419619197
3584.5 152.89557419619197
3585.5 152.82739539594377
3585.5 152.82739539594377
3586.5 152.7592165838354
3586.5 152.7592165838354
3587.5 152.69103774758412
3587.5 152.69103774758412
3588.5 152.62285891536848
3588.5 152.62285891536848
3589.5 152.55468007129264
3589.5 152.55468007129264
3590.5 152.48650121764442
3590.5 152.48650121764442
3591.5 152.41832235208648
3591.5 152.41832235208648
3592.5 152.35014346852702
3592.5 152.35014346852702
3593.5 152.28196459748182
3593.5 152.28196459748182
3594.5 152.21378569995645
3594.5 152.21378569995645
3595.5 152.14560679290815
3595.5 152.14560679290815
3596.5 152.0774278898955
3596.5 152.0774278898955
3597.5 152.00924897497313
3597.5 152.00924897497313
3598.5 151.94107004204923
3598.5 151.94107004204923
3599.5 151.8728911070691
3599.5 151.8728911070691
3600.5 151.80471216728316
3600.5 151.80471216728316
3601.5 151.73653319015855
3601.5 151.73653319015855
3602.5 151.66835423640666
3602.5 151.66835423640666
3603.5 151.60017526602803
3603.5 151.60017526602803
3604.5 151.53199627622354
3604.5 151.53199627622354
3605.5 151.463817291879
3605.5 151.463817291879
3606.5 151.3956382820167
3606.5 151.3956382820167
3607.5 151.32745927623958
3607.5 151.32745927623958
3608.5 151.25928025241137
3608.5 151.25928025241137
3609.5 151.19110121058165
3609.5 151.19110121058165
3610.5 151.12292217283704
3610.5 151.12292217283704
3611.5 151.05474312552002
3611.5 151.05474312552002
3612.5 150.9865640662933
3612.5 150.9865640662933
3613.5 150.91838498906506
3613.5 150.91838498906506
3614.5 150.85020591587246
3614.5 150.85020591587246
3615.5 150.78202683315692
3615.5 150.78202683315692
3616.5 150.71384772533602
3616.5 150.71384772533602
3617.5 150.64566863337163
3617.5 150.64566863337163
3618.5 150.57748952006344
3618.5 150.57748952006344
3619.5 150.50931039347077
3619.5 150.50931039347077
3620.5 150.44113126482188
3620.5 150.44113126482188
3621.5 150.37295212563808
3621.5 150.37295212563808
3622.5 150.30477296845274
3622.5 150.30477296845274
3623.5 150.23659380032018
3623.5 150.23659380032018
3624.5 150.16841463764757
3624.5 150.16841463764757
3625.5 150.1002354555491
3625.5 150.1002354555491
3626.5 150.03205626296526
3626.5 150.03205626296526
3627.5 149.9638770683252
3627.5 149.9638770683252
3628.5 149.89569786273788
3628.5 149.89569786273788
3629.5 149.8275186320452
3629.5 149.8275186320452
3630.5 149.75933942000816
3630.5 149.75933942000816
3631.5 149.69116017534955
3631.5 149.69116017534955
3632.5 149.62298094183043
3632.5 149.62298094183043
3633.5 149.55480168325542
3633.5 149.55480168325542
3634.5 149.48662241510797
3634.5 149.48662241510797
3635.5 149.41844314962137
3635.5 149.41844314962137
3636.5 149.35026386141615
3636.5 149.35026386141615
3637.5 149.28208458196363
3637.5 149.28208458196363
3638.5 149.2139052784177
3638.5 149.2139052784177
3639.5 149.14572596571168
3639.5 149.14572596571168
3640.5 149.07754664819984
3640.5 149.07754664819984
3641.5 149.00936731406122
3641.5 149.00936731406122
3642.5 148.94118798258344
3642.5 148.94118798258344
3643.5 148.87300862696276
3643.5 148.87300862696276
3644.5 148.804829276802
3644.5 148.804829276802
3645.5 148.73664991335676
3645.5 148.73664991335676
3646.5 148.66847053465958
3646.5 148.66847053465958
3647.5 148.60029114364036
3647.5 148.60029114364036
3648.5 148.5321117594559
3648.5 148.5321117594559
3649.5 148.46393235447078
3649.5 148.46393235447078
3650.5 148.3957529417499
3650.5 148.3957529417499
3651.5 148.32757352279884
3651.5 148.32757352279884
3652.5 148.2593940811292
3652.5 148.2593940811292
3653.5 148.19121465101134
3653.5 148.19121465101134
3654.5 148.12303519537576
3654.5 148.12303519537576
3655.5 148.0548557437758
3655.5 148.0548557437758
3656.5 147.9866762741743
3656.5 147.9866762741743
3657.5 147.91849679546223
3657.5 147.91849679546223
3658.5 147.85031730580295
3658.5 147.85031730580295
3659.5 147.7821378188045
3659.5 147.7821378188045
3660.5 147.71395831655408
3660.5 147.71395831655408
3661.5 147.64577879492734
3661.5 147.64577879492734
3662.5 147.577599278711
3662.5 147.577599278711
3663.5 147.50941974311834
3663.5 147.50941974311834
3664.5 147.44124019932806
3664.5 147.44124019932806
3665.5 147.3730606436776
3665.5 147.3730606436776
3666.5 147.30488107886706
3666.5 147.30488107886706
3667.5 147.2367015106255
3667.5 147.2367015106255
3668.5 147.16852193752857
3668.5 147.16852193752857
3669.5 147.1003423492292
3669.5 147.1003423492292
3670.5 147.03216274287877
3670.5 147.03216274287877
3671.5 146.9639831406135
3671.5 146.9639831406135
3672.5 146.89580351892235
3672.5 146.89580351892235
3673.5 146.82762390406594
3673.5 146.82762390406594
3674.5 146.75944426231703
3674.5 146.75944426231703
3675.5 146.69126462740283
3675.5 146.69126462740283
3676.5 146.62308497168797
3676.5 146.62308497168797
3677.5 146.55490530072117
3677.5 146.55490530072117
3678.5 146.48672562632333
3678.5 146.48672562632333
3679.5 146.4185459489068
3679.5 146.4185459489068
3680.5 146.35036626054304
3680.5 146.35036626054304
3681.5 146.28218655417774
3681.5 146.28218655417774
3682.5 146.21400685322288
3682.5 146.21400685322288
3683.5 146.14582713426645
3683.5 146.14582713426645
3684.5 146.07764741187898
3684.5 146.07764741187898
3685.5 146.0094676728648
3685.5 146.0094676728648
3686.5 145.9412879157995
3686.5 145.9412879157995
3687.5 145.8731081628194
3687.5 145.8731081628194
3688.5 145.8049283932125
3688.5 145.8049283932125
3689.5 145.73674862764125
3689.5 145.73674862764125
3690.5 145.6685688304604
3690.5 145.6685688304604
3691.5 145.60038905092324
3691.5 145.60038905092324
3692.5 145.53220924729266
3692.5 145.53220924729266
3693.5 145.46402942561102
3693.5 145.46402942561102
3694.5 145.3958496093893
3694.5 145.3958496093893
3695.5 145.32766978222037
3695.5 145.32766978222037
3696.5 145.25948993746223
3696.5 145.25948993746223
3697.5 145.19131009632738
3697.5 145.19131009632738
3698.5 145.1231302239953
3698.5 145.1231302239953
3699.5 145.0549503777855
3699.5 145.0549503777855
3700.5 144.9867704867704
3700.5 144.9867704867704
3701.5 144.91859059841616
3701.5 144.91859059841616
3702.5 144.85041071272272
3702.5 144.85041071272272
3703.5 144.78223079720684
3703.5 144.78223079720684
3704.5 144.71405089283041
3704.5 144.71405089283041
3705.5 144.64587095588195
3705.5 144.64587095588195
3706.5 144.57769103282254
3706.5 144.57769103282254
3707.5 144.50951108328294
3707.5 144.50951108328294
3708.5 144.4413311364042
3708.5 144.4413311364042
3709.5 144.37315118275208
3709.5 144.37315118275208
3710.5 144.30497121719034
3710.5 144.30497121719034
3711.5 144.23679123362703
3711.5 144.23679123362703
3712.5 144.1686112418661
3712.5 144.1686112418661
3713.5 144.1004312457117
3713.5 144.1004312457117
3714.5 144.03225123293052
3714.5 144.03225123293052
3715.5 143.96407122377263
3715.5 143.96407122377263
3716.5 143.89589119702555
3716.5 143.89589119702555
3717.5 143.82771116070603
3717.5 143.82771116070603
3718.5 143.75953111390115
3718.5 143.75953111390115
3719.5 143.69135105889865
3719.5 143.69135105889865
3720.5 143.62317099812785
3720.5 143.62317099812785
3721.5 143.55499092915943
3721.5 143.55499092915943
3722.5 143.48681084218947
3722.5 143.48681084218947
3723.5 143.4186307592551
3723.5 143.4186307592551
3724.5 143.3504506526397
3724.5 143.3504506526397
3725.5 143.28227055102238
3725.5 143.28227055102238
3726.5 143.21409043749537
3726.5 143.21409043749537
3727.5 143.14591030124973
3727.5 143.14591030124973
3728.5 143.07773015446924
3728.5 143.07773015446924
3729.5 143.00955001034956
3729.5 143.00955001034956
3730.5 142.94136986417365
3730.5 142.94136986417365
3731.5 142.87318970137096
3731.5 142.87318970137096
3732.5 142.80500952194154
3732.5 142.80500952194154
3733.5 142.7368293390811
3733.5 142.7368293390811
3734.5 142.6686491381696
3734.5 142.6686491381696
3735.5 142.600468942718
3735.5 142.600468942718
3736.5 142.53228873673154
3736.5 142.53228873673154
3737.5 142.46410851274356
3737.5 142.46410851274356
3738.5 142.39592827918312
3738.5 142.39592827918312
3739.5 142.32774803651213
3739.5 142.32774803651213
3740.5 142.2595677903606
3740.5 142.2595677903606
3741.5 142.19138753372368
3741.5 142.19138753372368
3742.5 142.12320726751435
3742.5 142.12320726751435
3743.5 142.05502699966112
3743.5 142.05502699966112
3744.5 141.98684669882348
3744.5 141.98684669882348
3745.5 141.9186664033963
3745.5 141.9186664033963
3746.5 141.85048610357558
3746.5 141.85048610357558
3747.5 141.78230579418246
3747.5 141.78230579418246
3748.5 141.7141254681626
3748.5 141.7141254681626
3749.5 141.6459451400865
3749.5 141.6459451400865
3750.5 141.5777648014755
3750.5 141.5777648014755
3751.5 141.5095844387711
3751.5 141.5095844387711
3752.5 141.44140408619418
3752.5 141.44140408619418
3753.5 141.37322371089866
3753.5 141.37322371089866
3754.5 141.30504333963876
3754.5 141.30504333963876
3755.5 141.2368629517521
3755.5 141.2368629517521
3756.5 141.1686825458639
3756.5 141.1686825458639
3757.5 141.10050214401133
3757.5 141.10050214401133
3758.5 141.032321725532
3758.5 141.032321725532
3759.5 140.96414129748027
3759.5 140.96414129748027
3760.5 140.89596086640984
3760.5 140.89596086640984
3761.5 140.82778043190837
3761.5 140.82778043190837
3762.5 140.75959997463875
3762.5 140.75959997463875
3763.5 140.69141950688376
3763.5 140.69141950688376
3764.5 140.62323903564825
3764.5 140.62323903564825
3765.5 140.55505855530214
3765.5 140.55505855530214
3766.5 140.4868780714755
3766.5 140.4868780714755
3767.5 140.4186975724464
3767.5 140.4186975724464
3768.5 140.35051705399147
3768.5 140.35051705399147
3769.5 140.28233653348028
3769.5 140.28233653348028
3770.5 140.21415601132517
3770.5 140.21415601132517
3771.5 140.14597547822288
3771.5 140.14597547822288
3772.5 140.0777949284938
3772.5 140.0777949284938
3773.5 140.00961437670853
3773.5 140.00961437670853
3774.5 139.94143381301353
3774.5 139.94143381301353
3775.5 139.87325323406662
3775.5 139.87325323406662
3776.5 139.80507265168865
3776.5 139.80507265168865
3777.5 139.7368920601506
3777.5 139.7368920601506
3778.5 139.668711450611
3778.5 139.668711450611
3779.5 139.60053083901516
3779.5 139.60053083901516
3780.5 139.53235022536307
3780.5 139.53235022536307
3781.5 139.46416960117614
3781.5 139.46416960117614
3782.5 139.39598896036242
3782.5 139.39598896036242
3783.5 139.32780830149764
3783.5 139.32780830149764
3784.5 139.25962764062615
3784.5 139.25962764062615
3785.5 139.19144698516507
3785.5 139.19144698516507
3786.5 139.12326631027815
3786.5 139.12326631027815
3787.5 139.0550856215636
3787.5 139.0550856215636
3788.5 138.98690492799366
3788.5 138.98690492799366
3789.5 138.91872422531318
3789.5 138.91872422531318
3790.5 138.85054350458165
3790.5 138.85054350458165
3791.5 138.78236278459295
3791.5 138.78236278459295
3792.5 138.7141820451784
3792.5 138.7141820451784
3793.5 138.64600130979952
3793.5 138.64600130979952
3794.5 138.57782055784335
3794.5 138.57782055784335
3795.5 138.50963980378145
3795.5 138.50963980378145
3796.5 138.4414590330928
3796.5 138.4414590330928
3797.5 138.3732782518693
3797.5 138.3732782518693
3798.5 138.3050974685895
3798.5 138.3050974685895
3799.5 138.23691667482436
3799.5 138.23691667482436
3800.5 138.1687358582911
3800.5 138.1687358582911
3801.5 138.10055504441866
3801.5 138.10055504441866
3802.5 138.03237422986479
3802.5 138.03237422986479
3803.5 137.96419338273884
3803.5 137.96419338273884
3804.5 137.89601254807766
3804.5 137.89601254807766
3805.5 137.8278316883606
3805.5 137.8278316883606
3806.5 137.7596508279621
3806.5 137.7596508279621
3807.5 137.69146994956205
3807.5 137.69146994956205
3808.5 137.6232890765724
3808.5 137.6232890765724
3809.5 137.55510817806507
3809.5 137.55510817806507
3810.5 137.4869272911095
3810.5 137.4869272911095
3811.5 137.41874637529398
3811.5 137.41874637529398
3812.5 137.35056545508493
3812.5 137.35056545508493
3813.5 137.28238454028633
3813.5 137.28238454028633
3814.5 137.2142035938781
3814.5 137.2142035938781
3815.5 137.14602265150552
3815.5 137.14602265150552
3816.5 137.07784170139718
3816.5 137.07784170139718
3817.5 137.00966072577108
3817.5 137.00966072577108
3818.5 136.9414797616968
3818.5 136.9414797616968
3819.5 136.8732987748544
3819.5 136.8732987748544
3820.5 136.80511779067282
3820.5 136.80511779067282
3821.5 136.73693677057693
3821.5 136.73693677057693
3822.5 136.66875576771236
3822.5 136.66875576771236
3823.5 136.600574757112
3823.5 136.600574757112
3824.5 136.53239372846062
3824.5 136.53239372846062
3825.5 136.46421268180768
3825.5 136.46421268180768
3826.5 136.39603163447327
3826.5 136.39603163447327
3827.5 136.32785058370786
3827.5 136.32785058370786
3828.5 136.25966950921182
3828.5 136.25966950921182
3829.5 136.19148843265955
3829.5 136.19148843265955
3830.5 136.1233073465349
3830.5 136.1233073465349
3831.5 136.05512625739152
3831.5 136.05512625739152
3832.5 135.98694515162137
3832.5 135.98694515162137
3833.5 135.918764043795
3833.5 135.918764043795
3834.5 135.8505829118257
3834.5 135.8505829118257
3835.5 135.7824017768377
3835.5 135.7824017768377
3836.5 135.71422063979347
3836.5 135.71422063979347
3837.5 135.64603947998108
3837.5 135.64603947998108
3838.5 135.57785833034572
3838.5 135.57785833034572
3839.5 135.50967715794224
3839.5 135.50967715794224
3840.5 135.44149598962386
3840.5 135.44149598962386
3841.5 135.37331479005874
3841.5 135.37331479005874
3842.5 135.3051336016331
3842.5 135.3051336016331
3843.5 135.23695239090114
3843.5 135.23695239090114
3844.5 135.16877117059678
3844.5 135.16877117059678
3845.5 135.10058995432806
3845.5 135.10058995432806
3846.5 135.03240872894875
3846.5 135.03240872894875
3847.5 134.96422748080133
3847.5 134.96422748080133
3848.5 134.8960462207442
3848.5 134.8960462207442
3849.5 134.82786496000566
3849.5 134.82786496000566
3850.5 134.7596836958361
3850.5 134.7596836958361
3851.5 134.69150240184402
3851.5 134.69150240184402
3852.5 134.6233211118876
3852.5 134.6233211118876
3853.5 134.55513981987494
3853.5 134.55513981987494
3854.5 134.4869585173274
3854.5 134.4869585173274
3855.5 134.41877719206124
3855.5 134.41877719206124
3856.5 134.3505958708307
3856.5 134.3505958708307
3857.5 134.2824145329239
3857.5 134.2824145329239
3858.5 134.21423317981467
3858.5 134.21423317981467
3859.5 134.14605182936626
3859.5 134.14605182936626
3860.5 134.0778704636659
3860.5 134.0778704636659
3861.5 134.009689094485
3861.5 134.009689094485
3862.5 133.9415077175683
3862.5 133.9415077175683
3863.5 133.8733263151339
3863.5 133.8733263151339
3864.5 133.80514491953423
3864.5 133.80514491953423
3865.5 133.7369635045087
3865.5 133.7369635045087
3866.5 133.6687820963179
3866.5 133.6687820963179
3867.5 133.60060064941368
3867.5 133.60060064941368
3868.5 133.53241922391467
3868.5 133.53241922391467
3869.5 133.46423776441932
3869.5 133.46423776441932
3870.5 133.39605630424253
3870.5 133.39605630424253
3871.5 133.32787485424274
3871.5 133.32787485424274
3872.5 133.25969337538297
3872.5 133.25969337538297
3873.5 133.19151188736308
3873.5 133.19151188736308
3874.5 133.12333038743353
3874.5 133.12333038743353
3875.5 133.05514887935587
3875.5 133.05514887935587
3876.5 132.98696737668865
3876.5 132.98696737668865
3877.5 132.91878584282415
3877.5 132.91878584282415
3878.5 132.8506043129953
3878.5 132.8506043129953
3879.5 132.78242278248499
3879.5 132.78242278248499
3880.5 132.71424123397313
3880.5 132.71424123397313
3881.5 132.64605967020933
3881.5 132.64605967020933
3882.5 132.57787811048115
3882.5 132.57787811048115
3883.5 132.50969653412622
3883.5 132.50969653412622
3884.5 132.44151493500317
3884.5 132.44151493500317
3885.5 132.37333334743192
3885.5 132.37333334743192
3886.5 132.30515174323392
3886.5 132.30515174323392
3887.5 132.23697012240916
3887.5 132.23697012240916
3888.5 132.168788492012
3888.5 132.168788492012
3889.5 132.10060685997092
3889.5 132.10060685997092
3890.5 132.03242521835742
3890.5 132.03242521835742
3891.5 131.96424356763336
3891.5 131.96424356763336
3892.5 131.89606189885825
3892.5 131.89606189885825
3893.5 131.82788023691785
3893.5 131.82788023691785
3894.5 131.75969855083454
3894.5 131.75969855083454
3895.5 131.69151686878683
3895.5 131.69151686878683
3896.5 131.62333516305807
3896.5 131.62333516305807
3897.5 131.5551534637022
3897.5 131.5551534637022
3898.5 131.48697173314906
3898.5 131.48697173314906
3899.5 131.41879000663155
3899.5 131.41879000663155
3900.5 131.35060828694876
3900.5 131.35060828694876
3901.5 131.28242652717776
3901.5 131.28242652717776
3902.5 131.21424477281715
3902.5 131.21424477281715
3903.5 131.14606301777513
3903.5 131.14606301777513
3904.5 131.07788124473154
3904.5 131.07788124473154
3905.5 131.00969945643604
3905.5 131.00969945643604
3906.5 130.94151765898042
3906.5 130.94151765898042
3907.5 130.87333585809375
3907.5 130.87333585809375
3908.5 130.80515406261753
3908.5 130.80515406261753
3909.5 130.73697222233602
3909.5 130.73697222233602
3910.5 130.66879039498107
3910.5 130.66879039498107
3911.5 130.600608570287
3911.5 130.600608570287
3912.5 130.53242672424906
3912.5 130.53242672424906
3913.5 130.4642448615349
3913.5 130.4642448615349
3914.5 130.39606298833533
3914.5 130.39606298833533
3915.5 130.3278811205462
3915.5 130.3278811205462
3916.5 130.25969923846762
3916.5 130.25969923846762
3917.5 130.19151734351686
3917.5 130.19151734351686
3918.5 130.1233354342766
3918.5 130.1233354342766
3919.5 130.05515353796298
3919.5 130.05515353796298
3920.5 129.98697159546924
3920.5 129.98697159546924
3921.5 129.91878967199395
3921.5 129.91878967199395
3922.5 129.8506077342292
3922.5 129.8506077342292
3923.5 129.78242578592955
3923.5 129.78242578592955
3924.5 129.71424382100318
3924.5 129.71424382100318
3925.5 129.6460618530581
3925.5 129.6460618530581
3926.5 129.5778798708235
3926.5 129.5778798708235
3927.5 129.50969789262453
3927.5 129.50969789262453
3928.5 129.4415158893202
3928.5 129.4415158893202
3929.5 129.37333387924252
3929.5 129.37333387924252
3930.5 129.3051518745753
3930.5 129.3051518745753
3931.5 129.236969837336
3931.5 129.236969837336
3932.5 129.16878782007765
3932.5 129.16878782007765
3933.5 129.10060577299683
3933.5 129.10060577299683
3934.5 129.032423722485
3934.5 129.032423722485
3935.5 128.96424165809597
3935.5 128.96424165809597
3936.5 128.8960595963678
3936.5 128.8960595963678
3937.5 128.82787750481717
3937.5 128.82787750481717
3938.5 128.7596954257808
3938.5 128.7596954257808
3939.5 128.69151331549764
3939.5 128.69151331549764
3940.5 128.62333121067445
3940.5 128.62333121067445
3941.5 128.5551491051698
3941.5 128.5551491051698
3942.5 128.48696696095172
3942.5 128.48696696095172
3943.5 128.41878482828545
3943.5 128.41878482828545
3944.5 128.35060268742154
3944.5 128.35060268742154
3945.5 128.28242053744708
3945.5 128.28242053744708
3946.5 128.21423837079635
3946.5 128.21423837079635
3947.5 128.14605619503504
3947.5 128.14605619503504
3948.5 128.0778740097013
3948.5 128.0778740097013
3949.5 128.00969182272368
3949.5 128.00969182272368
3950.5 127.94150962617364
3950.5 127.94150962617364
3951.5 127.87332741437164
3951.5 127.87332741437164
3952.5 127.80514519345907
3952.5 127.80514519345907
3953.5 127.73696297044074
3953.5 127.73696297044074
3954.5 127.66878073079567
3954.5 127.66878073079567
3955.5 127.60059847589865
3955.5 127.60059847589865
3956.5 127.53241622503725
3956.5 127.53241622503725
3957.5 127.4642339575491
3957.5 127.4642339575491
3958.5 127.39605168232518
3958.5 127.39605168232518
3959.5 127.32786939752884
3959.5 127.32786939752884
3960.5 127.25968710357242
3960.5 127.25968710357242
3961.5 127.19150480141838
3961.5 127.19150480141838
3962.5 127.12332248030032
3962.5 127.12332248030032
3963.5 127.05514016835426
3963.5 127.05514016835426
3964.5 126.98695782992802
3964.5 126.98695782992802
3965.5 126.91877549828699
3965.5 126.91877549828699
3966.5 126.85059314255254
3966.5 126.85059314255254
3967.5 126.78241078608715
3967.5 126.78241078608715
3968.5 126.71422841913639
3968.5 126.71422841913639
3969.5 126.64604604302554
3969.5 126.64604604302554
3970.5 126.5778636526252
3970.5 126.5778636526252
3971.5 126.50968126529803
3971.5 126.50968126529803
3972.5 126.44149885662704
3972.5 126.44149885662704
3973.5 126.37331644447549
3973.5 126.37331644447549
3974.5 126.30513402458817
3974.5 126.30513402458817
3975.5 126.23695158055793
3975.5 126.23695158055793
3976.5 126.16876914336241
3976.5 126.16876914336241
3977.5 126.10058668811585
3977.5 126.10058668811585
3978.5 126.03240421761733
3978.5 126.03240421761733
3979.5 125.9642217586706
3979.5 125.9642217586706
3980.5 125.8960392708639
3980.5 125.8960392708639
3981.5 125.82785678709281
3981.5 125.82785678709281
3982.5 125.75967427959114
3982.5 125.75967427959114
3983.5 125.69149178740282
3983.5 125.69149178740282
3984.5 125.62330926259295
3984.5 125.62330926259295
3985.5 125.55512674181871
3985.5 125.55512674181871
3986.5 125.48694419970064
3986.5 125.48694419970064
3987.5 125.418761662993
3987.5 125.418761662993
3988.5 125.35057910965861
3988.5 125.35057910965861
3989.5 125.28239654107227
3989.5 125.28239654107227
3990.5 125.21421396195105
3990.5 125.21421396195105
3991.5 125.14603138214838
3991.5 125.14603138214838
3992.5 125.07784880028947
3992.5 125.07784880028947
3993.5 125.00966619469997
3993.5 125.00966619469997
3994.5 124.94148358091286
3994.5 124.94148358091286
3995.5 124.87330095801516
3995.5 124.87330095801516
3996.5 124.80511833443603
3996.5 124.80511833443603
3997.5 124.73693570032201
3997.5 124.73693570032201
3998.5 124.66875304343986
3998.5 124.66875304343986
3999.5 124.60057039948433
3999.5 124.60057039948433
4000.5 124.53238772529399
4000.5 124.53238772529399
4001.5 124.46420504808493
4001.5 124.46420504808493
4002.5 124.39602237766111
4002.5 124.39602237766111
4003.5 124.3278396756277
4003.5 124.3278396756277
4004.5 124.25965697332518
4004.5 124.25965697332518
4005.5 124.19147426145024
4005.5 124.19147426145024
4006.5 124.12329153432334
4006.5 124.12329153432334
4007.5 124.05510880417775
4007.5 124.05510880417775
4008.5 123.98692606583454
4008.5 123.98692606583454
4009.5 123.91874331833124
4009.5 123.91874331833124
4010.5 123.85056055562549
4010.5 123.85056055562549
4011.5 123.782377790814
4011.5 123.782377790814
4012.5 123.71419500937576
4012.5 123.71419500937576
4013.5 123.64601223334793
4013.5 123.64601223334793
4014.5 123.57782942749765
4014.5 123.57782942749765
4015.5 123.50964661959114
4015.5 123.50964661959114
4016.5 123.44146381100317
4016.5 123.44146381100317
4017.5 123.37328099325512
4017.5 123.37328099325512
4018.5 123.30509815888033
4018.5 123.30509815888033
4019.5 123.23691530925358
4019.5 123.23691530925358
4020.5 123.16873246503725
4020.5 123.16873246503725
4021.5 123.10054960419417
4021.5 123.10054960419417
4022.5 123.03236672809915
4022.5 123.03236672809915
4023.5 122.96418384994789
4023.5 122.96418384994789
4024.5 122.89600096401132
4024.5 122.89600096401132
4025.5 122.82781806144803
4025.5 122.82781806144803
4026.5 122.75963515540417
4026.5 122.75963515540417
4027.5 122.69145223553268
4027.5 122.69145223553268
4028.5 122.6232693210716
4028.5 122.6232693210716
4029.5 122.55508636927189
4029.5 122.55508636927189
4030.5 122.4869034435945
4030.5 122.4869034435945
4031.5 122.41872048057847
4031.5 122.41872048057847
4032.5 122.35053752439717
4032.5 122.35053752439717
4033.5 122.28235454544775
4033.5 122.28235454544775
4034.5 122.21417156347961
4034.5 122.21417156347961
4035.5 122.14598857193906
4035.5 122.14598857193906
4036.5 122.0778055801294
4036.5 122.0778055801294
4037.5 122.00962255808494
4037.5 122.00962255808494
4038.5 121.9414395414509
4038.5 121.9414395414509
4039.5 121.8732565170811
4039.5 121.8732565170811
4040.5 121.80507347466023
4040.5 121.80507347466023
4041.5 121.73689043155792
4041.5 121.73689043155792
4042.5 121.66870737320367
4042.5 121.66870737320367
4043.5 121.60052430711363
4043.5 121.60052430711363
4044.5 121.53234123754305
4044.5 121.53234123754305
4045.5 121.46415815272051
4045.5 121.46415815272051
4046.5 121.39597505264602
4046.5 121.39597505264602
4047.5 121.32779195660717
4047.5 121.32779195660717
4048.5 121.25960884669115
4048.5 121.25960884669115
4049.5 121.19142572014839
4049.5 121.19142572014839
4050.5 121.12324259764125
4050.5 121.12324259764125
4051.5 121.05505945516508
4051.5 121.05505945516508
4052.5 120.98687630215404
4052.5 120.98687630215404
4053.5 120.91869314703725
4053.5 120.91869314703725
4054.5 120.85050997809282
4054.5 120.85050997809282
4055.5 120.78232679998828
4055.5 120.78232679998828
4056.5 120.71414361134889
4056.5 120.71414361134889
4057.5 120.64596040842
4057.5 120.64596040842
4058.5 120.57777721841771
4058.5 120.57777721841771
4059.5 120.50959399721816
4059.5 120.50959399721816
4060.5 120.44141077528765
4060.5 120.44141077528765
4061.5 120.37322754424657
4061.5 120.37322754424657
4062.5 120.30504430500788
4062.5 120.30504430500788
4063.5 120.23686104346291
4063.5 120.23686104346291
4064.5 120.16867779438269
4064.5 120.16867779438269
4065.5 120.10049452162137
4065.5 120.10049452162137
4066.5 120.03231124066245
4066.5 120.03231124066245
4067.5 119.96412795196775
4067.5 119.96412795196775
4068.5 119.89594464659679
4068.5 119.89594464659679
4069.5 119.82776134054438
4069.5 119.82776134054438
4070.5 119.75957803147328
4070.5 119.75957803147328
4071.5 119.69139470811268
4071.5 119.69139470811268
4072.5 119.62321136102149
4072.5 119.62321136102149
4073.5 119.55502801934072
4073.5 119.55502801934072
4074.5 119.48684467840282
4074.5 119.48684467840282
4075.5 119.41866130621816
4075.5 119.41866130621816
4076.5 119.35047793806912
4076.5 119.35047793806912
4077.5 119.28229454857625
4077.5 119.28229454857625
4078.5 119.21411116449381
4078.5 119.21411116449381
4079.5 119.14592776515943
4079.5 119.14592776515943
4080.5 119.07774435057308
4080.5 119.07774435057308
4081.5 119.00956094139717
4081.5 119.00956094139717
4082.5 118.9413775155945
4082.5 118.9413775155945
4083.5 118.87319407453988
4083.5 118.87319407453988
4084.5 118.80501062569998
4084.5 118.80501062569998
4085.5 118.73682716728766
4085.5 118.73682716728766
4086.5 118.66864369976476
4086.5 118.66864369976476
4087.5 118.60046023293522
4087.5 118.60046023293522
4088.5 118.53227674237507
4088.5 118.53227674237507
4089.5 118.46409324224253
4089.5 118.46409324224253
4090.5 118.39590975641138
4090.5 118.39590975641138
4091.5 118.3277262332911
4091.5 118.3277262332911
4092.5 118.25954270806507
4092.5 118.25954270806507
4093.5 118.19135919576564
4093.5 118.19135919576564
4094.5 118.1231756400357
4094.5 118.1231756400357
4095.5 118.05499209723237
4095.5 118.05499209723237
4096.5 117.98680853166091
4096.5 117.98680853166091
4097.5 117.91862497764124
4097.5 117.91862497764124
4098.5 117.85044139613639
4098.5 117.85044139613639
4099.5 117.78225781161282
4099.5 117.78225781161282
4100.5 117.7140742117878
4100.5 117.7140742117878
4101.5 117.64589060381466
4101.5 117.64589060381466
4102.5 117.57770699419761
4102.5 117.57770699419761
4103.5 117.50952337638296
4103.5 117.50952337638296
4104.5 117.4413397348377
4104.5 117.4413397348377
4105.5 117.373156092611
4105.5 117.373156092611
4106.5 117.30497244970286
4106.5 117.30497244970286
4107.5 117.23678878448843
4107.5 117.23678878448843
4108.5 117.16860511716825
4108.5 117.16860511716825
4109.5 117.10042143322133
4109.5 117.10042143322133
4110.5 117.03223774996775
4110.5 117.03223774996775
4111.5 116.9640540575541
4111.5 116.9640540575541
4112.5 116.89587034851368
4112.5 116.89587034851368
4113.5 116.82768662559612
4113.5 116.82768662559612
4114.5 116.75950290671419
4114.5 116.75950290671419
4115.5 116.69131916648843
4115.5 116.69131916648843
4116.5 116.62313542553173
4116.5 116.62313542553173
4117.5 116.5549516669858
4117.5 116.5549516669858
4118.5 116.48676790166657
4118.5 116.48676790166657
4119.5 116.41858414175775
4119.5 116.41858414175775
4120.5 116.35040035949315
4120.5 116.35040035949315
4121.5 116.28221656156425
4121.5 116.28221656156425
4122.5 116.21403276199146
4122.5 116.21403276199146
4123.5 116.14584896173722
4123.5 116.14584896173722
4124.5 116.0776651302362
4124.5 116.0776651302362
4125.5 116.00948132014044
4125.5 116.00948132014044
4126.5 115.94129747270603
4126.5 115.94129747270603
4127.5 115.87311363348115
4127.5 115.87311363348115
4128.5 115.80492977620521
4128.5 115.80492977620521
4129.5 115.73674591119351
4129.5 115.73674591119351
4130.5 115.66856202341367
4130.5 115.66856202341367
4131.5 115.60037814246856
4131.5 115.60037814246856
4132.5 115.53219425941771
4132.5 115.53219425941771
4133.5 115.46401034654438
4133.5 115.46401034654438
4134.5 115.39582644659767
4134.5 115.39582644659767
4135.204420252191 115.34779630687494
4135.204420252191 115.34779630687494
4136.204420252191 115.27961238273473
4136.204420252191 115.27961238273473
4137.204420252191 115.21142843862549
4137.204420252191 115.21142843862549
4138.204420252191 115.1432444910357
4138.204420252191 115.1432444910357
4139.204420252191 115.07506053571014
4139.204420252191 115.07506053571014
4140.0 115.02081476582187
4140.0 115.02081476582187
4141.0 114.95263078737509
4141.0 114.95263078737509
4142.0 114.88444680073067
4142.0 114.88444680073067
4143.0 114.81626282701288
4143.0 114.81626282701288
4144.0 114.74807881595643
4144.0 114.74807881595643
4145.0 114.67989481173473
4145.0 114.67989481173473
4146.0 114.61171078474489
4146.0 114.61171078474489
4147.0 114.54352677068165
4147.0 114.54352677068165
4148.0 114.47534272065458
4148.0 114.47534272065458
4149.0 114.40715869065795
4149.0 114.40715869065795
4150.0 114.33897462332268
4150.0 114.33897462332268
4151.0 114.27079056277263
4151.0 114.27079056277263
4152.0 114.20260649311201
4152.0 114.20260649311201
4153.0 114.13442240814993
4153.0 114.13442240814993
4154.0 114.06623830046922
4154.0 114.06623830046922
4155.0 113.99805419957376
4155.0 113.99805419957376
4156.0 113.92987009703437
4156.0 113.92987009703437
4157.0 113.8616859802055
4157.0 113.8616859802055
4158.0 113.79350183964603
4158.0 113.79350183964603
4159.0 113.72531770449699
4159.0 113.72531770449699
4160.0 113.65713356257463
4160.0 113.65713356257463
4161.0 113.58894939692169
4161.0 113.58894939692169
4162.0 113.5207652305873
4162.0 113.5207652305873
4163.0 113.45258105037576
4163.0 113.45258105037576
4164.0 113.38439687557464
4164.0 113.38439687557464
4165.0 113.31621266957626
4165.0 113.31621266957626
4166.0 113.24802846427123
4166.0 113.24802846427123
4167.0 113.17984426437663
4167.0 113.17984426437663
4168.0 113.11166003465956
4168.0 113.11166003465956
4169.0 113.04347579674489
4169.0 113.04347579674489
4170.0 112.97529155246923
4170.0 112.97529155246923
4171.0 112.9071073122292
4171.0 112.9071073122292
4172.0 112.83892305811202
4172.0 112.83892305811202
4173.0 112.77073878594378
4173.0 112.77073878594378
4174.0 112.70255450132268
4174.0 112.70255450132268
4175.0 112.63437022211201
4175.0 112.63437022211201
4176.0 112.56618591165459
4176.0 112.56618591165459
4177.0 112.49800161788531
4177.0 112.49800161788531
4178.0 112.42981729149449
4178.0 112.42981729149449
4179.0 112.36163297331318
4179.0 112.36163297331318
4180.0 112.29344863845563
4180.0 112.29344863845563
4181.0 112.22526428977042
4181.0 112.22526428977042
4182.0 112.15707993897946
4182.0 112.15707993897946
4183.0 112.0888955865446
4183.0 112.0888955865446
4184.0 112.02071120662454
4184.0 112.02071120662454
4185.0 111.9525268161696
4185.0 111.9525268161696
4186.0 111.88434244001604
4186.0 111.88434244001604
4187.0 111.8161580350025
4187.0 111.8161580350025
4188.0 111.74797362082887
4188.0 111.74797362082887
4189.0 111.67978921486477
4189.0 111.67978921486477
4190.0 111.61160478475776
4190.0 111.61160478475776
4191.0 111.54342034686545
4191.0 111.54342034686545
4192.0 111.47523589372118
4192.0 111.47523589372118
4193.0 111.40705143989548
4193.0 111.40705143989548
4194.0 111.33886697828449
4194.0 111.33886697828449
4195.0 111.27068250004675
4195.0 111.27068250004675
4196.0 111.20249801544803
4196.0 111.20249801544803
4197.0 111.13431352874355
4197.0 111.13431352874355
4198.0 111.06612902678712
4198.0 111.06612902678712
4199.0 110.99794451800788
4199.0 110.99794451800788
4200.0 110.92975998554756
4200.0 110.92975998554756
4201.0 110.86157545987245
4201.0 110.86157545987245
4202.0 110.79339092032019
4202.0 110.79339092032019
4203.0 110.72520637871169
4203.0 110.72520637871169
4204.0 110.6570218293179
4204.0 110.6570218293179
4205.0 110.5888372572055
4205.0 110.5888372572055
4206.0 110.5206526772583
4206.0 110.5206526772583
4207.0 110.45246808210864
4207.0 110.45246808210864
4208.0 110.38428349236942
4208.0 110.38428349236942
4209.0 110.31609888875305
4209.0 110.31609888875305
4210.0 110.24791427693906
4210.0 110.24791427693906
4211.0 110.17972965028544
4211.0 110.17972965028544
4212.0 110.11154502157558
4212.0 110.11154502157558
4213.0 110.0433603860429
4213.0 110.0433603860429
4214.0 109.9751757356706
4214.0 109.9751757356706
4215.0 109.9069910757259
4215.0 109.9069910757259
4216.0 109.8388064094202
4216.0 109.8388064094202
4217.0 109.77062172034638
4217.0 109.77062172034638
4218.0 109.70243704419916
4218.0 109.70243704419916
4219.0 109.63425234665861
4219.0 109.63425234665861
4220.0 109.56606763249131
4220.0 109.56606763249131
4221.0 109.4978829194297
4221.0 109.4978829194297
4222.0 109.42969819679567
4222.0 109.42969819679567
4223.0 109.36151346028448
4223.0 109.36151346028448
4224.0 109.29332872212939
4224.0 109.29332872212939
4225.0 109.2251439551143
4225.0 109.2251439551143
4226.0 109.1569592009763
4226.0 109.1569592009763
4227.0 109.08877442549448
4227.0 109.08877442549448
4228.0 109.02058964836876
4228.0 109.02058964836876
4229.0 108.9524048644202
4229.0 108.9524048644202
4230.0 108.88422006521971
4230.0 108.88422006521971
4231.0 108.81603525685912
4231.0 108.81603525685912
4232.0 108.74785043324658
4232.0 108.74785043324658
4233.0 108.67966561032739
4233.0 108.67966561032739
4234.0 108.61148077215626
4234.0 108.61148077215626
4235.0 108.54329592619983
4235.0 108.54329592619983
4236.0 108.47511106499145
4236.0 108.47511106499145
4237.0 108.4069262091935
4237.0 108.4069262091935
4238.0 108.33874133342653
4238.0 108.33874133342653
4239.0 108.27055644849948
4239.0 108.27055644849948
4240.0 108.20237155441234
4240.0 108.20237155441234
4241.0 108.1341866474105
4241.0 108.1341866474105
4242.0 108.06600173876475
4242.0 108.06600173876475
4243.0 107.99781681486706
4243.0 107.99781681486706
4244.0 107.92963189775459
4244.0 107.92963189775459
4245.0 107.86144695178213
4245.0 107.86144695178213
4246.0 107.79326200416575
4246.0 107.79326200416575
4247.0 107.72507704876409
4247.0 107.72507704876409
4248.0 107.65689207907295
4248.0 107.65689207907295
4249.0 107.58870710911268
4249.0 107.58870710911268
4250.0 107.52052212999233
4250.0 107.52052212999233
4251.0 107.452337122012
4251.0 107.452337122012
4252.0 107.38415212833306
4252.0 107.38415212833306
4253.0 107.31596711188598
4253.0 107.31596711188598
4254.0 107.2477820951698
4254.0 107.2477820951698
4255.0 107.17959704959362
4255.0 107.17959704959362
4256.0 107.11141202303591
4256.0 107.11141202303591
4257.0 107.04322696899301
4257.0 107.04322696899301
4258.0 106.97504189969814
4258.0 106.97504189969814
4259.0 106.90685682875937
4259.0 106.90685682875937
4260.0 106.83867175708966
4260.0 106.83867175708966
4261.0 106.7704866654509
4261.0 106.7704866654509
4262.0 106.70230157216825
4262.0 106.70230157216825
4263.0 106.63411647068799
4263.0 106.63411647068799
4264.0 106.56593134685191
4264.0 106.56593134685191
4265.0 106.49774621624253
4265.0 106.49774621624253
4266.0 106.42956109104358
4266.0 106.42956109104358
4267.0 106.361375951005
4267.0 106.361375951005
4268.0 106.29319079805174
4268.0 106.29319079805174
4269.0 106.22500563593839
4269.0 106.22500563593839
4270.0 106.15682045857308
4270.0 106.15682045857308
4271.0 106.088635287993
4271.0 106.088635287993
4272.0 106.02045008759046
4272.0 106.02045008759046
4273.0 105.95226490107699
4273.0 105.95226490107699
4274.0 105.88407968749064
4274.0 105.88407968749064
4275.0 105.81589446336942
4275.0 105.81589446336942
4276.0 105.74770923994156
4276.0 105.74770923994156
4277.0 105.67952400263653
4277.0 105.67952400263653
4278.0 105.61133875617142
4278.0 105.61133875617142
4279.0 105.5431535015087
4279.0 105.5431535015087
4280.0 105.47496824048498
4280.0 105.47496824048498
4281.0 105.40678296558413
4281.0 105.40678296558413
4282.0 105.33859768152318
4282.0 105.33859768152318
4283.0 105.27041239678078
4283.0 105.27041239678078
4284.0 105.20222709064507
4284.0 105.20222709064507
4285.0 105.13404178286544
4285.0 105.13404178286544
4286.0 105.06585646120865
4286.0 105.06585646120865
4287.0 104.99767111815855
4287.0 104.99767111815855
4288.0 104.92948578666024
4288.0 104.92948578666024
4289.0 104.86130044265957
4289.0 104.86130044265957
4290.0 104.79311509046128
4290.0 104.79311509046128
4291.0 104.7249297159567
4291.0 104.7249297159567
4292.0 104.65674434072119
4292.0 104.65674434072119
4293.0 104.58855895912468
4293.0 104.58855895912468
4294.0 104.52037356085191
4294.0 104.52037356085191
4295.0 104.452188163322
4295.0 104.452188163322
4296.0 104.38400275049065
4296.0 104.38400275049065
4297.0 104.31581732378213
4297.0 104.31581732378213
4298.0 104.2476318954297
4298.0 104.2476318954297
4299.0 104.17944645887965
4299.0 104.17944645887965
4300.0 104.11126099525674
4300.0 104.11126099525674
4301.0 104.04307553709377
4301.0 104.04307553709377
4302.0 103.97489007957464
4302.0 103.97489007957464
4303.0 103.90670459085824
4303.0 103.90670459085824
4304.0 103.83851910421
4304.0 103.83851910421
4305.0 103.77033361591785
4305.0 103.77033361591785
4306.0 103.70214810485757
4306.0 103.70214810485757
4307.0 103.63396259449064
4307.0 103.63396259449064
4308.0 103.56577706176793
4308.0 103.56577706176793
4309.0 103.49759152227189
4309.0 103.49759152227189
4310.0 103.42940599565296
4310.0 103.42940599565296
4311.0 103.36122043311968
4311.0 103.36122043311968
4312.0 103.29303487737164
4312.0 103.29303487737164
4313.0 103.22484930774644
4313.0 103.22484930774644
4314.0 103.15666372286928
4314.0 103.15666372286928
4315.0 103.08847813020684
4315.0 103.08847813020684
4316.0 103.02029253077109
4316.0 103.02029253077109
4317.0 102.95210692964191
4317.0 102.95210692964191
4318.0 102.88392130716892
4318.0 102.88392130716892
4319.0 102.81573569148115
4319.0 102.81573569148115
4320.000002 102.7475499048352

==> Data/sim_static_0_w_4.txt <==
0.0 0.0
0.0 0.0
215.42845303570314 0.0
215.42845303570314 0.0
216.42845303570314 0.09256938089382113
216.42845303570314 0.09256938089382113
217.42845303570314 0.3440266839154774
217.42845303570314 0.3440266839154774
218.42845303570314 0.7215217617491846
218.42845303570314 0.7215217617491846
219.42845303570314 1.198996105305813
219.42845303570314 1.198996105305813
220.42845303570314 1.7557788647261607
220.42845303570314 1.7557788647261607
221.42845303570314 2.3754727259529007
221.42845303570314 2.3754727259529007
222.42845303570314 3.0450705335189974
222.42845303570314 3.0450705335189974
223.42845303570314 3.7542543871786953
223.42845303570314 3.7542543871786953
224.42845303570314 4.494839551752334
224.42845303570314 4.494839551752334
225.42845303570314 5.260333521803954
225.42845303570314 5.260333521803954
226.42845303570314 6.045586077228854
226.42845303570314 6.045586077228854
227.42845303570314 6.846511823075982
227.42845303570314 6.846511823075982
228.42845303570314 7.659870077754902
228.42845303570314 7.659870077754902
229.42845303570314 8.48309000473288
229.42845303570314 8.48309000473288
230.42845303570314 9.314132487998744
230.42845303570314 9.314132487998744
231.42845303570314 10.151379864147888
231.42845303570314 10.151379864147888
232.42845303570314 10.993548990331352
232.42845303570314 10.993548990331352
233.42845303570314 11.839621952704686
233.42845303570314 11.839621952704686
234.42845303570314 12.688791357978172
234.42845303570314 12.688791357978172
235.42845303570314 13.540416684552545
235.42845303570314 13.540416684552545
236.42845303570314 14.393989890267195
236.42845303570314 14.393989890267195
237.42845303570314 15.249107916502233
237.42845303570314 15.249107916502233
238.42845303570314 16.1054510857259
238.42845303570314 16.1054510857259
239.42845303570314 16.962765780679202
239.42845303570314 16.962765780679202
240.5 17.88227823111481
240.5 17.88227823111481
241.5 18.74101072057306
241.5 18.74101072057306
242.5 19.600219789822585
242.5 19.600219789822585
243.5 20.459806629710183
243.5 20.459806629710183
244.5 21.31969282153818
244.5 21.31969282153818
245.5 22.179816146536186
245.5 22.179816146536186
246.0948704325778 22.69157294519051
246.0948704325778 22.69157294519051
247.0948704325778 23.391214602142757
247.0948704325778 23.391214602142757
248.0948704325778 23.932105987117446
248.0948704325778 23.932105987117446
249.0948704325778 24.347068796059528
249.0948704325778 24.347068796059528
250.0948704325778 24.662138798169263
250.0948704325778 24.662138798169263
251.0948704325778 24.89796880022671
251.0948704325778 24.89796880022671
252.0948704325778 25.070941655350932
252.0948704325778 25.070941655350932
253.0948704325778 25.194053059022544
253.0948704325778 25.194053059022544
254.0948704325778 25.277611808939806
254.0948704325778 25.277611808939806
255.0948704325778 25.329795382507395
255.0948704325778 25.329795382507395
256.0948704325778 25.35709057721284
256.0948704325778 25.35709057721284
257.0948704325778 25.364643026235537
257.0948704325778 25.364643026235537
258.0948704325778 25.35653455026982
258.0948704325778 25.35653455026982
259.0948704325778 25.336002997695232
259.0948704325778 25.336002997695232
260.0948704325778 25.305616824077656
260.0948704325778 25.305616824077656
261.0948704325778 25.267413470211828
261.0948704325778 25.267413470211828
262.0948704325778 25.223009128657953
262.0948704325778 25.223009128657953
263.0948704325778 25.173685839830743
263.0948704325778 25.173685839830743
264.0948704325778 25.12046059632093
264.0948704325778 25.12046059632093
265.0948704325778 25.064140098885318
265.0948704325778 25.064140098885318
266.0948704325778 25.005364309687142
266.0948704325778 25.005364309687142
267.0948704325778 24.944640838145755
267.0948704325778 24.944640838145755
268.0948704325778 24.882372378374544
268.0948704325778 24.882372378374544
269.0948704325778 24.81887835848324
269.0948704325778 24.81887835848324
270.0948704325778 24.75441212328574
270.0948704325778 24.75441212328574
271.0948704325778 24.689174716831577
271.0948704325778 24.689174716831577
272.0948704325778 24.62332554945678
272.0948704325778 24.62332554945678
273.0948704325778 24.55699110197951
273.0948704325778 24.55699110197951
274.0948704325778 24.4902717152582
274.0948704325778 24.4902717152582
275.0948704325778 24.423246974172294
275.0948704325778 24.423246974172294
276.0948704325778 24.3559799840317
276.0948704325778 24.3559799840317
277.0948704325778 24.288520870630503
277.0948704325778 24.288520870630503
278.0948704325778 24.220909325427048
278.0948704325778 24.220909325427048
279.0948704325778 24.153176846326858
279.0948704325778 24.153176846326858
280.0948704325778 24.085348459595043
280.0948704325778 24.085348459595043
281.0948704325778 24.01744399209361
281.0948704325778 24.01744399209361
282.0948704325778 23.94947915293647
282.0948704325778 23.94947915293647
283.0948704325778 23.881466448281945
283.0948704325778 23.881466448281945
284.0948704325778 23.813415739140712
284.0948704325778 23.813415739140712
285.0948704325778 23.745334914747893
285.0948704325778 23.745334914747893
286.0948704325778 23.677230175782753
286.0948704325778 23.677230175782753
287.0948704325778 23.609106474167348
287.0948704325778 23.609106474167348
288.0948704325778 23.540967727007885
288.0948704325778 23.540967727007885
289.0948704325778 23.472817044726646
289.0948704325778 23.472817044726646
290.0948704325778 23.404656882423506
290.0948704325778 23.404656882423506
291.0948704325778 23.33648921994065
291.0948704325778 23.33648921994065
292.0948704325778 23.26831558959767
292.0948704325778 23.26831558959767
293.0948704325778 23.200137222021038
293.0948704325778 23.200137222021038
294.0948704325778 23.131955103714187
294.0948704325778 23.131955103714187
295.0948704325778 23.063769988805
295.0948704325778 23.063769988805
296.0948704325778 22.995582536739352
296.0948704325778 22.995582536739352
297.0948704325778 22.927393180186165
297.0948704325778 22.927393180186165
298.0948704325778 22.85920234783283
298.0948704325778 22.85920234783283
299.0948704325778 22.791010334899603
299.0948704325778 22.791010334899603
300.0 22.729286869966543
300.0 22.729286869966543
301.0 22.661093221086485
301.0 22.661093221086485
302.0 22.59289896860104
302.0 22.59289896860104
303.0 22.52470420927086
303.0 22.52470420927086
304.0 22.456509076222336
304.0 22.456509076222336
305.0 22.38831363237164
305.0 22.38831363237164
306.0 22.32011795091586
306.0 22.32011795091586
307.0 22.251922060058575
307.0 22.251922060058575
308.0 22.183726003339014
308.0 22.183726003339014
309.0 22.115529829591253
309.0 22.115529829591253
310.0 22.04733354429648
310.0 22.04733354429648
311.0 21.979137187667614
311.0 21.979137187667614
312.0 21.91094074156204
312.0 21.91094074156204
313.0 21.842744256040156
313.0 21.842744256040156
314.0 21.77454772614748
314.0 21.77454772614748
315.0 21.7063511529845
315.0 21.7063511529845
316.0 21.638154557242373
316.0 21.638154557242373
317.0 21.569957908004465
317.0 21.569957908004465
318.0 21.501761254315273
318.0 21.501761254315273
318.59626614349446 21.60874033888394
318.59626614349446 21.60874033888394
319.59626614349446 22.16200668278355
319.59626614349446 22.16200668278355
320.59626614349446 23.074512629186874
320.59626614349446 23.074512629186874
321.59626614349446 24.27198381317846
321.59626614349446 24.27198381317846
322.59626614349446 25.695501711926138
322.59626614349446 25.695501711926138
323.59626614349446 27.298329023739477
323.59626614349446 27.298329023739477
324.59626614349446 29.04339125182241
324.59626614349446 29.04339125182241
325.59626614349446 30.901279067169437
325.59626614349446 30.901279067169437
326.59626614349446 32.84866345200958
326.59626614349446 32.84866345200958
327.59626614349446 34.867038690387716
327.59626614349446 34.867038690387716
328.59626614349446 36.94172512519829
328.59626614349446 36.94172512519829
329.59626614349446 39.061078168044574
329.59626614349446 39.061078168044574
330.59626614349446 41.215860726332515
330.59626614349446 41.215860726332515
331.59626614349446 43.398745495904606
331.59626614349446 43.398745495904606
332.59626614349446 45.60392011677871
332.59626614349446 45.60392011677871
333.59626614349446 47.82677396371685
333.59626614349446 47.82677396371685
334.59626614349446 50.06364962254477
334.59626614349446 50.06364962254477
335.59626614349446 52.31164588049898
335.59626614349446 52.31164588049898
336.59626614349446 54.568461375209175
336.59626614349446 54.568461375209175
337.59626614349446 56.83227050965724
337.59626614349446 56.83227050965724
338.59626614349446 59.10162520348698
338.59626614349446 59.10162520348698
339.59626614349446 61.37537669076368
339.59626614349446 61.37537669076368
340.59626614349446 63.6526137779194
340.59626614349446 63.6526137779194
341.59626614349446 65.93261362868223
341.59626614349446 65.93261362868223
342.28649513231636 67.36006750548998
342.28649513231636 67.36006750548998
343.28649513231636 69.02208271774867
343.28649513231636 69.02208271774867
344.28649513231636 70.32637635232868
344.28649513231636 70.32637635232868
345.28649513231636 71.34690833649456
345.28649513231636 71.34690833649456
346.28649513231636 72.14234697285012
346.28649513231636 72.14234697285012
347.28649513231636 72.75923061995032
347.28649513231636 72.75923061995032
348.28649513231636 73.2344756339358
348.28649513231636 73.2344756339358
349.28649513231636 73.59736587358238
349.28649513231636 73.59736587358238
350.28649513231636 73.87113068232885
350.28649513231636 73.87113068232885
351.28649513231636 74.0741967213636
351.28649513231636 74.0741967213636
352.28649513231636 74.2211809183998
352.28649513231636 74.2211809183998
353.28649513231636 74.32367817512744
353.28649513231636 74.32367817512744
354.28649513231636 74.39088612575304
354.28649513231636 74.39088612575304
355.28649513231636 74.43010080409032
355.28649513231636 74.43010080409032
356.28649513231636 74.44710979668486
356.28649513231636 74.44710979668486
357.28649513231636 74.4465040868335
357.28649513231636 74.4465040868335
358.28649513231636 74.43192551493031
358.28649513231636 74.43192551493031
359.28649513231636 74.4062629454729
359.28649513231636 74.4062629454729
360.0 74.38223815337805
360.0 74.38223815337805
361.0 74.342691211442
361.0 74.342691211442
362.0 74.2972224467168
362.0 74.2972224467168
363.0 74.24705618743246
363.0 74.24705618743246
364.0 74.19316362461541
364.0 74.19316362461541
365.0 74.1363151950417
365.0 74.1363151950417
366.0 74.07712198871685
366.0 74.07712198871685
367.0 74.0160687810145
367.0 74.0160687810145
368.0 73.9535401418802
368.0 73.9535401418802
369.0 73.88984111138504
369.0 73.88984111138504
370.0 73.8252136505766
370.0 73.8252136505766
371.0 73.75984971107161
371.0 73.75984971107161
372.0 73.69390158010185
372.0 73.69390158010185
373.0 73.6274900103106
373.0 73.6274900103106
374.0 73.56071082855675
374.0 73.56071082855675
375.0 73.49364003531095
375.0 73.49364003531095
376.0 73.42633789399025
376.0 73.42633789399025
377.0 73.35885227215452
377.0 73.35885227215452
378.0 73.29122107716522
378.0 73.29122107716522
379.0 73.22347442342105
379.0 73.22347442342105
380.0 73.15563616501908
380.0 73.15563616501908
381.0 73.08772523985337
381.0 73.08772523985337
382.0 73.01975667634643
382.0 73.01975667634643
383.0 72.951742377782
383.0 72.951742377782
384.0 72.88369181959949
384.0 72.88369181959949
385.0 72.81561248145691
385.0 72.81561248145691
386.0 72.74751030898672
386.0 72.74751030898672
387.0 72.67939001658983
387.0 72.67939001658983
388.0 72.61125537700659
388.0 72.61125537700659
389.0 72.54310932533255
389.0 72.54310932533255
390.0 72.47495421418496
390.0 72.47495421418496
391.0 72.40679194657918
391.0 72.40679194657918
392.0 72.33862398001203
392.0 72.33862398001203
393.0 72.27045149081817
393.0 72.27045149081817
394.0 72.202275409073
394.0 72.202275409073
395.0 72.13409649884329
395.0 72.13409649884329
396.0 72.06591532438718
396.0 72.06591532438718
397.0 71.99773233478925
397.0 71.99773233478925
398.0 71.9295479314125
398.0 71.9295479314125
399.0 71.86136240012448
399.0 71.86136240012448
400.0 71.79317596399763
400.0 71.79317596399763
401.0 71.72498880406778
401.0 71.72498880406778
402.0 71.65680108123561
402.0 71.65680108123561
403.0 71.58861290236247
403.0 71.58861290236247
404.0 71.52042435634638
404.0 71.52042435634638
405.0 71.45223552704871
405.0 71.45223552704871
406.0 71.38404647418304
406.0 71.38404647418304
407.0 71.31585722132931
407.0 71.31585722132931
408.0 71.2476678338449
408.0 71.2476678338449
409.0 71.17947832586758
409.0 71.17947832586758
410.0 71.11128870459066
410.0 71.11128870459066
411.0 71.0430990199233
411.0 71.0430990199233
412.0 70.9749092525675
412.0 70.9749092525675
413.0 70.90671944259192
413.0 70.90671944259192
414.0 70.83852958986999
414.0 70.83852958986999
415.0 70.77033969214438
415.0 70.77033969214438
416.0 70.70214977522866
416.0 70.70214977522866
417.0 70.63395984122695
417.0 70.63395984122695
418.0 70.56576985853796
418.0 70.56576985853796
419.0 70.49757987086245
419.0 70.49757987086245
420.0 70.42938986457979
420.0 70.42938986457979
421.0 70.36119981700217
421.0 70.36119981700217
422.0 70.29300973625982
422.0 70.29300973625982
423.0 70.22481966215788
423.0 70.22481966215788
424.0 70.15662959061825
424.0 70.15662959061825
425.0 70.08843950456252
425.0 70.08843950456252
426.0 70.02024940573877
426.0 70.02024940573877
427.0 69.95205929289307
427.0 69.95205929289307
428.0 69.88386918744759
428.0 69.88386918744759
429.0 69.81567905416944
429.0 69.81567905416944
430.0 69.74748892143984
430.0 69.74748892143984
431.0 69.67929876087757
431.0 69.67929876087757
432.0 69.61110860771552
432.0 69.61110860771552
433.0 69.54291844950433
433.0 69.54291844950433
434.0 69.47472827727115
434.0 69.47472827727115
435.0 69.40653809786771
435.0 69.40653809786771
436.0 69.3383479052021
436.0 69.3383479052021
437.0 69.27015769775473
437.0 69.27015769775473
438.0 69.2019674770452
438.0 69.2019674770452
439.0 69.1337772727087
439.0 69.1337772727087
440.0 69.06558703977971
440.0 69.06558703977971
441.0 68.99739681349116
441.0 68.99739681349116
442.0 68.92920655251827
442.0 68.92920655251827
443.0 68.8610162981858
443.0 68.8610162981858
444.0 68.79282603668304
444.0 68.79282603668304
445.0 68.72463576327944
445.0 68.72463576327944
446.0 68.65644546813506
446.0 68.65644546813506
447.0 68.58825517353922
447.0 68.58825517353922
448.0 68.52006488558379
448.0 68.52006488558379
449.0 68.45187456903591
449.0 68.45187456903591
450.0 68.3836842399227
450.0 68.3836842399227
451.0 68.3154939035439
451.0 68.3154939035439
452.0 68.24730357456531
452.0 68.24730357456531
453.0 68.17911321699425
453.0 68.17911321699425
454.0 68.11092286818476
454.0 68.11092286818476
455.0 68.04273248790186
455.0 68.04273248790186
456.0 67.97454211104844
456.0 67.97454211104844
457.0 67.90635172484063
457.0 67.90635172484063
458.0 67.83816133500797
458.0 67.83816133500797
459.0 67.7699709275126
459.0 67.7699709275126
460.0 67.70178051496809
460.0 67.70178051496809
461.0 67.63359008764182
461.0 67.63359008764182
462.0 67.56539964486929
462.0 67.56539964486929
463.0 67.49720920456376
463.0 67.49720920456376
464.0 67.42901874947648
464.0 67.42901874947648
465.0 67.36082830102963
465.0 67.36082830102963
466.0 67.29263781571431
466.0 67.29263781571431
467.0 67.22444734743654
467.0 67.22444734743654
468.0 67.15625685540421
468.0 67.15625685540421
469.0 67.08806634908427
469.0 67.08806634908427
470.0 67.01987584476952
470.0 67.01987584476952
471.0 66.95168533030824
471.0 66.95168533030824
472.0 66.88349480394614
472.0 66.88349480394614
473.0 66.81530426137796
473.0 66.81530426137796
474.0 66.74711372127682
474.0 66.74711372127682
475.0 66.67892317248578
475.0 66.67892317248578
476.0 66.61073260891298
476.0 66.61073260891298
477.0 66.54254202304224
477.0 66.54254202304224
478.0 66.4743514505683
478.0 66.4743514505683
479.0 66.40616085162303
479.0 66.40616085162303
480.0 66.33797025180199
480.0 66.33797025180199
481.0 66.26977964444974
481.0 66.26977964444974
482.0 66.2015890232782
482.0 66.2015890232782
483.0 66.13339838636243
483.0 66.13339838636243
484.0 66.06520775532726
484.0 66.06520775532726
485.0 65.99701710487511
485.0 65.99701710487511
486.0 65.92882645324924
486.0 65.92882645324924
487.0 65.86063578684161
487.0 65.86063578684161
488.0 65.79244511244092
488.0 65.79244511244092
489.0 65.72425442468277
489.0 65.72425442468277
490.0 65.65606372071855
490.0 65.65606372071855
491.0 65.58787302379363
491.0 65.58787302379363
492.0 65.5196823130494
492.0 65.5196823130494
493.0 65.45149158656096
493.0 65.45149158656096
494.0 65.38330087416614
494.0 65.38330087416614
495.0 65.31511011881099
495.0 65.31511011881099
496.0 65.24691937685266
496.0 65.24691937685266
497.0 65.17872860547907
497.0 65.17872860547907
498.0 65.11053784826207
498.0 65.11053784826207
499.0 65.04234706189548
499.0 65.04234706189548
500.0 64.97415628866004
500.0 64.97415628866004
501.0 64.90596547170448
501.0 64.90596547170448
502.0 64.83777467711852
502.0 64.83777467711852
503.0 64.76958385338295
503.0 64.76958385338295
504.0 64.70139303380576
504.0 64.70139303380576
505.0 64.63320220938205
505.0 64.63320220938205
506.0 64.56501136845432
506.0 64.56501136845432
507.0 64.49682050370906
507.0 64.49682050370906
508.0 64.42862964752268
508.0 64.42862964752268
509.0 64.36043877599741
509.0 64.36043877599741
510.0 64.29224790303279
510.0 64.29224790303279
511.0 64.22405701548907
511.0 64.22405701548907
512.0 64.15586611144133
512.0 64.15586611144133
513.0 64.08767520178729
513.0 64.08767520178729
514.0 64.01948428953523
514.0 64.01948428953523
515.0 63.951293356808414
515.0 63.951293356808414
516.0 63.88310242168624
516.0 63.88310242168624
517.0 63.814911478538676
517.0 63.814911478538676
518.0 63.74672052663825
518.0 63.74672052663825
519.0 63.678529553864195
519.0 63.678529553864195
520.0 63.610338587369625
520.0 63.610338587369625
521.0 63.54214760390919
521.0 63.54214760390919
522.0 63.473956614544505
522.0 63.473956614544505
523.0 63.405765600000954
523.0 63.405765600000954
524.0 63.33757460776402
524.0 63.33757460776402
525.0 63.26938358607953
525.0 63.26938358607953
526.0 63.201192547429166
526.0 63.201192547429166
527.0 63.13300151678055
527.0 63.13300151678055
528.0 63.06481046886812
528.0 63.06481046886812
529.0 62.99661941458959
529.0 62.99661941458959
530.0 62.928428343807035
530.0 62.928428343807035
531.0 62.86023727062912
531.0 62.86023727062912
532.0 62.79204618327098
532.0 62.79204618327098
533.0 62.72385508914142
533.0 62.72385508914142
534.0 62.655663985005035
534.0 62.655663985005035
535.0 62.58747287141896
535.0 62.58747287141896
536.0 62.51928175050432
536.0 62.51928175050432
537.0 62.4510906208045
537.0 62.4510906208045
538.0 62.382899476259944
538.0 62.382899476259944
539.0 62.3147083312385
539.0 62.3147083312385
540.0 62.246517176672064
540.0 62.246517176672064
541.0 62.1783259990479
541.0 62.1783259990479
542.0 62.110134819427245
542.0 62.110134819427245
543.0 62.04194363883554
543.0 62.04194363883554
544.0 61.973752443860946
544.0 61.973752443860946
545.0 61.90556123116068
545.0 61.90556123116068
546.0 61.837370024942565
546.0 61.837370024942565
547.0 61.76917879612856
547.0 61.76917879612856
548.0 61.700987566280524
548.0 61.700987566280524
549.0 61.632796321385094
549.0 61.632796321385094
550.0 61.56460506502621
550.0 61.56460506502621
551.0 61.49641380955177
551.0 61.49641380955177
552.0 61.4282225375733
552.0 61.4282225375733
553.0 61.360031255588005
553.0 61.360031255588005
554.0 61.29183996627415
554.0 61.29183996627415
555.0 61.22364866963174
555.0 61.22364866963174
556.0 61.155457369536215
556.0 61.155457369536215
557.0 61.08726605459596
557.0 61.08726605459596
558.0 61.019074728686405
558.0 61.019074728686405
559.0 60.950883386475496
559.0 60.950883386475496
560.0 60.88269204514903
560.0 60.88269204514903
561.0 60.81450069503737
561.0 60.81450069503737
562.0 60.74630932644025
562.0 60.74630932644025
563.0 60.6781179444227
563.0 60.6781179444227
564.0 60.60992655752773
564.0 60.60992655752773
565.0 60.541735171023035
565.0 60.541735171023035
566.0 60.47354376871115
566.0 60.47354376871115
567.0 60.405352356094475
567.0 60.405352356094475
568.0 60.33716095005524
568.0 60.33716095005524
569.0 60.268969505532674
569.0 60.268969505532674
570.0 60.200778073584125
570.0 60.200778073584125
571.0 60.13258662582838
571.0 60.13258662582838
572.0 60.06439516873031
572.0 60.06439516873031
573.0 59.99620371039555
573.0 59.99620371039555
574.0 59.928012227945295
574.0 59.928012227945295
575.0 59.859820750552885
575.0 59.859820750552885
576.0 59.79162926507212
576.0 59.79162926507212
577.0 59.72343774719988
577.0 59.72343774719988
578.0 59.65524622759679
578.0 59.65524622759679
579.0 59.587054714970016
579.0 59.587054714970016
580.0 59.518863184522274
580.0 59.518863184522274
581.0 59.45067163701337
581.0 59.45067163701337
582.0 59.38248010399696
582.0 59.38248010399696
583.0 59.314288537430414
583.0 59.314288537430414
584.0 59.2460969709885
584.0 59.2460969709885
585.0 59.177905388245236
585.0 59.177905388245236
586.0 59.109713801985876
586.0 59.109713801985876
587.0 59.04152219942516
587.0 59.04152219942516
588.0 58.97333060867866
588.0 58.97333060867866
589.0 58.90513898842162
589.0 58.90513898842162
590.0 58.83694735795509
590.0 58.83694735795509
591.0 58.768755723972475
591.0 58.768755723972475
592.0 58.70056408140733
592.0 58.70056408140733
593.0 58.632372431247994
593.0 58.632372431247994
594.0 58.5641807778382
594.0 58.5641807778382
595.0 58.49598910564499
595.0 58.49598910564499
596.0 58.42779743241775
596.0 58.42779743241775
597.0 58.35960573577184
597.0 58.35960573577184
598.0 58.29141404484828
598.0 58.29141404484828
599.0 58.22322232838492
599.0 58.22322232838492
600.0 58.155030616884105
600.0 58.155030616884105
601.0 58.08683888272443
601.0 58.08683888272443
602.0 58.01864715140617
602.0 58.01864715140617
603.0 57.95045541199955
603.0 57.95045541199955
604.0 57.88226364841446
604.0 57.88226364841446
605.0 57.814071887670785
605.0 57.814071887670785
606.0 57.74588011274688
606.0 57.74588011274688
607.0 57.67768833430689
607.0 57.67768833430689
608.0 57.609496544137805
608.0 57.609496544137805
609.0 57.54130474588037
609.0 57.54130474588037
610.0 57.473112938014964
610.0 57.473112938014964
611.0 57.404921106730896
611.0 57.404921106730896
612.0 57.33672927219637
612.0 57.33672927219637
613.0 57.268537434145756
613.0 57.268537434145756
614.0 57.20034559409866
614.0 57.20034559409866
615.0 57.13215374394943
615.0 57.13215374394943
616.0 57.063961885446204
616.0 57.063961885446204
617.0 56.995770009122026
617.0 56.995770009122026
618.0 56.92757811421708
618.0 56.92757811421708
619.0 56.859386225528645
619.0 56.859386225528645
620.0 56.79119431825945
620.0 56.79119431825945
621.0 56.72300240214209
621.0 56.72300240214209
622.0 56.65481048810636
622.0 56.65481048810636
623.0 56.586618559624746
623.0 56.586618559624746
624.0 56.518426613322184
624.0 56.518426613322184
625.0 56.45023466350353
625.0 56.45023466350353
626.0 56.38204271255555
626.0 56.38204271255555
627.0 56.31385073530797
627.0 56.31385073530797
628.0 56.24565876911481
628.0 56.24565876911481
629.0 56.17746677874318
629.0 56.17746677874318
630.0 56.1092747787636
630.0 56.1092747787636
631.0 56.04108277553355
631.0 56.04108277553355
632.0 55.972890757097844
632.0 55.972890757097844
633.0 55.90469873322758
633.0 55.90469873322758
634.0 55.83650669345482
634.0 55.83650669345482
635.0 55.76831465500388
635.0 55.76831465500388
636.0 55.70012260134727
636.0 55.70012260134727
637.0 55.63193054444021
637.0 55.63193054444021
638.0 55.56373847716539
638.0 55.56373847716539
639.0 55.49554639256376
639.0 55.49554639256376
640.0 55.42735431216489
640.0 55.42735431216489
641.0 55.359162199374545
641.0 55.359162199374545
642.0 55.290970096878816
642.0 55.290970096878816
643.0 55.222777984775135
643.0 55.222777984775135
644.0 55.15458586306349
644.0 55.15458586306349
645.0 55.08639371717337
645.0 55.08639371717337
646.0 55.01820158157788
646.0 55.01820158157788
647.0 54.95000942740162
647.0 54.95000942740162
648.0 54.881817262193096
648.0 54.881817262193096
649.0 54.81362507423041
649.0 54.81362507423041
650.0 54.74543289656234
650.0 54.74543289656234
651.0 54.67724071537818
651.0 54.67724071537818
652.0 54.60904850876159
652.0 54.60904850876159
653.0 54.54085630760171
653.0 54.54085630760171
654.0 54.47266408710127
654.0 54.47266408710127
655.0 54.40447184851423
655.0 54.40447184851423
656.0 54.336279614129936
656.0 54.336279614129936
657.0 54.268087370137685
657.0 54.268087370137685
658.0 54.19989511577767
658.0 54.19989511577767
659.0 54.13170284892876
659.0 54.13170284892876
660.0 54.06351057316873
660.0 54.06351057316873
661.0 53.9953182855843
661.0 53.9953182855843
662.0 53.92712599372398
662.0 53.92712599372398
663.0 53.858933691495906
663.0 53.858933691495906
664.0 53.79074137965987
664.0 53.79074137965987
665.0 53.72254905745607
665.0 53.72254905745607
666.0 53.65435673097638
666.0 53.65435673097638
667.0 53.58616438515613
667.0 53.58616438515613
668.0 53.51797204403279
668.0 53.51797204403279
669.0 53.44977967747702
669.0 53.44977967747702
670.0 53.38158729912918
670.0 53.38158729912918
671.0 53.313394927662365
671.0 53.313394927662365
672.0 53.24520254218705
672.0 53.24520254218705
673.0 53.177010160914485
673.0 53.177010160914485
674.0 53.108817753943846
674.0 53.108817753943846
675.0 53.04062533448432
675.0 53.04062533448432
676.0 52.97243290677817
676.0 52.97243290677817
677.0 52.90424048164779
677.0 52.90424048164779
678.0 52.83604803032518
678.0 52.83604803032518
679.0 52.7678555754235
679.0 52.7678555754235
680.0 52.69966312402776
680.0 52.69966312402776
681.0 52.63147065590674
681.0 52.63147065590674
682.0 52.563278167685354
682.0 52.563278167685354
683.0 52.495085675947884
683.0 52.495085675947884
684.0 52.42689318738772
684.0 52.42689318738772
685.0 52.358700674154925
685.0 52.358700674154925
686.0 52.290508170456945
686.0 52.290508170456945
687.0 52.22231563354473
687.0 52.22231563354473
688.0 52.15412309302112
688.0 52.15412309302112
689.0 52.08593054898142
689.0 52.08593054898142
690.0 52.01773799305437
690.0 52.01773799305437
691.0 51.94954544133006
691.0 51.94954544133006
692.0 51.881352869999546
692.0 51.881352869999546
693.0 51.81316028754148
693.0 51.81316028754148
694.0 51.74496769471565
694.0 51.74496769471565
695.0 51.67677508178945
695.0 51.67677508178945
696.0 51.608582479854704
696.0 51.608582479854704
697.0 51.540389859738056
697.0 51.540389859738056
698.0 51.47219723458572
698.0 51.47219723458572
699.0 51.40400459221396
699.0 51.40400459221396
700.0 51.335811951164004
700.0 51.335811951164004
701.0 51.26761929872085
701.0 51.26761929872085
702.0 51.19942662905827
702.0 51.19942662905827
703.0 51.131233955119804
703.0 51.131233955119804
704.0 51.063041252805
704.0 51.063041252805
705.0 50.99484857651399
705.0 50.99484857651399
706.0 50.926655874524904
706.0 50.926655874524904
707.0 50.858463160648455
707.0 50.858463160648455
708.0 50.79027043640425
708.0 50.79027043640425
709.0 50.72207770636455
709.0 50.72207770636455
710.0 50.653884970795005
710.0 50.653884970795005
711.0 50.585692218500185
711.0 50.585692218500185
712.0 50.5174994536535
712.0 50.5174994536535
713.0 50.44930667834376
713.0 50.44930667834376
714.0 50.381113917900905
714.0 50.381113917900905
715.0 50.31292112642791
715.0 50.31292112642791
716.0 50.24472833737243
716.0 50.24472833737243
717.0 50.17653552897638
717.0 50.17653552897638
718.0 50.108342707933176
718.0 50.108342707933176
719.0 50.040149882614074
719.0 50.040149882614074
720.0 49.97195706067495
720.0 49.97195706067495
721.0 49.903764211581134
721.0 49.903764211581134
722.0 49.835571356691815
722.0 49.835571356691815
723.0 49.76737849964775
723.0 49.76737849964775
724.0 49.699185630716315
724.0 49.699185630716315
725.0 49.630992747016585
725.0 49.630992747016585
726.0 49.56279985507023
726.0 49.56279985507023
727.0 49.49460697113909
727.0 49.49460697113909
728.0 49.426414067601755
728.0 49.426414067601755
729.0 49.35822113856901
729.0 49.35822113856901
730.0 49.290028211256946
730.0 49.290028211256946
731.0 49.22183527814939
731.0 49.22183527814939
732.0 49.153642327062606
732.0 49.153642327062606
733.0 49.08544937915313
733.0 49.08544937915313
734.0 49.017256410383496
734.0 49.017256410383496
735.0 48.94906344479117
735.0 48.94906344479117
736.0 48.88087046731148
736.0 48.88087046731148
737.0 48.81267746897163
737.0 48.81267746897163
738.0 48.74448446695742
738.0 48.74448446695742
739.0 48.67629145239134
739.0 48.67629145239134
740.0 48.60809844166708
740.0 48.60809844166708
741.0 48.53990541008265
741.0 48.53990541008265
742.0 48.47171237270273
742.0 48.47171237270273
743.0 48.403519331648454
743.0 48.403519331648454
744.0 48.335326278706816
744.0 48.335326278706816
745.0 48.267133204905015
745.0 48.267133204905015
746.0 48.19894013352072
746.0 48.19894013352072
747.0 48.13074705024907
747.0 48.13074705024907
748.0 48.062553969394926
748.0 48.062553969394926
749.0 47.994360847018235
749.0 47.994360847018235
750.0 47.9261677341134
750.0 47.9261677341134
751.0 47.857974622169436
751.0 47.857974622169436
752.0 47.789781483273444
752.0 47.789781483273444
753.0 47.721588347554764
753.0 47.721588347554764
754.0 47.65339519359121
754.0 47.65339519359121
755.0 47.585202038670076
755.0 47.585202038670076
756.0 47.51700888007458
756.0 47.51700888007458
757.0 47.448815700618916
757.0 47.448815700618916
758.0 47.38062250215859
758.0 47.38062250215859
759.0 47.31242931247328
759.0 47.31242931247328
760.0 47.24423611911361
760.0 47.24423611911361
761.0 47.17604289032326
761.0 47.17604289032326
762.0 47.10784967776114
762.0 47.10784967776114
763.0 47.03965643894381
763.0 47.03965643894381
764.0 46.97146319336852
764.0 46.97146319336852
765.0 46.90326994286491
765.0 46.90326994286491
766.0 46.835076680208296
766.0 46.835076680208296
767.0 46.76688341050223
767.0 46.76688341050223
768.0 46.6986901225513
768.0 46.6986901225513
769.0 46.63049684261558
769.0 46.63049684261558
770.0 46.562303544435
770.0 46.562303544435
771.0 46.49411023920496
771.0 46.49411023920496
772.0 46.42591692106211
772.0 46.42591692106211
773.0 46.35772360484262
773.0 46.35772360484262
774.0 46.28953026140546
774.0 46.28953026140546
775.0 46.221336919626005
775.0 46.221336919626005
776.0 46.15314356546502
776.0 46.15314356546502
777.0 46.08495020372332
777.0 46.08495020372332
778.0 46.016756823242574
778.0 46.016756823242574
779.0 45.94856345974985
779.0 45.94856345974985
780.0 45.88037006006666
780.0 45.88037006006666
781.0 45.8121766551895
781.0 45.8121766551895
782.0 45.743983244516855
782.0 45.743983244516855
783.0 45.67578982255838
783.0 45.67578982255838
784.0 45.60759640013648
784.0 45.60759640013648
785.0 45.53940297354605
785.0 45.53940297354605
786.0 45.47120952431023
786.0 45.47120952431023
787.0 45.40301606242724
787.0 45.40301606242724
788.0 45.3348225968699
788.0 45.3348225968699
789.0 45.26662912323766
789.0 45.26662912323766
790.0 45.19843563695825
790.0 45.19843563695825
791.0 45.13024214624469
791.0 45.13024214624469
792.0 45.06204864821604
792.0 45.06204864821604
793.0 44.993855122209915
793.0 44.993855122209915
794.0 44.925661606340135
794.0 44.925661606340135
795.0 44.857468074182464
795.0 44.857468074182464
796.0 44.78927454047157
796.0 44.78927454047157
797.0 44.72108099656464
797.0 44.72108099656464
798.0 44.652887427561176
798.0 44.652887427561176
799.0 44.58469386581313
799.0 44.58469386581313
800.0 44.51650029065812
800.0 44.51650029065812
801.0 44.44830669649844
801.0 44.44830669649844
802.0 44.38011310883438
802.0 44.38011310883438
803.0 44.31191950243129
803.0 44.31191950243129
804.0 44.24372587947466
804.0 44.24372587947466
805.0 44.17553225980271
805.0 44.17553225980271
806.0 44.10733862797776
806.0 44.10733862797776
807.0 44.03914498758376
807.0 44.03914498758376
808.0 43.97095132818509
808.0 43.97095132818509
809.0 43.90275766071152
809.0 43.90275766071152
810.0 43.834564003374304
810.0 43.834564003374304
811.0 43.76637031729982
811.0 43.76637031729982
812.0 43.698176631426406
812.0 43.698176631426406
813.0 43.629982932842864
813.0 43.629982932842864
814.0 43.561789235422864
814.0 43.561789235422864
815.0 43.49359551535747
815.0 43.49359551535747
816.0 43.42540179085791
816.0 43.42540179085791
817.0 43.35720805219159
817.0 43.35720805219159
818.0 43.28901430833131
818.0 43.28901430833131
819.0 43.220820556396134
819.0 43.220820556396134
820.0 43.152626791054
820.0 43.152626791054
821.0 43.0844330115451
821.0 43.0844330115451
822.0 43.016239232934105
822.0 43.016239232934105
823.0 42.94804545664533
823.0 42.94804545664533
824.0 42.879851650460616
824.0 42.879851650460616
825.0 42.81165783272443
825.0 42.81165783272443
826.0 42.74346401327086
826.0 42.74346401327086
827.0 42.675270187863525
827.0 42.675270187863525
828.0 42.6070763551411
828.0 42.6070763551411
829.0 42.53888249580254
829.0 42.53888249580254
830.0 42.470688642959594
830.0 42.470688642959594
831.0 42.40249478472002
831.0 42.40249478472002
832.0 42.33430091251635
832.0 42.33430091251635
833.0 42.266107017667274
833.0 42.266107017667274
834.0 42.197913131434944
834.0 42.197913131434944
835.0 42.12971922331702
835.0 42.12971922331702
836.0 42.06152530924533
836.0 42.06152530924533
837.0 41.99333140309356
837.0 41.99333140309356
838.0 41.92513746966115
838.0 41.92513746966115
839.0 41.856943527394044
839.0 41.856943527394044
840.0 41.78874957096018
840.0 41.78874957096018
841.0 41.720555608572546
841.0 41.720555608572546
842.0 41.6523616456262
842.0 41.6523616456262
843.0 41.584167669969716
843.0 41.584167669969716
844.0 41.51597367938667
844.0 41.51597367938667
845.0 41.44777968894173
845.0 41.44777968894173
846.0 41.37958567823816
846.0 41.37958567823816
847.0 41.31139168128074
847.0 41.31139168128074
848.0 41.24319765654851
848.0 41.24319765654851
849.0 41.17500362298159
849.0 41.17500362298159
850.0 41.106809568890405
850.0 41.106809568890405
851.0 41.03861552341596
851.0 41.03861552341596
852.0 40.9704214773828
852.0 40.9704214773828
853.0 40.90222739433639
853.0 40.90222739433639
854.0 40.83403331990674
854.0 40.83403331990674
855.0 40.76583921598
855.0 40.76583921598
856.0 40.69764513427806
856.0 40.69764513427806
857.0 40.629451016322676
857.0 40.629451016322676
858.0 40.5612568977456
858.0 40.5612568977456
859.0 40.493062781490735
859.0 40.493062781490735
860.0 40.42486865660384
860.0 40.42486865660384
861.0 40.356674502219875
861.0 40.356674502219875
862.0 40.28848034188215
862.0 40.28848034188215
863.0 40.220286180225905
863.0 40.220286180225905
864.0 40.15209201119159
864.0 40.15209201119159
865.0 40.083897830111646
865.0 40.083897830111646
866.0 40.01570363874038
866.0 40.01570363874038
867.0 39.947509442112185
867.0 39.947509442112185
868.0 39.87931523664929
868.0 39.87931523664929
869.0 39.811121003113634
869.0 39.811121003113634
870.0 39.74292678498342
870.0 39.74292678498342
871.0 39.67473254904571
871.0 39.67473254904571
872.0 39.60653829400803
872.0 39.60653829400803
873.0 39.538344045403
873.0 39.538344045403
874.0 39.470149767300896
874.0 39.470149767300896
875.0 39.401955510663775
875.0 39.401955510663775
876.0 39.33376121625361
876.0 39.33376121625361
877.0 39.26556691588969
877.0 39.26556691588969
878.0 39.197372631658695
878.0 39.197372631658695
879.0 39.129178315746515
879.0 39.129178315746515
880.0 39.060983984147974
880.0 39.060983984147974
881.0 38.992789659443915
881.0 38.992789659443915
882.0 38.924595315178045
882.0 38.924595315178045
883.0 38.85640096883386
883.0 38.85640096883386
884.0 38.78820660825994
884.0 38.78820660825994
885.0 38.72001224782413
885.0 38.72001224782413
886.0 38.65181787845833
886.0 38.65181787845833
887.0 38.58362347207928
887.0 38.58362347207928
888.0 38.51542908928636
888.0 38.51542908928636
889.0 38.44723469014256
889.0 38.44723469014256
890.0 38.379040268258066
890.0 38.379040268258066
891.0 38.31084584671435
891.0 38.31084584671435
892.0 38.242651417494606
892.0 38.242651417494606
893.0 38.17445696431252
893.0 38.17445696431252
894.0 38.10626251974718
894.0 38.10626251974718
895.0 38.038068057773216
895.0 38.038068057773216
896.0 37.96987358232931
896.0 37.96987358232931
897.0 37.90167910692823
897.0 37.90167910692823
898.0 37.8334846075648
898.0 37.8334846075648
899.0 37.765290115855656
899.0 37.765290115855656
900.0 37.697095609156975
900.0 37.697095609156975
901.0 37.6289010942881
901.0 37.6289010942881
902.0 37.560706571281365
902.0 37.560706571281365
903.0 37.49251203934464
903.0 37.49251203934464
904.0 37.42431749317817
904.0 37.42431749317817
905.0 37.356122938575886
905.0 37.356122938575886
906.0 37.28792839183054
906.0 37.28792839183054
907.0 37.21973380655235
907.0 37.21973380655235
908.0 37.151539227674476
908.0 37.151539227674476
909.0 37.083344634301234
909.0 37.083344634301234
910.0 37.0151500327578
910.0 37.0151500327578
911.0 36.94695542182254
911.0 36.94695542182254
912.0 36.87876081142425
912.0 36.87876081142425
913.0 36.810566185339596
913.0 36.810566185339596
914.0 36.742371543505605
914.0 36.742371543505605
915.0 36.67417689959329
915.0 36.67417689959329
916.0 36.60598224145125
916.0 36.60598224145125
917.0 36.537787568021706
917.0 36.537787568021706
918.0 36.46959289347631
918.0 36.46959289347631
919.0 36.401398209273445
919.0 36.401398209273445
920.0 36.33320352587319
920.0 36.33320352587319
921.0 36.26500882652094
921.0 36.26500882652094
922.0 36.19681411092518
922.0 36.19681411092518
923.0 36.1286193876534
923.0 36.1286193876534
924.0 36.060424663000134
924.0 36.060424663000134
925.0 35.992229922103355
925.0 35.992229922103355
926.0 35.92403517353056
926.0 35.92403517353056
927.0 35.8558404167246
927.0 35.8558404167246
928.0 35.78764564204817
928.0 35.78764564204817
929.0 35.71945086132268
929.0 35.71945086132268
930.0 35.6512560792157
930.0 35.6512560792157
931.0 35.58306128745125
931.0 35.58306128745125
932.0 35.51486646609443
932.0 35.51486646609443
933.0 35.446671666899434
933.0 35.446671666899434
934.0 35.37847684761754
934.0 35.37847684761754
935.0 35.31028200165653
935.0 35.31028200165653
936.0 35.24208716742791
936.0 35.24208716742791
937.0 35.17389231039562
937.0 35.17389231039562
938.0 35.105697451222035
938.0 35.105697451222035
939.0 35.037502591629426
939.0 35.037502591629426
940.0 34.96930770853631
940.0 34.96930770853631
941.0 34.90111281721004
941.0 34.90111281721004
942.0 34.83291792374247
942.0 34.83291792374247
943.0 34.76472302204174
943.0 34.76472302204174
944.0 34.69652809637868
944.0 34.69652809637868
945.0 34.62833317049278
945.0 34.62833317049278
946.0 34.56013822766656
946.0 34.56013822766656
947.0 34.49194329700392
947.0 34.49194329700392
948.0 34.42374833820554
948.0 34.42374833820554
949.0 34.35555338286357
949.0 34.35555338286357
950.0 34.28735839720176
950.0 34.28735839720176
951.0 34.21916342539346
951.0 34.21916342539346
952.0 34.15096843763317
952.0 34.15096843763317
953.0 34.08277343190711
953.0 34.08277343190711
954.0 34.01457841794788
954.0 34.01457841794788
955.0 33.94638341082017
955.0 33.94638341082017
956.0 33.87818837751369
956.0 33.87818837751369
957.0 33.80999334494685
957.0 33.80999334494685
958.0 33.7417982956682
958.0 33.7417982956682
959.0 33.67360323766223
959.0 33.67360323766223
960.0 33.60540816923899
960.0 33.60540816923899
961.0 33.53721309237993
961.0 33.53721309237993
962.0 33.46901801500654
962.0 33.46901801500654
963.0 33.40082292016155
963.0 33.40082292016155
964.0 33.332627814962265
964.0 33.332627814962265
965.0 33.26443269467815
965.0 33.26443269467815
966.0 33.19623758606345
966.0 33.19623758606345
967.0 33.128042455404874
967.0 33.128042455404874
968.0 33.0598473065149
968.0 33.0598473065149
969.0 32.99165216472207
969.0 32.99165216472207
970.0 32.923457004963474
970.0 32.923457004963474
971.0 32.855261845184714
971.0 32.855261845184714
972.0 32.78706665896156
972.0 32.78706665896156
973.0 32.71887147983554
973.0 32.71887147983554
974.0 32.65067628390243
974.0 32.65067628390243
975.0 32.58248107831185
975.0 32.58248107831185
976.0 32.514285878298814
976.0 32.514285878298814
977.0 32.44609064574951
977.0 32.44609064574951
978.0 32.37789542003171
978.0 32.37789542003171
979.0 32.30970016949648
979.0 32.30970016949648
980.0 32.24150491681995
980.0 32.24150491681995
981.0 32.17330966124233
981.0 32.17330966124233
982.0 32.10511438210124
982.0 32.10511438210124
983.0 32.036919108537695
983.0 32.036919108537695
984.0 31.968723819686648
984.0 31.968723819686648
985.0 31.900528534229046
985.0 31.900528534229046
986.0 31.832333210143297
986.0 31.832333210143297
987.0 31.76413789822113
987.0 31.76413789822113
988.0 31.695942576811834
988.0 31.695942576811834
989.0 31.627747237930937
989.0 31.627747237930937
990.0 31.559551906546055
990.0 31.559551906546055
991.0 31.49135654120059
991.0 31.49135654120059
992.0 31.423161174581004
992.0 31.423161174581004
993.0 31.354965805060324
993.0 31.354965805060324
994.0 31.286770440154726
994.0 31.286770440154726
995.0 31.218575029104805
995.0 31.218575029104805
996.0 31.150379637937306
996.0 31.150379637937306
997.0 31.082184223206333
997.0 31.082184223206333
998.0 31.013988813090442
998.0 31.013988813090442
999.0 30.94579337673281
999.0 30.94579337673281
1000.0 30.877597939595216
1000.0 30.877597939595216
1001.0 30.809402492008033
1001.0 30.809402492008033
1002.0 30.74120704297638
1002.0 30.74120704297638
1003.0 30.673011575219167
1003.0 30.673011575219167
1004.0 30.604816097709186
1004.0 30.604816097709186
1005.0 30.53662061921658
1005.0 30.53662061921658
1006.0 30.468425129052743
1006.0 30.468425129052743
1007.0 30.40022962208181
1007.0 30.40022962208181
1008.0 30.33203411366641
1008.0 30.33203411366641
1009.0 30.263838586525445
1009.0 30.263838586525445
1010.0 30.195643057147887
1010.0 30.195643057147887
1011.0 30.127447511261195
1011.0 30.127447511261195
1012.0 30.059251968469983
1012.0 30.059251968469983
1013.0 29.99105640916963
1013.0 29.99105640916963
1014.0 29.92286084832952
1014.0 29.92286084832952
1015.0 29.854665268561178
1015.0 29.854665268561178
1016.0 29.786469686094406
1016.0 29.786469686094406
1017.0 29.718274086820536
1017.0 29.718274086820536
1018.0 29.650078490940107
1018.0 29.650078490940107
1019.0 29.581882877492777
1019.0 29.581882877492777
1020.0 29.513687247536314
1020.0 29.513687247536314
1021.0 29.445491614583457
1021.0 29.445491614583457
1022.0 29.377295980186137
1022.0 29.377295980186137
1023.0 29.309100319249115
1023.0 29.309100319249115
1024.0 29.240904655613665
1024.0 29.240904655613665
1025.0 29.172708995073695
1025.0 29.172708995073695
1026.0 29.10451331166708
1026.0 29.10451331166708
1027.0 29.036317631621582
1027.0 29.036317631621582
1028.0 28.968121925828505
1028.0 28.968121925828505
1029.0 28.899926226011843
1029.0 28.899926226011843
1030.0 28.831730507469615
1030.0 28.831730507469615
1031.0 28.763534770898648
1031.0 28.763534770898648
1032.0 28.695339047155763
1032.0 28.695339047155763
1033.0 28.627143297171138
1033.0 28.627143297171138
1034.0 28.558947538592417
1034.0 28.558947538592417
1035.0 28.49075179016351
1035.0 28.49075179016351
1036.0 28.422556000922356
1036.0 28.422556000922356
1037.0 28.354360232228117
1037.0 28.354360232228117
1038.0 28.28616444454268
1038.0 28.28616444454268
1039.0 28.217968639588307
1039.0 28.217968639588307
1040.0 28.14977283087774
1040.0 28.14977283087774
1041.0 28.08157701317421
1041.0 28.08157701317421
1042.0 28.013381190290186
1042.0 28.013381190290186
1043.0 27.945185343779716
1043.0 27.945185343779716
1044.0 27.876989506722236
1044.0 27.876989506722236
1045.0 27.80879363848981
1045.0 27.80879363848981
1046.0 27.74059778938
1046.0 27.74059778938
1047.0 27.672401906911148
1047.0 27.672401906911148
1048.0 27.604206019324767
1048.0 27.604206019324767
1049.0 27.536010130198626
1049.0 27.536010130198626
1050.0 27.467814230559924
1050.0 27.467814230559924
1051.0 27.399618326500526
1051.0 27.399618326500526
1052.0 27.331422382990212
1052.0 27.331422382990212
1053.0 27.263226457905684
1053.0 27.263226457905684
1054.0 27.195030522042956
1054.0 27.195030522042956
1055.0 27.12683458126537
1055.0 27.12683458126537
1056.0 27.05863862437751
1056.0 27.05863862437751
1057.0 26.99044265621729
1057.0 26.99044265621729
1058.0 26.922246669331503
1058.0 26.922246669331503
1059.0 26.854050686238025
1059.0 26.854050686238025
1060.0 26.785854693328808
1060.0 26.785854693328808
1061.0 26.717658679971763
1061.0 26.717658679971763
1062.0 26.64946267067266
1062.0 26.64946267067266
1063.0 26.581266644503486
1063.0 26.581266644503486
1064.0 26.513070622392256
1064.0 26.513070622392256
1065.0 26.444874580530023
1065.0 26.444874580530023
1066.0 26.376678528155225
1066.0 26.376678528155225
1067.0 26.308482464508064
1067.0 26.308482464508064
1068.0 26.240286395680407
1068.0 26.240286395680407
1069.0 26.172090325312986
1069.0 26.172090325312986
1070.0 26.10389422012989
1070.0 26.10389422012989
1071.0 26.035698127977547
1071.0 26.035698127977547
1072.0 25.967502015314395
1072.0 25.967502015314395
1073.0 25.899305906709188
1073.0 25.899305906709188
1074.0 25.831109794841954
1074.0 25.831109794841954
1075.0 25.762913655213378
1075.0 25.762913655213378
1076.0 25.69471751404504
1076.0 25.69471751404504
1077.0 25.62652134627403
1077.0 25.62652134627403
1078.0 25.55832518256096
1078.0 25.55832518256096
1079.0 25.490129021880403
1079.0 25.490129021880403
1080.0 25.421932833235836
1080.0 25.421932833235836
1081.0 25.353736642956214
1081.0 25.353736642956214
1082.0 25.28554045455043
1082.0 25.28554045455043
1083.0 25.21734424106157
1083.0 25.21734424106157
1084.0 25.14914801554055
1084.0 25.14914801554055
1085.0 25.080951793811835
1085.0 25.080951793811835
1086.0 25.01275555375642
1086.0 25.01275555375642
1087.0 24.944559314815045
1087.0 24.944559314815045
1088.0 24.876363043938927
1088.0 24.876363043938927
1089.0 24.808166791425627
1089.0 24.808166791425627
1090.0 24.73997051161282
1090.0 24.73997051161282
1091.0 24.67177422731635
1091.0 24.67177422731635
1092.0 24.603577940720317
1092.0 24.603577940720317
1093.0 24.53538163387912
1093.0 24.53538163387912
1094.0 24.46718533149473
1094.0 24.46718533149473
1095.0 24.398989001843162
1095.0 24.398989001843162
1096.0 24.330792674729942
1096.0 24.330792674729942
1097.0 24.26259632853022
1097.0 24.26259632853022
1098.0 24.19439997860663
1098.0 24.19439997860663
1099.0 24.12620362492685
1099.0 24.12620362492685
1100.0 24.05800725169873
1100.0 24.05800725169873
1101.0 23.989810881503118
1101.0 23.989810881503118
1102.0 23.92161449781871
1102.0 23.92161449781871
1103.0 23.853418104318568
1103.0 23.853418104318568
1104.0 23.785221699944927
1104.0 23.785221699944927
1105.0 23.717025274661616
1105.0 23.717025274661616
1106.0 23.648828867645825
1106.0 23.648828867645825
1107.0 23.580632426511183
1107.0 23.580632426511183
1108.0 23.512435996685028
1108.0 23.512435996685028
1109.0 23.44423953198022
1109.0 23.44423953198022
1110.0 23.37604307808973
1110.0 23.37604307808973
1111.0 23.30784661074277
1111.0 23.30784661074277
1112.0 23.239650132522318
1112.0 23.239650132522318
1113.0 23.171453635513323
1113.0 23.171453635513323
1114.0 23.103257147799045
1114.0 23.103257147799045
1115.0 23.03506064033376
1115.0 23.03506064033376
1116.0 22.966864121533145
1116.0 22.966864121533145
1117.0 22.898667583646024
1117.0 22.898667583646024
1118.0 22.83047105584575
1118.0 22.83047105584575
1119.0 22.76227450819917
1119.0 22.76227450819917
1120.0 22.694077963850738
1120.0 22.694077963850738
1121.0 22.625881390715524
1121.0 22.625881390715524
1122.0 22.557684821277324
1122.0 22.557684821277324
1123.0 22.489488240566757
1123.0 22.489488240566757
1124.0 22.421291656037027
1124.0 22.421291656037027
1125.0 22.35309505729103
1125.0 22.35309505729103
1126.0 22.28489843945853
1126.0 22.28489843945853
1127.0 22.216701839229046
1127.0 22.216701839229046
1128.0 22.148505196572415
1128.0 22.148505196572415
1129.0 22.080308557645118
1129.0 22.080308557645118
1130.0 22.01211190522903
1130.0 22.01211190522903
1131.0 21.94391525508565
1131.0 21.94391525508565
1132.0 21.8757186018829
1132.0 21.8757186018829
1133.0 21.80752192691539
1133.0 21.80752192691539
1134.0 21.7393252321339
1134.0 21.7393252321339
1135.0 21.67112853495755
1135.0 21.67112853495755
1136.0 21.602931846411416
1136.0 21.602931846411416
1137.0 21.534735136594673
1137.0 21.534735136594673
1138.0 21.46653842295877
1138.0 21.46653842295877
1139.0 21.398341681960392
1139.0 21.398341681960392
1140.0 21.330144942740557
1140.0 21.330144942740557
1141.0 21.26194819970156
1141.0 21.26194819970156
1142.0 21.193751436151757
1142.0 21.193751436151757
1143.0 21.125554665142058
1143.0 21.125554665142058
1144.0 21.057357884221325
1144.0 21.057357884221325
1145.0 20.9891611055733
1145.0 20.9891611055733
1146.0 20.92096431489311
1146.0 20.92096431489311
1147.0 20.85276750990135
1147.0 20.85276750990135
1148.0 20.784570684398787
1148.0 20.784570684398787
1149.0 20.716373869647573
1149.0 20.716373869647573
1150.0 20.648177035746883
1150.0 20.648177035746883
1151.0 20.5799801951461
1151.0 20.5799801951461
1152.0 20.511783341753347
1152.0 20.511783341753347
1153.0 20.443586484541434
1153.0 20.443586484541434
1154.0 20.375389619869622
1154.0 20.375389619869622
1155.0 20.307192738232445
1155.0 20.307192738232445
1156.0 20.238995862281573
1156.0 20.238995862281573
1157.0 20.17079895287636
1157.0 20.17079895287636
1158.0 20.10260204574385
1158.0 20.10260204574385
1159.0 20.03440513403238
1159.0 20.03440513403238
1160.0 19.96620819979634
1160.0 19.96620819979634
1161.0 19.898011269751475
1161.0 19.898011269751475
1162.0 19.829814333209175
1162.0 19.829814333209175
1163.0 19.761617369304403
1163.0 19.761617369304403
1164.0 19.693420406418372
1164.0 19.693420406418372
1165.0 19.625223446963716
1165.0 19.625223446963716
1166.0 19.55702645822812
1166.0 19.55702645822812
1167.0 19.488829455675116
1167.0 19.488829455675116
1168.0 19.420632465297764
1168.0 19.420632465297764
1169.0 19.352435445373835
1169.0 19.352435445373835
1170.0 19.28423844229312
1170.0 19.28423844229312
1171.0 19.21604141175463
1171.0 19.21604141175463
1172.0 19.147844366240072
1172.0 19.147844366240072
1173.0 19.079647330514394
1173.0 19.079647330514394
1174.0 19.01145027584191
1174.0 19.01145027584191
1175.0 18.943253207414994
1175.0 18.943253207414994
1176.0 18.87505614070365
1176.0 18.87505614070365
1177.0 18.8068590527217
1177.0 18.8068590527217
1178.0 18.738661951852485
1178.0 18.738661951852485
1179.0 18.670464844980003
1179.0 18.670464844980003
1180.0 18.602267747136604
1180.0 18.602267747136604
1181.0 18.53407062213339
1181.0 18.53407062213339
1182.0 18.46587349082895
1182.0 18.46587349082895
1183.0 18.397676366635125
1183.0 18.397676366635125
1184.0 18.32947920968378
1184.0 18.32947920968378
1185.0 18.26128205278871
1185.0 18.26128205278871
1186.0 18.193084883038708
1186.0 18.193084883038708
1187.0 18.12488771334498
1187.0 18.12488771334498
1188.0 18.056690517650107
1188.0 18.056690517650107
1189.0 17.988493321549676
1189.0 17.988493321549676
1190.0 17.920296119907814
1190.0 17.920296119907814
1191.0 17.85209891292719
1191.0 17.85209891292719
1192.0 17.783901678026954
1192.0 17.783901678026954
1193.0 17.715704449274863
1193.0 17.715704449274863
1194.0 17.64750720909214
1194.0 17.64750720909214
1195.0 17.579309955092015
1195.0 17.579309955092015
1196.0 17.511112688996754
1196.0 17.511112688996754
1197.0 17.442915427795672
1197.0 17.442915427795672
1198.0 17.37471815641792
1198.0 17.37471815641792
1199.0 17.306520869968804
1199.0 17.306520869968804
1200.0 17.238323564370212
1200.0 17.238323564370212
1201.0 17.17012625760626
1201.0 17.17012625760626
1202.0 17.10192893844921
1202.0 17.10192893844921
1203.0 17.033731619551098
1203.0 17.033731619551098
1204.0 16.965534286835585
1204.0 16.965534286835585
1205.0 16.897336940568305
1205.0 16.897336940568305
1206.0 16.829139582604753
1206.0 16.829139582604753
1207.0 16.760942215927344
1207.0 16.760942215927344
1208.0 16.69274485897584
1208.0 16.69274485897584
1209.0 16.62454747314226
1209.0 16.62454747314226
1210.0 16.556350079088986
1210.0 16.556350079088986
1211.0 16.488152682577876
1211.0 16.488152682577876
1212.0 16.419955268874272
1212.0 16.419955268874272
1213.0 16.351757849566262
1213.0 16.351757849566262
1214.0 16.283560424425325
1214.0 16.283560424425325
1215.0 16.215362985466985
1215.0 16.215362985466985
1216.0 16.14716553143728
1216.0 16.14716553143728
1217.0 16.07896807892048
1217.0 16.07896807892048
1218.0 16.010770619545312
1218.0 16.010770619545312
1219.0 15.94257314661838
1219.0 15.94257314661838
1220.0 15.874375653022376
1220.0 15.874375653022376
1221.0 15.806178172533555
1221.0 15.806178172533555
1222.0 15.737980673592089
1222.0 15.737980673592089
1223.0 15.669783159579257
1223.0 15.669783159579257
1224.0 15.601585637346727
1224.0 15.601585637346727
1225.0 15.533388109015632
1225.0 15.533388109015632
1226.0 15.465190568291439
1226.0 15.465190568291439
1227.0 15.396993013952507
1227.0 15.396993013952507
1228.0 15.328795465204585
1228.0 15.328795465204585
1229.0 15.260597896547392
1229.0 15.260597896547392
1230.0 15.192400311096565
1230.0 15.192400311096565
1231.0 15.124202727361308
1231.0 15.124202727361308
1232.0 15.056005137527487
1232.0 15.056005137527487
1233.0 14.987807535300565
1233.0 14.987807535300565
1234.0 14.919609915818173
1234.0 14.919609915818173
1235.0 14.85141229775339
1235.0 14.85141229775339
1236.0 14.783214666833668
1236.0 14.783214666833668
1237.0 14.71501702008278
1237.0 14.71501702008278
1238.0 14.646819367030659
1238.0 14.646819367030659
1239.0 14.578621699604001
1239.0 14.578621699604001
1240.0 14.510424046044328
1240.0 14.510424046044328
1241.0 14.442226357447739
1241.0 14.442226357447739
1242.0 14.374028667881989
1242.0 14.374028667881989
1243.0 14.305830973180138
1243.0 14.305830973180138
1244.0 14.237633277014965
1244.0 14.237633277014965
1245.0 14.169435559420915
1245.0 14.169435559420915
1246.0 14.10123782897193
1246.0 14.10123782897193
1247.0 14.033040099180752
1247.0 14.033040099180752
1248.0 13.964842352134102
1248.0 13.964842352134102
1249.0 13.896644591934553
1249.0 13.896644591934553
1250.0 13.828446846298817
1250.0 13.828446846298817
1251.0 13.760249063505032
1251.0 13.760249063505032
1252.0 13.692051281369055
1252.0 13.692051281369055
1253.0 13.623853492374712
1253.0 13.623853492374712
1254.0 13.555655695857501
1254.0 13.555655695857501
1255.0 13.487457876454787
1255.0 13.487457876454787
1256.0 13.41926007449682
1256.0 13.41926007449682
1257.0 13.351062248229045
1257.0 13.351062248229045
1258.0 13.282864400798033
1258.0 13.282864400798033
1259.0 13.214666560149025
1259.0 13.214666560149025
1260.0 13.146468690522644
1260.0 13.146468690522644
1261.0 13.078270834700275
1261.0 13.078270834700275
1262.0 13.010072958208834
1262.0 13.010072958208834
1263.0 12.941875074859027
1263.0 12.941875074859027
1264.0 12.873677181769922
1264.0 12.873677181769922
1265.0 12.805479281822452
1265.0 12.805479281822452
1266.0 12.737281375016616
1266.0 12.737281375016616
1267.0 12.669083452873775
1267.0 12.669083452873775
1268.0 12.600885515659568
1268.0 12.600885515659568
1269.0 12.532687579799997
1269.0 12.532687579799997
1270.0 12.464489634201128
1270.0 12.464489634201128
1271.0 12.396291676411824
1271.0 12.396291676411824
1272.0 12.328093702525717
1272.0 12.328093702525717
1273.0 12.259895733470819
1273.0 12.259895733470819
1274.0 12.19169775195985
1274.0 12.19169775195985
1275.0 12.123499753857912
1275.0 12.123499753857912
1276.0 12.05530174965741
1276.0 12.05530174965741
1277.0 11.987103723268232
1277.0 11.987103723268232
1278.0 11.918905710683068
1278.0 11.918905710683068
1279.0 11.850707673028298
1279.0 11.850707673028298
1280.0 11.782509638912266
1280.0 11.782509638912266
1281.0 11.714311587540765
1281.0 11.714311587540765
1282.0 11.646113529310897
1282.0 11.646113529310897
1283.0 11.577915448892355
1283.0 11.577915448892355
1284.0 11.509717374463692
1284.0 11.509717374463692
1285.0 11.441519291258194
1285.0 11.441519291258194
1286.0 11.373321201688496
1286.0 11.373321201688496
1287.0 11.305123082381623
1287.0 11.305123082381623
1288.0 11.236924968602791
1288.0 11.236924968602791
1289.0 11.168726833395082
1289.0 11.168726833395082
1290.0 11.100528718747762
1290.0 11.100528718747762
1291.0 11.032330574395592
1291.0 11.032330574395592
1292.0 10.964132399641747
1292.0 10.964132399641747
1293.0 10.89593424756942
1293.0 10.89593424756942
1294.0 10.82773607900142
1294.0 10.82773607900142
1295.0 10.759537903973923
1295.0 10.759537903973923
1296.0 10.691339704839283
1296.0 10.691339704839283
1297.0 10.623141512454323
1297.0 10.623141512454323
1298.0 10.554943289604712
1298.0 10.554943289604712
1299.0 10.486745081983418
1299.0 10.486745081983418
1300.0 10.418546841016544
1300.0 10.418546841016544
1301.0 10.35034860968028
1301.0 10.35034860968028
1302.0 10.282150361753049
1302.0 10.282150361753049
1303.0 10.213952106904477
1303.0 10.213952106904477
1304.0 10.145753849072983
1304.0 10.145753849072983
1305.0 10.077555578785416
1305.0 10.077555578785416
1306.0 10.009357289722777
1306.0 10.009357289722777
1307.0 9.941159015410436
1307.0 9.941159015410436
1308.0 9.87296070777566
1308.0 9.87296070777566
1309.0 9.804762405950703
1309.0 9.804762405950703
1310.0 9.73656408831046
1310.0 9.73656408831046
1311.0 9.668365748582746
1311.0 9.668365748582746
1312.0 9.600167416825549
1312.0 9.600167416825549
1313.0 9.531969078045552
1313.0 9.531969078045552
1314.0 9.46377070357004
1314.0 9.46377070357004
1315.0 9.395572328867926
1315.0 9.395572328867926
1316.0 9.327373943525684
1316.0 9.327373943525684
1317.0 9.259175573489816
1317.0 9.259175573489816
1318.0 9.190977189377076
1318.0 9.190977189377076
1319.0 9.12277878515724
1319.0 9.12277878515724
1320.0 9.054580342400245
1320.0 9.054580342400245
1321.0 8.986381952837636
1321.0 8.986381952837636
1322.0 8.918183521856932
1322.0 8.918183521856932
1323.0 8.849985051844905
1323.0 8.849985051844905
1324.0 8.781786620214525
1324.0 8.781786620214525
1325.0 8.713588157625068
1325.0 8.713588157625068
1326.0 8.645389679321793
1326.0 8.645389679321793
1327.0 8.577191202349747
1327.0 8.577191202349747
1328.0 8.50899273320719
1328.0 8.50899273320719
1329.0 8.440794211300396
1329.0 8.440794211300396
1330.0 8.372595715185119
1330.0 8.372595715185119
1331.0 8.304397193747763
1331.0 8.304397193747763
1332.0 8.236198680876551
1332.0 8.236198680876551
1333.0 8.168000130305776
1333.0 8.168000130305776
1334.0 8.099801582490798
1334.0 8.099801582490798
1335.0 8.031603054790251
1335.0 8.031603054790251
1336.0 7.963404496592729
1336.0 7.963404496592729
1337.0 7.895205921358284
1337.0 7.895205921358284
1338.0 7.827007334128544
1338.0 7.827007334128544
1339.0 7.758808735185033
1339.0 7.758808735185033
1340.0 7.690610145403031
1340.0 7.690610145403031
1341.0 7.622411531035608
1341.0 7.622411531035608
1342.0 7.554212904954411
1342.0 7.554212904954411
1343.0 7.486014292896037
1343.0 7.486014292896037
1344.0 7.417815630829488
1344.0 7.417815630829488
1345.0 7.349617000011396
1345.0 7.349617000011396
1346.0 7.2814183655517795
1346.0 7.2814183655517795
1347.0 7.2132196915136815
1347.0 7.2132196915136815
1348.0 7.145021024967823
1348.0 7.145021024967823
1349.0 7.076822318843483
1349.0 7.076822318843483
1350.0 7.008623637256434
1350.0 7.008623637256434
1351.0 6.940424916090905
1351.0 6.940424916090905
1352.0 6.872226235951903
1352.0 6.872226235951903
1353.0 6.80402748641866
1353.0 6.80402748641866
1354.0 6.735828769433305
1354.0 6.735828769433305
1355.0 6.667630039411075
1355.0 6.667630039411075
1356.0 6.599431282924507
1356.0 6.599431282924507
1357.0 6.531232534525541
1357.0 6.531232534525541
1358.0 6.463033752427322
1358.0 6.463033752427322
1359.0 6.394834991007097
1359.0 6.394834991007097
1360.0 6.326636196443694
1360.0 6.326636196443694
1361.0 6.258437398278318
1361.0 6.258437398278318
1362.0 6.190238585619698
1362.0 6.190238585619698
1363.0 6.122039760700149
1363.0 6.122039760700149
1364.0 6.053840976626811
1364.0 6.053840976626811
1365.0 5.985642137049054
1365.0 5.985642137049054
1366.0 5.9174432735827045
1366.0 5.9174432735827045
1367.0 5.849244410969304
1367.0 5.849244410969304
1368.0 5.7810455710142765
1368.0 5.7810455710142765
1369.0 5.712846715180993
1369.0 5.712846715180993
1370.0 5.644647842481126
1370.0 5.644647842481126
1371.0 5.576448953903001
1371.0 5.576448953903001
1372.0 5.508250027883687
1372.0 5.508250027883687
1373.0 5.4400511347395355
1373.0 5.4400511347395355
1374.0 5.3718522131269975
1374.0 5.3718522131269975
1375.0 5.303653282477894
1375.0 5.303653282477894
1376.0 5.235454364129347
1376.0 5.235454364129347
1377.0 5.167255409763915
1377.0 5.167255409763915
1378.0 5.099056475997362
1378.0 5.099056475997362
1379.0 5.030857495080422
1379.0 5.030857495080422
1380.0 4.962658533799894
1380.0 4.962658533799894
1381.0 4.894459545294966
1381.0 4.894459545294966
1382.0 4.826260568877951
1382.0 4.826260568877951
1383.0 4.758061554597198
1383.0 4.758061554597198
1384.0 4.68986255048589
1384.0 4.68986255048589
1385.0 4.621663541731291
1385.0 4.621663541731291
1386.0 4.5534644939378435
1386.0 4.5534644939378435
1387.0 4.485265451678602
1387.0 4.485265451678602
1388.0 4.4170663946604805
1388.0 4.4170663946604805
1389.0 4.348867366775325
1389.0 4.348867366775325
1390.0 4.280668319496049
1390.0 4.280668319496049
1391.0 4.2124692234687275
1391.0 4.2124692234687275
1392.0 4.144270131832829
1392.0 4.144270131832829
1393.0 4.076071064750366
1393.0 4.076071064750366
1394.0 4.0078719448406925
1394.0 4.0078719448406925
1395.0 3.9396728351397554
1395.0 3.9396728351397554
1396.0 3.871473695434948
1396.0 3.871473695434948
1397.0 3.803274589256378
1397.0 3.803274589256378
1398.0 3.7350754266332724
1398.0 3.7350754266332724
1399.0 3.6668763048722592
1399.0 3.6668763048722592
1400.0 3.5986771176939074
1400.0 3.5986771176939074
1401.0 3.5304779507152704
1401.0 3.5304779507152704
1402.0 3.4622787847922476
1402.0 3.4622787847922476
1403.0 3.3940796139210057
1403.0 3.3940796139210057
1404.0 3.32588040699305
1404.0 3.32588040699305
1405.0 3.2576811875683767
1405.0 3.2576811875683767
1406.0 3.1894820160601314
1406.0 3.1894820160601314
1407.0 3.121282761948467
1407.0 3.121282761948467
1408.0 3.053083533227832
1408.0 3.053083533227832
1409.0 2.984884314817397
1409.0 2.984884314817397
1410.0 2.9166850599441214
1410.0 2.9166850599441214
1411.0 2.848485777086644
1411.0 2.848485777086644
1412.0 2.7802865016584324
1412.0 2.7802865016584324
1413.0 2.712087245106833
1413.0 2.712087245106833
1414.0 2.643887960571032
1414.0 2.643887960571032
1415.0 2.575688661659335
1415.0 2.575688661659335
1416.0 2.5074893336206516
1416.0 2.5074893336206516
1417.0 2.4392900147493837
1417.0 2.4392900147493837
1418.0 2.3710906996900554
1418.0 2.3710906996900554
1419.0 2.3028913836825553
1419.0 2.3028913836825553
1420.0 2.2346920207666243
1420.0 2.2346920207666243
1421.0 2.1664927020251863
1421.0 2.1664927020251863
1422.0 2.09829333473837
1422.0 2.09829333473837
1423.0 2.030093951932873
1423.0 2.030093951932873
1424.0 1.9618945710601372
1424.0 1.9618945710601372
1425.0 1.8936951623044014
1425.0 1.8936951623044014
1426.0 1.8254957627717912
1426.0 1.8254957627717912
1427.0 1.757296364991624
1427.0 1.757296364991624
1428.0 1.6890969456009073
1428.0 1.6890969456009073
1429.0 1.6208975228886775
1429.0 1.6208975228886775
1430.0 1.5526980885566144
1430.0 1.5526980885566144
1431.0 1.4844986232186494
1431.0 1.4844986232186494
1432.0 1.4162991606510413
1432.0 1.4162991606510413
1433.0 1.3480997150488045
1433.0 1.3480997150488045
1434.0 1.2799002375401125
1434.0 1.2799002375401125
1435.0 1.2117007736930472
1435.0 1.2117007736930472
1436.0 1.143501247567952
1436.0 1.143501247567952
1437.0 1.0753017685994841
1437.0 1.0753017685994841
1438.0 1.0071022599245485
1438.0 1.0071022599245485
1439.0 0.9389027148254543
1439.0 0.9389027148254543
1440.0 0.8707031817926295
1440.0 0.8707031817926295
1441.0 0.8025036414705548
1441.0 0.8025036414705548
1442.0 0.7343041102937135
1442.0 0.7343041102937135
1443.0 0.6661045333265936
1443.0 0.6661045333265936
1444.0 0.5979049587488718
1444.0 0.5979049587488718
1445.0 0.5297054146200489
1445.0 0.5297054146200489
1446.0 0.4615058338389576
1446.0 0.4615058338389576
1447.0 0.39330619955086676
1447.0 0.39330619955086676
1448.0 0.3251066274770046
1448.0 0.3251066274770046
1449.0 0.2569070095666524
1449.0 0.2569070095666524
1450.0 0.18870740356247998
1450.0 0.18870740356247998
1451.0 0.12050774354167822
1451.0 0.12050774354167822
1452.0 0.05230811432272048
1452.0 0.05230811432272048
1453.0 0.018208280901329046
1453.0 0.018208280901329046
1834.2816936888503 0.018208280901329046
1834.2816936888503 0.018208280901329046
1835.2816936888503 0.22714085955727598
1835.2816936888503 0.22714085955727598
1836.2816936888503 0.7099627773603486
1836.2816936888503 0.7099627773603486
1837.2816936888503 1.4100469251247092
1837.2816936888503 1.4100469251247092
1838.2816936888503 2.2824736368887537
1838.2816936888503 2.2824736368887537
1839.2816936888503 3.2916102026102685
1839.2816936888503 3.2916102026102685
1840.2816936888503 4.409190917722387
1840.2816936888503 4.409190917722387
1841.2816936888503 5.6127940136477
1841.2816936888503 5.6127940136477
1842.2816936888503 6.884633353422351
1842.2816936888503 6.884633353422351
1843.2816936888503 8.210600091099083
1843.2816936888503 8.210600091099083
1844.2816936888503 9.579502353322624
1844.2816936888503 9.579502353322624
1845.2816936888503 10.982462200917652
1845.2816936888503 10.982462200917652
1846.2816936888503 12.41243726717839
1846.2816936888503 12.41243726717839
1847.2816936888503 13.863841129117102
1847.2816936888503 13.863841129117102
1848.2816936888503 15.332242420844711
1848.2816936888503 15.332242420844711
1849.2816936888503 16.814125892827835
1849.2816936888503 16.814125892827835
1850.2816936888503 18.30670314090027
1850.2816936888503 18.30670314090027
1851.2816936888503 19.80776222054055
1851.2816936888503 19.80776222054055
1852.2816936888503 21.315548546794123
1852.2816936888503 21.315548546794123
1853.2816936888503 22.82867027916959
1853.2816936888503 22.82867027916959
1854.2816936888503 24.346023355336396
1854.2816936888503 24.346023355336396
1855.2816936888503 25.8667319397688
1855.2816936888503 25.8667319397688
1856.2816936888503 27.3901013266657
1856.2816936888503 27.3901013266657
1857.2816936888503 28.915580405695064
1857.2816936888503 28.915580405695064
1858.2816936888503 30.442732020917678
1858.2816936888503 30.442732020917678
1859.2816936888503 31.971209429092852
1859.2816936888503 31.971209429092852
1860.0 33.06981346633497
1860.0 33.06981346633497
1861.0 34.59995316867677
1861.0 34.59995316867677
1862.0 36.13079822233885
1862.0 36.13079822233885
1863.0 37.66220179733743
1863.0 37.66220179733743
1864.0 39.194047467335146
1864.0 39.194047467335146
1865.0 40.726242848708516
1865.0 40.726242848708516
1866.0 42.258714654331236
1866.0 42.258714654331236
1867.0 43.79140477793032
1867.0 43.79140477793032
1868.0 45.32426710035929
1868.0 45.32426710035929
1869.0 46.85726504611464
1869.0 46.85726504611464
1870.0 48.39036960819101
1870.0 48.39036960819101
1871.0 49.923557770135226
1871.0 49.923557770135226
1872.0 51.456811264623916
1872.0 51.456811264623916
1873.0 52.990115625277404
1873.0 52.990115625277404
1874.0 54.52345935745799
1874.0 54.52345935745799
1875.0 56.05683334955606
1875.0 56.05683334955606
1876.0 57.59023037701287
1876.0 57.59023037701287
1877.0 59.12364468270011
1877.0 59.12364468270011
1878.0 60.65707176204379
1878.0 60.65707176204379
1879.0 62.19050796783554
1879.0 62.19050796783554
1880.0 63.72395046070682
1880.0 63.72395046070682
1881.0 65.2573969550457
1881.0 65.2573969550457
1882.0 66.79084564899591
1882.0 66.79084564899591
1883.0 68.32429513909511
1883.0 68.32429513909511
1884.0 69.85774426341138
1884.0 69.85774426341138
1885.0 71.39119212907366
1885.0 71.39119212907366
1886.0 72.92463803591981
1886.0 72.92463803591981
1887.0 74.45808140362386
1887.0 74.45808140362386
1888.0 75.99152180075197
1888.0 75.99152180075197
1889.0 77.524958855
1889.0 77.524958855
1890.0 79.05839228680134
1890.0 79.05839228680134
1891.0 80.59182188602928
1891.0 80.59182188602928
1892.0 82.1252474657381
1892.0 82.1252474657381
1893.0 83.65866886879029
1893.0 83.65866886879029
1893.8808772628213 85.00942127432026
1893.8808772628213 85.00942127432026
1894.8808772628213 86.2657503363636
1894.8808772628213 86.2657503363636
1895.8808772628213 87.24823496773068
1895.8808772628213 87.24823496773068
1896.8808772628213 88.01349306977905
1896.8808772628213 88.01349306977905
1897.8808772628213 88.60643646473163
1897.8808772628213 88.60643646473163
1898.8808772628213 89.06269133065149
1898.8808772628213 89.06269133065149
1899.8808772628213 89.41051808330106
1899.8808772628213 89.41051808330106
1900.8808772628213 89.67233421821653
1900.8808772628213 89.67233421821653
1901.8808772628213 89.86592241906777
1901.8808772628213 89.86592241906777
1902.8808772628213 90.00538876804117
1902.8808772628213 90.00538876804117
1903.8808772628213 90.10192292254251
1903.8808772628213 90.10192292254251
1904.8808772628213 90.16440108194102
1904.8808772628213 90.16440108194102
1905.8808772628213 90.19986429497754
1905.8808772628213 90.19986429497754
1906.8808772628213 90.21389786637454
1906.8808772628213 90.21389786637454
1907.8808772628213 90.21093237271506
1907.8808772628213 90.21093237271506
1908.8808772628213 90.19448231830285
1908.8808772628213 90.19448231830285
1909.8808772628213 90.16733563480325
1909.8808772628213 90.16733563480325
1910.8808772628213 90.13170385015772
1910.8808772628213 90.13170385015772
1911.8808772628213 90.08934121570131
1911.8808772628213 90.08934121570131
1912.8808772628213 90.04163935619917
1912.8808772628213 90.04163935619917
1913.8808772628213 89.989702143966
1913.8808772628213 89.989702143966
1914.8808772628213 89.93440520693527
1914.8808772628213 89.93440520693527
1915.8808772628213 89.87644318435426
1915.8808772628213 89.87644318435426
1916.8808772628213 89.81636706637525
1916.8808772628213 89.81636706637525
1917.8808772628213 89.75461394939003
1917.8808772628213 89.75461394939003
1918.8808772628213 89.69153053075001
1918.8808772628213 89.69153053075001
1919.8808772628213 89.62739188015559
1919.8808772628213 89.62739188015559
1920.5 89.58723467094384
1920.5 89.58723467094384
1921.5 89.52183317553302
1921.5 89.52183317553302
1922.5 89.4558556844559
1922.5 89.4558556844559
1923.5 89.38942128504928
1923.5 89.38942128504928
1924.5 89.32262442549411
1924.5 89.32262442549411
1925.5 89.25554005235111
1925.5 89.25554005235111
1926.5 89.18822760668665
1926.5 89.18822760668665
1927.5 89.12073423609728
1927.5 89.12073423609728
1928.5 89.05309734817547
1928.5 89.05309734817547
1929.5 88.98534660744058
1929.5 88.98534660744058
1930.5 88.91750556676051
1930.5 88.91750556676051
1931.5 88.84959288021105
1931.5 88.84959288021105
1932.5 88.78162335022412
1932.5 88.78162335022412
1933.5 88.7136087434227
1933.5 88.7136087434227
1934.5 88.64555836689536
1934.5 88.64555836689536
1935.5 88.57747963025103
1935.5 88.57747963025103
1936.5 88.50937837651506
1936.5 88.50937837651506
1937.5 88.44125927674972
1937.5 88.44125927674972
1938.5 88.37312599833959
1938.5 88.37312599833959
1939.5 88.30498148620971
1939.5 88.30498148620971
1940.5 88.23682804285582
1940.5 88.23682804285582
1941.5 88.16866752724991
1941.5 88.16866752724991
1942.5 88.10050139840418
1942.5 88.10050139840418
1943.5 88.03233082113559
1943.5 88.03233082113559
1944.5 87.96415671242166
1944.5 87.96415671242166
1945.5 87.89597977779434
1945.5 87.89597977779434
1946.5 87.82780062150985
1946.5 87.82780062150985
1947.5 87.75961970111268
1947.5 87.75961970111268
1948.5 87.69143736922095
1948.5 87.69143736922095
1949.5 87.62325391749565
1949.5 87.62325391749565
1950.5 87.55506957708631
1950.5 87.55506957708631
1951.5 87.48688453779233
1951.5 87.48688453779233
1952.5 87.41869894083457
1952.5 87.41869894083457
1953.5 87.35051289136705
1953.5 87.35051289136705
1954.5 87.2823264758649
1954.5 87.2823264758649
1955.5 87.21413978298762
1955.5 87.21413978298762
1956.5 87.14595285835831
1956.5 87.14595285835831
1957.5 87.07776575605082
1957.5 87.07776575605082
1958.5 87.00957850545959
1958.5 87.00957850545959
1959.5 86.94139113484633
1959.5 86.94139113484633
1960.5 86.8732036499454
1960.5 86.8732036499454
1961.5 86.80501612384195
1961.5 86.80501612384195
1962.5 86.73682850132397
1962.5 86.73682850132397
1963.5 86.6686408448804
1963.5 86.6686408448804
1964.5 86.6004531321211
1964.5 86.6004531321211
1965.5 86.53226539328011
1965.5 86.53226539328011
1966.5 86.46407762166623
1966.5 86.46407762166623
1967.5 86.39588981673101
1967.5 86.39588981673101
1968.5 86.3277019976989
1968.5 86.3277019976989
1969.5 86.25951415346128
1969.5 86.25951415346128
1970.5 86.19132628726382
1970.5 86.19132628726382
1971.5 86.12313838882262
1971.5 86.12313838882262
1972.5 86.05495047982258
1972.5 86.05495047982258
1973.5 85.98676255440033
1973.5 85.98676255440033
1974.5 85.91857462103454
1974.5 85.91857462103454
1975.5 85.85038668532289
1975.5 85.85038668532289
1976.5 85.7821987326949
1976.5 85.7821987326949
1977.5 85.7140107782152
1977.5 85.7140107782152
1978.5 85.64582280006279
1978.5 85.64582280006279
1979.5 85.57763483241276
1979.5 85.57763483241276
1980.5 85.5094468361568
1980.5 85.5094468361568
1981.5 85.44125885261967
1981.5 85.44125885261967
1982.5 85.37307084928524
1982.5 85.37307084928524
1983.5 85.3048828311556
1983.5 85.3048828311556
1984.5 85.23669480441788
1984.5 85.23669480441788
1985.5 85.16850676752019
1985.5 85.16850676752019
1986.5 85.10031873436851
1986.5 85.10031873436851
1987.5 85.0321306726109
1987.5 85.0321306726109
1988.5 84.96394260632334
1988.5 84.96394260632334
1989.5 84.89575454570027
1989.5 84.89575454570027
1990.5 84.82756646816085
1990.5 84.82756646816085
1991.5 84.75937836831002
1991.5 84.75937836831002
1992.5 84.69119028581325
1992.5 84.69119028581325
1993.5 84.62300216497796
1993.5 84.62300216497796
1994.5 84.55481404934531
1994.5 84.55481404934531
1995.5 84.48662593252547
1995.5 84.48662593252547
1996.5 84.41843779590835
1996.5 84.41843779590835
1997.5 84.3502496520445
1997.5 84.3502496520445
1998.5 84.28206149802067
1998.5 84.28206149802067
1999.5 84.21387333413482
1999.5 84.21387333413482
2000.5 84.14568515161034
2000.5 84.14568515161034
2001.5 84.07749697716943
2001.5 84.07749697716943
2002.5 84.00930878283596
2002.5 84.00930878283596
2003.5 83.94112057304274
2003.5 83.94112057304274
2004.5 83.87293236815421
2004.5 83.87293236815421
2005.5 83.80474415264386
2005.5 83.80474415264386
2006.5 83.73655592746769
2006.5 83.73655592746769
2007.5 83.66836769242951
2007.5 83.66836769242951
2008.5 83.60017944647153
2008.5 83.60017944647153
2009.5 83.53199118505383
2009.5 83.53199118505383
2010.5 83.46380292026484
2010.5 83.46380292026484
2011.5 83.39561464531586
2011.5 83.39561464531586
2012.5 83.32742636871787
2012.5 83.32742636871787
2013.5 83.259238060633
2013.5 83.259238060633
2014.5 83.19104976229073
2014.5 83.19104976229073
2015.5 83.12286144696913
2015.5 83.12286144696913
2016.5 83.05467312979584
2016.5 83.05467312979584
2017.5 82.9864847956109
2017.5 82.9864847956109
2018.5 82.9182964512983
2018.5 82.9182964512983
2019.5 82.85010810997193
2019.5 82.85010810997193
2020.5 82.78191975385033
2020.5 82.78191975385033
2021.5 82.7137313783303
2021.5 82.7137313783303
2022.5 82.64554300649333
2022.5 82.64554300649333
2023.5 82.57735461164812
2023.5 82.57735461164812
2024.5 82.50916622724233
2024.5 82.50916622724233
2025.5 82.44097782032249
2025.5 82.44097782032249
2026.5 82.37278940172305
2026.5 82.37278940172305
2027.5 82.30460097935347
2027.5 82.30460097935347
2028.5 82.23641254676092
2028.5 82.23641254676092
2029.5 82.16822410622483
2029.5 82.16822410622483
2030.5 82.10003565258484
2030.5 82.10003565258484
2031.5 82.03184719024149
2031.5 82.03184719024149
2032.5 81.963658718435
2032.5 81.963658718435
2033.5 81.89547024885492
2033.5 81.89547024885492
2034.5 81.827281754747
2034.5 81.827281754747
2035.5 81.75909324954898
2035.5 81.75909324954898
2036.5 81.69090474336643
2036.5 81.69090474336643
2037.5 81.62271622483979
2037.5 81.62271622483979
2038.5 81.5545277114205
2038.5 81.5545277114205
2039.5 81.48633917396755
2039.5 81.48633917396755
2040.5 81.41815062417052
2040.5 81.41815062417052
2041.5 81.34996206441616
2041.5 81.34996206441616
2042.5 81.28177351635519
2042.5 81.28177351635519
2043.5 81.21358494376638
2043.5 81.21358494376638
2044.5 81.1453963588335
2044.5 81.1453963588335
2045.5 81.07720776443745
2045.5 81.07720776443745
2046.5 81.00901916057825
2046.5 81.00901916057825
2047.5 80.94083055066949
2047.5 80.94083055066949
2048.5 80.87264192500304
2048.5 80.87264192500304
2049.5 80.80445330368414
2049.5 80.80445330368414
2050.5 80.73626466926136
2050.5 80.73626466926136
2051.5 80.66807602613522
2051.5 80.66807602613522
2052.5 80.59988735629715
2052.5 80.59988735629715
2053.5 80.5316986927251
2053.5 80.5316986927251
2054.5 80.46351002316646
2054.5 80.46351002316646
2055.5 80.39532133778717
2055.5 80.39532133778717
2056.5 80.32713264635831
2056.5 80.32713264635831
2057.5 80.25894394689061
2057.5 80.25894394689061
2058.5 80.19075523431901
2058.5 80.19075523431901
2059.5 80.12256651837613
2059.5 80.12256651837613
2060.5 80.05437777860226
2060.5 80.05437777860226
2061.5 79.98618904781117
2061.5 79.98618904781117
2062.5 79.91800029298642
2062.5 79.91800029298642
2063.5 79.8498115410849
2063.5 79.8498115410849
2064.5 79.78162275760124
2064.5 79.78162275760124
2065.5 79.71343397628102
2065.5 79.71343397628102
2066.5 79.64524519910569
2066.5 79.64524519910569
2067.5 79.5770564173051
2067.5 79.5770564173051
2068.5 79.50886759710302
2068.5 79.50886759710302
2069.5 79.44067878713768
2069.5 79.44067878713768
2070.5 79.37248996715206
2070.5 79.37248996715206
2071.5 79.304301127768
2071.5 79.304301127768
2072.5 79.23611228445553
2072.5 79.23611228445553
2073.5 79.16792343555535
2073.5 79.16792343555535
2074.5 79.09973456358397
2074.5 79.09973456358397
2075.5 79.03154571490023
2075.5 79.03154571490023
2076.5 78.963356827815
2076.5 78.963356827815
2077.5 78.89516793514206
2077.5 78.89516793514206
2078.5 78.82697904218142
2078.5 78.82697904218142
2079.5490703113037 78.75544407649701
2079.5490703113037 78.75544407649701
2080.5490703113037 78.97308255503012
2080.5490703113037 78.97308255503012
2081.5490703113037 79.47320372216197
2081.5490703113037 79.47320372216197
2082.5490703113037 80.19740378274243
2082.5490703113037 80.19740378274243
2083.5490703113037 81.09935364845782
2083.5490703113037 81.09935364845782
2084.5490703113037 82.14230264667657
2084.5490703113037 82.14230264667657
2085.5490703113037 83.29709817195663
2085.5490703113037 83.29709817195663
2086.5490703113037 84.54061492535502
2086.5490703113037 84.54061492535502
2087.5490703113037 85.85450870968418
2087.5490703113037 85.85450870968418
2088.5490703113037 87.2242280128996
2088.5490703113037 87.2242280128996
2089.5490703113037 88.63822980523891
2089.5490703113037 88.63822980523891
2090.5490703113037 90.08735763159517
2090.5490703113037 90.08735763159517
2091.5490703113037 91.56434810174234
2091.5490703113037 91.56434810174234
2092.5490703113037 93.06343954946837
2092.5490703113037 93.06343954946837
2093.5490703113037 94.58006153024769
2093.5490703113037 94.58006153024769
2094.5490703113037 96.1105885605705
2094.5490703113037 96.1105885605705
2095.5490703113037 97.6521447194434
2095.5490703113037 97.6521447194434
2096.5490703113037 99.20244865981621
2096.5490703113037 99.20244865981621
2097.5490703113037 100.75969074330531
2097.5490703113037 100.75969074330531
2098.5490703113037 102.32243545998108
2098.5490703113037 102.32243545998108
2099.5490703113037 103.88954412148432
2099.5490703113037 103.88954412148432
2100.5 105.38300741260717
2100.5 105.38300741260717
2101.5 106.9561939514796
2101.5 106.9561939514796
2102.5 108.5315824978307
2102.5 108.5315824978307
2103.5 110.10871672600095
2103.5 110.10871672600095
2104.5 111.68723470534322
2104.5 111.68723470534322
2105.5 113.26684929088916
2105.5 113.26684929088916
2106.5 114.84733272253987
2106.5 114.84733272253987
2107.5 116.42850432523458
2107.5 116.42850432523458
2108.247418547822 117.61067803220548
2108.247418547822 117.61067803220548
2109.247418547822 118.90691889833622
2109.247418547822 118.90691889833622
2110.247418547822 119.9210644267259
2110.247418547822 119.9210644267259
2111.247418547822 120.7114383832409
2111.247418547822 120.7114383832409
2112.247418547822 121.32430583901605
2112.247418547822 121.32430583901605
2113.247418547822 121.79636637657626
2113.247418547822 121.79636637657626
2114.247418547822 122.15673191055477
2114.247418547822 122.15673191055477
2115.247418547822 122.42849536344075
2115.247418547822 122.42849536344075
2116.247418547822 122.62997519183043
2116.247418547822 122.62997519183043
2117.247418547822 122.77570250562704
2117.247418547822 122.77570250562704
2118.247418547822 122.87720409556425
2118.247418547822 122.87720409556425
2119.247418547822 122.94362361495826
2119.247418547822 122.94362361495826
2120.247418547822 122.98221422796142
2120.247418547822 122.98221422796142
2121.247418547822 122.998729540401
2121.247418547822 122.998729540401
2122.247418547822 122.99773360179634
2122.247418547822 122.99773360179634
2123.247418547822 122.98284684558028
2123.247418547822 122.98284684558028
2124.247418547822 122.95694116481083
2124.247418547822 122.95694116481083
2125.247418547822 122.92229472301133
2125.247418547822 122.92229472301133
2126.247418547822 122.88071466044957
2126.247418547822 122.88071466044957
2127.247418547822 122.83363448083992
2127.247418547822 122.83363448083992
2128.247418547822 122.78219132952702
2128.247418547822 122.78219132952702
2129.247418547822 122.72728725465774
2129.247418547822 122.72728725465774
2130.247418547822 122.66963778996526
2130.247418547822 122.66963778996526
2131.247418547822 122.60981053778212
2131.247418547822 122.60981053778212
2132.247418547822 122.54825576046062
2132.247418547822 122.54825576046062
2133.247418547822 122.4853305837108
2133.247418547822 122.4853305837108
2134.247418547822 122.42131838974643
2134.247418547822 122.42131838974643
2135.247418547822 122.35644387618562
2135.247418547822 122.35644387618562
2136.247418547822 122.29088533506662
2136.247418547822 122.29088533506662
2137.247418547822 122.22478419006912
2137.247418547822 122.22478419006912
2138.247418547822 122.15825261636876
2138.247418547822 122.15825261636876
2139.247418547822 122.0913796004891
2139.247418547822 122.0913796004891
2140.247418547822 122.02423574482887
2140.247418547822 122.02423574482887
2141.247418547822 121.95687703776726
2141.247418547822 121.95687703776726
2142.247418547822 121.88934789292169
2142.247418547822 121.88934789292169
2143.247418547822 121.82168355449382
2143.247418547822 121.82168355449382
2144.247418547822 121.75391196276159
2144.247418547822 121.75391196276159
2145.247418547822 121.68605530467282
2145.247418547822 121.68605530467282
2146.247418547822 121.6181311471556
2146.247418547822 121.6181311471556
2147.247418547822 121.55015345146379
2147.247418547822 121.55015345146379
2148.247418547822 121.48213328846062
2148.247418547822 121.48213328846062
2149.247418547822 121.41407941943919
2149.247418547822 121.41407941943919
2150.247418547822 121.34599883670315
2150.247418547822 121.34599883670315
2151.247418547822 121.2778970430644
2151.247418547822 121.2778970430644
2152.247418547822 121.20977843527595
2152.247418547822 121.20977843527595
2153.247418547822 121.14164647265774
2153.247418547822 121.14164647265774
2154.247418547822 121.07350392990115
2154.247418547822 121.07350392990115
2155.247418547822 121.00535297575122
2155.247418547822 121.00535297575122
2156.247418547822 120.9371953716302
2156.247418547822 120.9371953716302
2157.247418547822 120.86903247270219
2157.247418547822 120.86903247270219
2158.247418547822 120.80086535851214
2158.247418547822 120.80086535851214
2159.247418547822 120.7326949347663
2159.247418547822 120.7326949347663
2160.0 120.68138927972052
2160.0 120.68138927972052
2161.0 120.61321458033534
2161.0 120.61321458033534
2162.0 120.54503812809598
2162.0 120.54503812809598
2163.0 120.47686027029265
2163.0 120.47686027029265
2164.0 120.40868128695892
2164.0 120.40868128695892
2165.0 120.34050141779635
2165.0 120.34050141779635
2166.0 120.27232083794539
2166.0 120.27232083794539
2167.0 120.20413970940666
2167.0 120.20413970940666
2168.0 120.13595812114588
2168.0 120.13595812114588
2169.0 120.06777619334726
2169.0 120.06777619334726
2170.0 119.99959395808426
2170.0 119.99959395808426
2171.0 119.93141151138268
2171.0 119.93141151138268
2172.0 119.8632288648377
2172.0 119.8632288648377
2173.0 119.79504607861733
2173.0 119.79504607861733
2174.0 119.72686319051051
2174.0 119.72686319051051
2175.0 119.65868019557396
2175.0 119.65868019557396
2176.0 119.59049712236714
2176.0 119.59049712236714
2177.0 119.52231396921816
2177.0 119.52231396921816
2178.0 119.45413078064507
2178.0 119.45413078064507
2179.0 119.3859475452292
2179.0 119.3859475452292
2180.0 119.31776427278713
2180.0 119.31776427278713
2181.0 119.24958097678618
2181.0 119.24958097678618
2182.0 119.18139764187427
2182.0 119.18139764187427
2183.0 119.11321428489232
2183.0 119.11321428489232
2184.0 119.04503090632652
2184.0 119.04503090632652
2185.0 118.97684752562138
2185.0 118.97684752562138
2186.0 118.90866408942155
2186.0 118.90866408942155
2187.0 118.8404806515778
2187.0 118.8404806515778
2188.0 118.77229719096593
2188.0 118.77229719096593
2189.0 118.70411373581399
2189.0 118.70411373581399
2190.0 118.6359302639858
2190.0 118.6359302639858
2191.0 118.56774680036713
2191.0 118.56774680036713
2192.0 118.49956329803503
2192.0 118.49956329803503
2193.0 118.43137979502148
2193.0 118.43137979502148
2194.0 118.36319629741837
2194.0 118.36319629741837
2195.0 118.29501277750897
2195.0 118.29501277750897
2196.0 118.22682925411902
2196.0 118.22682925411902
2197.0 118.15864571685191
2197.0 118.15864571685191
2198.0 118.09046217752856
2198.0 118.09046217752856
2199.0 118.02227862432807
2199.0 118.02227862432807
2200.0 117.95409505450081
2200.0 117.95409505450081
2201.0 117.88591148302964
2201.0 117.88591148302964
2202.0 117.81772790945274
2202.0 117.81772790945274
2203.0 117.749544314532
2203.0 117.749544314532
2204.0 117.68136071750553
2204.0 117.68136071750553
2205.0 117.61317709817276
2205.0 117.61317709817276
2206.0 117.54499349135426
2206.0 117.54499349135426
2207.0 117.47680986217996
2207.0 117.47680986217996
2208.0 117.40862621775372
2208.0 117.40862621775372
2209.0 117.34044257127123
2209.0 117.34044257127123
2210.0 117.27225893019917
2210.0 117.27225893019917
2211.0 117.20407525316327
2211.0 117.20407525316327
2212.0 117.1358915815873
2212.0 117.1358915815873
2213.0 117.06770789475938
2213.0 117.06770789475938
2214.0 116.99952420582571
2214.0 116.99952420582571
2215.0 116.93134051053106
2215.0 116.93134051053106
2216.0 116.86315680470152
2216.0 116.86315680470152
2217.0 116.79497307001199
2217.0 116.79497307001199
2218.0 116.72678934824907
2218.0 116.72678934824907
2219.0 116.65860560371802
2219.0 116.65860560371802
2220.0 116.59042185616825
2220.0 116.59042185616825
2221.0 116.52223810179566
2221.0 116.52223810179566
2222.0 116.45405433217114
2222.0 116.45405433217114
2223.0 116.38587055481082
2223.0 116.38587055481082
2224.0 116.31768676077425
2224.0 116.31768676077425
2225.0 116.24950297219762
2225.0 116.24950297219762
2226.0 116.18131916831952
2226.0 116.18131916831952
2227.0 116.11313535766811
2227.0 116.11313535766811
2228.0 116.04495153648182
2228.0 116.04495153648182
2229.0 115.97676770141837
2229.0 115.97676770141837
2230.0 115.90858386471102
2230.0 115.90858386471102
2231.0 115.84040001843125
2231.0 115.84040001843125
2232.0 115.77221614370382
2232.0 115.77221614370382
2233.0 115.70403228286544
2233.0 115.70403228286544
2234.0 115.63584839829649
2234.0 115.63584839829649
2235.0 115.56766451167128
2235.0 115.56766451167128
2236.0 115.49948061116892
2236.0 115.49948061116892
2237.0 115.43129671607699
2237.0 115.43129671607699
2238.0 115.36311278978779
2238.0 115.36311278978779
2239.0 115.29492886419196
2239.0 115.29492886419196
2240.0 115.22674493791467
2240.0 115.22674493791467
2241.0 115.15856098790681
2241.0 115.15856098790681
2242.0 115.09037702970132
2242.0 115.09037702970132
2243.0 115.02219306847712
2243.0 115.02219306847712
2244.0 114.9540091018544
2244.0 114.9540091018544
2245.0 114.88582512607161
2245.0 114.88582512607161
2246.0 114.81764112752069
2246.0 114.81764112752069
2247.0 114.74945712732584
2247.0 114.74945712732584
2248.0 114.68127312644957
2248.0 114.68127312644957
2249.0 114.61308910417996
2249.0 114.61308910417996
2250.0 114.54490507889165
2250.0 114.54490507889165
2251.0 114.47672103931386
2251.0 114.47672103931386
2252.0 114.40853699809215
2252.0 114.40853699809215
2253.0 114.34035294156897
2253.0 114.34035294156897
2254.0 114.27216886984336
2254.0 114.27216886984336
2255.0 114.2039847973868
2255.0 114.2039847973868
2256.0 114.13580072191152
2256.0 114.13580072191152
2257.0 114.06761661895105
2257.0 114.06761661895105
2258.0 113.999432521401
2258.0 113.999432521401
2259.0 113.93124841611518
2259.0 113.93124841611518
2260.0 113.86306428806122
2260.0 113.86306428806122
2261.0 113.79488016541771
2261.0 113.79488016541771
2262.0 113.72669601295172
2262.0 113.72669601295172
2263.0 113.65851187341234
2263.0 113.65851187341234
2264.0 113.59032771958346
2264.0 113.59032771958346
2265.0 113.52214354339878
2265.0 113.52214354339878
2266.0 113.45395936515789
2266.0 113.45395936515789
2267.0 113.38577519370219
2267.0 113.38577519370219
2268.0 113.31759099242404
2268.0 113.31759099242404
2269.0 113.24940679046445
2269.0 113.24940679046445
2270.0 113.18122257325291
2270.0 113.18122257325291
2271.0 113.11303834688128
2271.0 113.11303834688128
2272.0 113.0448541198282
2272.0 113.0448541198282
2273.0 112.97666987752318
2273.0 112.97666987752318
2274.0 112.90848562743287
2274.0 112.90848562743287
2275.0 112.84030137666112
2275.0 112.84030137666112
2276.0 112.77211710174643
2276.0 112.77211710174643
2277.0 112.70393282047078
2277.0 112.70393282047078
2278.0 112.63574853003503
2278.0 112.63574853003503
2279.0 112.56756424029264
2279.0 112.56756424029264
2280.0 112.49937992640733
2280.0 112.49937992640733
2281.0 112.4311956122529
2281.0 112.4311956122529
2282.0 112.36301129604225
2282.0 112.36301129604225
2283.0 112.29482694386773
2283.0 112.29482694386773
2284.0 112.22664261919034
2284.0 112.22664261919034
2285.0 112.1584582571743
2285.0 112.1584582571743
2286.0 112.0902739033678
2286.0 112.0902739033678
2287.0 112.02208952541838
2287.0 112.02208952541838
2288.0 111.95390514719983
2288.0 111.95390514719983
2289.0 111.88572074621317
2289.0 111.88572074621317
2290.0 111.81753635206123
2290.0 111.81753635206123
2291.0 111.74935194123303
2291.0 111.74935194123303
2292.0 111.68116752404386
2292.0 111.68116752404386
2293.0 111.61298309728227
2293.0 111.61298309728227
2294.0 111.54479866273539
2294.0 111.54479866273539
2295.0 111.47661422045275
2295.0 111.47661422045275
2296.0 111.40842977134726
2296.0 111.40842977134726
2297.0 111.34024529104452
2297.0 111.34024529104452
2298.0 111.27206081752702
2298.0 111.27206081752702
2299.0 111.20387634332806
2299.0 111.20387634332806
2300.0 111.13569184682282
2300.0 111.13569184682282
2301.0 111.06750734821183
2301.0 111.06750734821183
2302.0 110.99932283434889
2302.0 110.99932283434889
2303.0 110.93113832117929
2303.0 110.93113832117929
2304.0 110.86295379275775
2304.0 110.86295379275775
2305.0 110.79476925517612
2305.0 110.79476925517612
2306.0 110.72658470371735
2306.0 110.72658470371735
2307.0 110.65840014309848
2307.0 110.65840014309848
2308.0 110.59021557433151
2308.0 110.59021557433151
2309.0 110.52203099915404
2309.0 110.52203099915404
2310.0 110.45384642049603
2310.0 110.45384642049603
2311.0 110.38566181481467
2311.0 110.38566181481467
2312.0 110.31747721454371
2312.0 110.31747721454371
2313.0 110.24929259902082
2313.0 110.24929259902082
2313.584643319786 110.20942891928478
2313.584643319786 110.20942891928478
2314.584643319786 110.25444282889953
2314.584643319786 110.25444282889953
2315.584643319786 110.41133075926712
2315.584643319786 110.41133075926712
2316.584643319786 110.65696280552001
2316.584643319786 110.65696280552001
2317.584643319786 110.97299107277108
2317.584643319786 110.97299107277108
2318.584643319786 111.34486109287427
2318.584643319786 111.34486109287427
2319.584643319786 111.76102746316259
2319.584643319786 111.76102746316259
2320.584643319786 112.21233181677042
2320.584643319786 112.21233181677042
2321.584643319786 112.6915092537616
2321.584643319786 112.6915092537616
2322.584643319786 113.19279688444774
2322.584643319786 113.19279688444774
2323.584643319786 113.71162329735994
2323.584643319786 113.71162329735994
2324.584643319786 114.24436220448027
2324.584643319786 114.24436220448027
2325.584643319786 114.78813708776563
2325.584643319786 114.78813708776563
2326.584643319786 115.34066607069028
2326.584643319786 115.34066607069028
2327.584643319786 115.9001391675945
2327.584643319786 115.9001391675945
2328.584643319786 116.46512049305711
2328.584643319786 116.46512049305711
2329.584643319786 117.03447110321338
2329.584643319786 117.03447110321338
2330.584643319786 117.6072874845819
2330.584643319786 117.6072874845819
2331.584643319786 118.1828529720215
2331.584643319786 118.1828529720215
2332.584643319786 118.760599046413
2332.584643319786 118.760599046413
2333.584643319786 119.34007472713571
2333.584643319786 119.34007472713571
2334.584643319786 119.9209222638045
2334.584643319786 119.9209222638045
2335.584643319786 120.50285788017275
2335.584643319786 120.50285788017275
2336.584643319786 121.0856565030262
2336.584643319786 121.0856565030262
2337.584643319786 121.66913953946224
2337.584643319786 121.66913953946224
2338.584643319786 122.25316536412622
2338.584643319786 122.25316536412622
2339.584643319786 122.83762158729265
2339.584643319786 122.83762158729265
2340.5 123.37291348713956
2340.5 123.37291348713956
2341.5 123.95796000861598
2341.5 123.95796000861598
2342.5 124.54322549230598
2342.5 124.54322549230598
2343.5 125.12866454447078
2343.5 125.12866454447078
2344.5 125.7142411188664
2344.5 125.7142411188664
2345.5 126.29992664879413
2345.5 126.29992664879413
2346.5 126.88569847436558
2346.5 126.88569847436558
2347.5 127.47153859595892
2347.5 127.47153859595892
2348.5 128.05743275850554
2348.5 128.05743275850554
2349.5 128.64336964969115
2349.5 128.64336964969115
2350.5 129.22934028955726
2350.5 129.22934028955726
2351.5 129.81533755738613
2351.5 129.81533755738613
2352.5 130.40135580884558
2352.5 130.40135580884558
2353.5 130.98739055700634
2353.5 130.98739055700634
2354.5 131.57343826227344
2354.5 131.57343826227344
2355.5 132.15949609701133
2355.5 132.15949609701133
2356.5 132.74556182317113
2356.5 132.74556182317113
2357.5 133.3316336655462
2357.5 133.3316336655462
2358.5 133.9177102272055
2358.5 133.9177102272055
2359.5 134.50379037607226
2359.5 134.50379037607226
2360.5 135.08987323540984
2360.5 135.08987323540984
2361.5 135.6759581104556
2361.5 135.6759581104556
2362.5 136.2620444224891
2362.5 136.2620444224891
2363.5 136.84813175689547
2363.5 136.84813175689547
2364.5 137.43421973999213
2364.5 137.43421973999213
2365.5 138.02030811863875
2365.5 138.02030811863875
2366.5 138.60639664768797
2366.5 138.60639664768797
2367.5 139.19248514659114
2367.5 139.19248514659114
2368.5 139.7785735087038
2368.5 139.7785735087038
2369.5 140.3646616086564
2369.5 140.3646616086564
2370.5 140.95074935517613
2370.5 140.95074935517613
2371.5 141.53683666952884
2371.5 141.53683666952884
2372.5 142.1229235111339
2372.5 142.1229235111339
2373.5 142.7090098328352
2373.5 142.7090098328352
2374.5 143.29509560108562
2374.5 143.29509560108562
2375.5 143.88118079522133
2375.5 143.88118079522133
2376.5 144.46726539277196
2376.5 144.46726539277196
2377.5 145.0533493532958
2377.5 145.0533493532958
2378.5 145.63943268127593
2378.5 145.63943268127593
2379.5 146.22551537246127
2379.5 146.22551537246127
2380.5 146.81159740648997
2380.5 146.81159740648997
2381.5 147.39767877192102
2381.5 147.39767877192102
2382.5 147.9837594677512
2382.5 147.9837594677512
2383.5 148.56983950659045
2383.5 148.56983950659045
2384.5 149.1559188691339
2384.5 149.1559188691339
2385.5 149.74199755909532
2385.5 149.74199755909532
2386.5 150.32807555658798
2386.5 150.32807555658798
2387.5 150.91415288525042
2387.5 150.91415288525042
2388.5 151.50022953408083
2388.5 151.50022953408083
2389.5 152.08630548556204
2389.5 152.08630548556204
2390.5 152.6723807731506
2390.5 152.6723807731506
2391.5 153.2584553693827
2391.5 153.2584553693827
2392.5 153.8445292798853
2392.5 153.8445292798853
2393.5 154.43060248688195
2393.5 154.43060248688195
2394.5 155.01667503687426
2394.5 155.01667503687426
2395.5 155.60274687773068
2395.5 155.60274687773068
2396.5 156.1888180561007
2396.5 156.1888180561007
2397.5 156.77488853601355
2397.5 156.77488853601355
2398.5 157.36095833261754
2398.5 157.36095833261754
2399.5 157.94702743095326
2399.5 157.94702743095326
2400.5 158.53309585583042
2400.5 158.53309585583042
2401.5 159.1191635871506
2401.5 159.1191635871506
2402.5 159.70523063578395
2402.5 159.70523063578395
2403.5 160.29129699940282
2403.5 160.29129699940282
2404.5 160.87736266747328
2404.5 160.87736266747328
2405.5 161.4634276462362
2405.5 161.4634276462362
2406.5 162.0494919608503
2406.5 162.0494919608503
2407.5 162.63555556756359
2407.5 162.63555556756359
2408.5 163.22161849327028
2408.5 163.22161849327028
2409.5 163.8076807450763
2409.5 163.8076807450763
2410.5 164.39374228531952
2410.5 164.39374228531952
2411.5 164.97980314571015
2411.5 164.97980314571015
2412.5 165.565863326611
2412.5 165.565863326611
2413.5 166.15192281858796
2413.5 166.15192281858796
2414.5 166.73798163799867
2414.5 166.73798163799867
2415.5 167.32403975524025
2415.5 167.32403975524025
2416.5 167.91009717920366
2416.5 167.91009717920366
2417.5 168.49615392313416
2417.5 168.49615392313416
2418.5 169.08220998555794
2418.5 169.08220998555794
2419.5 169.66826536657396
2419.5 169.66826536657396
2420.5 170.2543200412965
2420.5 170.2543200412965
2421.5 170.84037404500788
2421.5 170.84037404500788
2422.5 171.42642734586707
2422.5 171.42642734586707
2423.5 172.01247996544936
2423.5 172.01247996544936
2424.5 172.5985319193798
2424.5 172.5985319193798
2425.5 173.18458316449698
2425.5 173.18458316449698
2426.5 173.7706337215128
2426.5 173.7706337215128
2427.5 174.35668361305713
2427.5 174.35668361305713
2428.5 174.94273279643036
2428.5 174.94273279643036
2429.5 175.52878130274104
2429.5 175.52878130274104
2430.5 176.11482911604386
2430.5 176.11482911604386
2431.5 176.70087625521404
2431.5 176.70087625521404
2432.5 177.28692268978529
2432.5 177.28692268978529
2433.5 177.87296845086613
2433.5 177.87296845086613
2434.5 178.45901352388597
2434.5 178.45901352388597
2435.5 179.0450579033457
2435.5 179.0450579033457
2436.5 179.63110160949537
2436.5 179.63110160949537
2437.5 180.2171446118686
2437.5 180.2171446118686
2438.5 180.80318694294877
2438.5 180.80318694294877
2439.5 181.38922857789953
2439.5 181.38922857789953
2440.5 181.9752695153956
2440.5 181.9752695153956
2441.5 182.56130978649603
2441.5 182.56130978649603
2442.5 183.14734936078395
2442.5 183.14734936078395
2443.5 183.73338825094376
2443.5 183.73338825094376
2444.5 184.3194264533624
2444.5 184.3194264533624
2445.5 184.9054639563003
2445.5 184.9054639563003
2446.5 185.4915007965137
2446.5 185.4915007965137
2447.5 186.07753693317142
2447.5 186.07753693317142
2448.5 186.66357238519828
2448.5 186.66357238519828
2449.5 187.2496071577237
2449.5 187.2496071577237
2450.5 187.83564124011903
2450.5 187.83564124011903
2451.5 188.42167464461753
2451.5 188.42167464461753
2452.5 189.0077073402911
2452.5 189.0077073402911
2453.5 189.59373936434005
2453.5 189.59373936434005
2454.5 190.17977069752635
2454.5 190.17977069752635
2455.5 190.765801347497
2455.5 190.765801347497
2456.5 191.3518313054105
2456.5 191.3518313054105
2457.5 191.93786058487493
2457.5 191.93786058487493
2458.5 192.52388917287493
2458.5 192.52388917287493
2459.5 193.1099170680357
2459.5 193.1099170680357
2460.5 193.69594428969432
2460.5 193.69594428969432
2461.5 194.28197082011835
2461.5 194.28197082011835
2462.5 194.8679966565087
2462.5 194.8679966565087
2463.5 195.4540218111976
2463.5 195.4540218111976
2464.5 196.04004628701605
2464.5 196.04004628701605
2465.5 196.6260700619763
2465.5 196.6260700619763
2466.5 197.2120931554155
2466.5 197.2120931554155
2467.5 197.7981155589858
2467.5 197.7981155589858
2468.5 198.38413729148115
2468.5 198.38413729148115
2469.5 198.97015831683703
2469.5 198.97015831683703
2470.5 199.55617866378213
2470.5 199.55617866378213
2471.5 200.1421983262671
2471.5 200.1421983262671
2472.5 200.7282172977878
2472.5 200.7282172977878
2473.5 201.3142355887903
2473.5 201.3142355887903
2474.5 201.90025318799684
2474.5 201.90025318799684
2475.5 202.486270110077
2475.5 202.486270110077
2476.5 203.07228633491152
2476.5 203.07228633491152
2477.5 203.65830187528383
2477.5 203.65830187528383
2478.5 204.2443167142861
2478.5 204.2443167142861
2479.5 204.83033089150553
2479.5 204.83033089150553
2480.5 205.4163443703344
2480.5 205.4163443703344
2481.5 206.00235715883204
2481.5 206.00235715883204
2482.5 206.5883692651143
2482.5 206.5883692651143
2483.5 207.1743806839953
2483.5 207.1743806839953
2484.5 207.76039142262837
2484.5 207.76039142262837
2485.5 208.3464014684105
2485.5 208.3464014684105
2486.5 208.9324108331626
2486.5 208.9324108331626
2487.5 209.51841950052702
2487.5 209.51841950052702
2488.5 210.1044274973075
2488.5 210.1044274973075
2489.5 210.69043480009213
2489.5 210.69043480009213
2490.5 211.27644140804924
2490.5 211.27644140804924
2491.5 211.86244733956042
2491.5 211.86244733956042
2492.5 212.4484525721197
2492.5 212.4484525721197
2493.5 213.0344571288257
2493.5 213.0344571288257
2494.5 213.62046099707544
2494.5 213.62046099707544
2495.5 214.20646418117363
2495.5 214.20646418117363
2496.5 214.792466679795
2496.5 214.792466679795
2497.5 215.37846848876563
2497.5 215.37846848876563
2498.5 215.96446960061888
2498.5 215.96446960061888
2499.5 216.55047002483838
2499.5 216.55047002483838
2500.5 217.13646978919033
2500.5 217.13646978919033
2501.5 217.72246884542653
2501.5 217.72246884542653
2502.5 218.30846721420932
2502.5 218.30846721420932
2503.5 218.89446489893052
2503.5 218.89446489893052
2504.5 219.48046189780294
2504.5 219.48046189780294
2505.5 220.06645821416893
2505.5 220.06645821416893
2506.5 220.652453852795
2506.5 220.652453852795
2507.5 221.23844878412785
2507.5 221.23844878412785
2508.5 221.82444303790115
2508.5 221.82444303790115
2509.5 222.41043660802305
2509.5 222.41043660802305
2510.5 222.99642948940667
2510.5 222.99642948940667
2511.5 223.58242168635675
2511.5 223.58242168635675
2512.5 224.16841319003186
2512.5 224.16841319003186
2513.5 224.75440400377425
2513.5 224.75440400377425
2514.5 225.34039414692103
2514.5 225.34039414692103
2515.5 225.92638359559834
2515.5 225.92638359559834
2516.5 226.51237235361035
2516.5 226.51237235361035
2517.5 227.0983604337404
2517.5 227.0983604337404
2518.5 227.68434781861887
2518.5 227.68434781861887
2519.5 228.27033451777896
2519.5 228.27033451777896
2520.5 228.85632053080835
2520.5 228.85632053080835
2521.5 229.44230586104925
2521.5 229.44230586104925
2522.5 230.02829050103503
2522.5 230.02829050103503
2523.5 230.6142744659289
2523.5 230.6142744659289
2524.5 231.2002577397855
2524.5 231.2002577397855
2525.5 231.78624030624724
2525.5 231.78624030624724
2526.402881751822 232.27437214013074
2526.402881751822 232.27437214013074
2527.402881751822 232.68802484133468
2527.402881751822 232.68802484133468
2528.402881751822 233.00206147903657
2528.402881751822 233.00206147903657
2529.402881751822 233.23707762457693
2529.402881751822 233.23707762457693
2530.402881751822 233.40941078297945
2530.402881751822 233.40941078297945
2531.402881751822 233.53202058606507
2531.402881751822 233.53202058606507
2532.402881751822 233.61518733740917
2532.402881751822 233.61518733740917
2533.402881751822 233.66706582877262
2533.402881751822 233.66706582877262
2534.402881751822 233.6941248737395
2534.402881751822 233.6941248737395
2535.402881751822 233.70149590358028
2535.402881751822 233.70149590358028
2536.402881751822 233.6932493468756
2536.402881751822 233.6932493468756
2537.402881751822 233.6726141505008
2537.402881751822 233.6726141505008
2538.402881751822 233.6421516477442
2538.402881751822 233.6421516477442
2539.402881751822 233.60389362101355
2539.402881751822 233.60389362101355
2540.402881751822 233.55945175973952
2540.402881751822 233.55945175973952
2541.402881751822 233.5101046095945
2541.402881751822 233.5101046095945
2542.402881751822 233.45686627843355
2542.402881751822 233.45686627843355
2543.402881751822 233.40054130526644
2543.402881751822 233.40054130526644
2544.402881751822 233.341767806336
2544.402881751822 233.341767806336
2545.402881751822 233.28105206221406
2545.402881751822 233.28105206221406
2546.402881751822 233.2187955772267
2546.402881751822 233.2187955772267
2547.402881751822 233.15531692025607
2547.402881751822 233.15531692025607
2548.402881751822 233.0908687716252
2548.402881751822 233.0908687716252
2549.402881751822 233.02565156792102
2549.402881751822 233.02565156792102
2550.402881751822 232.95982430819984
2550.402881751822 232.95982430819984
2551.402881751822 232.8935131137322
2551.402881751822 232.8935131137322
2552.402881751822 232.82681804617047
2552.402881751822 232.82681804617047
2553.402881751822 232.75981846278617
2553.402881751822 232.75981846278617
2554.402881751822 232.69257729869028
2554.402881751822 232.69257729869028
2555.402881751822 232.62514454508965
2555.402881751822 232.62514454508965
2556.402881751822 232.55755977116326
2556.402881751822 232.55755977116326
2557.402881751822 232.48985443236847
2557.402881751822 232.48985443236847
2558.402881751822 232.42205343080767
2558.402881751822 232.42205343080767
2559.402881751822 232.35417655741205
2559.402881751822 232.35417655741205
2560.402881751822 232.2862394867641
2560.402881751822 232.2862394867641
2561.402881751822 232.2182546658781
2561.402881751822 232.2182546658781
2562.402881751822 232.1502319724155
2562.402881751822 232.1502319724155
2563.402881751822 232.0821792214105
2563.402881751822 232.0821792214105
2564.402881751822 232.01410264133122
2564.402881751822 232.01410264133122
2565.402881751822 231.94600715453038
2565.402881751822 231.94600715453038
2566.402881751822 231.87789664487178
2566.402881751822 231.87789664487178
2567.402881751822 231.80977424055794
2567.402881751822 231.80977424055794
2568.402881751822 231.74164239582754
2568.402881751822 231.74164239582754
2569.402881751822 231.67350305491468
2569.402881751822 231.67350305491468
2570.402881751822 231.60535776164508
2570.402881751822 231.60535776164508
2571.402881751822 231.53720775545563
2571.402881751822 231.53720775545563
2572.402881751822 231.46905400592888
2572.402881751822 231.46905400592888
2573.402881751822 231.4008972691572
2573.402881751822 231.4008972691572
2574.402881751822 231.3327381798352
2574.402881751822 231.3327381798352
2575.402881751822 231.26457721841368
2575.402881751822 231.26457721841368
2576.402881751822 231.196414777921
2576.402881751822 231.196414777921
2577.402881751822 231.12825114487495
2577.402881751822 231.12825114487495
2578.402881751822 231.0600865693347
2578.402881751822 231.0600865693347
2579.402881751822 230.99192126239083
2579.402881751822 230.99192126239083
2580.0 230.9512181894629
2580.0 230.9512181894629
2581.0 230.88305197895173
2581.0 230.88305197895173
2582.0 230.81488536922288
2582.0 230.81488536922288
2583.0 230.7467184124938
2583.0 230.7467184124938
2584.0 230.67855119583388
2584.0 230.67855119583388
2585.0 230.61038376511902
2585.0 230.61038376511902
2586.0 230.5422161651048
2586.0 230.5422161651048
2587.0 230.47404843851052
2587.0 230.47404843851052
2588.0 230.40588059005174
2588.0 230.40588059005174
2589.0 230.3377126546419
2589.0 230.3377126546419
2590.0 230.26954464238113
2590.0 230.26954464238113
2591.0 230.20137657828766
2591.0 230.20137657828766
2592.0 230.1332084644297
2592.0 230.1332084644297
2593.0 230.06504029875373
2593.0 230.06504029875373
2594.0 229.9968721128806
2594.0 229.9968721128806
2595.0 229.92870389627842
2595.0 229.92870389627842
2596.0 229.8605356487903
2596.0 229.8605356487903
2597.0 229.79236737880515
2597.0 229.79236737880515
2598.0 229.72419908768077
2598.0 229.72419908768077
2599.0 229.65603077414207
2599.0 229.65603077414207
2600.0 229.58786243004357
2600.0 229.58786243004357
2601.0 229.5196940774272
2601.0 229.5196940774272
2602.0 229.45152572197247
2602.0 229.45152572197247
2603.0 229.38335734397947
2603.0 229.38335734397947
2604.0 229.31518895884335
2604.0 229.31518895884335
2605.0 229.24702057792322
2605.0 229.24702057792322
2606.0 229.17885216878528
2606.0 229.17885216878528
2607.0 229.11068376569997
2607.0 229.11068376569997
2608.0 229.04251534616824
2608.0 229.04251534616824
2609.0 228.9743469204559
2609.0 228.9743469204559
2610.0 228.90617847733466
2610.0 228.90617847733466
2611.0 228.83801003233756
2611.0 228.83801003233756
2612.0 228.76984157410547
2612.0 228.76984157410547
2613.0 228.70167311303504
2613.0 228.70167311303504
2614.0 228.63350464440916
2614.0 228.63350464440916
2615.0 228.5653361607117
2615.0 228.5653361607117
2616.0 228.49716766102964
2616.0 228.49716766102964
2617.0 228.42899916693838
2617.0 228.42899916693838
2618.0 228.36083065072117
2618.0 228.36083065072117
2619.0 228.29266212694856
2619.0 228.29266212694856
2620.0 228.22449360171237
2620.0 228.22449360171237
2621.0 228.15632506754594
2621.0 228.15632506754594
2622.0 228.08815651125357
2622.0 228.08815651125357
2623.0 228.01998795349766
2623.0 228.01998795349766
2624.0 227.95181938209444
2624.0 227.95181938209444
2625.0 227.8836508139447
2625.0 227.8836508139447
2626.0 227.81548222600634
2626.0 227.81548222600634
2627.0 227.74731364274578
2627.0 227.74731364274578
2628.0 227.6791450237512
2628.0 227.6791450237512
2629.0 227.61097641552635
2629.0 227.61097641552635
2630.0 227.5428077875128
2630.0 227.5428077875128
2631.0 227.4746391566609
2631.0 227.4746391566609
2632.0 227.40647051825357
2632.0 227.40647051825357
2633.0 227.33830187838268
2633.0 227.33830187838268
2634.0 227.27013321029398
2634.0 227.27013321029398
2635.0 227.2019645393669
2635.0 227.2019645393669
2636.0 227.13379586835111
2636.0 227.13379586835111
2637.0 227.0656271823132
2637.0 227.0656271823132
2638.0 226.9974584802412
2638.0 226.9974584802412
2639.0 226.92928977766812
2639.0 226.92928977766812
2640.0 226.86112106657714
2640.0 226.86112106657714
2641.0 226.7929523329479
2641.0 226.7929523329479
2642.0 226.72478359922988
2642.0 226.72478359922988
2643.0 226.6566148626735
2643.0 226.6566148626735
2644.0 226.5884461054155
2644.0 226.5884461054155
2645.0 226.52027733917774
2645.0 226.52027733917774
2646.0 226.45210856538458
2646.0 226.45210856538458
2647.0 226.38393978875305
2647.0 226.38393978875305
2648.0 226.3157709984247
2648.0 226.3157709984247
2649.0 226.24760220668233
2649.0 226.24760220668233
2650.0 226.17943339418878
2650.0 226.17943339418878
2651.0 226.11126457134074
2651.0 226.11126457134074
2652.0 226.0430957484534
2652.0 226.0430957484534
2653.0 225.97492691049447
2653.0 225.97492691049447
2654.0 225.90675807858818
2654.0 225.90675807858818
2655.0 225.8385892095731
2655.0 225.8385892095731
2656.0 225.77042034046923
2656.0 225.77042034046923
2657.0 225.702251468527
2657.0 225.702251468527
2658.0 225.63408259040418
2658.0 225.63408259040418
2659.0 225.5659137033511
2659.0 225.5659137033511
2660.0 225.4977447941721
2660.0 225.4977447941721
2661.0 225.42957589200816
2661.0 225.42957589200816
2662.0 225.36140696629397
2662.0 225.36140696629397
2663.0 225.29323804054056
2663.0 225.29323804054056
2664.0 225.22506909875304
2664.0 225.22506909875304
2665.0 225.15690015508966
2665.0 225.15690015508966
2666.0 225.0887311906751
2666.0 225.0887311906751
2667.0 225.02056222622133
2667.0 225.02056222622133
2668.0 224.952393251413
2668.0 224.952393251413
2669.0 224.88422426904924
2669.0 224.88422426904924
2670.0 224.81605528050486
2670.0 224.81605528050486
2671.0 224.74788626845972
2671.0 224.74788626845972
2672.0 224.67971725495104
2672.0 224.67971725495104
2673.0 224.61154823388694
2673.0 224.61154823388694
2674.0 224.543379199126
2674.0 224.543379199126
2675.0 224.4752101690429
2675.0 224.4752101690429
2676.0 224.40704111683385
2676.0 224.40704111683385
2677.0 224.3388720495532
2677.0 224.3388720495532
2678.0 224.27070298695037
2678.0 224.27070298695037
2679.0 224.20253391065074
2679.0 224.20253391065074
2680.0 224.13436482679566
2680.0 224.13436482679566
2681.0 224.06619572081468
2681.0 224.06619572081468
2682.0 223.9980266133701
2682.0 223.9980266133701
2683.0 223.92985749699528
2683.0 223.92985749699528
2684.0 223.86168837443986
2684.0 223.86168837443986
2685.0 223.79351925042087
2685.0 223.79351925042087
2686.0 223.72535010427595
2686.0 223.72535010427595
2687.0 223.65718095625513
2687.0 223.65718095625513
2688.0 223.58901179499932
2688.0 223.58901179499932
2689.0 223.52084261770946
2689.0 223.52084261770946
2690.0 223.4526734385437
2690.0 223.4526734385437
2691.0 223.38450423862682
2691.0 223.38450423862682
2692.0 223.31633505933306
2692.0 223.31633505933306
2693.0 223.24816584902237
2693.0 223.24816584902237
2694.0 223.17999663253104
2694.0 223.17999663253104
2695.0 223.11182740000567
2695.0 223.11182740000567
2696.0 223.04365817312058
2696.0 223.04365817312058
2697.0 222.9754889254843
2697.0 222.9754889254843
2698.0 222.90731967029265
2698.0 222.90731967029265
2699.0 222.83915040612123
2699.0 222.83915040612123
2700.0 222.77098112734006
2700.0 222.77098112734006
2701.0 222.70281185419915
2701.0 222.70281185419915
2702.0 222.63464255279095
2702.0 222.63464255279095
2703.0 222.5664732499192
2703.0 222.5664732499192
2704.0 222.49830394700817
2704.0 222.49830394700817
2705.0 222.43013462054688
2705.0 222.43013462054688
2706.0 222.3619653011007
2706.0 222.3619653011007
2707.0 222.29379595952855
2707.0 222.29379595952855
2708.0 222.225626610401
2708.0 222.225626610401
2709.0 222.15745725509282
2709.0 222.15745725509282
2710.0 222.08928788237574
2710.0 222.08928788237574
2711.0 222.02111852276565
2711.0 222.02111852276565
2712.0 221.95294912879635
2712.0 221.95294912879635
2713.0 221.88477973950486
2713.0 221.88477973950486
2714.0 221.81661034265795
2714.0 221.81661034265795
2715.0 221.74844091754372
2715.0 221.74844091754372
2716.0 221.68027149096594
2716.0 221.68027149096594
2717.0 221.61210206434887
2717.0 221.61210206434887
2718.0 221.54393262128545
2718.0 221.54393262128545
2719.0 221.47576317204135
2719.0 221.47576317204135
2720.0 221.4075937213337
2720.0 221.4075937213337
2721.0 221.33942424987495
2721.0 221.33942424987495
2722.0 221.2712547755778
2722.0 221.2712547755778
2723.0 221.20308528763337
2723.0 221.20308528763337
2724.0 221.13491578502965
2724.0 221.13491578502965
2725.0 221.06674628664192
2725.0 221.06674628664192
2726.0 220.99857676892734
2726.0 220.99857676892734
2727.0 220.93040724085824
2727.0 220.93040724085824
2728.0 220.8622377141247
2728.0 220.8622377141247
2729.0 220.79406817841138
2729.0 220.79406817841138
2730.0 220.7258986144803
2730.0 220.7258986144803
2731.0 220.6577290504604
2731.0 220.6577290504604
2732.0 220.58955949111834
2732.0 220.58955949111834
2733.0 220.52138991198763
2733.0 220.52138991198763
2734.0 220.45322031544802
2734.0 220.45322031544802
2735.0 220.38505071978213
2735.0 220.38505071978213
2736.0 220.31688111559833
2736.0 220.31688111559833
2737.0 220.2487115038591
2737.0 220.2487115038591
2738.0 220.18054186999396
2738.0 220.18054186999396
2739.0 220.1123722370025
2739.0 220.1123722370025
2740.0 220.04420259411836
2740.0 220.04420259411836
2741.0 219.97603293753738
2741.0 219.97603293753738
2742.0 219.907863273401
2742.0 219.907863273401
2743.0 219.8396936017092
2743.0 219.8396936017092
2744.0 219.77152392149947
2744.0 219.77152392149947
2745.0 219.70335422621815
2745.0 219.70335422621815
2746.0 219.63518453084808
2746.0 219.63518453084808
2747.0 219.5670148204559
2747.0 219.5670148204559
2748.0 219.49884509540445
2748.0 219.49884509540445
2749.0 219.43067537594376
2749.0 219.43067537594376
2750.0 219.36250563715626
2750.0 219.36250563715626
2751.0 219.2943358955304
2751.0 219.2943358955304
2752.0 219.2261661256372
2752.0 219.2261661256372
2753.0 219.15799637636712
2753.0 219.15799637636712
2754.0 219.08982659136308
2754.0 219.08982659136308
2755.0 219.02165680489549
2755.0 219.02165680489549
2756.0 218.95348701696432
2756.0 218.95348701696432
2757.0 218.8853172097063
2757.0 218.8853172097063
2758.0 218.81714739346856
2758.0 218.81714739346856
2759.0 218.74897757576727
2759.0 218.74897757576727
2760.0 218.68080774441864
2760.0 218.68080774441864
2761.0 218.6126379054651
2761.0 218.6126379054651
2762.0 218.54446805052703
2762.0 218.54446805052703
2763.0 218.47629820397879
2763.0 218.47629820397879
2764.0 218.40812833525513
2764.0 218.40812833525513
2765.0 218.33995845054687
2765.0 218.33995845054687
2766.0 218.27178856671236
2766.0 218.27178856671236
2767.0 218.20361867298513
2767.0 218.20361867298513
2768.0 218.135448760844
2768.0 218.135448760844
2769.0 218.06727885195644
2769.0 218.06727885195644
2770.0 217.99910893079635
2770.0 217.99910893079635
2771.0 217.93093900111836
2771.0 217.93093900111836
2772.0 217.86276905636876
2772.0 217.86276905636876
2773.0 217.79459909654756
2773.0 217.79459909654756
2774.0 217.72642914415377
2774.0 217.72642914415377
2775.0 217.65825917811267
2775.0 217.65825917811267
2776.0 217.5900892021294
2776.0 217.5900892021294
2777.0 217.52191920498262
2777.0 217.52191920498262
2778.0 217.4537492152633
2778.0 217.4537492152633
2779.0 217.3855791959018
2779.0 217.3855791959018
2780.0 217.3174091924464
2780.0 217.3174091924464
2781.0 217.24923916406595
2781.0 217.24923916406595
2782.0 217.18106912950486
2782.0 217.18106912950486
2783.0 217.11289907281784
2783.0 217.11289907281784
2784.0 217.04472902452068
2784.0 217.04472902452068
2785.0 216.97655895881465
2785.0 216.97655895881465
2786.0 216.9083888883028
2786.0 216.9083888883028
2787.0 216.8402188149526
2787.0 216.8402188149526
2788.0 216.77204871475936
2788.0 216.77204871475936
2789.0 216.70387862015693
2789.0 216.70387862015693
2790.0 216.6357085170366
2790.0 216.6357085170366
2791.0 216.56753839412755
2791.0 216.56753839412755
2792.0 216.49936826132586
2792.0 216.49936826132586
2793.0 216.43119813077263
2793.0 216.43119813077263
2794.0 216.3630279903267
2794.0 216.3630279903267
2795.0 216.29485783009216
2795.0 216.29485783009216
2796.0 216.22668765519828
2796.0 216.22668765519828
2797.0 216.1585174920366
2797.0 216.1585174920366
2798.0 216.09034730203186
2798.0 216.09034730203186
2799.0 216.02217711056358
2799.0 216.02217711056358
2800.0 215.95400691291468
2800.0 215.95400691291468
2801.0 215.88583669171553
2801.0 215.88583669171553
2802.0 215.81766647047712
2802.0 215.81766647047712
2803.0 215.74949624305808
2803.0 215.74949624305808
2804.0 215.68132600056742
2804.0 215.68132600056742
2805.0 215.6131557641294
2805.0 215.6131557641294
2806.0 215.54498549942403
2806.0 215.54498549942403
2807.0 215.47681522716326
2807.0 215.47681522716326
2808.0 215.40864495623802
2808.0 215.40864495623802
2809.0 215.34047467495824
2809.0 215.34047467495824
2810.0 215.27230437430214
2810.0 215.27230437430214
2811.0 215.20413407080767
2811.0 215.20413407080767
2812.0 215.1359637550407
2812.0 215.1359637550407
2813.0 215.06779343166878
2813.0 215.06779343166878
2814.0 214.9996230984042
2814.0 214.9996230984042
2815.0 214.93145275424186
2815.0 214.93145275424186
2816.0 214.8632824072412
2816.0 214.8632824072412
2817.0 214.79511204654372
2817.0 214.79511204654372
2818.0 214.7269416843827
2818.0 214.7269416843827
2819.0 214.65877130289482
2819.0 214.65877130289482
2820.0 214.5906009124272
2820.0 214.5906009124272
2821.0 214.52243050730033
2821.0 214.52243050730033
2822.0 214.45426011061284
2822.0 214.45426011061284
2823.0 214.3860896903751
2823.0 214.3860896903751
2824.0 214.3179192639567
2824.0 214.3179192639567
2825.0 214.2497488360748
2825.0 214.2497488360748
2826.0 214.18157839449603
2826.0 214.18157839449603
2827.0 214.11340793830752
2827.0 214.11340793830752
2828.0 214.0452374759384
2828.0 214.0452374759384
2829.0 213.97706700458951
2829.0 213.97706700458951
2830.0 213.90889651863088
2830.0 213.90889651863088
2831.0 213.84072603354593
2831.0 213.84072603354593
2832.0 213.7725555399431
2832.0 213.7725555399431
2833.0 213.7043850119811
2833.0 213.7043850119811
2834.0 213.63621449712602
2834.0 213.63621449712602
2835.0 213.56804397512784
2835.0 213.56804397512784
2836.0 213.49987343805807
2836.0 213.49987343805807
2837.0 213.43170289480767
2837.0 213.43170289480767
2838.0 213.36353234400184
2838.0 213.36353234400184
2839.0 213.29536177716193
2839.0 213.29536177716193
2840.0 213.22719119053335
2840.0 213.22719119053335
2841.0 213.15902061742403
2841.0 213.15902061742403
2842.0 213.09085003066744
2842.0 213.09085003066744
2843.0 213.0226794203606
2843.0 213.0226794203606
2844.0 212.9545088113893
2844.0 212.9545088113893
2845.0 212.88633818872117
2845.0 212.88633818872117
2846.0 212.8181675632147
2846.0 212.8181675632147
2847.0 212.74999692584808
2847.0 212.74999692584808
2848.0 212.68182627340983
2848.0 212.68182627340983
2849.0 212.61365561341617
2849.0 212.61365561341617
2850.0 212.54548495333373
2850.0 212.54548495333373
2851.0 212.47731427112535
2851.0 212.47731427112535
2852.0 212.40914358882821
2852.0 212.40914358882821
2853.0 212.34097289425856
2853.0 212.34097289425856
2854.0 212.2728021907092
2854.0 212.2728021907092
2855.0 212.20463147864191
2855.0 212.20463147864191
2856.0 212.13646075430214
2856.0 212.13646075430214
2857.0 212.06829002235742
2857.0 212.06829002235742
2858.0 212.00011927580294
2858.0 212.00011927580294
2859.0 211.93194853483925
2859.0 211.93194853483925
2860.0 211.86377776703253
2860.0 211.86377776703253
2861.0 211.79560700665323
2861.0 211.79560700665323
2862.0 211.7274362227237
2862.0 211.7274362227237
2863.0 211.65926544109215
2863.0 211.65926544109215
2864.0 211.59109464342654
2864.0 211.59109464342654
2865.0 211.5229238395803
2865.0 211.5229238395803
2866.0 211.45475301969998
2866.0 211.45475301969998
2867.0 211.38658218612287
2867.0 211.38658218612287
2868.0 211.31841136707698
2868.0 211.31841136707698
2869.0 211.25024051408428
2869.0 211.25024051408428
2870.0 211.18206966530752
2870.0 211.18206966530752
2871.0 211.11389880329583
2871.0 211.11389880329583
2872.0 211.0457279275873
2872.0 211.0457279275873
2873.0 210.97755704432333
2873.0 210.97755704432333
2874.0 210.9093861539163
2874.0 210.9093861539163
2875.0 210.84121526438295
2875.0 210.84121526438295
2876.0 210.77304435881555
2876.0 210.77304435881555
2877.0 210.70487343249698
2877.0 210.70487343249698
2878.0 210.6367025131935
2878.0 210.6367025131935
2879.0 210.5685315731389
2879.0 210.5685315731389
2880.0 210.50036062552883
2880.0 210.50036062552883
2881.0 210.43218967031385
2881.0 210.43218967031385
2882.0 210.3640187018639
2882.0 210.3640187018639
2883.0 210.29584773195037
2883.0 210.29584773195037
2884.0 210.22767674834006
2884.0 210.22767674834006
2885.0 210.1595057585491
2885.0 210.1595057585491
2886.0 210.0913347541484
2886.0 210.0913347541484
2887.0 210.02316374076793
2887.0 210.02316374076793
2888.0 209.95499272258164
2888.0 209.95499272258164
2889.0 209.88682169683992
2889.0 209.88682169683992
2890.0 209.81865065648844
2890.0 209.81865065648844
2891.0 209.7504796099068
2891.0 209.7504796099068
2892.0 209.68230854687877
2892.0 209.68230854687877
2893.0 209.61413749265296
2893.0 209.61413749265296
2894.0 209.54596641020933
2894.0 209.54596641020933
2895.0 209.47779532767694
2895.0 209.47779532767694
2896.0 209.40962423007295
2896.0 209.40962423007295
2897.0 209.34145312532584
2897.0 209.34145312532584
2898.0 209.27328200688194
2898.0 209.27328200688194
2899.0 209.20511088977358
2899.0 209.20511088977358
2900.0 209.1369397575936
2900.0 209.1369397575936
2901.0 209.0687686239501
2901.0 209.0687686239501
2902.0 209.0005974784464
2902.0 209.0005974784464
2903.0 208.93242632396297
2903.0 208.93242632396297
2904.0 208.86425514263652
2904.0 208.86425514263652
2905.0 208.79608397441703
2905.0 208.79608397441703
2906.0 208.7279127854464
2906.0 208.7279127854464
2907.0 208.6597415743003
2907.0 208.6597415743003
2908.0 208.59157037296842
2908.0 208.59157037296842
2909.0 208.52339916169433
2909.0 208.52339916169433
2910.0 208.45522793063154
2910.0 208.45522793063154
2911.0 208.38705670562138
2911.0 208.38705670562138
2912.0 208.31888546082254
2912.0 208.31888546082254
2913.0 208.25071421497248
2913.0 208.25071421497248
2914.0 208.1825429493337
2914.0 208.1825429493337
2915.0 208.11437166766092
2915.0 208.11437166766092
2916.0 208.04620039437796
2916.0 208.04620039437796
2917.0 207.97802911395192
2917.0 207.97802911395192
2918.0 207.9098578137372
2918.0 207.9098578137372
2919.0 207.84168649748844
2919.0 207.84168649748844
2920.0 207.7735151882052
2920.0 207.7735151882052
2921.0 207.70534385959516
2921.0 207.70534385959516
2922.0 207.63717251495106
2922.0 207.63717251495106
2923.0 207.5690011786968
2923.0 207.5690011786968
2924.0 207.5008298202671
2924.0 207.5008298202671
2925.0 207.4326584570811
2925.0 207.4326584570811
2926.0 207.36448708491534
2926.0 207.36448708491534
2927.0 207.29631569809032
2927.0 207.29631569809032
2928.0 207.22814430650897
2928.0 207.22814430650897
2929.0 207.15997290732267
2929.0 207.15997290732267
2930.0 207.09180150667282
2930.0 207.09180150667282
2931.0 207.02363008055477
2931.0 207.02363008055477
2932.0 206.95545865159835
2932.0 206.95545865159835
2933.0 206.88728721783608
2933.0 206.88728721783608
2934.0 206.81911576332269
2934.0 206.81911576332269
2935.0 206.75094430734572
2935.0 206.75094430734572
2936.0 206.68277283767196
2936.0 206.68277283767196
2937.0 206.6146013693337
2937.0 206.6146013693337
2938.0 206.5464298849614
2938.0 206.5464298849614
2939.0 206.4782583882671
2939.0 206.4782583882671
2940.0 206.41008689153355
2940.0 206.41008689153355
2941.0 206.34191536653267
2941.0 206.34191536653267
2942.0 206.27374385463875
2942.0 206.27374385463875
2943.0 206.20557232336847
2943.0 206.20557232336847
2944.0 206.13740077748844
2944.0 206.13740077748844
2945.0 206.06922923857397
2945.0 206.06922923857397
2946.0 206.00105767890835
2946.0 206.00105767890835
2947.0 205.93288610554595
2947.0 205.93288610554595
2948.0 205.86471451757376
2948.0 205.86471451757376
2949.0 205.7965429308876
2949.0 205.7965429308876
2950.0 205.72837133664603
2950.0 205.72837133664603
2951.0 205.6601997347995
2951.0 205.6601997347995
2952.0 205.59202811362616
2952.0 205.59202811362616
2953.0 205.52385649941837
2953.0 205.52385649941837
2954.0 205.45568486212218
2954.0 205.45568486212218
2955.0 205.38751321960783
2955.0 205.38751321960783
2956.0 205.31934157132517
2956.0 205.31934157132517
2957.0 205.25116990797093
2957.0 205.25116990797093
2958.0 205.18299823706124
2958.0 205.18299823706124
2959.0 205.11482655286707
2959.0 205.11482655286707
2960.0 205.04665487706276
2960.0 205.04665487706276
2961.0 204.97848316456205
2961.0 204.97848316456205
2962.0 204.91031146654305
2962.0 204.91031146654305
2963.0 204.84213974163154
2963.0 204.84213974163154
2964.0 204.77396801668078
2964.0 204.77396801668078
2965.0 204.70579629026645
2965.0 204.70579629026645
2966.0 204.63762453086773
2966.0 204.63762453086773
2967.0 204.56945279346695
2967.0 204.56945279346695
2968.0 204.5012810179454
2968.0 204.5012810179454
2969.0 204.43310925361283
2969.0 204.43310925361283
2970.0 204.36493746573
2970.0 204.36493746573
2971.0 204.29676567166658
2971.0 204.29676567166658
2972.0 204.22859387751436
2972.0 204.22859387751436
2973.0 204.160422062611
2973.0 204.160422062611
2974.0 204.092250241527
2974.0 204.092250241527
2975.0 204.0240784128876
2975.0 204.0240784128876
2976.0 203.95590658553422
2976.0 203.95590658553422
2977.0 203.8877347374297
2977.0 203.8877347374297
2978.0 203.81956287425356
2978.0 203.81956287425356
2979.0 203.75139101850485
2979.0 203.75139101850485
2980.0 203.6832191433798
2980.0 203.6832191433798
2981.0 203.61504725318312
2981.0 203.61504725318312
2982.0 203.546875364322
2982.0 203.546875364322
2983.0 203.47870345328545
2983.0 203.47870345328545
2984.0 203.41053155063875
2984.0 203.41053155063875
2985.0 203.3423596272409
2985.0 203.3423596272409
2986.0 203.27418769669998
2986.0 203.27418769669998
2987.0 203.20601576565795
2987.0 203.20601576565795
2988.0 203.13784381523956
2988.0 203.13784381523956
2989.0 203.06967185016194
2989.0 203.06967185016194
2990.0 203.0014998784913
2990.0 203.0014998784913
2991.0 202.9333279010524
2991.0 202.9333279010524
2992.0 202.86515592214994
2992.0 202.86515592214994
2993.0 202.79698391777924
2993.0 202.79698391777924
2994.0 202.72881191899933
2994.0 202.72881191899933
2995.0 202.66063991307632
2995.0 202.66063991307632
2996.0 202.59246787416893
2996.0 202.59246787416893
2997.0 202.52429584836847
2997.0 202.52429584836847
2998.0 202.45612380933306
2998.0 202.45612380933306
2999.0 202.38795174949698
2999.0 202.38795174949698
3000.0 202.3197796905841
3000.0 202.3197796905841
3001.0 202.25160761701198
3001.0 202.25160761701198
3002.0 202.1834355433511
3002.0 202.1834355433511
3003.0 202.1152634574177
3003.0 202.1152634574177
3004.0 202.04709135682504
3004.0 202.04709135682504
3005.0 201.97891925142653
3005.0 201.97891925142653
3006.0 201.91074712999395
3006.0 201.91074712999395
3007.0 201.84257500334323
3007.0 201.84257500334323
3008.0 201.77440287564124
3008.0 201.77440287564124
3009.0 201.7062307281506
3009.0 201.7062307281506
3010.0 201.63805857351684
3010.0 201.63805857351684
3011.0 201.56988640046924
3011.0 201.56988640046924
3012.0 201.50171423204992
3012.0 201.50171423204992
3013.0 201.43354205887428
3013.0 201.43354205887428
3014.0 201.36536986352317
3014.0 201.36536986352317
3015.0 201.29719766336626
3015.0 201.29719766336626
3016.0 201.22902546174578
3016.0 201.22902546174578
3017.0 201.16085323328227
3017.0 201.16085323328227
3018.0 201.0926810061048
3018.0 201.0926810061048
3019.0 201.02450877746378
3019.0 201.02450877746378
3020.0 200.95633651446357
3020.0 200.95633651446357
3021.0 200.88816427483607
3021.0 200.88816427483607
3022.0 200.81999199851214
3022.0 200.81999199851214
3023.0 200.75181973052855
3023.0 200.75181973052855
3024.0 200.68364744321815
3024.0 200.68364744321815
3025.0 200.61547514692802
3025.0 200.61547514692802
3026.0 200.5473028519239
3026.0 200.5473028519239
3027.0 200.47913053759297
3027.0 200.47913053759297
3028.0 200.41095821565708
3028.0 200.41095821565708
3029.0 200.34278588754054
3029.0 200.34278588754054
3030.0 200.27461354476475
3030.0 200.27461354476475
3031.0 200.20644119580834
3031.0 200.20644119580834
3032.0 200.1382688406713
3032.0 200.1382688406713
3033.0 200.0700964793536
3033.0 200.0700964793536
3034.0 200.00192410475142
3034.0 200.00192410475142
3035.0 199.93375171507765
3035.0 199.93375171507765
3036.0 199.86557931354372
3036.0 199.86557931354372
3037.0 199.79740691054621
3037.0 199.79740691054621
3038.0 199.7292344952267
3038.0 199.7292344952267
3039.0 199.66106208124273
3039.0 199.66106208124273
3040.0 199.59288963899147
3040.0 199.59288963899147
3041.0 199.5247171966514
3041.0 199.5247171966514
3042.0 199.45654474813074
3042.0 199.45654474813074
3043.0 199.3883722877499
3043.0 199.3883722877499
3044.0 199.32019981838928
3044.0 199.32019981838928
3045.0 199.25202734284807
3045.0 199.25202734284807
3046.0 199.18385484793052
3046.0 199.18385484793052
3047.0 199.11568236140283
3047.0 199.11568236140283
3048.0 199.04750983812917
3048.0 199.04750983812917
3049.0 198.97933733076158
3049.0 198.97933733076158
3050.0 198.91116480873472
3050.0 198.91116480873472
3051.0 198.8429922669192
3051.0 198.8429922669192
3052.0 198.77481971933534
3052.0 198.77481971933534
3053.0 198.7066471712504
3053.0 198.7066471712504
3054.0 198.63847461739718
3054.0 198.63847461739718
3055.0 198.57030203527663
3055.0 198.57030203527663
3056.0 198.50212946154593
3056.0 198.50212946154593
3057.0 198.43395687458028
3057.0 198.43395687458028
3058.0 198.3657842654392
3058.0 198.3657842654392
3059.0 198.29761166606278
3059.0 198.29761166606278
3060.0 198.2294390459352
3060.0 198.2294390459352
3061.0 198.16126641114838
3061.0 198.16126641114838
3062.0 198.09309378475143
3062.0 198.09309378475143
3063.0 198.02492113008717
3063.0 198.02492113008717
3064.0 197.9567484828503
3064.0 197.9567484828503
3065.0 197.88857581014523
3065.0 197.88857581014523
3066.0 197.8204031298352
3066.0 197.8204031298352
3067.0 197.7522304569526
3067.0 197.7522304569526
3068.0 197.6840577497108
3068.0 197.6840577497108
3069.0 197.61588506446694
3069.0 197.61588506446694
3070.0 197.5477123438519
3070.0 197.5477123438519
3071.0 197.47953962416008
3071.0 197.47953962416008
3072.0 197.41136689869998
3072.0 197.41136689869998
3073.0 197.34319416091785
3073.0 197.34319416091785
3074.0 197.27502141558028
3074.0 197.27502141558028
3075.0 197.20684865695824
3075.0 197.20684865695824
3076.0 197.1386758907808
3076.0 197.1386758907808
3077.0 197.0705030977108
3077.0 197.0705030977108
3078.0 197.00233032801356
3078.0 197.00233032801356
3079.0 196.93415753619033
3079.0 196.93415753619033
3080.0 196.8659847249908
3080.0 196.8659847249908
3081.0 196.79781190009444
3081.0 196.79781190009444
3082.0 196.72963908262548
3082.0 196.72963908262548
3083.0 196.66146625145973
3083.0 196.66146625145973
3084.0 196.5932934070095
3084.0 196.5932934070095
3085.0 196.52512055780295
3085.0 196.52512055780295
3086.0 196.45694770099146
3086.0 196.45694770099146
3087.0 196.38877482480362
3087.0 196.38877482480362
3088.0 196.32060196172273
3088.0 196.32060196172273
3089.0 196.25242906469498
3089.0 196.25242906469498
3090.0 196.1842561774319
3090.0 196.1842561774319
3091.0 196.1160832680429
3091.0 196.1160832680429
3092.0 196.04791034536942
3092.0 196.04791034536942
3093.0 195.97973743108582
3093.0 195.97973743108582
3094.0 195.91156448853488
3094.0 195.91156448853488
3095.0 195.84339155478617
3095.0 195.84339155478617
3096.0 195.7752186002863
3096.0 195.7752186002863
3097.0 195.70704563208966
3097.0 195.70704563208966
3098.0 195.63887265771237
3098.0 195.63887265771237
3099.0 195.57069967756675
3099.0 195.57069967756675
3100.0 195.50252668372434
3100.0 195.50252668372434
3101.0 195.43435368370132
3101.0 195.43435368370132
3102.0 195.36618068496432
3102.0 195.36618068496432
3103.0 195.29800767299233
3103.0 195.29800767299233
3104.0 195.22983463275304
3104.0 195.22983463275304
3105.0 195.16166160227843
3105.0 195.16166160227843
3106.0 195.09348854962838
3106.0 195.09348854962838
3107.0 195.02531549831386
3107.0 195.02531549831386
3108.0 194.95714243234005
3108.0 194.95714243234005
3109.0 194.88896935546856
3109.0 194.88896935546856
3110.0 194.82079627099213
3110.0 194.82079627099213
3111.0 194.7526231953179
3111.0 194.7526231953179
3112.0 194.6844500839097
3112.0 194.6844500839097
3113.0 194.61627696810797
3113.0 194.61627696810797
3114.0 194.54810385180517
3114.0 194.54810385180517
3115.0 194.479930716126
3115.0 194.479930716126
3116.0 194.41175758787426
3116.0 194.41175758787426
3117.0 194.34358443273
3117.0 194.34358443273
3118.0 194.27541127612218
3118.0 194.27541127612218
3119.0 194.20723810999147
3119.0 194.20723810999147
3120.0 194.13906494239717
3120.0 194.13906494239717
3121.0 194.07089175542654
3121.0 194.07089175542654
3122.0 194.0027185551714
3122.0 194.0027185551714
3123.0 193.93454534832335
3123.0 193.93454534832335
3124.0 193.86637214179885
3124.0 193.86637214179885
3125.0 193.79819892437663
3125.0 193.79819892437663
3126.0 193.73002568340416
3126.0 193.73002568340416
3127.0 193.66185244651686
3127.0 193.66185244651686
3128.0 193.59367919455792
3128.0 193.59367919455792
3129.0 193.52550593073883
3129.0 193.52550593073883
3130.0 193.4573326606896
3130.0 193.4573326606896
3131.0 193.38915938308494
3131.0 193.38915938308494
3132.0 193.3209861067663
3132.0 193.3209861067663
3133.0 193.25281280497947
3133.0 193.25281280497947
3134.0 193.18463948853335
3134.0 193.18463948853335
3135.0 193.11646618656897
3135.0 193.11646618656897
3136.0 193.04829285913638
3136.0 193.04829285913638
3137.0 192.98011951704453
3137.0 192.98011951704453
3138.0 192.91194618471735
3138.0 192.91194618471735
3139.0 192.8437728302147
3139.0 192.8437728302147
3140.0 192.77559946247712
3140.0 192.77559946247712
3141.0 192.70742610450418
3141.0 192.70742610450418
3142.0 192.63925271826395
3142.0 192.63925271826395
3143.0 192.57107932625541
3143.0 192.57107932625541
3144.0 192.50290593512057
3144.0 192.50290593512057
3145.0 192.4347325246094
3145.0 192.4347325246094
3146.0 192.36655910086324
3146.0 192.36655910086324
3147.0 192.29838566951213
3147.0 192.29838566951213
3148.0 192.23021223335522
3148.0 192.23021223335522
3149.0 192.16203879710952
3149.0 192.16203879710952
3150.0 192.0938653353956
3150.0 192.0938653353956
3151.0 192.02569187359296
3151.0 192.02569187359296
3152.0 191.95751841307631
3152.0 191.95751841307631
3153.0 191.8893449182005
3153.0 191.8893449182005
3154.0 191.8211714321269
3154.0 191.8211714321269
3155.0 191.75299792530214
3155.0 191.75299792530214
3156.0 191.68482441224725
3156.0 191.68482441224725
3157.0 191.61665089443602
3157.0 191.61665089443602
3158.0 191.54847735444935
3158.0 191.54847735444935
3159.0 191.4803038378354
3159.0 191.4803038378354
3160.0 191.41213027366658
3160.0 191.41213027366658
3161.0 191.34395672397946
3161.0 191.34395672397946
3162.0 191.27578315963308
3162.0 191.27578315963308
3163.0 191.20760957733467
3163.0 191.20760957733467
3164.0 191.13943600337663
3164.0 191.13943600337663
3165.0 191.07126240866745
3165.0 191.07126240866745
3166.0 191.00308879320713
3166.0 191.00308879320713
3167.0 190.93491518608715
3167.0 190.93491518608715
3168.0 190.86674156710703
3168.0 190.86674156710703
3169.0 190.79856792737576
3169.0 190.79856792737576
3170.0 190.73039430212623
3170.0 190.73039430212623
3171.0 190.66222063541366
3171.0 190.66222063541366
3172.0 190.59404698598198
3172.0 190.59404698598198
3173.0 190.52587330828294
3173.0 190.52587330828294
3174.0 190.45769963938614
3174.0 190.45769963938614
3175.0 190.38952594222198
3175.0 190.38952594222198
3176.0 190.32135225482253
3176.0 190.32135225482253
3177.0 190.25317854570946
3177.0 190.25317854570946
3178.0 190.18500483884492
3178.0 190.18500483884492
3179.0 190.1168311112292
3179.0 190.1168311112292
3180.0 190.0486573848995
3180.0 190.0486573848995
3181.0 189.9804836378187
3181.0 189.9804836378187
3182.0 189.91230988593205
3182.0 189.91230988593205
3183.0 189.84413612923956
3183.0 189.84413612923956
3184.0 189.77596235037163
3184.0 189.77596235037163
3185.0 189.70778857421405
3185.0 189.70778857421405
3186.0 189.6396147773053
3186.0 189.6396147773053
3187.0 189.57144098264507
3187.0 189.57144098264507
3188.0 189.50326716627123
3188.0 189.50326716627123
3189.0 189.43509335214588
3189.0 189.43509335214588
3190.0 189.36691953087745
3190.0 189.36691953087745
3191.0 189.29874569866178
3191.0 189.29874569866178
3192.0 189.2305718443202
3192.0 189.2305718443202
3193.0 189.16239798654755
3193.0 189.16239798654755
3194.0 189.09422413482753
3194.0 189.09422413482753
3195.0 189.0260502575898
3195.0 189.0260502575898
3196.0 188.95787637417143
3196.0 188.95787637417143
3197.0 188.88970248594723
3197.0 188.88970248594723
3198.0 188.82152857554755
3198.0 188.82152857554755
3199.0 188.75335466785825
3199.0 188.75335466785825
3200.0 188.68518075398828
3200.0 188.68518075398828
3201.0 188.61700682683386
3201.0 188.61700682683386
3202.0 188.54883288735743
3202.0 188.54883288735743
3203.0 188.48065893602083
3203.0 188.48065893602083
3204.0 188.4124849770793
3204.0 188.4124849770793
3205.0 188.34431101947328
3205.0 188.34431101947328
3206.0 188.27613704954527
3206.0 188.27613704954527
3207.0 188.2079630602409
3207.0 188.2079630602409
3208.0 188.13978906516826
3208.0 188.13978906516826
3209.0 188.0716150563988
3209.0 188.0716150563988
3210.0 188.00344104282348
3210.0 188.00344104282348
3211.0 187.93526702915943
3211.0 187.93526702915943
3212.0 187.86709299611903
3212.0 187.86709299611903
3213.0 187.79891895827276
3213.0 187.79891895827276
3214.0 187.73074490576727
3214.0 187.73074490576727
3215.0 187.6625708494184
3215.0 187.6625708494184
3216.0 187.59439677273068
3216.0 187.59439677273068
3217.0 187.52622271189952
3217.0 187.52622271189952
3218.0 187.4580486167092
3218.0 187.4580486167092
3219.0 187.38987451437575
3219.0 187.38987451437575
3220.0 187.32170041470314
3220.0 187.32170041470314
3221.0 187.25352629524187
3221.0 187.25352629524187
3222.0 187.18535217706662
3222.0 187.18535217706662
3223.0 187.1171780456564
3223.0 187.1171780456564
3224.0 187.04900390801603
3224.0 187.04900390801603
3225.0 186.98082974490748
3225.0 186.98082974490748
3226.0 186.91265558308493
3226.0 186.91265558308493
3227.0 186.84448142117364
3227.0 186.84448142117364
3228.0 186.7763072337941
3228.0 186.7763072337941
3229.0 186.70813304632586
3229.0 186.70813304632586
3230.0 186.63995885542653
3230.0 186.63995885542653
3231.0 186.57178464986794
3231.0 186.57178464986794
3232.0 186.50361042452067
3232.0 186.50361042452067
3233.0 186.43543620087178
3233.0 186.43543620087178
3234.0 186.3672619649504
3234.0 186.3672619649504
3235.0 186.29908772279884
3235.0 186.29908772279884
3236.0 186.23091346878712
3236.0 186.23091346878712
3237.0 186.1627392010786
3237.0 186.1627392010786
3238.0 186.09456492856427
3238.0 186.09456492856427
3239.0 186.0263906502816
3239.0 186.0263906502816
3240.0 185.95821635830214
3240.0 185.95821635830214
3241.0 185.890042054413
3241.0 185.890042054413
3242.0 185.82186775282187
3242.0 185.82186775282187
3243.0 185.75369342337575
3243.0 185.75369342337575
3244.0 185.68551910841137
3244.0 185.68551910841137
3245.0 185.6173447679788
3245.0 185.6173447679788
3246.0 185.54917041563652
3246.0 185.54917041563652
3247.0 185.48099605573884
3247.0 185.48099605573884
3248.0 185.4128216909858
3248.0 185.4128216909858
3249.0 185.3446473275683
3249.0 185.3446473275683
3250.0 185.2764729372583
3250.0 185.2764729372583
3251.0 185.20829854965862
3251.0 185.20829854965862
3252.0 185.1401241412583
3252.0 185.1401241412583
3253.0 185.0719497341935
3253.0 185.0719497341935
3254.0 185.003775301611
3254.0 185.003775301611
3255.0 184.93560087741838
3255.0 184.93560087741838
3256.0 184.86742643288693
3256.0 184.86742643288693
3257.0 184.7992519892292
3257.0 184.7992519892292
3258.0 184.7310775336618
3258.0 184.7310775336618
3259.0 184.66290306582187
3259.0 184.66290306582187
3260.0 184.59472858469746
3260.0 184.59472858469746
3261.0 184.52655410485912
3261.0 184.52655410485912
3262.0 184.45837959817774
3262.0 184.45837959817774
3263.0 184.3902050941572
3263.0 184.3902050941572
3264.0 184.32203057643986
3264.0 184.32203057643986
3265.0 184.25385606752474
3265.0 184.25385606752474
3266.0 184.1856815256252
3266.0 184.1856815256252
3267.0 184.11750698267446
3267.0 184.11750698267446
3268.0 184.04933243725512
3268.0 184.04933243725512
3269.0 183.9811578701222
3269.0 183.9811578701222
3270.0 183.9129833005207
3270.0 183.9129833005207
3271.0 183.84480872986794
3271.0 183.84480872986794
3272.0 183.77663413942653
3272.0 183.77663413942653
3273.0 183.70845953707544
3273.0 183.70845953707544
3274.0 183.64028492991852
3274.0 183.64028492991852
3275.0 183.5721103226728
3275.0 183.5721103226728
3276.0 183.50393568995892
3276.0 183.50393568995892
3277.0 183.43576105853106
3277.0 183.43576105853106
3278.0 183.3675864138187
3278.0 183.3675864138187
3279.0 183.29941175820866
3279.0 183.29941175820866
3280.0 183.23123709636846
3280.0 183.23123709636846
3281.0 183.1630624226681
3281.0 183.1630624226681
3282.0 183.094887748879
3282.0 183.094887748879
3283.0 183.02671304210548
3283.0 183.02671304210548
3284.0 182.95853834413418
3284.0 182.95853834413418
3285.0 182.89036363993273
3285.0 182.89036363993273
3286.0 182.82218891777924
3286.0 182.82218891777924
3287.0 182.75401418939563
3287.0 182.75401418939563
3288.0 182.68583946229802
3288.0 182.68583946229802
3289.0 182.61766470973222
3289.0 182.61766470973222
3290.0 182.54948995707767
3290.0 182.54948995707767
3291.0 182.48131518642154
3291.0 182.48131518642154
3292.0 182.4131404095848
3292.0 182.4131404095848
3293.0 182.34496561946358
3293.0 182.34496561946358
3294.0 182.27679083910704
3294.0 182.27679083910704
3295.0 182.20861602480363
3295.0 182.20861602480363
3296.0 182.14044122635676
3296.0 182.14044122635676
3297.0 182.07226640853355
3297.0 182.07226640853355
3298.0 182.00409156381784
3298.0 182.00409156381784
3299.0 181.93591673638295
3299.0 181.93591673638295
3300.0 181.86774188677262
3300.0 181.86774188677262
3301.0 181.79956702667693
3301.0 181.79956702667693
3302.0 181.7313921589763
3302.0 181.7313921589763
3303.0 181.66321728175276
3303.0 181.66321728175276
3304.0 181.59504239738612
3304.0 181.59504239738612
3305.0 181.52686750207226
3305.0 181.52686750207226
3306.0 181.45869259209914
3306.0 181.45869259209914
3307.0 181.3905176773202
3307.0 181.3905176773202
3308.0 181.32234275773538
3308.0 181.32234275773538
3309.0 181.25416782014906
3309.0 181.25416782014906
3310.0 181.18599288247395
3310.0 181.18599288247395
3311.0 181.11781793999302
3311.0 181.11781793999302
3312.0 181.04964297813572
3312.0 181.04964297813572
3313.0 180.98146800299395
3313.0 180.98146800299395
3314.0 180.9132930301007
3314.0 180.9132930301007
3315.0 180.84511804534728
3315.0 180.84511804534728
3316.0 180.77694303370131
3316.0 180.77694303370131
3317.0 180.70876803085758
3317.0 180.70876803085758
3318.0 180.64059301569182
3318.0 180.64059301569182
3319.0 180.5724179886659
3319.0 180.5724179886659
3320.0 180.50424295403502
3320.0 180.50424295403502
3321.0 180.43606791597313
3321.0 180.43606791597313
3322.0 180.3678928585349
3322.0 180.3678928585349
3323.0 180.29971780238267
3323.0 180.29971780238267
3324.0 180.23154272827844
3324.0 180.23154272827844
3325.0 180.1633676540359
3325.0 180.1633676540359
3326.0 180.09519255432517
3326.0 180.09519255432517
3327.0 180.0270174483843
3327.0 180.0270174483843
3328.0 179.95884234515376
3328.0 179.95884234515376
3329.0 179.89066722254688
3329.0 179.89066722254688
3330.0 179.82249209513418
3330.0 179.82249209513418
3331.0 179.75431696149133
3331.0 179.75431696149133
3332.0 179.6861418159883
3332.0 179.6861418159883
3333.0 179.61796666425514
3333.0 179.61796666425514
3334.0 179.5497915006618
3334.0 179.5497915006618
3335.0 179.48161632474643
3335.0 179.48161632474643
3336.0 179.41344113697093
3336.0 179.41344113697093
3337.0 179.34526594296526
3337.0 179.34526594296526
3338.0 179.27709074552857
3338.0 179.27709074552857
3339.0 179.20891552734074
3339.0 179.20891552734074
3340.0 179.14074031186323
3340.0 179.14074031186323
3341.0 179.07256509153038
3341.0 179.07256509153038
3342.0 179.0043898504464
3342.0 179.0043898504464
3343.0 178.93621459745273
3343.0 178.93621459745273
3344.0 178.8680393260452
3344.0 178.8680393260452
3345.0 178.79986406206507
3345.0 178.79986406206507
3346.0 178.73168880074576
3346.0 178.73168880074576
3347.0 178.66351351395826
3347.0 178.66351351395826
3348.0 178.5953382063701
3348.0 178.5953382063701
3349.0 178.52716291606276
3349.0 178.52716291606276
3350.0 178.4589875903843
3350.0 178.4589875903843
3351.0 178.3908122758948
3351.0 178.3908122758948
3352.0 178.32263694197945
3352.0 178.32263694197945
3353.0 178.25446160092102
3353.0 178.25446160092102
3354.0 178.1862862414487
3354.0 178.1862862414487
3355.0 178.1181108846372
3355.0 178.1181108846372
3356.0 178.04993550844935
3356.0 178.04993550844935
3357.0 177.98176013354757
3357.0 177.98176013354757
3358.0 177.9135847524651
3358.0 177.9135847524651
3359.0 177.84540935338114
3359.0 177.84540935338114
3360.0 177.7772339508661
3360.0 177.7772339508661
3361.0 177.70905853369183
3361.0 177.70905853369183
3362.0 177.64088311171167
3362.0 177.64088311171167
3363.0 177.57270767173
3363.0 177.57270767173
3364.0 177.50453223303435
3364.0 177.50453223303435
3365.0 177.43635678064192
3365.0 177.43635678064192
3366.0 177.36818131776408
3366.0 177.36818131776408
3367.0 177.30000584256425
3367.0 177.30000584256425
3368.0 177.23183036297092
3368.0 177.23183036297092
3369.0 177.16365486968078
3369.0 177.16365486968078
3370.0 177.0954793715848
3370.0 177.0954793715848
3371.0 177.0273038690953
3371.0 177.0273038690953
3372.0 176.95912835428382
3372.0 176.95912835428382
3373.0 176.89095282009598
3373.0 176.89095282009598
3374.0 176.82277728719419
3374.0 176.82277728719419
3375.0 176.75460172882416
3375.0 176.75460172882416
3376.0 176.68642617920685
3376.0 176.68642617920685
3377.0 176.61825061731702
3377.0 176.61825061731702
3378.0 176.55007504351752
3378.0 176.55007504351752
3379.0 176.4818994649122
3379.0 176.4818994649122
3380.0 176.41372386693052
3380.0 176.41372386693052
3381.0 176.34554825800163
3381.0 176.34554825800163
3382.0 176.27737265650015
3382.0 176.27737265650015
3383.0 176.20919704308898
3383.0 176.20919704308898
3384.0 176.14102141126395
3384.0 176.14102141126395
3385.0 176.07284577367062
3385.0 176.07284577367062
3386.0 176.00467012513005
3386.0 176.00467012513005
3387.0 175.93649445583836
3387.0 175.93649445583836
3388.0 175.86831879672368
3388.0 175.86831879672368
3389.0 175.80014312528698
3389.0 175.80014312528698
3390.0 175.73196743447394
3390.0 175.73196743447394
3391.0 175.66379173885508
3391.0 175.66379173885508
3392.0 175.59561603132653
3392.0 175.59561603132653
3393.0 175.52744031899212
3393.0 175.52744031899212
3394.0 175.45926460794377
3394.0 175.45926460794377
3395.0 175.3910888714272
3395.0 175.3910888714272
3396.0 175.32291312300094
3396.0 175.32291312300094
3397.0 175.25473739043125
3397.0 175.25473739043125
3398.0 175.18656161782283
3398.0 175.18656161782283
3399.0 175.11838585355477
3399.0 175.11838585355477
3400.0 175.05021007742653
3400.0 175.05021007742653
3401.0 174.98203428187244
3401.0 174.98203428187244
3402.0 174.91385848293683
3402.0 174.91385848293683
3403.0 174.8456826777711
3403.0 174.8456826777711
3404.0 174.77750686821182
3404.0 174.77750686821182
3405.0 174.70933104023868
3405.0 174.70933104023868
3406.0 174.6411551989811
3406.0 174.6411551989811
3407.0 174.5729793590095
3407.0 174.5729793590095
3408.0 174.5048035156564
3408.0 174.5048035156564
3409.0 174.43662765287743
3409.0 174.43662765287743
3410.0 174.36845178529265
3410.0 174.36845178529265
3411.0 174.3002758997063
3411.0 174.3002758997063
3412.0 174.2321000140312
3412.0 174.2321000140312
3413.0 174.16392410283837
3413.0 174.16392410283837
3414.0 174.09574819573066
3414.0 174.09574819573066
3415.0 174.02757228853423
3415.0 174.02757228853423
3416.0 173.95939636333623
3416.0 173.95939636333623
3417.0 173.89122042581621
3417.0 173.89122042581621
3418.0 173.82304447643602
3418.0 173.82304447643602
3419.0 173.7548685222005
3419.0 173.7548685222005
3420.0 173.68669255610482
3420.0 173.68669255610482
3421.0 173.61851658515377
3421.0 173.61851658515377
3422.0 173.5503406094464
3422.0 173.5503406094464
3423.0 173.48216461431318
3423.0 173.48216461431318
3424.0 173.4139886011784
3424.0 173.4139886011784
3425.0 173.3458126025254
3425.0 173.3458126025254
3426.0 173.27763657130032
3426.0 173.27763657130032
3427.0 173.2094605512147
3427.0 173.2094605512147
3428.0 173.14128451037797
3428.0 173.14128451037797
3429.0 173.07310845763155
3429.0 173.07310845763155
3430.0 173.00493240007927
3430.0 173.00493240007927
3431.0 172.93675633909598
3431.0 172.93675633909598
3432.0 172.8685802648282
3432.0 172.8685802648282
3433.0 172.8004041857546
3433.0 172.8004041857546
3434.0 172.73222808116327
3434.0 172.73222808116327
3435.0 172.66405197928228
3435.0 172.66405197928228
3436.0 172.59587587254595
3436.0 172.59587587254595
3437.0 172.52769975257462
3437.0 172.52769975257462
3438.0 172.45952360846042
3438.0 172.45952360846042
3439.0 172.3913474717736
3439.0 172.3913474717736
3440.0 172.32317132413957
3440.0 172.32317132413957
3441.0 172.25499515712917
3441.0 172.25499515712917
3442.0 172.18681900029583
3442.0 172.18681900029583
3443.0 172.11864283114045
3443.0 172.11864283114045
3444.0 172.0504666426087
3444.0 172.0504666426087
3445.0 171.98229043607543
3445.0 171.98229043607543
3446.0 171.9141142308282
3446.0 171.9141142308282
3447.0 171.84593802214994
3447.0 171.84593802214994
3448.0 171.7777617940953
3448.0 171.7777617940953
3449.0 171.7095855673267
3449.0 171.7095855673267
3450.0 171.64140930894854
3450.0 171.64140930894854
3451.0 171.57323306546445
3451.0 171.57323306546445
3452.0 171.50505679788694
3452.0 171.50505679788694
3453.0 171.43688052407927
3453.0 171.43688052407927
3454.0 171.36870425298196
3454.0 171.36870425298196
3455.0 171.30052795636692
3455.0 171.30052795636692
3456.0 171.2323516685541
3456.0 171.2323516685541
3457.0 171.16417535522353
3457.0 171.16417535522353
3458.0 171.09599903708715
3458.0 171.09599903708715
3459.0 171.02782271455726
3459.0 171.02782271455726
3460.0 170.95964637361348
3460.0 170.95964637361348
3461.0 170.8914700254771
3461.0 170.8914700254771
3462.0 170.82329366781784
3462.0 170.82329366781784
3463.0 170.7551173114446
3463.0 170.7551173114446
3464.0 170.68694093706978
3464.0 170.68694093706978
3465.0 170.61876455788916
3465.0 170.61876455788916
3466.0 170.55058816679883
3466.0 170.55058816679883
3467.0 170.48241176481082
3467.0 170.48241176481082
3468.0 170.414235357005
3468.0 170.414235357005
3469.0 170.3460589307853
3469.0 170.3460589307853
3470.0 170.2778825133678
3470.0 170.2778825133678
3471.0 170.20970607794877
3471.0 170.20970607794877
3472.0 170.1415296156372
3472.0 170.1415296156372
3473.0 170.07335316350265
3473.0 170.07335316350265
3474.0 170.00517670042086
3474.0 170.00517670042086
3475.0 169.93700021796275
3475.0 169.93700021796275
3476.0 169.86882374430687
3476.0 169.86882374430687
3477.0 169.80064723904135
3477.0 169.80064723904135
3478.0 169.73247074115378
3478.0 169.73247074115378
3479.0 169.66429421917275
3479.0 169.66429421917275
3480.0 169.59611770736876
3480.0 169.59611770736876
3481.0 169.52794118186793
3481.0 169.52794118186793
3482.0 169.45976463974037
3482.0 169.45976463974037
3483.0 169.3915880913827
3483.0 169.3915880913827
3484.0 169.32341152507294
3484.0 169.32341152507294
3485.0 169.2552349529454
3485.0 169.2552349529454
3486.0 169.18705838449065
3486.0 169.18705838449065
3487.0 169.11888180412623
3487.0 169.11888180412623
3488.0 169.0507051982441
3488.0 169.0507051982441
3489.0 168.98252859507227
3489.0 168.98252859507227
3490.0 168.914351978616
3490.0 168.914351978616
3491.0 168.8461753512125
3491.0 168.8461753512125
3492.0 168.77799872037798
3492.0 168.77799872037798
3493.0 168.70982208377512
3493.0 168.70982208377512
3494.0 168.64164542165457
3494.0 168.64164542165457
3495.0 168.5734687692987
3495.0 168.5734687692987
3496.0 168.50529209188693
3496.0 168.50529209188693
3497.0 168.43711542281554
3497.0 168.43711542281554
3498.0 168.3689387211721
3498.0 168.3689387211721
3499.0 168.3007620292933
3499.0 168.3007620292933
3500.0 168.23258532550486
3500.0 168.23258532550486
3501.0 168.16440860371486
3501.0 168.16440860371486
3502.0 168.096231877119
3502.0 168.096231877119
3503.0 168.02805514709215
3503.0 168.02805514709215
3504.0 167.95987840378078
3504.0 167.95987840378078
3505.0 167.89170163495172
3505.0 167.89170163495172
3506.0 167.82352488949536
3506.0 167.82352488949536
3507.0 167.75534810537508
3507.0 167.75534810537508
3508.0 167.68717131639946
3508.0 167.68717131639946
3509.0 167.61899453013416
3509.0 167.61899453013416
3510.0 167.55081773901355
3510.0 167.55081773901355
3511.0 167.48264092146223
3511.0 167.48264092146223
3512.0 167.41446410753423
3512.0 167.41446410753423
3513.0 167.34628727560465
3513.0 167.34628727560465
3514.0 167.2781104379068
3514.0 167.2781104379068
3515.0 167.20993358926174
3515.0 167.20993358926174
3516.0 167.14175673581082
3516.0 167.14175673581082
3517.0 167.07357987045023
3517.0 167.07357987045023
3518.0 167.0054030016586
3518.0 167.0054030016586
3519.0 166.93722611349065
3519.0 166.93722611349065
3520.0 166.869049213413
3520.0 166.869049213413
3521.0 166.80087231700816
3521.0 166.80087231700816
3522.0 166.7326954015898
3522.0 166.7326954015898
3523.0 166.66451848095326
3523.0 166.66451848095326
3524.0 166.59634155729802
3524.0 166.59634155729802
3525.0 166.52816461426644
3525.0 166.52816461426644
3526.0 166.45998766028765
3526.0 166.45998766028765
3527.0 166.39181069444868
3527.0 166.39181069444868
3528.0 166.3236337237544
3528.0 166.3236337237544
3529.0 166.25545675714523
3529.0 166.25545675714523
3530.0 166.1872797697354
3530.0 166.1872797697354
3531.0 166.1191027864107
3531.0 166.1191027864107
3532.0 166.0509257761935
3532.0 166.0509257761935
3533.0 165.98274874934955
3533.0 165.98274874934955
3534.0 165.91457173227028
3534.0 165.91457173227028
3535.0 165.84639468733602
3535.0 165.84639468733602
3536.0 165.7782176610079
3536.0 165.7782176610079
3537.0 165.71004060215722
3537.0 165.71004060215722
3538.0 165.64186354413073
3538.0 165.64186354413073
3539.0 165.5736864769937
3539.0 165.5736864769937
3540.0 165.50550939048028
3540.0 165.50550939048028
3541.0 165.4373323066277
3541.0 165.4373323066277
3542.0 165.36915520339878
3542.0 165.36915520339878
3543.0 165.30097809673885
3543.0 165.30097809673885
3544.0 165.23280098522355
3544.0 165.23280098522355
3545.0 165.1646238632229
3545.0 165.1646238632229
3546.0 165.0964467289002
3546.0 165.0964467289002
3547.0 165.02826958409213
3547.0 165.02826958409213
3548.0 164.96009241848344
3548.0 164.96009241848344
3549.0 164.89191525833468
3549.0 164.89191525833468
3550.0 164.8237380858639
3550.0 164.8237380858639
3551.0 164.75556090148345
3551.0 164.75556090148345
3552.0 164.68738371229716
3552.0 164.68738371229716
3553.0 164.6192065140003
3553.0 164.6192065140003
3554.0 164.55102930947328
3554.0 164.55102930947328
3555.0 164.48285208694472
3555.0 164.48285208694472
3556.0 164.41467485961033
3556.0 164.41467485961033
3557.0 164.3464976288449
3557.0 164.3464976288449
3558.0 164.2783203861698
3558.0 164.2783203861698
3559.0 164.21014312549315
3559.0 164.21014312549315
3560.0 164.1419658538693
3560.0 164.1419658538693
3561.0 164.0737885764771
3561.0 164.0737885764771
3562.0 164.00561128956204
3562.0 164.00561128956204
3563.0 163.93743400388348
3563.0 163.93743400388348
3564.0 163.86925670025292
3564.0 163.86925670025292
3565.0 163.80107939928314
3565.0 163.80107939928314
3566.0 163.73290207279567
3566.0 163.73290207279567
3567.0 163.66472473582283
3567.0 163.66472473582283
3568.0 163.59654739399463
3568.0 163.59654739399463
3569.0 163.5283700473606
3569.0 163.5283700473606
3570.0 163.460192691616
3570.0 163.460192691616
3571.0 163.39201532826644
3571.0 163.39201532826644
3572.0 163.32383794219828
3572.0 163.32383794219828
3573.0 163.25566055879096
3573.0 163.25566055879096
3574.0 163.18748316209914
3574.0 163.18748316209914
3575.0 163.1193057619763
3575.0 163.1193057619763
3576.0 163.0511283438519
3576.0 163.0511283438519
3577.0 162.98295092229648
3577.0 162.98295092229648
3578.0 162.9147734827395
3578.0 162.9147734827395
3579.0 162.84659604446855
3579.0 162.84659604446855
3580.0 162.7784185952504
3580.0 162.7784185952504
3581.0 162.71024114163873
3581.0 162.71024114163873
3582.0 162.64206367002555
3582.0 162.64206367002555
3583.0 162.57388618746512
3583.0 162.57388618746512
3584.0 162.50570869304454
3584.0 162.50570869304454
3585.0 162.43753120265956
3585.0 162.43753120265956
3586.0 162.3693536999526
3586.0 162.3693536999526
3587.0 162.30117617924407
3587.0 162.30117617924407
3588.0 162.23299865414205
3588.0 162.23299865414205
3589.0 162.16482111062615
3589.0 162.16482111062615
3590.0 162.09664357114588
3590.0 162.09664357114588
3591.0 162.02846601838112
3591.0 162.02846601838112
3592.0 161.9602884697015
3592.0 161.9602884697015
3593.0 161.892110896879
3593.0 161.892110896879
3594.0 161.8239333046801
3594.0 161.8239333046801
3595.0 161.75575571376726
3595.0 161.75575571376726
3596.0 161.6875781147063
3596.0 161.6875781147063
3597.0 161.61940050982753
3597.0 161.61940050982753
3598.0 161.5512228865349
3598.0 161.5512228865349
3599.0 161.48304525884873
3599.0 161.48304525884873
3600.0 161.41486762773155
3600.0 161.41486762773155
3601.0 161.34668997998762
3601.0 161.34668997998762
3602.0 161.27851232463874
3602.0 161.27851232463874
3603.0 161.21033466017929
3603.0 161.21033466017929
3604.0 161.14215698477264
3604.0 161.14215698477264
3605.0 161.07397930497245
3605.0 161.07397930497245
3606.0 161.0058016128503
3606.0 161.0058016128503
3607.0 160.93762391161755
3607.0 160.93762391161755
3608.0 160.86944619806278
3608.0 160.86944619806278
3609.0 160.80126847259834
3609.0 160.80126847259834
3610.0 160.73309074370286
3610.0 160.73309074370286
3611.0 160.66491300432202
3611.0 160.66491300432202
3612.0 160.5967352600858
3612.0 160.5967352600858
3613.0 160.52855749784808
3613.0 160.52855749784808
3614.0 160.4603797321793
3614.0 160.4603797321793
3615.0 160.39220194850895
3615.0 160.39220194850895
3616.0 160.32402416612467
3616.0 160.32402416612467
3617.0 160.25584636711363
3617.0 160.25584636711363
3618.0 160.18766856324726
3618.0 160.18766856324726
3619.0 160.11949075599932
3619.0 160.11949075599932
3620.0 160.05131292227122
3620.0 160.05131292227122
3621.0 159.98313509963307
3621.0 159.98313509963307
3622.0 159.91495725904292
3622.0 159.91495725904292
3623.0 159.84677940654305
3623.0 159.84677940654305
3624.0 159.77860154447077
3624.0 159.77860154447077
3625.0 159.7104236766302
3625.0 159.7104236766302
3626.0 159.64224579175055
3626.0 159.64224579175055
3627.0 159.57406790953172
3627.0 159.57406790953172
3628.0 159.5058900083489
3628.0 159.5058900083489
3629.0 159.43771210469748
3629.0 159.43771210469748
3630.0 159.36953418913637
3630.0 159.36953418913637
3631.0 159.30135625557375
3631.0 159.30135625557375
3632.0 159.23317832467194
3632.0 159.23317832467194
3633.0 159.16500038328476
3633.0 159.16500038328476
3634.0 159.09682243095037
3634.0 159.09682243095037
3635.0 159.02864446766878
3635.0 159.02864446766878
3636.0 158.9604664999937
3636.0 158.9604664999937
3637.0 158.89228851431702
3637.0 158.89228851431702
3638.0 158.82411052520933
3638.0 158.82411052520933
3639.0 158.75593252419196
3639.0 158.75593252419196
3640.0 158.68775451836876
3640.0 158.68775451836876
3641.0 158.61957650297313
3641.0 158.61957650297313
3642.0 158.55139847709214
3642.0 158.55139847709214
3643.0 158.4832204317853
3643.0 158.4832204317853
3644.0 158.4150423905636
3644.0 158.4150423905636
3645.0 158.34686432382415
3645.0 158.34686432382415
3646.0 158.27868626726172
3646.0 158.27868626726172
3647.0 158.2105081997521
3647.0 158.2105081997521
3648.0 158.1423301142409
3648.0 158.1423301142409
3649.0 158.07415202433623
3649.0 158.07415202433623
3650.0 158.00597392485912
3650.0 158.00597392485912
3651.0 157.93779580600568
3651.0 157.93779580600568
3652.0 157.86961768372117
3652.0 157.86961768372117
3653.0 157.80143954952703
3653.0 157.80143954952703
3654.0 157.7332614132766
3654.0 157.7332614132766
3655.0 157.66508327222036
3655.0 157.66508327222036
3656.0 157.59690511925444
3656.0 157.59690511925444
3657.0 157.52872694966177
3657.0 157.52872694966177
3658.0 157.46054877663806
3658.0 157.46054877663806
3659.0 157.39237058423802
3659.0 157.39237058423802
3660.0 157.32419238835743
3660.0 157.32419238835743
3661.0 157.25601418199145
3661.0 157.25601418199145
3662.0 157.18783597691151
3662.0 157.18783597691151
3663.0 157.1196577415968
3663.0 157.1196577415968
3664.0 157.05147951645907
3664.0 157.05147951645907
3665.0 156.98330126580362
3665.0 156.98330126580362
3666.0 156.91512302669997
3666.0 156.91512302669997
3667.0 156.84694476070382
3667.0 156.84694476070382
3668.0 156.7787664912766
3668.0 156.7787664912766
3669.0 156.71058821273883
3669.0 156.71058821273883
3670.0 156.64240992797093
3670.0 156.64240992797093
3671.0 156.57423162657625
3671.0 156.57423162657625
3672.0 156.50605332175056
3672.0 156.50605332175056
3673.0 156.43787500364036
3673.0 156.43787500364036
3674.0 156.36969668347393
3674.0 156.36969668347393
3675.0 156.30151834668078
3675.0 156.30151834668078
3676.0 156.23334001117362
3676.0 156.23334001117362
3677.0 156.16516165157307
3677.0 156.16516165157307
3678.0 156.09698329600815
3678.0 156.09698329600815
3679.0 156.02880492715875
3679.0 156.02880492715875
3680.0 155.96062654264506
3680.0 155.96062654264506
3681.0 155.8924481537379
3681.0 155.8924481537379
3682.0 155.82426975292103
3682.0 155.82426975292103
3683.0 155.75609133506507
3683.0 155.75609133506507
3684.0 155.68791292738612
3684.0 155.68791292738612
3685.0 155.61973449556424
3685.0 155.61973449556424
3686.0 155.5515560725446
3686.0 155.5515560725446
3687.0 155.48337761929014
3687.0 155.48337761929014
3688.0 155.41519915412601
3688.0 155.41519915412601
3689.0 155.34702069913888
3689.0 155.34702069913888
3690.0 155.27884222711268
3690.0 155.27884222711268
3691.0 155.2106637431768
3691.0 155.2106637431768
3692.0 155.14248524870604
3692.0 155.14248524870604
3693.0 155.07430674471235
3693.0 155.07430674471235
3694.0 155.00612823632517
3694.0 155.00612823632517
3695.0 154.9379497169908
3695.0 154.9379497169908
3696.0 154.8697711867092
3696.0 154.8697711867092
3697.0 154.80159263746359
3697.0 154.80159263746359
3698.0 154.73341410073223
3698.0 154.73341410073223
3699.0 154.66523554599934
3699.0 154.66523554599934
3700.0 154.59705697935675
3700.0 154.59705697935675
3701.0 154.52887840928315
3701.0 154.52887840928315
3702.0 154.46069981506662
3702.0 154.46069981506662
3703.0 154.3925212235604
3703.0 154.3925212235604
3704.0 154.32434261400317
3704.0 154.32434261400317
3705.0 154.25616400853104
3705.0 154.25616400853104
3706.0 154.18798538363308
3706.0 154.18798538363308
3707.0 154.11980674353268
3707.0 154.11980674353268
3708.0 154.0516280985769
3708.0 154.0516280985769
3709.0 153.9834494577063
3709.0 153.9834494577063
3710.0 153.91527079740982
3710.0 153.91527079740982
3711.0 153.8470921336823
3711.0 153.8470921336823
3712.0 153.77891345332807
3712.0 153.77891345332807
3713.0 153.71073476248844
3713.0 153.71073476248844
3714.0 153.64255606679345
3714.0 153.64255606679345
3715.0 153.57437736766744
3715.0 153.57437736766744
3716.0 153.50619865191467
3716.0 153.50619865191467
3717.0 153.43801992425225
3717.0 153.43801992425225
3718.0 153.36984119315875
3718.0 153.36984119315875
3719.0 153.30166243654756
3719.0 153.30166243654756
3720.0 153.2334836853963
3720.0 153.2334836853963
3721.0 153.16530493553105
3721.0 153.16530493553105
3722.0 153.09712615584337
3722.0 153.09712615584337
3723.0 153.02894738449604
3723.0 153.02894738449604
3724.0 152.96076858337574
3724.0 152.96076858337574
3725.0 152.8925897849163
3725.0 152.8925897849163
3726.0 152.82441098160152
3726.0 152.82441098160152
3727.0 152.75623216170948
3727.0 152.75623216170948
3728.0 152.68805333833689
3728.0 152.68805333833689
3729.0 152.61987449696275
3729.0 152.61987449696275
3730.0 152.55169566714042
3730.0 152.55169566714042
3731.0 152.48351680433373
3731.0 152.48351680433373
3732.0 152.41533793099214
3732.0 152.41533793099214
3733.0 152.34715906920232
3733.0 152.34715906920232
3734.0 152.27898018899867
3734.0 152.27898018899867
3735.0 152.2108012836896
3735.0 152.2108012836896
3736.0 152.14262238952
3736.0 152.14262238952
3737.0 152.07444348481553
3737.0 152.07444348481553
3738.0 152.00626456210952
3738.0 152.00626456210952
3739.0 151.93808563597247
3739.0 151.93808563597247
3740.0 151.86990669183388
3740.0 151.86990669183388
3741.0 151.8017277442147
3741.0 151.8017277442147
3742.0 151.7335487861102
3742.0 151.7335487861102
3743.0 151.66536982457464
3743.0 151.66536982457464
3744.0 151.59719085250418
3744.0 151.59719085250418
3745.0 151.52901184882415
3745.0 151.52901184882415
3746.0 151.4608328627878
3746.0 151.4608328627878
3747.0 151.39265385971237
3747.0 151.39265385971237
3748.0 151.3244748522434
3748.0 151.3244748522434
3749.0 151.25629581925674
3749.0 151.25629581925674
3750.0 151.18811679173
3750.0 151.18811679173
3751.0 151.11993775934792
3751.0 151.11993775934792
3752.0 151.05175870328478
3752.0 151.05175870328478
3753.0 150.98357965084492
3753.0 150.98357965084492
3754.0 150.91540058649537
3754.0 150.91540058649537
3755.0 150.8472214994272
3755.0 150.8472214994272
3756.0 150.77904240044936
3756.0 150.77904240044936
3757.0 150.71086331870285
3757.0 150.71086331870285
3758.0 150.6426842057591
3758.0 150.6426842057591
3759.0 150.5745050893843
3759.0 150.5745050893843
3760.0 150.50632597095327
3760.0 150.50632597095327
3761.0 150.4381468345207
3761.0 150.4381468345207
3762.0 150.36996768617843
3762.0 150.36996768617843
3763.0 150.3017885418718
3763.0 150.3017885418718
3764.0 150.23360938804223
3764.0 150.23360938804223
3765.0 150.16543021478685
3765.0 150.16543021478685
3766.0 150.09725103242087
3766.0 150.09725103242087
3767.0 150.02907184799867
3767.0 150.02907184799867
3768.0 149.9608926427758
3768.0 149.9608926427758
3769.0 149.89271342981715
3769.0 149.89271342981715
3770.0 149.82453421910702
3770.0 149.82453421910702
3771.0 149.75635499080767
3771.0 149.75635499080767
3772.0 149.68817574684402
3772.0 149.68817574684402
3773.0 149.6199965102583
3773.0 149.6199965102583
3774.0 149.5518172598449
3774.0 149.5518172598449
3775.0 149.48363798863087
3775.0 149.48363798863087
3776.0 149.4154587167354
3776.0 149.4154587167354
3777.0 149.34727942546357
3777.0 149.34727942546357
3778.0 149.27910014574354
3778.0 149.27910014574354
3779.0 149.2109208418806
3779.0 149.2109208418806
3780.0 149.14274153458663
3780.0 149.14274153458663
3781.0 149.0745622092911
3781.0 149.0745622092911
3782.0 149.0063828880312
3782.0 149.0063828880312
3783.0 148.93820354125359
3783.0 148.93820354125359
3784.0 148.87002420602775
3784.0 148.87002420602775
3785.0 148.80184484670852
3785.0 148.80184484670852
3786.0 148.7336654768544
3786.0 148.7336654768544
3787.0 148.66548610966112
3787.0 148.66548610966112
3788.0 148.59730671223303
3788.0 148.59730671223303
3789.0 148.52912732498197
3789.0 148.52912732498197
3790.0 148.46094791221316
3790.0 148.46094791221316
3791.0 148.39276851237096
3791.0 148.39276851237096
3792.0 148.32458907954438
3792.0 148.32458907954438
3793.0 148.2564096582696
3793.0 148.2564096582696
3794.0 148.18823021894377
3794.0 148.18823021894377
3795.0 148.1200507630407
3795.0 148.1200507630407
3796.0 148.05187130228228
3796.0 148.05187130228228
3797.0 147.9836918394676
3797.0 147.9836918394676
3798.0 147.91551235154756
3798.0 147.91551235154756
3799.0 147.84733288228315
3799.0 147.84733288228315
3800.0 147.7791533743053
3800.0 147.7791533743053
3801.0 147.71097387746693
3801.0 147.71097387746693
3802.0 147.64279435414838
3802.0 147.64279435414838
3803.0 147.5746148301484
3803.0 147.5746148301484
3804.0 147.50643530134255
3804.0 147.50643530134255
3805.0 147.43825576200183
3805.0 147.43825576200183
3806.0 147.37007620603435
3806.0 147.37007620603435
3807.0 147.3018966391197
3807.0 147.3018966391197
3808.0 147.23371706309445
3808.0 147.23371706309445
3809.0 147.16553748973
3809.0 147.16553748973
3810.0 147.09735789973882
3810.0 147.09735789973882
3811.0 147.0291783062671
3811.0 147.0291783062671
3812.0 146.96099869621816
3812.0 146.96099869621816
3813.0 146.89281908131386
3813.0 146.89281908131386
3814.0 146.82463946339084
3814.0 146.82463946339084
3815.0 146.75645981523303
3815.0 146.75645981523303
3816.0 146.68828017725224
3816.0 146.68828017725224
3817.0 146.6201005151285
3817.0 146.6201005151285
3818.0 146.55192084957375
3818.0 146.55192084957375
3819.0 146.48374118100028
3819.0 146.48374118100028
3820.0 146.4155615028544
3820.0 146.4155615028544
3821.0 146.34738181279883
3821.0 146.34738181279883
3822.0 146.27920211322038
3822.0 146.27920211322038
3823.0 146.2110224044818
3823.0 146.2110224044818
3824.0 146.1428426763669
3824.0 146.1428426763669
3825.0 146.07466295366245
3825.0 146.07466295366245
3826.0 146.00648321295643
3826.0 146.00648321295643
3827.0 145.93830347019417
3827.0 145.93830347019417
3828.0 145.87012370943037
3828.0 145.87012370943037
3829.0 145.8019439527022
3829.0 145.8019439527022
3830.0 145.73376417797246
3830.0 145.73376417797246
3831.0 145.665584386616
3831.0 145.665584386616
3832.0 145.59740459177897
3832.0 145.59740459177897
3833.0 145.5292247949352
3833.0 145.5292247949352
3834.0 145.46104497907794
3834.0 145.46104497907794
3835.0 145.39286516075208
3835.0 145.39286516075208
3836.0 145.32468532483702
3836.0 145.32468532483702
3837.0 145.25650547934956
3837.0 145.25650547934956
3838.0 145.18832563932202
3838.0 145.18832563932202
3839.0 145.1201457798686
3839.0 145.1201457798686
3840.0 145.05196590241366
3840.0 145.05196590241366
3841.0 144.98378603179344
3841.0 144.98378603179344
3842.0 144.9156061563179
3842.0 144.9156061563179
3843.0 144.84742624217841
3843.0 144.84742624217841
3844.0 144.77924634664507
3844.0 144.77924634664507
3845.0 144.71106642600634
3845.0 144.71106642600634
3846.0 144.64288651082754
3846.0 144.64288651082754
3847.0 144.57470658470152
3847.0 144.57470658470152
3848.0 144.50652664194877
3848.0 144.50652664194877
3849.0 144.4383466886611
3849.0 144.4383466886611
3850.0 144.3701667183344
3850.0 144.3701667183344
3851.0 144.30198675108082
3851.0 144.30198675108082
3852.0 144.23380677430436
3852.0 144.23380677430436
3853.0 144.1656267883678
3853.0 144.1656267883678
3854.0 144.0974467830549
3854.0 144.0974467830549
3855.0 144.0292667695444
3855.0 144.0292667695444
3856.0 143.96108675164038
3856.0 143.96108675164038
3857.0 143.8929067316801
3857.0 143.8929067316801
3858.0 143.8247266875769
3858.0 143.8247266875769
3859.0 143.75654665502555
3859.0 143.75654665502555
3860.0 143.68836659695643
3860.0 143.68836659695643
3861.0 143.62018654434726
3861.0 143.62018654434726
3862.0 143.55200646622038
3862.0 143.55200646622038
3863.0 143.48382638507476
3863.0 143.48382638507476
3864.0 143.41564629435675
3864.0 143.41564629435675
3865.0 143.347466187012
3865.0 143.347466187012
3866.0 143.27928608232807
3866.0 143.27928608232807
3867.0 143.21110596853356
3867.0 143.21110596853356
3868.0 143.1429258305961
3868.0 143.1429258305961
3869.0 143.07474569669432
3869.0 143.07474569669432
3870.0 143.0065655532696
3870.0 143.0065655532696
3871.0 142.93838538473952
3871.0 142.93838538473952
3872.0 142.87020523481553
3872.0 142.87020523481553
3873.0 142.80202505231952
3873.0 142.80202505231952
3874.0 142.73384486914205
3874.0 142.73384486914205
3875.0 142.66566468253356
3875.0 142.66566468253356
3876.0 142.59748447178214
3876.0 142.59748447178214
3877.0 142.5293042566372
3877.0 142.5293042566372
3878.0 142.46112403943602
3878.0 142.46112403943602
3879.0 142.39294381169998
3879.0 142.39294381169998
3880.0 142.3247635743915
3880.0 142.3247635743915
3881.0 142.25658332797246
3881.0 142.25658332797246
3882.0 142.1884030560357
3882.0 142.1884030560357
3883.0 142.12022279565073
3883.0 142.12022279565073
3884.0 142.05204251112286
3884.0 142.05204251112286
3885.0 141.9838622320549
3885.0 141.9838622320549
3886.0 141.91568192884404
3886.0 141.91568192884404
3887.0 141.84750162829397
3887.0 141.84750162829397
3888.0 141.77932131863335
3888.0 141.77932131863335
3889.0 141.71114099092168
3889.0 141.71114099092168
3890.0 141.64296065977896
3890.0 141.64296065977896
3891.0 141.5747803133843
3891.0 141.5747803133843
3892.0 141.50659997107476
3892.0 141.50659997107476
3893.0 141.4384196107142
3893.0 141.4384196107142
3894.0 141.37023924220549
3894.0 141.37023924220549
3895.0 141.30205886925378
3895.0 141.30205886925378
3896.0 141.23387847220866
3896.0 141.23387847220866
3897.0 141.16569808057397
3897.0 141.16569808057397
3898.0 141.09751766342154
3898.0 141.09751766342154
3899.0 141.02933723715856
3899.0 141.02933723715856
3900.0 140.9611568281269
3900.0 140.9611568281269
3901.0 140.89297638927277
3901.0 140.89297638927277
3902.0 140.8247959483624
3902.0 140.8247959483624
3903.0 140.7566154880262
3903.0 140.7566154880262
3904.0 140.68843503314994
3904.0 140.68843503314994
3905.0 140.62025455413072
3905.0 140.62025455413072
3906.0 140.55207406600096
3906.0 140.55207406600096
3907.0 140.4838935819068
3907.0 140.4838935819068
3908.0 140.41571308686545
3908.0 140.41571308686545
3909.0 140.34753256200162
3909.0 140.34753256200162
3910.0 140.2793520618853
3910.0 140.2793520618853
3911.0 140.21117152305558
3911.0 140.21117152305558
3912.0 140.14299098216958
3912.0 140.14299098216958
3913.0 140.0748104528354
3913.0 140.0748104528354
3914.0 140.0066298847878
3914.0 140.0066298847878
3915.0 139.93844932787965
3915.0 139.93844932787965
3916.0 139.87026874114906
3916.0 139.87026874114906
3917.0 139.80208815707928
3917.0 139.80208815707928
3918.0 139.73390757095328
3918.0 139.73390757095328
3919.0 139.6657269695753
3919.0 139.6657269695753
3920.0 139.59754635628767
3920.0 139.59754635628767
3921.0 139.52936574094377
3921.0 139.52936574094377
3922.0 139.46118510759834
3922.0 139.46118510759834
3923.0 139.39300445900096
3923.0 139.39300445900096
3924.0 139.32482381443918
3924.0 139.32482381443918
3925.0 139.2566431664464
3925.0 139.2566431664464
3926.0 139.18846248720683
3926.0 139.18846248720683
3927.0 139.12028182053106
3927.0 139.12028182053106
3928.0 139.05210113012467
3928.0 139.05210113012467
3929.0 138.98392042877109
3929.0 138.98392042877109
3930.0 138.91573972439878
3930.0 138.91573972439878
3931.0 138.84755901045406
3931.0 138.84755901045406
3932.0 138.7793782873988
3932.0 138.7793782873988
3933.0 138.71119755477108
3933.0 138.71119755477108
3934.0 138.64301681912468
3934.0 138.64301681912468
3935.0 138.57483605933535
3935.0 138.57483605933535
3936.0 138.50665530220684
3936.0 138.50665530220684
3937.0 138.4384745458212
3937.0 138.4384745458212
3938.0 138.370293756814
3938.0 138.370293756814
3939.0 138.30211296437574
3939.0 138.30211296437574
3940.0 138.23393217734792
3940.0 138.23393217734792
3941.0 138.16575137231857
3941.0 138.16575137231857
3942.0 138.09757055203724
3942.0 138.09757055203724
3943.0 138.0293897137544
3943.0 138.0293897137544
3944.0 137.96120888088194
3944.0 137.96120888088194
3945.0 137.89302804457847
3945.0 137.89302804457847
3946.0 137.82484719302303
3946.0 137.82484719302303
3947.0 137.75666632955793
3947.0 137.75666632955793
3948.0 137.68848546403657
3948.0 137.68848546403657
3949.0 137.62030458326328
3949.0 137.62030458326328
3950.0 137.55212368448844
3950.0 137.55212368448844
3951.0 137.48394278223304
3951.0 137.48394278223304
3952.0 137.41576187086707
3952.0 137.41576187086707
3953.0 137.34758096491151
3953.0 137.34758096491151
3954.0 137.27940002734638
3954.0 137.27940002734638
3955.0 137.21121910133306
3955.0 137.21121910133306
3956.0 137.14303813798108
3956.0 137.14303813798108
3957.0 137.07485719937662
3957.0 137.07485719937662
3958.0 137.00667622205873
3958.0 137.00667622205873
3959.0 136.93849525157557
3959.0 136.93849525157557
3960.0 136.8703142701452
3960.0 136.8703142701452
3961.0 136.80213327817995
3961.0 136.80213327817995
3962.0 136.73395227096276
3962.0 136.73395227096276
3963.0 136.6657712678307
3963.0 136.6657712678307
3964.0 136.59759024802236
3964.0 136.59759024802236
3965.0 136.5294092102125
3965.0 136.5294092102125
3965.902881751822 136.46784979869432
3965.902881751822 136.46784979869432
3966.902881751822 136.39966875431318
3966.902881751822 136.39966875431318
3967.902881751822 136.33148769939717
3967.902881751822 136.33148769939717
3968.902881751822 136.2633066264796
3968.902881751822 136.2633066264796
3969.902881751822 136.19512555897248
3969.902881751822 136.19512555897248
3970.902881751822 136.12694447483858
3970.902881751822 136.12694447483858
3971.902881751822 136.05876337407796
3971.902881751822 136.05876337407796
3972.902881751822 135.9905822637449
3972.902881751822 135.9905822637449
3973.902881751822 135.92240116496365
3973.902881751822 135.92240116496365
3974.902881751822 135.85422003635992
3974.902881751822 135.85422003635992
3975.902881751822 135.78603890432518
3975.902881751822 135.78603890432518
3976.902881751822 135.717857762718
3976.902881751822 135.717857762718
3977.902881751822 135.64967661946693
3977.902881751822 135.64967661946693
3978.902881751822 135.58149545069816
3978.902881751822 135.58149545069816
3979.902881751822 135.51331428028544
3979.902881751822 135.51331428028544
3980.902881751822 135.44513311349604
3980.902881751822 135.44513311349604
3981.902881751822 135.37695192440034
3981.902881751822 135.37695192440034
3982.902881751822 135.30877072573222
3982.902881751822 135.30877072573222
3983.902881751822 135.24058952404542
3983.902881751822 135.24058952404542
3984.902881751822 135.1724083127862
3984.902881751822 135.1724083127862
3985.902881751822 135.1042270849002
3985.902881751822 135.1042270849002
3986.902881751822 135.03604584790364
3986.902881751822 135.03604584790364
3987.902881751822 134.96786460880134
3987.902881751822 134.96786460880134
3988.902881751822 134.89968335169746
3988.902881751822 134.89968335169746
3989.902881751822 134.83150208543353
3989.902881751822 134.83150208543353
3990.902881751822 134.7633208096467
3990.902881751822 134.7633208096467
3991.902881751822 134.6951395392703
3991.902881751822 134.6951395392703
3992.902881751822 134.62695824378847
3992.902881751822 134.62695824378847
3993.902881751822 134.55877694015854
3993.902881751822 134.55877694015854
3994.902881751822 134.49059564193905
3994.902881751822 134.49059564193905
3995.902881751822 134.42241432571802
3995.902881751822 134.42241432571802
3996.902881751822 134.3542329989621
3996.902881751822 134.3542329989621
3997.902881751822 134.28605167152472
3997.902881751822 134.28605167152472
3998.902881751822 134.21787032746062
3998.902881751822 134.21787032746062
3999.902881751822 134.14968895925358
3999.902881751822 134.14968895925358
4000.902881751822 134.08150760259835
4000.902881751822 134.08150760259835
4001.902881751822 134.01332622931636
4001.902881751822 134.01332622931636
4002.902881751822 133.94514484646194
4002.902881751822 133.94514484646194
4003.902881751822 133.87696346196364
4003.902881751822 133.87696346196364
4004.902881751822 133.8087820594638
4004.902881751822 133.8087820594638
4005.902881751822 133.7406006487663
4005.902881751822 133.7406006487663
4006.902881751822 133.67241922895826
4006.902881751822 133.67241922895826
4007.902881751822 133.60423779109914
4007.902881751822 133.60423779109914
4008.902881751822 133.53605636007478
4008.902881751822 133.53605636007478
4009.902881751822 133.46787490353267
4009.902881751822 133.46787490353267
4010.902881751822 133.399693452401
4010.902881751822 133.399693452401
4011.902881751822 133.33151199215877
4011.902881751822 133.33151199215877
4012.902881751822 133.2633305077736
4012.902881751822 133.2633305077736
4013.902881751822 133.19514902742404
4013.902881751822 133.19514902742404
4014.902881751822 133.1269675257307
4014.902881751822 133.1269675257307
4015.902881751822 133.05878602669816
4015.902881751822 133.05878602669816
4016.902881751822 132.99060451850553
4016.902881751822 132.99060451850553
4017.902881751822 132.92242300120233
4017.902881751822 132.92242300120233
4018.902881751822 132.85424147432673
4018.902881751822 132.85424147432673
4020.0 132.77943825446445
4020.0 132.77943825446445
4021.0 132.7112566981689
4021.0 132.7112566981689
4022.0 132.6430751472838
4022.0 132.6430751472838
4023.0 132.57489357977195
4023.0 132.57489357977195
4024.0 132.50671199563337
4024.0 132.50671199563337
4025.0 132.43853041553038
4025.0 132.43853041553038
4026.0 132.37034881265927
4026.0 132.37034881265927
4027.0 132.30216720067762
4027.0 132.30216720067762
4028.0 132.23398559273156
4028.0 132.23398559273156
4029.0 132.16580396815877
4029.0 132.16580396815877
4030.0 132.09762232081783
4030.0 132.09762232081783
4031.0 132.02944067893685
4031.0 132.02944067893685
4032.0 131.9612590335753
4032.0 131.9612590335753
4033.0 131.89307736453267
4033.0 131.89307736453267
4034.0 131.8248956933843
4034.0 131.8248956933843
4035.0 131.7567140202292
4035.0 131.7567140202292
4036.0 131.68853233177262
4036.0 131.68853233177262
4037.0 131.6203506328307
4037.0 131.6203506328307
4038.0 131.5521689158377
4038.0 131.5521689158377
4039.0 131.48398719816328
4039.0 131.48398719816328
4040.0 131.41580547275305
4040.0 131.41580547275305
4041.0 131.34762373639563
4041.0 131.34762373639563
4042.0 131.2794419908781
4042.0 131.2794419908781
4043.0 131.21126024330437
4043.0 131.21126024330437
4044.0 131.14307846453335
4044.0 131.14307846453335
4045.0 131.07489669117277
4045.0 131.07489669117277
4046.0 131.00671491438115
4046.0 131.00671491438115
4047.0 130.93853312371235
4047.0 130.93853312371235
4048.0 130.8703513211339
4048.0 130.8703513211339
4049.0 130.80216951178213
4049.0 130.80216951178213
4050.0 130.73398769189546
4050.0 130.73398769189546
4051.0 130.66580586147396
4051.0 130.66580586147396
4052.0 130.59762403037098
4052.0 130.59762403037098
4053.0 130.52944218264125
4053.0 130.52944218264125
4054.0 130.46126031828476
4054.0 130.46126031828476
4055.0 130.39307844573068
4055.0 130.39307844573068
4056.0 130.32489657015788
4056.0 130.32489657015788
4057.0 130.25671469252885
4057.0 130.25671469252885
4058.0 130.18853279822355
4058.0 130.18853279822355
4059.0 130.12035089480767
4059.0 130.12035089480767
4060.0 130.0521689818194
4060.0 130.0521689818194
4061.0 129.98398706109532
4061.0 129.98398706109532
4062.0 129.91580512094538
4062.0 129.91580512094538
4063.0 129.847623189005
4063.0 129.847623189005
4064.0 129.77944123154688
4064.0 129.77944123154688
4065.0 129.71125927340734
4065.0 129.71125927340734
4066.0 129.64307731362388
4066.0 129.64307731362388
4067.0 129.57489532969748
4067.0 129.57489532969748
4068.0 129.5067133352362
4068.0 129.5067133352362
4069.0 129.43853133262684
4069.0 129.43853133262684
4070.0 129.3703493490359
4070.0 129.3703493490359
4071.0 129.3021673206397
4071.0 129.3021673206397
4072.0 129.23398529156205
4072.0 129.23398529156205
4073.0 129.16580326652002
4073.0 129.16580326652002
4074.0 129.0976212309431
4074.0 129.0976212309431
4075.0 129.02943917402237
4075.0 129.02943917402237
4076.0 128.96125710656676
4076.0 128.96125710656676
4077.0 128.8930750370549
4077.0 128.8930750370549
4078.0 128.8248929522911
4078.0 128.8248929522911
4079.0 128.75671086404674
4079.0 128.75671086404674
4080.0 128.68852876806662
4080.0 128.68852876806662
4081.0 128.62034665545974
4081.0 128.62034665545974
4082.0 128.55216454826328
4082.0 128.55216454826328
4083.0 128.4839824155491
4083.0 128.4839824155491
4084.0 128.41580027647396
4084.0 128.41580027647396
4085.0 128.34761813396776
4085.0 128.34761813396776
4086.0 128.2794359761601
4086.0 128.2794359761601
4087.0 128.21125380786705
4087.0 128.21125380786705
4088.0 128.14307163137642
4088.0 128.14307163137642
4089.0 128.07488945186708
4089.0 128.07488945186708
4090.0 128.0067072641601
4090.0 128.0067072641601
4091.0 127.93852506871734
4091.0 127.93852506871734
4092.0 127.87034285384874
4092.0 127.87034285384874
4093.0 127.8021606382987
4093.0 127.8021606382987
4094.0 127.73397841501287
4094.0 127.73397841501287
4095.0 127.66579616758412
4095.0 127.66579616758412
4096.0 127.59761392419101
4096.0 127.59761392419101
4097.0 127.52943166554593
4097.0 127.52943166554593
4098.0 127.46124939916508
4098.0 127.46124939916508
4099.0 127.39306712930369
4099.0 127.39306712930369
4100.0 127.32488484281554
4100.0 127.32488484281554
4101.0 127.25670254107544
4101.0 127.25670254107544
4102.0 127.18852024337097
4102.0 127.18852024337097
4103.0 127.12033792432268
4103.0 127.12033792432268
4104.0 127.0521555947395
4104.0 127.0521555947395
4105.0 126.98397327056675
4105.0 126.98397327056675
4106.0 126.91579092976725
4106.0 126.91579092976725
4107.0 126.84760858691152
4107.0 126.84760858691152
4108.0 126.77942622266245
4108.0 126.77942622266245
4109.0 126.71124384792802
4109.0 126.71124384792802
4110.0 126.643061478604
4110.0 126.643061478604
4111.0 126.57487909402802
4111.0 126.57487909402802
4112.0 126.506696691401
4112.0 126.506696691401
4113.0 126.43851429560871
4113.0 126.43851429560871
4114.0 126.3703318756735
4114.0 126.3703318756735
4115.0 126.3021494480025
4115.0 126.3021494480025
4116.0 126.23396702436713
4116.0 126.23396702436713
4117.0 126.16578457658885
4117.0 126.16578457658885
4118.0 126.09760212244957
4118.0 126.09760212244957
4119.0 126.02941965736309
4119.0 126.02941965736309
4120.0 125.96123718311652
4120.0 125.96123718311652
4121.0 125.89305470113418
4121.0 125.89305470113418
4122.0 125.82487221704608
4122.0 125.82487221704608
4123.0 125.75668971495644
4123.0 125.75668971495644
4124.0 125.68850722107632
4124.0 125.68850722107632
4125.0 125.62032468848277
4125.0 125.62032468848277
4126.0 125.55214217449536
4126.0 125.55214217449536
4127.0 125.48395962459362
4127.0 125.48395962459362
4128.0 125.41577708619418
4128.0 125.41577708619418
4129.0 125.3475945250761
4129.0 125.3475945250761
4130.0 125.27941196936847
4130.0 125.27941196936847
4131.0 125.21122938246357
4131.0 125.21122938246357
4132.0 125.14304680944774
4132.0 125.14304680944774
4133.0 125.07486421132651
4133.0 125.07486421132651
4134.0 125.00668161252385
4134.0 125.00668161252385
4135.0 124.93849899709443
4135.0 124.93849899709443
4136.0 124.87031638707545
4136.0 124.87031638707545
4137.0 124.8021337618045
4137.0 124.8021337618045
4138.0 124.7339511199068
4138.0 124.7339511199068
4139.0 124.66576847590336
4139.0 124.66576847590336
4140.0 124.59758581807228
4140.0 124.59758581807228
4141.0 124.5294031497063
4141.0 124.5294031497063
4142.0 124.46122047785978
4142.0 124.46122047785978
4143.0 124.39303779356042
4143.0 124.39303779356042
4144.0 124.3248550898352
4144.0 124.3248550898352
4145.0 124.25667240041138
4145.0 124.25667240041138
4146.0 124.18848968075277
4146.0 124.18848968075277
4147.0 124.12030695807545
4147.0 124.12030695807545
4148.0 124.0521242285753
4148.0 124.0521242285753
4149.0 123.98394149605645
4149.0 123.98394149605645
4150.0 123.91575873330281
4150.0 123.91575873330281
4151.0 123.84757597595959
4151.0 123.84757597595959
4152.0 123.77939321697247
4152.0 123.77939321697247
4153.0 123.71121042775054
4153.0 123.71121042775054
4154.0 123.64302764393905
4154.0 123.64302764393905
4155.0 123.57484484487561
4155.0 123.57484484487561
4156.0 123.50666204279345
4156.0 123.50666204279345
4157.0 123.43847923251369
4157.0 123.43847923251369
4158.0 123.37029640698196
4158.0 123.37029640698196
4159.0 123.30211356482349
4159.0 123.30211356482349
4160.0 123.23393072807544
4160.0 123.23393072807544
4161.0 123.16574787607544
4161.0 123.16574787607544
4162.0 123.0975650074487
4162.0 123.0975650074487
4163.0 123.02938214423237
4163.0 123.02938214423237
4164.0 122.9611992643893
4164.0 122.9611992643893
4165.0 122.89301638386478
4165.0 122.89301638386478
4166.0 122.82483346600162
4166.0 122.82483346600162
4167.0 122.75665056106507
4167.0 122.75665056106507
4168.0 122.68846765407227
4168.0 122.68846765407227
4169.0 122.62028472334889
4169.0 122.62028472334889
4170.0 122.55210177833601
4170.0 122.55210177833601
4171.0 122.48391884487494
4171.0 122.48391884487494
4172.0 122.41573590225379
4172.0 122.41573590225379
4173.0 122.34755292939784
4173.0 122.34755292939784
4174.0 122.27936995627277
4174.0 122.27936995627277
4175.0 122.2111869735753
4175.0 122.2111869735753
4176.0 122.14300398923392
4176.0 122.14300398923392
4177.0 122.07482097465774
4177.0 122.07482097465774
4178.0 122.00663797300815
4178.0 122.00663797300815
4179.0 121.93845495468233
4179.0 121.93845495468233
4180.0 121.87027192252884
4180.0 121.87027192252884
4181.0 121.80208888689481
4181.0 121.80208888689481
4182.0 121.7339058421007
4182.0 121.7339058421007
4183.0 121.66572277596276
4183.0 121.66572277596276
4184.0 121.59753972137663
4184.0 121.59753972137663
4185.0 121.52935664539717
4185.0 121.52935664539717
4186.0 121.46117355279095
4186.0 121.46117355279095
4187.0 121.39299046422038
4187.0 121.39299046422038
4188.0 121.32480736177263
4188.0 121.32480736177263
4189.0 121.25662424269814
4189.0 121.25662424269814
4190.0 121.18844111446357
4190.0 121.18844111446357
4191.0 121.12025798554755
4191.0 121.12025798554755
4192.0 121.0520748545753
4192.0 121.0520748545753
4193.0 120.98389169987244
4193.0 120.98389169987244
4194.0 120.91570853839629
4194.0 120.91570853839629
4195.0 120.84752537385191
4195.0 120.84752537385191
4196.0 120.77934220253422
4196.0 120.77934220253422
4197.0 120.71115902068165
4197.0 120.71115902068165
4198.0 120.64297582357713
4198.0 120.64297582357713
4199.0 120.57479260370448
4199.0 120.57479260370448
4200.0 120.50660938929177
4200.0 120.50660938929177
4201.0 120.43842616709377
4201.0 120.43842616709377
4202.0 120.37024293532335
4202.0 120.37024293532335
4203.0 120.30205970190902
4203.0 120.30205970190902
4204.0 120.23387645324274
4204.0 120.23387645324274
4205.0 120.16569318043354
4205.0 120.16569318043354
4206.0 120.09750991583387
4206.0 120.09750991583387
4207.0 120.02932663318313
4207.0 120.02932663318313
4208.0 119.96114335736713
4208.0 119.96114335736713
4209.0 119.8929600428377
4209.0 119.8929600428377
4210.0 119.82477672900163
4210.0 119.82477672900163
4211.0 119.75659342671734
4211.0 119.75659342671734
4212.0 119.68841008846923
4212.0 119.68841008846923
4213.0 119.62022675425675
4213.0 119.62022675425675
4214.0 119.55204342687898
4214.0 119.55204342687898
4215.0 119.48386006078779
4215.0 119.48386006078779
4216.0 119.41567669538996
4216.0 119.41567669538996
4217.0 119.34749333402776
4217.0 119.34749333402776
4218.0 119.27930993675122
4218.0 119.27930993675122
4219.0 119.21112655849315
4219.0 119.21112655849315
4220.0 119.14294315137508
4220.0 119.14294315137508
4221.0 119.07475974966744
4221.0 119.07475974966744
4222.0 119.00657633133305
4222.0 119.00657633133305
4223.0 118.93839290521338
4223.0 118.93839290521338
4224.0 118.87020945637508
4224.0 118.87020945637508
4225.0 118.80202601294721
4225.0 118.80202601294721
4226.0 118.73384254675122
4226.0 118.73384254675122
4227.0 118.66565909348182
4227.0 118.66565909348182
4228.0 118.59747561038996
4228.0 118.59747561038996
4229.0 118.52929212524187
4229.0 118.52929212524187
4230.0 118.46110864687898
4230.0 118.46110864687898
4231.0 118.39292512371081
4231.0 118.39292512371081
4232.0 118.32474161346923
4232.0 118.32474161346923
4233.0 118.25655811001288
4233.0 118.25655811001288
4234.0 118.18837456175122
4234.0 118.18837456175122
4235.0 118.12019102504136
4235.0 118.12019102504136
4236.0 118.05200748054622
4236.0 118.05200748054622
4237.0 117.98382392176158
4237.0 117.98382392176158
4238.0 117.91564036133305
4238.0 117.91564036133305
4239.0 117.84745677676159
4239.0 117.84745677676159
4240.0 117.77927319054622
4240.0 117.77927319054622
4241.0 117.71108959141615
4241.0 117.71108959141615
4242.0 117.64290598175121
4242.0 117.64290598175121
4243.0 117.57472238501288
4243.0 117.57472238501288
4244.0 117.50653874484402
4244.0 117.50653874484402
4245.0 117.43835511008561
4245.0 117.43835511008561
4246.0 117.37017148825379
4246.0 117.37017148825379
4247.0 117.30198782299146
4247.0 117.30198782299146
4248.0 117.23380416313955
4248.0 117.23380416313955
4249.0 117.1656204866609
4249.0 117.1656204866609
4250.0 117.0974368108756
4250.0 117.0974368108756
4251.0 117.0292531320716
4251.0 117.0292531320716
4252.0 116.96106943187426
4252.0 116.96106943187426
4253.0 116.89288572114205
4253.0 116.89288572114205
4254.0 116.82470200501133
4254.0 116.82470200501133
4255.0 116.75651827834572
4255.0 116.75651827834572
4256.0 116.68833453780294
4256.0 116.68833453780294
4257.0 116.62015080129581
4257.0 116.62015080129581
4258.0 116.55196704953673
4258.0 116.55196704953673
4259.0 116.4837832750095
4259.0 116.4837832750095
4260.0 116.41559950869181
4260.0 116.41559950869181
4261.0 116.34741573183925
4261.0 116.34741573183925
4262.0 116.27923193973473
4262.0 116.27923193973473
4263.0 116.21104814694876
4263.0 116.21104814694876
4264.0 116.14286431682416
4264.0 116.14286431682416
4265.0 116.07468049962615
4265.0 116.07468049962615
4266.0 116.00649668783858
4266.0 116.00649668783858
4267.0 115.938312847191
4267.0 115.938312847191
4268.0 115.87012900489952
4268.0 115.87012900489952
4269.0 115.80194513983992
4269.0 115.80194513983992
4270.0 115.73376126841933
4270.0 115.73376126841933
4271.0 115.66557740103437
4271.0 115.66557740103437
4272.0 115.59739351088128
4272.0 115.59739351088128
4273.0 115.52920962004674
4273.0 115.52920962004674
4274.0 115.4610257275683
4274.0 115.4610257275683
4275.0 115.39284180622987
4275.0 115.39284180622987
4276.0 115.32465788933939
4276.0 115.32465788933939
4277.0 115.25647395815943
4277.0 115.25647395815943
4278.0 115.18829001919417
4278.0 115.18829001919417
4279.0 115.12010607111834
4279.0 115.12010607111834
4280.0 115.0519221148449
4280.0 115.0519221148449
4281.0 114.98373814941138
4281.0 114.98373814941138
4282.0 114.91555417010069
4282.0 114.91555417010069
4283.0 114.84737017416326
4283.0 114.84737017416326
4284.0 114.77918617754439
4284.0 114.77918617754439
4285.0 114.7110021806564
4285.0 114.7110021806564
4286.0 114.64281815962549
4286.0 114.64281815962549
4287.0 114.5746341453798
4287.0 114.5746341453798
4288.0 114.50645010979028
4288.0 114.50645010979028
4289.0 114.43826606366589
4289.0 114.43826606366589
4290.0 114.37008202432672
4290.0 114.37008202432672
4291.0 114.30189795612756
4291.0 114.30189795612756
4292.0 114.23371388628449
4292.0 114.23371388628449
4293.0 114.16552980118946
4293.0 114.16552980118946
4294.0 114.09734572150487
4294.0 114.09734572150487
4295.0 114.02916162656831
4295.0 114.02916162656831
4296.0 113.9609775163798
4296.0 113.9609775163798
4297.0 113.89279339936847
4297.0 113.89279339936847
4298.0 113.82460926476793
4298.0 113.82460926476793
4299.0 113.75642514405645
4299.0 113.75642514405645
4300.0 113.68824098738114
4300.0 113.68824098738114
4301.0 113.62005683754055
4301.0 113.62005683754055
4302.0 113.55187267716508
4302.0 113.55187267716508
4303.0 113.4836884953963
4303.0 113.4836884953963
4304.0 113.4155043265541
4304.0 113.4155043265541
4305.0 113.34732013494377
4305.0 113.34732013494377
4306.0 113.27913593697247
4306.0 113.27913593697247
4307.0 113.21095171485824
4307.0 113.21095171485824
4308.0 113.1427675070454
4308.0 113.1427675070454
4309.0 113.07458327508965
4309.0 113.07458327508965
4310.0 113.00639902925674
4310.0 113.00639902925674
4311.0 112.93821479025857
4311.0 112.93821479025857
4312.0 112.87003053458413
4312.0 112.87003053458413
4313.0 112.80184626365774
4313.0 112.80184626365774
4314.0 112.73366200565795
4314.0 112.73366200565795
4315.0 112.66547771169432
4315.0 112.66547771169432
4316.0 112.59729341567444
4316.0 112.59729341567444
4317.0 112.52910912034794
4317.0 112.52910912034794
4318.0 112.46092479519895
4318.0 112.46092479519895
4319.0 112.3927404754604
4319.0 112.3927404754604
4320.000002 112.32455600881784

==> Data/sim_static_0_w_5.txt <==
0.0 0.0
0.0 0.0
237.81904880613416 0.0
237.81904880613416 0.0
238.81904880613416 0.09660469053407081
238.81904880613416 0.09660469053407081
239.81904880613416 0.356085353461521
239.81904880613416 0.356085353461521
240.5 0.6116110763372479
240.5 0.6116110763372479
241.5 1.071974161384176
241.5 1.071974161384176
242.5 1.6200058335393774
242.5 1.6200058335393774
243.5 2.237580308981328
243.5 2.237580308981328
244.5 2.9103192909690807
244.5 2.9103192909690807
245.5 3.6268172567965413
245.5 3.6268172567965413
246.5 4.378026743370946
246.5 4.378026743370946
247.5 5.156770768839592
247.5 5.156770768839592
248.5 5.957356269945247
248.5 5.957356269945247
249.5 6.775267195955167
249.5 6.775267195955167
250.5 7.6069212251019565
250.5 7.6069212251019565
251.5 8.449476593097351
251.5 8.449476593097351
252.5 9.300679137522229
252.5 9.300679137522229
253.5 10.158740736627703
253.5 10.158740736627703
254.5 11.022242977320024
254.5 11.022242977320024
255.5 11.890060648558007
255.5 11.890060648558007
256.5 12.761301225664404
256.5 12.761301225664404
257.5 13.635256705662357
257.5 13.635256705662357
258.5 14.511365436353422
258.5 14.511365436353422
259.5 15.389181940060862
259.5 15.389181940060862
260.5 16.268352785326858
260.5 16.268352785326858
261.5 17.14859765320758
261.5 17.14859765320758
262.5 18.029694163019418
262.5 18.029694163019418
263.5 18.91146590015576
263.5 18.91146590015576
264.5 19.79377295462475
264.5 19.79377295462475
265.5 20.67650431352464
265.5 20.67650431352464
266.5 21.55957193670603
266.5 21.55957193670603
267.5 22.442905983467696
267.5 22.442905983467696
268.5 23.326451034853495
268.5 23.326451034853495
269.5659727319716 24.208854359900982
269.5659727319716 24.208854359900982
270.5659727319716 24.841766030040322
270.5659727319716 24.841766030040322
271.5659727319716 25.329723927938257
271.5659727319716 25.329723927938257
272.5659727319716 25.702697318295446
272.5659727319716 25.702697318295446
273.5659727319716 25.984459221464324
273.5659727319716 25.984459221464324
274.5659727319716 26.193867621294608
274.5659727319716 26.193867621294608
275.5659727319716 26.345881558786086
275.5659727319716 26.345881558786086
276.5659727319716 26.452367296149763
276.5659727319716 26.452367296149763
277.5659727319716 26.52273776880504
277.5659727319716 26.52273776880504
278.5659727319716 26.564459775825622
278.5659727319716 26.564459775825622
279.5659727319716 26.583456344876904
279.5659727319716 26.583456344876904
280.5659727319716 26.58442594953739
280.5659727319716 26.58442594953739
281.5659727319716 26.571095635863227
281.5659727319716 26.571095635863227
282.5659727319716 26.546421903739176
282.5659727319716 26.546421903739176
283.5659727319716 26.512749976022242
283.5659727319716 26.512749976022242
284.5659727319716 26.47194021889602
284.5659727319716 26.47194021889602
285.5659727319716 26.42546840307141
285.5659727319716 26.42546840307141
286.5659727319716 26.37450509204595
286.5659727319716 26.37450509204595
287.5659727319716 26.31997893909357
287.5659727319716 26.31997893909357
288.5659727319716 26.262626546306446
288.5659727319716 26.262626546306446
289.5659727319716 26.203032227196754
289.5659727319716 26.203032227196754
290.5659727319716 26.141659485377346
290.5659727319716 26.141659485377346
291.5659727319716 26.078876025557932
291.5659727319716 26.078876025557932
292.5659727319716 26.014973493500683
292.5659727319716 26.014973493500683
293.5659727319716 25.95018327964507
293.5659727319716 25.95018327964507
294.5659727319716 25.884688881667984
294.5659727319716 25.884688881667984
295.5659727319716 25.81863590568307
295.5659727319716 25.81863590568307
296.5659727319716 25.752139830950217
296.5659727319716 25.752139830950217
297.5659727319716 25.685292246998834
297.5659727319716 25.685292246998834
298.5659727319716 25.618165840586627
298.5659727319716 25.618165840586627
299.5659727319716 25.55081826823957
299.5659727319716 25.55081826823957
300.5 25.48775247421904
300.5 25.48775247421904
301.5 25.42009891474176
301.5 25.42009891474176
302.5 25.35233315479184
302.5 25.35233315479184
303.5 25.284478391147847
303.5 25.284478391147847
304.5 25.216553039322182
304.5 25.216553039322182
305.5 25.148571677331848
305.5 25.148571677331848
306.5 25.080545875930316
306.5 25.080545875930316
307.5 25.012484833220956
307.5 25.012484833220956
308.5 24.944395834231997
308.5 24.944395834231997
309.5 24.8762846404894
309.5 24.8762846404894
310.5 24.808155870772847
310.5 24.808155870772847
311.5 24.74001311371806
311.5 24.74001311371806
312.5 24.671859293032533
312.5 24.671859293032533
313.5 24.6036966928924
313.5 24.6036966928924
314.5 24.535527110684683
314.5 24.535527110684683
315.5 24.467351989373874
315.5 24.467351989373874
316.5 24.399172475260485
316.5 24.399172475260485
317.5 24.330989495178883
317.5 24.330989495178883
318.5 24.262803736942566
318.5 24.262803736942566
319.5 24.194615787906066
319.5 24.194615787906066
320.5 24.126426071955503
320.5 24.126426071955503
321.5 24.05823499753403
321.5 24.05823499753403
322.5 23.99004279345216
322.5 23.99004279345216
323.5 23.921849743076454
323.5 23.921849743076454
324.5 23.85365598581104
324.5 23.85365598581104
325.5 23.785461672371543
325.5 23.785461672371543
326.5 23.717266913058946
326.5 23.717266913058946
327.5 23.649071810419
327.5 23.649071810419
328.5 23.580876418841612
328.5 23.580876418841612
329.5 23.512680800953266
329.5 23.512680800953266
330.5 23.444485004700645
330.5 23.444485004700645
331.5 23.376289065876318
331.5 23.376289065876318
332.5 23.308093016190387
332.5 23.308093016190387
333.5 23.239896857122186
333.5 23.239896857122186
334.5 23.171700640504188
334.5 23.171700640504188
335.5 23.103504338097945
335.5 23.103504338097945
336.5 23.035307994921684
336.5 23.035307994921684
337.5 22.96711161501163
337.5 22.96711161501163
338.5 22.89891518757771
338.5 22.89891518757771
339.5 22.83071872571081
339.5 22.83071872571081
340.5 22.76252225631952
340.5 22.76252225631952
341.5 22.6943257583216
341.5 22.6943257583216
342.5 22.626129231199
342.5 22.626129231199
343.5 22.55793270700026
343.5 22.55793270700026
344.5 22.489736113462534
344.5 22.489736113462534
345.5 22.421539524381622
345.5 22.421539524381622
346.27235660032017 22.50051326107212
346.27235660032017 22.50051326107212
347.27235660032017 22.986445957774965
347.27235660032017 22.986445957774965
348.27235660032017 23.79269591078672
348.27235660032017 23.79269591078672
349.27235660032017 24.85303629579575
349.27235660032017 24.85303629579575
350.27235660032017 26.114932396542553
350.27235660032017 26.114932396542553
351.27235660032017 27.53671091734289
351.27235660032017 27.53671091734289
352.27235660032017 29.085314396471528
352.27235660032017 29.085314396471528
353.27235660032017 30.734519992892565
353.27235660032017 30.734519992892565
354.27235660032017 32.46352638973023
354.27235660032017 32.46352638973023
355.27235660032017 34.255832982569515
355.27235660032017 34.255832982569515
356.27235660032017 36.09835067422089
356.27235660032017 36.09835067422089
357.27235660032017 37.9806964775513
357.27235660032017 37.9806964775513
358.27235660032017 39.89463422142675
358.27235660032017 39.89463422142675
359.27235660032017 41.83363044150072
359.27235660032017 41.83363044150072
360.0 43.257789584918186
360.0 43.257789584918186
361.0 45.22838135461192
361.0 45.22838135461192
362.0 47.21231363434643
362.0 47.21231363434643
363.0 49.20682653920192
363.0 49.20682653920192
364.0 51.209730776939054
364.0 51.209730776939054
365.0 53.21928973157401
365.0 53.21928973157401
366.0 55.23412580752177
366.0 55.23412580752177
367.0 57.25314620952931
367.0 57.25314620952931
368.0 59.275484134481154
368.0 59.275484134481154
369.0 61.300451966454155
369.0 61.300451966454155
370.0 63.32750423841367
370.0 63.32750423841367
370.95809842640415 65.13955253906032
370.95809842640415 65.13955253906032
371.95809842640415 66.61543431972305
371.95809842640415 66.61543431972305
372.95809842640415 67.77207809584003
372.95809842640415 67.77207809584003
373.95809842640415 68.67548705367957
373.95809842640415 68.67548705367957
374.95809842640415 69.37801794854818
374.95809842640415 69.37801794854818
375.95809842640415 69.92120251064775
375.95809842640415 69.92120251064775
376.95809842640415 70.33798567680833
376.95809842640415 70.33798567680833
377.95809842640415 70.6545009755636
377.95809842640415 70.6545009755636
378.95809842640415 70.89147876430053
378.95809842640415 70.89147876430053
379.95809842640415 71.06536341211552
379.95809842640415 71.06536341211552
380.95809842640415 71.18919935521738
380.95809842640415 71.18919935521738
381.95809842640415 71.27333415705635
381.95809842640415 71.27333415705635
382.95809842640415 71.32597598598035
382.95809842640415 71.32597598598035
383.95809842640415 71.3536359873638
383.95809842640415 71.3536359873638
384.95809842640415 71.36147912380605
384.95809842640415 71.36147912380605
385.95809842640415 71.35360250684612
385.95809842640415 71.35360250684612
386.95809842640415 71.3332561912504
386.95809842640415 71.3332561912504
387.95809842640415 71.3030182703094
387.95809842640415 71.3030182703094
388.95809842640415 71.26493380321034
388.95809842640415 71.26493380321034
389.95809842640415 71.22062506038242
389.95809842640415 71.22062506038242
390.95809842640415 71.17137891363646
390.95809842640415 71.17137891363646
391.95809842640415 71.11821615115718
391.95809842640415 71.11821615115718
392.95809842640415 71.06194651223899
392.95809842640415 71.06194651223899
393.95809842640415 71.00321236789378
393.95809842640415 71.00321236789378
394.95809842640415 70.94252323925204
394.95809842640415 70.94252323925204
395.95809842640415 70.88028329808654
395.95809842640415 70.88028329808654
396.95809842640415 70.81681319397451
396.95809842640415 70.81681319397451
397.95809842640415 70.75236725009411
397.95809842640415 70.75236725009411
398.95809842640415 70.68714721511977
398.95809842640415 70.68714721511977
399.95809842640415 70.62131313849291
399.95809842640415 70.62131313849291
400.95809842640415 70.55499196695735
400.95809842640415 70.55499196695735
401.95809842640415 70.48828438642471
401.95809842640415 70.48828438642471
402.95809842640415 70.42127031592823
402.95809842640415 70.42127031592823
403.95809842640415 70.35401310655664
403.95809842640415 70.35401310655664
404.95809842640415 70.28656301097934
404.95809842640415 70.28656301097934
405.95809842640415 70.21895992800762
405.95809842640415 70.21895992800762
406.95809842640415 70.15123547342213
406.95809842640415 70.15123547342213
407.95809842640415 70.0834147415451
407.95809842640415 70.0834147415451
408.95809842640415 70.01551763161403
408.95809842640415 70.01551763161403
409.95809842640415 69.94755994569502
409.95809842640415 69.94755994569502
410.95809842640415 69.87955419866637
410.95809842640415 69.87955419866637
411.95809842640415 69.81151033391698
411.95809842640415 69.81151033391698
412.95809842640415 69.74343620025687
412.95809842640415 69.74343620025687
413.95809842640415 69.6753380740108
413.95809842640415 69.6753380740108
414.95809842640415 69.6072209268449
414.95809842640415 69.6072209268449
415.95809842640415 69.53908867716542
415.95809842640415 69.53908867716542
416.95809842640415 69.47094443227424
416.95809842640415 69.47094443227424
417.95809842640415 69.4027906759163
417.95809842640415 69.4027906759163
418.95809842640415 69.33462938895104
418.95809842640415 69.33462938895104
420.0 69.26360565327487
420.0 69.26360565327487
421.0 69.19543347589466
421.0 69.19543347589466
422.0 69.12725753951248
422.0 69.12725753951248
423.0 69.05907865123962
423.0 69.05907865123962
424.0 68.99089741304503
424.0 68.99089741304503
425.0 68.9227142897975
425.0 68.9227142897975
426.0 68.85452970312203
426.0 68.85452970312203
427.0 68.78634391837471
427.0 68.78634391837471
428.0 68.71815720640687
428.0 68.71815720640687
429.0 68.64996974211327
429.0 68.64996974211327
430.0 68.58178169484262
430.0 68.58178169484262
431.0 68.51359315821516
431.0 68.51359315821516
432.0 68.44540425903017
432.0 68.44540425903017
433.0 68.3772150507291
433.0 68.3772150507291
434.0 68.3090256197671
434.0 68.3090256197671
435.0 68.24083597351577
435.0 68.24083597351577
436.0 68.1726461807898
436.0 68.1726461807898
437.0 68.10445625438528
437.0 68.10445625438528
438.0 68.03626624308278
438.0 68.03626624308278
439.0 67.96807614057963
439.0 67.96807614057963
440.0 67.8998859670742
440.0 67.8998859670742
441.0 67.831695748012
441.0 67.831695748012
442.0 67.76350549114831
442.0 67.76350549114831
443.0 67.6953151747296
443.0 67.6953151747296
444.0 67.62712484953039
444.0 67.62712484953039
445.0 67.55893447696654
445.0 67.55893447696654
446.0 67.49074408799055
446.0 67.49074408799055
447.0 67.42255367356096
447.0 67.42255367356096
448.0 67.35436325785986
448.0 67.35436325785986
449.0 67.28617278817283
449.0 67.28617278817283
450.0 67.21798232339738
450.0 67.21798232339738
451.0 67.14979181642141
451.0 67.14979181642141
452.0 67.08160133105524
452.0 67.08160133105524
453.0 67.01341080348857
453.0 67.01341080348857
454.0 66.94522029617035
454.0 66.94522029617035
455.0 66.87702976943513
455.0 66.87702976943513
456.0 66.80883924152619
456.0 66.80883924152619
457.0 66.74064869131931
457.0 66.74064869131931
458.0 66.67245813993873
458.0 66.67245813993873
459.0 66.60426756990094
459.0 66.60426756990094
460.0 66.5360770047813
460.0 66.5360770047813
461.0 66.46788641051207
461.0 66.46788641051207
462.0 66.39969581582892
462.0 66.39969581582892
463.0 66.33150520172876
463.0 66.33150520172876
464.0 66.26331460711727
464.0 66.26331460711727
465.0 66.19512397775847
465.0 66.19512397775847
466.0 66.12693335358345
466.0 66.12693335358345
467.0 66.0587427097258
467.0 66.0587427097258
468.0 65.99055207105195
468.0 65.99055207105195
469.0 65.9223614122013
469.0 65.9223614122013
470.0 65.85417074466073
470.0 65.85417074466073
471.0 65.78598006137597
471.0 65.78598006137597
472.0 65.7177893724849
472.0 65.7177893724849
473.0 65.64959867420711
473.0 65.64959867420711
474.0 65.58140797690906
474.0 65.58140797690906
475.0 65.5132172635753
475.0 65.5132172635753
476.0 65.4450265434701
476.0 65.4450265434701
477.0 65.3768358100398
477.0 65.3768358100398
478.0 65.30864506570315
478.0 65.30864506570315
479.0 65.24045431652002
479.0 65.24045431652002
480.0 65.17226355228948
480.0 65.17226355228948
481.0 65.10407280145574
481.0 65.10407280145574
482.0 65.03588200690189
482.0 65.03588200690189
483.0 64.96769121822867
483.0 64.96769121822867
484.0 64.89950043659472
484.0 64.89950043659472
485.0 64.83130962581117
485.0 64.83130962581117
486.0 64.76311879998022
486.0 64.76311879998022
487.0 64.6949279814542
487.0 64.6949279814542
488.0 64.62673713987044
488.0 64.62673713987044
489.0 64.5585462978098
489.0 64.5585462978098
490.0 64.4903554402076
490.0 64.4903554402076
491.0 64.42216459600218
491.0 64.42216459600218
492.0 64.35397371628964
492.0 64.35397371628964
493.0 64.28578282788723
493.0 64.28578282788723
494.0 64.21759194043224
494.0 64.21759194043224
495.0 64.14940104982209
495.0 64.14940104982209
496.0 64.08121012985966
496.0 64.08121012985966
497.0 64.01301921789899
497.0 64.01301921789899
498.0 63.94482828258262
498.0 63.94482828258262
499.0 63.8766373538437
499.0 63.8766373538437
500.0 63.80844641032302
500.0 63.80844641032302
501.0 63.74025544490327
501.0 63.74025544490327
502.0 63.672064483844544
502.0 63.672064483844544
503.0 63.60387351552023
503.0 63.60387351552023
504.0 63.53568253235118
504.0 63.53568253235118
505.0 63.46749153973244
505.0 63.46749153973244
506.0 63.39930052548027
506.0 63.39930052548027
507.0 63.33110951896422
507.0 63.33110951896422
508.0 63.26291850154185
508.0 63.26291850154185
509.0 63.19472746927474
509.0 63.19472746927474
510.0 63.12653643603658
510.0 63.12653643603658
511.0 63.058345380899354
511.0 63.058345380899354
512.0 62.990154325285246
512.0 62.990154325285246
513.0 62.92196325363541
513.0 62.92196325363541
514.0 62.85377218799942
514.0 62.85377218799942
515.0 62.785581098811534
515.0 62.785581098811534
516.0 62.71738999457625
516.0 62.71738999457625
517.0 62.64919889758292
517.0 62.64919889758292
518.0 62.5810077903801
518.0 62.5810077903801
519.0 62.51281665518634
519.0 62.51281665518634
520.0 62.4446255243536
520.0 62.4446255243536
521.0 62.37643439158734
521.0 62.37643439158734
522.0 62.308243237884476
522.0 62.308243237884476
523.0 62.24005208294493
523.0 62.24005208294493
524.0 62.171860911704016
524.0 62.171860911704016
525.0 62.103669730253614
525.0 62.103669730253614
526.0 62.03547854147466
526.0 62.03547854147466
527.0 61.96728734536714
527.0 61.96728734536714
528.0 61.89909613295826
528.0 61.89909613295826
529.0 61.8309049249104
529.0 61.8309049249104
530.0 61.76271369496347
530.0 61.76271369496347
531.0 61.69452245692818
531.0 61.69452245692818
532.0 61.62633122401372
532.0 61.62633122401372
533.0 61.55813997595656
533.0 61.55813997595656
534.0 61.489948718652364
534.0 61.489948718652364
535.0 61.42175743047631
535.0 61.42175743047631
536.0 61.35356615563407
536.0 61.35356615563407
537.0 61.28537485813297
537.0 61.28537485813297
538.0 61.21718356499288
538.0 61.21718356499288
539.0 61.14899225767256
539.0 61.14899225767256
540.0 61.08080094014276
540.0 61.08080094014276
541.0 61.01260960680575
541.0 61.01260960680575
542.0 60.94441827385903
542.0 60.94441827385903
543.0 60.87622692994301
543.0 60.87622692994301
544.0 60.80803556972563
544.0 60.80803556972563
545.0 60.739844207511766
545.0 60.739844207511766
546.0 60.67165283796935
546.0 60.67165283796935
547.0 60.60346145212556
547.0 60.60346145212556
548.0 60.535270057433614
548.0 60.535270057433614
549.0 60.46707866710269
549.0 60.46707866710269
550.0 60.39888725411289
550.0 60.39888725411289
551.0 60.33069582406194
551.0 60.33069582406194
552.0 60.2625043927743
552.0 60.2625043927743
553.0 60.194312967209
553.0 60.194312967209
554.0 60.12612151077184
554.0 60.12612151077184
555.0 60.05793004624631
555.0 60.05793004624631
556.0 59.98973858532201
556.0 59.98973858532201
557.0 59.92154710173884
557.0 59.92154710173884
558.0 59.85335562321351
558.0 59.85335562321351
559.0 59.785164129051324
559.0 59.785164129051324
560.0 59.71697261832214
560.0 59.71697261832214
561.0 59.648781111194175
561.0 59.648781111194175
562.0 59.58058958352848
562.0 59.58058958352848
563.0 59.51239805125099
563.0 59.51239805125099
564.0 59.44420651012535
564.0 59.44420651012535
565.0 59.37601496700321
565.0 59.37601496700321
566.0 59.30782341579272
566.0 59.30782341579272
567.0 59.23963184752106
567.0 59.23963184752106
568.0 59.17144025583074
568.0 59.17144025583074
569.0 59.10324866774164
569.0 59.10324866774164
570.0 59.035057071564175
570.0 59.035057071564175
571.0 58.96686545902237
571.0 58.96686545902237
572.0 58.89867385759797
572.0 58.89867385759797
573.0 58.830482232754896
573.0 58.830482232754896
574.0 58.76229059982346
574.0 58.76229059982346
575.0 58.69409894907107
575.0 58.69409894907107
576.0 58.62590729632218
576.0 58.62590729632218
577.0 58.55771563472514
577.0 58.55771563472514
578.0 58.489523976729316
578.0 58.489523976729316
579.0 58.42133228094698
579.0 58.42133228094698
580.0 58.35314058247132
580.0 58.35314058247132
581.0 58.28494889793102
581.0 58.28494889793102
582.0 58.21675717887811
582.0 58.21675717887811
583.0 58.14856547452035
583.0 58.14856547452035
584.0 58.080373737771126
584.0 58.080373737771126
585.0 58.01218201283612
585.0 58.01218201283612
586.0 57.9439902508744
586.0 57.9439902508744
587.0 57.87579850003007
587.0 57.87579850003007
588.0 57.80760673109915
588.0 57.80760673109915
589.0 57.73941496865037
589.0 57.73941496865037
590.0 57.67122318202313
590.0 57.67122318202313
591.0 57.60303139214543
591.0 57.60303139214543
592.0 57.534839586663196
592.0 57.534839586663196
593.0 57.46664777620825
593.0 57.46664777620825
594.0 57.39845595130743
594.0 57.39845595130743
595.0 57.330264129248036
595.0 57.330264129248036
596.0 57.26207228936767
596.0 57.26207228936767
597.0 57.19388044961196
597.0 57.19388044961196
598.0 57.125688583759306
598.0 57.125688583759306
599.0 57.057496722666535
599.0 57.057496722666535
600.0 56.98930484299301
600.0 56.98930484299301
601.0 56.921112964203914
601.0 56.921112964203914
602.0 56.85292107292594
602.0 56.85292107292594
603.0 56.784729164523824
603.0 56.784729164523824
604.0 56.71653724581692
604.0 56.71653724581692
605.0 56.64834532723466
605.0 56.64834532723466
606.0 56.58015339616351
606.0 56.58015339616351
607.0 56.511961455484396
607.0 56.511961455484396
608.0 56.44376948946815
608.0 56.44376948946815
609.0 56.37557753642479
609.0 56.37557753642479
610.0 56.307385565560466
610.0 56.307385565560466
611.0 56.23919359965869
611.0 56.23919359965869
612.0 56.171001599181345
612.0 56.171001599181345
613.0 56.10280960634481
613.0 56.10280960634481
614.0 56.03461759492752
614.0 56.03461759492752
615.0 55.96642559456464
615.0 55.96642559456464
616.0 55.89823356393143
616.0 55.89823356393143
617.0 55.830041513293146
617.0 55.830041513293146
618.0 55.76184949095806
618.0 55.76184949095806
619.0 55.693657428620035
619.0 55.693657428620035
620.0 55.62546536352572
620.0 55.62546536352572
621.0 55.55727330120985
621.0 55.55727330120985
622.0 55.48908120792681
622.0 55.48908120792681
623.0 55.420889124938384
623.0 55.420889124938384
624.0 55.3526970267443
624.0 55.3526970267443
625.0 55.28450492387545
625.0 55.28450492387545
626.0 55.21631279461171
626.0 55.21631279461171
627.0 55.14812067928332
627.0 55.14812067928332
628.0 55.07992853004386
628.0 55.07992853004386
629.0 55.01173639407525
629.0 55.01173639407525
630.0 54.943544246282244
630.0 54.943544246282244
631.0 54.87535207431077
631.0 54.87535207431077
632.0 54.807159903661116
632.0 54.807159903661116
633.0 54.73896770495755
633.0 54.73896770495755
634.0 54.670775520424044
634.0 54.670775520424044
635.0 54.60258332992331
635.0 54.60258332992331
636.0 54.53439111084357
636.0 54.53439111084357
637.0 54.466198889970016
637.0 54.466198889970016
638.0 54.39800666624487
638.0 54.39800666624487
639.0 54.329814429271025
639.0 54.329814429271025
640.0 54.26162216957535
640.0 54.26162216957535
641.0 54.19342991262579
641.0 54.19342991262579
642.0 54.12523765140033
642.0 54.12523765140033
643.0 54.05704538953973
643.0 54.05704538953973
644.0 53.988853085492075
644.0 53.988853085492075
645.0 53.92066078571014
645.0 53.92066078571014
646.0 53.852468489865316
646.0 53.852468489865316
647.0 53.78427617689636
647.0 53.78427617689636
648.0 53.71608385210302
648.0 53.71608385210302
649.0 53.647891531246785
649.0 53.647891531246785
650.0 53.57969919180979
650.0 53.57969919180979
651.0 53.511506819918345
651.0 53.511506819918345
652.0 53.4433144665975
652.0 53.4433144665975
653.0 53.37512210214909
653.0 53.37512210214909
654.0 53.30692971981675
654.0 53.30692971981675
655.0 53.23873733463282
655.0 53.23873733463282
656.0 53.170544945173006
656.0 53.170544945173006
657.0 53.10235253561282
657.0 53.10235253561282
658.0 53.03416012399318
658.0 53.03416012399318
659.0 52.96596769369747
659.0 52.96596769369747
660.0 52.897775268098684
660.0 52.897775268098684
661.0 52.82958282173502
661.0 52.82958282173502
662.0 52.76139036642791
662.0 52.76139036642791
663.0 52.69319791505791
663.0 52.69319791505791
664.0 52.62500543683117
664.0 52.62500543683117
665.0 52.55681296184471
665.0 52.55681296184471
666.0 52.488620469638825
666.0 52.488620469638825
667.0 52.420427978489116
667.0 52.420427978489116
668.0 52.3522354551506
668.0 52.3522354551506
669.0 52.28404294250557
669.0 52.28404294250557
670.0 52.21585041949278
670.0 52.21585041949278
671.0 52.14765787859605
671.0 52.14765787859605
672.0 52.07946533408794
672.0 52.07946533408794
673.0 52.011272775571335
673.0 52.011272775571335
674.0 51.9430802081436
674.0 51.9430802081436
675.0 51.87488763422354
675.0 51.87488763422354
676.0 51.806695058148726
676.0 51.806695058148726
677.0 51.73850247094635
677.0 51.73850247094635
678.0 51.670309856887236
678.0 51.670309856887236
679.0 51.60211725428141
679.0 51.60211725428141
680.0 51.53392463157522
680.0 51.53392463157522
681.0 51.46573199919809
681.0 51.46573199919809
682.0 51.39753936032865
682.0 51.39753936032865
683.0 51.32934671321257
683.0 51.32934671321257
684.0 51.261154050663706
684.0 51.261154050663706
685.0 51.19296138738438
685.0 51.19296138738438
686.0 51.12476871009656
686.0 51.12476871009656
687.0 51.056576030653986
687.0 51.056576030653986
688.0 50.988383338165384
688.0 50.988383338165384
689.0 50.920190642559554
689.0 50.920190642559554
690.0 50.851997926853365
690.0 50.851997926853365
691.0 50.783805200716436
691.0 50.783805200716436
692.0 50.715612468087194
692.0 50.715612468087194
693.0 50.647419733303195
693.0 50.647419733303195
694.0 50.57922697987546
694.0 50.57922697987546
695.0 50.51103421310373
695.0 50.51103421310373
696.0 50.442841450269114
696.0 50.442841450269114
697.0 50.37464866803096
697.0 50.37464866803096
698.0 50.306455882181424
698.0 50.306455882181424
699.0 50.238263082323385
699.0 50.238263082323385
700.0 50.1700702795508
700.0 50.1700702795508
701.0 50.10187745737467
701.0 50.10187745737467
702.0 50.03368463767903
702.0 50.03368463767903
703.0 49.96549180609602
703.0 49.96549180609602
704.0 49.89729895586928
704.0 49.89729895586928
705.0 49.829106110244155
705.0 49.829106110244155
706.0 49.760913250610535
706.0 49.760913250610535
707.0 49.69272037081358
707.0 49.69272037081358
708.0 49.62452750246992
708.0 49.62452750246992
709.0 49.55633460717421
709.0 49.55633460717421
710.0 49.488141715815615
710.0 49.488141715815615
711.0 49.41994880141276
711.0 49.41994880141276
712.0 49.35175588627944
712.0 49.35175588627944
713.0 49.28356295078013
713.0 49.28356295078013
714.0 49.21537000968799
714.0 49.21537000968799
715.0 49.14717707107633
715.0 49.14717707107633
716.0 49.078984114485436
716.0 49.078984114485436
717.0 49.01079115819092
717.0 49.01079115819092
718.0 48.942598176401006
718.0 48.942598176401006
719.0 48.87440520454477
719.0 48.87440520454477
720.0 48.80621221258817
720.0 48.80621221258817
721.0 48.73801919487053
721.0 48.73801919487053
722.0 48.669826187352214
722.0 48.669826187352214
723.0 48.601633174038405
723.0 48.601633174038405
724.0 48.53344014883724
724.0 48.53344014883724
725.0 48.4652471095646
725.0 48.4652471095646
726.0 48.39705405135027
726.0 48.39705405135027
727.0 48.32886100479188
727.0 48.32886100479188
728.0 48.26066792909736
728.0 48.26066792909736
729.0 48.19247486409632
729.0 48.19247486409632
730.0 48.12428177187761
730.0 48.12428177187761
731.0 48.05608868234205
731.0 48.05608868234205
732.0 47.987895579494825
732.0 47.987895579494825
733.0 47.91970245085423
733.0 47.91970245085423
734.0 47.85150934529353
734.0 47.85150934529353
735.0 47.78331621278079
735.0 47.78331621278079
736.0 47.71512306059888
736.0 47.71512306059888
737.0 47.64692991785649
737.0 47.64692991785649
738.0 47.57873676322674
738.0 47.57873676322674
739.0 47.51054359644399
739.0 47.51054359644399
740.0 47.44235041509561
740.0 47.44235041509561
741.0 47.37415722377834
741.0 47.37415722377834
742.0 47.30596403971648
742.0 47.30596403971648
743.0 47.237770829196755
743.0 47.237770829196755
744.0 47.1695776130842
744.0 47.1695776130842
745.0 47.10138437727015
745.0 47.10138437727015
746.0 47.03319115844412
746.0 47.03319115844412
747.0 46.96499791240041
747.0 46.96499791240041
748.0 46.89680465228525
748.0 46.89680465228525
749.0 46.828611395517726
749.0 46.828611395517726
750.0 46.76041811686461
750.0 46.76041811686461
751.0 46.6922248413888
751.0 46.6922248413888
752.0 46.624031554228296
752.0 46.624031554228296
753.0 46.55583825269836
753.0 46.55583825269836
754.0 46.487644938521264
754.0 46.487644938521264
755.0 46.41945164133219
755.0 46.41945164133219
756.0 46.351258294344596
756.0 46.351258294344596
757.0 46.283064956530886
757.0 46.283064956530886
758.0 46.214871621134684
758.0 46.214871621134684
759.0 46.14667826411852
759.0 46.14667826411852
760.0 46.0784849026682
760.0 46.0784849026682
761.0 46.01029153562505
761.0 46.01029153562505
762.0 45.9420981481206
762.0 45.9420981481206
763.0 45.87390475406086
763.0 45.87390475406086
764.0 45.80571135632676
764.0 45.80571135632676
765.0 45.73751795051777
765.0 45.73751795051777
766.0 45.66932452530524
766.0 45.66932452530524
767.0 45.60113109344212
767.0 45.60113109344212
768.0 45.53293765790465
768.0 45.53293765790465
769.0 45.464744215811876
769.0 45.464744215811876
770.0 45.39655074498184
770.0 45.39655074498184
771.0 45.32835727753177
771.0 45.32835727753177
772.0 45.26016381028278
772.0 45.26016381028278
773.0 45.19197032962684
773.0 45.19197032962684
774.0 45.12377683632373
774.0 45.12377683632373
775.0 45.05558332325615
775.0 45.05558332325615
776.0 44.98738981820379
776.0 44.98738981820379
777.0 44.919196291468495
777.0 44.919196291468495
778.0 44.8510027450317
778.0 44.8510027450317
779.0 44.78280921482312
779.0 44.78280921482312
780.0 44.71461567044778
780.0 44.71461567044778
781.0 44.646422107827576
781.0 44.646422107827576
782.0 44.57822854348998
782.0 44.57822854348998
783.0 44.51003496084454
783.0 44.51003496084454
784.0 44.44184137790602
784.0 44.44184137790602
785.0 44.37364778205471
785.0 44.37364778205471
786.0 44.30545416670456
786.0 44.30545416670456
787.0 44.237260558609826
787.0 44.237260558609826
788.0 44.1690669368425
788.0 44.1690669368425
789.0 44.1008733016682
789.0 44.1008733016682
790.0 44.032679653289605
790.0 44.032679653289605
791.0 43.96448600636606
791.0 43.96448600636606
792.0 43.89629233842408
792.0 43.89629233842408
793.0 43.82809866392681
793.0 43.82809866392681
794.0 43.759904984235575
794.0 43.759904984235575
795.0 43.69171131103995
795.0 43.69171131103995
796.0 43.623517609866866
796.0 43.623517609866866
797.0 43.55532390349981
797.0 43.55532390349981
798.0 43.4871301837258
798.0 43.4871301837258
799.0 43.41893645733352
799.0 43.41893645733352
800.0 43.35074270972015
800.0 43.35074270972015
801.0 43.28254896327032
801.0 43.28254896327032
802.0 43.2143552087456
802.0 43.2143552087456
803.0 43.14616144902692
803.0 43.14616144902692
804.0 43.07796768411428
804.0 43.07796768411428
805.0 43.00977389682187
805.0 43.00977389682187
806.0 42.94158010482966
806.0 42.94158010482966
807.0 42.8733863035086
807.0 42.8733863035086
808.0 42.80519248927474
808.0 42.80519248927474
809.0 42.73699866935275
809.0 42.73699866935275
810.0 42.66880485032868
810.0 42.66880485032868
811.0 42.6006110086592
811.0 42.6006110086592
812.0 42.53241715570389
812.0 42.53241715570389
813.0 42.4642233092442
813.0 42.4642233092442
814.0 42.39602943328743
814.0 42.39602943328743
815.0 42.327835566042715
815.0 42.327835566042715
816.0 42.2596416768171
816.0 42.2596416768171
817.0 42.19144777418451
817.0 42.19144777418451
818.0 42.12325386483837
818.0 42.12325386483837
819.0 42.055059957149936
819.0 42.055059957149936
820.0 41.98686604986525
820.0 41.98686604986525
821.0 41.91867211308349
821.0 41.91867211308349
822.0 41.850478176439836
822.0 41.850478176439836
823.0 41.78228422638922
823.0 41.78228422638922
824.0 41.714090269625046
824.0 41.714090269625046
825.0 41.645896284883406
825.0 41.645896284883406
826.0 41.57770230587757
826.0 41.57770230587757
827.0 41.50950832091798
827.0 41.50950832091798
828.0 41.4413143278835
828.0 41.4413143278835
829.0 41.37312032280338
829.0 41.37312032280338
830.0 41.30492631156684
830.0 41.30492631156684
831.0 41.236732289577134
831.0 41.236732289577134
832.0 41.16853824994409
832.0 41.16853824994409
833.0 41.100344207833864
833.0 41.100344207833864
834.0 41.03215015341237
834.0 41.03215015341237
835.0 40.96395609727349
835.0 40.96395609727349
836.0 40.895762028823334
836.0 40.895762028823334
837.0 40.82756795104433
837.0 40.82756795104433
838.0 40.759373853500854
838.0 40.759373853500854
839.0 40.69117975533568
839.0 40.69117975533568
840.0 40.62298564300375
840.0 40.62298564300375
841.0 40.55479152471806
841.0 40.55479152471806
842.0 40.48659741216819
842.0 40.48659741216819
843.0 40.41840327833424
843.0 40.41840327833424
844.0 40.350209130333525
844.0 40.350209130333525
845.0 40.282014974922426
845.0 40.282014974922426
846.0 40.21382079680295
846.0 40.21382079680295
847.0 40.145626627300224
847.0 40.145626627300224
848.0 40.0774324489628
848.0 40.0774324489628
849.0 40.00923825857975
849.0 40.00923825857975
850.0 39.9410440447915
850.0 39.9410440447915
851.0 39.87284984495206
851.0 39.87284984495206
852.0 39.80465562409419
852.0 39.80465562409419
853.0 39.736461396320095
853.0 39.736461396320095
854.0 39.66826717497864
854.0 39.66826717497864
855.0 39.60007290907544
855.0 39.60007290907544
856.0 39.53187865152336
856.0 39.53187865152336
857.0 39.46368439361521
857.0 39.46368439361521
858.0 39.39549010621
858.0 39.39549010621
859.0 39.327295834672064
859.0 39.327295834672064
860.0 39.259101530958795
860.0 39.259101530958795
861.0 39.190907221291766
861.0 39.190907221291766
862.0 39.12271291100304
862.0 39.12271291100304
863.0 39.05451859400076
863.0 39.05451859400076
864.0 38.98632426958808
864.0 38.98632426958808
865.0 38.918129928064744
865.0 38.918129928064744
866.0 38.84993558058764
866.0 38.84993558058764
867.0 38.78174122563717
867.0 38.78174122563717
868.0 38.7135468487058
868.0 38.7135468487058
869.0 38.64535247744728
869.0 38.64535247744728
870.0 38.57715807669169
870.0 38.57715807669169
871.0 38.50896368379304
871.0 38.50896368379304
872.0 38.44076928321837
872.0 38.44076928321837
873.0 38.37257487401167
873.0 38.37257487401167
874.0 38.3043804435209
874.0 38.3043804435209
875.0 38.23618599734376
875.0 38.23618599734376
876.0 38.167991572631614
876.0 38.167991572631614
877.0 38.09979711911922
877.0 38.09979711911922
878.0 38.03160265601234
878.0 38.03160265601234
879.0 37.963408185432094
879.0 37.963408185432094
880.0 37.89521370744146
880.0 37.89521370744146
881.0 37.82701921446128
881.0 37.82701921446128
882.0 37.758824706288905
882.0 37.758824706288905
883.0 37.69063021272986
883.0 37.69063021272986
884.0 37.622435695968264
884.0 37.622435695968264
885.0 37.55424116352031
885.0 37.55424116352031
886.0 37.48604662263653
886.0 37.48604662263653
887.0 37.417852082093525
887.0 37.417852082093525
888.0 37.349657526358314
888.0 37.349657526358314
889.0 37.28146295560124
889.0 37.28146295560124
890.0 37.213268390517015
890.0 37.213268390517015
891.0 37.14507380878396
891.0 37.14507380878396
892.0 37.0768792157021
892.0 37.0768792157021
893.0 37.00868460253334
893.0 37.00868460253334
894.0 36.94049000599167
894.0 36.94049000599167
895.0 36.872295378636
895.0 36.872295378636
896.0 36.8041007581748
896.0 36.8041007581748
897.0 36.735906113751255
897.0 36.735906113751255
898.0 36.66771147691903
898.0 36.66771147691903
899.0 36.59951681609214
899.0 36.59951681609214
900.0 36.53132214152968
900.0 36.53132214152968
901.0 36.463127478699604
901.0 36.463127478699604
902.0 36.39493277945782
902.0 36.39493277945782
903.0 36.32673810168102
903.0 36.32673810168102
904.0 36.25854339146324
904.0 36.25854339146324
905.0 36.19034867519641
905.0 36.19034867519641
906.0 36.12215396460242
906.0 36.12215396460242
907.0 36.05395922299176
907.0 36.05395922299176
908.0 35.985764486755976
908.0 35.985764486755976
909.0 35.917569730198586
909.0 35.917569730198586
910.0 35.84937497977588
910.0 35.84937497977588
911.0 35.7811802107229
911.0 35.7811802107229
912.0 35.71298543562087
912.0 35.71298543562087
913.0 35.64479064456683
913.0 35.64479064456683
914.0 35.57659584945304
914.0 35.57659584945304
915.0 35.50840104829019
915.0 35.50840104829019
916.0 35.44020622365916
916.0 35.44020622365916
917.0 35.37201139907094
917.0 35.37201139907094
918.0 35.30381657042297
918.0 35.30381657042297
919.0 35.23562172039562
919.0 35.23562172039562
920.0 35.16742686223041
920.0 35.16742686223041
921.0 35.09923200868028
921.0 35.09923200868028
922.0 35.03103714716263
922.0 35.03103714716263
923.0 34.96284226217679
923.0 34.96284226217679
924.0 34.89464736799534
924.0 34.89464736799534
925.0 34.82645246654318
925.0 34.82645246654318
926.0 34.75825756225291
926.0 34.75825756225291
927.0 34.69006265870227
927.0 34.69006265870227
928.0 34.621867721950856
928.0 34.621867721950856
929.0 34.55367278474809
929.0 34.55367278474809
930.0 34.48547784513839
930.0 34.48547784513839
931.0 34.417282890044994
931.0 34.417282890044994
932.0 34.349087925755974
932.0 34.349087925755974
933.0 34.28089295323379
933.0 34.28089295323379
934.0 34.212697965722064
934.0 34.212697965722064
935.0 34.14450296776075
935.0 34.14450296776075
936.0 34.07630797663095
936.0 34.07630797663095
937.0 34.00811296077901
937.0 34.00811296077901
938.0 33.939917951061744
938.0 33.939917951061744
939.0 33.87172292337872
939.0 33.87172292337872
940.0 33.803527881864824
940.0 33.803527881864824
941.0 33.7353328301993
941.0 33.7353328301993
942.0 33.66713776857834
942.0 33.66713776857834
943.0 33.59894271405454
943.0 33.59894271405454
944.0 33.53074763596725
944.0 33.53074763596725
945.0 33.46255254822251
945.0 33.46255254822251
946.0 33.39435745926661
946.0 33.39435745926661
947.0 33.32616235893098
947.0 33.32616235893098
948.0 33.25796724427032
948.0 33.25796724427032
949.0 33.18977212746836
949.0 33.18977212746836
950.0 33.121576979586756
950.0 33.121576979586756
951.0 33.053381845558675
951.0 33.053381845558675
952.0 32.9851867004165
952.0 32.9851867004165
953.0 32.91699153095105
953.0 32.91699153095105
954.0 32.84879637755555
954.0 32.84879637755555
955.0 32.78060119695584
955.0 32.78060119695584
956.0 32.712406008122976
956.0 32.712406008122976
957.0 32.64421080913848
957.0 32.64421080913848
958.0 32.576015602319686
958.0 32.576015602319686
959.0 32.507820385146594
959.0 32.507820385146594
960.0 32.43962516719354
960.0 32.43962516719354
961.0 32.3714299373666
961.0 32.3714299373666
962.0 32.30323469321462
962.0 32.30323469321462
963.0 32.235039431591034
963.0 32.235039431591034
964.0 32.16684418163687
964.0 32.16684418163687
965.0 32.098648902027364
965.0 32.098648902027364
966.0 32.03045363408727
966.0 32.03045363408727
967.0 31.962258333610905
967.0 31.962258333610905
968.0 31.89406303996605
968.0 31.89406303996605
969.0 31.825867742166135
969.0 31.825867742166135
970.0 31.75767242080275
970.0 31.75767242080275
971.0 31.689477090446402
971.0 31.689477090446402
972.0 31.62128175159125
972.0 31.62128175159125
973.0 31.553086409340846
973.0 31.553086409340846
974.0 31.484891057337677
974.0 31.484891057337677
975.0 31.41669569422041
975.0 31.41669569422041
976.0 31.34850031575268
976.0 31.34850031575268
977.0 31.28030494286249
977.0 31.28030494286249
978.0 31.212109545649028
978.0 31.212109545649028
979.0 31.143914136561673
979.0 31.143914136561673
980.0 31.075718727454156
980.0 31.075718727454156
981.0 31.00752330647274
981.0 31.00752330647274
982.0 30.939327877859697
982.0 30.939327877859697
983.0 30.871132438132555
983.0 30.871132438132555
984.0 30.80293699474452
984.0 30.80293699474452
985.0 30.734741543028026
985.0 30.734741543028026
986.0 30.66654607529656
986.0 30.66654607529656
987.0 30.598350610261704
987.0 30.598350610261704
988.0 30.530155114051908
988.0 30.530155114051908
989.0 30.46195961494102
989.0 30.46195961494102
990.0 30.393764121407674
990.0 30.393764121407674
991.0 30.32556861030743
991.0 30.32556861030743
992.0 30.25737308878992
992.0 30.25737308878992
993.0 30.189177557519642
993.0 30.189177557519642
994.0 30.120982001926095
994.0 30.120982001926095
995.0 30.052786458001965
995.0 30.052786458001965
996.0 29.98459091108144
996.0 29.98459091108144
997.0 29.916395333081272
997.0 29.916395333081272
998.0 29.84819976599072
998.0 29.84819976599072
999.0 29.780004173817094
999.0 29.780004173817094
1000.0 29.71180858016668
1000.0 29.71180858016668
1001.0 29.643612969247325
1001.0 29.643612969247325
1002.0 29.575417353907277
1002.0 29.575417353907277
1003.0 29.50722173709044
1003.0 29.50722173709044
1004.0 29.439026102244867
1004.0 29.439026102244867
1005.0 29.3708304637384
1005.0 29.3708304637384
1006.0 29.30263480842483
1006.0 29.30263480842483
1007.0 29.234439150412836
1007.0 29.234439150412836
1008.0 29.166243473409637
1008.0 29.166243473409637
1009.0 29.098047788077977
1009.0 29.098047788077977
1010.0 29.02985211223163
1010.0 29.02985211223163
1011.0 28.96165640597014
1011.0 28.96165640597014
1012.0 28.89346070280413
1012.0 28.89346070280413
1013.0 28.82526498160938
1013.0 28.82526498160938
1014.0 28.757069252580337
1014.0 28.757069252580337
1015.0 28.68887351797193
1015.0 28.68887351797193
1016.0 28.62067778036713
1016.0 28.62067778036713
1017.0 28.55248201989569
1017.0 28.55248201989569
1018.0 28.48428625354693
1018.0 28.48428625354693
1019.0 28.41609048738067
1019.0 28.41609048738067
1020.0 28.347894693250407
1020.0 28.347894693250407
1021.0 28.279698911188422
1021.0 28.279698911188422
1022.0 28.211503111097702
1022.0 28.211503111097702
1023.0 28.143307294199882
1023.0 28.143307294199882
1024.0 28.075111481360008
1024.0 28.075111481360008
1025.0 28.006915656583264
1025.0 28.006915656583264
1026.0 27.93871981423962
1026.0 27.93871981423962
1027.0 27.87052396919755
1027.0 27.87052396919755
1028.0 27.802328111920648
1028.0 27.802328111920648
1029.0 27.73413223128294
1029.0 27.73413223128294
1030.0 27.665936368045582
1030.0 27.665936368045582
1031.0 27.59774047999079
1031.0 27.59774047999079
1032.0 27.52954458897193
1032.0 27.52954458897193
1033.0 27.46134869419688
1033.0 27.46134869419688
1034.0 27.393152767582386
1034.0 27.393152767582386
1035.0 27.324956857874074
1035.0 27.324956857874074
1036.0 27.256760923082695
1036.0 27.256760923082695
1037.0 27.188564970262576
1037.0 27.188564970262576
1038.0 27.120369035108443
1038.0 27.120369035108443
1039.0 27.052173083844043
1039.0 27.052173083844043
1040.0 26.9839771048183
1040.0 26.9839771048183
1041.0 26.91578111719846
1041.0 26.91578111719846
1042.0 26.847585139728434
1042.0 26.847585139728434
1043.0 26.779389150986045
1043.0 26.779389150986045
1044.0 26.71119312964441
1044.0 26.71119312964441
1045.0 26.64299712520896
1045.0 26.64299712520896
1046.0 26.57480110466324
1046.0 26.57480110466324
1047.0 26.506605064632154
1047.0 26.506605064632154
1048.0 26.438409028393377
1048.0 26.438409028393377
1049.0 26.37021297336606
1049.0 26.37021297336606
1050.0 26.302016915342353
1050.0 26.302016915342353
1051.0 26.23382083147577
1051.0 26.23382083147577
1052.0 26.165624757759005
1052.0 26.165624757759005
1053.0 26.097428666412366
1053.0 26.097428666412366
1054.0 26.02923257624274
1054.0 26.02923257624274
1055.0 25.9610364563548
1055.0 25.9610364563548
1056.0 25.89284033804274
1056.0 25.89284033804274
1057.0 25.824644224282785
1057.0 25.824644224282785
1058.0 25.756448084185795
1058.0 25.756448084185795
1059.0 25.688251947881113
1059.0 25.688251947881113
1060.0 25.620055776760754
1060.0 25.620055776760754
1061.0 25.55185962400321
1061.0 25.55185962400321
1062.0 25.4836634543756
1062.0 25.4836634543756
1063.0 25.415467265262617
1063.0 25.415467265262617
1064.0 25.34727107868798
1064.0 25.34727107868798
1065.0 25.27907488133514
1065.0 25.27907488133514
1066.0 25.21087867270994
1066.0 25.21087867270994
1067.0 25.142682438241863
1067.0 25.142682438241863
1068.0 25.0744862213768
1068.0 25.0744862213768
1069.0 25.00628997942867
1069.0 25.00628997942867
1070.0 24.938093731046077
1070.0 24.938093731046077
1071.0 24.869897474766216
1071.0 24.869897474766216
1072.0 24.801701204333057
1072.0 24.801701204333057
1073.0 24.733504921867734
1073.0 24.733504921867734
1074.0 24.66530864319472
1074.0 24.66530864319472
1075.0 24.59711235467364
1075.0 24.59711235467364
1076.0 24.528916061668898
1076.0 24.528916061668898
1077.0 24.460719739180547
1077.0 24.460719739180547
1078.0 24.392523423631076
1078.0 24.392523423631076
1079.0 24.324327086811
1079.0 24.324327086811
1080.0 24.25613073947836
1080.0 24.25613073947836
1081.0 24.187934401934594
1081.0 24.187934401934594
1082.0 24.119738045602293
1082.0 24.119738045602293
1083.0 24.05154167799763
1083.0 24.05154167799763
1084.0 23.983345297601
1084.0 23.983345297601
1085.0 23.915148906426168
1085.0 23.915148906426168
1086.0 23.846952517092852
1086.0 23.846952517092852
1087.0 23.778756110826492
1087.0 23.778756110826492
1088.0 23.710559690406836
1088.0 23.710559690406836
1089.0 23.64236327444399
1089.0 23.64236327444399
1090.0 23.574166838932804
1090.0 23.574166838932804
1091.0 23.505970397481324
1091.0 23.505970397481324
1092.0 23.437773945916145
1092.0 23.437773945916145
1093.0 23.369577480400334
1093.0 23.369577480400334
1094.0 23.301381006227455
1094.0 23.301381006227455
1095.0 23.23318453998796
1095.0 23.23318453998796
1096.0 23.16498804784262
1096.0 23.16498804784262
1097.0 23.096791543665116
1097.0 23.096791543665116
1098.0 23.028595041063486
1098.0 23.028595041063486
1099.0 22.960398513315816
1099.0 22.960398513315816
1100.0 22.89220199486286
1100.0 22.89220199486286
1101.0 22.824005449142724
1101.0 22.824005449142724
1102.0 22.75580892169011
1102.0 22.75580892169011
1103.0 22.68761236011865
1103.0 22.68761236011865
1104.0 22.6194158022442
1104.0 22.6194158022442
1105.0 22.551219221940475
1105.0 22.551219221940475
1106.0 22.483022646093563
1106.0 22.483022646093563
1107.0 22.414826045100607
1107.0 22.414826045100607
1108.0 22.346629450521434
1108.0 22.346629450521434
1109.0 22.278432830036415
1109.0 22.278432830036415
1110.0 22.210236214008205
1110.0 22.210236214008205
1111.0 22.142039590121236
1111.0 22.142039590121236
1112.0 22.07384296433357
1112.0 22.07384296433357
1113.0 22.005646302210625
1113.0 22.005646302210625
1114.0 21.93744964408265
1114.0 21.93744964408265
1115.0 21.869252986770757
1115.0 21.869252986770757
1116.0 21.801056311828994
1116.0 21.801056311828994
1117.0 21.732859615819287
1117.0 21.732859615819287
1118.0 21.66466293595597
1118.0 21.66466293595597
1119.0 21.59646623770298
1119.0 21.59646623770298
1120.0 21.528269519901652
1120.0 21.528269519901652
1121.0 21.46007278758609
1121.0 21.46007278758609
1122.0 21.391876066781677
1122.0 21.391876066781677
1123.0 21.323679318614786
1123.0 21.323679318614786
1124.0 21.255482572923267
1124.0 21.255482572923267
1125.0 21.18728581423712
1125.0 21.18728581423712
1126.0 21.119089042759004
1126.0 21.119089042759004
1127.0 21.050892273553597
1127.0 21.050892273553597
1128.0 20.98269547718838
1128.0 20.98269547718838
1129.0 20.914498676801333
1129.0 20.914498676801333
1130.0 20.846301884284703
1130.0 20.846301884284703
1131.0 20.778105057553926
1131.0 20.778105057553926
1132.0 20.709908233095852
1132.0 20.709908233095852
1133.0 20.64171140481862
1133.0 20.64171140481862
1134.0 20.573514560108684
1134.0 20.573514560108684
1135.0 20.50531771233939
1135.0 20.50531771233939
1136.0 20.43712085999113
1136.0 20.43712085999113
1137.0 20.368923979520595
1137.0 20.368923979520595
1138.0 20.300727109136904
1138.0 20.300727109136904
1139.0 20.232530209174307
1139.0 20.232530209174307
1140.0 20.16433331360555
1140.0 20.16433331360555
1141.0 20.096136411336694
1141.0 20.096136411336694
1142.0 20.027939489424206
1142.0 20.027939489424206
1143.0 19.959742568821955
1143.0 19.959742568821955
1144.0 19.89154563639021
1144.0 19.89154563639021
1145.0 19.82334868116825
1145.0 19.82334868116825
1146.0 19.755151731099936
1146.0 19.755151731099936
1147.0 19.686954765358724
1147.0 19.686954765358724
1148.0 19.618757788186876
1148.0 19.618757788186876
1149.0 19.550560813287735
1149.0 19.550560813287735
1150.0 19.482363830928694
1150.0 19.482363830928694
1151.0 19.414166815115312
1151.0 19.414166815115312
1152.0 19.34596980757121
1152.0 19.34596980757121
1153.0 19.277772794289476
1153.0 19.277772794289476
1154.0 19.209575767950138
1154.0 19.209575767950138
1155.0 19.14137872246133
1155.0 19.14137872246133
1156.0 19.07318167799126
1156.0 19.07318167799126
1157.0 19.0049846274856
1157.0 19.0049846274856
1158.0 18.936787555646365
1158.0 18.936787555646365
1159.0 18.868590471015164
1159.0 18.868590471015164
1160.0 18.800393381804998
1160.0 18.800393381804998
1161.0 18.73219630162391
1161.0 18.73219630162391
1162.0 18.663999199615088
1162.0 18.663999199615088
1163.0 18.595802084814295
1163.0 18.595802084814295
1164.0 18.52760496371227
1164.0 18.52760496371227
1165.0 18.45940783899375
1165.0 18.45940783899375
1166.0 18.391210697576895
1166.0 18.391210697576895
1167.0 18.323013544032577
1167.0 18.323013544032577
1168.0 18.25481638448499
1168.0 18.25481638448499
1169.0 18.186619227874612
1169.0 18.186619227874612
1170.0 18.118422034865986
1170.0 18.118422034865986
1171.0 18.050224865456947
1171.0 18.050224865456947
1172.0 17.982027659649663
1172.0 17.982027659649663
1173.0 17.913830456779586
1173.0 17.913830456779586
1174.0 17.845633238173637
1174.0 17.845633238173637
1175.0 17.77743601641303
1175.0 17.77743601641303
1176.0 17.709238779410715
1176.0 17.709238779410715
1177.0 17.641041544851447
1177.0 17.641041544851447
1178.0 17.5728442881988
1178.0 17.5728442881988
1179.0 17.504647026270366
1179.0 17.504647026270366
1180.0 17.436449741754384
1180.0 17.436449741754384
1181.0 17.36825247524029
1181.0 17.36825247524029
1182.0 17.300055194414625
1182.0 17.300055194414625
1183.0 17.231857891761223
1183.0 17.231857891761223
1184.0 17.16366058280659
1184.0 17.16366058280659
1185.0 17.09546326851319
1185.0 17.09546326851319
1186.0 17.027265933151853
1186.0 17.027265933151853
1187.0 16.959068599208123
1187.0 16.959068599208123
1188.0 16.8908712578045
1188.0 16.8908712578045
1189.0 16.8226739047046
1189.0 16.8226739047046
1190.0 16.754476536134472
1190.0 16.754476536134472
1191.0 16.68627916050331
1191.0 16.68627916050331
1192.0 16.61808178029319
1192.0 16.61808178029319
1193.0 16.5498843939845
1193.0 16.5498843939845
1194.0 16.481686991939938
1194.0 16.481686991939938
1195.0 16.41348959207279
1195.0 16.41348959207279
1196.0 16.345292163323563
1196.0 16.345292163323563
1197.0 16.27709472847577
1197.0 16.27709472847577
1198.0 16.208897299978794
1198.0 16.208897299978794
1199.0 16.140699860545343
1199.0 16.140699860545343
1200.0 16.072502397561887
1200.0 16.072502397561887
1201.0 16.004304928745505
1201.0 16.004304928745505
1202.0 15.936107460682226
1202.0 15.936107460682226
1203.0 15.867909978041745
1203.0 15.867909978041745
1204.0 15.799712474997825
1204.0 15.799712474997825
1205.0 15.731514971947211
1205.0 15.731514971947211
1206.0 15.663317463557833
1206.0 15.663317463557833
1207.0 15.595119940591253
1207.0 15.595119940591253
1208.0 15.526922417123812
1208.0 15.526922417123812
1209.0 15.458724864774297
1209.0 15.458724864774297
1210.0 15.390527315299018
1210.0 15.390527315299018
1211.0 15.322329757604043
1211.0 15.322329757604043
1212.0 15.254132193050703
1212.0 15.254132193050703
1213.0 15.185934614185795
1213.0 15.185934614185795
1214.0 15.117737020743684
1214.0 15.117737020743684
1215.0 15.049539436533317
1215.0 15.049539436533317
1216.0 14.981341829437447
1216.0 14.981341829437447
1217.0 14.91314421557851
1217.0 14.91314421557851
1218.0 14.844946589529139
1218.0 14.844946589529139
1219.0 14.776748948142762
1219.0 14.776748948142762
1220.0 14.70855132062337
1220.0 14.70855132062337
1221.0 14.640353664918731
1221.0 14.640353664918731
1222.0 14.572156002355728
1222.0 14.572156002355728
1223.0 14.503958325481157
1223.0 14.503958325481157
1224.0 14.435760655356264
1224.0 14.435760655356264
1225.0 14.367562972376433
1225.0 14.367562972376433
1226.0 14.299365258994927
1226.0 14.299365258994927
1227.0 14.231167547031028
1227.0 14.231167547031028
1228.0 14.16296984135497
1228.0 14.16296984135497
1229.0 14.094772108715302
1229.0 14.094772108715302
1230.0 14.026574373390673
1230.0 14.026574373390673
1231.0 13.958376625875609
1231.0 13.958376625875609
1232.0 13.890178876631582
1232.0 13.890178876631582
1233.0 13.82198110768095
1233.0 13.82198110768095
1234.0 13.7537833518375
1234.0 13.7537833518375
1235.0 13.685585546386625
1235.0 13.685585546386625
1236.0 13.617387769107607
1236.0 13.617387769107607
1237.0 13.54918997136218
1237.0 13.54918997136218
1238.0 13.48099215682312
1238.0 13.48099215682312
1239.0 13.412794336185495
1239.0 13.412794336185495
1240.0 13.344596508025003
1240.0 13.344596508025003
1241.0 13.276398679762517
1241.0 13.276398679762517
1242.0 13.20820082891249
1242.0 13.20820082891249
1243.0 13.140002964909563
1243.0 13.140002964909563
1244.0 13.071805113950848
1244.0 13.071805113950848
1245.0 13.003607234806887
1245.0 13.003607234806887
1246.0 12.935409347347933
1246.0 12.935409347347933
1247.0 12.867211447432906
1247.0 12.867211447432906
1248.0 12.79901355234909
1248.0 12.79901355234909
1249.0 12.730815628320226
1249.0 12.730815628320226
1250.0 12.662617717398547
1250.0 12.662617717398547
1251.0 12.594419793260995
1251.0 12.594419793260995
1252.0 12.526221854052077
1252.0 12.526221854052077
1253.0 12.458023892654483
1253.0 12.458023892654483
1254.0 12.38982593754473
1254.0 12.38982593754473
1255.0 12.321627969282076
1255.0 12.321627969282076
1256.0 12.253429984428454
1256.0 12.253429984428454
1257.0 12.185231998808336
1257.0 12.185231998808336
1258.0 12.117034014542854
1258.0 12.117034014542854
1259.0 12.048836015206007
1259.0 12.048836015206007
1260.0 11.98063798470768
1260.0 11.98063798470768
1261.0 11.912439962415663
1261.0 11.912439962415663
1262.0 11.844241924292476
1262.0 11.844241924292476
1263.0 11.776043893615796
1263.0 11.776043893615796
1264.0 11.707845841016079
1264.0 11.707845841016079
1265.0 11.639647773079357
1265.0 11.639647773079357
1266.0 11.571449709214045
1266.0 11.571449709214045
1267.0 11.503251626040992
1267.0 11.503251626040992
1268.0 11.435053542101443
1268.0 11.435053542101443
1269.0 11.366855442330726
1269.0 11.366855442330726
1270.0 11.298657333979378
1270.0 11.298657333979378
1271.0 11.230459225064198
1271.0 11.230459225064198
1272.0 11.162261094720145
1272.0 11.162261094720145
1273.0 11.094062956757925
1273.0 11.094062956757925
1274.0 11.025864817269412
1274.0 11.025864817269412
1275.0 10.957666654895393
1275.0 10.957666654895393
1276.0 10.889468500930347
1276.0 10.889468500930347
1277.0 10.821270321895692
1277.0 10.821270321895692
1278.0 10.753072135242874
1278.0 10.753072135242874
1279.0 10.684873949247862
1279.0 10.684873949247862
1280.0 10.616675753450581
1280.0 10.616675753450581
1281.0 10.548477530132555
1281.0 10.548477530132555
1282.0 10.480279318136477
1282.0 10.480279318136477
1283.0 10.412081091271697
1283.0 10.412081091271697
1284.0 10.343882857282912
1284.0 10.343882857282912
1285.0 10.275684598889026
1285.0 10.275684598889026
1286.0 10.20748634966391
1286.0 10.20748634966391
1287.0 10.13928808212556
1287.0 10.13928808212556
1288.0 10.071089800212672
1288.0 10.071089800212672
1289.0 10.002891517437991
1289.0 10.002891517437991
1290.0 9.934693239330347
1290.0 9.934693239330347
1291.0 9.866494930467354
1291.0 9.866494930467354
1292.0 9.798296625027412
1292.0 9.798296625027412
1293.0 9.730098306158954
1293.0 9.730098306158954
1294.0 9.6618999768926
1294.0 9.6618999768926
1295.0 9.593701636885179
1295.0 9.593701636885179
1296.0 9.525503296876966
1296.0 9.525503296876966
1297.0 9.457304913712512
1297.0 9.457304913712512
1298.0 9.38910655990119
1298.0 9.38910655990119
1299.0 9.320908199771399
1299.0 9.320908199771399
1300.0 9.252709829001478
1300.0 9.252709829001478
1301.0 9.184511397849947
1301.0 9.184511397849947
1302.0 9.11631299487644
1302.0 9.11631299487644
1303.0 9.048114592396567
1303.0 9.048114592396567
1304.0 8.979916154096307
1304.0 8.979916154096307
1305.0 8.911717714371216
1305.0 8.911717714371216
1306.0 8.843519284636312
1306.0 8.843519284636312
1307.0 8.775320809865987
1307.0 8.775320809865987
1308.0 8.707122369365818
1308.0 8.707122369365818
1309.0 8.63892390128167
1309.0 8.63892390128167
1310.0 8.570725429173278
1310.0 8.570725429173278
1311.0 8.502526952304246
1311.0 8.502526952304246
1312.0 8.434328435261106
1312.0 8.434328435261106
1313.0 8.366129940392156
1313.0 8.366129940392156
1314.0 8.297931395639903
1314.0 8.297931395639903
1315.0 8.22973289010689
1315.0 8.22973289010689
1316.0 8.161534366486713
1316.0 8.161534366486713
1317.0 8.093335794213791
1317.0 8.093335794213791
1318.0 8.025137241741715
1318.0 8.025137241741715
1319.0 7.956938677274348
1319.0 7.956938677274348
1320.0 7.88874010328623
1320.0 7.88874010328623
1321.0 7.820541507593622
1321.0 7.820541507593622
1322.0 7.752342938287895
1322.0 7.752342938287895
1323.0 7.684144352875384
1323.0 7.684144352875384
1324.0 7.6159457472704615
1324.0 7.6159457472704615
1325.0 7.547747114919418
1325.0 7.547747114919418
1326.0 7.479548495628732
1326.0 7.479548495628732
1327.0 7.41134985299661
1327.0 7.41134985299661
1328.0 7.3431511865547465
1328.0 7.3431511865547465
1329.0 7.274952540227577
1329.0 7.274952540227577
1330.0 7.206753887784603
1330.0 7.206753887784603
1331.0 7.138555187071604
1331.0 7.138555187071604
1332.0 7.07035651760706
1332.0 7.07035651760706
1333.0 7.002157824152458
1333.0 7.002157824152458
1334.0 6.933959130955441
1334.0 6.933959130955441
1335.0 6.865760412750452
1335.0 6.865760412750452
1336.0 6.79756170377585
1336.0 6.79756170377585
1337.0 6.729362945107182
1337.0 6.729362945107182
1338.0 6.661164227465042
1338.0 6.661164227465042
1339.0 6.592965474699343
1339.0 6.592965474699343
1340.0 6.524766721454836
1340.0 6.524766721454836
1341.0 6.456567929469443
1341.0 6.456567929469443
1342.0 6.38836916394007
1342.0 6.38836916394007
1343.0 6.3201703524351585
1343.0 6.3201703524351585
1344.0 6.2519715873122506
1344.0 6.2519715873122506
1345.0 6.183772764766458
1345.0 6.183772764766458
1346.0 6.115573949571876
1346.0 6.115573949571876
1347.0 6.047375148557029
1347.0 6.047375148557029
1348.0 5.979176299092099
1348.0 5.979176299092099
1349.0 5.910977482276261
1349.0 5.910977482276261
1350.0 5.842778614817318
1350.0 5.842778614817318
1351.0 5.774579757920783
1351.0 5.774579757920783
1352.0 5.706380883227523
1352.0 5.706380883227523
1353.0 5.63818200255895
1353.0 5.63818200255895
1354.0 5.569983102637023
1354.0 5.569983102637023
1355.0 5.50178422711162
1355.0 5.50178422711162
1356.0 5.433585323117829
1356.0 5.433585323117829
1357.0 5.365386404731998
1357.0 5.365386404731998
1358.0 5.297187449625213
1358.0 5.297187449625213
1359.0 5.228988508243288
1359.0 5.228988508243288
1360.0 5.160789590357333
1360.0 5.160789590357333
1361.0 5.092590643266598
1361.0 5.092590643266598
1362.0 5.024391656361331
1362.0 5.024391656361331
1363.0 4.956192696327131
1363.0 4.956192696327131
1364.0 4.887993695742007
1364.0 4.887993695742007
1365.0 4.819794715529689
1365.0 4.819794715529689
1366.0 4.7515957192267315
1366.0 4.7515957192267315
1367.0 4.683396711045565
1367.0 4.683396711045565
1368.0 4.615197690947163
1368.0 4.615197690947163
1369.0 4.546998668680011
1369.0 4.546998668680011
1370.0 4.478799620432443
1370.0 4.478799620432443
1371.0 4.410600561043322
1371.0 4.410600561043322
1372.0 4.342401505083157
1372.0 4.342401505083157
1373.0 4.274202456857185
1373.0 4.274202456857185
1374.0 4.2060033863561594
1374.0 4.2060033863561594
1375.0 4.137804311555273
1375.0 4.137804311555273
1376.0 4.069605199172168
1376.0 4.069605199172168
1377.0 4.001406114223431
1377.0 4.001406114223431
1378.0 3.933206982045191
1378.0 3.933206982045191
1379.0 3.865007884355655
1379.0 3.865007884355655
1380.0 3.7968087367752905
1380.0 3.7968087367752905
1381.0 3.7286096035773264
1381.0 3.7286096035773264
1382.0 3.6604104607633143
1382.0 3.6604104607633143
1383.0 3.5922113010297254
1383.0 3.5922113010297254
1384.0 3.5240121190899587
1384.0 3.5240121190899587
1385.0 3.4558129360451098
1385.0 3.4558129360451098
1386.0 3.387613755748532
1386.0 3.387613755748532
1387.0 3.319414570729545
1387.0 3.319414570729545
1388.0 3.251215363504381
1388.0 3.251215363504381
1389.0 3.18301615421193
1389.0 3.18301615421193
1390.0 3.1148169341606478
1390.0 3.1148169341606478
1391.0 3.0466176802459377
1391.0 3.0466176802459377
1392.0 2.9784184468743735
1392.0 2.9784184468743735
1393.0 2.910219186012771
1393.0 2.910219186012771
1394.0 2.842019925064262
1394.0 2.842019925064262
1395.0 2.773820643647724
1395.0 2.773820643647724
1396.0 2.7056213811077985
1396.0 2.7056213811077985
1397.0 2.637422072395835
1397.0 2.637422072395835
1398.0 2.5692228099636147
1398.0 2.5692228099636147
1399.0 2.5010234698447356
1399.0 2.5010234698447356
1400.0 2.4328241658281007
1400.0 2.4328241658281007
1401.0 2.3646248411631188
1401.0 2.3646248411631188
1402.0 2.2964255045967836
1402.0 2.2964255045967836
1403.0 2.2282261674886676
1403.0 2.2282261674886676
1404.0 2.1600267922807626
1404.0 2.1600267922807626
1405.0 2.091827449377457
1405.0 2.091827449377457
1406.0 2.0236280634645665
1406.0 2.0236280634645665
1407.0 1.955428667630702
1407.0 1.955428667630702
1408.0 1.8872293055257403
1408.0 1.8872293055257403
1409.0 1.819029912414615
1409.0 1.819029912414615
1410.0 1.750830492618983
1410.0 1.750830492618983
1411.0 1.682631063622613
1411.0 1.682631063622613
1412.0 1.614431620351548
1412.0 1.614431620351548
1413.0 1.5462322043111256
1413.0 1.5462322043111256
1414.0 1.4780327439380168
1414.0 1.4780327439380168
1415.0 1.4098332901331718
1415.0 1.4098332901331718
1416.0 1.3416338335009776
1416.0 1.3416338335009776
1417.0 1.273434353902806
1417.0 1.273434353902806
1418.0 1.205234878712201
1418.0 1.205234878712201
1419.0 1.1370353726166333
1419.0 1.1370353726166333
1420.0 1.068835854407331
1420.0 1.068835854407331
1421.0 1.0006363841303396
1421.0 1.0006363841303396
1422.0 0.9324368446910745
1422.0 0.9324368446910745
1423.0 0.8642373192580924
1423.0 0.8642373192580924
1424.0 0.7960377908267071
1424.0 0.7960377908267071
1425.0 0.7278382248283795
1425.0 0.7278382248283795
1426.0 0.6596386893871302
1426.0 0.6596386893871302
1427.0 0.5914390968843357
1427.0 0.5914390968843357
1428.0 0.5232395327670505
1428.0 0.5232395327670505
1429.0 0.4550399103016826
1429.0 0.4550399103016826
1430.0 0.38684032636240245
1430.0 0.38684032636240245
1431.0 0.3186407234088081
1431.0 0.3186407234088081
1432.0 0.2504411032914389
1432.0 0.2504411032914389
1433.0 0.18224149281738844
1433.0 0.18224149281738844
1434.0 0.11404186808072518
1434.0 0.11404186808072518
1435.0 0.045842233898825906
1435.0 0.045842233898825906
1436.0 0.011742390320999614
1436.0 0.011742390320999614
2004.0231206531769 0.011742390320999614
2004.0231206531769 0.011742390320999614
2005.0231206531769 0.23289944479191554
2005.0231206531769 0.23289944479191554
2006.0231206531769 0.7400271751806126
2006.0231206531769 0.7400271751806126
2007.0231206531769 1.474000659426659
2007.0231206531769 1.474000659426659
2008.0231206531769 2.3879187324895623
2008.0231206531769 2.3879187324895623
2009.0231206531769 3.44457688427469
2009.0231206531769 3.44457688427469
2010.0231206531769 4.614462588494547
2010.0231206531769 4.614462588494547
2011.0231206531769 5.874164957214525
2011.0231206531769 5.874164957214525
2012.0231206531769 7.205113313556822
2012.0231206531769 7.205113313556822
2013.0231206531769 8.592576426805353
2013.0231206531769 8.592576426805353
2014.0231206531769 10.02486873373102
2014.0231206531769 10.02486873373102
2015.0231206531769 11.492720754035918
2015.0231206531769 11.492720754035918
2016.0231206531769 12.988779397524638
2016.0231206531769 12.988779397524638
2017.0231206531769 14.50721184772344
2017.0231206531769 14.50721184772344
2018.0231206531769 16.043391207905557
2018.0231206531769 16.043391207905557
2019.0231206531769 17.59364725989828
2019.0231206531769 17.59364725989828
2020.0231206531769 19.15506853931781
2020.0231206531769 19.15506853931781
2021.0231206531769 20.72534555960938
2021.0231206531769 20.72534555960938
2022.0231206531769 22.302646314226745
2022.0231206531769 22.302646314226745
2023.0231206531769 23.885517587177336
2023.0231206531769 23.885517587177336
2024.0231206531769 25.472806606463408
2024.0231206531769 25.472806606463408
2025.0231206531769 27.063598905578342
2025.0231206531769 27.063598905578342
2026.0231206531769 28.65716914094547
2026.0231206531769 28.65716914094547
2027.0231206531769 30.25294189820446
2027.0231206531769 30.25294189820446
2028.0231206531769 31.850460741673615
2028.0231206531769 31.850460741673615
2029.0231206531769 33.44936357230285
2029.0231206531769 33.44936357230285
2030.0231206531769 35.04936320996829
2030.0231206531769 35.04936320996829
2031.0231206531769 36.650231848524804
2031.0231206531769 36.650231848524804
2032.0231206531769 38.251788696567424
2032.0231206531769 38.251788696567424
2033.0231206531769 39.853890460636336
2033.0231206531769 39.853890460636336
2034.0231206531769 41.45642337574452
2034.0231206531769 41.45642337574452
2035.0231206531769 43.05929725932935
2035.0231206531769 43.05929725932935
2036.0231206531769 44.66244054094176
2036.0231206531769 44.66244054094176
2037.0231206531769 46.265796456180006
2037.0231206531769 46.265796456180006
2038.0231206531769 47.869319979184006
2038.0231206531769 47.869319979184006
2039.0231206531769 49.47297540921992
2039.0231206531769 49.47297540921992
2040.0 51.03965389888465
2040.0 51.03965389888465
2041.0 52.643492203653274
2041.0 52.643492203653274
2042.0 54.2473941537361
2042.0 54.2473941537361
2043.0 55.851345520043864
2043.0 55.851345520043864
2044.0 57.45533503982633
2044.0 57.45533503982633
2045.0 59.059353740451535
2045.0 59.059353740451535
2046.0 60.66339454231864
2046.0 60.66339454231864
2047.0 62.267451786428495
2047.0 62.267451786428495
2048.0 63.8715210272787
2048.0 63.8715210272787
2049.0 65.47559873493802
2049.0 65.47559873493802
2050.0 67.07968206432427
2050.0 67.07968206432427
2051.0 68.68376881114735
2051.0 68.68376881114735
2052.0 70.28785719846012
2052.0 70.28785719846012
2053.0 71.89194580889499
2053.0 71.89194580889499
2053.9157195955454 73.25617847622811
2053.9157195955454 73.25617847622811
2054.9157195955454 74.41971861787528
2054.9157195955454 74.41971861787528
2055.9157195955454 75.3285983089643
2055.9157195955454 75.3285983089643
2056.9157195955454 76.03546904082982
2056.9157195955454 76.03546904082982
2057.9157195955454 76.5820963467978
2057.9157195955454 76.5820963467978
2058.9157195955454 77.00161067613014
2058.9157195955454 77.00161067613014
2059.9157195955454 77.32029263455976
2059.9157195955454 77.32029263455976
2060.9157195955454 77.55898932960872
2060.9157195955454 77.55898932960872
2061.9157195955454 77.734237679471
2061.9157195955454 77.734237679471
2062.9157195955454 77.8591555801506
2062.9157195955454 77.8591555801506
2063.9157195955454 77.94414883524095
2063.9157195955454 77.94414883524095
2064.9157195955454 77.99747181277651
2064.9157195955454 77.99747181277651
2065.9157195955454 78.02567232448735
2065.9157195955454 78.02567232448735
2066.9157195955454 78.03394441595455
2066.9157195955454 78.03394441595455
2067.9157195955454 78.02640826698992
2067.9157195955454 78.02640826698992
2068.9157195955454 78.00633219290336
2068.9157195955454 78.00633219290336
2069.9157195955454 77.97630882782174
2069.9157195955454 77.97630882782174
2070.9157195955454 77.9383947622308
2070.9157195955454 77.9383947622308
2071.9157195955454 77.89422137439716
2071.9157195955454 77.89422137439716
2072.9157195955454 77.84508277589222
2072.9157195955454 77.84508277589222
2073.9157195955454 77.79200552668503
2073.9157195955454 77.79200552668503
2074.9157195955454 77.73580390523779
2074.9157195955454 77.73580390523779
2075.9157195955454 77.6771239048527
2075.9157195955454 77.6771239048527
2076.9157195955454 77.61647790043799
2076.9157195955454 77.61647790043799
2077.9157195955454 77.5542723743016
2077.9157195955454 77.5542723743016
2078.9157195955454 77.49082975664636
2078.9157195955454 77.49082975664636
2079.9157195955454 77.42640579060591
2079.9157195955454 77.42640579060591
2080.9157195955454 77.36120339707374
2080.9157195955454 77.36120339707374
2081.9157195955454 77.2953834969284
2081.9157195955454 77.2953834969284
2082.9157195955454 77.22907374649154
2082.9157195955454 77.22907374649154
2083.9157195955454 77.1623754380445
2083.9157195955454 77.1623754380445
2084.9157195955454 77.09536889031018
2084.9157195955454 77.09536889031018
2085.9157195955454 77.02811783348031
2085.9157195955454 77.02811783348031
2086.9157195955454 76.96067282215492
2086.9157195955454 76.96067282215492
2087.9157195955454 76.89307395697264
2087.9157195955454 76.89307395697264
2088.9157195955454 76.82535302228173
2088.9157195955454 76.82535302228173
2089.9157195955454 76.7575352899501
2089.9157195955454 76.7575352899501
2090.9157195955454 76.68964074760609
2090.9157195955454 76.68964074760609
2091.9157195955454 76.62168527974184
2091.9157195955454 76.62168527974184
2092.9157195955454 76.55368148155955
2092.9157195955454 76.55368148155955
2093.9157195955454 76.48563931958867
2093.9157195955454 76.48563931958867
2094.9157195955454 76.41756676078133
2094.9157195955454 76.41756676078133
2095.9157195955454 76.34947007875864
2095.9157195955454 76.34947007875864
2096.9157195955454 76.28135423973431
2096.9157195955454 76.28135423973431
2097.9157195955454 76.21322322133518
2097.9157195955454 76.21322322133518
2098.9157195955454 76.14508015212222
2098.9157195955454 76.14508015212222
2099.9157195955454 76.0769275214138
2099.9157195955454 76.0769275214138
2100.5 76.03710353830174
2100.5 76.03710353830174
2101.5 75.96893966518401
2101.5 75.96893966518401
2102.5 75.90077053687341
2102.5 75.90077053687341
2103.5 75.83259721355289
2103.5 75.83259721355289
2104.5 75.76442058409124
2104.5 75.76442058409124
2105.5 75.69624132052685
2105.5 75.69624132052685
2106.5 75.62805996440616
2106.5 75.62805996440616
2107.5 75.5598769534165
2107.5 75.5598769534165
2108.5 75.49169262121409
2108.5 75.49169262121409
2109.5 75.42350724843263
2109.5 75.42350724843263
2110.5 75.35532103231706
2110.5 75.35532103231706
2111.5 75.28713415374946
2111.5 75.28713415374946
2112.5 75.21894676514627
2112.5 75.21894676514627
2113.5 75.15075893266166
2113.5 75.15075893266166
2114.5 75.08257077680467
2114.5 75.08257077680467
2115.5 75.01438234619155
2115.5 75.01438234619155
2116.5 74.94619371730386
2116.5 74.94619371730386
2117.5 74.87800489725541
2117.5 74.87800489725541
2118.5 74.80981595202879
2118.5 74.80981595202879
2119.5 74.7416268929783
2119.5 74.7416268929783
2120.5 74.67343774341072
2120.5 74.67343774341072
2121.5 74.6052485142724
2121.5 74.6052485142724
2122.5 74.53705922963879
2122.5 74.53705922963879
2123.5 74.46886989147487
2123.5 74.46886989147487
2124.5 74.40068049562616
2124.5 74.40068049562616
2125.5 74.33249109540246
2125.5 74.33249109540246
2126.5 74.2643016503478
2126.5 74.2643016503478
2127.5 74.19611218234797
2127.5 74.19611218234797
2128.5 74.12792269774442
2128.5 74.12792269774442
2129.5 74.05973319061754
2129.5 74.05973319061754
2130.5 73.99154363616326
2130.5 73.99154363616326
2131.5 73.92335407440336
2131.5 73.92335407440336
2132.5 73.8551644987168
2132.5 73.8551644987168
2133.5 73.78697492413593
2133.5 73.78697492413593
2134.5 73.71878532420446
2134.5 73.71878532420446
2135.5 73.6505957096495
2135.5 73.6505957096495
2136.5 73.58240611365166
2136.5 73.58240611365166
2137.5 73.51421648018385
2137.5 73.51421648018385
2138.5 73.44602685166511
2138.5 73.44602685166511
2139.5 73.37783720146857
2139.5 73.37783720146857
2140.5 73.30964756088865
2140.5 73.30964756088865
2141.5 73.24145789274172
2141.5 73.24145789274172
2142.5 73.17326823543307
2142.5 73.17326823543307
2143.5 73.10507854837329
2143.5 73.10507854837329
2144.5 73.03688886463563
2144.5 73.03688886463563
2145.5 72.96869916693898
2145.5 72.96869916693898
2146.5 72.9005094727671
2146.5 72.9005094727671
2147.5 72.83231974254954
2147.5 72.83231974254954
2148.5 72.76413002049203
2148.5 72.76413002049203
2149.5 72.6959402870908
2149.5 72.6959402870908
2150.5 72.62775054002857
2150.5 72.62775054002857
2151.5 72.55956079552864
2151.5 72.55956079552864
2152.5 72.49137102955356
2152.5 72.49137102955356
2153.5 72.42318125107612
2153.5 72.42318125107612
2154.5 72.35499148191735
2154.5 72.35499148191735
2155.5 72.28680168376727
2155.5 72.28680168376727
2156.5 72.21861189665812
2156.5 72.21861189665812
2157.5 72.15042207350331
2157.5 72.15042207350331
2158.5 72.08223226672152
2158.5 72.08223226672152
2159.5 72.01404243286687
2159.5 72.01404243286687
2160.5 71.94585259210757
2160.5 71.94585259210757
2161.5 71.87766276066695
2161.5 71.87766276066695
2162.5 71.809472908448
2162.5 71.809472908448
2163.5 71.74128303551369
2163.5 71.74128303551369
2164.5 71.67309315829002
2164.5 71.67309315829002
2165.5 71.60490327389606
2165.5 71.60490327389606
2166.5 71.53671339157026
2166.5 71.53671339157026
2167.5 71.46852348750366
2167.5 71.46852348750366
2168.5 71.40033356408303
2168.5 71.40033356408303
2169.5 71.33214364882241
2169.5 71.33214364882241
2170.5 71.2639537263915
2170.5 71.2639537263915
2171.5 71.19576377976867
2171.5 71.19576377976867
2172.5 71.12757383081346
2172.5 71.12757383081346
2173.5 71.05938386935588
2173.5 71.05938386935588
2174.5 70.99119390970081
2174.5 70.99119390970081
2175.5 70.9230039431411
2175.5 70.9230039431411
2176.5 70.85481395696172
2176.5 70.85481395696172
2177.5 70.78662395827999
2177.5 70.78662395827999
2178.5 70.71843395166816
2178.5 70.71843395166816
2179.5 70.65024394712448
2179.5 70.65024394712448
2180.5 70.58205392855885
2180.5 70.58205392855885
2181.5 70.51386388901221
2181.5 70.51386388901221
2182.5 70.44567385001413
2182.5 70.44567385001413
2183.5 70.37748380672669
2183.5 70.37748380672669
2184.5 70.30929374196408
2184.5 70.30929374196408
2185.5 70.2411036782442
2185.5 70.2411036782442
2186.5 70.17291358477317
2186.5 70.17291358477317
2187.5 70.10472349986104
2187.5 70.10472349986104
2188.5 70.03653341016539
2188.5 70.03653341016539
2189.5 69.96834329872893
2189.5 69.96834329872893
2190.5 69.90015318012219
2190.5 69.90015318012219
2191.5 69.83196306494493
2191.5 69.83196306494493
2192.5 69.76377293362458
2192.5 69.76377293362458
2193.5 69.69558277592819
2193.5 69.69558277592819
2194.5 69.62739263238839
2194.5 69.62739263238839
2195.5 69.55920246949456
2195.5 69.55920246949456
2196.5 69.49101230476252
2196.5 69.49101230476252
2197.5 69.42282212067644
2197.5 69.42282212067644
2198.5 69.3546319211441
2198.5 69.3546319211441
2199.5 69.28644173864929
2199.5 69.28644173864929
2200.5 69.21825152832182
2200.5 69.21825152832182
2201.5 69.15006130397238
2201.5 69.15006130397238
2202.5 69.08187107950698
2202.5 69.08187107950698
2203.5 69.0136808332055
2203.5 69.0136808332055
2204.5 68.94549059430423
2204.5 68.94549059430423
2205.5 68.8773003503538
2205.5 68.8773003503538
2206.5 68.80911008562505
2206.5 68.80911008562505
2207.5 68.7409197990602
2207.5 68.7409197990602
2208.5 68.67272951989557
2208.5 68.67272951989557
2209.5 68.6045392330035
2209.5 68.6045392330035
2210.5 68.53634893476776
2210.5 68.53634893476776
2211.5 68.46815861886932
2211.5 68.46815861886932
2212.5 68.39996829868153
2212.5 68.39996829868153
2213.5 68.33177797152611
2213.5 68.33177797152611
2214.5 68.26358763150739
2214.5 68.26358763150739
2215.5 68.19539728164013
2215.5 68.19539728164013
2216.5 68.12720692042916
2216.5 68.12720692042916
2217.5 68.05901655900695
2217.5 68.05901655900695
2218.5 67.99082618213848
2218.5 67.99082618213848
2219.5 67.92263580697721
2219.5 67.92263580697721
2220.5 67.854445409581
2220.5 67.854445409581
2221.5 67.78625500495151
2221.5 67.78625500495151
2222.5 67.71806459305645
2222.5 67.71806459305645
2223.5 67.64987416935585
2223.5 67.64987416935585
2224.5 67.58168372941687
2224.5 67.58168372941687
2225.5 67.51349328976079
2225.5 67.51349328976079
2226.5 67.4453028431371
2226.5 67.4453028431371
2227.2742336549645 67.39250749366869
2227.2742336549645 67.39250749366869
2228.2742336549645 67.61529724404457
2228.2742336549645 67.61529724404457
2229.2742336549645 68.12566222587124
2229.2742336549645 68.12566222587124
2230.2742336549645 68.86414572597747
2230.2742336549645 68.86414572597747
2231.2742336549645 69.78358342382187
2231.2742336549645 69.78358342382187
2232.2742336549645 70.84656207362458
2232.2742336549645 70.84656207362458
2233.2742336549645 72.0234035426994
2233.2742336549645 72.0234035426994
2234.2742336549645 73.29056560888195
2234.2742336549645 73.29056560888195
2235.2742336549645 74.6293733808212
2235.2742336549645 74.6293733808212
2236.2742336549645 76.02501298117421
2236.2742336549645 76.02501298117421
2237.2742336549645 77.46573329521462
2237.2742336549645 77.46573329521462
2238.2742336549645 78.94221278719196
2238.2742336549645 78.94221278719196
2239.2742336549645 80.44705713123446
2239.2742336549645 80.44705713123446
2240.2742336549645 81.9744007886304
2240.2742336549645 81.9744007886304
2241.2742336549645 83.51959090753569
2241.2742336549645 83.51959090753569
2242.2742336549645 85.07893664089556
2242.2742336549645 85.07893664089556
2243.2742336549645 86.64951022659521
2243.2742336549645 86.64951022659521
2244.2742336549645 88.22898920870594
2244.2742336549645 88.22898920870594
2245.2742336549645 89.81553131363033
2245.2742336549645 89.81553131363033
2246.2742336549645 91.4076751623888
2246.2742336549645 91.4076751623888
2247.2742336549645 93.00426148183837
2247.2742336549645 93.00426148183837
2248.2742336549645 94.60437074608127
2248.2742336549645 94.60437074608127
2249.2742336549645 96.20727349054923
2249.2742336549645 96.20727349054923
2250.2742336549645 97.81239106153494
2250.2742336549645 97.81239106153494
2251.2742336549645 99.41926448067849
2251.2742336549645 99.41926448067849
2252.2742336549645 101.02752964892169
2252.2742336549645 101.02752964892169
2253.2742336549645 102.63689773946041
2253.2742336549645 102.63689773946041
2254.2742336549645 104.24713965024253
2254.2742336549645 104.24713965024253
2255.1121578072552 105.59695528545973
2255.1121578072552 105.59695528545973
2256.1121578072552 106.9173965653868
2256.1121578072552 106.9173965653868
2257.1121578072552 107.95073868108966
2257.1121578072552 107.95073868108966
2258.1121578072552 108.75633995673884
2258.1121578072552 108.75633995673884
2259.1121578072552 109.38128613608966
2259.1121578072552 109.38128613608966
2260.1121578072552 109.86292778393684
2260.1121578072552 109.86292778393684
2261.1121578072552 110.23089318684336
2261.1121578072552 110.23089318684336
2262.1121578072552 110.50868490362521
2262.1121578072552 110.50868490362521
2263.1121578072552 110.7149463279002
2263.1121578072552 110.7149463279002
2264.1121578072552 110.86446630073223
2264.1121578072552 110.86446630073223
2265.1121578072552 110.96897609041866
2265.1121578072552 110.96897609041866
2266.1121578072552 111.03778151959612
2266.1121578072552 111.03778151959612
2267.1121578072552 111.07826443109914
2267.1121578072552 111.07826443109914
2268.1121578072552 111.09628047904674
2268.1121578072552 111.09628047904674
2269.1121578072552 111.09647465879412
2269.1121578072552 111.09647465879412
2270.1121578072552 111.08253162892734
2270.1121578072552 111.08253162892734
2271.1121578072552 111.05737423238679
2271.1121578072552 111.05737423238679
2272.1121578072552 111.02332102332652
2272.1121578072552 111.02332102332652
2273.1121578072552 110.98221121978685
2273.1121578072552 110.98221121978685
2274.1121578072552 110.93550373925446
2274.1121578072552 110.93550373925446
2275.1121578072552 110.88435589150552
2275.1121578072552 110.88435589150552
2276.1121578072552 110.82968572897946
2276.1121578072552 110.82968572897946
2277.1121578072552 110.77222148375775
2277.1121578072552 110.77222148375775
2278.1121578072552 110.71254081887966
2278.1121578072552 110.71254081887966
2279.1121578072552 110.6511019656896
2279.1121578072552 110.6511019656896
2280.0 110.59535043684558
2280.0 110.59535043684558
2281.0 110.53152749478146
2281.0 110.53152749478146
2282.0 110.4668027734105
2282.0 110.4668027734105
2283.0 110.40136274270152
2283.0 110.40136274270152
2284.0 110.33535524488349
2284.0 110.33535524488349
2285.0 110.26889762875055
2285.0 110.26889762875055
2286.0 110.20208295817996
2286.0 110.20208295817996
2287.0 110.13498504451051
2287.0 110.13498504451051
2288.0 110.06766243815626
2288.0 110.06766243815626
2289.0 110.00016159267194
2289.0 110.00016159267194
2290.0 109.93251938024274
2290.0 109.93251938024274
2291.0 109.86476499360717
2291.0 109.86476499360717
2292.0 109.79692163115855
2292.0 109.79692163115855
2293.0 109.72900770932334
2293.0 109.72900770932334
2294.0 109.66103780171734
2294.0 109.66103780171734
2295.0 109.59302346468644
2295.0 109.59302346468644
2296.0 109.524973902814
2296.0 109.524973902814
2297.0 109.45689639324341
2297.0 109.45689639324341
2298.0 109.38879670758884
2298.0 109.38879670758884
2299.0 109.32067942034571
2299.0 109.32067942034571
2300.0 109.25254818256676
2300.0 109.25254818256676
2301.0 109.18440588514044
2301.0 109.18440588514044
2302.0 109.11625477827594
2302.0 109.11625477827594
2303.0 109.04809670481784
2303.0 109.04809670481784
2304.0 108.97993311450264
2304.0 108.97993311450264
2305.0 108.91176513628315
2305.0 108.91176513628315
2306.0 108.84359365038996
2306.0 108.84359365038996
2307.0 108.77541941210798
2307.0 108.77541941210798
2308.0 108.70724299090836
2308.0 108.70724299090836
2309.0 108.6390648073394
2309.0 108.6390648073394
2310.0 108.57088524006123
2310.0 108.57088524006123
2311.0 108.5027045792816
2311.0 108.5027045792816
2312.0 108.43452303884874
2312.0 108.43452303884874
2313.0 108.36634080867061
2313.0 108.36634080867061
2314.0 108.29815801076793
2314.0 108.29815801076793
2315.0 108.22997478480517
2315.0 108.22997478480517
2316.0 108.16179119958164
2316.0 108.16179119958164
2317.0 108.09360733502082
2317.0 108.09360733502082
2318.0 108.02542324596276
2318.0 108.02542324596276
2319.0 107.95723897169027
2319.0 107.95723897169027
2320.0 107.88905455544936
2320.0 107.88905455544936
2321.0 107.82087003351752
2321.0 107.82087003351752
2322.0 107.75268541179884
2322.0 107.75268541179884
2323.0 107.68450070425041
2323.0 107.68450070425041
2324.0 107.61631593357376
2324.0 107.61631593357376
2325.0 107.54813111802964
2325.0 107.54813111802964
2326.0 107.47994626006123
2326.0 107.47994626006123
2327.0 107.4117613607591
2327.0 107.4117613607591
2328.0 107.34357644346694
2328.0 107.34357644346694
2329.0 107.27539148165707
2329.0 107.27539148165707
2330.0 107.20720651299301
2330.0 107.20720651299301
2331.0 107.13902150135588
2331.0 107.13902150135588
2332.0 107.07083650450419
2332.0 107.07083650450419
2333.0 107.00265142900162
2333.0 107.00265142900162
2334.0 106.93446637251752
2334.0 106.93446637251752
2335.0 106.8662812946896
2335.0 106.8662812946896
2336.0 106.79809621613073
2336.0 106.79809621613073
2337.0 106.72991112983608
2337.0 106.72991112983608
2338.0 106.66172602828948
2338.0 106.66172602828948
2339.0 106.59354091144141
2339.0 106.59354091144141
2340.0 106.52535578823236
2340.0 106.52535578823236
2341.0 106.45717065545091
2341.0 106.45717065545091
2342.0 106.38898552377513
2342.0 106.38898552377513
2343.0 106.32080036795644
2343.0 106.32080036795644
2344.0 106.25261522034727
2344.0 106.25261522034727
2345.0 106.18443003677426
2345.0 106.18443003677426
2346.0 106.11624486612784
2346.0 106.11624486612784
2347.0 106.04805968865861
2347.0 106.04805968865861
2348.0 105.97987447999212
2348.0 105.97987447999212
2349.0 105.91168928700183
2349.0 105.91168928700183
2350.0 105.84350407124342
2350.0 105.84350407124342
2351.0 105.77531884023304
2351.0 105.77531884023304
2352.0 105.70713361600788
2352.0 105.70713361600788
2353.0 105.63894836338457
2353.0 105.63894836338457
2354.0 105.5707631161222
2354.0 105.5707631161222
2355.0 105.50257786208648
2355.0 105.50257786208648
2356.0 105.434392585695
2356.0 105.434392585695
2357.0 105.36620730862205
2357.0 105.36620730862205
2358.0 105.29802201767195
2358.0 105.29802201767195
2359.0 105.22983672507794
2359.0 105.22983672507794
2360.0 105.16165142428632
2360.0 105.16165142428632
2361.0 105.09346611099234
2361.0 105.09346611099234
2362.0 105.0252807810716
2362.0 105.0252807810716
2363.0 104.95709544336559
2363.0 104.95709544336559
2364.0 104.88891009883675
2364.0 104.88891009883675
2365.0 104.82072473200162
2365.0 104.82072473200162
2366.0 104.75253937195171
2366.0 104.75253937195171
2367.0 104.68435401122038
2367.0 104.68435401122038
2368.0 104.61616862204136
2368.0 104.61616862204136
2369.0 104.54798323827278
2369.0 104.54798323827278
2370.0 104.47979784062703
2370.0 104.47979784062703
2371.0 104.41161242021316
2371.0 104.41161242021316
2372.0 104.3434270141007
2372.0 104.3434270141007
2373.0 104.2752415866444
2373.0 104.2752415866444
2374.0 104.20705615140282
2374.0 104.20705615140282
2375.0 104.13887069948498
2375.0 104.13887069948498
2376.0 104.0706852351143
2376.0 104.0706852351143
2377.0 104.00249977752884
2377.0 104.00249977752884
2378.0 103.93431430326712
2378.0 103.93431430326712
2379.0 103.86612881655255
2379.0 103.86612881655255
2380.0 103.79794332773223
2380.0 103.79794332773223
2381.0 103.72975783117613
2381.0 103.72975783117613
2382.0 103.66157230612285
2382.0 103.66157230612285
2383.0 103.59338679638296
2383.0 103.59338679638296
2384.0 103.52520125539628
2384.0 103.52520125539628
2385.0 103.45701572871101
2385.0 103.45701572871101
2386.0 103.38883017454054
2386.0 103.38883017454054
2387.0 103.32064461121
2387.0 103.32064461121
2388.0 103.25245904623554
2388.0 103.25245904623554
2389.0 103.18427346972118
2389.0 103.18427346972118
2390.0 103.11608788404675
2390.0 103.11608788404675
2391.0 103.04790229063653
2391.0 103.04790229063653
2392.0 102.97971669649536
2392.0 102.97971669649536
2393.0 102.91153106781466
2393.0 102.91153106781466
2394.0 102.84334544454438
2394.0 102.84334544454438
2395.0 102.775159821005
2395.0 102.775159821005
2396.0 102.70697416998041
2396.0 102.70697416998041
2397.0 102.63878852436625
2397.0 102.63878852436625
2398.0 102.57060286487494
2398.0 102.57060286487494
2399.0 102.50241719622355
2399.0 102.50241719622355
2400.0 102.43423151369498
2400.0 102.43423151369498
2401.0 102.36604583048499
2401.0 102.36604583048499
2402.0 102.29786013477263
2402.0 102.29786013477263
2403.0 102.2296744285254
2403.0 102.2296744285254
2404.0 102.1614887097758
2404.0 102.1614887097758
2405.0 102.09330297577425
2405.0 102.09330297577425
2406.0 102.02511724855793
2406.0 102.02511724855793
2407.0 101.95693150608966
2407.0 101.95693150608966
2408.0 101.88874574974422
2408.0 101.88874574974422
2409.0 101.82055999409214
2409.0 101.82055999409214
2410.0 101.75237421470948
2410.0 101.75237421470948
2411.0 101.68418842850399
2411.0 101.68418842850399
2412.0 101.61600264202937
2412.0 101.61600264202937
2413.0 101.54781684878147
2413.0 101.54781684878147
2414.0 101.47963103317775
2414.0 101.47963103317775
2415.0 101.41144521075121
2415.0 101.41144521075121
2416.0 101.34325938668077
2416.0 101.34325938668077
2417.0 101.27507356330369
2417.0 101.27507356330369
2418.0 101.20688770396276
2418.0 101.20688770396276
2419.0 101.13870185754844
2419.0 101.13870185754844
2420.0 101.07051599116508
2420.0 101.07051599116508
2421.0 101.00233010948027
2421.0 101.00233010948027
2422.0 100.93414424072206
2422.0 100.93414424072206
2423.0 100.86595832990814
2423.0 100.86595832990814
2424.0 100.79777243339562
2424.0 100.79777243339562
2425.0 100.72958652158164
2425.0 100.72958652158164
2426.0 100.66140061051051
2426.0 100.66140061051051
2427.0 100.59321466956743
2427.0 100.59321466956743
2428.0 100.52502873545906
2428.0 100.52502873545906
2429.0 100.45684278742404
2429.0 100.45684278742404
2430.0 100.38865681804519
2430.0 100.38865681804519
2431.0 100.32047086159295
2431.0 100.32047086159295
2432.0 100.25228489121405
2432.0 100.25228489121405
2433.0 100.18409889949132
2433.0 100.18409889949132
2434.0 100.11591290749948
2434.0 100.11591290749948
2435.0 100.0477268941143
2435.0 100.0477268941143
2436.0 99.97954088613956
2436.0 99.97954088613956
2437.0 99.91135487250065
2437.0 99.91135487250065
2438.0 99.84316883607477
2438.0 99.84316883607477
2439.0 99.77498278950776
2439.0 99.77498278950776
2440.0 99.70679674227277
2440.0 99.70679674227277
2441.0 99.63861069241284
2441.0 99.63861069241284
2442.0 99.57042461300954
2442.0 99.57042461300954
2443.0 99.50223853631336
2443.0 99.50223853631336
2444.0 99.43405243828681
2444.0 99.43405243828681
2445.0 99.36586634323304
2445.0 99.36586634323304
2446.0 99.29768024191357
2446.0 99.29768024191357
2447.0 99.22949412214467
2447.0 99.22949412214467
2448.0 99.1613080024676
2448.0 99.1613080024676
2449.0 99.09312187092715
2449.0 99.09312187092715
2450.0 99.02493573262684
2450.0 99.02493573262684
2451.0 98.95674957299617
2451.0 98.95674957299617
2452.0 98.88856340998076
2452.0 98.88856340998076
2453.0 98.82037724096529
2453.0 98.82037724096529
2454.0 98.75219105111363
2454.0 98.75219105111363
2455.0 98.68400485519895
2455.0 98.68400485519895
2456.0 98.61581866129457
2456.0 98.61581866129457
2457.0 98.54763246884333
2457.0 98.54763246884333
2458.0 98.47944624125103
2458.0 98.47944624125103
2459.0 98.41126000835551
2459.0 98.41126000835551
2460.0 98.34307377595069
2460.0 98.34307377595069
2461.0 98.2748875319481
2461.0 98.2748875319481
2462.0 98.20670127290968
2462.0 98.20670127290968
2463.0 98.13851500952407
2463.0 98.13851500952407
2464.0 98.0703287386188
2464.0 98.0703287386188
2465.0 98.00214244859959
2465.0 98.00214244859959
2466.0 97.93395616754972
2466.0 97.93395616754972
2467.0 97.86576985814747
2467.0 97.86576985814747
2468.0 97.79758354950157
2468.0 97.79758354950157
2469.0 97.72939722919492
2469.0 97.72939722919492
2470.0 97.66121090116597
2470.0 97.66121090116597
2471.0 97.59302455250348
2471.0 97.59302455250348
2472.0 97.52483821357013
2472.0 97.52483821357013
2473.0 97.45665186009512
2473.0 97.45665186009512
2474.0 97.38846549280592
2474.0 97.38846549280592
2475.0 97.320279113856
2475.0 97.320279113856
2476.0 97.25209272814622
2476.0 97.25209272814622
2477.0 97.18390632835663
2477.0 97.18390632835663
2478.0 97.11571992250403
2478.0 97.11571992250403
2479.0 97.04753350429385
2479.0 97.04753350429385
2480.0 96.97934709362872
2480.0 96.97934709362872
2481.0 96.91116066279189
2481.0 96.91116066279189
2482.0 96.84297421691923
2482.0 96.84297421691923
2483.0 96.77478776766182
2483.0 96.77478776766182
2484.0 96.70660130164633
2484.0 96.70660130164633
2485.0 96.63841483078944
2485.0 96.63841483078944
2486.0 96.57022835996142
2486.0 96.57022835996142
2487.0 96.50204187601604
2487.0 96.50204187601604
2488.0 96.43385537819351
2488.0 96.43385537819351
2488.7219826349497 96.42203817158868
2488.7219826349497 96.42203817158868
2489.7219826349497 96.51132914304358
2489.7219826349497 96.51132914304358
2490.7219826349497 96.69165105802716
2490.7219826349497 96.69165105802716
2491.7219826349497 96.94418322885012
2491.7219826349497 96.94418322885012
2492.7219826349497 97.2539962040053
2492.7219826349497 97.2539962040053
2493.7219826349497 97.60924708634714
2493.7219826349497 97.60924708634714
2494.7219826349497 98.00054150668095
2494.7219826349497 98.00054150668095
2495.7219826349497 98.42042740043374
2495.7219826349497 98.42042740043374
2496.7219826349497 98.86299335449635
2496.7219826349497 98.86299335449635
2497.7219826349497 99.32355017586549
2497.7219826349497 99.32355017586549
2498.7219826349497 99.79837813879996
2498.7219826349497 99.79837813879996
2499.7219826349497 100.28452658220684
2499.7219826349497 100.28452658220684
2500.7219826349497 100.77965488337576
2500.7219826349497 100.77965488337576
2501.7219826349497 101.2819063547259
2501.7219826349497 101.2819063547259
2502.7219826349497 101.78980814884808
2502.7219826349497 101.78980814884808
2503.7219826349497 102.30219195153201
2503.7219826349497 102.30219195153201
2504.7219826349497 102.8181310052292
2504.7219826349497 102.8181310052292
2505.7219826349497 103.33689014199867
2505.7219826349497 103.33689014199867
2506.7219826349497 103.85788618104608
2506.7219826349497 103.85788618104608
2507.7219826349497 104.38065653538457
2507.7219826349497 104.38065653538457
2508.7219826349497 104.90483425817841
2508.7219826349497 104.90483425817841
2509.7219826349497 105.4301282700716
2509.7219826349497 105.4301282700716
2510.7219826349497 105.9563076332292
2510.7219826349497 105.9563076332292
2511.7219826349497 106.48318919981399
2511.7219826349497 106.48318919981399
2512.7219826349497 107.01062767956358
2512.7219826349497 107.01062767956358
2513.7219826349497 107.53850781301604
2513.7219826349497 107.53850781301604
2514.7219826349497 108.06673814533602
2514.7219826349497 108.06673814533602
2515.7219826349497 108.59524620924091
2515.7219826349497 108.59524620924091
2516.7219826349497 109.12397442037575
2516.7219826349497 109.12397442037575
2517.7219826349497 109.65287716935588
2517.7219826349497 109.65287716935588
2518.7219826349497 110.1819182619621
2518.7219826349497 110.1819182619621
2519.7219826349497 110.71106895753267
2519.7219826349497 110.71106895753267
2520.5 111.12282068686322
2520.5 111.12282068686322
2521.5 111.65211261728766
2521.5 111.65211261728766
2522.5 112.1814619744891
2522.5 112.1814619744891
2523.5 112.7108567834796
2523.5 112.7108567834796
2524.5 113.240287522322
2524.5 113.240287522322
2525.5 113.76974663254755
2525.5 113.76974663254755
2526.5 114.29922815985508
2526.5 114.29922815985508
2527.5 114.82872733159114
2527.5 114.82872733159114
2528.5 115.35824040968798
2528.5 115.35824040968798
2529.5 115.8877643805446
2529.5 115.8877643805446
2530.5 116.41729686574988
2530.5 116.41729686574988
2531.5 116.9468360144272
2531.5 116.9468360144272
2532.5 117.4763803110452
2532.5 117.4763803110452
2533.5 118.00592861453356
2533.5 118.00592861453356
2534.5 118.5354799349501
2534.5 118.5354799349501
2535.5 119.06503355622287
2535.5 119.06503355622287
2536.5 119.5945888726397
2536.5 119.5945888726397
2537.5 120.12414543483703
2537.5 120.12414543483703
2538.5 120.6537028688212
2538.5 120.6537028688212
2539.5 121.1832608572958
2539.5 121.1832608572958
2540.5 121.71281917958797
2540.5 121.71281917958797
2541.5 122.24237766903725
2541.5 122.24237766903725
2542.5 122.77193614700634
2542.5 122.77193614700634
2543.5 123.30149452446194
2543.5 123.30149452446194
2544.5 123.83105268538996
2544.5 123.83105268538996
2545.5 124.36061058557397
2545.5 124.36061058557397
2546.5 124.89016812977263
2546.5 124.89016812977263
2547.5 125.41972529306662
2547.5 125.41972529306662
2548.5 125.94928204290902
2548.5 125.94928204290902
2549.5 126.47883833272118
2549.5 126.47883833272118
2550.5 127.00839416137164
2550.5 127.00839416137164
2551.5 127.53794950190836
2551.5 127.53794950190836
2552.5 128.06750432702236
2552.5 128.06750432702236
2553.5 128.59705863220367
2553.5 128.59705863220367
2554.5 129.12661240944936
2554.5 129.12661240944936
2555.5 129.65616567380516
2555.5 129.65616567380516
2556.5 130.18571838503254
2556.5 130.18571838503254
2557.5 130.71527055942155
2557.5 130.71527055942155
2558.5 131.2448221873394
2558.5 131.2448221873394
2559.5 131.77437325828478
2559.5 131.77437325828478
2560.5 132.3039237794392
2560.5 132.3039237794392
2561.5 132.8334737500407
2561.5 132.8334737500407
2562.5 133.3630231609858
2562.5 133.3630231609858
2563.5 133.89257202391218
2563.5 133.89257202391218
2564.5 134.42212032826328
2564.5 134.42212032826328
2565.5 134.95166806664758
2565.5 134.95166806664758
2566.5 135.48121524969116
2566.5 135.48121524969116
2567.5 136.01076186769498
2567.5 136.01076186769498
2568.5 136.54030793907478
2568.5 136.54030793907478
2569.5 137.06985343846225
2569.5 137.06985343846225
2570.5 137.5993983903798
2570.5 137.5993983903798
2571.5 138.12894276275122
2571.5 138.12894276275122
2572.5 138.6584865994556
2572.5 138.6584865994556
2573.5 139.18802986474037
2573.5 139.18802986474037
2574.5 139.71757256906594
2574.5 139.71757256906594
2575.5 140.24711471149064
2575.5 140.24711471149064
2576.5 140.77665628904674
2576.5 140.77665628904674
2577.5 141.30619730875938
2577.5 141.30619730875938
2578.5 141.83573776609444
2578.5 141.83573776609444
2579.5 142.36527768268797
2579.5 142.36527768268797
2580.5 142.89481701277109
2580.5 142.89481701277109
2581.5 143.42435579607294
2581.5 143.42435579607294
2582.5 143.9538940172005
2582.5 143.9538940172005
2583.5 144.48343167670603
2583.5 144.48343167670603
2584.5 145.01296877812123
2584.5 145.01296877812123
2585.5 145.54250531141233
2585.5 145.54250531141233
2586.5 146.0720412942197
2586.5 146.0720412942197
2587.5 146.60157669643988
2587.5 146.60157669643988
2588.5 147.1311115588544
2588.5 147.1311115588544
2589.5 147.66064586212622
2589.5 147.66064586212622
2590.5 148.19017958559294
2590.5 148.19017958559294
2591.5 148.71971275129175
2591.5 148.71971275129175
2592.5 149.2492453724184
2592.5 149.2492453724184
2593.5 149.77877742597315
2593.5 149.77877742597315
2594.5 150.30830891429332
2594.5 150.30830891429332
2595.5 150.83783984209597
2595.5 150.83783984209597
2596.5 151.36737020663153
2596.5 151.36737020663153
2597.5 151.89690002252001
2597.5 151.89690002252001
2598.5 152.4264292662504
2598.5 152.4264292662504
2599.5 152.95595795010547
2599.5 152.95595795010547
2600.5 153.48548607838995
2600.5 153.48548607838995
2601.5 154.0150136463868
2601.5 154.0150136463868
2602.5 154.54454065468866
2602.5 154.54454065468866
2603.5 155.0740670962412
2603.5 155.0740670962412
2604.5 155.60359297768645
2604.5 155.60359297768645
2605.5 156.13311830140418
2605.5 156.13311830140418
2606.5 156.6626430684559
2606.5 156.6626430684559
2607.5 157.19216726613956
2607.5 157.19216726613956
2608.5 157.72169091049946
2608.5 157.72169091049946
2609.5 158.25121399122037
2609.5 158.25121399122037
2610.5 158.7807365046397
2610.5 158.7807365046397
2611.5 159.31025845739947
2611.5 159.31025845739947
2612.5 159.83977986924907
2612.5 159.83977986924907
2613.5 160.3693007078361
2613.5 160.3693007078361
2614.5 160.8988209745848
2614.5 160.8988209745848
2615.5 161.42834069964124
2615.5 161.42834069964124
2616.5 161.95785984694788
2616.5 161.95785984694788
2617.5 162.4873784422965
2617.5 162.4873784422965
2618.5 163.01689647075372
2618.5 163.01689647075372
2619.5 163.54641395160718
2619.5 163.54641395160718
2620.5 164.07593086616194
2620.5 164.07593086616194
2621.5 164.60544721538048
2621.5 164.60544721538048
2622.5 165.13496301012123
2622.5 165.13496301012123
2623.5 165.6644782358632
2623.5 165.6644782358632
2624.5 166.1939929072583
2624.5 166.1939929072583
2625.5 166.7235070201007
2625.5 166.7235070201007
2626.5 167.25302056549947
2626.5 167.25302056549947
2627.5 167.78253355719352
2627.5 167.78253355719352
2628.5 168.3120459773195
2628.5 168.3120459773195
2629.5 168.84155784475277
2629.5 168.84155784475277
2630.5 169.3710691548187
2630.5 169.3710691548187
2631.5 169.90057989212218
2631.5 169.90057989212218
2632.5 170.43009007874988
2632.5 170.43009007874988
2633.5 170.95959970067446
2633.5 170.95959970067446
2634.5 171.48910876779885
2634.5 171.48910876779885
2635.5 172.01861727599865
2635.5 172.01861727599865
2636.5 172.54812521399617
2636.5 172.54812521399617
2637.5 173.0776325916943
2637.5 173.0776325916943
2638.5 173.60713941064824
2638.5 173.60713941064824
2639.5 174.13664566989547
2639.5 174.13664566989547
2640.5 174.66615136806124
2640.5 174.66615136806124
2641.5 175.19565650945023
2641.5 175.19565650945023
2642.5 175.72516109136242
2642.5 175.72516109136242
2643.5 176.25466509917774
2643.5 176.25466509917774
2644.5 176.78416855791286
2644.5 176.78416855791286
2645.5 177.31367145304674
2645.5 177.31367145304674
2646.5 177.84317378792167
2646.5 177.84317378792167
2647.5 178.37267556350014
2647.5 178.37267556350014
2648.5 178.90217677941234
2648.5 178.90217677941234
2649.5 179.4316774328661
2649.5 179.4316774328661
2650.5 179.96117753142022
2650.5 179.96117753142022
2651.5 180.49067705353806
2651.5 180.49067705353806
2652.5 181.02017602744775
2652.5 181.02017602744775
2653.5 181.54967444801287
2653.5 181.54967444801287
2654.5 182.07917229278397
2654.5 182.07917229278397
2655.5 182.6086695749567
2655.5 182.6086695749567
2656.5 183.13816630534006
2656.5 183.13816630534006
2657.5 183.66766247651685
2657.5 183.66766247651685
2658.5 184.19715807822132
2658.5 184.19715807822132
2659.5 184.72665313111585
2659.5 184.72665313111585
2660.5 185.25614761650553
2660.5 185.25614761650553
2661.5 185.78564153443986
2661.5 185.78564153443986
2662.5 186.31513489669027
2662.5 186.31513489669027
2663.5 186.84462771507765
2663.5 186.84462771507765
2664.5 187.3741199605105
2664.5 187.3741199605105
2665.5 187.90361163586928
2665.5 187.90361163586928
2666.5 188.43310276329015
2666.5 188.43310276329015
2667.5 188.96259333012057
2667.5 188.96259333012057
2668.5 189.49208331671014
2668.5 189.49208331671014
2669.5 190.0215727677259
2669.5 190.0215727677259
2670.5 190.55106163437642
2670.5 190.55106163437642
2671.5 191.0805499688449
2671.5 191.0805499688449
2672.5 191.61003771339946
2672.5 191.61003771339946
2673.5 192.1395249169305
2673.5 192.1395249169305
2674.5 192.66901155418947
2674.5 192.66901155418947
2675.5 193.19849763173002
2675.5 193.19849763173002
2676.5 193.72798314496592
2676.5 193.72798314496592
2677.5 194.2574681028377
2677.5 194.2574681028377
2678.5 194.7869525011714
2678.5 194.7869525011714
2679.5 195.31643633817995
2679.5 195.31643633817995
2680.5 195.84591961904223
2680.5 195.84591961904223
2681.5 196.3754023273511
2681.5 196.3754023273511
2682.5 196.90488448386793
2682.5 196.90488448386793
2683.5 197.43436607081082
2683.5 197.43436607081082
2684.5 197.96384710650486
2684.5 197.96384710650486
2685.5 198.4933275773915
2685.5 198.4933275773915
2686.5 199.0228074793464
2686.5 199.0228074793464
2687.5 199.55228683440666
2687.5 199.55228683440666
2688.5 200.08176562250264
2688.5 200.08176562250264
2689.5 200.6112438445968
2689.5 200.6112438445968
2690.5 201.14072151154755
2690.5 201.14072151154755
2691.5 201.67019862340445
2691.5 201.67019862340445
2692.5 202.19967517553172
2692.5 202.19967517553172
2693.5 202.72915115858729
2693.5 202.72915115858729
2694.5 203.25862658058796
2694.5 203.25862658058796
2695.5 203.78810145990835
2695.5 203.78810145990835
2696.5 204.31757574921318
2696.5 204.31757574921318
2697.5 204.84704950765862
2697.5 204.84704950765862
2698.522942366354 205.35126591998514
2698.522942366354 205.35126591998514
2699.522942366354 205.72329557246923
2699.522942366354 205.72329557246923
2700.5 205.99833009786389
2700.5 205.99833009786389
2701.5 206.20871427938997
2701.5 206.20871427938997
2702.5 206.36150733259362
2702.5 206.36150733259362
2703.5 206.46861618867194
2703.5 206.46861618867194
2704.5 206.53948601683203
2704.5 206.53948601683203
2705.5 206.58160922044075
2705.5 206.58160922044075
2706.5 206.60092910012602
2706.5 206.60092910012602
2707.5 206.6021602567354
2707.5 206.6021602567354
2708.5 206.58904249087811
2708.5 206.58904249087811
2709.5 206.56454244120522
2709.5 206.56454244120522
2710.5 206.53101336083924
2710.5 206.53101336083924
2711.5 206.4903220016735
2711.5 206.4903220016735
2712.5 206.44394913739947
2712.5 206.44394913739947
2713.5 206.39306945449536
2713.5 206.39306945449536
2714.5 206.33861467792102
2714.5 206.33861467792102
2715.5 206.28132398726328
2715.5 206.28132398726328
2716.5 206.22178367204452
2716.5 206.22178367204452
2717.5 206.16045887509281
2717.5 206.16045887509281
2718.5 206.09771850974644
2718.5 206.09771850974644
2719.5 206.03385524107543
2719.5 206.03385524107543
2720.5 205.96910123646444
2720.5 205.96910123646444
2721.5 205.90364064902775
2721.5 205.90364064902775
2722.5 205.83761955161282
2722.5 205.83761955161282
2723.5 205.77115384419918
2723.5 205.77115384419918
2724.5 205.70433542599395
2724.5 205.70433542599395
2725.5 205.63723723713073
2725.5 205.63723723713073
2726.5 205.56991710785508
2726.5 205.56991710785508
2727.5 205.5024209349643
2727.5 205.5024209349643
2728.5 205.4347850929185
2728.5 205.4347850929185
2729.5 205.36703847209282
2729.5 205.36703847209282
2730.5 205.29920397211518
2730.5 205.29920397211518
2731.5 205.23129974141932
2731.5 205.23129974141932
2732.5 205.1633402260811
2732.5 205.1633402260811
2733.5 205.09533683772273
2733.5 205.09533683772273
2734.5 205.02729863051215
2734.5 205.02729863051215
2735.5 204.95923283108965
2735.5 204.95923283108965
2736.5 204.8911451284464
2736.5 204.8911451284464
2737.5 204.82304002724254
2737.5 204.82304002724254
2738.5 204.75492116117775
2738.5 204.75492116117775
2739.5 204.68679136314992
2739.5 204.68679136314992
2740.5 204.61865286475938
2740.5 204.61865286475938
2741.5 204.55050749504676
2741.5 204.55050749504676
2742.5 204.48235667072206
2742.5 204.48235667072206
2743.5 204.41420149344074
2743.5 204.41420149344074
2744.5 204.34604287336876
2744.5 204.34604287336876
2745.5 204.2778815248923
2745.5 204.2778815248923
2746.5 204.20971801066244
2746.5 204.20971801066244
2747.5 204.14155276976726
2747.5 204.14155276976726
2748.5 204.07338617360872
2748.5 204.07338617360872
2749.5 204.0052184661689
2749.5 204.0052184661689
2750.5 203.9370499077212
2750.5 203.9370499077212
2751.5 203.86888065872435
2751.5 203.86888065872435
2752.5 203.80071087061887
2752.5 203.80071087061887
2753.5 203.7325406329921
2753.5 203.7325406329921
2754.5 203.6643700513764
2754.5 203.6643700513764
2755.5 203.59619921295192
2755.5 203.59619921295192
2756.5 203.5280281282845
2756.5 203.5280281282845
2757.5 203.45985687132807
2757.5 203.45985687132807
2758.5 203.3916854710025
2758.5 203.3916854710025
2759.5 203.323513953401
2759.5 203.323513953401
2760.5 203.25534234250014
2760.5 203.25534234250014
2761.5 203.1871706558781
2761.5 203.1871706558781
2762.5 203.118998908814
2762.5 203.118998908814
2763.5 203.05082712087898
2763.5 203.05082712087898
2764.5 202.98265526865956
2764.5 202.98265526865956
2765.5 202.9144833938598
2765.5 202.9144833938598
2766.5 202.84631148317996
2766.5 202.84631148317996
2767.5 202.77813954621814
2767.5 202.77813954621814
2768.5 202.70996759383675
2768.5 202.70996759383675
2769.5 202.6417956125175
2769.5 202.6417956125175
2770.5 202.57362361599462
2770.5 202.57362361599462
2771.5 202.50545158503186
2771.5 202.50545158503186
2772.5 202.43727953940984
2772.5 202.43727953940984
2773.5 202.36910748760715
2773.5 202.36910748760715
2774.5 202.30093542962388
2774.5 202.30093542962388
2775.5 202.23276334946513
2775.5 202.23276334946513
2776.5 202.16459127064192
2776.5 202.16459127064192
2777.5 202.09641918563807
2777.5 202.09641918563807
2778.5 202.02824707236692
2778.5 202.02824707236692
2779.5 201.9600749665232
2779.5 201.9600749665232
2780.5 201.89190284698262
2780.5 201.89190284698262
2781.5 201.8237307142071
2781.5 201.8237307142071
2782.5 201.75555858702236
2782.5 201.75555858702236
2783.5 201.68738644046127
2783.5 201.68738644046127
2784.5 201.61921427314905
2784.5 201.61921427314905
2785.5 201.55104212031856
2785.5 201.55104212031856
2786.5 201.48286994064506
2786.5 201.48286994064506
2787.5 201.41469775240418
2787.5 201.41469775240418
2788.5 201.34652556646128
2788.5 201.34652556646128
2789.5 201.27835336585912
2789.5 201.27835336585912
2790.5 201.2101811458806
2790.5 201.2101811458806
2791.5 201.142008925401
2791.5 201.142008925401
2792.5 201.07383669168644
2792.5 201.07383669168644
2793.5 201.00566445036694
2793.5 201.00566445036694
2794.5 200.93749221038294
2794.5 200.93749221038294
2795.5 200.86931994959835
2795.5 200.86931994959835
2796.5 200.8011476812583
2796.5 200.8011476812583
2797.5 200.7329754142538
2797.5 200.7329754142538
2798.5 200.66480312035677
2798.5 200.66480312035677
2799.5 200.59663082499617
2799.5 200.59663082499617
2800.5 200.5284585187379
2800.5 200.5284585187379
2801.5 200.46028620391218
2801.5 200.46028620391218
2802.5 200.3921138754392
2802.5 200.3921138754392
2803.5 200.32394154825224
2803.5 200.32394154825224
2804.5 200.25576920736847
2804.5 200.25576920736847
2805.5 200.18759685324974
2805.5 200.18759685324974
2806.5 200.11942449904222
2806.5 200.11942449904222
2807.5 200.05125211656744
2807.5 200.05125211656744
2808.5 199.98307974999867
2808.5 199.98307974999867
2809.5 199.91490736125445
2809.5 199.91490736125445
2810.5 199.8467349531339
2810.5 199.8467349531339
2811.5 199.7785625595446
2811.5 199.7785625595446
2812.5 199.71039013906278
2812.5 199.71039013906278
2813.5 199.6422177025469
2813.5 199.6422177025469
2814.5 199.57404527579567
2814.5 199.57404527579567
2815.5 199.50587282829332
2815.5 199.50587282829332
2816.5 199.43770038070218
2816.5 199.43770038070218
2817.5 199.36952791235993
2817.5 199.36952791235993
2818.5 199.30135543783703
2818.5 199.30135543783703
2819.5 199.23318295099213
2819.5 199.23318295099213
2820.5 199.16501047019983
2820.5 199.16501047019983
2821.5 199.0968379700312
2821.5 199.0968379700312
2822.5 199.02866545479097
2822.5 199.02866545479097
2823.5 198.96049294083676
2823.5 198.96049294083676
2824.5 198.89232041364758
2824.5 198.89232041364758
2825.5 198.82414787276159
2825.5 198.82414787276159
2826.5 198.75597531859114
2826.5 198.75597531859114
2827.5 198.68780277895192
2827.5 198.68780277895192
2828.5 198.61963021242022
2828.5 198.61963021242022
2829.5 198.55145763833306
2829.5 198.55145763833306
2830.5 198.48328505096143
2830.5 198.48328505096143
2831.5 198.41511245740915
2831.5 198.41511245740915
2832.5 198.34693985016008
2832.5 198.34693985016008
2833.5 198.27876723714272
2833.5 198.27876723714272
2834.5 198.21059463114042
2834.5 198.21059463114042
2835.5 198.14242198367512
2835.5 198.14242198367512
2836.5 198.07424935211586
2836.5 198.07424935211586
2837.5 198.00607669838112
2837.5 198.00607669838112
2838.5 197.93790404598195
2838.5 197.93790404598195
2839.5 197.86973136669027
2839.5 197.86973136669027
2840.5 197.80155870050552
2840.5 197.80155870050552
2841.5 197.73338602246062
2841.5 197.73338602246062
2842.5 197.6652133161484
2842.5 197.6652133161484
2843.5 197.5970406243179
2843.5 197.5970406243179
2844.5 197.5288678924487
2844.5 197.5288678924487
2845.5 197.46069517368645
2845.5 197.46069517368645
2846.5 197.3925224416397
2846.5 197.3925224416397
2847.5 197.32434970341234
2847.5 197.32434970341234
2848.5 197.25617694539628
2848.5 197.25617694539628
2849.5 197.18800418770383
2849.5 197.18800418770383
2850.5 197.11983141773882
2850.5 197.11983141773882
2851.5 197.0516586401689
2851.5 197.0516586401689
2852.5 196.98348585641838
2852.5 196.98348585641838
2853.5 196.9153130655247
2853.5 196.9153130655247
2854.5 196.84714024164668
2854.5 196.84714024164668
2855.5 196.7789674308756
2855.5 196.7789674308756
2856.5 196.7107946143362
2856.5 196.7107946143362
2857.5 196.64262177938295
2857.5 196.64262177938295
2858.5 196.5744489283956
2858.5 196.5744489283956
2859.5 196.50627607869433
2859.5 196.50627607869433
2860.5 196.43810321672052
2860.5 196.43810321672052
2861.5 196.36993035465795
2861.5 196.36993035465795
2862.5 196.30175746570285
2862.5 196.30175746570285
2863.5 196.2335845635128
2863.5 196.2335845635128
2864.5 196.1654116758045
2864.5 196.1654116758045
2865.5 196.09723875982888
2865.5 196.09723875982888
2866.5 196.02906584656358
2866.5 196.02906584656358
2867.5 195.96089291112287
2867.5 195.96089291112287
2868.5 195.89271999158817
2868.5 195.89271999158817
2869.5 195.82454704378617
2869.5 195.82454704378617
2870.5 195.75637407660784
2870.5 195.75637407660784
2871.5 195.68820110934072
2871.5 195.68820110934072
2872.5 195.62002814340917
2872.5 195.62002814340917
2873.5 195.5518551651556
2873.5 195.5518551651556
2874.5 195.48368217224274
2874.5 195.48368217224274
2875.5 195.4155091656331
2875.5 195.4155091656331
2876.5 195.34733614716328
2876.5 195.34733614716328
2877.5 195.27916313570853
2877.5 195.27916313570853
2878.5 195.2109900977736
2878.5 195.2109900977736
2879.5 195.14281705933755
2879.5 195.14281705933755
2880.5 195.07464400904135
2880.5 195.07464400904135
2881.5 195.0064709586564
2881.5 195.0064709586564
2882.5 194.93829789457462
2882.5 194.93829789457462
2883.5 194.8701248111165
2883.5 194.8701248111165
2884.5 194.80195173508582
2884.5 194.80195173508582
2885.5 194.7337786307878
2885.5 194.7337786307878
2886.5 194.66560553625445
2886.5 194.66560553625445
2887.5 194.59743240639946
2887.5 194.59743240639946
2888.5 194.52925929102622
2888.5 194.52925929102622
2889.5 194.46108615627662
2889.5 194.46108615627662
2890.5 194.39291301534638
2890.5 194.39291301534638
2891.5 194.3247398757022
2891.5 194.3247398757022
2892.5 194.25656671393205
2892.5 194.25656671393205
2893.5 194.18839353983992
2893.5 194.18839353983992
2894.5 194.12022035388762
2894.5 194.12022035388762
2895.5 194.05204718241703
2895.5 194.05204718241703
2896.5 193.98387396810864
2896.5 193.98387396810864
2897.5 193.9157007697063
2897.5 193.9157007697063
2898.5 193.84752755050332
2898.5 193.84752755050332
2899.5 193.77935432649448
2899.5 193.77935432649448
2900.5 193.7111811024464
2900.5 193.7111811024464
2901.5 193.64300785897245
2901.5 193.64300785897245
2902.5 193.5748346079431
2902.5 193.5748346079431
2903.5 193.5066613375374
2903.5 193.5066613375374
2904.5 193.43848806095104
2904.5 193.43848806095104
2905.5 193.37031478565075
2905.5 193.37031478565075
2906.5 193.3021415041698
2906.5 193.3021415041698
2907.5 193.23396819442155
2907.5 193.23396819442155
2908.5 193.1657948934755
2908.5 193.1657948934755
2909.5 193.09762156568644
2909.5 193.09762156568644
2910.5 193.0294482377591
2910.5 193.0294482377591
2911.5 192.96127490507544
2911.5 192.96127490507544
2912.5 192.89310155159114
2912.5 192.89310155159114
2913.5 192.82492821263807
2913.5 192.82492821263807
2914.5 192.7567548335968
2914.5 192.7567548335968
2915.5 192.68858146903725
2915.5 192.68858146903725
2916.5 192.62040809124275
2916.5 192.62040809124275
2917.5 192.55223469975144
2917.5 192.55223469975144
2918.5 192.48406128888377
2918.5 192.48406128888377
2919.5 192.41588787930215
2919.5 192.41588787930215
2920.5 192.3477144635399
2920.5 192.3477144635399
2921.5 192.27954103311836
2921.5 192.27954103311836
2922.5 192.21136758428293
2922.5 192.21136758428293
2923.5 192.14319414287493
2923.5 192.14319414287493
2924.5 192.07502068818246
2924.5 192.07502068818246
2925.5 192.00684721370132
2925.5 192.00684721370132
2926.5 191.93867374802238
2926.5 191.93867374802238
2927.5 191.87050025407612
2927.5 191.87050025407612
2928.5 191.80232676755728
2928.5 191.80232676755728
2929.5 191.73415326262455
2929.5 191.73415326262455
2930.5 191.66597974440734
2930.5 191.66597974440734
2931.5 191.59780623361755
2931.5 191.59780623361755
2932.5 191.52963268846855
2932.5 191.52963268846855
2933.5 191.46145915917612
2933.5 191.46145915917612
2934.5 191.39328559593685
2934.5 191.39328559593685
2935.5 191.3251120471793
2935.5 191.3251120471793
2936.5 191.25693847767062
2936.5 191.25693847767062
2937.5 191.1887648958399
2937.5 191.1887648958399
2938.5 191.12059130077427
2938.5 191.12059130077427
2939.5 191.05241770699462
2939.5 191.05241770699462
2940.5 190.98424410840917
2940.5 190.98424410840917
2941.5 190.9160704961269
2941.5 190.9160704961269
2942.5 190.84789687670153
2942.5 190.84789687670153
2943.5 190.77972322429176
2943.5 190.77972322429176
2944.5 190.71154959383043
2944.5 190.71154959383043
2945.5 190.64337594404225
2945.5 190.64337594404225
2946.5 190.5752022720786
2946.5 190.5752022720786
2947.5 190.50702860987965
2947.5 190.50702860987965
2948.5 190.43885492830435
2948.5 190.43885492830435
2949.5 190.37068123206978
2949.5 190.37068123206978
2950.5 190.30250752965458
2950.5 190.30250752965458
2951.5 190.23433382380833
2951.5 190.23433382380833
2952.5 190.16616011040665
2952.5 190.16616011040665
2953.5 190.0979863850953
2953.5 190.0979863850953
2954.5 190.02981264471236
2954.5 190.02981264471236
2955.5 189.96163889384403
2955.5 189.96163889384403
2956.5 189.89346514288692
2956.5 189.89346514288692
2957.5 189.82529137823303
2957.5 189.82529137823303
2958.5 189.75711761628946
2958.5 189.75711761628946
2959.5 189.68894383354527
2959.5 189.68894383354527
2960.5 189.62077003004993
2960.5 189.62077003004993
2961.5 189.5525962438354
2961.5 189.5525962438354
2962.5 189.4844224293536
2962.5 189.4844224293536
2963.5 189.41624860158728
2963.5 189.41624860158728
2964.5 189.34807476901517
2964.5 189.34807476901517
2965.5 189.27990093026241
2965.5 189.27990093026241
2966.5 189.21172709142087
2966.5 189.21172709142087
2967.5 189.1435532345778
2967.5 189.1435532345778
2968.5 189.0753793701793
2968.5 189.0753793701793
2969.5 189.00720548777923
2969.5 189.00720548777923
2970.5 188.93903159777426
2970.5 188.93903159777426
2971.5 188.8708577091048
2971.5 188.8708577091048
2972.5 188.8026838010095
2972.5 188.8026838010095
2973.5 188.73450988815787
2973.5 188.73450988815787
2974.5 188.66633596770131
2974.5 188.66633596770131
2975.5 188.59816203538458
2975.5 188.59816203538458
2976.5 188.5299880968377
2976.5 188.5299880968377
2977.5 188.46181415211018
2977.5 188.46181415211018
2978.5 188.39364018800634
2978.5 188.39364018800634
2979.5 188.32546622661283
2979.5 188.32546622661283
2980.5 188.25729224304385
2980.5 188.25729224304385
2981.5 188.18911826923957
2981.5 188.18911826923957
2982.5 188.12094426011365
2982.5 188.12094426011365
2983.5 188.05277025932807
2983.5 188.05277025932807
2984.5 187.98459624668232
2984.5 187.98459624668232
2985.5 187.91642221328544
2985.5 187.91642221328544
2986.5 187.84824819102803
2986.5 187.84824819102803
2987.5 187.78007414522037
2987.5 187.78007414522037
2988.5 187.71190008892734
2988.5 187.71190008892734
2989.5 187.64372602502937
2989.5 187.64372602502937
2990.5 187.57555195637508
2990.5 187.57555195637508
2991.5 187.50737788286546
2991.5 187.50737788286546
2992.5 187.43920378860466
2992.5 187.43920378860466
2993.5 187.3710296885756
2993.5 187.3710296885756
2994.5 187.3028555894202
2994.5 187.3028555894202
2995.5 187.2346814708885
2995.5 187.2346814708885
2996.5 187.16650733298042
2996.5 187.16650733298042
2997.5 187.09833320955408
2997.5 187.09833320955408
2998.5 187.03015906675142
2998.5 187.03015906675142
2999.5 186.9619849045724
2999.5 186.9619849045724
3000.5 186.89381073616326
3000.5 186.89381073616326
3001.5 186.82563656908965
3001.5 186.82563656908965
3002.5 186.7574623826397
3002.5 186.7574623826397
3003.5 186.68928819706343
3003.5 186.68928819706343
3004.5 186.6211139925232
3004.5 186.6211139925232
3005.5 186.5529397742861
3005.5 186.5529397742861
3006.5 186.48476555738458
3006.5 186.48476555738458
3007.5 186.41659133562771
3007.5 186.41659133562771
3008.5 186.34841709311968
3008.5 186.34841709311968
3009.5 186.28024285332202
3009.5 186.28024285332202
3010.5 186.2120685913489
3010.5 186.2120685913489
3011.5 186.14389432594473
3011.5 186.14389432594473
3012.5 186.07572005435992
3012.5 186.07572005435992
3013.5 186.00754576339878
3013.5 186.00754576339878
3014.5 185.93937147234888
3014.5 185.93937147234888
3015.5 185.87119717786794
3015.5 185.87119717786794
3016.5 185.80302285511968
3016.5 185.80302285511968
3017.5 185.73484853979883
3017.5 185.73484853979883
3018.5 185.66667420038456
3018.5 185.66667420038456
3019.5 185.59849987402777
3019.5 185.59849987402777
3020.5 185.53032551514838
3020.5 185.53032551514838
3021.5 185.4621511646094
3021.5 185.4621511646094
3022.5 185.3939767876397
3022.5 185.3939767876397
3023.5 185.32580241154372
3023.5 185.32580241154372
3024.5 185.25762802216326
3024.5 185.25762802216326
3025.5 185.18945363549315
3025.5 185.18945363549315
3026.5 185.1212792219305
3026.5 185.1212792219305
3027.5 185.05310481675775
3027.5 185.05310481675775
3028.5 184.9849303851048
3028.5 184.9849303851048
3029.5 184.91675594727124
3029.5 184.91675594727124
3030.5 184.8485815093489
3030.5 184.8485815093489
3031.5 184.78040706190365
3031.5 184.78040706190365
3032.5 184.71223259228293
3032.5 184.71223259228293
3033.5 184.64405813283923
3033.5 184.64405813283923
3034.5 184.57588364655254
3034.5 184.57588364655254
3035.5 184.5077091526609
3035.5 184.5077091526609
3036.5 184.4395346628544
3036.5 184.4395346628544
3037.5 184.37136015087245
3037.5 184.37136015087245
3038.5 184.30318563688377
3038.5 184.30318563688377
3039.5 184.23501111529015
3039.5 184.23501111529015
3040.5 184.16683658041205
3040.5 184.16683658041205
3041.5 184.0986620262071
3041.5 184.0986620262071
3042.5 184.03048748171736
3042.5 184.03048748171736
3043.5 183.96231292256832
3043.5 183.96231292256832
3044.5 183.89413833795106
3044.5 183.89413833795106
3045.5 183.82596375599462
3045.5 183.82596375599462
3046.5 183.75778916648278
3046.5 183.75778916648278
3047.5 183.68961457353987
3047.5 183.68961457353987
3048.5 183.62143995979633
3048.5 183.62143995979633
3049.5 183.55326533281783
3049.5 183.55326533281783
3050.5 183.485090715604
3050.5 183.485090715604
3051.5 183.4169160789643
3051.5 183.4169160789643
3052.5 183.34874142908964
3052.5 183.34874142908964
3053.5 183.28056677303437
3053.5 183.28056677303437
3054.5 183.21239210603187
3054.5 183.21239210603187
3055.5 183.1442174257449
3055.5 183.1442174257449
3056.5 183.07604274679346
3056.5 183.07604274679346
3057.5 183.0078680568948
3057.5 183.0078680568948
3058.5 182.9396933523369
3058.5 182.9396933523369
3059.5 182.87151864297314
3059.5 182.87151864297314
3060.5 182.80334391423304
3060.5 182.80334391423304
3061.5 182.73516918677896
3061.5 182.73516918677896
3062.5 182.6669944484272
3062.5 182.6669944484272
3063.5 182.59881969541615
3063.5 182.59881969541615
3064.5 182.53064494506594
3064.5 182.53064494506594
3065.5 182.4624701739646
3065.5 182.4624701739646
3066.5 182.39429538582417
3066.5 182.39429538582417
3067.5 182.326120611203
3067.5 182.326120611203
3068.5 182.25794581111364
3068.5 182.25794581111364
3069.5 182.18977100479412
3069.5 182.18977100479412
3070.5 182.12159619366878
3070.5 182.12159619366878
3071.5 182.05342137677513
3071.5 182.05342137677513
3072.5 181.9852465414676
3072.5 181.9852465414676
3073.5 181.9170716928756
3073.5 181.9170716928756
3074.5 181.84889685171103
3074.5 181.84889685171103
3075.5 181.78072197893684
3075.5 181.78072197893684
3076.5 181.7125471074487
3076.5 181.7125471074487
3077.5 181.64437223587177
3077.5 181.64437223587177
3078.5 181.57619735477198
3078.5 181.57619735477198
3079.5 181.50802245901286
3079.5 181.50802245901286
3080.5 181.43984754387745
3080.5 181.43984754387745
3081.5 181.3716726177948
3081.5 181.3716726177948
3082.5 181.30349769913957
3082.5 181.30349769913957
3083.5 181.23532276110797
3083.5 181.23532276110797
3084.5 181.1671478107544
3084.5 181.1671478107544
3085.5 181.098972869203
3085.5 181.098972869203
3086.5 181.0307979007591
3086.5 181.0307979007591
3087.5 180.96262293640032
3087.5 180.96262293640032
3088.5 180.89444794377425
3088.5 180.89444794377425
3089.5 180.8262729599504
3089.5 180.8262729599504
3090.5 180.7580979638045
3090.5 180.7580979638045
3091.5 180.68992294828226
3091.5 180.68992294828226
3092.5 180.62174793404608
3092.5 180.62174793404608
3093.5 180.55357290043355
3093.5 180.55357290043355
3094.5 180.48539786201516
3094.5 180.48539786201516
3095.5 180.41722281741616
3095.5 180.41722281741616
3096.5 180.34904776090747
3096.5 180.34904776090747
3097.5 180.28087269959295
3097.5 180.28087269959295
3098.5 180.21269762499395
3098.5 180.21269762499395
3099.5 180.1445225319811
3099.5 180.1445225319811
3100.5 180.07634744777042
3100.5 180.07634744777042
3101.5 180.0081723427591
3101.5 180.0081723427591
3102.5 179.93999723436625
3102.5 179.93999723436625
3103.5 179.87182210517275
3103.5 179.87182210517275
3104.5 179.8036469786896
3104.5 179.8036469786896
3105.5 179.7354718459763
3105.5 179.7354718459763
3106.5 179.6672966877948
3106.5 179.6672966877948
3107.5 179.59912153979027
3107.5 179.59912153979027
3108.5 179.53094636961035
3108.5 179.53094636961035
3109.5 179.46277118853268
3109.5 179.46277118853268
3110.5 179.39459600874105
3110.5 179.39459600874105
3111.5 179.3264208109479
3111.5 179.3264208109479
3112.5 179.25824561306595
3112.5 179.25824561306595
3113.5 179.19007039580768
3113.5 179.19007039580768
3114.5 179.12189517511834
3114.5 179.12189517511834
3115.5 179.05371994073224
3115.5 179.05371994073224
3116.5 178.9855447019526
3116.5 178.9855447019526
3117.5 178.91736945836712
3117.5 178.91736945836712
3118.5 178.84919418651435
3118.5 178.84919418651435
3119.5 178.78101892483858
3119.5 178.78101892483858
3120.5 178.7128436301784
3120.5 178.7128436301784
3121.5 178.64466835041233
3121.5 178.64466835041233
3122.5 178.57649305223237
3122.5 178.57649305223237
3123.5 178.50831774076792
3123.5 178.50831774076792
3124.5 178.44014242449765
3124.5 178.44014242449765
3125.5 178.37196710479634
3125.5 178.37196710479634
3126.5 178.30379177795191
3126.5 178.30379177795191
3127.5 178.2356164255898
3127.5 178.2356164255898
3128.5 178.16744108161754
3128.5 178.16744108161754
3129.5 178.09926571212756
3129.5 178.09926571212756
3130.5 178.03109033686928
3130.5 178.03109033686928
3131.5 177.96291495680518
3131.5 177.96291495680518
3132.5 177.89473957193522
3132.5 177.89473957193522
3133.5 177.82656417378078
3133.5 177.82656417378078
3134.5 177.75838876330437
3134.5 177.75838876330437
3135.5 177.69021334096774
3135.5 177.69021334096774
3136.5 177.6220379137758
3136.5 177.6220379137758
3137.5 177.5538624733489
3137.5 177.5538624733489
3138.5 177.48568703654527
3138.5 177.48568703654527
3139.5 177.4175115657948
3139.5 177.4175115657948
3140.5 177.34933611841703
3140.5 177.34933611841703
3141.5 177.28116062957625
3141.5 177.28116062957625
3142.5 177.21298515187493
3142.5 177.21298515187493
3143.5 177.14480965951435
3143.5 177.14480965951435
3144.5 177.07663416372273
3144.5 177.07663416372273
3145.5 177.00845864717996
3145.5 177.00845864717996
3146.5 176.94028313329804
3146.5 176.94028313329804
3147.5 176.87210759394787
3147.5 176.87210759394787
3148.5 176.80393205725855
3148.5 176.80393205725855
3149.5 176.73575651296431
3149.5 176.73575651296431
3150.5 176.6675809520928
3150.5 176.6675809520928
3151.5 176.59940537793685
3151.5 176.59940537793685
3152.5 176.53122981074642
3152.5 176.53122981074642
3153.5 176.4630542283536
3153.5 176.4630542283536
3154.5 176.3948786237853
3154.5 176.3948786237853
3155.5 176.32670302192733
3155.5 176.32670302192733
3156.5 176.25852741521405
3156.5 176.25852741521405
3157.5 176.19035178303253
3157.5 176.19035178303253
3158.5 176.12217615965324
3158.5 176.12217615965324
3159.5 176.0540005154733
3159.5 176.0540005154733
3160.5 175.98582486177042
3160.5 175.98582486177042
3161.5 175.9176492079788
3161.5 175.9176492079788
3162.5 175.84947353618563
3162.5 175.84947353618563
3163.5 175.78129785110798
3163.5 175.78129785110798
3164.5 175.7131221771698
3164.5 175.7131221771698
3165.5 175.6449464749643
3165.5 175.6449464749643
3166.5 175.57677076227344
3166.5 175.57677076227344
3167.5 175.50859505086862
3167.5 175.50859505086862
3168.5 175.44041933465795
3168.5 175.44041933465795
3169.5 175.37224359292955
3169.5 175.37224359292955
3170.5 175.30406784405807
3170.5 175.30406784405807
3171.5 175.23589209271802
3171.5 175.23589209271802
3172.5 175.16771634170152
3172.5 175.16771634170152
3173.5 175.09954055907545
3173.5 175.09954055907545
3174.5 175.0313647763606
3174.5 175.0313647763606
3175.5 174.96318899021472
3175.5 174.96318899021472
3176.5 174.89501319220867
3176.5 174.89501319220867
3177.5 174.82683738934728
3177.5 174.82683738934728
3178.5 174.7586615657347
3178.5 174.7586615657347
3179.5 174.69048573869114
3179.5 174.69048573869114
3180.5 174.62230989227123
3180.5 174.62230989227123
3181.5 174.55413404851214
3181.5 174.55413404851214
3182.5 174.4859581985724
3182.5 174.4859581985724
3183.5 174.41778232920683
3183.5 174.41778232920683
3184.5 174.34960645783454
3184.5 174.34960645783454
3185.5 174.28143057180296
3185.5 174.28143057180296
3186.5 174.21325467482416
3186.5 174.21325467482416
3187.5 174.14507878664756
3187.5 174.14507878664756
3188.5 174.07690287157848
3188.5 174.07690287157848
3189.5 174.0087269605945
3189.5 174.0087269605945
3190.5 173.940551022718
3190.5 173.940551022718
3191.5 173.87237508612756
3191.5 173.87237508612756
3192.5 173.80419913905175
3192.5 173.80419913905175
3193.5 173.73602318574578
3193.5 173.73602318574578
3194.5 173.6678472069716
3194.5 173.6678472069716
3195.5 173.59967123085823
3195.5 173.59967123085823
3196.5 173.53149524856426
3196.5 173.53149524856426
3197.5 173.4633192557354
3197.5 173.4633192557354
3198.5 173.3951432567259
3198.5 173.3951432567259
3199.5 173.32696723971486
3199.5 173.32696723971486
3200.5 173.25879121789796
3200.5 173.25879121789796
3201.5 173.19061519736712
3201.5 173.19061519736712
3202.5 173.12243915131856
3202.5 173.12243915131856
3203.5 173.05426309340984
3203.5 173.05426309340984
3204.5 172.9860870381619
3204.5 172.9860870381619
3205.5 172.91791096450015
3205.5 172.91791096450015
3206.5 172.84973489116192
3206.5 172.84973489116192
3207.5 172.78155879940982
3207.5 172.78155879940982
3208.5 172.71338271031857
3208.5 172.71338271031857
3209.5 172.64520659617142
3209.5 172.64520659617142
3210.5 172.57703048289798
3210.5 172.57703048289798
3211.5 172.50885435771485
3211.5 172.50885435771485
3212.5 172.4406782277259
3212.5 172.4406782277259
3213.5 172.3725020797354
3213.5 172.3725020797354
3214.5 172.30432592693904
3214.5 172.30432592693904
3215.5 172.23614976223303
3215.5 172.23614976223303
3216.5 172.1679735913464
3216.5 172.1679735913464
3217.5 172.09979742449536
3217.5 172.09979742449536
3218.5 172.03162123080133
3218.5 172.03162123080133
3219.5 171.96344502519761
3219.5 171.96344502519761
3220.5 171.8952688072719
3220.5 171.8952688072719
3221.5 171.82709259952318
3221.5 171.82709259952318
3222.5 171.75891636488194
3222.5 171.75891636488194
3223.5 171.69074013432584
3223.5 171.69074013432584
3224.5 171.62256389144773
3224.5 171.62256389144773
3225.5 171.55438764280132
3225.5 171.55438764280132
3226.5 171.48621136863719
3226.5 171.48621136863719
3227.5 171.4180350957591
3227.5 171.4180350957591
3228.5 171.34985882087426
3228.5 171.34985882087426
3229.5 171.28168252518878
3229.5 171.28168252518878
3230.5 171.21350622469748
3230.5 171.21350622469748
3231.5 171.1453299122965
3231.5 171.1453299122965
3232.5 171.07715359508964
3232.5 171.07715359508964
3233.5 171.00897725988128
3233.5 171.00897725988128
3234.5 170.94080091986706
3234.5 170.94080091986706
3235.5 170.87262458251368
3235.5 170.87262458251368
3236.5 170.80444822578397
3236.5 170.80444822578397
3237.5 170.73627185810702
3237.5 170.73627185810702
3238.5 170.6680954846618
3238.5 170.6680954846618
3239.5 170.5999191064107
3239.5 170.5999191064107
3240.5 170.5317427026419
3240.5 170.5317427026419
3241.5 170.46356630158346
3241.5 170.46356630158346
3242.5 170.39538988109916
3242.5 170.39538988109916
3243.5 170.32721346332517
3243.5 170.32721346332517
3244.5 170.259037034604
3244.5 170.259037034604
3245.5 170.19086059259834
3245.5 170.19086059259834
3246.5 170.12268413259113
3246.5 170.12268413259113
3247.5 170.05450768986478
3247.5 170.05450768986478
3248.5 169.98633121176726
3248.5 169.98633121176726
3249.5 169.91815473871733
3249.5 169.91815473871733
3250.5 169.84997825375774
3250.5 169.84997825375774
3251.5 169.7818017555137
3251.5 169.7818017555137
3252.5 169.7136252538386
3252.5 169.7136252538386
3253.5 169.64544873278712
3253.5 169.64544873278712
3254.5 169.57727219941367
3254.5 169.57727219941367
3255.5 169.50909567012533
3255.5 169.50909567012533
3256.5 169.44091912892733
3256.5 169.44091912892733
3257.5 169.37274257540733
3257.5 169.37274257540733
3258.5 169.3045660174938
3258.5 169.3045660174938
3259.5 169.2363894472583
3259.5 169.2363894472583
3260.5 169.1682128651626
3260.5 169.1682128651626
3261.5 169.1000362721197
3261.5 169.1000362721197
3262.5 169.0318596892538
3262.5 169.0318596892538
3263.5 168.96368307949535
3263.5 168.96368307949535
3264.5 168.8955064517354
3264.5 168.8955064517354
3265.5 168.8273298191696
3265.5 168.8273298191696
3266.5 168.7591531967808
3266.5 168.7591531967808
3267.5 168.69097654749947
3267.5 168.69097654749947
3268.5 168.622799900879
3268.5 168.622799900879
3269.5 168.55462323016508
3269.5 168.55462323016508
3270.5 168.48644656073722
3270.5 168.48644656073722
3271.5 168.4182698705087
3271.5 168.4182698705087
3272.5 168.35009317827345
3272.5 168.35009317827345
3273.5 168.2819164741285
3273.5 168.2819164741285
3274.5 168.21373976517773
3274.5 168.21373976517773
3275.5 168.14556305137165
3275.5 168.14556305137165
3276.5 168.07738631961348
3276.5 168.07738631961348
3277.5 168.009209583
3277.5 168.009209583
3278.5 167.941032841993
3278.5 167.941032841993
3279.5 167.87285606800162
3279.5 167.87285606800162
3280.5 167.80467931875776
3280.5 167.80467931875776
3281.5 167.73650253414272
3281.5 167.73650253414272
3282.5 167.6683257545753
3282.5 167.6683257545753
3283.5 167.60014896923957
3283.5 167.60014896923957
3284.5 167.5319721583861
3284.5 167.5319721583861
3285.5 167.4637953501935
3285.5 167.4637953501935
3286.5 167.39561851653266
3286.5 167.39561851653266
3287.5 167.32744168553268
3287.5 167.32744168553268
3288.5 167.2592648558187
3288.5 167.2592648558187
3289.5 167.19108800201133
3289.5 167.19108800201133
3290.5 167.12291115086478
3290.5 167.12291115086478
3291.5 167.0547342728257
3291.5 167.0547342728257
3292.5 166.98655740496363
3292.5 166.98655740496363
3293.5 166.91838051163336
3293.5 166.91838051163336
3294.5 166.85020361482253
3294.5 166.85020361482253
3295.5 166.78202671086862
3295.5 166.78202671086862
3296.5 166.7138497912504
3296.5 166.7138497912504
3297.5 166.6456728658639
3297.5 166.6456728658639
3298.5 166.57749593424725
3298.5 166.57749593424725
3299.5 166.50931900199868
3299.5 166.50931900199868
3300.5 166.44114204894942
3300.5 166.44114204894942
3301.5 166.37296507652385
3301.5 166.37296507652385
3302.5 166.3047881067591
3302.5 166.3047881067591
3303.5 166.2366111349876
3303.5 166.2366111349876
3304.5 166.16843414379028
3304.5 166.16843414379028
3305.5 166.100257153879
3305.5 166.100257153879
3306.5 166.03208013987427
3306.5 166.03208013987427
3307.5 165.96390312853038
3307.5 165.96390312853038
3308.5 165.89572609029398
3308.5 165.89572609029398
3309.5 165.8275490622346
3309.5 165.8275490622346
3310.5 165.75937201479883
3310.5 165.75937201479883
3311.5 165.69119496530686
3311.5 165.69119496530686
3312.5 165.62301788892236
3312.5 165.62301788892236
3313.5 165.55484082134006
3313.5 165.55484082134006
3314.5 165.4866637517015
3314.5 165.4866637517015
3315.5 165.41848665517048
3315.5 165.41848665517048
3316.5 165.35030954677924
3316.5 165.35030954677924
3317.5 165.28213243490748
3317.5 165.28213243490748
3318.5 165.21395531822986
3318.5 165.21395531822986
3319.5 165.14577819715876
3319.5 165.14577819715876
3320.5 165.07760106376563
3320.5 165.07760106376563
3321.5 165.00942391237098
3321.5 165.00942391237098
3322.5 164.94124675754526
3322.5 164.94124675754526
3323.5 164.87306958471802
3323.5 164.87306958471802
3324.5 164.8048924131768
3324.5 164.8048924131768
3325.5 164.7367152297259
3325.5 164.7367152297259
3326.5 164.6685380367521
3326.5 164.6685380367521
3327.5 164.6003608318686
3327.5 164.6003608318686
3328.5 164.5321836221793
3328.5 164.5321836221793
3329.5 164.46400639448842
3329.5 164.46400639448842
3330.5 164.39582916194223
3330.5 164.39582916194223
3331.5 164.32765193348115
3331.5 164.32765193348115
3332.5 164.25947467812756
3332.5 164.25947467812756
3333.5 164.19129741838046
3333.5 164.19129741838046
3334.5 164.12312015520234
3334.5 164.12312015520234
3335.5 164.0549428797022
3335.5 164.0549428797022
3336.5 163.9867655862005
3336.5 163.9867655862005
3337.5 163.9185882883053
3337.5 163.9185882883053
3338.5 163.8504109794629
3338.5 163.8504109794629
3339.5 163.78223366718947
3339.5 163.78223366718947
3340.5 163.71405634163153
3340.5 163.71405634163153
3341.5 163.64587902015876
3341.5 163.64587902015876
3342.5 163.57770167316826
3342.5 163.57770167316826
3343.5 163.50952432883858
3343.5 163.50952432883858
3344.5 163.4413469590407
3344.5 163.4413469590407
3345.5 163.37316959327842
3345.5 163.37316959327842
3346.5 163.30499220671553
3346.5 163.30499220671553
3347.5 163.2368148181459
3347.5 163.2368148181459
3348.5 163.16863741629177
3348.5 163.16863741629177
3349.5 163.10046001847329
3349.5 163.10046001847329
3350.5 163.0322826022409
3350.5 163.0322826022409
3351.5 162.96410516704452
3351.5 162.96410516704452
3352.5 162.89592774298762
3352.5 162.89592774298762
3353.5 162.82775029813007
3353.5 162.82775029813007
3354.5 162.75957284416194
3354.5 162.75957284416194
3355.5 162.69139537787177
3355.5 162.69139537787177
3356.5 162.6232179081506
3356.5 162.6232179081506
3357.5 162.5550404340359
3357.5 162.5550404340359
3358.5 162.48686292831164
3358.5 162.48686292831164
3359.5 162.41868543134007
3359.5 162.41868543134007
3360.5 162.3505079234708
3360.5 162.3505079234708
3361.5 162.28233040369182
3361.5 162.28233040369182
3362.5 162.21415286728612
3362.5 162.21415286728612
3363.5 162.14597534064507
3363.5 162.14597534064507
3364.5 162.07779778614906
3364.5 162.07779778614906
3365.5 162.00962022959678
3365.5 162.00962022959678
3366.5 161.94144266961348
3366.5 161.94144266961348
3367.5 161.8732650963457
3367.5 161.8732650963457
3368.5 161.80508751213074
3368.5 161.80508751213074
3369.5 161.73690991743038
3369.5 161.73690991743038
3370.5 161.66873232539083
3370.5 161.66873232539083
3371.5 161.60055470174171
3371.5 161.60055470174171
3372.5 161.5323770882696
3372.5 161.5323770882696
3373.5 161.46419945537164
3373.5 161.46419945537164
3374.5 161.39602181909214
3374.5 161.39602181909214
3375.5 161.3278441633868
3375.5 161.3278441633868
3376.5 161.2596665056252
3376.5 161.2596665056252
3377.5 161.1914888420953
3377.5 161.1914888420953
3378.5 161.1233111676182
3378.5 161.1233111676182
3379.5 161.05513347513957
3379.5 161.05513347513957
3380.5 160.98695577922987
3380.5 160.98695577922987
3381.5 160.9187780700357
3381.5 160.9187780700357
3382.5 160.8506003587853
3382.5 160.8506003587853
3383.5 160.78242262815854
3383.5 160.78242262815854
3384.5 160.71424490156744
3384.5 160.71424490156744
3385.5 160.64606717017048
3385.5 160.64606717017048
3386.5 160.57788940757627
3386.5 160.57788940757627
3387.5 160.50971166083858
3387.5 160.50971166083858
3388.5 160.4415338824913
3388.5 160.4415338824913
3389.5 160.37335609975054
3389.5 160.37335609975054
3390.5 160.3051783196706
3390.5 160.3051783196706
3391.5 160.2370005079811
3391.5 160.2370005079811
3392.5 160.16882270646857
3392.5 160.16882270646857
3393.5 160.1006449001007
3393.5 160.1006449001007
3394.5 160.0324670757808
3394.5 160.0324670757808
3395.5 159.96428923340983
3395.5 159.96428923340983
3396.5 159.89611138760785
3396.5 159.89611138760785
3397.5 159.827933537
3397.5 159.827933537
3398.5 159.75975566880294
3398.5 159.75975566880294
3399.5 159.6915778028544
3399.5 159.6915778028544
3400.5 159.62339992637098
3400.5 159.62339992637098
3401.5 159.55522202441932
3401.5 159.55522202441932
3402.5 159.48704412650332
3402.5 159.48704412650332
3403.5 159.41886622378146
3403.5 159.41886622378146
3404.5 159.35068830914994
3404.5 159.35068830914994
3405.5 159.28251037789164
3405.5 159.28251037789164
3406.5 159.21433244182754
3406.5 159.21433244182754
3407.5 159.14615449481622
3407.5 159.14615449481622
3408.5 159.07797654341138
3408.5 159.07797654341138
3409.5 159.0097985753798
3409.5 159.0097985753798
3410.5 158.9416205950262
3410.5 158.9416205950262
3411.5 158.87344261875776
3411.5 158.87344261875776
3412.5 158.80526462306344
3412.5 158.80526462306344
3413.5 158.73708661825856
3413.5 158.73708661825856
3414.5 158.66890860722353
3414.5 158.66890860722353
3415.5 158.60073058570313
3415.5 158.60073058570313
3416.5 158.53255255461033
3416.5 158.53255255461033
3417.5 158.46437451871168
3417.5 158.46437451871168
3418.5 158.39619647090336
3418.5 158.39619647090336
3419.5 158.3280184003764
3419.5 158.3280184003764
3420.5 158.25984034474357
3420.5 158.25984034474357
3421.5 158.1916622720716
3421.5 158.1916622720716
3422.5 158.12348418886478
3422.5 158.12348418886478
3423.5 158.0553060862816
3423.5 158.0553060862816
3424.5 157.98712797412603
3424.5 157.98712797412603
3425.5 157.91894987077262
3425.5 157.91894987077262
3426.5 157.850771736222
3426.5 157.850771736222
3427.5 157.78259361143603
3427.5 157.78259361143603
3428.5 157.7144154761152
3428.5 157.7144154761152
3429.5 157.6462373152766
3429.5 157.6462373152766
3430.5 157.5780591585232
3430.5 157.5780591585232
3431.5 157.50988098944774
3431.5 157.50988098944774
3432.5 157.4417028173536
3432.5 157.4417028173536
3433.5 157.37352461974172
3433.5 157.37352461974172
3434.5 157.30534643230686
3434.5 157.30534643230686
3435.5 157.2371682132624
3435.5 157.2371682132624
3436.5 157.16898999825358
3436.5 157.16898999825358
3437.5 157.10081177138457
3437.5 157.10081177138457
3438.5 157.03263353966022
3438.5 157.03263353966022
3439.5 156.96445530587965
3439.5 156.96445530587965
3440.5 156.89627705272272
3440.5 156.89627705272272
3441.5 156.82809878293907
3441.5 156.82809878293907
3442.5 156.75992051581622
3442.5 156.75992051581622
3443.5 156.69174222931701
3443.5 156.69174222931701
3444.5 156.62356394076158
3444.5 156.62356394076158
3445.5 156.5553856402965
3445.5 156.5553856402965
3446.5 156.48720733777515
3446.5 156.48720733777515
3447.5 156.41902901587744
3447.5 156.41902901587744
3448.5 156.35085068303255
3448.5 156.35085068303255
3449.5 156.28267234716893
3449.5 156.28267234716893
3450.5 156.21449400649948
3450.5 156.21449400649948
3451.5 156.14631564777898
3451.5 156.14631564777898
3452.5 156.07813728705173
3452.5 156.07813728705173
3453.5 156.00995890689865
3453.5 156.00995890689865
3454.5 155.9417805308307
3454.5 155.9417805308307
3455.5 155.87360213533688
3455.5 155.87360213533688
3456.5 155.80542373641205
3456.5 155.80542373641205
3457.5 155.73724532837662
3457.5 155.73724532837662
3458.5 155.6690668948235
3458.5 155.6690668948235
3459.5 155.6008884771269
3459.5 155.6008884771269
3460.5 155.53271002823303
3460.5 155.53271002823303
3461.5 155.46453157728294
3461.5 155.46453157728294
3462.5 155.39635312761888
3462.5 155.39635312761888
3463.5 155.32817465995328
3463.5 155.32817465995328
3464.5 155.25999617566092
3464.5 155.25999617566092
3465.5 155.19181769402937
3465.5 155.19181769402937
3466.5 155.12363920287493
3466.5 155.12363920287493
3467.5 155.05546069981082
3467.5 155.05546069981082
3468.5 154.98728218483703
3468.5 154.98728218483703
3469.5 154.91910365419895
3469.5 154.91910365419895
3470.5 154.85092513236307
3470.5 154.85092513236307
3471.5 154.78274659999232
3471.5 154.78274659999232
3472.5 154.714568036012
3472.5 154.714568036012
3473.5 154.64638948220866
3473.5 154.64638948220866
3474.5 154.5782109042624
3474.5 154.5782109042624
3475.5 154.51003233511835
3475.5 154.51003233511835
3476.5 154.4418537357395
3476.5 154.4418537357395
3477.5 154.3736751390215
3477.5 154.3736751390215
3478.5 154.30549653928477
3478.5 154.30549653928477
3479.5 154.23731792113418
3479.5 154.23731792113418
3480.5 154.1691392924487
3480.5 154.1691392924487
3481.5 154.10096066642404
3481.5 154.10096066642404
3482.5 154.032782016306
3482.5 154.032782016306
3483.5 153.96460336884874
3483.5 153.96460336884874
3484.5 153.89642470476477
3484.5 153.89642470476477
3485.5 153.82824603587494
3485.5 153.82824603587494
3486.5 153.76006735645024
3486.5 153.76006735645024
3487.5 153.69188866039877
3487.5 153.69188866039877
3488.5 153.62370997411202
3488.5 153.62370997411202
3489.5 153.55553125520368
3489.5 153.55553125520368
3490.5 153.48735254038047
3490.5 153.48735254038047
3491.5 153.41917382212623
3491.5 153.41917382212623
3492.5 153.35099506515854
3492.5 153.35099506515854
3493.5 153.2828163315636
3493.5 153.2828163315636
3494.5 153.2146375738257
3494.5 153.2146375738257
3495.5 153.1464588130691
3495.5 153.1464588130691
3496.5 153.07828003389864
3496.5 153.07828003389864
3497.5 153.01010125170947
3497.5 153.01010125170947
3498.5 152.9419224585731
3498.5 152.9419224585731
3499.5 152.87374365490183
3499.5 152.87374365490183
3500.5 152.80556484642472
3500.5 152.80556484642472
3501.5 152.73738602883702
3501.5 152.73738602883702
3502.5 152.66920720030214
3502.5 152.66920720030214
3503.5 152.60102836123238
3503.5 152.60102836123238
3504.5 152.53284951873155
3504.5 152.53284951873155
3505.5 152.4646706582292
3505.5 152.4646706582292
3506.5 152.39649178581718
3506.5 152.39649178581718
3507.5 152.3283129113489
3507.5 152.3283129113489
3508.5 152.26013403344956
3508.5 152.26013403344956
3509.5 152.19195513003254
3509.5 152.19195513003254
3510.5 152.1237762235968
3510.5 152.1237762235968
3511.5 152.05559731373
3511.5 152.05559731373
3512.5 151.98741839900788
3512.5 151.98741839900788
3513.5 151.9192394677085
3513.5 151.9192394677085
3514.5 151.85106052587426
3514.5 151.85106052587426
3515.5 151.7828815744676
3515.5 151.7828815744676
3516.5 151.71470261729263
3516.5 151.71470261729263
3517.5 151.64652365054528
3517.5 151.64652365054528
3518.5 151.57834466579635
3518.5 151.57834466579635
3519.5 151.51016567193685
3519.5 151.51016567193685
3520.5 151.441986673222
3520.5 151.441986673222
3521.5 151.37380767107612
3521.5 151.37380767107612
3522.5 151.30562866453673
3522.5 151.30562866453673
3523.5 151.23744964233305
3523.5 151.23744964233305
3524.5 151.1692706095945
3524.5 151.1692706095945
3525.5 151.1010915574796
3525.5 151.1010915574796
3526.5 151.03291250940035
3526.5 151.03291250940035
3527.5 150.96473344469433
3527.5 150.96473344469433
3528.5 150.89655437518246
3528.5 150.89655437518246
3529.5 150.82837529041865
3529.5 150.82837529041865
3530.5 150.7601961994247
3530.5 150.7601961994247
3531.5 150.6920170993202
3531.5 150.6920170993202
3532.5 150.62383799578464
3532.5 150.62383799578464
3533.5 150.55565888171418
3533.5 150.55565888171418
3534.5 150.48747975060468
3534.5 150.48747975060468
3535.5 150.4193006211935
3535.5 150.4193006211935
3536.5 150.35112146154756
3536.5 150.35112146154756
3537.5 150.2829423120786
3537.5 150.2829423120786
3538.5 150.21476315303724
3538.5 150.21476315303724
3539.5 150.1465839835105
3539.5 150.1465839835105
3540.5 150.07840479455794
3540.5 150.07840479455794
3541.5 150.01022560354912
3541.5 150.01022560354912
3542.5 149.9420464020549
3542.5 149.9420464020549
3543.5 149.87386719098828
3543.5 149.87386719098828
3544.5 149.805687968012
3544.5 149.805687968012
3545.5 149.73750874160467
3545.5 149.73750874160467
3546.5 149.66932950466244
3546.5 149.66932950466244
3547.5 149.60115024500163
3547.5 149.60115024500163
3548.5 149.53297098662682
3548.5 149.53297098662682
3549.5 149.46479173366245
3549.5 149.46479173366245
3550.5 149.39661245522987
3550.5 149.39661245522987
3551.5 149.3284331662624
3551.5 149.3284331662624
3552.5 149.2602538752387
3552.5 149.2602538752387
3553.5 149.1920745723053
3553.5 149.1920745723053
3554.5 149.1238952584247
3554.5 149.1238952584247
3555.5 149.05571593543354
3555.5 149.05571593543354
3556.5 148.98753660901133
3556.5 148.98753660901133
3557.5 148.91935726453806
3557.5 148.91935726453806
3558.5 148.85117792414994
3558.5 148.85117792414994
3559.5 148.78299855961887
3559.5 148.78299855961887
3560.5 148.71481919069433
3560.5 148.71481919069433
3561.5 148.64663980610547
3561.5 148.64663980610547
3562.5 148.5784604377855
3562.5 148.5784604377855
3563.5 148.51028102466023
3563.5 148.51028102466023
3564.5 148.4421016287663
3564.5 148.4421016287663
3565.5 148.3739222003003
3565.5 148.3739222003003
3566.5 148.3057427918648
3566.5 148.3057427918648
3567.5 148.23756335080768
3567.5 148.23756335080768
3568.5 148.16938390631952
3568.5 148.16938390631952
3569.5 148.10120445840033
3569.5 148.10120445840033
3570.5 148.0330249938544
3570.5 148.0330249938544
3571.5 147.9648455187736
3571.5 147.9648455187736
3572.5 147.89666604026172
3572.5 147.89666604026172
3573.5 147.8284865644107
3573.5 147.8284865644107
3574.5 147.76030704375438
3574.5 147.76030704375438
3575.5 147.69212754922037
3575.5 147.69212754922037
3576.5 147.6239480221143
3576.5 147.6239480221143
3577.5 147.55576849904386
3577.5 147.55576849904386
3578.5 147.48758896502622
3578.5 147.48758896502622
3579.5 147.41940942189797
3579.5 147.41940942189797
3580.5 147.35122986782252
3580.5 147.35122986782252
3581.5 147.28305029615788
3581.5 147.28305029615788
3582.5 147.21487072811652
3582.5 147.21487072811652
3583.5 147.14669115705644
3583.5 147.14669115705644
3584.5 147.07851155438678
3584.5 147.07851155438678
3585.5 147.01033195575278
3585.5 147.01033195575278
3586.5 146.94215234663335
3586.5 146.94215234663335
3587.5 146.8739727194629
3587.5 146.8739727194629
3588.5 146.8057930902362
3588.5 146.8057930902362
3589.5 146.73761345757848
3589.5 146.73761345757848
3590.5 146.66943380829397
3590.5 146.66943380829397
3591.5 146.601254154616
3591.5 146.601254154616
3592.5 146.5330744913656
3592.5 146.5330744913656
3593.5 146.46489481011363
3593.5 146.46489481011363
3594.5 146.39671512538115
3594.5 146.39671512538115
3595.5 146.32853543153806
3595.5 146.32853543153806
3596.5 146.26035573426395
3596.5 146.26035573426395
3597.5 146.1921760203631
3597.5 146.1921760203631
3598.5 146.12399629455254
3598.5 146.12399629455254
3599.5 146.05581655916959
3599.5 146.05581655916959
3600.5 145.98763682076793
3600.5 145.98763682076793
3601.5 145.91945707284336
3601.5 145.91945707284336
3602.5 145.85127732006345
3602.5 145.85127732006345
3603.5 145.78309755106912
3603.5 145.78309755106912
3604.5 145.7149177650357
3604.5 145.7149177650357
3605.5 145.6467379891793
3605.5 145.6467379891793
3606.5 145.57855818917997
3606.5 145.57855818917997
3607.5 145.51037838616193
3607.5 145.51037838616193
3608.5 145.4421985674796
3608.5 145.4421985674796
3609.5 145.3740187368876
3609.5 145.3740187368876
3610.5 145.30583890895645
3610.5 145.30583890895645
3611.5 145.2376590658228
3611.5 145.2376590658228
3612.5 145.16947921920865
3612.5 145.16947921920865
3613.5 145.10129935596774
3613.5 145.10129935596774
3614.5 145.03311948081716
3614.5 145.03311948081716
3615.5 144.96493960361033
3615.5 144.96493960361033
3616.5 144.89675972297246
3616.5 144.89675972297246
3617.5 144.82857982570786
3617.5 144.82857982570786
3618.5 144.76039991790836
3618.5 144.76039991790836
3619.5 144.69221998596592
3619.5 144.69221998596592
3620.5 144.62404005810865
3620.5 144.62404005810865
3621.5 144.55586013428697
3621.5 144.55586013428697
3622.5 144.48768019246378
3622.5 144.48768019246378
3623.5 144.41950022649766
3623.5 144.41950022649766
3624.5 144.35132026599146
3624.5 144.35132026599146
3625.5 144.28314029357557
3625.5 144.28314029357557
3626.5 144.2149603115873
3626.5 144.2149603115873
3627.5 144.14678032048843
3627.5 144.14678032048843
3628.5 144.078600325909
3628.5 144.078600325909
3629.5 144.01042031332807
3629.5 144.01042031332807
3630.5 143.94224029163652
3630.5 143.94224029163652
3631.5 143.87406026508967
3631.5 143.87406026508967
3632.5 143.80588021582415
3632.5 143.80588021582415
3633.5 143.73770018420234
3633.5 143.73770018420234
3634.5 143.66952012234572
3634.5 143.66952012234572
3635.5 143.60134006314993
3635.5 143.60134006314993
3636.5 143.53315998870218
3636.5 143.53315998870218
3637.5 143.4649798948781
3637.5 143.4649798948781
3638.5 143.39679980646446
3638.5 143.39679980646446
3639.5 143.32861970004925
3639.5 143.32861970004925
3640.5 143.2604395915778
3640.5 143.2604395915778
3641.5 143.1922594664796
3641.5 143.1922594664796
3642.5 143.12407934404223
3642.5 143.12407934404223
3643.5 143.05589919746194
3643.5 143.05589919746194
3644.5 142.98771904177107
3644.5 142.98771904177107
3645.5 142.91953889011586
3645.5 142.91953889011586
3646.5 142.85135872045907
3646.5 142.85135872045907
3647.5 142.78317854122986
3647.5 142.78317854122986
3648.5 142.71499835898197
3648.5 142.71499835898197
3649.5 142.64681816578684
3649.5 142.64681816578684
3650.5 142.57863795028544
3650.5 142.57863795028544
3651.5 142.51045773840733
3651.5 142.51045773840733
3652.5 142.4422775235105
3652.5 142.4422775235105
3653.5 142.37409728309598
3653.5 142.37409728309598
3654.5 142.305917042
3654.5 142.305917042
3655.5 142.23773679651052
3655.5 142.23773679651052
3656.5 142.1695565268781
3656.5 142.1695565268781
3657.5 142.10137625381466
3657.5 142.10137625381466
3658.5 142.03319597159114
3658.5 142.03319597159114
3659.5 141.96501569345273
3659.5 141.96501569345273
3660.5 141.8968353911714
3660.5 141.8968353911714
3661.5 141.82865508683386
3661.5 141.82865508683386
3662.5 141.7604747719614
3662.5 141.7604747719614
3663.5 141.69229445365795
3663.5 141.69229445365795
3664.5 141.6241141041572
3664.5 141.6241141041572
3665.5 141.55593376574643
3665.5 141.55593376574643
3666.5 141.48775340365458
3666.5 141.48775340365458
3667.5 141.41957305407698
3667.5 141.41957305407698
3668.5 141.35139267192733
3668.5 141.35139267192733
3669.5 141.28321228629716
3669.5 141.28321228629716
3670.5 141.2150318929312
3670.5 141.2150318929312
3671.5 141.14685149475937
3671.5 141.14685149475937
3672.5 141.07867109448182
3672.5 141.07867109448182
3673.5 141.01049067052318
3673.5 141.01049067052318
3674.5 140.94231023561733
3674.5 140.94231023561733
3675.5 140.87412981226328
3675.5 140.87412981226328
3676.5 140.80594936476632
3676.5 140.80594936476632
3677.5 140.73776890815876
3677.5 140.73776890815876
3678.5 140.6695884419788
3678.5 140.6695884419788
3679.5 140.60140796526395
3679.5 140.60140796526395
3680.5 140.53322747054756
3680.5 140.53322747054756
3681.5 140.4650469812911
3681.5 140.4650469812911
3682.5 140.39686648855408
3682.5 140.39686648855408
3683.5 140.32868597919034
3683.5 140.32868597919034
3684.5 140.26050545319984
3684.5 140.26050545319984
3685.5 140.19232491667444
3685.5 140.19232491667444
3686.5 140.12414437200096
3686.5 140.12414437200096
3687.5 140.0559638299883
3687.5 140.0559638299883
3688.5 139.98778327744074
3688.5 139.98778327744074
3689.5 139.91960270964125
3689.5 139.91960270964125
3690.5 139.8514221384107
3690.5 139.8514221384107
3691.5 139.78324154303726
3691.5 139.78324154303726
3692.5 139.71506093855322
3692.5 139.71506093855322
3693.5 139.64688033673002
3693.5 139.64688033673002
3694.5 139.57869972670917
3694.5 139.57869972670917
3695.5 139.51051909772434
3695.5 139.51051909772434
3696.5 139.44233846805807
3696.5 139.44233846805807
3697.5 139.37415782744458
3697.5 139.37415782744458
3698.5 139.30597717909532
3698.5 139.30597717909532
3699.5 139.2377965113202
3699.5 139.2377965113202
3700.5 139.169615849005
3700.5 139.169615849005
3701.5 139.1014351625469
3701.5 139.1014351625469
3702.5 139.03325447403253
3702.5 139.03325447403253
3703.5 138.9650737811247
3703.5 138.9650737811247
3704.5 138.8968930654487
3704.5 138.8968930654487
3705.5 138.82871235380833
3705.5 138.82871235380833
3706.5 138.76053161944935
3706.5 138.76053161944935
3707.5 138.69235088775122
3707.5 138.69235088775122
3708.5 138.62417015440917
3708.5 138.62417015440917
3709.5 138.55598940402803
3709.5 138.55598940402803
3710.5 138.487808643112
3710.5 138.487808643112
3711.5 138.41962787303592
3711.5 138.41962787303592
3712.5 138.35144707886639
3712.5 138.35144707886639
3713.5 138.28326629578683
3713.5 138.28326629578683
3714.5 138.2150854890262
3714.5 138.2150854890262
3715.5 138.14690468020933
3715.5 138.14690468020933
3716.5 138.07872386085756
3716.5 138.07872386085756
3717.5 138.01054304082436
3717.5 138.01054304082436
3718.5 137.94236219527343
3718.5 137.94236219527343
3719.5 137.8741813467038
3719.5 137.8741813467038
3720.5 137.80600049607793
3720.5 137.80600049607793
3721.5 137.73781963587965
3721.5 137.73781963587965
3722.5 137.6696387506255
3722.5 137.6696387506255
3723.5 137.60145787783608
3723.5 137.60145787783608
3724.5 137.5332769813656
3724.5 137.5332769813656
3725.5 137.4650960753227
3725.5 137.4650960753227
3726.5 137.3969151587449
3726.5 137.3969151587449
3727.5 137.32873424762704
3727.5 137.32873424762704
3728.5 137.26055331236626
3728.5 137.26055331236626
3729.5 137.1923723811411
3729.5 137.1923723811411
3730.5 137.12419141262683
3730.5 137.12419141262683
3731.5 137.05601047632672
3731.5 137.05601047632672
3732.5 136.98782949522132
3732.5 136.98782949522132
3733.5 136.91964853272205
3733.5 136.91964853272205
3734.5 136.85146753902555
3734.5 136.85146753902555
3735.5 136.78328654327277
3735.5 136.78328654327277
3736.5 136.71510553698513
3736.5 136.71510553698513
3737.5 136.64692452864125
3737.5 136.64692452864125
3738.5 136.5787435036706
3738.5 136.5787435036706
3739.5 136.51056246912756
3739.5 136.51056246912756
3740.5 136.4423814169953
3740.5 136.4423814169953
3741.5 136.3742003773773
3741.5 136.3742003773773
3742.5 136.30601930656204
3742.5 136.30601930656204
3743.5 136.23783824115722
3743.5 136.23783824115722
3744.5 136.16965716480516
3744.5 136.16965716480516
3745.5 136.10147608071733
3745.5 136.10147608071733
3746.5 136.03329497720367
3746.5 136.03329497720367
3747.5 135.96511388052474
3747.5 135.96511388052474
3748.5 135.89693275832806
3748.5 135.89693275832806
3749.5 135.82875162839562
3749.5 135.82875162839562
3750.5 135.76057049360784
3750.5 135.76057049360784
3751.5 135.69238935108427
3751.5 135.69238935108427
3752.5 135.6242081989883
3752.5 135.6242081989883
3753.5 135.55602703635742
3753.5 135.55602703635742
3754.5 135.487845864616
3754.5 135.487845864616
3755.5 135.41966468330213
3755.5 135.41966468330213
3756.5 135.3514834928282
3756.5 135.3514834928282
3757.5 135.28330229892325
3757.5 135.28330229892325
3758.5 135.2151210883915
3758.5 135.2151210883915
3759.5 135.14693986260784
3759.5 135.14693986260784
3760.5 135.078758639485
3760.5 135.078758639485
3761.5 135.0105774011102
3761.5 135.0105774011102
3762.5 134.94239614610865
3762.5 134.94239614610865
3763.5 134.87421489514273
3763.5 134.87421489514273
3764.5 134.80603364212055
3764.5 134.80603364212055
3765.5 134.73785235790115
3765.5 134.73785235790115
3766.5 134.6696710716255
3766.5 134.6696710716255
3767.5 134.6014897832441
3767.5 134.6014897832441
3768.5 134.5333084843773
3768.5 134.5333084843773
3769.5 134.46512717025857
3769.5 134.46512717025857
3770.5 134.3969458526593
3770.5 134.3969458526593
3771.5 134.32876452594942
3771.5 134.32876452594942
3772.5 134.26058318261283
3772.5 134.26058318261283
3773.5 134.19240183579566
3773.5 134.19240183579566
3774.5 134.12422047986794
3774.5 134.12422047986794
3775.5 134.0560391011721
3775.5 134.0560391011721
3776.5 133.98785772042
3776.5 133.98785772042
3777.5 133.9196763512197
3777.5 133.9196763512197
3778.5 133.85149494330597
3778.5 133.85149494330597
3779.5 133.783313533336
3779.5 133.783313533336
3780.5 133.71513213491784
3780.5 133.71513213491784
3781.5 133.64695071235676
3781.5 133.64695071235676
3782.5 133.57876927454373
3782.5 133.57876927454373
3783.5 133.5105878407663
3783.5 133.5105878407663
3784.5 133.44240638427027
3784.5 133.44240638427027
3785.5 133.37422492333124
3785.5 133.37422492333124
3786.5 133.30604345561886
3786.5 133.30604345561886
3787.5 133.23786197599685
3787.5 133.23786197599685
3788.5 133.16968048112287
3788.5 133.16968048112287
3789.5 133.10149898419263
3789.5 133.10149898419263
3790.5 133.03331749129802
3790.5 133.03331749129802
3791.5 132.9651359611143
3791.5 132.9651359611143
3792.5 132.89695444243287
3792.5 132.89695444243287
3793.5 132.82877290808716
3793.5 132.82877290808716
3794.5 132.76059137072272
3794.5 132.76059137072272
3795.5 132.69240981673155
3795.5 132.69240981673155
3796.5 132.62422824611363
3796.5 132.62422824611363
3797.5 132.55604667338997
3797.5 132.55604667338997
3798.5 132.48786510612624
3798.5 132.48786510612624
3799.5 132.41968350014906
3799.5 132.41968350014906
3800.5 132.3515019057237
3800.5 132.3515019057237
3801.5 132.2833203031007
3801.5 132.2833203031007
3802.5 132.21513869136714
3802.5 132.21513869136714
3803.5 132.14695705549065
3803.5 132.14695705549065
3804.5 132.07877540907927
3804.5 132.07877540907927
3805.5 132.01059376812785
3805.5 132.01059376812785
3806.5 131.94241211897878
3806.5 131.94241211897878
3807.5 131.87423044472436
3807.5 131.87423044472436
3808.5 131.80604876841366
3808.5 131.80604876841366
3809.5 131.73786709142155
3809.5 131.73786709142155
3810.5 131.6696854114107
3810.5 131.6696854114107
3811.5 131.6015037011651
3811.5 131.6015037011651
3812.5 131.53332198038459
3812.5 131.53332198038459
3813.5 131.4651402650145
3813.5 131.4651402650145
3814.5 131.39695854621337
3814.5 131.39695854621337
3815.5 131.32877679896458
3815.5 131.32877679896458
3816.5 131.26059504828478
3816.5 131.26059504828478
3817.5 131.19241328940734
3817.5 131.19241328940734
3818.5 131.12423152751117
3818.5 131.12423152751117
3819.5 131.0560497489883
3819.5 131.0560497489883
3820.5 130.9878679599305
3820.5 130.9878679599305
3821.5 130.9196861626751
3821.5 130.9196861626751
3822.5 130.85150437087967
3822.5 130.85150437087967
3823.5 130.78332254926173
3823.5 130.78332254926173
3824.5 130.71514072416326
3824.5 130.71514072416326
3825.5 130.64695890452472
3825.5 130.64695890452472
3826.5 130.57877704617275
3826.5 130.57877704617275
3827.5 130.5105952153179
3827.5 130.5105952153179
3828.5 130.44241333965775
3828.5 130.44241333965775
3829.5 130.37423148164123
3829.5 130.37423148164123
3830.5 130.30604959476477
3830.5 130.30604959476477
3831.5 130.2378677119239
3831.5 130.2378677119239
3832.5 130.16968581997247
3832.5 130.16968581997247
3833.5 130.1015039052529
3833.5 130.1015039052529
3834.5 130.03332199456898
3834.5 130.03332199456898
3835.5 129.9651400672583
3835.5 129.9651400672583
3836.5 129.89695813221184
3836.5 129.89695813221184
3837.5 129.82877618759295
3837.5 129.82877618759295
3838.5 129.7605942324392
3838.5 129.7605942324392
3839.5 129.692412276604
3839.5 129.692412276604
3840.5 129.6242303102339
3840.5 129.6242303102339
3841.5 129.55604832114523
3841.5 129.55604832114523
3842.5 129.48786633746693
3842.5 129.48786633746693
3843.5 129.41968434325378
3843.5 129.41968434325378
3844.5 129.3515023276968
3844.5 129.3515023276968
3845.5 129.28332030865928
3845.5 129.28332030865928
3846.5 129.21513828051118
3846.5 129.21513828051118
3847.5 129.146956243203
3847.5 129.146956243203
3848.5 129.07877420383858
3848.5 129.07877420383858
3849.5 129.01059214033123
3849.5 129.01059214033123
3850.5 128.94241008365861
3850.5 128.94241008365861
3851.5 128.8742280018806
3851.5 128.8742280018806
3852.5 128.8060459264755
3852.5 128.8060459264755
3853.5 128.7378638273893
3853.5 128.7378638273893
3854.5 128.6696817187307
3854.5 128.6696817187307
3855.5 128.60149962299866
3855.5 128.60149962299866
3856.5 128.53331748855322
3856.5 128.53331748855322
3857.5 128.46513536703438
3857.5 128.46513536703438
3858.5 128.3969532359431
3858.5 128.3969532359431
3859.5 128.3287710736546
3859.5 128.3287710736546
3860.5 128.26058892525512
3860.5 128.26058892525512
3861.5 128.19240676064123
3861.5 128.19240676064123
3862.5 128.12422457898828
3862.5 128.12422457898828
3863.5 128.0560423942671
3863.5 128.0560423942671
3864.5 127.98786020277264
3864.5 127.98786020277264
3865.5 127.91967798617276
3865.5 127.91967798617276
3866.5 127.85149578208716
3866.5 127.85149578208716
3867.5 127.78331356178712
3867.5 127.78331356178712
3868.5 127.71513132719761
3868.5 127.71513132719761
3869.5 127.64694908775276
3869.5 127.64694908775276
3870.5 127.57876682737641
3870.5 127.57876682737641
3871.5 127.5105845696609
3871.5 127.5105845696609
3872.5 127.44240231126395
3872.5 127.44240231126395
3873.5 127.37422002304453
3873.5 127.37422002304453
3874.5 127.30603775343124
3874.5 127.30603775343124
3875.5 127.23785544790364
3875.5 127.23785544790364
3876.5 127.16967313889548
3876.5 127.16967313889548
3877.5 127.10149082686861
3877.5 127.10149082686861
3878.5 127.0333084995898
3878.5 127.0333084995898
3879.5 126.96512615802149
3879.5 126.96512615802149
3880.5 126.89694383272206
3880.5 126.89694383272206
3881.5 126.82876146536692
3881.5 126.82876146536692
3882.5 126.7605791095636
3882.5 126.7605791095636
3883.5 126.69239672961733
3883.5 126.69239672961733
3884.5 126.62421436259767
3884.5 126.62421436259767
3885.5 126.55603196534322
3885.5 126.55603196534322
3886.5 126.48784957253672
3886.5 126.48784957253672
3887.5 126.41966716544074
3887.5 126.41966716544074
3888.5 126.35148474171801
3888.5 126.35148474171801
3889.5 126.2833023074604
3889.5 126.2833023074604
3890.5 126.21511988612939
3890.5 126.21511988612939
3891.5 126.14693743456358
3891.5 126.14693743456358
3892.5 126.0787549738377
3892.5 126.0787549738377
3893.5 126.01057251243037
3893.5 126.01057251243037
3894.5 125.94239003439628
3894.5 125.94239003439628
3895.5 125.87420756039783
3895.5 125.87420756039783
3896.5 125.80602505657693
3896.5 125.80602505657693
3897.5 125.73784256664507
3897.5 125.73784256664507
3898.5 125.66966005160783
3898.5 125.66966005160783
3899.5 125.60147753588915
3899.5 125.60147753588915
3900.5 125.53329500354371
3900.5 125.53329500354371
3901.5 125.46511247660871
3901.5 125.46511247660871
3902.5 125.39692991238458
3902.5 125.39692991238458
3903.5 125.3287473606252
3903.5 125.3287473606252
3904.5 125.26056479127661
3904.5 125.26056479127661
3905.5 125.19238222124658
3905.5 125.19238222124658
3906.5 125.12419963596459
3906.5 125.12419963596459
3907.5 125.0560170411102
3907.5 125.0560170411102
3908.5 124.98783443852001
3908.5 124.98783443852001
3909.5 124.91965181787877
3909.5 124.91965181787877
3910.5 124.85146920407227
3910.5 124.85146920407227
3911.5 124.7832865735895
3911.5 124.7832865735895
3912.5 124.71510393399618
3912.5 124.71510393399618
3913.5 124.64692128483043
3913.5 124.64692128483043
3914.5 124.57873862792889
3914.5 124.57873862792889
3915.5 124.5105559543511
3915.5 124.5105559543511
3916.5 124.442373274
3916.5 124.442373274
3917.5 124.37419059672206
3917.5 124.37419059672206
3918.5 124.30600788920933
3918.5 124.30600788920933
3919.5 124.23782518710702
3919.5 124.23782518710702
3920.5 124.16964246975276
3920.5 124.16964246975276
3921.5 124.1014597507546
3921.5 124.1014597507546
3922.5 124.03327701609214
3922.5 124.03327701609214
3923.5 123.96509427089481
3923.5 123.96509427089481
3924.5 123.89691151791219
3924.5 123.89691151791219
3925.5 123.82872875678146
3925.5 123.82872875678146
3926.5 123.76054598511585
3926.5 123.76054598511585
3927.5 123.69236319819828
3927.5 123.69236319819828
3928.5 123.62418041669115
3928.5 123.62418041669115
3929.5 123.55599761993206
3929.5 123.55599761993206
3930.5 123.48781480654623
3930.5 123.48781480654623
3931.5 123.41963198358796
3931.5 123.41963198358796
3932.5 123.3514491603606
3932.5 123.3514491603606
3933.5 123.28326633507699
3933.5 123.28326633507699
3934.5 123.21508347997091
3934.5 123.21508347997091
3935.5 123.1469006213843
3935.5 123.1469006213843
3936.5 123.07871776354055
3936.5 123.07871776354055
3937.5 123.01053488805807
3937.5 123.01053488805807
3938.5 122.94235201148182
3938.5 122.94235201148182
3939.5 122.87416911869114
3939.5 122.87416911869114
3940.5 122.80598621770287
3940.5 122.80598621770287
3941.5 122.737803307604
3941.5 122.737803307604
3942.5 122.66962038082887
3942.5 122.66962038082887
3943.5 122.60143746088848
3943.5 122.60143746088848
3944.5 122.53325451680517
3944.5 122.53325451680517
3945.5 122.46507157107794
3945.5 122.46507157107794
3946.5 122.39688861106123
3946.5 122.39688861106123
3947.5 122.3287056466015
3947.5 122.3287056466015
3948.5 122.26052266217276
3948.5 122.26052266217276
3949.5 122.1923396892958
3949.5 122.1923396892958
3950.5 122.12415669227595
3950.5 122.12415669227595
3951.5 122.05597369457463
3951.5 122.05597369457463
3952.5 121.98779067314273
3952.5 121.98779067314273
3953.5 121.91960765102938
3953.5 121.91960765102938
3954.5 121.85142462823458
3954.5 121.85142462823458
3955.5 121.78324157424254
3955.5 121.78324157424254
3956.5 121.71505852566091
3956.5 121.71505852566091
3957.5 121.64687547502304
3957.5 121.64687547502304
3958.5 121.57869240202938
3958.5 121.57869240202938
3959.5 121.5105093208876
3959.5 121.5105093208876
3960.5 121.44232624378147
3960.5 121.44232624378147
3961.5 121.37414314431952
3961.5 121.37414314431952
3962.5 121.30596003670946
3962.5 121.30596003670946
3963.5 121.23777692699367
3963.5 121.23777692699367
3964.5 121.16959379497159
3964.5 121.16959379497159
3965.5 121.10141066835993
3965.5 121.10141066835993
3966.5 121.03322751902965
3966.5 121.03322751902965
3967.5 120.96504436759362
3967.5 120.96504436759362
3968.5 120.89686121451369
3968.5 120.89686121451369
3969.5 120.82867803119896
3969.5 120.82867803119896
3970.5 120.76049486218562
3970.5 120.76049486218562
3971.5 120.69231167512123
3971.5 120.69231167512123
3972.5 120.6241284742292
3972.5 120.6241284742292
3973.5 120.5559452552861
3973.5 120.5559452552861
3974.5 120.48776204455254
3974.5 120.48776204455254
3975.5 120.41957881576793
3975.5 120.41957881576793
3976.5 120.35139558021
3976.5 120.35139558021
3977.5 120.28321234300816
3977.5 120.28321234300816
3978.5 120.21502908775527
3978.5 120.21502908775527
3979.5 120.14684581253334
3979.5 120.14684581253334
3980.5 120.07866254886322
3980.5 120.07866254886322
3981.5 120.01047926851686
3981.5 120.01047926851686
3982.5 119.94229598139717
3982.5 119.94229598139717
3983.5 119.87411266917209
3983.5 119.87411266917209
3984.5 119.80592935764037
3984.5 119.80592935764037
3985.5 119.7377460440524
3985.5 119.7377460440524
3986.5 119.66956272130436
3986.5 119.66956272130436
3987.5 119.60137938330436
3987.5 119.60137938330436
3988.5 119.53319603005241
3988.5 119.53319603005241
3989.5 119.46501268083608
3989.5 119.46501268083608
3990.5 119.3968293031721
3990.5 119.3968293031721
3991.5 119.32864593802238
3991.5 119.32864593802238
3992.5 119.26046254914206
3992.5 119.26046254914206
3993.5 119.19227915348843
3993.5 119.19227915348843
3994.5 119.12409575435426
3994.5 119.12409575435426
3995.5 119.05591234038047
3995.5 119.05591234038047
3996.5 118.98772891825857
3996.5 118.98772891825857
3997.5 118.9195454808352
3997.5 118.9195454808352
3998.5 118.85136205496364
3998.5 118.85136205496364
3999.5 118.78317859317775
3999.5 118.78317859317775
4000.5 118.71499512928611
4000.5 118.71499512928611
4001.5 118.6468116708544
4001.5 118.6468116708544
4002.5 118.57862819712123
4002.5 118.57862819712123
4003.5 118.51044470818562
4003.5 118.51044470818562
4004.5 118.44226120394855
4004.5 118.44226120394855
4005.5 118.37407771126328
4005.5 118.37407771126328
4006.5 118.30589418971802
4006.5 118.30589418971802
4007.5 118.23771066652884
4007.5 118.23771066652884
4008.5 118.16952714123391
4008.5 118.16952714123391
4009.5 118.10134359459516
4009.5 118.10134359459516
4010.5 118.03316003742154
4010.5 118.03316003742154
4011.5 117.96497647388694
4011.5 117.96497647388694
4012.5 117.89679290687178
4012.5 117.89679290687178
4013.5 117.8286093198876
4013.5 117.8286093198876
4014.5 117.76042573693906
4014.5 117.76042573693906
4015.5 117.69224214483042
4015.5 117.69224214483042
4016.5 117.62405853137797
4016.5 117.62405853137797
4017.5 117.5558749162816
4017.5 117.5558749162816
4018.5 117.48769129298762
4018.5 117.48769129298762
4019.5 117.41950766053355
4019.5 117.41950766053355
4020.5 117.35132401282753
4020.5 117.35132401282753
4021.5 117.2831403569239
4021.5 117.2831403569239
4022.5 117.21495669190969
4022.5 117.21495669190969
4023.5 117.14677301911019
4023.5 117.14677301911019
4024.5 117.07858934425445
4024.5 117.07858934425445
4025.5 117.01040564095105
4025.5 117.01040564095105
4026.5 116.94222195625379
4026.5 116.94222195625379
4027.5 116.87403822812601
4027.5 116.87403822812601
4028.5 116.8058545203915
4028.5 116.8058545203915
4029.5 116.73767078993839
4029.5 116.73767078993839
4030.5 116.66948705032517
4030.5 116.66948705032517
4031.5 116.60130330251435
4031.5 116.60130330251435
4032.5 116.53311954834254
4032.5 116.53311954834254
4033.5 116.46493577611969
4033.5 116.46493577611969
4034.5 116.39675201073156
4034.5 116.39675201073156
4035.5 116.3285682225753
4035.5 116.3285682225753
4036.5 116.26038443277514
4036.5 116.26038443277514
4037.5 116.19220062020685
4037.5 116.19220062020685
4038.5 116.12401681447328
4038.5 116.12401681447328
4039.5 116.05583298597159
4039.5 116.05583298597159
4040.5 115.98764916288033
4040.5 115.98764916288033
4041.5 115.91946531748277
4041.5 115.91946531748277
4042.5 115.8512814638876
4042.5 115.8512814638876
4043.5 115.78309761570286
4043.5 115.78309761570286
4044.5 115.71491374521183
4044.5 115.71491374521183
4045.5 115.64672986652317
4045.5 115.64672986652317
4046.5 115.57854597867446
4046.5 115.57854597867446
4047.5 115.5103620840524
4047.5 115.5103620840524
4048.5 115.44217818027028
4048.5 115.44217818027028
4049.5 115.37399426732806
4049.5 115.37399426732806
4050.5 115.3058103391339
4050.5 115.3058103391339
4051.5 115.23762641025829
4051.5 115.23762641025829
4052.5 115.16944246613073
4052.5 115.16944246613073
4053.5 115.10125850675122
4053.5 115.10125850675122
4054.5 115.03307455278213
4054.5 115.03307455278213
4055.5 114.96489058965295
4055.5 114.96489058965295
4056.5 114.89670660655476
4056.5 114.89670660655476
4057.5 114.82852261292169
4057.5 114.82852261292169
4058.5 114.76033861860716
4058.5 114.76033861860716
4059.5 114.69215461041549
4059.5 114.69215461041549
4060.5 114.62397058417275
4060.5 114.62397058417275
4061.5 114.55578656476476
4061.5 114.55578656476476
4062.5 114.48760253147961
4062.5 114.48760253147961
4063.5 114.41941848903437
4063.5 114.41941848903437
4064.5 114.35123443701671
4064.5 114.35123443701671
4065.5 114.28305037863808
4065.5 114.28305037863808
4066.5 114.21486629749131
4066.5 114.21486629749131
4067.5 114.14668221470065
4067.5 114.14668221470065
4068.5 114.07849812371235
4068.5 114.07849812371235
4069.5 114.01031402498829
4069.5 114.01031402498829
4070.5 113.94212990958796
4070.5 113.94212990958796
4071.5 113.87394580102237
4071.5 113.87394580102237
4072.5 113.80576167106345
4072.5 113.80576167106345
4073.5 113.73757753808582
4073.5 113.73757753808582
4074.5 113.66939338234006
4074.5 113.66939338234006
4075.5 113.60120922728765
4075.5 113.60120922728765
4076.5 113.53302506449947
4076.5 113.53302506449947
4077.5 113.46484088503503
4077.5 113.46484088503503
4078.5 113.39665670488915
4078.5 113.39665670488915
4079.5 113.32847250949132
4079.5 113.32847250949132
4080.5 113.26028831244957
4080.5 113.26028831244957
4081.5 113.1921040926397
4081.5 113.1921040926397
4082.5 113.12391987214838
4082.5 113.12391987214838
4083.5 113.05573564387178
4083.5 113.05573564387178
4084.5 112.98755140882187
4084.5 112.98755140882187
4085.5 112.91936714866657
4085.5 112.91936714866657
4086.5 112.85118289529649
4086.5 112.85118289529649
4087.5 112.78299862667446
4087.5 112.78299862667446
4088.5 112.71481435874577
4088.5 112.71481435874577
4089.5 112.64663007419034
4089.5 112.64663007419034
4090.5 112.57844577438296
4090.5 112.57844577438296
4091.5 112.51026146679028
4091.5 112.51026146679028
4092.5 112.442077151
4092.5 112.442077151
4093.5 112.3738928189953
4093.5 112.3738928189953
4094.5 112.30570850087966
4094.5 112.30570850087966
4095.5 112.23752415294156
4095.5 112.23752415294156
4096.5 112.16933980569681
4096.5 112.16933980569681
4097.5 112.101155440401
4097.5 112.101155440401
4098.5 112.03297106874422
4098.5 112.03297106874422
4099.5 111.964786696406
4099.5 111.964786696406
4100.5 111.8966023073915
4100.5 111.8966023073915
4101.5 111.82841791201604
4101.5 111.82841791201604
4102.5 111.76023349249765
4102.5 111.76023349249765
4103.5 111.69204908118878
4103.5 111.69204908118878
4104.5 111.62386465320367
4104.5 111.62386465320367
4105.5 111.55568021748277
4105.5 111.55568021748277
4106.5 111.48749577356426
4106.5 111.48749577356426
4107.5 111.41931132937663
4107.5 111.41931132937663
4108.5 111.35112686104608
4108.5 111.35112686104608
4109.5 111.28294237883837
4109.5 111.28294237883837
4110.5 111.21475790955726
4110.5 111.21475790955726
4111.5 111.14657341279096
4111.5 111.14657341279096
4112.5 111.07838891158164
4112.5 111.07838891158164
4113.5 111.01020441248998
4113.5 111.01020441248998
4114.5 110.94201989672206
4114.5 110.94201989672206
4115.5 110.87383536570219
4115.5 110.87383536570219
4116.5 110.80565082080517
4116.5 110.80565082080517
4117.5 110.73746628131856
4117.5 110.73746628131856
4118.5 110.66928171200951
4118.5 110.66928171200951
4119.5 110.60109715658952
4119.5 110.60109715658952
4120.5 110.53291257886323
4120.5 110.53291257886323
4121.5 110.464728000406
4121.5 110.464728000406
4122.5 110.39654340669681
4122.5 110.39654340669681
4123.5 110.32835880382754
4123.5 110.32835880382754
4124.5 110.26017418666878
4124.5 110.26017418666878
4125.5 110.19198956924092
4125.5 110.19198956924092
4126.5 110.12380494265295
4126.5 110.12380494265295
4127.5 110.05562029472118
4127.5 110.05562029472118
4128.5 109.98743565357464
4128.5 109.98743565357464
4129.5 109.91925099580133
4129.5 109.91925099580133
4130.5 109.85106633024274
4130.5 109.85106633024274
4131.5 109.78288163719895
4131.5 109.78288163719895
4132.5 109.71469696179884
4132.5 109.71469696179884
4133.5 109.6465122664297
4133.5 109.6465122664297
4134.5 109.5783275543843
4134.5 109.5783275543843
4135.5 109.51014285054843
4135.5 109.51014285054843
4136.5 109.44195813146061
4136.5 109.44195813146061
4137.5 109.37377338960466
4137.5 109.37377338960466
4138.522942366354 109.30402433547549
4138.522942366354 109.30402433547549
4139.522942366354 109.23583957998196
4139.522942366354 109.23583957998196
4140.5 109.16921914448115
4140.5 109.16921914448115
4141.5 109.10103437112123
4141.5 109.10103437112123
4142.5 109.03284958865075
4142.5 109.03284958865075
4143.5 108.96466479935742
4143.5 108.96466479935742
4144.5 108.8964800084202
4144.5 108.8964800084202
4145.5 108.82829519608966
4145.5 108.82829519608966
4146.5 108.76011038307766
4146.5 108.76011038307766
4147.5 108.69192554775937
4147.5 108.69192554775937
4148.5 108.62374071033534
4148.5 108.62374071033534
4149.5 108.55555587360466
4149.5 108.55555587360466
4150.5 108.48737102065957
4150.5 108.48737102065957
4151.5 108.41918616089166
4151.5 108.41918616089166
4152.5 108.35100128587179
4152.5 108.35100128587179
4153.5 108.28281641017047
4153.5 108.28281641017047
4154.5 108.21463150602149
4154.5 108.21463150602149
4155.5 108.14644660728294
4155.5 108.14644660728294
4156.5 108.0782616993843
4156.5 108.0782616993843
4157.5 108.01007678608715
4157.5 108.01007678608715
4158.5 107.94189185657558
4158.5 107.94189185657558
4159.5 107.8737069188664
4159.5 107.8737069188664
4160.5 107.80552197433438
4160.5 107.80552197433438
4161.5 107.73733701358796
4161.5 107.73733701358796
4162.5 107.6691520521601
4162.5 107.6691520521601
4163.5 107.60096707685507
4163.5 107.60096707685507
4164.5 107.53278209238997
4164.5 107.53278209238997
4165.5 107.46459710861821
4165.5 107.46459710861821
4166.5 107.3964121095945
4166.5 107.3964121095945
4167.5 107.3282271027855
4167.5 107.3282271027855
4168.5 107.26004206574171
4168.5 107.26004206574171
4169.5 107.19185702980361
4169.5 107.19185702980361
4170.5 107.12367199790114
4170.5 107.12367199790114
4171.5 107.05548694602965
4171.5 107.05548694602965
4172.5 106.9873018934272
4172.5 106.9873018934272
4173.5 106.91911682461033
4173.5 106.91911682461033
4174.5 106.85093174150398
4174.5 106.85093174150398
4175.5 106.78274665812852
4175.5 106.78274665812852
4176.5 106.71456157407161
4176.5 106.71456157407161
4177.5 106.64637645876793
4177.5 106.64637645876793
4178.5 106.57819134558191
4178.5 106.57819134558191
4179.5 106.51000621709443
4179.5 106.51000621709443
4180.5 106.44182110015876
4180.5 106.44182110015876
4181.5 106.37363595711268
4181.5 106.37363595711268
4182.5 106.30545080353173
4182.5 106.30545080353173
4183.5 106.23726564968166
4183.5 106.23726564968166
4184.5 106.16908046834638
4184.5 106.16908046834638
4185.5 106.10089529242154
4185.5 106.10089529242154
4186.5 106.03271011013572
4186.5 106.03271011013572
4187.5 105.96452490979884
4187.5 105.96452490979884
4188.5 105.89633969086773
4188.5 105.89633969086773
4189.5 105.82815448486323
4189.5 105.82815448486323
4190.5 105.75996926218247
4190.5 105.75996926218247
4191.5 105.69178401953268
4191.5 105.69178401953268
4192.5 105.62359878229331
4192.5 105.62359878229331
4193.5 105.5554135311768
4193.5 105.5554135311768
4194.5 105.48722827090019
4194.5 105.48722827090019
4195.5 105.41904299674644
4195.5 105.41904299674644
4196.5 105.35085770734072
4196.5 105.35085770734072
4197.5 105.28267241862837
4197.5 105.28267241862837
4198.5 105.21448712075593
4198.5 105.21448712075593
4199.5 105.14630180900633
4199.5 105.14630180900633
4200.5 105.0781164965753
4200.5 105.0781164965753
4201.5 105.00993116041367
4201.5 105.00993116041367
4202.5 104.94174582632019
4202.5 104.94174582632019
4203.5 104.87356049017046
4203.5 104.87356049017046
4204.5 104.80537512557308
4204.5 104.80537512557308
4205.5 104.73718976776092
4205.5 104.73718976776092
4206.5 104.66900439469681
4206.5 104.66900439469681
4207.5 104.60081900633124
4207.5 104.60081900633124
4208.5 104.53263361870852
4208.5 104.53263361870852
4209.5 104.46444820873
4209.5 104.46444820873
4210.5 104.39626280416192
4210.5 104.39626280416192
4211.5 104.32807737210864
4211.5 104.32807737210864
4212.5 104.25989195298196
4212.5 104.25989195298196
4213.5 104.19170651246195
4213.5 104.19170651246195
4214.5 104.12352107167283
4214.5 104.12352107167283
4215.5 104.05533560953988
4215.5 104.05533560953988
4216.5 103.98715013073068
4216.5 103.98715013073068
4217.5 103.91896466622288
4217.5 103.91896466622288
4218.5 103.85077917422987
4218.5 103.85077917422987
4219.5 103.78259368059295
4219.5 103.78259368059295
4220.5 103.71440817165458
4220.5 103.71440817165458
4221.5 103.64622266345907
4221.5 103.64622266345907
4222.5 103.57803713996209
4222.5 103.57803713996209
4223.5 103.50985160258796
4223.5 103.50985160258796
4224.5 103.44166607814043
4224.5 103.44166607814043
4225.5 103.3734805102624
4225.5 103.3734805102624
4226.5 103.3052949505444
4226.5 103.3052949505444
4227.5 103.23710938780766
4227.5 103.23710938780766
4228.5 103.16892381353105
4228.5 103.16892381353105
4229.5 103.10073821552385
4229.5 103.10073821552385
4230.5 103.0325526168352
4230.5 103.0325526168352
4231.5 102.96436701787744
4231.5 102.96436701787744
4232.5 102.89618139752635
4232.5 102.89618139752635
4233.5 102.82799577649382
4233.5 102.82799577649382
4234.5 102.75981014158413
4234.5 102.75981014158413
4235.5 102.69162449888915
4235.5 102.69162449888915
4236.5 102.62343884094223
4236.5 102.62343884094223
4237.5 102.55525318368865
4237.5 102.55525318368865
4238.5 102.48706750270448
4238.5 102.48706750270448
4239.5 102.41888182241367
4239.5 102.41888182241367
4240.5 102.3506961428162
4240.5 102.3506961428162
4241.5 102.28251043339628
4241.5 102.28251043339628
4242.5 102.21432473076159
4242.5 102.21432473076159
4243.5 102.14613901287494
4243.5 102.14613901287494
4244.5 102.0779532885778
4244.5 102.0779532885778
4245.5 102.00976754156204
4245.5 102.00976754156204
4246.5 101.9415818027063
4246.5 101.9415818027063
4247.5 101.87339604717431
4247.5 101.87339604717431
4248.5 101.80521027918945
4248.5 101.80521027918945
4249.5 101.73702450204453
4249.5 101.73702450204453
4250.5 101.66883872559295
4250.5 101.66883872559295
4251.5 101.60065293383991
4251.5 101.60065293383991
4252.5 101.53246713435111
4252.5 101.53246713435111
4253.5 101.46428132098514
4253.5 101.46428132098514
4254.5 101.39609550079633
4254.5 101.39609550079633
4255.5 101.32790967896364
4255.5 101.32790967896364
4256.5 101.25972384325378
4256.5 101.25972384325378
4257.5 101.19153798615059
4257.5 101.19153798615059
4258.5 101.12335212131164
4258.5 101.12335212131164
4259.5 101.05516625574172
4259.5 101.05516625574172
4260.5 100.98698038381083
4260.5 100.98698038381083
4261.5 100.91879449657847
4261.5 100.91879449657847
4262.5 100.85060860161033
4262.5 100.85060860161033
4263.5 100.78242269981938
4263.5 100.78242269981938
4264.5 100.71423679029265
4264.5 100.71423679029265
4265.5 100.64605086546445
4265.5 100.64605086546445
4266.5 100.5778649267591
4266.5 100.5778649267591
4267.5 100.50967899626328
4267.5 100.50967899626328
4268.5 100.44149304299933
4268.5 100.44149304299933
4269.5 100.37330706875439
4269.5 100.37330706875439
4270.5 100.30512111453989
4270.5 100.30512111453989
4271.5 100.2369351318282
4271.5 100.2369351318282
4272.5 100.16874914234322
4272.5 100.16874914234322
4273.5 100.10056314507294
4273.5 100.10056314507294
4274.5 100.03237714753355
4274.5 100.03237714753355
4275.5 99.96419112782758
4275.5 99.96419112782758
4276.5 99.8960051066938
4276.5 99.8960051066938
4277.5 99.82781907929437
4277.5 99.82781907929437
4278.5 99.75963303496509
4278.5 99.75963303496509
4279.5 99.69144697463754
4279.5 99.69144697463754
4280.5 99.62326090271223
4280.5 99.62326090271223
4281.5 99.55507483375968
4281.5 99.55507483375968
4282.5 99.48688875854144
4282.5 99.48688875854144
4283.5 99.41870266275264
4283.5 99.41870266275264
4284.5 99.35051656917679
4284.5 99.35051656917679
4285.5 99.28233045476476
4285.5 99.28233045476476
4286.5 99.21414434332547
4286.5 99.21414434332547
4287.5 99.14595821876884
4287.5 99.14595821876884
4288.5 99.07777207973352
4288.5 99.07777207973352
4289.5 99.00958593757909
4289.5 99.00958593757909
4290.5 98.94139977382865
4290.5 98.94139977382865
4291.5 98.87321361162667
4291.5 98.87321361162667
4292.5 98.80502744408915
4292.5 98.80502744408915
4293.5 98.73684125495564
4293.5 98.73684125495564
4294.5 98.66865507488673
4294.5 98.66865507488673
4295.5 98.60046885428173
4295.5 98.60046885428173
4296.5 98.53228264949773
4296.5 98.53228264949773
4297.5 98.46409643795388
4297.5 98.46409643795388
4298.5 98.39591019805766
4298.5 98.39591019805766
4299.5 98.32772396713077
4299.5 98.32772396713077
4300.5 98.25953772460613
4300.5 98.25953772460613
4301.5 98.19135146144795
4301.5 98.19135146144795
4302.5 98.12316519056746
4302.5 98.12316519056746
4303.5 98.05497892335656
4303.5 98.05497892335656
4304.5 97.98679264233148
4304.5 97.98679264233148
4305.5 97.91860634067287
4305.5 97.91860634067287
4306.5 97.85042004026474
4306.5 97.85042004026474
4307.5 97.78223371101008
4307.5 97.78223371101008
4308.5 97.71404740578943
4308.5 97.71404740578943
4309.5 97.64586107172224
4309.5 97.64586107172224
4310.5 97.57767472453769
4310.5 97.57767472453769
4311.5 97.50948837251177
4311.5 97.50948837251177
4312.5 97.4413020205147
4312.5 97.4413020205147
4313.5 97.37311564910573
4313.5 97.37311564910573
4314.5 97.30492926266095
4314.5 97.30492926266095
4315.5 97.23674287283141
4315.5 97.23674287283141
4316.5 97.1685564815741
4316.5 97.1685564815741
4317.5 97.10037007014509
4317.5 97.10037007014509
4318.5 97.03218365950474
4318.5 97.03218365950474
4319.5 96.96399722889535
4319.5 96.96399722889535
4320.000002 96.92990388372277

==> Data/sim_static_0_w_6.txt <==
0.0 0.0
0.0 0.0
242.54803091633622 0.0
242.54803091633622 0.0
243.54803091633622 0.09952743112693571
243.54803091633622 0.09952743112693571
244.54803091633622 0.36481934891617523
244.54803091633622 0.36481934891617523
245.54803091633622 0.7616038685486638
245.54803091633622 0.7616038685486638
246.54803091633622 1.262694732977747
246.54803091633622 1.262694732977747
247.54803091633622 1.8465263412106938
247.54803091633622 1.8465263412106938
248.54803091633622 2.495991821097226
248.54803091633622 2.495991821097226
249.54803091633622 3.19752101366656
249.54803091633622 3.19752101366656
250.54803091633622 3.9403494373004717
250.54803091633622 3.9403494373004717
251.54803091633622 4.715938168265376
251.54803091633622 4.715938168265376
252.54803091633622 5.5175136403333855
252.54803091633622 5.5175136403333855
253.54803091633622 6.339702785957449
253.54803091633622 6.339702785957449
254.54803091633622 7.178243384989318
254.54803091633622 7.178243384989318
255.54803091633622 8.02975441210159
255.54803091633622 8.02975441210159
256.54803091633624 8.891553927922395
256.54803091633624 8.891553927922395
257.54803091633624 9.76151448276357
257.54803091633624 9.76151448276357
258.54803091633624 10.63794834487666
258.54803091633624 10.63794834487666
259.54803091633624 11.519516902794097
259.54803091633624 11.519516902794097
260.54803091633624 12.405158188520227
260.54803091633624 12.405158188520227
261.54803091633624 13.294029834173637
261.54803091633624 13.294029834173637
262.54803091633624 14.185463638815046
262.54803091633624 14.185463638815046
263.54803091633624 15.07892952379646
263.54803091633624 15.07892952379646
264.54803091633624 15.974007016347137
264.54803091633624 15.974007016347137
265.54803091633624 16.870362592564298
265.54803091633624 16.870362592564298
266.54803091633624 17.767731667793754
266.54803091633624 17.767731667793754
267.54803091633624 18.665904379206008
267.54803091633624 18.665904379206008
268.54803091633624 19.564714209265368
268.54803091633624 19.564714209265368
269.54803091633624 20.46402911524907
269.54803091633624 20.46402911524907
270.54803091633624 21.36374434213402
270.54803091633624 21.36374434213402
271.54803091633624 22.263776771274866
271.54803091633624 22.263776771274866
272.54803091633624 23.164060501158346
272.54803091633624 23.164060501158346
273.54803091633624 24.06454321985824
273.54803091633624 24.06454321985824
274.54803091633624 24.965183481921315
274.54803091633624 24.965183481921315
275.2873784875469 25.6311546021143
275.2873784875469 25.6311546021143
276.2873784875469 26.364275694395424
276.2873784875469 26.364275694395424
277.2873784875469 26.931724683687143
277.2873784875469 26.931724683687143
278.2873784875469 27.36775440180588
278.2873784875469 27.36775440180588
279.2873784875469 27.699535810028028
279.2873784875469 27.699535810028028
280.2873784875469 27.948622233946132
280.2873784875469 27.948622233946132
281.2873784875469 28.132110830324642
281.2873784875469 28.132110830324642
282.2873784875469 28.263563939896404
282.2873784875469 28.263563939896404
283.2873784875469 28.353739838073867
283.2873784875469 28.353739838073867
284.2873784875469 28.41117256278564
284.2873784875469 28.41117256278564
285.2873784875469 28.44263173617768
285.2873784875469 28.44263173617768
286.2873784875469 28.45348735535101
286.2873784875469 28.45348735535101
287.2873784875469 28.447999200929733
287.2873784875469 28.447999200929733
288.2873784875469 28.42954630963612
288.2873784875469 28.42954630963612
289.2873784875469 28.40080913660387
289.2873784875469 28.40080913660387
290.2873784875469 28.363913942388386
290.2873784875469 28.363913942388386
291.2873784875469 28.320547370464283
291.2873784875469 28.320547370464283
292.2873784875469 28.272047405727765
292.2873784875469 28.272047405727765
293.2873784875469 28.219475330507393
293.2873784875469 28.219475330507393
294.2873784875469 28.163673055789175
294.2873784875469 28.163673055789175
295.2873784875469 28.105308443871813
295.2873784875469 28.105308443871813
296.2873784875469 28.04491122006265
296.2873784875469 28.04491122006265
297.2873784875469 27.982901637729103
297.2873784875469 27.982901637729103
298.2873784875469 27.91961305496605
298.2873784875469 27.91961305496605
299.2873784875469 27.855309884992167
299.2873784875469 27.855309884992167
300.0 27.80896385769664
300.0 27.80896385769664
301.0 27.743390321800298
301.0 27.743390321800298
302.0 27.677274590554592
302.0 27.677274590554592
303.0 27.610728804005035
303.0 27.610728804005035
304.0 27.543841854570967
304.0 27.543841854570967
305.0 27.47668426917126
305.0 27.47668426917126
306.0 27.409311986406127
306.0 27.409311986406127
307.0 27.34176943430248
307.0 27.34176943430248
308.0 27.2740917773106
308.0 27.2740917773106
309.0 27.206306965971834
309.0 27.206306965971834
310.0 27.13843713265466
310.0 27.13843713265466
311.0 27.070499871756518
311.0 27.070499871756518
312.0 27.002509122731432
312.0 27.002509122731432
313.0 26.934475931959682
313.0 26.934475931959682
314.0 26.866409075601506
314.0 26.866409075601506
315.0 26.798315519500182
315.0 26.798315519500182
316.0 26.730200767570626
316.0 26.730200767570626
317.0 26.6620692109034
317.0 26.6620692109034
318.0 26.59392431878672
318.0 26.59392431878672
319.0 26.525768850165793
319.0 26.525768850165793
320.0 26.457604985351004
320.0 26.457604985351004
321.0 26.389434457691227
321.0 26.389434457691227
322.0 26.32125864415397
322.0 26.32125864415397
323.0 26.25307862902513
323.0 26.25307862902513
324.0 26.184895286488604
324.0 26.184895286488604
325.0 26.11670931813909
325.0 26.11670931813909
326.0 26.048521240191796
326.0 26.048521240191796
327.0 25.98033148153739
327.0 25.98033148153739
328.0 25.912140406961555
328.0 25.912140406961555
329.0 25.843948288026954
329.0 25.843948288026954
330.0 25.77575533437859
330.0 25.77575533437859
331.0 25.707561708959634
331.0 25.707561708959634
332.0 25.63936754794338
332.0 25.63936754794338
333.0 25.571172984759173
333.0 25.571172984759173
334.0 25.50297806454709
334.0 25.50297806454709
335.0 25.434782878602665
335.0 25.434782878602665
336.0 25.366587481198092
336.0 25.366587481198092
337.0 25.298391912709278
337.0 25.298391912709278
338.0 25.230196204088983
338.0 25.230196204088983
339.0 25.162000378300352
339.0 25.162000378300352
340.0 25.0938044604359
340.0 25.0938044604359
341.0 25.025608480901223
341.0 25.025608480901223
342.0 24.957412432722602
342.0 24.957412432722602
343.0 24.889216332352753
343.0 24.889216332352753
344.0 24.821020209521773
344.0 24.821020209521773
345.0 24.752824028075782
345.0 24.752824028075782
346.0 24.684627822402824
346.0 24.684627822402824
347.0 24.61643158997234
347.0 24.61643158997234
348.0 24.548235331815548
348.0 24.548235331815548
349.0 24.48003906579434
349.0 24.48003906579434
350.0 24.411842777762885
350.0 24.411842777762885
351.0 24.34364645127019
351.0 24.34364645127019
352.0658078011942 24.270962261071652
352.0658078011942 24.270962261071652
353.0658078011942 24.63081612337359
353.0658078011942 24.63081612337359
354.0658078011942 25.413710837513317
354.0658078011942 25.413710837513317
355.0658078011942 26.532181201708692
355.0658078011942 26.532181201708692
356.0658078011942 27.916844961963104
356.0658078011942 27.916844961963104
357.0658078011942 29.512664320663706
357.0658078011942 29.512664320663706
358.0658078011942 31.275980432823957
358.0658078011942 31.275980432823957
359.0658078011942 33.17216079576051
359.0658078011942 33.17216079576051
360.0 35.04047501109428
360.0 35.04047501109428
361.0 37.120463841081616
361.0 37.120463841081616
362.0 39.26783735904136
362.0 39.26783735904136
363.0 41.46866130008707
363.0 41.46866130008707
364.0 43.711882249018906
364.0 43.711882249018906
365.0 45.98873217149648
365.0 45.98873217149648
366.0 48.29225577163737
366.0 48.29225577163737
367.0 50.61693583737508
367.0 50.61693583737508
368.0 52.95839581346748
368.0 52.95839581346748
369.0 55.31316402036326
369.0 55.31316402036326
370.0 57.6784865499031
370.0 57.6784865499031
371.0 60.05217887597297
371.0 60.05217887597297
372.0 62.43250815213344
372.0 62.43250815213344
373.0 64.81809974925841
373.0 64.81809974925841
373.84801879796777 66.84452348059962
373.84801879796777 66.84452348059962
374.84801879796777 68.80910892742634
374.84801879796777 68.80910892742634
375.84801879796777 70.35341528988745
375.84801879796777 70.35341528988745
376.84801879796777 71.56433676400317
376.84801879796777 71.56433676400317
377.84801879796777 72.51080154754527
377.84801879796777 72.51080154754527
378.84801879796777 73.24748650358242
378.84801879796777 73.24748650358242
379.84801879796777 73.81776385664
379.84801879796777 73.81776385664
380.84801879796777 74.25603849879683
380.84801879796777 74.25603849879683
381.84801879796777 74.58960200873877
381.84801879796777 74.58960200873877
382.84801879796777 74.84010341200063
382.84801879796777 74.84010341200063
383.84801879796777 75.02471576302112
383.84801879796777 75.02471576302112
384.84801879796777 75.15706160587703
384.84801879796777 75.15706160587703
385.84801879796777 75.24794700402575
385.84801879796777 75.24794700402575
386.84801879796777 75.30594385426399
386.84801879796777 75.30594385426399
387.84801879796777 75.33785183838296
387.84801879796777 75.33785183838296
388.84801879796777 75.34906481007437
388.84801879796777 75.34906481007437
389.84801879796777 75.34386143797234
389.84801879796777 75.34386143797234
390.84801879796777 75.32563577684286
390.84801879796777 75.32563577684286
391.84801879796777 75.29708017353177
391.84801879796777 75.29708017353177
392.84801879796777 75.26033034409703
392.84801879796777 75.26033034409703
393.84801879796777 75.21708039312222
393.84801879796777 75.21708039312222
394.84801879796777 75.16867425896935
394.84801879796777 75.16867425896935
395.84801879796777 75.1161779374133
395.84801879796777 75.1161779374133
396.84801879796777 75.06043710150564
396.84801879796777 75.06043710150564
397.84801879796777 75.00212251167136
397.84801879796777 75.00212251167136
398.84801879796777 74.941766299834
398.84801879796777 74.941766299834
399.84801879796777 74.87979058216206
399.84801879796777 74.87979058216206
400.84801879796777 74.81653017752456
400.84801879796777 74.81653017752456
401.84801879796777 74.75225069607374
401.84801879796777 74.75225069607374
402.84801879796777 74.68716281320246
402.84801879796777 74.68716281320246
403.84801879796777 74.62143368875022
403.84801879796777 74.62143368875022
404.84801879796777 74.55519585909215
404.84801879796777 74.55519585909215
405.84801879796777 74.48855454146694
405.84801879796777 74.48855454146694
406.84801879796777 74.42159311722371
406.84801879796777 74.42159311722371
407.84801879796777 74.35437779369123
407.84801879796777 74.35437779369123
408.84801879796777 74.28696104257534
408.84801879796777 74.28696104257534
409.84801879796777 74.21938451459
409.84801879796777 74.21938451459
410.84801879796777 74.15168123881183
410.84801879796777 74.15168123881183
411.84801879796777 74.08387741513309
411.84801879796777 74.08387741513309
412.84801879796777 74.01599384542159
412.84801879796777 74.01599384542159
413.84801879796777 73.94804699510568
413.84801879796777 73.94804699510568
414.84801879796777 73.88004996341787
414.84801879796777 73.88004996341787
415.84801879796777 73.81201310443036
415.84801879796777 73.81201310443036
416.84801879796777 73.74394466965327
416.84801879796777 73.74394466965327
417.84801879796777 73.67585118045004
417.84801879796777 73.67585118045004
418.84801879796777 73.60773780474501
418.84801879796777 73.60773780474501
419.84801879796777 73.53960865833835
419.84801879796777 73.53960865833835
420.5 73.4951825487621
420.5 73.4951825487621
421.5 73.42703421019641
421.5 73.42703421019641
422.5 73.3588773453571
422.5 73.3588773453571
423.5 73.29071367337983
423.5 73.29071367337983
424.5 73.2225446340674
424.5 73.2225446340674
425.5 73.15437131877988
425.5 73.15437131877988
426.5 73.08619461519042
426.5 73.08619461519042
427.5 73.01801520941062
427.5 73.01801520941062
428.5 72.94983367497788
428.5 72.94983367497788
429.5 72.88165043830436
429.5 72.88165043830436
430.5 72.81346585166757
430.5 72.81346585166757
431.5 72.74528020222112
431.5 72.74528020222112
432.5 72.67709369357534
432.5 72.67709369357534
433.5 72.60890652869594
433.5 72.60890652869594
434.5 72.54071879321904
434.5 72.54071879321904
435.5 72.47253064024096
435.5 72.47253064024096
436.5 72.40434215879063
436.5 72.40434215879063
437.5 72.33615338128507
437.5 72.33615338128507
438.5 72.26796439930645
438.5 72.26796439930645
439.5 72.19977523407374
439.5 72.19977523407374
440.5 72.13158593564721
440.5 72.13158593564721
441.5 72.06339650832027
441.5 72.06339650832027
442.5 71.99520699474422
442.5 71.99520699474422
443.5 71.92701740637081
443.5 71.92701740637081
444.5 71.85882776622758
444.5 71.85882776622758
445.5 71.79063808116493
445.5 71.79063808116493
446.5 71.72244832439632
446.5 71.72244832439632
447.5 71.65425855491365
447.5 71.65425855491365
448.5 71.58606873709724
448.5 71.58606873709724
449.5 71.51787891560667
449.5 71.51787891560667
450.5 71.44968906538634
450.5 71.44968906538634
451.5 71.38149919555747
451.5 71.38149919555747
452.5 71.31330929167503
452.5 71.31330929167503
453.5 71.24511936864062
453.5 71.24511936864062
454.5 71.17692941585507
454.5 71.17692941585507
455.5 71.10873947238821
455.5 71.10873947238821
456.5 71.040549516419
456.5 71.040549516419
457.5 70.97235953891165
457.5 70.97235953891165
458.5 70.90416957098863
458.5 70.90416957098863
459.5 70.8359795813248
459.5 70.8359795813248
460.5 70.76778957088266
460.5 70.76778957088266
461.5 70.69959957823782
461.5 70.69959957823782
462.5 70.63140956944991
462.5 70.63140956944991
463.5 70.56321952819408
463.5 70.56321952819408
464.5 70.49502949897372
464.5 70.49502949897372
465.5 70.42683945185595
465.5 70.42683945185595
466.5 70.35864940432427
466.5 70.35864940432427
467.5 70.29045934429023
467.5 70.29045934429023
468.5 70.22226926271806
468.5 70.22226926271806
469.5 70.15407919682208
469.5 70.15407919682208
470.5 70.08588909481746
470.5 70.08588909481746
471.5 70.01769901061017
471.5 70.01769901061017
472.5 69.9495088874133
472.5 69.9495088874133
473.5 69.88131877592188
473.5 69.88131877592188
474.5 69.81312864878154
474.5 69.81312864878154
475.5 69.74493850934151
475.5 69.74493850934151
476.5 69.67674836872777
476.5 69.67674836872777
477.5 69.60855820809549
477.5 69.60855820809549
478.5 69.54036804095742
478.5 69.54036804095742
479.5 69.47217786810569
479.5 69.47217786810569
480.5 69.40398769580251
480.5 69.40398769580251
481.5 69.33579749345024
481.5 69.33579749345024
482.5 69.2676072853843
482.5 69.2676072853843
483.5 69.19941708826403
483.5 69.19941708826403
484.5 69.13122685824604
484.5 69.13122685824604
485.5 69.06303663993351
485.5 69.06303663993351
486.5 68.99484639720193
486.5 68.99484639720193
487.5 68.92665615693734
487.5 68.92665615693734
488.5 68.85846588056413
488.5 68.85846588056413
489.5 68.79027561159113
489.5 68.79027561159113
490.5 68.72208534432535
490.5 68.72208534432535
491.5 68.65389507085175
491.5 68.65389507085175
492.5 68.58570477342091
492.5 68.58570477342091
493.5 68.51751445733288
493.5 68.51751445733288
494.5 68.44932414228757
494.5 68.44932414228757
495.5 68.38113383166623
495.5 68.38113383166623
496.5 68.31294349466887
496.5 68.31294349466887
497.5 68.24475314924725
497.5 68.24475314924725
498.5 68.17656281450564
498.5 68.17656281450564
499.5 68.10837245610477
499.5 68.10837245610477
500.5 68.04018206835164
500.5 68.04018206835164
501.5 67.97199169763603
501.5 67.97199169763603
502.5 67.90380130538229
502.5 67.90380130538229
503.5 67.83561090443865
503.5 67.83561090443865
504.5 67.76742050404357
504.5 67.76742050404357
505.5 67.69923009763687
505.5 67.69923009763687
506.5 67.63103966360016
506.5 67.63103966360016
507.5 67.56284923544408
507.5 67.56284923544408
508.5 67.49465879230357
508.5 67.49465879230357
509.5 67.42646834431656
509.5 67.42646834431656
510.5 67.35827787306916
510.5 67.35827787306916
511.5 67.29008740846217
511.5 67.29008740846217
512.5 67.22189692374135
512.5 67.22189692374135
513.5 67.15370643224911
513.5 67.15370643224911
514.5 67.08551593302946
514.5 67.08551593302946
515.5 67.01732541978784
515.5 67.01732541978784
516.5 66.94913489785633
516.5 66.94913489785633
517.5 66.88094438468636
517.5 66.88094438468636
518.5 66.81275385577219
518.5 66.81275385577219
519.5 66.74456329922799
519.5 66.74456329922799
520.5 66.67637274296672
520.5 66.67637274296672
521.5 66.60818217676159
521.5 66.60818217676159
522.5 66.53999159778847
522.5 66.53999159778847
523.5 66.47180102681709
523.5 66.47180102681709
524.5 66.40361043400962
524.5 66.40361043400962
525.5 66.33541983347473
525.5 66.33541983347473
526.5 66.26722922424995
526.5 66.26722922424995
527.5 66.19903860100321
527.5 66.19903860100321
528.5 66.1308479711877
528.5 66.1308479711877
529.5 66.06265733268232
529.5 66.06265733268232
530.5 65.99446668836798
530.5 65.99446668836798
531.5 65.92627602851206
531.5 65.92627602851206
532.5 65.8580853546342
532.5 65.8580853546342
533.5 65.78989467882282
533.5 65.78989467882282
534.5 65.72170400425682
534.5 65.72170400425682
535.5 65.65351330643041
535.5 65.65351330643041
536.5 65.58532259594338
536.5 65.58532259594338
537.5 65.51713189133697
537.5 65.51713189133697
538.5 65.44894117804067
538.5 65.44894117804067
539.5 65.38075042854042
539.5 65.38075042854042
540.5 65.3125596938936
540.5 65.3125596938936
541.5 65.24436894370523
541.5 65.24436894370523
542.5 65.17617819379976
542.5 65.17617819379976
543.5 65.10798741378221
543.5 65.10798741378221
544.5 65.03979663279362
544.5 65.03979663279362
545.5 64.97160584599608
545.5 64.97160584599608
546.5 64.90341505610635
546.5 64.90341505610635
547.5 64.83522425329036
547.5 64.83522425329036
548.5 64.7670334274796
548.5 64.7670334274796
549.5 64.69884260940496
549.5 64.69884260940496
550.5 64.63065178138646
550.5 64.63065178138646
551.5 64.5624609329885
551.5 64.5624609329885
552.5 64.4942700836195
552.5 64.4942700836195
553.5 64.42607921920307
553.5 64.42607921920307
554.5 64.35788835381562
554.5 64.35788835381562
555.5 64.28969746440795
555.5 64.28969746440795
556.5 64.22150656939401
556.5 64.22150656939401
557.5 64.15331567244654
557.5 64.15331567244654
558.5 64.08512477502218
558.5 64.08512477502218
559.5 64.01693385596438
559.5 64.01693385596438
560.5 63.948742927456905
560.5 63.948742927456905
561.5 63.88055199238067
561.5 63.88055199238067
562.5 63.81236104785474
562.5 63.81236104785474
563.5 63.74417009600026
563.5 63.74417009600026
564.5 63.67597912936401
564.5 63.67597912936401
565.5 63.60778814642641
565.5 63.60778814642641
566.5 63.539597170066244
566.5 63.539597170066244
567.5 63.471406179323196
567.5 63.471406179323196
568.5 63.40321516406578
568.5 63.40321516406578
569.5 63.335024171874785
569.5 63.335024171874785
570.5 63.26683313983912
570.5 63.26683313983912
571.5 63.19864211580521
571.5 63.19864211580521
572.5 63.13045107768637
572.5 63.13045107768637
573.5 63.06226002230369
573.5 63.06226002230369
574.5 62.99406896519017
574.5 62.99406896519017
575.5 62.92587790150789
575.5 62.92587790150789
576.5 62.85768683658892
576.5 62.85768683658892
577.5 62.78949574715559
577.5 62.78949574715559
578.5 62.721304651850325
578.5 62.721304651850325
579.5 62.653113553851746
579.5 62.653113553851746
580.5 62.58492243955181
580.5 62.58492243955181
581.5 62.516731318683114
581.5 62.516731318683114
582.5 62.44854018760492
582.5 62.44854018760492
583.5 62.38034902661733
583.5 62.38034902661733
584.5 62.312157881641824
584.5 62.312157881641824
585.5 62.243966731294734
585.5 62.243966731294734
586.5 62.175775553716505
586.5 62.175775553716505
587.5 62.107584381196126
587.5 62.107584381196126
588.5 62.03939319217172
588.5 62.03939319217172
589.5 61.971202004297396
589.5 61.971202004297396
590.5 61.90301079088327
590.5 61.90301079088327
591.5 61.834819577954725
591.5 61.834819577954725
592.5 61.766628361573055
592.5 61.766628361573055
593.5 61.69843711431952
593.5 61.69843711431952
594.5 61.630245883280736
594.5 61.630245883280736
595.5 61.562054619451615
595.5 61.562054619451615
596.5 61.493863370874784
596.5 61.493863370874784
597.5 61.42567209626399
597.5 61.42567209626399
598.5 61.35748081654106
598.5 61.35748081654106
599.5 61.28928951754055
599.5 61.28928951754055
600.5 61.221098227035945
600.5 61.221098227035945
601.5 61.15290691195401
601.5 61.15290691195401
602.5 61.084715593418956
602.5 61.084715593418956
603.5 61.016524268315145
603.5 61.016524268315145
604.5 60.94833293436317
604.5 60.94833293436317
605.5 60.880141591164175
605.5 60.880141591164175
606.5 60.811950230701356
606.5 60.811950230701356
607.5 60.74375887112298
607.5 60.74375887112298
608.5 60.675567492564966
608.5 60.675567492564966
609.5 60.60737611468874
609.5 60.60737611468874
610.5 60.53918472071381
610.5 60.53918472071381
611.5 60.47099331556693
611.5 60.47099331556693
612.5 60.40280191005053
612.5 60.40280191005053
613.5 60.33461049578126
613.5 60.33461049578126
614.5 60.266419057396504
614.5 60.266419057396504
615.5 60.1982276262537
615.5 60.1982276262537
616.5 60.13003617586562
616.5 60.13003617586562
617.5 60.061844724905356
617.5 60.061844724905356
618.5 59.99365325012756
618.5 59.99365325012756
619.5 59.92546177527174
619.5 59.92546177527174
620.5 59.85727028819267
620.5 59.85727028819267
621.5 59.789078795241664
621.5 59.789078795241664
622.5 59.720887291985875
622.5 59.720887291985875
623.5 59.652695778520595
623.5 59.652695778520595
624.5 59.58450424869098
624.5 59.58450424869098
625.5 59.51631273285969
625.5 59.51631273285969
626.5 59.44812119294523
626.5 59.44812119294523
627.5 59.379929643485774
627.5 59.379929643485774
628.5 59.31173806944899
628.5 59.31173806944899
629.5 59.24354650017209
629.5 59.24354650017209
630.5 59.17535493737734
630.5 59.17535493737734
631.5 59.10716334364775
631.5 59.10716334364775
632.5 59.03897174113297
632.5 59.03897174113297
633.5 58.97078014291623
633.5 58.97078014291623
634.5 58.9025885198242
634.5 58.9025885198242
635.5 58.83439689569814
635.5 58.83439689569814
636.5 58.76620526176146
636.5 58.76620526176146
637.5 58.69801362679076
637.5 58.69801362679076
638.5 58.62982196770456
638.5 58.62982196770456
639.5 58.561630310699975
639.5 58.561630310699975
640.5 58.49343864782346
640.5 58.49343864782346
641.5 58.42524695931185
641.5 58.42524695931185
642.5 58.357055269766214
642.5 58.357055269766214
643.5 58.288863576007664
643.5 58.288863576007664
644.5 58.220671865884775
644.5 58.220671865884775
645.5 58.152480161281574
645.5 58.152480161281574
646.5 58.08428840991906
646.5 58.08428840991906
647.5 58.01609667864673
647.5 58.01609667864673
648.5 57.94790493101008
648.5 57.94790493101008
649.5 57.87971318813331
649.5 57.87971318813331
650.5 57.8115214199194
650.5 57.8115214199194
651.5 57.74332965113331
651.5 57.74332965113331
652.5 57.67513785625028
652.5 57.67513785625028
653.5 57.606946075099934
653.5 57.606946075099934
654.5 57.53875426861246
654.5 57.53875426861246
655.5 57.47056247248257
655.5 57.47056247248257
656.5 57.40237064829878
656.5 57.40237064829878
657.5 57.33417881914226
657.5 57.33417881914226
658.5 57.265986974381214
658.5 57.265986974381214
659.5 57.19779512464745
659.5 57.19779512464745
660.5 57.12960328209266
660.5 57.12960328209266
661.5 57.06141141466257
661.5 57.06141141466257
662.5 56.99321952113555
662.5 56.99321952113555
663.5 56.92502764839555
663.5 56.92502764839555
664.5 56.856835750780256
664.5 56.856835750780256
665.5 56.788643836040826
665.5 56.788643836040826
666.5 56.72045194063178
666.5 56.72045194063178
667.5 56.6522600045553
667.5 56.6522600045553
668.5 56.58406808171735
668.5 56.58406808171735
669.5 56.51587613327661
669.5 56.51587613327661
670.5 56.447684198074406
670.5 56.447684198074406
671.5 56.37949223117755
671.5 56.37949223117755
672.5 56.31130026778662
672.5 56.31130026778662
673.5 56.24310827955272
673.5 56.24310827955272
674.5 56.17491629628137
674.5 56.17491629628137
675.5 56.10672430194542
675.5 56.10672430194542
676.5 56.03853229097951
676.5 56.03853229097951
677.5 55.97034028427932
677.5 55.97034028427932
678.5 55.90214826045499
678.5 55.90214826045499
679.5 55.83395623165794
679.5 55.83395623165794
680.5 55.76576418013906
680.5 55.76576418013906
681.5 55.69757212460992
681.5 55.69757212460992
682.5 55.6293800677488
682.5 55.6293800677488
683.5 55.56118799909561
683.5 55.56118799909561
684.5 55.49299591378013
684.5 55.49299591378013
685.5 55.424803816938216
685.5 55.424803816938216
686.5 55.356611733069194
686.5 55.356611733069194
687.5 55.28841962310323
687.5 55.28841962310323
688.5 55.220227503529316
688.5 55.220227503529316
689.5 55.152035378982674
689.5 55.152035378982674
690.5 55.0838432455249
690.5 55.0838432455249
691.5 55.015651101762344
691.5 55.015651101762344
692.5 54.94745894011585
692.5 54.94745894011585
693.5 54.879266783166265
693.5 54.879266783166265
694.5 54.8110746061793
694.5 54.8110746061793
695.5 54.74288242104099
695.5 54.74288242104099
696.5 54.67469023990277
696.5 54.67469023990277
697.5 54.60649803190781
697.5 54.60649803190781
698.5 54.5383058143049
698.5 54.5383058143049
699.5 54.470113599942266
699.5 54.470113599942266
700.5 54.401921361603826
700.5 54.401921361603826
701.5 54.333729133357345
701.5 54.333729133357345
702.5 54.26553688189485
702.5 54.26553688189485
703.5 54.197344631754184
703.5 54.197344631754184
704.5 54.12915237316422
704.5 54.12915237316422
705.5 54.06096008771752
705.5 54.06096008771752
706.5 53.99276779875473
706.5 53.99276779875473
707.5 53.92457550694035
707.5 53.92457550694035
708.5 53.85638321181255
708.5 53.85638321181255
709.5 53.788190906114316
709.5 53.788190906114316
710.5 53.71999856670768
710.5 53.71999856670768
711.5 53.65180623275776
711.5 53.65180623275776
712.5 53.58361390764583
712.5 53.58361390764583
713.5 53.51542155829245
713.5 53.51542155829245
714.5 53.447229190358314
714.5 53.447229190358314
715.5 53.37903681957259
715.5 53.37903681957259
716.5 53.31084445156531
716.5 53.31084445156531
717.5 53.24265206613593
717.5 53.24265206613593
718.5 53.17445966206282
718.5 53.17445966206282
719.5 53.10626725397946
719.5 53.10626725397946
720.5 53.038074842778876
720.5 53.038074842778876
721.5 52.96988241369436
721.5 52.96988241369436
722.5 52.90168998593165
722.5 52.90168998593165
723.5 52.83349754971965
723.5 52.83349754971965
724.5 52.765305085891114
724.5 52.765305085891114
725.5 52.69711262626533
725.5 52.69711262626533
726.5 52.628920164282114
726.5 52.628920164282114
727.5 52.5607276685905
727.5 52.5607276685905
728.5 52.49253519680155
728.5 52.49253519680155
729.5 52.424342686466275
729.5 52.424342686466275
730.5 52.356150185665825
730.5 52.356150185665825
731.5 52.28795766668348
731.5 52.28795766668348
732.5 52.21976513590907
732.5 52.21976513590907
733.5 52.15157260324553
733.5 52.15157260324553
734.5 52.08338004951918
734.5 52.08338004951918
735.5 52.01518750678426
735.5 52.01518750678426
736.5 51.94699493225941
736.5 51.94699493225941
737.5 51.87880237554534
737.5 51.87880237554534
738.5 51.81060978273611
738.5 51.81060978273611
739.5 51.74241718919641
739.5 51.74241718919641
740.5 51.67422459843516
740.5 51.67422459843516
741.5 51.606031972243244
741.5 51.606031972243244
742.5 51.53783937283492
742.5 51.53783937283492
743.5 51.469646734120474
743.5 51.469646734120474
744.5 51.40145409596805
744.5 51.40145409596805
745.5 51.3332614546984
745.5 51.3332614546984
746.5 51.265068794290855
746.5 51.265068794290855
747.5 51.19687612324991
747.5 51.19687612324991
748.5 51.12868344859758
748.5 51.12868344859758
749.5 51.06049076699109
749.5 51.06049076699109
750.5 50.99229806865933
750.5 50.99229806865933
751.5 50.92410537155409
751.5 50.92410537155409
752.5 50.85591265096721
752.5 50.85591265096721
753.5 50.78771993915535
753.5 50.78771993915535
754.5 50.71952720018879
754.5 50.71952720018879
755.5 50.651334450791495
755.5 50.651334450791495
756.5 50.583141719204995
756.5 50.583141719204995
757.5 50.51494895364445
757.5 50.51494895364445
758.5 50.44675619152685
758.5 50.44675619152685
759.5 50.378563407586626
759.5 50.378563407586626
760.5 50.310370628545975
760.5 50.310370628545975
761.5 50.242177823047456
761.5 50.242177823047456
762.5 50.173985013937546
762.5 50.173985013937546
763.5 50.10579220684628
763.5 50.10579220684628
764.5 50.037599381510155
764.5 50.037599381510155
765.5 49.96940654434963
765.5 49.96940654434963
766.5 49.90121370768816
766.5 49.90121370768816
767.5 49.83302085284478
767.5 49.83302085284478
768.5 49.764828002900984
768.5 49.764828002900984
769.5 49.69663512285858
769.5 49.69663512285858
770.5 49.62844224817759
770.5 49.62844224817759
771.5 49.56024935969078
771.5 49.56024935969078
772.5 49.492056453718895
772.5 49.492056453718895
773.5 49.423863550227495
773.5 49.423863550227495
774.5 49.355670632170465
774.5 49.355670632170465
775.5 49.28747769738817
775.5 49.28747769738817
776.5 49.21928476432656
776.5 49.21928476432656
777.5 49.15109182007441
777.5 49.15109182007441
778.5 49.08289887780858
778.5 49.08289887780858
779.5 49.01470590766058
779.5 49.01470590766058
780.5 48.94651292774635
780.5 48.94651292774635
781.5 48.87831996200217
781.5 48.87831996200217
782.5 48.810126964405086
782.5 48.810126964405086
783.5 48.741933952799506
783.5 48.741933952799506
784.5 48.673740945035746
784.5 48.673740945035746
785.5 48.605547917108645
785.5 48.605547917108645
786.5 48.53735491520534
786.5 48.53735491520534
787.5 48.46916186959538
787.5 48.46916186959538
788.5 48.40096881209807
788.5 48.40096881209807
789.5 48.33277575920237
789.5 48.33277575920237
790.5 48.264582683262404
790.5 48.264582683262404
791.5 48.19638961192405
791.5 48.19638961192405
792.5 48.12819652651423
792.5 48.12819652651423
793.5 48.06000344378756
793.5 48.06000344378756
794.5 47.99181035109199
794.5 47.99181035109199
795.5 47.92361722850048
795.5 47.92361722850048
796.5 47.85542410984609
796.5 47.85542410984609
797.5 47.787230976328104
797.5 47.787230976328104
798.5 47.719037832379385
798.5 47.719037832379385
799.5 47.65084468405948
799.5 47.65084468405948
800.5 47.58265152988111
800.5 47.58265152988111
801.5 47.51445835484258
801.5 47.51445835484258
802.5 47.44626518973773
802.5 47.44626518973773
803.5 47.37807199016467
803.5 47.37807199016467
804.5 47.30987879128686
804.5 47.30987879128686
805.5 47.241685581484155
805.5 47.241685581484155
806.5 47.17349238161513
806.5 47.17349238161513
807.5 47.10529914651809
807.5 47.10529914651809
808.5 47.03710591993044
808.5 47.03710591993044
809.5 46.968912682119935
809.5 46.968912682119935
810.5 46.90071941490765
810.5 46.90071941490765
811.5 46.832526157894684
811.5 46.832526157894684
812.5 46.764332895783056
812.5 46.764332895783056
813.5 46.696139605959594
813.5 46.696139605959594
814.5 46.6279463107395
814.5 46.6279463107395
815.5 46.559753025751064
815.5 46.559753025751064
816.5 46.491559719807164
816.5 46.491559719807164
817.5 46.42336639419408
817.5 46.42336639419408
818.5 46.3551730751396
818.5 46.3551730751396
819.5 46.28697973804291
819.5 46.28697973804291
820.5 46.21878639630939
820.5 46.21878639630939
821.5 46.15059304001025
821.5 46.15059304001025
822.5 46.0823996707983
822.5 46.0823996707983
823.5 46.014206304934014
823.5 46.014206304934014
824.5 45.94601290966794
824.5 45.94601290966794
825.5 45.87781953890607
825.5 45.87781953890607
826.5 45.80962612731848
826.5 45.80962612731848
827.5 45.74143271517217
827.5 45.74143271517217
828.5 45.6732393042847
828.5 45.6732393042847
829.5 45.60504586608427
829.5 45.60504586608427
830.5 45.53685243735568
830.5 45.53685243735568
831.5 45.4686589889256
831.5 45.4686589889256
832.5 45.400465533877245
832.5 45.400465533877245
833.5 45.33227205863324
833.5 45.33227205863324
834.5 45.26407859210127
834.5 45.26407859210127
835.5 45.1958851036837
835.5 45.1958851036837
836.5 45.127691613016076
836.5 45.127691613016076
837.5 45.05949810675739
837.5 45.05949810675739
838.5 44.99130460145958
838.5 44.99130460145958
839.5 44.923111068386966
839.5 44.923111068386966
840.5 44.854917545248036
840.5 44.854917545248036
841.5 44.78672399221317
841.5 44.78672399221317
842.5 44.71853045656518
842.5 44.71853045656518
843.5 44.65033688568919
843.5 44.65033688568919
844.5 44.58214332398708
844.5 44.58214332398708
845.5 44.51394974669391
845.5 44.51394974669391
846.5 44.44575616639088
846.5 44.44575616639088
847.5 44.377562571256576
847.5 44.377562571256576
848.5 44.30936896175285
848.5 44.30936896175285
849.5 44.241175347320805
849.5 44.241175347320805
850.5 44.17298172627049
850.5 44.17298172627049
851.5 44.10478809932939
851.5 44.10478809932939
852.5 44.03659444298651
852.5 44.03659444298651
853.5 43.96840079744449
853.5 43.96840079744449
854.5 43.90020712250068
854.5 43.90020712250068
855.5 43.832013470541476
855.5 43.832013470541476
856.5 43.763819776996755
856.5 43.763819776996755
857.5 43.69562609822362
857.5 43.69562609822362
858.5 43.627432389288906
858.5 43.627432389288906
859.5 43.55923869115505
859.5 43.55923869115505
860.5 43.491044971135594
860.5 43.491044971135594
861.5 43.42285125297651
861.5 43.42285125297651
862.5 43.354657519688196
862.5 43.354657519688196
863.5 43.28646375938488
863.5 43.28646375938488
864.5 43.21827000749564
864.5 43.21827000749564
865.5 43.15007625458585
865.5 43.15007625458585
866.5 43.081882474363084
866.5 43.081882474363084
867.5 43.01368869579803
867.5 43.01368869579803
868.5 42.945494901641915
868.5 42.945494901641915
869.5 42.87730110371614
869.5 42.87730110371614
870.5 42.8091072901993
870.5 42.8091072901993
871.5 42.74091347003186
871.5 42.74091347003186
872.5 42.67271965076234
872.5 42.67271965076234
873.5 42.60452580371801
873.5 42.60452580371801
874.5 42.536331971179635
874.5 42.536331971179635
875.5 42.468138096295945
875.5 42.468138096295945
876.5 42.399944243637044
876.5 42.399944243637044
877.5 42.33175036859838
877.5 42.33175036859838
878.5 42.26355647449208
878.5 42.26355647449208
879.5 42.195362580092684
879.5 42.195362580092684
880.5 42.12716868583141
880.5 42.12716868583141
881.5 42.05897476428948
881.5 42.05897476428948
882.5 41.990780855999546
882.5 41.990780855999546
883.5 41.92258691897234
883.5 41.92258691897234
884.5 41.85439298380551
884.5 41.85439298380551
885.5 41.786199026657776
885.5 41.786199026657776
886.5 41.718005070407955
886.5 41.718005070407955
887.5 41.64981110704571
887.5 41.64981110704571
888.5 41.58161713067536
888.5 41.58161713067536
889.5 41.51342314547033
889.5 41.51342314547033
890.5 41.44522913249048
890.5 41.44522913249048
891.5 41.37703513325678
891.5 41.37703513325678
892.5 41.30884112273726
892.5 41.30884112273726
893.5 41.24064709586687
893.5 41.24064709586687
894.5 41.17245306234589
894.5 41.17245306234589
895.5 41.10425902211135
895.5 41.10425902211135
896.5 41.03606496628574
896.5 41.03606496628574
897.5 40.96787091202254
897.5 40.96787091202254
898.5 40.89967684359259
898.5 40.89967684359259
899.5 40.83148275997043
899.5 40.83148275997043
900.5 40.763288669235834
900.5 40.763288669235834
901.5 40.69509458006366
901.5 40.69509458006366
902.5 40.62690046139441
902.5 40.62690046139441
903.5 40.558706357433785
903.5 40.558706357433785
904.5 40.49051221570011
904.5 40.49051221570011
905.5 40.42231809085915
905.5 40.42231809085915
906.5 40.35412394261299
906.5 40.35412394261299
907.5 40.28592978841308
907.5 40.28592978841308
908.5 40.21773562558113
908.5 40.21773562558113
909.5 40.14954145659276
909.5 40.14954145659276
910.5 40.08134727191802
910.5 40.08134727191802
911.5 40.01315308128952
911.5 40.01315308128952
912.5 39.94495888182633
912.5 39.94495888182633
913.5 39.87676466204154
913.5 39.87676466204154
914.5 39.80857044093822
914.5 39.80857044093822
915.5 39.74037621997301
915.5 39.74037621997301
916.5 39.67218198696217
916.5 39.67218198696217
917.5 39.603987744356836
917.5 39.603987744356836
918.5 39.535793484640834
918.5 39.535793484640834
919.5 39.46759920582487
919.5 39.46759920582487
920.5 39.39940494171752
920.5 39.39940494171752
921.5 39.331210661923805
921.5 39.331210661923805
922.5 39.26301636769769
922.5 39.26301636769769
923.5 39.19482207159592
923.5 39.19482207159592
924.5 39.12662774821351
924.5 39.12662774821351
925.5 39.05843342487391
925.5 39.05843342487391
926.5 38.99023910727012
926.5 38.99023910727012
927.5 38.922044760169264
927.5 38.922044760169264
928.5 38.85385040559504
928.5 38.85385040559504
929.5 38.78565605115893
929.5 38.78565605115893
930.5 38.717461681036454
930.5 38.717461681036454
931.5 38.649267304200414
931.5 38.649267304200414
932.5 38.58107292065082
932.5 38.58107292065082
933.5 38.51287851999055
933.5 38.51287851999055
934.5 38.44468411116009
934.5 38.44468411116009
935.5 38.37648970458888
935.5 38.37648970458888
936.5 38.30829527461246
936.5 38.30829527461246
937.5 38.240100842760384
937.5 38.240100842760384
938.5 38.17190640419475
938.5 38.17190640419475
939.5 38.10371195043691
939.5 38.10371195043691
940.5 38.03551749556322
940.5 38.03551749556322
941.5 37.96732301864566
941.5 37.96732301864566
942.5 37.899128541866205
942.5 37.899128541866205
943.5 37.83093405711922
943.5 37.83093405711922
944.5 37.762739563271914
944.5 37.762739563271914
945.5 37.694545047646365
945.5 37.694545047646365
946.5 37.62635053063933
946.5 37.62635053063933
947.5 37.55815600691873
947.5 37.55815600691873
948.5 37.48996146751177
948.5 37.48996146751177
949.5 37.421766926723315
949.5 37.421766926723315
950.5 37.35357237312943
950.5 37.35357237312943
951.5 37.285377815273115
951.5 37.285377815273115
952.5 37.21718323004087
952.5 37.21718323004087
953.5 37.14898865799763
953.5 37.14898865799763
954.5 37.080794070268034
954.5 37.080794070268034
955.5 37.01259946049456
955.5 37.01259946049456
956.5 36.944404854937304
956.5 36.944404854937304
957.5 36.87621022809598
957.5 36.87621022809598
958.5 36.80801559378129
958.5 36.80801559378129
959.5 36.73982095808511
959.5 36.73982095808511
960.5 36.671626320513276
960.5 36.671626320513276
961.5 36.60343166165737
961.5 36.60343166165737
962.5 36.53523700893614
962.5 36.53523700893614
963.5 36.46704233225258
963.5 36.46704233225258
964.5 36.39884764809565
964.5 36.39884764809565
965.5 36.330652941894854
965.5 36.330652941894854
966.5 36.26245823991027
966.5 36.26245823991027
967.5 36.19426353045233
967.5 36.19426353045233
968.5 36.12606881352102
968.5 36.12606881352102
969.5 36.05787408063772
969.5 36.05787408063772
970.5 35.989679353394926
970.5 35.989679353394926
971.5 35.92148459659209
971.5 35.92148459659209
972.5 35.85328982334309
972.5 35.85328982334309
973.5 35.78509507149611
973.5 35.78509507149611
974.5 35.71690028939226
974.5 35.71690028939226
975.5 35.64870549617431
975.5 35.64870549617431
976.5 35.5805107058801
976.5 35.5805107058801
977.5 35.51231589695563
977.5 35.51231589695563
978.5 35.44412108664966
978.5 35.44412108664966
979.5 35.375926262778464
979.5 35.375926262778464
980.5 35.30773142073883
980.5 35.30773142073883
981.5 35.23953659334485
981.5 35.23953659334485
982.5 35.17134174341284
982.5 35.17134174341284
983.5 35.103146867036415
983.5 35.103146867036415
984.5 35.03495200748974
984.5 35.03495200748974
985.5 34.96675712368277
985.5 34.96675712368277
986.5 34.89856223021833
986.5 34.89856223021833
987.5 34.83036734309124
987.5 34.83036734309124
988.5 34.76217243855552
988.5 34.76217243855552
989.5 34.69397751293838
989.5 34.69397751293838
990.5 34.62578259339297
990.5 34.62578259339297
991.5 34.55758764842858
991.5 34.55758764842858
992.5 34.489392717811874
992.5 34.489392717811874
993.5 34.421197747902525
993.5 34.421197747902525
994.5 34.353002785090325
994.5 34.353002785090325
995.5 34.284807820801326
995.5 34.284807820801326
996.5 34.21661283304416
996.5 34.21661283304416
997.5 34.14841785086454
997.5 34.14841785086454
998.5 34.080222845184416
998.5 34.080222845184416
999.5 34.012027829087025
999.5 34.012027829087025
1000.5 33.94383281303245
1000.5 33.94383281303245
1001.5 33.875637795039246
1001.5 33.875637795039246
1002.5 33.80744275212123
1002.5 33.80744275212123
1003.5 33.73924771669924
1003.5 33.73924771669924
1004.5 33.671052641984595
1004.5 33.671052641984595
1005.5 33.60285758112347
1005.5 33.60285758112347
1006.5 33.53466251060488
1006.5 33.53466251060488
1007.5 33.46646743109333
1007.5 33.46646743109333
1008.5 33.39827232732147
1008.5 33.39827232732147
1009.5 33.33007722846266
1009.5 33.33007722846266
1010.5 33.26188212252936
1010.5 33.26188212252936
1011.5 33.19368699187391
1011.5 33.19368699187391
1012.5 33.12549187219105
1012.5 33.12549187219105
1013.5 33.057296724309474
1013.5 33.057296724309474
1014.5 32.989101587134854
1014.5 32.989101587134854
1015.5 32.920906419906025
1015.5 32.920906419906025
1016.5 32.85271125653247
1016.5 32.85271125653247
1017.5 32.78451606283908
1017.5 32.78451606283908
1018.5 32.716320882999206
1018.5 32.716320882999206
1019.5 32.648125691982266
1019.5 32.648125691982266
1020.5 32.57993048567782
1020.5 32.57993048567782
1021.5 32.51173526922175
1021.5 32.51173526922175
1022.5 32.443540051023255
1022.5 32.443540051023255
1023.5 32.37534481561879
1023.5 32.37534481561879
1024.5 32.307149563705195
1024.5 32.307149563705195
1025.5 32.23895432564511
1025.5 32.23895432564511
1026.5 32.17075906183746
1026.5 32.17075906183746
1027.5 32.102563781982504
1027.5 32.102563781982504
1028.5 32.034368508464894
1028.5 32.034368508464894
1029.5 31.966173224530024
1029.5 31.966173224530024
1030.5 31.897977929385757
1030.5 31.897977929385757
1031.5 31.82978262041062
1031.5 31.82978262041062
1032.5 31.76158730585612
1032.5 31.76158730585612
1033.5 31.693391976014126
1033.5 31.693391976014126
1034.5 31.625196636419368
1034.5 31.625196636419368
1035.5 31.557001294885982
1035.5 31.557001294885982
1036.5 31.488805943397168
1036.5 31.488805943397168
1037.5 31.420610582915387
1037.5 31.420610582915387
1038.5 31.35241520516467
1038.5 31.35241520516467
1039.5 31.28421981821833
1039.5 31.28421981821833
1040.5 31.21602443532993
1040.5 31.21602443532993
1041.5 31.147829027719393
1041.5 31.147829027719393
1042.5 31.07963361836643
1042.5 31.07963361836643
1043.5 31.01143820561821
1043.5 31.01143820561821
1044.5 30.943242777519515
1044.5 30.943242777519515
1045.5 30.87504733754693
1045.5 30.87504733754693
1046.5 30.806851883946138
1046.5 30.806851883946138
1047.5 30.738656439038532
1047.5 30.738656439038532
1048.5 30.670460977419125
1048.5 30.670460977419125
1049.5 30.602265493597578
1049.5 30.602265493597578
1050.5 30.534070013232444
1050.5 30.534070013232444
1051.5 30.46587452093044
1051.5 30.46587452093044
1052.5 30.397679006489273
1052.5 30.397679006489273
1053.5 30.329483502957718
1053.5 30.329483502957718
1054.5 30.261287975102892
1054.5 30.261287975102892
1055.5 30.19309245815768
1055.5 30.19309245815768
1056.5 30.124896917648993
1056.5 30.124896917648993
1057.5 30.056701367387546
1057.5 30.056701367387546
1058.5 29.98850579985716
1058.5 29.98850579985716
1059.5 29.920310236182054
1059.5 29.920310236182054
1060.5 29.852114662754186
1060.5 29.852114662754186
1061.5 29.783919065003044
1061.5 29.783919065003044
1062.5 29.715723478161514
1062.5 29.715723478161514
1063.5 29.647527866996715
1063.5 29.647527866996715
1064.5 29.57933226064966
1064.5 29.57933226064966
1065.5 29.511136629979337
1065.5 29.511136629979337
1066.5 29.442940995648115
1066.5 29.442940995648115
1067.5 29.37474535080433
1067.5 29.37474535080433
1068.5 29.306549703059453
1068.5 29.306549703059453
1069.5 29.23835403871014
1069.5 29.23835403871014
1070.5 29.170158379672735
1070.5 29.170158379672735
1071.5 29.101962707241835
1071.5 29.101962707241835
1072.5 29.033767005155592
1072.5 29.033767005155592
1073.5 28.965571312459364
1073.5 28.965571312459364
1074.5 28.897375596199666
1074.5 28.897375596199666
1075.5 28.829179884492074
1075.5 28.829179884492074
1076.5 28.760984168629424
1076.5 28.760984168629424
1077.5 28.692788427683702
1077.5 28.692788427683702
1078.5 28.62459269347419
1078.5 28.62459269347419
1079.5 28.55639693835501
1079.5 28.55639693835501
1080.5 28.48820116712556
1080.5 28.48820116712556
1081.5 28.420005391741054
1081.5 28.420005391741054
1082.5 28.351809606338144
1082.5 28.351809606338144
1083.5 28.28361382575298
1083.5 28.28361382575298
1084.5 28.21541802008474
1084.5 28.21541802008474
1085.5 28.147222211420114
1085.5 28.147222211420114
1086.5 28.079026397176126
1086.5 28.079026397176126
1087.5 28.01083056046436
1087.5 28.01083056046436
1088.5 27.942634725689405
1088.5 27.942634725689405
1089.5 27.87443887431002
1089.5 27.87443887431002
1090.5 27.80624303211798
1090.5 27.80624303211798
1091.5 27.73804716020763
1091.5 27.73804716020763
1092.5 27.669851283382418
1092.5 27.669851283382418
1093.5 27.601655396538806
1093.5 27.601655396538806
1094.5 27.533459503817873
1094.5 27.533459503817873
1095.5 27.465263610519642
1095.5 27.465263610519642
1096.5 27.39706769823021
1096.5 27.39706769823021
1097.5 27.328871768373876
1097.5 27.328871768373876
1098.5 27.260675841151183
1098.5 27.260675841151183
1099.5 27.192479896564258
1099.5 27.192479896564258
1100.5 27.124283950234904
1100.5 27.124283950234904
1101.5 27.05608799680659
1101.5 27.05608799680659
1102.5 26.987892020416332
1102.5 26.987892020416332
1103.5 26.919696047881356
1103.5 26.919696047881356
1104.5 26.85150007112835
1104.5 26.85150007112835
1105.5 26.78330407538414
1105.5 26.78330407538414
1106.5 26.71510806131323
1106.5 26.71510806131323
1107.5 26.64691204378409
1107.5 26.64691204378409
1108.5 26.578716023258565
1108.5 26.578716023258565
1109.5 26.51051998443866
1109.5 26.51051998443866
1110.5 26.442323956433075
1110.5 26.442323956433075
1111.5 26.37412790192011
1111.5 26.37412790192011
1112.5 26.305931837559086
1112.5 26.305931837559086
1113.5 26.237735761261195
1113.5 26.237735761261195
1114.5 26.169539681207112
1114.5 26.169539681207112
1115.5 26.101343597429164
1115.5 26.101343597429164
1116.5 26.033147510654825
1116.5 26.033147510654825
1117.5 25.96495140509195
1117.5 25.96495140509195
1118.5 25.89675528120237
1118.5 25.89675528120237
1119.5 25.828559144616122
1119.5 25.828559144616122
1120.5 25.760363027816997
1120.5 25.760363027816997
1121.5 25.69216687553769
1121.5 25.69216687553769
1122.5 25.623970722383127
1122.5 25.623970722383127
1123.5 25.55577456328827
1123.5 25.55577456328827
1124.5 25.487578386164675
1124.5 25.487578386164675
1125.5 25.419382205779048
1125.5 25.419382205779048
1126.5 25.351186018958966
1126.5 25.351186018958966
1127.5 25.282989808512436
1127.5 25.282989808512436
1128.5 25.214793599641787
1128.5 25.214793599641787
1129.5 25.146597388737213
1129.5 25.146597388737213
1130.5 25.078401158778465
1130.5 25.078401158778465
1131.5 25.010204931155393
1131.5 25.010204931155393
1132.5 24.94200867159758
1132.5 24.94200867159758
1133.5 24.873812413153804
1133.5 24.873812413153804
1134.5 24.80561615780551
1134.5 24.80561615780551
1135.5 24.737419878735473
1135.5 24.737419878735473
1136.5 24.66922359372514
1136.5 24.66922359372514
1137.5 24.601027304496778
1137.5 24.601027304496778
1138.5 24.532831003033586
1138.5 24.532831003033586
1139.5 24.46463469851103
1139.5 24.46463469851103
1140.5 24.3964383591728
1140.5 24.3964383591728
1141.5 24.328242031345717
1141.5 24.328242031345717
1142.5 24.26004570731094
1142.5 24.26004570731094
1143.5 24.19184934018451
1143.5 24.19184934018451
1144.5 24.1236529782747
1144.5 24.1236529782747
1145.5 24.055456624995095
1145.5 24.055456624995095
1146.5 23.987260247993753
1146.5 23.987260247993753
1147.5 23.91906386293098
1147.5 23.91906386293098
1148.5 23.850867454146467
1148.5 23.850867454146467
1149.5 23.782671053992168
1149.5 23.782671053992168
1150.5 23.714474650778506
1150.5 23.714474650778506
1151.5 23.64627822096217
1151.5 23.64627822096217
1152.5 23.578081785965338
1152.5 23.578081785965338
1153.5 23.509885353506853
1153.5 23.509885353506853
1154.5 23.441688903418495
1154.5 23.441688903418495
1155.5 23.37349243205953
1155.5 23.37349243205953
1156.5 23.30529596399871
1156.5 23.30529596399871
1157.5 23.237099483905727
1157.5 23.237099483905727
1158.5 23.168902992274738
1158.5 23.168902992274738
1159.5 23.100706496330424
1159.5 23.100706496330424
1160.5 23.03250999569978
1160.5 23.03250999569978
1161.5 22.9643134672125
1161.5 22.9643134672125
1162.5 22.896116942517523
1162.5 22.896116942517523
1163.5 22.827920414003383
1163.5 22.827920414003383
1164.5 22.75972387269728
1164.5 22.75972387269728
1165.5 22.691527319156346
1165.5 22.691527319156346
1166.5 22.62333075987778
1166.5 22.62333075987778
1167.5 22.555134182969343
1167.5 22.555134182969343
1168.5 22.486937593268944
1168.5 22.486937593268944
1169.5 22.418740998388046
1169.5 22.418740998388046
1170.5 22.350544398928186
1170.5 22.350544398928186
1171.5 22.282347801044203
1171.5 22.282347801044203
1172.5 22.214151177520012
1172.5 22.214151177520012
1173.5 22.145954541698018
1173.5 22.145954541698018
1174.5 22.077757914506236
1174.5 22.077757914506236
1175.5 22.00956127034909
1175.5 22.00956127034909
1176.5 21.941364611975672
1176.5 21.941364611975672
1177.5 21.873167941570088
1177.5 21.873167941570088
1178.5 21.804971280953385
1178.5 21.804971280953385
1179.5 21.736774600028543
1179.5 21.736774600028543
1180.5 21.668577892501027
1180.5 21.668577892501027
1181.5 21.600381203241028
1181.5 21.600381203241028
1182.5 21.532184485194254
1182.5 21.532184485194254
1183.5 21.46398775435551
1183.5 21.46398775435551
1184.5 21.39579103330565
1184.5 21.39579103330565
1185.5 21.327594286615582
1185.5 21.327594286615582
1186.5 21.259397548954592
1186.5 21.259397548954592
1187.5 21.191200776414952
1187.5 21.191200776414952
1188.5 21.12300401250553
1188.5 21.12300401250553
1189.5 21.0548072369628
1189.5 21.0548072369628
1190.5 20.986610450844545
1190.5 20.986610450844545
1191.5 20.918413649717888
1191.5 20.918413649717888
1192.5 20.850216843347766
1192.5 20.850216843347766
1193.5 20.782020040674652
1193.5 20.782020040674652
1194.5 20.713823216730937
1194.5 20.713823216730937
1195.5 20.645626380197918
1195.5 20.645626380197918
1196.5 20.57742953964307
1196.5 20.57742953964307
1197.5 20.509232678020286
1197.5 20.509232678020286
1198.5 20.441035825426578
1198.5 20.441035825426578
1199.5 20.372838953284536
1199.5 20.372838953284536
1200.5 20.304642075106898
1200.5 20.304642075106898
1201.5 20.236445192350295
1201.5 20.236445192350295
1202.5 20.16824828977972
1202.5 20.16824828977972
1203.5 20.100051387531053
1203.5 20.100051387531053
1204.5 20.03185448119759
1204.5 20.03185448119759
1205.5 19.96365754770432
1205.5 19.96365754770432
1206.5 19.895460615027122
1206.5 19.895460615027122
1207.5 19.82726366107932
1207.5 19.82726366107932
1208.5 19.7590667192442
1208.5 19.7590667192442
1209.5 19.690869740409294
1209.5 19.690869740409294
1210.5 19.62267277832231
1210.5 19.62267277832231
1211.5 19.55447580317772
1211.5 19.55447580317772
1212.5 19.486278809149297
1212.5 19.486278809149297
1213.5 19.418081800144805
1213.5 19.418081800144805
1214.5 19.349884786358682
1214.5 19.349884786358682
1215.5 19.281687781804305
1215.5 19.281687781804305
1216.5 19.21349074912765
1216.5 19.21349074912765
1217.5 19.14529371822954
1217.5 19.14529371822954
1218.5 19.07709666818196
1218.5 19.07709666818196
1219.5 19.00889960991468
1219.5 19.00889960991468
1220.5 18.940702539349594
1220.5 18.940702539349594
1221.5 18.872505471924388
1221.5 18.872505471924388
1222.5 18.804308390282912
1222.5 18.804308390282912
1223.5 18.736111287275534
1223.5 18.736111287275534
1224.5 18.66791417968919
1224.5 18.66791417968919
1225.5 18.599717073615754
1225.5 18.599717073615754
1226.5 18.531519953990554
1226.5 18.531519953990554
1227.5 18.463322820813584
1227.5 18.463322820813584
1228.5 18.395125681335383
1228.5 18.395125681335383
1229.5 18.326928544332556
1229.5 18.326928544332556
1230.5 18.258731379207454
1230.5 18.258731379207454
1231.5 18.19053421483546
1231.5 18.19053421483546
1232.5 18.122337030819825
1232.5 18.122337030819825
1233.5 18.0541398483171
1233.5 18.0541398483171
1234.5 17.985942657594673
1234.5 17.985942657594673
1235.5 17.91774544696298
1235.5 17.91774544696298
1236.5 17.84954823735002
1236.5 17.84954823735002
1237.5 17.78135101610377
1237.5 17.78135101610377
1238.5 17.713153787334647
1238.5 17.713153787334647
1239.5 17.64495653968169
1239.5 17.64495653968169
1240.5 17.576759289141105
1240.5 17.576759289141105
1241.5 17.50856202233198
1241.5 17.50856202233198
1242.5 17.440364760417037
1242.5 17.440364760417037
1243.5 17.37216748080925
1243.5 17.37216748080925
1244.5 17.303970192221968
1244.5 17.303970192221968
1245.5 17.23577289150722
1245.5 17.23577289150722
1246.5 17.167575584029407
1246.5 17.167575584029407
1247.5 17.09937826349399
1247.5 17.09937826349399
1248.5 17.031180943882017
1248.5 17.031180943882017
1249.5 16.96298360293647
1249.5 16.96298360293647
1250.5 16.894786256652157
1250.5 16.894786256652157
1251.5 16.82658891042412
1251.5 16.82658891042412
1252.5 16.758391541608542
1252.5 16.758391541608542
1253.5 16.69019418394318
1253.5 16.69019418394318
1254.5 16.621996789879564
1254.5 16.621996789879564
1255.5 16.553799402166764
1255.5 16.553799402166764
1256.5 16.485602002060862
1256.5 16.485602002060862
1257.5 16.41740459519189
1257.5 16.41740459519189
1258.5 16.349207174675858
1258.5 16.349207174675858
1259.5 16.28100974034242
1259.5 16.28100974034242
1260.5 16.212812307724555
1260.5 16.212812307724555
1261.5 16.144614859832657
1261.5 16.144614859832657
1262.5 16.076417398326022
1262.5 16.076417398326022
1263.5 16.0082199445945
1263.5 16.0082199445945
1264.5 15.940022457080026
1264.5 15.940022457080026
1265.5 15.871824974459734
1265.5 15.871824974459734
1266.5 15.803627495473481
1266.5 15.803627495473481
1267.5 15.735429985421048
1267.5 15.735429985421048
1268.5 15.667232470694353
1268.5 15.667232470694353
1269.5 15.599034947747963
1269.5 15.599034947747963
1270.5 15.530837417278702
1270.5 15.530837417278702
1271.5 15.462639882894983
1271.5 15.462639882894983
1272.5 15.394442339531764
1272.5 15.394442339531764
1273.5 15.326244775499474
1273.5 15.326244775499474
1274.5 15.258047204704113
1274.5 15.258047204704113
1275.5 15.189849628474693
1275.5 15.189849628474693
1276.5 15.121652050117444
1276.5 15.121652050117444
1277.5 15.053454451356759
1277.5 15.053454451356759
1278.5 14.985256846231872
1278.5 14.985256846231872
1279.5 14.917059240606127
1279.5 14.917059240606127
1280.5 14.848861607554936
1280.5 14.848861607554936
1281.5 14.780663975161552
1281.5 14.780663975161552
1282.5 14.71246633454847
1282.5 14.71246633454847
1283.5 14.644268693168895
1283.5 14.644268693168895
1284.5 14.576071016815373
1284.5 14.576071016815373
1285.5 14.507873348668157
1285.5 14.507873348668157
1286.5 14.439675680779885
1286.5 14.439675680779885
1287.5 14.371477991462738
1287.5 14.371477991462738
1288.5 14.303280293166095
1288.5 14.303280293166095
1289.5 14.235082574200376
1289.5 14.235082574200376
1290.5 14.166884862946802
1290.5 14.166884862946802
1291.5 14.098687137116023
1291.5 14.098687137116023
1292.5 14.030489396213877
1292.5 14.030489396213877
1293.5 13.962291649213167
1293.5 13.962291649213167
1294.5 13.894093908962134
1294.5 13.894093908962134
1295.5 13.825896149004494
1295.5 13.825896149004494
1296.5 13.757698370828916
1296.5 13.757698370828916
1297.5 13.689500580462903
1297.5 13.689500580462903
1298.5 13.621302804660704
1298.5 13.621302804660704
1299.5 13.553104992859124
1299.5 13.553104992859124
1300.5 13.484907187313055
1300.5 13.484907187313055
1301.5 13.416709374244121
1301.5 13.416709374244121
1302.5 13.34851153974631
1302.5 13.34851153974631
1303.5 13.280313699149936
1303.5 13.280313699149936
1304.5 13.212115864809077
1304.5 13.212115864809077
1305.5 13.14391799304453
1305.5 13.14391799304453
1306.5 13.075720128992126
1306.5 13.075720128992126
1307.5 13.0075222724492
1307.5 13.0075222724492
1308.5 12.93932438086936
1308.5 12.93932438086936
1309.5 12.871126479550218
1309.5 12.871126479550218
1310.5 12.802928584980757
1310.5 12.802928584980757
1311.5 12.734730669944886
1311.5 12.734730669944886
1312.5 12.666532761658692
1312.5 12.666532761658692
1313.5 12.59833482230632
1313.5 12.59833482230632
1314.5 12.530136876760084
1314.5 12.530136876760084
1315.5 12.46193892293118
1315.5 12.46193892293118
1316.5 12.393740969760085
1316.5 12.393740969760085
1317.5 12.32554300906612
1317.5 12.32554300906612
1318.5 12.25734503320549
1318.5 12.25734503320549
1319.5 12.189147042704686
1319.5 12.189147042704686
1320.5 12.120949050740556
1320.5 12.120949050740556
1321.5 12.05275103755022
1321.5 12.05275103755022
1322.5 11.984553031869359
1322.5 11.984553031869359
1323.5 11.916355015689401
1323.5 11.916355015689401
1324.5 11.848156972685528
1324.5 11.848156972685528
1325.5 11.779958927458528
1325.5 11.779958927458528
1326.5 11.711760875373166
1326.5 11.711760875373166
1327.5 11.643562815005133
1327.5 11.643562815005133
1328.5 11.575364754535107
1328.5 11.575364754535107
1329.5 11.507166686446917
1329.5 11.507166686446917
1330.5 11.43896858795705
1330.5 11.43896858795705
1331.5 11.370770481184513
1331.5 11.370770481184513
1332.5 11.302572382522985
1332.5 11.302572382522985
1333.5 11.234374268790091
1333.5 11.234374268790091
1334.5 11.166176138200592
1334.5 11.166176138200592
1335.5 11.097978000258562
1335.5 11.097978000258562
1336.5 11.029779862044203
1336.5 11.029779862044203
1337.5 10.961581709360006
1337.5 10.961581709360006
1338.5 10.893383539420338
1338.5 10.893383539420338
1339.5 10.825185369378676
1339.5 10.825185369378676
1340.5 10.756987186121144
1340.5 10.756987186121144
1341.5 10.688788992364513
1341.5 10.688788992364513
1342.5 10.620590806320024
1342.5 10.620590806320024
1343.5 10.552392588354259
1343.5 10.552392588354259
1344.5 10.484194364024292
1344.5 10.484194364024292
1345.5 10.415996146646666
1345.5 10.415996146646666
1346.5 10.347797897347764
1346.5 10.347797897347764
1347.5 10.279599663771343
1347.5 10.279599663771343
1348.5 10.21140139923611
1348.5 10.21140139923611
1349.5 10.14320314002625
1349.5 10.14320314002625
1350.5 10.075004875319356
1350.5 10.075004875319356
1351.5 10.006806585542854
1351.5 10.006806585542854
1352.5 9.938608309092348
1352.5 9.938608309092348
1353.5 9.87040998961021
1353.5 9.87040998961021
1354.5 9.802211700679434
1354.5 9.802211700679434
1355.5 9.734013376789536
1355.5 9.734013376789536
1356.5 9.665815028831787
1356.5 9.665815028831787
1357.5 9.597616697817358
1357.5 9.597616697817358
1358.5 9.52941834573337
1358.5 9.52941834573337
1359.5 9.461219973018538
1359.5 9.461219973018538
1360.5 9.393021607131441
1360.5 9.393021607131441
1361.5 9.324823250396935
1361.5 9.324823250396935
1362.5 9.256624868513706
1362.5 9.256624868513706
1363.5 9.18842646141984
1363.5 9.18842646141984
1364.5 9.120228038298308
1364.5 9.120228038298308
1365.5 9.052029634414321
1365.5 9.052029634414321
1366.5 8.983831246612393
1366.5 8.983831246612393
1367.5 8.915632806665261
1367.5 8.915632806665261
1368.5 8.847434342031242
1368.5 8.847434342031242
1369.5 8.779235904151205
1369.5 8.779235904151205
1370.5 8.71103744332243
1370.5 8.71103744332243
1371.5 8.642838953171792
1371.5 8.642838953171792
1372.5 8.574640475485884
1372.5 8.574640475485884
1373.5 8.506441999131205
1373.5 8.506441999131205
1374.5 8.438243504407845
1374.5 8.438243504407845
1375.5 8.370044979501094
1375.5 8.370044979501094
1376.5 8.301846478225158
1376.5 8.301846478225158
1377.5 8.233647943797129
1377.5 8.233647943797129
1378.5 8.165449420691306
1378.5 8.165449420691306
1379.5 8.097250881691345
1379.5 8.097250881691345
1380.5 8.029052329733624
1380.5 8.029052329733624
1381.5 7.960853780351118
1381.5 7.960853780351118
1382.5 7.892655204402811
1382.5 7.892655204402811
1383.5 7.824456609224557
1383.5 7.824456609224557
1384.5 7.756258000626706
1384.5 7.756258000626706
1385.5 7.6880594121112225
1385.5 7.6880594121112225
1386.5 7.619860802385412
1386.5 7.619860802385412
1387.5 7.551662185119231
1387.5 7.551662185119231
1388.5 7.483463559756867
1388.5 7.483463559756867
1389.5 7.415264927348295
1389.5 7.415264927348295
1390.5 7.347066292199013
1390.5 7.347066292199013
1391.5 7.278867614095893
1391.5 7.278867614095893
1392.5 7.210668971140075
1392.5 7.210668971140075
1393.5 7.142470292746855
1393.5 7.142470292746855
1394.5 7.074271602953705
1394.5 7.074271602953705
1395.5 7.006072909519294
1395.5 7.006072909519294
1396.5 6.9378742158187166
1396.5 6.9378742158187166
1397.5 6.869675498128082
1397.5 6.869675498128082
1398.5 6.801476776796185
1398.5 6.801476776796185
1399.5 6.73327802712051
1399.5 6.73327802712051
1400.5 6.665079320664385
1400.5 6.665079320664385
1401.5 6.596880556229301
1401.5 6.596880556229301
1402.5 6.528681770278703
1402.5 6.528681770278703
1403.5 6.460483015645436
1403.5 6.460483015645436
1404.5 6.392284266657555
1404.5 6.392284266657555
1405.5 6.324085467762963
1405.5 6.324085467762963
1406.5 6.2558866451600945
1406.5 6.2558866451600945
1407.5 6.187687875031101
1407.5 6.187687875031101
1408.5 6.119489056452025
1408.5 6.119489056452025
1409.5 6.051290216145054
1409.5 6.051290216145054
1410.5 5.98309140403225
1410.5 5.98309140403225
1411.5 5.91489255689709
1411.5 5.91489255689709
1412.5 5.846693682436327
1412.5 5.846693682436327
1413.5 5.778494844241982
1413.5 5.778494844241982
1414.5 5.710295976561336
1414.5 5.710295976561336
1415.5 5.64209710562215
1415.5 5.64209710562215
1416.5 5.573898201579336
1416.5 5.573898201579336
1417.5 5.505699321212811
1417.5 5.505699321212811
1418.5 5.437500386899699
1418.5 5.437500386899699
1419.5 5.369301492752114
1419.5 5.369301492752114
1420.5 5.3011025502556475
1420.5 5.3011025502556475
1421.5 5.23290361860311
1421.5 5.23290361860311
1422.5 5.164704655827324
1422.5 5.164704655827324
1423.5 5.096505723821452
1423.5 5.096505723821452
1424.5 5.028306753637996
1424.5 5.028306753637996
1425.5 4.9601077861078124
1425.5 4.9601077861078124
1426.5 4.891908825067837
1426.5 4.891908825067837
1427.5 4.823709807481862
1427.5 4.823709807481862
1428.5 4.7555108242833874
1428.5 4.7555108242833874
1429.5 4.6873118047073925
1429.5 4.6873118047073925
1430.5 4.6191127940961465
1430.5 4.6191127940961465
1431.5 4.550913772991969
1431.5 4.550913772991969
1432.5 4.482714731350624
1432.5 4.482714731350624
1433.5 4.4145156736186415
1433.5 4.4145156736186415
1434.5 4.346316631725426
1434.5 4.346316631725426
1435.5 4.278117567524831
1435.5 4.278117567524831
1436.5 4.2099184742206575
1436.5 4.2099184742206575
1437.5 4.1417194015710725
1437.5 4.1417194015710725
1438.5 4.073520301798287
1438.5 4.073520301798287
1439.5 4.005321212970894
1439.5 4.005321212970894
1440.5 3.937122084924335
1440.5 3.937122084924335
1441.5 3.8689229559530114
1441.5 3.8689229559530114
1442.5 3.8007238488802613
1442.5 3.8007238488802613
1443.5 3.7325246844005098
1443.5 3.7325246844005098
1444.5 3.6643255357274622
1444.5 3.6643255357274622
1445.5 3.596126388604193
1445.5 3.596126388604193
1446.5 3.527927217850443
1446.5 3.527927217850443
1447.5 3.4597280500707743
1447.5 3.4597280500707743
1448.5 3.391528883841146
1448.5 3.391528883841146
1449.5 3.3233296878891676
1449.5 3.3233296878891676
1450.5 3.2551304862523134
1450.5 3.2551304862523134
1451.5 3.186931230613403
1451.5 3.186931230613403
1452.5 3.118732032881637
1452.5 3.118732032881637
1453.5 3.0505327915772464
1453.5 3.0505327915772464
1454.5 2.9823335548211896
1454.5 2.9823335548211896
1455.5 2.914134310187234
1455.5 2.914134310187234
1456.5 2.8459350533704058
1456.5 2.8459350533704058
1457.5 2.777735775067635
1457.5 2.777735775067635
1458.5 2.7095365015947173
1458.5 2.7095365015947173
1459.5 2.641337207686097
1459.5 2.641337207686097
1460.5 2.5731379153963934
1460.5 2.5731379153963934
1461.5 2.504938607306489
1461.5 2.504938607306489
1462.5 2.4367392901959026
1462.5 2.4367392901959026
1463.5 2.3685399596718852
1463.5 2.3685399596718852
1464.5 2.30034063571587
1464.5 2.30034063571587
1465.5 2.2321412634271196
1465.5 2.2321412634271196
1466.5 2.1639419423348727
1466.5 2.1639419423348727
1467.5 2.095742559583367
1467.5 2.095742559583367
1468.5 2.027543181419484
1468.5 2.027543181419484
1469.5 1.959343804287809
1469.5 1.959343804287809
1470.5 1.8911444009103437
1470.5 1.8911444009103437
1471.5 1.8229450004835537
1471.5 1.8229450004835537
1472.5 1.7547456044640675
1472.5 1.7547456044640675
1473.5 1.6865461805618436
1473.5 1.6865461805618436
1474.5 1.6183467450397861
1474.5 1.6183467450397861
1475.5 1.5501473270391752
1475.5 1.5501473270391752
1476.5 1.4819478780324005
1476.5 1.4819478780324005
1477.5 1.4137484429297453
1477.5 1.4137484429297453
1478.5 1.3455489360522448
1478.5 1.3455489360522448
1479.5 1.277349474138349
1479.5 1.277349474138349
1480.5 1.2091500176499335
1480.5 1.2091500176499335
1481.5 1.1409504932855192
1481.5 1.1409504932855192
1482.5 1.0727510027512093
1482.5 1.0727510027512093
1483.5 1.0045514822289114
1483.5 1.0045514822289114
1484.5 0.9363519721218151
1484.5 0.9363519721218151
1485.5 0.8681524393731682
1485.5 0.8681524393731682
1486.5 0.7999528842397882
1486.5 0.7999528842397882
1487.5 0.7317533356166541
1487.5 0.7317533356166541
1488.5 0.6635537853435665
1488.5 0.6635537853435665
1489.5 0.5953542241330911
1489.5 0.5953542241330911
1490.5 0.5271546591010935
1490.5 0.5271546591010935
1491.5 0.45895507102486993
1491.5 0.45895507102486993
1492.5 0.3907554776922378
1492.5 0.3907554776922378
1493.5 0.3225558493017325
1493.5 0.3225558493017325
1494.5 0.2543562625047605
1494.5 0.2543562625047605
1495.5 0.18615663528833068
1495.5 0.18615663528833068
1496.5 0.11795698031535627
1496.5 0.11795698031535627
1497.5 0.04975736154850031
1497.5 0.04975736154850031
1498.5 0.01565751873873822
1498.5 0.01565751873873822
1987.584294790496 0.01565751873873822
1987.584294790496 0.01565751873873822
1988.584294790496 0.23836037488426
1988.584294790496 0.23836037488426
1989.584294790496 0.7485616527405544
1989.584294790496 0.7485616527405544
1990.584294790496 1.486820533230531
1990.584294790496 1.486820533230531
1991.584294790496 2.4059852988141603
1991.584294790496 2.4059852988141603
1992.584294790496 3.468652675063719
1992.584294790496 3.468652675063719
1993.584294790496 4.6451524693680755
1993.584294790496 4.6451524693680755
1994.584294790496 5.91194873538495
1994.584294790496 5.91194873538495
1995.584294790496 7.250371552382818
1995.584294790496 7.250371552382818
1996.584294790496 8.645611016002283
1996.584294790496 8.645611016002283
1997.584294790496 10.085919168667274
1997.584294790496 10.085919168667274
1998.584294790496 11.561976967956639
1998.584294790496 11.561976967956639
1999.584294790496 13.066392034847706
1999.584294790496 13.066392034847706
2000.584294790496 14.593300395165556
2000.584294790496 14.593300395165556
2001.584294790496 16.13805047319479
2001.584294790496 16.13805047319479
2002.584294790496 17.6969523790008
2002.584294790496 17.6969523790008
2003.584294790496 19.267079141101853
2003.584294790496 19.267079141101853
2004.584294790496 20.84610892263892
2004.584294790496 20.84610892263892
2005.584294790496 22.432199943127475
2005.584294790496 22.432199943127475
2006.584294790496 24.023891205961053
2006.584294790496 24.023891205961053
2007.584294790496 25.62002375617418
2007.584294790496 25.62002375617418
2008.584294790496 27.219678306007047
2008.584294790496 27.219678306007047
2009.584294790496 28.822125592967254
2009.584294790496 28.822125592967254
2010.584294790496 30.426787130980884
2010.584294790496 30.426787130980884
2011.584294790496 32.03320405155043
2011.584294790496 32.03320405155043
2012.584294790496 33.64101233072189
2012.584294790496 33.64101233072189
2013.584294790496 35.249923248119686
2013.584294790496 35.249923248119686
2014.584294790496 36.85970776431861
2014.584294790496 36.85970776431861
2015.584294790496 38.47018416280704
2015.584294790496 38.47018416280704
2016.584294790496 40.08120833204874
2016.584294790496 40.08120833204874
2017.584294790496 41.69266593351947
2017.584294790496 41.69266593351947
2018.584294790496 43.30446630792731
2018.584294790496 43.30446630792731
2019.584294790496 44.9165374561703
2019.584294790496 44.9165374561703
2020.584294790496 46.52882238549682
2020.584294790496 46.52882238549682
2021.584294790496 48.14127575404524
2021.584294790496 48.14127575404524
2022.584294790496 49.7538617175871
2022.584294790496 49.7538617175871
2023.584294790496 51.36655174682379
2023.584294790496 51.36655174682379
2024.584294790496 52.979323278568216
2024.584294790496 52.979323278568216
2025.584294790496 54.5921583687046
2025.584294790496 54.5921583687046
2026.584294790496 56.20504280462916
2026.584294790496 56.20504280462916
2027.584294790496 57.81796529997368
2027.584294790496 57.81796529997368
2028.584294790496 59.430916937159054
2028.584294790496 59.430916937159054
2029.584294790496 61.04389058413469
2029.584294790496 61.04389058413469
2030.584294790496 62.65688062484633
2030.584294790496 62.65688062484633
2031.584294790496 64.26988260853385
2031.584294790496 64.26988260853385
2032.584294790496 65.88289296533955
2032.584294790496 65.88289296533955
2033.584294790496 67.49590890576319
2033.584294790496 67.49590890576319
2034.584294790496 69.108928189572
2034.584294790496 69.108928189572
2035.584294790496 70.7219490653756
2035.584294790496 70.7219490653756
2036.584294790496 72.33497010346045
2036.584294790496 72.33497010346045
2037.584294790496 73.94799021791593
2037.584294790496 73.94799021791593
2038.584294790496 75.56100851959704
2038.584294790496 75.56100851959704
2039.584294790496 77.17402428968923
2039.584294790496 77.17402428968923
2040.5 78.651068514435
2040.5 78.651068514435
2041.5 80.26407800641667
2041.5 80.26407800641667
2042.5 81.87708366912061
2042.5 81.87708366912061
2043.5 83.49008520545536
2043.5 83.49008520545536
2044.5 85.10308241243058
2044.5 85.10308241243058
2045.5 86.71607510010585
2045.5 86.71607510010585
2046.2091597579986 87.85994161182379
2046.2091597579986 87.85994161182379
2047.2091597579986 89.18207583492314
2047.2091597579986 89.18207583492314
2048.209159757999 90.21676037645899
2048.209159757999 90.21676037645899
2049.209159757999 91.02342602080049
2049.209159757999 91.02342602080049
2050.209159757999 91.6492160117259
2050.209159757999 91.6492160117259
2051.209159757999 92.13152652733376
2051.209159757999 92.13152652733376
2052.209159757999 92.50002199885175
2052.209159757999 92.50002199885175
2053.209159757999 92.77823368658296
2053.209159757999 92.77823368658296
2054.209159757999 92.98482775239788
2054.209159757999 92.98482775239788
2055.209159757999 93.13461109587566
2055.209159757999 93.13461109587566
2056.209159757999 93.23932930328365
2056.209159757999 93.23932930328365
2057.209159757999 93.30829957248824
2057.209159757999 93.30829957248824
2058.209159757999 93.34891273973948
2058.209159757999 93.34891273973948
2059.209159757999 93.36703159503102
2059.209159757999 93.36703159503102
2060.209159757999 93.36730685234326
2060.209159757999 93.36730685234326
2061.209159757999 93.35342762405729
2061.209159757999 93.35342762405729
2062.209159757999 93.32832032928295
2062.209159757999 93.32832032928295
2063.209159757999 93.29430638744061
2063.209159757999 93.29430638744061
2064.209159757999 93.25322721534235
2064.209159757999 93.25322721534235
2065.209159757999 93.20654353681626
2065.209159757999 93.20654353681626
2066.209159757999 93.15541407285737
2066.209159757999 93.15541407285737
2067.209159757999 93.10075798548098
2067.209159757999 93.10075798548098
2068.209159757999 93.04330442205416
2068.209159757999 93.04330442205416
2069.209159757999 92.98363170747078
2069.209159757999 92.98363170747078
2070.209159757999 92.92219868016562
2070.209159757999 92.92219868016562
2071.209159757999 92.85936928271543
2071.209159757999 92.85936928271543
2072.209159757999 92.7954321992557
2072.209159757999 92.7954321992557
2073.209159757999 92.7306164466068
2073.209159757999 92.7306164466068
2074.209159757999 92.66510367538118
2074.209159757999 92.66510367538118
2075.209159757999 92.5990380070692
2075.209159757999 92.5990380070692
2076.209159757999 92.53253373126715
2076.209159757999 92.53253373126715
2077.209159757999 92.46568154927157
2077.209159757999 92.46568154927157
2078.209159757999 92.39855338072032
2078.209159757999 92.39855338072032
2079.209159757999 92.33120626881221
2079.209159757999 92.33120626881221
2080.209159757999 92.26368549074863
2080.209159757999 92.26368549074863
2081.209159757999 92.19602696652984
2081.209159757999 92.19602696652984
2082.209159757999 92.12825915233424
2082.209159757999 92.12825915233424
2083.209159757999 92.06040464193615
2083.209159757999 92.06040464193615
2084.209159757999 91.99248135547111
2084.209159757999 91.99248135547111
2085.209159757999 91.92450351812778
2085.209159757999 91.92450351812778
2086.209159757999 91.85648240065011
2086.209159757999 91.85648240065011
2087.209159757999 91.78842696002641
2087.209159757999 91.78842696002641
2088.209159757999 91.72034427678084
2088.209159757999 91.72034427678084
2089.209159757999 91.65223999132881
2089.209159757999 91.65223999132881
2090.209159757999 91.5841185667458
2090.209159757999 91.5841185667458
2091.209159757999 91.51598353692297
2091.209159757999 91.51598353692297
2092.209159757999 91.44783772310582
2092.209159757999 91.44783772310582
2093.209159757999 91.37968334519341
2093.209159757999 91.37968334519341
2094.209159757999 91.31152217290777
2094.209159757999 91.31152217290777
2095.209159757999 91.24335562406723
2095.209159757999 91.24335562406723
2096.209159757999 91.17518478251581
2096.209159757999 91.17518478251581
2097.209159757999 91.1070105599287
2097.209159757999 91.1070105599287
2098.209159757999 91.0388336153139
2098.209159757999 91.0388336153139
2099.209159757999 90.97065455400072
2099.209159757999 90.97065455400072
2100.0 90.9167345470175
2100.0 90.9167345470175
2101.0 90.84855268851702
2101.0 90.84855268851702
2102.0 90.78036970555837
2102.0 90.78036970555837
2103.0 90.71218584881258
2103.0 90.71218584881258
2104.0 90.64400125420984
2104.0 90.64400125420984
2105.0 90.57581610097651
2105.0 90.57581610097651
2106.0 90.50763048059046
2106.0 90.50763048059046
2107.0 90.43944453450965
2107.0 90.43944453450965
2108.0 90.37125826653634
2108.0 90.37125826653634
2109.0 90.30307178673107
2109.0 90.30307178673107
2110.0 90.23488511731793
2110.0 90.23488511731793
2111.0 90.1666982946919
2111.0 90.1666982946919
2112.0 90.09851135157379
2112.0 90.09851135157379
2113.0 90.03032432289628
2113.0 90.03032432289628
2114.0 89.96213721038563
2114.0 89.96213721038563
2115.0 89.89395002344762
2115.0 89.89395002344762
2116.0 89.82576280060746
2116.0 89.82576280060746
2117.0 89.75757552505894
2117.0 89.75757552505894
2118.0 89.68938821558734
2118.0 89.68938821558734
2119.0 89.62120086915631
2119.0 89.62120086915631
2120.0 89.55301349620055
2120.0 89.55301349620055
2121.0 89.48482611366761
2121.0 89.48482611366761
2122.0 89.4166386885149
2122.0 89.4166386885149
2123.0 89.34845127314364
2123.0 89.34845127314364
2124.0 89.28026381021884
2124.0 89.28026381021884
2125.0 89.2120763104751
2125.0 89.2120763104751
2126.0 89.14388882229153
2126.0 89.14388882229153
2127.0 89.07570132748133
2127.0 89.07570132748133
2128.0 89.0075138096629
2128.0 89.0075138096629
2129.0 88.9393262978699
2129.0 88.9393262978699
2130.0 88.87113876213853
2130.0 88.87113876213853
2131.0 88.8029512187922
2131.0 88.8029512187922
2132.0 88.73476368892452
2132.0 88.73476368892452
2133.0 88.66657612081359
2133.0 88.66657612081359
2134.0 88.59838855912695
2134.0 88.59838855912695
2135.0 88.53020098764125
2135.0 88.53020098764125
2136.0 88.46201340145562
2136.0 88.46201340145562
2137.0 88.39382581636222
2137.0 88.39382581636222
2138.0 88.32563821147153
2138.0 88.32563821147153
2139.0 88.25745059264071
2139.0 88.25745059264071
2140.0 88.18926297974001
2140.0 88.18926297974001
2141.0 88.12107533756888
2141.0 88.12107533756888
2142.0 88.05288769920675
2142.0 88.05288769920675
2143.0 87.98470004538488
2143.0 87.98470004538488
2144.0 87.9165123890145
2144.0 87.9165123890145
2145.0 87.8483247332745
2145.0 87.8483247332745
2146.0 87.7801370535638
2146.0 87.7801370535638
2147.0 87.71194936551069
2147.0 87.71194936551069
2148.0 87.64376166663308
2148.0 87.64376166663308
2149.0 87.57557396808791
2149.0 87.57557396808791
2150.0 87.50738624587
2150.0 87.50738624587
2151.0 87.4391985239845
2151.0 87.4391985239845
2152.0 87.37101079011585
2152.0 87.37101079011585
2153.0 87.30282304270594
2153.0 87.30282304270594
2154.0 87.23463529910502
2154.0 87.23463529910502
2155.0 87.1664475339525
2155.0 87.1664475339525
2156.0 87.09825977254602
2156.0 87.09825977254602
2157.0 87.03007198726412
2157.0 87.03007198726412
2158.0 86.96188419546299
2158.0 86.96188419546299
2159.0 86.89369639989168
2159.0 86.89369639989168
2160.0 86.82550859425571
2160.0 86.82550859425571
2161.0 86.7573207745843
2161.0 86.7573207745843
2162.0 86.68913295236437
2162.0 86.68913295236437
2163.0 86.62094512104224
2163.0 86.62094512104224
2164.0 86.55275726720603
2164.0 86.55275726720603
2165.0 86.48456941711585
2165.0 86.48456941711585
2166.0 86.41638155984191
2166.0 86.41638155984191
2167.0 86.34819368565161
2167.0 86.34819368565161
2168.0 86.28000580063683
2168.0 86.28000580063683
2169.0 86.2118179076785
2169.0 86.2118179076785
2170.0 86.1436300131341
2170.0 86.1436300131341
2171.0 86.07544209319472
2171.0 86.07544209319472
2172.0 86.00725417379041
2172.0 86.00725417379041
2173.0 85.9390662496535
2173.0 85.9390662496535
2174.0 85.87087831148116
2174.0 85.87087831148116
2175.0 85.80269037781464
2175.0 85.80269037781464
2176.0 85.73450241190145
2176.0 85.73450241190145
2177.0 85.66631445337501
2177.0 85.66631445337501
2178.0 85.59812646869378
2178.0 85.59812646869378
2179.0 85.52993848454763
2179.0 85.52993848454763
2180.0 85.46175049566887
2180.0 85.46175049566887
2181.0 85.39356249911218
2181.0 85.39356249911218
2182.0 85.3253744853735
2182.0 85.3253744853735
2183.0 85.25718646852918
2183.0 85.25718646852918
2184.0 85.18899842241441
2184.0 85.18899842241441
2185.0 85.12081038680205
2185.0 85.12081038680205
2186.0 85.05262233427332
2186.0 85.05262233427332
2187.0 84.98443428837155
2187.0 84.98443428837155
2188.0 84.91624622528778
2188.0 84.91624622528778
2189.0 84.84805814336919
2189.0 84.84805814336919
2190.0 84.7798700554255
2190.0 84.7798700554255
2191.0 84.71168195540336
2191.0 84.71168195540336
2192.0 84.64349384601337
2192.0 84.64349384601337
2193.0 84.5753057354362
2193.0 84.5753057354362
2194.0 84.50711761403454
2194.0 84.50711761403454
2195.0 84.43892947591918
2195.0 84.43892947591918
2196.0 84.37074134346832
2196.0 84.37074134346832
2197.0 84.30255319383546
2197.0 84.30255319383546
2198.0 84.2343650274889
2198.0 84.2343650274889
2199.0 84.16617685783403
2199.0 84.16617685783403
2200.0 84.097988678716
2200.0 84.097988678716
2201.0 84.02980049658764
2201.0 84.02980049658764
2202.0 83.9616122918499
2202.0 83.9616122918499
2203.0 83.89342408258221
2203.0 83.89342408258221
2204.0 83.82523587897902
2204.0 83.82523587897902
2205.0 83.7570476440916
2205.0 83.7570476440916
2206.0 83.68885941410889
2206.0 83.68885941410889
2207.0 83.62067116502571
2207.0 83.62067116502571
2208.0 83.552482923234
2208.0 83.552482923234
2209.0 83.4842946477713
2209.0 83.4842946477713
2210.0 83.41610637741596
2210.0 83.41610637741596
2211.0 83.3479181037523
2211.0 83.3479181037523
2212.0 83.27972980777726
2212.0 83.27972980777726
2213.0 83.2115415077341
2213.0 83.2115415077341
2214.0 83.14335319680346
2214.0 83.14335319680346
2215.0 83.07516487667532
2215.0 83.07516487667532
2216.0 83.00697654688136
2216.0 83.00697654688136
2217.0 82.93878820646556
2217.0 82.93878820646556
2218.0 82.87059986343829
2218.0 82.87059986343829
2219.0 82.80241150949124
2219.0 82.80241150949124
2220.0 82.73422313856484
2220.0 82.73422313856484
2221.0 82.6660347742654
2221.0 82.6660347742654
2222.0 82.59784638305138
2222.0 82.59784638305138
2223.0 82.52965799548807
2223.0 82.52965799548807
2224.0 82.46146959170522
2224.0 82.46146959170522
2225.0 82.3932811853109
2225.0 82.3932811853109
2226.0 82.32509276048062
2226.0 82.32509276048062
2227.0 82.25690432618717
2227.0 82.25690432618717
2227.8234302167857 82.2007559081723
2227.8234302167857 82.2007559081723
2228.8234302167857 82.4140457574125
2228.8234302167857 82.4140457574125
2229.8234302167857 82.90552012548574
2229.8234302167857 82.90552012548574
2230.8234302167857 83.61766386351123
2230.8234302167857 83.61766386351123
2231.8234302167857 84.5048528472487
2231.8234302167857 84.5048528472487
2232.8234302167857 85.53089557680663
2232.8234302167857 85.53089557680663
2233.8234302167857 86.66708306112672
2233.8234302167857 86.66708306112672
2234.8234302167857 87.89064188634373
2234.8234302167857 87.89064188634373
2235.8234302167857 89.18350695510618
2235.8234302167857 89.18350695510618
2236.8234302167857 90.53134820154851
2236.8234302167857 90.53134820154851
2237.8234302167857 91.92279822145888
2237.8234302167857 91.92279822145888
2238.8234302167857 93.34883986548415
2238.8234302167857 93.34883986548415
2239.8234302167857 94.80232030507881
2239.8234302167857 94.80232030507881
2240.8234302167857 96.27756550478675
2240.8234302167857 96.27756550478675
2241.8234302167857 97.77007459398989
2241.8234302167857 97.77007459398989
2242.8234302167857 99.27627722627348
2242.8234302167857 99.27627722627348
2243.8234302167857 100.79334124653106
2243.8234302167857 100.79334124653106
2244.8234302167857 102.31902004446378
2244.8234302167857 102.31902004446378
2245.8234302167857 103.85153149216825
2245.8234302167857 103.85153149216825
2246.8234302167857 105.3894619427663
2246.8234302167857 105.3894619427663
2247.8234302167857 106.93168997719896
2247.8234302167857 106.93168997719896
2248.8234302167857 108.47732610578079
2248.8234302167857 108.47732610578079
2249.8234302167857 110.02566465275527
2249.8234302167857 110.02566465275527
2250.8234302167857 111.57614590946378
2250.8234302167857 111.57614590946378
2251.8234302167857 113.12832585453039
2251.8234302167857 113.12832585453039
2252.8234302167857 114.68185226121882
2252.8234302167857 114.68185226121882
2253.8234302167857 116.23644577863337
2253.8234302167857 116.23644577863337
2254.8234302167857 117.7918847487063
2254.8234302167857 117.7918847487063
2255.8491059957855 119.2861386479431
2255.8491059957855 119.2861386479431
2256.8491059957855 120.41420668745025
2256.8491059957855 120.41420668745025
2257.8491059957855 121.29494950471552
2257.8491059957855 121.29494950471552
2258.8491059957855 121.97950199165861
2258.8491059957855 121.97950199165861
2259.8491059957855 122.50842666118879
2259.8491059957855 122.50842666118879
2260.8491059957855 122.91389966268078
2260.8491059957855 122.91389966268078
2261.8491059957855 123.22144465975775
2261.8491059957855 123.22144465975775
2262.8491059957855 123.45130822102938
2262.8491059957855 123.45130822102938
2263.8491059957855 123.61955099083858
2263.8491059957855 123.61955099083858
2264.8491059957855 123.73891300603592
2264.8491059957855 123.73891300603592
2265.8491059957855 123.819500322616
2265.8491059957855 123.819500322616
2266.8491059957855 123.86932960000789
2266.8491059957855 123.86932960000789
2267.8491059957855 123.89476000798041
2267.8491059957855 123.89476000798041
2268.8491059957855 123.90083601188694
2268.8491059957855 123.90083601188694
2269.8491059957855 123.89155910028227
2269.8491059957855 123.89155910028227
2270.8491059957855 123.8701034714392
2270.8491059957855 123.8701034714392
2271.8491059957855 123.83898705832334
2271.8491059957855 123.83898705832334
2272.8491059957855 123.8002072227063
2272.8491059957855 123.8002072227063
2273.8491059957855 123.75534835354689
2273.8491059957855 123.75534835354689
2274.8491059957855 123.70566729119828
2274.8491059957855 123.70566729119828
2275.8491059957855 123.65216102233938
2275.8491059957855 123.65216102233938
2276.8491059957855 123.595620387203
2276.8491059957855 123.595620387203
2277.8491059957855 123.53667274090681
2277.8491059957855 123.53667274090681
2278.8491059957855 123.47581573108715
2278.8491059957855 123.47581573108715
2279.8491059957855 123.413444109413
2279.8491059957855 123.413444109413
2280.5 123.37215785526395
2280.5 123.37215785526395
2281.5 123.30794518044706
2281.5 123.30794518044706
2282.5 123.24291166249765
2282.5 123.24291166249765
2283.5 123.17722702294854
2283.5 123.17722702294854
2284.5 123.11102587596842
2284.5 123.11102587596842
2285.5 123.04441500716193
2285.5 123.04441500716193
2286.5 122.97747910198109
2286.5 122.97747910198109
2287.5 122.91028539434639
2287.5 122.91028539434639
2288.5 122.84288715811431
2288.5 122.84288715811431
2289.5 122.77532669781621
2289.5 122.77532669781621
2290.5 122.70763752219828
2290.5 122.70763752219828
2291.5 122.63984627712057
2291.5 122.63984627712057
2292.5 122.571974019928
2292.5 122.571974019928
2293.5 122.50403754064757
2293.5 122.50403754064757
2294.5 122.43605007904453
2294.5 122.43605007904453
2295.5 122.36802220954594
2295.5 122.36802220954594
2296.5 122.29996226000183
2296.5 122.29996226000183
2297.5 122.23187685401517
2297.5 122.23187685401517
2298.5 122.16377128009849
2298.5 122.16377128009849
2299.5 122.09564969008649
2299.5 122.09564969008649
2300.5 122.02751538701449
2300.5 122.02751538701449
2301.5 121.95937100565457
2301.5 121.95937100565457
2302.5 121.89121863601133
2302.5 121.89121863601133
2303.5 121.82305991559834
2303.5 121.82305991559834
2304.5 121.75489615708965
2304.5 121.75489615708965
2305.5 121.68672840074989
2305.5 121.68672840074989
2306.5 121.61855747968798
2306.5 121.61855747968798
2307.5 121.55038403009281
2307.5 121.55038403009281
2308.5 121.48220858536308
2308.5 121.48220858536308
2309.5 121.41403155115377
2309.5 121.41403155115377
2310.5 121.34585325350896
2310.5 121.34585325350896
2311.5 121.2776739600025
2311.5 121.2776739600025
2312.5 121.20949385648345
2312.5 121.20949385648345
2313.5 121.14131313606912
2313.5 121.14131313606912
2314.5 121.07313189150398
2314.5 121.07313189150398
2315.5 121.00495026351686
2315.5 121.00495026351686
2316.5 120.93676829550398
2316.5 120.93676829550398
2317.5 120.86858609349603
2317.5 120.86858609349603
2318.5 120.80040367106595
2318.5 120.80040367106595
2319.5 120.73222108639716
2319.5 120.73222108639716
2320.5 120.66403835146357
2320.5 120.66403835146357
2321.5 120.59585553911268
2321.5 120.59585553911268
2322.5 120.52767261892168
2322.5 120.52767261892168
2323.5 120.45948963730214
2323.5 120.45948963730214
2324.5 120.39130659796142
2324.5 120.39130659796142
2325.5 120.3231235167855
2325.5 120.3231235167855
2326.5 120.25494036836692
2326.5 120.25494036836692
2327.5 120.18675721048498
2327.5 120.18675721048498
2328.5 120.11857401660717
2328.5 120.11857401660717
2329.5 120.05039080113006
2329.5 120.05039080113006
2330.5 119.98220755505557
2330.5 119.98220755505557
2331.5 119.91402430152002
2331.5 119.91402430152002
2332.5 119.84584101593522
2332.5 119.84584101593522
2333.5 119.77765769615404
2333.5 119.77765769615404
2334.5 119.70947437426712
2334.5 119.70947437426712
2335.5 119.64129103855255
2335.5 119.64129103855255
2336.5 119.57310770073222
2336.5 119.57310770073222
2337.5 119.50492435517613
2337.5 119.50492435517613
2338.5 119.43674099156897
2338.5 119.43674099156897
2339.5 119.36855761413418
2339.5 119.36855761413418
2340.5 119.30037423459362
2340.5 119.30037423459362
2341.5 119.23219085340916
2341.5 119.23219085340916
2342.5 119.16400745793521
2342.5 119.16400745793521
2343.5 119.09582403735588
2343.5 119.09582403735588
2344.5 119.02764063107794
2344.5 119.02764063107794
2345.5 118.95945720913572
2345.5 118.95945720913572
2346.5 118.8912737634629
2346.5 118.8912737634629
2347.5 118.82309031710865
2347.5 118.82309031710865
2348.5 118.75490687007294
2348.5 118.75490687007294
2349.5 118.68672340682282
2349.5 118.68672340682282
2350.5 118.61853993400028
2350.5 118.61853993400028
2351.5 118.55035646796297
2351.5 118.55035646796297
2352.5 118.48217296463653
2352.5 118.48217296463653
2353.5 118.41398946672051
2353.5 118.41398946672051
2354.5 118.34580595492734
2354.5 118.34580595492734
2355.5 118.2776224471698
2355.5 118.2776224471698
2356.5 118.20943892278551
2356.5 118.20943892278551
2357.5 118.14125537700788
2357.5 118.14125537700788
2358.5 118.07307182349449
2358.5 118.07307182349449
2359.5 118.00488827401671
2359.5 118.00488827401671
2360.5 117.93670471066179
2360.5 117.93670471066179
2361.5 117.86852113068011
2361.5 117.86852113068011
2362.5 117.80033754250081
2362.5 117.80033754250081
2363.5 117.73215395405241
2363.5 117.73215395405241
2364.5 117.66397035506911
2364.5 117.66397035506911
2365.5 117.59578674179635
2365.5 117.59578674179635
2366.5 117.52760312687965
2366.5 117.52760312687965
2367.5 117.45941949533622
2367.5 117.45941949533622
2368.5 117.39123584239945
2368.5 117.39123584239945
2369.5 117.32305220238929
2369.5 117.32305220238929
2370.5 117.25486853823621
2370.5 117.25486853823621
2371.5 117.18668488229264
2371.5 117.18668488229264
2372.5 117.11850120829803
2372.5 117.11850120829803
2373.5 117.0503175143344
2373.5 117.0503175143344
2374.5 116.98213382344392
2374.5 116.98213382344392
2375.5 116.91395011826395
2375.5 116.91395011826395
2376.5 116.8457664052987
2376.5 116.8457664052987
2377.5 116.77758268322287
2377.5 116.77758268322287
2378.5 116.70939895294943
2378.5 116.70939895294943
2379.5 116.64121519894539
2379.5 116.64121519894539
2380.5 116.57303145883043
2380.5 116.57303145883043
2381.5 116.50484769640916
2381.5 116.50484769640916
2382.5 116.43666392579028
2382.5 116.43666392579028
2383.5 116.36848014601132
2383.5 116.36848014601132
2384.5 116.30029635098042
2384.5 116.30029635098042
2385.5 116.23211256135993
2385.5 116.23211256135993
2386.5 116.16392875039561
2386.5 116.16392875039561
2387.5 116.09574493027122
2387.5 116.09574493027122
2388.5 116.02756111555726
2388.5 116.02756111555726
2389.5 115.95937727949948
2389.5 115.95937727949948
2390.5 115.8911934342816
2390.5 115.8911934342816
2391.5 115.82300958086611
2391.5 115.82300958086611
2392.5 115.75482571123621
2392.5 115.75482571123621
2393.5 115.68664185412057
2393.5 115.68664185412057
2394.5 115.61845796855727
2394.5 115.61845796855727
2395.5 115.55027407479633
2395.5 115.55027407479633
2396.5 115.4820901793915
2396.5 115.4820901793915
2397.5 115.41390626873472
2397.5 115.41390626873472
2398.5 115.34572234988032
2398.5 115.34572234988032
2399.5 115.27753842329014
2399.5 115.27753842329014
2400.5 115.20935448753988
2400.5 115.20935448753988
2401.5 115.1411705290215
2401.5 115.1411705290215
2402.5 115.0729865834297
2402.5 115.0729865834297
2403.5 115.00480261506978
2403.5 115.00480261506978
2404.5 114.9366186535446
2404.5 114.9366186535446
2405.5 114.86843465605557
2405.5 114.86843465605557
2406.5 114.80025067011834
2406.5 114.80025067011834
2407.5 114.732066661413
2407.5 114.732066661413
2408.5 114.6638826520262
2408.5 114.6638826520262
2409.5 114.59569863627843
2409.5 114.59569863627843
2410.5 114.5275146024796
2410.5 114.5275146024796
2411.5 114.45933055480361
2411.5 114.45933055480361
2412.5 114.39114651116327
2412.5 114.39114651116327
2413.5 114.32296246116192
2413.5 114.32296246116192
2414.5 114.25477840296297
2414.5 114.25477840296297
2415.5 114.18659431356676
2415.5 114.18659431356676
2416.5 114.1184102248639
2416.5 114.1184102248639
2417.5 114.05022612700095
2417.5 114.05022612700095
2418.5 113.98204203454843
2418.5 113.98204203454843
2419.5 113.9138579207521
2419.5 113.9138579207521
2420.5 113.84567379917047
2420.5 113.84567379917047
2421.5 113.77748966096209
2421.5 113.77748966096209
2422.5 113.70930552207227
2422.5 113.70930552207227
2423.5 113.64112137539716
2423.5 113.64112137539716
2424.5 113.57293721209531
2424.5 113.57293721209531
2425.5 113.5047530349163
2425.5 113.5047530349163
2426.5 113.43656885563153
2426.5 113.43656885563153
2427.5 113.368384668611
2427.5 113.368384668611
2428.5 113.30020048090903
2428.5 113.30020048090903
2429.5 113.23201626338458
2429.5 113.23201626338458
2430.5 113.16383204375438
2430.5 113.16383204375438
2431.5 113.09564783095892
2431.5 113.09564783095892
2432.5 113.02746359580766
2432.5 113.02746359580766
2433.5 112.95927934636693
2433.5 112.95927934636693
2434.5 112.89109509390747
2434.5 112.89109509390747
2435.5 112.8229108346252
2435.5 112.8229108346252
2436.5 112.75472655912851
2436.5 112.75472655912851
2437.5 112.68654228295038
2437.5 112.68654228295038
2438.5 112.61835799994942
2438.5 112.61835799994942
2439.5 112.55017368575122
2439.5 112.55017368575122
2440.5 112.4819893858544
2440.5 112.4819893858544
2441.5 112.41380506318946
2441.5 112.41380506318946
2442.5 112.34562073888061
2442.5 112.34562073888061
2443.5 112.27743640028227
2443.5 112.27743640028227
2444.5 112.20925205252385
2444.5 112.20925205252385
2445.5 112.14106769840444
2445.5 112.14106769840444
2446.5 112.0728833408045
2446.5 112.0728833408045
2447.5 112.00469896932739
2447.5 112.00469896932739
2448.5 111.93651458259833
2448.5 111.93651458259833
2449.5 111.86833018061733
2449.5 111.86833018061733
2450.5 111.80014578404675
2450.5 111.80014578404675
2451.5 111.73196138111518
2451.5 111.73196138111518
2452.5 111.66377695541549
2452.5 111.66377695541549
2453.5 111.59559253512623
2453.5 111.59559253512623
2454.5 111.5274080850145
2454.5 111.5274080850145
2455.5 111.45922363422133
2455.5 111.45922363422133
2456.5 111.39103919021338
2456.5 111.39103919021338
2457.5 111.3228547089163
2457.5 111.3228547089163
2458.5 111.25467023440444
2458.5 111.25467023440444
2459.5 111.18648575778684
2459.5 111.18648575778684
2460.5 111.11830125414588
2460.5 111.11830125414588
2461.5 111.05011675454055
2461.5 111.05011675454055
2462.5 110.98193224714993
2462.5 110.98193224714993
2463.5 110.9137477184155
2463.5 110.9137477184155
2464.5 110.8455631875753
2464.5 110.8455631875753
2465.5 110.77737863580361
2465.5 110.77737863580361
2466.5 110.70919410401288
2466.5 110.70919410401288
2467.5 110.6410095348835
2467.5 110.6410095348835
2468.5 110.57282497258885
2468.5 110.57282497258885
2469.5 110.50464039504224
2469.5 110.50464039504224
2470.5 110.43645580219417
2470.5 110.43645580219417
2471.5 110.36827120161033
2471.5 110.36827120161033
2472.5 110.30008659282888
2472.5 110.30008659282888
2473.5 110.23190197768643
2473.5 110.23190197768643
2474.5 110.16371735906344
2474.5 110.16371735906344
2475.5 110.09553271950897
2475.5 110.09553271950897
2476.5 110.02734807922354
2476.5 110.02734807922354
2477.5 109.95916342982754
2477.5 109.95916342982754
2478.5 109.89097877360871
2478.5 109.89097877360871
2479.5 109.82279408756743
2479.5 109.82279408756743
2480.5 109.75460941445274
2480.5 109.75460941445274
2481.5 109.68642471994472
2481.5 109.68642471994472
2482.5 109.61824002475527
2482.5 109.61824002475527
2483.5 109.55005531431385
2483.5 109.55005531431385
2484.5 109.48187059608715
2484.5 109.48187059608715
2485.5 109.41368586874988
2485.5 109.41368586874988
2486.5 109.34550114068165
2486.5 109.34550114068165
2487.5 109.27731639264441
2487.5 109.27731639264441
2488.621145503837 109.20087136201604
2488.621145503837 109.20087136201604
2489.621145503837 109.25138158817143
2489.621145503837 109.25138158817143
2490.621145503837 109.41919802364191
2490.621145503837 109.41919802364191
2491.621145503837 109.68006761482503
2491.621145503837 109.68006761482503
2492.621145503837 110.01475158765794
2492.621145503837 110.01475158765794
2493.621145503837 110.40798871241205
2493.621145503837 110.40798871241205
2494.621145503837 110.84767302601516
2494.621145503837 110.84767302601516
2495.621145503837 111.32420146169181
2495.621145503837 111.32420146169181
2496.621145503837 111.82995634336059
2496.621145503837 111.82995634336059
2497.621145503837 112.35889496565142
2497.621145503837 112.35889496565142
2498.621145503837 112.90622394212218
2498.621145503837 112.90622394212218
2499.621145503837 113.46814091441615
2499.621145503837 113.46814091441615
2500.621145503837 114.04162965728611
2500.621145503837 114.04162965728611
2501.621145503837 114.62429756796841
2501.621145503837 114.62429756796841
2502.621145503837 115.21424668763021
2502.621145503837 115.21424668763021
2503.621145503837 115.80997147319034
2503.621145503837 115.80997147319034
2504.621145503837 116.41027763230214
2504.621145503837 116.41027763230214
2505.621145503837 117.01421782828477
2505.621145503837 117.01421782828477
2506.621145503837 117.62104056387494
2506.621145503837 117.62104056387494
2507.621145503837 118.23014971272369
2507.621145503837 118.23014971272369
2508.621145503837 118.84107240526711
2508.621145503837 118.84107240526711
2509.621145503837 119.45343352658479
2509.621145503837 119.45343352658479
2510.621145503837 120.06693553941204
2510.621145503837 120.06693553941204
2511.621145503837 120.681342387
2511.621145503837 120.681342387
2512.621145503837 121.29646685155475
2512.621145503837 121.29646685155475
2513.621145503837 121.91216039309376
2513.621145503837 121.91216039309376
2514.621145503837 122.52830521883703
2514.621145503837 122.52830521883703
2515.621145503837 123.14480785012219
2515.621145503837 123.14480785012219
2516.621145503837 123.76159416610702
2516.621145503837 123.76159416610702
2517.621145503837 124.37860533282415
2517.621145503837 124.37860533282415
2518.621145503837 124.99579474615626
2518.621145503837 124.99579474615626
2519.621145503837 125.61312535315722
2519.621145503837 125.61312535315722
2520.5 126.15576445208649
2520.5 126.15576445208649
2521.5 126.77328540570153
2521.5 126.77328540570153
2522.5 127.3908785546277
2522.5 127.3908785546277
2523.5 128.0085288409472
2523.5 128.0085288409472
2524.5 128.62622427812218
2524.5 128.62622427812218
2525.5 129.24395538343038
2525.5 129.24395538343038
2526.5 129.86171461838114
2526.5 129.86171461838114
2527.5 130.47949600546357
2527.5 130.47949600546357
2528.5 131.09729482815376
2528.5 131.09729482815376
2529.5 131.7151073
2529.5 131.7151073
2530.5 132.33293044883703
2530.5 132.33293044883703
2531.5 132.95076190628544
2531.5 132.95076190628544
2532.5 133.56859980188761
2532.5 133.56859980188761
2533.5 134.18644265100028
2533.5 134.18644265100028
2534.5 134.80428925500163
2534.5 134.80428925500163
2535.5 135.4221387030499
2535.5 135.4221387030499
2536.5 136.03999023655794
2536.5 136.03999023655794
2537.5 136.65784325950332
2537.5 136.65784325950332
2538.5 137.2756973206277
2538.5 137.2756973206277
2539.5 137.893552040005
2539.5 137.893552040005
2540.5 138.51140712088034
2540.5 138.51140712088034
2541.5 139.1292623367085
2541.5 139.1292623367085
2542.5 139.74711749128477
2542.5 139.74711749128477
2543.5 140.36497245150014
2543.5 140.36497245150014
2544.5 140.9828270977092
2544.5 140.9828270977092
2545.5 141.60068133571735
2545.5 141.60068133571735
2546.5 142.21853508800817
2546.5 142.21853508800817
2547.5 142.83638830619034
2547.5 142.83638830619034
2548.5 143.45424093031858
2548.5 143.45424093031858
2549.5 144.07209293676564
2549.5 144.07209293676564
2550.5 144.68994427990364
2550.5 144.68994427990364
2551.5 145.30779495909215
2551.5 145.30779495909215
2552.5 145.92564494154843
2552.5 145.92564494154843
2553.5 146.5434942080294
2553.5 146.5434942080294
2554.5 147.16134276547393
2554.5 147.16134276547393
2555.5 147.77919059487178
2555.5 147.77919059487178
2556.5 148.39703769519033
2556.5 148.39703769519033
2557.5 149.01488403232335
2557.5 149.01488403232335
2558.5 149.6327296482197
2558.5 149.6327296482197
2559.5 150.25057449635742
2559.5 150.25057449635742
2560.5 150.86841859707295
2560.5 150.86841859707295
2561.5 151.48626194769432
2561.5 151.48626194769432
2562.5 152.10410454823958
2562.5 152.10410454823958
2563.5 152.72194637132267
2563.5 152.72194637132267
2564.5 153.3397874423202
2564.5 153.3397874423202
2565.5 153.95762775782887
2565.5 153.95762775782887
2566.5 154.57546731379952
2566.5 154.57546731379952
2567.5 155.1933061106419
2567.5 155.1933061106419
2568.5 155.81114414003187
2568.5 155.81114414003187
2569.5 156.42898141066246
2569.5 156.42898141066246
2570.5 157.0468179234755
2570.5 157.0468179234755
2571.5 157.66465366358662
2571.5 157.66465366358662
2572.5 158.2824886459239
2572.5 158.2824886459239
2573.5 158.90032286699932
2573.5 158.90032286699932
2574.5 159.51815632582438
2574.5 159.51815632582438
2575.5 160.13598901600815
2575.5 160.13598901600815
2576.5 160.75382094736847
2576.5 160.75382094736847
2577.5 161.37165211428697
2577.5 161.37165211428697
2578.5 161.98948251718562
2578.5 161.98948251718562
2579.5 162.60731215670918
2579.5 162.60731215670918
2580.5 163.22514103717364
2580.5 163.22514103717364
2581.5 163.8429691531793
2581.5 163.8429691531793
2582.5 164.46079650701606
2582.5 164.46079650701606
2583.5 165.0786230884272
2583.5 165.0786230884272
2584.5 165.69644891491535
2584.5 165.69644891491535
2585.5 166.31427398015876
2585.5 166.31427398015876
2586.5 166.9320982713315
2586.5 166.9320982713315
2587.5 167.54992180474173
2587.5 167.54992180474173
2588.5 168.16774457613417
2588.5 168.16774457613417
2589.5 168.78556659526328
2589.5 168.78556659526328
2590.5 169.403387834
2590.5 169.403387834
2591.5 170.02120831956043
2591.5 170.02120831956043
2592.5 170.63902803691218
2592.5 170.63902803691218
2593.5 171.25684699320865
2593.5 171.25684699320865
2594.5 171.87466517854688
2594.5 171.87466517854688
2595.5 172.4924826061721
2595.5 172.4924826061721
2596.5 173.1102992865304
2596.5 173.1102992865304
2597.5 173.72811519043125
2597.5 173.72811519043125
2598.5 174.34593032090365
2598.5 174.34593032090365
2599.5 174.96374469718563
2599.5 174.96374469718563
2600.5 175.5815583080985
2600.5 175.5815583080985
2601.5 176.1993711617085
2601.5 176.1993711617085
2602.5 176.81718324307545
2602.5 176.81718324307545
2603.5 177.43499456773222
2603.5 177.43499456773222
2604.5 178.05280512175054
2604.5 178.05280512175054
2605.5 178.6706149182766
2605.5 178.6706149182766
2606.5 179.28842395461032
2606.5 179.28842395461032
2607.5 179.90623223505645
2607.5 179.90623223505645
2608.5 180.52403972634954
2608.5 180.52403972634954
2609.5 181.14184647696774
2609.5 181.14184647696774
2610.5 181.75965245359612
2610.5 181.75965245359612
2611.5 182.37745767515943
2611.5 182.37745767515943
2612.5 182.99526212433756
2612.5 182.99526212433756
2613.5 183.6130658204676
2613.5 183.6130658204676
2614.5 184.23086874343036
2614.5 184.23086874343036
2615.5 184.8486709135254
2615.5 184.8486709135254
2616.5 185.46647232094875
2616.5 185.46647232094875
2617.5 186.0842729465437
2617.5 186.0842729465437
2618.5 186.7020728232554
2618.5 186.7020728232554
2619.5 187.31987193431385
2619.5 187.31987193431385
2620.5 187.93767027641934
2620.5 187.93767027641934
2621.5 188.55546787417612
2621.5 188.55546787417612
2622.5 189.1732646885898
2622.5 189.1732646885898
2623.5 189.79106074092235
2623.5 189.79106074092235
2624.5 190.40885603832018
2624.5 190.40885603832018
2625.5 191.02665057899617
2625.5 191.02665057899617
2626.5 191.6444443456302
2626.5 191.6444443456302
2627.5 192.2622373439018
2627.5 192.2622373439018
2628.5 192.88002959653988
2628.5 192.88002959653988
2629.5 193.49782106546292
2629.5 193.49782106546292
2630.5 194.11561179030753
2630.5 194.11561179030753
2631.5 194.73340174055792
2631.5 194.73340174055792
2632.5 195.35119092528544
2632.5 195.35119092528544
2633.5 195.9689793501696
2633.5 195.9689793501696
2634.5 196.5867670176397
2634.5 196.5867670176397
2635.5 197.20455391976725
2635.5 197.20455391976725
2636.5 197.82234005815693
2636.5 197.82234005815693
2637.5 198.44012543088377
2637.5 198.44012543088377
2638.5 199.05791004793207
2638.5 199.05791004793207
2639.5 199.67569389299368
2639.5 199.67569389299368
2640.5 200.29347697596458
2640.5 200.29347697596458
2641.5 200.91125928850397
2641.5 200.91125928850397
2642.5 201.5290408612197
2642.5 201.5290408612197
2643.5 202.14682165566745
2643.5 202.14682165566745
2644.5 202.7646016836681
2644.5 202.7646016836681
2645.5 203.3823809486135
2645.5 203.3823809486135
2646.5 204.0001594609002
2646.5 204.0001594609002
2647.5 204.61793719854055
2647.5 204.61793719854055
2648.5 205.23571417664823
2648.5 205.23571417664823
2649.5 205.85349039389797
2649.5 205.85349039389797
2650.5 206.4712658532197
2650.5 206.4712658532197
2651.5 207.08904053866812
2651.5 207.08904053866812
2652.5 207.7068144668307
2652.5 207.7068144668307
2653.5 208.32458763490834
2653.5 208.32458763490834
2654.5 208.94236002659295
2654.5 208.94236002659295
2655.5 209.56013166451436
2655.5 209.56013166451436
2656.5 210.17790254872207
2656.5 210.17790254872207
2657.5 210.795672653005
2657.5 210.795672653005
2658.5 211.4134420037546
2658.5 211.4134420037546
2659.5 212.03121058227595
2659.5 212.03121058227595
2660.5 212.64897840038995
2660.5 212.64897840038995
2661.5 213.26674546148843
2661.5 213.26674546148843
2662.5 213.88451175525609
2662.5 213.88451175525609
2663.5 214.50227729361282
2663.5 214.50227729361282
2664.5 215.12004205776475
2664.5 215.12004205776475
2665.5 215.73780606847328
2665.5 215.73780606847328
2666.5 216.35556930520684
2666.5 216.35556930520684
2667.5 216.9733317948187
2667.5 216.9733317948187
2668.5 217.59109350633122
2668.5 217.59109350633122
2669.5 218.20885446384807
2669.5 218.20885446384807
2670.5 218.82661465096209
2670.5 218.82661465096209
2671.5 219.44437407106506
2671.5 219.44437407106506
2672.5 220.06213274069498
2672.5 220.06213274069498
2673.5 220.6798906462933
2673.5 220.6798906462933
2674.5 221.2976477813489
2674.5 221.2976477813489
2675.5 221.91540415117842
2675.5 221.91540415117842
2676.5 222.53315977410702
2676.5 222.53315977410702
2677.5 223.15091462397314
2677.5 223.15091462397314
2678.5 223.76866871397246
2678.5 223.76866871397246
2679.5 224.38642203246445
2679.5 224.38642203246445
2680.5 225.00417459878616
2680.5 225.00417459878616
2681.5 225.62192639561755
2681.5 225.62192639561755
2682.5 226.23967742451367
2682.5 226.23967742451367
2683.5 226.8574276929908
2683.5 226.8574276929908
2684.5 227.4751772012292
2684.5 227.4751772012292
2685.5 228.09292594826644
2685.5 228.09292594826644
2686.5 228.71067392484875
2686.5 228.71067392484875
2687.5 229.32842113908492
2687.5 229.32842113908492
2688.5 229.94616760412123
2688.5 229.94616760412123
2689.5 230.56391329522037
2689.5 230.56391329522037
2690.5 231.18165821567513
2690.5 231.18165821567513
2691.5 231.79940238445974
2691.5 231.79940238445974
2692.5 232.41714579029647
2692.5 232.41714579029647
2693.5 233.03488843282253
2693.5 233.03488843282253
2694.5 233.6526303116681
2694.5 233.6526303116681
2695.5 234.27037142504608
2695.5 234.27037142504608
2696.5 234.88811177158163
2696.5 234.88811177158163
2697.5 235.50585136177043
2697.5 235.50585136177043
2698.5 236.12359018433466
2698.5 236.12359018433466
2699.5 236.74132825819916
2699.5 236.74132825819916
2700.5 237.35906555009848
2700.5 237.35906555009848
2701.5 237.97680208779883
2701.5 237.97680208779883
2702.5 238.59453785402965
2702.5 238.59453785402965
2703.5 239.2122728709589
2703.5 239.2122728709589
2704.5 239.83000711701132
2704.5 239.83000711701132
2705.5 240.44774060217114
2705.5 240.44774060217114
2706.5 241.0654733227758
2706.5 241.0654733227758
2707.5 241.68320528313006
2707.5 241.68320528313006
2708.5 242.3009364818591
2708.5 242.3009364818591
2709.5 242.91866691208898
2709.5 242.91866691208898
2710.5 243.53639657478212
2710.5 243.53639657478212
2711.5 244.15412547845975
2711.5 244.15412547845975
2712.5 244.77185363453037
2712.5 244.77185363453037
2713.5 245.3895810035873
2713.5 245.3895810035873
2714.5 246.00730761953807
2714.5 246.00730761953807
2715.5 246.6250334782583
2715.5 246.6250334782583
2716.5 247.242758556336
2716.5 247.242758556336
2717.5 247.8604828923464
2717.5 247.8604828923464
2718.5 248.47820646150265
2718.5 248.47820646150265
2719.5 249.09592926810953
2719.5 249.09592926810953
2720.5 249.71365129627122
2720.5 249.71365129627122
2721.5 250.33137257567194
2721.5 250.33137257567194
2722.5 250.94909309655725
2722.5 250.94909309655725
2723.5 251.56681285099867
2723.5 251.56681285099867
2724.5 252.18453183385978
2724.5 252.18453183385978
2725.5 252.8022500495444
2725.5 252.8022500495444
2726.5 253.4199675220571
2726.5 253.4199675220571
2727.5 254.03768421575276
2727.5 254.03768421575276
2728.5 254.65540014483204
2728.5 254.65540014483204
2729.4024447190627 255.16992756524024
2729.4024447190627 255.16992756524024
2730.4024447190627 255.60695452877897
2730.4024447190627 255.60695452877897
2731.4024447190627 255.93953344346446
2731.4024447190627 255.93953344346446
2732.4024447190627 256.18925890944934
2732.4024447190627 256.18925890944934
2733.4024447190627 256.3732608962838
2733.4024447190627 256.3732608962838
2734.4024447190627 256.5051276553915
2734.4024447190627 256.5051276553915
2735.4024447190627 256.5956381183053
2735.4024447190627 256.5956381183053
2736.4024447190627 256.65334268326643
2736.4024447190627 256.65334268326643
2737.4024447190627 256.6850239145381
2737.4024447190627 256.6850239145381
2738.4024447190627 256.69606213178463
2738.4024447190627 256.69606213178463
2739.4024447190627 256.6907252420524
2739.4024447190627 256.6907252420524
2740.4024447190627 256.67239878495036
2740.4024447190627 256.67239878495036
2741.4024447190627 256.64376833173884
2741.4024447190627 256.64376833173884
2742.4024447190627 256.60696422853806
2742.4024447190627 256.60696422853806
2743.4024447190627 256.5636763585008
2743.4024447190627 256.5636763585008
2744.4024447190627 256.51524523957556
2744.4024447190627 256.51524523957556
2745.4024447190627 256.46273422445904
2745.4024447190627 256.46273422445904
2746.4024447190627 256.4069868190499
2746.4024447190627 256.4069868190499
2747.4024447190627 256.3486721606968
2747.4024447190627 256.3486721606968
2748.4024447190627 256.2883210037085
2748.4024447190627 256.2883210037085
2749.4024447190627 256.226354394825
2749.4024447190627 256.226354394825
2750.4024447190627 256.163106329604
2750.4024447190627 256.163106329604
2751.4024447190627 256.0988417443827
2751.4024447190627 256.0988417443827
2752.4024447190627 256.033770793424
2752.4024447190627 256.033770793424
2753.4024447190627 255.96806019960465
2753.4024447190627 255.96806019960465
2754.4024447190627 255.90184220209034
2754.4024447190627 255.90184220209034
2755.4024447190627 255.83522171297312
2755.4024447190627 255.83522171297312
2756.4024447190627 255.76828192874987
2756.4024447190627 255.76828192874987
2757.4024447190627 255.70108888175142
2757.4024447190627 255.70108888175142
2758.4024447190627 255.6336949125683
2758.4024447190627 255.6336949125683
2759.4024447190627 255.5661415545008
2759.4024447190627 255.5661415545008
2760.0 255.52571044508716
2760.0 255.52571044508716
2761.0 255.45796841188033
2761.0 255.45796841188033
2762.0 255.39013895102937
2762.0 255.39013895102937
2763.0 255.32224014616958
2763.0 255.32224014616958
2764.0 255.25428633465458
2764.0 255.25428633465458
2765.0 255.18628888325608
2765.0 255.18628888325608
2766.0 255.1182568082624
2766.0 255.1182568082624
2767.0 255.05019727676725
2767.0 255.05019727676725
2768.0 254.98211594700095
2768.0 254.98211594700095
2769.0 254.91401734188693
2769.0 254.91401734188693
2770.0 254.84590502070947
2770.0 254.84590502070947
2771.0 254.77778181750332
2771.0 254.77778181750332
2772.0 254.70964998973787
2772.0 254.70964998973787
2773.0 254.6415112922719
2773.0 254.6415112922719
2774.0 254.57336718670285
2774.0 254.57336718670285
2775.0 254.50521874434955
2775.0 254.50521874434955
2776.0 254.43706689207295
2776.0 254.43706689207295
2777.0 254.3689123169217
2777.0 254.3689123169217
2778.0 254.30075558724408
2778.0 254.30075558724408
2779.0 254.2325971425491
2779.0 254.2325971425491
2780.0 254.16443733580766
2780.0 254.16443733580766
2781.0 254.09627644520933
2781.0 254.09627644520933
2782.0 254.0281146960262
2782.0 254.0281146960262
2783.0 253.95995227038267
2783.0 253.95995227038267
2784.0 253.89178928887745
2784.0 253.89178928887745
2785.0 253.82362587536625
2785.0 253.82362587536625
2786.0 253.75546211941233
2786.0 253.75546211941233
2787.0 253.68729808019827
2787.0 253.68729808019827
2788.0 253.61913383300816
2788.0 253.61913383300816
2789.0 253.55096939860715
2789.0 253.55096939860715
2790.0 253.4828048232816
2790.0 253.4828048232816
2791.0 253.41464013599932
2791.0 253.41464013599932
2792.0 253.34647535663808
2792.0 253.34647535663808
2793.0 253.278310481222
2793.0 253.278310481222
2794.0 253.2101455637591
2794.0 253.2101455637591
2795.0 253.1419805969472
2795.0 253.1419805969472
2796.0 253.07381558152002
2796.0 253.07381558152002
2797.0 253.00565053770785
2797.0 253.00565053770785
2798.0 252.9374854479068
2798.0 252.9374854479068
2799.0 252.86932033738995
2799.0 252.86932033738995
2800.0 252.80115520269027
2800.0 252.80115520269027
2801.0 252.7329900669876
2801.0 252.7329900669876
2802.0 252.66482489512785
2802.0 252.66482489512785
2803.0 252.59665968777898
2803.0 252.59665968777898
2804.0 252.52849447901605
2804.0 252.52849447901605
2805.0 252.4603292524319
2805.0 252.4603292524319
2806.0 252.39216400986322
2806.0 252.39216400986322
2807.0 252.32399877013572
2807.0 252.32399877013572
2808.0 252.25583350690746
2808.0 252.25583350690746
2809.0 252.18766825541138
2809.0 252.18766825541138
2810.0 252.11950297432267
2810.0 252.11950297432267
2811.0 252.0513376890208
2811.0 252.0513376890208
2812.0 251.9831724140763
2812.0 251.9831724140763
2813.0 251.91500710339784
2813.0 251.91500710339784
2814.0 251.84684179602237
2814.0 251.84684179602237
2815.0 251.77867647220052
2815.0 251.77867647220052
2816.0 251.71051115168166
2816.0 251.71051115168166
2817.0 251.64234580999934
2817.0 251.64234580999934
2818.0 251.57418044953334
2818.0 251.57418044953334
2819.0 251.5060150994247
2819.0 251.5060150994247
2820.0 251.437849734294
2820.0 251.437849734294
2821.0 251.3696843517544
2821.0 251.3696843517544
2822.0 251.30151897485507
2822.0 251.30151897485507
2823.0 251.2333535791721
2823.0 251.2333535791721
2824.0 251.16518819050418
2824.0 251.16518819050418
2825.0 251.0970227680698
2825.0 251.0970227680698
2826.0 251.02885734559612
2826.0 251.02885734559612
2827.0 250.96069192596363
2827.0 250.96069192596363
2828.0 250.89252648283042
2828.0 250.89252648283042
2829.0 250.82436103828314
2829.0 250.82436103828314
2830.0 250.7561955759147
2830.0 250.7561955759147
2831.0 250.68803011070784
2831.0 250.68803011070784
2832.0 250.61986462200028
2832.0 250.61986462200028
2833.0 250.5516991375087
2833.0 250.5516991375087
2834.0 250.4835336441364
2834.0 250.4835336441364
2835.0 250.4153681333552
2835.0 250.4153681333552
2836.0 250.34720262069814
2836.0 250.34720262069814
2837.0 250.2790370981484
2837.0 250.2790370981484
2838.0 250.21087157234794
2838.0 250.21087157234794
2839.0 250.14270602304674
2839.0 250.14270602304674
2840.0 250.0745404723315
2840.0 250.0745404723315
2841.0 250.00637491126173
2841.0 250.00637491126173
2842.0 249.93820933988692
2842.0 249.93820933988692
2843.0 249.87004376095672
2843.0 249.87004376095672
2844.0 249.80187817029716
2844.0 249.80187817029716
2845.0 249.73371257684875
2845.0 249.73371257684875
2846.0 249.6655469758449
2846.0 249.6655469758449
2847.0 249.59738134244935
2847.0 249.59738134244935
2848.0 249.52921572830215
2848.0 249.52921572830215
2849.0 249.46105009770852
2849.0 249.46105009770852
2850.0 249.39288444970603
2850.0 249.39288444970603
2851.0 249.3247187928228
2851.0 249.3247187928228
2852.0 249.25655314015557
2852.0 249.25655314015557
2853.0 249.18838746398762
2853.0 249.18838746398762
2854.0 249.12022177746513
2854.0 249.12022177746513
2855.0 249.05205608952858
2855.0 249.05205608952858
2856.0 248.983890391287
2856.0 248.983890391287
2857.0 248.91572468548998
2857.0 248.91572468548998
2858.0 248.84755896796364
2858.0 248.84755896796364
2859.0 248.77939323445273
2859.0 248.77939323445273
2860.0 248.71122749906596
2860.0 248.71122749906596
2861.0 248.64306173880362
2861.0 248.64306173880362
2862.0 248.57489599027343
2862.0 248.57489599027343
2863.0 248.50673021961734
2863.0 248.50673021961734
2864.0 248.43856445931857
2864.0 248.43856445931857
2865.0 248.3703986694272
2865.0 248.3703986694272
2866.0 248.3022328753227
2866.0 248.3022328753227
2867.0 248.2340670797546
2867.0 248.2340670797546
2868.0 248.16590126027344
2868.0 248.16590126027344
2869.0 248.0977354468449
2869.0 248.0977354468449
2870.0 248.02956961559516
2870.0 248.02956961559516
2871.0 247.96140377445275
2871.0 247.96140377445275
2872.0 247.89323792534256
2872.0 247.89323792534256
2873.0 247.82507205882348
2873.0 247.82507205882348
2874.0 247.75690620266178
2874.0 247.75690620266178
2875.0 247.68874031828227
2875.0 247.68874031828227
2876.0 247.6205744296896
2876.0 247.6205744296896
2877.0 247.5524085467372
2877.0 247.5524085467372
2878.0 247.4842426388598
2878.0 247.4842426388598
2879.0 247.41607672956832
2879.0 247.41607672956832
2880.0 247.34791080383042
2880.0 247.34791080383042
2881.0 247.27974486210798
2881.0 247.27974486210798
2882.0 247.2115789246015
2882.0 247.2115789246015
2883.0 247.14341297069814
2883.0 247.14341297069814
2884.0 247.07524701436876
2884.0 247.07524701436876
2885.0 247.00708104869682
2885.0 247.00708104869682
2886.0 246.938915065616
2886.0 246.938915065616
2887.0 246.87074906746358
2887.0 246.87074906746358
2888.0 246.80258308109282
2888.0 246.80258308109282
2889.0 246.7344170773132
2889.0 246.7344170773132
2890.0 246.66625105708715
2890.0 246.66625105708715
2891.0 246.59808503407228
2891.0 246.59808503407228
2892.0 246.52991900207766
2892.0 246.52991900207766
2893.0 246.46175295409847
2893.0 246.46175295409847
2894.0 246.3935869028686
2894.0 246.3935869028686
2895.0 246.3254208295128
2895.0 246.3254208295128
2896.0 246.25725476788915
2896.0 246.25725476788915
2897.0 246.18908868138996
2897.0 246.18908868138996
2898.0 246.12092260053106
2898.0 246.12092260053106
2899.0 246.05275650363808
2899.0 246.05275650363808
2900.0 245.9845903889239
2900.0 245.9845903889239
2901.0 245.91642427279567
2901.0 245.91642427279567
2902.0 245.84825814773723
2902.0 245.84825814773723
2903.0 245.78009199775371
2903.0 245.78009199775371
2904.0 245.7119258547853
2904.0 245.7119258547853
2905.0 245.64375970902802
2905.0 245.64375970902802
2906.0 245.57559353834571
2906.0 245.57559353834571
2907.0 245.5074273733037
2907.0 245.5074273733037
2908.0 245.4392611847609
2908.0 245.4392611847609
2909.0 245.37109499337978
2909.0 245.37109499337978
2910.0 245.30292877946042
2910.0 245.30292877946042
2911.0 245.23476257021883
2911.0 245.23476257021883
2912.0 245.1665963581389
2912.0 245.1665963581389
2913.0 245.09843012214588
2913.0 245.09843012214588
2914.0 245.03026389220548
2914.0 245.03026389220548
2915.0 244.96209763734007
2915.0 244.96209763734007
2916.0 244.89393138202303
2916.0 244.89393138202303
2917.0 244.82576510929715
2917.0 244.82576510929715
2918.0 244.7575988351572
2918.0 244.7575988351572
2919.0 244.6894325516252
2919.0 244.6894325516252
2920.0 244.6212662582005
2920.0 244.6212662582005
2921.0 244.55309995584557
2921.0 244.55309995584557
2922.0 244.4849336445604
2922.0 244.4849336445604
2923.0 244.4167673158664
2923.0 244.4167673158664
2924.0 244.34860098529649
2924.0 244.34860098529649
2925.0 244.28043464579633
2925.0 244.28043464579633
2926.0 244.21226829031164
2926.0 244.21226829031164
2927.0 244.1441019390429
2927.0 244.1441019390429
2928.0 244.07593556427344
2928.0 244.07593556427344
2929.0 244.00776918194856
2929.0 244.00776918194856
2930.0 243.9396027954105
2930.0 243.9396027954105
2931.0 243.8714363999422
2931.0 243.8714363999422
2932.0 243.80326999554373
2932.0 243.80326999554373
2933.0 243.73510358968164
2933.0 243.73510358968164
2934.0 243.66693714533602
2934.0 243.66693714533602
2935.0 243.5987707216135
2935.0 243.5987707216135
2936.0 243.53060427159113
2936.0 243.53060427159113
2937.0 243.46243783000816
2937.0 243.46243783000816
2938.0 243.39427136350014
2938.0 243.39427136350014
2939.0 243.32610489415376
2939.0 243.32610489415376
2940.0 243.2579384084105
2940.0 243.2579384084105
2941.0 243.18977192120366
2941.0 243.18977192120366
2942.0 243.1216054250666
2942.0 243.1216054250666
2943.0 243.05343890680362
2943.0 243.05343890680362
2944.0 242.985272398898
2944.0 242.985272398898
2945.0 242.91710587454594
2945.0 242.91710587454594
2946.0 242.84893933420932
2946.0 242.84893933420932
2947.0 242.78077279240915
2947.0 242.78077279240915
2948.0 242.7126062327878
2948.0 242.7126062327878
2949.0 242.644439665611
2949.0 242.644439665611
2950.0 242.57627308950399
2950.0 242.57627308950399
2951.0 242.50810651807478
2951.0 242.50810651807478
2952.0 242.43993993019916
2952.0 242.43993993019916
2953.0 242.37177331882282
2953.0 242.37177331882282
2954.0 242.30360671166244
2954.0 242.30360671166244
2955.0 242.2354400898923
2955.0 242.2354400898923
2956.0 242.16727345781717
2956.0 242.16727345781717
2957.0 242.0991068252409
2957.0 242.0991068252409
2958.0 242.03094018277196
2958.0 242.03094018277196
2959.0 241.9627735092861
2959.0 241.9627735092861
2960.0 241.8946068489567
2960.0 241.8946068489567
2961.0 241.82644017827278
2961.0 241.82644017827278
2962.0 241.7582734986586
2962.0 241.7582734986586
2963.0 241.6901067969185
2963.0 241.6901067969185
2964.0 241.62194009234005
2964.0 241.62194009234005
2965.0 241.55377338593522
2965.0 241.55377338593522
2966.0 241.48560666958818
2966.0 241.48560666958818
2967.0 241.41743993070287
2967.0 241.41743993070287
2968.0 241.34927318329966
2968.0 241.34927318329966
2969.0 241.28110644016192
2969.0 241.28110644016192
2970.0 241.2129396819526
2970.0 241.2129396819526
2971.0 241.14477290024254
2971.0 241.14477290024254
2972.0 241.0766061377808
2972.0 241.0766061377808
2973.0 241.00843934430213
2973.0 241.00843934430213
2974.0 240.94027254798513
2974.0 240.94027254798513
2975.0 240.87210573802082
2975.0 240.87210573802082
2976.0 240.80393892384336
2976.0 240.80393892384336
2977.0 240.73577210820233
2977.0 240.73577210820233
2978.0 240.66760527139783
2978.0 240.66760527139783
2979.0 240.59943842332584
2979.0 240.59943842332584
2980.0 240.53127157337798
2980.0 240.53127157337798
2981.0 240.4631047149122
2981.0 240.4631047149122
2982.0 240.39493783390813
2982.0 240.39493783390813
2983.0 240.3267709575819
2983.0 240.3267709575819
2984.0 240.25860407227594
2984.0 240.25860407227594
2985.0 240.1904371705731
2985.0 240.1904371705731
2986.0 240.12227026740666
2986.0 240.12227026740666
2987.0 240.05410334073952
2987.0 240.05410334073952
2988.0 239.9859364258045
2988.0 239.9859364258045
2989.0 239.91776948874355
2989.0 239.91776948874355
2990.0 239.84960253523622
2990.0 239.84960253523622
2991.0 239.78143559488532
2991.0 239.78143559488532
2992.0 239.7132686296094
2992.0 239.7132686296094
2993.0 239.64510164834888
2993.0 239.64510164834888
2994.0 239.5769346665873
2994.0 239.5769346665873
2995.0 239.50876767589548
2995.0 239.50876767589548
2996.0 239.4406006677948
2996.0 239.4406006677948
2997.0 239.37243366670918
2997.0 239.37243366670918
2998.0 239.30426664683992
2998.0 239.30426664683992
2999.0 239.23609961332335
2999.0 239.23609961332335
3000.0 239.16793257834323
3000.0 239.16793257834323
3001.0 239.09976553914993
3001.0 239.09976553914993
3002.0 239.03159847173885
3002.0 239.03159847173885
3003.0 238.96343140854373
3003.0 238.96343140854373
3004.0 238.89526433641836
3004.0 238.89526433641836
3005.0 238.82709725577513
3005.0 238.82709725577513
3006.0 238.75893015259362
3006.0 238.75893015259362
3007.0 238.69076304657375
3007.0 238.69076304657375
3008.0 238.62259593909033
3008.0 238.62259593909033
3009.0 238.55442881521
3009.0 238.55442881521
3010.0 238.4862616912409
3010.0 238.4862616912409
3011.0 238.4180945423963
3011.0 238.4180945423963
3012.0 238.34992740665862
3012.0 238.34992740665862
3013.0 238.2817602474202
3013.0 238.2817602474202
3014.0 238.2135930717354
3014.0 238.2135930717354
3015.0 238.14542589601132
3015.0 238.14542589601132
3016.0 238.07725870993272
3016.0 238.07725870993272
3017.0 238.0090915149239
3017.0 238.0090915149239
3018.0 237.9409243039305
3018.0 237.9409243039305
3019.0 237.87275709243602
3019.0 237.87275709243602
3020.0 237.80458986490748
3020.0 237.80458986490748
3021.0 237.7364226416444
3021.0 237.7364226416444
3022.0 237.66825540234726
3022.0 237.66825540234726
3023.0 237.60008814802802
3023.0 237.60008814802802
3024.0 237.53192087015856
3024.0 237.53192087015856
3025.0 237.46375361153738
3025.0 237.46375361153738
3026.0 237.39558633037797
3026.0 237.39558633037797
3027.0 237.32741904070065
3027.0 237.32741904070065
3028.0 237.25925173457694
3028.0 237.25925173457694
3029.0 237.1910844477015
3029.0 237.1910844477015
3030.0 237.12291712509213
3030.0 237.12291712509213
3031.0 237.0547497996444
3031.0 237.0547497996444
3032.0 236.9865824581626
3032.0 236.9865824581626
3033.0 236.9184151148544
3033.0 236.9184151148544
3034.0 236.85024775688694
3034.0 236.85024775688694
3035.0 236.78208039566877
3035.0 236.78208039566877
3036.0 236.71391302593273
3036.0 236.71391302593273
3037.0 236.64574564864125
3037.0 236.64574564864125
3038.0 236.57757825352857
3038.0 236.57757825352857
3039.0 236.50941085837664
3039.0 236.50941085837664
3040.0 236.44124343967445
3040.0 236.44124343967445
3041.0 236.37307602052067
3041.0 236.37307602052067
3042.0 236.3049085900499
3042.0 236.3049085900499
3043.0 236.23674115344804
3043.0 236.23674115344804
3044.0 236.16857371354592
3044.0 236.16857371354592
3045.0 236.10040624446358
3045.0 236.10040624446358
3046.0 236.0322387810215
3046.0 236.0322387810215
3047.0 235.96407131474106
3047.0 235.96407131474106
3048.0 235.89590382633466
3048.0 235.89590382633466
3049.0 235.8277363360524
3049.0 235.8277363360524
3050.0 235.75956883587745
3050.0 235.75956883587745
3051.0 235.69140132200567
3051.0 235.69140132200567
3052.0 235.62323379782887
3052.0 235.62323379782887
3053.0 235.55506627361282
3053.0 235.55506627361282
3054.0 235.48689873904223
3054.0 235.48689873904223
3055.0 235.4187311823457
3055.0 235.4187311823457
3056.0 235.35056363128948
3056.0 235.35056363128948
3057.0 235.28239606419916
3057.0 235.28239606419916
3058.0 235.21422848066246
3058.0 235.21422848066246
3059.0 235.14606089708647
3059.0 235.14606089708647
3060.0 235.0778933045803
3060.0 235.0778933045803
3061.0 235.00972568714906
3061.0 235.00972568714906
3062.0 234.94155808424907
3062.0 234.94155808424907
3063.0 234.87339045779885
3063.0 234.87339045779885
3064.0 234.8052228163265
3064.0 234.8052228163265
3065.0 234.737055179532
3065.0 234.737055179532
3066.0 234.6688875276659
3066.0 234.6688875276659
3067.0 234.60071987296143
3067.0 234.60071987296143
3068.0 234.5325522107015
3068.0 234.5325522107015
3069.0 234.46438451742472
3069.0 234.46438451742472
3070.0 234.39621682410865
3070.0 234.39621682410865
3071.0 234.32804914252472
3071.0 234.32804914252472
3072.0 234.2598814312987
3072.0 234.2598814312987
3073.0 234.1917137186586
3073.0 234.1917137186586
3074.0 234.12354597637642
3074.0 234.12354597637642
3075.0 234.05537825471734
3075.0 234.05537825471734
3076.0 233.98721050066655
3076.0 233.98721050066655
3077.0 233.91904274652703
3077.0 233.91904274652703
3078.0 233.85087499665295
3078.0 233.85087499665295
3079.0 233.78270722602775
3079.0 233.78270722602775
3080.0 233.71453943052703
3080.0 233.71453943052703
3081.0 233.64637164341616
3081.0 233.64637164341616
3082.0 233.57820385346693
3082.0 233.57820385346693
3083.0 233.5100360325008
3083.0 233.5100360325008
3084.0 233.44186821758728
3084.0 233.44186821758728
3085.0 233.37370039511836
3085.0 233.37370039511836
3086.0 233.305532556203
3086.0 233.305532556203
3087.0 233.23736470835743
3087.0 233.23736470835743
3088.0 233.16919685199395
3088.0 233.16919685199395
3089.0 233.10102899512938
3089.0 233.10102899512938
3090.0 233.0328611147641
3090.0 233.0328611147641
3091.0 232.96469322684337
3091.0 232.96469322684337
3092.0 232.89652533608427
3092.0 232.89652533608427
3093.0 232.82835743025356
3093.0 232.82835743025356
3094.0 232.7601895304755
3094.0 232.7601895304755
3095.0 232.6920216011048
3095.0 232.6920216011048
3096.0 232.6238536759501
3096.0 232.6238536759501
3097.0 232.5556857361856
3097.0 232.5556857361856
3098.0 232.48751778744142
3098.0 232.48751778744142
3099.0 232.41934983728314
3099.0 232.41934983728314
3100.0 232.35118185748277
3100.0 232.35118185748277
3101.0 232.28301388469748
3101.0 232.28301388469748
3102.0 232.2148458945033
3102.0 232.2148458945033
3103.0 232.14667789675372
3103.0 232.14667789675372
3104.0 232.0785099046444
3104.0 232.0785099046444
3105.0 232.01034188193051
3105.0 232.01034188193051
3106.0 231.94217385734072
3106.0 231.94217385734072
3107.0 231.87400583271167
3107.0 231.87400583271167
3108.0 231.8058377859567
3108.0 231.8058377859567
3109.0 231.7376697434177
3109.0 231.7376697434177
3110.0 231.66950167875277
3110.0 231.66950167875277
3111.0 231.60133362014042
3111.0 231.60133362014042
3112.0 231.53316552441933
3112.0 231.53316552441933
3113.0 231.46499744180517
3113.0 231.46499744180517
3114.0 231.39682933569026
3114.0 231.39682933569026
3115.0 231.32866124268233
3115.0 231.32866124268233
3116.0 231.26049312754844
3116.0 231.26049312754844
3117.0 231.1923250034843
3117.0 231.1923250034843
3118.0 231.12415687186478
3118.0 231.12415687186478
3119.0 231.055988716695
3119.0 231.055988716695
3120.0 230.98782057468165
3120.0 230.98782057468165
3121.0 230.91965240302622
3121.0 230.91965240302622
3122.0 230.8514842299567
3122.0 230.8514842299567
3123.0 230.78331604790748
3123.0 230.78331604790748
3124.0 230.7151478583028
3124.0 230.7151478583028
3125.0 230.64697966723458
3125.0 230.64697966723458
3126.0 230.57881144657375
3126.0 230.57881144657375
3127.0 230.51064322444935
3127.0 230.51064322444935
3128.0 230.44247501405712
3128.0 230.44247501405712
3129.0 230.37430677544708
3129.0 230.37430677544708
3130.0 230.30613852080296
3130.0 230.30613852080296
3131.0 230.23797026565774
3131.0 230.23797026565774
3132.0 230.16980201519033
3132.0 230.16980201519033
3133.0 230.10163373508084
3133.0 230.10163373508084
3134.0 230.03346545493207
3134.0 230.03346545493207
3135.0 229.96529715833688
3135.0 229.96529715833688
3136.0 229.89712886027817
3136.0 229.89712886027817
3137.0 229.82896053400162
3137.0 229.82896053400162
3138.0 229.7607922255491
3138.0 229.7607922255491
3139.0 229.69262388887879
3139.0 229.69262388887879
3140.0 229.6244555507449
3140.0 229.6244555507449
3141.0 229.55628720505558
3141.0 229.55628720505558
3142.0 229.48811885043602
3142.0 229.48811885043602
3143.0 229.41995048683674
3143.0 229.41995048683674
3144.0 229.3517821086277
3144.0 229.3517821086277
3145.0 229.28361372148842
3145.0 229.28361372148842
3146.0 229.21544532536942
3146.0 229.21544532536942
3147.0 229.14727692169498
3147.0 229.14727692169498
3148.0 229.07910851046512
3148.0 229.07910851046512
3149.0 229.0109400978212
3149.0 229.0109400978212
3150.0 228.94277166162703
3150.0 228.94277166162703
3151.0 228.87460321787745
3151.0 228.87460321787745
3152.0 228.80643476519762
3152.0 228.80643476519762
3153.0 228.73826630491286
3153.0 228.73826630491286
3154.0 228.67009784321405
3154.0 228.67009784321405
3155.0 228.6019293593893
3155.0 228.6019293593893
3156.0 228.53376087368864
3156.0 228.53376087368864
3157.0 228.4655923808449
3157.0 228.4655923808449
3158.0 228.39742387155476
3158.0 228.39742387155476
3159.0 228.32925535470918
3159.0 228.32925535470918
3160.0 228.26108682797093
3160.0 228.26108682797093
3161.0 228.19291830210636
3161.0 228.19291830210636
3162.0 228.12474975274105
3162.0 228.12474975274105
3163.0 228.0565812019122
3163.0 228.0565812019122
3164.0 227.98841263743603
3164.0 227.98841263743603
3165.0 227.92024407758817
3165.0 227.92024407758817
3166.0 227.85207548063156
3166.0 227.85207548063156
3167.0 227.78390690429802
3167.0 227.78390690429802
3168.0 227.71573830583858
3168.0 227.71573830583858
3169.0 227.6475696923075
3169.0 227.6475696923075
3170.0 227.57940107873722
3170.0 227.57940107873722
3171.0 227.51123244024186
3171.0 227.51123244024186
3172.0 227.4430638087616
3172.0 227.4430638087616
3173.0 227.37489516124725
3173.0 227.37489516124725
3174.0 227.3067265000856
3174.0 227.3067265000856
3175.0 227.2385578374604
3175.0 227.2385578374604
3176.0 227.17038917199685
3176.0 227.17038917199685
3177.0 227.10222049288598
3177.0 227.10222049288598
3178.0 227.03405179911584
3178.0 227.03405179911584
3179.0 226.9658830964155
3179.0 226.9658830964155
3180.0 226.8977143833606
3180.0 226.8977143833606
3181.0 226.82954567164126
3181.0 226.82954567164126
3182.0 226.7613769448503
3182.0 226.7613769448503
3183.0 226.69320820207477
3183.0 226.69320820207477
3184.0 226.62503945031952
3184.0 226.62503945031952
3185.0 226.55687068491696
3185.0 226.55687068491696
3186.0 226.48870192414273
3186.0 226.48870192414273
3187.0 226.4205331497212
3187.0 226.4205331497212
3188.0 226.3523643724613
3188.0 226.3523643724613
3189.0 226.28419557445025
3189.0 226.28419557445025
3190.0 226.21602676750896
3190.0 226.21602676750896
3191.0 226.14785795158795
3191.0 226.14785795158795
3192.0 226.0796891370025
3192.0 226.0796891370025
3193.0 226.0115202989163
3193.0 226.0115202989163
3194.0 225.94335146504608
3194.0 225.94335146504608
3195.0 225.8751826104247
3195.0 225.8751826104247
3196.0 225.8070137557641
3196.0 225.8070137557641
3197.0 225.73884488465706
3197.0 225.73884488465706
3198.0 225.67067601346128
3198.0 225.67067601346128
3199.0 225.60250711876475
3199.0 225.60250711876475
3200.0 225.5343382165128
3200.0 225.5343382165128
3201.0 225.4661693273678
3201.0 225.4661693273678
3202.0 225.39800040152636
3202.0 225.39800040152636
3203.0 225.32983148269997
3203.0 225.32983148269997
3204.0 225.261662548802
3204.0 225.261662548802
3205.0 225.1934936063861
3205.0 225.1934936063861
3206.0 225.12532464889864
3206.0 225.12532464889864
3207.0 225.05715569608898
3207.0 225.05715569608898
3208.0 224.98898672349065
3208.0 224.98898672349065
3209.0 224.92081773348343
3209.0 224.92081773348343
3210.0 224.85264875186613
3210.0 224.85264875186613
3211.0 224.78447975283993
3211.0 224.78447975283993
3212.0 224.7163107462583
3212.0 224.7163107462583
3213.0 224.64814173212125
3213.0 224.64814173212125
3214.0 224.57997269585823
3214.0 224.57997269585823
3215.0 224.5118036727022
3215.0 224.5118036727022
3216.0 224.443634628795
3216.0 224.443634628795
3217.0 224.3754655670666
3217.0 224.3754655670666
3218.0 224.30729651276565
3218.0 224.30729651276565
3219.0 224.2391274227307
3219.0 224.2391274227307
3220.0 224.17095835941072
3220.0 224.17095835941072
3221.0 224.10278926035676
3221.0 224.10278926035676
3222.0 224.03462015983925
3222.0 224.03462015983925
3223.0 223.9664510517663
3223.0 223.9664510517663
3224.0 223.89828192019263
3224.0 223.89828192019263
3225.0 223.8301128031007
3225.0 223.8301128031007
3226.0 223.76194365779097
3226.0 223.76194365779097
3227.0 223.69377451710952
3227.0 223.69377451710952
3228.0 223.625605361406
3228.0 223.625605361406
3229.0 223.55743618352702
3229.0 223.55743618352702
3230.0 223.48926702017928
3230.0 223.48926702017928
3231.0 223.42109782581466
3231.0 223.42109782581466
3232.0 223.35292863887744
3232.0 223.35292863887744
3233.0 223.28475943686863
3233.0 223.28475943686863
3234.0 223.21659022592956
3234.0 223.21659022592956
3235.0 223.14842100033124
3235.0 223.14842100033124
3236.0 223.0802517610856
3236.0 223.0802517610856
3237.0 223.0120825190016
3237.0 223.0120825190016
3238.0 222.94391327682888
3238.0 222.94391327682888
3239.0 222.8757440271007
3239.0 222.8757440271007
3240.0 222.80757475524658
3240.0 222.80757475524658
3241.0 222.73940547583703
3241.0 222.73940547583703
3242.0 222.6712361799811
3242.0 222.6712361799811
3243.0 222.60306689155254
3243.0 222.60306689155254
3244.0 222.53489758805242
3244.0 222.53489758805242
3245.0 222.46672827603436
3245.0 222.46672827603436
3246.0 222.39855894894472
3246.0 222.39855894894472
3247.0 222.33038961429966
3247.0 222.33038961429966
3248.0 222.26222027209914
3248.0 222.26222027209914
3249.0 222.194050923718
3249.0 222.194050923718
3250.0 222.125881557928
3250.0 222.125881557928
3251.0 222.05771219067444
3251.0 222.05771219067444
3252.0 221.9895428111484
3252.0 221.9895428111484
3253.0 221.92137342878397
3253.0 221.92137342878397
3254.0 221.85320403272274
3254.0 221.85320403272274
3255.0 221.78503462067692
3255.0 221.78503462067692
3256.0 221.7168652010262
3256.0 221.7168652010262
3257.0 221.64869577996143
3257.0 221.64869577996143
3258.0 221.58052634519984
3258.0 221.58052634519984
3259.0 221.51235689440418
3259.0 221.51235689440418
3260.0 221.44418744453174
3260.0 221.44418744453174
3261.0 221.3760179786252
3261.0 221.3760179786252
3262.0 221.30784851125512
3262.0 221.30784851125512
3263.0 221.2396790231339
3263.0 221.2396790231339
3264.0 221.17150954065295
3264.0 221.17150954065295
3265.0 221.10334003604606
3265.0 221.10334003604606
3266.0 221.03517052525856
3266.0 221.03517052525856
3267.0 220.9670010054913
3267.0 220.9670010054913
3268.0 220.8988314711143
3268.0 220.8988314711143
3269.0 220.83066194232805
3269.0 220.83066194232805
3270.0 220.76249239893207
3270.0 220.76249239893207
3271.0 220.69432284046445
3271.0 220.69432284046445
3272.0 220.6261532744414
3272.0 220.6261532744414
3273.0 220.5579836937591
3273.0 220.5579836937591
3274.0 220.4898141126252
3274.0 220.4898141126252
3275.0 220.4216445229239
3275.0 220.4216445229239
3276.0 220.3534749195753
3276.0 220.3534749195753
3277.0 220.28530530019262
3277.0 220.28530530019262
3278.0 220.21713568782505
3278.0 220.21713568782505
3279.0 220.1489660533315
3279.0 220.1489660533315
3280.0 220.08079641123302
3280.0 220.08079641123302
3281.0 220.01262676772052
3281.0 220.01262676772052
3282.0 219.9444571105112
3282.0 219.9444571105112
3283.0 219.87628744478397
3283.0 219.87628744478397
3284.0 219.80811776398514
3284.0 219.80811776398514
3285.0 219.73994807563088
3285.0 219.73994807563088
3286.0 219.67177838109598
3286.0 219.67177838109598
3287.0 219.60360868372274
3287.0 219.60360868372274
3288.0 219.53543896559833
3288.0 219.53543896559833
3289.0 219.46726923991852
3289.0 219.46726923991852
3290.0 219.39909951277514
3290.0 219.39909951277514
3291.0 219.3309297648806
3291.0 219.3309297648806
3292.0 219.2627600151102
3292.0 219.2627600151102
3293.0 219.1945902521048
3293.0 219.1945902521048
3294.0 219.1264204801197
3294.0 219.1264204801197
3295.0 219.0582507080953
3295.0 219.0582507080953
3296.0 218.99008092099933
3296.0 218.99008092099933
3297.0 218.92191111924407
3297.0 218.92191111924407
3298.0 218.85374131607477
3298.0 218.85374131607477
3299.0 218.78557149920866
3299.0 218.78557149920866
3300.0 218.71740168225378
3300.0 218.71740168225378
3301.0 218.6492318357063
3301.0 218.6492318357063
3302.0 218.58106199516192
3302.0 218.58106199516192
3303.0 218.5128921320793
3303.0 218.5128921320793
3304.0 218.44472227642405
3304.0 218.44472227642405
3305.0 218.37655241458816
3305.0 218.37655241458816
3306.0 218.30838252173538
3306.0 218.30838252173538
3307.0 218.24021263021817
3307.0 218.24021263021817
3308.0 218.17204272972117
3308.0 218.17204272972117
3309.0 218.10387282166877
3309.0 218.10387282166877
3310.0 218.0357029064733
3310.0 218.0357029064733
3311.0 217.9675329701143
3311.0 217.9675329701143
3312.0 217.89936303229177
3312.0 217.89936303229177
3313.0 217.83119309300568
3313.0 217.83119309300568
3314.0 217.76302314144706
3314.0 217.76302314144706
3315.0 217.6948531724796
3315.0 217.6948531724796
3316.0 217.62668319733152
3316.0 217.62668319733152
3317.0 217.55851321457848
3317.0 217.55851321457848
3318.0 217.49034323041138
3318.0 217.49034323041138
3319.0 217.42217322549314
3319.0 217.42217322549314
3320.0 217.35400320550332
3320.0 217.35400320550332
3321.0 217.2858331854247
3321.0 217.2858331854247
3322.0 217.21766316530685
3322.0 217.21766316530685
3323.0 217.14949311554687
3323.0 217.14949311554687
3324.0 217.081323072802
3324.0 217.081323072802
3325.0 217.01315301539785
3325.0 217.01315301539785
3326.0 216.94498293586773
3326.0 216.94498293586773
3327.0 216.8768128694446
3327.0 216.8768128694446
3328.0 216.80864277480362
3328.0 216.80864277480362
3329.0 216.7404726946444
3329.0 216.7404726946444
3330.0 216.67230258388062
3330.0 216.67230258388062
3331.0 216.60413246789864
3331.0 216.60413246789864
3332.0 216.5359623565945
3332.0 216.5359623565945
3333.0 216.46779221839785
3333.0 216.46779221839785
3334.0 216.39962208487898
3334.0 216.39962208487898
3335.0 216.33145191700095
3335.0 216.33145191700095
3336.0 216.26328176222987
3336.0 216.26328176222987
3337.0 216.1951115914247
3337.0 216.1951115914247
3338.0 216.12694141586323
3338.0 216.12694141586323
3339.0 216.058771231322
3339.0 216.058771231322
3340.0 215.9906010317092
3340.0 215.9906010317092
3341.0 215.92243082495327
3341.0 215.92243082495327
3342.0 215.85426061064192
3342.0 215.85426061064192
3343.0 215.78609039014992
3343.0 215.78609039014992
3344.0 215.717920147532
3344.0 215.717920147532
3345.0 215.64974991050485
3345.0 215.64974991050485
3346.0 215.58157965886795
3346.0 215.58157965886795
3347.0 215.51340939353423
3347.0 215.51340939353423
3348.0 215.44523910744937
3348.0 215.44523910744937
3349.0 215.37706884061282
3349.0 215.37706884061282
3350.0 215.30889854550898
3350.0 215.30889854550898
3351.0 215.24072825031635
3351.0 215.24072825031635
3352.0 215.1725579461935
3352.0 215.1725579461935
3353.0 215.1043876226943
3353.0 215.1043876226943
3354.0 215.03621730483542
3354.0 215.03621730483542
3355.0 214.96804695870918
3355.0 214.96804695870918
3356.0 214.89987660543986
3356.0 214.89987660543986
3357.0 214.83170625781082
3357.0 214.83170625781082
3358.0 214.76353588800634
3358.0 214.76353588800634
3359.0 214.6953655195374
3359.0 214.6953655195374
3360.0 214.62719513599683
3360.0 214.62719513599683
3361.0 214.55902475241703
3361.0 214.55902475241703
3362.0 214.4908543466618
3362.0 214.4908543466618
3363.0 214.4226839333511
3363.0 214.4226839333511
3364.0 214.35451351385979
3364.0 214.35451351385979
3365.0 214.28634307224254
3365.0 214.28634307224254
3366.0 214.21817264373223
3366.0 214.21817264373223
3367.0 214.15000219447077
3367.0 214.15000219447077
3368.0 214.08183174512055
3368.0 214.08183174512055
3369.0 214.01366126617773
3369.0 214.01366126617773
3370.0 213.9454907955753
3370.0 213.9454907955753
3371.0 213.8773203089883
3371.0 213.8773203089883
3372.0 213.80914981479634
3372.0 213.80914981479634
3373.0 213.74097930736943
3373.0 213.74097930736943
3374.0 213.6728087994414
3374.0 213.6728087994414
3375.0 213.60463827690364
3375.0 213.60463827690364
3376.0 213.53646774676093
3376.0 213.53646774676093
3377.0 213.46829720906277
3377.0 213.46829720906277
3378.0 213.4001266506135
3378.0 213.4001266506135
3379.0 213.33195609207544
3379.0 213.33195609207544
3380.0 213.26378552460716
3380.0 213.26378552460716
3381.0 213.19561495095826
3381.0 213.19561495095826
3382.0 213.1274443551339
3382.0 213.1274443551339
3383.0 213.05927375317842
3383.0 213.05927375317842
3384.0 212.99110315113418
3384.0 212.99110315113418
3385.0 212.9229325401102
3385.0 212.9229325401102
3386.0 212.85476190975936
3386.0 212.85476190975936
3387.0 212.78659128499933
3387.0 212.78659128499933
3388.0 212.71842064420522
3388.0 212.71842064420522
3389.0 212.65024998545906
3389.0 212.65024998545906
3390.0 212.58207933092888
3390.0 212.58207933092888
3391.0 212.51390865564758
3391.0 212.51390865564758
3392.0 212.44573797418562
3392.0 212.44573797418562
3393.0 212.3775672766896
3393.0 212.3775672766896
3394.0 212.30939658758345
3394.0 212.30939658758345
3395.0 212.2412258688352
3395.0 212.2412258688352
3396.0 212.17305515751434
3396.0 212.17305515751434
3397.0 212.10488443863807
3397.0 212.10488443863807
3398.0 212.0367136914945
3398.0 212.0367136914945
3399.0 211.96854294431162
3399.0 211.96854294431162
3400.0 211.90037218952384
3400.0 211.90037218952384
3401.0 211.8322014346968
3401.0 211.8322014346968
3402.0 211.76403065769432
3402.0 211.76403065769432
3403.0 211.69585986841932
3403.0 211.69585986841932
3404.0 211.62768907630598
3404.0 211.62768907630598
3405.0 211.5595182793868
3405.0 211.5595182793868
3406.0 211.49134746643355
3406.0 211.49134746643355
3407.0 211.42317664729964
3407.0 211.42317664729964
3408.0 211.35500582061033
3408.0 211.35500582061033
3409.0 211.28683498774038
3409.0 211.28683498774038
3410.0 211.2186641313202
3410.0 211.2186641313202
3411.0 211.15049327623552
3411.0 211.15049327623552
3412.0 211.08232240607927
3412.0 211.08232240607927
3413.0 211.01415153725856
3413.0 211.01415153725856
3414.0 210.9459806462624
3414.0 210.9459806462624
3415.0 210.8778097477108
3415.0 210.8778097477108
3416.0 210.80963885658662
3416.0 210.80963885658662
3417.0 210.74146795039084
3417.0 210.74146795039084
3418.0 210.67329702344392
3418.0 210.67329702344392
3419.0 210.60512609031636
3419.0 210.60512609031636
3420.0 210.53695514963337
3420.0 210.53695514963337
3421.0 210.4687841942911
3421.0 210.4687841942911
3422.0 210.40061323844773
3422.0 210.40061323844773
3423.0 210.3324422754613
3423.0 210.3324422754613
3424.0 210.2642712903489
3424.0 210.2642712903489
3425.0 210.19610030748498
3425.0 210.19610030748498
3426.0 210.12792930863654
3426.0 210.12792930863654
3427.0 210.05975830355794
3427.0 210.05975830355794
3428.0 209.9915872909239
3428.0 209.9915872909239
3429.0 209.9234162636801
3429.0 209.9234162636801
3430.0 209.8552452241143
3430.0 209.8552452241143
3431.0 209.78707418308494
3431.0 209.78707418308494
3432.0 209.71890313450015
3432.0 209.71890313450015
3433.0 209.65073207125607
3433.0 209.65073207125607
3434.0 209.5825609957395
3434.0 209.5825609957395
3435.0 209.51438992013416
3435.0 209.51438992013416
3436.0 209.4462188355491
3436.0 209.4462188355491
3437.0 209.3780477302624
3437.0 209.3780477302624
3438.0 209.30987662626174
3438.0 209.30987662626174
3439.0 209.24170550718947
3439.0 209.24170550718947
3440.0 209.1735343955446
3440.0 209.1735343955446
3441.0 209.10536324816576
3441.0 209.10536324816576
3442.0 209.03719210069815
3442.0 209.03719210069815
3443.0 208.96902096065796
3443.0 208.96902096065796
3444.0 208.90084978488377
3444.0 208.90084978488377
3445.0 208.83267860902083
3445.0 208.83267860902083
3446.0 208.76450743306913
3446.0 208.76450743306913
3447.0 208.6963362434701
3447.0 208.6963362434701
3448.0 208.62816504058662
3448.0 208.62816504058662
3449.0 208.55999382125674
3449.0 208.55999382125674
3450.0 208.4918226046372
3450.0 208.4918226046372
3451.0 208.4236513865541
3451.0 208.4236513865541
3452.0 208.35548014020367
3452.0 208.35548014020367
3453.0 208.2873088951888
3453.0 208.2873088951888
3454.0 208.21913764119418
3454.0 208.21913764119418
3455.0 208.1509663739646
3455.0 208.1509663739646
3456.0 208.08279510760872
3456.0 208.08279510760872
3457.0 208.01462381912688
3457.0 208.01462381912688
3458.0 207.9464525159858
3458.0 207.9464525159858
3459.0 207.87828122123457
3459.0 207.87828122123457
3460.0 207.81010990573222
3460.0 207.81010990573222
3461.0 207.74193858876632
3461.0 207.74193858876632
3462.0 207.67376725104924
3462.0 207.67376725104924
3463.0 207.60559592172206
3463.0 207.60559592172206
3464.0 207.53742456275276
3464.0 207.53742456275276
3465.0 207.46925319801517
3465.0 207.46925319801517
3466.0 207.40108184029265
3466.0 207.40108184029265
3467.0 207.33291045292802
3467.0 207.33291045292802
3468.0 207.2647390743656
3468.0 207.2647390743656
3469.0 207.19656768073156
3469.0 207.19656768073156
3470.0 207.12839626634639
3470.0 207.12839626634639
3471.0 207.06022485187245
3471.0 207.06022485187245
3472.0 206.99205342375123
3472.0 206.99205342375123
3473.0 206.9238820030079
3473.0 206.9238820030079
3474.0 206.85571055404674
3474.0 206.85571055404674
3475.0 206.78753910362204
3475.0 206.78753910362204
3476.0 206.7193676483915
3476.0 206.7193676483915
3477.0 206.65119617103502
3477.0 206.65119617103502
3478.0 206.5830246935898
3478.0 206.5830246935898
3479.0 206.5148531963559
3479.0 206.5148531963559
3480.0 206.44668171264124
3480.0 206.44668171264124
3481.0 206.37851019456744
3481.0 206.37851019456744
3482.0 206.31033868254622
3482.0 206.31033868254622
3483.0 206.2421671568282
3483.0 206.2421671568282
3484.0 206.17399562492955
3484.0 206.17399562492955
3485.0 206.10582407837163
3485.0 206.10582407837163
3486.0 206.03765252425828
3486.0 206.03765252425828
3487.0 205.96948096396432
3487.0 205.96948096396432
3488.0 205.901309384294
3488.0 205.901309384294
3489.0 205.8331378031601
3489.0 205.8331378031601
3490.0 205.76496621447077
3490.0 205.76496621447077
3491.0 205.69679461249697
3491.0 205.69679461249697
3492.0 205.6286230114464
3492.0 205.6286230114464
3493.0 205.56045138822037
3493.0 205.56045138822037
3494.0 205.49227975313417
3494.0 205.49227975313417
3495.0 205.42410812226396
3495.0 205.42410812226396
3496.0 205.35593647953357
3496.0 205.35593647953357
3497.0 205.28776482310636
3497.0 205.28776482310636
3498.0 205.21959314455322
3498.0 205.21959314455322
3499.0 205.15142148048182
3499.0 205.15142148048182
3500.0 205.08324978246358
3500.0 205.08324978246358
3501.0 205.0150780914604
3501.0 205.0150780914604
3502.0 204.94690639899366
3502.0 204.94690639899366
3503.0 204.8787346871506
3503.0 204.8787346871506
3504.0 204.8105629691269
3504.0 204.8105629691269
3505.0 204.7423912350691
3505.0 204.7423912350691
3506.0 204.67421948873883
3506.0 204.67421948873883
3507.0 204.6060477348036
3507.0 204.6060477348036
3508.0 204.5378759882958
3508.0 204.5378759882958
3509.0 204.46970422199934
3509.0 204.46970422199934
3510.0 204.40153244104357
3510.0 204.40153244104357
3511.0 204.33336065294472
3511.0 204.33336065294472
3512.0 204.2651888582529
3512.0 204.2651888582529
3513.0 204.1970170502766
3513.0 204.1970170502766
3514.0 204.1288452347449
3514.0 204.1288452347449
3515.0 204.06067341303253
3515.0 204.06067341303253
3516.0 203.9925015766609
3516.0 203.9925015766609
3517.0 203.92432973548344
3517.0 203.92432973548344
3518.0 203.85615788537575
3518.0 203.85615788537575
3519.0 203.7879860365541
3519.0 203.7879860365541
3520.0 203.71981415946513
3520.0 203.71981415946513
3521.0 203.65164228371168
3521.0 203.65164228371168
3522.0 203.58347040040283
3522.0 203.58347040040283
3523.0 203.51529849629333
3523.0 203.51529849629333
3524.0 203.44712658462836
3524.0 203.44712658462836
3525.0 203.37895468176563
3525.0 203.37895468176563
3526.0 203.31078274316891
3526.0 203.31078274316891
3527.0 203.24261080448343
3527.0 203.24261080448343
3528.0 203.17443886099213
3528.0 203.17443886099213
3529.0 203.10626691603724
3529.0 203.10626691603724
3530.0 203.03809495033124
3530.0 203.03809495033124
3531.0 202.96992297844457
3531.0 202.96992297844457
3532.0 202.9017510003773
3532.0 202.9017510003773
3533.0 202.83357900765074
3533.0 202.83357900765074
3534.0 202.76540700874355
3534.0 202.76540700874355
3535.0 202.69723499476476
3535.0 202.69723499476476
3536.0 202.62906298958816
3536.0 202.62906298958816
3537.0 202.5608909500524
3537.0 202.5608909500524
3538.0 202.4927189240359
3538.0 202.4927189240359
3539.0 202.42454686228544
3539.0 202.42454686228544
3540.0 202.3563748163915
3540.0 202.3563748163915
3541.0 202.28820274974643
3541.0 202.28820274974643
3542.0 202.22003067554593
3542.0 202.22003067554593
3543.0 202.15185859557712
3543.0 202.15185859557712
3544.0 202.08368650191153
3544.0 202.08368650191153
3545.0 202.0155143931743
3545.0 202.0155143931743
3546.0 201.94734227257692
3546.0 201.94734227257692
3547.0 201.87917016646128
3547.0 201.87917016646128
3548.0 201.8109980382197
3548.0 201.8109980382197
3549.0 201.7428258830856
3549.0 201.7428258830856
3550.0 201.67465374857463
3550.0 201.67465374857463
3551.0 201.60648158717115
3551.0 201.60648158717115
3552.0 201.53830941253267
3552.0 201.53830941253267
3553.0 201.470137243485
3553.0 201.470137243485
3554.0 201.40196506257712
3554.0 201.40196506257712
3555.0 201.33379286797248
3555.0 201.33379286797248
3556.0 201.26562065261666
3556.0 201.26562065261666
3557.0 201.1974484503678
3557.0 201.1974484503678
3558.0 201.12927621417208
3558.0 201.12927621417208
3559.0 201.06110398636625
3559.0 201.06110398636625
3560.0 200.99293174390115
3560.0 200.99293174390115
3561.0 200.92475949525542
3561.0 200.92475949525542
3562.0 200.85658723291286
3562.0 200.85658723291286
3563.0 200.78841495733533
3563.0 200.78841495733533
3564.0 200.72024269623958
3564.0 200.72024269623958
3565.0 200.65207039230597
3565.0 200.65207039230597
3566.0 200.58389810427843
3566.0 200.58389810427843
3567.0 200.51572579545024
3567.0 200.51572579545024
3568.0 200.4475534790666
3568.0 200.4475534790666
3569.0 200.37938114944802
3569.0 200.37938114944802
3570.0 200.3112088281698
3570.0 200.3112088281698
3571.0 200.24303648476564
3571.0 200.24303648476564
3572.0 200.17486412198514
3572.0 200.17486412198514
3573.0 200.1066917675945
3573.0 200.1066917675945
3574.0 200.0385193971698
3574.0 200.0385193971698
3575.0 199.97034700736876
3575.0 199.97034700736876
3576.0 199.90217461844142
3576.0 199.90217461844142
3577.0 199.83400222237097
3577.0 199.83400222237097
3578.0 199.76582981402802
3578.0 199.76582981402802
3579.0 199.6976573909763
3579.0 199.6976573909763
3580.0 199.62948496179345
3580.0 199.62948496179345
3581.0 199.56131252500566
3581.0 199.56131252500566
3582.0 199.49314008341204
3582.0 199.49314008341204
3583.0 199.42496762858346
3583.0 199.42496762858346
3584.0 199.35679516614994
3584.0 199.35679516614994
3585.0 199.28862268159045
3585.0 199.28862268159045
3586.0 199.22045020817046
3586.0 199.22045020817046
3587.0 199.15227771262454
3587.0 199.15227771262454
3588.0 199.08410520241932
3588.0 199.08410520241932
3589.0 199.015932700604
3589.0 199.015932700604
3590.0 198.9477601855042
3590.0 198.9477601855042
3591.0 198.8795876360452
3591.0 198.8795876360452
3592.0 198.81141510858413
3592.0 198.81141510858413
3593.0 198.74324256646378
3593.0 198.74324256646378
3594.0 198.67507000455475
3594.0 198.67507000455475
3595.0 198.60689743550265
3595.0 198.60689743550265
3596.0 198.53872485275372
3596.0 198.53872485275372
3597.0 198.47055226519896
3597.0 198.47055226519896
3598.0 198.4023796850716
3598.0 198.4023796850716
3599.0 198.33420707667693
3599.0 198.33420707667693
3600.0 198.2660344681935
3600.0 198.2660344681935
3601.0 198.19786183286706
3601.0 198.19786183286706
3602.0 198.12968921202236
3602.0 198.12968921202236
3603.0 198.06151657180132
3603.0 198.06151657180132
3604.0 197.99334391692102
3604.0 197.99334391692102
3605.0 197.92517125682252
3605.0 197.92517125682252
3606.0 197.85699859567282
3606.0 197.85699859567282
3607.0 197.7888259076801
3607.0 197.7888259076801
3608.0 197.72065322802774
3608.0 197.72065322802774
3609.0 197.65248053376564
3609.0 197.65248053376564
3610.0 197.584307812611
3610.0 197.584307812611
3611.0 197.51613510873722
3611.0 197.51613510873722
3612.0 197.44796238131318
3612.0 197.44796238131318
3613.0 197.37978964770852
3613.0 197.37978964770852
3614.0 197.3116169008194
3614.0 197.3116169008194
3615.0 197.24344414165773
3615.0 197.24344414165773
3616.0 197.17527138240735
3616.0 197.17527138240735
3617.0 197.10709860987245
3617.0 197.10709860987245
3618.0 197.03892582369028
3618.0 197.03892582369028
3619.0 196.97075303879413
3619.0 196.97075303879413
3620.0 196.90258024771734
3620.0 196.90258024771734
3621.0 196.8344074344651
3621.0 196.8344074344651
3622.0 196.76623462392322
3622.0 196.76623462392322
3623.0 196.6980617926302
3623.0 196.6980617926302
3624.0 196.62988894764038
3624.0 196.62988894764038
3625.0 196.56171611007795
3625.0 196.56171611007795
3626.0 196.49354326019352
3626.0 196.49354326019352
3627.0 196.42537038818313
3627.0 196.42537038818313
3628.0 196.35719751136693
3628.0 196.35719751136693
3629.0 196.28902463583674
3629.0 196.28902463583674
3630.0 196.22085174569682
3630.0 196.22085174569682
3631.0 196.15267884932672
3631.0 196.15267884932672
3632.0 196.08450592611362
3632.0 196.08450592611362
3633.0 196.01633300986612
3633.0 196.01633300986612
3634.0 195.94816008785028
3634.0 195.94816008785028
3635.0 195.87998713899145
3635.0 195.87998713899145
3636.0 195.81181419004386
3636.0 195.81181419004386
3637.0 195.74364122877427
3637.0 195.74364122877427
3638.0 195.67546827355727
3638.0 195.67546827355727
3639.0 195.6072952853559
3639.0 195.6072952853559
3640.0 195.5391223059567
3640.0 195.5391223059567
3641.0 195.4709493175778
3641.0 195.4709493175778
3642.0 195.4027763037307
3642.0 195.4027763037307
3643.0 195.3346032911696
3643.0 195.3346032911696
3644.0 195.2664302846611
3644.0 195.2664302846611
3645.0 195.19825724516826
3645.0 195.19825724516826
3646.0 195.13008420558663
3646.0 195.13008420558663
3647.0 195.06191116119916
3647.0 195.06191116119916
3648.0 194.9937380871696
3648.0 194.9937380871696
3649.0 194.92556502331703
3649.0 194.92556502331703
3650.0 194.85739195190902
3650.0 194.85739195190902
3651.0 194.78921886112468
3651.0 194.78921886112468
3652.0 194.7210457627354
3652.0 194.7210457627354
3653.0 194.65287266568166
3653.0 194.65287266568166
3654.0 194.5846995417354
3654.0 194.5846995417354
3655.0 194.5165264191247
3655.0 194.5165264191247
3656.0 194.44835329028382
3656.0 194.44835329028382
3657.0 194.38018013931702
3657.0 194.38018013931702
3658.0 194.31200698491918
3658.0 194.31200698491918
3659.0 194.24383383657397
3659.0 194.24383383657397
3660.0 194.17566066133622
3660.0 194.17566066133622
3661.0 194.10748747991784
3661.0 194.10748747991784
3662.0 194.0393142997855
3662.0 194.0393142997855
3663.0 193.971141085294
3663.0 193.971141085294
3664.0 193.90296787822987
3664.0 193.90296787822987
3665.0 193.83479465788128
3665.0 193.83479465788128
3666.0 193.7666214398307
3666.0 193.7666214398307
3667.0 193.69844819960466
3667.0 193.69844819960466
3668.0 193.63027495361032
3668.0 193.63027495361032
3669.0 193.56210170239783
3669.0 193.56210170239783
3670.0 193.49392844541703
3670.0 193.49392844541703
3671.0 193.42575516016893
3671.0 193.42575516016893
3672.0 193.35758187483205
3672.0 193.35758187483205
3673.0 193.28940858611364
3673.0 193.28940858611364
3674.0 193.2212352897903
3674.0 193.2212352897903
3675.0 193.15306198018246
3675.0 193.15306198018246
3676.0 193.08488865830213
3676.0 193.08488865830213
3677.0 193.01671533633305
3677.0 193.01671533633305
3678.0 192.9485419949876
3678.0 192.9485419949876
3679.0 192.88036864603725
3679.0 192.88036864603725
3680.0 192.81219528522672
3680.0 192.81219528522672
3681.0 192.74402191823555
3681.0 192.74402191823555
3682.0 192.67584853892237
3682.0 192.67584853892237
3683.0 192.60767516703658
3683.0 192.60767516703658
3684.0 192.5395017668835
3684.0 192.5395017668835
3685.0 192.47132836944076
3685.0 192.47132836944076
3686.0 192.40315494373067
3686.0 192.40315494373067
3687.0 192.33498152682282
3687.0 192.33498152682282
3688.0 192.26680809621814
3688.0 192.26680809621814
3689.0 192.19863466552474
3689.0 192.19863466552474
3690.0 192.1304612093631
3690.0 192.1304612093631
3691.0 192.06228773991697
3691.0 192.06228773991697
3692.0 191.9941142849526
3692.0 191.9941142849526
3693.0 191.9259408031452
3693.0 191.9259408031452
3694.0 191.85776732262386
3694.0 191.85776732262386
3695.0 191.7895938138352
3695.0 191.7895938138352
3696.0 191.72142031384874
3696.0 191.72142031384874
3697.0 191.65324680905644
3697.0 191.65324680905644
3698.0 191.58507327462203
3698.0 191.58507327462203
3699.0 191.51689974427276
3699.0 191.51689974427276
3700.0 191.44872620494377
3700.0 191.44872620494377
3701.0 191.3805526537546
3701.0 191.3805526537546
3702.0 191.3123790902434
3702.0 191.3123790902434
3703.0 191.24420550598109
3703.0 191.24420550598109
3704.0 191.1760319375753
3704.0 191.1760319375753
3705.0 191.10785834841838
3705.0 191.10785834841838
3706.0 191.03968475349313
3706.0 191.03968475349313
3707.0 190.97151113877925
3707.0 190.97151113877925
3708.0 190.9033375178352
3708.0 190.9033375178352
3709.0 190.83516390431856
3709.0 190.83516390431856
3710.0 190.76699026533373
3710.0 190.76699026533373
3711.0 190.6988166116896
3711.0 190.6988166116896
3712.0 190.63064296029398
3712.0 190.63064296029398
3713.0 190.56246930175527
3713.0 190.56246930175527
3714.0 190.4942956384107
3714.0 190.4942956384107
3715.0 190.42612194679884
3715.0 190.42612194679884
3716.0 190.35794825038113
3716.0 190.35794825038113
3717.0 190.28977456276564
3717.0 190.28977456276564
3718.0 190.22160084079096
3718.0 190.22160084079096
3719.0 190.1534271248194
3719.0 190.1534271248194
3720.0 190.08525339795008
3720.0 190.08525339795008
3721.0 190.01707965779633
3721.0 190.01707965779633
3722.0 189.94890591146196
3722.0 189.94890591146196
3723.0 189.8807321457512
3723.0 189.8807321457512
3724.0 189.81255837995172
3724.0 189.81255837995172
3725.0 189.74438460934638
3725.0 189.74438460934638
3726.0 189.67621083256043
3726.0 189.67621083256043
3727.0 189.60803704248997
3727.0 189.60803704248997
3728.0 189.53986323872272
3728.0 189.53986323872272
3729.0 189.4716894244701
3729.0 189.4716894244701
3730.0 189.40351559514588
3730.0 189.40351559514588
3731.0 189.33534177599867
3731.0 189.33534177599867
3732.0 189.26716792720933
3732.0 189.26716792720933
3733.0 189.19899408108083
3733.0 189.19899408108083
3734.0 189.13082021562548
3734.0 189.13082021562548
3735.0 189.0626463585105
3735.0 189.0626463585105
3736.0 188.9944724806444
3736.0 188.9944724806444
3737.0 188.92629858949383
3737.0 188.92629858949383
3738.0 188.8581246921626
3738.0 188.8581246921626
3739.0 188.78995079002553
3739.0 188.78995079002553
3740.0 188.72177686851214
3740.0 188.72177686851214
3741.0 188.6536029539643
3741.0 188.6536029539643
3742.0 188.5854290129858
3742.0 188.5854290129858
3743.0 188.51725508039718
3743.0 188.51725508039718
3744.0 188.44908112700787
3744.0 188.44908112700787
3745.0 188.38090715566656
3745.0 188.38090715566656
3746.0 188.31273319170313
3746.0 188.31273319170313
3747.0 188.24455920795106
3747.0 188.24455920795106
3748.0 188.1763852241102
3748.0 188.1763852241102
3749.0 188.10821122978396
3749.0 188.10821122978396
3750.0 188.04003722038613
3750.0 188.04003722038613
3751.0 187.9718631990786
3751.0 187.9718631990786
3752.0 187.90368917159046
3752.0 187.90368917159046
3753.0 187.8355151392965
3753.0 187.8355151392965
3754.0 187.76734108762616
3754.0 187.76734108762616
3755.0 187.69916703586708
3755.0 187.69916703586708
3756.0 187.63099297930214
3756.0 187.63099297930214
3757.0 187.56281890807793
3757.0 187.56281890807793
3758.0 187.49464481843987
3758.0 187.49464481843987
3759.0 187.426470737604
3759.0 187.426470737604
3760.0 187.3582966298756
3760.0 187.3582966298756
3761.0 187.29012252957463
3761.0 187.29012252957463
3762.0 187.22194840238114
3762.0 187.22194840238114
3763.0 187.1537742765232
3763.0 187.1537742765232
3764.0 187.0856001383432
3764.0 187.0856001383432
3765.0 187.01742598687878
3765.0 187.01742598687878
3766.0 186.94925183812467
3766.0 186.94925183812467
3767.0 186.88107768176565
3767.0 186.88107768176565
3768.0 186.8129034999384
3768.0 186.8129034999384
3769.0 186.74472931939718
3769.0 186.74472931939718
3770.0 186.6765551181048
3770.0 186.6765551181048
3771.0 186.60838091809848
3771.0 186.60838091809848
3772.0 186.54020671328632
3772.0 186.54020671328632
3773.0 186.47203248158164
3773.0 186.47203248158164
3774.0 186.4038582512125
3774.0 186.4038582512125
3775.0 186.33568402212939
3775.0 186.33568402212939
3776.0 186.26750976615378
3776.0 186.26750976615378
3777.0 186.19933551151368
3777.0 186.19933551151368
3778.0 186.13116122998107
3778.0 186.13116122998107
3779.0 186.0629869718212
3779.0 186.0629869718212
3780.0 185.9948126721983
3780.0 185.9948126721983
3781.0 185.92663838705712
3781.0 185.92663838705712
3782.0 185.85846407782253
3782.0 185.85846407782253
3783.0 185.79028976616192
3783.0 185.79028976616192
3784.0 185.72211543746224
3784.0 185.72211543746224
3785.0 185.6539411025819
3785.0 185.6539411025819
3786.0 185.5857667689876
3786.0 185.5857667689876
3787.0 185.5175924085008
3787.0 185.5175924085008
3788.0 185.4494180568162
3788.0 185.4494180568162
3789.0 185.38124368438048
3789.0 185.38124368438048
3790.0 185.3130693085137
3790.0 185.3130693085137
3791.0 185.2448949189501
3791.0 185.2448949189501
3792.0 185.17672052224341
3792.0 185.17672052224341
3793.0 185.1085461145895
3793.0 185.1085461145895
3794.0 185.04037169370065
3794.0 185.04037169370065
3795.0 184.97219726658165
3795.0 184.97219726658165
3796.0 184.9040228360811
3796.0 184.9040228360811
3797.0 184.83584839087177
3797.0 184.83584839087177
3798.0 184.76767393338997
3798.0 184.76767393338997
3799.0 184.69949947719417
3799.0 184.69949947719417
3800.0 184.63132500162206
3800.0 184.63132500162206
3801.0 184.56315052124407
3801.0 184.56315052124407
3802.0 184.49497602758163
3802.0 184.49497602758163
3803.0 184.4268015216467
3803.0 184.4268015216467
3804.0 184.35862702308967
3804.0 184.35862702308967
3805.0 184.2904525004392
3805.0 184.2904525004392
3806.0 184.2222779763252
3806.0 184.2222779763252
3807.0 184.15410344126394
3807.0 184.15410344126394
3808.0 184.08592889434254
3808.0 184.08592889434254
3809.0 184.0177543398162
3809.0 184.0177543398162
3810.0 183.9495797734297
3810.0 183.9495797734297
3811.0 183.8814051947212
3811.0 183.8814051947212
3812.0 183.8132306172987
3812.0 183.8132306172987
3813.0 183.74505602801605
3813.0 183.74505602801605
3814.0 183.67688142641137
3814.0 183.67688142641137
3815.0 183.60870680405557
3815.0 183.60870680405557
3816.0 183.5405321829858
3816.0 183.5405321829858
3817.0 183.4723575571102
3817.0 183.4723575571102
3818.0 183.40418291185824
3818.0 183.40418291185824
3819.0 183.3360082678923
3819.0 183.3360082678923
3820.0 183.26783361912055
3820.0 183.26783361912055
3821.0 183.19965894959768
3821.0 183.19965894959768
3822.0 183.13148426912755
3822.0 183.13148426912755
3823.0 183.06330958151435
3823.0 183.06330958151435
3824.0 182.9951348890953
3824.0 182.9951348890953
3825.0 182.92696018435427
3825.0 182.92696018435427
3826.0 182.8587854738449
3826.0 182.8587854738449
3827.0 182.79061075101353
3827.0 182.79061075101353
3828.0 182.722436016322
3828.0 182.722436016322
3829.0 182.65426127540033
3829.0 182.65426127540033
3830.0 182.58608652829804
3830.0 182.58608652829804
3831.0 182.5179117618194
3831.0 182.5179117618194
3832.0 182.4497369919097
3832.0 182.4497369919097
3833.0 182.38156220734072
3833.0 182.38156220734072
3834.0 182.31338741796594
3834.0 182.31338741796594
3835.0 182.2452126237853
3835.0 182.2452126237853
3836.0 182.1770378163202
3836.0 182.1770378163202
3837.0 182.10886300404925
3837.0 182.10886300404925
3838.0 182.04068818697246
3838.0 182.04068818697246
3839.0 181.97251334162837
3839.0 181.97251334162837
3840.0 181.90433850646127
3840.0 181.90433850646127
3841.0 181.83616365191784
3841.0 181.83616365191784
3842.0 181.7679887836776
3842.0 181.7679887836776
3843.0 181.69981392423958
3843.0 181.69981392423958
3844.0 181.6316390392838
3844.0 181.6316390392838
3845.0 181.56346413357693
3845.0 181.56346413357693
3846.0 181.49528925124275
3846.0 181.49528925124275
3847.0 181.42711434339083
3847.0 181.42711434339083
3848.0 181.35893941478778
3848.0 181.35893941478778
3849.0 181.29076449594942
3849.0 181.29076449594942
3850.0 181.22258954925607
3850.0 181.22258954925607
3851.0 181.1544146123274
3851.0 181.1544146123274
3852.0 181.08623965602237
3852.0 181.08623965602237
3853.0 181.01806468643287
3853.0 181.01806468643287
3854.0 180.949889713
3854.0 180.949889713
3855.0 180.8817147253202
3855.0 180.8817147253202
3856.0 180.81353974131318
3856.0 180.81353974131318
3857.0 180.74536473513072
3857.0 180.74536473513072
3858.0 180.6771897184629
3858.0 180.6771897184629
3859.0 180.60901470404357
3859.0 180.60901470404357
3860.0 180.54083966928545
3860.0 180.54083966928545
3861.0 180.4726646367758
3861.0 180.4726646367758
3862.0 180.40448959240598
3862.0 180.40448959240598
3863.0 180.33631454043126
3863.0 180.33631454043126
3864.0 180.2681394643631
3864.0 180.2681394643631
3865.0 180.19996439567282
3865.0 180.19996439567282
3866.0 180.13178930151435
3866.0 180.13178930151435
3867.0 180.06361420864192
3867.0 180.06361420864192
3868.0 179.99543911096364
3868.0 179.99543911096364
3869.0 179.927263993909
3869.0 179.927263993909
3870.0 179.85908887676564
3870.0 179.85908887676564
3871.0 179.79091373552885
3871.0 179.79091373552885
3872.0 179.72273859415378
3872.0 179.72273859415378
3873.0 179.65456344939716
3873.0 179.65456344939716
3874.0 179.5863882838399
3874.0 179.5863882838399
3875.0 179.518213120993
3875.0 179.518213120993
3876.0 179.45003793125358
3876.0 179.45003793125358
3877.0 179.38186275169116
3877.0 179.38186275169116
3878.0 179.31368755843192
3878.0 179.31368755843192
3879.0 179.24551234579633
3879.0 179.24551234579633
3880.0 179.17733714196297
3880.0 179.17733714196297
3881.0 179.10916190652
3881.0 179.10916190652
3882.0 179.04098667098827
3882.0 179.04098667098827
3883.0 178.9728114235469
3883.0 178.9728114235469
3884.0 178.90463618449536
3884.0 178.90463618449536
3885.0 178.8364609128718
3885.0 178.8364609128718
3886.0 178.76828564963807
3886.0 178.76828564963807
3887.0 178.70011036840282
3887.0 178.70011036840282
3888.0 178.63193506636694
3888.0 178.63193506636694
3889.0 178.56375976704135
3889.0 178.56375976704135
3890.0 178.49558446900184
3890.0 178.49558446900184
3891.0 178.42740914406977
3891.0 178.42740914406977
3892.0 178.35923382184808
3892.0 178.35923382184808
3893.0 178.29105848730435
3893.0 178.29105848730435
3894.0 178.22288314836715
3894.0 178.22288314836715
3895.0 178.15470778116259
3895.0 178.15470778116259
3896.0 178.086532410527
3896.0 178.086532410527
3897.0 178.0183570337108
3897.0 178.0183570337108
3898.0 177.9501816670716
3898.0 177.9501816670716
3899.0 177.88200627353987
3899.0 177.88200627353987
3900.0 177.8138308667237
3900.0 177.8138308667237
3901.0 177.74565546358028
3901.0 177.74565546358028
3902.0 177.6774800339567
3902.0 177.6774800339567
3903.0 177.6093046112987
3903.0 177.6093046112987
3904.0 177.54112917068863
3904.0 177.54112917068863
3905.0 177.47295371816892
3905.0 177.47295371816892
3906.0 177.40477826084336
3906.0 177.40477826084336
3907.0 177.33660279728767
3907.0 177.33660279728767
3908.0 177.26842732187177
3908.0 177.26842732187177
3909.0 177.2002518341339
3909.0 177.2002518341339
3910.0 177.13207634910634
3910.0 177.13207634910634
3911.0 177.06390084465295
3911.0 177.06390084465295
3912.0 176.9957253283394
3912.0 176.9957253283394
3913.0 176.9275498128995
3913.0 176.9275498128995
3914.0 176.8593742648876
3914.0 176.8593742648876
3915.0 176.791198734107
3915.0 176.791198734107
3916.0 176.7230231825753
3916.0 176.7230231825753
3917.0 176.6548476177591
3917.0 176.6548476177591
3918.0 176.58667204342
3918.0 176.58667204342
3919.0 176.51849647036693
3919.0 176.51849647036693
3920.0 176.45032088402937
3920.0 176.45032088402937
3921.0 176.38214528679413
3921.0 176.38214528679413
3922.0 176.3139696922197
3922.0 176.3139696922197
3923.0 176.24579406937798
3923.0 176.24579406937798
3924.0 176.17761844214272
3924.0 176.17761844214272
3925.0 176.10944281858028
3925.0 176.10944281858028
3926.0 176.0412671596467
3926.0 176.0412671596467
3927.0 175.97309152408582
3927.0 175.97309152408582
3928.0 175.90491585691535
3928.0 175.90491585691535
3929.0 175.8367401764604
3929.0 175.8367401764604
3930.0 175.76856450480767
3930.0 175.76856450480767
3931.0 175.70038881474105
3931.0 175.70038881474105
3932.0 175.63221311138997
3932.0 175.63221311138997
3933.0 175.56403740460783
3933.0 175.56403740460783
3934.0 175.49586167844936
3934.0 175.49586167844936
3935.0 175.4276859535769
3935.0 175.4276859535769
3936.0 175.35951022389864
3936.0 175.35951022389864
3937.0 175.29133447621882
3937.0 175.29133447621882
3938.0 175.22315872982503
3938.0 175.22315872982503
3939.0 175.1549829640549
3939.0 175.1549829640549
3940.0 175.08680718596275
3940.0 175.08680718596275
3941.0 175.01863140347712
3941.0 175.01863140347712
3942.0 174.95045562328949
3942.0 174.95045562328949
3943.0 174.88227980910548
3943.0 174.88227980910548
3944.0 174.81410400509847
3944.0 174.81410400509847
3945.0 174.74592818130282
3945.0 174.74592818130282
3946.0 174.67775235311365
3946.0 174.67775235311365
3947.0 174.60957651869433
3947.0 174.60957651869433
3948.0 174.54140067475208
3948.0 174.54140067475208
3949.0 174.4732248161506
3949.0 174.4732248161506
3950.0 174.40504893954756
3950.0 174.40504893954756
3951.0 174.33687307270918
3951.0 174.33687307270918
3952.0 174.2686971869068
3952.0 174.2686971869068
3953.0 174.20052129446196
3953.0 174.20052129446196
3954.0 174.13234539153171
3954.0 174.13234539153171
3955.0 174.06416947669183
3955.0 174.06416947669183
3956.0 173.99599355567128
3956.0 173.99599355567128
3957.0 173.9278176312197
3957.0 173.9278176312197
3958.0 173.8596416798756
3958.0 173.8596416798756
3959.0 173.79146573870852
3959.0 173.79146573870852
3960.0 173.72328977816508
3960.0 173.72328977816508
3961.0 173.65511381139152
3961.0 173.65511381139152
3962.0 173.5869378266659
3962.0 173.5869378266659
3963.0 173.51876183708492
3963.0 173.51876183708492
3964.0 173.45058584269813
3964.0 173.45058584269813
3965.0 173.38240984391786
3965.0 173.38240984391786
3966.0 173.31423383144073
3966.0 173.31423383144073
3967.0 173.2460578009621
3967.0 173.2460578009621
3968.0 173.1778817670524
3968.0 173.1778817670524
3969.0 173.10970571848344
3969.0 173.10970571848344
3970.0 173.04152966785824
3970.0 173.04152966785824
3971.0 172.9733536110524
3971.0 172.9733536110524
3972.0 172.9051775423369
3972.0 172.9051775423369
3973.0 172.83700146881554
3973.0 172.83700146881554
3974.0 172.76882537591786
3974.0 172.76882537591786
3975.0 172.70064927207295
3975.0 172.70064927207295
3976.0 172.63247316245975
3976.0 172.63247316245975
3977.0 172.5642970494155
3977.0 172.5642970494155
3978.0 172.4961209301411
3978.0 172.4961209301411
3979.0 172.42794479291467
3979.0 172.42794479291467
3980.0 172.35976863488762
3980.0 172.35976863488762
3981.0 172.291592488
3981.0 172.291592488
3982.0 172.22341632214838
3982.0 172.22341632214838
3983.0 172.15524015854527
3983.0 172.15524015854527
3984.0 172.0870639609953
3984.0 172.0870639609953
3985.0 172.01888777321
3985.0 172.01888777321
3986.0 171.9507115810312
3986.0 171.9507115810312
3987.0 171.8825353765304
3987.0 171.8825353765304
3988.0 171.81435915402804
3988.0 171.81435915402804
3989.0 171.7461829182412
3989.0 171.7461829182412
3990.0 171.67800668607765
3990.0 171.67800668607765
3991.0 171.60983042748344
3991.0 171.60983042748344
3992.0 171.54165418474577
3992.0 171.54165418474577
3993.0 171.47347791791466
3993.0 171.47347791791466
3994.0 171.40530163028293
3994.0 171.40530163028293
3995.0 171.3371253514534
3995.0 171.3371253514534
3996.0 171.26894905558478
3996.0 171.26894905558478
3997.0 171.20077275532267
3997.0 171.20077275532267
3998.0 171.13259644745563
3998.0 171.13259644745563
3999.0 171.06442012438612
3999.0 171.06442012438612
4000.0 170.9962437937117
4000.0 170.9962437937117
4001.0 170.9280674450357
4001.0 170.9280674450357
4002.0 170.85989110653674
4002.0 170.85989110653674
4003.0 170.79171474962388
4003.0 170.79171474962388
4004.0 170.72353837942654
4004.0 170.72353837942654
4005.0 170.65536199731952
4005.0 170.65536199731952
4006.0 170.5871856056896
4006.0 170.5871856056896
4007.0 170.5190092153457
4007.0 170.5190092153457
4008.0 170.45083280562548
4008.0 170.45083280562548
4009.0 170.38265639104992
4009.0 170.38265639104992
4010.0 170.3144799730928
4010.0 170.3144799730928
4011.0 170.2463035479431
4011.0 170.2463035479431
4012.0 170.17812709869997
4012.0 170.17812709869997
4013.0 170.1099506446015
4013.0 170.1099506446015
4014.0 170.04177419321337
4014.0 170.04177419321337
4015.0 169.97359771630752
4015.0 169.97359771630752
4016.0 169.905421242112
4016.0 169.905421242112
4017.0 169.83724474711585
4017.0 169.83724474711585
4018.0 169.76906824868865
4018.0 169.76906824868865
4019.0 169.70089174586795
4019.0 169.70089174586795
4020.0 169.63271522463336
4020.0 169.63271522463336
4021.0 169.5645386901143
4021.0 169.5645386901143
4022.0 169.49636215825606
4022.0 169.49636215825606
4023.0 169.42818561687494
4023.0 169.42818561687494
4024.0 169.36000906220931
4024.0 169.36000906220931
4025.0 169.29183250411268
4025.0 169.29183250411268
4026.0 169.22365593273156
4026.0 169.22365593273156
4027.0 169.1554793565446
4027.0 169.1554793565446
4028.0 169.08730275483993
4028.0 169.08730275483993
4029.0 169.01912615722037
4029.0 169.01912615722037
4030.0 168.95094954631634
4030.0 168.95094954631634
4031.0 168.88277292446512
4031.0 168.88277292446512
4032.0 168.8145962907537
4032.0 168.8145962907537
4033.0 168.74641965970315
4033.0 168.74641965970315
4034.0 168.6782430102387
4034.0 168.6782430102387
4035.0 168.61006635495644
4035.0 168.61006635495644
4036.0 168.54188969629266
4036.0 168.54188969629266
4037.0 168.473713018203
4037.0 168.473713018203
4038.0 168.40553633668233
4038.0 168.40553633668233
4039.0 168.3373596357853
4039.0 168.3373596357853
4040.0 168.2691829361743
4040.0 168.2691829361743
4041.0 168.20100622745275
4041.0 168.20100622745275
4042.0 168.13282950503435
4042.0 168.13282950503435
4043.0 168.06465277304358
4043.0 168.06465277304358
4044.0 167.99647603528447
4044.0 167.99647603528447
4045.0 167.92829927814904
4045.0 167.92829927814904
4046.0 167.86012252367445
4046.0 167.86012252367445
4047.0 167.79194575967693
4047.0 167.79194575967693
4048.0 167.72376897487877
4048.0 167.72376897487877
4049.0 167.65559219416576
4049.0 167.65559219416576
4050.0 167.58741540016825
4050.0 167.58741540016825
4051.0 167.51923859522353
4051.0 167.51923859522353
4052.0 167.45106177979346
4052.0 167.45106177979346
4053.0 167.38288495204137
4053.0 167.38288495204137
4054.0 167.3147081269501
4054.0 167.3147081269501
4055.0 167.24653128999867
4055.0 167.24653128999867
4056.0 167.17835443362137
4056.0 167.17835443362137
4057.0 167.1101775677212
4057.0 167.1101775677212
4058.0 167.04200070310702
4058.0 167.04200070310702
4059.0 166.9738238204913
4059.0 166.9738238204913
4060.0 166.90564692459114
4060.0 166.90564692459114
4061.0 166.83747003983044
4061.0 166.83747003983044
4062.0 166.76929312249766
4062.0 166.76929312249766
4063.0 166.70111621630434
4063.0 166.70111621630434
4064.0 166.63293928225607
4064.0 166.63293928225607
4065.0 166.56476235797246
4065.0 166.56476235797246
4066.0 166.49658540954593
4066.0 166.49658540954593
4067.0 166.4284084553511
4067.0 166.4284084553511
4068.0 166.36023149025857
4068.0 166.36023149025857
4069.0 166.29205451183205
4069.0 166.29205451183205
4070.0 166.22387753139878
4070.0 166.22387753139878
4071.0 166.15570054611018
4071.0 166.15570054611018
4072.0 166.08752354896143
4072.0 166.08752354896143
4073.0 166.01934654086546
4073.0 166.01934654086546
4074.0 165.95116951948498
4074.0 165.95116951948498
4075.0 165.88299248899395
4075.0 165.88299248899395
4076.0 165.81481546075142
4076.0 165.81481546075142
4077.0 165.74663839856203
4077.0 165.74663839856203
4078.0 165.678461353604
4078.0 165.678461353604
4079.0 165.61028429064442
4079.0 165.61028429064442
4080.0 165.54210721577513
4080.0 165.54210721577513
4081.0 165.47393013000817
4081.0 165.47393013000817
4082.0 165.40575303233152
4082.0 165.40575303233152
4083.0 165.3375759297995
4083.0 165.3375759297995
4084.0 165.26939882388598
4084.0 165.26939882388598
4085.0 165.20122170606277
4085.0 165.20122170606277
4086.0 165.133044570238
4086.0 165.133044570238
4087.0 165.06486742955792
4087.0 165.06486742955792
4088.0 164.99669029158818
4088.0 164.99669029158818
4089.0 164.9285131281007
4089.0 164.9285131281007
4090.0 164.86033595412783
4090.0 164.86033595412783
4091.0 164.79215878849536
4091.0 164.79215878849536
4092.0 164.72398158419895
4092.0 164.72398158419895
4093.0 164.65580439617142
4093.0 164.65580439617142
4094.0 164.58762719110481
4094.0 164.58762719110481
4095.0 164.5194499727537
4095.0 164.5194499727537
4096.0 164.45127275097158
4096.0 164.45127275097158
4097.0 164.3830955318503
4097.0 164.3830955318503
4098.0 164.31491827269028
4098.0 164.31491827269028
4099.0 164.24674103213638
4099.0 164.24674103213638
4100.0 164.17856377829804
4100.0 164.17856377829804
4101.0 164.11038649899146
4101.0 164.11038649899146
4102.0 164.0422092237205
4102.0 164.0422092237205
4103.0 163.97403193612757
4103.0 163.97403193612757
4104.0 163.9058546441411
4104.0 163.9058546441411
4105.0 163.83767732806123
4105.0 163.83767732806123
4106.0 163.76950000712603
4106.0 163.76950000712603
4107.0 163.701322694993
4107.0 163.701322694993
4108.0 163.6331453512504
4108.0 163.6331453512504
4109.0 163.5649680031143
4109.0 163.5649680031143
4110.0 163.49679065012285
4110.0 163.49679065012285
4111.0 163.4286132937499
4111.0 163.4286132937499
4112.0 163.36043591932585
4112.0 163.36043591932585
4113.0 163.292258540096
4113.0 163.292258540096
4114.0 163.22408114758164
4114.0 163.22408114758164
4115.0 163.1559037469192
4115.0 163.1559037469192
4116.0 163.08772634186323
4116.0 163.08772634186323
4117.0 163.01954893057714
4117.0 163.01954893057714
4118.0 162.9513714951976
4118.0 162.9513714951976
4119.0 162.88319405496276
4119.0 162.88319405496276
4120.0 162.81501660286773
4120.0 162.81501660286773
4121.0 162.74683915480833
4121.0 162.74683915480833
4122.0 162.6786617019431
4122.0 162.6786617019431
4123.0 162.61048423107633
4123.0 162.61048423107633
4124.0 162.5423067346918
4124.0 162.5423067346918
4125.0 162.47412924848433
4125.0 162.47412924848433
4126.0 162.4059517367591
4126.0 162.4059517367591
4127.0 162.33777422774423
4127.0 162.33777422774423
4128.0 162.26959670915693
4128.0 162.26959670915693
4129.0 162.20141918480132
4129.0 162.20141918480132
4130.0 162.133241634928
4130.0 162.133241634928
4131.0 162.0650640877155
4131.0 162.0650640877155
4132.0 161.99688654321338
4132.0 161.99688654321338
4133.0 161.9287089745683
4133.0 161.9287089745683
4134.0 161.86053138654688
4134.0 161.86053138654688
4135.0 161.79235379646923
4135.0 161.79235379646923
4136.0 161.7241762076776
4136.0 161.7241762076776
4137.0 161.6559986069763
4137.0 161.6559986069763
4138.0 161.5878209967521
4138.0 161.5878209967521
4139.0 161.5196433746182
4139.0 161.5196433746182
4140.0 161.45146573310797
4140.0 161.45146573310797
4141.0 161.383288104112
4141.0 161.383288104112
4142.0 161.3151104397449
4142.0 161.3151104397449
4143.0 161.2469327794629
4143.0 161.2469327794629
4144.0 161.17875511712467
4144.0 161.17875511712467
4145.0 161.1105774339858
4145.0 161.1105774339858
4146.0 161.04239975493206
4146.0 161.04239975493206
4147.0 160.9742220489858
4147.0 160.9742220489858
4148.0 160.90604434849948
4148.0 160.90604434849948
4149.0 160.8378666285873
4149.0 160.8378666285873
4150.0 160.76968890386928
4150.0 160.76968890386928
4151.0 160.7015111700407
4151.0 160.7015111700407
4152.0 160.63333342998197
4152.0 160.63333342998197
4153.0 160.5651556732965
4153.0 160.5651556732965
4154.0 160.49697791180517
4154.0 160.49697791180517
4155.0 160.42880013840417
4155.0 160.42880013840417
4156.0 160.36062235548027
4156.0 160.36062235548027
4157.0 160.2924445606467
4157.0 160.2924445606467
4158.0 160.22426676847394
4158.0 160.22426676847394
4159.0 160.15608895829965
4159.0 160.15608895829965
4160.0 160.08791114469432
4160.0 160.08791114469432
4161.0 160.01973332765795
4161.0 160.01973332765795
4162.0 159.95155546915854
4162.0 159.95155546915854
4163.0 159.88337763678146
4163.0 159.88337763678146
4164.0 159.81519978640281
4164.0 159.81519978640281
4165.0 159.74702191522354
4165.0 159.74702191522354
4166.0 159.6788440495042
4166.0 159.6788440495042
4167.0 159.6106661568923
4167.0 159.6106661568923
4168.0 159.54248826974037
4168.0 159.54248826974037
4168.902444719063 159.4809614778806
4168.902444719063 159.4809614778806
4169.902444719063 159.41278357173474
4169.902444719063 159.41278357173474
4170.902444719063 159.3446056489621
4170.902444719063 159.3446056489621
4171.902444719063 159.2764277274755
4171.902444719063 159.2764277274755
4172.902444719063 159.20824978327028
4172.902444719063 159.20824978327028
4173.902444719063 159.14007183324725
4173.902444719063 159.14007183324725
4174.902444719063 159.0718938723265
4174.902444719063 159.0718938723265
4175.902444719063 159.0037159154414
4175.902444719063 159.0037159154414
4176.902444719063 158.93553793917997
4176.902444719063 158.93553793917997
4177.902444719063 158.86735994629177
4177.902444719063 158.86735994629177
4178.902444719063 158.7991819546896
4178.902444719063 158.7991819546896
4179.902444719063 158.7310039610312
4179.902444719063 158.7310039610312
4180.902444719063 158.66282594048027
4180.902444719063 158.66282594048027
4181.902444719063 158.59464793148115
4181.902444719063 158.59464793148115
4182.902444719063 158.5264698955895
4182.902444719063 158.5264698955895
4183.902444719063 158.4582918505873
4183.902444719063 158.4582918505873
4184.902444719063 158.39011380215405
4184.902444719063 158.39011380215405
4185.902444719063 158.32193574749064
4185.902444719063 158.32193574749064
4186.902444719063 158.2537576762005
4186.902444719063 158.2537576762005
4187.902444719063 158.18557960051686
4187.902444719063 158.18557960051686
4188.902444719063 158.11740150641933
4188.902444719063 158.11740150641933
4189.902444719063 158.04922341635742
4189.902444719063 158.04922341635742
4190.902444719063 157.98104530829397
4190.902444719063 157.98104530829397
4191.902444719063 157.91286719583704
4191.902444719063 157.91286719583704
4192.902444719063 157.84468907105807
4192.902444719063 157.84468907105807
4193.902444719063 157.77651094422288
4193.902444719063 157.77651094422288
4194.902444719063 157.7083327993861
4194.902444719063 157.7083327993861
4195.902444719063 157.6401546426397
4195.902444719063 157.6401546426397
4196.902444719063 157.57197648246225
4196.902444719063 157.57197648246225
4197.902444719063 157.50379831133756
4197.902444719063 157.50379831133756
4198.902444719063 157.43562013719418
4198.902444719063 157.43562013719418
4200.0 157.3607908067521
4200.0 157.3607908067521
4201.0 157.2926126045636
4201.0 157.2926126045636
4202.0 157.2244344050359
4202.0 157.2244344050359
4203.0 157.15625617389864
4203.0 157.15625617389864
4204.0 157.0880779529384
4204.0 157.0880779529384
4205.0 157.0198997078352
4205.0 157.0198997078352
4206.0 156.95172147153423
4206.0 156.95172147153423
4207.0 156.8835432110903
4207.0 156.8835432110903
4208.0 156.81536495473156
4208.0 156.81536495473156
4209.0 156.74718667148028
4209.0 156.74718667148028
4210.0 156.6790083997808
4210.0 156.6790083997808
4211.0 156.6108301025636
4211.0 156.6108301025636
4212.0 156.54265180191535
4212.0 156.54265180191535
4213.0 156.47447349073224
4213.0 156.47447349073224
4214.0 156.40629516017276
4214.0 156.40629516017276
4215.0 156.33811684075278
4215.0 156.33811684075278
4216.0 156.26993850374356
4216.0 156.26993850374356
4217.0 156.20176015578713
4217.0 156.20176015578713
4218.0 156.1335817955087
4218.0 156.1335817955087
4219.0 156.0654034261197
4219.0 156.0654034261197
4220.0 155.9972250593915
4220.0 155.9972250593915
4221.0 155.9290466760366
4221.0 155.9290466760366
4222.0 155.8608682733053
4222.0 155.8608682733053
4223.0 155.79268985962682
4223.0 155.79268985962682
4224.0 155.72451145750014
4224.0 155.72451145750014
4225.0 155.65633304346377
4225.0 155.65633304346377
4226.0 155.58815459781783
4226.0 155.58815459781783
4227.0 155.51997616234888
4227.0 155.51997616234888
4228.0 155.45179771593274
4228.0 155.45179771593274
4229.0 155.3836192590312
4229.0 155.3836192590312
4230.0 155.31544078407862
4230.0 155.31544078407862
4231.0 155.247262305695
4231.0 155.247262305695
4232.0 155.17908382250553
4232.0 155.17908382250553
4233.0 155.1109053302055
4233.0 155.1109053302055
4234.0 155.0427268198544
4234.0 155.0427268198544
4235.0 154.97454830469746
4235.0 154.97454830469746
4236.0 154.90636977900567
4236.0 154.90636977900567
4237.0 154.83819124241614
4237.0 154.83819124241614
4238.0 154.77001269529177
4238.0 154.77001269529177
4239.0 154.7018341508282
4239.0 154.7018341508282
4240.0 154.63365558364603
4240.0 154.63365558364603
4241.0 154.56547701774988
4241.0 154.56547701774988
4242.0 154.4972984277108
4242.0 154.4972984277108
4243.0 154.42911984784874
4243.0 154.42911984784874
4244.0 154.36094124998513
4244.0 154.36094124998513
4245.0 154.2927626411743
4245.0 154.2927626411743
4246.0 154.2245840232529
4246.0 154.2245840232529
4247.0 154.15640540799234
4247.0 154.15640540799234
4248.0 154.08822676721405
4248.0 154.08822676721405
4249.0 154.02004811595037
4249.0 154.02004811595037
4250.0 153.9518694537395
4250.0 153.9518694537395
4251.0 153.88369079556426
4251.0 153.88369079556426
4252.0 153.81551212690363
4252.0 153.81551212690363
4253.0 153.74733343881715
4253.0 153.74733343881715
4254.0 153.67915474729966
4254.0 153.67915474729966
4255.0 153.6109760537259
4255.0 153.6109760537259
4256.0 153.5427973421506
4256.0 153.5427973421506
4257.0 153.47461861257375
4257.0 153.47461861257375
4258.0 153.40643988565773
4258.0 153.40643988565773
4259.0 153.33826114820684
4259.0 153.33826114820684
4260.0 153.27008240123303
4260.0 153.27008240123303
4261.0 153.20190364234955
4261.0 153.20190364234955
4262.0 153.13372488003503
4262.0 153.13372488003503
4263.0 153.06554610109376
4263.0 153.06554610109376
4264.0 152.99736731729715
4264.0 152.99736731729715
4265.0 152.92918852301517
4265.0 152.92918852301517
4266.0 152.86100972530215
4266.0 152.86100972530215
4267.0 152.79283090953805
4267.0 152.79283090953805
4268.0 152.72465209785912
4268.0 152.72465209785912
4269.0 152.65647326203725
4269.0 152.65647326203725
4270.0 152.5882944143552
4270.0 152.5882944143552
4271.0 152.52011556319263
4271.0 152.52011556319263
4272.0 152.45193671611517
4272.0 152.45193671611517
4273.0 152.3837578448948
4273.0 152.3837578448948
4274.0 152.31557896176477
4274.0 152.31557896176477
4275.0 152.24740007520367
4275.0 152.24740007520367
4276.0 152.1792211781572
4276.0 152.1792211781572
4277.0 152.1110422776302
4277.0 152.1110422776302
4278.0 152.04286336758028
4278.0 152.04286336758028
4279.0 151.97468443714206
4279.0 151.97468443714206
4280.0 151.90650551312623
4280.0 151.90650551312623
4281.0 151.83832656263021
4281.0 151.83832656263021
4282.0 151.77014760870316
4282.0 151.77014760870316
4283.0 151.70196864520366
4283.0 151.70196864520366
4284.0 151.63378967121884
4284.0 151.63378967121884
4285.0 151.56561069989482
4285.0 151.56561069989482
4286.0 151.49743171803593
4286.0 151.49743171803593
4287.0 151.42925270456743
4287.0 151.42925270456743
4288.0 151.36107370127596
4288.0 151.36107370127596
4289.0 151.29289468841205
4289.0 151.29289468841205
4290.0 151.22471566506277
4290.0 151.22471566506277
4291.0 151.15653662228766
4291.0 151.15653662228766
4292.0 151.08835758497247
4292.0 151.08835758497247
4293.0 151.02017852213956
4293.0 151.02017852213956
4294.0 150.9519994572504
4294.0 150.9519994572504
4295.0 150.88382038796775
4295.0 150.88382038796775
4296.0 150.81564130773788
4296.0 150.81564130773788
4297.0 150.74746221559835
4297.0 150.74746221559835
4298.0 150.67928310683203
4298.0 150.67928310683203
4299.0 150.61110399600952
4299.0 150.61110399600952
4300.0 150.54292488175594
4300.0 150.54292488175594
4301.0 150.4747457495008
4301.0 150.4747457495008
4302.0 150.40656660533602
4302.0 150.40656660533602
4303.0 150.33838746520684
4303.0 150.33838746520684
4304.0 150.27020831555475
4304.0 150.27020831555475
4305.0 150.2020291553678
4305.0 150.2020291553678
4306.0 150.1338499771793
4306.0 150.1338499771793
4307.0 150.06567078941836
4307.0 150.06567078941836
4308.0 149.99749159726395
4308.0 149.99749159726395
4309.0 149.92931238710798
4309.0 149.92931238710798
4310.0 149.8611331819501
4310.0 149.8611331819501
4311.0 149.79295395782822
4311.0 149.79295395782822
4312.0 149.7247747241339
4312.0 149.7247747241339
4313.0 149.65659549452474
4313.0 149.65659549452474
4314.0 149.58841623939784
4314.0 149.58841623939784
4315.0 149.52023698125222
4315.0 149.52023698125222
4316.0 149.45205771215942
4316.0 149.45205771215942
4317.0 149.38387842643988
4317.0 149.38387842643988
4318.0 149.31569914338112
4318.0 149.31569914338112
4319.0 149.24751985121182
4319.0 149.24751985121182
4320.000002 149.17934040365773


==> Data/sim_static_0_w_7.txt <==
0.0 0.0
0.0 0.0
250.65208854493272 0.0
250.65208854493272 0.0
251.65208854493272 0.09055120939198788
251.65208854493272 0.09055120939198788
252.65208854493272 0.3379957383526022
252.65208854493272 0.3379957383526022
253.65208854493272 0.7098958140379221
253.65208854493272 0.7098958140379221
254.65208854493272 1.180520189935535
254.65208854493272 1.180520189935535
255.65208854493272 1.7294573165640417
255.65208854493272 1.7294573165640417
256.6520885449327 2.340515847505704
256.6520885449327 2.340515847505704
257.6520885449327 3.000851876418461
257.6520885449327 3.000851876418461
258.6520885449327 3.7002770139097714
258.6520885449327 3.7002770139097714
259.6520885449327 4.4307093228043035
259.6520885449327 4.4307093228043035
260.6520885449327 5.185737762480506
260.6520885449327 5.185737762480506
261.6520885449327 5.96027676145639
261.6520885449327 5.96027676145639
262.6520885449327 6.7502922464400665
262.6520885449327 6.7502922464400665
263.6520885449327 7.552584138228567
263.6520885449327 7.552584138228567
264.6520885449327 8.36461396585835
264.6520885449327 8.36461396585835
265.6520885449327 9.18436817268403
265.6520885449327 9.18436817268403
266.6520885449327 10.010249385378009
266.6520885449327 10.010249385378009
267.6520885449327 10.840990582431917
267.6520885449327 10.840990582431917
268.6520885449327 11.675586636887603
268.6520885449327 11.675586636887603
269.6520885449327 12.513240303255909
269.6520885449327 12.513240303255909
270.6520885449327 13.353319071775433
270.6520885449327 13.353319071775433
271.6520885449327 14.195321264416332
271.6520885449327 14.195321264416332
272.6520885449327 15.038848942404378
272.6520885449327 15.038848942404378
273.6520885449327 15.883586382577974
273.6520885449327 15.883586382577974
274.6520885449327 16.729283175969
274.6520885449327 16.729283175969
275.6520885449327 17.575740690049994
275.6520885449327 17.575740690049994
276.6520885449327 18.422801331533385
276.6520885449327 18.422801331533385
277.6520885449327 19.27034011506261
277.6520885449327 19.27034011506261
278.6520885449327 20.11825789637734
278.6520885449327 20.11825789637734
279.6520885449327 20.966475980009506
279.6520885449327 20.966475980009506
280.6520885449327 21.814932042267362
280.6520885449327 21.814932042267362
281.27378229152066 22.34251319240283
281.27378229152066 22.34251319240283
282.27378229152066 23.032510272753516
282.27378229152066 23.032510272753516
283.27378229152066 23.56575106920754
283.27378229152066 23.56575106920754
284.27378229152066 23.974645053725634
284.27378229152066 23.974645053725634
285.27378229152066 24.284900944433442
285.27378229152066 24.284900944433442
286.27378229152066 24.51691215142105
286.27378229152066 24.51691215142105
287.27378229152066 24.686855732330425
287.27378229152066 24.686855732330425
288.27378229152066 24.80756413761879
288.27378229152066 24.80756413761879
289.27378229152066 24.889216700319015
289.27378229152066 24.889216700319015
290.27378229152066 24.939888177899356
290.27378229152066 24.939888177899356
291.27378229152066 24.96598388744075
291.27378229152066 24.96598388744075
292.27378229152066 24.972584855705932
292.27378229152066 24.972584855705932
293.27378229152066 24.963721568363134
293.27378229152066 24.963721568363134
294.27378229152066 24.9425912737491
294.27378229152066 24.9425912737491
295.27378229152066 24.911730137120028
295.27378229152066 24.911730137120028
296.27378229152066 24.87315001707074
296.27378229152066 24.87315001707074
297.27378229152066 24.828446766269654
297.27378229152066 24.828446766269654
298.27378229152066 24.778886383652367
298.27378229152066 24.778886383652367
299.27378229152066 24.725473020138352
299.27378229152066 24.725473020138352
300.0 24.684649423502574
300.0 24.684649423502574
301.0 24.62638063169145
301.0 24.62638063169145
302.0 24.566059329296483
302.0 24.566059329296483
303.0 24.504109871281024
303.0 24.504109871281024
304.0 24.440868890165753
304.0 24.440868890165753
305.0 24.376603390720017
305.0 24.376603390720017
306.0 24.311525180368754
306.0 24.311525180368754
307.0 24.245802293665484
307.0 24.245802293665484
308.0 24.179568019807668
308.0 24.179568019807668
309.0 24.11292807607094
309.0 24.11292807607094
310.0 24.045966339248704
310.0 24.045966339248704
311.0 23.978749336784706
311.0 23.978749336784706
312.0 23.91132983931269
312.0 23.91132983931269
313.0 23.843749711518438
313.0 23.843749711518438
314.0 23.776042153993675
314.0 23.776042153993675
315.0 23.7082335144592
315.0 23.7082335144592
316.0 23.640344711388213
316.0 23.640344711388213
317.0 23.572392295115655
317.0 23.572392295115655
318.0 23.5043893975648
318.0 23.5043893975648
319.0 23.43634650369698
319.0 23.43634650369698
320.0 23.368271835833326
320.0 23.368271835833326
321.0 23.300171974615413
321.0 23.300171974615413
322.0 23.23205215701362
322.0 23.23205215701362
323.0 23.163916454966134
323.0 23.163916454966134
324.0 23.095768179418247
324.0 23.095768179418247
325.0 23.027609933834164
325.0 23.027609933834164
326.0 22.959443762005
326.0 22.959443762005
327.0 22.891271307495906
327.0 22.891271307495906
328.0 22.823093874823464
328.0 22.823093874823464
329.0 22.75491247557788
329.0 22.75491247557788
330.0 22.686727930888356
330.0 22.686727930888356
331.0 22.618540906333937
331.0 22.618540906333937
332.0 22.550351895571552
332.0 22.550351895571552
333.0 22.482161309091236
333.0 22.482161309091236
334.0 22.41396945881783
334.0 22.41396945881783
335.0 22.34577665165674
335.0 22.34577665165674
336.0 22.277583028809126
336.0 22.277583028809126
337.0 22.209388782212304
337.0 22.209388782212304
338.0 22.141194029186163
338.0 22.141194029186163
339.0 22.072998895178884
339.0 22.072998895178884
340.0 22.0048034230345
340.0 22.0048034230345
341.0 21.936607720570258
341.0 21.936607720570258
342.0 21.868411800225534
342.0 21.868411800225534
343.0 21.800215707868485
343.0 21.800215707868485
344.0 21.732019495868613
344.0 21.732019495868613
345.0 21.6638231736097
345.0 21.6638231736097
346.0 21.595626770091112
346.0 21.595626770091112
347.0 21.527430292937307
347.0 21.527430292937307
348.0 21.45923375351039
348.0 21.45923375351039
349.0 21.391037171242377
349.0 21.391037171242377
350.0 21.322840542969715
350.0 21.322840542969715
351.0 21.254643893087195
351.0 21.254643893087195
352.0 21.18644720694631
352.0 21.18644720694631
353.0 21.1182504956702
353.0 21.1182504956702
354.0 21.050053766064156
354.0 21.050053766064156
354.94148576554437 21.11985118500147
354.94148576554437 21.11985118500147
355.94148576554437 21.615708598539044
355.94148576554437 21.615708598539044
356.94148576554437 22.4376203311825
356.94148576554437 22.4376203311825
357.94148576554437 23.518173385012922
357.94148576554437 23.518173385012922
358.94148576554437 24.80389209040496
358.94148576554437 24.80389209040496
360.0 26.342990135547634
360.0 26.342990135547634
361.0 27.92688984620937
361.0 27.92688984620937
362.0 29.61188274267266
362.0 29.61188274267266
363.0 31.377065956737972
363.0 31.377065956737972
364.0 33.20585824408198
364.0 33.20585824408198
365.0 35.08510658161526
365.0 35.08510658161526
366.0 37.00437729595455
366.0 37.00437729595455
367.0 38.95539393991606
367.0 38.95539393991606
368.0 40.93159121217964
368.0 40.93159121217964
369.0 42.92776117078306
369.0 42.92776117078306
370.0 44.939772661025536
370.0 44.939772661025536
371.0 46.96434863914838
371.0 46.96434863914838
372.0 48.99888961176817
372.0 48.99888961176817
373.0 51.04133348860141
373.0 51.04133348860141
374.0 53.090044573147345
374.0 53.090044573147345
375.0 55.14372531828756
375.0 55.14372531828756
376.0 57.201346466494115
376.0 57.201346466494115
377.0 59.262091548457946
377.0 59.262091548457946
377.91637010396363 61.152719987882904
377.91637010396363 61.152719987882904
378.91637010396363 62.84735773800513
378.91637010396363 62.84735773800513
379.91637010396363 64.17752893155235
379.91637010396363 64.17752893155235
380.91637010396363 65.21858806156888
380.91637010396363 65.21858806156888
381.91637010396363 66.03030965756821
381.91637010396363 66.03030965756821
382.91637010396363 66.6601095589084
382.91637010396363 66.6601095589084
383.91637010396363 67.14560021868148
383.91637010396363 67.14560021868148
384.91637010396363 67.51661764655026
384.91637010396363 67.51661764655026
385.91637010396363 67.79682918473493
385.91637010396363 67.79682918473493
386.91637010396363 68.00500889826378
386.91637010396363 68.00500889826378
387.91637010396363 68.15604937702942
387.91637010396363 68.15604937702942
388.91637010396363 68.26176411686963
388.91637010396363 68.26176411686963
389.91637010396363 68.33152415510773
389.91637010396363 68.33152415510773
390.91637010396363 68.37276310374163
390.91637010396363 68.37276310374163
391.91637010396363 68.39137767496035
391.91637010396363 68.39137767496035
392.91637010396363 68.39204544905346
392.91637010396363 68.39204544905346
393.91637010396363 68.37847687442233
393.91637010396363 68.37847687442233
394.91637010396363 68.35361531229914
394.91637010396363 68.35361531229914
395.91637010396363 68.31979558310694
395.91637010396363 68.31979558310694
396.91637010396363 68.27886975937088
396.91637010396363 68.27886975937088
397.91637010396363 68.23230703478663
397.91637010396363 68.23230703478663
398.91637010396363 68.18127281448895
398.91637010396363 68.18127281448895
399.91637010396363 68.12669157139455
399.91637010396363 68.12669157139455
400.91637010396363 68.0692966573998
400.91637010396363 68.0692966573998
401.91637010396363 68.0096697875476
401.91637010396363 68.0096697875476
402.91637010396363 67.94827242442412
402.91637010396363 67.94827242442412
403.91637010396363 67.885470604218
403.91637010396363 67.885470604218
404.91637010396363 67.82155468832302
404.91637010396363 67.82155468832302
405.91637010396363 67.75675501433585
405.91637010396363 67.75675501433585
406.91637010396363 67.69125430650143
406.91637010396363 67.69125430650143
407.91637010396363 67.62519749824011
407.91637010396363 67.62519749824011
408.91637010396363 67.55869956012627
408.91637010396363 67.55869956012627
409.91637010396363 67.49185169349612
409.91637010396363 67.49185169349612
410.91637010396363 67.42472623300021
410.91637010396363 67.42472623300021
411.91637010396363 67.35738057892853
411.91637010396363 67.35738057892853
412.91637010396363 67.28986024489673
412.91637010396363 67.28986024489673
413.91637010396363 67.22220137894318
413.91637010396363 67.22220137894318
414.91637010396363 67.15443257717963
414.91637010396363 67.15443257717963
415.91637010396363 67.08657657713522
415.91637010396363 67.08657657713522
416.91637010396363 67.01865140210053
416.91637010396363 67.01865140210053
417.91637010396363 66.95067137483213
417.91637010396363 66.95067137483213
418.91637010396363 66.88264781564494
418.91637010396363 66.88264781564494
419.91637010396363 66.81458973266182
419.91637010396363 66.81458973266182
420.5 66.77485553792943
420.5 66.77485553792943
421.5 66.70675685126244
421.5 66.70675685126244
422.5 66.63863916843913
422.5 66.63863916843913
423.5 66.57050640305204
423.5 66.57050640305204
424.5 66.50236166546428
424.5 66.50236166546428
425.5 66.43420746006073
425.5 66.43420746006073
426.5 66.366045718815
426.5 66.366045718815
427.5 66.29787800400587
427.5 66.29787800400587
428.5 66.22970553870678
428.5 66.22970553870678
429.5 66.16152932101816
429.5 66.16152932101816
430.5 66.09335010590728
430.5 66.09335010590728
431.5 66.02516852187553
431.5 66.02516852187553
432.5 65.95698506397758
432.5 65.95698506397758
433.5 65.88880010817701
433.5 65.88880010817701
434.5 65.82061395592714
434.5 65.82061395592714
435.5 65.75242686390256
435.5 65.75242686390256
436.5 65.68423902005203
436.5 65.68423902005203
437.5 65.61605057455535
437.5 65.61605057455535
438.5 65.5478616583605
438.5 65.5478616583605
439.5 65.47967235830602
439.5 65.47967235830602
440.5 65.4114827669259
440.5 65.4114827669259
441.5 65.34329292302188
441.5 65.34329292302188
442.5 65.27510288234852
442.5 65.27510288234852
443.5 65.20691268765599
443.5 65.20691268765599
444.5 65.13872237608341
444.5 65.13872237608341
445.5 65.07053195307566
445.5 65.07053195307566
446.5 65.00234145488602
446.5 65.00234145488602
447.5 64.93415087306978
447.5 64.93415087306978
448.5 64.86596024834726
448.5 64.86596024834726
449.5 64.79776958014789
449.5 64.79776958014789
450.5 64.72957888066516
450.5 64.72957888066516
451.5 64.6613881276629
451.5 64.6613881276629
452.5 64.59319735765216
452.5 64.59319735765216
453.5 64.52500657080992
453.5 64.52500657080992
454.5 64.45681575930195
454.5 64.45681575930195
455.5 64.38862492377322
455.5 64.38862492377322
456.5 64.32043405146041
456.5 64.32043405146041
457.5 64.25224317859414
457.5 64.25224317859414
458.5 64.18405228045371
458.5 64.18405228045371
459.5 64.11586137650433
459.5 64.11586137650433
460.5 64.04767045625357
460.5 64.04767045625357
461.5 63.97947953628574
461.5 63.97947953628574
462.5 63.91128860001655
462.5 63.91128860001655
463.5 63.8430976725089
463.5 63.8430976725089
464.5 63.77490672022125
464.5 63.77490672022125
465.5 63.70671575239205
465.5 63.70671575239205
466.5 63.6385247918048
466.5 63.6385247918048
467.5 63.57033380110548
467.5 63.57033380110548
468.5 63.502142825259575
468.5 63.502142825259575
469.5 63.433951817782
469.5 63.433951817782
470.5 63.36576082515785
470.5 63.36576082515785
471.5 63.29756981014047
471.5 63.29756981014047
472.5 63.22937877034309
472.5 63.22937877034309
473.5 63.16118774463933
473.5 63.16118774463933
474.5 63.09299669730214
474.5 63.09299669730214
475.5 63.02480564872826
475.5 63.02480564872826
476.5 62.95661458461282
476.5 62.95661458461282
477.5 62.88842351174452
477.5 62.88842351174452
478.5 62.82023243009103
478.5 62.82023243009103
479.5 62.75204134186879
479.5 62.75204134186879
480.5 62.68385023734518
480.5 62.68385023734518
481.5 62.615659146155394
481.5 62.615659146155394
482.5 62.54746802409374
482.5 62.54746802409374
483.5 62.47927688649052
483.5 62.47927688649052
484.5 62.41108576222113
484.5 62.41108576222113
485.5 62.342894602444616
485.5 62.342894602444616
486.5 62.274703461396975
486.5 62.274703461396975
487.5 62.20651228262579
487.5 62.20651228262579
488.5 62.13832111794822
488.5 62.13832111794822
489.5 62.07012993061179
489.5 62.07012993061179
490.5 62.00193873333151
490.5 62.00193873333151
491.5 61.93374753551136
491.5 61.93374753551136
492.5 61.86555632966583
492.5 61.86555632966583
493.5 61.79736510675913
493.5 61.79736510675913
494.5 61.72917386804524
494.5 61.72917386804524
495.5 61.6609826365733
495.5 61.6609826365733
496.5 61.592791388799995
496.5 61.592791388799995
497.5 61.52460011720916
497.5 61.52460011720916
498.5 61.45640886570852
498.5 61.45640886570852
499.5 61.388217592308806
499.5 61.388217592308806
500.5 61.32002630869961
500.5 61.32002630869961
501.5 61.251835004153804
501.5 61.251835004153804
502.5 61.18364369615488
502.5 61.18364369615488
503.5 61.115452400729986
503.5 61.115452400729986
504.5 61.04726106910114
504.5 61.04726106910114
505.5 60.97906973547581
505.5 60.97906973547581
506.5 60.91087839184366
506.5 60.91087839184366
507.5 60.84268703992048
507.5 60.84268703992048
508.5 60.77449569447945
508.5 60.77449569447945
509.5 60.70630432446109
509.5 60.70630432446109
510.5 60.63811293108703
510.5 60.63811293108703
511.5 60.56992155104679
511.5 60.56992155104679
512.5 60.50173016215839
512.5 60.50173016215839
513.5 60.43353873488195
513.5 60.43353873488195
514.5 60.36534732160383
514.5 60.36534732160383
515.5 60.29715590708902
515.5 60.29715590708902
516.5 60.22896448084512
516.5 60.22896448084512
517.5 60.16077302469182
517.5 60.16077302469182
518.5 60.092581583031
518.5 60.092581583031
519.5 60.024390115336224
519.5 60.024390115336224
520.5 59.95619864100971
520.5 59.95619864100971
521.5 59.888007163230085
521.5 59.888007163230085
522.5 59.819815676602296
522.5 59.819815676602296
523.5 59.75162416615697
523.5 59.75162416615697
524.5 59.683432675801846
524.5 59.683432675801846
525.5 59.61524115381505
525.5 59.61524115381505
526.5 59.54704961622372
526.5 59.54704961622372
527.5 59.4788580773004
527.5 59.4788580773004
528.5 59.4106665419783
528.5 59.4106665419783
529.5 59.34247497648116
529.5 59.34247497648116
530.5 59.27428341600954
530.5 59.27428341600954
531.5 59.20609184718392
531.5 59.20609184718392
532.5 59.13790026013848
532.5 59.13790026013848
533.5 59.06970866540354
533.5 59.06970866540354
534.5 59.001517075029625
534.5 59.001517075029625
535.5 58.93332545931857
535.5 58.93332545931857
536.5 58.86513383667782
536.5 58.86513383667782
537.5 58.79694221154642
537.5 58.79694221154642
538.5 58.72875056792956
538.5 58.72875056792956
539.5 58.660558917383
539.5 58.660558917383
540.5 58.59236725606982
540.5 58.59236725606982
541.5 58.52417559130352
541.5 58.52417559130352
542.5 58.45598392666186
542.5 58.45598392666186
543.5 58.38779223668307
543.5 58.38779223668307
544.5 58.319600543251156
544.5 58.319600543251156
545.5 58.251408842427715
545.5 58.251408842427715
546.5 58.183217131299486
546.5 58.183217131299486
547.5 58.115025403110096
547.5 58.115025403110096
548.5 58.04683367286124
548.5 58.04683367286124
549.5 57.9786419330674
549.5 57.9786419330674
550.5 57.9104501740283
550.5 57.9104501740283
551.5 57.84225841653814
551.5 57.84225841653814
552.5 57.77406664731889
552.5 57.77406664731889
553.5 57.70587487630581
553.5 57.70587487630581
554.5 57.63768308650931
554.5 57.63768308650931
555.5 57.569491279588675
555.5 57.569491279588675
556.5 57.50129947209585
556.5 57.50129947209585
557.5 57.433107662809206
557.5 57.433107662809206
558.5 57.36491583397934
558.5 57.36491583397934
559.5 57.29672401163161
559.5 57.29672401163161
560.5 57.228532163681116
560.5 57.228532163681116
561.5 57.160340308306765
561.5 57.160340308306765
562.5 57.09214844825766
562.5 57.09214844825766
563.5 57.023956577638124
563.5 57.023956577638124
564.5 56.955764690160095
564.5 56.955764690160095
565.5 56.887572801084445
565.5 56.887572801084445
566.5 56.81938090200197
566.5 56.81938090200197
567.5 56.75118900615977
567.5 56.75118900615977
568.5 56.68299708156683
568.5 56.68299708156683
569.5 56.614805150779546
569.5 56.614805150779546
570.5 56.54661322551193
570.5 56.54661322551193
571.5 56.47842126169802
571.5 56.47842126169802
572.5 56.410229317214494
572.5 56.410229317214494
573.5 56.3420373534857
573.5 56.3420373534857
574.5 56.27384539054606
574.5 56.27384539054606
575.5 56.205653393030836
575.5 56.205653393030836
576.5 56.13746139902153
576.5 56.13746139902153
577.5 56.069269403712575
577.5 56.069269403712575
578.5 56.00107739124715
578.5 56.00107739124715
579.5 55.93288536774947
579.5 55.93288536774947
580.5 55.86469334825187
580.5 55.86469334825187
581.5 55.796501305538264
581.5 55.796501305538264
582.5 55.728309258611745
582.5 55.728309258611745
583.5 55.66011720886596
583.5 55.66011720886596
584.5 55.59192514272352
584.5 55.59192514272352
585.5 55.52373305581621
585.5 55.52373305581621
586.5 55.45554097654972
586.5 55.45554097654972
587.5 55.387348885491164
587.5 55.387348885491164
588.5 55.31915677727615
588.5 55.31915677727615
589.5 55.25096465878867
589.5 55.25096465878867
590.5 55.182772543541475
590.5 55.182772543541475
591.5 55.114580404318474
591.5 55.114580404318474
592.5 55.04638826088256
592.5 55.04638826088256
593.5 54.97819610565458
593.5 54.97819610565458
594.5 54.91000396578625
594.5 54.91000396578625
595.5 54.84181179134235
595.5 54.84181179134235
596.5 54.773619614046865
596.5 54.773619614046865
597.5 54.70542741674631
597.5 54.70542741674631
598.5 54.637235220234906
598.5 54.637235220234906
599.5 54.56904301752914
599.5 54.56904301752914
600.5 54.500850803493144
600.5 54.500850803493144
601.5 54.43265857521396
601.5 54.43265857521396
602.5 54.36446634004358
602.5 54.36446634004358
603.5 54.296274102515774
603.5 54.296274102515774
604.5 54.22808184101217
604.5 54.22808184101217
605.5 54.159889589106356
605.5 54.159889589106356
606.5 54.091697313718896
606.5 54.091697313718896
607.5 54.02350503259892
607.5 54.02350503259892
608.5 53.95531274283345
608.5 53.95531274283345
609.5 53.88712044097796
609.5 53.88712044097796
610.5 53.8189281426607
610.5 53.8189281426607
611.5 53.75073582158929
611.5 53.75073582158929
612.5 53.68254348796601
612.5 53.68254348796601
613.5 53.614351163180714
613.5 53.614351163180714
614.5 53.54615880958171
614.5 53.54615880958171
615.5 53.47796645730453
615.5 53.47796645730453
616.5 53.409774086845445
616.5 53.409774086845445
617.5 53.341581713832745
617.5 53.341581713832745
618.5 53.27338932873001
618.5 53.27338932873001
619.5 53.20519694107365
619.5 53.20519694107365
620.5 53.137004541327265
620.5 53.137004541327265
621.5 53.06881213217559
621.5 53.06881213217559
622.5 53.00061971169369
622.5 53.00061971169369
623.5 52.93242727892555
623.5 52.93242727892555
624.5 52.864234843040194
624.5 52.864234843040194
625.5 52.796042394868614
625.5 52.796042394868614
626.5 52.727849930731566
626.5 52.727849930731566
627.5 52.65965746934063
627.5 52.65965746934063
628.5 52.591464995397835
628.5 52.591464995397835
629.5 52.52327251300575
629.5 52.52327251300575
630.5 52.4550800236595
630.5 52.4550800236595
631.5 52.38688751079928
631.5 52.38688751079928
632.5 52.31869500071752
632.5 52.31869500071752
633.5 52.25050247950819
633.5 52.25050247950819
634.5 52.18230994620883
634.5 52.18230994620883
635.5 52.114117409596055
635.5 52.114117409596055
636.5 52.04592485480138
636.5 52.04592485480138
637.5 51.97773229593347
637.5 51.97773229593347
638.5 51.909539731333055
638.5 51.909539731333055
639.5 51.84134714249119
639.5 51.84134714249119
640.5 51.77315457070032
640.5 51.77315457070032
641.5 51.704961960363136
641.5 51.704961960363136
642.5 51.63676935058796
642.5 51.63676935058796
643.5 51.56857674541441
643.5 51.56857674541441
644.5 51.50038411387828
644.5 51.50038411387828
645.5 51.43219149406108
645.5 51.43219149406108
646.5 51.363998845867535
646.5 51.363998845867535
647.5 51.295806188464894
647.5 51.295806188464894
648.5 51.227613533080905
648.5 51.227613533080905
649.5 51.15942085759655
649.5 51.15942085759655
650.5 51.0912281729031
650.5 51.0912281729031
651.5 51.023035490228295
651.5 51.023035490228295
652.5 50.95484278039879
652.5 50.95484278039879
653.5 50.886650075468864
653.5 50.886650075468864
654.5 50.818457372259616
654.5 50.818457372259616
655.5 50.750264635836125
655.5 50.750264635836125
656.5 50.68207191037176
656.5 50.68207191037176
657.5 50.61387915729085
657.5 50.61387915729085
658.5 50.545686392816755
658.5 50.545686392816755
659.5 50.47749363930177
659.5 50.47749363930177
660.5 50.40930085257255
660.5 50.40930085257255
661.5 50.34110808213451
661.5 50.34110808213451
662.5 50.27291529305275
662.5 50.27291529305275
663.5 50.20472248502928
663.5 50.20472248502928
664.5 50.13652967902446
664.5 50.13652967902446
665.5 50.06833685407794
665.5 50.06833685407794
666.5 50.000144034031
666.5 50.000144034031
667.5 49.93195117855339
667.5 49.93195117855339
668.5 49.863758340126765
668.5 49.863758340126765
669.5 49.79556549050961
669.5 49.79556549050961
670.5 49.72737261373776
670.5 49.72737261373776
671.5 49.65917974795735
671.5 49.65917974795735
672.5 49.59098685350264
672.5 49.59098685350264
673.5 49.522793963947514
673.5 49.522793963947514
674.5 49.454601061542554
674.5 49.454601061542554
675.5 49.38640815430457
675.5 49.38640815430457
676.5 49.31821522060872
676.5 49.31821522060872
677.5 49.25002229711219
677.5 49.25002229711219
678.5 49.18182934649328
678.5 49.18182934649328
679.5 49.11363640531389
679.5 49.11363640531389
680.5 49.045443439133265
680.5 49.045443439133265
681.5 48.97725048103083
681.5 48.97725048103083
682.5 48.909057497167346
682.5 48.909057497167346
683.5 48.84086451453039
683.5 48.84086451453039
684.5 48.772671512984054
684.5 48.772671512984054
685.5 48.70447850630673
685.5 48.70447850630673
686.5 48.63628549555618
686.5 48.63628549555618
687.5 48.568092457587966
687.5 48.568092457587966
688.5 48.49989943031323
688.5 48.49989943031323
689.5 48.431706389232666
689.5 48.431706389232666
690.5 48.36351333742341
690.5 48.36351333742341
691.5 48.295320277900196
691.5 48.295320277900196
692.5 48.227127208408085
692.5 48.227127208408085
693.5 48.15893411875264
693.5 48.15893411875264
694.5 48.090741030817874
694.5 48.090741030817874
695.5 48.022547940171215
695.5 48.022547940171215
696.5 47.9543548337938
696.5 47.9543548337938
697.5 47.886161710133976
697.5 47.886161710133976
698.5 47.817968578462235
698.5 47.817968578462235
699.5 47.74977545093027
699.5 47.74977545093027
700.5 47.681582304456605
700.5 47.681582304456605
701.5 47.61338915212448
701.5 47.61338915212448
702.5 47.54519598644836
702.5 47.54519598644836
703.5 47.47700280958171
703.5 47.47700280958171
704.5 47.40880962546294
704.5 47.40880962546294
705.5 47.340616437872484
705.5 47.340616437872484
706.5 47.27242323600789
706.5 47.27242323600789
707.5 47.20423003189323
707.5 47.20423003189323
708.5 47.13603680473432
708.5 47.13603680473432
709.5 47.06784358065741
709.5 47.06784358065741
710.5 46.99965033793677
710.5 46.99965033793677
711.5 46.93145709541721
711.5 46.93145709541721
712.5 46.863263831974514
712.5 46.863263831974514
713.5 46.79507057313344
713.5 46.79507057313344
714.5 46.726877300220885
714.5 46.726877300220885
715.5 46.65868400711268
715.5 46.65868400711268
716.5 46.590490716156346
716.5 46.590490716156346
717.5 46.52229740530231
717.5 46.52229740530231
718.5 46.454104103622164
718.5 46.454104103622164
719.5 46.385910772046074
719.5 46.385910772046074
720.5 46.3177174450716
720.5 46.3177174450716
721.5 46.24952409766816
721.5 46.24952409766816
722.5 46.18133075073143
722.5 46.18133075073143
723.5 46.113137392604166
723.5 46.113137392604166
724.5 46.04494403467799
724.5 46.04494403467799
725.5 45.9767506351663
725.5 45.9767506351663
726.5 45.90855726625066
726.5 45.90855726625066
727.5 45.840363862107026
727.5 45.840363862107026
728.5 45.772170452566755
728.5 45.772170452566755
729.5 45.703977046406465
729.5 45.703977046406465
730.5 45.63578361081208
730.5 45.63578361081208
731.5 45.56759018392973
731.5 45.56759018392973
732.5 45.49939673734589
732.5 45.49939673734589
733.5 45.43120329192559
733.5 45.43120329192559
734.5 45.36300982607633
734.5 45.36300982607633
735.5 45.29481636890678
735.5 45.29481636890678
736.5 45.226622877003386
736.5 45.226622877003386
737.5 45.1584293792092
737.5 45.1584293792092
738.5 45.09023589012707
738.5 45.09023589012707
739.5 45.022042380583635
739.5 45.022042380583635
740.5 44.95384885763323
740.5 44.95384885763323
741.5 44.88565534339488
741.5 44.88565534339488
742.5 44.817461808695235
742.5 44.817461808695235
743.5 44.74926825383225
743.5 44.74926825383225
744.5 44.68107469841054
744.5 44.68107469841054
745.5 44.612881131038506
745.5 44.612881131038506
746.5 44.544687557775674
746.5 44.544687557775674
747.5 44.476493980078686
747.5 44.476493980078686
748.5 44.40830037781783
748.5 44.40830037781783
749.5 44.34010677939879
749.5 44.34010677939879
750.5 44.27191316826961
750.5 44.27191316826961
751.5 44.203719557341515
751.5 44.203719557341515
752.5 44.135525933006456
752.5 44.135525933006456
753.5 44.06733228698846
753.5 44.06733228698846
754.5 43.99913865014435
754.5 43.99913865014435
755.5 43.9309449916173
755.5 43.9309449916173
756.5 43.86275131262896
756.5 43.86275131262896
757.5 43.79455764377696
757.5 43.79455764377696
758.5 43.726363959333895
758.5 43.726363959333895
759.5 43.65817026900004
759.5 43.65817026900004
760.5 43.58997656499359
760.5 43.58997656499359
761.5 43.52178284854264
761.5 43.52178284854264
762.5 43.45358912517546
762.5 43.45358912517546
763.5 43.385395403731636
763.5 43.385395403731636
764.5 43.31720165136643
764.5 43.31720165136643
765.5 43.249007916653746
765.5 43.249007916653746
766.5 43.18081415320379
766.5 43.18081415320379
767.5 43.1126203680709
767.5 43.1126203680709
768.5 43.0444266066824
768.5 43.0444266066824
769.5 42.97623281655663
769.5 42.97623281655663
770.5 42.90803901007999
770.5 42.90803901007999
771.5 42.839845215164004
771.5 42.839845215164004
772.5 42.771651406575415
772.5 42.771651406575415
773.5 42.703457573422966
773.5 42.703457573422966
774.5 42.63526373650085
774.5 42.63526373650085
775.5 42.56706990047665
775.5 42.56706990047665
776.5 42.49887604276951
776.5 42.49887604276951
777.5 42.43068218450365
777.5 42.43068218450365
778.5 42.36248831419216
778.5 42.36248831419216
779.5 42.29429442904941
779.5 42.29429442904941
780.5 42.22610055156093
780.5 42.22610055156093
781.5 42.15790664533519
781.5 42.15790664533519
782.5 42.08971273951319
782.5 42.08971273951319
783.5 42.02151882098106
783.5 42.02151882098106
784.5 41.953324895038534
784.5 41.953324895038534
785.5 41.88513095542341
785.5 41.88513095542341
786.5 41.81693701545223
786.5 41.81693701545223
787.5 41.748743054292284
787.5 41.748743054292284
788.5 41.68054910105225
788.5 41.68054910105225
789.5 41.61235511831514
789.5 41.61235511831514
790.5 41.54416114495459
790.5 41.54416114495459
791.5 41.47596714067266
791.5 41.47596714067266
792.5 41.40777313871294
792.5 41.40777313871294
793.5 41.33957913639717
793.5 41.33957913639717
794.5 41.27138511964899
794.5 41.27138511964899
795.5 41.203191075126014
795.5 41.203191075126014
796.5 41.134997044349184
796.5 41.134997044349184
797.5 41.066802992553924
797.5 41.066802992553924
798.5 40.99860894089677
798.5 40.99860894089677
799.5 40.930414875072856
799.5 40.930414875072856
800.5 40.86222079577901
800.5 40.86222079577901
801.5 40.79402671516664
801.5 40.79402671516664
802.5 40.7258326196277
802.5 40.7258326196277
803.5 40.657638527107814
803.5 40.657638527107814
804.5 40.589444402209914
804.5 40.589444402209914
805.5 40.52125028668856
805.5 40.52125028668856
806.5 40.45305615693748
806.5 40.45305615693748
807.5 40.3848620052055
807.5 40.3848620052055
808.5 40.31666785920933
808.5 40.31666785920933
809.5 40.248473701661695
809.5 40.248473701661695
810.5 40.18027954087707
810.5 40.18027954087707
811.5 40.11208535347631
811.5 40.11208535347631
812.5 40.04389117250819
812.5 40.04389117250819
813.5 39.975696976410845
813.5 39.975696976410845
814.5 39.90750276750806
814.5 39.90750276750806
815.5 39.83930854901079
815.5 39.83930854901079
816.5 39.77111432531956
816.5 39.77111432531956
817.5 39.70292009203383
817.5 39.70292009203383
818.5 39.63472585203454
818.5 39.63472585203454
819.5 39.56653159786848
819.5 39.56653159786848
820.5 39.49833733622907
820.5 39.49833733622907
821.5 39.430143074727766
821.5 39.430143074727766
822.5 39.36194879078372
822.5 39.36194879078372
823.5 39.29375449866949
823.5 39.29375449866949
824.5 39.225560192122856
824.5 39.225560192122856
825.5 39.15736589343317
825.5 39.15736589343317
826.5 39.08917157905712
826.5 39.08917157905712
827.5 39.020977244156796
827.5 39.020977244156796
828.5 38.9527829232053
828.5 38.9527829232053
829.5 38.88458857199692
829.5 38.88458857199692
830.5 38.81639421119405
830.5 38.81639421119405
831.5 38.74819985291606
831.5 38.74819985291606
832.5 38.68000547944587
832.5 38.68000547944587
833.5 38.611811096381174
833.5 38.611811096381174
834.5 38.54361670051106
834.5 38.54361670051106
835.5 38.47542230401925
835.5 38.47542230401925
836.5 38.407227891841075
836.5 38.407227891841075
837.5 38.339033479041206
837.5 38.339033479041206
838.5 38.270839050554976
838.5 38.270839050554976
839.5 38.20264461535518
839.5 38.20264461535518
840.5 38.13445016446903
840.5 38.13445016446903
841.5 38.06625569839067
841.5 38.06625569839067
842.5 37.99806123940946
842.5 37.99806123940946
843.5 37.92986675093118
843.5 37.92986675093118
844.5 37.861672275641915
844.5 37.861672275641915
845.5 37.79347777906858
845.5 37.79347777906858
846.5 37.72528328137939
846.5 37.72528328137939
847.5 37.65708876164633
847.5 37.65708876164633
848.5 37.58889424129157
848.5 37.58889424129157
849.5 37.52069971276663
849.5 37.52069971276663
850.5 37.452505189914525
850.5 37.452505189914525
851.5 37.38431063071368
851.5 37.38431063071368
852.5 37.31611607013134
852.5 37.31611607013134
853.5 37.24792150892731
853.5 37.24792150892731
854.5 37.17972691061475
854.5 37.17972691061475
855.5 37.11153232625099
855.5 37.11153232625099
856.5 37.043337734413875
856.5 37.043337734413875
857.5 36.97514313298226
857.5 36.97514313298226
858.5 36.90694851626316
858.5 36.90694851626316
859.5 36.83875390064462
859.5 36.83875390064462
860.5 36.77055925324961
860.5 36.77055925324961
861.5 36.70236461980342
861.5 36.70236461980342
862.5 36.63416996355355
862.5 36.63416996355355
863.5 36.56597529161733
863.5 36.56597529161733
864.5 36.49778062657558
864.5 36.49778062657558
865.5 36.42958596035501
865.5 36.42958596035501
866.5 36.361391272090565
866.5 36.361391272090565
867.5 36.29319657423163
867.5 36.29319657423163
868.5 36.22500184747715
868.5 36.22500184747715
869.5 36.15680713930673
869.5 36.15680713930673
870.5 36.08861241826791
870.5 36.08861241826791
871.5 36.02041768687479
871.5 36.02041768687479
872.5 35.952222925224795
872.5 35.952222925224795
873.5 35.884028178884954
873.5 35.884028178884954
874.5 35.815833415136474
874.5 35.815833415136474
875.5 35.747638650209176
875.5 35.747638650209176
876.5 35.679443855025
876.5 35.679443855025
877.5 35.611249066178175
877.5 35.611249066178175
878.5 35.54305426889552
878.5 35.54305426889552
879.5 35.47485945586353
879.5 35.47485945586353
880.5 35.40666464220985
880.5 35.40666464220985
881.5 35.3384698120147
881.5 35.3384698120147
882.5 35.27027497368169
882.5 35.27027497368169
883.5 35.202080124234584
883.5 35.202080124234584
884.5 35.133885262380915
884.5 35.133885262380915
885.5 35.065690397227286
885.5 35.065690397227286
886.5 34.99749553069216
886.5 34.99749553069216
887.5 34.92930064201787
887.5 34.92930064201787
888.5 34.86110575080342
888.5 34.86110575080342
889.5 34.792910844998296
889.5 34.792910844998296
890.5 34.72471593635506
890.5 34.72471593635506
891.5 34.65652101146832
891.5 34.65652101146832
892.5 34.58832607960238
892.5 34.58832607960238
893.5 34.52013114337872
893.5 34.52013114337872
894.5 34.45193618607365
894.5 34.45193618607365
895.5 34.383741234143464
895.5 34.383741234143464
896.5 34.31554625189344
896.5 34.31554625189344
897.5 34.247351280615995
897.5 34.247351280615995
898.5 34.17915630332181
898.5 34.17915630332181
899.5 34.110961293491364
899.5 34.110961293491364
900.5 34.04276629751443
900.5 34.04276629751443
901.5 33.97457126909652
901.5 33.97457126909652
902.5 33.906376262745134
902.5 33.906376262745134
903.5 33.83818122319297
903.5 33.83818122319297
904.5 33.76998617683195
904.5 33.76998617683195
905.5 33.70179112081345
905.5 33.70179112081345
906.5 33.63359606407798
906.5 33.63359606407798
907.5 33.56540098795243
907.5 33.56540098795243
908.5 33.4972059208425
908.5 33.4972059208425
909.5 33.42901082825062
909.5 33.42901082825062
910.5 33.360815734181955
910.5 33.360815734181955
911.5 33.29262061664512
911.5 33.29262061664512
912.5 33.2244255032292
912.5 33.2244255032292
913.5 33.1562303737983
913.5 33.1562303737983
914.5 33.088035243156256
914.5 33.088035243156256
915.5 33.01984010477521
915.5 33.01984010477521
916.5 32.951644940912225
916.5 32.951644940912225
917.5 32.88344978242412
917.5 32.88344978242412
918.5 32.815254598454075
918.5 32.815254598454075
919.5 32.74705942198005
919.5 32.74705942198005
920.5 32.67886424336472
920.5 32.67886424336472
921.5 32.61066903317559
921.5 32.61066903317559
922.5 32.54247381379083
922.5 32.54247381379083
923.5 32.47427859779951
923.5 32.47427859779951
924.5 32.406083374999334
924.5 32.406083374999334
925.5 32.33788813472755
925.5 32.33788813472755
926.5 32.2696928847983
926.5 32.2696928847983
927.5 32.2014976265406
927.5 32.2014976265406
928.5 32.133302371739305
928.5 32.133302371739305
929.5 32.06510709483117
929.5 32.06510709483117
930.5 31.996911812805507
930.5 31.996911812805507
931.5 31.928716516454816
931.5 31.928716516454816
932.5 31.860521208724393
932.5 31.860521208724393
933.5 31.792325892963472
933.5 31.792325892963472
934.5 31.72413058105783
934.5 31.72413058105783
935.5 31.655935246348516
935.5 31.655935246348516
936.5 31.58773991645695
936.5 31.58773991645695
937.5 31.519544556245535
937.5 31.519544556245535
938.5 31.4513491909166
938.5 31.4513491909166
939.5 31.383153824807703
939.5 31.383153824807703
940.5 31.31495844758471
940.5 31.31495844758471
941.5 31.246763069581757
941.5 31.246763069581757
942.5 31.178567666096864
942.5 31.178567666096864
943.5 31.110372261135183
943.5 31.110372261135183
944.5 31.042176852512604
944.5 31.042176852512604
945.5 30.973981420326556
945.5 30.973981420326556
946.5 30.905785992958254
946.5 30.905785992958254
947.5 30.83759054811835
947.5 30.83759054811835
948.5 30.769395086009506
948.5 30.769395086009506
949.5 30.701199636994385
949.5 30.701199636994385
950.5 30.63300416365599
950.5 30.63300416365599
951.5 30.564808687416498
951.5 30.564808687416498
952.5 30.496613201424246
952.5 30.496613201424246
953.5 30.42841769720059
953.5 30.42841769720059
954.5 30.36022218273001
954.5 30.36022218273001
955.5 30.292026674331137
955.5 30.292026674331137
956.5 30.22383114770086
956.5 30.22383114770086
957.5 30.15563561979646
957.5 30.15563561979646
958.5 30.087440065447655
958.5 30.087440065447655
959.5 30.019244509559087
959.5 30.019244509559087
960.5 29.95104895636713
960.5 29.95104895636713
961.5 29.88285338782471
961.5 29.88285338782471
962.5 29.814657794199213
962.5 29.814657794199213
963.5 29.74646219717846
963.5 29.74646219717846
964.5 29.678266605469613
964.5 29.678266605469613
965.5 29.610071004008006
965.5 29.610071004008006
966.5 29.54187536849052
966.5 29.54187536849052
967.5 29.473679753615254
967.5 29.473679753615254
968.5 29.405484113656915
968.5 29.405484113656915
969.5 29.33728845497301
969.5 29.33728845497301
970.5 29.269092795509142
970.5 29.269092795509142
971.5 29.200897132384384
971.5 29.200897132384384
972.5 29.132701449774256
972.5 29.132701449774256
973.5 29.064505772476036
973.5 29.064505772476036
974.5 28.996310079333185
974.5 28.996310079333185
975.5 28.928114374715303
975.5 28.928114374715303
976.5 28.859918673490863
976.5 28.859918673490863
977.5 28.79172294185128
977.5 28.79172294185128
978.5 28.72352722036151
978.5 28.72352722036151
979.5 28.65533147378867
979.5 28.65533147378867
980.5 28.587135723554937
980.5 28.587135723554937
981.5 28.51893997108461
981.5 28.51893997108461
982.5 28.450744200585547
982.5 28.450744200585547
983.5 28.382548428546723
983.5 28.382548428546723
984.5 28.314352628543894
984.5 28.314352628543894
985.5 28.24615684087498
985.5 28.24615684087498
986.5 28.177961029579624
986.5 28.177961029579624
987.5 28.10976522022108
987.5 28.10976522022108
988.5 28.041569393992468
988.5 28.041569393992468
989.5 27.973373565527265
989.5 27.973373565527265
990.5 27.905177725125192
990.5 27.905177725125192
991.5 27.836981859145883
991.5 27.836981859145883
992.5 27.768786011326725
992.5 27.768786011326725
993.5 27.70059012557625
993.5 27.70059012557625
994.5 27.632394258188597
994.5 27.632394258188597
995.5 27.564198364261237
995.5 27.564198364261237
996.5 27.496002466875648
996.5 27.496002466875648
997.5 27.427806559471662
997.5 27.427806559471662
998.5 27.35961064009848
998.5 27.35961064009848
999.5 27.291414711669365
999.5 27.291414711669365
1000.5 27.223218786335725
1000.5 27.223218786335725
1001.5 27.155022836881482
1001.5 27.155022836881482
1002.5 27.08682688224674
1002.5 27.08682688224674
1003.5 27.01863091613697
1003.5 27.01863091613697
1004.5 26.950434946568972
1004.5 26.950434946568972
1005.5 26.882238967647076
1005.5 26.882238967647076
1006.5 26.814042970696445
1006.5 26.814042970696445
1007.5 26.745846967868488
1007.5 26.745846967868488
1008.5 26.677650955224795
1008.5 26.677650955224795
1009.5 26.60945493958471
1009.5 26.60945493958471
1010.5 26.541258905156088
1010.5 26.541258905156088
1011.5 26.473062882795748
1011.5 26.473062882795748
1012.5 26.40486681810356
1012.5 26.40486681810356
1013.5 26.33667078005016
1013.5 26.33667078005016
1014.5 26.268474708637715
1014.5 26.268474708637715
1015.5 26.200278633469075
1015.5 26.200278633469075
1016.5 26.132082547787874
1016.5 26.132082547787874
1017.5 26.063886449410006
1017.5 26.063886449410006
1018.5 25.995690348035744
1018.5 25.995690348035744
1019.5 25.92749423608595
1019.5 25.92749423608595
1020.5 25.85929812723163
1020.5 25.85929812723163
1021.5 25.79110198644257
1021.5 25.79110198644257
1022.5 25.72290583904871
1022.5 25.72290583904871
1023.5 25.654709696377296
1023.5 25.654709696377296
1024.5 25.586513542927683
1024.5 25.586513542927683
1025.5 25.518317370689534
1025.5 25.518317370689534
1026.5 25.45012119545499
1026.5 25.45012119545499
1027.5 25.381925014280153
1027.5 25.381925014280153
1028.5 25.313728807262443
1028.5 25.313728807262443
1029.5 25.245532604999504
1029.5 25.245532604999504
1030.5 25.177336390501736
1030.5 25.177336390501736
1031.5 25.109140164731603
1031.5 25.109140164731603
1032.5 25.040943942259617
1032.5 25.040943942259617
1033.5 24.97274768566878
1033.5 24.97274768566878
1034.5 24.904551440386424
1034.5 24.904551440386424
1035.5 24.836355169261196
1035.5 24.836355169261196
1036.5 24.76815890752598
1036.5 24.76815890752598
1037.5 24.699962636639533
1037.5 24.699962636639533
1038.5 24.63176633702928
1038.5 24.63176633702928
1039.5 24.563570041211335
1039.5 24.563570041211335
1040.5 24.49537373432369
1040.5 24.49537373432369
1041.5 24.427177414441413
1041.5 24.427177414441413
1042.5 24.358981092259572
1042.5 24.358981092259572
1043.5 24.290784750326733
1043.5 24.290784750326733
1044.5 24.222588404840362
1044.5 24.222588404840362
1045.5 24.154392059505568
1045.5 24.154392059505568
1046.5 24.086195691208832
1046.5 24.086195691208832
1047.5 24.017999316971803
1047.5 24.017999316971803
1048.5 23.949802946032918
1048.5 23.949802946032918
1049.5 23.881606547731558
1049.5 23.881606547731558
1050.5 23.813410153222502
1050.5 23.813410153222502
1051.5 23.745213726778708
1051.5 23.745213726778708
1052.5 23.677017314297192
1052.5 23.677017314297192
1053.5 23.608820892664447
1053.5 23.608820892664447
1054.5 23.540624451280696
1054.5 23.540624451280696
1055.5 23.47242799786478
1055.5 23.47242799786478
1056.5 23.40423154698721
1056.5 23.40423154698721
1057.5 23.336035083811836
1057.5 23.336035083811836
1058.5 23.267838594793588
1058.5 23.267838594793588
1059.5 23.199642121921727
1059.5 23.199642121921727
1060.5 23.13144563238246
1060.5 23.13144563238246
1061.5 23.06324912157259
1061.5 23.06324912157259
1062.5 22.99505261406086
1062.5 22.99505261406086
1063.5 22.92685609425133
1063.5 22.92685609425133
1064.5 22.85865956240964
1064.5 22.85865956240964
1065.5 22.79046302605195
1065.5 22.79046302605195
1066.5 22.722266470145925
1066.5 22.722266470145925
1067.5 22.654069916512604
1067.5 22.654069916512604
1068.5 22.585873336276613
1068.5 22.585873336276613
1069.5 22.517676767551766
1069.5 22.517676767551766
1070.5 22.44948018507249
1070.5 22.44948018507249
1071.5 22.381283583044873
1071.5 22.381283583044873
1072.5 22.31308697719809
1072.5 22.31308697719809
1073.5 22.244890372927188
1073.5 22.244890372927188
1074.5 22.176693743016077
1074.5 22.176693743016077
1075.5 22.108497106404872
1075.5 22.108497106404872
1076.5 22.040300465012038
1076.5 22.040300465012038
1077.5 21.972103813043667
1077.5 21.972103813043667
1078.5 21.903907153881036
1078.5 21.903907153881036
1079.5 21.835710483844906
1079.5 21.835710483844906
1080.5 21.76751380932511
1080.5 21.76751380932511
1081.5 21.699317114959012
1081.5 21.699317114959012
1082.5 21.631120414855285
1082.5 21.631120414855285
1083.5 21.562923701959594
1083.5 21.562923701959594
1084.5 21.49472698504207
1084.5 21.49472698504207
1085.5 21.426530256029412
1085.5 21.426530256029412
1086.5 21.358333534190336
1086.5 21.358333534190336
1087.5 21.29013678084771
1087.5 21.29013678084771
1088.5 21.221940027827
1088.5 21.221940027827
1089.5 21.15374326347095
1089.5 21.15374326347095
1090.5 21.08554649993098
1090.5 21.08554649993098
1091.5 21.017349718001338
1091.5 21.017349718001338
1092.5 20.949152915003754
1092.5 20.949152915003754
1093.5 20.880956116462983
1093.5 20.880956116462983
1094.5 20.812759302946137
1094.5 20.812759302946137
1095.5 20.744562484913306
1095.5 20.744562484913306
1096.5 20.676365668393377
1096.5 20.676365668393377
1097.5 20.608168831565308
1097.5 20.608168831565308
1098.5 20.539971983103943
1098.5 20.539971983103943
1099.5 20.47177512261041
1099.5 20.47177512261041
1100.5 20.403578261711317
1100.5 20.403578261711317
1101.5 20.335381389178927
1101.5 20.335381389178927
1102.5 20.267184498256864
1102.5 20.267184498256864
1103.5 20.198987598716236
1103.5 20.198987598716236
1104.5 20.13079070499375
1104.5 20.13079070499375
1105.5 20.062593787119727
1105.5 20.062593787119727
1106.5 19.994396867547675
1106.5 19.994396867547675
1107.5 19.92619993935706
1107.5 19.92619993935706
1108.5 19.858002999533145
1108.5 19.858002999533145
1109.5 19.789806041319558
1109.5 19.789806041319558
1110.5 19.72160908945678
1110.5 19.72160908945678
1111.5 19.65341212480204
1111.5 19.65341212480204
1112.5 19.585215141757626
1112.5 19.585215141757626
1113.5 19.517018152709944
1113.5 19.517018152709944
1114.5 19.44882115686687
1114.5 19.44882115686687
1115.5 19.380624148991632
1115.5 19.380624148991632
1116.5 19.31242713577763
1116.5 19.31242713577763
1117.5 19.244230115103726
1117.5 19.244230115103726
1118.5 19.176033076040156
1118.5 19.176033076040156
1119.5 19.107836043327396
1119.5 19.107836043327396
1120.5 19.03963898613309
1120.5 19.03963898613309
1121.5 18.971441929691895
1121.5 18.971441929691895
1122.5 18.9032448575778
1122.5 18.9032448575778
1123.5 18.835047783005873
1123.5 18.835047783005873
1124.5 18.76685068640354
1124.5 18.76685068640354
1125.5 18.698653591579752
1125.5 18.698653591579752
1126.5 18.63045648293856
1126.5 18.63045648293856
1127.5 18.5622593599858
1127.5 18.5622593599858
1128.5 18.494062233213878
1128.5 18.494062233213878
1129.5 18.42586510110319
1129.5 18.42586510110319
1130.5 18.35766796904878
1130.5 18.35766796904878
1131.5 18.28947080135592
1131.5 18.28947080135592
1132.5 18.22127364365461
1132.5 18.22127364365461
1133.5 18.153076472135893
1133.5 18.153076472135893
1134.5 18.084879286305608
1134.5 18.084879286305608
1135.5 18.01668209589636
1135.5 18.01668209589636
1136.5 17.948484905543392
1136.5 17.948484905543392
1137.5 17.880287681673106
1137.5 17.880287681673106
1138.5 17.812090471005302
1138.5 17.812090471005302
1139.5 17.743893234336355
1139.5 17.743893234336355
1140.5 17.675696005936686
1140.5 17.675696005936686
1141.5 17.607498756469077
1141.5 17.607498756469077
1142.5 17.5393014926899
1142.5 17.5393014926899
1143.5 17.471104237939805
1143.5 17.471104237939805
1144.5 17.402906955004465
1144.5 17.402906955004465
1145.5 17.334709673087865
1145.5 17.334709673087865
1146.5 17.266512378778163
1146.5 17.266512378778163
1147.5 17.198315078465196
1147.5 17.198315078465196
1148.5 17.130117770597035
1148.5 17.130117770597035
1149.5 17.061920447752804
1149.5 17.061920447752804
1150.5 16.993723113212305
1150.5 16.993723113212305
1151.5 16.925525778233915
1151.5 16.925525778233915
1152.5 16.857328424802883
1152.5 16.857328424802883
1153.5 16.789131069908525
1153.5 16.789131069908525
1154.5 16.72093370291903
1154.5 16.72093370291903
1155.5 16.652736328374345
1155.5 16.652736328374345
1156.5 16.58453892716401
1156.5 16.58453892716401
1157.5 16.51634153906086
1157.5 16.51634153906086
1158.5 16.44814413104844
1158.5 16.44814413104844
1159.5 16.379946716272947
1159.5 16.379946716272947
1160.5 16.311749294702064
1160.5 16.311749294702064
1161.5 16.243551859516444
1161.5 16.243551859516444
1162.5 16.175354426508232
1162.5 16.175354426508232
1163.5 16.107156970709813
1163.5 16.107156970709813
1164.5 16.038959501296656
1164.5 16.038959501296656
1165.5 15.970762039658615
1165.5 15.970762039658615
1166.5 15.902564558605464
1166.5 15.902564558605464
1167.5 15.83436705447061
1167.5 15.83436705447061
1168.5 15.766169573669705
1168.5 15.766169573669705
1169.5 15.697972057135056
1169.5 15.697972057135056
1170.5 15.62977455516422
1170.5 15.62977455516422
1171.5 15.561577016795134
1171.5 15.561577016795134
1172.5 15.493379479843659
1172.5 15.493379479843659
1173.5 15.425181943645288
1173.5 15.425181943645288
1174.5 15.356984377805041
1174.5 15.356984377805041
1175.5 15.288786820436737
1175.5 15.288786820436737
1176.5 15.22058924925103
1176.5 15.22058924925103
1177.5 15.15239167120696
1177.5 15.15239167120696
1178.5 15.084194071335148
1178.5 15.084194071335148
1179.5 15.015996463908142
1179.5 15.015996463908142
1180.5 14.947798865447243
1180.5 14.947798865447243
1181.5 14.87960123810427
1181.5 14.87960123810427
1182.5 14.81140362456531
1182.5 14.81140362456531
1183.5 14.743205984265405
1183.5 14.743205984265405
1184.5 14.675008335745805
1184.5 14.675008335745805
1185.5 14.606810686459708
1185.5 14.606810686459708
1186.5 14.538613001439865
1186.5 14.538613001439865
1187.5 14.47041533995664
1187.5 14.47041533995664
1188.5 14.402217648831536
1188.5 14.402217648831536
1189.5 14.33401995769974
1189.5 14.33401995769974
1190.5 14.265822259012747
1190.5 14.265822259012747
1191.5 14.197624546711019
1191.5 14.197624546711019
1192.5 14.129426812980414
1192.5 14.129426812980414
1193.5 14.061229093813624
1193.5 14.061229093813624
1194.5 13.99303135321796
1194.5 13.99303135321796
1195.5 13.92483359755093
1195.5 13.92483359755093
1196.5 13.856635849393376
1196.5 13.856635849393376
1197.5 13.788438078648284
1197.5 13.788438078648284
1198.5 13.720240295447118
1198.5 13.720240295447118
1199.5 13.652042517077163
1199.5 13.652042517077163
1200.5 13.583844719462439
1200.5 13.583844719462439
1201.5 13.515646911443913
1201.5 13.515646911443913
1202.5 13.447449099447955
1202.5 13.447449099447955
1203.5 13.379251277712697
1203.5 13.379251277712697
1204.5 13.31105344282454
1204.5 13.31105344282454
1205.5 13.242855593561845
1205.5 13.242855593561845
1206.5 13.174657756646535
1206.5 13.174657756646535
1207.5 13.106459890786176
1207.5 13.106459890786176
1208.5 13.038262004256744
1208.5 13.038262004256744
1209.5 12.970064132955628
1209.5 12.970064132955628
1210.5 12.901866238801334
1210.5 12.901866238801334
1211.5 12.833668351662357
1211.5 12.833668351662357
1212.5 12.7654704409104
1212.5 12.7654704409104
1213.5 12.69727253157605
1213.5 12.69727253157605
1214.5 12.629074592536856
1214.5 12.629074592536856
1215.5 12.560876669485777
1215.5 12.560876669485777
1216.5 12.492678713848917
1216.5 12.492678713848917
1217.5 12.424480759629667
1217.5 12.424480759629667
1218.5 12.35628279779225
1218.5 12.35628279779225
1219.5 12.288084822340094
1219.5 12.288084822340094
1220.5 12.219886843905014
1220.5 12.219886843905014
1221.5 12.151688859105732
1221.5 12.151688859105732
1222.5 12.083490859437749
1222.5 12.083490859437749
1223.5 12.015292851189132
1223.5 12.015292851189132
1224.5 11.947094836082151
1224.5 11.947094836082151
1225.5 11.878896792030122
1225.5 11.878896792030122
1226.5 11.81069876032548
1226.5 11.81069876032548
1227.5 11.742500715404962
1227.5 11.742500715404962
1228.5 11.674302654653278
1228.5 11.674302654653278
1229.5 11.606104585618924
1229.5 11.606104585618924
1230.5 11.537906516482579
1230.5 11.537906516482579
1231.5 11.469708430755263
1231.5 11.469708430755263
1232.5 11.401510332571878
1232.5 11.401510332571878
1233.5 11.333312247432705
1233.5 11.333312247432705
1234.5 11.265114131891854
1234.5 11.265114131891854
1235.5 11.19691601558451
1235.5 11.19691601558451
1236.5 11.12871787023682
1236.5 11.12871787023682
1237.5 11.060519731176969
1237.5 11.060519731176969
1238.5 10.992321577444617
1238.5 10.992321577444617
1239.5 10.924123413972968
1239.5 10.924123413972968
1240.5 10.855925251096155
1240.5 10.855925251096155
1241.5 10.787727072388172
1241.5 10.787727072388172
1242.5 10.719528894072361
1242.5 10.719528894072361
1243.5 10.651330706219918
1243.5 10.651330706219918
1244.5 10.5831324961788
1244.5 10.5831324961788
1245.5 10.514934279279316
1245.5 10.514934279279316
1246.5 10.446736060093738
1246.5 10.446736060093738
1247.5 10.378537818719483
1247.5 10.378537818719483
1248.5 10.310339575324768
1248.5 10.310339575324768
1249.5 10.242141325565852
1249.5 10.242141325565852
1250.5 10.17394306597234
1250.5 10.17394306597234
1251.5 10.105744800217291
1251.5 10.105744800217291
1252.5 10.037546517871275
1252.5 10.037546517871275
1253.5 9.969348225903307
1253.5 9.969348225903307
1254.5 9.901149948122335
1254.5 9.901149948122335
1255.5 9.832951659881553
1255.5 9.832951659881553
1256.5 9.764753319636599
1256.5 9.764753319636599
1257.5 9.696554968993746
1257.5 9.696554968993746
1258.5 9.628356661492388
1258.5 9.628356661492388
1259.5 9.560158300107677
1259.5 9.560158300107677
1260.5 9.491959965657005
1260.5 9.491959965657005
1261.5 9.423761607694555
1261.5 9.423761607694555
1262.5 9.355563205345305
1262.5 9.355563205345305
1263.5 9.28736482433239
1263.5 9.28736482433239
1264.5 9.219166451109674
1264.5 9.219166451109674
1265.5 9.150968056575167
1265.5 9.150968056575167
1266.5 9.082769641933828
1266.5 9.082769641933828
1267.5 9.014571224168536
1267.5 9.014571224168536
1268.5 8.946372780292316
1268.5 8.946372780292316
1269.5 8.878174352904544
1269.5 8.878174352904544
1270.5 8.809975893133393
1270.5 8.809975893133393
1271.5 8.741777470287259
1271.5 8.741777470287259
1272.5 8.673578999194767
1272.5 8.673578999194767
1273.5 8.605380495718897
1273.5 8.605380495718897
1274.5 8.537182015841521
1274.5 8.537182015841521
1275.5 8.468983551865886
1275.5 8.468983551865886
1276.5 8.400785013939883
1276.5 8.400785013939883
1277.5 8.332586531964328
1277.5 8.332586531964328
1278.5 8.264387996488141
1278.5 8.264387996488141
1279.5 8.196189483186146
1279.5 8.196189483186146
1280.5 8.127990923932016
1280.5 8.127990923932016
1281.5 8.059792386639433
1281.5 8.059792386639433
1282.5 7.991593801938089
1282.5 7.991593801938089
1283.5 7.923395246746789
1283.5 7.923395246746789
1284.5 7.855196676437033
1284.5 7.855196676437033
1285.5 7.786998075449985
1285.5 7.786998075449985
1286.5 7.7187995003556535
1286.5 7.7187995003556535
1287.5 7.650600903870678
1287.5 7.650600903870678
1288.5 7.582402290316453
1288.5 7.582402290316453
1289.5 7.514203658026444
1289.5 7.514203658026444
1290.5 7.446005029329828
1290.5 7.446005029329828
1291.5 7.37780638675874
1291.5 7.37780638675874
1292.5 7.309607714842119
1292.5 7.309607714842119
1293.5 7.241409053511312
1293.5 7.241409053511312
1294.5 7.173210403109753
1294.5 7.173210403109753
1295.5 7.105011734253929
1295.5 7.105011734253929
1296.5 7.036813021708135
1296.5 7.036813021708135
1297.5 6.968614309632569
1297.5 6.968614309632569
1298.5 6.900415619933596
1298.5 6.900415619933596
1299.5 6.832216920995654
1299.5 6.832216920995654
1300.5 6.764018188358458
1300.5 6.764018188358458
1301.5 6.69581942953818
1301.5 6.69581942953818
1302.5 6.627620702803954
1302.5 6.627620702803954
1303.5 6.559421921708095
1303.5 6.559421921708095
1304.5 6.491223165463372
1304.5 6.491223165463372
1305.5 6.423024399524805
1305.5 6.423024399524805
1306.5 6.354825621286019
1306.5 6.354825621286019
1307.5 6.286626828311761
1307.5 6.286626828311761
1308.5 6.218428049022811
1308.5 6.218428049022811
1309.5 6.150229209594204
1309.5 6.150229209594204
1310.5 6.08203039891584
1310.5 6.08203039891584
1311.5 6.013831592707754
1311.5 6.013831592707754
1312.5 5.94563271376988
1312.5 5.94563271376988
1313.5 5.877433885668933
1313.5 5.877433885668933
1314.5 5.809235034173555
1314.5 5.809235034173555
1315.5 5.741036162374584
1315.5 5.741036162374584
1316.5 5.672837302594651
1316.5 5.672837302594651
1317.5 5.604638404142709
1317.5 5.604638404142709
1318.5 5.536439514092478
1318.5 5.536439514092478
1319.5 5.468240605476803
1319.5 5.468240605476803
1320.5 5.400041686580576
1320.5 5.400041686580576
1321.5 5.331842774449113
1321.5 5.331842774449113
1322.5 5.263643843752207
1322.5 5.263643843752207
1323.5 5.1954449178396835
1323.5 5.1954449178396835
1324.5 5.127245972955327
1324.5 5.127245972955327
1325.5 5.0590470001101755
1325.5 5.0590470001101755
1326.5 4.990848030592778
1326.5 4.990848030592778
1327.5 4.922649072701456
1327.5 4.922649072701456
1328.5 4.854450086623268
1328.5 4.854450086623268
1329.5 4.786251075058826
1329.5 4.786251075058826
1330.5 4.718052062710649
1330.5 4.718052062710649
1331.5 4.649853042101853
1331.5 4.649853042101853
1332.5 4.581654032156666
1332.5 4.581654032156666
1333.5 4.513454976618924
1333.5 4.513454976618924
1334.5 4.445255964965236
1334.5 4.445255964965236
1335.5 4.377056885913569
1335.5 4.377056885913569
1336.5 4.308857824305553
1336.5 4.308857824305553
1337.5 4.240658786788871
1337.5 4.240658786788871
1338.5 4.1724596905334295
1338.5 4.1724596905334295
1339.5 4.104260611315249
1339.5 4.104260611315249
1340.5 4.036061501356542
1340.5 4.036061501356542
1341.5 3.9678623795198886
1341.5 3.9678623795198886
1342.5 3.899663291271385
1342.5 3.899663291271385
1343.5 3.831464145059804
1343.5 3.831464145059804
1344.5 3.763265046483131
1344.5 3.763265046483131
1345.5 3.695065880296097
1345.5 3.695065880296097
1346.5 3.626866727528997
1346.5 3.626866727528997
1347.5 3.5586675666024794
1347.5 3.5586675666024794
1348.5 3.49046839463561
1348.5 3.49046839463561
1349.5 3.4222691984821836
1349.5 3.4222691984821836
1350.5 3.354070033019816
1350.5 3.354070033019816
1351.5 3.285870832237391
1351.5 3.285870832237391
1352.5 3.2176716167972876
1352.5 3.2176716167972876
1353.5 3.1494723699359746
1353.5 3.1494723699359746
1354.5 3.08127314117559
1354.5 3.08127314117559
1355.5 3.013073931472135
1355.5 3.013073931472135
1356.5 2.944874689885632
1356.5 2.944874689885632
1357.5 2.8766754166976005
1357.5 2.8766754166976005
1358.5 2.8084761499763697
1358.5 2.8084761499763697
1359.5 2.7402768652062055
1359.5 2.7402768652062055
1360.5 2.6720775893773845
1360.5 2.6720775893773845
1361.5 2.60387830375246
1361.5 2.60387830375246
1362.5 2.535678981946215
1362.5 2.535678981946215
1363.5 2.4674796763617195
1363.5 2.4674796763617195
1364.5 2.399280367534829
1364.5 2.399280367534829
1365.5 2.331081025963625
1365.5 2.331081025963625
1366.5 2.262881682426337
1366.5 2.262881682426337
1367.5 2.1946823194391962
1367.5 2.1946823194391962
1368.5 2.126482977066816
1368.5 2.126482977066816
1369.5 2.058283625735928
1369.5 2.058283625735928
1370.5 1.990084254712957
1370.5 1.990084254712957
1371.5 1.9218848558069856
1371.5 1.9218848558069856
1372.5 1.8536854656623016
1372.5 1.8536854656623016
1373.5 1.7854860515334638
1373.5 1.7854860515334638
1374.5 1.7172866419925115
1374.5 1.7172866419925115
1375.5 1.6490872034257746
1375.5 1.6490872034257746
1376.5 1.5808877949706135
1376.5 1.5808877949706135
1377.5 1.512688357670249
1377.5 1.512688357670249
1378.5 1.444488904670886
1378.5 1.444488904670886
1379.5 1.3762894376783474
1379.5 1.3762894376783474
1380.5 1.3080899508134083
1380.5 1.3080899508134083
1381.5 1.239890483944458
1381.5 1.239890483944458
1382.5 1.1716909894742897
1382.5 1.1716909894742897
1383.5 1.1034914885594453
1383.5 1.1034914885594453
1384.5 1.035291968609795
1384.5 1.035291968609795
1385.5 0.967092447340372
1385.5 0.967092447340372
1386.5 0.898892945962474
1386.5 0.898892945962474
1387.5 0.8306933886395701
1387.5 0.8306933886395701
1388.5 0.7624938770063447
1388.5 0.7624938770063447
1389.5 0.6942942817316288
1389.5 0.6942942817316288
1390.5 0.6260947511315641
1390.5 0.6260947511315641
1391.5 0.5578951711453479
1391.5 0.5578951711453479
1392.5 0.4896955908764256
1392.5 0.4896955908764256
1393.5 0.42149599860584164
1393.5 0.42149599860584164
1394.5 0.3532964036506995
1394.5 0.3532964036506995
1395.5 0.2850967761228093
1395.5 0.2850967761228093
1396.5 0.21689715344676377
1396.5 0.21689715344676377
1397.5 0.1486975271038205
1397.5 0.1486975271038205
1398.5 0.08049789036646583
1398.5 0.08049789036646583
1399.5 0.01229826878075439
1399.5 0.01229826878075439
1990.5983586553684 0.01229826878075439
1990.5983586553684 0.01229826878075439
1991.5983586553684 0.21501474068591028
1991.5983586553684 0.21501474068591028
1992.5983586553684 0.6854772030929276
1992.5983586553684 0.6854772030929276
1993.5983586553684 1.3683287403593607
1993.5983586553684 1.3683287403593607
1994.5983586553684 2.2196571906905014
1994.5983586553684 2.2196571906905014
1995.5983586553684 3.204629153804073
1995.5983586553684 3.204629153804073
1996.5983586553684 4.295612966854941
1996.5983586553684 4.295612966854941
1997.5983586553684 5.470689734967624
1997.5983586553684 5.470689734967624
1998.5983586553684 6.71247232025651
1998.5983586553684 6.71247232025651
1999.5983586553684 8.007168285393153
1999.5983586553684 8.007168285393153
2000.5983586553684 9.343836869635263
2000.5983586553684 9.343836869635263
2001.5983586553684 10.713799204851949
2001.5983586553684 10.713799204851949
2002.5983586553684 12.110170948505646
2002.5983586553684 12.110170948505646
2003.5983586553684 13.527490934637713
2003.5983586553684 13.527490934637713
2004.5983586553684 14.961427189340805
2004.5983586553684 14.961427189340805
2005.5983586553684 16.408543356152425
2005.5983586553684 16.408543356152425
2006.5983586553684 17.86611353887949
2006.5983586553684 17.86611353887949
2007.5983586553684 19.331975443288368
2007.5983586553684 19.331975443288368
2008.5983586553684 20.804413809615795
2008.5983586553684 20.804413809615795
2009.5983586553684 22.282068016062777
2009.5983586553684 22.282068016062777
2010.5983586553684 23.763858749496986
2010.5983586553684 23.763858749496986
2011.5983586553684 25.248929867042957
2011.5983586553684 25.248929867042957
2012.5983586553684 26.736602215312686
2012.5983586553684 26.736602215312686
2013.5983586553684 28.22633704551893
2013.5983586553684 28.22633704551893
2014.5983586553684 29.717707024470325
2014.5983586553684 29.717707024470325
2015.5983586553684 31.2103731307808
2015.5983586553684 31.2103731307808
2016.5983586553684 32.70406650858259
2016.5983586553684 32.70406650858259
2017.5983586553684 34.19857379284966
2017.5983586553684 34.19857379284966
2018.5983586553684 35.69372579497567
2018.5983586553684 35.69372579497567
2019.5983586553684 37.18938829885666
2019.5983586553684 37.18938829885666
2020.5983586553684 38.68545483326911
2020.5983586553684 38.68545483326911
2021.5983586553684 40.18184091650419
2021.5983586553684 40.18184091650419
2022.5983586553684 41.67847958465232
2022.5983586553684 41.67847958465232
2023.5983586553684 43.17531765678713
2023.5983586553684 43.17531765678713
2024.5983586553684 44.67231299524078
2024.5983586553684 44.67231299524078
2025.5983586553684 46.169432162740556
2025.5983586553684 46.169432162740556
2026.5983586553684 47.66664861997014
2026.5983586553684 47.66664861997014
2027.5983586553684 49.16394132019405
2027.5983586553684 49.16394132019405
2028.5983586553684 50.66129359182454
2028.5983586553684 50.66129359182454
2029.5983586553684 52.158692183687116
2029.5983586553684 52.158692183687116
2030.5983586553684 53.656126576698526
2030.5983586553684 53.656126576698526
2031.5983586553684 55.153588442035336
2031.5983586553684 55.153588442035336
2032.5983586553684 56.651071198549005
2032.5983586553684 56.651071198549005
2033.5983586553684 58.148569577273484
2033.5983586553684 58.148569577273484
2034.5983586553684 59.646079424434994
2034.5983586553684 59.646079424434994
2035.5983586553684 61.14359745394163
2035.5983586553684 61.14359745394163
2036.5983586553684 62.64112102314647
2036.5983586553684 62.64112102314647
2037.5983586553684 64.1386481010649
2037.5983586553684 64.1386481010649
2038.5983586553684 65.6361769885903
2038.5983586553684 65.6361769885903
2039.5983586553684 67.1337063938335
2039.5983586553684 67.1337063938335
2040.5 68.48394041054077
2040.5 68.48394041054077
2041.5 69.98146812542142
2041.5 69.98146812542142
2042.4081980983044 71.34151826085787
2042.4081980983044 71.34151826085787
2043.4081980983044 72.56816521317893
2043.4081980983044 72.56816521317893
2044.4081980983044 73.52710419307094
2044.4081980983044 73.52710419307094
2045.4081980983044 74.2736843362394
2045.4081980983044 74.2736843362394
2046.4081980983044 74.85181107756519
2046.4081980983044 74.85181107756519
2047.4081980983044 75.2963122587651
2047.4081980983044 75.2963122587651
2048.408198098304 75.63481499250081
2048.408198098304 75.63481499250081
2049.408198098304 75.88923448517106
2049.408198098304 75.88923448517106
2050.408198098304 76.07695488363225
2050.408198098304 76.07695488363225
2051.408198098304 76.21176622807774
2051.408198098304 76.21176622807774
2052.408198098304 76.30460739480912
2052.408198098304 76.30460739480912
2053.408198098304 76.36415570270731
2053.408198098304 76.36415570270731
2054.408198098304 76.39729442367428
2054.408198098304 76.39729442367428
2055.408198098304 76.40948369627449
2055.408198098304 76.40948369627449
2056.408198098304 76.40505480399942
2056.408198098304 76.40505480399942
2057.408198098304 76.38744352592542
2057.408198098304 76.38744352592542
2058.408198098304 76.3593753334037
2058.408198098304 76.3593753334037
2059.408198098304 76.32301214214098
2059.408198098304 76.32301214214098
2060.408198098304 76.28006895416539
2060.408198098304 76.28006895416539
2061.408198098304 76.2319061602517
2061.408198098304 76.2319061602517
2062.408198098304 76.17960292859209
2062.408198098304 76.17960292859209
2063.408198098304 76.12401525826274
2063.408198098304 76.12401525826274
2064.408198098304 76.06582222270357
2064.408198098304 76.06582222270357
2065.408198098304 76.00556246942095
2065.408198098304 76.00556246942095
2066.408198098304 75.94366327903649
2066.408198098304 75.94366327903649
2067.408198098304 75.88046361805262
2067.408198098304 75.88046361805262
2068.408198098304 75.81623234282245
2068.408198098304 75.81623234282245
2069.408198098304 75.75118274446199
2069.408198098304 75.75118274446199
2070.408198098304 75.68548399788986
2070.408198098304 75.68548399788986
2071.408198098304 75.61927032961196
2071.408198098304 75.61927032961196
2072.408198098304 75.55264817105262
2072.408198098304 75.55264817105262
2073.408198098304 75.48570199518183
2073.408198098304 75.48570199518183
2074.408198098304 75.41849878267514
2074.408198098304 75.41849878267514
2075.408198098304 75.35109169150965
2075.408198098304 75.35109169150965
2076.408198098304 75.28352282717431
2076.408198098304 75.28352282717431
2077.408198098304 75.21582568332619
2077.408198098304 75.21582568332619
2078.408198098304 75.14802675007495
2078.408198098304 75.14802675007495
2079.408198098304 75.08014708867357
2079.408198098304 75.08014708867357
2080.408198098304 75.01220336387236
2080.408198098304 75.01220336387236
2081.408198098304 74.94420884194422
2081.408198098304 74.94420884194422
2082.408198098304 74.87617401321093
2082.408198098304 74.87617401321093
2083.408198098304 74.80810721085211
2083.408198098304 74.80810721085211
2084.408198098304 74.74001504713206
2084.408198098304 74.74001504713206
2085.408198098304 74.67190274471699
2085.408198098304 74.67190274471699
2086.408198098304 74.60377449286442
2086.408198098304 74.60377449286442
2087.408198098304 74.53563356203878
2087.408198098304 74.53563356203878
2088.408198098304 74.4674826052442
2088.408198098304 74.4674826052442
2089.408198098304 74.39932365161161
2089.408198098304 74.39932365161161
2090.408198098304 74.33115838006987
2090.408198098304 74.33115838006987
2091.408198098304 74.26298807641366
2091.408198098304 74.26298807641366
2092.408198098304 74.19481381737104
2092.408198098304 74.19481381737104
2093.408198098304 74.12663635964037
2093.408198098304 74.12663635964037
2094.408198098304 74.05845641600446
2094.408198098304 74.05845641600446
2095.408198098304 73.99027447776163
2095.408198098304 73.99027447776163
2096.408198098304 73.9220909481486
2096.408198098304 73.9220909481486
2097.408198098304 73.85390616302999
2097.408198098304 73.85390616302999
2098.408198098304 73.78572038081046
2098.408198098304 73.78572038081046
2099.408198098304 73.7175337886757
2099.408198098304 73.7175337886757
2100.0 73.67718053554424
2100.0 73.67718053554424
2101.0 73.60899301236
2101.0 73.60899301236
2102.0 73.54080504647264
2102.0 73.54080504647264
2103.0 73.47261672821845
2103.0 73.47261672821845
2104.0 73.40442813950048
2104.0 73.40442813950048
2105.0 73.3362393121753
2105.0 73.3362393121753
2106.0 73.26805031823062
2106.0 73.26805031823062
2107.0 73.19986116769506
2107.0 73.19986116769506
2108.0 73.13167189962387
2108.0 73.13167189962387
2109.0 73.06348254920121
2109.0 73.06348254920121
2110.0 72.99529311327474
2110.0 72.99529311327474
2111.0 72.92710361632147
2111.0 72.92710361632147
2112.0 72.85891407341708
2112.0 72.85891407341708
2113.0 72.79072448108019
2113.0 72.79072448108019
2114.0 72.72253485069974
2114.0 72.72253485069974
2115.0 72.65434519696876
2115.0 72.65434519696876
2116.0 72.5861555079034
2116.0 72.5861555079034
2117.0 72.51796579084541
2117.0 72.51796579084541
2118.0 72.4497760733826
2118.0 72.4497760733826
2119.0 72.38158634127757
2119.0 72.38158634127757
2120.0 72.31339654108716
2120.0 72.31339654108716
2121.0 72.24520675173503
2121.0 72.24520675173503
2122.0 72.17701694302887
2122.0 72.17701694302887
2123.0 72.10882712715242
2123.0 72.10882712715242
2124.0 72.0406373056253
2124.0 72.0406373056253
2125.0 71.9724474854065
2125.0 71.9724474854065
2126.0 71.90425763735506
2126.0 71.90425763735506
2127.0 71.83606778315875
2127.0 71.83606778315875
2128.0 71.76787792536993
2128.0 71.76787792536993
2129.0 71.69968804590327
2129.0 71.69968804590327
2130.0 71.63149816698517
2130.0 71.63149816698517
2131.0 71.56330828241637
2131.0 71.56330828241637
2132.0 71.49511838382563
2132.0 71.49511838382563
2133.0 71.42692847978684
2133.0 71.42692847978684
2134.0 71.35873856440438
2134.0 71.35873856440438
2135.0 71.29054863363862
2135.0 71.29054863363862
2136.0 71.22235871315401
2136.0 71.22235871315401
2137.0 71.15416874834777
2137.0 71.15416874834777
2138.0 71.08597880819052
2138.0 71.08597880819052
2139.0 71.0177888402006
2139.0 71.0177888402006
2140.0 70.94959887275922
2140.0 70.94959887275922
2141.0 70.88140887632652
2141.0 70.88140887632652
2142.0 70.8132188892125
2142.0 70.8132188892125
2143.0 70.74502889780912
2143.0 70.74502889780912
2144.0 70.67683887741441
2144.0 70.67683887741441
2145.0 70.6086488711763
2145.0 70.6086488711763
2146.0 70.54045883710552
2146.0 70.54045883710552
2147.0 70.47226880579971
2147.0 70.47226880579971
2148.0 70.40407875129648
2148.0 70.40407875129648
2149.0 70.3358887070744
2149.0 70.3358887070744
2150.0 70.26769862750348
2150.0 70.26769862750348
2151.0 70.19950855599728
2151.0 70.19950855599728
2152.0 70.1313184780806
2152.0 70.1313184780806
2153.0 70.06312837862579
2153.0 70.06312837862579
2154.0 69.99493827951686
2154.0 69.99493827951686
2155.0 69.92674816175072
2155.0 69.92674816175072
2156.0 69.85855805890098
2156.0 69.85855805890098
2157.0 69.7903679117296
2157.0 69.7903679117296
2158.0 69.7221777731171
2158.0 69.7221777731171
2159.0 69.65398763657275
2159.0 69.65398763657275
2160.0 69.58579746315996
2160.0 69.58579746315996
2161.0 69.51760730754451
2161.0 69.51760730754451
2162.0 69.44941712750997
2162.0 69.44941712750997
2163.0 69.38122695070227
2163.0 69.38122695070227
2164.0 69.3130367502353
2164.0 69.3130367502353
2165.0 69.24484654538367
2165.0 69.24484654538367
2166.0 69.17665632584557
2166.0 69.17665632584557
2167.0 69.1084661095343
2167.0 69.1084661095343
2168.0 69.04027586804416
2168.0 69.04027586804416
2169.0 68.97208562978084
2169.0 68.97208562978084
2170.0 68.9038953845499
2170.0 68.9038953845499
2171.0 68.83570511824266
2171.0 68.83570511824266
2172.0 68.76751485181946
2172.0 68.76751485181946
2173.0 68.69932457061451
2173.0 68.69932457061451
2174.0 68.63113428415772
2174.0 68.63113428415772
2175.0 68.56294397490885
2175.0 68.56294397490885
2176.0 68.49475367497867
2176.0 68.49475367497867
2177.0 68.42656335351035
2177.0 68.42656335351035
2178.0 68.35837303232495
2178.0 68.35837303232495
2179.0 68.29018269642074
2179.0 68.29018269642074
2180.0 68.22199236252173
2180.0 68.22199236252173
2181.0 68.15380200678662
2181.0 68.15380200678662
2182.0 68.08561163560525
2182.0 68.08561163560525
2183.0 68.01742127394523
2183.0 68.01742127394523
2184.0 67.94923088223611
2184.0 67.94923088223611
2185.0 67.88104049786423
2185.0 67.88104049786423
2186.0 67.81285009947041
2186.0 67.81285009947041
2187.0 67.74465968000028
2187.0 67.74465968000028
2188.0 67.6764692686272
2188.0 67.6764692686272
2189.0 67.60827884247237
2189.0 67.60827884247237
2190.0 67.54008840981174
2190.0 67.54008840981174
2191.0 67.47189795485319
2191.0 67.47189795485319
2192.0 67.40370750093736
2192.0 67.40370750093736
2193.0 67.33551703783746
2193.0 67.33551703783746
2194.0 67.26732656263407
2194.0 67.26732656263407
2195.0 67.19913608019742
2195.0 67.19913608019742
2196.0 67.13094558857672
2196.0 67.13094558857672
2197.0 67.06275507733635
2197.0 67.06275507733635
2198.0 66.99456457949277
2198.0 66.99456457949277
2199.0 66.92637403944869
2199.0 66.92637403944869
2200.0 66.85818351425803
2200.0 66.85818351425803
2201.0 66.78999298037748
2201.0 66.78999298037748
2202.0 66.72180243923133
2202.0 66.72180243923133
2203.0 66.65361188476005
2203.0 66.65361188476005
2204.0 66.58542130729403
2204.0 66.58542130729403
2205.0 66.5172307293511
2205.0 66.5172307293511
2206.0 66.44904014026716
2206.0 66.44904014026716
2207.0 66.38084954712856
2207.0 66.38084954712856
2208.0 66.31265894914347
2208.0 66.31265894914347
2209.0 66.24446833611098
2209.0 66.24446833611098
2210.0 66.17627770008373
2210.0 66.17627770008373
2211.0 66.1080870781501
2211.0 66.1080870781501
2212.0 66.03989643610265
2212.0 66.03989643610265
2213.0 65.97170577900779
2213.0 65.97170577900779
2214.0 65.90351512633693
2214.0 65.90351512633693
2215.0 65.83532445424906
2215.0 65.83532445424906
2216.0 65.76713378244412
2216.0 65.76713378244412
2217.0 65.6989430805271
2217.0 65.6989430805271
2218.0 65.63075238449069
2218.0 65.63075238449069
2219.0 65.56256168824304
2219.0 65.56256168824304
2220.0 65.49437097085612
2220.0 65.49437097085612
2221.0 65.42618023868744
2221.0 65.42618023868744
2222.0 65.35798949782887
2222.0 65.35798949782887
2223.0 65.28979875040154
2223.0 65.28979875040154
2224.0 65.22160800276296
2224.0 65.22160800276296
2225.0 65.15341724759317
2225.0 65.15341724759317
2226.0 65.08522648393614
2226.0 65.08522648393614
2227.0 65.01703569092685
2227.0 65.01703569092685
2228.0 64.9488449059193
2228.0 64.9488449059193
2229.0 64.88065410324907
2229.0 64.88065410324907
2230.0 64.81246328841237
2230.0 64.81246328841237
2231.0 64.74427246972368
2231.0 64.74427246972368
2231.8327939367077 64.79193301002584
2231.8327939367077 64.79193301002584
2232.8327939367077 65.16339540219475
2232.8327939367077 65.16339540219475
2233.8327939367077 65.78900178247873
2233.8327939367077 65.78900178247873
2234.8327939367077 66.61620719251705
2234.8327939367077 66.61620719251705
2235.8327939367077 67.60333014596762
2235.8327939367077 67.60333014596762
2236.8327939367077 68.71730672056096
2236.8327939367077 68.71730672056096
2237.8327939367077 69.93190887695472
2237.8327939367077 69.93190887695472
2238.8327939367077 71.2263311790023
2238.8327939367077 71.2263311790023
2239.8327939367077 72.58406970235221
2239.8327939367077 72.58406970235221
2240.8327939367077 73.99203274540992
2240.8327939367077 73.99203274540992
2241.8327939367077 75.43983526437806
2241.8327939367077 75.43983526437806
2242.8327939367077 76.91923936130827
2242.8327939367077 76.91923936130827
2243.8327939367077 78.42371031705333
2243.8327939367077 78.42371031705333
2244.8327939367077 79.94806446736013
2244.8327939367077 79.94806446736013
2245.8327939367077 81.48818988157306
2245.8327939367077 81.48818988157306
2246.8327939367077 83.04082475849457
2246.8327939367077 83.04082475849457
2247.8327939367077 84.60338171710573
2247.8327939367077 84.60338171710573
2248.8327939367077 86.1738082702914
2248.8327939367077 86.1738082702914
2249.8327939367077 87.75047633002691
2249.8327939367077 87.75047633002691
2250.8327939367077 89.33209438760613
2250.8327939367077 89.33209438760613
2251.8327939367077 90.91763797220263
2251.8327939367077 90.91763797220263
2252.8327939367077 92.50629439596584
2252.8327939367077 92.50629439596584
2253.8327939367077 94.09741903973298
2253.8327939367077 94.09741903973298
2254.8327939367077 95.69050053315905
2254.8327939367077 95.69050053315905
2255.8327939367077 97.28513321142378
2255.8327939367077 97.28513321142378
2256.8327939367077 98.88099533624782
2256.8327939367077 98.88099533624782
2257.8233316746728 100.46271991081466
2257.8233316746728 100.46271991081466
2258.8233316746728 101.7716158084629
2258.8233316746728 101.7716158084629
2259.8233316746728 102.79579942856203
2259.8233316746728 102.79579942856203
2260.8233316746728 103.59413560720711
2260.8233316746728 103.59413560720711
2261.8233316746728 104.21331860441234
2261.8233316746728 104.21331860441234
2262.8233316746728 104.69038847161599
2262.8233316746728 104.69038847161599
2263.8233316746728 105.0547271588045
2263.8233316746728 105.0547271588045
2264.8233316746728 105.32964183131385
2264.8233316746728 105.32964183131385
2265.8233316746728 105.53362088206507
2265.8233316746728 105.53362088206507
2266.8233316746728 105.68133023933689
2266.8233316746728 105.68133023933689
2267.8233316746728 105.7844035922719
2267.8233316746728 105.7844035922719
2268.8233316746728 105.85206944482437
2268.8233316746728 105.85206944482437
2269.8233316746728 105.89164822482186
2269.8233316746728 105.89164822482186
2270.8233316746728 105.9089469163868
2270.8233316746728 105.9089469163868
2271.8233316746728 105.90857190433601
2271.8233316746728 105.90857190433601
2272.8233316746728 105.8941772333511
2272.8233316746728 105.8941772333511
2273.8233316746728 105.86866140866657
2273.8233316746728 105.86866140866657
2274.8233316746728 105.83432374661034
2274.8233316746728 105.83432374661034
2275.8233316746728 105.7929881326776
2275.8233316746728 105.7929881326776
2276.8233316746728 105.74610138732335
2276.8233316746728 105.74610138732335
2277.8233316746728 105.6948112057616
2277.8233316746728 105.6948112057616
2278.8233316746728 105.64002797888693
2278.8233316746728 105.64002797888693
2279.8233316746728 105.58247390867282
2279.8233316746728 105.58247390867282
2280.5 105.54219928182187
2280.5 105.54219928182187
2281.5 105.48123479776564
2281.5 105.48123479776564
2282.5 105.41877740524974
2282.5 105.41877740524974
2283.5 105.35513578155727
2283.5 105.35513578155727
2284.5 105.29055474733123
2284.5 105.29055474733123
2285.5 105.22522854095193
2285.5 105.22522854095193
2286.5 105.15931119851686
2286.5 105.15931119851686
2287.5 105.09292494907861
2287.5 105.09292494907861
2288.5 105.02616674705712
2288.5 105.02616674705712
2289.5 104.959113465012
2289.5 104.959113465012
2290.5 104.89182613236625
2290.5 104.89182613236625
2291.5 104.82435311956205
2291.5 104.82435311956205
2292.5 104.75673283729581
2292.5 104.75673283729581
2293.5 104.68899571379501
2293.5 104.68899571379501
2294.5 104.62116590596297
2294.5 104.62116590596297
2295.5 104.55326255924408
2295.5 104.55326255924408
2296.5 104.48530089921816
2296.5 104.48530089921816
2297.5 104.41729297205558
2297.5 104.41729297205558
2298.5 104.34924834377924
2298.5 104.34924834377924
2299.5 104.28117460544074
2299.5 104.28117460544074
2300.5 104.2130777544272
2300.5 104.2130777544272
2301.5 104.14496258907161
2301.5 104.14496258907161
2302.5 104.07683287387178
2302.5 104.07683287387178
2303.5 104.00869161844936
2303.5 104.00869161844936
2304.5 103.94054123639783
2304.5 103.94054123639783
2305.5 103.8723835728639
2305.5 103.8723835728639
2306.5 103.8042201615254
2306.5 103.8042201615254
2307.5 103.7360521604105
2307.5 103.7360521604105
2308.5 103.6678805491007
2308.5 103.6678805491007
2309.5 103.59970604095038
2309.5 103.59970604095038
2310.5 103.53152925133439
2310.5 103.53152925133439
2311.5 103.46335064233467
2311.5 103.46335064233467
2312.5 103.39517058809443
2312.5 103.39517058809443
2313.5 103.32698940840599
2313.5 103.32698940840599
2314.5 103.25880729806661
2314.5 103.25880729806661
2315.5 103.1906244696331
2315.5 103.1906244696331
2316.5 103.12244105275371
2316.5 103.12244105275371
2317.5 103.05425719554593
2317.5 103.05425719554593
2318.5 102.9860729553028
2318.5 102.9860729553028
2319.5 102.9178884320407
2319.5 102.9178884320407
2320.5 102.84970367331385
2320.5 102.84970367331385
2321.5 102.78151872446512
2321.5 102.78151872446512
2322.5 102.71333362679346
2322.5 102.71333362679346
2323.5 102.6451484071743
2323.5 102.6451484071743
2324.5 102.57696308971485
2324.5 102.57696308971485
2325.5 102.50877767962683
2325.5 102.50877767962683
2326.5 102.440592232005
2326.5 102.440592232005
2327.5 102.37240671198829
2327.5 102.37240671198829
2328.5 102.30422116028315
2328.5 102.30422116028315
2329.5 102.2360355530811
2329.5 102.2360355530811
2330.5 102.16784992144774
2330.5 102.16784992144774
2331.5 102.09966426223869
2331.5 102.09966426223869
2332.5 102.03147859103657
2332.5 102.03147859103657
2333.5 101.96329288512467
2333.5 101.96329288512467
2334.5 101.89510716842088
2334.5 101.89510716842088
2335.5 101.82692139877109
2335.5 101.82692139877109
2336.5 101.75873562133602
2336.5 101.75873562133602
2337.5 101.69054985682753
2337.5 101.69054985682753
2338.5 101.62236406483386
2338.5 101.62236406483386
2339.5 101.5541782650549
2339.5 101.5541782650549
2340.5 101.48599245139879
2340.5 101.48599245139879
2341.5 101.41780663706123
2341.5 101.41780663706123
2342.5 101.34962081493839
2342.5 101.34962081493839
2343.5 101.28143497893839
2343.5 101.28143497893839
2344.5 101.21324912768644
2344.5 101.21324912768644
2345.5 101.1450632832197
2345.5 101.1450632832197
2346.5 101.07687740893051
2346.5 101.07687740893051
2347.5 101.00869153670948
2347.5 101.00869153670948
2348.5 100.94050566238268
2348.5 100.94050566238268
2349.5 100.87231975965774
2349.5 100.87231975965774
2350.5 100.80413386509281
2350.5 100.80413386509281
2351.5 100.7359479613678
2351.5 100.7359479613678
2352.5 100.66776204239083
2352.5 100.66776204239083
2353.5 100.59957611091151
2353.5 100.59957611091151
2354.5 100.53139017123458
2354.5 100.53139017123458
2355.5 100.46320421062616
2355.5 100.46320421062616
2356.5 100.39501826999866
2356.5 100.39501826999866
2357.5 100.32683229478212
2357.5 100.32683229478212
2358.5 100.25864631792169
2358.5 100.25864631792169
2359.5 100.1904603417546
2359.5 100.1904603417546
2360.5 100.12227434281938
2360.5 100.12227434281938
2361.5 100.05408833752318
2361.5 100.05408833752318
2362.5 99.98590232437873
2362.5 99.98590232437873
2363.5 99.91771630529719
2363.5 99.91771630529719
2364.5 99.84953027607453
2364.5 99.84953027607453
2365.5 99.7813442330377
2365.5 99.7813442330377
2366.5 99.7131581769788
2366.5 99.7131581769788
2367.5 99.64497213064902
2367.5 99.64497213064902
2368.5 99.5767860623244
2368.5 99.5767860623244
2369.5 99.50859998915838
2369.5 99.50859998915838
2370.5 99.44041389687845
2370.5 99.44041389687845
2371.5 99.37222779224096
2371.5 99.37222779224096
2372.5 99.30404169445166
2372.5 99.30404169445166
2373.5 99.23585557754843
2373.5 99.23585557754843
2374.5 99.16766944828765
2374.5 99.16766944828765
2375.5 99.09948331418549
2375.5 99.09948331418549
2376.5 99.03129718163179
2376.5 99.03129718163179
2377.5 98.96311102774771
2377.5 98.96311102774771
2378.5 98.89492486683817
2378.5 98.89492486683817
2379.5 98.82673868823899
2379.5 98.82673868823899
2380.5 98.75855251089031
2380.5 98.75855251089031
2381.5 98.69036632535747
2381.5 98.69036632535747
2382.5 98.62218013110781
2382.5 98.62218013110781
2383.5 98.55399392085987
2383.5 98.55399392085987
2384.5 98.48580769825436
2384.5 98.48580769825436
2385.5 98.41762147498088
2385.5 98.41762147498088
2386.5 98.34943523375215
2386.5 98.34943523375215
2387.5 98.28124898500376
2387.5 98.28124898500376
2388.5 98.21306273922812
2388.5 98.21306273922812
2389.5 98.14487647261629
2389.5 98.14487647261629
2390.5 98.07669020745762
2390.5 98.07669020745762
2391.5 98.00850391537088
2391.5 98.00850391537088
2392.5 97.94031762261616
2392.5 97.94031762261616
2393.5 97.8721313313146
2393.5 97.8721313313146
2394.5 97.80394501308498
2394.5 97.80394501308498
2395.5 97.73575868955213
2395.5 97.73575868955213
2396.5 97.66757236650997
2396.5 97.66757236650997
2397.5 97.59938603111027
2397.5 97.59938603111027
2398.5 97.53119967971227
2398.5 97.53119967971227
2399.5 97.46301331691919
2399.5 97.46301331691919
2400.5 97.3948269635896
2400.5 97.3948269635896
2401.5 97.3266405950215
2401.5 97.3266405950215
2402.5 97.2584542072442
2402.5 97.2584542072442
2403.5 97.19026779595242
2403.5 97.19026779595242
2404.5 97.12208140336259
2404.5 97.12208140336259
2405.5 97.05389498725829
2405.5 97.05389498725829
2406.5 96.98570856843374
2406.5 96.98570856843374
2407.5 96.91752213437071
2407.5 96.91752213437071
2408.5 96.84933569957673
2408.5 96.84933569957673
2409.5 96.78114923927897
2409.5 96.78114923927897
2410.5 96.71296277901008
2410.5 96.71296277901008
2411.5 96.64477631999168
2411.5 96.64477631999168
2412.5 96.57658984805857
2412.5 96.57658984805857
2413.5 96.50840335307285
2413.5 96.50840335307285
2414.5 96.44021686175672
2414.5 96.44021686175672
2415.5 96.37203035368249
2415.5 96.37203035368249
2416.5 96.30384383391522
2416.5 96.30384383391522
2417.5 96.23565731493659
2417.5 96.23565731493659
2418.5 96.16747078111835
2418.5 96.16747078111835
2419.5 96.09928423514522
2419.5 96.09928423514522
2420.5 96.0310976821466
2420.5 96.0310976821466
2421.5 95.96291111527081
2421.5 95.96291111527081
2422.5 95.89472456345624
2422.5 95.89472456345624
2423.5 95.82653797643762
2423.5 95.82653797643762
2424.5 95.75835138189936
2424.5 95.75835138189936
2425.5 95.69016478321655
2425.5 95.69016478321655
2426.5 95.6219781752918
2426.5 95.6219781752918
2427.5 95.55379156951706
2427.5 95.55379156951706
2428.5 95.48560492784144
2428.5 95.48560492784144
2429.5 95.41741830116405
2429.5 95.41741830116405
2430.5 95.34923165315631
2430.5 95.34923165315631
2431.5 95.2810450058419
2431.5 95.2810450058419
2432.5 95.21285833617172
2432.5 95.21285833617172
2433.5 95.14467166110302
2433.5 95.14467166110302
2434.5 95.07648498510069
2434.5 95.07648498510069
2435.5 95.00829828988915
2435.5 95.00829828988915
2436.5 94.94011158689231
2436.5 94.94011158689231
2437.5 94.87192488458884
2437.5 94.87192488458884
2438.5 94.8037381538377
2438.5 94.8037381538377
2439.5 94.73555142987178
2439.5 94.73555142987178
2440.5 94.66736468669664
2440.5 94.66736468669664
2441.5 94.59917795639859
2441.5 94.59917795639859
2442.5 94.5309911908012
2442.5 94.5309911908012
2443.5 94.46280442599247
2443.5 94.46280442599247
2444.5 94.39461765406296
2444.5 94.39461765406296
2445.5 94.32643086825628
2445.5 94.32643086825628
2446.5 94.25824407466432
2446.5 94.25824407466432
2447.5 94.19005727424954
2447.5 94.19005727424954
2448.5 94.12187045290327
2448.5 94.12187045290327
2449.5 94.05368362936943
2449.5 94.05368362936943
2450.5 93.98549680093122
2450.5 93.98549680093122
2451.5 93.9173099649104
2451.5 93.9173099649104
2452.5 93.84912310871789
2452.5 93.84912310871789
2453.5 93.7809362585508
2453.5 93.7809362585508
2454.5 93.71274938699038
2454.5 93.71274938699038
2455.5 93.64456251516084
2455.5 93.64456251516084
2456.5 93.57637561508632
2456.5 93.57637561508632
2457.5 93.50818872931318
2457.5 93.50818872931318
2458.5 93.44000181654901
2458.5 93.44000181654901
2459.5 93.37181490835364
2459.5 93.37181490835364
2460.5 93.30362797876494
2460.5 93.30362797876494
2461.5 93.23544105738576
2461.5 93.23544105738576
2462.5 93.16725410749594
2462.5 93.16725410749594
2463.5 93.09906716369453
2463.5 93.09906716369453
2464.5 93.03088019773998
2464.5 93.03088019773998
2465.5 92.96269323972932
2465.5 92.96269323972932
2466.5 92.89450624450085
2466.5 92.89450624450085
2467.5 92.8263192504599
2467.5 92.8263192504599
2468.5 92.75813226386869
2468.5 92.75813226386869
2469.5 92.68994525300322
2469.5 92.68994525300322
2470.5 92.62175823571377
2470.5 92.62175823571377
2471.5 92.55357121206336
2471.5 92.55357121206336
2472.5 92.48538416625982
2472.5 92.48538416625982
2473.3325944982903 92.42861201934085
2473.3325944982903 92.42861201934085
2474.3325944982903 92.47025230752797
2474.3325944982903 92.47025230752797
2475.3325944982903 92.62043488272664
2475.3325944982903 92.62043488272664
2476.3325944982903 92.85671865910636
2476.3325944982903 92.85671865910636
2477.3325944982903 93.16130220810474
2477.3325944982903 93.16130220810474
2478.3325944982903 93.52006446235822
2478.3325944982903 93.52006446235822
2479.3325944982903 93.92180389628003
2479.3325944982903 93.92180389628003
2480.3325944982903 94.35763487894755
2480.3325944982903 94.35763487894755
2481.3325944982903 94.82050885634452
2481.3325944982903 94.82050885634452
2482.3325944982903 95.3048345948
2482.3325944982903 95.3048345948
2483.3325944982903 95.80617680346748
2483.3325944982903 95.80617680346748
2484.3325944982903 96.32101721316705
2484.3325944982903 96.32101721316705
2485.3325944982903 96.8465649442083
2485.3325944982903 96.8465649442083
2486.3325944982903 97.38060610985978
2486.3325944982903 97.38060610985978
2487.3325944982903 97.92138458537501
2487.3325944982903 97.92138458537501
2488.3325944982903 98.46750727772506
2488.3325944982903 98.46750727772506
2489.3325944982903 99.01786917402963
2489.3325944982903 99.01786917402963
2490.3325944982903 99.57159364415377
2490.3325944982903 99.57159364415377
2491.3325944982903 100.12798537451435
2491.3325944982903 100.12798537451435
2492.3325944982903 100.68649277113889
2492.3325944982903 100.68649277113889
2493.3325944982903 101.24667828660938
2493.3325944982903 101.24667828660938
2494.3325944982903 101.80819482322133
2494.3325944982903 101.80819482322133
2495.3325944982903 102.37076707828294
2495.3325944982903 102.37076707828294
2496.3325944982903 102.93417664902938
2496.3325944982903 102.93417664902938
2497.3325944982903 103.49825028324119
2497.3325944982903 103.49825028324119
2498.3325944982903 104.06285055281083
2498.3325944982903 104.06285055281083
2499.3325944982903 104.62786843219895
2499.3325944982903 104.62786843219895
2500.3325944982903 105.19321747699078
2500.3325944982903 105.19321747699078
2501.3325944982903 105.7588290558664
2501.3325944982903 105.7588290558664
2502.3325944982903 106.3246487811269
2502.3325944982903 106.3246487811269
2503.3325944982903 106.89063346160151
2503.3325944982903 106.89063346160151
2504.3325944982903 107.4567488733202
2504.3325944982903 107.4567488733202
2505.3325944982903 108.0229678558352
2505.3325944982903 108.0229678558352
2506.3325944982903 108.58926886874988
2506.3325944982903 108.58926886874988
2507.3325944982903 109.1556348034105
2507.3325944982903 109.1556348034105
2508.3325944982903 109.72205211620711
2508.3325944982903 109.72205211620711
2509.3325944982903 110.28851006807632
2509.3325944982903 110.28851006807632
2510.3325944982903 110.85500009025378
2510.3325944982903 110.85500009025378
2511.3325944982903 111.421515427005
2511.3325944982903 111.421515427005
2512.3325944982903 111.98805071859046
2512.3325944982903 111.98805071859046
2513.3325944982903 112.55460171640983
2513.3325944982903 112.55460171640983
2514.3325944982903 113.12116502821816
2514.3325944982903 113.12116502821816
2515.3325944982903 113.68773797608493
2515.3325944982903 113.68773797608493
2516.3325944982903 114.25431844749947
2516.3325944982903 114.25431844749947
2517.3325944982903 114.82090473108494
2517.3325944982903 114.82090473108494
2518.3325944982903 115.38749552133622
2518.3325944982903 115.38749552133622
2519.3325944982903 115.95408973419033
2519.3325944982903 115.95408973419033
2520.0 116.3322393591601
2520.0 116.3322393591601
2521.0 116.89883748520367
2521.0 116.89883748520367
2522.0 117.46543717473156
2522.0 117.46543717473156
2523.0 118.03203796343125
2523.0 118.03203796343125
2524.0 118.59863947770918
2524.0 118.59863947770918
2525.0 119.16524145922037
2525.0 119.16524145922037
2526.0 119.73184365970381
2526.0 119.73184365970381
2527.0 120.29844592484491
2527.0 120.29844592484491
2528.0 120.86504808495259
2528.0 120.86504808495259
2529.0 121.431650039406
2529.0 121.431650039406
2530.0 121.99825169819917
2530.0 121.99825169819917
2531.0 122.56485297678213
2531.0 122.56485297678213
2532.0 123.13145383650331
2532.0 123.13145383650331
2533.0 123.69805423722288
2533.0 123.69805423722288
2534.0 124.26465411813956
2534.0 124.26465411813956
2535.0 124.83125346894222
2535.0 124.83125346894222
2536.0 125.39785227138613
2536.0 125.39785227138613
2537.0 125.96445049247077
2537.0 125.96445049247077
2538.0 126.53104812389864
2538.0 126.53104812389864
2539.0 127.09764516753988
2539.0 127.09764516753988
2540.0 127.66424158191697
2540.0 127.66424158191697
2541.0 128.23083740370313
2541.0 128.23083740370313
2542.0 128.7974325884487
2542.0 128.7974325884487
2543.0 129.36402715483837
2543.0 129.36402715483837
2544.0 129.93062110324973
2544.0 129.93062110324973
2545.0 130.49721440593052
2545.0 130.49721440593052
2546.0 131.0638070832441
2546.0 131.0638070832441
2547.0 131.63039912186323
2547.0 131.63039912186323
2548.0 132.1969905287085
2548.0 132.1969905287085
2549.0 132.7635812879621
2549.0 132.7635812879621
2550.0 133.33017141870852
2550.0 133.33017141870852
2551.0 133.89676090259834
2551.0 133.89676090259834
2552.0 134.46334974659294
2552.0 134.46334974659294
2553.0 135.02993795417996
2553.0 135.02993795417996
2554.0 135.59652552256043
2554.0 135.59652552256043
2555.0 136.16311244354623
2555.0 136.16311244354623
2556.0 136.7296987269068
2556.0 136.7296987269068
2557.0 137.29628436378846
2557.0 137.29628436378846
2558.0 137.86286936820366
2558.0 137.86286936820366
2559.0 138.42945374058817
2559.0 138.42945374058817
2560.0 138.99603745168233
2560.0 138.99603745168233
2561.0 139.5626205259239
2561.0 139.5626205259239
2562.0 140.1292029501784
2562.0 140.1292029501784
2563.0 140.69578475065956
2563.0 140.69578475065956
2564.0 141.26236590657464
2564.0 141.26236590657464
2565.0 141.82894641651052
2565.0 141.82894641651052
2566.0 142.39552626993117
2566.0 142.39552626993117
2567.0 142.96210549634955
2567.0 142.96210549634955
2568.0 143.5286840831222
2568.0 143.5286840831222
2569.0 144.09526203378078
2569.0 144.09526203378078
2570.0 144.66183932165458
2570.0 144.66183932165458
2571.0 145.22841598423236
2571.0 145.22841598423236
2572.0 145.79499200212757
2572.0 145.79499200212757
2573.0 146.36156736535588
2573.0 146.36156736535588
2574.0 146.92814209829177
2574.0 146.92814209829177
2575.0 147.49471620093522
2575.0 147.49471620093522
2576.0 148.0612896441452
2576.0 148.0612896441452
2577.0 148.62786244386706
2577.0 148.62786244386706
2578.0 149.1944346132965
2578.0 149.1944346132965
2579.0 149.76100613039628
2579.0 149.76100613039628
2580.0 150.32757702054593
2580.0 150.32757702054593
2581.0 150.89414724856204
2581.0 150.89414724856204
2582.0 151.46071685393272
2582.0 151.46071685393272
2583.0 152.0272858089908
2583.0 152.0272858089908
2584.0 152.59385411524187
2584.0 152.59385411524187
2585.0 153.16042179477265
2585.0 153.16042179477265
2586.0 153.72698882183386
2586.0 153.72698882183386
2587.0 154.29355521053424
2587.0 154.29355521053424
2588.0 154.860120949695
2588.0 154.860120949695
2589.0 155.4266860450452
2589.0 155.4266860450452
2590.0 155.99325051628477
2590.0 155.99325051628477
2591.0 156.55981433912757
2591.0 156.55981433912757
2592.0 157.12637751032335
2592.0 157.12637751032335
2593.0 157.69294005621404
2593.0 157.69294005621404
2594.0 158.25950194592102
2594.0 158.25950194592102
2595.0 158.82606319259045
2595.0 158.82606319259045
2596.0 159.39262380809282
2596.0 159.39262380809282
2597.0 159.95918377409598
2597.0 159.95918377409598
2598.0 160.52574310952474
2598.0 160.52574310952474
2599.0 161.0923017848257
2599.0 161.0923017848257
2600.0 161.65885983903593
2600.0 161.65885983903593
2601.0 162.22541722899396
2601.0 162.22541722899396
2602.0 162.79197398443353
2602.0 162.79197398443353
2603.0 163.3585300996751
2603.0 163.3585300996751
2604.0 163.92508557769816
2604.0 163.92508557769816
2605.0 164.49164041474106
2605.0 164.49164041474106
2606.0 165.0581946103915
2606.0 165.0581946103915
2607.0 165.62474816057463
2607.0 165.62474816057463
2608.0 166.1913010652409
2608.0 166.1913010652409
2609.0 166.75785332640734
2609.0 166.75785332640734
2610.0 167.3244049558948
2610.0 167.3244049558948
2611.0 167.89095593161667
2611.0 167.89095593161667
2612.0 168.45750627996432
2612.0 168.45750627996432
2613.0 169.024055975238
2613.0 169.024055975238
2614.0 169.59060503758883
2614.0 169.59060503758883
2615.0 170.15715344979566
2615.0 170.15715344979566
2616.0 170.7237012165756
2616.0 170.7237012165756
2617.0 171.29024834928765
2617.0 171.29024834928765
2618.0 171.8567948399646
2618.0 171.8567948399646
2619.0 172.42334068498263
2619.0 172.42334068498263
2620.0 172.98988588952068
2620.0 172.98988588952068
2621.0 173.55643045692102
2621.0 173.55643045692102
2622.0 174.12297437178847
2622.0 174.12297437178847
2623.0 174.68951765249764
2623.0 174.68951765249764
2624.0 175.25606029158192
2624.0 175.25606029158192
2625.0 175.82260229663873
2625.0 175.82260229663873
2626.0 176.38914364000095
2626.0 176.38914364000095
2627.0 176.95568436729803
2627.0 176.95568436729803
2628.0 177.52222443583042
2628.0 177.52222443583042
2629.0 178.08876386218563
2629.0 178.08876386218563
2630.0 178.655302652406
2630.0 178.655302652406
2631.0 179.2218407873843
2631.0 179.2218407873843
2632.0 179.78837828925674
2632.0 179.78837828925674
2633.0 180.3549151613656
2633.0 180.3549151613656
2634.0 180.9214513859289
2634.0 180.9214513859289
2635.0 181.4879869545175
2635.0 181.4879869545175
2636.0 182.05452189357243
2636.0 182.05452189357243
2637.0 182.62105618429965
2637.0 182.62105618429965
2638.0 183.18758984136875
2638.0 183.18758984136875
2639.0 183.75412285446444
2639.0 183.75412285446444
2640.0 184.32065522702803
2640.0 184.32065522702803
2641.0 184.88718694301517
2641.0 184.88718694301517
2642.0 185.4537180289163
2642.0 185.4537180289163
2643.0 186.02024847441615
2643.0 186.02024847441615
2644.0 186.5867782697108
2644.0 186.5867782697108
2645.0 187.15330744870784
2645.0 187.15330744870784
2646.0 187.71983596585912
2646.0 187.71983596585912
2647.0 188.28636383303504
2647.0 188.28636383303504
2648.0 188.85289107089798
2648.0 188.85289107089798
2649.0 189.41941767394877
2649.0 189.41941767394877
2650.0 189.9859436187259
2650.0 189.9859436187259
2651.0 190.5524689273656
2651.0 190.5524689273656
2652.0 191.11899358817774
2652.0 191.11899358817774
2653.0 191.68551761912468
2653.0 191.68551761912468
2654.0 192.25204099674488
2654.0 192.25204099674488
2655.0 192.81856374789166
2655.0 192.81856374789166
2656.0 193.38508585006593
2656.0 193.38508585006593
2657.0 193.95160731275143
2657.0 193.95160731275143
2658.0 194.51812812568232
2658.0 194.51812812568232
2659.0 195.08464829028293
2659.0 195.08464829028293
2660.0 195.65116782780834
2660.0 195.65116782780834
2661.0 196.21768672607476
2661.0 196.21768672607476
2662.0 196.78420497953354
2662.0 196.78420497953354
2663.0 197.350722580718
2663.0 197.350722580718
2664.0 197.91723954520367
2664.0 197.91723954520367
2665.0 198.4837558740025
2665.0 198.4837558740025
2666.0 199.05027154974488
2666.0 199.05027154974488
2667.0 199.61678660496364
2667.0 199.61678660496364
2668.0 200.1833009941601
2668.0 200.1833009941601
2669.0 200.7498147587085
2669.0 200.7498147587085
2670.0 201.31632787239784
2670.0 201.31632787239784
2671.0 201.88284034274423
2671.0 201.88284034274423
2672.0 202.44935218115626
2672.0 202.44935218115626
2673.0 203.01586336321
2673.0 203.01586336321
2674.0 203.58237392006345
2674.0 203.58237392006345
2675.0 204.14888382395037
2675.0 204.14888382395037
2676.0 204.71539309333372
2676.0 204.71539309333372
2677.0 205.28190171744706
2677.0 205.28190171744706
2678.0 205.84840970059517
2678.0 205.84840970059517
2679.0 206.4149170475446
2679.0 206.4149170475446
2680.0 206.98142373579634
2680.0 206.98142373579634
2681.0 207.547929792616
2681.0 207.547929792616
2682.0 208.11443520452636
2682.0 208.11443520452636
2683.0 208.68093997157692
2683.0 208.68093997157692
2684.0 209.24744410600096
2684.0 209.24744410600096
2685.0 209.81394759615787
2685.0 209.81394759615787
2686.0 210.38045045524342
2686.0 210.38045045524342
2687.0 210.94695265984558
2687.0 210.94695265984558
2688.0 211.5134542208228
2688.0 211.5134542208228
2689.0 212.07995515090903
2689.0 212.07995515090903
2690.0 212.64645542577924
2690.0 212.64645542577924
2691.0 213.21295507035111
2691.0 213.21295507035111
2692.0 213.77945406268643
2692.0 213.77945406268643
2693.0 214.34595242811517
2693.0 214.34595242811517
2694.0 214.91245012686772
2694.0 214.91245012686772
2695.0 215.47894721058412
2695.0 215.47894721058412
2696.0 216.0454436503037
2696.0 216.0454436503037
2697.0 216.61193942673884
2697.0 216.61193942673884
2698.0 217.1784345780524
2698.0 217.1784345780524
2699.0 217.74492908601133
2699.0 217.74492908601133
2700.0 218.31142295015377
2700.0 218.31142295015377
2701.0 218.87791617667062
2701.0 218.87791617667062
2702.0 219.444408752497
2702.0 219.444408752497
2703.0 220.0109006922529
2703.0 220.0109006922529
2704.0 220.57739198471015
2704.0 220.57739198471015
2705.0 221.1438826430644
2705.0 221.1438826430644
2706.0 221.71037265567512
2706.0 221.71037265567512
2707.0 222.27686204330368
2707.0 222.27686204330368
2708.0 222.8433507664938
2708.0 222.8433507664938
2709.0 223.40983885443603
2709.0 223.40983885443603
2710.0 223.9763263062987
2710.0 223.9763263062987
2711.0 224.54281311035993
2711.0 224.54281311035993
2712.0 225.109299276604
2712.0 225.109299276604
2713.0 225.6757848087855
2713.0 225.6757848087855
2714.0 226.24226967836307
2714.0 226.24226967836307
2715.0 226.80875392157463
2715.0 226.80875392157463
2716.0 227.3752375130407
2716.0 227.3752375130407
2717.0 227.941720473604
2717.0 227.941720473604
2718.0 228.5082027816397
2718.0 228.5082027816397
2719.0 229.07468444993117
2719.0 229.07468444993117
2720.0 229.64116548933688
2720.0 229.64116548933688
2720.848892679481 230.08232651523304
2720.848892679481 230.08232651523304
2721.848892679481 230.48161514667513
2721.848892679481 230.48161514667513
2722.848892679481 230.7842574259431
2722.848892679481 230.7842574259431
2723.848892679481 231.010234921336
2723.848892679481 231.010234921336
2724.848892679481 231.17539811097313
2724.848892679481 231.17539811097313
2725.848892679481 231.29232027553107
2725.848892679481 231.29232027553107
2726.848892679481 231.37097522114993
2726.848892679481 231.37097522114993
2727.848892679481 231.41927465594156
2727.848892679481 231.41927465594156
2728.848892679481 231.44349456524975
2728.848892679481 231.44349456524975
2729.848892679481 231.4486133495128
2729.848892679481 231.4486133495128
2730.848892679481 231.43858016512286
2730.848892679481 231.43858016512286
2731.848892679481 231.41652766965794
2731.848892679481 231.41652766965794
2732.848892679481 231.3849407957853
2732.848892679481 231.3849407957853
2733.848892679481 231.345790799504
2733.848892679481 231.345790799504
2734.848892679481 231.3006413516564
2734.848892679481 231.3006413516564
2735.848892679481 231.25073280603186
2735.848892679481 231.25073280603186
2736.848892679481 231.19704911746695
2736.848892679481 231.19704911746695
2737.848892679481 231.14037076579413
2737.848892679481 231.14037076579413
2738.848892679481 231.08131691745973
2738.848892679481 231.08131691745973
2739.848892679481 231.02037869133468
2739.848892679481 231.02037869133468
2740.848892679481 230.9579456836277
2740.848892679481 230.9579456836277
2741.848892679481 230.8943269270145
2741.848892679481 230.8943269270145
2742.848892679481 230.82976757009445
2742.848892679481 230.82976757009445
2743.848892679481 230.76446209543985
2743.848892679481 230.76446209543985
2744.848892679481 230.69856475000634
2744.848892679481 230.69856475000634
2745.848892679481 230.63219790175594
2745.848892679481 230.63219790175594
2746.848892679481 230.5654586173369
2746.848892679481 230.5654586173369
2747.848892679481 230.49842389186324
2747.848892679481 230.49842389186324
2748.848892679481 230.43115481510068
2748.848892679481 230.43115481510068
2749.848892679481 230.36369981109442
2749.848892679481 230.36369981109442
2750.848892679481 230.29609736748114
2750.848892679481 230.29609736748114
2751.848892679481 230.22837790604453
2751.848892679481 230.22837790604453
2752.848892679481 230.1605656721007
2752.848892679481 230.1605656721007
2753.848892679481 230.09267980291287
2753.848892679481 230.09267980291287
2754.848892679481 230.0247355503274
2754.848892679481 230.0247355503274
2755.848892679481 229.9567449640454
2755.848892679481 229.9567449640454
2756.848892679481 229.88871762530752
2756.848892679481 229.88871762530752
2757.848892679481 229.82066113503726
2757.848892679481 229.82066113503726
2758.848892679481 229.7525815097941
2758.848892679481 229.7525815097941
2759.848892679481 229.6844835500953
2759.848892679481 229.6844835500953
2760.5 229.64013610471014
2760.5 229.64013610471014
2761.5 229.57201583389232
2761.5 229.57201583389232
2762.5 229.50388561181938
2762.5 229.50388561181938
2763.5 229.43574749717365
2763.5 229.43574749717365
2764.5 229.36760310865773
2764.5 229.36760310865773
2765.5 229.29945376567693
2765.5 229.29945376567693
2766.5 229.23130046916575
2766.5 229.23130046916575
2767.5 229.16314404541234
2767.5 229.16314404541234
2768.5 229.09498513561888
2768.5 229.09498513561888
2769.5 229.02682424969183
2769.5 229.02682424969183
2770.5 228.9586617994272
2770.5 228.9586617994272
2771.5 228.8904981050953
2771.5 228.8904981050953
2772.5 228.8223334129567
2772.5 228.8223334129567
2773.5 228.7541679465137
2773.5 228.7541679465137
2774.5 228.686001842718
2774.5 228.686001842718
2775.5 228.61783524978685
2775.5 228.61783524978685
2776.5 228.5496682610763
2776.5 228.5496682610763
2777.5 228.4815009390167
2777.5 228.4815009390167
2778.5 228.41333336354438
2778.5 228.41333336354438
2779.5 228.34516560061888
2779.5 228.34516560061888
2780.5 228.27699766424726
2780.5 228.27699766424726
2781.5 228.20882960682755
2781.5 228.20882960682755
2782.5 228.1406614405683
2782.5 228.1406614405683
2783.5 228.07249317644775
2783.5 228.07249317644775
2784.5 228.0043248495087
2784.5 228.0043248495087
2785.5 227.93615645769026
2785.5 227.93615645769026
2786.5 227.8679880421935
2786.5 227.8679880421935
2787.5 227.79981955839628
2787.5 227.79981955839628
2788.5 227.73165106065957
2788.5 227.73165106065957
2789.5 227.66348253419352
2789.5 227.66348253419352
2790.5 227.59531397934725
2790.5 227.59531397934725
2791.5 227.52714538515787
2791.5 227.52714538515787
2792.5 227.45897679708082
2792.5 227.45897679708082
2793.5 227.3908081603963
2793.5 227.3908081603963
2794.5 227.32263951516825
2794.5 227.32263951516825
2795.5 227.2544708548686
2795.5 227.2544708548686
2796.5 227.18630218563874
2796.5 227.18630218563874
2797.5 227.11813349565773
2797.5 227.11813349565773
2798.5 227.04996480283836
2798.5 227.04996480283836
2799.5 226.98179610246356
2799.5 226.98179610246356
2800.5 226.91362739315855
2800.5 226.91362739315855
2801.5 226.84545868376475
2801.5 226.84545868376475
2802.5 226.77728996544073
2802.5 226.77728996544073
2803.5 226.7091212263656
2803.5 226.7091212263656
2804.5 226.640952470844
2804.5 226.640952470844
2805.5 226.5727837213751
2805.5 226.5727837213751
2806.5 226.50461495683453
2806.5 226.50461495683453
2807.5 226.43644618945564
2807.5 226.43644618945564
2808.5 226.36827740274987
2808.5 226.36827740274987
2809.5 226.30010860568962
2809.5 226.30010860568962
2810.5 226.2319398024487
2810.5 226.2319398024487
2811.5 226.16377099636944
2811.5 226.16377099636944
2812.5 226.09560218273472
2812.5 226.09560218273472
2813.5 226.0274333615446
2813.5 226.0274333615446
2814.5 225.95926451071236
2814.5 225.95926451071236
2815.5 225.89109566455792
2815.5 225.89109566455792
2816.5 225.82292681222287
2816.5 225.82292681222287
2817.5 225.7547579434414
2817.5 225.7547579434414
2818.5 225.68658906751685
2818.5 225.68658906751685
2819.5 225.61842018362452
2819.5 225.61842018362452
2820.5 225.55025128369815
2820.5 225.55025128369815
2821.5 225.48208238982437
2821.5 225.48208238982437
2822.5 225.413913480879
2822.5 225.413913480879
2823.5 225.34574454980768
2823.5 225.34574454980768
2824.5 225.27757562575144
2824.5 225.27757562575144
2825.5 225.2094066842863
2825.5 225.2094066842863
2826.5 225.14123772303253
2826.5 225.14123772303253
2827.5 225.07306877392324
2827.5 225.07306877392324
2828.5 225.00489979522132
2828.5 225.00489979522132
2829.5 224.93673082211018
2829.5 224.93673082211018
2830.5 224.8685618357641
2830.5 224.8685618357641
2831.5 224.8003928329716
2831.5 224.8003928329716
2832.5 224.73222382871552
2832.5 224.73222382871552
2833.5 224.66405482442022
2833.5 224.66405482442022
2834.5 224.59588579048278
2834.5 224.59588579048278
2835.5 224.52771676356042
2835.5 224.52771676356042
2836.5 224.459547720604
2836.5 224.459547720604
2837.5 224.39137867009214
2837.5 224.39137867009214
2838.5 224.32320960354622
2838.5 224.32320960354622
2839.5 224.25504053040734
2839.5 224.25504053040734
2840.5 224.18687144875054
2840.5 224.18687144875054
2841.5 224.1187023642554
2841.5 224.1187023642554
2842.5 224.0505332599716
2842.5 224.0505332599716
2843.5 223.98236416174038
2843.5 223.98236416174038
2844.5 223.91419504706278
2844.5 223.91419504706278
2845.5 223.8460259177259
2845.5 223.8460259177259
2846.5 223.7778567747417
2846.5 223.7778567747417
2847.5 223.7096876289192
2847.5 223.7096876289192
2848.5 223.64151848300787
2848.5 223.64151848300787
2849.5 223.5733493088788
2849.5 223.5733493088788
2850.5 223.50518014648182
2850.5 223.50518014648182
2851.5 223.43701096333373
2851.5 223.43701096333373
2852.5 223.36884177734726
2852.5 223.36884177734726
2853.5 223.30067255700163
2853.5 223.30067255700163
2854.5 223.23250336337097
2854.5 223.23250336337097
2855.5 223.16433413263155
2855.5 223.16433413263155
2856.5 223.09616490931953
2856.5 223.09616490931953
2857.5 223.02799566346923
2857.5 223.02799566346923
2858.5 222.95982642362205
2858.5 222.95982642362205
2859.5 222.89165717012756
2859.5 222.89165717012756
2860.5 222.82348790674038
2860.5 222.82348790674038
2861.5 222.7553186296564
2861.5 222.7553186296564
2862.5 222.6871493375008
2862.5 222.6871493375008
2863.5 222.61898005139784
2863.5 222.61898005139784
2864.5 222.5508107431689
2864.5 222.5508107431689
2865.5 222.4826414405803
2865.5 222.4826414405803
2866.5 222.4144721158162
2866.5 222.4144721158162
2867.5 222.34630279101287
2867.5 222.34630279101287
2868.5 222.27813343656743
2868.5 222.27813343656743
2869.5 222.20996409665324
2869.5 222.20996409665324
2870.5 222.14179473456358
2870.5 222.14179473456358
2871.5 222.07362536354373
2871.5 222.07362536354373
2872.5 222.00545598496842
2872.5 222.00545598496842
2873.5 221.93728660492957
2873.5 221.93728660492957
2874.5 221.86911720413957
2874.5 221.86911720413957
2875.5 221.80094779441933
2875.5 221.80094779441933
2876.5 221.73277838461033
2876.5 221.73277838461033
2877.5 221.66460895977923
2877.5 221.66460895977923
2878.5 221.59643952734322
2878.5 221.59643952734322
2879.5 221.52827008638928
2879.5 221.52827008638928
2880.5 221.4601006242719
2880.5 221.4601006242719
2881.5 221.39193116820712
2881.5 221.39193116820712
2882.5 221.3237617031626
2882.5 221.3237617031626
2883.5 221.25559222447077
2883.5 221.25559222447077
2884.5 221.1874227297449
2884.5 221.1874227297449
2885.5 221.11925322883837
2885.5 221.11925322883837
2886.5 221.0510837190016
2886.5 221.0510837190016
2887.5 220.9829142090761
2887.5 220.9829142090761
2888.5 220.91474469022037
2888.5 220.91474469022037
2889.5 220.8465751506135
2889.5 220.8465751506135
2890.5 220.77840560954306
2890.5 220.77840560954306
2891.5 220.71023605340102
2891.5 220.71023605340102
2892.5 220.6420664972197
2892.5 220.6420664972197
2893.5 220.5738969127711
2893.5 220.5738969127711
2894.5 220.5057273330003
2894.5 220.5057273330003
2895.5 220.43755773953268
2895.5 220.43755773953268
2896.5 220.36938814460152
2896.5 220.36938814460152
2897.5 220.30121853464823
2897.5 220.30121853464823
2898.5 220.2330489100357
2898.5 220.2330489100357
2899.5 220.16487927924254
2899.5 220.16487927924254
2900.5 220.096709645611
2900.5 220.096709645611
2901.5 220.02854000442403
2901.5 220.02854000442403
2902.5 219.96037035705646
2902.5 219.96037035705646
2903.5 219.89220068004676
2903.5 219.89220068004676
2904.5 219.82403100908965
2904.5 219.82403100908965
2905.5 219.75586133057712
2905.5 219.75586133057712
2906.5 219.687691636993
2906.5 219.687691636993
2907.5 219.61952192265773
2907.5 219.61952192265773
2908.5 219.55135221300029
2908.5 219.55135221300029
2909.5 219.48318248964603
2909.5 219.48318248964603
2910.5 219.41501276482822
2910.5 219.41501276482822
2911.5 219.3468430277379
2911.5 219.3468430277379
2912.5 219.2786732732387
2912.5 219.2786732732387
2913.5 219.21050351727595
2913.5 219.21050351727595
2914.5 219.1423337490407
2914.5 219.1423337490407
2915.5 219.0741639718257
2915.5 219.0741639718257
2916.5 219.00599418000095
2916.5 219.00599418000095
2917.5 218.93782440265795
2917.5 218.93782440265795
2918.5 218.86965459429803
2918.5 218.86965459429803
2919.5 218.80148477270313
2919.5 218.80148477270313
2920.5 218.73331495060717
2920.5 218.73331495060717
2921.5 218.6651451138519
2921.5 218.6651451138519
2922.5 218.59697527664508
2922.5 218.59697527664508
2923.5 218.52880541630032
2923.5 218.52880541630032
2924.5 218.46063555687877
2924.5 218.46063555687877
2925.5 218.39246569599368
2925.5 218.39246569599368
2926.5 218.32429581298263
2926.5 218.32429581298263
2927.5 218.25612592379096
2927.5 218.25612592379096
2928.5 218.18795603313572
2928.5 218.18795603313572
2929.5 218.11978611283837
2929.5 218.11978611283837
2930.5 218.05161620707227
2930.5 218.05161620707227
2931.5 217.98344627913073
2931.5 217.98344627913073
2932.5 217.91527635114994
2932.5 217.91527635114994
2933.5 217.847106393527
2933.5 217.847106393527
2934.5 217.7789364429192
2934.5 217.7789364429192
2935.5 217.71076648516825
2935.5 217.71076648516825
2936.5 217.6425965123457
2936.5 217.6425965123457
2937.5 217.57442653196776
2937.5 217.57442653196776
2938.5 217.50625653693052
2938.5 217.50625653693052
2939.5 217.43808654753354
2939.5 217.43808654753354
2940.5 217.36991652986927
2940.5 217.36991652986927
2941.5 217.30174651354054
2941.5 217.30174651354054
2942.5 217.23357647980296
2942.5 217.23357647980296
2943.5 217.16540644693904
2943.5 217.16540644693904
2944.5 217.09723640555725
2944.5 217.09723640555725
2945.5 217.0290663443868
2945.5 217.0290663443868
2946.5 216.96089628037797
2946.5 216.96089628037797
2947.5 216.89272620450896
2947.5 216.89272620450896
2948.5 216.82455611828544
2948.5 216.82455611828544
2949.5 216.75638602588128
2949.5 216.75638602588128
2950.5 216.6882159259217
2950.5 216.6882159259217
2951.5 216.62004581840665
2951.5 216.62004581840665
2952.5 216.55187569485756
2952.5 216.55187569485756
2953.5 216.48370556512785
2953.5 216.48370556512785
2954.5 216.41553542170132
2954.5 216.41553542170132
2955.5 216.3473652829526
2955.5 216.3473652829526
2956.5 216.27919512345275
2956.5 216.27919512345275
2957.5 216.2110249488813
2957.5 216.2110249488813
2958.5 216.14285476812918
2958.5 216.14285476812918
2959.5 216.0746845934297
2959.5 216.0746845934297
2960.5 216.00651440365863
2960.5 216.00651440365863
2961.5 215.9383441931364
2961.5 215.9383441931364
2962.5 215.8701739811506
2962.5 215.8701739811506
2963.5 215.80200376160937
2963.5 215.80200376160937
2964.5 215.73383352131702
2964.5 215.73383352131702
2965.5 215.66566327346922
2965.5 215.66566327346922
2966.5 215.59749302415787
2966.5 215.59749302415787
2967.5 215.5293227686659
2967.5 215.5293227686659
2968.5 215.4611525041942
2968.5 215.4611525041942
2969.5 215.3929822190208
2969.5 215.3929822190208
2970.5 215.32481192624252
2970.5 215.32481192624252
2971.5 215.25664164089164
2971.5 215.25664164089164
2972.5 215.1884713330025
2972.5 215.1884713330025
2973.5 215.12030101045409
2973.5 215.12030101045409
2974.5 215.05213068924118
2974.5 215.05213068924118
2975.5 214.9839603515819
2975.5 214.9839603515819
2976.5 214.91579001520867
2976.5 214.91579001520867
2977.5 214.84761965533468
2977.5 214.84761965533468
2978.5 214.77944929633438
2978.5 214.77944929633438
2979.5 214.7112789288162
2979.5 214.7112789288162
2980.5 214.64310854054688
2980.5 214.64310854054688
2981.5 214.57493815929266
2981.5 214.57493815929266
2982.5 214.5067677497711
2982.5 214.5067677497711
2983.5 214.43859734630215
2983.5 214.43859734630215
2984.5 214.37042692913639
2984.5 214.37042692913639
2985.5 214.30225650207794
2985.5 214.30225650207794
2986.5 214.23408607117614
2986.5 214.23408607117614
2987.5 214.16591562286544
2987.5 214.16591562286544
2988.5 214.09774515517842
2988.5 214.09774515517842
2989.5 214.02957469922353
2989.5 214.02957469922353
2990.5 213.96140422251753
2990.5 213.96140422251753
2991.5 213.89323373963086
2991.5 213.89323373963086
2992.5 213.825063247814
2992.5 213.825063247814
2993.5 213.75689275728314
2993.5 213.75689275728314
2994.5 213.6887222371102
2994.5 213.6887222371102
2995.5 213.62055171689798
2995.5 213.62055171689798
2996.5 213.55238118908082
2996.5 213.55238118908082
2997.5 213.48421064056205
2997.5 213.48421064056205
2998.5 213.4160401037259
2998.5 213.4160401037259
2999.5 213.34786954004676
2999.5 213.34786954004676
3000.5 213.27969898379502
3000.5 213.27969898379502
3001.5 213.21152839790113
3001.5 213.21152839790113
3002.5 213.14335781902236
3002.5 213.14335781902236
3003.5 213.0751872254843
3003.5 213.0751872254843
3004.5 213.00701662576563
3004.5 213.00701662576563
3005.5 212.93884600392101
3005.5 212.93884600392101
3006.5 212.8706753815753
3006.5 212.8706753815753
3007.5 212.8025047520865
3007.5 212.8025047520865
3008.5 212.73433411641705
3008.5 212.73433411641705
3009.5 212.66616345110546
3009.5 212.66616345110546
3010.5 212.59799280641704
3010.5 212.59799280641704
3011.5 212.5298221334613
3011.5 212.5298221334613
3012.5 212.4616514529501
3012.5 212.4616514529501
3013.5 212.3934807652958
3013.5 212.3934807652958
3014.5 212.32531006394473
3014.5 212.32531006394473
3015.5 212.25713936960872
3015.5 212.25713936960872
3016.5 212.18896863857626
3016.5 212.18896863857626
3017.5 212.12079792202553
3017.5 212.12079792202553
3018.5 212.0526271847237
3018.5 212.0526271847237
3019.5 211.9844564398664
3019.5 211.9844564398664
3020.5 211.91628568602937
3020.5 211.91628568602937
3021.5 211.84811492881082
3021.5 211.84811492881082
3022.5 211.7799441527591
3022.5 211.7799441527591
3023.5 211.71177337195104
3023.5 211.71177337195104
3024.5 211.64360258353807
3024.5 211.64360258353807
3025.5 211.57543179508582
3025.5 211.57543179508582
3026.5 211.50726097836625
3026.5 211.50726097836625
3027.5 211.43909016155794
3027.5 211.43909016155794
3028.5 211.37091933719418
3028.5 211.37091933719418
3029.5 211.3027484907045
3029.5 211.3027484907045
3030.5 211.23457765260466
3030.5 211.23457765260466
3031.5 211.16640679984556
3031.5 211.16640679984556
3032.5 211.09823593953107
3032.5 211.09823593953107
3033.5 211.03006506455725
3033.5 211.03006506455725
3034.5 210.96189416842
3034.5 210.96189416842
3035.5 210.89372327971014
3035.5 210.89372327971014
3036.5 210.82555239091153
3036.5 210.82555239091153
3037.5 210.75738148094942
3037.5 210.75738148094942
3038.5 210.68921055632805
3038.5 210.68921055632805
3039.5 210.62103963166743
3039.5 210.62103963166743
3040.5 210.55286867873951
3040.5 210.55286867873951
3041.5 210.4846977402933
3041.5 210.4846977402933
3042.5 210.41652677972118
3042.5 210.41652677972118
3043.5 210.34835581159362
3043.5 210.34835581159362
3044.5 210.28018484475209
3044.5 210.28018484475209
3045.5 210.21201385578462
3045.5 210.21201385578462
3046.5 210.14384285926172
3046.5 210.14384285926172
3047.5 210.0756718551339
3047.5 210.0756718551339
3048.5 210.00750084624974
3048.5 210.00750084624974
3049.5 209.9393298227063
3049.5 209.9393298227063
3050.5 209.87115879018313
3050.5 209.87115879018313
3051.5 209.80298775152883
3051.5 209.80298775152883
3052.5 209.7348167066444
3052.5 209.7348167066444
3053.5 209.6666456457259
3053.5 209.6666456457259
3054.5 209.5984745711601
3054.5 209.5984745711601
3055.5 209.53030349650552
3055.5 209.53030349650552
3056.5 209.462132408616
3056.5 209.462132408616
3057.5 209.39396130702966
3057.5 209.39396130702966
3058.5 209.32579019646357
3058.5 209.32579019646357
3059.5 209.25761908723302
3059.5 209.25761908723302
3060.5 209.18944797044708
3060.5 209.18944797044708
3061.5 209.12127684037662
3061.5 209.12127684037662
3062.5 209.05310569385978
3062.5 209.05310569385978
3063.5 208.98493453548278
3063.5 208.98493453548278
3064.5 208.91676337660468
3064.5 208.91676337660468
3065.5 208.84859221058346
3065.5 208.84859221058346
3066.5 208.78042102949064
3066.5 208.78042102949064
3067.5 208.7122498290215
3067.5 208.7122498290215
3068.5 208.64407864028448
3068.5 208.64407864028448
3069.5 208.57590743217114
3069.5 208.57590743217114
3070.5 208.507736209448
3070.5 208.507736209448
3071.5 208.4395649861743
3071.5 208.4395649861743
3072.5 208.37139374357375
3072.5 208.37139374357375
3073.5 208.3032225056015
3073.5 208.3032225056015
3074.5 208.23505125535675
3074.5 208.23505125535675
3075.5 208.16687999045274
3075.5 208.16687999045274
3076.5 208.09870871047713
3076.5 208.09870871047713
3077.5 208.03053743321183
3077.5 208.03053743321183
3078.5 207.96236614087493
3078.5 207.96236614087493
3079.5 207.89419483250398
3079.5 207.89419483250398
3080.5 207.82602352546857
3080.5 207.82602352546857
3081.5 207.757852212203
3081.5 207.757852212203
3082.5 207.68968088391534
3082.5 207.68968088391534
3083.5 207.6215095423432
3083.5 207.6215095423432
3084.5 207.55333819930752
3084.5 207.55333819930752
3085.5 207.48516684399934
3085.5 207.48516684399934
3086.5 207.41699547403186
3086.5 207.41699547403186
3087.5 207.34882409650896
3087.5 207.34882409650896
3088.5 207.28065271275594
3088.5 207.28065271275594
3089.5 207.21248132758885
3089.5 207.21248132758885
3090.5 207.1443099230454
3090.5 207.1443099230454
3091.5 207.07613850480516
3091.5 207.07613850480516
3092.5 207.00796709261755
3092.5 207.00796709261755
3093.5 206.9397956521626
3093.5 206.9397956521626
3094.5 206.871624205527
3094.5 206.871624205527
3095.5 206.803452751336
3095.5 206.803452751336
3096.5 206.7352813059472
3096.5 206.7352813059472
3097.5 206.6671098309163
3097.5 206.6671098309163
3098.5 206.59893837036714
3098.5 206.59893837036714
3099.5 206.53076686702966
3099.5 206.53076686702966
3100.5 206.46259537203252
3100.5 206.46259537203252
3101.5 206.39442386851752
3101.5 206.39442386851752
3102.5 206.32625235273002
3102.5 206.32625235273002
3103.5 206.25808082933756
3103.5 206.25808082933756
3104.5 206.18990929133534
3104.5 206.18990929133534
3105.5 206.1217377616735
3105.5 206.1217377616735
3106.5 206.0535661967395
3106.5 206.0535661967395
3107.5 205.98539463877108
3107.5 205.98539463877108
3108.5 205.91722307365956
3108.5 205.91722307365956
3109.5 205.8490514887594
3109.5 205.8490514887594
3110.5 205.7808799023956
3110.5 205.7808799023956
3111.5 205.7127083159431
3111.5 205.7127083159431
3112.5 205.64453670402236
3112.5 205.64453670402236
3113.5 205.57636509063806
3113.5 205.57636509063806
3114.5 205.50819345512784
3114.5 205.50819345512784
3115.5 205.4400218218661
3115.5 205.4400218218661
3116.5 205.37185018008648
3116.5 205.37185018008648
3117.5 205.30367851893052
3117.5 205.30367851893052
3118.5 205.23550685727344
3118.5 205.23550685727344
3119.5 205.1673351884733
3119.5 205.1673351884733
3120.5 205.0991635059763
3120.5 205.0991635059763
3121.5 205.0309918159239
3121.5 205.0309918159239
3122.5 204.96282011401132
3122.5 204.96282011401132
3123.5 204.89464840311902
3123.5 204.89464840311902
3124.5 204.82647668604608
3124.5 204.82647668604608
3125.5 204.75830494959678
3125.5 204.75830494959678
3126.5 204.69013322625446
3126.5 204.69013322625446
3127.5 204.62196148078618
3127.5 204.62196148078618
3128.5 204.55378971594155
3128.5 204.55378971594155
3129.5 204.4856179449163
3129.5 204.4856179449163
3130.5 204.41744617948183
3130.5 204.41744617948183
3131.5 204.34927438761667
3131.5 204.34927438761667
3132.5 204.28110259525042
3132.5 204.28110259525042
3133.5 204.21293079574104
3133.5 204.21293079574104
3134.5 204.14475898253488
3134.5 204.14475898253488
3135.5 204.07658715609375
3135.5 204.07658715609375
3136.5 204.0084153366182
3136.5 204.0084153366182
3137.5 203.9402434963915
3137.5 203.9402434963915
3138.5 203.8720716486094
3138.5 203.8720716486094
3139.5 203.8038997814509
3139.5 203.8038997814509
3140.5 203.73572791282888
3140.5 203.73572791282888
3141.5 203.667556039401
3141.5 203.667556039401
3142.5 203.5993841584177
3142.5 203.5993841584177
3143.5 203.53121226277514
3143.5 203.53121226277514
3144.5 203.46304036095194
3144.5 203.46304036095194
3145.5 203.3948684454319
3145.5 203.3948684454319
3146.5 203.32669651667695
3146.5 203.32669651667695
3147.5 203.25852458031702
3147.5 203.25852458031702
3148.5 203.19035264529265
3148.5 203.19035264529265
3149.5 203.12218068200096
3149.5 203.12218068200096
3150.5 203.054008733191
3150.5 203.054008733191
3151.5 202.9858367565756
3151.5 202.9858367565756
3152.5 202.91766477945907
3152.5 202.91766477945907
3153.5 202.84949278905808
3153.5 202.84949278905808
3154.5 202.78132078638458
3154.5 202.78132078638458
3155.5 202.7131487883394
3155.5 202.7131487883394
3156.5 202.64497677188032
3156.5 202.64497677188032
3157.5 202.57680474690335
3157.5 202.57680474690335
3158.5 202.50863271574576
3158.5 202.50863271574576
3159.5 202.44046066521182
3159.5 202.44046066521182
3160.5 202.3722886141768
3160.5 202.3722886141768
3161.5 202.30411654280294
3161.5 202.30411654280294
3162.5 202.23594447092802
3162.5 202.23594447092802
3163.5 202.1677723989643
3163.5 202.1677723989643
3164.5 202.09960031514044
3164.5 202.09960031514044
3165.5 202.03142820167446
3165.5 202.03142820167446
3166.5 201.96325609659834
3166.5 201.96325609659834
3167.5 201.89508397077108
3167.5 201.89508397077108
3168.5 201.82691184622988
3168.5 201.82691184622988
3169.5 201.7587397056546
3169.5 201.7587397056546
3170.5 201.6905675673773
3170.5 201.6905675673773
3171.5 201.62239541581553
3171.5 201.62239541581553
3172.5 201.55422324212785
3172.5 201.55422324212785
3173.5 201.48605106931385
3173.5 201.48605106931385
3174.5 201.41787889073154
3174.5 201.41787889073154
3175.5 201.34970669707766
3175.5 201.34970669707766
3176.5 201.28153449156358
3176.5 201.28153449156358
3177.5 201.2133622770698
3177.5 201.2133622770698
3178.5 201.14519006528633
3178.5 201.14519006528633
3179.5 201.07701783843126
3179.5 201.07701783843126
3180.5 201.00884559219983
3180.5 201.00884559219983
3181.5 200.94067334450486
3181.5 200.94067334450486
3182.5 200.87250107743353
3182.5 200.87250107743353
3183.5 200.80432881875208
3183.5 200.80432881875208
3184.5 200.7361565440366
3184.5 200.7361565440366
3185.5 200.6679842499447
3185.5 200.6679842499447
3186.5 200.59981196424275
3186.5 200.59981196424275
3187.5 200.53163965027343
3187.5 200.53163965027343
3188.5 200.46346734373157
3188.5 200.46346734373157
3189.5 200.39529500892235
3189.5 200.39529500892235
3190.5 200.3271226754487
3190.5 200.3271226754487
3191.5 200.2589503343701
3191.5 200.2589503343701
3192.5 200.19077799600183
3192.5 200.19077799600183
3193.5 200.12260562799145
3193.5 200.12260562799145
3194.5 200.0544332598923
3194.5 200.0544332598923
3195.5 199.9862608808955
3195.5 199.9862608808955
3196.5 199.91808849333123
3196.5 199.91808849333123
3197.5 199.84991609211968
3197.5 199.84991609211968
3198.5 199.78174369219417
3198.5 199.78174369219417
3199.5 199.7135712715175
3199.5 199.7135712715175
3200.5 199.64539884466024
3200.5 199.64539884466024
3201.5 199.5772264177142
3201.5 199.5772264177142
3202.5 199.50905397097947
3202.5 199.50905397097947
3203.5 199.4408815245683
3203.5 199.4408815245683
3204.5 199.37270905699367
3204.5 199.37270905699367
3205.5 199.30453658365073
3205.5 199.30453658365073
3206.5 199.2363640952362
3206.5 199.2363640952362
3207.5 199.16819160953202
3207.5 199.16819160953202
3208.5 199.10001911622288
3208.5 199.10001911622288
3209.5 199.0318466021626
3209.5 199.0318466021626
3210.5 198.96367408192168
3210.5 198.96367408192168
3211.5 198.89550155687493
3211.5 198.89550155687493
3212.5 198.82732901579413
3212.5 198.82732901579413
3213.5 198.75915646990748
3213.5 198.75915646990748
3214.5 198.69098392393207
3214.5 198.69098392393207
3215.5 198.62281135111363
3215.5 198.62281135111363
3216.5 198.55463877069027
3216.5 198.55463877069027
3217.5 198.4864661976943
3217.5 198.4864661976943
3218.5 198.41829360490968
3218.5 198.41829360490968
3219.5 198.35012100635677
3219.5 198.35012100635677
3220.5 198.28194839410702
3220.5 198.28194839410702
3221.5 198.2137757733394
3221.5 198.2137757733394
3222.5 198.14560313415788
3222.5 198.14560313415788
3223.5 198.0774304962624
3223.5 198.0774304962624
3224.5 198.00925785690336
3224.5 198.00925785690336
3225.5 197.94108519207612
3225.5 197.94108519207612
3226.5 197.87291252716008
3226.5 197.87291252716008
3227.5 197.80473985606343
3227.5 197.80473985606343
3228.5 197.73656717030752
3228.5 197.73656717030752
3229.5 197.66839447837097
3229.5 197.66839447837097
3230.5 197.60022176705806
3230.5 197.60022176705806
3231.5 197.53204905524407
3231.5 197.53204905524407
3232.5 197.4638763376618
3232.5 197.4638763376618
3233.5 197.39570360638268
3233.5 197.39570360638268
3234.5 197.3275308632434
3234.5 197.3275308632434
3235.5 197.25935810503253
3235.5 197.25935810503253
3236.5 197.19118535562387
3236.5 197.19118535562387
3237.5 197.1230125779479
3237.5 197.1230125779479
3238.5 197.05483980018315
3238.5 197.05483980018315
3239.5 196.9866670115207
3239.5 196.9866670115207
3240.5 196.91849420819895
3240.5 196.91849420819895
3241.5 196.85032140478847
3241.5 196.85032140478847
3242.5 196.78214858910547
3242.5 196.78214858910547
3243.5 196.71397577333371
3243.5 196.71397577333371
3244.5 196.64580293818562
3244.5 196.64580293818562
3245.5 196.57763010294875
3245.5 196.57763010294875
3246.5 196.50945723944457
3246.5 196.50945723944457
3247.5 196.44128437727593
3247.5 196.44128437727593
3248.5 196.3731115027853
3248.5 196.3731115027853
3249.5 196.30493863572207
3249.5 196.30493863572207
3250.5 196.23676574039152
3250.5 196.23676574039152
3251.5 196.16859283888033
3251.5 196.16859283888033
3252.5 196.10041992550896
3252.5 196.10041992550896
3253.5 196.03224700453268
3253.5 196.03224700453268
3254.5 195.96407407737576
3254.5 195.96407407737576
3255.5 195.89590115150486
3255.5 195.89590115150486
3256.5 195.82772819879096
3256.5 195.82772819879096
3257.5 195.75955524598828
3257.5 195.75955524598828
3258.5 195.69138227852636
3258.5 195.69138227852636
3259.5 195.6232093147372
3259.5 195.6232093147372
3260.5 195.55503632877264
3260.5 195.55503632877264
3261.5 195.48686332957308
3261.5 195.48686332957308
3262.5 195.41869033165958
3262.5 195.41869033165958
3263.5 195.35051731867446
3263.5 195.35051731867446
3264.5 195.2823443008835
3264.5 195.2823443008835
3265.5 195.21417127123237
3265.5 195.21417127123237
3266.5 195.14599823397631
3266.5 195.14599823397631
3267.5 195.07782518444773
3267.5 195.07782518444773
3268.5 195.00965213386795
3268.5 195.00965213386795
3269.5 194.94147906487427
3269.5 194.94147906487427
3270.5 194.87330598122134
3270.5 194.87330598122134
3271.5 194.80513290595826
3271.5 194.80513290595826
3272.5 194.7369598174107
3272.5 194.7369598174107
3273.5 194.66878669450398
3273.5 194.66878669450398
3274.5 194.60061359359517
3274.5 194.60061359359517
3275.5 194.5324404587395
3275.5 194.5324404587395
3276.5 194.46426733836557
3276.5 194.46426733836557
3277.5 194.39609419109914
3277.5 194.39609419109914
3278.5 194.32792104379345
3278.5 194.32792104379345
3279.5 194.25974788416576
3279.5 194.25974788416576
3280.5 194.19157471125357
3280.5 194.19157471125357
3281.5 194.12340153967693
3281.5 194.12340153967693
3282.5 194.05522836049536
3282.5 194.05522836049536
3283.5 193.98705515584558
3283.5 193.98705515584558
3284.5 193.91888194973222
3284.5 193.91888194973222
3285.5 193.85070872561732
3285.5 193.85070872561732
3286.5 193.78253551460938
3286.5 193.78253551460938
3287.5 193.71436226965457
3287.5 193.71436226965457
3288.5 193.64618903446444
3288.5 193.64618903446444
3289.5 193.57801577852317
3289.5 193.57801577852317
3290.5 193.50984252249316
3290.5 193.50984252249316
3291.5 193.4416692527663
3291.5 193.4416692527663
3292.5 193.3734959711793
3292.5 193.3734959711793
3293.5 193.30532267727028
3293.5 193.30532267727028
3294.5 193.23714937621816
3294.5 193.23714937621816
3295.5 193.16897606146924
3295.5 193.16897606146924
3296.5 193.10080274663153
3296.5 193.10080274663153
3297.5 193.0326294345042
3297.5 193.0326294345042
3298.5 192.9644560954843
3298.5 192.9644560954843
3299.5 192.89628275028383
3299.5 192.89628275028383
3300.5 192.82810939042403
3300.5 192.82810939042403
3301.5 192.75993601829177
3301.5 192.75993601829177
3302.5 192.6917626549122
3302.5 192.6917626549122
3303.5 192.62358927788532
3303.5 192.62358927788532
3304.5 192.55541588757396
3304.5 192.55541588757396
3305.5 192.4872424689953
3305.5 192.4872424689953
3306.5 192.41906906769748
3306.5 192.41906906769748
3307.5 192.3508956517404
3307.5 192.3508956517404
3308.5 192.2827222234613
3308.5 192.2827222234613
3309.5 192.2145487819472
3309.5 192.2145487819472
3310.5 192.14637533420301
3310.5 192.14637533420301
3311.5 192.07820188027816
3311.5 192.07820188027816
3312.5 192.01002841449315
3312.5 192.01002841449315
3313.5 191.94185493501132
3313.5 191.94185493501132
3314.5 191.87368145544073
3314.5 191.87368145544073
3315.5 191.8055079564938
3315.5 191.8055079564938
3316.5 191.73733445136625
3316.5 191.73733445136625
3317.5 191.66916094752472
3317.5 191.66916094752472
3318.5 191.60098742293206
3318.5 191.60098742293206
3319.5 191.53281389353356
3319.5 191.53281389353356
3320.5 191.46464033724254
3320.5 191.46464033724254
3321.5 191.39646680157463
3321.5 191.39646680157463
3322.5 191.32829323333468
3322.5 191.32829323333468
3323.5 191.26011966459362
3323.5 191.26011966459362
3324.5 191.19194609145907
3324.5 191.19194609145907
3325.5 191.1237725032529
3325.5 191.1237725032529
3326.5 191.0555988970452
3326.5 191.0555988970452
3327.5 190.9874253114606
3327.5 190.9874253114606
3328.5 190.9192516857878
3328.5 190.9192516857878
3329.5 190.85107806713006
3329.5 190.85107806713006
3330.5 190.78290443047078
3330.5 190.78290443047078
3331.5 190.71473079234792
3331.5 190.71473079234792
3332.5 190.64655713622355
3332.5 190.64655713622355
3333.5 190.5783834739185
3333.5 190.5783834739185
3334.5 190.51020981152473
3334.5 190.51020981152473
3335.5 190.4420361297546
3335.5 190.4420361297546
3336.5 190.37386243428764
3336.5 190.37386243428764
3337.5 190.30568874153104
3337.5 190.30568874153104
3338.5 190.23751503549
3338.5 190.23751503549
3339.5 190.1693413157521
3339.5 190.1693413157521
3340.5 190.10116758415404
3340.5 190.10116758415404
3341.5 190.03299384495105
3341.5 190.03299384495105
3342.5 189.96482009956742
3342.5 189.96482009956742
3343.5 189.89664635075277
3343.5 189.89664635075277
3344.5 189.82847259479502
3344.5 189.82847259479502
3345.5 189.76029882514044
3345.5 189.76029882514044
3346.5 189.69212503610953
3346.5 189.69212503610953
3347.5 189.62395124089798
3347.5 189.62395124089798
3348.5 189.55577744697246
3348.5 189.55577744697246
3349.5 189.4876036336706
3349.5 189.4876036336706
3350.5 189.41942980667196
3350.5 189.41942980667196
3351.5 189.3512559884755
3351.5 189.3512559884755
3352.5 189.28308214481083
3352.5 189.28308214481083
3353.5 189.2149082996331
3353.5 189.2149082996331
3354.5 189.1467344351285
3354.5 189.1467344351285
3355.5 189.0785605789643
3355.5 189.0785605789643
3356.5 189.01038669636944
3356.5 189.01038669636944
3357.5 188.94221281602304
3357.5 188.94221281602304
3358.5 188.87403892715875
3358.5 188.87403892715875
3359.5 188.80586502734727
3359.5 188.80586502734727
3360.5 188.73769110678464
3360.5 188.73769110678464
3361.5 188.66951718141615
3361.5 188.66951718141615
3362.5 188.60134325733372
3362.5 188.60134325733372
3363.5 188.53316931250015
3363.5 188.53316931250015
3364.5 188.4649953675778
3364.5 188.4649953675778
3365.5 188.39682141175774
3365.5 188.39682141175774
3366.5 188.32864744265322
3366.5 188.32864744265322
3367.5 188.26047346731858
3367.5 188.26047346731858
3368.5 188.19229947265706
3368.5 188.19229947265706
3369.5 188.1241254792816
3369.5 188.1241254792816
3370.5 188.05595147220933
3370.5 188.05595147220933
3371.5 187.98777745936874
3371.5 187.98777745936874
3372.5 187.9196034281143
3372.5 187.9196034281143
3373.5 187.85142939814588
3373.5 187.85142939814588
3374.5 187.78325536103438
3374.5 187.78325536103438
3375.5 187.71508130413417
3375.5 187.71508130413417
3376.5 187.6469072498948
3376.5 187.6469072498948
3377.5 187.57873318099618
3377.5 187.57873318099618
3378.5 187.51055909982503
3378.5 187.51055909982503
3379.5 187.44238500674422
3379.5 187.44238500674422
3380.5 187.37421090748276
3380.5 187.37421090748276
3381.5 187.30603680341548
3381.5 187.30603680341548
3382.5 187.23786267717276
3382.5 187.23786267717276
3383.5 187.16968855364036
3383.5 187.16968855364036
3384.5 187.10151442530213
3384.5 187.10151442530213
3385.5 187.03334027478846
3385.5 187.03334027478846
3386.5 186.96516612698514
3386.5 186.96516612698514
3387.5 186.8969919668598
3387.5 186.8969919668598
3388.5 186.82881779487428
3388.5 186.82881779487428
3389.5 186.7606436152838
3389.5 186.7606436152838
3390.5 186.692469416317
3390.5 186.692469416317
3391.5 186.62429521254438
3391.5 186.62429521254438
3392.5 186.55612101619917
3392.5 186.55612101619917
3393.5 186.48794679296142
3393.5 186.48794679296142
3394.5 186.41977256491785
3394.5 186.41977256491785
3395.5 186.35159833678551
3395.5 186.35159833678551
3396.5 186.28342407704358
3396.5 186.28342407704358
3397.5 186.21524981015855
3397.5 186.21524981015855
3398.5 186.14707555775527
3398.5 186.14707555775527
3399.5 186.07890128125857
3399.5 186.07890128125857
3400.5 186.01072699715692
3400.5 186.01072699715692
3401.5 185.94255270728698
3401.5 185.94255270728698
3402.5 185.87437839762836
3402.5 185.87437839762836
3403.5 185.80620408357626
3403.5 185.80620408357626
3404.5 185.73802977039784
3404.5 185.73802977039784
3405.5 185.6698554368806
3405.5 185.6698554368806
3406.5 185.6016810981452
3406.5 185.6016810981452
3407.5 185.53350674750016
3407.5 185.53350674750016
3408.5 185.4653323967663
3408.5 185.4653323967663
3409.5 185.39715802056426
3409.5 185.39715802056426
3410.5 185.32898364427345
3410.5 185.32898364427345
3411.5 185.2608092499811
3411.5 185.2608092499811
3412.5 185.19263487017048
3412.5 185.19263487017048
3413.5 185.124460456413
3413.5 185.124460456413
3414.5 185.0562860524202
3414.5 185.0562860524202
3415.5 184.98811162016008
3415.5 184.98811162016008
3416.5 184.91993719807698
3416.5 184.91993719807698
3417.5 184.85176275524273
3417.5 184.85176275524273
3418.5 184.78358830008648
3418.5 184.78358830008648
3419.5 184.71541383916193
3419.5 184.71541383916193
3420.5 184.6472393584487
3420.5 184.6472393584487
3421.5 184.5790648790215
3421.5 184.5790648790215
3422.5 184.51089040225511
3422.5 184.51089040225511
3423.5 184.4427159122538
3423.5 184.4427159122538
3424.5 184.37454139398514
3424.5 184.37454139398514
3425.5 184.30636687228545
3425.5 184.30636687228545
3426.5 184.23819235049697
3426.5 184.23819235049697
3427.5 184.17001781918563
3427.5 184.17001781918563
3428.5 184.10184327930685
3428.5 184.10184327930685
3429.5 184.0336687271556
3429.5 184.0336687271556
3430.5 183.96549415557845
3430.5 183.96549415557845
3431.5 183.8973195867117
3431.5 183.8973195867117
3432.5 183.82914499709378
3432.5 183.82914499709378
3433.5 183.76097041581622
3433.5 183.76097041581622
3434.5 183.69279580810797
3434.5 183.69279580810797
3435.5 183.62462120264823
3435.5 183.62462120264823
3436.5 183.5564465914202
3436.5 183.5564465914202
3437.5 183.48827196649538
3437.5 183.48827196649538
3438.5 183.42009732356897
3438.5 183.42009732356897
3439.5 183.35192267446195
3439.5 183.35192267446195
3440.5 183.28374801958662
3440.5 183.28374801958662
3441.5 183.2155733523893
3441.5 183.2155733523893
3442.5 183.14739868038612
3442.5 183.14739868038612
3443.5 183.0792239950985
3443.5 183.0792239950985
3444.5 183.011049305005
3444.5 183.011049305005
3445.5 182.94287460121473
3445.5 182.94287460121473
3446.5 182.87469988693906
3446.5 182.87469988693906
3447.5 182.80652517257462
3447.5 182.80652517257462
3448.5 182.73835043883386
3448.5 182.73835043883386
3449.5 182.6701756927711
3449.5 182.6701756927711
3450.5 182.6020009555105
3450.5 182.6020009555105
3451.5 182.53382619135743
3451.5 182.53382619135743
3452.5 182.4656514299147
3452.5 182.4656514299147
3453.5 182.39747664767128
3453.5 182.39747664767128
3454.5 182.32930185924724
3454.5 182.32930185924724
3455.5 182.26112707490836
3455.5 182.26112707490836
3456.5 182.19295226230213
3456.5 182.19295226230213
3457.5 182.12477745098195
3457.5 182.12477745098195
3458.5 182.05660262166023
3458.5 182.05660262166023
3459.5 181.98842778615787
3459.5 181.98842778615787
3460.5 181.92025295194156
3460.5 181.92025295194156
3461.5 181.8520780983489
3461.5 181.8520780983489
3462.5 181.78390323995038
3462.5 181.78390323995038
3463.5 181.71572836922988
3463.5 181.71572836922988
3464.5 181.64755349274105
3464.5 181.64755349274105
3465.5 181.57937861007161
3465.5 181.57937861007161
3466.5 181.5112037079763
3466.5 181.5112037079763
3467.5 181.44302880249947
3467.5 181.44302880249947
3468.5 181.3748538894177
3468.5 181.3748538894177
3469.5 181.3066789583344
3469.5 181.3066789583344
3470.5 181.23850402148278
3470.5 181.23850402148278
3471.5 181.17032908550485
3471.5 181.17032908550485
3472.5 181.1021541301506
3472.5 181.1021541301506
3473.5 181.0339791567948
3473.5 181.0339791567948
3474.5 180.9658041908664
3474.5 180.9658041908664
3475.5 180.8976292139908
3475.5 180.8976292139908
3476.5 180.82945422341837
3476.5 180.82945422341837
3477.5 180.76127922707767
3477.5 180.76127922707767
3478.5 180.6931042127354
3478.5 180.6931042127354
3479.5 180.6249291922125
3479.5 180.6249291922125
3480.5 180.55675416688376
3480.5 180.55675416688376
3481.5 180.4885791207544
3481.5 180.4885791207544
3482.5 180.42040407871013
3482.5 180.42040407871013
3483.5 180.35222903657714
3483.5 180.35222903657714
3484.5 180.28405396145973
3484.5 180.28405396145973
3485.5 180.21587888762838
3485.5 180.21587888762838
3486.5 180.14770380331163
3486.5 180.14770380331163
3487.5 180.07952871138997
3487.5 180.07952871138997
3488.5 180.01135361466245
3488.5 180.01135361466245
3489.5 179.94317850744957
3489.5 179.94317850744957
3490.5 179.87500338653987
3490.5 179.87500338653987
3491.5 179.80682825234572
3491.5 179.80682825234572
3492.5 179.7386531147205
3492.5 179.7386531147205
3493.5 179.67047797091467
3493.5 179.67047797091467
3494.5 179.60230281519915
3494.5 179.60230281519915
3495.5 179.53412764578684
3495.5 179.53412764578684
3496.5 179.46595246588916
3496.5 179.46595246588916
3497.5 179.3977772798108
3497.5 179.3977772798108
3498.5 179.32960208182283
3498.5 179.32960208182283
3499.5 179.2614268715128
3499.5 179.2614268715128
3500.5 179.1932516686302
3500.5 179.1932516686302
3501.5 179.1250764487085
3501.5 179.1250764487085
3502.5 179.056901208448
3502.5 179.056901208448
3503.5 178.98872597043604
3503.5 178.98872597043604
3504.5 178.92055071913956
3504.5 178.92055071913956
3505.5 178.85237546303725
3505.5 178.85237546303725
3506.5 178.78420019507476
3506.5 178.78420019507476
3507.5 178.7160249147903
3507.5 178.7160249147903
3508.5 178.64784962122133
3508.5 178.64784962122133
3509.5 178.57967432422132
3509.5 178.57967432422132
3510.5 178.5114990210407
3510.5 178.5114990210407
3511.5 178.44332370595038
3511.5 178.44332370595038
3512.5 178.37514837716327
3512.5 178.37514837716327
3513.5 178.30697305246127
3513.5 178.30697305246127
3514.5 178.23879770838295
3514.5 178.23879770838295
3515.5 178.170622343504
3515.5 178.170622343504
3516.5 178.10244698133533
3516.5 178.10244698133533
3517.5 178.03427162045273
3517.5 178.03427162045273
3518.5 177.96609624115627
3518.5 177.96609624115627
3519.5 177.8979208485753
3519.5 177.8979208485753
3520.5 177.82974544550896
3520.5 177.82974544550896
3521.5 177.7615700348377
3521.5 177.7615700348377
3522.5 177.6933946207354
3522.5 177.6933946207354
3523.5 177.62521918725673
3523.5 177.62521918725673
3524.5 177.55704375648844
3524.5 177.55704375648844
3525.5 177.48886831948997
3525.5 177.48886831948997
3526.5 177.4206928631152
3526.5 177.4206928631152
3527.5 177.35251739441838
3527.5 177.35251739441838
3528.5 177.28434192132806
3528.5 177.28434192132806
3529.5 177.21616644205713
3529.5 177.21616644205713
3530.5 177.14799094478462
3530.5 177.14799094478462
3531.5 177.0798154427063
3531.5 177.0798154427063
3532.5 177.01163993439783
3532.5 177.01163993439783
3533.5 176.9434644142292
3533.5 176.9434644142292
3534.5 176.87528888920522
3534.5 176.87528888920522
3535.5 176.8071133448544
3535.5 176.8071133448544
3536.5 176.73893779564824
3536.5 176.73893779564824
3537.5 176.6707622345819
3537.5 176.6707622345819
3538.5 176.60258666728544
3538.5 176.60258666728544
3539.5 176.53441109518315
3539.5 176.53441109518315
3540.5 176.46623550507928
3540.5 176.46623550507928
3541.5 176.3980599087948
3541.5 176.3980599087948
3542.5 176.32988431517114
3542.5 176.32988431517114
3543.5 176.26170870217115
3543.5 176.26170870217115
3544.5 176.1935330697948
3544.5 176.1935330697948
3545.5 176.12535744007928
3545.5 176.12535744007928
3546.5 176.05718180418313
3546.5 176.05718180418313
3547.5 175.98900615028543
3547.5 175.98900615028543
3548.5 175.9208304915819
3548.5 175.9208304915819
3549.5 175.85265482664823
3549.5 175.85265482664823
3550.5 175.7844791512292
3550.5 175.7844791512292
3551.5 175.7163034682052
3551.5 175.7163034682052
3552.5 175.64812776860398
3552.5 175.64812776860398
3553.5 175.57995206277263
3553.5 175.57995206277263
3554.5 175.5117763450811
3554.5 175.5117763450811
3555.5 175.44360062253423
3555.5 175.44360062253423
3556.5 175.375424880611
3556.5 175.375424880611
3557.5 175.30724913388195
3557.5 175.30724913388195
3558.5 175.23907338986322
3558.5 175.23907338986322
3559.5 175.17089762504386
3559.5 175.17089762504386
3560.5 175.10272185679347
3560.5 175.10272185679347
3561.5 175.0345460837372
3561.5 175.0345460837372
3562.5 174.96637028988033
3562.5 174.96637028988033
3563.5 174.89819448416327
3563.5 174.89819448416327
3564.5 174.83001867501517
3564.5 174.83001867501517
3565.5 174.76184286106124
3565.5 174.76184286106124
3566.5 174.69366703382283
3566.5 174.69366703382283
3567.5 174.6254911956372
3567.5 174.6254911956372
3568.5 174.55731536487897
3568.5 174.55731536487897
3569.5 174.4891395025112
3569.5 174.4891395025112
3570.5 174.42096363574987
3570.5 174.42096363574987
3571.5 174.35278775529176
3571.5 174.35278775529176
3572.5 174.28461187749448
3572.5 174.28461187749448
3573.5 174.21643598783703
3573.5 174.21643598783703
3574.5 174.14826008723236
3574.5 174.14826008723236
3575.5 174.08008418044707
3575.5 174.08008418044707
3576.5 174.0119082617521
3576.5 174.0119082617521
3577.5 173.94373232505558
3577.5 173.94373232505558
3578.5 173.87555638217842
3578.5 173.87555638217842
3579.5 173.8073804419621
3579.5 173.8073804419621
3580.5 173.73920448236942
3580.5 173.73920448236942
3581.5 173.67102851934573
3581.5 173.67102851934573
3582.5 173.602852544
3582.5 173.602852544
3583.5 173.53467656288598
3583.5 173.53467656288598
3584.5 173.46650056239562
3584.5 173.46650056239562
3585.5 173.3983245570499
3585.5 173.3983245570499
3586.5 173.33014854832268
3586.5 173.33014854832268
3587.5 173.2619725187948
3587.5 173.2619725187948
3588.5 173.19379649944392
3588.5 173.19379649944392
3589.5 173.12562044710864
3589.5 173.12562044710864
3590.5 173.0574444049504
3590.5 173.0574444049504
3591.5 172.9892683490953
3591.5 172.9892683490953
3592.5 172.92109227661348
3592.5 172.92109227661348
3593.5 172.8529162040429
3593.5 172.8529162040429
3594.5 172.78474011347078
3594.5 172.78474011347078
3595.5 172.7165640180928
3595.5 172.7165640180928
3596.5 172.64838791080516
3596.5 172.64838791080516
3597.5 172.58021179871167
3597.5 172.58021179871167
3598.5 172.51203566724186
3598.5 172.51203566724186
3599.5 172.44385953705807
3599.5 172.44385953705807
3600.5 172.3756833898352
3600.5 172.3756833898352
3601.5 172.30750723821882
3601.5 172.30750723821882
3602.5 172.2393310865137
3602.5 172.2393310865137
3603.5 172.17115490457374
3603.5 172.17115490457374
3604.5 172.10297873006124
3604.5 172.10297873006124
3605.5 172.03480253612287
3605.5 172.03480253612287
3606.5 171.96662633880294
3606.5 171.96662633880294
3607.5 171.8984501366277
3607.5 171.8984501366277
3608.5 171.8302739150761
3608.5 171.8302739150761
3609.5 171.7620977023267
3609.5 171.7620977023267
3610.5 171.69392145796775
3610.5 171.69392145796775
3611.5 171.6257452148948
3611.5 171.6257452148948
3612.5 171.5575689599122
3612.5 171.5575689599122
3613.5 171.48939269403186
3613.5 171.48939269403186
3614.5 171.42121641624186
3614.5 171.42121641624186
3615.5 171.35304013227122
3615.5 171.35304013227122
3616.5 171.28486385233623
3616.5 171.28486385233623
3617.5 171.2166875455087
3617.5 171.2166875455087
3618.5 171.1485112413915
3618.5 171.1485112413915
3619.5 171.08033491789797
3619.5 171.08033491789797
3620.5 171.0121585895491
3620.5 171.0121585895491
3621.5 170.94398225071487
3621.5 170.94398225071487
3622.5 170.87580590707478
3622.5 170.87580590707478
3623.5 170.80762955111268
3623.5 170.80762955111268
3624.5 170.7394531832409
3624.5 170.7394531832409
3625.5 170.67127680350896
3625.5 170.67127680350896
3626.5 170.60310041892168
3626.5 170.60310041892168
3627.5 170.53492402952855
3627.5 170.53492402952855
3628.5 170.4667476221339
3628.5 170.4667476221339
3629.5 170.39857121744956
3629.5 170.39857121744956
3630.5 170.33039479196458
3630.5 170.33039479196458
3631.5 170.2622183569567
3631.5 170.2622183569567
3632.5 170.19404193070153
3632.5 170.19404193070153
3633.5 170.12586547146196
3633.5 170.12586547146196
3634.5 170.05768900645407
3634.5 170.05768900645407
3635.5 169.98951253801516
3635.5 169.98951253801516
3636.5 169.92133606477043
3636.5 169.92133606477043
3637.5 169.853159579616
3637.5 169.853159579616
3638.5 169.78498308213955
3638.5 169.78498308213955
3639.5 169.71680657417775
3639.5 169.71680657417775
3640.5 169.6486300613606
3640.5 169.6486300613606
3641.5 169.58045355125378
3641.5 169.58045355125378
3642.5 169.51227701425447
3642.5 169.51227701425447
3643.5 169.44410045925358
3643.5 169.44410045925358
3644.5 169.3759239130549
3644.5 169.3759239130549
3645.5 169.30774735590902
3645.5 169.30774735590902
3646.5 169.23957077938678
3646.5 169.23957077938678
3647.5 169.1713942055254
3647.5 169.1713942055254
3648.5 169.10321761366245
3648.5 169.10321761366245
3649.5 169.03504101699366
3649.5 169.03504101699366
3650.5 168.96686440094854
3650.5 168.96686440094854
3651.5 168.89868778756426
3651.5 168.89868778756426
3652.5 168.8305111561784
3652.5 168.8305111561784
3653.5 168.7623345260786
3653.5 168.7623345260786
3654.5 168.6941578850811
3654.5 168.6941578850811
3655.5 168.62598122603254
3655.5 168.62598122603254
3656.5 168.5578045744114
3656.5 168.5578045744114
3657.5 168.4896279000716
3657.5 168.4896279000716
3658.5 168.4214512181269
3658.5 168.4214512181269
3659.5 168.3532745270716
3659.5 168.3532745270716
3660.5 168.28509782978617
3660.5 168.28509782978617
3661.5 168.21692110703253
3661.5 168.21692110703253
3662.5 168.1487443944559
3662.5 168.1487443944559
3663.5 168.0805676624534
3663.5 168.0805676624534
3664.5 168.0123909195532
3664.5 168.0123909195532
3665.5 167.94421417931386
3665.5 167.94421417931386
3666.5 167.87603741969815
3666.5 167.87603741969815
3667.5 167.80786064817275
3667.5 167.80786064817275
3668.5 167.73968388778684
3668.5 167.73968388778684
3669.5 167.67150709345407
3669.5 167.67150709345407
3670.5 167.60333029569028
3670.5 167.60333029569028
3671.5 167.5351534992125
3671.5 167.5351534992125
3672.5 167.4669766993037
3672.5 167.4669766993037
3673.5 167.398799865448
3673.5 167.398799865448
3674.5 167.33062304130752
3674.5 167.33062304130752
3675.5 167.26244620668166
3675.5 167.26244620668166
3676.5 167.19426934516326
3676.5 167.19426934516326
3677.5 167.12609248773
3677.5 167.12609248773
3678.5 167.0579156254414
3678.5 167.0579156254414
3679.5 166.98973875129263
3679.5 166.98973875129263
3680.5 166.92156185162617
3680.5 166.92156185162617
3681.5 166.8533849678162
3681.5 166.8533849678162
3682.5 166.7852080589504
3682.5 166.7852080589504
3683.5 166.71703115370784
3683.5 166.71703115370784
3684.5 166.64885422061033
3684.5 166.64885422061033
3685.5 166.5806772925604
3685.5 166.5806772925604
3686.5 166.51250034412217
3686.5 166.51250034412217
3687.5 166.44432339935676
3687.5 166.44432339935676
3688.5 166.37614644268166
3688.5 166.37614644268166
3689.5 166.3079694666302
3689.5 166.3079694666302
3690.5 166.23979248100633
3690.5 166.23979248100633
3691.5 166.171615496718
3691.5 166.171615496718
3692.5 166.1034385018948
3692.5 166.1034385018948
3693.5 166.03526149378712
3693.5 166.03526149378712
3694.5 165.96708446864037
3694.5 165.96708446864037
3695.5 165.8989074536706
3695.5 165.8989074536706
3696.5 165.83073041180833
3696.5 165.83073041180833
3697.5 165.7625533740312
3697.5 165.7625533740312
3698.5 165.6943763154534
3698.5 165.6943763154534
3699.5 165.62619925344458
3699.5 165.62619925344458
3700.5 165.5580221809504
3700.5 165.5580221809504
3701.5 165.48984509750898
3701.5 165.48984509750898
3702.5 165.4216680153536
3702.5 165.4216680153536
3703.5 165.35349090062616
3703.5 165.35349090062616
3704.5 165.28531380313007
3704.5 165.28531380313007
3705.5 165.21713668016577
3705.5 165.21713668016577
3706.5 165.14895954529177
3706.5 165.14895954529177
3707.5 165.08078241307862
3707.5 165.08078241307862
3708.5 165.01260527134255
3708.5 165.01260527134255
3709.5 164.944428116322
3709.5 164.944428116322
3710.5 164.87625095035426
3710.5 164.87625095035426
3711.5 164.8080737786182
3711.5 164.8080737786182
3712.5 164.7398965902554
3712.5 164.7398965902554
3713.5 164.6717194041411
3713.5 164.6717194041411
3714.5 164.6035421929709
3714.5 164.6035421929709
3715.5 164.5353649901411
3715.5 164.5353649901411
3716.5 164.4671877636302
3716.5 164.4671877636302
3717.5 164.3990105393678
3717.5 164.3990105393678
3718.5 164.33083328253335
3718.5 164.33083328253335
3719.5 164.2626560490716
3719.5 164.2626560490716
3720.5 164.19447879009215
3720.5 164.19447879009215
3721.5 164.126301519203
3721.5 164.126301519203
3722.5 164.05812423879095
3722.5 164.05812423879095
3723.5 163.98994694646922
3723.5 163.98994694646922
3724.5 163.92176965543354
3724.5 163.92176965543354
3725.5 163.85359235487493
3725.5 163.85359235487493
3726.5 163.78541504240667
3726.5 163.78541504240667
3727.5 163.71723771193683
3727.5 163.71723771193683
3728.5 163.64906038275305
3728.5 163.64906038275305
3729.5 163.58088304262205
3729.5 163.58088304262205
3730.5 163.51270569200568
3730.5 163.51270569200568
3731.5 163.44452833795825
3731.5 163.44452833795825
3732.5 163.376350964485
3732.5 163.376350964485
3733.5 163.30817359372207
3733.5 163.30817359372207
3734.5 163.2399961974414
3734.5 163.2399961974414
3735.5 163.17181879676727
3735.5 163.17181879676727
3736.5 163.10364139362454
3736.5 163.10364139362454
3737.5 163.03546396262684
3737.5 163.03546396262684
3738.5 162.96728655775144
3738.5 162.96728655775144
3739.5 162.899109111413
3739.5 162.899109111413
3740.5 162.83093167621405
3740.5 162.83093167621405
3741.5 162.76275422163874
3741.5 162.76275422163874
3742.5 162.69457675652856
3742.5 162.69457675652856
3743.5 162.62639928052067
3743.5 162.62639928052067
3744.5 162.5582218000698
3744.5 162.5582218000698
3745.5 162.4900443087212
3745.5 162.4900443087212
3746.5 162.4218668054629
3746.5 162.4218668054629
3747.5 162.3536892973988
3747.5 162.3536892973988
3748.5 162.28551178727844
3748.5 162.28551178727844
3749.5 162.21733425635742
3749.5 162.21733425635742
3750.5 162.14915671632585
3750.5 162.14915671632585
3751.5 162.08097917148842
3751.5 162.08097917148842
3752.5 162.01280162179566
3752.5 162.01280162179566
3753.5 161.94462406024275
3753.5 161.94462406024275
3754.5 161.8764464745469
3754.5 161.8764464745469
3755.5 161.80826888542
3755.5 161.80826888542
3756.5 161.74009130509532
3756.5 161.74009130509532
3757.5 161.6719136992529
3757.5 161.6719136992529
3758.5 161.60373608997946
3758.5 161.60373608997946
3759.5 161.53555846879635
3759.5 161.53555846879635
3760.5 161.46738083712785
3760.5 161.46738083712785
3761.5 161.39920319451213
3761.5 161.39920319451213
3762.5 161.33102555455727
3762.5 161.33102555455727
3763.5 161.26284788913418
3763.5 161.26284788913418
3764.5 161.1946702338386
3764.5 161.1946702338386
3765.5 161.12649255307477
3765.5 161.12649255307477
3766.5 161.05831486745564
3766.5 161.05831486745564
3767.5 160.9901371713511
3767.5 160.9901371713511
3768.5 160.92195947181554
3768.5 160.92195947181554
3769.5 160.85378175427843
3769.5 160.85378175427843
3770.5 160.78560403188598
3770.5 160.78560403188598
3771.5 160.71742629900817
3771.5 160.71742629900817
3772.5 160.6492485599002
3772.5 160.6492485599002
3773.5 160.58107081168166
3773.5 160.58107081168166
3774.5 160.5128930511411
3774.5 160.5128930511411
3775.5 160.44471528148998
3775.5 160.44471528148998
3776.5 160.37653750560872
3776.5 160.37653750560872
3777.5 160.3083597117259
3777.5 160.3083597117259
3778.5 160.24018191441203
3778.5 160.24018191441203
3779.5 160.17200410798762
3779.5 160.17200410798762
3780.5 160.10382629533305
3780.5 160.10382629533305
3781.5 160.03564846467694
3781.5 160.03564846467694
3782.5 159.96747063668164
3782.5 159.96747063668164
3783.5 159.89929278321816
3783.5 159.89929278321816
3784.5 159.83111493379027
3784.5 159.83111493379027
3785.5 159.76293707245273
3785.5 159.76293707245273
3786.5 159.6947591940761
3786.5 159.6947591940761
3787.5 159.62658131130598
3787.5 159.62658131130598
3788.5 159.55840342373
3788.5 159.55840342373
3789.5 159.4902255326735
3789.5 159.4902255326735
3790.5 159.42204761046924
3790.5 159.42204761046924
3791.5 159.3538697102134
3791.5 159.3538697102134
3792.5 159.28569177972273
3792.5 159.28569177972273
3793.5 159.2175138434638
3793.5 159.2175138434638
3794.5 159.14933589154055
3794.5 159.14933589154055
3795.5 159.0811579324247
3795.5 159.0811579324247
3796.5 159.01297997267693
3796.5 159.01297997267693
3797.5 158.94480199350332
3797.5 158.94480199350332
3798.5 158.87662400952385
3798.5 158.87662400952385
3799.5 158.8084460150095
3799.5 158.8084460150095
3800.5 158.74026801711364
3800.5 158.74026801711364
3801.5 158.6720900157372
3801.5 158.6720900157372
3802.5 158.6039120010763
3802.5 158.6039120010763
3803.5 158.5357339636968
3803.5 158.5357339636968
3804.5 158.46755592008716
3804.5 158.46755592008716
3805.5 158.39937786736692
3805.5 158.39937786736692
3806.5 158.33119981593273
3806.5 158.33119981593273
3807.5 158.2630217478718
3807.5 158.2630217478718
3808.5 158.1948436763798
3808.5 158.1948436763798
3809.5 158.12666557799528
3809.5 158.12666557799528
3810.5 158.0584874911626
3810.5 158.0584874911626
3811.5 157.9903093933827
3811.5 157.9903093933827
3812.5 157.92213127054688
3812.5 157.92213127054688
3813.5 157.8539531513344
3813.5 157.8539531513344
3814.5 157.78577502635358
3814.5 157.78577502635358
3815.5 157.71759687722988
3815.5 157.71759687722988
3816.5 157.64941873828315
3816.5 157.64941873828315
3817.5 157.58124057381872
3817.5 157.58124057381872
3818.5 157.51306240729804
3818.5 157.51306240729804
3819.5 157.444884221401
3819.5 157.444884221401
3820.5 157.37670603207295
3820.5 157.37670603207295
3821.5 157.3085278308352
3821.5 157.3085278308352
3822.5 157.2403496336331
3822.5 157.2403496336331
3823.5 157.17217141096276
3823.5 157.17217141096276
3824.5 157.10399319232806
3824.5 157.10399319232806
3825.5 157.03581495431703
3825.5 157.03581495431703
3826.5 156.96763671424975
3826.5 156.96763671424975
3827.5 156.89945846227278
3827.5 156.89945846227278
3828.5 156.83128020686476
3828.5 156.83128020686476
3829.5 156.76310192593905
3829.5 156.76310192593905
3830.5 156.69492365519034
3830.5 156.69492365519034
3831.5 156.6267453589239
3831.5 156.6267453589239
3832.5 156.5585670521721
3832.5 156.5585670521721
3833.5 156.49038875041836
3833.5 156.49038875041836
3834.5 156.42221042832585
3834.5 156.42221042832585
3835.5 156.35403209666092
3835.5 156.35403209666092
3836.5 156.2858537677063
3836.5 156.2858537677063
3837.5 156.21767542070066
3837.5 156.21767542070066
3838.5 156.14949707026395
3838.5 156.14949707026395
3839.5 156.0813187018257
3839.5 156.0813187018257
3840.5 156.01314033036874
3840.5 156.01314033036874
3841.5 155.94496194658979
3841.5 155.94496194658979
3842.5 155.8767835593798
3842.5 155.8767835593798
3843.5 155.80860515554306
3843.5 155.80860515554306
3844.5 155.74042675436712
3844.5 155.74042675436712
3845.5 155.6722483276735
3845.5 155.6722483276735
3846.5 155.6040698904945
3846.5 155.6040698904945
3847.5 155.5358914559763
3847.5 155.5358914559763
3848.5 155.4677129987395
3848.5 155.4677129987395
3849.5 155.3995345488806
3849.5 155.3995345488806
3850.5 155.33135608335743
3850.5 155.33135608335743
3851.5 155.26317761344075
3851.5 155.26317761344075
3852.5 155.19499911800634
3852.5 155.19499911800634
3853.5 155.12682062665706
3853.5 155.12682062665706
3854.5 155.05864211588195
3854.5 155.05864211588195
3855.5 154.99046361056676
3855.5 154.99046361056676
3856.5 154.92228509430436
3856.5 154.92228509430436
3857.5 154.85410655907793
3857.5 154.85410655907793
3858.5 154.78592802138294
3858.5 154.78592802138294
3859.5 154.71774946329964
3859.5 154.71774946329964
3860.5 154.64957091026395
3860.5 154.64957091026395
3861.5 154.58139233212285
3861.5 154.58139233212285
3862.5 154.51321376512124
3862.5 154.51321376512124
3863.5 154.44503516554755
3863.5 154.44503516554755
3864.5 154.3768565832052
3864.5 154.3768565832052
3865.5 154.30867796357376
3865.5 154.30867796357376
3866.5 154.240499352695
3866.5 154.240499352695
3867.5 154.17232073229331
3867.5 154.17232073229331
3868.5 154.10414209998197
3868.5 154.10414209998197
3869.5 154.0359634642396
3869.5 154.0359634642396
3870.5 153.96778480435427
3870.5 153.96778480435427
3871.5 153.89960614007543
3871.5 153.89960614007543
3872.5 153.8314274723656
3872.5 153.8314274723656
3873.5 153.76324879370853
3873.5 153.76324879370853
3874.5 153.69507011065795
3874.5 153.69507011065795
3875.5 153.62689140346444
3875.5 153.62689140346444
3876.5 153.55871269283992
3876.5 153.55871269283992
3877.5 153.49053397173
3877.5 153.49053397173
3878.5 153.42235524713956
3878.5 153.42235524713956
3879.5 153.35417650454755
3879.5 153.35417650454755
3880.5 153.28599776604068
3880.5 153.28599776604068
3881.5 153.21781900810797
3881.5 153.21781900810797
3882.5 153.14964024811903
3882.5 153.14964024811903
3883.5 153.08146146875373
3883.5 153.08146146875373
3884.5 153.01328269479885
3884.5 153.01328269479885
3885.5 152.94510389537575
3885.5 152.94510389537575
3886.5 152.8769250986135
3886.5 152.8769250986135
3887.5 152.80874629131634
3887.5 152.80874629131634
3888.5 152.74056748196298
3888.5 152.74056748196298
3889.5 152.6723886396252
3889.5 152.6723886396252
3890.5 152.6042098003606
3890.5 152.6042098003606
3891.5 152.53603095157308
3891.5 152.53603095157308
3892.5 152.4678521054464
3892.5 152.4678521054464
3893.5 152.3996732351768
3893.5 152.3996732351768
3894.5 152.3314943605137
3894.5 152.3314943605137
3895.5 152.26331547490335
3895.5 152.26331547490335
3896.5 152.19513658018246
3896.5 152.19513658018246
3897.5 152.12695767313954
3897.5 152.12695767313954
3898.5 152.05877876445274
3898.5 152.05877876445274
3899.5 151.9905998434439
3899.5 151.9905998434439
3900.5 151.92242090580834
3900.5 151.92242090580834
3901.5 151.85424196474173
3901.5 151.85424196474173
3902.5 151.7860630192816
3902.5 151.7860630192816
3903.5 151.71788406424906
3903.5 151.71788406424906
3904.5 151.64970509730685
3904.5 151.64970509730685
3905.5 151.58152610764603
3905.5 151.58152610764603
3906.5 151.51334712064602
3906.5 151.51334712064602
3907.5 151.44516813630685
3907.5 151.44516813630685
3908.5 151.37698912787428
3908.5 151.37698912787428
3909.5 151.3088101089068
3909.5 151.3088101089068
3910.5 151.24063107899212
3910.5 151.24063107899212
3911.5 151.17245204605874
3911.5 151.17245204605874
3912.5 151.1042730096943
3912.5 151.1042730096943
3913.5 151.0360939623827
3913.5 151.0360939623827
3914.5 150.96791489138997
3914.5 150.96791489138997
3915.5 150.89973582305808
3915.5 150.89973582305808
3916.5 150.83155674377898
3916.5 150.83155674377898
3917.5 150.7633776553893
3917.5 150.7633776553893
3918.5 150.6951985560524
3918.5 150.6951985560524
3919.5 150.627019452322
3919.5 150.627019452322
3920.5 150.55884032444868
3920.5 150.55884032444868
3921.5 150.4906611992362
3921.5 150.4906611992362
3922.5 150.4224820658756
3922.5 150.4224820658756
3923.5 150.35430293421337
3923.5 150.35430293421337
3924.5 150.28612377094154
3924.5 150.28612377094154
3925.5 150.2179446056135
3925.5 150.2179446056135
3926.5 150.14976542975054
3926.5 150.14976542975054
3927.5 150.08158625517365
3927.5 150.08158625517365
3928.5 150.0134070578781
3928.5 150.0134070578781
3929.5 149.9452278646182
3929.5 149.9452278646182
3930.5 149.87704865335675
3930.5 149.87704865335675
3931.5 149.80886942409376
3931.5 149.80886942409376
3932.5 149.7406901988664
3932.5 149.7406901988664
3933.5 149.67251096269183
3933.5 149.67251096269183
3934.5 149.60433171603188
3934.5 149.60433171603188
3935.5 149.53615245883702
3935.5 149.53615245883702
3936.5 149.4679731920698
3936.5 149.4679731920698
3937.5 149.39979391481717
3937.5 149.39979391481717
3938.5 149.33161462661732
3938.5 149.33161462661732
3939.5 149.26343533539878
3939.5 149.26343533539878
3940.5 149.19525603323302
3940.5 149.19525603323302
3941.5 149.1270767219567
3941.5 149.1270767219567
3942.5 149.05889740582504
3942.5 149.05889740582504
3943.5 148.99071807169182
3943.5 148.99071807169182
3944.5 148.92253872844802
3944.5 148.92253872844802
3945.5 148.8543593817237
3945.5 148.8543593817237
3946.5 148.7861800315683
3946.5 148.7861800315683
3947.5 148.71800066341137
3947.5 148.71800066341137
3948.5 148.6498212786277
3948.5 148.6498212786277
3949.5 148.58164189650486
3949.5 148.58164189650486
3950.5 148.51346249775526
3950.5 148.51346249775526
3951.5 148.44528309557464
3951.5 148.44528309557464
3952.5 148.37710368285911
3952.5 148.37710368285911
3953.5 148.30892425351686
3953.5 148.30892425351686
3954.5 148.24074481936876
3954.5 148.24074481936876
3955.5 148.17256537702303
3955.5 148.17256537702303
3956.5 148.104385928909
3956.5 148.104385928909
3957.5 148.03620646554305
3957.5 148.03620646554305
3958.5 147.96802699122986
3958.5 147.96802699122986
3959.5 147.89984751252317
3959.5 147.89984751252317
3960.5 147.83166802424407
3960.5 147.83166802424407
3961.5 147.7634885254796
3961.5 147.7634885254796
3962.5 147.69530902323459
3962.5 147.69530902323459
3963.5 147.62712951050418
3963.5 147.62712951050418
3964.5 147.55894997363086
3964.5 147.55894997363086
3965.5 147.4907704333265
3965.5 147.4907704333265
3966.5 147.42259090457395
3966.5 147.42259090457395
3967.5 147.35441133710796
3967.5 147.35441133710796
3968.5 147.28623178078146
3968.5 147.28623178078146
3969.5 147.21805221254527
3969.5 147.21805221254527
3970.5 147.14987262768233
3970.5 147.14987262768233
3971.5 147.08169302619262
3971.5 147.08169302619262
3972.5 147.0135134212719
3972.5 147.0135134212719
3973.5 146.9453338203868
3973.5 146.9453338203868
3974.5 146.87715420150013
3974.5 146.87715420150013
3975.5 146.8089745720786
3975.5 146.8089745720786
3976.5 146.74079493313417
3976.5 146.74079493313417
3977.5 146.6726152907092
3977.5 146.6726152907092
3978.5 146.60443563069498
3978.5 146.60443563069498
3979.5 146.53625596115788
3979.5 146.53625596115788
3980.5 146.46807629428162
3980.5 146.46807629428162
3981.5 146.3998966046372
3981.5 146.3998966046372
3982.5 146.331716923795
3982.5 146.331716923795
3983.5 146.26353721409282
3983.5 146.26353721409282
3984.5 146.19535750608898
3984.5 146.19535750608898
3985.5 146.12717778104607
3985.5 146.12717778104607
3986.5 146.0589980393764
3986.5 146.0589980393764
3987.5 145.99081830925857
3987.5 145.99081830925857
3988.5 145.92263856108966
3988.5 145.92263856108966
3989.5 145.85445880339785
3989.5 145.85445880339785
3990.5 145.78627903379635
3990.5 145.78627903379635
3991.5 145.71809925508427
3991.5 145.71809925508427
3992.5 145.64991947289164
3992.5 145.64991947289164
3993.5 145.58173968117612
3993.5 145.58173968117612
3994.5 145.51355986435522
3994.5 145.51355986435522
3995.5 145.44538006614044
3995.5 145.44538006614044
3996.5 145.37720022926175
3996.5 145.37720022926175
3997.5 145.30902039641865
3997.5 145.30902039641865
3998.5 145.24084055400317
3998.5 145.24084055400317
3999.5 145.17266070719418
3999.5 145.17266070719418
4000.5 145.10448083766656
4000.5 145.10448083766656
4001.5 145.03630097689165
4001.5 145.03630097689165
4002.5 144.96812108588193
4002.5 144.96812108588193
4003.5 144.89994120642405
4003.5 144.89994120642405
4004.5 144.8317613089646
4004.5 144.8317613089646
4005.5 144.76358140193273
4005.5 144.76358140193273
4006.5 144.69540148579028
4006.5 144.69540148579028
4007.5 144.627221550222
4007.5 144.627221550222
4008.5 144.55904162011365
4008.5 144.55904162011365
4009.5 144.49086168652474
4009.5 144.49086168652474
4010.5 144.4226817142719
4010.5 144.4226817142719
4011.5 144.3545017606252
4011.5 144.3545017606252
4012.5 144.2863217893893
4012.5 144.2863217893893
4013.5 144.2181418011143
4013.5 144.2181418011143
4014.5 144.14996181687494
4014.5 144.14996181687494
4015.5 144.0817818221007
4015.5 144.0817818221007
4016.5 144.01360180323303
4016.5 144.01360180323303
4017.5 143.945421788401
4017.5 143.945421788401
4018.5 143.87724175694223
4018.5 143.87724175694223
4019.5 143.8090617234272
4019.5 143.8090617234272
4020.5 143.7408816780025
4020.5 143.7408816780025
4021.5 143.67270161595104
4021.5 143.67270161595104
4022.5 143.60452155046855
4022.5 143.60452155046855
4023.5 143.53634148288032
4023.5 143.53634148288032
4024.5 143.46816139023622
4024.5 143.46816139023622
4025.5 143.39998130873155
4025.5 143.39998130873155
4026.5 143.33180119740445
4026.5 143.33180119740445
4027.5 143.263621081222
4027.5 143.263621081222
4028.5 143.19544097049948
4028.5 143.19544097049948
4029.5 143.1272608403511
4029.5 143.1272608403511
4030.5 143.05908069637508
4030.5 143.05908069637508
4031.5 142.99090054754373
4031.5 142.99090054754373
4032.5 142.9227203820856
4032.5 142.9227203820856
4033.5 142.8545402268045
4033.5 142.8545402268045
4034.5 142.78636004875526
4034.5 142.78636004875526
4035.5 142.71817985270448
4035.5 142.71817985270448
4036.5 142.64999966211363
4036.5 142.64999966211363
4037.5 142.58181946666744
4037.5 142.58181946666744
4038.5 142.5136392545945
4038.5 142.5136392545945
4039.5 142.44545902589482
4039.5 142.44545902589482
4040.5 142.37727878666024
4040.5 142.37727878666024
4041.5 142.30909854536944
4041.5 142.30909854536944
4042.5 142.24091830064756
4042.5 142.24091830064756
4043.5 142.17273804539084
4043.5 142.17273804539084
4044.5 142.10455776741549
4044.5 142.10455776741549
4045.5 142.0363774859596
4045.5 142.0363774859596
4046.5 141.968197201485
4046.5 141.968197201485
4047.5 141.90001689291697
4047.5 141.90001689291697
4048.5 141.8318365883846
4048.5 141.8318365883846
4049.5 141.76365628037163
4049.5 141.76365628037163
4050.5 141.69547595578146
4050.5 141.69547595578146
4051.5 141.6272956220312
4051.5 141.6272956220312
4052.5 141.55911527733372
4052.5 141.55911527733372
4053.5 141.49093492961754
4053.5 141.49093492961754
4054.5 141.42275455166657
4054.5 141.42275455166657
4055.5 141.3545741777512
4055.5 141.3545741777512
4056.5 141.28639381401288
4056.5 141.28639381401288
4057.5 141.21821340546924
4057.5 141.21821340546924
4058.5 141.15003300233602
4058.5 141.15003300233602
4059.5 141.0818526093798
4059.5 141.0818526093798
4060.5 141.013672184814
4060.5 141.013672184814
4061.5 140.9454917656586
4061.5 140.9454917656586
4062.5 140.8773113139312
4062.5 140.8773113139312
4063.5 140.8091308760928
4063.5 140.8091308760928
4064.5 140.74095041177426
4064.5 140.74095041177426
4065.5 140.67276994539947
4065.5 140.67276994539947
4066.5 140.6045894769684
4066.5 140.6045894769684
4067.5 140.5364089966277
4067.5 140.5364089966277
4068.5 140.46822850103504
4068.5 140.46822850103504
4069.5 140.40004800201132
4069.5 140.40004800201132
4070.5 140.33186749245274
4070.5 140.33186749245274
4071.5 140.26368696722986
4071.5 140.26368696722986
4072.5 140.19550643898828
4072.5 140.19550643898828
4073.5 140.12732590021182
4073.5 140.12732590021182
4074.5 140.0591453457711
4074.5 140.0591453457711
4075.5 139.99096478693684
4075.5 139.99096478693684
4076.5 139.92278422599685
4076.5 139.92278422599685
4077.5 139.8546036484796
4077.5 139.8546036484796
4078.5 139.78642306748182
4078.5 139.78642306748182
4079.5 139.71824246280295
4079.5 139.71824246280295
4080.5 139.65006186921406
4080.5 139.65006186921406
4081.5 139.58188123833602
4081.5 139.58188123833602
4082.5 139.5137006335803
4082.5 139.5137006335803
4083.5 139.445519996203
4083.5 139.445519996203
4084.5 139.37733934930282
4084.5 139.37733934930282
4085.5 139.30915869324252
4085.5 139.30915869324252
4086.5 139.24097803375122
4086.5 139.24097803375122
4087.5 139.1727973712412
4087.5 139.1727973712412
4088.5 139.10461670053354
4088.5 139.10461670053354
4089.5 139.03643601182438
4089.5 139.03643601182438
4090.5 138.96825530648843
4090.5 138.96825530648843
4091.5 138.90007459767196
4091.5 138.90007459767196
4092.5 138.83189387974488
4092.5 138.83189387974488
4093.5 138.76371315976158
4093.5 138.76371315976158
4094.5 138.6955324278686
4094.5 138.6955324278686
4095.5 138.62735168072368
4095.5 138.62735168072368
4096.5 138.55917092400634
4096.5 138.55917092400634
4097.5 138.49099015680363
4097.5 138.49099015680363
4098.5 138.4228093950113
4098.5 138.4228093950113
4099.5 138.3546286077013
4099.5 138.3546286077013
4100.5 138.2864478333179
4100.5 138.2864478333179
4101.5 138.21826701275438
4101.5 138.21826701275438
4102.5 138.1500862183132
4102.5 138.1500862183132
4103.5 138.08190538653335
4103.5 138.08190538653335
4104.5 138.0137245649305
4104.5 138.0137245649305
4105.5 137.94554373375527
4105.5 137.94554373375527
4106.5 137.87736288732808
4106.5 137.87736288732808
4107.5 137.80918203041549
4107.5 137.80918203041549
4108.5 137.74100117002237
4108.5 137.74100117002237
4109.5 137.6728202930025
4109.5 137.6728202930025
4110.5 137.60463939935588
4110.5 137.60463939935588
4111.5 137.5364585097449
4111.5 137.5364585097449
4112.5 137.46827760488193
4112.5 137.46827760488193
4113.5 137.40009669658795
4113.5 137.40009669658795
4114.5 137.3319157777591
4114.5 137.3319157777591
4115.5 137.26373485078213
4115.5 137.26373485078213
4116.5 137.1955539132703
4116.5 137.1955539132703
4117.5 137.12737296522354
4117.5 137.12737296522354
4118.5 137.05919201512057
4118.5 137.05919201512057
4119.5 136.99101104839085
4119.5 136.99101104839085
4120.5 136.92283006640918
4120.5 136.92283006640918
4121.5 136.85464907348026
4121.5 136.85464907348026
4122.5 136.78646807753267
4122.5 136.78646807753267
4123.5 136.71828707952884
4123.5 136.71828707952884
4124.5 136.65010606484876
4124.5 136.65010606484876
4125.5 136.5819250542538
4125.5 136.5819250542538
4126.5 136.51374400494538
4126.5 136.51374400494538
4127.5 136.44556297704224
4127.5 136.44556297704224
4128.5 136.37738191514273
4128.5 136.37738191514273
4129.5 136.30920085870315
4129.5 136.30920085870315
4130.5 136.24101979406595
4130.5 136.24101979406595
4131.5 136.172838712802
4131.5 136.172838712802
4132.5 136.10465761962837
4132.5 136.10465761962837
4133.5 136.0364765332895
4133.5 136.0364765332895
4134.5 135.96829542889952
4134.5 135.96829542889952
4135.5 135.90011430041616
4135.5 135.90011430041616
4136.5 135.83193317734322
4136.5 135.83193317734322
4137.5 135.7637520437354
4137.5 135.7637520437354
4138.5 135.69557090197947
4138.5 135.69557090197947
4139.5 135.62738974968866
4139.5 135.62738974968866
4140.5 135.55920858214589
4140.5 135.55920858214589
4141.5 135.49102741726395
4141.5 135.49102741726395
4142.5 135.42284623575526
4142.5 135.42284623575526
4143.5 135.35466503899463
4143.5 135.35466503899463
4144.5 135.28648383880295
4144.5 135.28648383880295
4145.5 135.21830263650554
4145.5 135.21830263650554
4146.5 135.15012142372274
4146.5 135.15012142372274
4147.5 135.081940195688
4147.5 135.081940195688
4148.5 135.01375895711834
4148.5 135.01375895711834
4149.5 134.94557770897632
4149.5 134.94557770897632
4150.5 134.87739645172368
4150.5 134.87739645172368
4151.5 134.80921518627343
4151.5 134.80921518627343
4152.5 134.7410339164297
4152.5 134.7410339164297
4153.5 134.67285262381782
4153.5 134.67285262381782
4154.5 134.6046713352911
4154.5 134.6046713352911
4155.5 134.53649004465862
4155.5 134.53649004465862
4156.5 134.46830872282888
4156.5 134.46830872282888
4157.5 134.40012740645906
4157.5 134.40012740645906
4158.5 134.33194608660872
4158.5 134.33194608660872
4159.5 134.26376472946922
4159.5 134.26376472946922
4160.348892679481 134.20588609222355
4160.348892679481 134.20588609222355
4161.348892679481 134.137704735401
4161.348892679481 134.137704735401
4162.348892679481 134.06952336195172
4162.348892679481 134.06952336195172
4163.348892679481 134.00134199253807
4163.348892679481 134.00134199253807
4164.348892679481 133.93316060649767
4164.348892679481 133.93316060649767
4165.348892679481 133.8649792197758
4165.348892679481 133.8649792197758
4166.348892679481 133.7967978150524
4166.348892679481 133.7967978150524
4167.348892679481 133.72861640116892
4167.348892679481 133.72861640116892
4168.348892679481 133.6604349852292
4168.348892679481 133.6604349852292
4169.348892679481 133.5922535587546
4169.348892679481 133.5922535587546
4170.348892679481 133.52407210342
4170.348892679481 133.52407210342
4171.348892679481 133.4558906582624
4171.348892679481 133.4558906582624
4172.348892679481 133.38770920394472
4172.348892679481 133.38770920394472
4173.348892679481 133.31952773396276
4173.348892679481 133.31952773396276
4174.348892679481 133.2513462609621
4174.348892679481 133.2513462609621
4175.348892679481 133.18316477133467
4175.348892679481 133.18316477133467
4176.348892679481 133.11498327960152
4176.348892679481 133.11498327960152
4177.348892679481 133.0468017712911
4177.348892679481 133.0468017712911
4178.348892679481 132.97862026087495
4178.348892679481 132.97862026087495
4179.348892679481 132.9104387399239
4179.348892679481 132.9104387399239
4180.348892679481 132.84225720377043
4180.348892679481 132.84225720377043
4181.348892679481 132.7740756655112
4181.348892679481 132.7740756655112
4182.348892679481 132.7058941092504
4182.348892679481 132.7058941092504
4183.348892679481 132.63771255134571
4183.348892679481 132.63771255134571
4184.348892679481 132.56953098386862
4184.348892679481 132.56953098386862
4185.348892679481 132.50134940113955
4185.348892679481 132.50134940113955
4186.348892679481 132.43316781497947
4186.348892679481 132.43316781497947
4187.348892679481 132.36498621965927
4187.348892679481 132.36498621965927
4188.348892679481 132.29680460771235
4188.348892679481 132.29680460771235
4189.348892679481 132.2286229937092
4189.348892679481 132.2286229937092
4190.348892679481 132.16044137054593
4190.348892679481 132.16044137054593
4191.348892679481 132.09225973075593
4191.348892679481 132.09225973075593
4192.348892679481 132.02407808890968
4192.348892679481 132.02407808890968
4193.348892679481 131.95589643652858
4193.348892679481 131.95589643652858
4194.348892679481 131.88771477599934
4194.348892679481 131.88771477599934
4195.348892679481 131.81953309173952
4195.348892679481 131.81953309173952
4196.348892679481 131.75135142608582
4196.348892679481 131.75135142608582
4197.348892679481 131.68316971562683
4197.348892679481 131.68316971562683
4198.348892679481 131.61498801809444
4198.348892679481 131.61498801809444
4199.348892679481 131.54680632459767
4199.348892679481 131.54680632459767
4200.0 131.5024127091935
4200.0 131.5024127091935
4201.0 131.43423097241933
4201.0 131.43423097241933
4202.0 131.36604924105558
4202.0 131.36604924105558
4203.0 131.29786749169028
4203.0 131.29786749169028
4204.0 131.2296857477354
4204.0 131.2296857477354
4205.0 131.16150398715376
4205.0 131.16150398715376
4206.0 131.0933222099454
4206.0 131.0933222099454
4207.0 131.02514043205557
4207.0 131.02514043205557
4208.0 130.95695864363088
4208.0 130.95695864363088
4209.0 130.88877685314992
4209.0 130.88877685314992
4210.0 130.82059504604223
4210.0 130.82059504604223
4211.0 130.7524132222583
4211.0 130.7524132222583
4212.0 130.6842313832719
4212.0 130.6842313832719
4213.0 130.6160495557878
4213.0 130.6160495557878
4214.0 130.54786772015558
4214.0 130.54786772015558
4215.0 130.47968585190182
4215.0 130.47968585190182
4216.0 130.41150398910798
4216.0 130.41150398910798
4217.0 130.34332211811653
4217.0 130.34332211811653
4218.0 130.27514024410635
4218.0 130.27514024410635
4219.0 130.20695834595327
4219.0 130.20695834595327
4220.0 130.1387764400644
4220.0 130.1387764400644
4221.0 130.070594530695
4221.0 130.070594530695
4222.0 130.0024126267855
4222.0 130.0024126267855
4223.0 129.9342306855374
4223.0 129.9342306855374
4224.0 129.86604874223303
4224.0 129.86604874223303
4225.0 129.7978668029643
4225.0 129.7978668029643
4226.0 129.7296848413893
4226.0 129.7296848413893
4227.0 129.66150287024186
4227.0 129.66150287024186
4228.0 129.59332090450485
4228.0 129.59332090450485
4229.0 129.5251389207663
4229.0 129.5251389207663
4230.0 129.45695692315059
4230.0 129.45695692315059
4231.0 129.38877490753333
4231.0 129.38877490753333
4232.0 129.32059289732652
4232.0 129.32059289732652
4233.0 129.25241088506345
4233.0 129.25241088506345
4234.0 129.1842288490698
4234.0 129.1842288490698
4235.0 129.116046804928
4235.0 129.116046804928
4236.0 129.04786475162615
4236.0 129.04786475162615
4237.0 128.97968270098514
4237.0 128.97968270098514
4238.0 128.9115006303751
4238.0 128.9115006303751
4239.0 128.8433185549097
4239.0 128.8433185549097
4240.0 128.77513647170852
4240.0 128.77513647170852
4241.0 128.70695437934725
4241.0 128.70695437934725
4242.0 128.6387722553764
4242.0 128.6387722553764
4243.0 128.57059015042404
4243.0 128.57059015042404
4244.0 128.50240802412785
4244.0 128.50240802412785
4245.0 128.4342258943511
4245.0 128.4342258943511
4246.0 128.3660437568386
4246.0 128.3660437568386
4247.0 128.29786159380834
4247.0 128.29786159380834
4248.0 128.22967943898763
4248.0 128.22967943898763
4249.0 128.16149726474106
4249.0 128.16149726474106
4250.0 128.09331507661733
4250.0 128.09331507661733
4251.0 128.02513289867062
4251.0 128.02513289867062
4252.0 127.9569506918639
4252.0 127.9569506918639
4253.0 127.88876848909281
4253.0 127.88876848909281
4254.0 127.82058626259114
4254.0 127.82058626259114
4255.0 127.75240405140282
4255.0 127.75240405140282
4256.0 127.68422180621816
4256.0 127.68422180621816
4257.0 127.6160395678187
4257.0 127.6160395678187
4258.0 127.54785730532585
4258.0 127.54785730532585
4259.0 127.47967504824341
4259.0 127.47967504824341
4260.0 127.41149277590902
4260.0 127.41149277590902
4261.0 127.34331048694789
4261.0 127.34331048694789
4262.0 127.27512820202237
4262.0 127.27512820202237
4263.0 127.2069459018449
4263.0 127.2069459018449
4264.0 127.1387635864155
4264.0 127.1387635864155
4265.0 127.07058126750553
4265.0 127.07058126750553
4266.0 127.00239893948499
4266.0 127.00239893948499
4267.0 126.9342165962125
4267.0 126.9342165962125
4268.0 126.86603425088377
4268.0 126.86603425088377
4269.0 126.79785188887878
4269.0 126.79785188887878
4270.0 126.72966953370852
4270.0 126.72966953370852
4271.0 126.66148715205807
4271.0 126.66148715205807
4272.0 126.59330477206345
4272.0 126.59330477206345
4273.0 126.52512237447961
4273.0 126.52512237447961
4274.0 126.45693996732335
4274.0 126.45693996732335
4275.0 126.38875755852318
4275.0 126.38875755852318
4276.0 126.3205751401506
4276.0 126.3205751401506
4277.0 126.25239271404224
4277.0 126.25239271404224
4278.0 126.18421026379096
4278.0 126.18421026379096
4279.0 126.1160278189501
4279.0 126.1160278189501
4280.0 126.04784535180295
4280.0 126.04784535180295
4281.0 125.97966289574576
4281.0 125.97966289574576
4282.0 125.91148040239946
4282.0 125.91148040239946
4283.0 125.84329791446358
4283.0 125.84329791446358
4284.0 125.77511543336242
4284.0 125.77511543336242
4285.0 125.7069329196397
4285.0 125.7069329196397
4286.0 125.63875041843124
4286.0 125.63875041843124
4287.0 125.57056788740033
4287.0 125.57056788740033
4288.0 125.50238535568798
4288.0 125.50238535568798
4289.0 125.43420281344075
4289.0 125.43420281344075
4290.0 125.36602025594155
4290.0 125.36602025594155
4291.0 125.29783769638613
4291.0 125.29783769638613
4292.0 125.22965512767061
4292.0 125.22965512767061
4293.0 125.16147254370314
4293.0 125.16147254370314
4294.0 125.09328995016327
4294.0 125.09328995016327
4295.0 125.0251073488876
4295.0 125.0251073488876
4296.0 124.95692475164758
4296.0 124.95692475164758
4297.0 124.88874213915558
4297.0 124.88874213915558
4298.0 124.82055950252068
4298.0 124.82055950252068
4299.0 124.75237686424187
4299.0 124.75237686424187
4300.0 124.6841942239068
4300.0 124.6841942239068
4301.0 124.61601156080361
4301.0 124.61601156080361
4302.0 124.54782891062703
4302.0 124.54782891062703
4303.0 124.47964623630753
4303.0 124.47964623630753
4304.0 124.41146355425224
4304.0 124.41146355425224
4305.0 124.34328086399933
4305.0 124.34328086399933
4306.0 124.27509815615721
4306.0 124.27509815615721
4307.0 124.20691545468797
4307.0 124.20691545468797
4308.0 124.13873272202149
4308.0 124.13873272202149
4309.0 124.0705500022816
4309.0 124.0705500022816
4310.0 124.00236725839879
4310.0 124.00236725839879
4311.0 123.93418451520932
4311.0 123.93418451520932
4312.0 123.8660017601102
4312.0 123.8660017601102
4313.0 123.7978189911339
4313.0 123.7978189911339
4314.0 123.72963622761753
4314.0 123.72963622761753
4315.0 123.66145344133305
4315.0 123.66145344133305
4316.0 123.59327064451368
4316.0 123.59327064451368
4317.0 123.52508784701287
4317.0 123.52508784701287
4318.0 123.4569050196896
4318.0 123.4569050196896
4319.0 123.38872221097246
4319.0 123.38872221097246
4320.000002 123.32053923624407

==> Data/sim_static_0_w_8.txt <==
0.0 0.0
0.0 0.0
212.7045777080786 0.0
212.7045777080786 0.0
213.7045777080786 0.09242337135415384
213.7045777080786 0.09242337135415384
214.7045777080786 0.34359026475540255
214.7045777080786 0.34359026475540255
215.7045777080786 0.7206804928507282
215.7045777080786 0.7206804928507282
216.7045777080786 1.19765920580717
216.7045777080786 1.19765920580717
217.7045777080786 1.7538742614148988
217.7045777080786 1.7538742614148988
218.7045777080786 2.3729432698921284
218.7045777080786 2.3729432698921284
219.7045777080786 3.0418708953338824
219.7045777080786 3.0418708953338824
220.7045777080786 3.7503486383862006
220.7045777080786 3.7503486383862006
221.7045777080786 4.49019912421362
221.7045777080786 4.49019912421362
222.7045777080786 5.254935824024196
222.7045777080786 5.254935824024196
223.7045777080786 6.0394131567640414
223.7045777080786 6.0394131567640414
224.7045777080786 6.8395494445239295
224.7045777080786 6.8395494445239295
225.7045777080786 7.652106911333339
225.7045777080786 7.652106911333339
226.7045777080786 8.474517193604381
226.7045777080786 8.474517193604381
227.7045777080786 9.304742856711924
227.7045777080786 9.304742856711924
228.7045777080786 10.141167768666236
228.7045777080786 10.141167768666236
229.7045777080786 10.9825099634297
229.7045777080786 10.9825099634297
230.7045777080786 11.827752481591205
230.7045777080786 11.827752481591205
231.7045777080786 12.676088608985209
231.7045777080786 12.676088608985209
232.7045777080786 13.526878439769337
232.7045777080786 13.526878439769337
233.7045777080786 14.379614367272948
233.7045777080786 14.379614367272948
234.7045777080786 15.233893721243243
234.7045777080786 15.233893721243243
235.7045777080786 16.089397116840406
235.7045777080786 16.089397116840406
236.7045777080786 16.945871152011133
236.7045777080786 16.945871152011133
237.7045777080786 17.803114835879487
237.7045777080786 17.803114835879487
238.7045777080786 18.660968769610125
238.7045777080786 18.660968769610125
239.7045777080786 19.519306441734187
239.7045777080786 19.519306441734187
240.5 20.202334950874103
240.5 20.202334950874103
241.5 21.061301385333525
241.5 21.061301385333525
242.5 21.920520680604003
242.5 21.920520680604003
243.5 22.779940305224997
243.5 22.779940305224997
244.1745820500407 23.301680838449403
244.1745820500407 23.301680838449403
245.1745820500407 23.916772413858485
245.1745820500407 23.916772413858485
246.1745820500407 24.390594479670742
246.1745820500407 24.390594479670742
247.1745820500407 24.752354591050896
247.1745820500407 24.752354591050896
248.1745820500407 25.02522155741788
248.1745820500407 25.02522155741788
249.1745820500407 25.22757399908528
249.1745820500407 25.22757399908528
250.1745820500407 25.37399077205333
250.1745820500407 25.37399077205333
251.1745820500407 25.47603653373065
251.1745820500407 25.47603653373065
252.1745820500407 25.542884947875525
252.1745820500407 25.542884947875525
253.1745820500407 25.58181304276142
253.1745820500407 25.58181304276142
254.1745820500407 25.598593341950806
254.1745820500407 25.598593341950806
255.1745820500407 25.597804838206333
255.1745820500407 25.597804838206333
256.17458205004067 25.583079889287063
256.17458205004067 25.583079889287063
257.17458205004067 25.557299807464993
257.17458205004067 25.557299807464993
258.17458205004067 25.522750264635626
258.17458205004067 25.522750264635626
259.17458205004067 25.481244320177723
259.17458205004067 25.481244320177723
260.17458205004067 25.434220179612584
260.17458205004067 25.434220179612584
261.17458205004067 25.382818742488432
261.17458205004067 25.382818742488432
262.17458205004067 25.327945006819252
262.17458205004067 25.327945006819252
263.17458205004067 25.270316873483242
263.17458205004067 25.270316873483242
264.17458205004067 25.210503782599048
264.17458205004067 25.210503782599048
265.17458205004067 25.148957492290943
265.17458205004067 25.148957492290943
266.17458205004067 25.086036310384305
266.17458205004067 25.086036310384305
267.17458205004067 25.022024529037697
267.17458205004067 25.022024529037697
268.17458205004067 24.95714760540051
268.17458205004067 24.95714760540051
269.17458205004067 24.891584414040537
269.17458205004067 24.891584414040537
270.17458205004067 24.825476815466814
270.17458205004067 24.825476815466814
271.17458205004067 24.758937380038777
271.17458205004067 24.758937380038777
272.17458205004067 24.692055394075616
272.17458205004067 24.692055394075616
273.17458205004067 24.624901666297863
273.17458205004067 24.624901666297863
274.17458205004067 24.557532390107905
274.17458205004067 24.557532390107905
275.17458205004067 24.489992101701315
275.17458205004067 24.489992101701315
276.17458205004067 24.422316179373833
276.17458205004067 24.422316179373833
277.17458205004067 24.354532659685894
277.17458205004067 24.354532659685894
278.17458205004067 24.286663789293897
278.17458205004067 24.286663789293897
279.17458205004067 24.21872721279646
279.17458205004067 24.21872721279646
280.17458205004067 24.150736909973922
280.17458205004067 24.150736909973922
281.17458205004067 24.082703992157725
281.17458205004067 24.082703992157725
282.17458205004067 24.01463728427053
282.17458205004067 24.01463728427053
283.17458205004067 23.9465437510732
283.17458205004067 23.9465437510732
284.17458205004067 23.878428933652568
284.17458205004067 23.878428933652568
285.17458205004067 23.81029725708902
285.17458205004067 23.81029725708902
286.17458205004067 23.74215218928827
286.17458205004067 23.74215218928827
287.17458205004067 23.673996493117443
287.17458205004067 23.673996493117443
288.17458205004067 23.60583235659888
288.17458205004067 23.60583235659888
289.17458205004067 23.537661555454818
289.17458205004067 23.537661555454818
290.17458205004067 23.469485430187
290.17458205004067 23.469485430187
291.17458205004067 23.401305102506985
291.17458205004067 23.401305102506985
292.17458205004067 23.333121426911557
292.17458205004067 23.333121426911557
293.17458205004067 23.264935089447786
293.17458205004067 23.264935089447786
294.17458205004067 23.19674665361666
294.17458205004067 23.19674665361666
295.17458205004067 23.12855654952722
295.17458205004067 23.12855654952722
296.17458205004067 23.060365117672067
296.17458205004067 23.060365117672067
297.17458205004067 22.992172615312647
297.17458205004067 22.992172615312647
298.17458205004067 22.923979271221995
298.17458205004067 22.923979271221995
299.17458205004067 22.855785281644405
299.17458205004067 22.855785281644405
300.0 22.799496314433785
300.0 22.799496314433785
301.0 22.73130141309148
301.0 22.73130141309148
302.0 22.663106177116735
302.0 22.663106177116735
303.0 22.594910655730526
303.0 22.594910655730526
304.0 22.52671490565104
304.0 22.52671490565104
305.0 22.45851897426948
305.0 22.45851897426948
306.0 22.390322909032207
306.0 22.390322909032207
307.0 22.32212671803279
307.0 22.32212671803279
308.0 22.253930432820166
308.0 22.253930432820166
309.0 22.185734066306892
309.0 22.185734066306892
310.0 22.117537634812788
310.0 22.117537634812788
311.0 22.049341159058372
311.0 22.049341159058372
312.0 21.981144635739135
312.0 21.981144635739135
313.0 21.912948081262034
313.0 21.912948081262034
314.0 21.844751482906226
314.0 21.844751482906226
315.0 21.77655488151136
315.0 21.77655488151136
315.9144210442633 21.714194449692158
315.9144210442633 21.714194449692158
316.9144210442633 22.064893805501523
316.9144210442633 22.064893805501523
317.9144210442633 22.829586975834705
317.9144210442633 22.829586975834705
318.9144210442633 23.922679335610837
318.9144210442633 23.922679335610837
319.9144210442633 25.276272408666603
319.9144210442633 25.276272408666603
320.9144210442633 26.836505515361385
320.9144210442633 26.836505515361385
321.9144210442633 28.560653465127434
321.9144210442633 28.560653465127434
322.9144210442633 30.414824483844
322.9144210442633 30.414824483844
323.9144210442633 32.37213383884161
323.9144210442633 32.37213383884161
324.9144210442633 34.41125525884767
324.9144210442633 34.41125525884767
325.9144210442633 36.515271670030835
325.9144210442633 36.515271670030835
326.9144210442633 38.670763633157144
326.9144210442633 38.670763633157144
327.9144210442633 40.867086161308066
327.9144210442633 40.867086161308066
328.9144210442633 43.095795182881275
328.9144210442633 43.095795182881275
329.9144210442633 45.3501924242881
329.9144210442633 45.3501924242881
330.9144210442633 47.62496449990643
330.9144210442633 47.62496449990643
331.9144210442633 49.91589656366236
331.9144210442633 49.91589656366236
332.9144210442633 52.219645205604536
332.9144210442633 52.219645205604536
333.9144210442633 54.53355831189573
333.9144210442633 54.53355831189573
334.9144210442633 56.85553201640025
334.9144210442633 56.85553201640025
335.9144210442633 59.183897518931936
335.9144210442633 59.183897518931936
336.9144210442633 61.5173310024557
336.9144210442633 61.5173310024557
337.9144210442633 63.85478235119479
337.9144210442633 63.85478235119479
338.7640406079788 65.69180053439776
338.7640406079788 65.69180053439776
339.7640406079788 67.3967974149648
339.7640406079788 67.3967974149648
340.7640406079788 68.73518605077042
340.7640406079788 68.73518605077042
341.7640406079788 69.78276381197793
341.7640406079788 69.78276381197793
342.7640406079788 70.59965640261441
342.7640406079788 70.59965640261441
343.7640406079788 71.23355832241967
343.7640406079788 71.23355832241967
344.7640406079788 71.72230303769663
344.7640406079788 71.72230303769663
345.7640406079788 72.09590187940893
345.7640406079788 72.09590187940893
346.7640406079788 72.37816124633203
346.7640406079788 72.37816124633203
347.7640406079788 72.58796554138817
347.7640406079788 72.58796554138817
348.7640406079788 72.74029485175984
348.7640406079788 72.74029485175984
349.7640406079788 72.84703205976939
349.7640406079788 72.84703205976939
350.7640406079788 72.91760332432607
350.7640406079788 72.91760332432607
351.7640406079788 72.95948590585441
351.7640406079788 72.95948590585441
352.7640406079788 72.97861117415893
352.7640406079788 72.97861117415893
353.7640406079788 72.9796841732038
353.7640406079788 72.9796841732038
354.7640406079788 72.96643718078471
354.7640406079788 72.96643718078471
355.7640406079788 72.94183085012898
355.7640406079788 72.94183085012898
356.7640406079788 72.90821370474634
356.7640406079788 72.90821370474634
357.7640406079788 72.86744870623869
357.7640406079788 72.86744870623869
358.7640406079788 72.82101368934255
358.7640406079788 72.82101368934255
359.7640406079788 72.77008090688398
359.7640406079788 72.77008090688398
360.5 72.73017970116663
360.5 72.73017970116663
361.5 72.67355292243637
361.5 72.67355292243637
362.5 72.61453549146182
362.5 72.61453549146182
363.5 72.55362170506278
363.5 72.55362170506278
364.5 72.49120359772742
364.5 72.49120359772742
365.5 72.42759220965617
365.5 72.42759220965617
366.5 72.36303423699871
366.5 72.36303423699871
367.5 72.29772538033448
367.5 72.29772538033448
368.5 72.23182088096155
368.5 72.23182088096155
369.5 72.16544389794997
369.5 72.16544389794997
370.5 72.09869210903484
370.5 72.09869210903484
371.5 72.03164299571381
371.5 72.03164299571381
372.5 71.96435803959838
372.5 71.96435803959838
373.5 71.89688597834589
373.5 71.89688597834589
374.5 71.82926551731515
374.5 71.82926551731515
375.5 71.76152732477263
375.5 71.76152732477263
376.5 71.69369573644458
376.5 71.69369573644458
377.5 71.62579007183925
377.5 71.62579007183925
378.5 71.55782563060225
378.5 71.55782563060225
379.5 71.48981458671719
379.5 71.48981458671719
380.5 71.42176652865616
380.5 71.42176652865616
381.5 71.35368914629073
381.5 71.35368914629073
382.5 71.28558848668082
382.5 71.28558848668082
383.5 71.21746936872482
383.5 71.21746936872482
384.5 71.1493355921748
384.5 71.1493355921748
385.5 71.08119019499541
385.5 71.08119019499541
386.5 71.01303558529227
386.5 71.01303558529227
387.5 70.94487363804924
387.5 70.94487363804924
388.5 70.87670590316971
388.5 70.87670590316971
389.5 70.80853355414351
389.5 70.80853355414351
390.5 70.74035754631848
390.5 70.74035754631848
391.5 70.67217864245166
391.5 70.67217864245166
392.5 70.60399742725748
392.5 70.60399742725748
393.5 70.53581438384258
393.5 70.53581438384258
394.5 70.46762988411781
394.5 70.46762988411781
395.5 70.39944423222745
395.5 70.39944423222745
396.5 70.33125766414788
396.5 70.33125766414788
397.5 70.26307036686174
397.5 70.26307036686174
398.5 70.19488249079696
398.5 70.19488249079696
399.5 70.12669414274743
399.5 70.12669414274743
400.5 70.05850542633942
400.5 70.05850542633942
401.5 69.9903164275798
401.5 69.9903164275798
402.5 69.9221271797546
402.5 69.9221271797546
403.5 69.85393774060525
403.5 69.85393774060525
404.5 69.78574815374934
404.5 69.78574815374934
405.5 69.71755845271186
405.5 69.71755845271186
406.5 69.64936864133426
406.5 69.64936864133426
407.5 69.58117875384612
407.5 69.58117875384612
408.5 69.51298881970736
408.5 69.51298881970736
409.5 69.44479879533355
409.5 69.44479879533355
410.5 69.37660876315468
410.5 69.37660876315468
411.5 69.30841866493994
411.5 69.30841866493994
412.5 69.24022854386281
412.5 69.24022854386281
413.5 69.1720384070707
413.5 69.1720384070707
414.5 69.10384823781878
414.5 69.10384823781878
415.5 69.03565803720345
415.5 69.03565803720345
416.5 68.96746782542003
416.5 68.96746782542003
417.5 68.8992775893538
417.5 68.8992775893538
418.5 68.83108731717893
418.5 68.83108731717893
419.5 68.76289704409598
419.5 68.76289704409598
420.5 68.69470678102854
420.5 68.69470678102854
421.5 68.62651648039584
421.5 68.62651648039584
422.5 68.5583261735553
422.5 68.5583261735553
423.5 68.49013587451385
423.5 68.49013587451385
424.5 68.42194556145046
424.5 68.42194556145046
425.5 68.35375522760872
425.5 68.35375522760872
426.5 68.28556488650139
426.5 68.28556488650139
427.5 68.21737456100729
427.5 68.21737456100729
428.5 68.14918419043175
428.5 68.14918419043175
429.5 68.08099382232322
429.5 68.08099382232322
430.5 68.01280346009531
430.5 68.01280346009531
431.5 67.94461307149136
431.5 67.94461307149136
432.5 67.87642268121954
432.5 67.87642268121954
433.5 67.80823229123062
433.5 67.80823229123062
434.5 67.74004188046337
434.5 67.74004188046337
435.5 67.67185145683283
435.5 67.67185145683283
436.5 67.60366102477803
436.5 67.60366102477803
437.5 67.53547058548999
437.5 67.53547058548999
438.5 67.46728015426665
438.5 67.46728015426665
439.5 67.39908968693467
439.5 67.39908968693467
440.5 67.33089922664199
440.5 67.33089922664199
441.5 67.26270873659817
441.5 67.26270873659817
442.5 67.19451826207228
442.5 67.19451826207228
443.5 67.12632777401858
443.5 67.12632777401858
444.5 67.05813727002446
444.5 67.05813727002446
445.5 66.98994675316705
445.5 66.98994675316705
446.5 66.92175622858221
446.5 66.92175622858221
447.5 66.85356571179646
447.5 66.85356571179646
448.5 66.78537516449977
448.5 66.78537516449977
449.5 66.71718462500218
449.5 66.71718462500218
450.5 66.64899405635497
450.5 66.64899405635497
451.5 66.58080349702645
451.5 66.58080349702645
452.5 66.5126129146402
452.5 66.5126129146402
453.5 66.44442233108023
453.5 66.44442233108023
454.5 66.37623172522234
454.5 66.37623172522234
455.5 66.30804112107165
455.5 66.30804112107165
456.5 66.23985050919354
456.5 66.23985050919354
457.5 66.17165988233101
457.5 66.17165988233101
458.5 66.10346925595405
458.5 66.10346925595405
459.5 66.03527860582254
459.5 66.03527860582254
460.5 65.9670879578924
460.5 65.9670879578924
461.5 65.89889729250223
461.5 65.89889729250223
462.5 65.83070662957908
462.5 65.83070662957908
463.5 65.76251594969007
463.5 65.76251594969007
464.5 65.6943252639921
464.5 65.6943252639921
465.5 65.62613457102854
465.5 65.62613457102854
466.5 65.55794385500725
466.5 65.55794385500725
467.5 65.48975313781224
467.5 65.48975313781224
468.5 65.42156240729211
468.5 65.42156240729211
469.5 65.35337166123041
469.5 65.35337166123041
470.5 65.2851809367785
470.5 65.2851809367785
471.5 65.21699017545816
471.5 65.21699017545816
472.5 65.14879941392657
472.5 65.14879941392657
473.5 65.08060864486374
473.5 65.08060864486374
474.5 65.0124178591007
474.5 65.0124178591007
475.5 64.94422706792756
475.5 64.94422706792756
476.5 64.87603626081399
476.5 64.87603626081399
477.5 64.80784546143654
477.5 64.80784546143654
478.5 64.73965463830453
478.5 64.73965463830453
479.5 64.67146381611994
479.5 64.67146381611994
480.5 64.60327297696948
480.5 64.60327297696948
481.5 64.53508213125025
481.5 64.53508213125025
482.5 64.46689126929265
482.5 64.46689126929265
483.5 64.39870040755498
483.5 64.39870040755498
484.5 64.33050952494368
484.5 64.33050952494368
485.5 64.26231864649074
485.5 64.26231864649074
486.5 64.1941277534587
486.5 64.1941277534587
487.5 64.12593684537926
487.5 64.12593684537926
488.5 64.05774593632877
488.5 64.05774593632877
489.5 63.989555012895394
489.5 63.989555012895394
490.5 63.921364087826454
490.5 63.921364087826454
491.5 63.85317314085845
491.5 63.85317314085845
492.5 63.7849821936792
492.5 63.7849821936792
493.5 63.71679123019859
493.5 63.71679123019859
494.5 63.64860027375726
494.5 63.64860027375726
495.5 63.58040929349839
495.5 63.58040929349839
496.5 63.512218313522446
496.5 63.512218313522446
497.5 63.44402731115326
497.5 63.44402731115326
498.5 63.375836307547395
498.5 63.375836307547395
499.5 63.307645302008005
499.5 63.307645302008005
500.5 63.23945426731901
500.5 63.23945426731901
501.5 63.17126323215314
501.5 63.17126323215314
502.5 63.1030721806859
502.5 63.1030721806859
503.5 63.03488114255248
503.5 63.03488114255248
504.5 62.96669008182316
504.5 62.96669008182316
505.5 62.89849900624912
505.5 62.89849900624912
506.5 62.83030792970402
506.5 62.83030792970402
507.5 62.762116842949425
507.5 62.762116842949425
508.5 62.69392574326857
508.5 62.69392574326857
509.5 62.625734633643866
509.5 62.625734633643866
510.5 62.557543508211964
510.5 62.557543508211964
511.5 62.489352397538184
511.5 62.489352397538184
512.5 62.42116126304686
512.5 62.42116126304686
513.5 62.35297011910586
513.5 62.35297011910586
514.5 62.284778960984625
514.5 62.284778960984625
515.5 62.21658779950557
515.5 62.21658779950557
516.5 62.148396624606086
516.5 62.148396624606086
517.5 62.08020544846991
517.5 62.08020544846991
518.5 62.01201425603238
518.5 62.01201425603238
519.5 61.94382304653369
519.5 61.94382304653369
520.5 61.87563183655811
520.5 61.87563183655811
521.5 61.8074406187598
521.5 61.8074406187598
522.5 61.73924939876234
522.5 61.73924939876234
523.5 61.67105815706848
523.5 61.67105815706848
524.5 61.60286691973564
524.5 61.60286691973564
525.5 61.534675651530925
525.5 61.534675651530925
526.5 61.466484396660036
526.5 61.466484396660036
527.5 61.39829311379821
527.5 61.39829311379821
528.5 61.330101834537594
528.5 61.330101834537594
529.5 61.26191053049698
529.5 61.26191053049698
530.5 61.19371923581946
530.5 61.19371923581946
531.5 61.12552792195964
531.5 61.12552792195964
532.5 61.057336595173545
532.5 61.057336595173545
533.5 60.98914526301588
533.5 60.98914526301588
534.5 60.92095393250245
534.5 60.92095393250245
535.5 60.85276258492786
535.5 60.85276258492786
536.5 60.784571221051905
536.5 60.784571221051905
537.5 60.71637985517947
537.5 60.71637985517947
538.5 60.64818847300567
538.5 60.64818847300567
539.5 60.57999709095651
539.5 60.57999709095651
540.5 60.511805689725065
540.5 60.511805689725065
541.5 60.44361429013786
541.5 60.44361429013786
542.5 60.37542287832739
542.5 60.37542287832739
543.5 60.30723145359067
543.5 60.30723145359067
544.5 60.23904001788465
544.5 60.23904001788465
545.5 60.17084858044778
545.5 60.17084858044778
546.5 60.102657134656916
546.5 60.102657134656916
547.5 60.03446565674022
547.5 60.03446565674022
548.5 59.96627420113014
548.5 59.96627420113014
549.5 59.89808271922046
549.5 59.89808271922046
550.5 59.82989122948806
550.5 59.82989122948806
551.5 59.761699736999375
551.5 59.761699736999375
552.5 59.693508221851815
552.5 59.693508221851815
553.5 59.6253167035491
553.5 59.6253167035491
554.5 59.557125177822535
554.5 59.557125177822535
555.5 59.48893364162084
555.5 59.48893364162084
556.5 59.42074209683662
556.5 59.42074209683662
557.5 59.35255054929611
557.5 59.35255054929611
558.5 59.28435899366725
558.5 59.28435899366725
559.5 59.21616742097722
559.5 59.21616742097722
560.5 59.1479758373179
560.5 59.1479758373179
561.5 59.07978423312085
561.5 59.07978423312085
562.5 59.011592638616875
562.5 59.011592638616875
563.5 58.943401035530385
563.5 58.943401035530385
564.5 58.875209416573725
564.5 58.875209416573725
565.5 58.80701778807208
565.5 58.80701778807208
566.5 58.73882614174947
566.5 58.73882614174947
567.5 58.67063450164337
567.5 58.67063450164337
568.5 58.60244283550331
568.5 58.60244283550331
569.5 58.53425117024769
569.5 58.53425117024769
570.5 58.466059507073695
570.5 58.466059507073695
571.5 58.39786782124082
571.5 58.39786782124082
572.5 58.3296761273196
572.5 58.3296761273196
573.5 58.26148442187194
573.5 58.26148442187194
574.5 58.193292707373466
574.5 58.193292707373466
575.5 58.125100989624535
575.5 58.125100989624535
576.5 58.05690926428141
576.5 58.05690926428141
577.5 57.988717528836155
577.5 57.988717528836155
578.5 57.9205257678511
578.5 57.9205257678511
579.5 57.8523340193771
579.5 57.8523340193771
580.5 57.784142240695736
580.5 57.784142240695736
581.5 57.71595046409598
581.5 57.71595046409598
582.5 57.64775868838067
582.5 57.64775868838067
583.5 57.579566885605956
583.5 57.579566885605956
584.5 57.5113750893134
584.5 57.5113750893134
585.5 57.4431832669239
585.5 57.4431832669239
586.5 57.37499143760471
586.5 57.37499143760471
587.5 57.30679961112694
587.5 57.30679961112694
588.5 57.2386077668282
588.5 57.2386077668282
589.5 57.170415922654115
589.5 57.170415922654115
590.5 57.10222406599113
590.5 57.10222406599113
591.5 57.03403218687195
591.5 57.03403218687195
592.5 56.96584031860451
592.5 56.96584031860451
593.5 56.89764842566445
593.5 56.89764842566445
594.5 56.82945652996809
594.5 56.82945652996809
595.5 56.76126462466378
595.5 56.76126462466378
596.5 56.69307270299513
596.5 56.69307270299513
597.5 56.62488077711357
597.5 56.62488077711357
598.5 56.55668884162404
598.5 56.55668884162404
599.5 56.488496896526556
599.5 56.488496896526556
600.5 56.420304939699975
600.5 56.420304939699975
601.5 56.352112975481866
601.5 56.352112975481866
602.5 56.28392099943937
602.5 56.28392099943937
603.5 56.215729029119224
603.5 56.215729029119224
604.5 56.14753704071248
604.5 56.14753704071248
605.5 56.079345026968596
605.5 56.079345026968596
606.5 56.011153016464995
606.5 56.011153016464995
607.5 55.942961005591876
607.5 55.942961005591876
608.5 55.874768976632154
608.5 55.874768976632154
609.5 55.80657694415635
609.5 55.80657694415635
610.5 55.73838489482204
610.5 55.73838489482204
611.5 55.67019283415751
611.5 55.67019283415751
612.5 55.602000778455526
612.5 55.602000778455526
613.5 55.533808704666946
613.5 55.533808704666946
614.5 55.46561659944936
614.5 55.46561659944936
615.5 55.39742452710724
615.5 55.39742452710724
616.5 55.32923241552197
616.5 55.32923241552197
617.5 55.26104031499113
617.5 55.26104031499113
618.5 55.192848182765644
618.5 55.192848182765644
619.5 55.12465606225908
619.5 55.12465606225908
620.5 55.05646390936104
620.5 55.05646390936104
621.5 54.98827176675763
621.5 54.98827176675763
622.5 54.920079607030075
622.5 54.920079607030075
623.5 54.8518874359723
623.5 54.8518874359723
624.5 54.78369526987707
624.5 54.78369526987707
625.5 54.71550307960337
625.5 54.71550307960337
626.5 54.64731087780325
626.5 54.64731087780325
627.5 54.579118687456415
627.5 54.579118687456415
628.5 54.5109264647181
628.5 54.5109264647181
629.5 54.44273423866637
629.5 54.44273423866637
630.5 54.374542015854914
630.5 54.374542015854914
631.5 54.3063497744627
631.5 54.3063497744627
632.5 54.23815751710502
632.5 54.23815751710502
633.5 54.16996524822091
633.5 54.16996524822091
634.5 54.10177299154989
634.5 54.10177299154989
635.5 54.03358071553831
635.5 54.03358071553831
636.5 53.96538841534825
636.5 53.96538841534825
637.5 53.89719611717684
637.5 53.89719611717684
638.5 53.82900381691365
638.5 53.82900381691365
639.5 53.760811498069685
639.5 53.760811498069685
640.5 53.69261917564667
640.5 53.69261917564667
641.5 53.624426841399256
641.5 53.624426841399256
642.5 53.55623449194618
642.5 53.55623449194618
643.5 53.48804213696325
643.5 53.48804213696325
644.5 53.419849770948055
644.5 53.419849770948055
645.5 53.351657401321475
645.5 53.351657401321475
646.5 53.2834650281788
646.5 53.2834650281788
647.5 53.215272630300525
647.5 53.215272630300525
648.5 53.14708023566253
648.5 53.14708023566253
649.5 53.078887827775844
649.5 53.078887827775844
650.5 53.01069540488616
650.5 53.01069540488616
651.5 52.942502976263945
651.5 52.942502976263945
652.5 52.874310545486985
652.5 52.874310545486985
653.5 52.80611810222112
653.5 52.80611810222112
654.5 52.73792564319246
654.5 52.73792564319246
655.5 52.66973317767148
655.5 52.66973317767148
656.5 52.60154070787461
656.5 52.60154070787461
657.5 52.533348214101935
657.5 52.533348214101935
658.5 52.465155723569545
658.5 52.465155723569545
659.5 52.39696322800146
659.5 52.39696322800146
660.5 52.32877070769778
660.5 52.32877070769778
661.5 52.26057819063437
661.5 52.26057819063437
662.5 52.19238566244341
662.5 52.19238566244341
663.5 52.12419312997655
663.5 52.12419312997655
664.5 52.05600057886596
664.5 52.05600057886596
665.5 51.98780801593098
665.5 51.98780801593098
666.5 51.91961545084124
666.5 51.91961545084124
667.5 51.85142287319964
667.5 51.85142287319964
668.5 51.78323028297385
668.5 51.78323028297385
669.5 51.715037691353096
669.5 51.715037691353096
670.5 51.646845081088614
670.5 51.646845081088614
671.5 51.5786524643318
671.5 51.5786524643318
672.5 51.51045985151211
672.5 51.51045985151211
673.5 51.442267212500184
673.5 51.442267212500184
674.5 51.3740745699092
674.5 51.3740745699092
675.5 51.30588192370682
675.5 51.30588192370682
676.5 51.237689258163876
676.5 51.237689258163876
677.5 51.16949658828207
677.5 51.16949658828207
678.5 51.10130390581608
678.5 51.10130390581608
679.5 51.033111221195334
679.5 51.033111221195334
680.5 50.964918515049916
680.5 50.964918515049916
681.5 50.89672581426591
681.5 50.89672581426591
682.5 50.828533101594545
682.5 50.828533101594545
683.5 50.76034036958262
683.5 50.76034036958262
684.5 50.69214763323183
684.5 50.69214763323183
685.5 50.623954893269655
685.5 50.623954893269655
686.5 50.55576214142012
686.5 50.55576214142012
687.5 50.48756936880571
687.5 50.48756936880571
688.5 50.41937660003312
688.5 50.41937660003312
689.5 50.351183820892764
689.5 50.351183820892764
690.5 50.28299102844075
690.5 50.28299102844075
691.5 50.21479823161754
691.5 50.21479823161754
692.5 50.14660542366678
692.5 50.14660542366678
693.5 50.07841260458845
693.5 50.07841260458845
694.5 50.01021977219846
694.5 50.01021977219846
695.5 49.94202693543728
695.5 49.94202693543728
696.5 49.87383409364041
696.5 49.87383409364041
697.5 49.805641235320934
697.5 49.805641235320934
698.5 49.737448369749345
698.5 49.737448369749345
699.5 49.66925550735506
699.5 49.66925550735506
700.5 49.60106261125237
700.5 49.60106261125237
701.5 49.53286972584316
701.5 49.53286972584316
702.5 49.464676819573796
702.5 49.464676819573796
703.5 49.39648391724153
703.5 49.39648391724153
704.5 49.328290988654075
704.5 49.328290988654075
705.5 49.260098062547094
705.5 49.260098062547094
706.5 49.191905129884816
706.5 49.191905129884816
707.5 49.12371217248694
707.5 49.12371217248694
708.5 49.055519216049944
708.5 49.055519216049944
709.5 48.98732624897955
709.5 48.98732624897955
710.5 48.91913326876783
710.5 48.91913326876783
711.5 48.85094028421725
711.5 48.85094028421725
712.5 48.78274728708248
712.5 48.78274728708248
713.5 48.714554292365214
713.5 48.714554292365214
714.5 48.64636127748462
714.5 48.64636127748462
715.5 48.57816824442213
715.5 48.57816824442213
716.5 48.50997521328298
716.5 48.50997521328298
717.5 48.441782185321145
717.5 48.441782185321145
718.5 48.37358912898297
718.5 48.37358912898297
719.5 48.305396061916106
719.5 48.305396061916106
720.5 48.237202994651454
720.5 48.237202994651454
721.5 48.1690099108642
721.5 48.1690099108642
722.5 48.100816834129695
722.5 48.100816834129695
723.5 48.032623724085646
723.5 48.032623724085646
724.5 47.96443063178942
724.5 47.96443063178942
725.5 47.89623751111686
725.5 47.89623751111686
726.5 47.8280443797156
726.5 47.8280443797156
727.5 47.75985124735676
727.5 47.75985124735676
728.5 47.69165809751285
728.5 47.69165809751285
729.5 47.62346494207611
729.5 47.62346494207611
730.5 47.55527179657306
730.5 47.55527179657306
731.5 47.48707861487953
731.5 47.48707861487953
732.5 47.418885444841955
732.5 47.418885444841955
733.5 47.35069224007053
733.5 47.35069224007053
734.5 47.2824990508305
734.5 47.2824990508305
735.5 47.214305834372794
735.5 47.214305834372794
736.5 47.146112625930314
736.5 47.146112625930314
737.5 47.07791938639471
737.5 47.07791938639471
738.5 47.0097261470602
738.5 47.0097261470602
739.5 46.94153290143603
739.5 46.94153290143603
740.5 46.87333965187186
740.5 46.87333965187186
741.5 46.80514638774206
741.5 46.80514638774206
742.5 46.736953113643374
742.5 46.736953113643374
743.5 46.668759823256785
743.5 46.668759823256785
744.5 46.60056653767448
744.5 46.60056653767448
745.5 46.5323732316632
745.5 46.5323732316632
746.5 46.4641799183998
746.5 46.4641799183998
747.5 46.39598659461037
747.5 46.39598659461037
748.5 46.327793278836154
748.5 46.327793278836154
749.5 46.259599941936145
749.5 46.259599941936145
750.5 46.19140657802112
750.5 46.19140657802112
751.5 46.12321322403979
751.5 46.12321322403979
752.5 46.05501985741129
752.5 46.05501985741129
753.5 45.986826483467695
753.5 45.986826483467695
754.5 45.91863309611714
754.5 45.91863309611714
755.5 45.85043969757606
755.5 45.85043969757606
756.5 45.78224628493118
756.5 45.78224628493118
757.5 45.71405288291682
757.5 45.71405288291682
758.5 45.645859459282484
758.5 45.645859459282484
759.5 45.577666030454196
759.5 45.577666030454196
760.5 45.50947257858164
760.5 45.50947257858164
761.5 45.44127913343183
761.5 45.44127913343183
762.5 45.37308567808599
762.5 45.37308567808599
763.5 45.30489221221412
763.5 45.30489221221412
764.5 45.23669873902716
764.5 45.23669873902716
765.5 45.16850523034656
765.5 45.16850523034656
766.5 45.10031173110548
766.5 45.10031173110548
767.5 45.0321182327623
767.5 45.0321182327623
768.5 44.96392472177197
768.5 44.96392472177197
769.5 44.89573119177696
769.5 44.89573119177696
770.5 44.82753766827757
770.5 44.82753766827757
771.5 44.75934411004433
771.5 44.75934411004433
772.5 44.69115056049082
772.5 44.69115056049082
773.5 44.622956991172835
773.5 44.622956991172835
774.5 44.55476342987007
774.5 44.55476342987007
775.5 44.48656983983003
775.5 44.48656983983003
776.5 44.41837625780521
776.5 44.41837625780521
777.5 44.35018264992405
777.5 44.35018264992405
778.5 44.28198904999513
778.5 44.28198904999513
779.5 44.21379542748378
779.5 44.21379542748378
780.5 44.14560179368661
780.5 44.14560179368661
781.5 44.077408167144846
781.5 44.077408167144846
782.5 44.009214521598416
782.5 44.009214521598416
783.5 43.941020867977095
783.5 43.941020867977095
784.5 43.872827200948805
784.5 43.872827200948805
785.5 43.80463351975376
785.5 43.80463351975376
786.5 43.736439841178886
786.5 43.736439841178886
787.5 43.66824615644759
787.5 43.66824615644759
788.5 43.60005244933652
788.5 43.60005244933652
789.5 43.5318587370315
789.5 43.5318587370315
790.5 43.46366502562438
790.5 43.46366502562438
791.5 43.3954712918375
791.5 43.3954712918375
792.5 43.32727753828615
792.5 43.32727753828615
793.5 43.25908379487115
793.5 43.25908379487115
794.5 43.19089004338125
794.5 43.19089004338125
795.5 43.1226962777246
795.5 43.1226962777246
796.5 43.054502490385005
796.5 43.054502490385005
797.5 42.98630869688898
797.5 42.98630869688898
798.5 42.91811491276951
798.5 42.91811491276951
799.5 42.84992110627027
799.5 42.84992110627027
800.5 42.78172729507124
800.5 42.78172729507124
801.5 42.71353347454335
801.5 42.71353347454335
802.5 42.64533963501079
802.5 42.64533963501079
803.5 42.57714580197385
803.5 42.57714580197385
804.5 42.50895194232076
804.5 42.50895194232076
805.5 42.44075809601497
805.5 42.44075809601497
806.5 42.37256422309303
806.5 42.37256422309303
807.5 42.3043703420962
807.5 42.3043703420962
808.5 42.2361764469326
808.5 42.2361764469326
809.5 42.16798256114556
809.5 42.16798256114556
810.5 42.09978865271311
810.5 42.09978865271311
811.5 42.03159473223503
811.5 42.03159473223503
812.5 41.96340080977393
812.5 41.96340080977393
813.5 41.895206876027
813.5 41.895206876027
814.5 41.82701293344537
814.5 41.82701293344537
815.5 41.75881897669698
815.5 41.75881897669698
816.5 41.69062501399483
816.5 41.69062501399483
817.5 41.62243104321779
817.5 41.62243104321779
818.5 41.55423706724678
818.5 41.55423706724678
819.5 41.48604306177871
819.5 41.48604306177871
820.5 41.41784907101925
820.5 41.41784907101925
821.5 41.34965506609303
821.5 41.34965506609303
822.5 41.28146104624024
822.5 41.28146104624024
823.5 41.21326702092786
823.5 41.21326702092786
824.5 41.14507298095455
824.5 41.14507298095455
825.5 41.07687893264071
825.5 41.07687893264071
826.5 41.008684886851746
826.5 41.008684886851746
827.5 40.94049080944458
827.5 40.94049080944458
828.5 40.87229673505646
828.5 40.87229673505646
829.5 40.80410265955248
829.5 40.80410265955248
830.5 40.73590856140309
830.5 40.73590856140309
831.5 40.66771446481612
831.5 40.66771446481612
832.5 40.59952034654622
832.5 40.59952034654622
833.5 40.53132622156275
833.5 40.53132622156275
834.5 40.463132096717395
834.5 40.463132096717395
835.5 40.39493795694547
835.5 40.39493795694547
836.5 40.326743808338854
836.5 40.326743808338854
837.5 40.25854964768661
837.5 40.25854964768661
838.5 40.19035547819966
838.5 40.19035547819966
839.5 40.12216130809103
839.5 40.12216130809103
840.5 40.05396712669657
840.5 40.05396712669657
841.5 39.985772928653276
841.5 39.985772928653276
842.5 39.91757872273776
842.5 39.91757872273776
843.5 39.849384516200544
843.5 39.849384516200544
844.5 39.78119028913906
844.5 39.78119028913906
845.5 39.712996061721526
845.5 39.712996061721526
846.5 39.644801813779715
846.5 39.644801813779715
847.5 39.57660757081393
847.5 39.57660757081393
848.5 39.508413314840034
848.5 39.508413314840034
849.5 39.44021903566361
849.5 39.44021903566361
850.5 39.37202475586549
850.5 39.37202475586549
851.5 39.303830475711315
851.5 39.303830475711315
852.5 39.23563617503287
852.5 39.23563617503287
853.5 39.16744188124891
853.5 39.16744188124891
854.5 39.099247558170546
854.5 39.099247558170546
855.5 39.031053226257484
855.5 39.031053226257484
856.5 38.96285888736522
856.5 38.96285888736522
857.5 38.89466453990391
857.5 38.89466453990391
858.5 38.8264702014582
858.5 38.8264702014582
859.5 38.75827584056976
859.5 38.75827584056976
860.5 38.690081454756516
860.5 38.690081454756516
861.5 38.62188707146815
861.5 38.62188707146815
862.5 38.553692701166135
862.5 38.553692701166135
863.5 38.4854982869992
863.5 38.4854982869992
864.5 38.41730387221058
864.5 38.41730387221058
865.5 38.34910946527891
865.5 38.34910946527891
866.5 38.2809150416984
866.5 38.2809150416984
867.5 38.21272058958329
867.5 38.21272058958329
868.5 38.14452614429969
868.5 38.14452614429969
869.5 38.0763317047519
869.5 38.0763317047519
870.5 38.008137236371546
870.5 38.008137236371546
871.5 37.93994275909352
871.5 37.93994275909352
872.5 37.87174827586174
872.5 37.87174827586174
873.5 37.803553775221324
873.5 37.803553775221324
874.5 37.735359283134684
874.5 37.735359283134684
875.5 37.667164767148684
875.5 37.667164767148684
876.5 37.59897025120549
876.5 37.59897025120549
877.5 37.530775712553925
877.5 37.530775712553925
878.5 37.46258118099951
878.5 37.46258118099951
879.5 37.394386632796255
879.5 37.394386632796255
880.5 37.32619207808211
880.5 37.32619207808211
881.5 37.25799750817576
881.5 37.25799750817576
882.5 37.18980292933943
882.5 37.18980292933943
883.5 37.12160834236522
883.5 37.12160834236522
884.5 37.053413761031536
884.5 37.053413761031536
885.5 36.985219150897606
885.5 36.985219150897606
886.5 36.917024533290316
886.5 36.917024533290316
887.5 36.848829912844906
887.5 36.848829912844906
888.5 36.78063528714256
888.5 36.78063528714256
889.5 36.71244062820711
889.5 36.71244062820711
890.5 36.64424598467711
890.5 36.64424598467711
891.5 36.576051325460746
891.5 36.576051325460746
892.5 36.50785665095688
892.5 36.50785665095688
893.5 36.43966198212586
893.5 36.43966198212586
894.5 36.37146729055414
894.5 36.37146729055414
895.5 36.30327259780359
895.5 36.30327259780359
896.5 36.235077882312346
896.5 36.235077882312346
897.5 36.166883166896234
897.5 36.166883166896234
898.5 36.09868845636084
898.5 36.09868845636084
899.5 36.030493708052404
899.5 36.030493708052404
900.5 35.962298974091645
900.5 35.962298974091645
901.5 35.89410421616855
901.5 35.89410421616855
902.5 35.82590945828827
902.5 35.82590945828827
903.5 35.75771469151032
903.5 35.75771469151032
904.5 35.689519901231876
904.5 35.689519901231876
905.5 35.621325109774595
905.5 35.621325109774595
906.5 35.55313031836013
906.5 35.55313031836013
907.5 35.48493549450469
907.5 35.48493549450469
908.5 35.41674069423537
908.5 35.41674069423537
909.5 35.348545854673404
909.5 35.348545854673404
910.5 35.28035101151352
910.5 35.28035101151352
911.5 35.21215618442358
911.5 35.21215618442358
912.5 35.14396131880079
912.5 35.14396131880079
913.5 35.075766458552884
913.5 35.075766458552884
914.5 35.007571583315446
914.5 35.007571583315446
915.5 34.939376698388216
915.5 34.939376698388216
916.5 34.871181814200625
916.5 34.871181814200625
917.5 34.80298691214256
917.5 34.80298691214256
918.5 34.7347919858242
918.5 34.7347919858242
919.5 34.666597068059616
919.5 34.666597068059616
920.5 34.59840214593731
920.5 34.59840214593731
921.5 34.53020720177113
921.5 34.53020720177113
922.5 34.46201224185561
922.5 34.46201224185561
923.5 34.39381730264529
923.5 34.39381730264529
924.5 34.32562233089869
924.5 34.32562233089869
925.5 34.257427353135355
925.5 34.257427353135355
926.5 34.18923236492243
926.5 34.18923236492243
927.5 34.12103736635521
927.5 34.12103736635521
928.5 34.05284236776783
928.5 34.05284236776783
929.5 33.984647360282786
929.5 33.984647360282786
930.5 33.91645233625628
930.5 33.91645233625628
931.5 33.848257310848275
931.5 33.848257310848275
932.5 33.7800622604525
932.5 33.7800622604525
933.5 33.71186720960537
933.5 33.71186720960537
934.5 33.64367215025945
934.5 33.64367215025945
935.5 33.575477087518266
935.5 33.575477087518266
936.5 33.5072820013089
936.5 33.5072820013089
937.5 33.439086907530886
937.5 33.439086907530886
938.5 33.370891817703445
938.5 33.370891817703445
939.5 33.30269671355097
939.5 33.30269671355097
940.5 33.2345015975246
940.5 33.2345015975246
941.5 33.1663064747217
941.5 33.1663064747217
942.5 33.098111342229004
942.5 33.098111342229004
943.5 33.029916185413036
943.5 33.029916185413036
944.5 32.961721041786085
944.5 32.961721041786085
945.5 32.89352588628524
945.5 32.89352588628524
946.5 32.82533071010185
946.5 32.82533071010185
947.5 32.75713552280437
947.5 32.75713552280437
948.5 32.688940342541066
948.5 32.688940342541066
949.5 32.62074513801746
949.5 32.62074513801746
950.5 32.55254993059276
950.5 32.55254993059276
951.5 32.4843547141751
951.5 32.4843547141751
952.5 32.416159479791666
952.5 32.416159479791666
953.5 32.34796425223975
953.5 32.34796425223975
954.5 32.27976900036455
954.5 32.27976900036455
955.5 32.211573745853904
955.5 32.211573745853904
956.5 32.14337848235029
956.5 32.14337848235029
957.5 32.07518320213488
957.5 32.07518320213488
958.5 32.00698792673722
958.5 32.00698792673722
959.5 31.938792633867944
959.5 31.938792633867944
960.5 31.87059732591384
960.5 31.87059732591384
961.5 31.802402015058647
961.5 31.802402015058647
962.5 31.734206701302355
962.5 31.734206701302355
963.5 31.66601136348843
963.5 31.66601136348843
964.5 31.597816031746216
964.5 31.597816031746216
965.5 31.52962068203823
965.5 31.52962068203823
966.5 31.461425323831453
966.5 31.461425323831453
967.5 31.393229961469615
967.5 31.393229961469615
968.5 31.32503459011481
968.5 31.32503459011481
969.5 31.256839195196537
969.5 31.256839195196537
970.5 31.18864379661737
970.5 31.18864379661737
971.5 31.12044838904524
971.5 31.12044838904524
972.5 31.052252987050654
972.5 31.052252987050654
973.5 30.984057566824667
973.5 30.984057566824667
974.5 30.915862123035208
974.5 30.915862123035208
975.5 30.847666684063494
975.5 30.847666684063494
976.5 30.779471227126013
976.5 30.779471227126013
977.5 30.711275783016614
977.5 30.711275783016614
978.5 30.64308030782757
978.5 30.64308030782757
979.5 30.574884834575343
979.5 30.574884834575343
980.5 30.50668934673244
980.5 30.50668934673244
981.5 30.438493839404174
981.5 30.438493839404174
982.5 30.370298332055746
982.5 30.370298332055746
983.5 30.302102820349596
983.5 30.302102820349596
984.5 30.23390729349564
984.5 30.23390729349564
985.5 30.16571176085966
985.5 30.16571176085966
986.5 30.09751622135185
986.5 30.09751622135185
987.5 30.02932066921034
987.5 30.02932066921034
988.5 29.961125100261732
988.5 29.961125100261732
989.5 29.89292954443917
989.5 29.89292954443917
990.5 29.82473394846886
990.5 29.82473394846886
991.5 29.756538365326634
991.5 29.756538365326634
992.5 29.68834276279434
992.5 29.68834276279434
993.5 29.620147158228118
993.5 29.620147158228118
994.5 29.551951529832788
994.5 29.551951529832788
995.5 29.483755904798578
995.5 29.483755904798578
996.5 29.415560268587296
996.5 29.415560268587296
997.5 29.347364631596054
997.5 29.347364631596054
998.5 29.27916896806511
998.5 29.27916896806511
999.5 29.210973311568342
999.5 29.210973311568342
1000.5 29.142777627107566
1000.5 29.142777627107566
1001.5 29.0745819486232
1001.5 29.0745819486232
1002.5 29.00638625922741
1002.5 29.00638625922741
1003.5 28.93819056732939
1003.5 28.93819056732939
1004.5 28.86999484283212
1004.5 28.86999484283212
1005.5 28.801799114939598
1005.5 28.801799114939598
1006.5 28.733603398355555
1006.5 28.733603398355555
1007.5 28.665407665262375
1007.5 28.665407665262375
1008.5 28.597211913842493
1008.5 28.597211913842493
1009.5 28.529016159724186
1009.5 28.529016159724186
1010.5 28.46082038591785
1010.5 28.46082038591785
1011.5 28.392624603055573
1011.5 28.392624603055573
1012.5 28.324428826169708
1012.5 28.324428826169708
1013.5 28.256233029133977
1013.5 28.256233029133977
1014.5 28.188037228342054
1014.5 28.188037228342054
1015.5 28.11984141104099
1015.5 28.11984141104099
1016.5 28.051645590477904
1016.5 28.051645590477904
1017.5 27.983449757483783
1017.5 27.983449757483783
1018.5 27.915253916655367
1018.5 27.915253916655367
1019.5 27.84705806339592
1019.5 27.84705806339592
1020.5 27.778862207634244
1020.5 27.778862207634244
1021.5 27.710666341360007
1021.5 27.710666341360007
1022.5 27.64247045705703
1022.5 27.64247045705703
1023.5 27.574274575849532
1023.5 27.574274575849532
1024.5 27.506078676613296
1024.5 27.506078676613296
1025.5 27.43788277362087
1025.5 27.43788277362087
1026.5 27.36968685239704
1026.5 27.36968685239704
1027.5 27.301490936687784
1027.5 27.301490936687784
1028.5 27.233294993679028
1028.5 27.233294993679028
1029.5 27.16509904989031
1029.5 27.16509904989031
1030.5 27.09690309340492
1030.5 27.09690309340492
1031.5 27.02870713316334
1031.5 27.02870713316334
1032.5 26.96051116926087
1032.5 26.96051116926087
1033.5 26.892315180477986
1033.5 26.892315180477986
1034.5 26.824119194790587
1034.5 26.824119194790587
1035.5 26.755923198324982
1035.5 26.755923198324982
1036.5 26.68772719085265
1036.5 26.68772719085265
1037.5 26.61953116584575
1037.5 26.61953116584575
1038.5 26.551335137082653
1038.5 26.551335137082653
1039.5 26.48313910389886
1039.5 26.48313910389886
1040.5 26.414943053350836
1040.5 26.414943053350836
1041.5 26.34674700371419
1041.5 26.34674700371419
1042.5 26.278550938929733
1042.5 26.278550938929733
1043.5 26.210354862670247
1043.5 26.210354862670247
1044.5 26.142158779976306
1044.5 26.142158779976306
1045.5 26.07396268117209
1045.5 26.07396268117209
1046.5 26.005766594638825
1046.5 26.005766594638825
1047.5 25.93757048014155
1047.5 25.93757048014155
1048.5 25.869374368676784
1048.5 25.869374368676784
1049.5 25.801178231634783
1049.5 25.801178231634783
1050.5 25.732982090868912
1050.5 25.732982090868912
1051.5 25.664785931776343
1051.5 25.664785931776343
1052.5 25.596589784954723
1052.5 25.596589784954723
1053.5 25.528393609409296
1053.5 25.528393609409296
1054.5 25.460197446134814
1054.5 25.460197446134814
1055.5 25.39200125701746
1055.5 25.39200125701746
1056.5 25.32380506347941
1056.5 25.32380506347941
1057.5 25.255608857909195
1057.5 25.255608857909195
1058.5 25.18741264927962
1058.5 25.18741264927962
1059.5 25.119216421164673
1059.5 25.119216421164673
1060.5 25.05102018227153
1060.5 25.05102018227153
1061.5 24.982823945916728
1061.5 24.982823945916728
1062.5 24.914627698783722
1062.5 24.914627698783722
1063.5 24.846431438921726
1063.5 24.846431438921726
1064.5 24.778235169243995
1064.5 24.778235169243995
1065.5 24.710038887534097
1065.5 24.710038887534097
1066.5 24.641842603524637
1066.5 24.641842603524637
1067.5 24.57364630460208
1067.5 24.57364630460208
1068.5 24.50545000947183
1068.5 24.50545000947183
1069.5 24.437253682406837
1069.5 24.437253682406837
1070.5 24.369057349401547
1070.5 24.369057349401547
1071.5 24.30086103542358
1071.5 24.30086103542358
1072.5 24.23266468808656
1072.5 24.23266468808656
1073.5 24.16446833556905
1073.5 24.16446833556905
1074.5 24.096271971019373
1074.5 24.096271971019373
1075.5 24.028075588839826
1075.5 24.028075588839826
1076.5 23.95987921383386
1076.5 23.95987921383386
1077.5 23.891682823414456
1077.5 23.891682823414456
1078.5 23.823486426560592
1078.5 23.823486426560592
1079.5 23.755290018168726
1079.5 23.755290018168726
1080.5 23.68709360526087
1080.5 23.68709360526087
1081.5 23.618897173564473
1081.5 23.618897173564473
1082.5 23.550700729076112
1082.5 23.550700729076112
1083.5 23.48250429589623
1083.5 23.48250429589623
1084.5 23.4143078285975
1084.5 23.4143078285975
1085.5 23.34611137280992
1085.5 23.34611137280992
1086.5 23.277914895054902
1086.5 23.277914895054902
1087.5 23.209718406724352
1087.5 23.209718406724352
1088.5 23.14152192209081
1088.5 23.14152192209081
1089.5 23.0733254157878
1089.5 23.0733254157878
1090.5 23.005128900333553
1090.5 23.005128900333553
1091.5 22.936932400760057
1091.5 22.936932400760057
1092.5 22.86873585200304
1092.5 22.86873585200304
1093.5 22.80053932836522
1093.5 22.80053932836522
1094.5 22.732342770608543
1094.5 22.732342770608543
1095.5 22.664146216548883
1095.5 22.664146216548883
1096.5 22.59594964903275
1096.5 22.59594964903275
1097.5 22.527753077000625
1097.5 22.527753077000625
1098.5 22.459556493633166
1098.5 22.459556493633166
1099.5 22.391359897271073
1099.5 22.391359897271073
1100.5 22.323163289839282
1100.5 22.323163289839282
1101.5 22.25496667474493
1101.5 22.25496667474493
1102.5 22.186770042223372
1102.5 22.186770042223372
1103.5 22.118573420250495
1103.5 22.118573420250495
1104.5 22.05037677727265
1104.5 22.05037677727265
1105.5 21.982180122959466
1105.5 21.982180122959466
1106.5 21.913983478435163
1106.5 21.913983478435163
1107.5 21.845786797575585
1107.5 21.845786797575585
1108.5 21.77759012968378
1108.5 21.77759012968378
1109.5 21.70939343906474
1109.5 21.70939343906474
1110.5 21.64119674538634
1110.5 21.64119674538634
1111.5 21.57300003064
1111.5 21.57300003064
1112.5 21.50480332035047
1112.5 21.50480332035047
1113.5 21.436606603360843
1113.5 21.436606603360843
1114.5 21.36840985149257
1114.5 21.36840985149257
1115.5 21.300213117891815
1115.5 21.300213117891815
1116.5 21.232016363020453
1116.5 21.232016363020453
1117.5 21.16381960432993
1117.5 21.16381960432993
1118.5 21.095622832847443
1118.5 21.095622832847443
1119.5 21.027426047148683
1119.5 21.027426047148683
1120.5 20.959229265146934
1120.5 20.959229265146934
1121.5 20.891032455782714
1121.5 20.891032455782714
1122.5 20.822835662501905
1122.5 20.822835662501905
1123.5 20.754638836526553
1123.5 20.754638836526553
1124.5 20.686442003091305
1124.5 20.686442003091305
1125.5 20.618245171928763
1125.5 20.618245171928763
1126.5 20.550048323339016
1126.5 20.550048323339016
1127.5 20.48185146659254
1127.5 20.48185146659254
1128.5 20.413654596788465
1128.5 20.413654596788465
1129.5 20.345457731643865
1129.5 20.345457731643865
1130.5 20.277260844468863
1130.5 20.277260844468863
1131.5 20.209063953474693
1131.5 20.209063953474693
1132.5 20.14086705578043
1132.5 20.14086705578043
1133.5 20.072670144534396
1133.5 20.072670144534396
1134.5 20.0044732287094
1134.5 20.0044732287094
1135.5 19.936276285521934
1135.5 19.936276285521934
1136.5 19.86807935841788
1136.5 19.86807935841788
1137.5 19.79988240395135
1137.5 19.79988240395135
1138.5 19.73168545242203
1138.5 19.73168545242203
1139.5 19.663488486676442
1139.5 19.663488486676442
1140.5 19.595291515592088
1140.5 19.595291515592088
1141.5 19.527094531715772
1141.5 19.527094531715772
1142.5 19.458897526568848
1142.5 19.458897526568848
1143.5 19.390700524561797
1143.5 19.390700524561797
1144.5 19.322503509497146
1144.5 19.322503509497146
1145.5 19.254306495248574
1145.5 19.254306495248574
1146.5 19.18610945993206
1146.5 19.18610945993206
1147.5 19.117912420036582
1147.5 19.117912420036582
1148.5 19.04971536099163
1148.5 19.04971536099163
1149.5 18.981518308297492
1149.5 18.981518308297492
1150.5 18.913321244729858
1150.5 18.913321244729858
1151.5 18.84512416009428
1151.5 18.84512416009428
1152.5 18.776927061906935
1152.5 18.776927061906935
1153.5 18.708729971988873
1153.5 18.708729971988873
1154.5 18.640532870735473
1154.5 18.640532870735473
1155.5 18.572335761262373
1155.5 18.572335761262373
1156.5 18.504138625091304
1156.5 18.504138625091304
1157.5 18.43594149112997
1157.5 18.43594149112997
1158.5 18.367744356066247
1158.5 18.367744356066247
1159.5 18.29954720251755
1159.5 18.29954720251755
1160.5 18.231350028395084
1160.5 18.231350028395084
1161.5 18.163152868139598
1161.5 18.163152868139598
1162.5 18.094955689697105
1162.5 18.094955689697105
1163.5 18.026758496740385
1163.5 18.026758496740385
1164.5 17.95856129092872
1164.5 17.95856129092872
1165.5 17.89036409338634
1165.5 17.89036409338634
1166.5 17.822166868684146
1166.5 17.822166868684146
1167.5 17.753969644038232
1167.5 17.753969644038232
1168.5 17.68577239805874
1168.5 17.68577239805874
1169.5 17.6175751627353
1169.5 17.6175751627353
1170.5 17.549377897865277
1170.5 17.549377897865277
1171.5 17.481180640504732
1171.5 17.481180640504732
1172.5 17.412983365716983
1172.5 17.412983365716983
1173.5 17.344786089465906
1173.5 17.344786089465906
1174.5 17.276588798903266
1174.5 17.276588798903266
1175.5 17.20839148776685
1175.5 17.20839148776685
1176.5 17.140194172715972
1176.5 17.140194172715972
1177.5 17.071996870107775
1177.5 17.071996870107775
1178.5 17.003799533982264
1178.5 17.003799533982264
1179.5 16.93560219155552
1179.5 16.93560219155552
1180.5 16.86740485014752
1180.5 16.86740485014752
1181.5 16.799207493668153
1181.5 16.799207493668153
1182.5 16.73101011873614
1182.5 16.73101011873614
1183.5 16.662812743100606
1183.5 16.662812743100606
1184.5 16.594615353153504
1184.5 16.594615353153504
1185.5 16.526417963959506
1185.5 16.526417963959506
1186.5 16.458220568666945
1186.5 16.458220568666945
1187.5 16.390023152306444
1187.5 16.390023152306444
1188.5 16.321825722793044
1188.5 16.321825722793044
1189.5 16.25362829403275
1189.5 16.25362829403275
1190.5 16.185430850201087
1190.5 16.185430850201087
1191.5 16.11723340103066
1191.5 16.11723340103066
1192.5 16.049035952613337
1192.5 16.049035952613337
1193.5 15.980838475313941
1193.5 15.980838475313941
1194.5 15.912640997513686
1194.5 15.912640997513686
1195.5 15.844443508776958
1195.5 15.844443508776958
1196.5 15.776246011060735
1196.5 15.776246011060735
1197.5 15.708048507245946
1197.5 15.708048507245946
1198.5 15.63985099521146
1198.5 15.63985099521146
1199.5 15.571653471746341
1199.5 15.571653471746341
1200.5 15.503455933704018
1200.5 15.503455933704018
1201.5 15.435258386682197
1201.5 15.435258386682197
1202.5 15.36706082746994
1202.5 15.36706082746994
1203.5 15.29886326901079
1203.5 15.29886326901079
1204.5 15.230665695480273
1204.5 15.230665695480273
1205.5 15.16246812270286
1205.5 15.16246812270286
1206.5 15.094270536012747
1206.5 15.094270536012747
1207.5 15.026072936467697
1207.5 15.026072936467697
1208.5 14.957875321091478
1208.5 14.957875321091478
1209.5 14.889677706468365
1209.5 14.889677706468365
1210.5 14.821480076773886
1210.5 14.821480076773886
1211.5 14.753282448497014
1211.5 14.753282448497014
1212.5 14.685084798126766
1212.5 14.685084798126766
1213.5 14.616887141657951
1213.5 14.616887141657951
1214.5 14.548689470117772
1214.5 14.548689470117772
1215.5 14.480491806087068
1215.5 14.480491806087068
1216.5 14.412294122349758
1216.5 14.412294122349758
1217.5 14.344096434965019
1217.5 14.344096434965019
1218.5 14.275898737308314
1218.5 14.275898737308314
1219.5 14.207701014183133
1219.5 14.207701014183133
1220.5 14.139503301448364
1220.5 14.139503301448364
1221.5 14.071305566126055
1221.5 14.071305566126055
1222.5 14.00310783003725
1222.5 14.00310783003725
1223.5 13.934910080795545
1223.5 13.934910080795545
1224.5 13.86671233250961
1224.5 13.86671233250961
1225.5 13.798514567430042
1225.5 13.798514567430042
1226.5 13.730316781884065
1226.5 13.730316781884065
1227.5 13.662119010699238
1227.5 13.662119010699238
1228.5 13.59392119474489
1228.5 13.59392119474489
1229.5 13.525723410603131
1229.5 13.525723410603131
1230.5 13.457525587783723
1230.5 13.457525587783723
1231.5 13.389327766381923
1231.5 13.389327766381923
1232.5 13.321129935240826
1232.5 13.321129935240826
1233.5 13.25293209048499
1233.5 13.25293209048499
1234.5 13.184734240789254
1234.5 13.184734240789254
1235.5 13.11653638771173
1235.5 13.11653638771173
1236.5 13.048338507810287
1236.5 13.048338507810287
1237.5 12.980140632537392
1237.5 12.980140632537392
1238.5 12.911942753287065
1238.5 12.911942753287065
1239.5 12.843744856781266
1239.5 12.843744856781266
1240.5 12.775546937389961
1240.5 12.775546937389961
1241.5 12.707349034683606
1241.5 12.707349034683606
1242.5 12.639151108427242
1242.5 12.639151108427242
1243.5 12.570953176009342
1243.5 12.570953176009342
1244.5 12.50275522070594
1244.5 12.50275522070594
1245.5 12.434557270233746
1245.5 12.434557270233746
1246.5 12.366359322635793
1246.5 12.366359322635793
1247.5 12.29816134387636
1247.5 12.29816134387636
1248.5 12.229963358258564
1248.5 12.229963358258564
1249.5 12.161765380087273
1249.5 12.161765380087273
1250.5 12.093567377871812
1250.5 12.093567377871812
1251.5 12.025369368532349
1251.5 12.025369368532349
1252.5 11.95717133802965
1252.5 11.95717133802965
1253.5 11.88897332126799
1253.5 11.88897332126799
1254.5 11.820775288472499
1254.5 11.820775288472499
1255.5 11.752577234912636
1255.5 11.752577234912636
1256.5 11.684379187640612
1256.5 11.684379187640612
1257.5 11.616181109207112
1257.5 11.616181109207112
1258.5 11.547983053550428
1258.5 11.547983053550428
1259.5 11.479784966732266
1259.5 11.479784966732266
1260.5 11.411586882028542
1260.5 11.411586882028542
1261.5 11.343388766163342
1261.5 11.343388766163342
1262.5 11.275190664102153
1262.5 11.275190664102153
1263.5 11.206992530879488
1263.5 11.206992530879488
1264.5 11.138794406527632
1264.5 11.138794406527632
1265.5 11.070596273893107
1265.5 11.070596273893107
1266.5 11.002398124667616
1266.5 11.002398124667616
1267.5 10.934199967823957
1267.5 10.934199967823957
1268.5 10.866001795643294
1268.5 10.866001795643294
1269.5 10.79780361726877
1269.5 10.79780361726877
1270.5 10.729605435183844
1270.5 10.729605435183844
1271.5 10.661407240148684
1271.5 10.661407240148684
1272.5 10.593209051863202
1272.5 10.593209051863202
1273.5 10.525010824140267
1273.5 10.525010824140267
1274.5 10.45681259777197
1274.5 10.45681259777197
1275.5 10.388614368420749
1275.5 10.388614368420749
1276.5 10.320416132907988
1276.5 10.320416132907988
1277.5 10.252217889080235
1277.5 10.252217889080235
1278.5 10.184019614787834
1278.5 10.184019614787834
1279.5 10.115821360296017
1279.5 10.115821360296017
1280.5 10.047623076859153
1280.5 10.047623076859153
1281.5 9.97942482759098
1281.5 9.97942482759098
1282.5 9.911226489762383
1282.5 9.911226489762383
1283.5 9.84302819993659
1283.5 9.84302819993659
1284.5 9.77482986955397
1284.5 9.77482986955397
1285.5 9.706631560749912
1285.5 9.706631560749912
1286.5 9.638433234932336
1286.5 9.638433234932336
1287.5 9.570234885570658
1287.5 9.570234885570658
1288.5 9.502036520213377
1288.5 9.502036520213377
1289.5 9.433838180772481
1289.5 9.433838180772481
1290.5 9.365639794557756
1290.5 9.365639794557756
1291.5 9.297441411959827
1291.5 9.297441411959827
1292.5 9.229243034028936
1292.5 9.229243034028936
1293.5 9.161044646882223
1293.5 9.161044646882223
1294.5 9.09284620687007
1294.5 9.09284620687007
1295.5 9.02464781083727
1295.5 9.02464781083727
1296.5 8.95644938548234
1296.5 8.95644938548234
1297.5 8.888250955085255
1297.5 8.888250955085255
1298.5 8.820052505356756
1298.5 8.820052505356756
1299.5 8.751854030941635
1299.5 8.751854030941635
1300.5 8.683655564356002
1300.5 8.683655564356002
1301.5 8.615457096627058
1301.5 8.615457096627058
1302.5 8.54725863384667
1302.5 8.54725863384667
1303.5 8.479060127274849
1303.5 8.479060127274849
1304.5 8.410861646494542
1304.5 8.410861646494542
1305.5 8.342663115830932
1305.5 8.342663115830932
1306.5 8.274464573908425
1306.5 8.274464573908425
1307.5 8.20626607408609
1307.5 8.20626607408609
1308.5 8.13806752438045
1308.5 8.13806752438045
1309.5 8.069868989614347
1309.5 8.069868989614347
1310.5 8.001670407439482
1310.5 8.001670407439482
1311.5 7.933471854774662
1311.5 7.933471854774662
1312.5 7.865273286497222
1312.5 7.865273286497222
1313.5 7.797074698989834
1313.5 7.797074698989834
1314.5 7.728876075943843
1314.5 7.728876075943843
1315.5 7.660677491662218
1315.5 7.660677491662218
1316.5 7.592478880634473
1316.5 7.592478880634473
1317.5 7.524280250376781
1317.5 7.524280250376781
1318.5 7.456081647749955
1318.5 7.456081647749955
1319.5 7.387882998732544
1319.5 7.387882998732544
1320.5 7.319684334384033
1320.5 7.319684334384033
1321.5 7.251485677560086
1321.5 7.251485677560086
1322.5 7.183286991796995
1322.5 7.183286991796995
1323.5 7.115088331065357
1323.5 7.115088331065357
1324.5 7.046889660076838
1324.5 7.046889660076838
1325.5 6.978690956125457
1325.5 6.978690956125457
1326.5 6.910492238581126
1326.5 6.910492238581126
1327.5 6.842293506262032
1327.5 6.842293506262032
1328.5 6.774094787284816
1328.5 6.774094787284816
1329.5 6.705896068103346
1329.5 6.705896068103346
1330.5 6.637697313523763
1330.5 6.637697313523763
1331.5 6.56949858493836
1331.5 6.56949858493836
1332.5 6.501299800848278
1332.5 6.501299800848278
1333.5 6.433101024564543
1333.5 6.433101024564543
1334.5 6.36490225636841
1334.5 6.36490225636841
1335.5 6.296703443339522
1335.5 6.296703443339522
1336.5 6.22850466410251
1336.5 6.22850466410251
1337.5 6.160305852904391
1337.5 6.160305852904391
1338.5 6.092107039397032
1338.5 6.092107039397032
1339.5 6.02390821601525
1339.5 6.02390821601525
1340.5 5.95570939174853
1340.5 5.95570939174853
1341.5 5.887510526861748
1341.5 5.887510526861748
1342.5 5.819311667869808
1342.5 5.819311667869808
1343.5 5.7511128264943485
1343.5 5.7511128264943485
1344.5 5.682913944466764
1344.5 5.682913944466764
1345.5 5.614715044642455
1345.5 5.614715044642455
1346.5 5.5465161657776605
1346.5 5.5465161657776605
1347.5 5.478317272520825
1347.5 5.478317272520825
1348.5 5.410118359768406
1348.5 5.410118359768406
1349.5 5.341919429006618
1349.5 5.341919429006618
1350.5 5.273720493500336
1350.5 5.273720493500336
1351.5 5.205521551432031
1351.5 5.205521551432031
1352.5 5.137322630142922
1352.5 5.137322630142922
1353.5 5.069123661703428
1353.5 5.069123661703428
1354.5 5.000924703927543
1354.5 5.000924703927543
1355.5 4.9327257254255175
1355.5 4.9327257254255175
1356.5 4.864526739399266
1356.5 4.864526739399266
1357.5 4.7963277468109915
1357.5 4.7963277468109915
1358.5 4.728128740606621
1358.5 4.728128740606621
1359.5 4.659929738973991
1359.5 4.659929738973991
1360.5 4.591730702882305
1360.5 4.591730702882305
1361.5 4.5235316585300005
1361.5 4.5235316585300005
1362.5 4.455332635794488
1362.5 4.455332635794488
1363.5 4.387133574020126
1363.5 4.387133574020126
1364.5 4.318934531388277
1364.5 4.318934531388277
1365.5 4.250735442201407
1365.5 4.250735442201407
1366.5 4.18253636666028
1366.5 4.18253636666028
1367.5 4.1143372785209715
1367.5 4.1143372785209715
1368.5 4.0461381758488555
1368.5 4.0461381758488555
1369.5 3.9779390693710415
1369.5 3.9779390693710415
1370.5 3.9097399610059966
1370.5 3.9097399610059966
1371.5 3.8415408347330477
1371.5 3.8415408347330477
1372.5 3.773341695439368
1372.5 3.773341695439368
1373.5 3.705142585560435
1373.5 3.705142585560435
1374.5 3.636943410758328
1374.5 3.636943410758328
1375.5 3.5687442409106818
1375.5 3.5687442409106818
1376.5 3.5005450762304027
1376.5 3.5005450762304027
1377.5 3.432345898316749
1377.5 3.432345898316749
1378.5 3.3641467054638974
1378.5 3.3641467054638974
1379.5 3.295947516603304
1379.5 3.295947516603304
1380.5 3.227748284725899
1380.5 3.227748284725899
1381.5 3.1595490951351533
1381.5 3.1595490951351533
1382.5 3.0913498443397605
1382.5 3.0913498443397605
1383.5 3.0231506121071345
1383.5 3.0231506121071345
1384.5 2.954951391415265
1384.5 2.954951391415265
1385.5 2.8867521352230208
1385.5 2.8867521352230208
1386.5 2.8185528495899455
1386.5 2.8185528495899455
1387.5 2.750353591806284
1387.5 2.750353591806284
1388.5 2.682154315253717
1388.5 2.682154315253717
1389.5 2.6139550151099584
1389.5 2.6139550151099584
1390.5 2.5457557248700087
1390.5 2.5457557248700087
1391.5 2.4775563933193343
1391.5 2.4775563933193343
1392.5 2.409357062457435
1392.5 2.409357062457435
1393.5 2.3411577434797253
1393.5 2.3411577434797253
1394.5 2.2729584018735514
1394.5 2.2729584018735514
1395.5 2.2047590440120413
1395.5 2.2047590440120413
1396.5 2.1365597091684823
1396.5 2.1365597091684823
1397.5 2.0683603287482506
1397.5 2.0683603287482506
1398.5 2.000160968448616
1398.5 2.000160968448616
1399.5 1.9319615775656291
1399.5 1.9319615775656291
1400.5 1.863762170427568
1400.5 1.863762170427568
1401.5 1.7955627732945174
1401.5 1.7955627732945174
1402.5 1.7273633509335902
1402.5 1.7273633509335902
1403.5 1.6591639414586064
1403.5 1.6591639414586064
1404.5 1.5909644985586264
1404.5 1.5909644985586264
1405.5 1.5227650838517552
1405.5 1.5227650838517552
1406.5 1.4545656284295236
1406.5 1.4545656284295236
1407.5 1.3863661759582298
1407.5 1.3863661759582298
1408.5 1.3181666762733155
1408.5 1.3181666762733155
1409.5 1.2499671848948146
1409.5 1.2499671848948146
1410.5 1.1817677392163122
1410.5 1.1817677392163122
1411.5 1.113568214528311
1411.5 1.113568214528311
1412.5 1.0453687090999049
1412.5 1.0453687090999049
1413.5 0.9771692208210816
1413.5 0.9771692208210816
1414.5 0.9089697046845124
1414.5 0.9089697046845124
1415.5 0.8407701536918423
1415.5 0.8407701536918423
1416.5 0.7725705827221295
1416.5 0.7725705827221295
1417.5 0.704371068324074
1417.5 0.704371068324074
1418.5 0.6361714786966044
1418.5 0.6361714786966044
1419.5 0.5679719358124782
1419.5 0.5679719358124782
1420.5 0.499772314756448
1420.5 0.499772314756448
1421.5 0.43157274452328204
1421.5 0.43157274452328204
1422.5 0.3633731437713996
1422.5 0.3633731437713996
1423.5 0.29517354083848046
1423.5 0.29517354083848046
1424.5 0.22697390270869724
1424.5 0.22697390270869724
1425.5 0.15877428908606822
1425.5 0.15877428908606822
1426.5 0.09057466376676107
1426.5 0.09057466376676107
1427.5 0.022375021430306653
1427.5 0.022375021430306653
1871.2953568596579 0.022375021430306653
1871.2953568596579 0.022375021430306653
1872.2953568596579 0.24843034603318362
1872.2953568596579 0.24843034603318362
1873.2953568596579 0.7652973501938845
1873.2953568596579 0.7652973501938845
1874.2953568596579 1.5128501903403841
1874.2953568596579 1.5128501903403841
1875.2953568596579 2.443393697425556
1875.2953568596579 2.443393697425556
1876.2953568596579 3.5190935661566223
1876.2953568596579 3.5190935661566223
1877.2953568596579 4.709937650508554
1877.2953568596579 4.709937650508554
1878.2953568596579 5.992118780088478
1878.2953568596579 5.992118780088478
1879.2953568596579 7.346751875492722
1879.2953568596579 7.346751875492722
1880.2953568596579 8.758856362023275
1880.2953568596579 8.758856362023275
1881.2953568596579 10.216548822626624
1881.2953568596579 10.216548822626624
1882.2953568596579 11.710402851867777
1882.2953568596579 11.710402851867777
1883.2953568596579 13.232940911777796
1883.2953568596579 13.232940911777796
1884.2953568596579 14.778231415932359
1884.2953568596579 14.778231415932359
1885.2953568596579 16.34156916920126
1885.2953568596579 16.34156916920126
1886.2953568596579 17.919221792923775
1886.2953568596579 17.919221792923775
1887.2953568596579 19.50822857219243
1887.2953568596579 19.50822857219243
1888.2953568596579 21.10624087893256
1888.2953568596579 21.10624087893256
1889.2953568596579 22.711395762162674
1889.2953568596579 22.711395762162674
1890.2953568596579 24.32221534690835
1890.2953568596579 24.32221534690835
1891.2953568596579 25.93752734355164
1891.2953568596579 25.93752734355164
1892.2953568596579 27.556401857942564
1892.2953568596579 27.556401857942564
1893.2953568596579 29.178101207538507
1893.2953568596579 29.178101207538507
1894.2953568596579 30.80204028088091
1894.2953568596579 30.80204028088091
1895.2953568596579 32.427754903146976
1895.2953568596579 32.427754903146976
1896.2953568596579 34.0548768485089
1896.2953568596579 34.0548768485089
1897.2953568596579 35.683114074187046
1897.2953568596579 35.683114074187046
1898.2953568596579 37.31223487508565
1898.2953568596579 37.31223487508565
1899.2953568596579 38.942055490305606
1899.2953568596579 38.942055490305606
1900.2953568596579 40.57243011246695
1900.2953568596579 40.57243011246695
1901.2953568596579 42.20324311034727
1901.2953568596579 42.20324311034727
1902.2953568596579 43.83440273460383
1902.2953568596579 43.83440273460383
1903.2953568596579 45.46583623269694
1903.2953568596579 45.46583623269694
1904.2953568596579 47.09748587465323
1904.2953568596579 47.09748587465323
1905.2953568596579 48.72930585580534
1905.2953568596579 48.72930585580534
1906.2953568596579 50.36125987848644
1906.2953568596579 50.36125987848644
1907.2953568596579 51.99331911027187
1907.2953568596579 51.99331911027187
1908.2953568596579 53.62546069679831
1908.2953568596579 53.62546069679831
1909.2953568596579 55.25766652187044
1909.2953568596579 55.25766652187044
1910.2953568596579 56.889922194291806
1910.2953568596579 56.889922194291806
1911.2953568596579 58.52221630630669
1911.2953568596579 58.52221630630669
1912.2953568596579 60.15453981250914
1912.2953568596579 60.15453981250914
1913.2953568596579 61.786885544407006
1913.2953568596579 61.786885544407006
1914.2953568596579 63.419247770842865
1914.2953568596579 63.419247770842865
1915.2953568596579 65.05162200892961
1915.2953568596579 65.05162200892961
1916.2953568596579 66.68400467014293
1916.2953568596579 66.68400467014293
1917.2953568596579 68.31639289907753
1917.2953568596579 68.31639289907753
1918.2953568596579 69.94878446205016
1918.2953568596579 69.94878446205016
1919.2953568596579 71.58117754328774
1919.2953568596579 71.58117754328774
1920.0 72.73143226221815
1920.0 72.73143226221815
1921.0 74.36382482873806
1921.0 74.36382482873806
1922.0 75.99621574272206
1922.0 75.99621574272206
1923.0 77.62860422627999
1923.0 77.62860422627999
1924.0 79.26098970322991
1924.0 79.26098970322991
1925.0 80.89337167775277
1925.0 80.89337167775277
1926.006980184241 82.53714405596227
1926.006980184241 82.53714405596227
1927.006980184241 83.87531252989102
1927.006980184241 83.87531252989102
1928.006980184241 84.92271603144869
1928.006980184241 84.92271603144869
1929.006980184241 85.73947086050919
1929.006980184241 85.73947086050919
1930.006980184241 86.3732639139988
1930.006980184241 86.3732639139988
1931.006980184241 86.86192270683345
1931.006980184241 86.86192270683345
1932.006980184241 87.23545380895072
1932.006980184241 87.23545380895072
1933.006980184241 87.51765986278755
1933.006980184241 87.51765986278755
1934.006980184241 87.72742230287744
1934.006980184241 87.72742230287744
1935.006980184241 87.87971882179951
1935.006980184241 87.87971882179951
1936.006980184241 87.98643047405315
1936.006980184241 87.98643047405315
1937.006980184241 88.0569818639674
1937.006980184241 88.0569818639674
1938.006980184241 88.09884912924042
1938.006980184241 88.09884912924042
1939.006980184241 88.11796266582346
1939.006980184241 88.11796266582346
1940.006980184241 88.11902677998533
1940.006980184241 88.11902677998533
1941.006980184241 88.10577316491539
1941.006980184241 88.10577316491539
1942.006980184241 88.08116201035101
1942.006980184241 88.08116201035101
1943.006980184241 88.0475414718033
1943.006980184241 88.0475414718033
1944.006980184241 88.00677421726483
1944.006980184241 88.00677421726483
1945.006980184241 87.96033781153268
1945.006980184241 87.96033781153268
1946.006980184241 87.90940436884424
1946.006980184241 87.90940436884424
1947.006980184241 87.85490362939333
1947.006980184241 87.85490362939333
1948.006980184241 87.79757311819708
1948.006980184241 87.79757311819708
1949.006980184241 87.73799790419851
1949.006980184241 87.73799790419851
1950.006980184241 87.67664206320624
1950.006980184241 87.67664206320624
1951.006980184241 87.6138737339438
1951.006980184241 87.6138737339438
1952.006980184241 87.54998494142725
1952.006980184241 87.54998494142725
1953.006980184241 87.48520735877709
1953.006980184241 87.48520735877709
1954.006980184241 87.41972471254252
1954.006980184241 87.41972471254252
1955.006980184241 87.3536827990303
1955.006980184241 87.3536827990303
1956.006980184241 87.28719722673631
1956.006980184241 87.28719722673631
1957.006980184241 87.22035971776043
1957.006980184241 87.22035971776043
1958.006980184241 87.15324304196363
1958.006980184241 87.15324304196363
1959.006980184241 87.08590490202737
1959.006980184241 87.08590490202737
1960.006980184241 87.01839109737509
1960.006980184241 87.01839109737509
1961.006980184241 86.95073794801729
1961.006980184241 86.95073794801729
1962.006980184241 86.88297424419851
1962.006980184241 86.88297424419851
1963.006980184241 86.81512285130172
1963.006980184241 86.81512285130172
1964.006980184241 86.74720190336451
1964.006980184241 86.74720190336451
1965.006980184241 86.67922576516943
1965.006980184241 86.67922576516943
1966.006980184241 86.61120585171061
1966.006980184241 86.61120585171061
1967.006980184241 86.5431512119533
1967.006980184241 86.5431512119533
1968.006980184241 86.47506900643795
1968.006980184241 86.47506900643795
1969.006980184241 86.40696497137927
1969.006980184241 86.40696497137927
1970.006980184241 86.33884358332932
1970.006980184241 86.33884358332932
1971.006980184241 86.27070845012885
1971.006980184241 86.27070845012885
1972.006980184241 86.2025623837395
1972.006980184241 86.2025623837395
1973.006980184241 86.13440768307824
1973.006980184241 86.13440768307824
1974.006980184241 86.0662461048432
1974.006980184241 86.0662461048432
1975.006980184241 85.99807906926941
1975.006980184241 85.99807906926941
1976.006980184241 85.92990770181929
1976.006980184241 85.92990770181929
1977.006980184241 85.86173289848169
1977.006980184241 85.86173289848169
1978.006980184241 85.79355538232319
1978.006980184241 85.79355538232319
1979.006980184241 85.72537569044916
1979.006980184241 85.72537569044916
1980.0 85.65767019916963
1980.0 85.65767019916963
1981.0 85.58948743135164
1981.0 85.58948743135164
1982.0 85.52130359323766
1982.0 85.52130359323766
1983.0 85.45311886947275
1983.0 85.45311886947275
1984.0 85.38493347100147
1984.0 85.38493347100147
1985.0 85.31674752593749
1985.0 85.31674752593749
1986.0 85.24856113935498
1986.0 85.24856113935498
1987.0 85.18037440587307
1987.0 85.18037440587307
1988.0 85.11218739681242
1988.0 85.11218739681242
1989.0 85.0440001661276
1989.0 85.0440001661276
1990.0 84.97581275126095
1990.0 84.97581275126095
1991.0 84.90762518676793
1991.0 84.90762518676793
1992.0 84.83943753101288
1992.0 84.83943753101288
1993.0 84.77124976962546
1993.0 84.77124976962546
1994.0 84.7030619305928
1994.0 84.7030619305928
1995.0 84.63487402372735
1995.0 84.63487402372735
1996.0 84.56668607655114
1996.0 84.56668607655114
1997.0 84.49849807586178
1997.0 84.49849807586178
1998.0 84.43031003301974
1998.0 84.43031003301974
1999.0 84.36212196863808
1999.0 84.36212196863808
2000.0 84.29393388080908
2000.0 84.29393388080908
2001.0 84.22574576746695
2001.0 84.22574576746695
2002.0 84.15755764543704
2002.0 84.15755764543704
2003.0 84.0893694907983
2003.0 84.0893694907983
2004.0 84.02118130838055
2004.0 84.02118130838055
2005.0 83.95299310686232
2005.0 83.95299310686232
2006.0 83.88480488766794
2006.0 83.88480488766794
2007.0 83.81661668794877
2007.0 83.81661668794877
2008.0 83.74842845743954
2008.0 83.74842845743954
2009.0 83.68024022382467
2009.0 83.68024022382467
2010.0 83.61205196693594
2010.0 83.61205196693594
2011.0 83.54386372130939
2011.0 83.54386372130939
2012.0 83.47567544973072
2012.0 83.47567544973072
2013.0 83.4074871702085
2013.0 83.4074871702085
2014.0 83.33929890188548
2014.0 83.33929890188548
2015.0 83.27111060131581
2015.0 83.27111060131581
2016.0 83.2029223066133
2016.0 83.2029223066133
2017.0 83.13473400032649
2017.0 83.13473400032649
2018.0 83.06654567778783
2018.0 83.06654567778783
2019.0 82.99835735942638
2019.0 82.99835735942638
2020.0 82.9301690083241
2020.0 82.9301690083241
2021.0 82.86198065461033
2021.0 82.86198065461033
2022.0 82.79379230676372
2022.0 82.79379230676372
2023.0 82.72560394048115
2023.0 82.72560394048115
2024.0 82.65741555625678
2024.0 82.65741555625678
2025.0 82.5892271725675
2025.0 82.5892271725675
2026.0 82.52103878262601
2026.0 82.52103878262601
2027.0 82.45285038272718
2027.0 82.45285038272718
2028.0 82.38466196564637
2028.0 82.38466196564637
2029.0 82.3164735536729
2029.0 82.3164735536729
2030.0 82.24828510945278
2030.0 82.24828510945278
2031.0 82.18009666745907
2031.0 82.18009666745907
2032.0 82.111908224975
2032.0 82.111908224975
2033.0 82.0437197572986
2033.0 82.0437197572986
2034.0 81.9755312847943
2034.0 81.9755312847943
2035.0 81.90734281739734
2035.0 81.90734281739734
2036.0 81.83915431775371
2036.0 81.83915431775371
2037.0 81.77096583828212
2037.0 81.77096583828212
2038.0 81.70277732530988
2038.0 81.70277732530988
2039.0 81.634588810423
2039.0 81.634588810423
2040.0 81.5664002817354
2040.0 81.5664002817354
2041.0 81.49821174646557
2041.0 81.49821174646557
2042.0 81.43002321418196
2042.0 81.43002321418196
2043.0 81.36183466319676
2043.0 81.36183466319676
2044.0 81.29364609473805
2044.0 81.29364609473805
2045.0 81.22545753042425
2045.0 81.22545753042425
2046.0 81.15726894843428
2046.0 81.15726894843428
2047.0 81.08908035479705
2047.0 81.08908035479705
2048.0 81.02089175845303
2048.0 81.02089175845303
2049.0 80.95270314443287
2049.0 80.95270314443287
2050.0 80.88451452724408
2050.0 80.88451452724408
2051.0 80.81632590038947
2051.0 80.81632590038947
2052.0 80.7481372689096
2052.0 80.7481372689096
2053.0 80.6799486196906
2053.0 80.6799486196906
2054.0 80.61175996031163
2054.0 80.61175996031163
2055.0 80.5435712974984
2055.0 80.5435712974984
2056.0 80.47538263012288
2056.0 80.47538263012288
2057.0 80.40719395301858
2057.0 80.40719395301858
2058.0 80.33900526377285
2058.0 80.33900526377285
2059.0 80.27081656436714
2059.0 80.27081656436714
2060.0 80.20262784086478
2060.0 80.20262784086478
2061.0 80.13443912710503
2061.0 80.13443912710503
2062.0 80.06625040196364
2062.0 80.06625040196364
2063.0 79.99806166775797
2063.0 79.99806166775797
2064.0 79.92987290760017
2064.0 79.92987290760017
2065.0 79.86168414966878
2065.0 79.86168414966878
2066.0 79.79349538343291
2066.0 79.79349538343291
2067.0 79.72530661114747
2067.0 79.72530661114747
2068.0 79.65711782718246
2068.0 79.65711782718246
2069.0 79.58892903445113
2069.0 79.58892903445113
2070.0 79.5207402308
2070.0 79.5207402308
2071.0 79.45255142931232
2071.0 79.45255142931232
2072.0 79.38436259481817
2072.0 79.38436259481817
2073.0 79.31617377218775
2073.0 79.31617377218775
2074.0 79.2479849164879
2074.0 79.2479849164879
2075.0 79.17979607198725
2075.0 79.17979607198725
2076.0 79.11160721580704
2076.0 79.11160721580704
2077.0 79.04341834721976
2077.0 79.04341834721976
2078.0 78.97522946867515
2078.0 78.97522946867515
2079.0 78.90704057964194
2079.0 78.90704057964194
2080.0 78.83885168578084
2080.0 78.83885168578084
2081.0 78.77066278189943
2081.0 78.77066278189943
2082.0 78.70247386491414
2082.0 78.70247386491414
2083.0 78.63428494303795
2083.0 78.63428494303795
2084.0 78.56609600484695
2084.0 78.56609600484695
2085.0 78.49790707004104
2085.0 78.49790707004104
2086.0 78.42971810852318
2086.0 78.42971810852318
2087.0 78.36152914499537
2087.0 78.36152914499537
2088.0 78.29334018293419
2088.0 78.29334018293419
2089.0 78.22515120091744
2089.0 78.22515120091744
2090.0 78.15696220308003
2090.0 78.15696220308003
2091.0 78.08877321422541
2091.0 78.08877321422541
2092.0 78.02058420611206
2092.0 78.02058420611206
2093.0 77.95239517956276
2093.0 77.95239517956276
2094.0 77.88420617090607
2094.0 77.88420617090607
2095.0 77.81601712848311
2095.0 77.81601712848311
2096.0 77.74782808964791
2096.0 77.74782808964791
2097.0 77.67963902601925
2097.0 77.67963902601925
2098.0 77.6114499630974
2098.0 77.6114499630974
2099.0 77.5432608981656
2099.0 77.5432608981656
2100.0 77.47507181327823
2100.0 77.47507181327823
2101.0 77.40688271528698
2101.0 77.40688271528698
2102.0 77.33869361452598
2102.0 77.33869361452598
2103.0837798496736 77.26479162325941
2103.0837798496736 77.26479162325941
2104.0837798496736 77.48166461753247
2104.0837798496736 77.48166461753247
2105.0837798496736 77.98026396066427
2105.0837798496736 77.98026396066427
2106.0837798496736 78.70234224819967
2106.0837798496736 78.70234224819967
2107.0837798496736 79.60169444332465
2107.0837798496736 79.60169444332465
2108.0837798496736 80.64166824160016
2108.0837798496736 80.64166824160016
2109.0837798496736 81.79318913127157
2109.0837798496736 81.79318913127157
2110.0837798496736 83.03319370650819
2110.0837798496736 83.03319370650819
2111.0837798496736 84.34338689440733
2111.0837798496736 84.34338689440733
2112.0837798496736 85.70925614737789
2112.0837798496736 85.70925614737789
2113.0837798496736 87.11928936122112
2113.0837798496736 87.11928936122112
2114.0837798496736 88.56435455113402
2114.0837798496736 88.56435455113402
2115.0837798496736 90.03720780301678
2115.0837798496736 90.03720780301678
2116.0837798496736 91.53210287585337
2116.0837798496736 91.53210287585337
2117.0837798496736 93.04448155980083
2117.0837798496736 93.04448155980083
2118.0837798496736 94.5707280688994
2118.0837798496736 94.5707280688994
2119.0837798496736 96.10797418324715
2119.0837798496736 96.10797418324715
2120.0837798496736 97.65394468758942
2120.0837798496736 97.65394468758942
2121.0837798496736 99.20683478186758
2121.0837798496736 99.20683478186758
2122.0837798496736 100.76521278191919
2122.0837798496736 100.76521278191919
2123.0837798496736 102.32794303997159
2123.0837798496736 102.32794303997159
2124.0837798496736 103.89412469115693
2124.0837798496736 103.89412469115693
2125.0837798496736 105.46304311649065
2125.0837798496736 105.46304311649065
2126.0837798496736 107.03413144697092
2126.0837798496736 107.03413144697092
2127.0837798496736 108.60694003265957
2127.0837798496736 108.60694003265957
2128.0837798496736 110.18111217456897
2128.0837798496736 110.18111217456897
2129.0837798496736 111.75636491223554
2129.0837798496736 111.75636491223554
2130.1093638615453 113.26969427106661
2130.1093638615453 113.26969427106661
2131.1093638615453 114.41245598034638
2131.1093638615453 114.41245598034638
2132.1093638615453 115.30485436619101
2132.1093638615453 115.30485436619101
2133.1093638615453 115.99865242827816
2133.1093638615453 115.99865242827816
2134.1093638615453 116.53491098838046
2134.1093638615453 116.53491098838046
2135.1093638615453 116.94620142720368
2135.1093638615453 116.94620142720368
2136.1093638615453 117.25836092813955
2136.1093638615453 117.25836092813955
2137.1093638615453 117.49188478788194
2137.1093638615453 117.49188478788194
2138.1093638615453 117.66303092158951
2138.1093638615453 117.66303092158951
2139.1093638615453 117.78469586430435
2139.1093638615453 117.78469586430435
2140.1093638615453 117.8671098123988
2140.1093638615453 117.8671098123988
2141.1093638615453 117.9183879074464
2141.1093638615453 117.9183879074464
2142.1093638615453 117.94496741622133
2142.1093638615453 117.94496741622133
2143.1093638615453 117.95195478344706
2143.1093638615453 117.95195478344706
2144.1093638615453 117.94340064173156
2144.1093638615453 117.94340064173156
2145.1093638615453 117.92251817741233
2145.1093638615453 117.92251817741233
2146.1093638615453 117.89185626503186
2146.1093638615453 117.89185626503186
2147.1093638615453 117.8534367817395
2147.1093638615453 117.8534367817395
2148.1093638615453 117.80886361765074
2148.1093638615453 117.80886361765074
2149.1093638615453 117.75940900825357
2149.1093638615453 117.75940900825357
2150.1093638615453 117.70608220409915
2150.1093638615453 117.70608220409915
2151.1093638615453 117.64968377691152
2151.1093638615453 117.64968377691152
2152.1093638615453 117.59084875625291
2152.1093638615453 117.59084875625291
2153.1093638615453 117.53008092501133
2153.1093638615453 117.53008092501133
2154.1093638615453 117.4677798789763
2154.1093638615453 117.4677798789763
2155.1093638615453 117.40426260641549
2155.1093638615453 117.40426260641549
2156.1093638615453 117.33978055700028
2156.1093638615453 117.33978055700028
2157.1093638615453 117.2745332002911
2157.1093638615453 117.2745332002911
2158.1093638615453 117.20867876270314
2158.1093638615453 117.20867876270314
2159.1093638615453 117.14234275032807
2159.1093638615453 117.14234275032807
2160.0 117.08293054419033
2160.0 117.08293054419033
2161.0 117.01594070671419
2161.0 117.01594070671419
2162.0 116.94870402674489
2162.0 116.94870402674489
2163.0 116.88127156325446
2163.0 116.88127156325446
2164.0 116.8136837563773
2164.0 116.8136837563773
2165.0 116.74597274193522
2165.0 116.74597274193522
2166.0 116.6781639814676
2166.0 116.6781639814676
2167.0 116.61027768765639
2167.0 116.61027768765639
2168.0 116.5423298871506
2168.0 116.5423298871506
2169.0 116.47433328982571
2169.0 116.47433328982571
2170.0 116.40629799229332
2170.0 116.40629799229332
2171.0 116.33823198766811
2171.0 116.33823198766811
2172.0 116.27014162219417
2172.0 116.27014162219417
2173.0 116.20203192914522
2173.0 116.20203192914522
2174.0 116.13390691907632
2174.0 116.13390691907632
2175.0 116.06576972730686
2175.0 116.06576972730686
2176.0 115.9976228746467
2176.0 115.9976228746467
2177.0 115.92946839505711
2177.0 115.92946839505711
2178.0 115.86130781243986
2178.0 115.86130781243986
2179.0 115.79314242946445
2179.0 115.79314242946445
2180.0 115.7249732094297
2180.0 115.7249732094297
2181.0 115.65680094946512
2181.0 115.65680094946512
2182.0 115.58862627477426
2182.0 115.58862627477426
2183.0 115.52044969970919
2183.0 115.52044969970919
2184.0 115.45227160366112
2184.0 115.45227160366112
2185.0 115.38409228306662
2185.0 115.38409228306662
2186.0 115.31591201169998
2186.0 115.31591201169998
2187.0 115.24773097848433
2187.0 115.24773097848433
2188.0 115.17954931995172
2188.0 115.17954931995172
2189.0 115.11136719983992
2189.0 115.11136719983992
2190.0 115.04318468184336
2190.0 115.04318468184336
2191.0 114.97500185938114
2191.0 114.97500185938114
2192.0 114.9068188007022
2192.0 114.9068188007022
2193.0 114.83863552657847
2193.0 114.83863552657847
2194.0 114.7704520961143
2194.0 114.7704520961143
2195.0 114.70226855170603
2195.0 114.70226855170603
2196.0 114.63408488934955
2196.0 114.63408488934955
2197.0 114.56590115997314
2197.0 114.56590115997314
2198.0 114.49771735149947
2198.0 114.49771735149947
2199.0 114.42953348929869
2199.0 114.42953348929869
2200.0 114.36134957598513
2200.0 114.36134957598513
2201.0 114.29316562714521
2201.0 114.29316562714521
2202.0 114.22498164967061
2202.0 114.22498164967061
2203.0 114.15679764035676
2203.0 114.15679764035676
2204.0 114.08861360347078
2204.0 114.08861360347078
2205.0 114.02042954392802
2205.0 114.02042954392802
2206.0 113.95224547645907
2206.0 113.95224547645907
2207.0 113.88406137685979
2207.0 113.88406137685979
2208.0 113.81587725660872
2208.0 113.81587725660872
2209.0 113.7476931135895
2209.0 113.7476931135895
2210.0 113.67950896283453
2210.0 113.67950896283453
2211.0 113.61132481748997
2211.0 113.61132481748997
2212.0 113.5431406507521
2212.0 113.5431406507521
2213.0 113.47495647490364
2213.0 113.47495647490364
2214.0 113.40677228375371
2214.0 113.40677228375371
2215.0 113.33858809192236
2215.0 113.33858809192236
2216.0 113.27040389235522
2216.0 113.27040389235522
2217.0 113.20221969068233
2217.0 113.20221969068233
2218.0 113.13403546670314
2218.0 113.13403546670314
2219.0 113.06585123452635
2219.0 113.06585123452635
2220.0 112.9976670016681
2220.0 112.9976670016681
2221.0 112.92948274645407
2221.0 112.92948274645407
2222.0 112.86129849669997
2222.0 112.86129849669997
2223.0 112.79311422555254
2223.0 112.79311422555254
2224.0 112.72492995981554
2224.0 112.72492995981554
2225.0 112.65674566425608
2225.0 112.65674566425608
2226.0 112.58856136801516
2226.0 112.58856136801516
2227.0 112.52037707246761
2227.0 112.52037707246761
2228.0 112.45219275181466
2228.0 112.45219275181466
2229.0 112.38400843185507
2229.0 112.38400843185507
2230.0 112.31582410273539
2230.0 112.31582410273539
2231.0 112.2476397522719
2231.0 112.2476397522719
2232.0 112.17945540721882
2232.0 112.17945540721882
2233.0 112.11127105300567
2233.0 112.11127105300567
2234.0 112.04308667882349
2234.0 112.04308667882349
2235.0 111.97490230867693
2235.0 111.97490230867693
2236.0 111.90671792465324
2236.0 111.90671792465324
2237.0 111.83853352395326
2237.0 111.83853352395326
2238.0 111.77034911551752
2238.0 111.77034911551752
2239.0 111.70216470777514
2239.0 111.70216470777514
2240.0 111.63398028340599
2240.0 111.63398028340599
2241.0 111.5657958437354
2241.0 111.5657958437354
2242.0 111.49761141089952
2242.0 111.49761141089952
2243.0 111.4294269482412
2243.0 111.4294269482412
2244.0 111.36124248485191
2244.0 111.36124248485191
2245.0 111.2930580208307
2245.0 111.2930580208307
2246.0 111.22487353302938
2246.0 111.22487353302938
2247.0 111.15668904597092
2247.0 111.15668904597092
2248.0 111.08850454361101
2248.0 111.08850454361101
2249.0 111.02032004671102
2249.0 111.02032004671102
2250.0 110.9521355284177
2250.0 110.9521355284177
2251.0 110.8839510009643
2251.0 110.8839510009643
2252.0 110.81576646577513
2252.0 110.81576646577513
2253.0 110.74758190781783
2253.0 110.74758190781783
2254.0 110.67939736416193
2254.0 110.67939736416193
2255.0 110.61121279164603
2255.0 110.61121279164603
2256.0 110.54302822454055
2256.0 110.54302822454055
2257.0 110.47484363370448
2257.0 110.47484363370448
2258.0 110.40665905107794
2258.0 110.40665905107794
2259.0 110.33847446025378
2259.0 110.33847446025378
2260.0 110.27028983960716
2260.0 110.27028983960716
2261.0 110.20210522437097
2261.0 110.20210522437097
2262.0 110.13392058916575
2262.0 110.13392058916575
2263.0 110.06573595089232
2263.0 110.06573595089232
2264.0 109.99755130584558
2264.0 109.99755130584558
2265.0 109.92936665163874
2265.0 109.92936665163874
2266.0 109.86118198355476
2266.0 109.86118198355476
2267.0 109.79299730021883
2267.0 109.79299730021883
2268.0 109.72481262229331
2268.0 109.72481262229331
2269.0 109.65662793049064
2269.0 109.65662793049064
2270.0 109.58844322343603
2270.0 109.58844322343603
2271.0 109.52025850722133
2271.0 109.52025850722133
2272.0 109.45207379032517
2272.0 109.45207379032517
2273.0 109.3838890520357
2273.0 109.3838890520357
2274.0 109.31570432667283
2274.0 109.31570432667283
2275.0 109.24751956539562
2275.0 109.24751956539562
2276.0 109.17933481090364
2276.0 109.17933481090364
2277.0 109.11115003973539
2277.0 109.11115003973539
2278.0 109.0429652547395
2278.0 109.0429652547395
2279.0 108.97478047652884
2279.0 108.97478047652884
2280.0 108.90659568164192
2280.0 108.90659568164192
2281.0 108.83841087292734
2281.0 108.83841087292734
2282.0 108.77022606210703
2282.0 108.77022606210703
2283.0 108.7020412303552
2283.0 108.7020412303552
2284.0 108.63385639787245
2284.0 108.63385639787245
2285.0 108.56567156475775
2285.0 108.56567156475775
2286.0 108.49748670177108
2286.0 108.49748670177108
2287.0 108.42930185171102
2287.0 108.42930185171102
2288.0 108.36111697416575
2288.0 108.36111697416575
2289.0 108.2929320874604
2289.0 108.2929320874604
2290.0 108.22474721368165
2290.0 108.22474721368165
2291.0 108.1565623110429
2291.0 108.1565623110429
2292.0 108.08837740061888
2292.0 108.08837740061888
2293.0 108.02019248383387
2293.0 108.02019248383387
2294.0 107.9520075635683
2294.0 107.9520075635683
2295.0 107.88382262470851
2295.0 107.88382262470851
2296.0 107.81563767531385
2296.0 107.81563767531385
2297.0 107.7474527181339
2297.0 107.7474527181339
2298.0 107.6792677616968
2298.0 107.6792677616968
2299.0 107.61108278858346
2299.0 107.61108278858346
2300.0 107.54289780159296
2300.0 107.54289780159296
2301.0 107.47471280681717
2301.0 107.47471280681717
2302.0 107.40652780998514
2302.0 107.40652780998514
2303.0 107.33834280065074
2303.0 107.33834280065074
2304.0 107.27015777468961
2304.0 107.27015777468961
2305.0 107.20197275551368
2305.0 107.20197275551368
2306.0 107.13378772108581
2306.0 107.13378772108581
2307.0 107.06560267278078
2307.0 107.06560267278078
2308.0 106.9974176077995
2308.0 106.9974176077995
2309.0 106.92923255102775
2309.0 106.92923255102775
2310.0 106.86104746443354
2310.0 106.86104746443354
2311.0 106.79286237715787
2311.0 106.79286237715787
2312.0 106.72467729666744
2312.0 106.72467729666744
2313.0 106.65649217883836
2313.0 106.65649217883836
2314.0 106.58830706784403
2314.0 106.58830706784403
2315.0 106.52012195043919
2315.0 106.52012195043919
2316.0 106.45193682346195
2316.0 106.45193682346195
2317.0 106.38375167555321
2317.0 106.38375167555321
2318.0 106.3155665330549
2318.0 106.3155665330549
2319.0 106.24738136916326
2319.0 106.24738136916326
2320.0 106.17919621210635
2320.0 106.17919621210635
2321.0 106.11101101908561
2321.0 106.11101101908561
2322.0 106.04282583899146
2322.0 106.04282583899146
2323.0 105.97464063750398
2323.0 105.97464063750398
2324.0 105.9064554489431
2324.0 105.9064554489431
2325.0 105.83827021695171
2325.0 105.83827021695171
2326.0 105.77008499926173
2326.0 105.77008499926173
2327.0 105.70189976017842
2327.0 105.70189976017842
2328.0 105.63371452650553
2328.0 105.63371452650553
2329.0 105.56552927052635
2329.0 105.56552927052635
2330.0 105.49734400772435
2330.0 105.49734400772435
2331.0 105.42915874424091
2331.0 105.42915874424091
2332.0 105.36097346591785
2332.0 105.36097346591785
2333.0 105.29278818077196
2333.0 105.29278818077196
2334.0 105.22460287899933
2334.0 105.22460287899933
2335.0 105.1564175708162
2335.0 105.1564175708162
2336.0 105.08823224738113
2336.0 105.08823224738113
2337.0 105.0200469307808
2337.0 105.0200469307808
2338.0 104.95186159887899
2338.0 104.95186159887899
2339.0 104.88367624563337
2339.0 104.88367624563337
2340.0 104.81549089069432
2340.0 104.81549089069432
2341.0 104.74730552898197
2341.0 104.74730552898197
2342.0 104.67912015948431
2342.0 104.67912015948431
2343.0 104.61093477473473
2343.0 104.61093477473473
2344.0 104.54274937610798
2344.0 104.54274937610798
2345.0 104.47456398426645
2345.0 104.47456398426645
2346.0 104.4063785710811
2346.0 104.4063785710811
2347.0 104.33819315482754
2347.0 104.33819315482754
2348.0 104.27000772565928
2348.0 104.27000772565928
2349.0 104.20182228165142
2349.0 104.20182228165142
2350.0 104.1336368369621
2350.0 104.1336368369621
2350.940768173432 104.0694901312554
2350.940768173432 104.0694901312554
2351.940768173432 104.10367480075142
2351.940768173432 104.10367480075142
2352.940768173432 104.23903180500183
2352.940768173432 104.23903180500183
2353.940768173432 104.4546438064676
2353.940768173432 104.4546438064676
2354.940768173432 104.73391807728632
2354.940768173432 104.73391807728632
2355.940768173432 105.06369237361666
2355.940768173432 105.06369237361666
2356.940768173432 105.43352577894377
2356.940768173432 105.43352577894377
2357.940768173432 105.83513596646378
2357.940768173432 105.83513596646378
2358.940768173432 106.26195298537009
2358.940768173432 106.26195298537009
2359.940768173432 106.70876525475305
2359.940768173432 106.70876525475305
2360.940768173432 107.1714386295128
2360.940768173432 107.1714386295128
2361.940768173432 107.64669374551119
2361.940768173432 107.64669374551119
2362.940768173432 108.13192919446195
2362.940768173432 108.13192919446195
2363.940768173432 108.62508144165707
2363.940768173432 108.62508144165707
2364.940768173432 109.12451358924906
2364.940768173432 109.12451358924906
2365.940768173432 109.62892713359362
2365.940768173432 109.62892713359362
2366.940768173432 110.13729208752856
2366.940768173432 110.13729208752856
2367.940768173432 110.64879137162386
2367.940768173432 110.64879137162386
2368.940768173432 111.16277683494539
2368.940768173432 111.16277683494539
2369.940768173432 111.67873438064507
2369.940768173432 111.67873438064507
2370.940768173432 112.19625614276158
2370.940768173432 112.19625614276158
2371.940768173432 112.71501861302937
2371.940768173432 112.71501861302937
2372.940768173432 113.23476517354594
2372.940768173432 113.23476517354594
2373.940768173432 113.75529222410864
2373.940768173432 113.75529222410864
2374.940768173432 114.27643832171168
2374.940768173432 114.27643832171168
2375.940768173432 114.79807533722919
2375.940768173432 114.79807533722919
2376.940768173432 115.3201016679763
2376.940768173432 115.3201016679763
2377.940768173432 115.84243671332202
2377.940768173432 115.84243671332202
2378.940768173432 116.36501652889166
2378.940768173432 116.36501652889166
2379.940768173432 116.88779039068643
2379.940768173432 116.88779039068643
2380.940768173432 117.41071808801604
2380.940768173432 117.41071808801604
2381.940768173432 117.93376768053038
2381.940768173432 117.93376768053038
2382.940768173432 118.45691384504386
2382.940768173432 118.45691384504386
2383.940768173432 118.98013652746224
2383.940768173432 118.98013652746224
2384.940768173432 119.50341978159612
2384.940768173432 119.50341978159612
2385.940768173432 120.02675098576563
2385.940768173432 120.02675098576563
2386.940768173432 120.55012007987179
2386.940768173432 120.55012007987179
2387.940768173432 121.0735191423606
2387.940768173432 121.0735191423606
2388.940768173432 121.59694186662703
2388.940768173432 121.59694186662703
2389.940768173432 122.12038322629965
2389.940768173432 122.12038322629965
2390.940768173432 122.64383928443192
2390.940768173432 122.64383928443192
2391.940768173432 123.16730685762771
2391.940768173432 123.16730685762771
2392.940768173432 123.69078347040983
2392.940768173432 123.69078347040983
2393.940768173432 124.21426714282754
2393.940768173432 124.21426714282754
2394.940768173432 124.73775629338269
2394.940768173432 124.73775629338269
2395.940768173432 125.26124967077897
2395.940768173432 125.26124967077897
2396.940768173432 125.78474630088377
2396.940768173432 125.78474630088377
2397.940768173432 126.30824539663308
2397.940768173432 126.30824539663308
2398.940768173432 126.83174632075055
2398.940768173432 126.83174632075055
2400.0 127.3862566450145
2400.0 127.3862566450145
2401.0 127.90975992398762
2401.0 127.90975992398762
2402.0 128.43326382215378
2402.0 128.43326382215378
2403.0 128.9567681160858
2403.0 128.9567681160858
2404.0 129.48027259328381
2404.0 129.48027259328381
2405.0 130.00377709892234
2405.0 130.00377709892234
2406.0 130.52728154664442
2406.0 130.52728154664442
2407.0 131.05078580106345
2407.0 131.05078580106345
2408.0 131.57428979662836
2408.0 131.57428979662836
2409.0 132.09779349194378
2409.0 132.09779349194378
2410.0 132.62129681478683
2410.0 132.62129681478683
2411.0 133.14479973483924
2411.0 133.14479973483924
2412.0 133.66830221876725
2412.0 133.66830221876725
2413.0 134.1918042443559
2413.0 134.1918042443559
2414.0 134.71530580415788
2414.0 134.71530580415788
2415.0 135.23880687517774
2415.0 135.23880687517774
2416.0 135.7623074458661
2416.0 135.7623074458661
2417.0 136.28580750748114
2417.0 136.28580750748114
2418.0 136.80930704499232
2418.0 136.80930704499232
2419.0 137.3328060410294
2419.0 137.3328060410294
2420.0 137.85630452751118
2420.0 137.85630452751118
2421.0 138.37980248067282
2421.0 138.37980248067282
2422.0 138.90329988363337
2422.0 138.90329988363337
2423.0 139.4267967538544
2423.0 139.4267967538544
2424.0 139.95029307872434
2424.0 139.95029307872434
2425.0 140.47378886634073
2425.0 140.47378886634073
2426.0 140.9972841248212
2426.0 140.9972841248212
2427.0 141.52077882019984
2427.0 141.52077882019984
2428.0 142.04427297657463
2428.0 142.04427297657463
2429.0 142.56776657928478
2429.0 142.56776657928478
2430.0 143.0912596504319
2430.0 143.0912596504319
2431.0 143.61475216234254
2431.0 143.61475216234254
2432.0 144.13824412680833
2432.0 144.13824412680833
2433.0 144.6617355482911
2433.0 144.6617355482911
2434.0 145.1852264282933
2434.0 145.1852264282933
2435.0 145.7087167494891
2435.0 145.7087167494891
2436.0 146.23220653036694
2436.0 146.23220653036694
2437.0 146.75569576673539
2437.0 146.75569576673539
2438.0 147.27918444811968
2438.0 147.27918444811968
2439.0 147.80267259363873
2439.0 147.80267259363873
2440.0 148.3261601791102
2440.0 148.3261601791102
2441.0 148.8496472221856
2441.0 148.8496472221856
2442.0 149.37313370911968
2442.0 149.37313370911968
2443.0 149.89661965706122
2443.0 149.89661965706122
2444.0 150.42010506490834
2444.0 150.42010506490834
2445.0 150.94358990920867
2445.0 150.94358990920867
2446.0 151.467074209802
2446.0 151.467074209802
2447.0 151.99055796215376
2447.0 151.99055796215376
2448.0 152.51404117689952
2448.0 152.51404117689952
2449.0 153.03752382759833
2449.0 153.03752382759833
2450.0 153.56100592864036
2450.0 153.56100592864036
2451.0 154.08448749597093
2451.0 154.08448749597093
2452.0 154.6079685102529
2452.0 154.6079685102529
2453.0 155.1314489790025
2453.0 155.1314489790025
2454.0 155.6549289035945
2454.0 155.6549289035945
2455.0 156.17840826194222
2455.0 156.17840826194222
2456.0 156.70188709070285
2456.0 156.70188709070285
2457.0 157.2253653579858
2457.0 157.2253653579858
2458.0 157.74884309430686
2458.0 157.74884309430686
2459.0 158.2723202701127
2459.0 158.2723202701127
2460.0 158.7957969023536
2460.0 158.7957969023536
2461.0 159.31927297604673
2461.0 159.31927297604673
2462.0 159.8427485194202
2462.0 159.8427485194202
2463.0 160.36622349677924
2463.0 160.36622349677924
2464.0 160.88969793075373
2464.0 160.88969793075373
2465.0 161.41317182276794
2465.0 161.41317182276794
2466.0 161.93664516398042
2466.0 161.93664516398042
2467.0 162.46011797225447
2467.0 162.46011797225447
2468.0 162.98359021103187
2468.0 162.98359021103187
2469.0 163.50706191274645
2469.0 163.50706191274645
2470.0 164.0305330567853
2470.0 164.0305330567853
2471.0 164.55400366243603
2471.0 164.55400366243603
2472.0 165.07747372414994
2472.0 165.07747372414994
2473.0 165.60094322836846
2473.0 165.60094322836846
2474.0 166.1244121741292
2474.0 166.1244121741292
2475.0 166.64788058644868
2475.0 166.64788058644868
2476.0 167.17134845781084
2476.0 167.17134845781084
2477.0 167.6948157695207
2477.0 167.6948157695207
2478.0 168.21828252909444
2478.0 168.21828252909444
2479.0 168.74174875403253
2479.0 168.74174875403253
2480.0 169.26521442271013
2480.0 169.26521442271013
2481.0 169.78867955537729
2481.0 169.78867955537729
2482.0 170.31214413196432
2482.0 170.31214413196432
2483.0 170.83560815527028
2483.0 170.83560815527028
2484.0 171.35907162721315
2484.0 171.35907162721315
2485.0 171.8825345756087
2485.0 171.8825345756087
2486.0 172.40599695633304
2486.0 172.40599695633304
2487.0 172.92945879476565
2487.0 172.92945879476565
2488.0 173.45292007459832
2488.0 173.45292007459832
2489.0 173.9763808094392
2489.0 173.9763808094392
2490.0 174.49984100496775
2490.0 174.49984100496775
2491.0 175.0233006424891
2491.0 175.0233006424891
2492.0 175.54675973519895
2492.0 175.54675973519895
2493.0 176.07021828923868
2493.0 176.07021828923868
2494.0 176.59367629571736
2494.0 176.59367629571736
2495.0 177.11713375188532
2495.0 177.11713375188532
2496.0 177.640590654993
2496.0 177.640590654993
2497.0 178.16404699757376
2497.0 178.16404699757376
2498.0 178.68750281252318
2498.0 178.68750281252318
2499.0 179.21095807125042
2499.0 179.21095807125042
2500.0 179.73441278227662
2500.0 179.73441278227662
2501.0 180.2578669550429
2501.0 180.2578669550429
2502.0 180.78132056237575
2502.0 180.78132056237575
2503.0 181.30477363341615
2503.0 181.30477363341615
2504.0 181.82822615221883
2504.0 181.82822615221883
2505.0 182.35167812922987
2505.0 182.35167812922987
2506.0 182.875129548504
2506.0 182.875129548504
2507.0 183.39858043075304
2507.0 183.39858043075304
2508.0 183.92203077276565
2508.0 183.92203077276565
2509.0 184.44548054545024
2509.0 184.44548054545024
2510.0 184.96892976809443
2510.0 184.96892976809443
2511.0 185.492378458611
2511.0 185.492378458611
2512.0 186.01582660206662
2512.0 186.01582660206662
2513.0 186.53927418998262
2513.0 186.53927418998262
2514.0 187.06272123280516
2514.0 187.06272123280516
2515.0 187.5861677305342
2515.0 187.5861677305342
2516.0 188.1096136804202
2516.0 188.1096136804202
2517.0 188.6330590661055
2517.0 188.6330590661055
2518.0 189.15650392800183
2518.0 189.15650392800183
2519.0 189.67994822294787
2519.0 189.67994822294787
2520.0 190.20339198246444
2520.0 190.20339198246444
2521.0 190.72683519161822
2521.0 190.72683519161822
2522.0 191.2502778419305
2522.0 191.2502778419305
2523.0 191.77371995227662
2523.0 191.77371995227662
2524.0 192.29716152036875
2524.0 192.29716152036875
2525.0 192.82060253965324
2525.0 192.82060253965324
2526.0 193.3440430022441
2526.0 193.3440430022441
2527.0 193.86748292693522
2527.0 193.86748292693522
2528.0 194.39092229355794
2528.0 194.39092229355794
2529.0 194.91436112383607
2529.0 194.91436112383607
2530.0 195.43779939334573
2530.0 195.43779939334573
2531.0 195.9612371209621
2531.0 195.9612371209621
2532.0 196.48467429825607
2532.0 196.48467429825607
2533.0 197.00811093095672
2533.0 197.00811093095672
2534.0 197.53154702373155
2534.0 197.53154702373155
2535.0 198.05498255321817
2535.0 198.05498255321817
2536.0 198.57841753865458
2536.0 198.57841753865458
2537.0 199.10185198581937
2537.0 199.10185198581937
2538.0 199.6252858862339
2538.0 199.6252858862339
2539.0 200.14871922354055
2539.0 200.14871922354055
2540.0 200.6721520146896
2540.0 200.6721520146896
2541.0 201.19558427383924
2541.0 201.19558427383924
2542.0 201.719015971898
2542.0 201.719015971898
2543.0 202.2424471192624
2543.0 202.2424471192624
2544.0 202.7658777366444
2544.0 202.7658777366444
2545.0 203.2893077846372
2545.0 203.2893077846372
2546.0 203.8127372985232
2546.0 203.8127372985232
2547.0 204.33616626803658
2547.0 204.33616626803658
2548.0 204.8595946800312
2548.0 204.8595946800312
2549.0 205.38302254352882
2549.0 205.38302254352882
2550.0 205.9064498632466
2550.0 205.9064498632466
2551.0 206.42987663314204
2551.0 206.42987663314204
2552.0 206.95330285752001
2552.0 206.95330285752001
2553.0 207.47672853261886
2553.0 207.47672853261886
2554.0 208.00015365239628
2554.0 208.00015365239628
2555.0 208.52357823196593
2555.0 208.52357823196593
2556.0 209.04700226666023
2556.0 209.04700226666023
2557.0 209.5704257536801
2557.0 209.5704257536801
2558.0 210.09384868752636
2558.0 210.09384868752636
2559.0 210.6172710794272
2559.0 210.6172710794272
2560.0 211.14069292901289
2560.0 211.14069292901289
2561.0 211.66411421520866
2561.0 211.66411421520866
2562.0 212.18753495730215
2562.0 212.18753495730215
2563.0 212.71095515391852
2563.0 212.71095515391852
2564.0 213.23437480982437
2564.0 213.23437480982437
2565.0 213.7577939025207
2565.0 213.7577939025207
2566.0 214.28121245509914
2566.0 214.28121245509914
2567.0 214.80463046380515
2567.0 214.80463046380515
2568.0 215.3280479160357
2568.0 215.3280479160357
2569.0 215.85146483250264
2569.0 215.85146483250264
2569.6174846420777 216.1746664444247
2569.6174846420777 216.1746664444247
2570.6174846420777 216.5957354074891
2570.6174846420777 216.5957354074891
2571.6174846420777 216.9156545377903
2571.6174846420777 216.9156545377903
2572.6174846420777 217.15533654328632
2572.6174846420777 217.15533654328632
2573.6174846420777 217.3313704057853
2573.6174846420777 217.3313704057853
2574.6174846420777 217.45691537194156
2574.6174846420777 217.45691537194156
2575.6174846420777 217.54240997319982
2575.6174846420777 217.54240997319982
2576.6174846420777 217.5961345758235
2576.6174846420777 217.5961345758235
2577.6174846420777 217.62465761771014
2577.6174846420777 217.62465761771014
2578.6174846420777 217.63318949408716
2578.6174846420777 217.63318949408716
2579.6174846420777 217.62586335146693
2579.6174846420777 217.62586335146693
2580.5 217.60862436971735
2580.5 217.60862436971735
2581.5 217.57984473848433
2581.5 217.57984473848433
2582.5 217.54292118731385
2582.5 217.54292118731385
2583.5 217.49953747556899
2583.5 217.49953747556899
2584.5 217.45102922142652
2584.5 217.45102922142652
2585.5 217.39845591454056
2585.5 217.39845591454056
2586.5 217.34265800744706
2586.5 217.34265800744706
2587.5 217.28430216986612
2587.5 217.28430216986612
2588.5 217.22391725623802
2588.5 217.22391725623802
2589.5 217.1619227732987
2589.5 217.1619227732987
2590.5 217.09865148057375
2590.5 217.09865148057375
2591.5 217.0343673826252
2591.5 217.0343673826252
2592.5 216.96927985962702
2592.5 216.96927985962702
2593.5 216.90355501046446
2593.5 216.90355501046446
2594.5 216.83732460921405
2594.5 216.83732460921405
2595.5 216.77069316592102
2595.5 216.77069316592102
2596.5 216.7037435965327
2596.5 216.7037435965327
2597.5 216.63654168669433
2597.5 216.63654168669433
2598.5 216.56913959431856
2598.5 216.56913959431856
2599.5 216.50157869083452
2599.5 216.50157869083452
2600.5 216.43389183074987
2600.5 216.43389183074987
2601.5 216.3661050475254
2601.5 216.3661050475254
2602.5 216.29823898908964
2602.5 216.29823898908964
2603.5 216.23031004270447
2603.5 216.23031004270447
2604.5 216.16233123396142
2604.5 216.16233123396142
2605.5 216.09431283012918
2605.5 216.09431283012918
2606.5 216.02626305670603
2606.5 216.02626305670603
2607.5 215.95818837283926
2607.5 215.95818837283926
2608.5 215.89009392651684
2608.5 215.89009392651684
2609.5 215.8219838025819
2609.5 215.8219838025819
2610.5 215.75386124876792
2610.5 215.75386124876792
2611.5 215.68572882925358
2611.5 215.68572882925358
2612.5 215.61758857921316
2612.5 215.61758857921316
2613.5 215.5494421229858
2613.5 215.5494421229858
2614.5 215.4812907387758
2614.5 215.4812907387758
2615.5 215.41313543014905
2615.5 215.41313543014905
2616.5 215.34497702982821
2616.5 215.34497702982821
2617.5 215.27681615387561
2617.5 215.27681615387561
2618.5 215.20865332212284
2618.5 215.20865332212284
2619.5 215.14048895696297
2619.5 215.14048895696297
2620.5 215.0723233283394
2620.5 215.0723233283394
2621.5 215.00415672612468
2621.5 215.00415672612468
2622.5 214.93598934965297
2622.5 214.93598934965297
2623.5 214.86782134201133
2623.5 214.86782134201133
2624.5 214.79965284469748
2624.5 214.79965284469748
2625.5 214.73148394525674
2625.5 214.73148394525674
2626.5 214.66331474454373
2626.5 214.66331474454373
2627.5 214.59514529236847
2627.5 214.59514529236847
2628.5 214.52697563161283
2628.5 214.52697563161283
2629.5 214.458805809802
2629.5 214.458805809802
2630.5 214.39063586083924
2630.5 214.39063586083924
2631.5 214.32246580459517
2631.5 214.32246580459517
2632.5 214.25429565148343
2632.5 214.25429565148343
2633.5 214.18612544423553
2633.5 214.18612544423553
2634.5 214.1179551770524
2634.5 214.1179551770524
2635.5 214.04978486297946
2635.5 214.04978486297946
2636.5 213.98161450996142
2636.5 213.98161450996142
2637.5 213.9134441152387
2637.5 213.9134441152387
2638.5 213.84527370334254
2638.5 213.84527370334254
2639.5 213.77710325712218
2639.5 213.77710325712218
2640.5 213.7089327994414
2640.5 213.7089327994414
2641.5 213.64076230877424
2641.5 213.64076230877424
2642.5 213.57259180565075
2642.5 213.57259180565075
2643.5 213.50442126838928
2643.5 213.50442126838928
2644.5 213.4362507235724
2644.5 213.4362507235724
2645.5 213.3680801725254
2645.5 213.3680801725254
2646.5 213.2999096054938
2646.5 213.2999096054938
2647.5 213.2317390322816
2647.5 213.2317390322816
2648.5 213.16356845146444
2648.5 213.16356845146444
2649.5 213.095397857
2649.5 213.095397857
2650.5 213.02722726010953
2650.5 213.02722726010953
2651.5 212.95905664343036
2651.5 212.95905664343036
2652.5 212.89088602666246
2652.5 212.89088602666246
2653.5 212.82271539528477
2653.5 212.82271539528477
2654.5 212.754544763406
2654.5 212.754544763406
2655.5 212.68637411686794
2655.5 212.68637411686794
2656.5 212.6182034566331
2656.5 212.6182034566331
2657.5 212.55003278178847
2657.5 212.55003278178847
2658.5 212.48186211395893
2658.5 212.48186211395893
2659.5 212.4136914314701
2659.5 212.4136914314701
2660.5 212.34552073528448
2660.5 212.34552073528448
2661.5 212.2773500244891
2661.5 212.2773500244891
2662.5 212.2091793192845
2662.5 212.2091793192845
2663.5 212.1410086008449
2663.5 212.1410086008449
2664.5 212.07283786870852
2664.5 212.07283786870852
2665.5 212.00466712053807
2665.5 212.00466712053807
2666.5 211.93649637938267
2666.5 211.93649637938267
2667.5 211.86832562636712
2667.5 211.86832562636712
2668.5 211.80015484233468
2668.5 211.80015484233468
2669.5 211.73198407415876
2669.5 211.73198407415876
2670.5 211.66381327496592
2670.5 211.66381327496592
2671.5 211.59564247848346
2671.5 211.59564247848346
2672.5 211.5274716805374
2672.5 211.5274716805374
2673.5 211.45930087503592
2673.5 211.45930087503592
2674.5 211.3911300412671
2674.5 211.3911300412671
2675.5 211.32295920883385
2675.5 211.32295920883385
2676.5 211.25478836742087
2676.5 211.25478836742087
2677.5 211.18661750388193
2677.5 211.18661750388193
2678.5 211.11844665762388
2678.5 211.11844665762388
2679.5 211.05027578644075
2679.5 211.05027578644075
2680.5 210.98210489588126
2680.5 210.98210489588126
2681.5 210.91393401233688
2681.5 210.91393401233688
2682.5 210.84576310666657
2682.5 210.84576310666657
2683.5 210.77759220228228
2683.5 210.77759220228228
2684.5 210.70942128896775
2684.5 210.70942128896775
2685.5 210.64125036236877
2685.5 210.64125036236877
2686.5 210.5730794291768
2686.5 210.5730794291768
2687.5 210.50490848746693
2687.5 210.50490848746693
2688.5 210.43673752358163
2688.5 210.43673752358163
2689.5 210.3685665695105
2689.5 210.3685665695105
2690.5 210.30039559188916
2690.5 210.30039559188916
2691.5 210.23222460808717
2691.5 210.23222460808717
2692.5 210.16405361714206
2692.5 210.16405361714206
2693.5 210.095882619604
2693.5 210.095882619604
2694.5 210.02771160740667
2694.5 210.02771160740667
2695.5 209.95954059374577
2695.5 209.95954059374577
2696.5 209.89136955324187
2696.5 209.89136955324187
2697.5 209.82319852721972
2697.5 209.82319852721972
2698.5 209.7550274790716
2698.5 209.7550274790716
2699.5 209.68685642331857
2699.5 209.68685642331857
2700.5 209.6186853482387
2700.5 209.6186853482387
2701.5 209.55051427778713
2701.5 209.55051427778713
2702.5 209.4823431875469
2702.5 209.4823431875469
2703.5 209.41417208975122
2703.5 209.41417208975122
2704.5 209.34600099938297
2704.5 209.34600099938297
2705.5 209.27782988683924
2705.5 209.27782988683924
2706.5 209.20965876202303
2706.5 209.20965876202303
2707.5 209.14148762117276
2707.5 209.14148762117276
2708.5 209.07331648871235
2708.5 209.07331648871235
2709.5 209.005145334126
2709.5 209.005145334126
2710.5 208.9369741794509
2710.5 208.9369741794509
2711.5 208.86880301859517
2711.5 208.86880301859517
2712.5 208.8006318369883
2712.5 208.8006318369883
2713.5 208.73246065391785
2713.5 208.73246065391785
2714.5 208.6642894571506
2714.5 208.6642894571506
2715.5 208.5961182457736
2715.5 208.5961182457736
2716.5 208.52794703527027
2716.5 208.52794703527027
2717.5 208.45977581762386
2717.5 208.45977581762386
2718.5 208.39160457171013
2718.5 208.39160457171013
2719.5 208.32343333890336
2719.5 208.32343333890336
2720.5 208.25526207925358
2720.5 208.25526207925358
2721.5 208.1870908270312
2721.5 208.1870908270312
2722.5 208.11891956111202
2722.5 208.11891956111202
2723.5 208.05074827915877
2723.5 208.05074827915877
2724.5 207.9825769835087
2724.5 207.9825769835087
2725.5 207.91440568781937
2725.5 207.91440568781937
2726.5 207.84623438594943
2726.5 207.84623438594943
2727.5 207.7780630694202
2727.5 207.7780630694202
2728.5 207.70989173919418
2728.5 207.70989173919418
2729.5 207.6417204103037
2729.5 207.6417204103037
2730.5 207.5735490517711
2730.5 207.5735490517711
2731.5 207.5053777006659
2731.5 207.5053777006659
2732.5 207.4372063358639
2732.5 207.4372063358639
2733.5 207.36903496959835
2733.5 207.36903496959835
2734.5 207.30086358258163
2734.5 207.30086358258163
2735.5 207.2326921893843
2735.5 207.2326921893843
2736.5 207.16452079000635
2736.5 207.16452079000635
2737.5 207.09634938307295
2737.5 207.09634938307295
2738.5 207.02817796285507
2738.5 207.02817796285507
2739.5 206.96000654117364
2739.5 206.96000654117364
2740.5 206.8918351058449
2740.5 206.8918351058449
2741.5 206.8236636497155
2741.5 206.8236636497155
2742.5 206.7554921935469
2742.5 206.7554921935469
2743.5 206.68732073119762
2743.5 206.68732073119762
2744.5 206.61914926124342
2744.5 206.61914926124342
2745.5 206.55097777053805
2745.5 206.55097777053805
2746.5 206.48280627979346
2746.5 206.48280627979346
2747.5 206.4146347814439
2747.5 206.4146347814439
2748.5 206.34646327082186
2748.5 206.34646327082186
2749.5 206.27829174554054
2749.5 206.27829174554054
2750.5 206.21012022017047
2750.5 206.21012022017047
2751.5 206.14194867267446
2751.5 206.14194867267446
2752.5 206.0737771335683
2752.5 206.0737771335683
2753.5 206.00560557371102
2753.5 206.00560557371102
2754.5 205.9374340001569
2754.5 205.9374340001569
2755.5 205.86926241808493
2755.5 205.86926241808493
2756.5 205.80109083120712
2756.5 205.80109083120712
2757.5 205.73291923534956
2757.5 205.73291923534956
2758.5 205.66474764082753
2758.5 205.66474764082753
2759.5 205.5965760326087
2759.5 205.5965760326087
2760.5 205.52840440363875
2760.5 205.52840440363875
2761.5 205.4602327732052
2761.5 205.4602327732052
2762.5 205.39206113091151
2762.5 205.39206113091151
2763.5 205.32388947354622
2763.5 205.32388947354622
2764.5 205.25571781000028
2764.5 205.25571781000028
2765.5 205.18754614636558
2765.5 205.18754614636558
2766.5 205.11937445446358
2766.5 205.11937445446358
2767.5 205.0512027770928
2767.5 205.0512027770928
2768.5 204.98303107186706
2768.5 204.98303107186706
2769.5 204.9148593736564
2769.5 204.9148593736564
2770.5 204.8466876471784
2770.5 204.8466876471784
2771.5 204.77851592812783
2771.5 204.77851592812783
2772.5 204.71034419538046
2772.5 204.71034419538046
2773.5 204.64217244188194
2773.5 204.64217244188194
2774.5 204.5740007042895
2774.5 204.5740007042895
2775.5 204.50582892857625
2775.5 204.50582892857625
2776.5 204.43765716262772
2776.5 204.43765716262772
2777.5 204.36948537455322
2777.5 204.36948537455322
2778.5 204.30131358638997
2778.5 204.30131358638997
2779.5 204.23314179204607
2779.5 204.23314179204607
2780.5 204.16496997695106
2780.5 204.16496997695106
2781.5 204.09679816176725
2781.5 204.09679816176725
2782.5 204.02862632679478
2782.5 204.02862632679478
2783.5 203.96045449924975
2783.5 203.96045449924975
2784.5 203.8922826556706
2784.5 203.8922826556706
2785.5 203.82411079367762
2785.5 203.82411079367762
2786.5 203.75593893773723
2786.5 203.75593893773723
2787.5 203.68776705962136
2787.5 203.68776705962136
2788.5 203.61959517060782
2788.5 203.61959517060782
2789.5 203.55142328013073
2789.5 203.55142328013073
2790.5 203.48325137641865
2790.5 203.48325137641865
2791.5 203.41507947358028
2791.5 203.41507947358028
2792.5 203.34690754151214
2792.5 203.34690754151214
2793.5 203.27873561783386
2793.5 203.27873561783386
2794.5 203.21056367202965
2794.5 203.21056367202965
2795.5 203.1423917199953
2795.5 203.1423917199953
2796.5 203.0742197692965
2796.5 203.0742197692965
2797.5 203.00604781104224
2797.5 203.00604781104224
2798.5 202.93787582589547
2798.5 202.93787582589547
2799.5 202.86970384817613
2799.5 202.86970384817613
2800.5 202.80153184081468
2800.5 202.80153184081468
2801.5 202.7333598408806
2801.5 202.7333598408806
2802.5 202.6651878225327
2802.5 202.6651878225327
2803.5 202.5970158027212
2803.5 202.5970158027212
2804.5 202.52884376353333
2804.5 202.52884376353333
2805.5 202.46067172288195
2805.5 202.46067172288195
2806.5 202.3924996760499
2806.5 202.3924996760499
2807.5 202.32432762303725
2807.5 202.32432762303725
2808.5 202.25615555064823
2808.5 202.25615555064823
2809.5 202.18798347679567
2809.5 202.18798347679567
2810.5 202.11981138219195
2810.5 202.11981138219195
2811.5 202.05163928846196
2811.5 202.05163928846196
2812.5 201.98346718896363
2812.5 201.98346718896363
2813.5 201.9152950673394
2813.5 201.9152950673394
2814.5 201.84712294658885
2814.5 201.84712294658885
2815.5 201.77895080508716
2815.5 201.77895080508716
2816.5 201.71077867101286
2816.5 201.71077867101286
2817.5 201.64260651004608
2817.5 201.64260651004608
2818.5 201.57443434152384
2818.5 201.57443434152384
2819.5 201.50626217291287
2819.5 201.50626217291287
2820.5 201.43808999812123
2820.5 201.43808999812123
2821.5 201.36991780395326
2821.5 201.36991780395326
2822.5 201.30174560222986
2822.5 201.30174560222986
2823.5 201.2335734004177
2823.5 201.2335734004177
2824.5 201.1654011792292
2824.5 201.1654011792292
2825.5 201.09722895657714
2825.5 201.09722895657714
2826.5 201.02905671413637
2826.5 201.02905671413637
2827.5 200.96088446592734
2827.5 200.96088446592734
2828.5 200.8927122026467
2828.5 200.8927122026467
2829.5 200.82453994816825
2829.5 200.82453994816825
2830.5 200.756367679993
2830.5 200.756367679993
2831.5 200.68819538969183
2831.5 200.68819538969183
2832.5 200.6200230945848
2832.5 200.6200230945848
2833.5 200.55185079233468
2833.5 200.55185079233468
2834.5 200.48367849095825
2834.5 200.48367849095825
2835.5 200.4155061688307
2835.5 200.4155061688307
2836.5 200.34733383204386
2836.5 200.34733383204386
2837.5 200.27916149613074
2837.5 200.27916149613074
2838.5 200.21098914698263
2838.5 200.21098914698263
2839.5 200.14281679774578
2839.5 200.14281679774578
2840.5 200.0746444216659
2840.5 200.0746444216659
2841.5 200.00647203935588
2841.5 200.00647203935588
2842.5 199.9382996630985
2842.5 199.9382996630985
2843.5 199.8701272684272
2843.5 199.8701272684272
2844.5 199.80195486661282
2844.5 199.80195486661282
2845.5 199.7337824558187
2845.5 199.7337824558187
2846.5 199.6656100341269
2846.5 199.6656100341269
2847.5 199.5974375977758
2847.5 199.5974375977758
2848.5 199.52926515524408
2848.5 199.52926515524408
2849.5 199.46109270653173
2849.5 199.46109270653173
2850.5 199.3929202445349
2850.5 199.3929202445349
2851.5 199.32474777498263
2851.5 199.32474777498263
2852.5 199.25657530062455
2852.5 199.25657530062455
2853.5 199.18840281023236
2853.5 199.18840281023236
2854.5 199.12023031503438
2854.5 199.12023031503438
2855.5 199.05205780613954
2855.5 199.05205780613954
2856.5 198.98388529858028
2856.5 198.98388529858028
2857.5 198.91571276884557
2857.5 198.91571276884557
2858.5 198.8475402418212
2858.5 198.8475402418212
2859.5 198.7793676912466
2859.5 198.7793676912466
2860.5 198.71119512977427
2860.5 198.71119512977427
2861.5 198.64302256821315
2861.5 198.64302256821315
2862.5 198.57485000661282
2862.5 198.57485000661282
2863.5 198.50667742558662
2863.5 198.50667742558662
2864.5 198.438504837005
2864.5 198.438504837005
2865.5 198.37033224224274
2865.5 198.37033224224274
2866.5 198.30215962058796
2866.5 198.30215962058796
2867.5 198.2339870049858
2867.5 198.2339870049858
2868.5 198.1658143845778
2868.5 198.1658143845778
2869.5 198.09764174341865
2869.5 198.09764174341865
2870.5 198.02946909602937
2870.5 198.02946909602937
2871.5 197.96129644250897
2871.5 197.96129644250897
2872.5 197.8931237888503
2872.5 197.8931237888503
2873.5 197.82495111586476
2873.5 197.82495111586476
2874.5 197.75677842070382
2874.5 197.75677842070382
2875.5 197.68860573393272
2875.5 197.68860573393272
2876.5 197.6204330264105
2876.5 197.6204330264105
2877.5 197.5522603201743
2877.5 197.5522603201743
2878.5 197.48408760070313
2878.5 197.48408760070313
2879.5 197.4159148745895
2879.5 197.4159148745895
2880.5 197.3477421352409
2880.5 197.3477421352409
2881.5 197.27956938123305
2881.5 197.27956938123305
2882.5 197.21139662241933
2882.5 197.21139662241933
2883.5 197.14322386351685
2883.5 197.14322386351685
2884.5 197.0750510848257
2884.5 197.0750510848257
2885.5 197.00687829899147
2885.5 197.00687829899147
2886.5 196.9387055008352
2886.5 196.9387055008352
2887.5 196.87053270873156
2887.5 196.87053270873156
2888.5 196.80235988973538
2888.5 196.80235988973538
2889.5 196.73418707344956
2889.5 196.73418707344956
2890.5 196.66601424209213
2890.5 196.66601424209213
2891.5 196.59784139745025
2891.5 196.59784139745025
2892.5 196.5296685466277
2892.5 196.5296685466277
2893.5 196.46149568962454
2893.5 196.46149568962454
2894.5 196.3933228179621
2894.5 196.3933228179621
2895.5 196.3251499414938
2895.5 196.3251499414938
2896.5 196.2569770588449
2896.5 196.2569770588449
2897.5 196.18880416153672
2897.5 196.18880416153672
2898.5 196.12063124581465
2898.5 196.12063124581465
2899.5 196.05245833752002
2899.5 196.05245833752002
2900.5 195.98428540704992
2900.5 195.98428540704992
2901.5 195.91611247182348
2901.5 195.91611247182348
2902.5 195.84793953036692
2902.5 195.84793953036692
2903.5 195.77976659496298
2903.5 195.77976659496298
2904.5 195.71159362794944
2904.5 195.71159362794944
2905.5 195.64342064490182
2905.5 195.64342064490182
2906.5 195.57524767161888
2906.5 195.57524767161888
2907.5 195.5070746775848
2907.5 195.5070746775848
2908.5 195.43890168346195
2908.5 195.43890168346195
2909.5 195.37072866996277
2909.5 195.37072866996277
2910.5 195.30255565028293
2910.5 195.30255565028293
2911.5 195.23438263051435
2911.5 195.23438263051435
2912.5 195.16620959136944
2912.5 195.16620959136944
2913.5 195.09803655923957
2913.5 195.09803655923957
2914.5 195.0298634870215
2914.5 195.0298634870215
2915.5 194.96169043542653
2915.5 194.96169043542653
2916.5 194.89351735693904
2916.5 194.89351735693904
2917.5 194.825344285879
2917.5 194.825344285879
2918.5 194.75717118183454
2918.5 194.75717118183454
2919.5 194.68899807632653
2919.5 194.68899807632653
2920.5 194.62082497490363
2920.5 194.62082497490363
2921.5 194.5526518499305
2921.5 194.5526518499305
2922.5 194.48447873472207
2922.5 194.48447873472207
2923.5 194.41630558419195
2923.5 194.41630558419195
2924.5 194.34813244342652
2924.5 194.34813244342652
2925.5 194.27995928800183
2925.5 194.27995928800183
2926.5 194.21178611888033
2926.5 194.21178611888033
2927.5 194.14361293652385
2927.5 194.14361293652385
2928.5 194.0754397554534
2928.5 194.0754397554534
2929.5 194.00726656957713
2929.5 194.00726656957713
2930.5 193.93909335405874
2930.5 193.93909335405874
2931.5 193.8709201426255
2931.5 193.8709201426255
2932.5 193.8027469222125
2932.5 193.8027469222125
2933.5 193.73457369699366
2933.5 193.73457369699366
2934.5 193.66640045853987
2934.5 193.66640045853987
2935.5 193.59822719928545
2935.5 193.59822719928545
2936.5 193.53005394842089
2936.5 193.53005394842089
2937.5 193.46188067680518
2937.5 193.46188067680518
2938.5 193.3937074064755
2938.5 193.3937074064755
2939.5 193.32553410930282
2939.5 193.32553410930282
2940.5 193.25736081204136
2940.5 193.25736081204136
2941.5 193.18918751606594
2941.5 193.18918751606594
2942.5 193.1210142007142
2942.5 193.1210142007142
2943.5 193.05284086419894
2943.5 193.05284086419894
2944.5 192.9846675439526
2944.5 192.9846675439526
2945.5 192.91649419548844
2945.5 192.91649419548844
2946.5 192.84832084079412
2946.5 192.84832084079412
2947.5 192.780147481294
2947.5 192.780147481294
2948.5 192.71197411327594
2948.5 192.71197411327594
2949.5 192.64380072821882
2949.5 192.64380072821882
2950.5 192.57562734307294
2950.5 192.57562734307294
2951.5 192.50745395078397
2951.5 192.50745395078397
2952.5 192.4392805387063
2952.5 192.4392805387063
2953.5 192.37110712791468
2953.5 192.37110712791468
2954.5 192.3029337038386
2954.5 192.3029337038386
2955.5 192.23476026748997
2955.5 192.23476026748997
2956.5 192.16658680896592
2956.5 192.16658680896592
2957.5 192.09841336772274
2957.5 192.09841336772274
2958.5 192.0302398911579
2958.5 192.0302398911579
2959.5 191.96206643044957
2959.5 191.96206643044957
2960.5 191.89389294147395
2960.5 191.89389294147395
2961.5 191.82571945520866
2961.5 191.82571945520866
2962.5 191.75754594676792
2962.5 191.75754594676792
2963.5 191.6893724406252
2963.5 191.6893724406252
2964.5 191.62119892023554
2964.5 191.62119892023554
2965.5 191.5530253960025
2965.5 191.5530253960025
2966.5 191.4848518571102
2966.5 191.4848518571102
2967.5 191.41667831203725
2967.5 191.41667831203725
2968.5 191.34850474896277
2968.5 191.34850474896277
2969.5 191.2803311844247
2969.5 191.2803311844247
2970.5 191.21215761508083
2970.5 191.21215761508083
2971.5 191.14398402636058
2971.5 191.14398402636058
2972.5 191.07581043145973
2972.5 191.07581043145973
2973.5 191.0076368364701
2973.5 191.0076368364701
2974.5 190.93946321458796
2974.5 190.93946321458796
2975.5 190.87128959541616
2975.5 190.87128959541616
2976.5 190.8031159761556
2976.5 190.8031159761556
2977.5 190.7349423286277
2977.5 190.7349423286277
2978.5 190.66676867629397
2978.5 190.66676867629397
2979.5 190.59859501819196
2979.5 190.59859501819196
2980.5 190.53042136096363
2980.5 190.53042136096363
2981.5 190.46224766841368
2981.5 190.46224766841368
2982.5 190.39407398700317
2982.5 190.39407398700317
2983.5 190.32590029707478
2983.5 190.32590029707478
2984.5 190.25772659619918
2984.5 190.25772659619918
2985.5 190.1895528731976
2985.5 190.1895528731976
2986.5 190.12137914534074
2986.5 190.12137914534074
2987.5 190.05320541881937
2987.5 190.05320541881937
2988.5 189.9850316715469
2988.5 189.9850316715469
2989.5 189.91685791946855
2989.5 189.91685791946855
2990.5 189.8486841611601
2990.5 189.8486841611601
2991.5 189.78051038961667
2991.5 189.78051038961667
2992.5 189.71233660437642
2992.5 189.71233660437642
2993.5 189.6441628293132
2993.5 189.6441628293132
2994.5 189.57598902460782
2994.5 189.57598902460782
2995.5 189.50781522398762
2995.5 189.50781522398762
2996.5 189.43964140119195
2996.5 189.43964140119195
2997.5 189.37146758678617
2997.5 189.37146758678617
2998.5 189.30329373843355
2998.5 189.30329373843355
2999.5 189.23511989984559
2999.5 189.23511989984559
3000.5 189.16694604659833
3000.5 189.16694604659833
3001.5 189.09877218854527
3001.5 189.09877218854527
3002.5 189.03059831111585
3002.5 189.03059831111585
3003.5 188.96242443359768
3003.5 188.96242443359768
3004.5 188.89425054238268
3004.5 188.89425054238268
3005.5 188.82607664068232
3005.5 188.82607664068232
3006.5 188.75790273280134
3006.5 188.75790273280134
3007.5 188.6897288027449
3007.5 188.6897288027449
3008.5 188.6215548753988
3008.5 188.6215548753988
3009.5 188.55338093573067
3009.5 188.55338093573067
3010.5 188.48520700349
3010.5 188.48520700349
3011.5 188.41703304435677
3011.5 188.41703304435677
3012.5 188.3488590804177
3012.5 188.3488590804177
3013.5 188.2806851018194
3013.5 188.2806851018194
3014.5 188.21251111232334
3014.5 188.21251111232334
3015.5 188.14433713020523
3015.5 188.14433713020523
3016.5 188.0761631212441
3016.5 188.0761631212441
3017.5 188.00798911219417
3017.5 188.00798911219417
3018.5 187.93981508514273
3018.5 187.93981508514273
3019.5 187.87164106648115
3019.5 187.87164106648115
3020.5 187.8034670199646
3020.5 187.8034670199646
3021.5 187.73529296822986
3021.5 187.73529296822986
3022.5 187.6671189168187
3022.5 187.6671189168187
3023.5 187.59894484699367
3023.5 187.59894484699367
3024.5 187.53077077002553
3024.5 187.53077077002553
3025.5 187.4625966807354
3025.5 187.4625966807354
3026.5 187.3944225941556
3026.5 187.3944225941556
3027.5 187.32624848677514
3027.5 187.32624848677514
3028.5 187.25807437321404
3028.5 187.25807437321404
3029.5 187.18990023890183
3029.5 187.18990023890183
3030.5 187.12172610115854
3030.5 187.12172610115854
3031.5 187.05355196332653
3031.5 187.05355196332653
3032.5 186.98537782068865
3032.5 186.98537782068865
3033.5 186.91720366339152
3033.5 186.91720366339152
3034.5 186.84902948200096
3034.5 186.84902948200096
3035.5 186.78085531371735
3035.5 186.78085531371735
3036.5 186.71268112600788
3036.5 186.71268112600788
3037.5 186.6445069189716
3037.5 186.6445069189716
3038.5 186.57633271322132
3038.5 186.57633271322132
3039.5 186.50815849514905
3039.5 186.50815849514905
3040.5 186.43998428587898
3040.5 186.43998428587898
3041.5 186.37181004224973
3041.5 186.37181004224973
3042.5 186.303635785336
3042.5 186.303635785336
3043.5 186.2354615504202
3043.5 186.2354615504202
3044.5 186.1672872838948
3044.5 186.1672872838948
3045.5 186.09911300271014
3045.5 186.09911300271014
3046.5 186.03093873129015
3046.5 186.03093873129015
3047.5 185.96276443064036
3047.5 185.96276443064036
3048.5 185.89459013975525
3048.5 185.89459013975525
3049.5 185.8264158294938
3049.5 185.8264158294938
3050.5 185.75824151442654
3050.5 185.75824151442654
3051.5 185.69006718607477
3051.5 185.69006718607477
3052.5 185.6218928440262
3052.5 185.6218928440262
3053.5 185.553718504688
3053.5 185.553718504688
3054.5 185.4855441445491
3054.5 185.4855441445491
3055.5 185.41736978574576
3055.5 185.41736978574576
3056.5 185.3491954014247
3056.5 185.3491954014247
3057.5 185.2810210184392
3057.5 185.2810210184392
3058.5 185.21284662922355
3058.5 185.21284662922355
3059.5 185.14467221925673
3059.5 185.14467221925673
3060.5 185.07649781337508
3060.5 185.07649781337508
3061.5 185.0083233998885
3061.5 185.0083233998885
3062.5 184.94014896702555
3062.5 184.94014896702555
3063.5 184.87197452935675
3063.5 184.87197452935675
3064.5 184.80380007093683
3064.5 184.80380007093683
3065.5 184.73562561517775
3065.5 184.73562561517775
3066.5 184.66745115323803
3066.5 184.66745115323803
3067.5 184.59927667049766
3067.5 184.59927667049766
3068.5 184.53110218437575
3068.5 184.53110218437575
3069.5 184.4629276981651
3069.5 184.4629276981651
3070.5 184.39475319252855
3070.5 184.39475319252855
3071.5 184.32657868213573
3071.5 184.32657868213573
3072.5 184.25840415094223
3072.5 184.25840415094223
3073.5 184.19022962245907
3073.5 184.19022962245907
3074.5 184.12205508774576
3074.5 184.12205508774576
3075.5 184.05388052618946
3075.5 184.05388052618946
3076.5 183.98570596591918
3076.5 183.98570596591918
3077.5 183.91753140125542
3077.5 183.91753140125542
3078.5 183.84935681680295
3078.5 183.84935681680295
3079.5 183.78118223226173
3079.5 183.78118223226173
3080.5 183.71300764428946
3080.5 183.71300764428946
3081.5 183.64483302846224
3081.5 183.64483302846224
3082.5 183.5766584135087
3082.5 183.5766584135087
3083.5 183.508483786695
3083.5 183.508483786695
3084.5 183.44030915507545
3084.5 183.44030915507545
3085.5 183.37213451017143
3085.5 183.37213451017143
3086.5 183.30395985294538
3086.5 183.30395985294538
3087.5 183.2357851984297
3087.5 183.2357851984297
3088.5 183.1676105156467
3088.5 183.1676105156467
3089.5 183.09943584304068
3089.5 183.09943584304068
3090.5 183.03126115673788
3090.5 183.03126115673788
3091.5 182.9630864571506
3091.5 182.9630864571506
3092.5 182.89491174570315
3092.5 182.89491174570315
3093.5 182.8267370365042
3093.5 182.8267370365042
3094.5 182.75856230792888
3094.5 182.75856230792888
3095.5 182.69038756606912
3095.5 182.69038756606912
3096.5 182.62221281193683
3096.5 182.62221281193683
3097.5 182.55403806655727
3097.5 182.55403806655727
3098.5 182.48586329433468
3098.5 182.48586329433468
3099.5 182.41768851725675
3099.5 182.41768851725675
3100.5 182.34951374151436
3100.5 182.34951374151436
3101.5 182.2813389463956
3101.5 182.2813389463956
3102.5 182.21316414504673
3102.5 182.21316414504673
3103.5 182.1449893318377
3103.5 182.1449893318377
3104.5 182.07681451382282
3104.5 182.07681451382282
3105.5 182.0086396895778
3105.5 182.0086396895778
3106.5 181.94046484458164
3106.5 181.94046484458164
3107.5 181.8722900036706
3107.5 181.8722900036706
3108.5 181.80411514906277
3108.5 181.80411514906277
3109.5 181.73594028254527
3109.5 181.73594028254527
3110.5 181.6677653952766
3110.5 181.6677653952766
3111.5 181.59959050457692
3111.5 181.59959050457692
3112.5 181.53141561378845
3112.5 181.53141561378845
3113.5 181.46324071819419
3113.5 181.46324071819419
3114.5 181.39506580459835
3114.5 181.39506580459835
3115.5 181.32689088482186
3115.5 181.32689088482186
3116.5 181.25871595176093
3116.5 181.25871595176093
3117.5 181.19054100637797
3117.5 181.19054100637797
3118.5 181.1223660552267
3118.5 181.1223660552267
3119.5 181.05419109317774
3119.5 181.05419109317774
3120.5 180.98601612489864
3120.5 180.98601612489864
3121.5 180.91784114475936
3121.5 180.91784114475936
3122.5 180.84966615838997
3122.5 180.84966615838997
3123.5 180.7814911672147
3123.5 180.7814911672147
3124.5 180.7133161641793
3124.5 180.7133161641793
3125.5 180.64514114882186
3125.5 180.64514114882186
3126.5 180.57696611880516
3126.5 180.57696611880516
3127.5 180.50879108535742
3127.5 180.50879108535742
3128.5 180.44061603253334
3128.5 180.44061603253334
3129.5 180.3724409809953
3129.5 180.3724409809953
3130.5 180.30426592465142
3130.5 180.30426592465142
3131.5 180.23609084893118
3131.5 180.23609084893118
3132.5 180.16791577449698
3132.5 180.16791577449698
3133.5 180.09974068779027
3133.5 180.09974068779027
3134.5 180.03156558165773
3134.5 180.03156558165773
3135.5 179.9633904843274
3135.5 179.9633904843274
3136.5 179.89521536152884
3136.5 179.89521536152884
3137.5 179.82704023250014
3137.5 179.82704023250014
3138.5 179.75886509770314
3138.5 179.75886509770314
3139.5 179.69068995906278
3139.5 179.69068995906278
3140.5 179.62251479256742
3140.5 179.62251479256742
3141.5 179.55433963583675
3141.5 179.55433963583675
3142.5 179.48616445876726
3142.5 179.48616445876726
3143.5 179.4179892792292
3143.5 179.4179892792292
3144.5 179.34981408503185
3144.5 179.34981408503185
3145.5 179.28163889212055
3145.5 179.28163889212055
3146.5 179.21346367374105
3146.5 179.21346367374105
3147.5 179.14528845802238
3147.5 179.14528845802238
3148.5 179.07711322155254
3148.5 179.07711322155254
3149.5 179.00893798774356
3149.5 179.00893798774356
3150.5 178.9407627341459
3150.5 178.9407627341459
3151.5 178.8725874822466
3151.5 178.8725874822466
3152.5 178.80441221807476
3152.5 178.80441221807476
3153.5 178.73623693447712
3153.5 178.73623693447712
3154.5 178.6680616535898
3154.5 178.6680616535898
3155.5 178.59988636038045
3155.5 178.59988636038045
3156.5 178.5317110477948
3156.5 178.5317110477948
3157.5 178.46353574401132
3157.5 178.46353574401132
3158.5 178.39536041333534
3158.5 178.39536041333534
3159.5 178.32718508394538
3159.5 178.32718508394538
3160.5 178.25900974503253
3160.5 178.25900974503253
3161.5 178.1908343914604
3161.5 178.1908343914604
3162.5 178.1226590405491
3162.5 178.1226590405491
3163.5 178.05448366279478
3163.5 178.05448366279478
3164.5 177.98630828770132
3164.5 177.98630828770132
3165.5 177.918132907802
3165.5 177.918132907802
3166.5 177.8499575146182
3166.5 177.8499575146182
3167.5 177.78178210205806
3167.5 177.78178210205806
3168.5 177.71360669174643
3168.5 177.71360669174643
3169.5 177.64543127094942
3169.5 177.64543127094942
3170.5 177.57725583549313
3170.5 177.57725583549313
3171.5 177.50908038908966
3171.5 177.50908038908966
3172.5 177.44090493788033
3172.5 177.44090493788033
3173.5 177.37272947481082
3173.5 177.37272947481082
3174.5 177.3045540055112
3174.5 177.3045540055112
3175.5 177.2363785168352
3175.5 177.2363785168352
3176.5 177.16820303696142
3176.5 177.16820303696142
3177.5 177.10002754614044
3177.5 177.10002754614044
3178.5 177.03185203456832
3178.5 177.03185203456832
3179.5 176.96367650499462
3179.5 176.96367650499462
3180.5 176.89550098518563
3180.5 176.89550098518563
3181.5 176.82732545209214
3181.5 176.82732545209214
3182.5 176.7591499057142
3182.5 176.7591499057142
3183.5 176.69097434229715
3183.5 176.69097434229715
3184.5 176.62279878630753
3184.5 176.62279878630753
3185.5 176.55462321231636
3185.5 176.55462321231636
3186.5 176.48644762600316
3186.5 176.48644762600316
3187.5 176.41827203392168
3187.5 176.41827203392168
3188.5 176.35009643840917
3188.5 176.35009643840917
3189.5 176.28192082919983
3189.5 176.28192082919983
3190.5 176.21374520808084
3190.5 176.21374520808084
3191.5 176.14556958358028
3191.5 176.14556958358028
3192.5 176.07739394437098
3192.5 176.07739394437098
3193.5 176.00921829426395
3193.5 176.00921829426395
3194.5 175.94104263224725
3194.5 175.94104263224725
3195.5 175.8728669640499
3195.5 175.8728669640499
3196.5 175.80469129242155
3196.5 175.80469129242155
3197.5 175.7365156075087
3197.5 175.7365156075087
3198.5 175.66833991307294
3198.5 175.66833991307294
3199.5 175.60016421006978
3199.5 175.60016421006978
3200.5 175.53198849754372
3200.5 175.53198849754372
3201.5 175.4638127863037
3201.5 175.4638127863037
3202.5 175.39563704817112
3202.5 175.39563704817112
3203.5 175.32746129955322
3203.5 175.32746129955322
3204.5 175.25928555222131
3204.5 175.25928555222131
3205.5 175.19110979256743
3205.5 175.19110979256743
3206.5 175.12293403562387
3206.5 175.12293403562387
3207.5 175.05475825787966
3207.5 175.05475825787966
3208.5 174.9865824621339
3208.5 174.9865824621339
3209.5 174.9184066690985
3209.5 174.9184066690985
3210.5 174.85023086374105
3210.5 174.85023086374105
3211.5 174.78205504647394
3211.5 174.78205504647394
3212.5 174.7138792230262
3212.5 174.7138792230262
3213.5 174.6457033815769
3213.5 174.6457033815769
3214.5 174.57752754141367
3214.5 174.57752754141367
3215.5 174.50935169781937
3215.5 174.50935169781937
3216.5 174.44117583484874
3216.5 174.44117583484874
3217.5 174.37299996707227
3217.5 174.37299996707227
3218.5 174.30482408601134
3218.5 174.30482408601134
3219.5 174.23664819400318
3219.5 174.23664819400318
3220.5 174.1684722962267
3220.5 174.1684722962267
3221.5 174.10029638755253
3221.5 174.10029638755253
3222.5 174.03212047264824
3222.5 174.03212047264824
3223.5 173.96394454725856
3223.5 173.96394454725856
3224.5 173.89576861563876
3224.5 173.89576861563876
3225.5 173.82759267353356
3225.5 173.82759267353356
3226.5 173.75941671773157
3226.5 173.75941671773157
3227.5 173.691240743928
3227.5 173.691240743928
3228.5 173.62306477278528
3228.5 173.62306477278528
3229.5 173.55488879546195
3229.5 173.55488879546195
3230.5 173.48671280765322
3230.5 173.48671280765322
3231.5 173.41853680041865
3231.5 173.41853680041865
3232.5 173.35036080157397
3232.5 173.35036080157397
3233.5 173.28218477015722
3233.5 173.28218477015722
3234.5 173.21400874708084
3234.5 173.21400874708084
3235.5 173.1458327074272
3235.5 173.1458327074272
3236.5 173.0776566544891
3236.5 173.0776566544891
3237.5 173.00948060283704
3237.5 173.00948060283704
3238.5 172.94130453414587
3238.5 172.94130453414587
3239.5 172.87312845968643
3239.5 172.87312845968643
3240.5 172.80495237899683
3240.5 172.80495237899683
3241.5 172.73677628173002
3241.5 172.73677628173002
3242.5 172.66860017823305
3242.5 172.66860017823305
3243.5 172.6004240774464
3243.5 172.6004240774464
3244.5 172.53224795723392
3244.5 172.53224795723392
3245.5 172.46407181155323
3245.5 172.46407181155323
3246.5 172.39589566715856
3246.5 172.39589566715856
3247.5 172.32771952542473
3247.5 172.32771952542473
3248.5 172.25954336573884
3248.5 172.25954336573884
3249.5 172.1913672011976
3249.5 172.1913672011976
3250.5 172.1231910243344
3250.5 172.1231910243344
3251.5 172.05501484170287
3251.5 172.05501484170287
3252.5 171.9868386410698
3252.5 171.9868386410698
3253.5 171.91866243563086
3253.5 171.91866243563086
3254.5 171.85048622676092
3254.5 171.85048622676092
3255.5 171.78230999709032
3255.5 171.78230999709032
3256.5 171.71413377013005
3256.5 171.71413377013005
3257.5 171.64595752516826
3257.5 171.64595752516826
3258.5 171.5777812739763
3258.5 171.5777812739763
3259.5 171.5096050194028
3259.5 171.5096050194028
3260.5 171.44142875149535
3260.5 171.44142875149535
3261.5 171.3732524594945
3261.5 171.3732524594945
3262.5 171.30507617492103
3262.5 171.30507617492103
3263.5 171.23689988077513
3263.5 171.23689988077513
3264.5 171.1687235658781
3264.5 171.1687235658781
3265.5 171.1005472536419
3265.5 171.1005472536419
3266.5 171.0323709234042
3266.5 171.0323709234042
3267.5 170.96419458836058
3267.5 170.96419458836058
3268.5 170.89601824851118
3268.5 170.89601824851118
3269.5 170.8278418967521
3269.5 170.8278418967521
3270.5 170.75966552561667
3270.5 170.75966552561667
3271.5 170.69148915714206
3271.5 170.69148915714206
3272.5 170.62331277025356
3272.5 170.62331277025356
3273.5 170.55513637897158
3273.5 170.55513637897158
3274.5 170.48695998288377
3274.5 170.48695998288377
3275.5 170.41878356599528
3275.5 170.41878356599528
3276.5 170.35060715319196
3276.5 170.35060715319196
3277.5 170.28243072944142
3277.5 170.28243072944142
3278.5 170.2142542924559
3278.5 170.2142542924559
3279.5 170.14607783741934
3279.5 170.14607783741934
3280.5 170.07790137757692
3280.5 170.07790137757692
3281.5 170.00972492653673
3281.5 170.00972492653673
3282.5 169.94154844388694
3282.5 169.94154844388694
3283.5 169.87337196252318
3283.5 169.87337196252318
3284.5 169.80519546315787
3284.5 169.80519546315787
3285.5 169.73701896507862
3285.5 169.73701896507862
3286.5 169.6688424635683
3286.5 169.6688424635683
3287.5 169.60066594268164
3287.5 169.60066594268164
3288.5 169.53248940379345
3288.5 169.53248940379345
3289.5 169.46431286004992
3289.5 169.46431286004992
3290.5 169.39613631764192
3290.5 169.39613631764192
3291.5 169.32795975860716
3291.5 169.32795975860716
3292.5 169.25978318587562
3292.5 169.25978318587562
3293.5 169.19160661012535
3293.5 169.19160661012535
3294.5 169.1234300356611
3294.5 169.1234300356611
3295.5 169.0552534282125
3295.5 169.0552534282125
3296.5 168.9870768234247
3296.5 168.9870768234247
3297.5 168.91890022272207
3297.5 168.91890022272207
3298.5 168.8507235937521
3298.5 168.8507235937521
3299.5 168.78254695424724
3299.5 168.78254695424724
3300.5 168.71437031745273
3300.5 168.71437031745273
3301.5 168.646193669711
3301.5 168.646193669711
3302.5 168.57801700259296
3302.5 168.57801700259296
3303.5 168.50984033813572
3303.5 168.50984033813572
3304.5 168.44166365430215
3304.5 168.44166365430215
3305.5 168.3734869731294
3305.5 168.3734869731294
3306.5 168.30531026648842
3306.5 168.30531026648842
3307.5 168.2371335549921
3307.5 168.2371335549921
3308.5 168.16895685229804
3308.5 168.16895685229804
3309.5 168.1007801255105
3309.5 168.1007801255105
3310.5 168.03260337929714
3310.5 168.03260337929714
3311.5 167.96442663579413
3311.5 167.96442663579413
3312.5 167.89624989495192
3312.5 167.89624989495192
3313.5 167.82807312112536
3313.5 167.82807312112536
3314.5 167.7598963499596
3314.5 167.7598963499596
3315.5 167.69171957440034
3315.5 167.69171957440034
3316.5 167.6235427804272
3316.5 167.6235427804272
3317.5 167.5553659745444
3317.5 167.5553659745444
3318.5 167.4871891774638
3318.5 167.4871891774638
3319.5 167.41901234877358
3319.5 167.41901234877358
3320.5 167.35083552136942
3320.5 167.35083552136942
3321.5 167.28265869190903
3321.5 167.28265869190903
3322.5 167.21448184169748
3322.5 167.21448184169748
3323.5 167.14630498095104
3323.5 167.14630498095104
3324.5 167.07812811539878
3324.5 167.07812811539878
3325.5 167.0099512450407
3325.5 167.0099512450407
3326.5 166.94177435525674
3326.5 166.94177435525674
3327.5 166.87359746955792
3327.5 166.87359746955792
3328.5 166.80542056585756
3328.5 166.80542056585756
3329.5 166.7372436498352
3329.5 166.7372436498352
3330.5 166.66906672804453
3330.5 166.66906672804453
3331.5 166.6008898041976
3331.5 166.6008898041976
3332.5 166.53271287412056
3332.5 166.53271287412056
3333.5 166.4645359185753
3333.5 166.4645359185753
3334.5 166.39635896001133
3334.5 166.39635896001133
3335.5 166.32818198912534
3335.5 166.32818198912534
3336.5 166.2600050195254
3336.5 166.2600050195254
3337.5 166.1918280319239
3337.5 166.1918280319239
3338.5 166.12365103383704
3338.5 166.12365103383704
3339.5 166.05547402480295
3339.5 166.05547402480295
3340.5 165.9872970170549
3340.5 165.9872970170549
3341.5 165.9191199913053
3341.5 165.9191199913053
3342.5 165.85094296212466
3342.5 165.85094296212466
3343.5 165.78276591965957
3343.5 165.78276591965957
3344.5 165.71458886624725
3344.5 165.71458886624725
3345.5 165.64641181554526
3345.5 165.64641181554526
3346.5 165.578234733646
3346.5 165.578234733646
3347.5 165.51005766008714
3347.5 165.51005766008714
3348.5 165.44188057466812
3348.5 165.44188057466812
3349.5 165.3737034787142
3349.5 165.3737034787142
3350.5 165.30552636434638
3350.5 165.30552636434638
3351.5 165.23734926015558
3351.5 165.23734926015558
3352.5 165.16917212907228
3352.5 165.16917212907228
3353.5 165.1009949860793
3353.5 165.1009949860793
3354.5 165.03281784717143
3354.5 165.03281784717143
3355.5 164.96464069731636
3355.5 164.96464069731636
3356.5 164.89646352808495
3356.5 164.89646352808495
3357.5 164.82828636151436
3357.5 164.82828636151436
3358.5 164.76010917694222
3358.5 164.76010917694222
3359.5 164.69193198893905
3359.5 164.69193198893905
3360.5 164.62375478765142
3360.5 164.62375478765142
3361.5 164.55557758293273
3361.5 164.55557758293273
3362.5 164.4874003588377
3362.5 164.4874003588377
3363.5 164.41922313268643
3363.5 164.41922313268643
3364.5 164.3510459078212
3364.5 164.3510459078212
3365.5 164.28286864286773
3365.5 164.28286864286773
3366.5 164.21469140266177
3366.5 164.21469140266177
3367.5 164.14651413698763
3367.5 164.14651413698763
3368.5 164.0783368518876
3368.5 164.0783368518876
3369.5 164.01015957696458
3369.5 164.01015957696458
3370.5 163.9419822850025
3370.5 163.9419822850025
3371.5 163.87380497975593
3371.5 163.87380497975593
3372.5 163.8056276653988
3372.5 163.8056276653988
3373.5 163.73745035329014
3373.5 163.73745035329014
3374.5 163.66927301332652
3374.5 163.66927301332652
3375.5 163.60109567882282
3375.5 163.60109567882282
3376.5 163.532918338089
3376.5 163.532918338089
3377.5 163.46474097326174
3377.5 163.46474097326174
3378.5 163.3965636110953
3378.5 163.3965636110953
3379.5 163.32838623092735
3379.5 163.32838623092735
3380.5 163.2602088520454
3380.5 163.2602088520454
3381.5 163.1920314565367
3381.5 163.1920314565367
3382.5 163.12385404870602
3382.5 163.12385404870602
3383.5 163.05567663038997
3383.5 163.05567663038997
3384.5 162.98749921335994
3384.5 162.98749921335994
3385.5 162.91932177970315
3385.5 162.91932177970315
3386.5 162.85114433372436
3386.5 162.85114433372436
3387.5 162.78296689183068
3387.5 162.78296689183068
3388.5 162.7147894305112
3388.5 162.7147894305112
3389.5 162.6466119587063
3389.5 162.6466119587063
3390.5 162.5784344806713
3390.5 162.5784344806713
3391.5 162.5102569860095
3391.5 162.5102569860095
3392.5 162.44207949405808
3392.5 162.44207949405808
3393.5 162.3739019911594
3393.5 162.3739019911594
3394.5 162.3057244763511
3394.5 162.3057244763511
3395.5 162.23754693744937
3395.5 162.23754693744937
3396.5 162.16936942049603
3396.5 162.16936942049603
3397.5 162.10119186625357
3397.5 162.10119186625357
3398.5 162.03301431329714
3398.5 162.03301431329714
3399.5 161.96483675690968
3399.5 161.96483675690968
3400.5 161.8966591825207
3400.5 161.8966591825207
3401.5 161.828481596222
3401.5 161.828481596222
3402.5 161.76030402106278
3402.5 161.76030402106278
3403.5 161.6921264119567
3403.5 161.6921264119567
3404.5 161.62394879937008
3404.5 161.62394879937008
3405.5 161.5557711894938
3405.5 161.5557711894938
3406.5 161.487593561616
3406.5 161.487593561616
3407.5 161.41941592416575
3407.5 161.41941592416575
3408.5 161.3512382809472
3408.5 161.3512382809472
3409.5 161.28306062540668
3409.5 161.28306062540668
3410.5 161.21488295933122
3410.5 161.21488295933122
3411.5 161.14670529124908
3411.5 161.14670529124908
3412.5 161.07852760236625
3412.5 161.07852760236625
3413.5 161.0103499114272
3413.5 161.0103499114272
3414.5 160.94217220720367
3414.5 160.94217220720367
3415.5 160.8739944995491
3415.5 160.8739944995491
3416.5 160.80581678140916
3416.5 160.80581678140916
3417.5 160.737639052322
3417.5 160.737639052322
3418.5 160.66946131132516
3418.5 160.66946131132516
3419.5 160.60128355938113
3419.5 160.60128355938113
3420.5 160.53310579695173
3420.5 160.53310579695173
3421.5 160.46492803718314
3421.5 160.46492803718314
3422.5 160.3967502726087
3422.5 160.3967502726087
3423.5 160.32857247683702
3423.5 160.32857247683702
3424.5 160.26039468468866
3424.5 160.26039468468866
3425.5 160.19221688677197
3425.5 160.19221688677197
3426.5 160.12403906333756
3426.5 160.12403906333756
3427.5 160.05586124536308
3427.5 160.05586124536308
3428.5 159.98768340658796
3428.5 159.98768340658796
3429.5 159.919505571898
3429.5 159.919505571898
3430.5 159.85132771169026
3430.5 159.85132771169026
3431.5 159.78314986165958
3431.5 159.78314986165958
3432.5 159.71497200205644
3432.5 159.71497200205644
3433.5 159.646794123077
3433.5 159.646794123077
3434.5 159.578616226096
3434.5 159.578616226096
3435.5 159.5104383317758
3435.5 159.5104383317758
3436.5 159.4422604180793
3436.5 159.4422604180793
3437.5 159.37408250232653
3437.5 159.37408250232653
3438.5 159.3059045892346
3438.5 159.3059045892346
3439.5 159.2377266581411
3439.5 159.2377266581411
3440.5 159.16954870904607
3440.5 159.16954870904607
3441.5 159.10137075652
3441.5 159.10137075652
3442.5 159.03319279208426
3442.5 159.03319279208426
3443.5 158.96501481532653
3443.5 158.96501481532653
3444.5 158.89683685012056
3444.5 158.89683685012056
3445.5 158.8286588608212
3445.5 158.8286588608212
3446.5 158.76048085209598
3446.5 158.76048085209598
3447.5 158.6923028474559
3447.5 158.6923028474559
3448.5 158.62412482338996
3448.5 158.62412482338996
3449.5 158.55594680203436
3449.5 158.55594680203436
3450.5 158.48776877110635
3450.5 158.48776877110635
3451.5 158.4195907221768
3451.5 158.4195907221768
3452.5 158.35141266133755
3452.5 158.35141266133755
3453.5 158.28323460458347
3453.5 158.28323460458347
3454.5 158.21505652231164
3454.5 158.21505652231164
3455.5 158.14687844270065
3455.5 158.14687844270065
3456.5 158.07870035965863
3456.5 158.07870035965863
3457.5 158.01052224404452
3457.5 158.01052224404452
3458.5 157.9423441456618
3458.5 157.9423441456618
3459.5 157.8741660231856
3459.5 157.8741660231856
3460.5 157.80598789489164
3460.5 157.80598789489164
3461.5 157.73780975844957
3461.5 157.73780975844957
3462.5 157.66963160120685
3462.5 157.66963160120685
3463.5 157.60145344804926
3463.5 157.60145344804926
3464.5 157.5332752928354
3464.5 157.5332752928354
3465.5 157.46509709615856
3465.5 157.46509709615856
3466.5 157.39691892560398
3466.5 157.39691892560398
3467.5 157.32874072815693
3467.5 157.32874072815693
3468.5 157.26056252769115
3468.5 157.26056252769115
3469.5 157.19238431627815
3469.5 157.19238431627815
3470.5 157.124206093005
3470.5 157.124206093005
3471.5 157.05602786015942
3471.5 157.05602786015942
3472.5 156.98784961540417
3472.5 156.98784961540417
3473.5 156.919671361126
3473.5 156.919671361126
3474.5 156.8514931085462
3474.5 156.8514931085462
3475.5 156.78331484030213
3475.5 156.78331484030213
3476.5 156.7151365587736
3476.5 156.7151365587736
3477.5 156.64695827518878
3477.5 156.64695827518878
3478.5 156.57877997831952
3478.5 156.57877997831952
3479.5 156.51060167330215
3479.5 156.51060167330215
3480.5 156.4424233563751
3480.5 156.4424233563751
3481.5 156.37424502712602
3481.5 156.37424502712602
3482.5 156.30606669485823
3482.5 156.30606669485823
3483.5 156.23788835915943
3483.5 156.23788835915943
3484.5 156.16971000683387
3484.5 156.16971000683387
3485.5 156.10153164827815
3485.5 156.10153164827815
3486.5 156.03335327452
3486.5 156.03335327452
3487.5 155.9651748945317
3487.5 155.9651748945317
3488.5 155.89699651152472
3488.5 155.89699651152472
3489.5 155.82881809690815
3489.5 155.82881809690815
3490.5 155.76063969246857
3490.5 155.76063969246857
3491.5 155.69246128317363
3491.5 155.69246128317363
3492.5 155.6242828497853
3492.5 155.6242828497853
3493.5 155.55610442794875
3493.5 155.55610442794875
3494.5 155.4879259805945
3494.5 155.4879259805945
3495.5 155.4197475138639
3495.5 155.4197475138639
3496.5 155.35156905116892
3496.5 155.35156905116892
3497.5 155.2833905850429
3497.5 155.2833905850429
3498.5 155.21521210229014
3498.5 155.21521210229014
3499.5 155.1470336062529
3499.5 155.1470336062529
3500.5 155.07885510815942
3500.5 155.07885510815942
3501.5 155.01067659206439
3501.5 155.01067659206439
3502.5 154.9424980786302
3502.5 154.9424980786302
3503.5 154.87431954815693
3503.5 154.87431954815693
3504.5 154.80614101329013
3504.5 154.80614101329013
3505.5 154.73796246788848
3505.5 154.73796246788848
3506.5 154.66978390407294
3506.5 154.66978390407294
3507.5 154.60160533723868
3507.5 154.60160533723868
3508.5 154.5334267655491
3508.5 154.5334267655491
3509.5 154.46524817865708
3509.5 154.46524817865708
3510.5 154.3970695855349
3510.5 154.3970695855349
3511.5 154.32889098330213
3511.5 154.32889098330213
3512.5 154.26071237621406
3512.5 154.26071237621406
3513.5 154.19253374503253
3513.5 154.19253374503253
3514.5 154.12435512402803
3514.5 154.12435512402803
3515.5 154.05617648497247
3515.5 154.05617648497247
3516.5 153.98799782182348
3516.5 153.98799782182348
3517.5 153.91981916133534
3517.5 153.91981916133534
3518.5 153.85164049741616
3518.5 153.85164049741616
3519.5 153.7834618229621
3519.5 153.7834618229621
3520.5 153.715283145077
3520.5 153.715283145077
3521.5 153.64710444919035
3521.5 153.64710444919035
3522.5 153.57892573530214
3522.5 153.57892573530214
3523.5 153.51074702407476
3523.5 153.51074702407476
3524.5 153.44256828870448
3524.5 153.44256828870448
3525.5 153.37438955741933
3525.5 153.37438955741933
3526.5 153.306210828795
3526.5 153.306210828795
3527.5 153.23803207602776
3527.5 153.23803207602776
3528.5 153.16985331277513
3528.5 153.16985331277513
3529.5 153.1016745385753
3529.5 153.1016745385753
3530.5 153.03349575998197
3530.5 153.03349575998197
3531.5 152.96531697044142
3531.5 152.96531697044142
3532.5 152.8971381717903
3532.5 152.8971381717903
3533.5 152.82895936828382
3533.5 152.82895936828382
3534.5 152.7607805481506
3534.5 152.7607805481506
3535.5 152.6926017161572
3535.5 152.6926017161572
3536.5 152.6244228952538
3536.5 152.6244228952538
3537.5 152.55624403706122
3537.5 152.55624403706122
3538.5 152.4880651862466
3538.5 152.4880651862466
3539.5 152.41988632728382
3539.5 152.41988632728382
3540.5 152.3517074564114
3540.5 152.3517074564114
3541.5 152.2835285689122
3541.5 152.2835285689122
3542.5 152.21534967660716
3542.5 152.21534967660716
3543.5 152.14717077514206
3543.5 152.14717077514206
3544.5 152.07899186277925
3544.5 152.07899186277925
3545.5 152.01081295302777
3545.5 152.01081295302777
3546.5 151.9426340121285
3546.5 151.9426340121285
3547.5 151.87445508846062
3547.5 151.87445508846062
3548.5 151.80627612607927
3548.5 151.80627612607927
3549.5 151.73809718235358
3549.5 151.73809718235358
3550.5 151.66991820463153
3550.5 151.66991820463153
3551.5 151.60173923236943
3551.5 151.60173923236943
3552.5 151.5335602491601
3552.5 151.5335602491601
3553.5 151.46538126155727
3553.5 151.46538126155727
3554.5 151.39720225829015
3554.5 151.39720225829015
3555.5 151.32902324920522
3555.5 151.32902324920522
3556.5 151.26084422354305
3556.5 151.26084422354305
3557.5 151.19266519440035
3557.5 151.19266519440035
3558.5 151.12448614725608
3558.5 151.12448614725608
3559.5 151.05630709668077
3559.5 151.05630709668077
3560.5 150.9881280501411
3560.5 150.9881280501411
3561.5 150.91994897102938
3561.5 150.91994897102938
3562.5 150.8517699044319
3562.5 150.8517699044319
3563.5 150.7835908052624
3563.5 150.7835908052624
3564.5 150.71541170875372
3564.5 150.71541170875372
3565.5 150.64723261018878
3565.5 150.64723261018878
3566.5 150.57905349971418
3566.5 150.57905349971418
3567.5 150.5108743722005
3567.5 150.5108743722005
3568.5 150.4426952416681
3568.5 150.4426952416681
3569.5 150.37451609313416
3569.5 150.37451609313416
3570.5 150.3063369411197
3570.5 150.3063369411197
3571.5 150.23815779319034
3571.5 150.23815779319034
3572.5 150.16997860517276
3572.5 150.16997860517276
3573.5 150.10179943718563
3573.5 150.10179943718563
3574.5 150.03362024977264
3574.5 150.03362024977264
3575.5 149.96544105324907
3575.5 149.96544105324907
3576.5 149.89726183729965
3576.5 149.89726183729965
3577.5 149.82908262639785
3577.5 149.82908262639785
3578.5 149.76090339790682
3578.5 149.76090339790682
3579.5 149.69272415984335
3579.5 149.69272415984335
3580.5 149.62454492306594
3580.5 149.62454492306594
3581.5 149.55636566966177
3581.5 149.55636566966177
3582.5 149.48818639963088
3582.5 149.48818639963088
3583.5 149.4200071261689
3583.5 149.4200071261689
3584.5 149.3518278421721
3584.5 149.3518278421721
3585.5 149.28364855336943
3585.5 149.28364855336943
3586.5 149.21546926388532
3586.5 149.21546926388532
3587.5 149.14728994792102
3587.5 149.14728994792102
3588.5 149.0791106210095
3588.5 149.0791106210095
3589.5 149.01093129955794
3589.5 149.01093129955794
3590.5 148.9427519601048
3590.5 148.9427519601048
3591.5 148.87457261579635
3591.5 148.87457261579635
3592.5 148.80639326375208
3592.5 148.80639326375208
3593.5 148.73821389233152
3593.5 148.73821389233152
3594.5 148.67003451743037
3594.5 148.67003451743037
3595.5 148.60185513341867
3595.5 148.60185513341867
3596.5 148.53367573845972
3596.5 148.53367573845972
3597.5 148.46549633159114
3597.5 148.46549633159114
3598.5 148.39731693018246
3598.5 148.39731693018246
3599.5 148.32913750463086
3599.5 148.32913750463086
3600.5 148.26095807427345
3600.5 148.26095807427345
3601.5 148.19277863475594
3601.5 148.19277863475594
3602.5 148.12459918475304
3602.5 148.12459918475304
3603.5 148.05641972380295
3603.5 148.05641972380295
3604.5 147.98824026688848
3604.5 147.98824026688848
3605.5 147.92006079334726
3605.5 147.92006079334726
3606.5 147.8518813004297
3606.5 147.8518813004297
3607.5 147.7837018068307
3607.5 147.7837018068307
3608.5 147.715522301322
3608.5 147.715522301322
3609.5 147.6473427848661
3609.5 147.6473427848661
3610.5 147.57916326539151
3610.5 147.57916326539151
3611.5 147.51098372319828
3611.5 147.51098372319828
3612.5 147.44280418366588
3612.5 147.44280418366588
3613.5 147.37462464065297
3613.5 147.37462464065297
3614.5 147.30644508106278
3614.5 147.30644508106278
3615.5 147.23826550204674
3615.5 147.23826550204674
3616.5 147.17008592986545
3616.5 147.17008592986545
3617.5 147.1019063368835
3617.5 147.1019063368835
3618.5 147.0337267446444
3618.5 147.0337267446444
3619.5 146.96554713160467
3619.5 146.96554713160467
3620.5 146.897367516921
3620.5 146.897367516921
3621.5 146.82918788519828
3621.5 146.82918788519828
3622.5 146.7610082561364
3622.5 146.7610082561364
3623.5 146.69282861044775
3623.5 146.69282861044775
3624.5 146.62464896174038
3624.5 146.62464896174038
3625.5 146.55646930208582
3625.5 146.55646930208582
3626.5 146.4882896258045
3626.5 146.4882896258045
3627.5 146.42010994609214
3627.5 146.42010994609214
3628.5 146.3519302558449
3628.5 146.3519302558449
3629.5 146.28375054897091
3629.5 146.28375054897091
3630.5 146.21557083866588
3630.5 146.21557083866588
3631.5 146.14739112488033
3631.5 146.14739112488033
3632.5 146.07921140060938
3632.5 146.07921140060938
3633.5 146.01103165971168
3633.5 146.01103165971168
3634.5 145.94285191538296
3634.5 145.94285191538296
3635.5 145.87467215300316
3635.5 145.87467215300316
3636.5 145.8064923815128
3636.5 145.8064923815128
3637.5 145.73831262725378
3637.5 145.73831262725378
3638.5 145.67013282818945
3638.5 145.67013282818945
3639.5 145.60195304067693
3639.5 145.60195304067693
3640.5 145.5337732276467
3640.5 145.5337732276467
3641.5 145.46559342616825
3641.5 145.46559342616825
3642.5 145.3974135991721
3642.5 145.3974135991721
3643.5 145.32923377011969
3643.5 145.32923377011969
3644.5 145.2610539319567
3644.5 145.2610539319567
3645.5 145.1928740889384
3645.5 145.1928740889384
3646.5 145.1246942292933
3646.5 145.1246942292933
3647.5 145.05651435164668
3647.5 145.05651435164668
3648.5 144.9883344780357
3648.5 144.9883344780357
3649.5 144.92015460236848
3649.5 144.92015460236848
3650.5 144.85197469550397
3650.5 144.85197469550397
3651.5 144.78379479130032
3651.5 144.78379479130032
3652.5 144.71561487894854
3652.5 144.71561487894854
3653.5 144.64743496077898
3653.5 144.64743496077898
3654.5 144.57925503446128
3654.5 144.57925503446128
3655.5 144.5110750976087
3655.5 144.5110750976087
3656.5 144.4428951427546
3656.5 144.4428951427546
3657.5 144.37471517832807
3657.5 144.37471517832807
3658.5 144.30653520479095
3658.5 144.30653520479095
3659.5 144.23835523528948
3659.5 144.23835523528948
3660.5 144.17017524027028
3660.5 144.17017524027028
3661.5 144.10199524223236
3661.5 144.10199524223236
3662.5 144.03381523324725
3662.5 144.03381523324725
3663.5 143.96563522972207
3663.5 143.96563522972207
3664.5 143.89745518748344
3664.5 143.89745518748344
3665.5 143.82927517136713
3665.5 143.82927517136713
3666.5 143.7610951151626
3666.5 143.7610951151626
3667.5 143.69291505690182
3667.5 143.69291505690182
3668.5 143.6247349965848
3668.5 143.6247349965848
3669.5 143.55655493187427
3669.5 143.55655493187427
3670.5 143.48837484302084
3670.5 143.48837484302084
3671.5 143.420194758203
3671.5 143.420194758203
3672.5 143.35201464929176
3672.5 143.35201464929176
3673.5 143.28383454579097
3673.5 143.28383454579097
3674.5 143.21565443038045
3674.5 143.21565443038045
3675.5 143.14747430544708
3675.5 143.14747430544708
3676.5 143.07929417135358
3676.5 143.07929417135358
3677.5 143.01111401925857
3677.5 143.01111401925857
3678.5 142.94293387119916
3678.5 142.94293387119916
3679.5 142.87475369899684
3679.5 142.87475369899684
3680.5 142.80657353087966
3680.5 142.80657353087966
3681.5 142.73839334613572
3681.5 142.73839334613572
3682.5 142.67021314334073
3682.5 142.67021314334073
3683.5 142.60203294600566
3683.5 142.60203294600566
3684.5 142.53385274523959
3684.5 142.53385274523959
3685.5 142.46567251185192
3685.5 142.46567251185192
3686.5 142.39749229240283
3686.5 142.39749229240283
3687.5 142.32931204642404
3687.5 142.32931204642404
3688.5 142.26113179092235
3688.5 142.26113179092235
3689.5 142.19295154697247
3689.5 142.19295154697247
3690.5 142.12477127887965
3690.5 142.12477127887965
3691.5 142.0565909941601
3691.5 142.0565909941601
3692.5 141.98841072099233
3692.5 141.98841072099233
3693.5 141.92023042230684
3693.5 141.92023042230684
3694.5 141.85205010699462
3694.5 141.85205010699462
3695.5 141.78386978962615
3695.5 141.78386978962615
3696.5 141.7156894762933
3696.5 141.7156894762933
3697.5 141.64750914495892
3697.5 141.64750914495892
3698.5 141.57932880446444
3698.5 141.57932880446444
3699.5 141.51114845444707
3699.5 141.51114845444707
3700.5 141.44296809389482
3700.5 141.44296809389482
3701.5 141.37478772280767
3701.5 141.37478772280767
3702.5 141.30660734219762
3702.5 141.30660734219762
3703.5 141.23842695810703
3703.5 141.23842695810703
3704.5 141.17024655171014
3704.5 141.17024655171014
3705.5 141.1020661625446
3705.5 141.1020661625446
3706.5 141.03388572719896
3706.5 141.03388572719896
3707.5 140.96570531087178
3707.5 140.96570531087178
3708.5 140.89752487888032
3708.5 140.89752487888032
3709.5 140.82934444249537
3709.5 140.82934444249537
3710.5 140.7611639758756
3710.5 140.7611639758756
3711.5 140.69298352689952
3711.5 140.69298352689952
3712.5 140.62480304768866
3712.5 140.62480304768866
3713.5 140.55662256545907
3713.5 140.55662256545907
3714.5 140.48844207228228
3714.5 140.48844207228228
3715.5 140.42026156994538
3715.5 140.42026156994538
3716.5 140.35208105808562
3716.5 140.35208105808562
3717.5 140.28390054320712
3717.5 140.28390054320712
3718.5 140.21572002484808
3718.5 140.21572002484808
3719.5 140.14753948377043
3719.5 140.14753948377043
3720.5 140.07935893215787
3720.5 140.07935893215787
3721.5 140.0111783771143
3721.5 140.0111783771143
3722.5 139.94299782748115
3722.5 139.94299782748115
3723.5 139.87481724527595
3723.5 139.87481724527595
3724.5 139.8066366610145
3724.5 139.8066366610145
3725.5 139.7384560746968
3725.5 139.7384560746968
3726.5 139.67027547032805
3726.5 139.67027547032805
3727.5 139.60209485684874
3727.5 139.60209485684874
3728.5 139.53391424131317
3728.5 139.53391424131317
3729.5 139.46573361524275
3729.5 139.46573361524275
3730.5 139.3975529636546
3730.5 139.3975529636546
3731.5 139.32937231890114
3731.5 139.32937231890114
3732.5 139.2611916632005
3732.5 139.2611916632005
3733.5 139.19301099128543
3733.5 139.19301099128543
3734.5 139.12483032299366
3734.5 139.12483032299366
3735.5 139.05664963102083
3735.5 139.05664963102083
3736.5 138.98846893556743
3736.5 138.98846893556743
3737.5 138.92028824557397
3737.5 138.92028824557397
3738.5 138.85210751686708
3738.5 138.85210751686708
3739.5 138.78392680676632
3739.5 138.78392680676632
3740.5 138.71574605937641
3740.5 138.71574605937641
3741.5 138.6475653282554
3741.5 138.6475653282554
3742.5 138.5793845828449
3742.5 138.5793845828449
3743.5 138.51120382552472
3743.5 138.51120382552472
3744.5 138.44302305295258
3744.5 138.44302305295258
3745.5 138.37484226375372
3745.5 138.37484226375372
3746.5 138.30666149178617
3746.5 138.30666149178617
3747.5 138.23848068862137
3747.5 138.23848068862137
3748.5 138.17029988477515
3748.5 138.17029988477515
3749.5 138.10211906292733
3749.5 138.10211906292733
3750.5 138.03393824511517
3750.5 138.03393824511517
3751.5 137.96575740453488
3751.5 137.96575740453488
3752.5 137.89757655346924
3752.5 137.89757655346924
3753.5 137.8293957064392
3753.5 137.8293957064392
3754.5 137.76121484983676
3754.5 137.76121484983676
3755.5 137.69303396955323
3755.5 137.69303396955323
3756.5 137.6248530946801
3756.5 137.6248530946801
3757.5 137.5566722088598
3757.5 137.5566722088598
3758.5 137.4884913139289
3758.5 137.4884913139289
3759.5 137.42031039485508
3759.5 137.42031039485508
3760.5 137.35212948733306
3760.5 137.35212948733306
3761.5 137.2839485556681
3761.5 137.2839485556681
3762.5 137.21576760737642
3762.5 137.21576760737642
3763.5 137.14758667201133
3763.5 137.14758667201133
3764.5 137.07940571112852
3764.5 137.07940571112852
3765.5 137.01122474818945
3765.5 137.01122474818945
3766.5 136.94304377471553
3766.5 136.94304377471553
3767.5 136.87486280670151
3767.5 136.87486280670151
3768.5 136.8066818145446
3768.5 136.8066818145446
3769.5 136.73850080713572
3769.5 136.73850080713572
3770.5 136.67031978781716
3770.5 136.67031978781716
3771.5 136.60213878101288
3771.5 136.60213878101288
3772.5 136.53395774438613
3772.5 136.53395774438613
3773.5 136.46577671042022
3773.5 136.46577671042022
3774.5 136.39759565982754
3774.5 136.39759565982754
3775.5 136.32941460103726
3775.5 136.32941460103726
3776.5 136.2612335317616
3776.5 136.2612335317616
3777.5 136.19305245332583
3777.5 136.19305245332583
3778.5 136.12487137145908
3778.5 136.12487137145908
3779.5 136.05669026682415
3779.5 136.05669026682415
3780.5 135.98850917374105
3780.5 135.98850917374105
3781.5 135.9203280640312
3781.5 135.9203280640312
3782.5 135.85214692880362
3782.5 135.85214692880362
3783.5 135.78396580650264
3783.5 135.78396580650264
3784.5 135.71578466005874
3784.5 135.71578466005874
3785.5 135.64760351907478
3785.5 135.64760351907478
3786.5 135.5794223553227
3786.5 135.5794223553227
3787.5 135.5112411796609
3787.5 135.5112411796609
3788.5 135.44306000945906
3788.5 135.44306000945906
3789.5 135.3748788164891
3789.5 135.3748788164891
3790.5 135.30669762617995
3790.5 135.30669762617995
3791.5 135.23851642061888
3791.5 135.23851642061888
3792.5 135.1703352045724
3792.5 135.1703352045724
3793.5 135.1021539864202
3793.5 135.1021539864202
3794.5 135.03397275164124
3794.5 135.03397275164124
3795.5 134.96579150023553
3795.5 134.96579150023553
3796.5 134.89761024677358
3796.5 134.89761024677358
3797.5 134.82942899734726
3797.5 134.82942899734726
3798.5 134.76124771809847
3798.5 134.76124771809847
3799.5 134.69306643541867
3799.5 134.69306643541867
3800.5 134.62488515063308
3800.5 134.62488515063308
3801.5 134.55670385064508
3801.5 134.55670385064508
3802.5 134.48852254483924
3802.5 134.48852254483924
3803.5 134.4203412176896
3803.5 134.4203412176896
3804.5 134.3521598959504
3804.5 134.3521598959504
3805.5 134.28397856326396
3805.5 134.28397856326396
3806.5 134.21579722146694
3806.5 134.21579722146694
3807.5 134.14761586299366
3807.5 134.14761586299366
3808.5 134.07943449403504
3808.5 134.07943449403504
3809.5 134.01125311687878
3809.5 134.01125311687878
3810.5 133.9430717367038
3810.5 133.9430717367038
3811.5 133.87489034833123
3811.5 133.87489034833123
3812.5 133.8067089494733
3812.5 133.8067089494733
3813.5 133.7385275410429
3813.5 133.7385275410429
3814.5 133.67034610888194
3814.5 133.67034610888194
3815.5 133.60216469675143
3815.5 133.60216469675143
3816.5 133.53398324590748
3816.5 133.53398324590748
3817.5 133.46580179909915
3817.5 133.46580179909915
3818.5 133.39762035023458
3818.5 133.39762035023458
3819.5 133.32943887154755
3819.5 133.32943887154755
3820.5 133.26125740441233
3820.5 133.26125740441233
3821.5 133.19307592161283
3821.5 133.19307592161283
3822.5 133.12489442827842
3822.5 133.12489442827842
3823.5 133.05671292440917
3823.5 133.05671292440917
3824.5 132.98853140625042
3824.5 132.98853140625042
3825.5 132.92034988369815
3825.5 132.92034988369815
3826.5 132.8521683519858
3826.5 132.8521683519858
3827.5 132.78398681212533
3827.5 132.78398681212533
3828.5 132.7158052631048
3828.5 132.7158052631048
3829.5 132.64762371065322
3829.5 132.64762371065322
3830.5 132.5794421415254
3830.5 132.5794421415254
3831.5 132.51126056328698
3831.5 132.51126056328698
3832.5 132.44307898299235
3832.5 132.44307898299235
3833.5 132.37489737992956
3833.5 132.37489737992956
3834.5 132.30671577247327
3834.5 132.30671577247327
3835.5 132.23853415681938
3835.5 132.23853415681938
3836.5 132.1703525320549
3836.5 132.1703525320549
3837.5 132.1021708990928
3837.5 132.1021708990928
3838.5 132.033989263112
3838.5 132.033989263112
3839.5 131.96580760161348
3839.5 131.96580760161348
3840.5 131.8976259469002
3840.5 131.8976259469002
3841.5 131.8294442817015
3841.5 131.8294442817015
3842.5 131.76126259373473
3842.5 131.76126259373473
3843.5 131.6930809023369
3843.5 131.6930809023369
3844.5 131.62489920315377
3844.5 131.62489920315377
3845.5 131.55671749444775
3845.5 131.55671749444775
3846.5 131.4885357826735
3846.5 131.4885357826735
3847.5 131.4203540556968
3847.5 131.4203540556968
3848.5 131.35217232523956
3848.5 131.35217232523956
3849.5 131.28399057953038
3849.5 131.28399057953038
3850.5 131.2158088219115
3850.5 131.2158088219115
3851.5 131.14762705000317
3851.5 131.14762705000317
3852.5 131.0794452764509
3852.5 131.0794452764509
3853.5 131.01126349946762
3853.5 131.01126349946762
3854.5 130.94308169875373
3854.5 130.94308169875373
3855.5 130.87489991192888
3855.5 130.87489991192888
3856.5 130.806718092532
3856.5 130.806718092532
3857.5 130.73853627102937
3857.5 130.73853627102937
3858.5 130.6703544488948
3858.5 130.6703544488948
3859.5 130.60217260302966
3859.5 130.60217260302966
3860.5 130.53399076825445
3860.5 130.53399076825445
3861.5 130.4658089037063
3861.5 130.4658089037063
3862.5 130.3976270356776
3862.5 130.3976270356776
3863.5 130.329445166005
3863.5 130.329445166005
3864.5 130.26126328066812
3864.5 130.26126328066812
3865.5 130.19308138617114
3865.5 130.19308138617114
3866.5 130.12489948118878
3866.5 130.12489948118878
3867.5 130.0567175741007
3867.5 130.0567175741007
3868.5 129.98853564566878
3868.5 129.98853564566878
3869.5 129.92035371421815
3869.5 129.92035371421815
3870.5 129.85217177928698
3870.5 129.85217177928698
3871.5 129.7839898216372
3871.5 129.7839898216372
3872.5 129.71580786939785
3872.5 129.71580786939785
3873.5 129.64762590053172
3873.5 129.64762590053172
3874.5 129.57944392250553
3874.5 129.57944392250553
3875.5 129.51126193536876
3875.5 129.51126193536876
3876.5 129.44307993865957
3876.5 129.44307993865957
3877.5 129.37489793375278
3877.5 129.37489793375278
3878.5 129.30671590988194
3878.5 129.30671590988194
3879.5 129.2385338867045
3879.5 129.2385338867045
3880.5 129.17035186147078
3880.5 129.17035186147078
3881.5 129.1021698257022
3881.5 129.1021698257022
3882.5 129.03398777330685
3882.5 129.03398777330685
3883.5 128.96580570565956
3883.5 128.96580570565956
3884.5 128.89762362843987
3884.5 128.89762362843987
3885.5 128.82944154957625
3885.5 128.82944154957625
3886.5 128.7612594686564
3886.5 128.7612594686564
3887.5 128.69307736496842
3887.5 128.69307736496842
3888.5 128.62489525826174
3888.5 128.62489525826174
3889.5 128.55671314198264
3889.5 128.55671314198264
3890.5 128.48853101659296
3890.5 128.48853101659296
3891.5 128.42034887590182
3891.5 128.42034887590182
3892.5 128.35216673929582
3892.5 128.35216673929582
3893.5 128.28398457992168
3893.5 128.28398457992168
3894.5 128.2158024184913
3894.5 128.2158024184913
3895.5 128.14762025541702
3895.5 128.14762025541702
3896.5 128.07943806819983
3896.5 128.07943806819983
3897.5 128.01125586573067
3897.5 128.01125586573067
3898.5 127.94307366729716
3898.5 127.94307366729716
3899.5 127.87489146112785
3899.5 127.87489146112785
3900.5 127.80670924538613
3900.5 127.80670924538613
3901.5 127.73852701910953
3901.5 127.73852701910953
3902.5 127.6703447714891
3902.5 127.6703447714891
3903.5 127.60216253399618
3903.5 127.60216253399618
3904.5 127.53398027515942
3904.5 127.53398027515942
3905.5 127.4657980057878
3905.5 127.4657980057878
3906.5 127.39761573573473
3906.5 127.39761573573473
3907.5 127.3294334490549
3907.5 127.3294334490549
3908.5 127.26125116641072
3908.5 127.26125116641072
3909.5 127.19306884171081
3909.5 127.19306884171081
3910.5 127.1248865478503
3910.5 127.1248865478503
3911.5 127.05670421807544
3911.5 127.05670421807544
3912.5 126.98852189371102
3912.5 126.98852189371102
3913.5 126.92033954520367
3913.5 126.92033954520367
3914.5 126.85215720215626
3914.5 126.85215720215626
3915.5 126.78397484994876
3915.5 126.78397484994876
3916.5 126.71579247359834
3916.5 126.71579247359834
3917.5 126.64761008951214
3917.5 126.64761008951214
3918.5 126.57942770332019
3918.5 126.57942770332019
3919.5 126.51124532258817
3919.5 126.51124532258817
3920.5 126.44306290314273
3920.5 126.44306290314273
3921.5 126.37488049053201
3921.5 126.37488049053201
3922.5 126.30669807581555
3922.5 126.30669807581555
3923.5 126.23851562852701
3923.5 126.23851562852701
3924.5 126.17033318944802
3924.5 126.17033318944802
3925.5 126.10215074688848
3925.5 126.10215074688848
3926.5 126.0339682877022
3926.5 126.0339682877022
3927.5 125.96578581463875
3927.5 125.96578581463875
3928.5 125.89760332357375
3928.5 125.89760332357375
3929.5 125.82942083791919
3929.5 125.82942083791919
3930.5 125.76123834452883
3930.5 125.76123834452883
3931.5 125.69305584765794
3931.5 125.69305584765794
3932.5 125.6248733209646
3932.5 125.6248733209646
3933.5 125.55669080678551
3933.5 125.55669080678551
3934.5 125.48850826278397
3934.5 125.48850826278397
3935.5 125.42032570921
3935.5 125.42032570921
3936.5 125.35214315399213
3936.5 125.35214315399213
3937.5 125.2839605980928
3937.5 125.2839605980928
3938.5 125.21577803165862
3938.5 125.21577803165862
3939.5 125.14759544859767
3939.5 125.14759544859767
3940.5 125.07941285028477
3940.5 125.07941285028477
3941.5 125.01123024377425
3941.5 125.01123024377425
3942.5 124.94304765019034
3942.5 124.94304765019034
3943.5 124.87486502403436
3943.5 124.87486502403436
3944.5 124.80668239105557
3944.5 124.80668239105557
3945.5 124.73849975505807
3945.5 124.73849975505807
3946.5 124.67031710477109
3946.5 124.67031710477109
3947.5 124.60213445755726
3947.5 124.60213445755726
3948.5 124.53395178148344
3948.5 124.53395178148344
3949.5 124.46576911696143
3949.5 124.46576911696143
3950.5 124.39758642967128
3950.5 124.39758642967128
3951.5 124.32940372712918
3951.5 124.32940372712918
3952.5 124.26122103613889
3952.5 124.26122103613889
3953.5 124.19303832238046
3953.5 124.19303832238046
3954.5 124.1248555919953
3954.5 124.1248555919953
3955.5 124.05667287453673
3955.5 124.05667287453673
3956.5 123.98849012821816
3956.5 123.98849012821816
3957.5 123.92030738593522
3957.5 123.92030738593522
3958.5 123.85212461992168
3958.5 123.85212461992168
3959.5 123.78394185322671
3959.5 123.78394185322671
3960.5 123.7157590844755
3960.5 123.7157590844755
3961.5 123.64757628590182
3961.5 123.64757628590182
3962.5 123.5793934852719
3962.5 123.5793934852719
3963.5 123.51121069005241
3963.5 123.51121069005241
3964.5 123.44302788567283
3964.5 123.44302788567283
3965.5 123.37484505857464
3965.5 123.37484505857464
3966.5 123.30666222231635
3966.5 123.30666222231635
3967.5 123.23847938537664
3967.5 123.23847938537664
3968.5 123.17029652429399
3968.5 123.17029652429399
3969.5 123.10211366156743
3969.5 123.10211366156743
3970.5 123.03393079815943
3970.5 123.03393079815943
3971.5 122.96574791812468
3971.5 122.96574791812468
3972.5 122.89756502141367
3972.5 122.89756502141367
3973.5 122.82938213153739
3973.5 122.82938213153739
3974.5 122.76119922503436
3974.5 122.76119922503436
3975.5 122.69301631033372
3975.5 122.69301631033372
3976.5 122.62483337941866
3976.5 122.62483337941866
3977.5 122.55665044030597
3977.5 122.55665044030597
3978.5 122.48846750665324
3978.5 122.48846750665324
3979.5 122.42028455494943
3979.5 122.42028455494943
3980.5 122.35210158936847
3980.5 122.35210158936847
3981.5 122.28391861467694
3981.5 122.28391861467694
3982.5 122.21573563787966
3982.5 122.21573563787966
3983.5 122.14755264445563
3983.5 122.14755264445563
3984.5 122.0793696446706
3984.5 122.0793696446706
3985.5 122.01118663531318
3985.5 122.01118663531318
3986.5 121.94300361542088
3986.5 121.94300361542088
3987.5 121.8748205816514
3987.5 121.8748205816514
3988.5 121.80663754582571
3988.5 121.80663754582571
3989.5 121.73845450083992
3989.5 121.73845450083992
3990.5 121.67027144674356
3990.5 121.67027144674356
3991.5 121.60208838582437
3991.5 121.60208838582437
3992.5 121.53390530827843
3992.5 121.53390530827843
3993.5 121.46572222019762
3993.5 121.46572222019762
3994.5 121.39753912529399
3994.5 121.39753912529399
3995.5 121.32935602737165
3995.5 121.32935602737165
3996.5 121.26117290810548
3996.5 121.26117290810548
3997.5 121.19298979424974
3997.5 121.19298979424974
3998.5 121.12480666985911
3998.5 121.12480666985911
3999.5 121.05662352549948
3999.5 121.05662352549948
4000.5 120.98844037765929
4000.5 120.98844037765929
4001.5 120.92025722070852
4001.5 120.92025722070852
4002.5 120.85207405597247
4002.5 120.85207405597247
4003.5 120.78389086100162
4003.5 120.78389086100162
4004.5 120.71570768504924
4004.5 120.71570768504924
4005.5 120.64752448775305
4005.5 120.64752448775305
4006.5 120.5793412883511
4006.5 120.5793412883511
4007.5 120.51115807983858
4007.5 120.51115807983858
4008.5 120.44297484855792
4008.5 120.44297484855792
4009.6174846420777 120.36678112750081
4009.6174846420777 120.36678112750081
4010.6174846420777 120.29859789575775
4010.6174846420777 120.29859789575775
4011.6174846420777 120.23041463276793
4011.6174846420777 120.23041463276793
4012.6174846420777 120.1622313775753
4012.6174846420777 120.1622313775753
4013.6174846420777 120.09404810479346
4013.6174846420777 120.09404810479346
4014.6174846420777 120.02586482381399
4014.6174846420777 120.02586482381399
4015.6174846420777 119.95768153367445
4015.6174846420777 119.95768153367445
4016.6174846420777 119.8894982367616
4016.6174846420777 119.8894982367616
4017.6174846420777 119.82131493068864
4017.6174846420777 119.82131493068864
4018.6174846420777 119.75313161408083
4018.6174846420777 119.75313161408083
4019.6174846420777 119.68494827612918
4019.6174846420777 119.68494827612918
4020.5 119.6247754402911
4020.5 119.6247754402911
4021.5 119.5565921038307
4021.5 119.5565921038307
4022.5 119.4884087450145
4022.5 119.4884087450145
4023.5 119.42022538414206
4023.5 119.42022538414206
4024.5 119.35204202258818
4024.5 119.35204202258818
4025.5 119.28385863121183
4025.5 119.28385863121183
4026.5 119.21567523915404
4026.5 119.21567523915404
4027.5 119.14749183042
4027.5 119.14749183042
4028.5 119.07930842714589
4028.5 119.07930842714589
4029.5 119.01112501471168
4029.5 119.01112501471168
4030.5 118.94294158840033
4030.5 118.94294158840033
4031.5 118.87475814546224
4031.5 118.87475814546224
4032.5 118.80657469295171
4032.5 118.80657469295171
4033.5 118.73839124017209
4033.5 118.73839124017209
4034.5 118.67020778671102
4034.5 118.67020778671102
4035.5 118.60202430910702
4035.5 118.60202430910702
4036.5 118.53384083123392
4036.5 118.53384083123392
4037.5 118.46565732312601
4037.5 118.46565732312601
4038.5 118.39747383403657
4038.5 118.39747383403657
4039.5 118.32929031608715
4039.5 118.32929031608715
4040.5 118.26110679649382
4040.5 118.26110679649382
4041.5 118.19292326870286
4041.5 118.19292326870286
4042.5 118.12473973317613
4042.5 118.12473973317613
4043.5 118.05655617959833
4043.5 118.05655617959833
4044.5 117.98837261965957
4044.5 117.98837261965957
4045.5 117.92018905014838
4045.5 117.92018905014838
4046.5 117.85200547147711
4046.5 117.85200547147711
4047.5 117.78382188603253
4047.5 117.78382188603253
4048.5 117.71563830641071
4048.5 117.71563830641071
4049.5 117.64745469655409
4049.5 117.64745469655409
4050.5 117.5792710761626
4050.5 117.5792710761626
4051.5 117.51108745646445
4051.5 117.51108745646445
4052.5 117.44290382151435
4052.5 117.44290382151435
4053.5 117.37472017740417
4053.5 117.37472017740417
4054.5 117.30653652514589
4054.5 117.30653652514589
4055.5 117.23835287119418
4055.5 117.23835287119418
4056.5 117.17016919452385
4056.5 117.17016919452385
4057.5 117.10198552463875
4057.5 117.10198552463875
4058.5 117.03380183812689
4058.5 117.03380183812689
4059.5 116.96561813636309
4059.5 116.96561813636309
4060.5 116.89743442681399
4060.5 116.89743442681399
4061.5 116.82925071520866
4061.5 116.82925071520866
4062.5 116.7610669808352
4062.5 116.7610669808352
4063.5 116.69288324481784
4063.5 116.69288324481784
4064.5 116.62469950811902
4064.5 116.62469950811902
4065.5 116.55651575616825
4065.5 116.55651575616825
4066.5 116.48833198144936
4066.5 116.48833198144936
4067.5 116.42014821965707
4067.5 116.42014821965707
4068.5 116.35196444261283
4068.5 116.35196444261283
4069.5 116.28378064889232
4069.5 116.28378064889232
4070.5 116.21559685591468
4070.5 116.21559685591468
4071.5 116.14741303169028
4071.5 116.14741303169028
4072.5 116.07922923496297
4072.5 116.07922923496297
4073.5 116.01104539343036
4073.5 116.01104539343036
4074.5 115.94286156619917
4074.5 115.94286156619917
4075.5 115.87467771619983
4075.5 115.87467771619983
4076.5 115.80649385094856
4076.5 115.80649385094856
4077.5 115.73830999862386
4077.5 115.73830999862386
4078.5 115.67012612353105
4078.5 115.67012612353105
4079.5 115.60194223927816
4079.5 115.60194223927816
4080.5 115.53375833982282
4080.5 115.53375833982282
4081.5 115.46557443963653
4081.5 115.46557443963653
4082.5 115.39739052419829
4082.5 115.39739052419829
4083.5 115.32920661417047
4083.5 115.32920661417047
4084.5 115.26102267432019
4084.5 115.26102267432019
4085.5 115.19283873378846
4085.5 115.19283873378846
4086.5 115.1246547925753
4086.5 115.1246547925753
4087.5 115.05647082763154
4087.5 115.05647082763154
4088.5 114.98828686200633
4088.5 114.98828686200633
4089.5 114.92010288112918
4089.5 114.92010288112918
4090.5 114.85191890566246
4090.5 114.85191890566246
4091.5 114.78373491631856
4091.5 114.78373491631856
4092.5 114.71555091034793
4092.5 114.71555091034793
4093.5 114.64736688912535
4093.5 114.64736688912535
4094.5 114.57918287331319
4094.5 114.57918287331319
4095.5 114.51099884362387
4095.5 114.51099884362387
4096.5 114.44281479588349
4096.5 114.44281479588349
4097.5 114.37463073569027
4097.5 114.37463073569027
4098.5 114.30644667953267
4098.5 114.30644667953267
4099.5 114.23826261558979
4099.5 114.23826261558979
4100.5 114.17007853735743
4100.5 114.17007853735743
4101.5 114.10189445748115
4101.5 114.10189445748115
4102.5 114.03371035483674
4102.5 114.03371035483674
4103.5 113.96552625054844
4103.5 113.96552625054844
4104.5 113.8973421249163
4104.5 113.8973421249163
4105.5 113.82915799717841
4105.5 113.82915799717841
4106.5 113.76097388236714
4106.5 113.76097388236714
4107.5 113.69278972412535
4107.5 113.69278972412535
4108.5 113.62460557266878
4108.5 113.62460557266878
4109.5 113.55642141819351
4109.5 113.55642141819351
4110.5 113.48823723623303
4110.5 113.48823723623303
4111.5 113.42005306719916
4111.5 113.42005306719916
4112.5 113.35186887539717
4112.5 113.35186887539717
4113.5 113.28368466834321
4113.5 113.28368466834321
4114.5 113.21550045212918
4114.5 113.21550045212918
4115.5 113.14731624274988
4115.5 113.14731624274988
4116.5 113.07913201669432
4116.5 113.07913201669432
4117.5 113.01094778524025
4117.5 113.01094778524025
4118.5 112.94276353005557
4118.5 112.94276353005557
4119.5 112.87457927281466
4119.5 112.87457927281466
4120.5 112.80639500778847
4120.5 112.80639500778847
4121.5 112.73821074208082
4121.5 112.73821074208082
4122.5 112.67002646112124
4122.5 112.67002646112124
4123.5 112.60184216628448
4123.5 112.60184216628448
4124.5 112.53365786091285
4124.5 112.53365786091285
4125.5 112.46547355623458
4125.5 112.46547355623458
4126.5 112.39728923630436
4126.5 112.39728923630436
4127.5 112.32910490721405
4127.5 112.32910490721405
4128.5 112.26092056287179
4128.5 112.26092056287179
4129.5 112.19273621784808
4129.5 112.19273621784808
4130.5 112.12455185757241
4130.5 112.12455185757241
4131.5 112.0563674819953
4131.5 112.0563674819953
4132.5 111.9881831132529
4132.5 111.9881831132529
4133.5 111.91999872925857
4133.5 111.91999872925857
4134.5 111.85181432858796
4134.5 111.85181432858796
4135.5 111.7836299347521
4135.5 111.7836299347521
4136.5 111.71544551246856
4136.5 111.71544551246856
4137.5 111.64726108807928
4137.5 111.64726108807928
4138.5 111.57907666914993
4138.5 111.57907666914993
4139.5 111.51089221563154
4139.5 111.51089221563154
4140.5 111.44270776757308
4140.5 111.44270776757308
4141.5 111.37452330283837
4141.5 111.37452330283837
4142.5 111.30633884631318
4142.5 111.30633884631318
4143.5 111.23815435244936
4143.5 111.23815435244936
4144.5 111.16996987151214
4144.5 111.16996987151214
4145.5 111.1017853837521
4145.5 111.1017853837521
4146.5 111.03360086479479
4146.5 111.03360086479479
4147.5 110.96541636013889
4147.5 110.96541636013889
4148.5 110.89723183271485
4148.5 110.89723183271485
4149.5 110.82904730460938
4149.5 110.82904730460938
4150.5 110.76086275557242
4150.5 110.76086275557242
4151.5 110.6926782044297
4151.5 110.6926782044297
4152.5 110.62449363666023
4152.5 110.62449363666023
4153.5 110.55630907095892
4153.5 110.55630907095892
4154.5 110.48812449472273
4154.5 110.48812449472273
4155.5 110.41993990460938
4155.5 110.41993990460938
4156.5 110.35175529924408
4156.5 110.35175529924408
4157.5 110.28357067862683
4157.5 110.28357067862683
4158.5 110.2153860647948
4158.5 110.2153860647948
4159.5 110.14720143433601
4159.5 110.14720143433601
4160.5 110.07901681066245
4160.5 110.07901681066245
4161.5 110.01083215244937
4161.5 110.01083215244937
4162.5 109.9426474982719
4162.5 109.9426474982719
4163.5 109.87446285087965
4163.5 109.87446285087965
4164.5 109.80627816757308
4164.5 109.80627816757308
4165.5 109.73809348967694
4165.5 109.73809348967694
4166.5 109.66990879790363
4166.5 109.66990879790363
4167.5 109.60172408945408
4167.5 109.60172408945408
4168.5 109.53353938783924
4168.5 109.53353938783924
4169.5 109.46535467234726
4169.5 109.46535467234726
4170.5 109.39716993271236
4170.5 109.39716993271236
4171.5 109.32898519418313
4171.5 109.32898519418313
4172.5 109.26080045359767
4172.5 109.26080045359767
4173.5 109.19261569161888
4173.5 109.19261569161888
4174.5 109.12443092799617
4174.5 109.12443092799617
4175.5 109.05624614302965
4175.5 109.05624614302965
4176.5 108.98806136342404
4176.5 108.98806136342404
4177.5 108.91987656999079
4177.5 108.91987656999079
4178.5 108.85169175988128
4178.5 108.85169175988128
4179.5 108.78350695046512
4179.5 108.78350695046512
4180.5 108.71532213331318
4180.5 108.71532213331318
4181.5 108.647137299485
4181.5 108.647137299485
4182.5 108.57895245929582
4182.5 108.57895245929582
4183.5 108.51076761090901
4183.5 108.51076761090901
4184.5 108.44258274727028
4184.5 108.44258274727028
4185.5 108.37439788198762
4185.5 108.37439788198762
4186.5 108.30621299531164
4186.5 108.30621299531164
4187.5 108.23802811542087
4187.5 108.23802811542087
4188.5 108.16984321890337
4188.5 108.16984321890337
4189.5 108.10165830988349
4189.5 108.10165830988349
4190.5 108.03347339175305
4190.5 108.03347339175305
4191.5 107.96528847289166
4191.5 107.96528847289166
4192.5 107.89710353268643
4192.5 107.89710353268643
4193.5 107.82891858941301
4193.5 107.82891858941301
4194.5 107.76073364074105
4194.5 107.76073364074105
4195.5 107.69254868290902
4195.5 107.69254868290902
4196.5 107.62436371119983
4196.5 107.62436371119983
4197.5 107.55617872423869
4197.5 107.55617872423869
4198.5 107.48799374268798
4198.5 107.48799374268798
4199.5 107.4198087326896
4199.5 107.4198087326896
4200.5 107.3516237365803
4200.5 107.3516237365803
4201.5 107.28343871811518
4201.5 107.28343871811518
4202.5 107.21525367688194
4202.5 107.21525367688194
4203.5 107.14706864248345
4203.5 107.14706864248345
4204.5 107.07888360029965
4204.5 107.07888360029965
4205.5 107.01069855134254
4205.5 107.01069855134254
4206.5 106.94251348002965
4206.5 106.94251348002965
4207.5 106.874328406611
4207.5 106.874328406611
4208.5 106.80614333393521
4208.5 106.80614333393521
4209.5 106.73795823890363
4209.5 106.73795823890363
4210.5 106.66977314176631
4210.5 106.66977314176631
4211.5 106.60158803217612
4211.5 106.60158803217612
4212.5 106.5334029059097
4212.5 106.5334029059097
4213.5 106.46521777328228
4213.5 106.46521777328228
4214.5 106.3970326385491
4214.5 106.3970326385491
4215.5 106.32884748998829
4215.5 106.32884748998829
4216.5 106.26066232612601
4216.5 106.26066232612601
4217.5 106.19247717519033
4217.5 106.19247717519033
4218.5 106.12429198219895
4218.5 106.12429198219895
4219.5 106.05610680213417
4219.5 106.05610680213417
4220.5 105.98792160676793
4220.5 105.98792160676793
4221.5 105.91973640462837
4221.5 105.91973640462837
4222.5 105.8515512022197
4222.5 105.8515512022197
4223.5 105.7833659770429
4223.5 105.7833659770429
4224.5 105.71518074270602
4224.5 105.71518074270602
4225.5 105.6469954959163
4225.5 105.6469954959163
4226.5 105.57881024839563
4226.5 105.57881024839563
4227.5 105.51062499171486
4227.5 105.51062499171486
4228.5 105.44243971369028
4228.5 105.44243971369028
4229.5 105.3742544424509
4229.5 105.3742544424509
4230.5 105.30606915595959
4230.5 105.30606915595959
4231.5 105.23788386919917
4231.5 105.23788386919917
4232.5 105.16969856104541
4232.5 105.16969856104541
4233.5 105.10151325083541
4233.5 105.10151325083541
4234.5 105.03332791355254
4234.5 105.03332791355254
4235.5 104.96514258168011
4235.5 104.96514258168011
4236.5 104.89695724912622
4236.5 104.89695724912622
4237.5 104.82877188812468
4237.5 104.82877188812468
4238.5 104.76058653253355
4238.5 104.76058653253355
4239.5 104.6924011555491
4239.5 104.6924011555491
4240.5 104.62421577220367
4240.5 104.62421577220367
4241.5 104.5560303881768
4241.5 104.5560303881768
4242.5 104.48784498041933
4242.5 104.48784498041933
4243.5 104.41965957335522
4243.5 104.41965957335522
4244.5 104.35147417307633
4244.5 104.35147417307633
4245.5 104.28328872936693
4245.5 104.28328872936693
4246.5 104.21510329858413
4246.5 104.21510329858413
4247.5 104.14691786001605
4247.5 104.14691786001605
4248.5 104.07873239396277
4248.5 104.07873239396277
4249.5 104.01054694083608
4249.5 104.01054694083608
4250.5 103.94236145926173
4250.5 103.94236145926173
4251.5 103.87417597558164
4251.5 103.87417597558164
4252.5 103.8059904794487
4252.5 103.8059904794487
4253.5 103.73780498258479
4253.5 103.73780498258479
4254.5 103.66961948407699
4254.5 103.66961948407699
4255.5 103.60143395670919
4255.5 103.60143395670919
4256.5 103.53324842907227
4256.5 103.53324842907227
4257.5 103.4650628861339
4257.5 103.4650628861339
4258.5 103.39687734393839
4258.5 103.39687734393839
4259.5 103.32869178644141
4259.5 103.32869178644141
4260.5 103.26050622258346
4260.5 103.26050622258346
4261.5 103.19232064204924
4261.5 103.19232064204924
4262.5 103.12413505474171
4262.5 103.12413505474171
4263.5 103.05594946853988
4263.5 103.05594946853988
4264.5 102.98776386428699
4264.5 102.98776386428699
4265.5 102.91957824143986
4265.5 102.91957824143986
4266.5 102.85139262400317
4266.5 102.85139262400317
4267.5 102.78320699883069
4267.5 102.78320699883069
4268.5 102.71502135973155
4268.5 102.71502135973155
4269.5 102.64683570400567
4269.5 102.64683570400567
4270.5 102.57865005034793
4270.5 102.57865005034793
4271.5 102.51046436686774
4271.5 102.51046436686774
4272.5 102.44227869017276
4272.5 102.44227869017276
4273.5 102.37409301279634
4273.5 102.37409301279634
4274.5 102.30590731448844
4274.5 102.30590731448844
4275.5 102.23772161407477
4275.5 102.23772161407477
4276.5 102.16953590115875
4276.5 102.16953590115875
4277.5 102.10135017161599
4277.5 102.10135017161599
4278.5 102.0331644366252
4278.5 102.0331644366252
4279.5 101.96497868542
4279.5 101.96497868542
4280.5 101.89679293490815
4280.5 101.89679293490815
4281.5 101.8286071752362
4281.5 101.8286071752362
4282.5 101.76042141016575
4282.5 101.76042141016575
4283.5 101.6922356227395
4283.5 101.6922356227395
4284.5 101.62404984072369
4284.5 101.62404984072369
4285.5 101.55586403873883
4285.5 101.55586403873883
4286.5 101.48767823602304
4286.5 101.48767823602304
4287.5 101.41949241100096
4287.5 101.41949241100096
4288.5 101.35130659276409
4288.5 101.35130659276409
4289.5 101.2831207531339
4289.5 101.2831207531339
4290.5 101.21493490576793
4290.5 101.21493490576793
4291.5 101.14674905909531
4291.5 101.14674905909531
4292.5 101.07856319712124
4292.5 101.07856319712124
4293.5 101.01037732741138
4293.5 101.01037732741138
4294.5 100.94219144382437
4294.5 100.94219144382437
4295.5 100.87400553884403
4295.5 100.87400553884403
4296.5 100.80581964816508
4296.5 100.80581964816508
4297.5 100.73763373471802
4297.5 100.73763373471802
4298.5 100.66944782100182
4298.5 100.66944782100182
4299.5 100.60126188451753
4299.5 100.60126188451753
4300.5 100.53307595761754
4300.5 100.53307595761754
4301.5 100.46489000794942
4301.5 100.46489000794942
4302.5 100.39670404912124
4302.5 100.39670404912124
4303.5 100.32851808530685
4303.5 100.32851808530685
4304.5 100.26033209872435
4304.5 100.26033209872435
4305.5 100.1921461128352
4305.5 100.1921461128352
4306.5 100.12396012667693
4306.5 100.12396012667693
4307.5 100.05577411775054
4307.5 100.05577411775054
4308.5 99.98758811560938
4308.5 99.98758811560938
4309.5 99.91940209405632
4309.5 99.91940209405632
4310.5 99.85121606720004
4310.5 99.85121606720004
4311.5 99.78303001977322
4311.5 99.78303001977322
4312.5 99.71484396074864
4312.5 99.71484396074864
4313.5 99.64665791002886
4313.5 99.64665791002886
4314.5 99.57847185304342
4314.5 99.57847185304342
4315.5 99.51028576939555
4315.5 99.51028576939555
4316.5 99.44209968775797
4316.5 99.44209968775797
4317.5 99.37391358548686
4317.5 99.37391358548686
4318.5 99.3057274779755
4318.5 99.3057274779755
4319.5 99.23754137241146
4319.5 99.23754137241146
4320.000002 99.20344816723694

==> Data/sim_static_0_w_9.txt <==
0.0 0.0
0.0 0.0
221.06893382493053 0.0
221.06893382493053 0.0
222.06893382493053 0.07837027134862475
222.06893382493053 0.07837027134862475
223.06893382493053 0.3015954175463065
223.06893382493053 0.3015954175463065
224.06893382493053 0.6397267641266743
224.06893382493053 0.6397267641266743
225.06893382493053 1.0690072721692796
225.06893382493053 1.0690072721692796
226.06893382493053 1.570591682155533
226.06893382493053 1.570591682155533
227.06893382493053 2.129530993559543
227.06893382493053 2.129530993559543
228.06893382493053 2.7339668470177747
228.06893382493053 2.7339668470177747
229.06893382493053 3.374492626248284
229.06893382493053 3.374492626248284
230.06893382493053 4.0436464681981095
230.06893382493053 4.0436464681981095
231.06893382493053 4.735509286535131
231.06893382493053 4.735509286535131
232.06893382493053 5.445385764422733
232.06893382493053 5.445385764422733
233.06893382493053 6.1695512973218865
233.06893382493053 6.1695512973218865
234.06893382493053 6.905051406553925
234.06893382493053 6.905051406553925
235.06893382493053 7.649542446894795
235.06893382493053 7.649542446894795
236.06893382493053 8.401165240051382
236.06893382493053 8.401165240051382
237.06893382493053 9.158445003611584
237.06893382493053 9.158445003611584
238.06893382493053 9.920212025704048
238.06893382493053 9.920212025704048
239.06893382493053 10.685538197579257
239.06893382493053 10.685538197579257
240.0 11.40069282071014
240.0 11.40069282071014
241.0 12.17093587233202
241.0 12.17093587233202
242.0 12.942984954410715
242.0 12.942984954410715
243.0 13.716466439329889
243.0 13.716466439329889
244.0 14.491083925334975
244.0 14.491083925334975
245.0 15.266602291907773
245.0 15.266602291907773
246.0 16.042835029670744
246.0 16.042835029670744
247.0 16.819634204826457
247.0 16.819634204826457
248.0 17.596882440873408
248.0 17.596882440873408
249.0 18.374486625350837
249.0 18.374486625350837
249.75367431988693 18.960744169614006
249.75367431988693 18.960744169614006
250.75367431988693 19.59223807767728
250.75367431988693 19.59223807767728
251.75367431988693 20.079071173080564
251.75367431988693 20.079071173080564
252.75367431988693 20.45115217041512
252.75367431988693 20.45115217041512
253.75367431988693 20.7322060318307
253.75367431988693 20.7322060318307
254.75367431988693 20.941052636173673
254.75367431988693 20.941052636173673
255.75367431988693 21.09262077928011
255.75367431988693 21.09262077928011
256.75367431988695 21.198752756524804
256.75367431988695 21.198752756524804
257.75367431988695 21.268842437213507
257.75367431988695 21.268842437213507
258.75367431988695 21.31034156578288
258.75367431988695 21.31034156578288
259.75367431988695 21.329161187137682
259.75367431988695 21.329161187137682
260.75367431988695 21.329990277730225
260.75367431988695 21.329990277730225
261.75367431988695 21.31654835339592
261.75367431988695 21.31654835339592
262.75367431988695 21.29178593304416
262.75367431988695 21.29178593304416
263.75367431988695 21.258043512425694
263.75367431988695 21.258043512425694
264.75367431988695 21.217177700370435
264.75367431988695 21.217177700370435
265.75367431988695 21.170661245887576
265.75367431988695 21.170661245887576
266.75367431988695 21.1196623949468
266.75367431988695 21.1196623949468
267.75367431988695 21.065107903170546
267.75367431988695 21.065107903170546
268.75367431988695 21.007732865981467
268.75367431988695 21.007732865981467
269.75367431988695 20.948120436588006
269.75367431988695 20.948120436588006
270.75367431988695 20.886733198045047
270.75367431988695 20.886733198045047
271.75367431988695 20.823938077594505
271.75367431988695 20.823938077594505
272.75367431988695 20.76002615906885
272.75367431988695 20.76002615906885
273.75367431988695 20.695228346685695
273.75367431988695 20.695228346685695
274.75367431988695 20.62972777224095
274.75367431988695 20.62972777224095
275.75367431988695 20.563669745647914
275.75367431988695 20.563669745647914
276.75367431988695 20.4971694964272
276.75367431988695 20.4971694964272
277.75367431988695 20.4303184777598
277.75367431988695 20.4303184777598
278.75367431988695 20.363189193824198
278.75367431988695 20.363189193824198
279.75367431988695 20.295839188736853
279.75367431988695 20.295839188736853
280.75367431988695 20.228314081172595
280.75367431988695 20.228314081172595
281.75367431988695 20.160650065009
281.75367431988695 20.160650065009
282.75367431988695 20.09287587132464
282.75367431988695 20.09287587132464
283.75367431988695 20.02501428612519
283.75367431988695 20.02501428612519
284.75367431988695 19.957083353104654
284.75367431988695 19.957083353104654
285.75367431988695 19.889097401780624
285.75367431988695 19.889097401780624
286.75367431988695 19.82106784790981
286.75367431988695 19.82106784790981
287.75367431988695 19.753003652618876
287.75367431988695 19.753003652618876
288.75367431988695 19.684912016433074
288.75367431988695 19.684912016433074
289.75367431988695 19.616798593221123
289.75367431988695 19.616798593221123
290.75367431988695 19.548667881152593
290.75367431988695 19.548667881152593
291.75367431988695 19.480523449021707
291.75367431988695 19.480523449021707
292.75367431988695 19.412368158666236
292.75367431988695 19.412368158666236
293.75367431988695 19.344204215682154
293.75367431988695 19.344204215682154
294.75367431988695 19.27603344815893
294.75367431988695 19.27603344815893
295.75367431988695 19.207857240677278
295.75367431988695 19.207857240677278
296.75367431988695 19.13967670563724
296.75367431988695 19.13967670563724
297.75367431988695 19.07149276141512
297.75367431988695 19.07149276141512
298.75367431988695 19.003306091921317
298.75367431988695 19.003306091921317
299.75367431988695 18.935117273835584
299.75367431988695 18.935117273835584
300.5 18.88422501329973
300.5 18.88422501329973
301.5 18.816033438502643
301.5 18.816033438502643
302.5 18.747840727184048
302.5 18.747840727184048
303.5 18.679647079259816
303.5 18.679647079259816
304.5 18.611452723309352
304.5 18.611452723309352
305.5 18.54325778420483
305.5 18.54325778420483
306.5 18.47506239412939
306.5 18.47506239412939
307.5 18.40686662759276
307.5 18.40686662759276
308.5 18.33867057496163
308.5 18.33867057496163
309.5 18.27047427136326
309.5 18.27047427136326
310.5 18.202277798417036
310.5 18.202277798417036
311.5 18.134081161897484
311.5 18.134081161897484
312.5 18.06588440361696
312.5 18.06588440361696
313.5 17.99768756551777
313.5 17.99768756551777
314.5 17.929490633146266
314.5 17.929490633146266
315.5 17.861293622844244
315.5 17.861293622844244
316.5 17.793096577813625
316.5 17.793096577813625
317.5 17.72489948891957
317.5 17.72489948891957
318.5 17.656702347497685
318.5 17.656702347497685
319.5 17.588505189584467
319.5 17.588505189584467
320.5 17.5203079910949
320.5 17.5203079910949
321.5 17.452110775649125
321.5 17.452110775649125
322.5 17.38391353966245
322.5 17.38391353966245
323.5 17.31571628630561
323.5 17.31571628630561
324.5 17.247518997069193
324.5 17.247518997069193
325.5 17.179321686764837
325.5 17.179321686764837
326.5 17.111124368240784
326.5 17.111124368240784
327.24186507954755 17.19445656266499
327.24186507954755 17.19445656266499
328.24186507954755 17.689983885342183
328.24186507954755 17.689983885342183
329.24186507954755 18.51137505343071
329.24186507954755 18.51137505343071
330.24186507954755 19.59125644232939
330.24186507954755 19.59125644232939
331.24186507954755 20.87618361913768
331.24186507954755 20.87618361913768
332.24186507954755 22.323761659369893
332.24186507954755 22.323761659369893
333.24186507954755 23.900360655547356
333.24186507954755 23.900360655547356
334.24186507954755 25.579303661149268
334.24186507954755 25.579303661149268
335.24186507954755 27.33942919852847
335.24186507954755 27.33942919852847
336.24186507954755 29.16395087867502
336.24186507954755 29.16395087867502
337.24186507954755 31.03955295436367
337.24186507954755 31.03955295436367
338.24186507954755 32.95567269777838
338.24186507954755 32.95567269777838
339.24186507954755 34.90393122272826
339.24186507954755 34.90393122272826
340.24186507954755 36.87768201109657
340.24186507954755 36.87768201109657
341.24186507954755 38.871652722348884
341.24186507954755 38.871652722348884
342.24186507954755 40.88166107620121
342.24186507954755 40.88166107620121
343.24186507954755 42.9043894778048
343.24186507954755 42.9043894778048
344.24186507954755 44.9372062428307
344.24186507954755 44.9372062428307
345.24186507954755 46.97802384840371
345.24186507954755 46.97802384840371
346.24186507954755 49.02518628577887
346.24186507954755 49.02518628577887
347.24186507954755 51.07737999312364
347.24186507954755 51.07737999312364
348.22329474106346 53.095362508160214
348.22329474106346 53.095362508160214
349.22329474106346 54.784474639480614
349.22329474106346 54.784474639480614
350.22329474106346 56.11026240381716
350.22329474106346 56.11026240381716
351.22329474106346 57.14784419107249
351.22329474106346 57.14784419107249
352.22329474106346 57.95680713401962
352.22329474106346 57.95680713401962
353.22329474106346 58.58441852365074
353.22329474106346 58.58441852365074
354.22329474106346 59.06817292579434
354.22329474106346 59.06817292579434
355.22329474106346 59.43781283558238
355.22329474106346 59.43781283558238
356.22329474106346 59.716931413321774
356.22329474106346 59.716931413321774
357.22329474106346 59.92424393806282
357.22329474106346 59.92424393806282
358.22329474106346 60.07459627690643
358.22329474106346 60.07459627690643
359.22329474106346 60.179764903538135
359.22329474106346 60.179764903538135
360.0 60.23538733096351
360.0 60.23538733096351
361.0 60.282263689284534
361.0 60.282263689284534
362.0 60.30534991709615
362.0 60.30534991709615
363.0 60.309564606491435
363.0 60.309564606491435
364.0 60.29880938719846
364.0 60.29880938719846
365.0 60.27617932852107
365.0 60.27617932852107
366.0 60.24412948447082
366.0 60.24412948447082
367.0 60.20460741211566
367.0 60.20460741211566
368.0 60.159157963604535
368.0 60.159157963604535
369.0 60.10900664975143
369.0 60.10900664975143
370.0 60.0551255458342
370.0 60.0551255458342
371.0 59.998285781053156
371.0 59.998285781053156
372.0 59.93909905610502
372.0 59.93909905610502
373.0 59.878050607348676
373.0 59.878050607348676
374.0 59.815525343801845
374.0 59.815525343801845
375.0 59.75182856718459
375.0 59.75182856718459
376.0 59.68720251529968
376.0 59.68720251529968
377.0 59.62183929992323
377.0 59.62183929992323
378.0 59.55589132396476
378.0 59.55589132396476
379.0 59.48947949001595
379.0 59.48947949001595
380.0 59.42269970076747
380.0 59.42269970076747
381.0 59.35562800919334
381.0 59.35562800919334
382.0 59.28832480058447
382.0 59.28832480058447
383.0 59.22083789426877
383.0 59.22083789426877
384.0 59.15320530529656
384.0 59.15320530529656
385.0 59.085457139036656
385.0 59.085457139036656
386.0 59.01761727250156
386.0 59.01761727250156
387.0 58.94970468235676
387.0 58.94970468235676
388.0 58.88173438853477
388.0 58.88173438853477
389.0 58.81371833076075
389.0 58.81371833076075
390.0 58.74566596596967
390.0 58.74566596596967
391.0 58.67758480878493
391.0 58.67758480878493
392.0 58.609480789480315
392.0 58.609480789480315
393.0 58.541358639821205
393.0 58.541358639821205
394.0 58.473222121754894
394.0 58.473222121754894
395.0 58.40507416675001
395.0 58.40507416675001
396.0 58.33691718400638
396.0 58.33691718400638
397.0 58.26875300450032
397.0 58.26875300450032
398.0 58.2005831380809
398.0 58.2005831380809
399.0 58.132408741274496
399.0 58.132408741274496
400.0 58.064230743725936
400.0 58.064230743725936
401.0 57.99604989486706
401.0 57.99604989486706
402.0 57.92786680548311
402.0 57.92786680548311
403.0 57.85968189519472
403.0 57.85968189519472
404.0 57.7914955765221
404.0 57.7914955765221
405.0 57.723308114030075
405.0 57.723308114030075
406.0 57.6551197536007
406.0 57.6551197536007
407.0 57.586930677232445
407.0 57.586930677232445
408.0 57.51874102763286
408.0 57.51874102763286
409.0 57.450550914145886
409.0 57.450550914145886
410.0 57.38236044734171
410.0 57.38236044734171
411.0 57.31416969614748
411.0 57.31416969614748
412.0 57.2459787041171
412.0 57.2459787041171
413.0 57.17778754353265
413.0 57.17778754353265
414.0 57.109596211391384
414.0 57.109596211391384
415.0 57.04140477050624
415.0 57.04140477050624
416.0 56.973213220419325
416.0 56.973213220419325
417.0 56.90502161998813
417.0 56.90502161998813
418.0 56.83682993100958
418.0 56.83682993100958
419.0 56.76863819555239
419.0 56.76863819555239
420.0 56.70044641063437
420.0 56.70044641063437
421.0 56.63225458189041
421.0 56.63225458189041
422.0 56.56406274034714
422.0 56.56406274034714
423.0 56.4958708563438
423.0 56.4958708563438
424.0 56.42767896563946
424.0 56.42767896563946
425.0 56.359487044303734
425.0 56.359487044303734
426.0 56.29129510196734
426.0 56.29129510196734
427.0 56.22310312185337
427.0 56.22310312185337
428.0 56.15491113848895
428.0 56.15491113848895
429.0 56.08671913654376
429.0 56.08671913654376
430.0 56.018527126447246
430.0 56.018527126447246
431.0 55.95033511213781
431.0 55.95033511213781
432.0 55.88214308746061
432.0 55.88214308746061
433.0 55.813951046419085
433.0 55.813951046419085
434.0 55.74575899404733
434.0 55.74575899404733
435.0 55.67756694739793
435.0 55.67756694739793
436.0 55.60937488216776
436.0 55.60937488216776
437.0 55.541182799813456
437.0 55.541182799813456
438.0 55.47299072145924
438.0 55.47299072145924
439.0 55.40479863349706
439.0 55.40479863349706
440.0 55.336606518678146
440.0 55.336606518678146
441.0 55.26841441759192
441.0 55.26841441759192
442.0 55.20022231173564
442.0 55.20022231173564
443.0 55.13203017418471
443.0 55.13203017418471
444.0 55.063838040633875
444.0 55.063838040633875
445.0 54.995645888502274
445.0 54.995645888502274
446.0 54.92745372821934
446.0 54.92745372821934
447.0 54.85926155611202
447.0 54.85926155611202
448.0 54.7910693797288
448.0 54.7910693797288
449.0 54.72287720155177
449.0 54.72287720155177
450.0 54.6546850120445
450.0 54.6546850120445
451.0 54.5864927971048
451.0 54.5864927971048
452.0 54.51830058762182
452.0 54.51830058762182
453.0 54.45010836661241
453.0 54.45010836661241
454.0 54.38191613427278
454.0 54.38191613427278
455.0 54.31372389232518
455.0 54.31372389232518
456.0 54.24553164630436
456.0 54.24553164630436
457.0 54.17733939047291
457.0 54.17733939047291
458.0 54.10914711742203
458.0 54.10914711742203
459.0 54.04095483893659
459.0 54.04095483893659
460.0 53.972762558093734
460.0 53.972762558093734
461.0 53.904570252578246
461.0 53.904570252578246
462.0 53.8363779490814
462.0 53.8363779490814
463.0 53.76818563501413
463.0 53.76818563501413
464.0 53.69999330448722
464.0 53.69999330448722
465.0 53.63180097673877
465.0 53.63180097673877
466.0 53.563608631568215
466.0 53.563608631568215
467.0 53.4954162802033
467.0 53.4954162802033
468.0 53.42722391429723
468.0 53.42722391429723
469.0 53.35903155656464
469.0 53.35903155656464
470.0 53.29083915952594
470.0 53.29083915952594
471.0 53.22264678029803
471.0 53.22264678029803
472.0 53.15445438510466
472.0 53.15445438510466
473.0 53.08626197686525
473.0 53.08626197686525
474.0 53.01806955196355
474.0 53.01806955196355
475.0 52.94987712838367
475.0 52.94987712838367
476.0 52.881684680562344
476.0 52.881684680562344
477.0 52.81349225055181
477.0 52.81349225055181
478.0 52.745299794843206
478.0 52.745299794843206
479.0 52.67710732760818
479.0 52.67710732760818
480.0 52.60891485116405
480.0 52.60891485116405
481.0 52.540722375281945
481.0 52.540722375281945
482.0 52.47252986694539
482.0 52.47252986694539
483.0 52.404337379300564
483.0 52.404337379300564
484.0 52.336144864039206
484.0 52.336144864039206
485.0 52.26795233744761
485.0 52.26795233744761
486.0 52.19975982039084
486.0 52.19975982039084
487.0 52.131567273000755
487.0 52.131567273000755
488.0 52.063374734448665
488.0 52.063374734448665
489.0 51.9951821709583
489.0 51.9951821709583
490.0 51.92698960263491
490.0 51.92698960263491
491.0 51.85879703755181
491.0 51.85879703755181
492.0 51.79060444677063
492.0 51.79060444677063
493.0 51.72241185267603
493.0 51.72241185267603
494.0 51.6542192457316
494.0 51.6542192457316
495.0 51.58602664298992
495.0 51.58602664298992
496.0 51.517834021604514
496.0 51.517834021604514
497.0 51.4496413730644
497.0 51.4496413730644
498.0 51.38144873551573
498.0 51.38144873551573
499.0 51.31325609435568
499.0 51.31325609435568
500.0 51.245063427497556
500.0 51.245063427497556
501.0 51.176870762658076
501.0 51.176870762658076
502.0 51.108678079636704
502.0 51.108678079636704
503.0 51.04048540005827
503.0 51.04048540005827
504.0 50.97229270716819
504.0 50.97229270716819
505.0 50.904099996856
505.0 50.904099996856
506.0 50.83590728922695
506.0 50.83590728922695
507.0 50.76771454838367
507.0 50.76771454838367
508.0 50.69952182459138
508.0 50.69952182459138
509.0 50.631329082155354
509.0 50.631329082155354
510.0 50.56313632077763
510.0 50.56313632077763
511.0 50.49494356893472
511.0 50.49494356893472
512.0 50.42675078387757
512.0 50.42675078387757
513.0 50.358558009019745
513.0 50.358558009019745
514.0 50.29036522912622
514.0 50.29036522912622
515.0 50.22217242423146
515.0 50.22217242423146
516.0 50.15397962132302
516.0 50.15397962132302
517.0 50.085786792716505
517.0 50.085786792716505
518.0 50.01759397358184
518.0 50.01759397358184
519.0 49.949401127292475
519.0 49.949401127292475
520.0 49.88120829951073
520.0 49.88120829951073
521.0 49.81301542269027
521.0 49.81301542269027
522.0 49.7448225711338
522.0 49.7448225711338
523.0 49.67662969921133
523.0 49.67662969921133
524.0 49.60843681712377
524.0 49.60843681712377
525.0 49.54024392218638
525.0 49.54024392218638
526.0 49.47205102241596
526.0 49.47205102241596
527.0 49.40385810979572
527.0 49.40385810979572
528.0 49.33566519376675
528.0 49.33566519376675
529.0 49.267472249855615
529.0 49.267472249855615
530.0 49.19927933196826
530.0 49.19927933196826
531.0 49.131086371798574
531.0 49.131086371798574
532.0 49.062893422620334
532.0 49.062893422620334
533.0 48.99470045085966
533.0 48.99470045085966
534.0 48.92650748466307
534.0 48.92650748466307
535.0 48.8583144913441
535.0 48.8583144913441
536.0 48.790121492894144
536.0 48.790121492894144
537.0 48.72192850321921
537.0 48.72192850321921
538.0 48.65373547271856
538.0 48.65373547271856
539.0 48.585542474333565
539.0 48.585542474333565
540.0 48.51734943366623
540.0 48.51734943366623
541.0 48.44915638866004
541.0 48.44915638866004
542.0 48.380963344880364
542.0 48.380963344880364
543.0 48.31277028285582
543.0 48.31277028285582
544.0 48.244577201427745
544.0 48.244577201427745
545.0 48.17638413553105
545.0 48.17638413553105
546.0 48.108191052149294
546.0 48.108191052149294
547.0 48.039997946483076
547.0 48.039997946483076
548.0 47.97180484389886
548.0 47.97180484389886
549.0 47.90361173018709
549.0 47.90361173018709
550.0 47.83541860190969
550.0 47.83541860190969
551.0 47.76722547796827
551.0 47.76722547796827
552.0 47.69903233316668
552.0 47.69903233316668
553.0 47.630839167441955
553.0 47.630839167441955
554.0 47.562646013170514
554.0 47.562646013170514
555.0 47.494452839400246
555.0 47.494452839400246
556.0 47.42625966400789
556.0 47.42625966400789
557.0 47.35806648076776
557.0 47.35806648076776
558.0 47.28987328199955
558.0 47.28987328199955
559.0 47.22168007058417
559.0 47.22168007058417
560.0 47.15348684797826
560.0 47.15348684797826
561.0 47.08529362709302
561.0 47.08529362709302
562.0 47.017100392800835
562.0 47.017100392800835
563.0 46.948907138345305
563.0 46.948907138345305
564.0 46.88071389458326
564.0 46.88071389458326
565.0 46.812520628441455
565.0 46.812520628441455
566.0 46.74432735110911
566.0 46.74432735110911
567.0 46.67613406864578
567.0 46.67613406864578
568.0 46.60794077402945
568.0 46.60794077402945
569.0 46.53974747236367
569.0 46.53974747236367
570.0 46.471554159507356
570.0 46.471554159507356
571.0 46.40336084685212
571.0 46.40336084685212
572.0 46.33516752154972
572.0 46.33516752154972
573.0 46.26697416902965
573.0 46.26697416902965
574.0 46.198780825221625
574.0 46.198780825221625
575.0 46.130587476282614
575.0 46.130587476282614
576.0 46.06239411469644
576.0 46.06239411469644
577.0 45.99420072658942
577.0 45.99420072658942
578.0 45.92600734428119
578.0 45.92600734428119
579.0 45.857813944487894
579.0 45.857813944487894
580.0 45.78962055119021
580.0 45.78962055119021
581.0 45.721427140610125
581.0 45.721427140610125
582.0 45.65323370744761
582.0 45.65323370744761
583.0 45.58504029051332
583.0 45.58504029051332
584.0 45.51684683950968
584.0 45.51684683950968
585.0 45.44865339721809
585.0 45.44865339721809
586.0 45.380459935225
586.0 45.380459935225
587.0 45.312266465916814
587.0 45.312266465916814
588.0 45.24407299777218
588.0 45.24407299777218
589.0 45.1758794948937
589.0 45.1758794948937
590.0 45.10768599433743
590.0 45.10768599433743
591.0 45.03949250179638
591.0 45.03949250179638
592.0 44.97129899025066
592.0 44.97129899025066
593.0 44.90310545632518
593.0 44.90310545632518
594.0 44.834911910449364
594.0 44.834911910449364
595.0 44.766718387558136
595.0 44.766718387558136
596.0 44.6985248345683
596.0 44.6985248345683
597.0 44.63033127105245
597.0 44.63033127105245
598.0 44.562137701678125
598.0 44.562137701678125
599.0 44.4939441166804
599.0 44.4939441166804
600.0 44.42575052724853
600.0 44.42575052724853
601.0 44.357556931261364
601.0 44.357556931261364
602.0 44.289363330080235
602.0 44.289363330080235
603.0 44.22116970721617
603.0 44.22116970721617
604.0 44.152976085312986
604.0 44.152976085312986
605.0 44.08478244924304
605.0 44.08478244924304
606.0 44.01658879340862
606.0 44.01658879340862
607.0 43.948395139497556
607.0 43.948395139497556
608.0 43.8802014857246
608.0 43.8802014857246
609.0 43.812007811788305
609.0 43.812007811788305
610.0 43.743814122722775
610.0 43.743814122722775
611.0 43.67562042796913
611.0 43.67562042796913
612.0 43.607426734873194
612.0 43.607426734873194
613.0 43.539233019891654
613.0 43.539233019891654
614.0 43.47103930743499
614.0 43.47103930743499
615.0 43.402845565576555
615.0 43.402845565576555
616.0 43.33465183239784
616.0 43.33465183239784
617.0 43.26645808478672
617.0 43.26645808478672
618.0 43.19826431767677
618.0 43.19826431767677
619.0 43.13007057212711
619.0 43.13007057212711
620.0 43.0618767925081
620.0 43.0618767925081
621.0 42.99368300405441
621.0 42.99368300405441
622.0 42.92548921822089
622.0 42.92548921822089
623.0 42.85729541116627
623.0 42.85729541116627
624.0 42.78910158918509
624.0 42.78910158918509
625.0 42.720907768861615
625.0 42.720907768861615
626.0 42.652713940463244
626.0 42.652713940463244
627.0 42.584520100779045
627.0 42.584520100779045
628.0 42.51632625301996
628.0 42.51632625301996
629.0 42.448132391094106
629.0 42.448132391094106
630.0 42.37993852321449
630.0 42.37993852321449
631.0 42.31174464801978
631.0 42.31174464801978
632.0 42.243550759355145
632.0 42.243550759355145
633.0 42.17535686403991
633.0 42.17535686403991
634.0 42.10716294607928
634.0 42.10716294607928
635.0 42.038969036735395
635.0 42.038969036735395
636.0 41.97077512219755
636.0 41.97077512219755
637.0 41.90258117892243
637.0 41.90258117892243
638.0 41.83438724214293
638.0 41.83438724214293
639.0 41.766193284839154
639.0 41.766193284839154
640.0 41.697999334031
640.0 41.697999334031
641.0 41.629805347633905
641.0 41.629805347633905
642.0 41.561611375945425
642.0 41.561611375945425
643.0 41.493417391344146
643.0 41.493417391344146
644.0 41.42522338496463
644.0 41.42522338496463
645.0 41.35702938508073
645.0 41.35702938508073
646.0 41.28883536543236
646.0 41.28883536543236
647.0 41.2206413361895
647.0 41.2206413361895
648.0 41.15244730175268
648.0 41.15244730175268
649.0 41.08425325314909
649.0 41.08425325314909
650.0 41.01605919783195
650.0 41.01605919783195
651.0 40.94786513443991
651.0 40.94786513443991
652.0 40.87967106509411
652.0 40.87967106509411
653.0 40.81147698082174
653.0 40.81147698082174
654.0 40.74328289744729
654.0 40.74328289744729
655.0 40.67508879838647
655.0 40.67508879838647
656.0 40.606894678801375
656.0 40.606894678801375
657.0 40.53870055962003
657.0 40.53870055962003
658.0 40.470506439817
658.0 40.470506439817
659.0 40.402312291276694
659.0 40.402312291276694
660.0 40.334118147712395
660.0 40.334118147712395
661.0 40.26592398650477
661.0 40.26592398650477
662.0 40.197729822060154
662.0 40.197729822060154
663.0 40.12953564318313
663.0 40.12953564318313
664.0 40.061341452260486
664.0 40.061341452260486
665.0 39.993147266313855
665.0 39.993147266313855
666.0 39.924953060602746
666.0 39.924953060602746
667.0 39.85675885351015
667.0 39.85675885351015
668.0 39.78856463079416
668.0 39.78856463079416
669.0 39.720370402821246
669.0 39.720370402821246
670.0 39.652176159921765
670.0 39.652176159921765
671.0 39.58398190818758
671.0 39.58398190818758
672.0 39.51578764973985
672.0 39.51578764973985
673.0 39.447593384578546
673.0 39.447593384578546
674.0 39.379399110582554
674.0 39.379399110582554
675.0 39.31120482165999
675.0 39.31120482165999
676.0 39.24301052042617
676.0 39.24301052042617
677.0 39.174816222711726
677.0 39.174816222711726
678.0 39.106621899837776
678.0 39.106621899837776
679.0 39.03842758803171
679.0 39.03842758803171
680.0 38.970233239876904
680.0 38.970233239876904
681.0 38.90203890567091
681.0 38.90203890567091
682.0 38.83384455094065
682.0 38.83384455094065
683.0 38.7656501880402
683.0 38.7656501880402
684.0 38.69745583157239
684.0 38.69745583157239
685.0 38.629261445607504
685.0 38.629261445607504
686.0 38.561067052169264
686.0 38.561067052169264
687.0 38.49287265201746
687.0 38.49287265201746
688.0 38.42467824303096
688.0 38.42467824303096
689.0 38.35648383408727
689.0 38.35648383408727
690.0 38.28828940879272
690.0 38.28828940879272
691.0 38.22009495536242
691.0 38.22009495536242
692.0 38.15190050766794
692.0 38.15190050766794
693.0 38.08370607508095
693.0 38.08370607508095
694.0 38.01551160422674
694.0 38.01551160422674
695.0 37.947317127153134
695.0 37.947317127153134
696.0 37.87912264896367
696.0 37.87912264896367
697.0 37.81092815336559
697.0 37.81092815336559
698.0 37.742733652510566
698.0 37.742733652510566
699.0 37.67453915053969
699.0 37.67453915053969
700.0 37.60634461831194
700.0 37.60634461831194
701.0 37.538150092218864
701.0 37.538150092218864
702.0 37.469955551896064
702.0 37.469955551896064
703.0 37.401761004099896
703.0 37.401761004099896
704.0 37.333566454225405
704.0 37.333566454225405
705.0 37.26537188936138
705.0 37.26537188936138
706.0 37.197177308811
706.0 37.197177308811
707.0 37.12898272763892
707.0 37.12898272763892
708.0 37.060788145749854
708.0 37.060788145749854
709.0 36.99259352608774
709.0 36.99259352608774
710.0 36.92439891428257
710.0 36.92439891428257
711.0 36.856204294041575
711.0 36.856204294041575
712.0 36.788009664408754
712.0 36.788009664408754
713.0 36.719815020248234
713.0 36.719815020248234
714.0 36.65162038176055
714.0 36.65162038176055
715.0 36.5834257219888
715.0 36.5834257219888
716.0 36.51523105328707
716.0 36.51523105328707
717.0 36.447036366714855
717.0 36.447036366714855
718.0 36.37884167555022
718.0 36.37884167555022
719.0 36.31064698763933
719.0 36.31064698763933
720.0 36.242452278647036
720.0 36.242452278647036
721.0 36.174257575789426
721.0 36.174257575789426
722.0 36.10606284896947
722.0 36.10606284896947
723.0 36.037868107621826
723.0 36.037868107621826
724.0 35.96967337194702
724.0 35.96967337194702
725.0 35.901478619826044
725.0 35.901478619826044
726.0 35.83328385317738
726.0 35.83328385317738
727.0 35.76508907687125
727.0 35.76508907687125
728.0 35.69689430908656
728.0 35.69689430908656
729.0 35.62869951495277
729.0 35.62869951495277
730.0 35.56050471476992
730.0 35.56050471476992
731.0 35.492309904929606
731.0 35.492309904929606
732.0 35.4241150861593
732.0 35.4241150861593
733.0 35.35592025239946
733.0 35.35592025239946
734.0 35.287725424014496
734.0 35.287725424014496
735.0 35.21953058064
735.0 35.21953058064
736.0 35.15133573654851
736.0 35.15133573654851
737.0 35.083140874586555
737.0 35.083140874586555
738.0 35.014945991245234
738.0 35.014945991245234
739.0 34.946751119668626
739.0 34.946751119668626
740.0 34.87855621773985
740.0 34.87855621773985
741.0 34.81036132072411
741.0 34.81036132072411
742.0 34.742166409180676
742.0 34.742166409180676
743.0 34.673971489404074
743.0 34.673971489404074
744.0 34.60577655997001
744.0 34.60577655997001
745.0 34.53758162084616
745.0 34.53758162084616
746.0 34.46938666673277
746.0 34.46938666673277
747.0 34.40119171799426
747.0 34.40119171799426
748.0 34.332996761022585
748.0 34.332996761022585
749.0 34.26480177932877
749.0 34.26480177932877
750.0 34.19660679208007
750.0 34.19660679208007
751.0 34.128411807527975
751.0 34.128411807527975
752.0 34.060216792656036
752.0 34.060216792656036
753.0 33.992021782664814
753.0 33.992021782664814
754.0 33.92382676569439
754.0 33.92382676569439
755.0 33.855631737812544
755.0 33.855631737812544
756.0 33.7874366946432
756.0 33.7874366946432
757.0 33.71924164933256
757.0 33.71924164933256
758.0 33.65104658751278
758.0 33.65104658751278
759.0 33.582851516763014
759.0 33.582851516763014
760.0 33.51465644599308
760.0 33.51465644599308
761.0 33.446461342022374
761.0 33.446461342022374
762.0 33.37826625190519
762.0 33.37826625190519
763.0 33.310071158886906
763.0 33.310071158886906
764.0 33.241876028000284
764.0 33.241876028000284
765.0 33.17368091099951
765.0 33.17368091099951
766.0 33.105485768978625
766.0 33.105485768978625
767.0 33.03729063302946
767.0 33.03729063302946
768.0 32.96909549520463
768.0 32.96909549520463
769.0 32.900900325540356
769.0 32.900900325540356
770.0 32.83270515227816
770.0 32.83270515227816
771.0 32.764509973663735
771.0 32.764509973663735
772.0 32.69631477757771
772.0 32.69631477757771
773.0 32.6281195841883
773.0 32.6281195841883
774.0 32.55992438256572
774.0 32.55992438256572
775.0 32.491729157582334
775.0 32.491729157582334
776.0 32.42353392949519
776.0 32.42353392949519
777.0 32.35533868708302
777.0 32.35533868708302
778.0 32.28714345558046
778.0 32.28714345558046
779.0 32.21894820127423
779.0 32.21894820127423
780.0 32.150752935094104
780.0 32.150752935094104
781.0 32.082557659921015
781.0 32.082557659921015
782.0 32.01436238472777
782.0 32.01436238472777
783.0 31.946167084052576
783.0 31.946167084052576
784.0 31.877971787992468
784.0 31.877971787992468
785.0 31.809776482179597
785.0 31.809776482179597
786.0 31.74158115356305
786.0 31.74158115356305
787.0 31.67338583661592
787.0 31.67338583661592
788.0 31.605190496105322
788.0 31.605190496105322
789.0 31.536995136869155
789.0 31.536995136869155
790.0 31.468799792943138
790.0 31.468799792943138
791.0 31.400604421812915
791.0 31.400604421812915
792.0 31.33240904990273
792.0 31.33240904990273
793.0 31.26421366687845
793.0 31.26421366687845
794.0 31.19601826800954
794.0 31.19601826800954
795.0 31.127822860641825
795.0 31.127822860641825
796.0 31.059627455970723
796.0 31.059627455970723
797.0 30.99143203545499
797.0 30.99143203545499
798.0 30.923236596707856
798.0 30.923236596707856
799.0 30.855041163538264
799.0 30.855041163538264
800.0 30.786845712897073
800.0 30.786845712897073
801.0 30.718650252503117
801.0 30.718650252503117
802.0 30.65045478165957
802.0 30.65045478165957
803.0 30.582259301760086
803.0 30.582259301760086
804.0 30.514063819719308
804.0 30.514063819719308
805.0 30.445868327165968
805.0 30.445868327165968
806.0 30.377672825619666
806.0 30.377672825619666
807.0 30.309477296869154
807.0 30.309477296869154
808.0 30.241281782668995
808.0 30.241281782668995
809.0 30.17308624338576
809.0 30.17308624338576
810.0 30.104890714315314
810.0 30.104890714315314
811.0 30.036695156286353
811.0 30.036695156286353
812.0 29.968499585623697
812.0 29.968499585623697
813.0 29.900304020272948
813.0 29.900304020272948
814.0 29.83210844516944
814.0 29.83210844516944
815.0 29.763912859616333
815.0 29.763912859616333
816.0 29.695717265007293
816.0 29.695717265007293
817.0 29.62752164319405
817.0 29.62752164319405
818.0 29.559326029079482
818.0 29.559326029079482
819.0 29.491130401368753
819.0 29.491130401368753
820.0 29.42293477384053
820.0 29.42293477384053
821.0 29.354739127321103
821.0 29.354739127321103
822.0 29.286543462835912
822.0 29.286543462835912
823.0 29.218347810419
823.0 29.218347810419
824.0 29.15015213464128
824.0 29.15015213464128
825.0 29.08195645444287
825.0 29.08195645444287
826.0 29.013760769886733
826.0 29.013760769886733
827.0 28.945565055612285
827.0 28.945565055612285
828.0 28.87736935148765
828.0 28.87736935148765
829.0 28.809173636647788
829.0 28.809173636647788
830.0 28.740977898447117
830.0 28.740977898447117
831.0 28.67278217039626
831.0 28.67278217039626
832.0 28.604586425538308
832.0 28.604586425538308
833.0 28.536390662651613
833.0 28.536390662651613
834.0 28.4681949028604
834.0 28.4681949028604
835.0 28.39999911122974
835.0 28.39999911122974
836.0 28.3318033387217
836.0 28.3318033387217
837.0 28.263607548912393
837.0 28.263607548912393
838.0 28.19541173183591
838.0 28.19541173183591
839.0 28.12721592149564
839.0 28.12721592149564
840.0 28.05902010557601
840.0 28.05902010557601
841.0 27.990824280302483
841.0 27.990824280302483
842.0 27.922628437760014
842.0 27.922628437760014
843.0 27.85443259146136
843.0 27.85443259146136
844.0 27.786236719415125
844.0 27.786236719415125
845.0 27.718040858943013
845.0 27.718040858943013
846.0 27.649844986534028
846.0 27.649844986534028
847.0 27.581649090466275
847.0 27.581649090466275
848.0 27.513453197032167
848.0 27.513453197032167
849.0 27.445257295003955
849.0 27.445257295003955
850.0 27.37706137958225
850.0 27.37706137958225
851.0 27.30886545434481
851.0 27.30886545434481
852.0 27.240669517897977
852.0 27.240669517897977
853.0 27.172473571635408
853.0 27.172473571635408
854.0 27.104277628468317
854.0 27.104277628468317
855.0 27.036081660218155
855.0 27.036081660218155
856.0 26.967885702814634
856.0 26.967885702814634
857.0 26.899689712779544
857.0 26.899689712779544
858.0 26.83149372729656
858.0 26.83149372729656
859.0 26.763297720903907
859.0 26.763297720903907
860.0 26.695101713635992
860.0 26.695101713635992
861.0 26.626905701187585
861.0 26.626905701187585
862.0 26.558709678986414
862.0 26.558709678986414
863.0 26.490513643328775
863.0 26.490513643328775
864.0 26.422317592985166
864.0 26.422317592985166
865.0 26.35412154991044
865.0 26.35412154991044
866.0 26.285925483873775
866.0 26.285925483873775
867.0 26.217729405140442
867.0 26.217729405140442
868.0 26.149533323410715
868.0 26.149533323410715
869.0 26.081337230408625
869.0 26.081337230408625
870.0 26.013141126134173
870.0 26.013141126134173
871.0 25.944945025652025
871.0 25.944945025652025
872.0 25.87674890714114
872.0 25.87674890714114
873.0 25.808552776395423
873.0 25.808552776395423
874.0 25.740356634377346
874.0 25.740356634377346
875.0 25.67216049565741
875.0 25.67216049565741
876.0 25.603964340067403
876.0 25.603964340067403
877.0 25.535768170324097
877.0 25.535768170324097
878.0 25.467571998281233
878.0 25.467571998281233
879.0 25.399375814966003
879.0 25.399375814966003
880.0 25.331179612659568
880.0 25.331179612659568
881.0 25.262983414348106
881.0 25.262983414348106
882.0 25.194787197709946
882.0 25.194787197709946
883.0 25.12659098361013
883.0 25.12659098361013
884.0 25.058394750519106
884.0 25.058394750519106
885.0 24.99019850615572
885.0 24.99019850615572
886.0 24.92200226482484
886.0 24.92200226482484
887.0 24.853805997156925
887.0 24.853805997156925
888.0 24.78560972692381
888.0 24.78560972692381
889.0 24.717413457867707
889.0 24.717413457867707
890.0 24.649217163633235
890.0 24.649217163633235
891.0 24.581020879485603
891.0 24.581020879485603
892.0 24.5128245694951
892.0 24.5128245694951
893.0 24.444628254324098
893.0 24.444628254324098
894.0 24.376431936093738
894.0 24.376431936093738
895.0 24.308235597618207
895.0 24.308235597618207
896.0 24.240039241512807
896.0 24.240039241512807
897.0 24.171842903770223
897.0 24.171842903770223
898.0 24.10364652969236
898.0 24.10364652969236
899.0 24.03545017616142
899.0 24.03545017616142
900.0 23.9672537938437
900.0 23.9672537938437
901.0 23.899057400253618
901.0 23.899057400253618
902.0 23.83086100360417
902.0 23.83086100360417
903.0 23.762664601774226
903.0 23.762664601774226
904.0 23.694468174006115
904.0 23.694468174006115
905.0 23.626271754203714
905.0 23.626271754203714
906.0 23.55807531067957
906.0 23.55807531067957
907.0 23.48987887578564
907.0 23.48987887578564
908.0 23.421682421805208
908.0 23.421682421805208
909.0 23.35348595724924
909.0 23.35348595724924
910.0 23.28528948675298
910.0 23.28528948675298
911.0 23.217093011740726
911.0 23.217093011740726
912.0 23.148896511582425
912.0 23.148896511582425
913.0 23.08070000422987
913.0 23.08070000422987
914.0 23.012503502588082
914.0 23.012503502588082
915.0 22.94430697242516
915.0 22.94430697242516
916.0 22.876110459105448
916.0 22.876110459105448
917.0 22.80791392669924
917.0 22.80791392669924
918.0 22.73971736017418
918.0 22.73971736017418
919.0 22.67152081267644
919.0 22.67152081267644
920.0 22.603324250962434
920.0 22.603324250962434
921.0 22.535127670161927
921.0 22.535127670161927
922.0 22.46693109335639
922.0 22.46693109335639
923.0 22.39873448918838
923.0 22.39873448918838
924.0 22.33053789556905
924.0 22.33053789556905
925.0 22.26234127266878
925.0 22.26234127266878
926.0 22.194144654719484
926.0 22.194144654719484
927.0 22.125948029575927
927.0 22.125948029575927
928.0 22.057751393856833
928.0 22.057751393856833
929.0 21.98955473829144
929.0 21.98955473829144
930.0 21.921358077482576
930.0 21.921358077482576
931.0 21.853161412157725
931.0 21.853161412157725
932.0 21.784964726524734
932.0 21.784964726524734
933.0 21.71676804458875
933.0 21.71676804458875
934.0 21.648571356712477
934.0 21.648571356712477
935.0 21.58037463395755
935.0 21.58037463395755
936.0 21.512177934802214
936.0 21.512177934802214
937.0 21.443981209804004
937.0 21.443981209804004
938.0 21.375784472710656
938.0 21.375784472710656
939.0 21.307587730341517
939.0 21.307587730341517
940.0 21.23939098127228
940.0 21.23939098127228
941.0 21.17119422162751
941.0 21.17119422162751
942.0 21.102997441376633
942.0 21.102997441376633
943.0 21.034800669755974
943.0 21.034800669755974
944.0 20.966603872893973
944.0 20.966603872893973
945.0 20.898407084396545
945.0 20.898407084396545
946.0 20.830210269499112
946.0 20.830210269499112
947.0 20.76201345541775
947.0 20.76201345541775
948.0 20.693816627784628
948.0 20.693816627784628
949.0 20.625619797092142
949.0 20.625619797092142
950.0 20.55742295334205
950.0 20.55742295334205
951.0 20.489226096799996
951.0 20.489226096799996
952.0 20.42102923376051
952.0 20.42102923376051
953.0 20.352832365939395
953.0 20.352832365939395
954.0 20.284635470755806
954.0 20.284635470755806
955.0 20.21643858556376
955.0 20.21643858556376
956.0 20.148241687579752
956.0 20.148241687579752
957.0 20.08004477729794
957.0 20.08004477729794
958.0 20.01184785346436
958.0 20.01184785346436
959.0 19.943650936741395
959.0 19.943650936741395
960.0 19.875453995536887
960.0 19.875453995536887
961.0 19.80725704687248
961.0 19.80725704687248
962.0 19.739060085150474
962.0 19.739060085150474
963.0 19.67086312808794
963.0 19.67086312808794
964.0 19.6026661400222
964.0 19.6026661400222
965.0 19.5344691563503
965.0 19.5344691563503
966.0 19.46627217157601
966.0 19.46627217157601
967.0 19.39807517662505
967.0 19.39807517662505
968.0 19.329878151335386
968.0 19.329878151335386
969.0 19.261681138253692
969.0 19.261681138253692
970.0 19.193484109499103
970.0 19.193484109499103
971.0 19.12528706083524
971.0 19.12528706083524
972.0 19.057090007592418
972.0 19.057090007592418
973.0 18.988892946889692
973.0 18.988892946889692
974.0 18.92069588988398
974.0 18.92069588988398
975.0 18.85249881105053
975.0 18.85249881105053
976.0 18.784301733729983
976.0 18.784301733729983
977.0 18.716104622195292
977.0 18.716104622195292
978.0 18.647907525781548
978.0 18.647907525781548
979.0 18.579710416018706
979.0 18.579710416018706
980.0 18.51151329395806
980.0 18.51151329395806
981.0 18.443316157585848
981.0 18.443316157585848
982.0 18.375119009580335
982.0 18.375119009580335
983.0 18.306921860409464
983.0 18.306921860409464
984.0 18.238724692089118
984.0 18.238724692089118
985.0 18.170527532303687
985.0 18.170527532303687
986.0 18.10233034585261
986.0 18.10233034585261
987.0 18.034133167670813
987.0 18.034133167670813
988.0 17.965935953090767
988.0 17.965935953090767
989.0 17.897738754594137
989.0 17.897738754594137
990.0 17.829541535491405
990.0 17.829541535491405
991.0 17.76134430837164
991.0 17.76134430837164
992.0 17.693147079351178
992.0 17.693147079351178
993.0 17.624949833835046
993.0 17.624949833835046
994.0 17.556752583043124
994.0 17.556752583043124
995.0 17.48855531863646
995.0 17.48855531863646
996.0 17.420358032863895
996.0 17.420358032863895
997.0 17.35216075757704
997.0 17.35216075757704
998.0 17.28396346606015
998.0 17.28396346606015
999.0 17.21576616900183
999.0 17.21576616900183
1000.0 17.147568858328775
1000.0 17.147568858328775
1001.0 17.079371535262617
1001.0 17.079371535262617
1002.0 17.011174213215202
1002.0 17.011174213215202
1003.0 16.942976875431917
1003.0 16.942976875431917
1004.0 16.874779533468534
1004.0 16.874779533468534
1005.0 16.806582177953384
1005.0 16.806582177953384
1006.0 16.738384806702367
1006.0 16.738384806702367
1007.0 16.670187430777084
1007.0 16.670187430777084
1008.0 16.601990047886073
1008.0 16.601990047886073
1009.0 16.533792650886156
1009.0 16.533792650886156
1010.0 16.46559524758501
1010.0 16.46559524758501
1011.0 16.3973978299723
1011.0 16.3973978299723
1012.0 16.32920040702082
1012.0 16.32920040702082
1013.0 16.26100298406265
1013.0 16.26100298406265
1014.0 16.19280554824954
1014.0 16.19280554824954
1015.0 16.12460809107053
1015.0 16.12460809107053
1016.0 16.05641063948253
1016.0 16.05641063948253
1017.0 15.988213176958059
1017.0 15.988213176958059
1018.0 15.920015700122022
1018.0 15.920015700122022
1019.0 15.851818208214619
1019.0 15.851818208214619
1020.0 15.78362070248981
1020.0 15.78362070248981
1021.0 15.715423205236945
1021.0 15.715423205236945
1022.0 15.647225694166679
1022.0 15.647225694166679
1023.0 15.579028161933174
1023.0 15.579028161933174
1024.0 15.510830629692974
1024.0 15.510830629692974
1025.0 15.442633089233079
1025.0 15.442633089233079
1026.0 15.37443554555555
1026.0 15.37443554555555
1027.0 15.306237969355212
1027.0 15.306237969355212
1028.0 15.238040411359421
1028.0 15.238040411359421
1029.0 15.169842829813625
1029.0 15.169842829813625
1030.0 15.101645242169264
1030.0 15.101645242169264
1031.0 15.033447648426337
1031.0 15.033447648426337
1032.0 14.965250025801335
1032.0 14.965250025801335
1033.0 14.897052416980346
1033.0 14.897052416980346
1034.0 14.828854786793455
1034.0 14.828854786793455
1035.0 14.760657151204828
1035.0 14.760657151204828
1036.0 14.692459507396503
1036.0 14.692459507396503
1037.0 14.624261856729815
1037.0 14.624261856729815
1038.0 14.556064191751558
1038.0 14.556064191751558
1039.0 14.48786651895247
1039.0 14.48786651895247
1040.0 14.419668841777085
1040.0 14.419668841777085
1041.0 14.351471155356565
1041.0 14.351471155356565
1042.0 14.283273455288981
1042.0 14.283273455288981
1043.0 14.215075747698528
1043.0 14.215075747698528
1044.0 14.146878018679201
1044.0 14.146878018679201
1045.0 14.07868029667519
1045.0 14.07868029667519
1046.0 14.0104825525778
1046.0 14.0104825525778
1047.0 13.942284802381845
1047.0 13.942284802381845
1048.0 13.8740870528437
1048.0 13.8740870528437
1049.0 13.805889280718013
1049.0 13.805889280718013
1050.0 13.737691509744298
1050.0 13.737691509744298
1051.0 13.669493730753551
1051.0 13.669493730753551
1052.0 13.60129593496917
1052.0 13.60129593496917
1053.0 13.533098134542854
1053.0 13.533098134542854
1054.0 13.464900325801544
1054.0 13.464900325801544
1055.0 13.396702503445496
1055.0 13.396702503445496
1056.0 13.328504664295814
1056.0 13.328504664295814
1057.0 13.260306820504196
1057.0 13.260306820504196
1058.0 13.19210898220829
1058.0 13.19210898220829
1059.0 13.12391111572714
1059.0 13.12391111572714
1060.0 13.055713241425158
1060.0 13.055713241425158
1061.0 12.987515372714187
1061.0 12.987515372714187
1062.0 12.919317492509611
1062.0 12.919317492509611
1063.0 12.8511195947516
1063.0 12.8511195947516
1064.0 12.782921690895025
1064.0 12.782921690895025
1065.0 12.714723772663909
1065.0 12.714723772663909
1066.0 12.64652585220967
1066.0 12.64652585220967
1067.0 12.578327910326557
1067.0 12.578327910326557
1068.0 12.510129976155588
1068.0 12.510129976155588
1069.0 12.44193201913144
1069.0 12.44193201913144
1070.0 12.3737340627651
1070.0 12.3737340627651
1071.0 12.305536099540397
1071.0 12.305536099540397
1072.0 12.237338105914015
1072.0 12.237338105914015
1073.0 12.169140125331847
1073.0 12.169140125331847
1074.0 12.100942124080603
1074.0 12.100942124080603
1075.0 12.032744107695022
1075.0 12.032744107695022
1076.0 11.964546089086316
1076.0 11.964546089086316
1077.0 11.896348071832247
1077.0 11.896348071832247
1078.0 11.82815003874701
1078.0 11.82815003874701
1079.0 11.759951990324767
1079.0 11.759951990324767
1080.0 11.691753935044161
1080.0 11.691753935044161
1081.0 11.623555872145388
1081.0 11.623555872145388
1082.0 11.555357807720318
1082.0 11.555357807720318
1083.0 11.487159721372212
1083.0 11.487159721372212
1084.0 11.418961625778971
1084.0 11.418961625778971
1085.0 11.350763525448496
1085.0 11.350763525448496
1086.0 11.282565415378725
1086.0 11.282565415378725
1087.0 11.214367304447158
1087.0 11.214367304447158
1088.0 11.146169170928053
1088.0 11.146169170928053
1089.0 11.077971044095653
1089.0 11.077971044095653
1090.0 11.009772895834379
1090.0 11.009772895834379
1091.0 10.941574730982136
1091.0 10.941574730982136
1092.0 10.873376558511728
1092.0 10.873376558511728
1093.0 10.805178392790996
1093.0 10.805178392790996
1094.0 10.736980211935927
1094.0 10.736980211935927
1095.0 10.66878201422425
1095.0 10.66878201422425
1096.0 10.60058380356234
1096.0 10.60058380356234
1097.0 10.532385598890308
1097.0 10.532385598890308
1098.0 10.464187376203002
1098.0 10.464187376203002
1099.0 10.395989148778465
1099.0 10.395989148778465
1100.0 10.327790903800492
1100.0 10.327790903800492
1101.0 10.259592658752853
1101.0 10.259592658752853
1102.0 10.191394391022376
1102.0 10.191394391022376
1103.0 10.123196129281775
1103.0 10.123196129281775
1104.0 10.054997852406837
1104.0 10.054997852406837
1105.0 9.986799580761973
1105.0 9.986799580761973
1106.0 9.918601284172373
1106.0 9.918601284172373
1107.0 9.850402979103343
1107.0 9.850402979103343
1108.0 9.782204684197856
1108.0 9.782204684197856
1109.0 9.71400634580586
1109.0 9.71400634580586
1110.0 9.645808004745048
1110.0 9.645808004745048
1111.0 9.577609664419837
1111.0 9.577609664419837
1112.0 9.509411318214871
1112.0 9.509411318214871
1113.0 9.441212950940347
1113.0 9.441212950940347
1114.0 9.373014578803982
1114.0 9.373014578803982
1115.0 9.304816206699149
1115.0 9.304816206699149
1116.0 9.236617818566652
1116.0 9.236617818566652
1117.0 9.168419425391733
1117.0 9.168419425391733
1118.0 9.100221022313342
1118.0 9.100221022313342
1119.0 9.032022582122094
1119.0 9.032022582122094
1120.0 8.963824159711764
1120.0 8.963824159711764
1121.0 8.89562573129681
1121.0 8.89562573129681
1122.0 8.827427291747826
1122.0 8.827427291747826
1123.0 8.759228829250103
1123.0 8.759228829250103
1124.0 8.69103036560907
1124.0 8.69103036560907
1125.0 8.622831906916593
1125.0 8.622831906916593
1126.0 8.554633432510295
1126.0 8.554633432510295
1127.0 8.486434917929888
1127.0 8.486434917929888
1128.0 8.418236426486137
1128.0 8.418236426486137
1129.0 8.350037904858995
1129.0 8.350037904858995
1130.0 8.281839413884681
1130.0 8.281839413884681
1131.0 8.213640860931097
1131.0 8.213640860931097
1132.0 8.145442341104886
1132.0 8.145442341104886
1133.0 8.077243783084944
1133.0 8.077243783084944
1134.0 8.009045224697637
1134.0 8.009045224697637
1135.0 7.940846668885545
1135.0 7.940846668885545
1136.0 7.872648092599521
1136.0 7.872648092599521
1137.0 7.804449511654058
1137.0 7.804449511654058
1138.0 7.736250906617336
1138.0 7.736250906617336
1139.0 7.66805231720806
1139.0 7.66805231720806
1140.0 7.599853709124913
1140.0 7.599853709124913
1141.0 7.531655076950506
1141.0 7.531655076950506
1142.0 7.4634564512504245
1142.0 7.4634564512504245
1143.0 7.395257805177611
1143.0 7.395257805177611
1144.0 7.327059147391025
1144.0 7.327059147391025
1145.0 7.258860509719131
1145.0 7.258860509719131
1146.0 7.190661818421999
1146.0 7.190661818421999
1147.0 7.122463136073734
1147.0 7.122463136073734
1148.0 7.0542644791633125
1148.0 7.0542644791633125
1149.0 6.986065781773857
1149.0 6.986065781773857
1150.0 6.917867063275277
1150.0 6.917867063275277
1151.0 6.849668334081099
1151.0 6.849668334081099
1152.0 6.781469614149634
1152.0 6.781469614149634
1153.0 6.713270892315056
1153.0 6.713270892315056
1154.0 6.645072147914723
1154.0 6.645072147914723
1155.0 6.576873385616466
1155.0 6.576873385616466
1156.0 6.50867462531394
1156.0 6.50867462531394
1157.0 6.440475873779965
1157.0 6.440475873779965
1158.0 6.372277091483379
1158.0 6.372277091483379
1159.0 6.304078285016415
1159.0 6.304078285016415
1160.0 6.235879524931457
1160.0 6.235879524931457
1161.0 6.1676806892357785
1161.0 6.1676806892357785
1162.0 6.099481902396647
1162.0 6.099481902396647
1163.0 6.031283062033477
1163.0 6.031283062033477
1164.0 5.9630841958013345
1164.0 5.9630841958013345
1165.0 5.8948853804061185
1165.0 5.8948853804061185
1166.0 5.826686541302626
1166.0 5.826686541302626
1167.0 5.758487642897072
1167.0 5.758487642897072
1168.0 5.690288771048739
1168.0 5.690288771048739
1169.0 5.622089906145487
1169.0 5.622089906145487
1170.0 5.553891016616985
1170.0 5.553891016616985
1171.0 5.4856921175445885
1171.0 5.4856921175445885
1172.0 5.4174932052622236
1172.0 5.4174932052622236
1173.0 5.349294264511473
1173.0 5.349294264511473
1174.0 5.28109535984682
1174.0 5.28109535984682
1175.0 5.212896407295388
1175.0 5.212896407295388
1176.0 5.144697476259547
1176.0 5.144697476259547
1177.0 5.07649852335478
1177.0 5.07649852335478
1178.0 5.008299532828506
1178.0 5.008299532828506
1179.0 4.940100549935222
1179.0 4.940100549935222
1180.0 4.871901580180092
1180.0 4.871901580180092
1181.0 4.80370257710869
1181.0 4.80370257710869
1182.0 4.735503581083571
1182.0 4.735503581083571
1183.0 4.667304589630192
1183.0 4.667304589630192
1184.0 4.599105565636226
1184.0 4.599105565636226
1185.0 4.530906541172369
1185.0 4.530906541172369
1186.0 4.462707505072796
1186.0 4.462707505072796
1187.0 4.39450844348697
1187.0 4.39450844348697
1188.0 4.326309370023198
1188.0 4.326309370023198
1189.0 4.258110305586087
1189.0 4.258110305586087
1190.0 4.189911229271031
1190.0 4.189911229271031
1191.0 4.121712151310974
1191.0 4.121712151310974
1192.0 4.0535130442476
1192.0 4.0535130442476
1193.0 3.9853139459686577
1193.0 3.9853139459686577
1194.0 3.9171148494817247
1194.0 3.9171148494817247
1195.0 3.8489157353064947
1195.0 3.8489157353064947
1196.0 3.7807165862660814
1196.0 3.7807165862660814
1197.0 3.712517443636759
1197.0 3.712517443636759
1198.0 3.644318299120206
1198.0 3.644318299120206
1199.0 3.576119117365129
1199.0 3.576119117365129
1200.0 3.507919973997602
1200.0 3.507919973997602
1201.0 3.439720770568212
1201.0 3.439720770568212
1202.0 3.371521573324103
1202.0 3.371521573324103
1203.0 3.3033223982600877
1203.0 3.3033223982600877
1204.0 3.235123170964228
1204.0 3.235123170964228
1205.0 3.1669239544011165
1205.0 3.1669239544011165
1206.0 3.098724745761435
1206.0 3.098724745761435
1207.0 3.0305254933685486
1207.0 3.0305254933685486
1208.0 2.9623262775004546
1208.0 2.9623262775004546
1209.0 2.8941269851208116
1209.0 2.8941269851208116
1210.0 2.825927754053259
1210.0 2.825927754053259
1211.0 2.757728454726723
1211.0 2.757728454726723
1212.0 2.689529200943537
1212.0 2.689529200943537
1213.0 2.6213299036431748
1213.0 2.6213299036431748
1214.0 2.5531305917863354
1214.0 2.5531305917863354
1215.0 2.484931301929534
1215.0 2.484931301929534
1216.0 2.4167319848642133
1216.0 2.4167319848642133
1217.0 2.3485326296991045
1217.0 2.3485326296991045
1218.0 2.280333321995812
1218.0 2.280333321995812
1219.0 2.2121339543875687
1219.0 2.2121339543875687
1220.0 2.1439346068999225
1220.0 2.1439346068999225
1221.0 2.0757352363774224
1221.0 2.0757352363774224
1222.0 2.007535869948382
1222.0 2.007535869948382
1223.0 1.939336487264267
1223.0 1.939336487264267
1224.0 1.8711370677243495
1224.0 1.8711370677243495
1225.0 1.802937682407498
1225.0 1.802937682407498
1226.0 1.7347382738431492
1226.0 1.7347382738431492
1227.0 1.6665388490237258
1227.0 1.6665388490237258
1228.0 1.5983394305919865
1228.0 1.5983394305919865
1229.0 1.5301399833150435
1229.0 1.5301399833150435
1230.0 1.4619405382523818
1230.0 1.4619405382523818
1231.0 1.3937410677815247
1231.0 1.3937410677815247
1232.0 1.3255416262794597
1232.0 1.3255416262794597
1233.0 1.2573421115459205
1233.0 1.2573421115459205
1234.0 1.189142622163846
1234.0 1.189142622163846
1235.0 1.120943153184151
1235.0 1.120943153184151
1236.0 1.0527436282995528
1236.0 1.0527436282995528
1237.0 0.9845441053729705
1237.0 0.9845441053729705
1238.0 0.9163445949607308
1238.0 0.9163445949607308
1239.0 0.8481450578476496
1239.0 0.8481450578476496
1240.0 0.779945522762422
1240.0 0.779945522762422
1241.0 0.711745964336367
1241.0 0.711745964336367
1242.0 0.6435463844150837
1242.0 0.6435463844150837
1243.0 0.5753468158868127
1243.0 0.5753468158868127
1244.0 0.5071472485789388
1244.0 0.5071472485789388
1245.0 0.43894767462909
1245.0 0.43894767462909
1246.0 0.37074807476045385
1246.0 0.37074807476045385
1247.0 0.3025484518678217
1247.0 0.3025484518678217
1248.0 0.23434886049499598
1248.0 0.23434886049499598
1249.0 0.16614923361622388
1249.0 0.16614923361622388
1250.0 0.09794957002320802
1250.0 0.09794957002320802
1251.0 0.029749951022436938
1251.0 0.029749951022436938
2002.2822977896087 0.029749951022436938
2002.2822977896087 0.029749951022436938
2003.2822977896087 0.25096168259535917
2003.2822977896087 0.25096168259535917
2004.2822977896087 0.7581981445787545
2004.2822977896087 0.7581981445787545
2005.2822977896087 1.4923232455653328
2005.2822977896087 1.4923232455653328
2006.2822977896087 2.4064269250935544
2006.2822977896087 2.4064269250935544
2007.2822977896087 3.4632976635515873
2007.2822977896087 3.4632976635515873
2008.2822977896087 4.633417344768212
2008.2822977896087 4.633417344768212
2009.2822977896087 5.893370710712046
2009.2822977896087 5.893370710712046
2010.2822977896087 7.2245834588636315
2010.2822977896087 7.2245834588636315
2011.2822977896087 8.61232166873391
2011.2822977896087 8.61232166873391
2012.2822977896087 10.044897572838204
2012.2822977896087 10.044897572838204
2013.2822977896087 11.51303989285969
2013.2822977896087 11.51303989285969
2014.2822977896087 13.009394153200008
2014.2822977896087 13.009394153200008
2015.2822977896087 14.528126446573383
2015.2822977896087 14.528126446573383
2016.2822977896087 16.064609027236283
2016.2822977896087 16.064609027236283
2017.2822977896087 17.61517093555343
2017.2822977896087 17.61517093555343
2018.2822977896087 19.17690018755614
2018.2822977896087 19.17690018755614
2019.2822977896087 20.747486855535602
2019.2822977896087 20.747486855535602
2020.2822977896087 22.325098591527222
2020.2822977896087 22.325098591527222
2021.2822977896087 23.908281888005668
2021.2822977896087 23.908281888005668
2022.2822977896087 25.49588376106969
2022.2822977896087 25.49588376106969
2023.2822977896087 27.08698959400958
2023.2822977896087 27.08698959400958
2024.2822977896087 28.680873866416672
2024.2822977896087 28.680873866416672
2025.2822977896087 30.276961074406962
2025.2822977896087 30.276961074406962
2026.2822977896087 31.874794701546723
2026.2822977896087 31.874794701546723
2027.2822977896087 33.47401259472281
2027.2822977896087 33.47401259472281
2028.2822977896087 35.07432748771735
2028.2822977896087 35.07432748771735
2029.2822977896087 36.67551152350312
2029.2822977896087 36.67551152350312
2030.2822977896087 38.27738394047803
2030.2822977896087 38.27738394047803
2031.2822977896087 39.87980133913242
2031.2822977896087 39.87980133913242
2032.2822977896087 41.48264998716467
2032.2822977896087 41.48264998716467
2033.2822977896087 43.08583966675797
2033.2822977896087 43.08583966675797
2034.2822977896087 44.68929877999126
2034.2822977896087 44.68929877999126
2035.2822977896087 46.29297056954689
2035.2822977896087 46.29297056954689
2036.2822977896087 47.896810013274326
2036.2822977896087 47.896810013274326
2037.2822977896087 49.50078136059817
2037.2822977896087 49.50078136059817
2038.2822977896087 51.10485630888219
2038.2822977896087 51.10485630888219
2039.2822977896087 52.70901233819204
2039.2822977896087 52.70901233819204
2040.0 53.86036016830752
2040.0 53.86036016830752
2041.0 55.464615616495365
2041.0 55.464615616495365
2042.0 57.068911940404206
2042.0 57.068911940404206
2043.0 58.67323964175052
2043.0 58.67323964175052
2044.0 60.277591154262375
2044.0 60.277591154262375
2045.0 61.88196049702008
2045.0 61.88196049702008
2046.0 63.48634290138734
2046.0 63.48634290138734
2047.0 65.09073464623562
2047.0 65.09073464623562
2048.0 66.69513271228087
2048.0 66.69513271228087
2049.0 68.29953471322116
2049.0 68.29953471322116
2050.0 69.90393877990411
2050.0 69.90393877990411
2051.0 71.50834342894889
2051.0 71.50834342894889
2052.0 73.11274748059401
2052.0 73.11274748059401
2053.0 74.71714997210323
2053.0 74.71714997210323
2053.846195457708 75.97010506551352
2053.846195457708 75.97010506551352
2054.846195457708 77.13387597108348
2054.846195457708 77.13387597108348
2055.846195457708 78.04293879737297
2055.846195457708 78.04293879737297
2056.846195457708 78.74995484284175
2056.846195457708 78.74995484284175
2057.846195457708 79.29669752937805
2057.846195457708 79.29669752937805
2058.846195457708 79.71630344913078
2058.846195457708 79.71630344913078
2059.846195457708 80.03505814983217
2059.846195457708 80.03505814983217
2060.846195457708 80.27381261215893
2060.846195457708 80.27381261215893
2061.846195457708 80.44910686669732
2061.846195457708 80.44910686669732
2062.846195457708 80.57406124154826
2062.846195457708 80.57406124154826
2063.846195457708 80.65908351841837
2063.846195457708 80.65908351841837
2064.846195457708 80.71242960172826
2064.846195457708 80.71242960172826
2065.846195457708 80.74064852025025
2065.846195457708 80.74064852025025
2066.846195457708 80.74893527855814
2066.846195457708 80.74893527855814
2067.846195457708 80.74141084138526
2067.846195457708 80.74141084138526
2068.846195457708 80.72134412209581
2068.846195457708 80.72134412209581
2069.846195457708 80.69132828287266
2069.846195457708 80.69132828287266
2070.846195457708 80.65342025254922
2070.846195457708 80.65342025254922
2071.846195457708 80.60925171275264
2071.846195457708 80.60925171275264
2072.846195457708 80.56011705706433
2072.846195457708 80.56011705706433
2073.846195457708 80.50704299859346
2073.846195457708 80.50704299859346
2074.846195457708 80.45084399832427
2074.846195457708 80.45084399832427
2075.846195457708 80.39216614204994
2075.846195457708 80.39216614204994
2076.846195457708 80.3315219315147
2076.846195457708 80.3315219315147
2077.846195457708 80.269317879365
2077.846195457708 80.269317879365
2078.846195457708 80.20587651860525
2078.846195457708 80.20587651860525
2079.846195457708 80.14145364285582
2079.846195457708 80.14145364285582
2080.846195457708 80.07625216040734
2080.846195457708 80.07625216040734
2081.846195457708 80.01043306657655
2081.846195457708 80.01043306657655
2082.846195457708 79.94412403743794
2082.846195457708 79.94412403743794
2083.846195457708 79.87742638489637
2083.846195457708 79.87742638489637
2084.846195457708 79.81042042445782
2084.846195457708 79.81042042445782
2085.846195457708 79.7431699281697
2085.846195457708 79.7431699281697
2086.846195457708 79.6757254145149
2086.846195457708 79.6757254145149
2087.846195457708 79.60812703417756
2087.846195457708 79.60812703417756
2088.846195457708 79.54040657088674
2088.846195457708 79.54040657088674
2089.846195457708 79.4725892633573
2089.846195457708 79.4725892633573
2090.846195457708 79.40469514786162
2090.846195457708 79.40469514786162
2091.846195457708 79.33674008949069
2091.846195457708 79.33674008949069
2092.846195457708 79.26873668778784
2092.846195457708 79.26873668778784
2093.846195457708 79.20069494765866
2093.846195457708 79.20069494765866
2094.846195457708 79.13262277941828
2094.846195457708 79.13262277941828
2095.846195457708 79.06452647157218
2095.846195457708 79.06452647157218
2096.846195457708 78.99641103171714
2096.846195457708 78.99641103171714
2097.846195457708 78.92828038305838
2097.846195457708 78.92828038305838
2098.846195457708 78.86013769121516
2098.846195457708 78.86013769121516
2099.846195457708 78.79198544153422
2099.846195457708 78.79198544153422
2100.5 78.74742280878013
2100.5 78.74742280878013
2101.5 78.67925892010574
2101.5 78.67925892010574
2102.5 78.61108983639859
2102.5 78.61108983639859
2103.5 78.54291664873156
2103.5 78.54291664873156
2104.5 78.47474019428262
2104.5 78.47474019428262
2105.5 78.40656114414413
2105.5 78.40656114414413
2106.5 78.33838004163962
2106.5 78.33838004163962
2107.5 78.27019729411572
2107.5 78.27019729411572
2108.5 78.2020132644202
2108.5 78.2020132644202
2109.5 78.13382817933672
2109.5 78.13382817933672
2110.5 78.06564231349545
2110.5 78.06564231349545
2111.5 77.99745575587178
2111.5 77.99745575587178
2112.5 77.92926869403574
2112.5 77.92926869403574
2113.5 77.86108120910865
2113.5 77.86108120910865
2114.5 77.79289341736468
2114.5 77.79289341736468
2115.5 77.72470534412123
2115.5 77.72470534412123
2116.5 77.65651706136438
2116.5 77.65651706136438
2117.5 77.5883286192584
2117.5 77.5883286192584
2118.5 77.52014002241788
2118.5 77.52014002241788
2119.5 77.45195132215296
2119.5 77.45195132215296
2120.5 77.38376253857163
2120.5 77.38376253857163
2121.5 77.31557367654256
2121.5 77.31557367654256
2122.5 77.24738475297002
2122.5 77.24738475297002
2123.5 77.17919577893593
2123.5 77.17919577893593
2124.5 77.1110067745332
2124.5 77.1110067745332
2125.5 77.04281772093522
2125.5 77.04281772093522
2126.5 76.97462866482417
2126.5 76.97462866482417
2127.5 76.9064395566706
2127.5 76.9064395566706
2128.5 76.83825044367607
2128.5 76.83825044367607
2129.5 76.77006129945708
2129.5 76.77006129945708
2130.5 76.70187213089694
2130.5 76.70187213089694
2131.5 76.63368293379081
2131.5 76.63368293379081
2132.5 76.56549371672911
2132.5 76.56549371672911
2133.5 76.4973045161034
2133.5 76.4973045161034
2134.5 76.42911528316806
2134.5 76.42911528316806
2135.5 76.36092604408786
2135.5 76.36092604408786
2136.5 76.29273679518359
2136.5 76.29273679518359
2137.5 76.22454754022974
2137.5 76.22454754022974
2138.5 76.15635828174635
2138.5 76.15635828174635
2139.5 76.08816901767524
2139.5 76.08816901767524
2140.5 76.0199797399431
2140.5 76.0199797399431
2141.5 75.9517904448707
2141.5 75.9517904448707
2142.5 75.88360113881555
2142.5 75.88360113881555
2143.5 75.81541184022359
2143.5 75.81541184022359
2144.5 75.74722252601362
2144.5 75.74722252601362
2145.5 75.67903318870152
2145.5 75.67903318870152
2146.5 75.61084384888532
2146.5 75.61084384888532
2147.5 75.5426545101748
2147.5 75.5426545101748
2148.5 75.47446515296534
2148.5 75.47446515296534
2149.5 75.4062757957029
2149.5 75.4062757957029
2150.5 75.33808641576813
2150.5 75.33808641576813
2151.5 75.26989702045007
2151.5 75.26989702045007
2152.5 75.20170764378443
2152.5 75.20170764378443
2153.5 75.13351824031157
2153.5 75.13351824031157
2154.5 75.06532882413367
2154.5 75.06532882413367
2155.5 74.99713940326757
2155.5 74.99713940326757
2156.5 74.92894997675076
2156.5 74.92894997675076
2157.5 74.86076053773161
2157.5 74.86076053773161
2158.5 74.7925710933274
2158.5 74.7925710933274
2159.5 74.72438163158292
2159.5 74.72438163158292
2160.5 74.65619216418776
2160.5 74.65619216418776
2161.5 74.58800268988794
2161.5 74.58800268988794
2162.5 74.51981320460537
2162.5 74.51981320460537
2163.5 74.45162370731461
2163.5 74.45162370731461
2164.5 74.38343420387899
2164.5 74.38343420387899
2165.5 74.31524468870082
2165.5 74.31524468870082
2166.5 74.24705516102028
2166.5 74.24705516102028
2167.5 74.17886564225958
2167.5 74.17886564225958
2168.5 74.1106760971858
2168.5 74.1106760971858
2169.5 74.04248654570154
2169.5 74.04248654570154
2170.5 73.97429699095335
2170.5 73.97429699095335
2171.5 73.90610742082187
2171.5 73.90610742082187
2172.5 73.837917839442
2172.5 73.837917839442
2173.5 73.76972825479821
2173.5 73.76972825479821
2174.5 73.70153865477113
2174.5 73.70153865477113
2175.5 73.6333490512145
2175.5 73.6333490512145
2176.5 73.56515944124737
2176.5 73.56515944124737
2177.5 73.49696980304871
2177.5 73.49696980304871
2178.5 73.42878017519418
2178.5 73.42878017519418
2179.5 73.36059052847978
2179.5 73.36059052847978
2180.5 73.2924008817124
2180.5 73.2924008817124
2181.5 73.22421121684495
2181.5 73.22421121684495
2182.5 73.15602154583266
2182.5 73.15602154583266
2183.5 73.0878318601339
2183.5 73.0878318601339
2184.5 73.0196421730897
2184.5 73.0196421730897
2185.5 72.95145247599426
2185.5 72.95145247599426
2186.5 72.8832627610644
2186.5 72.8832627610644
2187.5 72.81507306326736
2187.5 72.81507306326736
2188.5 72.74688332190848
2188.5 72.74688332190848
2189.5 72.67869357480362
2189.5 72.67869357480362
2190.5 72.61050384559138
2190.5 72.61050384559138
2191.5 72.54231409414417
2191.5 72.54231409414417
2192.5 72.47412430886773
2192.5 72.47412430886773
2193.5 72.40593454748048
2193.5 72.40593454748048
2194.5 72.33774476461808
2194.5 72.33774476461808
2195.5 72.26955497070995
2195.5 72.26955497070995
2196.5 72.20136516284282
2196.5 72.20136516284282
2197.5 72.13317537134873
2197.5 72.13317537134873
2198.5 72.06498553629278
2198.5 72.06498553629278
2199.5 71.99679571131531
2199.5 71.99679571131531
2200.5 71.92860587258154
2200.5 71.92860587258154
2201.5 71.86041602889391
2201.5 71.86041602889391
2202.5 71.79222615667678
2202.5 71.79222615667678
2203.5 71.72403630083265
2203.5 71.72403630083265
2204.5 71.65584642421021
2204.5 71.65584642421021
2205.5 71.58765654260158
2205.5 71.58765654260158
2206.5 71.51946664021462
2206.5 71.51946664021462
2207.5 71.45127674453106
2207.5 71.45127674453106
2208.5 71.38308682998762
2208.5 71.38308682998762
2209.5 71.31489690151753
2209.5 71.31489690151753
2210.5 71.24670698475288
2210.5 71.24670698475288
2211.5 71.17851702975847
2211.5 71.17851702975847
2212.5 71.11032708968045
2212.5 71.11032708968045
2213.5 71.04213712273223
2213.5 71.04213712273223
2214.5 70.97394716586248
2214.5 70.97394716586248
2215.5 70.90575717924162
2215.5 70.90575717924162
2216.5 70.83756720193944
2216.5 70.83756720193944
2217.5 70.76937719776706
2217.5 70.76937719776706
2218.5 70.70118718496775
2218.5 70.70118718496775
2219.5 70.63299716645479
2219.5 70.63299716645479
2220.5 70.56480715067448
2220.5 70.56480715067448
2221.5 70.4966171056372
2221.5 70.4966171056372
2222.5 70.42842708448912
2222.5 70.42842708448912
2223.1418381781127 70.38466009376634
2223.1418381781127 70.38466009376634
2224.1418381781127 70.59617819397718
2224.1418381781127 70.59617819397718
2225.1418381781127 71.08413137549047
2225.1418381781127 71.08413137549047
2226.1418381781127 71.79136623068223
2226.1418381781127 71.79136623068223
2227.1418381781127 72.67254552508545
2227.1418381781127 72.67254552508545
2228.1418381781127 73.69170536247137
2228.1418381781127 73.69170536247137
2229.1418381781127 74.82031732849678
2229.1418381781127 74.82031732849678
2230.1418381781127 76.03575116550981
2230.1418381781127 76.03575116550981
2231.1418381781127 77.32005547193347
2231.1418381781127 77.32005547193347
2232.1418381781127 78.65899021690488
2232.1418381781127 78.65899021690488
2233.1418381781127 80.04125954152912
2233.1418381781127 80.04125954152912
2234.1418381781127 81.45790301034606
2234.1418381781127 81.45790301034606
2235.1418381781127 82.90181271400725
2235.1418381781127 82.90181271400725
2236.1418381781127 84.36735035595665
2236.1418381781127 84.36735035595665
2237.1418381781127 85.85004333342471
2237.1418381781127 85.85004333342471
2238.1418381781127 87.34634379157241
2238.1418381781127 87.34634379157241
2239.1418381781127 88.85343737073065
2239.1418381781127 88.85343737073065
2240.1418381781127 90.36909157685533
2240.1418381781127 90.36909157685533
2241.1418381781127 91.89153549677656
2241.1418381781127 91.89153549677656
2242.1418381781127 93.41936437764016
2242.1418381781127 93.41936437764016
2243.1418381781127 94.95146385353739
2243.1418381781127 94.95146385353739
2244.1418381781127 96.48695000314072
2244.1418381781127 96.48695000314072
2245.1418381781127 98.02512163454394
2245.1418381781127 98.02512163454394
2246.1418381781127 99.56542251806778
2246.1418381781127 99.56542251806778
2246.881834126241 100.70639071756898
2246.881834126241 100.70639071756898
2247.881834126241 101.9696996958307
2247.881834126241 101.9696996958307
2248.881834126241 102.95772160665794
2248.881834126241 102.95772160665794
2249.881834126241 103.72737254605808
2249.881834126241 103.72737254605808
2250.881834126241 104.32380101416825
2250.881834126241 104.32380101416825
2251.881834126241 104.78282086200633
2251.881834126241 104.78282086200633
2252.881834126241 105.1328413861269
2252.881834126241 105.1328413861269
2253.881834126241 105.39639816471235
2253.881834126241 105.39639816471235
2254.881834126241 105.59136756444936
2254.881834126241 105.59136756444936
2255.881834126241 105.73193002050486
2255.881834126241 105.73193002050486
2256.881834126241 105.82933409055794
2256.881834126241 105.82933409055794
2257.881834126241 105.8925027499953
2257.881834126241 105.8925027499953
2258.881834126241 105.92851416313572
2258.881834126241 105.92851416313572
2259.881834126241 105.94298302348027
2259.881834126241 105.94298302348027
2260.881834126241 105.94036326180516
2260.881834126241 105.94036326180516
2261.881834126241 105.92418791837164
2261.881834126241 105.92418791837164
2262.881834126241 105.89725959303725
2262.881834126241 105.89725959303725
2263.881834126241 105.8618014495374
2263.881834126241 105.8618014495374
2264.881834126241 105.81957702492323
2264.881834126241 105.81957702492323
2265.881834126241 105.77198521966878
2265.881834126241 105.77198521966878
2266.881834126241 105.72013574736943
2266.881834126241 105.72013574736943
2267.881834126241 105.66490886837575
2267.881834126241 105.66490886837575
2268.881834126241 105.60700286199146
2268.881834126241 105.60700286199146
2269.881834126241 105.54697162770603
2269.881834126241 105.54697162770603
2270.881834126241 105.48525454760467
2270.881834126241 105.48525454760467
2271.881834126241 105.42220018128315
2271.881834126241 105.42220018128315
2272.881834126241 105.3580849854177
2272.881834126241 105.3580849854177
2273.881834126241 105.29312829089865
2273.881834126241 105.29312829089865
2274.881834126241 105.22750408846512
2274.881834126241 105.22750408846512
2275.881834126241 105.16135037166877
2275.881834126241 105.16135037166877
2276.881834126241 105.09477662256897
2276.881834126241 105.09477662256897
2277.881834126241 105.02786967374577
2277.881834126241 105.02786967374577
2278.881834126241 104.96069840014273
2278.881834126241 104.96069840014273
2279.881834126241 104.89331747268011
2279.881834126241 104.89331747268011
2280.5 104.85157615283838
2280.5 104.85157615283838
2281.5 104.78394444262703
2281.5 104.78394444262703
2282.5 104.71619824298828
2282.5 104.71619824298828
2283.5 104.64836124508898
2283.5 104.64836124508898
2284.5 104.5804522039239
2284.5 104.5804522039239
2285.5 104.51248602532739
2285.5 104.51248602532739
2286.5 104.44447450234638
2286.5 104.44447450234638
2287.5 104.37642703226712
2287.5 104.37642703226712
2288.5 104.3083510218876
2288.5 104.3083510218876
2289.5 104.24025239152635
2289.5 104.24025239152635
2290.5 104.17213579907929
2290.5 104.17213579907929
2291.5 104.10400498039084
2291.5 104.10400498039084
2292.5 104.03586283385191
2292.5 104.03586283385191
2293.5 103.96771173350014
2293.5 103.96771173350014
2294.5 103.89955352126395
2294.5 103.89955352126395
2295.5 103.8313896588948
2295.5 103.8313896588948
2296.5 103.76322131593838
2296.5 103.76322131593838
2297.5 103.69504941176476
2297.5 103.69504941176476
2298.5 103.6268746964439
2298.5 103.6268746964439
2299.5 103.55869772689864
2299.5 103.55869772689864
2300.5 103.49051898771802
2300.5 103.49051898771802
2301.5 103.4223388258352
2301.5 103.4223388258352
2302.5 103.3541575518806
2302.5 103.3541575518806
2303.5 103.2859753849643
2303.5 103.2859753849643
2304.5 103.2177924922624
2304.5 103.2177924922624
2305.5 103.14960904623304
2305.5 103.14960904623304
2306.5 103.08142515588598
2306.5 103.08142515588598
2307.5 103.01324089883924
2307.5 103.01324089883924
2308.5 102.94505634738114
2308.5 102.94505634738114
2309.5 102.87687157670314
2309.5 102.87687157670314
2310.5 102.80868661545973
2310.5 102.80868661545973
2311.5 102.74050151520301
2311.5 102.74050151520301
2312.5 102.67231628293683
2312.5 102.67231628293683
2313.5 102.6041309637591
2313.5 102.6041309637591
2314.5 102.53594556994722
2314.5 102.53594556994722
2315.5 102.46776011001354
2315.5 102.46776011001354
2316.5 102.39957459474577
2316.5 102.39957459474577
2317.5 102.33138903548115
2317.5 102.33138903548115
2318.5 102.26320342841866
2318.5 102.26320342841866
2319.5 102.19501779915721
2319.5 102.19501779915721
2320.5 102.126832155795
2320.5 102.126832155795
2321.5 102.05864647141837
2321.5 102.05864647141837
2322.5 101.99046076822133
2322.5 101.99046076822133
2323.5 101.9222750666087
2323.5 101.9222750666087
2324.5 101.85408929942405
2324.5 101.85408929942405
2325.5 101.78590353155793
2325.5 101.78590353155793
2326.5 101.71771774981467
2326.5 101.71771774981467
2327.5 101.64953196028611
2327.5 101.64953196028611
2328.5 101.58134617007612
2328.5 101.58134617007612
2329.5 101.51316037208083
2329.5 101.51316037208083
2330.5 101.44497455411651
2330.5 101.44497455411651
2331.5 101.37678872699213
2331.5 101.37678872699213
2332.5 101.30860290665295
2332.5 101.30860290665295
2333.5 101.24041705177426
2333.5 101.24041705177426
2334.5 101.17223120230598
2334.5 101.17223120230598
2335.5 101.10404535353105
2335.5 101.10404535353105
2336.5 101.03585948240034
2336.5 101.03585948240034
2337.5 100.96767361058818
2337.5 100.96767361058818
2338.5 100.89948771738268
2338.5 100.89948771738268
2339.5 100.83130181781621
2339.5 100.83130181781621
2340.5 100.76311590908965
2340.5 100.76311590908965
2341.5 100.69493000243125
2341.5 100.69493000243125
2342.5 100.62674406457559
2342.5 100.62674406457559
2343.5 100.5585581212719
2343.5 100.5585581212719
2344.5 100.4903721908948
2344.5 100.4903721908948
2345.5 100.42218623816193
2345.5 100.42218623816193
2346.5 100.35400027251436
2346.5 100.35400027251436
2347.5 100.28581430659767
2347.5 100.28581430659767
2348.5 100.21762831791285
2348.5 100.21762831791285
2349.5 100.14944232286706
2349.5 100.14944232286706
2350.5 100.08125632571553
2350.5 100.08125632571553
2351.5 100.0130703235778
2351.5 100.0130703235778
2352.5 99.94488430019155
2352.5 99.94488430019155
2353.5 99.87669827653619
2353.5 99.87669827653619
2354.5 99.80851224148573
2354.5 99.80851224148573
2355.5 99.74032620480484
2355.5 99.74032620480484
2356.5 99.67214014367795
2356.5 99.67214014367795
2357.5 99.60395408304174
2357.5 99.60395408304174
2358.5 99.53576800329161
2358.5 99.53576800329161
2359.5 99.46758191754144
2359.5 99.46758191754144
2360.5 99.39939583304174
2360.5 99.39939583304174
2361.5 99.33120972942812
2361.5 99.33120972942812
2362.5 99.26302360372435
2362.5 99.26302360372435
2363.5 99.19483748996613
2363.5 99.19483748996613
2364.5 99.12665136924541
2364.5 99.12665136924541
2365.5 99.05846522789115
2365.5 99.05846522789115
2366.5 98.990279081031
2366.5 98.990279081031
2367.5 98.92209290674863
2367.5 98.92209290674863
2368.5 98.85390674077108
2368.5 98.85390674077108
2369.5 98.78572057750065
2369.5 98.78572057750065
2370.5 98.71753437783521
2370.5 98.71753437783521
2371.5 98.64934818839303
2371.5 98.64934818839303
2372.5 98.58116199973952
2372.5 98.58116199973952
2373.5 98.51297578442357
2373.5 98.51297578442357
2374.5 98.44478956208215
2374.5 98.44478956208215
2375.5 98.37660332738317
2375.5 98.37660332738317
2376.5 98.30841708032663
2376.5 98.30841708032663
2377.5 98.24023082432615
2377.5 98.24023082432615
2378.5 98.17204456424408
2378.5 98.17204456424408
2379.5 98.10385830001746
2379.5 98.10385830001746
2380.5 98.03567202055235
2380.5 98.03567202055235
2381.5 97.9674857343274
2381.5 97.9674857343274
2382.5 97.89929943014718
2382.5 97.89929943014718
2383.5 97.83111312742011
2383.5 97.83111312742011
2384.5 97.7629268165089
2384.5 97.7629268165089
2385.5 97.694740485426
2385.5 97.694740485426
2386.5 97.62655416264792
2386.5 97.62655416264792
2387.5 97.5583678068499
2387.5 97.5583678068499
2388.5 97.49018145108073
2388.5 97.49018145108073
2389.5 97.42199510215977
2389.5 97.42199510215977
2390.5 97.35380871945907
2390.5 97.35380871945907
2391.5 97.28562234576002
2391.5 97.28562234576002
2392.5 97.21743595824678
2392.5 97.21743595824678
2393.5 97.14924955619189
2393.5 97.14924955619189
2394.5 97.08106314244395
2394.5 97.08106314244395
2395.5 97.01287672802803
2395.5 97.01287672802803
2396.5 96.94469029347275
2396.5 96.94469029347275
2397.5 96.87650386179492
2397.5 96.87650386179492
2398.5 96.80831740736242
2398.5 96.80831740736242
2399.5 96.74013096799113
2399.5 96.74013096799113
2400.5 96.67194448656413
2400.5 96.67194448656413
2401.5 96.60375801344196
2401.5 96.60375801344196
2402.5 96.5355715347186
2402.5 96.5355715347186
2403.5 96.46738504145358
2403.5 96.46738504145358
2404.5 96.39919855030622
2404.5 96.39919855030622
2405.5 96.3310120364042
2405.5 96.3310120364042
2406.5 96.262825509879
2406.5 96.262825509879
2407.5 96.19463897725844
2407.5 96.19463897725844
2408.5 96.12645245287973
2408.5 96.12645245287973
2409.5 96.05826589260016
2409.5 96.05826589260016
2410.5 95.99007933910582
2410.5 95.99007933910582
2411.5 95.92189277249412
2411.5 95.92189277249412
2412.5 95.85370619952143
2412.5 95.85370619952143
2413.5 95.78551960667502
2413.5 95.78551960667502
2414.5 95.71733302061384
2414.5 95.71733302061384
2415.5 95.64914640610498
2415.5 95.64914640610498
2416.5 95.58095979380909
2416.5 95.58095979380909
2417.5 95.51277316399529
2417.5 95.51277316399529
2418.5 95.44458654536727
2418.5 95.44458654536727
2419.5 95.37639989829157
2419.5 95.37639989829157
2420.5 95.3082132490283
2420.5 95.3082132490283
2421.5 95.2400265895286
2421.5 95.2400265895286
2422.5 95.17183991403061
2422.5 95.17183991403061
2423.5 95.10365323896035
2423.5 95.10365323896035
2424.5 95.03546655713023
2424.5 95.03546655713023
2425.5 94.96727986066317
2425.5 94.96727986066317
2426.5 94.89909316005154
2426.5 94.89909316005154
2427.5 94.83090643658996
2427.5 94.83090643658996
2428.5 94.76271970534309
2428.5 94.76271970534309
2429.5 94.69453298164125
2429.5 94.69453298164125
2430.5 94.62634624618337
2430.5 94.62634624618337
2431.5 94.55815948721106
2431.5 94.55815948721106
2432.5 94.48997272187773
2432.5 94.48997272187773
2433.5 94.42178594266727
2433.5 94.42178594266727
2434.5 94.35359917921484
2434.5 94.35359917921484
2435.5 94.28541238539626
2435.5 94.28541238539626
2436.5 94.21722558521671
2436.5 94.21722558521671
2437.5 94.14903877725187
2437.5 94.14903877725187
2438.5 94.0808519478937
2438.5 94.0808519478937
2439.5 94.01266513571787
2439.5 94.01266513571787
2440.5 93.94447828536175
2440.5 93.94447828536175
2441.5 93.8762914350345
2441.5 93.8762914350345
2442.5 93.80810459215697
2442.5 93.80810459215697
2443.5 93.7399177222884
2443.5 93.7399177222884
2444.5 93.67173085774843
2444.5 93.67173085774843
2445.5 93.60354396400099
2445.5 93.60354396400099
2446.5 93.53535707240354
2446.5 93.53535707240354
2447.5 93.46717017156418
2447.5 93.46717017156418
2448.5 93.39898327211499
2448.5 93.39898327211499
2449.5 93.33079633524534
2449.5 93.33079633524534
2450.5 93.262609415558
2450.5 93.262609415558
2451.5 93.19442247083663
2451.5 93.19442247083663
2452.5 93.12623552796725
2452.5 93.12623552796725
2453.5 93.05804856370456
2453.5 93.05804856370456
2454.5 92.98986159649448
2454.5 92.98986159649448
2455.5 92.92167463189622
2455.5 92.92167463189622
2456.5 92.85348764514484
2456.5 92.85348764514484
2457.5 92.78530064984838
2457.5 92.78530064984838
2458.5 92.71711364819092
2458.5 92.71711364819092
2459.5 92.64892663895085
2459.5 92.64892663895085
2460.5 92.5807396005033
2460.5 92.5807396005033
2461.5 92.512552577054
2461.5 92.512552577054
2462.5 92.44436553075472
2462.5 92.44436553075472
2463.5 92.37617848554767
2463.5 92.37617848554767
2464.5 92.30799143063687
2464.5 92.30799143063687
2465.5 92.2398043554914
2465.5 92.2398043554914
2466.5 92.17161727054689
2466.5 92.17161727054689
2467.5 92.10343018069801
2467.5 92.10343018069801
2468.5 92.03524309687457
2468.5 92.03524309687457
2469.5 91.96705598384366
2469.5 91.96705598384366
2470.5 91.89886887607837
2470.5 91.89886887607837
2471.5 91.83068174274635
2471.5 91.83068174274635
2472.5 91.76249460570715
2472.5 91.76249460570715
2473.5 91.69430746012286
2473.5 91.69430746012286
2474.5 91.62612031735306
2474.5 91.62612031735306
2475.5 91.55793315146765
2475.5 91.55793315146765
2476.5 91.48974598475601
2476.5 91.48974598475601
2477.5 91.42155880949927
2477.5 91.42155880949927
2478.5 91.3533716196056
2478.5 91.3533716196056
2479.5 91.28518441431514
2479.5 91.28518441431514
2480.5 91.21699720895826
2480.5 91.21699720895826
2481.5 91.14880998869877
2481.5 91.14880998869877
2482.5 91.08062276085667
2482.5 91.08062276085667
2483.5 91.01243552589378
2483.5 91.01243552589378
2484.5 90.944248281626
2484.5 90.944248281626
2485.5 90.87606103653198
2485.5 90.87606103653198
2486.5 90.80787375471432
2486.5 90.80787375471432
2487.5 90.73968648779959
2487.5 90.73968648779959
2488.5 90.67149920412676
2488.5 90.67149920412676
2489.5 90.60331191402999
2489.5 90.60331191402999
2490.5 90.53512460102029
2490.5 90.53512460102029
2491.5 90.46693730079238
2491.5 90.46693730079238
2492.5 90.39874998662434
2492.5 90.39874998662434
2493.5 90.33056264179221
2493.5 90.33056264179221
2494.5 90.2623753111985
2494.5 90.2623753111985
2495.522605331822 90.19264656745486
2495.522605331822 90.19264656745486
2496.522605331822 90.2354546806552
2496.522605331822 90.2354546806552
2497.522605331822 90.38795955554203
2497.522605331822 90.38795955554203
2498.522605331822 90.62748142064017
2498.522605331822 90.62748142064017
2499.522605331822 90.93602945896721
2499.522605331822 90.93602945896721
2500.522605331822 91.29933247328881
2500.522605331822 91.29933247328881
2501.522605331822 91.70606977234691
2501.522605331822 91.70606977234691
2502.522605331822 92.14726120717889
2502.522605331822 92.14726120717889
2503.522605331822 92.61578327559414
2503.522605331822 92.61578327559414
2504.522605331822 93.10598525103279
2504.522605331822 93.10598525103279
2505.522605331822 93.61338468279409
2505.522605331822 93.61338468279409
2506.522605331822 94.1344258595119
2506.522605331822 94.1344258595119
2507.522605331822 94.66628823629668
2507.522605331822 94.66628823629668
2508.522605331822 95.2067343845176
2508.522605331822 95.2067343845176
2509.522605331822 95.7539894842409
2509.522605331822 95.7539894842409
2510.522605331822 96.30664564914748
2510.522605331822 96.30664564914748
2511.522605331822 96.86358606671735
2511.522605331822 96.86358606671735
2512.522605331822 97.42392485528744
2512.522605331822 97.42392485528744
2513.522605331822 97.98695924241196
2513.522605331822 97.98695924241196
2514.522605331822 98.55213179778622
2514.522605331822 98.55213179778622
2515.522605331822 99.11900029576427
2515.522605331822 99.11900029576427
2516.522605331822 99.68721399341463
2516.522605331822 99.68721399341463
2517.522605331822 100.25649459404453
2517.522605331822 100.25649459404453
2518.522605331822 100.82662142731385
2518.522605331822 100.82662142731385
2519.522605331822 101.397419368012
2519.522605331822 101.397419368012
2520.5 101.95583177326645
2520.5 101.95583177326645
2521.5 102.52757499912919
2521.5 102.52757499912919
2522.5 103.09965477639084
2522.5 103.09965477639084
2523.5 103.67200134283608
2523.5 103.67200134283608
2524.5 104.24455940546358
2524.5 104.24455940546358
2525.5 104.81728513529966
2525.5 104.81728513529966
2526.5 105.39014370780833
2526.5 105.39014370780833
2527.5 105.96310752467195
2527.5 105.96310752467195
2528.5 106.53615469325608
2528.5 106.53615469325608
2529.5 107.10926785441139
2529.5 107.10926785441139
2530.5 107.68243319482349
2530.5 107.68243319482349
2531.5 108.25563982501517
2531.5 108.25563982501517
2532.5 108.82887906095105
2532.5 108.82887906095105
2533.5 109.40214403449603
2533.5 109.40214403449603
2534.5 109.97542926327344
2534.5 109.97542926327344
2535.5 110.54873044025675
2535.5 110.54873044025675
2536.5 111.12204414012218
2536.5 111.12204414012218
2537.5 111.69536763395826
2537.5 111.69536763395826
2538.5 112.26869874948432
2538.5 112.26869874948432
2539.5 112.84203578714043
2539.5 112.84203578714043
2540.5 113.41537736469182
2540.5 113.41537736469182
2541.5 113.98872243336625
2541.5 113.98872243336625
2542.5 114.5620701187948
2542.5 114.5620701187948
2543.5 115.13541976567127
2543.5 115.13541976567127
2544.5 115.70877081042154
2544.5 115.70877081042154
2545.5 116.28212284787898
2545.5 116.28212284787898
2546.5 116.85547550862454
2546.5 116.85547550862454
2547.5 117.42882854574422
2547.5 117.42882854574422
2548.5 118.00218175029332
2548.5 118.00218175029332
2549.5 118.57553494846694
2549.5 118.57553494846694
2550.5 119.14888799061349
2550.5 119.14888799061349
2551.5 119.72224079184875
2551.5 119.72224079184875
2552.5 120.29559326308649
2552.5 120.29559326308649
2553.5 120.86894532296526
2553.5 120.86894532296526
2554.5 121.44229694027277
2554.5 121.44229694027277
2555.5 122.01564804980295
2555.5 122.01564804980295
2556.5 122.588998646005
2556.5 122.588998646005
2557.5 123.16234867592101
2557.5 123.16234867592101
2558.5 123.7356981361935
2558.5 123.7356981361935
2559.5 124.30904699787966
2559.5 124.30904699787966
2560.5 124.88239525495193
2560.5 124.88239525495193
2561.5 125.4557428914755
2561.5 125.4557428914755
2562.5 126.02908990026395
2562.5 126.02908990026395
2563.5 126.60243627852884
2563.5 126.60243627852884
2564.5 127.17578202283386
2564.5 127.17578202283386
2565.5 127.74912711533534
2565.5 127.74912711533534
2566.5 128.3224715840312
2566.5 128.3224715840312
2567.5 128.89581538316958
2567.5 128.89581538316958
2568.5 129.46915854820367
2568.5 129.46915854820367
2569.5 130.04250106289166
2569.5 130.04250106289166
2570.5 130.61584291796459
2570.5 130.61584291796459
2571.5 131.18918411682887
2571.5 131.18918411682887
2572.5 131.76252467191534
2572.5 131.76252467191534
2573.5 132.33586456357847
2573.5 132.33586456357847
2574.5 132.90920381031856
2574.5 132.90920381031856
2575.5 133.48254238978146
2575.5 133.48254238978146
2576.5 134.05588031725225
2576.5 134.05588031725225
2577.5 134.62921758660715
2577.5 134.62921758660715
2578.5 135.2025542023394
2578.5 135.2025542023394
2579.5 135.77589016453356
2579.5 135.77589016453356
2580.5 136.34922546015943
2580.5 136.34922546015943
2581.5 136.92256010921972
2581.5 136.92256010921972
2582.5 137.4958940891888
2582.5 137.4958940891888
2583.5 138.06922742134256
2583.5 138.06922742134256
2584.5 138.64256009171487
2584.5 138.64256009171487
2585.5 139.21589210554373
2585.5 139.21589210554373
2586.5 139.78922347117046
2586.5 139.78922347117046
2587.5 140.36255417178685
2587.5 140.36255417178685
2588.5 140.93588421188915
2588.5 140.93588421188915
2589.5 141.50921359477925
2589.5 141.50921359477925
2590.5 142.0825423341556
2590.5 142.0825423341556
2591.5 142.65587039396277
2591.5 142.65587039396277
2592.5 143.22919780792802
2592.5 143.22919780792802
2593.5 143.80252456968012
2593.5 143.80252456968012
2594.5 144.3758506697354
2594.5 144.3758506697354
2595.5 144.94917612312622
2595.5 144.94917612312622
2596.5 145.52250089117842
2596.5 145.52250089117842
2597.5 146.09582502846195
2597.5 146.09582502846195
2598.5 146.6691484954392
2598.5 146.6691484954392
2599.5 147.24247130621882
2599.5 147.24247130621882
2600.5 147.8157934702845
2600.5 147.8157934702845
2601.5 148.38911497586477
2601.5 148.38911497586477
2602.5 148.96243580655255
2602.5 148.96243580655255
2603.5 149.53575600234726
2603.5 149.53575600234726
2604.5 150.10907552664125
2604.5 150.10907552664125
2605.5 150.6823943912554
2605.5 150.6823943912554
2606.5 151.25571260186928
2606.5 151.25571260186928
2607.5 151.82903016228698
2607.5 151.82903016228698
2608.5 152.4023470632052
2608.5 152.4023470632052
2609.5 152.97566330508582
2609.5 152.97566330508582
2610.5 153.54897888196774
2610.5 153.54897888196774
2611.5 154.12229380608426
2611.5 154.12229380608426
2612.5 154.69560807702302
2612.5 154.69560807702302
2613.5 155.2689216972134
2613.5 155.2689216972134
2614.5 155.8422346380644
2614.5 155.8422346380644
2615.5 156.41554694566744
2615.5 156.41554694566744
2616.5 156.98885857452385
2616.5 156.98885857452385
2617.5 157.56216956463308
2617.5 157.56216956463308
2618.5 158.1354798864913
2618.5 158.1354798864913
2619.5 158.70878955090748
2619.5 158.70878955090748
2620.5 159.28209856929016
2620.5 159.28209856929016
2621.5 159.85540692473157
2621.5 159.85540692473157
2622.5 160.4287146154446
2622.5 160.4287146154446
2623.5 161.0020216607663
2623.5 161.0020216607663
2624.5 161.57532804337663
2624.5 161.57532804337663
2625.5 162.1486337675803
2625.5 162.1486337675803
2626.5 162.72193882214904
2626.5 162.72193882214904
2627.5 163.29524323627345
2627.5 163.29524323627345
2628.5 163.86854699125857
2628.5 163.86854699125857
2629.5 164.44185008430532
2629.5 164.44185008430532
2630.5 165.01515251976792
2630.5 165.01515251976792
2631.5 165.5884543051626
2631.5 165.5884543051626
2632.5 166.16175542747393
2632.5 166.16175542747393
2633.5 166.73505589421816
2633.5 166.73505589421816
2634.5 167.30835571441705
2634.5 167.30835571441705
2635.5 167.88165486465863
2635.5 167.88165486465863
2636.5 168.45495334970948
2636.5 168.45495334970948
2637.5 169.0282511959115
2637.5 169.0282511959115
2638.5 169.60154837376092
2638.5 169.60154837376092
2639.5 170.17484489269182
2639.5 170.17484489269182
2640.5 170.74814076594942
2640.5 170.74814076594942
2641.5 171.32143596732269
2641.5 171.32143596732269
2642.5 171.89473051747396
2642.5 171.89473051747396
2643.5 172.46802441370315
2643.5 172.46802441370315
2644.5 173.04131765417364
2644.5 173.04131765417364
2645.5 173.61461023522287
2645.5 173.61461023522287
2646.5 174.1879021611556
2646.5 174.1879021611556
2647.5 174.76119342211834
2647.5 174.76119342211834
2648.5 175.3344840397855
2648.5 175.3344840397855
2649.5 175.90777397951686
2649.5 175.90777397951686
2650.5 176.48106326907862
2650.5 176.48106326907862
2651.5 177.054351907096
2651.5 177.054351907096
2652.5 177.62763987959113
2652.5 177.62763987959113
2653.5 178.20092721850418
2653.5 178.20092721850418
2654.5 178.7742138727878
2654.5 178.7742138727878
2655.5 179.34749988047395
2655.5 179.34749988047395
2656.5 179.92078523606344
2656.5 179.92078523606344
2657.5 180.49406992970287
2657.5 180.49406992970287
2658.5 181.06735396849604
2658.5 181.06735396849604
2659.5 181.64063734694378
2659.5 181.64063734694378
2660.5 182.21392006504607
2660.5 182.21392006504607
2661.5 182.78720213324908
2661.5 182.78720213324908
2662.5 183.36048353280833
2662.5 183.36048353280833
2663.5 183.93376428682254
2663.5 183.93376428682254
2664.5 184.5070443755848
2664.5 184.5070443755848
2665.5 185.08032380482416
2665.5 185.08032380482416
2666.5 185.65360259107862
2666.5 185.65360259107862
2667.5 186.22688071464825
2667.5 186.22688071464825
2668.5 186.80015817653805
2668.5 186.80015817653805
2669.5 187.3734349824771
2669.5 187.3734349824771
2670.5 187.94671114428633
2670.5 187.94671114428633
2671.5 188.519986639879
2671.5 188.519986639879
2672.5 189.09326146238112
2672.5 189.09326146238112
2673.5 189.6665356427704
2673.5 189.6665356427704
2674.5 190.23980916660716
2674.5 190.23980916660716
2675.5 190.8130820277995
2675.5 190.8130820277995
2676.5 191.38635423588062
2676.5 191.38635423588062
2677.5 191.95962578287245
2677.5 191.95962578287245
2678.5 192.53289668719916
2678.5 192.53289668719916
2679.5 193.10616691036694
2679.5 193.10616691036694
2680.5 193.67943649146224
2680.5 193.67943649146224
2681.5 194.25270540894854
2681.5 194.25270540894854
2682.5 194.82597368023804
2682.5 194.82597368023804
2683.5 195.39924128851118
2683.5 195.39924128851118
2684.5 195.97250823148028
2684.5 195.97250823148028
2685.5 196.54577454025377
2685.5 196.54577454025377
2686.5 197.1190401673656
2686.5 197.1190401673656
2687.5 197.69230514726644
2687.5 197.69230514726644
2688.5 198.26556945457693
2688.5 198.26556945457693
2689.5 198.83883313126395
2689.5 198.83883313126395
2690.5 199.41209613595328
2690.5 199.41209613595328
2691.5 199.98535848523235
2691.5 199.98535848523235
2692.5 200.5586201861556
2692.5 200.5586201861556
2693.5 201.13188121865323
2693.5 201.13188121865323
2694.5 201.70514158881716
2694.5 201.70514158881716
2695.5 202.27840130948027
2695.5 202.27840130948027
2696.5 202.85166038439718
2696.5 202.85166038439718
2697.5 203.42491879583542
2697.5 203.42491879583542
2698.5 203.9981765424202
2698.5 203.9981765424202
2699.5 204.57143363459767
2699.5 204.57143363459767
2700.5 205.1446900723678
2700.5 205.1446900723678
2701.5 205.7179458370357
2701.5 205.7179458370357
2702.5 206.29120096113417
2702.5 206.29120096113417
2703.5 206.86445542252702
2703.5 206.86445542252702
2704.5 207.43770923175938
2704.5 207.43770923175938
2705.5 208.01096238598262
2705.5 208.01096238598262
2706.5 208.58421487681716
2706.5 208.58421487681716
2707.5 209.15746671424725
2707.5 209.15746671424725
2708.5 209.73071789735994
2708.5 209.73071789735994
2709.5 210.30396842294377
2709.5 210.30396842294377
2710.5 210.8772182900858
2710.5 210.8772182900858
2711.5 211.45046749282503
2711.5 211.45046749282503
2712.5 212.0237160386776
2712.5 212.0237160386776
2713.5 212.596963929611
2713.5 212.596963929611
2714.5 213.1702111666372
2714.5 213.1702111666372
2715.5 213.74345775919033
2715.5 213.74345775919033
2716.5 214.31670366887562
2716.5 214.31670366887562
2717.5 214.88994893610482
2717.5 214.88994893610482
2718.5 215.46319355294943
2718.5 215.46319355294943
2719.5 216.03643749228544
2719.5 216.03643749228544
2720.5 216.60968079782435
2720.5 216.60968079782435
2721.5 217.18292342878462
2721.5 217.18292342878462
2722.5 217.75616540450332
2722.5 217.75616540450332
2723.5 218.32940673817612
2723.5 218.32940673817612
2724.5 218.90264739039628
2724.5 218.90264739039628
2725.5 219.47588740116328
2725.5 219.47588740116328
2726.1648476356086 219.81686111981784
2726.1648476356086 219.81686111981784
2727.1648476356086 220.2211278571484
2727.1648476356086 220.2211278571484
2728.1648476356086 220.52771871623457
2728.1648476356086 220.52771871623457
2729.1648476356086 220.7568281571743
2729.1648476356086 220.7568281571743
2730.1648476356086 220.92447545344956
2730.1648476356086 220.92447545344956
2731.1648476356086 221.04336785358345
2731.1648476356086 221.04336785358345
2732.1648476356086 221.12358539648844
2732.1648476356086 221.12358539648844
2733.1648476356086 221.17312408958662
2733.1648476356086 221.17312408958662
2734.1648476356086 221.1983267399217
2734.1648476356086 221.1983267399217
2735.1648476356086 221.20422482052473
2735.1648476356086 221.20422482052473
2736.1648476356086 221.19480949683452
2736.1648476356086 221.19480949683452
2737.1648476356086 221.1732468265374
2737.1648476356086 221.1732468265374
2738.1648476356086 221.1420482428806
2738.1648476356086 221.1420482428806
2739.1648476356086 221.10320596587744
2739.1648476356086 221.10320596587744
2740.1648476356086 221.05830030957557
2740.1648476356086 221.05830030957557
2741.1648476356086 221.00858487433467
2741.1648476356086 221.00858487433467
2742.1648476356086 220.9550540855105
2742.1648476356086 220.9550540855105
2743.1648476356086 220.89849673927816
2743.1648476356086 220.89849673927816
2744.1648476356086 220.8395385767354
2744.1648476356086 220.8395385767354
2745.1648476356086 220.77867598076563
2745.1648476356086 220.77867598076563
2746.1648476356086 220.71630265299146
2746.1648476356086 220.71630265299146
2747.1648476356086 220.6527309702696
2747.1648476356086 220.6527309702696
2748.1648476356086 220.5882086599858
2748.1648476356086 220.5882086599858
2749.1648476356086 220.52293227908493
2749.1648476356086 220.52293227908493
2750.1648476356086 220.45705773057242
2750.1648476356086 220.45705773057242
2751.1648476356086 220.3907086742958
2751.1648476356086 220.3907086742958
2752.1648476356086 220.32398320752068
2752.1648476356086 220.32398320752068
2753.1648476356086 220.2569591726611
2753.1648476356086 220.2569591726611
2754.1648476356086 220.18969826658952
2754.1648476356086 220.18969826658952
2755.1648476356086 220.1222494836586
2755.1648476356086 220.1222494836586
2756.1648476356086 220.05465165466111
2756.1648476356086 220.05465165466111
2757.1648476356086 219.9869355791721
2757.1648476356086 219.9869355791721
2758.1648476356086 219.91912573769116
2758.1648476356086 219.91912573769116
2759.1648476356086 219.8512414855491
2759.1648476356086 219.8512414855491
2760.0 219.79450065384404
2760.0 219.79450065384404
2761.0 219.72651784894376
2761.0 219.72651784894376
2762.0 219.65849638254056
2762.0 219.65849638254056
2763.0 219.59044426911518
2763.0 219.59044426911518
2764.0 219.52236782479633
2764.0 219.52236782479633
2765.0 219.45427209888533
2765.0 219.45427209888533
2766.0 219.38616104774172
2766.0 219.38616104774172
2767.0 219.318037870569
2767.0 219.318037870569
2768.0 219.24990504175938
2768.0 219.24990504175938
2769.0 219.18176457582348
2769.0 219.18176457582348
2770.0 219.11361805797247
2770.0 219.11361805797247
2771.0 219.04546670613638
2771.0 219.04546670613638
2772.0 218.9773115344771
2772.0 218.9773115344771
2773.0 218.9091533371339
2773.0 218.9091533371339
2774.0 218.84099272643988
2774.0 218.84099272643988
2775.0 218.77283022389952
2775.0 218.77283022389952
2776.0 218.70466618046444
2776.0 218.70466618046444
2777.0 218.63650094011518
2777.0 218.63650094011518
2778.0 218.56833472461733
2778.0 218.56833472461733
2779.0 218.50016777324024
2779.0 218.50016777324024
2780.0 218.43200019347395
2780.0 218.43200019347395
2781.0 218.3638321327045
2781.0 218.3638321327045
2782.0 218.29566369644803
2782.0 218.29566369644803
2783.0 218.22749494466092
2783.0 218.22749494466092
2784.0 218.15932596554526
2784.0 218.15932596554526
2785.0 218.0911567723798
2785.0 218.0911567723798
2786.0 218.02298742162137
2786.0 218.02298742162137
2787.0 217.95481794459835
2787.0 217.95481794459835
2788.0 217.88664836209597
2788.0 217.88664836209597
2789.0 217.81847869210864
2789.0 217.81847869210864
2790.0 217.75030897562385
2790.0 217.75030897562385
2791.0 217.68213917675936
2791.0 217.68213917675936
2792.0 217.61396934504387
2792.0 217.61396934504387
2793.0 217.54579948053987
2793.0 217.54579948053987
2794.0 217.47762957295893
2794.0 217.47762957295893
2795.0 217.4094596427404
2795.0 217.4094596427404
2796.0 217.34128968265074
2796.0 217.34128968265074
2797.0 217.27311970452882
2797.0 217.27311970452882
2798.0 217.2049497068806
2798.0 217.2049497068806
2799.0 217.13677967430033
2799.0 217.13677967430033
2800.0 217.06860962766024
2800.0 217.06860962766024
2801.0 217.00043956457375
2801.0 217.00043956457375
2802.0 216.9322695089147
2802.0 216.9322695089147
2803.0 216.86409942361348
2803.0 216.86409942361348
2804.0 216.79592933822354
2804.0 216.79592933822354
2805.0 216.72775924527815
2805.0 216.72775924527815
2806.0 216.65958913020685
2806.0 216.65958913020685
2807.0 216.5914190221506
2807.0 216.5914190221506
2808.0 216.5232488933432
2808.0 216.5232488933432
2809.0 216.45507876307227
2809.0 216.45507876307227
2810.0 216.38690861676727
2810.0 216.38690861676727
2811.0 216.31873846524408
2811.0 216.31873846524408
2812.0 216.250568305203
2812.0 216.250568305203
2813.0 216.18239813009032
2813.0 216.18239813009032
2814.0 216.1142279563132
2814.0 216.1142279563132
2815.0 216.0460577589858
2815.0 216.0460577589858
2816.0 215.97788756299397
2816.0 215.97788756299397
2817.0 215.90971736512623
2817.0 215.90971736512623
2818.0 215.84154713331162
2818.0 215.84154713331162
2819.0 215.77337691322919
2819.0 215.77337691322919
2820.0 215.70520667239563
2820.0 215.70520667239563
2821.0 215.63703643009848
2821.0 215.63703643009848
2822.0 215.56886617552883
2822.0 215.56886617552883
2823.0 215.50069591060466
2823.0 215.50069591060466
2824.0 215.4325256399122
2824.0 215.4325256399122
2825.0 215.3643553541976
2825.0 215.3643553541976
2826.0 215.29618506087812
2826.0 215.29618506087812
2827.0 215.22801476137798
2827.0 215.22801476137798
2828.0 215.15984445335994
2828.0 215.15984445335994
2829.0 215.0916741241784
2829.0 215.0916741241784
2830.0 215.02350379353334
2830.0 215.02350379353334
2831.0 214.9553334627995
2831.0 214.9553334627995
2832.0 214.88716311273885
2832.0 214.88716311273885
2833.0 214.81899275937798
2833.0 214.81899275937798
2834.0 214.75082239415693
2834.0 214.75082239415693
2835.0 214.682652011527
2835.0 214.682652011527
2836.0 214.61448163728699
2836.0 214.61448163728699
2837.0 214.54631124092103
2837.0 214.54631124092103
2838.0 214.47814083085825
2838.0 214.47814083085825
2839.0 214.40997042684808
2839.0 214.40997042684808
2840.0 214.3418000091411
2840.0 214.3418000091411
2841.0 214.27362957682436
2841.0 214.27362957682436
2842.0 214.20545912943604
2842.0 214.20545912943604
2843.0 214.13728868195892
2843.0 214.13728868195892
2844.0 214.0691182137307
2844.0 214.0691182137307
2845.0 214.00094775723457
2845.0 214.00094775723457
2846.0 213.93277727527027
2846.0 213.93277727527027
2847.0 213.8646067904676
2847.0 213.8646067904676
2848.0 213.79643629100568
2848.0 213.79643629100568
2849.0 213.72826577927123
2849.0 213.72826577927123
2850.0 213.66009527312755
2850.0 213.66009527312755
2851.0 213.59192473780362
2851.0 213.59192473780362
2852.0 213.52375421696144
2852.0 213.52375421696144
2853.0 213.45558366785193
2853.0 213.45558366785193
2854.0 213.38741312438268
2854.0 213.38741312438268
2855.0 213.31924255448277
2855.0 213.31924255448277
2856.0 213.25107198879883
2856.0 213.25107198879883
2857.0 213.1829013976467
2857.0 213.1829013976467
2858.0 213.11473082431857
2858.0 213.11473082431857
2859.0 213.04656021095172
2859.0 213.04656021095172
2860.0 212.97838960931702
2860.0 212.97838960931702
2861.0 212.91021898693117
2861.0 212.91021898693117
2862.0 212.8420483729352
2862.0 212.8420483729352
2863.0 212.77387772833467
2863.0 212.77387772833467
2864.0 212.70570708460784
2864.0 212.70570708460784
2865.0 212.63753642627123
2865.0 212.63753642627123
2866.0 212.5693657749002
2866.0 212.5693657749002
2867.0 212.50119509434887
2867.0 212.50119509434887
2868.0 212.4330244132965
2868.0 212.4330244132965
2869.0 212.36485371286773
2869.0 212.36485371286773
2870.0 212.29668302417113
2870.0 212.29668302417113
2871.0 212.22851232223957
2871.0 212.22851232223957
2872.0 212.16034159204068
2872.0 212.16034159204068
2873.0 212.09217087494875
2873.0 212.09217087494875
2874.0 212.02400012958952
2874.0 212.02400012958952
2875.0 211.95582938419102
2875.0 211.95582938419102
2876.0 211.88765861804137
2876.0 211.88765861804137
2877.0 211.81948785180296
2877.0 211.81948785180296
2878.0 211.75131708368866
2878.0 211.75131708368866
2879.0 211.68314629523553
2879.0 211.68314629523553
2880.0 211.61497550018947
2880.0 211.61497550018947
2881.0 211.5468046966255
2881.0 211.5468046966255
2882.0 211.4786338807395
2882.0 211.4786338807395
2883.0 211.41046306201517
2883.0 211.41046306201517
2884.0 211.3422922371102
2884.0 211.3422922371102
2885.0 211.2741213914541
2885.0 211.2741213914541
2886.0 211.20595053961733
2886.0 211.20595053961733
2887.0 211.13777968494222
2887.0 211.13777968494222
2888.0 211.06960882546127
2888.0 211.06960882546127
2889.0 211.0014379438544
2889.0 211.0014379438544
2890.0 210.93326706215876
2890.0 210.93326706215876
2891.0 210.86509616539152
2891.0 210.86509616539152
2892.0 210.79692525538928
2892.0 210.79692525538928
2893.0 210.72875434488597
2893.0 210.72875434488597
2894.0 210.66058342723957
2894.0 210.66058342723957
2895.0 210.59241248132585
2895.0 210.59241248132585
2896.0 210.5242415424272
2896.0 210.5242415424272
2897.0 210.4560705888693
2897.0 210.4560705888693
2898.0 210.38789962775593
2898.0 210.38789962775593
2899.0 210.31972866046195
2899.0 210.31972866046195
2900.0 210.2515576771339
2900.0 210.2515576771339
2901.0 210.18338668290815
2901.0 210.18338668290815
2902.0 210.11521568584402
2902.0 210.11521568584402
2903.0 210.04704469006595
2903.0 210.04704469006595
2904.0 209.97887367216194
2904.0 209.97887367216194
2905.0 209.91070263446923
2905.0 209.91070263446923
2906.0 209.842531608921
2906.0 209.842531608921
2907.0 209.77436056358414
2907.0 209.77436056358414
2908.0 209.70618950358795
2908.0 209.70618950358795
2909.0 209.63801844355254
2909.0 209.63801844355254
2910.0 209.5698473759122
2910.0 209.5698473759122
2911.0 209.50167629462453
2911.0 209.50167629462453
2912.0 209.4335051986776
2912.0 209.4335051986776
2913.0 209.36533410264192
2913.0 209.36533410264192
2914.0 209.29716299295893
2914.0 209.29716299295893
2915.0 209.22899186999146
2915.0 209.22899186999146
2916.0 209.16082073809378
2916.0 209.16082073809378
2917.0 209.09264959996594
2917.0 209.09264959996594
2918.0 209.02447846179885
2918.0 209.02447846179885
2919.0 208.95630730288062
2919.0 208.95630730288062
2920.0 208.88813614346128
2920.0 208.88813614346128
2921.0 208.81996496938268
2921.0 208.81996496938268
2922.0 208.75179378206911
2922.0 208.75179378206911
2923.0 208.68362259425444
2923.0 208.68362259425444
2924.0 208.61545138706344
2924.0 208.61545138706344
2925.0 208.54728016246358
2925.0 208.54728016246358
2926.0 208.47910894762836
2926.0 208.47910894762836
2927.0 208.4109377167591
2927.0 208.4109377167591
2928.0 208.34276647361733
2928.0 208.34276647361733
2929.0 208.27459523038678
2929.0 208.27459523038678
2930.0 208.20642397112218
2930.0 208.20642397112218
2931.0 208.13825271415558
2931.0 208.13825271415558
2932.0 208.07008143501355
2932.0 208.07008143501355
2933.0 208.00191014263652
2933.0 208.00191014263652
2934.0 207.9337388558503
2934.0 207.9337388558503
2935.0 207.86556754973722
2935.0 207.86556754973722
2936.0 207.7973962346444
2936.0 207.7973962346444
2937.0 207.72922490626712
2937.0 207.72922490626712
2938.0 207.66105356424254
2938.0 207.66105356424254
2939.0 207.5928822221292
2939.0 207.5928822221292
2940.0 207.5247108724604
2940.0 207.5247108724604
2941.0 207.45653952407767
2941.0 207.45653952407767
2942.0 207.38836815356896
2942.0 207.38836815356896
2943.0 207.32019677550485
2943.0 207.32019677550485
2944.0 207.2520253780644
2944.0 207.2520253780644
2945.0 207.1838539862147
2945.0 207.1838539862147
2946.0 207.11568258113007
2946.0 207.11568258113007
2947.0 207.04751116986478
2947.0 207.04751116986478
2948.0 206.97933973642404
2948.0 206.97933973642404
2949.0 206.91116828933602
2949.0 206.91116828933602
2950.0 206.84299685576727
2950.0 206.84299685576727
2951.0 206.77482540240982
2951.0 206.77482540240982
2952.0 206.70665394896363
2952.0 206.70665394896363
2953.0 206.63848247339152
2953.0 206.63848247339152
2954.0 206.57031099163873
2954.0 206.57031099163873
2955.0 206.50213949522671
2955.0 206.50213949522671
2956.0 206.43396800111267
2956.0 206.43396800111267
2957.0 206.36579649843125
2957.0 206.36579649843125
2958.0 206.29762496753202
2958.0 206.29762496753202
2959.0 206.22945344359835
2959.0 206.22945344359835
2960.0 206.1612819064297
2960.0 206.1612819064297
2961.0 206.09311035556425
2961.0 206.09311035556425
2962.0 206.02493881075142
2962.0 206.02493881075142
2963.0 205.9567672390461
2963.0 205.9567672390461
2964.0 205.8885956597853
2964.0 205.8885956597853
2965.0 205.82042408795192
2965.0 205.82042408795192
2966.0 205.75225248175937
2966.0 205.75225248175937
2967.0 205.68408089476563
2967.0 205.68408089476563
2968.0 205.61590928230368
2968.0 205.61590928230368
2969.0 205.54773765380767
2969.0 205.54773765380767
2970.0 205.47956603370153
2970.0 205.47956603370153
2971.0 205.41139438532807
2971.0 205.41139438532807
2972.0 205.34322273829014
2972.0 205.34322273829014
2973.0 205.27505107659294
2973.0 205.27505107659294
2974.0 205.20687939982415
2974.0 205.20687939982415
2975.0 205.13870773185758
2975.0 205.13870773185758
2976.0 205.07053604881938
2976.0 205.07053604881938
2977.0 205.0023643525462
2977.0 205.0023643525462
2978.0 204.93419264257625
2978.0 204.93419264257625
2979.0 204.86602093251753
2979.0 204.86602093251753
2980.0 204.79784921490335
2980.0 204.79784921490335
2981.0 204.72967747791287
2981.0 204.72967747791287
2982.0 204.66150573336694
2982.0 204.66150573336694
2983.0 204.5933339887322
2983.0 204.5933339887322
2984.0 204.5251622233464
2984.0 204.5251622233464
2985.0 204.45699045787177
2985.0 204.45699045787177
2986.0 204.38881868012467
2986.0 204.38881868012467
2987.0 204.32064689477264
2987.0 204.32064689477264
2988.0 204.25247509618563
2988.0 204.25247509618563
2989.0 204.18430328861888
2989.0 204.18430328861888
2990.0 204.11613146919197
2990.0 204.11613146919197
2991.0 204.04795964926396
2991.0 204.04795964926396
2992.0 203.9797878085848
2992.0 203.9797878085848
2993.0 203.91161597533306
2993.0 203.91161597533306
2994.0 203.843444113814
2994.0 203.843444113814
2995.0 203.7752722461143
2995.0 203.7752722461143
2996.0 203.70710037832583
2996.0 203.70710037832583
2997.0 203.63892850435676
2997.0 203.63892850435676
2998.0 203.57075660963653
2998.0 203.57075660963653
2999.0 203.50258471345273
2999.0 203.50258471345273
3000.0 203.43441279885508
3000.0 203.43441279885508
3001.0 203.3662408757395
3001.0 203.3662408757395
3002.0 203.29806896096432
3002.0 203.29806896096432
3003.0 203.22989701091697
3003.0 203.22989701091697
3004.0 203.1617250678352
3004.0 203.1617250678352
3005.0 203.09355311898514
3005.0 203.09355311898514
3006.0 203.02538114897158
3006.0 203.02538114897158
3007.0 202.95720917886928
3007.0 202.95720917886928
3008.0 202.889037195532
3008.0 202.889037195532
3009.0 202.8208652045898
3009.0 202.8208652045898
3010.0 202.75269320137508
3010.0 202.75269320137508
3011.0 202.6845211980716
3011.0 202.6845211980716
3012.0 202.6163491665008
3012.0 202.6163491665008
3013.0 202.54817714235742
3013.0 202.54817714235742
3014.0 202.4800050974629
3014.0 202.4800050974629
3015.0 202.41183305958344
3015.0 202.41183305958344
3016.0 202.34366100090335
3016.0 202.34366100090335
3017.0 202.27548893746695
3017.0 202.27548893746695
3018.0 202.20731685185507
3018.0 202.20731685185507
3019.0 202.13914477229582
3019.0 202.13914477229582
3020.0 202.0709726743227
3020.0 202.0709726743227
3021.0 202.00280056169026
3021.0 202.00280056169026
3022.0 201.93462845744773
3022.0 201.93462845744773
3023.0 201.86645633717114
3023.0 201.86645633717114
3024.0 201.79828420503438
3024.0 201.79828420503438
3025.0 201.73011206625512
3025.0 201.73011206625512
3026.0 201.66193991424092
3026.0 201.66193991424092
3027.0 201.59376774619264
3027.0 201.59376774619264
3028.0 201.525595587909
3028.0 201.525595587909
3029.0 201.45742340887426
3029.0 201.45742340887426
3030.0 201.38925122223458
3030.0 201.38925122223458
3031.0 201.32107902235992
3031.0 201.32107902235992
3032.0 201.25290680741367
3032.0 201.25290680741367
3033.0 201.18473459517776
3033.0 201.18473459517776
3034.0 201.11656237533688
3034.0 201.11656237533688
3035.0 201.0483901347449
3035.0 201.0483901347449
3036.0 200.98021789548844
3036.0 200.98021789548844
3037.0 200.91204564862704
3037.0 200.91204564862704
3038.0 200.8438733810145
3038.0 200.8438733810145
3039.0 200.77570110722132
3039.0 200.77570110722132
3040.0 200.7075288347142
3040.0 200.7075288347142
3041.0 200.63935654104358
3041.0 200.63935654104358
3042.0 200.57118424022985
3042.0 200.57118424022985
3043.0 200.50301194070218
3043.0 200.50301194070218
3044.0 200.4348396129567
3044.0 200.4348396129567
3045.0 200.36666727898108
3045.0 200.36666727898108
3046.0 200.29849495105807
3046.0 200.29849495105807
3047.0 200.23032260472118
3047.0 200.23032260472118
3048.0 200.1621502512412
3048.0 200.1621502512412
3049.0 200.09397788268961
3049.0 200.09397788268961
3050.0 200.02580551542405
3050.0 200.02580551542405
3051.0 199.95763313588597
3051.0 199.95763313588597
3052.0 199.88946074168865
3052.0 199.88946074168865
3053.0 199.82128833420683
3053.0 199.82128833420683
3054.0 199.75311592764825
3054.0 199.75311592764825
3055.0 199.68494350643036
3055.0 199.68494350643036
3056.0 199.61677108040666
3056.0 199.61677108040666
3057.0 199.5485986383489
3057.0 199.5485986383489
3058.0 199.48042619244774
3058.0 199.48042619244774
3059.0 199.41225374549535
3059.0 199.41225374549535
3060.0 199.34408127169996
3060.0 199.34408127169996
3061.0 199.27590879029964
3061.0 199.27590879029964
3062.0 199.20773629662682
3062.0 199.20773629662682
3063.0 199.13956381647327
3063.0 199.13956381647327
3064.0 199.07139130333533
3064.0 199.07139130333533
3065.0 199.00321880330435
3065.0 199.00321880330435
3066.0 198.9350462693265
3066.0 198.9350462693265
3067.0 198.86687374983043
3067.0 198.86687374983043
3068.0 198.7987012034913
3068.0 198.7987012034913
3069.0 198.73052865706345
3069.0 198.73052865706345
3070.0 198.6623560959763
3070.0 198.6623560959763
3071.0 198.59418352261665
3071.0 198.59418352261665
3072.0 198.52601095054305
3072.0 198.52601095054305
3073.0 198.45783836477264
3073.0 198.45783836477264
3074.0 198.38966577185911
3074.0 198.38966577185911
3075.0 198.32149315915692
3075.0 198.32149315915692
3076.0 198.25332053931163
3076.0 198.25332053931163
3077.0 198.1851479264319
3077.0 198.1851479264319
3078.0 198.11697528102965
3078.0 198.11697528102965
3079.0 198.04880264259296
3079.0 198.04880264259296
3080.0 197.9806299881222
3080.0 197.9806299881222
3081.0 197.91245732412852
3081.0 197.91245732412852
3082.0 197.84428465867128
3082.0 197.84428465867128
3083.0 197.7761119724629
3083.0 197.7761119724629
3084.0 197.7079392814487
3084.0 197.7079392814487
3085.0 197.63976659034572
3085.0 197.63976659034572
3086.0 197.57159388554592
3086.0 197.57159388554592
3087.0 197.5034211675112
3087.0 197.5034211675112
3088.0 197.43524843619196
3088.0 197.43524843619196
3089.0 197.36707570437164
3089.0 197.36707570437164
3090.0 197.29890296069115
3090.0 197.29890296069115
3091.0 197.23073020331384
3091.0 197.23073020331384
3092.0 197.16255744016826
3092.0 197.16255744016826
3093.0 197.09438466195104
3093.0 197.09438466195104
3094.0 197.02621187892802
3094.0 197.02621187892802
3095.0 196.95803909581622
3095.0 196.95803909581622
3096.0 196.88986629195327
3096.0 196.88986629195327
3097.0 196.8216934832845
3097.0 196.8216934832845
3098.0 196.75352065858164
3098.0 196.75352065858164
3099.0 196.68534782298107
3099.0 196.68534782298107
3100.0 196.61717498866656
3100.0 196.61717498866656
3101.0 196.54900215288848
3101.0 196.54900215288848
3102.0 196.480829284126
3102.0 196.480829284126
3103.0 196.41265642279095
3103.0 196.41265642279095
3104.0 196.34448356136713
3104.0 196.34448356136713
3105.0 196.27631066558413
3105.0 196.27631066558413
3106.0 196.20813777108717
3106.0 196.20813777108717
3107.0 196.1399648633552
3107.0 196.1399648633552
3108.0 196.07179196258883
3108.0 196.07179196258883
3109.0 196.00361903635425
3109.0 196.00361903635425
3110.0 195.93544609408562
3110.0 195.93544609408562
3111.0 195.8672731676735
3111.0 195.8672731676735
3112.0 195.79910020873885
3112.0 195.79910020873885
3113.0 195.73092724787878
3113.0 195.73092724787878
3114.0 195.66275427515853
3114.0 195.66275427515853
3115.0 195.59458130372434
3115.0 195.59458130372434
3116.0 195.52640832473472
3116.0 195.52640832473472
3117.0 195.45823532636877
3117.0 195.45823532636877
3118.0 195.39006231430596
3118.0 195.39006231430596
3119.0 195.3218893096706
3119.0 195.3218893096706
3120.0 195.25371627814272
3120.0 195.25371627814272
3121.0 195.1855432479504
3121.0 195.1855432479504
3122.0 195.11737020406122
3122.0 195.11737020406122
3123.0 195.0491971468876
3123.0 195.0491971468876
3124.0 194.98102408353336
3124.0 194.98102408353336
3125.0 194.91285102009033
3125.0 194.91285102009033
3126.0 194.84467794478712
3126.0 194.84467794478712
3127.0 194.77650485578712
3127.0 194.77650485578712
3128.0 194.70833175309033
3128.0 194.70833175309033
3129.0 194.64015863853334
3129.0 194.64015863853334
3130.0 194.5719855238876
3130.0 194.5719855238876
3131.0 194.50381240306123
3131.0 194.50381240306123
3132.0 194.43563926895038
3132.0 194.43563926895038
3133.0 194.36746611976793
3133.0 194.36746611976793
3134.0 194.2992929746706
3134.0 194.2992929746706
3135.0 194.23111980130597
3135.0 194.23111980130597
3136.0 194.16294663536877
3136.0 194.16294663536877
3137.0 194.09477345573472
3137.0 194.09477345573472
3138.0 194.02660025672435
3138.0 194.02660025672435
3139.0 193.95842705153333
3139.0 193.95842705153333
3140.0 193.8902538462536
3140.0 193.8902538462536
3141.0 193.82208062911363
3141.0 193.82208062911363
3142.0 193.75390740436876
3142.0 193.75390740436876
3143.0 193.68573416121
3143.0 193.68573416121
3144.0 193.61756091090814
3144.0 193.61756091090814
3145.0 193.54938766189233
3145.0 193.54938766189233
3146.0 193.4812143992292
3146.0 193.4812143992292
3147.0 193.4130411232816
3147.0 193.4130411232816
3148.0 193.344867835012
3148.0 193.344867835012
3149.0 193.2766945541698
3149.0 193.2766945541698
3150.0 193.20852123896842
3150.0 193.20852123896842
3151.0 193.1403479386611
3151.0 193.1403479386611
3152.0 193.07217460399463
3152.0 193.07217460399463
3153.0 193.00400127909282
3153.0 193.00400127909282
3154.0 192.93582793953172
3154.0 192.93582793953172
3155.0 192.86765459282753
3155.0 192.86765459282753
3156.0 192.79948122770946
3156.0 192.79948122770946
3157.0 192.73130786250263
3157.0 192.73130786250263
3158.0 192.66313449248997
3158.0 192.66313449248997
3159.0 192.59496109421
3159.0 192.59496109421
3160.0 192.52678770473221
3160.0 192.52678770473221
3161.0 192.45861429450332
3161.0 192.45861429450332
3162.0 192.39044087809376
3162.0 192.39044087809376
3163.0 192.32226745545407
3163.0 192.32226745545407
3164.0 192.25409403414994
3164.0 192.25409403414994
3165.0 192.18592058595326
3165.0 192.18592058595326
3166.0 192.11774713909213
3166.0 192.11774713909213
3167.0 192.04957367143038
3167.0 192.04957367143038
3168.0 191.98140019758796
3168.0 191.98140019758796
3169.0 191.9132267264559
3169.0 191.9132267264559
3170.0 191.84505323314838
3170.0 191.84505323314838
3171.0 191.77687973366022
3171.0 191.77687973366022
3172.0 191.70870622936624
3172.0 191.70870622936624
3173.0 191.64053271178778
3173.0 191.64053271178778
3174.0 191.57235918193683
3174.0 191.57235918193683
3175.0 191.50418565808897
3175.0 191.50418565808897
3176.0 191.43601210125675
3176.0 191.43601210125675
3177.0 191.3678385532267
3177.0 191.3678385532267
3178.0 191.29966499901604
3178.0 191.29966499901604
3179.0 191.23149141653806
3179.0 191.23149141653806
3180.0 191.1633178367704
3180.0 191.1633178367704
3181.0 191.09514424939783
3181.0 191.09514424939783
3182.0 191.02697065016508
3182.0 191.02697065016508
3183.0 190.95879704470218
3183.0 190.95879704470218
3184.0 190.8906234110215
3184.0 190.8906234110215
3185.0 190.82244978000162
3185.0 190.82244978000162
3186.0 190.75427615640916
3186.0 190.75427615640916
3187.0 190.68610251302803
3187.0 190.68610251302803
3188.0 190.61792885636243
3188.0 190.61792885636243
3189.0 190.54975518641234
3189.0 190.54975518641234
3190.0 190.4815815112441
3190.0 190.4815815112441
3191.0 190.41340782893272
3191.0 190.41340782893272
3192.0 190.34523414181555
3192.0 190.34523414181555
3193.0 190.277060435322
3193.0 190.277060435322
3194.0 190.20888672122354
3194.0 190.20888672122354
3195.0 190.14071300983542
3195.0 190.14071300983542
3196.0 190.07253927017996
3196.0 190.07253927017996
3197.0 190.00436553932673
3197.0 190.00436553932673
3198.0 189.9361917741143
3198.0 189.9361917741143
3199.0 189.8680180308503
3199.0 189.8680180308503
3200.0 189.79984424754755
3200.0 189.79984424754755
3201.0 189.73167048624273
3201.0 189.73167048624273
3202.0 189.66349669667062
3202.0 189.66349669667062
3203.0 189.59532290229265
3203.0 189.59532290229265
3204.0 189.5271490946302
3204.0 189.5271490946302
3205.0 189.45897528216193
3205.0 189.45897528216193
3206.0 189.39080145462205
3206.0 189.39080145462205
3207.0 189.3226276165968
3207.0 189.3226276165968
3208.0 189.25445377848277
3208.0 189.25445377848277
3209.0 189.18627992804676
3209.0 189.18627992804676
3210.0 189.11810606437575
3210.0 189.11810606437575
3211.0 189.0499322019908
3211.0 189.0499322019908
3212.0 188.98175832590903
3212.0 188.98175832590903
3213.0 188.9135844304509
3213.0 188.9135844304509
3214.0 188.845410543795
3214.0 188.845410543795
3215.0 188.77723662887178
3215.0 188.77723662887178
3216.0 188.70906270914273
3216.0 188.70906270914273
3217.0 188.64088878460782
3217.0 188.64088878460782
3218.0 188.57271484541366
3218.0 188.57271484541366
3219.0 188.50454091460938
3219.0 188.50454091460938
3220.0 188.43636695123303
3220.0 188.43636695123303
3221.0 188.36819298776794
3221.0 188.36819298776794
3222.0 188.30001901812219
3222.0 188.30001901812219
3223.0 188.2318450436706
3223.0 188.2318450436706
3224.0 188.1636710423265
3224.0 188.1636710423265
3225.0 188.09549704978463
3225.0 188.09549704978463
3226.0 188.02732304354595
3226.0 188.02732304354595
3227.0 187.95914902544706
3227.0 187.95914902544706
3228.0 187.89097498517276
3228.0 187.89097498517276
3229.0 187.8228009621793
3229.0 187.8228009621793
3230.0 187.7546269122933
3230.0 187.7546269122933
3231.0 187.68645286231856
3231.0 187.68645286231856
3232.0 187.6182787882504
3232.0 187.6182787882504
3233.0 187.55010472632674
3233.0 187.55010472632674
3234.0 187.48193063279345
3234.0 187.48193063279345
3235.0 187.41375653917143
3235.0 187.41375653917143
3236.0 187.34558244074356
3236.0 187.34558244074356
3237.0 187.2774083286189
3237.0 187.2774083286189
3238.0 187.2092342107259
3238.0 187.2092342107259
3239.0 187.14106008193522
3239.0 187.14106008193522
3240.0 187.07288594457714
3240.0 187.07288594457714
3241.0 187.00471178880517
3241.0 187.00471178880517
3242.0 186.9365376418354
3242.0 186.9365376418354
3243.0 186.86836346797313
3243.0 186.86836346797313
3244.0 186.8001892954464
3244.0 186.8001892954464
3245.0 186.73201510211902
3245.0 186.73201510211902
3246.0 186.6638409039858
3246.0 186.6638409039858
3247.0 186.59566669967194
3247.0 186.59566669967194
3248.0 186.5274924895898
3248.0 186.5274924895898
3249.0 186.45931826109376
3249.0 186.45931826109376
3250.0 186.39114403250898
3250.0 186.39114403250898
3251.0 186.3229697920145
3251.0 186.3229697920145
3252.0 186.2547955453394
3252.0 186.2547955453394
3253.0 186.1866212788756
3253.0 186.1866212788756
3254.0 186.1184470141102
3254.0 186.1184470141102
3255.0 186.05027273707228
3255.0 186.05027273707228
3256.0 185.9820984467499
3256.0 185.9820984467499
3257.0 185.91392414273068
3257.0 185.91392414273068
3258.0 185.8457498488885
3258.0 185.8457498488885
3259.0 185.77757552677897
3259.0 185.77757552677897
3260.0 185.70940120737978
3260.0 185.70940120737978
3261.0 185.64122687428383
3261.0 185.64122687428383
3262.0 185.57305252927816
3262.0 185.57305252927816
3263.0 185.504878172
3263.0 185.504878172
3264.0 185.4367038150454
3264.0 185.4367038150454
3265.0 185.36852943830215
3265.0 185.36852943830215
3266.0 185.3003550642197
3266.0 185.3003550642197
3267.0 185.2321806693861
3267.0 185.2321806693861
3268.0 185.16400627583857
3268.0 185.16400627583857
3269.0 185.09583185682283
3269.0 185.09583185682283
3270.0 185.02765744477264
3270.0 185.02765744477264
3271.0 184.95948300766656
3271.0 184.95948300766656
3272.0 184.89130858504222
3272.0 184.89130858504222
3273.0 184.8231341355254
3273.0 184.8231341355254
3274.0 184.7549596727736
3274.0 184.7549596727736
3275.0 184.68678521364507
3275.0 184.68678521364507
3276.0 184.61861073280295
3276.0 184.61861073280295
3277.0 184.55043625420933
3277.0 184.55043625420933
3278.0 184.48226176233123
3278.0 184.48226176233123
3279.0 184.4140872670716
3279.0 184.4140872670716
3280.0 184.34591274963654
3280.0 184.34591274963654
3281.0 184.2777382287704
3281.0 184.2777382287704
3282.0 184.20956370781553
3282.0 184.20956370781553
3283.0 184.14138916748433
3283.0 184.14138916748433
3284.0 184.07321462234725
3284.0 184.07321462234725
3285.0 184.00504005645905
3285.0 184.00504005645905
3286.0 183.93686548571551
3286.0 183.93686548571551
3287.0 183.86869091630751
3287.0 183.86869091630751
3288.0 183.80051632752318
3288.0 183.80051632752318
3289.0 183.7323417325087
3289.0 183.7323417325087
3290.0 183.6641671341127
3290.0 183.6641671341127
3291.0 183.59599252100787
3291.0 183.59599252100787
3292.0 183.52781788857627
3292.0 183.52781788857627
3293.0 183.4596432658598
3293.0 183.4596432658598
3294.0 183.39146862990836
3294.0 183.39146862990836
3295.0 183.3232939670644
3295.0 183.3232939670644
3296.0 183.255119320077
3296.0 183.255119320077
3297.0 183.18694463914272
3297.0 183.18694463914272
3298.0 183.11876996659834
3298.0 183.11876996659834
3299.0 183.0505952760524
3299.0 183.0505952760524
3300.0 182.9824205854177
3300.0 182.9824205854177
3301.0 182.91424587678145
3301.0 182.91424587678145
3302.0 182.84607116805645
3302.0 182.84607116805645
3303.0 182.77789643386322
3303.0 182.77789643386322
3304.0 182.70972169343986
3304.0 182.70972169343986
3305.0 182.6415469618187
3305.0 182.6415469618187
3306.0 182.57337219721316
3306.0 182.57337219721316
3307.0 182.50519744003503
3307.0 182.50519744003503
3308.0 182.4370226719097
3308.0 182.4370226719097
3309.0 182.36884789664126
3309.0 182.36884789664126
3310.0 182.30067310433373
3310.0 182.30067310433373
3311.0 182.23249829736693
3311.0 182.23249829736693
3312.0 182.16432349920234
3312.0 182.16432349920234
3313.0 182.09614868262386
3313.0 182.09614868262386
3314.0 182.02797385413572
3314.0 182.02797385413572
3315.0 181.95979901946694
3315.0 181.95979901946694
3316.0 181.8916241701389
3316.0 181.8916241701389
3317.0 181.8234493173798
3317.0 181.8234493173798
3318.0 181.7552744522987
3318.0 181.7552744522987
3319.0 181.68709957535742
3319.0 181.68709957535742
3320.0 181.6189246983274
3320.0 181.6189246983274
3321.0 181.55074980329582
3321.0 181.55074980329582
3322.0 181.48257489594224
3322.0 181.48257489594224
3323.0 181.41439999601604
3323.0 181.41439999601604
3324.0 181.34622506310546
3324.0 181.34622506310546
3325.0 181.27805014646378
3325.0 181.27805014646378
3326.0 181.2098751954629
3326.0 181.2098751954629
3327.0 181.14170024712286
3327.0 181.14170024712286
3328.0 181.07352530011835
3328.0 181.07352530011835
3329.0 181.00535032622133
3329.0 181.00535032622133
3330.0 180.93717535361034
3330.0 180.93717535361034
3331.0 180.8690003775683
3331.0 180.8690003775683
3332.0 180.80082538077514
3332.0 180.80082538077514
3333.0 180.73265037917614
3333.0 180.73265037917614
3334.0 180.66447536429266
3334.0 180.66447536429266
3335.0 180.59630033708714
3335.0 180.59630033708714
3336.0 180.52812529802148
3336.0 180.52812529802148
3337.0 180.45995026024187
3337.0 180.45995026024187
3338.0 180.3917752176564
3338.0 180.3917752176564
3339.0 180.32360014955322
3339.0 180.32360014955322
3340.0 180.25542508887744
3340.0 180.25542508887744
3341.0 180.18725001587967
3341.0 180.18725001587967
3342.0 180.11907492350554
3342.0 180.11907492350554
3343.0 180.05089981927122
3343.0 180.05089981927122
3344.0 179.9827247233773
3344.0 179.9827247233773
3345.0 179.91454960810702
3345.0 179.91454960810702
3346.0 179.8463744748352
3346.0 179.8463744748352
3347.0 179.7781993489908
3347.0 179.7781993489908
3348.0 179.71002421082437
3348.0 179.71002421082437
3349.0 179.6418490532816
3349.0 179.6418490532816
3350.0 179.5736738908835
3350.0 179.5736738908835
3351.0 179.50549870915856
3351.0 179.50549870915856
3352.0 179.43732354329015
3352.0 179.43732354329015
3353.0 179.36914835094154
3353.0 179.36914835094154
3354.0 179.30097315241233
3354.0 179.30097315241233
3355.0 179.23279793684404
3355.0 179.23279793684404
3356.0 179.164622734795
3356.0 179.164622734795
3357.0 179.0964475011364
3357.0 179.0964475011364
3358.0 179.02827226170947
3358.0 179.02827226170947
3359.0 178.96009702453105
3359.0 178.96009702453105
3360.0 178.89192175812286
3360.0 178.89192175812286
3361.0 178.82374650427843
3361.0 178.82374650427843
3362.0 178.75557122963335
3362.0 178.75557122963335
3363.0 178.6873959417038
3363.0 178.6873959417038
3364.0 178.61922065882186
3364.0 178.61922065882186
3365.0 178.55104534671014
3365.0 178.55104534671014
3366.0 178.4828700443631
3366.0 178.4828700443631
3367.0 178.41469472873155
3367.0 178.41469472873155
3368.0 178.34651939509848
3368.0 178.34651939509848
3369.0 178.27834405665956
3369.0 178.27834405665956
3370.0 178.21016870452385
3370.0 178.21016870452385
3371.0 178.14199334799463
3371.0 178.14199334799463
3372.0 178.07381798665958
3372.0 178.07381798665958
3373.0 178.0056426130025
3373.0 178.0056426130025
3374.0 177.93746723357714
3374.0 177.93746723357714
3375.0 177.8692918357379
3375.0 177.8692918357379
3376.0 177.80111643208082
3376.0 177.80111643208082
3377.0 177.73294102366745
3377.0 177.73294102366745
3378.0 177.66476559582821
3378.0 177.66476559582821
3379.0 177.59659016180834
3379.0 177.59659016180834
3380.0 177.52841472435742
3380.0 177.52841472435742
3381.0 177.46023927362205
3381.0 177.46023927362205
3382.0 177.39206381808083
3382.0 177.39206381808083
3383.0 177.32388834316328
3383.0 177.32388834316328
3384.0 177.25571286481465
3384.0 177.25571286481465
3385.0 177.1875373863773
3385.0 177.1875373863773
3386.0 177.11936188993838
3386.0 177.11936188993838
3387.0 177.0511863947855
3387.0 177.0511863947855
3388.0 176.98301086664824
3388.0 176.98301086664824
3389.0 176.9148353473132
3389.0 176.9148353473132
3390.0 176.8466598010856
3390.0 176.8466598010856
3391.0 176.77848426503505
3391.0 176.77848426503505
3392.0 176.71030871528765
3392.0 176.71030871528765
3393.0 176.6421331550549
3393.0 176.6421331550549
3394.0 176.57395758250013
3394.0 176.57395758250013
3395.0 176.50578199666091
3395.0 176.50578199666091
3396.0 176.4376064149068
3396.0 176.4376064149068
3397.0 176.36943081945589
3397.0 176.36943081945589
3398.0 176.3012552120953
3398.0 176.3012552120953
3399.0 176.23307959992889
3399.0 176.23307959992889
3400.0 176.1649039683861
3400.0 176.1649039683861
3401.0 176.0967283381294
3401.0 176.0967283381294
3402.0 176.02855268377925
3402.0 176.02855268377925
3403.0 175.96037702319896
3403.0 175.96037702319896
3404.0 175.89220137142087
3404.0 175.89220137142087
3405.0 175.82402570026645
3405.0 175.82402570026645
3406.0 175.75585001069814
3406.0 175.75585001069814
3407.0 175.68767432145341
3407.0 175.68767432145341
3408.0 175.6194986151696
3408.0 175.6194986151696
3409.0 175.55132291768797
3409.0 175.55132291768797
3410.0 175.48314719331384
3410.0 175.48314719331384
3411.0 175.41497146454623
3411.0 175.41497146454623
3412.0 175.3467957319352
3412.0 175.3467957319352
3413.0 175.27861997009444
3413.0 175.27861997009444
3414.0 175.21044422685978
3414.0 175.21044422685978
3415.0 175.14226845678212
3415.0 175.14226845678212
3416.0 175.0740926747948
3416.0 175.0740926747948
3417.0 175.00591688800162
3417.0 175.00591688800162
3418.0 174.93774110249447
3418.0 174.93774110249447
3419.0 174.869565297611
3419.0 174.869565297611
3420.0 174.80138948929647
3420.0 174.80138948929647
3421.0 174.73321367617612
3421.0 174.73321367617612
3422.0 174.66503784225512
3422.0 174.66503784225512
3423.0 174.59686199647393
3423.0 174.59686199647393
3424.0 174.52868614726174
3424.0 174.52868614726174
3425.0 174.4605102918194
3425.0 174.4605102918194
3426.0 174.39233442451686
3426.0 174.39233442451686
3427.0 174.32415854489233
3427.0 174.32415854489233
3428.0 174.25598266183675
3428.0 174.25598266183675
3429.0 174.18780677301288
3429.0 174.18780677301288
3430.0 174.1196308586713
3430.0 174.1196308586713
3431.0 174.05145493814905
3431.0 174.05145493814905
3432.0 173.98327902028765
3432.0 173.98327902028765
3433.0 173.91510308442471
3433.0 173.91510308442471
3434.0 173.84692714238113
3434.0 173.84692714238113
3435.0 173.778751182336
3435.0 173.778751182336
3436.0 173.7105752235769
3436.0 173.7105752235769
3437.0 173.6423992613868
3437.0 173.6423992613868
3438.0 173.5742232845374
3438.0 173.5742232845374
3439.0 173.5060472995399
3439.0 173.5060472995399
3440.0 173.43787129236694
3440.0 173.43787129236694
3441.0 173.36969529537097
3441.0 173.36969529537097
3442.0 173.3015192729068
3442.0 173.3015192729068
3443.0 173.2333432442125
3443.0 173.2333432442125
3444.0 173.16516721208714
3444.0 173.16516721208714
3445.0 173.0969911741935
3445.0 173.0969911741935
3446.0 173.02881510469027
3446.0 173.02881510469027
3447.0 172.96063904966877
3447.0 172.96063904966877
3448.0 172.8924629902538
3448.0 172.8924629902538
3449.0 172.8242868992292
3449.0 172.8242868992292
3450.0 172.75611080949065
3450.0 172.75611080949065
3451.0 172.68793470037576
3451.0 172.68793470037576
3452.0 172.6197585925469
3452.0 172.6197585925469
3453.0 172.551582481287
3453.0 172.551582481287
3454.0 172.48340635065074
3454.0 172.48340635065074
3455.0 172.41523021658347
3455.0 172.41523021658347
3456.0 172.34705406171554
3456.0 172.34705406171554
3457.0 172.27887790955793
3457.0 172.27887790955793
3458.0 172.2107017393988
3458.0 172.2107017393988
3459.0 172.1425255630095
3459.0 172.1425255630095
3460.0 172.0743493846135
3460.0 172.0743493846135
3461.0 172.0061731915087
3461.0 172.0061731915087
3462.0 171.93799699502236
3462.0 171.93799699502236
3463.0 171.8698207791102
3463.0 171.8698207791102
3464.0 171.80164456590836
3464.0 171.80164456590836
3465.0 171.733468325814
3465.0 171.733468325814
3466.0 171.66529208838045
3466.0 171.66529208838045
3467.0 171.5971158461411
3467.0 171.5971158461411
3468.0 171.5289395859002
3468.0 171.5289395859002
3469.0 171.46076330628293
3469.0 171.46076330628293
3470.0 171.39258702795172
3470.0 171.39258702795172
3471.0 171.32441074618947
3471.0 171.32441074618947
3472.0 171.25623445251753
3472.0 171.25623445251753
3473.0 171.18805814657307
3473.0 171.18805814657307
3474.0 171.11988183009376
3474.0 171.11988183009376
3475.0 171.0517055060095
3475.0 171.0517055060095
3476.0 170.98352917991852
3476.0 170.98352917991852
3477.0 170.91535284191784
3477.0 170.91535284191784
3478.0 170.84717649159518
3478.0 170.84717649159518
3479.0 170.7790001355042
3479.0 170.7790001355042
3480.0 170.71082374780363
3480.0 170.71082374780363
3481.0 170.6426473759596
3481.0 170.6426473759596
3482.0 170.57447099972205
3482.0 170.57447099972205
3483.0 170.50629459050015
3483.0 170.50629459050015
3484.0 170.43811818393905
3484.0 170.43811818393905
3485.0 170.36994175800163
3485.0 170.36994175800163
3486.0 170.3017653408664
3486.0 170.3017653408664
3487.0 170.23358891278397
3487.0 170.23358891278397
3488.0 170.16541246669996
3488.0 170.16541246669996
3489.0 170.09723600829398
3489.0 170.09723600829398
3490.0 170.0290595441197
3490.0 170.0290595441197
3491.0 169.96088307651436
3491.0 169.96088307651436
3492.0 169.89270659090747
3492.0 169.89270659090747
3493.0 169.82453010658662
3493.0 169.82453010658662
3494.0 169.75635360994377
3494.0 169.75635360994377
3495.0 169.68817710281553
3495.0 169.68817710281553
3496.0 169.62000056879478
3496.0 169.62000056879478
3497.0 169.55182404495105
3497.0 169.55182404495105
3498.0 169.4836475101601
3498.0 169.4836475101601
3499.0 169.41547096350897
3499.0 169.41547096350897
3500.0 169.3472944106277
3500.0 169.3472944106277
3501.0 169.27911783974488
3501.0 169.27911783974488
3502.0 169.21094127294722
3502.0 169.21094127294722
3503.0 169.1427646985446
3503.0 169.1427646985446
3504.0 169.07458809294474
3504.0 169.07458809294474
3505.0 169.00641149710953
3505.0 169.00641149710953
3506.0 168.93823488327277
3506.0 168.93823488327277
3507.0 168.87005827072207
3507.0 168.87005827072207
3508.0 168.801881638795
3508.0 168.801881638795
3509.0 168.7337049888664
3509.0 168.7337049888664
3510.0 168.66552834865297
3510.0 168.66552834865297
3511.0 168.59735167591697
3511.0 168.59735167591697
3512.0 168.5291750265042
3512.0 168.5291750265042
3513.0 168.4609983454818
3513.0 168.4609983454818
3514.0 168.39282165731635
3514.0 168.39282165731635
3515.0 168.32464495957848
3515.0 168.32464495957848
3516.0 168.2564682499804
3516.0 168.2564682499804
3517.0 168.18829154872273
3517.0 168.18829154872273
3518.0 168.12011482378395
3518.0 168.12011482378395
3519.0 168.05193808514838
3519.0 168.05193808514838
3520.0 167.98376135054843
3520.0 167.98376135054843
3521.0 167.91558459048028
3521.0 167.91558459048028
3522.0 167.84740783169815
3522.0 167.84740783169815
3523.0 167.77923106100633
3523.0 167.77923106100633
3524.0 167.7110542868835
3524.0 167.7110542868835
3525.0 167.6428774933843
3525.0 167.6428774933843
3526.0 167.57470069645407
3526.0 167.57470069645407
3527.0 167.50652389471801
3527.0 167.50652389471801
3528.0 167.43834708107227
3528.0 167.43834708107227
3529.0 167.37017025551685
3529.0 167.37017025551685
3530.0 167.30199341154756
3530.0 167.30199341154756
3531.0 167.23381657775528
3531.0 167.23381657775528
3532.0 167.16563972458664
3532.0 167.16563972458664
3533.0 167.09746286047078
3533.0 167.09746286047078
3534.0 167.02928599196142
3534.0 167.02928599196142
3535.0 166.96110911113007
3535.0 166.96110911113007
3536.0 166.89293221229715
3536.0 166.89293221229715
3537.0 166.82475532226644
3537.0 166.82475532226644
3538.0 166.75657840200094
3538.0 166.75657840200094
3539.0 166.6884014816467
3539.0 166.6884014816467
3540.0 166.62022456532807
3540.0 166.62022456532807
3541.0 166.55204762963308
3541.0 166.55204762963308
3542.0 166.48387068345275
3542.0 166.48387068345275
3543.0 166.4156937249504
3543.0 166.4156937249504
3544.0 166.3475167555008
3544.0 166.3475167555008
3545.0 166.27933978165774
3545.0 166.27933978165774
3546.0 166.2111628091007
3546.0 166.2111628091007
3547.0 166.14298581245023
3547.0 166.14298581245023
3548.0 166.0748088184606
3548.0 166.0748088184606
3549.0 166.00663179757848
3549.0 166.00663179757848
3550.0 165.93845478078146
3550.0 165.93845478078146
3551.0 165.87027775207477
3551.0 165.87027775207477
3552.0 165.80210071104608
3552.0 165.80210071104608
3553.0 165.733923659532
3553.0 165.733923659532
3554.0 165.6657466031626
3554.0 165.6657466031626
3555.0 165.59756953589547
3555.0 165.59756953589547
3556.0 165.5293924703267
3556.0 165.5293924703267
3557.0 165.46121537314838
3557.0 165.46121537314838
3558.0 165.39303827725607
3558.0 165.39303827725607
3559.0 165.32486117793272
3559.0 165.32486117793272
3560.0 165.25668406060782
3560.0 165.25668406060782
3561.0 165.18850694594377
3561.0 165.18850694594377
3562.0 165.12032981190336
3562.0 165.12032981190336
3563.0 165.0521526744319
3563.0 165.0521526744319
3564.0 164.98397551758413
3564.0 164.98397551758413
3565.0 164.91579836477197
3565.0 164.91579836477197
3566.0 164.84762119258346
3566.0 164.84762119258346
3567.0 164.77944400944773
3567.0 164.77944400944773
3568.0 164.71126682054373
3568.0 164.71126682054373
3569.0 164.64308962958347
3569.0 164.64308962958347
3570.0 164.57491241173068
3570.0 164.57491241173068
3571.0 164.50673520268012
3571.0 164.50673520268012
3572.0 164.43855798405713
3572.0 164.43855798405713
3573.0 164.37038075357395
3573.0 164.37038075357395
3574.0 164.3022034975731
3574.0 164.3022034975731
3575.0 164.23402624423304
3575.0 164.23402624423304
3576.0 164.16584898608716
3576.0 164.16584898608716
3577.0 164.0976717174559
3577.0 164.0976717174559
3578.0 164.0294944293988
3578.0 164.0294944293988
3579.0 163.96131715248114
3579.0 163.96131715248114
3580.0 163.89313984161666
3580.0 163.89313984161666
3581.0 163.8249625347878
3581.0 163.8249625347878
3582.0 163.75678521706124
3582.0 163.75678521706124
3583.0 163.68860789351686
3583.0 163.68860789351686
3584.0 163.62043055907478
3584.0 163.62043055907478
3585.0 163.55225320658164
3585.0 163.55225320658164
3586.0 163.48407585679885
3586.0 163.48407585679885
3587.0 163.4158984890145
3587.0 163.4158984890145
3588.0 163.34772110890813
3588.0 163.34772110890813
3589.0 163.2795437403536
3589.0 163.2795437403536
3590.0 163.211366330336
3590.0 163.211366330336
3591.0 163.14318894506596
3591.0 163.14318894506596
3592.0 163.07501153427816
3592.0 163.07501153427816
3593.0 163.006834113005
3593.0 163.006834113005
3594.0 162.93865667940983
3594.0 162.93865667940983
3595.0 162.8704792498503
3595.0 162.8704792498503
3596.0 162.80230179482254
3596.0 162.80230179482254
3597.0 162.73412434149316
3597.0 162.73412434149316
3598.0 162.66594687112467
3598.0 162.66594687112467
3599.0 162.59776940204225
3599.0 162.59776940204225
3600.0 162.52959191633306
3600.0 162.52959191633306
3601.0 162.4614144173394
3601.0 162.4614144173394
3602.0 162.39323690882281
3602.0 162.39323690882281
3603.0 162.32505939545092
3603.0 162.32505939545092
3604.0 162.25688187159363
3604.0 162.25688187159363
3605.0 162.18870434902237
3605.0 162.18870434902237
3606.0 162.12052680982436
3606.0 162.12052680982436
3607.0 162.05234925830436
3607.0 162.05234925830436
3608.0 161.98417170239085
3608.0 161.98417170239085
3609.0 161.91599411486774
3609.0 161.91599411486774
3610.0 161.84781655209216
3610.0 161.84781655209216
3611.0 161.7796389553202
3611.0 161.7796389553202
3612.0 161.7114613697372
3612.0 161.7114613697372
3613.0 161.64328375153266
3613.0 161.64328375153266
3614.0 161.57510614309282
3614.0 161.57510614309282
3615.0 161.50692850817276
3615.0 161.50692850817276
3616.0 161.43875089328316
3616.0 161.43875089328316
3617.0 161.37057325012623
3617.0 161.37057325012623
3618.0 161.30239559034254
3618.0 161.30239559034254
3619.0 161.2342179332197
3619.0 161.2342179332197
3620.0 161.1660402580953
3620.0 161.1660402580953
3621.0 161.0978625781651
3621.0 161.0978625781651
3622.0 161.02968488769997
3622.0 161.02968488769997
3623.0 160.96150718491285
3623.0 160.96150718491285
3624.0 160.89332947164036
3624.0 160.89332947164036
3625.0 160.82515175493683
3625.0 160.82515175493683
3626.0 160.75697403337796
3626.0 160.75697403337796
3627.0 160.68879630133372
3627.0 160.68879630133372
3628.0 160.6206185573798
3628.0 160.6206185573798
3629.0 160.5524407963868
3629.0 160.5524407963868
3630.0 160.4842630310003
3630.0 160.4842630310003
3631.0 160.41608525329175
3631.0 160.41608525329175
3632.0 160.34790747961887
3632.0 160.34790747961887
3633.0 160.2797296940858
3633.0 160.2797296940858
3634.0 160.21155188440983
3634.0 160.21155188440983
3635.0 160.143374069928
3635.0 160.143374069928
3636.0 160.07519625948183
3636.0 160.07519625948183
3637.0 160.0070184296593
3637.0 160.0070184296593
3638.0 159.9388405818352
3638.0 159.9388405818352
3639.0 159.87066273667196
3639.0 159.87066273667196
3640.0 159.80248488807766
3640.0 159.80248488807766
3641.0 159.7343070214818
3641.0 159.7343070214818
3642.0 159.6661291429763
3642.0 159.6661291429763
3643.0 159.59795125494787
3643.0 159.59795125494787
3644.0 159.52977336958028
3644.0 159.52977336958028
3645.0 159.46159546478685
3645.0 159.46159546478685
3646.0 159.39341754341615
3646.0 159.39341754341615
3647.0 159.3252396247063
3647.0 159.3252396247063
3648.0 159.2570617011411
3648.0 159.2570617011411
3649.0 159.18888376099866
3649.0 159.18888376099866
3650.0 159.12070580005556
3650.0 159.12070580005556
3651.0 159.0525278445724
3651.0 159.0525278445724
3652.0 158.98434988423392
3652.0 158.98434988423392
3653.0 158.916171899802
3653.0 158.916171899802
3654.0 158.8479939034604
3654.0 158.8479939034604
3655.0 158.779815915921
3655.0 158.779815915921
3656.0 158.71163791271735
3656.0 158.71163791271735
3657.0 158.643459897604
3657.0 158.643459897604
3658.0 158.5752818644891
3658.0 158.5752818644891
3659.0 158.50710383403504
3659.0 158.50710383403504
3660.0 158.43892579877513
3660.0 158.43892579877513
3661.0 158.37074774688847
3661.0 158.37074774688847
3662.0 158.3025696770003
3662.0 158.3025696770003
3663.0 158.23439160225675
3663.0 158.23439160225675
3664.0 158.16621353159834
3664.0 158.16621353159834
3665.0 158.0980354429384
3665.0 158.0980354429384
3666.0 158.02985734236876
3666.0 158.02985734236876
3667.0 157.9616792308519
3667.0 157.9616792308519
3668.0 157.8935011234202
3668.0 157.8935011234202
3669.0 157.82532299047077
3669.0 157.82532299047077
3670.0 157.75714485312784
3670.0 157.75714485312784
3671.0 157.6889667062125
3671.0 157.6889667062125
3672.0 157.62078855449133
3672.0 157.62078855449133
3673.0 157.55261039837663
3673.0 157.55261039837663
3674.0 157.48443221811903
3674.0 157.48443221811903
3675.0 157.41625403305557
3675.0 157.41625403305557
3676.0 157.34807585202776
3676.0 157.34807585202776
3677.0 157.27989764553172
3677.0 157.27989764553172
3678.0 157.2117194285008
3678.0 157.2117194285008
3679.0 157.14354121413072
3679.0 157.14354121413072
3680.0 157.0753629803843
3680.0 157.0753629803843
3681.0 157.00718474458165
3681.0 157.00718474458165
3682.0 156.93900650534792
3682.0 156.93900650534792
3683.0 156.87082824811267
3683.0 156.87082824811267
3684.0 156.80264998034255
3684.0 156.80264998034255
3685.0 156.7344717002504
3685.0 156.7344717002504
3686.0 156.66629341576476
3686.0 156.66629341576476
3687.0 156.59811512922286
3687.0 156.59811512922286
3688.0 156.52993681578846
3688.0 156.52993681578846
3689.0 156.46175850781398
3689.0 156.46175850781398
3690.0 156.39358018041366
3690.0 156.39358018041366
3691.0 156.32540185709848
3691.0 156.32540185709848
3692.0 156.25722352283609
3692.0 156.25722352283609
3693.0 156.1890451560016
3693.0 156.1890451560016
3694.0 156.1208668139147
3694.0 156.1208668139147
3695.0 156.0526884331143
3695.0 156.0526884331143
3696.0 155.98451006817047
3696.0 155.98451006817047
3697.0 155.91633167202937
3697.0 155.91633167202937
3698.0 155.84815328702774
3698.0 155.84815328702774
3699.0 155.77997486945407
3699.0 155.77997486945407
3700.0 155.71179644844935
3700.0 155.71179644844935
3701.0 155.64361803010547
3701.0 155.64361803010547
3702.0 155.57543960122672
3702.0 155.57543960122672
3703.0 155.50726116145023
3703.0 155.50726116145023
3704.0 155.4390827111389
3704.0 155.4390827111389
3705.0 155.3709042498803
3705.0 155.3709042498803
3706.0 155.3027257781364
3706.0 155.3027257781364
3707.0 155.23454729448278
3707.0 155.23454729448278
3708.0 155.16636879988195
3708.0 155.16636879988195
3709.0 155.09819031074105
3709.0 155.09819031074105
3710.0 155.0300118021743
3710.0 155.0300118021743
3711.0 154.9618332831222
3711.0 154.9618332831222
3712.0 154.89365475312286
3712.0 154.89365475312286
3713.0 154.82547622720867
3713.0 154.82547622720867
3714.0 154.7572976818686
3714.0 154.7572976818686
3715.0 154.68911911990182
3715.0 154.68911911990182
3716.0 154.620940554504
3716.0 154.620940554504
3717.0 154.55276199928315
3717.0 154.55276199928315
3718.0 154.4845834185446
3718.0 154.4845834185446
3719.0 154.4164048211793
3719.0 154.4164048211793
3720.0 154.34822621900815
3720.0 154.34822621900815
3721.0 154.28004760630213
3721.0 154.28004760630213
3722.0 154.21186899016507
3722.0 154.21186899016507
3723.0 154.14369036349314
3723.0 154.14369036349314
3724.0 154.07551171840734
3724.0 154.07551171840734
3725.0 154.00733307030282
3725.0 154.00733307030282
3726.0 153.9391544248591
3726.0 153.9391544248591
3727.0 153.870975755322
3727.0 153.870975755322
3728.0 153.80279708092957
3728.0 153.80279708092957
3729.0 153.73461839742654
3729.0 153.73461839742654
3730.0 153.66643969449765
3730.0 153.66643969449765
3731.0 153.59826098956205
3731.0 153.59826098956205
3732.0 153.53008227977108
3732.0 153.53008227977108
3733.0 153.4619035669614
3733.0 153.4619035669614
3734.0 153.39372483711267
3734.0 153.39372483711267
3735.0 153.32554609535427
3735.0 153.32554609535427
3736.0 153.25736734920233
3736.0 153.25736734920233
3737.0 153.18918858738613
3737.0 153.18918858738613
3738.0 153.12100981366024
3738.0 153.12100981366024
3739.0 153.0528310365033
3739.0 153.0528310365033
3740.0 152.98465225729015
3740.0 152.98465225729015
3741.0 152.91647345022199
3741.0 152.91647345022199
3742.0 152.8482946556681
3742.0 152.8482946556681
3743.0 152.78011582991698
3743.0 152.78011582991698
3744.0 152.71193702002236
3744.0 152.71193702002236
3745.0 152.6437581789305
3745.0 152.6437581789305
3746.0 152.57557934146195
3746.0 152.57557934146195
3747.0 152.50740048640418
3747.0 152.50740048640418
3748.0 152.4392216204487
3748.0 152.4392216204487
3749.0 152.37104275852883
3749.0 152.37104275852883
3750.0 152.30286387855793
3750.0 152.30286387855793
3751.0 152.2346849952055
3751.0 152.2346849952055
3752.0 152.16650609380198
3752.0 152.16650609380198
3753.0 152.0983271893798
3753.0 152.0983271893798
3754.0 152.0301482665437
3754.0 152.0301482665437
3755.0 151.96196933317276
3755.0 151.96196933317276
3756.0 151.89379040388692
3756.0 151.89379040388692
3757.0 151.82561147112057
3757.0 151.82561147112057
3758.0 151.75743249969028
3758.0 151.75743249969028
3759.0 151.6892535454913
3759.0 151.6892535454913
3760.0 151.62107457938268
3760.0 151.62107457938268
3761.0 151.55289559807161
3761.0 151.55289559807161
3762.0 151.48471659870947
3762.0 151.48471659870947
3763.0 151.416537609112
3763.0 151.416537609112
3764.0 151.34835859440915
3764.0 151.34835859440915
3765.0 151.2801795687591
3765.0 151.2801795687591
3766.0 151.21200054856897
3766.0 151.21200054856897
3767.0 151.1438215103773
3767.0 151.1438215103773
3768.0 151.07564246027596
3768.0 151.07564246027596
3769.0 151.00746340811835
3769.0 151.00746340811835
3770.0 150.93928434501353
3770.0 150.93928434501353
3771.0 150.87110526294472
3771.0 150.87110526294472
3772.0 150.80292617978213
3772.0 150.80292617978213
3773.0 150.7347470983179
3773.0 150.7347470983179
3774.0 150.66656798661887
3774.0 150.66656798661887
3775.0 150.59838887052635
3775.0 150.59838887052635
3776.0 150.5302097580571
3776.0 150.5302097580571
3777.0 150.4620306219068
3777.0 150.4620306219068
3778.0 150.39385148090113
3778.0 150.39385148090113
3779.0 150.32567233646446
3779.0 150.32567233646446
3780.0 150.257493175401
3780.0 150.257493175401
3781.0 150.189313996336
3781.0 150.189313996336
3782.0 150.12113482882282
3782.0 150.12113482882282
3783.0 150.0529556503624
3783.0 150.0529556503624
3784.0 149.98477645999233
3784.0 149.98477645999233
3785.0 149.91659724690365
3785.0 149.91659724690365
3786.0 149.8484180303344
3786.0 149.8484180303344
3787.0 149.78023880799685
3787.0 149.78023880799685
3788.0 149.71205957888597
3788.0 149.71205957888597
3789.0 149.64388033649064
3789.0 149.64388033649064
3790.0 149.57570107746855
3790.0 149.57570107746855
3791.0 149.50752181496594
3791.0 149.50752181496594
3792.0 149.43934255654844
3792.0 149.43934255654844
3793.0 149.3711632801294
3793.0 149.3711632801294
3794.0 149.30298397956741
3794.0 149.30298397956741
3795.0 149.23480468918245
3795.0 149.23480468918245
3796.0 149.1666253878503
3796.0 149.1666253878503
3797.0 149.09844606421183
3797.0 149.09844606421183
3798.0 149.03026674282188
3798.0 149.03026674282188
3799.0 148.96208739632652
3799.0 148.96208739632652
3800.0 148.8939080552911
3800.0 148.8939080552911
3801.0 148.82572870940032
3801.0 148.82572870940032
3802.0 148.75754933941616
3802.0 148.75754933941616
3803.0 148.68936997346762
3803.0 148.68936997346762
3804.0 148.6211905956094
3804.0 148.6211905956094
3805.0 148.55301119503252
3805.0 148.55301119503252
3806.0 148.48483179711653
3806.0 148.48483179711653
3807.0 148.41665238257374
3807.0 148.41665238257374
3808.0 148.34847297069183
3808.0 148.34847297069183
3809.0 148.28029354218313
3809.0 148.28029354218313
3810.0 148.21211411024342
3810.0 148.21211411024342
3811.0 148.14393466167695
3811.0 148.14393466167695
3812.0 148.07575520825512
3812.0 148.07575520825512
3813.0 148.00757574572273
3813.0 148.00757574572273
3814.0 147.9393962651888
3814.0 147.9393962651888
3815.0 147.8712167811743
3815.0 147.8712167811743
3816.0 147.80303728667445
3816.0 147.80303728667445
3817.0 147.73485779011835
3817.0 147.73485779011835
3818.0 147.66667826941932
3818.0 147.66667826941932
3819.0 147.59849875000634
3819.0 147.59849875000634
3820.0 147.53031922285757
3820.0 147.53031922285757
3821.0 147.46213968476158
3821.0 147.46213968476158
3822.0 147.39396013475593
3822.0 147.39396013475593
3823.0 147.3257805756397
3823.0 147.3257805756397
3824.0 147.25760100557625
3824.0 147.25760100557625
3825.0 147.18942143954843
3825.0 147.18942143954843
3826.0 147.121241850802
3826.0 147.121241850802
3827.0 147.05306225014587
3827.0 147.05306225014587
3828.0 146.9848826535254
3828.0 146.9848826535254
3829.0 146.91670303890336
3829.0 146.91670303890336
3830.0 146.84852340765457
3830.0 146.84852340765457
3831.0 146.78034378754526
3831.0 146.78034378754526
3832.0 146.7121641362387
3832.0 146.7121641362387
3833.0 146.64398448759295
3833.0 146.64398448759295
3834.0 146.57580482841234
3834.0 146.57580482841234
3835.0 146.50762515356743
3835.0 146.50762515356743
3836.0 146.43944548889954
3836.0 146.43944548889954
3837.0 146.37126579303435
3837.0 146.37126579303435
3838.0 146.30308608622198
3838.0 146.30308608622198
3839.0 146.2349063909614
3839.0 146.2349063909614
3840.0 146.16672667155794
3840.0 146.16672667155794
3841.0 146.09854695623957
3841.0 146.09854695623957
3842.0 146.03036722149537
3842.0 146.03036722149537
3843.0 145.96218746540734
3843.0 145.96218746540734
3844.0 145.89400772421337
3844.0 145.89400772421337
3845.0 145.82582795415942
3845.0 145.82582795415942
3846.0 145.75764818676632
3846.0 145.75764818676632
3847.0 145.68946840274643
3847.0 145.68946840274643
3848.0 145.6212886082412
3848.0 145.6212886082412
3849.0 145.5531088102554
3849.0 145.5531088102554
3850.0 145.48492901021336
3850.0 145.48492901021336
3851.0 145.4167491921698
3851.0 145.4167491921698
3852.0 145.34856935612467
3852.0 145.34856935612467
3853.0 145.28038952548997
3853.0 145.28038952548997
3854.0 145.21220966933757
3854.0 145.21220966933757
3855.0 145.14402981864507
3855.0 145.14402981864507
3856.0 145.0758499560429
3856.0 145.0758499560429
3857.0 145.00767007681398
3857.0 145.00767007681398
3858.0 144.93949019415405
3858.0 144.93949019415405
3859.0 144.87131029481782
3859.0 144.87131029481782
3860.0 144.80313039956675
3860.0 144.80313039956675
3861.0 144.73495049336847
3861.0 144.73495049336847
3862.0 144.6667705634891
3862.0 144.6667705634891
3863.0 144.5985906301292
3863.0 144.5985906301292
3864.0 144.5304107022292
3864.0 144.5304107022292
3865.0 144.46223075490337
3865.0 144.46223075490337
3866.0 144.39405079237508
3866.0 144.39405079237508
3867.0 144.32587082499145
3867.0 144.32587082499145
3868.0 144.25769084235588
3868.0 144.25769084235588
3869.0 144.18951086238113
3869.0 144.18951086238113
3870.0 144.121330871921
3870.0 144.121330871921
3871.0 144.05315087188848
3871.0 144.05315087188848
3872.0 143.9849708552292
3872.0 143.9849708552292
3873.0 143.91679082803503
3873.0 143.91679082803503
3874.0 143.84861079740983
3874.0 143.84861079740983
3875.0 143.78043075015788
3875.0 143.78043075015788
3876.0 143.71225070694155
3876.0 143.71225070694155
3877.0 143.6440706470985
3877.0 143.6440706470985
3878.0 143.57589058382436
3878.0 143.57589058382436
3879.0 143.50771049640733
3879.0 143.50771049640733
3880.0 143.43953040459678
3880.0 143.43953040459678
3881.0 143.3713503121048
3881.0 143.3713503121048
3882.0 143.30317020770315
3882.0 143.30317020770315
3883.0 143.2349900862624
3883.0 143.2349900862624
3884.0 143.16680996317774
3884.0 143.16680996317774
3885.0 143.0986298291459
3885.0 143.0986298291459
3886.0 143.03044969209532
3886.0 143.03044969209532
3887.0 142.9622695309018
3887.0 142.9622695309018
3888.0 142.89408937379346
3888.0 142.89408937379346
3889.0 142.8259092071127
3889.0 142.8259092071127
3890.0 142.7577290153265
3890.0 142.7577290153265
3891.0 142.68954882900027
3891.0 142.68954882900027
3892.0 142.6213686378187
3892.0 142.6213686378187
3893.0 142.55318842391853
3893.0 142.55318842391853
3894.0 142.48500819948345
3894.0 142.48500819948345
3895.0 142.41682797299214
3895.0 142.41682797299214
3896.0 142.34864773459114
3896.0 142.34864773459114
3897.0 142.2804674941339
3897.0 142.2804674941339
3898.0 142.2122872370499
3898.0 142.2122872370499
3899.0 142.1441069779097
3899.0 142.1441069779097
3900.0 142.0759267082346
3900.0 142.0759267082346
3901.0 142.00774642055794
3901.0 142.00774642055794
3902.0 141.93956613082503
3902.0 141.93956613082503
3903.0 141.87138583055727
3903.0 141.87138583055727
3904.0 141.8032055146252
3904.0 141.8032055146252
3905.0 141.7350252003915
3905.0 141.7350252003915
3906.0 141.6668448634392
3906.0 141.6668448634392
3907.0 141.59866452300633
3907.0 141.59866452300633
3908.0 141.5304841734629
3908.0 141.5304841734629
3909.0 141.46230382186323
3909.0 141.46230382186323
3910.0 141.3941234508377
3910.0 141.3941234508377
3911.0 141.32594307913072
3911.0 141.32594307913072
3912.0 141.25776269693839
3912.0 141.25776269693839
3913.0 141.189582296695
3913.0 141.189582296695
3914.0 141.1214019005367
3914.0 141.1214019005367
3915.0 141.05322148161034
3915.0 141.05322148161034
3916.0 140.9850410592529
3916.0 140.9850410592529
3917.0 140.9168606277354
3917.0 140.9168606277354
3918.0 140.84868019278684
3918.0 140.84868019278684
3919.0 140.78049973415722
3919.0 140.78049973415722
3920.0 140.71231928524273
3920.0 140.71231928524273
3921.0 140.64413882107633
3921.0 140.64413882107633
3922.0 140.57595833890835
3922.0 140.57595833890835
3923.0 140.50777784148843
3923.0 140.50777784148843
3924.0 140.43959733921318
3924.0 140.43959733921318
3925.0 140.37141684239785
3925.0 140.37141684239785
3926.0 140.3032363204771
3926.0 140.3032363204771
3927.0 140.23505580360398
3927.0 140.23505580360398
3928.0 140.1668752630003
3928.0 140.1668752630003
3929.0 140.09869471144935
3929.0 140.09869471144935
3930.0 140.03051417282504
3930.0 140.03051417282504
3931.0 139.96233361619917
3931.0 139.96233361619917
3932.0 139.89415303543038
3932.0 139.89415303543038
3933.0 139.8259724662134
3933.0 139.8259724662134
3934.0 139.75779186676158
3934.0 139.75779186676158
3935.0 139.6896112629163
3935.0 139.6896112629163
3936.0 139.62143065696526
3936.0 139.62143065696526
3937.0 139.5532500414913
3937.0 139.5532500414913
3938.0 139.48506940980295
3938.0 139.48506940980295
3939.0 139.4168887817379
3939.0 139.4168887817379
3940.0 139.34870812856744
3940.0 139.34870812856744
3941.0 139.2805274747155
3941.0 139.2805274747155
3942.0 139.21234682494875
3942.0 139.21234682494875
3943.0 139.14416613646856
3943.0 139.14416613646856
3944.0 139.0759854652197
3944.0 139.0759854652197
3945.0 139.00780476414837
3945.0 139.00780476414837
3946.0 138.93962406102082
3946.0 138.93962406102082
3947.0 138.87144336055408
3947.0 138.87144336055408
3948.0 138.8032626448354
3948.0 138.8032626448354
3949.0 138.73508191249
3949.0 138.73508191249
3950.0 138.66690115462683
3950.0 138.66690115462683
3951.0 138.59872042288598
3951.0 138.59872042288598
3952.0 138.53053966132268
3952.0 138.53053966132268
3953.0 138.4623589024202
3953.0 138.4623589024202
3954.0 138.39417811328295
3954.0 138.39417811328295
3955.0 138.32599733569748
3955.0 138.32599733569748
3956.0 138.25781654757714
3956.0 138.25781654757714
3957.0 138.189635729222
3957.0 138.189635729222
3958.0 138.12145492241865
3958.0 138.12145492241865
3959.0 138.05327410604292
3959.0 138.05327410604292
3960.0 137.98509327207793
3960.0 137.98509327207793
3961.0 137.9169124224487
3961.0 137.9169124224487
3962.0 137.84873157685507
3962.0 137.84873157685507
3963.0 137.78055072824273
3963.0 137.78055072824273
3964.0 137.71236984939563
3964.0 137.71236984939563
3965.0 137.64418897458413
3965.0 137.64418897458413
3966.0 137.5760080831459
3966.0 137.5760080831459
3967.0 137.50782719436847
3967.0 137.50782719436847
3968.0 137.43964628328476
3968.0 137.43964628328476
3969.0 137.37146537719917
3969.0 137.37146537719917
3970.0 137.3032844399163
3970.0 137.3032844399163
3971.0 137.23510352123958
3971.0 137.23510352123958
3972.0 137.1669225699908
3972.0 137.1669225699908
3973.0 137.09874161054438
3973.0 137.09874161054438
3974.0 137.03056064807927
3974.0 137.03056064807927
3975.0 136.96237968355794
3975.0 136.96237968355794
3976.0 136.89419870240982
3976.0 136.89419870240982
3977.0 136.82601771920548
3977.0 136.82601771920548
3978.0 136.75783671795008
3978.0 136.75783671795008
3979.0 136.68965570758414
3979.0 136.68965570758414
3980.0 136.6214747012538
3980.0 136.6214747012538
3981.0 136.55329366468865
3981.0 136.55329366468865
3982.0 136.48511262510482
3982.0 136.48511262510482
3983.0 136.41693157594855
3983.0 136.41693157594855
3984.0 136.3487505237736
3984.0 136.3487505237736
3985.0 136.28056946202622
3985.0 136.28056946202622
3986.0 136.21238839116825
3986.0 136.21238839116825
3987.0 136.14420731211268
3987.0 136.14420731211268
3988.0 136.07602620657693
3988.0 136.07602620657693
3989.0 136.0078451210716
3989.0 136.0078451210716
3990.0 135.93966400431952
3990.0 135.93966400431952
3991.0 135.87148287804453
3991.0 135.87148287804453
3992.0 135.80330175717995
3992.0 135.80330175717995
3993.0 135.73512061968864
3993.0 135.73512061968864
3994.0 135.66693947028764
3994.0 135.66693947028764
3995.0 135.5987583202052
3995.0 135.5987583202052
3996.0 135.53057715349604
3996.0 135.53057715349604
3997.0 135.4623959701601
3997.0 135.4623959701601
3998.0 135.3942147908598
3998.0 135.3942147908598
3999.0 135.32603359493274
3999.0 135.32603359493274
4000.0 135.25785239694943
4000.0 135.25785239694943
4001.0 135.18967117523553
4001.0 135.18967117523553
4002.0 135.12148996466112
4002.0 135.12148996466112
4003.0 135.05330873131857
4003.0 135.05330873131857
4004.0 134.98512748886543
4004.0 134.98512748886543
4005.0 134.91694623450263
4005.0 134.91694623450263
4006.0 134.84876497194222
4006.0 134.84876497194222
4007.0 134.78058370027122
4007.0 134.78058370027122
4008.0 134.71240242511968
4008.0 134.71240242511968
4009.0 134.64422114223237
4009.0 134.64422114223237
4010.0 134.57603984839784
4010.0 134.57603984839784
4011.0 134.5078585515446
4011.0 134.5078585515446
4012.0 134.43967723192324
4012.0 134.43967723192324
4013.0 134.3714958956751
4013.0 134.3714958956751
4014.0 134.30331456488693
4014.0 134.30331456488693
4015.0 134.2351332306182
4015.0 134.2351332306182
4016.0 134.16695187972272
4016.0 134.16695187972272
4017.0 134.0987705122005
4017.0 134.0987705122005
4018.0 134.03058914303438
4018.0 134.03058914303438
4019.0 133.962407762921
4019.0 133.962407762921
4020.0 133.89422638212622
4020.0 133.89422638212622
4021.0 133.82604497013418
4021.0 133.82604497013418
4022.0 133.75786356217776
4022.0 133.75786356217776
4023.0 133.68968215353988
4023.0 133.68968215353988
4024.0 133.62150073299233
4024.0 133.62150073299233
4025.0 133.55331928358478
4025.0 133.55331928358478
4026.0 133.48513784435426
4026.0 133.48513784435426
4027.0 133.41695639596364
4027.0 133.41695639596364
4028.0 133.3487749262292
4028.0 133.3487749262292
4029.0 133.2805934591556
4029.0 133.2805934591556
4030.0 133.21241196931385
4030.0 133.21241196931385
4031.0 133.14423047507861
4031.0 133.14423047507861
4032.0 133.07604898016191
4032.0 133.07604898016191
4033.0 133.00786747567284
4033.0 133.00786747567284
4034.0 132.93968594887744
4034.0 132.93968594887744
4035.0 132.8715044172267
4035.0 132.8715044172267
4036.0 132.8033228924107
4036.0 132.8033228924107
4037.0 132.73514132888127
4037.0 132.73514132888127
4038.0 132.6669597778661
4038.0 132.6669597778661
4039.0 132.59877821063654
4039.0 132.59877821063654
4040.0 132.53059663245975
4040.0 132.53059663245975
4041.0 132.46241504512287
4041.0 132.46241504512287
4042.0 132.39423345715403
4042.0 132.39423345715403
4043.0 132.32605185113417
4043.0 132.32605185113417
4044.0 132.25787025052472
4044.0 132.25787025052472
4045.0 132.18968861262616
4045.0 132.18968861262616
4046.0 132.12150699333372
4046.0 132.12150699333372
4047.0 132.05332534284403
4047.0 132.05332534284403
4048.0 131.98514369638997
4048.0 131.98514369638997
4049.0 131.91696204925447
4049.0 131.91696204925447
4050.0 131.84878037092167
4050.0 131.84878037092167
4051.0 131.78059869190747
4051.0 131.78059869190747
4052.0 131.71241701555408
4052.0 131.71241701555408
4053.0 131.64423532394875
4053.0 131.64423532394875
4054.0 131.5760536082005
4054.0 131.5760536082005
4055.0 131.50787188943355
4055.0 131.50787188943355
4056.0 131.43969016998514
4056.0 131.43969016998514
4057.0 131.3715084409643
4057.0 131.3715084409643
4058.0 131.3033266882624
4058.0 131.3033266882624
4059.0 131.23514493959613
4059.0 131.23514493959613
4060.0 131.16696318273222
4060.0 131.16696318273222
4061.0 131.09878141675776
4061.0 131.09878141675776
4062.0 131.03059963273222
4062.0 131.03059963273222
4063.0 130.96241784097091
4063.0 130.96241784097091
4064.0 130.8942360396372
4064.0 130.8942360396372
4065.0 130.82605423528477
4065.0 130.82605423528477
4066.0 130.75787242135993
4066.0 130.75787242135993
4067.0 130.68969059218313
4067.0 130.68969059218313
4068.0 130.6215087609501
4068.0 130.6215087609501
4069.0 130.55332691212786
4069.0 130.55332691212786
4070.0 130.48514505510798
4070.0 130.48514505510798
4071.0 130.41696319603187
4071.0 130.41696319603187
4072.0 130.34878132779568
4072.0 130.34878132779568
4073.0 130.28059944155794
4073.0 130.28059944155794
4074.0 130.21241755463873
4074.0 130.21241755463873
4075.0 130.14423565246761
4075.0 130.14423565246761
4076.0 130.0760537383868
4076.0 130.0760537383868
4077.0 130.00787182362453
4077.0 130.00787182362453
4078.0 129.9396898997022
4078.0 129.9396898997022
4079.0 129.87150795168643
4079.0 129.87150795168643
4080.0 129.8033260090811
4080.0 129.8033260090811
4081.0 129.73514404979952
4081.0 129.73514404979952
4082.0 129.66696208988597
4082.0 129.66696208988597
4083.0 129.59878010486707
4083.0 129.59878010486707
4084.0 129.53059813236243
4084.0 129.53059813236243
4085.0 129.462416128611
4085.0 129.462416128611
4086.0 129.39423413031952
4086.0 129.39423413031952
4087.0 129.3260521238304
4087.0 129.3260521238304
4088.0 129.25787009366024
4088.0 129.25787009366024
4089.0 129.1896880600095
4089.0 129.1896880600095
4090.0 129.1215060331935
4090.0 129.1215060331935
4091.0 129.0533239822346
4091.0 129.0533239822346
4092.0 128.98514192216507
4092.0 128.98514192216507
4093.0 128.9169598454193
4093.0 128.9169598454193
4094.0 128.84877776661733
4094.0 128.84877776661733
4095.0 128.7805956861714
4095.0 128.7805956861714
4096.0 128.71241359006123
4096.0 128.71241359006123
4097.0 128.64423148479096
4097.0 128.64423148479096
4098.0 128.5760493689858
4098.0 128.5760493689858
4099.0 128.50786724503254
4099.0 128.50786724503254
4100.0 128.43968511191918
4100.0 128.43968511191918
4101.0 128.37150297578714
4101.0 128.37150297578714
4102.0 128.3033208239908
4102.0 128.3033208239908
4103.0 128.23513866303438
4103.0 128.23513866303438
4104.0 128.16695649250553
4104.0 128.16695649250553
4105.0 128.0987743142409
4105.0 128.0987743142409
4106.0 128.03059212544142
4106.0 128.03059212544142
4107.0 127.96240992138996
4107.0 127.96240992138996
4108.0 127.89422771528227
4108.0 127.89422771528227
4109.0 127.8260455000145
4109.0 127.8260455000145
4110.0 127.7578632751743
4110.0 127.7578632751743
4111.0 127.68968104122354
4111.0 127.68968104122354
4112.0 127.62149879202082
4112.0 127.62149879202082
4113.0 127.55331653933756
4113.0 127.55331653933756
4114.0 127.48513427891852
4114.0 127.48513427891852
4115.0 127.4169520079646
4115.0 127.4169520079646
4116.0 127.34876972272119
4116.0 127.34876972272119
4117.0 127.28058743445906
4117.0 127.28058743445906
4118.0 127.21240513799933
4118.0 127.21240513799933
4119.0 127.14422282395039
4119.0 127.14422282395039
4120.0 127.07604051489953
4120.0 127.07604051489953
4121.0 127.0078581760262
4121.0 127.0078581760262
4122.0 126.93967584398762
4122.0 126.93967584398762
4123.0 126.87149349389797
4123.0 126.87149349389797
4124.0 126.80331114175209
4124.0 126.80331114175209
4125.0 126.73512877435427
4125.0 126.73512877435427
4126.0 126.66694639779634
4126.0 126.66694639779634
4127.0 126.59876401212784
4127.0 126.59876401212784
4128.0 126.53058161688693
4128.0 126.53058161688693
4129.0 126.46239922705645
4129.0 126.46239922705645
4130.0 126.39421680131163
4130.0 126.39421680131163
4131.0 126.32603438569431
4131.0 126.32603438569431
4132.0 126.25785196192889
4132.0 126.25785196192889
4133.0 126.18966951443286
4133.0 126.18966951443286
4134.0 126.12148706625541
4134.0 126.12148706625541
4135.0 126.05330460850553
4135.0 126.05330460850553
4136.0 125.98512214164508
4136.0 125.98512214164508
4137.0 125.91693966562454
4137.0 125.91693966562454
4138.0 125.84875718044391
4138.0 125.84875718044391
4139.0 125.78057468711518
4139.0 125.78057468711518
4140.0 125.71239217711019
4140.0 125.71239217711019
4141.0 125.64420965799462
4141.0 125.64420965799462
4142.0 125.57602713819762
4142.0 125.57602713819762
4143.0 125.50784460034956
4143.0 125.50784460034956
4144.0 125.43966206933622
4144.0 125.43966206933622
4145.0 125.37147951555477
4145.0 125.37147951555477
4146.0 125.3032969587546
4146.0 125.3032969587546
4147.0 125.23511438629015
4147.0 125.23511438629015
4148.0 125.16693180370315
4148.0 125.16693180370315
4149.0 125.09874922139717
4149.0 125.09874922139717
4150.0 125.0305666139858
4150.0 125.0305666139858
4151.0 124.96238401340916
4151.0 124.96238401340916
4152.0 124.8942013900644
4152.0 124.8942013900644
4153.0 124.82601877075527
4153.0 124.82601877075527
4154.0 124.75783613481939
4154.0 124.75783613481939
4155.0 124.68965348363155
4155.0 124.68965348363155
4156.0 124.62147083927843
4156.0 124.62147083927843
4157.0 124.55328817687428
4157.0 124.55328817687428
4158.0 124.48510549921815
4158.0 124.48510549921815
4159.0 124.41692282697247
4159.0 124.41692282697247
4160.0 124.34874013200816
4160.0 124.34874013200816
4161.0 124.28055742788376
4161.0 124.28055742788376
4162.0 124.21237472779501
4162.0 124.21237472779501
4163.0 124.14419200636242
4163.0 124.14419200636242
4164.0 124.07600926825357
4164.0 124.07600926825357
4165.0 124.00782653560466
4165.0 124.00782653560466
4165.664847635609 123.96249539734889
4165.664847635609 123.96249539734889
4166.664847635609 123.89431263615855
4166.664847635609 123.89431263615855
4167.664847635609 123.82612988926961
4167.664847635609 123.82612988926961
4168.664847635609 123.7579471083843
4168.664847635609 123.7579471083843
4169.664847635609 123.68976432961666
4169.664847635609 123.68976432961666
4170.664847635609 123.62158154736846
4170.664847635609 123.62158154736846
4171.664847635609 123.553398742814
4171.664847635609 123.553398742814
4172.664847635609 123.48521593477898
4172.664847635609 123.48521593477898
4173.664847635609 123.4170331129163
4173.664847635609 123.4170331129163
4174.664847635609 123.34885028894789
4174.664847635609 123.34885028894789
4175.664847635609 123.28066745581938
4175.664847635609 123.28066745581938
4176.664847635609 123.21248460748843
4176.664847635609 123.21248460748843
4177.664847635609 123.14430175567693
4177.664847635609 123.14430175567693
4178.664847635609 123.0761188899883
4178.664847635609 123.0761188899883
4179.664847635609 123.00793601376476
4179.664847635609 123.00793601376476
4180.664847635609 122.93975313548499
4180.664847635609 122.93975313548499
4181.664847635609 122.87157024332807
4181.664847635609 122.87157024332807
4182.664847635609 122.80338733454438
4182.664847635609 122.80338733454438
4183.664847635609 122.73520443117114
4183.664847635609 122.73520443117114
4184.664847635609 122.66702151117114
4184.664847635609 122.66702151117114
4185.664847635609 122.59883857591919
4185.664847635609 122.59883857591919
4186.664847635609 122.53065564607766
4186.664847635609 122.53065564607766
4187.664847635609 122.46247269960938
4187.664847635609 122.46247269960938
4188.664847635609 122.39428973788915
4188.664847635609 122.39428973788915
4189.664847635609 122.32610676091697
4189.664847635609 122.32610676091697
4190.664847635609 122.25792378935522
4190.664847635609 122.25792378935522
4191.664847635609 122.18974081573721
4191.664847635609 122.18974081573721
4192.664847635609 122.12155781087245
4192.664847635609 122.12155781087245
4193.664847635609 122.05337480537575
4193.664847635609 122.05337480537575
4194.664847635609 121.98519179209376
4194.664847635609 121.98519179209376
4195.664847635609 121.91700877533123
4195.664847635609 121.91700877533123
4196.664847635609 121.84882574474105
4196.664847635609 121.84882574474105
4197.664847635609 121.780642703616
4197.664847635609 121.780642703616
4198.664847635609 121.71245965429331
4198.664847635609 121.71245965429331
4199.664847635609 121.64427660332673
4199.664847635609 121.64427660332673
4200.5 121.58733334251436
4200.5 121.58733334251436
4201.5 121.51915026489547
4201.5 121.51915026489547
4202.5 121.45096717811651
4202.5 121.45096717811651
4203.5 121.38278407471081
4203.5 121.38278407471081
4204.5 121.31460097671552
4204.5 121.31460097671552
4205.5 121.24641785737641
4205.5 121.24641785737641
4206.5 121.17823474207295
4206.5 121.17823474207295
4207.5 121.11005160441367
4207.5 121.11005160441367
4208.5 121.04186847317679
4208.5 121.04186847317679
4209.5 120.97368531820933
4209.5 120.97368531820933
4210.5 120.90550216118562
4210.5 120.90550216118562
4211.5 120.83731899637662
4211.5 120.83731899637662
4212.5 120.76913580742472
4212.5 120.76913580742472
4213.5 120.70095262530752
4213.5 120.70095262530752
4214.5 120.63276942656358
4214.5 120.63276942656358
4215.5 120.56458622003437
4215.5 120.56458622003437
4216.5 120.49640300393273
4216.5 120.49640300393273
4217.5 120.4282197800953
4217.5 120.4282197800953
4218.5 120.36003653958164
4218.5 120.36003653958164
4219.5 120.29185329981082
4219.5 120.29185329981082
4220.5 120.22367004808083
4220.5 120.22367004808083
4221.5 120.15548678252318
4221.5 120.15548678252318
4222.5 120.08730351485978
4222.5 120.08730351485978
4223.5 120.01912023946062
4223.5 120.01912023946062
4224.5 119.9509369412933
4224.5 119.9509369412933
4225.5 119.88275363259113
4225.5 119.88275363259113
4226.5 119.81457033072368
4226.5 119.81457033072368
4227.5 119.74638702065862
4227.5 119.74638702065862
4228.5 119.67820368077109
4228.5 119.67820368077109
4229.5 119.61002034629398
4229.5 119.61002034629398
4230.5 119.5418370027063
4230.5 119.5418370027063
4231.5 119.47365364381716
4231.5 119.47365364381716
4232.5 119.40547028287178
4232.5 119.40547028287178
4233.5 119.33728690667445
4233.5 119.33728690667445
4234.5 119.26910352979567
4234.5 119.26910352979567
4235.5 119.20092013629015
4235.5 119.20092013629015
4236.5 119.13273673499933
4236.5 119.13273673499933
4237.5 119.06455332317364
4237.5 119.06455332317364
4238.5 118.99636990457464
4238.5 118.99636990457464
4239.5 118.92818647681554
4239.5 118.92818647681554
4240.5 118.8600030338045
4240.5 118.8600030338045
4241.5 118.79181959011201
4241.5 118.79181959011201
4242.5 118.72363611517275
4242.5 118.72363611517275
4243.5 118.65545266026395
4243.5 118.65545266026395
4244.5 118.58726917690747
4244.5 118.58726917690747
4245.5 118.51908569758663
4245.5 118.51908569758663
4246.5 118.45090219549765
4246.5 118.45090219549765
4247.5 118.38271870024342
4247.5 118.38271870024342
4248.5 118.31453518973721
4248.5 118.31453518973721
4249.5 118.24635166255476
4249.5 118.24635166255476
4250.5 118.17816812626174
4250.5 118.17816812626174
4251.5 118.10998458314589
4251.5 118.10998458314589
4252.5 118.04180103701133
4252.5 118.04180103701133
4253.5 117.97361746948344
4253.5 117.97361746948344
4254.5 117.90543390741549
4254.5 117.90543390741549
4255.5 117.83725032867127
4255.5 117.83725032867127
4256.5 117.76906673467512
4256.5 117.76906673467512
4257.5 117.70088314751368
4257.5 117.70088314751368
4258.5 117.63269953758413
4258.5 117.63269953758413
4259.5 117.56451591849448
4259.5 117.56451591849448
4260.5 117.49633230623957
4260.5 117.49633230623957
4261.5 117.42814865527123
4261.5 117.42814865527123
4262.5 117.35996502565861
4262.5 117.35996502565861
4263.5 117.29178136484875
4263.5 117.29178136484875
4264.5 117.22359770473223
4264.5 117.22359770473223
4265.5 117.15541403408082
4265.5 117.15541403408082
4266.5 117.0872303420856
4266.5 117.0872303420856
4267.5 117.0190466568756
4267.5 117.0190466568756
4268.5 116.95086296113072
4268.5 116.95086296113072
4269.5 116.8826792501339
4269.5 116.8826792501339
4270.5 116.81449553845563
4270.5 116.81449553845563
4271.5 116.7463118115254
4271.5 116.7463118115254
4272.5 116.67812806934322
4272.5 116.67812806934322
4273.5 116.60994431800096
4273.5 116.60994431800096
4274.5 116.54176057206911
4274.5 116.54176057206911
4275.5 116.47357680479345
4275.5 116.47357680479345
4276.5 116.40539303541205
4276.5 116.40539303541205
4277.5 116.33720924372435
4277.5 116.33720924372435
4278.5 116.26902544998042
4278.5 116.26902544998042
4279.5 116.20084165550553
4279.5 116.20084165550553
4280.5 116.13265783872436
4280.5 116.13265783872436
4281.5 116.06447402126173
4281.5 116.06447402126173
4282.5 115.99629018712285
4282.5 115.99629018712285
4283.5 115.92810635844391
4283.5 115.92810635844391
4284.5 115.85992250837164
4284.5 115.85992250837164
4285.5 115.79173865056359
4285.5 115.79173865056359
4286.5 115.72355477470448
4286.5 115.72355477470448
4287.5 115.6553709070549
4287.5 115.6553709070549
4288.5 115.5871870166372
4288.5 115.5871870166372
4289.5 115.51900312457559
4289.5 115.51900312457559
4290.5 115.45081922431635
4290.5 115.45081922431635
4291.5 115.38263530743036
4291.5 115.38263530743036
4292.5 115.3144513827591
4292.5 115.3144513827591
4293.5 115.24626745883069
4293.5 115.24626745883069
4294.5 115.1780835243179
4294.5 115.1780835243179
4295.5 115.10989956846129
4295.5 115.10989956846129
4296.5 115.04171560344459
4296.5 115.04171560344459
4297.5 114.97353163774643
4297.5 114.97353163774643
4298.5 114.90534765679634
4298.5 114.90534765679634
4299.5 114.83716367420233
4299.5 114.83716367420233
4300.5 114.7689796834107
4300.5 114.7689796834107
4301.5 114.70079567736714
4301.5 114.70079567736714
4302.5 114.6326116560716
4302.5 114.6326116560716
4303.5 114.56442762561599
4303.5 114.56442762561599
4304.5 114.49624358833756
4304.5 114.49624358833756
4305.5 114.42805954194856
4305.5 114.42805954194856
4306.5 114.35987548777426
4306.5 114.35987548777426
4307.5 114.29169143154373
4307.5 114.29169143154373
4308.5 114.22350736143602
4308.5 114.22350736143602
4309.5 114.15532328079345
4309.5 114.15532328079345
4310.5 114.08713919332806
4310.5 114.08713919332806
4311.5 114.0189550981269
4311.5 114.0189550981269
4312.5 113.95077099376564
4312.5 113.95077099376564
4313.5 113.8825868605444
4313.5 113.8825868605444
4314.5 113.81440274024973
4314.5 113.81440274024973
4315.5 113.746218610795
4315.5 113.746218610795
4316.5 113.67803445248028
4316.5 113.67803445248028
4317.5 113.60985030846695
4317.5 113.60985030846695
4318.5 113.54166613183205
4318.5 113.54166613183205
4319.5 113.47348197188532
4319.5 113.47348197188532
4320.000002 113.43938974387966

==> Data/sim_static_100_backup.txt <==
#### Simulations (10)
# w #1
0.0 100.0
0.0 100.0
1.0 99.93181398463813
1.0 99.93181398463813
2.0 99.86362794890836
2.0 99.86362794890836
3.0 99.79544191539155
3.0 99.79544191539155
4.0 99.72725586034171
4.0 99.72725586034171
5.0 99.65906981581313
5.0 99.65906981581313
6.0 99.59088374386232
6.0 99.59088374386232
7.0 99.52269766640563
7.0 99.52269766640563
8.0 99.45451158218908
8.0 99.45451158218908
9.0 99.38632549362534
9.0 99.38632549362534
10.0 99.31813938545349
10.0 99.31813938545349
11.0 99.24995327101595
11.0 99.24995327101595
12.0 99.18176715667025
12.0 99.18176715667025
13.0 99.1135810182774
13.0 99.1135810182774
14.0 99.04539487845678
14.0 99.04539487845678
15.0 98.9772087270384
15.0 98.9772087270384
16.0 98.90902257011415
16.0 98.90902257011415
17.0 98.84083640567025
17.0 98.84083640567025
18.0 98.77265021505808
18.0 98.77265021505808
19.0 98.70446403487186
19.0 98.70446403487186
20.0 98.63627784020696
20.0 98.63627784020696
21.0 98.56809163050623
21.0 98.56809163050623
22.0 98.49990541112624
22.0 98.49990541112624
23.0 98.43171919031845
23.0 98.43171919031845
24.0 98.36353295182103
24.0 98.36353295182103
25.0 98.29534671239
25.0 98.29534671239
26.0 98.22716046156388
26.0 98.22716046156388
27.0 98.15897419741775
27.0 98.15897419741775
28.0 98.09078792651177
28.0 98.09078792651177
29.0 98.02260164324824
29.0 98.02260164324824
30.0 97.95441536001354
30.0 97.95441536001354
31.0 97.88622905736696
31.0 97.88622905736696
32.0 97.81804274865736
32.0 97.81804274865736
33.0 97.74985644195806
33.0 97.74985644195806
34.0 97.6816701124088
34.0 97.6816701124088
35.0 97.6134837637456
35.0 97.6134837637456
36.0 97.54529742405174
36.0 97.54529742405174
37.0 97.4771110698162
37.0 97.4771110698162
38.0 97.4089247107393
38.0 97.4089247107393
39.0 97.34073833102887
39.0 97.34073833102887
40.0 97.27255194359613
40.0 97.27255194359613
41.0 97.20436555907315
41.0 97.20436555907315
42.0 97.136179160736
42.0 97.136179160736
43.0 97.0679927470974
43.0 97.0679927470974
44.0 96.99980632110123
44.0 96.99980632110123
45.0 96.9316199048342
45.0 96.9316199048342
46.0 96.86343345260333
46.0 96.86343345260333
47.0 96.79524699970449
47.0 96.79524699970449
48.0 96.72706056474776
48.0 96.72706056474776
49.0 96.6588740848544
49.0 96.6588740848544
50.0 96.59068760766816
50.0 96.59068760766816
51.0 96.52250112296227
51.0 96.52250112296227
52.0 96.4543146326552
52.0 96.4543146326552
53.0 96.38612812856626
53.0 96.38612812856626
54.0 96.31794161907881
54.0 96.31794161907881
55.0 96.24975508723557
55.0 96.24975508723557
56.0 96.18156855472435
56.0 96.18156855472435
57.0 96.11338201806858
57.0 96.11338201806858
58.0 96.04519548286596
58.0 96.04519548286596
59.0 95.97700891024287
59.0 95.97700891024287
60.0 95.90882233907294
60.0 95.90882233907294
61.0 95.84063576985032
61.0 95.84063576985032
62.0 95.77244918386963
62.0 95.77244918386963
63.0 95.7042625794395
63.0 95.7042625794395
64.0 95.63607596722409
64.0 95.63607596722409
65.0 95.56788935570202
65.0 95.56788935570202
66.0 95.49970273106261
66.0 95.49970273106261
67.0 95.43151609939771
67.0 95.43151609939771
68.0 95.36332945385566
68.0 95.36332945385566
69.0 95.29514280900695
69.0 95.29514280900695
70.0 95.22695615713276
70.0 95.22695615713276
71.0 95.15876948462505
71.0 95.15876948462505
72.0 95.09058279678355
72.0 95.09058279678355
73.0 95.0223961040377
73.0 95.0223961040377
74.0 94.95420941883687
74.0 94.95420941883687
75.0 94.8860226879396
75.0 94.8860226879396
76.0 94.81783598107633
76.0 94.81783598107633
77.0 94.74964924603103
77.0 94.74964924603103
78.0 94.68146251846778
78.0 94.68146251846778
79.0 94.61327576785192
79.0 94.61327576785192
80.0 94.54508902081032
80.0 94.54508902081032
81.0 94.47690224949449
81.0 94.47690224949449
82.0 94.40871548079046
82.0 94.40871548079046
83.0 94.34052870238268
83.0 94.34052870238268
84.0 94.27234190592435
84.0 94.27234190592435
85.0 94.20415510727844
85.0 94.20415510727844
86.0 94.13596830230387
86.0 94.13596830230387
87.0 94.06778147590363
87.0 94.06778147590363
88.0 93.99959464241495
88.0 93.99959464241495
89.0 93.93140781647129
89.0 93.93140781647129
90.0 93.86322096834218
90.0 93.86322096834218
91.0 93.79503410007369
91.0 93.79503410007369
92.0 93.72684724409285
92.0 93.72684724409285
93.0 93.65866036797264
93.0 93.65866036797264
94.0 93.5904734718834
94.0 93.5904734718834
95.0 93.52228657960316
95.0 93.52228657960316
96.0 93.45409968175406
96.0 93.45409968175406
97.0 93.38591276317614
97.0 93.38591276317614
98.0 93.3177258588996
98.0 93.3177258588996
99.0 93.24953891789943
99.0 93.24953891789943
100.0 93.18135197471169
100.0 93.18135197471169
101.0 93.11316502661958
101.0 93.11316502661958
102.0 93.04497806313073
102.0 93.04497806313073
103.0 92.97679109404069
103.0 92.97679109404069
104.0 92.9086041316729
104.0 92.9086041316729
105.0 92.84041713188465
105.0 92.84041713188465
106.0 92.77223013202995
106.0 92.77223013202995
107.0 92.70404312438995
107.0 92.70404312438995
108.0 92.63585611108581
108.0 92.63585611108581
109.0 92.56766908874243
109.0 92.56766908874243
110.0 92.49948206682676
110.0 92.49948206682676
111.0 92.43129500961174
111.0 92.43129500961174
112.0 92.36310794944936
112.0 92.36310794944936
113.0 92.294920905045
113.0 92.294920905045
114.0 92.22673383067337
114.0 92.22673383067337
115.0 92.1585467569951
115.0 92.1585467569951
116.0 92.09035965410935
116.0 92.09035965410935
117.0 92.02217255937018
117.0 92.02217255937018
118.0 91.95398546244341
118.0 91.95398546244341
119.0 91.88579834164125
119.0 91.88579834164125
120.0 91.81761120908307
120.0 91.81761120908307
121.0 91.74942407503413
121.0 91.74942407503413
122.0 91.68123693386441
122.0 91.68123693386441
123.0 91.61304976908494
123.0 91.61304976908494
124.0 91.54486261294618
124.0 91.54486261294618
125.0 91.47667544776817
125.0 91.47667544776817
126.0 91.40848826043704
126.0 91.40848826043704
127.0 91.34030107207698
127.0 91.34030107207698
128.0 91.27211387729298
128.0 91.27211387729298
129.0 91.20392665959605
129.0 91.20392665959605
130.0 91.13573943477834
130.0 91.13573943477834
131.0 91.06755221598604
131.0 91.06755221598604
132.0 90.99936497428082
132.0 90.99936497428082
133.0 90.93117772545482
133.0 90.93117772545482
134.0 90.86299046878055
134.0 90.86299046878055
135.0 90.79480319525291
135.0 90.79480319525291
136.0 90.72661593063161
136.0 90.72661593063161
137.0 90.65842863461874
137.0 90.65842863461874
138.0 90.59024134529581
138.0 90.59024134529581
139.0 90.52205404279255
139.0 90.52205404279255
140.0 90.4538667234359
140.0 90.4538667234359
141.0 90.3856794108015
141.0 90.3856794108015
142.0 90.31749207571602
142.0 90.31749207571602
143.0 90.24930473304791
143.0 90.24930473304791
144.0 90.1811173803151
144.0 90.1811173803151
145.0 90.11293002943432
145.0 90.11293002943432
146.0 90.04474266123833
146.0 90.04474266123833
147.0 89.97655527737993
147.0 89.97655527737993
148.0 89.90836790097126
148.0 89.90836790097126
149.0 89.84018050164966
149.0 89.84018050164966
150.0 89.77199309514431
150.0 89.77199309514431
151.0 89.70380567787744
151.0 89.70380567787744
152.0 89.63561826200075
152.0 89.63561826200075
153.0 89.567430815397
153.0 89.567430815397
154.0 89.49924338303167
154.0 89.49924338303167
155.0 89.43105593305316
155.0 89.43105593305316
156.0 89.36286846989431
156.0 89.36286846989431
157.0 89.29468099667079
157.0 89.29468099667079
158.0 89.22649351576933
158.0 89.22649351576933
159.0 89.15830602072509
159.0 89.15830602072509
160.0 89.09011852121388
160.0 89.09011852121388
161.0 89.0219310145189
161.0 89.0219310145189
162.0 88.95374350891615
162.0 88.95374350891615
163.0 88.88555598599817
163.0 88.88555598599817
164.0 88.81736844741779
164.0 88.81736844741779
165.0 88.7491809011595
165.0 88.7491809011595
166.0 88.6809933516882
166.0 88.6809933516882
167.0 88.61280577996845
167.0 88.61280577996845
168.0 88.54461820791664
168.0 88.54461820791664
169.0 88.47643063427877
169.0 88.47643063427877
170.0 88.40824302991385
170.0 88.40824302991385
171.0 88.34005543151136
171.0 88.34005543151136
172.0 88.2718678252283
172.0 88.2718678252283
173.0 88.20368020278868
173.0 88.20368020278868
174.0 88.13549257028436
174.0 88.13549257028436
175.0 88.06730494516681
175.0 88.06730494516681
176.0 87.99911728932219
176.0 87.99911728932219
177.0 87.93092963874318
177.0 87.93092963874318
178.0 87.86274196661259
178.0 87.86274196661259
179.0 87.79455429193348
179.0 87.79455429193348
180.0 87.72636660794947
180.0 87.72636660794947
181.0 87.65817891552776
181.0 87.65817891552776
182.0 87.58999120744365
182.0 87.58999120744365
183.0 87.52180349634918
183.0 87.52180349634918
184.0 87.45361577949527
184.0 87.45361577949527
185.0 87.38542804284407
185.0 87.38542804284407
186.0 87.31724030682325
186.0 87.31724030682325
187.0 87.2490525618964
187.0 87.2490525618964
188.0 87.18086480641071
188.0 87.18086480641071
189.0 87.11267702986758
189.0 87.11267702986758
190.0 87.04448925028177
190.0 87.04448925028177
191.0 86.97630146208792
191.0 86.97630146208792
192.0 86.90811367982417
192.0 86.90811367982417
193.0 86.83992586607357
193.0 86.83992586607357
194.0 86.77173805143374
194.0 86.77173805143374
195.0 86.7035502342454
195.0 86.7035502342454
196.0 86.63536239262453
196.0 86.63536239262453
197.0 86.56717455742795
197.0 86.56717455742795
198.0 86.49898669779884
198.0 86.49898669779884
199.0 86.43079883850214
199.0 86.43079883850214
200.0 86.36261096934344
200.0 86.36261096934344
201.0 86.29442308936022
201.0 86.29442308936022
202.0 86.22623520894965
202.0 86.22623520894965
203.0 86.15804730486633
203.0 86.15804730486633
204.0 86.08985939138283
204.0 86.08985939138283
205.0 86.02167148310198
205.0 86.02167148310198
206.0 85.95348354409407
206.0 85.95348354409407
207.0 85.88529562456135
207.0 85.88529562456135
208.0 85.81710767450423
208.0 85.81710767450423
209.0 85.74891971438242
209.0 85.74891971438242
210.0 85.68073175164912
210.0 85.68073175164912
211.0 85.61254377418358
211.0 85.61254377418358
212.0 85.54435580116088
212.0 85.54435580116088
213.0 85.4761678173137
213.0 85.4761678173137
214.0 85.40797981121808
214.0 85.40797981121808
215.0 85.33979181002717
215.0 85.33979181002717
216.0 85.27160378440371
216.0 85.27160378440371
217.0 85.2034157500769
217.0 85.2034157500769
218.0 85.13522772025591
218.0 85.13522772025591
219.0 85.06703965818825
219.0 85.06703965818825
220.0 84.99885160274755
220.0 84.99885160274755
221.0 84.93066353572256
221.0 84.93066353572256
222.0 84.86247546902999
222.0 84.86247546902999
223.0 84.79428737638528
223.0 84.79428737638528
224.0 84.7260992972192
224.0 84.7260992972192
225.0 84.65791118580646
225.0 84.65791118580646
226.0 84.58972308026087
226.0 84.58972308026087
227.0 84.52153495779892
227.0 84.52153495779892
228.0 84.45334682375268
228.0 84.45334682375268
229.0 84.38515868176289
229.0 84.38515868176289
230.0 84.31697053666744
230.0 84.31697053666744
231.0 84.2487823751498
231.0 84.2487823751498
232.0 84.18059421873951
232.0 84.18059421873951
233.0 84.1124060289239
233.0 84.1124060289239
234.0 84.0442178476537
234.0 84.0442178476537
235.0 83.97602964506662
235.0 83.97602964506662
236.0 83.90784144350877
236.0 83.90784144350877
237.0 83.83965322987248
237.0 83.83965322987248
238.0 83.771465008027
238.0 83.771465008027
239.0 83.70327677410306
239.0 83.70327677410306
240.0 83.6350885239596
240.0 83.6350885239596
241.0 83.56690027872081
241.0 83.56690027872081
242.0 83.49871201580588
242.0 83.49871201580588
243.0 83.43052374418758
243.0 83.43052374418758
244.0 83.36233547555551
244.0 83.36233547555551
245.0 83.29414717004154
245.0 83.29414717004154
246.0 83.22595887502995
246.0 83.22595887502995
246.76973788004608 83.22484563441441
246.76973788004608 83.22484563441441
247.76973788004608 83.37290259109656
247.76973788004608 83.37290259109656
248.76973788004608 83.64596156137502
248.76973788004608 83.64596156137502
249.76973788004608 84.01817830144482
249.76973788004608 84.01817830144482
250.76973788004608 84.46905179931257
250.76973788004608 84.46905179931257
251.76973788004608 84.98231962889778
251.76973788004608 84.98231962889778
252.76973788004608 85.54508155952094
252.76973788004608 85.54508155952094
253.76973788004608 86.14710447305346
253.76973788004608 86.14710447305346
254.76973788004608 86.7802709319191
254.76973788004608 86.7802709319191
255.76973788004608 87.43814180920374
255.76973788004608 87.43814180920374
256.7697378800461 88.11560922429085
256.7697378800461 88.11560922429085
257.7697378800461 88.80862136315768
257.7697378800461 88.80862136315768
258.7697378800461 89.51396411493748
258.7697378800461 89.51396411493748
259.7697378800461 90.22908790020388
259.7697378800461 90.22908790020388
260.7697378800461 90.95197024673931
260.7697378800461 90.95197024673931
261.7697378800461 91.68100685865687
261.7697378800461 91.68100685865687
262.7697378800461 92.41492507847715
262.7697378800461 92.41492507847715
263.7697378800461 93.1527154347079
263.7697378800461 93.1527154347079
264.7697378800461 93.8935770916372
264.7697378800461 93.8935770916372
265.7697378800461 94.63687486224154
265.7697378800461 94.63687486224154
266.7697378800461 95.38210481045816
266.7697378800461 95.38210481045816
267.7697378800461 96.12886724174176
267.7697378800461 96.12886724174176
268.7697378800461 96.87684508348877
268.7697378800461 96.87684508348877
269.7697378800461 97.62578679351213
269.7697378800461 97.62578679351213
270.7697378800461 98.37549289743308
270.7697378800461 98.37549289743308
271.7697378800461 99.12580508789057
271.7697378800461 99.12580508789057
272.7697378800461 99.87659783346025
272.7697378800461 99.87659783346025
273.5370276264733 100.45294605283925
273.5370276264733 100.45294605283925
274.5370276264733 101.06234919693273
274.5370276264733 101.06234919693273
275.5370276264733 101.53166111377358
275.5370276264733 101.53166111377358
276.5370276264733 101.8898457216801
276.5370276264733 101.8898457216801
277.5370276264733 102.15987859423957
277.5370276264733 102.15987859423957
278.5370276264733 102.35998505726961
278.5370276264733 102.35998505726961
279.5370276264733 102.50462236851281
279.5370276264733 102.50462236851281
280.5370276264733 102.60525875937009
280.5370276264733 102.60525875937009
281.5370276264733 102.67099137719195
281.5370276264733 102.67099137719195
282.5370276264733 102.7090365406015
282.5370276264733 102.7090365406015
283.5370276264733 102.72511859686706
283.5370276264733 102.72511859686706
284.5370276264733 102.72377841673473
284.5370276264733 102.72377841673473
285.5370276264733 102.70861801507633
285.5370276264733 102.70861801507633
286.5370276264733 102.68249468017775
286.5370276264733 102.68249468017775
287.5370276264733 102.64767503008899
287.5370276264733 102.64767503008899
288.5370276264733 102.60595698948116
288.5370276264733 102.60595698948116
289.5370276264733 102.55876678624658
289.5370276264733 102.55876678624658
290.5370276264733 102.50723578775371
290.5370276264733 102.50723578775371
291.5370276264733 102.45226145731164
291.5370276264733 102.45226145731164
292.5370276264733 102.39455570201288
292.5370276264733 102.39455570201288
293.5370276264733 102.33468320677581
293.5370276264733 102.33468320677581
294.5370276264733 102.27309196476159
294.5370276264733 102.27309196476159
295.5370276264733 102.21013731736059
295.5370276264733 102.21013731736059
296.5370276264733 102.14610115199368
296.5370276264733 102.14610115199368
297.5370276264733 102.08120705623237
297.5370276264733 102.08120705623237
298.5370276264733 102.01563241280516
298.5370276264733 102.01563241280516
299.5370276264733 101.94951791895959
299.5370276264733 101.94951791895959
300.5 101.88544263245562
300.5 101.88544263245562
301.5 101.81857204840666
301.5 101.81857204840666
302.5 101.75142955133305
302.5 101.75142955133305
303.5 101.68407133425607
303.5 101.68407133425607
304.5 101.61654201995644
304.5 101.61654201995644
305.5 101.5488769720549
305.5 101.5488769720549
306.5 101.48110424425607
306.5 101.48110424425607
307.5 101.41324610861034
307.5 101.41324610861034
308.5 101.3453202158544
308.5 101.3453202158544
309.5 101.27734057534794
309.5 101.27734057534794
310.5 101.20931828599396
310.5 101.20931828599396
311.5 101.1412621735033
311.5 101.1412621735033
312.5 101.07317922684403
312.5 101.07317922684403
313.5 101.00507500415942
313.5 101.00507500415942
314.5 100.93695387586706
314.5 100.93695387586706
315.5 100.86881936853105
315.5 100.86881936853105
316.5 100.80067421324408
316.5 100.80067421324408
317.5 100.73252062952884
317.5 100.73252062952884
318.5 100.6643603543511
318.5 100.6643603543511
319.5 100.59619476619417
319.5 100.59619476619417
320.5 100.52802496730686
320.5 100.52802496730686
321.5 100.4598518171793
321.5 100.4598518171793
322.5 100.3916760163678
322.5 100.3916760163678
323.5 100.32349809081467
323.5 100.32349809081467
324.5 100.2553185119501
324.5 100.2553185119501
325.5 100.18713758609377
325.5 100.18713758609377
326.5 100.11895562585029
326.5 100.11895562585029
327.5 100.05077280441837
327.5 100.05077280441837
328.5 99.98258932529612
328.5 99.98258932529612
329.5 99.91440530231955
329.5 99.91440530231955
330.5 99.84622086336175
330.5 99.84622086336175
331.5 99.778036084155
331.5 99.778036084155
332.5 99.70985104739158
332.5 99.70985104739158
333.5 99.64166577399038
333.5 99.64166577399038
334.5 99.57348034347112
334.5 99.57348034347112
335.5 99.5052947498897
335.5 99.5052947498897
336.5 99.43710906276355
336.5 99.43710906276355
337.5 99.36892329006157
337.5 99.36892329006157
338.5 99.30073743358764
338.5 99.30073743358764
339.5 99.23255150461684
339.5 99.23255150461684
340.5 99.1643655420152
340.5 99.1643655420152
341.5 99.09617954360104
341.5 99.09617954360104
342.5 99.02799348969448
342.5 99.02799348969448
343.5 98.95980741706612
343.5 98.95980741706612
344.5 98.89162131605895
344.5 98.89162131605895
345.5 98.82343519540696
345.5 98.82343519540696
346.5 98.7552490641169
346.5 98.7552490641169
347.5 98.68706289608019
347.5 98.68706289608019
348.5 98.61887670393034
348.5 98.61887670393034
349.5 98.55069048978564
349.5 98.55069048978564
350.20212610942474 98.50281516291922
350.20212610942474 98.50281516291922
351.20212610942474 98.82158531971623
351.20212610942474 98.82158531971623
352.20212610942474 99.52278352869907
352.20212610942474 99.52278352869907
353.20212610942474 100.52734161698761
353.20212610942474 100.52734161698761
354.20212610942474 101.77253834106124
354.20212610942474 101.77253834106124
355.20212610942474 103.20861983563653
355.20212610942474 103.20861983563653
356.20212610942474 104.79611869704387
356.20212610942474 104.79611869704387
357.20212610942474 106.50372737287898
357.20212610942474 106.50372737287898
358.20212610942474 108.30661107123458
358.20212610942474 108.30661107123458
359.20212610942474 110.18506963225357
359.20212610942474 110.18506963225357
360.0 111.72898448871734
360.0 111.72898448871734
361.0 113.70588689487178
361.0 113.70588689487178
362.0 115.72238008947394
362.0 115.72238008947394
363.0 117.770276664485
363.0 117.770276664485
364.0 119.84308195442155
364.0 119.84308195442155
365.0 121.93564409724408
365.0 121.93564409724408
366.0 124.04387638091468
366.0 124.04387638091468
367.0 126.16453700863087
367.0 126.16453700863087
368.0 128.29505446375373
368.0 128.29505446375373
369.0 130.4333888840357
369.0 130.4333888840357
370.0 132.57792215204924
370.0 132.57792215204924
371.0 134.7273706904938
371.0 134.7273706904938
372.0 136.88071630705875
372.0 136.88071630705875
373.0 139.03715135346377
373.0 139.03715135346377
374.0 141.19603510571486
374.0 141.19603510571486
374.63529667793904 142.4286701286252
374.63529667793904 142.4286701286252
375.63529667793904 144.0013283251095
375.63529667793904 144.0013283251095
376.63529667793904 145.23474187736943
376.63529667793904 145.23474187736943
377.63529667793904 146.19905052112853
377.63529667793904 146.19905052112853
378.63529667793904 146.94989219216194
378.63529667793904 146.94989219216194
379.63529667793904 147.53140142572272
379.63529667793904 147.53140142572272
380.63529667793904 147.97858781028228
380.63529667793904 147.97858781028228
381.63529667793904 148.31922264615787
381.63529667793904 148.31922264615787
382.63529667793904 148.57533546433467
382.63529667793904 148.57533546433467
383.63529667793904 148.76440116028476
383.63529667793904 148.76440116028476
384.63529667793904 148.90028169728382
384.63529667793904 148.90028169728382
385.63529667793904 148.99397305054688
385.63529667793904 148.99397305054688
386.63529667793904 149.05419783027844
386.63529667793904 149.05419783027844
387.63529667793904 149.08787519721471
387.63529667793904 149.08787519721471
388.63529667793904 149.10049381507162
388.63529667793904 149.10049381507162
389.63529667793904 149.09640754108426
389.63529667793904 149.09640754108426
390.63529667793904 149.079070109616
390.63529667793904 149.079070109616
391.63529667793904 149.05122117722289
391.63529667793904 149.05122117722289
392.63529667793904 149.01503398407633
392.63529667793904 149.01503398407633
393.63529667793904 148.97223243794943
393.63529667793904 148.97223243794943
394.63529667793904 148.92418405817114
394.63529667793904 148.92418405817114
395.63529667793904 148.87197361747712
395.63529667793904 148.87197361747712
396.63529667793904 148.81646163546063
396.63529667793904 148.81646163546063
397.63529667793904 148.75833066536558
397.63529667793904 148.75833066536558
398.63529667793904 148.6981221925848
398.63529667793904 148.6981221925848
399.63529667793904 148.63626574365142
399.63529667793904 148.63626574365142
400.63529667793904 148.57310202902622
400.63529667793904 148.57310202902622
401.63529667793904 148.50890132352856
401.63529667793904 148.50890132352856
402.63529667793904 148.44387801798197
402.63529667793904 148.44387801798197
403.63529667793904 148.37820218863808
403.63529667793904 148.37820218863808
404.63529667793904 148.31200873499233
404.63529667793904 148.31200873499233
405.63529667793904 148.2454046608664
405.63529667793904 148.2454046608664
406.63529667793904 148.17847488396842
406.63529667793904 148.17847488396842
407.63529667793904 148.11128674346062
407.63529667793904 148.11128674346062
408.63529667793904 148.04389362253488
408.63529667793904 148.04389362253488
409.63529667793904 147.97633791712917
409.63529667793904 147.97633791712917
410.63529667793904 147.90865325873472
410.63529667793904 147.90865325873472
411.63529667793904 147.8408662678876
411.63529667793904 147.8408662678876
412.63529667793904 147.77299813582255
412.63529667793904 147.77299813582255
413.63529667793904 147.7050656115087
413.63529667793904 147.7050656115087
414.63529667793904 147.63708202293205
414.63529667793904 147.63708202293205
415.63529667793904 147.56905790015787
415.63529667793904 147.56905790015787
416.63529667793904 147.50100165896143
416.63529667793904 147.50100165896143
417.63529667793904 147.43291990509599
417.63529667793904 147.43291990509599
418.63529667793904 147.36481792695645
418.63529667793904 147.36481792695645
419.63529667793904 147.29669989734955
419.63529667793904 147.29669989734955
420.5 147.23778740431788
420.5 147.23778740431788
421.5 147.16964783496297
421.5 147.16964783496297
422.5 147.10149996686388
422.5 147.10149996686388
423.5 147.0333455520429
423.5 147.0333455520429
424.5 146.9651859050357
424.5 146.9651859050357
425.5 146.8970221400312
425.5 146.8970221400312
426.5 146.82885508220232
426.5 146.82885508220232
427.5 146.76068541356042
427.5 146.76068541356042
428.5 146.692513672718
428.5 146.692513672718
429.5 146.62434029307795
429.5 146.62434029307795
430.5 146.55616560824342
430.5 146.55616560824342
431.5 146.4879898799097
431.5 146.4879898799097
432.5 146.4198133267878
432.5 146.4198133267878
433.5 146.3516361245895
433.5 146.3516361245895
434.5 146.28345840034726
434.5 146.28345840034726
435.5 146.21528023569027
435.5 146.21528023569027
436.5 146.14710176300028
436.5 146.14710176300028
437.5 146.07892301963088
437.5 146.07892301963088
438.5 146.01074406257558
438.5 146.01074406257558
439.5 145.94256493780767
439.5 145.94256493780767
440.5 145.87438567077896
440.5 145.87438567077896
441.5 145.80620629723802
441.5 145.80620629723802
442.5 145.73802683094155
442.5 145.73802683094155
443.5 145.6698472984638
443.5 145.6698472984638
444.5 145.60166769924024
444.5 145.60166769924024
445.5 145.5334880378876
445.5 145.5334880378876
446.5 145.46530835862137
446.5 145.46530835862137
447.5 145.39712863802802
447.5 145.39712863802802
448.5 145.32894888255726
448.5 145.32894888255726
449.5 145.26076910282504
449.5 145.26076910282504
450.5 145.19258929603254
450.5 145.19258929603254
451.5 145.12440947814838
451.5 145.12440947814838
452.5 145.056229632886
452.5 145.056229632886
453.5 144.98804976212622
453.5 144.98804976212622
454.5 144.91986986722355
454.5 144.91986986722355
455.5 144.851689976406
455.5 144.851689976406
456.5 144.78351006753738
456.5 144.78351006753738
457.5 144.71533015052069
457.5 144.71533015052069
458.5 144.64715023520233
458.5 144.64715023520233
459.5 144.5789703042197
459.5 144.5789703042197
460.5 144.51079036270218
460.5 144.51079036270218
461.5 144.44261040318312
461.5 144.44261040318312
462.5 144.37443044160784
462.5 144.37443044160784
463.5 144.30625046812287
463.5 144.30625046812287
464.5 144.23807049395643
464.5 144.23807049395643
465.5 144.16989050178847
465.5 144.16989050178847
466.5 144.10171050618945
466.5 144.10171050618945
467.5 144.03353050005558
467.5 144.03353050005558
468.5 143.96535049186545
468.5 143.96535049186545
469.5 143.89717047314045
469.5 143.89717047314045
470.5 143.8289904316968
470.5 143.8289904316968
471.5 143.76081038539783
471.5 143.76081038539783
472.5 143.6926303286135
472.5 143.6926303286135
473.5 143.62445027723956
473.5 143.62445027723956
474.5 143.55627020034794
474.5 143.55627020034794
475.5 143.4880901143457
475.5 143.4880901143457
476.5 143.41991001877108
476.5 143.41991001877108
477.5 143.35172991880296
477.5 143.35172991880296
478.5 143.2835498092624
478.5 143.2835498092624
479.5 143.21536969670314
479.5 143.21536969670314
480.5 143.1471895684796
480.5 143.1471895684796
481.5 143.07900942834638
481.5 143.07900942834638
482.5 143.01082928615693
482.5 143.01082928615693
483.5 142.94264914094876
483.5 142.94264914094876
484.5 142.87446897022286
484.5 142.87446897022286
485.5 142.80628879744074
485.5 142.80628879744074
486.5 142.73810860803187
486.5 142.73810860803187
487.5 142.66992842265861
487.5 142.66992842265861
488.5 142.60174821928382
488.5 142.60174821928382
489.5 142.53356800065706
489.5 142.53356800065706
490.5 142.46538778469116
490.5 142.46538778469116
491.5 142.3972075507237
491.5 142.3972075507237
492.5 142.3290273160748
492.5 142.3290273160748
493.5 142.26084705590813
493.5 142.26084705590813
494.5 142.1926668072933
494.5 142.1926668072933
495.5 142.12448654205173
495.5 142.12448654205173
496.5 142.0563062573843
496.5 142.0563062573843
497.5 141.98812597345974
497.5 141.98812597345974
498.5 141.9199456776255
498.5 141.9199456776255
499.5 141.85176537221884
499.5 141.85176537221884
500.5 141.78358506379345
500.5 141.78358506379345
501.5 141.71540474442088
501.5 141.71540474442088
502.5 141.64722440979634
502.5 141.64722440979634
503.5 141.57904406468643
503.5 141.57904406468643
504.5 141.51086371609597
504.5 141.51086371609597
505.5 141.44268334950397
505.5 141.44268334950397
506.5 141.37450299583858
506.5 141.37450299583858
507.5 141.3063226105636
507.5 141.3063226105636
508.5 141.2381422147537
508.5 141.2381422147537
509.5 141.1699618168876
509.5 141.1699618168876
510.5 141.10178142305713
510.5 141.10178142305713
511.5 141.03360099802939
511.5 141.03360099802939
512.5 140.9654205841411
512.5 140.9654205841411
513.5 140.89724014043037
513.5 140.89724014043037
514.5 140.82905969938048
514.5 140.82905969938048
515.5 140.7608792417038
515.5 140.7608792417038
516.5 140.69269878197093
516.5 140.69269878197093
517.5 140.6245183173827
517.5 140.6245183173827
518.5 140.55633782439628
518.5 140.55633782439628
519.5 140.4881573401626
519.5 140.4881573401626
520.5 140.4199768477808
520.5 140.4199768477808
521.5 140.35179633872272
521.5 140.35179633872272
522.5 140.2836158178045
522.5 140.2836158178045
523.5 140.21543528868864
523.5 140.21543528868864
524.5 140.1472547565541
524.5 140.1472547565541
525.5 140.07907419890182
525.5 140.07907419890182
526.5 140.01089364808428
526.5 140.01089364808428
527.5 139.94271309241137
527.5 139.94271309241137
528.5 139.87453249944937
528.5 139.87453249944937
529.5 139.8063519387015
529.5 139.8063519387015
530.5 139.7381713331484
530.5 139.7381713331484
531.5 139.66999073163086
531.5 139.66999073163086
532.5 139.6018101280571
532.5 139.6018101280571
533.5 139.53362950648182
533.5 139.53362950648182
534.5 139.46544887574643
534.5 139.46544887574643
535.5 139.3972682270095
535.5 139.3972682270095
536.5 139.32908757759114
536.5 139.32908757759114
537.5 139.26090692474173
537.5 139.26090692474173
538.5 139.19272626135742
538.5 139.19272626135742
539.5 139.12454558134638
539.5 139.12454558134638
540.5 139.05636490537097
540.5 139.05636490537097
541.5 138.98818420667695
541.5 138.98818420667695
542.5 138.92000349744802
542.5 138.92000349744802
543.5 138.8518227786467
543.5 138.8518227786467
544.5 138.78364207002238
544.5 138.78364207002238
545.5 138.7154613315756
545.5 138.7154613315756
546.5 138.6472805967521
546.5 138.6472805967521
547.5 138.57909984571418
547.5 138.57909984571418
548.5 138.5109190776372
548.5 138.5109190776372
549.5 138.4427383079163
549.5 138.4427383079163
550.5 138.37455753334007
550.5 138.37455753334007
551.5 138.3063767360452
551.5 138.3063767360452
552.5 138.23819595167694
552.5 138.23819595167694
553.5 138.17001514179094
553.5 138.17001514179094
554.5 138.1018343213701
554.5 138.1018343213701
555.5 138.03365350640917
555.5 138.03365350640917
556.5 137.9654726673053
556.5 137.9654726673053
557.5 137.89729182614522
557.5 137.89729182614522
558.5 137.82911097445023
558.5 137.82911097445023
559.5 137.7609301061285
559.5 137.7609301061285
560.5 137.69274923575054
560.5 137.69274923575054
561.5 137.6245683548377
561.5 137.6245683548377
562.5 137.55638747186862
562.5 137.55638747186862
563.5 137.4882065722728
563.5 137.4882065722728
564.5 137.42002566214205
564.5 137.42002566214205
565.5 137.35184474386324
565.5 137.35184474386324
566.5 137.28366380753334
566.5 137.28366380753334
567.5 137.21548288275525
567.5 137.21548288275525
568.5 137.14730193525855
568.5 137.14730193525855
569.5 137.0791209697108
569.5 137.0791209697108
570.5 137.01094001571485
570.5 137.01094001571485
571.5 136.9427590390003
571.5 136.9427590390003
572.5 136.87457805880516
572.5 136.87457805880516
573.5 136.80639706949947
573.5 136.80639706949947
574.5 136.73821606214273
574.5 136.73821606214273
575.5 136.67003505415403
575.5 136.67003505415403
576.5 136.6018540281143
576.5 136.6018540281143
577.5 136.53367300611018
577.5 136.53367300611018
578.5 136.46549196890365
578.5 136.46549196890365
579.5 136.39731091502082
579.5 136.39731091502082
580.5 136.32912986379884
580.5 136.32912986379884
581.5 136.26094878985825
581.5 136.26094878985825
582.5 136.19276772132807
582.5 136.19276772132807
583.5 136.12458663479634
583.5 136.12458663479634
584.5 136.05640554052883
584.5 136.05640554052883
585.5 135.988224441406
585.5 135.988224441406
586.5 135.9200433270312
586.5 135.9200433270312
587.5 135.8518622017092
587.5 135.8518622017092
588.5 135.78368106017277
588.5 135.78368106017277
589.5 135.7154999311506
589.5 135.7154999311506
590.5 135.64731877093118
590.5 135.64731877093118
591.5 135.5791376293179
591.5 135.5791376293179
592.5 135.51095645041548
592.5 135.51095645041548
593.5 135.44277526803253
593.5 135.44277526803253
594.5 135.37459408263086
594.5 135.37459408263086
595.5 135.3064128904559
595.5 135.3064128904559
596.5 135.23823167885507
596.5 135.23823167885507
597.5 135.17005046423554
597.5 135.17005046423554
598.5 135.10186923532652
598.5 135.10186923532652
599.5 135.0336880033988
599.5 135.0336880033988
600.5 134.96550676189864
600.5 134.96550676189864
601.5 134.89732551737978
601.5 134.89732551737978
602.5 134.82914424262614
602.5 134.82914424262614
603.5 134.76096297190813
603.5 134.76096297190813
604.5 134.69278169817142
604.5 134.69278169817142
605.5 134.6246004101452
605.5 134.6246004101452
606.5 134.55641911020933
606.5 134.55641911020933
607.5 134.4882377950215
607.5 134.4882377950215
608.5 134.42005648386927
608.5 134.42005648386927
609.5 134.35187515609033
609.5 134.35187515609033
610.5 134.28369382625513
610.5 134.28369382625513
611.5 134.21551247273882
611.5 134.21551247273882
612.5 134.14733112279634
612.5 134.14733112279634
613.5 134.07914975054754
613.5 134.07914975054754
614.5 134.01096837486773
614.5 134.01096837486773
615.5 133.94278700459833
615.5 133.94278700459833
616.5 133.8746056177022
616.5 133.8746056177022
617.5 133.8064242141793
617.5 133.8064242141793
618.5 133.73824279540446
618.5 133.73824279540446
619.5 133.67006137177427
619.5 133.67006137177427
620.5 133.60187995497878
620.5 133.60187995497878
621.5 133.53369851307795
621.5 133.53369851307795
622.5 133.4655170555128
622.5 133.4655170555128
623.5 133.39733560949946
623.5 133.39733560949946
624.5 133.32915413934322
624.5 133.32915413934322
625.5 133.26097266754306
625.5 133.26097266754306
626.5 133.19279118617047
626.5 133.19279118617047
627.5 133.12460968817115
627.5 133.12460968817115
628.5 133.05642818106122
628.5 133.05642818106122
629.5 132.98824667047077
629.5 132.98824667047077
630.5 132.92006514462838
630.5 132.92006514462838
631.5 132.85188362896298
631.5 132.85188362896298
632.5 132.78370206986708
632.5 132.78370206986708
633.5 132.7155205293773
633.5 132.7155205293773
634.5 132.64733895906508
634.5 132.64733895906508
635.5 132.57915739141367
635.5 132.57915739141367
636.5 132.51097582308083
636.5 132.51097582308083
637.5 132.44279423812122
637.5 132.44279423812122
638.5 132.37461263790968
638.5 132.37461263790968
639.5 132.30643102578847
639.5 132.30643102578847
640.5 132.2382494129858
640.5 132.2382494129858
641.5 132.1700677981269
641.5 132.1700677981269
642.5 132.10188615816259
642.5 132.10188615816259
643.5 132.03370451614205
643.5 132.03370451614205
644.5 131.9655228659239
644.5 131.9655228659239
645.5 131.89734120659517
645.5 131.89734120659517
646.5 131.82915953673157
646.5 131.82915953673157
647.5 131.760977851616
647.5 131.760977851616
648.5 131.692796156928
648.5 131.692796156928
649.5 131.62461445922133
649.5 131.62461445922133
650.5 131.55643275194222
650.5 131.55643275194222
651.5 131.48825103555254
651.5 131.48825103555254
652.5 131.4200693170571
652.5 131.4200693170571
653.5 131.3518875748806
653.5 131.3518875748806
654.5 131.283705839077
654.5 131.283705839077
655.5 131.21552407070132
655.5 131.21552407070132
656.5 131.14734231525225
656.5 131.14734231525225
657.5 131.07916053566024
657.5 131.07916053566024
658.5 131.0109787553868
658.5 131.0109787553868
659.5 130.94279696457846
659.5 130.94279696457846
660.5 130.87461516465956
660.5 130.87461516465956
661.5 130.80643335516825
661.5 130.80643335516825
662.5 130.73825153651686
662.5 130.73825153651686
663.5 130.67006970971735
663.5 130.67006970971735
664.5 130.60188787238295
664.5 130.60188787238295
665.5 130.53370602588848
665.5 130.53370602588848
666.5 130.46552416276725
666.5 130.46552416276725
667.5 130.3973422975898
667.5 130.3973422975898
668.5 130.3291604242147
668.5 130.3291604242147
669.5 130.26097854035427
669.5 130.26097854035427
670.5 130.1927966487085
670.5 130.1927966487085
671.5 130.12461473906123
671.5 130.12461473906123
672.5 130.05643283482436
672.5 130.05643283482436
673.5 129.9882509064446
673.5 129.9882509064446
674.5 129.92006898489953
674.5 129.92006898489953
675.5 129.8518870321572
675.5 129.8518870321572
676.5 129.78370509050487
676.5 129.78370509050487
677.5 129.71552312654623
677.5 129.71552312654623
678.5 129.64734115301516
678.5 129.64734115301516
679.5 129.5791591910359
679.5 129.5791591910359
680.5 129.51097718562616
680.5 129.51097718562616
681.5 129.44279519882252
681.5 129.44279519882252
682.5 129.3746131958045
682.5 129.3746131958045
683.5 129.30643118183926
683.5 129.30643118183926
684.5 129.23824915399683
684.5 129.23824915399683
685.5 129.17006713023957
685.5 129.17006713023957
686.5 129.10188507523554
686.5 129.10188507523554
687.5 129.03370303274576
687.5 129.03370303274576
688.5 128.96552096043354
688.5 128.96552096043354
689.5 128.89733888606506
689.5 128.89733888606506
690.5 128.82915681710702
690.5 128.82915681710702
691.5 128.76097471695172
691.5 128.76097471695172
692.5 128.69279262083205
692.5 128.69279262083205
693.5 128.62461051793906
693.5 128.62461051793906
694.5 128.5564284045112
694.5 128.5564284045112
695.5 128.48824628054842
695.5 128.48824628054842
696.5 128.42006413524186
696.5 128.42006413524186
697.5 128.3518819953457
697.5 128.3518819953457
698.5 128.283699837448
698.5 128.283699837448
699.5 128.21551767881937
699.5 128.21551767881937
700.5 128.1473355036135
700.5 128.1473355036135
701.5 128.07915332533938
701.5 128.07915332533938
702.5 128.0109711327758
702.5 128.0109711327758
703.5 127.94278893719351
703.5 127.94278893719351
704.5 127.87460671137642
704.5 127.87460671137642
705.5 127.8064245045778
705.5 127.8064245045778
706.5 127.7382422675444
706.5 127.7382422675444
707.5 127.67006002886707
707.5 127.67006002886707
708.5 127.60187778061733
708.5 127.60187778061733
709.5 127.53369552934889
709.5 127.53369552934889
710.5 127.46551326379095
710.5 127.46551326379095
711.5 127.39733098907294
711.5 127.39733098907294
712.5 127.32914871133622
712.5 127.32914871133622
713.5 127.26096641793522
713.5 127.26096641793522
714.5 127.19278410080362
714.5 127.19278410080362
715.5 127.12460180227816
715.5 127.12460180227816
716.5 127.05641946783837
716.5 127.05641946783837
717.5 126.98823714632518
717.5 126.98823714632518
718.5 126.92005481386478
718.5 126.92005481386478
719.5 126.85187245295671
719.5 126.85187245295671
720.5 126.78369009470947
720.5 126.78369009470947
721.5 126.71550773715559
721.5 126.71550773715559
722.5 126.64732534702965
722.5 126.64732534702965
723.5 126.57914295617276
723.5 126.57914295617276
724.5 126.510960569401
724.5 126.510960569401
725.5 126.4427781687521
725.5 126.4427781687521
726.5 126.3745957561935
726.5 126.3745957561935
727.5 126.3064133236659
727.5 126.3064133236659
728.5 126.23823088628293
728.5 126.23823088628293
729.5 126.17004844863087
729.5 126.17004844863087
730.5 126.10186600283069
730.5 126.10186600283069
731.5 126.03368353897946
731.5 126.03368353897946
732.5 125.96550107348432
732.5 125.96550107348432
733.5 125.89731857775439
733.5 125.89731857775439
734.5 125.82913609495105
734.5 125.82913609495105
735.5 125.7609536039501
735.5 125.7609536039501
736.5 125.69277109535993
736.5 125.69277109535993
737.5 125.62458857110548
737.5 125.62458857110548
738.5 125.55640604520711
738.5 125.55640604520711
739.5 125.488223517203
739.5 125.488223517203
740.5 125.42004096648027
740.5 125.42004096648027
741.5 125.35185841411364
741.5 125.35185841411364
742.5 125.28367585826645
742.5 125.28367585826645
743.5 125.21549328107544
743.5 125.21549328107544
744.5 125.14731069334955
744.5 125.14731069334955
745.5 125.07912810494223
745.5 125.07912810494223
746.5 125.01094550128293
746.5 125.01094550128293
747.5 124.94276290165928
747.5 124.94276290165928
748.5 124.87458027221317
748.5 124.87458027221317
749.5 124.80639764071081
749.5 124.80639764071081
750.5 124.73821501461887
750.5 124.73821501461887
751.5 124.67003237190019
751.5 124.67003237190019
752.5 124.60184971530435
752.5 124.60184971530435
753.5 124.53366704679884
753.5 124.53366704679884
754.5 124.46548437152
754.5 124.46548437152
755.5 124.3973016870811
755.5 124.3973016870811
756.5 124.32911898596593
756.5 124.32911898596593
757.5 124.26093628421883
757.5 124.26093628421883
758.5 124.19275357193683
758.5 124.19275357193683
759.5 124.1245708589239
759.5 124.1245708589239
760.5 124.05638813070851
760.5 124.05638813070851
761.5 123.98820539195826
761.5 123.98820539195826
762.5 123.92002263043986
762.5 123.92002263043986
763.5 123.85183988184808
763.5 123.85183988184808
764.5 123.7836571030215
764.5 123.7836571030215
765.5 123.71547434321337
765.5 123.71547434321337
766.5 123.64729155454526
766.5 123.64729155454526
767.5 123.57910874925041
767.5 123.57910874925041
768.5 123.51092594231163
768.5 123.51092594231163
769.5 123.44274313326711
769.5 123.44274313326711
770.5 123.37456030150398
770.5 123.37456030150398
771.5 123.30637748266744
771.5 123.30637748266744
772.5 123.23819463968798
772.5 123.23819463968798
773.5 123.17001178892323
773.5 123.17001178892323
774.5 123.10182891406507
774.5 123.10182891406507
775.5 123.03364604599213
775.5 123.03364604599213
776.5 122.9654631673843
776.5 122.9654631673843
777.5 122.89728028200317
777.5 122.89728028200317
778.5 122.82909738608716
778.5 122.82909738608716
779.5 122.76091447491919
779.5 122.76091447491919
780.5 122.69273155459113
780.5 122.69273155459113
781.5 122.62454863358164
781.5 122.62454863358164
782.5 122.55636569594539
782.5 122.55636569594539
783.5 122.4881827576277
783.5 122.4881827576277
784.5 122.41999981014993
784.5 122.41999981014993
785.5 122.35181684604541
785.5 122.35181684604541
786.5 122.28363385917275
786.5 122.28363385917275
787.5 122.21545088385191
787.5 122.21545088385191
788.5 122.14726788856204
788.5 122.14726788856204
789.5 122.0790848958835
789.5 122.0790848958835
790.5 122.0109018893773
790.5 122.0109018893773
791.5 121.94271887233621
791.5 121.94271887233621
792.5 121.87453583390182
792.5 121.87453583390182
793.5 121.80635279955254
793.5 121.80635279955254
794.5 121.73816974990181
794.5 121.73816974990181
795.5 121.66998670708581
795.5 121.66998670708581
796.5 121.60180364012689
796.5 121.60180364012689
797.5 121.53362056400789
797.5 121.53362056400789
798.5 121.46543747268643
798.5 121.46543747268643
799.5 121.3972543853511
799.5 121.3972543853511
800.5 121.32907127804674
800.5 121.32907127804674
801.5 121.26088816634889
801.5 121.26088816634889
802.5 121.1927050478282
802.5 121.1927050478282
803.5 121.12452191268078
803.5 121.12452191268078
804.5 121.05633878294377
804.5 121.05633878294377
805.5 120.9881556233843
805.5 120.9881556233843
806.5 120.91997247065957
806.5 120.91997247065957
807.5 120.85178930836241
807.5 120.85178930836241
808.5 120.78360612233467
808.5 120.78360612233467
809.5 120.71542293562548
809.5 120.71542293562548
810.5 120.64723975432672
810.5 120.64723975432672
811.5 120.57905653573883
811.5 120.57905653573883
812.5 120.5108733150452
812.5 120.5108733150452
813.5 120.44269010727815
813.5 120.44269010727815
814.5 120.37450686359679
814.5 120.37450686359679
815.5 120.30632362532585
815.5 120.30632362532585
816.5 120.23814038499866
816.5 120.23814038499866
817.5 120.16995711342472
817.5 120.16995711342472
818.5 120.10177384259362
818.5 120.10177384259362
819.5 120.03359056869432
819.5 120.03359056869432
820.5 119.96540728050553
820.5 119.96540728050553
821.5 119.89722398929803
821.5 119.89722398929803
822.5 119.82904068283858
822.5 119.82904068283858
823.5 119.760857353611
823.5 119.760857353611
824.5 119.69267403121816
824.5 119.69267403121816
825.5 119.62449069214905
825.5 119.62449069214905
826.5 119.55630735853988
826.5 119.55630735853988
827.5 119.48812400825446
827.5 119.48812400825446
828.5 119.419940638
828.5 119.419940638
829.5 119.35175727081871
829.5 119.35175727081871
830.5 119.28357388797313
830.5 119.28357388797313
831.5 119.2153904912504
831.5 119.2153904912504
832.5 119.14720709150897
832.5 119.14720709150897
833.5 119.07902369103658
833.5 119.07902369103658
834.5 119.01084026784558
834.5 119.01084026784558
835.5 118.94265683549449
835.5 118.94265683549449
836.5 118.87447340246194
836.5 118.87447340246194
837.5 118.8062899677855
837.5 118.8062899677855
838.5 118.73810650287427
838.5 118.73810650287427
839.5 118.66992303017774
839.5 118.66992303017774
840.5 118.60173956151685
840.5 118.60173956151685
841.5 118.53355607151214
841.5 118.53355607151214
842.5 118.46537258691785
842.5 118.46537258691785
843.5 118.39718908707161
843.5 118.39718908707161
844.5 118.3290055705491
844.5 118.3290055705491
845.5 118.26082204019896
845.5 118.26082204019896
846.5 118.1926385199763
846.5 118.1926385199763
847.5 118.12445497978463
847.5 118.12445497978463
848.5 118.05627142905807
848.5 118.05627142905807
849.5 117.9880878715087
849.5 117.9880878715087
850.5 117.91990430484874
850.5 117.91990430484874
851.5 117.85172072293683
851.5 117.85172072293683
852.5 117.78353713891919
852.5 117.78353713891919
853.5 117.71535354716575
853.5 117.71535354716575
854.5 117.64716994625223
854.5 117.64716994625223
855.5 117.5789863357663
855.5 117.5789863357663
856.5 117.51080270434889
856.5 117.51080270434889
857.5 117.44261907930435
857.5 117.44261907930435
858.5 117.37443543667061
858.5 117.37443543667061
859.5 117.30625178583925
859.5 117.30625178583925
860.5 117.23806812113072
860.5 117.23806812113072
861.5 117.16988444731163
861.5 117.16988444731163
862.5 117.10170077138679
862.5 117.10170077138679
863.5 117.03351708158479
863.5 117.03351708158479
864.5 116.9653333887641
864.5 116.9653333887641
865.5 116.89714968774577
865.5 116.89714968774577
866.5 116.8289659714755
866.5 116.8289659714755
867.5 116.76078223995327
867.5 116.76078223995327
868.5 116.69259850678714
868.5 116.69259850678714
869.5 116.6244147593315
869.5 116.6244147593315
870.5 116.55623100743287
870.5 116.55623100743287
871.5 116.48804725013572
871.5 116.48804725013572
872.5 116.41986346910798
872.5 116.41986346910798
873.5 116.35167968739879
873.5 116.35167968739879
874.5 116.28349590500815
874.5 116.28349590500815
875.5 116.21531209751214
875.5 116.21531209751214
876.5 116.14712829070947
876.5 116.14712829070947
877.5 116.07894447570919
877.5 116.07894447570919
878.5 116.01076064311968
878.5 116.01076064311968
879.5 115.94257681122355
879.5 115.94257681122355
880.5 115.87439296407544
880.5 115.87439296407544
881.5 115.80620912096298
881.5 115.80620912096298
882.5 115.7380252357948
882.5 115.7380252357948
883.5 115.66984136355322
883.5 115.66984136355322
884.5 115.60165749534727
884.5 115.60165749534727
885.5 115.5334735850856
885.5 115.5334735850856
886.5 115.46528968775054
886.5 115.46528968775054
887.5 115.3971057798806
887.5 115.3971057798806
888.5 115.32892185909598
888.5 115.32892185909598
889.5 115.26073793666744
889.5 115.26073793666744
890.5 115.19255399147077
890.5 115.19255399147077
891.5 115.1243700446302
891.5 115.1243700446302
892.5 115.05618608212535
892.5 115.05618608212535
893.5 114.9880021118352
893.5 114.9880021118352
894.5 114.91981813990115
894.5 114.91981813990115
895.5 114.85163415367761
895.5 114.85163415367761
896.5 114.78345015829399
896.5 114.78345015829399
897.5 114.71526616126644
897.5 114.71526616126644
898.5 114.64708214994943
898.5 114.64708214994943
899.5 114.57889811627662
899.5 114.57889811627662
900.5 114.51071408054756
900.5 114.51071408054756
901.5 114.44253005165324
901.5 114.44253005165324
902.5 114.37434599288693
902.5 114.37434599288693
903.5 114.3061619320644
903.5 114.3061619320644
904.5 114.23797787056041
904.5 114.23797787056041
905.5 114.16979378670064
905.5 114.16979378670064
906.5 114.10160970215942
906.5 114.10160970215942
907.5 114.03342560099146
907.5 114.03342560099146
908.5 113.9652415066087
908.5 113.9652415066087
909.5 113.89705737631164
909.5 113.89705737631164
910.5 113.82887325751686
910.5 113.82887325751686
911.5 113.76068913194877
911.5 113.76068913194877
912.5 113.6925049751339
912.5 113.6925049751339
913.5 113.62432082652856
913.5 113.62432082652856
914.5 113.55613666129648
914.5 113.55613666129648
915.5 113.48795249538296
915.5 113.48795249538296
916.5 113.41976830711363
916.5 113.41976830711363
917.5 113.3515841106467
917.5 113.3515841106467
918.5 113.28339992710636
918.5 113.28339992710636
919.5 113.21521571374355
919.5 113.21521571374355
920.5 113.14703149218313
920.5 113.14703149218313
921.5 113.07884726288694
921.5 113.07884726288694
922.5 113.010663031485
922.5 113.010663031485
923.5 112.94247879372206
923.5 112.94247879372206
924.5 112.8742945318162
924.5 112.8742945318162
925.5 112.80611026964125
925.5 112.80611026964125
926.5 112.7379259931768
926.5 112.7379259931768
927.5 112.66974170658979
927.5 112.66974170658979
928.5 112.60155742028381
928.5 112.60155742028381
929.5 112.53337311024725
929.5 112.53337311024725
930.5 112.46518880842021
930.5 112.46518880842021
931.5 112.39700448245024
931.5 112.39700448245024
932.5 112.32882014869499
932.5 112.32882014869499
933.5 112.2606358142583
933.5 112.2606358142583
934.5 112.19245147208582
934.5 112.19245147208582
935.5 112.12426710714522
935.5 112.12426710714522
936.5 112.05608273441932
936.5 112.05608273441932
937.5 111.9878983596372
937.5 111.9878983596372
938.5 111.91971397706979
938.5 111.91971397706979
939.5 111.85152957315854
939.5 111.85152957315854
940.5 111.78334517465774
940.5 111.78334517465774
941.5 111.71516076837165
941.5 111.71516076837165
942.5 111.64697633936693
942.5 111.64697633936693
943.5 111.57879190257692
943.5 111.57879190257692
944.5 111.51060746510548
944.5 111.51060746510548
945.5 111.44242301847395
945.5 111.44242301847395
946.5 111.37423855659047
946.5 111.37423855659047
947.5 111.30605409540034
947.5 111.30605409540034
948.5 111.23786961895826
948.5 111.23786961895826
949.5 111.16968512583992
949.5 111.16968512583992
950.5 111.1015006249858
950.5 111.1015006249858
951.5 111.03331612345023
951.5 111.03331612345023
952.5 110.96513161412939
952.5 110.96513161412939
953.5 110.89694707594855
953.5 110.89694707594855
954.5 110.82876255678617
954.5 110.82876255678617
955.5 110.76057800170948
955.5 110.76057800170948
956.5 110.69239344590181
956.5 110.69239344590181
957.5 110.62420889692889
957.5 110.62420889692889
958.5 110.55602431061733
958.5 110.55602431061733
959.5 110.48783973723236
959.5 110.48783973723236
960.5 110.41965514107928
960.5 110.41965514107928
961.5 110.35147055313571
961.5 110.35147055313571
962.5 110.2832859339454
962.5 110.2832859339454
963.5 110.2151013229646
963.5 110.2151013229646
964.5 110.14691670241137
964.5 110.14691670241137
965.5 110.0787320534105
965.5 110.0787320534105
966.5 110.01054741733623
966.5 110.01054741733623
967.5 109.94236275849381
967.5 109.94236275849381
968.5 109.87417808577426
968.5 109.87417808577426
969.5 109.80599341846512
969.5 109.80599341846512
970.5 109.7378087434202
970.5 109.7378087434202
971.5 109.66962404698197
971.5 109.66962404698197
972.5 109.60143933391697
972.5 109.60143933391697
973.5 109.53325462901199
973.5 109.53325462901199
974.5 109.46506990748027
974.5 109.46506990748027
975.5 109.39688517816326
975.5 109.39688517816326
976.5 109.32870044207294
976.5 109.32870044207294
977.5 109.26051569682254
977.5 109.26051569682254
978.5 109.19233094241204
978.5 109.19233094241204
979.5 109.12414616803254
979.5 109.12414616803254
980.5 109.05596139906345
980.5 109.05596139906345
981.5 108.9877766016467
981.5 108.9877766016467
982.5 108.91959180964037
982.5 108.91959180964037
983.5 108.85140701695259
983.5 108.85140701695259
984.5 108.78322220901288
984.5 108.78322220901288
985.5 108.71503737262549
985.5 108.71503737262549
986.5 108.64685254870287
986.5 108.64685254870287
987.5 108.57866770384874
987.5 108.57866770384874
988.5 108.51048285693838
988.5 108.51048285693838
989.5 108.44229800224274
989.5 108.44229800224274
990.5 108.37411312615377
990.5 108.37411312615377
991.5 108.30592825689952
991.5 108.30592825689952
992.5 108.23774335782282
992.5 108.23774335782282
993.5 108.16955845664037
993.5 108.16955845664037
994.5 108.10137356366744
994.5 108.10137356366744
995.5 108.03318863473068
995.5 108.03318863473068
996.5 107.96500371734572
996.5 107.96500371734572
997.5 107.89681877856742
997.5 107.89681877856742
998.5 107.82863384662386
998.5 107.82863384662386
999.5 107.76044888480834
999.5 107.76044888480834
1000.5 107.69226392982753
1000.5 107.69226392982753
1001.5 107.6240789534534
1001.5 107.6240789534534
1002.5 107.55589397502304
1002.5 107.55589397502304
1003.5 107.48770898312785
1003.5 107.48770898312785
1004.5 107.41952398166023
1004.5 107.41952398166023
1005.5 107.35133898088598
1005.5 107.35133898088598
1006.5 107.28315395775593
1006.5 107.28315395775593
1007.5 107.21496894146061
1007.5 107.21496894146061
1008.5 107.14678390239716
1008.5 107.14678390239716
1009.5 107.07859885417363
1009.5 107.07859885417363
1010.5 107.01041378598109
1010.5 107.01041378598109
1011.5 106.94222872457375
1011.5 106.94222872457375
1012.5 106.87404365400634
1012.5 106.87404365400634
1013.5 106.80585857570314
1013.5 106.80585857570314
1014.5 106.73767348920234
1014.5 106.73767348920234
1015.5 106.66948839019916
1015.5 106.66948839019916
1016.5 106.60130328066111
1016.5 106.60130328066111
1017.5 106.53311815115404
1017.5 106.53311815115404
1018.5 106.46493302563309
1018.5 106.46493302563309
1019.5 106.39674788765929
1019.5 106.39674788765929
1020.5 106.3285627405254
1020.5 106.3285627405254
1021.5 106.26037757951435
1021.5 106.26037757951435
1022.5 106.19219241782187
1022.5 106.19219241782187
1023.5 106.12400723377358
1023.5 106.12400723377358
1024.5 106.05582204904385
1024.5 106.05582204904385
1025.5 105.98763685611652
1025.5 105.98763685611652
1026.5 105.91945164834955
1026.5 105.91945164834955
1027.5 105.85126644127594
1027.5 105.85126644127594
1028.5 105.78308121895039
1028.5 105.78308121895039
1029.5 105.7148959884272
1029.5 105.7148959884272
1030.5 105.6467107430644
1030.5 105.6467107430644
1031.5 105.57852548950397
1031.5 105.57852548950397
1032.5 105.51034023567445
1032.5 105.51034023567445
1033.5 105.4421549750716
1033.5 105.4421549750716
1034.5 105.37396968459679
1034.5 105.37396968459679
1035.5 105.30578440095671
1035.5 105.30578440095671
1036.5 105.23759910201517
1036.5 105.23759910201517
1037.5 105.16941380990835
1037.5 105.16941380990835
1038.5 105.1012284818377
1038.5 105.1012284818377
1039.5 105.0330431530856
1039.5 105.0330431530856
1040.5 104.9648578240644
1040.5 104.9648578240644
1041.5 104.89667248684557
1041.5 104.89667248684557
1042.5 104.82848713341234
1042.5 104.82848713341234
1043.5 104.76030176843919
1043.5 104.76030176843919
1044.5 104.69211639293118
1044.5 104.69211639293118
1045.5 104.62393101949131
1045.5 104.62393101949131
1046.5 104.55574562846223
1046.5 104.55574562846223
1047.5 104.48756023198513
1047.5 104.48756023198513
1048.5 104.41937482025608
1048.5 104.41937482025608
1049.5 104.35118940784558
1049.5 104.35118940784558
1050.5 104.28300397307927
1050.5 104.28300397307927
1051.5 104.21481853763154
1051.5 104.21481853763154
1052.5 104.14663309582282
1052.5 104.14663309582282
1053.5 104.07844765328315
1053.5 104.07844765328315
1054.5 104.01026218092102
1054.5 104.01026218092102
1055.5 103.94207670787743
1055.5 103.94207670787743
1056.5 103.87389122095671
1056.5 103.87389122095671
1057.5 103.8057057408212
1057.5 103.8057057408212
1058.5 103.73752023086323
1058.5 103.73752023086323
1059.5 103.6693347201743
1059.5 103.6693347201743
1060.5 103.60114919703254
1060.5 103.60114919703254
1061.5 103.53296366473067
1061.5 103.53296366473067
1062.5 103.46477813783925
1062.5 103.46477813783925
1063.5 103.3965925909788
1063.5 103.3965925909788
1064.5 103.32840703633305
1064.5 103.32840703633305
1065.5 103.26022145891919
1065.5 103.26022145891919
1066.5 103.19203588123621
1066.5 103.19203588123621
1067.5 103.12385030424657
1067.5 103.12385030424657
1068.5 103.055664712005
1068.5 103.055664712005
1069.5 102.9874790969953
1069.5 102.9874790969953
1070.5 102.91929349766178
1070.5 102.91929349766178
1071.5 102.85110788170152
1071.5 102.85110788170152
1072.5 102.78292224572273
1072.5 102.78292224572273
1073.5 102.71473660200816
1073.5 102.71473660200816
1074.5 102.64655094161733
1074.5 102.64655094161733
1075.5 102.57836529081082
1075.5 102.57836529081082
1076.5 102.51017962332806
1076.5 102.51017962332806
1077.5 102.44199394810953
1077.5 102.44199394810953
1078.5 102.37380825149765
1078.5 102.37380825149765
1079.5 102.30562256309531
1079.5 102.30562256309531
1080.5 102.23743685801671
1080.5 102.23743685801671
1081.5 102.16925114657712
1081.5 102.16925114657712
1082.5 102.10106541374422
1082.5 102.10106541374422
1083.5 102.03287968022987
1083.5 102.03287968022987
1084.5 101.9646939464464
1084.5 101.9646939464464
1085.5 101.8965081912696
1085.5 101.8965081912696
1086.5 101.82832242693273
1086.5 101.82832242693273
1087.5 101.76013664262682
1087.5 101.76013664262682
1088.5 101.6919508773394
1088.5 101.6919508773394
1089.5 101.62376508594156
1089.5 101.62376508594156
1090.5 101.55557927791696
1090.5 101.55557927791696
1091.5 101.4873934780524
1091.5 101.4873934780524
1092.5 101.41920766902776
1092.5 101.41920766902776
1093.5 101.35102182546358
1093.5 101.35102182546358
1094.5 101.28283600325513
1094.5 101.28283600325513
1095.5 101.21465015874038
1095.5 101.21465015874038
1096.5 101.14646430740282
1096.5 101.14646430740282
1097.5 101.07827843233467
1097.5 101.07827843233467
1098.5 101.01009257253038
1098.5 101.01009257253038
1099.5 100.94190668427844
1099.5 100.94190668427844
1100.5 100.8737207882412
1100.5 100.8737207882412
1101.5 100.80553488400633
1101.5 100.80553488400633
1102.5 100.7373489734105
1102.5 100.7373489734105
1103.5 100.66916305502937
1103.5 100.66916305502937
1104.5 100.60097712987493
1104.5 100.60097712987493
1105.5 100.53279119693522
1105.5 100.53279119693522
1106.5 100.4646052416397
1106.5 100.4646052416397
1107.5 100.396419288
1107.5 100.396419288
1108.5 100.32823331814588
1108.5 100.32823331814588
1109.5 100.26004735507699
1109.5 100.26004735507699
1110.5 100.19186135746857
1110.5 100.19186135746857
1111.5 100.12367535775438
1111.5 100.12367535775438
1112.5 100.05548936624973
1112.5 100.05548936624973
1113.5 99.98730335832289
1113.5 99.98730335832289
1114.5 99.91911733170603
1114.5 99.91911733170603
1115.5 99.85093130922058
1115.5 99.85093130922058
1116.5 99.78274526616458
1116.5 99.78274526616458
1117.5 99.71455920932674
1117.5 99.71455920932674
1118.5 99.646373154005
1118.5 99.646373154005
1119.5 99.57818708778234
1119.5 99.57818708778234
1120.5 99.5100010077455
1120.5 99.5100010077455
1121.5 99.4418149154464
1121.5 99.4418149154464
1122.5 99.37362883211664
1122.5 99.37362883211664
1123.5 99.30544272679201
1123.5 99.30544272679201
1124.5 99.23725660910982
1124.5 99.23725660910982
1125.5 99.16907048734606
1125.5 99.16907048734606
1126.5 99.10088434494877
1126.5 99.10088434494877
1127.5 99.03269820264329
1127.5 99.03269820264329
1128.5 98.96451206446925
1128.5 98.96451206446925
1129.5 98.89632589820846
1129.5 98.89632589820846
1130.5 98.82813971883033
1130.5 98.82813971883033
1131.5 98.7599535463004
1131.5 98.7599535463004
1132.5 98.69176734905882
1132.5 98.69176734905882
1133.5 98.62358115038947
1133.5 98.62358115038947
1134.5 98.555394948601
1134.5 98.555394948601
1135.5 98.48720872597634
1135.5 98.48720872597634
1136.5 98.4190225019239
1136.5 98.4190225019239
1137.5 98.350836275911
1137.5 98.350836275911
1138.5 98.28265002714346
1138.5 98.28265002714346
1139.5 98.21446376601837
1139.5 98.21446376601837
1140.5 98.14627749862758
1140.5 98.14627749862758
1141.5 98.07809123344974
1141.5 98.07809123344974
1142.5 98.00990495515455
1142.5 98.00990495515455
1143.5 97.94171865628881
1143.5 97.94171865628881
1144.5 97.87353236420829
1144.5 97.87353236420829
1145.5 97.80534604595951
1145.5 97.80534604595951
1146.5 97.73715972916388
1146.5 97.73715972916388
1147.5 97.66897340534277
1147.5 97.66897340534277
1148.5 97.60078705343491
1148.5 97.60078705343491
1149.5 97.5326007187094
1149.5 97.5326007187094
1150.5 97.46441434884282
1150.5 97.46441434884282
1151.5 97.39622798576147
1151.5 97.39622798576147
1152.5 97.32804161032256
1152.5 97.32804161032256
1153.5 97.25985523567229
1153.5 97.25985523567229
1154.5 97.19166883475847
1154.5 97.19166883475847
1155.5 97.12348243241686
1155.5 97.12348243241686
1156.5 97.05529603202258
1156.5 97.05529603202258
1157.5 96.9871095966899
1157.5 96.9871095966899
1158.5 96.91892317641842
1158.5 96.91892317641842
1159.5 96.85073672845907
1159.5 96.85073672845907
1160.5 96.78255028128837
1160.5 96.78255028128837
1161.5 96.71436382166482
1161.5 96.71436382166482
1162.5 96.6461773482594
1162.5 96.6461773482594
1163.5 96.5779908899152
1163.5 96.5779908899152
1164.5 96.50980438805864
1164.5 96.50980438805864
1165.5 96.44161789596355
1165.5 96.44161789596355
1166.5 96.37343139538633
1166.5 96.37343139538633
1167.5 96.30524486808373
1167.5 96.30524486808373
1168.5 96.23705834756635
1168.5 96.23705834756635
1169.5 96.16887182220758
1169.5 96.16887182220758
1170.5 96.10068528154736
1170.5 96.10068528154736
1171.5 96.03249872995389
1171.5 96.03249872995389
1172.5 95.96431216305895
1172.5 95.96431216305895
1173.5 95.89612558837872
1173.5 95.89612558837872
1174.5 95.82793900836296
1174.5 95.82793900836296
1175.5 95.75975242201854
1175.5 95.75975242201854
1176.5 95.69156581358396
1176.5 95.69156581358396
1177.5 95.62337922918339
1177.5 95.62337922918339
1178.5 95.55519259984617
1178.5 95.55519259984617
1179.5 95.48700597196209
1179.5 95.48700597196209
1180.5 95.41881933917368
1180.5 95.41881933917368
1181.5 95.35063269038697
1181.5 95.35063269038697
1182.5 95.28244604980979
1182.5 95.28244604980979
1183.5 95.21425937402857
1183.5 95.21425937402857
1184.5 95.14607270503258
1184.5 95.14607270503258
1185.5 95.07788602215943
1185.5 95.07788602215943
1186.5 95.00969932616893
1186.5 95.00969932616893
1187.5 94.94151263696364
1187.5 94.94151263696364
1188.5 94.87332591397862
1188.5 94.87332591397862
1189.5 94.8051392031109
1189.5 94.8051392031109
1190.5 94.73695247303395
1190.5 94.73695247303395
1191.5 94.66876573517172
1191.5 94.66876573517172
1192.5 94.60057899876264
1192.5 94.60057899876264
1193.5 94.5323922331461
1193.5 94.5323922331461
1194.5 94.46420547431478
1194.5 94.46420547431478
1195.5 94.39601869627423
1195.5 94.39601869627423
1196.5 94.32783190680767
1196.5 94.32783190680767
1197.5 94.25964512167519
1197.5 94.25964512167519
1198.5 94.19145830667074
1198.5 94.19145830667074
1199.5 94.12327149911603
1199.5 94.12327149911603
1200.5 94.05508467844395
1200.5 94.05508467844395
1201.5 93.98689784922679
1201.5 93.98689784922679
1202.5 93.91871102070299
1202.5 93.91871102070299
1203.5 93.85052414724254
1203.5 93.85052414724254
1204.5 93.78233729705629
1204.5 93.78233729705629
1205.5 93.71415043223308
1205.5 93.71415043223308
1206.5 93.64596354601655
1206.5 93.64596354601655
1207.5 93.57777666800953
1207.5 93.57777666800953
1208.5 93.50958976764673
1208.5 93.50958976764673
1209.5 93.44140285970131
1209.5 93.44140285970131
1210.5 93.37321596045958
1210.5 93.37321596045958
1211.5 93.30502903151623
1211.5 93.30502903151623
1212.5 93.23684210184192
1212.5 93.23684210184192
1213.5 93.16865515047631
1213.5 93.16865515047631
1214.5 93.10046820735256
1214.5 93.10046820735256
1215.5 93.03228124813522
1215.5 93.03228124813522
1216.5 92.96409426752456
1216.5 92.96409426752456
1217.5 92.89590728876591
1217.5 92.89590728876591
1218.5 92.82772029954371
1218.5 92.82772029954371
1219.5 92.75953330541716
1219.5 92.75953330541716
1220.5 92.69134631026171
1220.5 92.69134631026171
1221.5 92.62315928686124
1221.5 92.62315928686124
1222.5 92.55497225345907
1222.5 92.55497225345907
1223.5 92.48678522220688
1223.5 92.48678522220688
1224.5 92.41859816783908
1224.5 92.41859816783908
1225.5 92.35041112913402
1225.5 92.35041112913402
1226.5 92.28222406006283
1226.5 92.28222406006283
1227.5 92.21403699092518
1227.5 92.21403699092518
1228.5 92.14584989867195
1228.5 92.14584989867195
1229.5 92.07766282284125
1229.5 92.07766282284125
1230.5 92.00947571028689
1230.5 92.00947571028689
1231.5 91.94128860935568
1231.5 91.94128860935568
1232.5 91.8731014881898
1232.5 91.8731014881898
1233.5 91.80491435162716
1233.5 91.80491435162716
1234.5 91.73672722936593
1234.5 91.73672722936593
1235.5 91.6685400780999
1235.5 91.6685400780999
1236.5 91.60035291878293
1236.5 91.60035291878293
1237.5 91.53216575890535
1237.5 91.53216575890535
1238.5 91.46397858412519
1238.5 91.46397858412519
1239.5 91.39579140030578
1239.5 91.39579140030578
1240.5 91.3276041962517
1240.5 91.3276041962517
1241.5 91.25941699746325
1241.5 91.25941699746325
1242.5 91.19122977794596
1242.5 91.19122977794596
1243.5 91.12304256978618
1243.5 91.12304256978618
1244.5 91.05485533529985
1244.5 91.05485533529985
1245.5 90.98666809786616
1245.5 90.98666809786616
1246.5 90.91848083943799
1246.5 90.91848083943799
1247.5 90.85029358018357
1247.5 90.85029358018357
1248.5 90.78210632695459
1248.5 90.78210632695459
1249.5 90.71391903624216
1249.5 90.71391903624216
1250.5 90.64573176119247
1250.5 90.64573176119247
1251.5 90.57754445405436
1251.5 90.57754445405436
1252.5 90.50935715506283
1252.5 90.50935715506283
1253.5 90.44116984067453
1253.5 90.44116984067453
1254.5 90.37298251794381
1254.5 90.37298251794381
1255.5 90.30479517961366
1255.5 90.30479517961366
1256.5 90.23660783969747
1256.5 90.23660783969747
1257.5 90.168420500209
1257.5 90.168420500209
1258.5 90.10023313171573
1258.5 90.10023313171573
1259.5 90.03204576143374
1259.5 90.03204576143374
1260.5 89.96385838184688
1260.5 89.96385838184688
1261.5 89.8956709960387
1261.5 89.8956709960387
1262.5 89.82748360022883
1262.5 89.82748360022883
1263.5 89.7592961834245
1263.5 89.7592961834245
1264.5 89.6911087789401
1264.5 89.6911087789401
1265.5 89.62292134515296
1265.5 89.62292134515296
1266.5 89.55473390351756
1266.5 89.55473390351756
1267.5 89.48654646569115
1267.5 89.48654646569115
1268.5 89.41835900783275
1268.5 89.41835900783275
1269.5 89.35017155639862
1269.5 89.35017155639862
1270.5 89.28198407993044
1270.5 89.28198407993044
1271.5 89.21379659694301
1271.5 89.21379659694301
1272.5 89.14560910349202
1272.5 89.14560910349202
1273.5 89.07742159580295
1273.5 89.07742159580295
1274.5 89.00923409483613
1274.5 89.00923409483613
1275.5 88.94104657016425
1275.5 88.94104657016425
1276.5 88.87285905145481
1276.5 88.87285905145481
1277.5 88.80467150886999
1277.5 88.80467150886999
1278.5 88.73648396128551
1278.5 88.73648396128551
1279.5 88.66829640171788
1279.5 88.66829640171788
1280.5 88.60010884105837
1280.5 88.60010884105837
1281.5 88.53192126642641
1281.5 88.53192126642641
1282.5 88.46373368318638
1282.5 88.46373368318638
1283.5 88.39554608938751
1283.5 88.39554608938751
1284.5 88.32735848916467
1284.5 88.32735848916467
1285.5 88.25917088003582
1285.5 88.25917088003582
1286.5 88.19098325359175
1286.5 88.19098325359175
1287.5 88.12279562605579
1287.5 88.12279562605579
1288.5 88.05460799084192
1288.5 88.05460799084192
1289.5 87.98642033175264
1289.5 87.98642033175264
1290.5 87.91823267929031
1290.5 87.91823267929031
1291.5 87.85004501676332
1291.5 87.85004501676332
1292.5 87.78185734635572
1292.5 87.78185734635572
1293.5 87.7136696604884
1293.5 87.7136696604884
1294.5 87.64548195846453
1294.5 87.64548195846453
1295.5 87.57729424637597
1295.5 87.57729424637597
1296.5 87.50910653270135
1296.5 87.50910653270135
1297.5 87.44091881184299
1297.5 87.44091881184299
1298.5 87.37273108016014
1298.5 87.37273108016014
1299.5 87.30454334205334
1299.5 87.30454334205334
1300.5 87.23635558703016
1300.5 87.23635558703016
1301.5 87.16816782966116
1301.5 87.16816782966116
1302.5 87.09998006298726
1302.5 87.09998006298726
1303.5 87.03179227379928
1303.5 87.03179227379928
1304.5 86.96360448835735
1304.5 86.96360448835735
1305.5 86.89541668288341
1305.5 86.89541668288341
1306.5 86.82722887969885
1306.5 86.82722887969885
1307.5 86.75904106906492
1307.5 86.75904106906492
1308.5 86.69085324178026
1308.5 86.69085324178026
1309.5 86.62266541264391
1309.5 86.62266541264391
1310.5 86.554477567351
1310.5 86.554477567351
1311.5 86.48628971269024
1311.5 86.48628971269024
1312.5 86.41810184253742
1312.5 86.41810184253742
1313.5 86.3499139829823
1313.5 86.3499139829823
1314.5 86.28172609482125
1314.5 86.28172609482125
1315.5 86.21353820364983
1315.5 86.21353820364983
1316.5 86.14535030231845
1316.5 86.14535030231845
1317.5 86.07716239380329
1317.5 86.07716239380329
1318.5 86.00897446085561
1318.5 86.00897446085561
1319.5 85.94078654814292
1319.5 85.94078654814292
1320.5 85.87259860394337
1320.5 85.87259860394337
1321.5 85.80441065597368
1321.5 85.80441065597368
1322.5 85.7362227083364
1322.5 85.7362227083364
1323.5 85.66803474302296
1323.5 85.66803474302296
1324.5 85.59984676224978
1324.5 85.59984676224978
1325.5 85.53165879349861
1325.5 85.53165879349861
1326.5 85.4634707849846
1326.5 85.4634707849846
1327.5 85.3952827906137
1327.5 85.3952827906137
1328.5 85.3270947718103
1328.5 85.3270947718103
1329.5 85.25890675791156
1329.5 85.25890675791156
1330.5 85.1907187203401
1330.5 85.1907187203401
1331.5 85.12253069327103
1331.5 85.12253069327103
1332.5 85.05434263617173
1332.5 85.05434263617173
1333.5 84.98615458424274
1333.5 84.98615458424274
1334.5 84.91796651609422
1334.5 84.91796651609422
1335.5 84.84977843712123
1335.5 84.84977843712123
1336.5 84.78159035696106
1336.5 84.78159035696106
1337.5 84.71340225236834
1337.5 84.71340225236834
1338.5 84.64521414734826
1338.5 84.64521414734826
1339.5 84.5770260377982
1339.5 84.5770260377982
1340.5 84.508837910572
1340.5 84.508837910572
1341.5 84.44064978149412
1341.5 84.44064978149412
1342.5 84.37246164301604
1342.5 84.37246164301604
1343.5 84.30427348831844
1343.5 84.30427348831844
1344.5 84.23608532491748
1344.5 84.23608532491748
1345.5 84.16789716304612
1345.5 84.16789716304612
1346.5 84.09970898859596
1346.5 84.09970898859596
1347.5 84.03152078511006
1347.5 84.03152078511006
1348.5 83.96333258139946
1348.5 83.96333258139946
1349.5 83.89514439040768
1349.5 83.89514439040768
1350.5 83.8269561739256
1350.5 83.8269561739256
1351.5 83.75876794807566
1351.5 83.75876794807566
1352.5 83.6905797130282
1352.5 83.6905797130282
1353.5 83.62239147460946
1353.5 83.62239147460946
1354.5 83.55420321079572
1354.5 83.55420321079572
1355.5 83.48601495235496
1355.5 83.48601495235496
1356.5 83.41782667673222
1356.5 83.41782667673222
1357.5 83.34963839240612
1357.5 83.34963839240612
1358.5 83.28145011030645
1358.5 83.28145011030645
1359.5 83.2132618056927
1359.5 83.2132618056927
1360.5 83.1450734972135
1360.5 83.1450734972135
1361.5 83.07688518003096
1361.5 83.07688518003096
1362.5 83.00869685126412
1362.5 83.00869685126412
1363.5 82.94050851379393
1363.5 82.94050851379393
1364.5 82.87232017245829
1364.5 82.87232017245829
1365.5 82.80413181394064
1365.5 82.80413181394064
1366.5 82.73594345231736
1366.5 82.73594345231736
1367.5 82.66775508123092
1367.5 82.66775508123092
1368.5 82.59956669246831
1368.5 82.59956669246831
1369.5 82.53137830033444
1369.5 82.53137830033444
1370.5 82.4631898994972
1370.5 82.4631898994972
1371.5 82.39500148707566
1371.5 82.39500148707566
1372.5 82.32681307290981
1372.5 82.32681307290981
1373.5 82.2586246258328
1373.5 82.2586246258328
1374.5 82.1904361824065
1374.5 82.1904361824065
1375.5 82.12224774458171
1375.5 82.12224774458171
1376.5 82.05405928832097
1376.5 82.05405928832097
1377.5 81.98587082895459
1377.5 81.98587082895459
1378.5 81.91768234413024
1378.5 81.91768234413024
1379.5 81.84949386583753
1379.5 81.84949386583753
1380.5 81.78130536063024
1380.5 81.78130536063024
1381.5 81.71311685840917
1381.5 81.71311685840917
1382.5 81.64492834208968
1382.5 81.64492834208968
1383.5 81.5767398201825
1383.5 81.5767398201825
1384.5 81.50855128669102
1384.5 81.50855128669102
1385.5 81.44036274469886
1385.5 81.44036274469886
1386.5 81.37217419228107
1386.5 81.37217419228107
1387.5 81.30398563599782
1387.5 81.30398563599782
1388.5 81.23579706882713
1388.5 81.23579706882713
1389.5 81.16760849970944
1389.5 81.16760849970944
1390.5 81.09941990387983
1390.5 81.09941990387983
1391.5 81.03123130686303
1391.5 81.03123130686303
1392.5 80.96304269674235
1392.5 80.96304269674235
1393.5 80.89485408421284
1393.5 80.89485408421284
1394.5 80.82666546973635
1394.5 80.82666546973635
1395.5 80.75847681473722
1395.5 80.75847681473722
1396.5 80.69028817769369
1396.5 80.69028817769369
1397.5 80.62209951469802
1397.5 80.62209951469802
1398.5 80.55391087041775
1398.5 80.55391087041775
1399.5 80.48572219382784
1399.5 80.48572219382784
1400.5 80.41753351529094
1400.5 80.41753351529094
1401.5 80.34934482461263
1401.5 80.34934482461263
1402.5 80.28115612159023
1402.5 80.28115612159023
1403.5 80.21296741026333
1403.5 80.21296741026333
1404.5 80.1447786875548
1404.5 80.1447786875548
1405.5 80.07658996773722
1405.5 80.07658996773722
1406.5 80.00840123067465
1406.5 80.00840123067465
1407.5 79.94021247517614
1407.5 79.94021247517614
1408.5 79.87202373763321
1408.5 79.87202373763321
1409.5 79.80383495347577
1409.5 79.80383495347577
1410.5 79.73564617975777
1410.5 79.73564617975777
1411.5 79.66745740942483
1411.5 79.66745740942483
1412.5 79.5992686062881
1412.5 79.5992686062881
1413.5 79.53107979902029
1413.5 79.53107979902029
1414.5 79.4628910021919
1414.5 79.4628910021919
1415.5 79.39470217378134
1415.5 79.39470217378134
1416.5 79.32651334753422
1416.5 79.32651334753422
1417.5 79.25832451182396
1417.5 79.25832451182396
1418.5 79.19013565056042
1418.5 79.19013565056042
1419.5 79.12194679903949
1419.5 79.12194679903949
1420.5 79.05375792901961
1420.5 79.05375792901961
1421.5 78.98556907019896
1421.5 78.98556907019896
1422.5 78.91738017076038
1422.5 78.91738017076038
1423.5 78.84919128176122
1423.5 78.84919128176122
1424.5 78.7810023679686
1424.5 78.7810023679686
1425.5 78.71281347137176
1425.5 78.71281347137176
1426.5 78.64462454882279
1426.5 78.64462454882279
1427.5 78.57643561529108
1427.5 78.57643561529108
1428.5 78.50824667077659
1428.5 78.50824667077659
1429.5 78.44005771391802
1429.5 78.44005771391802
1430.5 78.3718687606472
1430.5 78.3718687606472
1431.5 78.30367978182312
1431.5 78.30367978182312
1432.5 78.23549081419826
1432.5 78.23549081419826
1433.5 78.16730181128753
1433.5 78.16730181128753
1434.5 78.09911281272436
1434.5 78.09911281272436
1435.5 78.03092380393822
1435.5 78.03092380393822
1436.5 77.9627347902612
1436.5 77.9627347902612
1437.5 77.89454577195892
1437.5 77.89454577195892
1438.5 77.82635674240825
1438.5 77.82635674240825
1439.5 77.75816770290027
1439.5 77.75816770290027
1440.5 77.68997863419828
1440.5 77.68997863419828
1441.5 77.62178958490853
1441.5 77.62178958490853
1442.5 77.55360050957134
1442.5 77.55360050957134
1443.5 77.48541142934326
1443.5 77.48541142934326
1444.5 77.41722233813242
1444.5 77.41722233813242
1445.5 77.34903323527433
1445.5 77.34903323527433
1446.5 77.28084413378755
1446.5 77.28084413378755
1447.5 77.21265501648011
1447.5 77.21265501648011
1448.5 77.14446589378764
1448.5 77.14446589378764
1449.5 77.07627674190115
1449.5 77.07627674190115
1450.5 77.00808760333501
1450.5 77.00808760333501
1451.5 76.93989843729715
1451.5 76.93989843729715
1452.5 76.87170928285738
1452.5 76.87170928285738
1453.5 76.80352010161037
1453.5 76.80352010161037
1454.5 76.73533093613486
1454.5 76.73533093613486
1455.5 76.66714173004141
1455.5 76.66714173004141
1456.5 76.5989525350842
1456.5 76.5989525350842
1457.5 76.5307633131171
1457.5 76.5307633131171
1458.5 76.46257409473776
1458.5 76.46257409473776
1459.5 76.39438486319155
1459.5 76.39438486319155
1460.5 76.32619562817875
1460.5 76.32619562817875
1461.5 76.25800638142341
1461.5 76.25800638142341
1462.5 76.18981712080438
1462.5 76.18981712080438
1463.5 76.12162786446991
1463.5 76.12162786446991
1464.5 76.05343858112556
1464.5 76.05343858112556
1465.5 75.98524929385279
1465.5 75.98524929385279
1466.5 75.91706000844549
1466.5 75.91706000844549
1467.5 75.84887068851214
1467.5 75.84887068851214
1468.5 75.78068137286336
1468.5 75.78068137286336
1469.5 75.71249205908006
1469.5 75.71249205908006
1470.5 75.64430273239554
1470.5 75.64430273239554
1471.5 75.57611338691414
1471.5 75.57611338691414
1472.5 75.50792403578204
1472.5 75.50792403578204
1473.5 75.43973468072153
1473.5 75.43973468072153
1474.5 75.37154530610431
1474.5 75.37154530610431
1475.5 75.30335592755868
1475.5 75.30335592755868
1476.5 75.23516654266552
1476.5 75.23516654266552
1477.5 75.16697714672665
1477.5 75.16697714672665
1478.5 75.09878774368045
1478.5 75.09878774368045
1479.5 75.03059831604345
1479.5 75.03059831604345
1480.5 74.96240888951213
1480.5 74.96240888951213
1481.5 74.89421945905241
1481.5 74.89421945905241
1482.5 74.82603001512784
1482.5 74.82603001512784
1483.5 74.75784056727487
1483.5 74.75784056727487
1484.5 74.68965110691953
1484.5 74.68965110691953
1485.5 74.62146162776729
1485.5 74.62146162776729
1486.5 74.55327214104591
1486.5 74.55327214104591
1487.5 74.48508265907094
1487.5 74.48508265907094
1488.5 74.41689316267515
1488.5 74.41689316267515
1489.5 74.34870365579076
1489.5 74.34870365579076
1490.5 74.28051413418758
1490.5 74.28051413418758
1491.5 74.21232460865599
1491.5 74.21232460865599
1492.5 74.14413507041937
1492.5 74.14413507041937
1493.5 74.07594553494772
1493.5 74.07594553494772
1494.5 74.00775597952052
1494.5 74.00775597952052
1495.5 73.93956641159097
1495.5 73.93956641159097
1496.5 73.87137683655409
1496.5 73.87137683655409
1497.5 73.80318725047148
1497.5 73.80318725047148
1498.5 73.73499765264633
1498.5 73.73499765264633
1499.5 73.66680805592685
1499.5 73.66680805592685
1500.5 73.59861845375934
1500.5 73.59861845375934
1501.5 73.53042881630597
1501.5 73.53042881630597
1502.5 73.46223919598543
1502.5 73.46223919598543
1503.5 73.39404956458684
1503.5 73.39404956458684
1504.5 73.32585991714043
1504.5 73.32585991714043
1505.5 73.25767024550211
1505.5 73.25767024550211
1506.5 73.18948058202379
1506.5 73.18948058202379
1507.5 73.12129091164084
1507.5 73.12129091164084
1508.5 73.05310123143379
1508.5 73.05310123143379
1509.5 72.98491152756746
1509.5 72.98491152756746
1510.5 72.9167218355019
1510.5 72.9167218355019
1511.5 72.84853210739067
1511.5 72.84853210739067
1512.5 72.78034238956059
1512.5 72.78034238956059
1513.5 72.71215265710703
1513.5 72.71215265710703
1514.5 72.64396290655338
1514.5 72.64396290655338
1515.5 72.57577317091615
1515.5 72.57577317091615
1516.5 72.5075834009555
1516.5 72.5075834009555
1517.5 72.43939364736788
1517.5 72.43939364736788
1518.5 72.37120386382645
1518.5 72.37120386382645
1519.5 72.30301407066361
1519.5 72.30301407066361
1520.5 72.23482427668797
1520.5 72.23482427668797
1521.5 72.16663446385249
1521.5 72.16663446385249
1522.5 72.09844465993682
1522.5 72.09844465993682
1523.5 72.03025482742866
1523.5 72.03025482742866
1524.5 71.96206498877568
1524.5 71.96206498877568
1525.5 71.89387514583332
1525.5 71.89387514583332
1526.5 71.82568529648049
1526.5 71.82568529648049
1527.5 71.75749543386549
1527.5 71.75749543386549
1528.5 71.68930557255885
1528.5 71.68930557255885
1529.5 71.6211156902712
1529.5 71.6211156902712
1530.5 71.5529257954812
1530.5 71.5529257954812
1531.5 71.48473590199954
1531.5 71.48473590199954
1532.5 71.41654598068523
1532.5 71.41654598068523
1533.5 71.34835606753093
1533.5 71.34835606753093
1534.5 71.28016615008727
1534.5 71.28016615008727
1535.5 71.21197621726033
1535.5 71.21197621726033
1536.5 71.14378625680338
1536.5 71.14378625680338
1537.5 71.07559630642491
1537.5 71.07559630642491
1538.5 71.00740633990337
1538.5 71.00740633990337
1539.5 70.93921636300058
1539.5 70.93921636300058
1540.5 70.87102637968732
1540.5 70.87102637968732
1541.5 70.8028363969226
1541.5 70.8028363969226
1542.5 70.73464639317689
1542.5 70.73464639317689
1543.5 70.66645638997971
1543.5 70.66645638997971
1544.5 70.59826636676402
1544.5 70.59826636676402
1545.5 70.53007632247203
1545.5 70.53007632247203
1546.5 70.46188628634006
1546.5 70.46188628634006
1547.5 70.39369624515894
1547.5 70.39369624515894
1548.5 70.32550619071564
1548.5 70.32550619071564
1549.5 70.25731610652122
1549.5 70.25731610652122
1550.5 70.189126046216
1550.5 70.189126046216
1551.5 70.12093596416997
1551.5 70.12093596416997
1552.5 70.05274586201013
1552.5 70.05274586201013
1553.5 69.98455575973432
1553.5 69.98455575973432
1554.5 69.91636564611481
1554.5 69.91636564611481
1555.5 69.84817552483086
1555.5 69.84817552483086
1556.5 69.77998540458962
1556.5 69.77998540458962
1557.5 69.71179525383747
1557.5 69.71179525383747
1558.5 69.64360509250139
1558.5 69.64360509250139
1559.5 69.57541493704595
1559.5 69.57541493704595
1560.5 69.50722477538268
1560.5 69.50722477538268
1561.5 69.43903460237573
1561.5 69.43903460237573
1562.5 69.370844406374
1562.5 69.370844406374
1563.5 69.3026542121748
1563.5 69.3026542121748
1564.5 69.23446401100796
1564.5 69.23446401100796
1565.5 69.16627378876484
1565.5 69.16627378876484
1566.5 69.09808356564595
1566.5 69.09808356564595
1567.5 69.02989332221058
1567.5 69.02989332221058
1568.5 68.96170308829656
1568.5 68.96170308829656
1569.5 68.89351283072327
1569.5 68.89351283072327
1570.5 68.8253225748572
1570.5 68.8253225748572
1571.5 68.75713230572897
1571.5 68.75713230572897
1572.5 68.68894201430281
1572.5 68.68894201430281
1573.5 68.62075173219533
1573.5 68.62075173219533
1574.5 68.55256141957692
1574.5 68.55256141957692
1575.5 68.48437113008791
1575.5 68.48437113008791
1576.5 68.41618079839837
1576.5 68.41618079839837
1577.5 68.34799048907844
1577.5 68.34799048907844
1578.5 68.27980014295305
1578.5 68.27980014295305
1579.5 68.21160980492469
1579.5 68.21160980492469
1580.5 68.14341945065794
1580.5 68.14341945065794
1581.5 68.07522907001517
1581.5 68.07522907001517
1582.5 68.0070387056501
1582.5 68.0070387056501
1583.5 67.93884831686599
1583.5 67.93884831686599
1584.5 67.87065792978908
1584.5 67.87065792978908
1585.5 67.80246752802572
1585.5 67.80246752802572
1586.5 67.73427711290489
1586.5 67.73427711290489
1587.5 67.66608670512132
1587.5 67.66608670512132
1588.5 67.59789626804844
1588.5 67.59789626804844
1589.5 67.5297058237423
1589.5 67.5297058237423
1590.5 67.46151537922492
1590.5 67.46151537922492
1591.5 67.39332492260404
1591.5 67.39332492260404
1592.5 67.32513444928294
1592.5 67.32513444928294
1593.5 67.25694398452072
1593.5 67.25694398452072
1594.5 67.18875350643337
1594.5 67.18875350643337
1595.5 67.1205630043888
1595.5 67.1205630043888
1596.5 67.05237249749773
1596.5 67.05237249749773
1597.5 66.98418198191678
1597.5 66.98418198191678
1598.5 66.91599145907023
1598.5 66.91599145907023
1599.5 66.84780093534793
1599.5 66.84780093534793
1600.5 66.77961039876234
1600.5 66.77961039876234
1601.5 66.71141984063861
1601.5 66.71141984063861
1602.5 66.64322927594614
1602.5 66.64322927594614
1603.5 66.57503871643745
1603.5 66.57503871643745
1604.5 66.50684812827332
1604.5 66.50684812827332
1605.5 66.43865754065774
1605.5 66.43865754065774
1606.5 66.37046696084124
1606.5 66.37046696084124
1607.5 66.3022763433965
1607.5 66.3022763433965
1608.5 66.23408572650031
1608.5 66.23408572650031
1609.5 66.1658951084304
1609.5 66.1658951084304
1610.5 66.09770447627558
1610.5 66.09770447627558
1611.5 66.02951383009878
1611.5 66.02951383009878
1612.5 65.9613231848694
1612.5 65.9613231848694
1613.5 65.89313251446116
1613.5 65.89313251446116
1614.5 65.82494183824396
1614.5 65.82494183824396
1615.5 65.7567511707883
1615.5 65.7567511707883
1616.5 65.68856047785582
1616.5 65.68856047785582
1617.5 65.6203697715982
1617.5 65.6203697715982
1618.5 65.55217907410216
1618.5 65.55217907410216
1619.5 65.48398833752123
1619.5 65.48398833752123
1620.5 65.41579762330989
1620.5 65.41579762330989
1621.5 65.34760689577342
1621.5 65.34760689577342
1622.5 65.27941613524395
1622.5 65.27941613524395
1623.5 65.21122538271624
1623.5 65.21122538271624
1624.5 65.14303463189573
1624.5 65.14303463189573
1625.5 65.0748438498045
1625.5 65.0748438498045
1626.5 65.00665307544938
1626.5 65.00665307544938
1627.5 64.93846227200763
1627.5 64.93846227200763
1628.5 64.87027147342104
1628.5 64.87027147342104
1629.5 64.80208066147702
1629.5 64.80208066147702
1630.5 64.73388984153993
1630.5 64.73388984153993
1631.5 64.66569902139159
1631.5 64.66569902139159
1632.5 64.59750817646325
1632.5 64.59750817646325
1633.5 64.52931733420459
1633.5 64.52931733420459
1634.5 64.46112646792572
1634.5 64.46112646792572
1635.5 64.39293560676768
1635.5 64.39293560676768
1636.5 64.32474472589469
1636.5 64.32474472589469
1637.5 64.25655385159912
1637.5 64.25655385159912
1638.5 64.1883629527892
1638.5 64.1883629527892
1639.5 64.1201720389319
1639.5 64.1201720389319
1640.5 64.05198113383612
1640.5 64.05198113383612
1641.5 63.983790212439004
1641.5 63.983790212439004
1642.5 63.91559927550031
1642.5 63.91559927550031
1643.5 63.84740833808474
1643.5 63.84740833808474
1644.5 63.77921739188398
1644.5 63.77921739188398
1645.5 63.711026423385285
1645.5 63.711026423385285
1646.5 63.64283546822041
1646.5 63.64283546822041
1647.5 63.574644491916274
1647.5 63.574644491916274
1648.5 63.50645349931077
1648.5 63.50645349931077
1649.5 63.43826250649402
1649.5 63.43826250649402
1650.5 63.37007149787007
1650.5 63.37007149787007
1651.5 63.30188047294476
1651.5 63.30188047294476
1652.5 63.23368945390007
1652.5 63.23368945390007
1653.5 63.16549842067515
1653.5 63.16549842067515
1654.5 63.09730737316263
1654.5 63.09730737316263
1655.5 63.02911632925133
1655.5 63.02911632925133
1656.5 62.9609252637066
1656.5 62.9609252637066
1657.5 62.89273419768499
1657.5 62.89273419768499
1658.5 62.824543100791495
1658.5 62.824543100791495
1659.5 62.75635201723183
1659.5 62.75635201723183
1660.5 62.688160918130606
1660.5 62.688160918130606
1661.5 62.61996981170082
1661.5 62.61996981170082
1662.5 62.55177868896967
1662.5 62.55177868896967
1663.5 62.48358758033215
1663.5 62.48358758033215
1664.5 62.41539644006295
1664.5 62.41539644006295
1665.5 62.347205293224995
1665.5 62.347205293224995
1666.5 62.27901413617755
1666.5 62.27901413617755
1667.5 62.21082297739925
1667.5 62.21082297739925
1668.5 62.14263179672189
1668.5 62.14263179672189
1669.5 62.074440608715975
1669.5 62.074440608715975
1670.5 62.00624942507107
1670.5 62.00624942507107
1671.5 61.9380582202869
1671.5 61.9380582202869
1672.5 61.86986701910394
1672.5 61.86986701910394
1673.5 61.80167579552776
1673.5 61.80167579552776
1674.5 61.73348455538458
1674.5 61.73348455538458
1675.5 61.665293329335015
1675.5 61.665293329335015
1676.5 61.59710208089222
1676.5 61.59710208089222
1677.5 61.52891082293677
1677.5 61.52891082293677
1678.5 61.460719556196125
1678.5 61.460719556196125
1679.5 61.3925282882188
1679.5 61.3925282882188
1680.5 61.32433700394011
1680.5 61.32433700394011
1681.5 61.256145711573055
1681.5 61.256145711573055
1682.5 61.18795440214485
1682.5 61.18795440214485
1683.5 61.119763092239744
1683.5 61.119763092239744
1684.5 61.051571765273486
1684.5 61.051571765273486
1685.5 60.983380430218865
1685.5 60.983380430218865
1686.5 60.91518909392756
1686.5 60.91518909392756
1687.5 60.84699774838923
1687.5 60.84699774838923
1688.5 60.778806378735396
1688.5 60.778806378735396
1689.5 60.710615009966006
1689.5 60.710615009966006
1690.5 60.64242363658484
1690.5 60.64242363658484
1691.5 60.5742322495176
1691.5 60.5742322495176
1692.5 60.50604086605158
1692.5 60.50604086605158
1693.5 60.43784944562182
1693.5 60.43784944562182
1694.5 60.36965802949011
1694.5 60.36965802949011
1695.5 60.30146661354601
1695.5 60.30146661354601
1696.5 60.23327517282191
1696.5 60.23327517282191
1697.5 60.16508373782017
1697.5 60.16508373782017
1698.5 60.09689228651706
1698.5 60.09689228651706
1699.5 60.02870082494149
1699.5 60.02870082494149
1700.5 59.960509333918345
1700.5 59.960509333918345
1701.5 59.89231786368223
1701.5 59.89231786368223
1702.5 59.82412637426382
1702.5 59.82412637426382
1703.5 59.75593488572986
1703.5 59.75593488572986
1704.5 59.68774337937493
1704.5 59.68774337937493
1705.5 59.619551849202466
1705.5 59.619551849202466
1706.5 59.55136031769802
1706.5 59.55136031769802
1707.5 59.48316878419708
1707.5 59.48316878419708
1708.5 59.41497724820549
1708.5 59.41497724820549
1709.5 59.34678568813073
1709.5 59.34678568813073
1710.5 59.278594127483785
1710.5 59.278594127483785
1711.5 59.210402549015875
1711.5 59.210402549015875
1712.5 59.14221097703012
1712.5 59.14221097703012
1713.5 59.07401938771756
1713.5 59.07401938771756
1714.5 59.00582777382767
1714.5 59.00582777382767
1715.5 58.9376361739361
1715.5 58.9376361739361
1716.5 58.86944454774493
1716.5 58.86944454774493
1717.5 58.801252928035915
1717.5 58.801252928035915
1718.5 58.73306127739205
1718.5 58.73306127739205
1719.5 58.66486964074652
1719.5 58.66486964074652
1720.5 58.59667797780138
1720.5 58.59667797780138
1721.5 58.52848632057859
1721.5 58.52848632057859
1722.5 58.460294638778464
1722.5 58.460294638778464
1723.5 58.39210294792752
1723.5 58.39210294792752
1724.5 58.32391126203912
1724.5 58.32391126203912
1725.5 58.255719551573385
1725.5 58.255719551573385
1726.5 58.187527845867535
1726.5 58.187527845867535
1727.5 58.119336116743014
1727.5 58.119336116743014
1728.5 58.05114439334085
1728.5 58.05114439334085
1729.5 57.982952645361344
1729.5 57.982952645361344
1730.5 57.914760893168925
1730.5 57.914760893168925
1731.5 57.846569140341344
1731.5 57.846569140341344
1732.5 57.7783773690283
1732.5 57.7783773690283
1733.5 57.710185590291395
1733.5 57.710185590291395
1734.5 57.64199380803841
1734.5 57.64199380803841
1735.5 57.573802014816124
1735.5 57.573802014816124
1736.5 57.50561019913764
1736.5 57.50561019913764
1737.5 57.43741838745924
1737.5 57.43741838745924
1738.5 57.36922657253039
1738.5 57.36922657253039
1739.5 57.30103474249116
1739.5 57.30103474249116
1740.5 57.23284288632268
1740.5 57.23284288632268
1741.5 57.16465103561091
1741.5 57.16465103561091
1742.5 57.096459166413666
1742.5 57.096459166413666
1743.5 57.02826731257609
1743.5 57.02826731257609
1744.5 56.9600754227063
1744.5 56.9600754227063
1745.5 56.89188353229665
1745.5 56.89188353229665
1746.5 56.82369163930106
1746.5 56.82369163930106
1747.5 56.755499728218865
1747.5 56.755499728218865
1748.5 56.68730781534285
1748.5 56.68730781534285
1749.5 56.619115892656204
1749.5 56.619115892656204
1750.5 56.550923951388796
1750.5 56.550923951388796
1751.5 56.48273200832757
1751.5 56.48273200832757
1752.5 56.41454004784424
1752.5 56.41454004784424
1753.5 56.34634809096213
1753.5 56.34634809096213
1754.5 56.27815612516889
1754.5 56.27815612516889
1755.5 56.20996413450036
1755.5 56.20996413450036
1756.5 56.14177214203799
1756.5 56.14177214203799
1757.5 56.07358012927261
1757.5 56.07358012927261
1758.5 56.005388131202366
1758.5 56.005388131202366
1759.5 55.93719611236727
1759.5 55.93719611236727
1760.5 55.86900407762967
1760.5 55.86900407762967
1761.5 55.80081204861442
1761.5 55.80081204861442
1762.5 55.73261999274243
1762.5 55.73261999274243
1763.5 55.66442794984333
1763.5 55.66442794984333
1764.5 55.59623587379296
1764.5 55.59623587379296
1765.5 55.52804379594877
1765.5 55.52804379594877
1766.5 55.459851721344855
1766.5 55.459851721344855
1767.5 55.39165961455213
1767.5 55.39165961455213
1768.5 55.323467526824174
1768.5 55.323467526824174
1769.5 55.25527541442358
1769.5 55.25527541442358
1770.5 55.18708329099072
1770.5 55.18708329099072
1771.5 55.118891150895564
1771.5 55.118891150895564
1772.5 55.050698998514186
1772.5 55.050698998514186
1773.5 54.98250685910569
1773.5 54.98250685910569
1774.5 54.91431470111643
1774.5 54.91431470111643
1775.5 54.84612252600304
1775.5 54.84612252600304
1776.5 54.777930354129936
1776.5 54.777930354129936
1777.5 54.709738159040825
1777.5 54.709738159040825
1778.5 54.64154597328387
1778.5 54.64154597328387
1779.5 54.573353762854275
1779.5 54.573353762854275
1780.5 54.505161549605425
1780.5 54.505161549605425
1781.5 54.43696933986249
1781.5 54.43696933986249
1782.5 54.368777098424914
1782.5 54.368777098424914
1783.5 54.30058486022762
1783.5 54.30058486022762
1784.5 54.232392611662576
1784.5 54.232392611662576
1785.5 54.16420033624078
1785.5 54.16420033624078
1786.5 54.09600807379188
1786.5 54.09600807379188
1787.5 54.02781578448624
1787.5 54.02781578448624
1788.5 53.95962350765932
1788.5 53.95962350765932
1789.5 53.891431198377965
1789.5 53.891431198377965
1790.5 53.82323889233689
1790.5 53.82323889233689
1791.5 53.755046575928056
1791.5 53.755046575928056
1792.5 53.68685424163528
1792.5 53.68685424163528
1793.5 53.618661925153305
1793.5 53.618661925153305
1794.5 53.55046956800388
1794.5 53.55046956800388
1795.5 53.48227721621587
1795.5 53.48227721621587
1796.5 53.41408485117917
1796.5 53.41408485117917
1797.5 53.34589248358884
1797.5 53.34589248358884
1798.5 53.277700106789425
1798.5 53.277700106789425
1799.5 53.20950770389307
1799.5 53.20950770389307
1800.5 53.14131530347719
1800.5 53.14131530347719
1801.5 53.073122899747894
1801.5 53.073122899747894
1802.5 53.004930469623694
1802.5 53.004930469623694
1803.5 52.93673804419641
1803.5 52.93673804419641
1804.5 52.868545614695904
1804.5 52.868545614695904
1805.5 52.80035315880049
1805.5 52.80035315880049
1806.5 52.73216070008582
1806.5 52.73216070008582
1807.5 52.66396824411727
1807.5 52.66396824411727
1808.5 52.59577576390728
1808.5 52.59577576390728
1809.5 52.527583285683605
1809.5 52.527583285683605
1810.5 52.45939078185716
1810.5 52.45939078185716
1811.5 52.391198274419324
1811.5 52.391198274419324
1812.5 52.323005785489116
1812.5 52.323005785489116
1813.5 52.254813249039785
1813.5 52.254813249039785
1814.5 52.186620715070944
1814.5 52.186620715070944
1815.5 52.11842817778867
1815.5 52.11842817778867
1816.5 52.050235628416374
1816.5 52.050235628416374
1817.5 51.98204307497085
1817.5 51.98204307497085
1818.5 51.91385050410323
1818.5 51.91385050410323
1819.5 51.84565792210805
1819.5 51.84565792210805
1820.5 51.77746534213152
1820.5 51.77746534213152
1821.5 51.70927273500028
1821.5 51.70927273500028
1822.5 51.6410801396203
1822.5 51.6410801396203
1823.5 51.57288751996654
1823.5 51.57288751996654
1824.5 51.50469490233144
1824.5 51.50469490233144
1825.5 51.43650226651443
1825.5 51.43650226651443
1826.5 51.36830960917276
1826.5 51.36830960917276
1827.5 51.30011697176301
1827.5 51.30011697176301
1828.5 51.231924308655195
1828.5 51.231924308655195
1829.5 51.16373164147415
1829.5 51.16373164147415
1830.5 51.09553896220308
1830.5 51.09553896220308
1831.5 51.02734626988598
1831.5 51.02734626988598
1832.5 50.95915357445166
1832.5 50.95915357445166
1833.5 50.89096085428174
1833.5 50.89096085428174
1834.5 50.822768150403
1834.5 50.822768150403
1835.5 50.75457541331002
1835.5 50.75457541331002
1836.5 50.68638269326803
1836.5 50.68638269326803
1837.5 50.61818994752797
1837.5 50.61818994752797
1838.5 50.549997183144185
1838.5 50.549997183144185
1839.5 50.48180443505158
1839.5 50.48180443505158
1840.5 50.41361164689307
1840.5 50.41361164689307
1841.5 50.34541887578554
1841.5 50.34541887578554
1842.5 50.277226077555646
1842.5 50.277226077555646
1843.5 50.209033269622495
1843.5 50.209033269622495
1844.5 50.14084046218838
1844.5 50.14084046218838
1845.5 50.07264764342404
1845.5 50.07264764342404
1846.5 50.00445481489348
1846.5 50.00445481489348
1847.5 49.936261979408755
1847.5 49.936261979408755
1848.5 49.868069134714936
1848.5 49.868069134714936
1849.5 49.799876281547355
1849.5 49.799876281547355
1850.5 49.73168341383862
1850.5 49.73168341383862
1851.5 49.663490523085606
1851.5 49.663490523085606
1852.5 49.59529765759659
1852.5 49.59529765759659
1853.5 49.527104760317634
1853.5 49.527104760317634
1854.5 49.458911849727016
1854.5 49.458911849727016
1855.5 49.39071894085708
1855.5 49.39071894085708
1856.5 49.32252602106224
1856.5 49.32252602106224
1857.5 49.25433308917738
1857.5 49.25433308917738
1858.5 49.186140137129186
1858.5 49.186140137129186
1859.5 49.11794721110478
1859.5 49.11794721110478
1860.5 49.04975424279803
1860.5 49.04975424279803
1861.5 48.981561270152426
1861.5 48.981561270152426
1862.5 48.9133682992275
1862.5 48.9133682992275
1863.5 48.845175308404876
1863.5 48.845175308404876
1864.5 48.776982313705226
1864.5 48.776982313705226
1865.5 48.708789305693905
1865.5 48.708789305693905
1866.5 48.64059628721954
1866.5 48.64059628721954
1867.5 48.57240327116267
1867.5 48.57240327116267
1868.5 48.50421022672947
1868.5 48.50421022672947
1869.5 48.43601720756027
1869.5 48.43601720756027
1870.5 48.367824138592546
1870.5 48.367824138592546
1871.5 48.29963108641017
1871.5 48.29963108641017
1872.5 48.231438016248575
1872.5 48.231438016248575
1873.5 48.16324493201551
1873.5 48.16324493201551
1874.5 48.095051843411255
1874.5 48.095051843411255
1875.5 48.026858743616465
1875.5 48.026858743616465
1876.5 47.95866563047769
1876.5 47.95866563047769
1877.5 47.89047251975642
1877.5 47.89047251975642
1878.5 47.82227938963162
1878.5 47.82227938963162
1879.5 47.754086260467695
1879.5 47.754086260467695
1880.5 47.68589311114044
1880.5 47.68589311114044
1881.5 47.617699957442
1881.5 47.617699957442
1882.5 47.549506800069196
1882.5 47.549506800069196
1883.5 47.48131361965212
1883.5 47.48131361965212
1884.5 47.41312044383666
1884.5 47.41312044383666
1885.5 47.34492724709807
1885.5 47.34492724709807
1886.5 47.27673404598829
1886.5 47.27673404598829
1887.5 47.208540847296014
1887.5 47.208540847296014
1888.5 47.14034761946761
1888.5 47.14034761946761
1889.5 47.07215438700237
1889.5 47.07215438700237
1890.5 47.00396114894431
1890.5 47.00396114894431
1891.5 46.93576790575526
1891.5 46.93576790575526
1892.5 46.867574658891854
1892.5 46.867574658891854
1893.5 46.79938137441367
1893.5 46.79938137441367
1894.5 46.73118810834781
1894.5 46.73118810834781
1895.5 46.66299482963478
1895.5 46.66299482963478
1896.5 46.59480153685029
1896.5 46.59480153685029
1897.5 46.526608226485436
1897.5 46.526608226485436
1898.5 46.45841492271149
1898.5 46.45841492271149
1899.5 46.39022159314418
1899.5 46.39022159314418
1900.5 46.32202827159209
1900.5 46.32202827159209
1901.5 46.25383492911686
1901.5 46.25383492911686
1902.5 46.18564157591294
1902.5 46.18564157591294
1903.5 46.117448221751424
1903.5 46.117448221751424
1904.5 46.049254850041876
1904.5 46.049254850041876
1905.5 45.98106147879904
1905.5 45.98106147879904
1906.5 45.91286808567061
1906.5 45.91286808567061
1907.5 45.84467468135164
1907.5 45.84467468135164
1908.5 45.7764812857124
1908.5 45.7764812857124
1909.5 45.70828787182828
1909.5 45.70828787182828
1910.5 45.640094448710606
1910.5 45.640094448710606
1911.5 45.57190101486424
1911.5 45.57190101486424
1912.5 45.503707566851105
1912.5 45.503707566851105
1913.5 45.43551411373931
1913.5 45.43551411373931
1914.5 45.36732066109423
1914.5 45.36732066109423
1915.5 45.299127188684686
1915.5 45.299127188684686
1916.5 45.23093370220367
1916.5 45.23093370220367
1917.5 45.16274021880467
1917.5 45.16274021880467
1918.5 45.09454672199871
1918.5 45.09454672199871
1919.5 45.02635320426961
1919.5 45.02635320426961
1920.5 44.95815968750139
1920.5 44.95815968750139
1921.5 44.88996616553922
1921.5 44.88996616553922
1922.5 44.82177263626195
1922.5 44.82177263626195
1923.5 44.75357908072947
1923.5 44.75357908072947
1924.5 44.68538553361108
1924.5 44.68538553361108
1925.5 44.6171919791776
1925.5 44.6171919791776
1926.5 44.548998398488905
1926.5 44.548998398488905
1927.5 44.48080481724149
1927.5 44.48080481724149
1928.5 44.412611230800124
1928.5 44.412611230800124
1929.5 44.34441763028729
1929.5 44.34441763028729
1930.5 44.27622401143429
1930.5 44.27622401143429
1931.5 44.2080303908639
1931.5 44.2080303908639
1932.5 44.13983678092402
1932.5 44.13983678092402
1933.5 44.071643120425826
1933.5 44.071643120425826
1934.5 44.003449482912224
1934.5 44.003449482912224
1935.5 43.93525583808353
1935.5 43.93525583808353
1936.5 43.867062158425696
1936.5 43.867062158425696
1937.5 43.7988684874799
1937.5 43.7988684874799
1938.5 43.730674795313014
1938.5 43.730674795313014
1939.5 43.66248111937434
1939.5 43.66248111937434
1940.5 43.5942874146984
1940.5 43.5942874146984
1941.5 43.526093689099326
1941.5 43.526093689099326
1942.5 43.457899980392966
1942.5 43.457899980392966
1943.5 43.389706249041204
1943.5 43.389706249041204
1944.5 43.32151250428249
1944.5 43.32151250428249
1945.5 43.253318761384136
1945.5 43.253318761384136
1946.5 43.18512500335657
1946.5 43.18512500335657
1947.5 43.11693122583016
1947.5 43.11693122583016
1948.5 43.04873745453373
1948.5 43.04873745453373
1949.5 42.980543663738466
1949.5 42.980543663738466
1950.5 42.912349866324945
1950.5 42.912349866324945
1951.5 42.84415606226083
1951.5 42.84415606226083
1952.5 42.77596224478975
1952.5 42.77596224478975
1953.5 42.707768427456784
1953.5 42.707768427456784
1954.5 42.63957459595705
1954.5 42.63957459595705
1955.5 42.571380751747185
1955.5 42.571380751747185
1956.5 42.5031869069786
1956.5 42.5031869069786
1957.5 42.43499303347274
1957.5 42.43499303347274
1958.5 42.36679916934343
1958.5 42.36679916934343
1959.5 42.29860529104736
1959.5 42.29860529104736
1960.5 42.23041139907869
1960.5 42.23041139907869
1961.5 42.16221749923779
1961.5 42.16221749923779
1962.5 42.09402359883817
1962.5 42.09402359883817
1963.5 42.02582967258221
1963.5 42.02582967258221
1964.5 41.95763574646436
1964.5 41.95763574646436
1965.5 41.889441817869326
1965.5 41.889441817869326
1966.5 41.82124787239075
1966.5 41.82124787239075
1967.5 41.75305392367519
1967.5 41.75305392367519
1968.5 41.68485994767899
1968.5 41.68485994767899
1969.5 41.61666598009686
1969.5 41.61666598009686
1970.5 41.54847199758818
1970.5 41.54847199758818
1971.5 41.48027801472344
1971.5 41.48027801472344
1972.5 41.41208401209423
1972.5 41.41208401209423
1973.5 41.34389000960313
1973.5 41.34389000960313
1974.5 41.27569598397247
1974.5 41.27569598397247
1975.5 41.20750196136084
1975.5 41.20750196136084
1976.5 41.13930792991452
1976.5 41.13930792991452
1977.5 41.07111386897113
1977.5 41.07111386897113
1978.5 41.00291980988812
1978.5 41.00291980988812
1979.5 40.934725743394715
1979.5 40.934725743394715
1980.5 40.866531668066614
1980.5 40.866531668066614
1981.5 40.79833758118705
1981.5 40.79833758118705
1982.5 40.730143485738424
1982.5 40.730143485738424
1983.5 40.66194938966811
1983.5 40.66194938966811
1984.5 40.593755273833324
1984.5 40.593755273833324
1985.5 40.52556115688269
1985.5 40.52556115688269
1986.5 40.45736702625945
1986.5 40.45736702625945
1987.5 40.389172895280154
1987.5 40.389172895280154
1988.5 40.32097874301679
1988.5 40.32097874301679
1989.5 40.25278458191873
1989.5 40.25278458191873
1990.5 40.184590408775044
1990.5 40.184590408775044
1991.5 40.11639624821884
1991.5 40.11639624821884
1992.5 40.048202050554096
1992.5 40.048202050554096
1993.5 39.980007862760054
1993.5 39.980007862760054
1994.5 39.911813650306854
1994.5 39.911813650306854
1995.5 39.84361944087269
1995.5 39.84361944087269
1996.5 39.77542522260384
1996.5 39.77542522260384
1997.5 39.70723098255675
1997.5 39.70723098255675
1998.5 39.63903673416914
1998.5 39.63903673416914
1999.5 39.57084247933359
1999.5 39.57084247933359
2000.5 39.50264822387636
2000.5 39.50264822387636
2001.5 39.434453947135054
2001.5 39.434453947135054
2002.5 39.3662596700377
2002.5 39.3662596700377
2003.5 39.298065393078446
2003.5 39.298065393078446
2004.5 39.22987108586232
2004.5 39.22987108586232
2005.5 39.16167677193264
2005.5 39.16167677193264
2006.5 39.09348246297897
2006.5 39.09348246297897
2007.5 39.02528813350103
2007.5 39.02528813350103
2008.5 38.957093789096525
2008.5 38.957093789096525
2009.5 38.88889945788104
2009.5 38.88889945788104
2010.5 38.82070510004941
2010.5 38.82070510004941
2011.5 38.75251074623133
2011.5 38.75251074623133
2012.5 38.684316372091644
2012.5 38.684316372091644
2013.5 38.61612198835747
2013.5 38.61612198835747
2014.5 38.54792759866953
2014.5 38.54792759866953
2015.5 38.47973320150823
2015.5 38.47973320150823
2016.5 38.41153878018193
2016.5 38.41153878018193
2017.5 38.34334436747237
2017.5 38.34334436747237
2018.5 38.27514993831665
2018.5 38.27514993831665
2019.232188409077 38.22521877157542
2019.232188409077 38.22521877157542
2020.232188409077 38.42064103947402
2020.232188409077 38.42064103947402
2021.232188409077 38.87659531143378
2021.232188409077 38.87659531143378
2022.232188409077 39.53921615688603
2022.232188409077 39.53921615688603
2023.232188409077 40.365774660105025
2023.232188409077 40.365774660105025
2024.232188409077 41.32237594167081
2024.232188409077 41.32237594167081
2025.232188409077 42.38213279731911
2025.232188409077 42.38213279731911
2026.232188409077 43.523716973804
2026.232188409077 43.523716973804
2027.232188409077 44.730209758613164
2027.232188409077 44.730209758613164
2028.232188409077 45.98819037841937
2028.232188409077 45.98819037841937
2029.232188409077 47.2870128403074
2029.232188409077 47.2870128403074
2030.232188409077 48.61823218787186
2030.232188409077 48.61823218787186
2031.232188409077 49.975149448424204
2031.232188409077 49.975149448424204
2032.232188409077 51.35245069325975
2032.232188409077 51.35245069325975
2033.232188409077 52.745920633166094
2033.232188409077 52.745920633166094
2034.232188409077 54.152215492620336
2034.232188409077 54.152215492620336
2035.232188409077 55.5686828236467
2035.232188409077 55.5686828236467
2036.232188409077 56.993218615325176
2036.232188409077 56.993218615325176
2037.232188409077 58.424153799288405
2037.232188409077 58.424153799288405
2038.232188409077 59.86016442396913
2038.232188409077 59.86016442396913
2039.232188409077 61.3002002636789
2039.232188409077 61.3002002636789
2040.0 62.408162979334975
2040.0 62.408162979334975
2041.0 63.85336854132373
2041.0 63.85336854132373
2042.0 65.30069580153267
2042.0 65.30069580153267
2043.0 66.74970527090123
2043.0 66.74970527090123
2044.0 68.20004823991165
2044.0 68.20004823991165
2045.0 69.65144815617684
2045.0 69.65144815617684
2046.0 71.10368558414838
2046.0 71.10368558414838
2047.0 72.55658652129786
2047.0 72.55658652129786
2048.0 74.01001290593855
2048.0 74.01001290593855
2049.0 75.4638552065546
2049.0 75.4638552065546
2050.0 76.91802659191856
2050.0 76.91802659191856
2051.0 78.37245810678272
2051.0 78.37245810678272
2052.0 79.82709512226769
2052.0 79.82709512226769
2053.0 81.2818942607758
2053.0 81.2818942607758
2054.0 82.7368211288107
2054.0 82.7368211288107
2055.0 84.19184845702682
2055.0 84.19184845702682
2056.0 85.64695457485278
2056.0 85.64695457485278
2057.0 87.10212233811397
2057.0 87.10212233811397
2058.0 88.55733811604686
2058.0 88.55733811604686
2059.0 90.01259109476038
2059.0 90.01259109476038
2060.0 91.46787272940796
2060.0 91.46787272940796
2061.0 92.92317620551523
2061.0 92.92317620551523
2062.0 94.37849613038817
2062.0 94.37849613038817
2063.0 95.83382824644657
2063.0 95.83382824644657
2064.0 97.28916913690327
2064.0 97.28916913690327
2065.0 98.74451611908847
2065.0 98.74451611908847
2066.0 100.19986704013417
2066.0 100.19986704013417
2067.0 101.65522023752385
2067.0 101.65522023752385
2068.0 103.11057435412852
2068.0 103.11057435412852
2069.0 104.56592833587966
2069.0 104.56592833587966
2070.0 106.02128131596363
2070.0 106.02128131596363
2071.0 107.47663261627123
2071.0 107.47663261627123
2072.0 108.93198174729869
2072.0 108.93198174729869
2073.0 110.38732825799234
2073.0 110.38732825799234
2074.0 111.84267179568077
2074.0 111.84267179568077
2075.0 113.29801213245973
2075.0 113.29801213245973
2075.7682692660137 114.32075185730436
2075.7682692660137 114.32075185730436
2076.7682692660137 115.3747312746015
2076.7682692660137 115.3747312746015
2077.7682692660137 116.19670328079029
2077.7682692660137 116.19670328079029
2078.7682692660137 116.83463572706594
2078.7682692660137 116.83463572706594
2079.7682692660137 117.32657893316959
2079.7682692660137 117.32657893316959
2080.7682692660137 117.70271626965295
2080.7682692660137 117.70271626965295
2081.7682692660137 117.98699057688532
2081.7682692660137 117.98699057688532
2082.7682692660137 118.19839451484874
2082.7682692660137 118.19839451484874
2083.7682692660137 118.35199401432585
2083.7682692660137 118.35199401432585
2084.7682692660137 118.45974011446378
2084.7682692660137 118.45974011446378
2085.7682692660137 118.53111294541233
2085.7682692660137 118.53111294541233
2086.7682692660137 118.57363267035676
2086.7682692660137 118.57363267035676
2087.7682692660137 118.59326462587178
2087.7682692660137 118.59326462587178
2088.7682692660137 118.5947408468045
2088.7682692660137 118.5947408468045
2089.7682692660137 118.5818149988544
2089.7682692660137 118.5818149988544
2090.7682692660137 118.55746469898828
2090.7682692660137 118.55746469898828
2091.7682692660137 118.52405194017679
2091.7682692660137 118.52405194017679
2092.7682692660137 118.483450369406
2092.7682692660137 118.483450369406
2093.7682692660137 118.43714625548843
2093.7682692660137 118.43714625548843
2094.7682692660137 118.38631861670152
2094.7682692660137 118.38631861670152
2095.7682692660137 118.33190264570314
2095.7682692660137 118.33190264570314
2096.7682692660137 118.2746402586735
2096.7682692660137 118.2746402586735
2097.7682692660137 118.21511991711431
2097.7682692660137 118.21511991711431
2098.7682692660137 118.15380847600633
2098.7682692660137 118.15380847600633
2099.7682692660137 118.09107622758191
2099.7682692660137 118.09107622758191
2100.5 118.04441551421472
2100.5 118.04441551421472
2101.5 117.97988813314588
2101.5 117.97988813314588
2102.5 117.9146048354891
2102.5 117.9146048354891
2103.5 117.84872190752318
2103.5 117.84872190752318
2104.5 117.78236330832584
2104.5 117.78236330832584
2105.5 117.71562738455322
2105.5 117.71562738455322
2106.5 117.64859216041205
2106.5 117.64859216041205
2107.5 117.58131948650897
2107.5 117.58131948650897
2108.5 117.51385847684557
2108.5 117.51385847684557
2109.5 117.44624805205807
2109.5 117.44624805205807
2110.5 117.37851911486861
2110.5 117.37851911486861
2111.5 117.31069615928382
2111.5 117.31069615928382
2112.5 117.2427986103606
2112.5 117.2427986103606
2113.5 117.1748419089763
2113.5 117.1748419089763
2114.5 117.10683826947077
2114.5 117.10683826947077
2115.5 117.03879739467195
2115.5 117.03879739467195
2116.5 116.97072698883453
2116.5 116.97072698883453
2117.5 116.90263315615626
2117.5 116.90263315615626
2118.5 116.83452072645589
2118.5 116.83452072645589
2119.5 116.76639353771081
2119.5 116.76639353771081
2120.5 116.69825467574039
2120.5 116.69825467574039
2121.5 116.63010651328449
2121.5 116.63010651328449
2122.5 116.56195098887427
2122.5 116.56195098887427
2123.5 116.49378960233601
2123.5 116.49378960233601
2124.5 116.42562360573223
2124.5 116.42562360573223
2125.5 116.35745390550397
2125.5 116.35745390550397
2126.5 116.28928130701604
2126.5 116.28928130701604
2127.5 116.22110637244074
2127.5 116.22110637244074
2128.5 116.1529295848352
2128.5 116.1529295848352
2129.5 116.0847513569788
2129.5 116.0847513569788
2130.5 116.01657195550486
2130.5 116.01657195550486
2131.5 115.94839161537642
2131.5 115.94839161537642
2132.5 115.88021056211652
2132.5 115.88021056211652
2133.5 115.81202891890969
2133.5 115.81202891890969
2134.5 115.74384681134794
2134.5 115.74384681134794
2135.5 115.6756643186255
2135.5 115.6756643186255
2136.5 115.60748154824907
2136.5 115.60748154824907
2137.5 115.53929852077108
2137.5 115.53929852077108
2138.5 115.47111531867128
2138.5 115.47111531867128
2139.5 115.40293195081783
2139.5 115.40293195081783
2140.5 115.33474847547078
2140.5 115.33474847547078
2141.5 115.26656490212622
2141.5 115.26656490212622
2142.5 115.1983812327259
2142.5 115.1983812327259
2143.5 115.13019750298761
2143.5 115.13019750298761
2144.5 115.0620137115848
2144.5 115.0620137115848
2145.5 114.99382988614205
2145.5 114.99382988614205
2146.5 114.9256460107948
2146.5 114.9256460107948
2147.5 114.8574621283678
2147.5 114.8574621283678
2148.5 114.78927819487178
2148.5 114.78927819487178
2149.5 114.72109424187245
2149.5 114.72109424187245
2150.5 114.65291027394788
2150.5 114.65291027394788
2151.5 114.5847262954464
2151.5 114.5847262954464
2152.5 114.51654225769431
2152.5 114.51654225769431
2153.5 114.44835821454372
2153.5 114.44835821454372
2154.5 114.38017416223303
2154.5 114.38017416223303
2155.5 114.31199010786611
2155.5 114.31199010786611
2156.5 114.24380603865957
2156.5 114.24380603865957
2157.5 114.1756219612554
2157.5 114.1756219612554
2158.5 114.1074378831698
2158.5 114.1074378831698
2159.5 114.03925377526173
2159.5 114.03925377526173
2160.5 113.97106967276409
2160.5 113.97106967276409
2161.5 113.9028855563893
2161.5 113.9028855563893
2162.5 113.83470143795826
2162.5 113.83470143795826
2163.5 113.76651731036713
2163.5 113.76651731036713
2164.5 113.69833316138268
2164.5 113.69833316138268
2165.5 113.63014900328766
2165.5 113.63014900328766
2166.5 113.56196484588598
2166.5 113.56196484588598
2167.5 113.49378066475371
2167.5 113.49378066475371
2168.5 113.42559649751051
2168.5 113.42559649751051
2169.5 113.35741230653673
2169.5 113.35741230653673
2170.5 113.28922810127344
2170.5 113.28922810127344
2171.5 113.22104389436626
2171.5 113.22104389436626
2172.5 113.15285967220711
2172.5 113.15285967220711
2173.5 113.08467544931702
2173.5 113.08467544931702
2174.5 113.01649121869114
2174.5 113.01649121869114
2175.5 112.94830696392235
2175.5 112.94830696392235
2176.5 112.88012271736308
2176.5 112.88012271736308
2177.5 112.81193845412756
2177.5 112.81193845412756
2178.5 112.74375418315626
2178.5 112.74375418315626
2179.5 112.67556989688349
2179.5 112.67556989688349
2180.5 112.60738560997879
2180.5 112.60738560997879
2181.5 112.53920130777263
2181.5 112.53920130777263
2182.5 112.47101699783069
2182.5 112.47101699783069
2183.5 112.4028326712125
2183.5 112.4028326712125
2184.5 112.33464834391286
2184.5 112.33464834391286
2185.5 112.26646400887743
2185.5 112.26646400887743
2186.5 112.1982796656444
2186.5 112.1982796656444
2187.5 112.13009530005557
2187.5 112.13009530005557
2188.5 112.0619109337853
2188.5 112.0619109337853
2189.5 111.99372655977925
2189.5 111.99372655977925
2190.5 111.92554218366745
2190.5 111.92554218366745
2191.5 111.85735779230369
2191.5 111.85735779230369
2192.5 111.78917338568797
2192.5 111.78917338568797
2193.5 111.72098897128699
2193.5 111.72098897128699
2194.5 111.65280455011268
2194.5 111.65280455011268
2195.5 111.58462011129966
2195.5 111.58462011129966
2196.5 111.51643568028382
2196.5 111.51643568028382
2197.5 111.44825122691219
2197.5 111.44825122691219
2198.5 111.38006677148432
2198.5 111.38006677148432
2199.5 111.3118823021793
2199.5 111.3118823021793
2200.5 111.24369782371419
2200.5 111.24369782371419
2201.5 111.17551333233439
2201.5 111.17551333233439
2202.5 111.10732884402775
2202.5 111.10732884402775
2203.5 111.0391443357521
2203.5 111.0391443357521
2204.5 110.97095981831635
2204.5 110.97095981831635
2205.5 110.90277530019917
2205.5 110.90277530019917
2206.5 110.83459075931385
2206.5 110.83459075931385
2207.5 110.76640621815943
2207.5 110.76640621815943
2208.5 110.69822166175305
2208.5 110.69822166175305
2209.5 110.63003709714906
2209.5 110.63003709714906
2210.5 110.56185253090115
2210.5 110.56185253090115
2211.5 110.49366795783043
2211.5 110.49366795783043
2212.5 110.4254833624534
2212.5 110.4254833624534
2213.5 110.35729875887878
2213.5 110.35729875887878
2214.5 110.28911415366024
2214.5 110.28911415366024
2215.5 110.22092954161887
2215.5 110.22092954161887
2216.5 110.15274492046694
2216.5 110.15274492046694
2217.5 110.08456027081783
2217.5 110.08456027081783
2218.5 110.01637564119916
2218.5 110.01637564119916
2219.5 109.94819097561665
2219.5 109.94819097561665
2220.5 109.88000631544458
2220.5 109.88000631544458
2221.5 109.81182164753672
2221.5 109.81182164753672
2222.5 109.74363697143124
2222.5 109.74363697143124
2223.5 109.67545226687811
2223.5 109.67545226687811
2224.5 109.60726756773539
2224.5 109.60726756773539
2225.5 109.53908285334073
2225.5 109.53908285334073
2226.5 109.4708981471556
2226.5 109.4708981471556
2227.5 109.40271340972369
2227.5 109.40271340972369
2228.5 109.33452867161033
2228.5 109.33452867161033
2229.5 109.26634393419033
2229.5 109.26634393419033
2230.5 109.19815916694787
2230.5 109.19815916694787
2231.5 109.12997440511585
2231.5 109.12997440511585
2232.5 109.06178962803186
2232.5 109.06178962803186
2233.5 108.9936048431626
2233.5 108.9936048431626
2234.5 108.92542005152
2234.5 108.92542005152
2235.5 108.85723525209214
2235.5 108.85723525209214
2236.5 108.7890504421294
2236.5 108.7890504421294
2237.5 108.72086561219761
2237.5 108.72086561219761
2238.5 108.6526807815349
2238.5 108.6526807815349
2239.5 108.58449594313639
2239.5 108.58449594313639
2240.5 108.5163110955778
2240.5 108.5163110955778
2241.5 108.44812623276727
2241.5 108.44812623276727
2242.5 108.3799413631339
2242.5 108.3799413631339
2243.5 108.31175648576476
2243.5 108.31175648576476
2244.5 108.24357159923554
2244.5 108.24357159923554
2245.5 108.1753867058835
2245.5 108.1753867058835
2246.5 108.10720180479566
2246.5 108.10720180479566
2247.5 108.03901688983069
2247.5 108.03901688983069
2248.5 107.97083195818946
2248.5 107.97083195818946
2249.5 107.90264703338295
2249.5 107.90264703338295
2250.5 107.83446207870448
2250.5 107.83446207870448
2251.5 107.76627714543125
2251.5 107.76627714543125
2252.5 107.69809217481938
2252.5 107.69809217481938
2253.5 107.62990721241704
2253.5 107.62990721241704
2254.5 107.56172221876793
2254.5 107.56172221876793
2255.5 107.49353723900788
2255.5 107.49353723900788
2256.5 107.42535223831635
2256.5 107.42535223831635
2257.5 107.35716723080199
2257.5 107.35716723080199
2258.5 107.28898221275276
2258.5 107.28898221275276
2259.5 107.22079718834254
2259.5 107.22079718834254
2260.5 107.15261214863087
2260.5 107.15261214863087
2261.5 107.08442710214588
2261.5 107.08442710214588
2262.5 107.0162420465008
2262.5 107.0162420465008
2263.5 106.94805699058662
2263.5 106.94805699058662
2264.5 106.87987192038295
2264.5 106.87987192038295
2265.5 106.81168682644869
2265.5 106.81168682644869
2266.5 106.74350173929965
2266.5 106.74350173929965
2267.5 106.6753166467521
2267.5 106.6753166467521
2268.5 106.60713152909915
2268.5 106.60713152909915
2269.5 106.53894641351435
2269.5 106.53894641351435
2270.5 106.47076128130281
2270.5 106.47076128130281
2271.5 106.40257614130597
2271.5 106.40257614130597
2272.5 106.3343910020025
2272.5 106.3343910020025
2273.5 106.26620584744707
2273.5 106.26620584744707
2274.5 106.19802068373156
2274.5 106.19802068373156
2275.5 106.12983550613889
2275.5 106.12983550613889
2276.5 106.06165032923957
2276.5 106.06165032923957
2277.5 105.99346511362683
2277.5 105.99346511362683
2278.5 105.92527991369028
2278.5 105.92527991369028
2279.158449334112 105.88038341588377
2279.158449334112 105.88038341588377
2280.0 106.05369034951119
2280.0 106.05369034951119
2281.0 106.51780972097247
2281.0 106.51780972097247
2282.0 107.21745446457375
2282.0 107.21745446457375
2283.0 108.1039289852529
2283.0 108.1039289852529
2284.0 109.13860528787899
2284.0 109.13860528787899
2285.0 110.29084161192957
2285.0 110.29084161192957
2286.0 111.53633136554689
2286.0 111.53633136554689
2287.0 112.85579332658028
2287.0 112.85579332658028
2288.0 114.23393259815788
2288.0 114.23393259815788
2289.0 115.65861658470851
2289.0 115.65861658470851
2290.0 117.12022102220683
2290.0 117.12022102220683
2291.0 118.61111153674422
2291.0 118.61111153674422
2292.0 120.1252321244392
2292.0 120.1252321244392
2293.0 121.6577788917808
2293.0 121.6577788917808
2294.0 123.20494111927277
2294.0 123.20494111927277
2295.0 124.76369599774038
2295.0 124.76369599774038
2296.0 126.33164565561033
2296.0 126.33164565561033
2297.0 127.90688801754527
2297.0 127.90688801754527
2298.0 129.4879142240571
2298.0 129.4879142240571
2299.0 131.07352739294538
2299.0 131.07352739294538
2300.0 132.66277813594877
2300.0 132.66277813594877
2301.0 134.25491326895326
2301.0 134.25491326895326
2302.0 135.84933540968865
2302.0 135.84933540968865
2303.0 137.44557063868643
2303.0 137.44557063868643
2303.694101044999 138.4498139626302
2303.694101044999 138.4498139626302
2304.694101044999 139.60798976891286
2304.694101044999 139.60798976891286
2305.694101044999 140.51261606047962
2305.694101044999 140.51261606047962
2306.694101044999 141.2161146206611
2306.694101044999 141.2161146206611
2307.694101044999 141.76006878663154
2307.694101044999 141.76006878663154
2308.694101044999 142.17746448863969
2308.694101044999 142.17746448863969
2309.694101044999 142.49446770554528
2309.694101044999 142.49446770554528
2310.694101044999 142.7318345571556
2310.694101044999 142.7318345571556
2311.694101044999 142.90602983133124
2311.694101044999 142.90602983133124
2312.694101044999 143.0301142381007
2312.694101044999 143.0301142381007
2313.694101044999 143.11444814178464
2313.694101044999 143.11444814178464
2314.694101044999 143.16724993553805
2314.694101044999 143.16724993553805
2315.694101044999 143.19503886197313
2315.694101044999 143.19503886197313
2316.694101044999 143.202986289203
2316.694101044999 143.202986289203
2317.694101044999 143.19519443021815
2317.694101044999 143.19519443021815
2318.694101044999 143.17491737377264
2318.694101044999 143.17491737377264
2319.694101044999 143.14473640545273
2319.694101044999 143.14473640545273
2320.694101044999 143.10669915040666
2320.694101044999 143.10669915040666
2321.694101044999 143.06242988660716
2321.694101044999 143.06242988660716
2322.694101044999 143.0132170758885
2322.694101044999 143.0132170758885
2323.694101044999 142.9600827874107
2323.694101044999 142.9600827874107
2324.694101044999 142.9038377585175
2324.694101044999 142.9038377585175
2325.694101044999 142.845125166089
2325.694101044999 142.845125166089
2326.694101044999 142.78445514329647
2326.694101044999 142.78445514329647
2327.694101044999 142.7222324059384
2327.694101044999 142.7222324059384
2328.694101044999 142.6587779629876
2328.694101044999 142.6587779629876
2329.694101044999 142.5943464583552
2329.694101044999 142.5943464583552
2330.694101044999 142.52913992145562
2330.694101044999 142.52913992145562
2331.694101044999 142.46331855991286
2331.694101044999 142.46331855991286
2332.694101044999 142.39700950167762
2332.694101044999 142.39700950167762
2333.694101044999 142.3303135735087
2333.694101044999 142.3303135735087
2334.694101044999 142.26331076241772
2334.694101044999 142.26331076241772
2335.694101044999 142.1960644958228
2335.694101044999 142.1960644958228
2336.694101044999 142.12862513220549
2336.694101044999 142.12862513220549
2337.694101044999 142.0610325623988
2337.694101044999 142.0610325623988
2338.694101044999 141.99331849311267
2338.694101044999 141.99331849311267
2339.694101044999 141.92550801602553
2339.694101044999 141.92550801602553
2340.5 141.8708012899883
2340.5 141.8708012899883
2341.5 141.80286477890968
2341.5 141.80286477890968
2342.5 141.73487784862837
2342.5 141.73487784862837
2343.5 141.6668509326015
2343.5 141.6668509326015
2344.5 141.59879229292324
2344.5 141.59879229292324
2345.5 141.53070847858885
2345.5 141.53070847858885
2346.5 141.46260469578078
2346.5 141.46260469578078
2347.5 141.39448506707794
2347.5 141.39448506707794
2348.5 141.32635287615943
2348.5 141.32635287615943
2349.5 141.2582107128194
2349.5 141.2582107128194
2350.5 141.19006063086707
2350.5 141.19006063086707
2351.5 141.12190428514205
2351.5 141.12190428514205
2352.5 141.05374295578684
2352.5 141.05374295578684
2353.5 140.98557766459834
2353.5 140.98557766459834
2354.5 140.91740924317614
2354.5 140.91740924317614
2355.5 140.84923831713957
2355.5 140.84923831713957
2356.5 140.78106542607478
2356.5 140.78106542607478
2357.5 140.7128909483701
2357.5 140.7128909483701
2358.5 140.64471523536693
2358.5 140.64471523536693
2359.5 140.5765385373915
2359.5 140.5765385373915
2360.5 140.50836103266025
2360.5 140.50836103266025
2361.5 140.44018291580448
2361.5 140.44018291580448
2362.5 140.37200428580834
2362.5 140.37200428580834
2363.5 140.30382526414837
2363.5 140.30382526414837
2364.5 140.23564592906345
2364.5 140.23564592906345
2365.5 140.16746633199685
2365.5 140.16746633199685
2366.5 140.09928653893206
2366.5 140.09928653893206
2367.5 140.03110656728543
2367.5 140.03110656728543
2368.5 139.9629264787354
2368.5 139.9629264787354
2369.5 139.89474628617046
2369.5 139.89474628617046
2370.5 139.82656599849065
2370.5 139.82656599849065
2371.5 139.7583856357038
2371.5 139.7583856357038
2372.5 139.6902052263457
2372.5 139.6902052263457
2373.5 139.62202475754756
2373.5 139.62202475754756
2374.5 139.55384427499234
2374.5 139.55384427499234
2375.5 139.4856637331506
2375.5 139.4856637331506
2376.5 139.41748317253672
2376.5 139.41748317253672
2377.5 139.34930258730685
2377.5 139.34930258730685
2378.5 139.2811219732816
2378.5 139.2811219732816
2379.5 139.2129413367395
2379.5 139.2129413367395
2380.5 139.14476068110548
2380.5 139.14476068110548
2381.5 139.0765800018664
2381.5 139.0765800018664
2382.5 139.0083993130549
2382.5 139.0083993130549
2383.5 138.94021860624187
2383.5 138.94021860624187
2384.5 138.87203790483926
2384.5 138.87203790483926
2385.5 138.803857180718
2385.5 138.803857180718
2386.5 138.73567645077898
2386.5 138.73567645077898
2387.5 138.66749571269182
2387.5 138.66749571269182
2388.5 138.5993149654446
2388.5 138.5993149654446
2389.5 138.5311342147663
2389.5 138.5311342147663
2390.5 138.46295344746127
2390.5 138.46295344746127
2391.5 138.39477266962137
2391.5 138.39477266962137
2392.5 138.32659188363337
2392.5 138.32659188363337
2393.5 138.25841109320234
2393.5 138.25841109320234
2394.5 138.19023028710703
2394.5 138.19023028710703
2395.5 138.12204947799302
2395.5 138.12204947799302
2396.5 138.05386865225225
2396.5 138.05386865225225
2397.5 137.98568781693905
2397.5 137.98568781693905
2398.5 137.91750697860715
2398.5 137.91750697860715
2399.5 137.84932613070285
2399.5 137.84932613070285
2400.5 137.78114527368797
2400.5 137.78114527368797
2401.5 137.71296439724725
2401.5 137.71296439724725
2402.5 137.64478352764124
2402.5 137.64478352764124
2403.5 137.57660263389232
2403.5 137.57660263389232
2404.5 137.50842173808715
2404.5 137.50842173808715
2405.5 137.44024083926328
2405.5 137.44024083926328
2406.5 137.3720599149217
2406.5 137.3720599149217
2407.5 137.30387898989864
2407.5 137.30387898989864
2408.5 137.23569805434073
2408.5 137.23569805434073
2409.5 137.16751712424275
2409.5 137.16751712424275
2410.5 137.09933616862705
2410.5 137.09933616862705
2411.5 137.03115519775938
2411.5 137.03115519775938
2412.5 136.96297423092733
2412.5 136.96297423092733
2413.5 136.89479324746856
2413.5 136.89479324746856
2414.5 136.8266122680454
2414.5 136.8266122680454
2415.5 136.75843126452884
2415.5 136.75843126452884
2416.5 136.690250244336
2416.5 136.690250244336
2417.5 136.622069235695
2417.5 136.622069235695
2418.5 136.55388820433535
2418.5 136.55388820433535
2419.5 136.48570717701134
2419.5 136.48570717701134
2420.5 136.41752612554438
2420.5 136.41752612554438
2421.5 136.34934507105874
2421.5 136.34934507105874
2422.5 136.28116401451686
2422.5 136.28116401451686
2423.5 136.21298293383205
2423.5 136.21298293383205
2424.5 136.14480185998195
2424.5 136.14480185998195
2425.5 136.07662076670604
2425.5 136.07662076670604
2426.5 136.00843966431952
2426.5 136.00843966431952
2427.5 135.9402585537354
2427.5 135.9402585537354
2428.5 135.8720774326659
2428.5 135.8720774326659
2429.5 135.80389630949065
2429.5 135.80389630949065
2430.5 135.73571516831385
2430.5 135.73571516831385
2431.5 135.66753402549315
2431.5 135.66753402549315
2432.5 135.59935286700815
2432.5 135.59935286700815
2433.5 135.5311716979883
2433.5 135.5311716979883
2434.5 135.46299051705873
2434.5 135.46299051705873
2435.5 135.3948093293559
2435.5 135.3948093293559
2436.5 135.32662814706345
2436.5 135.32662814706345
2437.5 135.25844693219895
2437.5 135.25844693219895
2438.5 135.19026572137008
2438.5 135.19026572137008
2439.5 135.122084508485
2439.5 135.122084508485
2440.5 135.05390328034792
2440.5 135.05390328034792
2441.5 134.98572203420932
2441.5 134.98572203420932
2442.5 134.91754079348115
2442.5 134.91754079348115
2443.5 134.84935953612623
2443.5 134.84935953612623
2444.5 134.78117825462837
2444.5 134.78117825462837
2445.5 134.71299698468232
2445.5 134.71299698468232
2446.5 134.6448156981095
2446.5 134.6448156981095
2447.5 134.5766344019643
2447.5 134.5766344019643
2448.5 134.50845308351282
2448.5 134.50845308351282
2449.5 134.44027178229265
2449.5 134.44027178229265
2450.5 134.37209045830434
2450.5 134.37209045830434
2451.5 134.30390912520548
2451.5 134.30390912520548
2452.5 134.23572777405556
2452.5 134.23572777405556
2453.5 134.1675464283656
2453.5 134.1675464283656
2454.5 134.09936505853267
2454.5 134.09936505853267
2455.5 134.03118369411018
2455.5 134.03118369411018
2456.5 133.96300231920233
2456.5 133.96300231920233
2457.5 133.89482092152636
2457.5 133.89482092152636
2458.5 133.82663952179414
2458.5 133.82663952179414
2459.5 133.758458111527
2459.5 133.758458111527
2460.5 133.69027669920368
2460.5 133.69027669920368
2461.5 133.62209527162838
2461.5 133.62209527162838
2462.5 133.55391383965957
2462.5 133.55391383965957
2463.5 133.48573239949314
2463.5 133.48573239949314
2464.5 133.4175509427
2464.5 133.4175509427
2465.5 133.3493694763344
2465.5 133.3493694763344
2466.5 133.2811880069501
2466.5 133.2811880069501
2467.5 133.21300652231386
2467.5 133.21300652231386
2468.5 133.14482502714273
2468.5 133.14482502714273
2469.5 133.0766435224487
2469.5 133.0766435224487
2470.5 133.0084620231651
2470.5 133.0084620231651
2471.5 132.94028050720522
2471.5 132.94028050720522
2472.5 132.87209897466812
2472.5 132.87209897466812
2473.5 132.8039174329709
2473.5 132.8039174329709
2474.5 132.73573588170132
2474.5 132.73573588170132
2475.5 132.667554327413
2475.5 132.667554327413
2476.5 132.5993727574604
2476.5 132.5993727574604
2477.5 132.5311911858639
2477.5 132.5311911858639
2478.5 132.46300961078686
2478.5 132.46300961078686
2479.5 132.39482800593683
2479.5 132.39482800593683
2480.5 132.32664641217679
2480.5 132.32664641217679
2481.5 132.25846480082754
2481.5 132.25846480082754
2482.5 132.1902831751888
2482.5 132.1902831751888
2483.5 132.12210153901518
2483.5 132.12210153901518
2484.5 132.0539199007853
2484.5 132.0539199007853
2485.5 131.98573826091152
2485.5 131.98573826091152
2486.5 131.91755660399866
2486.5 131.91755660399866
2487.5 131.8493749233552
2487.5 131.8493749233552
2488.5 131.7811932613179
2488.5 131.7811932613179
2489.5 131.71301156336625
2489.5 131.71301156336625
2490.5 131.64482986945023
2490.5 131.64482986945023
2491.5 131.57664815890746
2491.5 131.57664815890746
2492.5 131.50846645240034
2492.5 131.50846645240034
2493.5 131.44028472926644
2493.5 131.44028472926644
2494.5 131.37210299088062
2494.5 131.37210299088062
2495.5 131.30392124292234
2495.5 131.30392124292234
2496.5 131.23573949332018
2496.5 131.23573949332018
2497.5 131.16755774028698
2497.5 131.16755774028698
2498.5 131.09937597200184
2498.5 131.09937597200184
2499.5 131.03119417957376
2499.5 131.03119417957376
2500.5 130.96301240007227
2500.5 130.96301240007227
2501.5 130.8948306100359
2501.5 130.8948306100359
2502.5 130.82664878976476
2502.5 130.82664878976476
2503.5 130.75846698104542
2503.5 130.75846698104542
2504.5 130.69028514955792
2504.5 130.69028514955792
2505.5 130.62210332353038
2505.5 130.62210332353038
2506.5 130.55392146488128
2506.5 130.55392146488128
2507.5 130.48573962012122
2507.5 130.48573962012122
2508.5 130.4175577516801
2508.5 130.4175577516801
2509.5 130.34937587366656
2509.5 130.34937587366656
2510.5 130.28119400106345
2510.5 130.28119400106345
2511.5 130.21301210477924
2511.5 130.21301210477924
2512.5 130.1448302050145
2512.5 130.1448302050145
2513.5 130.0766483045683
2513.5 130.0766483045683
2514.5 130.00846638749536
2514.5 130.00846638749536
2515.5 129.94028445379567
2515.5 129.94028445379567
2516.5 129.87210250484404
2516.5 129.87210250484404
2517.5 129.80392055855322
2517.5 129.80392055855322
2518.5 129.73573860447712
2518.5 129.73573860447712
2519.5 129.66755664225292
2519.5 129.66755664225292
2520.5 129.5993746694938
2520.5 129.5993746694938
2521.5 129.53119268010798
2521.5 129.53119268010798
2522.5 129.4630106900407
2522.5 129.4630106900407
2523.5 129.39482868192235
2523.5 129.39482868192235
2524.5 129.32664667926394
2524.5 129.32664667926394
2525.5 129.2584646613536
2525.5 129.2584646613536
2526.5 129.19028263428314
2526.5 129.19028263428314
2527.5 129.12210058169498
2527.5 129.12210058169498
2528.5 129.05391853594156
2528.5 129.05391853594156
2529.5 128.98573646742
2529.5 128.98573646742
2530.3853425189996 128.92537199360467
2530.3853425189996 128.92537199360467
2531.3853425189996 128.95789400290903
2531.3853425189996 128.95789400290903
2532.3853425189996 129.08994179267194
2532.3853425189996 129.08994179267194
2533.3853425189996 129.30093846900814
2533.3853425189996 129.30093846900814
2534.3853425189996 129.57456130958798
2534.3853425189996 129.57456130958798
2535.3853425189996 129.89786233585758
2535.3853425189996 129.89786233585758
2536.3853425189996 130.26057050887428
2536.3853425189996 130.26057050887428
2537.3853425189996 130.65453831098264
2537.3853425189996 130.65453831098264
2538.3853425189996 131.07330273666022
2538.3853425189996 131.07330273666022
2539.3853425189996 131.51173699333438
2539.3853425189996 131.51173699333438
2540.3853425189996 131.965774235294
2540.3853425189996 131.965774235294
2541.3853425189996 132.43218845259295
2541.3853425189996 132.43218845259295
2542.3853425189996 132.9084206027663
2542.3853425189996 132.9084206027663
2543.3853425189996 133.39244070954305
2543.3853425189996 133.39244070954305
2544.3853425189996 133.88263851494472
2544.3853425189996 133.88263851494472
2545.3853425189996 134.37773667874987
2545.3853425189996 134.37773667874987
2546.3853425189996 134.87672194382188
2546.3853425189996 134.87672194382188
2547.3853425189996 135.37879053970784
2547.3853425189996 135.37879053970784
2548.3853425189996 135.88330487327815
2548.3853425189996 135.88330487327815
2549.3853425189996 136.38975918788032
2549.3853425189996 136.38975918788032
2550.3853425189996 136.89775228286612
2550.3853425189996 136.89775228286612
2551.3853425189996 137.406965899222
2551.3853425189996 137.406965899222
2552.3853425189996 137.91714760760152
2552.3853425189996 137.91714760760152
2553.3853425189996 138.42809712138995
2553.3853425189996 138.42809712138995
2554.3853425189996 138.93965560141615
2554.3853425189996 138.93965560141615
2555.3853425189996 139.45169703688032
2555.3853425189996 139.45169703688032
2556.3853425189996 139.96412145365707
2556.3853425189996 139.96412145365707
2557.3853425189996 140.47684958083607
2557.3853425189996 140.47684958083607
2558.3853425189996 140.9898184920145
2558.3853425189996 140.9898184920145
2559.3853425189996 141.5029783206128
2559.3853425189996 141.5029783206128
2560.3853425189996 142.01628946380296
2560.3853425189996 142.01628946380296
2561.3853425189996 142.5297205493432
2561.3853425189996 142.5297205493432
2562.3853425189996 143.04324666004607
2562.3853425189996 143.04324666004607
2563.3853425189996 143.5568480361888
2563.3853425189996 143.5568480361888
2564.3853425189996 144.07050901754843
2564.3853425189996 144.07050901754843
2565.3853425189996 144.58421716044708
2565.3853425189996 144.58421716044708
2566.3853425189996 145.09796260595644
2566.3853425189996 145.09796260595644
2567.3853425189996 145.6117375398519
2567.3853425189996 145.6117375398519
2568.3853425189996 146.12553575659297
2568.3853425189996 146.12553575659297
2569.3853425189996 146.63935232834572
2569.3853425189996 146.63935232834572
2570.3853425189996 147.15318335329331
2570.3853425189996 147.15318335329331
2571.3853425189996 147.66702573151434
2571.3853425189996 147.66702573151434
2572.3853425189996 148.18087700282348
2572.3853425189996 148.18087700282348
2573.3853425189996 148.69473523300027
2573.3853425189996 148.69473523300027
2574.3853425189996 149.2085988666015
2574.3853425189996 149.2085988666015
2575.3853425189996 149.72246667263087
2575.3853425189996 149.72246667263087
2576.3853425189996 150.23633768495642
2576.3853425189996 150.23633768495642
2577.3853425189996 150.75021113402553
2577.3853425189996 150.75021113402553
2578.3853425189996 151.26408639082348
2578.3853425189996 151.26408639082348
2579.3853425189996 151.7779629994414
2579.3853425189996 151.7779629994414
2580.0 152.0938215973701
2580.0 152.0938215973701
2581.0 152.60769957929583
2581.0 152.60769957929583
2582.0 153.12157803420683
2582.0 153.12157803420683
2583.0 153.63545677870064
2583.0 153.63545677870064
2584.5 154.4062750534604
2584.5 154.4062750534604
2585.5 154.9201538486968
2585.5 154.9201538486968
2586.5 155.4340324661556
2586.5 155.4340324661556
2587.5 155.94791083079028
2587.5 155.94791083079028
2588.5 156.4617889012987
2588.5 156.4617889012987
2589.5 156.9756666224613
2589.5 156.9756666224613
2590.5 157.48954394486705
2590.5 157.48954394486705
2591.5 158.00342088043124
2591.5 158.00342088043124
2592.5 158.51729735340032
2592.5 158.51729735340032
2593.5 159.03117337828382
2593.5 159.03117337828382
2594.5 159.54504892460716
2594.5 159.54504892460716
2595.5 160.05892399746693
2595.5 160.05892399746693
2596.5 160.57279855680363
2596.5 160.57279855680363
2597.5 161.08667264444708
2597.5 161.08667264444708
2598.5 161.600546208532
2598.5 161.600546208532
2599.5 162.11441926792733
2599.5 162.11441926792733
2600.5 162.628291815802
2600.5 162.628291815802
2601.5 163.14216383868643
2601.5 163.14216383868643
2602.5 163.656035358795
2602.5 163.656035358795
2603.5 164.16990633670065
2603.5 164.16990633670065
2604.5 164.68377680642087
2604.5 164.68377680642087
2605.5 165.19764674623804
2605.5 165.19764674623804
2606.5 165.71151615654438
2606.5 165.71151615654438
2607.5 166.22538506212055
2607.5 166.22538506212055
2608.5 166.73925342823392
2608.5 166.73925342823392
2609.5 167.25312126566743
2609.5 167.25312126566743
2610.5 167.76698857207543
2610.5 167.76698857207543
2611.5 168.2808553599908
2611.5 168.2808553599908
2612.5 168.79472161388694
2612.5 168.79472161388694
2613.5 169.30858735052857
2613.5 169.30858735052857
2614.5 169.8224525644107
2614.5 169.8224525644107
2615.5 170.33631722439878
2615.5 170.33631722439878
2616.5 170.8501813733552
2616.5 170.8501813733552
2617.5 171.3640449895769
2617.5 171.3640449895769
2618.5 171.87790809223236
2618.5 171.87790809223236
2619.5 172.3917706600691
2619.5 172.3917706600691
2620.5 172.90563269754304
2620.5 172.90563269754304
2621.5 173.41949420415403
2621.5 173.41949420415403
2622.5 173.93335518709847
2622.5 173.93335518709847
2623.5 174.4472156388693
2623.5 174.4472156388693
2624.5 174.9610755734464
2624.5 174.9610755734464
2625.5 175.4749349633344
2625.5 175.4749349633344
2626.5 175.9887938336015
2626.5 175.9887938336015
2627.5 176.50265217417143
2627.5 176.50265217417143
2628.5 177.01650998911902
2628.5 177.01650998911902
2629.5 177.53036727413956
2629.5 177.53036727413956
2630.5 178.04422403198262
2630.5 178.04422403198262
2631.5 178.55808026677263
2631.5 178.55808026677263
2632.5 179.07193596393904
2632.5 179.07193596393904
2633.5 179.5857911380524
2633.5 179.5857911380524
2634.5 180.09964578911269
2634.5 180.09964578911269
2635.5 180.61349990864124
2635.5 180.61349990864124
2636.5 181.1273534928835
2636.5 181.1273534928835
2637.5 181.64120655883926
2637.5 181.64120655883926
2638.5 182.15505909899233
2638.5 182.15505909899233
2639.5 182.66891109125606
2639.5 182.66891109125606
2640.5 183.18276256816327
2640.5 183.18276256816327
2641.5 183.69661352403438
2641.5 183.69661352403438
2642.5 184.21046395565796
2642.5 184.21046395565796
2643.5 184.72431384003437
2643.5 184.72431384003437
2644.5 185.23816319741366
2644.5 185.23816319741366
2645.5 185.7520120400786
2645.5 185.7520120400786
2646.5 186.26586035162205
2646.5 186.26586035162205
2647.5 186.77970814432672
2647.5 186.77970814432672
2648.5 187.29355538996458
2648.5 187.29355538996458
2649.5 187.80740210608562
2649.5 187.80740210608562
2650.5 188.32124830671015
2650.5 188.32124830671015
2651.5 188.83509397978528
2651.5 188.83509397978528
2652.5 189.34893912100634
2652.5 189.34893912100634
2653.5 189.86278373944458
2653.5 189.86278373944458
2654.5 190.37662782763337
2654.5 190.37662782763337
2655.5 190.89047139024024
2655.5 190.89047139024024
2656.5 191.40431440999464
2656.5 191.40431440999464
2657.5 191.91815691741232
2657.5 191.91815691741232
2658.5 192.43199889338612
2658.5 192.43199889338612
2659.5 192.9458403430454
2659.5 192.9458403430454
2660.5 193.45968125851118
2660.5 193.45968125851118
2661.5 193.97352164491286
2661.5 193.97352164491286
2662.5 194.4873615005128
2662.5 194.4873615005128
2663.5 195.00120084454912
2663.5 195.00120084454912
2664.5 195.51503965365927
2664.5 195.51503965365927
2665.5 196.02887792073952
2665.5 196.02887792073952
2666.5 196.5427156825778
2666.5 196.5427156825778
2667.5 197.0565529067404
2667.5 197.0565529067404
2668.5 197.57038960224907
2668.5 197.57038960224907
2669.5 198.08422575315853
2669.5 198.08422575315853
2670.5 198.598061396126
2670.5 198.598061396126
2671.5 199.11189651854843
2671.5 199.11189651854843
2672.5 199.6257310993511
2672.5 199.6257310993511
2673.5 200.13956516396297
2673.5 200.13956516396297
2674.5 200.6533986855803
2674.5 200.6533986855803
2675.5 201.16723167088762
2675.5 201.16723167088762
2676.5 201.68106415045023
2676.5 201.68106415045023
2677.5 202.1948960862362
2677.5 202.1948960862362
2678.5 202.70872750468644
2678.5 202.70872750468644
2679.5 203.22255839727276
2679.5 203.22255839727276
2680.5 203.73638875240417
2680.5 203.73638875240417
2681.5 204.25021858745023
2681.5 204.25021858745023
2682.5 204.76404788229178
2682.5 204.76404788229178
2683.5 205.27787665759112
2683.5 205.27787665759112
2684.5 205.7917049191269
2684.5 205.7917049191269
2685.5 206.3055326363337
2685.5 206.3055326363337
2686.5 206.81935982103252
2686.5 206.81935982103252
2687.5 207.33318649393522
2687.5 207.33318649393522
2688.5 207.84701263020548
2688.5 207.84701263020548
2689.5 208.36083822984335
2689.5 208.36083822984335
2690.5 208.87466331786544
2690.5 208.87466331786544
2691.5 209.38848786513074
2691.5 209.38848786513074
2692.5 209.9023118909763
2692.5 209.9023118909763
2693.5 210.41613537904453
2693.5 210.41613537904453
2694.5 210.92995835608966
2694.5 210.92995835608966
2695.5 211.44378079260784
2695.5 211.44378079260784
2696.5 211.957602714028
2696.5 211.957602714028
2697.5 212.47142409683926
2697.5 212.47142409683926
2698.5 212.98524495433622
2698.5 212.98524495433622
2699.5 213.49906527757847
2699.5 213.49906527757847
2700.5 214.01288508022355
2700.5 214.01288508022355
2701.5 214.52670435063087
2701.5 214.52670435063087
2702.5 215.04052310337096
2702.5 215.04052310337096
2703.5 215.55434131503188
2703.5 215.55434131503188
2704.5 216.0681590096182
2704.5 216.0681590096182
2705.5 216.58197616037575
2705.5 216.58197616037575
2706.5 217.09579280725444
2706.5 217.09579280725444
2707.5 217.60960890343037
2707.5 217.60960890343037
2708.5 218.123424486886
2708.5 218.123424486886
2709.5 218.63723952298108
2709.5 218.63723952298108
2710.5 219.1510540554272
2710.5 219.1510540554272
2711.5 219.66486805233373
2711.5 219.66486805233373
2712.5 220.17868151232585
2712.5 220.17868151232585
2713.5 220.6924944631698
2713.5 220.6924944631698
2714.5 221.20630685936692
2714.5 221.20630685936692
2715.5 221.72011875452472
2715.5 221.72011875452472
2716.5 222.23393009366092
2716.5 222.23393009366092
2717.5 222.74774093611202
2717.5 222.74774093611202
2718.5 223.26155122313418
2718.5 223.26155122313418
2719.5 223.77536100458028
2719.5 223.77536100458028
2720.5 224.28917024104356
2720.5 224.28917024104356
2721.5 224.8029789593773
2721.5 224.8029789593773
2722.5 225.3167871445491
2722.5 225.3167871445491
2723.5 225.83059480274989
2723.5 225.83059480274989
2724.5 226.34440194432673
2724.5 226.34440194432673
2725.5 226.85820853840102
2725.5 226.85820853840102
2726.5 227.37201462204223
2726.5 227.37201462204223
2727.5 227.88582016289797
2727.5 227.88582016289797
2728.5 228.3996251789305
2728.5 228.3996251789305
2729.5 228.91342967856897
2729.5 228.91342967856897
2730.5 229.42723363748843
2730.5 229.42723363748843
2731.5 229.9410370730903
2731.5 229.9410370730903
2732.5 230.45483997979412
2732.5 230.45483997979412
2733.5 230.96864236185507
2733.5 230.96864236185507
2734.5 231.48244420946924
2734.5 231.48244420946924
2735.5 231.99624554902803
2735.5 231.99624554902803
2736.5 232.51004634387428
2736.5 232.51004634387428
2737.5 233.02384660582888
2737.5 233.02384660582888
2738.5 233.53764635565324
2738.5 233.53764635565324
2739.5 234.05144556841205
2739.5 234.05144556841205
2740.5 234.56524425172051
2740.5 234.56524425172051
2741.5 235.07904240845906
2741.5 235.07904240845906
2742.5 235.5928400386277
2742.5 235.5928400386277
2743.5 236.106637146993
2743.5 236.106637146993
2744.5 236.62043370262683
2744.5 236.62043370262683
2745.5 237.13422975299528
2745.5 237.13422975299528
2746.5 237.64802528453987
2746.5 237.64802528453987
2747.5 238.16182027141232
2747.5 238.16182027141232
2748.5 238.67561474239085
2748.5 238.67561474239085
2749.5 239.1894086655848
2749.5 239.1894086655848
2750.5 239.7032020827808
2750.5 239.7032020827808
2751.5 240.21699496258884
2751.5 240.21699496258884
2752.5 240.73078731257462
2752.5 240.73078731257462
2753.5 241.24457912856425
2753.5 241.24457912856425
2754.5 241.7583704312696
2754.5 241.7583704312696
2755.5 242.2721611972292
2755.5 242.2721611972292
2756.5 242.78595143826394
2756.5 242.78595143826394
2757.5 243.29974114594472
2757.5 243.29974114594472
2758.5 243.81353033442971
2758.5 243.81353033442971
2759.5 244.32731899111585
2759.5 244.32731899111585
2760.5 244.84110711737796
2760.5 244.84110711737796
2761.5 245.35489471660784
2761.5 245.35489471660784
2762.5 245.86868179448498
2762.5 245.86868179448498
2763.5 246.38246833648844
2763.5 246.38246833648844
2764.5 246.89625435296526
2764.5 246.89625435296526
2765.5 247.4100398426397
2765.5 247.4100398426397
2766.5 247.92382481865795
2766.5 247.92382481865795
2767.5 248.43760925050418
2767.5 248.43760925050418
2768.5 248.95139314390747
2768.5 248.95139314390747
2769.5 249.46517652287244
2769.5 249.46517652287244
2770.1844504429487 249.8168354587591
2770.1844504429487 249.8168354587591
2771.1844504429487 250.22993833961755
2771.1844504429487 250.22993833961755
2772.1844504429487 250.54353929848182
2772.1844504429487 250.54353929848182
2773.1844504429487 250.77821035241368
2773.1844504429487 250.77821035241368
2774.1844504429487 250.95027025195958
2774.1844504429487 250.95027025195958
2775.1844504429487 251.07266379209443
2775.1844504429487 251.07266379209443
2776.1844504429487 251.15565948581082
2776.1844504429487 251.15565948581082
2777.1844504429487 251.20740278136557
2777.1844504429487 251.20740278136557
2778.1844504429487 251.2343550771696
2778.1844504429487 251.2343550771696
2779.1844504429487 251.2416419038036
2779.1844504429487 251.2416419038036
2780.1844504429487 251.23332907352702
2780.1844504429487 251.23332907352702
2781.1844504429487 251.21264178990813
2781.1844504429487 251.21264178990813
2782.1844504429487 251.18213847273157
2782.1844504429487 251.18213847273157
2783.1844504429487 251.1438485459122
2783.1844504429487 251.1438485459122
2784.1844504429487 251.0993818830452
2784.1844504429487 251.0993818830452
2785.1844504429487 251.05001554338997
2785.1844504429487 251.05001554338997
2786.1844504429487 250.99676251219984
2786.1844504429487 250.99676251219984
2787.1844504429487 250.9404263415207
2787.1844504429487 250.9404263415207
2788.1844504429487 250.88164448702554
2788.1844504429487 250.88164448702554
2789.1844504429487 250.82092257066589
2789.1844504429487 250.82092257066589
2790.1844504429487 250.75866171374645
2790.1844504429487 250.75866171374645
2791.1844504429487 250.6951800663843
2791.1844504429487 250.6951800663843
2792.1844504429487 250.6307300465756
2792.1844504429487 250.6307300465756
2793.1844504429487 250.56551185020933
2793.1844504429487 250.56551185020933
2794.1844504429487 250.499684295497
2794.1844504429487 250.499684295497
2795.1844504429487 250.43337337070287
2795.1844504429487 250.43337337070287
2796.1844504429487 250.36667899834572
2796.1844504429487 250.36667899834572
2797.1844504429487 250.29968046209598
2797.1844504429487 250.29968046209598
2798.1844504429487 250.23244063779478
2798.1844504429487 250.23244063779478
2799.1844504429487 250.16500942877897
2799.1844504429487 250.16500942877897
2800.1844504429487 250.0974263750856
2800.1844504429487 250.0974263750856
2801.1844504429487 250.0297228969068
2801.1844504429487 250.0297228969068
2802.1844504429487 249.96192388025378
2802.1844504429487 249.96192388025378
2803.1844504429487 249.8940490550454
2803.1844504429487 249.8940490550454
2804.1844504429487 249.82611410836876
2804.1844504429487 249.82611410836876
2805.1844504429487 249.75813147284558
2805.1844504429487 249.75813147284558
2806.1844504429487 249.69011100370852
2806.1844504429487 249.69011100370852
2807.1844504429487 249.62206051775775
2807.1844504429487 249.62206051775775
2808.1844504429487 249.55398621966745
2808.1844504429487 249.55398621966745
2809.1844504429487 249.48589302451435
2809.1844504429487 249.48589302451435
2810.1844504429487 249.41778485035994
2810.1844504429487 249.41778485035994
2811.1844504429487 249.34966478491535
2811.1844504429487 249.34966478491535
2812.1844504429487 249.2815352811601
2812.1844504429487 249.2815352811601
2813.1844504429487 249.21339830686478
2813.1844504429487 249.21339830686478
2814.1844504429487 249.14525537140418
2814.1844504429487 249.14525537140418
2815.1844504429487 249.07710773737165
2815.1844504429487 249.07710773737165
2816.1844504429487 249.0089563637022
2816.1844504429487 249.0089563637022
2817.1844504429487 248.94080200665707
2817.1844504429487 248.94080200665707
2818.1844504429487 248.8726453038456
2818.1844504429487 248.8726453038456
2819.1844504429487 248.80448672407545
2819.1844504429487 248.80448672407545
2820.0 248.7488988775604
2820.0 248.7488988775604
2821.0 248.6807378304392
2821.0 248.6807378304392
2822.0 248.6125758029953
2822.0 248.6125758029953
2823.0 248.54441301594943
2823.0 248.54441301594943
2824.0 248.4762495818377
2824.0 248.4762495818377
2825.0 248.40808566271014
2825.0 248.40808566271014
2826.0 248.33992135634006
2826.0 248.33992135634006
2827.0 248.2717567346331
2827.0 248.2717567346331
2828.0 248.20359185231703
2828.0 248.20359185231703
2829.0 248.13542677472367
2829.0 248.13542677472367
2830.0 248.06726153738612
2830.0 248.06726153738612
2831.0 247.99909616637163
2831.0 247.99909616637163
2832.0 247.9309306887063
2832.0 247.9309306887063
2833.0 247.86276512744774
2833.0 247.86276512744774
2834.0 247.7945994903265
2834.0 247.7945994903265
2835.0 247.72643381072052
2835.0 247.72643381072052
2836.0 247.65826808270785
2836.0 247.65826808270785
2837.0 247.5901023112538
2837.0 247.5901023112538
2838.0 247.52193649204358
2838.0 247.52193649204358
2839.0 247.45377066124908
2839.0 247.45377066124908
2840.0 247.38560479791533
2840.0 247.38560479791533
2841.0 247.31743891725225
2841.0 247.31743891725225
2842.0 247.24927302270785
2842.0 247.24927302270785
2843.0 247.18110708894378
2843.0 247.18110708894378
2844.0 247.11294113075527
2844.0 247.11294113075527
2845.0 247.04477516363653
2845.0 247.04477516363653
2846.0 246.97660918616327
2846.0 246.97660918616327
2847.0 246.90844320590114
2847.0 246.90844320590114
2848.0 246.84027721056742
2848.0 246.84027721056742
2849.0 246.77211121853674
2849.0 246.77211121853674
2850.0 246.70394520396775
2850.0 246.70394520396775
2851.0 246.63577918656043
2851.0 246.63577918656043
2852.0 246.56761315311903
2852.0 246.56761315311903
2853.0 246.4994471239431
2853.0 246.4994471239431
2854.0 246.43128107126645
2854.0 246.43128107126645
2855.0 246.36311500828478
2855.0 246.36311500828478
2856.0 246.294948944802
2856.0 246.294948944802
2857.0 246.22678287142654
2857.0 246.22678287142654
2858.0 246.15861678160468
2858.0 246.15861678160468
2859.0 246.09045069508582
2859.0 246.09045069508582
2860.0 246.02228459349536
2860.0 246.02228459349536
2861.0 245.95411846840418
2861.0 245.95411846840418
2862.0 245.88595234757847
2862.0 245.88595234757847
2863.0 245.81778620462683
2863.0 245.81778620462683
2864.0 245.74962007203254
2864.0 245.74962007203254
2865.0 245.68145392202936
2865.0 245.68145392202936
2866.0 245.61328777294943
2866.0 245.61328777294943
2867.0 245.54512160508582
2867.0 245.54512160508582
2868.0 245.4769554207758
2868.0 245.4769554207758
2869.0 245.40878923642654
2869.0 245.40878923642654
2870.0 245.34062304034794
2870.0 245.34062304034794
2871.0 245.27245682828476
2871.0 245.27245682828476
2872.0 245.20429061434572
2872.0 245.20429061434572
2873.0 245.1361243989431
2873.0 245.1361243989431
2874.0 245.06795815257308
2874.0 245.06795815257308
2875.0 244.99979191793523
2875.0 244.99979191793523
2876.0 244.93162566588848
2876.0 244.93162566588848
2877.0 244.86345940628632
2877.0 244.86345940628632
2878.0 244.79529312277108
2878.0 244.79529312277108
2879.0 244.72712685002554
2879.0 244.72712685002554
2880.0 244.65896055474172
2880.0 244.65896055474172
2881.0 244.59079426413572
2881.0 244.59079426413572
2882.0 244.5226279438876
2882.0 244.5226279438876
2883.0 244.45446163399683
2883.0 244.45446163399683
2884.0 244.38629530202965
2884.0 244.38629530202965
2885.0 244.31812897565322
2885.0 244.31812897565322
2886.0 244.24996263049314
2886.0 244.24996263049314
2887.0 244.1817962627948
2887.0 244.1817962627948
2888.0 244.11362990114904
2888.0 244.11362990114904
2889.0 244.0454635291983
2889.0 244.0454635291983
2890.0 243.97729715578396
2890.0 243.97729715578396
2891.0 243.90913076454842
2891.0 243.90913076454842
2892.0 243.84096435870313
2892.0 243.84096435870313
2893.0 243.77279795098195
2893.0 243.77279795098195
2894.0 243.70463152447712
2894.0 243.70463152447712
2895.0 243.63646509889548
2895.0 243.63646509889548
2896.0 243.56829866199683
2896.0 243.56829866199683
2897.0 243.50013221007612
2897.0 243.50013221007612
2898.0 243.431965755317
2898.0 243.431965755317
2899.0 243.3637992916277
2899.0 243.3637992916277
2900.0 243.29563281900815
2900.0 243.29563281900815
2901.0 243.22746632146357
2901.0 243.22746632146357
2902.0 243.15929983845024
2902.0 243.15929983845024
2903.0 243.0911333230452
2903.0 243.0911333230452
2904.0 243.0229668282633
2904.0 243.0229668282633
2905.0 242.95480030108965
2905.0 242.95480030108965
2906.0 242.8866337663606
2906.0 242.8866337663606
2907.0 242.81846722132653
2907.0 242.81846722132653
2908.0 242.75030067482888
2908.0 242.75030067482888
2909.0 242.682134119401
2909.0 242.682134119401
2910.0 242.6139675550429
2910.0 242.6139675550429
2911.0 242.54580097465075
2911.0 242.54580097465075
2912.0 242.47763439100788
2912.0 242.47763439100788
2913.0 242.40946779138048
2913.0 242.40946779138048
2914.0 242.34130118419762
2914.0 242.34130118419762
2915.0 242.27313456528543
2915.0 242.27313456528543
2916.0 242.20496793881784
2916.0 242.20496793881784
2917.0 242.13680130342
2917.0 242.13680130342
2918.0 242.06863467269997
2918.0 242.06863467269997
2919.0 242.00046802553356
2919.0 242.00046802553356
2920.0 241.9323013562412
2920.0 241.9323013562412
2921.0 241.86413468369815
2921.0 241.86413468369815
2922.0 241.7959680026372
2922.0 241.7959680026372
2923.0 241.72780131127124
2923.0 241.72780131127124
2924.0 241.65963462549604
2924.0 241.65963462549604
2925.0 241.5914679176444
2925.0 241.5914679176444
2926.0 241.52330118486773
2926.0 241.52330118486773
2927.0 241.45513447271418
2927.0 241.45513447271418
2928.0 241.38696773664756
2928.0 241.38696773664756
2929.0 241.3188009845469
2929.0 241.3188009845469
2930.0 241.2506342380865
2930.0 241.2506342380865
2931.0 241.18246746812534
2931.0 241.18246746812534
2932.0 241.11430069532585
2932.0 241.11430069532585
2933.0 241.04613391359612
2933.0 241.04613391359612
2934.0 240.9779671167948
2934.0 240.9779671167948
2935.0 240.90980032467127
2935.0 240.90980032467127
2936.0 240.84163352361753
2936.0 240.84163352361753
2937.0 240.7734666915469
2937.0 240.7734666915469
2938.0 240.70529986511653
2938.0 240.70529986511653
2939.0 240.63713303016826
2939.0 240.63713303016826
2940.0 240.56896617739878
2940.0 240.56896617739878
2941.0 240.5007993316444
2941.0 240.5007993316444
2942.0 240.43263246848116
2942.0 240.43263246848116
2943.0 240.36446558319196
2943.0 240.36446558319196
2944.0 240.29629870216826
2944.0 240.29629870216826
2945.0 240.22813180607295
2945.0 240.22813180607295
2946.0 240.15996490008493
2946.0 240.15996490008493
2947.0 240.09179799973722
2947.0 240.09179799973722
2948.0 240.02363107583926
2948.0 240.02363107583926
2949.0 239.9554641355444
2949.0 239.9554641355444
2950.0 239.88729720130215
2950.0 239.88729720130215
2951.0 239.81913025061348
2951.0 239.81913025061348
2952.0 239.75096329846127
2952.0 239.75096329846127
2953.0 239.68279632143353
2953.0 239.68279632143353
2954.0 239.6146293514209
2954.0 239.6146293514209
2955.0 239.54646235790747
2955.0 239.54646235790747
2956.0 239.4782953629305
2956.0 239.4782953629305
2957.0 239.41012836470287
2957.0 239.41012836470287
2958.0 239.34196135186545
2958.0 239.34196135186545
2959.0 239.2737943286735
2959.0 239.2737943286735
2960.0 239.20562729087177
2960.0 239.20562729087177
2961.0 239.13746025119417
2961.0 239.13746025119417
2962.0 239.069293195532
2962.0 239.069293195532
2963.0 239.00112614408582
2963.0 239.00112614408582
2964.0 238.9329590691389
2964.0 238.9329590691389
2965.0 238.86479198663653
2965.0 238.86479198663653
2966.0 238.79662490129581
2966.0 238.79662490129581
2967.0 238.7284577995087
2967.0 238.7284577995087
2968.0 238.6602906976823
2968.0 238.6602906976823
2969.0 238.5921235723552
2969.0 238.5921235723552
2970.0 238.5239564512441
2970.0 238.5239564512441
2971.0 238.4557893155232
2971.0 238.4557893155232
2972.0 238.38762216335587
2972.0 238.38762216335587
2973.0 238.3194550158664
2973.0 238.3194550158664
2974.0 238.2512878519305
2974.0 238.2512878519305
2975.0 238.1831206804392
2975.0 238.1831206804392
2976.0 238.11495350610952
2976.0 238.11495350610952
2977.0 238.04678630356204
2977.0 238.04678630356204
2978.0 237.97861911746378
2978.0 237.97861911746378
2979.0 237.91045189563155
2979.0 237.91045189563155
2980.0 237.8422846798519
2980.0 237.8422846798519
2981.0 237.77411745376725
2981.0 237.77411745376725
2982.0 237.70595021261101
2982.0 237.70595021261101
2983.0 237.63778297141548
2983.0 237.63778297141548
2984.0 237.56961571849064
2984.0 237.56961571849064
2985.0 237.50144844481466
2985.0 237.50144844481466
2986.0 237.43328118149603
2986.0 237.43328118149603
2987.0 237.3651138899596
2987.0 237.3651138899596
2988.0 237.29694659558479
2988.0 237.29694659558479
2989.0 237.22877929837165
2989.0 237.22877929837165
2990.0 237.16061198751117
2990.0 237.16061198751117
2991.0 237.09244465924186
2991.0 237.09244465924186
2992.0 237.02427733798763
2992.0 237.02427733798763
2993.0 236.95610999180835
2993.0 236.95610999180835
2994.0 236.8879426587855
2994.0 236.8879426587855
2995.0 236.81977529612055
2995.0 236.81977529612055
2996.0 236.7516079245254
2996.0 236.7516079245254
2997.0 236.683440544
2997.0 236.683440544
2998.0 236.6152731549567
2998.0 236.6152731549567
2999.0 236.5471057701294
2999.0 236.5471057701294
3000.0 236.47893835708427
3000.0 236.47893835708427
3001.0 236.41077094825513
3001.0 236.41077094825513
3002.0 236.34260352344143
3002.0 236.34260352344143
3003.0 236.27443609107226
3003.0 236.27443609107226
3004.0 236.20626865586476
3004.0 236.20626865586476
3005.0 236.13810119101515
3005.0 236.13810119101515
3006.0 236.069933739322
3006.0 236.069933739322
3007.0 236.0017662640786
3007.0 236.0017662640786
3008.0 235.93359879310069
3008.0 235.93359879310069
3009.0 235.86543130137164
3009.0 235.86543130137164
3010.0 235.79726379933757
3010.0 235.79726379933757
3011.0 235.72909629583992
3011.0 235.72909629583992
3012.0 235.66092878478685
3012.0 235.66092878478685
3013.0 235.59276125023302
3013.0 235.59276125023302
3014.0 235.52459372741137
3014.0 235.52459372741137
3015.0 235.4564261824638
3015.0 235.4564261824638
3016.0 235.38825862244457
3016.0 235.38825862244457
3017.0 235.32009105963652
3017.0 235.32009105963652
3018.0 235.25192348784876
3018.0 235.25192348784876
3019.0 235.18375590850553
3019.0 235.18375590850553
3020.0 235.11558831317774
3020.0 235.11558831317774
3021.0 235.04742072344075
3021.0 235.04742072344075
3022.0 234.979253110203
3022.0 234.979253110203
3023.0 234.91108548803504
3023.0 234.91108548803504
3024.0 234.84291785831164
3024.0 234.84291785831164
3025.0 234.77475022712468
3025.0 234.77475022712468
3026.0 234.7065825794913
3026.0 234.7065825794913
3027.0 234.63841492196525
3027.0 234.63841492196525
3028.0 234.5702472653624
3028.0 234.5702472653624
3029.0 234.50207958383453
3029.0 234.50207958383453
3030.0 234.43391189475122
3030.0 234.43391189475122
3031.0 234.36574421034572
3031.0 234.36574421034572
3032.0 234.29757651086862
3032.0 234.29757651086862
3033.0 234.22940880246128
3033.0 234.22940880246128
3034.0 234.161241071928
3034.0 234.161241071928
3035.0 234.0930733531269
3035.0 234.0930733531269
3036.0 234.02490561219983
3036.0 234.02490561219983
3037.0 233.95673786234255
3037.0 233.95673786234255
3038.0 233.88857010350551
3038.0 233.88857010350551
3039.0 233.82040233005876
3039.0 233.82040233005876
3040.0 233.75223456087744
3040.0 233.75223456087744
3041.0 233.68406677799933
3041.0 233.68406677799933
3042.0 233.61589897771236
3042.0 233.61589897771236
3043.0 233.54773117601133
3043.0 233.54773117601133
3044.0 233.47956335923868
3044.0 233.47956335923868
3045.0 233.4113955410025
3045.0 233.4113955410025
3046.0 233.3432277138361
3046.0 233.3432277138361
3047.0 233.27505986316893
3047.0 233.27505986316893
3048.0 233.2068920256087
3048.0 233.2068920256087
3049.0 233.1387241598307
3049.0 233.1387241598307
3050.0 233.07055628369815
3050.0 233.07055628369815
3051.0 233.0023884136182
3051.0 233.0023884136182
3052.0 232.934220521
3052.0 232.934220521
3053.0 232.8660526198639
3053.0 232.8660526198639
3054.0 232.79788472431858
3054.0 232.79788472431858
3055.0 232.7297168066968
3055.0 232.7297168066968
3056.0 232.6615488787205
3056.0 232.6615488787205
3057.0 232.59338094318878
3057.0 232.59338094318878
3058.0 232.5252130061935
3058.0 232.5252130061935
3059.0 232.45704505417612
3059.0 232.45704505417612
3060.0 232.38887708612467
3060.0 232.38887708612467
3061.0 232.32070910300163
3061.0 232.32070910300163
3062.0 232.2525411391269
3062.0 232.2525411391269
3063.0 232.18437315175143
3063.0 232.18437315175143
3064.0 232.11620513610865
3064.0 232.11620513610865
3065.0 232.04803713971418
3065.0 232.04803713971418
3066.0 231.97986912078147
3066.0 231.97986912078147
3067.0 231.91170108581466
3067.0 231.91170108581466
3068.0 231.8435330493843
3068.0 231.8435330493843
3069.0 231.775365005448
3069.0 231.775365005448
3070.0 231.707196952532
3070.0 231.707196952532
3071.0 231.6390288831696
3071.0 231.6390288831696
3072.0 231.57086081985977
3072.0 231.57086081985977
3073.0 231.50269273442404
3073.0 231.50269273442404
3074.0 231.43452464143286
3074.0 231.43452464143286
3075.0 231.3663565319953
3075.0 231.3663565319953
3076.0 231.29818842723554
3076.0 231.29818842723554
3077.0 231.23002030740417
3077.0 231.23002030740417
3078.0 231.16185218753355
3078.0 231.16185218753355
3079.0 231.09368403802083
3079.0 231.09368403802083
3080.0 231.02551590024024
3080.0 231.02551590024024
3081.0 230.95734774033372
3081.0 230.95734774033372
3082.0 230.88917957758883
3082.0 230.88917957758883
3083.0 230.82101138662617
3083.0 230.82101138662617
3084.0 230.75284320877043
3084.0 230.75284320877043
3085.0 230.6846750148806
3085.0 230.6846750148806
3086.0 230.61650681302305
3086.0 230.61650681302305
3087.0 230.54833860264756
3087.0 230.54833860264756
3088.0 230.4801703758257
3088.0 230.4801703758257
3089.0 230.41200215505646
3089.0 230.41200215505646
3090.0 230.3438338985532
3090.0 230.3438338985532
3091.0 230.27566565378214
3091.0 230.27566565378214
3092.0 230.20749740186795
3092.0 230.20749740186795
3093.0 230.13932912604068
3093.0 230.13932912604068
3094.0 230.07116085012467
3094.0 230.07116085012467
3095.0 230.00299256527842
3095.0 230.00299256527842
3096.0 229.93482425688194
3096.0 229.93482425688194
3097.0 229.8666559630167
3097.0 229.8666559630167
3098.0 229.79848764565074
3098.0 229.79848764565074
3099.0 229.73031931321316
3099.0 229.73031931321316
3100.0 229.6621509868282
3100.0 229.6621509868282
3101.0 229.59398264399684
3101.0 229.59398264399684
3102.0 229.52581430112622
3102.0 229.52581430112622
3103.0 229.4576459286135
3103.0 229.4576459286135
3104.0 229.3894775546372
3104.0 229.3894775546372
3105.0 229.3213091717307
3105.0 229.3213091717307
3106.0 229.2531407873606
3106.0 229.2531407873606
3107.0 229.18497238934322
3107.0 229.18497238934322
3108.0 229.11680397529176
3108.0 229.11680397529176
3109.0 229.04863557297247
3109.0 229.04863557297247
3110.0 228.9804671349192
3110.0 228.9804671349192
3111.0 228.91229870291852
3111.0 228.91229870291852
3112.0 228.84413026198763
3112.0 228.84413026198763
3113.0 228.77596181207699
3113.0 228.77596181207699
3114.0 228.70779333394856
3114.0 228.70779333394856
3115.0 228.63962486796459
3115.0 228.63962486796459
3116.0 228.57145639401287
3116.0 228.57145639401287
3117.0 228.5032878847395
3117.0 228.5032878847395
3118.0 228.43511938719828
3118.0 228.43511938719828
3119.0 228.36695088819351
3119.0 228.36695088819351
3120.0 228.29878235959612
3120.0 228.29878235959612
3121.0 228.2306138365895
3121.0 228.2306138365895
3122.0 228.16244530034794
3122.0 228.16244530034794
3123.0 228.09427675380132
3123.0 228.09427675380132
3124.0 228.02610818507927
3124.0 228.02610818507927
3125.0 227.9579396308885
3125.0 227.9579396308885
3126.0 227.8897710456808
3126.0 227.8897710456808
3127.0 227.8216024590095
3127.0 227.8216024590095
3128.0 227.7534338662071
3128.0 227.7534338662071
3129.0 227.68526526914206
3129.0 227.68526526914206
3130.0 227.6170966598045
3130.0 227.6170966598045
3131.0 227.54892803305808
3131.0 227.54892803305808
3132.0 227.48075941332672
3132.0 227.48075941332672
3133.0 227.41259076395326
3133.0 227.41259076395326
3134.0 227.34442211454055
3134.0 227.34442211454055
3135.0 227.27625346228947
3135.0 227.27625346228947
3136.0 227.20808478177108
3136.0 227.20808478177108
3137.0 227.13991610593052
3137.0 227.13991610593052
3138.0 227.07174742958884
3138.0 227.07174742958884
3139.0 227.00357873112122
3139.0 227.00357873112122
3140.0 226.93541003123957
3140.0 226.93541003123957
3141.0 226.86724130918248
3141.0 226.86724130918248
3142.0 226.79907259276564
3142.0 226.79907259276564
3143.0 226.73090385422287
3143.0 226.73090385422287
3144.0 226.66273510812468
3144.0 226.66273510812468
3145.0 226.59456635304676
3145.0 226.59456635304676
3146.0 226.52639759792956
3146.0 226.52639759792956
3147.0 226.45822881931164
3147.0 226.45822881931164
3148.0 226.3900600476593
3148.0 226.3900600476593
3149.0 226.32189126002237
3149.0 226.32189126002237
3150.0 226.25372245731384
3150.0 226.25372245731384
3151.0 226.18555366065794
3151.0 226.18555366065794
3152.0 226.11738483435994
3152.0 226.11738483435994
3153.0 226.04921601507698
3153.0 226.04921601507698
3154.0 225.98104717366812
3154.0 225.98104717366812
3155.0 225.91287832942086
3155.0 225.91287832942086
3156.0 225.844709478993
3156.0 225.844709478993
3157.0 225.7765406050644
3157.0 225.7765406050644
3158.0 225.70837174424275
3158.0 225.70837174424275
3159.0 225.64020285515377
3159.0 225.64020285515377
3160.0 225.57203396465073
3160.0 225.57203396465073
3161.0 225.50386505770132
3161.0 225.50386505770132
3162.0 225.4356961581793
3162.0 225.4356961581793
3163.0 225.36752722901517
3163.0 225.36752722901517
3164.0 225.2993583068661
3164.0 225.2993583068661
3165.0 225.23118937482437
3165.0 225.23118937482437
3166.0 225.1630204290858
3166.0 225.1630204290858
3167.0 225.09485147441703
3167.0 225.09485147441703
3168.0 225.0266825037142
3168.0 225.0266825037142
3169.0 224.95851352073885
3169.0 224.95851352073885
3170.0 224.89034454197946
3170.0 224.89034454197946
3171.0 224.8221755547022
3171.0 224.8221755547022
3172.0 224.75400653920713
3172.0 224.75400653920713
3173.0 224.6858375293028
3173.0 224.6858375293028
3174.0 224.6176685108806
3174.0 224.6176685108806
3175.0 224.54949948586545
3175.0 224.54949948586545
3176.0 224.4813304434414
3176.0 224.4813304434414
3177.0 224.41316139483675
3177.0 224.41316139483675
3178.0 224.3449923377142
3178.0 224.3449923377142
3179.0 224.27682327399867
3179.0 224.27682327399867
3180.0 224.20865419287426
3180.0 224.20865419287426
3181.0 224.14048511166112
3181.0 224.14048511166112
3182.0 224.07231600790968
3182.0 224.07231600790968
3183.0 224.00414689701518
3183.0 224.00414689701518
3184.0 223.93597779176093
3184.0 223.93597779176093
3185.0 223.86780866433122
3185.0 223.86780866433122
3186.0 223.79963952939562
3186.0 223.79963952939562
3187.0 223.73147038685508
3187.0 223.73147038685508
3188.0 223.66330124899233
3188.0 223.66330124899233
3189.0 223.59513207677043
3189.0 223.59513207677043
3190.0 223.52696290171014
3190.0 223.52696290171014
3191.0 223.45879372046923
3191.0 223.45879372046923
3192.0 223.39062453638996
3192.0 223.39062453638996
3193.0 223.32245534475527
3193.0 223.32245534475527
3194.0 223.25428613236943
3194.0 223.25428613236943
3195.0 223.18611692562388
3195.0 223.18611692562388
3196.0 223.11794769670286
3196.0 223.11794769670286
3197.0 223.0497784663678
3197.0 223.0497784663678
3198.0 222.9816092152816
3198.0 222.9816092152816
3199.0 222.91343996841138
3199.0 222.91343996841138
3200.0 222.84527069469814
3200.0 222.84527069469814
3201.0 222.7771014317546
3201.0 222.7771014317546
3202.0 222.70893214902236
3202.0 222.70893214902236
3203.0 222.64076285025607
3203.0 222.64076285025607
3204.0 222.57259355713006
3204.0 222.57259355713006
3205.0 222.5044242432529
3205.0 222.5044242432529
3206.0 222.4362549279122
3206.0 222.4362549279122
3207.0 222.36808560364125
3207.0 222.36808560364125
3208.0 222.2999162656735
3208.0 222.2999162656735
3209.0 222.23174691309598
3209.0 222.23174691309598
3210.0 222.16357755905491
3210.0 222.16357755905491
3211.0 222.09540818994222
3211.0 222.09540818994222
3212.0 222.02723882079027
3212.0 222.02723882079027
3213.0 221.9590694426586
3213.0 221.9590694426586
3214.0 221.89090004377582
3214.0 221.89090004377582
3215.0 221.82273063596276
3215.0 221.82273063596276
3216.0 221.75456123420233
3216.0 221.75456123420233
3217.0 221.68639181265323
3217.0 221.68639181265323
3218.0 221.61822237978714
3218.0 221.61822237978714
3219.0 221.55005294170286
3219.0 221.55005294170286
3220.0 221.4818834951007
3220.0 221.4818834951007
3221.0 221.4137140395683
3221.0 221.4137140395683
3222.0 221.34554456328476
3222.0 221.34554456328476
3223.0 221.27737508650014
3223.0 221.27737508650014
3224.0 221.20920560119762
3224.0 221.20920560119762
3225.0 221.1410361008235
3225.0 221.1410361008235
3226.0 221.07286660036058
3226.0 221.07286660036058
3227.0 221.0046970848756
3227.0 221.0046970848756
3228.0 220.9365275683394
3228.0 220.9365275683394
3229.0 220.8683580438354
3229.0 220.8683580438354
3230.0 220.8001884985803
3230.0 220.8001884985803
3231.0 220.7320189372911
3231.0 220.7320189372911
3232.0 220.6638493755008
3232.0 220.6638493755008
3233.0 220.59567980519262
3233.0 220.59567980519262
3234.0 220.52751024189953
3234.0 220.52751024189953
3235.0 220.45934064328478
3235.0 220.45934064328478
3236.0 220.39117104279413
3236.0 220.39117104279413
3237.0 220.32300144221472
3237.0 220.32300144221472
3238.0 220.25483182702553
3238.0 220.25483182702553
3239.0 220.18666219676476
3239.0 220.18666219676476
3240.0 220.11849255894856
3240.0 220.11849255894856
3241.0 220.0503229196688
3241.0 220.0503229196688
3242.0 219.98215326577923
3242.0 219.98215326577923
3243.0 219.91398360428477
3243.0 219.91398360428477
3244.0 219.8458139216268
3244.0 219.8458139216268
3245.0 219.7776442450215
3245.0 219.7776442450215
3246.0 219.7094745669526
3246.0 219.7094745669526
3247.0 219.64130486066588
3247.0 219.64130486066588
3248.0 219.57313514539945
3248.0 219.57313514539945
3249.0 219.50496543146855
3249.0 219.50496543146855
3250.0 219.43679570855792
3250.0 219.43679570855792
3251.0 219.368625972
3251.0 219.368625972
3252.0 219.30045623301604
3252.0 219.30045623301604
3253.0 219.23228647286862
3253.0 219.23228647286862
3254.0 219.16411670654054
3254.0 219.16411670654054
3255.0 219.0959469241784
3255.0 219.0959469241784
3256.0 219.02777715492323
3256.0 219.02777715492323
3257.0 218.95960735745024
3257.0 218.95960735745024
3258.0 218.89143755851367
3258.0 218.89143755851367
3259.0 218.82326774588032
3259.0 218.82326774588032
3260.0 218.7550979186372
3260.0 218.7550979186372
3261.0 218.68692808993052
3261.0 218.68692808993052
3262.0 218.61875826072273
3262.0 218.61875826072273
3263.0 218.55058840233468
3263.0 218.55058840233468
3264.0 218.4824185509122
3264.0 218.4824185509122
3265.0 218.4142486712719
3265.0 218.4142486712719
3266.0 218.34607881083042
3266.0 218.34607881083042
3267.0 218.27790892217115
3267.0 218.27790892217115
3268.0 218.20973902636877
3268.0 218.20973902636877
3269.0 218.1415691225491
3269.0 218.1415691225491
3270.0 218.07339920411968
3270.0 218.07339920411968
3271.0 218.00522928422671
3271.0 218.00522928422671
3272.0 217.93705935206123
3272.0 217.93705935206123
3273.0 217.8688894170079
3273.0 217.8688894170079
3274.0 217.8007194612529
3274.0 217.8007194612529
3275.0 217.73254950540917
3275.0 217.73254950540917
3276.0 217.66437953311902
3276.0 217.66437953311902
3277.0 217.59620955464825
3277.0 217.59620955464825
3278.0 217.52803956765956
3278.0 217.52803956765956
3279.0 217.4598695815446
3279.0 217.4598695815446
3280.0 217.3916995733037
3280.0 217.3916995733037
3281.0 217.32352954293683
3281.0 217.32352954293683
3282.0 217.25535952567694
3282.0 217.25535952567694
3283.0 217.1871894876659
3283.0 217.1871894876659
3284.0 217.11901944067512
3284.0 217.11901944067512
3285.0 217.05084938755323
3285.0 217.05084938755323
3286.0 216.98267933296776
3286.0 216.98267933296776
3287.0 216.91450925620683
3287.0 216.91450925620683
3288.0 216.84633918788532
3288.0 216.84633918788532
3289.0 216.77816908281784
3289.0 216.77816908281784
3290.0 216.7099989909068
3290.0 216.7099989909068
3291.0 216.64182889139084
3291.0 216.64182889139084
3292.0 216.57365876503187
3292.0 216.57365876503187
3293.0 216.50548863583452
3293.0 216.50548863583452
3294.0 216.43731850654842
3294.0 216.43731850654842
3295.0 216.36914835041932
3295.0 216.36914835041932
3296.0 216.30097820602236
3296.0 216.30097820602236
3297.0 216.23280804087426
3297.0 216.23280804087426
3298.0 216.16463786812125
3298.0 216.16463786812125
3299.0 216.09646767329176
3299.0 216.09646767329176
3300.0 216.02829749903592
3300.0 216.02829749903592
3301.0 215.96012728904608
3301.0 215.96012728904608
3302.0 215.8919570728756
3302.0 215.8919570728756
3303.0 215.82378686275774
3303.0 215.82378686275774
3304.0 215.75561663046446
3304.0 215.75561663046446
3305.0 215.68744638314905
3305.0 215.68744638314905
3306.0 215.61927613574488
3306.0 215.61927613574488
3307.0 215.5511058821601
3307.0 215.5511058821601
3308.0 215.48293560644936
3308.0 215.48293560644936
3309.0 215.41476534384557
3309.0 215.41476534384557
3310.0 215.34659506049064
3310.0 215.34659506049064
3311.0 215.2784247682055
3311.0 215.2784247682055
3312.0 215.2102544551197
3312.0 215.2102544551197
3313.0 215.14208414199462
3313.0 215.14208414199462
3314.0 215.07391382836846
3314.0 215.07391382836846
3315.0 215.00574348556205
3315.0 215.00574348556205
3316.0 214.93757314972117
3316.0 214.93757314972117
3317.0 214.8694027917544
3317.0 214.8694027917544
3318.0 214.8012324557855
3318.0 214.8012324557855
3319.0 214.73306206951213
3319.0 214.73306206951213
3320.0 214.66489169772052
3320.0 214.66489169772052
3321.0 214.59672131699867
3321.0 214.59672131699867
3322.0 214.52855092299234
3322.0 214.52855092299234
3323.0 214.46038050644773
3323.0 214.46038050644773
3324.0 214.3922100902267
3324.0 214.3922100902267
3325.0 214.3240396735541
3325.0 214.3240396735541
3326.0 214.25586923470604
3326.0 214.25586923470604
3327.0 214.1876987958187
3327.0 214.1876987958187
3328.0 214.11952834323458
3328.0 214.11952834323458
3329.0 214.05135787741548
3329.0 214.05135787741548
3330.0 213.98318740124185
3330.0 213.98318740124185
3331.0 213.9150169188876
3331.0 213.9150169188876
3332.0 213.8468464364446
3332.0 213.8468464364446
3333.0 213.77867594035425
3333.0 213.77867594035425
3334.0 213.71050542822988
3334.0 213.71050542822988
3335.0 213.64233491601672
3335.0 213.64233491601672
3336.0 213.57416439153104
3336.0 213.57416439153104
3337.0 213.50599385101134
3337.0 213.50599385101134
3338.0 213.43782329542
3338.0 213.43782329542
3339.0 213.36965274725608
3339.0 213.36965274725608
3340.0 213.30148219153673
3340.0 213.30148219153673
3341.0 213.23331162212057
3341.0 213.23331162212057
3342.0 213.16514103057847
3342.0 213.16514103057847
3343.0 213.09697044646379
3343.0 213.09697044646379
3344.0 213.02879984118562
3344.0 213.02879984118562
3345.0 212.96062922596525
3345.0 212.96062922596525
3346.0 212.89245861304292
3346.0 212.89245861304292
3347.0 212.82428798546127
3347.0 212.82428798546127
3348.0 212.75611733575371
3348.0 212.75611733575371
3349.0 212.68794669443602
3349.0 212.68794669443602
3350.0 212.61977603708428
3350.0 212.61977603708428
3351.0 212.5516053646609
3351.0 212.5516053646609
3352.0 212.4834346935731
3352.0 212.4834346935731
3353.0 212.41526401488034
3353.0 212.41526401488034
3354.0 212.3470933215778
3354.0 212.3470933215778
3355.0 212.27892261457848
3355.0 212.27892261457848
3356.0 212.21075190753987
3356.0 212.21075190753987
3357.0 212.14258117832586
3357.0 212.14258117832586
3358.0 212.07441045612688
3358.0 212.07441045612688
3359.0 212.0062397131768
3359.0 212.0062397131768
3360.0 211.93806895419263
3360.0 211.93806895419263
3361.0 211.86989820359832
3361.0 211.86989820359832
3362.0 211.80172743087812
3362.0 211.80172743087812
3363.0 211.73355665806912
3363.0 211.73355665806912
3364.0 211.6653858716128
3364.0 211.6653858716128
3365.0 211.5972150629811
3365.0 211.5972150629811
3366.0 211.52904427634726
3366.0 211.52904427634726
3367.0 211.46087345397947
3367.0 211.46087345397947
3368.0 211.39270262309375
3368.0 211.39270262309375
3369.0 211.32453180054844
3369.0 211.32453180054844
3370.0 211.2563609484105
3370.0 211.2563609484105
3371.0 211.18819010507477
3371.0 211.18819010507477
3372.0 211.12001924666745
3372.0 211.12001924666745
3373.0 211.05184836613418
3373.0 211.05184836613418
3374.0 210.98367748551215
3374.0 210.98367748551215
3375.0 210.91550659870947
3375.0 210.91550659870947
3376.0 210.8473356968352
3376.0 210.8473356968352
3377.0 210.77916478781782
3377.0 210.77916478781782
3378.0 210.71099388581555
3378.0 210.71099388581555
3379.0 210.64282295554594
3379.0 210.64282295554594
3380.0 210.57465201204135
3380.0 210.57465201204135
3381.0 210.50648107412755
3381.0 210.50648107412755
3382.0 210.4383101229788
3382.0 210.4383101229788
3383.0 210.37013916285028
3383.0 210.37013916285028
3384.0 210.30196817587878
3384.0 210.30196817587878
3385.0 210.2337972095304
3385.0 210.2337972095304
3386.0 210.16562621628947
3386.0 210.16562621628947
3387.0 210.0974552056397
3387.0 210.0974552056397
3388.0 210.0292842047546
3388.0 210.0292842047546
3389.0 209.96111318174354
3389.0 209.96111318174354
3390.0 209.8929421450357
3390.0 209.8929421450357
3391.0 209.82477111438047
3391.0 209.82477111438047
3392.0 209.7566000775446
3392.0 209.7566000775446
3393.0 209.6884290110666
3393.0 209.6884290110666
3394.0 209.62025795339085
3394.0 209.62025795339085
3395.0 209.55208685998107
3395.0 209.55208685998107
3396.0 209.48391579328631
3396.0 209.48391579328631
3397.0 209.41574469223238
3397.0 209.41574469223238
3398.0 209.34757359108966
3398.0 209.34757359108966
3399.0 209.2794024823915
3399.0 209.2794024823915
3400.0 209.21123135431702
3400.0 209.21123135431702
3401.0 209.14306022340418
3401.0 209.14306022340418
3402.0 209.07488908159362
3402.0 209.07488908159362
3403.0 209.00671794441138
3403.0 209.00671794441138
3404.0 208.93854678038613
3404.0 208.93854678038613
3405.0 208.87037560738113
3405.0 208.87037560738113
3406.0 208.8022044357117
3406.0 208.8022044357117
3407.0 208.7340332432911
3407.0 208.7340332432911
3408.0 208.66586205783608
3408.0 208.66586205783608
3409.0 208.59769085025513
3409.0 208.59769085025513
3410.0 208.5295196294392
3410.0 208.5295196294392
3411.0 208.46134841421406
3411.0 208.46134841421406
3412.0 208.3931771721459
3412.0 208.3931771721459
3413.0 208.32500593608083
3413.0 208.32500593608083
3414.0 208.25683467317276
3414.0 208.25683467317276
3415.0 208.18866342337165
3415.0 208.18866342337165
3416.0 208.12049215419418
3416.0 208.12049215419418
3417.0 208.0523208760865
3417.0 208.0523208760865
3418.0 207.9841495846943
3418.0 207.9841495846943
3419.0 207.9159782867092
3419.0 207.9159782867092
3420.0 207.84780698767284
3420.0 207.84780698767284
3421.0 207.77963566179346
3421.0 207.77963566179346
3422.0 207.71146434150486
3422.0 207.71146434150486
3423.0 207.64329300046512
3423.0 207.64329300046512
3424.0 207.5751216607609
3424.0 207.5751216607609
3425.0 207.50695029888126
3425.0 207.50695029888126
3426.0 207.43877894401672
3426.0 207.43877894401672
3427.0 207.370607568401
3427.0 207.370607568401
3428.0 207.30243618660467
3428.0 207.30243618660467
3429.0 207.23426478877425
3429.0 207.23426478877425
3430.0 207.16609340070852
3430.0 207.16609340070852
3431.0 207.0979219966087
3431.0 207.0979219966087
3432.0 207.0297505656659
3432.0 207.0297505656659
3433.0 206.96157914031386
3433.0 206.96157914031386
3434.0 206.8934077091935
3434.0 206.8934077091935
3435.0 206.82523625690968
3435.0 206.82523625690968
3436.0 206.75706479748277
3436.0 206.75706479748277
3437.0 206.68889333755476
3437.0 206.68889333755476
3438.0 206.62072185825042
3438.0 206.62072185825042
3439.0 206.55255038499865
3439.0 206.55255038499865
3440.0 206.4843788834796
3440.0 206.4843788834796
3441.0 206.41620738187177
3441.0 206.41620738187177
3442.0 206.34803586799146
3442.0 206.34803586799146
3443.0 206.27986435264756
3443.0 206.27986435264756
3444.0 206.21169281655256
3444.0 206.21169281655256
3445.0 206.14352128036876
3445.0 206.14352128036876
3446.0 206.0753497243963
3446.0 206.0753497243963
3447.0 206.0071781819431
3447.0 206.0071781819431
3448.0 205.93900660375593
3448.0 205.93900660375593
3449.0 205.87083503299618
3449.0 205.87083503299618
3450.0 205.80266344244774
3450.0 205.80266344244774
3451.0 205.7344918508481
3451.0 205.7344918508481
3452.0 205.66632023945974
3452.0 205.66632023945974
3453.0 205.59814862660784
3453.0 205.59814862660784
3454.0 205.52997700895008
3454.0 205.52997700895008
3455.0 205.46180537525828
3455.0 205.46180537525828
3456.0 205.39363372929398
3456.0 205.39363372929398
3457.0 205.32546208324092
3457.0 205.32546208324092
3458.0 205.25729042115375
3458.0 205.25729042115375
3459.0 205.1891187481689
3459.0 205.1891187481689
3460.0 205.12094707372052
3460.0 205.12094707372052
3461.0 205.0527753869501
3461.0 205.0527753869501
3462.0 204.9846036916618
3462.0 204.9846036916618
3463.0 204.9164319765848
3463.0 204.9164319765848
3464.0 204.8482602689352
3464.0 204.8482602689352
3465.0 204.7800885377354
3465.0 204.7800885377354
3466.0 204.71191680315405
3466.0 204.71191680315405
3467.0 204.64374505959296
3467.0 204.64374505959296
3468.0 204.5755733159431
3468.0 204.5755733159431
3469.0 204.50740154682504
3469.0 204.50740154682504
3470.0 204.43922977624342
3470.0 204.43922977624342
3471.0 204.37105799948114
3471.0 204.37105799948114
3472.0 204.30288620059295
3472.0 204.30288620059295
3473.0 204.2347144029908
3473.0 204.2347144029908
3474.0 204.1665425916918
3474.0 204.1665425916918
3475.0 204.09837078035358
3475.0 204.09837078035358
3476.0 204.03019894821472
3476.0 204.03019894821472
3477.0 203.96202711603658
3477.0 203.96202711603658
3478.0 203.89385525559112
3478.0 203.89385525559112
3479.0 203.82568341105173
3479.0 203.82568341105173
3480.0 203.7575115443369
3480.0 203.7575115443369
3481.0 203.68933967144142
3481.0 203.68933967144142
3482.0 203.6211677777948
3482.0 203.6211677777948
3483.0 203.5529958915756
3483.0 203.5529958915756
3484.0 203.48482399028478
3484.0 203.48482399028478
3485.0 203.41665207667194
3485.0 203.41665207667194
3486.0 203.34848014982416
3486.0 203.34848014982416
3487.0 203.2803082215128
3487.0 203.2803082215128
3488.0 203.21213628702083
3488.0 203.21213628702083
3489.0 203.1439643462987
3489.0 203.1439643462987
3490.0 203.07579238487494
3490.0 203.07579238487494
3491.0 203.00762042336243
3491.0 203.00762042336243
3492.0 202.93944844104925
3492.0 202.93944844104925
3493.0 202.87127645965927
3493.0 202.87127645965927
3494.0 202.80310447112623
3494.0 202.80310447112623
3495.0 202.73493245432584
3495.0 202.73493245432584
3496.0 202.66676044591534
3496.0 202.66676044591534
3497.0 202.59858842284558
3497.0 202.59858842284558
3498.0 202.53041639359517
3498.0 202.53041639359517
3499.0 202.46224434359362
3499.0 202.46224434359362
3500.0 202.3940722935033
3500.0 202.3940722935033
3501.0 202.32590023723236
3501.0 202.32590023723236
3502.0 202.25772817340598
3502.0 202.25772817340598
3503.0 202.18955608877897
3503.0 202.18955608877897
3504.0 202.12138399939562
3504.0 202.12138399939562
3505.0 202.05321190240733
3505.0 202.05321190240733
3506.0 201.98503979827595
3506.0 201.98503979827595
3507.0 201.91686767435587
3507.0 201.91686767435587
3508.0 201.84869555648842
3508.0 201.84869555648842
3509.0 201.78052343239085
3509.0 201.78052343239085
3510.0 201.71235128145022
3510.0 201.71235128145022
3511.0 201.64417913042087
3511.0 201.64417913042087
3512.0 201.57600695864036
3512.0 201.57600695864036
3513.0 201.50783479524975
3513.0 201.50783479524975
3514.0 201.43966261719984
3514.0 201.43966261719984
3515.0 201.3714904315945
3515.0 201.3714904315945
3516.0 201.30331822661282
3516.0 201.30331822661282
3517.0 201.2351460140262
3517.0 201.2351460140262
3518.0 201.16697380277515
3518.0 201.16697380277515
3519.0 201.09880156325676
3519.0 201.09880156325676
3520.0 201.0306293396444
3520.0 201.0306293396444
3521.0 200.9624570806609
3521.0 200.9624570806609
3522.0 200.89428483620867
3522.0 200.89428483620867
3523.0 200.8261125634891
3523.0 200.8261125634891
3524.0 200.75794029068078
3524.0 200.75794029068078
3525.0 200.68976801169183
3525.0 200.68976801169183
3526.0 200.6215957133265
3526.0 200.6215957133265
3527.0 200.55342341349765
3527.0 200.55342341349765
3528.0 200.4852511027711
3528.0 200.4852511027711
3529.0 200.41707879667283
3529.0 200.41707879667283
3530.0 200.34890646510635
3530.0 200.34890646510635
3531.0 200.28073411888062
3531.0 200.28073411888062
3532.0 200.21256177215378
3532.0 200.21256177215378
3533.0 200.14438941356676
3533.0 200.14438941356676
3534.0 200.07621704128294
3534.0 200.07621704128294
3535.0 200.00804467642652
3535.0 200.00804467642652
3536.0 199.9398722833028
3536.0 199.9398722833028
3537.0 199.87169989009033
3537.0 199.87169989009033
3538.0 199.80352749958817
3538.0 199.80352749958817
3539.0 199.7353550794439
3539.0 199.7353550794439
3540.0 199.6671826544938
3540.0 199.6671826544938
3541.0 199.5990102219883
3541.0 199.5990102219883
3542.0 199.5308377761983
3542.0 199.5308377761983
3543.0 199.4626653303195
3543.0 199.4626653303195
3544.0 199.39449287216826
3544.0 199.39449287216826
3545.0 199.32632040641204
3545.0 199.32632040641204
3546.0 199.25814792742088
3546.0 199.25814792742088
3547.0 199.18997544224908
3547.0 199.18997544224908
3548.0 199.12180293627662
3548.0 199.12180293627662
3549.0 199.05363044483542
3549.0 199.05363044483542
3550.0 198.98545791193118
3550.0 198.98545791193118
3551.0 198.9172853935087
3551.0 198.9172853935087
3552.0 198.8491128557594
3552.0 198.8491128557594
3553.0 198.78094031649698
3553.0 198.78094031649698
3554.0 198.71276776496208
3554.0 198.71276776496208
3555.0 198.64459519876792
3555.0 198.64459519876792
3556.0 198.57642262776793
3556.0 198.57642262776793
3557.0 198.5082500505873
3557.0 198.5082500505873
3558.0 198.4400774733179
3558.0 198.4400774733179
3559.0 198.37190486920548
3559.0 198.37190486920548
3560.0 198.3037322490095
3560.0 198.3037322490095
3561.0 198.2355596386277
3561.0 198.2355596386277
3562.0 198.16738701496143
3562.0 198.16738701496143
3563.0 198.09921437622353
3563.0 198.09921437622353
3564.0 198.0310417256255
3564.0 198.0310417256255
3565.0 197.962869081993
3565.0 197.962869081993
3566.0 197.89469641760937
3566.0 197.89469641760937
3567.0 197.82652374136558
3567.0 197.82652374136558
3568.0 197.75835105751685
3568.0 197.75835105751685
3569.0 197.6901783600208
3569.0 197.6901783600208
3570.0 197.62200566381082
3570.0 197.62200566381082
3571.0 197.55383295431636
3571.0 197.55383295431636
3572.0 197.48566023726644
3572.0 197.48566023726644
3573.0 197.4174875154107
3573.0 197.4174875154107
3574.0 197.34931476391287
3574.0 197.34931476391287
3575.0 197.28114201512534
3575.0 197.28114201512534
3576.0 197.21296926762386
3576.0 197.21296926762386
3577.0 197.14479649048027
3577.0 197.14479649048027
3578.0 197.0766237221389
3578.0 197.0766237221389
3579.0 197.0084509401007
3579.0 197.0084509401007
3580.0 196.94027814482754
3580.0 196.94027814482754
3581.0 196.87210533585758
3581.0 196.87210533585758
3582.0 196.80393252817365
3582.0 196.80393252817365
3583.0 196.73575969364668
3583.0 196.73575969364668
3584.0 196.66758686512284
3584.0 196.66758686512284
3585.0 196.5994140243265
3585.0 196.5994140243265
3586.0 196.5312411848162
3586.0 196.5312411848162
3587.0 196.46306832455477
3587.0 196.46306832455477
3588.0 196.39489545811267
3588.0 196.39489545811267
3589.0 196.32672257701134
3589.0 196.32672257701134
3590.0 196.25854968358797
3590.0 196.25854968358797
3591.0 196.19037679012536
3591.0 196.19037679012536
3592.0 196.12220388475305
3592.0 196.12220388475305
3593.0 196.05403097887967
3593.0 196.05403097887967
3594.0 195.98585804657557
3594.0 195.98585804657557
3595.0 195.91768511514522
3595.0 195.91768511514522
3596.0 195.84951216905557
3596.0 195.84951216905557
3597.0 195.78133921678528
3597.0 195.78133921678528
3598.0 195.7131662597092
3598.0 195.7131662597092
3599.0 195.64499329548997
3599.0 195.64499329548997
3600.0 195.57682031894876
3600.0 195.57682031894876
3601.0 195.5086473202816
3601.0 195.5086473202816
3602.0 195.4404743153843
3602.0 195.4404743153843
3603.0 195.37230130573067
3603.0 195.37230130573067
3604.0 195.3041282973631
3604.0 195.3041282973631
3605.0 195.23595527433622
3605.0 195.23595527433622
3606.0 195.16778223152068
3606.0 195.16778223152068
3607.0 195.09960918293683
3607.0 195.09960918293683
3608.0 195.03143613994376
3608.0 195.03143613994376
3609.0 194.96326306580295
3609.0 194.96326306580295
3610.0 194.8950899972529
3610.0 194.8950899972529
3611.0 194.8269169093265
3611.0 194.8269169093265
3612.0 194.75874382882753
3612.0 194.75874382882753
3613.0 194.69057072853988
3613.0 194.69057072853988
3614.0 194.62239761496775
3614.0 194.62239761496775
3615.0 194.55422450130686
3615.0 194.55422450130686
3616.0 194.48605136217776
3616.0 194.48605136217776
3617.0 194.41787823753037
3617.0 194.41787823753037
3618.0 194.3497050700452
3618.0 194.3497050700452
3619.0 194.28153192455792
3619.0 194.28153192455792
3620.0 194.21335875969433
3620.0 194.21335875969433
3621.0 194.1451855811339
3621.0 194.1451855811339
3622.0 194.07701240528382
3622.0 194.07701240528382
3623.0 194.0088392072583
3623.0 194.0088392072583
3624.0 193.9406660105683
3624.0 193.9406660105683
3625.0 193.8724927869858
3625.0 193.8724927869858
3626.0 193.80431956473885
3626.0 193.80431956473885
3627.0 193.73614633488694
3627.0 193.73614633488694
3628.0 193.6679731002292
3628.0 193.6679731002292
3629.0 193.59979985091218
3629.0 193.59979985091218
3630.0 193.53162659069747
3630.0 193.53162659069747
3631.0 193.4634533158235
3631.0 193.4634533158235
3632.0 193.39528005543124
3632.0 193.39528005543124
3633.0 193.32710675500027
3633.0 193.32710675500027
3634.0 193.2589334615349
3634.0 193.2589334615349
3635.0 193.19076015620934
3635.0 193.19076015620934
3636.0 193.12258685079502
3636.0 193.12258685079502
3637.0 193.0544135110215
3637.0 193.0544135110215
3638.0 192.98624018614206
3638.0 192.98624018614206
3639.0 192.91806684147394
3639.0 192.91806684147394
3640.0 192.849893492
3640.0 192.849893492
3641.0 192.78172013538295
3641.0 192.78172013538295
3642.0 192.71354675659046
3642.0 192.71354675659046
3643.0 192.6453733814708
3643.0 192.6453733814708
3644.0 192.57719999169183
3644.0 192.57719999169183
3645.0 192.509026597107
3645.0 192.509026597107
3646.0 192.44085318177108
3646.0 192.44085318177108
3647.0 192.3726797677212
3647.0 192.3726797677212
3648.0 192.30450634749064
3648.0 192.30450634749064
3649.0 192.23633290788376
3649.0 192.23633290788376
3650.0 192.16815946067194
3650.0 192.16815946067194
3651.0 192.09998601479566
3651.0 192.09998601479566
3652.0 192.03181254954305
3652.0 192.03181254954305
3653.0 191.96363907059362
3653.0 191.96363907059362
3654.0 191.8954656004464
3654.0 191.8954656004464
3655.0 191.82729210203186
3655.0 191.82729210203186
3656.0 191.75911860490336
3656.0 191.75911860490336
3657.0 191.69094508844802
3657.0 191.69094508844802
3658.0 191.62277158033305
3658.0 191.62277158033305
3659.0 191.55459805146694
3659.0 191.55459805146694
3660.0 191.48642450931635
3660.0 191.48642450931635
3661.0 191.41825096098512
3661.0 191.41825096098512
3662.0 191.35007740784806
3662.0 191.35007740784806
3663.0 191.2819038485304
3663.0 191.2819038485304
3664.0 191.21373026703725
3664.0 191.21373026703725
3665.0 191.14555667505874
3665.0 191.14555667505874
3666.0 191.0773830900953
3666.0 191.0773830900953
3667.0 191.00920948433122
3667.0 191.00920948433122
3668.0 190.94103587518563
3668.0 190.94103587518563
3669.0 190.87286224995643
3669.0 190.87286224995643
3670.0 190.80468862134572
3670.0 190.80468862134572
3671.0 190.73651498513007
3671.0 190.73651498513007
3672.0 190.66834132816325
3672.0 190.66834132816325
3673.0 190.6001676752816
3673.0 190.6001676752816
3674.0 190.53199401342022
3674.0 190.53199401342022
3675.0 190.46382033355727
3675.0 190.46382033355727
3676.0 190.39564664613889
3676.0 190.39564664613889
3677.0 190.32747295528947
3677.0 190.32747295528947
3678.0 190.25929924978078
3678.0 190.25929924978078
3679.0 190.1911255305753
3679.0 190.1911255305753
3680.0 190.1229518056015
3680.0 190.1229518056015
3681.0 190.0547780683552
3681.0 190.0547780683552
3682.0 189.98660432487878
3682.0 189.98660432487878
3683.0 189.91843058411268
3683.0 189.91843058411268
3684.0 189.85025682117114
3684.0 189.85025682117114
3685.0 189.78208304636942
3685.0 189.78208304636942
3686.0 189.7139092724414
3686.0 189.7139092724414
3687.0 189.64573548665322
3687.0 189.64573548665322
3688.0 189.5775616800644
3688.0 189.5775616800644
3689.0 189.50938788186545
3689.0 189.50938788186545
3690.0 189.44121406291535
3690.0 189.44121406291535
3691.0 189.37304023068077
3691.0 189.37304023068077
3692.0 189.30486639364037
3692.0 189.30486639364037
3693.0 189.23669255041932
3693.0 189.23669255041932
3694.0 189.16851870848433
3694.0 189.16851870848433
3695.0 189.1003448410811
3695.0 189.1003448410811
3696.0 189.03217096607295
3696.0 189.03217096607295
3697.0 188.9639970839217
3697.0 188.9639970839217
3698.0 188.8958231983394
3698.0 188.8958231983394
3699.0 188.82764929296843
3699.0 188.82764929296843
3700.0 188.75947538654623
3700.0 188.75947538654623
3701.0 188.69130146171014
3701.0 188.69130146171014
3702.0 188.6231275381601
3702.0 188.6231275381601
3703.0 188.55495360137508
3703.0 188.55495360137508
3704.0 188.48677965835992
3704.0 188.48677965835992
3705.0 188.41860570444706
3705.0 188.41860570444706
3706.0 188.35043173587493
3706.0 188.35043173587493
3707.0 188.28225776858883
3707.0 188.28225776858883
3708.0 188.21408377445974
3708.0 188.21408377445974
3709.0 188.14590978299145
3709.0 188.14590978299145
3710.0 188.07773578396774
3710.0 188.07773578396774
3711.0 188.00956177303436
3711.0 188.00956177303436
3712.0 187.94138774840417
3712.0 187.94138774840417
3713.0 187.87321372510954
3713.0 187.87321372510954
3714.0 187.80503967629716
3714.0 187.80503967629716
3715.0 187.7368656349122
3715.0 187.7368656349122
3716.0 187.66869158120522
3716.0 187.66869158120522
3717.0 187.6005175142633
3717.0 187.6005175142633
3718.0 187.53234343499932
3718.0 187.53234343499932
3719.0 187.46416934107611
3719.0 187.46416934107611
3720.0 187.39599525123802
3720.0 187.39599525123802
3721.0 187.327821153795
3721.0 187.327821153795
3722.0 187.25964703088377
3722.0 187.25964703088377
3723.0 187.19147290788376
3723.0 187.19147290788376
3724.0 187.1232987861698
3724.0 187.1232987861698
3725.0 187.05512463898762
3725.0 187.05512463898762
3726.0 186.9869504842005
3726.0 186.9869504842005
3727.0 186.9187763175532
3727.0 186.9187763175532
3728.0 186.85060215219195
3728.0 186.85060215219195
3729.0 186.7824279745087
3729.0 186.7824279745087
3730.0 186.71425378359046
3730.0 186.71425378359046
3731.0 186.6460795878664
3731.0 186.6460795878664
3732.0 186.5779053845374
3732.0 186.5779053845374
3733.0 186.50973116320685
3733.0 186.50973116320685
3734.0 186.44155694321182
3734.0 186.44155694321182
3735.0 186.37338271089482
3735.0 186.37338271089482
3736.0 186.30520846391852
3736.0 186.30520846391852
3737.0 186.2370342121364
3737.0 186.2370342121364
3738.0 186.1688599470698
3738.0 186.1688599470698
3739.0 186.10068567110548
3739.0 186.10068567110548
3740.0 186.0325113950524
3740.0 186.0325113950524
3741.0 185.96433710708965
3741.0 185.96433710708965
3742.0 185.8961628054796
3742.0 185.8961628054796
3743.0 185.82798850653037
3743.0 185.82798850653037
3744.0 185.75981417931385
3744.0 185.75981417931385
3745.0 185.6916398477038
3745.0 185.6916398477038
3746.0 185.6234655108756
3746.0 185.6234655108756
3747.0 185.55529117299616
3747.0 185.55529117299616
3748.0 185.48711681807765
3748.0 185.48711681807765
3749.0 185.41894245601605
3749.0 185.41894245601605
3750.0 185.35076807554054
3750.0 185.35076807554054
3751.0 185.28259368649765
3751.0 185.28259368649765
3752.0 185.214419295448
3752.0 185.214419295448
3753.0 185.14624489679346
3753.0 185.14624489679346
3754.0 185.07807049333306
3754.0 185.07807049333306
3755.0 185.00989607658818
3755.0 185.00989607658818
3756.0 184.94172163437509
3756.0 184.94172163437509
3757.0 184.87354719912756
3757.0 184.87354719912756
3758.0 184.80537273744937
3758.0 184.80537273744937
3759.0 184.7371982916277
3759.0 184.7371982916277
3760.0 184.6690238264297
3760.0 184.6690238264297
3761.0 184.6008493489097
3761.0 184.6008493489097
3762.0 184.5326748642466
3762.0 184.5326748642466
3763.0 184.4645003611696
3763.0 184.4645003611696
3764.0 184.3963258668948
3764.0 184.3963258668948
3765.0 184.32815135181937
3765.0 184.32815135181937
3766.0 184.25997683336243
3766.0 184.25997683336243
3767.0 184.19180229273002
3767.0 184.19180229273002
3768.0 184.12362774866656
3768.0 184.12362774866656
3769.0 184.05545320451435
3769.0 184.05545320451435
3770.0 183.9872786409858
3770.0 183.9872786409858
3771.0 183.91910407127662
3771.0 183.91910407127662
3772.0 183.8509294981364
3772.0 183.8509294981364
3773.0 183.7827549117117
3773.0 183.7827549117117
3774.0 183.71458031910635
3774.0 183.71458031910635
3775.0 183.64640570712467
3775.0 183.64640570712467
3776.0 183.57823108891287
3776.0 183.57823108891287
3777.0 183.51005647341137
3777.0 183.51005647341137
3778.0 183.44188183715875
3778.0 183.44188183715875
3779.0 183.37370718995894
3779.0 183.37370718995894
3780.0 183.30553253561598
3780.0 183.30553253561598
3781.0 183.23735787032584
3781.0 183.23735787032584
3782.0 183.16918319885508
3782.0 183.16918319885508
3783.0 183.101008521616
3783.0 183.101008521616
3784.0 183.0328338320549
3784.0 183.0328338320549
3785.0 182.964659137688
3785.0 182.964659137688
3786.0 182.89648442866178
3786.0 182.89648442866178
3787.0 182.82830971011268
3787.0 182.82830971011268
3788.0 182.76013498299616
3788.0 182.76013498299616
3789.0 182.69196024635676
3789.0 182.69196024635676
3790.0 182.6237854950581
3790.0 182.6237854950581
3791.0 182.5556107460079
3791.0 182.5556107460079
3792.0 182.48743597052703
3792.0 182.48743597052703
3793.0 182.41926120481082
3793.0 182.41926120481082
3794.0 182.35108641691917
3794.0 182.35108641691917
3795.0 182.2829116331127
3795.0 182.2829116331127
3796.0 182.21473682850552
3796.0 182.21473682850552
3797.0 182.14656202523392
3797.0 182.14656202523392
3798.0 182.0783871964446
3798.0 182.0783871964446
3799.0 182.01021236899078
3799.0 182.01021236899078
3800.0 181.94203753668165
3800.0 181.94203753668165
3801.0 181.87386268362138
3801.0 181.87386268362138
3802.0 181.80568782575526
3802.0 181.80568782575526
3803.0 181.7375129485128
3803.0 181.7375129485128
3804.0 181.6693380871269
3804.0 181.6693380871269
3805.0 181.60116319179411
3805.0 181.60116319179411
3806.0 181.5329883123179
3806.0 181.5329883123179
3807.0 181.46481339280294
3807.0 181.46481339280294
3808.0 181.39663848162837
3808.0 181.39663848162837
3809.0 181.32846355859363
3809.0 181.32846355859363
3810.0 181.26028863547012
3810.0 181.26028863547012
3811.0 181.19211368682886
3811.0 181.19211368682886
3812.0 181.12393874089798
3812.0 181.12393874089798
3813.0 181.0557637812703
3813.0 181.0557637812703
3814.0 180.98758881724908
3814.0 180.98758881724908
3815.0 180.91941383953105
3815.0 180.91941383953105
3816.0 180.85123884990335
3816.0 180.85123884990335
3817.0 180.78306384800317
3817.0 180.78306384800317
3818.0 180.71488884170947
3818.0 180.71488884170947
3819.0 180.64671383628948
3819.0 180.64671383628948
3820.0 180.5785388043893
3820.0 180.5785388043893
3821.0 180.51036378087898
3821.0 180.51036378087898
3822.0 180.44218873936714
3822.0 180.44218873936714
3823.0 180.37401366958795
3823.0 180.37401366958795
3824.0 180.3058386099858
3824.0 180.3058386099858
3825.0 180.237663544203
3825.0 180.237663544203
3826.0 180.16948846041865
3826.0 180.16948846041865
3827.0 180.10131336902938
3827.0 180.10131336902938
3828.0 180.03313827563335
3828.0 180.03313827563335
3829.0 179.96496316615378
3829.0 179.96496316615378
3830.0 179.89678805466744
3830.0 179.89678805466744
3831.0 179.82861292100566
3831.0 179.82861292100566
3832.0 179.76043778391286
3832.0 179.76043778391286
3833.0 179.69226264815558
3833.0 179.69226264815558
3834.0 179.62408749297248
3834.0 179.62408749297248
3835.0 179.555912318413
3835.0 179.555912318413
3836.0 179.4877371522434
3836.0 179.4877371522434
3837.0 179.41956196807226
3837.0 179.41956196807226
3838.0 179.35138677061667
3838.0 179.35138677061667
3839.0 179.2832115683552
3839.0 179.2832115683552
3840.0 179.2150363673798
3840.0 179.2150363673798
3841.0 179.14686113342
3841.0 179.14686113342
3842.0 179.0786859082624
3842.0 179.0786859082624
3843.0 179.01051068439085
3843.0 179.01051068439085
3844.0 178.94233542753489
3844.0 178.94233542753489
3845.0 178.87416017948115
3845.0 178.87416017948115
3846.0 178.80598490453488
3846.0 178.80598490453488
3847.0 178.73780963976563
3847.0 178.73780963976563
3848.0 178.6696343406372
3848.0 178.6696343406372
3849.0 178.6014590441696
3849.0 178.6014590441696
3850.0 178.5332837551294
3850.0 178.5332837551294
3851.0 178.46510843447962
3851.0 178.46510843447962
3852.0 178.39693311511584
3852.0 178.39693311511584
3853.0 178.32875777637574
3853.0 178.32875777637574
3854.0 178.2605824389217
3854.0 178.2605824389217
3855.0 178.19240709666178
3855.0 178.19240709666178
3856.0 178.12423173502555
3856.0 178.12423173502555
3857.0 178.05605636858346
3857.0 178.05605636858346
3858.0 177.98788098134074
3858.0 177.98788098134074
3859.0 177.91970559818313
3859.0 177.91970559818313
3860.0 177.8515302102197
3860.0 177.8515302102197
3861.0 177.78335480008082
3861.0 177.78335480008082
3862.0 177.71517938793522
3862.0 177.71517938793522
3863.0 177.64700396108083
3863.0 177.64700396108083
3864.0 177.5788285308449
3864.0 177.5788285308449
3865.0 177.51065307980835
3865.0 177.51065307980835
3866.0 177.44247762534073
3866.0 177.44247762534073
3867.0 177.37430217220867
3867.0 177.37430217220867
3868.0 177.30612669965075
3868.0 177.30612669965075
3869.0 177.237951222287
3869.0 177.237951222287
3870.0 177.16977572554688
3870.0 177.16977572554688
3871.0 177.10160022400095
3871.0 177.10160022400095
3872.0 177.03342472374106
3872.0 177.03342472374106
3873.0 176.9652492041048
3873.0 176.9652492041048
3874.0 176.8970736871294
3874.0 176.8970736871294
3875.0 176.8288981371696
3875.0 176.8288981371696
3876.0 176.7607225946372
3876.0 176.7607225946372
3877.0 176.69254705476564
3877.0 176.69254705476564
3878.0 176.62437148328448
3878.0 176.62437148328448
3879.0 176.55619590466023
3879.0 176.55619590466023
3880.0 176.4880203296593
3880.0 176.4880203296593
3881.0 176.4198447329447
3881.0 176.4198447329447
3882.0 176.3516691337616
3882.0 176.3516691337616
3883.0 176.283493521294
3883.0 176.283493521294
3884.0 176.21531790443288
3884.0 176.21531790443288
3885.0 176.1471422823536
3885.0 176.1471422823536
3886.0 176.07896663379412
3886.0 176.07896663379412
3887.0 176.01079099499933
3887.0 176.01079099499933
3888.0 175.94261532834955
3888.0 175.94261532834955
3889.0 175.87443967146444
3889.0 175.87443967146444
3890.0 175.8062639965778
3890.0 175.8062639965778
3891.0 175.73808831688532
3891.0 175.73808831688532
3892.0 175.66991262253356
3892.0 175.66991262253356
3893.0 175.6017369186094
3893.0 175.6017369186094
3894.0 175.53356120145023
3894.0 175.53356120145023
3895.0 175.46538548695193
3895.0 175.46538548695193
3896.0 175.39720973809443
3896.0 175.39720973809443
3897.0 175.32903400688062
3897.0 175.32903400688062
3898.0 175.2608582558781
3898.0 175.2608582558781
3899.0 175.19268249159114
3899.0 175.19268249159114
3900.0 175.1245067313893
3900.0 175.1245067313893
3901.0 175.05633095886543
3901.0 175.05633095886543
3902.0 174.9881551744319
3902.0 174.9881551744319
3903.0 174.91997936924724
3903.0 174.91997936924724
3904.0 174.85180356063154
3904.0 174.85180356063154
3905.0 174.78362774721
3905.0 174.78362774721
3906.0 174.71545192050397
3906.0 174.71545192050397
3907.0 174.64727609036692
3907.0 174.64727609036692
3908.0 174.5791002469454
3908.0 174.5791002469454
3909.0 174.51092439262615
3909.0 174.51092439262615
3910.0 174.44274853959294
3910.0 174.44274853959294
3911.0 174.3745726671339
3911.0 174.3745726671339
3912.0 174.3063967912933
3912.0 174.3063967912933
3913.0 174.23822090216825
3913.0 174.23822090216825
3914.0 174.17004500209597
3914.0 174.17004500209597
3915.0 174.1018690948806
3915.0 174.1018690948806
3916.0 174.03369317062615
3916.0 174.03369317062615
3917.0 173.96551724903253
3917.0 173.96551724903253
3918.0 173.8973413216706
3918.0 173.8973413216706
3919.0 173.8291653758948
3919.0 173.8291653758948
3920.0 173.76098941683452
3920.0 173.76098941683452
3921.0 173.6928134529684
3921.0 173.6928134529684
3922.0 173.62463747719264
3922.0 173.62463747719264
3923.0 173.5564614979858
3923.0 173.5564614979858
3924.0 173.48828551259834
3924.0 173.48828551259834
3925.0 173.42010950920934
3925.0 173.42010950920934
3926.0 173.35193350710637
3926.0 173.35193350710637
3927.0 173.28375748700182
3927.0 173.28375748700182
3928.0 173.2155814545753
3928.0 173.2155814545753
3929.0 173.14740541638048
3929.0 173.14740541638048
3930.0 173.0792293733798
3930.0 173.0792293733798
3931.0 173.0110533194319
3931.0 173.0110533194319
3932.0 172.94287725362386
3932.0 172.94287725362386
3933.0 172.87470116838998
3933.0 172.87470116838998
3934.0 172.80652508586638
3934.0 172.80652508586638
3935.0 172.7383489910208
3935.0 172.7383489910208
3936.0 172.67017289883609
3936.0 172.67017289883609
3937.0 172.60199678590018
3937.0 172.60199678590018
3938.0 172.53382065633755
3938.0 172.53382065633755
3939.0 172.46564453557713
3939.0 172.46564453557713
3940.0 172.39746839640281
3940.0 172.39746839640281
3941.0 172.3292922500359
3941.0 172.3292922500359
3942.0 172.26111607957557
3942.0 172.26111607957557
3943.0 172.19293991745562
3943.0 172.19293991745562
3944.0 172.1247637448503
3944.0 172.1247637448503
3945.0 172.0565875514938
3945.0 172.0565875514938
3946.0 171.9884113560811
3946.0 171.9884113560811
3947.0 171.92023513986774
3947.0 171.92023513986774
3948.0 171.85205894093522
3948.0 171.85205894093522
3949.0 171.78388270663154
3949.0 171.78388270663154
3950.0 171.715706476413
3950.0 171.715706476413
3951.0 171.64753023387246
3951.0 171.64753023387246
3952.0 171.57935399541702
3952.0 171.57935399541702
3953.0 171.51117772159046
3953.0 171.51117772159046
3954.0 171.44300145890335
3954.0 171.44300145890335
3955.0 171.37482517683992
3955.0 171.37482517683992
3956.0 171.3066488829163
3956.0 171.3066488829163
3957.0 171.23847259870786
3957.0 171.23847259870786
3958.0 171.17029628055255
3958.0 171.17029628055255
3959.0 171.10211996505808
3959.0 171.10211996505808
3960.0 171.0339436386659
3960.0 171.0339436386659
3961.0 170.96576730604357
3961.0 170.96576730604357
3962.0 170.89759096902776
3962.0 170.89759096902776
3963.0 170.82941460791852
3963.0 170.82941460791852
3964.0 170.7612382480953
3964.0 170.7612382480953
3965.0 170.6930618759501
3965.0 170.6930618759501
3966.0 170.6248854994114
3966.0 170.6248854994114
3967.0 170.55670909740445
3967.0 170.55670909740445
3968.0 170.48853270511268
3968.0 170.48853270511268
3969.0 170.42035628496592
3969.0 170.42035628496592
3970.0 170.35217987600817
3970.0 170.35217987600817
3971.0 170.28400344762454
3971.0 170.28400344762454
3972.0 170.21582700733123
3972.0 170.21582700733123
3973.0 170.1476505636564
3973.0 170.1476505636564
3974.0 170.07947411375142
3974.0 170.07947411375142
3975.0 170.0112976458449
3975.0 170.0112976458449
3976.0 169.94312115993685
3976.0 169.94312115993685
3977.0 169.87494468988533
3977.0 169.87494468988533
3978.0 169.80676818588694
3978.0 169.80676818588694
3979.0 169.738591693028
3979.0 169.738591693028
3980.0 169.67041517936846
3980.0 169.67041517936846
3981.0 169.60223865522354
3981.0 169.60223865522354
3982.0 169.53406212627277
3982.0 169.53406212627277
3983.0 169.46588558541234
3983.0 169.46588558541234
3984.0 169.3977090275128
3984.0 169.3977090275128
3985.0 169.3295324784155
3985.0 169.3295324784155
3986.0 169.26135590851752
3986.0 169.26135590851752
3987.0 169.19317933661281
3987.0 169.19317933661281
3988.0 169.12500274528227
3988.0 169.12500274528227
3989.0 169.05682614914588
3989.0 169.05682614914588
3990.0 168.98864954724118
3990.0 168.98864954724118
3991.0 168.9204729343893
3991.0 168.9204729343893
3992.0 168.85229631810634
3992.0 168.85229631810634
3993.0 168.78411968244706
3993.0 168.78411968244706
3994.0 168.71594303350332
3994.0 168.71594303350332
3995.0 168.6477663825033
3995.0 168.6477663825033
3996.0 168.57958972532268
3996.0 168.57958972532268
3997.0 168.51141305760717
3997.0 168.51141305760717
3998.0 168.44323638371102
3998.0 168.44323638371102
3999.0 168.37505968567194
3999.0 168.37505968567194
4000.0 168.3068829903432
4000.0 168.3068829903432
4001.0 168.23870628173
4001.0 168.23870628173
4002.0 168.17052956216958
4002.0 168.17052956216958
4003.0 168.10235285278617
4003.0 168.10235285278617
4004.0 168.03417611041837
4004.0 168.03417611041837
4005.0 167.96599936365706
4005.0 167.96599936365706
4006.0 167.89782260457375
4006.0 167.89782260457375
4007.0 167.82964585566745
4007.0 167.82964585566745
4008.0 167.7614690812434
4008.0 167.7614690812434
4009.0 167.69329230201353
4009.0 167.69329230201353
4010.0 167.62511550478212
4010.0 167.62511550478212
4011.0 167.55693870883675
4011.0 167.55693870883675
4012.0 167.488761902406
4012.0 167.488761902406
4013.0 167.42058508365324
4013.0 167.42058508365324
4014.0 167.3524082543656
4014.0 167.3524082543656
4015.0 167.28423141138114
4015.0 167.28423141138114
4016.0 167.2160545592861
4016.0 167.2160545592861
4017.0 167.1478777216728
4017.0 167.1478777216728
4018.0 167.0797008467704
4018.0 167.0797008467704
4019.0 167.01152397315403
4019.0 167.01152397315403
4020.0 166.9433470946823
4020.0 166.9433470946823
4021.0 166.87517019825856
4021.0 166.87517019825856
4022.0 166.80699329697947
4022.0 166.80699329697947
4023.0 166.73881639130687
4023.0 166.73881639130687
4024.0 166.67063946722038
4024.0 166.67063946722038
4025.0 166.60246253874038
4025.0 166.60246253874038
4026.0 166.5342855993132
4026.0 166.5342855993132
4027.0 166.4661086466015
4027.0 166.4661086466015
4028.0 166.3979316843669
4028.0 166.3979316843669
4029.0 166.32975471773884
4029.0 166.32975471773884
4030.0 166.2615777448806
4030.0 166.2615777448806
4031.0 166.19340076249946
4031.0 166.19340076249946
4032.0 166.12522376683387
4032.0 166.12522376683387
4033.0 166.0570467677372
4033.0 166.0570467677372
4034.0 165.9888697492147
4034.0 165.9888697492147
4035.0 165.92069272020683
4035.0 165.92069272020683
4036.0 165.85251570096364
4036.0 165.85251570096364
4037.0 165.7843386491484
4037.0 165.7843386491484
4038.0 165.7161616056735
4038.0 165.7161616056735
4039.0 165.64798453714272
4039.0 165.64798453714272
4040.0 165.57980747975142
4040.0 165.57980747975142
4041.0 165.5116303822719
4041.0 165.5116303822719
4042.0 165.4434533081651
4042.0 165.4434533081651
4043.0 165.37527620854055
4043.0 165.37527620854055
4044.0 165.30709909700633
4044.0 165.30709909700633
4045.0 165.23892198818245
4045.0 165.23892198818245
4046.0 165.1707448684114
4046.0 165.1707448684114
4047.0 165.10256773063875
4047.0 165.10256773063875
4048.0 165.03439057958164
4048.0 165.03439057958164
4049.0 164.96621342037642
4049.0 164.96621342037642
4050.0 164.8980362685491
4050.0 164.8980362685491
4051.0 164.82985909125358
4051.0 164.82985909125358
4052.0 164.76168191661887
4052.0 164.76168191661887
4053.0 164.69350472535743
4053.0 164.69350472535743
4054.0 164.62532752791535
4054.0 164.62532752791535
4055.0 164.5571503199384
4055.0 164.5571503199384
4056.0 164.4889731071556
4056.0 164.4889731071556
4057.0 164.42079586885507
4057.0 164.42079586885507
4058.0 164.35261864073155
4058.0 164.35261864073155
4059.0 164.28444138571552
4059.0 164.28444138571552
4060.0 164.21626413615942
4060.0 164.21626413615942
4061.0 164.14808685971082
4061.0 164.14808685971082
4062.0 164.0799095934392
4062.0 164.0799095934392
4063.0 164.01173231484557
4063.0 164.01173231484557
4064.0 163.9435550182504
4064.0 163.9435550182504
4065.0 163.87537771726173
4065.0 163.87537771726173
4066.0 163.80720040532586
4066.0 163.80720040532586
4067.0 163.73902308995892
4067.0 163.73902308995892
4068.0 163.67084576130753
4068.0 163.67084576130753
4069.0 163.60266841465457
4069.0 163.60266841465457
4070.0 163.5344910791411
4070.0 163.5344910791411
4071.0 163.46631371105556
4071.0 163.46631371105556
4072.0 163.39813634425607
4072.0 163.39813634425607
4073.0 163.32995897540033
4073.0 163.32995897540033
4074.0 163.26178158716826
4074.0 163.26178158716826
4075.0 163.19360419408082
4075.0 163.19360419408082
4076.0 163.12542678304135
4076.0 163.12542678304135
4077.0 163.05724938212938
4077.0 163.05724938212938
4078.0 162.98907194823303
4078.0 162.98907194823303
4079.0 162.9208945245137
4079.0 162.9208945245137
4080.0 162.85271707527662
4080.0 162.85271707527662
4081.0 162.78453963012467
4081.0 162.78453963012467
4082.0 162.7163621641721
4082.0 162.7163621641721
4083.0 162.64818469478845
4083.0 162.64818469478845
4084.0 162.58000723086477
4084.0 162.58000723086477
4085.0 162.51182974614042
4085.0 162.51182974614042
4086.0 162.4436522359479
4086.0 162.4436522359479
4087.0 162.37547472979097
4087.0 162.37547472979097
4088.0 162.30729721172435
4088.0 162.30729721172435
4089.0 162.2391196888519
4089.0 162.2391196888519
4090.0 162.17094216254844
4090.0 162.17094216254844
4091.0 162.1027646182434
4091.0 162.1027646182434
4092.0 162.03458705593684
4092.0 162.03458705593684
4093.0 161.9664094962911
4093.0 161.9664094962911
4094.0 161.89823192432334
4094.0 161.89823192432334
4095.0 161.83005434933688
4095.0 161.83005434933688
4096.0 161.76187676954459
4096.0 161.76187676954459
4097.0 161.69369916423457
4097.0 161.69369916423457
4098.0 161.6255215484392
4098.0 161.6255215484392
4099.0 161.55734392778848
4099.0 161.55734392778848
4100.0 161.48916631122287
4100.0 161.48916631122287
4101.0 161.42098866913955
4101.0 161.42098866913955
4102.0 161.3528110222504
4102.0 161.3528110222504
4103.0 161.28463337234254
4103.0 161.28463337234254
4104.0 161.21645571011268
4104.0 161.21645571011268
4105.0 161.14827803597314
4105.0 161.14827803597314
4106.0 161.08010034383204
4106.0 161.08010034383204
4107.0 161.01192266283041
4107.0 161.01192266283041
4108.0 160.94374494925674
4108.0 160.94374494925674
4109.0 160.87556724682253
4109.0 160.87556724682253
4110.0 160.80738951790815
4110.0 160.80738951790815
4111.0 160.7392118048503
4111.0 160.7392118048503
4112.0 160.6710340545033
4112.0 160.6710340545033
4113.0 160.60285632001288
4113.0 160.60285632001288
4114.0 160.53467855432518
4114.0 160.53467855432518
4115.0 160.466500790886
4115.0 160.466500790886
4116.0 160.39832300848278
4116.0 160.39832300848278
4117.0 160.33014523107767
4117.0 160.33014523107767
4118.0 160.26196742724187
4118.0 160.26196742724187
4119.0 160.19378963312124
4119.0 160.19378963312124
4120.0 160.12561181394472
4120.0 160.12561181394472
4121.0 160.0574339983915
4121.0 160.0574339983915
4122.0 159.98925616346196
4122.0 159.98925616346196
4123.0 159.9210783255137
4123.0 159.9210783255137
4124.0 159.8529004766182
4124.0 159.8529004766182
4125.0 159.78472260972117
4125.0 159.78472260972117
4126.0 159.7165447441102
4126.0 159.7165447441102
4127.0 159.64836686187246
4127.0 159.64836686187246
4128.0 159.58018897482887
4128.0 159.58018897482887
4129.0 159.51201107115855
4129.0 159.51201107115855
4130.0 159.44383316877426
4130.0 159.44383316877426
4131.0 159.37565526433372
4131.0 159.37565526433372
4132.0 159.30747734660872
4132.0 159.30747734660872
4133.0 159.2392994061651
4133.0 159.2392994061651
4134.0 159.1711214594913
4134.0 159.1711214594913
4135.0 159.10294350979885
4135.0 159.10294350979885
4136.0 159.03476554920866
4136.0 159.03476554920866
4137.0 158.9665875705674
4137.0 158.9665875705674
4138.0 158.89840959463652
4138.0 158.89840959463652
4139.0 158.8302316138503
4139.0 158.8302316138503
4140.0 158.7620536032911
4140.0 158.7620536032911
4141.0 158.69387560107228
4141.0 158.69387560107228
4142.0 158.62569758831856
4142.0 158.62569758831856
4143.0 158.55751955761284
4143.0 158.55751955761284
4144.0 158.48934152205175
4144.0 158.48934152205175
4145.0 158.4211634698639
4145.0 158.4211634698639
4146.0 158.3529854189621
4146.0 158.3529854189621
4147.0 158.28480735143353
4147.0 158.28480735143353
4148.0 158.21662927909915
4148.0 158.21662927909915
4149.0 158.14845120470852
4149.0 158.14845120470852
4150.0 158.0802731038377
4150.0 158.0802731038377
4151.0 158.01209501273155
4151.0 158.01209501273155
4152.0 157.94391690499867
4152.0 157.94391690499867
4153.0 157.87573877783993
4153.0 157.87573877783993
4154.0 157.8075606533915
4154.0 157.8075606533915
4155.0 157.73938251231635
4155.0 157.73938251231635
4156.0 157.67120436029398
4156.0 157.67120436029398
4157.0 157.6030262038781
4157.0 157.6030262038781
4158.0 157.5348480440312
4158.0 157.5348480440312
4159.0 157.46666985866656
4159.0 157.46666985866656
4160.0 157.39849167596276
4160.0 157.39849167596276
4161.0 157.3303134827736
4161.0 157.3303134827736
4162.0 157.2621352786372
4162.0 157.2621352786372
4163.0 157.19395706396594
4163.0 157.19395706396594
4164.0 157.125778852005
4164.0 157.125778852005
4165.0 157.05760061590115
4165.0 157.05760061590115
4166.0 156.98942237499145
4166.0 156.98942237499145
4167.0 156.9212441235469
4167.0 156.9212441235469
4168.0 156.85306586867128
4168.0 156.85306586867128
4169.0 156.78488759441933
4169.0 156.78488759441933
4170.0 156.716709324203
4170.0 156.716709324203
4171.0 156.64853103598514
4171.0 156.64853103598514
4172.0 156.5803527443362
4172.0 156.5803527443362
4173.0 156.5121744285444
4173.0 156.5121744285444
4174.0 156.44399612155476
4174.0 156.44399612155476
4175.0 156.37581779656358
4175.0 156.37581779656358
4176.0 156.307639462
4176.0 156.307639462
4177.0 156.2394611230429
4177.0 156.2394611230429
4178.0 156.17128276608426
4178.0 156.17128276608426
4179.0 156.10310439680362
4179.0 156.10310439680362
4180.0 156.03492604044956
4180.0 156.03492604044956
4181.0 155.966747657203
4181.0 155.966747657203
4182.0 155.8985692705254
4182.0 155.8985692705254
4183.0 155.83039087473722
4183.0 155.83039087473722
4184.0 155.76221245814838
4184.0 155.76221245814838
4185.0 155.69403403950332
4185.0 155.69403403950332
4186.0 155.6258556174272
4186.0 155.6258556174272
4187.0 155.5576771834414
4187.0 155.5576771834414
4188.0 155.48949873145406
4188.0 155.48949873145406
4189.0 155.42132027603571
4189.0 155.42132027603571
4190.0 155.35314182465297
4190.0 155.35314182465297
4191.0 155.2849633491768
4191.0 155.2849633491768
4192.0 155.21678486179096
4192.0 155.21678486179096
4193.0 155.14860637706596
4193.0 155.14860637706596
4194.0 155.0804278743394
4194.0 155.0804278743394
4195.0 155.01224935457375
4195.0 155.01224935457375
4196.0 154.94407083788127
4196.0 154.94407083788127
4197.0 154.8758923102911
4197.0 154.8758923102911
4198.0 154.80771377922036
4198.0 154.80771377922036
4199.0 154.73953522446857
4199.0 154.73953522446857
4200.0 154.67135667805712
4200.0 154.67135667805712
4201.0 154.6031781065898
4201.0 154.6031781065898
4202.0 154.53499954012057
4202.0 154.53499954012057
4203.0 154.46682094107928
4203.0 154.46682094107928
4204.0 154.3986423667855
4204.0 154.3986423667855
4205.0 154.33046374631164
4205.0 154.33046374631164
4206.0 154.26228513596527
4206.0 154.26228513596527
4207.0 154.19410651609599
4207.0 154.19410651609599
4208.0 154.125927884317
4208.0 154.125927884317
4209.0 154.05774924910702
4209.0 154.05774924910702
4210.0 153.9895705958955
4210.0 153.9895705958955
4210.684450442949 153.9429056769517
4210.684450442949 153.9429056769517
4211.684450442949 153.8747270249788
4211.684450442949 153.8747270249788
4212.684450442949 153.8065483390095
4212.684450442949 153.8065483390095
4213.684450442949 153.73836966560398
4213.684450442949 153.73836966560398
4214.684450442949 153.67019095957693
4214.684450442949 153.67019095957693
4215.684450442949 153.6020122708307
4215.684450442949 153.6020122708307
4216.684450442949 153.5338335494629
4216.684450442949 153.5338335494629
4217.684450442949 153.4656548392346
4217.684450442949 153.4656548392346
4218.684450442949 153.39747610532518
4218.684450442949 153.39747610532518
4219.684450442949 153.32929736046856
4219.684450442949 153.32929736046856
4220.684450442949 153.261118616898
4220.684450442949 153.261118616898
4221.684450442949 153.19293985807545
4221.684450442949 153.19293985807545
4222.684450442949 153.12476109444708
4222.684450442949 153.12476109444708
4223.684450442949 153.0565823202838
4223.684450442949 153.0565823202838
4224.684450442949 152.98840352811902
4224.684450442949 152.98840352811902
4225.684450442949 152.92022473252317
4225.684450442949 152.92022473252317
4226.684450442949 152.85204594096297
4226.684450442949 152.85204594096297
4227.684450442949 152.78386711073884
4227.684450442949 152.78386711073884
4228.684450442949 152.71568829022988
4228.684450442949 152.71568829022988
4229.684450442949 152.6475094653274
4229.684450442949 152.6475094653274
4230.684450442949 152.5793306177063
4230.684450442949 152.5793306177063
4231.684450442949 152.51115176522987
4231.684450442949 152.51115176522987
4232.684450442949 152.44297290835993
4232.684450442949 152.44297290835993
4233.684450442949 152.37479403582572
4233.684450442949 152.37479403582572
4234.684450442949 152.30661515889798
4234.684450442949 152.30661515889798
4235.684450442949 152.23843627102303
4235.684450442949 152.23843627102303
4236.684450442949 152.1702573787546
4236.684450442949 152.1702573787546
4237.684450442949 152.10207847082188
4237.684450442949 152.10207847082188
4238.684450442949 152.03389955097947
4238.684450442949 152.03389955097947
4239.684450442949 151.96572062811836
4239.684450442949 151.96572062811836
4240.684450442949 151.89754168684337
4240.684450442949 151.89754168684337
4241.684450442949 151.8293627509788
4241.684450442949 151.8293627509788
4242.684450442949 151.76118379573788
4242.684450442949 151.76118379573788
4243.684450442949 151.6930048299621
4243.684450442949 151.6930048299621
4244.684450442949 151.62482586075527
4244.684450442949 151.62482586075527
4245.684450442949 151.5566468735469
4245.684450442949 151.5566468735469
4246.684450442949 151.48846788428227
4246.684450442949 151.48846788428227
4247.684450442949 151.420288883108
4247.684450442949 151.420288883108
4248.684450442949 151.35210987987745
4248.684450442949 151.35210987987745
4249.684450442949 151.2839308497544
4249.684450442949 151.2839308497544
4250.684450442949 151.21575183255794
4250.684450442949 151.21575183255794
4251.684450442949 151.14757279598513
4251.684450442949 151.14757279598513
4252.684450442949 151.0793937498399
4252.684450442949 151.0793937498399
4253.684450442949 151.01121469320933
4253.684450442949 151.01121469320933
4254.684450442949 150.94303562604387
4254.684450442949 150.94303562604387
4255.684450442949 150.8748565479312
4255.684450442949 150.8748565479312
4256.684450442949 150.80667747390365
4256.684450442949 150.80667747390365
4257.684450442949 150.73849838182502
4257.684450442949 150.73849838182502
4258.684450442949 150.6703192717449
4258.684450442949 150.6703192717449
4259.684450442949 150.6021401657499
4259.684450442949 150.6021401657499
4260.5 150.54653671764757
4260.5 150.54653671764757
4261.5 150.47835758536627
4261.5 150.47835758536627
4262.5 150.41017845574578
4262.5 150.41017845574578
4263.5 150.34199930340665
4263.5 150.34199930340665
4264.5 150.2738201391579
4264.5 150.2738201391579
4265.5 150.20564099214045
4265.5 150.20564099214045
4266.5 150.13746180783386
4266.5 150.13746180783386
4267.5 150.06928261867193
4267.5 150.06928261867193
4268.5 150.00110343359518
4268.5 150.00110343359518
4269.5 149.932924223413
4269.5 149.932924223413
4270.5 149.86474501827843
4270.5 149.86474501827843
4271.5 149.79656579509282
4271.5 149.79656579509282
4272.5 149.7283865675137
4272.5 149.7283865675137
4273.5 149.6602073242703
4273.5 149.6602073242703
4274.5 149.59202807663337
4274.5 149.59202807663337
4275.5 149.5238488241411
4275.5 149.5238488241411
4276.5 149.4556695564464
4276.5 149.4556695564464
4277.5 149.38749027070065
4277.5 149.38749027070065
4278.5 149.31931098014906
4278.5 149.31931098014906
4279.5 149.2511316950079
4279.5 149.2511316950079
4280.5 149.18295239191468
4280.5 149.18295239191468
4281.5 149.1147730707704
4281.5 149.1147730707704
4282.5 149.0465937536618
4282.5 149.0465937536618
4283.5 148.97841441245973
4283.5 148.97841441245973
4284.5 148.91023507391853
4284.5 148.91023507391853
4285.5 148.84205571875054
4285.5 148.84205571875054
4286.5 148.77387636761821
4286.5 148.77387636761821
4287.5 148.7056969984843
4287.5 148.7056969984843
4288.5 148.6375176113489
4288.5 148.6375176113489
4289.5 148.5693382221572
4289.5 148.5693382221572
4290.5 148.5011588281102
4290.5 148.5011588281102
4291.5 148.4329794249526
4291.5 148.4329794249526
4292.5 148.36480000379345
4292.5 148.36480000379345
4293.5 148.29662057915377
4293.5 148.29662057915377
4294.5 148.22844113793684
4294.5 148.22844113793684
4295.5 148.16026169933124
4295.5 148.16026169933124
4296.5 148.09208224414837
4296.5 148.09208224414837
4297.5 148.02390278548498
4297.5 148.02390278548498
4298.5 147.95572331633622
4298.5 147.95572331633622
4299.5 147.88754382304452
4299.5 147.88754382304452
4300.5 147.81936433241367
4300.5 147.81936433241367
4301.5 147.75118484724274
4301.5 147.75118484724274
4302.5 147.6830053365541
4302.5 147.6830053365541
4303.5 147.61482580923868
4303.5 147.61482580923868
4304.5 147.5466462845841
4304.5 147.5466462845841
4305.5 147.47846674330282
4305.5 147.47846674330282
4306.5 147.41028720605712
4306.5 147.41028720605712
4307.5 147.34210764471803
4307.5 147.34210764471803
4308.5 147.27392807146924
4308.5 147.27392807146924
4309.5 147.20574850225609
4309.5 147.20574850225609
4310.5 147.13756892489482
4310.5 147.13756892489482
4311.5 147.06938933562387
4311.5 147.06938933562387
4312.5 147.0012097208352
4312.5 147.0012097208352
4313.5 146.93303011759835
4313.5 146.93303011759835
4314.5 146.86485049773472
4314.5 146.86485049773472
4315.5 146.7966708682987
4315.5 146.7966708682987
4316.5 146.7284912270025
4316.5 146.7284912270025
4317.5 146.6603115765462
4317.5 146.6603115765462
4318.5 146.59213191514272
4318.5 146.59213191514272
4319.5 146.52395225782436
4319.5 146.52395225782436
4320.000002 146.48986227348027
# w #2
0.0 100.0
0.0 100.0
1.0 99.93181398463813
1.0 99.93181398463813
2.0 99.86362794890836
2.0 99.86362794890836
3.0 99.79544191539155
3.0 99.79544191539155
4.0 99.72725586034171
4.0 99.72725586034171
5.0 99.65906981581313
5.0 99.65906981581313
6.0 99.59088374386232
6.0 99.59088374386232
7.0 99.52269766640563
7.0 99.52269766640563
8.0 99.45451158218908
8.0 99.45451158218908
9.0 99.38632549362534
9.0 99.38632549362534
10.0 99.31813938545349
10.0 99.31813938545349
11.0 99.24995327101595
11.0 99.24995327101595
12.0 99.18176715667025
12.0 99.18176715667025
13.0 99.1135810182774
13.0 99.1135810182774
14.0 99.04539487845678
14.0 99.04539487845678
15.0 98.9772087270384
15.0 98.9772087270384
16.0 98.90902257011415
16.0 98.90902257011415
17.0 98.84083640567025
17.0 98.84083640567025
18.0 98.77265021505808
18.0 98.77265021505808
19.0 98.70446403487186
19.0 98.70446403487186
20.0 98.63627784020696
20.0 98.63627784020696
21.0 98.56809163050623
21.0 98.56809163050623
22.0 98.49990541112624
22.0 98.49990541112624
23.0 98.43171919031845
23.0 98.43171919031845
24.0 98.36353295182103
24.0 98.36353295182103
25.0 98.29534671239
25.0 98.29534671239
26.0 98.22716046156388
26.0 98.22716046156388
27.0 98.15897419741775
27.0 98.15897419741775
28.0 98.09078792651177
28.0 98.09078792651177
29.0 98.02260164324824
29.0 98.02260164324824
30.0 97.95441536001354
30.0 97.95441536001354
31.0 97.88622905736696
31.0 97.88622905736696
32.0 97.81804274865736
32.0 97.81804274865736
33.0 97.74985644195806
33.0 97.74985644195806
34.0 97.6816701124088
34.0 97.6816701124088
35.0 97.6134837637456
35.0 97.6134837637456
36.0 97.54529742405174
36.0 97.54529742405174
37.0 97.4771110698162
37.0 97.4771110698162
38.0 97.4089247107393
38.0 97.4089247107393
39.0 97.34073833102887
39.0 97.34073833102887
40.0 97.27255194359613
40.0 97.27255194359613
41.0 97.20436555907315
41.0 97.20436555907315
42.0 97.136179160736
42.0 97.136179160736
43.0 97.0679927470974
43.0 97.0679927470974
44.0 96.99980632110123
44.0 96.99980632110123
45.0 96.9316199048342
45.0 96.9316199048342
46.0 96.86343345260333
46.0 96.86343345260333
47.0 96.79524699970449
47.0 96.79524699970449
48.0 96.72706056474776
48.0 96.72706056474776
49.0 96.6588740848544
49.0 96.6588740848544
50.0 96.59068760766816
50.0 96.59068760766816
51.0 96.52250112296227
51.0 96.52250112296227
52.0 96.4543146326552
52.0 96.4543146326552
53.0 96.38612812856626
53.0 96.38612812856626
54.0 96.31794161907881
54.0 96.31794161907881
55.0 96.24975508723557
55.0 96.24975508723557
56.0 96.18156855472435
56.0 96.18156855472435
57.0 96.11338201806858
57.0 96.11338201806858
58.0 96.04519548286596
58.0 96.04519548286596
59.0 95.97700891024287
59.0 95.97700891024287
60.0 95.90882233907294
60.0 95.90882233907294
61.0 95.84063576985032
61.0 95.84063576985032
62.0 95.77244918386963
62.0 95.77244918386963
63.0 95.7042625794395
63.0 95.7042625794395
64.0 95.63607596722409
64.0 95.63607596722409
65.0 95.56788935570202
65.0 95.56788935570202
66.0 95.49970273106261
66.0 95.49970273106261
67.0 95.43151609939771
67.0 95.43151609939771
68.0 95.36332945385566
68.0 95.36332945385566
69.0 95.29514280900695
69.0 95.29514280900695
70.0 95.22695615713276
70.0 95.22695615713276
71.0 95.15876948462505
71.0 95.15876948462505
72.0 95.09058279678355
72.0 95.09058279678355
73.0 95.0223961040377
73.0 95.0223961040377
74.0 94.95420941883687
74.0 94.95420941883687
75.0 94.8860226879396
75.0 94.8860226879396
76.0 94.81783598107633
76.0 94.81783598107633
77.0 94.74964924603103
77.0 94.74964924603103
78.0 94.68146251846778
78.0 94.68146251846778
79.0 94.61327576785192
79.0 94.61327576785192
80.0 94.54508902081032
80.0 94.54508902081032
81.0 94.47690224949449
81.0 94.47690224949449
82.0 94.40871548079046
82.0 94.40871548079046
83.0 94.34052870238268
83.0 94.34052870238268
84.0 94.27234190592435
84.0 94.27234190592435
85.0 94.20415510727844
85.0 94.20415510727844
86.0 94.13596830230387
86.0 94.13596830230387
87.0 94.06778147590363
87.0 94.06778147590363
88.0 93.99959464241495
88.0 93.99959464241495
89.0 93.93140781647129
89.0 93.93140781647129
90.0 93.86322096834218
90.0 93.86322096834218
91.0 93.79503410007369
91.0 93.79503410007369
92.0 93.72684724409285
92.0 93.72684724409285
93.0 93.65866036797264
93.0 93.65866036797264
94.0 93.5904734718834
94.0 93.5904734718834
95.0 93.52228657960316
95.0 93.52228657960316
96.0 93.45409968175406
96.0 93.45409968175406
97.0 93.38591276317614
97.0 93.38591276317614
98.0 93.3177258588996
98.0 93.3177258588996
99.0 93.24953891789943
99.0 93.24953891789943
100.0 93.18135197471169
100.0 93.18135197471169
101.0 93.11316502661958
101.0 93.11316502661958
102.0 93.04497806313073
102.0 93.04497806313073
103.0 92.97679109404069
103.0 92.97679109404069
104.0 92.9086041316729
104.0 92.9086041316729
105.0 92.84041713188465
105.0 92.84041713188465
106.0 92.77223013202995
106.0 92.77223013202995
107.0 92.70404312438995
107.0 92.70404312438995
108.0 92.63585611108581
108.0 92.63585611108581
109.0 92.56766908874243
109.0 92.56766908874243
110.0 92.49948206682676
110.0 92.49948206682676
111.0 92.43129500961174
111.0 92.43129500961174
112.0 92.36310794944936
112.0 92.36310794944936
113.0 92.294920905045
113.0 92.294920905045
114.0 92.22673383067337
114.0 92.22673383067337
115.0 92.1585467569951
115.0 92.1585467569951
116.0 92.09035965410935
116.0 92.09035965410935
117.0 92.02217255937018
117.0 92.02217255937018
118.0 91.95398546244341
118.0 91.95398546244341
119.0 91.88579834164125
119.0 91.88579834164125
120.0 91.81761120908307
120.0 91.81761120908307
121.0 91.74942407503413
121.0 91.74942407503413
122.0 91.68123693386441
122.0 91.68123693386441
123.0 91.61304976908494
123.0 91.61304976908494
124.0 91.54486261294618
124.0 91.54486261294618
125.0 91.47667544776817
125.0 91.47667544776817
126.0 91.40848826043704
126.0 91.40848826043704
127.0 91.34030107207698
127.0 91.34030107207698
128.0 91.27211387729298
128.0 91.27211387729298
129.0 91.20392665959605
129.0 91.20392665959605
130.0 91.13573943477834
130.0 91.13573943477834
131.0 91.06755221598604
131.0 91.06755221598604
132.0 90.99936497428082
132.0 90.99936497428082
133.0 90.93117772545482
133.0 90.93117772545482
134.0 90.86299046878055
134.0 90.86299046878055
135.0 90.79480319525291
135.0 90.79480319525291
136.0 90.72661593063161
136.0 90.72661593063161
137.0 90.65842863461874
137.0 90.65842863461874
138.0 90.59024134529581
138.0 90.59024134529581
139.0 90.52205404279255
139.0 90.52205404279255
140.0 90.4538667234359
140.0 90.4538667234359
141.0 90.3856794108015
141.0 90.3856794108015
142.0 90.31749207571602
142.0 90.31749207571602
143.0 90.24930473304791
143.0 90.24930473304791
144.0 90.1811173803151
144.0 90.1811173803151
145.0 90.11293002943432
145.0 90.11293002943432
146.0 90.04474266123833
146.0 90.04474266123833
147.0 89.97655527737993
147.0 89.97655527737993
148.0 89.90836790097126
148.0 89.90836790097126
149.0 89.84018050164966
149.0 89.84018050164966
150.0 89.77199309514431
150.0 89.77199309514431
151.0 89.70380567787744
151.0 89.70380567787744
152.0 89.63561826200075
152.0 89.63561826200075
153.0 89.567430815397
153.0 89.567430815397
154.0 89.49924338303167
154.0 89.49924338303167
155.0 89.43105593305316
155.0 89.43105593305316
156.0 89.36286846989431
156.0 89.36286846989431
157.0 89.29468099667079
157.0 89.29468099667079
158.0 89.22649351576933
158.0 89.22649351576933
159.0 89.15830602072509
159.0 89.15830602072509
160.0 89.09011852121388
160.0 89.09011852121388
161.0 89.0219310145189
161.0 89.0219310145189
162.0 88.95374350891615
162.0 88.95374350891615
163.0 88.88555598599817
163.0 88.88555598599817
164.0 88.81736844741779
164.0 88.81736844741779
165.0 88.7491809011595
165.0 88.7491809011595
166.0 88.6809933516882
166.0 88.6809933516882
167.0 88.61280577996845
167.0 88.61280577996845
168.0 88.54461820791664
168.0 88.54461820791664
169.0 88.47643063427877
169.0 88.47643063427877
170.0 88.40824302991385
170.0 88.40824302991385
171.0 88.34005543151136
171.0 88.34005543151136
172.0 88.2718678252283
172.0 88.2718678252283
173.0 88.20368020278868
173.0 88.20368020278868
174.0 88.13549257028436
174.0 88.13549257028436
175.0 88.06730494516681
175.0 88.06730494516681
176.0 87.99911728932219
176.0 87.99911728932219
177.0 87.93092963874318
177.0 87.93092963874318
178.0 87.86274196661259
178.0 87.86274196661259
179.0 87.79455429193348
179.0 87.79455429193348
180.0 87.72636660794947
180.0 87.72636660794947
181.0 87.65817891552776
181.0 87.65817891552776
182.0 87.58999120744365
182.0 87.58999120744365
183.0 87.52180349634918
183.0 87.52180349634918
184.0 87.45361577949527
184.0 87.45361577949527
185.0 87.38542804284407
185.0 87.38542804284407
186.0 87.31724030682325
186.0 87.31724030682325
187.0 87.2490525618964
187.0 87.2490525618964
188.0 87.18086480641071
188.0 87.18086480641071
189.0 87.11267702986758
189.0 87.11267702986758
190.0 87.04448925028177
190.0 87.04448925028177
191.0 86.97630146208792
191.0 86.97630146208792
192.0 86.90811367982417
192.0 86.90811367982417
193.0 86.83992586607357
193.0 86.83992586607357
194.0 86.77173805143374
194.0 86.77173805143374
195.0 86.7035502342454
195.0 86.7035502342454
196.0 86.63536239262453
196.0 86.63536239262453
197.0 86.56717455742795
197.0 86.56717455742795
198.0 86.49898669779884
198.0 86.49898669779884
199.0 86.43079883850214
199.0 86.43079883850214
200.0 86.36261096934344
200.0 86.36261096934344
201.0 86.29442308936022
201.0 86.29442308936022
202.0 86.22623520894965
202.0 86.22623520894965
203.0 86.15804730486633
203.0 86.15804730486633
204.0 86.08985939138283
204.0 86.08985939138283
205.0 86.02167148310198
205.0 86.02167148310198
206.0 85.95348354409407
206.0 85.95348354409407
207.0 85.88529562456135
207.0 85.88529562456135
208.0 85.81710767450423
208.0 85.81710767450423
209.0 85.74891971438242
209.0 85.74891971438242
210.0 85.68073175164912
210.0 85.68073175164912
211.0 85.61254377418358
211.0 85.61254377418358
212.0 85.54435580116088
212.0 85.54435580116088
213.0 85.4761678173137
213.0 85.4761678173137
214.0 85.40797981121808
214.0 85.40797981121808
215.0 85.33979181002717
215.0 85.33979181002717
216.0 85.27160378440371
216.0 85.27160378440371
216.9847949309384 85.26019819192818
216.9847949309384 85.26019819192818
217.9847949309384 85.42665729758242
217.9847949309384 85.42665729758242
218.9847949309384 85.72875568157122
218.9847949309384 85.72875568157122
219.9847949309384 86.1384498455278
219.9847949309384 86.1384498455278
220.9847949309384 86.63349419391552
220.9847949309384 86.63349419391552
221.9847949309384 87.19624236777022
221.9847949309384 87.19624236777022
222.9847949309384 87.81269634941374
222.9847949309384 87.81269634941374
223.9847949309384 88.4717522309496
223.9847949309384 88.4717522309496
224.9847949309384 89.16460178876264
224.9847949309384 89.16460178876264
225.9847949309384 89.88425788803312
225.9847949309384 89.88425788803312
226.9847949309384 90.62517804111464
226.9847949309384 90.62517804111464
227.9847949309384 91.38296560447924
227.9847949309384 91.38296560447924
228.9847949309384 92.15413295575276
228.9847949309384 92.15413295575276
229.9847949309384 92.93591355766031
229.9847949309384 92.93591355766031
230.9847949309384 93.72611283568624
230.9847949309384 93.72611283568624
231.9847949309384 94.52298994150419
231.9847949309384 94.52298994150419
232.9847949309384 95.32516397199942
232.9847949309384 95.32516397199942
233.9847949309384 96.13153949494456
233.9847949309384 96.13153949494456
234.9847949309384 96.94124756835572
234.9847949309384 96.94124756835572
235.9847949309384 97.75359889823308
235.9847949309384 97.75359889823308
236.9847949309384 98.56804673699675
236.9847949309384 98.56804673699675
237.9847949309384 99.38415732916575
237.9847949309384 99.38415732916575
238.9847949309384 100.20158664065323
238.9847949309384 100.20158664065323
240.0 101.03251650989232
240.0 101.03251650989232
241.0 101.85183147596364
241.0 101.85183147596364
242.0 102.67180178330281
242.0 102.67180178330281
243.0 103.49229168952635
243.0 103.49229168952635
244.0 104.31319347841865
244.0 104.31319347841865
245.0 105.13442172020522
245.0 105.13442172020522
246.0 105.95590862479567
246.0 105.95590862479567
247.0 106.77760043920932
247.0 106.77760043920932
247.83914966645906 107.46725323477925
247.83914966645906 107.46725323477925
248.83914966645906 108.13512718677924
248.83914966645906 108.13512718677924
249.83914966645906 108.65082125096431
249.83914966645906 108.65082125096431
250.83914966645906 109.0457986729567
250.83914966645906 109.0457986729567
251.83914966645906 109.34501765200316
251.83914966645906 109.34501765200316
252.83914966645906 109.5682762257641
252.83914966645906 109.5682762257641
253.83914966645906 109.73127917445562
253.83914966645906 109.73127917445562
254.83914966645906 109.84648430662205
254.83914966645906 109.84648430662205
255.83914966645906 109.92377378890814
255.83914966645906 109.92377378890814
256.8391496664591 109.97098665971014
256.8391496664591 109.97098665971014
257.8391496664591 109.99434122470947
257.8391496664591 109.99434122470947
258.8391496664591 109.99877015912784
258.8391496664591 109.99877015912784
259.8391496664591 109.9881863204676
259.8391496664591 109.9881863204676
260.8391496664591 109.96569357518563
260.8391496664591 109.96569357518563
261.8391496664591 109.93375406598108
261.8391496664591 109.93375406598108
262.8391496664591 109.89432092913955
262.8391496664591 109.89432092913955
263.8391496664591 109.84894344301354
263.8391496664591 109.84894344301354
264.8391496664591 109.79885058089548
264.8391496664591 109.79885058089548
265.8391496664591 109.74501726701287
265.8391496664591 109.74501726701287
266.8391496664591 109.6882168009646
266.8391496664591 109.6882168009646
267.8391496664591 109.62906265692735
267.8391496664591 109.62906265692735
268.8391496664591 109.56804144720684
268.8391496664591 109.56804144720684
269.8391496664591 109.50553919164824
269.8391496664591 109.50553919164824
270.8391496664591 109.44186207692235
270.8391496664591 109.44186207692235
271.8391496664591 109.37725301884336
271.8391496664591 109.37725301884336
272.8391496664591 109.3119046893773
272.8391496664591 109.3119046893773
273.8391496664591 109.24596992494943
273.8391496664591 109.24596992494943
274.8391496664591 109.17956996173223
274.8391496664591 109.17956996173223
275.8391496664591 109.11280098907794
275.8391496664591 109.11280098907794
276.8391496664591 109.04573928983453
276.8391496664591 109.04573928983453
277.8391496664591 108.97844539496143
277.8391496664591 108.97844539496143
278.8391496664591 108.91096729851051
278.8391496664591 108.91096729851051
279.8391496664591 108.84334307145973
279.8391496664591 108.84334307145973
280.8391496664591 108.77560295156042
280.8391496664591 108.77560295156042
281.8391496664591 108.70777086957308
281.8391496664591 108.70777086957308
282.8391496664591 108.63986586058662
282.8391496664591 108.63986586058662
283.8391496664591 108.57190299232673
283.8391496664591 108.57190299232673
284.8391496664591 108.50389419788195
284.8391496664591 108.50389419788195
285.8391496664591 108.4358490230454
285.8391496664591 108.4358490230454
286.8391496664591 108.36777494750486
286.8391496664591 108.36777494750486
287.8391496664591 108.29967795870219
287.8391496664591 108.29967795870219
288.8391496664591 108.23156278605713
288.8391496664591 108.23156278605713
289.8391496664591 108.16343319377197
289.8391496664591 108.16343319377197
290.8391496664591 108.09529214212601
290.8391496664591 108.09529214212601
291.8391496664591 108.02714202587877
291.8391496664591 108.02714202587877
292.8391496664591 107.95898471260716
292.8391496664591 107.95898471260716
293.8391496664591 107.89082167374988
293.8391496664591 107.89082167374988
294.8391496664591 107.82265410117996
294.8391496664591 107.82265410117996
295.8391496664591 107.75448291857376
295.8391496664591 107.75448291857376
296.8391496664591 107.68630889269181
296.8391496664591 107.68630889269181
297.8391496664591 107.61813258747712
297.8391496664591 107.61813258747712
298.8391496664591 107.5499544965945
298.8391496664591 107.5499544965945
299.8391496664591 107.48177495630752
299.8391496664591 107.48177495630752
300.5 107.43671781510798
300.5 107.43671781510798
301.5 107.3685365278377
301.5 107.3685365278377
302.5 107.30035445922199
302.5 107.30035445922199
303.5 107.23217177600951
303.5 107.23217177600951
304.5 107.16398861206278
304.5 107.16398861206278
305.5 107.09580503923458
305.5 107.09580503923458
306.5 107.0276211554177
306.5 107.0276211554177
307.5 106.9594370192696
307.5 106.9594370192696
308.5 106.89125267503253
308.5 106.89125267503253
309.5 106.8230681784247
309.5 106.8230681784247
310.5 106.75488355411902
310.5 106.75488355411902
311.5 106.68669882525224
311.5 106.68669882525224
312.5 106.61851400793839
312.5 106.61851400793839
313.50197382677266 106.55019453119196
313.50197382677266 106.55019453119196
314.50197382677266 106.87576025018946
314.50197382677266 106.87576025018946
315.50197382677266 107.59046872797092
315.50197382677266 107.59046872797092
316.50197382677266 108.61386347562683
316.50197382677266 108.61386347562683
317.50197382677266 109.8821219720452
317.50197382677266 109.8821219720452
318.50197382677266 111.34461672327662
318.50197382677266 111.34461672327662
319.50197382677266 112.96118733656897
319.50197382677266 112.96118733656897
320.50197382677266 114.69997650614205
320.50197382677266 114.69997650614205
321.50197382677266 116.53571342764758
321.50197382677266 116.53571342764758
322.50197382677266 118.44835200592101
322.50197382677266 118.44835200592101
323.50197382677266 120.42199070255727
323.50197382677266 120.42199070255727
324.50197382677266 122.44401560795171
324.50197382677266 122.44401560795171
325.50197382677266 124.50442080349382
325.50197382677266 124.50442080349382
326.50197382677266 126.59526904637508
326.50197382677266 126.59526904637508
327.50197382677266 128.7102641803536
327.50197382677266 128.7102641803536
328.50197382677266 130.84441173888194
328.50197382677266 130.84441173888194
329.50197382677266 132.9937499479526
329.50197382677266 132.9937499479526
330.50197382677266 135.15513604709378
330.50197382677266 135.15513604709378
331.50197382677266 137.32607712029176
331.50197382677266 137.32607712029176
332.50197382677266 139.5045956425462
332.50197382677266 139.5045956425462
333.50197382677266 141.68912293390903
333.50197382677266 141.68912293390903
334.50197382677266 143.8784146509352
334.50197382677266 143.8784146509352
335.50197382677266 146.07148372507766
335.50197382677266 146.07148372507766
336.50197382677266 148.26754715989233
336.50197382677266 148.26754715989233
337.1712462228948 149.7387260764606
337.1712462228948 149.7387260764606
338.1712462228948 151.54474267652856
338.1712462228948 151.54474267652856
339.1712462228948 152.96326724537508
339.1712462228948 152.96326724537508
340.1712462228948 154.074415000795
340.1712462228948 154.074415000795
341.1712462228948 154.94173676088693
341.1712462228948 154.94173676088693
342.1712462228948 155.61564394683836
342.1712462228948 155.61564394683836
343.1712462228948 156.13612522252473
343.1712462228948 156.13612522252473
344.1712462228948 156.53490142995327
344.1712462228948 156.53490142995327
345.1712462228948 156.8371351354297
345.1712462228948 156.8371351354297
346.1712462228948 157.06278647443602
346.1712462228948 157.06278647443602
347.1712462228948 157.22768882511653
347.1712462228948 157.22768882511653
348.1712462228948 157.34440200237574
348.1712462228948 157.34440200237574
349.1712462228948 157.42288909670287
349.1712462228948 157.42288909670287
350.1712462228948 157.47105329132336
350.1712462228948 157.47105329132336
351.1712462228948 157.49516384340666
351.1712462228948 157.49516384340666
352.1712462228948 157.50019379759613
352.1712462228948 157.50019379759613
353.1712462228948 157.49008806687965
353.1712462228948 157.49008806687965
354.1712462228948 157.4679759092529
354.1712462228948 157.4679759092529
355.1712462228948 157.4363396667022
355.1712462228948 157.4363396667022
356.1712462228948 157.39714841026327
356.1712462228948 157.39714841026327
357.1712462228948 157.35196413282753
357.1712462228948 157.35196413282753
358.1712462228948 157.30202587968643
358.1712462228948 157.30202587968643
359.1712462228948 157.24831653528295
359.1712462228948 157.24831653528295
360.0 157.20143924894722
360.0 157.20143924894722
361.0 157.14274837496276
361.0 157.14274837496276
362.0 157.08209601503592
362.0 157.08209601503592
363.0 157.0198876500452
363.0 157.0198876500452
364.0 156.95644505032672
364.0 156.95644505032672
365.0 156.89202332730213
365.0 156.89202332730213
366.0 156.82682494565074
366.0 156.82682494565074
367.0 156.76101046572367
367.0 156.76101046572367
368.0 156.694707266814
368.0 156.694707266814
369.0 156.62801639812056
369.0 156.62801639812056
370.0 156.56101799176562
370.0 156.56101799176562
371.0 156.493775620413
371.0 156.493775620413
372.0 156.4263397552055
372.0 156.4263397552055
373.0 156.35875036414274
373.0 156.35875036414274
374.0 156.29103922232673
374.0 156.29103922232673
375.0 156.2232314580145
375.0 156.2232314580145
376.0 156.15534707908967
376.0 156.15534707908967
377.0 156.0874019092933
377.0 156.0874019092933
378.0 156.0194085131459
378.0 156.0194085131459
379.0 155.95137686852635
379.0 155.95137686852635
380.0 155.88331487225673
380.0 155.88331487225673
381.0 155.81522880942472
381.0 155.81522880942472
382.0 155.74712365221404
382.0 155.74712365221404
383.0 155.6790033290666
383.0 155.6790033290666
384.0 155.61087098674423
384.0 155.61087098674423
385.0 155.54272911714992
385.0 155.54272911714992
386.0 155.47457967295193
386.0 155.47457967295193
387.0 155.40642421574356
387.0 155.40642421574356
388.0 155.33826399248028
388.0 155.33826399248028
389.0 155.2700999991364
389.0 155.2700999991364
390.0 155.20193299302082
390.0 155.20193299302082
391.0 155.1337636142147
391.0 155.1337636142147
392.0 155.0655923444606
392.0 155.0655923444606
393.0 154.9974195545232
393.0 154.9974195545232
394.0 154.92924557620685
394.0 154.92924557620685
395.0 154.86107065616577
395.0 154.86107065616577
396.0 154.792894986112
396.0 154.792894986112
397.0 154.72471870401355
397.0 154.72471870401355
398.0 154.65654193799145
398.0 154.65654193799145
399.0 154.5883647990145
399.0 154.5883647990145
400.0 154.52018736157464
400.0 154.52018736157464
401.0 154.45200966278847
401.0 154.45200966278847
402.0 154.3838317900079
402.0 154.3838317900079
403.0 154.3156537469097
403.0 154.3156537469097
404.0 154.24747558523458
404.0 154.24747558523458
405.0 154.17929731478714
405.0 154.17929731478714
406.0 154.1111189560357
406.0 154.1111189560357
407.0 154.0429405416659
407.0 154.0429405416659
408.0 153.97476207513571
408.0 153.97476207513571
409.0 153.9065835540865
409.0 153.9065835540865
410.0 153.8384050008212
410.0 153.8384050008212
411.0 153.77022639809914
411.0 153.77022639809914
412.0 153.70204779006278
412.0 153.70204779006278
413.0 153.63386913333534
413.0 153.63386913333534
414.0 153.5656904809501
414.0 153.5656904809501
415.0 153.49751179577896
415.0 153.49751179577896
416.0 153.42933309230685
416.0 153.42933309230685
417.0 153.36115435136875
417.0 153.36115435136875
418.0 153.29297560085823
418.0 153.29297560085823
419.0 153.22479686052472
419.0 153.22479686052472
420.0 153.1566180946735
420.0 153.1566180946735
421.0 153.0884393183369
421.0 153.0884393183369
422.0 153.0202605460359
422.0 153.0202605460359
423.0 152.95208174212536
423.0 152.95208174212536
424.0 152.8839029408756
424.0 152.8839029408756
425.0 152.81572413660717
425.0 152.81572413660717
426.0 152.7475453213915
426.0 152.7475453213915
427.0 152.6793664881743
427.0 152.6793664881743
428.0 152.61118765904223
428.0 152.61118765904223
429.0 152.54300881185912
429.0 152.54300881185912
430.0 152.47482994667445
430.0 152.47482994667445
431.0 152.40665107805873
431.0 152.40665107805873
432.0 152.3384722073868
432.0 152.3384722073868
433.0 152.27029332480518
433.0 152.27029332480518
434.0 152.202114424222
434.0 152.202114424222
435.0 152.13393552767445
435.0 152.13393552767445
436.0 152.0657566202292
436.0 152.0657566202292
437.0 151.99757770362388
437.0 151.99757770362388
438.0 151.92939876012602
438.0 151.92939876012602
439.0 151.86121982817997
439.0 151.86121982817997
440.0 151.79304087823238
440.0 151.79304087823238
441.0 151.72486191733756
441.0 151.72486191733756
442.0 151.65668295342405
442.0 151.65668295342405
443.0 151.58850397998762
443.0 151.58850397998762
444.0 151.52032498850014
444.0 151.52032498850014
445.0 151.4521459996735
445.0 151.4521459996735
446.0 151.3839669942696
446.0 151.3839669942696
447.0 151.31578796943987
447.0 151.31578796943987
448.0 151.2476089561619
448.0 151.2476089561619
449.0 151.17942992584491
449.0 151.17942992584491
450.0 151.111250884993
450.0 151.111250884993
451.0 151.04307182613957
451.0 151.04307182613957
452.0 150.97489276385508
452.0 150.97489276385508
453.0 150.9067136910357
453.0 150.9067136910357
454.0 150.8385346147853
454.0 150.8385346147853
455.0 150.77035552053334
455.0 150.77035552053334
456.0 150.70217643031702
456.0 150.70217643031702
457.0 150.63399732209916
457.0 150.63399732209916
458.0 150.56581821045023
458.0 150.56581821045023
459.0 150.49763908826645
459.0 150.49763908826645
460.0 150.42945995041836
460.0 150.42945995041836
461.0 150.361280806802
461.0 150.361280806802
462.0 150.29310165265073
462.0 150.29310165265073
463.0 150.2249224828352
463.0 150.2249224828352
464.0 150.15674330862615
464.0 150.15674330862615
465.0 150.08856413707795
465.0 150.08856413707795
466.0 150.02038494986544
466.0 150.02038494986544
467.0 149.95220573617277
467.0 149.95220573617277
468.0 149.8840265411357
468.0 149.8840265411357
469.0 149.81584731347712
469.0 149.81584731347712
470.0 149.7476680922409
470.0 149.7476680922409
471.0 149.6794888520407
471.0 149.6794888520407
472.0 149.61130960698515
472.0 149.61130960698515
473.0 149.54313035240665
473.0 149.54313035240665
474.0 149.4749510872933
474.0 149.4749510872933
475.0 149.4067718055532
475.0 149.4067718055532
476.0 149.33859252647395
476.0 149.33859252647395
477.0 149.27041324396365
477.0 149.27041324396365
478.0 149.20223393025609
478.0 149.20223393025609
479.0 149.134054627688
479.0 149.134054627688
480.0 149.06587530001448
480.0 149.06587530001448
481.0 148.99769597596432
481.0 148.99769597596432
482.0 148.92951662823305
482.0 148.92951662823305
483.0 148.86133728316258
483.0 148.86133728316258
484.0 148.79315793603593
484.0 148.79315793603593
485.0 148.72497856339152
485.0 148.72497856339152
486.0 148.65679918026174
486.0 148.65679918026174
487.0 148.58861979365142
487.0 148.58861979365142
488.0 148.5204403979305
488.0 148.5204403979305
489.0 148.4522609912624
489.0 148.4522609912624
490.0 148.3840815872551
490.0 148.3840815872551
491.0 148.31590215956675
491.0 148.31590215956675
492.0 148.24772272230598
492.0 148.24772272230598
493.0 148.17954328770603
493.0 148.17954328770603
494.0 148.11136383652882
494.0 148.11136383652882
495.0 148.04318438796298
495.0 148.04318438796298
496.0 147.97500491530369
496.0 147.97500491530369
497.0 147.9068254321095
497.0 147.9068254321095
498.0 147.83864594685912
498.0 147.83864594685912
499.0 147.77046644360718
499.0 147.77046644360718
500.0 147.70228694301605
500.0 147.70228694301605
501.0 147.6341074197063
501.0 147.6341074197063
502.0 147.5659278976331
502.0 147.5659278976331
503.0 147.49774836173222
503.0 147.49774836173222
504.0 147.42956881254688
504.0 147.42956881254688
505.0 147.3613892613053
505.0 147.3613892613053
506.0 147.2932097004913
506.0 147.2932097004913
507.0 147.22503013528382
507.0 147.22503013528382
508.0 147.15685055344957
508.0 147.15685055344957
509.0 147.0886709606681
509.0 147.0886709606681
510.0 147.02049136486795
510.0 147.02049136486795
511.0 146.95231175812057
511.0 146.95231175812057
512.0 146.88413213474644
512.0 146.88413213474644
513.0 146.81595250088694
513.0 146.81595250088694
514.0 146.74777286354688
514.0 146.74777286354688
515.0 146.6795932241506
515.0 146.6795932241506
516.0 146.61141356675276
516.0 146.61141356675276
517.0 146.5432339063362
517.0 146.5432339063362
518.0 146.47505423497248
518.0 146.47505423497248
519.0 146.40687454698195
519.0 146.40687454698195
520.0 146.33869485556042
520.0 146.33869485556042
521.0 146.270515153604
521.0 146.270515153604
522.0 146.2023354350208
522.0 146.2023354350208
523.0 146.1341557190985
523.0 146.1341557190985
524.0 146.06597599502803
524.0 146.06597599502803
525.0 145.99779625153172
525.0 145.99779625153172
526.0 145.92961650501672
526.0 145.92961650501672
527.0 145.8614367503536
527.0 145.8614367503536
528.0 145.7932569837808
528.0 145.7932569837808
529.0 145.72507719306506
529.0 145.72507719306506
530.0 145.65689741390113
530.0 145.65689741390113
531.0 145.58871761769814
531.0 145.58871761769814
532.0 145.5205378231935
532.0 145.5205378231935
533.0 145.4523579984541
533.0 145.4523579984541
534.0 145.38417818526645
534.0 145.38417818526645
535.0 145.31599834184402
535.0 145.31599834184402
536.0 145.24781850717432
536.0 145.24781850717432
537.0 145.17963865730215
537.0 145.17963865730215
538.0 145.11145880257462
538.0 145.11145880257462
539.0 145.04327893122039
539.0 145.04327893122039
540.0 144.97509904933122
540.0 144.97509904933122
541.0 144.9069191579192
541.0 144.9069191579192
542.0 144.83873926348843
542.0 144.83873926348843
543.0 144.77055936557713
543.0 144.77055936557713
544.0 144.70237944357243
544.0 144.70237944357243
545.0 144.63419951808714
545.0 144.63419951808714
546.0 144.5660195834913
546.0 144.5660195834913
547.0 144.4978396369858
547.0 144.4978396369858
548.0 144.42965968842404
548.0 144.42965968842404
549.0 144.36147972323553
549.0 144.36147972323553
550.0 144.293299754616
550.0 144.293299754616
551.0 144.2251197679454
551.0 144.2251197679454
552.0 144.15693978673474
552.0 144.15693978673474
553.0 144.08875978000634
553.0 144.08875978000634
554.0 144.0205797787379
554.0 144.0205797787379
555.0 143.95239975941837
555.0 143.95239975941837
556.0 143.88421972961348
556.0 143.88421972961348
557.0 143.81603969632806
557.0 143.81603969632806
558.0 143.74785965393207
558.0 143.74785965393207
559.0 143.67967960058886
559.0 143.67967960058886
560.0 143.61149953199367
560.0 143.61149953199367
561.0 143.543319459005
561.0 143.543319459005
562.0 143.47513937506912
562.0 143.47513937506912
563.0 143.40695927588126
563.0 143.40695927588126
564.0 143.3387791732624
564.0 143.3387791732624
565.0 143.27059907330437
565.0 143.27059907330437
566.0 143.20241894352384
566.0 143.20241894352384
567.0 143.13423881640418
567.0 143.13423881640418
568.0 143.06605868113638
568.0 143.06605868113638
569.0 142.9978785353337
569.0 142.9978785353337
570.0 142.92969837762138
570.0 142.92969837762138
571.0 142.8615182117609
571.0 142.8615182117609
572.0 142.7933380353656
572.0 142.7933380353656
573.0 142.72515784939785
573.0 142.72515784939785
574.0 142.65697765903658
574.0 142.65697765903658
575.0 142.5887974473315
575.0 142.5887974473315
576.0 142.52061723077108
576.0 142.52061723077108
577.0 142.45243700981717
577.0 142.45243700981717
578.0 142.38425677457374
578.0 142.38425677457374
579.0 142.31607653493683
579.0 142.31607653493683
580.0 142.2478962918194
580.0 142.2478962918194
581.0 142.17971603349946
581.0 142.17971603349946
582.0 142.11153575575372
582.0 142.11153575575372
583.0 142.04335547732651
583.0 142.04335547732651
584.0 141.97517520907633
584.0 141.97517520907633
585.0 141.90699489602082
585.0 141.90699489602082
586.0 141.83881458562615
586.0 141.83881458562615
587.0 141.77063428064193
587.0 141.77063428064193
588.0 141.70245395156425
588.0 141.70245395156425
589.0 141.63427361195173
589.0 141.63427361195173
590.0 141.56609327028295
590.0 141.56609327028295
591.0 141.49791291670448
591.0 141.49791291670448
592.0 141.42973256244457
592.0 141.42973256244457
593.0 141.36155219018315
593.0 141.36155219018315
594.0 141.29337181586544
594.0 141.29337181586544
595.0 141.2251914310129
595.0 141.2251914310129
596.0 141.15701102953355
596.0 141.15701102953355
597.0 141.0888306184818
597.0 141.0888306184818
598.0 141.02065020303658
598.0 141.02065020303658
599.0 140.9524697709646
599.0 140.9524697709646
600.0 140.88428932932018
600.0 140.88428932932018
601.0 140.81610889313572
601.0 140.81610889313572
602.0 140.7479284389002
602.0 140.7479284389002
603.0 140.6797479741793
603.0 140.6797479741793
604.0 140.61156748669026
604.0 140.61156748669026
605.0 140.54338702394875
605.0 140.54338702394875
606.0 140.4752065224938
606.0 140.4752065224938
607.0 140.40702601898263
607.0 140.40702601898263
608.0 140.33884551245274
608.0 140.33884551245274
609.0 140.27066499025855
609.0 140.27066499025855
610.0 140.2024844622466
610.0 140.2024844622466
611.0 140.13430392746127
611.0 140.13430392746127
612.0 140.0661233807663
612.0 140.0661233807663
613.0 139.9979428174446
613.0 139.9979428174446
614.0 139.9297622520666
614.0 139.9297622520666
615.0 139.86158167615378
615.0 139.86158167615378
616.0 139.7934010920928
616.0 139.7934010920928
617.0 139.72522050221406
617.0 139.72522050221406
618.0 139.65703989099146
618.0 139.65703989099146
619.0 139.5888592838045
619.0 139.5888592838045
620.0 139.520678658616
620.0 139.520678658616
621.0 139.45249802385507
621.0 139.45249802385507
622.0 139.38431738607545
622.0 139.38431738607545
623.0 139.31613674623958
623.0 139.31613674623958
624.0 139.24795606769027
624.0 139.24795606769027
625.0 139.1797754152633
625.0 139.1797754152633
626.0 139.11159472412285
626.0 139.11159472412285
627.0 139.04341405301287
627.0 139.04341405301287
628.0 138.97523334181466
628.0 138.97523334181466
629.0 138.90705264354304
629.0 138.90705264354304
630.0 138.83887192112851
630.0 138.83887192112851
631.0 138.77069119528295
631.0 138.77069119528295
632.0 138.70251046641866
632.0 138.70251046641866
633.0 138.63432972935675
633.0 138.63432972935675
634.0 138.56614897429333
634.0 138.56614897429333
635.0 138.497968208695
635.0 138.497968208695
636.0 138.42978743494854
636.0 138.42978743494854
637.0 138.3616066567591
637.0 138.3616066567591
638.0 138.29342587042154
638.0 138.29342587042154
639.0 138.2252450735491
639.0 138.2252450735491
640.0 138.1570642600499
640.0 138.1570642600499
641.0 138.08888344449448
641.0 138.08888344449448
642.0 138.0207026184042
642.0 138.0207026184042
643.0 137.95252178416575
643.0 137.95252178416575
644.0 137.88434094548433
644.0 137.88434094548433
645.0 137.81616008408426
645.0 137.81616008408426
646.0 137.74797921782888
646.0 137.74797921782888
647.0 137.6797983438377
647.0 137.6797983438377
648.0 137.6116174677903
648.0 137.6116174677903
649.0 137.54343657369182
649.0 137.54343657369182
650.0 137.47525566910798
650.0 137.47525566910798
651.0 137.40707475632652
651.0 137.40707475632652
652.0 137.33889384052634
652.0 137.33889384052634
653.0 137.27071291377897
653.0 137.27071291377897
654.0 137.20253197929583
654.0 137.20253197929583
655.0 137.13435103524023
655.0 137.13435103524023
656.0 137.06617006607928
656.0 137.06617006607928
657.0 136.99798911557397
657.0 136.99798911557397
658.0 136.92980812773
658.0 136.92980812773
659.0 136.86162714392168
659.0 136.86162714392168
660.0 136.79344615805712
660.0 136.79344615805712
661.0 136.7252651409953
661.0 136.7252651409953
662.0 136.65708413507295
662.0 136.65708413507295
663.0 136.58890310542
663.0 136.58890310542
664.0 136.5207220737108
664.0 136.5207220737108
665.0 136.45254104603725
665.0 136.45254104603725
666.0 136.38435999564507
666.0 136.38435999564507
667.0 136.316178934718
667.0 136.316178934718
668.0 136.24799786325607
668.0 136.24799786325607
669.0 136.17981678364603
669.0 136.17981678364603
670.0 136.1116357094464
670.0 136.1116357094464
671.0 136.04345459515855
671.0 136.04345459515855
672.0 135.975273506993
672.0 135.975273506993
673.0 135.907092389005
673.0 135.907092389005
674.0 135.83891126006978
674.0 135.83891126006978
675.0 135.77073012339878
675.0 135.77073012339878
676.0 135.70254898187244
676.0 135.70254898187244
677.0 135.63436783261034
677.0 135.63436783261034
678.0 135.5661866737758
678.0 135.5661866737758
679.0 135.4980055044559
679.0 135.4980055044559
680.0 135.42982431845974
680.0 135.42982431845974
681.0 135.36164313040734
681.0 135.36164313040734
682.0 135.293461940711
682.0 135.293461940711
683.0 135.225280725497
683.0 135.225280725497
684.0 135.1570995082267
684.0 135.1570995082267
685.0 135.0889182889002
685.0 135.0889182889002
686.0 135.02073703975122
686.0 135.02073703975122
687.0 134.95255580215405
687.0 134.95255580215405
688.0 134.8843745597015
688.0 134.8843745597015
689.0 134.81619328133468
689.0 134.81619328133468
690.0 134.74801202157397
690.0 134.74801202157397
691.0 134.679830730616
691.0 134.679830730616
692.0 134.6116494300856
692.0 134.6116494300856
693.0 134.54346814248183
693.0 134.54346814248183
694.0 134.47528682230597
694.0 134.47528682230597
695.0 134.40710550144868
695.0 134.40710550144868
696.0 134.33892418462705
696.0 134.33892418462705
697.0 134.27074284228766
697.0 134.27074284228766
698.0 134.2025614922125
698.0 134.2025614922125
699.0 134.1343801414559
699.0 134.1343801414559
700.0 134.06619877127343
700.0 134.06619877127343
701.0 133.99801739198043
701.0 133.99801739198043
702.0 133.92983601058162
702.0 133.92983601058162
703.0 133.86165461398042
703.0 133.86165461398042
704.0 133.79347321389864
704.0 133.79347321389864
705.0 133.7252918047063
705.0 133.7252918047063
706.0 133.6571103774629
706.0 133.6571103774629
707.0 133.58892894953806
707.0 133.58892894953806
708.0 133.52074751112784
708.0 133.52074751112784
709.0 133.45256606452
709.0 133.45256606452
710.0 133.38438460737729
710.0 133.38438460737729
711.0 133.31620313360784
711.0 133.31620313360784
712.0 133.24802165915693
712.0 133.24802165915693
713.0 133.17984017279633
713.0 133.17984017279633
714.0 133.11165867869997
714.0 133.11165867869997
715.0 133.0434771750312
715.0 133.0434771750312
716.0 132.97529566082753
716.0 132.97529566082753
717.0 132.9071141309596
717.0 132.9071141309596
718.0 132.83893259944773
718.0 132.83893259944773
719.0 132.77075105740101
719.0 132.77075105740101
720.0 132.70256951329802
720.0 132.70256951329802
721.0 132.63438795256832
721.0 132.63438795256832
722.0 132.56620637521183
722.0 132.56620637521183
723.0 132.49802478965773
723.0 132.49802478965773
724.0 132.42984320108494
724.0 132.42984320108494
725.0 132.36166161045588
725.0 132.36166161045588
726.0 132.2934800017758
726.0 132.2934800017758
727.0 132.22529838535993
727.0 132.22529838535993
728.0 132.15711675799685
728.0 132.15711675799685
729.0 132.08893512289796
729.0 132.08893512289796
730.0 132.02075347112284
730.0 132.02075347112284
731.0 131.95257182343286
731.0 131.95257182343286
732.0 131.88439016754526
732.0 131.88439016754526
733.0 131.8162084804604
733.0 131.8162084804604
734.0 131.74802680492735
734.0 131.74802680492735
735.0 131.67984510662615
735.0 131.67984510662615
736.0 131.6116634123606
736.0 131.6116634123606
737.0 131.5434816953764
737.0 131.5434816953764
738.0 131.47529999603591
738.0 131.47529999603591
739.0 131.40711826783541
739.0 131.40711826783541
740.0 131.33893652300816
740.0 131.33893652300816
741.0 131.27075476764603
741.0 131.27075476764603
742.0 131.20257301631952
742.0 131.20257301631952
743.0 131.1343912582197
743.0 131.1343912582197
744.0 131.0662094750145
744.0 131.0662094750145
745.0 130.99802768975306
745.0 130.99802768975306
746.0 130.92984589629398
746.0 130.92984589629398
747.0 130.8616640998162
747.0 130.8616640998162
748.0 130.79348228671168
748.0 130.79348228671168
749.0 130.7253004583552
749.0 130.7253004583552
750.0 130.65711863265958
750.0 130.65711863265958
751.0 130.5889368001411
751.0 130.5889368001411
752.0 130.52075494256675
752.0 130.52075494256675
753.0 130.4525730767948
753.0 130.4525730767948
754.0 130.38439122257464
754.0 130.38439122257464
755.0 130.3162093371572
755.0 130.3162093371572
756.0 130.2480274581127
756.0 130.2480274581127
757.0 130.17984555396276
757.0 130.17984555396276
758.0 130.11166365664758
758.0 130.11166365664758
759.0 130.04348173381467
759.0 130.04348173381467
760.0 129.97529982390836
760.0 129.97529982390836
761.0 129.90711789123392
761.0 129.90711789123392
762.0 129.83893594193273
762.0 129.83893594193273
763.0 129.7707539905753
763.0 129.7707539905753
764.0 129.70257203619917
764.0 129.70257203619917
765.0 129.6343900590549
765.0 129.6343900590549
766.0 129.5662080798544
766.0 129.5662080798544
767.0 129.4980260914938
767.0 129.4980260914938
768.0 129.42984410107698
768.0 129.42984410107698
769.0 129.36166207946292
769.0 129.36166207946292
770.0 129.2934800717379
770.0 129.2934800717379
771.0 129.22529803890748
771.0 129.22529803890748
772.0 129.15711600402082
772.0 129.15711600402082
773.0 129.0889339745446
773.0 129.0889339745446
774.0 129.02075190777924
774.0 129.02075190777924
775.0 128.95256983890815
775.0 128.95256983890815
776.0 128.88438778158886
776.0 128.88438778158886
777.0 128.81620568698042
777.0 128.81620568698042
778.0 128.74802360483676
778.0 128.74802360483676
779.0 128.67984149901199
779.0 128.67984149901199
780.0 128.61165939722287
780.0 128.61165939722287
781.0 128.54347726657375
781.0 128.54347726657375
782.0 128.4752951549431
782.0 128.4752951549431
783.0 128.40711301170285
783.0 128.40711301170285
784.0 128.3389308681935
784.0 128.3389308681935
785.0 128.27074870764508
785.0 128.27074870764508
786.0 128.2025665515446
786.0 128.2025665515446
787.0 128.13438436658413
787.0 128.13438436658413
788.0 128.06620218565928
788.0 128.06620218565928
789.0 127.99801999562386
789.0 127.99801999562386
790.0 127.9298377889122
790.0 127.9298377889122
791.0 127.8616555740524
791.0 127.8616555740524
792.0 127.79347334865774
792.0 127.79347334865774
793.0 127.72529112299395
793.0 127.72529112299395
794.0 127.65710888029109
794.0 127.65710888029109
795.0 127.58892664299866
795.0 127.58892664299866
796.0 127.52074437450896
796.0 127.52074437450896
797.0 127.4525621114297
797.0 127.4525621114297
798.0 127.38437983309848
798.0 127.38437983309848
799.0 127.31619755133622
799.0 127.31619755133622
800.0 127.24801525569681
800.0 127.24801525569681
801.0 127.17983294063154
801.0 127.17983294063154
802.0 127.1116506337758
802.0 127.1116506337758
803.0 127.04346830891852
803.0 127.04346830891852
804.0 126.97528597627594
804.0 126.97528597627594
805.0 126.90710364020234
805.0 126.90710364020234
806.0 126.8389212813606
806.0 126.8389212813606
807.0 126.77073892935358
807.0 126.77073892935358
808.0 126.70255655224119
808.0 126.70255655224119
809.0 126.63437416693118
809.0 126.63437416693118
810.0 126.5661917870811
810.0 126.5661917870811
811.0 126.49800938917997
811.0 126.49800938917997
812.0 126.42982698491785
812.0 126.42982698491785
813.0 126.36164456970852
813.0 126.36164456970852
814.0 126.29346213828477
814.0 126.29346213828477
815.0 126.22527971323392
815.0 126.22527971323392
816.0 126.1570972569858
816.0 126.1570972569858
817.0 126.08891480757241
817.0 126.08891480757241
818.0 126.02073234010797
818.0 126.02073234010797
819.0 125.95254987196209
819.0 125.95254987196209
820.0 125.88436738718946
820.0 125.88436738718946
821.0 125.81618489325675
821.0 125.81618489325675
822.0 125.74800240478396
822.0 125.74800240478396
823.0 125.67981989354305
823.0 125.67981989354305
824.0 125.61163737176726
824.0 125.61163737176726
825.0 125.54345484321816
825.0 125.54345484321816
826.0 125.47527230550897
826.0 125.47527230550897
827.0 125.40708977183542
827.0 125.40708977183542
828.0 125.33890720833939
828.0 125.33890720833939
829.0 125.27072464278713
829.0 125.27072464278713
830.0 125.20254206903725
830.0 125.20254206903725
831.0 125.13435948617679
831.0 125.13435948617679
832.0 125.06617689415626
832.0 125.06617689415626
833.0 124.99799428550897
833.0 124.99799428550897
834.0 124.92981167475594
834.0 124.92981167475594
835.0 124.86162905626712
835.0 124.86162905626712
836.0 124.79344643572206
836.0 124.79344643572206
837.0 124.72526377783836
837.0 124.72526377783836
838.0 124.65708114607699
838.0 124.65708114607699
839.0 124.58889848449314
839.0 124.58889848449314
840.0 124.52071581333689
840.0 124.52071581333689
841.0 124.45253314191152
841.0 124.45253314191152
842.0 124.38435045344707
842.0 124.38435045344707
843.0 124.31616774262683
843.0 124.31616774262683
844.0 124.24798505792889
844.0 124.24798505792889
845.0 124.17980233451752
845.0 124.17980233451752
846.0 124.11161961042471
846.0 124.11161961042471
847.0 124.04343687859613
847.0 124.04343687859613
848.0 123.97525414328699
848.0 123.97525414328699
849.0 123.9070713927259
849.0 123.9070713927259
850.0 123.83888862691286
850.0 123.83888862691286
851.0 123.77070585904357
851.0 123.77070585904357
852.0 123.70252308953039
852.0 123.70252308953039
853.0 123.63434029724907
853.0 123.63434029724907
854.0 123.56615749443287
854.0 123.56615749443287
855.0 123.49797468484336
855.0 123.49797468484336
856.0 123.42979187928948
856.0 123.42979187928948
857.0 123.361609050005
857.0 123.361609050005
858.0 123.29342621394721
858.0 123.29342621394721
859.0 123.22524335983837
859.0 123.22524335983837
860.0 123.15706051393906
860.0 123.15706051393906
861.0 123.08887765613007
861.0 123.08887765613007
862.0 123.02069478444392
862.0 123.02069478444392
863.0 122.95251191070152
863.0 122.95251191070152
864.0 122.88432901281621
864.0 122.88432901281621
865.0 122.81614611466179
865.0 122.81614611466179
866.0 122.74796319988062
866.0 122.74796319988062
867.0 122.67978027690181
867.0 122.67978027690181
868.0 122.61159735938296
868.0 122.61159735938296
869.0 122.54341441061733
869.0 122.54341441061733
870.0 122.47523146868643
870.0 122.47523146868643
871.0 122.40704850870448
871.0 122.40704850870448
872.0 122.33886555693206
872.0 122.33886555693206
873.0 122.27068257964191
873.0 122.27068257964191
874.0 122.20249959599079
874.0 122.20249959599079
875.0 122.13431660885912
875.0 122.13431660885912
876.0 122.06613360647549
876.0 122.06613360647549
877.0 121.99795058883991
877.0 121.99795058883991
878.0 121.92976756209376
878.0 121.92976756209376
879.0 121.86158453461665
879.0 121.86158453461665
880.0 121.79340150370852
880.0 121.79340150370852
881.0 121.72521845044459
881.0 121.72521845044459
882.0 121.65703538903253
882.0 121.65703538903253
883.0 121.5888523184604
883.0 121.5888523184604
884.0 121.52066925329869
884.0 121.52066925329869
885.0 121.45248615973884
885.0 121.45248615973884
886.0 121.38430306975276
886.0 121.38430306975276
887.0 121.3161199574604
887.0 121.3161199574604
888.0 121.24793685057847
888.0 121.24793685057847
889.0 121.17975372706978
889.0 121.17975372706978
890.0 121.11157060287965
890.0 121.11157060287965
891.0 121.04338744886707
891.0 121.04338744886707
892.0 120.97520431483541
892.0 120.97520431483541
893.0 120.90702114209033
893.0 120.90702114209033
894.0 120.83883797755476
894.0 120.83883797755476
895.0 120.77065480248432
895.0 120.77065480248432
896.0 120.70247161216193
896.0 120.70247161216193
897.0 120.63428841226711
897.0 120.63428841226711
898.0 120.56610520601133
898.0 120.56610520601133
899.0 120.49792198170448
899.0 120.49792198170448
900.0 120.42973876423237
900.0 120.42973876423237
901.0 120.36155552261732
901.0 120.36155552261732
902.0 120.29337229530368
902.0 120.29337229530368
903.0 120.2251890292766
903.0 120.2251890292766
904.0 120.15700577008427
904.0 120.15700577008427
905.0 120.08882250878618
905.0 120.08882250878618
906.0 120.02063921157375
906.0 120.02063921157375
907.0 119.952455932005
907.0 119.952455932005
908.0 119.88427262357625
908.0 119.88427262357625
909.0 119.81608932193272
909.0 119.81608932193272
910.0 119.74790600366245
910.0 119.74790600366245
911.0 119.6797226762816
911.0 119.6797226762816
912.0 119.6115393481698
912.0 119.6115393481698
913.0 119.54335600343124
913.0 119.54335600343124
914.0 119.47517264344074
914.0 119.47517264344074
915.0 119.40698926819829
915.0 119.40698926819829
916.0 119.33880589836626
916.0 119.33880589836626
917.0 119.27062251328228
917.0 119.27062251328228
918.0 119.2024391336087
918.0 119.2024391336087
919.0 119.13425571664602
919.0 119.13425571664602
920.0 119.06607230509377
920.0 119.06607230509377
921.0 118.99788889895193
921.0 118.99788889895193
922.0 118.9297054639501
922.0 118.9297054639501
923.0 118.86152202730436
923.0 118.86152202730436
924.0 118.79333857540666
924.0 118.79333857540666
925.0 118.7251551275446
925.0 118.7251551275446
926.0 118.65697163762682
926.0 118.65697163762682
927.0 118.58878817992323
927.0 118.58878817992323
928.0 118.5206046863053
928.0 118.5206046863053
929.0 118.45242119058163
929.0 118.45242119058163
930.0 118.3842376871222
930.0 118.3842376871222
931.0 118.31605417546513
931.0 118.31605417546513
932.0 118.24787065607227
932.0 118.24787065607227
933.0 118.17968711862837
933.0 118.17968711862837
934.0 118.11150357344869
934.0 118.11150357344869
935.0 118.04332002753806
935.0 118.04332002753806
936.0 117.97513647251685
936.0 117.97513647251685
937.0 117.90695290929803
937.0 117.90695290929803
938.0 117.83876931625674
938.0 117.83876931625674
939.0 117.77058573614205
939.0 117.77058573614205
940.0 117.70240214173788
940.0 117.70240214173788
941.0 117.63421852969499
941.0 117.63421852969499
942.0 117.56603490950398
942.0 117.56603490950398
943.0 117.49785128904387
943.0 117.49785128904387
944.0 117.42966766038613
944.0 117.42966766038613
945.0 117.3614840211935
945.0 117.3614840211935
946.0 117.29330036065707
946.0 117.29330036065707
947.0 117.22511669233535
947.0 117.22511669233535
948.0 117.15693302804925
948.0 117.15693302804925
949.0 117.08874934241933
949.0 117.08874934241933
950.0 117.02056566219983
950.0 117.02056566219983
951.0 116.95238195215788
951.0 116.95238195215788
952.0 116.88419824752636
952.0 116.88419824752636
953.0 116.81601454221338
953.0 116.81601454221338
954.0 116.74783080707795
954.0 116.74783080707795
955.0 116.6796470637449
955.0 116.6796470637449
956.0 116.61146331876793
956.0 116.61146331876793
957.0 116.54327957310953
957.0 116.54327957310953
958.0 116.47509581219917
958.0 116.47509581219917
959.0 116.40691202714588
959.0 116.40691202714588
960.0 116.33872824182349
960.0 116.33872824182349
961.0 116.27054446191153
961.0 116.27054446191153
962.0 116.20236065176476
962.0 116.20236065176476
963.0 116.13417684134889
963.0 116.13417684134889
964.0 116.0659930227354
964.0 116.0659930227354
965.0 115.99780919501133
965.0 115.99780919501133
966.0 115.9296253519858
966.0 115.9296253519858
967.0 115.86144151579501
967.0 115.86144151579501
968.0 115.79325765546128
968.0 115.79325765546128
969.0 115.7250737812504
969.0 115.7250737812504
970.0 115.65688990402083
970.0 115.65688990402083
971.0 115.58870601996841
971.0 115.58870601996841
972.0 115.52052212675594
972.0 115.52052212675594
973.0 115.45233822443286
973.0 115.45233822443286
974.0 115.38415431528699
974.0 115.38415431528699
975.0 115.31597039088915
975.0 115.31597039088915
976.0 115.24778645595643
976.0 115.24778645595643
977.0 115.1796025156252
977.0 115.1796025156252
978.0 115.11141856517142
978.0 115.11141856517142
979.0 115.04323461499867
979.0 115.04323461499867
980.0 114.97505064109531
980.0 114.97505064109531
981.0 114.90686666651051
981.0 114.90686666651051
982.0 114.83868268276564
982.0 114.83868268276564
983.0 114.77049867767694
983.0 114.77049867767694
984.0 114.70231467799866
984.0 114.70231467799866
985.0 114.6341306545898
985.0 114.6341306545898
986.0 114.56594663146196
986.0 114.56594663146196
987.0 114.49776259211968
987.0 114.49776259211968
988.0 114.42957855209598
988.0 114.42957855209598
989.0 114.36139450428699
989.0 114.36139450428699
990.0 114.29321043375937
990.0 114.29321043375937
991.0 114.22502636112601
991.0 114.22502636112601
992.0 114.15684228822354
992.0 114.15684228822354
993.0 114.08865820006912
993.0 114.08865820006912
994.0 114.02047409625041
994.0 114.02047409625041
995.0 113.95228999825446
995.0 113.95228999825446
996.0 113.88410587891468
996.0 113.88410587891468
997.0 113.81592174289865
997.0 113.81592174289865
998.0 113.74773761371735
998.0 113.74773761371735
999.0 113.67955346785979
999.0 113.67955346785979
1000.0 113.61136931426645
1000.0 113.61136931426645
1001.0 113.54318515385029
1001.0 113.54318515385029
1002.0 113.47500096975305
1002.0 113.47500096975305
1003.0 113.40681679949536
1003.0 113.40681679949536
1004.0 113.33863259194855
1004.0 113.33863259194855
1005.0 113.270448404795
1005.0 113.270448404795
1006.0 113.20226418878146
1006.0 113.20226418878146
1007.0 113.13407996360783
1007.0 113.13407996360783
1008.0 113.06589573775277
1008.0 113.06589573775277
1009.0 112.99771149705808
1009.0 112.99771149705808
1010.0 112.9295272552696
1010.0 112.9295272552696
1011.0 112.86134299112534
1011.0 112.86134299112534
1012.0 112.79315873101672
1012.0 112.79315873101672
1013.0 112.72497445093906
1013.0 112.72497445093906
1014.0 112.65679016170131
1014.0 112.65679016170131
1015.0 112.58860587178214
1015.0 112.58860587178214
1016.0 112.52042157407766
1016.0 112.52042157407766
1017.0 112.45223725974644
1017.0 112.45223725974644
1018.0 112.38405293153806
1018.0 112.38405293153806
1019.0 112.31586860127345
1019.0 112.31586860127345
1020.0 112.24768426322355
1020.0 112.24768426322355
1021.0 112.17949990992169
1021.0 112.17949990992169
1022.0 112.11131555731318
1022.0 112.11131555731318
1023.0 112.0431311941698
1023.0 112.0431311941698
1024.0 111.97494680963308
1024.0 111.97494680963308
1025.0 111.9067624173606
1025.0 111.9067624173606
1026.0 111.83857802440666
1026.0 111.83857802440666
1027.0 111.77039362229264
1027.0 111.77039362229264
1028.0 111.7022091974105
1028.0 111.7022091974105
1029.0 111.63402478073789
1029.0 111.63402478073789
1030.0 111.56584035353039
1030.0 111.56584035353039
1031.0 111.49765590492956
1031.0 111.49765590492956
1032.0 111.42947144859295
1032.0 111.42947144859295
1033.0 111.36128699152539
1033.0 111.36128699152539
1034.0 111.29310252534727
1034.0 111.29310252534727
1035.0 111.22491803777581
1035.0 111.22491803777581
1036.0 111.15673354246856
1036.0 111.15673354246856
1037.0 111.08854904505557
1037.0 111.08854904505557
1038.0 111.02036454128161
1038.0 111.02036454128161
1039.0 110.95218002793521
1039.0 110.95218002793521
1040.0 110.88399549223304
1040.0 110.88399549223304
1041.0 110.81581096336559
1041.0 110.81581096336559
1042.0 110.74762641310481
1042.0 110.74762641310481
1043.0 110.67944186687966
1043.0 110.67944186687966
1044.0 110.61125729220684
1044.0 110.61125729220684
1045.0 110.54307272436876
1045.0 110.54307272436876
1046.0 110.47488814833305
1046.0 110.47488814833305
1047.0 110.40670354994155
1047.0 110.40670354994155
1048.0 110.33851895086862
1048.0 110.33851895086862
1049.0 110.27033433654371
1049.0 110.27033433654371
1050.0 110.20214971305874
1050.0 110.20214971305874
1051.0 110.13396508889232
1051.0 110.13396508889232
1052.0 110.06578045084875
1052.0 110.06578045084875
1053.0 109.99759579755322
1053.0 109.99759579755322
1054.0 109.92941115104291
1054.0 109.92941115104291
1055.0 109.86122647333534
1055.0 109.86122647333534
1056.0 109.793041802413
1056.0 109.793041802413
1057.0 109.72485712609215
1057.0 109.72485712609215
1058.0 109.6566724246659
1058.0 109.6566724246659
1059.0 109.5884877225087
1059.0 109.5884877225087
1060.0 109.52030300652385
1060.0 109.52030300652385
1061.0 109.45211829594943
1061.0 109.45211829594943
1062.0 109.38393355692735
1062.0 109.38393355692735
1063.0 109.31574881579951
1063.0 109.31574881579951
1064.0 109.24756406084403
1064.0 109.24756406084403
1065.0 109.17937931876564
1065.0 109.17937931876564
1066.0 109.11119453325675
1066.0 109.11119453325675
1067.0 109.04300976067445
1067.0 109.04300976067445
1068.0 108.97482498741071
1068.0 108.97482498741071
1069.0 108.90664017818314
1069.0 108.90664017818314
1070.0 108.83845537579029
1070.0 108.83845537579029
1071.0 108.77027055809597
1071.0 108.77027055809597
1072.0 108.70208573266589
1072.0 108.70208573266589
1073.0 108.63390090513006
1073.0 108.63390090513006
1074.0 108.56571605625041
1074.0 108.56571605625041
1075.0 108.49753121319351
1075.0 108.49753121319351
1076.0 108.42934634127661
1076.0 108.42934634127661
1077.0 108.36116148366112
1077.0 108.36116148366112
1078.0 108.29297659581083
1078.0 108.29297659581083
1079.0 108.22479170764191
1079.0 108.22479170764191
1080.0 108.15660679675439
1080.0 108.15660679675439
1081.0 108.08842190016826
1081.0 108.08842190016826
1082.0 108.02023698081399
1082.0 108.02023698081399
1083.0 107.95205205367445
1083.0 107.95205205367445
1084.0 107.88386711976159
1084.0 107.88386711976159
1085.0 107.81568217668865
1085.0 107.81568217668865
1086.0 107.74749722583041
1086.0 107.74749722583041
1087.0 107.67931225362837
1087.0 107.67931225362837
1088.0 107.61112728115721
1088.0 107.61112728115721
1089.0 107.54294229911363
1089.0 107.54294229911363
1090.0 107.47475731065957
1090.0 107.47475731065957
1091.0 107.40657231263309
1091.0 107.40657231263309
1092.0 107.33838729367511
1092.0 107.33838729367511
1093.0 107.2702022754105
1093.0 107.2702022754105
1094.0 107.2020172479858
1094.0 107.2020172479858
1095.0 107.13383221987965
1095.0 107.13383221987965
1096.0 107.06564716332585
1096.0 107.06564716332585
1097.0 106.99746211218246
1097.0 106.99746211218246
1098.0 106.92927704578713
1098.0 106.92927704578713
1099.0 106.86109197256897
1099.0 106.86109197256897
1100.0 106.79290687704453
1100.0 106.79290687704453
1101.0 106.7247217883053
1101.0 106.7247217883053
1102.0 106.65653669136847
1102.0 106.65653669136847
1103.0 106.58835157350015
1103.0 106.58835157350015
1104.0 106.52016646104224
1104.0 106.52016646104224
1105.0 106.4519813258162
1105.0 106.4519813258162
1106.0 106.3837961842292
1106.0 106.3837961842292
1107.0 106.31561102596594
1107.0 106.31561102596594
1108.0 106.24742587591219
1108.0 106.24742587591219
1109.0 106.17924070309033
1109.0 106.17924070309033
1110.0 106.11105552390747
1110.0 106.11105552390747
1111.0 106.04287034261888
1111.0 106.04287034261888
1112.0 105.9746851535945
1112.0 105.9746851535945
1113.0 105.9064999431768
1113.0 105.9064999431768
1114.0 105.83831473248998
1114.0 105.83831473248998
1115.0 105.77012949903504
1115.0 105.77012949903504
1116.0 105.70194426489864
1116.0 105.70194426489864
1117.0 105.63375903049315
1117.0 105.63375903049315
1118.0 105.56557377331951
1118.0 105.56557377331951
1119.0 105.49738851683925
1119.0 105.49738851683925
1120.0 105.42920324510702
1120.0 105.42920324510702
1121.0 105.36101796558951
1121.0 105.36101796558951
1122.0 105.29283267833623
1122.0 105.29283267833623
1123.0 105.2246473696896
1123.0 105.2246473696896
1124.0 105.15646206645341
1124.0 105.15646206645341
1125.0 105.08827674934005
1125.0 105.08827674934005
1126.0 105.02009143154527
1126.0 105.02009143154527
1127.0 104.95190608530281
1127.0 104.95190608530281
1128.0 104.88372074447078
1128.0 104.88372074447078
1129.0 104.81553538976159
1129.0 104.81553538976159
1130.0 104.74735002589232
1130.0 104.74735002589232
1131.0 104.67916465662454
1131.0 104.67916465662454
1132.0 104.61097926362615
1132.0 104.61097926362615
1133.0 104.542793877413
1133.0 104.542793877413
1134.0 104.47460848580133
1134.0 104.47460848580133
1135.0 104.40642306908427
1135.0 104.40642306908427
1136.0 104.33823764691918
1136.0 104.33823764691918
1137.0 104.2700522231102
1137.0 104.2700522231102
1138.0 104.20186678404924
1138.0 104.20186678404924
1139.0 104.13368134568165
1139.0 104.13368134568165
1140.0 104.0654958788664
1140.0 104.0654958788664
1141.0 103.9973104099454
1141.0 103.9973104099454
1142.0 103.92912494923391
1142.0 103.92912494923391
1143.0 103.86093945869997
1143.0 103.86093945869997
1144.0 103.79275396134322
1144.0 103.79275396134322
1145.0 103.72456846234255
1145.0 103.72456846234255
1146.0 103.65638294194855
1146.0 103.65638294194855
1147.0 103.58819743448115
1147.0 103.58819743448115
1148.0 103.52001189104992
1148.0 103.52001189104992
1149.0 103.4518263558282
1149.0 103.4518263558282
1150.0 103.38364079783837
1150.0 103.38364079783837
1151.0 103.31545525414992
1151.0 103.31545525414992
1152.0 103.24726967312286
1152.0 103.24726967312286
1153.0 103.1790841003053
1153.0 103.1790841003053
1154.0 103.11089850609443
1154.0 103.11089850609443
1155.0 103.04271291729398
1155.0 103.04271291729398
1156.0 102.97452730756204
1156.0 102.97452730756204
1157.0 102.90634169572435
1157.0 102.90634169572435
1158.0 102.8381560700095
1158.0 102.8381560700095
1159.0 102.7699704511294
1159.0 102.7699704511294
1160.0 102.70178479628544
1160.0 102.70178479628544
1161.0 102.63359914822671
1161.0 102.63359914822671
1162.0 102.56541347882415
1162.0 102.56541347882415
1163.0 102.4972278222987
1163.0 102.4972278222987
1164.0 102.42904213874988
1164.0 102.42904213874988
1165.0 102.36085645309531
1165.0 102.36085645309531
1166.0 102.29267075356358
1166.0 102.29267075356358
1167.0 102.22448504487178
1167.0 102.22448504487178
1168.0 102.15629933215625
1168.0 102.15629933215625
1169.0 102.08811359433534
1169.0 102.08811359433534
1170.0 102.01992786467444
1170.0 102.01992786467444
1171.0 101.95174212824024
1171.0 101.95174212824024
1172.0 101.88355636807545
1172.0 101.88355636807545
1173.0 101.8153706099788
1173.0 101.8153706099788
1174.0 101.74718484272206
1174.0 101.74718484272206
1175.0 101.67899906021337
1175.0 101.67899906021337
1176.0 101.61081326382754
1176.0 101.61081326382754
1177.0 101.54262746061887
1177.0 101.54262746061887
1178.0 101.4744416571411
1178.0 101.4744416571411
1179.0 101.40625583841138
1179.0 101.40625583841138
1180.0 101.3380700058045
1180.0 101.3380700058045
1181.0 101.26988416541234
1181.0 101.26988416541234
1182.0 101.20169831073068
1182.0 101.20169831073068
1183.0 101.13351246187179
1183.0 101.13351246187179
1184.0 101.06532659304386
1184.0 101.06532659304386
1185.0 100.99714072211019
1185.0 100.99714072211019
1186.0 100.92895484481554
1186.0 100.92895484481554
1187.0 100.86076894612756
1187.0 100.86076894612756
1188.0 100.79258304579567
1188.0 100.79258304579567
1189.0 100.72439713158663
1189.0 100.72439713158663
1190.0 100.65621121055476
1190.0 100.65621121055476
1191.0 100.58802528787899
1191.0 100.58802528787899
1192.0 100.51983933909281
1192.0 100.51983933909281
1193.0 100.4516533947546
1193.0 100.4516533947546
1194.0 100.38346743612689
1194.0 100.38346743612689
1195.0 100.31528146403437
1195.0 100.31528146403437
1196.0 100.24709548374422
1196.0 100.24709548374422
1197.0 100.17890950277263
1197.0 100.17890950277263
1198.0 100.11072350833622
1198.0 100.11072350833622
1199.0 100.04253750570219
1199.0 100.04253750570219
1200.0 99.9743514813139
1200.0 99.9743514813139
1201.0 99.90616548062371
1201.0 99.90616548062371
1202.0 99.83797943194422
1202.0 99.83797943194422
1203.0 99.76979339080974
1203.0 99.76979339080974
1204.0 99.70160733035868
1204.0 99.70160733035868
1205.0 99.63342127887694
1205.0 99.63342127887694
1206.0 99.56523521463879
1206.0 99.56523521463879
1207.0 99.49704913168557
1207.0 99.49704913168557
1208.0 99.42886304882417
1208.0 99.42886304882417
1209.0 99.36067693930035
1209.0 99.36067693930035
1210.0 99.29249083781572
1210.0 99.29249083781572
1211.0 99.22430470966866
1211.0 99.22430470966866
1212.0 99.15611859058622
1212.0 99.15611859058622
1213.0 99.08793245838642
1213.0 99.08793245838642
1214.0 99.01974631458887
1214.0 99.01974631458887
1215.0 98.95156015555284
1215.0 98.95156015555284
1216.0 98.88337398415926
1216.0 98.88337398415926
1217.0 98.81518781573843
1217.0 98.81518781573843
1218.0 98.74700164029211
1218.0 98.74700164029211
1219.0 98.67881545324803
1219.0 98.67881545324803
1220.0 98.61062925868431
1220.0 98.61062925868431
1221.0 98.54244304328441
1221.0 98.54244304328441
1222.0 98.4742568172492
1222.0 98.4742568172492
1223.0 98.40607059170469
1223.0 98.40607059170469
1224.0 98.33788435092168
1224.0 98.33788435092168
1225.0 98.26969812208424
1225.0 98.26969812208424
1226.0 98.20151185658614
1226.0 98.20151185658614
1227.0 98.133325585025
1227.0 98.133325585025
1228.0 98.06513930938229
1228.0 98.06513930938229
1229.0 97.99695304128461
1229.0 97.99695304128461
1230.0 97.92876672976988
1230.0 97.92876672976988
1231.0 97.86058043407616
1231.0 97.86058043407616
1232.0 97.7923941267217
1232.0 97.7923941267217
1233.0 97.72420780555306
1233.0 97.72420780555306
1234.0 97.65602147686478
1234.0 97.65602147686478
1235.0 97.58783512955672
1235.0 97.58783512955672
1236.0 97.5196487904582
1236.0 97.5196487904582
1237.0 97.45146242251315
1237.0 97.45146242251315
1238.0 97.38327604972672
1238.0 97.38327604972672
1239.0 97.31508967696912
1239.0 97.31508967696912
1240.0 97.24690329109418
1240.0 97.24690329109418
1241.0 97.17871690646975
1241.0 97.17871690646975
1242.0 97.11053050121176
1242.0 97.11053050121176
1243.0 97.0423440813798
1243.0 97.0423440813798
1244.0 96.97415766445762
1244.0 96.97415766445762
1245.0 96.90597121772645
1245.0 96.90597121772645
1246.0 96.8377847799646
1246.0 96.8377847799646
1247.0 96.76959833054202
1247.0 96.76959833054202
1248.0 96.70141186538679
1248.0 96.70141186538679
1249.0 96.63322540141908
1249.0 96.63322540141908
1250.0 96.56503891803949
1250.0 96.56503891803949
1251.0 96.49685243392894
1251.0 96.49685243392894
1252.0 96.42866593620687
1252.0 96.42866593620687
1253.0 96.36047942662141
1253.0 96.36047942662141
1254.0 96.29229291484837
1254.0 96.29229291484837
1255.0 96.22410638462591
1255.0 96.22410638462591
1256.0 96.15591985559097
1256.0 96.15591985559097
1257.0 96.08773331198203
1257.0 96.08773331198203
1258.0 96.01954675383145
1258.0 96.01954675383145
1259.0 95.95136019713402
1259.0 95.95136019713402
1260.0 95.88317361758662
1260.0 95.88317361758662
1261.0 95.81498703389468
1261.0 95.81498703389468
1262.0 95.74680045774777
1262.0 95.74680045774777
1263.0 95.67861385391298
1263.0 95.67861385391298
1264.0 95.61042723428257
1264.0 95.61042723428257
1265.0 95.54224062411565
1265.0 95.54224062411565
1266.0 95.47405399109878
1266.0 95.47405399109878
1267.0 95.40586735393735
1267.0 95.40586735393735
1268.0 95.33768070925628
1268.0 95.33768070925628
1269.0 95.26949405603011
1269.0 95.26949405603011
1270.0 95.2013073904464
1270.0 95.2013073904464
1271.0 95.13312071853403
1271.0 95.13312071853403
1272.0 95.064934025196
1272.0 95.064934025196
1273.0 94.9967473386432
1273.0 94.9967473386432
1274.0 94.9285606450649
1274.0 94.9285606450649
1275.0 94.86037392400142
1275.0 94.86037392400142
1276.0 94.79218720266883
1276.0 94.79218720266883
1277.0 94.72400046821886
1277.0 94.72400046821886
1278.0 94.65581373227816
1278.0 94.65581373227816
1279.0 94.5876269846444
1279.0 94.5876269846444
1280.0 94.51944022170919
1280.0 94.51944022170919
1281.0 94.45125345850485
1281.0 94.45125345850485
1282.0 94.3830666760913
1282.0 94.3830666760913
1283.0 94.31487989218701
1283.0 94.31487989218701
1284.0 94.24669310801359
1284.0 94.24669310801359
1285.0 94.17850629635497
1285.0 94.17850629635497
1286.0 94.11031948442724
1286.0 94.11031948442724
1287.0 94.04213265110619
1287.0 94.04213265110619
1288.0 93.97394583208653
1288.0 93.97394583208653
1289.0 93.90575898482187
1289.0 93.90575898482187
1290.0 93.83757213053173
1290.0 93.83757213053173
1291.0 93.76938528418547
1291.0 93.76938528418547
1292.0 93.70119840138122
1292.0 93.70119840138122
1293.0 93.63301152536218
1293.0 93.63301152536218
1294.0 93.56482463374373
1294.0 93.56482463374373
1295.0 93.49663772921058
1295.0 93.49663772921058
1296.0 93.42845083146265
1296.0 93.42845083146265
1297.0 93.36026392099625
1297.0 93.36026392099625
1298.0 93.29207699473422
1298.0 93.29207699473422
1299.0 93.2238900453566
1299.0 93.2238900453566
1300.0 93.15570310564512
1300.0 93.15570310564512
1301.0 93.08751615593194
1301.0 93.08751615593194
1302.0 93.01932920227686
1302.0 93.01932920227686
1303.0 92.95114221653338
1303.0 92.95114221653338
1304.0 92.88295523969627
1304.0 92.88295523969627
1305.0 92.81476825507387
1305.0 92.81476825507387
1306.0 92.7465812558145
1306.0 92.7465812558145
1307.0 92.67839423370519
1307.0 92.67839423370519
1308.0 92.61020721974243
1308.0 92.61020721974243
1309.0 92.54202019799439
1309.0 92.54202019799439
1310.0 92.47383316160938
1310.0 92.47383316160938
1311.0 92.40564611956023
1311.0 92.40564611956023
1312.0 92.33745905999318
1312.0 92.33745905999318
1313.0 92.26927198578917
1313.0 92.26927198578917
1314.0 92.20108492125134
1314.0 92.20108492125134
1315.0 92.13289783234393
1315.0 92.13289783234393
1316.0 92.06471074386424
1316.0 92.06471074386424
1317.0 91.9965236407476
1317.0 91.9965236407476
1318.0 91.92833652908587
1318.0 91.92833652908587
1319.0 91.86014941126581
1319.0 91.86014941126581
1320.0 91.79196227738451
1320.0 91.79196227738451
1321.0 91.72377513638241
1321.0 91.72377513638241
1322.0 91.65558798607545
1322.0 91.65558798607545
1323.0 91.58740083086411
1323.0 91.58740083086411
1324.0 91.51921365833756
1324.0 91.51921365833756
1325.0 91.4510264929951
1325.0 91.4510264929951
1326.0 91.38283930768361
1326.0 91.38283930768361
1327.0 91.31465211306723
1327.0 91.31465211306723
1328.0 91.24646490162979
1328.0 91.24646490162979
1329.0 91.17827768595251
1329.0 91.17827768595251
1330.0 91.11009046732784
1330.0 91.11009046732784
1331.0 91.04190324085492
1331.0 91.04190324085492
1332.0 90.97371599219653
1332.0 90.97371599219653
1333.0 90.9055287356899
1333.0 90.9055287356899
1334.0 90.837341486633
1334.0 90.837341486633
1335.0 90.76915420618451
1335.0 90.76915420618451
1336.0 90.7009669353069
1336.0 90.7009669353069
1337.0 90.63277963863541
1337.0 90.63277963863541
1338.0 90.56459234990781
1338.0 90.56459234990781
1339.0 90.49640503217542
1339.0 90.49640503217542
1340.0 90.42821772798463
1340.0 90.42821772798463
1341.0 90.36003039164245
1341.0 90.36003039164245
1342.0 90.29184306563094
1342.0 90.29184306563094
1343.0 90.22365571382558
1343.0 90.22365571382558
1344.0 90.15546837016676
1344.0 90.15546837016676
1345.0 90.08728101014873
1345.0 90.08728101014873
1346.0 90.0190936356964
1346.0 90.0190936356964
1347.0 89.95090625385765
1347.0 89.95090625385765
1348.0 89.88271886079555
1348.0 89.88271886079555
1349.0 89.81453145521762
1349.0 89.81453145521762
1350.0 89.74634405414551
1350.0 89.74634405414551
1351.0 89.67815663747399
1351.0 89.67815663747399
1352.0 89.60996921534097
1352.0 89.60996921534097
1353.0 89.54178177417047
1353.0 89.54178177417047
1354.0 89.473594326576
1354.0 89.473594326576
1355.0 89.4054068635848
1355.0 89.4054068635848
1356.0 89.33721940777767
1356.0 89.33721940777767
1357.0 89.26903193389552
1357.0 89.26903193389552
1358.0 89.20084443901891
1358.0 89.20084443901891
1359.0 89.13265694940792
1359.0 89.13265694940792
1360.0 89.06446944364036
1360.0 89.06446944364036
1361.0 88.99628194525957
1361.0 88.99628194525957
1362.0 88.92809442376318
1362.0 88.92809442376318
1363.0 88.85990689382908
1363.0 88.85990689382908
1364.0 88.79171934611145
1364.0 88.79171934611145
1365.0 88.7235318004485
1365.0 88.7235318004485
1366.0 88.65534425031856
1366.0 88.65534425031856
1367.0 88.58715668740717
1367.0 88.58715668740717
1368.0 88.51896910012623
1368.0 88.51896910012623
1369.0 88.4507815173511
1369.0 88.4507815173511
1370.0 88.38259392130036
1370.0 88.38259392130036
1371.0 88.31440632203658
1371.0 88.31440632203658
1372.0 88.24621870873739
1372.0 88.24621870873739
1373.0 88.1780310861333
1373.0 88.1780310861333
1374.0 88.10984346194319
1374.0 88.10984346194319
1375.0 88.04165579950981
1375.0 88.04165579950981
1376.0 87.97346815807124
1376.0 87.97346815807124
1377.0 87.90528049226312
1377.0 87.90528049226312
1378.0 87.83709282748423
1378.0 87.83709282748423
1379.0 87.76890515823837
1379.0 87.76890515823837
1380.0 87.70071745972207
1380.0 87.70071745972207
1381.0 87.63252976789569
1381.0 87.63252976789569
1382.0 87.56434205839317
1382.0 87.56434205839317
1383.0 87.49615434104237
1383.0 87.49615434104237
1384.0 87.4279666150512
1384.0 87.4279666150512
1385.0 87.35977887899534
1385.0 87.35977887899534
1386.0 87.29159113595838
1386.0 87.29159113595838
1387.0 87.22340339037292
1387.0 87.22340339037292
1388.0 87.15521563396297
1388.0 87.15521563396297
1389.0 87.08702785752102
1389.0 87.08702785752102
1390.0 87.01884007777076
1390.0 87.01884007777076
1391.0 86.95065227358796
1391.0 86.95065227358796
1392.0 86.88246449115977
1392.0 86.88246449115977
1393.0 86.81427667039303
1393.0 86.81427667039303
1394.0 86.74608885558875
1394.0 86.74608885558875
1395.0 86.67790102926315
1395.0 86.67790102926315
1396.0 86.60971318138596
1396.0 86.60971318138596
1397.0 86.54152534698738
1397.0 86.54152534698738
1398.0 86.47333749470998
1398.0 86.47333749470998
1399.0 86.4051496264787
1399.0 86.4051496264787
1400.0 86.3369617556989
1400.0 86.3369617556989
1401.0 86.26877386945937
1401.0 86.26877386945937
1402.0 86.20058597991152
1402.0 86.20058597991152
1403.0 86.13239806881208
1403.0 86.13239806881208
1404.0 86.06421016221846
1404.0 86.06421016221846
1405.0 85.99602224671881
1405.0 85.99602224671881
1406.0 85.92783430629248
1406.0 85.92783430629248
1407.0 85.85964637298726
1407.0 85.85964637298726
1408.0 85.79145842130904
1408.0 85.79145842130904
1409.0 85.7232704748335
1409.0 85.7232704748335
1410.0 85.65508250584388
1410.0 85.65508250584388
1411.0 85.5868945255356
1411.0 85.5868945255356
1412.0 85.51870654625658
1412.0 85.51870654625658
1413.0 85.45051855469644
1413.0 85.45051855469644
1414.0 85.38233054767657
1414.0 85.38233054767657
1415.0 85.31414253195334
1415.0 85.31414253195334
1416.0 85.24595449719263
1416.0 85.24595449719263
1417.0 85.17776647727187
1417.0 85.17776647727187
1418.0 85.10957843146196
1418.0 85.10957843146196
1419.0 85.04139038495902
1419.0 85.04139038495902
1420.0 84.97320232885968
1420.0 84.97320232885968
1421.0 84.90501426167025
1421.0 84.90501426167025
1422.0 84.83682617968557
1422.0 84.83682617968557
1423.0 84.76863809323392
1423.0 84.76863809323392
1424.0 84.7004499924812
1424.0 84.7004499924812
1425.0 84.63226188862284
1425.0 84.63226188862284
1426.0 84.56407377393998
1426.0 84.56407377393998
1427.0 84.4958856354891
1427.0 84.4958856354891
1428.0 84.4276975102512
1428.0 84.4276975102512
1429.0 84.35950936684299
1429.0 84.35950936684299
1430.0 84.29132122082329
1430.0 84.29132122082329
1431.0 84.22313305228953
1431.0 84.22313305228953
1432.0 84.1549448806501
1432.0 84.1549448806501
1433.0 84.0867566981862
1433.0 84.0867566981862
1434.0 84.01856849874298
1434.0 84.01856849874298
1435.0 83.95038031344286
1435.0 83.95038031344286
1436.0 83.88219209301516
1436.0 83.88219209301516
1437.0 83.81400388742742
1437.0 83.81400388742742
1438.0 83.74581566492331
1438.0 83.74581566492331
1439.0 83.67762743007512
1439.0 83.67762743007512
1440.0 83.60943917291551
1440.0 83.60943917291551
1441.0 83.54125091244761
1441.0 83.54125091244761
1442.0 83.47306266317892
1442.0 83.47306266317892
1443.0 83.4048743763315
1443.0 83.4048743763315
1444.0 83.33668609316713
1444.0 83.33668609316713
1445.0 83.26849781490745
1445.0 83.26849781490745
1446.0 83.20030951287973
1446.0 83.20030951287973
1447.0 83.13212119175155
1447.0 83.13212119175155
1448.0 83.0639328694362
1448.0 83.0639328694362
1449.0 82.99574454934726
1449.0 82.99574454934726
1450.0 82.92755619237641
1450.0 82.92755619237641
1451.0 82.85936786097264
1451.0 82.85936786097264
1452.0 82.79117950580084
1452.0 82.79117950580084
1453.0 82.72299113974157
1453.0 82.72299113974157
1454.0 82.65480276352231
1454.0 82.65480276352231
1455.0 82.58661436135094
1455.0 82.58661436135094
1456.0 82.51842598153569
1456.0 82.51842598153569
1457.0 82.45023757288736
1457.0 82.45023757288736
1458.0 82.38204915745415
1458.0 82.38204915745415
1459.0 82.31386073603437
1459.0 82.31386073603437
1460.0 82.24567230584825
1460.0 82.24567230584825
1461.0 82.17748386550215
1461.0 82.17748386550215
1462.0 82.10929541453422
1462.0 82.10929541453422
1463.0 82.04110695459731
1463.0 82.04110695459731
1464.0 81.97291848933831
1464.0 81.97291848933831
1465.0 81.90473001607279
1465.0 81.90473001607279
1466.0 81.83654152367448
1466.0 81.83654152367448
1467.0 81.7683530293615
1467.0 81.7683530293615
1468.0 81.70016451661259
1468.0 81.70016451661259
1469.0 81.63197599903575
1469.0 81.63197599903575
1470.0 81.56378748193102
1470.0 81.56378748193102
1471.0 81.49559894254693
1471.0 81.49559894254693
1472.0 81.42741040363495
1472.0 81.42741040363495
1473.0 81.35922184704683
1473.0 81.35922184704683
1474.0 81.2910332773548
1474.0 81.2910332773548
1475.0 81.22284471180767
1475.0 81.22284471180767
1476.0 81.15465613775984
1476.0 81.15465613775984
1477.0 81.08646754653002
1477.0 81.08646754653002
1478.0 81.01827894991516
1478.0 81.01827894991516
1479.0 80.95009033466165
1479.0 80.95009033466165
1480.0 80.88190171090747
1480.0 80.88190171090747
1481.0 80.81371308302221
1481.0 80.81371308302221
1482.0 80.74552445176565
1482.0 80.74552445176565
1483.0 80.67733580979197
1483.0 80.67733580979197
1484.0 80.60914715815247
1484.0 80.60914715815247
1485.0 80.54095849361174
1485.0 80.54095849361174
1486.0 80.47276981188902
1486.0 80.47276981188902
1487.0 80.40458113451386
1487.0 80.40458113451386
1488.0 80.33639243870273
1488.0 80.33639243870273
1489.0 80.26820373266865
1489.0 80.26820373266865
1490.0 80.20001502250348
1490.0 80.20001502250348
1491.0 80.13182630847287
1491.0 80.13182630847287
1492.0 80.06363757040859
1492.0 80.06363757040859
1493.0 79.99544884202392
1493.0 79.99544884202392
1494.0 79.92726009520331
1494.0 79.92726009520331
1495.0 79.85907133891952
1495.0 79.85907133891952
1496.0 79.79088257165299
1496.0 79.79088257165299
1497.0 79.72269379204238
1497.0 79.72269379204238
1498.0 79.6545050022088
1498.0 79.6545050022088
1499.0 79.58631622357444
1499.0 79.58631622357444
1500.0 79.51812740432214
1500.0 79.51812740432214
1501.0 79.44993859626906
1501.0 79.44993859626906
1502.0 79.3817497833251
1502.0 79.3817497833251
1503.0 79.31356094585333
1503.0 79.31356094585333
1504.0 79.24537210425045
1504.0 79.24537210425045
1505.0 79.17718325242461
1505.0 79.17718325242461
1506.0 79.1089943964677
1506.0 79.1089943964677
1507.0 79.04080553512573
1507.0 79.04080553512573
1508.0 78.97261664223392
1508.0 78.97261664223392
1509.0 78.90442776044604
1509.0 78.90442776044604
1510.0 78.83623886555426
1510.0 78.83623886555426
1511.0 78.76804996043954
1511.0 78.76804996043954
1512.0 78.69986104510185
1512.0 78.69986104510185
1513.0 78.6316721091441
1513.0 78.6316721091441
1514.0 78.56348318717122
1514.0 78.56348318717122
1515.0 78.4952942436158
1515.0 78.4952942436158
1516.0 78.42710528934326
1516.0 78.42710528934326
1517.0 78.35891633163646
1517.0 78.35891633163646
1518.0 78.29072734691977
1518.0 78.29072734691977
1519.0 78.22253836731043
1519.0 78.22253836731043
1520.0 78.15434938986454
1520.0 78.15434938986454
1521.0 78.08616038540875
1521.0 78.08616038540875
1522.0 78.01797137073001
1522.0 78.01797137073001
1523.0 77.94978235821472
1523.0 77.94978235821472
1524.0 77.88159332766233
1524.0 77.88159332766233
1525.0 77.8134043014575
1525.0 77.8134043014575
1526.0 77.74521524778092
1526.0 77.74521524778092
1527.0 77.67702619748944
1527.0 77.67702619748944
1528.0 77.6088371362152
1528.0 77.6088371362152
1529.0 77.54064804746923
1529.0 77.54064804746923
1530.0 77.47245898489186
1530.0 77.47245898489186
1531.0 77.40426988027224
1531.0 77.40426988027224
1532.0 77.33608078751635
1532.0 77.33608078751635
1533.0 77.26789166778289
1533.0 77.26789166778289
1534.0 77.19970254942075
1534.0 77.19970254942075
1535.0 77.13151342229229
1535.0 77.13151342229229
1536.0 77.06332428272442
1536.0 77.06332428272442
1537.0 76.99513514456022
1537.0 76.99513514456022
1538.0 76.92694598014593
1538.0 76.92694598014593
1539.0 76.85875680620549
1539.0 76.85875680620549
1540.0 76.79056763972827
1540.0 76.79056763972827
1541.0 76.7223784555119
1541.0 76.7223784555119
1542.0 76.65418925249864
1542.0 76.65418925249864
1543.0 76.58600005164882
1543.0 76.58600005164882
1544.0 76.51781083905645
1544.0 76.51781083905645
1545.0 76.44962162935501
1545.0 76.44962162935501
1546.0 76.38143239479713
1546.0 76.38143239479713
1547.0 76.31324314561576
1547.0 76.31324314561576
1548.0 76.2450539082981
1548.0 76.2450539082981
1549.0 76.17686462817842
1549.0 76.17686462817842
1550.0 76.10867536595136
1550.0 76.10867536595136
1551.0 76.0404861002577
1551.0 76.0404861002577
1552.0 75.97229680709232
1552.0 75.97229680709232
1553.0 75.90410750827624
1553.0 75.90410750827624
1554.0 75.83591820523378
1554.0 75.83591820523378
1555.0 75.7677288836924
1555.0 75.7677288836924
1556.0 75.69953956497896
1556.0 75.69953956497896
1557.0 75.63135022680413
1557.0 75.63135022680413
1558.0 75.56316089000063
1558.0 75.56316089000063
1559.0 75.49497153393838
1559.0 75.49497153393838
1560.0 75.42678218195806
1560.0 75.42678218195806
1561.0 75.35859280850258
1561.0 75.35859280850258
1562.0 75.29040342406434
1562.0 75.29040342406434
1563.0 75.2222140353997
1563.0 75.2222140353997
1564.0 75.15402463356821
1564.0 75.15402463356821
1565.0 75.08583522559188
1565.0 75.08583522559188
1566.0 75.01764580712694
1566.0 75.01764580712694
1567.0 74.94945637566548
1567.0 74.94945637566548
1568.0 74.88126694752614
1568.0 74.88126694752614
1569.0 74.81307750476331
1569.0 74.81307750476331
1570.0 74.74488805244202
1570.0 74.74488805244202
1571.0 74.67669858619408
1571.0 74.67669858619408
1572.0 74.60850911429544
1572.0 74.60850911429544
1573.0 74.54031962380259
1573.0 74.54031962380259
1574.0 74.47213014298934
1574.0 74.47213014298934
1575.0 74.40394063510323
1575.0 74.40394063510323
1576.0 74.33575112107228
1576.0 74.33575112107228
1577.0 74.26756159579291
1577.0 74.26756159579291
1578.0 74.19937207334152
1578.0 74.19937207334152
1579.0 74.13118252941496
1579.0 74.13118252941496
1580.0 74.06299298805071
1580.0 74.06299298805071
1581.0 73.9948034267309
1581.0 73.9948034267309
1582.0 73.92661386747923
1582.0 73.92661386747923
1583.0 73.85842428724658
1583.0 73.85842428724658
1584.0 73.7902347127228
1584.0 73.7902347127228
1585.0 73.72204510824524
1585.0 73.72204510824524
1586.0 73.65385551268749
1586.0 73.65385551268749
1587.0 73.58566590462738
1587.0 73.58566590462738
1588.0 73.51747628482471
1588.0 73.51747628482471
1589.0 73.44928664424371
1589.0 73.44928664424371
1590.0 73.38109700019612
1590.0 73.38109700019612
1591.0 73.31290734897826
1591.0 73.31290734897826
1592.0 73.24471768525802
1592.0 73.24471768525802
1593.0 73.17652803045762
1593.0 73.17652803045762
1594.0 73.10833834858434
1594.0 73.10833834858434
1595.0 73.04014866877921
1595.0 73.04014866877921
1596.0 72.97195896266102
1596.0 72.97195896266102
1597.0 72.90376924745408
1597.0 72.90376924745408
1598.0 72.83557953623375
1598.0 72.83557953623375
1599.0 72.76738981327085
1599.0 72.76738981327085
1600.0 72.69920008313768
1600.0 72.69920008313768
1601.0 72.63101034050214
1601.0 72.63101034050214
1602.0 72.56282059241859
1602.0 72.56282059241859
1603.0 72.49463082477834
1603.0 72.49463082477834
1604.0 72.4264410652981
1604.0 72.4264410652981
1605.0 72.35825127874502
1605.0 72.35825127874502
1606.0 72.29006148598408
1606.0 72.29006148598408
1607.0 72.22187168611585
1607.0 72.22187168611585
1608.0 72.15368188195825
1608.0 72.15368188195825
1609.0 72.08549205778213
1609.0 72.08549205778213
1610.0 72.01730224292469
1610.0 72.01730224292469
1611.0 71.94911240659209
1611.0 71.94911240659209
1612.0 71.88092255024095
1612.0 71.88092255024095
1613.0 71.81273270271436
1613.0 71.81273270271436
1614.0 71.74454283344694
1614.0 71.74454283344694
1615.0 71.67635295949131
1615.0 71.67635295949131
1616.0 71.60816307952406
1616.0 71.60816307952406
1617.0 71.53997318732009
1617.0 71.53997318732009
1618.0 71.47178328864265
1618.0 71.47178328864265
1619.0 71.40359338209811
1619.0 71.40359338209811
1620.0 71.33540345765616
1620.0 71.33540345765616
1621.0 71.2672135253471
1621.0 71.2672135253471
1622.0 71.19902358874867
1622.0 71.19902358874867
1623.0 71.1308336520343
1623.0 71.1308336520343
1624.0 71.06264368891155
1624.0 71.06264368891155
1625.0 70.99445372643267
1625.0 70.99445372643267
1626.0 70.92626374896935
1626.0 70.92626374896935
1627.0 70.85807375996613
1627.0 70.85807375996613
1628.0 70.78988377130881
1628.0 70.78988377130881
1629.0 70.72169376796502
1629.0 70.72169376796502
1630.0 70.65350374718567
1630.0 70.65350374718567
1631.0 70.58531373188808
1631.0 70.58531373188808
1632.0 70.51712370524679
1632.0 70.51712370524679
1633.0 70.44893366391904
1633.0 70.44893366391904
1634.0 70.38074360102082
1634.0 70.38074360102082
1635.0 70.31255354773926
1635.0 70.31255354773926
1636.0 70.24436347947328
1636.0 70.24436347947328
1637.0 70.1761734086402
1637.0 70.1761734086402
1638.0 70.1079833138499
1638.0 70.1079833138499
1639.0 70.03979321818385
1639.0 70.03979321818385
1640.0 69.97160311289636
1640.0 69.97160311289636
1641.0 69.90341300719497
1641.0 69.90341300719497
1642.0 69.83522287174243
1642.0 69.83522287174243
1643.0 69.76703274484879
1643.0 69.76703274484879
1644.0 69.69884259108494
1644.0 69.69884259108494
1645.0 69.63065243912361
1645.0 69.63065243912361
1646.0 69.56246229234605
1646.0 69.56246229234605
1647.0 69.4942721131006
1647.0 69.4942721131006
1648.0 69.42608193152277
1648.0 69.42608193152277
1649.0 69.35789173784144
1649.0 69.35789173784144
1650.0 69.28970154404416
1650.0 69.28970154404416
1651.0 69.22151133622492
1651.0 69.22151133622492
1652.0 69.1533211316325
1652.0 69.1533211316325
1653.0 69.08513089652914
1653.0 69.08513089652914
1654.0 69.0169406624685
1654.0 69.0169406624685
1655.0 68.94875042190206
1655.0 68.94875042190206
1656.0 68.8805601605573
1656.0 68.8805601605573
1657.0 68.81236989128244
1657.0 68.81236989128244
1658.0 68.74417962255615
1658.0 68.74417962255615
1659.0 68.67598934172635
1659.0 68.67598934172635
1660.0 68.6077990600208
1660.0 68.6077990600208
1661.0 68.53960874972277
1661.0 68.53960874972277
1662.0 68.4714184399733
1662.0 68.4714184399733
1663.0 68.40322812371805
1663.0 68.40322812371805
1664.0 68.33503780098934
1664.0 68.33503780098934
1665.0 68.26684744966816
1665.0 68.26684744966816
1666.0 68.19865709889552
1666.0 68.19865709889552
1667.0 68.1304667547633
1667.0 68.1304667547633
1668.0 68.062276388795
1668.0 68.062276388795
1669.0 67.99408601102117
1669.0 67.99408601102117
1670.0 67.92589561846556
1670.0 67.92589561846556
1671.0 67.85770523179059
1671.0 67.85770523179059
1672.0 67.78951481728294
1672.0 67.78951481728294
1673.0 67.72132441762871
1673.0 67.72132441762871
1674.0 67.65313399689819
1674.0 67.65313399689819
1675.0 67.58494356920005
1675.0 67.58494356920005
1676.0 67.51675312672015
1676.0 67.51675312672015
1677.0 67.44856267843129
1677.0 67.44856267843129
1678.0 67.38037220764183
1678.0 67.38037220764183
1679.0 67.31218174349279
1679.0 67.31218174349279
1680.0 67.24399127304062
1680.0 67.24399127304062
1681.0 67.17580077932806
1681.0 67.17580077932806
1682.0 67.10761028056635
1682.0 67.10761028056635
1683.0 67.03941977453904
1683.0 67.03941977453904
1684.0 66.97122927584898
1684.0 66.97122927584898
1685.0 66.90303873959367
1685.0 66.90303873959367
1686.0 66.83484821209989
1686.0 66.83484821209989
1687.0 66.76665766134572
1687.0 66.76665766134572
1688.0 66.6984671193531
1688.0 66.6984671193531
1689.0 66.63027654876801
1689.0 66.63027654876801
1690.0 66.56208598406353
1690.0 66.56208598406353
1691.0 66.49389539772564
1691.0 66.49389539772564
1692.0 66.42570481852232
1692.0 66.42570481852232
1693.0 66.35751421844537
1693.0 66.35751421844537
1694.0 66.28932360967853
1694.0 66.28932360967853
1695.0 66.22113298612993
1695.0 66.22113298612993
1696.0 66.15294237058309
1696.0 66.15294237058309
1697.0 66.08475173253565
1697.0 66.08475173253565
1698.0 66.01656108258737
1698.0 66.01656108258737
1699.0 65.94837043487898
1699.0 65.94837043487898
1700.0 65.88017976967207
1700.0 65.88017976967207
1701.0 65.81198910137296
1701.0 65.81198910137296
1702.0 65.74379841269439
1702.0 65.74379841269439
1703.0 65.6756077155286
1703.0 65.6756077155286
1704.0 65.60741701718909
1704.0 65.60741701718909
1705.0 65.53922631304063
1705.0 65.53922631304063
1706.0 65.47103557878009
1706.0 65.47103557878009
1707.0 65.40284485040017
1707.0 65.40284485040017
1708.0 65.3346541162113
1708.0 65.3346541162113
1709.0 65.26646338105137
1709.0 65.26646338105137
1710.0 65.19827263084404
1710.0 65.19827263084404
1711.0 65.13008185079029
1711.0 65.13008185079029
1712.0 65.06189107923244
1712.0 65.06189107923244
1713.0 64.99370029706624
1713.0 64.99370029706624
1714.0 64.92550949518508
1714.0 64.92550949518508
1715.0 64.85731868461403
1715.0 64.85731868461403
1716.0 64.78912788737681
1716.0 64.78912788737681
1717.0 64.72093707002574
1717.0 64.72093707002574
1718.0 64.65274622789468
1718.0 64.65274622789468
1719.0 64.5845553862492
1719.0 64.5845553862492
1720.0 64.51636454343
1720.0 64.51636454343
1721.0 64.44817369404204
1721.0 64.44817369404204
1722.0 64.37998281454202
1722.0 64.37998281454202
1723.0 64.31179193407094
1723.0 64.31179193407094
1724.0 64.24360105312297
1724.0 64.24360105312297
1725.0 64.17541016368779
1725.0 64.17541016368779
1726.0 64.1072192516567
1726.0 64.1072192516567
1727.0 64.03902833914873
1727.0 64.03902833914873
1728.0 63.97083741109919
1728.0 63.97083741109919
1729.0 63.902646483535236
1729.0 63.902646483535236
1730.0 63.83445553261558
1730.0 63.83445553261558
1731.0 63.76626458197884
1731.0 63.76626458197884
1732.0 63.69807362961125
1732.0 63.69807362961125
1733.0 63.62988263961541
1733.0 63.62988263961541
1734.0 63.561691671229376
1734.0 63.561691671229376
1735.0 63.49350068654197
1735.0 63.49350068654197
1736.0 63.425309681475106
1736.0 63.425309681475106
1737.0 63.35711867249328
1737.0 63.35711867249328
1738.0 63.28892766521867
1738.0 63.28892766521867
1739.0 63.2207366416427
1739.0 63.2207366416427
1740.0 63.1525455942492
1740.0 63.1525455942492
1741.0 63.08435455389498
1741.0 63.08435455389498
1742.0 63.0161634979992
1742.0 63.0161634979992
1743.0 62.947972440866735
1743.0 62.947972440866735
1744.0 62.87978135382487
1744.0 62.87978135382487
1745.0 62.81159028839279
1745.0 62.81159028839279
1746.0 62.74339919818072
1746.0 62.74339919818072
1747.0 62.67520808703204
1747.0 62.67520808703204
1748.0 62.60701698852035
1748.0 62.60701698852035
1749.0 62.5388258681096
1749.0 62.5388258681096
1750.0 62.470634729973185
1750.0 62.470634729973185
1751.0 62.402443591530215
1751.0 62.402443591530215
1752.0 62.334252445094194
1752.0 62.334252445094194
1753.0 62.26606129036714
1753.0 62.26606129036714
1754.0 62.19787012705756
1754.0 62.19787012705756
1755.0 62.12967894678213
1755.0 62.12967894678213
1756.0 62.06148777278617
1756.0 62.06148777278617
1757.0 61.99329657079929
1757.0 61.99329657079929
1758.0 61.925105365657245
1758.0 61.925105365657245
1759.0 61.85691415173001
1759.0 61.85691415173001
1760.0 61.78872293726292
1760.0 61.78872293726292
1761.0 61.72053169970577
1761.0 61.72053169970577
1762.0 61.65234046624399
1762.0 61.65234046624399
1763.0 61.58414921184562
1763.0 61.58414921184562
1764.0 61.51595796932444
1764.0 61.51595796932444
1765.0 61.44776668232335
1765.0 61.44776668232335
1766.0 61.37957541666641
1766.0 61.37957541666641
1767.0 61.31138412593798
1767.0 61.31138412593798
1768.0 61.24319283513152
1768.0 61.24319283513152
1769.0 61.1750015198107
1769.0 61.1750015198107
1770.0 61.10681021852053
1770.0 61.10681021852053
1771.0 61.03861888414205
1771.0 61.03861888414205
1772.0 60.97042755922197
1772.0 60.97042755922197
1773.0 60.902236209426576
1773.0 60.902236209426576
1774.0 60.834044856476034
1774.0 60.834044856476034
1775.0 60.765853502953306
1775.0 60.765853502953306
1776.0 60.69766213458585
1776.0 60.69766213458585
1777.0 60.629470742862694
1777.0 60.629470742862694
1778.0 60.56127935543758
1778.0 60.56127935543758
1779.0 60.49308795922728
1779.0 60.49308795922728
1780.0 60.42489655350432
1780.0 60.42489655350432
1781.0 60.356705147209176
1781.0 60.356705147209176
1782.0 60.28851371709649
1782.0 60.28851371709649
1783.0 60.220322277438825
1783.0 60.220322277438825
1784.0 60.1521308282685
1784.0 60.1521308282685
1785.0 60.08393937852598
1785.0 60.08393937852598
1786.0 60.015747913178934
1786.0 60.015747913178934
1787.0 59.947556438286895
1787.0 59.947556438286895
1788.0 59.8793649594799
1788.0 59.8793649594799
1789.0 59.811173466290015
1789.0 59.811173466290015
1790.0 59.74298196282767
1790.0 59.74298196282767
1791.0 59.67479046439084
1791.0 59.67479046439084
1792.0 59.60659893577897
1792.0 59.60659893577897
1793.0 59.538407421165424
1793.0 59.538407421165424
1794.0 59.470215872736105
1794.0 59.470215872736105
1795.0 59.40202433906491
1795.0 59.40202433906491
1796.0 59.33383277445887
1796.0 59.33383277445887
1797.0 59.26564120736218
1797.0 59.26564120736218
1798.0 59.19744963045486
1798.0 59.19744963045486
1799.0 59.12925804430052
1799.0 59.12925804430052
1800.0 59.06106646290607
1800.0 59.06106646290607
1801.0 58.9928748444849
1801.0 58.9928748444849
1802.0 58.92468324327299
1802.0 58.92468324327299
1803.0 58.85649162036468
1803.0 58.85649162036468
1804.0 58.78829997963541
1804.0 58.78829997963541
1805.0 58.72010835339862
1805.0 58.72010835339862
1806.0 58.65191669894377
1806.0 58.65191669894377
1807.0 58.58372504603786
1807.0 58.58372504603786
1808.0 58.515533374646495
1808.0 58.515533374646495
1809.0 58.44734169516676
1809.0 58.44734169516676
1810.0 58.37915001968712
1810.0 58.37915001968712
1811.0 58.310958313538265
1811.0 58.310958313538265
1812.0 58.242766612149296
1812.0 58.242766612149296
1813.0 58.17457489227486
1813.0 58.17457489227486
1814.0 58.10638316567341
1814.0 58.10638316567341
1815.0 58.03819142664602
1815.0 58.03819142664602
1816.0 57.969999700889495
1816.0 57.969999700889495
1817.0 57.901807944165796
1817.0 57.901807944165796
1818.0 57.83361617716963
1818.0 57.83361617716963
1819.0 57.76542440132531
1819.0 57.76542440132531
1820.0 57.69723263583858
1820.0 57.69723263583858
1821.0 57.62904084229794
1821.0 57.62904084229794
1822.0 57.56084904262591
1822.0 57.56084904262591
1823.0 57.49265724211607
1823.0 57.49265724211607
1824.0 57.42446542398792
1824.0 57.42446542398792
1825.0 57.356273589292776
1825.0 57.356273589292776
1826.0 57.288081767076356
1826.0 57.288081767076356
1827.0 57.21988991104416
1827.0 57.21988991104416
1828.0 57.15169806073432
1828.0 57.15169806073432
1829.0 57.08350619452197
1829.0 57.08350619452197
1830.0 57.01531432575601
1830.0 57.01531432575601
1831.0 56.94712244602076
1831.0 56.94712244602076
1832.0 56.8789305488634
1832.0 56.8789305488634
1833.0 56.810738649912224
1833.0 56.810738649912224
1834.0 56.742546739231955
1834.0 56.742546739231955
1835.0 56.6743548354327
1835.0 56.6743548354327
1836.0 56.60616289172581
1836.0 56.60616289172581
1837.0 56.53797095010053
1837.0 56.53797095010053
1838.0 56.469779016116064
1838.0 56.469779016116064
1839.0 56.401587056034664
1839.0 56.401587056034664
1840.0 56.33339508710511
1840.0 56.33339508710511
1841.0 56.265203122175635
1841.0 56.265203122175635
1842.0 56.19701114012202
1842.0 56.19701114012202
1843.0 56.12881913948765
1843.0 56.12881913948765
1844.0 56.06062714361316
1844.0 56.06062714361316
1845.0 55.992435130614545
1845.0 55.992435130614545
1846.0 55.924243108007964
1846.0 55.924243108007964
1847.0 55.85605107291249
1847.0 55.85605107291249
1848.0 55.78785902963336
1848.0 55.78785902963336
1849.0 55.71966699038664
1849.0 55.71966699038664
1850.0 55.65147491825429
1850.0 55.65147491825429
1851.0 55.58328285833502
1851.0 55.58328285833502
1852.0 55.51509077307861
1852.0 55.51509077307861
1853.0 55.44689868642725
1853.0 55.44689868642725
1854.0 55.3787066026173
1854.0 55.3787066026173
1855.0 55.31051450138526
1855.0 55.31051450138526
1856.0 55.242322374056286
1856.0 55.242322374056286
1857.0 55.17413024609215
1857.0 55.17413024609215
1858.0 55.105938126966
1858.0 55.105938126966
1859.0 55.037745976905015
1859.0 55.037745976905015
1860.0 54.96955382256814
1860.0 54.96955382256814
1861.0 54.90136166710194
1861.0 54.90136166710194
1862.0 54.83316950715718
1862.0 54.83316950715718
1863.0 54.764977314263824
1863.0 54.764977314263824
1864.0 54.69678513530581
1864.0 54.69678513530581
1865.0 54.628592928528604
1865.0 54.628592928528604
1866.0 54.56040072575147
1866.0 54.56040072575147
1867.0 54.49220851432885
1867.0 54.49220851432885
1868.0 54.42401627432723
1868.0 54.42401627432723
1869.0 54.355824049020754
1869.0 54.355824049020754
1870.0 54.28763180341125
1870.0 54.28763180341125
1871.0 54.219439557369256
1871.0 54.219439557369256
1872.0 54.15124728426786
1872.0 54.15124728426786
1873.0 54.08305502070129
1873.0 54.08305502070129
1874.0 54.01486273514035
1874.0 54.01486273514035
1875.0 53.94667044262525
1875.0 53.94667044262525
1876.0 53.878478134904476
1876.0 53.878478134904476
1877.0 53.81028582850553
1877.0 53.81028582850553
1878.0 53.74209351365728
1878.0 53.74209351365728
1879.0 53.67390118652281
1879.0 53.67390118652281
1880.0 53.60570883445007
1880.0 53.60570883445007
1881.0 53.53751649267195
1881.0 53.53751649267195
1882.0 53.46932414880204
1882.0 53.46932414880204
1883.0 53.401131771717885
1883.0 53.401131771717885
1884.0 53.33293940568815
1884.0 53.33293940568815
1885.0 53.26474701396035
1885.0 53.26474701396035
1886.0 53.19655462497867
1886.0 53.19655462497867
1887.0 53.12836223317772
1887.0 53.12836223317772
1888.0 53.06016980137383
1888.0 53.06016980137383
1889.0 52.99197738595643
1889.0 52.99197738595643
1890.0 52.923784970568384
1890.0 52.923784970568384
1891.0 52.85559251908515
1891.0 52.85559251908515
1892.0 52.78740007180467
1892.0 52.78740007180467
1893.0 52.71920761415643
1893.0 52.71920761415643
1894.0 52.6510151514725
1894.0 52.6510151514725
1895.0 52.58282267136647
1895.0 52.58282267136647
1896.0 52.51463018794702
1896.0 52.51463018794702
1897.0 52.4464376844272
1897.0 52.4464376844272
1898.0 52.378245170273985
1898.0 52.378245170273985
1899.0 52.310052668599496
1899.0 52.310052668599496
1900.0 52.24186015361334
1900.0 52.24186015361334
1901.0 52.17366761319475
1901.0 52.17366761319475
1902.0 52.10547506290256
1902.0 52.10547506290256
1903.0 52.037282520688564
1903.0 52.037282520688564
1904.0 51.96908996271176
1904.0 51.96908996271176
1905.0 51.900897391486275
1905.0 51.900897391486275
1906.0 51.83270480886758
1906.0 51.83270480886758
1907.0 51.764512215386965
1907.0 51.764512215386965
1908.0 51.696319625146636
1908.0 51.696319625146636
1909.0 51.628127024475575
1909.0 51.628127024475575
1910.0 51.559934389893435
1910.0 51.559934389893435
1911.0 51.49174176408631
1911.0 51.49174176408631
1912.0 51.42354914440041
1912.0 51.42354914440041
1913.009399907787 51.35471549437543
1913.009399907787 51.35471549437543
1914.009399907787 51.586395355952426
1914.009399907787 51.586395355952426
1915.009399907787 52.1144387107938
1915.009399907787 52.1144387107938
1916.009399907787 52.877571774961424
1916.009399907787 52.877571774961424
1917.009399907787 53.827188898488195
1917.009399907787 53.827188898488195
1918.009399907787 54.92473347668852
1918.009399907787 54.92473347668852
1919.009399907787 56.13962038994948
1919.009399907787 56.13962038994948
1920.0 57.43509900396476
1920.0 57.43509900396476
1921.0 58.81624769275797
1921.0 58.81624769275797
1922.0 60.256100011247455
1922.0 60.256100011247455
1923.0 61.74251780701292
1923.0 61.74251780701292
1924.0 63.26587247044407
1924.0 63.26587247044407
1925.0 64.8185261057551
1925.0 64.8185261057551
1926.0 66.39441999991165
1926.0 66.39441999991165
1927.0 67.98874803539663
1927.0 67.98874803539663
1928.0 69.59769778610533
1928.0 69.59769778610533
1929.0 71.21824504470995
1929.0 71.21824504470995
1930.0 72.847990861844
1930.0 72.847990861844
1931.0 74.48503227726346
1931.0 74.48503227726346
1932.0 76.12785977217439
1932.0 76.12785977217439
1933.0 77.77527591786878
1933.0 77.77527591786878
1934.0 79.42633086292973
1934.0 79.42633086292973
1935.0 81.08027112559296
1935.0 81.08027112559296
1936.0 82.7364990264297
1936.0 82.7364990264297
1937.0 84.39454043047132
1937.0 84.39454043047132
1938.0 86.05401926754197
1938.0 86.05401926754197
1939.0 87.71463719897967
1939.0 87.71463719897967
1940.0 89.37615754372564
1940.0 89.37615754372564
1941.0 91.0383926133408
1941.0 91.0383926133408
1942.0 92.70119345273018
1942.0 92.70119345273018
1943.0 94.36444197263154
1943.0 94.36444197263154
1944.0 96.0280444682816
1944.0 96.0280444682816
1945.0 97.69192659977334
1945.0 97.69192659977334
1946.0 99.35602940196875
1946.0 99.35602940196875
1947.0 101.02030610077897
1947.0 101.02030610077897
1948.0 102.68471962023392
1948.0 102.68471962023392
1949.0 104.34924050049604
1949.0 104.34924050049604
1950.0 106.01384540487494
1950.0 106.01384540487494
1951.0 107.67851583183858
1951.0 107.67851583183858
1952.0 109.3432370563552
1952.0 109.3432370563552
1953.0 111.00799745755322
1953.0 111.00799745755322
1954.0 112.67278779133939
1954.0 112.67278779133939
1955.0 114.33760070786545
1955.0 114.33760070786545
1956.0 116.00243039522287
1956.0 116.00243039522287
1957.0 117.667272235814
1957.0 117.667272235814
1958.0 119.33212259028947
1958.0 119.33212259028947
1959.0 120.99697852789166
1959.0 120.99697852789166
1960.0 122.66183776697247
1960.0 122.66183776697247
1961.0 124.32669846413006
1961.0 124.32669846413006
1962.0 125.99155917552635
1962.0 125.99155917552635
1963.0 127.65641876886545
1963.0 127.65641876886545
1964.0 129.32127630511903
1964.0 129.32127630511903
1964.8693424090627 130.66014100173788
1964.8693424090627 130.66014100173788
1965.8693424090627 131.8684421010761
1965.8693424090627 131.8684421010761
1966.8693424090627 132.81282997484809
1966.8693424090627 132.81282997484809
1967.8693424090627 133.54786912343036
1967.8693424090627 133.54786912343036
1968.8693424090627 134.11684264595104
1968.8693424090627 134.11684264595104
1969.8693424090627 134.55408471605875
1969.8693424090627 134.55408471605875
1970.8693424090627 134.88683084181784
1970.8693424090627 134.88683084181784
1971.8693424090627 135.13668556117142
1971.8693424090627 135.13668556117142
1972.8693424090627 135.32078663399395
1972.8693424090627 135.32078663399395
1973.8693424090627 135.45272860102236
1973.8693424090627 135.45272860102236
1974.8693424090627 135.54329530304136
1974.8693424090627 135.54329530304136
1975.8693424090627 135.60104106620366
1975.8693424090627 135.60104106620366
1976.8693424090627 135.6327515728788
1976.8693424090627 135.6327515728788
1977.8693424090627 135.64380959668077
1977.8693424090627 135.64380959668077
1978.8693424090627 135.63848501815625
1978.8693424090627 135.63848501815625
1979.8693424090627 135.62016491001603
1979.8693424090627 135.62016491001603
1980.5 135.6029548625446
1980.5 135.6029548625446
1981.5 135.56899418834956
1981.5 135.56899418834956
1982.5 135.52795848894377
1982.5 135.52795848894377
1983.5 135.4813104734945
1983.5 135.4813104734945
1984.5 135.4302105145945
1984.5 135.4302105145945
1985.5 135.37557901175526
1985.5 135.37557901175526
1986.5 135.31814612237795
1986.5 135.31814612237795
1987.5 135.25849102200095
1987.5 135.25849102200095
1988.5 135.19707316452883
1988.5 135.19707316452883
1989.5 135.13425698017363
1989.5 135.13425698017363
1990.5 135.07033155862615
1990.5 135.07033155862615
1991.5 135.00552626029398
1991.5 135.00552626029398
1992.5 134.94002297811653
1992.5 134.94002297811653
1993.5 134.87396602910636
1993.5 134.87396602910636
1994.5 134.80746986355726
1994.5 134.80746986355726
1995.5 134.74062529959517
1995.5 134.74062529959517
1996.5 134.67350435949382
1996.5 134.67350435949382
1997.5 134.6061641866918
1997.5 134.6061641866918
1998.5 134.53865010552317
1998.5 134.53865010552317
1999.5 134.47099807206345
1999.5 134.47099807206345
2000.5 134.40323659230282
2000.5 134.40323659230282
2001.5 134.33538831044774
2001.5 134.33538831044774
2002.5 134.2674711490452
2002.5 134.2674711490452
2003.5 134.1994993839643
2003.5 134.1994993839643
2004.5 134.13148426241548
2004.5 134.13148426241548
2005.5 134.06343476457846
2005.5 134.06343476457846
2006.5 133.99535800395194
2006.5 133.99535800395194
2007.5 133.92725960136713
2007.5 133.92725960136713
2008.5 133.8591440183893
2008.5 133.8591440183893
2009.5 133.79101482659613
2009.5 133.79101482659613
2010.5 133.72287484599232
2010.5 133.72287484599232
2011.5 133.65472627199367
2011.5 133.65472627199367
2012.5 133.5865708979567
2012.5 133.5865708979567
2013.5 133.5184101373511
2013.5 133.5184101373511
2014.5 133.4502450843344
2014.5 133.4502450843344
2015.5 133.38207663245092
2015.5 133.38207663245092
2016.5 133.31390548787743
2016.5 133.31390548787743
2017.5 133.24573219816193
2017.5 133.24573219816193
2018.5 133.17755720881553
2018.5 133.17755720881553
2019.5 133.10938085304386
2019.5 133.10938085304386
2020.5 133.04120342791697
2020.5 133.04120342791697
2021.5 132.97302516406663
2021.5 132.97302516406663
2022.5 132.9048462193037
2022.5 132.9048462193037
2023.5 132.83666671105874
2023.5 132.83666671105874
2024.5 132.7684867943511
2024.5 132.7684867943511
2025.5 132.70030651934638
2025.5 132.70030651934638
2026.5 132.63212597933438
2026.5 132.63212597933438
2027.5 132.56394522440283
2027.5 132.56394522440283
2028.5 132.49576427249767
2028.5 132.49576427249767
2029.5 132.4275831947995
2029.5 132.4275831947995
2030.5 132.35940200217996
2030.5 132.35940200217996
2031.5 132.29122071060783
2031.5 132.29122071060783
2032.5 132.22303934944773
2032.5 132.22303934944773
2033.5 132.15485792278778
2033.5 132.15485792278778
2034.5 132.08667645449603
2034.5 132.08667645449603
2035.5 132.01849492952317
2035.5 132.01849492952317
2036.5 131.9503133843678
2036.5 131.9503133843678
2037.5 131.88213179722288
2037.5 131.88213179722288
2038.5 131.8139501729811
2038.5 131.8139501729811
2039.5 131.74576855060465
2039.5 131.74576855060465
2040.5 131.67758689907544
2040.5 131.67758689907544
2041.5 131.60940522398042
2041.5 131.60940522398042
2042.5 131.54122352195893
2042.5 131.54122352195893
2043.5 131.47304179483206
2043.5 131.47304179483206
2044.5 131.40486007412755
2044.5 131.40486007412755
2045.5 131.33667833720867
2045.5 131.33667833720867
2046.5 131.26849659071735
2046.5 131.26849659071735
2047.5 131.20031483506594
2047.5 131.20031483506594
2048.5 131.132133061413
2048.5 131.132133061413
2049.5 131.06395128707862
2049.5 131.06395128707862
2050.5 130.99576951206276
2050.5 130.99576951206276
2051.5 130.92758771056677
2051.5 130.92758771056677
2052.5 130.8594059083893
2052.5 130.8594059083893
2053.5 130.7912241041556
2053.5 130.7912241041556
2054.5 130.72304226730031
2054.5 130.72304226730031
2055.5 130.65486045185028
2055.5 130.65486045185028
2056.5 130.586678605203
2056.5 130.586678605203
2057.5 130.51849675787426
2057.5 130.51849675787426
2058.5 130.4503148911197
2058.5 130.4503148911197
2059.5 130.38213303119983
2059.5 130.38213303119983
2060.5 130.31395115602803
2060.5 130.31395115602803
2061.5 130.24576926143038
2061.5 130.24576926143038
2062.5 130.17758737366745
2062.5 130.17758737366745
2063.5 130.10940546176158
2063.5 130.10940546176158
2064.5 130.04122354821183
2064.5 130.04122354821183
2065.5 129.97304162508965
2065.5 129.97304162508965
2066.5 129.90485968534074
2066.5 129.90485968534074
2067.5 129.83667775242654
2067.5 129.83667775242654
2068.5 129.76849580146128
2068.5 129.76849580146128
2069.5 129.70031383386927
2069.5 129.70031383386927
2070.5 129.632131873112
2070.5 129.632131873112
2071.5 129.56394989430368
2071.5 129.56394989430368
2072.5 129.4957679002434
2072.5 129.4957679002434
2073.5 129.4275859041269
2073.5 129.4275859041269
2074.5 129.3594038974755
2074.5 129.3594038974755
2075.5 129.29122186810548
2075.5 129.29122186810548
2076.5 129.2230398441459
2076.5 129.2230398441459
2077.5 129.15485780965142
2077.5 129.15485780965142
2078.5 129.08667577447548
2078.5 129.08667577447548
2079.5 129.01849372267282
2079.5 129.01849372267282
2080.5 128.9503116556182
2080.5 128.9503116556182
2081.5 128.88212957193684
2081.5 128.88212957193684
2082.5 128.8139474922911
2082.5 128.8139474922911
2083.5 128.74576540307294
2083.5 128.74576540307294
2084.5 128.67758329764035
2084.5 128.67758329764035
2085.5 128.60940119152636
2085.5 128.60940119152636
2086.5 128.5412190758399
2086.5 128.5412190758399
2087.5 128.4730369510429
2087.5 128.4730369510429
2088.5 128.4048548170858
2088.5 128.4048548170858
2089.5 128.3366726589858
2089.5 128.3366726589858
2090.5 128.26849050634573
2090.5 128.26849050634573
2091.5 128.20030833702938
2091.5 128.20030833702938
2092.5 128.1321261684559
2092.5 128.1321261684559
2093.5 128.06394398654842
2093.5 128.06394398654842
2094.5 127.99576178467194
2094.5 127.99576178467194
2095.5 127.92757959297246
2095.5 127.92757959297246
2096.5 127.85939737850485
2096.5 127.85939737850485
2097.5 127.7912151487853
2097.5 127.7912151487853
2098.5 127.72303293061753
2098.5 127.72303293061753
2099.5 127.65485068830685
2099.5 127.65485068830685
2100.5 127.58666843074423
2100.5 127.58666843074423
2101.5 127.51848617112535
2101.5 127.51848617112535
2102.5 127.45030390234639
2102.5 127.45030390234639
2103.5 127.38212163151118
2103.5 127.38212163151118
2104.5 127.3139393369454
2104.5 127.3139393369454
2105.5 127.24575704880199
2105.5 127.24575704880199
2106.5 127.17757473692801
2106.5 127.17757473692801
2107.5 127.10939242908965
2107.5 127.10939242908965
2108.5 127.04121009990747
2108.5 127.04121009990747
2109.5 126.97302777476092
2109.5 126.97302777476092
2110.5 126.90484543298761
2110.5 126.90484543298761
2111.5 126.83666307453807
2111.5 126.83666307453807
2112.5 126.76848072292323
2112.5 126.76848072292323
2113.5 126.70029835468165
2113.5 126.70029835468165
2114.5 126.63211596229715
2114.5 126.63211596229715
2115.5 126.56393358283925
2115.5 126.56393358283925
2116.5 126.49575118812939
2116.5 126.49575118812939
2117.5 126.42756876927662
2117.5 126.42756876927662
2118.5 126.35938635588377
2118.5 126.35938635588377
2119.5 126.29120392718946
2119.5 126.29120392718946
2120.5 126.2230215025803
2120.5 126.2230215025803
2121.5 126.15483904672435
2121.5 126.15483904672435
2122.5 126.08665659770314
2122.5 126.08665659770314
2123.5 126.01847413910953
2123.5 126.01847413910953
2124.5 125.95029166388915
2124.5 125.95029166388915
2125.5 125.88210918088349
2125.5 125.88210918088349
2126.5 125.81392670196297
2126.5 125.81392670196297
2127.5 125.74574418707861
2127.5 125.74574418707861
2128.5 125.67756168333372
2128.5 125.67756168333372
2129.5 125.60937915723304
2129.5 125.60937915723304
2130.5 125.54119662907611
2130.5 125.54119662907611
2131.5 125.47301409038431
2131.5 125.47301409038431
2132.5 125.40483154491919
2132.5 125.40483154491919
2133.5 125.33664898891918
2133.5 125.33664898891918
2134.5 125.2684664251339
2134.5 125.2684664251339
2135.5 125.2002838518257
2135.5 125.2002838518257
2136.5 125.13210126935743
2136.5 125.13210126935743
2137.246254596772 125.16794818975121
2137.246254596772 125.16794818975121
2138.246254596772 125.46482710576092
2138.246254596772 125.46482710576092
2139.246254596772 125.97273194755321
2139.246254596772 125.97273194755321
2140.246254596772 126.64803273253987
2140.246254596772 126.64803273253987
2141.246254596772 127.45611976811202
2141.246254596772 127.45611976811202
2142.246254596772 128.36953884627346
2142.246254596772 128.36953884627346
2143.246254596772 129.3665119018162
2143.246254596772 129.3665119018162
2144.246254596772 130.4297634091484
2144.246254596772 130.4297634091484
2145.246254596772 131.54558958815625
2145.246254596772 131.54558958815625
2146.246254596772 132.70311988065794
2146.246254596772 132.70311988065794
2147.246254596772 133.89373120882755
2147.246254596772 133.89373120882755
2148.246254596772 135.11058334652884
2148.246254596772 135.11058334652884
2149.246254596772 136.3482502670499
2149.246254596772 136.3482502670499
2150.246254596772 137.6024277955778
2150.246254596772 137.6024277955778
2151.246254596772 138.86970161243602
2151.246254596772 138.86970161243602
2152.246254596772 140.14736334467128
2152.246254596772 140.14736334467128
2153.246254596772 141.4332645578664
2153.246254596772 141.4332645578664
2154.246254596772 142.72570101592234
2154.246254596772 142.72570101592234
2155.246254596772 144.02332084048027
2155.246254596772 144.02332084048027
2156.246254596772 145.32505164465707
2156.246254596772 145.32505164465707
2157.246254596772 146.63004276203725
2157.246254596772 146.63004276203725
2158.246254596772 147.93761939200027
2158.246254596772 147.93761939200027
2159.246254596772 149.24724627603186
2159.246254596772 149.24724627603186
2160.0 150.23550803419982
2160.0 150.23550803419982
2161.0 151.5477503965724
2161.0 151.5477503965724
2161.6683871098217 152.33875708128767
2161.6683871098217 152.33875708128767
2162.6683871098217 153.28763325840282
2162.6683871098217 153.28763325840282
2163.6683871098217 154.0262333280716
2163.6683871098217 154.0262333280716
2164.6683871098217 154.59803213065794
2164.6683871098217 154.59803213065794
2165.6683871098217 155.03751592290834
2165.6683871098217 155.03751592290834
2166.6683871098217 155.37204087197878
2166.6683871098217 155.37204087197878
2167.6683871098217 155.62330720883452
2167.6683871098217 155.62330720883452
2168.6683871098217 155.80852864163876
2168.6683871098217 155.80852864163876
2169.6683871098217 155.94135989192236
2169.6683871098217 155.94135989192236
2170.6683871098217 156.03263261646924
2170.6683871098217 156.03263261646924
2171.6683871098217 156.09093900409377
2171.6683871098217 156.09093900409377
2172.6683871098217 156.12309481270066
2172.6683871098217 156.12309481270066
2173.6683871098217 156.13450665536715
2173.6683871098217 156.13450665536715
2174.6683871098217 156.12946328664603
2174.6683871098217 156.12946328664603
2175.6683871098217 156.1113668513511
2175.6683871098217 156.1113668513511
2176.6683871098217 156.08291602615944
2176.6683871098217 156.08291602615944
2177.6683871098217 156.04625158125447
2177.6683871098217 156.04625158125447
2178.6683871098217 156.00307166070786
2178.6683871098217 156.00307166070786
2179.6683871098217 155.95472333039717
2179.6683871098217 155.95472333039717
2180.6683871098217 155.90227515096458
2180.6683871098217 155.90227515096458
2181.6683871098217 155.84657476371237
2181.6683871098217 155.84657476371237
2182.6683871098217 155.7882945609472
2182.6683871098217 155.7882945609472
2183.6683871098217 155.72796789934074
2183.6683871098217 155.72796789934074
2184.6683871098217 155.6660179047521
2184.6683871098217 155.6660179047521
2185.6683871098217 155.6027801731768
2185.6683871098217 155.6027801731768
2186.6683871098217 155.5385209432766
2186.6683871098217 155.5385209432766
2187.6683871098217 155.4734514252292
2187.6683871098217 155.4734514252292
2188.6683871098217 155.40773912152068
2188.6683871098217 155.40773912152068
2189.6683871098217 155.34151694482753
2189.6683871098217 155.34151694482753
2190.6683871098217 155.27489029356897
2190.6683871098217 155.27489029356897
2191.6683871098217 155.20794278748028
2191.6683871098217 155.20794278748028
2192.6683871098217 155.1407407769422
2192.6683871098217 155.1407407769422
2193.6683871098217 155.07333687351436
2193.6683871098217 155.07333687351436
2194.6683871098217 155.00577281841137
2194.6683871098217 155.00577281841137
2195.6683871098217 154.93808170333688
2195.6683871098217 154.93808170333688
2196.6683871098217 154.87028980699213
2196.6683871098217 154.87028980699213
2197.6683871098217 154.80241797619763
2197.6683871098217 154.80241797619763
2198.6683871098217 154.7344827248598
2198.6683871098217 154.7344827248598
2199.6683871098217 154.66649715267195
2199.6683871098217 154.66649715267195
2200.6683871098217 154.59847168691468
2200.6683871098217 154.59847168691468
2201.6683871098217 154.5304145517372
2201.6683871098217 154.5304145517372
2202.6683871098217 154.4623322846609
2202.6683871098217 154.4623322846609
2203.6683871098217 154.3942301131743
2203.6683871098217 154.3942301131743
2204.6683871098217 154.32611213275774
2204.6683871098217 154.32611213275774
2205.6683871098217 154.25798159950554
2205.6683871098217 154.25798159950554
2206.6683871098217 154.1898411157736
2206.6683871098217 154.1898411157736
2207.6683871098217 154.1216927433432
2207.6683871098217 154.1216927433432
2208.6683871098217 154.05353809841367
2208.6683871098217 154.05353809841367
2209.6683871098217 153.98537850460872
2209.6683871098217 153.98537850460872
2210.6683871098217 153.9172149406564
2210.6683871098217 153.9172149406564
2211.6683871098217 153.84904825207227
2211.6683871098217 153.84904825207227
2212.6683871098217 153.78087907428477
2212.6683871098217 153.78087907428477
2213.6683871098217 153.7127079205532
2213.6683871098217 153.7127079205532
2214.6683871098217 153.64453521121183
2214.6683871098217 153.64453521121183
2215.6683871098217 153.57636124850265
2215.6683871098217 153.57636124850265
2216.6683871098217 153.50818630019984
2216.6683871098217 153.50818630019984
2217.6683871098217 153.44001054929177
2217.6683871098217 153.44001054929177
2218.6683871098217 153.37183419268865
2218.6683871098217 153.37183419268865
2219.6683871098217 153.30365733448116
2219.6683871098217 153.30365733448116
2220.5 153.24696024769815
2220.5 153.24696024769815
2221.5 153.1787827277663
2221.5 153.1787827277663
2222.5 153.11060493420234
2222.5 153.11060493420234
2223.5 153.04242692224724
2223.5 153.04242692224724
2224.5 152.97424874789866
2224.5 152.97424874789866
2225.5 152.90607043794222
2225.5 152.90607043794222
2226.5 152.8378920186397
2226.5 152.8378920186397
2227.5 152.76971351157846
2227.5 152.76971351157846
2228.5 152.7015349315374
2228.5 152.7015349315374
2229.5 152.63335629199366
2229.5 152.63335629199366
2230.5 152.56517760051685
2230.5 152.56517760051685
2231.5 152.49699886779635
2231.5 152.49699886779635
2232.5 152.42882010772274
2232.5 152.42882010772274
2233.5 152.3606413004629
2233.5 152.3606413004629
2234.5 152.29246248426173
2234.5 152.29246248426173
2235.5 152.22428365270784
2235.5 152.22428365270784
2236.5 152.15610477600094
2236.5 152.15610477600094
2237.5 152.08792589254304
2237.5 152.08792589254304
2238.5 152.01974696894223
2238.5 152.01974696894223
2239.5 151.95156804942653
2239.5 151.95156804942653
2240.5 151.88338911048498
2240.5 151.88338911048498
2241.5 151.81521016243286
2241.5 151.81521016243286
2242.5 151.74703120343355
2242.5 151.74703120343355
2243.5 151.67885224100317
2243.5 151.67885224100317
2244.5 151.6106732741793
2244.5 151.6106732741793
2245.5 151.5424942832125
2245.5 151.5424942832125
2246.5 151.47431529018945
2246.5 151.47431529018945
2247.5 151.40613628388195
2247.5 151.40613628388195
2248.5 151.33795728303437
2248.5 151.33795728303437
2249.5 151.26977825804386
2249.5 151.26977825804386
2250.5 151.2015992343394
2250.5 151.2015992343394
2251.5 151.1334201879163
2251.5 151.1334201879163
2252.5 151.06524114552883
2252.5 151.06524114552883
2253.5 150.99706208371552
2253.5 150.99706208371552
2254.5 150.92888301989547
2254.5 150.92888301989547
2255.5 150.86070394416575
2255.5 150.86070394416575
2256.5 150.79252485790116
2256.5 150.79252485790116
2257.5 150.72434576211364
2257.5 150.72434576211364
2258.5 150.65616666284558
2258.5 150.65616666284558
2259.5 150.58798755309215
2259.5 150.58798755309215
2260.5 150.51980842391285
2260.5 150.51980842391285
2261.5 150.4516293001935
2261.5 150.4516293001935
2262.5 150.38345015095643
2262.5 150.38345015095643
2263.5 150.3152710071793
2263.5 150.3152710071793
2264.5 150.2470918439763
2264.5 150.2470918439763
2265.5 150.1789126712504
2265.5 150.1789126712504
2266.5 150.11073350159768
2266.5 150.11073350159768
2267.5 150.04255430033535
2267.5 150.04255430033535
2268.5 149.97437510310866
2268.5 149.97437510310866
2269.5 149.90619590245092
2269.5 149.90619590245092
2270.5 149.8380166898835
2270.5 149.8380166898835
2271.5 149.76983746211363
2271.5 149.76983746211363
2272.5 149.70165822948843
2272.5 149.70165822948843
2273.5 149.63347899338268
2273.5 149.63347899338268
2274.5 149.56529972612918
2274.5 149.56529972612918
2275.5 149.49712047610703
2275.5 149.49712047610703
2276.5 149.4289411948876
2276.5 149.4289411948876
2277.5 149.36076191770383
2277.5 149.36076191770383
2278.5 149.292582637089
2278.5 149.292582637089
2279.5 149.22440333095645
2279.5 149.22440333095645
2280.5 149.15622403028382
2280.5 149.15622403028382
2281.5 149.08804471770154
2281.5 149.08804471770154
2282.5 149.0198653809763
2282.5 149.0198653809763
2283.5 148.95168604833623
2283.5 148.95168604833623
2284.5 148.88350669017842
2284.5 148.88350669017842
2285.5 148.81532734357242
2285.5 148.81532734357242
2286.5 148.74714797282348
2286.5 148.74714797282348
2287.5 148.6789686047354
2287.5 148.6789686047354
2288.5 148.61078922616193
2288.5 148.61078922616193
2289.5 148.54260983801603
2289.5 148.54260983801603
2290.5 148.4744304332434
2290.5 148.4744304332434
2291.5 148.40625101046922
2291.5 148.40625101046922
2292.5 148.33807159035587
2292.5 148.33807159035587
2293.5 148.26989217427817
2293.5 148.26989217427817
2294.5 148.20171273410702
2294.5 148.20171273410702
2295.5 148.133533283401
2295.5 148.133533283401
2296.5 148.06535383063874
2296.5 148.06535383063874
2297.5 147.99717435850013
2297.5 147.99717435850013
2298.5 147.92899489177196
2298.5 147.92899489177196
2299.5 147.86081540704225
2299.5 147.86081540704225
2300.5 147.7926358967948
2300.5 147.7926358967948
2301.5 147.72445639809914
2301.5 147.72445639809914
2302.5 147.65627689597247
2302.5 147.65627689597247
2303.5 147.58809736970287
2303.5 147.58809736970287
2304.5 147.51991783432268
2304.5 147.51991783432268
2305.5 147.45173829408716
2305.5 147.45173829408716
2306.5 147.38355874336625
2306.5 147.38355874336625
2307.5 147.31537918307293
2307.5 147.31537918307293
2308.5 147.24719961976092
2308.5 147.24719961976092
2309.5 147.17902003093118
2309.5 147.17902003093118
2310.5 147.1108404400452
2310.5 147.1108404400452
2311.5 147.04266085933622
2311.5 147.04266085933622
2312.5 146.97448125448432
2312.5 146.97448125448432
2313.5 146.90630163163087
2313.5 146.90630163163087
2314.5 146.8381220067212
2314.5 146.8381220067212
2315.5 146.76994236990183
2315.5 146.76994236990183
2316.5 146.7017627310262
2316.5 146.7017627310262
2317.5 146.63358307552386
2317.5 146.63358307552386
2318.5 146.56540342268232
2318.5 146.56540342268232
2319.5 146.49722375321406
2319.5 146.49722375321406
2320.5 146.42904406574422
2320.5 146.42904406574422
2321.5 146.36086437621816
2321.5 146.36086437621816
2322.5 146.29268468183676
2322.5 146.29268468183676
2323.5 146.22450496377425
2323.5 146.22450496377425
2324.5 146.1563252643179
2324.5 146.1563252643179
2325.5 146.08814552619762
2325.5 146.08814552619762
2326.5 146.0199657845968
2326.5 146.0199657845968
2327.5 145.9517860470811
2327.5 145.9517860470811
2328.5 145.88360629151435
2328.5 145.88360629151435
2329.5 145.81542652683703
2329.5 145.81542652683703
2330.5 145.7472467512125
2330.5 145.7472467512125
2331.5 145.67906697353172
2331.5 145.67906697353172
2332.5 145.61088717826172
2332.5 145.61088717826172
2333.5 145.54270737204453
2333.5 145.54270737204453
2334.5 145.47452756239628
2334.5 145.47452756239628
2335.5 145.40634774358796
2335.5 145.40634774358796
2336.5 145.33816792749
2336.5 145.33816792749
2337.5 145.26998808862388
2337.5 145.26998808862388
2338.5 145.20180823784807
2338.5 145.20180823784807
2339.5 145.13362838501604
2339.5 145.13362838501604
2340.5 145.06544851418246
2340.5 145.06544851418246
2341.5 144.99726864266745
2341.5 144.99726864266745
2342.5 144.92908875786793
2342.5 144.92908875786793
2343.5 144.86090885030032
2343.5 144.86090885030032
2344.5 144.79272894681782
2344.5 144.79272894681782
2345.5 144.72454904599618
2345.5 144.72454904599618
2346.5 144.6563691238307
2346.5 144.6563691238307
2347.5 144.58818918833123
2347.5 144.58818918833123
2348.5 144.52000925082504
2348.5 144.52000925082504
2349.5 144.45182930415876
2349.5 144.45182930415876
2350.5 144.38364934654527
2350.5 144.38364934654527
2351.5 144.3154693784464
2351.5 144.3154693784464
2352.5 144.24728939367128
2352.5 144.24728939367128
2353.5 144.1791094054651
2353.5 144.1791094054651
2354.5 144.1109294081484
2354.5 144.1109294081484
2355.5 144.0427494059763
2355.5 144.0427494059763
2356.5 143.97456938108562
2356.5 143.97456938108562
2357.5 143.90638937383858
2357.5 143.90638937383858
2358.5 143.83820933498197
2358.5 143.83820933498197
2359.5 143.77002928559045
2359.5 143.77002928559045
2360.5 143.7018492341427
2360.5 143.7018492341427
2361.5 143.63366918063875
2361.5 143.63366918063875
2362.5 143.5654891006546
2362.5 143.5654891006546
2363.5 143.4973090270928
2363.5 143.4973090270928
2364.5 143.42912893451754
2364.5 143.42912893451754
2365.5 143.36094883241933
2365.5 143.36094883241933
2366.5 143.29276873573156
2366.5 143.29276873573156
2367.5 143.22458861966743
2367.5 143.22458861966743
2368.5 143.1564084808352
2368.5 143.1564084808352
2369.5 143.08822835217995
2369.5 143.08822835217995
2370.5 143.02004820689797
2370.5 143.02004820689797
2371.5 142.95186805204358
2371.5 142.95186805204358
2372.5 142.88368789417046
2372.5 142.88368789417046
2373.5 142.8155077182958
2373.5 142.8155077182958
2374.5 142.74732753284874
2374.5 142.74732753284874
2375.5 142.6791473382911
2375.5 142.6791473382911
2376.5 142.6109671402529
2376.5 142.6109671402529
2377.5 142.54278692421317
2377.5 142.54278692421317
2378.5 142.47460671363336
2378.5 142.47460671363336
2379.5 142.4064264850025
2379.5 142.4064264850025
2380.5 142.3382462383701
2380.5 142.3382462383701
2381.5 142.27006599857242
2381.5 142.27006599857242
2382.5 142.20188573934888
2382.5 142.20188573934888
2383.5 142.13370547806912
2383.5 142.13370547806912
2384.5 142.0655251987878
2384.5 142.0655251987878
2385.5 141.99734491882504
2385.5 141.99734491882504
2386.5 141.9291646269526
2386.5 141.9291646269526
2387.4964202907086 141.90246933788532
2387.4964202907086 141.90246933788532
2388.4964202907086 142.0078823136182
2388.4964202907086 142.0078823136182
2389.4964202907086 142.21364205673538
2389.4964202907086 142.21364205673538
2390.4964202907086 142.49900187830437
2390.4964202907086 142.49900187830437
2391.4964202907086 142.84750438065458
2391.4964202907086 142.84750438065458
2392.4964202907086 143.2460947607404
2392.4964202907086 143.2460947607404
2393.4964202907086 143.68441721994378
2393.4964202907086 143.68441721994378
2394.4964202907086 144.15425702510865
2394.4964202907086 144.15425702510865
2395.4964202907086 144.64909786998263
2395.4964202907086 144.64909786998263
2396.4964202907086 145.16377064175458
2396.4964202907086 145.16377064175458
2397.4964202907086 145.69417494096774
2397.4964202907086 145.69417494096774
2398.4964202907086 146.237058138336
2398.4964202907086 146.237058138336
2399.4964202907086 146.78984010665457
2399.4964202907086 146.78984010665457
2400.5 147.35249837075054
2400.5 147.35249837075054
2401.5 147.91937957475372
2401.5 147.91937957475372
2402.5 148.49119752998197
2402.5 148.49119752998197
2403.5 149.06693140336847
2403.5 149.06693140336847
2404.5 149.6457714420716
2404.5 149.6457714420716
2405.5 150.22707529922286
2405.5 150.22707529922286
2406.5 150.81033343927842
2406.5 150.81033343927842
2407.5 151.39514166973223
2407.5 151.39514166973223
2408.5 151.9811793707404
2408.5 151.9811793707404
2409.5 152.56819219045974
2409.5 152.56819219045974
2410.5 153.15597839676477
2410.5 153.15597839676477
2411.5 153.74437794043038
2411.5 153.74437794043038
2412.5 154.3332638666372
2412.5 154.3332638666372
2413.5 154.9225354895945
2413.5 154.9225354895945
2414.5 155.5121128909472
2414.5 155.5121128909472
2415.5 156.10193273496364
2415.5 156.10193273496364
2416.5 156.6919447239422
2416.5 156.6919447239422
2417.5 157.28210902433304
2417.5 157.28210902433304
2418.5 157.8723939606896
2418.5 157.8723939606896
2419.5 158.46277448387178
2419.5 158.46277448387178
2420.5 159.05323066450896
2420.5 159.05323066450896
2421.5 159.64374673070287
2421.5 159.64374673070287
2422.5 160.23431014717048
2422.5 160.23431014717048
2423.5 160.82491096928544
2423.5 160.82491096928544
2424.5 161.41554134005875
2424.5 161.41554134005875
2425.5 162.00619501030687
2425.5 162.00619501030687
2426.5 162.59686699153173
2426.5 162.59686699153173
2427.5 163.18755337758884
2427.5 163.18755337758884
2428.5 163.7782510192362
2428.5 163.7782510192362
2429.5 164.36895747648276
2429.5 164.36895747648276
2430.5 164.95967077300787
2430.5 164.95967077300787
2431.5 165.55038933136692
2431.5 165.55038933136692
2432.5 166.14111194407295
2432.5 166.14111194407295
2433.5 166.73183761501198
2433.5 166.73183761501198
2434.5 167.32256557782503
2434.5 167.32256557782503
2435.5 167.91329521076563
2435.5 167.91329521076563
2436.5 168.50402601319917
2436.5 168.50402601319917
2437.5 169.0947575991048
2437.5 169.0947575991048
2438.5 169.68548967464602
2438.5 169.68548967464602
2439.5 170.27622200035427
2439.5 170.27622200035427
2440.5 170.86695435998263
2440.5 170.86695435998263
2441.5 171.45768661580516
2441.5 171.45768661580516
2442.5 172.04841863635522
2442.5 172.04841863635522
2443.5 172.63915033820933
2443.5 172.63915033820933
2444.5 173.22988162981716
2444.5 173.22988162981716
2445.5 173.82061245834072
2445.5 173.82061245834072
2446.5 174.4113427803344
2446.5 174.4113427803344
2447.5 175.0020725549289
2447.5 175.0020725549289
2448.5 175.59280173832738
2448.5 175.59280173832738
2449.5 176.18353031140984
2449.5 176.18353031140984
2450.5 176.77425826743286
2450.5 176.77425826743286
2451.5 177.36498559010636
2451.5 177.36498559010636
2452.5 177.95571225162703
2452.5 177.95571225162703
2453.5 178.54643825228447
2453.5 178.54643825228447
2454.5 179.13716358159613
2454.5 179.13716358159613
2455.5 179.72788824767062
2455.5 179.72788824767062
2456.5 180.3186122268045
2456.5 180.3186122268045
2457.5 180.90933552575774
2457.5 180.90933552575774
2458.5 181.50005812480296
2458.5 181.50005812480296
2459.5 182.090780048695
2459.5 182.090780048695
2460.5 182.6815012901411
2460.5 182.6815012901411
2461.5 183.27222182374356
2461.5 183.27222182374356
2462.5 183.8629416724613
2462.5 183.8629416724613
2463.5 184.45366081310547
2463.5 184.45366081310547
2464.5 185.04437927242472
2464.5 185.04437927242472
2465.5 185.6350970484107
2465.5 185.6350970484107
2466.5 186.22581409874172
2466.5 186.22581409874172
2467.5 186.81653046621
2467.5 186.81653046621
2468.5 187.4072461390644
2468.5 187.4072461390644
2469.5 187.99796112459768
2469.5 187.99796112459768
2470.5 188.58867539330282
2470.5 188.58867539330282
2471.5 189.1793889809501
2471.5 189.1793889809501
2472.5 189.7701018679147
2472.5 189.7701018679147
2473.5 190.36081404399462
2473.5 190.36081404399462
2474.5 190.95152554563808
2474.5 190.95152554563808
2475.5 191.5422363318948
2475.5 191.5422363318948
2476.5 192.1329464199567
2476.5 192.1329464199567
2477.5 192.7236558212845
2477.5 192.7236558212845
2478.5 193.31436450771082
2478.5 193.31436450771082
2479.5 193.9050725155731
2479.5 193.9050725155731
2480.5 194.49577981701518
2480.5 194.49577981701518
2481.5 195.08648642858412
2481.5 195.08648642858412
2482.5 195.677192339604
2482.5 195.677192339604
2483.5 196.26789754925224
2483.5 196.26789754925224
2484.5 196.8586020612409
2484.5 196.8586020612409
2485.5 197.4493058744272
2485.5 197.4493058744272
2486.5 198.04000898541932
2486.5 198.04000898541932
2487.5 198.6307114115374
2487.5 198.6307114115374
2488.5 199.22141313074422
2488.5 199.22141313074422
2489.5 199.812114165077
2489.5 199.812114165077
2490.5 200.4028144793028
2490.5 200.4028144793028
2491.5 200.99351411337165
2491.5 200.99351411337165
2492.5 201.5842130480454
2492.5 201.5842130480454
2493.5 202.17491128011267
2493.5 202.17491128011267
2494.5 202.76560881332807
2494.5 202.76560881332807
2495.5 203.3563056548449
2495.5 203.3563056548449
2496.5 203.94700179434793
2496.5 203.94700179434793
2497.5 204.53769723802802
2497.5 204.53769723802802
2498.5 205.1283919816618
2498.5 205.1283919816618
2499.5 205.71908603102776
2499.5 205.71908603102776
2500.5 206.309779376322
2500.5 206.309779376322
2501.5 206.90047202789165
2501.5 206.90047202789165
2502.5 207.49116397831952
2502.5 207.49116397831952
2503.5 208.08185523805173
2503.5 208.08185523805173
2504.5 208.67254580332673
2504.5 208.67254580332673
2505.5 209.263235651695
2505.5 209.263235651695
2506.5 209.85392482458028
2506.5 209.85392482458028
2507.5 210.44461328586863
2507.5 210.44461328586863
2508.5 211.0353010586586
2508.5 211.0353010586586
2509.5 211.62598813172207
2509.5 211.62598813172207
2510.5 212.21667448732651
2510.5 212.21667448732651
2511.5 212.80736017436243
2511.5 212.80736017436243
2512.5 213.398045144532
2512.5 213.398045144532
2513.5 213.98872942560152
2513.5 213.98872942560152
2514.5 214.57941300030032
2514.5 214.57941300030032
2515.5 215.17009588044937
2515.5 215.17009588044937
2516.5 215.76077807685758
2516.5 215.76077807685758
2517.5 216.35145956570065
2517.5 216.35145956570065
2518.5 216.94214035783702
2518.5 216.94214035783702
2519.5 217.5328204514796
2519.5 217.5328204514796
2520.5 218.1234998429163
2520.5 218.1234998429163
2521.5 218.71417855102237
2521.5 218.71417855102237
2522.5 219.30485654533152
2522.5 219.30485654533152
2523.5 219.89553385081084
2523.5 219.89553385081084
2524.5 220.4862104576564
2524.5 220.4862104576564
2525.5 221.0768863640811
2525.5 221.0768863640811
2526.5 221.6675615720524
2526.5 221.6675615720524
2527.5 222.25823608771168
2527.5 222.25823608771168
2528.5 222.84890989332652
2528.5 222.84890989332652
2529.5 223.43958301570063
2529.5 223.43958301570063
2530.5 224.0302554431935
2530.5 224.0302554431935
2531.5 224.62092715376792
2531.5 224.62092715376792
2532.5 225.2115981799567
2532.5 225.2115981799567
2533.5 225.80226850296594
2533.5 225.80226850296594
2534.5 226.39293813471554
2534.5 226.39293813471554
2535.5 226.9836070752055
2535.5 226.9836070752055
2536.5 227.57427530289232
2536.5 227.57427530289232
2537.5 228.16494284701605
2537.5 228.16494284701605
2538.5 228.7556096813656
2538.5 228.7556096813656
2539.5 229.34627581908714
2539.5 229.34627581908714
2540.5 229.93694126403437
2540.5 229.93694126403437
2541.5 230.52760601258345
2541.5 230.52760601258345
2542.5 231.11827006239716
2542.5 231.11827006239716
2543.5 231.7089334107259
2543.5 231.7089334107259
2544.5 232.2995960619239
2544.5 232.2995960619239
2545.5 232.89025800756204
2545.5 232.89025800756204
2546.5 233.48091927118313
2546.5 233.48091927118313
2547.5 234.07157982804992
2547.5 234.07157982804992
2548.5 234.66223970162386
2548.5 234.66223970162386
2549.5 235.25289886152
2549.5 235.25289886152
2550.5 235.84355732982505
2550.5 235.84355732982505
2551.5 236.43421509632267
2551.5 236.43421509632267
2552.5 237.0248721643552
2552.5 237.0248721643552
2553.5 237.61552854574356
2553.5 237.61552854574356
2554.5 238.20618422550487
2554.5 238.20618422550487
2555.5 238.7968391910856
2555.5 238.7968391910856
2556.5 239.38749348995194
2556.5 239.38749348995194
2557.5 239.9781470639596
2557.5 239.9781470639596
2558.5 240.56879995118314
2558.5 240.56879995118314
2559.5 241.15945214236876
2559.5 241.15945214236876
2560.5 241.75010362862548
2560.5 241.75010362862548
2561.5 242.3407544278661
2561.5 242.3407544278661
2562.5 242.93140452185756
2562.5 242.93140452185756
2563.5 243.52205391724186
2563.5 243.52205391724186
2564.5 244.11270262350266
2564.5 244.11270262350266
2565.5 244.70335062428228
2565.5 244.70335062428228
2566.5 245.293997931814
2566.5 245.293997931814
2567.5 245.88464454902777
2567.5 245.88464454902777
2568.5 246.47529046002776
2568.5 246.47529046002776
2569.5 247.0659356634392
2569.5 247.0659356634392
2570.5 247.6565801814796
2570.5 247.6565801814796
2571.5 248.24722399820368
2571.5 248.24722399820368
2572.5 248.8378671136609
2572.5 248.8378671136609
2573.5 249.42850954301448
2573.5 249.42850954301448
2574.5 250.0191512712816
2574.5 250.0191512712816
2575.5 250.6097923018045
2575.5 250.6097923018045
2576.5 251.20043262436693
2576.5 251.20043262436693
2577.5 251.79107226577264
2577.5 251.79107226577264
2578.5 252.38171120870152
2578.5 252.38171120870152
2579.5 252.9723494424755
2579.5 252.9723494424755
2580.5 253.5629869807521
2580.5 253.5629869807521
2581.5 254.15362381798263
2581.5 254.15362381798263
2582.5 254.744259974879
2582.5 254.744259974879
2583.5 255.33489541024724
2583.5 255.33489541024724
2584.5 255.92553015369026
2584.5 255.92553015369026
2585.5 256.51616421560465
2585.5 256.51616421560465
2586.5 257.1067975688664
2586.5 257.1067975688664
2587.5 257.697430234688
2587.5 257.697430234688
2588.5 258.28806218159116
2588.5 258.28806218159116
2589.5 258.8786934492125
2589.5 258.8786934492125
2590.5 259.46932402018246
2590.5 259.46932402018246
2591.5 260.0599538856596
2591.5 260.0599538856596
2592.5 260.6505830499485
2592.5 260.6505830499485
2593.5 261.2412115361411
2593.5 261.2412115361411
2594.5 261.83183930250016
2594.5 261.83183930250016
2595.5 262.42246637912217
2595.5 262.42246637912217
2596.5 263.0130927581777
2596.5 263.0130927581777
2597.5 263.6037184429596
2597.5 263.6037184429596
2598.5 264.19434342980514
2598.5 264.19434342980514
2599.5 264.7849677169273
2599.5 264.7849677169273
2600.5 265.37559130152704
2600.5 265.37559130152704
2601.5 265.96621420161597
2601.5 265.96621420161597
2602.5 266.5568364082538
2602.5 266.5568364082538
2603.5 267.14745790554457
2603.5 267.14745790554457
2604.5 267.73807869504355
2604.5 267.73807869504355
2605.5 268.32869879650013
2605.5 268.32869879650013
2606.5 268.9193182067029
2606.5 268.9193182067029
2607.5 269.50993690975594
2607.5 269.50993690975594
2608.5 270.1005549174803
2608.5 270.1005549174803
2609.5 270.6911722318434
2609.5 270.6911722318434
2610.5 271.28178885852475
2610.5 271.28178885852475
2611.5 271.8724047670581
2611.5 271.8724047670581
2612.523595230304 272.4357255009068
2612.523595230304 272.4357255009068
2613.523595230304 272.8527923081389
2613.523595230304 272.8527923081389
2614.523595230304 273.1695383010461
2614.523595230304 273.1695383010461
2615.523595230304 273.4067047947591
2615.523595230304 273.4067047947591
2616.523595230304 273.5807448396968
2616.523595230304 273.5807448396968
2617.523595230304 273.7047097792134
2617.523595230304 273.7047097792134
2618.523595230304 273.7889525949533
2618.523595230304 273.7889525949533
2619.523595230304 273.8416858272055
2619.523595230304 273.8416858272055
2620.523595230304 273.8694240370454
2620.523595230304 273.8694240370454
2621.523595230304 273.87733492525444
2621.523595230304 273.87733492525444
2622.523595230304 273.869517748199
2622.523595230304 273.869517748199
2623.523595230304 273.84922430312787
2623.523595230304 273.84922430312787
2624.523595230304 273.8190340122071
2624.523595230304 273.8190340122071
2625.523595230304 273.7809930497679
2625.523595230304 273.7809930497679
2626.523595230304 273.73672452773
2626.523595230304 273.73672452773
2627.523595230304 273.6875159775128
2627.523595230304 273.6875159775128
2628.523595230304 273.634388759532
2628.523595230304 273.634388759532
2629.523595230304 273.5781530407173
2629.523595230304 273.5781530407173
2630.523595230304 273.51945147998106
2630.523595230304 273.51945147998106
2631.523595230304 273.45879391936694
2631.523595230304 273.45879391936694
2632.523595230304 273.39658474364506
2632.523595230304 273.39658474364506
2633.523595230304 273.3331447378339
2633.523595230304 273.3331447378339
2634.523595230304 273.2687283805254
2634.523595230304 273.2687283805254
2635.523595230304 273.20353751549766
2635.523595230304 273.20353751549766
2636.523595230304 273.1377322909479
2636.523595230304 273.1377322909479
2637.523595230304 273.07143971247075
2637.523595230304 273.07143971247075
2638.523595230304 273.00476054065325
2638.523595230304 273.00476054065325
2639.523595230304 272.93777468984877
2639.523595230304 272.93777468984877
2640.5 272.87213313983676
2640.5 272.87213313983676
2641.5 272.8047153442782
2641.5 272.8047153442782
2642.5 272.73714357513956
2642.5 272.73714357513956
2643.5 272.6694496739305
2643.5 272.6694496739305
2644.5 272.60165889636846
2644.5 272.60165889636846
2645.5 272.53379125886477
2645.5 272.53379125886477
2646.5 272.4658626498354
2646.5 272.4658626498354
2647.5 272.3978856598869
2647.5 272.3978856598869
2648.5 272.3298703254669
2648.5 272.3298703254669
2649.5 272.261824543993
2649.5 272.261824543993
2650.5 272.1937546087237
2650.5 272.1937546087237
2651.5 272.1256655237878
2651.5 272.1256655237878
2652.5 272.057561251772
2652.5 272.057561251772
2653.5 271.9894449088598
2653.5 271.9894449088598
2654.5 271.921319002982
2654.5 271.921319002982
2655.5 271.85318550983044
2655.5 271.85318550983044
2656.5 271.78504598202085
2656.5 271.78504598202085
2657.5 271.7169016846397
2657.5 271.7169016846397
2658.5 271.6487535996823
2658.5 271.6487535996823
2659.5 271.58060249403434
2659.5 271.58060249403434
2660.5 271.5124490016128
2660.5 271.5124490016128
2661.5 271.4442936011926
2661.5 271.4442936011926
2662.5 271.37613670968864
2662.5 271.37613670968864
2663.5 271.30797860823867
2663.5 271.30797860823867
2664.5 271.23981956402554
2664.5 271.23981956402554
2665.5 271.17165976024904
2665.5 271.17165976024904
2666.5 271.1034993457616
2666.5 271.1034993457616
2667.5 271.0353384545526
2667.5 271.0353384545526
2668.5 270.96717718391284
2668.5 270.96717718391284
2669.5 270.899015603611
2669.5 270.899015603611
2670.5 270.8308537910865
2670.5 270.8308537910865
2671.5 270.7626917697354
2671.5 270.7626917697354
2672.5 270.6945295989239
2672.5 270.6945295989239
2673.5 270.626367295096
2673.5 270.626367295096
2674.5 270.55820489735675
2674.5 270.55820489735675
2675.5 270.4900424136094
2675.5 270.4900424136094
2676.5 270.4218798457395
2676.5 270.4218798457395
2677.5 270.35371725483543
2677.5 270.35371725483543
2678.5 270.2855545907903
2678.5 270.2855545907903
2679.5 270.2173918981651
2679.5 270.2173918981651
2680.5 270.14922916278846
2680.5 270.14922916278846
2681.5 270.0810664241262
2681.5 270.0810664241262
2682.5 270.01290363210796
2682.5 270.01290363210796
2683.5 269.9447408392147
2683.5 269.9447408392147
2684.5 269.8765780160644
2684.5 269.8765780160644
2685.5 269.8084151759501
2685.5 269.8084151759501
2686.5 269.74025230873724
2686.5 269.74025230873724
2687.5 269.672089429795
2687.5 269.672089429795
2688.5 269.6039265344559
2688.5 269.6039265344559
2689.5 269.5357636349036
2689.5 269.5357636349036
2690.5 269.46760072224725
2690.5 269.46760072224725
2691.5 269.39943780208495
2691.5 269.39943780208495
2692.5 269.33127487633465
2692.5 269.33127487633465
2693.5 269.2631119473337
2693.5 269.2631119473337
2694.5 269.1949489995491
2694.5 269.1949489995491
2695.5 269.1267860428838
2695.5 269.1267860428838
2696.5 269.0586230744891
2696.5 269.0586230744891
2697.5 268.9904601018813
2697.5 268.9904601018813
2698.5 268.9222971260723
2698.5 268.9222971260723
2699.5 268.8541341328544
2699.5 268.8541341328544
2700.5 268.7859711279567
2700.5 268.7859711279567
2701.5 268.7178081259002
2701.5 268.7178081259002
2702.5 268.6496451078591
2702.5 268.6496451078591
2703.5 268.58148207062203
2703.5 268.58148207062203
2704.5 268.5133190305961
2704.5 268.5133190305961
2705.5 268.4451559920366
2705.5 268.4451559920366
2706.5 268.3769929299763
2706.5 268.3769929299763
2707.5 268.308829857611
2707.5 268.308829857611
2708.5 268.2406667895112
2708.5 268.2406667895112
2709.5 268.1725037012529
2709.5 268.1725037012529
2710.5 268.1043406040644
2710.5 268.1043406040644
2711.5 268.0361775022504
2711.5 268.0361775022504
2712.5 267.9680143891689
2712.5 267.9680143891689
2713.5 267.89985127283677
2713.5 267.89985127283677
2714.5 267.83168814052
2714.5 267.83168814052
2715.5 267.76352499509915
2715.5 267.76352499509915
2716.5 267.6953618539438
2716.5 267.6953618539438
2717.5 267.6271986879129
2717.5 267.6271986879129
2718.5 267.5590355115769
2718.5 267.5590355115769
2719.5 267.49087234559835
2719.5 267.49087234559835
2720.5 267.4227091533694
2720.5 267.4227091533694
2721.5 267.3545459667808
2721.5 267.3545459667808
2722.5 267.2863827538923
2722.5 267.2863827538923
2723.5 267.2182195527855
2723.5 267.2182195527855
2724.5 267.150056319287
2724.5 267.150056319287
2725.5 267.0818930741086
2725.5 267.0818930741086
2726.5 267.01372984066245
2726.5 267.01372984066245
2727.5 266.94556658096593
2727.5 266.94556658096593
2728.5 266.8774033269097
2728.5 266.8774033269097
2729.5 266.8092400540698
2729.5 266.8092400540698
2730.5 266.74107678412054
2730.5 266.74107678412054
2731.5 266.6729134906706
2731.5 266.6729134906706
2732.5 266.6047501925952
2732.5 266.6047501925952
2733.5 266.536586884627
2733.5 266.536586884627
2734.5 266.4684235574629
2734.5 266.4684235574629
2735.5 266.4002602359391
2735.5 266.4002602359391
2736.5 266.33209689563154
2736.5 266.33209689563154
2737.5 266.2639335582147
2737.5 266.2639335582147
2738.5 266.1957701972972
2738.5 266.1957701972972
2739.5 266.1276068392703
2739.5 266.1276068392703
2740.5 266.05944346383455
2740.5 266.05944346383455
2741.5 265.9912800780938
2741.5 265.9912800780938
2742.5 265.9231166938194
2742.5 265.9231166938194
2743.5 265.85495328746856
2743.5 265.85495328746856
2744.5 265.7867898825841
2744.5 265.7867898825841
2745.5 265.71862645419895
2745.5 265.71862645419895
2746.5 265.6504630361711
2746.5 265.6504630361711
2747.5 265.582299600784
2747.5 265.582299600784
2748.5 265.5141361475756
2748.5 265.5141361475756
2749.5 265.44597269111654
2749.5 265.44597269111654
2750.5 265.3778092220152
2750.5 265.3778092220152
2751.5 265.3096457599289
2751.5 265.3096457599289
2752.5 265.2414822640761
2752.5 265.2414822640761
2753.5 265.17331877152634
2753.5 265.17331877152634
2754.5 265.1051552757259
2754.5 265.1051552757259
2755.5 265.03699175504994
2755.5 265.03699175504994
2756.5 264.96882824615557
2756.5 264.96882824615557
2757.5 264.9006647123362
2757.5 264.9006647123362
2758.5 264.832501166837
2758.5 264.832501166837
2759.5 264.76433761946197
2759.5 264.76433761946197
2760.5 264.69617405944456
2760.5 264.69617405944456
2761.5 264.628010490497
2761.5 264.628010490497
2762.5 264.5598469182987
2762.5 264.5598469182987
2763.5 264.49168332874103
2763.5 264.49168332874103
2764.5 264.42351972745405
2764.5 264.42351972745405
2765.5 264.3553561379488
2765.5 264.3553561379488
2766.5 264.28719251605173
2766.5 264.28719251605173
2767.5 264.21902888994157
2767.5 264.21902888994157
2768.5 264.15086525490113
2768.5 264.15086525490113
2769.5 264.0827016227514
2769.5 264.0827016227514
2770.5 264.0145379595848
2770.5 264.0145379595848
2771.5 263.9463742997212
2771.5 263.9463742997212
2772.5 263.8782106281777
2772.5 263.8782106281777
2773.5 263.8100469608503
2773.5 263.8100469608503
2774.5 263.7418832700716
2774.5 263.7418832700716
2775.5 263.6737195689384
2775.5 263.6737195689384
2776.5 263.60555585612536
2776.5 263.60555585612536
2777.5 263.53739213909915
2777.5 263.53739213909915
2778.5 263.46922841314273
2778.5 263.46922841314273
2779.5 263.4010646768813
2779.5 263.4010646768813
2780.5 263.3329009448853
2780.5 263.3329009448853
2781.5 263.2647371865895
2781.5 263.2647371865895
2782.5 263.1965734255049
2782.5 263.1965734255049
2783.5 263.12840965411516
2783.5 263.12840965411516
2784.5 263.06024587237096
2784.5 263.06024587237096
2785.5 262.99208207422987
2785.5 262.99208207422987
2786.5 262.9239182705008
2786.5 262.9239182705008
2787.5 262.8557544714496
2787.5 262.8557544714496
2788.5 262.78759065595193
2788.5 262.78759065595193
2789.5 262.7194268212583
2789.5 262.7194268212583
2790.5 262.6512629851506
2790.5 262.6512629851506
2791.5 262.5830991373631
2791.5 262.5830991373631
2792.5 262.5149352867372
2792.5 262.5149352867372
2793.5 262.44677141829015
2793.5 262.44677141829015
2794.5 262.3786075385756
2794.5 262.3786075385756
2795.5 262.3104436569851
2795.5 262.3104436569851
2796.5 262.2422797650897
2796.5 262.2422797650897
2797.5 262.17411586151434
2797.5 262.17411586151434
2798.5 262.1059519551007
2798.5 262.1059519551007
2799.5 262.0377880190944
2799.5 262.0377880190944
2800.5 261.96962409816257
2800.5 261.96962409816257
2801.5 261.90146016220865
2801.5 261.90146016220865
2802.5 261.8332962145254
2802.5 261.8332962145254
2803.5 261.76513224948275
2803.5 261.76513224948275
2804.5 261.69696828118947
2804.5 261.69696828118947
2805.5 261.62880431757395
2805.5 261.62880431757395
2806.5 261.56064032019196
2806.5 261.56064032019196
2807.5 261.49247632845027
2807.5 261.49247632845027
2808.5 261.42431231929964
2808.5 261.42431231929964
2809.5 261.3561483069479
2809.5 261.3561483069479
2810.5 261.28798429175777
2810.5 261.28798429175777
2811.5 261.21982025778397
2811.5 261.21982025778397
2812.5 261.1516562144676
2812.5 261.1516562144676
2813.5 261.08349215988375
2813.5 261.08349215988375
2814.5 261.0153280949454
2814.5 261.0153280949454
2815.5 260.9471640356968
2815.5 260.9471640356968
2816.5 260.8789999501484
2816.5 260.8789999501484
2817.5 260.8108358702402
2817.5 260.8108358702402
2818.5 260.7426717701736
2818.5 260.7426717701736
2819.5 260.67450765508494
2819.5 260.67450765508494
2820.5 260.6063435371579
2820.5 260.6063435371579
2821.5 260.53817942821337
2821.5 260.53817942821337
2822.5 260.4700152821601
2822.5 260.4700152821601
2823.5 260.4018511394098
2823.5 260.4018511394098
2824.5 260.33368698021314
2824.5 260.33368698021314
2825.5 260.2655228229447
2825.5 260.2655228229447
2826.5 260.1973586577085
2826.5 260.1973586577085
2827.5 260.12919447368864
2827.5 260.12919447368864
2828.5 260.06103028683043
2828.5 260.06103028683043
2829.5 259.9928660835753
2829.5 259.9928660835753
2830.5 259.924701876107
2830.5 259.924701876107
2831.5 259.8565376583337
2831.5 259.8565376583337
2832.5 259.78837343772204
2832.5 259.78837343772204
2833.5 259.7202091786268
2833.5 259.7202091786268
2834.5 259.65204494487176
2834.5 259.65204494487176
2835.5 259.5838806858289
2835.5 259.5838806858289
2836.5 259.5157164314638
2836.5 259.5157164314638
2837.5 259.4475521545604
2837.5 259.4475521545604
2838.5 259.3793878649653
2838.5 259.3793878649653
2839.5 259.3112235735437
2839.5 259.3112235735437
2840.5 259.243059277909
2840.5 259.243059277909
2841.5 259.17489495877356
2841.5 259.17489495877356
2842.5 259.10673064390363
2842.5 259.10673064390363
2843.5 259.03856631730434
2843.5 259.03856631730434
2844.5 258.9704019747205
2844.5 258.9704019747205
2845.5 258.902237628886
2845.5 258.902237628886
2846.5 258.83407327178395
2846.5 258.83407327178395
2847.5 258.7659088982355
2847.5 258.7659088982355
2848.5 258.69774452895257
2848.5 258.69774452895257
2849.5 258.6295801361689
2849.5 258.6295801361689
2850.5 258.5614157391721
2850.5 258.5614157391721
2851.5 258.49325134644073
2851.5 258.49325134644073
2852.5 258.4250869288339
2852.5 258.4250869288339
2853.5 258.35692250087243
2853.5 258.35692250087243
2854.5 258.288758071497
2854.5 258.288758071497
2855.5 258.22059363749605
2855.5 258.22059363749605
2856.5 258.1524291888853
2856.5 258.1524291888853
2857.5 258.0842647271705
2857.5 258.0842647271705
2858.5 258.0161002565254
2858.5 258.0161002565254
2859.5 257.9479357755753
2859.5 257.9479357755753
2860.5 257.8797712917868
2860.5 257.8797712917868
2861.5 257.81160678312284
2861.5 257.81160678312284
2862.5 257.74344228009915
2862.5 257.74344228009915
2863.5 257.6752777667704
2863.5 257.6752777667704
2864.5 257.60711324171234
2864.5 257.60711324171234
2865.5 257.5389487152402
2865.5 257.5389487152402
2866.5 257.4707841563764
2866.5 257.4707841563764
2867.5 257.40261961538613
2867.5 257.40261961538613
2868.5 257.3344550579494
2868.5 257.3344550579494
2869.5 257.266290477012
2869.5 257.266290477012
2870.5 257.1981259064319
2870.5 257.1981259064319
2871.5 257.1299613109763
2871.5 257.1299613109763
2872.5 257.0617967065905
2872.5 257.0617967065905
2873.5 256.9936321064701
2873.5 256.9936321064701
2874.5 256.92546748142473
2874.5 256.92546748142473
2875.5 256.85730285359045
2875.5 256.85730285359045
2876.5 256.7891382225055
2876.5 256.7891382225055
2877.5 256.720973575436
2877.5 256.720973575436
2878.5 256.6528089166372
2878.5 256.6528089166372
2879.5 256.58464424890815
2879.5 256.58464424890815
2880.5 256.51647957834075
2880.5 256.51647957834075
2881.5 256.4483148900016
2881.5 256.4483148900016
2882.5 256.38015020019895
2882.5 256.38015020019895
2883.5 256.3119855048083
2883.5 256.3119855048083
2884.5 256.24382079577043
2884.5 256.24382079577043
2885.5 256.1756560736284
2885.5 256.1756560736284
2886.5 256.1074913500723
2886.5 256.1074913500723
2887.5 256.03932660159114
2887.5 256.03932660159114
2888.5 255.97116186489166
2888.5 255.97116186489166
2889.5 255.90299711174578
2889.5 255.90299711174578
2890.5 255.83483233372436
2890.5 255.83483233372436
2891.5 255.76666755996843
2891.5 255.76666755996843
2892.5 255.6985027701784
2892.5 255.6985027701784
2893.5 255.63033798937096
2893.5 255.63033798937096
2894.5 255.5621731789709
2894.5 255.5621731789709
2895.5 255.49400837278685
2895.5 255.49400837278685
2896.5 255.4258435492434
2896.5 255.4258435492434
2897.5 255.35767870925358
2897.5 255.35767870925358
2898.5 255.28951387256674
2898.5 255.28951387256674
2899.5 255.22134901805873
2899.5 255.22134901805873
2900.5 255.1531841559953
2900.5 255.1531841559953
2901.5 255.08501929682254
2901.5 255.08501929682254
2902.5 255.0168544070452
2902.5 255.0168544070452
2903.5 254.94868952015855
2903.5 254.94868952015855
2904.5 254.88052463180833
2904.5 254.88052463180833
2905.5 254.81235972706122
2905.5 254.81235972706122
2906.5 254.7441948105848
2906.5 254.7441948105848
2907.5 254.67602989878617
2907.5 254.67602989878617
2908.5 254.607864948504
2908.5 254.607864948504
2909.5 254.5397000188449
2909.5 254.5397000188449
2910.5 254.47153505541934
2910.5 254.47153505541934
2911.5 254.4033701037259
2911.5 254.4033701037259
2912.5 254.33520512243987
2912.5 254.33520512243987
2913.5 254.2670401515112
2913.5 254.2670401515112
2914.5 254.19887516317362
2914.5 254.19887516317362
2915.5 254.130710159814
2915.5 254.130710159814
2916.5 254.0625451522412
2916.5 254.0625451522412
2917.5 253.9943801414177
2917.5 253.9943801414177
2918.5 253.92621512070153
2918.5 253.92621512070153
2919.5 253.85805007744707
2919.5 253.85805007744707
2920.5 253.78988503135426
2920.5 253.78988503135426
2921.5 253.72171997399397
2921.5 253.72171997399397
2922.5 253.6535549072911
2922.5 253.6535549072911
2923.5 253.5853898377499
2923.5 253.5853898377499
2924.5 253.51722475927843
2924.5 253.51722475927843
2925.5 253.44905966907766
2925.5 253.44905966907766
2926.5 253.3808945628923
2926.5 253.3808945628923
2927.5 253.31272946234728
2927.5 253.31272946234728
2928.5 253.2445643294105
2928.5 253.2445643294105
2929.5 253.17639921572206
2929.5 253.17639921572206
2930.5 253.10823406964192
2930.5 253.10823406964192
2931.5 253.04006891463155
2931.5 253.04006891463155
2932.5 252.9719037582071
2932.5 252.9719037582071
2933.5 252.90373860462387
2933.5 252.90373860462387
2934.5 252.83557342753988
2934.5 252.83557342753988
2935.5 252.76740824624275
2935.5 252.76740824624275
2936.5 252.69924304378213
2936.5 252.69924304378213
2937.5 252.63107784324973
2937.5 252.63107784324973
2938.5 252.56291264125377
2938.5 252.56291264125377
2939.5 252.49474740077426
2939.5 252.49474740077426
2940.5 252.42658217954306
2940.5 252.42658217954306
2941.5 252.35841694049066
2941.5 252.35841694049066
2942.5 252.29025168402939
2942.5 252.29025168402939
2943.5 252.22208642711652
2943.5 252.22208642711652
2944.5 252.15392115142
2944.5 252.15392115142
2945.5 252.08575588745563
2945.5 252.08575588745563
2946.5 252.01759059389866
2946.5 252.01759059389866
2947.5 251.94942529750332
2947.5 251.94942529750332
2948.5 251.88125999080296
2948.5 251.88125999080296
2949.5 251.81309468694377
2949.5 251.81309468694377
2950.5 251.74492936238295
2950.5 251.74492936238295
2951.5 251.6767640260928
2951.5 251.6767640260928
2952.5 251.6085986869643
2952.5 251.6085986869643
2953.5 251.54043332438457
2953.5 251.54043332438457
2954.5 251.47226796739562
2954.5 251.47226796739562
2955.5 251.40410260481872
2955.5 251.40410260481872
2956.5 251.3359372285945
2956.5 251.3359372285945
2957.5 251.26777183358664
2957.5 251.26777183358664
2958.5 251.19960643670285
2958.5 251.19960643670285
2959.5 251.13144102383453
2959.5 251.13144102383453
2960.5 251.06327560812784
2960.5 251.06327560812784
2961.5 250.99511018917048
2961.5 250.99511018917048
2962.5 250.92694474671237
2962.5 250.92694474671237
2963.5 250.85877930755726
2963.5 250.85877930755726
2964.5 250.7906138458639
2964.5 250.7906138458639
2965.5 250.72244838879885
2965.5 250.72244838879885
2966.5 250.6542829139621
2966.5 250.6542829139621
2967.5 250.58611743766178
2967.5 250.58611743766178
2968.5 250.51795195105646
2968.5 250.51795195105646
2969.5 250.4497864409504
2969.5 250.4497864409504
2970.5 250.38162092896843
2970.5 250.38162092896843
2971.5 250.31345542028947
2971.5 250.31345542028947
2972.5 250.24528988196843
2972.5 250.24528988196843
2973.5 250.1771243469504
2973.5 250.1771243469504
2974.5 250.10895880868165
2974.5 250.10895880868165
2975.5 250.04079324828697
2975.5 250.04079324828697
2976.5 249.9726276775873
2976.5 249.9726276775873
2977.5 249.90446210404926
2977.5 249.90446210404926
2978.5 249.8362965154891
2978.5 249.8362965154891
2979.5 249.76813093018245
2979.5 249.76813093018245
2980.5 249.69996532096278
2980.5 249.69996532096278
2981.5 249.6317997164209
2981.5 249.6317997164209
2982.5 249.56363410294875
2982.5 249.56363410294875
2983.5 249.49546845845973
2983.5 249.49546845845973
2984.5 249.42730282570287
2984.5 249.42730282570287
2985.5 249.35913717558662
2985.5 249.35913717558662
2986.5 249.2909715235945
2986.5 249.2909715235945
2987.5 249.2228058541935
2987.5 249.2228058541935
2988.5 249.1546401697704
2988.5 249.1546401697704
2989.5 249.08647448113416
2989.5 249.08647448113416
2990.5 249.01830879103437
2990.5 249.01830879103437
2991.5 248.9501430770215
2991.5 248.9501430770215
2992.5 248.88197736768643
2992.5 248.88197736768643
2993.5 248.81381164662204
2993.5 248.81381164662204
2994.5 248.74564591942652
2994.5 248.74564591942652
2995.5 248.677480167306
2995.5 248.677480167306
2996.5 248.6093144194509
2996.5 248.6093144194509
2997.5 248.54114866170315
2997.5 248.54114866170315
2998.5 248.47298289598763
2998.5 248.47298289598763
2999.5 248.40481711286324
2999.5 248.40481711286324
3000.5 248.3366513180095
3000.5 248.3366513180095
3001.5 248.26848553159516
3001.5 248.26848553159516
3002.5 248.20031972639717
3002.5 248.20031972639717
3003.5 248.13215390475276
3003.5 248.13215390475276
3004.5 248.06398808778619
3004.5 248.06398808778619
3005.5 247.9958222337108
3005.5 247.9958222337108
3006.5 247.92765639888376
3006.5 247.92765639888376
3007.5 247.8594905523274
3007.5 247.8594905523274
3008.5 247.7913246775532
3008.5 247.7913246775532
3009.5 247.7231588131364
3009.5 247.7231588131364
3010.5 247.65499292521883
3010.5 247.65499292521883
3011.5 247.5868270344629
3011.5 247.5868270344629
3012.5 247.51866114934725
3012.5 247.51866114934725
3013.5 247.45049523321472
3013.5 247.45049523321472
3014.5 247.3823293156681
3014.5 247.3823293156681
3015.5 247.31416339390836
3015.5 247.31416339390836
3016.5 247.24599745707698
3016.5 247.24599745707698
3017.5 247.1778314953701
3017.5 247.1778314953701
3018.5 247.1096655529115
3018.5 247.1096655529115
3019.5 247.04149958791467
3019.5 247.04149958791467
3020.5 246.97333360688376
3020.5 246.97333360688376
3021.5 246.9051676216397
3021.5 246.9051676216397
3022.5 246.83700164066113
3022.5 246.83700164066113
3023.5 246.76883562394855
3023.5 246.76883562394855
3024.5 246.70066961800566
3024.5 246.70066961800566
3025.5 246.63250359704068
3025.5 246.63250359704068
3026.5 246.56433756434637
3026.5 246.56433756434637
3027.5 246.49617153161282
3027.5 246.49617153161282
3028.5 246.42800548714993
3028.5 246.42800548714993
3029.5 246.35983941446923
3029.5 246.35983941446923
3030.5 246.2916733521459
3030.5 246.2916733521459
3031.5 246.22350727241366
3031.5 246.22350727241366
3032.5 246.15534119222986
3032.5 246.15534119222986
3033.5 246.0871750946372
3033.5 246.0871750946372
3034.5 246.0190089881143
3034.5 246.0190089881143
3035.5 245.95084288012785
3035.5 245.95084288012785
3036.5 245.8826767543202
3036.5 245.8826767543202
3037.5 245.81451062572367
3037.5 245.81451062572367
3038.5 245.74634448205558
3038.5 245.74634448205558
3039.5 245.6781783355491
3039.5 245.6781783355491
3040.5 245.61001217305807
3040.5 245.61001217305807
3041.5 245.54184600869115
3041.5 245.54184600869115
3042.5 245.4736798208235
3042.5 245.4736798208235
3043.5 245.40551364331318
3043.5 245.40551364331318
3044.5 245.33734744367695
3044.5 245.33734744367695
3045.5 245.26918124120235
3045.5 245.26918124120235
3046.5 245.20101501481466
3046.5 245.20101501481466
3047.5 245.1328487944796
3047.5 245.1328487944796
3048.5 245.06468255769815
3048.5 245.06468255769815
3049.5 244.9965163242197
3049.5 244.9965163242197
3050.5 244.92835006109914
3050.5 244.92835006109914
3051.5 244.86018380361887
3051.5 244.86018380361887
3052.5 244.79201752877924
3052.5 244.79201752877924
3053.5 244.7238512595304
3053.5 244.7238512595304
3054.5 244.6556849667808
3054.5 244.6556849667808
3055.5 244.5875186575848
3055.5 244.5875186575848
3056.5 244.51935235169182
3056.5 244.51935235169182
3057.5 244.4511860382434
3057.5 244.4511860382434
3058.5 244.38301971586478
3058.5 244.38301971586478
3059.5 244.31485336246922
3059.5 244.31485336246922
3060.5 244.2466870269472
3060.5 244.2466870269472
3061.5 244.1785206763536
3061.5 244.1785206763536
3062.5 244.1103543083511
3062.5 244.1103543083511
3063.5 244.04218792532652
3063.5 244.04218792532652
3064.5 243.97402153946356
3064.5 243.97402153946356
3065.5 243.9058551592409
3065.5 243.9058551592409
3066.5 243.83768876160937
3066.5 243.83768876160937
3067.5 243.76952234047712
3067.5 243.76952234047712
3068.5 243.70135592635992
3068.5 243.70135592635992
3069.5 243.63318949442154
3069.5 243.63318949442154
3070.5 243.56502305259048
3070.5 243.56502305259048
3071.5 243.49685661025828
3071.5 243.49685661025828
3072.5 243.42869015056675
3072.5 243.42869015056675
3073.5 243.36052367580362
3073.5 243.36052367580362
3074.5 243.29235721139784
3074.5 243.29235721139784
3075.5 243.2241907248661
3075.5 243.2241907248661
3076.5 243.15602423549603
3076.5 243.15602423549603
3077.5 243.08785771515855
3077.5 243.08785771515855
3078.5 243.01969120792802
3078.5 243.01969120792802
3079.5 242.95152469785913
3079.5 242.95152469785913
3080.5 242.8833581581976
3080.5 242.8833581581976
3081.5 242.8151916241269
3081.5 242.8151916241269
3082.5 242.7470250726968
3082.5 242.7470250726968
3083.5 242.6788585109122
3083.5 242.6788585109122
3084.5 242.61069193548028
3084.5 242.61069193548028
3085.5 242.54252535721
3085.5 242.54252535721
3086.5 242.47435878224275
3086.5 242.47435878224275
3087.5 242.406192186112
3087.5 242.406192186112
3088.5 242.3380255725724
3088.5 242.3380255725724
3089.5 242.2698589571569
3089.5 242.2698589571569
3090.5 242.20169233184873
3090.5 242.20169233184873
3091.5 242.13352569898512
3091.5 242.13352569898512
3092.5 242.0653590483003
3092.5 242.0653590483003
3093.5 241.99719239757624
3093.5 241.99719239757624
3094.5 241.92902573649766
3094.5 241.92902573649766
3095.5 241.860859074005
3095.5 241.860859074005
3096.5 241.79269239506596
3096.5 241.79269239506596
3097.5 241.72452569262614
3097.5 241.72452569262614
3098.5 241.6563590019185
3098.5 241.6563590019185
3099.5 241.58819228908493
3099.5 241.58819228908493
3100.5 241.5200255866087
3100.5 241.5200255866087
3101.5 241.45185885591468
3101.5 241.45185885591468
3102.5 241.3836921148661
3102.5 241.3836921148661
3103.5 241.31552537849535
3103.5 241.31552537849535
3104.5 241.2473586139068
3104.5 241.2473586139068
3105.5 241.17919185215942
3105.5 241.17919185215942
3106.5 241.1110250682861
3106.5 241.1110250682861
3107.5 241.04285830366112
3107.5 241.04285830366112
3108.5 240.97469150192734
3108.5 240.97469150192734
3109.5 240.90652469735522
3109.5 240.90652469735522
3110.5 240.83835788994472
3110.5 240.83835788994472
3111.5 240.77019106888693
3111.5 240.77019106888693
3112.5 240.70202424499078
3112.5 240.70202424499078
3113.5 240.63385740464824
3113.5 240.63385740464824
3114.5 240.565690554413
3114.5 240.565690554413
3115.5 240.49752369621
3115.5 240.49752369621
3116.5 240.4293568294891
3116.5 240.4293568294891
3117.5 240.36118995241367
3117.5 240.36118995241367
3118.5 240.2930230824028
3118.5 240.2930230824028
3119.5 240.22485618746694
3119.5 240.22485618746694
3120.5 240.15668927512218
3120.5 240.15668927512218
3121.5 240.08852236370063
3121.5 240.08852236370063
3122.5 240.02035544944076
3122.5 240.02035544944076
3123.5 239.9521885116801
3123.5 239.9521885116801
3124.5 239.88402157341838
3124.5 239.88402157341838
3125.5 239.81585462388915
3125.5 239.81585462388915
3126.5 239.7476876668045
3126.5 239.7476876668045
3127.5 239.67952069327345
3127.5 239.67952069327345
3128.5 239.611353725795
3128.5 239.611353725795
3129.5 239.54318674049537
3129.5 239.54318674049537
3130.5 239.4750197330698
3130.5 239.4750197330698
3131.5 239.4068527312845
3131.5 239.4068527312845
3132.5 239.33868571209032
3132.5 239.33868571209032
3133.5 239.27051868534073
3133.5 239.27051868534073
3134.5 239.2023516496609
3134.5 239.2023516496609
3135.5 239.13418461114273
3135.5 239.13418461114273
3136.5 239.0660175650691
3136.5 239.0660175650691
3137.5 238.9978505011743
3137.5 238.9978505011743
3138.5 238.92968343724024
3138.5 238.92968343724024
3139.5 238.86151634975593
3139.5 238.86151634975593
3140.5 238.79334925948277
3140.5 238.79334925948277
3141.5 238.72518216870853
3141.5 238.72518216870853
3142.5 238.6570150605254
3142.5 238.6570150605254
3143.5 238.58884794341205
3143.5 238.58884794341205
3144.5 238.52068080417277
3144.5 238.52068080417277
3145.5 238.45251367057375
3145.5 238.45251367057375
3146.5 238.38434653551118
3146.5 238.38434653551118
3147.5 238.31617937557309
3147.5 238.31617937557309
3148.5 238.2480122141714
3148.5 238.2480122141714
3149.5 238.179845044802
3149.5 238.179845044802
3150.5 238.11167786691468
3150.5 238.11167786691468
3151.5 238.04351067867282
3151.5 238.04351067867282
3152.5 237.97534346083836
3152.5 237.97534346083836
3153.5 237.90717626225225
3153.5 237.90717626225225
3154.5 237.8390090485945
3154.5 237.8390090485945
3155.5 237.77084181281083
3155.5 237.77084181281083
3156.5 237.702674572814
3156.5 237.702674572814
3157.5 237.63450732526172
3157.5 237.63450732526172
3158.5 237.56634006877925
3158.5 237.56634006877925
3159.5 237.49817280331703
3159.5 237.49817280331703
3160.5 237.43000553644075
3160.5 237.43000553644075
3161.5 237.36183823854756
3161.5 237.36183823854756
3162.5 237.29367095381082
3162.5 237.29367095381082
3163.5 237.22550364552384
3163.5 237.22550364552384
3164.5 237.15733633719762
3164.5 237.15733633719762
3165.5 237.08916901714207
3165.5 237.08916901714207
3166.5 237.0210016834392
3166.5 237.0210016834392
3167.5 236.95283434827277
3167.5 236.95283434827277
3168.5 236.88466700417612
3168.5 236.88466700417612
3169.5 236.8164996426706
3169.5 236.8164996426706
3170.5 236.74833225862682
3170.5 236.74833225862682
3171.5 236.68016490129804
3171.5 236.68016490129804
3172.5 236.61199751437664
3172.5 236.61199751437664
3173.5 236.54383011847548
3173.5 236.54383011847548
3174.5 236.4756627065898
3174.5 236.4756627065898
3175.5 236.40749529420302
3175.5 236.40749529420302
3176.5 236.33932787288597
3176.5 236.33932787288597
3177.5 236.2711604341601
3177.5 236.2711604341601
3178.5 236.2029929878788
3178.5 236.2029929878788
3179.5 236.1348255387591
3179.5 236.1348255387591
3180.5 236.06665807461732
3180.5 236.06665807461732
3181.5 235.998490609012
3181.5 235.998490609012
3182.5 235.9303231405683
3182.5 235.9303231405683
3183.5 235.86215564390682
3183.5 235.86215564390682
3184.5 235.7939881514613
3184.5 235.7939881514613
3185.5 235.72582064440599
3185.5 235.72582064440599
3186.5 235.65765312699617
3186.5 235.65765312699617
3187.5 235.58948559456425
3187.5 235.58948559456425
3188.5 235.5213180606688
3188.5 235.5213180606688
3189.5 235.4531505182554
3189.5 235.4531505182554
3190.5 235.38498296649948
3190.5 235.38498296649948
3191.5 235.31681540008427
3191.5 235.31681540008427
3192.5 235.24864783041838
3192.5 235.24864783041838
3193.5 235.1804802522346
3193.5 235.1804802522346
3194.5 235.11231266649537
3194.5 235.11231266649537
3195.5 235.0441450572554
3195.5 235.0441450572554
3196.5 234.97597744751437
3196.5 234.97597744751437
3197.5 234.90780984107633
3197.5 234.90780984107633
3198.5 234.83964220637097
3198.5 234.83964220637097
3199.5 234.7714745627354
3199.5 234.7714745627354
3200.5 234.7033069101696
3200.5 234.7033069101696
3201.5 234.6351392636564
3201.5 234.6351392636564
3202.5 234.5669716006968
3202.5 234.5669716006968
3203.5 234.49880392170314
3203.5 234.49880392170314
3204.5 234.43063623611653
3204.5 234.43063623611653
3205.5 234.3624685392624
3205.5 234.3624685392624
3206.5 234.29430084231953
3206.5 234.29430084231953
3207.5 234.22613312146356
3207.5 234.22613312146356
3208.5 234.15796540803504
3208.5 234.15796540803504
3209.5 234.0897976767853
3209.5 234.0897976767853
3210.5 234.02162995296297
3210.5 234.02162995296297
3211.5 233.95346219203188
3211.5 233.95346219203188
3212.5 233.8852944282624
3212.5 233.8852944282624
3213.5 233.81712666302937
3213.5 233.81712666302937
3214.5 233.74895888277425
3214.5 233.74895888277425
3215.5 233.68079110105558
3215.5 233.68079110105558
3216.5 233.61262331040666
3216.5 233.61262331040666
3217.5 233.5444555037237
3217.5 233.5444555037237
3218.5 233.47628769044775
3218.5 233.47628769044775
3219.5 233.40811987337096
3219.5 233.40811987337096
3220.5 233.33995203375594
3220.5 233.33995203375594
3221.5 233.2717842001935
3221.5 233.2717842001935
3222.5 233.2036163454676
3222.5 233.2036163454676
3223.5 233.13544847942472
3223.5 233.13544847942472
3224.5 233.0672806218212
3224.5 233.0672806218212
3225.5 232.99911273929266
3225.5 232.99911273929266
3226.5 232.93094484920866
3226.5 232.93094484920866
3227.5 232.86277695628633
3227.5 232.86277695628633
3228.5 232.7946090422005
3228.5 232.7946090422005
3229.5 232.72644111959679
3229.5 232.72644111959679
3230.5 232.65827320263335
3230.5 232.65827320263335
3231.5 232.59010526074488
3231.5 232.59010526074488
3232.5 232.52193731881715
3232.5 232.52193731881715
3233.5 232.45376936181782
3233.5 232.45376936181782
3234.5 232.38560140477924
3234.5 232.38560140477924
3235.5 232.31743343738611
3235.5 232.31743343738611
3236.5 232.24926546106278
3236.5 232.24926546106278
3237.5 232.18109746261348
3237.5 232.18109746261348
3238.5 232.11292946270063
3238.5 232.11292946270063
3239.5 232.04476145385757
3239.5 232.04476145385757
3240.5 231.97659343745906
3240.5 231.97659343745906
3241.5 231.90842541208082
3241.5 231.90842541208082
3242.5 231.84025736462615
3242.5 231.84025736462615
3243.5 231.77208933027842
3243.5 231.77208933027842
3244.5 231.70392127100567
3244.5 231.70392127100567
3245.5 231.6357531980856
3245.5 231.6357531980856
3246.5 231.56758513121815
3246.5 231.56758513121815
3247.5 231.49941705399618
3247.5 231.49941705399618
3248.5 231.4312489631269
3248.5 231.4312489631269
3249.5 231.36308085484873
3249.5 231.36308085484873
3250.5 231.29491273901516
3250.5 231.29491273901516
3251.5 231.22674461562616
3251.5 231.22674461562616
3252.5 231.15857649077358
3252.5 231.15857649077358
3253.5 231.0904083569908
3253.5 231.0904083569908
3254.5 231.02224020676158
3254.5 231.02224020676158
3255.5 230.95407204938928
3255.5 230.95407204938928
3256.5 230.8859038901411
3256.5 230.8859038901411
3257.5 230.81773571490834
3257.5 230.81773571490834
3258.5 230.749567524604
3258.5 230.749567524604
3259.5 230.68139933283607
3259.5 230.68139933283607
3260.5 230.61323111894222
3260.5 230.61323111894222
3261.5 230.54506291068864
3261.5 230.54506291068864
3262.5 230.476894686401
3262.5 230.476894686401
3263.5 230.40872645455792
3263.5 230.40872645455792
3264.5 230.34055821378462
3264.5 230.34055821378462
3265.5 230.2723899654559
3265.5 230.2723899654559
3266.5 230.20422169357693
3266.5 230.20422169357693
3267.5 230.1360534348544
3267.5 230.1360534348544
3268.5 230.06788515258162
3268.5 230.06788515258162
3269.5 229.99971686417774
3269.5 229.99971686417774
3270.5 229.93154856541932
3270.5 229.93154856541932
3271.5 229.86338025910547
3271.5 229.86338025910547
3272.5 229.79521195132807
3272.5 229.79521195132807
3273.5 229.7270436214247
3273.5 229.7270436214247
3274.5 229.65887528259114
3274.5 229.65887528259114
3275.5 229.59070695077264
3275.5 229.59070695077264
3276.5 229.52253858834956
3276.5 229.52253858834956
3277.5 229.45437023156677
3277.5 229.45437023156677
3278.5 229.38620185971234
3278.5 229.38620185971234
3279.5 229.31803347934004
3279.5 229.31803347934004
3280.5 229.249865091
3280.5 229.249865091
3281.5 229.1816967016087
3281.5 229.1816967016087
3282.5 229.11352827510865
3282.5 229.11352827510865
3283.5 229.04535986171553
3283.5 229.04535986171553
3284.5 228.97719144690836
3284.5 228.97719144690836
3285.5 228.90902300245907
3285.5 228.90902300245907
3286.5 228.84085455654622
3286.5 228.84085455654622
3287.5 228.77268610307794
3287.5 228.77268610307794
3288.5 228.70451763453806
3288.5 228.70451763453806
3289.5 228.63634916458412
3289.5 228.63634916458412
3290.5 228.56818067859612
3290.5 228.56818067859612
3291.5 228.50001219073224
3291.5 228.50001219073224
3292.5 228.43184368963335
3292.5 228.43184368963335
3293.5 228.36367517817996
3293.5 228.36367517817996
3294.5 228.29550665917114
3294.5 228.29550665917114
3295.5 228.22733812555254
3295.5 228.22733812555254
3296.5 228.15916959752474
3296.5 228.15916959752474
3297.5 228.09100104599617
3297.5 228.09100104599617
3298.5 228.0228324869122
3298.5 228.0228324869122
3299.5 227.95466392027276
3299.5 227.95466392027276
3300.5 227.8864953521698
3300.5 227.8864953521698
3301.5 227.8183267544247
3301.5 227.8183267544247
3302.5 227.75015816983608
3302.5 227.75015816983608
3303.5 227.68198956921339
3303.5 227.68198956921339
3304.5 227.6138209474272
3304.5 227.6138209474272
3305.5 227.5456523377855
3305.5 227.5456523377855
3306.5 227.47748369103505
3306.5 227.47748369103505
3307.5 227.4093150587663
3307.5 227.4093150587663
3308.5 227.34114640299686
3308.5 227.34114640299686
3309.5 227.27297773967194
3309.5 227.27297773967194
3310.5 227.20480907488349
3310.5 227.20480907488349
3311.5 227.13664039644775
3311.5 227.13664039644775
3312.5 227.068471706695
3312.5 227.068471706695
3313.5 227.00030301786543
3313.5 227.00030301786543
3314.5 226.93213431300182
3314.5 226.93213431300182
3315.5 226.8639655930666
3315.5 226.8639655930666
3316.5 226.79579687309214
3316.5 226.79579687309214
3317.5 226.72762812956742
3317.5 226.72762812956742
3318.5 226.65945940057395
3318.5 226.65945940057395
3319.5 226.59129064056359
3319.5 226.59129064056359
3320.5 226.52312187908964
3320.5 226.52312187908964
3321.5 226.45495310396842
3321.5 226.45495310396842
3322.5 226.3867843334755
3322.5 226.3867843334755
3323.5 226.31861553476475
3323.5 226.31861553476475
3324.5 226.25044673459047
3324.5 226.25044673459047
3325.5 226.18227794005645
3325.5 226.18227794005645
3326.5 226.1141091172551
3326.5 226.1141091172551
3327.5 226.04594027846923
3327.5 226.04594027846923
3328.5 225.97777145279028
3328.5 225.97777145279028
3329.5 225.90960259746922
3329.5 225.90960259746922
3330.5 225.8414337552551
3330.5 225.8414337552551
3331.5 225.77326489843125
3331.5 225.77326489843125
3332.5 225.70509601196525
3332.5 225.70509601196525
3333.5 225.63692713113954
3333.5 225.63692713113954
3334.5 225.56875823565457
3334.5 225.56875823565457
3335.5 225.500589339718
3335.5 225.500589339718
3336.5 225.43242043521406
3336.5 225.43242043521406
3337.5 225.36425151568798
3337.5 225.36425151568798
3338.5 225.29608258012786
3338.5 225.29608258012786
3339.5 225.2279136440666
3339.5 225.2279136440666
3340.5 225.15974469339562
3340.5 225.15974469339562
3341.5 225.0915757337449
3341.5 225.0915757337449
3342.5 225.0234067740549
3342.5 225.0234067740549
3343.5 224.95523779791853
3343.5 224.95523779791853
3344.5 224.88706880712286
3344.5 224.88706880712286
3345.5 224.8188998172504
3345.5 224.8188998172504
3346.5 224.75073082357713
3346.5 224.75073082357713
3347.5 224.68256181011517
3347.5 224.68256181011517
3348.5 224.6143927862987
3348.5 224.6143927862987
3349.5 224.54622374924725
3349.5 224.54622374924725
3350.5 224.47805471783607
3350.5 224.47805471783607
3351.5 224.40988567039085
3351.5 224.40988567039085
3352.5 224.34171660178214
3352.5 224.34171660178214
3353.5 224.2735475453179
3353.5 224.2735475453179
3354.5 224.20537845449448
3354.5 224.20537845449448
3355.5 224.1372093683489
3355.5 224.1372093683489
3356.5 224.0690402817022
3356.5 224.0690402817022
3357.5 224.00087117292955
3357.5 224.00087117292955
3358.5 223.93270204812285
3358.5 223.93270204812285
3359.5 223.86453293033122
3359.5 223.86453293033122
3360.5 223.79636379041366
3360.5 223.79636379041366
3361.5 223.72819465751118
3361.5 223.72819465751118
3362.5 223.66002550857462
3362.5 223.66002550857462
3363.5 223.59185633751213
3363.5 223.59185633751213
3364.5 223.52368716594856
3364.5 223.52368716594856
3365.5 223.45551798586706
3365.5 223.45551798586706
3366.5 223.3873488052845
3366.5 223.3873488052845
3367.5 223.31917960871735
3367.5 223.31917960871735
3368.5 223.25101040454527
3368.5 223.25101040454527
3369.5 223.18284117824726
3369.5 223.18284117824726
3370.5 223.11467195896432
3370.5 223.11467195896432
3371.5 223.0465027250716
3371.5 223.0465027250716
3372.5 222.97833348219916
3372.5 222.97833348219916
3373.5 222.9101642242551
3373.5 222.9101642242551
3374.5 222.8419949517013
3374.5 222.8419949517013
3375.5 222.77382569225446
3375.5 222.77382569225446
3376.5 222.70565641068166
3376.5 222.70565641068166
3377.5 222.63748711541206
3377.5 222.63748711541206
3378.5 222.5693178041579
3378.5 222.5693178041579
3379.5 222.50114849849447
3379.5 222.50114849849447
3380.5 222.43297917822133
3380.5 222.43297917822133
3381.5 222.36480985882187
3381.5 222.36480985882187
3382.5 222.29664052201355
3382.5 222.29664052201355
3383.5 222.2284711630793
3383.5 222.2284711630793
3384.5 222.1603018125349
3384.5 222.1603018125349
3385.5 222.09213244458164
3385.5 222.09213244458164
3386.5 222.02396306435588
3386.5 222.02396306435588
3387.5 221.95579368266655
3387.5 221.95579368266655
3388.5 221.8876242981389
3388.5 221.8876242981389
3389.5 221.81945489382252
3389.5 221.81945489382252
3390.5 221.7512854809883
3390.5 221.7512854809883
3391.5 221.6831160591743
3391.5 221.6831160591743
3392.5 221.6149466312292
3392.5 221.6149466312292
3393.5 221.54677719430435
3393.5 221.54677719430435
3394.5 221.47860773525358
3394.5 221.47860773525358
3395.5 221.4104382836302
3395.5 221.4104382836302
3396.5 221.34226880946855
3396.5 221.34226880946855
3397.5 221.27409933384337
3397.5 221.27409933384337
3398.5 221.2059298581294
3398.5 221.2059298581294
3399.5 221.1377603541976
3399.5 221.1377603541976
3400.5 221.0695908412861
3400.5 221.0695908412861
3401.5 221.00142134153106
3401.5 221.00142134153106
3402.5 220.93325181254622
3402.5 220.93325181254622
3403.5 220.8650822783432
3403.5 220.8650822783432
3404.5 220.7969127403394
3404.5 220.7969127403394
3405.5 220.7287431811721
3405.5 220.7287431811721
3406.5 220.66057361582415
3406.5 220.66057361582415
3407.5 220.59240405515405
3407.5 220.59240405515405
3408.5 220.52423448687898
3408.5 220.52423448687898
3409.5 220.45606489038613
3409.5 220.45606489038613
3410.5 220.3878952924297
3410.5 220.3878952924297
3411.5 220.31972568691785
3411.5 220.31972568691785
3412.5 220.25155606770917
3412.5 220.25155606770917
3413.5 220.18338643860784
3413.5 220.18338643860784
3414.5 220.11521680332584
3414.5 220.11521680332584
3415.5 220.04704716048843
3415.5 220.04704716048843
3416.5 219.97887750867127
3416.5 219.97887750867127
3417.5 219.9107078492987
3417.5 219.9107078492987
3418.5 219.84253817531635
3418.5 219.84253817531635
3419.5 219.7743684862624
3419.5 219.7743684862624
3420.5 219.7061987971197
3420.5 219.7061987971197
3421.5 219.63802910042153
3421.5 219.63802910042153
3422.5 219.56985938911365
3422.5 219.56985938911365
3423.5 219.50168967588033
3423.5 219.50168967588033
3424.5 219.43351994803726
3424.5 219.43351994803726
3425.5 219.36535021401355
3425.5 219.36535021401355
3426.5 219.2971804564891
3426.5 219.2971804564891
3427.5 219.2290107134464
3427.5 219.2290107134464
3428.5 219.1608409407616
3428.5 219.1608409407616
3429.5 219.0926711755042
3429.5 219.0926711755042
3430.5 219.0245013877085
3430.5 219.0245013877085
3431.5 218.95633158525357
3431.5 218.95633158525357
3432.5 218.88816178275937
3432.5 218.88816178275937
3433.5 218.81999197128545
3433.5 218.81999197128545
3434.5 218.75182215225607
3434.5 218.75182215225607
3435.5 218.68365232704608
3435.5 218.68365232704608
3436.5 218.61548247833534
3436.5 218.61548247833534
3437.5 218.54731264410634
3437.5 218.54731264410634
3438.5 218.47914278912623
3438.5 218.47914278912623
3439.5 218.4109729031292
3439.5 218.4109729031292
3440.5 218.34280303913008
3440.5 218.34280303913008
3441.5 218.274633153005
3441.5 218.274633153005
3442.5 218.20646325180834
3442.5 218.20646325180834
3443.5 218.1382933505724
3443.5 218.1382933505724
3444.5 218.07012344173157
3444.5 218.07012344173157
3445.5 218.00195351076476
3445.5 218.00195351076476
3446.5 217.93378357224253
3446.5 217.93378357224253
3447.5 217.86561363225675
3447.5 217.86561363225675
3448.5 217.79744368609033
3448.5 217.79744368609033
3449.5 217.72927373236848
3449.5 217.72927373236848
3450.5 217.66110375652067
3450.5 217.66110375652067
3451.5 217.59293378058413
3451.5 217.59293378058413
3452.5 217.52476379571735
3452.5 217.52476379571735
3453.5 217.45659378867512
3453.5 217.45659378867512
3454.5 217.38842379144708
3454.5 217.38842379144708
3455.5 217.32025376929397
3455.5 217.32025376929397
3456.5 217.2520837545683
3456.5 217.2520837545683
3457.5 217.18391370410865
3457.5 217.18391370410865
3458.5 217.11574366813073
3458.5 217.11574366813073
3459.5 217.04757361616825
3459.5 217.04757361616825
3460.5 216.97940355050898
3460.5 216.97940355050898
3461.5 216.9112334847609
3461.5 216.9112334847609
3462.5 216.84306339551213
3462.5 216.84306339551213
3463.5 216.77489331465324
3463.5 216.77489331465324
3464.5 216.7067232102441
3464.5 216.7067232102441
3465.5 216.63855310717048
3465.5 216.63855310717048
3466.5 216.5703829819709
3466.5 216.5703829819709
3467.5 216.50221285627026
3467.5 216.50221285627026
3468.5 216.43404272342653
3468.5 216.43404272342653
3469.5 216.36587257413638
3469.5 216.36587257413638
3470.5 216.29770241907795
3470.5 216.29770241907795
3471.5 216.22953225605173
3471.5 216.22953225605173
3472.5 216.16136207836627
3472.5 216.16136207836627
3473.5 216.09319189312535
3473.5 216.09319189312535
3474.5 216.02502170779567
3474.5 216.02502170779567
3475.5 215.95685149896525
3475.5 215.95685149896525
3476.5 215.88868129989953
3476.5 215.88868129989953
3477.5 215.82051107733307
3477.5 215.82051107733307
3478.5 215.75234083259113
3478.5 215.75234083259113
3479.5 215.68417060238048
3479.5 215.68417060238048
3480.5 215.61600035141865
3480.5 215.61600035141865
3481.5 215.54783009147712
3481.5 215.54783009147712
3482.5 215.47965982540444
3482.5 215.47965982540444
3483.5 215.4114895578187
3483.5 215.4114895578187
3484.5 215.34331926201517
3484.5 215.34331926201517
3485.5 215.27514896612286
3485.5 215.27514896612286
3486.5 215.20697866130033
3486.5 215.20697866130033
3487.5 215.13880835167194
3487.5 215.13880835167194
3488.5 215.07063803920522
3488.5 215.07063803920522
3489.5 215.00246769989548
3489.5 215.00246769989548
3490.5 214.93429736658885
3490.5 214.93429736658885
3491.5 214.86612700506439
3491.5 214.86612700506439
3492.5 214.79795664913073
3492.5 214.79795664913073
3493.5 214.72978627858728
3493.5 214.72978627858728
3494.5 214.66161590186323
3494.5 214.66161590186323
3495.5 214.59344551753424
3495.5 214.59344551753424
3496.5 214.52527511107928
3496.5 214.52527511107928
3497.5 214.45710471915558
3497.5 214.45710471915558
3498.5 214.38893430505644
3498.5 214.38893430505644
3499.5 214.3207638627395
3499.5 214.3207638627395
3500.5 214.25259343962136
3500.5 214.25259343962136
3501.5 214.18442298966025
3501.5 214.18442298966025
3502.5 214.11625253961034
3502.5 214.11625253961034
3503.5 214.0480820806302
3503.5 214.0480820806302
3504.5 213.97991160932807
3504.5 213.97991160932807
3505.5 213.91174112204135
3505.5 213.91174112204135
3506.5 213.8435706346659
3506.5 213.8435706346659
3507.5 213.77540013359362
3507.5 213.77540013359362
3508.5 213.70722963857395
3508.5 213.70722963857395
3509.5 213.6390591139122
3509.5 213.6390591139122
3510.5 213.57088858306977
3510.5 213.57088858306977
3511.5 213.50271804604674
3511.5 213.50271804604674
3512.5 213.43454751507633
3512.5 213.43454751507633
3513.5 213.3663769544638
3513.5 213.3663769544638
3514.5 213.2982063876706
3514.5 213.2982063876706
3515.5 213.23003581332202
3515.5 213.23003581332202
3516.5 213.16186523136847
3516.5 213.16186523136847
3517.5 213.09369463480516
3517.5 213.09369463480516
3518.5 213.02552403068643
3518.5 213.02552403068643
3519.5 212.95735342033757
3519.5 212.95735342033757
3520.5 212.88918280857462
3520.5 212.88918280857462
3521.5 212.8210121685444
3521.5 212.8210121685444
3522.5 212.75284153594154
3522.5 212.75284153594154
3523.5 212.6846708882671
3523.5 212.6846708882671
3524.5 212.61650023441206
3524.5 212.61650023441206
3525.5 212.5483295659472
3525.5 212.5483295659472
3526.5 212.48015888987743
3526.5 212.48015888987743
3527.5 212.41198820625223
3527.5 212.41198820625223
3528.5 212.3438175150716
3528.5 212.3438175150716
3529.5 212.27564680309032
3529.5 212.27564680309032
3530.5 212.20747608969498
3530.5 212.20747608969498
3531.5 212.13930537011902
3531.5 212.13930537011902
3532.5 212.07113464436242
3532.5 212.07113464436242
3533.5 212.0029638950556
3533.5 212.0029638950556
3534.5 211.93479314708426
3534.5 211.93479314708426
3535.5 211.86662238541615
3535.5 211.86662238541615
3536.5 211.7984516209097
3536.5 211.7984516209097
3537.5 211.73028084454305
3537.5 211.73028084454305
3538.5 211.6621100531048
3538.5 211.6621100531048
3539.5 211.593939260203
3539.5 211.593939260203
3540.5 211.52576846112058
3540.5 211.52576846112058
3541.5 211.45759764128698
3541.5 211.45759764128698
3542.5 211.38942681389798
3542.5 211.38942681389798
3543.5 211.3212559864202
3543.5 211.3212559864202
3544.5 211.25308512930033
3544.5 211.25308512930033
3545.5 211.18491428808647
3545.5 211.18491428808647
3546.5 211.11674343083857
3546.5 211.11674343083857
3547.5 211.048572553802
3547.5 211.048572553802
3548.5 210.98040167571418
3548.5 210.98040167571418
3549.5 210.9122307764629
3549.5 210.9122307764629
3550.5 210.84405987712285
3550.5 210.84405987712285
3551.5 210.77588897774356
3551.5 210.77588897774356
3552.5 210.70771806466743
3552.5 210.70771806466743
3553.5 210.63954713693207
3553.5 210.63954713693207
3554.5 210.57137620164124
3554.5 210.57137620164124
3555.5 210.503205258795
3555.5 210.503205258795
3556.5 210.4350342965724
3556.5 210.4350342965724
3557.5 210.3668633253701
3557.5 210.3668633253701
3558.5 210.29869235412852
3558.5 210.29869235412852
3559.5 210.2305213767063
3559.5 210.2305213767063
3560.5 210.16235037710865
3560.5 210.16235037710865
3561.5 210.09417939204224
3561.5 210.09417939204224
3562.5 210.02600837870853
3562.5 210.02600837870853
3563.5 209.95783735071552
3563.5 209.95783735071552
3564.5 209.88966633725377
3564.5 209.88966633725377
3565.5 209.82149529552473
3565.5 209.82149529552473
3566.5 209.75332424624025
3566.5 209.75332424624025
3567.5 209.68515318367128
3567.5 209.68515318367128
3568.5 209.61698211217208
3568.5 209.61698211217208
3569.5 209.54881103586706
3569.5 209.54881103586706
3570.5 209.4806399580985
3570.5 209.4806399580985
3571.5 209.4124688652583
3571.5 209.4124688652583
3572.5 209.34429776055794
3572.5 209.34429776055794
3573.5 209.27612664830215
3573.5 209.27612664830215
3574.5 209.20795552706662
3574.5 209.20795552706662
3575.5 209.13978439397093
3575.5 209.13978439397093
3576.5 209.07161324580363
3576.5 209.07161324580363
3577.5 209.00344209617276
3577.5 209.00344209617276
3578.5 208.93527094925224
3578.5 208.93527094925224
3579.5 208.8670997726896
3579.5 208.8670997726896
3580.5 208.7989286092339
3580.5 208.7989286092339
3581.5 208.7307574057395
3581.5 208.7307574057395
3582.5 208.66258622144392
3582.5 208.66258622144392
3583.5 208.59441500893053
3583.5 208.59441500893053
3584.5 208.52624379770313
3584.5 208.52624379770313
3585.5 208.4580725714042
3585.5 208.4580725714042
3586.5 208.38990134644075
3586.5 208.38990134644075
3587.5 208.3217300918352
3587.5 208.3217300918352
3588.5 208.25355884465708
3588.5 208.25355884465708
3589.5 208.18538758378213
3589.5 208.18538758378213
3590.5 208.1172163157641
3590.5 208.1172163157641
3591.5 208.04904503267446
3591.5 208.04904503267446
3592.5 207.98087374340417
3592.5 207.98087374340417
3593.5 207.91270244795328
3593.5 207.91270244795328
3594.5 207.8445311317512
3594.5 207.8445311317512
3595.5 207.7763598140856
3595.5 207.7763598140856
3596.5 207.70818849633125
3596.5 207.70818849633125
3597.5 207.64001716492956
3597.5 207.64001716492956
3598.5 207.5718458202434
3598.5 207.5718458202434
3599.5 207.50367446800183
3599.5 207.50367446800183
3600.5 207.43550310206345
3600.5 207.43550310206345
3601.5 207.36733172760717
3601.5 207.36733172760717
3602.5 207.29916034082888
3602.5 207.29916034082888
3603.5 207.23098895401134
3603.5 207.23098895401134
3604.5 207.16281755958883
3604.5 207.16281755958883
3605.5 207.09464613694854
3605.5 207.09464613694854
3606.5 207.02647472920233
3606.5 207.02647472920233
3607.5 206.95830330029264
3607.5 206.95830330029264
3608.5 206.89013185672368
3608.5 206.89013185672368
3609.5 206.8219604215446
3609.5 206.8219604215446
3610.5 206.75378896423956
3610.5 206.75378896423956
3611.5 206.6856174847591
3611.5 206.6856174847591
3612.5 206.6174460150928
3612.5 206.6174460150928
3613.5 206.54927453685912
3613.5 206.54927453685912
3614.5 206.48110303883675
3614.5 206.48110303883675
3615.5 206.41293153229648
3615.5 206.41293153229648
3616.5 206.34476001957557
3616.5 206.34476001957557
3617.5 206.27658849315787
3617.5 206.27658849315787
3618.5 206.2084169666514
3618.5 206.2084169666514
3619.5 206.14024543258952
3619.5 206.14024543258952
3620.5 206.07207388666745
3620.5 206.07207388666745
3621.5 206.00390233176563
3621.5 206.00390233176563
3622.5 205.9357307500208
3622.5 205.9357307500208
3623.5 205.86755918275776
3623.5 205.86755918275776
3624.5 205.7993875994606
3624.5 205.7993875994606
3625.5 205.73121599678714
3625.5 205.73121599678714
3626.5 205.66304438752067
3626.5 205.66304438752067
3627.5 205.594872777203
3627.5 205.594872777203
3628.5 205.52670115461282
3628.5 205.52670115461282
3629.5 205.4585295244177
3629.5 205.4585295244177
3630.5 205.39035787961282
3630.5 205.39035787961282
3631.5 205.3221862285778
3631.5 205.3221862285778
3632.5 205.25401456389548
3632.5 205.25401456389548
3633.5 205.18584289816192
3633.5 205.18584289816192
3634.5 205.1176712126397
3634.5 205.1176712126397
3635.5 205.04949952093685
3635.5 205.04949952093685
3636.5 204.98132782777043
3636.5 204.98132782777043
3637.5 204.91315612131953
3637.5 204.91315612131953
3638.5 204.84498440122132
3638.5 204.84498440122132
3639.5 204.77681268103436
3639.5 204.77681268103436
3640.5 204.70864094852539
3640.5 204.70864094852539
3641.5 204.64046920003187
3641.5 204.64046920003187
3642.5 204.57229745282436
3642.5 204.57229745282436
3643.5 204.50412567734955
3643.5 204.50412567734955
3644.5 204.43595391778078
3644.5 204.43595391778078
3645.5 204.36778213466178
3645.5 204.36778213466178
3646.5 204.2996103392703
3646.5 204.2996103392703
3647.5 204.23143854420235
3647.5 204.23143854420235
3648.5 204.16326672797092
3648.5 204.16326672797092
3649.5 204.09509491165073
3649.5 204.09509491165073
3650.5 204.02692308914993
3650.5 204.02692308914993
3651.5 203.958751245898
3651.5 203.958751245898
3652.5 203.89057940118246
3652.5 203.89057940118246
3653.5 203.82240755166112
3653.5 203.82240755166112
3654.5 203.75423567387244
3654.5 203.75423567387244
3655.5 203.68606379604452
3655.5 203.68606379604452
3656.5 203.61789191950265
3656.5 203.61789191950265
3657.5 203.54972002788915
3657.5 203.54972002788915
3658.5 203.48154812304068
3658.5 203.48154812304068
3659.5 203.4133762105873
3659.5 203.4133762105873
3660.5 203.34520429195328
3660.5 203.34520429195328
3661.5 203.27703236008426
3661.5 203.27703236008426
3662.5 203.20886042061034
3662.5 203.20886042061034
3663.5 203.14068846886389
3663.5 203.14068846886389
3664.5 203.07251652312056
3664.5 203.07251652312056
3665.5 203.00434455053423
3665.5 203.00434455053423
3666.5 202.9361725778591
3666.5 202.9361725778591
3667.5 202.86800058305806
3667.5 202.86800058305806
3668.5 202.79982859050554
3668.5 202.79982859050554
3669.5 202.73165658471802
3669.5 202.73165658471802
3670.5 202.66348457746693
3670.5 202.66348457746693
3671.5 202.59531254332336
3671.5 202.59531254332336
3672.5 202.52714051523236
3672.5 202.52714051523236
3673.5 202.4589684748194
3673.5 202.4589684748194
3674.5 202.39079643436713
3674.5 202.39079643436713
3675.5 202.32262436702237
3675.5 202.32262436702237
3676.5 202.25445229821403
3676.5 202.25445229821403
3677.5 202.18628021002937
3677.5 202.18628021002937
3678.5 202.11810812885977
3678.5 202.11810812885977
3679.5 202.04993602693906
3679.5 202.04993602693906
3680.5 201.98176392630435
3680.5 201.98176392630435
3681.5 201.9135918035437
3681.5 201.9135918035437
3682.5 201.8454196806943
3682.5 201.8454196806943
3683.5 201.77724754694722
3683.5 201.77724754694722
3684.5 201.70907540422039
3684.5 201.70907540422039
3685.5 201.64090324963337
3685.5 201.64090324963337
3686.5 201.57273108606663
3686.5 201.57273108606663
3687.5 201.50455892383542
3687.5 201.50455892383542
3688.5 201.43638673471168
3688.5 201.43638673471168
3689.5 201.36821453803253
3689.5 201.36821453803253
3690.5 201.3000423501556
3690.5 201.3000423501556
3691.5 201.23187013263652
3691.5 201.23187013263652
3692.5 201.16369791031164
3692.5 201.16369791031164
3693.5 201.09552568789798
3693.5 201.09552568789798
3694.5 201.02735345792888
3694.5 201.02735345792888
3695.5 200.95918120858346
3695.5 200.95918120858346
3696.5 200.8910089516331
3696.5 200.8910089516331
3697.5 200.82283667398107
3697.5 200.82283667398107
3698.5 200.75466441218563
3698.5 200.75466441218563
3699.5 200.68649212821472
3699.5 200.68649212821472
3700.5 200.61831982491697
3700.5 200.61831982491697
3701.5 200.5501475285848
3701.5 200.5501475285848
3702.5 200.48197522510952
3702.5 200.48197522510952
3703.5 200.41380290184557
3703.5 200.41380290184557
3704.5 200.34563056392236
3704.5 200.34563056392236
3705.5 200.27745822733468
3705.5 200.27745822733468
3706.5 200.20928588451685
3706.5 200.20928588451685
3707.5 200.14111352805173
3707.5 200.14111352805173
3708.5 200.07294115830214
3708.5 200.07294115830214
3709.5 200.00476878708898
3709.5 200.00476878708898
3710.5 199.93659639746195
3710.5 199.93659639746195
3711.5 199.86842400069182
3711.5 199.86842400069182
3712.5 199.80025159774104
3712.5 199.80025159774104
3713.5 199.73207919470153
3713.5 199.73207919470153
3714.5 199.6639067573028
3714.5 199.6639067573028
3715.5 199.5957343273315
3715.5 199.5957343273315
3716.5 199.52756188975528
3716.5 199.52756188975528
3717.5 199.4593894267108
3717.5 199.4593894267108
3718.5 199.39121698428949
3718.5 199.39121698428949
3719.5 199.32304450649698
3719.5 199.32304450649698
3720.5 199.2548720296277
3720.5 199.2548720296277
3721.5 199.18669953947395
3721.5 199.18669953947395
3722.5 199.11852704313955
3722.5 199.11852704313955
3723.5 199.05035454062454
3723.5 199.05035454062454
3724.5 198.98218202482502
3724.5 198.98218202482502
3725.5 198.9140095014701
3725.5 198.9140095014701
3726.5 198.84583696441837
3726.5 198.84583696441837
3727.5 198.77766442159833
3727.5 198.77766442159833
3728.5 198.70949187259768
3728.5 198.70949187259768
3729.5 198.64131930990018
3729.5 198.64131930990018
3730.5 198.57314673396775
3730.5 198.57314673396775
3731.5 198.50497415043037
3731.5 198.50497415043037
3732.5 198.43680156208714
3732.5 198.43680156208714
3733.5 198.36862895913418
3733.5 198.36862895913418
3734.5 198.30045634995105
3734.5 198.30045634995105
3735.5 198.2322837345873
3735.5 198.2322837345873
3736.5 198.1641111130429
3736.5 198.1641111130429
3737.5 198.09593847683925
3737.5 198.09593847683925
3738.5 198.0277658297379
3738.5 198.0277658297379
3739.5 197.95959317269433
3739.5 197.95959317269433
3740.5 197.89142050475306
3740.5 197.89142050475306
3741.5 197.82324782920685
3741.5 197.82324782920685
3742.5 197.75507515499618
3742.5 197.75507515499618
3743.5 197.68690246140918
3743.5 197.68690246140918
3744.5 197.61872975275054
3744.5 197.61872975275054
3745.5 197.55055704537796
3745.5 197.55055704537796
3746.5 197.4823843247704
3746.5 197.4823843247704
3747.5 197.41421159655792
3747.5 197.41421159655792
3748.5 197.34603885744775
3748.5 197.34603885744775
3749.5 197.2778661159115
3749.5 197.2778661159115
3750.5 197.20969335596143
3750.5 197.20969335596143
3751.5 197.1415205898307
3751.5 197.1415205898307
3752.5 197.07334780904068
3752.5 197.07334780904068
3753.5 197.00517502953673
3753.5 197.00517502953673
3754.5 196.9370022288693
3754.5 196.9370022288693
3755.5 196.86882942243355
3755.5 196.86882942243355
3756.5 196.80065661119195
3756.5 196.80065661119195
3757.5 196.73248378487878
3757.5 196.73248378487878
3758.5 196.6643109673678
3758.5 196.6643109673678
3759.5 196.59613812158952
3759.5 196.59613812158952
3760.5 196.52796526257626
3760.5 196.52796526257626
3761.5 196.45979241052856
3761.5 196.45979241052856
3762.5 196.39161954052884
3762.5 196.39161954052884
3763.5 196.32344666901605
3763.5 196.32344666901605
3764.5 196.25527377066024
3764.5 196.25527377066024
3765.5 196.18710088678617
3765.5 196.18710088678617
3766.5 196.11892796896527
3766.5 196.11892796896527
3767.5 196.05075505953423
3767.5 196.05075505953423
3768.5 195.98258213544392
3768.5 195.98258213544392
3769.5 195.9144092004559
3769.5 195.9144092004559
3770.5 195.84623624800952
3770.5 195.84623624800952
3771.5 195.7780633081269
3771.5 195.7780633081269
3772.5 195.7098903376397
3772.5 195.7098903376397
3773.5 195.641717369401
3773.5 195.641717369401
3774.5 195.57354438792734
3774.5 195.57354438792734
3775.5 195.50537139884875
3775.5 195.50537139884875
3776.5 195.43719840358952
3776.5 195.43719840358952
3777.5 195.3690253964701
3777.5 195.3690253964701
3778.5 195.30085238174576
3778.5 195.30085238174576
3779.5 195.23267934155322
3779.5 195.23267934155322
3780.5 195.16450631446762
3780.5 195.16450631446762
3781.5 195.09633326090182
3781.5 195.09633326090182
3782.5 195.0281602143511
3782.5 195.0281602143511
3783.5 194.95998714842403
3783.5 194.95998714842403
3784.5 194.89181407631636
3784.5 194.89181407631636
3785.5 194.82364099802803
3785.5 194.82364099802803
3786.5 194.75546789893906
3786.5 194.75546789893906
3787.5 194.68729480118563
3787.5 194.68729480118563
3788.5 194.61912168125676
3788.5 194.61912168125676
3789.5 194.5509485786087
3789.5 194.5509485786087
3790.5 194.48277543312287
3790.5 194.48277543312287
3791.5 194.41460230354306
3791.5 194.41460230354306
3792.5 194.3464291531626
3792.5 194.3464291531626
3793.5 194.2782559966015
3793.5 194.2782559966015
3794.5 194.2100828338598
3794.5 194.2100828338598
3795.5 194.1419096517417
3795.5 194.1419096517417
3796.5 194.07373646953488
3796.5 194.07373646953488
3797.5 194.00556326795171
3797.5 194.00556326795171
3798.5 193.9373900808503
3798.5 193.9373900808503
3799.5 193.86921685233534
3799.5 193.86921685233534
3800.5 193.80104363967695
3800.5 193.80104363967695
3801.5 193.7328703987512
3801.5 193.7328703987512
3802.5 193.6646971652529
3802.5 193.6646971652529
3803.5 193.59652392694875
3803.5 193.59652392694875
3804.5 193.5283506603773
3804.5 193.5283506603773
3805.5 193.460177389
3805.5 193.460177389
3806.5 193.3920041104796
3806.5 193.3920041104796
3807.5 193.3238308182624
3807.5 193.3238308182624
3808.5 193.25565752733124
3808.5 193.25565752733124
3809.5 193.18748422412756
3809.5 193.18748422412756
3810.5 193.1193109137808
3810.5 193.1193109137808
3811.5 193.05113759111202
3811.5 193.05113759111202
3812.5 192.98296425515875
3812.5 192.98296425515875
3813.5 192.9147909041339
3813.5 192.9147909041339
3814.5 192.84661755719418
3814.5 192.84661755719418
3815.5 192.7784441881285
3815.5 192.7784441881285
3816.5 192.71027082034888
3816.5 192.71027082034888
3817.5 192.64209744024726
3817.5 192.64209744024726
3818.5 192.57392406148116
3818.5 192.57392406148116
3819.5 192.50575065444775
3819.5 192.50575065444775
3820.5 192.43757724164604
3820.5 192.43757724164604
3821.5 192.369403829718
3821.5 192.369403829718
3822.5 192.30123040450553
3822.5 192.30123040450553
3823.5 192.2330569660581
3823.5 192.2330569660581
3824.5 192.16488352848432
3824.5 192.16488352848432
3825.5 192.09671007153423
3825.5 192.09671007153423
3826.5 192.02853660129966
3826.5 192.02853660129966
3827.5 191.96036313336307
3827.5 191.96036313336307
3828.5 191.89218965685913
3828.5 191.89218965685913
3829.5 191.82401615488695
3829.5 191.82401615488695
3830.5 191.75584265988033
3830.5 191.75584265988033
3831.5 191.68766915301353
3831.5 191.68766915301353
3832.5 191.61949562539561
3832.5 191.61949562539561
3833.5 191.55132209154755
3833.5 191.55132209154755
3834.5 191.48314855903504
3834.5 191.48314855903504
3835.5 191.4149750142005
3835.5 191.4149750142005
3836.5 191.34680146222288
3836.5 191.34680146222288
3837.5 191.27862789792323
3837.5 191.27862789792323
3838.5 191.21045431287246
3838.5 191.21045431287246
3839.5 191.142280730532
3839.5 191.142280730532
3840.5 191.07410714058662
3840.5 191.07410714058662
3841.5 191.0059335458354
3841.5 191.0059335458354
3842.5 190.93775993033304
3842.5 190.93775993033304
3843.5 190.8695863015462
3843.5 190.8695863015462
3844.5 190.80141267363308
3844.5 190.80141267363308
3845.5 190.733239032485
3845.5 190.733239032485
3846.5 190.66506537333535
3846.5 190.66506537333535
3847.5 190.59689172866743
3847.5 190.59689172866743
3848.5 190.5287180557322
3848.5 190.5287180557322
3849.5 190.46054437093684
3849.5 190.46054437093684
3850.5 190.392370693107
3850.5 190.392370693107
3851.5 190.32419700341703
3851.5 190.32419700341703
3852.5 190.25602328545975
3852.5 190.25602328545975
3853.5 190.18784956878847
3853.5 190.18784956878847
3854.5 190.11967585482753
3854.5 190.11967585482753
3855.5 190.0515021271698
3855.5 190.0515021271698
3856.5 189.98332838013573
3856.5 189.98332838013573
3857.5 189.91515463301286
3857.5 189.91515463301286
3858.5 189.8469808665137
3858.5 189.8469808665137
3859.5 189.77880709383388
3859.5 189.77880709383388
3860.5 189.7106333149239
3860.5 189.7106333149239
3861.5 189.64245952277898
3861.5 189.64245952277898
3862.5 189.57428572582822
3862.5 189.57428572582822
3863.5 189.5061119240716
3863.5 189.5061119240716
3864.5 189.43793810013955
3864.5 189.43793810013955
3865.5 189.36976427891784
3865.5 189.36976427891784
3866.5 189.30159044399934
3866.5 189.30159044399934
3867.5 189.23341659579634
3867.5 189.23341659579634
3868.5 189.1652427489289
3868.5 189.1652427489289
3869.5 189.09706887516893
3869.5 189.09706887516893
3870.5 189.02889500269498
3870.5 189.02889500269498
3871.5 188.96072111794854
3871.5 188.96072111794854
3872.5 188.8925472260095
3872.5 188.8925472260095
3873.5 188.82437332317275
3873.5 188.82437332317275
3874.5 188.75619942024724
3874.5 188.75619942024724
3875.5 188.6880255111411
3875.5 188.6880255111411
3876.5 188.6198515694629
3876.5 188.6198515694629
3877.5 188.55167764226644
3877.5 188.55167764226644
3878.5 188.4835036807108
3878.5 188.4835036807108
3879.5 188.41532973404924
3879.5 188.41532973404924
3880.5 188.34715577648998
3880.5 188.34715577648998
3881.5 188.27898179813005
3881.5 188.27898179813005
3882.5 188.21080781358953
3882.5 188.21080781358953
3883.5 188.14263381581398
3883.5 188.14263381581398
3884.5 188.07445981318313
3884.5 188.07445981318313
3885.5 188.00628580437163
3885.5 188.00628580437163
3886.5 187.93811178232517
3886.5 187.93811178232517
3887.5 187.8699377493315
3887.5 187.8699377493315
3888.5 187.80176371624907
3888.5 187.80176371624907
3889.5 187.73358966241548
3889.5 187.73358966241548
3890.5 187.66541561124274
3890.5 187.66541561124274
3891.5 187.597241524336
3891.5 187.597241524336
3892.5 187.52906746217678
3892.5 187.52906746217678
3893.5 187.4608933707878
3893.5 187.4608933707878
3894.5 187.3927192830716
3894.5 187.3927192830716
3895.5 187.32454517455477
3895.5 187.32454517455477
3896.5 187.25637105280296
3896.5 187.25637105280296
3897.5 187.1881969393915
3897.5 187.1881969393915
3898.5 187.12002280802804
3898.5 187.12002280802804
3899.5 187.0518486544891
3899.5 187.0518486544891
3900.5 186.9836745022362
3900.5 186.9836745022362
3901.5 186.9155003390856
3901.5 186.9155003390856
3902.5 186.8473261833624
3902.5 186.8473261833624
3903.5 186.7791520068386
3903.5 186.7791520068386
3904.5 186.71097781941702
3904.5 186.71097781941702
3905.5 186.642803618711
3905.5 186.642803618711
3906.5 186.57462941182436
3906.5 186.57462941182436
3907.5 186.5064551780452
3907.5 186.5064551780452
3908.5 186.43828096763875
3908.5 186.43828096763875
3909.5 186.37010673648115
3909.5 186.37010673648115
3910.5 186.30193248594722
3910.5 186.30193248594722
3911.5 186.23375822918314
3911.5 186.23375822918314
3912.5 186.1655839737546
3912.5 186.1655839737546
3913.5 186.09740969280833
3913.5 186.09740969280833
3914.5 186.02923541319763
3914.5 186.02923541319763
3915.5 185.96106112598196
3915.5 185.96106112598196
3916.5 185.89288682076477
3916.5 185.89288682076477
3917.5 185.82471250936692
3917.5 185.82471250936692
3918.5 185.75653819925512
3918.5 185.75653819925512
3919.5 185.68836387728314
3919.5 185.68836387728314
3920.5 185.62018952704386
3920.5 185.62018952704386
3921.5 185.5520151940359
3921.5 185.5520151940359
3922.5 185.48384082666877
3922.5 185.48384082666877
3923.5 185.41566645215855
3923.5 185.41566645215855
3924.5 185.34749209487967
3924.5 185.34749209487967
3925.5 185.27931771075777
3925.5 185.27931771075777
3926.5 185.2111433058352
3926.5 185.2111433058352
3927.5 185.14296890971485
3927.5 185.14296890971485
3928.5 185.07479450269682
3928.5 185.07479450269682
3929.5 185.0066200735033
3929.5 185.0066200735033
3930.5 184.93844564087877
3930.5 184.93844564087877
3931.5 184.87027121568164
3931.5 184.87027121568164
3932.5 184.80209675612534
3932.5 184.80209675612534
3933.5 184.73392229922987
3933.5 184.73392229922987
3934.5 184.66574782767512
3934.5 184.66574782767512
3935.5 184.59757335273883
3935.5 184.59757335273883
3936.5 184.52939887157243
3936.5 184.52939887157243
3937.5 184.46122437102966
3937.5 184.46122437102966
3938.5 184.39304986425674
3938.5 184.39304986425674
3939.5 184.32487535881938
3939.5 184.32487535881938
3940.5 184.25670083538046
3940.5 184.25670083538046
3941.5 184.18852630576092
3941.5 184.18852630576092
3942.5 184.12035175396593
3942.5 184.12035175396593
3943.5 184.05217720625606
3943.5 184.05217720625606
3944.5 183.9840026537404
3944.5 183.9840026537404
3945.5 183.91582807904925
3945.5 183.91582807904925
3946.5 183.8476534934604
3946.5 183.8476534934604
3947.5 183.77947892276563
3947.5 183.77947892276563
3948.5 183.71130431908648
3948.5 183.71130431908648
3949.5 183.64312970212285
3949.5 183.64312970212285
3950.5 183.5749550949239
3950.5 183.5749550949239
3951.5 183.50678047448997
3951.5 183.50678047448997
3952.5 183.4386058332554
3952.5 183.4386058332554
3953.5 183.3704311885898
3953.5 183.3704311885898
3954.5 183.30225653774355
3954.5 183.30225653774355
3955.5 183.2340818732005
3955.5 183.2340818732005
3956.5 183.16590720426396
3956.5 183.16590720426396
3957.5 183.09773251595104
3957.5 183.09773251595104
3958.5 183.02955783602803
3958.5 183.02955783602803
3959.5 182.96138312210866
3959.5 182.96138312210866
3960.5 182.89320842409532
3960.5 182.89320842409532
3961.5 182.82503369918945
3961.5 182.82503369918945
3962.5 182.7568589830858
3962.5 182.7568589830858
3963.5 182.68868424008966
3963.5 182.68868424008966
3964.5 182.62050949228765
3964.5 182.62050949228765
3965.5 182.55233474582118
3965.5 182.55233474582118
3966.5 182.48415997992888
3966.5 182.48415997992888
3967.5 182.41598519466024
3967.5 182.41598519466024
3968.5 182.34781041778146
3968.5 182.34781041778146
3969.5 182.2796356276182
3969.5 182.2796356276182
3970.5 182.2114608194534
3970.5 182.2114608194534
3971.5 182.14328600510797
3971.5 182.14328600510797
3972.5 182.0751111859567
3972.5 182.0751111859567
3973.5 182.0069363605753
3973.5 182.0069363605753
3974.5 181.9387615233337
3974.5 181.9387615233337
3975.5 181.87058667143287
3975.5 181.87058667143287
3976.5 181.80241181706344
3976.5 181.80241181706344
3977.5 181.7342369423552
3977.5 181.7342369423552
3978.5 181.66606206989547
3978.5 181.66606206989547
3979.5 181.59788719029265
3979.5 181.59788719029265
3980.5 181.52971228517208
3980.5 181.52971228517208
3981.5 181.4615373884414
3981.5 181.4615373884414
3982.5 181.39336247370917
3982.5 181.39336247370917
3983.5 181.32518755183386
3983.5 181.32518755183386
3984.5 181.25701261763652
3984.5 181.25701261763652
3985.5 181.18883768000816
3985.5 181.18883768000816
3986.5 181.12066272772051
3986.5 181.12066272772051
3987.5 181.05248777062704
3987.5 181.05248777062704
3988.5 180.9843127941572
3988.5 180.9843127941572
3989.5 180.91613782602775
3989.5 180.91613782602775
3990.5 180.84796282675055
3990.5 180.84796282675055
3991.5 180.77978782738458
3991.5 180.77978782738458
3992.5 180.71161282178846
3992.5 180.71161282178846
3993.5 180.64343781281082
3993.5 180.64343781281082
3994.5 180.57526278303254
3994.5 180.57526278303254
3995.5 180.50708776205644
3995.5 180.50708776205644
3996.5 180.43891270809598
3996.5 180.43891270809598
3997.5 180.37073765542155
3997.5 180.37073765542155
3998.5 180.30256259088694
3998.5 180.30256259088694
3999.5 180.2343875201222
3999.5 180.2343875201222
4000.5 180.16621243845972
4000.5 180.16621243845972
4001.5 180.09803734488762
4001.5 180.09803734488762
4002.5 180.02986225122672
4002.5 180.02986225122672
4003.5 179.9616871466681
4003.5 179.9616871466681
4004.5 179.89351202882503
4004.5 179.89351202882503
4005.5 179.82533690617612
4005.5 179.82533690617612
4006.5 179.75716177024273
4006.5 179.75716177024273
4007.5 179.6889866158955
4007.5 179.6889866158955
4008.5 179.62081146324658
4008.5 179.62081146324658
4009.5 179.55263629832518
4009.5 179.55263629832518
4010.5 179.48446112717363
4010.5 179.48446112717363
4011.5 179.4162859455367
4011.5 179.4162859455367
4012.5 179.348110750203
4012.5 179.348110750203
4013.5 179.27993553686773
4013.5 179.27993553686773
4014.5 179.2117603455304
4014.5 179.2117603455304
4015.5 179.1435851141048
4015.5 179.1435851141048
4016.5 179.07540988259046
4016.5 179.07540988259046
4017.5 179.00723464155323
4017.5 179.00723464155323
4018.5 178.93905940180198
4018.5 178.93905940180198
4019.5 178.8708841487663
4019.5 178.8708841487663
4020.5 178.8027088688876
4020.5 178.8027088688876
4021.5 178.73453360624023
4021.5 178.73453360624023
4022.5 178.66635830964603
4022.5 178.66635830964603
4023.5 178.59818303028314
4023.5 178.59818303028314
4024.5 178.53000772265295
4024.5 178.53000772265295
4025.5 178.4618324031626
4025.5 178.4618324031626
4026.5 178.3936570788664
4026.5 178.3936570788664
4027.5 178.32548174971487
4027.5 178.32548174971487
4028.5 178.2573064143827
4028.5 178.2573064143827
4029.5 178.18913105399463
4029.5 178.18913105399463
4030.5 178.12095569585506
4030.5 178.12095569585506
4031.5 178.05278033194722
4031.5 178.05278033194722
4032.5 177.98460495571734
4032.5 177.98460495571734
4033.5 177.916429566203
4033.5 177.916429566203
4034.5 177.84825416579096
4034.5 177.84825416579096
4035.5 177.78007875209443
4035.5 177.78007875209443
4036.5 177.71190334105873
4036.5 177.71190334105873
4037.5 177.64372791775054
4037.5 177.64372791775054
4038.5 177.5755524825327
4038.5 177.5755524825327
4039.5 177.50737704250898
4039.5 177.50737704250898
4040.5 177.43920159625512
4040.5 177.43920159625512
4041.5 177.3710261381411
4041.5 177.3710261381411
4042.5 177.30285066065073
4042.5 177.30285066065073
4043.5 177.23467517221317
4043.5 177.23467517221317
4044.5 177.166499691203
4044.5 177.166499691203
4045.5 177.0983241846751
4045.5 177.0983241846751
4046.5 177.03014868085756
4046.5 177.03014868085756
4047.5 176.96197316471802
4047.5 176.96197316471802
4048.5 176.893797635294
4048.5 176.893797635294
4049.5 176.8256221085803
4049.5 176.8256221085803
4050.5 176.75744656244075
4050.5 176.75744656244075
4051.5 176.68927101012056
4051.5 176.68927101012056
4052.523595230304 176.61948681876726
4052.523595230304 176.61948681876726
4053.523595230304 176.55131125377196
4053.523595230304 176.55131125377196
4054.523595230304 176.4831356622965
4054.523595230304 176.4831356622965
4055.523595230304 176.41496006464035
4055.523595230304 176.41496006464035
4056.523595230304 176.3467844635532
4056.523595230304 176.3467844635532
4057.523595230304 176.27860886375208
4057.523595230304 176.27860886375208
4058.523595230304 176.21043324457463
4058.523595230304 176.21043324457463
4059.523595230304 176.1422576073956
4059.523595230304 176.1422576073956
4060.523595230304 176.07408197012785
4060.523595230304 176.07408197012785
4061.523595230304 176.00590632191285
4061.523595230304 176.00590632191285
4062.523595230304 175.9377306618377
4062.523595230304 175.9377306618377
4063.523595230304 175.8695549969567
4063.523595230304 175.8695549969567
4064.523595230304 175.80137932722036
4064.523595230304 175.80137932722036
4065.523595230304 175.73320364562386
4065.523595230304 175.73320364562386
4066.523595230304 175.66502794185192
4066.523595230304 175.66502794185192
4067.523595230304 175.59685223744802
4067.523595230304 175.59685223744802
4068.523595230304 175.5286765254392
4068.523595230304 175.5286765254392
4069.523595230304 175.46050080862454
4069.523595230304 175.46050080862454
4070.523595230304 175.3923250799002
4070.523595230304 175.3923250799002
4071.523595230304 175.3241493317995
4071.523595230304 175.3241493317995
4072.523595230304 175.25597358640917
4072.523595230304 175.25597358640917
4073.523595230304 175.18779783007162
4073.523595230304 175.18779783007162
4074.523595230304 175.11962206044956
4074.523595230304 175.11962206044956
4075.523595230304 175.05144627850552
4075.523595230304 175.05144627850552
4076.523595230304 174.9832704847013
4076.523595230304 174.9832704847013
4077.523595230304 174.91509469218315
4077.523595230304 174.91509469218315
4078.523595230304 174.84691889623392
4078.523595230304 174.84691889623392
4079.523595230304 174.77874308090836
4079.523595230304 174.77874308090836
4080.5 174.7121758745112
4080.5 174.7121758745112
4081.5 174.64400004690836
4081.5 174.64400004690836
4082.5 174.5758242056087
4082.5 174.5758242056087
4083.5 174.50764834630752
4083.5 174.50764834630752
4084.5 174.4394724822005
4084.5 174.4394724822005
4085.5 174.37129661232518
4085.5 174.37129661232518
4086.5 174.30312073150264
4086.5 174.30312073150264
4087.5 174.23494484449947
4087.5 174.23494484449947
4088.5 174.1667689469614
4088.5 174.1667689469614
4089.5 174.09859304324274
4089.5 174.09859304324274
4090.5 174.03041711400633
4090.5 174.03041711400633
4091.5 173.96224118748026
4091.5 173.96224118748026
4092.5 173.89406526224025
4092.5 173.89406526224025
4093.5 173.82588931899866
4093.5 173.82588931899866
4094.5 173.75771335495642
4094.5 173.75771335495642
4095.5 173.68953738753268
4095.5 173.68953738753268
4096.5 173.6213614138788
4096.5 173.6213614138788
4097.5 173.5531854297395
4097.5 173.5531854297395
4098.5 173.4850094393701
4098.5 173.4850094393701
4099.5 173.41683345308581
4099.5 173.41683345308581
4100.5 173.34865743990903
4100.5 173.34865743990903
4101.5 173.2804814073559
4101.5 173.2804814073559
4102.5 173.21230539065928
4102.5 173.21230539065928
4103.5 173.1441293489068
4103.5 173.1441293489068
4104.5 173.07595330940282
4104.5 173.07595330940282
4105.5 173.00777724341864
4105.5 173.00777724341864
4106.5 172.93960118719917
4106.5 172.93960118719917
4107.5 172.87142510408717
4107.5 172.87142510408717
4108.5 172.80324901520683
4108.5 172.80324901520683
4109.5 172.73507291680363
4109.5 172.73507291680363
4110.5 172.66689681968643
4110.5 172.66689681968643
4111.5 172.59872071065956
4111.5 172.59872071065956
4112.5 172.5305445832188
4112.5 172.5305445832188
4113.5 172.4623684645803
4113.5 172.4623684645803
4114.5 172.3941923119454
4114.5 172.3941923119454
4115.5 172.32601617049949
4115.5 172.32601617049949
4116.5 172.2578400082529
4116.5 172.2578400082529
4117.5 172.1896638425753
4117.5 172.1896638425753
4118.5 172.1214876711294
4118.5 172.1214876711294
4119.5 172.0533114826444
4119.5 172.0533114826444
4120.5 171.98513528087494
4120.5 171.98513528087494
4121.5 171.9169590803915
4121.5 171.9169590803915
4122.5 171.84878285581468
4122.5 171.84878285581468
4123.5 171.78060663252384
4123.5 171.78060663252384
4124.5 171.712430405802
4124.5 171.712430405802
4125.5 171.64425416579567
4125.5 171.64425416579567
4126.5 171.576077906413
4126.5 171.576077906413
4127.5 171.5079016581698
4127.5 171.5079016581698
4128.5 171.43972536846357
4128.5 171.43972536846357
4129.5 171.37154910213007
4129.5 171.37154910213007
4130.5 171.303372817795
4130.5 171.303372817795
4131.5 171.23519650794222
4131.5 171.23519650794222
4132.5 171.16702020689166
4132.5 171.16702020689166
4133.5 171.0988438874272
4133.5 171.0988438874272
4134.5 171.03066756966112
4134.5 171.03066756966112
4135.5 170.96249123348116
4135.5 170.96249123348116
4136.5 170.89431488401672
4136.5 170.89431488401672
4137.5 170.82613853112125
4137.5 170.82613853112125
4138.5 170.75796216774037
4138.5 170.75796216774037
4139.5 170.68978579812938
4139.5 170.68978579812938
4140.5 170.62160940914205
4140.5 170.62160940914205
4141.5 170.5534330167237
4141.5 170.5534330167237
4142.5 170.48525661949947
4142.5 170.48525661949947
4143.5 170.41708021036558
4143.5 170.41708021036558
4144.5 170.3489037889097
4144.5 170.3489037889097
4145.5 170.2807273569684
4145.5 170.2807273569684
4146.5 170.21255092631318
4146.5 170.21255092631318
4147.5 170.1443744776564
4147.5 170.1443744776564
4148.5 170.0761980166776
4148.5 170.0761980166776
4149.5 170.0080215499305
4149.5 170.0080215499305
4150.5 169.9398450722362
4150.5 169.9398450722362
4151.5 169.87166859862702
4151.5 169.87166859862702
4152.5 169.80349209812533
4152.5 169.80349209812533
4153.5 169.7353155989097
4153.5 169.7353155989097
4154.5 169.66713908920866
4154.5 169.66713908920866
4155.5 169.5989625685604
4155.5 169.5989625685604
4156.5 169.5307860346277
4156.5 169.5307860346277
4157.5 169.46260949726394
4157.5 169.46260949726394
4158.5 169.39443294052384
4158.5 169.39443294052384
4159.5 169.3262563850698
4159.5 169.3262563850698
4160.5 169.2580798200928
4160.5 169.2580798200928
4161.5 169.18990324929803
4161.5 169.18990324929803
4162.5 169.12172665303504
4162.5 169.12172665303504
4163.5 169.05355005805808
4163.5 169.05355005805808
4164.5 168.98537345350869
4164.5 168.98537345350869
4165.5 168.91719683572435
4165.5 168.91719683572435
4166.5 168.84902021450898
4166.5 168.84902021450898
4167.5 168.78084357386774
4167.5 168.78084357386774
4168.5 168.71266693593685
4168.5 168.71266693593685
4169.5 168.6444902931506
4169.5 168.6444902931506
4170.5 168.57631363987898
4170.5 168.57631363987898
4171.5 168.50813695971485
4171.5 168.50813695971485
4172.5 168.4399602747449
4172.5 168.4399602747449
4173.5 168.37178359995193
4173.5 168.37178359995193
4174.5 168.30360689964124
4174.5 168.30360689964124
4175.5 168.23543019452472
4175.5 168.23543019452472
4176.5 168.16725347003185
4176.5 168.16725347003185
4177.5 168.09907674957464
4177.5 168.09907674957464
4178.5 168.03090000974106
4178.5 168.03090000974106
4179.5 167.9627232711935
4179.5 167.9627232711935
4180.5 167.89454650855254
4180.5 167.89454650855254
4181.5 167.8263697485724
4181.5 167.8263697485724
4182.5 167.75819297627027
4182.5 167.75819297627027
4183.5 167.69001619957464
4183.5 167.69001619957464
4184.5 167.62183940350263
4184.5 167.62183940350263
4185.5 167.55366259648343
4185.5 167.55366259648343
4186.5 167.48548579826644
4186.5 167.48548579826644
4187.5 167.41730896981466
4187.5 167.41730896981466
4188.5 167.3491321487903
4188.5 167.3491321487903
4189.5 167.28095530971487
4189.5 167.28095530971487
4190.5 167.2127784597417
4190.5 167.2127784597417
4191.5 167.1446016040003
4191.5 167.1446016040003
4192.5 167.07642473731164
4192.5 167.07642473731164
4193.5 167.0082478732838
4193.5 167.0082478732838
4194.5 166.94007099125446
4194.5 166.94007099125446
4195.5 166.87189408984875
4195.5 166.87189408984875
4196.5 166.8037171836372
4196.5 166.8037171836372
4197.5 166.73554028146128
4197.5 166.73554028146128
4198.5 166.66736335990902
4198.5 166.66736335990902
4199.5 166.59918641898042
4199.5 166.59918641898042
4200.5 166.53100949528314
4200.5 166.53100949528314
4201.5 166.46283253149764
4201.5 166.46283253149764
4202.5 166.3946555863678
4202.5 166.3946555863678
4203.5 166.3264786072911
4203.5 166.3264786072911
4204.5 166.25830163792955
4204.5 166.25830163792955
4205.5 166.19012465670784
4205.5 166.19012465670784
4206.5 166.1219476499684
4206.5 166.1219476499684
4207.5 166.053770653406
4207.5 166.053770653406
4208.5 165.98559363132586
4208.5 165.98559363132586
4209.5 165.91741660443986
4209.5 165.91741660443986
4210.5 165.84923958021471
4210.5 165.84923958021471
4211.5 165.78106254412938
4211.5 165.78106254412938
4212.5 165.71288548252636
4212.5 165.71288548252636
4213.5 165.64470843206277
4213.5 165.64470843206277
4214.5 165.57653135511902
4214.5 165.57653135511902
4215.5 165.50835427336943
4215.5 165.50835427336943
4216.5 165.44017718818878
4216.5 165.44017718818878
4217.5 165.37200008972368
4217.5 165.37200008972368
4218.5 165.30382298920233
4218.5 165.30382298920233
4219.5 165.23564586178847
4219.5 165.23564586178847
4220.5 165.16746873708493
4220.5 165.16746873708493
4221.5 165.09929161641705
4221.5 165.09929161641705
4222.5 165.0311144542861
4222.5 165.0311144542861
4223.5 164.96293731081082
4223.5 164.96293731081082
4224.5 164.89476014653488
4224.5 164.89476014653488
4225.5 164.82658297177358
4225.5 164.82658297177358
4226.5 164.75840578606505
4226.5 164.75840578606505
4227.5 164.69022861053355
4227.5 164.69022861053355
4228.5 164.62205140948433
4228.5 164.62205140948433
4229.5 164.55387418905875
4229.5 164.55387418905875
4230.5 164.48569697977263
4230.5 164.48569697977263
4231.5 164.41751974263155
4231.5 164.41751974263155
4232.5 164.34934251095038
4232.5 164.34934251095038
4233.5 164.2811652669472
4233.5 164.2811652669472
4234.5 164.21298801103435
4234.5 164.21298801103435
4235.5 164.1448107441743
4235.5 164.1448107441743
4236.5 164.07663346545408
4236.5 164.07663346545408
4237.5 164.0084561833028
4237.5 164.0084561833028
4238.5 163.94027888924185
4238.5 163.94027888924185
4239.5 163.87210159174987
4239.5 163.87210159174987
4240.5 163.80392428802776
4240.5 163.80392428802776
4241.5 163.73574695315787
4241.5 163.73574695315787
4242.5 163.66756962800318
4242.5 163.66756962800318
4243.5 163.5993922923631
4243.5 163.5993922923631
4244.5 163.53121493729716
4244.5 163.53121493729716
4245.5 163.46303758494156
4245.5 163.46303758494156
4246.5 163.39486022163874
4246.5 163.39486022163874
4247.5 163.3266828403344
4247.5 163.3266828403344
4248.5 163.25850545463652
4248.5 163.25850545463652
4249.5 163.19032805661666
4249.5 163.19032805661666
4250.5 163.12215065654055
4250.5 163.12215065654055
4251.5 163.05397324317997
4251.5 163.05397324317997
4252.5 162.98579581181784
4252.5 162.98579581181784
4253.5 162.91761839022038
4253.5 162.91761839022038
4254.5 162.84944094351752
4254.5 162.84944094351752
4255.5 162.78126348591698
4255.5 162.78126348591698
4256.5 162.7130860370691
4256.5 162.7130860370691
4257.5 162.64490856412783
4257.5 162.64490856412783
4258.5 162.57673108633122
4258.5 162.57673108633122
4259.5 162.50855359804925
4259.5 162.50855359804925
4260.5 162.44037610496142
4260.5 162.44037610496142
4261.5 162.37219858773068
4261.5 162.37219858773068
4262.5 162.30402107930215
4262.5 162.30402107930215
4263.5 162.2358435453559
4263.5 162.2358435453559
4264.5 162.16766602158663
4264.5 162.16766602158663
4265.5 162.09948848549536
4265.5 162.09948848549536
4266.5 162.03131091820683
4266.5 162.03131091820683
4267.5 161.96313336819915
4267.5 161.96313336819915
4268.5 161.89495579876564
4268.5 161.89495579876564
4269.5 161.8267782052387
4269.5 161.8267782052387
4270.5 161.75860062046445
4270.5 161.75860062046445
4271.5 161.69042301159678
4271.5 161.69042301159678
4272.5 161.62224540538998
4272.5 161.62224540538998
4273.5 161.5540677957521
4273.5 161.5540677957521
4274.5 161.48589016673787
4274.5 161.48589016673787
4275.5 161.41771252581398
4275.5 161.41771252581398
4276.5 161.34953488145908
4276.5 161.34953488145908
4277.5 161.28135722753171
4277.5 161.28135722753171
4278.5 161.21317956783608
4278.5 161.21317956783608
4279.5 161.14500188876409
4279.5 161.14500188876409
4280.5 161.0768242001197
4280.5 161.0768242001197
4281.5 161.00864651556043
4281.5 161.00864651556043
4282.5 160.9404688102005
4282.5 160.9404688102005
4283.5 160.87229109573002
4283.5 160.87229109573002
4284.5 160.80411337502937
4284.5 160.80411337502937
4285.5 160.735935652322
4285.5 160.735935652322
4286.5 160.6677579115636
4286.5 160.6677579115636
4287.5 160.59958016599933
4287.5 160.59958016599933
4288.5 160.5314024085254
4288.5 160.5314024085254
4289.5 160.46322463304992
4289.5 160.46322463304992
4290.5 160.39504686165958
4290.5 160.39504686165958
4291.5 160.3268690779472
4291.5 160.3268690779472
4292.5 160.2586912837
4292.5 160.2586912837
4293.5 160.19051347850552
4293.5 160.19051347850552
4294.5 160.1223356614509
4294.5 160.1223356614509
4295.5 160.0541578484319
4295.5 160.0541578484319
4296.5 159.9859800160366
4296.5 159.9859800160366
4297.5 159.9178021670145
4297.5 159.9178021670145
4298.5 159.8496243202409
4298.5 159.8496243202409
4299.5 159.7814464558781
4299.5 159.7814464558781
4300.5 159.71326858670946
4300.5 159.71326858670946
4301.5 159.64509070659363
4301.5 159.64509070659363
4302.5 159.57691282208427
4302.5 159.57691282208427
4303.5 159.5087349280025
4303.5 159.5087349280025
4304.5 159.4405570145444
4304.5 159.4405570145444
4305.5 159.37237911126329
4305.5 159.37237911126329
4306.5 159.30420118246445
4306.5 159.30420118246445
4307.5 159.23602325023458
4307.5 159.23602325023458
4308.5 159.16784530000317
4308.5 159.16784530000317
4309.5 159.09966735994877
4309.5 159.09966735994877
4310.5 159.03148939437662
4310.5 159.03148939437662
4311.5 158.96331141080296
4311.5 158.96331141080296
4312.5 158.8951334444606
4312.5 158.8951334444606
4313.5 158.826955446921
4313.5 158.826955446921
4314.5 158.75877744457557
4314.5 158.75877744457557
4315.5 158.69059943128295
4315.5 158.69059943128295
4316.5 158.62242141359678
4316.5 158.62242141359678
4317.5 158.5542433924796
4317.5 158.5542433924796
4318.5 158.48606535945274
4318.5 158.48606535945274
4319.5 158.4178873093868
4319.5 158.4178873093868
4320.000002 158.38379815510635
# w #3
0.0 100.0
0.0 100.0
1.0 99.93181398463813
1.0 99.93181398463813
2.0 99.86362794890836
2.0 99.86362794890836
3.0 99.79544191539155
3.0 99.79544191539155
4.0 99.72725586034171
4.0 99.72725586034171
5.0 99.65906981581313
5.0 99.65906981581313
6.0 99.59088374386232
6.0 99.59088374386232
7.0 99.52269766640563
7.0 99.52269766640563
8.0 99.45451158218908
8.0 99.45451158218908
9.0 99.38632549362534
9.0 99.38632549362534
10.0 99.31813938545349
10.0 99.31813938545349
11.0 99.24995327101595
11.0 99.24995327101595
12.0 99.18176715667025
12.0 99.18176715667025
13.0 99.1135810182774
13.0 99.1135810182774
14.0 99.04539487845678
14.0 99.04539487845678
15.0 98.9772087270384
15.0 98.9772087270384
16.0 98.90902257011415
16.0 98.90902257011415
17.0 98.84083640567025
17.0 98.84083640567025
18.0 98.77265021505808
18.0 98.77265021505808
19.0 98.70446403487186
19.0 98.70446403487186
20.0 98.63627784020696
20.0 98.63627784020696
21.0 98.56809163050623
21.0 98.56809163050623
22.0 98.49990541112624
22.0 98.49990541112624
23.0 98.43171919031845
23.0 98.43171919031845
24.0 98.36353295182103
24.0 98.36353295182103
25.0 98.29534671239
25.0 98.29534671239
26.0 98.22716046156388
26.0 98.22716046156388
27.0 98.15897419741775
27.0 98.15897419741775
28.0 98.09078792651177
28.0 98.09078792651177
29.0 98.02260164324824
29.0 98.02260164324824
30.0 97.95441536001354
30.0 97.95441536001354
31.0 97.88622905736696
31.0 97.88622905736696
32.0 97.81804274865736
32.0 97.81804274865736
33.0 97.74985644195806
33.0 97.74985644195806
34.0 97.6816701124088
34.0 97.6816701124088
35.0 97.6134837637456
35.0 97.6134837637456
36.0 97.54529742405174
36.0 97.54529742405174
37.0 97.4771110698162
37.0 97.4771110698162
38.0 97.4089247107393
38.0 97.4089247107393
39.0 97.34073833102887
39.0 97.34073833102887
40.0 97.27255194359613
40.0 97.27255194359613
41.0 97.20436555907315
41.0 97.20436555907315
42.0 97.136179160736
42.0 97.136179160736
43.0 97.0679927470974
43.0 97.0679927470974
44.0 96.99980632110123
44.0 96.99980632110123
45.0 96.9316199048342
45.0 96.9316199048342
46.0 96.86343345260333
46.0 96.86343345260333
47.0 96.79524699970449
47.0 96.79524699970449
48.0 96.72706056474776
48.0 96.72706056474776
49.0 96.6588740848544
49.0 96.6588740848544
50.0 96.59068760766816
50.0 96.59068760766816
51.0 96.52250112296227
51.0 96.52250112296227
52.0 96.4543146326552
52.0 96.4543146326552
53.0 96.38612812856626
53.0 96.38612812856626
54.0 96.31794161907881
54.0 96.31794161907881
55.0 96.24975508723557
55.0 96.24975508723557
56.0 96.18156855472435
56.0 96.18156855472435
57.0 96.11338201806858
57.0 96.11338201806858
58.0 96.04519548286596
58.0 96.04519548286596
59.0 95.97700891024287
59.0 95.97700891024287
60.0 95.90882233907294
60.0 95.90882233907294
61.0 95.84063576985032
61.0 95.84063576985032
62.0 95.77244918386963
62.0 95.77244918386963
63.0 95.7042625794395
63.0 95.7042625794395
64.0 95.63607596722409
64.0 95.63607596722409
65.0 95.56788935570202
65.0 95.56788935570202
66.0 95.49970273106261
66.0 95.49970273106261
67.0 95.43151609939771
67.0 95.43151609939771
68.0 95.36332945385566
68.0 95.36332945385566
69.0 95.29514280900695
69.0 95.29514280900695
70.0 95.22695615713276
70.0 95.22695615713276
71.0 95.15876948462505
71.0 95.15876948462505
72.0 95.09058279678355
72.0 95.09058279678355
73.0 95.0223961040377
73.0 95.0223961040377
74.0 94.95420941883687
74.0 94.95420941883687
75.0 94.8860226879396
75.0 94.8860226879396
76.0 94.81783598107633
76.0 94.81783598107633
77.0 94.74964924603103
77.0 94.74964924603103
78.0 94.68146251846778
78.0 94.68146251846778
79.0 94.61327576785192
79.0 94.61327576785192
80.0 94.54508902081032
80.0 94.54508902081032
81.0 94.47690224949449
81.0 94.47690224949449
82.0 94.40871548079046
82.0 94.40871548079046
83.0 94.34052870238268
83.0 94.34052870238268
84.0 94.27234190592435
84.0 94.27234190592435
85.0 94.20415510727844
85.0 94.20415510727844
86.0 94.13596830230387
86.0 94.13596830230387
87.0 94.06778147590363
87.0 94.06778147590363
88.0 93.99959464241495
88.0 93.99959464241495
89.0 93.93140781647129
89.0 93.93140781647129
90.0 93.86322096834218
90.0 93.86322096834218
91.0 93.79503410007369
91.0 93.79503410007369
92.0 93.72684724409285
92.0 93.72684724409285
93.0 93.65866036797264
93.0 93.65866036797264
94.0 93.5904734718834
94.0 93.5904734718834
95.0 93.52228657960316
95.0 93.52228657960316
96.0 93.45409968175406
96.0 93.45409968175406
97.0 93.38591276317614
97.0 93.38591276317614
98.0 93.3177258588996
98.0 93.3177258588996
99.0 93.24953891789943
99.0 93.24953891789943
100.0 93.18135197471169
100.0 93.18135197471169
101.0 93.11316502661958
101.0 93.11316502661958
102.0 93.04497806313073
102.0 93.04497806313073
103.0 92.97679109404069
103.0 92.97679109404069
104.0 92.9086041316729
104.0 92.9086041316729
105.0 92.84041713188465
105.0 92.84041713188465
106.0 92.77223013202995
106.0 92.77223013202995
107.0 92.70404312438995
107.0 92.70404312438995
108.0 92.63585611108581
108.0 92.63585611108581
109.0 92.56766908874243
109.0 92.56766908874243
110.0 92.49948206682676
110.0 92.49948206682676
111.0 92.43129500961174
111.0 92.43129500961174
112.0 92.36310794944936
112.0 92.36310794944936
113.0 92.294920905045
113.0 92.294920905045
114.0 92.22673383067337
114.0 92.22673383067337
115.0 92.1585467569951
115.0 92.1585467569951
116.0 92.09035965410935
116.0 92.09035965410935
117.0 92.02217255937018
117.0 92.02217255937018
118.0 91.95398546244341
118.0 91.95398546244341
119.0 91.88579834164125
119.0 91.88579834164125
120.0 91.81761120908307
120.0 91.81761120908307
121.0 91.74942407503413
121.0 91.74942407503413
122.0 91.68123693386441
122.0 91.68123693386441
123.0 91.61304976908494
123.0 91.61304976908494
124.0 91.54486261294618
124.0 91.54486261294618
125.0 91.47667544776817
125.0 91.47667544776817
126.0 91.40848826043704
126.0 91.40848826043704
127.0 91.34030107207698
127.0 91.34030107207698
128.0 91.27211387729298
128.0 91.27211387729298
129.0 91.20392665959605
129.0 91.20392665959605
130.0 91.13573943477834
130.0 91.13573943477834
131.0 91.06755221598604
131.0 91.06755221598604
132.0 90.99936497428082
132.0 90.99936497428082
133.0 90.93117772545482
133.0 90.93117772545482
134.0 90.86299046878055
134.0 90.86299046878055
135.0 90.79480319525291
135.0 90.79480319525291
136.0 90.72661593063161
136.0 90.72661593063161
137.0 90.65842863461874
137.0 90.65842863461874
138.0 90.59024134529581
138.0 90.59024134529581
139.0 90.52205404279255
139.0 90.52205404279255
140.0 90.4538667234359
140.0 90.4538667234359
141.0 90.3856794108015
141.0 90.3856794108015
142.0 90.31749207571602
142.0 90.31749207571602
143.0 90.24930473304791
143.0 90.24930473304791
144.0 90.1811173803151
144.0 90.1811173803151
145.0 90.11293002943432
145.0 90.11293002943432
146.0 90.04474266123833
146.0 90.04474266123833
147.0 89.97655527737993
147.0 89.97655527737993
148.0 89.90836790097126
148.0 89.90836790097126
149.0 89.84018050164966
149.0 89.84018050164966
150.0 89.77199309514431
150.0 89.77199309514431
151.0 89.70380567787744
151.0 89.70380567787744
152.0 89.63561826200075
152.0 89.63561826200075
153.0 89.567430815397
153.0 89.567430815397
154.0 89.49924338303167
154.0 89.49924338303167
155.0 89.43105593305316
155.0 89.43105593305316
156.0 89.36286846989431
156.0 89.36286846989431
157.0 89.29468099667079
157.0 89.29468099667079
158.0 89.22649351576933
158.0 89.22649351576933
159.0 89.15830602072509
159.0 89.15830602072509
160.0 89.09011852121388
160.0 89.09011852121388
161.0 89.0219310145189
161.0 89.0219310145189
162.0 88.95374350891615
162.0 88.95374350891615
163.0 88.88555598599817
163.0 88.88555598599817
164.0 88.81736844741779
164.0 88.81736844741779
165.0 88.7491809011595
165.0 88.7491809011595
166.0 88.6809933516882
166.0 88.6809933516882
167.0 88.61280577996845
167.0 88.61280577996845
168.0 88.54461820791664
168.0 88.54461820791664
169.0 88.47643063427877
169.0 88.47643063427877
170.0 88.40824302991385
170.0 88.40824302991385
171.0 88.34005543151136
171.0 88.34005543151136
172.0 88.2718678252283
172.0 88.2718678252283
173.0 88.20368020278868
173.0 88.20368020278868
174.0 88.13549257028436
174.0 88.13549257028436
175.0 88.06730494516681
175.0 88.06730494516681
176.0 87.99911728932219
176.0 87.99911728932219
177.0 87.93092963874318
177.0 87.93092963874318
178.0 87.86274196661259
178.0 87.86274196661259
179.0 87.79455429193348
179.0 87.79455429193348
180.0 87.72636660794947
180.0 87.72636660794947
181.0 87.65817891552776
181.0 87.65817891552776
182.0 87.58999120744365
182.0 87.58999120744365
183.0 87.52180349634918
183.0 87.52180349634918
184.0 87.45361577949527
184.0 87.45361577949527
185.0 87.38542804284407
185.0 87.38542804284407
186.0 87.31724030682325
186.0 87.31724030682325
187.0 87.2490525618964
187.0 87.2490525618964
188.0 87.18086480641071
188.0 87.18086480641071
189.0 87.11267702986758
189.0 87.11267702986758
190.0 87.04448925028177
190.0 87.04448925028177
191.0 86.97630146208792
191.0 86.97630146208792
192.0 86.90811367982417
192.0 86.90811367982417
193.0 86.83992586607357
193.0 86.83992586607357
194.0 86.77173805143374
194.0 86.77173805143374
195.0 86.7035502342454
195.0 86.7035502342454
196.0 86.63536239262453
196.0 86.63536239262453
197.0 86.56717455742795
197.0 86.56717455742795
198.0 86.49898669779884
198.0 86.49898669779884
199.0 86.43079883850214
199.0 86.43079883850214
200.0 86.36261096934344
200.0 86.36261096934344
201.0 86.29442308936022
201.0 86.29442308936022
202.0 86.22623520894965
202.0 86.22623520894965
203.0 86.15804730486633
203.0 86.15804730486633
204.0 86.08985939138283
204.0 86.08985939138283
205.0 86.02167148310198
205.0 86.02167148310198
206.0 85.95348354409407
206.0 85.95348354409407
207.0 85.88529562456135
207.0 85.88529562456135
208.0 85.81710767450423
208.0 85.81710767450423
209.0 85.74891971438242
209.0 85.74891971438242
210.0 85.68073175164912
210.0 85.68073175164912
211.0 85.61254377418358
211.0 85.61254377418358
212.0 85.54435580116088
212.0 85.54435580116088
213.0 85.4761678173137
213.0 85.4761678173137
214.0 85.40797981121808
214.0 85.40797981121808
215.0 85.33979181002717
215.0 85.33979181002717
216.0 85.27160378440371
216.0 85.27160378440371
217.0 85.2034157500769
217.0 85.2034157500769
218.0 85.13522772025591
218.0 85.13522772025591
219.0 85.06703965818825
219.0 85.06703965818825
220.0 84.99885160274755
220.0 84.99885160274755
221.0 84.93066353572256
221.0 84.93066353572256
222.0 84.86247546902999
222.0 84.86247546902999
223.0 84.79428737638528
223.0 84.79428737638528
224.0 84.7260992972192
224.0 84.7260992972192
225.0 84.65791118580646
225.0 84.65791118580646
226.0 84.58972308026087
226.0 84.58972308026087
227.0 84.52153495779892
227.0 84.52153495779892
228.0 84.45334682375268
228.0 84.45334682375268
229.0 84.38515868176289
229.0 84.38515868176289
230.0 84.31697053666744
230.0 84.31697053666744
231.0 84.2487823751498
231.0 84.2487823751498
232.0 84.18059421873951
232.0 84.18059421873951
233.0 84.1124060289239
233.0 84.1124060289239
234.0 84.0442178476537
234.0 84.0442178476537
235.0 83.97602964506662
235.0 83.97602964506662
236.0 83.90784144350877
236.0 83.90784144350877
237.0 83.83965322987248
237.0 83.83965322987248
238.0 83.771465008027
238.0 83.771465008027
239.0 83.70327677410306
239.0 83.70327677410306
240.0 83.6350885239596
240.0 83.6350885239596
240.81350707920865 83.63884801186758
240.81350707920865 83.63884801186758
241.81350707920865 83.819978030611
241.81350707920865 83.819978030611
242.81350707920865 84.14522810585919
242.81350707920865 84.14522810585919
243.81350707920865 84.58480125318138
243.81350707920865 84.58480125318138
244.81350707920865 85.1150610062941
244.81350707920865 85.1150610062941
245.81350707920865 85.71725765314044
245.81350707920865 85.71725765314044
246.81350707920865 86.37651795118717
246.81350707920865 86.37651795118717
247.81350707920865 87.08104372236151
247.81350707920865 87.08104372236151
248.81350707920865 87.8214759933306
248.81350707920865 87.8214759933306
249.81350707920865 88.59039080898022
249.81350707920865 88.59039080898022
250.81350707920865 89.3818990704884
250.81350707920865 89.3818990704884
251.81350707920865 90.19132925399359
251.81350707920865 90.19132925399359
252.81350707920865 91.0149756940647
252.81350707920865 91.0149756940647
253.81350707920865 91.84989887436704
253.81350707920865 91.84989887436704
254.81350707920865 92.69376699011798
254.81350707920865 92.69376699011798
255.81350707920865 93.5447303473408
255.81350707920865 93.5447303473408
256.81350707920865 94.40132171804342
256.81350707920865 94.40132171804342
257.81350707920865 95.26237713989343
257.81350707920865 95.26237713989343
258.81350707920865 96.12697341057397
258.81350707920865 96.12697341057397
259.81350707920865 96.99437809073864
259.81350707920865 96.99437809073864
260.81350707920865 97.86401024537088
260.81350707920865 97.86401024537088
261.81350707920865 98.73540901548789
261.81350707920865 98.73540901548789
262.81350707920865 99.6082088581526
262.81350707920865 99.6082088581526
263.81350707920865 100.48211973594539
263.81350707920865 100.48211973594539
264.81350707920865 101.35691167299618
264.81350707920865 101.35691167299618
265.81350707920865 102.23240216687898
265.81350707920865 102.23240216687898
266.81350707920865 103.10844644980362
266.81350707920865 103.10844644980362
267.81350707920865 103.98492974990181
267.81350707920865 103.98492974990181
268.81350707920865 104.86176096547078
268.81350707920865 104.86176096547078
269.81350707920865 105.73886784160399
269.81350707920865 105.73886784160399
270.81350707920865 106.61619305198109
270.81350707920865 106.61619305198109
271.81350707920865 107.49369117276726
271.81350707920865 107.49369117276726
272.83383257690815 108.38916619106507
272.83383257690815 108.38916619106507
273.83383257690815 109.10318860193905
273.83383257690815 109.10318860193905
274.83383257690815 109.65548992787899
274.83383257690815 109.65548992787899
275.83383257690815 110.0795060779526
275.83383257690815 110.0795060779526
276.83383257690815 110.40176006301287
276.83383257690815 110.40176006301287
277.83383257690815 110.64329117110547
277.83383257690815 110.64329117110547
278.83383257690815 110.82078886556675
278.83383257690815 110.82078886556675
279.83383257690815 110.94749199877897
279.83383257690815 110.94749199877897
280.83383257690815 111.03390230759113
280.83383257690815 111.03390230759113
281.83383257690815 111.08835032804224
281.83383257690815 111.08835032804224
282.83383257690815 111.11744420341071
282.83383257690815 111.11744420341071
283.83383257690815 111.12642586950014
283.83383257690815 111.12642586950014
284.83383257690815 111.1194535311888
284.83383257690815 111.1194535311888
285.83383257690815 111.09982565373721
285.83383257690815 111.09982565373721
286.83383257690815 111.0701587384297
286.83383257690815 111.0701587384297
287.83383257690815 111.03252835706911
287.83383257690815 111.03252835706911
288.83383257690815 110.98858093843288
288.83383257690815 110.98858093843288
289.83383257690815 110.9396225237878
289.83383257690815 110.9396225237878
290.83383257690815 110.88668912754689
290.83383257690815 110.88668912754689
291.83383257690815 110.83060257083204
291.83383257690815 110.83060257083204
292.83383257690815 110.77201477693205
292.83383257690815 110.77201477693205
293.83383257690815 110.71144284773789
293.83383257690815 110.71144284773789
294.83383257690815 110.64929701699866
294.83383257690815 110.64929701699866
295.83383257690815 110.58590267195825
295.83383257690815 110.58590267195825
296.83383257690815 110.52151793825607
296.83383257690815 110.52151793825607
297.83383257690815 110.45634759174422
297.83383257690815 110.45634759174422
298.83383257690815 110.39055404835993
298.83383257690815 110.39055404835993
299.83383257690815 110.32426614307295
299.83383257690815 110.32426614307295
300.5 110.27987512353988
300.5 110.27987512353988
301.5 110.21298183110481
301.5 110.21298183110481
302.5 110.14582156248431
302.5 110.14582156248431
303.5 110.0784494852504
303.5 110.0784494852504
304.5 110.01090940975305
304.5 110.01090940975305
305.5 109.94323606371485
305.5 109.94323606371485
306.5 109.87545699167445
306.5 109.87545699167445
307.5 109.80759405646224
307.5 109.80759405646224
308.5 109.73966458816959
308.5 109.73966458816959
309.5 109.67168235054439
309.5 109.67168235054439
310.5 109.60365824521882
310.5 109.60365824521882
311.5 109.53560093515942
311.5 109.53560093515942
312.5 109.4675172700025
312.5 109.4675172700025
313.5 109.39941269153334
313.5 109.39941269153334
314.5 109.33129154839563
314.5 109.33129154839563
315.5 109.2631572443344
315.5 109.2631572443344
316.5 109.19501250182253
316.5 109.19501250182253
317.5 109.12685947527028
317.5 109.12685947527028
318.5 109.05869988091784
318.5 109.05869988091784
319.5 108.99053506130281
319.5 108.99053506130281
320.5 108.92236610304519
320.5 108.92236610304519
321.5 108.85419387148345
321.5 108.85419387148345
322.5 108.78601903582253
322.5 108.78601903582253
323.5 108.7178421134487
323.5 108.7178421134487
324.5 108.64966356107294
324.5 108.64966356107294
325.5 108.58148369813073
325.5 108.58148369813073
326.5 108.51330279075937
326.5 108.51330279075937
327.5 108.44512106787494
327.5 108.44512106787494
328.5 108.37693867581783
328.5 108.37693867581783
329.5 108.30875578120549
329.5 108.30875578120549
330.5 108.24057245901604
330.5 108.24057245901604
331.5 108.17238879123303
331.5 108.17238879123303
332.5 108.10420486533535
332.5 108.10420486533535
333.5 108.03602073230597
333.5 108.03602073230597
334.5 107.96783642996841
334.5 107.96783642996841
335.5 107.89965199320866
335.5 107.89965199320866
336.5 107.83146744567283
336.5 107.83146744567283
337.5 107.76328279283703
337.5 107.76328279283703
338.5 107.69509808005174
338.5 107.69509808005174
339.5 107.62691330070315
339.5 107.62691330070315
340.5 107.55872847829015
340.5 107.55872847829015
341.5 107.49054359975122
341.5 107.49054359975122
342.5 107.42235870645906
342.5 107.42235870645906
343.5 107.35417376683837
343.5 107.35417376683837
344.5 107.28598881931386
344.5 107.28598881931386
345.16329965834075 107.39003034320234
345.16329965834075 107.39003034320234
346.16329965834075 107.95015314824275
346.16329965834075 107.95015314824275
347.16329965834075 108.87347218531951
347.16329965834075 108.87347218531951
348.16329965834075 110.08489501653172
348.16329965834075 110.08489501653172
349.16329965834075 111.52485416347712
349.16329965834075 111.52485416347712
350.16329965834075 113.14609756047011
350.16329965834075 113.14609756047011
351.16329965834075 114.91114235330032
351.16329965834075 114.91114235330032
352.16329965834075 116.79025529097946
352.16329965834075 116.79025529097946
353.16329965834075 118.75985039385824
353.16329965834075 118.75985039385824
354.16329965834075 120.80121814458663
354.16329965834075 120.80121814458663
355.16329965834075 122.89951718931319
355.16329965834075 122.89951718931319
356.16329965834075 125.0429746509858
356.16329965834075 125.0429746509858
357.16329965834075 127.2222517367641
357.16329965834075 127.2222517367641
358.16329965834075 129.42994042556427
358.16329965834075 129.42994042556427
359.16329965834075 131.6601643605446
359.16329965834075 131.6601643605446
360.0 133.5405007883202
360.0 133.5405007883202
361.0 135.80059369934727
361.0 135.80059369934727
362.0 138.0723808310407
362.0 138.0723808310407
363.0 140.35344218531384
363.0 140.35344218531384
364.0 142.64185806073883
364.0 142.64185806073883
365.0 144.9361056843489
365.0 144.9361056843489
366.0 147.2349771019479
366.0 147.2349771019479
367.0 149.537514120604
367.0 149.537514120604
367.88206770861035 151.57099451688916
367.88206770861035 151.57099451688916
368.88206770861035 153.46590314146357
368.88206770861035 153.46590314146357
369.88206770861035 154.9549410585683
369.88206770861035 154.9549410585683
370.88206770861035 156.12202336137796
370.88206770861035 156.12202336137796
371.88206770861035 157.0337151933267
371.88206770861035 157.0337151933267
372.88206770861035 157.74281891469028
372.88206770861035 157.74281891469028
373.88206770861035 158.2912198763701
373.88206770861035 158.2912198763701
374.88206770861035 158.7121434509305
374.88206770861035 158.7121434509305
375.88206770861035 159.03194561439784
375.88206770861035 159.03194561439784
376.88206770861035 159.27153320568166
376.88206770861035 159.27153320568166
377.88206770861035 159.44749054446513
377.88206770861035 159.44749054446513
378.88206770861035 159.5729731678377
378.88206770861035 159.5729731678377
379.88206770861035 159.65841669569681
379.88206770861035 159.65841669569681
380.88206770861035 159.71209915700817
380.88206770861035 159.71209915700817
381.88206770861035 159.74058712215788
381.88206770861035 159.74058712215788
382.88206770861035 159.74908954785508
382.88206770861035 159.74908954785508
383.88206770861035 159.7417384179289
383.88206770861035 159.7417384179289
384.88206770861035 159.72181141683924
384.88206770861035 159.72181141683924
385.88206770861035 159.69190859709914
385.88206770861035 159.69190859709914
386.88206770861035 159.6540924681556
386.88206770861035 159.6540924681556
387.88206770861035 159.6099990669002
387.88206770861035 159.6099990669002
388.88206770861035 159.5609262136372
388.88206770861035 159.5609262136372
389.88206770861035 159.5079034230549
389.88206770861035 159.5079034230549
390.88206770861035 159.45174732370285
390.88206770861035 159.45174732370285
391.88206770861035 159.39310570959114
391.88206770861035 159.39310570959114
392.88206770861035 159.33249248520934
392.88206770861035 159.33249248520934
393.88206770861035 159.27031526340284
393.88206770861035 159.27031526340284
394.88206770861035 159.2068973790524
394.88206770861035 159.2068973790524
395.88206770861035 159.1424953558781
395.88206770861035 159.1424953558781
396.88206770861035 159.07731266027028
396.88206770861035 159.07731266027028
397.88206770861035 159.0115106858806
397.88206770861035 159.0115106858806
398.88206770861035 158.94521746558797
398.88206770861035 158.94521746558797
399.88206770861035 158.8785345749068
399.88206770861035 158.8785345749068
400.88206770861035 158.8115425587591
400.88206770861035 158.8115425587591
401.88206770861035 158.7443053446476
401.88206770861035 158.7443053446476
402.88206770861035 158.6768736055462
402.88206770861035 158.6768736055462
403.88206770861035 158.60928756401518
403.88206770861035 158.60928756401518
404.88206770861035 158.54157913395892
404.88206770861035 158.54157913395892
405.88206770861035 158.47377359858413
405.88206770861035 158.47377359858413
406.88206770861035 158.40589104333372
406.88206770861035 158.40589104333372
407.88206770861035 158.3379473861007
407.88206770861035 158.3379473861007
408.88206770861035 158.26995524769814
408.88206770861035 158.26995524769814
409.88206770861035 158.2019246732987
409.88206770861035 158.2019246732987
410.88206770861035 158.133863586802
410.88206770861035 158.133863586802
411.88206770861035 158.06577830359834
411.88206770861035 158.06577830359834
412.88206770861035 157.99767382502236
412.88206770861035 157.99767382502236
413.88206770861035 157.92955411624274
413.88206770861035 157.92955411624274
414.88206770861035 157.86142232394877
414.88206770861035 157.86142232394877
415.88206770861035 157.7932809286659
415.88206770861035 157.7932809286659
416.88206770861035 157.7251319425491
416.88206770861035 157.7251319425491
417.88206770861035 157.65697692015627
417.88206770861035 157.65697692015627
418.88206770861035 157.58881711012623
418.88206770861035 157.58881711012623
419.88206770861035 157.52065347424252
419.88206770861035 157.52065347424252
420.5 157.4785313769501
420.5 157.4785313769501
421.5 157.41036320108495
421.5 157.41036320108495
422.5 157.3421929477544
422.5 157.3421929477544
423.5 157.27402105987744
423.5 157.27402105987744
424.5 157.20584785381553
424.5 157.20584785381553
425.5 157.1376735850095
425.5 157.1376735850095
426.5 157.06949850882253
426.5 157.06949850882253
427.5 157.0013227593988
427.5 157.0013227593988
428.5 156.93314649913006
428.5 156.93314649913006
429.5 156.86496981548999
429.5 156.86496981548999
430.5 156.79679278527345
430.5 156.79679278527345
431.5 156.72861549974104
431.5 156.72861549974104
432.5 156.66043800294378
432.5 156.66043800294378
433.5 156.592260323497
433.5 156.592260323497
434.5 156.5240825134796
434.5 156.5240825134796
435.5 156.4559045867013
435.5 156.4559045867013
436.5 156.38772658536243
436.5 156.38772658536243
437.5 156.31954849357848
437.5 156.31954849357848
438.5 156.25137034734007
438.5 156.25137034734007
439.5 156.18319215116009
439.5 156.18319215116009
440.5 156.11501392381555
440.5 156.11501392381555
441.5 156.0468356340452
441.5 156.0468356340452
442.5 155.9786573455753
442.5 155.9786573455753
443.5 155.9104790184272
443.5 155.9104790184272
444.5 155.84230067014207
444.5 155.84230067014207
445.5 155.7741223105945
445.5 155.7741223105945
446.5 155.7059439011048
446.5 155.7059439011048
447.5 155.6377654804297
447.5 155.6377654804297
448.5 155.56958704175304
448.5 155.56958704175304
449.5 155.50140859350398
449.5 155.50140859350398
450.5 155.43323015405713
450.5 155.43323015405713
451.5 155.36505168341301
451.5 155.36505168341301
452.5 155.29687322390836
452.5 155.29687322390836
453.5 155.228694738886
453.5 155.228694738886
454.5 155.1605162494701
454.5 155.1605162494701
455.5 155.09233775048182
455.5 155.09233775048182
456.5 155.02415924100816
456.5 155.02415924100816
457.5 154.95598072530436
457.5 154.95598072530436
458.5 154.88780220048997
458.5 154.88780220048997
459.5 154.81962365153268
459.5 154.81962365153268
460.5 154.75144511843192
460.5 154.75144511843192
461.5 154.6832665541339
461.5 154.6832665541339
462.5 154.61508799254622
462.5 154.61508799254622
463.5 154.54690942138612
463.5 154.54690942138612
464.5 154.47873083831635
464.5 154.47873083831635
465.5 154.41055225319033
465.5 154.41055225319033
466.5 154.34237364868798
466.5 154.34237364868798
467.5 154.27419503365073
467.5 154.27419503365073
468.5 154.20601641518246
468.5 154.20601641518246
469.5 154.13783779328315
469.5 154.13783779328315
470.5 154.0696591472409
470.5 154.0696591472409
471.5 154.00148049543037
471.5 154.00148049543037
472.5 153.93330184156358
472.5 153.93330184156358
473.5 153.86512317578712
473.5 153.86512317578712
474.5 153.79694449434638
474.5 153.79694449434638
475.5 153.72876582170784
475.5 153.72876582170784
476.5 153.6605871103559
476.5 153.6605871103559
477.5 153.59240842375144
477.5 153.59240842375144
478.5 153.52422969705873
478.5 153.52422969705873
479.5 153.45605098288033
479.5 153.45605098288033
480.5 153.38787224364603
480.5 153.38787224364603
481.5 153.3196935141269
481.5 153.3196935141269
482.5 153.2515147520357
482.5 153.2515147520357
483.5 153.18333599540443
483.5 153.18333599540443
484.5 153.11515723391784
484.5 153.11515723391784
485.5 153.0469784544297
485.5 153.0469784544297
486.5 152.97879967151053
486.5 152.97879967151053
487.5 152.91062087805645
487.5 152.91062087805645
488.5 152.84244206050897
488.5 152.84244206050897
489.5 152.7742632517142
489.5 152.7742632517142
490.5 152.70608442588033
490.5 152.70608442588033
491.5 152.63790559702775
491.5 152.63790559702775
492.5 152.56972675017363
492.5 152.56972675017363
493.5 152.50154790126328
493.5 152.50154790126328
494.5 152.4333690254604
494.5 152.4333690254604
495.5 152.36519016120934
495.5 152.36519016120934
496.5 152.29701127895672
496.5 152.29701127895672
497.5 152.22883239322354
497.5 152.22883239322354
498.5 152.160653497005
498.5 152.160653497005
499.5 152.09247458983924
499.5 152.09247458983924
500.5 152.02429566604675
500.5 152.02429566604675
501.5 151.95611675105644
501.5 151.95611675105644
502.5 151.88793781192322
502.5 151.88793781192322
503.5 151.81975885616328
503.5 151.81975885616328
504.5 151.75157990448844
504.5 151.75157990448844
505.5 151.68340094795826
505.5 151.68340094795826
506.5 151.61522197342654
506.5 151.61522197342654
507.5 151.54704298835992
507.5 151.54704298835992
508.5 151.4788639937704
508.5 151.4788639937704
509.5 151.410684988646
509.5 151.410684988646
510.5 151.34250598618246
510.5 151.34250598618246
511.5 151.27432695962548
511.5 151.27432695962548
512.5 151.20614792821317
512.5 151.20614792821317
513.5 151.13796888769028
513.5 151.13796888769028
514.5 151.0697898498282
514.5 151.0697898498282
515.5 151.0016107953394
515.5 151.0016107953394
516.5 150.93343172990336
516.5 150.93343172990336
517.5 150.86525265398197
517.5 150.86525265398197
518.5 150.7970735600095
518.5 150.7970735600095
519.5 150.72889447012219
519.5 150.72889447012219
520.5 150.66071536928766
520.5 150.66071536928766
521.5 150.59253625934255
521.5 150.59253625934255
522.5 150.5243571313464
522.5 150.5243571313464
523.5 150.45617799854438
523.5 150.45617799854438
524.5 150.3879988627237
524.5 150.3879988627237
525.5 150.3198197112387
525.5 150.3198197112387
526.5 150.25164054646922
526.5 150.25164054646922
527.5 150.18346138711019
527.5 150.18346138711019
528.5 150.11528220228294
528.5 150.11528220228294
529.5 150.04710302149132
529.5 150.04710302149132
530.5 149.97892382407295
530.5 149.97892382407295
531.5 149.9107446133701
531.5 149.9107446133701
532.5 149.8425654019858
532.5 149.8425654019858
533.5 149.77438618579566
533.5 149.77438618579566
534.5 149.7062069543536
534.5 149.7062069543536
535.5 149.63802770962704
535.5 149.63802770962704
536.5 149.56984845532807
536.5 149.56984845532807
537.5 149.5016691905437
537.5 149.5016691905437
538.5 149.433489929795
538.5 149.433489929795
539.5 149.36531064352857
539.5 149.36531064352857
540.5 149.29713136272207
540.5 149.29713136272207
541.5 149.22895205639784
541.5 149.22895205639784
542.5 149.1607727470549
542.5 149.1607727470549
543.5 149.09259342676475
543.5 149.09259342676475
544.5 149.02441410304357
544.5 149.02441410304357
545.5 148.9562347763037
545.5 148.9562347763037
546.5 148.88805542542087
546.5 148.88805542542087
547.5 148.81987607110702
547.5 148.81987607110702
548.5 148.7516967048835
548.5 148.7516967048835
549.5 148.68351733802803
549.5 148.68351733802803
550.5 148.6153379578386
550.5 148.6153379578386
551.5 148.54715855493052
551.5 148.54715855493052
552.5 148.4789791692538
552.5 148.4789791692538
553.5 148.4107997523798
553.5 148.4107997523798
554.5 148.34262033207477
554.5 148.34262033207477
555.5 148.27444088762684
555.5 148.27444088762684
556.5 148.2062614533559
556.5 148.2062614533559
557.5 148.13808202312057
557.5 148.13808202312057
558.5 148.06990255422133
558.5 148.06990255422133
559.5 148.00172309641204
559.5 148.00172309641204
560.5 147.93354361354687
560.5 147.93354361354687
561.5 147.8653641286255
561.5 147.8653641286255
562.5 147.79718463884873
562.5 147.79718463884873
563.5 147.72900513858661
563.5 147.72900513858661
564.5 147.66082563012688
564.5 147.66082563012688
565.5 147.5926461083827
565.5 147.5926461083827
566.5 147.52446657281084
566.5 147.52446657281084
567.5 147.4562870384755
567.5 147.4562870384755
568.5 147.38810748004676
568.5 147.38810748004676
569.5 147.3199279331698
569.5 147.3199279331698
570.5 147.25174836077514
570.5 147.25174836077514
571.5 147.18356877175373
571.5 147.18356877175373
572.5 147.11538918676794
572.5 147.11538918676794
573.5 147.0472095983511
573.5 147.0472095983511
574.5 146.97902999193272
574.5 146.97902999193272
575.5 146.9108503702624
575.5 146.9108503702624
576.5 146.8426707498781
576.5 146.8426707498781
577.5 146.77449111424187
577.5 146.77449111424187
578.5 146.70631147989164
578.5 146.70631147989164
579.5 146.63813182419761
579.5 146.63813182419761
580.5 146.56995216364825
580.5 146.56995216364825
581.5 146.5017724926135
581.5 146.5017724926135
582.5 146.43359281104387
582.5 146.43359281104387
583.5 146.3654131199018
583.5 146.3654131199018
584.5 146.2972334328449
584.5 146.2972334328449
585.5 146.22905372164507
585.5 146.22905372164507
586.5 146.16087400742654
586.5 146.16087400742654
587.5 146.09269426769026
587.5 146.09269426769026
588.5 146.02451455270153
588.5 146.02451455270153
589.5 145.95633479428227
589.5 145.95633479428227
590.5 145.88815503714906
590.5 145.88815503714906
591.5 145.8199752793344
591.5 145.8199752793344
592.5 145.75179551712623
592.5 145.75179551712623
593.5 145.68361572940034
593.5 145.68361572940034
594.5 145.615435940993
594.5 145.615435940993
595.5 145.54725613458413
595.5 145.54725613458413
596.5 145.47907633083608
596.5 145.47907633083608
597.5 145.41089651046127
597.5 145.41089651046127
598.5 145.34271667345973
598.5 145.34271667345973
599.5 145.274536839119
599.5 145.274536839119
600.5 145.20635700272206
600.5 145.20635700272206
601.5 145.13817713512785
601.5 145.13817713512785
602.5 145.06999727115692
602.5 145.06999727115692
603.5 145.0018173895968
603.5 145.0018173895968
604.5 144.9336375059804
604.5 144.9336375059804
605.5 144.8654576175087
605.5 144.8654576175087
606.5 144.79727771383452
606.5 144.79727771383452
607.5 144.7290978128212
607.5 144.7290978128212
608.5 144.66091787309443
608.5 144.66091787309443
609.5 144.59273795948997
609.5 144.59273795948997
610.5 144.5245580071721
610.5 144.5245580071721
611.5 144.45637806599368
611.5 144.45637806599368
612.5 144.38819810113418
612.5 144.38819810113418
613.5 144.32001813141932
613.5 144.32001813141932
614.5 144.25183815964823
614.5 144.25183815964823
615.5 144.1836581712504
615.5 144.1836581712504
616.5 144.11547817983387
616.5 144.11547817983387
617.5 144.0472981774701
617.5 144.0472981774701
618.5 143.9791181584796
618.5 143.9791181584796
619.5 143.91093814214992
619.5 143.91093814214992
620.5 143.8427581105683
620.5 143.8427581105683
621.5 143.77457806098514
621.5 143.77457806098514
622.5 143.70639800797093
622.5 143.70639800797093
623.5 143.63821796036714
623.5 143.63821796036714
624.5 143.57003787267513
624.5 143.57003787267513
625.5 143.50185780501354
625.5 143.50185780501354
626.5 143.4336777108718
626.5 143.4336777108718
627.5 143.36549760995672
627.5 143.36549760995672
628.5 143.29731751027816
628.5 143.29731751027816
629.5 143.22913739402236
629.5 143.22913739402236
630.5 143.16095726109032
630.5 143.16095726109032
631.5 143.0927771322434
631.5 143.0927771322434
632.5 143.02459697925357
632.5 143.02459697925357
633.5 142.95641683644075
633.5 142.95641683644075
634.5 142.88823667085978
634.5 142.88823667085978
635.5 142.82005649479345
635.5 142.82005649479345
636.5 142.7518763152466
636.5 142.7518763152466
637.5 142.68369612617678
637.5 142.68369612617678
638.5 142.6155159133764
638.5 142.6155159133764
639.5 142.54733571075306
639.5 142.54733571075306
640.5 142.47915549855725
640.5 142.47915549855725
641.5 142.41097526835992
641.5 142.41097526835992
642.5 142.34279503748115
642.5 142.34279503748115
643.5 142.2746147801222
643.5 142.2746147801222
644.5 142.20643452918563
644.5 142.20643452918563
645.5 142.13825425923554
645.5 142.13825425923554
646.5 142.07007399433306
646.5 142.07007399433306
647.5 142.00189370432517
647.5 142.00189370432517
648.5 141.93371340474488
648.5 141.93371340474488
649.5 141.86553311062454
649.5 141.86553311062454
650.5 141.7973527913988
650.5 141.7973527913988
651.5 141.72917247579633
651.5 141.72917247579633
652.5 141.6609921378876
652.5 141.6609921378876
653.5 141.5928118026397
653.5 141.5928118026397
654.5 141.52463145644458
654.5 141.52463145644458
655.5 141.45645110251368
655.5 141.45645110251368
656.5 141.38827072306506
656.5 141.38827072306506
657.5 141.32009035654306
657.5 141.32009035654306
658.5 141.2519099645033
658.5 141.2519099645033
659.5 141.18372957040734
659.5 141.18372957040734
660.5 141.11554917191785
660.5 141.11554917191785
661.5 141.04736875066024
661.5 141.04736875066024
662.5 140.9791883259716
662.5 140.9791883259716
663.5 140.91100790531857
663.5 140.91100790531857
664.5 140.84282744875122
664.5 140.84282744875122
665.5 140.77464700707793
665.5 140.77464700707793
666.5 140.70646655111517
666.5 140.70646655111517
667.5 140.63828608461753
667.5 140.63828608461753
668.5 140.57010560011835
668.5 140.57010560011835
669.5 140.50192510604674
669.5 140.50192510604674
670.5 140.43374460895643
670.5 140.43374460895643
671.5 140.36556410371801
671.5 140.36556410371801
672.5 140.29738359403657
672.5 140.29738359403657
673.5 140.22920306163653
673.5 140.22920306163653
674.5 140.16102252438114
674.5 140.16102252438114
675.5 140.09284197938996
675.5 140.09284197938996
676.5 140.02466143096774
676.5 140.02466143096774
677.5 139.9564808644945
677.5 139.9564808644945
678.5 139.88830030348115
678.5 139.88830030348115
679.5 139.8201197037544
679.5 139.8201197037544
680.5 139.75193913014994
680.5 139.75193913014994
681.5 139.68375851783205
681.5 139.68375851783205
682.5 139.6155779241698
682.5 139.6155779241698
683.5 139.54739729316893
683.5 139.54739729316893
684.5 139.47921666482887
684.5 139.47921666482887
685.5 139.41103604194876
685.5 139.41103604194876
686.5 139.34285538173
686.5 139.34285538173
687.5 139.2746747241721
687.5 139.2746747241721
688.5 139.20649406455794
688.5 139.20649406455794
689.5 139.13831338831702
689.5 139.13831338831702
690.5 139.07013269544936
690.5 139.07013269544936
691.5 139.00195200524254
691.5 139.00195200524254
692.5 138.93377131435426
692.5 138.93377131435426
693.5 138.8655905983606
693.5 138.8655905983606
694.5 138.797409872844
694.5 138.797409872844
695.5 138.72922915273787
695.5 138.72922915273787
696.5 138.66104842072207
696.5 138.66104842072207
697.5 138.59286766598763
697.5 138.59286766598763
698.5 138.52468689457692
698.5 138.52468689457692
699.5 138.45650614182188
699.5 138.45650614182188
700.5 138.38832536396143
700.5 138.38832536396143
701.5 138.32014457652858
701.5 138.32014457652858
702.5 138.25196377998512
702.5 138.25196377998512
703.5 138.18378297386928
703.5 138.18378297386928
704.5 138.11560216473472
704.5 138.11560216473472
705.5 138.04742134602776
705.5 138.04742134602776
706.5 137.9792405036397
706.5 137.9792405036397
707.5 137.91105966624974
707.5 137.91105966624974
708.5 137.8428788037544
708.5 137.8428788037544
709.5 137.77469796128946
709.5 137.77469796128946
710.5 137.706517086203
710.5 137.706517086203
711.5 137.63833620296842
711.5 137.63833620296842
712.5 137.57015530782417
712.5 137.57015530782417
713.5 137.50197441809033
713.5 137.50197441809033
714.5 137.43379351315403
714.5 137.43379351315403
715.5 137.3656126047372
715.5 137.3656126047372
716.5 137.2974316857855
716.5 137.2974316857855
717.5 137.2292507427404
717.5 137.2292507427404
718.5 137.1610697975895
718.5 137.1610697975895
719.5 137.09288884332807
719.5 137.09288884332807
720.5 137.02470787243988
720.5 137.02470787243988
721.5 136.95652690558728
721.5 136.95652690558728
722.5 136.88834593530368
722.5 136.88834593530368
723.5 136.82016493519762
723.5 136.82016493519762
724.5 136.751983931611
724.5 136.751983931611
725.5 136.68380293348432
725.5 136.68380293348432
726.5 136.6156219112147
726.5 136.6156219112147
727.5 136.54744087983454
727.5 136.54744087983454
728.5 136.47925985248997
728.5 136.47925985248997
729.5 136.4110788010025
729.5 136.4110788010025
730.5 136.34289774040445
730.5 136.34289774040445
731.5 136.27471667632585
731.5 136.27471667632585
732.5 136.2065355969953
732.5 136.2065355969953
733.5 136.13835452174987
733.5 136.13835452174987
734.5 136.07017342845342
734.5 136.07017342845342
735.5 136.0019923344755
735.5 136.0019923344755
736.5 135.93381122249602
736.5 135.93381122249602
737.5 135.86563010278078
737.5 135.86563010278078
738.5 135.7974489636397
738.5 135.7974489636397
739.5 135.72926782381717
739.5 135.72926782381717
740.5 135.66108668193837
740.5 135.66108668193837
741.5 135.59290552814994
741.5 135.59290552814994
742.5 135.5247243591095
742.5 135.5247243591095
743.5 135.4565431880129
743.5 135.4565431880129
744.5 135.38836200028948
744.5 135.38836200028948
745.5 135.3201808020312
745.5 135.3201808020312
746.5 135.2519995955753
746.5 135.2519995955753
747.5 135.1838183847259
747.5 135.1838183847259
748.5 135.11563715253268
748.5 135.11563715253268
749.5 135.04745592300029
749.5 135.04745592300029
750.5 134.97927468527027
750.5 134.97927468527027
751.5 134.91109342995105
751.5 134.91109342995105
752.5 134.84291217825512
752.5 134.84291217825512
753.5 134.77473090425292
753.5 134.77473090425292
754.5 134.70654963428632
754.5 134.70654963428632
755.5 134.63836833545975
755.5 134.63836833545975
756.5 134.57018703929398
756.5 134.57018703929398
757.5 134.5020057414843
757.5 134.5020057414843
758.5 134.43382441206506
758.5 134.43382441206506
759.5 134.3656430955724
759.5 134.3656430955724
760.5 134.29746175493685
760.5 134.29746175493685
761.5 134.22928041833688
761.5 134.22928041833688
762.5 134.1610990651102
762.5 134.1610990651102
763.5 134.09291769525674
763.5 134.09291769525674
764.5 134.02473633223804
764.5 134.02473633223804
765.5 133.95655495116824
765.5 133.95655495116824
766.5 133.88837356666744
766.5 133.88837356666744
767.5 133.82019216691467
767.5 133.82019216691467
768.5 133.75201075800183
768.5 133.75201075800183
769.5 133.68382934565795
769.5 133.68382934565795
770.5 133.61564790917114
770.5 133.61564790917114
771.5 133.54746646494854
771.5 133.54746646494854
772.5 133.4792850247616
772.5 133.4792850247616
773.5 133.4111035679479
773.5 133.4111035679479
774.5 133.3429221151698
774.5 133.3429221151698
775.5 133.27474063215692
775.5 133.27474063215692
776.5 133.20655914750014
776.5 133.20655914750014
777.5 133.138377666879
777.5 133.138377666879
778.5 133.07019615602303
778.5 133.07019615602303
779.5 133.0020146421484
779.5 133.0020146421484
780.5 132.9338331187013
780.5 132.9338331187013
781.5 132.86565159361032
781.5 132.86565159361032
782.5 132.79747005148027
782.5 132.79747005148027
783.5 132.72928850770631
783.5 132.72928850770631
784.5 132.66110694588127
784.5 132.66110694588127
785.5 132.59292537728294
785.5 132.59292537728294
786.5 132.5247438042911
786.5 132.5247438042911
787.5 132.4565622291935
787.5 132.4565622291935
788.5 132.3883806313773
788.5 132.3883806313773
789.5 132.320199024401
789.5 132.320199024401
790.5 132.25201741399368
790.5 132.25201741399368
791.5 132.1838357883344
791.5 132.1838357883344
792.5 132.1156541596564
792.5 132.1156541596564
793.5 132.047472521406
793.5 132.047472521406
794.5 131.97929086790364
794.5 131.97929086790364
795.5 131.9111092038664
795.5 131.9111092038664
796.5 131.84292753025673
796.5 131.84292753025673
797.5 131.774745862107
797.5 131.774745862107
798.5 131.7065641688519
798.5 131.7065641688519
799.5 131.6383824688235
799.5 131.6383824688235
800.5 131.5702007728307
800.5 131.5702007728307
801.5 131.50201904559114
801.5 131.50201904559114
802.5 131.43383733091534
802.5 131.43383733091534
803.5 131.36565559250897
803.5 131.36565559250897
804.5 131.29747385062205
804.5 131.29747385062205
805.5 131.22929209490746
805.5 131.22929209490746
806.5 131.16111033433756
806.5 131.16111033433756
807.5 131.09292856603187
807.5 131.09292856603187
808.5 131.0247467810499
808.5 131.0247467810499
809.5 130.95656499406124
809.5 130.95656499406124
810.5 130.8883831903963
810.5 130.8883831903963
811.5 130.82020139828316
811.5 130.82020139828316
812.5 130.7520195627395
812.5 130.7520195627395
813.5 130.6838377444272
813.5 130.6838377444272
814.5 130.6156559037591
814.5 130.6156559037591
815.5 130.54747406108427
815.5 130.54747406108427
816.5 130.4792922163037
816.5 130.4792922163037
817.5 130.41111034032585
817.5 130.41111034032585
818.5 130.34292846229175
818.5 130.34292846229175
819.5 130.2747465896681
819.5 130.2747465896681
820.5 130.20656470041772
820.5 130.20656470041772
821.5 130.13838279454055
821.5 130.13838279454055
822.5 130.07020087950332
822.5 130.07020087950332
823.5 130.00201896240984
823.5 130.00201896240984
824.5 129.9338370286896
824.5 129.9338370286896
825.5 129.8656551003798
825.5 129.8656551003798
826.5 129.7974731418352
826.5 129.7974731418352
827.5 129.7292911816467
827.5 129.7292911816467
828.5 129.66110922411903
828.5 129.66110922411903
829.5 129.5929272513394
829.5 129.5929272513394
830.5 129.52474526427028
830.5 129.52474526427028
831.5 129.4565632657038
831.5 129.4565632657038
832.5 129.38838126604358
832.5 129.38838126604358
833.5 129.3201992501689
833.5 129.3201992501689
834.5 129.25201723223802
834.5 129.25201723223802
835.5 129.18383519625607
835.5 129.18383519625607
836.5 129.1156531535008
836.5 129.1156531535008
837.5 129.04747111381872
837.5 129.04747111381872
838.5 128.97928904390182
838.5 128.97928904390182
839.5 128.91110698691153
839.5 128.91110698691153
840.5 128.84292489968644
840.5 128.84292489968644
841.5 128.77474282396363
841.5 128.77474282396363
842.5 128.70656071095172
842.5 128.70656071095172
843.5 128.6383786108664
843.5 128.6383786108664
844.5 128.57019650120867
844.5 128.57019650120867
845.5 128.50201438101604
845.5 128.50201438101604
846.5 128.4338322394796
846.5 128.4338322394796
847.5 128.3656501019788
847.5 128.3656501019788
848.5 128.2974679539431
848.5 128.2974679539431
849.5 128.2292857845636
849.5 128.2292857845636
850.5 128.1611036205945
850.5 128.1611036205945
851.5 128.09292143862388
851.5 128.09292143862388
852.5 128.02473924886795
852.5 128.02473924886795
853.5 127.95655704207294
853.5 127.95655704207294
854.5 127.8883748397259
854.5 127.8883748397259
855.5 127.82019261603503
855.5 127.82019261603503
856.5 127.7520103963798
856.5 127.7520103963798
857.5 127.68382815258164
857.5 127.68382815258164
858.5 127.6156459156182
858.5 127.6156459156182
859.5 127.54746366202802
859.5 127.54746366202802
860.5 127.47928139176159
860.5 127.47928139176159
861.5 127.41109911238458
861.5 127.41109911238458
862.5 127.34291683090181
862.5 127.34291683090181
863.5 127.27473455487899
863.5 127.27473455487899
864.5 127.20655224151753
864.5 127.20655224151753
865.5 127.13836993361599
865.5 127.13836993361599
866.5 127.07018762360872
866.5 127.07018762360872
867.5 127.00200528240417
867.5 127.00200528240417
868.5 126.93382294665957
868.5 126.93382294665957
869.5 126.86564060271735
869.5 126.86564060271735
870.5 126.79745823504453
870.5 126.79745823504453
871.5 126.72927587988599
871.5 126.72927587988599
872.5 126.66109349962204
872.5 126.66109349962204
873.5 126.5929111125848
873.5 126.5929111125848
874.5 126.52472872390364
874.5 126.52472872390364
875.5 126.45654631717142
875.5 126.45654631717142
876.5 126.3883639022911
876.5 126.3883639022911
877.5 126.32018149282119
877.5 126.32018149282119
878.5 126.25199905352883
878.5 126.25199905352883
879.5 126.18381661075593
879.5 126.18381661075593
880.5 126.11563416024725
880.5 126.11563416024725
881.5 126.04745170768233
881.5 126.04745170768233
882.5 125.97926923849064
882.5 125.97926923849064
883.5 125.91108676013889
883.5 125.91108676013889
884.5 125.84290427358951
884.5 125.84290427358951
885.5 125.77472177792956
885.5 125.77472177792956
886.5 125.70653927310953
886.5 125.70653927310953
887.5 125.6383567526252
887.5 125.6383567526252
888.5 125.57017423658884
888.5 125.57017423658884
889.5 125.50199169920866
889.5 125.50199169920866
890.5 125.43380915697314
890.5 125.43380915697314
891.5 125.36562660837663
891.5 125.36562660837663
892.5 125.2974440356372
892.5 125.2974440356372
893.5 125.22926147582437
893.5 125.22926147582437
894.5 125.16107889186861
894.5 125.16107889186861
895.5 125.09289629128611
895.5 125.09289629128611
896.5 125.024713705005
896.5 125.024713705005
897.5 124.9565310884891
897.5 124.9565310884891
898.5 124.8883484821007
898.5 124.8883484821007
899.5 124.82016585436847
899.5 124.82016585436847
900.5 124.75198322499233
900.5 124.75198322499233
901.5 124.68380057147327
901.5 124.68380057147327
902.5 124.61561791727277
902.5 124.61561791727277
903.5 124.5474352525374
903.5 124.5474352525374
904.5 124.47925258712057
904.5 124.47925258712057
905.5 124.41106989188128
905.5 124.41106989188128
906.5 124.34288720915626
906.5 124.34288720915626
907.5 124.27470450270064
907.5 124.27470450270064
908.5 124.20652179418879
908.5 124.20652179418879
909.5 124.13833907651686
909.5 124.13833907651686
910.5 124.0701563520716
910.5 124.0701563520716
911.5 124.0019736095753
911.5 124.0019736095753
912.5 123.93379085934322
912.5 123.93379085934322
913.5 123.86560809857625
913.5 123.86560809857625
914.5 123.79742533712785
914.5 123.79742533712785
915.5 123.72924256748182
915.5 123.72924256748182
916.5 123.66105978024657
916.5 123.66105978024657
917.5 123.59287698623802
917.5 123.59287698623802
918.5 123.52469417555321
918.5 123.52469417555321
919.5 123.45651137642021
919.5 123.45651137642021
920.5 123.3883285484272
920.5 123.3883285484272
921.5 123.32014571879029
921.5 123.32014571879029
922.5 123.25196288567282
922.5 123.25196288567282
923.5 123.18378002415722
923.5 123.18378002415722
924.5 123.11559717373156
924.5 123.11559717373156
925.5 123.04741429485824
925.5 123.04741429485824
926.5 122.97923142616193
926.5 122.97923142616193
927.5 122.91104852998042
927.5 122.91104852998042
928.5 122.84286563783454
928.5 122.84286563783454
929.5 122.77468273652856
929.5 122.77468273652856
930.5 122.70649981387878
930.5 122.70649981387878
931.5 122.63831690278079
931.5 122.63831690278079
932.5 122.57013396891467
932.5 122.57013396891467
933.5 122.50195102451369
933.5 122.50195102451369
934.5 122.43376806623553
934.5 122.43376806623553
935.5 122.36558510590115
935.5 122.36558510590115
936.5 122.29740214351051
936.5 122.29740214351051
937.5 122.2292191587641
937.5 122.2292191587641
938.5 122.16103617196143
938.5 122.16103617196143
939.5 122.0928531699068
939.5 122.0928531699068
940.5 122.02467016437164
940.5 122.02467016437164
941.5 121.9564871511007
941.5 121.9564871511007
942.5 121.8883041225778
942.5 121.8883041225778
943.5 121.82012107880296
943.5 121.82012107880296
944.5 121.75193803154755
944.5 121.75193803154755
945.5 121.68375499112689
945.5 121.68375499112689
946.5 121.61557192088377
946.5 121.61557192088377
947.5 121.5473888485349
947.5 121.5473888485349
948.5 121.47920576707544
948.5 121.47920576707544
949.5 121.41102267741837
949.5 121.41102267741837
950.5 121.34283957154689
950.5 121.34283957154689
951.5 121.27465647067349
951.5 121.27465647067349
952.5 121.20647334886861
952.5 121.20647334886861
953.5 121.13829021749132
953.5 121.13829021749132
954.5 121.07010708447011
954.5 121.07010708447011
955.5 121.00192392730598
955.5 121.00192392730598
956.5 120.9337407694604
956.5 120.9337407694604
957.5 120.86555760997092
957.5 120.86555760997092
958.5 120.79737444228381
958.5 120.79737444228381
959.5 120.72919124477426
959.5 120.72919124477426
960.5 120.66100805130031
960.5 120.66100805130031
961.5 120.59282486466111
961.5 120.59282486466111
962.5 120.52464165525379
962.5 120.52464165525379
963.5 120.4564584305945
963.5 120.4564584305945
964.5 120.38827519540034
964.5 120.38827519540034
965.5 120.32009196089953
965.5 120.32009196089953
966.5 120.25190870977197
966.5 120.25190870977197
967.5 120.18372544948431
967.5 120.18372544948431
968.5 120.11554218714043
968.5 120.11554218714043
969.5 120.04735889634888
969.5 120.04735889634888
970.5 119.97917561807161
970.5 119.97917561807161
971.5 119.91099230854756
971.5 119.91099230854756
972.5 119.84280900585824
972.5 119.84280900585824
973.5 119.77462570111268
973.5 119.77462570111268
974.5 119.70644237401133
974.5 119.70644237401133
975.5 119.63825903733756
975.5 119.63825903733756
976.5 119.57007569292801
976.5 119.57007569292801
977.5 119.5018923539289
977.5 119.5018923539289
978.5 119.43370897759114
978.5 119.43370897759114
979.5 119.36552562265861
979.5 119.36552562265861
980.5 119.29734223652883
980.5 119.29734223652883
981.5 119.22915884966811
981.5 119.22915884966811
982.5 119.1609754536968
982.5 119.1609754536968
983.5 119.09279204104925
983.5 119.09279204104925
984.5 119.02460862162837
984.5 119.02460862162837
985.5 118.95642519918879
985.5 118.95642519918879
986.5 118.88824175535588
986.5 118.88824175535588
987.5 118.82005832307478
987.5 118.82005832307478
988.5 118.75187486940034
988.5 118.75187486940034
989.5 118.68369139909915
989.5 118.68369139909915
990.5 118.61550792811651
990.5 118.61550792811651
991.5 118.54732445548997
991.5 118.54732445548997
992.5 118.47914095872052
992.5 118.47914095872052
993.5 118.4109574626444
993.5 118.4109574626444
994.5 118.3427739428377
994.5 118.3427739428377
995.5 118.27459043554526
995.5 118.27459043554526
996.5 118.20640689843037
996.5 118.20640689843037
997.5 118.1382233667259
997.5 118.1382233667259
998.5 118.07003981367761
998.5 118.07003981367761
999.5 118.00185625146923
999.5 118.00185625146923
1000.5 117.93367269467127
1000.5 117.93367269467127
1001.5 117.86548912262138
1001.5 117.86548912262138
1002.5 117.79730553531952
1002.5 117.79730553531952
1003.5 117.72912194596142
1003.5 117.72912194596142
1004.5 117.66093833520999
1004.5 117.66093833520999
1005.5 117.59275472143986
1005.5 117.59275472143986
1006.5 117.52457110698829
1006.5 117.52457110698829
1007.5 117.45638748475143
1007.5 117.45638748475143
1008.5 117.38820383837164
1008.5 117.38820383837164
1009.5 117.32002018425608
1009.5 117.32002018425608
1010.5 117.25183652945907
1010.5 117.25183652945907
1011.5 117.1836528579858
1011.5 117.1836528579858
1012.5 117.11546919334727
1012.5 117.11546919334727
1013.5 117.04728549137009
1013.5 117.04728549137009
1014.5 116.97910180094472
1014.5 116.97910180094472
1015.5 116.91091809760466
1015.5 116.91091809760466
1016.5 116.84273438414206
1016.5 116.84273438414206
1017.5 116.77455065638996
1017.5 116.77455065638996
1018.5 116.70636693267349
1018.5 116.70636693267349
1019.5 116.63818318802554
1019.5 116.63818318802554
1020.5 116.56999943380517
1020.5 116.56999943380517
1021.5 116.5018156717995
1021.5 116.5018156717995
1022.5 116.43363191525378
1022.5 116.43363191525378
1023.5 116.36544812136943
1023.5 116.36544812136943
1024.5 116.29726432817841
1024.5 116.29726432817841
1025.5 116.22908053902304
1025.5 116.22908053902304
1026.5 116.16089672142
1026.5 116.16089672142
1027.5 116.09271291536875
1027.5 116.09271291536875
1028.5 116.02452909502803
1028.5 116.02452909502803
1029.5 115.9563452523315
1029.5 115.9563452523315
1030.5 115.88816141367062
1030.5 115.88816141367062
1031.5 115.8199775536659
1031.5 115.8199775536659
1032.5 115.7517936990716
1032.5 115.7517936990716
1033.5 115.68360981602964
1033.5 115.68360981602964
1034.5 115.61542594407766
1034.5 115.61542594407766
1035.5 115.54724204981937
1035.5 115.54724204981937
1036.5 115.47905815625445
1036.5 115.47905815625445
1037.5 115.41087424606278
1037.5 115.41087424606278
1038.5 115.34269032808581
1038.5 115.34269032808581
1039.5 115.27450638596594
1039.5 115.27450638596594
1040.5 115.20632245068077
1040.5 115.20632245068077
1041.5 115.13813850761034
1041.5 115.13813850761034
1042.5 115.06995454887561
1042.5 115.06995454887561
1043.5 115.00177059596363
1043.5 115.00177059596363
1044.5 114.93358662033305
1044.5 114.93358662033305
1045.5 114.865402629401
1045.5 114.865402629401
1046.5 114.79721864530369
1046.5 114.79721864530369
1047.5 114.72903463706345
1047.5 114.72903463706345
1048.5 114.66085062855409
1048.5 114.66085062855409
1049.5 114.59266659727662
1049.5 114.59266659727662
1050.5 114.52448257283386
1050.5 114.52448257283386
1051.5 114.45629853171485
1051.5 114.45629853171485
1052.5 114.38811448382253
1052.5 114.38811448382253
1053.5 114.31993042580767
1053.5 114.31993042580767
1054.5 114.25174635350331
1054.5 114.25174635350331
1055.5 114.18356228660939
1055.5 114.18356228660939
1056.5 114.11537819740916
1056.5 114.11537819740916
1057.5 114.04719410138613
1057.5 114.04719410138613
1058.5 113.9790099948282
1058.5 113.9790099948282
1059.5 113.91082588896364
1059.5 113.91082588896364
1060.5 113.84264175190182
1060.5 113.84264175190182
1061.5 113.77445761553335
1061.5 113.77445761553335
1062.5 113.7062734845753
1062.5 113.7062734845753
1063.5 113.63808932379479
1063.5 113.63808932379479
1064.5 113.56990516842471
1064.5 113.56990516842471
1065.5 113.50172099171081
1065.5 113.50172099171081
1066.5 113.43353682040733
1066.5 113.43353682040733
1067.5 113.36535263994377
1067.5 113.36535263994377
1068.5 113.29716843951118
1068.5 113.29716843951118
1069.5 113.22898422854372
1069.5 113.22898422854372
1070.5 113.16080001826961
1070.5 113.16080001826961
1071.5 113.09261579883541
1071.5 113.09261579883541
1072.5 113.02443155663309
1072.5 113.02443155663309
1073.5 112.95624730669499
1073.5 112.95624730669499
1074.5 112.88806305607544
1074.5 112.88806305607544
1075.5 112.81987879629581
1075.5 112.81987879629581
1076.5 112.75169451512285
1076.5 112.75169451512285
1077.5 112.68351024078463
1077.5 112.68351024078463
1078.5 112.61532595591152
1078.5 112.61532595591152
1079.5 112.54714164355322
1079.5 112.54714164355322
1080.5 112.47895735021338
1080.5 112.47895735021338
1081.5 112.41077301481783
1081.5 112.41077301481783
1082.5 112.3425887055446
1082.5 112.3425887055446
1083.5 112.27440435893273
1083.5 112.27440435893273
1084.5 112.20622002053038
1084.5 112.20622002053038
1085.5 112.13803565088128
1085.5 112.13803565088128
1086.5 112.06985129512124
1086.5 112.06985129512124
1087.5 112.0016669170549
1087.5 112.0016669170549
1088.5 111.93348253216575
1088.5 111.93348253216575
1089.5 111.86529813674171
1089.5 111.86529813674171
1090.5 111.79711373495671
1090.5 111.79711373495671
1091.5 111.72892933106594
1091.5 111.72892933106594
1092.5 111.66074491192323
1092.5 111.66074491192323
1093.5 111.59256047890337
1093.5 111.59256047890337
1094.5 111.52437602925674
1094.5 111.52437602925674
1095.5 111.45619159391153
1095.5 111.45619159391153
1096.5 111.3880071297063
1096.5 111.3880071297063
1097.5 111.31982266243287
1097.5 111.31982266243287
1098.5 111.25163818838612
1098.5 111.25163818838612
1099.5 111.18345370655409
1099.5 111.18345370655409
1100.5 111.11526920947011
1100.5 111.11526920947011
1101.5 111.04708469713417
1101.5 111.04708469713417
1102.5 110.97890019020866
1102.5 110.97890019020866
1103.5 110.9107156680312
1103.5 110.9107156680312
1104.5 110.84253112446041
1104.5 110.84253112446041
1105.5 110.7743465938162
1105.5 110.7743465938162
1106.5 110.70616203334956
1106.5 110.70616203334956
1107.5 110.63797747357626
1107.5 110.63797747357626
1108.5 110.56979291783858
1108.5 110.56979291783858
1109.5 110.5016083200452
1109.5 110.5016083200452
1110.5 110.43342373517842
1110.5 110.43342373517842
1111.5 110.36523914252635
1111.5 110.36523914252635
1112.5 110.29705453420999
1112.5 110.29705453420999
1113.5 110.22886992562454
1113.5 110.22886992562454
1114.5 110.16068530787899
1114.5 110.16068530787899
1115.5 110.09250066264823
1115.5 110.09250066264823
1116.5 110.02431601439879
1116.5 110.02431601439879
1117.5 109.95613135932652
1117.5 109.95613135932652
1118.5 109.88794670398514
1118.5 109.88794670398514
1119.5 109.81976203297947
1119.5 109.81976203297947
1120.5 109.75157734713417
1120.5 109.75157734713417
1121.5 109.68339265918313
1121.5 109.68339265918313
1122.5 109.61520795740445
1122.5 109.61520795740445
1123.5 109.54702325489481
1123.5 109.54702325489481
1124.5 109.47883852865458
1124.5 109.47883852865458
1125.5 109.4106538031572
1125.5 109.4106538031572
1126.5 109.3424690769289
1126.5 109.3424690769289
1127.5 109.27428432087811
1127.5 109.27428432087811
1128.5 109.20609956414589
1128.5 109.20609956414589
1129.5 109.13791479825358
1129.5 109.13791479825358
1130.5 109.06973002600029
1130.5 109.06973002600029
1131.5 109.00154525164125
1131.5 109.00154525164125
1132.5 108.93336045593838
1132.5 108.93336045593838
1133.5 108.86517565245023
1133.5 108.86517565245023
1134.5 108.79699083371014
1134.5 108.79699083371014
1135.5 108.72880602038046
1135.5 108.72880602038046
1136.5 108.66062119317364
1136.5 108.66062119317364
1137.5 108.59243635071486
1137.5 108.59243635071486
1138.5 108.52425150894943
1138.5 108.52425150894943
1139.5 108.45606664207861
1139.5 108.45606664207861
1140.5 108.38788177590115
1140.5 108.38788177590115
1141.5 108.31969691041704
1141.5 108.31969691041704
1142.5 108.25151201982753
1142.5 108.25151201982753
1143.5 108.18332711632334
1143.5 108.18332711632334
1144.5 108.11514221864192
1144.5 108.11514221864192
1145.5 108.04695729961666
1145.5 108.04695729961666
1146.5 107.97877238600184
1146.5 107.97877238600184
1147.5 107.91058744961887
1147.5 107.91058744961887
1148.5 107.84240250687493
1148.5 107.84240250687493
1149.5 107.77421755634572
1149.5 107.77421755634572
1150.5 107.70603259624409
1150.5 107.70603259624409
1151.5 107.63784762978146
1151.5 107.63784762978146
1152.5 107.56966265553355
1152.5 107.56966265553355
1153.5 107.50147765714273
1153.5 107.50147765714273
1154.5 107.43329266833622
1154.5 107.43329266833622
1155.5 107.3651076553868
1155.5 107.3651076553868
1156.5 107.29692264216825
1156.5 107.29692264216825
1157.5 107.22873762212689
1157.5 107.22873762212689
1158.5 107.16055257840445
1158.5 107.16055257840445
1159.5 107.09236753395105
1159.5 107.09236753395105
1160.5 107.02418249019101
1160.5 107.02418249019101
1161.5 106.95599742412467
1161.5 106.95599742412467
1162.5 106.88781235595259
1162.5 106.88781235595259
1163.5 106.81962727390336
1163.5 106.81962727390336
1164.5 106.75144218411835
1164.5 106.75144218411835
1165.5 106.68325708751051
1165.5 106.68325708751051
1166.5 106.61507196717209
1166.5 106.61507196717209
1167.5 106.54688684752702
1167.5 106.54688684752702
1168.5 106.4787017272005
1168.5 106.4787017272005
1169.5 106.41051659065957
1169.5 106.41051659065957
1170.5 106.34233144729582
1170.5 106.34233144729582
1171.5 106.2741462886801
1171.5 106.2741462886801
1172.5 106.20596113075776
1172.5 106.20596113075776
1173.5 106.1377759491048
1173.5 106.1377759491048
1174.5 106.06959076677042
1174.5 106.06959076677042
1175.5 106.00140557802554
1175.5 106.00140557802554
1176.5 105.93322036656204
1176.5 105.93322036656204
1177.5 105.86503516188377
1177.5 105.86503516188377
1178.5 105.7968499480454
1178.5 105.7968499480454
1179.5 105.72866471423802
1179.5 105.72866471423802
1180.5 105.66047946512919
1180.5 105.66047946512919
1181.5 105.59229422285507
1181.5 105.59229422285507
1182.5 105.52410897142087
1182.5 105.52410897142087
1183.5 105.45592370610952
1183.5 105.45592370610952
1184.5 105.38773842554622
1184.5 105.38773842554622
1185.5 105.31955313816009
1185.5 105.31955313816009
1186.5 105.25136784913006
1186.5 105.25136784913006
1187.5 105.18318254622287
1187.5 105.18318254622287
1188.5 105.11499722054755
1188.5 105.11499722054755
1189.5 105.04681190917364
1189.5 105.04681190917364
1190.5 104.9786265764559
1190.5 104.9786265764559
1191.5 104.91044123452856
1191.5 104.91044123452856
1192.5 104.84225587877359
1192.5 104.84225587877359
1193.5 104.77407052228766
1193.5 104.77407052228766
1194.5 104.70588515806594
1194.5 104.70588515806594
1195.5 104.6376997724509
1195.5 104.6376997724509
1196.5 104.56951438519197
1196.5 104.56951438519197
1197.5 104.50132899111019
1197.5 104.50132899111019
1198.5 104.43314358929264
1198.5 104.43314358929264
1199.5 104.36495817217364
1199.5 104.36495817217364
1200.5 104.29677273508561
1200.5 104.29677273508561
1201.5 104.22858731564125
1201.5 104.22858731564125
1202.5 104.16040187008649
1202.5 104.16040187008649
1203.5 104.09221641537164
1203.5 104.09221641537164
1204.5 104.02403095429581
1204.5 104.02403095429581
1205.5 103.95584548502237
1205.5 103.95584548502237
1206.5 103.88766000658885
1206.5 103.88766000658885
1207.5 103.81947451565296
1207.5 103.81947451565296
1208.5 103.75128900946513
1208.5 103.75128900946513
1209.5 103.683103510112
1209.5 103.683103510112
1210.5 103.61491798088693
1210.5 103.61491798088693
1211.5 103.54673245098041
1211.5 103.54673245098041
1212.5 103.47854692785911
1212.5 103.47854692785911
1213.5 103.41036137019829
1213.5 103.41036137019829
1214.5 103.34217581794788
1214.5 103.34217581794788
1215.5 103.27399025791219
1215.5 103.27399025791219
1216.5 103.20580467653268
1216.5 103.20580467653268
1217.5 103.13761910193838
1217.5 103.13761910193838
1218.5 103.06943351346693
1218.5 103.06943351346693
1219.5 103.0012479158354
1219.5 103.0012479158354
1220.5 102.93306230432673
1220.5 102.93306230432673
1221.5 102.86487667004991
1221.5 102.86487667004991
1222.5 102.79669104398263
1222.5 102.79669104398263
1223.5 102.72850541013005
1223.5 102.72850541013005
1224.5 102.66031976102553
1224.5 102.66031976102553
1225.5 102.59213409804386
1225.5 102.59213409804386
1226.5 102.52394843295643
1226.5 102.52394843295643
1227.5 102.45576275541616
1227.5 102.45576275541616
1228.5 102.38757707618247
1228.5 102.38757707618247
1229.5 102.31939138265929
1229.5 102.31939138265929
1230.5 102.25120567429649
1230.5 102.25120567429649
1231.5 102.18301996525224
1231.5 102.18301996525224
1232.5 102.11483423618947
1232.5 102.11483423618947
1233.5 102.04664850410798
1233.5 102.04664850410798
1234.5 101.97846276657847
1234.5 101.97846276657847
1235.5 101.91027702131318
1235.5 101.91027702131318
1236.5 101.84209126074644
1236.5 101.84209126074644
1237.5 101.77390549244392
1237.5 101.77390549244392
1238.5 101.70571971731857
1238.5 101.70571971731857
1239.5 101.63753392126173
1239.5 101.63753392126173
1240.5 101.56934812309915
1240.5 101.56934812309915
1241.5 101.50116231857558
1241.5 101.50116231857558
1242.5 101.4329765072292
1242.5 101.4329765072292
1243.5 101.36479068672273
1243.5 101.36479068672273
1244.5 101.29660484528478
1244.5 101.29660484528478
1245.5 101.2284190115945
1245.5 101.2284190115945
1246.5 101.16023315417364
1246.5 101.16023315417364
1247.5 101.09204729135426
1247.5 101.09204729135426
1248.5 101.02386141978712
1248.5 101.02386141978712
1249.5 100.9556755353053
1249.5 100.9556755353053
1250.5 100.88748965623391
1250.5 100.88748965623391
1251.5 100.81930374871486
1251.5 100.81930374871486
1252.5 100.75111784051435
1252.5 100.75111784051435
1253.5 100.68293192452856
1253.5 100.68293192452856
1254.5 100.61474598857376
1254.5 100.61474598857376
1255.5 100.54656006549604
1255.5 100.54656006549604
1256.5 100.47837410650398
1256.5 100.47837410650398
1257.5 100.41018815429715
1257.5 100.41018815429715
1258.5 100.34200218821317
1258.5 100.34200218821317
1259.5 100.27381622144775
1259.5 100.27381622144775
1260.5 100.20563023370131
1260.5 100.20563023370131
1261.5 100.13744424527344
1261.5 100.13744424527344
1262.5 100.06925824159362
1262.5 100.06925824159362
1263.5 100.00107223150331
1263.5 100.00107223150331
1264.5 99.93288622149136
1264.5 99.93288622149136
1265.5 99.86470018303174
1265.5 99.86470018303174
1266.5 99.79651415363675
1266.5 99.79651415363675
1267.5 99.72832810387386
1267.5 99.72832810387386
1268.5 99.66014204155076
1268.5 99.66014204155076
1269.5 99.59195598753247
1269.5 99.59195598753247
1270.5 99.52376990734594
1270.5 99.52376990734594
1271.5 99.4555838067915
1271.5 99.4555838067915
1272.5 99.38739772890973
1272.5 99.38739772890973
1273.5 99.31921161800803
1273.5 99.31921161800803
1274.5 99.25102550789498
1274.5 99.25102550789498
1275.5 99.18283938472756
1275.5 99.18283938472756
1276.5 99.11465325675107
1276.5 99.11465325675107
1277.5 99.0464671149604
1277.5 99.0464671149604
1278.5 98.9782809588937
1278.5 98.9782809588937
1279.5 98.91009480695843
1279.5 98.91009480695843
1280.5 98.8419086330283
1280.5 98.8419086330283
1281.5 98.77372245349699
1281.5 98.77372245349699
1282.5 98.70553626942225
1282.5 98.70553626942225
1283.5 98.63735008050614
1283.5 98.63735008050614
1284.5 98.56916386247786
1284.5 98.56916386247786
1285.5 98.50097766053622
1285.5 98.50097766053622
1286.5 98.4327914302422
1286.5 98.4327914302422
1287.5 98.36460519530948
1287.5 98.36460519530948
1288.5 98.2964189539084
1288.5 98.2964189539084
1289.5 98.22823270595013
1289.5 98.22823270595013
1290.5 98.16004644003662
1290.5 98.16004644003662
1291.5 98.09186015888461
1291.5 98.09186015888461
1292.5 98.02367389355359
1292.5 98.02367389355359
1293.5 97.95548760149718
1293.5 97.95548760149718
1294.5 97.8873013031751
1294.5 97.8873013031751
1295.5 97.81911498352264
1295.5 97.81911498352264
1296.5 97.75092866532334
1296.5 97.75092866532334
1297.5 97.68274234983117
1297.5 97.68274234983117
1298.5 97.614556019765
1298.5 97.614556019765
1299.5 97.54636967591698
1299.5 97.54636967591698
1300.5 97.47818330464673
1300.5 97.47818330464673
1301.5 97.4099969498943
1301.5 97.4099969498943
1302.5 97.34181057305173
1302.5 97.34181057305173
1303.5 97.27362419891627
1303.5 97.27362419891627
1304.5 97.20543780269065
1304.5 97.20543780269065
1305.5 97.13725140791819
1305.5 97.13725140791819
1306.5 97.06906498621765
1306.5 97.06906498621765
1307.5 97.00087857206215
1307.5 97.00087857206215
1308.5 96.93269212906011
1308.5 96.93269212906011
1309.5 96.86450570324041
1309.5 96.86450570324041
1310.5 96.7963192476117
1310.5 96.7963192476117
1311.5 96.7281327963171
1311.5 96.7281327963171
1312.5 96.65994633511606
1312.5 96.65994633511606
1313.5 96.59175985470581
1313.5 96.59175985470581
1314.5 96.5235733743244
1314.5 96.5235733743244
1315.5 96.4553868737713
1315.5 96.4553868737713
1316.5 96.38720037543116
1316.5 96.38720037543116
1317.5 96.31901385281675
1317.5 96.31901385281675
1318.5 96.25082733357397
1318.5 96.25082733357397
1319.5 96.18264080681153
1319.5 96.18264080681153
1320.5 96.11445425990973
1320.5 96.11445425990973
1321.5 96.04626771224466
1321.5 96.04626771224466
1322.5 95.97808115222203
1322.5 95.97808115222203
1323.5 95.9098945943494
1323.5 95.9098945943494
1324.5 95.84170801342412
1324.5 95.84170801342412
1325.5 95.77352142567604
1325.5 95.77352142567604
1326.5 95.70533483308657
1326.5 95.70533483308657
1327.5 95.63714822519563
1327.5 95.63714822519563
1328.5 95.56896160197093
1328.5 95.56896160197093
1329.5 95.50077498241579
1329.5 95.50077498241579
1330.5 95.43258834726123
1330.5 95.43258834726123
1331.5 95.36440170680346
1331.5 95.36440170680346
1332.5 95.29621505730644
1332.5 95.29621505730644
1333.5 95.22802839661054
1333.5 95.22802839661054
1334.5 95.15984171240017
1334.5 95.15984171240017
1335.5 95.09165503785596
1335.5 95.09165503785596
1336.5 95.02346834797795
1336.5 95.02346834797795
1337.5 94.9552816525311
1337.5 94.9552816525311
1338.5 94.8870949488048
1338.5 94.8870949488048
1339.5 94.8189082331198
1339.5 94.8189082331198
1340.5 94.75072150773106
1340.5 94.75072150773106
1341.5 94.68253476313309
1341.5 94.68253476313309
1342.5 94.61434802581451
1342.5 94.61434802581451
1343.5 94.5461612595541
1343.5 94.5461612595541
1344.5 94.47797450007891
1344.5 94.47797450007891
1345.5 94.40978773424274
1345.5 94.40978773424274
1346.5 94.34160095598604
1346.5 94.34160095598604
1347.5 94.27341416097126
1347.5 94.27341416097126
1348.5 94.20522735207932
1348.5 94.20522735207932
1349.5 94.13704055361333
1349.5 94.13704055361333
1350.5 94.0688537315376
1350.5 94.0688537315376
1351.5 94.00066690167657
1351.5 94.00066690167657
1352.5 93.93248006615138
1352.5 93.93248006615138
1353.5 93.86429321462792
1353.5 93.86429321462792
1354.5 93.79610635694613
1354.5 93.79610635694613
1355.5 93.72791948588136
1355.5 93.72791948588136
1356.5 93.659732612629
1356.5 93.659732612629
1357.5 93.59154573467495
1357.5 93.59154573467495
1358.5 93.52335883366828
1358.5 93.52335883366828
1359.5 93.45517192623767
1359.5 93.45517192623767
1360.5 93.38698501737926
1360.5 93.38698501737926
1361.5 93.31879809676484
1361.5 93.31879809676484
1362.5 93.25061116548419
1362.5 93.25061116548419
1363.5 93.18242422950186
1363.5 93.18242422950186
1364.5 93.11423727792011
1364.5 93.11423727792011
1365.5 93.04605032703171
1365.5 93.04605032703171
1366.5 92.97786335253356
1366.5 92.97786335253356
1367.5 92.90967636561487
1367.5 92.90967636561487
1368.5 92.84148937766727
1368.5 92.84148937766727
1369.5 92.77330238965322
1369.5 92.77330238965322
1370.5 92.70511538074003
1370.5 92.70511538074003
1371.5 92.63692837030374
1371.5 92.63692837030374
1372.5 92.56874133771431
1372.5 92.56874133771431
1373.5 92.50055431257464
1373.5 92.50055431257464
1374.5 92.43236727405196
1374.5 92.43236727405196
1375.5 92.36418021821405
1375.5 92.36418021821405
1376.5 92.29599316498796
1376.5 92.29599316498796
1377.5 92.22780608960875
1377.5 92.22780608960875
1378.5 92.15961901244083
1378.5 92.15961901244083
1379.5 92.09143191387956
1379.5 92.09143191387956
1380.5 92.02324482058393
1380.5 92.02324482058393
1381.5 91.95505772092731
1381.5 91.95505772092731
1382.5 91.88687059835777
1382.5 91.88687059835777
1383.5 91.81868346942724
1383.5 91.81868346942724
1384.5 91.75049633264845
1384.5 91.75049633264845
1385.5 91.68230918683042
1385.5 91.68230918683042
1386.5 91.61412202829389
1386.5 91.61412202829389
1387.5 91.54593486141495
1387.5 91.54593486141495
1388.5 91.47774768675072
1388.5 91.47774768675072
1389.5 91.40956051877642
1389.5 91.40956051877642
1390.5 91.34137331941054
1390.5 91.34137331941054
1391.5 91.27318612285916
1391.5 91.27318612285916
1392.5 91.20499890878988
1392.5 91.20499890878988
1393.5 91.13681169514831
1393.5 91.13681169514831
1394.5 91.0686244667745
1394.5 91.0686244667745
1395.5 91.00043722309923
1395.5 91.00043722309923
1396.5 90.93224998392978
1396.5 90.93224998392978
1397.5 90.8640627247913
1397.5 90.8640627247913
1398.5 90.79587546456094
1398.5 90.79587546456094
1399.5 90.72768818072082
1399.5 90.72768818072082
1400.5 90.65950089121654
1400.5 90.65950089121654
1401.5 90.59131360621808
1401.5 90.59131360621808
1402.5 90.52312629201217
1402.5 90.52312629201217
1403.5 90.45493897698
1403.5 90.45493897698
1404.5 90.38675166237556
1404.5 90.38675166237556
1405.5 90.31856432264175
1405.5 90.31856432264175
1406.5 90.2503769910545
1406.5 90.2503769910545
1407.5 90.18218963635164
1407.5 90.18218963635164
1408.5 90.11400227473068
1408.5 90.11400227473068
1409.5 90.04581491277763
1409.5 90.04581491277763
1410.5 89.97762754075988
1410.5 89.97762754075988
1411.5 89.9094401597029
1411.5 89.9094401597029
1412.5 89.84125275765145
1412.5 89.84125275765145
1413.5 89.77306536374655
1413.5 89.77306536374655
1414.5 89.70487793719613
1414.5 89.70487793719613
1415.5 89.63669051858959
1415.5 89.63669051858959
1416.5 89.5685030838265
1416.5 89.5685030838265
1417.5 89.50031563975851
1417.5 89.50031563975851
1418.5 89.43212818734811
1418.5 89.43212818734811
1419.5 89.36394073527012
1419.5 89.36394073527012
1420.5 89.29575325882257
1420.5 89.29575325882257
1421.5 89.22756578204294
1421.5 89.22756578204294
1422.5 89.1593782913232
1422.5 89.1593782913232
1423.5 89.09119078299025
1423.5 89.09119078299025
1424.5 89.02300328813594
1424.5 89.02300328813594
1425.5 88.95481576503661
1425.5 88.95481576503661
1426.5 88.88662824472085
1426.5 88.88662824472085
1427.5 88.8184406961601
1427.5 88.8184406961601
1428.5 88.75025315326383
1428.5 88.75025315326383
1429.5 88.68206560202513
1429.5 88.68206560202513
1430.5 88.61387803654834
1430.5 88.61387803654834
1431.5 88.54569046736438
1431.5 88.54569046736438
1432.5 88.47750288348048
1432.5 88.47750288348048
1433.5 88.40931529095621
1433.5 88.40931529095621
1434.5 88.34112769618139
1434.5 88.34112769618139
1435.5 88.27294007356042
1435.5 88.27294007356042
1436.5 88.20475246905333
1436.5 88.20475246905333
1437.5 88.13656483478164
1437.5 88.13656483478164
1438.5 88.06837719796142
1438.5 88.06837719796142
1439.5 88.00018954720109
1439.5 88.00018954720109
1440.5 87.9320018940949
1440.5 87.9320018940949
1441.5 87.8638142328425
1441.5 87.8638142328425
1442.5 87.79562655427486
1442.5 87.79562655427486
1443.5 87.72743886776368
1443.5 87.72743886776368
1444.5 87.65925118767679
1444.5 87.65925118767679
1445.5 87.59106346961228
1445.5 87.59106346961228
1446.5 87.52287576426662
1446.5 87.52287576426662
1447.5 87.45468803428574
1447.5 87.45468803428574
1448.5 87.3865003192078
1448.5 87.3865003192078
1449.5 87.31831257969732
1449.5 87.31831257969732
1450.5 87.2501248240303
1450.5 87.2501248240303
1451.5 87.18193705829857
1451.5 87.18193705829857
1452.5 87.11374929386174
1452.5 87.11374929386174
1453.5 87.04556151763795
1453.5 87.04556151763795
1454.5 86.97737373519287
1454.5 86.97737373519287
1455.5 86.90918594268311
1455.5 86.90918594268311
1456.5 86.84099813325699
1456.5 86.84099813325699
1457.5 86.77281031300637
1457.5 86.77281031300637
1458.5 86.70462249405065
1458.5 86.70462249405065
1459.5 86.63643465045973
1459.5 86.63643465045973
1460.5 86.56824681958764
1460.5 86.56824681958764
1461.5 86.50005896570731
1461.5 86.50005896570731
1462.5 86.4318711017623
1462.5 86.4318711017623
1463.5 86.36368322987373
1463.5 86.36368322987373
1464.5 86.29549534716068
1464.5 86.29549534716068
1465.5 86.22730747183438
1465.5 86.22730747183438
1466.5 86.15911957061891
1466.5 86.15911957061891
1467.5 86.09093167043271
1467.5 86.09093167043271
1468.5 86.0227437504492
1468.5 86.0227437504492
1469.5 85.95455582328195
1469.5 85.95455582328195
1470.5 85.88636787092236
1470.5 85.88636787092236
1471.5 85.81817993879775
1471.5 85.81817993879775
1472.5 85.74999196985424
1472.5 85.74999196985424
1473.5 85.6818040197214
1473.5 85.6818040197214
1474.5 85.61361604582054
1474.5 85.61361604582054
1475.5 85.54542806185499
1475.5 85.54542806185499
1476.5 85.47724007700022
1476.5 85.47724007700022
1477.5 85.40905206741495
1477.5 85.40905206741495
1478.5 85.3408640705485
1478.5 85.3408640705485
1479.5 85.27267604924954
1479.5 85.27267604924954
1480.5 85.20448801855039
1480.5 85.20448801855039
1481.5 85.13629998599954
1481.5 85.13629998599954
1482.5 85.06811193577255
1482.5 85.06811193577255
1483.5 84.99992387008582
1483.5 84.99992387008582
1484.5 84.93173580956942
1484.5 84.93173580956942
1485.5 84.86354773892536
1485.5 84.86354773892536
1486.5 84.79535965888111
1486.5 84.79535965888111
1487.5 84.72717156801238
1487.5 84.72717156801238
1488.5 84.65898345483225
1488.5 84.65898345483225
1489.5 84.590795337584
1489.5 84.590795337584
1490.5 84.52260721944653
1490.5 84.52260721944653
1491.5 84.45441909800076
1491.5 84.45441909800076
1492.5 84.38623094576494
1492.5 84.38623094576494
1493.5 84.31804279793964
1493.5 84.31804279793964
1494.5 84.24985463465461
1494.5 84.24985463465461
1495.5 84.18166648187199
1495.5 84.18166648187199
1496.5 84.11347828932652
1496.5 84.11347828932652
1497.5 84.04529011701604
1497.5 84.04529011701604
1498.5 83.97710192163437
1498.5 83.97710192163437
1499.5 83.90891370837387
1499.5 83.90891370837387
1500.5 83.84072549346436
1500.5 83.84072549346436
1501.5 83.77253727332807
1501.5 83.77253727332807
1502.5 83.70434904564708
1502.5 83.70434904564708
1503.5 83.63616080734427
1503.5 83.63616080734427
1504.5 83.5679725375546
1504.5 83.5679725375546
1505.5 83.49978428648032
1505.5 83.49978428648032
1506.5 83.43159601994631
1506.5 83.43159601994631
1507.5 83.36340773497633
1507.5 83.36340773497633
1508.5 83.29521944593826
1508.5 83.29521944593826
1509.5 83.22703115525115
1509.5 83.22703115525115
1510.5 83.1588428412902
1510.5 83.1588428412902
1511.5 83.09065453031545
1511.5 83.09065453031545
1512.5 83.02246620842092
1512.5 83.02246620842092
1513.5 82.95427787106665
1513.5 82.95427787106665
1514.5 82.88608952424924
1514.5 82.88608952424924
1515.5 82.81790116508773
1515.5 82.81790116508773
1516.5 82.74971281255318
1516.5 82.74971281255318
1517.5 82.68152442701216
1517.5 82.68152442701216
1518.5 82.61333606018654
1518.5 82.61333606018654
1519.5 82.5451476681686
1519.5 82.5451476681686
1520.5 82.47695926744728
1520.5 82.47695926744728
1521.5 82.40877084829002
1521.5 82.40877084829002
1522.5 82.34058242576147
1522.5 82.34058242576147
1523.5 82.27239400910007
1523.5 82.27239400910007
1524.5 82.20420556552406
1524.5 82.20420556552406
1525.5 82.13601711275055
1525.5 82.13601711275055
1526.5 82.06782866557855
1526.5 82.06782866557855
1527.5 81.99964019784946
1527.5 81.99964019784946
1528.5 81.93145172277833
1528.5 81.93145172277833
1529.5 81.86326323612293
1529.5 81.86326323612293
1530.5 81.79507474560208
1530.5 81.79507474560208
1531.5 81.72688625246974
1531.5 81.72688625246974
1532.5 81.65869773454394
1532.5 81.65869773454394
1533.5 81.59050921351248
1533.5 81.59050921351248
1534.5 81.52232068225807
1534.5 81.52232068225807
1535.5 81.45413213941937
1535.5 81.45413213941937
1536.5 81.38594359341205
1536.5 81.38594359341205
1537.5 81.31775503164704
1537.5 81.31775503164704
1538.5 81.24956647210844
1538.5 81.24956647210844
1539.5 81.18137788777639
1539.5 81.18137788777639
1540.5 81.11318930931148
1540.5 81.11318930931148
1541.5 81.04500071165081
1541.5 81.04500071165081
1542.5 80.9768120941299
1542.5 80.9768120941299
1543.5 80.9086234982053
1543.5 80.9086234982053
1544.5 80.84043486927423
1544.5 80.84043486927423
1545.5 80.7722462425696
1545.5 80.7722462425696
1546.5 80.7040575835553
1546.5 80.7040575835553
1547.5 80.63586893640475
1547.5 80.63586893640475
1548.5 80.5676802866427
1548.5 80.5676802866427
1549.5 80.49949161016873
1549.5 80.49949161016873
1550.5 80.43130292277496
1550.5 80.43130292277496
1551.5 80.36311424870156
1551.5 80.36311424870156
1552.5 80.29492553943759
1552.5 80.29492553943759
1553.5 80.22673683458413
1553.5 80.22673683458413
1554.5 80.15854813381259
1554.5 80.15854813381259
1555.5 80.09035938642654
1555.5 80.09035938642654
1556.5 80.02217065699608
1556.5 80.02217065699608
1557.5 79.953981916184
1557.5 79.953981916184
1558.5 79.88579316418651
1558.5 79.88579316418651
1559.5 79.81760439375304
1559.5 79.81760439375304
1560.5 79.74941562836398
1560.5 79.74941562836398
1561.5 79.68122685814697
1561.5 79.68122685814697
1562.5 79.61303804952847
1562.5 79.61303804952847
1563.5 79.54484924989276
1563.5 79.54484924989276
1564.5 79.47666045394011
1564.5 79.47666045394011
1565.5 79.40847163385848
1565.5 79.40847163385848
1566.5 79.3402827939166
1566.5 79.3402827939166
1567.5 79.2720939711705
1567.5 79.2720939711705
1568.5 79.20390511078271
1568.5 79.20390511078271
1569.5 79.13571626007453
1569.5 79.13571626007453
1570.5 79.06752739844657
1570.5 79.06752739844657
1571.5 78.99933851831969
1571.5 78.99933851831969
1572.5 78.93114964157787
1572.5 78.93114964157787
1573.5 78.86296073812414
1573.5 78.86296073812414
1574.5 78.79477184510982
1574.5 78.79477184510982
1575.5 78.72658292872634
1575.5 78.72658292872634
1576.5 78.65839401450631
1576.5 78.65839401450631
1577.5 78.59020508109053
1577.5 78.59020508109053
1578.5 78.52201613648931
1578.5 78.52201613648931
1579.5 78.45382718795967
1579.5 78.45382718795967
1580.5 78.3856382355646
1580.5 78.3856382355646
1581.5 78.31744926437263
1581.5 78.31744926437263
1582.5 78.24926028153338
1582.5 78.24926028153338
1583.5 78.1810713030417
1583.5 78.1810713030417
1584.5 78.11288230535426
1584.5 78.11288230535426
1585.5 78.0446933039346
1585.5 78.0446933039346
1586.5 77.97650429037351
1586.5 77.97650429037351
1587.5 77.90831525761666
1587.5 77.90831525761666
1588.5 77.84012622894173
1588.5 77.84012622894173
1589.5 77.77193718878988
1589.5 77.77193718878988
1590.5 77.7037481360283
1590.5 77.7037481360283
1591.5 77.63555908827877
1591.5 77.63555908827877
1592.5 77.56737001355168
1592.5 77.56737001355168
1593.5 77.49918093343953
1593.5 77.49918093343953
1594.5 77.43099184310444
1594.5 77.43099184310444
1595.5 77.36280274711865
1595.5 77.36280274711865
1596.5 77.2946136409099
1596.5 77.2946136409099
1597.5 77.2264245147456
1597.5 77.2264245147456
1598.5 77.15823540038205
1598.5 77.15823540038205
1599.5 77.0900462583441
1599.5 77.0900462583441
1600.5 77.02185711989391
1600.5 77.02185711989391
1601.5 76.9536679530095
1601.5 76.9536679530095
1602.5 76.8854787925938
1602.5 76.8854787925938
1603.5 76.81728961831439
1603.5 76.81728961831439
1604.5 76.7491004383843
1604.5 76.7491004383843
1605.5 76.68091125670989
1605.5 76.68091125670989
1606.5 76.6127220548143
1606.5 76.6127220548143
1607.5 76.54453284193593
1607.5 76.54453284193593
1608.5 76.47634362900459
1608.5 76.47634362900459
1609.5 76.4081544058503
1609.5 76.4081544058503
1610.5 76.33996516535572
1610.5 76.33996516535572
1611.5 76.27177591050331
1611.5 76.27177591050331
1612.5 76.20358665897301
1612.5 76.20358665897301
1613.5 76.13539739645995
1613.5 76.13539739645995
1614.5 76.06720812780203
1614.5 76.06720812780203
1615.5 75.99901884865554
1615.5 75.99901884865554
1616.5 75.93082953594543
1616.5 75.93082953594543
1617.5 75.86264024500339
1617.5 75.86264024500339
1618.5 75.79445093774652
1618.5 75.79445093774652
1619.5 75.72626161510635
1619.5 75.72626161510635
1620.5 75.65807229045623
1620.5 75.65807229045623
1621.5 75.58988294654739
1621.5 75.58988294654739
1622.5 75.52169359629103
1622.5 75.52169359629103
1623.5 75.45350423429211
1623.5 75.45350423429211
1624.5 75.38531486055064
1624.5 75.38531486055064
1625.5 75.31712549572897
1625.5 75.31712549572897
1626.5 75.24893611240839
1626.5 75.24893611240839
1627.5 75.1807467102909
1627.5 75.1807467102909
1628.5 75.11255730126877
1628.5 75.11255730126877
1629.5 75.04436788881237
1629.5 75.04436788881237
1630.5 74.9761784631568
1630.5 74.9761784631568
1631.5 74.90798904082334
1631.5 74.90798904082334
1632.5 74.83979959873697
1632.5 74.83979959873697
1633.5 74.7716101431858
1633.5 74.7716101431858
1634.5 74.70342068274373
1634.5 74.70342068274373
1635.5 74.63523121152157
1635.5 74.63523121152157
1636.5 74.56704174140509
1636.5 74.56704174140509
1637.5 74.49885225954606
1637.5 74.49885225954606
1638.5 74.43066275554736
1638.5 74.43066275554736
1639.5 74.36247325020321
1639.5 74.36247325020321
1640.5 74.29428372195959
1640.5 74.29428372195959
1641.5 74.22609420455427
1641.5 74.22609420455427
1642.5 74.15790466034171
1642.5 74.15790466034171
1643.5 74.08971512650561
1643.5 74.08971512650561
1644.5 74.02152557023187
1644.5 74.02152557023187
1645.5 73.95333600241825
1645.5 73.95333600241825
1646.5 73.8851464372299
1646.5 73.8851464372299
1647.5 73.81695686023605
1647.5 73.81695686023605
1648.5 73.74876727613486
1648.5 73.74876727613486
1649.5 73.68057766592327
1649.5 73.68057766592327
1650.5 73.61238805757716
1650.5 73.61238805757716
1651.5 73.54419843530441
1651.5 73.54419843530441
1652.5 73.4760088172839
1652.5 73.4760088172839
1653.5 73.40781917076622
1653.5 73.40781917076622
1654.5 73.33962953095192
1654.5 73.33962953095192
1655.5 73.27143987475984
1655.5 73.27143987475984
1656.5 73.20325019682696
1656.5 73.20325019682696
1657.5 73.1350605292382
1657.5 73.1350605292382
1658.5 73.06687084772278
1658.5 73.06687084772278
1659.5 72.9986811469163
1659.5 72.9986811469163
1660.5 72.93049145496667
1660.5 72.93049145496667
1661.5 72.86230174203604
1661.5 72.86230174203604
1662.5 72.79411201802736
1662.5 72.79411201802736
1663.5 72.72592229542234
1663.5 72.72592229542234
1664.5 72.65773255058234
1664.5 72.65773255058234
1665.5 72.58954280125032
1665.5 72.58954280125032
1666.5 72.52135304647028
1666.5 72.52135304647028
1667.5 72.45316327918789
1667.5 72.45316327918789
1668.5 72.38497350691931
1668.5 72.38497350691931
1669.5 72.31678371099146
1669.5 72.31678371099146
1670.5 72.24859391229386
1670.5 72.24859391229386
1671.5 72.1804041149046
1671.5 72.1804041149046
1672.5 72.11221430405053
1672.5 72.11221430405053
1673.5 72.04402448698863
1673.5 72.04402448698863
1674.5 71.97583464285387
1674.5 71.97583464285387
1675.5 71.90764480687912
1675.5 71.90764480687912
1676.5 71.83945496515838
1676.5 71.83945496515838
1677.5 71.77126510341913
1677.5 71.77126510341913
1678.5 71.7030752284177
1678.5 71.7030752284177
1679.5 71.6348853559786
1679.5 71.6348853559786
1680.5 71.56669546130453
1680.5 71.56669546130453
1681.5 71.49850556164428
1681.5 71.49850556164428
1682.5 71.43031565627037
1682.5 71.43031565627037
1683.5 71.3621257439918
1683.5 71.3621257439918
1684.5 71.29393581209357
1684.5 71.29393581209357
1685.5 71.22574587329069
1685.5 71.22574587329069
1686.5 71.15755593705012
1686.5 71.15755593705012
1687.5 71.0893659867876
1687.5 71.0893659867876
1688.5 71.02117602865795
1688.5 71.02117602865795
1689.5 70.95298605872277
1689.5 70.95298605872277
1690.5 70.88479607552544
1690.5 70.88479607552544
1691.5 70.81660607906595
1691.5 70.81660607906595
1692.5 70.7484160790769
1692.5 70.7484160790769
1693.5 70.68022606218496
1693.5 70.68022606218496
1694.5 70.61203605269324
1694.5 70.61203605269324
1695.5 70.54384601900958
1695.5 70.54384601900958
1696.5 70.47565598299354
1696.5 70.47565598299354
1697.5 70.40746594268815
1697.5 70.40746594268815
1698.5 70.3392758891206
1698.5 70.3392758891206
1699.5 70.27108582838277
1699.5 70.27108582838277
1700.5 70.20289575438277
1700.5 70.20289575438277
1701.5 70.1347056663608
1701.5 70.1347056663608
1702.5 70.06651557116855
1702.5 70.06651557116855
1703.5 69.99832547168695
1703.5 69.99832547168695
1704.5 69.93013534997039
1704.5 69.93013534997039
1705.5 69.86194524386704
1705.5 69.86194524386704
1706.5 69.79375510383916
1706.5 69.79375510383916
1707.5 69.7255649704517
1707.5 69.7255649704517
1708.5 69.65737482989394
1708.5 69.65737482989394
1709.5 69.58918466150352
1709.5 69.58918466150352
1710.5 69.52099449366166
1710.5 69.52099449366166
1711.5 69.45280432153044
1711.5 69.45280432153044
1712.5 69.38461412640444
1712.5 69.38461412640444
1713.5 69.316423924805
1713.5 69.316423924805
1714.5 69.24823373203007
1714.5 69.24823373203007
1715.5 69.18004352572736
1715.5 69.18004352572736
1716.5 69.11185329718967
1716.5 69.11185329718967
1717.5 69.04366306844075
1717.5 69.04366306844075
1718.5 68.97547282083195
1718.5 68.97547282083195
1719.5 68.90728258062337
1719.5 68.90728258062337
1720.5 68.83909231811685
1720.5 68.83909231811685
1721.5 68.77090203453406
1721.5 68.77090203453406
1722.5 68.70271176732427
1722.5 68.70271176732427
1723.5 68.63452147711973
1723.5 68.63452147711973
1724.5 68.56633118186603
1724.5 68.56633118186603
1725.5 68.4981408643144
1725.5 68.4981408643144
1726.5 68.42995054710865
1726.5 68.42995054710865
1727.5 68.36176023942424
1727.5 68.36176023942424
1728.5 68.29356990026645
1728.5 68.29356990026645
1729.5 68.22537954920783
1729.5 68.22537954920783
1730.5 68.15718919803325
1730.5 68.15718919803325
1731.5 68.08899883399538
1731.5 68.08899883399538
1732.5 68.02080846762512
1732.5 68.02080846762512
1733.5 67.95261808868953
1733.5 67.95261808868953
1734.5 67.88442770324816
1734.5 67.88442770324816
1735.5 67.8162373091169
1735.5 67.8162373091169
1736.5 67.7480468948718
1736.5 67.7480468948718
1737.5 67.67985647415327
1737.5 67.67985647415327
1738.5 67.611666052261
1738.5 67.611666052261
1739.5 67.5434756102549
1739.5 67.5434756102549
1740.5 67.47528515280254
1740.5 67.47528515280254
1741.5 67.40709470238947
1741.5 67.40709470238947
1742.5 67.33890424719287
1742.5 67.33890424719287
1743.5 67.27071376121971
1743.5 67.27071376121971
1744.5 67.20252328255147
1744.5 67.20252328255147
1745.5 67.13433280492593
1745.5 67.13433280492593
1746.5 67.06614228434009
1746.5 67.06614228434009
1747.5 66.99795178324291
1747.5 66.99795178324291
1748.5 66.92976125451574
1748.5 66.92976125451574
1749.5 66.86157073358764
1749.5 66.86157073358764
1750.5 66.79338019787778
1750.5 66.79338019787778
1751.5 66.7251896406298
1751.5 66.7251896406298
1752.5 66.65699908432921
1752.5 66.65699908432921
1753.5 66.58880851258239
1753.5 66.58880851258239
1754.5 66.52061794814047
1754.5 66.52061794814047
1755.5 66.45242736043816
1755.5 66.45242736043816
1756.5 66.38423675941071
1756.5 66.38423675941071
1757.5 66.31604616568819
1757.5 66.31604616568819
1758.5 66.24785553509723
1758.5 66.24785553509723
1759.5 66.17966492687586
1759.5 66.17966492687586
1760.5 66.11147429559676
1760.5 66.11147429559676
1761.5 66.04328365781188
1761.5 66.04328365781188
1762.5 65.97509299137155
1762.5 65.97509299137155
1763.5 65.90690233011502
1763.5 65.90690233011502
1764.5 65.83871166374635
1764.5 65.83871166374635
1765.5 65.77052098723117
1765.5 65.77052098723117
1766.5 65.70233029663105
1766.5 65.70233029663105
1767.5 65.63413961409566
1767.5 65.63413961409566
1768.5 65.56594890290482
1768.5 65.56594890290482
1769.5 65.49775818080766
1769.5 65.49775818080766
1770.5 65.4295674696885
1770.5 65.4295674696885
1771.5 65.36137672624082
1771.5 65.36137672624082
1772.5 65.29318598479833
1772.5 65.29318598479833
1773.5 65.22499522609202
1773.5 65.22499522609202
1774.5 65.15680446939088
1774.5 65.15680446939088
1775.5 65.08861368866954
1775.5 65.08861368866954
1776.5 65.02042291449332
1776.5 65.02042291449332
1777.5 64.95223212623218
1777.5 64.95223212623218
1778.5 64.88404133070544
1778.5 64.88404133070544
1779.5 64.81585051821284
1779.5 64.81585051821284
1780.5 64.74765969381941
1780.5 64.74765969381941
1781.5 64.67946887282454
1781.5 64.67946887282454
1782.5 64.61127802343987
1782.5 64.61127802343987
1783.5 64.54308718109448
1783.5 64.54308718109448
1784.5 64.47489633999446
1784.5 64.47489633999446
1785.5 64.40670546514164
1785.5 64.40670546514164
1786.5 64.33851458590418
1786.5 64.33851458590418
1787.5 64.27032371248436
1787.5 64.27032371248436
1788.5 64.20213281580413
1788.5 64.20213281580413
1789.5 64.13394191881737
1789.5 64.13394191881737
1790.5 64.06575100562453
1790.5 64.06575100562453
1791.5 63.99756008559731
1791.5 63.99756008559731
1792.5 63.92936915781033
1792.5 63.92936915781033
1793.5 63.86117822127049
1793.5 63.86117822127049
1794.5 63.79298726918909
1794.5 63.79298726918909
1795.5 63.72479632414698
1795.5 63.72479632414698
1796.5 63.65660534995526
1796.5 63.65660534995526
1797.5 63.588414374526856
1797.5 63.588414374526856
1798.5 63.52022339716493
1798.5 63.52022339716493
1799.5 63.4520323906534
1799.5 63.4520323906534
1800.5 63.38384138290519
1800.5 63.38384138290519
1801.5 63.31565035961541
1801.5 63.31565035961541
1802.5 63.24745935793543
1802.5 63.24745935793543
1803.5 63.179268317867404
1803.5 63.179268317867404
1804.5 63.11107728580114
1804.5 63.11107728580114
1805.5 63.04288622286299
1805.5 63.04288622286299
1806.5 62.97469517256184
1806.5 62.97469517256184
1807.5 62.906504092845445
1807.5 62.906504092845445
1808.5 62.838313020371004
1808.5 62.838313020371004
1809.5 62.77012193844688
1809.5 62.77012193844688
1810.5 62.70193083316705
1810.5 62.70193083316705
1811.5 62.633739728372795
1811.5 62.633739728372795
1812.5 62.56554861336905
1812.5 62.56554861336905
1813.5 62.497357484944885
1813.5 62.497357484944885
1814.5 62.429166352403094
1814.5 62.429166352403094
1815.5 62.36097521395705
1815.5 62.36097521395705
1816.5 62.29278405854514
1816.5 62.29278405854514
1817.5 62.22459289504487
1817.5 62.22459289504487
1818.5 62.156401716003046
1818.5 62.156401716003046
1819.5 62.08821055029503
1819.5 62.08821055029503
1820.5 62.02001936123133
1820.5 62.02001936123133
1821.5 61.951828156563096
1821.5 61.951828156563096
1822.5 61.8836369509238
1822.5 61.8836369509238
1823.5 61.81544572947732
1823.5 61.81544572947732
1824.5 61.747254490969674
1824.5 61.747254490969674
1825.5 61.679063266555644
1825.5 61.679063266555644
1826.5 61.61087201898859
1826.5 61.61087201898859
1827.5 61.542680763130505
1827.5 61.542680763130505
1828.5 61.47448950335747
1828.5 61.47448950335747
1829.5 61.4062982309238
1829.5 61.4062982309238
1830.5 61.338106941923144
1830.5 61.338106941923144
1831.5 61.26991564221883
1831.5 61.26991564221883
1832.5 61.20172434949082
1832.5 61.20172434949082
1833.5 61.13353304046146
1833.5 61.13353304046146
1834.5 61.06534171513073
1834.5 61.06534171513073
1835.5 60.997150398200624
1835.5 60.997150398200624
1836.5 60.92895905457205
1836.5 60.92895905457205
1837.5 60.860767702855114
1837.5 60.860767702855114
1838.5 60.79257634380962
1838.5 60.79257634380962
1839.5 60.724384973794834
1839.5 60.724384973794834
1840.5 60.65619359569169
1840.5 60.65619359569169
1841.5 60.5880022248305
1841.5 60.5880022248305
1842.5 60.519810828429506
1842.5 60.519810828429506
1843.5 60.45161940887548
1843.5 60.45161940887548
1844.5 60.38342800265528
1844.5 60.38342800265528
1845.5 60.31523657986808
1845.5 60.31523657986808
1846.5 60.24704515383042
1846.5 60.24704515383042
1847.5 60.1788537066535
1847.5 60.1788537066535
1848.5 60.110662265198926
1848.5 60.110662265198926
1849.5 60.04247080572073
1849.5 60.04247080572073
1850.5 59.974279330903634
1850.5 59.974279330903634
1851.5431706415952 59.99884049062013
1851.5431706415952 59.99884049062013
1852.5431706415952 60.33345905101858
1852.5431706415952 60.33345905101858
1853.5431706415952 60.90092423167266
1853.5431706415952 60.90092423167266
1854.5431706415952 61.65309448568307
1854.5431706415952 61.65309448568307
1855.5431706415952 62.55178129738458
1855.5431706415952 62.55178129738458
1856.5431706415952 63.56669159540367
1856.5431706415952 63.56669159540367
1857.5431706415952 64.67379529137176
1857.5431706415952 64.67379529137176
1858.5431706415952 65.85403049598676
1858.5431706415952 65.85403049598676
1859.5431706415952 67.09227636045169
1859.5431706415952 67.09227636045169
1860.5 68.320655035237
1860.5 68.320655035237
1861.5 69.63993363869027
1861.5 69.63993363869027
1862.5 70.98847300714647
1862.5 70.98847300714647
1863.5 72.36022256323395
1863.5 72.36022256323395
1864.5 73.75038268102308
1864.5 73.75038268102308
1865.5 75.15514607446694
1865.5 75.15514607446694
1866.5 76.57149263921268
1866.5 76.57149263921268
1867.5 77.9970266594183
1867.5 77.9970266594183
1868.5 79.42984772807635
1868.5 79.42984772807635
1869.5 80.86844834470344
1869.5 80.86844834470344
1870.5 82.31163270989343
1870.5 82.31163270989343
1871.5 83.7584522648674
1871.5 83.7584522648674
1872.5 85.20815452025678
1872.5 85.20815452025678
1873.5 86.66014260947523
1873.5 86.66014260947523
1874.5 88.1139430525383
1874.5 88.1139430525383
1875.5 89.5691802305803
1875.5 89.5691802305803
1876.5 91.02555625127403
1876.5 91.02555625127403
1877.5 92.48283476400388
1877.5 92.48283476400388
1878.5 93.94082830027824
1878.5 93.94082830027824
1879.5 95.39938812189816
1879.5 95.39938812189816
1880.5 96.85839630150882
1880.5 96.85839630150882
1881.5 98.3177592234637
1881.5 98.3177592234637
1882.5 99.7774026957384
1882.5 99.7774026957384
1883.5 101.23726779144802
1883.5 101.23726779144802
1884.5 102.69730785430686
1884.5 102.69730785430686
1885.5 104.15748579152857
1885.5 104.15748579152857
1886.5 105.61777222952318
1886.5 105.61777222952318
1887.5 107.07814384580362
1887.5 107.07814384580362
1888.5 108.53858217823391
1888.5 108.53858217823391
1889.5 109.99907250651118
1889.5 109.99907250651118
1890.5 111.45960322526645
1890.5 111.45960322526645
1891.5 112.92016508871485
1891.5 112.92016508871485
1892.5 114.38075078184336
1892.5 114.38075078184336
1893.5 115.84135450130213
1893.5 115.84135450130213
1894.5 117.30197162083837
1894.5 117.30197162083837
1895.5 118.76259851067195
1895.5 118.76259851067195
1896.5 120.22323226236242
1896.5 120.22323226236242
1897.5 121.6838705514629
1897.5 121.6838705514629
1898.5 123.14451159059296
1898.5 123.14451159059296
1899.5 124.60515391730685
1899.5 124.60515391730685
1900.5 126.06579636399462
1900.5 126.06579636399462
1901.5 127.52643804975911
1901.5 127.52643804975911
1902.4238082769637 128.87578957194472
1902.4238082769637 128.87578957194472
1903.4238082769637 130.0719337779596
1903.4238082769637 130.0719337779596
1904.4238082769637 131.00667815952883
1904.4238082769637 131.00667815952883
1905.4238082769637 131.73406757347712
1905.4238082769637 131.73406757347712
1906.4238082769637 132.2969729020556
1906.4238082769637 132.2969729020556
1907.4238082769637 132.72940132692167
1907.4238082769637 132.72940132692167
1908.4238082769637 133.05832897964825
1908.4238082769637 133.05832897964825
1909.4238082769637 133.30515463608083
1909.4238082769637 133.30515463608083
1910.4238082769637 133.4868528473028
1910.4238082769637 133.4868528473028
1911.4238082769637 133.61688869443287
1911.4238082769637 133.61688869443287
1912.4238082769637 133.70594333102804
1912.4238082769637 133.70594333102804
1913.4238082769637 133.7624895766331
1913.4238082769637 133.7624895766331
1914.4238082769637 133.79324851514272
1914.4238082769637 133.79324851514272
1915.4238082769637 133.80355166483608
1915.4238082769637 133.80355166483608
1916.4238082769637 133.79762819798108
1916.4238082769637 133.79762819798108
1917.4238082769637 133.77883300466112
1917.4238082769637 133.77883300466112
1918.4238082769637 133.74982724299684
1918.4238082769637 133.74982724299684
1919.4238082769637 133.71272195654757
1919.4238082769637 133.71272195654757
1920.5 133.66557293684875
1920.5 133.66557293684875
1921.5 133.61662024396432
1921.5 133.61662024396432
1922.5 133.56369201665706
1922.5 133.56369201665706
1923.5 133.50761020652882
1923.5 133.50761020652882
1924.5 133.4490268021888
1924.5 133.4490268021888
1925.5 133.38845899982348
1925.5 133.38845899982348
1926.5 133.32631709180134
1926.5 133.32631709180134
1927.5 133.26292649465296
1927.5 133.26292649465296
1928.5 133.19854537428765
1928.5 133.19854537428765
1929.5 133.13337852861034
1929.5 133.13337852861034
1930.5 133.06758839744802
1930.5 133.06758839744802
1931.5 133.00130384893905
1931.5 133.00130384893905
1932.5 132.934627094497
1932.5 132.934627094497
1933.5 132.8676392178352
1933.5 132.8676392178352
1934.5 132.80040455120684
1934.5 132.80040455120684
1935.5 132.7329741169501
1935.5 132.7329741169501
1936.5 132.66538838017613
1936.5 132.66538838017613
1937.5 132.59767944558885
1937.5 132.59767944558885
1938.5 132.52987278353987
1938.5 132.52987278353987
1939.5 132.46198859247713
1939.5 132.46198859247713
1940.5 132.3940429182554
1940.5 132.3940429182554
1941.5 132.326048454616
1941.5 132.326048454616
1942.5 132.25801529417365
1942.5 132.25801529417365
1943.5 132.1899514193701
1943.5 132.1899514193701
1944.5 132.12186320831634
1944.5 132.12186320831634
1945.5 132.05375566295643
1945.5 132.05375566295643
1946.5 131.98563278535588
1946.5 131.98563278535588
1947.5 131.91749775672434
1947.5 131.91749775672434
1948.5 131.84935308729803
1948.5 131.84935308729803
1949.5 131.78120073813417
1949.5 131.78120073813417
1950.5 131.7130423223963
1950.5 131.7130423223963
1951.5 131.6448790948835
1951.5 131.6448790948835
1952.5 131.57671202764035
1952.5 131.57671202764035
1953.5 131.50854194220548
1953.5 131.50854194220548
1954.5 131.44036943044142
1954.5 131.44036943044142
1955.5 131.37219500617996
1955.5 131.37219500617996
1956.5 131.30401905441366
1956.5 131.30401905441366
1957.5 131.23584191246445
1957.5 131.23584191246445
1958.5 131.16766380426327
1958.5 131.16766380426327
1959.5 131.099484925569
1959.5 131.099484925569
1960.5 131.031305441604
1960.5 131.031305441604
1961.5 130.96312547303725
1961.5 130.96312547303725
1962.5 130.8949451144509
1962.5 130.8949451144509
1963.5 130.82676446165297
1963.5 130.82676446165297
1964.5 130.75858354500028
1964.5 130.75858354500028
1965.5 130.69040244171237
1965.5 130.69040244171237
1966.5 130.62222117548026
1966.5 130.62222117548026
1967.5 130.55403979699867
1967.5 130.55403979699867
1968.5 130.48585829877263
1968.5 130.48585829877263
1969.5 130.41767672042087
1969.5 130.41767672042087
1970.5 130.34949507222353
1970.5 130.34949507222353
1971.5 130.28131336686639
1971.5 130.28131336686639
1972.5 130.21313162802775
1972.5 130.21313162802775
1973.5 130.1449498326801
1973.5 130.1449498326801
1974.5 130.07676801735676
1974.5 130.07676801735676
1975.5 130.00858617078686
1975.5 130.00858617078686
1976.5 129.94040429866178
1976.5 129.94040429866178
1977.5 129.8722224020928
1977.5 129.8722224020928
1978.5 129.80404048774423
1978.5 129.80404048774423
1979.5 129.73585854763652
1979.5 129.73585854763652
1980.5 129.66767658407795
1980.5 129.66767658407795
1981.5 129.59949460348028
1981.5 129.59949460348028
1982.5 129.53131262261348
1982.5 129.53131262261348
1983.5 129.46313062983702
1983.5 129.46313062983702
1984.5 129.3949486227711
1984.5 129.3949486227711
1985.5 129.32676661268644
1985.5 129.32676661268644
1986.5 129.25858459912124
1986.5 129.25858459912124
1987.5 129.19040255715788
1987.5 129.19040255715788
1988.5 129.1222205276593
1988.5 129.1222205276593
1989.5 129.0540384731048
1989.5 129.0540384731048
1990.5 128.9858564164446
1990.5 128.9858564164446
1991.5 128.9176743459567
1991.5 128.9176743459567
1992.5 128.84949227198828
1992.5 128.84949227198828
1993.5 128.781310187485
1993.5 128.781310187485
1994.5 128.71312808915405
1994.5 128.71312808915405
1995.5 128.64494598734254
1995.5 128.64494598734254
1996.5 128.57676387499617
1996.5 128.57676387499617
1997.5 128.508581741306
1997.5 128.508581741306
1998.5 128.4403996116514
1998.5 128.4403996116514
1999.5 128.3722174667449
1999.5 128.3722174667449
2000.5 128.30403531978212
2000.5 128.30403531978212
2001.5 128.23585316228449
2001.5 128.23585316228449
2002.5 128.16767098953488
2002.5 128.16767098953488
2003.5 128.09948880153334
2003.5 128.09948880153334
2004.5 128.03130661619264
2004.5 128.03130661619264
2005.5 127.96312443154527
2005.5 127.96312443154527
2006.5 127.89494221432585
2006.5 127.89494221432585
2007.5 127.82676000251685
2007.5 127.82676000251685
2008.5 127.75857777641838
2008.5 127.75857777641838
2009.5 127.69039553273068
2009.5 127.69039553273068
2010.5 127.62221329307862
2010.5 127.62221329307862
2011.5 127.55403104665324
2011.5 127.55403104665324
2012.5 127.48584876898109
2012.5 127.48584876898109
2013.5 127.41766651605646
2013.5 127.41766651605646
2014.5 127.34948422107611
2014.5 127.34948422107611
2015.5 127.28130193627277
2015.5 127.28130193627277
2016.5 127.21311963007611
2016.5 127.21311963007611
2017.5 127.14493733405645
2017.5 127.14493733405645
2018.5 127.0767550091768
2018.5 127.0767550091768
2019.5 127.00857268265322
2019.5 127.00857268265322
2020.5 126.94039033807861
2020.5 126.94039033807861
2021.5 126.87220798673067
2021.5 126.87220798673067
2022.5 126.80402563941837
2022.5 126.80402563941837
2023.5 126.73584327451685
2023.5 126.73584327451685
2024.5 126.66766089532585
2024.5 126.66766089532585
2025.5 126.59947852154527
2025.5 126.59947852154527
2026.5 126.53129611656743
2026.5 126.53129611656743
2027.5 126.46311370953335
2027.5 126.46311370953335
2028.5 126.39493130928449
2028.5 126.39493130928449
2029.5 126.32674887646357
2029.5 126.32674887646357
2030.5 126.25856645753173
2030.5 126.25856645753173
2031.5 126.19038401486928
2031.5 126.19038401486928
2032.5 126.1222015701506
2032.5 126.1222015701506
2033.5 126.05401911017996
2033.5 126.05401911017996
2034.5 125.98583663967445
2034.5 125.98583663967445
2035.5 125.91765416102082
2035.5 125.91765416102082
2036.5 125.8494716745819
2036.5 125.8494716745819
2037.5 125.78128918328765
2037.5 125.78128918328765
2038.5 125.71310667954054
2038.5 125.71310667954054
2039.5 125.64492416388377
2039.5 125.64492416388377
2040.5 125.57674164749604
2040.5 125.57674164749604
2041.5 125.50855910133534
2041.5 125.50855910133534
2042.5 125.4403765737808
2042.5 125.4403765737808
2043.5 125.3721940088876
2043.5 125.3721940088876
2044.5 125.30401145692102
2044.5 125.30401145692102
2045.5 125.23582888929015
2045.5 125.23582888929015
2046.5 125.16764631153673
2046.5 125.16764631153673
2047.5 125.09946371811901
2047.5 125.09946371811901
2048.5 125.03128110944937
2048.5 125.03128110944937
2049.5 124.9630985123315
2049.5 124.9630985123315
2050.5 124.89491589853739
2050.5 124.89491589853739
2051.5 124.82673326339946
2051.5 124.82673326339946
2052.5 124.75855063229716
2052.5 124.75855063229716
2053.5 124.69036799345906
2053.5 124.69036799345906
2054.5 124.62218535114043
2054.5 124.62218535114043
2055.5 124.55400267290747
2055.5 124.55400267290747
2056.5 124.48581999871014
2056.5 124.48581999871014
2057.5 124.41763733129802
2057.5 124.41763733129802
2058.5 124.349454625222
2058.5 124.349454625222
2059.5 124.28127192593118
2059.5 124.28127192593118
2060.5 124.21308922458412
2060.5 124.21308922458412
2061.5 124.14490651270219
2061.5 124.14490651270219
2062.5 124.0767237855683
2062.5 124.0767237855683
2063.5 124.00854104318246
2063.5 124.00854104318246
2064.5 123.94035829874038
2064.5 123.94035829874038
2065.5 123.87217553762204
2065.5 123.87217553762204
2066.5 123.80399276876793
2066.5 123.80399276876793
2067.5 123.73580999785757
2067.5 123.73580999785757
2068.5 123.66762721778713
2068.5 123.66762721778713
2069.5 123.5994444234272
2069.5 123.5994444234272
2070.5 123.53126163214043
2070.5 123.53126163214043
2071.5 123.46307881199367
2071.5 123.46307881199367
2072.5 123.39489598882821
2072.5 123.39489598882821
2073.5 123.32671315746512
2073.5 123.32671315746512
2074.5 123.25853031836625
2074.5 123.25853031836625
2075.5 123.19034747578685
2075.5 123.19034747578685
2076.5 123.12216461227594
2076.5 123.12216461227594
2077.5 123.05398173781784
2077.5 123.05398173781784
2078.5 122.98579887766111
2078.5 122.98579887766111
2079.5 122.9176159872696
2079.5 122.9176159872696
2080.5 122.84943308634321
2080.5 122.84943308634321
2081.1487398783042 122.80520012218562
2081.1487398783042 122.80520012218562
2082.1487398783042 122.99090499491285
2082.1487398783042 122.99090499491285
2083.1487398783042 123.42752679670153
2083.1487398783042 123.42752679670153
2084.1487398783042 124.06318806253039
2084.1487398783042 124.06318806253039
2085.1487398783042 124.85673681156426
2085.1487398783042 124.85673681156426
2086.1487398783042 125.77552913753988
2086.1487398783042 125.77552913753988
2087.1487398783042 126.79367014154593
2087.1487398783042 126.79367014154593
2088.1487398783042 127.8906186855491
2088.1487398783042 127.8906186855491
2089.1487398783042 129.0500804962863
2089.1487398783042 129.0500804962863
2090.1487398783042 130.25913010988532
2090.1487398783042 130.25913010988532
2091.1487398783042 131.50751440316958
2091.1487398783042 131.50751440316958
2092.1487398783042 132.78710012629966
2092.1487398783042 132.78710012629966
2093.1487398783042 134.09143553597093
2093.1487398783042 134.09143553597093
2094.1487398783042 135.41540280579633
2094.1487398783042 135.41540280579633
2095.1487398783042 136.75494222529264
2095.1487398783042 136.75494222529264
2096.1487398783042 138.10683341873224
2096.1487398783042 138.10683341873224
2097.1487398783042 139.46852184540666
2097.1487398783042 139.46852184540666
2098.1487398783042 140.83798110851367
2098.1487398783042 140.83798110851367
2099.1487398783042 142.21360376057848
2099.1487398783042 142.21360376057848
2100.0 143.38861636025513
2100.0 143.38861636025513
2101.0 144.77246088121316
2101.0 144.77246088121316
2102.0 146.1594923428307
2102.0 146.1594923428307
2103.0 147.54905099909598
2103.0 147.54905099909598
2104.0 148.9406135532624
2104.0 148.9406135532624
2105.0 150.33376489324186
2105.0 150.33376489324186
2106.0 151.7281757257616
2106.0 151.7281757257616
2107.0 153.1235848300786
2107.0 153.1235848300786
2107.6753636908993 153.97463041077924
2107.6753636908993 153.97463041077924
2108.6753636908993 154.9846884048257
2108.6753636908993 154.9846884048257
2109.6753636908993 155.77182091427122
2109.6753636908993 155.77182091427122
2110.6753636908993 156.38211808648842
2110.6753636908993 156.38211808648842
2111.6753636908993 156.85214075941704
2111.6753636908993 156.85214075941704
2112.6753636908993 157.21089071537097
2112.6753636908993 157.21089071537097
2113.6753636908993 157.48137360256896
2113.6753636908993 157.48137360256896
2114.6753636908993 157.68183860493684
2114.6753636908993 157.68183860493684
2115.6753636908993 157.82676191473155
2115.6753636908993 157.82676191473155
2116.6753636908993 157.92762670452635
2116.6753636908993 157.92762670452635
2117.6753636908993 157.99354206132335
2117.6753636908993 157.99354206132335
2118.6753636908993 158.0317337409953
2118.6753636908993 158.0317337409953
2119.6753636908993 158.04793359963654
2119.6753636908993 158.04793359963654
2120.6753636908993 158.0466883991696
2120.6753636908993 158.0466883991696
2121.6753636908993 158.0316049140079
2121.6753636908993 158.0316049140079
2122.6753636908993 158.0055441625232
2122.6753636908993 158.0055441625232
2123.6753636908993 157.97077570107228
2123.6753636908993 157.97077570107228
2124.6753636908993 157.92909982830753
2124.6753636908993 157.92909982830753
2125.6753636908993 157.88194463668643
2125.6753636908993 157.88194463668643
2126.6753636908993 157.83044297766023
2126.6753636908993 157.83044297766023
2127.6753636908993 157.77549348224025
2127.6753636908993 157.77549348224025
2128.6753636908993 157.71780896863808
2128.6753636908993 157.71780896863808
2129.6753636908993 157.65795489953356
2129.6753636908993 157.65795489953356
2130.6753636908993 157.59637982529583
2130.6753636908993 157.59637982529583
2131.6753636908993 157.53343955931163
2131.6753636908993 157.53343955931163
2132.6753636908993 157.469416367485
2132.6753636908993 157.469416367485
2133.6753636908993 157.4045341201048
2133.6753636908993 157.4045341201048
2134.6753636908993 157.3389704468212
2134.6753636908993 157.3389704468212
2135.6753636908993 157.2728661981626
2135.6753636908993 157.2728661981626
2136.6753636908993 157.20633315499214
2136.6753636908993 157.20633315499214
2137.6753636908993 157.13945998017363
2137.6753636908993 157.13945998017363
2138.6753636908993 157.07231696707294
2138.6753636908993 157.07231696707294
2139.6753636908993 157.0049599141696
2139.6753636908993 157.0049599141696
2140.6753636908993 156.9374330878307
2140.6753636908993 156.9374330878307
2141.6753636908993 156.8697715541285
2141.6753636908993 156.8697715541285
2142.6753636908993 156.8020031897878
2142.6753636908993 156.8020031897878
2143.6753636908993 156.73415005909445
2143.6753636908993 156.73415005909445
2144.6753636908993 156.6662297044604
2144.6753636908993 156.6662297044604
2145.6753636908993 156.59825601296592
2145.6753636908993 156.59825601296592
2146.6753636908993 156.5302400231935
2146.6753636908993 156.5302400231935
2147.6753636908993 156.46219045473157
2147.6753636908993 156.46219045473157
2148.6753636908993 156.39411425196843
2148.6753636908993 156.39411425196843
2149.6753636908993 156.32601694337663
2149.6753636908993 156.32601694337663
2150.6753636908993 156.25790286572274
2150.6753636908993 156.25790286572274
2151.6753636908993 156.1897754856135
2151.6753636908993 156.1897754856135
2152.6753636908993 156.121637566921
2152.6753636908993 156.121637566921
2153.6753636908993 156.05349127389232
2153.6753636908993 156.05349127389232
2154.6753636908993 155.98533834558953
2154.6753636908993 155.98533834558953
2155.6753636908993 155.9171801361197
2155.6753636908993 155.9171801361197
2156.6753636908993 155.8490177556015
2156.6753636908993 155.8490177556015
2157.6753636908993 155.78085205375527
2157.6753636908993 155.78085205375527
2158.6753636908993 155.71268371054373
2158.6753636908993 155.71268371054373
2159.6753636908993 155.64451328617048
2159.6753636908993 155.64451328617048
2160.5 155.5882961593751
2160.5 155.5882961593751
2161.5 155.5201229598352
2161.5 155.5201229598352
2162.5 155.45194866615856
2162.5 155.45194866615856
2163.5 155.3837735138377
2163.5 155.3837735138377
2164.5 155.31559766390748
2164.5 155.31559766390748
2165.5 155.24742126472117
2165.5 155.24742126472117
2166.5 155.17924442509033
2166.5 155.17924442509033
2167.5 155.11106723512535
2167.5 155.11106723512535
2168.5 155.0428897714559
2168.5 155.0428897714559
2169.5 154.97471208195824
2169.5 154.97471208195824
2170.5 154.90653419786707
2170.5 154.90653419786707
2171.5 154.83835618677043
2171.5 154.83835618677043
2172.5 154.77017805621182
2172.5 154.77017805621182
2173.5 154.70199982679097
2173.5 154.70199982679097
2174.5 154.6338215310454
2174.5 154.6338215310454
2175.5 154.56564316081938
2175.5 154.56564316081938
2176.5 154.4974647351696
2176.5 154.4974647351696
2177.5 154.42928628083703
2177.5 154.42928628083703
2178.5 154.36110777486775
2178.5 154.36110777486775
2179.5 154.2929292477544
2179.5 154.2929292477544
2180.5 154.22475070959516
2180.5 154.22475070959516
2181.5 154.156572138077
2181.5 154.156572138077
2182.5 154.08839353777265
2182.5 154.08839353777265
2183.5 154.02021492131385
2183.5 154.02021492131385
2184.5 153.95203626271552
2184.5 153.95203626271552
2185.5 153.88385760957712
2185.5 153.88385760957712
2186.5 153.81567893092102
2186.5 153.81567893092102
2187.5 153.74750025020867
2187.5 153.74750025020867
2188.5 153.67932155621182
2188.5 153.67932155621182
2189.5 153.61114286015876
2189.5 153.61114286015876
2190.5 153.54296413858796
2190.5 153.54296413858796
2191.5 153.47478542856896
2191.5 153.47478542856896
2192.5 153.40660669917364
2192.5 153.40660669917364
2193.5 153.33842796772205
2193.5 153.33842796772205
2194.5 153.27024921075275
2194.5 153.27024921075275
2195.5 153.20207045076475
2195.5 153.20207045076475
2196.5 153.13389168597092
2196.5 153.13389168597092
2197.5 153.06571291160466
2197.5 153.06571291160466
2198.5 152.99753413284492
2198.5 152.99753413284492
2199.5 152.9293553299422
2199.5 152.9293553299422
2200.5 152.86117653112467
2200.5 152.86117653112467
2201.5 152.7929977128813
2201.5 152.7929977128813
2202.5 152.72481889120684
2202.5 152.72481889120684
2203.5 152.65664007361755
2203.5 152.65664007361755
2204.5 152.5884612318853
2204.5 152.5884612318853
2205.5 152.52028237824342
2205.5 152.52028237824342
2206.5 152.45210352254526
2206.5 152.45210352254526
2207.5 152.38392464884558
2207.5 152.38392464884558
2208.5 152.3157457632362
2208.5 152.3157457632362
2209.5 152.2475668887663
2209.5 152.2475668887663
2210.5 152.17938798309916
2210.5 152.17938798309916
2211.5 152.11120907400095
2211.5 152.11120907400095
2212.5 152.0430301675636
2212.5 152.0430301675636
2213.5 151.97485124449946
2213.5 151.97485124449946
2214.5 151.9066723020095
2214.5 151.9066723020095
2215.5 151.83849335751282
2215.5 151.83849335751282
2216.5 151.77031441567695
2216.5 151.77031441567695
2217.5 151.70213544969815
2217.5 151.70213544969815
2218.5 151.63395648070065
2218.5 151.63395648070065
2219.5 151.56577749938114
2219.5 151.56577749938114
2220.5 151.49759850895106
2220.5 151.49759850895106
2221.5 151.42941950757375
2221.5 151.42941950757375
2222.5 151.36124050317775
2222.5 151.36124050317775
2223.5 151.29306148783454
2223.5 151.29306148783454
2224.5 151.22488246058163
2224.5 151.22488246058163
2225.5 151.15670343269682
2225.5 151.15670343269682
2226.5 151.08852438538614
2226.5 151.08852438538614
2227.5 151.0203453346444
2227.5 151.0203453346444
2228.5 150.9521662733678
2228.5 150.9521662733678
2229.5 150.88398719408966
2229.5 150.88398719408966
2230.5 150.81580811275526
2230.5 150.81580811275526
2231.5 150.74762901341933
2231.5 150.74762901341933
2232.5 150.67944991674423
2232.5 150.67944991674423
2233.5 150.61127081663807
2233.5 150.61127081663807
2234.5 150.54309168533467
2234.5 150.54309168533467
2235.5 150.47491256512123
2235.5 150.47491256512123
2236.5 150.40673341985192
2236.5 150.40673341985192
2237.5 150.33855428572207
2237.5 150.33855428572207
2238.5 150.27037511150397
2238.5 150.27037511150397
2239.5 150.2021959488377
2239.5 150.2021959488377
2240.5 150.13401678411518
2240.5 150.13401678411518
2241.5 150.06583759250015
2241.5 150.06583759250015
2242.5 149.9976583992412
2242.5 149.9976583992412
2243.5 149.92947919366023
2243.5 149.92947919366023
2244.5 149.86129998602303
2244.5 149.86129998602303
2245.5 149.79312077536713
2245.5 149.79312077536713
2246.5 149.7249415391935
2246.5 149.7249415391935
2247.5 149.65676229958885
2247.5 149.65676229958885
2248.5 149.58858304335743
2248.5 149.58858304335743
2249.5 149.52040378978685
2249.5 149.52040378978685
2250.5 149.4522245182147
2250.5 149.4522245182147
2251.5 149.384045237532
2251.5 149.384045237532
2252.5 149.31586595336876
2252.5 149.31586595336876
2253.5 149.2476866582583
2253.5 149.2476866582583
2254.5 149.17950735266245
2254.5 149.17950735266245
2255.5 149.11132803043986
2255.5 149.11132803043986
2256.5 149.0431487108781
2256.5 149.0431487108781
2257.5 148.9749693746896
2257.5 148.9749693746896
2258.5 148.9067900411619
2258.5 148.9067900411619
2259.5 148.83861067739946
2259.5 148.83861067739946
2260.5 148.770431323814
2260.5 148.770431323814
2261.5 148.7022519447108
2261.5 148.7022519447108
2262.5 148.63407257715943
2262.5 148.63407257715943
2263.5 148.56589318546511
2263.5 148.56589318546511
2264.5 148.49771378328543
2264.5 148.49771378328543
2265.5 148.42953437015854
2265.5 148.42953437015854
2266.5 148.36135496858347
2266.5 148.36135496858347
2267.5 148.29317554286544
2267.5 148.29317554286544
2268.5 148.22499609914587
2268.5 148.22499609914587
2269.5 148.15681665808717
2269.5 148.15681665808717
2270.5 148.08863720791786
2270.5 148.08863720791786
2271.5 148.02045774680133
2271.5 148.02045774680133
2272.5 147.95227827514992
2272.5 147.95227827514992
2273.5 147.8840987868718
2273.5 147.8840987868718
2274.5 147.8159192951626
2274.5 147.8159192951626
2275.5 147.74773980002237
2275.5 147.74773980002237
2276.5 147.67956029434725
2276.5 147.67956029434725
2277.5 147.6113807720454
2277.5 147.6113807720454
2278.5 147.54320123879634
2278.5 147.54320123879634
2279.5 147.47502170115376
2279.5 147.47502170115376
2280.5 147.40684215536308
2280.5 147.40684215536308
2281.5 147.3386626051294
2281.5 147.3386626051294
2282.5 147.27048302328612
2282.5 147.27048302328612
2283.5 147.2023034529946
2283.5 147.2023034529946
2284.5 147.13412387175595
2284.5 147.13412387175595
2285.5 147.06594428140667
2285.5 147.06594428140667
2286.5 146.99776467163153
2286.5 146.99776467163153
2287.5 146.92958506731634
2287.5 146.92958506731634
2288.5 146.86140543885824
2288.5 146.86140543885824
2289.5 146.79322582057713
2289.5 146.79322582057713
2290.5 146.72504617068643
2290.5 146.72504617068643
2291.5 146.65686653092322
2291.5 146.65686653092322
2292.5 146.5886868684414
2292.5 146.5886868684414
2293.5 146.5205071940499
2293.5 146.5205071940499
2294.5 146.45232752511836
2294.5 146.45232752511836
2295.5 146.38414784523957
2295.5 146.38414784523957
2296.5 146.3159681402554
2296.5 146.3159681402554
2297.5 146.2477884477855
2297.5 146.2477884477855
2298.5 146.17960872274355
2298.5 146.17960872274355
2299.5 146.11142898812918
2299.5 146.11142898812918
2300.5 146.04324926369182
2300.5 146.04324926369182
2301.5 145.9750695226277
2301.5 145.9750695226277
2302.5 145.90688976493684
2302.5 145.90688976493684
2303.5 145.8387100099068
2303.5 145.8387100099068
2304.5 145.77053024530434
2304.5 145.77053024530434
2305.5 145.702350455646
2305.5 145.702350455646
2306.5 145.63417067707766
2306.5 145.63417067707766
2307.5 145.56599087345342
2307.5 145.56599087345342
2308.5 145.49781106163155
2308.5 145.49781106163155
2309.5 145.42963125252
2309.5 145.42963125252
2310.5 145.36145142673223
2310.5 145.36145142673223
2311.5 145.29327159045906
2311.5 145.29327159045906
2312.5 145.22509174461348
2312.5 145.22509174461348
2313.5 145.15691188685824
2313.5 145.15691188685824
2314.5 145.08873202704675
2314.5 145.08873202704675
2315.5 145.02055215812467
2315.5 145.02055215812467
2316.5 144.95237228434726
2316.5 144.95237228434726
2317.5 144.8841923939431
2317.5 144.8841923939431
2318.5 144.81601248553739
2318.5 144.81601248553739
2319.5 144.74783257645024
2319.5 144.74783257645024
2320.5 144.6796526540786
2320.5 144.6796526540786
2321.5 144.61147273102554
2321.5 144.61147273102554
2322.5 144.5432927899709
2322.5 144.5432927899709
2323.5 144.47511285295192
2323.5 144.47511285295192
2324.5 144.40693288569815
2324.5 144.40693288569815
2325.5 144.33875292014272
2325.5 144.33875292014272
2326.5 144.2705729464392
2326.5 144.2705729464392
2327.5 144.20239296788031
2327.5 144.20239296788031
2328.5 144.13421296564036
2328.5 144.13421296564036
2329.5 144.06603297591468
2329.5 144.06603297591468
2330.5 143.99785295356742
2330.5 143.99785295356742
2331.5 143.92967293530532
2331.5 143.92967293530532
2332.5 143.8614929074708
2332.5 143.8614929074708
2333.5 143.79331287661753
2333.5 143.79331287661753
2334.5 143.72513282024659
2334.5 143.72513282024659
2335.5 143.65695276181938
2335.5 143.65695276181938
2336.5 143.5887726942816
2336.5 143.5887726942816
2337.5 143.52059262326327
2337.5 143.52059262326327
2338.5 143.45241253424342
2338.5 143.45241253424342
2339.282407339723 143.43866114847327
2339.282407339723 143.43866114847327
2340.0 143.5017167191784
2340.0 143.5017167191784
2341.0 143.67089898713073
2341.0 143.67089898713073
2342.0 143.92180060857308
2342.0 143.92180060857308
2343.0 144.23752608569183
2343.0 144.23752608569183
2344.0 144.60467301331636
2344.0 144.60467301331636
2345.0 145.0126099104945
2345.0 145.0126099104945
2346.0 145.4529033584945
2346.0 145.4529033584945
2347.0 145.91886352836875
2347.0 145.91886352836875
2348.0 146.40518369524187
2348.0 146.40518369524187
2349.0 146.9076543331411
2349.0 146.9076543331411
2350.0 147.4229361672624
2350.0 147.4229361672624
2351.0 147.94838040253356
2351.0 147.94838040253356
2352.0 148.48188579288376
2352.0 148.48188579288376
2353.0 149.0217855907616
2353.0 149.0217855907616
2354.0 149.56675760974488
2354.0 149.56675760974488
2355.0 150.11575306234727
2355.0 150.11575306234727
2356.0 150.66793993688032
2356.0 150.66793993688032
2357.0 151.22265829085825
2357.0 151.22265829085825
2358.0 151.7793846236918
2358.0 151.7793846236918
2359.0 152.33770364533623
2359.0 152.33770364533623
2360.0 152.89728593124025
2360.0 152.89728593124025
2361.0 153.45787017251052
2361.0 153.45787017251052
2362.0 154.01924908212123
2362.0 154.01924908212123
2363.0 154.58125822229178
2363.0 154.58125822229178
2364.0 155.14376718683454
2364.0 155.14376718683454
2365.0 155.7066724891102
2365.0 155.7066724891102
2366.0 156.269892058191
2366.0 156.269892058191
2367.0 156.8333607776713
2367.0 156.8333607776713
2368.0 157.3970270117038
2368.0 157.3970270117038
2369.0 157.9608498004155
2369.0 157.9608498004155
2370.0 158.52479663375277
2370.0 158.52479663375277
2371.0 159.08884174031317
2371.0 159.08884174031317
2372.0 159.65296466238613
2372.0 159.65296466238613
2373.0 160.2171491827704
2373.0 160.2171491827704
2374.0 160.7813824356255
2374.0 160.7813824356255
2375.0 161.34565422717046
2375.0 161.34565422717046
2376.0 161.90995643355475
2376.0 161.90995643355475
2377.0 162.4742826513798
2377.0 162.4742826513798
2378.0 163.03862776435588
2378.0 163.03862776435588
2379.0 163.6029877694938
2379.0 163.6029877694938
2380.0 164.16735943383608
2380.0 164.16735943383608
2381.0 164.7317402154606
2381.0 164.7317402154606
2382.0 165.29612809240032
2382.0 165.29612809240032
2383.0 165.86052147653422
2383.0 165.86052147653422
2384.0 166.42491909881554
2384.0 166.42491909881554
2385.0 166.98931993037576
2385.0 166.98931993037576
2386.0 167.55372320528227
2386.0 167.55372320528227
2387.0 168.11812827501132
2387.0 168.11812827501132
2388.0 168.6825346308806
2388.0 168.6825346308806
2389.0 169.2469418785848
2389.0 169.2469418785848
2390.0 169.8113497038813
2390.0 169.8113497038813
2391.0 170.37575785729965
2391.0 170.37575785729965
2392.0 170.94016614515877
2392.0 170.94016614515877
2393.0 171.50457438935425
2393.0 171.50457438935425
2394.0 172.0689824725008
2394.0 172.0689824725008
2395.0 172.63339031382253
2395.0 172.63339031382253
2396.0 173.1977978156681
2396.0 173.1977978156681
2397.0 173.7622049193656
2397.0 173.7622049193656
2398.0 174.3266115746302
2398.0 174.3266115746302
2399.0 174.8910177392911
2399.0 174.8910177392911
2400.0 175.45542339173883
2400.0 175.45542339173883
2401.0 176.01982850934255
2401.0 176.01982850934255
2402.0 176.58423305222132
2402.0 176.58423305222132
2403.0 177.14863702796208
2403.0 177.14863702796208
2404.0 177.71304039944937
2404.0 177.71304039944937
2405.0 178.27744318921
2405.0 178.27744318921
2406.0 178.8418453633963
2406.0 178.8418453633963
2407.0 179.4062469337758
2407.0 179.4062469337758
2408.0 179.9706478715008
2408.0 179.9706478715008
2409.0 180.5350482064464
2409.0 180.5350482064464
2410.0 181.09944788921317
2410.0 181.09944788921317
2411.0 181.66384696670602
2411.0 181.66384696670602
2412.0 182.22824540818246
2412.0 182.22824540818246
2413.0 182.79264321207862
2413.0 182.79264321207862
2414.0 183.3570403922933
2414.0 183.3570403922933
2415.0 183.92143693356675
2415.0 183.92143693356675
2416.0 184.48583284881872
2416.0 184.48583284881872
2417.0 185.05022811152702
2417.0 185.05022811152702
2418.0 185.61462276528948
2418.0 185.61462276528948
2419.0 186.17901675763719
2419.0 186.17901675763719
2420.0 186.7434101333656
2420.0 186.7434101333656
2421.0 187.30780285678847
2421.0 187.30780285678847
2422.0 187.87219495416326
2422.0 187.87219495416326
2423.0 188.43658642204292
2423.0 188.43658642204292
2424.0 189.0009772468449
2424.0 189.0009772468449
2425.0 189.56536742057375
2425.0 189.56536742057375
2426.0 190.12975697770315
2426.0 190.12975697770315
2427.0 190.69414589043603
2427.0 190.69414589043603
2428.0 191.25853416927276
2428.0 191.25853416927276
2429.0 191.82292180643603
2429.0 191.82292180643603
2430.0 192.38730881026711
2430.0 192.38730881026711
2431.0 192.951695177203
2431.0 192.951695177203
2432.0 193.51608090004993
2432.0 193.51608090004993
2433.0 194.08046599576727
2433.0 194.08046599576727
2434.0 194.64485044515789
2434.0 194.64485044515789
2435.0 195.20923427617046
2435.0 195.20923427617046
2436.0 195.77361744115854
2436.0 195.77361744115854
2437.0 196.33799999446222
2437.0 196.33799999446222
2438.0 196.90238189979414
2438.0 196.90238189979414
2439.0 197.46676317965324
2439.0 197.46676317965324
2440.0 198.03114381327816
2440.0 198.03114381327816
2441.0 198.59552380214274
2441.0 198.59552380214274
2442.0 199.15990316076793
2442.0 199.15990316076793
2443.0 199.72428188915376
2443.0 199.72428188915376
2444.0 200.28865997277924
2444.0 200.28865997277924
2445.0 200.85303742199144
2445.0 200.85303742199144
2446.0 201.4174142368399
2446.0 201.4174142368399
2447.0 201.98179041599934
2447.0 201.98179041599934
2448.0 202.54616595094154
2448.0 202.54616595094154
2449.0 203.1105408531247
2449.0 203.1105408531247
2450.0 203.67491512016193
2450.0 203.67491512016193
2451.0 204.2392887441743
2451.0 204.2392887441743
2452.0 204.80366173034074
2452.0 204.80366173034074
2453.0 205.36803408159113
2453.0 205.36803408159113
2454.0 205.93240581249603
2454.0 205.93240581249603
2455.0 206.49677688232336
2455.0 206.49677688232336
2456.0 207.06114733377262
2456.0 207.06114733377262
2457.0 207.62551714068232
2457.0 207.62551714068232
2458.0 208.18988631015625
2458.0 208.18988631015625
2459.0 208.75425483843287
2459.0 208.75425483843287
2460.0 209.31862273220366
2460.0 209.31862273220366
2461.0 209.88298999389798
2461.0 209.88298999389798
2462.0 210.44735660710865
2462.0 210.44735660710865
2463.0 211.01172259254756
2463.0 211.01172259254756
2464.0 211.57608794609033
2464.0 211.57608794609033
2465.0 212.14045266027028
2465.0 212.14045266027028
2466.0 212.70481672995106
2466.0 212.70481672995106
2467.0 213.26918016182415
2467.0 213.26918016182415
2468.0 213.83354297283992
2468.0 213.83354297283992
2469.0 214.3979051348693
2469.0 214.3979051348693
2470.0 214.96226666582504
2470.0 214.96226666582504
2471.0 215.5266275540666
2471.0 215.5266275540666
2472.0 216.0909878071102
2472.0 216.0909878071102
2473.0 216.6553474147395
2473.0 216.6553474147395
2474.0 217.21970639481782
2474.0 217.21970639481782
2475.0 217.784064739928
2475.0 217.784064739928
2476.0 218.3484224581294
2476.0 218.3484224581294
2477.0 218.91277952972206
2477.0 218.91277952972206
2478.0 219.4771359566735
2478.0 219.4771359566735
2479.0 220.04149175264124
2479.0 220.04149175264124
2480.0 220.60584690694722
2480.0 220.60584690694722
2481.0 221.17020143177513
2481.0 221.17020143177513
2482.0 221.73455531695825
2482.0 221.73455531695825
2483.0 222.29890856244708
2483.0 222.29890856244708
2484.0 222.86326116888375
2484.0 222.86326116888375
2485.0 223.4276131446975
2485.0 223.4276131446975
2486.0 223.99196447733468
2486.0 223.99196447733468
2487.0 224.5563151884202
2487.0 224.5563151884202
2488.0 225.1206652399716
2488.0 225.1206652399716
2489.0 225.68501466923868
2489.0 225.68501466923868
2490.0 226.24936346160152
2490.0 226.24936346160152
2491.0 226.81371162283858
2491.0 226.81371162283858
2492.0 227.37805912811362
2492.0 227.37805912811362
2493.0 227.94240601600183
2493.0 227.94240601600183
2494.0 228.5067522451784
2494.0 228.5067522451784
2495.0 229.07109785898513
2495.0 229.07109785898513
2496.0 229.63544283634727
2496.0 229.63544283634727
2497.0 230.19978716603657
2497.0 230.19978716603657
2498.0 230.76413085515694
2498.0 230.76413085515694
2499.0 231.32847391928382
2499.0 231.32847391928382
2500.0 231.89281633734254
2500.0 231.89281633734254
2501.0 232.45715812014205
2501.0 232.45715812014205
2502.0 233.02149927914044
2502.0 233.02149927914044
2503.0 233.58583977200095
2503.0 233.58583977200095
2504.0 234.1501796477449
2504.0 234.1501796477449
2505.0 234.71451888850896
2505.0 234.71451888850896
2506.0 235.27885748732018
2506.0 235.27885748732018
2507.0 235.84319545884807
2507.0 235.84319545884807
2508.0 236.40753277820684
2508.0 236.40753277820684
2509.0 236.9718694793536
2509.0 236.9718694793536
2510.0 237.53620552892392
2510.0 237.53620552892392
2511.0 238.10054094296208
2511.0 238.10054094296208
2512.0 238.66487572911518
2512.0 238.66487572911518
2513.0 239.22920986529647
2513.0 239.22920986529647
2514.0 239.79354336475123
2514.0 239.79354336475123
2515.0 240.3578762444297
2515.0 240.3578762444297
2516.0 240.92220847436624
2516.0 240.92220847436624
2517.0 241.48654006541932
2517.0 241.48654006541932
2518.0 242.05087103078463
2518.0 242.05087103078463
2519.0 242.61520135314206
2519.0 242.61520135314206
2520.0 243.1795310439002
2520.0 243.1795310439002
2521.0 243.74386009504224
2521.0 243.74386009504224
2522.0 244.30818850198196
2522.0 244.30818850198196
2523.0 244.87251628405645
2523.0 244.87251628405645
2524.0 245.43684341308716
2524.0 245.43684341308716
2525.0 246.0011699192696
2525.0 246.0011699192696
2526.0 246.56549577300095
2526.0 246.56549577300095
2527.0 247.1298210054392
2527.0 247.1298210054392
2528.0 247.69414559587244
2528.0 247.69414559587244
2529.0 248.25846955479633
2529.0 248.25846955479633
2530.0 248.82279287235744
2530.0 248.82279287235744
2531.0 249.38711556037663
2531.0 249.38711556037663
2532.0 249.95143760996297
2532.0 249.95143760996297
2533.0 250.51575901090018
2533.0 250.51575901090018
2534.0 251.08007977679634
2534.0 251.08007977679634
2535.0 251.64439991672273
2535.0 251.64439991672273
2536.0 252.20871940112602
2536.0 252.20871940112602
2537.0 252.77303826290182
2537.0 252.77303826290182
2538.0 253.33735649279635
2538.0 253.33735649279635
2539.0 253.9016740739018
2539.0 253.9016740739018
2540.0 254.46599101900162
2540.0 254.46599101900162
2541.0 255.03030734642087
2541.0 255.03030734642087
2542.0 255.59462301776475
2542.0 255.59462301776475
2543.0 256.15893805846224
2543.0 256.15893805846224
2544.0 256.7232524605848
2544.0 256.7232524605848
2545.0 257.2875662283489
2545.0 257.2875662283489
2546.0 257.8518793652346
2546.0 257.8518793652346
2547.0 258.4161918486546
2547.0 258.4161918486546
2548.0 258.98050370596275
2548.0 258.98050370596275
2549.0 259.54481493344707
2549.0 259.54481493344707
2550.0 260.10912551946694
2550.0 260.10912551946694
2551.0 260.67343546402236
2551.0 260.67343546402236
2552.0 261.2377447714676
2552.0 261.2377447714676
2553.0 261.80205344555725
2553.0 261.80205344555725
2554.0 262.36636147841233
2554.0 262.36636147841233
2555.0 262.9306688743376
2555.0 262.9306688743376
2556.0 263.4949756446532
2556.0 263.4949756446532
2557.0 264.059281765436
2557.0 264.059281765436
2558.0 264.6235872546482
2558.0 264.6235872546482
2559.0 265.18789210523556
2559.0 265.18789210523556
2560.0 265.75219631971555
2560.0 265.75219631971555
2561.0 266.3164999046419
2561.0 266.3164999046419
2562.0 266.88080284228226
2562.0 266.88080284228226
2563.0 267.445105158016
2563.0 267.445105158016
2564.0 268.0094068209646
2564.0 268.0094068209646
2565.0 268.57370785275276
2565.0 268.57370785275276
2566.0 269.13800824870606
2566.0 269.13800824870606
2567.0 269.7023080127663
2567.0 269.7023080127663
2568.0 270.2666071317379
2568.0 270.2666071317379
2569.0 270.8309056123053
2569.0 270.8309056123053
2570.0 271.3952034639097
2570.0 271.3952034639097
2571.0 271.9595006744098
2571.0 271.9595006744098
2572.0 272.5237972490729
2572.0 272.5237972490729
2573.0 273.0880931991698
2573.0 273.0880931991698
2574.0 273.6523884961095
2574.0 273.6523884961095
2575.0 274.2166831564796
2575.0 274.2166831564796
2576.0 274.7809771924638
2576.0 274.7809771924638
2577.0 275.3452705741459
2577.0 275.3452705741459
2578.0 275.90956333345906
2578.0 275.90956333345906
2579.0 276.47385545500816
2579.0 276.47385545500816
2580.0 276.95179804083836
2580.0 276.95179804083836
2581.0 277.31536223177926
2581.0 277.31536223177926
2582.0 277.58966739753674
2582.0 277.58966739753674
2583.0 277.79316781794876
2583.0 277.79316781794876
2584.0 277.9405023275286
2584.0 277.9405023275286
2585.0 278.0432832036173
2585.0 278.0432832036173
2586.0 278.1107218971357
2586.0 278.1107218971357
2587.0 278.1501253364304
2587.0 278.1501253364304
2588.0 278.1672898096593
2588.0 278.1672898096593
2589.0 278.1668131754891
2589.0 278.1668131754891
2590.0 278.1523427426532
2590.0 278.1523427426532
2591.0 278.12677167911363
2591.0 278.12677167911363
2592.0 278.0923950516507
2592.0 278.0923950516507
2593.0 278.0510333894613
2593.0 278.0510333894613
2594.0 278.00413082221314
2594.0 278.00413082221314
2595.0 277.9528329553893
2595.0 277.9528329553893
2596.0 277.89804849012756
2596.0 277.89804849012756
2597.0 277.84049827033465
2597.0 277.84049827033465
2598.0 277.78075413040034
2598.0 277.78075413040034
2599.0 277.719269636401
2599.0 277.719269636401
2600.0 277.6564046210571
2600.0 277.6564046210571
2601.0 277.5924444850436
2601.0 277.5924444850436
2602.0 277.5276156658354
2602.0 277.5276156658354
2603.0 277.46209773453353
2603.0 277.46209773453353
2604.0 277.3960331741793
2604.0 277.3960331741793
2605.0 277.32953499342153
2605.0 277.32953499342153
2606.0 277.2626928413995
2606.0 277.2626928413995
2607.0 277.1955778447013
2607.0 277.1955778447013
2608.0 277.12824639662614
2608.0 277.12824639662614
2609.0 277.0607432651389
2609.0 277.0607432651389
2610.0 276.99310391584334
2610.0 276.99310391584334
2611.0 276.92535652473066
2611.0 276.92535652473066
2612.0 276.85752343872053
2612.0 276.85752343872053
2613.0 276.78962235770854
2613.0 276.78962235770854
2614.0 276.7216673362292
2614.0 276.7216673362292
2615.0 276.65366953198196
2615.0 276.65366953198196
2616.0 276.5856377721585
2616.0 276.5856377721585
2617.0 276.5175791012861
2617.0 276.5175791012861
2618.0 276.4494990762441
2618.0 276.4494990762441
2619.0 276.3814021003798
2619.0 276.3814021003798
2620.0 276.31329166414906
2620.0 276.31329166414906
2621.0 276.2451705831705
2621.0 276.2451705831705
2622.0 276.17704102202305
2622.0 276.17704102202305
2623.0 276.108904752322
2623.0 276.108904752322
2624.0 276.0407631445848
2624.0 276.0407631445848
2625.0 275.972617317401
2625.0 275.972617317401
2626.0 275.9044681235968
2626.0 275.9044681235968
2627.0 275.83631627022197
2627.0 275.83631627022197
2628.0 275.76816231259835
2628.0 275.76816231259835
2629.0 275.7000066554137
2629.0 275.7000066554137
2630.0 275.6318496744891
2630.0 275.6318496744891
2631.0 275.5636916399614
2631.0 275.5636916399614
2632.0 275.49553276058816
2632.0 275.49553276058816
2633.0 275.42737319520865
2633.0 275.42737319520865
2634.0 275.3592130976397
2634.0 275.3592130976397
2635.0 275.2910525881357
2635.0 275.2910525881357
2636.0 275.2228917265144
2636.0 275.2228917265144
2637.0 275.1547306000025
2637.0 275.1547306000025
2638.0 275.08656924615786
2638.0 275.08656924615786
2639.0 275.01840773442404
2639.0 275.01840773442404
2640.0 274.9502460800018
2640.0 274.9502460800018
2641.0 274.8820842965444
2641.0 274.8820842965444
2642.0 274.81392243253265
2642.0 274.81392243253265
2643.0 274.7457605053274
2643.0 274.7457605053274
2644.0 274.6775985045399
2644.0 274.6775985045399
2645.0 274.60943645278144
2645.0 274.60943645278144
2646.0 274.541274360825
2646.0 274.541274360825
2647.0 274.4731122334414
2647.0 274.4731122334414
2648.0 274.4049500796735
2648.0 274.4049500796735
2649.0 274.3367878875674
2649.0 274.3367878875674
2650.0 274.2686256860612
2650.0 274.2686256860612
2651.0 274.2004634705803
2651.0 274.2004634705803
2652.0 274.13230122046224
2652.0 274.13230122046224
2653.0 274.0641389451095
2653.0 274.0641389451095
2654.0 273.9959766448813
2654.0 273.9959766448813
2655.0 273.92781434754374
2655.0 273.92781434754374
2656.0 273.859652045993
2656.0 273.859652045993
2657.0 273.79148971819194
2657.0 273.79148971819194
2658.0 273.7233273960312
2658.0 273.7233273960312
2659.0 273.6551650607663
2659.0 273.6551650607663
2660.0 273.58700270676724
2660.0 273.58700270676724
2661.0 273.5188403495175
2661.0 273.5188403495175
2662.0 273.45067798196277
2662.0 273.45067798196277
2663.0 273.382515617711
2663.0 273.382515617711
2664.0 273.3143532342633
2664.0 273.3143532342633
2665.0 273.2461908405105
2665.0 273.2461908405105
2666.0 273.1780284425446
2666.0 273.1780284425446
2667.0 273.1098660253827
2667.0 273.1098660253827
2668.0 273.0417036054319
2668.0 273.0417036054319
2669.0 272.97354117517614
2669.0 272.97354117517614
2670.0 272.9053787318162
2670.0 272.9053787318162
2671.0 272.83721628566747
2671.0 272.83721628566747
2672.0 272.76905382169747
2672.0 272.76905382169747
2673.0 272.70089135351435
2673.0 272.70089135351435
2674.0 272.6327288736514
2674.0 272.6327288736514
2675.0 272.56456638348345
2675.0 272.56456638348345
2676.0 272.496403902298
2676.0 272.496403902298
2677.0 272.42824139152003
2677.0 272.42824139152003
2678.0 272.36007887515404
2678.0 272.36007887515404
2679.0 272.29191634705876
2679.0 272.29191634705876
2680.0 272.22375382327846
2680.0 272.22375382327846
2681.0 272.15559127457306
2681.0 272.15559127457306
2682.0 272.0874287348503
2682.0 272.0874287348503
2683.0 272.0192661627853
2683.0 272.0192661627853
2684.0 271.95110358788196
2684.0 271.95110358788196
2685.0 271.8829410158693
2685.0 271.8829410158693
2686.0 271.81477841898106
2686.0 271.81477841898106
2687.0 271.74661583245023
2687.0 271.74661583245023
2688.0 271.67845322104387
2688.0 271.67845322104387
2689.0 271.610290605012
2689.0 271.610290605012
2690.0 271.54212799228316
2690.0 271.54212799228316
2691.0 271.4739653471626
2691.0 271.4739653471626
2692.0 271.40580270493274
2692.0 271.40580270493274
2693.0 271.33764005377265
2693.0 271.33764005377265
2694.0 271.26947738245406
2694.0 271.26947738245406
2695.0 271.201314715401
2695.0 271.201314715401
2696.0 271.1331520380429
2696.0 271.1331520380429
2697.0 271.0649893405263
2697.0 271.0649893405263
2698.0 270.9968266397591
2698.0 270.9968266397591
2699.0 270.928663936203
2699.0 270.928663936203
2700.0 270.8605012148257
2700.0 270.8605012148257
2701.0 270.7923384967514
2701.0 270.7923384967514
2702.0 270.7241757462854
2702.0 270.7241757462854
2703.0 270.65601299871014
2703.0 270.65601299871014
2704.0 270.5878502469217
2704.0 270.5878502469217
2705.0 270.5196874848282
2705.0 270.5196874848282
2706.0 270.4515247124297
2706.0 270.4515247124297
2707.0 270.3833619208352
2707.0 270.3833619208352
2708.0 270.3151991339185
2708.0 270.3151991339185
2709.0 270.24703633532204
2709.0 270.24703633532204
2710.0 270.17887352499616
2710.0 270.17887352499616
2711.0 270.11071069689865
2711.0 270.11071069689865
2712.0 270.0425478659628
2712.0 270.0425478659628
2713.0 269.97438503223805
2713.0 269.97438503223805
2714.0 269.90622218540915
2714.0 269.90622218540915
2715.0 269.8380593207591
2715.0 269.8380593207591
2716.0 269.7698964533202
2716.0 269.7698964533202
2717.0 269.70173357557627
2717.0 269.70173357557627
2718.0 269.6335707006735
2718.0 269.6335707006735
2719.0 269.5654078070366
2719.0 269.5654078070366
2720.0 269.49724489695325
2720.0 269.49724489695325
2721.0 269.4290819827063
2721.0 269.4290819827063
2722.0 269.36091905673
2722.0 269.36091905673
2723.0 269.2927561204487
2723.0 269.2927561204487
2724.0 269.22459319452474
2724.0 269.22459319452474
2725.0 269.15643023763334
2725.0 269.15643023763334
2726.0 269.08826727515407
2726.0 269.08826727515407
2727.0 269.0201043023202
2727.0 269.0201043023202
2728.0 268.9519413338013
2728.0 268.9519413338013
2729.0 268.8837783403574
2729.0 268.8837783403574
2730.0 268.8156153427499
2730.0 268.8156153427499
2731.0 268.747452333413
2731.0 268.747452333413
2732.0 268.67928932224976
2732.0 268.67928932224976
2733.0 268.6111262923028
2733.0 268.6111262923028
2734.0 268.5429632567679
2734.0 268.5429632567679
2735.0 268.47480022078145
2735.0 268.47480022078145
2736.0 268.4066371660113
2736.0 268.4066371660113
2737.0 268.3384740920452
2737.0 268.3384740920452
2738.0 268.2703110373274
2738.0 268.2703110373274
2739.0 268.2021479427512
2739.0 268.2021479427512
2740.0 268.13398487214045
2740.0 268.13398487214045
2741.0 268.0658217630461
2741.0 268.0658217630461
2742.0 267.9976586436467
2742.0 267.9976586436467
2743.0 267.92949553460465
2743.0 267.92949553460465
2744.0 267.86133240677896
2744.0 267.86133240677896
2745.0 267.7931692771269
2745.0 267.7931692771269
2746.0 267.7250061286911
2746.0 267.7250061286911
2747.0 267.6568429699504
2747.0 267.6568429699504
2748.0 267.5886798079589
2748.0 267.5886798079589
2749.0 267.5205166333252
2749.0 267.5205166333252
2750.0 267.45235345681556
2750.0 267.45235345681556
2751.0 267.3841902554304
2751.0 267.3841902554304
2752.0 267.3160270630278
2752.0 267.3160270630278
2753.0 267.24786384103254
2753.0 267.24786384103254
2754.0 267.17970061344937
2754.0 267.17970061344937
2755.0 267.11153739759834
2755.0 267.11153739759834
2756.0 267.04337415549696
2756.0 267.04337415549696
2757.0 266.9752109176611
2757.0 266.9752109176611
2758.0 266.9070476488083
2758.0 266.9070476488083
2759.0 266.8388843903624
2759.0 266.8388843903624
2760.0 266.77072110561664
2760.0 266.77072110561664
2761.0 266.70255782651117
2761.0 266.70255782651117
2762.0 266.63439452724725
2762.0 266.63439452724725
2763.0 266.5662312261569
2763.0 266.5662312261569
2764.0 266.49806790765774
2764.0 266.49806790765774
2765.0 266.4299045981411
2765.0 266.4299045981411
2766.0 266.36174125765706
2766.0 266.36174125765706
2767.0 266.29357791433466
2767.0 266.29357791433466
2768.0 266.2254145663868
2768.0 266.2254145663868
2769.0 266.15725120717144
2769.0 266.15725120717144
2770.0 266.0890878399883
2770.0 266.0890878399883
2771.0 266.0209244526467
2771.0 266.0209244526467
2772.0 265.95276107566247
2772.0 265.95276107566247
2773.0 265.8845976690856
2773.0 265.8845976690856
2774.0 265.8164342714913
2774.0 265.8164342714913
2775.0 265.7482708503963
2775.0 265.7482708503963
2776.0 265.6801074382838
2776.0 265.6801074382838
2777.0 265.6119440026706
2777.0 265.6119440026706
2778.0 265.5437805624319
2778.0 265.5437805624319
2779.0 265.4756171062087
2779.0 265.4756171062087
2780.0 265.4074536382561
2780.0 265.4074536382561
2781.0 265.3392901731942
2781.0 265.3392901731942
2782.0 265.27112668463155
2782.0 265.27112668463155
2783.0 265.2029632003344
2783.0 265.2029632003344
2784.0 265.1347996972536
2784.0 265.1347996972536
2785.0 265.06663618386773
2785.0 265.06663618386773
2786.0 264.99847268083926
2786.0 264.99847268083926
2787.0 264.93030914684334
2787.0 264.93030914684334
2788.0 264.86214561568863
2788.0 264.86214561568863
2789.0 264.79398207464124
2789.0 264.79398207464124
2790.0 264.72581850830596
2790.0 264.72581850830596
2791.0 264.6576549523281
2791.0 264.6576549523281
2792.0 264.5894913803656
2792.0 264.5894913803656
2793.0 264.5213277905819
2793.0 264.5213277905819
2794.0 264.45316420978077
2794.0 264.45316420978077
2795.0 264.38500059796274
2795.0 264.38500059796274
2796.0 264.31683698335587
2796.0 264.31683698335587
2797.0 264.2486733791064
2797.0 264.2486733791064
2798.0 264.1805097424651
2798.0 264.1805097424651
2799.0 264.112346103035
2799.0 264.112346103035
2800.0 264.04418244715856
2800.0 264.04418244715856
2801.0 263.9760188077808
2801.0 263.9760188077808
2802.0 263.90785513738615
2802.0 263.90785513738615
2803.0 263.83969145531165
2803.0 263.83969145531165
2804.0 263.7715277703988
2804.0 263.7715277703988
2805.0 263.7033640897514
2805.0 263.7033640897514
2806.0 263.63520037671236
2806.0 263.63520037671236
2807.0 263.5670366669763
2807.0 263.5670366669763
2808.0 263.49887294221816
2808.0 263.49887294221816
2809.0 263.4307092043559
2809.0 263.4307092043559
2810.0 263.3625454711714
2810.0 263.3625454711714
2811.0 263.2943817272696
2811.0 263.2943817272696
2812.0 263.22621796595894
2812.0 263.22621796595894
2813.0 263.1580541943432
2813.0 263.1580541943432
2814.0 263.08989041851436
2814.0 263.08989041851436
2815.0 263.02172663375524
2815.0 263.02172663375524
2816.0 262.9535628373163
2816.0 262.9535628373163
2817.0 262.8853990319472
2817.0 262.8853990319472
2818.0 262.8172352148487
2818.0 262.8172352148487
2819.0 262.74907139496145
2819.0 262.74907139496145
2820.0 262.6809075572529
2820.0 262.6809075572529
2821.0 262.612743716706
2821.0 262.612743716706
2822.0 262.54457986590364
2822.0 262.54457986590364
2823.0 262.4764160108386
2823.0 262.4764160108386
2824.0 262.40825213937666
2824.0 262.40825213937666
2825.0 262.34008826370155
2825.0 262.34008826370155
2826.0 262.2719243702052
2826.0 262.2719243702052
2827.0 262.20376046072437
2827.0 262.20376046072437
2828.0 262.135596555509
2828.0 262.135596555509
2829.0 262.0674326371895
2829.0 262.0674326371895
2830.0 261.9992687188307
2830.0 261.9992687188307
2831.0 261.9311047873678
2831.0 261.9311047873678
2832.0 261.8629408310294
2832.0 261.8629408310294
2833.0 261.79477688033126
2833.0 261.79477688033126
2834.0 261.7266129193281
2834.0 261.7266129193281
2835.0 261.65844893344934
2835.0 261.65844893344934
2836.0 261.59028495930283
2836.0 261.59028495930283
2837.0 261.5221209809431
2837.0 261.5221209809431
2838.0 261.4539569702412
2838.0 261.4539569702412
2839.0 261.38579296513007
2839.0 261.38579296513007
2840.0 261.3176289412848
2840.0 261.3176289412848
2841.0 261.24946491418876
2841.0 261.24946491418876
2842.0 261.1813008842544
2842.0 261.1813008842544
2843.0 261.11313682944456
2843.0 261.11313682944456
2844.0 261.0449727657045
2844.0 261.0449727657045
2845.0 260.97680870485505
2845.0 260.97680870485505
2846.0 260.9086446265968
2846.0 260.9086446265968
2847.0 260.8404805539788
2847.0 260.8404805539788
2848.0 260.7723164612023
2848.0 260.7723164612023
2849.0 260.7041523458876
2849.0 260.7041523458876
2850.0 260.6359882484464
2850.0 260.6359882484464
2851.0 260.5678241186135
2851.0 260.5678241186135
2852.0 260.4996599845674
2852.0 260.4996599845674
2853.0 260.43149584159113
2853.0 260.43149584159113
2854.0 260.3633317028803
2854.0 260.3633317028803
2855.0 260.29516753929397
2855.0 260.29516753929397
2856.0 260.22700337286926
2856.0 260.22700337286926
2857.0 260.1588391961396
2857.0 260.1588391961396
2858.0 260.0906750091048
2858.0 260.0906750091048
2859.0 260.02251081034075
2859.0 260.02251081034075
2860.0 259.9543466101626
2860.0 259.9543466101626
2861.0 259.8861823921633
2861.0 259.8861823921633
2862.0 259.8180181727499
2862.0 259.8180181727499
2863.0 259.74985394023236
2863.0 259.74985394023236
2864.0 259.6816896987846
2864.0 259.6816896987846
2865.0 259.6135254484067
2865.0 259.6135254484067
2866.0 259.54536119244074
2866.0 259.54536119244074
2867.0 259.4771969275446
2867.0 259.4771969275446
2868.0 259.40903263163153
2868.0 259.40903263163153
2869.0 259.3408683461253
2869.0 259.3408683461253
2870.0 259.2727040577808
2870.0 259.2727040577808
2871.0 259.2045397384193
2871.0 259.2045397384193
2872.0 259.13637542194857
2872.0 259.13637542194857
2873.0 259.0682111101556
2873.0 259.0682111101556
2874.0 259.00004676734574
2874.0 259.00004676734574
2875.0 258.93188242742656
2875.0 258.93188242742656
2876.0 258.86371807009846
2876.0 258.86371807009846
2877.0 258.7955537184107
2877.0 258.7955537184107
2878.0 258.72738933433124
2878.0 258.72738933433124
2879.0 258.6592249474629
2879.0 258.6592249474629
2880.0 258.5910605709519
2880.0 258.5910605709519
2881.0 258.52289616342404
2881.0 258.52289616342404
2882.0 258.4547317455911
2882.0 258.4547317455911
2883.0 258.38656734091467
2883.0 258.38656734091467
2884.0 258.3184029099384
2884.0 258.3184029099384
2885.0 258.2502384686571
2885.0 258.2502384686571
2886.0 258.18207402453737
2886.0 258.18207402453737
2887.0 258.11390956402084
2887.0 258.11390956402084
2888.0 258.0457450992911
2888.0 258.0457450992911
2889.0 257.97758062420684
2889.0 257.97758062420684
2890.0 257.90941614161665
2890.0 257.90941614161665
2891.0 257.84125164592234
2891.0 257.84125164592234
2892.0 257.773087148814
2892.0 257.773087148814
2893.0 257.7049226413511
2893.0 257.7049226413511
2894.0 257.6367581174913
2894.0 257.6367581174913
2895.0 257.56859358941836
2895.0 257.56859358941836
2896.0 257.5004290514527
2896.0 257.5004290514527
2897.0 257.43226449662836
2897.0 257.43226449662836
2898.0 257.3640999464818
2898.0 257.3640999464818
2899.0 257.29593537145973
2899.0 257.29593537145973
2900.0 257.227770806795
2900.0 257.227770806795
2901.0 257.1596062050215
2901.0 257.1596062050215
2902.0 257.0914416272134
2902.0 257.0914416272134
2903.0 257.0232770122965
2903.0 257.0232770122965
2904.0 256.95511240164507
2904.0 256.95511240164507
2905.0 256.8869477735848
2905.0 256.8869477735848
2906.0 256.81878314882755
2906.0 256.81878314882755
2907.0 256.7506185001572
2907.0 256.7506185001572
2908.0 256.6824538557029
2908.0 256.6824538557029
2909.0 256.61428919526395
2909.0 256.61428919526395
2910.0 256.54612452452
2910.0 256.54612452452
2911.0 256.47795984204674
2911.0 256.47795984204674
2912.0 256.40979515815945
2912.0 256.40979515815945
2913.0 256.3416304564509
2913.0 256.3416304564509
2914.0 256.2734657594202
2914.0 256.2734657594202
2915.0 256.20530104456833
2915.0 256.20530104456833
2916.0 256.13713632078617
2916.0 256.13713632078617
2917.0 256.06897157212853
2917.0 256.06897157212853
2918.0 256.000806835203
2918.0 256.000806835203
2919.0 255.93264208797245
2919.0 255.93264208797245
2920.0 255.8644773158664
2920.0 255.8644773158664
2921.0 255.79631254935111
2921.0 255.79631254935111
2922.0 255.7281477725803
2922.0 255.7281477725803
2923.0 255.6599829769763
2923.0 255.6599829769763
2924.0 255.5918181738664
2924.0 255.5918181738664
2925.0 255.52365337359768
2925.0 255.52365337359768
2926.0 255.4554885498282
2926.0 255.4554885498282
2927.0 255.38732371575372
2927.0 255.38732371575372
2928.0 255.31915889341138
2928.0 255.31915889341138
2929.0 255.2509940461935
2929.0 255.2509940461935
2930.0 255.1828291900454
2930.0 255.1828291900454
2931.0 255.1146643160761
2931.0 255.1146643160761
2932.0 255.04649944678462
2932.0 255.04649944678462
2933.0 254.97833455967194
2933.0 254.97833455967194
2934.0 254.9101696711452
2934.0 254.9101696711452
2935.0 254.84200477088916
2935.0 254.84200477088916
2936.0 254.77383986170287
2936.0 254.77383986170287
2937.0 254.705674936532
2937.0 254.705674936532
2938.0 254.63751001420232
2938.0 254.63751001420232
2939.0 254.5693450679596
2939.0 254.5693450679596
2940.0 254.50118011182417
2940.0 254.50118011182417
2941.0 254.43301516742088
2941.0 254.43301516742088
2942.0 254.36485019814205
2942.0 254.36485019814205
2943.0 254.29668522089548
2943.0 254.29668522089548
2944.0 254.22852023984808
2944.0 254.22852023984808
2945.0 254.16035523488762
2945.0 254.16035523488762
2946.0 254.09219024028448
2946.0 254.09219024028448
2947.0 254.0240252296968
2947.0 254.0240252296968
2948.0 253.9558602087546
2948.0 253.9558602087546
2949.0 253.8876951714155
2949.0 253.8876951714155
2950.0 253.81953013123803
2950.0 253.81953013123803
2951.0 253.75136507933124
2951.0 253.75136507933124
2952.0 253.6832000199185
2952.0 253.6832000199185
2953.0 253.61503495766743
2953.0 253.61503495766743
2954.0 253.54686987759516
2954.0 253.54686987759516
2955.0 253.4787047876302
2955.0 253.4787047876302
2956.0 253.4105396896975
2956.0 253.4105396896975
2957.0 253.34237457298107
2957.0 253.34237457298107
2958.0 253.27420946662204
2958.0 253.27420946662204
2959.0 253.2060443320452
2959.0 253.2060443320452
2960.0 253.1378792078257
2960.0 253.1378792078257
2961.0 253.06971405873068
2961.0 253.06971405873068
2962.0 253.0015489213678
2962.0 253.0015489213678
2963.0 252.9333837605042
2963.0 252.9333837605042
2964.0 252.8652185818194
2964.0 252.8652185818194
2965.0 252.79705340172052
2965.0 252.79705340172052
2966.0 252.7288882112671
2966.0 252.7288882112671
2967.0 252.6607230105087
2967.0 252.6607230105087
2968.0 252.5925578083362
2968.0 252.5925578083362
2969.0 252.52439258971734
2969.0 252.52439258971734
2970.0 252.45622736688532
2970.0 252.45622736688532
2971.0 252.38806212055255
2971.0 252.38806212055255
2972.0 252.31989688595192
2972.0 252.31989688595192
2973.0 252.25173161286773
2973.0 252.25173161286773
2974.0 252.18356635903186
2974.0 252.18356635903186
2975.0 252.11540108641233
2975.0 252.11540108641233
2976.0 252.04723580582504
2976.0 252.04723580582504
2977.0 251.97907050782888
2977.0 251.97907050782888
2978.0 251.91090520841865
2978.0 251.91090520841865
2979.0 251.84273990575775
2979.0 251.84273990575775
2980.0 251.774574585688
2980.0 251.774574585688
2981.0 251.70640925668798
2981.0 251.70640925668798
2982.0 251.63824391738297
2982.0 251.63824391738297
2983.0 251.57007857523956
2983.0 251.57007857523956
2984.0 251.50191320070448
2984.0 251.50191320070448
2985.0 251.43374784070065
2985.0 251.43374784070065
2986.0 251.3655824628756
2986.0 251.3655824628756
2987.0 251.29741707515788
2987.0 251.29741707515788
2988.0 251.22925168418945
2988.0 251.22925168418945
2989.0 251.16108629038268
2989.0 251.16108629038268
2990.0 251.09292087449947
2990.0 251.09292087449947
2991.0 251.02475544826174
2991.0 251.02475544826174
2992.0 250.95659002628946
2992.0 250.95659002628946
2993.0 250.88842458690834
2993.0 250.88842458690834
2994.0 250.82025913108083
2994.0 250.82025913108083
2995.0 250.75209367246444
2995.0 250.75209367246444
2996.0 250.68392820629265
2996.0 250.68392820629265
2997.0 250.6157627283915
2997.0 250.6157627283915
2998.0 250.54759724770153
2998.0 250.54759724770153
2999.0 250.47943173736942
2999.0 250.47943173736942
3000.0 250.41126623130282
3000.0 250.41126623130282
3001.0 250.34310072239785
3001.0 250.34310072239785
3002.0 250.27493518999214
3002.0 250.27493518999214
3003.0 250.20676966794377
3003.0 250.20676966794377
3004.0 250.13860411630282
3004.0 250.13860411630282
3005.0 250.0704385618235
3005.0 250.0704385618235
3006.0 250.0022730190763
3006.0 250.0022730190763
3007.0 249.93410743784557
3007.0 249.93410743784557
3008.0 249.86594186266746
3008.0 249.86594186266746
3009.0 249.7977762696681
3009.0 249.7977762696681
3010.0 249.72961067245564
3010.0 249.72961067245564
3011.0 249.661445069112
3011.0 249.661445069112
3012.0 249.59327943946857
3012.0 249.59327943946857
3013.0 249.52511382293207
3013.0 249.52511382293207
3014.0 249.45694818999866
3014.0 249.45694818999866
3015.0 249.3887825382816
3015.0 249.3887825382816
3016.0 249.32061688606345
3016.0 249.32061688606345
3017.0 249.2524512225778
3017.0 249.2524512225778
3018.0 249.18428555016192
3018.0 249.18428555016192
3019.0 249.11611986129964
3019.0 249.11611986129964
3020.0 249.04795417807765
3020.0 249.04795417807765
3021.0 248.97978848496297
3021.0 248.97978848496297
3022.0 248.91162276793523
3022.0 248.91162276793523
3023.0 248.84345703959048
3023.0 248.84345703959048
3024.0 248.77529131079413
3024.0 248.77529131079413
3025.0 248.70712557915942
3025.0 248.70712557915942
3026.0 248.6389598385945
3026.0 248.6389598385945
3027.0 248.57079407315405
3027.0 248.57079407315405
3028.0 248.50262831192956
3028.0 248.50262831192956
3029.0 248.4344625360953
3029.0 248.4344625360953
3030.0 248.36629674243986
3030.0 248.36629674243986
3031.0 248.29813096665794
3031.0 248.29813096665794
3032.0 248.2299651612339
3032.0 248.2299651612339
3033.0 248.16179934687966
3033.0 248.16179934687966
3034.0 248.09363352222036
3034.0 248.09363352222036
3035.0 248.02546769472272
3035.0 248.02546769472272
3036.0 247.95730184372434
3036.0 247.95730184372434
3037.0 247.88913599836624
3037.0 247.88913599836624
3038.0 247.8209701501698
3038.0 247.8209701501698
3039.0 247.75280427095643
3039.0 247.75280427095643
3040.0 247.68463840352473
3040.0 247.68463840352473
3041.0 247.61647250645092
3041.0 247.61647250645092
3042.0 247.5483066126801
3042.0 247.5483066126801
3043.0 247.4801407024629
3043.0 247.4801407024629
3044.0 247.411974797886
3044.0 247.411974797886
3045.0 247.34380887590018
3045.0 247.34380887590018
3046.0 247.27564293041368
3046.0 247.27564293041368
3047.0 247.20747699056741
3047.0 247.20747699056741
3048.0 247.13931104179096
3048.0 247.13931104179096
3049.0 247.07114508880133
3049.0 247.07114508880133
3050.0 247.0029791061696
3050.0 247.0029791061696
3051.0 246.93481314141138
3051.0 246.93481314141138
3052.0 246.8666471395444
3052.0 246.8666471395444
3053.0 246.7984811423552
3053.0 246.7984811423552
3054.0 246.73031513009443
3054.0 246.73031513009443
3055.0 246.662149128191
3055.0 246.662149128191
3056.0 246.59398310141205
3056.0 246.59398310141205
3057.0 246.52581706707767
3057.0 246.52581706707767
3058.0 246.45765100924254
3058.0 246.45765100924254
3059.0 246.38948496313955
3059.0 246.38948496313955
3060.0 246.32131890673156
3060.0 246.32131890673156
3061.0 246.2531528281976
3061.0 246.2531528281976
3062.0 246.18498675387966
3062.0 246.18498675387966
3063.0 246.11682066220234
3063.0 246.11682066220234
3064.0 246.0486545554534
3064.0 246.0486545554534
3065.0 245.98048843839945
3065.0 245.98048843839945
3066.0 245.91232233307767
3066.0 245.91232233307767
3067.0 245.8441562042551
3067.0 245.8441562042551
3068.0 245.7759900608228
3068.0 245.7759900608228
3069.0 245.70782391271553
3069.0 245.70782391271553
3070.0 245.63965776319418
3070.0 245.63965776319418
3071.0 245.5714915901721
3071.0 245.5714915901721
3072.0 245.50332542279028
3072.0 245.50332542279028
3073.0 245.43515923048344
3073.0 245.43515923048344
3074.0 245.36699305133305
3074.0 245.36699305133305
3075.0 245.29882684116575
3075.0 245.29882684116575
3076.0 245.2306606295349
3076.0 245.2306606295349
3077.0 245.1624944151152
3077.0 245.1624944151152
3078.0 245.09432818424906
3078.0 245.09432818424906
3079.0 245.0261619505446
3079.0 245.0261619505446
3080.0 244.9579956933394
3080.0 244.9579956933394
3081.0 244.8898294342583
3081.0 244.8898294342583
3082.0 244.82166315919264
3082.0 244.82166315919264
3083.0 244.75349689585912
3083.0 244.75349689585912
3084.0 244.6853306015087
3084.0 244.6853306015087
3085.0 244.6171643057442
3085.0 244.6171643057442
3086.0 244.54899799353333
3086.0 244.54899799353333
3087.0 244.48083168600027
3087.0 244.48083168600027
3088.0 244.41266536202082
3088.0 244.41266536202082
3089.0 244.344499035203
3089.0 244.344499035203
3090.0 244.2763326933631
3090.0 244.2763326933631
3091.0 244.2081663341143
3091.0 244.2081663341143
3092.0 244.13999998659767
3092.0 244.13999998659767
3093.0 244.07183361086322
3093.0 244.07183361086322
3094.0 244.00366722339945
3094.0 244.00366722339945
3095.0 243.93550084909214
3095.0 243.93550084909214
3096.0 243.8673344512346
3096.0 243.8673344512346
3097.0 243.79916805058818
3097.0 243.79916805058818
3098.0 243.73100162029965
3098.0 243.73100162029965
3099.0 243.66283519427662
3099.0 243.66283519427662
3100.0 243.59466876069814
3100.0 243.59466876069814
3101.0 243.52650230971082
3101.0 243.52650230971082
3102.0 243.45833586908083
3102.0 243.45833586908083
3103.0 243.39016940023305
3103.0 243.39016940023305
3104.0 243.32200292854688
3104.0 243.32200292854688
3105.0 243.25383644793052
3105.0 243.25383644793052
3106.0 243.18566995086775
3106.0 243.18566995086775
3107.0 243.1175034584828
3107.0 243.1175034584828
3108.0 243.0493369496514
3108.0 243.0493369496514
3109.0 242.9811704407808
3109.0 242.9811704407808
3110.0 242.91300390561034
3110.0 242.91300390561034
3111.0 242.8448373713631
3111.0 242.8448373713631
3112.0 242.77667082442403
3112.0 242.77667082442403
3113.0 242.7085042638377
3113.0 242.7085042638377
3114.0 242.640337700413
3114.0 242.640337700413
3115.0 242.57217112805807
3115.0 242.57217112805807
3116.0 242.50400453925675
3116.0 242.50400453925675
3117.0 242.43583794904137
3117.0 242.43583794904137
3118.0 242.36767135598762
3118.0 242.36767135598762
3119.0 242.29950473191698
3119.0 242.29950473191698
3120.0 242.23133812095327
3120.0 242.23133812095327
3121.0 242.163171494005
3121.0 242.163171494005
3122.0 242.09500484923555
3122.0 242.09500484923555
3123.0 242.02683821148116
3123.0 242.02683821148116
3124.0 241.9586715563179
3124.0 241.9586715563179
3125.0 241.89050487156203
3125.0 241.89050487156203
3126.0 241.822338206005
3126.0 241.822338206005
3127.0 241.75417151653488
3127.0 241.75417151653488
3128.0 241.68600481854688
3128.0 241.68600481854688
3129.0 241.61783812619916
3129.0 241.61783812619916
3130.0 241.54967140145973
3130.0 241.54967140145973
3131.0 241.48150467663154
3131.0 241.48150467663154
3132.0 241.4133379490145
3132.0 241.4133379490145
3133.0 241.34517120495104
3133.0 241.34517120495104
3134.0 241.27700445942403
3134.0 241.27700445942403
3135.0 241.20883769887493
3135.0 241.20883769887493
3136.0 241.14067093411268
3136.0 241.14067093411268
3137.0 241.07250415469116
3137.0 241.07250415469116
3138.0 241.00433736496458
3138.0 241.00433736496458
3139.0 240.93617056727027
3139.0 240.93617056727027
3140.0 240.86800376714993
3140.0 240.86800376714993
3141.0 240.79983694449132
3141.0 240.79983694449132
3142.0 240.73167012651052
3142.0 240.73167012651052
3143.0 240.6635032775128
3143.0 240.6635032775128
3144.0 240.59533644024725
3144.0 240.59533644024725
3145.0 240.5271695893344
3145.0 240.5271695893344
3146.0 240.45900272852884
3146.0 240.45900272852884
3147.0 240.39083585736876
3147.0 240.39083585736876
3148.0 240.3226689782409
3148.0 240.3226689782409
3149.0 240.25450209059517
3149.0 240.25450209059517
3150.0 240.1863351926444
3150.0 240.1863351926444
3151.0 240.11816827865957
3151.0 240.11816827865957
3152.0 240.05000136417362
3152.0 240.05000136417362
3153.0 239.98183443938268
3153.0 239.98183443938268
3154.0 239.91366749998195
3154.0 239.91366749998195
3155.0 239.8455005488519
3155.0 239.8455005488519
3156.0 239.77733359864507
3156.0 239.77733359864507
3157.0 239.70916663849604
3157.0 239.70916663849604
3158.0 239.6409996619501
3158.0 239.6409996619501
3159.0 239.5728326693701
3159.0 239.5728326693701
3160.0 239.50466568243036
3160.0 239.50466568243036
3161.0 239.43649868793523
3161.0 239.43649868793523
3162.0 239.3683316746564
3162.0 239.3683316746564
3163.0 239.30016464630597
3163.0 239.30016464630597
3164.0 239.23199763111202
3164.0 239.23199763111202
3165.0 239.163830590993
3165.0 239.163830590993
3166.0 239.09566354331858
3166.0 239.09566354331858
3167.0 239.02749647965956
3167.0 239.02749647965956
3168.0 238.95932941412468
3168.0 238.95932941412468
3169.0 238.89116234712623
3169.0 238.89116234712623
3170.0 238.82299525525224
3170.0 238.82299525525224
3171.0 238.75482815582282
3171.0 238.75482815582282
3172.0 238.68666104741368
3172.0 238.68666104741368
3173.0 238.6184939507862
3173.0 238.6184939507862
3174.0 238.55032681746223
3174.0 238.55032681746223
3175.0 238.4821596822624
3175.0 238.4821596822624
3176.0 238.41399255311518
3176.0 238.41399255311518
3177.0 238.34582539295104
3177.0 238.34582539295104
3178.0 238.2776582384272
3178.0 238.2776582384272
3179.0 238.20949106649448
3179.0 238.20949106649448
3180.0 238.14132388700634
3180.0 238.14132388700634
3181.0 238.07315669858795
3181.0 238.07315669858795
3182.0 238.00498950733123
3182.0 238.00498950733123
3183.0 237.9368223024272
3183.0 237.9368223024272
3184.0 237.8686550801143
3184.0 237.8686550801143
3185.0 237.80048787090834
3185.0 237.80048787090834
3186.0 237.7323206232188
3186.0 237.7323206232188
3187.0 237.6641533815819
3187.0 237.6641533815819
3188.0 237.59598613096526
3188.0 237.59598613096526
3189.0 237.5278188653265
3189.0 237.5278188653265
3190.0 237.45965160436558
3190.0 237.45965160436558
3191.0 237.39148432695825
3191.0 237.39148432695825
3192.0 237.32331703351684
3192.0 237.32331703351684
3193.0 237.25514973962387
3193.0 237.25514973962387
3194.0 237.186982428322
3194.0 237.186982428322
3195.0 237.11881510194854
3195.0 237.11881510194854
3196.0 237.05064778025292
3196.0 237.05064778025292
3197.0 236.98248045100183
3197.0 236.98248045100183
3198.0 236.91431310530436
3198.0 236.91431310530436
3199.0 236.8461457497142
3199.0 236.8461457497142
3200.0 236.77797838753105
3200.0 236.77797838753105
3201.0 236.70981100793907
3201.0 236.70981100793907
3202.0 236.6416436255087
3202.0 236.6416436255087
3203.0 236.57347623694722
3203.0 236.57347623694722
3204.0 236.50530883940598
3204.0 236.50530883940598
3205.0 236.43714142404357
3205.0 236.43714142404357
3206.0 236.36897400016326
3206.0 236.36897400016326
3207.0 236.30080658329803
3207.0 236.30080658329803
3208.0 236.23263914293207
3208.0 236.23263914293207
3209.0 236.1644716861197
3209.0 236.1644716861197
3210.0 236.09630423398514
3210.0 236.09630423398514
3211.0 236.02813676677897
3211.0 236.02813676677897
3212.0 235.95996929953355
3212.0 235.95996929953355
3213.0 235.8918018012712
3213.0 235.8918018012712
3214.0 235.82363431474104
3214.0 235.82363431474104
3215.0 235.75546680608494
3215.0 235.75546680608494
3216.0 235.68729929459047
3216.0 235.68729929459047
3217.0 235.6191317694487
3217.0 235.6191317694487
3218.0 235.55096424146856
3218.0 235.55096424146856
3219.0 235.48279670313389
3219.0 235.48279670313389
3220.0 235.4146291586681
3220.0 235.4146291586681
3221.0 235.34646159679346
3221.0 235.34646159679346
3222.0 235.2782940344177
3222.0 235.2782940344177
3223.0 235.21012645600788
3223.0 235.21012645600788
3224.0 235.14195886871735
3224.0 235.14195886871735
3225.0 235.07379127244707
3225.0 235.07379127244707
3226.0 235.00562366014273
3226.0 235.00562366014273
3227.0 234.9374560473868
3227.0 234.9374560473868
3228.0 234.8692884185968
3228.0 234.8692884185968
3229.0 234.80112079544708
3229.0 234.80112079544708
3230.0 234.7329531548885
3230.0 234.7329531548885
3231.0 234.6647854992583
3231.0 234.6647854992583
3232.0 234.59661784358883
3232.0 234.59661784358883
3233.0 234.52845016441867
3233.0 234.52845016441867
3234.0 234.46028248946445
3234.0 234.46028248946445
3235.0 234.3921147923843
3235.0 234.3921147923843
3236.0 234.3239471084606
3236.0 234.3239471084606
3237.0 234.2557793948948
3237.0 234.2557793948948
3238.0 234.18761167986546
3238.0 234.18761167986546
3239.0 234.11944395453105
3239.0 234.11944395453105
3240.0 234.05127621453738
3240.0 234.05127621453738
3241.0 233.98310847409215
3241.0 233.98310847409215
3242.0 233.91494071623802
3242.0 233.91494071623802
3243.0 233.84677294940417
3243.0 233.84677294940417
3244.0 233.77860517643919
3244.0 233.77860517643919
3245.0 233.7104373931197
3245.0 233.7104373931197
3246.0 233.64226960838613
3246.0 233.64226960838613
3247.0 233.57410181467282
3247.0 233.57410181467282
3248.0 233.50593399274172
3248.0 233.50593399274172
3249.0 233.43776617548843
3249.0 233.43776617548843
3250.0 233.3695983478806
3250.0 233.3695983478806
3251.0 233.3014305080003
3251.0 233.3014305080003
3252.0 233.2332626639068
3252.0 233.2332626639068
3253.0 233.16509480474173
3253.0 233.16509480474173
3254.0 233.09692693705875
3254.0 233.09692693705875
3255.0 233.02875907639083
3255.0 233.02875907639083
3256.0 232.96059118470603
3256.0 232.96059118470603
3257.0 232.89242329160717
3257.0 232.89242329160717
3258.0 232.82425538952856
3258.0 232.82425538952856
3259.0 232.7560874874107
3259.0 232.7560874874107
3260.0 232.68791955427594
3260.0 232.68791955427594
3261.0 232.61975162678146
3261.0 232.61975162678146
3262.0 232.5515836846277
3262.0 232.5515836846277
3263.0 232.48341573354372
3263.0 232.48341573354372
3264.0 232.41524777962138
3264.0 232.41524777962138
3265.0 232.34707981205173
3265.0 232.34707981205173
3266.0 232.27891182844803
3266.0 232.27891182844803
3267.0 232.2107438429684
3267.0 232.2107438429684
3268.0 232.14257584897092
3268.0 232.14257584897092
3269.0 232.074407838527
3269.0 232.074407838527
3270.0 232.00623982804387
3270.0 232.00623982804387
3271.0 231.9380718024891
3271.0 231.9380718024891
3272.0 231.86990377409597
3272.0 231.86990377409597
3273.0 231.8017357235769
3273.0 231.8017357235769
3274.0 231.73356767869814
3274.0 231.73356767869814
3275.0 231.66539961778528
3275.0 231.66539961778528
3276.0 231.59723154931703
3276.0 231.59723154931703
3277.0 231.5290634719185
3277.0 231.5290634719185
3278.0 231.46089539305646
3278.0 231.46089539305646
3279.0 231.3927272784604
3279.0 231.3927272784604
3280.0 231.32455918311268
3280.0 231.32455918311268
3281.0 231.2563910642147
3281.0 231.2563910642147
3282.0 231.18822293781082
3282.0 231.18822293781082
3283.0 231.1200548024272
3283.0 231.1200548024272
3284.0 231.0518866510095
3284.0 231.0518866510095
3285.0 230.9837185066564
3285.0 230.9837185066564
3286.0 230.91555033875304
3286.0 230.91555033875304
3287.0 230.84738217786477
3287.0 230.84738217786477
3288.0 230.7792139859596
3288.0 230.7792139859596
3289.0 230.71104580010703
3289.0 230.71104580010703
3290.0 230.6428775921285
3290.0 230.6428775921285
3291.0 230.57470938979029
3291.0 230.57470938979029
3292.0 230.50654116390183
3292.0 230.50654116390183
3293.0 230.4383729525446
3293.0 230.4383729525446
3294.0 230.37020471017047
3294.0 230.37020471017047
3295.0 230.3020364602409
3295.0 230.3020364602409
3296.0 230.23386820179346
3296.0 230.23386820179346
3297.0 230.1656999414701
3297.0 230.1656999414701
3298.0 230.09753165902083
3298.0 230.09753165902083
3299.0 230.02936337510798
3299.0 230.02936337510798
3300.0 229.9611950836397
3300.0 229.9611950836397
3301.0 229.8930267832412
3301.0 229.8930267832412
3302.0 229.8248584677711
3302.0 229.8248584677711
3303.0 229.7566901569788
3303.0 229.7566901569788
3304.0 229.68852181654438
3304.0 229.68852181654438
3305.0 229.62035348216259
3305.0 229.62035348216259
3306.0 229.55218512661733
3306.0 229.55218512661733
3307.0 229.48401677574986
3307.0 229.48401677574986
3308.0 229.41584840981082
3308.0 229.41584840981082
3309.0 229.3476800278377
3309.0 229.3476800278377
3310.0 229.27951165287965
3310.0 229.27951165287965
3311.0 229.21134325442088
3311.0 229.21134325442088
3312.0 229.14317484840666
3312.0 229.14317484840666
3313.0 229.0750064409289
3313.0 229.0750064409289
3314.0 229.00683800995037
3314.0 229.00683800995037
3315.0 228.93866957984557
3315.0 228.93866957984557
3316.0 228.87050113984807
3316.0 228.87050113984807
3317.0 228.80233268340416
3317.0 228.80233268340416
3318.0 228.7341642282958
3318.0 228.7341642282958
3319.0 228.66599575674104
3319.0 228.66599575674104
3320.0 228.59782728372272
3320.0 228.59782728372272
3321.0 228.52965878857847
3321.0 228.52965878857847
3322.0 228.46149028450398
3322.0 228.46149028450398
3323.0 228.39332178034073
3323.0 228.39332178034073
3324.0 228.32515326724726
3324.0 228.32515326724726
3325.0 228.25698474659833
3325.0 228.25698474659833
3326.0 228.1888162024487
3326.0 228.1888162024487
3327.0 228.120647671406
3327.0 228.120647671406
3328.0 228.05247911209597
3328.0 228.05247911209597
3329.0 227.98431055746377
3329.0 227.98431055746377
3330.0 227.9161419802933
3330.0 227.9161419802933
3331.0 227.84797338846357
3331.0 227.84797338846357
3332.0 227.77980480979028
3332.0 227.77980480979028
3333.0 227.71163620756676
3333.0 227.71163620756676
3334.0 227.6434675977878
3334.0 227.6434675977878
3335.0 227.5752989804534
3335.0 227.5752989804534
3336.0 227.5071303555636
3336.0 227.5071303555636
3337.0 227.43896172783542
3337.0 227.43896172783542
3338.0 227.3707930704651
3338.0 227.3707930704651
3339.0 227.30262441305558
3339.0 227.30262441305558
3340.0 227.23445575418248
3340.0 227.23445575418248
3341.0 227.1662870727711
3341.0 227.1662870727711
3342.0 227.098118404879
3342.0 227.098118404879
3343.0 227.0299496998781
3343.0 227.0299496998781
3344.0 226.96178099341367
3344.0 226.96178099341367
3345.0 226.8936122939643
3345.0 226.8936122939643
3346.0 226.82544356533467
3346.0 226.82544356533467
3347.0 226.7572748422958
3347.0 226.7572748422958
3348.0 226.68910611032672
3348.0 226.68910611032672
3349.0 226.62093734871553
3349.0 226.62093734871553
3350.0 226.55276858843987
3350.0 226.55276858843987
3351.0 226.48459982532586
3351.0 226.48459982532586
3352.0 226.41643105465639
3352.0 226.41643105465639
3353.0 226.34826226754055
3353.0 226.34826226754055
3354.0 226.2800934732816
3354.0 226.2800934732816
3355.0 226.21192466395104
3355.0 226.21192466395104
3356.0 226.14375584569027
3356.0 226.14375584569027
3357.0 226.07558702596594
3357.0 226.07558702596594
3358.0 226.00741820620235
3358.0 226.00741820620235
3359.0 225.93924937136714
3359.0 225.93924937136714
3360.0 225.871080514406
3360.0 225.871080514406
3361.0 225.8029116484651
3361.0 225.8029116484651
3362.0 225.734742782485
3362.0 225.734742782485
3363.0 225.66657390757464
3363.0 225.66657390757464
3364.0 225.598405018005
3364.0 225.598405018005
3365.0 225.5302361204676
3365.0 225.5302361204676
3366.0 225.4620672205042
3366.0 225.4620672205042
3367.0 225.3938982993773
3367.0 225.3938982993773
3368.0 225.32572937678685
3368.0 225.32572937678685
3369.0 225.25756043958663
3369.0 225.25756043958663
3370.0 225.18939150188532
3370.0 225.18939150188532
3371.0 225.12122254814994
3371.0 225.12122254814994
3372.0 225.0530535868591
3372.0 225.0530535868591
3373.0 224.98488461801287
3373.0 224.98488461801287
3374.0 224.9167156256659
3374.0 224.9167156256659
3375.0 224.8485466402845
3375.0 224.8485466402845
3376.0 224.7803776389185
3376.0 224.7803776389185
3377.0 224.7122086374638
3377.0 224.7122086374638
3378.0 224.64403961347077
3378.0 224.64403961347077
3379.0 224.57587059553038
3379.0 224.57587059553038
3380.0 224.50770154794787
3380.0 224.50770154794787
3381.0 224.4395325002766
3381.0 224.4395325002766
3382.0 224.3713634436751
3382.0 224.3713634436751
3383.0 224.30319438703435
3383.0 224.30319438703435
3384.0 224.23502531532202
3384.0 224.23502531532202
3385.0 224.16685622757558
3385.0 224.16685622757558
3386.0 224.09868713932806
3386.0 224.09868713932806
3387.0 224.03051803647077
3387.0 224.03051803647077
3388.0 223.96234893214992
3388.0 223.96234893214992
3389.0 223.89417980570315
3389.0 223.89417980570315
3390.0 223.82601067875527
3390.0 223.82601067875527
3391.0 223.75784153582282
3391.0 223.75784153582282
3392.0 223.68967238528543
3392.0 223.68967238528543
3393.0 223.62150322719262
3393.0 223.62150322719262
3394.0 223.55333406154438
3394.0 223.55333406154438
3395.0 223.48516490194876
3395.0 223.48516490194876
3396.0 223.416995712711
3396.0 223.416995712711
3397.0 223.34882651454305
3397.0 223.34882651454305
3398.0 223.28065731628632
3398.0 223.28065731628632
3399.0 223.2124880968661
3399.0 223.2124880968661
3400.0 223.14431886892802
3400.0 223.14431886892802
3401.0 223.07614963952636
3401.0 223.07614963952636
3402.0 223.00798040353172
3402.0 223.00798040353172
3403.0 222.9398111444487
3403.0 222.9398111444487
3404.0 222.87164188958164
3404.0 222.87164188958164
3405.0 222.80347262995826
3405.0 222.80347262995826
3406.0 222.73530334678463
3406.0 222.73530334678463
3407.0 222.66713405605557
3407.0 222.66713405605557
3408.0 222.59896475777109
3408.0 222.59896475777109
3409.0 222.53079545939784
3409.0 222.53079545939784
3410.0 222.46262613752384
3410.0 222.46262613752384
3411.0 222.39445680809445
3411.0 222.39445680809445
3412.0 222.32628749177195
3412.0 222.32628749177195
3413.0 222.25811813875305
3413.0 222.25811813875305
3414.0 222.18994878660783
3414.0 222.18994878660783
3415.0 222.12177943914043
3415.0 222.12177943914043
3416.0 222.05361005731385
3416.0 222.05361005731385
3417.0 221.98544068016508
3417.0 221.98544068016508
3418.0 221.91727129541138
3418.0 221.91727129541138
3419.0 221.84910188106508
3419.0 221.84910188106508
3420.0 221.7809324812005
3420.0 221.7809324812005
3421.0 221.71276305921
3421.0 221.71276305921
3422.0 221.64459363575594
3422.0 221.64459363575594
3423.0 221.57642420474644
3423.0 221.57642420474644
3424.0 221.508254751611
3424.0 221.508254751611
3425.0 221.44008530549064
3425.0 221.44008530549064
3426.0 221.3719158433362
3426.0 221.3719158433362
3427.0 221.3037463661102
3427.0 221.3037463661102
3428.0 221.2355768902197
3428.0 221.2355768902197
3429.0 221.16740738940416
3429.0 221.16740738940416
3430.0 221.09923789840283
3430.0 221.09923789840283
3431.0 221.0310683899431
3431.0 221.0310683899431
3432.0 220.9628988678361
3432.0 220.9628988678361
3433.0 220.894729329695
3433.0 220.894729329695
3434.0 220.82655979856898
3434.0 220.82655979856898
3435.0 220.75839024531703
3435.0 220.75839024531703
3436.0 220.6902206906015
3436.0 220.6902206906015
3437.0 220.6220511236135
3437.0 220.6220511236135
3438.0 220.553881559879
3438.0 220.553881559879
3439.0 220.48571196178528
3439.0 220.48571196178528
3440.0 220.4175423697442
3440.0 220.4175423697442
3441.0 220.34937276263153
3441.0 220.34937276263153
3442.0 220.2812031554796
3442.0 220.2812031554796
3443.0 220.21303353934792
3443.0 220.21303353934792
3444.0 220.14486390246512
3444.0 220.14486390246512
3445.0 220.07669426554304
3445.0 220.07669426554304
3446.0 220.00852461826645
3446.0 220.00852461826645
3447.0 219.94035495871734
3447.0 219.94035495871734
3448.0 219.87218528313417
3448.0 219.87218528313417
3449.0 219.80401560746225
3449.0 219.80401560746225
3450.0 219.73584592382252
3450.0 219.73584592382252
3451.0 219.66767621846924
3451.0 219.66767621846924
3452.0 219.59950652484807
3452.0 219.59950652484807
3453.0 219.53133679686775
3453.0 219.53133679686775
3454.0 219.4631670895105
3454.0 219.4631670895105
3455.0 219.39499735388597
3455.0 219.39499735388597
3456.0 219.32682760836875
3456.0 219.32682760836875
3457.0 219.25865785763335
3457.0 219.25865785763335
3458.0 219.1904880908639
3458.0 219.1904880908639
3459.0 219.12231832263086
3459.0 219.12231832263086
3460.0 219.05414854075056
3460.0 219.05414854075056
3461.0 218.98597875878147
3461.0 218.98597875878147
3462.0 218.91780895331163
3462.0 218.91780895331163
3463.0 218.84963914775304
3463.0 218.84963914775304
3464.0 218.78146932712286
3464.0 218.78146932712286
3465.0 218.7132995078282
3465.0 218.7132995078282
3466.0 218.64512967208717
3466.0 218.64512967208717
3467.0 218.576959829203
3467.0 218.576959829203
3468.0 218.50878997124724
3468.0 218.50878997124724
3469.0 218.44062011325224
3469.0 218.44062011325224
3470.0 218.37245024156041
3470.0 218.37245024156041
3471.0 218.30428035383454
3471.0 218.30428035383454
3472.0 218.23611045717843
3472.0 218.23611045717843
3473.0 218.16794056180834
3473.0 218.16794056180834
3474.0 218.09977065141615
3474.0 218.09977065141615
3475.0 218.0316007409352
3475.0 218.0316007409352
3476.0 217.9634308144202
3476.0 217.9634308144202
3477.0 217.89526086674172
3477.0 217.89526086674172
3478.0 217.82709092511584
3478.0 217.82709092511584
3479.0 217.75892096273884
3479.0 217.75892096273884
3480.0 217.6907510059526
3480.0 217.6907510059526
3481.0 217.62258102094856
3481.0 217.62258102094856
3482.0 217.5544110494638
3482.0 217.5544110494638
3483.0 217.48624105681554
3483.0 217.48624105681554
3484.0 217.41807104204136
3484.0 217.41807104204136
3485.0 217.34990102580363
3485.0 217.34990102580363
3486.0 217.2817310094771
3486.0 217.2817310094771
3487.0 217.2135609795033
3487.0 217.2135609795033
3488.0 217.14539094806594
3488.0 217.14539094806594
3489.0 217.07722089450263
3489.0 217.07722089450263
3490.0 217.00905082724253
3490.0 217.00905082724253
3491.0 216.94088076603504
3491.0 216.94088076603504
3492.0 216.87271068975593
3492.0 216.87271068975593
3493.0 216.80454060024186
3493.0 216.80454060024186
3494.0 216.73637051631857
3494.0 216.73637051631857
3495.0 216.6682004177855
3495.0 216.6682004177855
3496.0 216.60003029098513
3496.0 216.60003029098513
3497.0 216.53186017119984
3497.0 216.53186017119984
3498.0 216.46369003538047
3498.0 216.46369003538047
3499.0 216.39551989338045
3499.0 216.39551989338045
3500.0 216.32734974382504
3500.0 216.32734974382504
3501.0 216.25917957823555
3501.0 216.25917957823555
3502.0 216.19100942103591
3502.0 216.19100942103591
3503.0 216.12283923419417
3503.0 216.12283923419417
3504.0 216.05466904731318
3504.0 216.05466904731318
3505.0 215.98649883688194
3505.0 215.98649883688194
3506.0 215.91832864235676
3506.0 215.91832864235676
3507.0 215.85015841956425
3507.0 215.85015841956425
3508.0 215.78198820144956
3508.0 215.78198820144956
3509.0 215.7138179696381
3509.0 215.7138179696381
3510.0 215.64564771707543
3510.0 215.64564771707543
3511.0 215.57747746167445
3511.0 215.57747746167445
3512.0 215.50930719537575
3512.0 215.50930719537575
3513.0 215.4411369262387
3513.0 215.4411369262387
3514.0 215.37296665701288
3514.0 215.37296665701288
3515.0 215.3047963656611
3515.0 215.3047963656611
3516.0 215.23662605452068
3516.0 215.23662605452068
3517.0 215.16845575552472
3517.0 215.16845575552472
3518.0 215.1002854207948
3518.0 215.1002854207948
3519.0 215.03211510806278
3519.0 215.03211510806278
3520.0 214.96394476568864
3520.0 214.96394476568864
3521.0 214.89577442936712
3521.0 214.89577442936712
3522.0 214.82760405868643
3522.0 214.82760405868643
3523.0 214.75943368791698
3523.0 214.75943368791698
3524.0 214.69126332887964
3524.0 214.69126332887964
3525.0 214.62309294299934
3525.0 214.62309294299934
3526.0 214.55492254245974
3526.0 214.55492254245974
3527.0 214.4867521489352
3527.0 214.4867521489352
3528.0 214.41858173937663
3528.0 214.41858173937663
3529.0 214.35041131612124
3529.0 214.35041131612124
3530.0 214.28224087825606
3530.0 214.28224087825606
3531.0 214.2140704487808
3531.0 214.2140704487808
3532.0 214.14589999575526
3532.0 214.14589999575526
3533.0 214.0777295351743
3533.0 214.0777295351743
3534.0 214.00955907592888
3534.0 214.00955907592888
3535.0 213.94138858841615
3535.0 213.94138858841615
3536.0 213.87321809943987
3536.0 213.87321809943987
3537.0 213.80504760290813
3537.0 213.80504760290813
3538.0 213.73687710628766
3538.0 213.73687710628766
3539.0 213.66870658144936
3539.0 213.66870658144936
3540.0 213.600536069718
3540.0 213.600536069718
3541.0 213.5323655433274
3541.0 213.5323655433274
3542.0 213.46419499009377
3542.0 213.46419499009377
3543.0 213.3960244424509
3543.0 213.3960244424509
3544.0 213.3278538801983
3544.0 213.3278538801983
3545.0 213.25968331034073
3545.0 213.25968331034073
3546.0 213.1915127418187
3546.0 213.1915127418187
3547.0 213.12334214365458
3547.0 213.12334214365458
3548.0 213.05517155250553
3548.0 213.05517155250553
3549.0 212.98700095421339
3549.0 212.98700095421339
3550.0 212.91883033475776
3550.0 212.91883033475776
3551.0 212.85065970673472
3551.0 212.85065970673472
3552.0 212.7824890650644
3552.0 212.7824890650644
3553.0 212.71431842330531
3553.0 212.71431842330531
3554.0 212.64614777399078
3554.0 212.64614777399078
3555.0 212.57797711097948
3555.0 212.57797711097948
3556.0 212.50980643945024
3556.0 212.50980643945024
3557.0 212.44163576174037
3557.0 212.44163576174037
3558.0 212.3734650703337
3558.0 212.3734650703337
3559.0 212.30529436903436
3559.0 212.30529436903436
3560.0 212.237123655413
3560.0 212.237123655413
3561.0 212.16895293423622
3561.0 212.16895293423622
3562.0 212.10078220550398
3562.0 212.10078220550398
3563.0 212.03261148419915
3563.0 212.03261148419915
3564.0 211.96444073462703
3564.0 211.96444073462703
3565.0 211.8962699774995
3565.0 211.8962699774995
3566.0 211.82809921890836
3566.0 211.82809921890836
3567.0 211.75992843204992
3567.0 211.75992843204992
3568.0 211.691757646527
3568.0 211.691757646527
3569.0 211.6235868534487
3569.0 211.6235868534487
3570.0 211.5554160602816
3570.0 211.5554160602816
3571.0 211.4872452520429
3571.0 211.4872452520429
3572.0 211.4190744366611
3572.0 211.4190744366611
3573.0 211.35090360011586
3573.0 211.35090360011586
3574.0 211.28273276348182
3574.0 211.28273276348182
3575.0 211.21456191223803
3575.0 211.21456191223803
3576.0 211.14639105476408
3576.0 211.14639105476408
3577.0 211.07822018835992
3577.0 211.07822018835992
3578.0 211.01004931577512
3578.0 211.01004931577512
3579.0 210.9418784224392
3579.0 210.9418784224392
3580.0 210.8737075290145
3580.0 210.8737075290145
3581.0 210.80553662803436
3581.0 210.80553662803436
3582.0 210.73736571198262
3582.0 210.73736571198262
3583.0 210.6691947887878
3583.0 210.6691947887878
3584.0 210.60102385941232
3584.0 210.60102385941232
3585.0 210.53285291496528
3585.0 210.53285291496528
3586.0 210.46468196433756
3586.0 210.46468196433756
3587.0 210.39651100656675
3587.0 210.39651100656675
3588.0 210.32834003372434
3588.0 210.32834003372434
3589.0 210.26016905470132
3589.0 210.26016905470132
3590.0 210.19199807421472
3590.0 210.19199807421472
3591.0 210.12382708049316
3591.0 210.12382708049316
3592.0 210.05565607307477
3592.0 210.05565607307477
3593.0 209.9874850505848
3593.0 209.9874850505848
3594.0 209.91931402095173
3594.0 209.91931402095173
3595.0 209.85114299833373
3595.0 209.85114299833373
3596.0 209.78297196105646
3596.0 209.78297196105646
3597.0 209.71480088942
3597.0 209.71480088942
3598.0 209.64662983840665
3598.0 209.64662983840665
3599.0 209.57845875912602
3599.0 209.57845875912602
3600.0 209.51028768727278
3600.0 209.51028768727278
3601.0 209.44211660034793
3601.0 209.44211660034793
3602.0 209.37394549267194
3602.0 209.37394549267194
3603.0 209.3057743863315
3603.0 209.3057743863315
3604.0 209.23760327101132
3604.0 209.23760327101132
3605.0 209.16943214951053
3605.0 209.16943214951053
3606.0 209.10126100725856
3606.0 209.10126100725856
3607.0 209.03308986354304
3607.0 209.03308986354304
3608.0 208.96491870613073
3608.0 208.96491870613073
3609.0 208.89674753410864
3609.0 208.89674753410864
3610.0 208.8285763779431
3610.0 208.8285763779431
3611.0 208.76040518604358
3611.0 208.76040518604358
3612.0 208.69223398562616
3612.0 208.69223398562616
3613.0 208.62406279354911
3613.0 208.62406279354911
3614.0 208.5558915807704
3614.0 208.5558915807704
3615.0 208.487720359012
3615.0 208.487720359012
3616.0 208.41954913244774
3616.0 208.41954913244774
3617.0 208.35137789736558
3617.0 208.35137789736558
3618.0 208.28320664858663
3618.0 208.28320664858663
3619.0 208.21503539225225
3619.0 208.21503539225225
3620.0 208.14686412973722
3620.0 208.14686412973722
3621.0 208.07869284504676
3621.0 208.07869284504676
3622.0 208.01052156169183
3622.0 208.01052156169183
3623.0 207.94235027078145
3623.0 207.94235027078145
3624.0 207.87417896521183
3624.0 207.87417896521183
3625.0 207.80600764594539
3625.0 207.80600764594539
3626.0 207.7378363266397
3626.0 207.7378363266397
3627.0 207.669664995012
3627.0 207.669664995012
3628.0 207.6014936548664
3628.0 207.6014936548664
3629.0 207.5333223142197
3629.0 207.5333223142197
3630.0 207.46515093962614
3630.0 207.46515093962614
3631.0 207.39697957813956
3631.0 207.39697957813956
3632.0 207.32880819590181
3632.0 207.32880819590181
3633.0 207.26063680748345
3633.0 207.26063680748345
3634.0 207.1924654176015
3634.0 207.1924654176015
3635.0 207.12429401544708
3635.0 207.12429401544708
3636.0 207.05612259863335
3636.0 207.05612259863335
3637.0 206.98795117421471
3637.0 206.98795117421471
3638.0 206.91977972909444
3638.0 206.91977972909444
3639.0 206.8516082998307
3639.0 206.8516082998307
3640.0 206.7834368470167
3640.0 206.7834368470167
3641.0 206.7152653880716
3641.0 206.7152653880716
3642.0 206.64709390832584
3642.0 206.64709390832584
3643.0 206.57892243559516
3643.0 206.57892243559516
3644.0 206.5107509482052
3644.0 206.5107509482052
3645.0 206.44257944148842
3645.0 206.44257944148842
3646.0 206.37440794173722
3646.0 206.37440794173722
3647.0 206.30623642732672
3647.0 206.30623642732672
3648.0 206.23806489175277
3648.0 206.23806489175277
3649.0 206.1698933490357
3649.0 206.1698933490357
3650.0 206.10172181470853
3650.0 206.10172181470853
3651.0 206.03355026572206
3651.0 206.03355026572206
3652.0 205.96537868100162
3652.0 205.96537868100162
3653.0 205.89720712437096
3653.0 205.89720712437096
3654.0 205.82903553475595
3654.0 205.82903553475595
3655.0 205.7608639498187
3655.0 205.7608639498187
3656.0 205.6926923464676
3656.0 205.6926923464676
3657.0 205.6245207345491
3657.0 205.6245207345491
3658.0 205.55634911649946
3658.0 205.55634911649946
3659.0 205.4881774922197
3659.0 205.4881774922197
3660.0 205.420005845814
3660.0 205.420005845814
3661.0 205.3518341993195
3661.0 205.3518341993195
3662.0 205.28366253917775
3662.0 205.28366253917775
3663.0 205.21549088032202
3663.0 205.21549088032202
3664.0 205.14731919182415
3664.0 205.14731919182415
3665.0 205.07914751212851
3665.0 205.07914751212851
3666.0 205.01097582487745
3666.0 205.01097582487745
3667.0 204.94280412392956
3667.0 204.94280412392956
3668.0 204.8746324158386
3668.0 204.8746324158386
3669.0 204.80646068795892
3669.0 204.80646068795892
3670.0 204.7382889440452
3670.0 204.7382889440452
3671.0 204.67011722350418
3671.0 204.67011722350418
3672.0 204.6019454672292
3672.0 204.6019454672292
3673.0 204.53377371086543
3673.0 204.53377371086543
3674.0 204.46560193375055
3674.0 204.46560193375055
3675.0 204.39743015654687
3675.0 204.39743015654687
3676.0 204.3292583731626
3676.0 204.3292583731626
3677.0 204.26108658359766
3677.0 204.26108658359766
3678.0 204.19291477328161
3678.0 204.19291477328161
3679.0 204.1247429539858
3679.0 204.1247429539858
3680.0 204.05657113740034
3680.0 204.05657113740034
3681.0 203.98839929117275
3681.0 203.98839929117275
3682.0 203.9202274669431
3682.0 203.9202274669431
3683.0 203.85205560835425
3683.0 203.85205560835425
3684.0 203.78388374871417
3684.0 203.78388374871417
3685.0 203.71571186928543
3685.0 203.71571186928543
3686.0 203.64753998976792
3686.0 203.64753998976792
3687.0 203.57936810406977
3687.0 203.57936810406977
3688.0 203.511196212191
3688.0 203.511196212191
3689.0 203.44302430565295
3689.0 203.44302430565295
3690.0 203.37485238546762
3690.0 203.37485238546762
3691.0 203.30668045808966
3691.0 203.30668045808966
3692.0 203.2385085170644
3692.0 203.2385085170644
3693.0 203.17033657732517
3693.0 203.17033657732517
3694.0 203.10216462251435
3694.0 203.10216462251435
3695.0 203.03399265446856
3695.0 203.03399265446856
3696.0 202.96582067881783
3696.0 202.96582067881783
3697.0 202.89764870587743
3697.0 202.89764870587743
3698.0 202.82947671786545
3698.0 202.82947671786545
3699.0 202.76130471519417
3699.0 202.76130471519417
3700.0 202.6931327002504
3700.0 202.6931327002504
3701.0 202.6249606842554
3701.0 202.6249606842554
3702.0 202.55678866304223
3702.0 202.55678866304223
3703.0 202.4886166271698
3703.0 202.4886166271698
3704.0 202.4204445705462
3704.0 202.4204445705462
3705.0 202.35227251479634
3705.0 202.35227251479634
3706.0 202.28410045190336
3706.0 202.28410045190336
3707.0 202.2159283753631
3707.0 202.2159283753631
3708.0 202.1477562916302
3708.0 202.1477562916302
3709.0 202.07958418810864
3709.0 202.07958418810864
3710.0 202.0114120920145
3710.0 202.0114120920145
3711.0 201.94323998222353
3711.0 201.94323998222353
3712.0 201.87506785919763
3712.0 201.87506785919763
3713.0 201.80689572856676
3713.0 201.80689572856676
3714.0 201.73872359038046
3714.0 201.73872359038046
3715.0 201.67055143281783
3715.0 201.67055143281783
3716.0 201.60237928364506
3716.0 201.60237928364506
3717.0 201.53420710524253
3717.0 201.53420710524253
3718.0 201.46603493522986
3718.0 201.46603493522986
3719.0 201.39786275055792
3719.0 201.39786275055792
3720.0 201.3296905536135
3720.0 201.3296905536135
3721.0 201.2615183565803
3721.0 201.2615183565803
3722.0 201.19334613737163
3722.0 201.19334613737163
3723.0 201.12517391340666
3723.0 201.12517391340666
3724.0 201.05700168183674
3724.0 201.05700168183674
3725.0 200.98882943703185
3725.0 200.98882943703185
3726.0 200.92065718462206
3726.0 200.92065718462206
3727.0 200.8524849274559
3727.0 200.8524849274559
3728.0 200.7843126481143
3728.0 200.7843126481143
3729.0 200.71614037005875
3729.0 200.71614037005875
3730.0 200.6479680783559
3730.0 200.6479680783559
3731.0 200.57979578793905
3731.0 200.57979578793905
3732.0 200.51162347539628
3732.0 200.51162347539628
3733.0 200.44345116413956
3733.0 200.44345116413956
3734.0 200.3752788453274
3734.0 200.3752788453274
3735.0 200.30710650713888
3735.0 200.30710650713888
3736.0 200.2389341552536
3736.0 200.2389341552536
3737.0 200.17076180942087
3737.0 200.17076180942087
3738.0 200.10258944421182
3738.0 200.10258944421182
3739.0 200.03441706530597
3739.0 200.03441706530597
3740.0 199.96624469382755
3740.0 199.96624469382755
3741.0 199.8980723039352
3741.0 199.8980723039352
3742.0 199.8298999041007
3742.0 199.8298999041007
3743.0 199.76172749199367
3743.0 199.76172749199367
3744.0 199.69355507411834
3744.0 199.69355507411834
3745.0 199.62538264117143
3745.0 199.62538264117143
3746.0 199.55721020341866
3746.0 199.55721020341866
3747.0 199.48903776557714
3747.0 199.48903776557714
3748.0 199.4208652933764
3748.0 199.4208652933764
3749.0 199.35269283469498
3749.0 199.35269283469498
3750.0 199.28452036374105
3750.0 199.28452036374105
3751.0 199.21634787812783
3751.0 199.21634787812783
3752.0 199.14817537881783
3752.0 199.14817537881783
3753.0 199.08000288221817
3753.0 199.08000288221817
3754.0 199.01183037801354
3754.0 199.01183037801354
3755.0 198.94365785919916
3755.0 198.94365785919916
3756.0 198.87548532806278
3756.0 198.87548532806278
3757.0 198.8073127822671
3757.0 198.8073127822671
3758.0 198.73914022557375
3758.0 198.73914022557375
3759.0 198.6709676735087
3759.0 198.6709676735087
3760.0 198.60279510917113
3760.0 198.60279510917113
3761.0 198.5346225315491
3761.0 198.5346225315491
3762.0 198.46644994774644
3762.0 198.46644994774644
3763.0 198.39827734319263
3763.0 198.39827734319263
3764.0 198.33010475312057
3764.0 198.33010475312057
3765.0 198.2619321362055
3765.0 198.2619321362055
3766.0 198.19375950458164
3766.0 198.19375950458164
3767.0 198.12558688139717
3767.0 198.12558688139717
3768.0 198.05741423741205
3768.0 198.05741423741205
3769.0 197.98924158019196
3769.0 197.98924158019196
3770.0 197.92106892384558
3770.0 197.92106892384558
3771.0 197.85289625421473
3771.0 197.85289625421473
3772.0 197.7847235845446
3772.0 197.7847235845446
3773.0 197.71655088798195
3773.0 197.71655088798195
3774.0 197.6483781852387
3774.0 197.6483781852387
3775.0 197.58020548240665
3775.0 197.58020548240665
3776.0 197.51203276019828
3776.0 197.51203276019828
3777.0 197.44386003652636
3777.0 197.44386003652636
3778.0 197.3756873019567
3778.0 197.3756873019567
3779.0 197.30751455978213
3779.0 197.30751455978213
3780.0 197.23934181046445
3780.0 197.23934181046445
3781.0 197.17116904887428
3781.0 197.17116904887428
3782.0 197.10299626648344
3782.0 197.10299626648344
3783.0 197.03482349999865
3783.0 197.03482349999865
3784.0 196.96665069676794
3784.0 196.96665069676794
3785.0 196.8984778958352
3785.0 196.8984778958352
3786.0 196.83030508913419
3786.0 196.83030508913419
3787.0 196.7621322734534
3787.0 196.7621322734534
3788.0 196.69395944687494
3788.0 196.69395944687494
3789.0 196.625786607012
3789.0 196.625786607012
3790.0 196.5576137595936
3790.0 196.5576137595936
3791.0 196.4894409134613
3791.0 196.4894409134613
3792.0 196.4212680465778
3792.0 196.4212680465778
3793.0 196.35309517351368
3793.0 196.35309517351368
3794.0 196.28492228812758
3794.0 196.28492228812758
3795.0 196.21674939559833
3795.0 196.21674939559833
3796.0 196.1485764968885
3796.0 196.1485764968885
3797.0 196.08040358448181
3797.0 196.08040358448181
3798.0 196.01223066493205
3798.0 196.01223066493205
3799.0 195.94405772696842
3799.0 195.94405772696842
3800.0 195.8758847950079
3800.0 195.8758847950079
3801.0 195.8077118450953
3801.0 195.8077118450953
3802.0 195.7395388875778
3802.0 195.7395388875778
3803.0 195.67136592387965
3803.0 195.67136592387965
3804.0 195.60319293943036
3804.0 195.60319293943036
3805.0 195.53501995489233
3805.0 195.53501995489233
3806.0 195.46684696554843
3806.0 195.46684696554843
3807.0 195.3986739554534
3807.0 195.3986739554534
3808.0 195.33050094055255
3808.0 195.33050094055255
3809.0 195.26232791804674
3809.0 195.26232791804674
3810.0 195.19415488230598
3810.0 195.19415488230598
3811.0 195.12598184038458
3811.0 195.12598184038458
3812.0 195.05780879223303
3812.0 195.05780879223303
3813.0 194.98963574541705
3813.0 194.98963574541705
3814.0 194.9214626703337
3814.0 194.9214626703337
3815.0 194.85328958196592
3815.0 194.85328958196592
3816.0 194.78511650950418
3816.0 194.78511650950418
3817.0 194.71694340877514
3817.0 194.71694340877514
3818.0 194.64877030324024
3818.0 194.64877030324024
3819.0 194.58059718304608
3819.0 194.58059718304608
3820.0 194.51242405667128
3820.0 194.51242405667128
3821.0 194.44425092549065
3821.0 194.44425092549065
3822.0 194.37607777965073
3822.0 194.37607777965073
3823.0 194.3079046276302
3823.0 194.3079046276302
3824.0 194.23973146328765
3824.0 194.23973146328765
3825.0 194.17155828571015
3825.0 194.17155828571015
3826.0 194.10338510941867
3826.0 194.10338510941867
3827.0 194.03521191943037
3827.0 194.03521191943037
3828.0 193.9670387162071
3828.0 193.9670387162071
3829.0 193.89886551994942
3829.0 193.89886551994942
3830.0 193.8306922897449
3830.0 193.8306922897449
3831.0 193.7625190768212
3831.0 193.7625190768212
3832.0 193.69434584034727
3832.0 193.69434584034727
3833.0 193.62617258449697
3833.0 193.62617258449697
3834.0 193.55799933841138
3834.0 193.55799933841138
3835.0 193.48982607157464
3835.0 193.48982607157464
3836.0 193.4216527900786
3836.0 193.4216527900786
3837.0 193.35347951697247
3837.0 193.35347951697247
3838.0 193.28530622448997
3838.0 193.28530622448997
3839.0 193.21713291120685
3839.0 193.21713291120685
3840.0 193.14895960773788
3840.0 193.14895960773788
3841.0 193.08078629570153
3841.0 193.08078629570153
3842.0 193.01261295068076
3842.0 193.01261295068076
3843.0 192.94443962765794
3843.0 192.94443962765794
3844.0 192.8762662763678
3844.0 192.8762662763678
3845.0 192.8080929057013
3845.0 192.8080929057013
3846.0 192.73991954246225
3846.0 192.73991954246225
3847.0 192.67174616690116
3847.0 192.67174616690116
3848.0 192.60357278515943
3848.0 192.60357278515943
3849.0 192.53539938404137
3849.0 192.53539938404137
3850.0 192.46722598283452
3850.0 192.46722598283452
3851.0 192.39905257544706
3851.0 192.39905257544706
3852.0 192.33087915477515
3852.0 192.33087915477515
3853.0 192.2627057232055
3853.0 192.2627057232055
3854.0 192.1945322680856
3854.0 192.1945322680856
3855.0 192.12635882314274
3855.0 192.12635882314274
3856.0 192.05818536455254
3856.0 192.05818536455254
3857.0 191.990011901107
3857.0 191.990011901107
3858.0 191.92183842305172
3858.0 191.92183842305172
3859.0 191.85366493876631
3859.0 191.85366493876631
3860.0 191.78549143652884
3860.0 191.78549143652884
3861.0 191.71731792668643
3861.0 191.71731792668643
3862.0 191.64914441813005
3862.0 191.64914441813005
3863.0 191.58097088273067
3863.0 191.58097088273067
3864.0 191.51279734724253
3864.0 191.51279734724253
3865.0 191.44462380694856
3865.0 191.44462380694856
3866.0 191.3764502519953
3866.0 191.3764502519953
3867.0 191.3082766922362
3867.0 191.3082766922362
3868.0 191.2401031276713
3868.0 191.2401031276713
3869.0 191.1719295423552
3869.0 191.1719295423552
3870.0 191.10375595695038
3870.0 191.10375595695038
3871.0 191.03558235922355
3871.0 191.03558235922355
3872.0 190.96740874963652
3872.0 190.96740874963652
3873.0 190.8992351310698
3873.0 190.8992351310698
3874.0 190.83106151658816
3874.0 190.83106151658816
3875.0 190.76288787383925
3875.0 190.76288787383925
3876.0 190.6947142249097
3876.0 190.6947142249097
3877.0 190.62654057021183
3877.0 190.62654057021183
3878.0 190.55836690319197
3878.0 190.55836690319197
3879.0 190.49019322999146
3879.0 190.49019322999146
3880.0 190.42201955807698
3880.0 190.42201955807698
3881.0 190.3538458654114
3881.0 190.3538458654114
3882.0 190.28567215199462
3882.0 190.28567215199462
3883.0 190.21749844971734
3883.0 190.21749844971734
3884.0 190.14932473140598
3884.0 190.14932473140598
3885.0 190.08115098757693
3885.0 190.08115098757693
3886.0 190.01297726437096
3886.0 190.01297726437096
3887.0 189.9448035170716
3887.0 189.9448035170716
3888.0 189.87662974759678
3888.0 189.87662974759678
3889.0 189.80845599402804
3889.0 189.80845599402804
3890.0 189.7402822196586
3890.0 189.7402822196586
3891.0 189.67210842591285
3891.0 189.67210842591285
3892.0 189.60393463350263
3892.0 189.60393463350263
3893.0 189.5357608287704
3893.0 189.5357608287704
3894.0 189.46758702394942
3894.0 189.46758702394942
3895.0 189.3994131997521
3895.0 189.3994131997521
3896.0 189.33123935617843
3896.0 189.33123935617843
3897.0 189.2630655270865
3897.0 189.2630655270865
3898.0 189.1948916786182
3898.0 189.1948916786182
3899.0 189.1267178093988
3899.0 189.1267178093988
3900.0 189.05854395603592
3900.0 189.05854395603592
3901.0 188.99037006831387
3901.0 188.99037006831387
3902.0 188.92219617482348
3902.0 188.92219617482348
3903.0 188.8540222896735
3903.0 188.8540222896735
3904.0 188.78584837062616
3904.0 188.78584837062616
3905.0 188.71767445991918
3905.0 188.71767445991918
3906.0 188.6495005434439
3906.0 188.6495005434439
3907.0 188.58132660717996
3907.0 188.58132660717996
3908.0 188.51315265763154
3908.0 188.51315265763154
3909.0 188.44497870941865
3909.0 188.44497870941865
3910.0 188.37680474888376
3910.0 188.37680474888376
3911.0 188.3086307750644
3911.0 188.3086307750644
3912.0 188.2404567950644
3912.0 188.2404567950644
3913.0 188.17228281025857
3913.0 188.17228281025857
3914.0 188.10410881079346
3914.0 188.10410881079346
3915.0 188.03593479900633
3915.0 188.03593479900633
3916.0 187.96776078992957
3916.0 187.96776078992957
3917.0 187.8995867675683
3917.0 187.8995867675683
3918.0 187.83141272541837
3918.0 187.83141272541837
3919.0 187.76323867750014
3919.0 187.76323867750014
3920.0 187.69506462949315
3920.0 187.69506462949315
3921.0 187.62689056307227
3921.0 187.62689056307227
3922.0 187.55871648336694
3922.0 187.55871648336694
3923.0 187.490542411089
3923.0 187.490542411089
3924.0 187.42236832039717
3924.0 187.42236832039717
3925.0 187.35419421642086
3925.0 187.35419421642086
3926.0 187.28602010763873
3926.0 187.28602010763873
3927.0 187.2178459781055
3927.0 187.2178459781055
3928.0 187.14967184985824
3928.0 187.14967184985824
3929.0 187.08149771543037
3929.0 187.08149771543037
3930.0 187.01332356162615
3930.0 187.01332356162615
3931.0 186.94514940910798
3931.0 186.94514940910798
3932.0 186.87697525178396
3932.0 186.87697525178396
3933.0 186.80880106619261
3933.0 186.80880106619261
3934.0 186.74062688331165
3934.0 186.74062688331165
3935.0 186.67245269282571
3935.0 186.67245269282571
3936.0 186.6042784918544
3936.0 186.6042784918544
3937.0 186.53610428327815
3937.0 186.53610428327815
3938.0 186.46793005674988
3938.0 186.46793005674988
3939.0 186.39975582261667
3939.0 186.39975582261667
3940.0 186.3315815850524
3940.0 186.3315815850524
3941.0 186.26340733282888
3941.0 186.26340733282888
3942.0 186.19523307442472
3942.0 186.19523307442472
3943.0 186.12705881258952
3943.0 186.12705881258952
3944.0 186.05888453000316
3944.0 186.05888453000316
3945.0 185.99071024870287
3945.0 185.99071024870287
3946.0 185.9225359466514
3946.0 185.9225359466514
3947.0 185.8543616411689
3947.0 185.8543616411689
3948.0 185.78618733559767
3948.0 185.78618733559767
3949.0 185.7180130031339
3949.0 185.7180130031339
3950.0 185.64983867200567
3950.0 185.64983867200567
3951.0 185.5816643374464
3951.0 185.5816643374464
3952.0 185.51348998071168
3952.0 185.51348998071168
3953.0 185.44531561917114
3953.0 185.44531561917114
3954.0 185.37714124439563
3954.0 185.37714124439563
3955.0 185.30896686476476
3955.0 185.30896686476476
3956.0 185.24079247895327
3956.0 185.24079247895327
3957.0 185.1726180812816
3957.0 185.1726180812816
3958.0 185.1044436773798
3958.0 185.1044436773798
3959.0 185.0362692612055
3959.0 185.0362692612055
3960.0 184.96809483921336
3960.0 184.96809483921336
3961.0 184.89992040494877
3961.0 184.89992040494877
3962.0 184.8317459498835
3962.0 184.8317459498835
3963.0 184.76357149752857
3963.0 184.76357149752857
3964.0 184.695397038993
3964.0 184.695397038993
3965.0 184.6272225610811
3965.0 184.6272225610811
3966.0 184.55904807693906
3966.0 184.55904807693906
3967.0 184.49087358093684
3967.0 184.49087358093684
3968.0 184.42269907870448
3968.0 184.42269907870448
3969.0 184.35452457918245
3969.0 184.35452457918245
3970.0 184.28635006596363
3970.0 184.28635006596363
3971.0 184.21817553336848
3971.0 184.21817553336848
3972.0 184.150000995005
3972.0 184.150000995005
3973.0 184.08182644431952
3973.0 184.08182644431952
3974.0 184.0136518888282
3974.0 184.0136518888282
3975.0 183.94547732715625
3975.0 183.94547732715625
3976.0 183.87730275219982
3976.0 183.87730275219982
3977.0 183.80912815786706
3977.0 183.80912815786706
3978.0 183.74095357939083
3978.0 183.74095357939083
3979.0 183.6727789754464
3979.0 183.6727789754464
3980.0 183.60460435070132
3980.0 183.60460435070132
3981.0 183.53642972729176
3981.0 183.53642972729176
3982.0 183.46825510654304
3982.0 183.46825510654304
3983.0 183.40008045752703
3983.0 183.40008045752703
3984.0 183.33190581122133
3984.0 183.33190581122133
3985.0 183.26373115259364
3985.0 183.26373115259364
3986.0 183.1955564881976
3986.0 183.1955564881976
3987.0 183.1273818114796
3987.0 183.1273818114796
3988.0 183.05920713467282
3988.0 183.05920713467282
3989.0 182.99103243377263
3989.0 182.99103243377263
3990.0 182.92285771821318
3990.0 182.92285771821318
3991.0 182.85468301241838
3991.0 182.85468301241838
3992.0 182.78650828628477
3992.0 182.78650828628477
3993.0 182.7183335548835
3993.0 182.7183335548835
3994.0 182.65015881162205
3994.0 182.65015881162205
3995.0 182.58198406355476
3995.0 182.58198406355476
3996.0 182.51380930220301
3996.0 182.51380930220301
3997.0 182.4456345346706
3997.0 182.4456345346706
3998.0 182.377459756191
3998.0 182.377459756191
3999.0 182.3092849705683
3999.0 182.3092849705683
4000.0 182.24111015333602
4000.0 182.24111015333602
4001.0 182.1729353641935
4001.0 182.1729353641935
4002.0 182.10476054206663
4002.0 182.10476054206663
4003.0 182.03658571417142
4003.0 182.03658571417142
4004.0 181.96841088852472
4004.0 181.96841088852472
4005.0 181.90023602893118
4005.0 181.90023602893118
4006.0 181.83206118519416
4006.0 181.83206118519416
4007.0 181.76388632070604
4007.0 181.76388632070604
4008.0 181.69571145278684
4008.0 181.69571145278684
4009.0 181.6275365654913
4009.0 181.6275365654913
4010.0 181.55936167810702
4010.0 181.55936167810702
4011.0 181.4911867727212
4011.0 181.4911867727212
4012.0 181.42301186724657
4012.0 181.42301186724657
4013.0 181.35483695224906
4013.0 181.35483695224906
4014.0 181.2866620150761
4014.0 181.2866620150761
4015.0 181.2184870806135
4015.0 181.2184870806135
4016.0 181.1503121342412
4016.0 181.1503121342412
4017.0 181.0821371741721
4017.0 181.0821371741721
4018.0 181.01396220929715
4018.0 181.01396220929715
4019.0 180.94578723256205
4019.0 180.94578723256205
4020.0 180.87761225819418
4020.0 180.87761225819418
4021.0 180.80943726336875
4021.0 180.80943726336875
4022.0 180.74126225622132
4022.0 180.74126225622132
4023.0 180.67308725035994
4023.0 180.67308725035994
4024.0 180.60491222512218
4024.0 180.60491222512218
4025.0 180.53673719507862
4025.0 180.53673719507862
4026.0 180.4685621602292
4026.0 180.4685621602292
4027.0 180.4003871120953
4027.0 180.4003871120953
4028.0 180.33221205915558
4028.0 180.33221205915558
4029.0 180.26403698069814
4029.0 180.26403698069814
4030.0 180.1958619096681
4030.0 180.1958619096681
4031.0 180.12768681926173
4031.0 180.12768681926173
4032.0 180.05951171653334
4032.0 180.05951171653334
4033.0 179.99133662260715
4033.0 179.99133662260715
4034.0 179.92316150178846
4034.0 179.92316150178846
4035.0 179.8549863836801
4035.0 179.8549863836801
4036.0 179.78681125462452
4036.0 179.78681125462452
4037.0 179.7186361109097
4037.0 179.7186361109097
4038.0 179.65046095533467
4038.0 179.65046095533467
4039.0 179.58228580200816
4039.0 179.58228580200816
4040.0 179.51411063677196
4040.0 179.51411063677196
4041.0 179.44593545078462
4041.0 179.44593545078462
4042.0 179.37776026136626
4042.0 179.37776026136626
4043.0 179.30958507185912
4043.0 179.30958507185912
4044.0 179.24140985825855
4044.0 179.24140985825855
4045.0 179.17323465066113
4045.0 179.17323465066113
4046.0 179.10505941145408
4046.0 179.10505941145408
4047.0 179.03688417967444
4047.0 179.03688417967444
4048.0 178.96870894446377
4048.0 178.96870894446377
4049.0 178.9005336823606
4049.0 178.9005336823606
4050.0 178.83235842296776
4050.0 178.83235842296776
4051.0 178.76418314277424
4051.0 178.76418314277424
4052.0 178.6960078652911
4052.0 178.6960078652911
4053.0 178.6278325815778
4053.0 178.6278325815778
4054.0 178.5596572723963
4054.0 178.5596572723963
4055.0 178.49148196450082
4055.0 178.49148196450082
4056.0 178.42330665221183
4056.0 178.42330665221183
4057.0 178.35513132013418
4057.0 178.35513132013418
4058.0 178.28695599071733
4058.0 178.28695599071733
4059.0 178.21878064664125
4059.0 178.21878064664125
4060.0 178.15060529304225
4060.0 178.15060529304225
4061.0 178.08242992615877
4061.0 178.08242992615877
4062.0 178.01425454695325
4062.0 178.01425454695325
4063.0 177.94607915588762
4063.0 177.94607915588762
4064.0 177.87790376610798
4064.0 177.87790376610798
4065.0 177.80972836400633
4065.0 177.80972836400633
4066.0 177.74155295141932
4066.0 177.74155295141932
4067.0 177.67337753874355
4067.0 177.67337753874355
4068.0 177.60520211512056
4068.0 177.60520211512056
4069.0 177.53702667212124
4069.0 177.53702667212124
4070.0 177.46885121726174
4070.0 177.46885121726174
4071.0 177.4006757561721
4071.0 177.4006757561721
4072.0 177.3325002902766
4072.0 177.3325002902766
4073.0 177.2643248195753
4073.0 177.2643248195753
4074.0 177.1961493369643
4074.0 177.1961493369643
4075.0 177.12797384249313
4075.0 177.12797384249313
4076.0 177.05979833432517
4076.0 177.05979833432517
4077.0 176.99162281521
4077.0 176.99162281521
4078.0 176.92344729032652
4078.0 176.92344729032652
4079.0 176.855271762012
4079.0 176.855271762012
4080.0 176.7870962336087
4080.0 176.7870962336087
4081.0 176.71892068111202
4081.0 176.71892068111202
4082.0 176.65074510781466
4082.0 176.65074510781466
4083.0 176.58256954194474
4083.0 176.58256954194474
4084.0 176.5143939604105
4084.0 176.5143939604105
4085.0 176.44621838630368
4085.0 176.44621838630368
4086.0 176.37804278530436
4086.0 176.37804278530436
4087.0 176.30986717991152
4087.0 176.30986717991152
4088.0 176.2416915561048
4088.0 176.2416915561048
4089.0 176.17351593358413
4089.0 176.17351593358413
4090.0 176.10534029777898
4090.0 176.10534029777898
4091.0 176.0371646524509
4091.0 176.0371646524509
4092.0 175.96898899246358
4092.0 175.96898899246358
4093.0 175.9008133290452
4093.0 175.9008133290452
4094.0 175.83263766691286
4094.0 175.83263766691286
4095.0 175.76446198677897
4095.0 175.76446198677897
4096.0 175.69628630046446
4096.0 175.69628630046446
4097.0 175.6281105961484
4097.0 175.6281105961484
4098.0 175.55993489311834
4098.0 175.55993489311834
4099.0 175.4917591777663
4099.0 175.4917591777663
4100.0 175.4235834505541
4100.0 175.4235834505541
4101.0 175.35540769782415
4101.0 175.35540769782415
4102.0 175.28723196846693
4102.0 175.28723196846693
4103.0 175.2190561976467
4103.0 175.2190561976467
4104.0 175.15088045019917
4104.0 175.15088045019917
4105.0 175.08270467723392
4105.0 175.08270467723392
4106.0 175.01452888489231
4106.0 175.01452888489231
4107.0 174.94635308774488
4107.0 174.94635308774488
4108.0 174.8781772918835
4108.0 174.8781772918835
4109.0 174.81000148416192
4109.0 174.81000148416192
4110.0 174.74182566549314
4110.0 174.74182566549314
4111.0 174.67364982744803
4111.0 174.67364982744803
4112.0 174.60547398454756
4112.0 174.60547398454756
4113.0 174.53729814298262
4113.0 174.53729814298262
4114.0 174.46912228341617
4114.0 174.46912228341617
4115.0 174.40094642651053
4115.0 174.40094642651053
4116.0 174.33277054133757
4116.0 174.33277054133757
4117.0 174.26459466024974
4117.0 174.26459466024974
4118.0 174.19641876587744
4118.0 174.19641876587744
4119.0 174.12824285918313
4119.0 174.12824285918313
4120.0 174.06006695657396
4120.0 174.06006695657396
4121.0 173.99189102707228
4121.0 173.99189102707228
4122.0 173.9237150842861
4122.0 173.9237150842861
4123.0 173.8555391587808
4123.0 173.8555391587808
4124.0 173.78736320775775
4124.0 173.78736320775775
4125.0 173.71918724345025
4125.0 173.71918724345025
4126.0 173.65101127571168
4126.0 173.65101127571168
4127.0 173.582835287222
4127.0 173.582835287222
4128.0 173.51465931596363
4128.0 173.51465931596363
4129.0 173.44648330604136
4129.0 173.44648330604136
4130.0 173.378307303497
4130.0 173.378307303497
4131.0 173.3101312900549
4131.0 173.3101312900549
4132.0 173.24195527038268
4132.0 173.24195527038268
4133.0 173.17377922565458
4133.0 173.17377922565458
4134.0 173.10560319069114
4134.0 173.10560319069114
4135.0 173.0374271288352
4135.0 173.0374271288352
4136.0 172.96925107715626
4136.0 172.96925107715626
4137.0 172.9010749985848
4137.0 172.9010749985848
4138.0 172.83289892881555
4138.0 172.83289892881555
4139.0 172.76472283352857
4139.0 172.76472283352857
4140.0 172.69654674095193
4140.0 172.69654674095193
4141.0 172.62837062148276
4141.0 172.62837062148276
4142.0 172.56019450467446
4142.0 172.56019450467446
4143.0 172.49201837696842
4143.0 172.49201837696842
4144.0 172.42384224344457
4144.0 172.42384224344457
4145.0 172.35566609902304
4145.0 172.35566609902304
4146.0 172.28748994131703
4146.0 172.28748994131703
4147.0 172.21931378017996
4147.0 172.21931378017996
4148.0 172.15113759966655
4148.0 172.15113759966655
4149.0 172.0829614204392
4149.0 172.0829614204392
4150.0 172.01478523778079
4150.0 172.01478523778079
4151.0 171.94660902822986
4151.0 171.94660902822986
4152.0 171.87843281428545
4152.0 171.87843281428545
4153.0 171.8102566025895
4153.0 171.8102566025895
4154.0 171.7420803644629
4154.0 171.7420803644629
4155.0 171.6739041299596
4155.0 171.6739041299596
4156.0 171.60572788968798
4156.0 171.60572788968798
4157.0 171.53755162389865
4157.0 171.53755162389865
4158.0 171.46937536691152
4158.0 171.46937536691152
4159.0 171.4011990915105
4159.0 171.4011990915105
4160.0 171.33302280419983
4160.0 171.33302280419983
4161.0 171.2648464988876
4161.0 171.2648464988876
4162.0 171.19667020805713
4162.0 171.19667020805713
4163.0 171.12849388465457
4163.0 171.12849388465457
4164.0 171.0603175723915
4164.0 171.0603175723915
4165.0 170.9921412407521
4165.0 170.9921412407521
4166.0 170.9239648958282
4166.0 170.9239648958282
4167.0 170.85578854747328
4167.0 170.85578854747328
4168.0 170.78761218817112
4168.0 170.78761218817112
4169.0 170.7194358217259
4169.0 170.7194358217259
4170.0 170.65125944575774
4170.0 170.65125944575774
4171.0 170.58308305645562
4171.0 170.58308305645562
4172.0 170.51490666377197
4172.0 170.51490666377197
4173.0 170.44673025166244
4173.0 170.44673025166244
4174.0 170.37855384226327
4174.0 170.37855384226327
4175.0 170.3103774059716
4175.0 170.3103774059716
4176.0 170.24220097234073
4176.0 170.24220097234073
4177.0 170.174024542795
4177.0 170.174024542795
4178.0 170.10584808635676
4178.0 170.10584808635676
4179.0 170.0376716251127
4179.0 170.0376716251127
4180.0 169.9694951519589
4180.0 169.9694951519589
4181.0 169.90131867399933
4181.0 169.90131867399933
4182.0 169.83314218413005
4182.0 169.83314218413005
4183.0 169.7649656847379
4183.0 169.7649656847379
4184.0 169.69678917068643
4184.0 169.69678917068643
4185.0 169.6286126606706
4185.0 169.6286126606706
4186.0 169.5604361322409
4186.0 169.5604361322409
4187.0 169.49225959804292
4187.0 169.49225959804292
4188.0 169.42408304584336
4188.0 169.42408304584336
4189.0 169.35590648741368
4189.0 169.35590648741368
4190.0 169.2877299330691
4190.0 169.2877299330691
4191.0 169.21955335183205
4191.0 169.21955335183205
4192.0 169.1513767746801
4192.0 169.1513767746801
4193.0 169.08320019267282
4193.0 169.08320019267282
4194.0 169.01502358382254
4194.0 169.01502358382254
4195.0 168.94684697804541
4195.0 168.94684697804541
4196.0 168.8786703538544
4196.0 168.8786703538544
4197.0 168.81049373094942
4197.0 168.81049373094942
4198.0 168.7423170914177
4198.0 168.7423170914177
4199.0 168.6741404372267
4199.0 168.6741404372267
4200.0 168.6059637735128
4200.0 168.6059637735128
4201.0 168.53778711245974
4201.0 168.53778711245974
4202.0 168.46961043812217
4202.0 168.46961043812217
4203.0 168.40143375426175
4203.0 168.40143375426175
4204.0 168.33325706417114
4204.0 168.33325706417114
4205.0 168.26508036359516
4205.0 168.26508036359516
4206.0 168.19690365110952
4206.0 168.19690365110952
4207.0 168.12872692021
4207.0 168.12872692021
4208.0 168.06055018491696
4208.0 168.06055018491696
4209.0 167.9923734579643
4209.0 167.9923734579643
4210.0 167.9241966998639
4210.0 167.9241966998639
4211.0 167.85601993553334
4211.0 167.85601993553334
4212.0 167.7878431813798
4212.0 167.7878431813798
4213.0 167.71966639424187
4213.0 167.71966639424187
4214.0 167.65148960976475
4214.0 167.65148960976475
4215.0 167.58331280728612
4215.0 167.58331280728612
4216.0 167.51513600000163
4216.0 167.51513600000163
4217.0 167.44695919537796
4217.0 167.44695919537796
4218.0 167.37878237275277
4218.0 167.37878237275277
4219.0 167.31060553075122
4219.0 167.31060553075122
4220.0 167.2424286914105
4220.0 167.2424286914105
4221.0 167.17425184726395
4221.0 167.17425184726395
4222.0 167.10607498511584
4222.0 167.10607498511584
4223.0 167.0378981242538
4223.0 167.0378981242538
4224.0 166.96972123315692
4224.0 166.96972123315692
4225.0 166.90154433491696
4225.0 166.90154433491696
4226.0 166.83336745528314
4226.0 166.83336745528314
4227.0 166.76519052809442
4227.0 166.76519052809442
4228.0 166.69701362565323
4228.0 166.69701362565323
4229.0 166.62883670241138
4229.0 166.62883670241138
4230.0 166.5606597550761
4230.0 166.5606597550761
4231.0 166.49248281654306
4231.0 166.49248281654306
4232.0 166.42430585386705
4232.0 166.42430585386705
4233.0 166.3561288924771
4233.0 166.3561288924771
4234.0 166.28795192018947
4234.0 166.28795192018947
4235.0 166.21977493599212
4235.0 166.21977493599212
4236.0 166.1515979544556
4236.0 166.1515979544556
4237.0 166.0834209488257
4237.0 166.0834209488257
4238.0 166.01524394448182
4238.0 166.01524394448182
4239.0 165.9470669221364
4239.0 165.9470669221364
4240.0 165.878889901077
4240.0 165.878889901077
4241.0 165.81071286339085
4241.0 165.81071286339085
4242.0 165.74253581200787
4242.0 165.74253581200787
4243.0 165.67435875151435
4243.0 165.67435875151435
4244.0 165.60618169230685
4244.0 165.60618169230685
4245.0 165.53800460758163
4245.0 165.53800460758163
4246.0 165.46982752694154
4246.0 165.46982752694154
4247.0 165.40165043397946
4247.0 165.40165043397946
4248.0 165.33347333662385
4248.0 165.33347333662385
4249.0 165.26529621375056
4249.0 165.26529621375056
4250.0 165.19711909216326
4250.0 165.19711909216326
4251.0 165.1289419746611
4251.0 165.1289419746611
4252.0 165.06076483164125
4252.0 165.06076483164125
4253.0 164.99258768519033
4253.0 164.99258768519033
4254.0 164.92441051936308
4254.0 164.92441051936308
4255.0 164.85623334162617
4255.0 164.85623334162617
4256.0 164.78805618112057
4256.0 164.78805618112057
4257.0 164.71987898057625
4257.0 164.71987898057625
4258.0 164.65170179726329
4258.0 164.65170179726329
4259.0 164.58352459594875
4259.0 164.58352459594875
4260.0 164.5153473691165
4260.0 164.5153473691165
4261.0 164.44717015108648
4261.0 164.44717015108648
4262.0 164.3789929150549
4262.0 164.3789929150549
4263.0 164.31081566807612
4263.0 164.31081566807612
4264.0 164.2426384167038
4264.0 164.2426384167038
4265.0 164.1744611530095
4265.0 164.1744611530095
4266.0 164.10628389340033
4266.0 164.10628389340033
4267.0 164.03810660827344
4267.0 164.03810660827344
4268.0 163.96992931875306
4268.0 163.96992931875306
4269.0 163.90175203148115
4269.0 163.90175203148115
4270.0 163.8335747116372
4270.0 163.8335747116372
4271.0 163.76539739445408
4271.0 163.76539739445408
4272.0 163.69722007383993
4272.0 163.69722007383993
4273.0 163.6290427413656
4273.0 163.6290427413656
4274.0 163.56086540403592
4274.0 163.56086540403592
4275.0 163.49268804261283
4275.0 163.49268804261283
4276.0 163.4245106763344
4276.0 163.4245106763344
4277.0 163.35633330566245
4277.0 163.35633330566245
4278.0 163.28815592409282
4278.0 163.28815592409282
4279.0 163.2199785306135
4279.0 163.2199785306135
4280.0 163.151801139795
4280.0 163.151801139795
4281.0 163.08362371736692
4281.0 163.08362371736692
4282.0 163.01544630511586
4282.0 163.01544630511586
4283.0 162.94726887348844
4283.0 162.94726887348844
4284.0 162.87909143700566
4284.0 162.87909143700566
4285.0 162.810913991
4285.0 162.810913991
4286.0 162.7427365321222
4286.0 162.7427365321222
4287.0 162.6745590707758
4287.0 162.6745590707758
4288.0 162.6063816036611
4288.0 162.6063816036611
4289.0 162.53820410631164
4289.0 162.53820410631164
4290.0 162.47002661634005
4290.0 162.47002661634005
4291.0 162.40184911684557
4291.0 162.40184911684557
4292.0 162.33367160544142
4292.0 162.33367160544142
4293.0 162.2654940746609
4293.0 162.2654940746609
4294.0 162.19731654182416
4294.0 162.19731654182416
4295.0 162.12913901027343
4295.0 162.12913901027343
4296.0 162.0609614607212
4296.0 162.0609614607212
4297.0 161.99278390773787
4297.0 161.99278390773787
4298.0 161.9246063428449
4298.0 161.9246063428449
4299.0 161.85642875995038
4299.0 161.85642875995038
4300.0 161.78825117930435
4300.0 161.78825117930435
4301.0 161.7200735810691
4301.0 161.7200735810691
4302.0 161.65189596442
4302.0 161.65189596442
4303.0 161.58371835794787
4303.0 161.58371835794787
4304.0 161.5155407334247
4304.0 161.5155407334247
4305.0 161.4473631041452
4305.0 161.4473631041452
4306.0 161.37918545681467
4306.0 161.37918545681467
4307.0 161.3110078196611
4307.0 161.3110078196611
4308.0 161.242830150898
4308.0 161.242830150898
4309.0 161.17465248342089
4309.0 161.17465248342089
4310.0 161.10647479931703
4310.0 161.10647479931703
4311.0 161.03829711040734
4311.0 161.03829711040734
4312.0 160.97011940958797
4312.0 160.97011940958797
4313.0 160.90194170533755
4313.0 160.90194170533755
4314.0 160.83376398308562
4314.0 160.83376398308562
4315.0 160.7655862634945
4315.0 160.7655862634945
4316.0 160.6974085259018
4316.0 160.6974085259018
4317.0 160.6292307848781
4317.0 160.6292307848781
4318.0 160.56105304514043
4318.0 160.56105304514043
4319.0 160.49287526811364
4319.0 160.49287526811364
4320.000002 160.42469736447327
# w #4
0.0 100.0
0.0 100.0
1.0 99.93181398463813
1.0 99.93181398463813
2.0 99.86362794890836
2.0 99.86362794890836
3.0 99.79544191539155
3.0 99.79544191539155
4.0 99.72725586034171
4.0 99.72725586034171
5.0 99.65906981581313
5.0 99.65906981581313
6.0 99.59088374386232
6.0 99.59088374386232
7.0 99.52269766640563
7.0 99.52269766640563
8.0 99.45451158218908
8.0 99.45451158218908
9.0 99.38632549362534
9.0 99.38632549362534
10.0 99.31813938545349
10.0 99.31813938545349
11.0 99.24995327101595
11.0 99.24995327101595
12.0 99.18176715667025
12.0 99.18176715667025
13.0 99.1135810182774
13.0 99.1135810182774
14.0 99.04539487845678
14.0 99.04539487845678
15.0 98.9772087270384
15.0 98.9772087270384
16.0 98.90902257011415
16.0 98.90902257011415
17.0 98.84083640567025
17.0 98.84083640567025
18.0 98.77265021505808
18.0 98.77265021505808
19.0 98.70446403487186
19.0 98.70446403487186
20.0 98.63627784020696
20.0 98.63627784020696
21.0 98.56809163050623
21.0 98.56809163050623
22.0 98.49990541112624
22.0 98.49990541112624
23.0 98.43171919031845
23.0 98.43171919031845
24.0 98.36353295182103
24.0 98.36353295182103
25.0 98.29534671239
25.0 98.29534671239
26.0 98.22716046156388
26.0 98.22716046156388
27.0 98.15897419741775
27.0 98.15897419741775
28.0 98.09078792651177
28.0 98.09078792651177
29.0 98.02260164324824
29.0 98.02260164324824
30.0 97.95441536001354
30.0 97.95441536001354
31.0 97.88622905736696
31.0 97.88622905736696
32.0 97.81804274865736
32.0 97.81804274865736
33.0 97.74985644195806
33.0 97.74985644195806
34.0 97.6816701124088
34.0 97.6816701124088
35.0 97.6134837637456
35.0 97.6134837637456
36.0 97.54529742405174
36.0 97.54529742405174
37.0 97.4771110698162
37.0 97.4771110698162
38.0 97.4089247107393
38.0 97.4089247107393
39.0 97.34073833102887
39.0 97.34073833102887
40.0 97.27255194359613
40.0 97.27255194359613
41.0 97.20436555907315
41.0 97.20436555907315
42.0 97.136179160736
42.0 97.136179160736
43.0 97.0679927470974
43.0 97.0679927470974
44.0 96.99980632110123
44.0 96.99980632110123
45.0 96.9316199048342
45.0 96.9316199048342
46.0 96.86343345260333
46.0 96.86343345260333
47.0 96.79524699970449
47.0 96.79524699970449
48.0 96.72706056474776
48.0 96.72706056474776
49.0 96.6588740848544
49.0 96.6588740848544
50.0 96.59068760766816
50.0 96.59068760766816
51.0 96.52250112296227
51.0 96.52250112296227
52.0 96.4543146326552
52.0 96.4543146326552
53.0 96.38612812856626
53.0 96.38612812856626
54.0 96.31794161907881
54.0 96.31794161907881
55.0 96.24975508723557
55.0 96.24975508723557
56.0 96.18156855472435
56.0 96.18156855472435
57.0 96.11338201806858
57.0 96.11338201806858
58.0 96.04519548286596
58.0 96.04519548286596
59.0 95.97700891024287
59.0 95.97700891024287
60.0 95.90882233907294
60.0 95.90882233907294
61.0 95.84063576985032
61.0 95.84063576985032
62.0 95.77244918386963
62.0 95.77244918386963
63.0 95.7042625794395
63.0 95.7042625794395
64.0 95.63607596722409
64.0 95.63607596722409
65.0 95.56788935570202
65.0 95.56788935570202
66.0 95.49970273106261
66.0 95.49970273106261
67.0 95.43151609939771
67.0 95.43151609939771
68.0 95.36332945385566
68.0 95.36332945385566
69.0 95.29514280900695
69.0 95.29514280900695
70.0 95.22695615713276
70.0 95.22695615713276
71.0 95.15876948462505
71.0 95.15876948462505
72.0 95.09058279678355
72.0 95.09058279678355
73.0 95.0223961040377
73.0 95.0223961040377
74.0 94.95420941883687
74.0 94.95420941883687
75.0 94.8860226879396
75.0 94.8860226879396
76.0 94.81783598107633
76.0 94.81783598107633
77.0 94.74964924603103
77.0 94.74964924603103
78.0 94.68146251846778
78.0 94.68146251846778
79.0 94.61327576785192
79.0 94.61327576785192
80.0 94.54508902081032
80.0 94.54508902081032
81.0 94.47690224949449
81.0 94.47690224949449
82.0 94.40871548079046
82.0 94.40871548079046
83.0 94.34052870238268
83.0 94.34052870238268
84.0 94.27234190592435
84.0 94.27234190592435
85.0 94.20415510727844
85.0 94.20415510727844
86.0 94.13596830230387
86.0 94.13596830230387
87.0 94.06778147590363
87.0 94.06778147590363
88.0 93.99959464241495
88.0 93.99959464241495
89.0 93.93140781647129
89.0 93.93140781647129
90.0 93.86322096834218
90.0 93.86322096834218
91.0 93.79503410007369
91.0 93.79503410007369
92.0 93.72684724409285
92.0 93.72684724409285
93.0 93.65866036797264
93.0 93.65866036797264
94.0 93.5904734718834
94.0 93.5904734718834
95.0 93.52228657960316
95.0 93.52228657960316
96.0 93.45409968175406
96.0 93.45409968175406
97.0 93.38591276317614
97.0 93.38591276317614
98.0 93.3177258588996
98.0 93.3177258588996
99.0 93.24953891789943
99.0 93.24953891789943
100.0 93.18135197471169
100.0 93.18135197471169
101.0 93.11316502661958
101.0 93.11316502661958
102.0 93.04497806313073
102.0 93.04497806313073
103.0 92.97679109404069
103.0 92.97679109404069
104.0 92.9086041316729
104.0 92.9086041316729
105.0 92.84041713188465
105.0 92.84041713188465
106.0 92.77223013202995
106.0 92.77223013202995
107.0 92.70404312438995
107.0 92.70404312438995
108.0 92.63585611108581
108.0 92.63585611108581
109.0 92.56766908874243
109.0 92.56766908874243
110.0 92.49948206682676
110.0 92.49948206682676
111.0 92.43129500961174
111.0 92.43129500961174
112.0 92.36310794944936
112.0 92.36310794944936
113.0 92.294920905045
113.0 92.294920905045
114.0 92.22673383067337
114.0 92.22673383067337
115.0 92.1585467569951
115.0 92.1585467569951
116.0 92.09035965410935
116.0 92.09035965410935
117.0 92.02217255937018
117.0 92.02217255937018
118.0 91.95398546244341
118.0 91.95398546244341
119.0 91.88579834164125
119.0 91.88579834164125
120.0 91.81761120908307
120.0 91.81761120908307
121.0 91.74942407503413
121.0 91.74942407503413
122.0 91.68123693386441
122.0 91.68123693386441
123.0 91.61304976908494
123.0 91.61304976908494
124.0 91.54486261294618
124.0 91.54486261294618
125.0 91.47667544776817
125.0 91.47667544776817
126.0 91.40848826043704
126.0 91.40848826043704
127.0 91.34030107207698
127.0 91.34030107207698
128.0 91.27211387729298
128.0 91.27211387729298
129.0 91.20392665959605
129.0 91.20392665959605
130.0 91.13573943477834
130.0 91.13573943477834
131.0 91.06755221598604
131.0 91.06755221598604
132.0 90.99936497428082
132.0 90.99936497428082
133.0 90.93117772545482
133.0 90.93117772545482
134.0 90.86299046878055
134.0 90.86299046878055
135.0 90.79480319525291
135.0 90.79480319525291
136.0 90.72661593063161
136.0 90.72661593063161
137.0 90.65842863461874
137.0 90.65842863461874
138.0 90.59024134529581
138.0 90.59024134529581
139.0 90.52205404279255
139.0 90.52205404279255
140.0 90.4538667234359
140.0 90.4538667234359
141.0 90.3856794108015
141.0 90.3856794108015
142.0 90.31749207571602
142.0 90.31749207571602
143.0 90.24930473304791
143.0 90.24930473304791
144.0 90.1811173803151
144.0 90.1811173803151
145.0 90.11293002943432
145.0 90.11293002943432
146.0 90.04474266123833
146.0 90.04474266123833
147.0 89.97655527737993
147.0 89.97655527737993
148.0 89.90836790097126
148.0 89.90836790097126
149.0 89.84018050164966
149.0 89.84018050164966
150.0 89.77199309514431
150.0 89.77199309514431
151.0 89.70380567787744
151.0 89.70380567787744
152.0 89.63561826200075
152.0 89.63561826200075
153.0 89.567430815397
153.0 89.567430815397
154.0 89.49924338303167
154.0 89.49924338303167
155.0 89.43105593305316
155.0 89.43105593305316
156.0 89.36286846989431
156.0 89.36286846989431
157.0 89.29468099667079
157.0 89.29468099667079
158.0 89.22649351576933
158.0 89.22649351576933
159.0 89.15830602072509
159.0 89.15830602072509
160.0 89.09011852121388
160.0 89.09011852121388
161.0 89.0219310145189
161.0 89.0219310145189
162.0 88.95374350891615
162.0 88.95374350891615
163.0 88.88555598599817
163.0 88.88555598599817
164.0 88.81736844741779
164.0 88.81736844741779
165.0 88.7491809011595
165.0 88.7491809011595
166.0 88.6809933516882
166.0 88.6809933516882
167.0 88.61280577996845
167.0 88.61280577996845
168.0 88.54461820791664
168.0 88.54461820791664
169.0 88.47643063427877
169.0 88.47643063427877
170.0 88.40824302991385
170.0 88.40824302991385
171.0 88.34005543151136
171.0 88.34005543151136
172.0 88.2718678252283
172.0 88.2718678252283
173.0 88.20368020278868
173.0 88.20368020278868
174.0 88.13549257028436
174.0 88.13549257028436
175.0 88.06730494516681
175.0 88.06730494516681
176.0 87.99911728932219
176.0 87.99911728932219
177.0 87.93092963874318
177.0 87.93092963874318
178.0 87.86274196661259
178.0 87.86274196661259
179.0 87.79455429193348
179.0 87.79455429193348
180.0 87.72636660794947
180.0 87.72636660794947
181.0 87.65817891552776
181.0 87.65817891552776
182.0 87.58999120744365
182.0 87.58999120744365
183.0 87.52180349634918
183.0 87.52180349634918
184.0 87.45361577949527
184.0 87.45361577949527
185.0 87.38542804284407
185.0 87.38542804284407
186.0 87.31724030682325
186.0 87.31724030682325
187.0 87.2490525618964
187.0 87.2490525618964
188.0 87.18086480641071
188.0 87.18086480641071
189.0 87.11267702986758
189.0 87.11267702986758
190.0 87.04448925028177
190.0 87.04448925028177
191.0 86.97630146208792
191.0 86.97630146208792
192.0 86.90811367982417
192.0 86.90811367982417
193.0 86.83992586607357
193.0 86.83992586607357
194.0 86.77173805143374
194.0 86.77173805143374
195.0 86.7035502342454
195.0 86.7035502342454
196.0 86.63536239262453
196.0 86.63536239262453
197.0 86.56717455742795
197.0 86.56717455742795
198.0 86.49898669779884
198.0 86.49898669779884
199.0 86.43079883850214
199.0 86.43079883850214
200.0 86.36261096934344
200.0 86.36261096934344
201.0 86.29442308936022
201.0 86.29442308936022
202.0 86.22623520894965
202.0 86.22623520894965
203.0 86.15804730486633
203.0 86.15804730486633
204.0 86.08985939138283
204.0 86.08985939138283
205.0 86.02167148310198
205.0 86.02167148310198
206.0 85.95348354409407
206.0 85.95348354409407
207.0 85.88529562456135
207.0 85.88529562456135
208.0 85.81710767450423
208.0 85.81710767450423
209.0 85.74891971438242
209.0 85.74891971438242
210.0 85.68073175164912
210.0 85.68073175164912
211.0 85.61254377418358
211.0 85.61254377418358
212.0 85.54435580116088
212.0 85.54435580116088
213.0 85.4761678173137
213.0 85.4761678173137
214.0 85.40797981121808
214.0 85.40797981121808
215.0 85.33979181002717
215.0 85.33979181002717
216.0 85.27160378440371
216.0 85.27160378440371
217.0 85.2034157500769
217.0 85.2034157500769
218.0 85.13522772025591
218.0 85.13522772025591
219.0 85.06703965818825
219.0 85.06703965818825
220.0 84.99885160274755
220.0 84.99885160274755
221.0 84.93066353572256
221.0 84.93066353572256
222.0 84.86247546902999
222.0 84.86247546902999
223.0 84.79428737638528
223.0 84.79428737638528
224.0 84.7260992972192
224.0 84.7260992972192
225.0 84.65791118580646
225.0 84.65791118580646
226.0 84.58972308026087
226.0 84.58972308026087
227.0 84.52153495779892
227.0 84.52153495779892
228.0 84.45334682375268
228.0 84.45334682375268
229.0 84.38515868176289
229.0 84.38515868176289
230.0 84.31697053666744
230.0 84.31697053666744
231.0 84.2487823751498
231.0 84.2487823751498
232.0 84.18059421873951
232.0 84.18059421873951
233.0 84.1124060289239
233.0 84.1124060289239
234.0 84.0442178476537
234.0 84.0442178476537
235.0 83.97602964506662
235.0 83.97602964506662
236.0 83.90784144350877
236.0 83.90784144350877
237.0 83.83965322987248
237.0 83.83965322987248
238.0 83.771465008027
238.0 83.771465008027
239.0 83.70327677410306
239.0 83.70327677410306
240.0 83.6350885239596
240.0 83.6350885239596
241.0 83.56690027872081
241.0 83.56690027872081
242.0 83.49871201580588
242.0 83.49871201580588
243.0 83.43052374418758
243.0 83.43052374418758
244.0 83.36233547555551
244.0 83.36233547555551
245.0 83.29414717004154
245.0 83.29414717004154
246.0 83.22595887502995
246.0 83.22595887502995
247.0 83.15777057740688
247.0 83.15777057740688
248.0 83.08958224849961
248.0 83.08958224849961
249.0 83.02139392373722
249.0 83.02139392373722
250.0 82.95320560196106
250.0 82.95320560196106
250.97991496804136 82.94545062464182
250.97991496804136 82.94545062464182
251.97991496804136 83.1258763783132
251.97991496804136 83.1258763783132
252.97991496804136 83.450015113604
252.97991496804136 83.450015113604
253.97991496804136 83.88815406310073
253.97991496804136 83.88815406310073
254.97991496804136 84.41672346863946
254.97991496804136 84.41672346863946
255.97991496804136 85.01702658671752
255.97991496804136 85.01702658671752
256.9799149680414 85.67423220078854
256.9799149680414 85.67423220078854
257.9799149680414 86.3765754294747
257.9799149680414 86.3765754294747
258.9799149680414 87.1147237713633
258.9799149680414 87.1147237713633
259.9799149680414 87.88127418294788
259.9799149680414 87.88127418294788
260.9799149680414 88.67035425633888
260.9799149680414 88.67035425633888
261.9799149680414 89.47730563347719
261.9799149680414 89.47730563347719
262.9799149680414 90.29843313086303
262.9799149680414 90.29843313086303
263.9799149680414 91.13080550206804
263.9799149680414 91.13080550206804
264.9799149680414 91.97209754663929
264.9799149680414 91.97209754663929
265.9799149680414 92.82046482836606
265.9799149680414 92.82046482836606
266.9799149680414 93.67444419913006
266.9799149680414 93.67444419913006
267.9799149680414 94.53287506704137
267.9799149680414 94.53287506704137
268.9799149680414 95.39483672140337
268.9799149680414 95.39483672140337
269.9799149680414 96.25959890035364
269.9799149680414 96.25959890035364
270.9799149680414 97.12658225305574
270.9799149680414 97.12658225305574
271.9799149680414 97.99532724744779
271.9799149680414 97.99532724744779
272.9799149680414 98.8654693577228
272.9799149680414 98.8654693577228
273.9799149680414 99.73671938547557
273.9799149680414 99.73671938547557
274.9799149680414 100.60884795416193
274.9799149680414 100.60884795416193
275.9799149680414 101.48167311651214
275.9799149680414 101.48167311651214
276.9799149680414 102.35505055099617
276.9799149680414 102.35505055099617
277.9799149680414 103.22886573270603
277.9799149680414 103.22886573270603
278.9799149680414 104.10302785041866
278.9799149680414 104.10302785041866
279.9799149680414 104.97746486613006
279.9799149680414 104.97746486613006
280.9799149680414 105.852119615604
280.9799149680414 105.852119615604
281.9799149680414 106.72694677348997
281.9799149680414 106.72694677348997
282.9506283695207 107.51722387206344
282.9506283695207 107.51722387206344
283.9506283695207 108.14369110385029
283.9506283695207 108.14369110385029
284.9506283695207 108.626539294005
284.9506283695207 108.626539294005
285.9506283695207 108.99546174394155
285.9506283695207 108.99546174394155
286.9506283695207 109.27401260488061
286.9506283695207 109.27401260488061
287.9506283695207 109.48087618778685
287.9506283695207 109.48087618778685
288.9506283695207 109.6308737882554
288.9506283695207 109.6308737882554
289.9506283695207 109.73576243135359
289.9506283695207 109.73576243135359
290.9506283695207 109.80486833156203
290.9506283695207 109.80486833156203
291.9506283695207 109.84558958348116
291.9506283695207 109.84558958348116
292.9506283695207 109.86379463471553
292.9506283695207 109.86379463471553
293.9506283695207 109.86413872891468
293.9506283695207 109.86413872891468
294.9506283695207 109.85031456104991
294.9506283695207 109.85031456104991
295.9506283695207 109.82525142357692
295.9506283695207 109.82525142357692
296.9506283695207 109.79127296479412
296.9506283695207 109.79127296479412
297.9506283695207 109.75022240898195
297.9506283695207 109.75022240898195
298.9506283695207 109.70356189433372
298.9506283695207 109.70356189433372
300.0 109.64979224662837
300.0 109.64979224662837
301.0 109.59500532995959
301.0 109.59500532995959
302.0 109.53744843095326
302.0 109.53744843095326
303.0 109.47769423825513
303.0 109.47769423825513
304.0 109.4161970265848
304.0 109.4161970265848
305.0 109.35331717531163
305.0 109.35331717531163
306.0 109.28934054051753
306.0 109.28934054051753
307.0 109.22449388670152
307.0 109.22449388670152
308.0 109.15895705718246
308.0 109.15895705718246
309.0 109.09287277388532
309.0 109.09287277388532
310.0 109.02635419776409
310.0 109.02635419776409
311.0 108.95949112894472
311.0 108.95949112894472
312.0 108.89235479657464
312.0 108.89235479657464
313.0 108.82500166486774
313.0 108.82500166486774
314.0 108.75747659619196
314.0 108.75747659619196
315.0 108.68981510795105
315.0 108.68981510795105
316.0 108.62204541961282
316.0 108.62204541961282
317.0 108.55418988491535
317.0 108.55418988491535
318.0 108.48626625926961
318.0 108.48626625926961
319.0 108.41828861152857
319.0 108.41828861152857
320.0 108.35026811830436
320.0 108.35026811830436
321.0 108.28221362304357
321.0 108.28221362304357
322.0 108.21413216397092
322.0 108.21413216397092
323.0 108.14602931976631
323.0 108.14602931976631
324.0 108.07790948154755
324.0 108.07790948154755
325.0 108.00977619994156
325.0 108.00977619994156
326.0 107.94163223031319
326.0 107.94163223031319
327.0 107.87347977552318
327.0 107.87347977552318
328.0 107.80532061012622
328.0 107.80532061012622
329.0 107.73715609076092
329.0 107.73715609076092
330.0 107.66898733121317
330.0 107.66898733121317
331.0 107.600815227616
331.0 107.600815227616
332.0 107.53264044699395
332.0 107.53264044699395
333.0 107.4644635546444
333.0 107.4644635546444
334.0 107.39628496838047
334.0 107.39628496838047
335.0 107.32810505033689
335.0 107.32810505033689
336.0 107.25992406432334
336.0 107.25992406432334
337.0 107.19174224261033
337.0 107.19174224261033
338.0 107.1235597434247
338.0 107.1235597434247
339.0 107.05537671444458
339.0 107.05537671444458
340.0 106.98719325869997
340.0 106.98719325869997
341.0 106.91900945902304
341.0 106.91900945902304
342.0 106.85082538708427
342.0 106.85082538708427
343.0 106.78264110071801
343.0 106.78264110071801
344.0 106.71445663737508
344.0 106.71445663737508
345.0 106.64627203812468
345.0 106.64627203812468
346.0 106.5780873199596
346.0 106.5780873199596
347.0 106.50990251036693
347.0 106.50990251036693
348.0 106.44171764081554
348.0 106.44171764081554
349.0 106.37353269224658
349.0 106.37353269224658
350.0 106.30534770294378
350.0 106.30534770294378
351.0 106.23716265870381
351.0 106.23716265870381
352.0 106.16897758674489
352.0 106.16897758674489
353.0 106.1007924898781
353.0 106.1007924898781
353.9545589714796 106.18444550950419
353.9545589714796 106.18444550950419
354.9545589714796 106.74234206672206
354.9545589714796 106.74234206672206
355.9545589714796 107.662148065112
355.9545589714796 107.662148065112
356.9545589714796 108.86903710463021
356.9545589714796 108.86903710463021
357.9545589714796 110.30365278411364
357.9545589714796 110.30365278411364
358.9545589714796 111.91891044205491
358.9545589714796 111.91891044205491
360.0 113.76138917457558
360.0 113.76138917457558
361.0 115.63793684722354
361.0 115.63793684722354
362.0 117.60374998463337
362.0 117.60374998463337
363.0 119.64037061511586
363.0 119.64037061511586
364.0 121.73315696917047
364.0 121.73315696917047
365.0 123.87049446157847
365.0 123.87049446157847
366.0 126.04316986860717
366.0 126.04316986860717
367.0 128.24387478675592
367.0 128.24387478675592
368.0 130.46681186417047
368.0 130.46681186417047
369.0 132.70738232310796
369.0 132.70738232310796
370.0 134.96193823783838
370.0 134.96193823783838
371.0 137.22758589328382
371.0 137.22758589328382
372.0 139.50202980825856
372.0 139.50202980825856
373.0 141.78344914709376
373.0 141.78344914709376
374.0 144.07039954002803
374.0 144.07039954002803
375.0 146.3617352001294
375.0 146.3617352001294
375.9101019067499 148.4501786995008
375.9101019067499 148.4501786995008
376.9101019067499 150.33639240427843
376.9101019067499 150.33639240427843
377.9101019067499 151.81853298754592
377.9101019067499 151.81853298754592
378.9101019067499 152.98014393717614
378.9101019067499 152.98014393717614
379.9101019067499 153.8874955128835
379.9101019067499 153.8874955128835
380.9101019067499 154.59315627575276
380.9101019067499 154.59315627575276
381.9101019067499 155.13882600340418
381.9101019067499 155.13882600340418
382.9101019067499 155.55758294760938
382.9101019067499 155.55758294760938
383.9101019067499 155.87566633814043
383.9101019067499 155.87566633814043
384.9101019067499 156.11389040958952
384.9101019067499 156.11389040958952
385.9101019067499 156.28876607261753
385.9101019067499 156.28876607261753
386.9101019067499 156.41339055461822
386.9101019067499 156.41339055461822
387.9101019067499 156.49815325555255
387.9101019067499 156.49815325555255
388.9101019067499 156.5512955774651
388.9101019067499 156.5512955774651
389.9101019067499 156.57935498657693
389.9101019067499 156.57935498657693
390.9101019067499 156.5875173765753
390.9101019067499 156.5875173765753
391.9101019067499 156.57989640383454
391.9101019067499 156.57989640383454
392.9101019067499 156.55975527850552
392.9101019067499 156.55975527850552
393.9101019067499 156.52968251474422
393.9101019067499 156.52968251474422
394.9101019067499 156.49173146843987
394.9101019067499 156.49173146843987
395.9101019067499 156.447530984795
395.9101019067499 156.447530984795
396.9101019067499 156.39837308500316
396.9101019067499 156.39837308500316
397.9101019067499 156.3452827428045
397.9101019067499 156.3452827428045
398.9101019067499 156.28907296403437
398.9101019067499 156.28907296403437
399.9101019067499 156.2303886969962
399.9101019067499 156.2303886969962
400.9101019067499 156.16974152837165
400.9101019067499 156.16974152837165
401.9101019067499 156.10753729679502
401.9101019067499 156.10753729679502
402.9101019067499 156.04409790242087
402.9101019067499 156.04409790242087
403.9101019067499 155.9796787236277
403.9101019067499 155.9796787236277
404.9101019067499 155.91448233046762
404.9101019067499 155.91448233046762
405.9101019067499 155.84866940957397
405.9101019067499 155.84866940957397
406.9101019067499 155.782367400306
406.9101019067499 155.782367400306
407.9101019067499 155.71567745887745
407.9101019067499 155.71567745887745
408.9101019067499 155.64867975773
408.9101019067499 155.64867975773
409.9101019067499 155.58143794544392
409.9101019067499 155.58143794544392
410.9101019067499 155.51400247850418
410.9101019067499 155.51400247850418
411.9101019067499 155.44641337748277
411.9101019067499 155.44641337748277
412.9101019067499 155.37870243505174
412.9101019067499 155.37870243505174
413.9101019067499 155.3108948123552
413.9101019067499 155.3108948123552
414.9101019067499 155.24301051974106
414.9101019067499 155.24301051974106
415.9101019067499 155.1750653908399
415.9101019067499 155.1750653908399
416.9101019067499 155.10707200488378
416.9101019067499 155.10707200488378
417.9101019067499 155.03904034365928
417.9101019067499 155.03904034365928
418.9101019067499 154.9709783072933
418.9101019067499 154.9709783072933
419.9101019067499 154.90289218737664
419.9101019067499 154.90289218737664
420.5 154.86271877658885
420.5 154.86271877658885
421.5 154.79460423417612
421.5 154.79460423417612
422.5 154.72647644452883
422.5 154.72647644452883
423.5 154.65833816230685
423.5 154.65833816230685
424.5 154.59019153112786
424.5 154.59019153112786
425.5 154.52203830237661
425.5 154.52203830237661
426.5 154.4538798115753
426.5 154.4538798115753
427.5 154.38571715740417
427.5 154.38571715740417
428.5 154.31755119734956
428.5 154.31755119734956
429.5 154.24938261419896
429.5 154.24938261419896
430.5 154.18121195416327
430.5 154.18121195416327
431.5 154.11303963720368
431.5 154.11303963720368
432.5 154.04486600120683
432.5 154.04486600120683
433.5 153.97669133036558
433.5 153.97669133036558
434.5 153.90851580928611
434.5 153.90851580928611
435.5 153.84033964329714
435.5 153.84033964329714
436.5 153.77216295977198
436.5 153.77216295977198
437.5 153.7039858291784
437.5 153.7039858291784
438.5 153.63580838500317
438.5 153.63580838500317
439.5 153.5676306753624
439.5 153.5676306753624
440.5 153.49945273750015
440.5 153.49945273750015
441.5 153.43127463552318
441.5 153.43127463552318
442.5 153.36309639748498
442.5 153.36309639748498
443.5 153.29491803938996
443.5 153.29491803938996
444.5 153.2267395943963
444.5 153.2267395943963
445.5 153.15856108817363
445.5 153.15856108817363
446.5 153.09038251812623
446.5 153.09038251812623
447.5 153.02220388372052
447.5 153.02220388372052
448.5 152.95402522641072
448.5 152.95402522641072
449.5 152.88584652052472
449.5 152.88584652052472
450.5 152.81766777466657
450.5 152.81766777466657
451.5 152.7494890201459
451.5 152.7494890201459
452.5 152.68131024225042
452.5 152.68131024225042
453.5 152.61313144063155
453.5 152.61313144063155
454.5 152.54495261772053
454.5 152.54495261772053
455.5 152.47677375906977
455.5 152.47677375906977
456.5 152.40859490450418
456.5 152.40859490450418
457.5 152.34041602442088
457.5 152.34041602442088
458.5 152.2722371277108
458.5 152.2722371277108
459.5 152.20405824117776
459.5 152.20405824117776
460.5 152.13587934507228
460.5 152.13587934507228
461.5 152.0677004370571
461.5 152.0677004370571
462.5 151.99952150494855
462.5 151.99952150494855
463.5 151.93134257550082
463.5 151.93134257550082
464.5 151.86316364303437
464.5 151.86316364303437
465.5 151.79498469352885
465.5 151.79498469352885
466.5 151.72680573348842
466.5 151.72680573348842
467.5 151.6586267625008
467.5 151.6586267625008
468.5 151.5904477871197
468.5 151.5904477871197
469.5 151.52226880830753
469.5 151.52226880830753
470.5 151.4540898128686
470.5 151.4540898128686
471.5 151.38591081399866
471.5 151.38591081399866
472.5 151.31773179570285
472.5 151.31773179570285
473.5 151.2495527682965
473.5 151.2495527682965
474.5 151.18137373745907
474.5 151.18137373745907
475.5 151.1131947031411
475.5 151.1131947031411
476.5 151.04501564376727
476.5 151.04501564376727
477.5 150.9768365880167
477.5 150.9768365880167
478.5 150.9086575231556
478.5 150.9086575231556
479.5 150.84047843886862
479.5 150.84047843886862
480.5 150.7722993511506
480.5 150.7722993511506
481.5 150.70412025432202
481.5 150.70412025432202
482.5 150.63594115263808
482.5 150.63594115263808
483.5 150.5677620343274
483.5 150.5677620343274
484.5 150.49958289801518
484.5 150.49958289801518
485.5 150.4314037582719
485.5 150.4314037582719
486.5 150.36322462118946
486.5 150.36322462118946
487.5 150.29504546885508
487.5 150.29504546885508
488.5 150.2268663032362
488.5 150.2268663032362
489.5 150.15868712946923
489.5 150.15868712946923
490.5 150.09050795836308
490.5 150.09050795836308
491.5 150.02232877672205
491.5 150.02232877672205
492.5 149.95414957098762
492.5 149.95414957098762
493.5 149.88597036039783
493.5 149.88597036039783
494.5 149.81779114069747
494.5 149.81779114069747
495.5 149.74961191046222
495.5 149.74961191046222
496.5 149.6814326838503
496.5 149.6814326838503
497.5 149.61325343218246
497.5 149.61325343218246
498.5 149.5450741695674
498.5 149.5450741695674
499.5 149.4768949185042
499.5 149.4768949185042
500.5 149.40871564329802
500.5 149.40871564329802
501.5 149.34053635009033
501.5 149.34053635009033
502.5 149.27235706096775
502.5 149.27235706096775
503.5 149.2041777537941
503.5 149.2041777537941
504.5 149.13599844318946
504.5 149.13599844318946
505.5 149.0678191220499
505.5 149.0678191220499
506.5 148.99963979890364
506.5 148.99963979890364
507.5 148.9314604577063
507.5 148.9314604577063
508.5 148.8632811191698
508.5 148.8632811191698
509.5 148.79510175791467
509.5 148.79510175791467
510.5 148.72692238474988
510.5 148.72692238474988
511.5 148.65874300815403
511.5 148.65874300815403
512.5 148.59056362807766
512.5 148.59056362807766
513.5 148.52238422432018
513.5 148.52238422432018
514.5 148.4542048303274
514.5 148.4542048303274
515.5 148.38602540651215
515.5 148.38602540651215
516.5 148.31784599241206
516.5 148.31784599241206
517.5 148.24966655325608
517.5 148.24966655325608
518.5 148.18148711204387
518.5 148.18148711204387
519.5 148.1133076673511
519.5 148.1133076673511
520.5 148.04512820470632
520.5 148.04512820470632
521.5 147.9769487314771
521.5 147.9769487314771
522.5 147.9087692562412
522.5 147.9087692562412
523.5 147.84058977614993
523.5 147.84058977614993
524.5 147.7724102794319
524.5 147.7724102794319
525.5 147.70423076608716
525.5 147.70423076608716
526.5 147.6360512615446
526.5 147.6360512615446
527.5 147.5678717342339
527.5 147.5678717342339
528.5 147.4996921889217
528.5 147.4996921889217
529.5 147.4315126415532
529.5 147.4315126415532
530.5 147.36333309684557
530.5 147.36333309684557
531.5 147.29515353413638
531.5 147.29515353413638
532.5 147.2269739608923
532.5 147.2269739608923
533.5 147.15879437950014
533.5 147.15879437950014
534.5 147.09061478619827
534.5 147.09061478619827
535.5 147.02243519693207
535.5 147.02243519693207
536.5 146.9542555835724
536.5 146.9542555835724
537.5 146.88607596673222
537.5 146.88607596673222
538.5 146.81789634078146
538.5 146.81789634078146
539.5 146.749716702921
539.5 146.749716702921
540.5 146.68153704802148
540.5 146.68153704802148
541.5 146.61335741076564
541.5 146.61335741076564
542.5 146.5451777287045
542.5 146.5451777287045
543.5 146.47699807139085
543.5 146.47699807139085
544.5 146.4088183692719
544.5 146.4088183692719
545.5 146.34063869936713
545.5 146.34063869936713
546.5 146.27245898328226
546.5 146.27245898328226
547.5 146.20427926985823
547.5 146.20427926985823
548.5 146.13609955437798
548.5 146.13609955437798
549.5 146.067919835879
549.5 146.067919835879
550.5 145.9997400857704
550.5 145.9997400857704
551.5 145.93156033969748
551.5 145.93156033969748
552.5 145.86338058308965
552.5 145.86338058308965
553.5 145.79520081695892
553.5 145.79520081695892
554.5 145.72702104029332
554.5 145.72702104029332
555.5 145.65884124562615
555.5 145.65884124562615
556.5 145.59066145499463
556.5 145.59066145499463
557.5 145.52248166230686
557.5 145.52248166230686
558.5 145.45430185161754
558.5 145.45430185161754
559.5 145.3861220167853
559.5 145.3861220167853
560.5 145.31794219213006
560.5 145.31794219213006
561.5 145.24976235222286
561.5 145.24976235222286
562.5 145.18158249999368
562.5 145.18158249999368
563.5 145.11340264612056
563.5 145.11340264612056
564.5 145.04522276815405
564.5 145.04522276815405
565.5 144.97704289142405
565.5 144.97704289142405
566.5 144.9088630008664
566.5 144.9088630008664
567.5 144.84068310545342
567.5 144.84068310545342
568.5 144.77250320660937
568.5 144.77250320660937
569.5 144.70432328545905
569.5 144.70432328545905
570.5 144.6361433594534
570.5 144.6361433594534
571.5 144.5679634300167
571.5 144.5679634300167
572.5 144.49978348395328
572.5 144.49978348395328
573.5 144.43160352877925
573.5 144.43160352877925
574.5 144.36342357012467
574.5 144.36342357012467
575.5 144.29524359346857
575.5 144.29524359346857
576.5 144.22706362084807
576.5 144.22706362084807
577.5 144.15888362550896
577.5 144.15888362550896
578.5 144.0907036328307
578.5 144.0907036328307
579.5 144.02252362961755
579.5 144.02252362961755
580.5 143.9543435961696
580.5 143.9543435961696
581.5 143.88616357289865
581.5 143.88616357289865
582.5 143.81798353300096
582.5 143.81798353300096
583.5 143.74980349713888
583.5 143.74980349713888
584.5 143.6816234357591
584.5 143.6816234357591
585.5 143.61344338121404
585.5 143.61344338121404
586.5 143.54526330866744
586.5 143.54526330866744
587.5 143.47708321669498
587.5 143.47708321669498
588.5 143.40890313018247
588.5 143.40890313018247
589.5 143.34072301952702
589.5 143.34072301952702
590.5 143.2725429143315
590.5 143.2725429143315
591.5 143.20436279108495
591.5 143.20436279108495
592.5 143.13618266440733
592.5 143.13618266440733
593.5 143.068002534711
593.5 143.068002534711
594.5 142.9998223808718
594.5 142.9998223808718
595.5 142.9316422236015
595.5 142.9316422236015
596.5 142.86346204970448
596.5 142.86346204970448
597.5 142.7952818737512
597.5 142.7952818737512
598.5 142.72710169477924
598.5 142.72710169477924
599.5 142.65892151095193
599.5 142.65892151095193
600.5 142.59074130440598
600.5 142.59074130440598
601.5 142.5225610873252
601.5 142.5225610873252
602.5 142.45438086067196
602.5 142.45438086067196
603.5 142.38620062353334
603.5 142.38620062353334
604.5 142.31802039043038
604.5 142.31802039043038
605.5 142.24984014070066
605.5 142.24984014070066
606.5 142.18165988891468
606.5 142.18165988891468
607.5 142.11347961907765
607.5 142.11347961907765
608.5 142.04529933875526
608.5 142.04529933875526
609.5 141.97711905637664
609.5 141.97711905637664
610.5 141.90893874985508
610.5 141.90893874985508
611.5 141.8407584548853
611.5 141.8407584548853
612.5 141.77257813439783
612.5 141.77257813439783
613.5 141.70439781089166
613.5 141.70439781089166
614.5 141.63621747172118
614.5 141.63621747172118
615.5 141.568037129532
615.5 141.568037129532
616.5 141.49985677777042
616.5 141.49985677777042
617.5 141.43167641409914
617.5 141.43167641409914
618.5 141.36349604837164
618.5 141.36349604837164
619.5 141.29531567353357
619.5 141.29531567353357
620.5 141.22713527455255
620.5 141.22713527455255
621.5 141.15895487960717
621.5 141.15895487960717
622.5 141.09077446803502
622.5 141.09077446803502
623.5 141.02259405303187
623.5 141.02259405303187
624.5 140.9544136274938
624.5 140.9544136274938
625.5 140.88623319989952
625.5 140.88623319989952
626.5 140.81805274110798
626.5 140.81805274110798
627.5 140.74987229483068
627.5 140.74987229483068
628.5 140.68169182912757
628.5 140.68169182912757
629.5 140.61351135568864
629.5 140.61351135568864
630.5 140.54533087034005
630.5 140.54533087034005
631.5 140.47715037684335
631.5 140.47715037684335
632.5 140.4089698798661
632.5 140.4089698798661
633.5 140.34078936529966
633.5 140.34078936529966
634.5 140.2726088557808
634.5 140.2726088557808
635.5 140.20442831501518
635.5 140.20442831501518
636.5 140.13624777833468
636.5 140.13624777833468
637.5 140.06806723817363
637.5 140.06806723817363
638.5 139.99988667666878
638.5 139.99988667666878
639.5 139.93170611077042
639.5 139.93170611077042
640.5 139.86352554001672
640.5 139.86352554001672
641.5 139.79534494791918
641.5 139.79534494791918
642.5 139.72716435280296
642.5 139.72716435280296
643.5 139.6589837467395
643.5 139.6589837467395
644.5 139.59080314608647
644.5 139.59080314608647
645.5 139.5226225274319
645.5 139.5226225274319
646.5 139.4544418921506
646.5 139.4544418921506
647.5 139.38626124161732
647.5 139.38626124161732
648.5 139.3180805937449
648.5 139.3180805937449
649.5 139.24989994381622
649.5 139.24989994381622
650.5 139.181719275886
650.5 139.181719275886
651.5 139.11353859879569
651.5 139.11353859879569
652.5 139.04535790507862
652.5 139.04535790507862
653.5 138.9771772093053
653.5 138.9771772093053
654.5 138.90899650258478
654.5 138.90899650258478
655.5 138.84081579422036
655.5 138.84081579422036
656.5 138.7726350678544
656.5 138.7726350678544
657.5 138.70445433800788
657.5 138.70445433800788
658.5 138.63627359433372
658.5 138.63627359433372
659.5 138.5680928387499
659.5 138.5680928387499
660.5 138.49991207359363
660.5 138.49991207359363
661.5 138.43173130541865
661.5 138.43173130541865
662.5 138.3635505276713
662.5 138.3635505276713
663.5 138.29536973329715
663.5 138.29536973329715
664.5 138.22718894438296
664.5 138.22718894438296
665.5 138.15900813741771
665.5 138.15900813741771
666.5 138.0908273138257
666.5 138.0908273138257
667.5 138.02264650178552
667.5 138.02264650178552
668.5 137.95446565813572
668.5 137.95446565813572
669.5 137.88628480532586
669.5 137.88628480532586
670.5 137.81810395045974
670.5 137.81810395045974
671.5 137.74992308505875
671.5 137.74992308505875
672.5 137.68174221622672
672.5 137.68174221622672
673.5 137.61356133214272
673.5 137.61356133214272
674.5 137.5453804460025
674.5 137.5453804460025
675.5 137.4771995479526
675.5 137.4771995479526
676.5 137.40901863465075
676.5 137.40901863465075
677.5 137.34083771929264
677.5 137.34083771929264
678.5 137.27265678450868
678.5 137.27265678450868
679.5 137.20447585046762
679.5 137.20447585046762
680.5 137.136294897413
680.5 137.136294897413
681.5 137.0681139507808
681.5 137.0681139507808
682.5 136.99993298472273
682.5 136.99993298472273
683.5 136.9317520109289
683.5 136.9317520109289
684.5 136.86357101299214
684.5 136.86357101299214
685.5 136.79539002660715
685.5 136.79539002660715
686.5 136.72720901470447
686.5 136.72720901470447
687.5 136.65902800963653
687.5 136.65902800963653
688.5 136.59084698651753
688.5 136.59084698651753
689.5 136.5226659552504
689.5 136.5226659552504
690.5 136.45448492705646
690.5 136.45448492705646
691.5 136.3863038686277
691.5 136.3863038686277
692.5 136.31812281423458
692.5 136.31812281423458
693.5 136.24994174321472
693.5 136.24994174321472
694.5 136.18176066308428
694.5 136.18176066308428
695.5 136.11357957947328
695.5 136.11357957947328
696.5 136.04539847923553
696.5 136.04539847923553
697.5 135.97721737831634
697.5 135.97721737831634
698.5 135.9090362593956
698.5 135.9090362593956
699.5 135.8408551458853
699.5 135.8408551458853
700.5 135.77267399980295
700.5 135.77267399980295
701.5 135.70449287370153
701.5 135.70449287370153
702.5 135.63631170142
702.5 135.63631170142
703.5 135.56813054206506
703.5 135.56813054206506
704.5 135.49994938674575
704.5 135.49994938674575
705.5 135.43176820870784
705.5 135.43176820870784
706.5 135.36358701261886
706.5 135.36358701261886
707.5 135.29540580741931
707.5 135.29540580741931
708.5 135.22722460625542
708.5 135.22722460625542
709.5 135.1590433894272
709.5 135.1590433894272
710.5 135.0908621563846
710.5 135.0908621563846
711.5 135.02268093305713
711.5 135.02268093305713
712.5 134.9544996813315
712.5 134.9544996813315
713.5 134.88631842475056
713.5 134.88631842475056
714.5 134.8181371590095
714.5 134.8181371590095
715.5 134.74995589263654
715.5 134.74995589263654
716.5 134.6817746082125
716.5 134.6817746082125
717.5 134.61359332173222
717.5 134.61359332173222
718.5 134.54541202
718.5 134.54541202
719.5 134.47723071387426
719.5 134.47723071387426
720.5 134.40904938498042
720.5 134.40904938498042
721.5 134.3408680733179
721.5 134.3408680733179
722.5 134.27268672574104
722.5 134.27268672574104
723.5 134.20450538219984
723.5 134.20450538219984
724.5 134.13632402203186
724.5 134.13632402203186
725.5 134.0681426527038
725.5 134.0681426527038
726.5 133.99996127994473
726.5 133.99996127994473
727.5 133.93177990650418
727.5 133.93177990650418
728.5 133.86359850754593
728.5 133.86359850754593
729.5 133.79541710694377
729.5 133.79541710694377
730.5 133.72723568971486
730.5 133.72723568971486
731.5 133.6590542704297
731.5 133.6590542704297
732.5 133.5908728283764
732.5 133.5908728283764
733.5 133.52269139650014
733.5 133.52269139650014
734.5 133.45450995546378
734.5 133.45450995546378
735.5 133.38632848419263
735.5 133.38632848419263
736.5 133.3181470244733
736.5 133.3181470244733
737.5 133.2499655419858
737.5 133.2499655419858
738.5 133.18178406358345
738.5 133.18178406358345
739.5 133.11360256850486
739.5 133.11360256850486
740.5 133.0454210567995
740.5 133.0454210567995
741.5 132.9772395505541
741.5 132.9772395505541
742.5 132.90905802016576
742.5 132.90905802016576
743.5 132.84087648061734
743.5 132.84087648061734
744.5 132.77269494515403
744.5 132.77269494515403
745.5 132.7045133930145
745.5 132.7045133930145
746.5 132.6363318388187
746.5 132.6363318388187
747.5 132.56815026937096
747.5 132.56815026937096
748.5 132.49996868192167
748.5 132.49996868192167
749.5 132.43178709379094
749.5 132.43178709379094
750.5 132.36360549512534
750.5 132.36360549512534
751.5 132.29542388729965
751.5 132.29542388729965
752.5 132.22724226995106
752.5 132.22724226995106
753.5 132.15906065801286
753.5 132.15906065801286
754.5 132.09087901487743
754.5 132.09087901487743
755.5 132.0226973621696
755.5 132.0226973621696
756.5 131.95451570781782
756.5 131.95451570781782
757.5 131.88633405003503
757.5 131.88633405003503
758.5 131.81815237700027
758.5 131.81815237700027
759.5 131.749970700485
759.5 131.749970700485
760.5 131.68178901623392
760.5 131.68178901623392
761.5 131.6136073078399
761.5 131.6136073078399
762.5 131.54542559033536
762.5 131.54542559033536
763.5 131.4772438768664
763.5 131.4772438768664
764.5 131.40906215519982
764.5 131.40906215519982
765.5 131.340880402336
765.5 131.340880402336
766.5 131.2726986755945
766.5 131.2726986755945
767.5 131.20451691013955
767.5 131.20451691013955
768.5 131.13633514400317
768.5 131.13633514400317
769.5 131.06815337484807
769.5 131.06815337484807
770.5 130.99997159612056
770.5 130.99997159612056
771.5 130.9317898021411
771.5 130.9317898021411
772.5 130.8636079901601
772.5 130.8636079901601
773.5 130.7954261849643
773.5 130.7954261849643
774.5 130.72724436928314
774.5 130.72724436928314
775.5 130.65906253083386
775.5 130.65906253083386
776.5 130.59088069642021
776.5 130.59088069642021
777.5 130.5226988453798
777.5 130.5226988453798
778.5 130.45451699365793
778.5 130.45451699365793
779.5 130.38633511073883
779.5 130.38633511073883
780.5 130.3181532402845
780.5 130.3181532402845
781.5 130.24997134477425
781.5 130.24997134477425
782.5 130.18178945467446
782.5 130.18178945467446
783.5 130.11360755780132
783.5 130.11360755780132
784.5 130.045425634448
784.5 130.045425634448
785.5 129.97724371746762
785.5 129.97724371746762
786.5 129.90906178427278
786.5 129.90906178427278
787.5 129.84087984150554
787.5 129.84087984150554
788.5 129.7726978896277
788.5 129.7726978896277
789.5 129.7045159417855
789.5 129.7045159417855
790.5 129.6363339505128
790.5 129.6363339505128
791.5 129.56815198536242
791.5 129.56815198536242
792.5 129.49996998759048
792.5 129.49996998759048
793.5 129.4317879830452
793.5 129.4317879830452
794.5 129.36360599142654
794.5 129.36360599142654
795.5 129.29542397429014
795.5 129.29542397429014
796.5 129.22724194799366
796.5 129.22724194799366
797.5 129.1590599139614
797.5 129.1590599139614
798.5 129.09087786898195
798.5 129.09087786898195
799.5 129.02269580875054
799.5 129.02269580875054
800.5 128.95451375392955
800.5 128.95451375392955
801.5 128.88633168248182
801.5 128.88633168248182
802.5 128.81814959440734
802.5 128.81814959440734
803.5 128.74996749717275
803.5 128.74996749717275
804.5 128.68178539788195
804.5 128.68178539788195
805.5 128.6136032965349
805.5 128.6136032965349
806.5 128.54542118602777
806.5 128.54542118602777
807.5 128.4772390541768
807.5 128.4772390541768
808.5 128.40905691041615
808.5 128.40905691041615
809.5 128.34087477344073
809.5 128.34087477344073
810.5 128.2726926184638
810.5 128.2726926184638
811.5 128.20451043462683
811.5 128.20451043462683
812.5 128.13632826980833
812.5 128.13632826980833
813.5 128.06814609546694
813.5 128.06814609546694
814.5 127.99996389125357
814.5 127.99996389125357
815.5 127.93178169112535
815.5 127.93178169112535
816.5 127.86359948321183
816.5 127.86359948321183
817.5 127.7954172643511
817.5 127.7954172643511
818.5 127.7272350377546
818.5 127.7272350377546
819.5 127.65905278838996
819.5 127.65905278838996
820.5 127.59087055057714
820.5 127.59087055057714
821.5 127.52268828862138
821.5 127.52268828862138
822.5 127.45450601141367
822.5 127.45450601141367
823.5 127.3863237396659
823.5 127.3863237396659
824.5 127.31814145124186
824.5 127.31814145124186
825.5 127.24995916076159
825.5 127.24995916076159
826.5 127.18177686112124
826.5 127.18177686112124
827.5 127.11359454627843
827.5 127.11359454627843
828.5 127.04541221475938
828.5 127.04541221475938
829.5 126.97722988727594
829.5 126.97722988727594
830.5 126.9090475516444
830.5 126.9090475516444
831.5 126.84086519228227
831.5 126.84086519228227
832.5 126.7726828322387
832.5 126.7726828322387
833.5 126.70450046166023
833.5 126.70450046166023
834.5 126.63631809040034
834.5 126.63631809040034
835.5 126.56813570251369
835.5 126.56813570251369
836.5 126.49995329800028
836.5 126.49995329800028
837.5 126.43177089138113
837.5 126.43177089138113
838.5 126.36358847702621
838.5 126.36358847702621
839.5 126.29540604604453
839.5 126.29540604604453
840.5 126.22722362047328
840.5 126.22722362047328
841.5 126.1590411707591
841.5 126.1590411707591
842.5 126.09085872650486
842.5 126.09085872650486
843.5 126.02267626699866
843.5 126.02267626699866
844.5 125.95449379081622
844.5 125.95449379081622
845.5 125.88631130552318
845.5 125.88631130552318
846.5 125.81812881203254
846.5 125.81812881203254
847.5 125.74994631552318
847.5 125.74994631552318
848.5 125.68176381081621
848.5 125.68176381081621
849.5 125.61358128380294
849.5 125.61358128380294
850.5 125.54539876787966
850.5 125.54539876787966
851.5 125.4772162207591
851.5 125.4772162207591
852.5 125.40903368047327
852.5 125.40903368047327
853.5 125.34085111741933
853.5 125.34085111741933
854.5 125.27266855840101
854.5 125.27266855840101
855.5 125.20448598275593
855.5 125.20448598275593
856.5 125.13630340074988
856.5 125.13630340074988
857.5 125.06812081388848
857.5 125.06812081388848
858.5 124.99993821314993
858.5 124.99993821314993
859.5 124.93175559578462
859.5 124.93175559578462
860.5 124.86357297636309
860.5 124.86357297636309
861.5 124.79539034915625
861.5 124.79539034915625
862.5 124.72720770394788
862.5 124.72720770394788
863.5 124.65902506552473
863.5 124.65902506552473
864.5 124.59084240300815
864.5 124.59084240300815
865.5 124.5226597327063
865.5 124.5226597327063
866.5 124.4544770589239
866.5 124.4544770589239
867.5 124.38629437131385
867.5 124.38629437131385
868.5 124.31811167316891
868.5 124.31811167316891
869.5 124.24992897434255
869.5 124.24992897434255
870.5 124.18174625746512
870.5 124.18174625746512
871.5 124.11356353285191
871.5 124.11356353285191
872.5 124.04538080755727
872.5 124.04538080755727
873.5 123.97719805811968
873.5 123.97719805811968
874.5 123.9090153216087
874.5 123.9090153216087
875.5 123.8408325477591
875.5 123.8408325477591
876.5 123.77264977936943
876.5 123.77264977936943
877.5 123.70446700278212
877.5 123.70446700278212
878.5 123.63628422317612
878.5 123.63628422317612
879.5 123.5681014221768
879.5 123.5681014221768
880.5 123.49991861678396
880.5 123.49991861678396
881.5 123.4317358045683
881.5 123.4317358045683
882.5 123.3635529757259
882.5 123.3635529757259
883.5 123.29537013025674
883.5 123.29537013025674
884.5 123.22718729908898
884.5 123.22718729908898
885.5 123.15900443768643
885.5 123.15900443768643
886.5 123.09082158778618
886.5 123.09082158778618
887.5 123.02263870059679
887.5 123.02263870059679
888.5 122.95445581881783
888.5 122.95445581881783
889.5 122.88627293498263
889.5 122.88627293498263
890.5 122.81809003727028
890.5 122.81809003727028
891.5 122.74990712902304
891.5 122.74990712902304
892.5 122.68172420552385
892.5 122.68172420552385
893.5 122.61354127996842
893.5 122.61354127996842
894.5 122.54535834525291
894.5 122.54535834525291
895.5 122.47717539528544
895.5 122.47717539528544
896.5 122.40899244326174
896.5 122.40899244326174
897.5 122.34080948207794
897.5 122.34080948207794
898.5 122.27262650660467
898.5 122.27262650660467
899.5 122.20444351491697
899.5 122.20444351491697
900.5 122.13626054183541
900.5 122.13626054183541
901.5 122.06807752532335
901.5 122.06807752532335
902.5 121.99989452036309
902.5 121.99989452036309
903.5 121.93171150761754
903.5 121.93171150761754
904.5 121.8635284646372
904.5 121.8635284646372
905.5 121.79534543458345
905.5 121.79534543458345
906.5 121.72716238038679
906.5 121.72716238038679
907.5 121.65897932454622
907.5 121.65897932454622
908.5 121.59079625441616
908.5 121.59079625441616
909.5 121.52261317512601
909.5 121.52261317512601
910.5 121.45443009419196
910.5 121.45443009419196
911.5 121.38624699759362
911.5 121.38624699759362
912.5 121.3180638918352
912.5 121.3180638918352
913.5 121.24988078305807
913.5 121.24988078305807
914.5 121.18169766136626
914.5 121.18169766136626
915.5 121.11351452913955
915.5 121.11351452913955
916.5 121.0453313816609
916.5 121.0453313816609
917.5 120.97714823350081
917.5 120.97714823350081
918.5 120.90896508232201
918.5 120.90896508232201
919.5 120.84078190837508
919.5 120.84078190837508
920.5 120.77259873983859
920.5 120.77259873983859
921.5 120.70441554995826
921.5 120.70441554995826
922.5 120.63623234954305
922.5 120.63623234954305
923.5 120.56804914982119
923.5 120.56804914982119
924.5 120.49986592499395
924.5 120.49986592499395
925.5 120.43168270044774
925.5 120.43168270044774
926.5 120.36349946440417
926.5 120.36349946440417
927.5 120.29531622296209
927.5 120.29531622296209
928.5 120.22713297098512
928.5 120.22713297098512
929.5 120.15894971832672
929.5 120.15894971832672
930.5 120.09076644290019
930.5 120.09076644290019
931.5 120.02258315836309
931.5 120.02258315836309
932.5 119.95439986604069
932.5 119.95439986604069
933.5 119.88621656414588
933.5 119.88621656414588
934.5 119.81803326060717
934.5 119.81803326060717
935.5 119.74984993430031
935.5 119.74984993430031
936.5 119.6816666148282
936.5 119.6816666148282
937.5 119.61348327121317
937.5 119.61348327121317
938.5 119.54529994189953
938.5 119.54529994189953
939.5 119.47711657387245
939.5 119.47711657387245
940.5 119.40893321268011
940.5 119.40893321268011
941.5 119.34074984329014
941.5 119.34074984329014
942.5 119.27256644879479
942.5 119.27256644879479
943.5 119.20438306250897
943.5 119.20438306250897
944.5 119.13619965817209
944.5 119.13619965817209
945.5 119.06801625315377
945.5 119.06801625315377
946.5 118.9998328328835
946.5 118.9998328328835
947.5 118.93164940487743
947.5 118.93164940487743
948.5 118.86346597476563
948.5 118.86346597476563
949.5 118.7952825087395
949.5 118.7952825087395
950.5 118.72709906741137
950.5 118.72709906741137
951.5 118.65891559016892
951.5 118.65891559016892
952.5 118.59073211971169
952.5 118.59073211971169
953.5 118.5225486326277
953.5 118.5225486326277
954.5 118.45436513029176
954.5 118.45436513029176
955.5 118.38618163199146
955.5 118.38618163199146
956.5 118.31799811981399
956.5 118.31799811981399
957.5 118.24981459238458
957.5 118.24981459238458
958.5 118.18163106899078
958.5 118.18163106899078
959.5 118.11344752420366
959.5 118.11344752420366
960.5 118.04526397030598
960.5 118.04526397030598
961.5 117.97708042181871
961.5 117.97708042181871
962.5 117.90889685198762
962.5 117.90889685198762
963.5 117.84071326548028
963.5 117.84071326548028
964.5 117.77252969189952
964.5 117.77252969189952
965.5 117.70434608240444
965.5 117.70434608240444
966.5 117.63616247080363
966.5 117.63616247080363
967.5 117.5679788707546
967.5 117.5679788707546
968.5 117.49979524322038
968.5 117.49979524322038
969.5 117.43161161266744
969.5 117.43161161266744
970.5 117.36342796072118
970.5 117.36342796072118
971.5 117.29524432032673
971.5 117.29524432032673
972.5 117.22706065107228
972.5 117.22706065107228
973.5 117.15887697265774
973.5 117.15887697265774
974.5 117.0906933071698
974.5 117.0906933071698
975.5 117.02250959962616
975.5 117.02250959962616
976.5 116.95432591068865
976.5 116.95432591068865
977.5 116.88614220416193
977.5 116.88614220416193
978.5 116.81795848472052
978.5 116.81795848472052
979.5 116.74977475611902
979.5 116.74977475611902
980.5 116.68159102683607
980.5 116.68159102683607
981.5 116.61340726773068
981.5 116.61340726773068
982.5 116.5452235140357
982.5 116.5452235140357
983.5 116.47703975828449
983.5 116.47703975828449
984.5 116.40885597408561
984.5 116.40885597408561
985.5 116.34067219529715
985.5 116.34067219529715
986.5 116.27248839988195
986.5 116.27248839988195
987.5 116.20430460516009
987.5 116.20430460516009
988.5 116.13612079990337
988.5 116.13612079990337
989.5 116.06793697467761
989.5 116.06793697467761
990.5 115.99975314029177
990.5 115.99975314029177
991.5 115.93156930994155
991.5 115.93156930994155
992.5 115.86338546571419
992.5 115.86338546571419
993.5 115.79520160582254
993.5 115.79520160582254
994.5 115.72701773718313
994.5 115.72701773718313
995.5 115.65883386039562
995.5 115.65883386039562
996.5 115.59064997582281
996.5 115.59064997582281
997.5 115.52246608305241
997.5 115.52246608305241
998.5 115.45428218726327
998.5 115.45428218726327
999.5 115.38609827008082
999.5 115.38609827008082
1000.5 115.31791434378779
1000.5 115.31791434378779
1001.5 115.24973041067194
1001.5 115.24973041067194
1002.5 115.18154647591219
1002.5 115.18154647591219
1003.5 115.1133625183843
1003.5 115.1133625183843
1004.5 115.04517856631635
1004.5 115.04517856631635
1005.5 114.97699459285506
1005.5 114.97699459285506
1006.5 114.90881061774988
1006.5 114.90881061774988
1007.5 114.84062663444708
1007.5 114.84062663444708
1008.5 114.77244262741367
1008.5 114.77244262741367
1009.5 114.7042586417855
1009.5 114.7042586417855
1010.5 114.63607461881871
1010.5 114.63607461881871
1011.5 114.56789059517047
1011.5 114.56789059517047
1012.5 114.49970655627027
1012.5 114.49970655627027
1013.5 114.43152250821
1013.5 114.43152250821
1014.5 114.36333847307633
1014.5 114.36333847307633
1015.5 114.29515439588694
1015.5 114.29515439588694
1016.5 114.22697033730368
1016.5 114.22697033730368
1017.5 114.15878625027277
1017.5 114.15878625027277
1018.5 114.09060216118561
1018.5 114.09060216118561
1019.5 114.02241806431319
1019.5 114.02241806431319
1020.5 113.954233950814
1020.5 113.954233950814
1021.5 113.88604983800816
1021.5 113.88604983800816
1022.5 113.81786571604223
1022.5 113.81786571604223
1023.5 113.74968157882437
1023.5 113.74968157882437
1024.5 113.68149741883838
1024.5 113.68149741883838
1025.5 113.61331327177898
1025.5 113.61331327177898
1026.5 113.54512910475054
1026.5 113.54512910475054
1027.5 113.47694494175775
1027.5 113.47694494175775
1028.5 113.40876075640917
1028.5 113.40876075640917
1029.5 113.34057655539628
1029.5 113.34057655539628
1030.5 113.2723923541143
1030.5 113.2723923541143
1031.5 113.20420815824274
1031.5 113.20420815824274
1032.5 113.13602393351118
1032.5 113.13602393351118
1033.5 113.06783970713572
1033.5 113.06783970713572
1034.5 112.99965545799212
1034.5 112.99965545799212
1035.5 112.93147122314993
1035.5 112.93147122314993
1036.5 112.86328695807295
1036.5 112.86328695807295
1037.5 112.79510269881871
1037.5 112.79510269881871
1038.5 112.72691841070449
1038.5 112.72691841070449
1039.5 112.65873413414205
1039.5 112.65873413414205
1040.5 112.59054983146923
1040.5 112.59054983146923
1041.5 112.5223655389239
1041.5 112.5223655389239
1042.5 112.45418121798042
1042.5 112.45418121798042
1043.5 112.38599689630598
1043.5 112.38599689630598
1044.5 112.3178125725753
1044.5 112.3178125725753
1045.5 112.249628234005
1045.5 112.249628234005
1046.5 112.18144388114521
1046.5 112.18144388114521
1047.5 112.11325951912535
1047.5 112.11325951912535
1048.5 112.04507514932018
1048.5 112.04507514932018
1049.5 111.97689077136693
1049.5 111.97689077136693
1050.5 111.90870638562838
1050.5 111.90870638562838
1051.5 111.84052199215404
1051.5 111.84052199215404
1052.5 111.77233759657396
1052.5 111.77233759657396
1053.5 111.70415317117143
1053.5 111.70415317117143
1054.5 111.63596874646224
1054.5 111.63596874646224
1055.5 111.5677843210716
1055.5 111.5677843210716
1056.5 111.49959987057558
1056.5 111.49959987057558
1057.5 111.43141541463154
1057.5 111.43141541463154
1058.5 111.36323094957692
1058.5 111.36323094957692
1059.5 111.29504648993273
1059.5 111.29504648993273
1060.5 111.22686201641137
1060.5 111.22686201641137
1061.5 111.15867752763808
1061.5 111.15867752763808
1062.5 111.09049302361282
1062.5 111.09049302361282
1063.5 111.02230851748182
1063.5 111.02230851748182
1064.5 110.95412399041933
1064.5 110.95412399041933
1065.5 110.88593946876726
1065.5 110.88593946876726
1066.5 110.81775493282571
1066.5 110.81775493282571
1067.5 110.74957039524024
1067.5 110.74957039524024
1068.5 110.68138584240282
1068.5 110.68138584240282
1069.5 110.61320127426394
1069.5 110.61320127426394
1070.5 110.54501669838929
1070.5 110.54501669838929
1071.5 110.47683211431702
1071.5 110.47683211431702
1072.5 110.40864752388377
1072.5 110.40864752388377
1073.5 110.34046291677426
1073.5 110.34046291677426
1074.5 110.27227831649947
1074.5 110.27227831649947
1075.5 110.20409369954844
1075.5 110.20409369954844
1076.5 110.13590906125357
1076.5 110.13590906125357
1077.5 110.06772442268961
1077.5 110.06772442268961
1078.5 109.99953977592801
1078.5 109.99953977592801
1079.5 109.93135512000634
1079.5 109.93135512000634
1080.5 109.86317045772368
1080.5 109.86317045772368
1081.5 109.7949857872434
1081.5 109.7949857872434
1082.5 109.72680110151119
1082.5 109.72680110151119
1083.5 109.65861640661888
1083.5 109.65861640661888
1084.5 109.59043170536559
1084.5 109.59043170536559
1085.5 109.52224699591468
1085.5 109.52224699591468
1086.5 109.45406227730369
1086.5 109.45406227730369
1087.5 109.38587754481554
1087.5 109.38587754481554
1088.5 109.31769279707544
1088.5 109.31769279707544
1089.5 109.24950805474577
1089.5 109.24950805474577
1090.5 109.18132329244708
1090.5 109.18132329244708
1091.5 109.11313851961349
1091.5 109.11313851961349
1092.5 109.04495374036942
1092.5 109.04495374036942
1093.5 108.97676895906912
1093.5 108.97676895906912
1094.5 108.90858416389165
1094.5 108.90858416389165
1095.5 108.84039935346223
1095.5 108.84039935346223
1096.5 108.7722145348352
1096.5 108.7722145348352
1097.5 108.70402971593906
1097.5 108.70402971593906
1098.5 108.63584488179096
1098.5 108.63584488179096
1099.5 108.56766003848277
1099.5 108.56766003848277
1100.5 108.49947519586794
1100.5 108.49947519586794
1101.5 108.43129033048498
1101.5 108.43129033048498
1102.5 108.36310545874105
1102.5 108.36310545874105
1103.5 108.29492057646223
1103.5 108.29492057646223
1104.5 108.2267356873606
1104.5 108.2267356873606
1105.5 108.15855079189798
1105.5 108.15855079189798
1106.5 108.0903658797591
1106.5 108.0903658797591
1107.5 108.02218096836309
1107.5 108.02218096836309
1108.5 107.95399604070315
1108.5 107.95399604070315
1109.5 107.88581111194942
1109.5 107.88581111194942
1110.5 107.81762616221471
1110.5 107.81762616221471
1111.5 107.74944120336943
1111.5 107.74944120336943
1112.5 107.68125623770132
1112.5 107.68125623770132
1113.5 107.61307127176408
1113.5 107.61307127176408
1114.5 107.54488628305874
1114.5 107.54488628305874
1115.5 107.47670129367195
1115.5 107.47670129367195
1116.5 107.40851630264125
1116.5 107.40851630264125
1117.5 107.34033128412534
1117.5 107.34033128412534
1118.5 107.27214625782416
1118.5 107.27214625782416
1119.5 107.20396124307477
1119.5 107.20396124307477
1120.5 107.13577620830685
1120.5 107.13577620830685
1121.5 107.06759115691219
1121.5 107.06759115691219
1122.5 106.99940609164037
1122.5 106.99940609164037
1123.5 106.93122103177897
1123.5 106.93122103177897
1124.5 106.86303595194855
1124.5 106.86303595194855
1125.5 106.79485086904991
1125.5 106.79485086904991
1126.5 106.72666578075277
1126.5 106.72666578075277
1127.5 106.6584806762412
1127.5 106.6584806762412
1128.5 106.59029556490681
1128.5 106.59029556490681
1129.5 106.52211044441233
1129.5 106.52211044441233
1130.5 106.45392530962837
1130.5 106.45392530962837
1131.5 106.3857401745753
1131.5 106.3857401745753
1132.5 106.31755502427028
1132.5 106.31755502427028
1133.5 106.24936986617996
1133.5 106.24936986617996
1134.5 106.1811846928377
1134.5 106.1811846928377
1135.5 106.112999518814
1135.5 106.112999518814
1136.5 106.044814337005
1136.5 106.044814337005
1137.5 105.97662912771081
1137.5 105.97662912771081
1138.5 105.90844393134321
1138.5 105.90844393134321
1139.5 105.84025872581554
1139.5 105.84025872581554
1140.5 105.7720735064107
1140.5 105.7720735064107
1141.5 105.70388825814588
1141.5 105.70388825814588
1142.5 105.63570301570381
1142.5 105.63570301570381
1143.5 105.56751776648844
1143.5 105.56751776648844
1144.5 105.4993325019716
1144.5 105.4993325019716
1145.5 105.43114724428948
1145.5 105.43114724428948
1146.5 105.36296195673539
1146.5 105.36296195673539
1147.5 105.29477667601604
1147.5 105.29477667601604
1148.5 105.22659137390336
1148.5 105.22659137390336
1149.5 105.1584060640549
1149.5 105.1584060640549
1150.5 105.09022075347549
1150.5 105.09022075347549
1151.5 105.0220354205898
1151.5 105.0220354205898
1152.5 104.95385009407698
1152.5 104.95385009407698
1153.5 104.88566474049132
1153.5 104.88566474049132
1154.5 104.81747938388693
1154.5 104.81747938388693
1155.5 104.74929402045973
1155.5 104.74929402045973
1156.5 104.68110864924725
1156.5 104.68110864924725
1157.5 104.61292326420711
1157.5 104.61292326420711
1158.5 104.54473787843602
1158.5 104.54473787843602
1159.5 104.47655248350486
1159.5 104.47655248350486
1160.5 104.40836706860466
1160.5 104.40836706860466
1161.5 104.34018164591919
1161.5 104.34018164591919
1162.5 104.2719962347855
1162.5 104.2719962347855
1163.5 104.20381078297092
1163.5 104.20381078297092
1164.5 104.13562533656676
1164.5 104.13562533656676
1165.5 104.06743988948115
1165.5 104.06743988948115
1166.5 103.99925441394788
1166.5 103.99925441394788
1167.5 103.93106894519984
1167.5 103.93106894519984
1168.5 103.86288346119983
1168.5 103.86288346119983
1169.5 103.79469796332268
1169.5 103.79469796332268
1170.5 103.72651245628543
1170.5 103.72651245628543
1171.5 103.65832694994155
1171.5 103.65832694994155
1172.5 103.59014142834572
1172.5 103.59014142834572
1173.5 103.52195589896459
1173.5 103.52195589896459
1174.5 103.45377035666878
1174.5 103.45377035666878
1175.5 103.38558479815855
1175.5 103.38558479815855
1176.5 103.31739924505874
1176.5 103.31739924505874
1177.5 103.24921368793521
1177.5 103.24921368793521
1178.5 103.1810281070811
1178.5 103.1810281070811
1179.5 103.11284252412123
1179.5 103.11284252412123
1180.5 103.04465692870852
1180.5 103.04465692870852
1181.5 102.97647132551052
1181.5 102.97647132551052
1182.5 102.9082856995444
1182.5 102.9082856995444
1183.5 102.84010008787966
1183.5 102.84010008787966
1184.5 102.77191446096298
1184.5 102.77191446096298
1185.5 102.70372881265295
1185.5 102.70372881265295
1186.5 102.63554315798196
1186.5 102.63554315798196
1187.5 102.56735750120522
1187.5 102.56735750120522
1188.5 102.49917182349698
1188.5 102.49917182349698
1189.5 102.43098613759113
1189.5 102.43098613759113
1190.5 102.3628004612696
1190.5 102.3628004612696
1191.5 102.29461475232651
1191.5 102.29461475232651
1192.5 102.22642905296775
1192.5 102.22642905296775
1193.5 102.15824333693273
1193.5 102.15824333693273
1194.5 102.09005761316193
1194.5 102.09005761316193
1195.5 102.0218718839431
1195.5 102.0218718839431
1196.5 101.95368612490182
1196.5 101.95368612490182
1197.5 101.88550037878713
1197.5 101.88550037878713
1198.5 101.81731461975775
1198.5 101.81731461975775
1199.5 101.74912884446445
1199.5 101.74912884446445
1200.5 101.68094306377263
1200.5 101.68094306377263
1201.5 101.6127572668664
1201.5 101.6127572668664
1202.5 101.54457147770785
1202.5 101.54457147770785
1203.5 101.47638566481871
1203.5 101.47638566481871
1204.5 101.40819984653105
1204.5 101.40819984653105
1205.5 101.34001400588761
1205.5 101.34001400588761
1206.5 101.27182817202937
1206.5 101.27182817202937
1207.5 101.20364233139783
1207.5 101.20364233139783
1208.5 101.1354564684105
1208.5 101.1354564684105
1209.5 101.06727060474172
1209.5 101.06727060474172
1210.5 100.99908473466245
1210.5 100.99908473466245
1211.5 100.93089884933123
1211.5 100.93089884933123
1212.5 100.86271296331857
1212.5 100.86271296331857
1213.5 100.79452704885824
1213.5 100.79452704885824
1214.5 100.72634114118313
1214.5 100.72634114118313
1215.5 100.65815521963087
1215.5 100.65815521963087
1216.5 100.58996929877196
1216.5 100.58996929877196
1217.5 100.52178335418246
1217.5 100.52178335418246
1218.5 100.45359741028632
1218.5 100.45359741028632
1219.5 100.38541144362205
1219.5 100.38541144362205
1220.5 100.3172254705968
1220.5 100.3172254705968
1221.5 100.24903950435676
1221.5 100.24903950435676
1222.5 100.18085352423957
1222.5 100.18085352423957
1223.5 100.11266750815855
1223.5 100.11266750815855
1224.5 100.04448151957463
1224.5 100.04448151957463
1225.5 99.97629550406265
1225.5 99.97629550406265
1226.5 99.90810948324746
1226.5 99.90810948324746
1227.5 99.83992345470993
1227.5 99.83992345470993
1228.5 99.7717374062987
1228.5 99.7717374062987
1229.5 99.70355135380588
1229.5 99.70355135380588
1230.5 99.6353652897153
1230.5 99.6353652897153
1231.5 99.56717921744058
1231.5 99.56717921744058
1232.5 99.49899314929728
1232.5 99.49899314929728
1233.5 99.43080704409444
1233.5 99.43080704409444
1234.5 99.3626209636854
1234.5 99.3626209636854
1235.5 99.29443484959192
1235.5 99.29443484959192
1236.5 99.2262487287386
1236.5 99.2262487287386
1237.5 99.15806260913577
1237.5 99.15806260913577
1238.5 99.08987647601671
1238.5 99.08987647601671
1239.5 99.02169033169876
1239.5 99.02169033169876
1240.5 98.9535041738646
1240.5 98.9535041738646
1241.5 98.88531800976476
1241.5 98.88531800976476
1242.5 98.81713183330736
1242.5 98.81713183330736
1243.5 98.74894566733889
1243.5 98.74894566733889
1244.5 98.68075946328544
1244.5 98.68075946328544
1245.5 98.61257327041776
1245.5 98.61257327041776
1246.5 98.5443870569795
1246.5 98.5443870569795
1247.5 98.47620085108629
1247.5 98.47620085108629
1248.5 98.4080146107165
1248.5 98.4080146107165
1249.5 98.33982838620005
1249.5 98.33982838620005
1250.5 98.27164213426137
1250.5 98.27164213426137
1251.5 98.20345587605699
1251.5 98.20345587605699
1252.5 98.13526962006557
1252.5 98.13526962006557
1253.5 98.0670833363863
1253.5 98.0670833363863
1254.5 97.99889706101185
1254.5 97.99889706101185
1255.5 97.93071075821516
1255.5 97.93071075821516
1256.5 97.86252445524467
1256.5 97.86252445524467
1257.5 97.79433814763544
1257.5 97.79433814763544
1258.5 97.72615183376055
1258.5 97.72615183376055
1259.5 97.65796549219779
1259.5 97.65796549219779
1260.5 97.5897791674185
1260.5 97.5897791674185
1261.5 97.5215928120704
1261.5 97.5215928120704
1262.5 97.45340645141908
1262.5 97.45340645141908
1263.5 97.38522007135587
1263.5 97.38522007135587
1264.5 97.3170337070507
1264.5 97.3170337070507
1265.5 97.24884732701287
1265.5 97.24884732701287
1266.5 97.18066092901978
1266.5 97.18066092901978
1267.5 97.11247452496367
1267.5 97.11247452496367
1268.5 97.04428809785495
1268.5 97.04428809785495
1269.5 96.97610168117217
1269.5 96.97610168117217
1270.5 96.90791525630524
1270.5 96.90791525630524
1271.5 96.83972880517476
1271.5 96.83972880517476
1272.5 96.77154236158928
1272.5 96.77154236158928
1273.5 96.70335590346217
1273.5 96.70335590346217
1274.5 96.63516943364199
1274.5 96.63516943364199
1275.5 96.56698294106715
1275.5 96.56698294106715
1276.5 96.49879646567466
1276.5 96.49879646567466
1277.5 96.43060996676769
1277.5 96.43060996676769
1278.5 96.36242346590028
1278.5 96.36242346590028
1279.5 96.2942369407586
1279.5 96.2942369407586
1280.5 96.22605041610761
1280.5 96.22605041610761
1281.5 96.15786387930173
1281.5 96.15786387930173
1282.5 96.08967734298653
1282.5 96.08967734298653
1283.5 96.0214907921297
1283.5 96.0214907921297
1284.5 95.9533042295798
1284.5 95.9533042295798
1285.5 95.88511765172844
1285.5 95.88511765172844
1286.5 95.81693106635743
1286.5 95.81693106635743
1287.5 95.74874449044991
1287.5 95.74874449044991
1288.5 95.680557887817
1288.5 95.680557887817
1289.5 95.61237126842599
1289.5 95.61237126842599
1290.5 95.5441846502225
1290.5 95.5441846502225
1291.5 95.47599802592367
1291.5 95.47599802592367
1292.5 95.40781138708319
1292.5 95.40781138708319
1293.5 95.33962474333835
1293.5 95.33962474333835
1294.5 95.27143808359521
1294.5 95.27143808359521
1295.5 95.20325142530524
1295.5 95.20325142530524
1296.5 95.13506474532397
1296.5 95.13506474532397
1297.5 95.06687805927969
1297.5 95.06687805927969
1298.5 94.99869136620991
1298.5 94.99869136620991
1299.5 94.9305046730737
1299.5 94.9305046730737
1300.5 94.86231795224961
1300.5 94.86231795224961
1301.5 94.79413123821075
1301.5 94.79413123821075
1302.5 94.72594451105454
1302.5 94.72594451105454
1303.5 94.65775776926137
1303.5 94.65775776926137
1304.5 94.58957101435084
1304.5 94.58957101435084
1305.5 94.52138426622554
1305.5 94.52138426622554
1306.5 94.45319748965257
1306.5 94.45319748965257
1307.5 94.38501071986482
1307.5 94.38501071986482
1308.5 94.31682393010806
1308.5 94.31682393010806
1309.5 94.24863713962033
1309.5 94.24863713962033
1310.5 94.1804503253202
1310.5 94.1804503253202
1311.5 94.11226351459433
1311.5 94.11226351459433
1312.5 94.0440766960832
1312.5 94.0440766960832
1313.5 93.97588986369489
1313.5 93.97588986369489
1314.5 93.90770301524533
1314.5 93.90770301524533
1315.5 93.8395161757651
1315.5 93.8395161757651
1316.5 93.77132932164791
1316.5 93.77132932164791
1317.5 93.70314243908307
1317.5 93.70314243908307
1318.5 93.63495556959796
1318.5 93.63495556959796
1319.5 93.56676867994119
1319.5 93.56676867994119
1320.5 93.49858177488764
1320.5 93.49858177488764
1321.5 93.43039486377108
1321.5 93.43039486377108
1322.5 93.36220796059841
1322.5 93.36220796059841
1323.5 93.29402102705961
1323.5 93.29402102705961
1324.5 93.2258340924919
1324.5 93.2258340924919
1325.5 93.15764715861754
1325.5 93.15764715861754
1326.5 93.08946019699235
1326.5 93.08946019699235
1327.5 93.02127323460387
1327.5 93.02127323460387
1328.5 92.95308626512694
1328.5 92.95308626512694
1329.5 92.88489929412694
1329.5 92.88489929412694
1330.5 92.81671229613589
1330.5 92.81671229613589
1331.5 92.7485252980784
1331.5 92.7485252980784
1332.5 92.68033827544869
1332.5 92.68033827544869
1333.5 92.61215125420917
1333.5 92.61215125420917
1334.5 92.54396424727102
1334.5 92.54396424727102
1335.5 92.47577720360925
1335.5 92.47577720360925
1336.5 92.40759015988104
1336.5 92.40759015988104
1337.5 92.33940310343432
1337.5 92.33940310343432
1338.5 92.27121603652407
1338.5 92.27121603652407
1339.5 92.20302896954736
1339.5 92.20302896954736
1340.5 92.13484189061195
1340.5 92.13484189061195
1341.5 92.06665477979082
1341.5 92.06665477979082
1342.5 91.99846768396793
1342.5 91.99846768396793
1343.5 91.93028057350806
1343.5 91.93028057350806
1344.5 91.86209345450311
1344.5 91.86209345450311
1345.5 91.79390632228552
1345.5 91.79390632228552
1346.5 91.72571918857717
1346.5 91.72571918857717
1347.5 91.65753204556393
1347.5 91.65753204556393
1348.5 91.58934488182187
1348.5 91.58934488182187
1349.5 91.52115771850752
1349.5 91.52115771850752
1350.5 91.45297054055622
1350.5 91.45297054055622
1351.5 91.38478334432723
1351.5 91.38478334432723
1352.5 91.3165961570046
1352.5 91.3165961570046
1353.5 91.248408955045
1353.5 91.248408955045
1354.5 91.18022173768865
1354.5 91.18022173768865
1355.5 91.11203452076002
1355.5 91.11203452076002
1356.5 91.04384727946183
1356.5 91.04384727946183
1357.5 90.97566004631018
1357.5 90.97566004631018
1358.5 90.90747279004296
1358.5 90.90747279004296
1359.5 90.83928553370927
1359.5 90.83928553370927
1360.5 90.77109826197884
1360.5 90.77109826197884
1361.5 90.70291098942215
1361.5 90.70291098942215
1362.5 90.63472370196288
1362.5 90.63472370196288
1363.5 90.56653639794818
1363.5 90.56653639794818
1364.5 90.49834910111757
1364.5 90.49834910111757
1365.5 90.43016178279834
1365.5 90.43016178279834
1366.5 90.36197445593402
1366.5 90.36197445593402
1367.5 90.2937871197648
1367.5 90.2937871197648
1368.5 90.2255997773743
1368.5 90.2255997773743
1369.5 90.15741241938439
1369.5 90.15741241938439
1370.5 90.08922506056821
1370.5 90.08922506056821
1371.5 90.02103769244717
1371.5 90.02103769244717
1372.5 89.95285030989182
1372.5 89.95285030989182
1373.5 89.88466291706912
1373.5 89.88466291706912
1374.5 89.81647551878493
1374.5 89.81647551878493
1375.5 89.74828811871203
1375.5 89.74828811871203
1376.5 89.68010070248258
1376.5 89.68010070248258
1377.5 89.61191327307279
1377.5 89.61191327307279
1378.5 89.54372582604982
1378.5 89.54372582604982
1379.5 89.4755383857491
1379.5 89.4755383857491
1380.5 89.4073509229973
1380.5 89.4073509229973
1381.5 89.33916345799493
1381.5 89.33916345799493
1382.5 89.27097599332498
1382.5 89.27097599332498
1383.5 89.2027884967693
1383.5 89.2027884967693
1384.5 89.13460101511656
1384.5 89.13460101511656
1385.5 89.06641350283205
1385.5 89.06641350283205
1386.5 88.99822600469065
1386.5 88.99822600469065
1387.5 88.93003848363634
1387.5 88.93003848363634
1388.5 88.86185095470144
1388.5 88.86185095470144
1389.5 88.79366340818567
1389.5 88.79366340818567
1390.5 88.72547586084366
1390.5 88.72547586084366
1391.5 88.65728831992594
1391.5 88.65728831992594
1392.5 88.58910073467311
1392.5 88.58910073467311
1393.5 88.5209131546859
1393.5 88.5209131546859
1394.5 88.45272558036318
1394.5 88.45272558036318
1395.5 88.38453798339316
1395.5 88.38453798339316
1396.5 88.31635037000095
1396.5 88.31635037000095
1397.5 88.24816277084717
1397.5 88.24816277084717
1398.5 88.17997514047215
1398.5 88.17997514047215
1399.5 88.11178751652143
1399.5 88.11178751652143
1400.5 88.04359986889797
1400.5 88.04359986889797
1401.5 87.97541221409077
1401.5 87.97541221409077
1402.5 87.90722456378938
1402.5 87.90722456378938
1403.5 87.83903689809124
1403.5 87.83903689809124
1404.5 87.77084920090623
1404.5 87.77084920090623
1405.5 87.702661524716
1405.5 87.702661524716
1406.5 87.63447383942358
1406.5 87.63447383942358
1407.5 87.56628612340408
1407.5 87.56628612340408
1408.5 87.4980984208632
1408.5 87.4980984208632
1409.5 87.42991068759525
1409.5 87.42991068759525
1410.5 87.36172295198146
1410.5 87.36172295198146
1411.5 87.29353520097092
1411.5 87.29353520097092
1412.5 87.22534744810869
1412.5 87.22534744810869
1413.5 87.15715970187341
1413.5 87.15715970187341
1414.5 87.08897191669806
1414.5 87.08897191669806
1415.5 87.02078414424153
1415.5 87.02078414424153
1416.5 86.95259634126062
1416.5 86.95259634126062
1417.5 86.88440855155565
1417.5 86.88440855155565
1418.5 86.81622073808265
1418.5 86.81622073808265
1419.5 86.74803292987528
1419.5 86.74803292987528
1420.5 86.67984509839404
1420.5 86.67984509839404
1421.5 86.61165726532676
1421.5 86.61165726532676
1422.5 86.54346942219479
1422.5 86.54346942219479
1423.5 86.47528156360309
1423.5 86.47528156360309
1424.5 86.40709369561121
1424.5 86.40709369561121
1425.5 86.33890581755463
1425.5 86.33890581755463
1426.5 86.27071794612502
1426.5 86.27071794612502
1427.5 86.20253003569236
1427.5 86.20253003569236
1428.5 86.13434213940283
1428.5 86.13434213940283
1429.5 86.06615423304861
1429.5 86.06615423304861
1430.5 85.99796630977804
1430.5 85.99796630977804
1431.5 85.92977839095032
1431.5 85.92977839095032
1432.5 85.86159044281983
1432.5 85.86159044281983
1433.5 85.79340249091918
1433.5 85.79340249091918
1434.5 85.72521454544284
1434.5 85.72521454544284
1435.5 85.65702658517125
1435.5 85.65702658517125
1436.5 85.58883859758622
1436.5 85.58883859758622
1437.5 85.52065060957379
1437.5 85.52065060957379
1438.5 85.45246262600422
1438.5 85.45246262600422
1439.5 85.3842746131319
1439.5 85.3842746131319
1440.5 85.3160865964894
1440.5 85.3160865964894
1441.5 85.2478985847516
1441.5 85.2478985847516
1442.5 85.1797105432492
1442.5 85.1797105432492
1443.5 85.11152250665148
1443.5 85.11152250665148
1444.5 85.04333446552383
1444.5 85.04333446552383
1445.5 84.97514639509339
1445.5 84.97514639509339
1446.5 84.90695832910582
1446.5 84.90695832910582
1447.5 84.83877025295826
1447.5 84.83877025295826
1448.5 84.77058216820264
1448.5 84.77058216820264
1449.5 84.70239405891918
1449.5 84.70239405891918
1450.5 84.63420595606003
1450.5 84.63420595606003
1451.5 84.56601784791111
1451.5 84.56601784791111
1452.5 84.49782971943223
1452.5 84.49782971943223
1453.5 84.42964158642341
1453.5 84.42964158642341
1454.5 84.36145343573843
1454.5 84.36145343573843
1455.5 84.29326528244195
1455.5 84.29326528244195
1456.5 84.2250771287181
1456.5 84.2250771287181
1457.5 84.15688896437243
1457.5 84.15688896437243
1458.5 84.08870076853988
1458.5 84.08870076853988
1459.5 84.02051258390657
1459.5 84.02051258390657
1460.5 83.95232438987307
1460.5 83.95232438987307
1461.5 83.88413617962003
1461.5 83.88413617962003
1462.5 83.81594795854251
1462.5 83.81594795854251
1463.5 83.74775974257234
1463.5 83.74775974257234
1464.5 83.67957149435551
1464.5 83.67957149435551
1465.5 83.6113832588575
1465.5 83.6113832588575
1466.5 83.5431949978692
1466.5 83.5431949978692
1467.5 83.47500673599167
1467.5 83.47500673599167
1468.5 83.40681845567819
1468.5 83.40681845567819
1469.5 83.33863018732373
1469.5 83.33863018732373
1470.5 83.2704418874824
1470.5 83.2704418874824
1471.5 83.20225359274843
1471.5 83.20225359274843
1472.5 83.13406527185965
1472.5 83.13406527185965
1473.5 83.06587695607824
1473.5 83.06587695607824
1474.5 82.99768862338047
1474.5 82.99768862338047
1475.5 82.92950028121953
1475.5 82.92950028121953
1476.5 82.86131193644712
1476.5 82.86131193644712
1477.5 82.79312358856905
1477.5 82.79312358856905
1478.5 82.72493521377639
1478.5 82.72493521377639
1479.5 82.656746838759
1479.5 82.656746838759
1480.5 82.58855846037034
1480.5 82.58855846037034
1481.5 82.52037007039738
1481.5 82.52037007039738
1482.5 82.45218165665639
1482.5 82.45218165665639
1483.5 82.38399324100075
1483.5 82.38399324100075
1484.5 82.31580482002303
1484.5 82.31580482002303
1485.5 82.24761639083613
1485.5 82.24761639083613
1486.5 82.17942795169189
1486.5 82.17942795169189
1487.5 82.11123950705525
1487.5 82.11123950705525
1488.5 82.04305104686357
1488.5 82.04305104686357
1489.5 81.97486257578443
1489.5 81.97486257578443
1490.5 81.90667409378551
1490.5 81.90667409378551
1491.5 81.83848561765375
1491.5 81.83848561765375
1492.5 81.7702971085155
1492.5 81.7702971085155
1493.5 81.70210860306032
1493.5 81.70210860306032
1494.5 81.63392008668535
1494.5 81.63392008668535
1495.5 81.56573156693909
1495.5 81.56573156693909
1496.5 81.4975430309733
1496.5 81.4975430309733
1497.5 81.42935448332794
1497.5 81.42935448332794
1498.5 81.36116594078992
1498.5 81.36116594078992
1499.5 81.29297737355373
1499.5 81.29297737355373
1500.5 81.22478880920846
1500.5 81.22478880920846
1501.5 81.15660022642724
1501.5 81.15660022642724
1502.5 81.08841164249117
1502.5 81.08841164249117
1503.5 81.02022303181083
1503.5 81.02022303181083
1504.5 80.9520344245479
1504.5 80.9520344245479
1505.5 80.88384580103312
1505.5 80.88384580103312
1506.5 80.81565718795775
1506.5 80.81565718795775
1507.5 80.74746854893027
1507.5 80.74746854893027
1508.5 80.67927989338529
1508.5 80.67927989338529
1509.5 80.61109124076356
1509.5 80.61109124076356
1510.5 80.54290257722204
1510.5 80.54290257722204
1511.5 80.47471391127169
1511.5 80.47471391127169
1512.5 80.40652523413594
1512.5 80.40652523413594
1513.5 80.33833652495618
1513.5 80.33833652495618
1514.5 80.2701478323077
1514.5 80.2701478323077
1515.5 80.20195913086057
1515.5 80.20195913086057
1516.5 80.13377041031299
1516.5 80.13377041031299
1517.5 80.06558168629881
1517.5 80.06558168629881
1518.5 79.99739293633252
1518.5 79.99739293633252
1519.5 79.92920418223513
1519.5 79.92920418223513
1520.5 79.86101544076126
1520.5 79.86101544076126
1521.5 79.79282666621796
1521.5 79.79282666621796
1522.5 79.72463788780921
1522.5 79.72463788780921
1523.5 79.65644911354535
1523.5 79.65644911354535
1524.5 79.58826031180975
1524.5 79.58826031180975
1525.5 79.52007150670286
1525.5 79.52007150670286
1526.5 79.4518826981294
1526.5 79.4518826981294
1527.5 79.3836938725766
1527.5 79.3836938725766
1528.5 79.31550504239854
1528.5 79.31550504239854
1529.5 79.2473161935189
1529.5 79.2473161935189
1530.5 79.17912735574318
1530.5 79.17912735574318
1531.5 79.11093850098814
1531.5 79.11093850098814
1532.5 79.04274962703732
1532.5 79.04274962703732
1533.5 78.97456073998264
1533.5 78.97456073998264
1534.5 78.90637185091798
1534.5 78.90637185091798
1535.5 78.83818297159593
1535.5 78.83818297159593
1536.5 78.76999405311255
1536.5 78.76999405311255
1537.5 78.7018051443088
1537.5 78.7018051443088
1538.5 78.63361620859047
1538.5 78.63361620859047
1539.5 78.56542728010061
1539.5 78.56542728010061
1540.5 78.49723832877426
1540.5 78.49723832877426
1541.5 78.42904937543796
1541.5 78.42904937543796
1542.5 78.36086042432807
1542.5 78.36086042432807
1543.5 78.29267145663772
1543.5 78.29267145663772
1544.5 78.22448247458951
1544.5 78.22448247458951
1545.5 78.15629348423683
1545.5 78.15629348423683
1546.5 78.08810448707477
1546.5 78.08810448707477
1547.5 78.01991548866258
1547.5 78.01991548866258
1548.5 77.95172646132201
1548.5 77.95172646132201
1549.5 77.88353743882317
1549.5 77.88353743882317
1550.5 77.81534839636876
1550.5 77.81534839636876
1551.5 77.74715935895873
1551.5 77.74715935895873
1552.5 77.67897029529861
1552.5 77.67897029529861
1553.5 77.6107812323453
1553.5 77.6107812323453
1554.5 77.54259216738205
1554.5 77.54259216738205
1555.5 77.4744030747444
1555.5 77.4744030747444
1556.5 77.40621397884283
1556.5 77.40621397884283
1557.5 77.33802489338068
1557.5 77.33802489338068
1558.5 77.26983577948432
1558.5 77.26983577948432
1559.5 77.20164665748615
1559.5 77.20164665748615
1560.5 77.13345753543499
1560.5 77.13345753543499
1561.5 77.06526838107419
1561.5 77.06526838107419
1562.5 76.9970792439092
1562.5 76.9970792439092
1563.5 76.92889009576143
1563.5 76.92889009576143
1564.5 76.86070092765812
1564.5 76.86070092765812
1565.5 76.79251174781224
1565.5 76.79251174781224
1566.5 76.72432255631911
1566.5 76.72432255631911
1567.5 76.6561333605996
1567.5 76.6561333605996
1568.5 76.58794416846783
1568.5 76.58794416846783
1569.5 76.51975494790186
1569.5 76.51975494790186
1570.5 76.4515657255286
1570.5 76.4515657255286
1571.5 76.3833765028997
1571.5 76.3833765028997
1572.5 76.31518726319617
1572.5 76.31518726319617
1573.5 76.24699801860176
1573.5 76.24699801860176
1574.5 76.1788087457758
1574.5 76.1788087457758
1575.5 76.11061947845607
1575.5 76.11061947845607
1576.5 76.04243019651285
1576.5 76.04243019651285
1577.5 75.974240919614
1577.5 75.974240919614
1578.5 75.90605161494547
1578.5 75.90605161494547
1579.5 75.83786231995656
1579.5 75.83786231995656
1580.5 75.7696729967361
1580.5 75.7696729967361
1581.5 75.70148367826208
1581.5 75.70148367826208
1582.5 75.63329434128912
1582.5 75.63329434128912
1583.5 75.56510499720883
1583.5 75.56510499720883
1584.5 75.496915641386
1584.5 75.496915641386
1585.5 75.42872628163474
1585.5 75.42872628163474
1586.5 75.36053690917846
1586.5 75.36053690917846
1587.5 75.29234753127416
1587.5 75.29234753127416
1588.5 75.22415815066307
1588.5 75.22415815066307
1589.5 75.15596874155482
1589.5 75.15596874155482
1590.5 75.08777933381788
1590.5 75.08777933381788
1591.5 75.0195899165548
1591.5 75.0195899165548
1592.5 74.95140049990327
1592.5 74.95140049990327
1593.5 74.88321105627415
1593.5 74.88321105627415
1594.5 74.81502161663165
1594.5 74.81502161663165
1595.5 74.74683216332814
1595.5 74.74683216332814
1596.5 74.6786426980794
1596.5 74.6786426980794
1597.5 74.61045321840983
1597.5 74.61045321840983
1598.5 74.54226373597051
1598.5 74.54226373597051
1599.5 74.47407425463688
1599.5 74.47407425463688
1600.5 74.4058847548043
1600.5 74.4058847548043
1601.5 74.33769524101275
1601.5 74.33769524101275
1602.5 74.26950571693527
1602.5 74.26950571693527
1603.5 74.2013161928048
1603.5 74.2013161928048
1604.5 74.13312665809045
1604.5 74.13312665809045
1605.5 74.06493710971506
1605.5 74.06493710971506
1606.5 73.99674754035868
1606.5 73.99674754035868
1607.5 73.92855798134643
1607.5 73.92855798134643
1608.5 73.86036840307544
1608.5 73.86036840307544
1609.5 73.79217882736677
1609.5 73.79217882736677
1610.5 73.72398923160725
1610.5 73.72398923160725
1611.5 73.65579962877273
1611.5 73.65579962877273
1612.5 73.58761002267428
1612.5 73.58761002267428
1613.5 73.51942039483505
1613.5 73.51942039483505
1614.5 73.45123076836714
1614.5 73.45123076836714
1615.5 73.38304111704278
1615.5 73.38304111704278
1616.5 73.31485147311865
1616.5 73.31485147311865
1617.5 73.24666181745197
1617.5 73.24666181745197
1618.5 73.17847214928291
1618.5 73.17847214928291
1619.5 73.11028247612768
1619.5 73.11028247612768
1620.5 73.04209278007298
1620.5 73.04209278007298
1621.5 72.97390308124854
1621.5 72.97390308124854
1622.5 72.9057133752538
1622.5 72.9057133752538
1623.5 72.83752366599514
1623.5 72.83752366599514
1624.5 72.76933393429884
1624.5 72.76933393429884
1625.5 72.70114421145941
1625.5 72.70114421145941
1626.5 72.63295447002574
1626.5 72.63295447002574
1627.5 72.56476470837089
1627.5 72.56476470837089
1628.5 72.49657493905157
1628.5 72.49657493905157
1629.5 72.42838517229457
1629.5 72.42838517229457
1630.5 72.36019539303521
1630.5 72.36019539303521
1631.5 72.292005615844
1631.5 72.292005615844
1632.5 72.22381581082013
1632.5 72.22381581082013
1633.5 72.15562599117276
1633.5 72.15562599117276
1634.5 72.08743618180655
1634.5 72.08743618180655
1635.5 72.01924635917817
1635.5 72.01924635917817
1636.5 71.95105652308497
1636.5 71.95105652308497
1637.5 71.88286668154376
1637.5 71.88286668154376
1638.5 71.81467682674038
1638.5 71.81467682674038
1639.5 71.74648697449932
1639.5 71.74648697449932
1640.5 71.67829709469123
1640.5 71.67829709469123
1641.5 71.61010720771284
1641.5 71.61010720771284
1642.5 71.54191731356417
1642.5 71.54191731356417
1643.5 71.47372740787561
1643.5 71.47372740787561
1644.5 71.40553749693522
1644.5 71.40553749693522
1645.5 71.33734758442225
1645.5 71.33734758442225
1646.5 71.26915764771735
1646.5 71.26915764771735
1647.5 71.20096770943987
1647.5 71.20096770943987
1648.5 71.13277776687302
1648.5 71.13277776687302
1649.5 71.0645878178957
1649.5 71.0645878178957
1650.5 70.9963978556562
1650.5 70.9963978556562
1651.5 70.92820788015456
1651.5 70.92820788015456
1652.5 70.86001789139075
1652.5 70.86001789139075
1653.5 70.79182791002717
1653.5 70.79182791002717
1654.5 70.72363789331473
1654.5 70.72363789331473
1655.5 70.65544787085632
1655.5 70.65544787085632
1656.5 70.58725786477093
1656.5 70.58725786477093
1657.5 70.51906783645057
1657.5 70.51906783645057
1658.5 70.45087778927036
1658.5 70.45087778927036
1659.5 70.3826877344257
1659.5 70.3826877344257
1660.5 70.31449767386736
1660.5 70.31449767386736
1661.5 70.24630760756305
1661.5 70.24630760756305
1662.5 70.17811753332865
1662.5 70.17811753332865
1663.5 70.10992744050002
1663.5 70.10992744050002
1664.5 70.04173736328461
1664.5 70.04173736328461
1665.5 69.97354724174755
1665.5 69.97354724174755
1666.5 69.90535712876938
1666.5 69.90535712876938
1667.5 69.83716700812677
1667.5 69.83716700812677
1668.5 69.7689768831948
1668.5 69.7689768831948
1669.5 69.70078672824604
1669.5 69.70078672824604
1670.5 69.63259657602995
1670.5 69.63259657602995
1671.5 69.56440641588377
1671.5 69.56440641588377
1672.5 69.49621625002392
1672.5 69.49621625002392
1673.5 69.42802606259362
1673.5 69.42802606259362
1674.5 69.35983587696583
1674.5 69.35983587696583
1675.5 69.29164568340796
1675.5 69.29164568340796
1676.5 69.22345547755039
1676.5 69.22345547755039
1677.5 69.15526525594859
1677.5 69.15526525594859
1678.5 69.08707503005743
1678.5 69.08707503005743
1679.5 69.01888479507753
1679.5 69.01888479507753
1680.5 68.95069456180484
1680.5 68.95069456180484
1681.5 68.8825042931833
1681.5 68.8825042931833
1682.5 68.8143140326265
1682.5 68.8143140326265
1683.5 68.7461237641396
1683.5 68.7461237641396
1684.5 68.67793348384717
1684.5 68.67793348384717
1685.5 68.60974318731635
1685.5 68.60974318731635
1686.5 68.5415528782202
1686.5 68.5415528782202
1687.5 68.47336256946994
1687.5 68.47336256946994
1688.5 68.40517226948123
1688.5 68.40517226948123
1689.5 68.33698193050294
1689.5 68.33698193050294
1690.5 68.26879159475148
1690.5 68.26879159475148
1691.5 68.20060125127257
1691.5 68.20060125127257
1692.5 68.1324108867174
1692.5 68.1324108867174
1693.5 68.06422052052665
1693.5 68.06422052052665
1694.5 67.99603015756273
1694.5 67.99603015756273
1695.5 67.92783976332807
1695.5 67.92783976332807
1696.5 67.85964937156042
1696.5 67.85964937156042
1697.5 67.79145897331931
1697.5 67.79145897331931
1698.5 67.72326855959962
1698.5 67.72326855959962
1699.5 67.65507813864667
1699.5 67.65507813864667
1700.5 67.58688771118793
1700.5 67.58688771118793
1701.5 67.51869726143126
1701.5 67.51869726143126
1702.5 67.4505068197393
1702.5 67.4505068197393
1703.5 67.38231635624358
1703.5 67.38231635624358
1704.5 67.31412590081258
1704.5 67.31412590081258
1705.5 67.24593540851315
1705.5 67.24593540851315
1706.5 67.17774492427843
1706.5 67.17774492427843
1707.5 67.10955443281046
1707.5 67.10955443281046
1708.5 67.04136391199022
1708.5 67.04136391199022
1709.5 66.97317340532656
1709.5 66.97317340532656
1710.5 66.90498288457798
1710.5 66.90498288457798
1711.5 66.8367923580834
1711.5 66.8367923580834
1712.5 66.7686018085311
1712.5 66.7686018085311
1713.5 66.7004112510487
1713.5 66.7004112510487
1714.5 66.63222070908424
1714.5 66.63222070908424
1715.5 66.56403013101114
1715.5 66.56403013101114
1716.5 66.49583954567244
1716.5 66.49583954567244
1717.5 66.42764895945798
1717.5 66.42764895945798
1718.5 66.35945835210427
1718.5 66.35945835210427
1719.5 66.29126775814734
1719.5 66.29126775814734
1720.5 66.22307714477343
1720.5 66.22307714477343
1721.5 66.1548864991663
1721.5 66.1548864991663
1722.5 66.08669587592877
1722.5 66.08669587592877
1723.5 66.01850523327423
1723.5 66.01850523327423
1724.5 65.9503145721972
1724.5 65.9503145721972
1725.5 65.8821239121629
1725.5 65.8821239121629
1726.5 65.81393323801133
1726.5 65.81393323801133
1727.5 65.7457425566265
1727.5 65.7457425566265
1728.5 65.6775518597001
1728.5 65.6775518597001
1729.5 65.6093611769303
1729.5 65.6093611769303
1730.5 65.54117045941321
1730.5 65.54117045941321
1731.5 65.4729797324464
1731.5 65.4729797324464
1732.5 65.40478901212003
1732.5 65.40478901212003
1733.5 65.33659827131889
1733.5 65.33659827131889
1734.5 65.26840752964199
1734.5 65.26840752964199
1735.5 65.20021677242353
1735.5 65.20021677242353
1736.5 65.13202600015768
1736.5 65.13202600015768
1737.5 65.06383523519675
1737.5 65.06383523519675
1738.5 64.9956444471781
1738.5 64.9956444471781
1739.5 64.92745365259067
1739.5 64.92745365259067
1740.5 64.85926284931335
1740.5 64.85926284931335
1741.5 64.79107203049449
1741.5 64.79107203049449
1742.5 64.72288121262302
1742.5 64.72288121262302
1743.5 64.65469038751831
1743.5 64.65469038751831
1744.5 64.58649955246975
1744.5 64.58649955246975
1745.5 64.5183086962819
1745.5 64.5183086962819
1746.5 64.45011783961718
1746.5 64.45011783961718
1747.5 64.38192696691672
1747.5 64.38192696691672
1748.5 64.31373610174973
1748.5 64.31373610174973
1749.5 64.24554521379063
1749.5 64.24554521379063
1750.5 64.17735431002433
1750.5 64.17735431002433
1751.5 64.10916340528699
1751.5 64.10916340528699
1752.5 64.04097249474069
1752.5 64.04097249474069
1753.5 63.97278155941438
1753.5 63.97278155941438
1754.5 63.904590625997955
1754.5 63.904590625997955
1755.5 63.83639968922372
1755.5 63.83639968922372
1756.5 63.76820873833221
1756.5 63.76820873833221
1757.5 63.70001777868785
1757.5 63.70001777868785
1758.5 63.631826804261735
1758.5 63.631826804261735
1759.5 63.56363582859892
1759.5 63.56363582859892
1760.5 63.495444845873195
1760.5 63.495444845873195
1761.5 63.42725384734026
1761.5 63.42725384734026
1762.5 63.35906283935764
1762.5 63.35906283935764
1763.5 63.290871809741596
1763.5 63.290871809741596
1764.5 63.22268079345937
1764.5 63.22268079345937
1765.5 63.15448974706507
1765.5 63.15448974706507
1766.5 63.08629871400459
1766.5 63.08629871400459
1767.5 63.01810765083204
1767.5 63.01810765083204
1768.5 62.949916594901445
1768.5 62.949916594901445
1769.5 62.88172552342929
1769.5 62.88172552342929
1770.5 62.813534436149936
1770.5 62.813534436149936
1771.5 62.74534334789953
1771.5 62.74534334789953
1772.5 62.677152242587965
1772.5 62.677152242587965
1773.5 62.60896113679951
1773.5 62.60896113679951
1774.5 62.5407700236825
1774.5 62.5407700236825
1775.5 62.47257889502392
1775.5 62.47257889502392
1776.5 62.40438775006399
1776.5 62.40438775006399
1777.5 62.336196603867364
1777.5 62.336196603867364
1778.5 62.26800545034219
1778.5 62.26800545034219
1779.5 62.19981429220522
1779.5 62.19981429220522
1780.5 62.13162311505012
1780.5 62.13162311505012
1781.5 62.06343192768553
1781.5 62.06343192768553
1782.5 61.99524073011145
1782.5 61.99524073011145
1783.5 61.927049533687445
1783.5 61.927049533687445
1784.5 61.85885831248344
1784.5 61.85885831248344
1785.5 61.79066709852139
1785.5 61.79066709852139
1786.5 61.72247586875214
1786.5 61.72247586875214
1787.5 61.65428463725204
1787.5 61.65428463725204
1788.5 61.58609338945058
1788.5 61.58609338945058
1789.5 61.51790211899025
1789.5 61.51790211899025
1790.5 61.44971086186374
1790.5 61.44971086186374
1791.5 61.38151958843587
1791.5 61.38151958843587
1792.5 61.313328297946846
1792.5 61.313328297946846
1793.5 61.24513700622112
1793.5 61.24513700622112
1794.5 61.17694569355881
1794.5 61.17694569355881
1795.5 61.108754383535235
1795.5 61.108754383535235
1796.5 61.04056306009124
1796.5 61.04056306009124
1797.5 60.97237172643775
1797.5 60.97237172643775
1798.5 60.9041803846959
1798.5 60.9041803846959
1799.5 60.83598902589289
1799.5 60.83598902589289
1800.5 60.767797665853195
1800.5 60.767797665853195
1801.5 60.69960629772514
1801.5 60.69960629772514
1802.5 60.63141492786623
1802.5 60.63141492786623
1803.5 60.56322352495135
1803.5 60.56322352495135
1804.5 60.495032121464284
1804.5 60.495032121464284
1805.5 60.42684072445937
1805.5 60.42684072445937
1806.5 60.35864930267445
1806.5 60.35864930267445
1807.5 60.29045788127981
1807.5 60.29045788127981
1808.5 60.222266443318176
1808.5 60.222266443318176
1809.5 60.15407500895776
1809.5 60.15407500895776
1810.5 60.08588355366074
1810.5 60.08588355366074
1811.5 60.01769207958029
1811.5 60.01769207958029
1812.5 59.94950061883367
1812.5 59.94950061883367
1813.5 59.88130913417421
1813.5 59.88130913417421
1814.5 59.813117648278066
1814.5 59.813117648278066
1815.5 59.74492613896325
1815.5 59.74492613896325
1816.5 59.67673462649328
1816.5 59.67673462649328
1817.5 59.60854311269132
1817.5 59.60854311269132
1818.5 59.540351581828205
1818.5 59.540351581828205
1819.5 59.472160051849535
1819.5 59.472160051849535
1820.5 59.403968501928766
1820.5 59.403968501928766
1821.5 59.33577694537627
1821.5 59.33577694537627
1822.5 59.26758537851898
1822.5 59.26758537851898
1823.5 59.199393800692405
1823.5 59.199393800692405
1824.5 59.13120222858817
1824.5 59.13120222858817
1825.5 59.06301062706871
1825.5 59.06301062706871
1826.5 58.99481902421725
1826.5 58.99481902421725
1827.5 58.9266274096367
1827.5 58.9266274096367
1828.5 58.858435801538306
1828.5 58.858435801538306
1829.5 58.79024416180824
1829.5 58.79024416180824
1830.5 58.72205251180571
1830.5 58.72205251180571
1831.5 58.6538608750417
1831.5 58.6538608750417
1832.5 58.585669206646024
1832.5 58.585669206646024
1833.5 58.51747755903737
1833.5 58.51747755903737
1834.5 58.44928586330807
1834.5 58.44928586330807
1835.5 58.38109418979009
1835.5 58.38109418979009
1836.5 58.31290248388064
1836.5 58.31290248388064
1837.5 58.244710781572415
1837.5 58.244710781572415
1838.5 58.176519071872654
1838.5 58.176519071872654
1839.5 58.108327342629664
1839.5 58.108327342629664
1840.5 58.04013561453676
1840.5 58.04013561453676
1841.5 57.971943866438785
1841.5 57.971943866438785
1842.5 57.903752123100695
1842.5 57.903752123100695
1843.5 57.83556036558238
1843.5 57.83556036558238
1844.5 57.76736858997746
1844.5 57.76736858997746
1845.5 57.699176803605916
1845.5 57.699176803605916
1846.5 57.63098502275406
1846.5 57.63098502275406
1847.5 57.562793226202366
1847.5 57.562793226202366
1848.5 57.494601410405416
1848.5 57.494601410405416
1849.5 57.42640959936834
1849.5 57.42640959936834
1850.5 57.35821777948311
1850.5 57.35821777948311
1851.5 57.29002595074972
1851.5 57.29002595074972
1852.5 57.2218340966792
1852.5 57.2218340966792
1853.5 57.15364224051689
1853.5 57.15364224051689
1854.5 57.08545037262549
1854.5 57.08545037262549
1855.5 57.01725851191306
1855.5 57.01725851191306
1856.5 56.94906663165741
1856.5 56.94906663165741
1857.5 56.8808747425536
1857.5 56.8808747425536
1858.5 56.812682837085454
1858.5 56.812682837085454
1859.5 56.74449092055272
1859.5 56.74449092055272
1860.5 56.6762990158342
1860.5 56.6762990158342
1861.5 56.608107079421046
1861.5 56.608107079421046
1862.5 56.539915141675905
1862.5 56.539915141675905
1863.5 56.47172320601238
1863.5 56.47172320601238
1864.5 56.403531232562344
1864.5 56.403531232562344
1865.5 56.33533928453456
1865.5 56.33533928453456
1866.5 56.26714730699625
1866.5 56.26714730699625
1867.5 56.19895530869307
1867.5 56.19895530869307
1868.5 56.130763323628415
1868.5 56.130763323628415
1869.5 56.06257131438529
1869.5 56.06257131438529
1870.5 55.99437930868041
1870.5 55.99437930868041
1871.5 55.92618728707303
1871.5 55.92618728707303
1872.5 55.8579952606956
1872.5 55.8579952606956
1873.5 55.789803224045706
1873.5 55.789803224045706
1874.5 55.72161117073352
1874.5 55.72161117073352
1875.5 55.65341911486771
1875.5 55.65341911486771
1876.5 55.585227047177504
1876.5 55.585227047177504
1877.5 55.517034971133306
1877.5 55.517034971133306
1878.5 55.44884288356268
1878.5 55.44884288356268
1879.5 55.38065079390027
1879.5 55.38065079390027
1880.5 55.31245867641866
1880.5 55.31245867641866
1881.5 55.244266566116025
1881.5 55.244266566116025
1882.5 55.176074443989
1882.5 55.176074443989
1883.5 55.10788231980251
1883.5 55.10788231980251
1884.5 55.03969016998093
1884.5 55.03969016998093
1885.5 54.97149801614909
1885.5 54.97149801614909
1886.5 54.903305853406124
1886.5 54.903305853406124
1887.5 54.83511369466324
1887.5 54.83511369466324
1888.5 54.7669215173396
1888.5 54.7669215173396
1889.5 54.69872932213201
1889.5 54.69872932213201
1890.5 54.630537130924516
1890.5 54.630537130924516
1891.5 54.562344908022375
1891.5 54.562344908022375
1892.5 54.494152696079354
1892.5 54.494152696079354
1893.5 54.42596047240725
1893.5 54.42596047240725
1894.5 54.357768239824004
1894.5 54.357768239824004
1895.5 54.28957599541637
1895.5 54.28957599541637
1896.5 54.22138373388461
1896.5 54.22138373388461
1897.5 54.153191475593125
1897.5 54.153191475593125
1898.5 54.08499920693389
1898.5 54.08499920693389
1899.5 54.01680692724238
1899.5 54.01680692724238
1900.5 53.94861462963461
1900.5 53.94861462963461
1901.5 53.88042232920759
1901.5 53.88042232920759
1902.5 53.81223001695617
1902.5 53.81223001695617
1903.5 53.74403771499937
1903.5 53.74403771499937
1904.5 53.67584538134793
1904.5 53.67584538134793
1905.5 53.60765304484491
1905.5 53.60765304484491
1906.5 53.53946069045794
1906.5 53.53946069045794
1907.5 53.47126833855147
1907.5 53.47126833855147
1908.5 53.40307597703703
1908.5 53.40307597703703
1909.5 53.334883603730525
1909.5 53.334883603730525
1910.5 53.266691212507766
1910.5 53.266691212507766
1911.5 53.19849882406345
1911.5 53.19849882406345
1912.5 53.130306432501904
1912.5 53.130306432501904
1913.5 53.06211400875156
1913.5 53.06211400875156
1914.5 52.993921587481694
1914.5 52.993921587481694
1915.5 52.92572915584407
1915.5 52.92572915584407
1916.5 52.85753671241438
1916.5 52.85753671241438
1917.5 52.789344273851945
1917.5 52.789344273851945
1918.5 52.72115180892693
1918.5 52.72115180892693
1919.5 52.6529593472422
1919.5 52.6529593472422
1920.5 52.58476686833804
1920.5 52.58476686833804
1921.5 52.516574383999334
1921.5 52.516574383999334
1922.5 52.44838189578359
1922.5 52.44838189578359
1923.5 52.38018938359205
1923.5 52.38018938359205
1924.5 52.311996865667986
1924.5 52.311996865667986
1925.5 52.24380433807299
1925.5 52.24380433807299
1926.5 52.17561181931598
1926.5 52.17561181931598
1927.5 52.10741927774184
1927.5 52.10741927774184
1928.5 52.03922671464303
1928.5 52.03922671464303
1929.5 51.97103416935501
1929.5 51.97103416935501
1930.5 51.90284159373368
1930.5 51.90284159373368
1931.5 51.83464901162003
1931.5 51.83464901162003
1932.5 51.76645641695452
1932.5 51.76645641695452
1933.5 51.69826382791606
1933.5 51.69826382791606
1934.5 51.6300712282442
1934.5 51.6300712282442
1935.5 51.5618786009558
1935.5 51.5618786009558
1936.5 51.49368597614789
1936.5 51.49368597614789
1937.5 51.42549334193468
1937.5 51.42549334193468
1938.5 51.35730070096351
1938.5 51.35730070096351
1939.5 51.289108035256746
1939.5 51.289108035256746
1940.5 51.22091539633357
1940.5 51.22091539633357
1941.5 51.15272272197972
1941.5 51.15272272197972
1942.5 51.08453002898214
1942.5 51.08453002898214
1943.5 51.01633733237316
1943.5 51.01633733237316
1944.5 50.94814463778284
1944.5 50.94814463778284
1945.5 50.87995193398342
1945.5 50.87995193398342
1946.5 50.81175920865933
1946.5 50.81175920865933
1947.5 50.743566493534566
1947.5 50.743566493534566
1948.5 50.67537375271173
1948.5 50.67537375271173
1949.5 50.60718100221796
1949.5 50.60718100221796
1950.5 50.53898824523187
1950.5 50.53898824523187
1951.5 50.47079548341276
1951.5 50.47079548341276
1952.5 50.40260271162475
1952.5 50.40260271162475
1953.5 50.33440991298001
1953.5 50.33440991298001
1954.5 50.266217125028746
1954.5 50.266217125028746
1955.5 50.19802433078783
1955.5 50.19802433078783
1956.5 50.12983151839734
1956.5 50.12983151839734
1957.5 50.061638701635665
1957.5 50.061638701635665
1958.5 49.993445857257456
1958.5 49.993445857257456
1959.5 49.925253032051366
1959.5 49.925253032051366
1960.5 49.85706017972291
1960.5 49.85706017972291
1961.5 49.788867323023254
1961.5 49.788867323023254
1962.5 49.72067445443624
1962.5 49.72067445443624
1963.5 49.652481566445694
1963.5 49.652481566445694
1964.5 49.58428869550614
1964.5 49.58428869550614
1965.5 49.516095790592544
1965.5 49.516095790592544
1966.5 49.447902896372426
1966.5 49.447902896372426
1967.5 49.37970998129215
1967.5 49.37970998129215
1968.5 49.31151704680833
1968.5 49.31151704680833
1969.5 49.24332411768594
1969.5 49.24332411768594
1970.5 49.17513117449207
1970.5 49.17513117449207
1971.5 49.106938232524726
1971.5 49.106938232524726
1972.5 49.03874526631594
1972.5 49.03874526631594
1973.5 48.97055230106803
1973.5 48.97055230106803
1974.5 48.9023593178409
1974.5 48.9023593178409
1975.5 48.83416633636677
1975.5 48.83416633636677
1976.5 48.76597333545678
1976.5 48.76597333545678
1977.5 48.69778032123513
1977.5 48.69778032123513
1978.5 48.62958731161508
1978.5 48.62958731161508
1979.5 48.56139428037508
1979.5 48.56139428037508
1980.5 48.49320124479621
1980.5 48.49320124479621
1981.5 48.42500820484616
1981.5 48.42500820484616
1982.5 48.35681514473277
1982.5 48.35681514473277
1983.5 48.28862208634006
1983.5 48.28862208634006
1984.5 48.22042902503279
1984.5 48.22042902503279
1985.5 48.152235934589385
1985.5 48.152235934589385
1986.5 48.08404284874759
1986.5 48.08404284874759
1987.5 48.015849748834334
1987.5 48.015849748834334
1988.5 47.947656644549895
1988.5 47.947656644549895
1989.5 47.879463527618285
1989.5 47.879463527618285
1990.5 47.81127039737501
1990.5 47.81127039737501
1991.5 47.74307726200075
1991.5 47.74307726200075
1992.5 47.674884108381626
1992.5 47.674884108381626
1993.5 47.60669095602134
1993.5 47.60669095602134
1994.5 47.53849779777026
1994.5 47.53849779777026
1995.5 47.47030462087545
1995.5 47.47030462087545
1996.5 47.402111438089854
1996.5 47.402111438089854
1997.5 47.333918234178455
1997.5 47.333918234178455
1998.5 47.265725034406834
1998.5 47.265725034406834
1999.5 47.19753182950423
1999.5 47.19753182950423
2000.189539030112 47.15050993538091
2000.189539030112 47.15050993538091
2001.189539030112 47.37033263027504
2001.189539030112 47.37033263027504
2002.189539030112 47.87480095336593
2002.189539030112 47.87480095336593
2003.189539030112 48.60506386567448
2003.189539030112 48.60506386567448
2004.189539030112 49.51443758469814
2004.189539030112 49.51443758469814
2005.189539030112 50.565890006773394
2005.189539030112 50.565890006773394
2006.189539030112 51.73004532424662
2006.189539030112 51.73004532424662
2007.189539030112 52.98360115357308
2007.189539030112 52.98360115357308
2008.189539030112 54.30807286352072
2008.189539030112 54.30807286352072
2009.189539030112 55.688797482032165
2009.189539030112 55.688797482032165
2010.189539030112 57.11414363624412
2010.189539030112 57.11414363624412
2011.189539030112 58.57488470585561
2011.189539030112 58.57488470585561
2012.189539030112 60.0637017500769
2012.189539030112 60.0637017500769
2013.189539030112 61.574788934666195
2013.189539030112 61.574788934666195
2014.189539030112 63.103540845298845
2014.189539030112 63.103540845298845
2015.189539030112 64.6463042215803
2015.189539030112 64.6463042215803
2016.189539030112 66.2001811314242
2016.189539030112 66.2001811314242
2017.189539030112 67.76287277999072
2017.189539030112 67.76287277999072
2018.189539030112 69.33255562967778
2018.189539030112 69.33255562967778
2019.189539030112 70.90778322598601
2019.189539030112 70.90778322598601
2020.189539030112 72.48740809182416
2020.189539030112 72.48740809182416
2021.189539030112 74.07052008112943
2021.189539030112 74.07052008112943
2022.189539030112 75.65639713236001
2022.189539030112 75.65639713236001
2023.189539030112 77.24446652337542
2023.189539030112 77.24446652337542
2024.189539030112 78.83427392878563
2024.189539030112 78.83427392878563
2025.189539030112 80.42545896851777
2025.189539030112 80.42545896851777
2026.189539030112 82.01773573302113
2026.189539030112 82.01773573302113
2027.189539030112 83.61087748447603
2027.189539030112 83.61087748447603
2028.189539030112 85.20470432748132
2028.189539030112 85.20470432748132
2029.189539030112 86.79907355816614
2029.189539030112 86.79907355816614
2030.189539030112 88.39387196549315
2030.189539030112 88.39387196549315
2031.189539030112 89.98900977743865
2031.189539030112 89.98900977743865
2032.189539030112 91.58441577880295
2032.189539030112 91.58441577880295
2033.189539030112 93.18003346512815
2033.189539030112 93.18003346512815
2034.189539030112 94.77581801449999
2034.189539030112 94.77581801449999
2035.189539030112 96.37173386199696
2035.189539030112 96.37173386199696
2036.189539030112 97.96775280284696
2036.189539030112 97.96775280284696
2037.189539030112 99.56385250272277
2037.189539030112 99.56385250272277
2038.189539030112 101.16001516776409
2038.189539030112 101.16001516776409
2039.189539030112 102.75622675309032
2039.189539030112 102.75622675309032
2040.0 104.0499229853963
2040.0 104.0499229853963
2041.0 105.64619611026173
2041.0 105.64619611026173
2042.0 107.24249235249064
2042.0 107.24249235249064
2043.0 108.83880587932673
2043.0 108.83880587932673
2044.0 110.43513204247712
2044.0 110.43513204247712
2045.0 112.03146721190363
2045.0 112.03146721190363
2046.0 113.62780844332019
2046.0 113.62780844332019
2047.0 115.22415345875143
2047.0 115.22415345875143
2048.0 116.82050037712918
2048.0 116.82050037712918
2049.0 118.41684779825607
2049.0 118.41684779825607
2050.0 120.01319453865774
2050.0 120.01319453865774
2051.0 121.60953971014044
2051.0 121.60953971014044
2052.0 123.20588254554843
2052.0 123.20588254554843
2053.0 124.80222249467128
2053.0 124.80222249467128
2054.0 126.39855910036943
2054.0 126.39855910036943
2055.0 127.99489200422671
2055.0 127.99489200422671
2056.0 129.59122091044802
2056.0 129.59122091044802
2057.0640458503035 131.1856086286015
2057.0640458503035 131.1856086286015
2058.0640458503035 132.3434333955469
2058.0640458503035 132.3434333955469
2059.0640458503035 133.24778102512468
2059.0640458503035 133.24778102512468
2060.0640458503035 133.95105831212285
2060.0640458503035 133.95105831212285
2061.0640458503035 134.4948367845753
2061.0640458503035 134.4948367845753
2062.0640458503035 134.91209289237165
2062.0640458503035 134.91209289237165
2063.0640458503035 135.22898517149537
2063.0640458503035 135.22898517149537
2064.0640458503035 135.46626380194854
2064.0640458503035 135.46626380194854
2065.0640458503035 135.6403889117013
2065.0640458503035 135.6403889117013
2066.0640458503035 135.76441744685758
2066.0640458503035 135.76441744685758
2067.0640458503035 135.84870684054528
2067.0640458503035 135.84870684054528
2068.0640458503035 135.90147311317048
2068.0640458503035 135.90147311317048
2069.0640458503035 135.9292336515683
2069.0640458503035 135.9292336515683
2070.0640458503035 135.93715835837097
2070.0640458503035 135.93715835837097
2071.0640458503035 135.92934827999233
2071.0640458503035 135.92934827999233
2072.0640458503035 135.90905653793683
2072.0640458503035 135.90905653793683
2073.0640458503035 135.87886374258952
2073.0640458503035 135.87886374258952
2074.0640458503035 135.8408168989289
2074.0640458503035 135.8408168989289
2075.0640458503035 135.79653981588598
2075.0640458503035 135.79653981588598
2076.0640458503035 135.74732059200568
2076.0640458503035 135.74732059200568
2077.0640458503035 135.69418101611834
2077.0640458503035 135.69418101611834
2078.0640458503035 135.63793160524907
2078.0640458503035 135.63793160524907
2079.0640458503035 135.57921530846195
2079.0640458503035 135.57921530846195
2080.0640458503035 135.51854215600568
2080.0640458503035 135.51854215600568
2081.0640458503035 135.45631671841932
2081.0640458503035 135.45631671841932
2082.0640458503035 135.39285994672272
2082.0640458503035 135.39285994672272
2083.0640458503035 135.32842637409442
2083.0640458503035 135.32842637409442
2084.0640458503035 135.26321800370852
2084.0640458503035 135.26321800370852
2085.0640458503035 135.1973949773315
2085.0640458503035 135.1973949773315
2086.0640458503035 135.1310844023274
2086.0640458503035 135.1310844023274
2087.0640458503035 135.06438705561283
2087.0640458503035 135.06438705561283
2088.0640458503035 134.99738291695192
2088.0640458503035 134.99738291695192
2089.0640458503035 134.9301353962551
2089.0640458503035 134.9301353962551
2090.0640458503035 134.86269481133533
2090.0640458503035 134.86269481133533
2091.0640458503035 134.79510109581466
2091.0640458503035 134.79510109581466
2092.0640458503035 134.72738589238458
2092.0640458503035 134.72738589238458
2093.0640458503035 134.65957432668012
2093.0640458503035 134.65957432668012
2094.0640458503035 134.59168630679096
2094.0640458503035 134.59168630679096
2095.0640458503035 134.5237376513798
2095.0640458503035 134.5237376513798
2096.0640458503035 134.45574087934256
2096.0640458503035 134.45574087934256
2097.0640458503035 134.38770594552003
2097.0640458503035 134.38770594552003
2098.0640458503035 134.31964073037574
2098.0640458503035 134.31964073037574
2099.0640458503035 134.25155151106662
2099.0640458503035 134.25155151106662
2100.0 134.1878055556302
2100.0 134.1878055556302
2101.0 134.11968307356042
2101.0 134.11968307356042
2102.0 134.05154840658662
2102.0 134.05154840658662
2103.0 133.9834040810628
2103.0 133.9834040810628
2104.0 133.91525207051214
2104.0 133.91525207051214
2105.0 133.84709398625358
2105.0 133.84709398625358
2106.0 133.77893107875278
2106.0 133.77893107875278
2107.0 133.71076433656899
2107.0 133.71076433656899
2108.0 133.64259454300316
2108.0 133.64259454300316
2109.0 133.57442234914993
2109.0 133.57442234914993
2110.0 133.50624821893052
2110.0 133.50624821893052
2111.0 133.43807257837796
2111.0 133.43807257837796
2112.0 133.3698957217591
2112.0 133.3698957217591
2113.0 133.30171791506595
2113.0 133.30171791506595
2114.0 133.23353932254756
2114.0 133.23353932254756
2115.0 133.16536014194156
2115.0 133.16536014194156
2116.0 133.0971804611143
2116.0 133.0971804611143
2117.0 133.0290004075898
2117.0 133.0290004075898
2118.0 132.96082003605557
2118.0 132.96082003605557
2119.0 132.89263942128227
2119.0 132.89263942128227
2120.0 132.82445860437008
2120.0 132.82445860437008
2121.0 132.75627763987495
2121.0 132.75627763987495
2122.0 132.68809653000162
2122.0 132.68809653000162
2123.0 132.61991533538114
2123.0 132.61991533538114
2124.0 132.55173405493838
2124.0 132.55173405493838
2125.0 132.48355270453357
2125.0 132.48355270453357
2126.0 132.41537129194376
2126.0 132.41537129194376
2127.0 132.3471898296277
2127.0 132.3471898296277
2128.0 132.27900833028227
2128.0 132.27900833028227
2129.0 132.21082679924186
2129.0 132.21082679924186
2130.0 132.14264525657396
2130.0 132.14264525657396
2131.0 132.07446367149313
2131.0 132.07446367149313
2132.0 132.00628205757374
2132.0 132.00628205757374
2133.0 131.93810045263808
2133.0 131.93810045263808
2134.0 131.86991879858346
2134.0 131.86991879858346
2135.0 131.80173712218246
2135.0 131.80173712218246
2136.0 131.73355543763336
2136.0 131.73355543763336
2137.0 131.66537375001604
2137.0 131.66537375001604
2138.0 131.5971920396801
2138.0 131.5971920396801
2139.0 131.5290103333798
2139.0 131.5290103333798
2140.0 131.46082861045275
2140.0 131.46082861045275
2141.0 131.39264687932805
2141.0 131.39264687932805
2142.0 131.3244651390928
2142.0 131.3244651390928
2143.0 131.2562833883227
2143.0 131.2562833883227
2144.0 131.18810164296298
2144.0 131.18810164296298
2145.0 131.11991986736848
2145.0 131.11991986736848
2146.0 131.05173808875526
2146.0 131.05173808875526
2147.0 130.9835563080858
2147.0 130.9835563080858
2148.0 130.91537450464824
2148.0 130.91537450464824
2149.0 130.84719269819195
2149.0 130.84719269819195
2150.0 130.77901088216328
2150.0 130.77901088216328
2151.0 130.7108290583988
2151.0 130.7108290583988
2152.0 130.64264723115377
2152.0 130.64264723115377
2153.0 130.5744653887063
2153.0 130.5744653887063
2154.0 130.50628353567444
2154.0 130.50628353567444
2155.0 130.43810167449448
2155.0 130.43810167449448
2156.0 130.3699198102958
2156.0 130.3699198102958
2157.0 130.30173793652472
2157.0 130.30173793652472
2158.0 130.23355603293118
2158.0 130.23355603293118
2159.0 130.16537414931858
2159.0 130.16537414931858
2160.0 130.0971922331339
2160.0 130.0971922331339
2161.0 130.02901032378395
2161.0 130.02901032378395
2162.0 129.96082839029108
2162.0 129.96082839029108
2163.0 129.89264646220866
2163.0 129.89264646220866
2164.0 129.82446451749948
2164.0 129.82446451749948
2165.0 129.7562825622554
2165.0 129.7562825622554
2166.0 129.68810059886323
2166.0 129.68810059886323
2167.0 129.6199186187948
2167.0 129.6199186187948
2168.0 129.55173665165296
2168.0 129.55173665165296
2169.0 129.4835546604177
2169.0 129.4835546604177
2170.0 129.41537266002237
2170.0 129.41537266002237
2171.0 129.34719064437508
2171.0 129.34719064437508
2172.0 129.27900862524726
2172.0 129.27900862524726
2173.0 129.21082659091698
2173.0 129.21082659091698
2174.0 129.14264456671418
2174.0 129.14264456671418
2175.0 129.0744625136514
2175.0 129.0744625136514
2176.0 129.00628045894473
2176.0 129.00628045894473
2177.0 128.93809838719895
2177.0 128.93809838719895
2178.0 128.86991631990114
2178.0 128.86991631990114
2179.0 128.80173423831386
2179.0 128.80173423831386
2180.0 128.73355215370785
2180.0 128.73355215370785
2181.0 128.66537004495893
2181.0 128.66537004495893
2182.0 128.5971879270499
2182.0 128.5971879270499
2183.0 128.52900580850897
2183.0 128.52900580850897
2184.0 128.46082367191696
2184.0 128.46082367191696
2185.0 128.39264154073538
2185.0 128.39264154073538
2186.0 128.32445938821
2186.0 128.32445938821
2187.0 128.2562772312911
2187.0 128.2562772312911
2188.0 128.18809507226644
2188.0 128.18809507226644
2189.0 128.11991289189797
2189.0 128.11991289189797
2190.0 128.05173070099463
2190.0 128.05173070099463
2191.0 127.98354850803503
2191.0 127.98354850803503
2192.0 127.91536629982349
2192.0 127.91536629982349
2193.0 127.84718409702236
2193.0 127.84718409702236
2194.0 127.77900187621971
2194.0 127.77900187621971
2195.0 127.71081964153989
2195.0 127.71081964153989
2196.0 127.64263739495038
2196.0 127.64263739495038
2197.0 127.57445514016327
2197.0 127.57445514016327
2198.0 127.50627287764037
2198.0 127.50627287764037
2199.0 127.43809061306123
2199.0 127.43809061306123
2200.0 127.36990833932201
2200.0 127.36990833932201
2201.0 127.30172604143986
2201.0 127.30172604143986
2202.0 127.23354375510952
2202.0 127.23354375510952
2203.0 127.16536143991918
2203.0 127.16536143991918
2204.0 127.09717912171014
2204.0 127.09717912171014
2205.0 127.02899680891151
2205.0 127.02899680891151
2206.0 126.9608144658781
2206.0 126.9608144658781
2207.0 126.89263212825512
2207.0 126.89263212825512
2208.0 126.82444976695105
2208.0 126.82444976695105
2209.0 126.75626739744936
2209.0 126.75626739744936
2210.0 126.68808504087427
2210.0 126.68808504087427
2211.0 126.61990265878146
2211.0 126.61990265878146
2212.0 126.55172026890337
2212.0 126.55172026890337
2213.0 126.48353786244802
2213.0 126.48353786244802
2214.0 126.41535545526173
2214.0 126.41535545526173
2215.0 126.3471730446444
2215.0 126.3471730446444
2216.0 126.27899061167128
2216.0 126.27899061167128
2217.0 126.21080817664192
2217.0 126.21080817664192
2218.0 126.1426257249858
2218.0 126.1426257249858
2219.0 126.07444327264824
2219.0 126.07444327264824
2220.0 126.0062608097758
2220.0 126.0062608097758
2221.0 125.93807833165141
2221.0 125.93807833165141
2222.0 125.86989585147077
2222.0 125.86989585147077
2223.0 125.80171336213006
2223.0 125.80171336213006
2224.0 125.73353085753739
2224.0 125.73353085753739
2225.0 125.66534835088848
2225.0 125.66534835088848
2226.0 125.59716582761283
2226.0 125.59716582761283
2227.0 125.52898328903571
2227.0 125.52898328903571
2228.0 125.46080075454371
2228.0 125.46080075454371
2229.0 125.39261821089165
2229.0 125.39261821089165
2230.0 125.3244356529501
2230.0 125.3244356529501
2231.0 125.25625307879412
2231.0 125.25625307879412
2232.0 125.18807050258191
2232.0 125.18807050258191
2233.0 125.11988792288915
2233.0 125.11988792288915
2234.0 125.05170533546061
2234.0 125.05170533546061
2235.0 124.98352272526395
2235.0 124.98352272526395
2236.0 124.9153401059567
2236.0 124.9153401059567
2237.0 124.84715748454371
2237.0 124.84715748454371
2238.0 124.77897484650398
2238.0 124.77897484650398
2239.0 124.71079222139085
2239.0 124.71079222139085
2240.0 124.6426095660429
2240.0 124.6426095660429
2241.0 124.57442690290969
2241.0 124.57442690290969
2242.0 124.5062442292911
2242.0 124.5062442292911
2243.0 124.43806155494156
2243.0 124.43806155494156
2244.0 124.36987886259047
2244.0 124.36987886259047
2245.0 124.30169617093273
2245.0 124.30169617093273
2246.0 124.23351346264825
2246.0 124.23351346264825
2247.0 124.16533074520368
2247.0 124.16533074520368
2248.0 124.09714802570286
2248.0 124.09714802570286
2249.0 124.0289652909501
2249.0 124.0289652909501
2250.0 123.96078254703725
2250.0 123.96078254703725
2251.0 123.89259978649766
2251.0 123.89259978649766
2252.0 123.82441702527662
2252.0 123.82441702527662
2253.0 123.75623426199932
2253.0 123.75623426199932
2254.0 123.68805147499145
2254.0 123.68805147499145
2255.0 123.61986868730214
2255.0 123.61986868730214
2256.0 123.55168588907794
2256.0 123.55168588907794
2257.0 123.48350307656426
2257.0 123.48350307656426
2258.0 123.41532026240667
2258.0 123.41532026240667
2258.7398390027092 123.45190527079096
2258.7398390027092 123.45190527079096
2259.7398390027092 123.7500501849858
2259.7398390027092 123.7500501849858
2260.7398390027092 124.25995301195893
2260.7398390027092 124.25995301195893
2261.7398390027092 124.93783237791534
2261.7398390027092 124.93783237791534
2262.7398390027092 125.74895856879412
2262.7398390027092 125.74895856879412
2263.7398390027092 126.6657821743773
2263.7398390027092 126.6657821743773
2264.7398390027092 127.66644954105712
2264.7398390027092 127.66644954105712
2265.7398390027092 128.73362524237507
2265.7398390027092 128.73362524237507
2266.7398390027092 129.8535579665541
2266.7398390027092 129.8535579665541
2267.7398390027092 131.0153394375105
2267.7398390027092 131.0153394375105
2268.7398390027092 132.21031667994222
2268.7398390027092 132.21031667994222
2269.7398390027092 133.431625752089
2269.7398390027092 133.431625752089
2270.7398390027092 134.6738217851269
2270.7398390027092 134.6738217851269
2271.7398390027092 135.9325856644676
2271.7398390027092 135.9325856644676
2272.7398390027092 137.2044912452719
2272.7398390027092 137.2044912452719
2273.7398390027092 138.48682077514587
2273.7398390027092 138.48682077514587
2274.7398390027092 139.7774183465008
2274.7398390027092 139.7774183465008
2275.7398390027092 141.07457382303502
2275.7398390027092 141.07457382303502
2276.7398390027092 142.37693062389548
2276.7398390027092 142.37693062389548
2277.7398390027092 143.6834126511389
2277.7398390027092 143.6834126511389
2278.7398390027092 144.99316627900566
2278.7398390027092 144.99316627900566
2279.7398390027092 146.30551438679345
2279.7398390027092 146.30551438679345
2280.5 147.3045646592719
2280.5 147.3045646592719
2281.5 148.62023282409532
2281.5 148.62023282409532
2282.5 149.93727061946223
2282.5 149.93727061946223
2283.5 151.25539417690018
2283.5 151.25539417690018
2284.5 152.57437826895327
2284.5 152.57437826895327
2285.5 153.89404426905807
2285.5 153.89404426905807
2286.461976682077 155.07702348586707
2286.461976682077 155.07702348586707
2287.461976682077 156.03133884197092
2287.461976682077 156.03133884197092
2288.461976682077 156.77425362115875
2288.461976682077 156.77425362115875
2289.461976682077 157.34947513042022
2289.461976682077 157.34947513042022
2290.461976682077 157.79167405650333
2290.461976682077 157.79167405650333
2291.461976682077 158.12835287067512
2291.461976682077 158.12835287067512
2292.461976682077 158.38132785535677
2292.461976682077 158.38132785535677
2293.461976682077 158.56790473431857
2293.461976682077 158.56790473431857
2294.461976682077 158.7018112847372
2294.461976682077 158.7018112847372
2295.461976682077 158.7939370634319
2295.461976682077 158.7939370634319
2296.461976682077 158.8529201985008
2296.461976682077 158.8529201985008
2297.461976682077 158.88561293120867
2297.461976682077 158.88561293120867
2298.461976682077 158.89745074854054
2298.461976682077 158.89745074854054
2299.461976682077 158.89274539470287
2299.461976682077 158.89274539470287
2300.461976682077 158.87491714449064
2300.461976682077 158.87491714449064
2301.461976682077 158.84667914205173
2301.461976682077 158.84667914205173
2302.461976682077 158.81018358458164
2302.461976682077 158.81018358458164
2303.461976682077 158.76713772359295
2303.461976682077 158.76713772359295
2304.461976682077 158.7188958163369
2304.461976682077 158.7188958163369
2305.461976682077 158.66653213218945
2305.461976682077 158.66653213218945
2306.461976682077 158.6108988528781
2306.461976682077 158.6108988528781
2307.461976682077 158.5526719631269
2307.461976682077 158.5526719631269
2308.461976682077 158.4923876703656
2308.461976682077 158.4923876703656
2309.461976682077 158.4304713441222
2309.461976682077 158.4304713441222
2310.461976682077 158.3672604123868
2310.461976682077 158.3672604123868
2311.461976682077 158.30302253055726
2311.461976682077 158.30302253055726
2312.461976682077 158.23797000423238
2312.461976682077 158.23797000423238
2313.461976682077 158.17227127207227
2313.461976682077 158.17227127207227
2314.461976682077 158.10605992173
2314.461976682077 158.10605992173
2315.461976682077 158.03944194785757
2315.461976682077 158.03944194785757
2316.461976682077 157.9725014068377
2316.461976682077 157.9725014068377
2317.461976682077 157.90530499729647
2317.461976682077 157.90530499729647
2318.461976682077 157.837905612203
2318.461976682077 157.837905612203
2319.461976682077 157.7703452215446
2319.461976682077 157.7703452215446
2320.461976682077 157.70265708571486
2320.461976682077 157.70265708571486
2321.461976682077 157.63486762862684
2321.461976682077 157.63486762862684
2322.461976682077 157.56699782215694
2322.461976682077 157.56699782215694
2323.461976682077 157.4990642421484
2323.461976682077 157.4990642421484
2324.461976682077 157.43108008648844
2324.461976682077 157.43108008648844
2325.461976682077 157.36305580450332
2325.461976682077 157.36305580450332
2326.461976682077 157.29499970322289
2326.461976682077 157.29499970322289
2327.461976682077 157.2269183352387
2327.461976682077 157.2269183352387
2328.461976682077 157.15881695778552
2328.461976682077 157.15881695778552
2329.461976682077 157.09069964957692
2329.461976682077 157.09069964957692
2330.461976682077 157.02256976745275
2330.461976682077 157.02256976745275
2331.461976682077 156.95442986529648
2331.461976682077 156.95442986529648
2332.461976682077 156.88628203252856
2332.461976682077 156.88628203252856
2333.461976682077 156.81812790605645
2333.461976682077 156.81812790605645
2334.461976682077 156.74996876043355
2334.461976682077 156.74996876043355
2335.461976682077 156.68180566367445
2335.461976682077 156.68180566367445
2336.461976682077 156.613639424711
2336.461976682077 156.613639424711
2337.461976682077 156.54547067681872
2337.461976682077 156.54547067681872
2338.461976682077 156.4772999362766
2338.461976682077 156.4772999362766
2339.461976682077 156.40912762556204
2339.461976682077 156.40912762556204
2340.5 156.338361850504
2340.5 156.338361850504
2341.5 156.2701872750312
2341.5 156.2701872750312
2342.5 156.20201189703502
2342.5 156.20201189703502
2343.5 156.13383589957309
2343.5 156.13383589957309
2344.5 156.0656594089068
2344.5 156.0656594089068
2345.5 155.99748251666588
2345.5 155.99748251666588
2346.5 155.92930530810798
2346.5 155.92930530810798
2347.5 155.86112784446922
2347.5 155.86112784446922
2348.5 155.7929501971935
2348.5 155.7929501971935
2349.5 155.72477236519762
2349.5 155.72477236519762
2350.5 155.65659441193273
2350.5 155.65659441193273
2351.5 155.5884163457853
2351.5 155.5884163457853
2352.5 155.52023820587428
2352.5 155.52023820587428
2353.5 155.45205997882348
2353.5 155.45205997882348
2354.5 155.38388170775303
2354.5 155.38388170775303
2355.5 155.31570339263874
2355.5 155.31570339263874
2356.5 155.24752503687898
2356.5 155.24752503687898
2357.5 155.17934663463308
2357.5 155.17934663463308
2358.5 155.11116821098196
2358.5 155.11116821098196
2359.5 155.0429897560499
2359.5 155.0429897560499
2360.5 154.9748112877038
2360.5 154.9748112877038
2361.5 154.90663280370313
2361.5 154.90663280370313
2362.5 154.838454289909
2362.5 154.838454289909
2363.5 154.77027575157396
2363.5 154.77027575157396
2364.5 154.7020971877212
2364.5 154.7020971877212
2365.5 154.63391863404541
2365.5 154.63391863404541
2366.5 154.5657400562267
2366.5 154.5657400562267
2367.5 154.49756148249315
2367.5 154.49756148249315
2368.5 154.42938288324186
2368.5 154.42938288324186
2369.5 154.3612042866514
2369.5 154.3612042866514
2370.5 154.2930256809504
2370.5 154.2930256809504
2371.5 154.22484706292735
2371.5 154.22484706292735
2372.5 154.15666843436944
2372.5 154.15666843436944
2373.5 154.08848980238048
2373.5 154.08848980238048
2374.5 154.02031115376477
2374.5 154.02031115376477
2375.5 153.95213250034323
2375.5 153.95213250034323
2376.5 153.88395383638678
2376.5 153.88395383638678
2377.5 153.81577516899932
2377.5 153.81577516899932
2378.5 153.7475964897022
2378.5 153.7475964897022
2379.5 153.67941778768642
2379.5 153.67941778768642
2380.5 153.6112390883315
2380.5 153.6112390883315
2381.5 153.54306038412125
2381.5 153.54306038412125
2382.5 153.47488166333372
2382.5 153.47488166333372
2383.5 153.40670293063653
2383.5 153.40670293063653
2384.5 153.33852418836693
2384.5 153.33852418836693
2385.5 153.27034544170382
2385.5 153.27034544170382
2386.5 153.20216667800162
2386.5 153.20216667800162
2387.5 153.1339879319431
2387.5 153.1339879319431
2388.5 153.06580913970447
2388.5 153.06580913970447
2389.5 152.99763037221337
2389.5 152.99763037221337
2390.5 152.9294515731127
2390.5 152.9294515731127
2391.5 152.86127276956898
2391.5 152.86127276956898
2392.5 152.79309394944804
2392.5 152.79309394944804
2393.5 152.72491513904225
2393.5 152.72491513904225
2394.5 152.6567362960644
2394.5 152.6567362960644
2395.5 152.5885574571222
2395.5 152.5885574571222
2396.5 152.52037860865707
2396.5 152.52037860865707
2397.5 152.45219974828228
2397.5 152.45219974828228
2398.5 152.3840208919431
2398.5 152.3840208919431
2399.5 152.3158420115105
2399.5 152.3158420115105
2400.5 152.24766311916827
2400.5 152.24766311916827
2401.5 152.1794842172536
2401.5 152.1794842172536
2402.5 152.1113053241411
2402.5 152.1113053241411
2403.5 152.0431263951143
2403.5 152.0431263951143
2404.5 151.97494748803592
2404.5 151.97494748803592
2405.5 151.90676855072272
2405.5 151.90676855072272
2406.5 151.83858960901605
2406.5 151.83858960901605
2407.5 151.77041065164508
2407.5 151.77041065164508
2408.5 151.70223169459766
2408.5 151.70223169459766
2409.5 151.63405270869026
2409.5 151.63405270869026
2410.5 151.56587374615557
2410.5 151.56587374615557
2411.5 151.49769474490748
2411.5 151.49769474490748
2412.5 151.4295157463202
2412.5 151.4295157463202
2413.5 151.36133673820999
2413.5 151.36133673820999
2414.5 151.2931577270811
2414.5 151.2931577270811
2415.5 151.22497869652634
2415.5 151.22497869652634
2416.5 151.15679965782348
2416.5 151.15679965782348
2417.5 151.08862062178147
2417.5 151.08862062178147
2418.5 151.0204415677379
2418.5 151.0204415677379
2419.5 150.95226250315943
2419.5 150.95226250315943
2420.5 150.88408343514993
2420.5 150.88408343514993
2421.5 150.8159043491389
2421.5 150.8159043491389
2422.5 150.7477252610716
2422.5 150.7477252610716
2423.5 150.67954615357846
2423.5 150.67954615357846
2424.5 150.61136705017046
2424.5 150.61136705017046
2425.5 150.54318793013573
2425.5 150.54318793013573
2426.5 150.47500879204992
2426.5 150.47500879204992
2427.5 150.40682965667446
2427.5 150.40682965667446
2428.5 150.33865051924275
2428.5 150.33865051924275
2429.5 150.2704713576681
2429.5 150.2704713576681
2430.5 150.20229219169997
2430.5 150.20229219169997
2431.5 150.13411301478462
2431.5 150.13411301478462
2432.5 150.06593382124254
2432.5 150.06593382124254
2433.5 149.99775463787745
2433.5 149.99775463787745
2434.5 149.92957542899464
2434.5 149.92957542899464
2435.5 149.86139621805557
2435.5 149.86139621805557
2436.5 149.79321699520685
2436.5 149.79321699520685
2437.5 149.72503776421
2437.5 149.72503776421
2438.5 149.65685853491152
2438.5 149.65685853491152
2439.5 149.58867928994877
2439.5 149.58867928994877
2440.5 149.52050003307633
2440.5 149.52050003307633
2441.5 149.45232075820235
2441.5 149.45232075820235
2442.5 149.38414147375593
2442.5 149.38414147375593
2443.5 149.31596217882415
2443.5 149.31596217882415
2444.5 149.24778288792803
2444.5 149.24778288792803
2445.5 149.17960358512218
2445.5 149.17960358512218
2446.5 149.11142427416826
2446.5 149.11142427416826
2447.5 149.04324494378847
2447.5 149.04324494378847
2448.5 148.97506561886863
2448.5 148.97506561886863
2449.5 148.90688627594722
2449.5 148.90688627594722
2450.5 148.83870692817047
2450.5 148.83870692817047
2451.5 148.77052757128314
2451.5 148.77052757128314
2452.5 148.7023481902529
2452.5 148.7023481902529
2453.5 148.63416881188348
2453.5 148.63416881188348
2454.5 148.56598941693684
2454.5 148.56598941693684
2455.5 148.4978100246015
2455.5 148.4978100246015
2456.5 148.42963060817277
2456.5 148.42963060817277
2457.5 148.36145120329581
2457.5 148.36145120329581
2458.5 148.29327177427595
2458.5 148.29327177427595
2459.5 148.22509234045023
2459.5 148.22509234045023
2460.5 148.15691289746445
2460.5 148.15691289746445
2461.5 148.08873344967282
2461.5 148.08873344967282
2462.5 148.02055397205874
2462.5 148.02055397205874
2463.5 147.95237450558412
2463.5 147.95237450558412
2464.5 147.88419502719984
2464.5 147.88419502719984
2465.5 147.8160155321888
2465.5 147.8160155321888
2466.5 147.74783603983857
2466.5 147.74783603983857
2467.5 147.67965651725356
2467.5 147.67965651725356
2468.5 147.61147700484557
2468.5 147.61147700484557
2469.5 147.54329747581082
2469.5 147.54329747581082
2470.5 147.4751179362412
2470.5 147.4751179362412
2471.5 147.40693838572435
2471.5 147.40693838572435
2472.5 147.33875883929264
2472.5 147.33875883929264
2473.5 147.27057926871802
2473.5 147.27057926871802
2474.5 147.20239969512468
2474.5 147.20239969512468
2475.5 147.13422011058412
2475.5 147.13422011058412
2476.5 147.0660405155087
2476.5 147.0660405155087
2477.5 146.99786091842654
2477.5 146.99786091842654
2478.5 146.9296813032933
2478.5 146.9296813032933
2479.5 146.86150167015856
2479.5 146.86150167015856
2480.5 146.7933220485756
2480.5 146.7933220485756
2481.5 146.7251424160454
2481.5 146.7251424160454
2482.5 146.65696276688848
2482.5 146.65696276688848
2483.5 146.5887831011048
2483.5 146.5887831011048
2484.5 146.52060343798198
2484.5 146.52060343798198
2485.5 146.45242375823236
2485.5 146.45242375823236
2486.5 146.38424407505173
2486.5 146.38424407505173
2487.5 146.31606438133622
2487.5 146.31606438133622
2488.5 146.2478846766735
2488.5 146.2478846766735
2489.5 146.1797049629002
2489.5 146.1797049629002
2490.5 146.11152523250013
2490.5 146.11152523250013
2491.5 146.0433455047609
2491.5 146.0433455047609
2492.5 145.97516575287878
2492.5 145.97516575287878
2493.5 145.90698601117364
2493.5 145.90698601117364
2494.5 145.83880624674987
2494.5 145.83880624674987
2495.5 145.77062647884557
2495.5 145.77062647884557
2496.5 145.7024467004559
2496.5 145.7024467004559
2497.5 145.63426690401516
2497.5 145.63426690401516
2498.5 145.56608711165956
2498.5 145.56608711165956
2499.5 145.49790731110636
2499.5 145.49790731110636
2500.5 145.4297274911768
2500.5 145.4297274911768
2501.5 145.36154766208716
2501.5 145.36154766208716
2502.5 145.29336782251212
2502.5 145.29336782251212
2503.5 145.22518798656043
2503.5 145.22518798656043
2504.5 145.15700812550332
2504.5 145.15700812550332
2505.5 145.08882826238997
2505.5 145.08882826238997
2506.5 145.02064839722038
2506.5 145.02064839722038
2507.5 144.9524685201411
2507.5 144.9524685201411
2508.5 144.88428862034323
2508.5 144.88428862034323
2509.5 144.81610872929804
2509.5 144.81610872929804
2510.5 144.74792881553424
2510.5 144.74792881553424
2511.5 144.67974889123553
2511.5 144.67974889123553
2512.5 144.61156897807632
2512.5 144.61156897807632
2513.5 144.54338902620367
2513.5 144.54338902620367
2514.5 144.47520907979094
2514.5 144.47520907979094
2515.5 144.40702912146855
2515.5 144.40702912146855
2516.5 144.33884915494855
2516.5 144.33884915494855
2517.5 144.27066918266024
2517.5 144.27066918266024
2518.5 144.20248920217432
2518.5 144.20248920217432
2519.5 144.134309211203
2519.5 144.134309211203
2520.5 144.06612921065928
2520.5 144.06612921065928
2521.5 143.99794920572205
2521.5 143.99794920572205
2522.5 143.9297691766419
2522.5 143.9297691766419
2523.5 143.86158914550552
2523.5 143.86158914550552
2524.5 143.79340910525858
2524.5 143.79340910525858
2525.5 143.72522906015627
2525.5 143.72522906015627
2526.5 143.6570489984272
2526.5 143.6570489984272
2527.5 143.58886892616326
2527.5 143.58886892616326
2528.5 143.52068884437642
2528.5 143.52068884437642
2529.5 143.45250876662521
2529.5 143.45250876662521
2530.5 143.38432867128478
2530.5 143.38432867128478
2531.5 143.31614856733438
2531.5 143.31614856733438
2532.5 143.24796844442
2532.5 143.24796844442
2533.5 143.17978831944936
2533.5 143.17978831944936
2534.164382093545 143.17357342532517
2534.164382093545 143.17357342532517
2535.164382093545 143.26990221454304
2535.164382093545 143.26990221454304
2536.164382093545 143.46132650631856
2536.164382093545 143.46132650631856
2537.164382093545 143.72818529562704
2537.164382093545 143.72818529562704
2538.164382093545 144.05488246141837
2538.164382093545 144.05488246141837
2539.164382093545 144.4290463471601
2539.164382093545 144.4290463471601
2540.164382093545 144.8408631282551
2540.164382093545 144.8408631282551
2541.164382093545 145.28254795265929
2541.164382093545 145.28254795265929
2542.164382093545 145.74792548610864
2542.164382093545 145.74792548610864
2543.164382093545 146.23209717815627
2543.164382093545 146.23209717815627
2544.164382093545 146.73117718933304
2544.164382093545 146.73117718933304
2545.164382093545 147.2420830963464
2545.164382093545 147.2420830963464
2546.164382093545 147.76236979402938
2546.164382093545 147.76236979402938
2547.164382093545 148.29009767848183
2547.164382093545 148.29009767848183
2548.164382093545 148.82372814231636
2548.164382093545 148.82372814231636
2549.164382093545 149.36204071123802
2549.164382093545 149.36204071123802
2550.164382093545 149.90406723744076
2550.164382093545 149.90406723744076
2551.164382093545 150.44903972801288
2551.164382093545 150.44903972801288
2552.164382093545 150.99634896307862
2552.164382093545 150.99634896307862
2553.164382093545 151.54551172079633
2553.164382093545 151.54551172079633
2554.164382093545 152.09614465272207
2554.164382093545 152.09614465272207
2555.164382093545 152.64794365595193
2555.164382093545 152.64794365595193
2556.164382093545 153.2006675259002
2556.164382093545 153.2006675259002
2557.164382093545 153.7541249213798
2557.164382093545 153.7541249213798
2558.164382093545 154.30816405287177
2558.164382093545 154.30816405287177
2559.164382093545 154.86266453086543
2559.164382093545 154.86266453086543
2560.164382093545 155.41753083140034
2560.164382093545 155.41753083140034
2561.164382093545 155.9726871894105
2561.164382093545 155.9726871894105
2562.164382093545 156.52807353202238
2562.164382093545 156.52807353202238
2563.164382093545 157.08364216241705
2563.164382093545 157.08364216241705
2564.164382093545 157.63935525524408
2564.164382093545 157.63935525524408
2565.164382093545 158.19518283640667
2565.164382093545 158.19518283640667
2566.164382093545 158.75110109788915
2566.164382093545 158.75110109788915
2567.164382093545 159.30709115309443
2567.164382093545 159.30709115309443
2568.164382093545 159.8631380641768
2568.164382093545 159.8631380641768
2569.164382093545 160.4192299205683
2569.164382093545 160.4192299205683
2570.164382093545 160.97535729855477
2570.164382093545 160.97535729855477
2571.164382093545 161.53151273707545
2571.164382093545 161.53151273707545
2572.164382093545 162.0876903064913
2572.164382093545 162.0876903064913
2573.164382093545 162.64388530431634
2573.164382093545 162.64388530431634
2574.164382093545 163.2000939961768
2574.164382093545 163.2000939961768
2575.164382093545 163.75631342370852
2575.164382093545 163.75631342370852
2576.164382093545 164.31254123197093
2576.164382093545 164.31254123197093
2577.164382093545 164.86877558026328
2577.164382093545 164.86877558026328
2578.164382093545 165.42501497119034
2578.164382093545 165.42501497119034
2579.164382093545 165.9812582256397
2579.164382093545 165.9812582256397
2580.0 166.4460674300716
2580.0 166.4460674300716
2581.0 167.00231550727662
2581.0 167.00231550727662
2582.0 167.55856531361033
2582.0 167.55856531361033
2583.0 168.11481634377427
2583.0 168.11481634377427
2584.0 168.67106823128293
2584.0 168.67106823128293
2585.0 169.22732066767196
2585.0 169.22732066767196
2586.0 169.78357341710637
2586.0 169.78357341710637
2587.0 170.33982626002083
2587.0 170.33982626002083
2588.0 170.89607907616326
2588.0 170.89607907616326
2589.0 171.45233174812057
2589.0 171.45233174812057
2590.0 172.0085841504701
2590.0 172.0085841504701
2591.0 172.56483622770287
2591.0 172.56483622770287
2592.0 173.1210879089716
2592.0 173.1210879089716
2593.0 173.67733916359362
2593.0 173.67733916359362
2594.0 174.23358994897632
2594.0 174.23358994897632
2595.0 174.78984022288375
2595.0 174.78984022288375
2596.0 175.34608997183705
2596.0 175.34608997183705
2597.0 175.90233918065294
2597.0 175.90233918065294
2598.0 176.45858782231858
2598.0 176.45858782231858
2599.0 177.01483588406663
2599.0 177.01483588406663
2600.0 177.5710833725254
2600.0 177.5710833725254
2601.0 178.1273302581721
2601.0 178.1273302581721
2602.0 178.68357656046223
2602.0 178.68357656046223
2603.0 179.23982226154055
2603.0 179.23982226154055
2604.0 179.7960673587142
2604.0 179.7960673587142
2605.0 180.35231183985758
2605.0 180.35231183985758
2606.0 180.9085557241269
2606.0 180.9085557241269
2607.0 181.46479898163088
2607.0 181.46479898163088
2608.0 182.02104162857376
2608.0 182.02104162857376
2609.0 182.57728367013416
2609.0 182.57728367013416
2610.0 183.1335250928756
2610.0 183.1335250928756
2611.0 183.68976590756043
2611.0 183.68976590756043
2612.0 184.24600609494155
2612.0 184.24600609494155
2613.0 184.80224566186706
2613.0 184.80224566186706
2614.0 185.35848463197246
2614.0 185.35848463197246
2615.0 185.91472295982888
2615.0 185.91472295982888
2616.0 186.47096069181555
2616.0 186.47096069181555
2617.0 187.02719778536058
2617.0 187.02719778536058
2618.0 187.58343427294156
2618.0 187.58343427294156
2619.0 188.1396701350644
2619.0 188.1396701350644
2620.0 188.69590539113005
2620.0 188.69590539113005
2621.0 189.25214001178847
2621.0 189.25214001178847
2622.0 189.80837402051282
2622.0 189.80837402051282
2623.0 190.36460742697878
2623.0 190.36460742697878
2624.0 190.92084020507698
2624.0 190.92084020507698
2625.0 191.4770723510145
2625.0 191.4770723510145
2626.0 192.03330388477107
2626.0 192.03330388477107
2627.0 192.58953481322288
2627.0 192.58953481322288
2628.0 193.14576511108083
2628.0 193.14576511108083
2629.0 193.70199479392957
2629.0 193.70199479392957
2630.0 194.25822385402304
2630.0 194.25822385402304
2631.0 194.81445230712623
2631.0 194.81445230712623
2632.0 195.37068012304357
2632.0 195.37068012304357
2633.0 195.92690733316508
2633.0 195.92690733316508
2634.0 196.4831339190666
2634.0 196.4831339190666
2635.0 197.03935989106344
2635.0 197.03935989106344
2636.0 197.59558524067694
2636.0 197.59558524067694
2637.0 198.15180997496142
2637.0 198.15180997496142
2638.0 198.70803408782504
2638.0 198.70803408782504
2639.0 199.26425757830532
2639.0 199.26425757830532
2640.0 199.82048045918563
2640.0 199.82048045918563
2641.0 200.3767027121339
2641.0 200.3767027121339
2642.0 200.93292435553172
2642.0 200.93292435553172
2643.0 201.48914537576408
2643.0 201.48914537576408
2644.0 202.04536577200633
2644.0 202.04536577200633
2645.0 202.6015855653827
2645.0 202.6015855653827
2646.0 203.15780473248114
2646.0 203.15780473248114
2647.0 203.71402326775305
2647.0 203.71402326775305
2648.0 204.27024120171419
2648.0 204.27024120171419
2649.0 204.826458508203
2649.0 204.826458508203
2650.0 205.38267520082755
2650.0 205.38267520082755
2651.0 205.9388912702845
2651.0 205.9388912702845
2652.0 206.49510671900316
2652.0 206.49510671900316
2653.0 207.0513215615541
2653.0 207.0513215615541
2654.0 207.60753577406345
2654.0 207.60753577406345
2655.0 208.16374936033534
2655.0 208.16374936033534
2656.0 208.71996235381553
2656.0 208.71996235381553
2657.0 209.27617470332584
2657.0 209.27617470332584
2658.0 209.83238645454526
2658.0 209.83238645454526
2659.0 210.3885975722409
2659.0 210.3885975722409
2660.0 210.94480806727123
2660.0 210.94480806727123
2661.0 211.501017964191
2661.0 211.501017964191
2662.0 212.0572272268544
2662.0 212.0572272268544
2663.0 212.61343587271236
2663.0 212.61343587271236
2664.0 213.1696439022267
2664.0 213.1696439022267
2665.0 213.72585132543125
2665.0 213.72585132543125
2666.0 214.28205810429398
2666.0 214.28205810429398
2667.0 214.8382642792267
2667.0 214.8382642792267
2668.0 215.39446983625857
2668.0 215.39446983625857
2669.0 215.95067476745407
2669.0 215.95067476745407
2670.0 216.50687909023236
2670.0 216.50687909023236
2671.0 217.06308279290337
2671.0 217.06308279290337
2672.0 217.61928588028314
2672.0 217.61928588028314
2673.0 218.17548834343125
2673.0 218.17548834343125
2674.0 218.7316901796476
2674.0 218.7316901796476
2675.0 219.2878914082197
2675.0 219.2878914082197
2676.0 219.84409201182754
2676.0 219.84409201182754
2677.0 220.40029200325446
2677.0 220.40029200325446
2678.0 220.95649135812602
2678.0 220.95649135812602
2679.0 221.51269012528314
2679.0 221.51269012528314
2680.0 222.0688882512987
2680.0 222.0688882512987
2681.0 222.62508575597158
2681.0 222.62508575597158
2682.0 223.18128265675276
2682.0 223.18128265675276
2683.0 223.73747893953356
2683.0 223.73747893953356
2684.0 224.2936745861197
2684.0 224.2936745861197
2685.0 224.84986963834726
2685.0 224.84986963834726
2686.0 225.40606405639716
2686.0 225.40606405639716
2687.0 225.96225785250263
2687.0 225.96225785250263
2688.0 226.51845104082187
2688.0 226.51845104082187
2689.0 227.07464360307227
2689.0 227.07464360307227
2690.0 227.63083554969998
2690.0 227.63083554969998
2691.0 228.18702688166744
2691.0 228.18702688166744
2692.0 228.74321758637163
2692.0 228.74321758637163
2693.0 229.29940768594875
2693.0 229.29940768594875
2694.0 229.85559714662205
2694.0 229.85559714662205
2695.0 230.41178601123957
2695.0 230.41178601123957
2696.0 230.96797423282888
2696.0 230.96797423282888
2697.0 231.52416185423803
2697.0 231.52416185423803
2698.0 232.08034885488598
2698.0 232.08034885488598
2699.0 232.63653523660938
2699.0 232.63653523660938
2700.0 233.19272098781715
2700.0 233.19272098781715
2701.0 233.7489061287594
2701.0 233.7489061287594
2702.0 234.30509065567446
2702.0 234.30509065567446
2703.0 234.86127456824906
2703.0 234.86127456824906
2704.0 235.4174578552055
2704.0 235.4174578552055
2705.0 235.97364051379412
2705.0 235.97364051379412
2706.0 236.5298225718307
2706.0 236.5298225718307
2707.0 237.0860039973751
2707.0 237.0860039973751
2708.0 237.6421848168187
2708.0 237.6421848168187
2709.0 238.19836500203255
2709.0 238.19836500203255
2710.0 238.75454458925446
2710.0 238.75454458925446
2711.0 239.31072354146445
2711.0 239.31072354146445
2712.0 239.86690187323305
2712.0 239.86690187323305
2713.0 240.42307959404386
2713.0 240.42307959404386
2714.0 240.97925669596842
2714.0 240.97925669596842
2715.0 241.53543318281083
2715.0 241.53543318281083
2716.0 242.0916090443053
2716.0 242.0916090443053
2717.0 242.6477843021262
2717.0 242.6477843021262
2718.0 243.20395892300814
2718.0 243.20395892300814
2719.0 243.7601329262387
2719.0 243.7601329262387
2720.0 244.31630632501356
2720.0 244.31630632501356
2721.0 244.87247908886638
2721.0 244.87247908886638
2722.0 245.4286512484439
2722.0 245.4286512484439
2723.0 245.9848227746546
2723.0 245.9848227746546
2724.0 246.54099370278078
2724.0 246.54099370278078
2725.0 247.09716399199147
2725.0 247.09716399199147
2726.0 247.65333367481938
2726.0 247.65333367481938
2727.0 248.20950273811835
2727.0 248.20950273811835
2728.0 248.76567117867694
2728.0 248.76567117867694
2729.0 249.3218390059788
2729.0 249.3218390059788
2730.0 249.8780062054534
2730.0 249.8780062054534
2731.0 250.43417279602554
2731.0 250.43417279602554
2732.0 250.99033876174988
2732.0 250.99033876174988
2733.0 251.54650411302305
2733.0 251.54650411302305
2734.0 252.10266884755725
2734.0 252.10266884755725
2735.0 252.65883295604925
2735.0 252.65883295604925
2736.0 253.21499644464038
2736.0 253.21499644464038
2737.0 253.7711593326182
2737.0 253.7711593326182
2738.0 254.3273215806255
2738.0 254.3273215806255
2739.0 254.88348322819982
2739.0 254.88348322819982
2740.0 255.43964424762453
2740.0 255.43964424762453
2741.0 255.99580464086708
2741.0 255.99580464086708
2742.0 256.5519644207108
2742.0 256.5519644207108
2743.0 257.10812359233466
2743.0 257.10812359233466
2744.0 257.6642821389192
2744.0 257.6642821389192
2745.0673504271267 258.2188237595952
2745.0673504271267 258.2188237595952
2746.0673504271267 258.6105101977578
2746.0673504271267 258.6105101977578
2747.0673504271267 258.9071228049068
2747.0673504271267 258.9071228049068
2748.0673504271267 259.12831808966877
2748.0673504271267 259.12831808966877
2749.0673504271267 259.28968854493684
2749.0673504271267 259.28968854493684
2750.0673504271267 259.40360292736693
2750.0673504271267 259.40360292736693
2751.0673504271267 259.479872743401
2751.0673504271267 259.479872743401
2752.0673504271267 259.52628097366744
2752.0673504271267 259.52628097366744
2753.0673504271267 259.549001457154
2753.0673504271267 259.549001457154
2754.0673504271267 259.5529316319501
2754.0673504271267 259.5529316319501
2755.0673504271267 259.5419563562617
2755.0673504271267 259.5419563562617
2756.0673504271267 259.519157332191
2756.0673504271267 259.519157332191
2757.0673504271267 259.48697908893524
2757.0673504271267 259.48697908893524
2758.0673504271267 259.44736076025674
2758.0673504271267 259.44736076025674
2759.0673504271267 259.4018406014651
2759.0673504271267 259.4018406014651
2760.0 259.35508987205804
2760.0 259.35508987205804
2761.0 259.3014099850262
2761.0 259.3014099850262
2762.0 259.2447354620429
2762.0 259.2447354620429
2763.0 259.18568542524406
2763.0 259.18568542524406
2764.0 259.1247510283267
2764.0 259.1247510283267
2765.0 259.06232182988913
2765.0 259.06232182988913
2766.0 258.99870688686775
2766.0 258.99870688686775
2767.0 258.9341513759937
2767.0 258.9341513759937
2768.0 258.8688497211743
2768.0 258.8688497211743
2769.0 258.80295619086775
2769.0 258.80295619086775
2770.0 258.73659318666114
2770.0 258.73659318666114
2771.0 258.6698577209472
2771.0 258.6698577209472
2772.0 258.60282682684806
2772.0 258.60282682684806
2773.0 258.5355615625911
2773.0 258.5355615625911
2774.0 258.468110403504
2774.0 258.468110403504
2775.0 258.40051178253424
2775.0 258.40051178253424
2776.0 258.33279616715623
2776.0 258.33279616715623
2777.0 258.26498775907635
2777.0 258.26498775907635
2778.0 258.19710571471484
2778.0 258.19710571471484
2779.0 258.12916528982186
2779.0 258.12916528982186
2780.0 258.0611785314414
2780.0 258.0611785314414
2781.0 257.99315503305644
2781.0 257.99315503305644
2782.0 257.9251023631976
2782.0 257.9251023631976
2783.0 257.8570265700357
2783.0 257.8570265700357
2784.0 257.7889324331143
2784.0 257.7889324331143
2785.0 257.7208237464446
2785.0 257.7208237464446
2786.0 257.6527035049097
2786.0 257.6527035049097
2787.0 257.58457409701447
2787.0 257.58457409701447
2788.0 257.5164374137948
2788.0 257.5164374137948
2789.0 257.448294979322
2789.0 257.448294979322
2790.0 257.3801479558392
2790.0 257.3801479558392
2791.0 257.3119972998361
2791.0 257.3119972998361
2792.0 257.2438437467038
2792.0 257.2438437467038
2793.0 257.17568792392325
2793.0 257.17568792392325
2794.0 257.10753025952704
2794.0 257.10753025952704
2795.0 257.0393711786817
2795.0 257.0393711786817
2796.0 256.97121092608427
2796.0 256.97121092608427
2797.0 256.9030497723369
2797.0 256.9030497723369
2798.0 256.8348878913631
2798.0 256.8348878913631
2799.0 256.76672542357375
2799.0 256.76672542357375
2800.0 256.69856251490336
2800.0 256.69856251490336
2801.0 256.63039922531954
2801.0 256.63039922531954
2802.0 256.5622356417594
2802.0 256.5622356417594
2803.0 256.49407183782756
2803.0 256.49407183782756
2804.0 256.42590783892325
2804.0 256.42590783892325
2805.0 256.3577436742829
2805.0 256.3577436742829
2806.0 256.2895794186579
2806.0 256.2895794186579
2807.0 256.2214150417546
2807.0 256.2214150417546
2808.0 256.15325057728296
2808.0 256.15325057728296
2809.0 256.0850860674123
2809.0 256.0850860674123
2810.0 256.01692149560466
2810.0 256.01692149560466
2811.0 255.9487568776397
2811.0 255.9487568776397
2812.0 255.8805922341935
2812.0 255.8805922341935
2813.0 255.81242755152473
2813.0 255.81242755152473
2814.0 255.74426282799462
2814.0 255.74426282799462
2815.0 255.67609810012755
2815.0 255.67609810012755
2816.0 255.6079333509289
2816.0 255.6079333509289
2817.0 255.53976857577513
2817.0 255.53976857577513
2818.0 255.47160375954843
2818.0 255.47160375954843
2819.0 255.40343893439152
2819.0 255.40343893439152
2820.0 255.33527409892955
2820.0 255.33527409892955
2821.0 255.26710924605874
2821.0 255.26710924605874
2822.0 255.19894439882822
2822.0 255.19894439882822
2823.0 255.13077953991785
2823.0 255.13077953991785
2824.0 255.06261467202776
2824.0 255.06261467202776
2825.0 254.99444978068644
2825.0 254.99444978068644
2826.0 254.92628489827817
2826.0 254.92628489827817
2827.0 254.85811999379345
2827.0 254.85811999379345
2828.0 254.78995509352472
2828.0 254.78995509352472
2829.0 254.72179016838047
2829.0 254.72179016838047
2830.0 254.65362523293118
2830.0 254.65362523293118
2831.0 254.58546030921406
2831.0 254.58546030921406
2832.0 254.51729536199616
2832.0 254.51729536199616
2833.0 254.44913040447327
2833.0 254.44913040447327
2834.0 254.38096543050398
2834.0 254.38096543050398
2835.0 254.3128004612125
2835.0 254.3128004612125
2836.0 254.244635481616
2836.0 254.244635481616
2837.0 254.1764704841983
2837.0 254.1764704841983
2838.0 254.10830548394222
2838.0 254.10830548394222
2839.0 254.04014047475593
2839.0 254.04014047475593
2840.0 253.9719754627808
2840.0 253.9719754627808
2841.0 253.9038104258806
2841.0 253.9038104258806
2842.0 253.83564538715405
2842.0 253.83564538715405
2843.0 253.76748033807294
2843.0 253.76748033807294
2844.0 253.69931527909915
2844.0 253.69931527909915
2845.0 253.63115022439084
2845.0 253.63115022439084
2846.0 253.56298513257374
2846.0 253.56298513257374
2847.0 253.49482006472206
2847.0 253.49482006472206
2848.0 253.42665495976158
2848.0 253.42665495976158
2849.0 253.35848985196276
2849.0 253.35848985196276
2850.0 253.2903247413751
2850.0 253.2903247413751
2851.0 253.22215962043288
2851.0 253.22215962043288
2852.0 253.15399448446857
2852.0 253.15399448446857
2853.0 253.08582934429108
2853.0 253.08582934429108
2854.0 253.0176641923843
2854.0 253.0176641923843
2855.0 252.9494990343464
2855.0 252.9494990343464
2856.0 252.8813338720953
2856.0 252.8813338720953
2857.0 252.81316869202303
2857.0 252.81316869202303
2858.0 252.74500350205807
2858.0 252.74500350205807
2859.0 252.67683830412534
2859.0 252.67683830412534
2860.0 252.60867310335425
2860.0 252.60867310335425
2861.0 252.5405078837995
2861.0 252.5405078837995
2862.0 252.47234265673885
2862.0 252.47234265673885
2863.0 252.40417742500316
2863.0 252.40417742500316
2864.0 252.33601217728295
2864.0 252.33601217728295
2865.0 252.26784692672436
2865.0 252.26784692672436
2866.0 252.19968168043124
2866.0 252.19968168043124
2867.0 252.13151640312122
2867.0 252.13151640312122
2868.0 252.06335112439717
2868.0 252.06335112439717
2869.0 251.99518583531858
2869.0 251.99518583531858
2870.0 251.9270205288806
2870.0 251.9270205288806
2871.0 251.85885521919195
2871.0 251.85885521919195
2872.0 251.79068990194787
2872.0 251.79068990194787
2873.0 251.72252458049064
2873.0 251.72252458049064
2874.0 251.65435923553267
2874.0 251.65435923553267
2875.0 251.58619390093205
2875.0 251.58619390093205
2876.0 251.51802853811364
2876.0 251.51802853811364
2877.0 251.4498631767616
2877.0 251.4498631767616
2878.0 251.38169780689165
2878.0 251.38169780689165
2879.0 251.31353241310865
2879.0 251.31353241310865
2880.0 251.24536703857396
2880.0 251.24536703857396
2881.0 251.17720163302238
2881.0 251.17720163302238
2882.0 251.10903621854055
2882.0 251.10903621854055
2883.0 251.04087079984558
2883.0 251.04087079984558
2884.0 250.97270537222036
2884.0 250.97270537222036
2885.0 250.90453993429014
2885.0 250.90453993429014
2886.0 250.83637448032584
2886.0 250.83637448032584
2887.0 250.76820903062705
2887.0 250.76820903062705
2888.0 250.70004356310702
2888.0 250.70004356310702
2889.0 250.6318780870691
2889.0 250.6318780870691
2890.0 250.56371260168865
2890.0 250.56371260168865
2891.0 250.4955471064155
2891.0 250.4955471064155
2892.0 250.4273816007878
2892.0 250.4273816007878
2893.0 250.3592160933337
2893.0 250.3592160933337
2894.0 250.29105056847078
2894.0 250.29105056847078
2895.0 250.2228850346776
2895.0 250.2228850346776
2896.0 250.15471949804606
2896.0 250.15471949804606
2897.0 250.0865539524843
2897.0 250.0865539524843
2898.0 250.01838839661752
2898.0 250.01838839661752
2899.0 249.95022282430435
2899.0 249.95022282430435
2900.0 249.88205724209848
2900.0 249.88205724209848
2901.0 249.8138916566419
2901.0 249.8138916566419
2902.0 249.7457260565756
2902.0 249.7457260565756
2903.0 249.67756045325856
2903.0 249.67756045325856
2904.0 249.60939483253267
2904.0 249.60939483253267
2905.0 249.54122921607228
2905.0 249.54122921607228
2906.0 249.4730635835778
2906.0 249.4730635835778
2907.0 249.40489793468643
2907.0 249.40489793468643
2908.0 249.33673228295672
2908.0 249.33673228295672
2909.0 249.26856662087246
2909.0 249.26856662087246
2910.0 249.20040095128226
2910.0 249.20040095128226
2911.0 249.13223526996276
2911.0 249.13223526996276
2912.0 249.0640695872292
2912.0 249.0640695872292
2913.0 248.9959038941411
2913.0 248.9959038941411
2914.0 248.9277381714604
2914.0 248.9277381714604
2915.0 248.85957246802803
2915.0 248.85957246802803
2916.0 248.79140673829582
2916.0 248.79140673829582
2917.0 248.7232409949163
2917.0 248.7232409949163
2918.0 248.65507525437798
2918.0 248.65507525437798
2919.0 248.58690949785506
2919.0 248.58690949785506
2920.0 248.5187437384938
2920.0 248.5187437384938
2921.0 248.45057796882753
2921.0 248.45057796882753
2922.0 248.38241218408965
2922.0 248.38241218408965
2923.0 248.31424638904676
2923.0 248.31424638904676
2924.0 248.24608060005644
2924.0 248.24608060005644
2925.0 248.17791477867445
2925.0 248.17791477867445
2926.0 248.10974896155793
2926.0 248.10974896155793
2927.0 248.04158313688598
2927.0 248.04158313688598
2928.0 247.97341729480516
2928.0 247.97341729480516
2929.0 247.9052514424193
2929.0 247.9052514424193
2930.0 247.83708560314042
2930.0 247.83708560314042
2931.0 247.76891972537797
2931.0 247.76891972537797
2932.0 247.7007538522933
2932.0 247.7007538522933
2933.0 247.63258797027842
2933.0 247.63258797027842
2934.0 247.56442207790903
2934.0 247.56442207790903
2935.0 247.49625617523458
2935.0 247.49625617523458
2936.0 247.42809025795037
2936.0 247.42809025795037
2937.0 247.3599243374155
2937.0 247.3599243374155
2938.0 247.29175841541704
2938.0 247.29175841541704
2939.0 247.22359246854305
2939.0 247.22359246854305
2940.0 247.15542651273884
2940.0 247.15542651273884
2941.0 247.0872605611506
2941.0 247.0872605611506
2942.0 247.0190945935778
2942.0 247.0190945935778
2943.0 246.95092861707477
2943.0 246.95092861707477
2944.0 246.88276262412535
2944.0 246.88276262412535
2945.0 246.81459662696275
2945.0 246.81459662696275
2946.0 246.7464306297609
2946.0 246.7464306297609
2947.0 246.67826461473788
2947.0 246.67826461473788
2948.0 246.61009858368078
2948.0 246.61009858368078
2949.0 246.54193255688915
2949.0 246.54193255688915
2950.0 246.4737665065968
2950.0 246.4737665065968
2951.0 246.40560046941138
2951.0 246.40560046941138
2952.0 246.33743440125858
2952.0 246.33743440125858
2953.0 246.26926832275123
2953.0 246.26926832275123
2954.0 246.20110224892167
2954.0 246.20110224892167
2955.0 246.13293616616193
2955.0 246.13293616616193
2956.0 246.0647700608639
2956.0 246.0647700608639
2957.0 245.9966039574446
2957.0 245.9966039574446
2958.0 245.92843784037797
2958.0 245.92843784037797
2959.0 245.86027171341865
2959.0 245.86027171341865
2960.0 245.79210558458345
2960.0 245.79210558458345
2961.0 245.7239394369646
2961.0 245.7239394369646
2962.0 245.65577328275276
2962.0 245.65577328275276
2963.0 245.58760711864824
2963.0 245.58760711864824
2964.0 245.51944094423868
2964.0 245.51944094423868
2965.0 245.45127476836558
2965.0 245.45127476836558
2966.0 245.38310857467127
2966.0 245.38310857467127
2967.0 245.31494237342153
2967.0 245.31494237342153
2968.0 245.24677616938297
2968.0 245.24677616938297
2969.0 245.17860994179412
2969.0 245.17860994179412
2970.0 245.11044371847078
2970.0 245.11044371847078
2971.0 245.0422774730215
2971.0 245.0422774730215
2972.0 244.97411123792955
2972.0 244.97411123792955
2973.0 244.9059449807117
2973.0 244.9059449807117
2974.0 244.83777871318878
2974.0 244.83777871318878
2975.0 244.76961244420232
2975.0 244.76961244420232
2976.0 244.7014461513028
2976.0 244.7014461513028
2977.0 244.6332798644559
2977.0 244.6332798644559
2978.0 244.56511356587964
2978.0 244.56511356587964
2979.0 244.4969472390856
2979.0 244.4969472390856
2980.0 244.4287809301651
2980.0 244.4287809301651
2981.0 244.3606145976943
2981.0 244.3606145976943
2982.0 244.29244826339718
2982.0 244.29244826339718
2983.0 244.22428191306594
2983.0 244.22428191306594
2984.0 244.1561155538045
2984.0 244.1561155538045
2985.0 244.08794918423803
2985.0 244.08794918423803
2986.0 244.01978280569182
2986.0 244.01978280569182
2987.0 243.95161642573154
2987.0 243.95161642573154
2988.0 243.88345001475437
2988.0 243.88345001475437
2989.0 243.81528362302555
2989.0 243.81528362302555
2990.0 243.74711721485028
2990.0 243.74711721485028
2991.0 243.67895078317432
2991.0 243.67895078317432
2992.0 243.61078435008426
2992.0 243.61078435008426
2993.0 243.5426179066397
2993.0 243.5426179066397
2994.0 243.4744514688354
2994.0 243.4744514688354
2995.0 243.40628500753039
2995.0 243.40628500753039
2996.0 243.33811852267513
2996.0 243.33811852267513
2997.0 243.2699520496015
2997.0 243.2699520496015
2998.0 243.20178556897247
2998.0 243.20178556897247
2999.0 243.13361905595173
2999.0 243.13361905595173
3000.0 243.0654525635541
3000.0 243.0654525635541
3001.0 242.99728604013956
3001.0 242.99728604013956
3002.0 242.92911950642
3002.0 242.92911950642
3003.0 242.86095297875303
3003.0 242.86095297875303
3004.0 242.7927864346397
3004.0 242.7927864346397
3005.0 242.72461988297093
3005.0 242.72461988297093
3006.0 242.656453327089
3006.0 242.656453327089
3007.0 242.5882867486688
3007.0 242.5882867486688
3008.0 242.5201201617307
3008.0 242.5201201617307
3009.0 242.45195358514994
3009.0 242.45195358514994
3010.0 242.3837869728352
3010.0 242.3837869728352
3011.0 242.3156203651983
3011.0 242.3156203651983
3012.0 242.24745374720683
3012.0 242.24745374720683
3013.0 242.17928712170948
3013.0 242.17928712170948
3014.0 242.11112048585758
3014.0 242.11112048585758
3015.0 242.04295384107544
3015.0 242.04295384107544
3016.0 241.97478718873788
3016.0 241.97478718873788
3017.0 241.90662051761666
3017.0 241.90662051761666
3018.0 241.83845385351052
3018.0 241.83845385351052
3019.0 241.77028716590362
3019.0 241.77028716590362
3020.0 241.70212046794222
3020.0 241.70212046794222
3021.0 241.63395376856676
3021.0 241.63395376856676
3022.0 241.5657870527449
3022.0 241.5657870527449
3023.0 241.49762033688376
3023.0 241.49762033688376
3024.0 241.4294536106681
3024.0 241.4294536106681
3025.0 241.36128685957692
3025.0 241.36128685957692
3026.0 241.2931201155008
3026.0 241.2931201155008
3027.0 241.2249533629068
3027.0 241.2249533629068
3028.0 241.15678659954594
3028.0 241.15678659954594
3029.0 241.0886198202005
3029.0 241.0886198202005
3030.0 241.0204530393915
3030.0 241.0204530393915
3031.0 240.95228624356042
3031.0 240.95228624356042
3032.0 240.88411943641233
3032.0 240.88411943641233
3033.0 240.81595262129647
3033.0 240.81595262129647
3034.0 240.74778579862522
3034.0 240.74778579862522
3035.0 240.67961896468643
3035.0 240.67961896468643
3036.0 240.61145212176794
3036.0 240.61145212176794
3037.0 240.54328527839783
3037.0 240.54328527839783
3038.0 240.47511841899367
3038.0 240.47511841899367
3039.0 240.40695154928449
3039.0 240.40695154928449
3040.0 240.33878465744937
3040.0 240.33878465744937
3041.0 240.2706177773464
3041.0 240.2706177773464
3042.0 240.2024508883132
3042.0 240.2024508883132
3043.0 240.13428397577925
3043.0 240.13428397577925
3044.0 240.0661170688361
3044.0 240.0661170688361
3045.0 239.99795014590836
3045.0 239.99795014590836
3046.0 239.9297832065342
3046.0 239.9297832065342
3047.0 239.86161625822987
3047.0 239.86161625822987
3048.0 239.79344930708714
3048.0 239.79344930708714
3049.0 239.72528234133466
3049.0 239.72528234133466
3050.0 239.6571153737063
3050.0 239.6571153737063
3051.0 239.58894840323958
3051.0 239.58894840323958
3052.0 239.52078140313074
3052.0 239.52078140313074
3053.0 239.45261440023305
3053.0 239.45261440023305
3054.0 239.38444739587177
3054.0 239.38444739587177
3055.0 239.31628037786322
3055.0 239.31628037786322
3056.0 239.24811334812534
3056.0 239.24811334812534
3057.0 239.1799463169239
3057.0 239.1799463169239
3058.0 239.111779263646
3058.0 239.111779263646
3059.0 239.04361221458413
3059.0 239.04361221458413
3060.0 238.97544514339629
3060.0 238.97544514339629
3061.0 238.90727806937008
3061.0 238.90727806937008
3062.0 238.83911098641366
3062.0 238.83911098641366
3063.0 238.77094389452702
3063.0 238.77094389452702
3064.0 238.70277679508493
3064.0 238.70277679508493
3065.0 238.6346096928045
3065.0 238.6346096928045
3066.0 238.56644257407766
3066.0 238.56644257407766
3067.0 238.49827544074105
3067.0 238.49827544074105
3068.0 238.4301082970499
3068.0 238.4301082970499
3069.0 238.36194115194473
3069.0 238.36194115194473
3070.0 238.29377399176792
3070.0 238.29377399176792
3071.0 238.2256068212861
3071.0 238.2256068212861
3072.0 238.15743964934072
3072.0 238.15743964934072
3073.0 238.08927246983993
3073.0 238.08927246983993
3074.0 238.02110526683836
3074.0 238.02110526683836
3075.0 237.95293807556897
3075.0 237.95293807556897
3076.0 237.88477086079885
3076.0 237.88477086079885
3077.0 237.81660363847328
3077.0 237.81660363847328
3078.0 237.74843639970132
3078.0 237.74843639970132
3079.0 237.68026916698196
3079.0 237.68026916698196
3080.0 237.61210191644142
3080.0 237.61210191644142
3081.0 237.5439346512911
3081.0 237.5439346512911
3082.0 237.47576739173155
3082.0 237.47576739173155
3083.0 237.4076001086713
3083.0 237.4076001086713
3084.0 237.33943281668078
3084.0 237.33943281668078
3085.0 237.27126552185192
3085.0 237.27126552185192
3086.0 237.20309821337574
3086.0 237.20309821337574
3087.0 237.13493090206123
3087.0 237.13493090206123
3088.0 237.06676358928314
3088.0 237.06676358928314
3089.0 236.99859623939628
3089.0 236.99859623939628
3090.0 236.93042890875776
3090.0 236.93042890875776
3091.0 236.86226155456896
3091.0 236.86226155456896
3092.0 236.79409419287427
3092.0 236.79409419287427
3093.0 236.72592682082504
3093.0 236.72592682082504
3094.0 236.65775944122038
3094.0 236.65775944122038
3095.0 236.58959204558164
3095.0 236.58959204558164
3096.0 236.52142464811652
3096.0 236.52142464811652
3097.0 236.45325723461733
3097.0 236.45325723461733
3098.0 236.38508981965458
3098.0 236.38508981965458
3099.0 236.31692240286543
3099.0 236.31692240286543
3100.0 236.24875497004223
3100.0 236.24875497004223
3101.0 236.18058750757692
3101.0 236.18058750757692
3102.0 236.11242006435992
3102.0 236.11242006435992
3103.0 236.04425259997947
3103.0 236.04425259997947
3104.0 235.97608512433152
3104.0 235.97608512433152
3105.0 235.9079176410786
3105.0 235.9079176410786
3106.0 235.83975015599933
3106.0 235.83975015599933
3107.0 235.77158265488598
3107.0 235.77158265488598
3108.0 235.7034151316467
3108.0 235.7034151316467
3109.0 235.63524762013955
3109.0 235.63524762013955
3110.0 235.5670800997022
3110.0 235.5670800997022
3111.0 235.49891255713888
3111.0 235.49891255713888
3112.0 235.43074499812917
3112.0 235.43074499812917
3113.0 235.3625774451721
3113.0 235.3625774451721
3114.0 235.29440988328477
3114.0 235.29440988328477
3115.0 235.22624230632584
3115.0 235.22624230632584
3116.0 235.15807472652855
3116.0 235.15807472652855
3117.0 235.08990712602966
3117.0 235.08990712602966
3118.0 235.02173953583858
3118.0 235.02173953583858
3119.0 234.9535719160549
3119.0 234.9535719160549
3120.0 234.88540429480767
3120.0 234.88540429480767
3121.0 234.8172366646302
3121.0 234.8172366646302
3122.0 234.74906901938112
3122.0 234.74906901938112
3123.0 234.680901372718
3123.0 234.680901372718
3124.0 234.61273371002082
3124.0 234.61273371002082
3125.0 234.54456604682252
3125.0 234.54456604682252
3126.0 234.47639837235675
3126.0 234.47639837235675
3127.0 234.40823068419417
3127.0 234.40823068419417
3128.0 234.34006299324275
3128.0 234.34006299324275
3129.0 234.2718952885945
3129.0 234.2718952885945
3130.0 234.2037275651626
3130.0 234.2037275651626
3131.0 234.13555985012056
3131.0 234.13555985012056
3132.0 234.067392110203
3132.0 234.067392110203
3133.0 233.9992243641048
3133.0 233.9992243641048
3134.0 233.93105661379346
3134.0 233.93105661379346
3135.0 233.8628888497853
3135.0 233.8628888497853
3136.0 233.79472108298827
3136.0 233.79472108298827
3137.0 233.726553301532
3137.0 233.726553301532
3138.0 233.65838551819982
3138.0 233.65838551819982
3139.0 233.59021771136693
3139.0 233.59021771136693
3140.0 233.52204991058662
3140.0 233.52204991058662
3141.0 233.45388209335994
3141.0 233.45388209335994
3142.0 233.3857142685778
3142.0 233.3857142685778
3143.0 233.31754643624024
3143.0 233.31754643624024
3144.0 233.2493785864938
3144.0 233.2493785864938
3145.0 233.18121072781716
3145.0 233.18121072781716
3146.0 233.1130428761556
3146.0 233.1130428761556
3147.0 233.04487500094376
3147.0 233.04487500094376
3148.0 232.9767071243179
3148.0 232.9767071243179
3149.0 232.90853921804992
3149.0 232.90853921804992
3150.0 232.8403713249384
3150.0 232.8403713249384
3151.0 232.77220340827662
3151.0 232.77220340827662
3152.0 232.70403549157558
3152.0 232.70403549157558
3153.0 232.63586757299865
3153.0 232.63586757299865
3154.0 232.56769963701288
3154.0 232.56769963701288
3155.0 232.49953168027594
3155.0 232.49953168027594
3156.0 232.4313637278045
3156.0 232.4313637278045
3157.0 232.3631957545819
3157.0 232.3631957545819
3158.0 232.2950277855753
3158.0 232.2950277855753
3159.0 232.22685980058412
3159.0 232.22685980058412
3160.0 232.15869181412938
3160.0 232.15869181412938
3161.0 232.0905238065112
3161.0 232.0905238065112
3162.0 232.02235578900027
3162.0 232.02235578900027
3163.0 231.95418777098828
3163.0 231.95418777098828
3164.0 231.88601973694222
3164.0 231.88601973694222
3165.0 231.81785169396593
3165.0 231.81785169396593
3166.0 231.74968365095037
3166.0 231.74968365095037
3167.0 231.68151559148842
3167.0 231.68151559148842
3168.0 231.61334752304674
3168.0 231.61334752304674
3169.0 231.5451794399953
3169.0 231.5451794399953
3170.0 231.47701136258414
3170.0 231.47701136258414
3171.0 231.40884326913888
3171.0 231.40884326913888
3172.0 231.34067515924724
3172.0 231.34067515924724
3173.0 231.27250704931635
3173.0 231.27250704931635
3174.0 231.20433892431384
3174.0 231.20433892431384
3175.0 231.13617078941866
3175.0 231.13617078941866
3176.0 231.06800265402237
3176.0 231.06800265402237
3177.0 230.99983449650014
3177.0 230.99983449650014
3178.0 230.93166633613956
3178.0 230.93166633613956
3179.0 230.86349816822354
3179.0 230.86349816822354
3180.0 230.7953299927521
3180.0 230.7953299927521
3181.0 230.7271617998718
3181.0 230.7271617998718
3182.0 230.65899360791468
3182.0 230.65899360791468
3183.0 230.59082539240734
3183.0 230.59082539240734
3184.0 230.5226571815778
3184.0 230.5226571815778
3185.0 230.4544889495848
3185.0 230.4544889495848
3186.0 230.38632072364442
3186.0 230.38632072364442
3187.0 230.31815247277896
3187.0 230.31815247277896
3188.0 230.24998422283676
3188.0 230.24998422283676
3189.0 230.18181596437663
3189.0 230.18181596437663
3190.0 230.1136476894701
3190.0 230.1136476894701
3191.0 230.04547940700814
3191.0 230.04547940700814
3192.0 229.97731110851214
3192.0 229.97731110851214
3193.0 229.9091428156564
3193.0 229.9091428156564
3194.0 229.84097449453336
3194.0 229.84097449453336
3195.0 229.77280619128382
3195.0 229.77280619128382
3196.0 229.70463786728314
3196.0 229.70463786728314
3197.0 229.63646952683607
3197.0 229.63646952683607
3198.0 229.56830117177924
3198.0 229.56830117177924
3199.0 229.5001328223132
3199.0 229.5001328223132
3200.0 229.4319644493464
3200.0 229.4319644493464
3201.0 229.36379606882417
3201.0 229.36379606882417
3202.0 229.29562768683837
3202.0 229.29562768683837
3203.0 229.22745929729714
3203.0 229.22745929729714
3204.0 229.1592908988257
3204.0 229.1592908988257
3205.0 229.09112248432018
3205.0 229.09112248432018
3206.0 229.02295407073788
3206.0 229.02295407073788
3207.0 228.95478564721338
3207.0 228.95478564721338
3208.0 228.88661720115059
3208.0 228.88661720115059
3209.0 228.81844876114044
3209.0 228.81844876114044
3210.0 228.7502802853963
3210.0 228.7502802853963
3211.0 228.68211183499233
3211.0 228.68211183499233
3212.0 228.6139433488544
3212.0 228.6139433488544
3213.0 228.5457748612529
3213.0 228.5457748612529
3214.0 228.47760636609598
3214.0 228.47760636609598
3215.0 228.40943786947548
3215.0 228.40943786947548
3216.0 228.3412693432624
3216.0 228.3412693432624
3217.0 228.27310083015627
3217.0 228.27310083015627
3218.0 228.20493230101604
3218.0 228.20493230101604
3219.0 228.13676375071236
3219.0 228.13676375071236
3220.0 228.0685952050865
3220.0 228.0685952050865
3221.0 228.00042663733467
3221.0 228.00042663733467
3222.0 227.93225807517365
3222.0 227.93225807517365
3223.0 227.8640894847948
3223.0 227.8640894847948
3224.0 227.79592090046856
3224.0 227.79592090046856
3225.0 227.7277523057878
3225.0 227.7277523057878
3226.0 227.65958369745974
3226.0 227.65958369745974
3227.0 227.5914150876681
3227.0 227.5914150876681
3228.0 227.52324645575055
3228.0 227.52324645575055
3229.0 227.45507782236942
3229.0 227.45507782236942
3230.0 227.38690918005807
3230.0 227.38690918005807
3231.0 227.31874052404993
3231.0 227.31874052404993
3232.0 227.2505718666277
3232.0 227.2505718666277
3233.0 227.1824031931714
3233.0 227.1824031931714
3234.0 227.11423451783924
3234.0 227.11423451783924
3235.0 227.04606582175595
3235.0 227.04606582175595
3236.0 226.97789712425856
3236.0 226.97789712425856
3237.0 226.90972841778145
3237.0 226.90972841778145
3238.0 226.84155969055323
3238.0 226.84155969055323
3239.0 226.77339097368233
3239.0 226.77339097368233
3240.0 226.70522222996843
3240.0 226.70522222996843
3241.0 226.63705348479095
3241.0 226.63705348479095
3242.0 226.56888473677515
3242.0 226.56888473677515
3243.0 226.5007159619163
3243.0 226.5007159619163
3244.0 226.43254719127344
3244.0 226.43254719127344
3245.0 226.36437840602082
3245.0 226.36437840602082
3246.0 226.29620961178847
3246.0 226.29620961178847
3247.0 226.22804081751684
3247.0 226.22804081751684
3248.0 226.15987200679885
3248.0 226.15987200679885
3249.0 226.0917031899002
3249.0 226.0917031899002
3250.0 226.0235343495008
3250.0 226.0235343495008
3251.0 225.95536551515403
3251.0 225.95536551515403
3252.0 225.88719667182752
3252.0 225.88719667182752
3253.0 225.81902780733756
3253.0 225.81902780733756
3254.0 225.7508589489002
3254.0 225.7508589489002
3255.0 225.68269006833688
3255.0 225.68269006833688
3256.0 225.61452118021816
3256.0 225.61452118021816
3257.0 225.5463522831197
3257.0 225.5463522831197
3258.0 225.47818338460718
3258.0 225.47818338460718
3259.0 225.41001447102303
3259.0 225.41001447102303
3260.0 225.3418455502958
3260.0 225.3418455502958
3261.0 225.27367661312218
3261.0 225.27367661312218
3262.0 225.20550768296363
3262.0 225.20550768296363
3263.0 225.13733871610864
3263.0 225.13733871610864
3264.0 225.0691697623606
3264.0 225.0691697623606
3265.0 225.00100080105713
3265.0 225.00100080105713
3266.0 224.93283181762772
3266.0 224.93283181762772
3267.0 224.86466283273472
3267.0 224.86466283273472
3268.0 224.79649384028633
3268.0 224.79649384028633
3269.0 224.72832483139152
3269.0 224.72832483139152
3270.0 224.66015580926174
3270.0 224.66015580926174
3271.0 224.59198679134792
3271.0 224.59198679134792
3272.0 224.52381776019917
3272.0 224.52381776019917
3273.0 224.455648712604
3273.0 224.455648712604
3274.0 224.38747965034955
3274.0 224.38747965034955
3275.0 224.3193105937354
3275.0 224.3193105937354
3276.0 224.25114151499528
3276.0 224.25114151499528
3277.0 224.18297244327027
3277.0 224.18297244327027
3278.0 224.11480335688597
3278.0 224.11480335688597
3279.0 224.04663424700095
3279.0 224.04663424700095
3280.0 223.97846515022286
3280.0 223.97846515022286
3281.0 223.9102960177108
3281.0 223.9102960177108
3282.0 223.84212690582186
3282.0 223.84212690582186
3283.0 223.77395777038268
3283.0 223.77395777038268
3284.0 223.70578861561665
3284.0 223.70578861561665
3285.0 223.63761946506662
3285.0 223.63761946506662
3286.0 223.5694502999068
3286.0 223.5694502999068
3287.0 223.50128112576726
3287.0 223.50128112576726
3288.0 223.4331119379804
3288.0 223.4331119379804
3289.0 223.36494274873002
3289.0 223.36494274873002
3290.0 223.29677355801604
3290.0 223.29677355801604
3291.0 223.22860433908426
3291.0 223.22860433908426
3292.0 223.16043511117275
3292.0 223.16043511117275
3293.0 223.09226588322198
3293.0 223.09226588322198
3294.0 223.02409665380767
3294.0 223.02409665380767
3295.0 222.95592740322988
3295.0 222.95592740322988
3296.0 222.88775814413418
3296.0 222.88775814413418
3297.0 222.81958887743355
3297.0 222.81958887743355
3298.0 222.75141959571081
3298.0 222.75141959571081
3299.0 222.68325032004068
3299.0 222.68325032004068
3300.0 222.61508103539083
3300.0 222.61508103539083
3301.0 222.54691172389798
3301.0 222.54691172389798
3302.0 222.47874240956676
3302.0 222.47874240956676
3303.0 222.41057308768012
3303.0 222.41057308768012
3304.0 222.34240375961284
3304.0 222.34240375961284
3305.0 222.274234421191
3305.0 222.274234421191
3306.0 222.20606506953422
3306.0 222.20606506953422
3307.0 222.137895710322
3307.0 222.137895710322
3308.0 222.06972634075527
3308.0 222.06972634075527
3309.0 222.0015569650079
3309.0 222.0015569650079
3310.0 221.93338757465074
3310.0 221.93338757465074
3311.0 221.865218169222
3311.0 221.865218169222
3312.0 221.7970487769002
3312.0 221.7970487769002
3313.0 221.72887934788196
3313.0 221.72887934788196
3314.0 221.6607099258788
3314.0 221.6607099258788
3315.0 221.59254050241205
3315.0 221.59254050241205
3316.0 221.52437105681938
3316.0 221.52437105681938
3317.0 221.45620160367127
3317.0 221.45620160367127
3318.0 221.38803214434256
3318.0 221.38803214434256
3319.0 221.31986267465928
3319.0 221.31986267465928
3320.0 221.25169319174105
3320.0 221.25169319174105
3321.0 221.18352369375123
3321.0 221.18352369375123
3322.0 221.115354201814
3322.0 221.115354201814
3323.0 221.04718469480517
3323.0 221.04718469480517
3324.0 220.9790151802409
3324.0 220.9790151802409
3325.0 220.91084565715875
3325.0 220.91084565715875
3326.0 220.842676119005
3326.0 220.842676119005
3327.0 220.77450657467062
3327.0 220.77450657467062
3328.0 220.706337021406
3328.0 220.706337021406
3329.0 220.63816744596593
3329.0 220.63816744596593
3330.0 220.56999788505712
3330.0 220.56999788505712
3331.0 220.50182830202237
3331.0 220.50182830202237
3332.0 220.43365871000788
3332.0 220.43365871000788
3333.0 220.36548909729177
3333.0 220.36548909729177
3334.0 220.2973194962583
3334.0 220.2973194962583
3335.0 220.22914987589797
3335.0 220.22914987589797
3336.0 220.16098024518314
3336.0 220.16098024518314
3337.0 220.09281060828766
3337.0 220.09281060828766
3338.0 220.02464096383676
3338.0 220.02464096383676
3339.0 219.95647131086795
3339.0 219.95647131086795
3340.0 219.88830164282754
3340.0 219.88830164282754
3341.0 219.8201319610903
3341.0 219.8201319610903
3342.0 219.75196227931386
3342.0 219.75196227931386
3343.0 219.6837925801285
3343.0 219.6837925801285
3344.0 219.61562288933305
3344.0 219.61562288933305
3345.0 219.5474531688955
3345.0 219.5474531688955
3346.0 219.4792834558853
3346.0 219.4792834558853
3347.0 219.41111371185823
3347.0 219.41111371185823
3348.0 219.3429439837372
3348.0 219.3429439837372
3349.0 219.27477423206594
3349.0 219.27477423206594
3350.0 219.20660447283925
3350.0 219.20660447283925
3351.0 219.13843470605713
3351.0 219.13843470605713
3352.0 219.07026491852386
3352.0 219.07026491852386
3353.0 219.00209514272274
3353.0 219.00209514272274
3354.0 218.93392534617047
3354.0 218.93392534617047
3355.0 218.86575554206277
3355.0 218.86575554206277
3356.0 218.7975857232958
3356.0 218.7975857232958
3357.0 218.72941590265296
3357.0 218.72941590265296
3358.0 218.66124606877514
3358.0 218.66124606877514
3359.0 218.59307621982572
3359.0 218.59307621982572
3360.0 218.5249063769289
3360.0 218.5249063769289
3361.0 218.45673650438997
3361.0 218.45673650438997
3362.0 218.3885666402409
3362.0 218.3885666402409
3363.0 218.32039676757395
3363.0 218.32039676757395
3364.0 218.2522268798354
3364.0 218.2522268798354
3365.0 218.18405696997092
3365.0 218.18405696997092
3366.0 218.1158870745882
3366.0 218.1158870745882
3367.0 218.0477171509876
3367.0 218.0477171509876
3368.0 217.97954721840733
3368.0 217.97954721840733
3369.0 217.91137729187966
3369.0 217.91137729187966
3370.0 217.84320733850896
3370.0 217.84320733850896
3371.0 217.77503737615854
3371.0 217.77503737615854
3372.0 217.70686743443125
3372.0 217.70686743443125
3373.0 217.63869744239946
3373.0 217.63869744239946
3374.0 217.5705274723656
3374.0 217.5705274723656
3375.0 217.5023574726896
3375.0 217.5023574726896
3376.0 217.43418748612058
3376.0 217.43418748612058
3377.0 217.3660174727085
3377.0 217.3660174727085
3378.0 217.2978474418876
3378.0 217.2978474418876
3379.0 217.22967742554843
3379.0 217.22967742554843
3380.0 217.16150738236627
3380.0 217.16150738236627
3381.0 217.0933373363457
3381.0 217.0933373363457
3382.0 217.02516727662837
3382.0 217.02516727662837
3383.0 216.95699720976793
3383.0 216.95699720976793
3384.0 216.8888271424559
3384.0 216.8888271424559
3385.0 216.82065705296841
3385.0 216.82065705296841
3386.0 216.75248696953355
3386.0 216.75248696953355
3387.0 216.6843168517395
3387.0 216.6843168517395
3388.0 216.6161467456776
3388.0 216.6161467456776
3389.0 216.54797662633123
3389.0 216.54797662633123
3390.0 216.47980649196276
3390.0 216.47980649196276
3391.0 216.41163635750553
3391.0 216.41163635750553
3392.0 216.34346620092236
3392.0 216.34346620092236
3393.0 216.27529605135425
3393.0 216.27529605135425
3394.0 216.2071258871269
3394.0 216.2071258871269
3395.0 216.13895570077358
3395.0 216.13895570077358
3396.0 216.0707855139192
3396.0 216.0707855139192
3397.0 216.0026153199217
3397.0 216.0026153199217
3398.0 215.93444511836876
3398.0 215.93444511836876
3399.0 215.866274903119
3399.0 215.866274903119
3400.0 215.79810468031386
3400.0 215.79810468031386
3401.0 215.72993444899078
3401.0 215.72993444899078
3402.0 215.66176420259612
3402.0 215.66176420259612
3403.0 215.59359395002082
3403.0 215.59359395002082
3404.0 215.52542369598197
3404.0 215.52542369598197
3405.0 215.45725342119195
3405.0 215.45725342119195
3406.0 215.38908315341703
3406.0 215.38908315341703
3407.0 215.320912856
3407.0 215.320912856
3408.0 215.25274255143987
3408.0 215.25274255143987
3409.0 215.1845722538948
3409.0 215.1845722538948
3410.0 215.11640193417432
3410.0 215.11640193417432
3411.0 215.0482316069479
3411.0 215.0482316069479
3412.0 214.98006127349132
3412.0 214.98006127349132
3413.0 214.91189093014205
3413.0 214.91189093014205
3414.0 214.84372058157464
3414.0 214.84372058157464
3415.0 214.77555021834795
3415.0 214.77555021834795
3416.0 214.7073798329953
3416.0 214.7073798329953
3417.0 214.63920945465773
3417.0 214.63920945465773
3418.0 214.5710390616609
3418.0 214.5710390616609
3419.0 214.50286866110864
3419.0 214.50286866110864
3420.0 214.43469825300096
3420.0 214.43469825300096
3421.0 214.3665278448045
3421.0 214.3665278448045
3422.0 214.29835740834073
3422.0 214.29835740834073
3423.0 214.2301869704629
3423.0 214.2301869704629
3424.0 214.16201652777923
3424.0 214.16201652777923
3425.0 214.09384607474107
3425.0 214.09384607474107
3426.0 214.02567560095173
3426.0 214.02567560095173
3427.0 213.9575051345898
3427.0 213.9575051345898
3428.0 213.8893346470644
3428.0 213.8893346470644
3429.0 213.82116415807545
3429.0 213.82116415807545
3430.0 213.75299364833535
3430.0 213.75299364833535
3431.0 213.6848231517022
3431.0 213.6848231517022
3432.0 213.6166526343179
3432.0 213.6166526343179
3433.0 213.54848209480767
3433.0 213.54848209480767
3434.0 213.48031155617113
3434.0 213.48031155617113
3435.0 213.41214100901672
3435.0 213.41214100901672
3436.0 213.34397045430686
3436.0 213.34397045430686
3437.0 213.2757998859002
3437.0 213.2757998859002
3438.0 213.20762930425857
3438.0 213.20762930425857
3439.0 213.1394587136372
3439.0 213.1394587136372
3440.0 213.0712881154604
3440.0 213.0712881154604
3441.0 213.00311752471103
3441.0 213.00311752471103
3442.0 212.93494690569432
3442.0 212.93494690569432
3443.0 212.86677627912218
3443.0 212.86677627912218
3444.0 212.79860564499464
3444.0 212.79860564499464
3445.0 212.73043500468643
3445.0 212.73043500468643
3446.0 212.66226436428948
3446.0 212.66226436428948
3447.0 212.59409369287562
3447.0 212.59409369287562
3448.0 212.52592303026395
3448.0 212.52592303026395
3449.0 212.45775234552636
3449.0 212.45775234552636
3450.0 212.38958166028766
3450.0 212.38958166028766
3451.0 212.321410961814
3451.0 212.321410961814
3452.0 212.2532402557354
3452.0 212.2532402557354
3453.0 212.18506954961754
3453.0 212.18506954961754
3454.0 212.11689881385757
3454.0 212.11689881385757
3455.0 212.04872807191697
3455.0 212.04872807191697
3456.0 211.9805573298876
3456.0 211.9805573298876
3457.0 211.9123865803028
3457.0 211.9123865803028
3458.0 211.84421581605875
3458.0 211.84421581605875
3459.0 211.77604505273789
3459.0 211.77604505273789
3460.0 211.70787427338294
3460.0 211.70787427338294
3461.0 211.63970348074355
3461.0 211.63970348074355
3462.0 211.57153268151117
3462.0 211.57153268151117
3463.0 211.50336187376092
3463.0 211.50336187376092
3464.0 211.43519105231385
3464.0 211.43519105231385
3465.0 211.36702022234888
3465.0 211.36702022234888
3466.0 211.29884938716575
3466.0 211.29884938716575
3467.0 211.23067853732334
3467.0 211.23067853732334
3468.0 211.16250769353354
3468.0 211.16250769353354
3469.0 211.09433681538457
3469.0 211.09433681538457
3470.0 211.02616595034254
3470.0 211.02616595034254
3471.0 210.95799507064123
3471.0 210.95799507064123
3472.0 210.88982417729264
3472.0 210.88982417729264
3473.0 210.82165326928478
3473.0 210.82165326928478
3474.0 210.7534823621506
3474.0 210.7534823621506
3475.0 210.68531144040665
3475.0 210.68531144040665
3476.0 210.61714051857396
3476.0 210.61714051857396
3477.0 210.54896956847395
3477.0 210.54896956847395
3478.0 210.48079861833466
3478.0 210.48079861833466
3479.0 210.41262767378618
3479.0 210.41262767378618
3480.0 210.34445668782416
3480.0 210.34445668782416
3481.0 210.27628572995192
3481.0 210.27628572995192
3482.0 210.2081147377205
3482.0 210.2081147377205
3483.0 210.13994374402554
3483.0 210.13994374402554
3484.0 210.07177274277512
3484.0 210.07177274277512
3485.0 210.00360172214837
3485.0 210.00360172214837
3486.0 209.93543070005808
3486.0 209.93543070005808
3487.0 209.86725967041232
3487.0 209.86725967041232
3488.0 209.79908862706978
3488.0 209.79908862706978
3489.0 209.73091758506277
3489.0 209.73091758506277
3490.0 209.66274652088032
3490.0 209.66274652088032
3491.0 209.59457545665862
3491.0 209.59457545665862
3492.0 209.5264043627948
3492.0 209.5264043627948
3493.0 209.45823329230367
3493.0 209.45823329230367
3494.0 209.39006219217046
3494.0 209.39006219217046
3495.0 209.32189108448182
3495.0 209.32189108448182
3496.0 209.2537199635087
3496.0 209.2537199635087
3497.0 209.18554883640445
3497.0 209.18554883640445
3498.0 209.11737770641233
3498.0 209.11737770641233
3499.0 209.04920655800635
3499.0 209.04920655800635
3500.0 208.98103541565297
3500.0 208.98103541565297
3501.0 208.91286425117363
3501.0 208.91286425117363
3502.0 208.8446930818885
3502.0 208.8446930818885
3503.0 208.77652189753172
3503.0 208.77652189753172
3504.0 208.70835070465708
3504.0 208.70835070465708
3505.0 208.6401794994604
3505.0 208.6401794994604
3506.0 208.57200830031636
3506.0 208.57200830031636
3507.0 208.5038370874755
3507.0 208.5038370874755
3508.0 208.4356658525087
3508.0 208.4356658525087
3509.0 208.36749461887743
3509.0 208.36749461887743
3510.0 208.29932337764126
3510.0 208.29932337764126
3511.0 208.23115210956203
3511.0 208.23115210956203
3512.0 208.16298086068164
3512.0 208.16298086068164
3513.0 208.09480958495826
3513.0 208.09480958495826
3514.0 208.02663829457558
3514.0 208.02663829457558
3515.0 207.95846700369182
3515.0 207.95846700369182
3516.0 207.89029569957307
3516.0 207.89029569957307
3517.0 207.8221243953656
3517.0 207.8221243953656
3518.0 207.7539530774613
3518.0 207.7539530774613
3519.0 207.6857817449472
3519.0 207.6857817449472
3520.0 207.6176104048282
3520.0 207.6176104048282
3521.0 207.54943905852858
3521.0 207.54943905852858
3522.0 207.48126770467348
3522.0 207.48126770467348
3523.0 207.41309633758345
3523.0 207.41309633758345
3524.0 207.34492496288848
3524.0 207.34492496288848
3525.0 207.27675358201287
3525.0 207.27675358201287
3526.0 207.20858218038612
3526.0 207.20858218038612
3527.0 207.1404107772958
3527.0 207.1404107772958
3528.0 207.0722393605087
3528.0 207.0722393605087
3529.0 207.00406794505713
3529.0 207.00406794505713
3530.0 206.9358965074796
3530.0 206.9358965074796
3531.0 206.86772506229715
3531.0 206.86772506229715
3532.0 206.79955361982505
3532.0 206.79955361982505
3533.0 206.73138214633602
3533.0 206.73138214633602
3534.0 206.6632106962197
3534.0 206.6632106962197
3535.0 206.5950392164613
3535.0 206.5950392164613
3536.0 206.52686771732652
3536.0 206.52686771732652
3537.0 206.4586962312987
3537.0 206.4586962312987
3538.0 206.39052473066113
3538.0 206.39052473066113
3539.0 206.32235321770153
3539.0 206.32235321770153
3540.0 206.25418168261598
3540.0 206.25418168261598
3541.0 206.18601015449605
3541.0 206.18601015449605
3542.0 206.11783861314112
3542.0 206.11783861314112
3543.0 206.04966705103504
3543.0 206.04966705103504
3544.0 205.9814955034107
3544.0 205.9814955034107
3545.0 205.9133239200524
3545.0 205.9133239200524
3546.0 205.84515235021337
3546.0 205.84515235021337
3547.0 205.77698074601517
3547.0 205.77698074601517
3548.0 205.70880915629868
3548.0 205.70880915629868
3549.0 205.64063755334726
3549.0 205.64063755334726
3550.0 205.57246592075373
3550.0 205.57246592075373
3551.0 205.5042943026419
3551.0 205.5042943026419
3552.0 205.43612266377897
3552.0 205.43612266377897
3553.0 205.3679510187354
3553.0 205.3679510187354
3554.0 205.29977936751118
3554.0 205.29977936751118
3555.0 205.2316077016277
3555.0 205.2316077016277
3556.0 205.16343602818878
3556.0 205.16343602818878
3557.0 205.09526435603593
3557.0 205.09526435603593
3558.0 205.02709264814905
3558.0 205.02709264814905
3559.0 204.9589209476896
3559.0 204.9589209476896
3560.0 204.89074923353334
3560.0 204.89074923353334
3561.0 204.8225775268045
3561.0 204.8225775268045
3562.0 204.75440579043354
3562.0 204.75440579043354
3563.0 204.68623404925674
3563.0 204.68623404925674
3564.0 204.6180623080407
3564.0 204.6180623080407
3565.0 204.5498905592197
3565.0 204.5498905592197
3566.0 204.48171878964757
3566.0 204.48171878964757
3567.0 204.4135470138948
3567.0 204.4135470138948
3568.0 204.34537522348276
3568.0 204.34537522348276
3569.0 204.2772034414606
3569.0 204.2772034414606
3570.0 204.20903163117114
3570.0 204.20903163117114
3571.0 204.1408598062719
3571.0 204.1408598062719
3572.0 204.0726879972292
3572.0 204.0726879972292
3573.0 204.0045161585444
3573.0 204.0045161585444
3574.0 203.93634432728697
3574.0 203.93634432728697
3575.0 203.8681724630452
3575.0 203.8681724630452
3576.0 203.80000061942653
3576.0 203.80000061942653
3577.0 203.73182874754056
3577.0 203.73182874754056
3578.0 203.6636568609953
3578.0 203.6636568609953
3579.0 203.59548498146512
3579.0 203.59548498146512
3580.0 203.52731309007478
3580.0 203.52731309007478
3581.0 203.45914118498763
3581.0 203.45914118498763
3582.0 203.3909692638664
3582.0 203.3909692638664
3583.0 203.32279734499366
3583.0 203.32279734499366
3584.0 203.25462541151117
3584.0 203.25462541151117
3585.0 203.18645346474423
3585.0 203.18645346474423
3586.0 203.11828152499234
3586.0 203.11828152499234
3587.0 203.05010955697313
3587.0 203.05010955697313
3588.0 202.98193757709376
3588.0 202.98193757709376
3589.0 202.91376560280517
3589.0 202.91376560280517
3590.0 202.84559361528162
3590.0 202.84559361528162
3591.0 202.77742161406124
3591.0 202.77742161406124
3592.0 202.7092496127521
3592.0 202.7092496127521
3593.0 202.64107759069182
3593.0 202.64107759069182
3594.0 202.5729055624509
3594.0 202.5729055624509
3595.0 202.50473353412124
3595.0 202.50473353412124
3596.0 202.43656147894856
3596.0 202.43656147894856
3597.0 202.36838942977897
3597.0 202.36838942977897
3598.0 202.3002173683369
3598.0 202.3002173683369
3599.0 202.23204529223554
3599.0 202.23204529223554
3600.0 202.16387321700788
3600.0 202.16387321700788
3601.0 202.09570112854527
3601.0 202.09570112854527
3602.0 202.0275290179567
3602.0 202.0275290179567
3603.0 201.95935691570853
3603.0 201.95935691570853
3604.0 201.8911847927092
3604.0 201.8911847927092
3605.0 201.82301266256675
3605.0 201.82301266256675
3606.0 201.75484053329802
3606.0 201.75484053329802
3607.0 201.68666838327815
3607.0 201.68666838327815
3608.0 201.61849622570287
3608.0 201.61849622570287
3609.0 201.5503240487512
3609.0 201.5503240487512
3610.0 201.4821518717108
3610.0 201.4821518717108
3611.0 201.41397969458163
3611.0 201.41397969458163
3612.0 201.34580750517998
3612.0 201.34580750517998
3613.0 201.277635301119
3613.0 201.277635301119
3614.0 201.20946309087745
3614.0 201.20946309087745
3615.0 201.14129086693904
3615.0 201.14129086693904
3616.0 201.07311863585758
3616.0 201.07311863585758
3617.0 201.00494639107927
3617.0 201.00494639107927
3618.0 200.93677414763653
3618.0 200.93677414763653
3619.0 200.86860189658884
3619.0 200.86860189658884
3620.0 200.80042962007295
3620.0 200.80042962007295
3621.0 200.73225735570153
3621.0 200.73225735570153
3622.0 200.66408505697092
3622.0 200.66408505697092
3623.0 200.59591275952636
3623.0 200.59591275952636
3624.0 200.52774045452634
3624.0 200.52774045452634
3625.0 200.45956814472052
3625.0 200.45956814472052
3626.0 200.3913958188806
3626.0 200.3913958188806
3627.0 200.32322347462681
3627.0 200.32322347462681
3628.0 200.25505114389233
3628.0 200.25505114389233
3629.0 200.1868787995105
3629.0 200.1868787995105
3630.0 200.11870643432806
3630.0 200.11870643432806
3631.0 200.05053407048115
3631.0 200.05053407048115
3632.0 199.9823616783669
3632.0 199.9823616783669
3633.0 199.9141892936801
3633.0 199.9141892936801
3634.0 199.84601689667127
3634.0 199.84601689667127
3635.0 199.77784449210702
3635.0 199.77784449210702
3636.0 199.7096720728835
3636.0 199.7096720728835
3637.0 199.64149965027843
3637.0 199.64149965027843
3638.0 199.5733272115898
3638.0 199.5733272115898
3639.0 199.50515477382436
3639.0 199.50515477382436
3640.0 199.4369823152583
3640.0 199.4369823152583
3641.0 199.36880985802776
3641.0 199.36880985802776
3642.0 199.30063738004608
3642.0 199.30063738004608
3643.0 199.23246489725855
3643.0 199.23246489725855
3644.0 199.16429240549132
3644.0 199.16429240549132
3645.0 199.0961199004891
3645.0 199.0961199004891
3646.0 199.02794738925675
3646.0 199.02794738925675
3647.0 198.95977487935994
3647.0 198.95977487935994
3648.0 198.8916023557663
3648.0 198.8916023557663
3649.0 198.82342981142153
3649.0 198.82342981142153
3650.0 198.7552572745042
3650.0 198.7552572745042
3651.0 198.68708470931952
3651.0 198.68708470931952
3652.0 198.61891215389952
3652.0 198.61891215389952
3653.0 198.55073957635358
3653.0 198.55073957635358
3654.0 198.4825669855232
3654.0 198.4825669855232
3655.0 198.41439438851214
3655.0 198.41439438851214
3656.0 198.34622179141232
3656.0 198.34622179141232
3657.0 198.27804917452386
3657.0 198.27804917452386
3658.0 198.20987655186707
3658.0 198.20987655186707
3659.0 198.14170392870918
3659.0 198.14170392870918
3660.0 198.0735312852125
3660.0 198.0735312852125
3661.0 198.0053586425895
3661.0 198.0053586425895
3662.0 197.93718598673155
3662.0 197.93718598673155
3663.0 197.8690133171768
3663.0 197.8690133171768
3664.0 197.80084063433756
3664.0 197.80084063433756
3665.0 197.73266795283385
3665.0 197.73266795283385
3666.0 197.66449525625856
3666.0 197.66449525625856
3667.0 197.59632254777358
3667.0 197.59632254777358
3668.0 197.52814984630368
3668.0 197.52814984630368
3669.0 197.45997710951212
3669.0 197.45997710951212
3670.0 197.39180438857713
3670.0 197.39180438857713
3671.0 197.32363163328293
3671.0 197.32363163328293
3672.0 197.25545888541615
3672.0 197.25545888541615
3673.0 197.1872861374606
3673.0 197.1872861374606
3674.0 197.11911335652067
3674.0 197.11911335652067
3675.0 197.05094058300816
3675.0 197.05094058300816
3676.0 196.9827677873202
3676.0 196.9827677873202
3677.0 196.9145950014464
3677.0 196.9145950014464
3678.0 196.84642219339716
3678.0 196.84642219339716
3679.0 196.7782493659716
3679.0 196.7782493659716
3680.0 196.71007655302776
3680.0 196.71007655302776
3681.0 196.6419037132409
3681.0 196.6419037132409
3682.0 196.5737308601696
3682.0 196.5737308601696
3683.0 196.50555802020523
3683.0 196.50555802020523
3684.0 196.43738515477264
3684.0 196.43738515477264
3685.0 196.36921227605558
3685.0 196.36921227605558
3686.0 196.3010394043536
3686.0 196.3010394043536
3687.0 196.23286651936712
3687.0 196.23286651936712
3688.0 196.16469360002148
3688.0 196.16469360002148
3689.0 196.09652070876564
3689.0 196.09652070876564
3690.0 196.0283477831506
3690.0 196.0283477831506
3691.0 195.96017485176725
3691.0 195.96017485176725
3692.0 195.89200191516576
3692.0 195.89200191516576
3693.0 195.82382897137165
3693.0 195.82382897137165
3694.0 195.7556560214464
3694.0 195.7556560214464
3695.0 195.68748305072052
3695.0 195.68748305072052
3696.0 195.619310073814
3696.0 195.619310073814
3697.0 195.5511370981935
3697.0 195.5511370981935
3698.0 195.48296409573
3698.0 195.48296409573
3699.0 195.41479109317774
3699.0 195.41479109317774
3700.0 195.34661809053674
3700.0 195.34661809053674
3701.0 195.27844506948182
3701.0 195.27844506948182
3702.0 195.21027204128382
3702.0 195.21027204128382
3703.0 195.14209899233467
3703.0 195.14209899233467
3704.0 195.0739259517259
3704.0 195.0739259517259
3705.0 195.00575289179028
3705.0 195.00575289179028
3706.0 194.93757982424972
3706.0 194.93757982424972
3707.0 194.86940674342472
3707.0 194.86940674342472
3708.0 194.80123365646855
3708.0 194.80123365646855
3709.0 194.73306056465708
3709.0 194.73306056465708
3710.0 194.66488746529015
3710.0 194.66488746529015
3711.0 194.59671435263874
3711.0 194.59671435263874
3712.0 194.52854121923622
3712.0 194.52854121923622
3713.0 194.46036809559834
3713.0 194.46036809559834
3714.0 194.39219495120932
3714.0 194.39219495120932
3715.0 194.32402180673157
3715.0 194.32402180673157
3716.0 194.25584864287745
3716.0 194.25584864287745
3717.0 194.18767546532652
3717.0 194.18767546532652
3718.0 194.119502295203
3718.0 194.119502295203
3719.0 194.05132910570313
3719.0 194.05132910570313
3720.0 193.983155917077
3720.0 193.983155917077
3721.0 193.91498269450398
3721.0 193.91498269450398
3722.0 193.8468094925541
3722.0 193.8468094925541
3723.0 193.77863626508648
3723.0 193.77863626508648
3724.0 193.71046303006344
3724.0 193.71046303006344
3725.0 193.64228978175592
3725.0 193.64228978175592
3726.0 193.57411653615875
3726.0 193.57411653615875
3727.0 193.50594327548998
3727.0 193.50594327548998
3728.0 193.43777000153673
3728.0 193.43777000153673
3729.0 193.3695967091696
3729.0 193.3695967091696
3730.0 193.30142342422988
3730.0 193.30142342422988
3731.0 193.23325012463087
3731.0 193.23325012463087
3732.0 193.16507681413418
3732.0 193.16507681413418
3733.0 193.09690349603252
3733.0 193.09690349603252
3734.0 193.0287301721626
3734.0 193.0287301721626
3735.0 192.96055682850397
3735.0 192.96055682850397
3736.0 192.89238349227278
3736.0 192.89238349227278
3737.0 192.82421012914907
3737.0 192.82421012914907
3738.0 192.75603677345273
3738.0 192.75603677345273
3739.0 192.68786339934255
3739.0 192.68786339934255
3740.0 192.6196900105731
3740.0 192.6196900105731
3741.0 192.55151662171485
3741.0 192.55151662171485
3742.0 192.48334322195893
3742.0 192.48334322195893
3743.0 192.41516980754372
3743.0 192.41516980754372
3744.0 192.34699638832268
3744.0 192.34699638832268
3745.0 192.27882295581716
3745.0 192.27882295581716
3746.0 192.21064953032672
3746.0 192.21064953032672
3747.0 192.14247607794377
3747.0 192.14247607794377
3748.0 192.07430261370064
3748.0 192.07430261370064
3749.0 192.00612914936875
3749.0 192.00612914936875
3750.0 191.93795567271485
3750.0 191.93795567271485
3751.0 191.8697821898803
3751.0 191.8697821898803
3752.0 191.80160869381083
3752.0 191.80160869381083
3753.0 191.73343519151118
3753.0 191.73343519151118
3754.0 191.6652616684604
3754.0 191.6652616684604
3755.0 191.59708815421183
3755.0 191.59708815421183
3756.0 191.52891462764126
3756.0 191.52891462764126
3757.0 191.46074107894472
3757.0 191.46074107894472
3758.0 191.39256752681717
3758.0 191.39256752681717
3759.0 191.32439396850896
3759.0 191.32439396850896
3760.0 191.256220410112
3760.0 191.256220410112
3761.0 191.18804682482255
3761.0 191.18804682482255
3762.0 191.11987323238995
3762.0 191.11987323238995
3763.0 191.05169964972205
3763.0 191.05169964972205
3764.0 190.98352603878683
3764.0 190.98352603878683
3765.0 190.91535241599146
3765.0 190.91535241599146
3766.0 190.84717878559113
3766.0 190.84717878559113
3767.0 190.77900515790114
3767.0 190.77900515790114
3768.0 190.71083151651436
3768.0 190.71083151651436
3769.0 190.64265785575122
3769.0 190.64265785575122
3770.0 190.5744842037903
3770.0 190.5744842037903
3771.0 190.50631052356204
3771.0 190.50631052356204
3772.0 190.43813685781555
3772.0 190.43813685781555
3773.0 190.36996315812218
3773.0 190.36996315812218
3774.0 190.3017894681935
3774.0 190.3017894681935
3775.0 190.2336157575137
3775.0 190.2336157575137
3776.0 190.16544204065323
3776.0 190.16544204065323
3777.0 190.09726830299212
3777.0 190.09726830299212
3778.0 190.02909456804136
3778.0 190.02909456804136
3779.0 189.96092083300184
3779.0 189.96092083300184
3780.0 189.89274707106978
3780.0 189.89274707106978
3781.0 189.82457331184807
3781.0 189.82457331184807
3782.0 189.75639953892957
3782.0 189.75639953892957
3783.0 189.68822575886796
3783.0 189.68822575886796
3784.0 189.6200519664843
3784.0 189.6200519664843
3785.0 189.55187815472436
3785.0 189.55187815472436
3786.0 189.48370435135425
3786.0 189.48370435135425
3787.0 189.41553052012918
3787.0 189.41553052012918
3788.0 189.34735669729398
3788.0 189.34735669729398
3789.0 189.27918286117432
3789.0 189.27918286117432
3790.0 189.21100901415693
3790.0 189.21100901415693
3791.0 189.14283515248027
3791.0 189.14283515248027
3792.0 189.07466129208964
3792.0 189.07466129208964
3793.0 189.00648741942652
3793.0 189.00648741942652
3794.0 188.93831352596277
3794.0 188.93831352596277
3795.0 188.87013963383453
3795.0 188.87013963383453
3796.0 188.80196574299234
3796.0 188.80196574299234
3797.0 188.73379181916576
3797.0 188.73379181916576
3798.0 188.6656178966252
3798.0 188.6656178966252
3799.0 188.59744396556675
3799.0 188.59744396556675
3800.0 188.52927001746923
3800.0 188.52927001746923
3801.0 188.46109606928295
3801.0 188.46109606928295
3802.0 188.39292212238269
3802.0 188.39292212238269
3803.0 188.3247481575304
3803.0 188.3247481575304
3804.0 188.25657417050263
3804.0 188.25657417050263
3805.0 188.1884001918648
3805.0 188.1884001918648
3806.0 188.1202261877092
3806.0 188.1202261877092
3807.0 188.0520521764105
3807.0 188.0520521764105
3808.0 187.9838781589312
3808.0 187.9838781589312
3809.0 187.91570413802083
3809.0 187.91570413802083
3810.0 187.84753010950553
3810.0 187.84753010950553
3811.0 187.77935606775526
3811.0 187.77935606775526
3812.0 187.71118202257395
3812.0 187.71118202257395
3813.0 187.64300794775056
3813.0 187.64300794775056
3814.0 187.57483387558796
3814.0 187.57483387558796
3815.0 187.50665980476091
3815.0 187.50665980476091
3816.0 187.43848570704137
3816.0 187.43848570704137
3817.0 187.37031161060784
3817.0 187.37031161060784
3818.0 187.30213750799368
3818.0 187.30213750799368
3819.0 187.23396338600318
3819.0 187.23396338600318
3820.0 187.16578926529868
3820.0 187.16578926529868
3821.0 187.09761511775122
3821.0 187.09761511775122
3822.0 187.02944097758163
3822.0 187.02944097758163
3823.0 186.96126682651436
3823.0 186.96126682651436
3824.0 186.8930926607878
3824.0 186.8930926607878
3825.0 186.8249184902554
3825.0 186.8249184902554
3826.0 186.756744307401
3826.0 186.756744307401
3827.0 186.68857011131163
3827.0 186.68857011131163
3828.0 186.62039591036694
3828.0 186.62039591036694
3829.0 186.55222171075775
3829.0 186.55222171075775
3830.0 186.48404748897315
3830.0 186.48404748897315
3831.0 186.41587325670315
3831.0 186.41587325670315
3832.0 186.34769902530687
3832.0 186.34769902530687
3833.0 186.27952477315944
3833.0 186.27952477315944
3834.0 186.21135052367282
3834.0 186.21135052367282
3835.0 186.1431762473432
3835.0 186.1431762473432
3836.0 186.0750019783915
3836.0 186.0750019783915
3837.0 186.00682768397158
3837.0 186.00682768397158
3838.0 185.9386533894629
3838.0 185.9386533894629
3839.0 185.87047909152318
3839.0 185.87047909152318
3840.0 185.80230478602803
3840.0 185.80230478602803
3841.0 185.73413046110701
3841.0 185.73413046110701
3842.0 185.66595612432585
3842.0 185.66595612432585
3843.0 185.5977817884184
3843.0 185.5977817884184
3844.0 185.5296074321721
3844.0 185.5296074321721
3845.0 185.46143307679952
3845.0 185.46143307679952
3846.0 185.39325871094155
3846.0 185.39325871094155
3847.0 185.3250843313868
3847.0 185.3250843313868
3848.0 185.25690993854755
3848.0 185.25690993854755
3849.0 185.18873554841866
3849.0 185.18873554841866
3850.0 185.12056114596774
3850.0 185.12056114596774
3851.0 185.05238672885758
3851.0 185.05238672885758
3852.0 184.98421230694154
3852.0 184.98421230694154
3853.0 184.9160378802197
3853.0 184.9160378802197
3854.0 184.8478634402134
3854.0 184.8478634402134
3855.0 184.77968898041837
3855.0 184.77968898041837
3856.0 184.71151451485508
3856.0 184.71151451485508
3857.0 184.6433400519526
3857.0 184.6433400519526
3858.0 184.57516557540282
3858.0 184.57516557540282
3859.0 184.5069910794272
3859.0 184.5069910794272
3860.0 184.43881659225377
3860.0 184.43881659225377
3861.0 184.37064207072117
3861.0 184.37064207072117
3862.0 184.30246755799078
3862.0 184.30246755799078
3863.0 184.23429303293838
3863.0 184.23429303293838
3864.0 184.1661184946015
3864.0 184.1661184946015
3865.0 184.09794394399214
3865.0 184.09794394399214
3866.0 184.02976939604358
3866.0 184.02976939604358
3867.0 183.96159484095193
3867.0 183.96159484095193
3868.0 183.8934202674464
3868.0 183.8934202674464
3869.0 183.8252456806564
3869.0 183.8252456806564
3870.0 183.75707108154438
3870.0 183.75707108154438
3871.0 183.68889649123457
3871.0 183.68889649123457
3872.0 183.62072188017365
3872.0 183.62072188017365
3873.0 183.55254726430687
3873.0 183.55254726430687
3874.0 183.48437262292236
3874.0 183.48437262292236
3875.0 183.41619798896525
3875.0 183.41619798896525
3876.0 183.34802334882752
3876.0 183.34802334882752
3877.0 183.27984868317208
3877.0 183.27984868317208
3878.0 183.2116740127108
3878.0 183.2116740127108
3879.0 183.14349934967694
3879.0 183.14349934967694
3880.0 183.07532466112534
3880.0 183.07532466112534
3881.0 183.007149972485
3881.0 183.007149972485
3882.0 182.93897525837642
3882.0 182.93897525837642
3883.0 182.87080055916192
3883.0 182.87080055916192
3884.0 182.80262584153354
3884.0 182.80262584153354
3885.0 182.73445110452883
3885.0 182.73445110452883
3886.0 182.66627635991918
3886.0 182.66627635991918
3887.0 182.59810160482417
3887.0 182.59810160482417
3888.0 182.52992684964036
3888.0 182.52992684964036
3889.0 182.46175209102555
3889.0 182.46175209102555
3890.0 182.39357731165956
3890.0 182.39357731165956
3891.0 182.3254025199716
3891.0 182.3254025199716
3892.0 182.25722773708583
3892.0 182.25722773708583
3893.0 182.18905292730753
3893.0 182.18905292730753
3894.0 182.12087812023958
3894.0 182.12087812023958
3895.0 182.05270329237098
3895.0 182.05270329237098
3896.0 181.98452845360467
3896.0 181.98452845360467
3897.0 181.91635361378712
3897.0 181.91635361378712
3898.0 181.8481787569305
3898.0 181.8481787569305
3899.0 181.78000390135992
3899.0 181.78000390135992
3900.0 181.71182903960872
3900.0 181.71182903960872
3901.0 181.64365415848116
3901.0 181.64365415848116
3902.0 181.5754792654439
3902.0 181.5754792654439
3903.0 181.50730436013419
3903.0 181.50730436013419
3904.0 181.43912946220235
3904.0 181.43912946220235
3905.0 181.37095453128612
3905.0 181.37095453128612
3906.0 181.30277961054688
3906.0 181.30277961054688
3907.0 181.23460468362703
3907.0 181.23460468362703
3908.0 181.16642972981467
3908.0 181.16642972981467
3909.0 181.0982547848045
3909.0 181.0982547848045
3910.0 181.03007981290182
3910.0 181.03007981290182
3911.0 180.96190484370948
3911.0 180.96190484370948
3912.0 180.89372986828698
3912.0 180.89372986828698
3913.0 180.82555486739628
3913.0 180.82555486739628
3914.0 180.75737987388348
3914.0 180.75737987388348
3915.0 180.68920486104386
3915.0 180.68920486104386
3916.0 180.62102984334888
3916.0 180.62102984334888
3917.0 180.55285482084807
3917.0 180.55285482084807
3918.0 180.48467977897093
3918.0 180.48467977897093
3919.0 180.41650473837979
3919.0 180.41650473837979
3920.0 180.34832967841234
3920.0 180.34832967841234
3921.0 180.28015460612286
3921.0 180.28015460612286
3922.0 180.21197953516892
3922.0 180.21197953516892
3923.0 180.14380445230532
3923.0 180.14380445230532
3924.0 180.07562935711968
3924.0 180.07562935711968
3925.0 180.0074542646444
3925.0 180.0074542646444
3926.0 179.93927915136848
3926.0 179.93927915136848
3927.0 179.87110402623236
3927.0 179.87110402623236
3928.0 179.80292888877426
3928.0 179.80292888877426
3929.0 179.73475376011834
3929.0 179.73475376011834
3930.0 179.66657861914044
3930.0 179.66657861914044
3931.0 179.59840345878618
3931.0 179.59840345878618
3932.0 179.53022827905556
3932.0 179.53022827905556
3933.0 179.462053100611
3933.0 179.462053100611
3934.0 179.39387791736058
3934.0 179.39387791736058
3935.0 179.32570272930437
3935.0 179.32570272930437
3936.0 179.25752751476793
3936.0 179.25752751476793
3937.0 179.18935230862138
3937.0 179.18935230862138
3938.0 179.12117708309847
3938.0 179.12117708309847
3939.0 179.05300184662838
3939.0 179.05300184662838
3940.0 178.98482660301516
3940.0 178.98482660301516
3941.0 178.9166513559709
3941.0 178.9166513559709
3942.0 178.84847609522987
3942.0 178.84847609522987
3943.0 178.7803008300953
3943.0 178.7803008300953
3944.0 178.71212555263875
3944.0 178.71212555263875
3945.0 178.643950263322
3945.0 178.643950263322
3946.0 178.57577496777515
3946.0 178.57577496777515
3947.0 178.50759965285192
3947.0 178.50759965285192
3948.0 178.43942433312284
3948.0 178.43942433312284
3949.0 178.37124900858797
3949.0 178.37124900858797
3950.0 178.30307367828476
3950.0 178.30307367828476
3951.0 178.23489833565958
3951.0 178.23489833565958
3952.0 178.16672298208715
3952.0 178.16672298208715
3953.0 178.09854762274642
3953.0 178.09854762274642
3954.0 178.03037224265458
3954.0 178.03037224265458
3955.0 177.9621968737022
3955.0 177.9621968737022
3956.0 177.89402147080295
3956.0 177.89402147080295
3957.0 177.8258460762441
3957.0 177.8258460762441
3958.0 177.75767066982505
3958.0 177.75767066982505
3959.0 177.68949524402964
3959.0 177.68949524402964
3960.0 177.62131982794943
3960.0 177.62131982794943
3961.0 177.55314437654755
3961.0 177.55314437654755
3962.0 177.48496894380133
3962.0 177.48496894380133
3963.0 177.41679349025446
3963.0 177.41679349025446
3964.0 177.34861801733123
3964.0 177.34861801733123
3965.0 177.28044254711835
3965.0 177.28044254711835
3966.0 177.21226706458344
3966.0 177.21226706458344
3967.0 177.14409156876408
3967.0 177.14409156876408
3968.0 177.07591606951368
3968.0 177.07591606951368
3969.0 177.00774054951214
3969.0 177.00774054951214
3970.0 176.93956503217143
3970.0 176.93956503217143
3971.0 176.8713895025087
3971.0 176.8713895025087
3972.0 176.8032139609858
3972.0 176.8032139609858
3973.0 176.73503841603187
3973.0 176.73503841603187
3974.0 176.66686285641865
3974.0 176.66686285641865
3975.0 176.59868728585823
3975.0 176.59868728585823
3976.0 176.53051171800817
3976.0 176.53051171800817
3977.0 176.46233612935742
3977.0 176.46233612935742
3978.0 176.39416054341703
3978.0 176.39416054341703
3979.0 176.32598493058413
3979.0 176.32598493058413
3980.0 176.25780932041204
3980.0 176.25780932041204
3981.0 176.1896336983798
3981.0 176.1896336983798
3982.0 176.12145806402555
3982.0 176.12145806402555
3983.0 176.05328242486544
3983.0 176.05328242486544
3984.0 175.98510677242086
3984.0 175.98510677242086
3985.0 175.91693111654527
3985.0 175.91693111654527
3986.0 175.84875544129332
3986.0 175.84875544129332
3987.0 175.7805797673274
3987.0 175.7805797673274
3988.0 175.71240407398514
3988.0 175.71240407398514
3989.0 175.64422837583703
3989.0 175.64422837583703
3990.0 175.57605266674173
3990.0 175.57605266674173
3991.0 175.5078769518781
3991.0 175.5078769518781
3992.0 175.43970123220865
3992.0 175.43970123220865
3993.0 175.37152548564669
3993.0 175.37152548564669
3994.0 175.30334974926174
3994.0 175.30334974926174
3995.0 175.23517399917998
3995.0 175.23517399917998
3996.0 175.16699823861282
3996.0 175.16699823861282
3997.0 175.09882247319032
3997.0 175.09882247319032
3998.0 175.0306466870167
3998.0 175.0306466870167
3999.0 174.96247089741206
3999.0 174.96247089741206
4000.0 174.8942950959472
4000.0 174.8942950959472
4001.0 174.82611928825224
4001.0 174.82611928825224
4002.0 174.75794347712622
4002.0 174.75794347712622
4003.0 174.68976764662386
4003.0 174.68976764662386
4004.0 174.62159180283703
4004.0 174.62159180283703
4005.0 174.5534159612987
4005.0 174.5534159612987
4006.0 174.4852400947045
4006.0 174.4852400947045
4007.0 174.41706423650015
4007.0 174.41706423650015
4008.0 174.34888836776094
4008.0 174.34888836776094
4009.0 174.2807124707544
4009.0 174.2807124707544
4010.0 174.21253659849538
4010.0 174.21253659849538
4011.0 174.14436068619761
4011.0 174.14436068619761
4012.0 174.07618478224023
4012.0 174.07618478224023
4013.0 174.0080088457108
4013.0 174.0080088457108
4014.0 173.93983293255408
4014.0 173.93983293255408
4015.0 173.87165699250485
4015.0 173.87165699250485
4016.0 173.8034810330793
4016.0 173.8034810330793
4017.0 173.73530507773884
4017.0 173.73530507773884
4018.0 173.66712911616824
4018.0 173.66712911616824
4019.0 173.59895313659612
4019.0 173.59895313659612
4020.0 173.53077715084336
4020.0 173.53077715084336
4021.0 173.46260116775142
4021.0 173.46260116775142
4022.0 173.39442516665795
4022.0 173.39442516665795
4023.0 173.32624913729714
4023.0 173.32624913729714
4024.0 173.2580731120215
4024.0 173.2580731120215
4025.0 173.18989708940666
4025.0 173.18989708940666
4026.0 173.1217210460407
4026.0 173.1217210460407
4027.0 173.0535449978194
4027.0 173.0535449978194
4028.0 172.98536893302082
4028.0 172.98536893302082
4029.0 172.91719286199213
4029.0 172.91719286199213
4030.0 172.84901679976565
4030.0 172.84901679976565
4031.0 172.78084070455475
4031.0 172.78084070455475
4032.0 172.7126646049504
4032.0 172.7126646049504
4033.0 172.6444885075945
4033.0 172.6444885075945
4034.0 172.57631237629175
4034.0 172.57631237629175
4035.0 172.50813626222038
4035.0 172.50813626222038
4036.0 172.43996012877264
4036.0 172.43996012877264
4037.0 172.37178397732336
4037.0 172.37178397732336
4038.0 172.3036078271601
4038.0 172.3036078271601
4039.0 172.235431672191
4039.0 172.235431672191
4040.0 172.16725549922037
4040.0 172.16725549922037
4041.0 172.09907931296527
4041.0 172.09907931296527
4042.0 172.03090313175775
4042.0 172.03090313175775
4043.0 171.96272692878713
4043.0 171.96272692878713
4044.0 171.89455072197313
4044.0 171.89455072197313
4045.0 171.82637450939083
4045.0 171.82637450939083
4046.0 171.75819826519896
4046.0 171.75819826519896
4047.0 171.69002203727595
4047.0 171.69002203727595
4048.0 171.62184579093906
4048.0 171.62184579093906
4049.0 171.55366953883387
4049.0 171.55366953883387
4050.0 171.48549327578147
4050.0 171.48549327578147
4051.0 171.41731699944458
4051.0 171.41731699944458
4052.0 171.34914071221
4052.0 171.34914071221
4053.0 171.2809644205819
4053.0 171.2809644205819
4054.0 171.21278812409847
4054.0 171.21278812409847
4055.0 171.14461181534256
4055.0 171.14461181534256
4056.0 171.07643549605174
4056.0 171.07643549605174
4057.0 171.0082591705803
4057.0 171.0082591705803
4058.0 170.94008283319917
4058.0 170.94008283319917
4059.0 170.87190647030033
4059.0 170.87190647030033
4060.0 170.80373012468232
4060.0 170.80373012468232
4061.0 170.73555375968797
4061.0 170.73555375968797
4062.0 170.66737738278397
4062.0 170.66737738278397
4063.0 170.59920099355793
4063.0 170.59920099355793
4064.0 170.53102460841703
4064.0 170.53102460841703
4065.0 170.4628482024755
4065.0 170.4628482024755
4066.0 170.3946717799567
4066.0 170.3946717799567
4067.0 170.32649535729965
4067.0 170.32649535729965
4068.0 170.25831892511968
4068.0 170.25831892511968
4069.0 170.1901424871714
4069.0 170.1901424871714
4070.0 170.12196603690114
4070.0 170.12196603690114
4071.0 170.05378958319983
4071.0 170.05378958319983
4072.0 169.98561311758885
4072.0 169.98561311758885
4073.0 169.9174366326015
4073.0 169.9174366326015
4074.0 169.84926014280833
4074.0 169.84926014280833
4075.0 169.78108364958413
4075.0 169.78108364958413
4076.0 169.71290714445024
4076.0 169.71290714445024
4077.0 169.64473063451052
4077.0 169.64473063451052
4078.0 169.57655411128633
4078.0 169.57655411128633
4079.0 169.50837757102303
4079.0 169.50837757102303
4080.0 169.44020102636625
4080.0 169.44020102636625
4081.0 169.37202447690365
4081.0 169.37202447690365
4082.0 169.30384790664036
4082.0 169.30384790664036
4083.0 169.23567134046223
4083.0 169.23567134046223
4084.0 169.1674947633369
4084.0 169.1674947633369
4085.0 169.0993181668352
4085.0 169.0993181668352
4086.0 169.03114157913572
4086.0 169.03114157913572
4087.0 168.9629649659185
4087.0 168.9629649659185
4088.0 168.89478834927027
4088.0 168.89478834927027
4089.0 168.82661171933756
4089.0 168.82661171933756
4090.0 168.75843509348996
4090.0 168.75843509348996
4091.0 168.6902584407499
4091.0 168.6902584407499
4092.0 168.62208179067062
4092.0 168.62208179067062
4093.0 168.5539051357855
4093.0 168.5539051357855
4094.0 168.48572845538268
4094.0 168.48572845538268
4095.0 168.4175517631197
4095.0 168.4175517631197
4096.0 168.34937507351754
4096.0 168.34937507351754
4097.0 168.2811983804843
4097.0 168.2811983804843
4098.0 168.21302166807476
4098.0 168.21302166807476
4099.0 168.14484494471802
4099.0 168.14484494471802
4100.0 168.07666821559295
4100.0 168.07666821559295
4101.0 168.00849147552069
4101.0 168.00849147552069
4102.0 167.9403147296801
4102.0 167.9403147296801
4103.0 167.87213797289232
4103.0 167.87213797289232
4104.0 167.8039612126735
4104.0 167.8039612126735
4105.0 167.7357844405945
4105.0 167.7357844405945
4106.0 167.66760764771485
4106.0 167.66760764771485
4107.0 167.59943085277897
4107.0 167.59943085277897
4108.0 167.53125405303726
4108.0 167.53125405303726
4109.0 167.4630772339192
4109.0 167.4630772339192
4110.0 167.39490041746194
4110.0 167.39490041746194
4111.0 167.32672358300317
4111.0 167.32672358300317
4112.0 167.25854674983043
4112.0 167.25854674983043
4113.0 167.19036989256426
4113.0 167.19036989256426
4114.0 167.12219303795894
4114.0 167.12219303795894
4115.0 167.0540161700691
4115.0 167.0540161700691
4116.0 166.9858392926564
4116.0 166.9858392926564
4117.0 166.91766240901353
4117.0 166.91766240901353
4118.0 166.84948551488532
4118.0 166.84948551488532
4119.0 166.78130860133123
4119.0 166.78130860133123
4120.0 166.71313168439562
4120.0 166.71313168439562
4121.0 166.64495476260467
4121.0 166.64495476260467
4122.0 166.5767778364202
4122.0 166.5767778364202
4123.0 166.50860089182186
4123.0 166.50860089182186
4124.0 166.44042393531385
4124.0 166.44042393531385
4125.0 166.372246974
4125.0 166.372246974
4126.0 166.30407000829265
4126.0 166.30407000829265
4127.0 166.23589303163808
4127.0 166.23589303163808
4128.0 166.16771603698197
4128.0 166.16771603698197
4129.0 166.09953903752
4129.0 166.09953903752
4130.0 166.03136202614837
4130.0 166.03136202614837
4131.0 165.9631850099709
4131.0 165.9631850099709
4132.0 165.89500799036242
4132.0 165.89500799036242
4133.0 165.82683095132808
4133.0 165.82683095132808
4134.0 165.75865390180834
4134.0 165.75865390180834
4135.0 165.69047684748278
4135.0 165.69047684748278
4136.0 165.62229978221
4136.0 165.62229978221
4137.0 165.55412271116893
4137.0 165.55412271116893
4138.0 165.4859456366968
4138.0 165.4859456366968
4139.0 165.41776854279885
4139.0 165.41776854279885
4140.0 165.34959143937797
4140.0 165.34959143937797
4141.0 165.2814143301888
4141.0 165.2814143301888
4142.0 165.2132372100524
4142.0 165.2132372100524
4143.0 165.14506007800634
4143.0 165.14506007800634
4144.0 165.0768829486706
4144.0 165.0768829486706
4145.0 165.00870579381717
4145.0 165.00870579381717
4146.0 164.94052863553267
4146.0 164.94052863553267
4147.0 164.872351479909
4147.0 164.872351479909
4148.0 164.80417430490903
4148.0 164.80417430490903
4149.0 164.73599711190747
4149.0 164.73599711190747
4150.0 164.66781992156675
4150.0 164.66781992156675
4151.0 164.5996427264202
4151.0 164.5996427264202
4152.0 164.53146550575593
4152.0 164.53146550575593
4153.0 164.4632882891768
4153.0 164.4632882891768
4154.0 164.39511106068798
4154.0 164.39511106068798
4155.0 164.32693381419762
4155.0 164.32693381419762
4156.0 164.25875656147713
4156.0 164.25875656147713
4157.0 164.19057930674987
4157.0 164.19057930674987
4158.0 164.12240203122198
4158.0 164.12240203122198
4159.0 164.05422476115405
4159.0 164.05422476115405
4160.0 163.98604747028543
4160.0 163.98604747028543
4161.0 163.9178701759858
4161.0 163.9178701759858
4162.0 163.84969287825513
4162.0 163.84969287825513
4163.0 163.78151555409377
4163.0 163.78151555409377
4164.0 163.71333823964758
4164.0 163.71333823964758
4165.0 163.64516090719982
4165.0 163.64516090719982
4166.0 163.57698355675055
4166.0 163.57698355675055
4167.0 163.50880620896208
4167.0 163.50880620896208
4168.0 163.4406288563678
4168.0 163.4406288563678
4169.0 163.37245148577196
4169.0 163.37245148577196
4170.0 163.30427410326644
4170.0 163.30427410326644
4171.0 163.23609671123802
4171.0 163.23609671123802
4172.0 163.16791931435426
4172.0 163.16791931435426
4173.0 163.09974191170218
4173.0 163.09974191170218
4174.0 163.0315644849567
4174.0 163.0315644849567
4175.0 162.9633870533559
4175.0 162.9633870533559
4176.0 162.89520963193206
4176.0 162.89520963193206
4177.0 162.82703217752385
4177.0 162.82703217752385
4178.0 162.75885473466744
4178.0 162.75885473466744
4179.0 162.69067726491852
4179.0 162.69067726491852
4180.0 162.62249979783041
4180.0 162.62249979783041
4181.0 162.5543223141651
4181.0 162.5543223141651
4182.0 162.4861448256444
4182.0 162.4861448256444
4183.0 162.41796732383924
4183.0 162.41796732383924
4184.0 162.34978981251118
4184.0 162.34978981251118
4185.067350427127 162.27702050631385
4185.067350427127 162.27702050631385
4186.067350427127 162.20884298103118
4186.067350427127 162.20884298103118
4187.067350427127 162.14066544342654
4187.067350427127 162.14066544342654
4188.067350427127 162.072487895287
4188.067350427127 162.072487895287
4189.067350427127 162.00431033762453
4189.067350427127 162.00431033762453
4190.067350427127 161.93613276667762
4190.067350427127 161.93613276667762
4191.067350427127 161.8679551997663
4191.067350427127 161.8679551997663
4192.067350427127 161.7997776073868
4192.067350427127 161.7997776073868
4193.067350427127 161.73160001766811
4193.067350427127 161.73160001766811
4194.067350427127 161.66342240994788
4194.067350427127 161.66342240994788
4195.067350427127 161.59524480351368
4195.067350427127 161.59524480351368
4196.067350427127 161.52706718045275
4196.067350427127 161.52706718045275
4197.067350427127 161.4588895464446
4197.067350427127 161.4588895464446
4198.067350427127 161.39071190057626
4198.067350427127 161.39071190057626
4199.067350427127 161.32253425736874
4199.067350427127 161.32253425736874
4200.0 161.2589483941856
4200.0 161.2589483941856
4201.0 161.19077071968078
4201.0 161.19077071968078
4202.0 161.1225930417449
4202.0 161.1225930417449
4203.0 161.05441536037796
4203.0 161.05441536037796
4204.0 160.98623767461754
4204.0 160.98623767461754
4205.0 160.9180599619646
4205.0 160.9180599619646
4206.0 160.8498822472554
4206.0 160.8498822472554
4207.0 160.78170452774037
4207.0 160.78170452774037
4208.0 160.7135267901743
4208.0 160.7135267901743
4209.0 160.64534905531858
4209.0 160.64534905531858
4210.0 160.5771713024613
4210.0 160.5771713024613
4211.0 160.50899353769432
4211.0 160.50899353769432
4212.0 160.44081576340446
4212.0 160.44081576340446
4213.0 160.3726379903511
4213.0 160.3726379903511
4214.0 160.3044602007205
4214.0 160.3044602007205
4215.0 160.23628240623458
4215.0 160.23628240623458
4216.0 160.16810460126328
4216.0 160.16810460126328
4217.0 160.09992676939945
4217.0 160.09992676939945
4218.0 160.03174896365795
4218.0 160.03174896365795
4219.0 159.9635711178282
4219.0 159.9635711178282
4220.0 159.89539326719262
4220.0 159.89539326719262
4221.0 159.8272154145008
4221.0 159.8272154145008
4222.0 159.75903755604068
4222.0 159.75903755604068
4223.0 159.69085968800815
4223.0 159.69085968800815
4224.0 159.62268180669116
4224.0 159.62268180669116
4225.0 159.5545039219431
4225.0 159.5545039219431
4226.0 159.4863260205683
4226.0 159.4863260205683
4227.0 159.41814809981716
4227.0 159.41814809981716
4228.0 159.34997019020548
4228.0 159.34997019020548
4229.0 159.28179225411364
4229.0 159.28179225411364
4230.0 159.21361432164508
4230.0 159.21361432164508
4231.0 159.1454363715873
4231.0 159.1454363715873
4232.0 159.07725841672368
4232.0 159.07725841672368
4233.0 159.00908045091285
4233.0 159.00908045091285
4234.0 158.94090247461665
4234.0 158.94090247461665
4235.0 158.8727244934651
4235.0 158.8727244934651
4236.0 158.8045465018282
4236.0 158.8045465018282
4237.0 158.73636850061888
4237.0 158.73636850061888
4238.0 158.66819049364125
4238.0 158.66819049364125
4239.0 158.60001246962455
4239.0 158.60001246962455
4240.0 158.53183443369815
4240.0 158.53183443369815
4241.0 158.46365640794875
4241.0 158.46365640794875
4242.0 158.39547835805644
4242.0 158.39547835805644
4243.0 158.3273002887878
4243.0 158.3273002887878
4244.0 158.25912223065862
4244.0 158.25912223065862
4245.0 158.19094414604925
4245.0 158.19094414604925
4246.0 158.12276605329177
4246.0 158.12276605329177
4247.0 158.0545879679122
4247.0 158.0545879679122
4248.0 157.986409859814
4248.0 157.986409859814
4249.0 157.91823175300183
4249.0 157.91823175300183
4250.0 157.85005362204674
4250.0 157.85005362204674
4251.0 157.781875493802
4251.0 157.781875493802
4252.0 157.71369735502236
4252.0 157.71369735502236
4253.0 157.6455191968664
4253.0 157.6455191968664
4254.0 157.57734104370851
4254.0 157.57734104370851
4255.0 157.50916287158662
4255.0 157.50916287158662
4256.0 157.44098468851752
4256.0 157.44098468851752
4257.0 157.37280650815876
4257.0 157.37280650815876
4258.0 157.30462830365707
4258.0 157.30462830365707
4259.0 157.23645010181622
4259.0 157.23645010181622
4260.0 157.1682718908648
4260.0 157.1682718908648
4261.0 157.10009365302082
4261.0 157.10009365302082
4262.0 157.0319154178377
4262.0 157.0319154178377
4263.0 156.96373717922353
4263.0 156.96373717922353
4264.0 156.89555892398263
4264.0 156.89555892398263
4265.0 156.82738067002776
4265.0 156.82738067002776
4266.0 156.75920239335426
4266.0 156.75920239335426
4267.0 156.6910241047711
4267.0 156.6910241047711
4268.0 156.62284581884873
4268.0 156.62284581884873
4269.0 156.55466752949536
4269.0 156.55466752949536
4270.0 156.48648922214045
4270.0 156.48648922214045
4271.0 156.41831089678396
4271.0 156.41831089678396
4272.0 156.35013256048026
4272.0 156.35013256048026
4273.0 156.28195423435358
4273.0 156.28195423435358
4274.0 156.21377587702966
4274.0 156.21377587702966
4275.0 156.14559752804607
4275.0 156.14559752804607
4276.0 156.07741916995192
4276.0 156.07741916995192
4277.0 156.00924078634006
4277.0 156.00924078634006
4278.0 155.94106239929715
4278.0 155.94106239929715
4279.0 155.87288402243124
4279.0 155.87288402243124
4280.0 155.8047056068519
4280.0 155.8047056068519
4281.0 155.73652720103726
4281.0 155.73652720103726
4282.0 155.668348786112
4282.0 155.668348786112
4283.0 155.60017035038612
4283.0 155.60017035038612
4284.0 155.53199191260398
4284.0 155.53199191260398
4285.0 155.46381346291219
4285.0 155.46381346291219
4286.0 155.39563500507228
4286.0 155.39563500507228
4287.0 155.32745653394787
4287.0 155.32745653394787
4288.0 155.25927806548432
4288.0 155.25927806548432
4289.0 155.19109957430214
4289.0 155.19109957430214
4290.0 155.1229210857808
4290.0 155.1229210857808
4291.0 155.0547425717417
4291.0 155.0547425717417
4292.0 154.98656406787967
4292.0 154.98656406787967
4293.0 154.91838554739084
4293.0 154.91838554739084
4294.0 154.8502070000095
4294.0 154.8502070000095
4295.0 154.78202847265862
4295.0 154.78202847265862
4296.0 154.71384991882755
4296.0 154.71384991882755
4297.0 154.64567135404926
4297.0 154.64567135404926
4298.0 154.57749278583992
4298.0 154.57749278583992
4299.0 154.50931420852
4299.0 154.50931420852
4300.0 154.44113561177426
4300.0 154.44113561177426
4301.0 154.37295701911364
4301.0 154.37295701911364
4302.0 154.30477842159766
4302.0 154.30477842159766
4303.0 154.23659979998828
4303.0 154.23659979998828
4304.0 154.16842116784403
4304.0 154.16842116784403
4305.0 154.1002425383606
4305.0 154.1002425383606
4306.0 154.03206389935426
4306.0 154.03206389935426
4307.0 153.96388523386773
4307.0 153.96388523386773
4308.0 153.8957065795207
4308.0 153.8957065795207
4309.0 153.82752791463875
4309.0 153.82752791463875
4310.0 153.75934923175527
4310.0 153.75934923175527
4311.0 153.69117054544074
4311.0 153.69117054544074
4312.0 153.62299184249946
4312.0 153.62299184249946
4313.0 153.55481313332805
4313.0 153.55481313332805
4314.0 153.48663441504607
4314.0 153.48663441504607
4315.0 153.41845569333304
4315.0 153.41845569333304
4316.0 153.35027695356897
4316.0 153.35027695356897
4317.0 153.28209820194473
4317.0 153.28209820194473
4318.0 153.21391945531857
4318.0 153.21391945531857
4319.0 153.14574068501133
4319.0 153.14574068501133
4320.000002 153.07756177017774
# w #5
0.0 100.0
0.0 100.0
1.0 99.93181398463813
1.0 99.93181398463813
2.0 99.86362794890836
2.0 99.86362794890836
3.0 99.79544191539155
3.0 99.79544191539155
4.0 99.72725586034171
4.0 99.72725586034171
5.0 99.65906981581313
5.0 99.65906981581313
6.0 99.59088374386232
6.0 99.59088374386232
7.0 99.52269766640563
7.0 99.52269766640563
8.0 99.45451158218908
8.0 99.45451158218908
9.0 99.38632549362534
9.0 99.38632549362534
10.0 99.31813938545349
10.0 99.31813938545349
11.0 99.24995327101595
11.0 99.24995327101595
12.0 99.18176715667025
12.0 99.18176715667025
13.0 99.1135810182774
13.0 99.1135810182774
14.0 99.04539487845678
14.0 99.04539487845678
15.0 98.9772087270384
15.0 98.9772087270384
16.0 98.90902257011415
16.0 98.90902257011415
17.0 98.84083640567025
17.0 98.84083640567025
18.0 98.77265021505808
18.0 98.77265021505808
19.0 98.70446403487186
19.0 98.70446403487186
20.0 98.63627784020696
20.0 98.63627784020696
21.0 98.56809163050623
21.0 98.56809163050623
22.0 98.49990541112624
22.0 98.49990541112624
23.0 98.43171919031845
23.0 98.43171919031845
24.0 98.36353295182103
24.0 98.36353295182103
25.0 98.29534671239
25.0 98.29534671239
26.0 98.22716046156388
26.0 98.22716046156388
27.0 98.15897419741775
27.0 98.15897419741775
28.0 98.09078792651177
28.0 98.09078792651177
29.0 98.02260164324824
29.0 98.02260164324824
30.0 97.95441536001354
30.0 97.95441536001354
31.0 97.88622905736696
31.0 97.88622905736696
32.0 97.81804274865736
32.0 97.81804274865736
33.0 97.74985644195806
33.0 97.74985644195806
34.0 97.6816701124088
34.0 97.6816701124088
35.0 97.6134837637456
35.0 97.6134837637456
36.0 97.54529742405174
36.0 97.54529742405174
37.0 97.4771110698162
37.0 97.4771110698162
38.0 97.4089247107393
38.0 97.4089247107393
39.0 97.34073833102887
39.0 97.34073833102887
40.0 97.27255194359613
40.0 97.27255194359613
41.0 97.20436555907315
41.0 97.20436555907315
42.0 97.136179160736
42.0 97.136179160736
43.0 97.0679927470974
43.0 97.0679927470974
44.0 96.99980632110123
44.0 96.99980632110123
45.0 96.9316199048342
45.0 96.9316199048342
46.0 96.86343345260333
46.0 96.86343345260333
47.0 96.79524699970449
47.0 96.79524699970449
48.0 96.72706056474776
48.0 96.72706056474776
49.0 96.6588740848544
49.0 96.6588740848544
50.0 96.59068760766816
50.0 96.59068760766816
51.0 96.52250112296227
51.0 96.52250112296227
52.0 96.4543146326552
52.0 96.4543146326552
53.0 96.38612812856626
53.0 96.38612812856626
54.0 96.31794161907881
54.0 96.31794161907881
55.0 96.24975508723557
55.0 96.24975508723557
56.0 96.18156855472435
56.0 96.18156855472435
57.0 96.11338201806858
57.0 96.11338201806858
58.0 96.04519548286596
58.0 96.04519548286596
59.0 95.97700891024287
59.0 95.97700891024287
60.0 95.90882233907294
60.0 95.90882233907294
61.0 95.84063576985032
61.0 95.84063576985032
62.0 95.77244918386963
62.0 95.77244918386963
63.0 95.7042625794395
63.0 95.7042625794395
64.0 95.63607596722409
64.0 95.63607596722409
65.0 95.56788935570202
65.0 95.56788935570202
66.0 95.49970273106261
66.0 95.49970273106261
67.0 95.43151609939771
67.0 95.43151609939771
68.0 95.36332945385566
68.0 95.36332945385566
69.0 95.29514280900695
69.0 95.29514280900695
70.0 95.22695615713276
70.0 95.22695615713276
71.0 95.15876948462505
71.0 95.15876948462505
72.0 95.09058279678355
72.0 95.09058279678355
73.0 95.0223961040377
73.0 95.0223961040377
74.0 94.95420941883687
74.0 94.95420941883687
75.0 94.8860226879396
75.0 94.8860226879396
76.0 94.81783598107633
76.0 94.81783598107633
77.0 94.74964924603103
77.0 94.74964924603103
78.0 94.68146251846778
78.0 94.68146251846778
79.0 94.61327576785192
79.0 94.61327576785192
80.0 94.54508902081032
80.0 94.54508902081032
81.0 94.47690224949449
81.0 94.47690224949449
82.0 94.40871548079046
82.0 94.40871548079046
83.0 94.34052870238268
83.0 94.34052870238268
84.0 94.27234190592435
84.0 94.27234190592435
85.0 94.20415510727844
85.0 94.20415510727844
86.0 94.13596830230387
86.0 94.13596830230387
87.0 94.06778147590363
87.0 94.06778147590363
88.0 93.99959464241495
88.0 93.99959464241495
89.0 93.93140781647129
89.0 93.93140781647129
90.0 93.86322096834218
90.0 93.86322096834218
91.0 93.79503410007369
91.0 93.79503410007369
92.0 93.72684724409285
92.0 93.72684724409285
93.0 93.65866036797264
93.0 93.65866036797264
94.0 93.5904734718834
94.0 93.5904734718834
95.0 93.52228657960316
95.0 93.52228657960316
96.0 93.45409968175406
96.0 93.45409968175406
97.0 93.38591276317614
97.0 93.38591276317614
98.0 93.3177258588996
98.0 93.3177258588996
99.0 93.24953891789943
99.0 93.24953891789943
100.0 93.18135197471169
100.0 93.18135197471169
101.0 93.11316502661958
101.0 93.11316502661958
102.0 93.04497806313073
102.0 93.04497806313073
103.0 92.97679109404069
103.0 92.97679109404069
104.0 92.9086041316729
104.0 92.9086041316729
105.0 92.84041713188465
105.0 92.84041713188465
106.0 92.77223013202995
106.0 92.77223013202995
107.0 92.70404312438995
107.0 92.70404312438995
108.0 92.63585611108581
108.0 92.63585611108581
109.0 92.56766908874243
109.0 92.56766908874243
110.0 92.49948206682676
110.0 92.49948206682676
111.0 92.43129500961174
111.0 92.43129500961174
112.0 92.36310794944936
112.0 92.36310794944936
113.0 92.294920905045
113.0 92.294920905045
114.0 92.22673383067337
114.0 92.22673383067337
115.0 92.1585467569951
115.0 92.1585467569951
116.0 92.09035965410935
116.0 92.09035965410935
117.0 92.02217255937018
117.0 92.02217255937018
118.0 91.95398546244341
118.0 91.95398546244341
119.0 91.88579834164125
119.0 91.88579834164125
120.0 91.81761120908307
120.0 91.81761120908307
121.0 91.74942407503413
121.0 91.74942407503413
122.0 91.68123693386441
122.0 91.68123693386441
123.0 91.61304976908494
123.0 91.61304976908494
124.0 91.54486261294618
124.0 91.54486261294618
125.0 91.47667544776817
125.0 91.47667544776817
126.0 91.40848826043704
126.0 91.40848826043704
127.0 91.34030107207698
127.0 91.34030107207698
128.0 91.27211387729298
128.0 91.27211387729298
129.0 91.20392665959605
129.0 91.20392665959605
130.0 91.13573943477834
130.0 91.13573943477834
131.0 91.06755221598604
131.0 91.06755221598604
132.0 90.99936497428082
132.0 90.99936497428082
133.0 90.93117772545482
133.0 90.93117772545482
134.0 90.86299046878055
134.0 90.86299046878055
135.0 90.79480319525291
135.0 90.79480319525291
136.0 90.72661593063161
136.0 90.72661593063161
137.0 90.65842863461874
137.0 90.65842863461874
138.0 90.59024134529581
138.0 90.59024134529581
139.0 90.52205404279255
139.0 90.52205404279255
140.0 90.4538667234359
140.0 90.4538667234359
141.0 90.3856794108015
141.0 90.3856794108015
142.0 90.31749207571602
142.0 90.31749207571602
143.0 90.24930473304791
143.0 90.24930473304791
144.0 90.1811173803151
144.0 90.1811173803151
145.0 90.11293002943432
145.0 90.11293002943432
146.0 90.04474266123833
146.0 90.04474266123833
147.0 89.97655527737993
147.0 89.97655527737993
148.0 89.90836790097126
148.0 89.90836790097126
149.0 89.84018050164966
149.0 89.84018050164966
150.0 89.77199309514431
150.0 89.77199309514431
151.0 89.70380567787744
151.0 89.70380567787744
152.0 89.63561826200075
152.0 89.63561826200075
153.0 89.567430815397
153.0 89.567430815397
154.0 89.49924338303167
154.0 89.49924338303167
155.0 89.43105593305316
155.0 89.43105593305316
156.0 89.36286846989431
156.0 89.36286846989431
157.0 89.29468099667079
157.0 89.29468099667079
158.0 89.22649351576933
158.0 89.22649351576933
159.0 89.15830602072509
159.0 89.15830602072509
160.0 89.09011852121388
160.0 89.09011852121388
161.0 89.0219310145189
161.0 89.0219310145189
162.0 88.95374350891615
162.0 88.95374350891615
163.0 88.88555598599817
163.0 88.88555598599817
164.0 88.81736844741779
164.0 88.81736844741779
165.0 88.7491809011595
165.0 88.7491809011595
166.0 88.6809933516882
166.0 88.6809933516882
167.0 88.61280577996845
167.0 88.61280577996845
168.0 88.54461820791664
168.0 88.54461820791664
169.0 88.47643063427877
169.0 88.47643063427877
170.0 88.40824302991385
170.0 88.40824302991385
171.0 88.34005543151136
171.0 88.34005543151136
172.0 88.2718678252283
172.0 88.2718678252283
173.0 88.20368020278868
173.0 88.20368020278868
174.0 88.13549257028436
174.0 88.13549257028436
175.0 88.06730494516681
175.0 88.06730494516681
176.0 87.99911728932219
176.0 87.99911728932219
177.0 87.93092963874318
177.0 87.93092963874318
178.0 87.86274196661259
178.0 87.86274196661259
179.0 87.79455429193348
179.0 87.79455429193348
180.0 87.72636660794947
180.0 87.72636660794947
181.0 87.65817891552776
181.0 87.65817891552776
182.0 87.58999120744365
182.0 87.58999120744365
183.0 87.52180349634918
183.0 87.52180349634918
184.0 87.45361577949527
184.0 87.45361577949527
185.0 87.38542804284407
185.0 87.38542804284407
186.0 87.31724030682325
186.0 87.31724030682325
187.0 87.2490525618964
187.0 87.2490525618964
188.0 87.18086480641071
188.0 87.18086480641071
189.0 87.11267702986758
189.0 87.11267702986758
190.0 87.04448925028177
190.0 87.04448925028177
191.0 86.97630146208792
191.0 86.97630146208792
192.0 86.90811367982417
192.0 86.90811367982417
193.0 86.83992586607357
193.0 86.83992586607357
194.0 86.77173805143374
194.0 86.77173805143374
195.0 86.7035502342454
195.0 86.7035502342454
196.0 86.63536239262453
196.0 86.63536239262453
197.0 86.56717455742795
197.0 86.56717455742795
198.0 86.49898669779884
198.0 86.49898669779884
199.0 86.43079883850214
199.0 86.43079883850214
200.0 86.36261096934344
200.0 86.36261096934344
201.0 86.29442308936022
201.0 86.29442308936022
202.0 86.22623520894965
202.0 86.22623520894965
203.0 86.15804730486633
203.0 86.15804730486633
204.0 86.08985939138283
204.0 86.08985939138283
205.0 86.02167148310198
205.0 86.02167148310198
206.0 85.95348354409407
206.0 85.95348354409407
207.0 85.88529562456135
207.0 85.88529562456135
208.0 85.81710767450423
208.0 85.81710767450423
209.0 85.74891971438242
209.0 85.74891971438242
210.0 85.68073175164912
210.0 85.68073175164912
211.0 85.61254377418358
211.0 85.61254377418358
212.0 85.54435580116088
212.0 85.54435580116088
213.0 85.4761678173137
213.0 85.4761678173137
214.0 85.40797981121808
214.0 85.40797981121808
215.0 85.33979181002717
215.0 85.33979181002717
216.0 85.27160378440371
216.0 85.27160378440371
216.63844265415875 85.22806964038784
216.63844265415875 85.22806964038784
217.63844265415875 85.3218813654464
217.63844265415875 85.3218813654464
218.63844265415875 85.57579734562613
218.63844265415875 85.57579734562613
219.63844265415875 85.95671593060017
219.63844265415875 85.95671593060017
220.63844265415875 86.43837919603384
220.63844265415875 86.43837919603384
221.63844265415875 86.99995796501679
221.63844265415875 86.99995796501679
222.63844265415875 87.62492942595472
222.63844265415875 87.62492942595472
223.63844265415875 88.30018686625844
223.63844265415875 88.30018686625844
224.63844265415875 89.01533337780516
224.63844265415875 89.01533337780516
225.63844265415875 89.76212158730435
225.63844265415875 89.76212158730435
226.63844265415875 90.53400925702313
226.63844265415875 90.53400925702313
227.63844265415875 91.32580676629719
227.63844265415875 91.32580676629719
228.63844265415875 92.13339745813084
228.63844265415875 92.13339745813084
229.63844265415875 92.9535157483441
229.63844265415875 92.9535157483441
230.63844265415875 93.7835712718954
230.63844265415875 93.7835712718954
231.63844265415875 94.62150918339525
231.63844265415875 94.62150918339525
232.63844265415875 95.46569948862145
232.63844265415875 95.46569948862145
233.63844265415875 96.31484917676298
233.63844265415875 96.31484917676298
234.63844265415875 97.16793262324892
234.63844265415875 97.16793262324892
235.63844265415875 98.02413615363892
235.63844265415875 98.02413615363892
236.63844265415875 98.88281442305454
236.63844265415875 98.88281442305454
237.63844265415875 99.74345544894493
237.63844265415875 99.74345544894493
238.63844265415875 100.60565311793273
238.63844265415875 100.60565311793273
239.63844265415875 101.46908529454844
239.63844265415875 101.46908529454844
240.5 102.21379497564602
240.5 102.21379497564602
241.5 103.07888111596459
241.5 103.07888111596459
242.5 103.9446036668544
242.5 103.9446036668544
243.5 104.81083074745563
243.5 104.81083074745563
244.5 105.67745772518879
244.5 105.67745772518879
245.5 106.54440162624275
245.5 106.54440162624275
246.5 107.41159660049536
246.5 107.41159660049536
247.52970879274355 108.24616118289953
247.52970879274355 108.24616118289953
248.52970879274355 108.86704619498829
248.52970879274355 108.86704619498829
249.52970879274355 109.34546632410797
249.52970879274355 109.34546632410797
250.52970879274355 109.71087624312467
250.52970879274355 109.71087624312467
251.52970879274355 109.98664079834639
251.52970879274355 109.98664079834639
252.52970879274355 110.19129416537164
252.52970879274355 110.19129416537164
253.52970879274355 110.33953853044802
253.52970879274355 110.33953853044802
254.52970879274355 110.44303644660872
254.52970879274355 110.44303644660872
255.52970879274355 110.51103916694473
255.52970879274355 110.51103916694473
256.5297087927436 110.55088532133468
256.5297087927436 110.55088532133468
257.5297087927436 110.56839624261733
257.5297087927436 110.56839624261733
258.5297087927436 110.56818973290902
258.5297087927436 110.56818973290902
259.5297087927436 110.55392882693522
259.5297087927436 110.55392882693522
260.5297087927436 110.52851926454527
260.5297087927436 110.52851926454527
261.5297087927436 110.4942660056015
261.5297087927436 110.4942660056015
262.5297087927436 110.45299748703187
262.5297087927436 110.45299748703187
263.5297087927436 110.40616409567446
263.5297087927436 110.40616409567446
264.5297087927436 110.35491636844141
264.5297087927436 110.35491636844141
265.5297087927436 110.30016694494854
265.5297087927436 110.30016694494854
266.5297087927436 110.24263981477358
266.5297087927436 110.24263981477358
267.5297087927436 110.18290925650264
267.5297087927436 110.18290925650264
268.5297087927436 110.12143081872368
268.5297087927436 110.12143081872368
269.5297087927436 110.05856586890815
269.5297087927436 110.05856586890815
270.5297087927436 109.99460108443603
270.5297087927436 109.99460108443603
271.5297087927436 109.92976383266878
271.5297087927436 109.92976383266878
272.5297087927436 109.86423451015558
272.5297087927436 109.86423451015558
273.5297087927436 109.79815617175305
273.5297087927436 109.79815617175305
274.5297087927436 109.73164234903254
274.5297087927436 109.73164234903254
275.5297087927436 109.66478307894377
275.5297087927436 109.66478307894377
276.5297087927436 109.59764976277513
276.5297087927436 109.59764976277513
277.5297087927436 109.53029905734888
277.5297087927436 109.53029905734888
278.5297087927436 109.46277593053038
278.5297087927436 109.46277593053038
279.5297087927436 109.39511599361887
279.5297087927436 109.39511599361887
280.5297087927436 109.32734755179345
280.5297087927436 109.32734755179345
281.5297087927436 109.25949303085191
281.5297087927436 109.25949303085191
282.5297087927436 109.19157024030369
282.5297087927436 109.19157024030369
283.5297087927436 109.1235932568639
283.5297087927436 109.1235932568639
284.5297087927436 109.05557331581716
284.5297087927436 109.05557331581716
285.5297087927436 108.98751929406595
285.5297087927436 108.98751929406595
286.5297087927436 108.91943822220233
286.5297087927436 108.91943822220233
287.5297087927436 108.85133569354593
287.5297087927436 108.85133569354593
288.5297087927436 108.78321614068643
288.5297087927436 108.78321614068643
289.5297087927436 108.71508309671168
289.5297087927436 108.71508309671168
290.5297087927436 108.64693933182821
290.5297087927436 108.64693933182821
291.5297087927436 108.57878706718313
291.5297087927436 108.57878706718313
292.5297087927436 108.51062806664125
292.5297087927436 108.51062806664125
293.5297087927436 108.44246369494854
293.5297087927436 108.44246369494854
294.5297087927436 108.37429509499079
294.5297087927436 108.37429509499079
295.5297087927436 108.30612311988848
295.5297087927436 108.30612311988848
296.5297087927436 108.23794845609915
296.5297087927436 108.23794845609915
297.5297087927436 108.16977167652635
297.5297087927436 108.16977167652635
298.5297087927436 108.10159321482503
298.5297087927436 108.10159321482503
299.5297087927436 108.03341340467128
299.5297087927436 108.03341340467128
300.5 107.96725811795193
300.5 107.96725811795193
301.5 107.89907642394876
301.5 107.89907642394876
302.5 107.83089404251369
302.5 107.83089404251369
303.5 107.76271111994222
303.5 107.76271111994222
304.5 107.69452777733123
304.5 107.69452777733123
305.5 107.62634408420683
305.5 107.62634408420683
306.5 107.55816012100634
306.5 107.55816012100634
307.5 107.48997595134726
307.5 107.48997595134726
308.5 107.42179158343286
308.5 107.42179158343286
309.5 107.35360708033755
309.5 107.35360708033755
310.5 107.28542246865956
310.5 107.28542246865956
311.5 107.21723775970064
311.5 107.21723775970064
312.5 107.149052982005
312.5 107.149052982005
313.5 107.08086813879567
313.5 107.08086813879567
314.460791548795 107.01535667208582
314.460791548795 107.01535667208582
315.460791548795 107.30923742877197
315.460791548795 107.30923742877197
316.460791548795 107.96094684816825
316.460791548795 107.96094684816825
317.460791548795 108.89650289564125
317.460791548795 108.89650289564125
318.460791548795 110.05721889890364
318.460791548795 110.05721889890364
319.460791548795 111.39654145914588
319.460791548795 111.39654145914588
320.460791548795 112.87754198232807
320.460791548795 112.87754198232807
321.460791548795 114.47092677646445
321.460791548795 114.47092677646445
322.460791548795 116.15345860091696
322.460791548795 116.15345860091696
323.460791548795 117.90670455491468
323.460791548795 117.90670455491468
324.460791548795 119.71604267246694
324.460791548795 119.71604267246694
325.460791548795 121.56987413199933
325.460791548795 121.56987413199933
326.460791548795 123.4589981700145
326.460791548795 123.4589981700145
327.460791548795 125.37611630985029
327.460791548795 125.37611630985029
328.460791548795 127.31543900113006
328.460791548795 127.31543900113006
329.460791548795 129.27237373371736
329.460791548795 129.27237373371736
330.460791548795 131.2432774772071
330.460791548795 131.2432774772071
331.460791548795 133.22526043674173
331.460791548795 133.22526043674173
332.460791548795 135.21603025931952
332.460791548795 135.21603025931952
333.460791548795 137.2137685425469
333.460791548795 137.2137685425469
334.460791548795 139.21703286064823
334.460791548795 139.21703286064823
335.460791548795 141.22467898390815
335.460791548795 141.22467898390815
336.460791548795 143.23579929806345
336.460791548795 143.23579929806345
337.460791548795 145.24967378441232
337.460791548795 145.24967378441232
338.4614020864092 147.13599317870631
338.4614020864092 147.13599317870631
339.4614020864092 148.6025001307379
339.4614020864092 148.6025001307379
340.4614020864092 149.75170964844392
340.4614020864092 149.75170964844392
341.4614020864092 150.6492237179517
341.4614020864092 150.6492237179517
342.4614020864092 151.34708081256358
342.4614020864092 151.34708081256358
343.4614020864092 151.88656019965794
343.4614020864092 151.88656019965794
344.4614020864092 152.30040654272273
344.4614020864092 152.30040654272273
345.4614020864092 152.61459451368165
345.4614020864092 152.61459451368165
346.4614020864092 152.84972845450554
346.4614020864092 152.84972845450554
347.4614020864092 153.02215277284807
347.4614020864092 153.02215277284807
348.4614020864092 153.14483262907927
348.4614020864092 153.14483262907927
349.4614020864092 153.22805268259833
349.4614020864092 153.22805268259833
350.4614020864092 153.27997118292237
350.4614020864092 153.27997118292237
351.4614020864092 153.3070597281768
351.4614020864092 153.3070597281768
352.4614020864092 153.3144518583893
352.4614020864092 153.3144518583893
353.4614020864092 153.3062198012292
353.4614020864092 153.3062198012292
354.4614020864092 153.28559382848843
354.4614020864092 153.28559382848843
355.4614020864092 153.2551363809643
355.4614020864092 153.2551363809643
356.4614020864092 153.21688008460467
356.4614020864092 153.21688008460467
357.4614020864092 153.17243735182282
357.4614020864092 153.17243735182282
358.4614020864092 153.12308721761667
358.4614020864092 153.12308721761667
359.4614020864092 153.06984427865459
359.4614020864092 153.06984427865459
360.5 153.0112655577808
360.5 153.0112655577808
361.5 152.95240575605874
361.5 152.95240575605874
362.5 152.89161927236876
362.5 152.89161927236876
363.5 152.8293044230549
363.5 152.8293044230549
364.5 152.76577719603503
364.5 152.76577719603503
365.5 152.70128825499685
365.5 152.70128825499685
366.5 152.63603643124273
366.5 152.63603643124273
367.5 152.5701794328045
367.5 152.5701794328045
368.5 152.50384238989164
368.5 152.50384238989164
369.5 152.43712454554304
369.5 152.43712454554304
370.5 152.3701046344464
370.5 152.3701046344464
371.5 152.30284509572272
371.5 152.30284509572272
372.5 152.23539547164506
372.5 152.23539547164506
373.5 152.16779506638048
373.5 152.16779506638048
374.5 152.10007504523304
374.5 152.10007504523304
375.5 152.0322601554202
375.5 152.0322601554202
376.5 151.96436998053173
376.5 151.96436998053173
377.5 151.8964201022292
377.5 151.8964201022292
378.5 151.82842284553334
378.5 151.82842284553334
379.5 151.7603880357641
379.5 151.7603880357641
380.5 151.69232341144075
380.5 151.69232341144075
381.5 151.62423512046922
381.5 151.62423512046922
382.5 151.55612809516194
382.5 151.55612809516194
383.5 151.48800617395008
383.5 151.48800617395008
384.5 151.41987244451118
384.5 151.41987244451118
385.5 151.3517293357948
385.5 151.3517293357948
386.5 151.2835788083464
386.5 151.2835788083464
387.5 151.21542238359834
387.5 151.21542238359834
388.5 151.1472612739526
388.5 151.1472612739526
389.5 151.07909644350553
389.5 151.07909644350553
390.5 151.01092866783387
390.5 151.01092866783387
391.5 150.94275855145273
391.5 150.94275855145273
392.5 150.87458657917614
392.5 150.87458657917614
393.5 150.806413117497
393.5 150.806413117497
394.5 150.7382384960429
394.5 150.7382384960429
395.5 150.67006292913416
395.5 150.67006292913416
396.5 150.60188662593683
396.5 150.60188662593683
397.5 150.53370973863088
397.5 150.53370973863088
398.5 150.4655323718876
398.5 150.4655323718876
399.5 150.3973546501411
399.5 150.3973546501411
400.5 150.32917660715694
400.5 150.32917660715694
401.5 150.26099833254054
401.5 150.26099833254054
402.5 150.19281986266589
402.5 150.19281986266589
403.5 150.12464124567694
403.5 150.12464124567694
404.5 150.0564624987616
404.5 150.0564624987616
405.5 149.9882836504247
405.5 149.9882836504247
406.5 149.9201047250698
406.5 149.9201047250698
407.5 149.8519257341364
407.5 149.8519257341364
408.5 149.78374668993206
408.5 149.78374668993206
409.5 149.71556759169746
409.5 149.71556759169746
410.5 149.64738845594223
410.5 149.64738845594223
411.5 149.5792092903843
411.5 149.5792092903843
412.5 149.5110301150359
412.5 149.5110301150359
413.5 149.4428508878664
413.5 149.4428508878664
414.5 149.37467166095826
414.5 149.37467166095826
415.5 149.30649240983857
415.5 149.30649240983857
416.5 149.23831311049602
416.5 149.23831311049602
417.5 149.1701338006681
417.5 149.1701338006681
418.5 149.1019544803053
418.5 149.1019544803053
419.5 149.0337751489953
419.5 149.0337751489953
420.5 148.9655958231452
420.5 148.9655958231452
421.5 148.89741647786929
421.5 148.89741647786929
422.5 148.82923712348278
422.5 148.82923712348278
423.5 148.76105775814906
423.5 148.76105775814906
424.5 148.69287840299233
424.5 148.69287840299233
425.5 148.6246990091222
425.5 148.6246990091222
426.5 148.5565196277663
426.5 148.5565196277663
427.5 148.48834021383837
427.5 148.48834021383837
428.5 148.42016082465796
428.5 148.42016082465796
429.5 148.3519813967641
429.5 148.3519813967641
430.5 148.2838019654392
430.5 148.2838019654392
431.5 148.21562253814994
431.5 148.21562253814994
432.5 148.14744309423392
432.5 148.14744309423392
433.5 148.07926363231635
433.5 148.07926363231635
434.5 148.01108416696775
434.5 148.01108416696775
435.5 147.94290469108427
435.5 147.94290469108427
436.5 147.87472520425356
436.5 147.87472520425356
437.5 147.80654571440417
437.5 147.80654571440417
438.5 147.73836621640666
438.5 147.73836621640666
439.5 147.67018670649946
439.5 147.67018670649946
440.5 147.60200718564508
440.5 147.60200718564508
441.5 147.53382766177197
441.5 147.53382766177197
442.5 147.46564811375595
442.5 147.46564811375595
443.5 147.39746856982504
443.5 147.39746856982504
444.5 147.3292890003764
444.5 147.3292890003764
445.5 147.2611094438544
445.5 147.2611094438544
446.5 147.19292986043988
446.5 147.19292986043988
447.5 147.12475028995192
447.5 147.12475028995192
448.5 147.0565706864796
448.5 147.0565706864796
449.5 146.9883910884177
449.5 146.9883910884177
450.5 146.92021147097947
450.5 146.92021147097947
451.5 146.85203184438114
451.5 146.85203184438114
452.5 146.78385222186793
452.5 146.78385222186793
453.5 146.71567257383703
453.5 146.71567257383703
454.5 146.64749292512468
454.5 146.64749292512468
455.5 146.57931326312786
455.5 146.57931326312786
456.5 146.51113359907478
456.5 146.51113359907478
457.5 146.44295391087877
457.5 146.44295391087877
458.5 146.3747742342346
458.5 146.3747742342346
459.5 146.30659453958884
459.5 146.30659453958884
460.5 146.23841482694155
460.5 146.23841482694155
461.5 146.17023511223803
461.5 146.17023511223803
462.5 146.10205537948343
462.5 146.10205537948343
463.5 146.033875650814
463.5 146.033875650814
464.5 145.96569589800163
464.5 145.96569589800163
465.5 145.89751615674106
465.5 145.89751615674106
466.5 145.82933638996275
466.5 145.82933638996275
467.5 145.76115662864441
467.5 145.76115662864441
468.5 145.69297684790018
468.5 145.69297684790018
469.5 145.6247970580454
469.5 145.6247970580454
470.5 145.55661725861822
470.5 145.55661725861822
471.5 145.48843744118946
471.5 145.48843744118946
472.5 145.42025762779633
472.5 145.42025762779633
473.5 145.35207780391784
473.5 145.35207780391784
474.5 145.28389797046694
474.5 145.28389797046694
475.5 145.21571812648116
475.5 145.21571812648116
476.5 145.14753826449382
476.5 145.14753826449382
477.5 145.07935840045025
477.5 145.07935840045025
478.5 145.01117852587177
478.5 145.01117852587177
479.5 144.94299864177043
479.5 144.94299864177043
480.5 144.87481874713419
480.5 144.87481874713419
481.5 144.80663885653357
481.5 144.80663885653357
482.5 144.73845893432335
482.5 144.73845893432335
483.5 144.67027900909443
483.5 144.67027900909443
484.5 144.60209908652635
484.5 144.60209908652635
485.5 144.53391914966878
485.5 144.53391914966878
486.5 144.4657392070429
486.5 144.4657392070429
487.5 144.39755924916508
487.5 144.39755924916508
488.5 144.32937928643193
488.5 144.32937928643193
489.5 144.26119931458817
489.5 144.26119931458817
490.5 144.1930193186015
490.5 144.1930193186015
491.5 144.12483932669997
491.5 144.12483932669997
492.5 144.0566593313179
492.5 144.0566593313179
493.5 143.9884792972719
493.5 143.9884792972719
494.5 143.9202992892987
494.5 143.9202992892987
495.5 143.85211925017774
495.5 143.85211925017774
496.5 143.78393922077197
496.5 143.78393922077197
497.5 143.71575916154373
497.5 143.71575916154373
498.5 143.6475791049763
498.5 143.6475791049763
499.5 143.57939902569026
499.5 143.57939902569026
500.5 143.51121894906507
500.5 143.51121894906507
501.5 143.4430388764755
501.5 143.4430388764755
502.5 143.3748587665968
502.5 143.3748587665968
503.5 143.3066786607537
503.5 143.3066786607537
504.5 143.2384985514796
504.5 143.2384985514796
505.5 143.1703184316706
505.5 143.1703184316706
506.5 143.10213828162682
506.5 143.10213828162682
507.5 143.03395814922672
507.5 143.03395814922672
508.5 142.9657780073037
508.5 142.9657780073037
509.5 142.8975978327591
509.5 142.8975978327591
510.5 142.82941766367446
510.5 142.82941766367446
511.5 142.76123749253355
511.5 142.76123749253355
512.5 142.69305729587495
512.5 142.69305729587495
513.5 142.62487709619762
513.5 142.62487709619762
514.5 142.5566968869479
514.5 142.5566968869479
515.5 142.48851666578847
515.5 142.48851666578847
516.5 142.42033645146378
516.5 142.42033645146378
517.5 142.35215621162138
517.5 142.35215621162138
518.5 142.28397596972272
518.5 142.28397596972272
519.5 142.21579570982254
519.5 142.21579570982254
520.5 142.14761544827843
520.5 142.14761544827843
521.5 142.07943518187898
521.5 142.07943518187898
522.5 142.01125489276092
522.5 142.01125489276092
523.5 141.9430746063037
523.5 141.9430746063037
524.5 141.8748943045945
524.5 141.8748943045945
525.5 141.80671398488377
525.5 141.80671398488377
526.5 141.73853366920866
526.5 141.73853366920866
527.5 141.6703533369068
527.5 141.6703533369068
528.5 141.60217299503253
528.5 141.60217299503253
529.5 141.53399264876475
529.5 141.53399264876475
530.5 141.46581230181553
530.5 141.46581230181553
531.5 141.39763193686477
531.5 141.39763193686477
532.5 141.32945154777107
532.5 141.32945154777107
533.5 141.2612711702292
533.5 141.2612711702292
534.5 141.1930907671696
534.5 141.1930907671696
535.5 141.12491037703657
535.5 141.12491037703657
536.5 141.05672995529397
536.5 141.05672995529397
537.5 140.98854953053268
537.5 140.98854953053268
538.5 140.92036909619895
538.5 140.92036909619895
539.5 140.85218867204225
539.5 140.85218867204225
540.5 140.7840082105469
540.5 140.7840082105469
541.5 140.71582776019102
541.5 140.71582776019102
542.5 140.64764728615404
542.5 140.64764728615404
543.5 140.57946681001133
543.5 140.57946681001133
544.5 140.51128632906278
544.5 140.51128632906278
545.5 140.44310581829177
545.5 140.44310581829177
546.5 140.37492532612688
546.5 140.37492532612688
547.5 140.30674480138995
547.5 140.30674480138995
548.5 140.23856427597158
548.5 140.23856427597158
549.5 140.17038375321405
549.5 140.17038375321405
550.5 140.1022032077379
550.5 140.1022032077379
551.5 140.0340226578187
551.5 140.0340226578187
552.5 139.96584209975143
552.5 139.96584209975143
553.5 139.89766152363308
553.5 139.89766152363308
554.5 139.8294809370294
554.5 139.8294809370294
555.5 139.76130034974423
555.5 139.76130034974423
556.5 139.69311975902804
556.5 139.69311975902804
557.5 139.62493913569028
557.5 139.62493913569028
558.5 139.55675853238296
558.5 139.55675853238296
559.5 139.48857789645407
559.5 139.48857789645407
560.5 139.42039726598514
560.5 139.42039726598514
561.5 139.35221662594378
561.5 139.35221662594378
562.5 139.28403596222134
562.5 139.28403596222134
563.5 139.21585530958885
563.5 139.21585530958885
564.5 139.1476746243843
564.5 139.1476746243843
565.5 139.0794939460145
565.5 139.0794939460145
566.5 139.01131325669746
566.5 139.01131325669746
567.5 138.94313255822038
567.5 138.94313255822038
568.5 138.87495184174173
568.5 138.87495184174173
569.5 138.8067711292987
569.5 138.8067711292987
570.5 138.73859040165323
570.5 138.73859040165323
571.5 138.67040965595672
571.5 138.67040965595672
572.5 138.6022289142958
572.5 138.6022289142958
573.5 138.5340481499163
573.5 138.5340481499163
574.5 138.46586738957242
574.5 138.46586738957242
575.5 138.3976866050856
575.5 138.3976866050856
576.5 138.3295058321506
576.5 138.3295058321506
577.5 138.26132504258885
577.5 138.26132504258885
578.5 138.19314423502553
578.5 138.19314423502553
579.5 138.1249634267808
579.5 138.1249634267808
580.5 138.05678260048498
580.5 138.05678260048498
581.5 137.98860176370383
581.5 137.98860176370383
582.5 137.9204209262412
582.5 137.9204209262412
583.5 137.85224008392322
583.5 137.85224008392322
584.5 137.78405921320712
584.5 137.78405921320712
585.5 137.71587835829803
585.5 137.71587835829803
586.5 137.6476974749908
586.5 137.6476974749908
587.5 137.5795165868282
587.5 137.5795165868282
588.5 137.51133568341368
588.5 137.51133568341368
589.5 137.44315478408427
589.5 137.44315478408427
590.5 137.3749738680786
590.5 137.3749738680786
591.5 137.3067929486419
591.5 137.3067929486419
592.5 137.23861201395326
592.5 137.23861201395326
593.5 137.17043106877924
593.5 137.17043106877924
594.5 137.10225012149948
594.5 137.10225012149948
595.5 137.03406915621815
595.5 137.03406915621815
596.5 136.96588819497248
596.5 136.96588819497248
597.5 136.89770721238295
597.5 136.89770721238295
598.5 136.82952621925855
598.5 136.82952621925855
599.5 136.761345228795
599.5 136.761345228795
600.5 136.6931642169876
600.5 136.6931642169876
601.5 136.6249831857544
601.5 136.6249831857544
602.5 136.55680216135588
602.5 136.55680216135588
603.5 136.48862114099302
603.5 136.48862114099302
604.5 136.4204400880581
604.5 136.4204400880581
605.5 136.35225904149604
605.5 136.35225904149604
606.5 136.2840779712529
606.5 136.2840779712529
607.5 136.2158969050454
607.5 136.2158969050454
608.5 136.14771581469498
608.5 136.14771581469498
609.5 136.0795347298045
609.5 136.0795347298045
610.5 136.01135362077108
610.5 136.01135362077108
611.5 135.94317252328946
611.5 135.94317252328946
612.5 135.87499138709444
612.5 135.87499138709444
613.5 135.80681026950552
613.5 135.80681026950552
614.5 135.73862912823554
614.5 135.73862912823554
615.5 135.67044797876792
615.5 135.67044797876792
616.5 135.6022668258693
616.5 135.6022668258693
617.5 135.53408567132672
617.5 135.53408567132672
618.5 135.46590449126646
618.5 135.46590449126646
619.5 135.39772331052473
619.5 135.39772331052473
620.5 135.32954211315626
620.5 135.32954211315626
621.5 135.2613609052529
621.5 135.2613609052529
622.5 135.1931796952933
622.5 135.1931796952933
623.5 135.12499847479884
623.5 135.12499847479884
624.5 135.05681724615627
624.5 135.05681724615627
625.5 134.9886360069788
625.5 134.9886360069788
626.5 134.92045475864126
626.5 134.92045475864126
627.5 134.8522735007808
627.5 134.8522735007808
628.5 134.78409222624407
628.5 134.78409222624407
629.5 134.7159109425968
629.5 134.7159109425968
630.5 134.64772966298514
630.5 134.64772966298514
631.5 134.57954836770918
631.5 134.57954836770918
632.5 134.51136705484402
632.5 134.51136705484402
633.5 134.4431857460145
633.5 134.4431857460145
634.5 134.37500442152069
634.5 134.37500442152069
635.5 134.30682309538295
635.5 134.30682309538295
636.5 134.23864175119417
636.5 134.23864175119417
637.5 134.17046040499866
637.5 134.17046040499866
638.5 134.1022790421269
638.5 134.1022790421269
639.5 134.03409766262837
639.5 134.03409766262837
640.5 133.96591629605646
640.5 133.96591629605646
641.5 133.89773489787493
641.5 133.89773489787493
642.5 133.82955349053336
642.5 133.82955349053336
643.5 133.76137209474356
643.5 133.76137209474356
644.5 133.69319068191467
644.5 133.69319068191467
645.5 133.62500924673
645.5 133.62500924673
646.5 133.5568278081143
646.5 133.5568278081143
647.5 133.48864637353424
647.5 133.48864637353424
648.5 133.42046492370218
648.5 133.42046492370218
649.5 133.3522834572434
649.5 133.3522834572434
650.5 133.2841019741579
650.5 133.2841019741579
651.5 133.21592049510798
651.5 133.21592049510798
652.5 133.14773901400184
652.5 133.14773901400184
653.5 133.07955751012756
653.5 133.07955751012756
654.5 133.01137600323457
654.5 133.01137600323457
655.5 132.94319447971486
655.5 132.94319447971486
656.5 132.8750129541389
656.5 132.8750129541389
657.5 132.80683140442
657.5 132.80683140442
658.5 132.73864986762771
658.5 132.73864986762771
659.5 132.67046831420865
659.5 132.67046831420865
660.5 132.6022867366467
660.5 132.6022867366467
661.5 132.53410517063654
661.5 132.53410517063654
662.5 132.46592358048343
662.5 132.46592358048343
663.5 132.39774199716507
663.5 132.39774199716507
664.5 132.32956039579568
664.5 132.32956039579568
665.5 132.2613787777995
665.5 132.2613787777995
666.5 132.19319716526329
666.5 132.19319716526329
667.5 132.12501552995892
667.5 132.12501552995892
668.5 132.0568338841197
668.5 132.0568338841197
669.5 131.98865224374038
669.5 131.98865224374038
670.5 131.92047058059296
670.5 131.92047058059296
671.5 131.85228892010636
671.5 131.85228892010636
672.5 131.7841072443678
672.5 131.7841072443678
673.5 131.7159255520025
673.5 131.7159255520025
674.5 131.64774385047713
674.5 131.64774385047713
675.5 131.57956215399932
675.5 131.57956215399932
676.5 131.51138043379095
676.5 131.51138043379095
677.5 131.4431987176182
677.5 131.4431987176182
678.5 131.37501698619351
678.5 131.37501698619351
679.5 131.30683523814207
679.5 131.30683523814207
680.5 131.23865348803437
680.5 131.23865348803437
681.5 131.17047172835427
681.5 131.17047172835427
682.5 131.10228995245973
682.5 131.10228995245973
683.5 131.03410817450896
683.5 131.03410817450896
684.5 130.96592639307767
684.5 130.96592639307767
685.5 130.89774458796526
685.5 130.89774458796526
686.5 130.82956278217142
686.5 130.82956278217142
687.5 130.76138096680518
687.5 130.76138096680518
688.5 130.693199149795
688.5 130.693199149795
689.5 130.62501730726711
689.5 130.62501730726711
690.5 130.55683547157398
690.5 130.55683547157398
691.5 130.4886536131127
691.5 130.4886536131127
692.5 130.4204717427417
692.5 130.4204717427417
693.5 130.3522898792055
693.5 130.3522898792055
694.5 130.284107998993
694.5 130.284107998993
695.5 130.21592610077897
695.5 130.21592610077897
696.5 130.14774420188348
696.5 130.14774420188348
697.5 130.07956229525223
697.5 130.07956229525223
698.5 130.01138038376564
698.5 130.01138038376564
699.5 129.94319845093523
699.5 129.94319845093523
700.5 129.8750165136618
700.5 129.8750165136618
701.5 129.80683455504453
701.5 129.80683455504453
702.5 129.7386526004629
702.5 129.7386526004629
703.5 129.67047064519983
703.5 129.67047064519983
704.5 129.6022886719352
704.5 129.6022886719352
705.5 129.5341066895105
705.5 129.5341066895105
706.5 129.46592469183386
706.5 129.46592469183386
707.5 129.39774268458478
707.5 129.39774268458478
708.5 129.329560674317
708.5 129.329560674317
709.5 129.261378661993
709.5 129.261378661993
710.5 129.19319663441703
710.5 129.19319663441703
711.5 129.12501458407294
711.5 129.12501458407294
712.5 129.05683252933534
712.5 129.05683252933534
713.5 128.9886504752911
713.5 128.9886504752911
714.5 128.92046841639151
714.5 128.92046841639151
715.5 128.85228632909377
715.5 128.85228632909377
716.5 128.78410425288598
716.5 128.78410425288598
717.5 128.71592216046378
717.5 128.71592216046378
718.5 128.6477400523773
718.5 128.6477400523773
719.5 128.57955793375592
719.5 128.57955793375592
720.5 128.5113758073988
720.5 128.5113758073988
721.5 128.44319367284402
721.5 128.44319367284402
722.5 128.37501154095008
722.5 128.37501154095008
723.5 128.30682938674988
723.5 128.30682938674988
724.5 128.23864723044392
724.5 128.23864723044392
725.5 128.1704650514193
725.5 128.1704650514193
726.5 128.10228287643037
726.5 128.10228287643037
727.5 128.03410068618945
727.5 128.03410068618945
728.5 127.96591848541367
728.5 127.96591848541367
729.5 127.89773628395643
729.5 127.89773628395643
730.5 127.82955406587246
730.5 127.82955406587246
731.5 127.76137184710703
731.5 127.76137184710703
732.5 127.6931896032362
732.5 127.6931896032362
733.5 127.62500737187966
733.5 127.62500737187966
734.5 127.55682511070064
734.5 127.55682511070064
735.5 127.48864285493205
735.5 127.48864285493205
736.5 127.42046058116193
736.5 127.42046058116193
737.5 127.35227830056897
737.5 127.35227830056897
738.5 127.28409600949065
738.5 127.28409600949065
739.5 127.21591371062704
739.5 127.21591371062704
740.5 127.14773140081621
740.5 127.14773140081621
741.5 127.07954908326961
741.5 127.07954908326961
742.5 127.01136674904674
742.5 127.01136674904674
743.5 126.94318442028381
743.5 126.94318442028381
744.5 126.87500206875276
744.5 126.87500206875276
745.5 126.806819714203
745.5 126.806819714203
746.5 126.73863735145562
746.5 126.73863735145562
747.5 126.67045497959766
747.5 126.67045497959766
748.5 126.60227258359679
748.5 126.60227258359679
749.5 126.53409019300634
749.5 126.53409019300634
750.5 126.4659077946801
750.5 126.4659077946801
751.5 126.39772538678146
751.5 126.39772538678146
752.5 126.32954296972272
752.5 126.32954296972272
753.5 126.26136053603724
753.5 126.26136053603724
754.5 126.1931780932412
754.5 126.1931780932412
755.5 126.1249956497142
755.5 126.1249956497142
756.5 126.05681318209376
756.5 126.05681318209376
757.5 125.98863071988377
757.5 125.98863071988377
758.5 125.92044824851368
758.5 125.92044824851368
759.5 125.85226576051686
759.5 125.85226576051686
760.5 125.78408327183858
760.5 125.78408327183858
761.5 125.71590076653355
761.5 125.71590076653355
762.5 125.6477182384604
762.5 125.6477182384604
763.5 125.57953572331385
763.5 125.57953572331385
764.5 125.51135319154055
764.5 125.51135319154055
765.5 125.44317064923237
765.5 125.44317064923237
766.5 125.37498810624274
766.5 125.37498810624274
767.5 125.30680554048499
767.5 125.30680554048499
768.5 125.23862296561666
768.5 125.23862296561666
769.5 125.17044039615875
769.5 125.17044039615875
770.5 125.10225780255793
770.5 125.10225780255793
771.5 125.03407520122133
771.5 125.03407520122133
772.5 124.96589259640417
772.5 124.96589259640417
773.5 124.89770997775938
773.5 124.89770997775938
774.5 124.8295273631007
774.5 124.8295273631007
775.5 124.76134473323957
775.5 124.76134473323957
776.5 124.69316208670219
776.5 124.69316208670219
777.5 124.62497942353806
777.5 124.62497942353806
778.5 124.55679676720867
778.5 124.55679676720867
779.5 124.488614094203
779.5 124.488614094203
780.5 124.42043141914111
780.5 124.42043141914111
781.5 124.35224871425675
781.5 124.35224871425675
782.5 124.28406602940282
782.5 124.28406602940282
783.5 124.21588331330214
783.5 124.21588331330214
784.5 124.14770059652001
784.5 124.14770059652001
785.5 124.079517869203
785.5 124.079517869203
786.5 124.01133513511267
786.5 124.01133513511267
787.5 123.94315237591697
787.5 123.94315237591697
788.5 123.87496963670219
788.5 123.87496963670219
789.5 123.80678686157309
789.5 123.80678686157309
790.5 123.7386040904796
790.5 123.7386040904796
791.5 123.67042130413417
791.5 123.67042130413417
792.5 123.60223852319916
792.5 123.60223852319916
793.5 123.53405571812124
793.5 123.53405571812124
794.5 123.46587290530752
794.5 123.46587290530752
795.5 123.39769007586706
795.5 123.39769007586706
796.5 123.32950725183703
796.5 123.32950725183703
797.5 123.26132441960938
797.5 123.26132441960938
798.5 123.19314156370065
798.5 123.19314156370065
799.5 123.12495871457713
799.5 123.12495871457713
800.5 123.05677583384403
800.5 123.05677583384403
801.5 122.98859297350418
801.5 122.98859297350418
802.5 122.92041008292956
802.5 122.92041008292956
803.5 122.85222719071102
803.5 122.85222719071102
804.5 122.78404427434955
804.5 122.78404427434955
805.5 122.71586136482281
805.5 122.71586136482281
806.5 122.64767845319034
806.5 122.64767845319034
807.5 122.5794955103606
807.5 122.5794955103606
808.5 122.51131257574038
808.5 122.51131257574038
809.5 122.44312962169431
809.5 122.44312962169431
810.5 122.37494666224974
810.5 122.37494666224974
811.5 122.30676369227028
811.5 122.30676369227028
812.5 122.23858071313073
812.5 122.23858071313073
813.5 122.1703977262554
813.5 122.1703977262554
814.5 122.10221472980767
814.5 122.10221472980767
815.5 122.03403171810798
815.5 122.03403171810798
816.5 121.96584871181871
816.5 121.96584871181871
817.5 121.89766568418563
817.5 121.89766568418563
818.5 121.82948265210952
818.5 121.82948265210952
819.5 121.7612995986896
819.5 121.7612995986896
820.5 121.6931165493053
820.5 121.6931165493053
821.5 121.62493348604386
821.5 121.62493348604386
822.5 121.55675041321
822.5 121.55675041321
823.5 121.48856733873222
823.5 121.48856733873222
824.5 121.42038424762771
824.5 121.42038424762771
825.5 121.35220114264602
825.5 121.35220114264602
826.5 121.28401804169998
826.5 121.28401804169998
827.5 121.2158349179858
827.5 121.2158349179858
828.5 121.14765179973156
828.5 121.14765179973156
829.5 121.07946865870919
829.5 121.07946865870919
830.5 121.0112855160429
830.5 121.0112855160429
831.5 120.94310235812468
831.5 120.94310235812468
832.5 120.8749191981007
832.5 120.8749191981007
833.5 120.80673602287428
833.5 120.80673602287428
834.5 120.73855283097159
834.5 120.73855283097159
835.5 120.67036964590363
835.5 120.67036964590363
836.5 120.60218644415943
836.5 120.60218644415943
837.5 120.53400322578847
837.5 120.53400322578847
838.5 120.46582001562703
838.5 120.46582001562703
839.5 120.39763678132267
839.5 120.39763678132267
840.5 120.32945353785824
840.5 120.32945353785824
841.5 120.26127029233756
841.5 120.26127029233756
842.5 120.1930870404559
842.5 120.1930870404559
843.5 120.12490377052318
843.5 120.12490377052318
844.5 120.05672049990902
844.5 120.05672049990902
845.5 119.9885372140429
845.5 119.9885372140429
846.5 119.92035391764192
846.5 119.92035391764192
847.5 119.8521706012719
847.5 119.8521706012719
848.5 119.78398729502938
848.5 119.78398729502938
849.5 119.71580398201354
849.5 119.71580398201354
850.5 119.64762064526711
850.5 119.64762064526711
851.5 119.57943730646446
851.5 119.57943730646446
852.5 119.51125395378463
852.5 119.51125395378463
853.5 119.44307060514043
853.5 119.44307060514043
854.5 119.37488722058191
854.5 119.37488722058191
855.5 119.3067038400095
855.5 119.3067038400095
856.5 119.23852046017997
856.5 119.23852046017997
857.5 119.17033707119033
857.5 119.17033707119033
858.5 119.10215366557397
858.5 119.10215366557397
859.5 119.03397023856425
859.5 119.03397023856425
860.5 118.96578682310636
860.5 118.96578682310636
861.5 118.89760338488033
861.5 118.89760338488033
862.5 118.82941993891852
862.5 118.82941993891852
863.5 118.76123649836714
863.5 118.76123649836714
864.5 118.69305302047711
864.5 118.69305302047711
865.5 118.62486956261753
865.5 118.62486956261753
866.5 118.55668606879412
866.5 118.55668606879412
867.5 118.48850257900634
867.5 118.48850257900634
868.5 118.42031908148277
868.5 118.42031908148277
869.5 118.3521355757616
869.5 118.3521355757616
870.5 118.28395206088032
870.5 118.28395206088032
871.5 118.21576853826328
871.5 118.21576853826328
872.5 118.14758499287811
872.5 118.14758499287811
873.5 118.07940145152857
873.5 118.07940145152857
874.5 118.01121789020999
874.5 118.01121789020999
875.5 117.9430343319646
875.5 117.9430343319646
876.5 117.8748507594297
876.5 117.8748507594297
877.5 117.80666717773472
877.5 117.80666717773472
878.5 117.7384835821626
878.5 117.7384835821626
879.5 117.67029998453422
879.5 117.67029998453422
880.5 117.60211637774577
880.5 117.60211637774577
881.5 117.5339327482387
881.5 117.5339327482387
882.5 117.46574913160872
882.5 117.46574913160872
883.5 117.3975654790644
883.5 117.3975654790644
884.5 117.32938184512622
884.5 117.32938184512622
885.5 117.26119818274039
885.5 117.26119818274039
886.5 117.19301451215692
886.5 117.19301451215692
887.5 117.12483083855476
887.5 117.12483083855476
888.5 117.05664714970064
888.5 117.05664714970064
889.5 116.98846346153988
889.5 116.98846346153988
890.5 116.92027975532807
890.5 116.92027975532807
891.5 116.85209604138046
891.5 116.85209604138046
892.5 116.78391232675142
892.5 116.78391232675142
893.5 116.71572858935426
893.5 116.71572858935426
894.5 116.64754485031318
894.5 116.64754485031318
895.5 116.57936108850399
895.5 116.57936108850399
896.5 116.51117733962138
896.5 116.51117733962138
897.5 116.44299356187878
897.5 116.44299356187878
898.5 116.37480979706278
898.5 116.37480979706278
899.5 116.30662599490815
899.5 116.30662599490815
900.5 116.2384422056801
900.5 116.2384422056801
901.5 116.17025840825445
901.5 116.17025840825445
902.5 116.10207458100633
902.5 116.10207458100633
903.5 116.03389076059295
903.5 116.03389076059295
904.5 115.9657069235033
904.5 115.9657069235033
905.5 115.89752308435743
905.5 115.89752308435743
906.5 115.82933923133439
906.5 115.82933923133439
907.5 115.76115537666745
907.5 115.76115537666745
908.5 115.69297149923237
908.5 115.69297149923237
909.5 115.62478762111584
909.5 115.62478762111584
910.5 115.55660373383925
910.5 115.55660373383925
911.5 115.48841982384403
911.5 115.48841982384403
912.5 115.4202359267259
912.5 115.4202359267259
913.5 115.35205200826395
913.5 115.35205200826395
914.5 115.28386808064191
914.5 115.28386808064191
915.5 115.21568413776792
915.5 115.21568413776792
916.5 115.1475001942125
916.5 115.1475001942125
917.5 115.07931624149698
917.5 115.07931624149698
918.5 115.01113228200816
918.5 115.01113228200816
919.5 114.9429483048806
919.5 114.9429483048806
920.5 114.87476431346357
920.5 114.87476431346357
921.5 114.80658033497313
921.5 114.80658033497313
922.5 114.73839632803504
922.5 114.73839632803504
923.5 114.67021231904069
923.5 114.67021231904069
924.5 114.6020282933701
924.5 114.6020282933701
925.5 114.53384427590902
925.5 114.53384427590902
926.5 114.4656602418212
926.5 114.4656602418212
927.5 114.39747619243192
927.5 114.39747619243192
928.5 114.32929213393206
928.5 114.32929213393206
929.5 114.26110806860937
929.5 114.26110806860937
930.5 114.19292399417613
930.5 114.19292399417613
931.5 114.12473990444141
931.5 114.12473990444141
932.5 114.05655580697092
932.5 114.05655580697092
933.5 113.98837170130281
933.5 113.98837170130281
934.5 113.92018759399079
934.5 113.92018759399079
935.5 113.85200347848115
935.5 113.85200347848115
936.5 113.78381933314905
936.5 113.78381933314905
937.5 113.71563520211835
937.5 113.71563520211835
938.5 113.64745104694472
938.5 113.64745104694472
939.5 113.57926689246445
939.5 113.57926689246445
940.5 113.51108272135743
940.5 113.51108272135743
941.5 113.44289854246512
941.5 113.44289854246512
942.5 113.37471435583703
942.5 113.37471435583703
943.5 113.30653016101132
943.5 113.30653016101132
944.5 113.23834595702554
944.5 113.23834595702554
945.5 113.1701617377878
945.5 113.1701617377878
946.5 113.10197751786862
946.5 113.10197751786862
947.5 113.03379328407227
947.5 113.03379328407227
948.5 112.96560903974105
948.5 112.96560903974105
949.5 112.89742478153268
949.5 112.89742478153268
950.5 112.82924052873473
950.5 112.82924052873473
951.5 112.76105625459296
951.5 112.76105625459296
952.5 112.6928719712911
952.5 112.6928719712911
953.5 112.62468768588349
953.5 112.62468768588349
954.5 112.55650338802303
954.5 112.55650338802303
955.5 112.4883190796277
955.5 112.4883190796277
956.5 112.42013475735521
956.5 112.42013475735521
957.5 112.35195044049314
957.5 112.35195044049314
958.5 112.28376609477108
958.5 112.28376609477108
959.5 112.21558175349699
959.5 112.21558175349699
960.5 112.14739740544957
960.5 112.14739740544957
961.5 112.07921304210069
961.5 112.07921304210069
962.5 112.01102867101605
962.5 112.01102867101605
963.5 111.94284427716326
963.5 111.94284427716326
964.5 111.87465989014521
964.5 111.87465989014521
965.5 111.8064754864509
965.5 111.8064754864509
966.5 111.73829107502083
966.5 111.73829107502083
967.5 111.67010666285978
967.5 111.67010666285978
968.5 111.60192224296297
968.5 111.60192224296297
969.5 111.53373780029803
969.5 111.53373780029803
970.5 111.46555334238114
970.5 111.46555334238114
971.5 111.39736889876563
971.5 111.39736889876563
972.5 111.32918442491534
972.5 111.32918442491534
973.5 111.26099994937164
973.5 111.26099994937164
974.5 111.19281546000029
974.5 111.19281546000029
975.5 111.12463096852318
975.5 111.12463096852318
976.5 111.05644646316892
976.5 111.05644646316892
977.5 110.98826194865458
977.5 110.98826194865458
978.5 110.92007742736692
978.5 110.92007742736692
979.5 110.85189289691918
979.5 110.85189289691918
980.5 110.78370836482753
980.5 110.78370836482753
981.5 110.7155238198212
981.5 110.7155238198212
982.5 110.64733925108426
982.5 110.64733925108426
983.5 110.5791546816659
983.5 110.5791546816659
984.5 110.51097011765795
984.5 110.51097011765795
985.5 110.44278552520234
985.5 110.44278552520234
986.5 110.3746009245491
986.5 110.3746009245491
987.5 110.3064163161601
987.5 110.3064163161601
988.5 110.238231698611
988.5 110.238231698611
989.5 110.17004708175526
989.5 110.17004708175526
990.5 110.10186244964757
990.5 110.10186244964757
991.5 110.03367780837979
991.5 110.03367780837979
992.5 109.96549315282253
992.5 109.96549315282253
993.5 109.89730848851752
993.5 109.89730848851752
994.5 109.8291238174392
994.5 109.8291238174392
995.5 109.76093914425512
995.5 109.76093914425512
996.5 109.69275445013956
996.5 109.69275445013956
997.5 109.62456975534255
997.5 109.62456975534255
998.5 109.55638504386928
998.5 109.55638504386928
999.5 109.48820032466024
999.5 109.48820032466024
1000.5 109.42001559862837
1000.5 109.42001559862837
1001.5 109.3518308709526
1001.5 109.3518308709526
1002.5 109.28364612050869
1002.5 109.28364612050869
1003.5 109.21546136370381
1003.5 109.21546136370381
1004.5 109.14727659870131
1004.5 109.14727659870131
1005.5 109.0790918320549
1005.5 109.0790918320549
1006.5 109.01090704401517
1006.5 109.01090704401517
1007.5 108.94272225391919
1007.5 108.94272225391919
1008.5 108.87453746492889
1008.5 108.87453746492889
1009.5 108.80635265179568
1009.5 108.80635265179568
1010.5 108.7381678247853
1010.5 108.7381678247853
1011.5 108.66998301070153
1011.5 108.66998301070153
1012.5 108.60179815456205
1012.5 108.60179815456205
1013.5 108.53361332312056
1013.5 108.53361332312056
1014.5 108.46542845851435
1014.5 108.46542845851435
1015.5 108.39724359794377
1015.5 108.39724359794377
1016.5 108.32905872349603
1016.5 108.32905872349603
1017.5 108.26087383379634
1017.5 108.26087383379634
1018.5 108.19268894382753
1018.5 108.19268894382753
1019.5 108.12450404566111
1019.5 108.12450404566111
1020.5 108.05631913224273
1020.5 108.05631913224273
1021.5 107.98813420494722
1021.5 107.98813420494722
1022.5 107.91994927554593
1022.5 107.91994927554593
1023.5 107.85176432383837
1023.5 107.85176432383837
1024.5 107.78357937282416
1024.5 107.78357937282416
1025.5 107.71539442722037
1025.5 107.71539442722037
1026.5 107.64720945179413
1026.5 107.64720945179413
1027.5 107.57902447706122
1027.5 107.57902447706122
1028.5 107.51083949316825
1028.5 107.51083949316825
1029.5 107.44265448788195
1029.5 107.44265448788195
1030.5 107.37446948943037
1030.5 107.37446948943037
1031.5 107.30628448319351
1031.5 107.30628448319351
1032.5 107.23809945423803
1032.5 107.23809945423803
1033.5 107.16991441135588
1033.5 107.16991441135588
1034.5 107.10172938002553
1034.5 107.10172938002553
1035.5 107.03354432121
1035.5 107.03354432121
1036.5 106.96535926212535
1036.5 106.96535926212535
1037.5 106.8971741938806
1037.5 106.8971741938806
1038.5 106.82898911134639
1038.5 106.82898911134639
1039.5 106.76080402716825
1039.5 106.76080402716825
1040.5 106.69261892297159
1040.5 106.69261892297159
1041.5 106.62443383032672
1041.5 106.62443383032672
1042.5 106.55624869562615
1042.5 106.55624869562615
1043.5 106.48806356771081
1043.5 106.48806356771081
1044.5 106.41987845134726
1044.5 106.41987845134726
1045.5 106.3516932943028
1045.5 106.3516932943028
1046.5 106.28350814129398
1046.5 106.28350814129398
1047.5 106.21532298801604
1047.5 106.21532298801604
1048.5 106.1471378072529
1048.5 106.1471378072529
1049.5 106.0789526319002
1049.5 106.0789526319002
1050.5 106.01076743561599
1050.5 106.01076743561599
1051.5 105.94258223113417
1051.5 105.94258223113417
1052.5 105.87439703206277
1052.5 105.87439703206277
1053.5 105.80621180454372
1053.5 105.80621180454372
1054.5 105.73802657634322
1054.5 105.73802657634322
1055.5 105.66984134035742
1055.5 105.66984134035742
1056.5 105.60165608911969
1056.5 105.60165608911969
1057.5 105.5334708385753
1057.5 105.5334708385753
1058.5 105.46528556430032
1058.5 105.46528556430032
1059.5 105.39710028462683
1059.5 105.39710028462683
1060.5 105.32891501645562
1060.5 105.32891501645562
1061.5 105.2607297137449
1061.5 105.2607297137449
1062.5 105.19254441644458
1062.5 105.19254441644458
1063.5 105.12435910526712
1063.5 105.12435910526712
1064.5 105.0561737788377
1064.5 105.0561737788377
1065.5 104.9879884591935
1065.5 104.9879884591935
1066.5 104.9198031182055
1066.5 104.9198031182055
1067.5 104.85161776800788
1067.5 104.85161776800788
1068.5 104.78343240398263
1068.5 104.78343240398263
1069.5 104.71524703217209
1069.5 104.71524703217209
1070.5 104.6470616596801
1070.5 104.6470616596801
1071.5 104.57887626441999
1071.5 104.57887626441999
1072.5 104.51069088483608
1072.5 104.51069088483608
1073.5 104.4425054754297
1073.5 104.4425054754297
1074.5 104.3743200578257
1074.5 104.3743200578257
1075.5 104.3061346399526
1075.5 104.3061346399526
1076.5 104.23794920682754
1076.5 104.23794920682754
1077.5 104.16976376687965
1077.5 104.16976376687965
1078.5 104.10157830600028
1078.5 104.10157830600028
1079.5 104.03339284301516
1079.5 104.03339284301516
1080.5 103.96520738686478
1080.5 103.96520738686478
1081.5 103.89702189475055
1081.5 103.89702189475055
1082.5 103.82883640942154
1082.5 103.82883640942154
1083.5 103.76065091635675
1083.5 103.76065091635675
1084.5 103.69246540189864
1084.5 103.69246540189864
1085.5 103.62427990036713
1085.5 103.62427990036713
1086.5 103.55609436287178
1086.5 103.55609436287178
1087.5 103.48790882606978
1087.5 103.48790882606978
1088.5 103.419723281532
1088.5 103.419723281532
1089.5 103.35153773626328
1089.5 103.35153773626328
1090.5 103.28335216117209
1090.5 103.28335216117209
1091.5 103.21516658677426
1091.5 103.21516658677426
1092.5 103.14698101778684
1092.5 103.14698101778684
1093.5 103.07879542786795
1093.5 103.07879542786795
1094.5 103.01060983112622
1094.5 103.01060983112622
1095.5 102.94242420456204
1095.5 102.94242420456204
1096.5 102.87423859935359
1096.5 102.87423859935359
1097.5 102.80605296432267
1097.5 102.80605296432267
1098.5 102.73786733607699
1098.5 102.73786733607699
1099.5 102.66968167329176
1099.5 102.66968167329176
1100.5 102.60149601591696
1100.5 102.60149601591696
1101.5 102.5333103653274
1101.5 102.5333103653274
1102.5 102.46512467882349
1102.5 102.46512467882349
1103.5 102.3969389991048
1103.5 102.3969389991048
1104.5 102.32875330550897
1104.5 102.32875330550897
1105.5 102.26056760275304
1105.5 102.26056760275304
1106.5 102.1923818931743
1106.5 102.1923818931743
1107.5 102.12419617723458
1107.5 102.12419617723458
1108.5 102.0560104460429
1108.5 102.0560104460429
1109.5 101.98782470706594
1109.5 101.98782470706594
1110.5 101.91963895283703
1110.5 101.91963895283703
1111.5 101.8514531931601
1111.5 101.8514531931601
1112.5 101.78326743046445
1112.5 101.78326743046445
1113.5 101.71508165526645
1113.5 101.71508165526645
1114.5 101.64689585730032
1114.5 101.64689585730032
1115.5 101.57871006754372
1115.5 101.57871006754372
1116.5 101.51052426862704
1116.5 101.51052426862704
1117.5 101.44233844831702
1117.5 101.44233844831702
1118.5 101.37415262164602
1118.5 101.37415262164602
1119.5 101.30596679424409
1119.5 101.30596679424409
1120.5 101.23778095910636
1120.5 101.23778095910636
1121.5 101.1695951025753
1121.5 101.1695951025753
1122.5 101.10140924440033
1122.5 101.10140924440033
1123.5 101.03322336483204
1123.5 101.03322336483204
1124.5 100.96503749347328
1124.5 100.96503749347328
1125.5 100.89685160072118
1125.5 100.89685160072118
1126.5 100.82866570632518
1126.5 100.82866570632518
1127.5 100.76047980510636
1127.5 100.76047980510636
1128.5 100.69229387406507
1128.5 100.69229387406507
1129.5 100.62410795869998
1129.5 100.62410795869998
1130.5 100.55592202056675
1130.5 100.55592202056675
1131.5 100.48773608312689
1131.5 100.48773608312689
1132.5 100.41955012195643
1132.5 100.41955012195643
1133.5 100.35136416290364
1133.5 100.35136416290364
1134.5 100.28317819464125
1134.5 100.28317819464125
1135.5 100.21499220640983
1135.5 100.21499220640983
1136.5 100.14680622358884
1136.5 100.14680622358884
1137.5 100.07862021232019
1137.5 100.07862021232019
1138.5 100.01043420174489
1138.5 100.01043420174489
1139.5 99.94224818642351
1139.5 99.94224818642351
1140.5 99.87406215901021
1140.5 99.87406215901021
1141.5 99.80587612512855
1141.5 99.80587612512855
1142.5 99.73769007985182
1142.5 99.73769007985182
1143.5 99.66950402830939
1143.5 99.66950402830939
1144.5 99.60131795695621
1144.5 99.60131795695621
1145.5 99.53313187954001
1145.5 99.53313187954001
1146.5 99.4649458041341
1146.5 99.4649458041341
1147.5 99.39675970815763
1147.5 99.39675970815763
1148.5 99.32857360879642
1148.5 99.32857360879642
1149.5 99.2603874941967
1149.5 99.2603874941967
1150.5 99.19220138180997
1150.5 99.19220138180997
1151.5 99.12401524885266
1151.5 99.12401524885266
1152.5 99.05582911032648
1152.5 99.05582911032648
1153.5 98.98764295341387
1153.5 98.98764295341387
1154.5 98.91945678947577
1154.5 98.91945678947577
1155.5 98.85127063384249
1155.5 98.85127063384249
1156.5 98.78308444403062
1156.5 98.78308444403062
1157.5 98.71489826368223
1157.5 98.71489826368223
1158.5 98.64671208342567
1158.5 98.64671208342567
1159.5 98.578525862633
1159.5 98.578525862633
1160.5 98.51033964792872
1160.5 98.51033964792872
1161.5 98.44215343059949
1161.5 98.44215343059949
1162.5 98.3739671897558
1162.5 98.3739671897558
1163.5 98.30578095940105
1163.5 98.30578095940105
1164.5 98.23759470841276
1164.5 98.23759470841276
1165.5 98.16940845258308
1165.5 98.16940845258308
1166.5 98.10122218297155
1166.5 98.10122218297155
1167.5 98.03303589878605
1167.5 98.03303589878605
1168.5 97.96484961005712
1168.5 97.96484961005712
1169.5 97.8966633101293
1169.5 97.8966633101293
1170.5 97.82847700125753
1170.5 97.82847700125753
1171.5 97.76029068638572
1171.5 97.76029068638572
1172.5 97.69210436640688
1172.5 97.69210436640688
1173.5 97.62391802530036
1173.5 97.62391802530036
1174.5 97.55573168690094
1174.5 97.55573168690094
1175.5 97.48754534077922
1175.5 97.48754534077922
1176.5 97.4193589679321
1176.5 97.4193589679321
1177.5 97.35117258805948
1177.5 97.35117258805948
1178.5 97.2829862075189
1178.5 97.2829862075189
1179.5 97.21479982425807
1179.5 97.21479982425807
1180.5 97.14661341748277
1180.5 97.14661341748277
1181.5 97.07842702189323
1181.5 97.07842702189323
1182.5 97.01024058964303
1182.5 97.01024058964303
1183.5 96.94205416569766
1183.5 96.94205416569766
1184.5 96.87386772787511
1184.5 96.87386772787511
1185.5 96.80568127769503
1185.5 96.80568127769503
1186.5 96.73749482608716
1186.5 96.73749482608716
1187.5 96.6693083632804
1187.5 96.6693083632804
1188.5 96.60112189441062
1188.5 96.60112189441062
1189.5 96.53293540954256
1189.5 96.53293540954256
1190.5 96.4647489125196
1190.5 96.4647489125196
1191.5 96.3965624082685
1191.5 96.3965624082685
1192.5 96.32837589861887
1192.5 96.32837589861887
1193.5 96.26018938194377
1193.5 96.26018938194377
1194.5 96.1920028521513
1194.5 96.1920028521513
1195.5 96.12381630924149
1195.5 96.12381630924149
1196.5 96.0556297731169
1196.5 96.0556297731169
1197.5 95.98744320397238
1197.5 95.98744320397238
1198.5 95.91925663873214
1198.5 95.91925663873214
1199.5 95.85107005573931
1199.5 95.85107005573931
1200.5 95.78288347883488
1200.5 95.78288347883488
1201.5 95.71469687424258
1201.5 95.71469687424258
1202.5 95.64651027931643
1202.5 95.64651027931643
1203.5 95.57832366087582
1203.5 95.57832366087582
1204.5 95.51013703607424
1204.5 95.51013703607424
1205.5 95.4419504127258
1205.5 95.4419504127258
1206.5 95.3737637595054
1206.5 95.3737637595054
1207.5 95.30557711525432
1207.5 95.30557711525432
1208.5 95.23739044960992
1208.5 95.23739044960992
1209.5 95.16920377836433
1209.5 95.16920377836433
1210.5 95.10101711390398
1210.5 95.10101711390398
1211.5 95.03283041347977
1211.5 95.03283041347977
1212.5 94.9646437220249
1212.5 94.9646437220249
1213.5 94.89645701526858
1213.5 94.89645701526858
1214.5 94.82827029393826
1214.5 94.82827029393826
1215.5 94.76008357399813
1215.5 94.76008357399813
1216.5 94.69189683997817
1216.5 94.69189683997817
1217.5 94.62371009016259
1217.5 94.62371009016259
1218.5 94.55552333544267
1218.5 94.55552333544267
1219.5 94.48733657512156
1219.5 94.48733657512156
1220.5 94.4191498043369
1220.5 94.4191498043369
1221.5 94.35096302864787
1221.5 94.35096302864787
1222.5 94.28277623278717
1222.5 94.28277623278717
1223.5 94.21458942646291
1223.5 94.21458942646291
1224.5 94.1464026298048
1224.5 94.1464026298048
1225.5 94.078215812975
1225.5 94.078215812975
1226.5 94.01002898568166
1226.5 94.01002898568166
1227.5 93.94184214739208
1227.5 93.94184214739208
1228.5 93.8736553066493
1228.5 93.8736553066493
1229.5 93.80546844669728
1229.5 93.80546844669728
1230.5 93.73728157674356
1230.5 93.73728157674356
1231.5 93.66909470893981
1231.5 93.66909470893981
1232.5 93.60090782725891
1232.5 93.60090782725891
1233.5 93.53272093779272
1233.5 93.53272093779272
1234.5 93.46453403368957
1234.5 93.46453403368957
1235.5 93.39634711494948
1235.5 93.39634711494948
1236.5 93.32816019766253
1236.5 93.32816019766253
1237.5 93.25997327107069
1237.5 93.25997327107069
1238.5 93.19178633136151
1238.5 93.19178633136151
1239.5 93.12359938234744
1239.5 93.12359938234744
1240.5 93.05541241412413
1240.5 93.05541241412413
1241.5 92.98722545116647
1241.5 92.98722545116647
1242.5 92.9190384893963
1242.5 92.9190384893963
1243.5 92.85085149792451
1243.5 92.85085149792451
1244.5 92.78266449866744
1244.5 92.78266449866744
1245.5 92.71447749374622
1245.5 92.71447749374622
1246.5 92.64629048733424
1246.5 92.64629048733424
1247.5 92.57810344416629
1247.5 92.57810344416629
1248.5 92.50991642284825
1248.5 92.50991642284825
1249.5 92.44172938080138
1249.5 92.44172938080138
1250.5 92.37354234477992
1250.5 92.37354234477992
1251.5 92.30535527203484
1251.5 92.30535527203484
1252.5 92.23716820673948
1252.5 92.23716820673948
1253.5 92.16898112680715
1253.5 92.16898112680715
1254.5 92.10079403081359
1254.5 92.10079403081359
1255.5 92.03260693667202
1255.5 92.03260693667202
1256.5 91.96441983958309
1256.5 91.96441983958309
1257.5 91.89623271474332
1257.5 91.89623271474332
1258.5 91.82804558838046
1258.5 91.82804558838046
1259.5 91.75985845559366
1259.5 91.75985845559366
1260.5 91.6916713067456
1260.5 91.6916713067456
1261.5 91.62348416610706
1261.5 91.62348416610706
1262.5 91.55529699695789
1262.5 91.55529699695789
1263.5 91.48710983161772
1263.5 91.48710983161772
1264.5 91.41892263803254
1264.5 91.41892263803254
1265.5 91.35073545848311
1265.5 91.35073545848311
1266.5 91.28254825068869
1266.5 91.28254825068869
1267.5 91.21436105567608
1267.5 91.21436105567608
1268.5 91.14617383851032
1268.5 91.14617383851032
1269.5 91.07798659889347
1269.5 91.07798659889347
1270.5 91.0097993723564
1270.5 91.0097993723564
1271.5 90.94161212482484
1271.5 90.94161212482484
1272.5 90.87342486043991
1272.5 90.87342486043991
1273.5 90.80523759820495
1273.5 90.80523759820495
1274.5 90.73705032590532
1274.5 90.73705032590532
1275.5 90.66886304648489
1275.5 90.66886304648489
1276.5 90.60067575024341
1276.5 90.60067575024341
1277.5 90.53248844757798
1277.5 90.53248844757798
1278.5 90.46430114408629
1278.5 90.46430114408629
1279.5 90.39611380993051
1279.5 90.39611380993051
1280.5 90.32792648249699
1280.5 90.32792648249699
1281.5 90.25973914254763
1281.5 90.25973914254763
1282.5 90.19155180498298
1282.5 90.19155180498298
1283.5 90.12336444033198
1283.5 90.12336444033198
1284.5 90.05517708024978
1284.5 90.05517708024978
1285.5 89.98698970546765
1285.5 89.98698970546765
1286.5 89.91880231578293
1286.5 89.91880231578293
1287.5 89.8506149247778
1287.5 89.8506149247778
1288.5 89.78242751065707
1288.5 89.78242751065707
1289.5 89.71424011001497
1289.5 89.71424011001497
1290.5 89.64605267331372
1290.5 89.64605267331372
1291.5 89.57786525009111
1291.5 89.57786525009111
1292.5 89.50967780325874
1292.5 89.50967780325874
1293.5 89.44149035533448
1293.5 89.44149035533448
1294.5 89.37330290658397
1294.5 89.37330290658397
1295.5 89.3051154278662
1295.5 89.3051154278662
1296.5 89.23692794756238
1296.5 89.23692794756238
1297.5 89.16874046692648
1297.5 89.16874046692648
1298.5 89.10055296192101
1298.5 89.10055296192101
1299.5 89.0323654587046
1299.5 89.0323654587046
1300.5 88.96417794426483
1300.5 88.96417794426483
1301.5 88.89599041509281
1301.5 88.89599041509281
1302.5 88.82780287635026
1302.5 88.82780287635026
1303.5 88.7596153314494
1303.5 88.7596153314494
1304.5 88.69142779926736
1304.5 88.69142779926736
1305.5 88.62324022062909
1305.5 88.62324022062909
1306.5 88.55505264232322
1306.5 88.55505264232322
1307.5 88.48686506928298
1307.5 88.48686506928298
1308.5 88.418677489059
1308.5 88.418677489059
1309.5 88.35048987618946
1309.5 88.35048987618946
1310.5 88.28230227050402
1310.5 88.28230227050402
1311.5 88.21411467220534
1311.5 88.21411467220534
1312.5 88.14592702593082
1312.5 88.14592702593082
1313.5 88.07773939531901
1313.5 88.07773939531901
1314.5 88.00955174712635
1314.5 88.00955174712635
1315.5 87.94136409029332
1315.5 87.94136409029332
1316.5 87.87317643236838
1316.5 87.87317643236838
1317.5 87.80498874467887
1317.5 87.80498874467887
1318.5 87.73680106901132
1318.5 87.73680106901132
1319.5 87.66861337864387
1319.5 87.66861337864387
1320.5 87.6004256857279
1320.5 87.6004256857279
1321.5 87.53223796913919
1321.5 87.53223796913919
1322.5 87.4640502528829
1322.5 87.4640502528829
1323.5 87.39586251219409
1323.5 87.39586251219409
1324.5 87.32767478352726
1324.5 87.32767478352726
1325.5 87.25948703118772
1325.5 87.25948703118772
1326.5 87.1912992716644
1326.5 87.1912992716644
1327.5 87.12311150883278
1327.5 87.12311150883278
1328.5 87.05492373130123
1328.5 87.05492373130123
1329.5 86.9867359451293
1329.5 86.9867359451293
1330.5 86.91854815518721
1330.5 86.91854815518721
1331.5 86.85036034908858
1331.5 86.85036034908858
1332.5 86.78217254256255
1332.5 86.78217254256255
1333.5 86.7139847123638
1333.5 86.7139847123638
1334.5 86.64579688031336
1334.5 86.64579688031336
1335.5 86.57760903210637
1335.5 86.57760903210637
1336.5 86.50942118906968
1336.5 86.50942118906968
1337.5 86.44123333666516
1337.5 86.44123333666516
1338.5 86.37304546810407
1338.5 86.37304546810407
1339.5 86.30485758262662
1339.5 86.30485758262662
1340.5 86.23666969605729
1340.5 86.23666969605729
1341.5 86.16848179323611
1341.5 86.16848179323611
1342.5 86.10029390246925
1342.5 86.10029390246925
1343.5 86.03210597412364
1343.5 86.03210597412364
1344.5 85.96391804952407
1344.5 85.96391804952407
1345.5 85.89573011698093
1345.5 85.89573011698093
1346.5 85.82754218209195
1346.5 85.82754218209195
1347.5 85.75935422256777
1347.5 85.75935422256777
1348.5 85.69116624824836
1348.5 85.69116624824836
1349.5 85.62297828452665
1349.5 85.62297828452665
1350.5 85.5547903060097
1350.5 85.5547903060097
1351.5 85.48660231666828
1351.5 85.48660231666828
1352.5 85.4184143104105
1352.5 85.4184143104105
1353.5 85.35022629620916
1353.5 85.35022629620916
1354.5 85.28203829472665
1354.5 85.28203829472665
1355.5 85.21385026735497
1355.5 85.21385026735497
1356.5 85.14566222568223
1356.5 85.14566222568223
1357.5 85.07747417878271
1357.5 85.07747417878271
1358.5 85.00928612393963
1358.5 85.00928612393963
1359.5 84.94109807572352
1359.5 84.94109807572352
1360.5 84.8729099923798
1360.5 84.8729099923798
1361.5 84.80472191102778
1361.5 84.80472191102778
1362.5 84.73653381103716
1362.5 84.73653381103716
1363.5 84.66834571479255
1363.5 84.66834571479255
1364.5 84.60015760087178
1364.5 84.60015760087178
1365.5 84.53196948798026
1365.5 84.53196948798026
1366.5 84.46378135549412
1366.5 84.46378135549412
1367.5 84.39559320801008
1367.5 84.39559320801008
1368.5 84.32740507248506
1368.5 84.32740507248506
1369.5 84.2592169192839
1369.5 84.2592169192839
1370.5 84.19102874774207
1370.5 84.19102874774207
1371.5 84.12284057501304
1371.5 84.12284057501304
1372.5 84.05465238536767
1372.5 84.05465238536767
1373.5 83.98646417874298
1373.5 83.98646417874298
1374.5 83.91827598338047
1374.5 83.91827598338047
1375.5 83.8500877793146
1375.5 83.8500877793146
1376.5 83.78189955902921
1376.5 83.78189955902921
1377.5 83.7137113257029
1377.5 83.7137113257029
1378.5 83.645523079038
1378.5 83.645523079038
1379.5 83.57733482542405
1379.5 83.57733482542405
1380.5 83.50914658131798
1380.5 83.50914658131798
1381.5 83.44095829380834
1381.5 83.44095829380834
1382.5 83.37277002865483
1382.5 83.37277002865483
1383.5 83.30458173830898
1383.5 83.30458173830898
1384.5 83.23639344389503
1384.5 83.23639344389503
1385.5 83.16820513326154
1385.5 83.16820513326154
1386.5 83.10001682703857
1386.5 83.10001682703857
1387.5 83.03182849535764
1387.5 83.03182849535764
1388.5 82.9636401544792
1388.5 82.9636401544792
1389.5 82.8954518245973
1389.5 82.8954518245973
1390.5 82.8272634578335
1390.5 82.8272634578335
1391.5 82.7590751153828
1391.5 82.7590751153828
1392.5 82.69088673316926
1392.5 82.69088673316926
1393.5 82.62269834149257
1393.5 82.62269834149257
1394.5 82.55450996929108
1394.5 82.55450996929108
1395.5 82.48632155732673
1395.5 82.48632155732673
1396.5 82.41813315046974
1396.5 82.41813315046974
1397.5 82.34994473269298
1397.5 82.34994473269298
1398.5 82.28175630478854
1398.5 82.28175630478854
1399.5 82.21356787301866
1399.5 82.21356787301866
1400.5 82.14537943158297
1400.5 82.14537943158297
1401.5 82.07719097876564
1401.5 82.07719097876564
1402.5 82.00900250267445
1402.5 82.00900250267445
1403.5 81.94081403093081
1403.5 81.94081403093081
1404.5 81.87262554151101
1404.5 81.87262554151101
1405.5 81.80443705623611
1405.5 81.80443705623611
1406.5 81.73624856643124
1406.5 81.73624856643124
1407.5 81.66806004574106
1407.5 81.66806004574106
1408.5 81.59987152243937
1408.5 81.59987152243937
1409.5 81.53168299451244
1409.5 81.53168299451244
1410.5 81.46349445788215
1410.5 81.46349445788215
1411.5 81.39530590890777
1411.5 81.39530590890777
1412.5 81.32711735722661
1412.5 81.32711735722661
1413.5 81.25892879541779
1413.5 81.25892879541779
1414.5 81.19074022365166
1414.5 81.19074022365166
1415.5 81.12255163318392
1415.5 81.12255163318392
1416.5 81.05436303961054
1416.5 81.05436303961054
1417.5 80.98617444190607
1417.5 80.98617444190607
1418.5 80.91798582576564
1418.5 80.91798582576564
1419.5 80.84979720913485
1419.5 80.84979720913485
1420.5 80.78160857330832
1420.5 80.78160857330832
1421.5 80.71341992513769
1421.5 80.71341992513769
1422.5 80.6452312820744
1422.5 80.6452312820744
1423.5 80.57704261497746
1423.5 80.57704261497746
1424.5 80.50885394934714
1424.5 80.50885394934714
1425.5 80.44066526064562
1425.5 80.44066526064562
1426.5 80.37247658142105
1426.5 80.37247658142105
1427.5 80.30428787766866
1427.5 80.30428787766866
1428.5 80.23609918435568
1428.5 80.23609918435568
1429.5 80.16791046700904
1429.5 80.16791046700904
1430.5 80.09972174503716
1430.5 80.09972174503716
1431.5 80.03153300436367
1431.5 80.03153300436367
1432.5 79.96334426128136
1432.5 79.96334426128136
1433.5 79.89515550651947
1433.5 79.89515550651947
1434.5 79.8269667476265
1434.5 79.8269667476265
1435.5 79.75877797927036
1435.5 79.75877797927036
1436.5 79.69058920628898
1436.5 79.69058920628898
1437.5 79.62240040099796
1437.5 79.62240040099796
1438.5 79.55421161366253
1438.5 79.55421161366253
1439.5 79.48602280789115
1439.5 79.48602280789115
1440.5 79.4178339897127
1440.5 79.4178339897127
1441.5 79.3496451634954
1441.5 79.3496451634954
1442.5 79.28145632417421
1442.5 79.28145632417421
1443.5 79.21326747996214
1443.5 79.21326747996214
1444.5 79.14507861267886
1444.5 79.14507861267886
1445.5 79.07688976335118
1445.5 79.07688976335118
1446.5 79.00870088655176
1446.5 79.00870088655176
1447.5 78.94051199856693
1447.5 78.94051199856693
1448.5 78.87232310959757
1448.5 78.87232310959757
1449.5 78.80413419924837
1449.5 78.80413419924837
1450.5 78.73594530685475
1450.5 78.73594530685475
1451.5 78.66775637529982
1451.5 78.66775637529982
1452.5 78.59956743891696
1452.5 78.59956743891696
1453.5 78.53137852118655
1453.5 78.53137852118655
1454.5 78.46318956989252
1454.5 78.46318956989252
1455.5 78.39500060817288
1455.5 78.39500060817288
1456.5 78.32681163355201
1456.5 78.32681163355201
1457.5 78.25862267612693
1457.5 78.25862267612693
1458.5 78.19043368030034
1458.5 78.19043368030034
1459.5 78.12224469395072
1459.5 78.12224469395072
1460.5 78.05405568225049
1460.5 78.05405568225049
1461.5 77.98586666668481
1461.5 77.98586666668481
1462.5 77.91767765374442
1462.5 77.91767765374442
1463.5 77.84948862839697
1463.5 77.84948862839697
1464.5 77.78129958451827
1464.5 77.78129958451827
1465.5 77.7131105379651
1465.5 77.7131105379651
1466.5 77.64492147145637
1466.5 77.64492147145637
1467.5 77.57673239935993
1467.5 77.57673239935993
1468.5 77.5085433254562
1468.5 77.5085433254562
1469.5 77.44035424036704
1469.5 77.44035424036704
1470.5 77.37216514846854
1470.5 77.37216514846854
1471.5 77.3039760394954
1471.5 77.3039760394954
1472.5 77.23578691857703
1472.5 77.23578691857703
1473.5 77.16759780541983
1473.5 77.16759780541983
1474.5 77.0994086695903
1474.5 77.0994086695903
1475.5 77.03121952065688
1475.5 77.03121952065688
1476.5 76.96303036749707
1476.5 76.96303036749707
1477.5 76.89484120143602
1477.5 76.89484120143602
1478.5 76.8266520394569
1478.5 76.8266520394569
1479.5 76.75846284295172
1479.5 76.75846284295172
1480.5 76.69027367261512
1480.5 76.69027367261512
1481.5 76.62208446795513
1481.5 76.62208446795513
1482.5 76.55389525840425
1482.5 76.55389525840425
1483.5 76.48570604346831
1483.5 76.48570604346831
1484.5 76.4175168180438
1484.5 76.4175168180438
1485.5 76.3493275719039
1485.5 76.3493275719039
1486.5 76.28113833762774
1486.5 76.28113833762774
1487.5 76.21294908333306
1487.5 76.21294908333306
1488.5 76.14475980957697
1488.5 76.14475980957697
1489.5 76.07657053940862
1489.5 76.07657053940862
1490.5 76.00838125749773
1490.5 76.00838125749773
1491.5 75.94019197629366
1491.5 75.94019197629366
1492.5 75.87200266877652
1492.5 75.87200266877652
1493.5 75.80381335027661
1493.5 75.80381335027661
1494.5 75.73562403460467
1494.5 75.73562403460467
1495.5 75.66743469871152
1495.5 75.66743469871152
1496.5 75.59924536640612
1496.5 75.59924536640612
1497.5 75.53105602845004
1497.5 75.53105602845004
1498.5 75.46286666368674
1498.5 75.46286666368674
1499.5 75.39467729403253
1499.5 75.39467729403253
1500.5 75.32648792770046
1500.5 75.32648792770046
1501.5 75.25829853456113
1501.5 75.25829853456113
1502.5 75.19010914958184
1502.5 75.19010914958184
1503.5 75.12191973980909
1503.5 75.12191973980909
1504.5 75.05373032922354
1504.5 75.05373032922354
1505.5 74.98554091586824
1505.5 74.98554091586824
1506.5 74.91735147619988
1506.5 74.91735147619988
1507.5 74.84916203038667
1507.5 74.84916203038667
1508.5 74.78097258865537
1508.5 74.78097258865537
1509.5 74.71278314001941
1509.5 74.71278314001941
1510.5 74.6445936650704
1510.5 74.6445936650704
1511.5 74.57640417695453
1511.5 74.57640417695453
1512.5 74.50821469842296
1512.5 74.50821469842296
1513.5 74.44002519433815
1513.5 74.44002519433815
1514.5 74.37183569232147
1514.5 74.37183569232147
1515.5 74.30364618465411
1515.5 74.30364618465411
1516.5 74.2354566652442
1516.5 74.2354566652442
1517.5 74.16726711684295
1517.5 74.16726711684295
1518.5 74.09907757927999
1518.5 74.09907757927999
1519.5 74.03088802024186
1519.5 74.03088802024186
1520.5 73.9626984730045
1520.5 73.9626984730045
1521.5 73.89450888905695
1521.5 73.89450888905695
1522.5 73.82631932366654
1522.5 73.82631932366654
1523.5 73.75812972299025
1523.5 73.75812972299025
1524.5 73.68994013047399
1524.5 73.68994013047399
1525.5 73.62175052082013
1525.5 73.62175052082013
1526.5 73.55356090405894
1526.5 73.55356090405894
1527.5 73.48537128088728
1527.5 73.48537128088728
1528.5 73.4171816316052
1528.5 73.4171816316052
1529.5 73.34899199875913
1529.5 73.34899199875913
1530.5 73.28080234493206
1530.5 73.28080234493206
1531.5 73.21261267396739
1531.5 73.21261267396739
1532.5 73.14442301046591
1532.5 73.14442301046591
1533.5 73.07623333370226
1533.5 73.07623333370226
1534.5 73.00804362920125
1534.5 73.00804362920125
1535.5 72.9398539281927
1535.5 72.9398539281927
1536.5 72.87166422686553
1536.5 72.87166422686553
1537.5 72.80347449866815
1537.5 72.80347449866815
1538.5 72.73528478690677
1538.5 72.73528478690677
1539.5 72.66709503446448
1539.5 72.66709503446448
1540.5 72.59890528921974
1540.5 72.59890528921974
1541.5 72.53071553243512
1541.5 72.53071553243512
1542.5 72.46252576142587
1542.5 72.46252576142587
1543.5 72.39433598572839
1543.5 72.39433598572839
1544.5 72.3261462103768
1544.5 72.3261462103768
1545.5 72.25795640891481
1545.5 72.25795640891481
1546.5 72.18976661389057
1546.5 72.18976661389057
1547.5 72.12157679351573
1547.5 72.12157679351573
1548.5 72.05338698245959
1548.5 72.05338698245959
1549.5 71.98519713632022
1549.5 71.98519713632022
1550.5 71.91700731118914
1550.5 71.91700731118914
1551.5 71.84881744537714
1551.5 71.84881744537714
1552.5 71.78062760345432
1552.5 71.78062760345432
1553.5 71.71243771796968
1553.5 71.71243771796968
1554.5 71.64424785713402
1554.5 71.64424785713402
1555.5 71.57605796045536
1555.5 71.57605796045536
1556.5 71.50786806557922
1556.5 71.50786806557922
1557.5 71.43967816283595
1557.5 71.43967816283595
1558.5 71.3714882421953
1558.5 71.3714882421953
1559.5 71.30329832190051
1559.5 71.30329832190051
1560.5 71.23510840224958
1560.5 71.23510840224958
1561.5 71.16691843970132
1561.5 71.16691843970132
1562.5 71.09872850104225
1562.5 71.09872850104225
1563.5 71.03053852779412
1563.5 71.03053852779412
1564.5 70.96234857015924
1564.5 70.96234857015924
1565.5 70.89415859247349
1565.5 70.89415859247349
1566.5 70.82596860010126
1566.5 70.82596860010126
1567.5 70.75777859496107
1567.5 70.75777859496107
1568.5 70.68958859815122
1568.5 70.68958859815122
1569.5 70.62139858105719
1569.5 70.62139858105719
1570.5 70.55320854172822
1570.5 70.55320854172822
1571.5 70.48501850420176
1571.5 70.48501850420176
1572.5 70.41682847549981
1572.5 70.41682847549981
1573.5 70.34863841068923
1573.5 70.34863841068923
1574.5 70.2804483479468
1574.5 70.2804483479468
1575.5 70.21225827167657
1575.5 70.21225827167657
1576.5 70.14406819601787
1576.5 70.14406819601787
1577.5 70.07587809882104
1577.5 70.07587809882104
1578.5 70.00768800266691
1578.5 70.00768800266691
1579.5 69.93949789401042
1579.5 69.93949789401042
1580.5 69.87130777133198
1580.5 69.87130777133198
1581.5 69.80311764899942
1581.5 69.80311764899942
1582.5 69.73492751969924
1582.5 69.73492751969924
1583.5 69.6667373625664
1583.5 69.6667373625664
1584.5 69.59854720038439
1584.5 69.59854720038439
1585.5 69.5303570366298
1585.5 69.5303570366298
1586.5 69.46216686782604
1586.5 69.46216686782604
1587.5 69.39397667870581
1587.5 69.39397667870581
1588.5 69.32578648870981
1588.5 69.32578648870981
1589.5 69.25759628545165
1589.5 69.25759628545165
1590.5 69.18940607714435
1590.5 69.18940607714435
1591.5 69.12121584584227
1591.5 69.12121584584227
1592.5 69.05302561634272
1592.5 69.05302561634272
1593.5 68.98483537282121
1593.5 68.98483537282121
1594.5 68.9166451359401
1594.5 68.9166451359401
1595.5 68.84845486437467
1595.5 68.84845486437467
1596.5 68.78026459385195
1596.5 68.78026459385195
1597.5 68.71207432175665
1597.5 68.71207432175665
1598.5 68.64388403776051
1598.5 68.64388403776051
1599.5 68.57569373202358
1599.5 68.57569373202358
1600.5 68.5075034268352
1600.5 68.5075034268352
1601.5 68.43931312268953
1601.5 68.43931312268953
1602.5 68.3711228037621
1602.5 68.3711228037621
1603.5 68.30293246259971
1603.5 68.30293246259971
1604.5 68.23474211562838
1604.5 68.23474211562838
1605.5 68.16655177045953
1605.5 68.16655177045953
1606.5 68.09836140153614
1606.5 68.09836140153614
1607.5 68.0301710421341
1607.5 68.0301710421341
1608.5 67.96198066023146
1608.5 67.96198066023146
1609.5 67.89379027811756
1609.5 67.89379027811756
1610.5 67.82559986817101
1610.5 67.82559986817101
1611.5 67.757409466986
1611.5 67.757409466986
1612.5 67.6892190425406
1612.5 67.6892190425406
1613.5 67.62102861864373
1613.5 67.62102861864373
1614.5 67.5528381868168
1614.5 67.5528381868168
1615.5 67.48464774308903
1615.5 67.48464774308903
1616.5 67.41645729143116
1616.5 67.41645729143116
1617.5 67.3482668318432
1617.5 67.3482668318432
1618.5 67.28007635062183
1618.5 67.28007635062183
1619.5 67.21188586928449
1619.5 67.21188586928449
1620.5 67.14369537432405
1620.5 67.14369537432405
1621.5 67.07550487143354
1621.5 67.07550487143354
1622.5 67.00731437806438
1622.5 67.00731437806438
1623.5 66.93912384561034
1623.5 66.93912384561034
1624.5 66.87093332267764
1624.5 66.87093332267764
1625.5 66.8027427925117
1625.5 66.8027427925117
1626.5 66.73455223229665
1626.5 66.73455223229665
1627.5 66.66636168008337
1627.5 66.66636168008337
1628.5 66.59817111993998
1628.5 66.59817111993998
1629.5 66.52998053892297
1629.5 66.52998053892297
1630.5 66.46178996352094
1630.5 66.46178996352094
1631.5 66.3935993604889
1631.5 66.3935993604889
1632.5 66.32540875628315
1632.5 66.32540875628315
1633.5 66.25721815186616
1633.5 66.25721815186616
1634.5 66.18902752706968
1634.5 66.18902752706968
1635.5 66.12083688606715
1635.5 66.12083688606715
1636.5 66.05264626058255
1636.5 66.05264626058255
1637.5 65.98445559753267
1637.5 65.98445559753267
1638.5 65.91626495754922
1638.5 65.91626495754922
1639.5 65.84807428629503
1639.5 65.84807428629503
1640.5 65.77988360217755
1640.5 65.77988360217755
1641.5 65.71169291784882
1641.5 65.71169291784882
1642.5 65.6435022240704
1642.5 65.6435022240704
1643.5 65.57531151696685
1643.5 65.57531151696685
1644.5 65.50712080868958
1644.5 65.50712080868958
1645.5 65.43893007877888
1645.5 65.43893007877888
1646.5 65.37073934163492
1646.5 65.37073934163492
1647.5 65.30254859722537
1647.5 65.30254859722537
1648.5 65.23435785717683
1648.5 65.23435785717683
1649.5 65.16616708999247
1649.5 65.16616708999247
1650.5 65.09797631402292
1650.5 65.09797631402292
1651.5 65.02978555366658
1651.5 65.02978555366658
1652.5 64.96159474883034
1652.5 64.96159474883034
1653.5 64.89340395739087
1653.5 64.89340395739087
1654.5 64.82521314193121
1654.5 64.82521314193121
1655.5 64.75702232162507
1655.5 64.75702232162507
1656.5 64.68883150835822
1656.5 64.68883150835822
1657.5 64.62064066915269
1657.5 64.62064066915269
1658.5 64.55244982480271
1658.5 64.55244982480271
1659.5 64.48425897997583
1659.5 64.48425897997583
1660.5 64.41606811285104
1660.5 64.41606811285104
1661.5 64.34787724379272
1661.5 64.34787724379272
1662.5 64.2796863537978
1662.5 64.2796863537978
1663.5 64.21149546262916
1663.5 64.21149546262916
1664.5 64.14330456201083
1664.5 64.14330456201083
1665.5 64.07511365502641
1665.5 64.07511365502641
1666.5 64.00692273229777
1666.5 64.00692273229777
1667.5 63.93873180081626
1667.5 63.93873180081626
1668.5 63.8705408705478
1668.5 63.8705408705478
1669.5 63.80234990798317
1669.5 63.80234990798317
1670.5 63.73415896093647
1670.5 63.73415896093647
1671.5 63.665967996923904
1671.5 63.665967996923904
1672.5 63.59777701319637
1672.5 63.59777701319637
1673.5 63.529586039921725
1673.5 63.529586039921725
1674.5 63.46139504647028
1674.5 63.46139504647028
1675.5 63.39320405032552
1675.5 63.39320405032552
1676.5 63.32501302579095
1676.5 63.32501302579095
1677.5 63.25682201286794
1677.5 63.25682201286794
1678.5 63.18863098052793
1678.5 63.18863098052793
1679.5 63.1204399454946
1679.5 63.1204399454946
1680.5 63.05224888664374
1680.5 63.05224888664374
1681.5 62.984057834832164
1681.5 62.984057834832164
1682.5 62.91586676768169
1682.5 62.91586676768169
1683.5 62.84767567651102
1683.5 62.84767567651102
1684.5 62.77948460619034
1684.5 62.77948460619034
1685.5 62.71129350036255
1685.5 62.71129350036255
1686.5 62.64310239260124
1686.5 62.64310239260124
1687.5 62.57491129065758
1687.5 62.57491129065758
1688.5 62.50672017383687
1688.5 62.50672017383687
1689.5 62.43852902547978
1689.5 62.43852902547978
1690.5 62.37033789112101
1690.5 62.37033789112101
1691.5 62.302146739796385
1691.5 62.302146739796385
1692.5 62.233955575051326
1692.5 62.233955575051326
1693.5 62.16576440201524
1693.5 62.16576440201524
1694.5 62.09757322582401
1694.5 62.09757322582401
1695.5 62.02938203475571
1695.5 62.02938203475571
1696.5 61.961190834934555
1696.5 61.961190834934555
1697.5 61.89299962490391
1697.5 61.89299962490391
1698.5 61.8248084082092
1698.5 61.8248084082092
1699.5 61.756617198091945
1699.5 61.756617198091945
1700.5 61.68842596461899
1700.5 61.68842596461899
1701.5 61.620234712660576
1701.5 61.620234712660576
1702.5 61.55204344804154
1702.5 61.55204344804154
1703.5 61.48385219453988
1703.5 61.48385219453988
1704.5 61.41566092592786
1704.5 61.41566092592786
1705.5 61.347469641280114
1705.5 61.347469641280114
1706.5 61.27927834758154
1706.5 61.27927834758154
1707.5 61.21108705360875
1707.5 61.21108705360875
1708.5 61.14289573409615
1708.5 61.14289573409615
1709.5 61.074704429341686
1709.5 61.074704429341686
1710.5 61.00651308543937
1710.5 61.00651308543937
1711.5 60.938321748779
1711.5 60.938321748779
1712.5 60.87013040942533
1712.5 60.87013040942533
1713.5 60.80193905446711
1713.5 60.80193905446711
1714.5 60.73374768244774
1714.5 60.73374768244774
1715.5 60.66555631670785
1715.5 60.66555631670785
1716.5 60.59736492079292
1716.5 60.59736492079292
1717.5 60.52917352238734
1717.5 60.52917352238734
1718.5 60.460982130261236
1718.5 60.460982130261236
1719.5 60.39279072812831
1719.5 60.39279072812831
1720.5 60.32459930333652
1720.5 60.32459930333652
1721.5 60.25640787121617
1721.5 60.25640787121617
1722.5 60.188216434882904
1722.5 60.188216434882904
1723.5 60.1200249747321
1723.5 60.1200249747321
1724.5 60.05183352106344
1724.5 60.05183352106344
1725.5 59.98364205758417
1725.5 59.98364205758417
1726.5 59.91545057926016
1726.5 59.91545057926016
1727.5 59.8472590984455
1727.5 59.8472590984455
1728.5 59.77906759209103
1728.5 59.77906759209103
1729.5 59.71087608804532
1729.5 59.71087608804532
1730.5 59.64268457644391
1730.5 59.64268457644391
1731.5 59.57449306039488
1731.5 59.57449306039488
1732.5 59.50630151804625
1732.5 59.50630151804625
1733.5 59.43810999045574
1733.5 59.43810999045574
1734.5 59.36991842295759
1734.5 59.36991842295759
1735.5 59.30172686727366
1735.5 59.30172686727366
1736.5 59.23353529528837
1736.5 59.23353529528837
1737.5 59.16534372342772
1737.5 59.16534372342772
1738.5 59.09715213304928
1738.5 59.09715213304928
1739.5 59.02896052680067
1739.5 59.02896052680067
1740.5 58.960768918061405
1740.5 58.960768918061405
1741.5 58.89257730732565
1741.5 58.89257730732565
1742.5 58.824385680193245
1742.5 58.824385680193245
1743.5 58.75619404354817
1743.5 58.75619404354817
1744.5 58.68800240414681
1744.5 58.68800240414681
1745.5 58.61981074083261
1745.5 58.61981074083261
1746.5 58.551619075521934
1746.5 58.551619075521934
1747.5 58.48342741573094
1747.5 58.48342741573094
1748.5 58.41523573832164
1748.5 58.41523573832164
1749.5 58.347044044345346
1749.5 58.347044044345346
1750.5 58.278852341520896
1750.5 58.278852341520896
1751.5 58.210660621635284
1751.5 58.210660621635284
1752.5 58.14246891280409
1752.5 58.14246891280409
1753.5 58.0742771888302
1753.5 58.0742771888302
1754.5 58.006085439519175
1754.5 58.006085439519175
1755.5 57.93789370202237
1755.5 57.93789370202237
1756.5 57.869701941866694
1756.5 57.869701941866694
1757.5 57.801510186673575
1757.5 57.801510186673575
1758.5 57.733318405180846
1758.5 57.733318405180846
1759.5 57.665126623318606
1759.5 57.665126623318606
1760.5 57.5969348295246
1760.5 57.5969348295246
1761.5 57.52874303605791
1761.5 57.52874303605791
1762.5 57.46055121629161
1762.5 57.46055121629161
1763.5 57.392359393274866
1763.5 57.392359393274866
1764.5 57.32416756962296
1764.5 57.32416756962296
1765.5 57.25597572043125
1765.5 57.25597572043125
1766.5 57.1877838762021
1766.5 57.1877838762021
1767.5 57.119592021668154
1767.5 57.119592021668154
1768.5 57.05140014517217
1768.5 57.05140014517217
1769.5 56.9832082715176
1769.5 56.9832082715176
1770.5 56.91501637928227
1770.5 56.91501637928227
1771.5 56.84682449250365
1771.5 56.84682449250365
1772.5 56.778632581812204
1772.5 56.778632581812204
1773.5 56.71044066836446
1773.5 56.71044066836446
1774.5 56.642248751400636
1774.5 56.642248751400636
1775.5 56.574056819496775
1775.5 56.574056819496775
1776.5 56.50586488338
1776.5 56.50586488338
1777.5 56.43767292937929
1777.5 56.43767292937929
1778.5 56.36948097262229
1778.5 56.36948097262229
1779.5 56.30128899804433
1779.5 56.30128899804433
1780.5 56.23309702207141
1780.5 56.23309702207141
1781.5 56.16490502827753
1781.5 56.16490502827753
1782.5 56.096713031727354
1782.5 56.096713031727354
1783.5 56.028521015836624
1783.5 56.028521015836624
1784.5 55.96032900007053
1784.5 55.96032900007053
1785.5 55.89213697105575
1785.5 55.89213697105575
1786.5 55.82394494776331
1786.5 55.82394494776331
1787.5 55.75575290780858
1787.5 55.75575290780858
1788.5 55.687560848608584
1788.5 55.687560848608584
1789.5 55.619368781921764
1789.5 55.619368781921764
1790.5 55.55117671731656
1790.5 55.55117671731656
1791.5 55.48298463462475
1791.5 55.48298463462475
1792.5 55.41479254232498
1792.5 55.41479254232498
1793.5 55.34660044601496
1793.5 55.34660044601496
1794.5 55.278408334499275
1794.5 55.278408334499275
1795.5 55.21021620440283
1795.5 55.21021620440283
1796.5 55.1420240853608
1796.5 55.1420240853608
1797.5 55.07383194747237
1797.5 55.07383194747237
1798.5 55.00563979948182
1798.5 55.00563979948182
1799.5 54.93744764237747
1799.5 54.93744764237747
1800.5 54.86925546593256
1800.5 54.86925546593256
1801.5 54.80106329521
1801.5 54.80106329521
1802.5 54.73287112137021
1802.5 54.73287112137021
1803.5 54.664678927790995
1803.5 54.664678927790995
1804.5 54.59648671824632
1804.5 54.59648671824632
1805.5 54.528294518996255
1805.5 54.528294518996255
1806.5 54.46010230116543
1806.5 54.46010230116543
1807.5 54.39191005915613
1807.5 54.39191005915613
1808.5 54.323717827441456
1808.5 54.323717827441456
1809.5 54.25552556469664
1809.5 54.25552556469664
1810.5 54.18733331909811
1810.5 54.18733331909811
1811.5 54.119141057039954
1811.5 54.119141057039954
1812.5 54.050948767162595
1812.5 54.050948767162595
1813.5 53.98275649046079
1813.5 53.98275649046079
1814.5 53.914564195178215
1814.5 53.914564195178215
1815.5 53.846371881049244
1815.5 53.846371881049244
1816.5 53.77817956579096
1816.5 53.77817956579096
1817.5 53.70998725158884
1817.5 53.70998725158884
1818.5 53.641794906356594
1818.5 53.641794906356594
1819.5 53.57360257217876
1819.5 53.57360257217876
1820.0873983847855 53.533546504173714
1820.0873983847855 53.533546504173714
1821.0873983847855 53.769210375912856
1821.0873983847855 53.769210375912856
1822.0873983847855 54.30517481202183
1822.0873983847855 54.30517481202183
1823.0873983847855 55.079352049247454
1823.0873983847855 55.079352049247454
1824.0873983847855 56.04249068070318
1824.0873983847855 56.04249068070318
1825.0873983847855 57.15552189557121
1825.0873983847855 57.15552189557121
1826.0873983847855 58.38745424614734
1826.0873983847855 58.38745424614734
1827.0873983847855 59.713703704614204
1827.0873983847855 59.713703704614204
1828.0873983847855 61.114769011128985
1828.0873983847855 61.114769011128985
1829.0873983847855 62.575180739591254
1829.0873983847855 62.575180739591254
1830.0873983847855 64.08266779405628
1830.0873983847855 64.08266779405628
1831.0873983847855 65.62749614154852
1831.0873983847855 65.62749614154852
1832.0873983847855 67.20194421468481
1832.0873983847855 67.20194421468481
1833.0873983847855 68.79988694946111
1833.0873983847855 68.79988694946111
1834.0873983847855 70.41646561140541
1834.0873983847855 70.41646561140541
1835.0873983847855 72.04782602211019
1835.0873983847855 72.04782602211019
1836.0873983847855 73.69091085804999
1836.0873983847855 73.69091085804999
1837.0873983847855 75.3432948813645
1837.0873983847855 75.3432948813645
1838.0873983847855 77.00305430241896
1838.0873983847855 77.00305430241896
1839.0873983847855 78.6686630799643
1839.0873983847855 78.6686630799643
1840.0873983847855 80.3389106655126
1840.0873983847855 80.3389106655126
1841.0873983847855 82.01283678936852
1841.0873983847855 82.01283678936852
1842.0873983847855 83.68967974468731
1842.0873983847855 83.68967974468731
1843.0873983847855 85.36883529232027
1843.0873983847855 85.36883529232027
1844.0873983847855 87.04982412113964
1844.0873983847855 87.04982412113964
1845.0873983847855 88.7322660091433
1845.0873983847855 88.7322660091433
1846.0873983847855 90.41585936098109
1846.0873983847855 90.41585936098109
1847.0873983847855 92.10036495786771
1847.0873983847855 92.10036495786771
1848.0873983847855 93.78559297565145
1848.0873983847855 93.78559297565145
1849.0873983847855 95.4713928972941
1849.0873983847855 95.4713928972941
1850.0873983847855 97.15764528510623
1850.0873983847855 97.15764528510623
1851.0873983847855 98.84425542547702
1851.0873983847855 98.84425542547702
1852.0873983847855 100.53114817558951
1852.0873983847855 100.53114817558951
1853.0873983847855 102.21826391994155
1853.0873983847855 102.21826391994155
1854.0873983847855 103.9055553797878
1854.0873983847855 103.9055553797878
1855.0873983847855 105.59298505528699
1855.0873983847855 105.59298505528699
1856.0873983847855 107.2805231873179
1856.0873983847855 107.2805231873179
1857.0873983847855 108.96814615588349
1857.0873983847855 108.96814615588349
1858.0873983847855 110.65583526177109
1858.0873983847855 110.65583526177109
1859.0873983847855 112.34357565358796
1859.0873983847855 112.34357565358796
1860.0 113.88384558029715
1860.0 113.88384558029715
1861.0 115.57165318322038
1861.0 115.57165318322038
1862.0 117.25948413872206
1862.0 117.25948413872206
1863.0 118.94733242297092
1863.0 118.94733242297092
1864.0 120.6351933012267
1864.0 120.6351933012267
1865.0 122.32306298153806
1865.0 122.32306298153806
1866.0 124.01093847924274
1866.0 124.01093847924274
1867.0 125.69881737912601
1867.0 125.69881737912601
1868.0 127.3866978467546
1868.0 127.3866978467546
1869.0 129.0745783345008
1869.0 129.0745783345008
1870.0 130.76245768822199
1870.0 130.76245768822199
1871.0 132.4503349636255
1871.0 132.4503349636255
1872.0 134.13820941354842
1872.0 134.13820941354842
1873.0 135.82608042406977
1873.0 135.82608042406977
1874.0 137.51394755106912
1874.0 137.51394755106912
1875.0 139.20181040110796
1875.0 139.20181040110796
1875.7407735633826 140.34222798299396
1875.7407735633826 140.34222798299396
1876.7407735633826 141.56747380448996
1876.7407735633826 141.56747380448996
1877.7407735633826 142.52530329132267
1877.7407735633826 142.52530329132267
1878.7407735633826 143.27100527082283
1878.7407735633826 143.27100527082283
1879.7407735633826 143.84843734979094
1879.7407735633826 143.84843734979094
1880.7407735633826 144.29238944415943
1880.7407735633826 144.29238944415943
1881.7407735633826 144.63045857058952
1881.7407735633826 144.63045857058952
1882.7407735633826 144.88453602856896
1882.7407735633826 144.88453602856896
1883.7407735633826 145.07198706547078
1883.7407735633826 145.07198706547078
1884.7407735633826 145.2065866691389
1884.7407735633826 145.2065866691389
1885.7407735633826 145.29926182193682
1885.7407735633826 145.29926182193682
1886.7407735633826 145.35868039748183
1886.7407735633826 145.35868039748183
1887.7407735633826 145.3917181324796
1887.7407735633826 145.3917181324796
1888.7407735633826 145.40382925332585
1888.7407735633826 145.40382925332585
1889.7407735633826 145.39934031469815
1889.7407735633826 145.39934031469815
1890.7407735633826 145.38168335938678
1890.7407735633826 145.38168335938678
1891.7407735633826 145.3535808594297
1891.7407735633826 145.3535808594297
1892.7407735633826 145.31719241234254
1892.7407735633826 145.31719241234254
1893.7407735633826 145.2742311266277
1893.7407735633826 145.2742311266277
1894.7407735633826 145.22605593258663
1894.7407735633826 145.22605593258663
1895.7407735633826 145.173744779336
1895.7407735633826 145.173744779336
1896.7407735633826 145.11815280868865
1896.7407735633826 145.11815280868865
1897.7407735633826 145.05995829058952
1897.7407735633826 145.05995829058952
1898.7407735633826 144.9996992990903
1898.7407735633826 144.9996992990903
1899.7407735633826 144.937802670012
1899.7407735633826 144.937802670012
1900.7407735633826 144.87460698829804
1900.7407735633826 144.87460698829804
1901.7407735633826 144.81038081107698
1901.7407735633826 144.81038081107698
1902.7407735633826 144.74533718148345
1902.7407735633826 144.74533718148345
1903.7407735633826 144.6796451461935
1903.7407735633826 144.6796451461935
1904.7407735633826 144.6134387275304
1904.7407735633826 144.6134387275304
1905.7407735633826 144.54682427936714
1905.7407735633826 144.54682427936714
1906.7407735633826 144.47988614418313
1906.7407735633826 144.47988614418313
1907.7407735633826 144.41269127051686
1907.7407735633826 144.41269127051686
1908.7407735633826 144.34529270875439
1908.7407735633826 144.34529270875439
1909.7407735633826 144.2777326118503
1909.7407735633826 144.2777326118503
1910.7407735633826 144.21004431748344
1910.7407735633826 144.21004431748344
1911.7407735633826 144.1422543788686
1911.7407735633826 144.1422543788686
1912.7407735633826 144.0743837797205
1912.7407735633826 144.0743837797205
1913.7407735633826 144.0064492060429
1913.7407735633826 144.0064492060429
1914.7407735633826 143.93846388190835
1914.7407735633826 143.93846388190835
1915.7407735633826 143.8704382820262
1915.7407735633826 143.8704382820262
1916.7407735633826 143.80238074799212
1916.7407735633826 143.80238074799212
1917.7407735633826 143.7342978918187
1917.7407735633826 143.7342978918187
1918.7407735633826 143.6661949182441
1918.7407735633826 143.6661949182441
1919.7407735633826 143.59807601096364
1919.7407735633826 143.59807601096364
1920.5 143.54634938537575
1920.5 143.54634938537575
1921.5 143.4782100705945
1921.5 143.4782100705945
1922.5 143.41006229865957
1922.5 143.41006229865957
1923.5 143.34190784253738
1923.5 143.34190784253738
1924.5 143.27374807042472
1924.5 143.27374807042472
1925.5 143.20558409441205
1925.5 143.20558409441205
1926.5 143.1374167558352
1926.5 143.1374167558352
1927.5 143.06924677700567
1927.5 143.06924677700567
1928.5 143.0010746872958
1928.5 143.0010746872958
1929.5 142.93290091703187
1929.5 142.93290091703187
1930.5 142.8647258210025
1930.5 142.8647258210025
1931.5 142.79654966489798
1931.5 142.79654966489798
1932.5 142.72837266969432
1932.5 142.72837266969432
1933.5 142.6601950069239
1933.5 142.6601950069239
1934.5 142.5920168099472
1934.5 142.5920168099472
1935.5 142.52383819025223
1935.5 142.52383819025223
1936.5 142.45565922945025
1936.5 142.45565922945025
1937.5 142.38747999667444
1937.5 142.38747999667444
1938.5 142.31930055079096
1938.5 142.31930055079096
1939.5 142.25112094010635
1939.5 142.25112094010635
1940.5 142.18294117627278
1940.5 142.18294117627278
1941.5 142.11476130403437
1941.5 142.11476130403437
1942.5 142.04658134434794
1942.5 142.04658134434794
1943.5 141.97840130368866
1943.5 141.97840130368866
1944.5 141.91022120195643
1944.5 141.91022120195643
1945.5 141.84204105958347
1945.5 141.84204105958347
1946.5 141.7738608647063
1946.5 141.7738608647063
1947.5 141.70568063818314
1947.5 141.70568063818314
1948.5 141.63750037999463
1948.5 141.63750037999463
1949.5 141.5693201105803
1949.5 141.5693201105803
1950.5 141.50113979404452
1950.5 141.50113979404452
1951.5 141.43295947585506
1951.5 141.43295947585506
1952.5 141.3647791392441
1952.5 141.3647791392441
1953.5 141.29659875648278
1953.5 141.29659875648278
1954.5 141.22841836414906
1954.5 141.22841836414906
1955.5 141.16023798336713
1955.5 141.16023798336713
1956.5 141.09205756387178
1956.5 141.09205756387178
1957.5 141.0238771409454
1957.5 141.0238771409454
1958.5 140.95569671596277
1958.5 140.95569671596277
1959.5 140.88751628796143
1959.5 140.88751628796143
1960.5 140.81933583581716
1960.5 140.81933583581716
1961.5 140.75115538161666
1961.5 140.75115538161666
1962.5 140.68297491688128
1962.5 140.68297491688128
1963.5 140.61479444871486
1963.5 140.61479444871486
1964.5 140.5466139639217
1964.5 140.5466139639217
1965.5 140.47843347844707
1965.5 140.47843347844707
1966.5 140.41025297968798
1966.5 140.41025297968798
1967.5 140.34207246567695
1967.5 140.34207246567695
1968.5 140.27389195570152
1968.5 140.27389195570152
1969.5 140.20571141549132
1969.5 140.20571141549132
1970.5 140.13753087088762
1970.5 140.13753087088762
1971.5 140.0693503303195
1971.5 140.0693503303195
1972.5 140.00116977546196
1972.5 140.00116977546196
1973.5 139.93298920164037
1973.5 139.93298920164037
1974.5 139.86480864033305
1974.5 139.86480864033305
1975.5 139.79662804502937
1975.5 139.79662804502937
1976.5 139.72844745046856
1976.5 139.72844745046856
1977.5 139.6602668524272
1977.5 139.6602668524272
1978.5 139.59208624999235
1978.5 139.59208624999235
1979.5 139.52390561869748
1979.5 139.52390561869748
1980.5 139.45572499006346
1980.5 139.45572499006346
1981.5 139.3875443584107
1981.5 139.3875443584107
1982.5 139.31936369652317
1982.5 139.31936369652317
1983.5 139.2511830386713
1983.5 139.2511830386713
1984.5 139.18300236419262
1984.5 139.18300236419262
1985.5 139.11482168765772
1985.5 139.11482168765772
1986.5 139.04664100058795
1986.5 139.04664100058795
1987.5 138.97846031008714
1987.5 138.97846031008714
1988.5 138.9102796043344
1988.5 138.9102796043344
1989.5 138.84209888804673
1989.5 138.84209888804673
1990.5 138.77391816832807
1990.5 138.77391816832807
1991.5 138.70573743198264
1991.5 138.70573743198264
1992.5 138.63755668647713
1992.5 138.63755668647713
1993.5 138.5693759314487
1993.5 138.5693759314487
1994.5 138.5011951804559
1994.5 138.5011951804559
1995.5 138.43301441278683
1995.5 138.43301441278683
1996.5 138.36483362854054
1996.5 138.36483362854054
1997.5 138.29665283375937
1997.5 138.29665283375937
1998.5 138.22847203549765
1998.5 138.22847203549765
1999.5 138.160291236604
1999.5 138.160291236604
2000.5 138.0921104196593
2000.5 138.0921104196593
2001.5 138.023929593604
2001.5 138.023929593604
2002.5 137.95574874812286
2002.5 137.95574874812286
2003.5 137.88756790338456
2003.5 137.88756790338456
2004.5 137.81938705516575
2004.5 137.81938705516575
2005.5 137.75120619641206
2005.5 137.75120619641206
2006.5 137.6830253224559
2006.5 137.6830253224559
2007.5 137.61484444364442
2007.5 137.61484444364442
2008.5 137.54666355567284
2008.5 137.54666355567284
2009.5 137.47848264498262
2009.5 137.47848264498262
2010.5 137.41030173832806
2010.5 137.41030173832806
2011.5 137.34212081367195
2011.5 137.34212081367195
2012.5 137.27393988833438
2012.5 137.27393988833438
2013.5 137.20575895246196
2013.5 137.20575895246196
2014.5 137.13757799996276
2014.5 137.13757799996276
2015.5 137.06939704403254
2015.5 137.06939704403254
2016.5 137.00121607894224
2016.5 137.00121607894224
2017.5 136.93303511179568
2017.5 136.93303511179568
2018.5 136.86485412802236
2018.5 136.86485412802236
2019.5 136.7966731337142
2019.5 136.7966731337142
2020.5 136.72849212236693
2020.5 136.72849212236693
2021.5 136.66031110937575
2021.5 136.66031110937575
2022.5 136.5921301004202
2022.5 136.5921301004202
2023.5 136.52394906122987
2023.5 136.52394906122987
2024.5 136.4557680190208
2024.5 136.4557680190208
2025.5 136.38758697333122
2025.5 136.38758697333122
2026.5 136.3194059124392
2026.5 136.3194059124392
2027.5 136.2512248480666
2027.5 136.2512248480666
2028.5 136.18304377595825
2028.5 136.18304377595825
2029.5 136.11486268442405
2029.5 136.11486268442405
2030.5 136.04668158474172
2030.5 136.04668158474172
2031.5 135.9785004820407
2031.5 135.9785004820407
2032.5 135.91031937723392
2032.5 135.91031937723392
2033.5 135.84213824833373
2033.5 135.84213824833373
2034.5 135.77395711027344
2034.5 135.77395711027344
2035.5 135.70577596878212
2035.5 135.70577596878212
2036.5 135.63759481813074
2036.5 135.63759481813074
2037.5 135.56941365836875
2037.5 135.56941365836875
2038.5 135.50123248903438
2038.5 135.50123248903438
2039.5 135.43305131012755
2039.5 135.43305131012755
2040.5 135.36487011363155
2040.5 135.36487011363155
2041.5 135.29668891507927
2041.5 135.29668891507927
2042.5 135.22850771447077
2042.5 135.22850771447077
2043.5 135.16032650332738
2043.5 135.16032650332738
2044.5 135.09214527693206
2044.5 135.09214527693206
2045.5 135.02396403958952
2045.5 135.02396403958952
2046.5 134.95578279451118
2046.5 134.95578279451118
2047.5 134.88760153889797
2047.5 134.88760153889797
2048.5 134.81942027371235
2048.5 134.81942027371235
2049.5 134.75123899941616
2049.5 134.75123899941616
2050.5 134.6830577291556
2050.5 134.6830577291556
2051.5 134.6148764347521
2051.5 134.6148764347521
2052.5 134.54669513123804
2052.5 134.54669513123804
2053.5 134.4785138256182
2053.5 134.4785138256182
2054.5 134.41033250199683
2054.5 134.41033250199683
2055.5 134.3421511706397
2055.5 134.3421511706397
2056.5 134.27396982971015
2056.5 134.27396982971015
2057.5 134.2057884928162
2057.5 134.2057884928162
2058.5 134.1376071322412
2058.5 134.1376071322412
2059.5 134.06942576346856
2059.5 134.06942576346856
2060.5 134.00124439735677
2060.5 134.00124439735677
2061.5 133.933063015993
2061.5 133.933063015993
2062.5 133.8648816180025
2062.5 133.8648816180025
2063.5 133.79670022267283
2063.5 133.79670022267283
2064.5 133.7285187928036
2064.5 133.7285187928036
2065.5 133.66033738016574
2065.5 133.66033738016574
2066.5 133.592155956993
2066.5 133.592155956993
2067.5 133.5239745185683
2067.5 133.5239745185683
2068.5 133.45579306351686
2068.5 133.45579306351686
2069.5 133.38761160640917
2069.5 133.38761160640917
2070.5 133.31943012515856
2070.5 133.31943012515856
2071.5 133.25124865545973
2071.5 133.25124865545973
2072.5 133.18306717050896
2072.5 133.18306717050896
2073.5 133.11488568207767
2073.5 133.11488568207767
2074.5 133.04670416996527
2074.5 133.04670416996527
2075.5 132.97852267036714
2075.5 132.97852267036714
2076.294381551836 133.0147665333315
2076.294381551836 133.0147665333315
2077.294381551836 133.32712607009375
2077.294381551836 133.32712607009375
2078.294381551836 133.8594595916801
2078.294381551836 133.8594595916801
2079.294381551836 134.56628701212057
2079.294381551836 134.56628701212057
2080.294381551836 135.411531084688
2080.294381551836 135.411531084688
2081.294381551836 136.36657346458412
2081.294381551836 136.36657346458412
2082.294381551836 137.40871260315876
2082.294381551836 137.40871260315876
2083.294381551836 138.51994044397878
2083.294381551836 138.51994044397878
2084.294381551836 139.68597210519917
2084.294381551836 139.68597210519917
2085.294381551836 140.8954760780113
2085.294381551836 140.8954760780113
2086.294381551836 142.13946366402965
2086.294381551836 142.13946366402965
2087.294381551836 143.41080458706278
2087.294381551836 143.41080458706278
2088.294381551836 144.70384270117842
2088.294381551836 144.70384270117842
2089.294381551836 146.0140913558544
2089.294381551836 146.0140913558544
2090.294381551836 147.33799144101516
2090.294381551836 147.33799144101516
2091.294381551836 148.67271974283838
2091.294381551836 148.67271974283838
2092.294381551836 150.0160367461506
2092.294381551836 150.0160367461506
2093.294381551836 151.3661659163202
2093.294381551836 151.3661659163202
2094.294381551836 152.72169808140282
2094.294381551836 152.72169808140282
2095.294381551836 154.0815153512147
2095.294381551836 154.0815153512147
2096.294381551836 155.4447310132292
2096.294381551836 155.4447310132292
2097.294381551836 156.81064165476727
2097.294381551836 156.81064165476727
2098.294381551836 158.17868931030213
2098.294381551836 158.17868931030213
2099.294381551836 159.54843136434255
2099.294381551836 159.54843136434255
2100.0 160.51580676265957
2100.0 160.51580676265957
2101.0 161.88766163256741
2101.0 161.88766163256741
2102.0364328374812 163.2200549898361
2102.0364328374812 163.2200549898361
2103.0364328374812 164.21303737896525
2103.0364328374812 164.21303737896525
2104.0364328374812 164.98662497082188
2104.0364328374812 164.98662497082188
2105.0364328374812 165.58617788921183
2105.0364328374812 165.58617788921183
2106.0364328374812 166.0476779478187
2106.0364328374812 166.0476779478187
2107.0364328374812 166.39966760055253
2107.0364328374812 166.39966760055253
2108.0364328374812 166.66478814588598
2108.0364328374812 166.66478814588598
2109.0364328374812 166.86099972875527
2109.0364328374812 166.86099972875527
2110.0364328374812 167.0025492469217
2110.0364328374812 167.0025492469217
2111.0364328374812 167.1007380520761
2111.0364328374812 167.1007380520761
2112.0364328374812 167.1645309481556
2112.0364328374812 167.1645309481556
2113.0364328374812 167.20103923097312
2113.0364328374812 167.20103923097312
2114.0364328374812 167.21590397741616
2114.0364328374812 167.21590397741616
2115.0364328374812 167.2135999712362
2115.0364328374812 167.2135999712362
2116.0364328374812 167.1976768297948
2116.0364328374812 167.1976768297948
2117.0364328374812 167.1709503051768
2117.0364328374812 167.1709503051768
2118.0364328374812 167.13565395903436
2118.0364328374812 167.13565395903436
2119.0364328374812 167.0935595979684
2119.0364328374812 167.0935595979684
2120.0364328374812 167.0460727125753
2120.0364328374812 167.0460727125753
2121.0364328374812 166.99430818305558
2121.0364328374812 166.99430818305558
2122.0364328374812 166.93915041430597
2122.0364328374812 166.93915041430597
2123.0364328374812 166.8813009585087
2123.0364328374812 166.8813009585087
2124.0364328374812 166.82131631449
2124.0364328374812 166.82131631449
2125.0364328374812 166.75963791719917
2125.0364328374812 166.75963791719917
2126.0364328374812 166.69661594095672
2126.0364328374812 166.69661594095672
2127.0364328374812 166.6325281817512
2127.0364328374812 166.6325281817512
2128.0364328374812 166.56759500000788
2128.0364328374812 166.56759500000788
2129.0364328374812 166.50199115763874
2129.0364328374812 166.50199115763874
2130.0364328374812 166.4358553205137
2130.0364328374812 166.4358553205137
2131.0364328374812 166.36929746388194
2131.0364328374812 166.36929746388194
2132.0364328374812 166.30240487887897
2132.0364328374812 166.30240487887897
2133.0364328374812 166.23524671428765
2133.0364328374812 166.23524671428765
2134.0364328374812 166.16787790046357
2134.0364328374812 166.16787790046357
2135.0364328374812 166.10034200428478
2135.0364328374812 166.10034200428478
2136.0364328374812 166.03267354964757
2136.0364328374812 166.03267354964757
2137.0364328374812 165.9648999382292
2137.0364328374812 165.9648999382292
2138.0364328374812 165.89704290062681
2138.0364328374812 165.89704290062681
2139.0364328374812 165.82911971964825
2139.0364328374812 165.82911971964825
2140.0364328374812 165.76114404068232
2140.0364328374812 165.76114404068232
2141.0364328374812 165.69312671475527
2141.0364328374812 165.69312671475527
2142.0364328374812 165.62507635138996
2142.0364328374812 165.62507635138996
2143.0364328374812 165.55699979365073
2143.0364328374812 165.55699979365073
2144.0364328374812 165.48890243759612
2144.0364328374812 165.48890243759612
2145.0364328374812 165.42078859349698
2145.0364328374812 165.42078859349698
2146.0364328374812 165.3526616568876
2146.0364328374812 165.3526616568876
2147.0364328374812 165.28452434963089
2147.0364328374812 165.28452434963089
2148.0364328374812 165.21637881396296
2148.0364328374812 165.21637881396296
2149.0364328374812 165.14822671681083
2149.0364328374812 165.14822671681083
2150.0364328374812 165.0800694397853
2150.0364328374812 165.0800694397853
2151.0364328374812 165.011908054898
2151.0364328374812 165.011908054898
2152.0364328374812 164.94374340259517
2152.0364328374812 164.94374340259517
2153.0364328374812 164.8755761490549
2153.0364328374812 164.8755761490549
2154.0364328374812 164.80740683017277
2154.0364328374812 164.80740683017277
2155.0364328374812 164.73923589569432
2155.0364328374812 164.73923589569432
2156.0364328374812 164.6710636552696
2156.0364328374812 164.6710636552696
2157.0364328374812 164.60289038499235
2157.0364328374812 164.60289038499235
2158.0364328374812 164.5347162724105
2158.0364328374812 164.5347162724105
2159.0364328374812 164.4665415261626
2159.0364328374812 164.4665415261626
2160.0 164.40085007889797
2160.0 164.40085007889797
2161.0 164.33267440052703
2161.0 164.33267440052703
2162.0 164.26449839918945
2162.0 164.26449839918945
2163.0 164.1963221339472
2163.0 164.1963221339472
2164.0 164.1281456468955
2164.0 164.1281456468955
2165.0 164.05996899882436
2165.0 164.05996899882436
2166.0 163.9917922062197
2166.0 163.9917922062197
2167.0 163.92361529091917
2167.0 163.92361529091917
2168.0 163.85543829659048
2168.0 163.85543829659048
2169.0 163.78726122133602
2169.0 163.78726122133602
2170.0 163.719084102012
2170.0 163.719084102012
2171.0 163.65090692343355
2171.0 163.65090692343355
2172.0 163.58272971024658
2172.0 163.58272971024658
2173.0 163.51455245442153
2173.0 163.51455245442153
2174.0 163.4463751710262
2174.0 163.4463751710262
2175.0 163.37819786791783
2175.0 163.37819786791783
2176.0 163.31002053995826
2176.0 163.31002053995826
2177.0 163.24184318185192
2177.0 163.24184318185192
2178.0 163.17366580894378
2178.0 163.17366580894378
2179.0 163.10548839401199
2179.0 163.10548839401199
2180.0 163.03731098036624
2180.0 163.03731098036624
2181.0 162.96913355009377
2181.0 162.96913355009377
2182.0 162.90095611359112
2182.0 162.90095611359112
2183.0 162.83277868117364
2183.0 162.83277868117364
2184.0 162.7646012307546
2184.0 162.7646012307546
2185.0 162.69642375481783
2185.0 162.69642375481783
2186.0 162.62824628905807
2186.0 162.62824628905807
2187.0 162.5600688109763
2187.0 162.5600688109763
2188.0 162.49189132240917
2188.0 162.49189132240917
2189.0 162.4237138228948
2189.0 162.4237138228948
2190.0 162.3555363114708
2190.0 162.3555363114708
2191.0 162.2873587820452
2191.0 162.2873587820452
2192.0 162.21918127736714
2192.0 162.21918127736714
2193.0 162.15100372513416
2193.0 162.15100372513416
2194.0 162.08282617556205
2194.0 162.08282617556205
2195.0 162.01464863002553
2195.0 162.01464863002553
2196.0 161.9464710590208
2196.0 161.9464710590208
2197.0 161.87829348930214
2197.0 161.87829348930214
2198.0 161.8101159029567
2198.0 161.8101159029567
2199.0 161.74193831175594
2199.0 161.74193831175594
2200.0 161.673760708695
2200.0 161.673760708695
2201.0 161.605583102203
2201.0 161.605583102203
2202.0 161.53740547908427
2202.0 161.53740547908427
2203.0 161.4692278497354
2203.0 161.4692278497354
2204.0 161.40105020990114
2204.0 161.40105020990114
2205.0 161.33287255774488
2205.0 161.33287255774488
2206.0 161.26469491714045
2206.0 161.26469491714045
2207.0 161.19651723035588
2207.0 161.19651723035588
2208.0 161.1283395730359
2208.0 161.1283395730359
2209.0 161.06016188548116
2209.0 161.06016188548116
2210.0 160.99198418464192
2210.0 160.99198418464192
2211.0 160.92380648037164
2211.0 160.92380648037164
2212.0 160.855628765616
2212.0 160.855628765616
2213.0 160.787451046005
2213.0 160.787451046005
2214.0 160.71927332296298
2214.0 160.71927332296298
2215.0 160.65109556734888
2215.0 160.65109556734888
2216.0 160.58291782287426
2216.0 160.58291782287426
2217.0 160.51474006511518
2217.0 160.51474006511518
2218.0 160.44656228321315
2218.0 160.44656228321315
2219.0 160.37838450402148
2219.0 160.37838450402148
2220.0 160.31020672886544
2220.0 160.31020672886544
2221.0 160.24202893433306
2221.0 160.24202893433306
2222.0 160.17385111565773
2222.0 160.17385111565773
2223.0 160.10567330578462
2223.0 160.10567330578462
2224.0 160.0374954849643
2224.0 160.0374954849643
2225.0 159.9693176536586
2225.0 159.9693176536586
2226.0 159.9011397968352
2226.0 159.9011397968352
2227.0 159.8329619501888
2227.0 159.8329619501888
2228.0 159.76478409259516
2228.0 159.76478409259516
2229.0 159.696606217
2229.0 159.696606217
2230.0 159.62842833701131
2230.0 159.62842833701131
2231.0 159.56025044607543
2231.0 159.56025044607543
2232.0 159.49207255170853
2232.0 159.49207255170853
2233.0 159.42389464543191
2233.0 159.42389464543191
2234.0 159.35571672115375
2234.0 159.35571672115375
2235.0 159.2875387920698
2235.0 159.2875387920698
2236.0 159.21936086092956
2236.0 159.21936086092956
2237.0 159.15118291787965
2237.0 159.15118291787965
2238.0 159.0830049568282
2238.0 159.0830049568282
2239.0 159.01482699097093
2239.0 159.01482699097093
2240.0 158.94664902163308
2240.0 158.94664902163308
2241.0 158.878471035718
2241.0 158.878471035718
2242.0 158.81029304261034
2242.0 158.81029304261034
2243.0 158.74211503383836
2243.0 158.74211503383836
2244.0 158.6739370352434
2244.0 158.6739370352434
2245.0 158.60575901113074
2245.0 158.60575901113074
2246.0 158.53758097515788
2246.0 158.53758097515788
2247.0 158.4694029357045
2247.0 158.4694029357045
2248.0 158.40122490033622
2248.0 158.40122490033622
2249.0 158.33304683945025
2249.0 158.33304683945025
2250.0 158.2648687798503
2250.0 158.2648687798503
2251.0 158.19669069753172
2251.0 158.19669069753172
2252.0 158.1285126169115
2252.0 158.1285126169115
2253.0 158.06033451925222
2253.0 158.06033451925222
2254.0 157.99215642425378
2254.0 157.99215642425378
2255.0 157.9239783112538
2255.0 157.9239783112538
2256.0 157.85580018025223
2256.0 157.85580018025223
2257.0 157.7876220519115
2257.0 157.7876220519115
2258.0 157.71944390653172
2258.0 157.71944390653172
2259.0 157.6512657628503
2259.0 157.6512657628503
2260.0 157.58308759645024
2260.0 157.58308759645024
2261.0 157.5149094313362
2261.0 157.5149094313362
2262.0 157.44673124070448
2262.0 157.44673124070448
2263.0 157.37855305553268
2263.0 157.37855305553268
2264.0 157.31037486413072
2264.0 157.31037486413072
2265.0 157.24219666361822
2265.0 157.24219666361822
2266.0 157.17401843621317
2266.0 157.17401843621317
2267.0 157.10584022035994
2267.0 157.10584022035994
2268.0 157.0376619874676
2268.0 157.0376619874676
2269.0 156.96948374170316
2269.0 156.96948374170316
2270.0 156.90130549347012
2270.0 156.90130549347012
2271.0 156.8331272333274
2271.0 156.8331272333274
2272.0 156.76494895518314
2272.0 156.76494895518314
2273.0 156.69677067360783
2273.0 156.69677067360783
2274.0 156.62859238149764
2274.0 156.62859238149764
2275.0 156.56041408458165
2275.0 156.56041408458165
2276.0 156.49223578560938
2276.0 156.49223578560938
2277.0 156.42405745269028
2277.0 156.42405745269028
2278.0 156.3558791383773
2278.0 156.3558791383773
2279.0 156.2877008060628
2279.0 156.2877008060628
2280.0 156.21952246183858
2280.0 156.21952246183858
2281.0 156.1513441005753
2281.0 156.1513441005753
2282.0 156.08316573629332
2282.0 156.08316573629332
2283.0 156.0149873672055
2283.0 156.0149873672055
2284.0 155.9468089800666
2284.0 155.9468089800666
2285.0 155.87863059563807
2285.0 155.87863059563807
2286.0 155.8104521870666
2286.0 155.8104521870666
2287.0 155.7422737825803
2287.0 155.7422737825803
2288.0 155.6740953586681
2288.0 155.6740953586681
2289.0 155.6059169181292
2289.0 155.6059169181292
2290.0 155.53773850096297
2290.0 155.53773850096297
2291.0 155.46956003899146
2291.0 155.46956003899146
2292.0 155.40138157830597
2292.0 155.40138157830597
2293.0 155.33320311556426
2293.0 155.33320311556426
2294.0 155.26502464091286
2294.0 155.26502464091286
2295.0 155.1968461628304
2295.0 155.1968461628304
2296.0 155.12866766812124
2296.0 155.12866766812124
2297.0 155.0604891540357
2297.0 155.0604891540357
2298.0 154.9923106439858
2298.0 154.9923106439858
2299.0 154.92413213050486
2299.0 154.92413213050486
2300.0 154.85595359902237
2300.0 154.85595359902237
2301.0 154.7877750556302
2301.0 154.7877750556302
2302.0 154.71959649657376
2302.0 154.71959649657376
2303.0 154.65141795378617
2303.0 154.65141795378617
2304.0 154.5832393855304
2304.0 154.5832393855304
2305.0 154.51506079922353
2305.0 154.51506079922353
2306.0 154.44688221837663
2306.0 154.44688221837663
2307.0 154.3787036106372
2307.0 154.3787036106372
2308.0 154.31052501444958
2308.0 154.31052501444958
2309.0 154.24234639274422
2309.0 154.24234639274422
2310.0 154.17416776760783
2310.0 154.17416776760783
2311.0 154.10598913807794
2311.0 154.10598913807794
2312.0 154.03781049288378
2312.0 154.03781049288378
2313.0 153.96963184187177
2313.0 153.96963184187177
2314.0 153.90145318133688
2314.0 153.90145318133688
2315.0 153.83327450889232
2315.0 153.83327450889232
2316.0 153.76509583301672
2316.0 153.76509583301672
2317.0 153.69691714051436
2317.0 153.69691714051436
2318.0 153.6287384506728
2318.0 153.6287384506728
2319.0 153.56055973673787
2319.0 153.56055973673787
2320.0 153.49238101835994
2320.0 153.49238101835994
2321.0 153.42420228908426
2321.0 153.42420228908426
2322.0 153.35602355632807
2322.0 153.35602355632807
2323.0 153.28784481308648
2323.0 153.28784481308648
2324.0 153.21966605321816
2324.0 153.21966605321816
2325.0 153.15148728849448
2325.0 153.15148728849448
2326.0 153.08330851328543
2326.0 153.08330851328543
2327.0 153.0151297271292
2327.0 153.0151297271292
2328.0 152.94695095114994
2328.0 152.94695095114994
2329.0 152.87877215102776
2329.0 152.87877215102776
2330.0 152.8105933404202
2330.0 152.8105933404202
2331.0 152.74241452024023
2331.0 152.74241452024023
2332.0 152.6742356867758
2332.0 152.6742356867758
2333.0 152.60605685125512
2333.0 152.60605685125512
2334.0 152.53787800524907
2334.0 152.53787800524907
2335.0 152.46969914119197
2335.0 152.46969914119197
2336.0 152.40152027370382
2336.0 152.40152027370382
2337.0 152.33334140278464
2337.0 152.33334140278464
2338.0 152.26516251386388
2338.0 152.26516251386388
2339.002969003822 152.19678120252001
2339.002969003822 152.19678120252001
2340.0 152.23202969998263
2340.0 152.23202969998263
2341.0 152.369587323604
2341.0 152.369587323604
2342.0 152.5884372010985
2342.0 152.5884372010985
2343.0 152.871772154569
2343.0 152.871772154569
2344.0 153.20625983119763
2344.0 153.20625983119763
2345.0 153.5813243490953
2345.0 153.5813243490953
2346.0 153.98857635311518
2346.0 153.98857635311518
2347.0 154.42136097087877
2347.0 154.42136097087877
2348.0 154.87439926610702
2348.0 154.87439926610702
2349.0 155.34350366282436
2349.0 155.34350366282436
2350.0 155.8253523809097
2350.0 155.8253523809097
2351.0 156.31731043119197
2351.0 156.31731043119197
2352.0 156.81728759766588
2352.0 156.81728759766588
2353.0 157.32362581954843
2353.0 157.32362581954843
2354.0 157.83500982440282
2354.0 157.83500982440282
2355.0 158.35039627233755
2355.0 158.35039627233755
2356.0 158.86895756714205
2356.0 158.86895756714205
2357.0 159.3900371752766
2357.0 159.3900371752766
2358.0 159.91311433306979
2358.0 159.91311433306979
2359.0 160.4377759189454
2359.0 160.4377759189454
2360.0 160.96369425072368
2360.0 160.96369425072368
2361.0 161.49060937095894
2361.0 161.49060937095894
2362.0 162.01831508072274
2362.0 162.01831508072274
2363.0 162.5466478056381
2363.0 162.5466478056381
2364.0 163.07547778311363
2364.0 163.07547778311363
2365.0 163.60470211073002
2365.0 163.60470211073002
2366.0 164.13423913214274
2366.0 164.13423913214274
2367.0 164.6640240810208
2367.0 164.6640240810208
2368.0 165.19400559249604
2368.0 165.19400559249604
2369.0 165.72414288109377
2369.0 165.72414288109377
2370.0 166.25440365422133
2370.0 166.25440365422133
2371.0 166.7847622577641
2371.0 166.7847622577641
2372.0 167.31519833747396
2372.0 167.31519833747396
2373.0 167.84569577912058
2373.0 167.84569577912058
2374.0 168.3762417454105
2374.0 168.3762417454105
2375.0 168.90682613035358
2375.0 168.90682613035358
2376.0 169.43744083112603
2376.0 169.43744083112603
2377.0 169.96807950455477
2377.0 169.96807950455477
2378.0 170.49873705507162
2378.0 170.49873705507162
2379.0 171.02940945648842
2379.0 171.02940945648842
2380.0 171.56009354839085
2380.0 171.56009354839085
2381.0 172.0907867669239
2381.0 172.0907867669239
2382.0 172.62148712808082
2382.0 172.62148712808082
2383.0 173.15219302310865
2383.0 173.15219302310865
2384.0 173.68290321795038
2384.0 173.68290321795038
2385.0 174.21361668280832
2385.0 174.21361668280832
2386.0 174.7443326374796
2386.0 174.7443326374796
2387.0 175.27505044543287
2387.0 175.27505044543287
2388.0 175.80576961894877
2388.0 175.80576961894877
2389.0 176.33648973367062
2389.0 176.33648973367062
2390.0 176.86721049196527
2390.0 176.86721049196527
2391.0 177.39793165349133
2391.0 177.39793165349133
2392.0 177.9286530057591
2392.0 177.9286530057591
2393.0 178.45937441020234
2393.0 178.45937441020234
2394.0 178.99009571275593
2394.0 178.99009571275593
2395.0 179.52081683124254
2395.0 179.52081683124254
2396.0 180.05153770511586
2396.0 180.05153770511586
2397.0 180.5822582491411
2397.0 180.5822582491411
2398.0 181.11297840289865
2398.0 181.11297840289865
2399.0 181.64369815728764
2399.0 181.64369815728764
2400.0 182.1744174739431
2400.0 182.1744174739431
2401.0 182.7051363008781
2401.0 182.7051363008781
2402.0 183.23585465779567
2402.0 183.23585465779567
2403.0 183.7665724944891
2403.0 183.7665724944891
2404.0 184.29728982733755
2404.0 184.29728982733755
2405.0 184.8280066346015
2405.0 184.8280066346015
2406.0 185.35872291027815
2406.0 185.35872291027815
2407.0 185.88943862906507
2407.0 185.88943862906507
2408.0 186.4201538354107
2408.0 186.4201538354107
2409.0 186.95086846686544
2409.0 186.95086846686544
2410.0 187.48158255453106
2410.0 187.48158255453106
2411.0 188.01229607653266
2411.0 188.01229607653266
2412.0 188.54300906319983
2412.0 188.54300906319983
2413.0 189.07372147562836
2413.0 189.07372147562836
2414.0 189.60443334013073
2414.0 189.60443334013073
2415.0 190.13514463833468
2415.0 190.13514463833468
2416.0 190.6658553866331
2416.0 190.6658553866331
2417.0 191.19656556176477
2417.0 191.19656556176477
2418.0 191.72727518399685
2418.0 191.72727518399685
2419.0 192.25798423761665
2419.0 192.25798423761665
2420.0 192.78869274248433
2420.0 192.78869274248433
2421.0 193.31940067052884
2421.0 193.31940067052884
2422.0 193.85010804510952
2422.0 193.85010804510952
2423.0 194.38081484927028
2423.0 194.38081484927028
2424.0 194.9115210891285
2424.0 194.9115210891285
2425.0 195.4422267797379
2425.0 195.4422267797379
2426.0 195.97293189682821
2426.0 195.97293189682821
2427.0 196.50363644829716
2427.0 196.50363644829716
2428.0 197.03434044565708
2428.0 197.03434044565708
2429.0 197.5650438800691
2429.0 197.5650438800691
2430.0 198.09574674870285
2430.0 198.09574674870285
2431.0 198.62644904464602
2431.0 198.62644904464602
2432.0 199.1571507969002
2432.0 199.1571507969002
2433.0 199.68785197399617
2433.0 199.68785197399617
2434.0 200.21855257882348
2434.0 200.21855257882348
2435.0 200.74925263318946
2435.0 200.74925263318946
2436.0 201.27995213082187
2436.0 201.27995213082187
2437.0 201.81065104802937
2437.0 201.81065104802937
2438.0 202.34134941478462
2438.0 202.34134941478462
2439.0 202.87204721646762
2439.0 202.87204721646762
2440.0 203.40274445486546
2440.0 203.40274445486546
2441.0 203.93344111774488
2441.0 203.93344111774488
2442.0 204.46413722719262
2442.0 204.46413722719262
2443.0 204.99483278320866
2443.0 204.99483278320866
2444.0 205.5255277637063
2444.0 205.5255277637063
2445.0 206.05622218797313
2445.0 206.05622218797313
2446.0 206.58691603677107
2446.0 206.58691603677107
2447.0 207.1176093341048
2447.0 207.1176093341048
2448.0 207.64830206499147
2448.0 207.64830206499147
2449.0 208.1789942369472
2449.0 208.1789942369472
2450.0 208.7096858410811
2450.0 208.7096858410811
2451.0 209.2403768793606
2451.0 209.2403768793606
2452.0 209.77106736168864
2452.0 209.77106736168864
2453.0 210.3017572829289
2453.0 210.3017572829289
2454.0 210.83244662809847
2454.0 210.83244662809847
2455.0 211.36313542358883
2455.0 211.36313542358883
2456.0 211.89382364777512
2456.0 211.89382364777512
2457.0 212.4245113035873
2457.0 212.4245113035873
2458.0 212.9551984117372
2458.0 212.9551984117372
2459.0 213.48588494028476
2459.0 213.48588494028476
2460.0 214.01657091800817
2460.0 214.01657091800817
2461.0 214.5472563265753
2461.0 214.5472563265753
2462.0 215.0779411646609
2462.0 215.0779411646609
2463.0 215.6086254600312
2463.0 215.6086254600312
2464.0 216.1393091817085
2464.0 216.1393091817085
2465.0 216.66999233212218
2465.0 216.66999233212218
2466.0 217.2006749352838
2466.0 217.2006749352838
2467.0 217.73135694944935
2467.0 217.73135694944935
2468.0 218.26203843193838
2468.0 218.26203843193838
2469.0 218.79271933725224
2469.0 218.79271933725224
2470.0 219.32339967721182
2470.0 219.32339967721182
2471.0 219.8540794650129
2471.0 219.8540794650129
2472.0 220.38475867013955
2472.0 220.38475867013955
2473.0 220.91543732512469
2473.0 220.91543732512469
2474.0 221.44611542102774
2474.0 221.44611542102774
2475.0 221.9767929433773
2475.0 221.9767929433773
2476.0 222.50746991003658
2476.0 222.50746991003658
2477.0 223.03814630469748
2477.0 223.03814630469748
2478.0 223.56882213954373
2478.0 223.56882213954373
2479.0 224.09949741892956
2479.0 224.09949741892956
2480.0 224.6301721296593
2480.0 224.6301721296593
2481.0 225.16084627374988
2481.0 225.16084627374988
2482.0 225.6915198639352
2482.0 225.6915198639352
2483.0 226.22219288468233
2483.0 226.22219288468233
2484.0 226.75286533425358
2484.0 226.75286533425358
2485.0 227.2835372455446
2485.0 227.2835372455446
2486.0 227.8142085608235
2486.0 227.8142085608235
2487.0 228.3448793407521
2487.0 228.3448793407521
2488.0 228.87554954734793
2488.0 228.87554954734793
2489.0 229.40621917923622
2489.0 229.40621917923622
2490.0 229.93688826418312
2490.0 229.93688826418312
2491.0 230.4675567848686
2491.0 230.4675567848686
2492.0 230.99822473991784
2492.0 230.99822473991784
2493.0 231.52889211769028
2493.0 231.52889211769028
2494.0 232.0595589538806
2494.0 232.0595589538806
2495.0 232.5902252185232
2495.0 232.5902252185232
2496.0 233.1208909299431
2496.0 233.1208909299431
2497.0 233.65155605863652
2497.0 233.65155605863652
2498.0 234.18222063566245
2498.0 234.18222063566245
2499.0 234.71288465539084
2499.0 234.71288465539084
2500.0 235.2435480925731
2500.0 235.2435480925731
2501.0 235.7742109801048
2501.0 235.7742109801048
2502.0 236.30487330300318
2502.0 236.30487330300318
2503.0 236.8355350589804
2503.0 236.8355350589804
2504.0 237.3661962607704
2504.0 237.3661962607704
2505.0 237.8968569032863
2505.0 237.8968569032863
2506.0 238.427516968203
2506.0 238.427516968203
2507.0 238.95817647819985
2507.0 238.95817647819985
2508.0 239.48883541870632
2508.0 239.48883541870632
2509.0 240.0194938014938
2509.0 240.0194938014938
2510.0 240.5501516177704
2510.0 240.5501516177704
2511.0 241.08080887082886
2511.0 241.08080887082886
2512.0 241.61146555462682
2512.0 241.61146555462682
2513.0 242.14212169316892
2513.0 242.14212169316892
2514.0 242.6727772569018
2514.0 242.6727772569018
2515.0 243.2034322637878
2515.0 243.2034322637878
2516.0 243.7340867015936
2516.0 243.7340867015936
2517.0 244.2647405858948
2517.0 244.2647405858948
2518.0 244.7953939017085
2518.0 244.7953939017085
2519.0 245.32604665242653
2519.0 245.32604665242653
2520.0 245.85669883190747
2520.0 245.85669883190747
2521.0 246.38735045811364
2521.0 246.38735045811364
2522.0 246.91800152077926
2522.0 246.91800152077926
2523.0 247.44865202599618
2523.0 247.44865202599618
2524.0 247.97930196634726
2524.0 247.97930196634726
2525.0 248.50995133628382
2525.0 248.50995133628382
2526.0 249.0406001446968
2526.0 249.0406001446968
2527.0 249.571248387
2527.0 249.571248387
2528.0 250.1018960745137
2528.0 250.1018960745137
2529.0 250.63254318707612
2529.0 250.63254318707612
2530.0 251.16318974915376
2530.0 251.16318974915376
2531.0 251.69383573829714
2531.0 251.69383573829714
2532.0 252.2244811667395
2532.0 252.2244811667395
2533.0 252.75512604487744
2533.0 252.75512604487744
2534.0 253.28577034458192
2534.0 253.28577034458192
2535.0 253.81641409123236
2535.0 253.81641409123236
2536.0 254.34705726852067
2536.0 254.34705726852067
2537.0 254.87769989477195
2537.0 254.87769989477195
2538.0 255.40834194180766
2538.0 255.40834194180766
2539.0 255.93898342717776
2539.0 255.93898342717776
2540.0 256.46962436444073
2540.0 256.46962436444073
2541.0 257.000264722718
2541.0 257.000264722718
2542.0 257.5309045203347
2542.0 257.5309045203347
2543.0 258.0615437625579
2543.0 258.0615437625579
2544.0 258.592182442383
2544.0 258.592182442383
2545.0 259.12282054715723
2545.0 259.12282054715723
2546.0 259.65345809241364
2546.0 259.65345809241364
2547.0 260.18409508296844
2547.0 260.18409508296844
2548.0 260.7147315061689
2548.0 260.7147315061689
2549.0 261.2453673704938
2549.0 261.2453673704938
2550.0 261.7760026731935
2550.0 261.7760026731935
2551.0 262.3066374068013
2551.0 262.3066374068013
2552.0 262.83727157937665
2552.0 262.83727157937665
2553.0 263.3679051848275
2553.0 263.3679051848275
2554.0 263.89853822136695
2554.0 263.89853822136695
2555.0 264.42917071483606
2555.0 264.42917071483606
2556.0 264.95980263293205
2556.0 264.95980263293205
2557.0 265.49043397661734
2557.0 265.49043397661734
2558.0 266.0210647835541
2558.0 266.0210647835541
2559.0 266.5516950048519
2559.0 266.5516950048519
2560.0 267.08232466557695
2560.0 267.08232466557695
2561.0 267.6129537779129
2561.0 267.6129537779129
2562.0 268.14358231098106
2562.0 268.14358231098106
2563.0 268.6742103061064
2563.0 268.6742103061064
2564.0 269.20483771307295
2564.0 269.20483771307295
2565.0 269.73546456954307
2565.0 269.73546456954307
2566.0 270.2660908662134
2566.0 270.2660908662134
2567.0 270.79671658379635
2567.0 270.79671658379635
2568.0 271.327341737917
2568.0 271.327341737917
2569.0 271.8579663487758
2569.0 271.8579663487758
2570.0 272.3885903798147
2570.0 272.3885903798147
2571.0 272.919213856413
2571.0 272.919213856413
2571.8724061708854 273.38213258333303
2571.8724061708854 273.38213258333303
2572.8724061708854 273.809162550485
2572.8724061708854 273.809162550485
2573.8724061708854 274.1338118534708
2573.8724061708854 274.1338118534708
2574.8724061708854 274.37724767938994
2574.8724061708854 274.37724767938994
2575.8724061708854 274.55626090092954
2575.8724061708854 274.55626090092954
2576.8724061708854 274.6841708413624
2576.8724061708854 274.6841708413624
2577.8724061708854 274.77154306356425
2577.8724061708854 274.77154306356425
2578.8724061708854 274.82675872046855
2578.8724061708854 274.82675872046855
2579.8724061708854 274.85646615826647
2579.8724061708854 274.85646615826647
2580.5 274.86408359468163
2580.5 274.86408359468163
2581.5 274.863137362112
2581.5 274.863137362112
2582.5 274.8482943075541
2582.5 274.8482943075541
2583.5 274.8224275828162
2583.5 274.8224275828162
2584.5 274.7878163140556
2584.5 274.7878163140556
2585.5 274.7462684312188
2585.5 274.7462684312188
2586.5 274.69921807882184
2586.5 274.69921807882184
2587.5 274.64780285400633
2587.5 274.64780285400633
2588.5 274.5929252154098
2588.5 274.5929252154098
2589.5 274.535301002627
2589.5 274.535301002627
2590.5 274.47549805482254
2590.5 274.47549805482254
2591.5 274.41396683014204
2591.5 274.41396683014204
2592.5 274.35106463469026
2592.5 274.35106463469026
2593.5 274.2870749451152
2593.5 274.2870749451152
2594.5 274.2222225501143
2594.5 274.2222225501143
2595.5 274.15668585553425
2595.5 274.15668585553425
2596.5 274.0906063073688
2596.5 274.0906063073688
2597.5 274.0240961557227
2597.5 274.0240961557227
2598.5 273.95724440779634
2598.5 273.95724440779634
2599.5 273.89012170714994
2599.5 273.89012170714994
2600.5 273.8227840487063
2600.5 273.8227840487063
2601.5 273.7552758816262
2601.5 273.7552758816262
2602.5 273.68763247111366
2602.5 273.68763247111366
2603.5 273.61988176901355
2603.5 273.61988176901355
2604.5 273.55204593930216
2604.5 273.55204593930216
2605.5 273.48414260354525
2605.5 273.48414260354525
2606.5 273.4161856894162
2606.5 273.4161856894162
2607.5 273.34818630113637
2607.5 273.34818630113637
2608.5 273.28015320730685
2608.5 273.28015320730685
2609.5 273.2120933650167
2609.5 273.2120933650167
2610.5 273.14401230812786
2610.5 273.14401230812786
2611.5 273.07591442827027
2611.5 273.07591442827027
2612.5 273.00780319824344
2612.5 273.00780319824344
2613.5 272.9396813690928
2613.5 272.9396813690928
2614.5 272.8715511342617
2614.5 272.8715511342617
2615.5 272.80341423854594
2615.5 272.80341423854594
2616.5 272.73527204384555
2616.5 272.73527204384555
2617.5 272.6671256389811
2617.5 272.6671256389811
2618.5 272.59897592439785
2618.5 272.59897592439785
2619.5 272.53082354216957
2619.5 272.53082354216957
2620.5 272.4626690814638
2620.5 272.4626690814638
2621.5 272.39451292692803
2621.5 272.39451292692803
2622.5 272.326355458611
2622.5 272.326355458611
2623.5 272.25819694582754
2623.5 272.25819694582754
2624.5 272.19003757949446
2624.5 272.19003757949446
2625.5 272.1218775550698
2625.5 272.1218775550698
2626.5 272.05371700094156
2626.5 272.05371700094156
2627.5 271.9855560333671
2627.5 271.9855560333671
2628.5 271.9173947122633
2628.5 271.9173947122633
2629.5 271.84923311328293
2629.5 271.84923311328293
2630.5 271.7810713147591
2630.5 271.7810713147591
2631.5 271.7129093470372
2631.5 271.7129093470372
2632.5 271.6447472347609
2632.5 271.6447472347609
2633.5 271.57658500005874
2633.5 271.57658500005874
2634.5 271.5084226828352
2634.5 271.5084226828352
2635.5 271.4402602995636
2635.5 271.4402602995636
2636.5 271.37209784083205
2636.5 271.37209784083205
2637.5 271.3039353449068
2637.5 271.3039353449068
2638.5 271.2357728017616
2638.5 271.2357728017616
2639.5 271.1676102186577
2639.5 271.1676102186577
2640.5 271.09944760904455
2640.5 271.09944760904455
2641.5 271.03128498150016
2641.5 271.03128498150016
2642.5 270.9631223227679
2642.5 270.9631223227679
2643.5 270.8949596568307
2643.5 270.8949596568307
2644.5 270.82679696664127
2644.5 270.82679696664127
2645.5 270.75863422317207
2645.5 270.75863422317207
2646.5 270.6904714839684
2646.5 270.6904714839684
2647.5 270.6223087259811
2647.5 270.6223087259811
2648.5 270.5541459769763
2648.5 270.5541459769763
2649.5 270.4859832129494
2649.5 270.4859832129494
2650.5 270.4178204287641
2650.5 270.4178204287641
2651.5 270.34965764132806
2651.5 270.34965764132806
2652.5 270.28149483653266
2652.5 270.28149483653266
2653.5 270.21333203457846
2653.5 270.21333203457846
2654.5 270.1451692284606
2654.5 270.1451692284606
2655.5 270.07700638995107
2655.5 270.07700638995107
2656.5 270.0088435631736
2656.5 270.0088435631736
2657.5 269.94068071862455
2657.5 269.94068071862455
2658.5 269.872517853917
2658.5 269.872517853917
2659.5 269.80435500094154
2659.5 269.80435500094154
2660.5 269.73619213766113
2660.5 269.73619213766113
2661.5 269.6680292490928
2661.5 269.6680292490928
2662.5 269.59986635534887
2662.5 269.59986635534887
2663.5 269.5317034522624
2663.5 269.5317034522624
2664.5 269.46354054496277
2664.5 269.46354054496277
2665.5 269.39537763487425
2665.5 269.39537763487425
2666.5 269.32721471305643
2666.5 269.32721471305643
2667.5 269.2590517734669
2667.5 269.2590517734669
2668.5 269.19088881646854
2668.5 269.19088881646854
2669.5 269.12272586845273
2669.5 269.12272586845273
2670.5 269.05456289652386
2670.5 269.05456289652386
2671.5 268.986399927898
2671.5 268.986399927898
2672.5 268.9182369414509
2672.5 268.9182369414509
2673.5 268.85007395830684
2673.5 268.85007395830684
2674.5 268.78191095124976
2674.5 268.78191095124976
2675.5 268.71374793997944
2675.5 268.71374793997944
2676.5 268.64558492312125
2676.5 268.64558492312125
2677.5 268.57742189124093
2677.5 268.57742189124093
2678.5 268.5092588537726
2678.5 268.5092588537726
2679.5 268.44109580599934
2679.5 268.44109580599934
2680.5 268.3729327540129
2680.5 268.3729327540129
2681.5 268.3047696842052
2681.5 268.3047696842052
2682.5 268.2366066116087
2682.5 268.2366066116087
2683.5 268.168443521191
2683.5 268.168443521191
2684.5 268.1002804340763
2684.5 268.1002804340763
2685.5 268.0321173291404
2685.5 268.0321173291404
2686.5 267.96395421252475
2686.5 267.96395421252475
2687.5 267.8957910869788
2687.5 267.8957910869788
2688.5 267.8276279572197
2688.5 267.8276279572197
2689.5 267.7594648157808
2689.5 267.7594648157808
2690.5 267.6913016565207
2690.5 267.6913016565207
2691.5 267.6231385019384
2691.5 267.6231385019384
2692.5 267.5549753281601
2692.5 267.5549753281601
2693.5 267.48681215159297
2693.5 267.48681215159297
2694.5 267.41864896467126
2694.5 267.41864896467126
2695.5 267.35048576606977
2695.5 267.35048576606977
2696.5 267.28232255716324
2696.5 267.28232255716324
2697.5 267.21415933795174
2697.5 267.21415933795174
2698.5 267.145996114527
2698.5 267.145996114527
2699.5 267.0778328953678
2699.5 267.0778328953678
2700.5 267.00966965133307
2700.5 267.00966965133307
2701.5 266.941506395569
2701.5 266.941506395569
2702.5 266.87334313701604
2702.5 266.87334313701604
2703.5 266.80517986064194
2703.5 266.80517986064194
2704.5 266.73701657396276
2704.5 266.73701657396276
2705.5 266.66885329058664
2705.5 266.66885329058664
2706.5 266.6006899893893
2706.5 266.6006899893893
2707.5 266.53252667788695
2707.5 266.53252667788695
2708.5 266.4643633621714
2708.5 266.4643633621714
2709.5 266.3962000418304
2709.5 266.3962000418304
2710.5 266.32803670550487
2710.5 266.32803670550487
2711.5 266.25987335887424
2711.5 266.25987335887424
2712.5 266.1917100005144
2712.5 266.1917100005144
2713.5 266.1235466393656
2713.5 266.1235466393656
2714.5 266.0553832603956
2714.5 266.0553832603956
2715.5 265.9872198772125
2715.5 265.9872198772125
2716.5 265.9190564837244
2716.5 265.9190564837244
2717.5 265.85089307993115
2717.5 265.85089307993115
2718.5 265.7827296864954
2718.5 265.7827296864954
2719.5 265.71456626209215
2719.5 265.71456626209215
2720.5 265.6464028273344
2720.5 265.6464028273344
2721.5 265.57823939450486
2721.5 265.57823939450486
2722.5 265.51007594527846
2722.5 265.51007594527846
2723.5 265.4419124843227
2723.5 265.4419124843227
2724.5 265.3737490205286
2724.5 265.3737490205286
2725.5 265.30558553896276
2725.5 265.30558553896276
2726.5 265.2374220607
2726.5 265.2374220607
2727.5 265.1692585659908
2727.5 265.1692585659908
2728.5 265.1010950520856
2728.5 265.1010950520856
2729.5 265.03293154285825
2729.5 265.03293154285825
2730.5 264.96476802332586
2730.5 264.96476802332586
2731.5 264.8966044921136
2731.5 264.8966044921136
2732.5 264.8284409505469
2732.5 264.8284409505469
2733.5 264.7602773986751
2733.5 264.7602773986751
2734.5 264.6921138440145
2734.5 264.6921138440145
2735.5 264.6239502715327
2735.5 264.6239502715327
2736.5 264.5557866948377
2736.5 264.5557866948377
2737.5 264.4876231092125
2737.5 264.4876231092125
2738.5 264.41945951190746
2738.5 264.41945951190746
2739.5 264.3512959103893
2739.5 264.3512959103893
2740.5 264.28313229242474
2740.5 264.28313229242474
2741.5 264.2149686716713
2741.5 264.2149686716713
2742.5 264.146805039238
2742.5 264.146805039238
2743.5 264.0786413964502
2743.5 264.0786413964502
2744.5 264.01047774335746
2744.5 264.01047774335746
2745.5 263.9423140799596
2745.5 263.9423140799596
2746.5 263.87415042123956
2746.5 263.87415042123956
2747.5 263.80598672875306
2747.5 263.80598672875306
2748.5 263.737823040532
2748.5 263.737823040532
2749.5 263.66965934195645
2749.5 263.66965934195645
2750.5 263.60149563450017
2750.5 263.60149563450017
2751.5 263.5333319214559
2751.5 263.5333319214559
2752.5 263.46516819805714
2752.5 263.46516819805714
2753.5 263.3970044525819
2753.5 263.3970044525819
2754.5 263.32884070857307
2754.5 263.32884070857307
2755.5 263.2606769603511
2755.5 263.2606769603511
2756.5 263.192513197107
2756.5 263.192513197107
2757.5 263.1243494150793
2757.5 263.1243494150793
2758.5 263.056185637317
2758.5 263.056185637317
2759.5 262.9880218492497
2759.5 262.9880218492497
2760.5 262.9198580423988
2760.5 262.9198580423988
2761.5 262.8516942322972
2761.5 262.8516942322972
2762.5 262.78353042078146
2762.5 262.78353042078146
2763.5 262.71536658296594
2763.5 262.71536658296594
2764.5 262.64720275555726
2764.5 262.64720275555726
2765.5 262.5790389117022
2765.5 262.5790389117022
2766.5 262.5108750443464
2766.5 262.5108750443464
2767.5 262.4427111859731
2767.5 262.4427111859731
2768.5 262.37454730409917
2768.5 262.37454730409917
2769.5 262.30638342649064
2769.5 262.30638342649064
2770.5 262.2382195300985
2770.5 262.2382195300985
2771.5 262.17005563045564
2771.5 262.17005563045564
2772.5 262.1018917134534
2772.5 262.1018917134534
2773.5 262.0337277945753
2773.5 262.0337277945753
2774.5 261.9655638644297
2774.5 261.9655638644297
2775.5 261.8973999164629
2775.5 261.8973999164629
2776.5 261.8292359727616
2776.5 261.8292359727616
2777.5 261.76107201165144
2777.5 261.76107201165144
2778.5 261.6929080534319
2778.5 261.6929080534319
2779.5 261.6247440717117
2779.5 261.6247440717117
2780.5 261.55658007968646
2780.5 261.55658007968646
2781.5 261.4884160848228
2781.5 261.4884160848228
2782.5 261.42025208533374
2782.5 261.42025208533374
2783.5 261.35208807595194
2783.5 261.35208807595194
2784.5 261.2839240426571
2784.5 261.2839240426571
2785.5 261.21576000652385
2785.5 261.21576000652385
2786.5 261.1475959587108
2786.5 261.1475959587108
2787.5 261.0794319155756
2787.5 261.0794319155756
2788.5 261.0112678616735
2788.5 261.0112678616735
2789.5 260.9431037917868
2789.5 260.9431037917868
2790.5 260.87493971022036
2790.5 260.87493971022036
2791.5 260.80677562581553
2791.5 260.80677562581553
2792.5 260.7386115235895
2792.5 260.7386115235895
2793.5 260.6704474199494
2793.5 260.6704474199494
2794.5 260.60228330320524
2794.5 260.60228330320524
2795.5 260.53411916438455
2795.5 260.53411916438455
2796.5 260.465955034497
2796.5 260.465955034497
2797.5 260.39779088958727
2797.5 260.39779088958727
2798.5 260.32962674046445
2798.5 260.32962674046445
2799.5 260.2614625810366
2799.5 260.2614625810366
2800.5 260.1932984113037
2800.5 260.1932984113037
2801.5 260.1251342241619
2801.5 260.1251342241619
2802.5 260.0569700276776
2802.5 260.0569700276776
2803.5 259.98880584058816
2803.5 259.98880584058816
2804.5 259.92064161638996
2804.5 259.92064161638996
2805.5 259.8524774011743
2805.5 259.8524774011743
2806.5 259.7843131713489
2806.5 259.7843131713489
2807.5 259.716148936898
2807.5 259.716148936898
2808.5 259.6479846996087
2808.5 259.6479846996087
2809.5 259.5798204374439
2809.5 259.5798204374439
2810.5 259.5116561795446
2810.5 259.5116561795446
2811.5 259.44349189062837
2811.5 259.44349189062837
2812.5 259.3753276050152
2812.5 259.3753276050152
2813.5 259.3071633250422
2813.5 259.3071633250422
2814.5 259.2389990113028
2814.5 259.2389990113028
2815.5 259.17083470224117
2815.5 259.17083470224117
2816.5 259.10267039130366
2816.5 259.10267039130366
2817.5 259.0345060554906
2817.5 259.0345060554906
2818.5 258.96634171546447
2818.5 258.96634171546447
2819.5 258.89817735904137
2819.5 258.89817735904137
2820.5 258.83001300587176
2820.5 258.83001300587176
2821.5 258.76184863630533
2821.5 258.76184863630533
2822.5 258.6936842563843
2822.5 258.6936842563843
2823.5 258.6255198736744
2823.5 258.6255198736744
2824.5 258.55735548065957
2824.5 258.55735548065957
2825.5 258.48919107119826
2825.5 258.48919107119826
2826.5 258.42102665752384
2826.5 258.42102665752384
2827.5 258.3528622335444
2827.5 258.3528622335444
2828.5 258.28469781424275
2828.5 258.28469781424275
2829.5 258.21653337102805
2829.5 258.21653337102805
2830.5 258.14836890902967
2830.5 258.14836890902967
2831.5 258.08020445124725
2831.5 258.08020445124725
2832.5 258.01203998595895
2832.5 258.01203998595895
2833.5 257.94387550051215
2833.5 257.94387550051215
2834.5 257.87571101318946
2834.5 257.87571101318946
2835.5 257.8075465305446
2835.5 257.8075465305446
2836.5 257.73938200941615
2836.5 257.73938200941615
2837.5 257.6712174986451
2837.5 257.6712174986451
2838.5 257.6030529704651
2838.5 257.6030529704651
2839.5 257.53488843340443
2839.5 257.53488843340443
2840.5 257.4667238930436
2840.5 257.4667238930436
2841.5 257.39855933532334
2841.5 257.39855933532334
2842.5 257.33039477338997
2842.5 257.33039477338997
2843.5 257.2622302025263
2843.5 257.2622302025263
2844.5 257.19406562841203
2844.5 257.19406562841203
2845.5 257.1259010383132
2845.5 257.1259010383132
2846.5 257.057736436485
2846.5 257.057736436485
2847.5 256.9895718318679
2847.5 256.9895718318679
2848.5 256.9214072108045
2848.5 256.9214072108045
2849.5 256.85324258081084
2849.5 256.85324258081084
2850.5 256.785077946604
2850.5 256.785077946604
2851.5 256.71691330209217
2851.5 256.71691330209217
2852.5 256.64874864017145
2852.5 256.64874864017145
2853.5 256.5805839689081
2853.5 256.5805839689081
2854.5 256.51241930232266
2854.5 256.51241930232266
2855.5 256.4442546240079
2855.5 256.4442546240079
2856.5 256.37608992361663
2856.5 256.37608992361663
2857.5 256.30792522606663
2857.5 256.30792522606663
2858.5 256.2397605111572
2858.5 256.2397605111572
2859.5 256.17159580046376
2859.5 256.17159580046376
2860.5 256.10343106017774
2860.5 256.10343106017774
2861.5 256.03526633024904
2861.5 256.03526633024904
2862.5 255.9671015829115
2862.5 255.9671015829115
2863.5 255.89893681166092
2863.5 255.89893681166092
2864.5 255.83077205828383
2864.5 255.83077205828383
2865.5 255.762607281406
2865.5 255.762607281406
2866.5 255.69444249417364
2866.5 255.69444249417364
2867.5 255.62627769054438
2867.5 255.62627769054438
2868.5 255.55811289021815
2868.5 255.55811289021815
2869.5 255.48994807953738
2869.5 255.48994807953738
2870.5 255.42178325383452
2870.5 255.42178325383452
2871.5 255.3536184239185
2871.5 255.3536184239185
2872.5 255.2854535836975
2872.5 255.2854535836975
2873.5 255.21728874063808
2873.5 255.21728874063808
2874.5 255.14912387407793
2874.5 255.14912387407793
2875.5 255.08095900426713
2875.5 255.08095900426713
2876.5 255.01279413304223
2876.5 255.01279413304223
2877.5 254.9446292355175
2877.5 254.9446292355175
2878.5 254.87646434363307
2878.5 254.87646434363307
2879.5 254.80829943438928
2879.5 254.80829943438928
2880.5 254.7401345232696
2880.5 254.7401345232696
2881.5 254.67196959336624
2881.5 254.67196959336624
2882.5 254.60380465453267
2882.5 254.60380465453267
2883.5 254.53563972605644
2883.5 254.53563972605644
2884.5 254.46747476798762
2884.5 254.46747476798762
2885.5 254.39930979956426
2885.5 254.39930979956426
2886.5 254.3311448344439
2886.5 254.3311448344439
2887.5 254.2629798467853
2887.5 254.2629798467853
2888.5 254.1948148624297
2888.5 254.1948148624297
2889.5 254.1266498616277
2889.5 254.1266498616277
2890.5 254.05848485052067
2890.5 254.05848485052067
2891.5 253.9903198365753
2891.5 253.9903198365753
2892.5 253.92215479912917
2892.5 253.92215479912917
2893.5 253.85398976594854
2893.5 253.85398976594854
2894.5 253.78582472992957
2894.5 253.78582472992957
2895.5 253.71765966903504
2895.5 253.71765966903504
2896.5 253.6494946137808
2896.5 253.6494946137808
2897.5 253.58132953360152
2897.5 253.58132953360152
2898.5 253.513164459112
2898.5 253.513164459112
2899.5 253.4449993583227
2899.5 253.4449993583227
2900.5 253.37683425606977
2900.5 253.37683425606977
2901.5 253.30866913742
2901.5 253.30866913742
2902.5 253.24050402912755
2902.5 253.24050402912755
2903.5 253.1723388987092
2903.5 253.1723388987092
2904.5 253.10417376270286
2904.5 253.10417376270286
2905.5 253.0360086191411
2905.5 253.0360086191411
2906.5 252.9678434507038
2906.5 252.9678434507038
2907.5 252.899678286532
2907.5 252.899678286532
2908.5 252.83151311338045
2908.5 252.83151311338045
2909.5 252.7633479299239
2909.5 252.7633479299239
2910.5 252.69518272910798
2910.5 252.69518272910798
2911.5 252.62701752779097
2911.5 252.62701752779097
2912.5 252.558852320886
2912.5 252.558852320886
2913.5 252.49068709185508
2913.5 252.49068709185508
2914.5 252.422521858611
2914.5 252.422521858611
2915.5 252.35435662491534
2915.5 252.35435662491534
2916.5 252.28619137243604
2916.5 252.28619137243604
2917.5 252.21802611849316
2917.5 252.21802611849316
2918.5 252.1498608392624
2918.5 252.1498608392624
2919.5 252.08169556608428
2919.5 252.08169556608428
2920.5 252.01353027508495
2920.5 252.01353027508495
2921.5 251.94536498124725
2921.5 251.94536498124725
2922.5 251.87719967852883
2922.5 251.87719967852883
2923.5 251.8090343654559
2923.5 251.8090343654559
2924.5 251.74086904954459
2924.5 251.74086904954459
2925.5 251.67270370404069
2925.5 251.67270370404069
2926.5 251.60453836137796
2926.5 251.60453836137796
2927.5 251.53637300273067
2927.5 251.53637300273067
2928.5 251.46820765581555
2928.5 251.46820765581555
2929.5 251.40004227650869
2929.5 251.40004227650869
2930.5 251.3318768957878
2930.5 251.3318768957878
2931.5 251.263711513191
2931.5 251.263711513191
2932.5 251.19554611932674
2932.5 251.19554611932674
2933.5 251.12738070901605
2933.5 251.12738070901605
2934.5 251.05921528977512
2934.5 251.05921528977512
2935.5 250.99104986160398
2935.5 250.99104986160398
2936.5 250.9228844292197
2936.5 250.9228844292197
2937.5 250.85471897333468
2937.5 250.85471897333468
2938.5 250.78655351557376
2938.5 250.78655351557376
2939.5 250.71838806111586
2939.5 250.71838806111586
2940.5 250.65022258315722
2940.5 250.65022258315722
2941.5 250.58205710332268
2941.5 250.58205710332268
2942.5 250.51389160607928
2942.5 250.51389160607928
2943.5 250.44572612061754
2943.5 250.44572612061754
2944.5 250.3775606041389
2944.5 250.3775606041389
2945.5 250.30939507873
2945.5 250.30939507873
2946.5 250.24122955048279
2946.5 250.24122955048279
2947.5 250.1730640119305
2947.5 250.1730640119305
2948.5 250.10489846582283
2948.5 250.10489846582283
2949.5 250.0367329079858
2949.5 250.0367329079858
2950.5 249.96856734735994
2950.5 249.96856734735994
2951.5 249.90040177166244
2951.5 249.90040177166244
2952.5 249.83223619317613
2952.5 249.83223619317613
2953.5 249.76407058976477
2953.5 249.76407058976477
2954.5 249.69590499199367
2954.5 249.69590499199367
2955.5 249.62773937686322
2955.5 249.62773937686322
2956.5 249.55957375275304
2956.5 249.55957375275304
2957.5 249.49140813290836
2957.5 249.49140813290836
2958.5 249.42324248204676
2958.5 249.42324248204676
2959.5 249.3550768297711
2959.5 249.3550768297711
2960.5 249.28691117328228
2960.5 249.28691117328228
2961.5 249.21874550786322
2961.5 249.21874550786322
2962.5 249.15057983346446
2962.5 249.15057983346446
2963.5 249.08241414266877
2963.5 249.08241414266877
2964.5 249.01424845517613
2964.5 249.01424845517613
2965.5 248.94608273804135
2965.5 248.94608273804135
2966.5 248.87791703126396
2966.5 248.87791703126396
2967.5 248.8097513009858
2967.5 248.8097513009858
2968.5 248.74158557634794
2968.5 248.74158557634794
2969.5 248.67341982820932
2969.5 248.67341982820932
2970.5 248.60525407723236
2970.5 248.60525407723236
2971.5 248.53708831732519
2971.5 248.53708831732519
2972.5 248.4689225395968
2972.5 248.4689225395968
2973.5 248.4007567665462
2973.5 248.4007567665462
2974.5 248.33259097704925
2974.5 248.33259097704925
2975.5 248.26442517862205
2975.5 248.26442517862205
2976.5 248.19625937878078
2976.5 248.19625937878078
2977.5 248.1280935526397
2977.5 248.1280935526397
2978.5 248.0599277335137
2978.5 248.0599277335137
2979.5 247.99176188951213
2979.5 247.99176188951213
2980.5 247.92359605724275
2980.5 247.92359605724275
2981.5 247.85543019395644
2981.5 247.85543019395644
2982.5 247.78726432925606
2982.5 247.78726432925606
2983.5 247.7190984556255
2983.5 247.7190984556255
2984.5 247.65093258483608
2984.5 247.65093258483608
2985.5 247.58276668486639
2985.5 247.58276668486639
2986.5 247.51460078164604
2986.5 247.51460078164604
2987.5 247.4464348755873
2987.5 247.4464348755873
2988.5 247.37826896059835
2988.5 247.37826896059835
2989.5 247.31010302210865
2989.5 247.31010302210865
2990.5 247.2419370953511
2990.5 247.2419370953511
2991.5 247.17377113900096
2991.5 247.17377113900096
2992.5 247.10560519438295
2992.5 247.10560519438295
2993.5 247.03743922346513
2993.5 247.03743922346513
2994.5 246.96927324641615
2994.5 246.96927324641615
2995.5 246.90110726515405
2995.5 246.90110726515405
2996.5 246.8329412749122
2996.5 246.8329412749122
2997.5 246.76477526827344
2997.5 246.76477526827344
2998.5 246.69660925879634
2998.5 246.69660925879634
2999.5 246.62844323333468
2999.5 246.62844323333468
3000.5 246.56027721208898
3000.5 246.56027721208898
3001.5 246.4921111758212
3001.5 246.4921111758212
3002.5 246.42394511462837
3002.5 246.42394511462837
3003.5 246.3557790520215
3003.5 246.3557790520215
3004.5 246.28761299977197
3004.5 246.28761299977197
3005.5 246.21944691788033
3005.5 246.21944691788033
3006.5 246.15128083457464
3006.5 246.15128083457464
3007.5 246.08311473344773
3007.5 246.08311473344773
3008.5 246.01494862380295
3008.5 246.01494862380295
3009.5 245.94678251090747
3009.5 245.94678251090747
3010.5 245.87861639517365
3010.5 245.87861639517365
3011.5 245.810450251222
3011.5 245.810450251222
3012.5 245.7422841176277
3012.5 245.7422841176277
3013.5 245.67411796053267
3013.5 245.67411796053267
3014.5 245.6059518165446
3014.5 245.6059518165446
3015.5 245.53778563407295
3015.5 245.53778563407295
3016.5 245.46961946237096
3016.5 245.46961946237096
3017.5 245.40145326813072
3017.5 245.40145326813072
3018.5 245.3332870785683
3018.5 245.3332870785683
3019.5 245.2651208664676
3019.5 245.2651208664676
3020.5 245.19695464442472
3020.5 245.19695464442472
3021.5 245.1287884280716
3021.5 245.1287884280716
3022.5 245.06062218679347
3022.5 245.06062218679347
3023.5 244.9924559511556
3023.5 244.9924559511556
3024.5 244.92428968450082
3024.5 244.92428968450082
3025.5 244.85612342252384
3025.5 244.85612342252384
3026.5 244.78795715161667
3026.5 244.78795715161667
3027.5 244.71979087177925
3027.5 244.71979087177925
3028.5 244.6516245815873
3028.5 244.6516245815873
3029.5 244.58345828383992
3029.5 244.58345828383992
3030.5 244.51529198330368
3030.5 244.51529198330368
3031.5 244.44712565175055
3031.5 244.44712565175055
3032.5 244.37895933192956
3032.5 244.37895933192956
3033.5 244.31079298860783
3033.5 244.31079298860783
3034.5 244.24262663773067
3034.5 244.24262663773067
3035.5 244.17446028264035
3035.5 244.17446028264035
3036.5 244.10629393319033
3036.5 244.10629393319033
3037.5 244.03812754704387
3037.5 244.03812754704387
3038.5 243.9699611576467
3038.5 243.9699611576467
3039.5 243.90179477430215
3039.5 243.90179477430215
3040.5 243.83362837313638
3040.5 243.83362837313638
3041.5 243.76546196345274
3041.5 243.76546196345274
3042.5 243.69729554442654
3042.5 243.69729554442654
3043.5 243.62912910936626
3043.5 243.62912910936626
3044.5 243.56096266537574
3044.5 243.56096266537574
3045.5 243.4927962171721
3045.5 243.4927962171721
3046.5 243.424629761413
3046.5 243.424629761413
3047.5 243.3564632967237
3047.5 243.3564632967237
3048.5 243.28829681558796
3048.5 243.28829681558796
3049.5 243.22013033913007
3049.5 243.22013033913007
3050.5 243.15196384054622
3050.5 243.15196384054622
3051.5 243.0837973387117
3051.5 243.0837973387117
3052.5 243.01563081337642
3052.5 243.01563081337642
3053.5 242.94746429409378
3053.5 242.94746429409378
3054.5 242.87929777156043
3054.5 242.87929777156043
3055.5 242.811131232993
3055.5 242.811131232993
3056.5 242.74296468549537
3056.5 242.74296468549537
3057.5 242.6747981131222
3057.5 242.6747981131222
3058.5 242.6066315477641
3058.5 242.6066315477641
3059.5 242.5384649659596
3059.5 242.5384649659596
3060.5 242.47029837563719
3060.5 242.47029837563719
3061.5 242.4021317895803
3061.5 242.4021317895803
3062.5 242.33396517859833
3062.5 242.33396517859833
3063.5 242.26579856757712
3063.5 242.26579856757712
3064.5 242.19763194010952
3064.5 242.19763194010952
3065.5 242.12946530233688
3065.5 242.12946530233688
3066.5 242.0612986631007
3066.5 242.0612986631007
3067.5 241.9931319942719
3067.5 241.9931319942719
3068.5 241.92496534464192
3068.5 241.92496534464192
3069.5 241.85679866404453
3069.5 241.85679866404453
3070.5 241.7886319951793
3070.5 241.7886319951793
3071.5 241.72046529667196
3071.5 241.72046529667196
3072.5 241.65229859675054
3072.5 241.65229859675054
3073.5 241.5841318939908
3073.5 241.5841318939908
3074.5 241.51596517478464
3074.5 241.51596517478464
3075.5 241.44779844664825
3075.5 241.44779844664825
3076.5 241.37963170999396
3076.5 241.37963170999396
3077.5 241.311464970089
3077.5 241.311464970089
3078.5 241.24329820805806
3078.5 241.24329820805806
3079.5 241.17513145166745
3079.5 241.17513145166745
3080.5 241.10696467786795
3080.5 241.10696467786795
3081.5 241.03879788762205
3081.5 241.03879788762205
3082.5 240.97063109733688
3082.5 240.97063109733688
3083.5 240.90246430283858
3083.5 240.90246430283858
3084.5 240.8342974871768
3084.5 240.8342974871768
3085.5 240.76613066771418
3085.5 240.76613066771418
3086.5 240.69796384028382
3086.5 240.69796384028382
3087.5 240.62979699681938
3087.5 240.62979699681938
3088.5 240.56163014442473
3088.5 240.56163014442473
3089.5 240.4934632892412
3089.5 240.4934632892412
3090.5 240.42529642507793
3090.5 240.42529642507793
3091.5 240.3571295397512
3091.5 240.3571295397512
3092.5 240.28896266381938
3092.5 240.28896266381938
3093.5 240.22079577424023
3093.5 240.22079577424023
3094.5 240.15262886725225
3094.5 240.15262886725225
3095.5 240.08446194381784
3095.5 240.08446194381784
3096.5 240.01629503353988
3096.5 240.01629503353988
3097.5 239.94812809971168
3097.5 239.94812809971168
3098.5 239.87996115695327
3098.5 239.87996115695327
3099.5 239.8117942127808
3099.5 239.8117942127808
3100.5 239.74362725825378
3100.5 239.74362725825378
3101.5 239.67546027550898
3101.5 239.67546027550898
3102.5 239.6072933092134
3102.5 239.6072933092134
3103.5 239.53912631469998
3103.5 239.53912631469998
3104.5 239.47095931120685
3104.5 239.47095931120685
3105.5 239.40279231949538
3105.5 239.40279231949538
3106.5 239.33462530565794
3106.5 239.33462530565794
3107.5 239.26645826080363
3107.5 239.26645826080363
3108.5 239.19829123519762
3108.5 239.19829123519762
3109.5 239.13012419452002
3109.5 239.13012419452002
3110.5 239.06195713643353
3110.5 239.06195713643353
3111.5 238.99379007789548
3111.5 238.99379007789548
3112.5 238.92562300194854
3112.5 238.92562300194854
3113.5 238.85745592453807
3113.5 238.85745592453807
3114.5 238.78928883210548
3114.5 238.78928883210548
3115.5 238.72112173683453
3115.5 238.72112173683453
3116.5 238.65295463400815
3116.5 238.65295463400815
3117.5 238.58478750625673
3117.5 238.58478750625673
3118.5 238.51662039166177
3118.5 238.51662039166177
3119.5 238.44845324604992
3119.5 238.44845324604992
3120.5 238.3802861003988
3120.5 238.3802861003988
3121.5 238.31211895896365
3121.5 238.31211895896365
3122.5 238.24395178083205
3122.5 238.24395178083205
3123.5 238.17578460696592
3123.5 238.17578460696592
3124.5 238.1076174255444
3124.5 238.1076174255444
3125.5 238.03945024265929
3125.5 238.03945024265929
3126.5 237.97128303489865
3126.5 237.97128303489865
3127.5 237.90311582567446
3127.5 237.90311582567446
3128.5 237.83494860280294
3128.5 237.83494860280294
3129.5 237.76678138277262
3129.5 237.76678138277262
3130.5 237.69861413356205
3130.5 237.69861413356205
3131.5 237.63044688856743
3131.5 237.63044688856743
3132.5 237.56227964353354
3132.5 237.56227964353354
3133.5 237.49411236748278
3133.5 237.49411236748278
3134.5 237.4259450970723
3134.5 237.4259450970723
3135.5 237.3577778106277
3135.5 237.3577778106277
3136.5 237.28961051525292
3136.5 237.28961051525292
3137.5 237.22144321232267
3137.5 237.22144321232267
3138.5 237.1532759051793
3138.5 237.1532759051793
3139.5 237.0851085829643
3139.5 237.0851085829643
3140.5 237.01694124613957
3140.5 237.01694124613957
3141.5 236.94877390038457
3141.5 236.94877390038457
3142.5 236.88060655884559
3142.5 236.88060655884559
3143.5 236.8124392026968
3143.5 236.8124392026968
3144.5 236.74427183619352
3144.5 236.74427183619352
3145.5 236.67610445466812
3145.5 236.67610445466812
3146.5 236.60793705710864
3146.5 236.60793705710864
3147.5 236.53976966518945
3147.5 236.53976966518945
3148.5 236.47160227043193
3148.5 236.47160227043193
3149.5 236.40343485354845
3149.5 236.40343485354845
3150.5 236.33526742910954
3150.5 236.33526742910954
3151.5 236.2670999943656
3151.5 236.2670999943656
3152.5 236.19893255201671
3152.5 236.19893255201671
3153.5 236.13076510687898
3153.5 236.13076510687898
3154.5 236.06259763209914
3154.5 236.06259763209914
3155.5 235.9944301629596
3155.5 235.9944301629596
3156.5 235.92626268530213
3156.5 235.92626268530213
3157.5 235.8580951911983
3157.5 235.8580951911983
3158.5 235.78992769563087
3158.5 235.78992769563087
3159.5 235.72176018504135
3159.5 235.72176018504135
3160.5 235.65359267298828
3160.5 235.65359267298828
3161.5 235.58542515672207
3161.5 235.58542515672207
3162.5 235.51725761361283
3162.5 235.51725761361283
3163.5 235.44909006014905
3163.5 235.44909006014905
3164.5 235.38092250527123
3164.5 235.38092250527123
3165.5 235.31275494141366
3165.5 235.31275494141366
3166.5 235.24458737614205
3166.5 235.24458737614205
3167.5 235.17641979442405
3167.5 235.17641979442405
3168.5 235.1082522051506
3168.5 235.1082522051506
3169.5 235.0400845937512
3169.5 235.0400845937512
3170.5 234.97191698702966
3170.5 234.97191698702966
3171.5 234.9037493770079
3171.5 234.9037493770079
3172.5 234.83558174628448
3172.5 234.83558174628448
3173.5 234.76741411272272
3173.5 234.76741411272272
3174.5 234.69924645703503
3174.5 234.69924645703503
3175.5 234.63107880698763
3175.5 234.63107880698763
3176.5 234.56291113338997
3176.5 234.56291113338997
3177.5 234.49474345975304
3177.5 234.49474345975304
3178.5 234.42657578286546
3178.5 234.42657578286546
3179.5 234.35840809131858
3179.5 234.35840809131858
3180.5 234.29024038241232
3180.5 234.29024038241232
3181.5 234.2220726743798
3181.5 234.2220726743798
3182.5 234.15390495604223
3182.5 234.15390495604223
3183.5 234.0857372230454
3183.5 234.0857372230454
3184.5 234.01756947974354
3184.5 234.01756947974354
3185.5 233.9494017213701
3185.5 233.9494017213701
3186.5 233.88123396904925
3186.5 233.88123396904925
3187.5 233.8130662017063
3187.5 233.8130662017063
3188.5 233.7448984314755
3188.5 233.7448984314755
3189.5 233.67673064054304
3189.5 233.67673064054304
3190.5 233.60856283788127
3190.5 233.60856283788127
3191.5 233.54039504360938
3191.5 233.54039504360938
3192.5 233.47222722583675
3192.5 233.47222722583675
3193.5 233.40405939817143
3193.5 233.40405939817143
3194.5 233.335891570005
3194.5 233.335891570005
3195.5 233.26772373428315
3195.5 233.26772373428315
3196.5 233.19955586754438
3196.5 233.19955586754438
3197.5 233.13138800548344
3197.5 233.13138800548344
3198.5 233.06322013724187
3198.5 233.06322013724187
3199.5 232.99505226478712
3199.5 232.99505226478712
3200.5 232.9268843711689
3200.5 232.9268843711689
3201.5 232.85871647608715
3201.5 232.85871647608715
3202.5 232.79054856639561
3202.5 232.79054856639561
3203.5 232.72238064634956
3203.5 232.72238064634956
3204.5 232.65421273194377
3204.5 232.65421273194377
3205.5 232.58604479541205
3205.5 232.58604479541205
3206.5 232.5178768367544
3206.5 232.5178768367544
3207.5 232.44970888982888
3207.5 232.44970888982888
3208.5 232.38154093534794
3208.5 232.38154093534794
3209.5 232.31337295736625
3209.5 232.31337295736625
3210.5 232.24520497792102
3210.5 232.24520497792102
3211.5 232.17703698340418
3211.5 232.17703698340418
3212.5 232.10886898747327
3212.5 232.10886898747327
3213.5 232.0407009764708
3213.5 232.0407009764708
3214.5 231.9725329555756
3214.5 231.9725329555756
3215.5 231.90436493417928
3215.5 231.90436493417928
3216.5 231.83619689065708
3216.5 231.83619689065708
3217.5 231.76802884429648
3217.5 231.76802884429648
3218.5 231.69986079038046
3218.5 231.69986079038046
3219.5 231.63169272890903
3219.5 231.63169272890903
3220.5 231.56352464393683
3220.5 231.56352464393683
3221.5 231.4953565706968
3221.5 231.4953565706968
3222.5 231.42718846918945
3222.5 231.42718846918945
3223.5 231.35902037098512
3223.5 231.35902037098512
3224.5 231.29085225299212
3224.5 231.29085225299212
3225.5 231.22268413967694
3225.5 231.22268413967694
3226.5 231.15451601129016
3226.5 231.15451601129016
3227.5 231.0863478668693
3227.5 231.0863478668693
3228.5 231.01817972103436
3228.5 231.01817972103436
3229.5 230.95001156012785
3229.5 230.95001156012785
3230.5 230.8818433902911
3230.5 230.8818433902911
3231.5 230.8136752189908
3231.5 230.8136752189908
3232.5 230.7455070326189
3232.5 230.7455070326189
3233.5 230.6773388302624
3233.5 230.6773388302624
3234.5 230.60917064101287
3234.5 230.60917064101287
3235.5 230.54100242212124
3235.5 230.54100242212124
3236.5 230.47283420181554
3236.5 230.47283420181554
3237.5 230.40466595186774
3237.5 230.40466595186774
3238.5 230.33649772254304
3238.5 230.33649772254304
3239.5 230.26832946357626
3239.5 230.26832946357626
3240.5 230.20016121024975
3240.5 230.20016121024975
3241.5 230.13199294088915
3241.5 230.13199294088915
3242.5 230.06382466259834
3242.5 230.06382466259834
3243.5 229.9956563767521
3243.5 229.9956563767521
3244.5 229.92748807487177
3244.5 229.92748807487177
3245.5 229.85931977391468
3245.5 229.85931977391468
3246.5 229.79115144803254
3246.5 229.79115144803254
3247.5 229.722983128203
3247.5 229.722983128203
3248.5 229.65481478721
3248.5 229.65481478721
3249.5 229.58664645089482
3249.5 229.58664645089482
3250.5 229.51847809102938
3250.5 229.51847809102938
3251.5 229.45030973208716
3251.5 229.45030973208716
3252.5 229.38214136462705
3252.5 229.38214136462705
3253.5 229.3139729807205
3253.5 229.3139729807205
3254.5 229.24580458925857
3254.5 229.24580458925857
3255.5 229.17763619633305
3255.5 229.17763619633305
3256.5 229.1094677799068
3256.5 229.1094677799068
3257.5 229.04129936297946
3257.5 229.04129936297946
3258.5 228.97313093753422
3258.5 228.97313093753422
3259.5 228.90496250453356
3259.5 228.90496250453356
3260.5 228.83679405508647
3260.5 228.83679405508647
3261.5 228.76862559240445
3261.5 228.76862559240445
3262.5 228.7004571339384
3262.5 228.7004571339384
3263.5 228.63228865197158
3263.5 228.63228865197158
3264.5 228.56412016382416
3264.5 228.56412016382416
3265.5 228.49595167283837
3265.5 228.49595167283837
3266.5 228.42778317429716
3266.5 228.42778317429716
3267.5 228.3596146682005
3267.5 228.3596146682005
3268.5 228.291446144695
3268.5 228.291446144695
3269.5 228.22327760891696
3269.5 228.22327760891696
3270.5 228.15510909096298
3270.5 228.15510909096298
3271.5 228.08694052270448
3271.5 228.08694052270448
3272.5 228.01877197369433
3272.5 228.01877197369433
3273.5 227.95060340489547
3273.5 227.95060340489547
3274.5 227.88243483229581
3274.5 227.88243483229581
3275.5 227.81426623853267
3275.5 227.81426623853267
3276.5 227.74609764330597
3276.5 227.74609764330597
3277.5 227.67792903914906
3277.5 227.67792903914906
3278.5 227.60976043490336
3278.5 227.60976043490336
3279.5 227.54159180106507
3279.5 227.54159180106507
3280.5 227.47342318033373
3280.5 227.47342318033373
3281.5 227.4052545435683
3281.5 227.4052545435683
3282.5 227.33708589315557
3282.5 227.33708589315557
3283.5 227.26891721781783
3283.5 227.26891721781783
3284.5 227.20074855701134
3284.5 227.20074855701134
3285.5 227.1325798726546
3285.5 227.1325798726546
3286.5 227.0644111967372
3286.5 227.0644111967372
3287.5 226.9962424972696
3287.5 226.9962424972696
3288.5 226.92807378176792
3288.5 226.92807378176792
3289.5 226.85990506581467
3289.5 226.85990506581467
3290.5 226.79173634977263
3290.5 226.79173634977263
3291.5 226.72356761022988
3291.5 226.72356761022988
3292.5 226.65539886922355
3292.5 226.65539886922355
3293.5 226.5872301206618
3293.5 226.5872301206618
3294.5 226.5190613631698
3294.5 226.5190613631698
3295.5 226.4508925774105
3295.5 226.4508925774105
3296.5 226.38272381089953
3296.5 226.38272381089953
3297.5 226.31455501612123
3297.5 226.31455501612123
3298.5 226.2463862199289
3298.5 226.2463862199289
3299.5 226.17821739409445
3299.5 226.17821739409445
3300.5 226.11004858136693
3300.5 226.11004858136693
3301.5 226.04187975402965
3301.5 226.04187975402965
3302.5 225.97371093090834
3302.5 225.97371093090834
3303.5 225.9055420870359
3303.5 225.9055420870359
3304.5 225.8373732206252
3304.5 225.8373732206252
3305.5 225.76920435178846
3305.5 225.76920435178846
3306.5 225.70103548524975
3306.5 225.70103548524975
3307.5 225.63286660130214
3307.5 225.63286660130214
3308.5 225.56469770228293
3308.5 225.56469770228293
3309.5 225.49652880931635
3309.5 225.49652880931635
3310.5 225.42835989990337
3310.5 225.42835989990337
3311.5 225.3601909772554
3311.5 225.3601909772554
3312.5 225.29202205410635
3312.5 225.29202205410635
3313.5 225.22385311354844
3313.5 225.22385311354844
3314.5 225.155684160718
3314.5 225.155684160718
3315.5 225.0875152111411
3315.5 225.0875152111411
3316.5 225.0193462333464
3316.5 225.0193462333464
3317.5 224.9511772554629
3317.5 224.9511772554629
3318.5 224.8830082832197
3318.5 224.8830082832197
3319.5 224.8148392813344
3319.5 224.8148392813344
3320.5 224.7466702709312
3320.5 224.7466702709312
3321.5 224.67850126754306
3321.5 224.67850126754306
3322.5 224.6103322345128
3322.5 224.6103322345128
3323.5 224.54216321458952
3323.5 224.54216321458952
3324.5 224.47399418005645
3324.5 224.47399418005645
3325.5 224.405825129077
3325.5 224.405825129077
3326.5 224.33765605734638
3326.5 224.33765605734638
3327.5 224.26948699872273
3327.5 224.26948699872273
3328.5 224.20131791659833
3328.5 224.20131791659833
3329.5 224.13314882829332
3329.5 224.13314882829332
3330.5 224.06497973714994
3330.5 224.06497973714994
3331.5 223.9968106252554
3331.5 223.9968106252554
3332.5 223.92864151148498
3332.5 223.92864151148498
3333.5 223.8604723844796
3333.5 223.8604723844796
3334.5 223.7923032471197
3334.5 223.7923032471197
3335.5 223.7241341110953
3335.5 223.7241341110953
3336.5 223.65596495862454
3336.5 223.65596495862454
3337.5 223.58779579149447
3337.5 223.58779579149447
3338.5 223.51962662295037
3338.5 223.51962662295037
3339.5 223.45145743933466
3339.5 223.45145743933466
3340.5 223.3832882556302
3340.5 223.3832882556302
3341.5 223.31511905690363
3341.5 223.31511905690363
3342.5 223.24694983600162
3342.5 223.24694983600162
3343.5 223.17878063434793
3343.5 223.17878063434793
3344.5 223.1106114119431
3344.5 223.1106114119431
3345.5 223.042442167
3345.5 223.042442167
3346.5 222.97427292100568
3346.5 222.97427292100568
3347.5 222.90610366704357
3347.5 222.90610366704357
3348.5 222.8379344059384
3348.5 222.8379344059384
3349.5 222.76976512838678
3349.5 222.76976512838678
3350.5 222.70159585074643
3350.5 222.70159585074643
3351.5 222.63342655102966
3351.5 222.63342655102966
3352.5 222.56525725827842
3352.5 222.56525725827842
3353.5 222.49708794949314
3353.5 222.49708794949314
3354.5 222.4289186181696
3354.5 222.4289186181696
3355.5 222.36074929427343
3355.5 222.36074929427343
3356.5 222.29257996282186
3356.5 222.29257996282186
3357.5 222.2244106153362
3357.5 222.2244106153362
3358.5 222.15624125277898
3358.5 222.15624125277898
3359.5 222.08807189018248
3359.5 222.08807189018248
3360.5 222.01990251251436
3360.5 222.01990251251436
3361.5 221.95173313338267
3361.5 221.95173313338267
3362.5 221.88356373964123
3362.5 221.88356373964123
3363.5 221.815394332203
3363.5 221.815394332203
3364.5 221.74722491583452
3364.5 221.74722491583452
3365.5 221.67905549937728
3365.5 221.67905549937728
3366.5 221.61088605941933
3366.5 221.61088605941933
3367.5 221.54271663394312
3367.5 221.54271663394312
3368.5 221.47454717887427
3368.5 221.47454717887427
3369.5 221.4063777162005
3369.5 221.4063777162005
3370.5 221.33820823891696
3370.5 221.33820823891696
3371.5 221.27003877474039
3371.5 221.27003877474039
3372.5 221.2018692809217
3372.5 221.2018692809217
3373.5 221.13369977954756
3373.5 221.13369977954756
3374.5 221.06553027950898
3374.5 221.06553027950898
3375.5 220.99736076911586
3375.5 220.99736076911586
3376.5 220.92919123659678
3376.5 220.92919123659678
3377.5 220.86102171246762
3377.5 220.86102171246762
3378.5 220.79285217230435
3378.5 220.79285217230435
3379.5 220.72468261001515
3379.5 220.72468261001515
3380.5 220.65651305474105
3380.5 220.65651305474105
3381.5 220.58834348343288
3381.5 220.58834348343288
3382.5 220.52017390553172
3382.5 220.52017390553172
3383.5 220.4520043191127
3383.5 220.4520043191127
3384.5 220.38383471803436
3384.5 220.38383471803436
3385.5 220.31566511036308
3385.5 220.31566511036308
3386.5 220.24749548665773
3386.5 220.24749548665773
3387.5 220.1793258676302
3387.5 220.1793258676302
3388.5 220.11115623018878
3388.5 220.11115623018878
3389.5 220.04298658990902
3389.5 220.04298658990902
3390.5 219.9748169275033
3390.5 219.9748169275033
3391.5 219.90664725891696
3391.5 219.90664725891696
3392.5 219.83847758886708
3392.5 219.83847758886708
3393.5 219.77030791126174
3393.5 219.77030791126174
3394.5 219.7021382185848
3394.5 219.7021382185848
3395.5 219.63396851738997
3395.5 219.63396851738997
3396.5 219.5657988086397
3396.5 219.5657988086397
3397.5 219.49762908619263
3397.5 219.49762908619263
3398.5 219.42945936370631
3398.5 219.42945936370631
3399.5 219.36128963224024
3399.5 219.36128963224024
3400.5 219.29311987864824
3400.5 219.29311987864824
3401.5 219.2249501188756
3401.5 219.2249501188756
3402.5 219.1567803637808
3402.5 219.1567803637808
3403.5 219.08861058041865
3403.5 219.08861058041865
3404.5 219.0204408040716
3404.5 219.0204408040716
3405.5 218.9522710041743
3405.5 218.9522710041743
3406.5 218.88410119814588
3406.5 218.88410119814588
3407.5 218.81593139812057
3407.5 218.81593139812057
3408.5 218.74776156987744
3408.5 218.74776156987744
3409.5 218.6795917326546
3409.5 218.6795917326546
3410.5 218.61142190996298
3410.5 218.61142190996298
3411.5 218.54325204443353
3411.5 218.54325204443353
3412.5 218.4750821845444
3412.5 218.4750821845444
3413.5 218.40691231751214
3413.5 218.40691231751214
3414.5 218.3387424513536
3414.5 218.3387424513536
3415.5 218.2705725677862
3415.5 218.2705725677862
3416.5 218.20240265737576
3416.5 218.20240265737576
3417.5 218.13423275869746
3417.5 218.13423275869746
3418.5 218.06606284673472
3418.5 218.06606284673472
3419.5 217.9978929197499
3419.5 217.9978929197499
3420.5 217.92972298516008
3420.5 217.92972298516008
3421.5 217.86155305053106
3421.5 217.86155305053106
3422.5 217.79338309986795
3422.5 217.79338309986795
3423.5 217.72521312804136
3423.5 217.72521312804136
3424.5 217.657043156126
3424.5 217.657043156126
3425.5 217.58887319026329
3425.5 217.58887319026329
3426.5 217.52070318866657
3426.5 217.52070318866657
3427.5 217.45253318698107
3427.5 217.45253318698107
3428.5 217.38436319702777
3428.5 217.38436319702777
3429.5 217.3161931656609
3429.5 217.3161931656609
3430.5 217.24802314877581
3430.5 217.24802314877581
3431.5 217.17985310838995
3431.5 217.17985310838995
3432.5 217.1116830618235
3432.5 217.1116830618235
3433.5 217.04351301516826
3433.5 217.04351301516826
3434.5 216.97534295206663
3434.5 216.97534295206663
3435.5 216.90717287573
3435.5 216.90717287573
3436.5 216.83900279041367
3436.5 216.83900279041367
3437.5 216.77083270643286
3437.5 216.77083270643286
3438.5 216.70266260600567
3438.5 216.70266260600567
3439.5 216.63449249939782
3439.5 216.63449249939782
3440.5 216.56632237813074
3440.5 216.56632237813074
3441.5 216.49815225544958
3441.5 216.49815225544958
3442.5 216.4299821190716
3442.5 216.4299821190716
3443.5 216.36181196803437
3443.5 216.36181196803437
3444.5 216.29364181649603
3444.5 216.29364181649603
3445.5 216.22547165034794
3445.5 216.22547165034794
3446.5 216.1573014766444
3446.5 216.1573014766444
3447.5 216.0891312882816
3447.5 216.0891312882816
3448.5 216.02096109941772
3448.5 216.02096109941772
3449.5 215.9527909020359
3449.5 215.9527909020359
3450.5 215.88462068486544
3450.5 215.88462068486544
3451.5 215.8164504516609
3451.5 215.8164504516609
3452.5 215.7482802329876
3452.5 215.7482802329876
3453.5 215.68010999213888
3453.5 215.68010999213888
3454.5 215.61193974373472
3454.5 215.61193974373472
3455.5 215.54376948914992
3455.5 215.54376948914992
3456.5 215.4755992110644
3456.5 215.4755992110644
3457.5 215.40742894883542
3457.5 215.40742894883542
3458.5 215.3392586555895
3458.5 215.3392586555895
3459.5 215.27108834910865
3459.5 215.27108834910865
3460.5 215.2029180571095
3460.5 215.2029180571095
3461.5 215.13474772800163
3461.5 215.13474772800163
3462.5 215.0665774137878
3462.5 215.0665774137878
3463.5 214.9984070770357
3463.5 214.9984070770357
3464.5 214.930236747711
3464.5 214.930236747711
3465.5 214.8620663887442
3465.5 214.8620663887442
3466.5 214.7938960235968
3466.5 214.7938960235968
3467.5 214.7257256569858
3467.5 214.7257256569858
3468.5 214.6575552841942
3468.5 214.6575552841942
3469.5 214.5893848892766
3469.5 214.5893848892766
3470.5 214.52121448680361
3470.5 214.52121448680361
3471.5 214.45304408424187
3471.5 214.45304408424187
3472.5 214.38487367412466
3472.5 214.38487367412466
3473.5 214.31670325502776
3473.5 214.31670325502776
3474.5 214.24853281660398
3474.5 214.24853281660398
3475.5 214.1803623705753
3475.5 214.1803623705753
3476.5 214.11219190993683
3476.5 214.11219190993683
3477.5 214.04402145488916
3477.5 214.04402145488916
3478.5 213.97585097909032
3478.5 213.97585097909032
3479.5 213.90768050325224
3479.5 213.90768050325224
3480.5 213.83951001371736
3480.5 213.83951001371736
3481.5 213.77133950814837
3481.5 213.77133950814837
3482.5 213.7031690095945
3482.5 213.7031690095945
3483.5 213.63499849028946
3483.5 213.63499849028946
3484.5 213.56682795632517
3484.5 213.56682795632517
3485.5 213.498657420485
3485.5 213.498657420485
3486.5 213.43048687278463
3486.5 213.43048687278463
3487.5 213.36231631752884
3487.5 213.36231631752884
3488.5 213.29414575329332
3488.5 213.29414575329332
3489.5 213.2259751758228
3489.5 213.2259751758228
3490.5 213.1578046039431
3490.5 213.1578046039431
3491.5 213.08963400522038
3491.5 213.08963400522038
3492.5 213.02146339046357
3492.5 213.02146339046357
3493.5 212.95329279023804
3493.5 212.95329279023804
3494.5 212.88512216921183
3494.5 212.88512216921183
3495.5 212.8169515392554
3495.5 212.8169515392554
3496.5 212.74878090311836
3496.5 212.74878090311836
3497.5 212.6806102532845
3497.5 212.6806102532845
3498.5 212.61243959493274
3498.5 212.61243959493274
3499.5 212.54426893040034
3499.5 212.54426893040034
3500.5 212.47609825079633
3500.5 212.47609825079633
3501.5 212.40792756404926
3501.5 212.40792756404926
3502.5 212.33975687070918
3502.5 212.33975687070918
3503.5 212.2715861763179
3503.5 212.2715861763179
3504.5 212.20341544619262
3504.5 212.20341544619262
3505.5 212.1352447291743
3505.5 212.1352447291743
3506.5 212.0670740002958
3506.5 212.0670740002958
3507.5 211.99890325634573
3507.5 211.99890325634573
3508.5 211.93073251093205
3508.5 211.93073251093205
3509.5 211.86256174476725
3509.5 211.86256174476725
3510.5 211.79439098561753
3510.5 211.79439098561753
3511.5 211.7262201982005
3511.5 211.7262201982005
3512.5 211.6580494168361
3512.5 211.6580494168361
3513.5 211.58987861609532
3513.5 211.58987861609532
3514.5 211.52170779890815
3514.5 211.52170779890815
3515.5 211.45353698914838
3515.5 211.45353698914838
3516.5 211.3853661656918
3516.5 211.3853661656918
3517.5 211.31719532762548
3517.5 211.31719532762548
3518.5 211.24902449652473
3518.5 211.24902449652473
3519.5 211.18085364329804
3519.5 211.18085364329804
3520.5 211.1126827693202
3520.5 211.1126827693202
3521.5 211.04451190373223
3521.5 211.04451190373223
3522.5 210.9763410221102
3522.5 210.9763410221102
3523.5 210.9081701343075
3523.5 210.9081701343075
3524.5 210.83999923894942
3524.5 210.83999923894942
3525.5 210.77182832893206
3525.5 210.77182832893206
3526.5 210.70365739775121
3526.5 210.70365739775121
3527.5 210.63548648008964
3527.5 210.63548648008964
3528.5 210.5673155501556
3528.5 210.5673155501556
3529.5 210.49914459667127
3529.5 210.49914459667127
3530.5 210.43097363700633
3530.5 210.43097363700633
3531.5 210.36280267730214
3531.5 210.36280267730214
3532.5 210.294631709993
3532.5 210.294631709993
3533.5 210.22646072193274
3533.5 210.22646072193274
3534.5 210.158289726317
3534.5 210.158289726317
3535.5 210.0901187245207
3535.5 210.0901187245207
3536.5 210.02194770669027
3536.5 210.02194770669027
3537.5 209.95377669862452
3537.5 209.95377669862452
3538.5 209.88560567314994
3538.5 209.88560567314994
3539.5 209.81743462220712
3539.5 209.81743462220712
3540.5 209.74926357685507
3540.5 209.74926357685507
3541.5 209.68109252298513
3541.5 209.68109252298513
3542.5 209.61292145070132
3542.5 209.61292145070132
3543.5 209.5447503830953
3543.5 209.5447503830953
3544.5 209.47657928859678
3544.5 209.47657928859678
3545.5 209.4084082072052
3545.5 209.4084082072052
3546.5 209.3402370919163
3546.5 209.3402370919163
3547.5 209.27206598359297
3547.5 209.27206598359297
3548.5 209.20389485923553
3548.5 209.20389485923553
3549.5 209.13572373717614
3549.5 209.13572373717614
3550.5 209.06755258451213
3550.5 209.06755258451213
3551.5 208.999381440238
3551.5 208.999381440238
3552.5 208.93121027378848
3552.5 208.93121027378848
3553.5 208.86303910867446
3553.5 208.86303910867446
3554.5 208.794867936005
3554.5 208.794867936005
3555.5 208.72669674963873
3555.5 208.72669674963873
3556.5 208.6585255547546
3556.5 208.6585255547546
3557.5 208.59035434754844
3557.5 208.59035434754844
3558.5 208.52218313278684
3558.5 208.52218313278684
3559.5 208.45401190341548
3559.5 208.45401190341548
3560.5 208.3858406664392
3560.5 208.3858406664392
3561.5 208.31766942465705
3561.5 208.31766942465705
3562.5 208.24949818003657
3562.5 208.24949818003657
3563.5 208.18132690994787
3563.5 208.18132690994787
3564.5 208.11315563839563
3564.5 208.11315563839563
3565.5 208.0449843667546
3565.5 208.0449843667546
3566.5 207.9768130739501
3566.5 207.9768130739501
3567.5 207.9086417753773
3567.5 207.9086417753773
3568.5 207.84047046924906
3568.5 207.84047046924906
3569.5 207.7722991541411
3569.5 207.7722991541411
3570.5 207.7041278210811
3570.5 207.7041278210811
3571.5 207.63595647904137
3571.5 207.63595647904137
3572.5 207.56778513691285
3572.5 207.56778513691285
3573.5 207.49961379002804
3573.5 207.49961379002804
3574.5 207.43144241959294
3574.5 207.43144241959294
3575.5 207.3632710490691
3575.5 207.3632710490691
3576.5 207.29509966627276
3576.5 207.29509966627276
3577.5 207.22692826881718
3577.5 207.22692826881718
3578.5 207.15875687837664
3578.5 207.15875687837664
3579.5 207.09058545966877
3579.5 207.09058545966877
3580.5 207.02241403381782
3580.5 207.02241403381782
3581.5 206.95424261635677
3581.5 206.95424261635677
3582.5 206.88607116925357
3582.5 206.88607116925357
3583.5 206.8178997309526
3583.5 206.8178997309526
3584.5 206.74972827620522
3584.5 206.74972827620522
3585.5 206.68155680959768
3585.5 206.68155680959768
3586.5 206.61338532929332
3586.5 206.61338532929332
3587.5 206.5452138475254
3587.5 206.5452138475254
3588.5 206.47704234500634
3588.5 206.47704234500634
3589.5 206.40887084382283
3589.5 206.40887084382283
3590.5 206.34069933503437
3590.5 206.34069933503437
3591.5 206.2725278111743
3591.5 206.2725278111743
3592.5 206.20435627545407
3592.5 206.20435627545407
3593.5 206.1361847321784
3593.5 206.1361847321784
3594.5 206.068013188814
3594.5 206.068013188814
3595.5 205.99984163037797
3595.5 205.99984163037797
3596.5 205.93167006617364
3596.5 205.93167006617364
3597.5 205.86349848832202
3597.5 205.86349848832202
3598.5 205.79532690286544
3598.5 205.79532690286544
3599.5 205.72715529665774
3599.5 205.72715529665774
3600.5 205.65898369787743
3600.5 205.65898369787743
3601.5 205.59081208540033
3601.5 205.59081208540033
3602.5 205.5226404653678
3602.5 205.5226404653678
3603.5 205.45446882458413
3603.5 205.45446882458413
3604.5 205.3862971837117
3604.5 205.3862971837117
3605.5 205.3181255366586
3605.5 205.3181255366586
3606.5 205.2499538688544
3606.5 205.2499538688544
3607.5 205.18178220096144
3607.5 205.18178220096144
3608.5 205.11361051799685
3608.5 205.11361051799685
3609.5 205.04543882317208
3609.5 205.04543882317208
3610.5 204.9772671353624
3610.5 204.9772671353624
3611.5 204.9090954253773
3611.5 204.9090954253773
3612.5 204.8409237021572
3612.5 204.8409237021572
3613.5 204.77275197843602
3613.5 204.77275197843602
3614.5 204.70458024143036
3614.5 204.70458024143036
3615.5 204.63640849824407
3615.5 204.63640849824407
3616.5 204.56823674044801
3616.5 204.56823674044801
3617.5 204.50006498961753
3617.5 204.50006498961753
3618.5 204.43189321803592
3618.5 204.43189321803592
3619.5 204.36372142570315
3619.5 204.36372142570315
3620.5 204.29554963424408
3620.5 204.29554963424408
3621.5 204.2273778356419
3621.5 204.2273778356419
3622.5 204.1592060308591
3622.5 204.1592060308591
3623.5 204.0910342039504
3623.5 204.0910342039504
3624.5 204.02286237929013
3624.5 204.02286237929013
3625.5 203.954690546112
3625.5 203.954690546112
3626.5 203.88651868466656
3626.5 203.88651868466656
3627.5 203.81834683907766
3627.5 203.81834683907766
3628.5 203.750174978879
3628.5 203.750174978879
3629.5 203.682003090413
3629.5 203.682003090413
3630.5 203.61383121033688
3630.5 203.61383121033688
3631.5 203.5456593156015
3631.5 203.5456593156015
3632.5 203.47748740721883
3632.5 203.47748740721883
3633.5 203.40931550621406
3633.5 203.40931550621406
3634.5 203.34114357836626
3634.5 203.34114357836626
3635.5 203.2729716490549
3635.5 203.2729716490549
3636.5 203.20479970742153
3636.5 203.20479970742153
3637.5 203.13662775117842
3637.5 203.13662775117842
3638.5 203.06845579622131
3638.5 203.06845579622131
3639.5 203.00028382619263
3639.5 203.00028382619263
3640.5 202.93211185749948
3640.5 202.93211185749948
3641.5 202.86393986800567
3641.5 202.86393986800567
3642.5 202.79576787095644
3642.5 202.79576787095644
3643.5 202.72759587524274
3643.5 202.72759587524274
3644.5 202.65942385126172
3644.5 202.65942385126172
3645.5 202.59125182719197
3645.5 202.59125182719197
3646.5 202.52307979694154
3646.5 202.52307979694154
3647.5 202.4549077605105
3647.5 202.4549077605105
3648.5 202.3867357094202
3648.5 202.3867357094202
3649.5 202.3185636446331
3649.5 202.3185636446331
3650.5 202.250391566611
3650.5 202.250391566611
3651.5 202.1822194969788
3651.5 202.1822194969788
3652.5 202.11404740517114
3652.5 202.11404740517114
3653.5 202.0458753001285
3653.5 202.0458753001285
3654.5 201.9777031959596
3654.5 201.9777031959596
3655.5 201.90953108464757
3655.5 201.90953108464757
3656.5 201.84135895963874
3656.5 201.84135895963874
3657.5 201.77318681387877
3657.5 201.77318681387877
3658.5 201.7050146755462
3658.5 201.7050146755462
3659.5 201.63684252351686
3659.5 201.63684252351686
3660.5 201.56867036393206
3660.5 201.56867036393206
3661.5 201.50049818497092
3661.5 201.50049818497092
3662.5 201.43232600592103
3662.5 201.43232600592103
3663.5 201.3641538131743
3663.5 201.3641538131743
3664.5 201.29598160719263
3664.5 201.29598160719263
3665.5 201.22780940249697
3665.5 201.22780940249697
3666.5 201.15963718415404
3666.5 201.15963718415404
3667.5 201.09146496429804
3667.5 201.09146496429804
3668.5 201.02329272511517
3668.5 201.02329272511517
3669.5 200.9551204783274
3669.5 200.9551204783274
3670.5 200.88694821078846
3670.5 200.88694821078846
3671.5 200.8187759605304
3671.5 200.8187759605304
3672.5 200.75060368672206
3672.5 200.75060368672206
3673.5 200.6824313935374
3673.5 200.6824313935374
3674.5 200.61425910736781
3674.5 200.61425910736781
3675.5 200.54608680182187
3675.5 200.54608680182187
3676.5 200.47791448024185
3676.5 200.47791448024185
3677.5 200.40974216842653
3677.5 200.40974216842653
3678.5 200.34156984195192
3678.5 200.34156984195192
3679.5 200.27339749431385
3679.5 200.27339749431385
3680.5 200.2052251409075
3680.5 200.2052251409075
3681.5 200.13705278741233
3681.5 200.13705278741233
3682.5 200.0688804141285
3682.5 200.0688804141285
3683.5 200.00070804075594
3683.5 200.00070804075594
3684.5 199.93253565552317
3684.5 199.93253565552317
3685.5 199.86436325521882
3685.5 199.86436325521882
3686.5 199.7961908548257
3686.5 199.7961908548257
3687.5 199.72801844257242
3687.5 199.72801844257242
3688.5 199.65984602133938
3688.5 199.65984602133938
3689.5 199.59167358920865
3689.5 199.59167358920865
3690.5 199.52350114241867
3690.5 199.52350114241867
3691.5 199.455328689448
3691.5 199.455328689448
3692.5 199.38715622887244
3692.5 199.38715622887244
3693.5 199.31898376354056
3693.5 199.31898376354056
3694.5 199.25081128964123
3694.5 199.25081128964123
3695.5 199.18263879732805
3695.5 199.18263879732805
3696.5 199.11446629649697
3696.5 199.11446629649697
3697.5 199.04629379182254
3697.5 199.04629379182254
3698.5 198.97812127152636
3698.5 198.97812127152636
3699.5 198.909948746012
3699.5 198.909948746012
3700.5 198.84177620583836
3700.5 198.84177620583836
3701.5 198.7736036670003
3701.5 198.7736036670003
3702.5 198.70543112055725
3702.5 198.70543112055725
3703.5 198.63725854864603
3703.5 198.63725854864603
3704.5 198.56908597664602
3704.5 198.56908597664602
3705.5 198.50091340318247
3705.5 198.50091340318247
3706.5 198.4327408188212
3706.5 198.4327408188212
3707.5 198.3645682122845
3707.5 198.3645682122845
3708.5 198.2963955938876
3708.5 198.2963955938876
3709.5 198.22822298859768
3709.5 198.22822298859768
3710.5 198.16005035032336
3710.5 198.16005035032336
3711.5 198.0918777255683
3711.5 198.0918777255683
3712.5 198.02370506645408
3712.5 198.02370506645408
3713.5 197.95553241476725
3713.5 197.95553241476725
3714.5 197.88735974329177
3714.5 197.88735974329177
3715.5 197.81918707919417
3715.5 197.81918707919417
3716.5 197.75101438825357
3716.5 197.75101438825357
3717.5 197.68284170474038
3717.5 197.68284170474038
3718.5 197.61466900753038
3718.5 197.61466900753038
3719.5 197.54649629566111
3719.5 197.54649629566111
3720.5 197.47832356537796
3720.5 197.47832356537796
3721.5 197.4101508265769
3721.5 197.4101508265769
3722.5 197.34197809754056
3722.5 197.34197809754056
3723.5 197.2738053538449
3723.5 197.2738053538449
3724.5 197.20563258325674
3724.5 197.20563258325674
3725.5 197.13745982719982
3725.5 197.13745982719982
3726.5 197.06928704425042
3726.5 197.06928704425042
3727.5 197.00111425415787
3727.5 197.00111425415787
3728.5 196.93294146493906
3728.5 196.93294146493906
3729.5 196.86476866995193
3729.5 196.86476866995193
3730.5 196.79659585517612
3730.5 196.79659585517612
3731.5 196.72842302574105
3731.5 196.72842302574105
3732.5 196.66025019012534
3732.5 196.66025019012534
3733.5 196.59207735442087
3733.5 196.59207735442087
3734.5 196.52390449934006
3734.5 196.52390449934006
3735.5 196.45573163807862
3735.5 196.45573163807862
3736.5 196.38755877063653
3736.5 196.38755877063653
3737.5 196.31938589696432
3737.5 196.31938589696432
3738.5 196.25121300868233
3738.5 196.25121300868233
3739.5 196.1830401155945
3739.5 196.1830401155945
3740.5 196.11486720170603
3740.5 196.11486720170603
3741.5 196.04669428168643
3741.5 196.04669428168643
3742.5 195.97852136152858
3742.5 195.97852136152858
3743.5 195.91034842204385
3743.5 195.91034842204385
3744.5 195.84217548952472
3744.5 195.84217548952472
3745.5 195.77400252305875
3745.5 195.77400252305875
3746.5 195.70582956498262
3746.5 195.70582956498262
3747.5 195.63765659224725
3747.5 195.63765659224725
3748.5 195.56948361470603
3748.5 195.56948361470603
3749.5 195.50131062960938
3749.5 195.50131062960938
3750.5 195.43313762651118
3750.5 195.43313762651118
3751.5 195.36496462194944
3751.5 195.36496462194944
3752.5 195.29679159801134
3752.5 195.29679159801134
3753.5 195.22861856037642
3753.5 195.22861856037642
3754.5 195.16044553016891
3754.5 195.16044553016891
3755.5 195.09227249515558
3755.5 195.09227249515558
3756.5 195.02409943187493
3756.5 195.02409943187493
3757.5 194.95592636850552
3757.5 194.95592636850552
3758.5 194.88775329190113
3758.5 194.88775329190113
3759.5 194.81958021754528
3759.5 194.81958021754528
3760.5 194.75140710924254
3760.5 194.75140710924254
3761.5 194.68323401404675
3761.5 194.68323401404675
3762.5 194.61506090699078
3762.5 194.61506090699078
3763.5 194.54688778623802
3763.5 194.54688778623802
3764.5 194.47871465925513
3764.5 194.47871465925513
3765.5 194.41054151903725
3765.5 194.41054151903725
3766.5 194.34236837263876
3766.5 194.34236837263876
3767.5 194.2741952068639
3767.5 194.2741952068639
3768.5 194.2060220410003
3768.5 194.2060220410003
3769.5 194.13784886143986
3769.5 194.13784886143986
3770.5 194.06967569068166
3770.5 194.06967569068166
3771.5 194.00150248556426
3771.5 194.00150248556426
3772.5 193.93332928924906
3772.5 193.93332928924906
3773.5 193.86515606329178
3773.5 193.86515606329178
3774.5 193.7969828399953
3774.5 193.7969828399953
3775.5 193.72880961665956
3775.5 193.72880961665956
3776.5 193.66063638100184
3776.5 193.66063638100184
3777.5 193.59246312459294
3777.5 193.59246312459294
3778.5 193.5242898694701
3778.5 193.5242898694701
3779.5 193.45611659359614
3779.5 193.45611659359614
3780.5 193.3879433129163
3780.5 193.3879433129163
3781.5 193.31977002463154
3781.5 193.31977002463154
3782.5 193.25159673768232
3782.5 193.25159673768232
3783.5 193.18342343135677
3783.5 193.18342343135677
3784.5 193.11525011133438
3784.5 193.11525011133438
3785.5 193.04707678416892
3785.5 193.04707678416892
3786.5 192.9789034521976
3786.5 192.9789034521976
3787.5 192.91073011399618
3787.5 192.91073011399618
3788.5 192.84255674757694
3788.5 192.84255674757694
3789.5 192.77438339133468
3789.5 192.77438339133468
3790.5 192.70621002002082
3790.5 192.70621002002082
3791.5 192.638036649993
3791.5 192.638036649993
3792.5 192.56986326058885
3792.5 192.56986326058885
3793.5 192.50168985043354
3793.5 192.50168985043354
3794.5 192.43351644866812
3794.5 192.43351644866812
3795.5 192.36534303361822
3795.5 192.36534303361822
3796.5 192.29716959781717
3796.5 192.29716959781717
3797.5 192.22899617178078
3797.5 192.22899617178078
3798.5 192.16082272356897
3798.5 192.16082272356897
3799.5 192.0926492621222
3799.5 192.0926492621222
3800.5 192.0244758029239
3800.5 192.0244758029239
3801.5 191.95630233186543
3801.5 191.95630233186543
3802.5 191.88812883863153
3802.5 191.88812883863153
3803.5 191.8199553613037
3803.5 191.8199553613037
3804.5 191.7517818425128
3804.5 191.7517818425128
3805.5 191.68360833957846
3805.5 191.68360833957846
3806.5 191.61543482203436
3806.5 191.61543482203436
3807.5 191.54726129354304
3807.5 191.54726129354304
3808.5 191.47908776496297
3808.5 191.47908776496297
3809.5 191.41091420953987
3809.5 191.41091420953987
3810.5 191.34274065540282
3810.5 191.34274065540282
3811.5 191.27456707909033
3811.5 191.27456707909033
3812.5 191.20639349939628
3812.5 191.20639349939628
3813.5 191.1382199196135
3813.5 191.1382199196135
3814.5 191.07004632654622
3814.5 191.07004632654622
3815.5 191.00187271369026
3815.5 191.00187271369026
3816.5 190.93369910963654
3816.5 190.93369910963654
3817.5 190.865525491886
3817.5 190.865525491886
3818.5 190.79735186836714
3818.5 190.79735186836714
3819.5 190.7291782104891
3819.5 190.7291782104891
3820.5 190.6610045684676
3820.5 190.6610045684676
3821.5 190.59283091178685
3821.5 190.59283091178685
3822.5 190.52465723715403
3822.5 190.52465723715403
3823.5 190.4564835562911
3823.5 190.4564835562911
3824.5 190.3883098753394
3824.5 190.3883098753394
3825.5 190.3201361821152
3825.5 190.3201361821152
3826.5 190.2519624680903
3826.5 190.2519624680903
3827.5 190.1837887567758
3827.5 190.1837887567758
3828.5 190.11561502471014
3828.5 190.11561502471014
3829.5 190.04744130712623
3829.5 190.04744130712623
3830.5 189.97926754945408
3830.5 189.97926754945408
3831.5 189.91109380631318
3831.5 189.91109380631318
3832.5 189.84292004374643
3832.5 189.84292004374643
3833.5 189.77474626794472
3833.5 189.77474626794472
3834.5 189.70657249301672
3834.5 189.70657249301672
3835.5 189.63839869871236
3835.5 189.63839869871236
3836.5 189.5702248986397
3836.5 189.5702248986397
3837.5 189.50205109944073
3837.5 189.50205109944073
3838.5 189.43387728086543
3838.5 189.43387728086543
3839.5 189.36570344763086
3839.5 189.36570344763086
3840.5 189.29752960959047
3840.5 189.29752960959047
3841.5 189.22935576536943
3841.5 189.22935576536943
3842.5 189.16118191634254
3842.5 189.16118191634254
3843.5 189.0930080540312
3843.5 189.0930080540312
3844.5 189.02483417802304
3844.5 189.02483417802304
3845.5 188.95666029624658
3845.5 188.95666029624658
3846.5 188.88848640357241
3846.5 188.88848640357241
3847.5 188.8203125032933
3847.5 188.8203125032933
3848.5 188.75213858977924
3848.5 188.75213858977924
3849.5 188.68396467140983
3849.5 188.68396467140983
3850.5 188.615790745485
3850.5 188.615790745485
3851.5 188.54761680907478
3851.5 188.54761680907478
3852.5 188.47944285896776
3852.5 188.47944285896776
3853.5 188.41126889557626
3853.5 188.41126889557626
3854.5 188.34309494057464
3854.5 188.34309494057464
3855.5 188.27492095162614
3855.5 188.27492095162614
3856.5 188.20674697853423
3856.5 188.20674697853423
3857.5 188.13857298469114
3857.5 188.13857298469114
3858.5 188.07039898604225
3858.5 188.07039898604225
3859.5 188.0022249605008
3859.5 188.0022249605008
3860.5 187.9340509423868
3860.5 187.9340509423868
3861.5 187.86587691946693
3861.5 187.86587691946693
3862.5 187.79770287437165
3862.5 187.79770287437165
3863.5 187.7295288272696
3863.5 187.7295288272696
3864.5 187.66135475661733
3864.5 187.66135475661733
3865.5 187.59318069614207
3865.5 187.59318069614207
3866.5 187.5250066158781
3866.5 187.5250066158781
3867.5 187.45683253690018
3867.5 187.45683253690018
3868.5 187.38865843717113
3868.5 187.38865843717113
3869.5 187.3204843255819
3869.5 187.3204843255819
3870.5 187.25231022233305
3870.5 187.25231022233305
3871.5 187.18413609970784
3871.5 187.18413609970784
3872.5 187.11596195633152
3872.5 187.11596195633152
3873.5 187.0477878142412
3873.5 187.0477878142412
3874.5 186.97961365982889
3874.5 186.97961365982889
3875.5 186.9114395067521
3875.5 186.9114395067521
3876.5 186.84326534039084
3876.5 186.84326534039084
3877.5 186.7750911410452
3877.5 186.7750911410452
3878.5 186.70691696369747
3878.5 186.70691696369747
3879.5 186.6387427655491
3879.5 186.6387427655491
3880.5 186.5705685494487
3880.5 186.5705685494487
3881.5 186.50239434031386
3881.5 186.50239434031386
3882.5 186.4342201267855
3882.5 186.4342201267855
3883.5 186.36604587889798
3883.5 186.36604587889798
3884.5 186.2978716309217
3884.5 186.2978716309217
3885.5 186.22969737951436
3885.5 186.22969737951436
3886.5 186.1615231073559
3886.5 186.1615231073559
3887.5 186.09334883648344
3887.5 186.09334883648344
3888.5 186.02517455943038
3888.5 186.02517455943038
3889.5 185.95700026437575
3889.5 185.95700026437575
3890.5 185.88882596923236
3890.5 185.88882596923236
3891.5 185.82065166928314
3891.5 185.82065166928314
3892.5 185.75247734106662
3892.5 185.75247734106662
3893.5 185.68430301693522
3893.5 185.68430301693522
3894.5 185.61612867062837
3894.5 185.61612867062837
3895.5 185.54795432703187
3895.5 185.54795432703187
3896.5 185.4797799758304
3896.5 185.4797799758304
3897.5 185.41160560805173
3897.5 185.41160560805173
3898.5 185.3434312326681
3898.5 185.3434312326681
3899.5 185.27525683790813
3899.5 185.27525683790813
3900.5 185.20708245057557
3900.5 185.20708245057557
3901.5 185.13890805229582
3901.5 185.13890805229582
3902.5 185.0707336478354
3902.5 185.0707336478354
3903.5 185.00255922399867
3903.5 185.00255922399867
3904.5 184.93438478687744
3904.5 184.93438478687744
3905.5 184.86621034357557
3905.5 184.86621034357557
3906.5 184.7980358893265
3906.5 184.7980358893265
3907.5 184.72986144250487
3907.5 184.72986144250487
3908.5 184.66168697630687
3908.5 184.66168697630687
3909.5 184.59351249778683
3909.5 184.59351249778683
3910.5 184.52533800603186
3910.5 184.52533800603186
3911.5 184.45716350942155
3911.5 184.45716350942155
3912.5 184.38898899957624
3912.5 184.38898899957624
3913.5 184.32081449197946
3913.5 184.32081449197946
3914.5 184.25263996404385
3914.5 184.25263996404385
3915.5 184.18446543698195
3915.5 184.18446543698195
3916.5 184.1162908919185
3916.5 184.1162908919185
3917.5 184.0481163467663
3917.5 184.0481163467663
3918.5 183.9799417761459
3918.5 183.9799417761459
3919.5 183.91176721290336
3919.5 183.91176721290336
3920.5 183.84359262419264
3920.5 183.84359262419264
3921.5 183.77541803676792
3921.5 183.77541803676792
3922.5 183.70724344316258
3922.5 183.70724344316258
3923.5 183.63906884475142
3923.5 183.63906884475142
3924.5 183.57089422082254
3924.5 183.57089422082254
3925.5 183.50271958975054
3925.5 183.50271958975054
3926.5 183.4345449599646
3926.5 183.4345449599646
3927.5 183.36637031038995
3927.5 183.36637031038995
3928.5 183.29819567099233
3928.5 183.29819567099233
3929.5 183.2300210033274
3929.5 183.2300210033274
3930.5 183.16184631766092
3930.5 183.16184631766092
3931.5 183.09367165399235
3931.5 183.09367165399235
3932.5 183.02549696343124
3932.5 183.02549696343124
3933.5 182.95732225349383
3933.5 182.95732225349383
3934.5 182.88914753875054
3934.5 182.88914753875054
3935.5 182.82097282529332
3935.5 182.82097282529332
3936.5 182.75279809108494
3936.5 182.75279809108494
3937.5 182.6846233595374
3937.5 182.6846233595374
3938.5 182.61644861571733
3938.5 182.61644861571733
3939.5 182.54827385861282
3939.5 182.54827385861282
3940.5 182.48009909665296
3940.5 182.48009909665296
3941.5 182.41192431536626
3941.5 182.41192431536626
3942.5 182.3437495353656
3942.5 182.3437495353656
3943.5 182.2755747430429
3943.5 182.2755747430429
3944.5 182.20739994495193
3944.5 182.20739994495193
3945.5 182.13922512707228
3945.5 182.13922512707228
3946.5 182.07105029728294
3946.5 182.07105029728294
3947.5 182.00287547629583
3947.5 182.00287547629583
3948.5 181.93470063552002
3948.5 181.93470063552002
3949.5 181.86652578283454
3949.5 181.86652578283454
3950.5 181.79835092396843
3950.5 181.79835092396843
3951.5 181.73017605181784
3951.5 181.73017605181784
3952.5 181.66200118943192
3952.5 181.66200118943192
3953.5 181.59382629447396
3953.5 181.59382629447396
3954.5 181.52565139333535
3954.5 181.52565139333535
3955.5 181.45747649348277
3955.5 181.45747649348277
3956.5 181.38930158882437
3956.5 181.38930158882437
3957.5 181.32112665727345
3957.5 181.32112665727345
3958.5 181.25295173452471
3958.5 181.25295173452471
3959.5 181.1847767848835
3959.5 181.1847767848835
3960.5 181.1166018379526
3960.5 181.1166018379526
3961.5 181.04842686275438
3961.5 181.04842686275438
3962.5 180.9802519123037
3962.5 180.9802519123037
3963.5 180.91207692038995
3963.5 180.91207692038995
3964.5 180.84390193824092
3964.5 180.84390193824092
3965.5 180.77572694894877
3965.5 180.77572694894877
3966.5 180.70755193413888
3966.5 180.70755193413888
3967.5 180.63937691452318
3967.5 180.63937691452318
3968.5 180.57120189619351
3968.5 180.57120189619351
3969.5 180.50302685102082
3969.5 180.50302685102082
3970.5 180.43485180850897
3970.5 180.43485180850897
3971.5 180.36667676728314
3971.5 180.36667676728314
3972.5 180.29850169169814
3972.5 180.29850169169814
3973.5 180.23032662629015
3973.5 180.23032662629015
3974.5 180.16215154759766
3974.5 180.16215154759766
3975.5 180.09397644911652
3975.5 180.09397644911652
3976.5 180.02580134624185
3976.5 180.02580134624185
3977.5 179.9576262310452
3977.5 179.9576262310452
3978.5 179.88945112327593
3978.5 179.88945112327593
3979.5 179.8212759984676
3979.5 179.8212759984676
3980.5 179.75310085941234
3980.5 179.75310085941234
3981.5 179.68492571651367
3981.5 179.68492571651367
3982.5 179.6167505542387
3982.5 179.6167505542387
3983.5 179.54857539324973
3983.5 179.54857539324973
3984.5 179.4804002176015
3984.5 179.4804002176015
3985.5 179.41222503243037
3985.5 179.41222503243037
3986.5 179.34404984854527
3986.5 179.34404984854527
3987.5 179.27587464665862
3987.5 179.27587464665862
3988.5 179.20769942402083
3988.5 179.20769942402083
3989.5 179.13952421723957
3989.5 179.13952421723957
3990.5 179.0713489689953
3990.5 179.0713489689953
3991.5 179.00317373803188
3991.5 179.00317373803188
3992.5 178.93499849515877
3992.5 178.93499849515877
3993.5 178.86682323858884
3993.5 178.86682323858884
3994.5 178.79864797153354
3994.5 178.79864797153354
3995.5 178.73047269078145
3995.5 178.73047269078145
3996.5 178.66229739811968
3996.5 178.66229739811968
3997.5 178.59412210816825
3997.5 178.59412210816825
3998.5 178.52594680452
3998.5 178.52594680452
3999.5 178.4577714889621
3999.5 178.4577714889621
4000.5 178.38959616859833
4000.5 178.38959616859833
4001.5 178.32142082885824
4001.5 178.32142082885824
4002.5 178.25324549177898
4002.5 178.25324549177898
4003.5 178.1850701424272
4003.5 178.1850701424272
4004.5 178.11689477979095
4004.5 178.11689477979095
4005.5 178.04871941981554
4005.5 178.04871941981554
4006.5 177.98054403908898
4006.5 177.98054403908898
4007.5 177.91236864132335
4007.5 177.91236864132335
4008.5 177.84419324388128
4008.5 177.84419324388128
4009.5 177.776017850112
4009.5 177.776017850112
4010.5 177.7078424209716
4010.5 177.7078424209716
4011.5 177.639667009112
4011.5 177.639667009112
4012.3724061708854 177.58019032762547
4012.3724061708854 177.58019032762547
4013.3724061708854 177.51201489725446
4013.3724061708854 177.51201489725446
4014.3724061708854 177.44383944182755
4014.3724061708854 177.44383944182755
4015.3724061708854 177.3756639740786
4015.3724061708854 177.3756639740786
4016.3724061708854 177.30748850152386
4016.3724061708854 177.30748850152386
4017.3724061708854 177.23931303025512
4017.3724061708854 177.23931303025512
4018.3724061708854 177.17113754712622
4018.3724061708854 177.17113754712622
4019.3724061708854 177.1029620384796
4019.3724061708854 177.1029620384796
4020.0 177.06017550963088
4020.0 177.06017550963088
4021.0 176.9919999932536
4021.0 176.9919999932536
4022.0 176.92382447110796
4022.0 176.92382447110796
4023.0 176.85564893664036
4023.0 176.85564893664036
4024.0 176.7874733973669
4024.0 176.7874733973669
4025.0 176.71929785232518
4025.0 176.71929785232518
4026.0 176.65112229496143
4026.0 176.65112229496143
4027.0 176.58294671959612
4027.0 176.58294671959612
4028.0 176.51477114414206
4028.0 176.51477114414206
4029.0 176.44659555916508
4029.0 176.44659555916508
4030.0 176.37841996090364
4030.0 176.37841996090364
4031.0 176.31024435778684
4031.0 176.31024435778684
4032.0 176.24206873534322
4032.0 176.24206873534322
4033.0 176.17389311556042
4033.0 176.17389311556042
4034.0 176.10571748111835
4034.0 176.10571748111835
4035.0 176.0375418296372
4035.0 176.0375418296372
4036.0 175.96936618833305
4036.0 175.96936618833305
4037.0 175.90119051876158
4037.0 175.90119051876158
4038.0 175.83301485936713
4038.0 175.83301485936713
4039.0 175.76483916698828
4039.0 175.76483916698828
4040.0 175.6966634758955
4040.0 175.6966634758955
4041.0 175.62848777903437
4041.0 175.62848777903437
4042.0 175.56031206513418
4042.0 175.56031206513418
4043.0 175.4921363511452
4043.0 175.4921363511452
4044.0 175.4239606252466
4044.0 175.4239606252466
4045.0 175.35578488845024
4045.0 175.35578488845024
4046.0 175.28760913974423
4046.0 175.28760913974423
4047.0 175.21943338623237
4047.0 175.21943338623237
4048.0 175.1512576265399
4048.0 175.1512576265399
4049.0 175.08308184879635
4049.0 175.08308184879635
4050.0 175.01490605781783
4050.0 175.01490605781783
4051.0 174.9467302779788
4051.0 174.9467302779788
4052.0 174.87855447028477
4052.0 174.87855447028477
4053.0 174.81037866483925
4053.0 174.81037866483925
4054.0 174.74220284753355
4054.0 174.74220284753355
4055.0 174.67402700471013
4055.0 174.67402700471013
4056.0 174.60585116317276
4056.0 174.60585116317276
4057.0 174.5376753243457
4057.0 174.5376753243457
4058.0 174.46949945862616
4058.0 174.46949945862616
4059.0 174.40132359556742
4059.0 174.40132359556742
4060.0 174.33314772770285
4060.0 174.33314772770285
4061.0 174.26497184183674
4061.0 174.26497184183674
4062.0 174.19679594882754
4062.0 174.19679594882754
4063.0 174.12862003877925
4063.0 174.12862003877925
4064.0 174.0604441225008
4064.0 174.0604441225008
4065.0 173.99226820182886
4065.0 173.99226820182886
4066.0 173.9240922763511
4066.0 173.9240922763511
4067.0 173.85591633149699
4067.0 173.85591633149699
4068.0 173.78774038183704
4068.0 173.78774038183704
4069.0 173.71956442122988
4069.0 173.71956442122988
4070.0 173.6513884548544
4070.0 173.6513884548544
4071.0 173.58321247615692
4071.0 173.58321247615692
4072.0 173.51503649306594
4072.0 173.51503649306594
4073.0 173.44686049765295
4073.0 173.44686049765295
4074.0 173.3786844903798
4074.0 173.3786844903798
4075.0 173.31050847078464
4075.0 173.31050847078464
4076.0 173.24233245385028
4076.0 173.24233245385028
4077.0 173.17415641282253
4077.0 173.17415641282253
4078.0 173.10598037074357
4078.0 173.10598037074357
4079.0 173.03780431162548
4079.0 173.03780431162548
4080.0 172.96962825379345
4080.0 172.96962825379345
4081.0 172.90145219253037
4081.0 172.90145219253037
4082.0 172.83327610341235
4082.0 172.83327610341235
4083.0 172.7651000104509
4083.0 172.7651000104509
4084.0 172.696923913096
4084.0 172.696923913096
4085.0 172.6287478109352
4085.0 172.6287478109352
4086.0 172.56057169548998
4086.0 172.56057169548998
4087.0 172.492395554527
4087.0 172.492395554527
4088.0 172.42421943084491
4088.0 172.42421943084491
4089.0 172.35604328164507
4089.0 172.35604328164507
4090.0 172.28786712667693
4090.0 172.28786712667693
4091.0 172.21969095938678
4091.0 172.21969095938678
4092.0 172.1515147933827
4092.0 172.1515147933827
4093.0 172.08333861080132
4093.0 172.08333861080132
4094.0 172.0151624087941
4094.0 172.0151624087941
4095.0 171.94698620198108
4095.0 171.94698620198108
4096.0 171.87880999645407
4096.0 171.87880999645407
4097.0 171.81063378612123
4097.0 171.81063378612123
4098.0 171.74245755778685
4098.0 171.74245755778685
4099.0 171.6742813114509
4099.0 171.6742813114509
4100.0 171.6061050650262
4100.0 171.6061050650262
4101.0 171.53792881654527
4101.0 171.53792881654527
4102.0 171.4697525473132
4102.0 171.4697525473132
4103.0 171.40157626617142
4103.0 171.40157626617142
4104.0 171.33339998865296
4104.0 171.33339998865296
4105.0 171.2652236847038
4105.0 171.2652236847038
4106.0 171.19704738300317
4106.0 171.19704738300317
4107.0 171.128871076909
4107.0 171.128871076909
4108.0 171.06069474392234
4108.0 171.06069474392234
4109.0 170.99251841364602
4109.0 170.99251841364602
4110.0 170.92434207851434
4110.0 170.92434207851434
4111.0 170.85616572538115
4111.0 170.85616572538115
4112.0 170.78798937358346
4112.0 170.78798937358346
4113.0 170.7198130037347
4113.0 170.7198130037347
4114.0 170.6516366229883
4114.0 170.6516366229883
4115.0 170.58346023504924
4115.0 170.58346023504924
4116.0 170.5152838375873
4116.0 170.5152838375873
4117.0 170.4471074414114
4117.0 170.4471074414114
4118.0 170.37893102585912
4118.0 170.37893102585912
4119.0 170.3107545923053
4119.0 170.3107545923053
4120.0 170.24257816141233
4120.0 170.24257816141233
4121.0 170.17440171210546
4121.0 170.17440171210546
4122.0 170.10622526312218
4122.0 170.10622526312218
4123.0 170.03804880461598
4123.0 170.03804880461598
4124.0 169.96987234125444
4124.0 169.96987234125444
4125.0 169.90169585146222
4125.0 169.90169585146222
4126.0 169.83351936391853
4126.0 169.83351936391853
4127.0 169.7653428644651
4127.0 169.7653428644651
4128.0 169.69716636772205
4128.0 169.69716636772205
4129.0 169.6289898454613
4129.0 169.6289898454613
4130.0 169.56081330519896
4130.0 169.56081330519896
4131.0 169.49263677373884
4131.0 169.49263677373884
4132.0 169.4244602299567
4132.0 169.4244602299567
4133.0 169.35628368883542
4133.0 169.35628368883542
4134.0 169.28810711376727
4134.0 169.28810711376727
4135.0 169.21993054983858
4135.0 169.21993054983858
4136.0 169.15175396790835
4136.0 169.15175396790835
4137.0 169.0835773590856
4137.0 169.0835773590856
4138.0 169.01540075906507
4138.0 169.01540075906507
4139.0 168.9472241556135
4139.0 168.9472241556135
4140.0 168.87904754025223
4140.0 168.87904754025223
4141.0 168.810870912569
4141.0 168.810870912569
4142.0 168.74269427440035
4142.0 168.74269427440035
4143.0 168.67451762390968
4143.0 168.67451762390968
4144.0 168.60634096902555
4144.0 168.60634096902555
4145.0 168.5381643018194
4145.0 168.5381643018194
4146.0 168.46998762412784
4146.0 168.46998762412784
4147.0 168.4018109341143
4147.0 168.4018109341143
4148.0 168.3336342467616
4148.0 168.3336342467616
4149.0 168.26545754140733
4149.0 168.26545754140733
4150.0 168.19728083028477
4150.0 168.19728083028477
4151.0 168.1291041214107
4151.0 168.1291041214107
4152.0 168.06092738133938
4152.0 168.06092738133938
4153.0 167.99275064965795
4153.0 167.99275064965795
4154.0 167.92457388677926
4154.0 167.92457388677926
4155.0 167.85639713224091
4155.0 167.85639713224091
4156.0 167.7882203512719
4156.0 167.7882203512719
4157.0 167.72004358753424
4157.0 167.72004358753424
4158.0 167.651866805795
4158.0 167.651866805795
4159.0 167.58368999716328
4159.0 167.58368999716328
4160.0 167.51551319261665
4160.0 167.51551319261665
4161.0 167.4473363818399
4161.0 167.4473363818399
4162.0 167.3791595619526
4162.0 167.3791595619526
4163.0 167.31098272836846
4163.0 167.31098272836846
4164.0 167.24280589176564
4164.0 167.24280589176564
4165.0 167.17462902080362
4165.0 167.17462902080362
4166.0 167.10645216844773
4166.0 167.10645216844773
4167.0 167.03827529575304
4167.0 167.03827529575304
4168.0 166.97009842668166
4168.0 166.97009842668166
4169.0 166.90192153823392
4169.0 166.90192153823392
4170.0 166.83374463178464
4170.0 166.83374463178464
4171.0 166.76556772799617
4171.0 166.76556772799617
4172.0 166.6973907987395
4172.0 166.6973907987395
4173.0 166.62921387823553
4173.0 166.62921387823553
4174.0 166.56103694683387
4174.0 166.56103694683387
4175.0 166.49285999738115
4175.0 166.49285999738115
4176.0 166.42468305063875
4176.0 166.42468305063875
4177.0 166.35650608452002
4177.0 166.35650608452002
4178.0 166.28832911354593
4178.0 166.28832911354593
4179.0 166.2201521320865
4179.0 166.2201521320865
4180.0 166.1519751458212
4180.0 166.1519751458212
4181.0 166.08379814013006
4181.0 166.08379814013006
4182.0 166.0156211310079
4182.0 166.0156211310079
4183.0 165.94744411140033
4183.0 165.94744411140033
4184.0 165.87926707947076
4184.0 165.87926707947076
4185.0 165.81109003563154
4185.0 165.81109003563154
4186.0 165.74291299450263
4186.0 165.74291299450263
4187.0 165.67473594242654
4187.0 165.67473594242654
4188.0 165.60655887844075
4188.0 165.60655887844075
4189.0 165.53838179645342
4189.0 165.53838179645342
4190.0 165.47020470966024
4190.0 165.47020470966024
4191.0 165.40202761943604
4191.0 165.40202761943604
4192.0 165.33385051592734
4192.0 165.33385051592734
4193.0 165.2656734103624
4193.0 165.2656734103624
4194.0 165.19749628399686
4194.0 165.19749628399686
4195.0 165.12931915424974
4195.0 165.12931915424974
4196.0 165.06114201396775
4196.0 165.06114201396775
4197.0 164.9929648674556
4197.0 164.9929648674556
4198.0 164.92478770436625
4198.0 164.92478770436625
4199.0 164.85661053504674
4199.0 164.85661053504674
4200.0 164.78843335661665
4200.0 164.78843335661665
4201.0 164.72025617195644
4201.0 164.72025617195644
4202.0 164.6520789839147
4202.0 164.6520789839147
4203.0 164.58390177782186
4203.0 164.58390177782186
4204.0 164.5157245584446
4204.0 164.5157245584446
4205.0 164.4475473295444
4205.0 164.4475473295444
4206.0 164.37937011082118
4206.0 164.37937011082118
4207.0 164.3111928652055
4207.0 164.3111928652055
4208.0 164.2430156076801
4208.0 164.2430156076801
4209.0 164.17483834672367
4209.0 164.17483834672367
4210.0 164.10666108233622
4210.0 164.10666108233622
4211.0 164.0384837985724
4211.0 164.0384837985724
4212.0 163.97030650995328
4212.0 163.97030650995328
4213.0 163.90212921084876
4213.0 163.90212921084876
4214.0 163.8339519083132
4214.0 163.8339519083132
4215.0 163.76577459386795
4215.0 163.76577459386795
4216.0 163.6975972671007
4216.0 163.6975972671007
4217.0 163.62941992984807
4217.0 163.62941992984807
4218.0 163.56124258164823
4218.0 163.56124258164823
4219.0 163.49306522768012
4219.0 163.49306522768012
4220.0 163.42488786413955
4220.0 163.42488786413955
4221.0 163.35671048873883
4221.0 163.35671048873883
4222.0 163.28853310848277
4222.0 163.28853310848277
4223.0 163.22035572479567
4223.0 163.22035572479567
4224.0 163.15217832173224
4224.0 163.15217832173224
4225.0 163.08400090675912
4225.0 163.08400090675912
4226.0 163.01582349115404
4226.0 163.01582349115404
4227.0 162.94764607541072
4227.0 162.94764607541072
4228.0 162.87946863419916
4228.0 162.87946863419916
4229.0 162.81129118245275
4229.0 162.81129118245275
4230.0 162.7431137183843
4230.0 162.7431137183843
4231.0 162.6749362597758
4231.0 162.6749362597758
4232.0 162.60675878179094
4232.0 162.60675878179094
4233.0 162.53858130646694
4233.0 162.53858130646694
4234.0 162.4704038042504
4234.0 162.4704038042504
4235.0 162.40222629901515
4235.0 162.40222629901515
4236.0 162.3340488035446
4236.0 162.3340488035446
4237.0 162.2658712679858
4237.0 162.2658712679858
4238.0 162.19769373651215
4238.0 162.19769373651215
4239.0 162.12951620018313
4239.0 162.12951620018313
4240.0 162.06133865336875
4240.0 162.06133865336875
4241.0 161.99316109560718
4241.0 161.99316109560718
4242.0 161.92498351846922
4242.0 161.92498351846922
4243.0 161.85680594399213
4243.0 161.85680594399213
4244.0 161.78862836040446
4244.0 161.78862836040446
4245.0 161.72045077058664
4245.0 161.72045077058664
4246.0 161.65227316276727
4246.0 161.65227316276727
4247.0 161.58409555014205
4247.0 161.58409555014205
4248.0 161.5159179354606
4248.0 161.5159179354606
4249.0 161.44774028820711
4249.0 161.44774028820711
4250.0 161.37956264929397
4250.0 161.37956264929397
4251.0 161.31138499989547
4251.0 161.31138499989547
4252.0 161.2432073385873
4252.0 161.2432073385873
4253.0 161.1750296738481
4253.0 161.1750296738481
4254.0 161.10685198359113
4254.0 161.10685198359113
4255.0 161.03867429741933
4255.0 161.03867429741933
4256.0 160.97049661390835
4256.0 160.97049661390835
4257.0 160.90231890487965
4257.0 160.90231890487965
4258.0 160.8341411839908
4258.0 160.8341411839908
4259.0 160.7659634596214
4259.0 160.7659634596214
4260.0 160.69778572435425
4260.0 160.69778572435425
4261.0 160.62960797758979
4261.0 160.62960797758979
4262.0 160.56143022698197
4262.0 160.56143022698197
4263.0 160.49325246446446
4263.0 160.49325246446446
4264.0 160.42507468394538
4264.0 160.42507468394538
4265.0 160.3568968999953
4265.0 160.3568968999953
4266.0 160.28871911870604
4266.0 160.28871911870604
4267.0 160.22054131332334
4267.0 160.22054131332334
4268.0 160.15236350212285
4268.0 160.15236350212285
4269.0 160.08418569459516
4269.0 160.08418569459516
4270.0 160.0160078619621
4270.0 160.0160078619621
4271.0 159.94783002589799
4271.0 159.94783002589799
4272.0 159.87965218502802
4272.0 159.87965218502802
4273.0 159.81147432610703
4273.0 159.81147432610703
4274.0 159.74329645532583
4274.0 159.74329645532583
4275.0 159.67511858248844
4275.0 159.67511858248844
4276.0 159.60694070342086
4276.0 159.60694070342086
4277.0 159.53876281386795
4277.0 159.53876281386795
4278.0 159.4705849001721
4278.0 159.4705849001721
4279.0 159.4024069962409
4279.0 159.4024069962409
4280.0 159.3342290733457
4280.0 159.3342290733457
4281.0 159.26605114087812
4281.0 159.26605114087812
4282.0 159.19787320360467
4282.0 159.19787320360467
4283.0 159.12969525442153
4283.0 159.12969525442153
4284.0 159.06151729475306
4284.0 159.06151729475306
4285.0 158.99333932551212
4285.0 158.99333932551212
4286.0 158.92516135755727
4286.0 158.92516135755727
4287.0 158.85698336550897
4287.0 158.85698336550897
4288.0 158.78880538221338
4288.0 158.78880538221338
4289.0 158.72062737482437
4289.0 158.72062737482437
4290.0 158.6524493493843
4290.0 158.6524493493843
4291.0 158.58427132665457
4291.0 158.58427132665457
4292.0 158.51609330049382
4292.0 158.51609330049382
4293.0 158.4479152563315
4293.0 158.4479152563315
4294.0 158.37973720868865
4294.0 158.37973720868865
4295.0 158.31155914918563
4295.0 158.31155914918563
4296.0 158.24338107025673
4296.0 158.24338107025673
4297.0 158.1752029967878
4297.0 158.1752029967878
4298.0 158.10702491099684
4298.0 158.10702491099684
4299.0 158.03884681609532
4299.0 158.03884681609532
4300.0 157.97066871496364
4300.0 157.97066871496364
4301.0 157.90249059720523
4301.0 157.90249059720523
4302.0 157.8343124675866
4302.0 157.8343124675866
4303.0 157.76613432839562
4303.0 157.76613432839562
4304.0 157.69795619049066
4304.0 157.69795619049066
4305.0 157.62977803595894
4305.0 157.62977803595894
4306.0 157.56159986951752
4306.0 157.56159986951752
4307.0 157.49342169355322
4307.0 157.49342169355322
4308.0 157.42524352024972
4308.0 157.42524352024972
4309.0 157.3570653350366
4309.0 157.3570653350366
4310.0 157.28888712573
4310.0 157.28888712573
4311.0 157.22070891908427
4311.0 157.22070891908427
4312.0 157.15253070149132
4312.0 157.15253070149132
4313.0 157.08435247950487
4313.0 157.08435247950487
4314.0 157.01617423951686
4314.0 157.01617423951686
4315.0 156.94799598995644
4315.0 156.94799598995644
4316.0 156.87981774310634
4316.0 156.87981774310634
4317.0 156.81163947820522
4317.0 156.81163947820522
4318.0 156.7434612028187
4318.0 156.7434612028187
4319.0 156.675282916485
4319.0 156.675282916485
4320.000002 156.6071044917663
# w #6
0.0 100.0
0.0 100.0
1.0 99.93181398463813
1.0 99.93181398463813
2.0 99.86362794890836
2.0 99.86362794890836
3.0 99.79544191539155
3.0 99.79544191539155
4.0 99.72725586034171
4.0 99.72725586034171
5.0 99.65906981581313
5.0 99.65906981581313
6.0 99.59088374386232
6.0 99.59088374386232
7.0 99.52269766640563
7.0 99.52269766640563
8.0 99.45451158218908
8.0 99.45451158218908
9.0 99.38632549362534
9.0 99.38632549362534
10.0 99.31813938545349
10.0 99.31813938545349
11.0 99.24995327101595
11.0 99.24995327101595
12.0 99.18176715667025
12.0 99.18176715667025
13.0 99.1135810182774
13.0 99.1135810182774
14.0 99.04539487845678
14.0 99.04539487845678
15.0 98.9772087270384
15.0 98.9772087270384
16.0 98.90902257011415
16.0 98.90902257011415
17.0 98.84083640567025
17.0 98.84083640567025
18.0 98.77265021505808
18.0 98.77265021505808
19.0 98.70446403487186
19.0 98.70446403487186
20.0 98.63627784020696
20.0 98.63627784020696
21.0 98.56809163050623
21.0 98.56809163050623
22.0 98.49990541112624
22.0 98.49990541112624
23.0 98.43171919031845
23.0 98.43171919031845
24.0 98.36353295182103
24.0 98.36353295182103
25.0 98.29534671239
25.0 98.29534671239
26.0 98.22716046156388
26.0 98.22716046156388
27.0 98.15897419741775
27.0 98.15897419741775
28.0 98.09078792651177
28.0 98.09078792651177
29.0 98.02260164324824
29.0 98.02260164324824
30.0 97.95441536001354
30.0 97.95441536001354
31.0 97.88622905736696
31.0 97.88622905736696
32.0 97.81804274865736
32.0 97.81804274865736
33.0 97.74985644195806
33.0 97.74985644195806
34.0 97.6816701124088
34.0 97.6816701124088
35.0 97.6134837637456
35.0 97.6134837637456
36.0 97.54529742405174
36.0 97.54529742405174
37.0 97.4771110698162
37.0 97.4771110698162
38.0 97.4089247107393
38.0 97.4089247107393
39.0 97.34073833102887
39.0 97.34073833102887
40.0 97.27255194359613
40.0 97.27255194359613
41.0 97.20436555907315
41.0 97.20436555907315
42.0 97.136179160736
42.0 97.136179160736
43.0 97.0679927470974
43.0 97.0679927470974
44.0 96.99980632110123
44.0 96.99980632110123
45.0 96.9316199048342
45.0 96.9316199048342
46.0 96.86343345260333
46.0 96.86343345260333
47.0 96.79524699970449
47.0 96.79524699970449
48.0 96.72706056474776
48.0 96.72706056474776
49.0 96.6588740848544
49.0 96.6588740848544
50.0 96.59068760766816
50.0 96.59068760766816
51.0 96.52250112296227
51.0 96.52250112296227
52.0 96.4543146326552
52.0 96.4543146326552
53.0 96.38612812856626
53.0 96.38612812856626
54.0 96.31794161907881
54.0 96.31794161907881
55.0 96.24975508723557
55.0 96.24975508723557
56.0 96.18156855472435
56.0 96.18156855472435
57.0 96.11338201806858
57.0 96.11338201806858
58.0 96.04519548286596
58.0 96.04519548286596
59.0 95.97700891024287
59.0 95.97700891024287
60.0 95.90882233907294
60.0 95.90882233907294
61.0 95.84063576985032
61.0 95.84063576985032
62.0 95.77244918386963
62.0 95.77244918386963
63.0 95.7042625794395
63.0 95.7042625794395
64.0 95.63607596722409
64.0 95.63607596722409
65.0 95.56788935570202
65.0 95.56788935570202
66.0 95.49970273106261
66.0 95.49970273106261
67.0 95.43151609939771
67.0 95.43151609939771
68.0 95.36332945385566
68.0 95.36332945385566
69.0 95.29514280900695
69.0 95.29514280900695
70.0 95.22695615713276
70.0 95.22695615713276
71.0 95.15876948462505
71.0 95.15876948462505
72.0 95.09058279678355
72.0 95.09058279678355
73.0 95.0223961040377
73.0 95.0223961040377
74.0 94.95420941883687
74.0 94.95420941883687
75.0 94.8860226879396
75.0 94.8860226879396
76.0 94.81783598107633
76.0 94.81783598107633
77.0 94.74964924603103
77.0 94.74964924603103
78.0 94.68146251846778
78.0 94.68146251846778
79.0 94.61327576785192
79.0 94.61327576785192
80.0 94.54508902081032
80.0 94.54508902081032
81.0 94.47690224949449
81.0 94.47690224949449
82.0 94.40871548079046
82.0 94.40871548079046
83.0 94.34052870238268
83.0 94.34052870238268
84.0 94.27234190592435
84.0 94.27234190592435
85.0 94.20415510727844
85.0 94.20415510727844
86.0 94.13596830230387
86.0 94.13596830230387
87.0 94.06778147590363
87.0 94.06778147590363
88.0 93.99959464241495
88.0 93.99959464241495
89.0 93.93140781647129
89.0 93.93140781647129
90.0 93.86322096834218
90.0 93.86322096834218
91.0 93.79503410007369
91.0 93.79503410007369
92.0 93.72684724409285
92.0 93.72684724409285
93.0 93.65866036797264
93.0 93.65866036797264
94.0 93.5904734718834
94.0 93.5904734718834
95.0 93.52228657960316
95.0 93.52228657960316
96.0 93.45409968175406
96.0 93.45409968175406
97.0 93.38591276317614
97.0 93.38591276317614
98.0 93.3177258588996
98.0 93.3177258588996
99.0 93.24953891789943
99.0 93.24953891789943
100.0 93.18135197471169
100.0 93.18135197471169
101.0 93.11316502661958
101.0 93.11316502661958
102.0 93.04497806313073
102.0 93.04497806313073
103.0 92.97679109404069
103.0 92.97679109404069
104.0 92.9086041316729
104.0 92.9086041316729
105.0 92.84041713188465
105.0 92.84041713188465
106.0 92.77223013202995
106.0 92.77223013202995
107.0 92.70404312438995
107.0 92.70404312438995
108.0 92.63585611108581
108.0 92.63585611108581
109.0 92.56766908874243
109.0 92.56766908874243
110.0 92.49948206682676
110.0 92.49948206682676
111.0 92.43129500961174
111.0 92.43129500961174
112.0 92.36310794944936
112.0 92.36310794944936
113.0 92.294920905045
113.0 92.294920905045
114.0 92.22673383067337
114.0 92.22673383067337
115.0 92.1585467569951
115.0 92.1585467569951
116.0 92.09035965410935
116.0 92.09035965410935
117.0 92.02217255937018
117.0 92.02217255937018
118.0 91.95398546244341
118.0 91.95398546244341
119.0 91.88579834164125
119.0 91.88579834164125
120.0 91.81761120908307
120.0 91.81761120908307
121.0 91.74942407503413
121.0 91.74942407503413
122.0 91.68123693386441
122.0 91.68123693386441
123.0 91.61304976908494
123.0 91.61304976908494
124.0 91.54486261294618
124.0 91.54486261294618
125.0 91.47667544776817
125.0 91.47667544776817
126.0 91.40848826043704
126.0 91.40848826043704
127.0 91.34030107207698
127.0 91.34030107207698
128.0 91.27211387729298
128.0 91.27211387729298
129.0 91.20392665959605
129.0 91.20392665959605
130.0 91.13573943477834
130.0 91.13573943477834
131.0 91.06755221598604
131.0 91.06755221598604
132.0 90.99936497428082
132.0 90.99936497428082
133.0 90.93117772545482
133.0 90.93117772545482
134.0 90.86299046878055
134.0 90.86299046878055
135.0 90.79480319525291
135.0 90.79480319525291
136.0 90.72661593063161
136.0 90.72661593063161
137.0 90.65842863461874
137.0 90.65842863461874
138.0 90.59024134529581
138.0 90.59024134529581
139.0 90.52205404279255
139.0 90.52205404279255
140.0 90.4538667234359
140.0 90.4538667234359
141.0 90.3856794108015
141.0 90.3856794108015
142.0 90.31749207571602
142.0 90.31749207571602
143.0 90.24930473304791
143.0 90.24930473304791
144.0 90.1811173803151
144.0 90.1811173803151
145.0 90.11293002943432
145.0 90.11293002943432
146.0 90.04474266123833
146.0 90.04474266123833
147.0 89.97655527737993
147.0 89.97655527737993
148.0 89.90836790097126
148.0 89.90836790097126
149.0 89.84018050164966
149.0 89.84018050164966
150.0 89.77199309514431
150.0 89.77199309514431
151.0 89.70380567787744
151.0 89.70380567787744
152.0 89.63561826200075
152.0 89.63561826200075
153.0 89.567430815397
153.0 89.567430815397
154.0 89.49924338303167
154.0 89.49924338303167
155.0 89.43105593305316
155.0 89.43105593305316
156.0 89.36286846989431
156.0 89.36286846989431
157.0 89.29468099667079
157.0 89.29468099667079
158.0 89.22649351576933
158.0 89.22649351576933
159.0 89.15830602072509
159.0 89.15830602072509
160.0 89.09011852121388
160.0 89.09011852121388
161.0 89.0219310145189
161.0 89.0219310145189
162.0 88.95374350891615
162.0 88.95374350891615
163.0 88.88555598599817
163.0 88.88555598599817
164.0 88.81736844741779
164.0 88.81736844741779
165.0 88.7491809011595
165.0 88.7491809011595
166.0 88.6809933516882
166.0 88.6809933516882
167.0 88.61280577996845
167.0 88.61280577996845
168.0 88.54461820791664
168.0 88.54461820791664
169.0 88.47643063427877
169.0 88.47643063427877
170.0 88.40824302991385
170.0 88.40824302991385
171.0 88.34005543151136
171.0 88.34005543151136
172.0 88.2718678252283
172.0 88.2718678252283
173.0 88.20368020278868
173.0 88.20368020278868
174.0 88.13549257028436
174.0 88.13549257028436
175.0 88.06730494516681
175.0 88.06730494516681
176.0 87.99911728932219
176.0 87.99911728932219
177.0 87.93092963874318
177.0 87.93092963874318
178.0 87.86274196661259
178.0 87.86274196661259
179.0 87.79455429193348
179.0 87.79455429193348
180.0 87.72636660794947
180.0 87.72636660794947
181.0 87.65817891552776
181.0 87.65817891552776
182.0 87.58999120744365
182.0 87.58999120744365
183.0 87.52180349634918
183.0 87.52180349634918
184.0 87.45361577949527
184.0 87.45361577949527
185.0 87.38542804284407
185.0 87.38542804284407
186.0 87.31724030682325
186.0 87.31724030682325
187.0 87.2490525618964
187.0 87.2490525618964
188.0 87.18086480641071
188.0 87.18086480641071
189.0 87.11267702986758
189.0 87.11267702986758
190.0 87.04448925028177
190.0 87.04448925028177
191.0 86.97630146208792
191.0 86.97630146208792
192.0 86.90811367982417
192.0 86.90811367982417
193.0 86.83992586607357
193.0 86.83992586607357
194.0 86.77173805143374
194.0 86.77173805143374
195.0 86.7035502342454
195.0 86.7035502342454
196.0 86.63536239262453
196.0 86.63536239262453
197.0 86.56717455742795
197.0 86.56717455742795
198.0 86.49898669779884
198.0 86.49898669779884
199.0 86.43079883850214
199.0 86.43079883850214
200.0 86.36261096934344
200.0 86.36261096934344
201.0 86.29442308936022
201.0 86.29442308936022
202.0 86.22623520894965
202.0 86.22623520894965
203.0 86.15804730486633
203.0 86.15804730486633
204.0 86.08985939138283
204.0 86.08985939138283
205.0 86.02167148310198
205.0 86.02167148310198
206.0 85.95348354409407
206.0 85.95348354409407
207.0 85.88529562456135
207.0 85.88529562456135
208.0 85.81710767450423
208.0 85.81710767450423
209.0 85.74891971438242
209.0 85.74891971438242
210.0 85.68073175164912
210.0 85.68073175164912
211.0 85.61254377418358
211.0 85.61254377418358
212.0 85.54435580116088
212.0 85.54435580116088
213.0 85.4761678173137
213.0 85.4761678173137
214.0 85.40797981121808
214.0 85.40797981121808
215.0 85.33979181002717
215.0 85.33979181002717
216.0 85.27160378440371
216.0 85.27160378440371
217.0 85.2034157500769
217.0 85.2034157500769
218.0 85.13522772025591
218.0 85.13522772025591
219.0 85.06703965818825
219.0 85.06703965818825
220.0 84.99885160274755
220.0 84.99885160274755
221.0 84.93066353572256
221.0 84.93066353572256
222.0 84.86247546902999
222.0 84.86247546902999
223.0 84.79428737638528
223.0 84.79428737638528
224.0 84.7260992972192
224.0 84.7260992972192
225.0 84.65791118580646
225.0 84.65791118580646
226.0 84.58972308026087
226.0 84.58972308026087
227.0 84.52153495779892
227.0 84.52153495779892
228.0 84.45334682375268
228.0 84.45334682375268
229.0 84.38515868176289
229.0 84.38515868176289
230.0 84.31697053666744
230.0 84.31697053666744
231.0 84.2487823751498
231.0 84.2487823751498
232.0 84.18059421873951
232.0 84.18059421873951
233.0 84.1124060289239
233.0 84.1124060289239
234.0 84.0442178476537
234.0 84.0442178476537
235.0 83.97602964506662
235.0 83.97602964506662
236.0 83.90784144350877
236.0 83.90784144350877
237.0 83.83965322987248
237.0 83.83965322987248
238.0 83.771465008027
238.0 83.771465008027
238.8112685858806 83.77167923466398
238.8112685858806 83.77167923466398
239.8112685858806 83.93724393414185
239.8112685858806 83.93724393414185
240.5 84.13500289778854
240.5 84.13500289778854
241.5 84.51144191790051
241.5 84.51144191790051
242.5 84.97940486598267
242.5 84.97940486598267
243.5 85.51996897056888
243.5 85.51996897056888
244.5 86.11812370410074
244.5 86.11812370410074
245.5 86.76196196401975
245.5 86.76196196401975
246.5 87.44203842467711
246.5 87.44203842467711
247.5 88.15086056493152
247.5 88.15086056493152
248.5 88.88248493753298
248.5 88.88248493753298
249.5 89.63219692037805
249.5 89.63219692037805
250.5 90.39625660796106
250.5 90.39625660796106
251.5 91.17169734431968
251.5 91.17169734431968
252.5 91.95616582774915
252.5 91.95616582774915
253.5 92.74779527194246
253.5 92.74779527194246
254.5 93.54510487492836
254.5 93.54510487492836
255.5 94.34692000432003
255.5 94.34692000432003
256.5 95.15230883125358
256.5 95.15230883125358
257.5 95.96053226239925
257.5 95.96053226239925
258.5 96.77100392228299
258.5 96.77100392228299
259.5 97.58325874184
259.5 97.58325874184
260.5 98.39692775537806
260.5 98.39692775537806
261.5 99.21171831290901
261.5 99.21171831290901
262.5 100.02739824445091
262.5 100.02739824445091
263.5 100.84378340880833
263.5 100.84378340880833
264.5 101.66072771558164
264.5 101.66072771558164
265.5 102.47811527988195
265.5 102.47811527988195
266.5 103.2958542061411
266.5 103.2958542061411
267.5 104.11387154004224
267.5 104.11387154004224
268.51859135900094 104.89179327887878
268.51859135900094 104.89179327887878
269.51859135900094 105.47646607681466
269.51859135900094 105.47646607681466
270.51859135900094 105.92616078430281
270.51859135900094 105.92616078430281
271.51859135900094 106.26878416145907
271.51859135900094 106.26878416145907
272.51859135900094 106.52647319181716
272.51859135900094 106.52647319181716
273.51859135900094 106.7167880449788
273.51859135900094 106.7167880449788
274.51859135900094 106.8536582748835
274.51859135900094 106.8536582748835
275.51859135900094 106.9481335361626
275.51859135900094 106.9481335361626
276.51859135900094 107.00897894564037
276.51859135900094 107.00897894564037
277.51859135900094 107.04314746017143
277.51859135900094 107.04314746017143
278.51859135900094 107.0561544838756
278.51859135900094 107.0561544838756
279.51859135900094 107.05237514742088
279.51859135900094 107.05237514742088
280.51859135900094 107.03527998932334
280.51859135900094 107.03527998932334
281.51859135900094 107.00762206749314
281.51859135900094 107.00762206749314
282.51859135900094 106.97158519363336
282.51859135900094 106.97158519363336
283.51859135900094 106.92890170746924
283.51859135900094 106.92890170746924
284.51859135900094 106.88094580929648
284.51859135900094 106.88094580929648
285.51859135900094 106.82880754261599
285.51859135900094 106.82880754261599
286.51859135900094 106.77335160952
286.51859135900094 106.77335160952
287.51859135900094 106.71526392473884
287.51859135900094 106.71526392473884
288.51859135900094 106.65508862465795
288.51859135900094 106.65508862465795
289.51859135900094 106.59325726582416
289.51859135900094 106.59325726582416
290.51859135900094 106.53011229637164
290.51859135900094 106.53011229637164
291.51859135900094 106.46592525559679
291.51859135900094 106.46592525559679
292.51859135900094 106.40091162016826
292.51859135900094 106.40091162016826
293.51859135900094 106.33524225262683
293.51859135900094 106.33524225262683
294.51859135900094 106.26905277028382
294.51859135900094 106.26905277028382
295.51859135900094 106.2024506519858
295.51859135900094 106.2024506519858
296.51859135900094 106.13552125012939
296.51859135900094 106.13552125012939
297.51859135900094 106.06833219574355
297.51859135900094 106.06833219574355
298.51859135900094 106.00093717719895
298.51859135900094 106.00093717719895
299.51859135900094 105.93337879589865
299.51859135900094 105.93337879589865
300.5 105.8669497567063
300.5 105.8669497567063
301.5 105.79916076171169
301.5 105.79916076171169
302.5 105.73128983815626
302.5 105.73128983815626
303.5 105.66335391563088
303.5 105.66335391563088
304.5 105.5953664539431
304.5 105.5953664539431
305.5 105.52733806627123
305.5 105.52733806627123
306.5 105.4592772541048
306.5 105.4592772541048
307.5 105.39119069332652
307.5 105.39119069332652
308.5 105.32308372433123
308.5 105.32308372433123
309.5 105.25496055164191
309.5 105.25496055164191
310.5 105.1868245174105
310.5 105.1868245174105
311.5 105.11867830254843
311.5 105.11867830254843
312.5 105.05052398723458
312.5 105.05052398723458
313.5 104.98236325712622
313.5 104.98236325712622
314.5 104.91419741238431
314.5 104.91419741238431
315.5 104.84602754938295
315.5 104.84602754938295
316.5 104.77785445968644
316.5 104.77785445968644
317.5 104.70967883664757
317.5 104.70967883664757
318.5 104.64150118373789
318.5 104.64150118373789
319.5 104.57332192160466
319.5 104.57332192160466
320.5 104.50514138807794
320.5 104.50514138807794
321.5 104.43695984022037
321.5 104.43695984022037
322.5 104.36877748186612
322.5 104.36877748186612
323.5 104.30059448951052
323.5 104.30059448951052
324.5 104.23241097835675
324.5 104.23241097835675
325.5 104.16422705329715
325.5 104.16422705329715
326.5 104.09604281597092
326.5 104.09604281597092
327.5 104.02785832150485
327.5 104.02785832150485
328.5 103.95967361375776
328.5 103.95967361375776
329.5 103.89148873526395
329.5 103.89148873526395
330.5 103.82330372146512
330.5 103.82330372146512
331.5 103.75511859748345
331.5 103.75511859748345
332.5 103.68693339391919
332.5 103.68693339391919
333.5 103.61874812607161
333.5 103.61874812607161
334.5 103.55056279257396
334.5 103.55056279257396
335.22163043980134 103.65533780788061
335.22163043980134 103.65533780788061
336.22163043980134 104.23529025675526
336.22163043980134 104.23529025675526
337.22163043980134 105.18990172572119
337.22163043980134 105.18990172572119
338.22163043980134 106.44170970952702
338.22163043980134 106.44170970952702
339.22163043980134 107.92926669700789
339.22163043980134 107.92926669700789
340.22163043980134 109.60382918829177
340.22163043980134 109.60382918829177
341.22163043980134 111.42673136723553
341.22163043980134 111.42673136723553
342.22163043980134 113.36730148296431
342.22163043980134 113.36730148296431
343.22163043980134 115.40120915640101
343.22163043980134 115.40120915640101
344.22163043980134 117.50915435456831
344.22163043980134 117.50915435456831
345.22163043980134 119.67582729386322
345.22163043980134 119.67582729386322
346.22163043980134 121.88908354955255
346.22163043980134 121.88908354955255
347.22163043980134 124.13928955038458
347.22163043980134 124.13928955038458
348.22163043980134 126.41880349662837
348.22163043980134 126.41880349662837
349.22163043980134 128.72156352813417
349.22163043980134 128.72156352813417
350.22163043980134 131.04276110179345
350.22163043980134 131.04276110179345
351.22163043980134 133.37858183751752
351.22163043980134 133.37858183751752
352.22163043980134 135.72600000142154
352.22163043980134 135.72600000142154
353.22163043980134 138.08261542183521
353.22163043980134 138.08261542183521
354.22163043980134 140.44652419613888
354.22163043980134 140.44652419613888
355.22163043980134 142.81621601204137
355.22163043980134 142.81621601204137
356.22163043980134 145.19049286809033
356.22163043980134 145.19049286809033
357.22163043980134 147.56840442483676
357.22163043980134 147.56840442483676
358.1955021646586 149.73300873464507
358.1955021646586 149.73300873464507
359.1955021646586 151.46795362149604
359.1955021646586 151.46795362149604
360.0 152.5799719381935
360.0 152.5799719381935
361.0 153.70086844248345
361.0 153.70086844248345
362.0 154.57592340199463
362.0 154.57592340199463
363.0 155.25596492556426
363.0 155.25596492556426
364.0 155.78131222971237
364.0 155.78131222971237
365.0 156.18394842726394
365.0 156.18394842726394
366.0 156.48924404369498
366.0 156.48924404369498
367.0 156.71732424838612
367.0 156.71732424838612
368.0 156.88415327676793
368.0 156.88415327676793
369.0 157.0023947987379
369.0 157.0023947987379
370.0 157.08209422048276
370.0 157.08209422048276
371.0 157.13122010523554
371.0 157.13122010523554
372.0 157.1560935039643
372.0 157.1560935039643
373.0 157.16172858541702
373.0 157.16172858541702
374.0 157.15210283511362
374.0 157.15210283511362
375.0 157.1303714338352
375.0 157.1303714338352
376.0 157.09903720291697
376.0 157.09903720291697
377.0 157.06008552812756
377.0 157.06008552812756
378.0 157.01509128848997
378.0 157.01509128848997
379.0 156.9653037709614
379.0 156.9653037709614
380.0 156.91171398045407
380.0 156.91171398045407
381.0 156.85510805689952
381.0 156.85510805689952
382.0 156.7961095457022
382.0 156.7961095457022
383.0 156.73521312596364
383.0 156.73521312596364
384.0 156.67281117975776
384.0 156.67281117975776
385.0 156.6092149724414
385.0 156.6092149724414
386.0 156.54467141369815
386.0 156.54467141369815
387.0 156.4793763722387
387.0 156.4793763722387
388.0 156.41348520621884
388.0 156.41348520621884
389.0 156.34712117127344
389.0 156.34712117127344
390.0 156.28038202939717
390.0 156.28038202939717
391.0 156.2133453214464
391.0 156.2133453214464
392.0 156.1460725583843
392.0 156.1460725583843
393.0 156.07861257690018
393.0 156.07861257690018
394.0 156.01100404751435
394.0 156.01100404751435
395.0 155.9432777013656
395.0 155.9432777013656
396.0 155.87545788750487
396.0 155.87545788750487
397.0 155.80756393004225
397.0 155.80756393004225
398.0 155.73961114388376
398.0 155.73961114388376
399.0 155.67161171464124
399.0 155.67161171464124
400.0 155.60357526612938
400.0 155.60357526612938
401.0 155.53550944534572
401.0 155.53550944534572
402.0 155.46742034481554
402.0 155.46742034481554
403.0 155.39931274500634
403.0 155.39931274500634
404.0 155.33119049657307
404.0 155.33119049657307
405.0 155.26305661620367
405.0 155.26305661620367
406.0 155.19491351996297
406.0 155.19491351996297
407.0 155.12676307380517
407.0 155.12676307380517
408.0 155.0586068244891
408.0 155.0586068244891
409.0 154.9904459755753
409.0 154.9904459755753
410.0 154.92228145756675
410.0 154.92228145756675
411.0 154.8541140437546
411.0 154.8541140437546
412.0 154.78594431451367
412.0 154.78594431451367
413.0 154.7177727540691
413.0 154.7177727540691
414.0 154.6495997372412
414.0 154.6495997372412
415.0 154.58142555953336
415.0 154.58142555953336
416.0 154.5132504826302
416.0 154.5132504826302
417.0 154.4450746625374
417.0 154.4450746625374
418.0 154.37689826361282
418.0 154.37689826361282
419.0 154.30872139951117
419.0 154.30872139951117
420.0 154.24054416839152
420.0 154.24054416839152
421.0 154.17236663232586
421.0 154.17236663232586
422.0 154.10418886564602
422.0 154.10418886564602
423.0 154.03601092431856
423.0 154.03601092431856
424.0 153.9678328116801
424.0 153.9678328116801
425.0 153.89965458790337
425.0 153.89965458790337
426.0 153.83147625720932
426.0 153.83147625720932
427.0 153.76329785565324
427.0 153.76329785565324
428.0 153.69511938253987
428.0 153.69511938253987
429.0 153.6269408472911
429.0 153.6269408472911
430.0 153.55876228688533
430.0 153.55876228688533
431.0 153.49058367163337
431.0 153.49058367163337
432.0 153.42240502448027
432.0 153.42240502448027
433.0 153.35422635400096
433.0 153.35422635400096
434.0 153.28604766504992
434.0 153.28604766504992
435.0 153.21786895469813
435.0 153.21786895469813
436.0 153.14969023375775
436.0 153.14969023375775
437.0 153.08151145223553
437.0 153.08151145223553
438.0 153.01333267576092
438.0 153.01333267576092
439.0 152.94515388737662
439.0 152.94515388737662
440.0 152.8769750823656
440.0 152.8769750823656
441.0 152.80879626640734
441.0 152.80879626640734
442.0 152.74061744743037
442.0 152.74061744743037
443.0 152.67243862364757
443.0 152.67243862364757
444.0 152.60425978323804
444.0 152.60425978323804
445.0 152.53608093797314
445.0 152.53608093797314
446.0 152.46790208359766
446.0 152.46790208359766
447.0 152.39972320370447
447.0 152.39972320370447
448.0 152.33154434246694
448.0 152.33154434246694
449.0 152.26336544723304
449.0 152.26336544723304
450.0 152.19518655745907
450.0 152.19518655745907
451.0 152.12700765673787
451.0 152.12700765673787
452.0 152.05882874548183
452.0 152.05882874548183
453.0 151.99064982236558
453.0 151.99064982236558
454.0 151.92247088967693
454.0 151.92247088967693
455.0 151.8542919464534
455.0 151.8542919464534
456.0 151.78611299842404
456.0 151.78611299842404
457.0 151.71793403376793
457.0 151.71793403376793
458.0 151.64975506568078
458.0 151.64975506568078
459.0 151.58157608705875
459.0 151.58157608705875
460.0 151.51339710500568
460.0 151.51339710500568
461.0 151.44521810495104
461.0 151.44521810495104
462.0 151.37703910893205
462.0 151.37703910893205
463.0 151.30886009491152
463.0 151.30886009491152
464.0 151.24068106994378
464.0 151.24068106994378
465.0 151.17250203586545
465.0 151.17250203586545
466.0 151.10432298987743
466.0 151.10432298987743
467.0 151.036143934317
467.0 151.036143934317
468.0 150.96796486827122
468.0 150.96796486827122
469.0 150.8997857973701
469.0 150.8997857973701
470.0 150.83160673055409
470.0 150.83160673055409
471.0 150.76342763959516
471.0 150.76342763959516
472.0 150.69524854424273
472.0 150.69524854424273
473.0 150.6270694393179
473.0 150.6270694393179
474.0 150.5588903163915
474.0 150.5588903163915
475.0 150.49071117683837
475.0 150.49071117683837
476.0 150.42253206065794
476.0 150.42253206065794
477.0 150.3543529071389
477.0 150.3543529071389
478.0 150.28617374881398
478.0 150.28617374881398
479.0 150.21799459452473
479.0 150.21799459452473
480.0 150.14981542360871
480.0 150.14981542360871
481.0 150.08163623469116
481.0 150.08163623469116
482.0 150.01345704234254
482.0 150.01345704234254
483.0 149.94527783808428
483.0 149.94527783808428
484.0 149.87709862562838
484.0 149.87709862562838
485.0 149.80891940740418
485.0 149.80891940740418
486.0 149.74074018103187
486.0 149.74074018103187
487.0 149.67256094274987
487.0 149.67256094274987
488.0 149.60438169489547
488.0 149.60438169489547
489.0 149.53620244264758
489.0 149.53620244264758
490.0 149.46802316625676
490.0 149.46802316625676
491.0 149.39984389395104
491.0 149.39984389395104
492.0 149.33166461069814
492.0 149.33166461069814
493.0 149.26348532442654
493.0 149.26348532442654
494.0 149.195306014012
494.0 149.195306014012
495.0 149.1271267048835
495.0 149.1271267048835
496.0 149.05894738192734
496.0 149.05894738192734
497.0 148.99076805274106
497.0 148.99076805274106
498.0 148.9225887083028
498.0 148.9225887083028
499.0 148.8544093651506
499.0 148.8544093651506
500.0 148.78623000537164
500.0 148.78623000537164
501.0 148.71805062896593
501.0 148.71805062896593
502.0 148.64987124912918
502.0 148.64987124912918
503.0 148.58169187332805
503.0 148.58169187332805
504.0 148.5135124795254
504.0 148.5135124795254
505.0 148.44533306772118
505.0 148.44533306772118
506.0 148.3771536599526
506.0 148.3771536599526
507.0 148.30897423555726
507.0 148.30897423555726
508.0 148.2407948002147
508.0 148.2407948002147
509.0 148.1726153543868
509.0 148.1726153543868
510.0 148.1044359125945
510.0 148.1044359125945
511.0 148.03625644665928
511.0 148.03625644665928
512.0 147.96807697023868
512.0 147.96807697023868
513.0 147.89989748896275
513.0 147.89989748896275
514.0 147.83171799857627
514.0 147.83171799857627
515.0 147.76353849861732
515.0 147.76353849861732
516.0 147.6953590088354
516.0 147.6953590088354
517.0 147.62717947896527
517.0 147.62717947896527
518.0 147.55899996160937
518.0 147.55899996160937
519.0 147.49082042057242
519.0 147.49082042057242
520.0 147.4226408746801
520.0 147.4226408746801
521.0 147.35446132535677
521.0 147.35446132535677
522.0 147.28628176078146
522.0 147.28628176078146
523.0 147.21810218292168
523.0 147.21810218292168
524.0 147.14992260438046
524.0 147.14992260438046
525.0 147.08174300646291
525.0 147.08174300646291
526.0 147.0135634078639
526.0 147.0135634078639
527.0 146.94538379735522
527.0 146.94538379735522
528.0 146.8772041834155
528.0 146.8772041834155
529.0 146.8090245514247
529.0 146.8090245514247
530.0 146.740844918802
530.0 146.740844918802
531.0 146.6726652742696
531.0 146.6726652742696
532.0 146.60448561920234
532.0 146.60448561920234
533.0 146.53630594709597
533.0 146.53630594709597
534.0 146.46812627197093
534.0 146.46812627197093
535.0 146.39994658589865
535.0 146.39994658589865
536.0 146.33176689680766
536.0 146.33176689680766
537.0 146.2635871920524
537.0 146.2635871920524
538.0 146.19540748290365
538.0 146.19540748290365
539.0 146.1272277557038
539.0 146.1272277557038
540.0 146.0590480189811
540.0 146.0590480189811
541.0 145.990868286294
541.0 145.990868286294
542.0 145.92268854921338
542.0 145.92268854921338
543.0 145.85450878189798
543.0 145.85450878189798
544.0 145.7863290186182
544.0 145.7863290186182
545.0 145.71814923871167
545.0 145.71814923871167
546.0 145.64996944080363
546.0 145.64996944080363
547.0 145.5817896601269
547.0 145.5817896601269
548.0 145.5136098482529
548.0 145.5136098482529
549.0 145.44543003432267
549.0 145.44543003432267
550.0 145.37725020985758
550.0 145.37725020985758
551.0 145.30907038196142
551.0 145.30907038196142
552.0 145.24089052854757
552.0 145.24089052854757
553.0 145.17271068196843
553.0 145.17271068196843
554.0 145.1045308234796
554.0 145.1045308234796
555.0 145.03635095404357
555.0 145.03635095404357
556.0 144.96817108296364
556.0 144.96817108296364
557.0 144.8999911864155
557.0 144.8999911864155
558.0 144.83181128776158
558.0 144.83181128776158
559.0 144.7636313847142
559.0 144.7636313847142
560.0 144.6954514660025
560.0 144.6954514660025
561.0 144.62727153538114
561.0 144.62727153538114
562.0 144.5590916115945
562.0 144.5590916115945
563.0 144.49091166091534
563.0 144.49091166091534
564.0 144.42273170107612
564.0 144.42273170107612
565.0 144.354551745322
565.0 144.354551745322
566.0 144.28637177151685
566.0 144.28637177151685
567.0 144.21819178956358
567.0 144.21819178956358
568.0 144.15001179570064
568.0 144.15001179570064
569.0 144.08183179978147
569.0 144.08183179978147
570.0 144.01365179195258
570.0 144.01365179195258
571.0 143.94547176887178
571.0 143.94547176887178
572.0 143.87729174235992
572.0 143.87729174235992
573.0 143.80911171241704
573.0 143.80911171241704
574.0 143.74093165874356
574.0 143.74093165874356
575.0 143.67275159412284
575.0 143.67275159412284
576.0 143.6045715335873
576.0 143.6045715335873
577.0 143.53639146389165
577.0 143.53639146389165
578.0 143.46821137715693
578.0 143.46821137715693
579.0 143.40003129349537
579.0 143.40003129349537
580.0 143.33185118711518
580.0 143.33185118711518
581.0 143.26367107587964
581.0 143.26367107587964
582.0 143.19549095553356
582.0 143.19549095553356
583.0 143.12731081104454
583.0 143.12731081104454
584.0 143.05913068378683
584.0 143.05913068378683
585.0 142.99095053422286
585.0 142.99095053422286
586.0 142.9227703737117
586.0 142.9227703737117
587.0 142.85459019519897
587.0 142.85459019519897
588.0 142.78641002961282
588.0 142.78641002961282
589.0 142.71822983850896
589.0 142.71822983850896
590.0 142.65004965144075
590.0 142.65004965144075
591.0 142.58186944774576
591.0 142.58186944774576
592.0 142.51368922604925
592.0 142.51368922604925
593.0 142.44550900367128
593.0 142.44550900367128
594.0 142.37732876329176
594.0 142.37732876329176
595.0 142.3091485269479
595.0 142.3091485269479
596.0 142.2409682786943
596.0 142.2409682786943
597.0 142.17278802229265
597.0 142.17278802229265
598.0 142.10460774921472
598.0 142.10460774921472
599.0 142.0364274642766
599.0 142.0364274642766
600.0 141.96824717865707
600.0 141.96824717865707
601.0 141.90006688250264
601.0 141.90006688250264
602.0 141.831886575401
602.0 141.831886575401
603.0 141.76370625918878
603.0 141.76370625918878
604.0 141.69552593949604
604.0 141.69552593949604
605.0 141.6273456093179
605.0 141.6273456093179
606.0 141.55916525637164
606.0 141.55916525637164
607.0 141.49098490751052
607.0 141.49098490751052
608.0 141.42280454059835
608.0 141.42280454059835
609.0 141.3546241645756
609.0 141.3546241645756
610.0 141.2864437789804
610.0 141.2864437789804
611.0 141.21826339604607
611.0 141.21826339604607
612.0 141.150082996485
612.0 141.150082996485
613.0 141.08190258167195
613.0 141.08190258167195
614.0 141.0137221770359
614.0 141.0137221770359
615.0 140.94554174079028
615.0 140.94554174079028
616.0 140.8773612953846
616.0 140.8773612953846
617.0 140.8091808540145
617.0 140.8091808540145
618.0 140.74100040921337
618.0 140.74100040921337
619.0 140.6728199477855
619.0 140.6728199477855
620.0 140.60463946221472
620.0 140.60463946221472
621.0 140.53645896753335
621.0 140.53645896753335
622.0 140.46827847551282
622.0 140.46827847551282
623.0 140.40009798281082
623.0 140.40009798281082
624.0 140.33191747819916
624.0 140.33191747819916
625.0 140.26373695081938
625.0 140.26373695081938
626.0 140.19555642752474
626.0 140.19555642752474
627.0 140.12737588008716
627.0 140.12737588008716
628.0 140.05919532963088
628.0 140.05919532963088
629.0 139.99101477574357
629.0 139.99101477574357
630.0 139.9228342136586
630.0 139.9228342136586
631.0 139.8546536203764
631.0 139.8546536203764
632.0 139.78647303727124
632.0 139.78647303727124
633.0 139.71829244459363
633.0 139.71829244459363
634.0 139.65011184138115
634.0 139.65011184138115
635.0 139.58193122905809
635.0 139.58193122905809
636.0 139.5137506071626
636.0 139.5137506071626
637.0 139.44556996864037
637.0 139.44556996864037
638.0 139.37738933415378
638.0 139.37738933415378
639.0 139.30920867694854
639.0 139.30920867694854
640.0 139.24102802849603
640.0 139.24102802849603
641.0 139.1728473441292
641.0 139.1728473441292
642.0 139.10466667699367
642.0 139.10466667699367
643.0 139.0364859786609
643.0 139.0364859786609
644.0 138.9683052796467
644.0 138.9683052796467
645.0 138.90012458329332
645.0 138.90012458329332
646.0 138.83194387031318
646.0 138.83194387031318
647.0 138.7637631407063
647.0 138.7637631407063
648.0 138.69558240761887
648.0 138.69558240761887
649.0 138.62740166542088
649.0 138.62740166542088
650.0 138.55922090659612
650.0 138.55922090659612
651.0 138.49104013682415
651.0 138.49104013682415
652.0 138.4228593799788
652.0 138.4228593799788
653.0 138.35467858442
653.0 138.35467858442
654.0 138.28649781360872
654.0 138.28649781360872
655.0 138.21831699936692
655.0 138.21831699936692
656.0 138.15013619530214
656.0 138.15013619530214
657.0 138.08195536846924
657.0 138.08195536846924
658.0 138.01377454429715
658.0 138.01377454429715
659.0 137.9455937123893
659.0 137.9455937123893
660.0 137.87741286953423
660.0 137.87741286953423
661.0 137.8092320114272
661.0 137.8092320114272
662.0 137.7410511414105
662.0 137.7410511414105
663.0 137.67287026933755
663.0 137.67287026933755
664.0 137.60468938952883
664.0 137.60468938952883
665.0 137.53650850486477
665.0 137.53650850486477
666.0 137.46832760357395
666.0 137.46832760357395
667.0 137.4001466870312
667.0 137.4001466870312
668.0 137.3319657656331
668.0 137.3319657656331
669.0 137.26378482903255
669.0 137.26378482903255
670.0 137.1956038832719
670.0 137.1956038832719
671.0 137.1274229401721
671.0 137.1274229401721
672.0 137.05924199501604
672.0 137.05924199501604
673.0 136.991061021
673.0 136.991061021
674.0 136.92288004868232
674.0 136.92288004868232
675.0 136.85469905364602
675.0 136.85469905364602
676.0 136.78651805650398
676.0 136.78651805650398
677.0 136.71833706344708
677.0 136.71833706344708
678.0 136.65015604665956
678.0 136.65015604665956
679.0 136.58197503349535
679.0 136.58197503349535
680.0 136.5137939905087
680.0 136.5137939905087
681.0 136.44561295160716
681.0 136.44561295160716
682.0 136.37743189602938
682.0 136.37743189602938
683.0 136.30925084453673
683.0 136.30925084453673
684.0 136.24106977027594
684.0 136.24106977027594
685.0 136.17288869395892
685.0 136.17288869395892
686.0 136.10470760710703
686.0 136.10470760710703
687.0 136.03652650362838
687.0 136.03652650362838
688.0 135.96834541170153
688.0 135.96834541170153
689.0 135.90016428953987
689.0 135.90016428953987
690.0 135.83198315684336
690.0 135.83198315684336
691.0 135.76380202818245
691.0 135.76380202818245
692.0 135.69562087680296
692.0 135.69562087680296
693.0 135.62743972945907
693.0 135.62743972945907
694.0 135.55925856686324
694.0 135.55925856686324
695.0 135.49107739941203
695.0 135.49107739941203
696.0 135.42289620965457
696.0 135.42289620965457
697.0 135.3547150310366
697.0 135.3547150310366
698.0 135.2865338225961
698.0 135.2865338225961
699.0 135.2183526106751
699.0 135.2183526106751
700.0 135.15017140421403
700.0 135.15017140421403
701.0 135.08199018112623
701.0 135.08199018112623
702.0 135.0138089338955
702.0 135.0138089338955
703.0 134.94562768364602
703.0 134.94562768364602
704.0 134.87744642382415
704.0 134.87744642382415
705.0 134.8092651769289
705.0 134.8092651769289
706.0 134.7410838899454
706.0 134.7410838899454
707.0 134.67290262436714
707.0 134.67290262436714
708.0 134.60472132007544
708.0 134.60472132007544
709.0 134.53654001981937
709.0 134.53654001981937
710.0 134.46835871045275
710.0 134.46835871045275
711.0 134.4001773915137
711.0 134.4001773915137
712.0 134.33199605594788
712.0 134.33199605594788
713.0 134.26381471122198
713.0 134.26381471122198
714.0 134.19563336306507
714.0 134.19563336306507
715.0 134.12745202031857
715.0 134.12745202031857
716.0 134.05927064028293
716.0 134.05927064028293
717.0 133.99108926428295
717.0 133.99108926428295
718.0 133.92290787912285
718.0 133.92290787912285
719.0 133.85472648443985
719.0 133.85472648443985
720.0 133.78654507922198
720.0 133.78654507922198
721.0 133.71836367332267
721.0 133.71836367332267
722.0 133.65018225688848
722.0 133.65018225688848
723.0 133.58200082382754
723.0 133.58200082382754
724.0 133.51381938119417
724.0 133.51381938119417
725.0 133.44563793082503
725.0 133.44563793082503
726.0 133.37745646854623
726.0 133.37745646854623
727.0 133.30927499806978
727.0 133.30927499806978
728.0 133.24109351848278
728.0 133.24109351848278
729.0 133.17291202932336
729.0 133.17291202932336
730.0 133.10473053852002
730.0 133.10473053852002
731.0 133.03654902219895
731.0 133.03654902219895
732.0 132.96836751880448
732.0 132.96836751880448
733.0 132.9001859912671
733.0 132.9001859912671
734.0 132.8320044616735
734.0 132.8320044616735
735.0 132.76382290977358
735.0 132.76382290977358
736.0 132.69564136758885
736.0 132.69564136758885
737.0 132.62745979558164
737.0 132.62745979558164
738.0 132.55927822903436
738.0 132.55927822903436
739.0 132.49109665291468
739.0 132.49109665291468
740.0 132.4229150530644
740.0 132.4229150530644
741.0 132.3547334643536
741.0 132.3547334643536
742.0 132.28655185191218
742.0 132.28655185191218
743.0 132.21837023132267
743.0 132.21837023132267
744.0 132.1501886015731
744.0 132.1501886015731
745.0 132.08200697585912
745.0 132.08200697585912
746.0 132.01382532605174
746.0 132.01382532605174
747.0 131.94564366845907
747.0 131.94564366845907
748.0 131.87746199991918
748.0 131.87746199991918
749.0 131.8092803297354
749.0 131.8092803297354
750.0 131.74109865749537
750.0 131.74109865749537
751.0 131.67291695405808
751.0 131.67291695405808
752.0 131.60473525561886
752.0 131.60473525561886
753.0 131.53655354096526
753.0 131.53655354096526
754.0 131.4683718242554
754.0 131.4683718242554
755.0 131.40019009797314
755.0 131.40019009797314
756.0 131.33200834938458
756.0 131.33200834938458
757.0 131.2638266105112
757.0 131.2638266105112
758.0 131.1956448493315
758.0 131.1956448493315
759.0 131.12746308604608
759.0 131.12746308604608
760.0 131.0592813047591
760.0 131.0592813047591
761.0 130.99109953030685
761.0 130.99109953030685
762.0 130.92291773308648
762.0 130.92291773308648
763.0 130.85473592395644
763.0 130.85473592395644
764.0 130.7865541216611
764.0 130.7865541216611
765.0 130.71837229522288
765.0 130.71837229522288
766.0 130.65019045353267
766.0 130.65019045353267
767.0 130.5820086145033
767.0 130.5820086145033
768.0 130.5138267615968
768.0 130.5138267615968
769.0 130.4456449113511
769.0 130.4456449113511
770.0 130.37746303976158
770.0 130.37746303976158
771.0 130.3092811576372
771.0 130.3092811576372
772.0 130.24109927954842
772.0 130.24109927954842
773.0 130.17291738011585
773.0 130.17291738011585
774.0 130.10473547014837
774.0 130.10473547014837
775.0 130.03655355812467
775.0 130.03655355812467
776.0 129.96837162942472
776.0 129.96837162942472
777.0 129.90018970009282
777.0 129.90018970009282
778.0 129.8320077663179
778.0 129.8320077663179
779.0 129.76382581119915
779.0 129.76382581119915
780.0 129.69564383802938
780.0 129.69564383802938
781.0 129.62746187169432
781.0 129.62746187169432
782.0 129.55927989578686
782.0 129.55927989578686
783.0 129.49109789619828
783.0 129.49109789619828
784.0 129.4229158931292
784.0 129.4229158931292
785.0 129.3547338968948
785.0 129.3547338968948
786.0 129.28655186941367
786.0 129.28655186941367
787.0 129.21836986058818
787.0 129.21836986058818
788.0 129.15018781442404
788.0 129.15018781442404
789.0 129.08200576757847
789.0 129.08200576757847
790.0 129.0138237163394
790.0 129.0138237163394
791.0 128.94564165218563
791.0 128.94564165218563
792.0 128.87745958221404
792.0 128.87745958221404
793.0 128.80927749089864
793.0 128.80927749089864
794.0 128.74109540499367
794.0 128.74109540499367
795.0 128.67291330108716
795.0 128.67291330108716
796.0 128.60473119691153
796.0 128.60473119691153
797.0 128.5365490756968
797.0 128.5365490756968
798.0 128.468366945322
798.0 128.468366945322
799.0 128.40018480578712
799.0 128.40018480578712
800.0 128.33200264921317
800.0 128.33200264921317
801.0 128.2638204923701
801.0 128.2638204923701
802.0 128.19563833209597
802.0 128.19563833209597
803.0 128.1274561626618
803.0 128.1274561626618
804.0 128.05927397188375
804.0 128.05927397188375
805.0 127.9910917776252
805.0 127.9910917776252
806.0 127.92290958034793
806.0 127.92290958034793
807.0 127.85472736781871
807.0 127.85472736781871
808.0 127.7865451396252
808.0 127.7865451396252
809.0 127.71836291587965
809.0 127.71836291587965
810.0 127.65018066941549
810.0 127.65018066941549
811.0 127.58199842084558
811.0 127.58199842084558
812.0 127.51381616316509
812.0 127.51381616316509
813.0 127.44563388880833
813.0 127.44563388880833
814.0 127.37745161991153
814.0 127.37745161991153
815.0 127.30926932687179
815.0 127.30926932687179
816.0 127.2410870331506
816.0 127.2410870331506
817.0 127.17290473641071
817.0 127.17290473641071
818.0 127.10472241081082
818.0 127.10472241081082
819.0 127.03654008076794
819.0 127.03654008076794
820.0 126.96835774395171
820.0 126.96835774395171
821.0 126.90017541254593
821.0 126.90017541254593
822.0 126.83199305608427
822.0 126.83199305608427
823.0 126.76381069889165
823.0 126.76381069889165
824.0 126.69562833217613
824.0 126.69562833217613
825.0 126.6274459431048
825.0 126.6274459431048
826.0 126.55926355669432
826.0 126.55926355669432
827.0 126.49108116488532
827.0 126.49108116488532
828.0 126.42289874659612
828.0 126.42289874659612
829.0 126.35471632900028
829.0 126.35471632900028
830.0 126.28653390654911
830.0 126.28653390654911
831.0 126.21835147164508
831.0 126.21835147164508
832.0 126.15016903229802
832.0 126.15016903229802
833.0 126.08198657023237
833.0 126.08198657023237
834.0 126.01380411357714
834.0 126.01380411357714
835.0 125.94562163277897
835.0 125.94562163277897
836.0 125.87743915881553
836.0 125.87743915881553
837.0 125.80925665502964
837.0 125.80925665502964
838.0 125.74107416233372
838.0 125.74107416233372
839.0 125.67289164595671
839.0 125.67289164595671
840.0 125.60470912747395
840.0 125.60470912747395
841.0 125.5365266012554
841.0 125.5365266012554
842.0 125.46834406546445
842.0 125.46834406546445
843.0 125.40016151442154
843.0 125.40016151442154
844.0 125.33197896035993
844.0 125.33197896035993
845.0 125.2637963981007
845.0 125.2637963981007
846.0 125.19561381921471
846.0 125.19561381921471
847.0 125.12743123259295
847.0 125.12743123259295
848.0 125.05924864386544
848.0 125.05924864386544
849.0 124.99106603851118
849.0 124.99106603851118
850.0 124.92288342262205
850.0 124.92288342262205
851.0 124.85470080133439
851.0 124.85470080133439
852.0 124.78651817565323
852.0 124.78651817565323
853.0 124.71833553467062
853.0 124.71833553467062
854.0 124.65015288553988
854.0 124.65015288553988
855.0 124.58197022587427
855.0 124.58197022587427
856.0 124.51378755233151
856.0 124.51378755233151
857.0 124.44560488144957
857.0 124.44560488144957
858.0 124.37742218917431
858.0 124.37742218917431
859.0 124.30923948778846
859.0 124.30923948778846
860.0 124.24105678434638
860.0 124.24105678434638
861.0 124.17287407311902
861.0 124.17287407311902
862.0 124.10469135846061
862.0 124.10469135846061
863.0 124.03650860783837
863.0 124.03650860783837
864.0 123.96832586876793
864.0 123.96832586876793
865.0 123.90014312764124
865.0 123.90014312764124
866.0 123.83196036512123
866.0 123.83196036512123
867.0 123.76377759349064
867.0 123.76377759349064
868.0 123.69559481132518
868.0 123.69559481132518
869.0 123.6274120209621
869.0 123.6274120209621
870.0 123.55922922286322
870.0 123.55922922286322
871.0 123.49104642265861
871.0 123.49104642265861
872.0 123.42286359125674
872.0 123.42286359125674
873.0 123.3546807666896
873.0 123.3546807666896
874.0 123.28649793864192
874.0 123.28649793864192
875.0 123.21831508925041
875.0 123.21831508925041
876.0 123.15013224430686
876.0 123.15013224430686
877.0 123.08194936912851
877.0 123.08194936912851
878.0 123.0137664993606
878.0 123.0137664993606
879.0 122.94558361434073
879.0 122.94558361434073
880.0 122.87740073478079
880.0 122.87740073478079
881.0 122.8092178385446
881.0 122.8092178385446
882.0 122.74103492705645
882.0 122.74103492705645
883.0 122.67285199894155
883.0 122.67285199894155
884.0 122.60466907152001
884.0 122.60466907152001
885.0 122.53648613218878
885.0 122.53648613218878
886.0 122.46830317898042
886.0 122.46830317898042
887.0 122.40012022980767
887.0 122.40012022980767
888.0 122.3319372592911
888.0 122.3319372592911
889.0 122.26375428529398
889.0 122.26375428529398
890.0 122.19557131102775
890.0 122.19557131102775
891.0 122.1273883140429
891.0 122.1273883140429
892.0 122.05920530652318
892.0 122.05920530652318
893.0 121.99102229969681
893.0 121.99102229969681
894.0 121.92283927481938
894.0 121.92283927481938
895.0 121.85465623473951
895.0 121.85465623473951
896.0 121.78647320753673
896.0 121.78647320753673
897.0 121.71829015009915
897.0 121.71829015009915
898.0 121.65010710558818
898.0 121.65010710558818
899.0 121.5819240176467
899.0 121.5819240176467
900.0 121.51374094734888
900.0 121.51374094734888
901.0 121.44555786413639
901.0 121.44555786413639
902.0 121.37737477653039
902.0 121.37737477653039
903.0 121.30919166753105
903.0 121.30919166753105
904.0 121.24100854937164
904.0 121.24100854937164
905.0 121.17282543058029
905.0 121.17282543058029
906.0 121.10464229511268
906.0 121.10464229511268
907.0 121.03645914911019
907.0 121.03645914911019
908.0 120.96827599770918
908.0 120.96827599770918
909.0 120.90009284328947
909.0 120.90009284328947
910.0 120.8319096721935
910.0 120.8319096721935
911.0 120.76372649294943
911.0 120.76372649294943
912.0 120.69554329134955
912.0 120.69554329134955
913.0 120.62736010226395
913.0 120.62736010226395
914.0 120.55917688335587
914.0 120.55917688335587
915.0 120.49099366985824
915.0 120.49099366985824
916.0 120.42281044110864
916.0 120.42281044110864
917.0 120.35462721030281
917.0 120.35462721030281
918.0 120.28644397033689
918.0 120.28644397033689
919.0 120.21826071511902
919.0 120.21826071511902
920.0 120.1500774592197
920.0 120.1500774592197
921.0 120.08189419278551
921.0 120.08189419278551
922.0 120.01371089886611
922.0 120.01371089886611
923.0 119.945527601928
923.0 119.945527601928
924.0 119.87734431040033
924.0 119.87734431040033
925.0 119.80916099752883
925.0 119.80916099752883
926.0 119.7409776811768
926.0 119.7409776811768
927.0 119.67279434998512
927.0 119.67279434998512
928.0 119.60461100312918
928.0 119.60461100312918
929.0 119.53642766919984
929.0 119.53642766919984
930.0 119.46824430544802
930.0 119.46824430544802
931.0 119.40006093959046
931.0 119.40006093959046
932.0 119.33187756558479
932.0 119.33187756558479
933.0 119.2636941767395
933.0 119.2636941767395
934.0 119.19551078441367
934.0 119.19551078441367
935.0 119.1273273928307
935.0 119.1273273928307
936.0 119.05914397000095
936.0 119.05914397000095
937.0 118.99096055258164
937.0 118.99096055258164
938.0 118.92277713453039
938.0 118.92277713453039
939.0 118.85459368660716
939.0 118.85459368660716
940.0 118.7864102366277
940.0 118.7864102366277
941.0 118.71822677139629
941.0 118.71822677139629
942.0 118.6500433129501
942.0 118.6500433129501
943.0 118.58185982944802
943.0 118.58185982944802
944.0 118.5136763597855
944.0 118.5136763597855
945.0 118.44549285420867
945.0 118.44549285420867
946.0 118.37730935404224
946.0 118.37730935404224
947.0 118.30912583724907
947.0 118.30912583724907
948.0 118.24094231129581
948.0 118.24094231129581
949.0 118.17275878603591
949.0 118.17275878603591
950.0 118.10457523663308
950.0 118.10457523663308
951.0 118.03639167949449
951.0 118.03639167949449
952.0 117.9682081277663
952.0 117.9682081277663
953.0 117.90002455941138
953.0 117.90002455941138
954.0 117.8318409771793
954.0 117.8318409771793
955.0 117.76365738578713
955.0 117.76365738578713
956.0 117.69547377873067
956.0 117.69547377873067
957.0 117.62729017749699
957.0 117.62729017749699
958.0 117.55910656811518
958.0 117.55910656811518
959.0 117.49092294205713
959.0 117.49092294205713
960.0 117.42273930963808
960.0 117.42273930963808
961.0 117.3545556530761
961.0 117.3545556530761
962.0 117.28637200944074
962.0 117.28637200944074
963.0 117.21818834303726
963.0 117.21818834303726
964.0 117.15000466889798
964.0 117.15000466889798
965.0 117.08182099265295
965.0 117.08182099265295
966.0 117.01363730120549
966.0 117.01363730120549
967.0 116.94545360054843
967.0 116.94545360054843
968.0 116.87726987854755
968.0 116.87726987854755
969.0 116.80908616947328
969.0 116.80908616947328
970.0 116.74090243625608
970.0 116.74090243625608
971.0 116.67271870373223
971.0 116.67271870373223
972.0 116.60453496067349
972.0 116.60453496067349
973.0 116.53635121125379
973.0 116.53635121125379
974.0 116.46816743769115
974.0 116.46816743769115
975.0 116.39998366482186
975.0 116.39998366482186
976.0 116.33179988141771
976.0 116.33179988141771
977.0 116.26361608413639
977.0 116.26361608413639
978.0 116.19543227632019
978.0 116.19543227632019
979.0 116.12724846173067
979.0 116.12724846173067
980.0 116.05906463935588
980.0 116.05906463935588
981.0 115.99088082101672
981.0 115.99088082101672
982.0 115.92269698133371
982.0 115.92269698133371
983.0 115.85451313386544
983.0 115.85451313386544
984.0 115.78632926977042
984.0 115.78632926977042
985.0 115.71814541108581
985.0 115.71814541108581
986.0 115.64996153100789
986.0 115.64996153100789
987.0 115.58177764181937
987.0 115.58177764181937
988.0 115.51359375194943
988.0 115.51359375194943
989.0 115.44540983972368
989.0 115.44540983972368
990.0 115.37722593249603
990.0 115.37722593249603
991.0 115.30904200296209
991.0 115.30904200296209
992.0 115.24085808021337
992.0 115.24085808021337
993.0 115.17267412722987
993.0 115.17267412722987
994.0 115.10449018006912
994.0 115.10449018006912
995.0 115.03630621724407
995.0 115.03630621724407
996.0 114.96812225414993
996.0 114.96812225414993
997.0 114.89993826691286
997.0 114.89993826691286
998.0 114.83175428788532
998.0 114.83175428788532
999.0 114.76357027761101
999.0 114.76357027761101
1000.0 114.69538628736713
1000.0 114.69538628736713
1001.0 114.62720226115943
1001.0 114.62720226115943
1002.0 114.55901823427027
1002.0 114.55901823427027
1003.0 114.49083420573722
1003.0 114.49083420573722
1004.0 114.42265015443603
1004.0 114.42265015443603
1005.0 114.35446610854527
1005.0 114.35446610854527
1006.0 114.28628203283205
1006.0 114.28628203283205
1007.0 114.21809797100788
1007.0 114.21809797100788
1008.0 114.14991388825224
1008.0 114.14991388825224
1009.0 114.08172980201604
1009.0 114.08172980201604
1010.0 114.01354569443603
1010.0 114.01354569443603
1011.0 113.9453615851626
1011.0 113.9453615851626
1012.0 113.87717746774105
1012.0 113.87717746774105
1013.0 113.80899334253422
1013.0 113.80899334253422
1014.0 113.74080920207544
1014.0 113.74080920207544
1015.0 113.67262506093522
1015.0 113.67262506093522
1016.0 113.6044408960644
1016.0 113.6044408960644
1017.0 113.53625673051214
1017.0 113.53625673051214
1018.0 113.46807256427843
1018.0 113.46807256427843
1019.0 113.39988838136847
1019.0 113.39988838136847
1020.0 113.33170417752702
1020.0 113.33170417752702
1021.0 113.26351998619984
1021.0 113.26351998619984
1022.0 113.19533577251686
1022.0 113.19533577251686
1023.0 113.12715154316959
1023.0 113.12715154316959
1024.0 113.05896731355321
1024.0 113.05896731355321
1025.0 112.99078308934726
1025.0 112.99078308934726
1026.0 112.9225988217108
1026.0 112.9225988217108
1027.0 112.85441456837574
1027.0 112.85441456837574
1028.0 112.78623031907632
1028.0 112.78623031907632
1029.0 112.71804602772119
1029.0 112.71804602772119
1030.0 112.64986174791785
1030.0 112.64986174791785
1031.0 112.58167744672119
1031.0 112.58167744672119
1032.0 112.51349314388061
1032.0 112.51349314388061
1033.0 112.44530882675055
1033.0 112.44530882675055
1034.0 112.3771245018352
1034.0 112.3771245018352
1035.0 112.30894017390115
1035.0 112.30894017390115
1036.0 112.2407558330524
1036.0 112.2407558330524
1037.0 112.17257148304358
1037.0 112.17257148304358
1038.0 112.10438713139084
1038.0 112.10438713139084
1039.0 112.0362027508781
1039.0 112.0362027508781
1040.0 111.9680183757758
1040.0 111.9680183757758
1041.0 111.89983398679634
1041.0 111.89983398679634
1042.0 111.8316495887063
1042.0 111.8316495887063
1043.0 111.76346518988531
1043.0 111.76346518988531
1044.0 111.69528076124186
1044.0 111.69528076124186
1045.0 111.62709633329176
1045.0 111.62709633329176
1046.0 111.5589119093773
1046.0 111.5589119093773
1047.0 111.49072745701517
1047.0 111.49072745701517
1048.0 111.4225430025968
1048.0 111.4225430025968
1049.0 111.35435854176792
1049.0 111.35435854176792
1050.0 111.28617407279096
1050.0 111.28617407279096
1051.0 111.21798960074577
1051.0 111.21798960074577
1052.0 111.14980510873156
1052.0 111.14980510873156
1053.0 111.08162060755726
1053.0 111.08162060755726
1054.0 111.01343610570153
1054.0 111.01343610570153
1055.0 110.94525158107766
1055.0 110.94525158107766
1056.0 110.8770670500928
1056.0 110.8770670500928
1057.0 110.80888250994788
1057.0 110.80888250994788
1058.0 110.74069797521338
1058.0 110.74069797521338
1059.0 110.67251341161888
1059.0 110.67251341161888
1060.0 110.60432884775527
1060.0 110.60432884775527
1061.0 110.5361442818354
1061.0 110.5361442818354
1062.0 110.46795967995172
1062.0 110.46795967995172
1063.0 110.39977509236942
1063.0 110.39977509236942
1064.0 110.33159049521471
1064.0 110.33159049521471
1065.0 110.26340587712852
1065.0 110.26340587712852
1066.0 110.19522126445274
1066.0 110.19522126445274
1067.0 110.12703662291698
1067.0 110.12703662291698
1068.0 110.05885199425829
1068.0 110.05885199425829
1069.0 109.99066735177196
1069.0 109.99066735177196
1070.0 109.92248269260938
1070.0 109.92248269260938
1071.0 109.85429802571102
1071.0 109.85429802571102
1072.0 109.78611333741932
1072.0 109.78611333741932
1073.0 109.71792865453806
1073.0 109.71792865453806
1074.0 109.64974396392101
1074.0 109.64974396392101
1075.0 109.58155926510635
1075.0 109.58155926510635
1076.0 109.51337453784403
1076.0 109.51337453784403
1077.0 109.44518981599212
1077.0 109.44518981599212
1078.0 109.37700508777924
1078.0 109.37700508777924
1079.0 109.30882035608582
1079.0 109.30882035608582
1080.0 109.24063559594472
1080.0 109.24063559594472
1081.0 109.17245083649698
1081.0 109.17245083649698
1082.0 109.104266074993
1082.0 109.104266074993
1083.0 109.03608128504136
1083.0 109.03608128504136
1084.0 108.96789650050015
1084.0 108.96789650050015
1085.0 108.89971170817364
1085.0 108.89971170817364
1086.0 108.83152689450331
1086.0 108.83152689450331
1087.0 108.76334208624341
1087.0 108.76334208624341
1088.0 108.69515726410636
1088.0 108.69515726410636
1089.0 108.62697242534254
1089.0 108.62697242534254
1090.0 108.55878758016826
1090.0 108.55878758016826
1091.0 108.49060272542154
1091.0 108.49060272542154
1092.0 108.42241786431386
1092.0 108.42241786431386
1093.0 108.35423299404607
1093.0 108.35423299404607
1094.0 108.28604810990115
1094.0 108.28604810990115
1095.0 108.21786322507478
1095.0 108.21786322507478
1096.0 108.14967831748027
1096.0 108.14967831748027
1097.0 108.08149340961666
1097.0 108.08149340961666
1098.0 108.0133085010716
1098.0 108.0133085010716
1099.0 107.94512357585029
1099.0 107.94512357585029
1100.0 107.87693863817613
1100.0 107.87693863817613
1101.0 107.8087536838257
1101.0 107.8087536838257
1102.0 107.7405687217395
1102.0 107.7405687217395
1103.0 107.67238375892235
1103.0 107.67238375892235
1104.0 107.60419878836943
1104.0 107.60419878836943
1105.0 107.53601381099368
1105.0 107.53601381099368
1106.0 107.46782881131163
1106.0 107.46782881131163
1107.0 107.39964380952385
1107.0 107.39964380952385
1108.0 107.33145880137508
1108.0 107.33145880137508
1109.0 107.26327379112057
1109.0 107.26327379112057
1110.0 107.19508874632652
1110.0 107.19508874632652
1111.0 107.12690371445906
1111.0 107.12690371445906
1112.0 107.05871865982348
1112.0 107.05871865982348
1113.0 106.99053361197313
1113.0 106.99053361197313
1114.0 106.92234853430033
1114.0 106.92234853430033
1115.0 106.85416346483703
1115.0 106.85416346483703
1116.0 106.78597838717613
1116.0 106.78597838717613
1117.0 106.71779328578462
1117.0 106.71779328578462
1118.0 106.64960818508648
1118.0 106.64960818508648
1119.0 106.58142306913639
1119.0 106.58142306913639
1120.0 106.513237945401
1120.0 106.513237945401
1121.0 106.44505280641367
1121.0 106.44505280641367
1122.0 106.37686766811969
1122.0 106.37686766811969
1123.0 106.30868251457375
1123.0 106.30868251457375
1124.0 106.24049735186773
1124.0 106.24049735186773
1125.0 106.17231218985506
1125.0 106.17231218985506
1126.0 106.10412702005712
1126.0 106.10412702005712
1127.0 106.03594182891534
1127.0 106.03594182891534
1128.0 105.96775662861349
1128.0 105.96775662861349
1129.0 105.89957142052634
1129.0 105.89957142052634
1130.0 105.8313862056659
1130.0 105.8313862056659
1131.0 105.76320097412918
1131.0 105.76320097412918
1132.0 105.6950157521768
1132.0 105.6950157521768
1133.0 105.62683050511902
1133.0 105.62683050511902
1134.0 105.5586452587546
1134.0 105.5586452587546
1135.0 105.49045999099684
1135.0 105.49045999099684
1136.0 105.4222747155033
1136.0 105.4222747155033
1137.0 105.3540894454202
1137.0 105.3540894454202
1138.0 105.28590415394378
1138.0 105.28590415394378
1139.0 105.21771885610636
1139.0 105.21771885610636
1140.0 105.14953353550081
1140.0 105.14953353550081
1141.0 105.08134822782186
1141.0 105.08134822782186
1142.0 105.01316289778713
1142.0 105.01316289778713
1143.0 104.9449775548377
1143.0 104.9449775548377
1144.0 104.8767922172987
1144.0 104.8767922172987
1145.0 104.80860685745341
1145.0 104.80860685745341
1146.0 104.7404214907853
1146.0 104.7404214907853
1147.0 104.67223612384808
1147.0 104.67223612384808
1148.0 104.60405073414273
1148.0 104.60405073414273
1149.0 104.53586534513073
1149.0 104.53586534513073
1150.0 104.46767994838295
1150.0 104.46767994838295
1151.0 104.39949453495892
1151.0 104.39949453495892
1152.0 104.33130910765773
1152.0 104.33130910765773
1153.0 104.26312369465795
1153.0 104.26312369465795
1154.0 104.19493824431952
1154.0 104.19493824431952
1155.0 104.12675279467445
1155.0 104.12675279467445
1156.0 104.05856734434794
1156.0 104.05856734434794
1157.0 103.99038186557375
1157.0 103.99038186557375
1158.0 103.9221963935848
1158.0 103.9221963935848
1159.0 103.85401091995193
1159.0 103.85401091995193
1160.0 103.78582541745907
1160.0 103.78582541745907
1161.0 103.71763992175143
1161.0 103.71763992175143
1162.0 103.64945439759612
1162.0 103.64945439759612
1163.0 103.58126887275938
1163.0 103.58126887275938
1164.0 103.51308335470785
1164.0 103.51308335470785
1165.0 103.44489780683386
1165.0 103.44489780683386
1166.0 103.37671225965323
1166.0 103.37671225965323
1167.0 103.30852669717113
1167.0 103.30852669717113
1168.0 103.24034112695327
1168.0 103.24034112695327
1169.0 103.17215554285823
1169.0 103.17215554285823
1170.0 103.10396996417364
1170.0 103.10396996417364
1171.0 103.03578436552002
1171.0 103.03578436552002
1172.0 102.9675987577063
1172.0 102.9675987577063
1173.0 102.89941313459113
1173.0 102.89941313459113
1174.0 102.83122751359362
1174.0 102.83122751359362
1175.0 102.76304188343603
1175.0 102.76304188343603
1176.0 102.69485624549314
1176.0 102.69485624549314
1177.0 102.62667058006507
1177.0 102.62667058006507
1178.0 102.55848492756358
1178.0 102.55848492756358
1179.0 102.49029925229398
1179.0 102.49029925229398
1180.0 102.42211357813007
1180.0 102.42211357813007
1181.0 102.35392788871418
1181.0 102.35392788871418
1182.0 102.2857421911007
1182.0 102.2857421911007
1183.0 102.21755648712622
1183.0 102.21755648712622
1184.0 102.14937076785029
1184.0 102.14937076785029
1185.0 102.08118504221338
1185.0 102.08118504221338
1186.0 102.01299929380833
1186.0 102.01299929380833
1187.0 101.94481355361282
1187.0 101.94481355361282
1188.0 101.87662779674105
1188.0 101.87662779674105
1189.0 101.80844202599212
1189.0 101.80844202599212
1190.0 101.7402562695446
1190.0 101.7402562695446
1191.0 101.67207046966656
1191.0 101.67207046966656
1192.0 101.60388467657376
1192.0 101.60388467657376
1193.0 101.53569888321184
1193.0 101.53569888321184
1194.0 101.46751307556042
1194.0 101.46751307556042
1195.0 101.39932724555321
1195.0 101.39932724555321
1196.0 101.33114142233123
1196.0 101.33114142233123
1197.0 101.2629555852816
1197.0 101.2629555852816
1198.0 101.19476973293051
1198.0 101.19476973293051
1199.0 101.12658388127278
1199.0 101.12658388127278
1200.0 101.05839801573788
1200.0 101.05839801573788
1201.0 100.9902121410429
1201.0 100.9902121410429
1202.0 100.92202625109599
1202.0 100.92202625109599
1203.0 100.8538403486467
1203.0 100.8538403486467
1204.0 100.78565445160784
1204.0 100.78565445160784
1205.0 100.71746854069181
1205.0 100.71746854069181
1206.0 100.64928261589864
1206.0 100.64928261589864
1207.0 100.5810966819454
1207.0 100.5810966819454
1208.0 100.51291074259362
1208.0 100.51291074259362
1209.0 100.44472480017363
1209.0 100.44472480017363
1210.0 100.37653883915942
1210.0 100.37653883915942
1211.0 100.30835286898512
1211.0 100.30835286898512
1212.0 100.24016689950419
1212.0 100.24016689950419
1213.0 100.17198090725512
1213.0 100.17198090725512
1214.0 100.10379489544935
1214.0 100.10379489544935
1215.0 100.03560890362454
1215.0 100.03560890362454
1216.0 99.96742289248311
1216.0 99.96742289248311
1217.0 99.89923687670299
1217.0 99.89923687670299
1218.0 99.83105083816818
1218.0 99.83105083816818
1219.0 99.7628647955518
1219.0 99.7628647955518
1220.0 99.69467874133768
1220.0 99.69467874133768
1221.0 99.6264926789394
1221.0 99.6264926789394
1222.0 99.55830659712922
1222.0 99.55830659712922
1223.0 99.4901205182918
1223.0 99.4901205182918
1224.0 99.42193444024304
1224.0 99.42193444024304
1225.0 99.35374834354218
1225.0 99.35374834354218
1226.0 99.28556223256531
1226.0 99.28556223256531
1227.0 99.21737611750684
1227.0 99.21737611750684
1228.0 99.14918998790674
1228.0 99.14918998790674
1229.0 99.08100384525224
1229.0 99.08100384525224
1230.0 99.01281770626733
1230.0 99.01281770626733
1231.0 98.94463154498958
1231.0 98.94463154498958
1232.0 98.87644537916843
1232.0 98.87644537916843
1233.0 98.80825921480043
1233.0 98.80825921480043
1234.0 98.7400730288994
1234.0 98.7400730288994
1235.0 98.6718868405761
1235.0 98.6718868405761
1236.0 98.60370064234635
1236.0 98.60370064234635
1237.0 98.53551443394318
1237.0 98.53551443394318
1238.0 98.46732820278534
1238.0 98.46732820278534
1239.0 98.39914198205345
1239.0 98.39914198205345
1240.0 98.3309557261805
1240.0 98.3309557261805
1241.0 98.26276948536875
1241.0 98.26276948536875
1242.0 98.19458323925379
1242.0 98.19458323925379
1243.0 98.12639696621075
1243.0 98.12639696621075
1244.0 98.05821069462087
1244.0 98.05821069462087
1245.0 97.9900243939818
1245.0 97.9900243939818
1246.0 97.92183810376868
1246.0 97.92183810376868
1247.0 97.85365181288758
1247.0 97.85365181288758
1248.0 97.78546548822675
1248.0 97.78546548822675
1249.0 97.71727917187074
1249.0 97.71727917187074
1250.0 97.64909284027624
1250.0 97.64909284027624
1251.0 97.58090649844533
1251.0 97.58090649844533
1252.0 97.51272014137592
1252.0 97.51272014137592
1253.0 97.44453378575967
1253.0 97.44453378575967
1254.0 97.37634742387775
1254.0 97.37634742387775
1255.0 97.30816104887845
1255.0 97.30816104887845
1256.0 97.2399746607618
1256.0 97.2399746607618
1257.0 97.17178826588531
1257.0 97.17178826588531
1258.0 97.10360185838563
1258.0 97.10360185838563
1259.0 97.03541543660992
1259.0 97.03541543660992
1260.0 96.96722901744604
1260.0 96.96722901744604
1261.0 96.89904258380346
1261.0 96.89904258380346
1262.0 96.83085615085425
1262.0 96.83085615085425
1263.0 96.7626696882987
1263.0 96.7626696882987
1264.0 96.69448322911477
1264.0 96.69448322911477
1265.0 96.62629676366515
1265.0 96.62629676366515
1266.0 96.55811027612539
1266.0 96.55811027612539
1267.0 96.4899237907356
1267.0 96.4899237907356
1268.0 96.42173728305299
1268.0 96.42173728305299
1269.0 96.35355076930736
1269.0 96.35355076930736
1270.0 96.28536425817354
1270.0 96.28536425817354
1271.0 96.21717774637176
1271.0 96.21717774637176
1272.0 96.14899119860614
1272.0 96.14899119860614
1273.0 96.08080465083704
1273.0 96.08080465083704
1274.0 96.0126180914072
1274.0 96.0126180914072
1275.0 95.94443154703858
1275.0 95.94443154703858
1276.0 95.87624496746591
1276.0 95.87624496746591
1277.0 95.8080583796138
1277.0 95.8080583796138
1278.0 95.73987178665466
1278.0 95.73987178665466
1279.0 95.6716851932302
1279.0 95.6716851932302
1280.0 95.60349857887427
1280.0 95.60349857887427
1281.0 95.53531195894948
1281.0 95.53531195894948
1282.0 95.46712533074523
1282.0 95.46712533074523
1283.0 95.39893869693981
1283.0 95.39893869693981
1284.0 95.33075204250085
1284.0 95.33075204250085
1285.0 95.26256538027661
1285.0 95.26256538027661
1286.0 95.19437872771853
1286.0 95.19437872771853
1287.0 95.12619204601596
1287.0 95.12619204601596
1288.0 95.05800536358242
1288.0 95.05800536358242
1289.0 94.98981866727175
1289.0 94.98981866727175
1290.0 94.92163196344141
1290.0 94.92163196344141
1291.0 94.85344524013622
1291.0 94.85344524013622
1292.0 94.78525853189223
1292.0 94.78525853189223
1293.0 94.7170718014951
1293.0 94.7170718014951
1294.0 94.64888506407249
1294.0 94.64888506407249
1295.0 94.58069831277272
1295.0 94.58069831277272
1296.0 94.5125115531935
1296.0 94.5125115531935
1297.0 94.44432478870993
1297.0 94.44432478870993
1298.0 94.3761379957787
1298.0 94.3761379957787
1299.0 94.30795122420321
1299.0 94.30795122420321
1300.0 94.2397644302719
1300.0 94.2397644302719
1301.0 94.17157760739879
1301.0 94.17157760739879
1302.0 94.10339080028369
1302.0 94.10339080028369
1303.0 94.03520397929144
1303.0 94.03520397929144
1304.0 93.96701714442203
1304.0 93.96701714442203
1305.0 93.89883029349136
1305.0 93.89883029349136
1306.0 93.83064345153002
1306.0 93.83064345153002
1307.0 93.76245658595893
1307.0 93.76245658595893
1308.0 93.69426972157534
1308.0 93.69426972157534
1309.0 93.6260828433146
1309.0 93.6260828433146
1310.0 93.55789594290074
1310.0 93.55789594290074
1311.0 93.48970905069639
1311.0 93.48970905069639
1312.0 93.42152213613626
1312.0 93.42152213613626
1313.0 93.35333522150968
1313.0 93.35333522150968
1314.0 93.28514829979464
1314.0 93.28514829979464
1315.0 93.21696135741375
1315.0 93.21696135741375
1316.0 93.14877442029848
1316.0 93.14877442029848
1317.0 93.08058746178988
1317.0 93.08058746178988
1318.0 93.01240049741446
1318.0 93.01240049741446
1319.0 92.94421353105412
1319.0 92.94421353105412
1320.0 92.8760265430025
1320.0 92.8760265430025
1321.0 92.80783955613839
1321.0 92.80783955613839
1322.0 92.73965255559979
1322.0 92.73965255559979
1323.0 92.67146554505948
1323.0 92.67146554505948
1324.0 92.60327852819051
1324.0 92.60327852819051
1325.0 92.53509149734909
1325.0 92.53509149734909
1326.0 92.4669044512062
1326.0 92.4669044512062
1327.0 92.39871741860492
1327.0 92.39871741860492
1328.0 92.33053035775863
1328.0 92.33053035775863
1329.0 92.26234328836726
1329.0 92.26234328836726
1330.0 92.19415621261491
1330.0 92.19415621261491
1331.0 92.12596912292243
1331.0 92.12596912292243
1332.0 92.05778203028257
1332.0 92.05778203028257
1333.0 91.98959493949474
1333.0 91.98959493949474
1334.0 91.92140782367282
1334.0 91.92140782367282
1335.0 91.8532206960949
1335.0 91.8532206960949
1336.0 91.78503356748806
1336.0 91.78503356748806
1337.0 91.71684641672809
1337.0 91.71684641672809
1338.0 91.64865927123375
1338.0 91.64865927123375
1339.0 91.58047212007524
1339.0 91.58047212007524
1340.0 91.51228495282317
1340.0 91.51228495282317
1341.0 91.44409777239075
1341.0 91.44409777239075
1342.0 91.37591058825116
1342.0 91.37591058825116
1343.0 91.3077233838769
1343.0 91.3077233838769
1344.0 91.2395361786764
1344.0 91.2395361786764
1345.0 91.17134896493081
1345.0 91.17134896493081
1346.0 91.10316173654827
1346.0 91.10316173654827
1347.0 91.03497451631227
1347.0 91.03497451631227
1348.0 90.96678725713622
1348.0 90.96678725713622
1349.0 90.89860001295838
1349.0 90.89860001295838
1350.0 90.8304127541436
1350.0 90.8304127541436
1351.0 90.76222548526412
1351.0 90.76222548526412
1352.0 90.69403819565582
1352.0 90.69403819565582
1353.0 90.62585091207295
1353.0 90.62585091207295
1354.0 90.55766361282767
1354.0 90.55766361282767
1355.0 90.48947630742408
1355.0 90.48947630742408
1356.0 90.4212889927156
1356.0 90.4212889927156
1357.0 90.35310166337017
1357.0 90.35310166337017
1358.0 90.28491433853056
1358.0 90.28491433853056
1359.0 90.21672698448349
1359.0 90.21672698448349
1360.0 90.14853963858296
1360.0 90.14853963858296
1361.0 90.0803522697695
1361.0 90.0803522697695
1362.0 90.01216489840755
1362.0 90.01216489840755
1363.0 89.94397751240862
1363.0 89.94397751240862
1364.0 89.87579012558346
1364.0 89.87579012558346
1365.0 89.80760271633952
1365.0 89.80760271633952
1366.0 89.73941531302572
1366.0 89.73941531302572
1367.0 89.67122789507495
1367.0 89.67122789507495
1368.0 89.60304046096762
1368.0 89.60304046096762
1369.0 89.53485303358255
1369.0 89.53485303358255
1370.0 89.46666557477359
1370.0 89.46666557477359
1371.0 89.398478116595
1371.0 89.398478116595
1372.0 89.3302906648407
1372.0 89.3302906648407
1373.0 89.26210318871685
1373.0 89.26210318871685
1374.0 89.19391569865287
1374.0 89.19391569865287
1375.0 89.12572821163808
1375.0 89.12572821163808
1376.0 89.05754070508546
1376.0 89.05754070508546
1377.0 88.98935319624995
1377.0 88.98935319624995
1378.0 88.92116566374172
1378.0 88.92116566374172
1379.0 88.85297813765777
1379.0 88.85297813765777
1380.0 88.78479058866091
1380.0 88.78479058866091
1381.0 88.71660305456696
1381.0 88.71660305456696
1382.0 88.64841548010864
1382.0 88.64841548010864
1383.0 88.58022792055326
1383.0 88.58022792055326
1384.0 88.51204033808494
1384.0 88.51204033808494
1385.0 88.44385275376493
1385.0 88.44385275376493
1386.0 88.37566517613486
1386.0 88.37566517613486
1387.0 88.30747756026153
1387.0 88.30747756026153
1388.0 88.23928994356197
1388.0 88.23928994356197
1389.0 88.1711023235541
1389.0 88.1711023235541
1390.0 88.10291468960608
1390.0 88.10291468960608
1391.0 88.03472703950152
1391.0 88.03472703950152
1392.0 87.96653939582124
1392.0 87.96653939582124
1393.0 87.89835173406594
1393.0 87.89835173406594
1394.0 87.8301640651269
1394.0 87.8301640651269
1395.0 87.76197638052544
1395.0 87.76197638052544
1396.0 87.69378868678945
1396.0 87.69378868678945
1397.0 87.62560100434797
1397.0 87.62560100434797
1398.0 87.55741329482017
1398.0 87.55741329482017
1399.0 87.48922558082538
1399.0 87.48922558082538
1400.0 87.42103784431653
1400.0 87.42103784431653
1401.0 87.35285010622162
1401.0 87.35285010622162
1402.0 87.28466236703484
1402.0 87.28466236703484
1403.0 87.21647459662682
1403.0 87.21647459662682
1404.0 87.14828685400231
1404.0 87.14828685400231
1405.0 87.08009907310222
1405.0 87.08009907310222
1406.0 87.01191129816459
1406.0 87.01191129816459
1407.0 86.9437235063106
1407.0 86.9437235063106
1408.0 86.87553571336473
1408.0 86.87553571336473
1409.0 86.80734789741062
1409.0 86.80734789741062
1410.0 86.73916007844616
1410.0 86.73916007844616
1411.0 86.67097223551102
1411.0 86.67097223551102
1412.0 86.6027844060545
1412.0 86.6027844060545
1413.0 86.53459656044141
1413.0 86.53459656044141
1414.0 86.46640870612498
1414.0 86.46640870612498
1415.0 86.39822084174385
1415.0 86.39822084174385
1416.0 86.3300329633273
1416.0 86.3300329633273
1417.0 86.26184508653564
1417.0 86.26184508653564
1418.0 86.19365719570855
1418.0 86.19365719570855
1419.0 86.12546928094311
1419.0 86.12546928094311
1420.0 86.05728137134798
1420.0 86.05728137134798
1421.0 85.989093459407
1421.0 85.989093459407
1422.0 85.92090552571176
1422.0 85.92090552571176
1423.0 85.85271758043224
1423.0 85.85271758043224
1424.0 85.78452962605049
1424.0 85.78452962605049
1425.0 85.71634167657342
1425.0 85.71634167657342
1426.0 85.64815371093981
1426.0 85.64815371093981
1427.0 85.57996572984646
1427.0 85.57996572984646
1428.0 85.51177773859312
1428.0 85.51177773859312
1429.0 85.44358975184562
1429.0 85.44358975184562
1430.0 85.37540173430807
1430.0 85.37540173430807
1431.0 85.30721373091365
1431.0 85.30721373091365
1432.0 85.23902570772194
1432.0 85.23902570772194
1433.0 85.17083766297863
1433.0 85.17083766297863
1434.0 85.10264962999167
1434.0 85.10264962999167
1435.0 85.03446158029102
1435.0 85.03446158029102
1436.0 84.96627351271157
1436.0 84.96627351271157
1437.0 84.89808544348307
1437.0 84.89808544348307
1438.0 84.8298973656142
1438.0 84.8298973656142
1439.0 84.76170927761767
1439.0 84.76170927761767
1440.0 84.69352117946116
1440.0 84.69352117946116
1441.0 84.62533306584491
1441.0 84.62533306584491
1442.0 84.55714496273106
1442.0 84.55714496273106
1443.0 84.48895682909281
1443.0 84.48895682909281
1444.0 84.42076869188061
1444.0 84.42076869188061
1445.0 84.35258054768731
1445.0 84.35258054768731
1446.0 84.28439239190973
1446.0 84.28439239190973
1447.0 84.21620424054268
1447.0 84.21620424054268
1448.0 84.14801605914539
1448.0 84.14801605914539
1449.0 84.07982788073431
1449.0 84.07982788073431
1450.0 84.01163968656554
1450.0 84.01163968656554
1451.0 83.94345148177497
1451.0 83.94345148177497
1452.0 83.87526326904083
1452.0 83.87526326904083
1453.0 83.80707506604928
1453.0 83.80707506604928
1454.0 83.7388868330275
1454.0 83.7388868330275
1455.0 83.67069858842142
1455.0 83.67069858842142
1456.0 83.60251034968249
1456.0 83.60251034968249
1457.0 83.5343221007836
1457.0 83.5343221007836
1458.0 83.46613383566516
1458.0 83.46613383566516
1459.0 83.39794555896243
1459.0 83.39794555896243
1460.0 83.32975726746449
1460.0 83.32975726746449
1461.0 83.26156896971432
1461.0 83.26156896971432
1462.0 83.19338068001541
1462.0 83.19338068001541
1463.0 83.12519237045623
1463.0 83.12519237045623
1464.0 83.0570040376232
1464.0 83.0570040376232
1465.0 82.98881570777638
1465.0 82.98881570777638
1466.0 82.92062736313434
1466.0 82.92062736313434
1467.0 82.85243902071872
1467.0 82.85243902071872
1468.0 82.7842506611211
1468.0 82.7842506611211
1469.0 82.71606230129878
1469.0 82.71606230129878
1470.0 82.64787391456184
1470.0 82.64787391456184
1471.0 82.57968552471927
1471.0 82.57968552471927
1472.0 82.51149713150541
1472.0 82.51149713150541
1473.0 82.44330872958818
1473.0 82.44330872958818
1474.0 82.3751203238055
1474.0 82.3751203238055
1475.0 82.30693189474897
1475.0 82.30693189474897
1476.0 82.23874346791885
1476.0 82.23874346791885
1477.0 82.17055501781488
1477.0 82.17055501781488
1478.0 82.10236656384545
1478.0 82.10236656384545
1479.0 82.03417810650473
1479.0 82.03417810650473
1480.0 81.96598964046066
1480.0 81.96598964046066
1481.0 81.89780116979134
1481.0 81.89780116979134
1482.0 81.82961266833198
1482.0 81.82961266833198
1483.0 81.76142417737502
1483.0 81.76142417737502
1484.0 81.69323566162458
1484.0 81.69323566162458
1485.0 81.6250471420087
1485.0 81.6250471420087
1486.0 81.55685861978134
1486.0 81.55685861978134
1487.0 81.48867008809081
1487.0 81.48867008809081
1488.0 81.42048154425886
1488.0 81.42048154425886
1489.0 81.3522929907611
1489.0 81.3522929907611
1490.0 81.28410443339787
1490.0 81.28410443339787
1491.0 81.21591585124119
1491.0 81.21591585124119
1492.0 81.14772726743549
1492.0 81.14772726743549
1493.0 81.07953867804207
1493.0 81.07953867804207
1494.0 81.0113500799453
1494.0 81.0113500799453
1495.0 80.94316147020126
1495.0 80.94316147020126
1496.0 80.87497285801608
1496.0 80.87497285801608
1497.0 80.8067842271293
1497.0 80.8067842271293
1498.0 80.73859559171257
1498.0 80.73859559171257
1499.0 80.67040694673739
1499.0 80.67040694673739
1500.0 80.60221829163454
1500.0 80.60221829163454
1501.0 80.53402962485211
1501.0 80.53402962485211
1502.0 80.46584095469841
1502.0 80.46584095469841
1503.0 80.39765225250069
1503.0 80.39765225250069
1504.0 80.32946356825856
1504.0 80.32946356825856
1505.0 80.26127487236919
1505.0 80.26127487236919
1506.0 80.19308615387044
1506.0 80.19308615387044
1507.0 80.12489742932215
1507.0 80.12489742932215
1508.0 80.05670870891873
1508.0 80.05670870891873
1509.0 79.98851995571152
1509.0 79.98851995571152
1510.0 79.9203312294327
1510.0 79.9203312294327
1511.0 79.85214245365844
1511.0 79.85214245365844
1512.0 79.78395370481259
1512.0 79.78395370481259
1513.0 79.71576490935222
1513.0 79.71576490935222
1514.0 79.64757613108765
1514.0 79.64757613108765
1515.0 79.57938733296281
1515.0 79.57938733296281
1516.0 79.51119852673614
1516.0 79.51119852673614
1517.0 79.44300971568157
1517.0 79.44300971568157
1518.0 79.37482089857743
1518.0 79.37482089857743
1519.0 79.30663205058796
1519.0 79.30663205058796
1520.0 79.23844322055409
1520.0 79.23844322055409
1521.0 79.17025435897038
1521.0 79.17025435897038
1522.0 79.10206550021462
1522.0 79.10206550021462
1523.0 79.03387663663095
1523.0 79.03387663663095
1524.0 78.96568774633535
1524.0 78.96568774633535
1525.0 78.89749887545196
1525.0 78.89749887545196
1526.0 78.82930997146681
1526.0 78.82930997146681
1527.0 78.76112107116471
1527.0 78.76112107116471
1528.0 78.69293214530936
1528.0 78.69293214530936
1529.0 78.6247432209206
1529.0 78.6247432209206
1530.0 78.5565542855491
1530.0 78.5565542855491
1531.0 78.48836534747082
1531.0 78.48836534747082
1532.0 78.4201763916534
1532.0 78.4201763916534
1533.0 78.3519874227321
1533.0 78.3519874227321
1534.0 78.28379845739855
1534.0 78.28379845739855
1535.0 78.21560946651172
1535.0 78.21560946651172
1536.0 78.14742048606433
1536.0 78.14742048606433
1537.0 78.07923149393734
1537.0 78.07923149393734
1538.0 78.01104246874092
1538.0 78.01104246874092
1539.0 77.94285345322413
1539.0 77.94285345322413
1540.0 77.87466443596301
1540.0 77.87466443596301
1541.0 77.80647539026769
1541.0 77.80647539026769
1542.0 77.73828634044129
1542.0 77.73828634044129
1543.0 77.67009729344284
1543.0 77.67009729344284
1544.0 77.60190822165092
1544.0 77.60190822165092
1545.0 77.53371914523375
1545.0 77.53371914523375
1546.0 77.46553006604682
1546.0 77.46553006604682
1547.0 77.39734097375602
1547.0 77.39734097375602
1548.0 77.3291518758145
1548.0 77.3291518758145
1549.0 77.26096275258539
1549.0 77.26096275258539
1550.0 77.19277364800867
1550.0 77.19277364800867
1551.0 77.1245845089059
1551.0 77.1245845089059
1552.0 77.05639537339087
1552.0 77.05639537339087
1553.0 76.98820621841446
1553.0 76.98820621841446
1554.0 76.92001705805299
1554.0 76.92001705805299
1555.0 76.85182789568157
1555.0 76.85182789568157
1556.0 76.78363871868665
1556.0 76.78363871868665
1557.0 76.71544953852312
1557.0 76.71544953852312
1558.0 76.64726033956268
1558.0 76.64726033956268
1559.0 76.57907112064669
1559.0 76.57907112064669
1560.0 76.51088192038313
1560.0 76.51088192038313
1561.0 76.4426926994042
1561.0 76.4426926994042
1562.0 76.37450345972368
1562.0 76.37450345972368
1563.0 76.30631422499225
1563.0 76.30631422499225
1564.0 76.23812496066795
1564.0 76.23812496066795
1565.0 76.16993570718192
1565.0 76.16993570718192
1566.0 76.1017464511918
1566.0 76.1017464511918
1567.0 76.03355716600767
1567.0 76.03355716600767
1568.0 75.9653678623246
1568.0 75.9653678623246
1569.0 75.89717857507753
1569.0 75.89717857507753
1570.0 75.82898927684771
1570.0 75.82898927684771
1571.0 75.76079996687533
1571.0 75.76079996687533
1572.0 75.6926106230737
1572.0 75.6926106230737
1573.0 75.62442130206557
1573.0 75.62442130206557
1574.0 75.5562319637172
1574.0 75.5562319637172
1575.0 75.48804259713727
1575.0 75.48804259713727
1576.0 75.41985322709077
1576.0 75.41985322709077
1577.0 75.35166386520429
1577.0 75.35166386520429
1578.0 75.28347447024836
1578.0 75.28347447024836
1579.0 75.21528509172843
1579.0 75.21528509172843
1580.0 75.14709569325295
1580.0 75.14709569325295
1581.0 75.07890628373173
1581.0 75.07890628373173
1582.0 75.01071686101133
1582.0 75.01071686101133
1583.0 74.94252743485667
1583.0 74.94252743485667
1584.0 74.87433799474302
1584.0 74.87433799474302
1585.0 74.80614854994114
1585.0 74.80614854994114
1586.0 74.73795909319405
1586.0 74.73795909319405
1587.0 74.66976963242324
1587.0 74.66976963242324
1588.0 74.60158016457743
1588.0 74.60158016457743
1589.0 74.53339067184287
1589.0 74.53339067184287
1590.0 74.46520117975214
1590.0 74.46520117975214
1591.0 74.39701167522203
1591.0 74.39701167522203
1592.0 74.32882217421671
1592.0 74.32882217421671
1593.0 74.26063265974656
1593.0 74.26063265974656
1594.0 74.19244311780467
1594.0 74.19244311780467
1595.0 74.12425357793094
1595.0 74.12425357793094
1596.0 74.05606403432499
1596.0 74.05606403432499
1597.0 73.98787447020634
1597.0 73.98787447020634
1598.0 73.91968491404504
1598.0 73.91968491404504
1599.0 73.85149533253315
1599.0 73.85149533253315
1600.0 73.78330575136714
1600.0 73.78330575136714
1601.0 73.71511615170219
1601.0 73.71511615170219
1602.0 73.6469265477479
1602.0 73.6469265477479
1603.0 73.57873693668628
1603.0 73.57873693668628
1604.0 73.51054731196363
1604.0 73.51054731196363
1605.0 73.44235766914093
1605.0 73.44235766914093
1606.0 73.37416803590256
1606.0 73.37416803590256
1607.0 73.30597837416701
1607.0 73.30597837416701
1608.0 73.23778871525941
1608.0 73.23778871525941
1609.0 73.16959905745749
1609.0 73.16959905745749
1610.0 73.10140937963705
1610.0 73.10140937963705
1611.0 73.03321968034143
1611.0 73.03321968034143
1612.0 72.96502998503244
1612.0 72.96502998503244
1613.0 72.89684029036731
1613.0 72.89684029036731
1614.0 72.82865056329723
1614.0 72.82865056329723
1615.0 72.76046084074643
1615.0 72.76046084074643
1616.0 72.69227110151988
1616.0 72.69227110151988
1617.0 72.62408136293718
1617.0 72.62408136293718
1618.0 72.55589161261192
1618.0 72.55589161261192
1619.0 72.48770185511637
1619.0 72.48770185511637
1620.0 72.41951207005378
1620.0 72.41951207005378
1621.0 72.35132229506969
1621.0 72.35132229506969
1622.0 72.28313250539912
1622.0 72.28313250539912
1623.0 72.21494269713435
1623.0 72.21494269713435
1624.0 72.14675289702959
1624.0 72.14675289702959
1625.0 72.07856306985195
1625.0 72.07856306985195
1626.0 72.01037325007454
1626.0 72.01037325007454
1627.0 71.94218342531094
1627.0 71.94218342531094
1628.0 71.8739935659583
1628.0 71.8739935659583
1629.0 71.80580370791401
1629.0 71.80580370791401
1630.0 71.73761384269945
1630.0 71.73761384269945
1631.0 71.66942396574231
1631.0 71.66942396574231
1632.0 71.60123408933372
1632.0 71.60123408933372
1633.0 71.53304420091695
1633.0 71.53304420091695
1634.0 71.464854291025
1634.0 71.464854291025
1635.0 71.39666438244141
1635.0 71.39666438244141
1636.0 71.32847445499796
1636.0 71.32847445499796
1637.0 71.26028453495472
1637.0 71.26028453495472
1638.0 71.19209459343632
1638.0 71.19209459343632
1639.0 71.12390463914994
1639.0 71.12390463914994
1640.0 71.05571468008003
1640.0 71.05571468008003
1641.0 70.98752470562683
1641.0 70.98752470562683
1642.0 70.91933474678684
1642.0 70.91933474678684
1643.0 70.85114475478213
1643.0 70.85114475478213
1644.0 70.78295476457993
1644.0 70.78295476457993
1645.0 70.71476475214276
1645.0 70.71476475214276
1646.0 70.64657474634602
1646.0 70.64657474634602
1647.0 70.5783847224492
1647.0 70.5783847224492
1648.0 70.51019469088794
1648.0 70.51019469088794
1649.0 70.44200465503732
1649.0 70.44200465503732
1650.0 70.37381460228382
1650.0 70.37381460228382
1651.0 70.30562454600076
1651.0 70.30562454600076
1652.0 70.23743447569572
1652.0 70.23743447569572
1653.0 70.16924439822041
1653.0 70.16924439822041
1654.0 70.10105431645574
1654.0 70.10105431645574
1655.0 70.03286420493994
1655.0 70.03286420493994
1656.0 69.96467408691835
1656.0 69.96467408691835
1657.0 69.89648398526978
1657.0 69.89648398526978
1658.0 69.82829385578854
1658.0 69.82829385578854
1659.0 69.76010373294773
1659.0 69.76010373294773
1660.0 69.69191359075288
1660.0 69.69191359075288
1661.0 69.62372342681724
1661.0 69.62372342681724
1662.0 69.55553326200584
1662.0 69.55553326200584
1663.0 69.48734308459679
1663.0 69.48734308459679
1664.0 69.41915290899026
1664.0 69.41915290899026
1665.0 69.35096271936176
1665.0 69.35096271936176
1666.0 69.2827725296173
1666.0 69.2827725296173
1667.0 69.21458231270469
1667.0 69.21458231270469
1668.0 69.14639209471365
1668.0 69.14639209471365
1669.0 69.0782018793923
1669.0 69.0782018793923
1670.0 69.01001163335734
1670.0 69.01001163335734
1671.0 68.94182138932757
1671.0 68.94182138932757
1672.0 68.8736311395518
1672.0 68.8736311395518
1673.0 68.80544086042377
1673.0 68.80544086042377
1674.0 68.7372505811798
1674.0 68.7372505811798
1675.0 68.66906030440283
1675.0 68.66906030440283
1676.0 68.60087001893598
1676.0 68.60087001893598
1677.0 68.53267972020696
1677.0 68.53267972020696
1678.0 68.46448941451033
1678.0 68.46448941451033
1679.0 68.39629908773739
1679.0 68.39629908773739
1680.0 68.32810875303437
1680.0 68.32810875303437
1681.0 68.25991842033652
1681.0 68.25991842033652
1682.0 68.19172806580258
1682.0 68.19172806580258
1683.0 68.1235377111527
1683.0 68.1235377111527
1684.0 68.05534733754763
1684.0 68.05534733754763
1685.0 67.98715696770206
1685.0 67.98715696770206
1686.0 67.91896657919929
1686.0 67.91896657919929
1687.0 67.85077619028262
1687.0 67.85077619028262
1688.0 67.78258578658416
1688.0 67.78258578658416
1689.0 67.71439537032039
1689.0 67.71439537032039
1690.0 67.6462049528829
1690.0 67.6462049528829
1691.0 67.57801451466707
1691.0 67.57801451466707
1692.0 67.50982406842587
1692.0 67.50982406842587
1693.0 67.44163362206871
1693.0 67.44163362206871
1694.0 67.37344316208845
1694.0 67.37344316208845
1695.0 67.30525270341654
1695.0 67.30525270341654
1696.0 67.2370622071164
1696.0 67.2370622071164
1697.0 67.16887173394564
1697.0 67.16887173394564
1698.0 67.10068123026394
1698.0 67.10068123026394
1699.0 67.03249072828947
1699.0 67.03249072828947
1700.0 66.96430020451123
1700.0 66.96430020451123
1701.0 66.8961096790651
1701.0 66.8961096790651
1702.0 66.82791914105366
1702.0 66.82791914105366
1703.0 66.75972860186849
1703.0 66.75972860186849
1704.0 66.69153806392869
1704.0 66.69153806392869
1705.0 66.62334749518
1705.0 66.62334749518
1706.0 66.55515691310619
1706.0 66.55515691310619
1707.0 66.48696633959125
1707.0 66.48696633959125
1708.0 66.4187757486163
1708.0 66.4187757486163
1709.0 66.35058514553783
1709.0 66.35058514553783
1710.0 66.28239454006403
1710.0 66.28239454006403
1711.0 66.21420392954107
1711.0 66.21420392954107
1712.0 66.1460132874494
1712.0 66.1460132874494
1713.0 66.07782265269499
1713.0 66.07782265269499
1714.0 66.0096320204076
1714.0 66.0096320204076
1715.0 65.94144135608965
1715.0 65.94144135608965
1716.0 65.87325069417577
1716.0 65.87325069417577
1717.0 65.80506002287515
1717.0 65.80506002287515
1718.0 65.73686933748961
1718.0 65.73686933748961
1719.0 65.6686786448385
1719.0 65.6686786448385
1720.0 65.60048795055181
1720.0 65.60048795055181
1721.0 65.53229722691286
1721.0 65.53229722691286
1722.0 65.46410650422132
1722.0 65.46410650422132
1723.0 65.39591578810723
1723.0 65.39591578810723
1724.0 65.32772503654901
1724.0 65.32772503654901
1725.0 65.25953430447944
1725.0 65.25953430447944
1726.0 65.19134354326029
1726.0 65.19134354326029
1727.0 65.12315276699373
1727.0 65.12315276699373
1728.0 65.05496199803208
1728.0 65.05496199803208
1729.0 64.9867712067725
1729.0 64.9867712067725
1730.0 64.91858041427625
1730.0 64.91858041427625
1731.0 64.8503896145144
1731.0 64.8503896145144
1732.0 64.78219880142741
1732.0 64.78219880142741
1733.0 64.71400797203907
1733.0 64.71400797203907
1734.0 64.64581714147702
1734.0 64.64581714147702
1735.0 64.57762629758983
1735.0 64.57762629758983
1736.0 64.50943545806366
1736.0 64.50943545806366
1737.0 64.44124458233355
1737.0 64.44124458233355
1738.0 64.37305373506491
1738.0 64.37305373506491
1739.0 64.30486284331636
1739.0 64.30486284331636
1740.0 64.23667196032935
1740.0 64.23667196032935
1741.0 64.16848105332214
1741.0 64.16848105332214
1742.0 64.10029016716493
1742.0 64.10029016716493
1743.0 64.03209924364512
1743.0 64.03209924364512
1744.0 63.9639083132909
1744.0 63.9639083132909
1745.0 63.89571737375264
1745.0 63.89571737375264
1746.0 63.82752642688581
1746.0 63.82752642688581
1747.0 63.75933548705827
1747.0 63.75933548705827
1748.0 63.691144524173005
1748.0 63.691144524173005
1749.0 63.622953551838044
1749.0 63.622953551838044
1750.0 63.55476256608265
1750.0 63.55476256608265
1751.0 63.48657157087757
1751.0 63.48657157087757
1752.0 63.41838059119041
1752.0 63.41838059119041
1753.0 63.35018957920708
1753.0 63.35018957920708
1754.0 63.28199855168219
1754.0 63.28199855168219
1755.0 63.213807531399254
1755.0 63.213807531399254
1756.0 63.14561648997705
1756.0 63.14561648997705
1757.0 63.07742544470286
1757.0 63.07742544470286
1758.0 63.00923439401858
1758.0 63.00923439401858
1759.0 62.94104332587427
1759.0 62.94104332587427
1760.0 62.872852250135765
1760.0 62.872852250135765
1761.0 62.80466116521321
1761.0 62.80466116521321
1762.0 62.73647008117509
1762.0 62.73647008117509
1763.0 62.668278972622616
1763.0 62.668278972622616
1764.0 62.600087862833455
1764.0 62.600087862833455
1765.0 62.53189674647553
1765.0 62.53189674647553
1766.0 62.463705619148314
1766.0 62.463705619148314
1767.0 62.395514483795715
1767.0 62.395514483795715
1768.0 62.32732333359838
1768.0 62.32732333359838
1769.0 62.25913217683229
1769.0 62.25913217683229
1770.0 62.19094100300504
1770.0 62.19094100300504
1771.0 62.122749818968295
1771.0 62.122749818968295
1772.0 62.05455864826537
1772.0 62.05455864826537
1773.0 61.98636745033131
1773.0 61.98636745033131
1774.0 61.91817624142796
1774.0 61.91817624142796
1775.0 61.84998503079375
1775.0 61.84998503079375
1776.0 61.78179379826049
1776.0 61.78179379826049
1777.0 61.71360257906103
1777.0 61.71360257906103
1778.0 61.64541134356023
1778.0 61.64541134356023
1779.0 61.57722007718754
1779.0 61.57722007718754
1780.0 61.50902882338888
1780.0 61.50902882338888
1781.0 61.44083756302146
1781.0 61.44083756302146
1782.0 61.372646271022376
1782.0 61.372646271022376
1783.0 61.304454991597304
1783.0 61.304454991597304
1784.0 61.23626368977901
1784.0 61.23626368977901
1785.0 61.168072377751216
1785.0 61.168072377751216
1786.0 61.09988107345954
1786.0 61.09988107345954
1787.0 61.031689743133896
1787.0 61.031689743133896
1788.0 60.963498413692705
1788.0 60.963498413692705
1789.0 60.89530706795014
1789.0 60.89530706795014
1790.0 60.82711570590622
1790.0 60.82711570590622
1791.0 60.758924356436324
1791.0 60.758924356436324
1792.0 60.69073299039943
1792.0 60.69073299039943
1793.0 60.6225416019693
1793.0 60.6225416019693
1794.0 60.55435021154269
1794.0 60.55435021154269
1795.0 60.48615881862542
1795.0 60.48615881862542
1796.0 60.41796740304928
1796.0 60.41796740304928
1797.0 60.349775991834164
1797.0 60.349775991834164
1798.0 60.28158455796018
1798.0 60.28158455796018
1799.0 60.21339313056834
1799.0 60.21339313056834
1800.0 60.145201678396504
1800.0 60.145201678396504
1801.0 60.077010231947014
1801.0 60.077010231947014
1802.0 60.00881876919617
1802.0 60.00881876919617
1803.0 59.940627289118524
1803.0 59.940627289118524
1804.0 59.87243580121815
1804.0 59.87243580121815
1805.0 59.8042443195343
1805.0 59.8042443195343
1806.0 59.73605281866815
1806.0 59.73605281866815
1807.0 59.667861304318606
1807.0 59.667861304318606
1808.0 59.59966977270523
1808.0 59.59966977270523
1809.0 59.53147824393327
1809.0 59.53147824393327
1810.0 59.46328670098109
1810.0 59.46328670098109
1811.0 59.395095156032404
1811.0 59.395095156032404
1812.0 59.326903602235575
1812.0 59.326903602235575
1813.0 59.258712052039954
1813.0 59.258712052039954
1814.0 59.190520479185466
1814.0 59.190520479185466
1815.0 59.12232888926982
1815.0 59.12232888926982
1816.0 59.05413729050601
1816.0 59.05413729050601
1817.0 58.985945673256744
1817.0 58.985945673256744
1818.0 58.9177540789786
1818.0 58.9177540789786
1819.0 58.84956245230898
1819.0 58.84956245230898
1820.0 58.78137081391027
1820.0 58.78137081391027
1821.0 58.713179181993716
1821.0 58.713179181993716
1822.0 58.64498752741829
1822.0 58.64498752741829
1823.0 58.576795863234906
1823.0 58.576795863234906
1824.0 58.50860419589636
1824.0 58.50860419589636
1825.0 58.44041251189552
1825.0 58.44041251189552
1826.0 58.37222083149591
1826.0 58.37222083149591
1827.0 58.30402913615626
1827.0 58.30402913615626
1828.0 58.23583742424961
1828.0 58.23583742424961
1829.0 58.167645723397385
1829.0 58.167645723397385
1830.0 58.09945399187595
1830.0 58.09945399187595
1831.0 58.03126225054389
1831.0 58.03126225054389
1832.0 57.96307051493419
1832.0 57.96307051493419
1833.0 57.894878768355184
1833.0 57.894878768355184
1834.0 57.826687006076355
1834.0 57.826687006076355
1835.0 57.7584952235898
1835.0 57.7584952235898
1836.0 57.69030344219034
1836.0 57.69030344219034
1837.0 57.622111657337776
1837.0 57.622111657337776
1838.0 57.553919862877244
1838.0 57.553919862877244
1839.0 57.48572805059575
1839.0 57.48572805059575
1840.0 57.4175362294661
1840.0 57.4175362294661
1841.0 57.34934439806399
1841.0 57.34934439806399
1842.0 57.28115256532989
1842.0 57.28115256532989
1843.0 57.2129607201069
1843.0 57.2129607201069
1844.0 57.14476886603575
1844.0 57.14476886603575
1845.0 57.076577003116434
1845.0 57.076577003116434
1846.0 57.00838512383279
1846.0 57.00838512383279
1847.0 56.940193254146934
1847.0 56.940193254146934
1848.0 56.872001361042415
1848.0 56.872001361042415
1849.0 56.80380945832993
1849.0 56.80380945832993
1850.0 56.73561754388835
1850.0 56.73561754388835
1851.0 56.66742562765296
1851.0 56.66742562765296
1852.0 56.59923369475526
1852.0 56.59923369475526
1853.0 56.531041752249614
1853.0 56.531041752249614
1854.0 56.46284982155817
1854.0 56.46284982155817
1855.0 56.3946578509591
1855.0 56.3946578509591
1856.0 56.32646587750843
1856.0 56.32646587750843
1857.0 56.25827391587199
1857.0 56.25827391587199
1858.0 56.19008192184407
1858.0 56.19008192184407
1859.0 56.12188993347553
1859.0 56.12188993347553
1860.0 56.053697926323565
1860.0 56.053697926323565
1861.0 55.985505924134145
1861.0 55.985505924134145
1862.0 55.91731388879346
1862.0 55.91731388879346
1863.0 55.84912186063175
1863.0 55.84912186063175
1864.0 55.780929812167
1864.0 55.780929812167
1865.0 55.71273776942461
1865.0 55.71273776942461
1866.0 55.644545722406335
1866.0 55.644545722406335
1867.0 55.57635363836135
1867.0 55.57635363836135
1868.0 55.50816156391414
1868.0 55.50816156391414
1869.0 55.43996948519105
1869.0 55.43996948519105
1870.0 55.37177737695742
1870.0 55.37177737695742
1871.0 55.30358527150223
1871.0 55.30358527150223
1872.0 55.23539316395526
1872.0 55.23539316395526
1873.0 55.16720102934889
1873.0 55.16720102934889
1874.0 55.09900889506982
1874.0 55.09900889506982
1875.0 55.030816761909904
1875.0 55.030816761909904
1876.0 54.96262461229036
1876.0 54.96262461229036
1877.0 54.89443245915472
1877.0 54.89443245915472
1878.0 54.82624026535164
1878.0 54.82624026535164
1879.0 54.75804809224029
1879.0 54.75804809224029
1880.0 54.68985590054817
1880.0 54.68985590054817
1881.0 54.62166369782379
1881.0 54.62166369782379
1882.0 54.55347149224782
1882.0 54.55347149224782
1883.0 54.48527928315576
1883.0 54.48527928315576
1884.0 54.417087063695945
1884.0 54.417087063695945
1885.0 54.34889481737939
1885.0 54.34889481737939
1886.0 54.28070257794385
1886.0 54.28070257794385
1887.0 54.21251032601942
1887.0 54.21251032601942
1888.0 54.14431805545125
1888.0 54.14431805545125
1889.0 54.076125782791294
1889.0 54.076125782791294
1890.0 54.00793350661525
1890.0 54.00793350661525
1891.0 53.939741205703605
1891.0 53.939741205703605
1892.0 53.87154890591111
1892.0 53.87154890591111
1893.0 53.80335659863179
1893.0 53.80335659863179
1894.0 53.73516427810377
1894.0 53.73516427810377
1895.0 53.66697193969182
1895.0 53.66697193969182
1896.0 53.598779607401084
1896.0 53.598779607401084
1897.0 53.53058726262145
1897.0 53.53058726262145
1898.0 53.46239489919809
1898.0 53.46239489919809
1899.0 53.39420252471014
1899.0 53.39420252471014
1900.0 53.3260101541593
1900.0 53.3260101541593
1901.0 53.25781778105483
1901.0 53.25781778105483
1902.0 53.18962538079567
1902.0 53.18962538079567
1903.0 53.12143297914155
1903.0 53.12143297914155
1904.0 53.053240556722564
1904.0 53.053240556722564
1905.0 52.98504814042479
1905.0 52.98504814042479
1906.0 52.916855710118526
1906.0 52.916855710118526
1907.0 52.848663271166764
1907.0 52.848663271166764
1908.0 52.780470820124975
1908.0 52.780470820124975
1909.0 52.712278357955626
1909.0 52.712278357955626
1910.0 52.64408589227019
1910.0 52.64408589227019
1911.0 52.57589340794102
1911.0 52.57589340794102
1912.0 52.50770093533077
1912.0 52.50770093533077
1913.0 52.43950844311432
1913.0 52.43950844311432
1914.0 52.37131591718946
1914.0 52.37131591718946
1915.0 52.30312340423749
1915.0 52.30312340423749
1916.0 52.23493088549002
1916.0 52.23493088549002
1917.0 52.166738349124266
1917.0 52.166738349124266
1918.0 52.09854580888148
1918.0 52.09854580888148
1919.0 52.030353255390004
1919.0 52.030353255390004
1920.0 51.962160686135725
1920.0 51.962160686135725
1921.0 51.89396812571943
1921.0 51.89396812571943
1922.0 51.82577554857788
1922.0 51.82577554857788
1923.0 51.75758294991165
1923.0 51.75758294991165
1924.0 51.68939035611268
1924.0 51.68939035611268
1925.0 51.62119775777218
1925.0 51.62119775777218
1926.0 51.55300512648307
1926.0 51.55300512648307
1927.0 51.48481250588745
1927.0 51.48481250588745
1928.0 51.41661988052177
1928.0 51.41661988052177
1929.0 51.348427221941854
1929.0 51.348427221941854
1930.0 51.28023455975055
1930.0 51.28023455975055
1931.0 51.21204190149635
1931.0 51.21204190149635
1932.0 51.143849230196125
1932.0 51.143849230196125
1933.0 51.075656546046076
1933.0 51.075656546046076
1934.0 51.00746386050107
1934.0 51.00746386050107
1935.0 50.93927114657972
1935.0 50.93927114657972
1936.0 50.8710784443773
1936.0 50.8710784443773
1937.0 50.802885730781675
1937.0 50.802885730781675
1938.0 50.73469298956952
1938.0 50.73469298956952
1939.0 50.66650025295897
1939.0 50.66650025295897
1940.0 50.59830751691044
1940.0 50.59830751691044
1941.0 50.530114750528604
1941.0 50.530114750528604
1942.0 50.46192198374631
1942.0 50.46192198374631
1943.0 50.39372920795759
1943.0 50.39372920795759
1944.0 50.325536425214715
1944.0 50.325536425214715
1945.0 50.257343632502945
1945.0 50.257343632502945
1946.0 50.18915082866361
1946.0 50.18915082866361
1947.0 50.12095801978859
1947.0 50.12095801978859
1948.0 50.052765196347934
1948.0 50.052765196347934
1949.0 49.98457236445799
1949.0 49.98457236445799
1950.0 49.91637952601275
1950.0 49.91637952601275
1951.0 49.84818666892377
1951.0 49.84818666892377
1952.0 49.77999380746361
1952.0 49.77999380746361
1953.0 49.7118009494464
1953.0 49.7118009494464
1954.0 49.64360807251982
1954.0 49.64360807251982
1955.0 49.575415182249245
1955.0 49.575415182249245
1956.0 49.507222280091305
1956.0 49.507222280091305
1957.0 49.439029374354305
1957.0 49.439029374354305
1958.0 49.370836454513515
1958.0 49.370836454513515
1959.0 49.30264354708848
1959.0 49.30264354708848
1960.0 49.23445061178126
1960.0 49.23445061178126
1961.0 49.16625767134306
1961.0 49.16625767134306
1962.0 49.0980647108045
1962.0 49.0980647108045
1963.0 49.0298717398352
1963.0 49.0298717398352
1964.0 48.961678779559385
1964.0 48.961678779559385
1965.0 48.89348579766361
1965.0 48.89348579766361
1966.0 48.825292810732144
1966.0 48.825292810732144
1967.0 48.75709980651827
1967.0 48.75709980651827
1968.0 48.688906795052276
1968.0 48.688906795052276
1969.0 48.620713786763595
1969.0 48.620713786763595
1970.0 48.55252075297951
1970.0 48.55252075297951
1971.0 48.4843277201563
1971.0 48.4843277201563
1972.0 48.41613467544574
1972.0 48.41613467544574
1973.0 48.34794161742351
1973.0 48.34794161742351
1974.0 48.27974854817842
1974.0 48.27974854817842
1975.0 48.21155548211064
1975.0 48.21155548211064
1976.0 48.14336241024737
1976.0 48.14336241024737
1977.0 48.07516930315609
1977.0 48.07516930315609
1978.0 48.00697620599849
1978.0 48.00697620599849
1979.0 47.93878310304541
1979.0 47.93878310304541
1980.0 47.87058998356972
1980.0 47.87058998356972
1981.0 47.80239685608211
1981.0 47.80239685608211
1982.0 47.73420371034963
1982.0 47.73420371034963
1983.0 47.66601056365957
1983.0 47.66601056365957
1984.0 47.59781740653877
1984.0 47.59781740653877
1985.0 47.529624244286985
1985.0 47.529624244286985
1986.0 47.46143107912064
1986.0 47.46143107912064
1987.0 47.39323787557972
1987.0 47.39323787557972
1988.0 47.32504469121093
1988.0 47.32504469121093
1989.0 47.25685149419496
1989.0 47.25685149419496
1990.0 47.188658290623714
1990.0 47.188658290623714
1991.0 47.12046504622675
1991.0 47.12046504622675
1992.0 47.05227182345304
1992.0 47.05227182345304
1993.0 46.984078591672905
1993.0 46.984078591672905
1994.0 46.91588532903437
1994.0 46.91588532903437
1995.0 46.8476920697758
1995.0 46.8476920697758
1996.0 46.77949879978854
1996.0 46.77949879978854
1997.0 46.7113055288437
1997.0 46.7113055288437
1998.0 46.64311223965399
1998.0 46.64311223965399
1999.0 46.574918935898644
1999.0 46.574918935898644
2000.0 46.506725635719484
2000.0 46.506725635719484
2001.0 46.43853232925066
2001.0 46.43853232925066
2002.0 46.37033899480437
2002.0 46.37033899480437
2003.0 46.302145662978255
2003.0 46.302145662978255
2003.961133841645 46.2366027271441
2003.961133841645 46.2366027271441
2004.961133841645 46.4871955834979
2004.961133841645 46.4871955834979
2005.961133841645 47.052844174052275
2005.961133841645 47.052844174052275
2006.961133841645 47.86841006778289
2006.961133841645 47.86841006778289
2007.961133841645 48.88222183878271
2007.961133841645 48.88222183878271
2008.961133841645 50.05329097355177
2008.961133841645 50.05329097355177
2009.961133841645 51.34910323052178
2009.961133841645 51.34910323052178
2010.961133841645 52.74386660509428
2010.961133841645 52.74386660509428
2011.961133841645 54.217121630303026
2011.961133841645 54.217121630303026
2012.961133841645 55.75263878152277
2012.961133841645 55.75263878152277
2013.961133841645 57.33754400882329
2013.961133841645 57.33754400882329
2014.961133841645 58.96162496844783
2014.961133841645 58.96162496844783
2015.961133841645 60.616780725414586
2015.961133841645 60.616780725414586
2016.961133841645 62.29658521876742
2016.961133841645 62.29658521876742
2017.961133841645 63.99594099875672
2017.961133841645 63.99594099875672
2018.961133841645 65.71080448614677
2018.961133841645 65.71080448614677
2019.961133841645 67.43796815615065
2019.961133841645 67.43796815615065
2020.961133841645 69.17488761647769
2020.961133841645 69.17488761647769
2021.961133841645 70.91954455266058
2021.961133841645 70.91954455266058
2022.961133841645 72.67033790702928
2022.961133841645 72.67033790702928
2023.961133841645 74.42599767028544
2023.961133841645 74.42599767028544
2024.961133841645 76.18551640969235
2024.961133841645 76.18551640969235
2025.961133841645 77.94809497664107
2025.961133841645 77.94809497664107
2026.961133841645 79.71309944927961
2026.961133841645 79.71309944927961
2027.961133841645 81.48002694230689
2027.961133841645 81.48002694230689
2028.961133841645 83.24847858656202
2028.961133841645 83.24847858656202
2029.961133841645 85.01813794849718
2029.961133841645 85.01813794849718
2030.961133841645 86.78875404012693
2030.961133841645 86.78875404012693
2031.961133841645 88.56012773551622
2031.961133841645 88.56012773551622
2032.961133841645 90.33210112364462
2032.961133841645 90.33210112364462
2033.961133841645 92.10454888811148
2033.961133841645 92.10454888811148
2034.961133841645 93.87737167518985
2034.961133841645 93.87737167518985
2035.961133841645 95.65049061882891
2035.961133841645 95.65049061882891
2036.961133841645 97.42384321194614
2036.961133841645 97.42384321194614
2037.961133841645 99.19737982770977
2037.961133841645 99.19737982770977
2038.961133841645 100.97106111969028
2038.961133841645 100.97106111969028
2040.0 102.81379917799684
2040.0 102.81379917799684
2041.0 104.58768549741367
2041.0 104.58768549741367
2042.0 106.36164025580767
2042.0 106.36164025580767
2043.0 108.13564798234255
2043.0 108.13564798234255
2044.0 109.90969643130435
2044.0 109.90969643130435
2045.0 111.68377587573788
2045.0 111.68377587573788
2046.0 113.45787860766877
2046.0 113.45787860766877
2047.0 115.23199851362548
2047.0 115.23199851362548
2048.0 117.00613074929332
2048.0 117.00613074929332
2049.0 118.78027145435676
2049.0 118.78027145435676
2050.0 120.55441757325829
2050.0 120.55441757325829
2051.0 122.32856669628381
2051.0 122.32856669628381
2052.0 124.10271688810703
2052.0 124.10271688810703
2053.0 125.87686662827662
2053.0 125.87686662827662
2054.0 127.65101471824187
2054.0 127.65101471824187
2055.0 129.42516020350484
2055.0 129.42516020350484
2056.0 131.19930229952
2056.0 131.19930229952
2057.0 132.97344041417776
2057.0 132.97344041417776
2058.0 134.7475740819908
2058.0 134.7475740819908
2059.0 136.5217029012911
2059.0 136.5217029012911
2060.0 138.29582658718945
2060.0 138.29582658718945
2060.9383384050775 139.9605500100698
2060.9383384050775 139.9605500100698
2061.9383384050775 141.4159378334297
2061.9383384050775 141.4159378334297
2062.9383384050775 142.55632692536625
2062.9383384050775 142.55632692536625
2063.9383384050775 143.44684401883453
2063.9383384050775 143.44684401883453
2064.9383384050775 144.13915054237643
2064.9383384050775 144.13915054237643
2065.9383384050775 144.67422674525673
2065.9383384050775 144.67422674525673
2066.9383384050775 145.0845800726896
2066.9383384050775 145.0845800726896
2067.9383384050775 145.3959969984891
2067.9383384050775 145.3959969984891
2068.9383384050775 145.62893261891534
2068.9383384050775 145.62893261891534
2069.9383384050775 145.79961289990968
2069.9383384050775 145.79961289990968
2070.9383384050775 145.92090910907478
2070.9383384050775 145.92090910907478
2071.9383384050775 146.0030313553489
2071.9383384050775 146.0030313553489
2072.9383384050775 146.05407884442022
2072.9383384050775 146.05407884442022
2073.9383384050775 146.08047621827123
2073.9383384050775 146.08047621827123
2074.9383384050775 146.08731990170602
2074.9383384050775 146.08731990170602
2075.9383384050775 146.07865257341234
2075.9383384050775 146.07865257341234
2076.9383384050775 146.05768112617363
2076.9383384050775 146.05768112617363
2077.9383384050775 146.02694942086478
2077.9383384050775 146.02694942086478
2078.9383384050775 145.98847537086476
2078.9383384050775 145.98847537086476
2079.9383384050775 145.94385968752636
2079.9383384050775 145.94385968752636
2080.9383384050775 145.89437217741704
2080.9383384050775 145.89437217741704
2081.9383384050775 145.84102004244775
2081.9383384050775 145.84102004244775
2082.9383384050775 145.78460230654755
2082.9383384050775 145.78460230654755
2083.9383384050775 145.72575279165073
2083.9383384050775 145.72575279165073
2084.9383384050775 145.6649742493037
2084.9383384050775 145.6649742493037
2085.9383384050775 145.6026654837878
2085.9383384050775 145.6026654837878
2086.9383384050775 145.53914289295327
2086.9383384050775 145.53914289295327
2087.9383384050775 145.47465741576477
2087.9383384050775 145.47465741576477
2088.9383384050775 145.4094081391768
2088.9383384050775 145.4094081391768
2089.9383384050775 145.34355295970315
2089.9383384050775 145.34355295970315
2090.9383384050775 145.27721716160937
2090.9383384050775 145.27721716160937
2091.9383384050775 145.2105000908835
2091.9383384050775 145.2105000908835
2092.9383384050775 145.14348059690835
2092.9383384050775 145.14348059690835
2093.9383384050775 145.07622118160938
2093.9383384050775 145.07622118160938
2094.9383384050775 145.0087714457013
2094.9383384050775 145.0087714457013
2095.9383384050775 144.9411707608661
2095.9383384050775 144.9411707608661
2096.9383384050775 144.87345031981553
2096.9383384050775 144.87345031981553
2097.9383384050775 144.80563487070853
2097.9383384050775 144.80563487070853
2098.9383384050775 144.73774406152856
2098.9383384050775 144.73774406152856
2100.0 144.6656012526659
2100.0 144.6656012526659
2101.0 144.59760078590747
2101.0 144.59760078590747
2102.0 144.52956321857712
2102.0 144.52956321857712
2103.0 144.46149619009597
2103.0 144.46149619009597
2104.0 144.39340582399234
2104.0 144.39340582399234
2105.0 144.32529691113572
2105.0 144.32529691113572
2106.0 144.2571733011651
2106.0 144.2571733011651
2107.0 144.18903802556676
2107.0 144.18903802556676
2108.0 144.12089350487426
2108.0 144.12089350487426
2109.0 144.05274163484557
2109.0 144.05274163484557
2110.0 143.9845839479431
2110.0 143.9845839479431
2111.0 143.91642162703658
2111.0 143.91642162703658
2112.0 143.84825562721883
2112.0 143.84825562721883
2113.0 143.78008673119763
2113.0 143.78008673119763
2114.0 143.71191551749698
2114.0 143.71191551749698
2115.0 143.64374246656425
2115.0 143.64374246656425
2116.0 143.57556796346444
2116.0 143.57556796346444
2117.0 143.5073923002197
2117.0 143.5073923002197
2118.0 143.43921570554912
2118.0 143.43921570554912
2119.0 143.3710383856564
2119.0 143.3710383856564
2120.0 143.30286047487246
2120.0 143.30286047487246
2121.0 143.23468210378846
2121.0 143.23468210378846
2122.0 143.16650336536694
2122.0 143.16650336536694
2123.0 143.09832433569431
2123.0 143.09832433569431
2124.0 143.03014506286323
2124.0 143.03014506286323
2125.0 142.9619656105042
2125.0 142.9619656105042
2126.0 142.8937859968212
2126.0 142.8937859968212
2127.0 142.82560626121338
2127.0 142.82560626121338
2128.0 142.75742640783838
2128.0 142.75742640783838
2129.0 142.68924649464603
2129.0 142.68924649464603
2130.0 142.62106650782417
2130.0 142.62106650782417
2131.0 142.55288648469116
2131.0 142.55288648469116
2132.0 142.48470639633467
2132.0 142.48470639633467
2133.0 142.41652628948114
2133.0 142.41652628948114
2134.0 142.34834611944936
2134.0 142.34834611944936
2135.0 142.28016595583674
2135.0 142.28016595583674
2136.0 142.21198574751213
2136.0 142.21198574751213
2137.0 142.14380553593205
2137.0 142.14380553593205
2138.0 142.07562528948844
2138.0 142.07562528948844
2139.0 142.00744501446695
2139.0 142.00744501446695
2140.0 141.93926471434006
2140.0 141.93926471434006
2141.0 141.87108440606508
2141.0 141.87108440606508
2142.0 141.8029041018257
2142.0 141.8029041018257
2143.0 141.7347237809596
2143.0 141.7347237809596
2144.0 141.66654345569998
2144.0 141.66654345569998
2145.0 141.59836312086793
2145.0 141.59836312086793
2146.0 141.53018276940915
2146.0 141.53018276940915
2147.0 141.46200240837797
2147.0 141.46200240837797
2148.0 141.39382204295327
2148.0 141.39382204295327
2149.0 141.3256416622766
2149.0 141.3256416622766
2150.0 141.25746127816893
2150.0 141.25746127816893
2151.0 141.18928088352635
2151.0 141.18928088352635
2152.0 141.12110048682754
2152.0 141.12110048682754
2153.0 141.0529200659858
2153.0 141.0529200659858
2154.0 140.9847396492292
2154.0 140.9847396492292
2155.0 140.91655921442154
2155.0 140.91655921442154
2156.0 140.84837877187812
2156.0 140.84837877187812
2157.0 140.78019832590363
2157.0 140.78019832590363
2158.0 140.71201786050332
2158.0 140.71201786050332
2159.0 140.64383739442155
2159.0 140.64383739442155
2160.0 140.5756569192292
2160.0 140.5756569192292
2161.0 140.507476424611
2161.0 140.507476424611
2162.0 140.43929593545275
2162.0 140.43929593545275
2163.0 140.37111543672205
2163.0 140.37111543672205
2164.0 140.30293490679412
2164.0 140.30293490679412
2165.0 140.23475438090182
2165.0 140.23475438090182
2166.0 140.16657385295326
2166.0 140.16657385295326
2167.0 140.09839330700316
2167.0 140.09839330700316
2168.0 140.03021275940915
2168.0 140.03021275940915
2169.0 139.96203220086795
2169.0 139.96203220086795
2170.0 139.89385162569997
2170.0 139.89385162569997
2171.0 139.8256710409596
2171.0 139.8256710409596
2172.0 139.7574904532005
2172.0 139.7574904532005
2173.0 139.68930984881467
2173.0 139.68930984881467
2174.0 139.62112924846446
2174.0 139.62112924846446
2175.0 139.55294862402081
2175.0 139.55294862402081
2176.0 139.48476800498761
2176.0 139.48476800498761
2177.0 139.41658736652857
2177.0 139.41658736652857
2178.0 139.34840671286707
2178.0 139.34840671286707
2179.0 139.280226064616
2179.0 139.280226064616
2180.0 139.2120454054177
2180.0 139.2120454054177
2181.0 139.1438647286302
2181.0 139.1438647286302
2182.0 139.07568403617842
2182.0 139.07568403617842
2183.0 139.00750335527843
2183.0 139.00750335527843
2184.0 138.9393226549526
2184.0 138.9393226549526
2185.0 138.87114193328293
2185.0 138.87114193328293
2186.0 138.80296122316508
2186.0 138.80296122316508
2187.0 138.73478049362137
2187.0 138.73478049362137
2188.0 138.66659975730437
2188.0 138.66659975730437
2189.0 138.59841900907765
2189.0 138.59841900907765
2190.0 138.5302382531152
2190.0 138.5302382531152
2191.0 138.46205748620548
2191.0 138.46205748620548
2192.0 138.39387670876093
2192.0 138.39387670876093
2193.0 138.3256959160644
2193.0 138.3256959160644
2194.0 138.25751511993684
2194.0 138.25751511993684
2195.0 138.1893343278449
2195.0 138.1893343278449
2196.0 138.1211535191262
2196.0 138.1211535191262
2197.0 138.0529726937808
2197.0 138.0529726937808
2198.0 137.9847918503843
2198.0 137.9847918503843
2199.0 137.91661100635588
2199.0 137.91661100635588
2200.0 137.84843016636307
2200.0 137.84843016636307
2201.0 137.78024931583542
2201.0 137.78024931583542
2202.0 137.71206843507295
2202.0 137.71206843507295
2203.0 137.64388755129175
2203.0 137.64388755129175
2204.0 137.57570667154621
2204.0 137.57570667154621
2205.0 137.5075257761364
2205.0 137.5075257761364
2206.0 137.43934487770784
2206.0 137.43934487770784
2207.0 137.37116395513638
2207.0 137.37116395513638
2208.0 137.30298302954623
2208.0 137.30298302954623
2209.0 137.23480208829176
2209.0 137.23480208829176
2210.0 137.16662115107295
2210.0 137.16662115107295
2211.0 137.09844020946062
2211.0 137.09844020946062
2212.0 137.0302592389883
2212.0 137.0302592389883
2213.0 136.9620782579811
2213.0 136.9620782579811
2214.0 136.89389728100952
2214.0 136.89389728100952
2215.0 136.82571630340598
2215.0 136.82571630340598
2216.0 136.75753530775143
2216.0 136.75753530775143
2217.0 136.6893542954701
2217.0 136.6893542954701
2218.0 136.62117326656204
2218.0 136.62117326656204
2219.0 136.5529922416896
2219.0 136.5529922416896
2220.0 136.4848112161357
2220.0 136.4848112161357
2221.0 136.41663017258028
2221.0 136.41663017258028
2222.0 136.34844911848998
2222.0 136.34844911848998
2223.0 136.28026804025674
2223.0 136.28026804025674
2224.0 136.21208696885824
2224.0 136.21208696885824
2225.0 136.14390590012056
2225.0 136.14390590012056
2226.0 136.07572479409376
2226.0 136.07572479409376
2227.0 136.00754370053173
2227.0 136.00754370053173
2228.0 135.93936258938047
2228.0 135.93936258938047
2229.0 135.8711814687063
2229.0 135.8711814687063
2230.0 135.8030003313559
2230.0 135.8030003313559
2231.0 135.73481920555727
2231.0 135.73481920555727
2232.0 135.66663804814905
2232.0 135.66663804814905
2233.0 135.59845690366745
2233.0 135.59845690366745
2234.0761155848854 135.61687329901517
2234.0761155848854 135.61687329901517
2235.0761155848854 135.93504702135675
2235.0761155848854 135.93504702135675
2236.0761155848854 136.4765554013988
2236.0761155848854 136.4765554013988
2237.0761155848854 137.1952235493773
2237.0761155848854 137.1952235493773
2238.0761155848854 138.0544230237372
2238.0761155848854 138.0544230237372
2239.0761155848854 139.02509823840282
2239.0761155848854 139.02509823840282
2240.0761155848854 140.08420078520712
2240.0761155848854 140.08420078520712
2241.0761155848854 141.21344753648114
2241.0761155848854 141.21344753648114
2242.0761155848854 142.39833530694156
2242.0761155848854 142.39833530694156
2243.0761155848854 143.62735950851686
2243.0761155848854 143.62735950851686
2244.0761155848854 144.8913940908544
2244.0761155848854 144.8913940908544
2245.0761155848854 146.18319982338997
2245.0761155848854 146.18319982338997
2246.0761155848854 147.49703419666656
2246.0761155848854 147.49703419666656
2247.0761155848854 148.82834196448027
2247.0761155848854 148.82834196448027
2248.0761155848854 150.17350967505558
2248.0761155848854 150.17350967505558
2249.0761155848854 151.52967096542153
2249.0761155848854 151.52967096542153
2250.0761155848854 152.89455209791151
2250.0761155848854 152.89455209791151
2251.0761155848854 154.26634941178463
2251.0761155848854 154.26634941178463
2252.0761155848854 155.6436321871102
2252.0761155848854 155.6436321871102
2253.0761155848854 157.02526548110797
2253.0761155848854 157.02526548110797
2254.0761155848854 158.41034901693118
2254.0761155848854 158.41034901693118
2255.0761155848854 159.79816865788598
2255.0761155848854 159.79816865788598
2256.0761155848854 161.18815787588062
2256.0761155848854 161.18815787588062
2257.1451011570775 162.6759484101935
2257.1451011570775 162.6759484101935
2258.1451011570775 163.81538999159767
2258.1451011570775 163.81538999159767
2259.1451011570775 164.70515606425042
2259.1451011570775 164.70515606425042
2260.1451011570775 165.3968674620716
2260.1451011570775 165.3968674620716
2261.1451011570775 165.9314721561197
2261.1451011570775 165.9314721561197
2262.1451011570775 166.34145206850897
2262.1451011570775 166.34145206850897
2263.1451011570775 166.65257338319762
2263.1451011570775 166.65257338319762
2264.1451011570775 166.8852751059526
2264.1451011570775 166.8852751059526
2265.1451011570775 167.05577044606662
2265.1451011570775 167.05577044606662
2266.1451011570775 167.17692054484337
2266.1451011570775 167.17692054484337
2267.1451011570775 167.25892751189951
2267.1451011570775 167.25892751189951
2268.1451011570775 167.30988412901604
2268.1451011570775 167.30988412901604
2269.1451011570775 167.3362100340811
2269.1451011570775 167.3362100340811
2270.1451011570775 167.34299760947079
2270.1451011570775 167.34299760947079
2271.1451011570775 167.33428638198197
2271.1451011570775 167.33428638198197
2272.1451011570775 167.31328069812852
2272.1451011570775 167.31328069812852
2273.1451011570775 167.2825224428544
2273.1451011570775 167.2825224428544
2274.1451011570775 167.24402793178712
2274.1451011570775 167.24402793178712
2275.1451011570775 167.19939663528314
2275.1451011570775 167.19939663528314
2276.1451011570775 167.1498973026943
2276.1451011570775 167.1498973026943
2277.1451011570775 167.0965364053559
2277.1451011570775 167.0965364053559
2278.1451011570775 167.04011233991153
2278.1451011570775 167.04011233991153
2279.1451011570775 166.98125836729966
2279.1451011570775 166.98125836729966
2280.0 166.92935843490835
2280.0 166.92935843490835
2281.0 166.8672569894606
2281.0 166.8672569894606
2282.0 166.80389944143192
2282.0 166.80389944143192
2283.0 166.73954548096842
2283.0 166.73954548096842
2284.0 166.67440112885507
2284.0 166.67440112885507
2285.0 166.6086297972838
2285.0 166.6086297972838
2286.0 166.54236108731703
2286.0 166.54236108731703
2287.0 166.47569785533938
2287.0 166.47569785533938
2288.0 166.40872164401517
2288.0 166.40872164401517
2289.0 166.34149718584808
2289.0 166.34149718584808
2290.0 166.2740757733843
2290.0 166.2740757733843
2291.0 166.2064981439953
2291.0 166.2064981439953
2292.0 166.13879660199078
2292.0 166.13879660199078
2293.0 166.07099675153037
2293.0 166.07099675153037
2294.0 166.00311889785192
2294.0 166.00311889785192
2295.0 165.93517920428948
2295.0 165.93517920428948
2296.0 165.86719041200095
2296.0 165.86719041200095
2297.0 165.79916271444392
2297.0 165.79916271444392
2298.0 165.7311041262197
2298.0 165.7311041262197
2299.0 165.66302102194538
2299.0 165.66302102194538
2300.0 165.59491850511517
2300.0 165.59491850511517
2301.0 165.52680054961348
2301.0 165.52680054961348
2302.0 165.4586703683893
2302.0 165.4586703683893
2303.0 165.39053048861754
2303.0 165.39053048861754
2304.0 165.32238288874987
2304.0 165.32238288874987
2305.0 165.25422918338995
2305.0 165.25422918338995
2306.0 165.18607062928294
2306.0 165.18607062928294
2307.0 165.11790823802554
2307.0 165.11790823802554
2308.0 165.04974277964823
2308.0 165.04974277964823
2309.0 164.98157489429715
2309.0 164.98157489429715
2310.0 164.91340509464192
2310.0 164.91340509464192
2311.0 164.84523375678464
2311.0 164.84523375678464
2312.0 164.7770612177855
2312.0 164.7770612177855
2313.0 164.70888768459614
2313.0 164.70888768459614
2314.0 164.6407134011743
2314.0 164.6407134011743
2315.0 164.57253850910953
2315.0 164.57253850910953
2316.0 164.50436311703254
2316.0 164.50436311703254
2317.0 164.43618735699866
2317.0 164.43618735699866
2318.0 164.3680112673893
2318.0 164.3680112673893
2319.0 164.29983493423305
2319.0 164.29983493423305
2320.0 164.23165840467513
2320.0 164.23165840467513
2321.0 164.16348172745563
2321.0 164.16348172745563
2322.0 164.09530490525609
2322.0 164.09530490525609
2323.0 164.02712799208084
2323.0 164.02712799208084
2324.0 163.95895098083204
2324.0 163.95895098083204
2325.0 163.89077391420932
2325.0 163.89077391420932
2326.0 163.82259678302083
2326.0 163.82259678302083
2327.0 163.75441960685825
2327.0 163.75441960685825
2328.0 163.6862423938813
2328.0 163.6862423938813
2329.0 163.618065155604
2329.0 163.618065155604
2330.0 163.5498878733202
2330.0 163.5498878733202
2331.0 163.48171057700316
2331.0 163.48171057700316
2332.0 163.41353325900567
2332.0 163.41353325900567
2333.0 163.34535592562705
2333.0 163.34535592562705
2334.0 163.277178558406
2334.0 163.277178558406
2335.0 163.20900115483204
2335.0 163.20900115483204
2336.0 163.14082376244707
2336.0 163.14082376244707
2337.0 163.0726463449567
2337.0 163.0726463449567
2338.0 163.0044689212362
2338.0 163.0044689212362
2339.0 162.93629149550898
2339.0 162.93629149550898
2340.0 162.86811404898108
2340.0 162.86811404898108
2341.0 162.799936614005
2341.0 162.799936614005
2342.0 162.73175914604454
2342.0 162.73175914604454
2343.0 162.66358168211968
2343.0 162.66358168211968
2344.0 162.59540420633468
2344.0 162.59540420633468
2345.0 162.5272267256943
2345.0 162.5272267256943
2346.0 162.45904923415625
2346.0 162.45904923415625
2347.0 162.3908717175128
2347.0 162.3908717175128
2348.0 162.3226942167259
2348.0 162.3226942167259
2349.0 162.25451669184557
2349.0 162.25451669184557
2350.0 162.18633915643036
2350.0 162.18633915643036
2351.0 162.11816161483452
2351.0 162.11816161483452
2352.0 162.0499840627038
2352.0 162.0499840627038
2353.0 161.98180650714207
2353.0 161.98180650714207
2354.0 161.9136289392583
2354.0 161.9136289392583
2355.0 161.84545136226396
2355.0 161.84545136226396
2356.0 161.77727377198514
2356.0 161.77727377198514
2357.0 161.7090961707591
2357.0 161.7090961707591
2358.0 161.6409185736182
2358.0 161.6409185736182
2359.0 161.5727409509596
2359.0 161.5727409509596
2360.0 161.50456332253268
2360.0 161.50456332253268
2361.0 161.43638568453335
2361.0 161.43638568453335
2362.0 161.36820805533623
2362.0 161.36820805533623
2363.0 161.30003040199617
2363.0 161.30003040199617
2364.0 161.23185274385028
2364.0 161.23185274385028
2365.0 161.16367506770285
2365.0 161.16367506770285
2366.0 161.0954973871619
2366.0 161.0954973871619
2367.0 161.0273196895819
2367.0 161.0273196895819
2368.0 160.9591419993798
2368.0 160.9591419993798
2369.0 160.89096428645905
2369.0 160.89096428645905
2370.0 160.82278657619918
2370.0 160.82278657619918
2371.0 160.75460883904674
2371.0 160.75460883904674
2372.0 160.68643110735425
2372.0 160.68643110735425
2373.0 160.6182533623773
2373.0 160.6182533623773
2374.0 160.55007559939878
2374.0 160.55007559939878
2375.0 160.4818978400436
2375.0 160.4818978400436
2376.0 160.41372006172435
2376.0 160.41372006172435
2377.0 160.3455422945446
2377.0 160.3455422945446
2378.0 160.2773644872766
2378.0 160.2773644872766
2379.0 160.20918668409377
2379.0 160.20918668409377
2380.0 160.14100887605557
2380.0 160.14100887605557
2381.0 160.072831057532
2381.0 160.072831057532
2382.0 160.00465322806124
2382.0 160.00465322806124
2383.0 159.93647538530598
2383.0 159.93647538530598
2384.0 159.8682975404945
2384.0 159.8682975404945
2385.0 159.80011968382283
2385.0 159.80011968382283
2386.0 159.7319418236706
2386.0 159.7319418236706
2387.0 159.66376394414206
2387.0 159.66376394414206
2388.0 159.59558606255726
2388.0 159.59558606255726
2389.0 159.52740816159613
2389.0 159.52740816159613
2390.0 159.45923026467062
2390.0 159.45923026467062
2391.0 159.39105234836876
2391.0 159.39105234836876
2392.0 159.32287442111968
2392.0 159.32287442111968
2393.0 159.2546964908519
2393.0 159.2546964908519
2394.0 159.18651854968644
2394.0 159.18651854968644
2395.0 159.11834060270314
2395.0 159.11834060270314
2396.0 159.05016263868077
2396.0 159.05016263868077
2397.0 158.9819846716397
2397.0 158.9819846716397
2398.0 158.9138066922766
2398.0 158.9138066922766
2399.0 158.84562871699868
2399.0 158.84562871699868
2400.0 158.77745070772434
2400.0 158.77745070772434
2401.0 158.7092727109643
2401.0 158.7092727109643
2402.0 158.64109468777357
2402.0 158.64109468777357
2403.0 158.57291667429803
2403.0 158.57291667429803
2404.0 158.50473862215856
2404.0 158.50473862215856
2405.0 158.4365605886252
2405.0 158.4365605886252
2406.0 158.36838253475304
2406.0 158.36838253475304
2407.0 158.30020448450418
2407.0 158.30020448450418
2408.0 158.2320264030581
2408.0 158.2320264030581
2409.0 158.16384833137664
2409.0 158.16384833137664
2410.0 158.0956702477855
2410.0 158.0956702477855
2411.0 158.02749213395958
2411.0 158.02749213395958
2412.0 157.95931403502775
2412.0 157.95931403502775
2413.0 157.8911359133773
2413.0 157.8911359133773
2414.0 157.82295777981716
2414.0 157.82295777981716
2415.0 157.75477964850552
2415.0 157.75477964850552
2416.0 157.6866014935128
2416.0 157.6866014935128
2417.0 157.61842335575142
2417.0 157.61842335575142
2418.0 157.55024517652703
2418.0 157.55024517652703
2419.0 157.48206701733307
2419.0 157.48206701733307
2420.0 157.41388882414273
2420.0 157.41388882414273
2421.0 157.345710636
2421.0 157.345710636
2422.0 157.27753243498512
2422.0 157.27753243498512
2423.0 157.2093542169312
2423.0 157.2093542169312
2424.0 157.14117600291286
2424.0 157.14117600291286
2425.0 157.07299777703437
2425.0 157.07299777703437
2426.0 157.00481954020867
2426.0 157.00481954020867
2427.0 156.93664129284807
2427.0 156.93664129284807
2428.0 156.86846304068166
2428.0 156.86846304068166
2429.0 156.80028477188847
2429.0 156.80028477188847
2430.0 156.73210648509377
2430.0 156.73210648509377
2431.0 156.66392821553038
2431.0 156.66392821553038
2432.0 156.5957499058788
2432.0 156.5957499058788
2433.0 156.52757160640417
2433.0 156.52757160640417
2434.0 156.45939329740665
2434.0 156.45939329740665
2435.0 156.39121497649947
2435.0 156.39121497649947
2436.0 156.32303663144936
2436.0 156.32303663144936
2437.0 156.25485830977198
2437.0 156.25485830977198
2438.0 156.18667994938113
2438.0 156.18667994938113
2439.0 156.11850159170064
2439.0 156.11850159170064
2440.0 156.05032322444774
2440.0 156.05032322444774
2441.0 155.98214485280133
2441.0 155.98214485280133
2442.0 155.9139664556372
2442.0 155.9139664556372
2443.0 155.8457880625087
2443.0 155.8457880625087
2444.0 155.77760966599865
2444.0 155.77760966599865
2445.0 155.70943123686706
2445.0 155.70943123686706
2446.0 155.64125281887493
2446.0 155.64125281887493
2447.0 155.57307438759833
2447.0 155.57307438759833
2448.0 155.50489594106978
2448.0 155.50489594106978
2449.0 155.4367174897354
2449.0 155.4367174897354
2450.0 155.36853902039945
2450.0 155.36853902039945
2451.0 155.30036055509916
2451.0 155.30036055509916
2452.0 155.232182084993
2452.0 155.232182084993
2453.0 155.1640035836896
2453.0 155.1640035836896
2454.0 155.09582509961754
2454.0 155.09582509961754
2455.0 155.02764659002776
2455.0 155.02764659002776
2456.0 154.9594680713274
2456.0 154.9594680713274
2457.0 154.8912895478212
2457.0 154.8912895478212
2458.0 154.82311100626396
2458.0 154.82311100626396
2459.0 154.75493245422132
2459.0 154.75493245422132
2460.0 154.686753905802
2460.0 154.686753905802
2461.0 154.61857533841865
2461.0 154.61857533841865
2462.0 154.5503967614629
2462.0 154.5503967614629
2463.0 154.4822181797013
2463.0 154.4822181797013
2464.0 154.414039594921
2464.0 154.414039594921
2465.0 154.3458610005683
2465.0 154.3458610005683
2466.0 154.27768238683925
2466.0 154.27768238683925
2467.0 154.20950375510864
2467.0 154.20950375510864
2468.0 154.14132512741367
2468.0 154.14132512741367
2469.074745863432 154.1101253744155
2469.074745863432 154.1101253744155
2470.074745863432 154.21905054111363
2470.074745863432 154.21905054111363
2471.074745863432 154.43035176674104
2471.074745863432 154.43035176674104
2472.074745863432 154.72286277502937
2472.074745863432 154.72286277502937
2473.074745863432 155.07979339281715
2473.074745863432 155.07979339281715
2474.074745863432 155.4878247748661
2474.074745863432 155.4878247748661
2475.074745863432 155.93639170981783
2475.074745863432 155.93639170981783
2476.074745863432 156.41711337681622
2476.074745863432 156.41711337681622
2477.074745863432 156.92334161869815
2477.074745863432 156.92334161869815
2478.074745863432 157.44980283065775
2478.074745863432 157.44980283065775
2479.074745863432 157.99231370713073
2479.074745863432 157.99231370713073
2480.074745863432 158.54755582400566
2480.074745863432 158.54755582400566
2481.074745863432 159.1128968544534
2481.074745863432 159.1128968544534
2482.074745863432 159.68624870807162
2482.074745863432 159.68624870807162
2483.074745863432 160.26595497951436
2483.074745863432 160.26595497951436
2484.074745863432 160.85070175499462
2484.074745863432 160.85070175499462
2485.074745863432 161.43944675882415
2485.074745863432 161.43944675882415
2486.074745863432 162.03136322575526
2486.074745863432 162.03136322575526
2487.074745863432 162.62579528077262
2487.074745863432 162.62579528077262
2488.074745863432 163.2222226739716
2488.074745863432 163.2222226739716
2489.074745863432 163.82023274429014
2489.074745863432 163.82023274429014
2490.074745863432 164.41949810758817
2490.074745863432 164.41949810758817
2491.074745863432 165.01975906545024
2491.074745863432 165.01975906545024
2492.074745863432 165.62080964777925
2492.074745863432 165.62080964777925
2493.074745863432 166.22248644884874
2493.074745863432 166.22248644884874
2494.074745863432 166.82465984332518
2494.074745863432 166.82465984332518
2495.074745863432 167.427227012191
2495.074745863432 167.427227012191
2496.074745863432 168.03010637690747
2496.074745863432 168.03010637690747
2497.074745863432 168.6332332579454
2497.074745863432 168.6332332579454
2498.074745863432 169.2365563326943
2498.074745863432 169.2365563326943
2499.074745863432 169.84003487197091
2499.074745863432 169.84003487197091
2500.074745863432 170.44363659033755
2500.074745863432 170.44363659033755
2501.074745863432 171.04733588097247
2501.074745863432 171.04733588097247
2502.074745863432 171.65111238765775
2502.074745863432 171.65111238765775
2503.074745863432 172.25495002585825
2503.074745863432 172.25495002585825
2504.074745863432 172.8588360026189
2504.074745863432 172.8588360026189
2505.074745863432 173.46276016152856
2505.074745863432 173.46276016152856
2506.074745863432 174.06671446238613
2506.074745863432 174.06671446238613
2507.074745863432 174.67069252262453
2507.074745863432 174.67069252262453
2508.074745863432 175.274689277802
2508.074745863432 175.274689277802
2509.074745863432 175.87870070566657
2509.074745863432 175.87870070566657
2510.074745863432 176.48272364324657
2510.074745863432 176.48272364324657
2511.074745863432 177.0867555411506
2511.074745863432 177.0867555411506
2512.074745863432 177.6907943985753
2512.074745863432 177.6907943985753
2513.074745863432 178.29483863772205
2513.074745863432 178.29483863772205
2514.074745863432 178.89888697401355
2514.074745863432 178.89888697401355
2515.074745863432 179.5029384241007
2515.074745863432 179.5029384241007
2516.074745863432 180.10699218504357
2516.074745863432 180.10699218504357
2517.074745863432 180.7110476346397
2517.074745863432 180.7110476346397
2518.074745863432 181.31510427725541
2518.074745863432 181.31510427725541
2519.074745863432 181.91916170145407
2519.074745863432 181.91916170145407
2520.0 182.47806878161887
2520.0 182.47806878161887
2521.0 183.08212689940984
2521.0 183.08212689940984
2522.0 183.68618506613888
2522.0 183.68618506613888
2523.0 184.29024311015692
2523.0 184.29024311015692
2524.0 184.8943009093028
2524.0 184.8943009093028
2525.0 185.49835837093906
2525.0 185.49835837093906
2526.0 186.10241540959834
2526.0 186.10241540959834
2527.0 186.7064719457108
2527.0 186.7064719457108
2528.0 187.3105279700953
2528.0 187.3105279700953
2529.0 187.91458339802938
2529.0 187.91458339802938
2530.0 188.51863822907794
2530.0 188.51863822907794
2531.0 189.122692412222
2531.0 189.122692412222
2532.0 189.72674596220867
2532.0 189.72674596220867
2533.0 190.33079882655255
2533.0 190.33079882655255
2534.0 190.93485101174488
2534.0 190.93485101174488
2535.0 191.5389025089163
2535.0 191.5389025089163
2536.0 192.14295330448346
2536.0 192.14295330448346
2537.0 192.7470034075367
2537.0 192.7470034075367
2538.0 193.35105278442404
2538.0 193.35105278442404
2539.0 193.95510145349064
2539.0 193.95510145349064
2540.0 194.55914939695958
2540.0 194.55914939695958
2541.0 195.163196622611
2541.0 195.163196622611
2542.0 195.76724313980134
2542.0 195.76724313980134
2543.0 196.37128892428947
2543.0 196.37128892428947
2544.0 196.97533397531384
2544.0 196.97533397531384
2545.0 197.57937830873223
2545.0 197.57937830873223
2546.0 198.183421906126
2546.0 198.183421906126
2547.0 198.78746478486707
2547.0 198.78746478486707
2548.0 199.39150694378714
2548.0 199.39150694378714
2549.0 199.99554836313956
2549.0 199.99554836313956
2550.0 200.59958905894155
2550.0 200.59958905894155
2551.0 201.20362902882187
2551.0 201.20362902882187
2552.0 201.80766826549313
2552.0 201.80766826549313
2553.0 202.41170677357462
2553.0 202.41170677357462
2554.0 203.0157445501619
2554.0 203.0157445501619
2555.0 203.619781588222
2555.0 203.619781588222
2556.0 204.22381791471236
2556.0 204.22381791471236
2557.0 204.827853508802
2557.0 204.827853508802
2558.0 205.4318883683457
2558.0 205.4318883683457
2559.0 206.03592249871235
2559.0 206.03592249871235
2560.0 206.6399559101294
2560.0 206.6399559101294
2561.0 207.24398858120233
2561.0 207.24398858120233
2562.0 207.84802052210702
2562.0 207.84802052210702
2563.0 208.45205172675372
2563.0 208.45205172675372
2564.0 209.0560822159447
2564.0 209.0560822159447
2565.0 209.66011197864125
2565.0 209.66011197864125
2566.0 210.26414099395106
2566.0 210.26414099395106
2567.0 210.86816928803572
2567.0 210.86816928803572
2568.0 211.47219685659047
2568.0 211.47219685659047
2569.0 212.07622370195259
2569.0 212.07622370195259
2570.0 212.68024979773068
2570.0 212.68024979773068
2571.0 213.28427519276565
2571.0 213.28427519276565
2572.0 213.8882998293751
2572.0 213.8882998293751
2573.0 214.49232375163336
2573.0 214.49232375163336
2574.0 215.09634694084556
2574.0 215.09634694084556
2575.0 215.70036939706122
2575.0 215.70036939706122
2576.0 216.30439113205173
2576.0 216.30439113205173
2577.0 216.908412128497
2577.0 216.908412128497
2578.0 217.51243240197945
2578.0 217.51243240197945
2579.0 218.11645194502555
2579.0 218.11645194502555
2580.0 218.72047076570152
2580.0 218.72047076570152
2581.0 219.32448883917112
2581.0 219.32448883917112
2582.0 219.92850619132517
2582.0 219.92850619132517
2583.0 220.5325228185399
2583.0 220.5325228185399
2584.0 221.13653870390746
2584.0 221.13653870390746
2585.0 221.74055387381938
2585.0 221.74055387381938
2586.0 222.344568311005
2586.0 222.344568311005
2587.0 222.9485820122529
2587.0 222.9485820122529
2588.0 223.55259498842153
2588.0 223.55259498842153
2589.0 224.15660723818561
2589.0 224.15660723818561
2590.0 224.76061874985507
2590.0 224.76061874985507
2591.0 225.36462955028315
2591.0 225.36462955028315
2592.0 225.96863959965074
2592.0 225.96863959965074
2593.0 226.57264893186544
2593.0 226.57264893186544
2594.0 227.1766575211285
2594.0 227.1766575211285
2595.0 227.78066540093522
2595.0 227.78066540093522
2596.0 228.3846725336659
2596.0 228.3846725336659
2597.0 228.98867895001672
2597.0 228.98867895001672
2598.0 229.592684628
2598.0 229.592684628
2599.0 230.19668959065794
2599.0 230.19668959065794
2600.0 230.8006938005087
2600.0 230.8006938005087
2601.0 231.4046972905469
2601.0 231.4046972905469
2602.0 232.00870006502777
2602.0 232.00870006502777
2603.0 232.61270209348498
2603.0 232.61270209348498
2604.0 233.21670339956043
2604.0 233.21670339956043
2605.0 233.82070397197631
2605.0 233.82070397197631
2606.0 234.42470381041932
2606.0 234.42470381041932
2607.0 235.02870293275276
2607.0 235.02870293275276
2608.0 235.63270132074356
2608.0 235.63270132074356
2609.0 236.23669897351752
2609.0 236.23669897351752
2610.0 236.84069590060784
2610.0 236.84069590060784
2611.0 237.44469210535675
2611.0 237.44469210535675
2612.0 238.04868757278146
2612.0 238.04868757278146
2613.0 238.65268231374037
2613.0 238.65268231374037
2614.0 239.2566763236968
2614.0 239.2566763236968
2615.0 239.8606696073678
2615.0 239.8606696073678
2616.0 240.46466214748278
2616.0 240.46466214748278
2617.0 241.06865396429177
2617.0 241.06865396429177
2618.0 241.67264506865322
2618.0 241.67264506865322
2619.0 242.27663542546512
2619.0 242.27663542546512
2620.0 242.88062506437979
2620.0 242.88062506437979
2621.0 243.48461395872434
2621.0 243.48461395872434
2622.0 244.0886021428187
2622.0 244.0886021428187
2623.0 244.69258958435992
2623.0 244.69258958435992
2624.0 245.29657629516893
2624.0 245.29657629516893
2625.0 245.90056227858796
2625.0 245.90056227858796
2626.0 246.50454753191696
2626.0 246.50454753191696
2627.0 247.10853206692735
2627.0 247.10853206692735
2628.0 247.71251587340282
2628.0 247.71251587340282
2629.0 248.31649894011517
2629.0 248.31649894011517
2630.0 248.92048127141865
2630.0 248.92048127141865
2631.0 249.52446288188378
2631.0 249.52446288188378
2632.0 250.12844375615788
2632.0 250.12844375615788
2633.0 250.73242391729013
2633.0 250.73242391729013
2634.0 251.33640333673222
2634.0 251.33640333673222
2635.0 251.94038202296275
2635.0 251.94038202296275
2636.0 252.54435999866112
2636.0 252.54435999866112
2637.0 253.1483372192911
2637.0 253.1483372192911
2638.0 253.7523137370359
2638.0 253.7523137370359
2639.0 254.35628949558796
2639.0 254.35628949558796
2640.0 254.96026454580516
2640.0 254.96026454580516
2641.0 255.56423885675937
2641.0 255.56423885675937
2642.0 256.168212440222
2642.0 256.168212440222
2643.0 256.77218530806346
2643.0 256.77218530806346
2644.0 257.376157434485
2644.0 257.376157434485
2645.0 257.9801288397862
2645.0 257.9801288397862
2646.0 258.5840994977559
2646.0 258.5840994977559
2647.0 259.1880694427142
2647.0 259.1880694427142
2648.0 259.79203864941235
2648.0 259.79203864941235
2649.0 260.3960071282965
2649.0 260.3960071282965
2650.0 260.9999748770294
2650.0 260.9999748770294
2651.0 261.6039419013401
2651.0 261.6039419013401
2652.0 262.20790818958795
2652.0 262.20790818958795
2653.0 262.81187375400634
2653.0 262.81187375400634
2654.0 263.41583859757463
2654.0 263.41583859757463
2655.0 264.01980270292324
2655.0 264.01980270292324
2656.0 264.6237660758307
2656.0 264.6237660758307
2657.0 265.22772872568163
2657.0 265.22772872568163
2658.0 265.83169063007614
2658.0 265.83169063007614
2659.0 266.4356518191601
2659.0 266.4356518191601
2660.0 267.0396122722712
2660.0 267.0396122722712
2661.0 267.6435720102522
2661.0 267.6435720102522
2662.0 268.24753101381555
2662.0 268.24753101381555
2663.0 268.85148927608714
2663.0 268.85148927608714
2664.0 269.4554468093003
2664.0 269.4554468093003
2665.0 270.0594036337546
2665.0 270.0594036337546
2666.0 270.6633597157227
2666.0 270.6633597157227
2667.0 271.26731505429177
2667.0 271.26731505429177
2668.0 271.87126968762453
2668.0 271.87126968762453
2669.0 272.4752235824556
2669.0 272.4752235824556
2670.0 273.07917674731317
2670.0 273.07917674731317
2671.0 273.68312918411516
2671.0 273.68312918411516
2672.0 274.28708087512916
2672.0 274.28708087512916
2673.0 274.8910318533003
2673.0 274.8910318533003
2674.0 275.49498210978714
2674.0 275.49498210978714
2675.0 276.09893162680765
2675.0 276.09893162680765
2676.0 276.7028804077537
2676.0 276.7028804077537
2677.0 277.30682847053805
2677.0 277.30682847053805
2678.0 277.9107758006397
2678.0 277.9107758006397
2679.0 278.5147224066681
2679.0 278.5147224066681
2680.0 279.11866827171553
2680.0 279.11866827171553
2681.0 279.7226134222229
2681.0 279.7226134222229
2682.0 280.3265578272125
2682.0 280.3265578272125
2683.0 280.9305015032719
2683.0 280.9305015032719
2684.0 281.53444447106347
2684.0 281.53444447106347
2685.0 282.13838668985505
2685.0 282.13838668985505
2686.0 282.7423281935049
2686.0 282.7423281935049
2687.0 283.34626895113416
2687.0 283.34626895113416
2688.0 283.950208993802
2688.0 283.950208993802
2689.0 284.5541482971339
2689.0 284.5541482971339
2690.0 285.15808687396276
2690.0 285.15808687396276
2691.0 285.762024720527
2691.0 285.762024720527
2692.0 286.36596185575144
2692.0 286.36596185575144
2693.0 286.9698982402292
2693.0 286.9698982402292
2694.0 287.5738338993893
2694.0 287.5738338993893
2695.0 288.1777688314446
2695.0 288.1777688314446
2696.0 288.78170303978686
2696.0 288.78170303978686
2697.0 289.38563650709597
2697.0 289.38563650709597
2698.0 289.9895692526596
2698.0 289.9895692526596
2699.0 290.59350126442473
2699.0 290.59350126442473
2700.0 291.19743254899464
2700.0 291.19743254899464
2701.0 291.80136311635357
2701.0 291.80136311635357
2702.0 292.40529294207766
2702.0 292.40529294207766
2703.0 293.00922203666244
2703.0 293.00922203666244
2704.0 293.6131504133037
2704.0 293.6131504133037
2705.0 294.2170780471651
2705.0 294.2170780471651
2706.0 294.8210049561594
2706.0 294.8210049561594
2707.0 295.42493113621185
2707.0 295.42493113621185
2708.0 296.02885659437663
2708.0 296.02885659437663
2709.0 296.6327813105841
2709.0 296.6327813105841
2710.0 297.2367053116381
2710.0 297.2367053116381
2711.0 297.84062856661035
2711.0 297.84062856661035
2712.0 298.4445511005175
2712.0 298.4445511005175
2713.0 299.04847291675145
2713.0 299.04847291675145
2714.0 299.6523939857092
2714.0 299.6523939857092
2715.0 299.9543542526331
2715.0 299.9543542526331
2724.933049062722 299.9543542526331
2724.933049062722 299.9543542526331
2725.933049062722 299.98551020389164
2725.933049062722 299.98551020389164
2726.933049062722 299.98551020389164
2726.933049062722 299.98551020389164
2727.933049062722 299.9924799853394
2727.933049062722 299.9924799853394
2728.933049062722 299.98588501086925
2728.933049062722 299.98588501086925
2729.933049062722 299.96656179587245
2729.933049062722 299.96656179587245
2730.933049062722 299.9371418847395
2730.933049062722 299.9371418847395
2731.933049062722 299.8997127695349
2731.933049062722 299.8997127695349
2732.933049062722 299.8559303225848
2732.933049062722 299.8559303225848
2733.933049062722 299.80710809394856
2733.933049062722 299.80710809394856
2734.933049062722 299.7542880531055
2734.933049062722 299.7542880531055
2735.933049062722 299.6982967487259
2735.933049062722 299.6982967487259
2736.933049062722 299.63978980768076
2736.933049062722 299.63978980768076
2737.933049062722 299.57928736550485
2737.933049062722 299.57928736550485
2738.933049062722 299.5172019600811
2738.933049062722 299.5172019600811
2739.933049062722 299.45386087467193
2739.933049062722 299.45386087467193
2740.933049062722 299.3895237221983
2740.933049062722 299.3895237221983
2741.933049062722 299.32439644281624
2741.933049062722 299.32439644281624
2742.933049062722 299.25864236851214
2742.933049062722 299.25864236851214
2743.933049062722 299.1923911222396
2743.933049062722 299.1923911222396
2744.933049062722 299.12574545084556
2744.933049062722 299.12574545084556
2745.933049062722 299.0587869227704
2745.933049062722 299.0587869227704
2746.933049062722 298.9915802187031
2746.933049062722 298.9915802187031
2747.933049062722 298.9241766460865
2747.933049062722 298.9241766460865
2748.933049062722 298.8566168880215
2748.933049062722 298.8566168880215
2749.933049062722 298.78893326948184
2749.933049062722 298.78893326948184
2750.933049062722 298.72115137046063
2750.933049062722 298.72115137046063
2751.933049062722 298.65329149505874
2751.933049062722 298.65329149505874
2752.933049062722 298.58536979006504
2752.933049062722 298.58536979006504
2753.933049062722 298.5173990432023
2753.933049062722 298.5173990432023
2754.933049062722 298.4493893636476
2754.933049062722 298.4493893636476
2755.933049062722 298.38134881163336
2755.933049062722 298.38134881163336
2756.933049062722 298.3132837747022
2756.933049062722 298.3132837747022
2757.933049062722 298.24519929640667
2757.933049062722 298.24519929640667
2758.933049062722 298.17709941019416
2758.933049062722 298.17709941019416
2760.0 298.10442661584557
2760.0 298.10442661584557
2761.0 298.0363042567514
2761.0 298.0363042567514
2762.0 297.9681743041556
2762.0 297.9681743041556
2763.0 297.90003831539946
2763.0 297.90003831539946
2764.0 297.8318975738838
2764.0 297.8318975738838
2765.0 297.7637530317095
2765.0 297.7637530317095
2766.0 297.69560548706346
2766.0 297.69560548706346
2767.0 297.627455541413
2767.0 297.627455541413
2768.0 297.55930370516893
2768.0 297.55930370516893
2769.0 297.4911503709115
2769.0 297.4911503709115
2770.0 297.42299582435743
2770.0 297.42299582435743
2771.0 297.3548403331364
2771.0 297.3548403331364
2772.0 297.28668407533536
2772.0 297.28668407533536
2773.0 297.21852722044935
2773.0 297.21852722044935
2774.0 297.1503698973028
2774.0 297.1503698973028
2775.0 297.08221218908966
2775.0 297.08221218908966
2776.0 297.0140541778212
2776.0 297.0140541778212
2777.0 296.94589590969116
2777.0 296.94589590969116
2778.0 296.8777374432972
2778.0 296.8777374432972
2779.0 296.80957883264824
2779.0 296.80957883264824
2780.0 296.74142008699465
2780.0 296.74142008699465
2781.0 296.6732612497553
2781.0 296.6732612497553
2782.0 296.60510232274356
2782.0 296.60510232274356
2783.0 296.536943325436
2783.0 296.536943325436
2784.0 296.46878428254524
2784.0 296.46878428254524
2785.0 296.40062516815857
2785.0 296.40062516815857
2786.0 296.3324660455317
2786.0 296.3324660455317
2787.0 296.264306882993
2787.0 296.264306882993
2788.0 296.19614768701354
2788.0 296.19614768701354
2789.0 296.1279884619621
2789.0 296.1279884619621
2790.0 296.05982922641203
2790.0 296.05982922641203
2791.0 295.9916699580357
2791.0 295.9916699580357
2792.0 295.9235106796593
2792.0 295.9235106796593
2793.0 295.85535136749064
2793.0 295.85535136749064
2794.0 295.787192036126
2794.0 295.787192036126
2795.0 295.7190327066896
2795.0 295.7190327066896
2796.0 295.6508733726277
2796.0 295.6508733726277
2797.0 295.58271402551117
2797.0 295.58271402551117
2798.0 295.51455467143194
2798.0 295.51455467143194
2799.0 295.4463952924771
2799.0 295.4463952924771
2800.0 295.3782359296087
2800.0 295.3782359296087
2801.0 295.31007654049
2801.0 295.31007654049
2802.0 295.2419171368923
2802.0 295.2419171368923
2803.0 295.1737577437015
2803.0 295.1737577437015
2804.0 295.10559831674425
2804.0 295.10559831674425
2805.0 295.0374388913028
2805.0 295.0374388913028
2806.0 294.96927946027347
2806.0 294.96927946027347
2807.0 294.90112001756427
2807.0 294.90112001756427
2808.0 294.8329605678923
2808.0 294.8329605678923
2809.0 294.76480110044866
2809.0 294.76480110044866
2810.0 294.69664164198764
2810.0 294.69664164198764
2811.0 294.6284821558519
2811.0 294.6284821558519
2812.0 294.5603226726564
2812.0 294.5603226726564
2813.0 294.49216317635677
2813.0 294.49216317635677
2814.0 294.4240036670025
2814.0 294.4240036670025
2815.0 294.3558441473432
2815.0 294.3558441473432
2816.0 294.28768462072117
2816.0 294.28768462072117
2817.0 294.21952508104454
2817.0 294.21952508104454
2818.0 294.1513655456334
2818.0 294.1513655456334
2819.0 294.08320598117274
2819.0 294.08320598117274
2820.0 294.01504642711905
2820.0 294.01504642711905
2821.0 293.94688685249446
2821.0 293.94688685249446
2822.0 293.8787272750811
2822.0 293.8787272750811
2823.0 293.81056768318876
2823.0 293.81056768318876
2824.0 293.74240807824185
2824.0 293.74240807824185
2825.0 293.6742484775604
2825.0 293.6742484775604
2826.0 293.6060888553457
2826.0 293.6060888553457
2827.0 293.5379292285055
2827.0 293.5379292285055
2828.0 293.4697695829312
2828.0 293.4697695829312
2829.0 293.4016099449646
2829.0 293.4016099449646
2830.0 293.3334502830849
2830.0 293.3334502830849
2831.0 293.26529061424253
2831.0 293.26529061424253
2832.0 293.1971309530079
2832.0 293.1971309530079
2833.0 293.128971268322
2833.0 293.128971268322
2834.0 293.06081156915724
2834.0 293.06081156915724
2835.0 292.99265186536695
2835.0 292.99265186536695
2836.0 292.92449216350485
2836.0 292.92449216350485
2837.0 292.85633244996296
2837.0 292.85633244996296
2838.0 292.7881727158503
2838.0 292.7881727158503
2839.0 292.72001297757396
2839.0 292.72001297757396
2840.0 292.6518532261935
2840.0 292.6518532261935
2841.0 292.58369345704136
2841.0 292.58369345704136
2842.0 292.5155337015888
2842.0 292.5155337015888
2843.0 292.44737391379414
2843.0 292.44737391379414
2844.0 292.37921413498196
2844.0 292.37921413498196
2845.0 292.31105434449
2845.0 292.31105434449
2846.0 292.242894534802
2846.0 292.242894534802
2847.0 292.1747347270422
2847.0 292.1747347270422
2848.0 292.1065748987117
2848.0 292.1065748987117
2849.0 292.03841505870133
2849.0 292.03841505870133
2850.0 291.9702552276735
2850.0 291.9702552276735
2851.0 291.9020953779115
2851.0 291.9020953779115
2852.0 291.8339355146331
2852.0 291.8339355146331
2853.0 291.7657756339953
2853.0 291.7657756339953
2854.0 291.6976157609653
2854.0 291.6976157609653
2855.0 291.6294558762554
2855.0 291.6294558762554
2856.0 291.56129597234957
2856.0 291.56129597234957
2857.0 291.4931360699596
2857.0 291.4931360699596
2858.0 291.42497615630214
2858.0 291.42497615630214
2859.0 291.3568162366444
2859.0 291.3568162366444
2860.0 291.288656298203
2860.0 291.288656298203
2861.0 291.2204963551856
2861.0 291.2204963551856
2862.0 291.1523364065803
2862.0 291.1523364065803
2863.0 291.084176443496
2863.0 291.084176443496
2864.0 291.01601647153103
2864.0 291.01601647153103
2865.0 290.94785648508713
2865.0 290.94785648508713
2866.0 290.8796964958544
2866.0 290.8796964958544
2867.0 290.81153649214275
2867.0 290.81153649214275
2868.0 290.7433764852299
2868.0 290.7433764852299
2869.0 290.67521645815856
2869.0 290.67521645815856
2870.0 290.6070564400698
2870.0 290.6070564400698
2871.0 290.5388964042093
2871.0 290.5388964042093
2872.0 290.47073636276093
2872.0 290.47073636276093
2873.0 290.4025763007417
2873.0 290.4025763007417
2874.0 290.33441624065074
2874.0 290.33441624065074
2875.0 290.2662561566467
2875.0 290.2662561566467
2876.0 290.1980960802504
2876.0 290.1980960802504
2877.0 290.1299359912118
2877.0 290.1299359912118
2878.0 290.0617758914559
2878.0 290.0617758914559
2879.0 289.993615786112
2879.0 289.993615786112
2880.0 289.9254556470016
2880.0 289.9254556470016
2881.0 289.8572955230152
2881.0 289.8572955230152
2882.0 289.7891353887237
2882.0 289.7891353887237
2883.0 289.7209752352362
2883.0 289.7209752352362
2884.0 289.6528150907808
2884.0 289.6528150907808
2885.0 289.5846549200255
2885.0 289.5846549200255
2886.0 289.5164947507862
2886.0 289.5164947507862
2887.0 289.44833455529647
2887.0 289.44833455529647
2888.0 289.38017436269746
2888.0 289.38017436269746
2889.0 289.31201416588533
2889.0 289.31201416588533
2890.0 289.24385394144804
2890.0 289.24385394144804
2891.0 289.17569371847713
2891.0 289.17569371847713
2892.0 289.1075334998212
2892.0 289.1075334998212
2893.0 289.0393732534906
2893.0 289.0393732534906
2894.0 288.9712129954803
2894.0 288.9712129954803
2895.0 288.9030527450777
2895.0 288.9030527450777
2896.0 288.8348924697995
2896.0 288.8348924697995
2897.0 288.76673219741207
2897.0 288.76673219741207
2898.0 288.6985718987743
2898.0 288.6985718987743
2899.0 288.63041160774424
2899.0 288.63041160774424
2900.0 288.56225130640917
2900.0 288.56225130640917
2901.0 288.49409098587813
2901.0 288.49409098587813
2902.0 288.4259306583843
2902.0 288.4259306583843
2903.0 288.3577703365803
2903.0 288.3577703365803
2904.0 288.2896099931935
2904.0 288.2896099931935
2905.0 288.22144963066023
2905.0 288.22144963066023
2906.0 288.1532892784843
2906.0 288.1532892784843
2907.0 288.0851289132538
2907.0 288.0851289132538
2908.0 288.01696851563156
2908.0 288.01696851563156
2909.0 287.9488081270414
2909.0 287.9488081270414
2910.0 287.88064773423804
2910.0 287.88064773423804
2911.0 287.81248732223867
2911.0 287.81248732223867
2912.0 287.7443269032766
2912.0 287.7443269032766
2913.0 287.6761664740095
2913.0 287.6761664740095
2914.0 287.6080060462583
2914.0 287.6080060462583
2915.0 287.5398455936315
2915.0 287.5398455936315
2916.0 287.47168514389546
2916.0 287.47168514389546
2917.0 287.40352467400095
2917.0 287.40352467400095
2918.0 287.3353642117142
2918.0 287.3353642117142
2919.0 287.2672037255144
2919.0 287.2672037255144
2920.0 287.19904324124275
2920.0 287.19904324124275
2921.0 287.13088273777515
2921.0 287.13088273777515
2922.0 287.0627222212529
2922.0 287.0627222212529
2923.0 286.9945617005175
2923.0 286.9945617005175
2924.0 286.9264011826728
2924.0 286.9264011826728
2925.0 286.8582406385778
2925.0 286.8582406385778
2926.0 286.79008008280294
2926.0 286.79008008280294
2927.0 286.7219195298693
2927.0 286.7219195298693
2928.0 286.65375897139717
2928.0 286.65375897139717
2929.0 286.58559837915857
2929.0 286.58559837915857
2930.0 286.51743780341866
2930.0 286.51743780341866
2931.0 286.4492772098576
2931.0 286.4492772098576
2932.0 286.3811166032419
2932.0 286.3811166032419
2933.0 286.312955992413
2933.0 286.312955992413
2934.0 286.24479537700813
2934.0 286.24479537700813
2935.0 286.1766347489115
2935.0 286.1766347489115
2936.0 286.108474095527
2936.0 286.108474095527
2937.0 286.04031345864126
2937.0 286.04031345864126
2938.0 285.9721527964676
2938.0 285.9721527964676
2939.0 285.90399212774355
2939.0 285.90399212774355
2940.0 285.83583144830214
2940.0 285.83583144830214
2941.0 285.76767076327275
2941.0 285.76767076327275
2942.0 285.6995100679384
2942.0 285.6995100679384
2943.0 285.63134936564126
2943.0 285.63134936564126
2944.0 285.5631886469472
2944.0 285.5631886469472
2945.0 285.4950279151491
2945.0 285.4950279151491
2946.0 285.42686719238293
2946.0 285.42686719238293
2947.0 285.35870644331703
2947.0 285.35870644331703
2948.0 285.290545704658
2948.0 285.290545704658
2949.0 285.22238493360715
2949.0 285.22238493360715
2950.0 285.1542241640723
2950.0 285.1542241640723
2951.0 285.0860633889494
2951.0 285.0860633889494
2952.0 285.0179025889511
2952.0 285.0179025889511
2953.0 284.94974179184334
2953.0 284.94974179184334
2954.0 284.88158098163154
2954.0 284.88158098163154
2955.0 284.8134201672561
2955.0 284.8134201672561
2956.0 284.7452593482551
2956.0 284.7452593482551
2957.0 284.67709851052
2957.0 284.67709851052
2958.0 284.60893766105556
2958.0 284.60893766105556
2959.0 284.54077681448183
2959.0 284.54077681448183
2960.0 284.47261594028294
2960.0 284.47261594028294
2961.0 284.4044550764414
2961.0 284.4044550764414
2962.0 284.3362941877244
2962.0 284.3362941877244
2963.0 284.2681333005232
2963.0 284.2681333005232
2964.0 284.199972394126
2964.0 284.199972394126
2965.0 284.13181149103184
2965.0 284.13181149103184
2966.0 284.0636505687417
2966.0 284.0636505687417
2967.0 283.9954896483798
2967.0 283.9954896483798
2968.0 283.92732870273
2968.0 283.92732870273
2969.0 283.85916775286705
2969.0 283.85916775286705
2970.0 283.79100680452
2970.0 283.79100680452
2971.0 283.7228458373893
2971.0 283.7228458373893
2972.0 283.6546848656331
2972.0 283.6546848656331
2973.0 283.58652387514275
2973.0 283.58652387514275
2974.0 283.51836288891786
2974.0 283.51836288891786
2975.0 283.45020188958887
2975.0 283.45020188958887
2976.0 283.3820408772052
2976.0 283.3820408772052
2977.0 283.31387984746226
2977.0 283.31387984746226
2978.0 283.24571881446855
2978.0 283.24571881446855
2979.0 283.17755777451214
2979.0 283.17755777451214
2980.0 283.1093967388212
2980.0 283.1093967388212
2981.0 283.0412356754556
2981.0 283.0412356754556
2982.0 282.9730746018345
2982.0 282.9730746018345
2983.0 282.9049135240003
2983.0 282.9049135240003
2984.0 282.83675244016575
2984.0 282.83675244016575
2985.0 282.76859133754755
2985.0 282.76859133754755
2986.0 282.700430246711
2986.0 282.700430246711
2987.0 282.63226913530366
2987.0 282.63226913530366
2988.0 282.56410799902085
2988.0 282.56410799902085
2989.0 282.4959468717205
2989.0 282.4959468717205
2990.0 282.4277857327404
2990.0 282.4277857327404
2991.0 282.35962457456424
2991.0 282.35962457456424
2992.0 282.2914634196911
2992.0 282.2914634196911
2993.0 282.22330224562205
2993.0 282.22330224562205
2994.0 282.1551410673893
2994.0 282.1551410673893
2995.0 282.08697987133536
2995.0 282.08697987133536
2996.0 282.01881868288916
2996.0 282.01881868288916
2997.0 281.95065747094225
2997.0 281.95065747094225
2998.0 281.8824962605112
2998.0 281.8824962605112
2999.0 281.8143350312965
2999.0 281.8143350312965
3000.0 281.7461738035977
3000.0 281.7461738035977
3001.0 281.67801254488194
3001.0 281.67801254488194
3002.0 281.60985129519827
3002.0 281.60985129519827
3003.0 281.5416900337853
3003.0 281.5416900337853
3004.0 281.47352876820867
3004.0 281.47352876820867
3005.0 281.4053674848108
3005.0 281.4053674848108
3006.0 281.33720619445023
3006.0 281.33720619445023
3007.0 281.2690448937846
3007.0 281.2690448937846
3008.0 281.200883582814
3008.0 281.200883582814
3009.0 281.1327222648806
3009.0 281.1327222648806
3010.0 281.06456093760465
3010.0 281.06456093760465
3011.0 280.99639959906125
3011.0 280.99639959906125
3012.0 280.92823826060936
3012.0 280.92823826060936
3013.0 280.8600768987063
3013.0 280.8600768987063
3014.0 280.7919155396444
3014.0 280.7919155396444
3015.0 280.72375415904924
3015.0 280.72375415904924
3016.0 280.6555927766277
3016.0 280.6555927766277
3017.0 280.587431389993
3017.0 280.587431389993
3018.0 280.5192699903037
3018.0 280.5192699903037
3019.0 280.4511085657388
3019.0 280.4511085657388
3020.0 280.3829471440152
3020.0 280.3829471440152
3021.0 280.314785716753
3021.0 280.314785716753
3022.0 280.24662428624026
3022.0 280.24662428624026
3023.0 280.17846283694377
3023.0 280.17846283694377
3024.0 280.11030136987563
3024.0 280.11030136987563
3025.0 280.04213991082753
3025.0 280.04213991082753
3026.0 279.97397842786637
3026.0 279.97397842786637
3027.0 279.90581694499684
3027.0 279.90581694499684
3028.0 279.8376554461427
3028.0 279.8376554461427
3029.0 279.7694939488045
3029.0 279.7694939488045
3030.0 279.7013324204494
3030.0 279.7013324204494
3031.0 279.63317090721813
3031.0 279.63317090721813
3032.0 279.56500937616573
3032.0 279.56500937616573
3033.0 279.4968478395254
3033.0 279.4968478395254
3034.0 279.4286862780095
3034.0 279.4286862780095
3035.0 279.36052471938433
3035.0 279.36052471938433
3036.0 279.2923631490793
3036.0 279.2923631490793
3037.0 279.22420156846925
3037.0 279.22420156846925
3038.0 279.15603998227124
3038.0 279.15603998227124
3039.0 279.0878783928225
3039.0 279.0878783928225
3040.0 279.01971679073154
3040.0 279.01971679073154
3041.0 278.9515551708194
3041.0 278.9515551708194
3042.0 278.88339354674355
3042.0 278.88339354674355
3043.0 278.81523191804223
3043.0 278.81523191804223
3044.0 278.7470702705573
3044.0 278.7470702705573
3045.0 278.67890862596295
3045.0 278.67890862596295
3046.0 278.61074695649313
3046.0 278.61074695649313
3047.0 278.54258528239785
3047.0 278.54258528239785
3048.0 278.47442359566026
3048.0 278.47442359566026
3049.0 278.40626190567195
3049.0 278.40626190567195
3050.0 278.3381002128948
3050.0 278.3381002128948
3051.0 278.26993850701353
3051.0 278.26993850701353
3052.0 278.2017767748819
3052.0 278.2017767748819
3053.0 278.133615054532
3053.0 278.133615054532
3054.0 278.06545332107794
3054.0 278.06545332107794
3055.0 277.9972915637108
3055.0 277.9972915637108
3056.0 277.9291298082719
3056.0 277.9291298082719
3057.0 277.86096806319034
3057.0 277.86096806319034
3058.0 277.7928062782504
3058.0 277.7928062782504
3059.0 277.7246444952387
3059.0 277.7246444952387
3060.0 277.65648270049763
3060.0 277.65648270049763
3061.0 277.5883209114464
3061.0 277.5883209114464
3062.0 277.5201590947205
3062.0 277.5201590947205
3063.0 277.4519972676896
3063.0 277.4519972676896
3064.0 277.38383544964125
3064.0 277.38383544964125
3065.0 277.3156736138212
3065.0 277.3156736138212
3066.0 277.2475117517013
3066.0 277.2475117517013
3067.0 277.1793499013631
3067.0 277.1793499013631
3068.0 277.1111880308664
3068.0 277.1111880308664
3069.0 277.0430261557442
3069.0 277.0430261557442
3070.0 276.974864270317
3070.0 276.974864270317
3071.0 276.90670237458477
3071.0 276.90670237458477
3072.0 276.8385404807808
3072.0 276.8385404807808
3073.0 276.77037856778077
3073.0 276.77037856778077
3074.0 276.7022166383344
3074.0 276.7022166383344
3075.0 276.6340547094414
3075.0 276.6340547094414
3076.0 276.5658927702434
3076.0 276.5658927702434
3077.0 276.4977308207404
3077.0 276.4977308207404
3078.0 276.42956885204137
3078.0 276.42956885204137
3079.0 276.36140687912916
3079.0 276.36140687912916
3080.0 276.29324491662385
3080.0 276.29324491662385
3081.0 276.22508292781873
3081.0 276.22508292781873
3082.0 276.1569209226167
3082.0 276.1569209226167
3083.0 276.0887589263972
3083.0 276.0887589263972
3084.0 276.02059690392736
3084.0 276.02059690392736
3085.0 275.9524348842987
3085.0 275.9524348842987
3086.0 275.88427284121883
3086.0 275.88427284121883
3087.0 275.81611081321336
3087.0 275.81611081321336
3088.0 275.7479487467244
3088.0 275.7479487467244
3089.0 275.679786683126
3089.0 275.679786683126
3090.0 275.6116246228307
3090.0 275.6116246228307
3091.0 275.54346253623555
3091.0 275.54346253623555
3092.0 275.4753004464392
3092.0 275.4753004464392
3093.0 275.4071383510549
3093.0 275.4071383510549
3094.0 275.3389762467404
3094.0 275.3389762467404
3095.0 275.27081412322985
3095.0 275.27081412322985
3096.0 275.20265200164755
3096.0 275.20265200164755
3097.0 275.1344898622441
3097.0 275.1344898622441
3098.0 275.06632772005173
3098.0 275.06632772005173
3099.0 274.99816556475525
3099.0 274.99816556475525
3100.0 274.93000339915375
3100.0 274.93000339915375
3101.0 274.86184122187245
3101.0 274.86184122187245
3102.0 274.79367903428613
3102.0 274.79367903428613
3103.0 274.72551685705713
3103.0 274.72551685705713
3104.0 274.6573546535778
3104.0 274.6573546535778
3105.0 274.58919243979346
3105.0 274.58919243979346
3106.0 274.5210302288503
3106.0 274.5210302288503
3107.0 274.4528679930811
3107.0 274.4528679930811
3108.0 274.38470575167446
3108.0 274.38470575167446
3109.0 274.3165435070666
3109.0 274.3165435070666
3110.0 274.2483812436751
3110.0 274.2483812436751
3111.0 274.18021898454913
3111.0 274.18021898454913
3112.0 274.11205669917274
3112.0 274.11205669917274
3113.0 274.0438944241538
3113.0 274.0438944241538
3114.0 273.9757321327379
3114.0 273.9757321327379
3115.0 273.90756982725543
3115.0 273.90756982725543
3116.0 273.83940751243034
3116.0 273.83940751243034
3117.0 273.77124520090837
3117.0 273.77124520090837
3118.0 273.7030828701903
3118.0 273.7030828701903
3119.0 273.6349205145968
3119.0 273.6349205145968
3120.0 273.5667581693606
3120.0 273.5667581693606
3121.0 273.4985958124446
3121.0 273.4985958124446
3122.0 273.4304334452235
3122.0 273.4304334452235
3123.0 273.36227106769746
3123.0 273.36227106769746
3124.0 273.2941086845835
3124.0 273.2941086845835
3125.0 273.2259462836482
3125.0 273.2259462836482
3126.0 273.15778388601603
3126.0 273.15778388601603
3127.0 273.08962146309597
3127.0 273.08962146309597
3128.0 273.0214590359628
3128.0 273.0214590359628
3129.0 272.9532966060407
3129.0 272.9532966060407
3130.0 272.88513416301447
3130.0 272.88513416301447
3131.0 272.81697171105805
3131.0 272.81697171105805
3132.0 272.7488092606175
3132.0 272.7488092606175
3133.0 272.6806467791601
3133.0 272.6806467791601
3134.0 272.61248429963086
3134.0 272.61248429963086
3135.0 272.54432182436716
3135.0 272.54432182436716
3136.0 272.4761593167117
3136.0 272.4761593167117
3137.0 272.40799679875124
3137.0 272.40799679875124
3138.0 272.3398342972895
3138.0 272.3398342972895
3139.0 272.271671763436
3139.0 272.271671763436
3140.0 272.2035092239946
3140.0 272.2035092239946
3141.0 272.1353466901935
3141.0 272.1353466901935
3142.0 272.06718413014204
3142.0 272.06718413014204
3143.0 271.99902156683993
3143.0 271.99902156683993
3144.0 271.9308589848036
3144.0 271.9308589848036
3145.0 271.86269641449945
3145.0 271.86269641449945
3146.0 271.79453382499935
3146.0 271.79453382499935
3147.0 271.7263712167155
3147.0 271.7263712167155
3148.0 271.65820861883856
3148.0 271.65820861883856
3149.0 271.5900459899447
3149.0 271.5900459899447
3150.0 271.5218833639415
3150.0 271.5218833639415
3151.0 271.45372072763337
3151.0 271.45372072763337
3152.0 271.38555808711203
3152.0 271.38555808711203
3153.0 271.31739541282417
3153.0 271.31739541282417
3154.0 271.2492327564098
3154.0 271.2492327564098
3155.0 271.1810700821743
3155.0 271.1810700821743
3156.0 271.11290740514994
3156.0 271.11290740514994
3157.0 271.04474471030437
3157.0 271.04474471030437
3158.0 270.9765819953003
3158.0 270.9765819953003
3159.0 270.90841929207795
3159.0 270.90841929207795
3160.0 270.8402565710344
3160.0 270.8402565710344
3161.0 270.7720938321696
3161.0 270.7720938321696
3162.0 270.70393109660785
3162.0 270.70393109660785
3163.0 270.63576834936623
3163.0 270.63576834936623
3164.0 270.5676055979115
3164.0 270.5676055979115
3165.0 270.4994428225437
3165.0 270.4994428225437
3166.0 270.4312800429628
3166.0 270.4312800429628
3167.0 270.36311726059296
3167.0 270.36311726059296
3168.0 270.294954465119
3168.0 270.294954465119
3169.0 270.22679165934005
3169.0 270.22679165934005
3170.0 270.15862884463087
3170.0 270.15862884463087
3171.0 270.0904660168671
3171.0 270.0904660168671
3172.0 270.02230320083544
3172.0 270.02230320083544
3173.0 269.954140352412
3173.0 269.954140352412
3174.0 269.88597749982506
3174.0 269.88597749982506
3175.0 269.8178146368835
3175.0 269.8178146368835
3176.0 269.7496517636864
3176.0 269.7496517636864
3177.0 269.6814888848519
3177.0 269.6814888848519
3178.0 269.613326004191
3178.0 269.613326004191
3179.0 269.54516310337164
3179.0 269.54516310337164
3180.0 269.477000193622
3180.0 269.477000193622
3181.0 269.4088372721926
3181.0 269.4088372721926
3182.0 269.34067436249535
3182.0 269.34067436249535
3183.0 269.2725114204559
3183.0 269.2725114204559
3184.0 269.204348472779
3184.0 269.204348472779
3185.0 269.1361855162213
3185.0 269.1361855162213
3186.0 269.0680225611301
3186.0 269.0680225611301
3187.0 268.9998595825381
3187.0 268.9998595825381
3188.0 268.9316966011572
3188.0 268.9316966011572
3189.0 268.86353362124277
3189.0 268.86353362124277
3190.0 268.7953706164527
3190.0 268.7953706164527
3191.0 268.72720760978683
3191.0 268.72720760978683
3192.0 268.6590445843868
3192.0 268.6590445843868
3193.0 268.5908815547736
3193.0 268.5908815547736
3194.0 268.52271852190967
3194.0 268.52271852190967
3195.0 268.4545554703116
3195.0 268.4545554703116
3196.0 268.38639242292953
3196.0 268.38639242292953
3197.0 268.31822935067197
3197.0 268.31822935067197
3198.0 268.2500662888212
3198.0 268.2500662888212
3199.0 268.1819032020454
3199.0 268.1819032020454
3200.0 268.1137401035898
3200.0 268.1137401035898
3201.0 268.0455770018835
3201.0 268.0455770018835
3202.0 267.97741388419263
3202.0 267.97741388419263
3203.0 267.90925077548434
3203.0 267.90925077548434
3204.0 267.8410876343843
3204.0 267.8410876343843
3205.0 267.77292450506593
3205.0 267.77292450506593
3206.0 267.70476134335587
3206.0 267.70476134335587
3207.0 267.6365981920032
3207.0 267.6365981920032
3208.0 267.5684350232911
3208.0 267.5684350232911
3209.0 267.5002718574202
3209.0 267.5002718574202
3210.0 267.4321086605819
3210.0 267.4321086605819
3211.0 267.36394546521
3211.0 267.36394546521
3212.0 267.2957822599454
3212.0 267.2957822599454
3213.0 267.2276190528544
3213.0 267.2276190528544
3214.0 267.15945583265926
3214.0 267.15945583265926
3215.0 267.0912925964796
3215.0 267.0912925964796
3216.0 267.0231293631411
3216.0 267.0231293631411
3217.0 266.9549660974604
3217.0 266.9549660974604
3218.0 266.88680285102805
3218.0 266.88680285102805
3219.0 266.81863957692104
3219.0 266.81863957692104
3220.0 266.7504763023624
3220.0 266.7504763023624
3221.0 266.68231300012917
3221.0 266.68231300012917
3222.0 266.6141497110524
3222.0 266.6141497110524
3223.0 266.5459864018172
3223.0 266.5459864018172
3224.0 266.477823090706
3224.0 266.477823090706
3225.0 266.40965977543124
3225.0 266.40965977543124
3226.0 266.34149642913957
3226.0 266.34149642913957
3227.0 266.2733330918304
3227.0 266.2733330918304
3228.0 266.2051697385367
3228.0 266.2051697385367
3229.0 266.13700638061755
3229.0 266.13700638061755
3230.0 266.0688429991976
3230.0 266.0688429991976
3231.0 266.00067961924407
3231.0 266.00067961924407
3232.0 265.932516223306
3232.0 265.932516223306
3233.0 265.86435283025855
3233.0 265.86435283025855
3234.0 265.7961894122861
3234.0 265.7961894122861
3235.0 265.7280260060953
3235.0 265.7280260060953
3236.0 265.65986258070853
3236.0 265.65986258070853
3237.0 265.5916991379129
3237.0 265.5916991379129
3238.0 265.5235356993827
3238.0 265.5235356993827
3239.0 265.4553722434932
3239.0 265.4553722434932
3240.0 265.38720877546194
3240.0 265.38720877546194
3241.0 265.3190452975381
3241.0 265.3190452975381
3242.0 265.25088182387964
3242.0 265.25088182387964
3243.0 265.18271832672053
3243.0 265.18271832672053
3244.0 265.11455483102776
3244.0 265.11455483102776
3245.0 265.0463913118838
3245.0 265.0463913118838
3246.0 264.9782278016728
3246.0 264.9782278016728
3247.0 264.9100642604945
3247.0 264.9100642604945
3248.0 264.84190072399394
3248.0 264.84190072399394
3249.0 264.77373718286793
3249.0 264.77373718286793
3250.0 264.7055736182412
3250.0 264.7055736182412
3251.0 264.6374100550808
3251.0 264.6374100550808
3252.0 264.569246469844
3252.0 264.569246469844
3253.0 264.50108290105646
3253.0 264.50108290105646
3254.0 264.4329192937853
3254.0 264.4329192937853
3255.0 264.3647556898172
3255.0 264.3647556898172
3256.0 264.29659208259835
3256.0 264.29659208259835
3257.0 264.228428450504
3257.0 264.228428450504
3258.0 264.16026483628315
3258.0 264.16026483628315
3259.0 264.0921011910454
3259.0 264.0921011910454
3260.0 264.02393753412787
3260.0 264.02393753412787
3261.0 263.9557738753344
3261.0 263.9557738753344
3262.0 263.88761020527346
3262.0 263.88761020527346
3263.0 263.81944652490745
3263.0 263.81944652490745
3264.0 263.7512828473827
3264.0 263.7512828473827
3265.0 263.6831191464067
3265.0 263.6831191464067
3266.0 263.6149554337013
3266.0 263.6149554337013
3267.0 263.5467917182071
3267.0 263.5467917182071
3268.0 263.4786280069289
3268.0 263.4786280069289
3269.0 263.41046427077515
3269.0 263.41046427077515
3270.0 263.34230052431633
3270.0 263.34230052431633
3271.0 263.27413676755253
3271.0 263.27413676755253
3272.0 263.20597300657556
3272.0 263.20597300657556
3273.0 263.13780924234794
3273.0 263.13780924234794
3274.0 263.0696454607609
3274.0 263.0696454607609
3275.0 263.0014816688194
3275.0 263.0014816688194
3276.0 262.93331787408897
3276.0 262.93331787408897
3277.0 262.8651540615374
3277.0 262.8651540615374
3278.0 262.7969902386808
3278.0 262.7969902386808
3279.0 262.728826411611
3279.0 262.728826411611
3280.0 262.6606625742362
3280.0 262.6606625742362
3281.0 262.5924987279312
3281.0 262.5924987279312
3282.0 262.524334877413
3282.0 262.524334877413
3283.0 262.4561710165898
3283.0 262.4561710165898
3284.0 262.3880071379454
3284.0 262.3880071379454
3285.0 262.3198432565121
3285.0 262.3198432565121
3286.0 262.25167936472434
3286.0 262.25167936472434
3287.0 262.18351546263153
3287.0 262.18351546263153
3288.0 262.1153515577499
3288.0 262.1153515577499
3289.0 262.04718764113886
3289.0 262.04718764113886
3290.0 261.9790237142229
3290.0 261.9790237142229
3291.0 261.9108597783766
3291.0 261.9108597783766
3292.0 261.8426958233344
3292.0 261.8426958233344
3293.0 261.7745318583995
3293.0 261.7745318583995
3294.0 261.7063678991048
3294.0 261.7063678991048
3295.0 261.638203926706
3295.0 261.638203926706
3296.0 261.57003994680133
3296.0 261.57003994680133
3297.0 261.5018759405968
3297.0 261.5018759405968
3298.0 261.4337119386577
3298.0 261.4337119386577
3299.0 261.36554793250554
3299.0 261.36554793250554
3300.0 261.29738391036875
3300.0 261.29738391036875
3301.0 261.22921987746514
3301.0 261.22921987746514
3302.0 261.1610558417726
3302.0 261.1610558417726
3303.0 261.0928917872965
3303.0 261.0928917872965
3304.0 261.0247277384606
3304.0 261.0247277384606
3305.0 260.95656365723306
3305.0 260.95656365723306
3306.0 260.888399593879
3306.0 260.888399593879
3307.0 260.8202354920414
3307.0 260.8202354920414
3308.0 260.75207140802775
3308.0 260.75207140802775
3309.0 260.68390729167197
3309.0 260.68390729167197
3310.0 260.61574318136877
3310.0 260.61574318136877
3311.0 260.54757905892393
3311.0 260.54757905892393
3312.0 260.4794149204945
3312.0 260.4794149204945
3313.0 260.41125077785193
3313.0 260.41125077785193
3314.0 260.34308663338294
3314.0 260.34308663338294
3315.0 260.2749224700808
3315.0 260.2749224700808
3316.0 260.20675829652316
3316.0 260.20675829652316
3317.0 260.1385941139858
3317.0 260.1385941139858
3318.0 260.07042992728475
3318.0 260.07042992728475
3319.0 260.0022657387079
3319.0 260.0022657387079
3320.0 259.93410153134727
3320.0 259.93410153134727
3321.0 259.8659373136816
3321.0 259.8659373136816
3322.0 259.79777308708583
3322.0 259.79777308708583
3323.0 259.72960884266877
3323.0 259.72960884266877
3324.0 259.66144460155476
3324.0 259.66144460155476
3325.0 259.59328035151054
3325.0 259.59328035151054
3326.0 259.52511608364506
3326.0 259.52511608364506
3327.0 259.45695180451213
3327.0 259.45695180451213
3328.0 259.3887875235033
3328.0 259.3887875235033
3329.0 259.32062323081465
3329.0 259.32062323081465
3330.0 259.25245893666244
3330.0 259.25245893666244
3331.0 259.18429463083044
3331.0 259.18429463083044
3332.0 259.11613030149766
3332.0 259.11613030149766
3333.0 259.04796597643036
3333.0 259.04796597643036
3334.0 258.97980164852476
3334.0 258.97980164852476
3335.0 258.91163729574356
3335.0 258.91163729574356
3336.0 258.84347293971166
3336.0 258.84347293971166
3337.0 258.77530857378713
3337.0 258.77530857378713
3338.0 258.70714419852
3338.0 258.70714419852
3339.0 258.6389798044692
3339.0 258.6389798044692
3340.0 258.5708154221506
3340.0 258.5708154221506
3341.0 258.5026510149564
3341.0 258.5026510149564
3342.0 258.43448659883205
3342.0 258.43448659883205
3343.0 258.36632218697315
3343.0 258.36632218697315
3344.0 258.2981577502387
3344.0 258.2981577502387
3345.0 258.2299933106659
3345.0 258.2299933106659
3346.0 258.1618288532719
3346.0 258.1618288532719
3347.0 258.0936644137514
3347.0 258.0936644137514
3348.0 258.0254999432141
3348.0 258.0254999432141
3349.0 257.95733546237165
3349.0 257.95733546237165
3350.0 257.8891709801152
3350.0 257.8891709801152
3351.0 257.8210064861294
3351.0 257.8210064861294
3352.0 257.75284198183857
3352.0 257.75284198183857
3353.0 257.68467746861756
3353.0 257.68467746861756
3354.0 257.6165129375753
3354.0 257.6165129375753
3355.0 257.5483483966404
3355.0 257.5483483966404
3356.0 257.4801838599709
3356.0 257.4801838599709
3357.0 257.41201930548027
3357.0 257.41201930548027
3358.0 257.34385475566745
3358.0 257.34385475566745
3359.0 257.2756901734629
3359.0 257.2756901734629
3360.0 257.2075255968986
3360.0 257.2075255968986
3361.0 257.13936101612126
3361.0 257.13936101612126
3362.0 257.0711964057512
3362.0 257.0711964057512
3363.0 257.0030318118304
3363.0 257.0030318118304
3364.0 256.9348671869422
3364.0 256.9348671869422
3365.0 256.8667025737862
3365.0 256.8667025737862
3366.0 256.79853793712937
3366.0 256.79853793712937
3367.0 256.7303732812766
3367.0 256.7303732812766
3368.0 256.66220862538455
3368.0 256.66220862538455
3369.0 256.5940439709589
3369.0 256.5940439709589
3370.0 256.52587929440733
3370.0 256.52587929440733
3371.0 256.457714619784
3371.0 256.457714619784
3372.0 256.3895499287142
3372.0 256.3895499287142
3373.0 256.3213852287142
3373.0 256.3213852287142
3374.0 256.25322051840914
3374.0 256.25322051840914
3375.0 256.18505579165776
3375.0 256.18505579165776
3376.0 256.1168910682093
3376.0 256.1168910682093
3377.0 256.0487263344559
3377.0 256.0487263344559
3378.0 255.98056159034795
3378.0 255.98056159034795
3379.0 255.9123968302554
3379.0 255.9123968302554
3380.0 255.84423206691218
3380.0 255.84423206691218
3381.0 255.77606729326394
3381.0 255.77606729326394
3382.0 255.70790250220685
3382.0 255.70790250220685
3383.0 255.63973770932336
3383.0 255.63973770932336
3384.0 255.57157290512285
3384.0 255.57157290512285
3385.0 255.50340810047078
3385.0 255.50340810047078
3386.0 255.43524327703503
3386.0 255.43524327703503
3387.0 255.36707845786478
3387.0 255.36707845786478
3388.0 255.2989136076776
3388.0 255.2989136076776
3389.0 255.23074876216825
3389.0 255.23074876216825
3390.0 255.1625838988377
3390.0 255.1625838988377
3391.0 255.09441902657693
3391.0 255.09441902657693
3392.0 255.0262541646735
3392.0 255.0262541646735
3393.0 254.95808928541072
3393.0 254.95808928541072
3394.0 254.8899243910763
3394.0 254.8899243910763
3395.0 254.82175947754592
3395.0 254.82175947754592
3396.0 254.75359455549764
3396.0 254.75359455549764
3397.0 254.68542963634005
3397.0 254.68542963634005
3398.0 254.61726470962702
3398.0 254.61726470962702
3399.0 254.54909976509282
3399.0 254.54909976509282
3400.0 254.48093480929109
3400.0 254.48093480929109
3401.0 254.4127698516135
3401.0 254.4127698516135
3402.0 254.34460487652703
3402.0 254.34460487652703
3403.0 254.27643990570604
3403.0 254.27643990570604
3404.0 254.2082749113843
3404.0 254.2082749113843
3405.0 254.14010992132808
3405.0 254.14010992132808
3406.0 254.0719449077711
3406.0 254.0719449077711
3407.0 254.00377989000094
3407.0 254.00377989000094
3408.0 253.93561488396298
3408.0 253.93561488396298
3409.0 253.86744984081622
3409.0 253.86744984081622
3410.0 253.79928480097246
3410.0 253.79928480097246
3411.0 253.73111974468233
3411.0 253.73111974468233
3412.0 253.66295467808715
3412.0 253.66295467808715
3413.0 253.5947896161698
3413.0 253.5947896161698
3414.0 253.52662452323554
3414.0 253.52662452323554
3415.0 253.45845943456675
3415.0 253.45845943456675
3416.0 253.39029433696774
3416.0 253.39029433696774
3417.0 253.3221292351556
3417.0 253.3221292351556
3418.0 253.2539641023265
3418.0 253.2539641023265
3419.0 253.18579898874577
3419.0 253.18579898874577
3420.0 253.11763384419763
3420.0 253.11763384419763
3421.0 253.04946870386544
3421.0 253.04946870386544
3422.0 252.98130354003254
3422.0 252.98130354003254
3423.0 252.91313837950264
3423.0 252.91313837950264
3424.0 252.84497321572206
3424.0 252.84497321572206
3425.0 252.77680802981553
3425.0 252.77680802981553
3426.0 252.708642833604
3426.0 252.708642833604
3427.0 252.6404776345541
3427.0 252.6404776345541
3428.0 252.57231242519916
3428.0 252.57231242519916
3429.0 252.50414719939783
3429.0 252.50414719939783
3430.0 252.4359819768995
3430.0 252.4359819768995
3431.0 252.3678167247591
3431.0 252.3678167247591
3432.0 252.29965148440033
3432.0 252.29965148440033
3433.0 252.23148622622037
3433.0 252.23148622622037
3434.0 252.16332095063154
3434.0 252.16332095063154
3435.0 252.09515568819916
3435.0 252.09515568819916
3436.0 252.02699039474987
3436.0 252.02699039474987
3437.0 251.95882511165794
3437.0 251.95882511165794
3438.0 251.8906597975491
3438.0 251.8906597975491
3439.0 251.8224944820262
3439.0 251.8224944820262
3440.0 251.75432915619828
3440.0 251.75432915619828
3441.0 251.686163827532
3441.0 251.686163827532
3442.0 251.61799848241932
3442.0 251.61799848241932
3443.0 251.54983312700162
3443.0 251.54983312700162
3444.0 251.48166777626173
3444.0 251.48166777626173
3445.0 251.41350240907545
3445.0 251.41350240907545
3446.0 251.34533703158414
3446.0 251.34533703158414
3447.0 251.27717165125446
3447.0 251.27717165125446
3448.0 251.20900624742404
3448.0 251.20900624742404
3449.0 251.1408408492339
3449.0 251.1408408492339
3450.0 251.07267542616825
3450.0 251.07267542616825
3451.0 251.00451000731857
3451.0 251.00451000731857
3452.0 250.93634457248433
3452.0 250.93634457248433
3453.0 250.86817911982888
3453.0 250.86817911982888
3454.0 250.80001366575937
3454.0 250.80001366575937
3455.0 250.73184820133534
3455.0 250.73184820133534
3456.0 250.6636827279811
3456.0 250.6636827279811
3457.0 250.59551725041368
3457.0 250.59551725041368
3458.0 250.52735175782416
3458.0 250.52735175782416
3459.0 250.4591862623963
3459.0 250.4591862623963
3460.0 250.39102076413005
3460.0 250.39102076413005
3461.0 250.32285524946693
3461.0 250.32285524946693
3462.0 250.2546897098788
3462.0 250.2546897098788
3463.0 250.18652418344706
3463.0 250.18652418344706
3464.0 250.11835863209032
3464.0 250.11835863209032
3465.0 250.05019307794473
3465.0 250.05019307794473
3466.0 249.98202752192324
3466.0 249.98202752192324
3467.0 249.913861942401
3467.0 249.913861942401
3468.0 249.84569635394854
3468.0 249.84569635394854
3469.0 249.77753076128295
3469.0 249.77753076128295
3470.0 249.70936516577896
3470.0 249.70936516577896
3471.0 249.6411995552529
3471.0 249.6411995552529
3472.0 249.57303394188847
3472.0 249.57303394188847
3473.0 249.50486831207766
3473.0 249.50486831207766
3474.0 249.43670266490747
3474.0 249.43670266490747
3475.0 249.36853702195327
3475.0 249.36853702195327
3476.0 249.3003713630145
3476.0 249.3003713630145
3477.0 249.23220570219982
3477.0 249.23220570219982
3478.0 249.1640400226015
3478.0 249.1640400226015
3479.0 249.0958743293559
3479.0 249.0958743293559
3480.0 249.0277086464676
3480.0 249.0277086464676
3481.0 248.95954294617047
3481.0 248.95954294617047
3482.0 248.8913772369431
3482.0 248.8913772369431
3483.0 248.8232115174107
3483.0 248.8232115174107
3484.0 248.75504576823622
3484.0 248.75504576823622
3485.0 248.68688003084335
3485.0 248.68688003084335
3486.0 248.61871428309598
3486.0 248.61871428309598
3487.0 248.55054852641837
3487.0 248.55054852641837
3488.0 248.48238275984806
3488.0 248.48238275984806
3489.0 248.4142169839352
3489.0 248.4142169839352
3490.0 248.3460511919883
3490.0 248.3460511919883
3491.0 248.2778853958282
3491.0 248.2778853958282
3492.0 248.20971958464602
3492.0 248.20971958464602
3493.0 248.14155377062548
3493.0 248.14155377062548
3494.0 248.07338794015854
3494.0 248.07338794015854
3495.0 248.00522211299463
3495.0 248.00522211299463
3496.0 247.93705627075911
3496.0 247.93705627075911
3497.0 247.86889042573472
3497.0 247.86889042573472
3498.0 247.80072456563875
3498.0 247.80072456563875
3499.0 247.7325586867591
3499.0 247.7325586867591
3500.0 247.6643928210359
3500.0 247.6643928210359
3501.0 247.59622692429582
3501.0 247.59622692429582
3502.0 247.5280610318212
3502.0 247.5280610318212
3503.0 247.45989511579634
3503.0 247.45989511579634
3504.0 247.39172919835744
3504.0 247.39172919835744
3505.0 247.3235632706135
3505.0 247.3235632706135
3506.0 247.2553973400312
3506.0 247.2553973400312
3507.0 247.1872313930025
3507.0 247.1872313930025
3508.0 247.1190654370436
3508.0 247.1190654370436
3509.0 247.05089947119197
3509.0 247.05089947119197
3510.0 246.98273350346446
3510.0 246.98273350346446
3511.0 246.9145675122362
3511.0 246.9145675122362
3512.0 246.84640152664824
3512.0 246.84640152664824
3513.0 246.77823552227662
3513.0 246.77823552227662
3514.0 246.71006951034954
3514.0 246.71006951034954
3515.0 246.64190350268797
3515.0 246.64190350268797
3516.0 246.57373747899234
3516.0 246.57373747899234
3517.0 246.50557143747548
3517.0 246.50557143747548
3518.0 246.43740539454458
3518.0 246.43740539454458
3519.0 246.36923932197158
3519.0 246.36923932197158
3520.0 246.30107325975592
3520.0 246.30107325975592
3521.0 246.23290719612623
3521.0 246.23290719612623
3522.0 246.1647411014796
3522.0 246.1647411014796
3523.0 246.09657500399462
3523.0 246.09657500399462
3524.0 246.02840891214993
3524.0 246.02840891214993
3525.0 245.9602427954297
3525.0 245.9602427954297
3526.0 245.89207667115403
3526.0 245.89207667115403
3527.0 245.82391053652384
3527.0 245.82391053652384
3528.0 245.7557444004796
3528.0 245.7557444004796
3529.0 245.68757825270603
3529.0 245.68757825270603
3530.0 245.61941209880132
3530.0 245.61941209880132
3531.0 245.55124591859678
3531.0 245.55124591859678
3532.0 245.48307974540734
3532.0 245.48307974540734
3533.0 245.41491356232518
3533.0 245.41491356232518
3534.0 245.34674737599232
3534.0 245.34674737599232
3535.0 245.27858116753356
3535.0 245.27858116753356
3536.0 245.21041494125356
3536.0 245.21041494125356
3537.0 245.14224872102622
3537.0 245.14224872102622
3538.0 245.07408249049382
3538.0 245.07408249049382
3539.0 245.005916252406
3539.0 245.005916252406
3540.0 244.93775000258884
3540.0 244.93775000258884
3541.0 244.86958373678712
3541.0 244.86958373678712
3542.0 244.80141747048432
3542.0 244.80141747048432
3543.0 244.73325117930597
3543.0 244.73325117930597
3544.0 244.6650849012346
3544.0 244.6650849012346
3545.0 244.59691859828766
3545.0 244.59691859828766
3546.0 244.5287522877853
3546.0 244.5287522877853
3547.0 244.46058597444457
3547.0 244.46058597444457
3548.0 244.39241965079884
3548.0 244.39241965079884
3549.0 244.32425331959766
3549.0 244.32425331959766
3550.0 244.2560869705753
3550.0 244.2560869705753
3551.0 244.18792061303503
3551.0 244.18792061303503
3552.0 244.11975425361888
3552.0 244.11975425361888
3553.0 244.05158787684337
3553.0 244.05158787684337
3554.0 243.9834215056586
3554.0 243.9834215056586
3555.0 243.91525511097313
3555.0 243.91525511097313
3556.0 243.84708870735741
3556.0 243.84708870735741
3557.0 243.77892230090336
3557.0 243.77892230090336
3558.0 243.7107558794272
3558.0 243.7107558794272
3559.0 243.64258945511267
3559.0 243.64258945511267
3560.0 243.5744230133893
3560.0 243.5744230133893
3561.0 243.50625656369814
3561.0 243.50625656369814
3562.0 243.4380901041143
3562.0 243.4380901041143
3563.0 243.36992365012122
3563.0 243.36992365012122
3564.0 243.30175717267693
3564.0 243.30175717267693
3565.0 243.2335906862529
3565.0 243.2335906862529
3566.0 243.16542418952386
3566.0 243.16542418952386
3567.0 243.09725769133124
3567.0 243.09725769133124
3568.0 243.02909117674173
3568.0 243.02909117674173
3569.0 242.96092466068865
3569.0 242.96092466068865
3570.0 242.8927581272267
3570.0 242.8927581272267
3571.0 242.8245915933132
3571.0 242.8245915933132
3572.0 242.75642504199078
3572.0 242.75642504199078
3573.0 242.68825847422198
3573.0 242.68825847422198
3574.0 242.62009192707632
3574.0 242.62009192707632
3575.0 242.55192534144706
3575.0 242.55192534144706
3576.0 242.48375875435426
3576.0 242.48375875435426
3577.0 242.41559215599395
3577.0 242.41559215599395
3578.0 242.3474255510407
3578.0 242.3474255510407
3579.0 242.27925894324906
3579.0 242.27925894324906
3580.0 242.21109231195672
3580.0 242.21109231195672
3581.0 242.1429256848803
3581.0 242.1429256848803
3582.0 242.0747590418194
3582.0 242.0747590418194
3583.0 242.00659239120301
3583.0 242.00659239120301
3584.0 241.9384257302816
3584.0 241.9384257302816
3585.0 241.87025906038048
3585.0 241.87025906038048
3586.0 241.8020923815491
3586.0 241.8020923815491
3587.0 241.7339257013037
3587.0 241.7339257013037
3588.0 241.66575899004135
3588.0 241.66575899004135
3589.0 241.5975922905112
3589.0 241.5975922905112
3590.0 241.52942556885506
3590.0 241.52942556885506
3591.0 241.4612588429858
3591.0 241.4612588429858
3592.0 241.39309210346923
3592.0 241.39309210346923
3593.0 241.3249253611143
3593.0 241.3249253611143
3594.0 241.25675861592103
3594.0 241.25675861592103
3595.0 241.18859184818945
3595.0 241.18859184818945
3596.0 241.12042508651052
3596.0 241.12042508651052
3597.0 241.05225829243986
3597.0 241.05225829243986
3598.0 240.98409151899233
3598.0 240.98409151899233
3599.0 240.91592470843602
3599.0 240.91592470843602
3600.0 240.84775789504135
3600.0 240.84775789504135
3601.0 240.77959108018314
3601.0 240.77959108018314
3602.0 240.711424248928
3602.0 240.711424248928
3603.0 240.64325741620934
3603.0 240.64325741620934
3604.0 240.57509057456042
3604.0 240.57509057456042
3605.0 240.50692371550264
3605.0 240.50692371550264
3606.0 240.43875685456896
3606.0 240.43875685456896
3607.0 240.37058997902554
3607.0 240.37058997902554
3608.0 240.3024230870357
3608.0 240.3024230870357
3609.0 240.2342561997237
3609.0 240.2342561997237
3610.0 240.16608929596526
3610.0 240.16608929596526
3611.0 240.0979223846514
3611.0 240.0979223846514
3612.0 240.02975546303253
3612.0 240.02975546303253
3613.0 239.9615885399501
3613.0 239.9615885399501
3614.0 239.89342159336692
3614.0 239.89342159336692
3615.0 239.8252546453202
3615.0 239.8252546453202
3616.0 239.75708769544707
3616.0 239.75708769544707
3617.0 239.6889207295399
3617.0 239.6889207295399
3618.0 239.62075375327817
3618.0 239.62075375327817
3619.0 239.5525867708853
3619.0 239.5525867708853
3620.0 239.48441976219263
3620.0 239.48441976219263
3621.0 239.4162527680312
3621.0 239.4162527680312
3622.0 239.34808574894473
3622.0 239.34808574894473
3623.0 239.27991873078145
3623.0 239.27991873078145
3624.0 239.21175169383454
3624.0 239.21175169383454
3625.0 239.14358465542404
3625.0 239.14358465542404
3626.0 239.07541760199146
3626.0 239.07541760199146
3627.0 239.0072505470953
3627.0 239.0072505470953
3628.0 238.93908347575277
3628.0 238.93908347575277
3629.0 238.87091639451754
3629.0 238.87091639451754
3630.0 238.80274931283068
3630.0 238.80274931283068
3631.0 238.73458220759363
3631.0 238.73458220759363
3632.0 238.66641510565958
3632.0 238.66641510565958
3633.0 238.59824798393683
3633.0 238.59824798393683
3634.0 238.53008085800096
3634.0 238.53008085800096
3635.0 238.4619137306015
3635.0 238.4619137306015
3636.0 238.39374658817997
3636.0 238.39374658817997
3637.0 238.32557942834956
3637.0 238.32557942834956
3638.0 238.25741227553422
3638.0 238.25741227553422
3639.0 238.18924509921817
3639.0 238.18924509921817
3640.0 238.12107791254755
3640.0 238.12107791254755
3641.0 238.0529107258377
3641.0 238.0529107258377
3642.0 237.98474353019762
3642.0 237.98474353019762
3643.0 237.916576324203
3643.0 237.916576324203
3644.0 237.84840911065297
3644.0 237.84840911065297
3645.0 237.78024188111834
3645.0 237.78024188111834
3646.0 237.71207464970786
3646.0 237.71207464970786
3647.0 237.64390740226327
3647.0 237.64390740226327
3648.0 237.5757401458885
3648.0 237.5757401458885
3649.0 237.50757288058347
3649.0 237.50757288058347
3650.0 237.4394056049239
3650.0 237.4394056049239
3651.0 237.3712383146546
3651.0 237.3712383146546
3652.0 237.30307103140035
3652.0 237.30307103140035
3653.0 237.23490371712919
3653.0 237.23490371712919
3654.0 237.16673642210637
3654.0 237.16673642210637
3655.0 237.09856909606663
3655.0 237.09856909606663
3656.0 237.0304017699876
3656.0 237.0304017699876
3657.0 236.9622344335541
3657.0 236.9622344335541
3658.0 236.89406708819033
3658.0 236.89406708819033
3659.0 236.82589972070065
3659.0 236.82589972070065
3660.0 236.7577323663179
3660.0 236.7577323663179
3661.0 236.68956498096776
3661.0 236.68956498096776
3662.0 236.62139759415405
3662.0 236.62139759415405
3663.0 236.5532301983606
3663.0 236.5532301983606
3664.0 236.48506279506122
3664.0 236.48506279506122
3665.0 236.41689538140733
3665.0 236.41689538140733
3666.0 236.34872797243125
3666.0 236.34872797243125
3667.0 236.28056052772118
3667.0 236.28056052772118
3668.0 236.21239308154756
3668.0 236.21239308154756
3669.0 236.14422564853038
3669.0 236.14422564853038
3670.0 236.07605819058818
3670.0 236.07605819058818
3671.0 236.00789071899865
3671.0 236.00789071899865
3672.0 235.93972323000028
3672.0 235.93972323000028
3673.0 235.87155573912602
3673.0 235.87155573912602
3674.0 235.80338825430437
3674.0 235.80338825430437
3675.0 235.73522074598196
3675.0 235.73522074598196
3676.0 235.66705322258795
3676.0 235.66705322258795
3677.0 235.5988857038718
3677.0 235.5988857038718
3678.0 235.53071816399213
3678.0 235.53071816399213
3679.0 235.4625506287903
3679.0 235.4625506287903
3680.0 235.3943830846087
3680.0 235.3943830846087
3681.0 235.32621551083454
3681.0 235.32621551083454
3682.0 235.258047934222
3682.0 235.258047934222
3683.0 235.18988036462454
3683.0 235.18988036462454
3684.0 235.1217127776182
3684.0 235.1217127776182
3685.0 235.05354518305646
3685.0 235.05354518305646
3686.0 234.98537756499397
3686.0 234.98537756499397
3687.0 234.91720994643038
3687.0 234.91720994643038
3688.0 234.8490423325446
3688.0 234.8490423325446
3689.0 234.7808746890167
3689.0 234.7808746890167
3690.0 234.71270704407476
3690.0 234.71270704407476
3691.0 234.64453938268645
3691.0 234.64453938268645
3692.0 234.57637171983453
3692.0 234.57637171983453
3693.0 234.5082040494272
3693.0 234.5082040494272
3694.0 234.440036361611
3694.0 234.440036361611
3695.0 234.371868674718
3695.0 234.371868674718
3696.0 234.30370097041614
3696.0 234.30370097041614
3697.0 234.23553326327595
3697.0 234.23553326327595
3698.0 234.16736554248843
3698.0 234.16736554248843
3699.0 234.09919781272117
3699.0 234.09919781272117
3700.0 234.03103008153988
3700.0 234.03103008153988
3701.0 233.96286232543355
3701.0 233.96286232543355
3702.0 233.8946945702504
3702.0 233.8946945702504
3703.0 233.82652681264125
3703.0 233.82652681264125
3704.0 233.75835903249381
3704.0 233.75835903249381
3705.0 233.69019124341617
3705.0 233.69019124341617
3706.0 233.62202345287494
3706.0 233.62202345287494
3707.0 233.55385564629964
3707.0 233.55385564629964
3708.0 233.48568783927277
3708.0 233.48568783927277
3709.0 233.41752001621182
3709.0 233.41752001621182
3710.0 233.34935217670449
3710.0 233.34935217670449
3711.0 233.28118433715787
3711.0 233.28118433715787
3712.0 233.21301648725674
3712.0 233.21301648725674
3713.0 233.14484863731636
3713.0 233.14484863731636
3714.0 233.07668077230434
3714.0 233.07668077230434
3715.0 233.0085128898835
3715.0 233.0085128898835
3716.0 232.94034499995672
3716.0 232.94034499995672
3717.0 232.87217710714205
3717.0 232.87217710714205
3718.0 232.8040092006801
3718.0 232.8040092006801
3719.0 232.73584129137978
3719.0 232.73584129137978
3720.0 232.6676733670079
3720.0 232.6676733670079
3721.0 232.5995054266514
3721.0 232.5995054266514
3722.0 232.53133747873952
3722.0 232.53133747873952
3723.0 232.46316953641838
3723.0 232.46316953641838
3724.0 232.39500157811267
3724.0 232.39500157811267
3725.0 232.32683359488195
3725.0 232.32683359488195
3726.0 232.25866562755726
3726.0 232.25866562755726
3727.0 232.1904976437862
3727.0 232.1904976437862
3728.0 232.12232963651437
3728.0 232.12232963651437
3729.0 232.05416162777897
3729.0 232.05416162777897
3730.0 231.9859936053963
3730.0 231.9859936053963
3731.0 231.91782558626713
3731.0 231.91782558626713
3732.0 231.84965755349066
3732.0 231.84965755349066
3733.0 231.7814895033053
3733.0 231.7814895033053
3734.0 231.71332145261889
3734.0 231.71332145261889
3735.0 231.64515338732267
3735.0 231.64515338732267
3736.0 231.57698531167196
3736.0 231.57698531167196
3737.0 231.50881723598195
3737.0 231.50881723598195
3738.0 231.44064914522036
3738.0 231.44064914522036
3739.0 231.3724810370499
3739.0 231.3724810370499
3740.0 231.3043129434107
3740.0 231.3043129434107
3741.0 231.23614481875458
3741.0 231.23614481875458
3742.0 231.16797668654306
3742.0 231.16797668654306
3743.0 231.09980855286796
3743.0 231.09980855286796
3744.0 231.03164040274643
3744.0 231.03164040274643
3745.0 230.96347223938997
3745.0 230.96347223938997
3746.0 230.89530408639084
3746.0 230.89530408639084
3747.0 230.82713589903253
3747.0 230.82713589903253
3748.0 230.7589677224439
3748.0 230.7589677224439
3749.0 230.69079952331703
3749.0 230.69079952331703
3750.0 230.62263133024274
3750.0 230.62263133024274
3751.0 230.55446310752635
3751.0 230.55446310752635
3752.0 230.48629489182503
3752.0 230.48629489182503
3753.0 230.41812665871487
3753.0 230.41812665871487
3754.0 230.34995841804925
3754.0 230.34995841804925
3755.0 230.2817901698282
3755.0 230.2817901698282
3756.0 230.21362191267693
3756.0 230.21362191267693
3757.0 230.14545364654595
3757.0 230.14545364654595
3758.0 230.07728536580515
3758.0 230.07728536580515
3759.0 230.00911707750896
3759.0 230.00911707750896
3760.0 229.94094877885823
3760.0 229.94094877885823
3761.0 229.87278048016825
3761.0 229.87278048016825
3762.0 229.80461216503187
3762.0 229.80461216503187
3763.0 229.73644384843192
3763.0 229.73644384843192
3764.0 229.66827550970604
3764.0 229.66827550970604
3765.0 229.60010716342472
3765.0 229.60010716342472
3766.0 229.53193880821317
3766.0 229.53193880821317
3767.0 229.46377045153807
3767.0 229.46377045153807
3768.0 229.39560208730754
3768.0 229.39560208730754
3769.0 229.32743370095105
3769.0 229.32743370095105
3770.0 229.25926532632673
3770.0 229.25926532632673
3771.0 229.19109691596842
3771.0 229.19109691596842
3772.0 229.1229285177546
3772.0 229.1229285177546
3773.0 229.05476009700251
3773.0 229.05476009700251
3774.0 228.98659167478684
3774.0 228.98659167478684
3775.0 228.91842323796143
3775.0 228.91842323796143
3776.0 228.8502547860644
3776.0 228.8502547860644
3777.0 228.78208634589953
3777.0 228.78208634589953
3778.0 228.7139178836087
3778.0 228.7139178836087
3779.0 228.64574939919197
3779.0 228.64574939919197
3780.0 228.5775809217903
3780.0 228.5775809217903
3781.0 228.50941241946356
3781.0 228.50941241946356
3782.0 228.4412439330429
3782.0 228.4412439330429
3783.0 228.37307542921337
3783.0 228.37307542921337
3784.0 228.30490690284557
3784.0 228.30490690284557
3785.0 228.23673836933466
3785.0 228.23673836933466
3786.0 228.16856983394788
3786.0 228.16856983394788
3787.0 228.10040128252703
3787.0 228.10040128252703
3788.0 228.03223273812122
3788.0 228.03223273812122
3789.0 227.9640641715895
3789.0 227.9640641715895
3790.0 227.89589559612756
3790.0 227.89589559612756
3791.0 227.82772700600634
3791.0 227.82772700600634
3792.0 227.75955842152538
3792.0 227.75955842152538
3793.0 227.6913898135437
3793.0 227.6913898135437
3794.0 227.62322120547327
3794.0 227.62322120547327
3795.0 227.55505258233123
3795.0 227.55505258233123
3796.0 227.48688395777512
3796.0 227.48688395777512
3797.0 227.41871530357693
3797.0 227.41871530357693
3798.0 227.35054667000182
3798.0 227.35054667000182
3799.0 227.28237800540984
3799.0 227.28237800540984
3800.0 227.2142093346372
3800.0 227.2142093346372
3801.0 227.1460406610262
3801.0 227.1460406610262
3802.0 227.07787198123458
3802.0 227.07787198123458
3803.0 227.00970327794224
3803.0 227.00970327794224
3804.0 226.94153458029015
3804.0 226.94153458029015
3805.0 226.8733658679788
3805.0 226.8733658679788
3806.0 226.805197148112
3806.0 226.805197148112
3807.0 226.73702840332018
3807.0 226.73702840332018
3808.0 226.66885966696776
3808.0 226.66885966696776
3809.0 226.60069090706506
3809.0 226.60069090706506
3810.0 226.53252216778552
3810.0 226.53252216778552
3811.0 226.46435339277195
3811.0 226.46435339277195
3812.0 226.39618460172434
3812.0 226.39618460172434
3813.0 226.32801581631702
3813.0 226.32801581631702
3814.0 226.25984701015855
3814.0 226.25984701015855
3815.0 226.19167821573222
3815.0 226.19167821573222
3816.0 226.12350939917997
3816.0 226.12350939917997
3817.0 226.05534057507228
3817.0 226.05534057507228
3818.0 225.9871717349305
3818.0 225.9871717349305
3819.0 225.91900289291286
3819.0 225.91900289291286
3820.0 225.85083403766023
3820.0 225.85083403766023
3821.0 225.782665167336
3821.0 225.782665167336
3822.0 225.7144963016896
3822.0 225.7144963016896
3823.0 225.6463274209716
3823.0 225.6463274209716
3824.0 225.57815853269815
3824.0 225.57815853269815
3825.0 225.5099896372816
3825.0 225.5099896372816
3826.0 225.44182072541867
3826.0 225.44182072541867
3827.0 225.3736518046255
3827.0 225.3736518046255
3828.0 225.30548288374357
3828.0 225.30548288374357
3829.0 225.23731394169815
3829.0 225.23731394169815
3830.0 225.1691449972267
3830.0 225.1691449972267
3831.0 225.10097605230368
3831.0 225.10097605230368
3832.0 225.0328070852052
3832.0 225.0328070852052
3833.0 224.9646381021222
3833.0 224.9646381021222
3834.0 224.89646911853805
3834.0 224.89646911853805
3835.0 224.82830013628947
3835.0 224.82830013628947
3836.0 224.76013112911585
3836.0 224.76013112911585
3837.0 224.6919621143868
3837.0 224.6919621143868
3838.0 224.62379309819417
3838.0 224.62379309819417
3839.0 224.55562406835426
3839.0 224.55562406835426
3840.0 224.48745502248028
3840.0 224.48745502248028
3841.0 224.4192859751427
3841.0 224.4192859751427
3842.0 224.35111691415787
3842.0 224.35111691415787
3843.0 224.28294785170948
3843.0 224.28294785170948
3844.0 224.21477877418945
3844.0 224.21477877418945
3845.0 224.14660970272206
3845.0 224.14660970272206
3846.0 224.0784405941459
3846.0 224.0784405941459
3847.0 224.010271499089
3847.0 224.010271499089
3848.0 223.94210238286863
3848.0 223.94210238286863
3849.0 223.87393325771802
3849.0 223.87393325771802
3850.0 223.80576411790815
3850.0 223.80576411790815
3851.0 223.7375949912052
3851.0 223.7375949912052
3852.0 223.6694258349097
3852.0 223.6694258349097
3853.0 223.6012566785254
3853.0 223.6012566785254
3854.0 223.53308749864036
3854.0 223.53308749864036
3855.0 223.46491832714523
3855.0 223.46491832714523
3856.0 223.396749139616
3856.0 223.396749139616
3857.0 223.32857993564036
3857.0 223.32857993564036
3858.0 223.26041073300027
3858.0 223.26041073300027
3859.0 223.19224152000567
3859.0 223.19224152000567
3860.0 223.12407230083042
3860.0 223.12407230083042
3861.0 223.05590306704542
3861.0 223.05590306704542
3862.0 222.987733816814
3862.0 222.987733816814
3863.0 222.91956456649382
3863.0 222.91956456649382
3864.0 222.8513953086182
3864.0 222.8513953086182
3865.0 222.78322602724185
3865.0 222.78322602724185
3866.0 222.71505676034727
3866.0 222.71505676034727
3867.0 222.64688747132672
3867.0 222.64688747132672
3868.0 222.57871816723457
3868.0 222.57871816723457
3869.0 222.51054884853266
3869.0 222.51054884853266
3870.0 222.44237953542154
3870.0 222.44237953542154
3871.0 222.37421020770066
3871.0 222.37421020770066
3872.0 222.30604086490814
3872.0 222.30604086490814
3873.0 222.23787152816826
3873.0 222.23787152816826
3874.0 222.16970217635676
3874.0 222.16970217635676
3875.0 222.1015328024193
3875.0 222.1015328024193
3876.0 222.03336344158885
3876.0 222.03336344158885
3877.0 221.96519405254054
3877.0 221.96519405254054
3878.0 221.89702466949535
3878.0 221.89702466949535
3879.0 221.82885525685757
3879.0 221.82885525685757
3880.0 221.76068585870152
3880.0 221.76068585870152
3881.0 221.69251642952855
3881.0 221.69251642952855
3882.0 221.62434700169115
3882.0 221.62434700169115
3883.0 221.55617755878214
3883.0 221.55617755878214
3884.0 221.4880081073552
3884.0 221.4880081073552
3885.0 221.4198386554272
3885.0 221.4198386554272
3886.0 221.35166918746512
3886.0 221.35166918746512
3887.0 221.28349971946378
3887.0 221.28349971946378
3888.0 221.21533023639083
3888.0 221.21533023639083
3889.0 221.14716073119195
3889.0 221.14716073119195
3890.0 221.07899123438295
3890.0 221.07899123438295
3891.0 221.0108217201651
3891.0 221.0108217201651
3892.0 220.9426521922504
3892.0 220.9426521922504
3893.0 220.87448265581784
3893.0 220.87448265581784
3894.0 220.80631312640034
3894.0 220.80631312640034
3895.0 220.73814356734073
3895.0 220.73814356734073
3896.0 220.66997400824187
3896.0 220.66997400824187
3897.0 220.60180444016328
3897.0 220.60180444016328
3898.0 220.5336348734202
3898.0 220.5336348734202
3899.0 220.46546527566025
3899.0 220.46546527566025
3900.0 220.39729568629014
3900.0 220.39729568629014
3901.0 220.32912608088597
3901.0 220.32912608088597
3902.0 220.26095645335587
3902.0 220.26095645335587
3903.0 220.19278683893273
3903.0 220.19278683893273
3904.0 220.12461719629178
3904.0 220.12461719629178
3905.0 220.05644756675775
3905.0 220.05644756675775
3906.0 219.98827790799396
3906.0 219.98827790799396
3907.0 219.9201082426372
3907.0 219.9201082426372
3908.0 219.85193858333307
3908.0 219.85193858333307
3909.0 219.78376889438678
3909.0 219.78376889438678
3910.0 219.71559921149316
3910.0 219.71559921149316
3911.0 219.64742950743602
3911.0 219.64742950743602
3912.0 219.57925980329014
3912.0 219.57925980329014
3913.0 219.5110900831102
3913.0 219.5110900831102
3914.0 219.44292034928293
3914.0 219.44292034928293
3915.0 219.37475061399212
3915.0 219.37475061399212
3916.0 219.30658087114588
3916.0 219.30658087114588
3917.0 219.23841111364035
3917.0 219.23841111364035
3918.0 219.17024136177514
3918.0 219.17024136177514
3919.0 219.10207158915875
3919.0 219.10207158915875
3920.0 219.0339018014708
3920.0 219.0339018014708
3921.0 218.9657320066397
3921.0 218.9657320066397
3922.0 218.89756220993272
3922.0 218.89756220993272
3923.0 218.82939239999078
3923.0 218.82939239999078
3924.0 218.76122258106912
3924.0 218.76122258106912
3925.0 218.69305274850015
3925.0 218.69305274850015
3926.0 218.6248829012719
3926.0 218.6248829012719
3927.0 218.5567130657758
3927.0 218.5567130657758
3928.0 218.48854320952856
3928.0 218.48854320952856
3929.0 218.4203733457259
3929.0 218.4203733457259
3930.0 218.3522034743678
3930.0 218.3522034743678
3931.0 218.28403358225856
3931.0 218.28403358225856
3932.0 218.2158636811696
3932.0 218.2158636811696
3933.0 218.14769378004135
3933.0 218.14769378004135
3934.0 218.07952387744956
3934.0 218.07952387744956
3935.0 218.01135394659048
3935.0 218.01135394659048
3936.0 217.94318402137165
3936.0 217.94318402137165
3937.0 217.87501408291786
3937.0 217.87501408291786
3938.0 217.80684413685913
3938.0 217.80684413685913
3939.0 217.73867416729965
3939.0 217.73867416729965
3940.0 217.67050420613006
3940.0 217.67050420613006
3941.0 217.60233422283454
3941.0 217.60233422283454
3942.0 217.53416423807545
3942.0 217.53416423807545
3943.0 217.4659942471357
3943.0 217.4659942471357
3944.0 217.39782424016192
3944.0 217.39782424016192
3945.0 217.32965422659518
3945.0 217.32965422659518
3946.0 217.26148420588532
3946.0 217.26148420588532
3947.0 217.19331415415854
3947.0 217.19331415415854
3948.0 217.1251441244297
3948.0 217.1251441244297
3949.0 217.05697406643353
3949.0 217.05697406643353
3950.0 216.98880401407766
3950.0 216.98880401407766
3951.0 216.9206339339163
3951.0 216.9206339339163
3952.0 216.85246386072052
3952.0 216.85246386072052
3953.0 216.7842937785945
3953.0 216.7842937785945
3954.0 216.71612367571734
3954.0 216.71612367571734
3955.0 216.64795357137663
3955.0 216.64795357137663
3956.0 216.57978344628478
3956.0 216.57978344628478
3957.0 216.511613319317
3957.0 216.511613319317
3958.0 216.4434431804891
3958.0 216.4434431804891
3959.0 216.37527303882283
3959.0 216.37527303882283
3960.0 216.30710288345975
3960.0 216.30710288345975
3961.0 216.2389327266331
3961.0 216.2389327266331
3962.0 216.1707625491048
3962.0 216.1707625491048
3963.0 216.10259236397158
3963.0 216.10259236397158
3964.0 216.03442217128293
3964.0 216.03442217128293
3965.0 215.96625197850554
3965.0 215.96625197850554
3966.0 215.89808177111834
3966.0 215.89808177111834
3967.0 215.82991154865957
3967.0 215.82991154865957
3968.0 215.76174131112919
3968.0 215.76174131112919
3969.0 215.69357108102622
3969.0 215.69357108102622
3970.0 215.6254008433678
3970.0 215.6254008433678
3971.0 215.55723058495826
3971.0 215.55723058495826
3972.0 215.48906031756897
3972.0 215.48906031756897
3973.0 215.42089005014043
3973.0 215.42089005014043
3974.0 215.3527197544446
3974.0 215.3527197544446
3975.0 215.28454945870948
3975.0 215.28454945870948
3976.0 215.21637915536942
3976.0 215.21637915536942
3977.0 215.14820884447394
3977.0 215.14820884447394
3978.0 215.08003852602303
3978.0 215.08003852602303
3979.0 215.01186819153807
3979.0 215.01186819153807
3980.0 214.94369785087244
3980.0 214.94369785087244
3981.0 214.8755275040262
3981.0 214.8755275040262
3982.0 214.80735714962452
3982.0 214.80735714962452
3983.0 214.7391867791888
3983.0 214.7391867791888
3984.0 214.67101640119762
3984.0 214.67101640119762
3985.0 214.6028460156015
3985.0 214.6028460156015
3986.0 214.53467562524906
3986.0 214.53467562524906
3987.0 214.46650521134637
3987.0 214.46650521134637
3988.0 214.39833479740446
3988.0 214.39833479740446
3989.0 214.33016437585758
3989.0 214.33016437585758
3990.0 214.26199394675527
3990.0 214.26199394675527
3991.0 214.19382349552703
3991.0 214.19382349552703
3992.0 214.12565305268865
3992.0 214.12565305268865
3993.0 214.057482595191
3993.0 214.057482595191
3994.0 213.98931211419261
3994.0 213.98931211419261
3995.0 213.92114164295893
3995.0 213.92114164295893
3996.0 213.85297115431635
3996.0 213.85297115431635
3997.0 213.78480066086794
3997.0 213.78480066086794
3998.0 213.71663015097315
3998.0 213.71663015097315
3999.0 213.64845962784335
3999.0 213.64845962784335
4000.0 213.58028909710865
4000.0 213.58028909710865
4001.0 213.51211856633466
4001.0 213.51211856633466
4002.0 213.4439480204891
4002.0 213.4439480204891
4003.0 213.37577747455475
4003.0 213.37577747455475
4004.0 213.30760690649447
4004.0 213.30760690649447
4005.0 213.23943633225358
4005.0 213.23943633225358
4006.0 213.1712657579239
4006.0 213.1712657579239
4007.0 213.1030951540016
4007.0 213.1030951540016
4008.0 213.03492457202776
4008.0 213.03492457202776
4009.0 212.9667539604613
4009.0 212.9667539604613
4010.0 212.89858333561034
4010.0 212.89858333561034
4011.0 212.8304127088835
4011.0 212.8304127088835
4012.0 212.76224207029648
4012.0 212.76224207029648
4013.0 212.69407142277925
4013.0 212.69407142277925
4014.0 212.62590076765707
4014.0 212.62590076765707
4015.0 212.55773010635426
4015.0 212.55773010635426
4016.0 212.48955943653357
4016.0 212.48955943653357
4017.0 212.42138875301603
4017.0 212.42138875301603
4018.0 212.3532180619431
4018.0 212.3532180619431
4019.0 212.28504735011902
4019.0 212.28504735011902
4020.0 212.2168766307395
4020.0 212.2168766307395
4021.0 212.14870591127124
4021.0 212.14870591127124
4022.0 212.08053519171418
4022.0 212.08053519171418
4023.0 212.01236444961887
4023.0 212.01236444961887
4024.0 211.94419370175527
4024.0 211.94419370175527
4025.0 211.87602294633624
4025.0 211.87602294633624
4026.0 211.80785217584557
4026.0 211.80785217584557
4027.0 211.73968139821184
4027.0 211.73968139821184
4028.0 211.67151060688127
4028.0 211.67151060688127
4029.0 211.6033398079953
4029.0 211.6033398079953
4030.0 211.53516901516193
4030.0 211.53516901516193
4031.0 211.46699820391467
4031.0 211.46699820391467
4032.0 211.39882737525858
4032.0 211.39882737525858
4033.0 211.33065654788848
4033.0 211.33065654788848
4034.0 211.26248571296298
4034.0 211.26248571296298
4035.0 211.19431485591153
4035.0 211.19431485591153
4036.0 211.12614398516325
4036.0 211.12614398516325
4037.0 211.05797311575054
4037.0 211.05797311575054
4038.0 210.98980224487428
4038.0 210.98980224487428
4039.0 210.9216313443559
4039.0 210.9216313443559
4040.0 210.8534604526397
4040.0 210.8534604526397
4041.0 210.78528954585192
4041.0 210.78528954585192
4042.0 210.7171186315087
4042.0 210.7171186315087
4043.0 210.6489477039305
4043.0 210.6489477039305
4044.0 210.5807767833179
4044.0 210.5807767833179
4045.0 210.51260581991696
4045.0 210.51260581991696
4046.0 210.44443487708966
4046.0 210.44443487708966
4047.0 210.37626390741931
4047.0 210.37626390741931
4048.0 210.30809293628545
4048.0 210.30809293628545
4049.0 210.23992195759612
4049.0 210.23992195759612
4050.0 210.1717509665848
4050.0 210.1717509665848
4051.0 210.10357996705557
4051.0 210.10357996705557
4052.0 210.0354089599709
4052.0 210.0354089599709
4053.0 209.96723793918946
4053.0 209.96723793918946
4054.0 209.8990669258354
4054.0 209.8990669258354
4055.0 209.83089588283926
4055.0 209.83089588283926
4056.0 209.76272483503726
4056.0 209.76272483503726
4057.0 209.6945537858212
4057.0 209.6945537858212
4058.0 209.6263827158045
4058.0 209.6263827158045
4059.0 209.55821163823236
4059.0 209.55821163823236
4060.0 209.49004055310482
4060.0 209.49004055310482
4061.0 209.42186946788848
4061.0 209.42186946788848
4062.0 209.353698361921
4062.0 209.353698361921
4063.0 209.28552724225673
4063.0 209.28552724225673
4064.0 209.2173561225532
4064.0 209.2173561225532
4065.0 209.14918500276093
4065.0 209.14918500276093
4066.0 209.0810138533265
4066.0 209.0810138533265
4067.0 209.01284271269432
4067.0 209.01284271269432
4068.0 208.94467155089865
4068.0 208.94467155089865
4069.0 208.87650039515557
4069.0 208.87650039515557
4070.0 208.8083292111452
4070.0 208.8083292111452
4071.0 208.74015802704608
4071.0 208.74015802704608
4072.0 208.6719868367663
4072.0 208.6719868367663
4073.0 208.6038156243606
4073.0 208.6038156243606
4074.0 208.53564440577426
4074.0 208.53564440577426
4075.0 208.46747318709916
4075.0 208.46747318709916
4076.0 208.39930196086863
4076.0 208.39930196086863
4077.0 208.33113071388692
4077.0 208.33113071388692
4078.0 208.26295945930033
4078.0 208.26295945930033
4079.0 208.19478820467444
4079.0 208.19478820467444
4080.0 208.12661694524274
4080.0 208.12661694524274
4081.0 208.0584456561689
4081.0 208.0584456561689
4082.0 207.99027436563154
4082.0 207.99027436563154
4083.0 207.9221030778045
4083.0 207.9221030778045
4084.0 207.85393176033534
4084.0 207.85393176033534
4085.0 207.78576045597313
4085.0 207.78576045597313
4086.0 207.7175891322346
4086.0 207.7175891322346
4087.0 207.6494177863701
4087.0 207.6494177863701
4088.0 207.58124644889548
4088.0 207.58124644889548
4089.0 207.51307509676158
4089.0 207.51307509676158
4090.0 207.44490373707228
4090.0 207.44490373707228
4091.0 207.3767323627237
4091.0 207.3767323627237
4092.0 207.30856098315692
4092.0 207.30856098315692
4093.0 207.24038959644707
4093.0 207.24038959644707
4094.0 207.17221819370315
4094.0 207.17221819370315
4095.0 207.10404678711586
4095.0 207.10404678711586
4096.0 207.0358753631197
4096.0 207.0358753631197
4097.0 206.96770394183386
4097.0 206.96770394183386
4098.0 206.8995325129431
4098.0 206.8995325129431
4099.0 206.83136105583452
4099.0 206.83136105583452
4100.0 206.7631895986372
4100.0 206.7631895986372
4101.0 206.6950181413511
4101.0 206.6950181413511
4102.0 206.6268466704177
4102.0 206.6268466704177
4103.0 206.55867518619982
4103.0 206.55867518619982
4104.0 206.49050369442654
4104.0 206.49050369442654
4105.0 206.42233218799396
4105.0 206.42233218799396
4106.0 206.35416067496843
4106.0 206.35416067496843
4107.0 206.28598916226645
4107.0 206.28598916226645
4108.0 206.217817628401
4108.0 206.217817628401
4109.0 206.14964610196296
4109.0 206.14964610196296
4110.0 206.08147454116576
4110.0 206.08147454116576
4111.0 206.01330298637163
4111.0 206.01330298637163
4112.0 205.9451314254464
4112.0 205.9451314254464
4113.0 205.87695984372053
4113.0 205.87695984372053
4114.0 205.8087882544392
4114.0 205.8087882544392
4115.0 205.74061666506913
4115.0 205.74061666506913
4116.0 205.67244506342652
4116.0 205.67244506342652
4117.0 205.60427344574987
4117.0 205.60427344574987
4118.0 205.5361018157512
4118.0 205.5361018157512
4119.0 205.46793019180518
4119.0 205.46793019180518
4120.0 205.39975854710798
4120.0 205.39975854710798
4121.0 205.3315869032845
4121.0 205.3315869032845
4122.0 205.2634152523179
4122.0 205.2634152523179
4123.0 205.19524356699213
4123.0 205.19524356699213
4124.0 205.1270719022895
4124.0 205.1270719022895
4125.0 205.05890021541137
4125.0 205.05890021541137
4126.0 204.99072850306507
4126.0 204.99072850306507
4127.0 204.9225568038257
4127.0 204.9225568038257
4128.0 204.8543850838352
4128.0 204.8543850838352
4129.0 204.78621336238115
4129.0 204.78621336238115
4130.0 204.71804163612123
4130.0 204.71804163612123
4131.0 204.6498698877354
4131.0 204.6498698877354
4132.0 204.58169813454373
4132.0 204.58169813454373
4133.0 204.51352637988848
4133.0 204.51352637988848
4134.0 204.44535459696593
4134.0 204.44535459696593
4135.0 204.37718282994942
4135.0 204.37718282994942
4136.0 204.30901103370314
4136.0 204.30901103370314
4137.0 204.2408392322387
4137.0 204.2408392322387
4138.0 204.17266742220684
4138.0 204.17266742220684
4139.0 204.10449560604386
4139.0 204.10449560604386
4140.0 204.03632378365074
4140.0 204.03632378365074
4141.0 203.9681519537022
4141.0 203.9681519537022
4142.0 203.8999801030025
4142.0 203.8999801030025
4143.0 203.83180825221405
4143.0 203.83180825221405
4144.0 203.76363638204924
4144.0 203.76363638204924
4145.0 203.6954645188995
4145.0 203.6954645188995
4146.0 203.62729263499867
4146.0 203.62729263499867
4147.0 203.55912072754757
4147.0 203.55912072754757
4148.0 203.4909488373773
4148.0 203.4909488373773
4149.0 203.4227769264559
4149.0 203.4227769264559
4150.0 203.35460500655475
4150.0 203.35460500655475
4151.0 203.28643307479345
4151.0 203.28643307479345
4152.0 203.21826112933533
4152.0 203.21826112933533
4153.0 203.15008918241367
4153.0 203.15008918241367
4154.0 203.08191723682754
4154.0 203.08191723682754
4155.0 203.0137452643489
4155.0 203.0137452643489
4156.0 202.9455732988853
4156.0 202.9455732988853
4157.0 202.87740130419195
4157.0 202.87740130419195
4158.0 202.80922931788848
4158.0 202.80922931788848
4158.933049062722 202.74562148955792
4158.933049062722 202.74562148955792
4159.933049062722 202.67744947947327
4159.933049062722 202.67744947947327
4160.933049062722 202.60927745569182
4160.933049062722 202.60927745569182
4161.933049062722 202.54110542476727
4161.933049062722 202.54110542476727
4162.933049062722 202.47293338862454
4162.933049062722 202.47293338862454
4163.933049062722 202.40476133782255
4163.933049062722 202.40476133782255
4164.933049062722 202.33658927850263
4164.933049062722 202.33658927850263
4165.933049062722 202.26841722143124
4165.933049062722 202.26841722143124
4166.933049062722 202.20024514360873
4166.933049062722 202.20024514360873
4167.933049062722 202.13207304503504
4167.933049062722 202.13207304503504
4168.933049062722 202.06390095956831
4168.933049062722 202.06390095956831
4169.933049062722 201.99572884863335
4169.933049062722 201.99572884863335
4170.933049062722 201.92755674370153
4170.933049062722 201.92755674370153
4171.933049062722 201.8593846044105
4171.933049062722 201.8593846044105
4172.933049062722 201.7912124711721
4172.933049062722 201.7912124711721
4173.933049062722 201.72304033312784
4173.933049062722 201.72304033312784
4174.933049062722 201.6548681813868
4174.933049062722 201.6548681813868
4175.933049062722 201.58669602250265
4175.933049062722 201.58669602250265
4176.933049062722 201.5185238485469
4176.933049062722 201.5185238485469
4177.933049062722 201.4503516697853
4177.933049062722 201.4503516697853
4178.933049062722 201.3821794838806
4178.933049062722 201.3821794838806
4179.933049062722 201.31400729275776
4179.933049062722 201.31400729275776
4180.933049062722 201.24583507849698
4180.933049062722 201.24583507849698
4181.933049062722 201.17766286653423
4181.933049062722 201.17766286653423
4182.933049062722 201.10949063853738
4182.933049062722 201.10949063853738
4183.933049062722 201.04131840573473
4183.933049062722 201.04131840573473
4184.933049062722 200.97314616675143
4184.933049062722 200.97314616675143
4185.933049062722 200.90497389950082
4185.933049062722 200.90497389950082
4186.933049062722 200.8368016410524
4186.933049062722 200.8368016410524
4187.933049062722 200.76862938114044
4187.933049062722 200.76862938114044
4188.933049062722 200.70045708686928
4188.933049062722 200.70045708686928
4189.933049062722 200.63228480002553
4189.933049062722 200.63228480002553
4190.933049062722 200.564112499485
4190.933049062722 200.564112499485
4191.933049062722 200.49594018708427
4191.933049062722 200.49594018708427
4192.933049062722 200.4277678657038
4192.933049062722 200.4277678657038
4193.933049062722 200.35959553951753
4193.933049062722 200.35959553951753
4194.933049062722 200.2914232057758
4194.933049062722 200.2914232057758
4195.933049062722 200.22325085265774
4195.933049062722 200.22325085265774
4196.933049062722 200.1550784994509
4196.933049062722 200.1550784994509
4197.933049062722 200.08690614006343
4197.933049062722 200.08690614006343
4198.933049062722 200.0187337660167
4198.933049062722 200.0187337660167
4200.0 199.94599716914587
4200.0 199.94599716914587
4201.0 199.87782477110864
4201.0 199.87782477110864
4202.0 199.8096523814613
4202.0 199.8096523814613
4203.0 199.74147995786706
4203.0 199.74147995786706
4204.0 199.6733075473798
4204.0 199.6733075473798
4205.0 199.60513510390814
4205.0 199.60513510390814
4206.0 199.5369626678639
4206.0 199.5369626678639
4207.0 199.4687902228399
4207.0 199.4687902228399
4208.0 199.4006177598639
4208.0 199.4006177598639
4209.0 199.33244529065774
4209.0 199.33244529065774
4210.0 199.2642728275042
4210.0 199.2642728275042
4211.0 199.19610032999145
4211.0 199.19610032999145
4212.0 199.12792783376477
4212.0 199.12792783376477
4213.0 199.05975532998264
4213.0 199.05975532998264
4214.0 198.99158280682417
4214.0 198.99158280682417
4215.0 198.9234102835769
4215.0 198.9234102835769
4216.0 198.85523775414904
4216.0 198.85523775414904
4217.0 198.78706521854056
4217.0 198.78706521854056
4218.0 198.7188926682728
4218.0 198.7188926682728
4219.0 198.65072011319916
4219.0 198.65072011319916
4220.0 198.58254752985823
4220.0 198.58254752985823
4221.0 198.51437496714044
4221.0 198.51437496714044
4222.0 198.44620235686773
4222.0 198.44620235686773
4223.0 198.37802976859297
4223.0 198.37802976859297
4224.0 198.30985715951752
4224.0 198.30985715951752
4225.0 198.2416845367948
4225.0 198.2416845367948
4226.0 198.17351192287427
4226.0 198.17351192287427
4227.0 198.10533927931164
4227.0 198.10533927931164
4228.0 198.03716663703503
4228.0 198.03716663703503
4229.0 197.9689939885778
4229.0 197.9689939885778
4230.0 197.90082132074423
4230.0 197.90082132074423
4231.0 197.83264864535522
4231.0 197.83264864535522
4232.0 197.76447597125224
4232.0 197.76447597125224
4233.0 197.69630326888193
4233.0 197.69630326888193
4234.0 197.6281305824177
4234.0 197.6281305824177
4235.0 197.5599578667237
4235.0 197.5599578667237
4236.0 197.49178515327816
4236.0 197.49178515327816
4237.0 197.42361242522287
4237.0 197.42361242522287
4238.0 197.35543968484558
4238.0 197.35543968484558
4239.0 197.28726693732517
4239.0 197.28726693732517
4240.0 197.21909417748276
4240.0 197.21909417748276
4241.0 197.15092141008495
4241.0 197.15092141008495
4242.0 197.08274864397313
4242.0 197.08274864397313
4243.0 197.0145758571102
4243.0 197.0145758571102
4244.0 196.9464030640666
4244.0 196.9464030640666
4245.0 196.87823025027188
4245.0 196.87823025027188
4246.0 196.81005745233372
4246.0 196.81005745233372
4247.0 196.7418846336444
4247.0 196.7418846336444
4248.0 196.67371180029582
4248.0 196.67371180029582
4249.0 196.60553894853334
4249.0 196.60553894853334
4250.0 196.53736610282348
4250.0 196.53736610282348
4251.0 196.4691932508835
4251.0 196.4691932508835
4252.0 196.40102037961665
4252.0 196.40102037961665
4253.0 196.33284750211968
4253.0 196.33284750211968
4254.0 196.26467462458345
4254.0 196.26467462458345
4255.0 196.19650172624657
4255.0 196.19650172624657
4256.0 196.1283288156372
4256.0 196.1283288156372
4257.0 196.06015590631384
4257.0 196.06015590631384
4258.0 195.99198298233122
4258.0 195.99198298233122
4259.0 195.9238100460761
4259.0 195.9238100460761
4260.0 195.8556371097322
4260.0 195.8556371097322
4261.0 195.7874641526372
4261.0 195.7874641526372
4262.0 195.7192911968282
4262.0 195.7192911968282
4263.0 195.65111823483858
4263.0 195.65111823483858
4264.0 195.58294524595644
4264.0 195.58294524595644
4265.0 195.51477225840983
4265.0 195.51477225840983
4266.0 195.4465992632583
4266.0 195.4465992632583
4267.0 195.37842625487178
4267.0 195.37842625487178
4268.0 195.31025323278845
4268.0 195.31025323278845
4269.0 195.24208021341548
4269.0 195.24208021341548
4270.0 195.17390717324187
4270.0 195.17390717324187
4271.0 195.1057341255128
4271.0 195.1057341255128
4272.0 195.03756107906977
4272.0 195.03756107906977
4273.0 194.96938802035424
4273.0 194.96938802035424
4274.0 194.90121494835427
4274.0 194.90121494835427
4275.0 194.833041861695
4275.0 194.833041861695
4276.0 194.76486877733373
4276.0 194.76486877733373
4277.0 194.69669567831318
4277.0 194.69669567831318
4278.0 194.6285225599163
4278.0 194.6285225599163
4279.0 194.560349448485
4279.0 194.560349448485
4280.0 194.4921763251935
4280.0 194.4921763251935
4281.0 194.4240031882052
4281.0 194.4240031882052
4282.0 194.35583003798197
4282.0 194.35583003798197
4283.0 194.28765688015378
4283.0 194.28765688015378
4284.0 194.2194837250359
4284.0 194.2194837250359
4285.0 194.15131054302555
4285.0 194.15131054302555
4286.0 194.08313735345973
4286.0 194.08313735345973
4287.0 194.01496416517998
4287.0 194.01496416517998
4288.0 193.94679095752386
4288.0 193.94679095752386
4289.0 193.87861774840417
4289.0 193.87861774840417
4290.0 193.8104445283868
4290.0 193.8104445283868
4291.0 193.74227129508495
4291.0 193.74227129508495
4292.0 193.6740980616943
4292.0 193.6740980616943
4293.0 193.6059248160312
4293.0 193.6059248160312
4294.0 193.53775154956742
4294.0 193.53775154956742
4295.0 193.4695782844392
4295.0 193.4695782844392
4296.0 193.40140501170603
4296.0 193.40140501170603
4297.0 193.3332317210208
4297.0 193.3332317210208
4298.0 193.26505842273068
4298.0 193.26505842273068
4299.0 193.19688513324274
4299.0 193.19688513324274
4300.0 193.1287118093956
4300.0 193.1287118093956
4301.0 193.06053848545974
4301.0 193.06053848545974
4302.0 192.99236515671802
4302.0 192.99236515671802
4303.0 192.924191813317
4303.0 192.924191813317
4304.0 192.8560184651102
4304.0 192.8560184651102
4305.0 192.78784511072274
4305.0 192.78784511072274
4306.0 192.71967173558411
4306.0 192.71967173558411
4307.0 192.65149836173157
4307.0 192.65149836173157
4308.0 192.58332496850264
4308.0 192.58332496850264
4309.0 192.51515156157691
4309.0 192.51515156157691
4310.0 192.4469781620786
4310.0 192.4469781620786
4311.0 192.37880474888348
4311.0 192.37880474888348
4312.0 192.310631325203
4312.0 192.310631325203
4313.0 192.24245788645092
4313.0 192.24245788645092
4314.0 192.17428444193052
4314.0 192.17428444193052
4315.0 192.10611099965863
4315.0 192.10611099965863
4316.0 192.03793752206508
4316.0 192.03793752206508
4317.0 191.96976405895327
4317.0 191.96976405895327
4318.0 191.9015905764651
4318.0 191.9015905764651
4319.0 191.83341708779633
4319.0 191.83341708779633
4320.000002 191.76524344699462
# w #7
0.0 100.0
0.0 100.0
1.0 99.93181398463813
1.0 99.93181398463813
2.0 99.86362794890836
2.0 99.86362794890836
3.0 99.79544191539155
3.0 99.79544191539155
4.0 99.72725586034171
4.0 99.72725586034171
5.0 99.65906981581313
5.0 99.65906981581313
6.0 99.59088374386232
6.0 99.59088374386232
7.0 99.52269766640563
7.0 99.52269766640563
8.0 99.45451158218908
8.0 99.45451158218908
9.0 99.38632549362534
9.0 99.38632549362534
10.0 99.31813938545349
10.0 99.31813938545349
11.0 99.24995327101595
11.0 99.24995327101595
12.0 99.18176715667025
12.0 99.18176715667025
13.0 99.1135810182774
13.0 99.1135810182774
14.0 99.04539487845678
14.0 99.04539487845678
15.0 98.9772087270384
15.0 98.9772087270384
16.0 98.90902257011415
16.0 98.90902257011415
17.0 98.84083640567025
17.0 98.84083640567025
18.0 98.77265021505808
18.0 98.77265021505808
19.0 98.70446403487186
19.0 98.70446403487186
20.0 98.63627784020696
20.0 98.63627784020696
21.0 98.56809163050623
21.0 98.56809163050623
22.0 98.49990541112624
22.0 98.49990541112624
23.0 98.43171919031845
23.0 98.43171919031845
24.0 98.36353295182103
24.0 98.36353295182103
25.0 98.29534671239
25.0 98.29534671239
26.0 98.22716046156388
26.0 98.22716046156388
27.0 98.15897419741775
27.0 98.15897419741775
28.0 98.09078792651177
28.0 98.09078792651177
29.0 98.02260164324824
29.0 98.02260164324824
30.0 97.95441536001354
30.0 97.95441536001354
31.0 97.88622905736696
31.0 97.88622905736696
32.0 97.81804274865736
32.0 97.81804274865736
33.0 97.74985644195806
33.0 97.74985644195806
34.0 97.6816701124088
34.0 97.6816701124088
35.0 97.6134837637456
35.0 97.6134837637456
36.0 97.54529742405174
36.0 97.54529742405174
37.0 97.4771110698162
37.0 97.4771110698162
38.0 97.4089247107393
38.0 97.4089247107393
39.0 97.34073833102887
39.0 97.34073833102887
40.0 97.27255194359613
40.0 97.27255194359613
41.0 97.20436555907315
41.0 97.20436555907315
42.0 97.136179160736
42.0 97.136179160736
43.0 97.0679927470974
43.0 97.0679927470974
44.0 96.99980632110123
44.0 96.99980632110123
45.0 96.9316199048342
45.0 96.9316199048342
46.0 96.86343345260333
46.0 96.86343345260333
47.0 96.79524699970449
47.0 96.79524699970449
48.0 96.72706056474776
48.0 96.72706056474776
49.0 96.6588740848544
49.0 96.6588740848544
50.0 96.59068760766816
50.0 96.59068760766816
51.0 96.52250112296227
51.0 96.52250112296227
52.0 96.4543146326552
52.0 96.4543146326552
53.0 96.38612812856626
53.0 96.38612812856626
54.0 96.31794161907881
54.0 96.31794161907881
55.0 96.24975508723557
55.0 96.24975508723557
56.0 96.18156855472435
56.0 96.18156855472435
57.0 96.11338201806858
57.0 96.11338201806858
58.0 96.04519548286596
58.0 96.04519548286596
59.0 95.97700891024287
59.0 95.97700891024287
60.0 95.90882233907294
60.0 95.90882233907294
61.0 95.84063576985032
61.0 95.84063576985032
62.0 95.77244918386963
62.0 95.77244918386963
63.0 95.7042625794395
63.0 95.7042625794395
64.0 95.63607596722409
64.0 95.63607596722409
65.0 95.56788935570202
65.0 95.56788935570202
66.0 95.49970273106261
66.0 95.49970273106261
67.0 95.43151609939771
67.0 95.43151609939771
68.0 95.36332945385566
68.0 95.36332945385566
69.0 95.29514280900695
69.0 95.29514280900695
70.0 95.22695615713276
70.0 95.22695615713276
71.0 95.15876948462505
71.0 95.15876948462505
72.0 95.09058279678355
72.0 95.09058279678355
73.0 95.0223961040377
73.0 95.0223961040377
74.0 94.95420941883687
74.0 94.95420941883687
75.0 94.8860226879396
75.0 94.8860226879396
76.0 94.81783598107633
76.0 94.81783598107633
77.0 94.74964924603103
77.0 94.74964924603103
78.0 94.68146251846778
78.0 94.68146251846778
79.0 94.61327576785192
79.0 94.61327576785192
80.0 94.54508902081032
80.0 94.54508902081032
81.0 94.47690224949449
81.0 94.47690224949449
82.0 94.40871548079046
82.0 94.40871548079046
83.0 94.34052870238268
83.0 94.34052870238268
84.0 94.27234190592435
84.0 94.27234190592435
85.0 94.20415510727844
85.0 94.20415510727844
86.0 94.13596830230387
86.0 94.13596830230387
87.0 94.06778147590363
87.0 94.06778147590363
88.0 93.99959464241495
88.0 93.99959464241495
89.0 93.93140781647129
89.0 93.93140781647129
90.0 93.86322096834218
90.0 93.86322096834218
91.0 93.79503410007369
91.0 93.79503410007369
92.0 93.72684724409285
92.0 93.72684724409285
93.0 93.65866036797264
93.0 93.65866036797264
94.0 93.5904734718834
94.0 93.5904734718834
95.0 93.52228657960316
95.0 93.52228657960316
96.0 93.45409968175406
96.0 93.45409968175406
97.0 93.38591276317614
97.0 93.38591276317614
98.0 93.3177258588996
98.0 93.3177258588996
99.0 93.24953891789943
99.0 93.24953891789943
100.0 93.18135197471169
100.0 93.18135197471169
101.0 93.11316502661958
101.0 93.11316502661958
102.0 93.04497806313073
102.0 93.04497806313073
103.0 92.97679109404069
103.0 92.97679109404069
104.0 92.9086041316729
104.0 92.9086041316729
105.0 92.84041713188465
105.0 92.84041713188465
106.0 92.77223013202995
106.0 92.77223013202995
107.0 92.70404312438995
107.0 92.70404312438995
108.0 92.63585611108581
108.0 92.63585611108581
109.0 92.56766908874243
109.0 92.56766908874243
110.0 92.49948206682676
110.0 92.49948206682676
111.0 92.43129500961174
111.0 92.43129500961174
112.0 92.36310794944936
112.0 92.36310794944936
113.0 92.294920905045
113.0 92.294920905045
114.0 92.22673383067337
114.0 92.22673383067337
115.0 92.1585467569951
115.0 92.1585467569951
116.0 92.09035965410935
116.0 92.09035965410935
117.0 92.02217255937018
117.0 92.02217255937018
118.0 91.95398546244341
118.0 91.95398546244341
119.0 91.88579834164125
119.0 91.88579834164125
120.0 91.81761120908307
120.0 91.81761120908307
121.0 91.74942407503413
121.0 91.74942407503413
122.0 91.68123693386441
122.0 91.68123693386441
123.0 91.61304976908494
123.0 91.61304976908494
124.0 91.54486261294618
124.0 91.54486261294618
125.0 91.47667544776817
125.0 91.47667544776817
126.0 91.40848826043704
126.0 91.40848826043704
127.0 91.34030107207698
127.0 91.34030107207698
128.0 91.27211387729298
128.0 91.27211387729298
129.0 91.20392665959605
129.0 91.20392665959605
130.0 91.13573943477834
130.0 91.13573943477834
131.0 91.06755221598604
131.0 91.06755221598604
132.0 90.99936497428082
132.0 90.99936497428082
133.0 90.93117772545482
133.0 90.93117772545482
134.0 90.86299046878055
134.0 90.86299046878055
135.0 90.79480319525291
135.0 90.79480319525291
136.0 90.72661593063161
136.0 90.72661593063161
137.0 90.65842863461874
137.0 90.65842863461874
138.0 90.59024134529581
138.0 90.59024134529581
139.0 90.52205404279255
139.0 90.52205404279255
140.0 90.4538667234359
140.0 90.4538667234359
141.0 90.3856794108015
141.0 90.3856794108015
142.0 90.31749207571602
142.0 90.31749207571602
143.0 90.24930473304791
143.0 90.24930473304791
144.0 90.1811173803151
144.0 90.1811173803151
145.0 90.11293002943432
145.0 90.11293002943432
146.0 90.04474266123833
146.0 90.04474266123833
147.0 89.97655527737993
147.0 89.97655527737993
148.0 89.90836790097126
148.0 89.90836790097126
149.0 89.84018050164966
149.0 89.84018050164966
150.0 89.77199309514431
150.0 89.77199309514431
151.0 89.70380567787744
151.0 89.70380567787744
152.0 89.63561826200075
152.0 89.63561826200075
153.0 89.567430815397
153.0 89.567430815397
154.0 89.49924338303167
154.0 89.49924338303167
155.0 89.43105593305316
155.0 89.43105593305316
156.0 89.36286846989431
156.0 89.36286846989431
157.0 89.29468099667079
157.0 89.29468099667079
158.0 89.22649351576933
158.0 89.22649351576933
159.0 89.15830602072509
159.0 89.15830602072509
160.0 89.09011852121388
160.0 89.09011852121388
161.0 89.0219310145189
161.0 89.0219310145189
162.0 88.95374350891615
162.0 88.95374350891615
163.0 88.88555598599817
163.0 88.88555598599817
164.0 88.81736844741779
164.0 88.81736844741779
165.0 88.7491809011595
165.0 88.7491809011595
166.0 88.6809933516882
166.0 88.6809933516882
167.0 88.61280577996845
167.0 88.61280577996845
168.0 88.54461820791664
168.0 88.54461820791664
169.0 88.47643063427877
169.0 88.47643063427877
170.0 88.40824302991385
170.0 88.40824302991385
171.0 88.34005543151136
171.0 88.34005543151136
172.0 88.2718678252283
172.0 88.2718678252283
173.0 88.20368020278868
173.0 88.20368020278868
174.0 88.13549257028436
174.0 88.13549257028436
175.0 88.06730494516681
175.0 88.06730494516681
176.0 87.99911728932219
176.0 87.99911728932219
177.0 87.93092963874318
177.0 87.93092963874318
178.0 87.86274196661259
178.0 87.86274196661259
179.0 87.79455429193348
179.0 87.79455429193348
180.0 87.72636660794947
180.0 87.72636660794947
181.0 87.65817891552776
181.0 87.65817891552776
182.0 87.58999120744365
182.0 87.58999120744365
183.0 87.52180349634918
183.0 87.52180349634918
184.0 87.45361577949527
184.0 87.45361577949527
185.0 87.38542804284407
185.0 87.38542804284407
186.0 87.31724030682325
186.0 87.31724030682325
187.0 87.2490525618964
187.0 87.2490525618964
188.0 87.18086480641071
188.0 87.18086480641071
189.0 87.11267702986758
189.0 87.11267702986758
190.0 87.04448925028177
190.0 87.04448925028177
191.0 86.97630146208792
191.0 86.97630146208792
192.0 86.90811367982417
192.0 86.90811367982417
193.0 86.83992586607357
193.0 86.83992586607357
194.0 86.77173805143374
194.0 86.77173805143374
195.0 86.7035502342454
195.0 86.7035502342454
196.0 86.63536239262453
196.0 86.63536239262453
197.0 86.56717455742795
197.0 86.56717455742795
198.0 86.49898669779884
198.0 86.49898669779884
199.0 86.43079883850214
199.0 86.43079883850214
200.0 86.36261096934344
200.0 86.36261096934344
201.0 86.29442308936022
201.0 86.29442308936022
202.0 86.22623520894965
202.0 86.22623520894965
203.0 86.15804730486633
203.0 86.15804730486633
204.0 86.08985939138283
204.0 86.08985939138283
205.0 86.02167148310198
205.0 86.02167148310198
206.0 85.95348354409407
206.0 85.95348354409407
207.0 85.88529562456135
207.0 85.88529562456135
208.0 85.81710767450423
208.0 85.81710767450423
209.0 85.74891971438242
209.0 85.74891971438242
210.0 85.68073175164912
210.0 85.68073175164912
211.0 85.61254377418358
211.0 85.61254377418358
212.0 85.54435580116088
212.0 85.54435580116088
213.0 85.4761678173137
213.0 85.4761678173137
214.0 85.40797981121808
214.0 85.40797981121808
215.0 85.33979181002717
215.0 85.33979181002717
216.0 85.27160378440371
216.0 85.27160378440371
217.0 85.2034157500769
217.0 85.2034157500769
218.0 85.13522772025591
218.0 85.13522772025591
219.0 85.06703965818825
219.0 85.06703965818825
220.0 84.99885160274755
220.0 84.99885160274755
221.0 84.93066353572256
221.0 84.93066353572256
222.0 84.86247546902999
222.0 84.86247546902999
223.0 84.79428737638528
223.0 84.79428737638528
224.0 84.7260992972192
224.0 84.7260992972192
225.0 84.65791118580646
225.0 84.65791118580646
226.0 84.58972308026087
226.0 84.58972308026087
227.0 84.52153495779892
227.0 84.52153495779892
228.0 84.45334682375268
228.0 84.45334682375268
229.0 84.38515868176289
229.0 84.38515868176289
230.0 84.31697053666744
230.0 84.31697053666744
231.0 84.2487823751498
231.0 84.2487823751498
232.0 84.18059421873951
232.0 84.18059421873951
233.0 84.1124060289239
233.0 84.1124060289239
234.0 84.0442178476537
234.0 84.0442178476537
235.0 83.97602964506662
235.0 83.97602964506662
235.8855533224796 83.96761690715876
235.8855533224796 83.96761690715876
236.8855533224796 84.11818971492382
236.8855533224796 84.11818971492382
237.8855533224796 84.39521878198342
237.8855533224796 84.39521878198342
238.8855533224796 84.77255918977423
238.8855533224796 84.77255918977423
239.8855533224796 85.22947143563754
239.8855533224796 85.22947143563754
240.5 85.54360305082017
240.5 85.54360305082017
241.5 86.09551736770995
241.5 86.09551736770995
242.5 86.69090987022112
242.5 86.69090987022112
243.5 87.32079120363105
243.5 87.32079120363105
244.5 87.97803061113152
244.5 87.97803061113152
245.5 88.65697154303605
245.5 88.65697154303605
246.5 89.35312698660734
246.5 89.35312698660734
247.5 90.06293760910265
247.5 90.06293760910265
248.5 90.78357995205245
248.5 90.78357995205245
249.5 91.51281432313331
249.5 91.51281432313331
250.5 92.24886407869066
250.5 92.24886407869066
251.5 92.99031988440154
251.5 92.99031988440154
252.5 93.73606383864649
252.5 93.73606383864649
253.5 94.48520909123604
253.5 94.48520909123604
254.5 95.2370521881396
254.5 95.2370521881396
255.5 95.99103511802075
255.5 95.99103511802075
256.5 96.74671521723691
256.5 96.74671521723691
257.5 97.50374138399884
257.5 97.50374138399884
258.5 98.26183505685037
258.5 98.26183505685037
259.5 99.02077527213973
259.5 99.02077527213973
260.5 99.78038680725054
260.5 99.78038680725054
261.5 100.54053058754688
261.5 100.54053058754688
262.5 101.30109636223237
262.5 101.30109636223237
263.5 102.06199662627344
263.5 102.06199662627344
264.5 102.8231619905087
264.5 102.8231619905087
265.5 103.5845374071768
265.5 103.5845374071768
266.5 104.34607919895892
266.5 104.34607919895892
267.08604077799396 104.7924388691698
267.08604077799396 104.7924388691698
268.08604077799396 105.41051863763154
268.08604077799396 105.41051863763154
269.08604077799396 105.88671341822199
269.08604077799396 105.88671341822199
270.08604077799396 106.25035798193906
270.08604077799396 106.25035798193906
271.08604077799396 106.52472207571802
271.08604077799396 106.52472207571802
272.08604077799396 106.72826442142087
272.08604077799396 106.72826442142087
273.08604077799396 106.87562738020549
273.08604077799396 106.87562738020549
274.08604077799396 106.97842599575593
274.08604077799396 106.97842599575593
275.08604077799396 107.04587393081621
275.08604077799396 107.04587393081621
276.08604077799396 107.08527989585912
276.08604077799396 107.08527989585912
277.08604077799396 107.10244153522287
277.08604077799396 107.10244153522287
278.08604077799396 107.10195784384557
278.08604077799396 107.10195784384557
279.08604077799396 107.08747697778146
279.08604077799396 107.08747697778146
280.08604077799396 107.0618928214604
280.08604077799396 107.0618928214604
281.08604077799396 107.02750099279633
281.08604077799396 107.02750099279633
282.08604077799396 106.9861224477521
282.08604077799396 106.9861224477521
283.08604077799396 106.93920168319033
283.08604077799396 106.93920168319033
284.08604077799396 106.88788453057848
284.08604077799396 106.88788453057848
285.08604077799396 106.83307994817275
285.08604077799396 106.83307994817275
286.08604077799396 106.77550898294876
286.08604077799396 106.77550898294876
287.08604077799396 106.71574352094855
287.08604077799396 106.71574352094855
288.08604077799396 106.65423732252856
288.08604077799396 106.65423732252856
289.08604077799396 106.59135025554593
289.08604077799396 106.59135025554593
290.08604077799396 106.52736781465929
290.08604077799396 106.52736781465929
291.08604077799396 106.4625164728354
291.08604077799396 106.4625164728354
292.08604077799396 106.39697585976563
292.08604077799396 106.39697585976563
293.08604077799396 106.33088847764192
293.08604077799396 106.33088847764192
294.08604077799396 106.26436738407477
294.08604077799396 106.26436738407477
295.08604077799396 106.19750223697314
295.08604077799396 106.19750223697314
296.08604077799396 106.13036417382119
296.08604077799396 106.13036417382119
297.08604077799396 106.06300960054911
297.08604077799396 106.06300960054911
298.08604077799396 105.99548329940033
298.08604077799396 105.99548329940033
299.08604077799396 105.92782076583858
299.08604077799396 105.92782076583858
300.0 105.86588324257376
300.0 105.86588324257376
301.0 105.79803386700816
301.0 105.79803386700816
302.0 105.73011503248277
302.0 105.73011503248277
303.0 105.66214112313006
303.0 105.66214112313006
304.0 105.59412351020522
304.0 105.59412351020522
305.0 105.52607122675775
305.0 105.52607122675775
306.0 105.45799144519034
306.0 105.45799144519034
307.0 105.38988983713888
307.0 105.38988983713888
308.0 105.32177092304924
308.0 105.32177092304924
309.0 105.25363827428293
309.0 105.25363827428293
310.0 105.18549474236626
310.0 105.18549474236626
311.0 105.11734256103186
311.0 105.11734256103186
312.0 105.04918351502965
312.0 105.04918351502965
313.0 104.98101903131163
313.0 104.98101903131163
314.0 104.9128502319621
314.0 104.9128502319621
315.0 104.84467799599463
315.0 104.84467799599463
316.0 104.77650304619762
316.0 104.77650304619762
317.0 104.70832592873883
317.0 104.70832592873883
318.0 104.64014710671735
318.0 104.64014710671735
319.0 104.5719669017395
319.0 104.5719669017395
320.0 104.5037856338282
320.0 104.5037856338282
321.0 104.43560349437509
321.0 104.43560349437509
322.0 104.36742067547328
322.0 104.36742067547328
323.0 104.2992373111007
323.0 104.2992373111007
324.0 104.23105349993051
324.0 104.23105349993051
325.0 104.16286936072272
325.0 104.16286936072272
326.0 104.09468493531857
326.0 104.09468493531857
327.0 104.0265002777736
327.0 104.0265002777736
328.0 103.95831545607544
328.0 103.95831545607544
329.0 103.89013049757396
329.0 103.89013049757396
330.0 103.82194540616825
330.0 103.82194540616825
331.0 103.75376022404136
331.0 103.75376022404136
332.0 103.68557497804608
332.0 103.68557497804608
333.0 103.61738966281082
333.0 103.61738966281082
334.0 103.5492042916372
334.0 103.5492042916372
335.04276278234886 103.63611906658952
335.04276278234886 103.63611906658952
336.04276278234886 104.2330612431626
336.04276278234886 104.2330612431626
337.04276278234886 105.21448340893119
337.04276278234886 105.21448340893119
338.04276278234886 106.50089246924186
338.04276278234886 106.50089246924186
339.04276278234886 108.0292301071768
339.04276278234886 108.0292301071768
340.04276278234886 109.74947507640417
340.04276278234886 109.74947507640417
341.04276278234886 111.62194795170603
341.04276278234886 111.62194795170603
342.04276278234886 113.61517295870219
342.04276278234886 113.61517295870219
343.04276278234886 115.70418191094855
343.04276278234886 115.70418191094855
344.04276278234886 117.86916885917114
344.04276278234886 117.86916885917114
345.04276278234886 120.09442269117679
345.04276278234886 120.09442269117679
346.04276278234886 122.3674806135254
346.04276278234886 122.3674806135254
347.04276278234886 124.67845652699079
347.04276278234886 124.67845652699079
348.04276278234886 127.019508305814
348.04276278234886 127.019508305814
349.04276278234886 129.3844152078449
349.04276278234886 129.3844152078449
350.04276278234886 131.7682426037395
350.04276278234886 131.7682426037395
351.04276278234886 134.1670761741339
351.04276278234886 134.1670761741339
352.04276278234886 136.57781084180766
352.04276278234886 136.57781084180766
353.04276278234886 138.99798353396363
353.04276278234886 138.99798353396363
354.04276278234886 141.4256404070716
354.04276278234886 141.4256404070716
355.04276278234886 143.8592315902624
355.04276278234886 143.8592315902624
356.04276278234886 146.2975276841793
356.04276278234886 146.2975276841793
357.04276278234886 148.73955340599144
357.04276278234886 148.73955340599144
358.04276278234886 151.18453517163087
358.04276278234886 151.18453517163087
358.8510295370748 153.16252630486795
358.8510295370748 153.16252630486795
359.8510295370748 155.17461717383205
359.8510295370748 155.17461717383205
360.5 156.23478770973156
360.5 156.23478770973156
361.5 157.58844091481717
361.5 157.58844091481717
362.5 158.64812974959295
362.5 158.64812974959295
363.5 159.47463195399683
363.5 159.47463195399683
364.5 160.11615919417997
364.5 160.11615919417997
365.5 160.61095519608494
365.5 160.61095519608494
366.5 160.98935671352703
366.5 160.98935671352703
367.5 161.27542832382753
367.5 161.27542832382753
368.5 161.48825919254304
368.5 161.48825919254304
369.5 161.64299182141548
369.5 161.64299182141548
370.5 161.75163798388692
370.5 161.75163798388692
371.5 161.82372603765862
371.5 161.82372603765862
372.5 161.86681430595104
372.5 161.86681430595104
373.5 161.88689850093272
373.5 161.88689850093272
374.5 161.88873467307477
374.5 161.88873467307477
375.5 161.87609556686775
375.5 161.87609556686775
376.5 161.8519739688162
376.5 161.8519739688162
377.5 161.81874383781553
377.5 161.81874383781553
378.5 161.77828834816825
378.5 161.77828834816825
379.5 161.7321013493773
379.5 161.7321013493773
380.5 161.68136781014522
380.5 161.68136781014522
381.5 161.6270277251484
381.5 161.6270277251484
382.5 161.56982674028544
382.5 161.56982674028544
383.5 161.5103563561935
383.5 161.5103563561935
384.5 161.44908574417613
384.5 161.44908574417613
385.5 161.3863870895128
385.5 161.3863870895128
386.5 161.32255566734955
386.5 161.32255566734955
387.5 161.25782567230368
387.5 161.25782567230368
388.5 161.1923828455873
388.5 161.1923828455873
389.5 161.1263745990312
389.5 161.1263745990312
390.5 161.0599178089097
390.5 161.0599178089097
391.5 160.99310521728478
391.5 160.99310521728478
392.5 160.9260103784604
392.5 160.9260103784604
393.5 160.85869165950896
393.5 160.85869165950896
394.5 160.7911953388187
394.5 160.7911953388187
395.5 160.72355812480131
395.5 160.72355812480131
396.5 160.6558091440436
396.5 160.6558091440436
397.5 160.58797151644708
397.5 160.58797151644708
398.5 160.52006355328766
398.5 160.52006355328766
399.5 160.45209980567694
399.5 160.45209980567694
400.5 160.38409179873221
400.5 160.38409179873221
401.5 160.31604867971237
401.5 160.31604867971237
402.5 160.24797771738295
402.5 160.24797771738295
403.5 160.17988464997632
403.5 160.17988464997632
404.5 160.11177405711584
404.5 160.11177405711584
405.5 160.0436495567
405.5 160.0436495567
406.5 159.9755140210928
406.5 159.9755140210928
407.5 159.9073697344439
407.5 159.9073697344439
408.5 159.83921849232584
408.5 159.83921849232584
409.5 159.7710617519526
409.5 159.7710617519526
410.5 159.7029006315541
410.5 159.7029006315541
411.5 159.63473603465928
411.5 159.63473603465928
412.5 159.56656868471734
412.5 159.56656868471734
413.5 159.4983991483274
413.5 159.4983991483274
414.5 159.43022786859834
414.5 159.43022786859834
415.5 159.3620552024487
415.5 159.3620552024487
416.5 159.29388146011834
416.5 159.29388146011834
417.5 159.22570682971235
417.5 159.22570682971235
418.5 159.15753150641933
418.5 159.15753150641933
419.5 159.08935563785508
419.5 159.08935563785508
420.5 159.02117932794474
420.5 159.02117932794474
421.5 158.95300266458165
421.5 158.95300266458165
422.5 158.88482573044956
422.5 158.88482573044956
423.5 158.81664855652068
423.5 158.81664855652068
424.5 158.74847121129648
424.5 158.74847121129648
425.5 158.68029371991287
425.5 158.68029371991287
426.5 158.61211611386324
426.5 158.61211611386324
427.5 158.54393841780134
427.5 158.54393841780134
428.5 158.47576063076477
428.5 158.47576063076477
429.5 158.40758280012057
429.5 158.40758280012057
430.5 158.33940489850264
430.5 158.33940489850264
431.5 158.27122695269028
431.5 158.27122695269028
432.5 158.20304899383925
432.5 158.20304899383925
433.5 158.13487098824658
433.5 158.13487098824658
434.5 158.06669296337097
434.5 158.06669296337097
435.5 157.9985149075753
435.5 157.9985149075753
436.5 157.93033684636714
436.5 157.93033684636714
437.5 157.8621587446801
437.5 157.8621587446801
438.5 157.79398061828698
438.5 157.79398061828698
439.5 157.72580247526713
439.5 157.72580247526713
440.5 157.65762432744143
440.5 157.65762432744143
441.5 157.58944616770603
441.5 157.58944616770603
442.5 157.52126799982253
442.5 157.52126799982253
443.5 157.45308982474643
443.5 157.45308982474643
444.5 157.38491162695172
444.5 157.38491162695172
445.5 157.31673344501354
445.5 157.31673344501354
446.5 157.2485552318781
446.5 157.2485552318781
447.5 157.18037701531165
447.5 157.18037701531165
448.5 157.11219880140598
448.5 157.11219880140598
449.5 157.04402056060783
449.5 157.04402056060783
450.5 156.9758423252696
450.5 156.9758423252696
451.5 156.90766407050552
451.5 156.90766407050552
452.5 156.83948580663088
452.5 156.83948580663088
453.5 156.77130753795038
453.5 156.77130753795038
454.5 156.7031292583227
454.5 156.7031292583227
455.5 156.6349509681601
455.5 156.6349509681601
456.5 156.56677268070786
456.5 156.56677268070786
457.5 156.49859436911268
457.5 156.49859436911268
458.5 156.43041604560784
458.5 156.43041604560784
459.5 156.36223771867193
459.5 156.36223771867193
460.5 156.2940593958212
460.5 156.2940593958212
461.5 156.22588105354458
461.5 156.22588105354458
462.5 156.15770269326646
462.5 156.15770269326646
463.5 156.08952433093205
463.5 156.08952433093205
464.5 156.0213459492213
464.5 156.0213459492213
465.5 155.95316757154623
465.5 155.95316757154623
466.5 155.88498918154912
466.5 155.88498918154912
467.5 155.81681078244142
467.5 155.81681078244142
468.5 155.74863237142404
468.5 155.74863237142404
469.5 155.68045395225857
469.5 155.68045395225857
470.5 155.6122755183843
470.5 155.6122755183843
471.5 155.5440970838781
471.5 155.5440970838781
472.5 155.47591865065795
472.5 155.47591865065795
473.5 155.40774017872434
473.5 155.40774017872434
474.5 155.3395617254464
474.5 155.3395617254464
475.5 155.2713832381721
475.5 155.2713832381721
476.5 155.20320476203725
476.5 155.20320476203725
477.5 155.13502626222132
477.5 155.13502626222132
478.5 155.06684777212055
478.5 155.06684777212055
479.5 154.99866924198108
479.5 154.99866924198108
480.5 154.93049073044773
480.5 154.93049073044773
481.5 154.86231220132518
481.5 154.86231220132518
482.5 154.7941336598806
482.5 154.7941336598806
483.5 154.7259551163798
483.5 154.7259551163798
484.5 154.65777655350263
484.5 154.65777655350263
485.5 154.58959799466112
485.5 154.58959799466112
486.5 154.5214194055848
486.5 154.5214194055848
487.5 154.45324081683205
487.5 154.45324081683205
488.5 154.3850622331269
488.5 154.3850622331269
489.5 154.31688362431635
489.5 154.31688362431635
490.5 154.24870501207477
490.5 154.24870501207477
491.5 154.180526388886
491.5 154.180526388886
492.5 154.11234774810796
492.5 154.11234774810796
493.5 154.04416910957846
493.5 154.04416910957846
494.5 153.97599046193838
494.5 153.97599046193838
495.5 153.90781179487246
495.5 153.90781179487246
496.5 153.83963313326646
496.5 153.83963313326646
497.5 153.77145444476793
497.5 153.77145444476793
498.5 153.70327575421317
498.5 153.70327575421317
499.5 153.6350970738354
499.5 153.6350970738354
500.5 153.56691835336943
500.5 153.56691835336943
501.5 153.49873964541771
501.5 153.49873964541771
502.5 153.4305609109858
502.5 153.4305609109858
503.5 153.36238217312285
503.5 153.36238217312285
504.5 153.29420343182886
504.5 153.29420343182886
505.5 153.22602467390814
505.5 153.22602467390814
506.5 153.15784591727345
506.5 153.15784591727345
507.5 153.08966714538678
507.5 153.08966714538678
508.5 153.02148837478617
508.5 153.02148837478617
509.5 152.95330958009214
509.5 152.95330958009214
510.5 152.88513077486323
510.5 152.88513077486323
511.5 152.81695196615377
511.5 152.81695196615377
512.5 152.74877315406277
512.5 152.74877315406277
513.5 152.6805943168664
513.5 152.6805943168664
514.5 152.61241548329332
514.5 152.61241548329332
515.5 152.54423664532672
515.5 152.54423664532672
516.5 152.47605777712533
516.5 152.47605777712533
517.5 152.4078789115848
517.5 152.4078789115848
518.5 152.33970004165073
518.5 152.33970004165073
519.5 152.2715211546776
519.5 152.2715211546776
520.5 152.2033422571696
520.5 152.2033422571696
521.5 152.13516336983858
521.5 152.13516336983858
522.5 152.06698445227278
522.5 152.06698445227278
523.5 151.998805535993
523.5 151.998805535993
524.5 151.9306266030865
524.5 151.9306266030865
525.5 151.8624476535532
525.5 151.8624476535532
526.5 151.79426870668078
526.5 151.79426870668078
527.5 151.7260897563773
527.5 151.7260897563773
528.5 151.6579107880723
528.5 151.6579107880723
529.5 151.58973180923238
529.5 151.58973180923238
530.5 151.52155282696143
530.5 151.52155282696143
531.5 151.45337381917275
531.5 151.45337381917275
532.5 151.38519481684403
532.5 151.38519481684403
533.5 151.31701581717613
533.5 151.31701581717613
534.5 151.24883677742
534.5 151.24883677742
535.5 151.18065776378617
535.5 151.18065776378617
536.5 151.11247871148842
536.5 151.11247871148842
537.5 151.04429965571015
537.5 151.04429965571015
538.5 150.9761205965008
538.5 150.9761205965008
539.5 150.90794153289798
539.5 150.90794153289798
540.5 150.83976245972272
540.5 150.83976245972272
541.5 150.77158336854595
541.5 150.77158336854595
542.5 150.70340426688378
542.5 150.70340426688378
543.5 150.63522516174106
543.5 150.63522516174106
544.5 150.5670460385968
544.5 150.5670460385968
545.5 150.4988669120215
545.5 150.4988669120215
546.5 150.43068778948182
546.5 150.43068778948182
547.5 150.3625086343701
547.5 150.3625086343701
548.5 150.29432949177263
548.5 150.29432949177263
549.5 150.226150322695
549.5 150.226150322695
550.5 150.15797114546922
550.5 150.15797114546922
551.5 150.08979197699617
551.5 150.08979197699617
552.5 150.0216127844297
552.5 150.0216127844297
553.5 149.9534335883827
553.5 149.9534335883827
554.5 149.8852543818503
554.5 149.8852543818503
555.5 149.81707515731634
555.5 149.81707515731634
556.5 149.74889592321
556.5 149.74889592321
557.5 149.68071668608493
557.5 149.68071668608493
558.5 149.61253744415404
558.5 149.61253744415404
559.5 149.54435818554688
559.5 149.54435818554688
560.5 149.4761789221339
560.5 149.4761789221339
561.5 149.40799964961033
561.5 149.40799964961033
562.5 149.33982036751436
562.5 149.33982036751436
563.5 149.2716410735087
563.5 149.2716410735087
564.5 149.20346178358818
564.5 149.20346178358818
565.5 149.13528246952473
565.5 149.13528246952473
566.5 149.06710313883454
566.5 149.06710313883454
567.5 148.99892381080517
567.5 148.99892381080517
568.5 148.93074446477425
568.5 148.93074446477425
569.5 148.86256512277896
569.5 148.86256512277896
570.5 148.79438575669028
570.5 148.79438575669028
571.5 148.7262063932624
571.5 148.7262063932624
572.5 148.65802701929965
572.5 148.65802701929965
573.5 148.5898476371888
573.5 148.5898476371888
574.5 148.52166824316825
574.5 148.52166824316825
575.5 148.4534888395753
575.5 148.4534888395753
576.5 148.38530943158884
576.5 148.38530943158884
577.5 148.31712999950898
577.5 148.31712999950898
578.5 148.24895056394854
578.5 148.24895056394854
579.5 148.18077112536943
579.5 148.18077112536943
580.5 148.11259166975123
580.5 148.11259166975123
581.5 148.0444122097395
581.5 148.0444122097395
582.5 147.97623274624723
582.5 147.97623274624723
583.5 147.90805326755253
583.5 147.90805326755253
584.5 147.8398737840025
584.5 147.8398737840025
585.5 147.7716942824509
585.5 147.7716942824509
586.5 147.7035147778806
586.5 147.7035147778806
587.5 147.63533525764603
587.5 147.63533525764603
588.5 147.56715574007228
588.5 147.56715574007228
589.5 147.49897621196365
589.5 147.49897621196365
590.5 147.4307966597616
590.5 147.4307966597616
591.5 147.36261711159517
591.5 147.36261711159517
592.5 147.2944375454272
592.5 147.2944375454272
593.5 147.22625796872435
593.5 147.22625796872435
594.5 147.15807838859047
594.5 147.15807838859047
595.5 147.08989880640033
595.5 147.08989880640033
596.5 147.02171920620867
596.5 147.02171920620867
597.5 146.95353958796593
597.5 146.95353958796593
598.5 146.88535997518312
598.5 146.88535997518312
599.5 146.8171803443988
599.5 146.8171803443988
600.5 146.7490007087591
600.5 146.7490007087591
601.5 146.68082105791697
601.5 146.68082105791697
602.5 146.61264141720233
602.5 146.61264141720233
603.5 146.5444617448781
603.5 146.5444617448781
604.5 146.4762820765895
604.5 146.4762820765895
605.5 146.40810239919034
605.5 146.40810239919034
606.5 146.33992269627345
606.5 146.33992269627345
607.5 146.27174300353354
607.5 146.27174300353354
608.5 146.20356328802555
608.5 146.20356328802555
609.5 146.1353835677117
609.5 146.1353835677117
610.5 146.06720383214588
610.5 146.06720383214588
611.5 145.9990240992409
611.5 145.9990240992409
612.5 145.9308443483344
612.5 145.9308443483344
613.5 145.86266459578397
613.5 145.86266459578397
614.5 145.79448483091153
614.5 145.79448483091153
615.5 145.72630505078712
615.5 145.72630505078712
616.5 145.65812525971552
616.5 145.65812525971552
617.5 145.58994545815855
617.5 145.58994545815855
618.5 145.521765662012
618.5 145.521765662012
619.5 145.4535858478639
619.5 145.4535858478639
620.5 145.38540603637662
620.5 145.38540603637662
621.5 145.31722620074643
621.5 145.31722620074643
622.5 145.24904635600566
622.5 145.24904635600566
623.5 145.18086650783385
623.5 145.18086650783385
624.5 145.112686641611
624.5 145.112686641611
625.5 145.04450678084808
625.5 145.04450678084808
626.5 144.97632689456742
626.5 144.97632689456742
627.5 144.90814701983857
627.5 144.90814701983857
628.5 144.83996711487495
628.5 144.83996711487495
629.5 144.77178719800162
629.5 144.77178719800162
630.5 144.70360729268012
630.5 144.70360729268012
631.5 144.63542737641137
631.5 144.63542737641137
632.5 144.56724743032018
632.5 144.56724743032018
633.5 144.49906749399366
633.5 144.49906749399366
634.5 144.43088754145273
634.5 144.43088754145273
635.5 144.36270757796458
635.5 144.36270757796458
636.5 144.2945276124202
636.5 144.2945276124202
637.5 144.22634763024908
637.5 144.22634763024908
638.5 144.15816763616826
638.5 144.15816763616826
639.5 144.08998764003118
639.5 144.08998764003118
640.5 144.0218076183764
640.5 144.0218076183764
641.5 143.95362760964824
641.5 143.95362760964824
642.5 143.88544758291852
642.5 143.88544758291852
643.5 143.81726755275776
643.5 143.81726755275776
644.5 143.7490874988664
644.5 143.7490874988664
645.5 143.68090744859833
645.5 143.68090744859833
646.5 143.6127273892197
646.5 143.6127273892197
647.5 143.54454730432334
647.5 143.54454730432334
648.5 143.47636723097878
648.5 143.47636723097878
649.5 143.4081871334913
649.5 143.4081871334913
650.5 143.34000703298514
650.5 143.34000703298514
651.5 143.27182691543987
651.5 143.27182691543987
652.5 143.2036468094464
652.5 143.2036468094464
653.5 143.1354666647395
653.5 143.1354666647395
654.5 143.06728653863874
654.5 143.06728653863874
655.5 142.99910637996592
655.5 142.99910637996592
656.5 142.93092622675306
656.5 142.93092622675306
657.5 142.86274606396776
657.5 142.86274606396776
658.5 142.79456589064756
658.5 142.79456589064756
659.5 142.72638569932585
659.5 142.72638569932585
660.5 142.65820550594788
660.5 142.65820550594788
661.5 142.59002530203503
661.5 142.59002530203503
662.5 142.52184509469114
662.5 142.52184509469114
663.5 142.4536648707205
663.5 142.4536648707205
664.5 142.38548465078551
664.5 142.38548465078551
665.5 142.3173043860452
665.5 142.3173043860452
666.5 142.2491241474272
666.5 142.2491241474272
667.5 142.18094389689952
667.5 142.18094389689952
668.5 142.11276362365322
668.5 142.11276362365322
669.5 142.04458333235587
669.5 142.04458333235587
670.5 141.97640305261032
670.5 141.97640305261032
671.5 141.9082227558257
671.5 141.9082227558257
672.5 141.84004245739717
672.5 141.84004245739717
673.5 141.7718621334509
673.5 141.7718621334509
674.5 141.70368182105645
674.5 141.70368182105645
675.5 141.6355014770524
675.5 141.6355014770524
676.5 141.56732113140444
676.5 141.56732113140444
677.5 141.49914078090114
677.5 141.49914078090114
678.5 141.43096042224974
678.5 141.43096042224974
679.5 141.36278005306343
679.5 141.36278005306343
680.5 141.2945996672504
680.5 141.2945996672504
681.5 141.22641927704387
681.5 141.22641927704387
682.5 141.15823889183542
682.5 141.15823889183542
683.5 141.0900584768045
683.5 141.0900584768045
684.5 141.02187805834254
684.5 141.02187805834254
685.5 140.9536976279709
685.5 140.9536976279709
686.5 140.88551719691785
686.5 140.88551719691785
687.5 140.81733674786324
687.5 140.81733674786324
688.5 140.74915629670286
688.5 140.74915629670286
689.5 140.68097583505713
689.5 140.68097583505713
690.5 140.61279535678463
690.5 140.61279535678463
691.5 140.5446148764559
691.5 140.5446148764559
692.5 140.47643437670132
692.5 140.47643437670132
693.5 140.40825388378147
693.5 140.40825388378147
694.5 140.34007337895193
694.5 140.34007337895193
695.5 140.2718928452624
695.5 140.2718928452624
696.5 140.2037123217499
696.5 140.2037123217499
697.5 140.13553177409443
697.5 140.13553177409443
698.5 140.06735123799078
698.5 140.06735123799078
699.5 139.99917067636943
699.5 139.99917067636943
700.5 139.93099011406662
700.5 139.93099011406662
701.5 139.86280954265322
701.5 139.86280954265322
702.5 139.794628951814
702.5 139.794628951814
703.5 139.7264483589185
703.5 139.7264483589185
704.5 139.6582677493963
704.5 139.6582677493963
705.5 139.5900871439097
705.5 139.5900871439097
706.5 139.52190652179635
706.5 139.52190652179635
707.5 139.45372589057243
707.5 139.45372589057243
708.5 139.38554525586795
708.5 139.38554525586795
709.5 139.31736460453672
709.5 139.31736460453672
710.5 139.2491839422583
710.5 139.2491839422583
711.5 139.18100327224408
711.5 139.18100327224408
712.5 139.11282259032018
712.5 139.11282259032018
713.5 139.04464190634005
713.5 139.04464190634005
714.5 138.97646120710797
714.5 138.97646120710797
715.5 138.9082805105367
715.5 138.9082805105367
716.5 138.84009978373066
716.5 138.84009978373066
717.5 138.7719190745683
717.5 138.7719190745683
718.5 138.70373833517112
718.5 138.70373833517112
719.5 138.63555759275528
719.5 138.63555759275528
720.5 138.56737684828315
720.5 138.56737684828315
721.5 138.49919607829332
721.5 138.49919607829332
722.5 138.43101530665956
722.5 138.43101530665956
723.5 138.3628345254534
723.5 138.3628345254534
724.5 138.294653742191
724.5 138.294653742191
725.5 138.2264729399646
725.5 138.2264729399646
726.5 138.1582921234487
726.5 138.1582921234487
727.5 138.09011130959362
727.5 138.09011130959362
728.5 138.02193048657847
728.5 138.02193048657847
729.5 137.95374965307795
729.5 137.95374965307795
730.5 137.885568810005
730.5 137.885568810005
731.5 137.8173879516801
731.5 137.8173879516801
732.5 137.74920709601605
732.5 137.74920709601605
733.5 137.68102621900815
733.5 137.68102621900815
734.5 137.61284533618246
734.5 137.61284533618246
735.5 137.54466444520867
735.5 137.54466444520867
736.5 137.47648354507479
736.5 137.47648354507479
737.5 137.40830263399369
737.5 137.40830263399369
738.5 137.340121713802
738.5 137.340121713802
739.5 137.27194078307545
739.5 137.27194078307545
740.5 137.20375985166743
740.5 137.20375985166743
741.5 137.1355788947417
741.5 137.1355788947417
742.5 137.0673979493678
742.5 137.0673979493678
743.5 136.99921697417142
743.5 136.99921697417142
744.5 136.93103600259835
744.5 136.93103600259835
745.5 136.86285502191467
745.5 136.86285502191467
746.5 136.79467402455475
746.5 136.79467402455475
747.5 136.72649301670947
747.5 136.72649301670947
748.5 136.65831200066657
748.5 136.65831200066657
749.5 136.59013098728448
749.5 136.59013098728448
750.5 136.52194995159613
750.5 136.52194995159613
751.5 136.45376891953106
751.5 136.45376891953106
752.5 136.3855878637354
752.5 136.3855878637354
753.5 136.3174068045087
753.5 136.3174068045087
754.5 136.24922573754623
754.5 136.24922573754623
755.5 136.18104466101133
755.5 136.18104466101133
756.5 136.11286357394155
756.5 136.11286357394155
757.5 136.04468248481555
757.5 136.04468248481555
758.5 135.97650137768798
758.5 135.97650137768798
759.5 135.90832026140035
759.5 135.90832026140035
760.5 135.84013914305646
760.5 135.84013914305646
761.5 135.7719580094606
761.5 135.7719580094606
762.5 135.70377685786323
762.5 135.70377685786323
763.5 135.6355957027853
763.5 135.6355957027853
764.5 135.56741453859678
764.5 135.56741453859678
765.5 135.49923337981872
765.5 135.49923337981872
766.5 135.4310521969472
766.5 135.4310521969472
767.5 135.36287099739945
767.5 135.36287099739945
768.5 135.29468980331163
768.5 135.29468980331163
769.5 135.22650860436846
769.5 135.22650860436846
770.5 135.15832738311903
770.5 135.15832738311903
771.5 135.09014615229714
771.5 135.09014615229714
772.5 135.02196492693523
772.5 135.02196492693523
773.5 134.95378367032652
773.5 134.95378367032652
774.5 134.88560241780294
774.5 134.88560241780294
775.5 134.81742116179885
775.5 134.81742116179885
776.5 134.7492398844509
776.5 134.7492398844509
777.5 134.68105860408426
777.5 134.68105860408426
778.5 134.61287731277042
778.5 134.61287731277042
779.5 134.54469601229647
779.5 134.54469601229647
780.5 134.47651470976632
780.5 134.47651470976632
781.5 134.40833337741367
781.5 134.40833337741367
782.5 134.3401520562005
782.5 134.3401520562005
783.5 134.27197070988194
783.5 134.27197070988194
784.5 134.20378936288193
784.5 134.20378936288193
785.5 134.1356080138257
785.5 134.1356080138257
786.5 134.0674266542346
786.5 134.0674266542346
787.5 133.9992452780167
787.5 133.9992452780167
788.5 133.93106388517208
788.5 133.93106388517208
789.5 133.86288249027123
789.5 133.86288249027123
790.5 133.7947011007808
790.5 133.7947011007808
791.5 133.72651968577264
791.5 133.72651968577264
792.5 133.65833826912058
792.5 133.65833826912058
793.5 133.59015682974987
793.5 133.59015682974987
794.5 133.52197538827343
794.5 133.52197538827343
795.5 133.45379393631163
795.5 133.45379393631163
796.5 133.38561248224408
796.5 133.38561248224408
797.5 133.31743101769115
797.5 133.31743101769115
798.5 133.2492495303701
798.5 133.2492495303701
799.5 133.18106804850896
799.5 133.18106804850896
800.5 133.1128865499716
800.5 133.1128865499716
801.5 133.04470504800318
801.5 133.04470504800318
802.5 132.97652354439083
802.5 132.97652354439083
803.5 132.90834201054372
803.5 132.90834201054372
804.5 132.84016048073224
804.5 132.84016048073224
805.5 132.77197893429397
805.5 132.77197893429397
806.5 132.70379738621182
806.5 132.70379738621182
807.5 132.63561582855726
807.5 132.63561582855726
808.5 132.56743425427595
808.5 132.56743425427595
809.5 132.4992526779384
809.5 132.4992526779384
810.5 132.43107109106595
810.5 132.43107109106595
811.5 132.36288948894156
811.5 132.36288948894156
812.5 132.29470788476092
812.5 132.29470788476092
813.5 132.2265262700454
813.5 132.2265262700454
814.5 132.15834463870314
814.5 132.15834463870314
815.5 132.09016299916325
815.5 132.09016299916325
816.5 132.02198135051282
816.5 132.02198135051282
817.5 131.95379970589798
817.5 131.95379970589798
818.5 131.8856180446564
818.5 131.8856180446564
819.5 131.8174363606467
819.5 131.8174363606467
820.5 131.74925468818878
820.5 131.74925468818878
821.5 131.68107299158797
821.5 131.68107299158797
822.5 131.61289130044707
822.5 131.61289130044707
823.5 131.5447095855756
823.5 131.5447095855756
824.5 131.4765278757022
824.5 131.4765278757022
825.5 131.40834613463153
825.5 131.40834613463153
826.5 131.34016440039562
826.5 131.34016440039562
827.5 131.27198266130435
827.5 131.27198266130435
828.5 131.2038008999068
828.5 131.2038008999068
829.5 131.13561913031162
829.5 131.13561913031162
830.5 131.0674373633773
830.5 131.0674373633773
831.5 130.999255581191
831.5 130.999255581191
832.5 130.93107378375277
832.5 130.93107378375277
833.5 130.86289198192102
833.5 130.86289198192102
834.5 130.79471017189164
834.5 130.79471017189164
835.5 130.72652834523555
835.5 130.72652834523555
836.5 130.65834651652318
836.5 130.65834651652318
837.5 130.59016467865075
837.5 130.59016467865075
838.5 130.52198283872207
838.5 130.52198283872207
839.5 130.45380096759612
839.5 130.45380096759612
840.5 130.38561910188062
840.5 130.38561910188062
841.5 130.3174372205008
841.5 130.3174372205008
842.5 130.24925534219418
842.5 130.24925534219418
843.5 130.18107344254372
843.5 130.18107344254372
844.5 130.1128915469289
844.5 130.1128915469289
845.5 130.04470962717113
845.5 130.04470962717113
846.5 129.9765276996776
846.5 129.9765276996776
847.5 129.9083457762197
847.5 129.9083457762197
848.5 129.84016382861887
848.5 129.84016382861887
849.5 129.77198187328227
849.5 129.77198187328227
850.5 129.70379991446512
850.5 129.70379991446512
851.5 129.63561794791218
851.5 129.63561794791218
852.5 129.56743597041205
852.5 129.56743597041205
853.5 129.4992539719804
853.5 129.4992539719804
854.5 129.43107198326396
854.5 129.43107198326396
855.5 129.3628899722412
855.5 129.3628899722412
856.5 129.29470795164602
856.5 129.29470795164602
857.5 129.2265259364613
857.5 129.2265259364613
858.5 129.15834389007927
858.5 129.15834389007927
859.5 129.0901618491572
859.5 129.0901618491572
860.5 129.0219798061294
860.5 129.0219798061294
861.5 128.95379774038295
861.5 128.95379774038295
862.5 128.8856156715683
862.5 128.8856156715683
863.5 128.81743358003504
863.5 128.81743358003504
864.5 128.74925149253738
864.5 128.74925149253738
865.5 128.6810693897878
865.5 128.6810693897878
866.5 128.61288728498195
866.5 128.61288728498195
867.5 128.54470516964125
867.5 128.54470516964125
868.5 128.47652303295672
868.5 128.47652303295672
869.5 128.4083408988835
869.5 128.4083408988835
870.5 128.34015875098262
870.5 128.34015875098262
871.5 128.27197659254688
871.5 128.27197659254688
872.5 128.2037944334297
872.5 128.2037944334297
873.5 128.1356122501696
873.5 128.1356122501696
874.5 128.06743007983607
874.5 128.06743007983607
875.5 127.99924787693051
875.5 127.99924787693051
876.5 127.93106568177264
876.5 127.93106568177264
877.5 127.86288346902553
877.5 127.86288346902553
878.5 127.79470124670603
878.5 127.79470124670603
879.5 127.72651901527594
879.5 127.72651901527594
880.5 127.65833677702304
880.5 127.65833677702304
881.5 127.59015453437662
881.5 127.59015453437662
882.5 127.52197226896209
882.5 127.52197226896209
883.5 127.45379000286611
883.5 127.45379000286611
884.5 127.38560773237663
884.5 127.38560773237663
885.5 127.31742544049382
885.5 127.31742544049382
886.5 127.24924314655476
886.5 127.24924314655476
887.5 127.18106084208083
887.5 127.18106084208083
888.5 127.11287852377924
888.5 127.11287852377924
889.5 127.04469620808898
889.5 127.04469620808898
890.5 126.9765138710549
890.5 126.9765138710549
891.5 126.90833153805644
891.5 126.90833153805644
892.5 126.84014917523554
892.5 126.84014917523554
893.5 126.7719668249289
893.5 126.7719668249289
894.5 126.70378445089165
894.5 126.70378445089165
895.5 126.6356020687063
895.5 126.6356020687063
896.5 126.56741968345274
896.5 126.56741968345274
897.5 126.49923728253489
897.5 126.49923728253489
898.5 126.43105487997313
898.5 126.43105487997313
899.5 126.36287246078463
899.5 126.36287246078463
900.5 126.29469003953989
900.5 126.29469003953989
901.5 126.22650760299368
901.5 126.22650760299368
902.5 126.15832515596209
902.5 126.15832515596209
903.5 126.09014270962386
903.5 126.09014270962386
904.5 126.02196024385978
904.5 126.02196024385978
905.5 125.95377777173472
905.5 125.95377777173472
906.5 125.88559529003724
906.5 125.88559529003724
907.5 125.8174127992292
907.5 125.8174127992292
908.5 125.7492302917449
908.5 125.7492302917449
909.5 125.68104778972051
909.5 125.68104778972051
910.5 125.61286526492802
910.5 125.61286526492802
911.5 125.54468274554594
911.5 125.54468274554594
912.5 125.47650020248277
912.5 125.47650020248277
913.5 125.40831765122199
913.5 125.40831765122199
914.5 125.34013510399684
914.5 125.34013510399684
915.5 125.27195254903592
915.5 125.27195254903592
916.5 125.20376996993205
916.5 125.20376996993205
917.5 125.13558737557625
917.5 125.13558737557625
918.5 125.06740478525607
918.5 125.06740478525607
919.5 124.99922219425446
919.5 124.99922219425446
920.5 124.93103957343037
920.5 124.93103957343037
921.5 124.86285695664192
921.5 124.86285695664192
922.5 124.7946743246015
922.5 124.7946743246015
923.5 124.72649169050486
923.5 124.72649169050486
924.5 124.65830904115626
924.5 124.65830904115626
925.5 124.59012638264757
925.5 124.59012638264757
926.5 124.52194370751214
926.5 124.52194370751214
927.5 124.45376103641233
927.5 124.45376103641233
928.5 124.38557835239783
928.5 124.38557835239783
929.5 124.31739565079413
929.5 124.31739565079413
930.5 124.24921294713417
930.5 124.24921294713417
931.5 124.18103024136848
931.5 124.18103024136848
932.5 124.11284751329649
932.5 124.11284751329649
933.5 124.04466478316826
933.5 124.04466478316826
934.5 123.9764820302719
934.5 123.9764820302719
935.5 123.90829929030214
935.5 123.90829929030214
936.5 123.84011652618946
936.5 123.84011652618946
937.5 123.77193376043287
937.5 123.77193376043287
938.5 123.703750979012
938.5 123.703750979012
939.5 123.63556819594722
939.5 123.63556819594722
940.5 123.5673853901143
940.5 123.5673853901143
941.5 123.49920258969182
941.5 123.49920258969182
942.5 123.43101978015876
942.5 123.43101978015876
943.5 123.36283694648277
943.5 123.36283694648277
944.5 123.29465411350014
944.5 123.29465411350014
945.5 123.22647126998262
945.5 123.22647126998262
946.5 123.15828840983836
946.5 123.15828840983836
947.5 123.09010555790364
947.5 123.09010555790364
948.5 123.02192268654305
948.5 123.02192268654305
949.5 122.9537398013053
949.5 122.9537398013053
950.5 122.88555691401133
950.5 122.88555691401133
951.5 122.81737401755726
951.5 122.81737401755726
952.5 122.74919109975937
952.5 122.74919109975937
953.5 122.68100819208898
953.5 122.68100819208898
954.5 122.61282526307477
954.5 122.61282526307477
955.5 122.5446423173843
955.5 122.5446423173843
956.5 122.47645937715377
956.5 122.47645937715377
957.5 122.40827642167127
957.5 122.40827642167127
958.5 122.34009345093683
958.5 122.34009345093683
959.5 122.27191048561282
959.5 122.27191048561282
960.5 122.20372749614589
960.5 122.20372749614589
961.5 122.13554450503503
961.5 122.13554450503503
962.5 122.06736151186794
962.5 122.06736151186794
963.5 121.99917849730753
963.5 121.99917849730753
964.5 121.93099547226173
964.5 121.93099547226173
965.5 121.862812446485
965.5 121.862812446485
966.5 121.79462941297247
966.5 121.79462941297247
967.5 121.72644635531702
967.5 121.72644635531702
968.5 121.65826331058817
968.5 121.65826331058817
969.5 121.59008023562454
969.5 121.59008023562454
970.5 121.52189715287561
970.5 121.52189715287561
971.5 121.45371406710798
971.5 121.45371406710798
972.5 121.38553097176793
972.5 121.38553097176793
973.5 121.31734787712124
973.5 121.31734787712124
974.5 121.24916475879346
974.5 121.24916475879346
975.5 121.18098163835992
975.5 121.18098163835992
976.5 121.11279850267445
976.5 121.11279850267445
977.5 121.04461536630753
977.5 121.04461536630753
978.5 120.97643221331386
978.5 120.97643221331386
979.5 120.9082490511601
979.5 120.9082490511601
980.5 120.84006587375438
980.5 120.84006587375438
981.5 120.7718827017591
981.5 120.7718827017591
982.5 120.7036995070452
982.5 120.7036995070452
983.5 120.63551631774172
983.5 120.63551631774172
984.5 120.56733311927816
984.5 120.56733311927816
985.5 120.49914989947078
985.5 120.49914989947078
986.5 120.43096666912851
986.5 120.43096666912851
987.5 120.3627834394796
987.5 120.3627834394796
988.5 120.29460019929581
988.5 120.29460019929581
989.5 120.22641694344775
989.5 120.22641694344775
990.5 120.15823367885191
990.5 120.15823367885191
991.5 120.09005040748278
991.5 120.09005040748278
992.5 120.02186713263309
992.5 120.02186713263309
993.5 119.95368383547712
993.5 119.95368383547712
994.5 119.8855005376397
994.5 119.8855005376397
995.5 119.81731723022986
995.5 119.81731723022986
996.5 119.74913390798041
996.5 119.74913390798041
997.5 119.68095057615855
997.5 119.68095057615855
998.5 119.61276725726329
998.5 119.61276725726329
999.5 119.54458390102937
999.5 119.54458390102937
1000.5 119.4764005516302
1000.5 119.4764005516302
1001.5 119.40821717946291
1001.5 119.40821717946291
1002.5 119.34003381133124
1002.5 119.34003381133124
1003.5 119.27185043683858
1003.5 119.27185043683858
1004.5 119.20366703820301
1004.5 119.20366703820301
1005.5 119.13548363888599
1005.5 119.13548363888599
1006.5 119.06730021446357
1006.5 119.06730021446357
1007.5 118.9991168128212
1007.5 118.9991168128212
1008.5 118.93093337993206
1008.5 118.93093337993206
1009.5 118.86274993889481
1009.5 118.86274993889481
1010.5 118.79456648869747
1010.5 118.79456648869747
1011.5 118.72638302934006
1011.5 118.72638302934006
1012.5 118.65819956320932
1012.5 118.65819956320932
1013.5 118.59001608791851
1013.5 118.59001608791851
1014.5 118.52183259737575
1014.5 118.52183259737575
1015.5 118.45364911224341
1015.5 118.45364911224341
1016.5 118.38546561048432
1016.5 118.38546561048432
1017.5 118.31728209347328
1017.5 118.31728209347328
1018.5 118.24909857715559
1018.5 118.24909857715559
1019.5 118.18091504278685
1019.5 118.18091504278685
1020.5 118.11273150068232
1020.5 118.11273150068232
1021.5 118.04454794332585
1021.5 118.04454794332585
1022.5 117.976364390005
1022.5 117.976364390005
1023.5 117.90818080919895
1023.5 117.90818080919895
1024.5 117.83999724741138
1024.5 117.83999724741138
1025.5 117.77181364833467
1025.5 117.77181364833467
1026.5 117.70363004852702
1026.5 117.70363004852702
1027.5 117.6354464541793
1027.5 117.6354464541793
1028.5 117.56726283706345
1028.5 117.56726283706345
1029.5 117.49907921830369
1029.5 117.49907921830369
1030.5 117.4308955767758
1030.5 117.4308955767758
1031.5 117.36271192751214
1031.5 117.36271192751214
1032.5 117.29452827614273
1032.5 117.29452827614273
1033.5 117.226344618
1033.5 117.226344618
1034.5 117.15816094973472
1034.5 117.15816094973472
1035.5 117.08997726717996
1035.5 117.08997726717996
1036.5 117.02179357546513
1036.5 117.02179357546513
1037.5 116.9536098746397
1037.5 116.9536098746397
1038.5 116.88542616699145
1038.5 116.88542616699145
1039.5 116.81724244880833
1039.5 116.81724244880833
1040.5 116.74905873131857
1040.5 116.74905873131857
1041.5 116.68087498263154
1041.5 116.68087498263154
1042.5 116.61269124215404
1042.5 116.61269124215404
1043.5 116.54450748362548
1043.5 116.54450748362548
1044.5 116.4763237244155
1044.5 116.4763237244155
1045.5 116.4081399574202
1045.5 116.4081399574202
1046.5 116.3399561677063
1046.5 116.3399561677063
1047.5 116.27177238340282
1047.5 116.27177238340282
1048.5 116.20358857674356
1048.5 116.20358857674356
1049.5 116.13540475442
1049.5 116.13540475442
1050.5 116.06722094502304
1050.5 116.06722094502304
1051.5 115.99903710580362
1051.5 115.99903710580362
1052.5 115.93085327199462
1052.5 115.93085327199462
1053.5 115.86266943887898
1053.5 115.86266943887898
1054.5 115.79448556704992
1054.5 115.79448556704992
1055.5 115.72630170205557
1055.5 115.72630170205557
1056.5 115.65811782790115
1056.5 115.65811782790115
1057.5 115.5899339455491
1057.5 115.5899339455491
1058.5 115.52175005683608
1058.5 115.52175005683608
1059.5 115.45356615758817
1059.5 115.45356615758817
1060.5 115.38538222948027
1060.5 115.38538222948027
1061.5 115.31719832039084
1061.5 115.31719832039084
1062.5 115.2490143838162
1062.5 115.2490143838162
1063.5 115.18083044422288
1063.5 115.18083044422288
1064.5 115.11264649643192
1064.5 115.11264649643192
1065.5 115.04446252770947
1065.5 115.04446252770947
1066.5 114.97627857007699
1066.5 114.97627857007699
1067.5 114.90809458399684
1067.5 114.90809458399684
1068.5 114.83991060337662
1068.5 114.83991060337662
1069.5 114.77172660136308
1069.5 114.77172660136308
1070.5 114.70354258881466
1070.5 114.70354258881466
1071.5 114.63535857695959
1071.5 114.63535857695959
1072.5 114.56717456346061
1072.5 114.56717456346061
1073.5 114.49899052581871
1073.5 114.49899052581871
1074.5 114.43080647429966
1074.5 114.43080647429966
1075.5 114.36262242209915
1075.5 114.36262242209915
1076.5 114.2944383546467
1076.5 114.2944383546467
1077.5 114.22625429260466
1077.5 114.22625429260466
1078.5 114.15807020683204
1078.5 114.15807020683204
1079.5 114.0898861142861
1079.5 114.0898861142861
1080.5 114.0217020285254
1080.5 114.0217020285254
1081.5 113.95351791156743
1081.5 113.95351791156743
1082.5 113.88533379392801
1082.5 113.88533379392801
1083.5 113.8171496685033
1083.5 113.8171496685033
1084.5 113.74896554239717
1084.5 113.74896554239717
1085.5 113.68078138509377
1085.5 113.68078138509377
1086.5 113.61259723457559
1086.5 113.61259723457559
1087.5 113.54441307585978
1087.5 113.54441307585978
1088.5 113.4762288948377
1088.5 113.4762288948377
1089.5 113.40804471313417
1089.5 113.40804471313417
1090.5 113.33986051612918
1090.5 113.33986051612918
1091.5 113.27167632458412
1091.5 113.27167632458412
1092.5 113.20349212387899
1092.5 113.20349212387899
1093.5 113.13530789568865
1093.5 113.13530789568865
1094.5 113.0671236658544
1094.5 113.0671236658544
1095.5 112.99893942782253
1095.5 112.99893942782253
1096.5 112.93075517357626
1096.5 112.93075517357626
1097.5 112.86257092570285
1097.5 112.86257092570285
1098.5 112.79438665552318
1098.5 112.79438665552318
1099.5 112.72620237714588
1099.5 112.72620237714588
1100.5 112.65801809849947
1100.5 112.65801809849947
1101.5 112.58983379708494
1101.5 112.58983379708494
1102.5 112.52164950108083
1102.5 112.52164950108083
1103.5 112.45346519124907
1103.5 112.45346519124907
1104.5 112.38528086474105
1104.5 112.38528086474105
1105.5 112.31709652298109
1105.5 112.31709652298109
1106.5 112.24891218800634
1106.5 112.24891218800634
1107.5 112.18072784392102
1107.5 112.18072784392102
1108.5 112.11254349301288
1108.5 112.11254349301288
1109.5 112.04435911228227
1109.5 112.04435911228227
1110.5 111.9761747369621
1110.5 111.9761747369621
1111.5 111.90799034776477
1111.5 111.90799034776477
1112.5 111.83980595651119
1112.5 111.83980595651119
1113.5 111.77162154290181
1113.5 111.77162154290181
1114.5 111.703437128611
1114.5 111.703437128611
1115.5 111.63525271363875
1115.5 111.63525271363875
1116.5 111.56706826884403
1116.5 111.56706826884403
1117.5 111.49888383083453
1117.5 111.49888383083453
1118.5 111.43069937619829
1118.5 111.43069937619829
1119.5 111.36251492834727
1119.5 111.36251492834727
1120.5 111.29433044458192
1120.5 111.29433044458192
1121.5 111.2261459600856
1121.5 111.2261459600856
1122.5 111.15796148714111
1122.5 111.15796148714111
1123.5 111.08977697965707
1123.5 111.08977697965707
1124.5 111.02159247758345
1124.5 111.02159247758345
1125.5 110.95340795274173
1125.5 110.95340795274173
1126.5 110.88522342763088
1126.5 110.88522342763088
1127.5 110.81703890046379
1127.5 110.81703890046379
1128.5 110.74885435190336
1128.5 110.74885435190336
1129.5 110.68066979560716
1129.5 110.68066979560716
1130.5 110.6124852240095
1130.5 110.6124852240095
1131.5 110.54430065787179
1131.5 110.54430065787179
1132.5 110.47611607034072
1132.5 110.47611607034072
1133.5 110.4079314896444
1133.5 110.4079314896444
1134.5 110.33974687907612
1134.5 110.33974687907612
1135.5 110.27156227396775
1135.5 110.27156227396775
1136.5 110.20337765355794
1136.5 110.20337765355794
1137.5 110.13519302541233
1137.5 110.13519302541233
1138.5 110.06700839044392
1138.5 110.06700839044392
1139.5 109.99882373884874
1139.5 109.99882373884874
1140.5 109.93063907337643
1140.5 109.93063907337643
1141.5 109.86245442083069
1141.5 109.86245442083069
1142.5 109.794269738413
1142.5 109.794269738413
1143.5 109.726085049222
1143.5 109.726085049222
1144.5 109.6579003654414
1144.5 109.6579003654414
1145.5 109.58971565183838
1145.5 109.58971565183838
1146.5 109.52153095253672
1146.5 109.52153095253672
1147.5 109.45334622437508
1147.5 109.45334622437508
1148.5 109.38516150162387
1148.5 109.38516150162387
1149.5 109.31697675514205
1149.5 109.31697675514205
1150.5 109.24879200326173
1150.5 109.24879200326173
1151.5 109.18060724222133
1151.5 109.18060724222133
1152.5 109.11242248187428
1152.5 109.11242248187428
1153.5 109.04423771236713
1153.5 109.04423771236713
1154.5 108.976052914
1154.5 108.976052914
1155.5 108.90786812008082
1155.5 108.90786812008082
1156.5 108.83968330619263
1156.5 108.83968330619263
1157.5 108.77149849771486
1157.5 108.77149849771486
1158.5 108.70331367398514
1158.5 108.70331367398514
1159.5 108.63512885094876
1159.5 108.63512885094876
1160.5 108.56694399057375
1160.5 108.56694399057375
1161.5 108.49875914312534
1161.5 108.49875914312534
1162.5 108.43057428789164
1162.5 108.43057428789164
1163.5 108.36238941836847
1163.5 108.36238941836847
1164.5 108.29420453263087
1164.5 108.29420453263087
1165.5 108.22601964758663
1165.5 108.22601964758663
1166.5 108.15783473977426
1166.5 108.15783473977426
1167.5 108.08964984626328
1167.5 108.08964984626328
1168.5 108.02146491541367
1168.5 108.02146491541367
1169.5 107.95327999139879
1169.5 107.95327999139879
1170.5 107.88509506527816
1170.5 107.88509506527816
1171.5 107.81691011213417
1171.5 107.81691011213417
1172.5 107.7487251629763
1172.5 107.7487251629763
1173.5 107.68054020136559
1173.5 107.68054020136559
1174.5 107.61235522307861
1174.5 107.61235522307861
1175.5 107.54417024548499
1175.5 107.54417024548499
1176.5 107.4759852587808
1176.5 107.4759852587808
1177.5 107.40780025814993
1177.5 107.40780025814993
1178.5 107.33961524089231
1178.5 107.33961524089231
1179.5 107.27143022432806
1179.5 107.27143022432806
1180.5 107.20324520140282
1180.5 107.20324520140282
1181.5 107.13506016042653
1181.5 107.13506016042653
1182.5 107.06687510694788
1182.5 107.06687510694788
1183.5 106.99869005750486
1183.5 106.99869005750486
1184.5 106.9305049880928
1184.5 106.9305049880928
1185.5 106.86231991089548
1185.5 106.86231991089548
1186.5 106.79413482453806
1186.5 106.79413482453806
1187.5 106.72594973140733
1187.5 106.72594973140733
1188.5 106.65776462911651
1188.5 106.65776462911651
1189.5 106.58957951432335
1189.5 106.58957951432335
1190.5 106.52139438899529
1190.5 106.52139438899529
1191.5 106.4532092643606
1191.5 106.4532092643606
1192.5 106.38502412584874
1192.5 106.38502412584874
1193.5 106.31683897071014
1193.5 106.31683897071014
1194.5 106.24865382373156
1194.5 106.24865382373156
1195.5 106.18046866012622
1195.5 106.18046866012622
1196.5 106.11228346944802
1196.5 106.11228346944802
1197.5 106.04409828985979
1197.5 106.04409828985979
1198.5 105.97591308934005
1198.5 105.97591308934005
1199.5 105.90772788951368
1199.5 105.90772788951368
1200.5 105.83954266691919
1200.5 105.83954266691919
1201.5 105.77135744268078
1201.5 105.77135744268078
1202.5 105.70317221913572
1202.5 105.70317221913572
1203.5 105.63498695962683
1203.5 105.63498695962683
1204.5 105.56680171304453
1204.5 105.56680171304453
1205.5 105.49861646578078
1205.5 105.49861646578078
1206.5 105.43043118255322
1206.5 105.43043118255322
1207.5 105.36224591225223
1207.5 105.36224591225223
1208.5 105.29406062055793
1208.5 105.29406062055793
1209.5 105.22587532112784
1209.5 105.22587532112784
1210.5 105.15769001487494
1210.5 105.15769001487494
1211.5 105.08950469946195
1211.5 105.08950469946195
1212.5 105.02131937768797
1212.5 105.02131937768797
1213.5 104.95313403452069
1213.5 104.95313403452069
1214.5 104.88494868833467
1214.5 104.88494868833467
1215.5 104.81676333670065
1215.5 104.81676333670065
1216.5 104.74857796981466
1216.5 104.74857796981466
1217.5 104.68039260128477
1217.5 104.68039260128477
1218.5 104.61220722593205
1218.5 104.61220722593205
1219.5 104.5440218353274
1219.5 104.5440218353274
1220.5 104.47583643084558
1220.5 104.47583643084558
1221.5 104.40765101857846
1221.5 104.40765101857846
1222.5 104.33946559857559
1222.5 104.33946559857559
1223.5 104.27128017037508
1223.5 104.27128017037508
1224.5 104.2030947343893
1224.5 104.2030947343893
1225.5 104.13490928452634
1225.5 104.13490928452634
1226.5 104.06672383398197
1226.5 104.06672383398197
1227.5 103.99853836818562
1227.5 103.99853836818562
1228.5 103.9303528959788
1228.5 103.9303528959788
1229.5 103.86216740714521
1229.5 103.86216740714521
1230.5 103.79398191190114
1230.5 103.79398191190114
1231.5 103.72579640988377
1231.5 103.72579640988377
1232.5 103.6576108987063
1232.5 103.6576108987063
1233.5 103.58942537974355
1233.5 103.58942537974355
1234.5 103.52123984786611
1234.5 103.52123984786611
1235.5 103.45305429977425
1235.5 103.45305429977425
1236.5 103.38486875237575
1236.5 103.38486875237575
1237.5 103.31668319581716
1237.5 103.31668319581716
1238.5 103.24849763995192
1238.5 103.24849763995192
1239.5 103.18031206131857
1239.5 103.18031206131857
1240.5 103.11212646312852
1240.5 103.11212646312852
1241.5 103.0439408835446
1241.5 103.0439408835446
1242.5 102.97575526799685
1242.5 102.97575526799685
1243.5 102.90756966065861
1243.5 102.90756966065861
1244.5 102.8393840309646
1244.5 102.8393840309646
1245.5 102.77119838698108
1245.5 102.77119838698108
1246.5 102.70301276339084
1246.5 102.70301276339084
1247.5 102.63482709637009
1247.5 102.63482709637009
1248.5 102.56664144365074
1248.5 102.56664144365074
1249.5 102.49845576816327
1249.5 102.49845576816327
1250.5 102.43027010088531
1250.5 102.43027010088531
1251.5 102.3620844037354
1251.5 102.3620844037354
1252.5 102.293898714795
1252.5 102.293898714795
1253.5 102.22571300308648
1253.5 102.22571300308648
1254.5 102.15752727612602
1254.5 102.15752727612602
1255.5 102.08934156346695
1255.5 102.08934156346695
1256.5 102.02115581484402
1256.5 102.02115581484402
1257.5 101.95297007300634
1257.5 101.95297007300634
1258.5 101.88478432343287
1258.5 101.88478432343287
1259.5 101.81659856703658
1259.5 101.81659856703658
1260.5 101.74841278219263
1260.5 101.74841278219263
1261.5 101.6802270027591
1261.5 101.6802270027591
1262.5 101.6120412169646
1262.5 101.6120412169646
1263.5 101.54385542297247
1263.5 101.54385542297247
1264.5 101.47566960053268
1264.5 101.47566960053268
1265.5 101.40748378487811
1265.5 101.40748378487811
1266.5 101.33929795397158
1266.5 101.33929795397158
1267.5 101.27111211665458
1267.5 101.27111211665458
1268.5 101.20292627118945
1268.5 101.20292627118945
1269.5 101.13474041931386
1269.5 101.13474041931386
1270.5 101.06655455827816
1270.5 101.06655455827816
1271.5 100.99836867727345
1271.5 100.99836867727345
1272.5 100.93018278848344
1272.5 100.93018278848344
1273.5 100.861996899012
1273.5 100.861996899012
1274.5 100.79381100175526
1274.5 100.79381100175526
1275.5 100.72562508924658
1275.5 100.72562508924658
1276.5 100.65743916423554
1276.5 100.65743916423554
1277.5 100.58925323854305
1277.5 100.58925323854305
1278.5 100.52106729754911
1278.5 100.52106729754911
1279.5 100.45288134881937
1279.5 100.45288134881937
1280.5 100.3846953862125
1280.5 100.3846953862125
1281.5 100.31650943039084
1281.5 100.31650943039084
1282.5 100.24832344002965
1282.5 100.24832344002965
1283.5 100.18013745365458
1283.5 100.18013745365458
1284.5 100.11195146939717
1284.5 100.11195146939717
1285.5 100.04376546278397
1285.5 100.04376546278397
1286.5 99.97557945086753
1286.5 99.97557945086753
1287.5 99.90739342181863
1287.5 99.90739342181863
1288.5 99.83920739915607
1288.5 99.83920739915607
1289.5 99.77102134962841
1289.5 99.77102134962841
1290.5 99.7028352959562
1290.5 99.7028352959562
1291.5 99.63464923485967
1291.5 99.63464923485967
1292.5 99.56646316968153
1292.5 99.56646316968153
1293.5 99.49827708462966
1293.5 99.49827708462966
1294.5 99.43009100255055
1294.5 99.43009100255055
1295.5 99.36190491274914
1295.5 99.36190491274914
1296.5 99.29371878850348
1296.5 99.29371878850348
1297.5 99.22553268931726
1297.5 99.22553268931726
1298.5 99.15734655204608
1298.5 99.15734655204608
1299.5 99.08916041214994
1299.5 99.08916041214994
1300.5 99.02097427376992
1300.5 99.02097427376992
1301.5 98.95278812084825
1301.5 98.95278812084825
1302.5 98.88460195023696
1302.5 98.88460195023696
1303.5 98.81641579256572
1303.5 98.81641579256572
1304.5 98.74822961714189
1304.5 98.74822961714189
1305.5 98.68004341266887
1305.5 98.68004341266887
1306.5 98.6118572249793
1306.5 98.6118572249793
1307.5 98.54367100138889
1307.5 98.54367100138889
1308.5 98.47548478802175
1308.5 98.47548478802175
1309.5 98.40729856037859
1309.5 98.40729856037859
1310.5 98.33911231961808
1310.5 98.33911231961808
1311.5 98.27092606725982
1311.5 98.27092606725982
1312.5 98.20273982244657
1312.5 98.20273982244657
1313.5 98.13455355070528
1313.5 98.13455355070528
1314.5 98.06636727829598
1314.5 98.06636727829598
1315.5 97.99818098743728
1315.5 97.99818098743728
1316.5 97.9299947041236
1316.5 97.9299947041236
1317.5 97.86180839997373
1317.5 97.86180839997373
1318.5 97.79362209194493
1318.5 97.79362209194493
1319.5 97.72543576867764
1319.5 97.72543576867764
1320.5 97.65724944126582
1320.5 97.65724944126582
1321.5 97.58906309033952
1321.5 97.58906309033952
1322.5 97.5208767430505
1322.5 97.5208767430505
1323.5 97.45269039558764
1323.5 97.45269039558764
1324.5 97.38450402891556
1324.5 97.38450402891556
1325.5 97.316317655218
1325.5 97.316317655218
1326.5 97.24813126724442
1326.5 97.24813126724442
1327.5 97.17994485909915
1327.5 97.17994485909915
1328.5 97.11175846137984
1328.5 97.11175846137984
1329.5 97.04357204842204
1329.5 97.04357204842204
1330.5 96.9753856148307
1330.5 96.9753856148307
1331.5 96.90719919630057
1331.5 96.90719919630057
1332.5 96.8390127489239
1332.5 96.8390127489239
1333.5 96.77082630491886
1333.5 96.77082630491886
1334.5 96.70263984703666
1334.5 96.70263984703666
1335.5 96.6344533663998
1335.5 96.6344533663998
1336.5 96.56626689473227
1336.5 96.56626689473227
1337.5 96.4980803968335
1337.5 96.4980803968335
1338.5 96.42989390502312
1338.5 96.42989390502312
1339.5 96.36170740105787
1339.5 96.36170740105787
1340.5 96.29352088910466
1340.5 96.29352088910466
1341.5 96.22533435602375
1341.5 96.22533435602375
1342.5 96.15714783240634
1342.5 96.15714783240634
1343.5 96.08896128739559
1343.5 96.08896128739559
1344.5 96.0207747210545
1344.5 96.0207747210545
1345.5 95.95258816341709
1345.5 95.95258816341709
1346.5 95.88440159074385
1346.5 95.88440159074385
1347.5 95.81621501316627
1347.5 95.81621501316627
1348.5 95.7480284217745
1348.5 95.7480284217745
1349.5 95.67984181508128
1349.5 95.67984181508128
1350.5 95.6116552090814
1350.5 95.6116552090814
1351.5 95.54346858224534
1351.5 95.54346858224534
1352.5 95.4752819636188
1352.5 95.4752819636188
1353.5 95.40709532359892
1353.5 95.40709532359892
1354.5 95.33890868503221
1354.5 95.33890868503221
1355.5 95.27072201801782
1355.5 95.27072201801782
1356.5 95.20253535854847
1356.5 95.20253535854847
1357.5 95.13434869129382
1357.5 95.13434869129382
1358.5 95.06616199585716
1358.5 95.06616199585716
1359.5 94.99797530836437
1359.5 94.99797530836437
1360.5 94.92978861556838
1360.5 94.92978861556838
1361.5 94.86160189916262
1361.5 94.86160189916262
1362.5 94.79341517013367
1362.5 94.79341517013367
1363.5 94.72522845636858
1363.5 94.72522845636858
1364.5 94.65704170518303
1364.5 94.65704170518303
1365.5 94.588854955185
1365.5 94.588854955185
1366.5 94.52066819015114
1366.5 94.52066819015114
1367.5 94.4524814269693
1367.5 94.4524814269693
1368.5 94.38429464778918
1368.5 94.38429464778918
1369.5 94.31610787142354
1369.5 94.31610787142354
1370.5 94.2479210644891
1370.5 94.2479210644891
1371.5 94.17973427331269
1371.5 94.17973427331269
1372.5 94.11154746749932
1372.5 94.11154746749932
1373.5 94.04336062598775
1373.5 94.04336062598775
1374.5 93.97517379851195
1374.5 93.97517379851195
1375.5 93.90698695666481
1375.5 93.90698695666481
1376.5 93.8388001160052
1376.5 93.8388001160052
1377.5 93.77061324497946
1377.5 93.77061324497946
1378.5 93.70242638189761
1378.5 93.70242638189761
1379.5 93.6342395056984
1379.5 93.6342395056984
1380.5 93.56605262115677
1380.5 93.56605262115677
1381.5 93.49786570747065
1381.5 93.49786570747065
1382.5 93.42967880878275
1382.5 93.42967880878275
1383.5 93.36149188870152
1383.5 93.36149188870152
1384.5 93.29330497607003
1384.5 93.29330497607003
1385.5 93.22511802747469
1385.5 93.22511802747469
1386.5 93.15693109242095
1386.5 93.15693109242095
1387.5 93.08874413597388
1387.5 93.08874413597388
1388.5 93.0205571784979
1388.5 93.0205571784979
1389.5 92.95237019886879
1389.5 92.95237019886879
1390.5 92.8841832274492
1390.5 92.8841832274492
1391.5 92.81599621930597
1391.5 92.81599621930597
1392.5 92.74780923443696
1392.5 92.74780923443696
1393.5 92.67962221844199
1393.5 92.67962221844199
1394.5 92.61143519678289
1394.5 92.61143519678289
1395.5 92.5432481736007
1395.5 92.5432481736007
1396.5 92.47506114333005
1396.5 92.47506114333005
1397.5 92.40687408461174
1397.5 92.40687408461174
1398.5 92.33868703046224
1398.5 92.33868703046224
1399.5 92.2704999769431
1399.5 92.2704999769431
1400.5 92.2023128949763
1400.5 92.2023128949763
1401.5 92.13412582191586
1401.5 92.13412582191586
1402.5 92.0659387242832
1402.5 92.0659387242832
1403.5 91.99775161221623
1403.5 91.99775161221623
1404.5 91.92956450742867
1404.5 91.92956450742867
1405.5 91.86137738750998
1405.5 91.86137738750998
1406.5 91.7931902526887
1406.5 91.7931902526887
1407.5 91.72500311780097
1407.5 91.72500311780097
1408.5 91.65681597291152
1408.5 91.65681597291152
1409.5 91.58862880874987
1409.5 91.58862880874987
1410.5 91.52044164425615
1410.5 91.52044164425615
1411.5 91.45225447757484
1411.5 91.45225447757484
1412.5 91.38406728864511
1412.5 91.38406728864511
1413.5 91.31588008633238
1413.5 91.31588008633238
1414.5 91.24769288319342
1414.5 91.24769288319342
1415.5 91.17950567710706
1415.5 91.17950567710706
1416.5 91.11131845002625
1416.5 91.11131845002625
1417.5 91.04313122287898
1417.5 91.04313122287898
1418.5 90.97494397473726
1418.5 90.97494397473726
1419.5 90.90675672364816
1419.5 90.90675672364816
1420.5 90.83856945861892
1420.5 90.83856945861892
1421.5 90.77038220027961
1421.5 90.77038220027961
1422.5 90.70219490985191
1422.5 90.70219490985191
1423.5 90.63400763045169
1423.5 90.63400763045169
1424.5 90.56582033886566
1424.5 90.56582033886566
1425.5 90.4976330265508
1425.5 90.4976330265508
1426.5 90.42944570638768
1426.5 90.42944570638768
1427.5 90.36125839291448
1427.5 90.36125839291448
1428.5 90.29307104947402
1428.5 90.29307104947402
1429.5 90.22488371205898
1429.5 90.22488371205898
1430.5 90.15669635097122
1430.5 90.15669635097122
1431.5 90.08850899173547
1431.5 90.08850899173547
1432.5 90.02032161346223
1432.5 90.02032161346223
1433.5 89.95213423657918
1433.5 89.95213423657918
1434.5 89.88394686002854
1434.5 89.88394686002854
1435.5 89.81575944453783
1435.5 89.81575944453783
1436.5 89.74757204212689
1436.5 89.74757204212689
1437.5 89.67938462547785
1437.5 89.67938462547785
1438.5 89.61119718591588
1438.5 89.61119718591588
1439.5 89.54300975913571
1439.5 89.54300975913571
1440.5 89.4748223030851
1440.5 89.4748223030851
1441.5 89.40663485372443
1441.5 89.40663485372443
1442.5 89.3384473939002
1442.5 89.3384473939002
1443.5 89.27025992805088
1443.5 89.27025992805088
1444.5 89.20207243107562
1444.5 89.20207243107562
1445.5 89.13388494900329
1445.5 89.13388494900329
1446.5 89.06569744037729
1446.5 89.06569744037729
1447.5 88.99750992608715
1447.5 88.99750992608715
1448.5 88.92932241136963
1448.5 88.92932241136963
1449.5 88.86113487161803
1449.5 88.86113487161803
1450.5 88.79294734600958
1450.5 88.79294734600958
1451.5 88.72475978291767
1451.5 88.72475978291767
1452.5 88.6565722340642
1452.5 88.6565722340642
1453.5 88.58838466759754
1453.5 88.58838466759754
1454.5 88.52019710100146
1454.5 88.52019710100146
1455.5 88.45200950367831
1455.5 88.45200950367831
1456.5 88.38382190602309
1456.5 88.38382190602309
1457.5 88.31563430532518
1457.5 88.31563430532518
1458.5 88.24744669068714
1458.5 88.24744669068714
1459.5 88.17925907419742
1459.5 88.17925907419742
1460.5 88.11107143333814
1460.5 88.11107143333814
1461.5 88.04288379910582
1461.5 88.04288379910582
1462.5 87.97469613490622
1462.5 87.97469613490622
1463.5 87.90650849170143
1463.5 87.90650849170143
1464.5 87.8383208158511
1464.5 87.8383208158511
1465.5 87.77013313814909
1465.5 87.77013313814909
1466.5 87.70194545402313
1466.5 87.70194545402313
1467.5 87.63375775933831
1467.5 87.63375775933831
1468.5 87.56557005670994
1468.5 87.56557005670994
1469.5 87.4973823241143
1469.5 87.4973823241143
1470.5 87.4291946042375
1470.5 87.4291946042375
1471.5 87.36100687429598
1471.5 87.36100687429598
1472.5 87.29281913667657
1472.5 87.29281913667657
1473.5 87.22463138263495
1473.5 87.22463138263495
1474.5 87.15644362776709
1474.5 87.15644362776709
1475.5 87.08825584065256
1475.5 87.08825584065256
1476.5 87.02006805880366
1476.5 87.02006805880366
1477.5 86.95188027606554
1477.5 86.95188027606554
1478.5 86.88369247011651
1478.5 86.88369247011651
1479.5 86.81550466231582
1479.5 86.81550466231582
1480.5 86.74731685292906
1480.5 86.74731685292906
1481.5 86.67912902662596
1481.5 86.67912902662596
1482.5 86.6109411931391
1482.5 86.6109411931391
1483.5 86.54275334131157
1483.5 86.54275334131157
1484.5 86.47456548008385
1484.5 86.47456548008385
1485.5 86.40637761776426
1485.5 86.40637761776426
1486.5 86.33818974700695
1486.5 86.33818974700695
1487.5 86.27000185866878
1487.5 86.27000185866878
1488.5 86.2018139752353
1488.5 86.2018139752353
1489.5 86.13362607852619
1489.5 86.13362607852619
1490.5 86.06543816201979
1490.5 86.06543816201979
1491.5 85.99725023081346
1491.5 85.99725023081346
1492.5 85.92906231010953
1492.5 85.92906231010953
1493.5 85.860874367854
1493.5 85.860874367854
1494.5 85.79268642304994
1494.5 85.79268642304994
1495.5 85.72449847563442
1495.5 85.72449847563442
1496.5 85.65631049845427
1496.5 85.65631049845427
1497.5 85.58812251720603
1497.5 85.58812251720603
1498.5 85.51993454192024
1498.5 85.51993454192024
1499.5 85.45174653657187
1499.5 85.45174653657187
1500.5 85.38355853566637
1500.5 85.38355853566637
1501.5 85.31537052536068
1501.5 85.31537052536068
1502.5 85.24718249671432
1502.5 85.24718249671432
1503.5 85.17899447611923
1503.5 85.17899447611923
1504.5 85.11080642185316
1504.5 85.11080642185316
1505.5 85.04261838782209
1505.5 85.04261838782209
1506.5 84.97443032326662
1506.5 84.97443032326662
1507.5 84.90624225540283
1507.5 84.90624225540283
1508.5 84.83805417741138
1508.5 84.83805417741138
1509.5 84.7698660853845
1509.5 84.7698660853845
1510.5 84.70167798928952
1510.5 84.70167798928952
1511.5 84.63348988333252
1511.5 84.63348988333252
1512.5 84.56530177476402
1512.5 84.56530177476402
1513.5 84.49711363613297
1513.5 84.49711363613297
1514.5 84.42892550194476
1514.5 84.42892550194476
1515.5 84.36073737150258
1515.5 84.36073737150258
1516.5 84.29254921023802
1516.5 84.29254921023802
1517.5 84.22436104781862
1517.5 84.22436104781862
1518.5 84.15617287408057
1518.5 84.15617287408057
1519.5 84.08798469773102
1519.5 84.08798469773102
1520.5 84.01979651267813
1520.5 84.01979651267813
1521.5 83.95160830925224
1521.5 83.95160830925224
1522.5 83.88342009781982
1522.5 83.88342009781982
1523.5 83.81523189013343
1523.5 83.81523189013343
1524.5 83.74704365020038
1524.5 83.74704365020038
1525.5 83.67885541613447
1525.5 83.67885541613447
1526.5 83.61066717945708
1526.5 83.61066717945708
1527.5 83.54247892434373
1527.5 83.54247892434373
1528.5 83.4742906598302
1528.5 83.4742906598302
1529.5 83.406102385189
1529.5 83.406102385189
1530.5 83.3379141013503
1530.5 83.3379141013503
1531.5 83.26972580642146
1531.5 83.26972580642146
1532.5 83.2015375105081
1532.5 83.2015375105081
1533.5 83.13334920377027
1533.5 83.13334920377027
1534.5 83.06516087859646
1534.5 83.06516087859646
1535.5 82.99697254471931
1535.5 82.99697254471931
1536.5 82.92878422280117
1536.5 82.92878422280117
1537.5 82.8605958617847
1537.5 82.8605958617847
1538.5 82.79240750984633
1538.5 82.79240750984633
1539.5 82.72421913559654
1539.5 82.72421913559654
1540.5 82.65603075092115
1540.5 82.65603075092115
1541.5 82.5878423777106
1541.5 82.5878423777106
1542.5 82.5196539812262
1542.5 82.5196539812262
1543.5 82.45146557239771
1543.5 82.45146557239771
1544.5 82.38327716867657
1544.5 82.38327716867657
1545.5 82.31508874168156
1545.5 82.31508874168156
1546.5 82.24690031691297
1546.5 82.24690031691297
1547.5 82.17871186695206
1547.5 82.17871186695206
1548.5 82.11052341504416
1548.5 82.11052341504416
1549.5 82.0423349544329
1549.5 82.0423349544329
1550.5 81.97414649528827
1550.5 81.97414649528827
1551.5 81.9059580053536
1551.5 81.9059580053536
1552.5 81.83776952516152
1552.5 81.83776952516152
1553.5 81.76958103017421
1553.5 81.76958103017421
1554.5 81.70139253105582
1554.5 81.70139253105582
1555.5 81.63320401283697
1555.5 81.63320401283697
1556.5 81.56501548657926
1556.5 81.56501548657926
1557.5 81.49682694797747
1557.5 81.49682694797747
1558.5 81.42863840696684
1558.5 81.42863840696684
1559.5 81.36044986112832
1559.5 81.36044986112832
1560.5 81.29226128440445
1560.5 81.29226128440445
1561.5 81.22407271212343
1561.5 81.22407271212343
1562.5 81.15588413501449
1562.5 81.15588413501449
1563.5 81.08769554940487
1563.5 81.08769554940487
1564.5 81.01950695260983
1564.5 81.01950695260983
1565.5 80.95131833671432
1565.5 80.95131833671432
1566.5 80.88312972659067
1566.5 80.88312972659067
1567.5 80.81494109584695
1567.5 80.81494109584695
1568.5 80.74675246391605
1568.5 80.74675246391605
1569.5 80.6785638203379
1569.5 80.6785638203379
1570.5 80.61037515974809
1570.5 80.61037515974809
1571.5 80.54218648751102
1571.5 80.54218648751102
1572.5 80.47399783474914
1572.5 80.47399783474914
1573.5 80.40580913385315
1573.5 80.40580913385315
1574.5 80.33762045167256
1574.5 80.33762045167256
1575.5 80.26943175860451
1575.5 80.26943175860451
1576.5 80.201243047765
1576.5 80.201243047765
1577.5 80.13305432603804
1577.5 80.13305432603804
1578.5 80.06486558511531
1578.5 80.06486558511531
1579.5 79.99667684757767
1579.5 79.99667684757767
1580.5 79.92848810153934
1580.5 79.92848810153934
1581.5 79.86029935136993
1581.5 79.86029935136993
1582.5 79.79211058104228
1582.5 79.79211058104228
1583.5 79.72392180145415
1583.5 79.72392180145415
1584.5 79.65573300952194
1584.5 79.65573300952194
1585.5 79.58754423554531
1585.5 79.58754423554531
1586.5 79.51935542316717
1586.5 79.51935542316717
1587.5 79.45116660665795
1587.5 79.45116660665795
1588.5 79.38297778628328
1588.5 79.38297778628328
1589.5 79.31478896244202
1589.5 79.31478896244202
1590.5 79.246600112383
1590.5 79.246600112383
1591.5 79.17841125845852
1591.5 79.17841125845852
1592.5 79.1102223935513
1592.5 79.1102223935513
1593.5 79.04203353908349
1593.5 79.04203353908349
1594.5 78.97384465836559
1594.5 78.97384465836559
1595.5 78.90565576888136
1595.5 78.90565576888136
1596.5 78.83746688086374
1596.5 78.83746688086374
1597.5 78.76927797365038
1597.5 78.76927797365038
1598.5 78.70108906442705
1598.5 78.70108906442705
1599.5 78.63290013600796
1599.5 78.63290013600796
1600.5 78.56471119448499
1600.5 78.56471119448499
1601.5 78.49652225171187
1601.5 78.49652225171187
1602.5 78.42833328898317
1602.5 78.42833328898317
1603.5 78.3601443366939
1603.5 78.3601443366939
1604.5 78.29195537342189
1604.5 78.29195537342189
1605.5 78.22376639287258
1605.5 78.22376639287258
1606.5 78.15557740018183
1606.5 78.15557740018183
1607.5 78.08738840260021
1607.5 78.08738840260021
1608.5 78.01919939403582
1608.5 78.01919939403582
1609.5 77.95101037942189
1609.5 77.95101037942189
1610.5 77.88282134067899
1610.5 77.88282134067899
1611.5 77.8146322970452
1611.5 77.8146322970452
1612.5 77.74644326385084
1612.5 77.74644326385084
1613.5 77.67825421358184
1613.5 77.67825421358184
1614.5 77.61006515020895
1614.5 77.61006515020895
1615.5 77.54187607509353
1615.5 77.54187607509353
1616.5 77.47368699584699
1616.5 77.47368699584699
1617.5 77.40549790561771
1617.5 77.40549790561771
1618.5 77.33730879543288
1618.5 77.33730879543288
1619.5 77.26911969856839
1619.5 77.26911969856839
1620.5 77.20093056499373
1620.5 77.20093056499373
1621.5 77.13274144252298
1621.5 77.13274144252298
1622.5 77.06455230085649
1622.5 77.06455230085649
1623.5 76.99636316251211
1623.5 76.99636316251211
1624.5 76.9281739981203
1624.5 76.9281739981203
1625.5 76.8599848274133
1625.5 76.8599848274133
1626.5 76.79179564714785
1626.5 76.79179564714785
1627.5 76.72360647656201
1627.5 76.72360647656201
1628.5 76.65541727145012
1628.5 76.65541727145012
1629.5 76.5872280713826
1629.5 76.5872280713826
1630.5 76.51903886420776
1630.5 76.51903886420776
1631.5 76.45084964605016
1631.5 76.45084964605016
1632.5 76.38266041690981
1632.5 76.38266041690981
1633.5 76.3144711656298
1633.5 76.3144711656298
1634.5 76.246281919856
1634.5 76.246281919856
1635.5 76.17809266869715
1635.5 76.17809266869715
1636.5 76.10990338370907
1636.5 76.10990338370907
1637.5 76.04171411591676
1637.5 76.04171411591676
1638.5 75.97352482181141
1638.5 75.97352482181141
1639.5 75.90533552301783
1639.5 75.90533552301783
1640.5 75.83714621863653
1640.5 75.83714621863653
1641.5 75.7689569032095
1641.5 75.7689569032095
1642.5 75.7007675753431
1642.5 75.7007675753431
1643.5 75.63257824888032
1643.5 75.63257824888032
1644.5 75.56438890438046
1644.5 75.56438890438046
1645.5 75.49619956270855
1645.5 75.49619956270855
1646.5 75.42801018720742
1646.5 75.42801018720742
1647.5 75.35982082814226
1647.5 75.35982082814226
1648.5 75.29163144084558
1648.5 75.29163144084558
1649.5 75.22344206514698
1649.5 75.22344206514698
1650.5 75.15525265512498
1650.5 75.15525265512498
1651.5 75.08706324696846
1651.5 75.08706324696846
1652.5 75.01887381955322
1652.5 75.01887381955322
1653.5 74.95068441678697
1653.5 74.95068441678697
1654.5 74.88249496300567
1654.5 74.88249496300567
1655.5 74.81430552102513
1655.5 74.81430552102513
1656.5 74.7461160602477
1656.5 74.7461160602477
1657.5 74.6779266008739
1657.5 74.6779266008739
1658.5 74.60973712754114
1658.5 74.60973712754114
1659.5 74.54154764468223
1659.5 74.54154764468223
1660.5 74.47335815395621
1660.5 74.47335815395621
1661.5 74.40516865854197
1661.5 74.40516865854197
1662.5 74.33697914502767
1662.5 74.33697914502767
1663.5 74.26878963973635
1663.5 74.26878963973635
1664.5 74.20060009985599
1664.5 74.20060009985599
1665.5 74.1324105628036
1665.5 74.1324105628036
1666.5 74.064221020765
1666.5 74.064221020765
1667.5 73.99603146555955
1667.5 73.99603146555955
1668.5 73.92784188963874
1668.5 73.92784188963874
1669.5 73.85965231018838
1669.5 73.85965231018838
1670.5 73.7914627318437
1670.5 73.7914627318437
1671.5 73.72327313424029
1671.5 73.72327313424029
1672.5 73.65508353049202
1672.5 73.65508353049202
1673.5 73.58689392149194
1673.5 73.58689392149194
1674.5 73.51870430247156
1674.5 73.51870430247156
1675.5 73.45051467339997
1675.5 73.45051467339997
1676.5 73.38232502089623
1676.5 73.38232502089623
1677.5 73.31413536757972
1677.5 73.31413536757972
1678.5 73.24594571824983
1678.5 73.24594571824983
1679.5 73.17775605525891
1679.5 73.17775605525891
1680.5 73.1095663795
1680.5 73.1095663795
1681.5 73.04137668302572
1681.5 73.04137668302572
1682.5 72.97318698861959
1682.5 72.97318698861959
1683.5 72.90499727611339
1683.5 72.90499727611339
1684.5 72.8368075703106
1684.5 72.8368075703106
1685.5 72.76861785346208
1685.5 72.76861785346208
1686.5 72.70042812123025
1686.5 72.70042812123025
1687.5 72.6322383696444
1687.5 72.6322383696444
1688.5 72.56404862138066
1688.5 72.56404862138066
1689.5 72.49585885773365
1689.5 72.49585885773365
1690.5 72.4276690844652
1690.5 72.4276690844652
1691.5 72.35947929505366
1691.5 72.35947929505366
1692.5 72.29128951744286
1692.5 72.29128951744286
1693.5 72.22309970835867
1693.5 72.22309970835867
1694.5 72.15490991107525
1694.5 72.15490991107525
1695.5 72.08672009231665
1695.5 72.08672009231665
1696.5 72.0185302692687
1696.5 72.0185302692687
1697.5 71.95034043007766
1697.5 71.95034043007766
1698.5 71.88215058735706
1698.5 71.88215058735706
1699.5 71.8139607321341
1699.5 71.8139607321341
1700.5 71.74577087050066
1700.5 71.74577087050066
1701.5 71.67758098587245
1701.5 71.67758098587245
1702.5 71.60939111304499
1702.5 71.60939111304499
1703.5 71.54120121238488
1703.5 71.54120121238488
1704.5 71.47301131912498
1704.5 71.47301131912498
1705.5 71.40482139803241
1705.5 71.40482139803241
1706.5 71.33663148509986
1706.5 71.33663148509986
1707.5 71.26844156178609
1707.5 71.26844156178609
1708.5 71.20025162308902
1708.5 71.20025162308902
1709.5 71.13206167722167
1709.5 71.13206167722167
1710.5 71.06387171200028
1710.5 71.06387171200028
1711.5 70.99568175563574
1711.5 70.99568175563574
1712.5 70.92749177895472
1712.5 70.92749177895472
1713.5 70.8593017861306
1713.5 70.8593017861306
1714.5 70.79111180434744
1714.5 70.79111180434744
1715.5 70.7229217947316
1715.5 70.7229217947316
1716.5 70.65473178566432
1716.5 70.65473178566432
1717.5 70.58654177018654
1717.5 70.58654177018654
1718.5 70.51835173317065
1718.5 70.51835173317065
1719.5 70.45016169116855
1719.5 70.45016169116855
1720.5 70.38197165020918
1720.5 70.38197165020918
1721.5 70.31378158168278
1721.5 70.31378158168278
1722.5 70.24559152029094
1722.5 70.24559152029094
1723.5 70.17740143762663
1723.5 70.17740143762663
1724.5 70.10921134971048
1724.5 70.10921134971048
1725.5 70.0410212623429
1725.5 70.0410212623429
1726.5 69.97283114714263
1726.5 69.97283114714263
1727.5 69.90464103182642
1727.5 69.90464103182642
1728.5 69.83645091973702
1728.5 69.83645091973702
1729.5 69.76826077008235
1729.5 69.76826077008235
1730.5 69.70007062928454
1730.5 69.70007062928454
1731.5 69.63188048198093
1731.5 69.63188048198093
1732.5 69.56369032701288
1732.5 69.56369032701288
1733.5 69.49550015388178
1733.5 69.49550015388178
1734.5 69.42730997212377
1734.5 69.42730997212377
1735.5 69.3591197763438
1735.5 69.3591197763438
1736.5 69.290929582569
1736.5 69.290929582569
1737.5 69.2227393655968
1737.5 69.2227393655968
1738.5 69.15454915814593
1738.5 69.15454915814593
1739.5 69.08635892991673
1739.5 69.08635892991673
1740.5 69.01816869567591
1740.5 69.01816869567591
1741.5 68.94997845301083
1741.5 68.94997845301083
1742.5 68.88178819778042
1742.5 68.88178819778042
1743.5 68.81359792783124
1743.5 68.81359792783124
1744.5 68.74540765064879
1744.5 68.74540765064879
1745.5 68.67721738229085
1745.5 68.67721738229085
1746.5 68.60902710040513
1746.5 68.60902710040513
1747.5 68.5408367811568
1747.5 68.5408367811568
1748.5 68.47264648579767
1748.5 68.47264648579767
1749.5 68.40445615432989
1749.5 68.40445615432989
1750.5 68.3362658370187
1750.5 68.3362658370187
1751.5 68.26807548283908
1751.5 68.26807548283908
1752.5 68.19988514645678
1752.5 68.19988514645678
1753.5 68.13169478777655
1753.5 68.13169478777655
1754.5 68.0635044294422
1754.5 68.0635044294422
1755.5 67.99531404880992
1755.5 67.99531404880992
1756.5 67.92712366700393
1756.5 67.92712366700393
1757.5 67.85893326730053
1757.5 67.85893326730053
1758.5 67.79074286642341
1758.5 67.79074286642341
1759.5 67.72255244400816
1759.5 67.72255244400816
1760.5 67.65436203574951
1760.5 67.65436203574951
1761.5 67.58617159959522
1761.5 67.58617159959522
1762.5 67.51798117074584
1762.5 67.51798117074584
1763.5 67.44979070654763
1763.5 67.44979070654763
1764.5 67.38160025498641
1764.5 67.38160025498641
1765.5 67.31340979161966
1765.5 67.31340979161966
1766.5 67.24521930983042
1766.5 67.24521930983042
1767.5 67.17702881881861
1767.5 67.17702881881861
1768.5 67.10883831795826
1768.5 67.10883831795826
1769.5 67.04064782440282
1769.5 67.04064782440282
1770.5 66.97245730904362
1770.5 66.97245730904362
1771.5 66.90426678787546
1771.5 66.90426678787546
1772.5 66.8360762512287
1772.5 66.8360762512287
1773.5 66.76788570125682
1773.5 66.76788570125682
1774.5 66.69969515716556
1774.5 66.69969515716556
1775.5 66.6315045912382
1775.5 66.6315045912382
1776.5 66.56331402655621
1776.5 66.56331402655621
1777.5 66.49512343791702
1777.5 66.49512343791702
1778.5 66.42693285873618
1778.5 66.42693285873618
1779.5 66.35874225656059
1779.5 66.35874225656059
1780.5 66.29055165390811
1780.5 66.29055165390811
1781.5 66.22236104474985
1781.5 66.22236104474985
1782.5 66.15417041253386
1782.5 66.15417041253386
1783.5 66.0859797752687
1783.5 66.0859797752687
1784.5 66.01778913607004
1784.5 66.01778913607004
1785.5 65.94959847457342
1785.5 65.94959847457342
1786.5 65.88140780726786
1786.5 65.88140780726786
1787.5 65.81321713878859
1787.5 65.81321713878859
1788.5 65.74502646182208
1788.5 65.74502646182208
1789.5 65.6768357555033
1789.5 65.6768357555033
1790.5 65.60864506403796
1790.5 65.60864506403796
1791.5 65.54045435285765
1791.5 65.54045435285765
1792.5 65.47226363716085
1792.5 65.47226363716085
1793.5 65.40407290956323
1793.5 65.40407290956323
1794.5 65.33588215794539
1794.5 65.33588215794539
1795.5 65.26769141508912
1795.5 65.26769141508912
1796.5 65.19950066420745
1796.5 65.19950066420745
1797.5 65.13130989711973
1797.5 65.13130989711973
1798.5 65.06311912346324
1798.5 65.06311912346324
1799.5 64.99492833502501
1799.5 64.99492833502501
1800.5 64.9267375392582
1800.5 64.9267375392582
1801.5 64.8585467486752
1801.5 64.8585467486752
1802.5 64.79035592867693
1802.5 64.79035592867693
1803.5 64.7221651089616
1803.5 64.7221651089616
1804.5 64.65397428218334
1804.5 64.65397428218334
1805.5 64.58578343138488
1805.5 64.58578343138488
1806.5 64.51759259468004
1806.5 64.51759259468004
1807.5 64.44940173004723
1807.5 64.44940173004723
1808.5 64.38121086301908
1808.5 64.38121086301908
1809.5 64.31301998866236
1809.5 64.31301998866236
1810.5 64.24482909104525
1810.5 64.24482909104525
1811.5 64.17663820142988
1811.5 64.17663820142988
1812.5 64.10844729627294
1812.5 64.10844729627294
1813.5 64.04025637481466
1813.5 64.04025637481466
1814.5 63.97206545363929
1814.5 63.97206545363929
1815.5 63.90387451692236
1815.5 63.90387451692236
1816.5 63.83568358039304
1816.5 63.83568358039304
1817.5 63.76749264146836
1817.5 63.76749264146836
1818.5 63.69930168140442
1818.5 63.69930168140442
1819.5 63.63111070579892
1819.5 63.63111070579892
1820.5 63.56291972074373
1820.5 63.56291972074373
1821.5 63.49472873683862
1821.5 63.49472873683862
1822.5 63.4265377289133
1822.5 63.4265377289133
1823.5 63.35834673432181
1823.5 63.35834673432181
1824.5 63.290155709618254
1824.5 63.290155709618254
1825.5 63.221964683943646
1825.5 63.221964683943646
1826.5 63.15377365094047
1826.5 63.15377365094047
1827.5 63.08558261136855
1827.5 63.08558261136855
1828.5 63.01739154701662
1828.5 63.01739154701662
1829.5 62.94920048778551
1829.5 62.94920048778551
1830.5 62.881009415133974
1830.5 62.881009415133974
1831.5 62.81281833303275
1831.5 62.81281833303275
1832.5 62.744627242843166
1832.5 62.744627242843166
1833.5 62.67643613787182
1833.5 62.67643613787182
1834.5 62.60824502193118
1834.5 62.60824502193118
1835.5 62.5400539229651
1835.5 62.5400539229651
1836.5 62.47186278415434
1836.5 62.47186278415434
1837.5 62.40367164410689
1837.5 62.40367164410689
1838.5 62.335480496730895
1838.5 62.335480496730895
1839.5 62.267289347624036
1839.5 62.267289347624036
1840.5 62.19909817449698
1840.5 62.19909817449698
1841.5 62.13090701073301
1841.5 62.13090701073301
1842.5 62.06271581397604
1842.5 62.06271581397604
1843.5 61.99452463055289
1843.5 61.99452463055289
1844.5 61.92633343904137
1844.5 61.92633343904137
1845.5 61.85814221741779
1845.5 61.85814221741779
1846.5 61.78995099330356
1846.5 61.78995099330356
1847.5 61.721759754344596
1847.5 61.721759754344596
1848.5 61.65356852242492
1848.5 61.65356852242492
1849.5 61.585377273444074
1849.5 61.585377273444074
1850.5 61.517186007896235
1850.5 61.517186007896235
1851.5 61.44899474137735
1851.5 61.44899474137735
1852.5 61.3808034723678
1852.5 61.3808034723678
1853.5 61.31261219043199
1853.5 61.31261219043199
1854.5 61.244420888554096
1854.5 61.244420888554096
1855.5 61.17622958832043
1855.5 61.17622958832043
1856.5 61.10803827178542
1856.5 61.10803827178542
1857.5 61.039846937524736
1857.5 61.039846937524736
1858.5 60.971655616502574
1858.5 60.971655616502574
1859.5 60.90346426536834
1859.5 60.90346426536834
1860.5 60.835272905385956
1860.5 60.835272905385956
1861.5 60.767081559497186
1861.5 60.767081559497186
1862.5 60.69889018121695
1862.5 60.69889018121695
1863.5 60.63069881627053
1863.5 60.63069881627053
1864.5 60.5625074060844
1864.5 60.5625074060844
1865.5 60.494316016748265
1865.5 60.494316016748265
1866.5 60.426124616442834
1866.5 60.426124616442834
1867.5 60.357933187386664
1867.5 60.357933187386664
1868.5 60.28974177166432
1868.5 60.28974177166432
1869.5 60.22155033812101
1869.5 60.22155033812101
1870.5 60.153358895824844
1870.5 60.153358895824844
1871.5 60.08516743789181
1871.5 60.08516743789181
1872.5 60.016975983294365
1872.5 60.016975983294365
1873.5 59.94878450630369
1873.5 59.94878450630369
1874.5 59.880593021718816
1874.5 59.880593021718816
1875.5 59.81240153272482
1875.5 59.81240153272482
1876.5 59.74421003756093
1876.5 59.74421003756093
1877.5 59.67601851636309
1877.5 59.67601851636309
1878.5 59.60782700214155
1878.5 59.60782700214155
1879.5 59.539635476190924
1879.5 59.539635476190924
1880.5 59.471443929303696
1880.5 59.471443929303696
1881.5 59.40325239277406
1881.5 59.40325239277406
1882.5 59.335060833585544
1882.5 59.335060833585544
1883.5 59.26686926630868
1883.5 59.26686926630868
1884.5 59.19867769435706
1884.5 59.19867769435706
1885.5 59.13048610726274
1885.5 59.13048610726274
1886.5 59.062294512080065
1886.5 59.062294512080065
1887.5 58.99410291973881
1887.5 58.99410291973881
1888.5 58.92591129722251
1888.5 58.92591129722251
1889.5 58.85771967897193
1889.5 58.85771967897193
1890.5 58.78952805263299
1890.5 58.78952805263299
1891.5 58.72133640972706
1891.5 58.72133640972706
1892.5 58.653144756054495
1892.5 58.653144756054495
1893.5 58.58495310104995
1893.5 58.58495310104995
1894.5 58.5167614294784
1894.5 58.5167614294784
1895.5 58.4485697546564
1895.5 58.4485697546564
1896.5 58.380378072442866
1896.5 58.380378072442866
1897.5 58.31218637780342
1897.5 58.31218637780342
1898.5 58.2439946687181
1898.5 58.2439946687181
1899.5 58.17580294886616
1899.5 58.17580294886616
1900.5 58.107611227682234
1900.5 58.107611227682234
1901.5 58.03941949552901
1901.5 58.03941949552901
1902.5 57.971227753767835
1902.5 57.971227753767835
1903.5 57.90303600249399
1903.5 57.90303600249399
1904.5 57.83484423482349
1904.5 57.83484423482349
1905.5 57.766652473369504
1905.5 57.766652473369504
1906.5 57.69846069191045
1906.5 57.69846069191045
1907.5 57.630268909385045
1907.5 57.630268909385045
1908.5 57.56207711850565
1908.5 57.56207711850565
1909.5 57.493885302289115
1909.5 57.493885302289115
1910.5 57.42569348109986
1910.5 57.42569348109986
1911.5 57.35750165470318
1911.5 57.35750165470318
1912.5 57.28930982287194
1912.5 57.28930982287194
1913.5 57.22111798123008
1913.5 57.22111798123008
1914.5 57.15292612998026
1914.5 57.15292612998026
1915.5 57.08473426263174
1915.5 57.08473426263174
1916.5 57.01654239080467
1916.5 57.01654239080467
1917.5 56.94835051860808
1917.5 56.94835051860808
1918.5 56.88015861183591
1918.5 56.88015861183591
1919.5 56.81196671270456
1919.5 56.81196671270456
1920.5 56.74377481641463
1920.5 56.74377481641463
1921.5 56.675582894027755
1921.5 56.675582894027755
1922.5 56.60739096395139
1922.5 56.60739096395139
1923.5 56.53919903138438
1923.5 56.53919903138438
1924.5 56.47100707245479
1924.5 56.47100707245479
1925.5 56.40281512676372
1925.5 56.40281512676372
1926.5 56.33462315689419
1926.5 56.33462315689419
1927.5 56.266431176258024
1927.5 56.266431176258024
1928.5 56.19823919962195
1928.5 56.19823919962195
1929.5 56.130047205861736
1929.5 56.130047205861736
1930.5 56.0618552015311
1930.5 56.0618552015311
1931.5 55.99366319395001
1931.5 55.99366319395001
1932.5 55.92547116924479
1932.5 55.92547116924479
1933.5 55.85727914244778
1933.5 55.85727914244778
1934.5 55.78908709756417
1934.5 55.78908709756417
1935.5 55.72089505012694
1935.5 55.72089505012694
1936.5 55.65270299162512
1936.5 55.65270299162512
1937.5 55.584510922091035
1937.5 55.584510922091035
1938.5 55.51631884513309
1938.5 55.51631884513309
1939.5 55.44812676999113
1939.5 55.44812676999113
1940.5 55.379934671633166
1940.5 55.379934671633166
1941.5 55.311742568302485
1941.5 55.311742568302485
1942.5 55.24355044784767
1942.5 55.24355044784767
1943.5 55.17535832530106
1943.5 55.17535832530106
1944.5 55.107166198478566
1944.5 55.107166198478566
1945.5 55.03897405453194
1945.5 55.03897405453194
1946.5 54.97078190028052
1946.5 54.97078190028052
1947.5 54.90258974245005
1947.5 54.90258974245005
1948.5 54.83439757431478
1948.5 54.83439757431478
1949.5 54.76620539581175
1949.5 54.76620539581175
1950.5763160096585 54.692809044334304
1950.5763160096585 54.692809044334304
1951.5763160096585 54.94496224176638
1951.5763160096585 54.94496224176638
1952.5763160096585 55.51371213537872
1952.5763160096585 55.51371213537872
1953.5763160096585 56.33360165572443
1953.5763160096585 56.33360165572443
1954.5763160096585 57.352706675260116
1954.5763160096585 57.352706675260116
1955.5763160096585 58.529838193315854
1955.5763160096585 58.529838193315854
1956.5763160096585 59.83232291714789
1956.5763160096585 59.83232291714789
1957.5763160096585 61.23424273692644
1957.5763160096585 61.23424273692644
1958.5763160096585 62.71503807500766
1958.5763160096585 62.71503807500766
1959.5763160096585 64.25840002047131
1959.5763160096585 64.25840002047131
1960.5763160096585 65.85139159014292
1960.5763160096585 65.85139159014292
1961.5763160096585 67.48375045084875
1961.5763160096585 67.48375045084875
1962.5763160096585 69.14733607658225
1962.5763160096585 69.14733607658225
1963.5763160096585 70.83569096557413
1963.5763160096585 70.83569096557413
1964.5763160096585 72.54369272118169
1964.5763160096585 72.54369272118169
1965.5763160096585 74.26727800754377
1965.5763160096585 74.26727800754377
1966.5763160096585 76.00322359258729
1966.5763160096585 76.00322359258729
1967.5763160096585 77.74897265879096
1967.5763160096585 77.74897265879096
1968.5763160096585 79.50249700484558
1968.5763160096585 79.50249700484558
1969.5763160096585 81.26218775963892
1969.5763160096585 81.26218775963892
1970.5763160096585 83.02676869037043
1970.5763160096585 83.02676869037043
1971.5763160096585 84.79522743229019
1971.5763160096585 84.79522743229019
1972.5763160096585 86.56676094280483
1972.5763160096585 86.56676094280483
1973.5763160096585 88.3407321676325
1973.5763160096585 88.3407321676325
1974.5763160096585 90.11663579327504
1974.5763160096585 90.11663579327504
1975.5763160096585 91.8940709874886
1975.5763160096585 91.8940709874886
1976.5763160096585 93.67271979116579
1976.5763160096585 93.67271979116579
1977.5763160096585 95.45232995950299
1977.5763160096585 95.45232995950299
1978.5763160096585 97.23270140755685
1978.5763160096585 97.23270140755685
1979.5763160096585 99.01367543546583
1979.5763160096585 99.01367543546583
1980.5 100.65916487994855
1980.5 100.65916487994855
1981.5 102.44096533128294
1981.5 102.44096533128294
1982.5 104.22306907648499
1982.5 104.22306907648499
1983.5 106.0054120725033
1983.5 106.0054120725033
1984.5 107.78794355202149
1984.5 107.78794355202149
1985.5 109.57062323605874
1985.5 109.57062323605874
1986.5 111.35341916869997
1986.5 111.35341916869997
1987.5 113.13630598838613
1987.5 113.13630598838613
1988.5 114.91926359092169
1988.5 114.91926359092169
1989.5 116.70227603583453
1989.5 116.70227603583453
1990.5 118.48533066893273
1990.5 118.48533066893273
1991.5 120.26841744238114
1991.5 120.26841744238114
1992.5 122.05152840760783
1992.5 122.05152840760783
1993.5 123.83465724837164
1993.5 123.83465724837164
1994.5 125.61779894103253
1994.5 125.61779894103253
1995.5 127.4009495343773
1995.5 127.4009495343773
1996.5 129.18410584581784
1996.5 129.18410584581784
1997.5 130.967265414287
1997.5 130.967265414287
1998.5 132.75042622245275
1998.5 132.75042622245275
1999.5 134.53358670620932
1999.5 134.53358670620932
2000.5 136.3167456282987
2000.5 136.3167456282987
2001.1452562731404 137.35147016263875
2001.1452562731404 137.35147016263875
2002.1452562731404 138.6469074883394
2002.1452562731404 138.6469074883394
2003.1452562731404 139.6604161557108
2003.1452562731404 139.6604161557108
2004.1452562731404 140.4502855035112
2004.1452562731404 140.4502855035112
2005.1452562731404 141.0627532184297
2005.1452562731404 141.0627532184297
2006.1452562731404 141.53449722938996
2006.1452562731404 141.53449722938996
2007.1452562731404 141.89461222885978
2007.1452562731404 141.89461222885978
2008.1452562731404 142.166177493814
2008.1452562731404 142.166177493814
2009.1452562731404 142.3675006853179
2009.1452562731404 142.3675006853179
2010.1452562731404 142.51310428130532
2010.1452562731404 142.51310428130532
2011.1452562731404 142.61450831188847
2011.1452562731404 142.61450831188847
2012.1452562731404 142.6808509697591
2012.1452562731404 142.6808509697591
2013.1452562731404 142.71938118568644
2013.1452562731404 142.71938118568644
2014.1452562731404 142.73584915300788
2014.1452562731404 142.73584915300788
2015.1452562731404 142.73481619823554
2015.1452562731404 142.73481619823554
2016.1452562731404 142.71990063432585
2016.1452562731404 142.71990063432585
2017.1452562731404 142.6939726815304
2017.1452562731404 142.6939726815304
2018.1452562731404 142.65930910727278
2018.1452562731404 142.65930910727278
2019.1452562731404 142.61771600705558
2019.1452562731404 142.61771600705558
2020.1452562731404 142.57062605895894
2020.1452562731404 142.57062605895894
2021.1452562731404 142.5191757173798
2021.1452562731404 142.5191757173798
2022.1452562731404 142.4642664720856
2022.1452562731404 142.4642664720856
2023.1452562731404 142.40661349236714
2023.1452562731404 142.40661349236714
2024.1452562731404 142.346783977695
2024.1452562731404 142.346783977695
2025.1452562731404 142.28522797254843
2025.1452562731404 142.28522797254843
2026.1452562731404 142.2223023919217
2026.1452562731404 142.2223023919217
2027.1452562731404 142.15829041167444
2027.1452562731404 142.15829041167444
2028.1452562731404 142.09341663032652
2028.1452562731404 142.09341663032652
2029.1452562731404 142.02785923688376
2029.1452562731404 142.02785923688376
2030.1452562731404 141.96175955592955
2030.1452562731404 141.96175955592955
2031.1452562731404 141.89522969304676
2031.1452562731404 141.89522969304676
2032.1452562731404 141.82835860970218
2032.1452562731404 141.82835860970218
2033.1452562731404 141.76121682109599
2033.1452562731404 141.76121682109599
2034.1452562731404 141.69386031281715
2034.1452562731404 141.69386031281715
2035.1452562731404 141.62633347332334
2035.1452562731404 141.62633347332334
2036.1452562731404 141.5586715169305
2036.1452562731404 141.5586715169305
2037.1452562731404 141.4909023804559
2037.1452562731404 141.4909023804559
2038.1452562731404 141.42304821821338
2038.1452562731404 141.42304821821338
2039.1452562731404 141.3551265878664
2039.1452562731404 141.3551265878664
2040.0 141.2970270045317
2040.0 141.2970270045317
2041.0 141.22901524700183
2041.0 141.22901524700183
2042.0 141.16096860181466
2042.0 141.16096860181466
2043.0 141.0928943104676
2043.0 141.0928943104676
2044.0 141.02479806238046
2044.0 141.02479806238046
2045.0 140.95668441321337
2045.0 140.95668441321337
2046.0 140.8885569379002
2046.0 140.8885569379002
2047.0 140.82041850771103
2047.0 140.82041850771103
2048.0 140.75227136910547
2048.0 140.75227136910547
2049.0 140.68411734651752
2049.0 140.68411734651752
2050.0 140.61595784433757
2050.0 140.61595784433757
2051.0 140.54779400537979
2051.0 140.54779400537979
2052.0 140.47962670996432
2052.0 140.47962670996432
2053.0 140.4114566781007
2053.0 140.4114566781007
2054.0 140.34328447024342
2054.0 140.34328447024342
2055.0 140.2751105342005
2055.0 140.2751105342005
2056.0 140.20693522934005
2056.0 140.20693522934005
2057.0 140.13875883799685
2057.0 140.13875883799685
2058.0 140.07058158648115
2058.0 140.07058158648115
2059.0 140.00240363415625
2059.0 140.00240363415625
2060.0 139.93422512648345
2060.0 139.93422512648345
2061.0 139.86604620555408
2061.0 139.86604620555408
2062.0 139.79786690615856
2062.0 139.79786690615856
2063.0 139.72968734724253
2063.0 139.72968734724253
2064.0 139.6615075694945
2064.0 139.6615075694945
2065.0 139.59332760932267
2065.0 139.59332760932267
2066.0 139.52514749562616
2066.0 139.52514749562616
2067.0 139.45696727955254
2067.0 139.45696727955254
2068.0 139.3887869725541
2068.0 139.3887869725541
2069.0 139.32060657836848
2069.0 139.32060657836848
2070.0 139.252426118497
2070.0 139.252426118497
2071.0 139.18424561745562
2071.0 139.18424561745562
2072.0 139.11606506140444
2072.0 139.11606506140444
2073.0 139.04788447843038
2073.0 139.04788447843038
2074.0 138.97970386453488
2074.0 138.97970386453488
2075.0 138.91152322308426
2075.0 138.91152322308426
2076.0 138.84334256374643
2076.0 138.84334256374643
2077.0 138.77516187185824
2077.0 138.77516187185824
2078.0 138.70698116921318
2078.0 138.70698116921318
2079.0 138.63880043865322
2079.0 138.63880043865322
2080.0 138.57061969004224
2080.0 138.57061969004224
2081.0 138.5024389234297
2081.0 138.5024389234297
2082.0 138.4342581561357
2082.0 138.4342581561357
2083.0 138.36607737693205
2083.0 138.36607737693205
2084.0 138.29789657638457
2084.0 138.29789657638457
2085.0 138.22971578458979
2085.0 138.22971578458979
2086.0 138.16153497850553
2086.0 138.16153497850553
2087.0 138.09335416802776
2087.0 138.09335416802776
2088.0 138.02517334092323
2088.0 138.02517334092323
2089.0 137.95699249856676
2089.0 137.95699249856676
2090.0 137.88881165277925
2090.0 137.88881165277925
2091.0 137.8206308035112
2091.0 137.8206308035112
2092.0 137.75244993056205
2092.0 137.75244993056205
2093.0 137.68426907007765
2093.0 137.68426907007765
2094.0 137.6160881845374
2094.0 137.6160881845374
2095.0 137.5479072894247
2095.0 137.5479072894247
2096.0 137.47972639977198
2096.0 137.47972639977198
2097.0 137.41154547749764
2097.0 137.41154547749764
2098.0 137.3433645752538
2098.0 137.3433645752538
2099.0 137.27518363567128
2099.0 137.27518363567128
2100.0 137.20700269265774
2100.0 137.20700269265774
2101.0 137.1388217466255
2101.0 137.1388217466255
2102.0 137.07064079102082
2102.0 137.07064079102082
2103.0 137.00245982488127
2103.0 137.00245982488127
2104.0 136.9342788505936
2104.0 136.9342788505936
2105.0 136.8660978671459
2105.0 136.8660978671459
2106.0 136.79791687178846
2106.0 136.79791687178846
2107.0 136.72973586828294
2107.0 136.72973586828294
2108.0 136.66155485561734
2108.0 136.66155485561734
2109.0 136.59337383952067
2109.0 136.59337383952067
2110.0 136.52519281288914
2110.0 136.52519281288914
2111.0 136.45701177100568
2111.0 136.45701177100568
2112.0 136.38883072569115
2112.0 136.38883072569115
2113.0 136.32064966512468
2113.0 136.32064966512468
2114.0 136.25246859970287
2114.0 136.25246859970287
2115.0 136.18428752654526
2115.0 136.18428752654526
2116.0 136.11610643538611
2116.0 136.11610643538611
2117.0 136.04792534212123
2117.0 136.04792534212123
2118.0 135.97974423974577
2118.0 135.97974423974577
2119.0 135.91156312074355
2119.0 135.91156312074355
2120.0 135.84338199216893
2120.0 135.84338199216893
2121.0 135.77520086057558
2121.0 135.77520086057558
2122.0 135.70701971940983
2122.0 135.70701971940983
2123.0 135.63883856161732
2123.0 135.63883856161732
2124.0 135.57065741537662
2124.0 135.57065741537662
2125.0 135.502476244993
2125.0 135.502476244993
2126.0 135.43429505935742
2126.0 135.43429505935742
2127.0 135.36611387638268
2127.0 135.36611387638268
2128.0 135.2979326795803
2128.0 135.2979326795803
2129.0 135.22975146944393
2129.0 135.22975146944393
2130.0 135.16157025253423
2130.0 135.16157025253423
2131.0 135.09338902508966
2131.0 135.09338902508966
2132.0 135.02520779558884
2132.0 135.02520779558884
2133.0 134.9570265494613
2133.0 134.9570265494613
2134.0 134.88884529279883
2134.0 134.88884529279883
2135.0 134.8206640279883
2135.0 134.8206640279883
2136.0 134.75248276010953
2136.0 134.75248276010953
2137.0 134.68430148270784
2137.0 134.68430148270784
2138.0 134.61612018157558
2138.0 134.61612018157558
2139.0 134.54793888544143
2139.0 134.54793888544143
2140.0 134.47975756562616
2140.0 134.47975756562616
2141.0 134.41157626441705
2141.0 134.41157626441705
2142.0 134.34339492449448
2142.0 134.34339492449448
2143.0 134.27521359003185
2143.0 134.27521359003185
2144.0 134.20703224640917
2144.0 134.20703224640917
2145.0 134.13885089183924
2145.0 134.13885089183924
2146.0 134.07066952953355
2146.0 134.07066952953355
2147.0 134.00248814308495
2147.0 134.00248814308495
2148.0 133.93430676067194
2148.0 133.93430676067194
2149.0 133.8661253691484
2149.0 133.8661253691484
2150.0 133.7979439694272
2150.0 133.7979439694272
2151.0 133.72976255779633
2151.0 133.72976255779633
2152.0 133.6615811384297
2152.0 133.6615811384297
2153.0 133.59339970949065
2153.0 133.59339970949065
2154.0 133.52521827001672
2154.0 133.52521827001672
2155.0 133.45703680782415
2155.0 133.45703680782415
2156.0 133.3888553557591
2156.0 133.3888553557591
2157.0 133.32067388986638
2157.0 133.32067388986638
2158.0 133.25249242049316
2158.0 133.25249242049316
2159.0 133.18431093449314
2159.0 133.18431093449314
2160.0 133.1161294318664
2160.0 133.1161294318664
2161.0 133.0479479257591
2161.0 133.0479479257591
2162.0 132.97976640582417
2162.0 132.97976640582417
2163.0 132.9115848960167
2163.0 132.9115848960167
2164.0 132.84340336349064
2164.0 132.84340336349064
2165.0 132.7752218204297
2165.0 132.7752218204297
2166.0 132.70704026779634
2166.0 132.70704026779634
2167.0 132.6388587074272
2167.0 132.6388587074272
2168.0 132.5706771365232
2168.0 132.5706771365232
2169.0 132.50249555604674
2169.0 132.50249555604674
2170.0 132.43431396645974
2170.0 132.43431396645974
2171.0 132.36613238228315
2171.0 132.36613238228315
2172.0 132.29795077258885
2172.0 132.29795077258885
2173.0 132.22976915515875
2173.0 132.22976915515875
2174.0 132.16158752953106
2174.0 132.16158752953106
2175.0 132.09340589199368
2175.0 132.09340589199368
2176.0 132.0252242467205
2176.0 132.0252242467205
2177.0 131.95704259187494
2177.0 131.95704259187494
2178.0 131.8888609264945
2178.0 131.8888609264945
2179.0 131.82067926657396
2179.0 131.82067926657396
2180.0 131.75249758388532
2180.0 131.75249758388532
2181.0 131.6843158906618
2181.0 131.6843158906618
2182.0 131.61613418929014
2182.0 131.61613418929014
2183.0 131.5479524848503
2183.0 131.5479524848503
2184.0 131.47977075769182
2184.0 131.47977075769182
2185.0 131.41158903456898
2185.0 131.41158903456898
2186.0 131.34340729481937
2186.0 131.34340729481937
2187.0 131.27522553981782
2187.0 131.27522553981782
2188.0 131.20704378747712
2188.0 131.20704378747712
2189.0 131.13886202973788
2189.0 131.13886202973788
2190.0 131.07068025161033
2190.0 131.07068025161033
2191.0 131.00249846670948
2191.0 131.00249846670948
2192.0 130.93431667832806
2192.0 130.93431667832806
2193.0 130.86613488083609
2193.0 130.86613488083609
2194.0 130.79795306809214
2194.0 130.79795306809214
2195.0 130.72977123729714
2195.0 130.72977123729714
2196.0 130.6615894119621
2196.0 130.6615894119621
2197.0 130.59340757137508
2197.0 130.59340757137508
2198.0 130.52522572593273
2198.0 130.52522572593273
2199.0 130.4570438741294
2199.0 130.4570438741294
2200.0 130.38886199680834
2200.0 130.38886199680834
2201.0 130.320680126322
2201.0 130.320680126322
2202.0823092407863 130.246886230222
2202.0823092407863 130.246886230222
2203.0823092407863 130.43866870197158
2203.0823092407863 130.43866870197158
2204.0823092407863 130.88737354315788
2204.0823092407863 130.88737354315788
2205.0823092407863 131.53988168107765
2205.0823092407863 131.53988168107765
2206.0823092407863 132.35405614942405
2206.0823092407863 132.35405614942405
2207.0823092407863 133.29647171674642
2207.0823092407863 133.29647171674642
2208.0823092407863 134.3406137172933
2208.0823092407863 134.3406137172933
2209.0823092407863 135.46544936632267
2209.0823092407863 135.46544936632267
2210.0823092407863 136.65429437999214
2210.0823092407863 136.65429437999214
2211.0823092407863 137.89391396658885
2211.0823092407863 137.89391396658885
2212.0823092407863 139.17380956899396
2212.0823092407863 139.17380956899396
2213.0823092407863 140.48565326778464
2213.0823092407863 140.48565326778464
2214.0823092407863 141.82283891215943
2214.0823092407863 141.82283891215943
2215.0823092407863 143.18012618073223
2215.0823092407863 143.18012618073223
2216.0823092407863 144.55335818656204
2216.0823092407863 144.55335818656204
2217.0823092407863 145.9392375160312
2217.0823092407863 145.9392375160312
2218.0823092407863 147.3351484400524
2218.0823092407863 147.3351484400524
2219.0823092407863 148.73901608883043
2219.0823092407863 148.73901608883043
2220.0 150.03300855727122
2220.0 150.03300855727122
2221.0 151.44780408201603
2221.0 151.44780408201603
2222.0 152.86664940969183
2222.0 152.86664940969183
2223.0 154.28870641067195
2223.0 154.28870641067195
2224.0 155.7133102188257
2224.0 155.7133102188257
2225.0 157.13993342551117
2225.0 157.13993342551117
2226.0 158.56815765091696
2226.0 158.56815765091696
2227.0 159.99765106495326
2227.0 159.99765106495326
2227.9541243048366 161.26847649288032
2227.9541243048366 161.26847649288032
2228.9541243048366 162.30390871746377
2228.9541243048366 162.30390871746377
2229.9541243048366 163.11116950139782
2229.9541243048366 163.11116950139782
2230.9541243048366 163.7374336146586
2230.9541243048366 163.7374336146586
2231.9541243048366 164.22012223444935
2231.9541243048366 164.22012223444935
2232.9541243048366 164.58891969865073
2232.9541243048366 164.58891969865073
2233.9541243048366 164.86737296394855
2233.9541243048366 164.86737296394855
2234.9541243048366 165.07416070644075
2234.9541243048366 165.07416070644075
2235.9541243048366 165.22409970952856
2235.9541243048366 165.22409970952856
2236.9541243048366 165.32894342428543
2236.9541243048366 165.32894342428543
2237.9541243048366 165.3980152785207
2237.9541243048366 165.3980152785207
2238.9541243048366 165.4387110602766
2238.9541243048366 165.4387110602766
2239.9541243048366 165.4568975025437
2239.9541243048366 165.4568975025437
2240.9541243048366 165.45722838710952
2240.9541243048366 165.45722838710952
2241.9541243048366 165.44339532512058
2241.9541243048366 165.44339532512058
2242.9541243048366 165.41832669103658
2242.9541243048366 165.41832669103658
2243.9541243048366 165.38434541546357
2243.9541243048366 165.38434541546357
2244.9541243048366 165.34329420874172
2244.9541243048366 165.34329420874172
2245.9541243048366 165.2966347479883
2245.9541243048366 165.2966347479883
2246.9541243048366 165.24552652673
2246.9541243048366 165.24552652673
2247.9541243048366 165.19088932805556
2247.9541243048366 165.19088932805556
2248.9541243048366 165.13345275599212
2248.9541243048366 165.13345275599212
2249.9541243048366 165.07379557615855
2249.9541243048366 165.07379557615855
2250.9541243048366 165.0123769225446
2250.9541243048366 165.0123769225446
2251.9541243048366 164.94956092394722
2251.9541243048366 164.94956092394722
2252.9541243048366 164.8856365101102
2252.9541243048366 164.8856365101102
2253.9541243048366 164.82083283978147
2253.9541243048366 164.82083283978147
2254.9541243048366 164.7553316867878
2254.9541243048366 164.7553316867878
2255.9541243048366 164.6892772676331
2255.9541243048366 164.6892772676331
2256.9541243048366 164.62278395279634
2256.9541243048366 164.62278395279634
2257.9541243048366 164.55594248863653
2257.9541243048366 164.55594248863653
2258.9541243048366 164.4888248534708
2258.9541243048366 164.4888248534708
2259.9541243048366 164.42148815060872
2259.9541243048366 164.42148815060872
2260.9541243048366 164.35397764399684
2260.9541243048366 164.35397764399684
2261.9541243048366 164.28632927844936
2261.9541243048366 164.28632927844936
2262.9541243048366 164.21857158122918
2262.9541243048366 164.21857158122918
2263.9541243048366 164.15072711954056
2263.9541243048366 164.15072711954056
2264.9541243048366 164.08281384309848
2264.9541243048366 164.08281384309848
2265.9541243048366 164.01484597146856
2265.9541243048366 164.01484597146856
2266.9541243048366 163.94683479904992
2266.9541243048366 163.94683479904992
2267.9541243048366 163.87878927219828
2267.9541243048366 163.87878927219828
2268.9541243048366 163.81071649782254
2268.9541243048366 163.81071649782254
2269.9541243048366 163.74262209900814
2269.9541243048366 163.74262209900814
2270.9541243048366 163.6745105481152
2270.9541243048366 163.6745105481152
2271.9541243048366 163.60638537709914
2271.9541243048366 163.60638537709914
2272.9541243048366 163.53824941675938
2272.9541243048366 163.53824941675938
2273.9541243048366 163.47010489202964
2273.9541243048366 163.47010489202964
2274.9541243048366 163.40195357993207
2274.9541243048366 163.40195357993207
2275.9541243048366 163.33379685679952
2275.9541243048366 163.33379685679952
2276.9541243048366 163.26563586599934
2276.9541243048366 163.26563586599934
2277.9541243048366 163.19747147144392
2277.9541243048366 163.19747147144392
2278.9541243048366 163.12930437517142
2278.9541243048366 163.12930437517142
2280.0 163.05800776317275
2280.0 163.05800776317275
2281.0 162.98983677799617
2281.0 162.98983677799617
2282.0 162.9216644466611
2282.0 162.9216644466611
2283.0 162.8534910398661
2283.0 162.8534910398661
2284.0 162.78531679535743
2284.0 162.78531679535743
2285.0 162.7171418799097
2285.0 162.7171418799097
2286.0 162.6489664236372
2286.0 162.6489664236372
2287.0 162.5807905559002
2287.0 162.5807905559002
2288.0 162.51261432804992
2288.0 162.51261432804992
2289.0 162.4444378452409
2289.0 162.4444378452409
2290.0 162.3762611367092
2290.0 162.3762611367092
2291.0 162.30808425231703
2291.0 162.30808425231703
2292.0 162.23990723322353
2292.0 162.23990723322353
2293.0 162.17173009449448
2293.0 162.17173009449448
2294.0 162.10355287011902
2294.0 162.10355287011902
2295.0 162.0353755655848
2295.0 162.0353755655848
2296.0 161.96719820563652
2296.0 161.96719820563652
2297.0 161.89902079029397
2297.0 161.89902079029397
2298.0 161.83084334540283
2298.0 161.83084334540283
2299.0 161.76266584892102
2299.0 161.76266584892102
2300.0 161.69448832217208
2300.0 161.69448832217208
2301.0 161.62631078902774
2301.0 161.62631078902774
2302.0 161.55813322239084
2302.0 161.55813322239084
2303.0 161.48995562772052
2303.0 161.48995562772052
2304.0 161.42177802865862
2304.0 161.42177802865862
2305.0 161.35360037285508
2305.0 161.35360037285508
2306.0 161.28542271971236
2306.0 161.28542271971236
2307.0 161.21724505470948
2307.0 161.21724505470948
2308.0 161.14906738013417
2308.0 161.14906738013417
2309.0 161.0808897068449
2309.0 161.0808897068449
2310.0 161.0127120169289
2310.0 161.0127120169289
2311.0 160.94453430763653
2311.0 160.94453430763653
2312.0 160.876356601005
2312.0 160.876356601005
2313.0 160.8081788773344
2313.0 160.8081788773344
2314.0 160.74000114927028
2314.0 160.74000114927028
2315.0 160.67182340929648
2315.0 160.67182340929648
2316.0 160.60364566589166
2316.0 160.60364566589166
2317.0 160.53546790544775
2317.0 160.53546790544775
2318.0 160.4672901467022
2318.0 160.4672901467022
2319.0 160.39911236248844
2319.0 160.39911236248844
2320.0 160.33093457479413
2320.0 160.33093457479413
2321.0 160.262756782294
2321.0 160.262756782294
2322.0 160.19457898677513
2322.0 160.19457898677513
2323.0 160.1264011582719
2323.0 160.1264011582719
2324.0 160.058223347
2324.0 160.058223347
2325.0 159.99004551813888
2325.0 159.99004551813888
2326.0 159.9218676708639
2326.0 159.9218676708639
2327.0 159.85368982624973
2327.0 159.85368982624973
2328.0 159.7855119697259
2328.0 159.7855119697259
2329.0 159.71733408910865
2329.0 159.71733408910865
2330.0 159.64915622572272
2330.0 159.64915622572272
2331.0 159.58097832976475
2331.0 159.58097832976475
2332.0 159.51280043037576
2332.0 159.51280043037576
2333.0 159.44462253364756
2333.0 159.44462253364756
2334.0 159.37644461891784
2334.0 159.37644461891784
2335.0 159.3082666932409
2335.0 159.3082666932409
2336.0 159.24008876179568
2336.0 159.24008876179568
2337.0 159.17191081372368
2337.0 159.17191081372368
2338.0 159.10373285470448
2338.0 159.10373285470448
2339.0 159.0355548997704
2339.0 159.0355548997704
2340.0 158.9673769254105
2340.0 158.9673769254105
2341.0 158.89919895376093
2341.0 158.89919895376093
2342.0 158.8310209579684
2342.0 158.8310209579684
2343.0 158.76284296483675
2343.0 158.76284296483675
2344.0 158.6946649612197
2344.0 158.6946649612197
2345.0 158.62648693208493
2345.0 158.62648693208493
2346.0 158.5583089042362
2346.0 158.5583089042362
2347.0 158.49013087433124
2347.0 158.49013087433124
2348.0 158.4219528264247
2348.0 158.4219528264247
2349.0 158.35377477508715
2349.0 158.35377477508715
2350.0 158.28559671183993
2350.0 158.28559671183993
2351.0 158.21741863059114
2351.0 158.21741863059114
2352.0 158.14924056048181
2352.0 158.14924056048181
2353.0 158.08106246389232
2353.0 158.08106246389232
2354.0 158.0128843638718
2354.0 158.0128843638718
2355.0 157.94470626042022
2355.0 157.94470626042022
2356.0 157.8765281314509
2356.0 157.8765281314509
2357.0 157.80835001265862
2357.0 157.80835001265862
2358.0 157.74017187586477
2358.0 157.74017187586477
2359.0 157.6719937135532
2359.0 157.6719937135532
2360.0 157.60381556279344
2360.0 157.60381556279344
2361.0 157.53563739971167
2361.0 157.53563739971167
2362.0 157.46745921862836
2362.0 157.46745921862836
2363.0 157.39928103452635
2363.0 157.39928103452635
2364.0 157.3311028526728
2364.0 157.3311028526728
2365.0 157.26292463962204
2365.0 157.26292463962204
2366.0 157.1947464306564
2366.0 157.1947464306564
2367.0 157.1265682168354
2367.0 157.1265682168354
2368.0 157.05838998363808
2368.0 157.05838998363808
2369.0 156.990211733814
2369.0 156.990211733814
2370.0 156.92203348665075
2370.0 156.92203348665075
2371.0 156.85385523743125
2371.0 156.85385523743125
2372.0 156.78567696883542
2372.0 156.78567696883542
2373.0 156.71749868223802
2373.0 156.71749868223802
2374.0 156.6493203907853
2374.0 156.6493203907853
2375.0 156.581142090222
2375.0 156.581142090222
2376.0 156.5129637923195
2376.0 156.5129637923195
2377.0 156.44478547600318
2377.0 156.44478547600318
2378.0 156.37660715666811
2378.0 156.37660715666811
2379.0 156.3084288193315
2379.0 156.3084288193315
2380.0 156.24025047713957
2380.0 156.24025047713957
2381.0 156.17207212446223
2381.0 156.17207212446223
2382.0 156.1038937622125
2382.0 156.1038937622125
2383.0 156.03571539515693
2383.0 156.03571539515693
2384.0 155.96753701051213
2384.0 155.96753701051213
2385.0 155.89935862949065
2385.0 155.89935862949065
2386.0 155.8311802290928
2386.0 155.8311802290928
2387.0 155.7630018181601
2387.0 155.7630018181601
2388.0 155.69482340517115
2388.0 155.69482340517115
2389.0 155.626644980322
2389.0 155.626644980322
2390.0 155.55846655061754
2390.0 155.55846655061754
2391.0 155.49028810428632
2391.0 155.49028810428632
2392.0 155.4221096470079
2392.0 155.4221096470079
2393.0 155.35393117924409
2393.0 155.35393117924409
2394.0 155.2857527141411
2394.0 155.2857527141411
2395.0 155.2175742310366
2395.0 155.2175742310366
2396.0 155.14939572993052
2396.0 155.14939572993052
2397.0 155.08121723382254
2397.0 155.08121723382254
2398.0 155.01303871875055
2398.0 155.01303871875055
2399.0 154.9448602063394
2399.0 154.9448602063394
2400.0 154.87668167688915
2400.0 154.87668167688915
2401.0 154.8085031430454
2401.0 154.8085031430454
2402.0 154.74032458505874
2402.0 154.74032458505874
2403.0 154.67214603683675
2403.0 154.67214603683675
2404.0 154.60396747102553
2404.0 154.60396747102553
2405.0 154.5357888942671
2405.0 154.5357888942671
2406.0 154.46761031407766
2406.0 154.46761031407766
2407.0 154.39943171020712
2407.0 154.39943171020712
2408.0 154.33125311605173
2408.0 154.33125311605173
2409.0 154.2630745038948
2409.0 154.2630745038948
2410.0 154.1948958798282
2410.0 154.1948958798282
2411.0 154.12671724623868
2411.0 154.12671724623868
2412.0 154.0585386021143
2412.0 154.0585386021143
2413.0 153.99035995927593
2413.0 153.99035995927593
2414.0 153.92218130828948
2414.0 153.92218130828948
2415.0 153.85400263219762
2415.0 153.85400263219762
2416.0 153.78582395835426
2416.0 153.78582395835426
2417.0 153.7176452669217
2417.0 153.7176452669217
2418.0 153.64946657205806
2418.0 153.64946657205806
2419.0 153.58128786624724
2419.0 153.58128786624724
2420.0 153.51310914995105
2420.0 153.51310914995105
2421.0 153.4449304301743
2421.0 153.4449304301743
2422.0 153.37675169991218
2422.0 153.37675169991218
2423.0 153.30857295870285
2423.0 153.30857295870285
2424.0 153.24039420838295
2424.0 153.24039420838295
2425.0 153.1722154372624
2425.0 153.1722154372624
2426.0 153.1040366640856
2426.0 153.1040366640856
2427.0 153.0358579024606
2427.0 153.0358579024606
2428.0 152.9676791139431
2428.0 152.9676791139431
2429.0 152.89950030879885
2429.0 152.89950030879885
2430.0 152.83132150022354
2430.0 152.83132150022354
2431.0 152.76314267364668
2431.0 152.76314267364668
2432.0 152.69496385110548
2432.0 152.69496385110548
2433.0 152.62678501665457
2433.0 152.62678501665457
2434.0 152.55860617268078
2434.0 152.55860617268078
2435.0 152.4904273181721
2435.0 152.4904273181721
2436.0 152.42224845885758
2436.0 152.42224845885758
2437.0 152.3540695829163
2437.0 152.3540695829163
2438.0 152.2858907034945
2438.0 152.2858907034945
2439.0 152.2177118135873
2439.0 152.2177118135873
2440.0 152.14953292024907
2440.0 152.14953292024907
2441.0 152.08135400748498
2441.0 152.08135400748498
2442.0 152.01317508561033
2442.0 152.01317508561033
2443.0 151.94499615278846
2443.0 151.94499615278846
2444.0 151.87681722405173
2444.0 151.87681722405173
2445.0 151.80863827588914
2445.0 151.80863827588914
2446.0 151.740459318616
2446.0 151.740459318616
2447.0 151.6722803517704
2447.0 151.6722803517704
2448.0 151.60410137164035
2448.0 151.60410137164035
2449.0 151.53592238945407
2449.0 151.53592238945407
2450.0 151.46774340383675
2450.0 151.46774340383675
2451.0 151.3995644006302
2451.0 151.3995644006302
2452.0 151.33138538038457
2452.0 151.33138538038457
2453.0 151.26320636889164
2453.0 151.26320636889164
2454.0 151.1950273346801
2454.0 151.1950273346801
2455.0 151.12684830312938
2455.0 151.12684830312938
2456.0 151.05866925495192
2456.0 151.05866925495192
2457.0 150.99049017988196
2457.0 150.99049017988196
2458.0 150.9223111102719
2458.0 150.9223111102719
2459.0 150.85413204469748
2459.0 150.85413204469748
2460.0 150.78595296721338
2460.0 150.78595296721338
2461.0 150.7177738581197
2461.0 150.7177738581197
2462.0 150.6495947605778
2462.0 150.6495947605778
2463.0 150.58141564503435
2463.0 150.58141564503435
2464.0 150.51323651854372
2464.0 150.51323651854372
2465.0 150.44505738903436
2465.0 150.44505738903436
2466.0 150.3768782485778
2466.0 150.3768782485778
2467.0 150.30869909149447
2467.0 150.30869909149447
2468.0 150.2405199445882
2468.0 150.2405199445882
2468.7933200165953 150.22397231786928
2468.7933200165953 150.22397231786928
2469.7933200165953 150.3138094515778
2469.7933200165953 150.3138094515778
2470.7933200165953 150.4949889822987
2470.7933200165953 150.4949889822987
2471.7933200165953 150.74862588186477
2471.7933200165953 150.74862588186477
2472.7933200165953 151.05973953534323
2472.7933200165953 151.05973953534323
2473.7933200165953 151.41644658486322
2473.7933200165953 151.41644658486322
2474.7933200165953 151.80932051714043
2474.7933200165953 151.80932051714043
2475.7933200165953 152.23088370055322
2475.7933200165953 152.23088370055322
2476.7933200165953 152.67520458967283
2476.7933200165953 152.67520458967283
2477.7933200165953 153.13757787612755
2477.7933200165953 153.13757787612755
2478.7933200165953 153.61427114717046
2478.7933200165953 153.61427114717046
2479.7933200165953 154.1023236149684
2479.7933200165953 154.1023236149684
2480.7933200165953 154.5993866798187
2480.7933200165953 154.5993866798187
2481.7933200165953 155.10359726002622
2481.7933200165953 155.10359726002622
2482.7933200165953 155.61347751088377
2482.7933200165953 155.61347751088377
2483.7933200165953 156.12785510329715
2483.7933200165953 156.12785510329715
2484.7933200165953 156.64580010259678
2484.7933200165953 156.64580010259678
2485.7933200165953 157.1665748379883
2485.7933200165953 157.1665748379883
2486.7933200165953 157.68959413591784
2486.7933200165953 157.68959413591784
2487.7933200165953 158.21439380976477
2487.7933200165953 158.21439380976477
2488.7933200165953 158.7406056737372
2488.7933200165953 158.7406056737372
2489.7933200165953 159.26793762167281
2489.7933200165953 159.26793762167281
2490.7933200165953 159.7961579560025
2490.7933200165953 159.7961579560025
2491.7933200165953 160.32508290112756
2491.7933200165953 160.32508290112756
2492.7933200165953 160.85456665305242
2492.7933200165953 160.85456665305242
2493.7933200165953 161.38449356444804
2493.7933200165953 161.38449356444804
2494.7933200165953 161.91477191270153
2494.7933200165953 161.91477191270153
2495.7933200165953 162.44532888204358
2495.7933200165953 162.44532888204358
2496.7933200165953 162.97610677928228
2496.7933200165953 162.97610677928228
2497.7933200165953 163.50705980053334
2497.7933200165953 163.50705980053334
2498.7933200165953 164.0381516315769
2498.7933200165953 164.0381516315769
2499.7933200165953 164.56935346327276
2499.7933200165953 164.56935346327276
2500.7933200165953 165.10064240994222
2500.7933200165953 165.10064240994222
2501.7933200165953 165.63200036752002
2501.7933200165953 165.63200036752002
2502.7933200165953 166.16341294683542
2502.7933200165953 166.16341294683542
2503.7933200165953 166.6948687105008
2503.7933200165953 166.6948687105008
2504.7933200165953 167.2263586625042
2504.7933200165953 167.2263586625042
2505.7933200165953 167.75787556673885
2505.7933200165953 167.75787556673885
2506.7933200165953 168.28941377397948
2506.7933200165953 168.28941377397948
2507.7933200165953 168.82096874506345
2507.7933200165953 168.82096874506345
2508.7933200165953 169.35253689416575
2508.7933200165953 169.35253689416575
2509.7933200165953 169.88411538019895
2509.7933200165953 169.88411538019895
2510.7933200165953 170.41570197480132
2510.7933200165953 170.41570197480132
2511.7933200165953 170.94729484110547
2511.7933200165953 170.94729484110547
2512.7933200165953 171.47889260328765
2512.7933200165953 171.47889260328765
2513.7933200165953 172.0104941091197
2513.7933200165953 172.0104941091197
2514.7933200165953 172.54209847916326
2514.7933200165953 172.54209847916326
2515.7933200165953 173.07370501340282
2515.7933200165953 173.07370501340282
2516.7933200165953 173.6053131233915
2516.7933200165953 173.6053131233915
2517.7933200165953 174.13692237657241
2517.7933200165953 174.13692237657241
2518.7933200165953 174.66853243339085
2518.7933200165953 174.66853243339085
2519.7933200165953 175.20014298105556
2519.7933200165953 175.20014298105556
2520.5 175.57582171903437
2520.5 175.57582171903437
2521.5 176.10743265681083
2521.5 176.10743265681083
2522.5 176.6390436060928
2522.5 176.6390436060928
2523.5 177.17065444110798
2523.5 177.17065444110798
2524.5 177.7022650761579
2524.5 177.7022650761579
2525.5 178.23387544441837
2525.5 178.23387544441837
2526.5 178.76548547521338
2526.5 178.76548547521338
2527.5 179.2970951084701
2527.5 179.2970951084701
2528.5 179.8287043284464
2528.5 179.8287043284464
2529.5 180.36031308572367
2529.5 180.36031308572367
2530.5 180.8919213765349
2530.5 180.8919213765349
2531.5 181.42352917451436
2531.5 181.42352917451436
2532.5 181.9551364670429
2532.5 181.9551364670429
2533.5 182.48674323802803
2533.5 182.48674323802803
2534.5 183.0183494754701
2534.5 183.0183494754701
2535.5 183.54995517040444
2535.5 183.54995517040444
2536.5 184.0815603264604
2536.5 184.0815603264604
2537.5 184.61316495578617
2537.5 184.61316495578617
2538.5 185.14476901142086
2538.5 185.14476901142086
2539.5 185.67637252448114
2539.5 185.67637252448114
2540.5 186.20797547187428
2540.5 186.20797547187428
2541.5 186.73957787039083
2541.5 186.73957787039083
2542.5 187.27117969064602
2542.5 187.27117969064602
2543.5 187.80278096928765
2543.5 187.80278096928765
2544.5 188.33438168853357
2544.5 188.33438168853357
2545.5 188.86598182926173
2545.5 188.86598182926173
2546.5 189.397581426112
2546.5 189.397581426112
2547.5 189.92918044551368
2547.5 189.92918044551368
2548.5 190.46077889914838
2548.5 190.46077889914838
2549.5 190.99237680087427
2549.5 190.99237680087427
2550.5 191.52397413832674
2550.5 191.52397413832674
2551.5 192.05557088790815
2551.5 192.05557088790815
2552.5 192.58716710037163
2552.5 192.58716710037163
2553.5 193.11876273561035
2553.5 193.11876273561035
2554.5 193.65035781398763
2554.5 193.65035781398763
2555.5 194.18195231416325
2555.5 194.18195231416325
2556.5 194.71354626245906
2556.5 194.71354626245906
2557.5 195.24513963894788
2557.5 195.24513963894788
2558.5 195.7767324545898
2558.5 195.7767324545898
2559.5 196.3083247094843
2559.5 196.3083247094843
2560.5 196.8399163905778
2560.5 196.8399163905778
2561.5 197.37150750529648
2561.5 197.37150750529648
2562.5 197.90309805419264
2562.5 197.90309805419264
2563.5 198.43468804670948
2563.5 198.43468804670948
2564.5 198.96627746286774
2564.5 198.96627746286774
2565.5 199.49786632457375
2565.5 199.49786632457375
2566.5 200.02945462747329
2566.5 200.02945462747329
2567.5 200.56104236011518
2567.5 200.56104236011518
2568.5 201.09262951264603
2568.5 201.09262951264603
2569.5 201.62421611736875
2569.5 201.62421611736875
2570.5 202.15580215595824
2570.5 202.15580215595824
2571.5 202.68738762465296
2571.5 202.68738762465296
2572.5 203.2189725187853
2572.5 203.2189725187853
2573.5 203.75055686648432
2573.5 203.75055686648432
2574.5 204.28214063073
2574.5 204.28214063073
2575.5 204.81372383690183
2575.5 204.81372383690183
2576.5 205.34530648779884
2576.5 205.34530648779884
2577.5 205.87688856568866
2577.5 205.87688856568866
2578.5 206.40847007570065
2578.5 206.40847007570065
2579.5 206.94005102924342
2579.5 206.94005102924342
2580.5 207.47163141312123
2580.5 207.47163141312123
2581.5 208.00321123210068
2581.5 208.00321123210068
2582.5 208.53479046982415
2582.5 208.53479046982415
2583.5 209.06636917375775
2583.5 209.06636917375775
2584.5 209.59794729840283
2584.5 209.59794729840283
2585.5 210.12952484375938
2585.5 210.12952484375938
2586.5 210.66110183484403
2586.5 210.66110183484403
2587.5 211.19267826931952
2587.5 211.19267826931952
2588.5 211.72425414068167
2588.5 211.72425414068167
2589.5 212.2558294377022
2589.5 212.2558294377022
2590.5 212.78740415900634
2590.5 212.78740415900634
2591.5 213.31897832530598
2591.5 213.31897832530598
2592.5 213.85055193953104
2592.5 213.85055193953104
2593.5 214.38212497116575
2593.5 214.38212497116575
2594.5 214.91369743949767
2594.5 214.91369743949767
2595.5 215.4452693516801
2595.5 215.4452693516801
2596.5 215.97684069877263
2596.5 215.97684069877263
2597.5 216.5084114757379
2597.5 216.5084114757379
2598.5 217.03998168252636
2598.5 217.03998168252636
2599.5 217.57155133059612
2599.5 217.57155133059612
2600.5 218.10312041284337
2600.5 218.10312041284337
2601.5 218.63468893123553
2601.5 218.63468893123553
2602.5 219.16625688540984
2602.5 219.16625688540984
2603.5 219.6978242668876
2603.5 219.6978242668876
2604.5 220.22939109358163
2604.5 220.22939109358163
2605.5 220.76095735807476
2605.5 220.76095735807476
2606.5 221.29252305005173
2606.5 221.29252305005173
2607.5 221.82408818037098
2607.5 221.82408818037098
2608.5 222.35565273547394
2608.5 222.35565273547394
2609.5 222.88721673464823
2609.5 222.88721673464823
2610.5 223.41878015919895
2610.5 223.41878015919895
2611.5 223.95034302841367
2611.5 223.95034302841367
2612.5 224.48190534330436
2612.5 224.48190534330436
2613.5 225.01346707944708
2613.5 225.01346707944708
2614.5 225.5450282533798
2614.5 225.5450282533798
2615.5 226.07658885997313
2615.5 226.07658885997313
2616.5 226.6081489030312
2616.5 226.6081489030312
2617.5 227.13970837796776
2617.5 227.13970837796776
2618.5 227.67126729976565
2618.5 227.67126729976565
2619.5 228.20282563754623
2619.5 228.20282563754623
2620.5 228.7343834176514
2620.5 228.7343834176514
2621.5 229.26594063779345
2621.5 229.26594063779345
2622.5 229.79749729476092
2622.5 229.79749729476092
2623.5 230.32905338149948
2623.5 230.32905338149948
2624.5 230.86060890231386
2624.5 230.86060890231386
2625.5 231.3921638549163
2625.5 231.3921638549163
2626.5 231.9237182520407
2626.5 231.9237182520407
2627.5 232.4552720777417
2627.5 232.4552720777417
2628.5 232.98682534292735
2628.5 232.98682534292735
2629.5 233.51837804576093
2629.5 233.51837804576093
2630.5 234.04993017029716
2630.5 234.04993017029716
2631.5 234.5814817433893
2631.5 234.5814817433893
2632.5 235.113032750005
2632.5 235.113032750005
2633.5 235.6445831785532
2633.5 235.6445831785532
2634.5 236.17613306330435
2634.5 236.17613306330435
2635.5 236.70768236765073
2635.5 236.70768236765073
2636.5 237.23923110300095
2636.5 237.23923110300095
2637.5 237.7707792890549
2637.5 237.7707792890549
2638.5 238.3023269019883
2638.5 238.3023269019883
2639.5 238.8338739469305
2639.5 238.8338739469305
2640.5 239.36542042919828
2640.5 239.36542042919828
2641.5 239.89696635392102
2641.5 239.89696635392102
2642.5 240.42851171184492
2642.5 240.42851171184492
2643.5 240.9600564944913
2643.5 240.9600564944913
2644.5 241.49160071982254
2644.5 241.49160071982254
2645.5 242.02314437935993
2645.5 242.02314437935993
2646.5 242.554687479795
2646.5 242.554687479795
2647.5 243.08623000989954
2647.5 243.08623000989954
2648.5 243.6177719669239
2648.5 243.6177719669239
2649.5 244.1493133583843
2649.5 244.1493133583843
2650.5 244.6808542045803
2650.5 244.6808542045803
2651.5 245.21239446939782
2651.5 245.21239446939782
2652.5 245.74393417772274
2652.5 245.74393417772274
2653.5 246.27547331182254
2653.5 246.27547331182254
2654.5 246.80701189002238
2654.5 246.80701189002238
2655.5 247.3385498945898
2655.5 247.3385498945898
2656.5 247.87008734994876
2656.5 247.87008734994876
2657.5 248.40162421435522
2657.5 248.40162421435522
2658.5 248.93316053014587
2658.5 248.93316053014587
2659.5 249.4646962936087
2659.5 249.4646962936087
2660.5 249.99623146772367
2660.5 249.99623146772367
2661.5 250.52776608772368
2661.5 250.52776608772368
2662.5 251.05930015085912
2662.5 251.05930015085912
2663.5 251.590833633718
2663.5 251.590833633718
2664.5 252.1223665546255
2664.5 252.1223665546255
2665.5 252.65389891747395
2665.5 252.65389891747395
2666.5 253.18543071800815
2666.5 253.18543071800815
2667.5 253.7169619492551
2667.5 253.7169619492551
2668.5 254.24849261268864
2668.5 254.24849261268864
2669.5 254.78002271022672
2669.5 254.78002271022672
2670.5 255.311552256077
2670.5 255.311552256077
2671.5 255.84308122719034
2671.5 255.84308122719034
2672.5 256.3746096208172
2672.5 256.3746096208172
2673.5 256.9061374633489
2673.5 256.9061374633489
2674.5 257.4376647520359
2674.5 257.4376647520359
2675.5 257.9691914441292
2675.5 257.9691914441292
2676.5 258.50071759323623
2676.5 258.50071759323623
2677.5 259.03224317690746
2677.5 259.03224317690746
2678.5 259.5637682045771
2678.5 259.5637682045771
2679.5 260.09529265654527
2679.5 260.09529265654527
2680.5 260.626816536616
2680.5 260.626816536616
2681.5 261.1583398547736
2681.5 261.1583398547736
2682.34732622095 261.60871304755796
2682.34732622095 261.60871304755796
2683.34732622095 262.03648690862684
2683.34732622095 262.03648690862684
2684.34732622095 262.361725985222
2684.34732622095 262.361725985222
2685.34732622095 262.605629328604
2685.34732622095 262.605629328604
2686.34732622095 262.78501304950333
2686.34732622095 262.78501304950333
2687.34732622095 262.9132165729589
2687.34732622095 262.9132165729589
2688.34732622095 263.0008213546593
2688.34732622095 263.0008213546593
2689.34732622095 263.0562211401292
2689.34732622095 263.0562211401292
2690.34732622095 263.08607431608965
2690.34732622095 263.08607431608965
2691.34732622095 263.0956625889646
2691.34732622095 263.0956625889646
2692.34732622095 263.0891757103489
2692.34732622095 263.0891757103489
2693.34732622095 263.0699372049479
2693.34732622095 263.0699372049479
2694.34732622095 263.04058345565073
2694.34732622095 263.04058345565073
2695.34732622095 263.00320576813954
2695.34732622095 263.00320576813954
2696.34732622095 262.95946308808715
2696.34732622095 262.95946308808715
2697.34732622095 262.9106713666302
2697.34732622095 262.9106713666302
2698.34732622095 262.8578744791279
2698.34732622095 262.8578744791279
2699.34732622095 262.8019005015977
2699.34732622095 262.8019005015977
2700.0 262.76391710027343
2700.0 262.76391710027343
2701.0 262.70407789695645
2701.0 262.70407789695645
2702.0 262.64251757906976
2702.0 262.64251757906976
2703.0 262.5795919892926
2703.0 262.5795919892926
2704.0 262.515583373108
2704.0 262.515583373108
2705.0 262.450715672604
2705.0 262.450715672604
2706.0 262.38516648186794
2706.0 262.38516648186794
2707.0 262.31907668695106
2707.0 262.31907668695106
2708.0 262.2525580790698
2708.0 262.2525580790698
2709.0 262.1856993062491
2709.0 262.1856993062491
2710.0 262.11857067458794
2710.0 262.11857067458794
2711.0 262.05122800209915
2711.0 262.05122800209915
2712.0 261.9837155353044
2712.0 261.9837155353044
2713.0 261.9160683642023
2713.0 261.9160683642023
2714.0 261.8483143274636
2714.0 261.8483143274636
2715.0 261.78047555075057
2715.0 261.78047555075057
2716.0 261.7125695405105
2716.0 261.7125695405105
2717.0 261.64461018017045
2717.0 261.64461018017045
2718.0 261.57660850236874
2718.0 261.57660850236874
2719.0 261.5085732558352
2719.0 261.5085732558352
2720.0 261.4405113929621
2720.0 261.4405113929621
2721.0 261.372428405711
2721.0 261.372428405711
2722.0 261.3043286366903
2722.0 261.3043286366903
2723.0 261.23621559712467
2723.0 261.23621559712467
2724.0 261.1680920004439
2724.0 261.1680920004439
2725.0 261.0999600210357
2725.0 261.0999600210357
2726.0 261.0318214132823
2726.0 261.0318214132823
2727.0 260.96367753209034
2727.0 260.96367753209034
2728.0 260.8955294788648
2728.0 260.8955294788648
2729.0 260.827378088825
2729.0 260.827378088825
2730.0 260.75922405709446
2730.0 260.75922405709446
2731.0 260.6910679617372
2731.0 260.6910679617372
2732.0 260.6229101850748
2732.0 260.6229101850748
2733.0 260.5547510945771
2733.0 260.5547510945771
2734.0 260.4865909414045
2734.0 260.4865909414045
2735.0 260.4184299670407
2735.0 260.4184299670407
2736.0 260.35026832546225
2736.0 260.35026832546225
2737.0 260.282106168879
2737.0 260.282106168879
2738.0 260.21394357475776
2738.0 260.21394357475776
2739.0 260.14578064126175
2739.0 260.14578064126175
2740.0 260.07761744727344
2740.0 260.07761744727344
2741.0 260.0094540444701
2741.0 260.0094540444701
2742.0 259.9412904578257
2742.0 259.9412904578257
2743.0 259.8731267348377
2743.0 259.8731267348377
2744.0 259.8049629100808
2744.0 259.8049629100808
2745.0 259.73679898045407
2745.0 259.73679898045407
2746.0 259.66863499429263
2746.0 259.66863499429263
2747.0 259.6004709335374
2747.0 259.6004709335374
2748.0 259.53230682702304
2748.0 259.53230682702304
2749.0 259.46414267280295
2749.0 259.46414267280295
2750.0 259.39597849408426
2750.0 259.39597849408426
2751.0 259.3278142881007
2751.0 259.3278142881007
2752.0 259.25965004021
2752.0 259.25965004021
2753.0 259.19148577706505
2753.0 259.19148577706505
2754.0 259.1233215119232
2754.0 259.1233215119232
2755.0 259.0551572021411
2755.0 259.0551572021411
2756.0 258.986992852928
2756.0 258.986992852928
2757.0 258.9188285140723
2757.0 258.9188285140723
2758.0 258.85066415643286
2758.0 258.85066415643286
2759.0 258.7824997894509
2759.0 258.7824997894509
2760.0 258.71433541257625
2760.0 258.71433541257625
2761.0 258.6461710338257
2761.0 258.6461710338257
2762.0 258.57800664243285
2762.0 258.57800664243285
2763.0 258.5098422430723
2763.0 258.5098422430723
2764.0 258.4416778263028
2764.0 258.4416778263028
2765.0 258.37351340394537
2765.0 258.37351340394537
2766.0 258.3053489825112
2766.0 258.3053489825112
2767.0 258.2371845409185
2767.0 258.2371845409185
2768.0 258.16902009039563
2768.0 258.16902009039563
2769.0 258.10085563565957
2769.0 258.10085563565957
2770.0 258.0326911644771
2770.0 258.0326911644771
2771.0 257.9645267050763
2771.0 257.9645267050763
2772.0 257.8963622132838
2772.0 257.8963622132838
2773.0 257.828197718653
2773.0 257.828197718653
2774.0 257.760033209
2774.0 257.760033209
2775.0 257.6918687073671
2775.0 257.6918687073671
2776.0 257.62370416862547
2776.0 257.62370416862547
2777.0 257.555539641616
2777.0 257.555539641616
2778.0 257.4873750967853
2778.0 257.4873750967853
2779.0 257.41921054916577
2779.0 257.41921054916577
2780.0 257.35104599870783
2780.0 257.35104599870783
2781.0 257.28288141585824
2781.0 257.28288141585824
2782.0 257.2147168447903
2782.0 257.2147168447903
2783.0 257.1465522501721
2783.0 257.1465522501721
2784.0 257.07838765844457
2784.0 257.07838765844457
2785.0 257.01022305778685
2785.0 257.01022305778685
2786.0 256.9420584322536
2786.0 256.9420584322536
2787.0 256.87389380388197
2787.0 256.87389380388197
2788.0 256.8057291797758
2788.0 256.8057291797758
2789.0 256.7375645321689
2789.0 256.7375645321689
2790.0 256.66939988034886
2790.0 256.66939988034886
2791.0 256.60123522665293
2791.0 256.60123522665293
2792.0 256.53307055559765
2792.0 256.53307055559765
2793.0 256.4649058667212
2793.0 256.4649058667212
2794.0 256.39674117500635
2794.0 256.39674117500635
2795.0 256.32857648187746
2795.0 256.32857648187746
2796.0 256.26041177092736
2796.0 256.26041177092736
2797.0 256.1922470557641
2797.0 256.1922470557641
2798.0 256.1240823316706
2798.0 256.1240823316706
2799.0 256.0559175911307
2799.0 256.0559175911307
2800.0 255.9877528464272
2800.0 255.9877528464272
2801.0 255.9195880856896
2801.0 255.9195880856896
2802.0 255.8514233217013
2802.0 255.8514233217013
2803.0 255.78325856101605
2803.0 255.78325856101605
2804.0 255.715093763222
2804.0 255.715093763222
2805.0 255.6469289757853
2805.0 255.6469289757853
2806.0 255.57876417941839
2806.0 255.57876417941839
2807.0 255.51059937178397
2807.0 255.51059937178397
2808.0 255.44243454770316
2808.0 255.44243454770316
2809.0 255.37426972037164
2809.0 255.37426972037164
2810.0 255.30610487705556
2810.0 255.30610487705556
2811.0 255.23794003090114
2811.0 255.23794003090114
2812.0 255.16977518149602
2812.0 255.16977518149602
2813.0 255.10161031473154
2813.0 255.10161031473154
2814.0 255.03344543152068
2814.0 255.03344543152068
2815.0 254.96528055298762
2815.0 254.96528055298762
2816.0 254.89711565663336
2816.0 254.89711565663336
2817.0 254.82895075606595
2817.0 254.82895075606595
2818.0 254.7607858465683
2818.0 254.7607858465683
2819.0 254.69262092814043
2819.0 254.69262092814043
2820.0 254.62445598483703
2820.0 254.62445598483703
2821.0 254.55629103965774
2821.0 254.55629103965774
2822.0 254.48812609778145
2822.0 254.48812609778145
2823.0 254.41996113240444
2823.0 254.41996113240444
2824.0 254.35179617124342
2824.0 254.35179617124342
2825.0 254.28363118520684
2825.0 254.28363118520684
2826.0 254.21546621095192
2826.0 254.21546621095192
2827.0 254.1473012070549
2827.0 254.1473012070549
2828.0 254.07913621214044
2828.0 254.07913621214044
2829.0 254.01097118900816
2829.0 254.01097118900816
2830.0 253.9428061663798
2830.0 253.9428061663798
2831.0 253.87464112258797
2831.0 253.87464112258797
2832.0 253.80647608209915
2832.0 253.80647608209915
2833.0 253.73831103268012
2833.0 253.73831103268012
2834.0 253.67014596543987
2834.0 253.67014596543987
2835.0 253.60198090287744
2835.0 253.60198090287744
2836.0 253.5338158224938
2836.0 253.5338158224938
2837.0 253.46565073317996
2837.0 253.46565073317996
2838.0 253.39748564102774
2838.0 253.39748564102774
2839.0 253.32932051790814
2839.0 253.32932051790814
2840.0 253.2611554065207
2840.0 253.2611554065207
2841.0 253.19299027634955
2841.0 253.19299027634955
2842.0 253.1248251531935
2842.0 253.1248251531935
2843.0 253.05666000378713
2843.0 253.05666000378713
2844.0 252.98849485387964
2844.0 252.98849485387964
2845.0 252.92032968661283
2845.0 252.92032968661283
2846.0 252.85216450761666
2846.0 252.85216450761666
2847.0 252.78399932106507
2847.0 252.78399932106507
2848.0 252.71583414349604
2848.0 252.71583414349604
2849.0 252.6476689377092
2849.0 252.6476689377092
2850.0 252.57950372770918
2850.0 252.57950372770918
2851.0 252.51133850030033
2851.0 252.51133850030033
2852.0 252.44317327106506
2852.0 252.44317327106506
2853.0 252.37500803899147
2853.0 252.37500803899147
2854.0 252.30684279798763
2854.0 252.30684279798763
2855.0 252.23867753205874
2855.0 252.23867753205874
2856.0 252.1705122779115
2856.0 252.1705122779115
2857.0 252.1023470059431
2857.0 252.1023470059431
2858.0 252.03418171184873
2858.0 252.03418171184873
2859.0 251.96601640744936
2859.0 251.96601640744936
2860.0 251.89785111478213
2860.0 251.89785111478213
2861.0 251.82968580333124
2861.0 251.82968580333124
2862.0 251.76152047685824
2862.0 251.76152047685824
2863.0 251.6933551475469
2863.0 251.6933551475469
2864.0 251.6251898093053
2864.0 251.6251898093053
2865.0 251.55702445324252
2865.0 251.55702445324252
2866.0 251.48885910185757
2866.0 251.48885910185757
2867.0 251.42069373265142
2867.0 251.42069373265142
2868.0 251.35252836340598
2868.0 251.35252836340598
2869.0 251.28436298243125
2869.0 251.28436298243125
2870.0 251.2161975704891
2870.0 251.2161975704891
2871.0 251.14803217774576
2871.0 251.14803217774576
2872.0 251.07986675403504
2872.0 251.07986675403504
2873.0 251.01170134205645
2873.0 251.01170134205645
2874.0 250.94353590520234
2874.0 250.94353590520234
2875.0 250.87537045327662
2875.0 250.87537045327662
2876.0 250.80720499856204
2876.0 250.80720499856204
2877.0 250.73903954668864
2877.0 250.73903954668864
2878.0 250.6708740802055
2878.0 250.6708740802055
2879.0 250.60270860199302
2879.0 250.60270860199302
2880.0 250.5345431148503
2880.0 250.5345431148503
2881.0 250.46637760420683
2881.0 250.46637760420683
2882.0 250.39821209782886
2882.0 250.39821209782886
2883.0 250.33004658252068
2883.0 250.33004658252068
2884.0 250.2618810498036
2884.0 250.2618810498036
2885.0 250.1937155288187
2885.0 250.1937155288187
2886.0 250.1255499768664
2886.0 250.1255499768664
2887.0 250.05738443050487
2887.0 250.05738443050487
2888.0 249.98921886678397
2888.0 249.98921886678397
2889.0 249.92105328524187
2889.0 249.92105328524187
2890.0 249.85288770223622
2890.0 249.85288770223622
2891.0 249.78472212349604
2891.0 249.78472212349604
2892.0 249.71655652125511
2892.0 249.71655652125511
2893.0 249.64839090302965
2893.0 249.64839090302965
2894.0 249.58022528150397
2894.0 249.58022528150397
2895.0 249.51205965718947
2895.0 249.51205965718947
2896.0 249.44389403003657
2896.0 249.44389403003657
2897.0 249.3757283732911
2897.0 249.3757283732911
2898.0 249.30756272076158
2898.0 249.30756272076158
2899.0 249.2393970569646
2899.0 249.2393970569646
2900.0 249.17123138657462
2900.0 249.17123138657462
2901.0 249.103065697401
2901.0 249.103065697401
2902.0 249.03489999929715
2902.0 249.03489999929715
2903.0 248.96673429977923
2903.0 248.96673429977923
2904.0 248.89856858853202
2904.0 248.89856858853202
2905.0 248.83040286221316
2905.0 248.83040286221316
2906.0 248.7622371331055
2906.0 248.7622371331055
2907.0 248.69407140115942
2907.0 248.69407140115942
2908.0 248.62590566028314
2908.0 248.62590566028314
2909.0 248.55773988838996
2909.0 248.55773988838996
2910.0 248.48957412965322
2910.0 248.48957412965322
2911.0 248.42140834461665
2911.0 248.42140834461665
2912.0 248.35324256522037
2912.0 248.35324256522037
2913.0 248.28507676232334
2913.0 248.28507676232334
2914.0 248.21691095658795
2914.0 248.21691095658795
2915.0 248.14874514192235
2915.0 248.14874514192235
2916.0 248.08057931832653
2916.0 248.08057931832653
2917.0 248.01241349051753
2917.0 248.01241349051753
2918.0 247.94424764906123
2918.0 247.94424764906123
2919.0 247.87608179587562
2919.0 247.87608179587562
2920.0 247.8079159473678
2920.0 247.8079159473678
2921.0 247.7397500617512
2921.0 247.7397500617512
2922.0 247.67158419538296
2922.0 247.67158419538296
2923.0 247.60341830271486
2923.0 247.60341830271486
2924.0 247.53525239639947
2924.0 247.53525239639947
2925.0 247.4670865004414
2925.0 247.4670865004414
2926.0 247.39892058235742
2926.0 247.39892058235742
2927.0 247.33075465396843
2927.0 247.33075465396843
2928.0 247.26258872274104
2928.0 247.26258872274104
2929.0 247.19442278258344
2929.0 247.19442278258344
2930.0 247.12625682597945
2930.0 247.12625682597945
2931.0 247.05809085948277
2931.0 247.05809085948277
2932.0 246.98992489111018
2932.0 246.98992489111018
2933.0 246.92175891994876
2933.0 246.92175891994876
2934.0 246.85359291914523
2934.0 246.85359291914523
2935.0 246.78542691412852
2935.0 246.78542691412852
2936.0 246.7172609147521
2936.0 246.7172609147521
2937.0 246.64909489324972
2937.0 246.64909489324972
2938.0 246.58092886753423
2938.0 246.58092886753423
2939.0 246.51276283288848
2939.0 246.51276283288848
2940.0 246.44459678179635
2940.0 246.44459678179635
2941.0 246.37643072929015
2941.0 246.37643072929015
2942.0 246.30826465937508
2942.0 246.30826465937508
2943.0 246.24009858758413
2943.0 246.24009858758413
2944.0 246.1719324983843
2944.0 246.1719324983843
2945.0 246.10376641487426
2945.0 246.10376641487426
2946.0 246.03560030781398
2946.0 246.03560030781398
2947.0 245.9674341918235
2947.0 245.9674341918235
2948.0 245.89926808619035
2948.0 245.89926808619035
2949.0 245.83110195843125
2949.0 245.83110195843125
2950.0 245.76293582036715
2950.0 245.76293582036715
2951.0 245.6947696526609
2951.0 245.6947696526609
2952.0 245.6266035028282
2952.0 245.6266035028282
2953.0 245.5584373379239
2953.0 245.5584373379239
2954.0 245.49027115566022
2954.0 245.49027115566022
2955.0 245.42210497289548
2955.0 245.42210497289548
2956.0 245.35393877886324
2956.0 245.35393877886324
2957.0 245.28577256838457
2957.0 245.28577256838457
2958.0 245.21760637101286
2958.0 245.21760637101286
2959.0 245.14944014876565
2959.0 245.14944014876565
2960.0 245.08127391758816
2960.0 245.08127391758816
2961.0 245.0131076699643
2961.0 245.0131076699643
2962.0 244.94494140773068
2962.0 244.94494140773068
2963.0 244.8767751558544
2963.0 244.8767751558544
2964.0 244.80860888753173
2964.0 244.80860888753173
2965.0 244.74044261069116
2965.0 244.74044261069116
2966.0 244.67227631602938
2966.0 244.67227631602938
2967.0 244.6041100270079
2967.0 244.6041100270079
2968.0 244.53594372337662
2968.0 244.53594372337662
2969.0 244.46777740801605
2969.0 244.46777740801605
2970.0 244.39961107763335
2970.0 244.39961107763335
2971.0 244.331444751879
2971.0 244.331444751879
2972.0 244.26327839515722
2972.0 244.26327839515722
2973.0 244.19511204402622
2973.0 244.19511204402622
2974.0 244.12694569010637
2974.0 244.12694569010637
2975.0 244.05877930654438
2975.0 244.05877930654438
2976.0 243.99061292628545
2976.0 243.99061292628545
2977.0 243.9224465455254
2977.0 243.9224465455254
2978.0 243.8542801487808
2978.0 243.8542801487808
2979.0 243.78611374030686
2979.0 243.78611374030686
2980.0 243.71794731818562
2980.0 243.71794731818562
2981.0 243.6497808993179
2981.0 243.6497808993179
2982.0 243.58161445085756
2982.0 243.58161445085756
2983.0 243.51344801412938
2983.0 243.51344801412938
2984.0 243.4452815463843
2984.0 243.4452815463843
2985.0 243.37711509179567
2985.0 243.37711509179567
2986.0 243.3089486137063
2986.0 243.3089486137063
2987.0 243.2407821252624
2987.0 243.2407821252624
2988.0 243.17261563677926
2988.0 243.17261563677926
2989.0 243.10444913656676
2989.0 243.10444913656676
2990.0 243.03628262879883
2990.0 243.03628262879883
2991.0 242.9681161107259
2991.0 242.9681161107259
2992.0 242.899949570527
2992.0 242.899949570527
2993.0 242.8317830359684
2993.0 242.8317830359684
2994.0 242.76361648400095
2994.0 242.76361648400095
2995.0 242.69544994376562
2995.0 242.69544994376562
2996.0 242.62728336642155
2996.0 242.62728336642155
2997.0 242.55911679375527
2997.0 242.55911679375527
2998.0 242.49095021215876
2998.0 242.49095021215876
2999.0 242.42278361549066
2999.0 242.42278361549066
3000.0 242.35461701460937
3000.0 242.35461701460937
3001.0 242.28645039911834
3001.0 242.28645039911834
3002.0 242.21828378175144
3002.0 242.21828378175144
3003.0 242.15011714088376
3003.0 242.15011714088376
3004.0 242.08195049717776
3004.0 242.08195049717776
3005.0 242.013783859112
3005.0 242.013783859112
3006.0 241.94561719749603
3006.0 241.94561719749603
3007.0 241.87745052699933
3007.0 241.87745052699933
3008.0 241.80928384046857
3008.0 241.80928384046857
3009.0 241.74111715677898
3009.0 241.74111715677898
3010.0 241.67295046695824
3010.0 241.67295046695824
3011.0 241.60478375221248
3011.0 241.60478375221248
3012.0 241.53661704448183
3012.0 241.53661704448183
3013.0 241.4684503118756
3013.0 241.4684503118756
3014.0 241.400283585322
3014.0 241.400283585322
3015.0 241.3321168409472
3015.0 241.3321168409472
3016.0 241.2639500815008
3016.0 241.2639500815008
3017.0 241.19578332673223
3017.0 241.19578332673223
3018.0 241.1276165484629
3018.0 241.1276165484629
3019.0 241.05944977720867
3019.0 241.05944977720867
3020.0 240.99128297965459
3020.0 240.99128297965459
3021.0 240.92311619053987
3021.0 240.92311619053987
3022.0 240.85494937650014
3022.0 240.85494937650014
3023.0 240.78678255962205
3023.0 240.78678255962205
3024.0 240.71861573661283
3024.0 240.71861573661283
3025.0 240.65044890187428
3025.0 240.65044890187428
3026.0 240.58228205958028
3026.0 240.58228205958028
3027.0 240.51411519987744
3027.0 240.51411519987744
3028.0 240.4459483382987
3028.0 240.4459483382987
3029.0 240.3777814621102
3029.0 240.3777814621102
3030.0 240.30961457561665
3030.0 240.30961457561665
3031.0 240.24144768765956
3031.0 240.24144768765956
3032.0 240.17328078325608
3032.0 240.17328078325608
3033.0 240.10511386992235
3033.0 240.10511386992235
3034.0 240.03694696264125
3034.0 240.03694696264125
3035.0 239.96878003144707
3035.0 239.96878003144707
3036.0 239.90061308421883
3036.0 239.90061308421883
3037.0 239.83244613552702
3037.0 239.83244613552702
3038.0 239.76427919110068
3038.0 239.76427919110068
3039.0 239.69611222454844
3039.0 239.69611222454844
3040.0 239.62794524906596
3040.0 239.62794524906596
3041.0 239.55977826465323
3041.0 239.55977826465323
3042.0 239.491611269886
3042.0 239.491611269886
3043.0 239.42344426050897
3043.0 239.42344426050897
3044.0 239.35527725534794
3044.0 239.35527725534794
3045.0 239.28711023420234
3045.0 239.28711023420234
3046.0 239.21894319661033
3046.0 239.21894319661033
3047.0 239.1507761514629
3047.0 239.1507761514629
3048.0 239.08260910347713
3048.0 239.08260910347713
3049.0 239.01444204046922
3049.0 239.01444204046922
3050.0 238.94627498208965
3050.0 238.94627498208965
3051.0 238.87810790868798
3051.0 238.87810790868798
3052.0 238.80994081787745
3052.0 238.80994081787745
3053.0 238.741773725191
3053.0 238.741773725191
3054.0 238.67360661789482
3054.0 238.67360661789482
3055.0 238.60543950024407
3055.0 238.60543950024407
3056.0 238.5372723811793
3056.0 238.5372723811793
3057.0 238.4691052470429
3057.0 238.4691052470429
3058.0 238.40093809412286
3058.0 238.40093809412286
3059.0 238.3327709435008
3059.0 238.3327709435008
3060.0 238.26460378770315
3060.0 238.26460378770315
3061.0 238.19643661779634
3061.0 238.19643661779634
3062.0 238.12826943799683
3062.0 238.12826943799683
3063.0 238.06010224926712
3063.0 238.06010224926712
3064.0 237.99193505298197
3064.0 237.99193505298197
3065.0 237.9237678402504
3065.0 237.9237678402504
3066.0 237.85560061762615
3066.0 237.85560061762615
3067.0 237.78743339450082
3067.0 237.78743339450082
3068.0 237.71926616148278
3068.0 237.71926616148278
3069.0 237.65109892796363
3069.0 237.65109892796363
3070.0 237.58293166956898
3070.0 237.58293166956898
3071.0 237.51476440361887
3071.0 237.51476440361887
3072.0 237.4465971362052
3072.0 237.4465971362052
3073.0 237.37842983919896
3073.0 237.37842983919896
3074.0 237.31026256001672
3074.0 237.31026256001672
3075.0 237.24209525124186
3075.0 237.24209525124186
3076.0 237.17392795557396
3076.0 237.17392795557396
3077.0 237.10576062888916
3077.0 237.10576062888916
3078.0 237.03759330216508
3078.0 237.03759330216508
3079.0 236.9694259650865
3079.0 236.9694259650865
3080.0 236.90125861907765
3080.0 236.90125861907765
3081.0 236.83309125845906
3081.0 236.83309125845906
3082.0 236.76492390205644
3082.0 236.76492390205644
3083.0 236.69675651606124
3083.0 236.69675651606124
3084.0 236.62858913469432
3084.0 236.62858913469432
3085.0 236.5604217383053
3085.0 236.5604217383053
3086.0 236.49225434045275
3086.0 236.49225434045275
3087.0 236.42408692615376
3087.0 236.42408692615376
3088.0 236.35591951044074
3088.0 236.35591951044074
3089.0 236.2877520650856
3089.0 236.2877520650856
3090.0 236.2195846389788
3090.0 236.2195846389788
3091.0 236.15141718322988
3091.0 236.15141718322988
3092.0 236.08324973215875
3092.0 236.08324973215875
3093.0 236.01508226464125
3093.0 236.01508226464125
3094.0 235.9469147895683
3094.0 235.9469147895683
3095.0 235.87874729099462
3095.0 235.87874729099462
3096.0 235.81057979943603
3096.0 235.81057979943603
3097.0 235.74241229046856
3097.0 235.74241229046856
3098.0 235.674244781
3098.0 235.674244781
3099.0 235.60607726163875
3099.0 235.60607726163875
3100.0 235.53790973334728
3100.0 235.53790973334728
3101.0 235.46974217541367
3101.0 235.46974217541367
3102.0 235.40157463063653
3102.0 235.40157463063653
3103.0 235.33340707687967
3103.0 235.33340707687967
3104.0 235.26523949962206
3104.0 235.26523949962206
3105.0 235.19707192232516
3105.0 235.19707192232516
3106.0 235.1289043285819
3106.0 235.1289043285819
3107.0 235.0607367320003
3107.0 235.0607367320003
3108.0 234.99256912786322
3108.0 234.99256912786322
3109.0 234.92440151474645
3109.0 234.92440151474645
3110.0 234.8562338795532
3110.0 234.8562338795532
3111.0 234.78806625609215
3111.0 234.78806625609215
3112.0 234.71989860908081
3112.0 234.71989860908081
3113.0 234.6517309545636
3113.0 234.6517309545636
3114.0 234.5835632910666
3114.0 234.5835632910666
3115.0 234.51539562753038
3115.0 234.51539562753038
3116.0 234.44722793769432
3116.0 234.44722793769432
3117.0 234.37906025015624
3117.0 234.37906025015624
3118.0 234.31089254383454
3118.0 234.31089254383454
3119.0 234.24272483742405
3119.0 234.24272483742405
3120.0 234.17455711461665
3120.0 234.17455711461665
3121.0 234.1063893917205
3121.0 234.1063893917205
3122.0 234.03822165237796
3122.0 234.03822165237796
3123.0 233.9700539031427
3123.0 233.9700539031427
3124.0 233.9018861548307
3124.0 233.9018861548307
3125.0 233.83371838159363
3125.0 233.83371838159363
3126.0 233.76555061440916
3126.0 233.76555061440916
3127.0 233.69738282468643
3127.0 233.69738282468643
3128.0 233.62921503350015
3128.0 233.62921503350015
3129.0 233.5610472394755
3129.0 233.5610472394755
3130.0 233.49287941723304
3130.0 233.49287941723304
3131.0 233.424711593527
3131.0 233.424711593527
3132.0 233.3565437754613
3132.0 233.3565437754613
3133.0 233.2883759338948
3133.0 233.2883759338948
3134.0 233.2202080908648
3134.0 233.2202080908648
3135.0 233.15204021819264
3135.0 233.15204021819264
3136.0 233.08387235867693
3136.0 233.08387235867693
3137.0 233.01570447561102
3137.0 233.01570447561102
3138.0 232.94753660570152
3138.0 232.94753660570152
3139.0 232.87936870614993
3139.0 232.87936870614993
3140.0 232.81120079904292
3140.0 232.81120079904292
3141.0 232.74303288772273
3141.0 232.74303288772273
3142.0 232.6748649556514
3142.0 232.6748649556514
3143.0 232.60669702922038
3143.0 232.60669702922038
3144.0 232.53852908675526
3144.0 232.53852908675526
3145.0 232.47036113535992
3145.0 232.47036113535992
3146.0 232.40219317640916
3146.0 232.40219317640916
3147.0 232.334025201012
3147.0 232.334025201012
3148.0 232.26585723166744
3148.0 232.26585723166744
3149.0 232.19768923268077
3149.0 232.19768923268077
3150.0 232.1295212393344
3150.0 232.1295212393344
3151.0 232.06135323747012
3151.0 232.06135323747012
3152.0 231.99318521915941
3152.0 231.99318521915941
3153.0 231.92501719329331
3153.0 231.92501719329331
3154.0 231.85684916596364
3154.0 231.85684916596364
3155.0 231.78868110904136
3155.0 231.78868110904136
3156.0 231.7205130713179
3156.0 231.7205130713179
3157.0 231.65234500400183
3157.0 231.65234500400183
3158.0 231.58417692908083
3158.0 231.58417692908083
3159.0 231.51600885137097
3159.0 231.51600885137097
3160.0 231.4478407585895
3160.0 231.4478407585895
3161.0 231.3796726511983
3161.0 231.3796726511983
3162.0 231.31150454939782
3162.0 231.31150454939782
3163.0 231.24333643161282
3163.0 231.24333643161282
3164.0 231.17516830484809
3164.0 231.17516830484809
3165.0 231.10700016306123
3165.0 231.10700016306123
3166.0 231.0388320211856
3166.0 231.0388320211856
3167.0 230.97066386052634
3167.0 230.97066386052634
3168.0 230.90249570216508
3168.0 230.90249570216508
3169.0 230.83432751887878
3169.0 230.83432751887878
3170.0 230.76615933555323
3170.0 230.76615933555323
3171.0 230.69799114938928
3171.0 230.69799114938928
3172.0 230.62982294815376
3172.0 230.62982294815376
3173.0 230.561654746879
3173.0 230.561654746879
3174.0 230.4934865145873
3174.0 230.4934865145873
3175.0 230.42531828083204
3175.0 230.42531828083204
3176.0 230.357150048
3176.0 230.357150048
3177.0 230.28898181136714
3177.0 230.28898181136714
3178.0 230.22081354037508
3178.0 230.22081354037508
3179.0 230.15264527974037
3179.0 230.15264527974037
3180.0 230.08447699083837
3180.0 230.08447699083837
3181.0 230.0163087150928
3181.0 230.0163087150928
3182.0 229.9481404233132
3182.0 229.9481404233132
3183.0 229.87997211508716
3183.0 229.87997211508716
3184.0 229.81180379362615
3184.0 229.81180379362615
3185.0 229.74363547638114
3185.0 229.74363547638114
3186.0 229.67546715772207
3186.0 229.67546715772207
3187.0 229.60729881079567
3187.0 229.60729881079567
3188.0 229.53913045493906
3188.0 229.53913045493906
3189.0 229.47096209761887
3189.0 229.47096209761887
3190.0 229.40279373136846
3190.0 229.40279373136846
3191.0 229.33462534299213
3191.0 229.33462534299213
3192.0 229.26645696772272
3192.0 229.26645696772272
3193.0 229.1982885703274
3193.0 229.1982885703274
3194.0 229.13012016537664
3194.0 229.13012016537664
3195.0 229.06195174397945
3195.0 229.06195174397945
3196.0 228.9937833140644
3196.0 228.9937833140644
3197.0 228.92561488227344
3197.0 228.92561488227344
3198.0 228.8574464433394
3198.0 228.8574464433394
3199.0 228.78927798186706
3199.0 228.78927798186706
3200.0 228.72110951893117
3200.0 228.72110951893117
3201.0 228.65294104706507
3201.0 228.65294104706507
3202.0 228.58477257511018
3202.0 228.58477257511018
3203.0 228.51660407965457
3203.0 228.51660407965457
3204.0 228.44843559121404
3204.0 228.44843559121404
3205.0 228.38026708064757
3205.0 228.38026708064757
3206.0 228.31209856724274
3206.0 228.31209856724274
3207.0 228.2439300401411
3207.0 228.2439300401411
3208.0 228.1757614970549
3208.0 228.1757614970549
3209.0 228.1075929520928
3209.0 228.1075929520928
3210.0 228.0394243999876
3210.0 228.0394243999876
3211.0 227.97125583143603
3211.0 227.97125583143603
3212.0 227.90308726279568
3212.0 227.90308726279568
3213.0 227.8349186706546
3213.0 227.8349186706546
3214.0 227.76675008415376
3214.0 227.76675008415376
3215.0 227.6985814769018
3215.0 227.6985814769018
3216.0 227.63041287529015
3216.0 227.63041287529015
3217.0 227.5622442576444
3217.0 227.5622442576444
3218.0 227.4940756239646
3218.0 227.4940756239646
3219.0 227.42590698369182
3219.0 227.42590698369182
3220.0 227.35773833490114
3220.0 227.35773833490114
3221.0 227.28956968423458
3221.0 227.28956968423458
3222.0 227.22140101895826
3222.0 227.22140101895826
3223.0 227.15323234607698
3223.0 227.15323234607698
3224.0 227.0850636483202
3224.0 227.0850636483202
3225.0 227.01689495895326
3225.0 227.01689495895326
3226.0 226.9487262474604
3226.0 226.9487262474604
3227.0 226.88055753312918
3227.0 226.88055753312918
3228.0 226.81238881124253
3228.0 226.81238881124253
3229.0 226.74422008789233
3229.0 226.74422008789233
3230.0 226.6760513508948
3230.0 226.6760513508948
3231.0 226.60788259786324
3231.0 226.60788259786324
3232.0 226.5397138358519
3232.0 226.5397138358519
3233.0 226.47154506633467
3233.0 226.47154506633467
3234.0 226.4033762892125
3234.0 226.4033762892125
3235.0 226.3352075031601
3235.0 226.3352075031601
3236.0 226.2670387085898
3236.0 226.2670387085898
3237.0 226.19886990742654
3237.0 226.19886990742654
3238.0 226.1307010902292
3238.0 226.1307010902292
3239.0 226.06253227019351
3239.0 226.06253227019351
3240.0 225.9943634378853
3240.0 225.9943634378853
3241.0 225.92619458816824
3241.0 225.92619458816824
3242.0 225.85802572475438
3242.0 225.85802572475438
3243.0 225.78985688058884
3243.0 225.78985688058884
3244.0 225.7216880082055
3244.0 225.7216880082055
3245.0 225.6535191122719
3245.0 225.6535191122719
3246.0 225.58535023696143
3246.0 225.58535023696143
3247.0 225.51718132591697
3247.0 225.51718132591697
3248.0 225.44901242797945
3248.0 225.44901242797945
3249.0 225.38084351263308
3249.0 225.38084351263308
3250.0 225.31267459253039
3250.0 225.31267459253039
3251.0 225.24450564750265
3251.0 225.24450564750265
3252.0 225.17633671086477
3252.0 225.17633671086477
3253.0 225.10816774321
3253.0 225.10816774321
3254.0 225.03999878160784
3254.0 225.03999878160784
3255.0 224.97182981245024
3255.0 224.97182981245024
3256.0 224.9036608357372
3256.0 224.9036608357372
3257.0 224.83549183547396
3257.0 224.83549183547396
3258.0 224.76732283517143
3258.0 224.76732283517143
3259.0 224.6991538343678
3259.0 224.6991538343678
3260.0 224.63098479686772
3260.0 224.63098479686772
3261.0 224.56281577999079
3261.0 224.56281577999079
3262.0 224.49464674666743
3262.0 224.49464674666743
3263.0 224.42647769259295
3263.0 224.42647769259295
3264.0 224.3583086370549
3264.0 224.3583086370549
3265.0 224.29013957258664
3265.0 224.29013957258664
3266.0 224.22197049442156
3266.0 224.22197049442156
3267.0 224.1538014002719
3267.0 224.1538014002719
3268.0 224.085632320604
3268.0 224.085632320604
3269.0 224.01746320991919
3269.0 224.01746320991919
3270.0 223.94929410528698
3270.0 223.94929410528698
3271.0 223.8811249808661
3271.0 223.8811249808661
3272.0 223.81295584655254
3272.0 223.81295584655254
3273.0 223.74478671173787
3273.0 223.74478671173787
3274.0 223.67661756226394
3274.0 223.67661756226394
3275.0 223.6084484038598
3275.0 223.6084484038598
3276.0 223.5402792379002
3276.0 223.5402792379002
3277.0 223.47211005118945
3277.0 223.47211005118945
3278.0 223.40394086164036
3278.0 223.40394086164036
3279.0 223.33577167910636
3279.0 223.33577167910636
3280.0 223.2676024758212
3280.0 223.2676024758212
3281.0 223.199433247611
3281.0 223.199433247611
3282.0 223.13126403393207
3282.0 223.13126403393207
3283.0 223.0630947919858
3283.0 223.0630947919858
3284.0 222.99492554862547
3284.0 222.99492554862547
3285.0 222.92675629628545
3285.0 222.92675629628545
3286.0 222.85858703776475
3286.0 222.85858703776475
3287.0 222.79041777031384
3287.0 222.79041777031384
3288.0 222.72224848820366
3288.0 222.72224848820366
3289.0 222.65407919716327
3289.0 222.65407919716327
3290.0 222.58590989994224
3290.0 222.58590989994224
3291.0 222.51774059379096
3291.0 222.51774059379096
3292.0 222.44957127298042
3292.0 222.44957127298042
3293.0 222.381401950294
3293.0 222.381401950294
3294.0 222.31323262046445
3294.0 222.31323262046445
3295.0 222.24506327698762
3295.0 222.24506327698762
3296.0 222.17689392453104
3296.0 222.17689392453104
3297.0 222.10872454994856
3297.0 222.10872454994856
3298.0 222.04055518141865
3298.0 222.04055518141865
3299.0 221.97238579781717
3299.0 221.97238579781717
3300.0 221.90421640666023
3300.0 221.90421640666023
3301.0 221.83604700794788
3301.0 221.83604700794788
3302.0 221.76787760777196
3302.0 221.76787760777196
3303.0 221.69970818547012
3303.0 221.69970818547012
3304.0 221.63153875698762
3304.0 221.63153875698762
3305.0 221.5633693181506
3305.0 221.5633693181506
3306.0 221.49519986607862
3306.0 221.49519986607862
3307.0 221.42703041213073
3307.0 221.42703041213073
3308.0 221.35886094494788
3308.0 221.35886094494788
3309.0 221.2906914687853
3309.0 221.2906914687853
3310.0 221.22252199258347
3310.0 221.22252199258347
3311.0 221.1543524867395
3311.0 221.1543524867395
3312.0 221.0861829940025
3312.0 221.0861829940025
3313.0 221.01801347913957
3313.0 221.01801347913957
3314.0 220.94984395809598
3314.0 220.94984395809598
3315.0 220.88167443421403
3315.0 220.88167443421403
3316.0 220.8135048834891
3316.0 220.8135048834891
3317.0 220.74533535058816
3317.0 220.74533535058816
3318.0 220.67716578332806
3318.0 220.67716578332806
3319.0 220.60899622212057
3319.0 220.60899622212057
3320.0 220.54082663878714
3320.0 220.54082663878714
3321.0 220.4726570563274
3321.0 220.4726570563274
3322.0 220.40448745036693
3322.0 220.40448745036693
3323.0 220.33631785045907
3323.0 220.33631785045907
3324.0 220.26814823685442
3324.0 220.26814823685442
3325.0 220.1999786217862
3325.0 220.1999786217862
3326.0 220.13180897850015
3326.0 220.13180897850015
3327.0 220.06363933375056
3327.0 220.06363933375056
3328.0 219.9954696875374
3328.0 219.9954696875374
3329.0 219.92730002905174
3329.0 219.92730002905174
3330.0 219.8591303531572
3330.0 219.8591303531572
3331.0 219.7909606781364
3331.0 219.7909606781364
3332.0 219.72279099459766
3332.0 219.72279099459766
3333.0 219.6546212898955
3333.0 219.6546212898955
3334.0 219.58645158276727
3334.0 219.58645158276727
3335.0 219.51828187042088
3335.0 219.51828187042088
3336.0 219.45011213594856
3336.0 219.45011213594856
3337.0 219.38194240615405
3337.0 219.38194240615405
3338.0 219.3137726687546
3338.0 219.3137726687546
3339.0 219.24560290451214
3339.0 219.24560290451214
3340.0 219.17743315200184
3340.0 219.17743315200184
3341.0 219.1092633787404
3341.0 219.1092633787404
3342.0 219.04109359040734
3342.0 219.04109359040734
3343.0 218.9729238081269
3343.0 218.9729238081269
3344.0 218.9047540037205
3344.0 218.9047540037205
3345.0 218.83658418424253
3345.0 218.83658418424253
3346.0 218.76841437219196
3346.0 218.76841437219196
3347.0 218.70024454506978
3347.0 218.70024454506978
3348.0 218.63207471790835
3348.0 218.63207471790835
3349.0 218.56390486110482
3349.0 218.56390486110482
3350.0 218.4957350042125
3350.0 218.4957350042125
3351.0 218.42756513838995
3351.0 218.42756513838995
3352.0 218.3593952663868
3352.0 218.3593952663868
3353.0 218.29122537972435
3353.0 218.29122537972435
3354.0 218.2230554987022
3354.0 218.2230554987022
3355.0 218.1548855969289
3355.0 218.1548855969289
3356.0 218.08671567302966
3356.0 218.08671567302966
3357.0 218.01854575472117
3357.0 218.01854575472117
3358.0 217.95037582180296
3358.0 217.95037582180296
3359.0 217.8822058958503
3359.0 217.8822058958503
3360.0 217.81403593462548
3360.0 217.81403593462548
3361.0 217.74586597899145
3361.0 217.74586597899145
3362.0 217.6776960171768
3362.0 217.6776960171768
3363.0 217.60952603932807
3363.0 217.60952603932807
3364.0 217.5413560539239
3364.0 217.5413560539239
3365.0 217.4731860609643
3365.0 217.4731860609643
3366.0 217.40501604725358
3366.0 217.40501604725358
3367.0 217.3368460307045
3367.0 217.3368460307045
3368.0 217.26867600934955
3368.0 217.26867600934955
3369.0 217.2005059790644
3369.0 217.2005059790644
3370.0 217.13233594117432
3370.0 217.13233594117432
3371.0 217.06416588867444
3371.0 217.06416588867444
3372.0 216.99599583567348
3372.0 216.99599583567348
3373.0 216.92782575486706
3373.0 216.92782575486706
3374.0 216.8596556796514
3374.0 216.8596556796514
3375.0 216.79148559688034
3375.0 216.79148559688034
3376.0 216.72331549949948
3376.0 216.72331549949948
3377.0 216.65514539451368
3377.0 216.65514539451368
3378.0 216.58697528197246
3378.0 216.58697528197246
3379.0 216.51880514868012
3379.0 216.51880514868012
3380.0 216.45063502240282
3380.0 216.45063502240282
3381.0 216.3824648725753
3381.0 216.3824648725753
3382.0 216.31429472270852
3382.0 216.31429472270852
3383.0 216.24612455818246
3383.0 216.24612455818246
3384.0 216.17795438706344
3384.0 216.17795438706344
3385.0 216.10978420880133
3385.0 216.10978420880133
3386.0 216.0416140140928
3386.0 216.0416140140928
3387.0 215.973443813616
3387.0 215.973443813616
3388.0 215.90527361126328
3388.0 215.90527361126328
3389.0 215.83710338815942
3389.0 215.83710338815942
3390.0 215.76893315750013
3390.0 215.76893315750013
3391.0 215.7007629267521
3391.0 215.7007629267521
3392.0 215.63259267387812
3392.0 215.63259267387812
3393.0 215.56442241344868
3393.0 215.56442241344868
3394.0 215.49625216612623
3394.0 215.49625216612623
3395.0 215.42808187596594
3395.0 215.42808187596594
3396.0 215.3599116017117
3396.0 215.3599116017117
3397.0 215.2917413053315
3397.0 215.2917413053315
3398.0 215.2235709999716
3398.0 215.2235709999716
3399.0 215.15540069457242
3399.0 215.15540069457242
3400.0 215.0872303815683
3400.0 215.0872303815683
3401.0 215.01906004034637
3401.0 215.01906004034637
3402.0 214.9508896990357
3402.0 214.9508896990357
3403.0 214.8827193501696
3403.0 214.8827193501696
3404.0 214.81454900121471
3404.0 214.81454900121471
3405.0 214.7463786301339
3405.0 214.7463786301339
3406.0 214.67820825149767
3406.0 214.67820825149767
3407.0 214.61003786668078
3407.0 214.61003786668078
3408.0 214.54186748040033
3408.0 214.54186748040033
3409.0 214.47369707199397
3409.0 214.47369707199397
3410.0 214.4055266644613
3410.0 214.4055266644613
3411.0 214.3373562484107
3411.0 214.3373562484107
3412.0 214.26918579800096
3412.0 214.26918579800096
3413.0 214.20101536069814
3413.0 214.20101536069814
3414.0 214.13284491625222
3414.0 214.13284491625222
3415.0 214.06467445673474
3415.0 214.06467445673474
3416.0 213.99650399103658
3416.0 213.99650399103658
3417.0 213.92833350321249
3417.0 213.92833350321249
3418.0 213.86016302849535
3418.0 213.86016302849535
3419.0 213.79199252693522
3419.0 213.79199252693522
3420.0 213.72382201543286
3420.0 213.72382201543286
3421.0 213.65565149871236
3421.0 213.65565149871236
3422.0 213.58748097347396
3422.0 213.58748097347396
3423.0 213.51931044205492
3423.0 213.51931044205492
3424.0 213.45113989556427
3424.0 213.45113989556427
3425.0 213.38296935512622
3425.0 213.38296935512622
3426.0 213.31479878642088
3426.0 213.31479878642088
3427.0 213.2466282115349
3427.0 213.2466282115349
3428.0 213.17845764270152
3428.0 213.17845764270152
3429.0 213.11028703813417
3429.0 213.11028703813417
3430.0 213.04211645414043
3430.0 213.04211645414043
3431.0 212.97394584330368
3431.0 212.97394584330368
3432.0 212.90577521505807
3432.0 212.90577521505807
3433.0 212.83760459657714
3433.0 212.83760459657714
3434.0 212.76943394845406
3434.0 212.76943394845406
3435.0 212.70126330029177
3435.0 212.70126330029177
3436.0 212.6330926520407
3436.0 212.6330926520407
3437.0 212.56492198871803
3437.0 212.56492198871803
3438.0 212.49675131825225
3438.0 212.49675131825225
3439.0 212.42858063408966
3439.0 212.42858063408966
3440.0 212.36040994237163
3440.0 212.36040994237163
3441.0 212.29223923604386
3441.0 212.29223923604386
3442.0 212.22406853668164
3442.0 212.22406853668164
3443.0 212.1558978151935
3443.0 212.1558978151935
3444.0 212.08772708752474
3444.0 212.08772708752474
3445.0 212.0195563391048
3445.0 212.0195563391048
3446.0 211.95138558922133
3446.0 211.95138558922133
3447.0 211.8832148331572
3447.0 211.8832148331572
3448.0 211.81504406202149
3448.0 211.81504406202149
3449.0 211.7468732969384
3449.0 211.7468732969384
3450.0 211.67870250496276
3450.0 211.67870250496276
3451.0 211.6105317115731
3451.0 211.6105317115731
3452.0 211.54236091195327
3452.0 211.54236091195327
3453.0 211.47419009634888
3453.0 211.47419009634888
3454.0 211.40601928299301
3454.0 211.40601928299301
3455.0 211.3378484475112
3455.0 211.3378484475112
3456.0 211.2696775959953
3456.0 211.2696775959953
3457.0 211.20150675286928
3457.0 211.20150675286928
3458.0 211.13333588899212
3458.0 211.13333588899212
3459.0 211.06516502365142
3459.0 211.06516502365142
3460.0 210.99699415213007
3460.0 210.99699415213007
3461.0 210.92882325848277
3461.0 210.92882325848277
3462.0 210.8606523657092
3462.0 210.8606523657092
3463.0 210.792481451222
3463.0 210.792481451222
3464.0 210.72431054374988
3464.0 210.72431054374988
3465.0 210.65613962867283
3465.0 210.65613962867283
3466.0 210.58796868537797
3466.0 210.58796868537797
3467.0 210.5197977495105
3467.0 210.5197977495105
3468.0 210.45162678537574
3468.0 210.45162678537574
3469.0 210.38345583434793
3469.0 210.38345583434793
3470.0 210.3152848611942
3470.0 210.3152848611942
3471.0 210.2471138832346
3471.0 210.2471138832346
3472.0 210.17894288314906
3472.0 210.17894288314906
3473.0 210.11077189617046
3473.0 210.11077189617046
3474.0 210.04260088981553
3474.0 210.04260088981553
3475.0 209.9744298745304
3475.0 209.9744298745304
3476.0 209.9062588384446
3476.0 209.9062588384446
3477.0 209.8380878023195
3477.0 209.8380878023195
3478.0 209.76991675249766
3478.0 209.76991675249766
3479.0 209.70174570263654
3479.0 209.70174570263654
3480.0 209.63357464517046
3480.0 209.63357464517046
3481.0 209.56540356557846
3481.0 209.56540356557846
3482.0 209.4972324886968
3482.0 209.4972324886968
3483.0 209.4290614028354
3483.0 209.4290614028354
3484.0 209.36089029484808
3484.0 209.36089029484808
3485.0 209.2927191806801
3485.0 209.2927191806801
3486.0 209.2245480603315
3486.0 209.2245480603315
3487.0 209.15637693237795
3487.0 209.15637693237795
3488.0 209.08820578981465
3488.0 209.08820578981465
3489.0 209.0200346471626
3489.0 209.0200346471626
3490.0 208.95186349086322
3490.0 208.95186349086322
3491.0 208.88369232833372
3491.0 208.88369232833372
3492.0 208.8155211559115
3492.0 208.8155211559115
3493.0 208.74734996507544
3493.0 208.74734996507544
3494.0 208.6791787727758
3494.0 208.6791787727758
3495.0 208.6110075672412
3495.0 208.6110075672412
3496.0 208.5428363625803
3496.0 208.5428363625803
3497.0 208.4746651418853
3497.0 208.4746651418853
3498.0 208.4064939004392
3498.0 208.4064939004392
3499.0 208.33832266738295
3499.0 208.33832266738295
3500.0 208.27015141829264
3500.0 208.27015141829264
3501.0 208.20198015550554
3501.0 208.20198015550554
3502.0 208.13380887948344
3502.0 208.13380887948344
3503.0 208.0656376179431
3503.0 208.0656376179431
3504.0 207.9974663206688
3504.0 207.9974663206688
3505.0 207.92929503082186
3505.0 207.92929503082186
3506.0 207.86112371879952
3506.0 207.86112371879952
3507.0 207.79295240064602
3507.0 207.79295240064602
3508.0 207.7247810748876
3508.0 207.7247810748876
3509.0 207.65660974294855
3509.0 207.65660974294855
3510.0 207.58843840954594
3510.0 207.58843840954594
3511.0 207.52026706428316
3511.0 207.52026706428316
3512.0 207.45209570394877
3512.0 207.45209570394877
3513.0 207.38392432286324
3513.0 207.38392432286324
3514.0 207.31575294736848
3514.0 207.31575294736848
3515.0 207.24758156001354
3515.0 207.24758156001354
3516.0 207.17941015053268
3516.0 207.17941015053268
3517.0 207.11123875415876
3517.0 207.11123875415876
3518.0 207.0430673308923
3518.0 207.0430673308923
3519.0 206.9748959075866
3519.0 206.9748959075866
3520.0 206.90672447058412
3520.0 206.90672447058412
3521.0 206.83855301892234
3521.0 206.83855301892234
3522.0 206.77038156859612
3522.0 206.77038156859612
3523.0 206.7022101031983
3523.0 206.7022101031983
3524.0 206.6340386390865
3524.0 206.6340386390865
3525.0 206.56586715284874
3525.0 206.56586715284874
3526.0 206.49769565905558
3526.0 206.49769565905558
3527.0 206.42952416654845
3527.0 206.42952416654845
3528.0 206.3613526458235
3528.0 206.3613526458235
3529.0 206.2931811395803
3529.0 206.2931811395803
3530.0 206.22500959659112
3530.0 206.22500959659112
3531.0 206.15683806341616
3531.0 206.15683806341616
3532.0 206.08866651420712
3532.0 206.08866651420712
3533.0 206.02049495876793
3533.0 206.02049495876793
3534.0 205.95232339719763
3534.0 205.95232339719763
3535.0 205.88415182802237
3535.0 205.88415182802237
3536.0 205.815980238096
3536.0 205.815980238096
3537.0 205.74780864670603
3537.0 205.74780864670603
3538.0 205.67963704441837
3538.0 205.67963704441837
3539.0 205.61146543361284
3539.0 205.61146543361284
3540.0 205.54329381520233
3540.0 205.54329381520233
3541.0 205.47512217700316
3541.0 205.47512217700316
3542.0 205.4069505316609
3542.0 205.4069505316609
3543.0 205.3387788933337
3543.0 205.3387788933337
3544.0 205.27060724172208
3544.0 205.27060724172208
3545.0 205.20243555437642
3545.0 205.20243555437642
3546.0 205.13426389512057
3546.0 205.13426389512057
3547.0 205.06609220150554
3547.0 205.06609220150554
3548.0 204.9979205153179
3548.0 204.9979205153179
3549.0 204.9297487933963
3549.0 204.9297487933963
3550.0 204.86157708636875
3550.0 204.86157708636875
3551.0 204.79340535817775
3551.0 204.79340535817775
3552.0 204.72523363127277
3552.0 204.72523363127277
3553.0 204.65706188224186
3553.0 204.65706188224186
3554.0 204.5888901331222
3554.0 204.5888901331222
3555.0 204.52071837173
3555.0 204.52071837173
3556.0 204.45254660887426
3556.0 204.45254660887426
3557.0 204.384374819126
3557.0 204.384374819126
3558.0 204.31620303543036
3558.0 204.31620303543036
3559.0 204.2480312469289
3559.0 204.2480312469289
3560.0 204.1798594287853
3560.0 204.1798594287853
3561.0 204.1116876180691
3561.0 204.1116876180691
3562.0 204.04351578756425
3562.0 204.04351578756425
3563.0 203.9753439499163
3563.0 203.9753439499163
3564.0 203.9071721192339
3564.0 203.9071721192339
3565.0 203.83900026170852
3565.0 203.83900026170852
3566.0 203.77082838952384
3566.0 203.77082838952384
3567.0 203.70265651115855
3567.0 203.70265651115855
3568.0 203.6344846459002
3568.0 203.6344846459002
3569.0 203.566312746695
3569.0 203.566312746695
3570.0 203.49814085450487
3570.0 203.49814085450487
3571.0 203.4299689415636
3571.0 203.4299689415636
3572.0 203.36179702853354
3572.0 203.36179702853354
3573.0 203.293625088611
3573.0 203.293625088611
3574.0 203.2254531632197
3574.0 203.2254531632197
3575.0 203.15728121565294
3575.0 203.15728121565294
3576.0 203.08910924875937
3576.0 203.08910924875937
3577.0 203.02093729492324
3577.0 203.02093729492324
3578.0 202.9527653142441
3578.0 202.9527653142441
3579.0 202.88459334099232
3579.0 202.88459334099232
3580.0 202.81642133809848
3580.0 202.81642133809848
3581.0 202.74824933039878
3581.0 202.74824933039878
3582.0 202.68007732261034
3582.0 202.68007732261034
3583.0 202.61190530726645
3583.0 202.61190530726645
3584.0 202.5437332725462
3584.0 202.5437332725462
3585.0 202.4755612241292
3585.0 202.4755612241292
3586.0 202.40738918176476
3586.0 202.40738918176476
3587.0 202.3392171345945
3587.0 202.3392171345945
3588.0 202.27104505778212
3588.0 202.27104505778212
3589.0 202.20287298977198
3589.0 202.20287298977198
3590.0 202.13470089349448
3590.0 202.13470089349448
3591.0 202.06652879717774
3591.0 202.06652879717774
3592.0 201.99835669463087
3592.0 201.99835669463087
3593.0 201.93018458452858
3593.0 201.93018458452858
3594.0 201.86201245504992
3594.0 201.86201245504992
3595.0 201.79384032553202
3595.0 201.79384032553202
3596.0 201.72566818978396
3596.0 201.72566818978396
3597.0 201.6574960389643
3597.0 201.6574960389643
3598.0 201.58932387628448
3598.0 201.58932387628448
3599.0 201.5211517121411
3599.0 201.5211517121411
3600.0 201.45297952862137
3600.0 201.45297952862137
3601.0 201.38480733754622
3601.0 201.38480733754622
3602.0 201.31663513414904
3602.0 201.31663513414904
3603.0 201.2484629381793
3603.0 201.2484629381793
3604.0 201.18029071256743
3604.0 201.18029071256743
3605.0 201.1121184896659
3605.0 201.1121184896659
3606.0 201.0439462591594
3606.0 201.0439462591594
3607.0 200.97577400652702
3607.0 200.97577400652702
3608.0 200.90760176365927
3608.0 200.90760176365927
3609.0 200.83942949907794
3609.0 200.83942949907794
3610.0 200.77125722927843
3610.0 200.77125722927843
3611.0 200.70308495091152
3611.0 200.70308495091152
3612.0 200.63491265275593
3612.0 200.63491265275593
3613.0 200.56674036202776
3613.0 200.56674036202776
3614.0 200.49856805054844
3614.0 200.49856805054844
3615.0 200.43039573426327
3615.0 200.43039573426327
3616.0 200.36222338833602
3616.0 200.36222338833602
3617.0 200.29405106440666
3617.0 200.29405106440666
3618.0 200.2258787135848
3618.0 200.2258787135848
3619.0 200.15770636881555
3619.0 200.15770636881555
3620.0 200.08953399715378
3620.0 200.08953399715378
3621.0 200.02136162545273
3621.0 200.02136162545273
3622.0 199.9531892414297
3622.0 199.9531892414297
3623.0 199.8850168573179
3623.0 199.8850168573179
3624.0 199.8168444463631
3624.0 199.8168444463631
3625.0 199.74867204141137
3625.0 199.74867204141137
3626.0 199.68049960961665
3626.0 199.68049960961665
3627.0 199.61232717910798
3627.0 199.61232717910798
3628.0 199.54415474104385
3628.0 199.54415474104385
3629.0 199.47598228928294
3629.0 199.47598228928294
3630.0 199.40780983175372
3630.0 199.40780983175372
3631.0 199.33963736804387
3631.0 199.33963736804387
3632.0 199.2714648906372
3632.0 199.2714648906372
3633.0 199.20329241928314
3633.0 199.20329241928314
3634.0 199.13511992241138
3634.0 199.13511992241138
3635.0 199.06694740341368
3635.0 199.06694740341368
3636.0 198.99877490032202
3636.0 198.99877490032202
3637.0 198.9306023764297
3637.0 198.9306023764297
3638.0 198.86242984498196
3638.0 198.86242984498196
3639.0 198.7942572941579
3639.0 198.7942572941579
3640.0 198.72608475781553
3640.0 198.72608475781553
3641.0 198.65791220072205
3641.0 198.65791220072205
3642.0 198.58973962287743
3642.0 198.58973962287743
3643.0 198.52156703133602
3643.0 198.52156703133602
3644.0 198.45339444859678
3644.0 198.45339444859678
3645.0 198.38522185967693
3645.0 198.38522185967693
3646.0 198.31704924720685
3646.0 198.31704924720685
3647.0 198.24887663135522
3647.0 198.24887663135522
3648.0 198.18070400927346
3648.0 198.18070400927346
3649.0 198.1125313725819
3649.0 198.1125313725819
3650.0 198.04435872966025
3650.0 198.04435872966025
3651.0 197.97618607918312
3651.0 197.97618607918312
3652.0 197.9080134239002
3652.0 197.9080134239002
3653.0 197.8398407478661
3653.0 197.8398407478661
3654.0 197.77166805717275
3654.0 197.77166805717275
3655.0 197.7034953762441
3655.0 197.7034953762441
3656.0 197.63532267456426
3656.0 197.63532267456426
3657.0 197.56714997142086
3657.0 197.56714997142086
3658.0 197.49897724890116
3658.0 197.49897724890116
3659.0 197.4308045215756
3659.0 197.4308045215756
3660.0 197.36263177917843
3660.0 197.36263177917843
3661.0 197.29445904558347
3661.0 197.29445904558347
3662.0 197.22628628372118
3662.0 197.22628628372118
3663.0 197.1581135292863
3663.0 197.1581135292863
3664.0 197.08994075506277
3664.0 197.08994075506277
3665.0 197.02176796755475
3665.0 197.02176796755475
3666.0 196.9535951724913
3666.0 196.9535951724913
3667.0 196.88542237303437
3667.0 196.88542237303437
3668.0 196.8172495730763
3668.0 196.8172495730763
3669.0 196.74907675236713
3669.0 196.74907675236713
3670.0 196.6809039122816
3670.0 196.6809039122816
3671.0 196.61273106459115
3671.0 196.61273106459115
3672.0 196.5445582182362
3672.0 196.5445582182362
3673.0 196.47638536707544
3673.0 196.47638536707544
3674.0 196.40821249988062
3674.0 196.40821249988062
3675.0 196.3400396142719
3675.0 196.3400396142719
3676.0 196.27186674355727
3676.0 196.27186674355727
3677.0 196.20369383710863
3677.0 196.20369383710863
3678.0 196.13552093946222
3678.0 196.13552093946222
3679.0 196.06734802811903
3679.0 196.06734802811903
3680.0 195.99917511059516
3680.0 195.99917511059516
3681.0 195.93100217978684
3681.0 195.93100217978684
3682.0 195.86282923574356
3682.0 195.86282923574356
3683.0 195.79465629257396
3683.0 195.79465629257396
3684.0 195.72648332865322
3684.0 195.72648332865322
3685.0 195.65831035144802
3685.0 195.65831035144802
3686.0 195.5901373751165
3686.0 195.5901373751165
3687.0 195.52196439164192
3687.0 195.52196439164192
3688.0 195.4537913972696
3688.0 195.4537913972696
3689.0 195.38561838823802
3689.0 195.38561838823802
3690.0 195.3174453716015
3690.0 195.3174453716015
3691.0 195.24927235020866
3691.0 195.24927235020866
3692.0 195.18109930801518
3692.0 195.18109930801518
3693.0 195.1129262671572
3693.0 195.1129262671572
3694.0 195.0447532200691
3694.0 195.0447532200691
3695.0 194.9765801593337
3695.0 194.9765801593337
3696.0 194.90840708668864
3696.0 194.90840708668864
3697.0 194.8402339980095
3697.0 194.8402339980095
3698.0 194.77206091300317
3698.0 194.77206091300317
3699.0 194.70388781333756
3699.0 194.70388781333756
3700.0 194.6357147074913
3700.0 194.6357147074913
3701.0 194.5675415883606
3701.0 194.5675415883606
3702.0 194.49936846304925
3702.0 194.49936846304925
3703.0 194.43119533155726
3703.0 194.43119533155726
3704.0 194.36302217317277
3704.0 194.36302217317277
3705.0 194.2948490367862
3705.0 194.2948490367862
3706.0 194.22667586645275
3706.0 194.22667586645275
3707.0 194.158502696993
3707.0 194.158502696993
3708.0 194.09032950678213
3708.0 194.09032950678213
3709.0 194.02215632399867
3709.0 194.02215632399867
3710.0 193.95398311432268
3710.0 193.95398311432268
3711.0 193.88580990593272
3711.0 193.88580990593272
3712.0 193.81763668389547
3712.0 193.81763668389547
3713.0 193.74946344857375
3713.0 193.74946344857375
3714.0 193.68129021453805
3714.0 193.68129021453805
3715.0 193.61311696685507
3715.0 193.61311696685507
3716.0 193.5449437072624
3716.0 193.5449437072624
3717.0 193.4767704401143
3717.0 193.4767704401143
3718.0 193.40859717425224
3718.0 193.40859717425224
3719.0 193.34042388149766
3719.0 193.34042388149766
3720.0 193.27225058870383
3720.0 193.27225058870383
3721.0 193.20407728496275
3721.0 193.20407728496275
3722.0 193.1359039727038
3722.0 193.1359039727038
3723.0 193.06773064812285
3723.0 193.06773064812285
3724.0 192.99955732625224
3724.0 192.99955732625224
3725.0 192.9313839747395
3725.0 192.9313839747395
3726.0 192.8632106258876
3726.0 192.8632106258876
3727.0 192.79503726948028
3727.0 192.79503726948028
3728.0 192.72686389978847
3728.0 192.72686389978847
3729.0 192.65869051919896
3729.0 192.65869051919896
3730.0 192.59051713852068
3730.0 192.59051713852068
3731.0 192.52234374318314
3731.0 192.52234374318314
3732.0 192.45417033694787
3732.0 192.45417033694787
3733.0 192.38599693062386
3733.0 192.38599693062386
3734.0 192.31782349740732
3734.0 192.31782349740732
3735.0 192.24965007161822
3735.0 192.24965007161822
3736.0 192.18147662645273
3736.0 192.18147662645273
3737.0 192.11330316759046
3737.0 192.11330316759046
3738.0 192.04512970254757
3738.0 192.04512970254757
3739.0 191.97695624630686
3739.0 191.97695624630686
3740.0 191.90878276179885
3740.0 191.90878276179885
3741.0 191.84060927248498
3741.0 191.84060927248498
3742.0 191.7724357637948
3742.0 191.7724357637948
3743.0 191.7042622611572
3743.0 191.7042622611572
3744.0 191.63608874757242
3744.0 191.63608874757242
3745.0 191.56791522500788
3745.0 191.56791522500788
3746.0 191.49974168586613
3746.0 191.49974168586613
3747.0 191.43156813069027
3747.0 191.43156813069027
3748.0 191.36339459274578
3748.0 191.36339459274578
3749.0 191.29522102658345
3749.0 191.29522102658345
3750.0 191.2270474409953
3750.0 191.2270474409953
3751.0 191.1588738699384
3751.0 191.1588738699384
3752.0 191.09070027808082
3752.0 191.09070027808082
3753.0 191.02252666827124
3753.0 191.02252666827124
3754.0 190.9543530654272
3754.0 190.9543530654272
3755.0 190.8861794492987
3755.0 190.8861794492987
3756.0 190.81800581384337
3756.0 190.81800581384337
3757.0 190.74983217215788
3757.0 190.74983217215788
3758.0 190.68165852429178
3758.0 190.68165852429178
3759.0 190.6134848777117
3759.0 190.6134848777117
3760.0 190.54531121038048
3760.0 190.54531121038048
3761.0 190.4771375382434
3761.0 190.4771375382434
3762.0 190.40896384673002
3762.0 190.40896384673002
3763.0 190.34079015375303
3763.0 190.34079015375303
3764.0 190.2726164498289
3764.0 190.2726164498289
3765.0 190.20444274724025
3765.0 190.20444274724025
3766.0 190.13626902999235
3766.0 190.13626902999235
3767.0 190.0680952858519
3767.0 190.0680952858519
3768.0 189.99992155899233
3768.0 189.99992155899233
3769.0 189.93174780386545
3769.0 189.93174780386545
3770.0 189.86357403545406
3770.0 189.86357403545406
3771.0 189.79540028294875
3771.0 189.79540028294875
3772.0 189.72722648898042
3772.0 189.72722648898042
3773.0 189.65905271086862
3773.0 189.65905271086862
3774.0 189.59087891200568
3774.0 189.59087891200568
3775.0 189.5227051069621
3775.0 189.5227051069621
3776.0 189.45453129711268
3776.0 189.45453129711268
3777.0 189.3863574739788
3777.0 189.3863574739788
3778.0 189.31818363009376
3778.0 189.31818363009376
3779.0 189.2500097945491
3779.0 189.2500097945491
3780.0 189.1818359410524
3780.0 189.1818359410524
3781.0 189.11366208746693
3781.0 189.11366208746693
3782.0 189.04548821170604
3782.0 189.04548821170604
3783.0 188.97731433393838
3783.0 188.97731433393838
3784.0 188.90914044719102
3784.0 188.90914044719102
3785.0 188.84096654995827
3785.0 188.84096654995827
3786.0 188.77279264512057
3786.0 188.77279264512057
3787.0 188.70461871481467
3787.0 188.70461871481467
3788.0 188.63644478442
3788.0 188.63644478442
3789.0 188.56827086282755
3789.0 188.56827086282755
3790.0 188.5000969214464
3790.0 188.5000969214464
3791.0 188.4319229667808
3791.0 188.4319229667808
3792.0 188.36374899273883
3792.0 188.36374899273883
3793.0 188.29557502703724
3793.0 188.29557502703724
3794.0 188.2274010481007
3794.0 188.2274010481007
3795.0 188.159227048413
3795.0 188.159227048413
3796.0 188.09105305986478
3796.0 188.09105305986478
3797.0 188.0228790491411
3797.0 188.0228790491411
3798.0 187.95470502518248
3798.0 187.95470502518248
3799.0 187.8865309902766
3799.0 187.8865309902766
3800.0 187.8183569553315
3800.0 187.8183569553315
3801.0 187.75018291553104
3801.0 187.75018291553104
3802.0 187.68200885497947
3802.0 187.68200885497947
3803.0 187.61383478865957
3803.0 187.61383478865957
3804.0 187.54566072458817
3804.0 187.54566072458817
3805.0 187.47748663976563
3805.0 187.47748663976563
3806.0 187.40931253556676
3806.0 187.40931253556676
3807.0 187.34113843975774
3807.0 187.34113843975774
3808.0 187.27296431746856
3808.0 187.27296431746856
3809.0 187.2047902082863
3809.0 187.2047902082863
3810.0 187.1366160674945
3810.0 187.1366160674945
3811.0 187.06844193413005
3811.0 187.06844193413005
3812.0 187.00026778138928
3812.0 187.00026778138928
3813.0 186.9320936163265
3813.0 186.9320936163265
3814.0 186.86391945869116
3814.0 186.86391945869116
3815.0 186.79574527416327
3815.0 186.79574527416327
3816.0 186.72757109234573
3816.0 186.72757109234573
3817.0 186.65939690429803
3817.0 186.65939690429803
3818.0 186.59122268940732
3818.0 186.59122268940732
3819.0 186.5230484894107
3819.0 186.5230484894107
3820.0 186.4548742550549
3820.0 186.4548742550549
3821.0 186.38670002335994
3821.0 186.38670002335994
3822.0 186.31852578548433
3822.0 186.31852578548433
3823.0 186.25035152823236
3823.0 186.25035152823236
3824.0 186.18217727089166
3824.0 186.18217727089166
3825.0 186.11400300265322
3825.0 186.11400300265322
3826.0 186.04582871970604
3826.0 186.04582871970604
3827.0 185.9776544333773
3827.0 185.9776544333773
3828.0 185.9094801323893
3828.0 185.9094801323893
3829.0 185.84130582045407
3829.0 185.84130582045407
3830.0 185.7731315084796
3830.0 185.7731315084796
3831.0 185.70495717707928
3831.0 185.70495717707928
3832.0 185.6367828483893
3832.0 185.6367828483893
3833.0 185.5686085060025
3833.0 185.5686085060025
3834.0 185.50043415033124
3834.0 185.50043415033124
3835.0 185.43225978990364
3835.0 185.43225978990364
3836.0 185.36408541614205
3836.0 185.36408541614205
3837.0 185.295911030108
3837.0 185.295911030108
3838.0 185.22773664535993
3838.0 185.22773664535993
3839.0 185.15956224123553
3839.0 185.15956224123553
3840.0 185.09138783230532
3840.0 185.09138783230532
3841.0 185.0232134232863
3841.0 185.0232134232863
3842.0 184.95503898128294
3842.0 184.95503898128294
3843.0 184.88686455417363
3843.0 184.88686455417363
3844.0 184.81869010159613
3844.0 184.81869010159613
3845.0 184.75051564141367
3845.0 184.75051564141367
3846.0 184.68234118531635
3846.0 184.68234118531635
3847.0 184.61416670095173
3847.0 184.61416670095173
3848.0 184.54599222538928
3848.0 184.54599222538928
3849.0 184.47781773613005
3849.0 184.47781773613005
3850.0 184.40964322886927
3850.0 184.40964322886927
3851.0 184.3414687290359
3851.0 184.3414687290359
3852.0 184.27329419621816
3852.0 184.27329419621816
3853.0 184.20511966468644
3853.0 184.20511966468644
3854.0 184.13694513444074
3854.0 184.13694513444074
3855.0 184.0687705848187
3855.0 184.0687705848187
3856.0 184.00059602901604
3856.0 184.00059602901604
3857.0 183.93242145521182
3857.0 183.93242145521182
3858.0 183.86424686771082
3858.0 183.86424686771082
3859.0 183.796072289012
3859.0 183.796072289012
3860.0 183.72789769093683
3860.0 183.72789769093683
3861.0 183.65972308525676
3861.0 183.65972308525676
3862.0 183.5915484836618
3862.0 183.5915484836618
3863.0 183.5233738537995
3863.0 183.5233738537995
3864.0 183.45519922664758
3864.0 183.45519922664758
3865.0 183.387024578695
3865.0 183.387024578695
3866.0 183.31884993345273
3866.0 183.31884993345273
3867.0 183.25067527588848
3867.0 183.25067527588848
3868.0 183.18250059894788
3868.0 183.18250059894788
3869.0 183.11432592191852
3869.0 183.11432592191852
3870.0 183.04615122688762
3870.0 183.04615122688762
3871.0 182.97797653176792
3871.0 182.97797653176792
3872.0 182.90980182575055
3872.0 182.90980182575055
3873.0 182.8416271064487
3873.0 182.8416271064487
3874.0 182.77345238843287
3874.0 182.77345238843287
3875.0 182.70527765200316
3875.0 182.70527765200316
3876.0 182.63710290980518
3876.0 182.63710290980518
3877.0 182.56892816142653
3877.0 182.56892816142653
3878.0 182.50075339362203
3878.0 182.50075339362203
3879.0 182.43257862106123
3879.0 182.43257862106123
3880.0 182.36440384364508
3880.0 182.36440384364508
3881.0 182.29622905908582
3881.0 182.29622905908582
3882.0 182.22805425611267
3882.0 182.22805425611267
3883.0 182.15987943985508
3883.0 182.15987943985508
3884.0 182.0917046248835
3884.0 182.0917046248835
3885.0 182.02352980653038
3885.0 182.02352980653038
3886.0 181.95535496737662
3886.0 181.95535496737662
3887.0 181.88718012204225
3887.0 181.88718012204225
3888.0 181.8190052587063
3888.0 181.8190052587063
3889.0 181.7508303966564
3889.0 181.7508303966564
3890.0 181.6826555209097
3890.0 181.6826555209097
3891.0 181.61448063467762
3891.0 181.61448063467762
3892.0 181.54630574835676
3892.0 181.54630574835676
3893.0 181.47813084403435
3893.0 181.47813084403435
3894.0 181.40995592601516
3894.0 181.40995592601516
3895.0 181.3417810107063
3895.0 181.3417810107063
3896.0 181.27360607459678
3896.0 181.27360607459678
3897.0 181.20543114257242
3897.0 181.20543114257242
3898.0 181.1372562029431
3898.0 181.1372562029431
3899.0 181.06908123784558
3899.0 181.06908123784558
3900.0 181.00090625946356
3900.0 181.00090625946356
3901.0 180.93273129836243
3901.0 180.93273129836243
3902.0 180.8645563164606
3902.0 180.8645563164606
3903.0 180.79638131518246
3903.0 180.79638131518246
3904.0 180.72820630909848
3904.0 180.72820630909848
3905.0 180.66003129820865
3905.0 180.66003129820865
3906.0 180.59185627403437
3906.0 180.59185627403437
3907.0 180.52368123753806
3907.0 180.52368123753806
3908.0 180.4555062037521
3908.0 180.4555062037521
3909.0 180.38733115668165
3909.0 180.38733115668165
3910.0 180.31915607662683
3910.0 180.31915607662683
3911.0 180.25098102603658
3911.0 180.25098102603658
3912.0 180.18280594246195
3912.0 180.18280594246195
3913.0 180.11463085311902
3913.0 180.11463085311902
3914.0 180.0464557514541
3914.0 180.0464557514541
3915.0 179.97828065249948
3915.0 179.97828065249948
3916.0 179.9101055327442
3916.0 179.9101055327442
3917.0 179.84193040818315
3917.0 179.84193040818315
3918.0 179.7737552788162
3918.0 179.7737552788162
3919.0 179.70558013007295
3919.0 179.70558013007295
3920.0 179.6374049680452
3920.0 179.6374049680452
3921.0 179.56922981578214
3921.0 179.56922981578214
3922.0 179.50105465023458
3922.0 179.50105465023458
3923.0 179.43287946059363
3923.0 179.43287946059363
3924.0 179.3647042708639
3924.0 179.3647042708639
3925.0 179.2965290824202
3925.0 179.2965290824202
3926.0 179.22835386236693
3926.0 179.22835386236693
3927.0 179.16017864974106
3927.0 179.16017864974106
3928.0 179.09200341773882
3928.0 179.09200341773882
3929.0 179.02382818088128
3929.0 179.02382818088128
3930.0 178.955652933126
3930.0 178.955652933126
3931.0 178.88747768431952
3931.0 178.88747768431952
3932.0 178.81930241847394
3932.0 178.81930241847394
3933.0 178.75112714782253
3933.0 178.75112714782253
3934.0 178.68295187140282
3934.0 178.68295187140282
3935.0 178.61477657418246
3935.0 178.61477657418246
3936.0 178.54660126606439
3936.0 178.54660126606439
3937.0 178.47842595923237
3937.0 178.47842595923237
3938.0 178.4102506475945
3938.0 178.4102506475945
3939.0 178.34207530338458
3939.0 178.34207530338458
3940.0 178.2738999736564
3940.0 178.2738999736564
3941.0 178.2057246184105
3941.0 178.2057246184105
3942.0 178.13754926450014
3942.0 178.13754926450014
3943.0 178.0693738986801
3943.0 178.0693738986801
3944.0 178.00119852053805
3944.0 178.00119852053805
3945.0 177.93302314510635
3945.0 177.93302314510635
3946.0 177.86484774278213
3946.0 177.86484774278213
3947.0 177.7966723346896
3947.0 177.7966723346896
3948.0 177.72849692884557
3948.0 177.72849692884557
3949.0 177.660321505
3949.0 177.660321505
3950.0 177.59214607401134
3950.0 177.59214607401134
3951.0 177.52397063207545
3951.0 177.52397063207545
3952.0 177.45579518533373
3952.0 177.45579518533373
3953.0 177.38761972530753
3953.0 177.38761972530753
3954.0 177.3194442604755
3954.0 177.3194442604755
3955.0 177.25126877626712
3955.0 177.25126877626712
3956.0 177.18309328725292
3956.0 177.18309328725292
3957.0 177.11491780089952
3957.0 177.11491780089952
3958.0 177.0467422951698
3958.0 177.0467422951698
3959.0 176.97856676117277
3959.0 176.97856676117277
3960.0 176.91039125192324
3960.0 176.91039125192324
3961.0 176.8422157185803
3961.0 176.8422157185803
3962.0 176.77404016915378
3962.0 176.77404016915378
3963.0 176.7058646163457
3963.0 176.7058646163457
3964.0 176.63768905868233
3964.0 176.63768905868233
3965.0 176.56951348915877
3965.0 176.56951348915877
3966.0 176.50133790731317
3966.0 176.50133790731317
3967.0 176.43316231218313
3967.0 176.43316231218313
3968.0 176.36498671362205
3968.0 176.36498671362205
3969.0 176.29681110888032
3969.0 176.29681110888032
3970.0 176.22863549365323
3970.0 176.22863549365323
3971.0 176.16045985762548
3971.0 176.16045985762548
3972.0 176.0922842313624
3972.0 176.0922842313624
3973.0 176.0241085842987
3973.0 176.0241085842987
3974.0 175.95593292065774
3974.0 175.95593292065774
3975.0 175.8877572583028
3975.0 175.8877572583028
3976.0 175.8195815972339
3976.0 175.8195815972339
3977.0 175.7514059106968
3977.0 175.7514059106968
3978.0 175.68323021792955
3978.0 175.68323021792955
3979.0 175.61505451467693
3979.0 175.61505451467693
3980.0 175.54687880519418
3980.0 175.54687880519418
3981.0 175.47870307775938
3981.0 175.47870307775938
3982.0 175.41052734409442
3982.0 175.41052734409442
3983.0 175.34235161171551
3983.0 175.34235161171551
3984.0 175.27417586275936
3984.0 175.27417586275936
3985.0 175.2060001075731
3985.0 175.2060001075731
3986.0 175.13782435367284
3986.0 175.13782435367284
3987.0 175.06964856110864
3987.0 175.06964856110864
3988.0 175.00147278440102
3988.0 175.00147278440102
3989.0 174.933296988317
3989.0 174.933296988317
3990.0 174.8651211874272
3990.0 174.8651211874272
3991.0 174.7969453732529
3991.0 174.7969453732529
3992.0 174.72876955564757
3992.0 174.72876955564757
3993.0 174.6605937186659
3993.0 174.6605937186659
3994.0 174.5924178754541
3994.0 174.5924178754541
3995.0 174.5242420363274
3995.0 174.5242420363274
3996.0 174.45606617782437
3996.0 174.45606617782437
3997.0 174.38789030699934
3997.0 174.38789030699934
3998.0 174.31971443040598
3998.0 174.31971443040598
3999.0 174.25153854286543
3999.0 174.25153854286543
4000.0 174.18336263594855
4000.0 174.18336263594855
4001.0 174.11518673783385
4001.0 174.11518673783385
4002.0 174.04701082877196
4002.0 174.04701082877196
4003.0 173.97883489895892
4003.0 173.97883489895892
4004.0 173.910658958611
4004.0 173.910658958611
4005.0 173.84248302665296
4005.0 173.84248302665296
4006.0 173.77430706212286
4006.0 173.77430706212286
4007.0 173.70613110735744
4007.0 173.70613110735744
4008.0 173.63795513930754
4008.0 173.63795513930754
4009.0 173.56977915325606
4009.0 173.56977915325606
4010.0 173.5016031623988
4010.0 173.5016031623988
4011.0 173.43342717282755
4011.0 173.43342717282755
4012.0 173.3652511516467
4012.0 173.3652511516467
4013.0 173.29707514535994
4013.0 173.29707514535994
4014.0 173.2288991206593
4014.0 173.2288991206593
4015.0 173.16072309019034
4015.0 173.16072309019034
4016.0 173.09254703420368
4016.0 173.09254703420368
4017.0 173.02437098230214
4017.0 173.02437098230214
4018.0 172.95619492279567
4018.0 172.95619492279567
4019.0 172.88801884528766
4019.0 172.88801884528766
4020.0 172.81984277048997
4020.0 172.81984277048997
4021.0 172.75166667626644
4021.0 172.75166667626644
4022.0 172.68349057114523
4022.0 172.68349057114523
4023.0 172.6153144527395
4023.0 172.6153144527395
4024.0 172.54713833699464
4024.0 172.54713833699464
4025.0 172.4789622164439
4025.0 172.4789622164439
4026.0 172.41078607789166
4026.0 172.41078607789166
4027.0 172.34260993453356
4027.0 172.34260993453356
4028.0 172.27443376428295
4028.0 172.27443376428295
4029.0 172.20625760283454
4029.0 172.20625760283454
4030.0 172.13808142338456
4030.0 172.13808142338456
4031.0 172.06990523907928
4031.0 172.06990523907928
4032.0 172.0017290574843
4032.0 172.0017290574843
4033.0 171.93355284899684
4033.0 171.93355284899684
4034.0 171.8653766432197
4034.0 171.8653766432197
4035.0 171.7972004180167
4035.0 171.7972004180167
4036.0 171.72902418938267
4036.0 171.72902418938267
4037.0 171.66084794751367
4037.0 171.66084794751367
4038.0 171.5926716946975
4038.0 171.5926716946975
4039.0 171.52449542997158
4039.0 171.52449542997158
4040.0 171.45631916043988
4040.0 171.45631916043988
4041.0 171.38814289219417
4041.0 171.38814289219417
4042.0 171.31996659985506
4042.0 171.31996659985506
4043.0 171.251790308802
4043.0 171.251790308802
4044.0 171.18361400583925
4044.0 171.18361400583925
4045.0 171.1154376919788
4045.0 171.1154376919788
4046.0 171.04726136483387
4046.0 171.04726136483387
4047.0 170.97908502674173
4047.0 170.97908502674173
4048.0 170.91090868425607
4048.0 170.91090868425607
4049.0 170.8427323369646
4049.0 170.8427323369646
4050.0 170.7745559773511
4050.0 170.7745559773511
4051.0 170.70637960725225
4051.0 170.70637960725225
4052.0 170.63820323092324
4052.0 170.63820323092324
4053.0 170.57002682912602
4053.0 170.57002682912602
4054.0 170.50185044359768
4054.0 170.50185044359768
4055.0 170.43367402645973
4055.0 170.43367402645973
4056.0 170.36549761060783
4056.0 170.36549761060783
4057.0 170.2973211899501
4057.0 170.2973211899501
4058.0 170.22914475738267
4058.0 170.22914475738267
4059.0 170.160968308238
4059.0 170.160968308238
4060.0 170.09279185148844
4060.0 170.09279185148844
4061.0 170.0246153912583
4061.0 170.0246153912583
4062.0 169.9564389130761
4062.0 169.9564389130761
4063.0 169.88826243617996
4063.0 169.88826243617996
4064.0 169.82008594128226
4064.0 169.82008594128226
4065.0 169.7519094476706
4065.0 169.7519094476706
4066.0 169.68373292244937
4066.0 169.68373292244937
4067.0 169.61555641212217
4067.0 169.61555641212217
4068.0 169.54737988475594
4068.0 169.54737988475594
4069.0 169.47920335162138
4069.0 169.47920335162138
4070.0 169.41102680144775
4070.0 169.41102680144775
4071.0 169.34285025159767
4071.0 169.34285025159767
4072.0 169.27467368470852
4072.0 169.27467368470852
4073.0 169.2064971045349
4073.0 169.2064971045349
4074.0 169.1383205284464
4074.0 169.1383205284464
4075.0 169.07014393293207
4075.0 169.07014393293207
4076.0 169.00196732514522
4076.0 169.00196732514522
4077.0 168.9337907068235
4077.0 168.9337907068235
4078.0 168.8656140897878
4078.0 168.8656140897878
4079.0 168.7974374618544
4079.0 168.7974374618544
4080.0 168.72926082201133
4080.0 168.72926082201133
4081.0 168.6610841787372
4081.0 168.6610841787372
4082.0 168.59290751466244
4082.0 168.59290751466244
4083.0 168.52473085467284
4083.0 168.52473085467284
4084.0 168.45655417530685
4084.0 168.45655417530685
4085.0 168.38837748499367
4085.0 168.38837748499367
4086.0 168.3202007889122
4086.0 168.3202007889122
4087.0 168.2520240818835
4087.0 168.2520240818835
4088.0 168.18384736299464
4088.0 168.18384736299464
4089.0 168.11567063315854
4089.0 168.11567063315854
4090.0 168.04749391349947
4090.0 168.04749391349947
4091.0 167.97931716694788
4091.0 167.97931716694788
4092.0 167.91114042305713
4092.0 167.91114042305713
4093.0 167.84296365369815
4093.0 167.84296365369815
4094.0 167.774786887
4094.0 167.774786887
4095.0 167.70661011590835
4095.0 167.70661011590835
4096.0 167.63843332640283
4096.0 167.63843332640283
4097.0 167.57025652498763
4097.0 167.57025652498763
4098.0 167.50207971125042
4098.0 167.50207971125042
4099.0 167.4339028931197
4099.0 167.4339028931197
4100.0 167.36572607018314
4100.0 167.36572607018314
4101.0 167.29754924381555
4101.0 167.29754924381555
4102.0 167.2293723994464
4102.0 167.2293723994464
4103.0 167.1611955342766
4103.0 167.1611955342766
4104.0 167.09301867319195
4104.0 167.09301867319195
4105.0 167.0248418011601
4105.0 167.0248418011601
4106.0 166.95666492335994
4106.0 166.95666492335994
4107.0 166.88848802852067
4107.0 166.88848802852067
4108.0 166.820311134005
4108.0 166.820311134005
4109.0 166.75213422245025
4109.0 166.75213422245025
4110.0 166.6839572989858
4110.0 166.6839572989858
4111.0 166.61578037071553
4111.0 166.61578037071553
4112.0 166.5476034465304
4112.0 166.5476034465304
4113.0 166.4794265015446
4113.0 166.4794265015446
4114.0 166.41124953993207
4114.0 166.41124953993207
4115.0 166.3430725735137
4115.0 166.3430725735137
4116.0 166.27489560228946
4116.0 166.27489560228946
4117.0 166.2067186191556
4117.0 166.2067186191556
4118.0 166.13854161050398
4118.0 166.13854161050398
4119.0 166.07036461202938
4119.0 166.07036461202938
4120.0 166.00218760265707
4120.0 166.00218760265707
4121.0 165.93401058137508
4121.0 165.93401058137508
4122.0 165.86583354777108
4122.0 165.86583354777108
4122.84732622095 165.80806535892734
4122.84732622095 165.80806535892734
4123.84732622095 165.73988831683926
4123.84732622095 165.73988831683926
4124.84732622095 165.67171125065775
4124.84732622095 165.67171125065775
4125.84732622095 165.60353419327842
4125.84732622095 165.60353419327842
4126.84732622095 165.53535711647328
4126.84732622095 165.53535711647328
4127.84732622095 165.46718002877043
4127.84732622095 165.46718002877043
4128.84732622095 165.3990029291579
4128.84732622095 165.3990029291579
4129.84732622095 165.3308258261143
4129.84732622095 165.3308258261143
4130.84732622095 165.26264872573157
4130.84732622095 165.26264872573157
4131.84732622095 165.19447160597247
4131.84732622095 165.19447160597247
4132.84732622095 165.12629446821182
4132.84732622095 165.12629446821182
4133.84732622095 165.058117319504
4133.84732622095 165.058117319504
4134.84732622095 164.98994018097312
4134.84732622095 164.98994018097312
4135.84732622095 164.92176302306595
4135.84732622095 164.92176302306595
4136.84732622095 164.8535858471572
4136.84732622095 164.8535858471572
4137.84732622095 164.78540867958884
4137.84732622095 164.78540867958884
4138.84732622095 164.7172314883394
4138.84732622095 164.7172314883394
4139.84732622095 164.64905428476794
4139.84732622095 164.64905428476794
4140.5 164.60455681312536
4140.5 164.60455681312536
4141.5 164.53637960247394
4141.5 164.53637960247394
4142.5 164.46820238839152
4142.5 164.46820238839152
4143.5 164.40002515630752
4143.5 164.40002515630752
4144.5 164.33184790622198
4144.5 164.33184790622198
4145.5 164.263670671993
4145.5 164.263670671993
4146.5 164.19549340519197
4146.5 164.19549340519197
4147.5 164.1273161481556
4147.5 164.1273161481556
4148.5 164.05913885849765
4148.5 164.05913885849765
4149.5 163.99096158612056
4149.5 163.99096158612056
4150.5 163.92278428117143
4150.5 163.92278428117143
4151.5 163.85460697984558
4151.5 163.85460697984558
4152.5 163.78642967275144
4152.5 163.78642967275144
4153.5 163.71825234151436
4153.5 163.71825234151436
4154.5 163.65007501298763
4154.5 163.65007501298763
4155.5 163.58189766503503
4155.5 163.58189766503503
4156.5 163.5137203122766
4156.5 163.5137203122766
4157.5 163.44554295746195
4157.5 163.44554295746195
4158.5 163.37736559687897
4158.5 163.37736559687897
4159.5 163.30918820468642
4159.5 163.30918820468642
4160.5 163.2410108212466
4160.5 163.2410108212466
4161.5 163.17283342690902
4161.5 163.17283342690902
4162.5 163.10465602203658
4162.5 163.10465602203658
4163.5 163.0364785977878
4163.5 163.0364785977878
4164.5 162.96830117010796
4164.5 162.96830117010796
4165.5 162.900123745089
4165.5 162.900123745089
4166.5 162.8319462870856
4166.5 162.8319462870856
4167.5 162.7637688467259
4167.5 162.7637688467259
4168.5 162.69559138089798
4168.5 162.69559138089798
4169.5 162.62741391021473
4169.5 162.62741391021473
4170.5 162.55923642904608
4170.5 162.55923642904608
4171.5 162.4910589444464
4171.5 162.4910589444464
4172.5 162.42288143904608
4172.5 162.42288143904608
4173.5 162.3547039315895
4173.5 162.3547039315895
4174.5 162.28652641227276
4174.5 162.28652641227276
4175.5 162.2183488881007
4175.5 162.2183488881007
4176.5 162.1501713398352
4176.5 162.1501713398352
4177.5 162.0819938078386
4177.5 162.0819938078386
4178.5 162.01381624285756
4178.5 162.01381624285756
4179.5 161.9456386819122
4179.5 161.9456386819122
4180.5 161.87746110159046
4180.5 161.87746110159046
4181.5 161.8092835178377
4181.5 161.8092835178377
4182.5 161.74110593812057
4182.5 161.74110593812057
4183.5 161.67292833293521
4183.5 161.67292833293521
4184.5 161.60475072055726
4184.5 161.60475072055726
4185.5 161.5365731000312
4185.5 161.5365731000312
4186.5 161.46839546007928
4186.5 161.46839546007928
4187.5 161.4002178228377
4187.5 161.4002178228377
4188.5 161.3320401821651
4188.5 161.3320401821651
4189.5 161.2638625220666
4189.5 161.2638625220666
4190.5 161.19568485285757
4190.5 161.19568485285757
4191.5 161.1275071699517
4191.5 161.1275071699517
4192.5 161.05932949859766
4192.5 161.05932949859766
4193.5 160.9911518017259
4193.5 160.9911518017259
4194.5 160.92297409436875
4194.5 160.92297409436875
4195.5 160.8547963746896
4195.5 160.8547963746896
4196.5 160.78661865904607
4196.5 160.78661865904607
4197.5 160.7184409240262
4197.5 160.7184409240262
4198.5 160.6502631869501
4198.5 160.6502631869501
4199.5 160.58208543658952
4199.5 160.58208543658952
4200.5 160.51390767574355
4200.5 160.51390767574355
4201.5 160.4457299039504
4201.5 160.4457299039504
4202.5 160.37755212121
4202.5 160.37755212121
4203.5 160.3093743340761
4203.5 160.3093743340761
4204.5 160.2411965435112
4204.5 160.2411965435112
4205.5 160.17301874103657
4205.5 160.17301874103657
4206.5 160.10484091309377
4206.5 160.10484091309377
4207.5 160.03666309624091
4207.5 160.03666309624091
4208.5 159.96848526042405
4208.5 159.96848526042405
4209.5 159.90030741370947
4209.5 159.90030741370947
4210.5 159.83212956351434
4210.5 159.83212956351434
4211.5 159.76395170145906
4211.5 159.76395170145906
4212.5 159.69577383592323
4212.5 159.69577383592323
4213.5 159.6275959449192
4213.5 159.6275959449192
4214.5 159.55941806409214
4214.5 159.55941806409214
4215.5 159.49124016521404
4215.5 159.49124016521404
4216.5 159.42306224086772
4216.5 159.42306224086772
4217.5 159.35488433375275
4217.5 159.35488433375275
4218.5 159.2867064029567
4218.5 159.2867064029567
4219.5 159.21852846593052
4219.5 159.21852846593052
4220.5 159.15035052547327
4220.5 159.15035052547327
4221.5 159.0821725670145
4221.5 159.0821725670145
4222.5 159.01399460649947
4222.5 159.01399460649947
4223.5 158.94581663269997
4223.5 158.94581663269997
4224.5 158.87763864795326
4224.5 158.87763864795326
4225.5 158.80946065272119
4225.5 158.80946065272119
4226.5 158.74128266014992
4226.5 158.74128266014992
4227.5 158.67310464957714
4227.5 158.67310464957714
4228.5 158.60492662943193
4228.5 158.60492662943193
4229.5 158.53674859742654
4229.5 158.53674859742654
4230.5 158.4685705459953
4230.5 158.4685705459953
4231.5 158.4003925132197
4231.5 158.4003925132197
4232.5 158.33221444173068
4232.5 158.33221444173068
4233.5 158.26403637904386
4233.5 158.26403637904386
4234.5 158.19585830540984
4234.5 158.19585830540984
4235.5 158.12768021514904
4235.5 158.12768021514904
4236.5 158.0595021261743
4236.5 158.0595021261743
4237.5 157.99132402671418
4237.5 157.99132402671418
4238.5 157.92314591768167
4238.5 157.92314591768167
4239.5 157.85496778927276
4239.5 157.85496778927276
4240.5 157.78678966489952
4240.5 157.78678966489952
4241.5 157.71861152252472
4241.5 157.71861152252472
4242.5 157.65043336077358
4242.5 157.65043336077358
4243.5 157.58225520305808
4243.5 157.58225520305808
4244.5 157.51407704191152
4244.5 157.51407704191152
4245.5 157.44589885524724
4245.5 157.44589885524724
4246.5 157.37772067266812
4246.5 157.37772067266812
4247.5 157.30954247817928
4247.5 157.30954247817928
4248.5 157.24136425817275
4248.5 157.24136425817275
4249.5 157.17318605682186
4249.5 157.17318605682186
4250.5 157.10500782899078
4250.5 157.10500782899078
4251.5 157.0368295902125
4251.5 157.0368295902125
4252.5 156.96865134937798
4252.5 156.96865134937798
4253.5 156.90047310277512
4253.5 156.90047310277512
4254.5 156.8322948320294
4254.5 156.8322948320294
4255.5 156.76411656399395
4255.5 156.76411656399395
4256.5 156.69593828638614
4256.5 156.69593828638614
4257.5 156.6277599968686
4257.5 156.6277599968686
4258.5 156.55958168934956
4258.5 156.55958168934956
4259.5 156.49140337839947
4259.5 156.49140337839947
4260.5 156.4232250701102
4260.5 156.4232250701102
4261.5 156.35504674381937
4261.5 156.35504674381937
4262.5 156.28686840090182
4262.5 156.28686840090182
4263.5 156.21869005317842
4263.5 156.21869005317842
4264.5 156.15051170949064
4264.5 156.15051170949064
4265.5 156.08233334780132
4265.5 156.08233334780132
4266.5 156.01415497420234
4266.5 156.01415497420234
4267.5 155.94597658356426
4267.5 155.94597658356426
4268.5 155.87779818853267
4268.5 155.87779818853267
4269.5 155.80961979616194
4269.5 155.80961979616194
4270.5 155.7414413881269
4270.5 155.7414413881269
4271.5 155.67326295975306
4271.5 155.67326295975306
4272.5 155.6050845363773
4272.5 155.6050845363773
4273.5 155.536906095
4273.5 155.536906095
4274.5 155.4687276492292
4274.5 155.4687276492292
4275.5 155.4005491925112
4275.5 155.4005491925112
4276.5 155.33237072388349
4276.5 155.33237072388349
4277.5 155.26419225462388
4277.5 155.26419225462388
4278.5 155.19601376593837
4278.5 155.19601376593837
4279.5 155.12783527382186
4279.5 155.12783527382186
4280.5 155.05965676979568
4280.5 155.05965676979568
4281.5 154.99147824776793
4281.5 154.99147824776793
4282.5 154.92329973687964
4282.5 154.92329973687964
4283.5 154.85512119479412
4283.5 154.85512119479412
4284.5 154.78694265536942
4284.5 154.78694265536942
4285.5 154.7187641125137
4285.5 154.7187641125137
4286.5 154.6505855516564
4286.5 154.6505855516564
4287.5 154.58240698594378
4287.5 154.58240698594378
4288.5 154.51422841112057
4288.5 154.51422841112057
4289.5 154.446049816921
4289.5 154.446049816921
4290.5 154.37787121314906
4290.5 154.37787121314906
4291.5 154.3096926209289
4291.5 154.3096926209289
4292.5 154.2415140018162
4292.5 154.2415140018162
4293.5 154.17333537359295
4293.5 154.17333537359295
4294.5 154.10515673913955
4294.5 154.10515673913955
4295.5 154.0369780955756
4295.5 154.0369780955756
4296.5 153.9687994424392
4296.5 153.9687994424392
4297.5 153.90062079058885
4297.5 153.90062079058885
4298.5 153.83244210144937
4298.5 153.83244210144937
4299.5 153.7642634356331
4299.5 153.7642634356331
4300.5 153.69608475323957
4300.5 153.69608475323957
4301.5 153.6279060514202
4301.5 153.6279060514202
4302.5 153.5597273475446
4302.5 153.5597273475446
4303.5 153.49154862566743
4303.5 153.49154862566743
4304.5 153.4233698918806
4304.5 153.4233698918806
4305.5 153.355191157
4305.5 153.355191157
4306.5 153.28701240787245
4306.5 153.28701240787245
4307.5 153.2188336505968
4307.5 153.2188336505968
4308.5 153.15065489598197
4308.5 153.15065489598197
4309.5 153.0824761247404
4309.5 153.0824761247404
4310.5 153.0142973279811
4310.5 153.0142973279811
4311.5 152.9461185413988
4311.5 152.9461185413988
4312.5 152.8779397438693
4312.5 152.8779397438693
4313.5 152.80976093722919
4313.5 152.80976093722919
4314.5 152.74158210978845
4314.5 152.74158210978845
4315.5 152.67340328918246
4315.5 152.67340328918246
4316.5 152.60522445625446
4316.5 152.60522445625446
4317.5 152.53704559212918
4317.5 152.53704559212918
4318.5 152.46886675275144
4318.5 152.46886675275144
4319.5 152.40068787328545
4319.5 152.40068787328545
4320.000002 152.36659830446513
# w #8
0.0 100.0
0.0 100.0
1.0 99.93181398463813
1.0 99.93181398463813
2.0 99.86362794890836
2.0 99.86362794890836
3.0 99.79544191539155
3.0 99.79544191539155
4.0 99.72725586034171
4.0 99.72725586034171
5.0 99.65906981581313
5.0 99.65906981581313
6.0 99.59088374386232
6.0 99.59088374386232
7.0 99.52269766640563
7.0 99.52269766640563
8.0 99.45451158218908
8.0 99.45451158218908
9.0 99.38632549362534
9.0 99.38632549362534
10.0 99.31813938545349
10.0 99.31813938545349
11.0 99.24995327101595
11.0 99.24995327101595
12.0 99.18176715667025
12.0 99.18176715667025
13.0 99.1135810182774
13.0 99.1135810182774
14.0 99.04539487845678
14.0 99.04539487845678
15.0 98.9772087270384
15.0 98.9772087270384
16.0 98.90902257011415
16.0 98.90902257011415
17.0 98.84083640567025
17.0 98.84083640567025
18.0 98.77265021505808
18.0 98.77265021505808
19.0 98.70446403487186
19.0 98.70446403487186
20.0 98.63627784020696
20.0 98.63627784020696
21.0 98.56809163050623
21.0 98.56809163050623
22.0 98.49990541112624
22.0 98.49990541112624
23.0 98.43171919031845
23.0 98.43171919031845
24.0 98.36353295182103
24.0 98.36353295182103
25.0 98.29534671239
25.0 98.29534671239
26.0 98.22716046156388
26.0 98.22716046156388
27.0 98.15897419741775
27.0 98.15897419741775
28.0 98.09078792651177
28.0 98.09078792651177
29.0 98.02260164324824
29.0 98.02260164324824
30.0 97.95441536001354
30.0 97.95441536001354
31.0 97.88622905736696
31.0 97.88622905736696
32.0 97.81804274865736
32.0 97.81804274865736
33.0 97.74985644195806
33.0 97.74985644195806
34.0 97.6816701124088
34.0 97.6816701124088
35.0 97.6134837637456
35.0 97.6134837637456
36.0 97.54529742405174
36.0 97.54529742405174
37.0 97.4771110698162
37.0 97.4771110698162
38.0 97.4089247107393
38.0 97.4089247107393
39.0 97.34073833102887
39.0 97.34073833102887
40.0 97.27255194359613
40.0 97.27255194359613
41.0 97.20436555907315
41.0 97.20436555907315
42.0 97.136179160736
42.0 97.136179160736
43.0 97.0679927470974
43.0 97.0679927470974
44.0 96.99980632110123
44.0 96.99980632110123
45.0 96.9316199048342
45.0 96.9316199048342
46.0 96.86343345260333
46.0 96.86343345260333
47.0 96.79524699970449
47.0 96.79524699970449
48.0 96.72706056474776
48.0 96.72706056474776
49.0 96.6588740848544
49.0 96.6588740848544
50.0 96.59068760766816
50.0 96.59068760766816
51.0 96.52250112296227
51.0 96.52250112296227
52.0 96.4543146326552
52.0 96.4543146326552
53.0 96.38612812856626
53.0 96.38612812856626
54.0 96.31794161907881
54.0 96.31794161907881
55.0 96.24975508723557
55.0 96.24975508723557
56.0 96.18156855472435
56.0 96.18156855472435
57.0 96.11338201806858
57.0 96.11338201806858
58.0 96.04519548286596
58.0 96.04519548286596
59.0 95.97700891024287
59.0 95.97700891024287
60.0 95.90882233907294
60.0 95.90882233907294
61.0 95.84063576985032
61.0 95.84063576985032
62.0 95.77244918386963
62.0 95.77244918386963
63.0 95.7042625794395
63.0 95.7042625794395
64.0 95.63607596722409
64.0 95.63607596722409
65.0 95.56788935570202
65.0 95.56788935570202
66.0 95.49970273106261
66.0 95.49970273106261
67.0 95.43151609939771
67.0 95.43151609939771
68.0 95.36332945385566
68.0 95.36332945385566
69.0 95.29514280900695
69.0 95.29514280900695
70.0 95.22695615713276
70.0 95.22695615713276
71.0 95.15876948462505
71.0 95.15876948462505
72.0 95.09058279678355
72.0 95.09058279678355
73.0 95.0223961040377
73.0 95.0223961040377
74.0 94.95420941883687
74.0 94.95420941883687
75.0 94.8860226879396
75.0 94.8860226879396
76.0 94.81783598107633
76.0 94.81783598107633
77.0 94.74964924603103
77.0 94.74964924603103
78.0 94.68146251846778
78.0 94.68146251846778
79.0 94.61327576785192
79.0 94.61327576785192
80.0 94.54508902081032
80.0 94.54508902081032
81.0 94.47690224949449
81.0 94.47690224949449
82.0 94.40871548079046
82.0 94.40871548079046
83.0 94.34052870238268
83.0 94.34052870238268
84.0 94.27234190592435
84.0 94.27234190592435
85.0 94.20415510727844
85.0 94.20415510727844
86.0 94.13596830230387
86.0 94.13596830230387
87.0 94.06778147590363
87.0 94.06778147590363
88.0 93.99959464241495
88.0 93.99959464241495
89.0 93.93140781647129
89.0 93.93140781647129
90.0 93.86322096834218
90.0 93.86322096834218
91.0 93.79503410007369
91.0 93.79503410007369
92.0 93.72684724409285
92.0 93.72684724409285
93.0 93.65866036797264
93.0 93.65866036797264
94.0 93.5904734718834
94.0 93.5904734718834
95.0 93.52228657960316
95.0 93.52228657960316
96.0 93.45409968175406
96.0 93.45409968175406
97.0 93.38591276317614
97.0 93.38591276317614
98.0 93.3177258588996
98.0 93.3177258588996
99.0 93.24953891789943
99.0 93.24953891789943
100.0 93.18135197471169
100.0 93.18135197471169
101.0 93.11316502661958
101.0 93.11316502661958
102.0 93.04497806313073
102.0 93.04497806313073
103.0 92.97679109404069
103.0 92.97679109404069
104.0 92.9086041316729
104.0 92.9086041316729
105.0 92.84041713188465
105.0 92.84041713188465
106.0 92.77223013202995
106.0 92.77223013202995
107.0 92.70404312438995
107.0 92.70404312438995
108.0 92.63585611108581
108.0 92.63585611108581
109.0 92.56766908874243
109.0 92.56766908874243
110.0 92.49948206682676
110.0 92.49948206682676
111.0 92.43129500961174
111.0 92.43129500961174
112.0 92.36310794944936
112.0 92.36310794944936
113.0 92.294920905045
113.0 92.294920905045
114.0 92.22673383067337
114.0 92.22673383067337
115.0 92.1585467569951
115.0 92.1585467569951
116.0 92.09035965410935
116.0 92.09035965410935
117.0 92.02217255937018
117.0 92.02217255937018
118.0 91.95398546244341
118.0 91.95398546244341
119.0 91.88579834164125
119.0 91.88579834164125
120.0 91.81761120908307
120.0 91.81761120908307
121.0 91.74942407503413
121.0 91.74942407503413
122.0 91.68123693386441
122.0 91.68123693386441
123.0 91.61304976908494
123.0 91.61304976908494
124.0 91.54486261294618
124.0 91.54486261294618
125.0 91.47667544776817
125.0 91.47667544776817
126.0 91.40848826043704
126.0 91.40848826043704
127.0 91.34030107207698
127.0 91.34030107207698
128.0 91.27211387729298
128.0 91.27211387729298
129.0 91.20392665959605
129.0 91.20392665959605
130.0 91.13573943477834
130.0 91.13573943477834
131.0 91.06755221598604
131.0 91.06755221598604
132.0 90.99936497428082
132.0 90.99936497428082
133.0 90.93117772545482
133.0 90.93117772545482
134.0 90.86299046878055
134.0 90.86299046878055
135.0 90.79480319525291
135.0 90.79480319525291
136.0 90.72661593063161
136.0 90.72661593063161
137.0 90.65842863461874
137.0 90.65842863461874
138.0 90.59024134529581
138.0 90.59024134529581
139.0 90.52205404279255
139.0 90.52205404279255
140.0 90.4538667234359
140.0 90.4538667234359
141.0 90.3856794108015
141.0 90.3856794108015
142.0 90.31749207571602
142.0 90.31749207571602
143.0 90.24930473304791
143.0 90.24930473304791
144.0 90.1811173803151
144.0 90.1811173803151
145.0 90.11293002943432
145.0 90.11293002943432
146.0 90.04474266123833
146.0 90.04474266123833
147.0 89.97655527737993
147.0 89.97655527737993
148.0 89.90836790097126
148.0 89.90836790097126
149.0 89.84018050164966
149.0 89.84018050164966
150.0 89.77199309514431
150.0 89.77199309514431
151.0 89.70380567787744
151.0 89.70380567787744
152.0 89.63561826200075
152.0 89.63561826200075
153.0 89.567430815397
153.0 89.567430815397
154.0 89.49924338303167
154.0 89.49924338303167
155.0 89.43105593305316
155.0 89.43105593305316
156.0 89.36286846989431
156.0 89.36286846989431
157.0 89.29468099667079
157.0 89.29468099667079
158.0 89.22649351576933
158.0 89.22649351576933
159.0 89.15830602072509
159.0 89.15830602072509
160.0 89.09011852121388
160.0 89.09011852121388
161.0 89.0219310145189
161.0 89.0219310145189
162.0 88.95374350891615
162.0 88.95374350891615
163.0 88.88555598599817
163.0 88.88555598599817
164.0 88.81736844741779
164.0 88.81736844741779
165.0 88.7491809011595
165.0 88.7491809011595
166.0 88.6809933516882
166.0 88.6809933516882
167.0 88.61280577996845
167.0 88.61280577996845
168.0 88.54461820791664
168.0 88.54461820791664
169.0 88.47643063427877
169.0 88.47643063427877
170.0 88.40824302991385
170.0 88.40824302991385
171.0 88.34005543151136
171.0 88.34005543151136
172.0 88.2718678252283
172.0 88.2718678252283
173.0 88.20368020278868
173.0 88.20368020278868
174.0 88.13549257028436
174.0 88.13549257028436
175.0 88.06730494516681
175.0 88.06730494516681
176.0 87.99911728932219
176.0 87.99911728932219
177.0 87.93092963874318
177.0 87.93092963874318
178.0 87.86274196661259
178.0 87.86274196661259
179.0 87.79455429193348
179.0 87.79455429193348
180.0 87.72636660794947
180.0 87.72636660794947
181.0 87.65817891552776
181.0 87.65817891552776
182.0 87.58999120744365
182.0 87.58999120744365
183.0 87.52180349634918
183.0 87.52180349634918
184.0 87.45361577949527
184.0 87.45361577949527
185.0 87.38542804284407
185.0 87.38542804284407
186.0 87.31724030682325
186.0 87.31724030682325
187.0 87.2490525618964
187.0 87.2490525618964
188.0 87.18086480641071
188.0 87.18086480641071
189.0 87.11267702986758
189.0 87.11267702986758
190.0 87.04448925028177
190.0 87.04448925028177
191.0 86.97630146208792
191.0 86.97630146208792
192.0 86.90811367982417
192.0 86.90811367982417
193.0 86.83992586607357
193.0 86.83992586607357
194.0 86.77173805143374
194.0 86.77173805143374
195.0 86.7035502342454
195.0 86.7035502342454
196.0 86.63536239262453
196.0 86.63536239262453
197.0 86.56717455742795
197.0 86.56717455742795
198.0 86.49898669779884
198.0 86.49898669779884
199.0 86.43079883850214
199.0 86.43079883850214
200.0 86.36261096934344
200.0 86.36261096934344
201.0 86.29442308936022
201.0 86.29442308936022
202.0 86.22623520894965
202.0 86.22623520894965
203.0 86.15804730486633
203.0 86.15804730486633
204.0 86.08985939138283
204.0 86.08985939138283
205.0 86.02167148310198
205.0 86.02167148310198
206.0 85.95348354409407
206.0 85.95348354409407
207.0 85.88529562456135
207.0 85.88529562456135
208.0 85.81710767450423
208.0 85.81710767450423
209.0 85.74891971438242
209.0 85.74891971438242
210.0 85.68073175164912
210.0 85.68073175164912
211.0 85.61254377418358
211.0 85.61254377418358
212.0 85.54435580116088
212.0 85.54435580116088
213.0 85.4761678173137
213.0 85.4761678173137
214.0 85.40797981121808
214.0 85.40797981121808
215.0 85.33979181002717
215.0 85.33979181002717
216.0 85.27160378440371
216.0 85.27160378440371
217.0 85.2034157500769
217.0 85.2034157500769
218.0 85.13522772025591
218.0 85.13522772025591
219.0 85.06703965818825
219.0 85.06703965818825
220.0 84.99885160274755
220.0 84.99885160274755
221.0 84.93066353572256
221.0 84.93066353572256
222.0 84.86247546902999
222.0 84.86247546902999
223.0 84.79428737638528
223.0 84.79428737638528
224.0 84.7260992972192
224.0 84.7260992972192
225.0 84.65791118580646
225.0 84.65791118580646
226.0 84.58972308026087
226.0 84.58972308026087
227.0 84.52153495779892
227.0 84.52153495779892
228.0 84.45334682375268
228.0 84.45334682375268
229.0 84.38515868176289
229.0 84.38515868176289
230.0 84.31697053666744
230.0 84.31697053666744
231.0 84.2487823751498
231.0 84.2487823751498
232.0 84.18059421873951
232.0 84.18059421873951
233.0 84.1124060289239
233.0 84.1124060289239
234.0 84.0442178476537
234.0 84.0442178476537
235.0 83.97602964506662
235.0 83.97602964506662
236.0 83.90784144350877
236.0 83.90784144350877
237.0 83.83965322987248
237.0 83.83965322987248
238.0 83.771465008027
238.0 83.771465008027
239.0 83.70327677410306
239.0 83.70327677410306
240.0 83.6350885239596
240.0 83.6350885239596
241.0 83.56690027872081
241.0 83.56690027872081
242.0 83.49871201580588
242.0 83.49871201580588
243.0 83.43052374418758
243.0 83.43052374418758
244.0 83.36233547555551
244.0 83.36233547555551
245.0 83.29414717004154
245.0 83.29414717004154
246.0 83.22595887502995
246.0 83.22595887502995
247.0 83.15777057740688
247.0 83.15777057740688
247.94158018815722 83.14870972852884
247.94158018815722 83.14870972852884
248.94158018815722 83.31263575466306
248.94158018815722 83.31263575466306
249.94158018815722 83.61073696085637
249.94158018815722 83.61073696085637
250.94158018815722 84.0152725619319
250.94158018815722 84.0152725619319
251.94158018815722 84.5042370924754
251.94158018815722 84.5042370924754
252.94158018815722 85.06017464710868
252.94158018815722 85.06017464710868
253.94158018815722 85.66923833932022
253.94158018815722 85.66923833932022
254.94158018815722 86.32044407851443
254.94158018815722 86.32044407851443
255.94158018815722 87.00507874162226
255.94158018815722 87.00507874162226
256.9415801881572 87.7162306191146
256.9415801881572 87.7162306191146
257.9415801881572 88.4484170451668
257.9415801881572 88.4484170451668
258.9415801881572 89.19728880381929
258.9415801881572 89.19728880381929
259.9415801881572 89.95939597097795
259.9415801881572 89.95939597097795
260.9415801881572 90.73200184742424
260.9415801881572 90.73200184742424
261.9415801881572 91.51293552780588
261.9415801881572 91.51293552780588
262.9415801881572 92.30047499151965
262.9415801881572 92.30047499151965
263.9415801881572 93.09325420136918
263.9415801881572 93.09325420136918
264.9415801881572 93.89018958296951
264.9415801881572 93.89018958296951
265.9415801881572 94.69042154184108
265.9415801881572 94.69042154184108
266.9415801881572 95.49326827142849
266.9415801881572 95.49326827142849
267.9415801881572 96.2981888789988
267.9415801881572 96.2981888789988
268.9415801881572 97.10475432256942
268.9415801881572 97.10475432256942
269.9415801881572 97.91262425590122
269.9415801881572 97.91262425590122
270.9415801881572 98.7215286999239
270.9415801881572 98.7215286999239
271.9415801881572 99.53125350970735
271.9415801881572 99.53125350970735
272.9415801881572 100.34162876908427
272.9415801881572 100.34162876908427
273.9415801881572 101.15251975829331
273.9415801881572 101.15251975829331
274.9415801881572 101.9638195570644
274.9415801881572 101.9638195570644
275.9415801881572 102.77544338217774
275.9415801881572 102.77544338217774
276.9415801881572 103.58732396311969
276.9415801881572 103.58732396311969
277.810622462497 104.23791177499463
277.810622462497 104.23791177499463
278.810622462497 104.81803292106979
278.810622462497 104.81803292106979
279.810622462497 105.26411700877358
279.810622462497 105.26411700877358
280.810622462497 105.60387624885979
280.810622462497 105.60387624885979
281.810622462497 105.85929327366091
281.810622462497 105.85929327366091
282.810622462497 106.04780584973722
282.810622462497 106.04780584973722
283.810622462497 106.18324640045563
283.810622462497 106.18324640045563
284.810622462497 106.27658753721316
284.810622462497 106.27658753721316
285.810622462497 106.33653330537165
285.810622462497 106.33653330537165
286.810622462497 106.36998814566178
286.810622462497 106.36998814566178
287.810622462497 106.38242902864191
287.810622462497 106.38242902864191
288.810622462497 106.37820057215404
288.810622462497 106.37820057215404
289.810622462497 106.36074914560466
289.810622462497 106.36074914560466
290.810622462497 106.33280858095893
290.810622462497 106.33280858095893
291.810622462497 106.29654748396275
291.810622462497 106.29654748396275
292.810622462497 106.25368612375371
292.810622462497 106.25368612375371
293.810622462497 106.2055891113179
293.810622462497 106.2055891113179
294.810622462497 106.15333886807794
294.810622462497 106.15333886807794
295.810622462497 106.0977940941601
295.810622462497 106.0977940941601
296.810622462497 106.03963592569815
296.810622462497 106.03963592569815
297.810622462497 105.97940466946358
297.810622462497 105.97940466946358
298.810622462497 105.91752895957713
298.810622462497 105.91752895957713
299.810622462497 105.854348742802
299.810622462497 105.854348742802
300.5 105.81015168579479
300.5 105.81015168579479
301.5 105.74535607939151
301.5 105.74535607939151
302.5 105.6798596578212
302.5 105.6798596578212
303.5 105.61380730414838
303.5 105.61380730414838
304.5 105.54731397417208
304.5 105.54731397417208
305.5 105.48047084549603
305.5 105.48047084549603
306.5 105.41335020917997
306.5 105.41335020917997
307.5 105.34600944752702
307.5 105.34600944752702
308.5 105.27849408624408
308.5 105.27849408624408
309.5 105.21084020307543
309.5 105.21084020307543
310.5 105.14307643927344
310.5 105.14307643927344
311.5 105.07522552210635
311.5 105.07522552210635
312.5 105.00730544174172
312.5 105.00730544174172
313.5 104.93933053102775
313.5 104.93933053102775
314.5 104.87131209235426
314.5 104.87131209235426
315.5 104.80325912891696
315.5 104.80325912891696
316.5 104.7351788060312
316.5 104.7351788060312
317.5 104.6670767455778
317.5 104.6670767455778
318.5 104.59895744620367
318.5 104.59895744620367
319.5 104.53082447910481
319.5 104.53082447910481
320.5 104.46268066721471
320.5 104.46268066721471
321.5 104.39452824078779
321.5 104.39452824078779
322.5 104.32636899074105
322.5 104.32636899074105
323.5 104.25820432269681
323.5 104.25820432269681
324.5 104.1900353365128
324.5 104.1900353365128
325.5 104.12186296136558
325.5 104.12186296136558
326.5 104.05368786270603
326.5 104.05368786270603
327.5 103.9855106211411
327.5 103.9855106211411
328.5 103.91733166099934
328.5 103.91733166099934
329.5 103.84915134121816
329.5 103.84915134121816
330.5 103.78096994352701
330.5 103.78096994352701
331.5 103.7127877051793
331.5 103.7127877051793
332.5 103.64460477038612
332.5 103.64460477038612
333.5 103.57642129424974
333.5 103.57642129424974
334.5 103.50823737843986
334.5 103.50823737843986
335.5 103.44005313352001
335.5 103.44005313352001
336.5 103.37186860208426
336.5 103.37186860208426
337.5 103.30368385276726
337.5 103.30368385276726
338.5 103.23549892959834
338.5 103.23549892959834
339.5 103.16731384662683
339.5 103.16731384662683
340.5 103.09912867357558
340.5 103.09912867357558
341.5 103.03094339711652
341.5 103.03094339711652
342.5 102.96275804907228
342.5 102.96275804907228
343.5 102.89457262380363
343.5 102.89457262380363
344.5 102.82638717156041
344.5 102.82638717156041
345.5 102.75820166490902
345.5 102.75820166490902
346.5 102.69001611927277
346.5 102.69001611927277
347.3749758256214 102.78645044053806
347.3749758256214 102.78645044053806
348.3749758256214 103.3753068520644
348.3749758256214 103.3753068520644
349.3749758256214 104.34396936394472
349.3749758256214 104.34396936394472
350.3749758256214 105.613911249005
350.3749758256214 105.613911249005
351.3749758256214 107.12284076728544
351.3749758256214 107.12284076728544
352.3749758256214 108.82134482746378
352.3749758256214 108.82134482746378
353.3749758256214 110.67022632378713
353.3749758256214 110.67022632378713
354.3749758256214 112.63839215081717
354.3749758256214 112.63839215081717
355.3749758256214 114.70117769292956
355.3749758256214 114.70117769292956
356.3749758256214 116.83901771715942
356.3749758256214 116.83901771715942
357.3749758256214 119.03639214142471
357.3749758256214 119.03639214142471
358.3749758256214 121.28098969139717
358.3749758256214 121.28098969139717
359.3749758256214 123.56304443014993
359.3749758256214 123.56304443014993
360.0 125.0054813527995
360.0 125.0054813527995
361.0 127.33248673030685
361.0 127.33248673030685
362.0 129.67990489860938
362.0 129.67990489860938
363.0 132.04351303057848
363.0 132.04351303057848
364.0 134.41996139737662
364.0 134.41996139737662
365.0 136.80659279302236
365.0 136.80659279302236
366.0 139.20129942739152
366.0 139.20129942739152
367.0 141.60240928511018
367.0 141.60240928511018
368.0 144.0085960572005
368.0 144.0085960572005
369.0 146.41880763918945
369.0 146.41880763918945
370.0 148.83220947628632
370.0 148.83220947628632
371.0569310292504 151.2296898078377
371.0569310292504 151.2296898078377
372.0569310292504 152.99074419112918
372.0569310292504 152.99074419112918
373.0569310292504 154.3736026952696
373.0569310292504 154.3736026952696
374.0569310292504 155.4564584455087
374.0569310292504 155.4564584455087
375.0569310292504 156.3013376847063
375.0569310292504 156.3013376847063
376.0569310292504 156.95744239541617
376.0569310292504 156.95744239541617
377.0569310292504 157.46380189040983
377.0569310292504 157.46380189040983
378.0569310292504 157.85137605674356
378.0569310292504 157.85137605674356
379.0569310292504 158.14472377468167
379.0569310292504 158.14472377468167
380.0569310292504 158.36332633690836
380.0569310292504 158.36332633690836
381.0569310292504 158.52263727118248
381.0569310292504 158.52263727118248
382.0569310292504 158.63491510082437
382.0569310292504 158.63491510082437
383.0569310292504 158.70988385709444
383.0569310292504 158.70988385709444
384.0569310292504 158.75525719924119
384.0569310292504 158.75525719924119
385.0569310292504 158.7771539211165
385.0569310292504 158.7771539211165
386.0569310292504 158.78042779757558
386.0569310292504 158.78042779757558
387.0569310292504 158.7689290843394
387.0569310292504 158.7689290843394
388.0569310292504 158.74571198618878
388.0569310292504 158.74571198618878
389.0569310292504 158.7131992740025
389.0569310292504 158.7131992740025
390.0569310292504 158.67331279874355
390.0569310292504 158.67331279874355
391.0569310292504 158.62757707716509
391.0569310292504 158.62757707716509
392.0569310292504 158.57720142695038
392.0569310292504 158.57720142695038
393.0569310292504 158.52314516443124
393.0569310292504 158.52314516443124
394.0569310292504 158.4661692162005
394.0569310292504 158.4661692162005
395.0569310292504 158.4068772575683
395.0569310292504 158.4068772575683
396.0569310292504 158.34574807964668
396.0569310292504 158.34574807964668
397.0569310292504 158.28316157139784
397.0569310292504 158.28316157139784
398.0569310292504 158.21941899461348
398.0569310292504 158.21941899461348
399.0569310292504 158.15475938124658
399.0569310292504 158.15475938124658
400.0569310292504 158.0893723143053
400.0569310292504 158.0893723143053
401.0569310292504 158.02340820381937
401.0569310292504 158.02340820381937
402.0569310292504 157.95698633993905
402.0569310292504 157.95698633993905
403.0569310292504 157.8902013736182
403.0569310292504 157.8902013736182
404.0569310292504 157.8231283583511
404.0569310292504 157.8231283583511
405.0569310292504 157.7558268485819
405.0569310292504 157.7558268485819
406.0569310292504 157.68834409858414
406.0569310292504 157.68834409858414
407.0569310292504 157.6207175595848
407.0569310292504 157.6207175595848
408.0569310292504 157.55297697187493
408.0569310292504 157.55297697187493
409.0569310292504 157.4851459080429
409.0569310292504 157.4851459080429
410.0569310292504 157.41724305888127
410.0569310292504 157.41724305888127
411.0569310292504 157.34928329433305
411.0569310292504 157.34928329433305
412.0569310292504 157.28127834291286
412.0569310292504 157.28127834291286
413.0569310292504 157.2132375691339
413.0569310292504 157.2132375691339
414.0569310292504 157.14516838543125
414.0569310292504 157.14516838543125
415.0569310292504 157.07707662324185
415.0569310292504 157.07707662324185
416.0569310292504 157.00896699031702
416.0569310292504 157.00896699031702
417.0569310292504 156.94084316179095
417.0569310292504 156.94084316179095
418.0569310292504 156.87270807025357
418.0569310292504 156.87270807025357
419.0569310292504 156.80456405592955
419.0569310292504 156.80456405592955
420.0 156.74029293989864
420.0 156.74029293989864
421.0 156.67213650579095
421.0 156.67213650579095
422.0 156.60397554591853
422.0 156.60397554591853
423.0 156.53581099105241
423.0 156.53581099105241
424.0 156.46764357888762
424.0 156.46764357888762
425.0 156.39947390795172
425.0 156.39947390795172
426.0 156.33130244576475
426.0 156.33130244576475
427.0 156.2631295523893
427.0 156.2631295523893
428.0 156.19495552638296
428.0 156.19495552638296
429.0 156.12678058496277
429.0 156.12678058496277
430.0 156.05860493628228
430.0 156.05860493628228
431.0 155.99042871991534
431.0 155.99042871991534
432.0 155.9222520391339
432.0 155.9222520391339
433.0 155.85407501083859
433.0 155.85407501083859
434.0 155.78589767199145
434.0 155.78589767199145
435.0 155.717720114
435.0 155.717720114
436.0 155.6495423706331
436.0 155.6495423706331
437.0 155.58136447471168
437.0 155.58136447471168
438.0 155.51318646660872
438.0 155.51318646660872
439.0 155.44500833630033
439.0 155.44500833630033
440.0 155.37683015095038
440.0 155.37683015095038
441.0 155.3086519012633
441.0 155.3086519012633
442.0 155.24047358241864
442.0 155.24047358241864
443.0 155.17229522355322
443.0 155.17229522355322
444.0 155.1041168343202
444.0 155.1041168343202
445.0 155.03593841080294
445.0 155.03593841080294
446.0 154.9677599562719
446.0 154.9677599562719
447.0 154.89958149713888
447.0 154.89958149713888
448.0 154.83140300363337
448.0 154.83140300363337
449.0 154.76322449079345
449.0 154.76322449079345
450.0 154.69504594517613
450.0 154.69504594517613
451.0 154.6268673744534
451.0 154.6268673744534
452.0 154.55868880029965
452.0 154.55868880029965
453.0 154.49051022271485
453.0 154.49051022271485
454.0 154.42233162850331
454.0 154.42233162850331
455.0 154.3541530355778
455.0 154.3541530355778
456.0 154.28597442602555
456.0 154.28597442602555
457.0 154.21779581304224
457.0 154.21779581304224
458.0 154.1496171806331
458.0 154.1496171806331
459.0 154.0814385330215
459.0 154.0814385330215
460.0 154.0132598941626
460.0 154.0132598941626
461.0 153.94508124578078
461.0 153.94508124578078
462.0 153.87690257797314
462.0 153.87690257797314
463.0 153.8087238996801
463.0 153.8087238996801
464.0 153.74054521181466
464.0 153.74054521181466
465.0 153.6723665341262
465.0 153.6723665341262
466.0 153.60418781634957
466.0 153.60418781634957
467.0 153.53600910971235
467.0 153.53600910971235
468.0 153.46783040005644
468.0 153.46783040005644
469.0 153.39965165741617
469.0 153.39965165741617
470.0 153.33147292627817
470.0 153.33147292627817
471.0 153.26329416967195
471.0 153.26329416967195
472.0 153.19511542324275
472.0 153.19511542324275
473.0 153.12693665267062
473.0 153.12693665267062
474.0 153.05875787866745
474.0 153.05875787866745
475.0 152.9905790941294
475.0 152.9905790941294
476.0 152.92240029158978
476.0 152.92240029158978
477.0 152.8542214912987
477.0 152.8542214912987
478.0 152.78604266870133
478.0 152.78604266870133
479.0 152.71786384738996
479.0 152.71786384738996
480.0 152.64968502402238
480.0 152.64968502402238
481.0 152.58150618265324
481.0 152.58150618265324
482.0 152.51332732323303
482.0 152.51332732323303
483.0 152.4451484665232
483.0 152.4451484665232
484.0 152.3769696002409
484.0 152.3769696002409
485.0 152.30879071499461
485.0 152.30879071499461
486.0 152.24061183474643
486.0 152.24061183474643
487.0 152.17243294401288
487.0 152.17243294401288
488.0 152.10425402776158
488.0 152.10425402776158
489.0 152.03607511554594
489.0 152.03607511554594
490.0 151.9678961928449
490.0 151.9678961928449
491.0 151.89971724462615
491.0 151.89971724462615
492.0 151.83153831363876
492.0 151.83153831363876
493.0 151.76335935145408
493.0 151.76335935145408
494.0 151.69518038583837
494.0 151.69518038583837
495.0 151.62700142425828
495.0 151.62700142425828
496.0 151.55882243721
496.0 151.55882243721
497.0 151.49064344100162
497.0 151.49064344100162
498.0 151.4224644460793
498.0 151.4224644460793
499.0 151.3542854491007
499.0 151.3542854491007
500.0 151.28610643412057
500.0 151.28610643412057
501.0 151.21792740251368
501.0 151.21792740251368
502.0 151.1497483599596
502.0 151.1497483599596
503.0 151.08156931301198
503.0 151.08156931301198
504.0 151.01339026263335
504.0 151.01339026263335
505.0 150.94521119420367
505.0 150.94521119420367
506.0 150.8770321312339
506.0 150.8770321312339
507.0 150.80885304274645
507.0 150.80885304274645
508.0 150.74067394377357
508.0 150.74067394377357
509.0 150.6724948399454
509.0 150.6724948399454
510.0 150.60431574157712
510.0 150.60431574157712
511.0 150.53613661769114
511.0 150.53613661769114
512.0 150.46795747717843
512.0 150.46795747717843
513.0 150.3997783393265
513.0 150.3997783393265
514.0 150.33159919804356
514.0 150.33159919804356
515.0 150.26342003917142
515.0 150.26342003917142
516.0 150.19524087783068
516.0 150.19524087783068
517.0 150.12706169138457
517.0 150.12706169138457
518.0 150.0588825221698
518.0 150.0588825221698
519.0 149.9907033142911
519.0 149.9907033142911
520.0 149.92252411044802
520.0 149.92252411044802
521.0 149.85434489565773
521.0 149.85434489565773
522.0 149.78616567784874
522.0 149.78616567784874
523.0 149.7179864566087
523.0 149.7179864566087
524.0 149.64980720417142
524.0 149.64980720417142
525.0 149.58162795535742
525.0 149.58162795535742
526.0 149.51344870214993
526.0 149.51344870214993
527.0 149.4452694247995
527.0 149.4452694247995
528.0 149.37709015153422
528.0 149.37709015153422
529.0 149.30891085412603
529.0 149.30891085412603
530.0 149.2407315668948
530.0 149.2407315668948
531.0 149.17255225552069
531.0 149.17255225552069
532.0 149.10437293975303
532.0 149.10437293975303
533.0 149.03619362760872
533.0 149.03619362760872
534.0 148.96801428426713
534.0 148.96801428426713
535.0 148.89983493886928
535.0 148.89983493886928
536.0 148.83165558770315
536.0 148.83165558770315
537.0 148.76347622833939
537.0 148.76347622833939
538.0 148.6952968655446
538.0 148.6952968655446
539.0 148.62711747017775
539.0 148.62711747017775
540.0 148.55893809341703
540.0 148.55893809341703
541.0 148.49075868408426
541.0 148.49075868408426
542.0 148.42257927878714
542.0 148.42257927878714
543.0 148.3543998564509
543.0 148.3543998564509
544.0 148.28622043109598
544.0 148.28622043109598
545.0 148.2180409877395
545.0 148.2180409877395
546.0 148.14986154704386
546.0 148.14986154704386
547.0 148.0816820981506
547.0 148.0816820981506
548.0 148.01350263739715
548.0 148.01350263739715
549.0 147.9453231525008
549.0 147.9453231525008
550.0 147.87714367915626
550.0 147.87714367915626
551.0 147.80896418029397
551.0 147.80896418029397
552.0 147.740784678413
552.0 147.740784678413
553.0 147.67260517406345
553.0 147.67260517406345
554.0 147.6044256521247
554.0 147.6044256521247
555.0 147.53624611923868
555.0 147.53624611923868
556.0 147.46806657581783
556.0 147.46806657581783
557.0 147.39988703034072
557.0 147.39988703034072
558.0 147.33170748757396
558.0 147.33170748757396
559.0 147.26352790746856
559.0 147.26352790746856
560.0 147.1953483445945
560.0 147.1953483445945
561.0 147.12716874914838
561.0 147.12716874914838
562.0 147.05898915164602
562.0 147.05898915164602
563.0 146.9908095581793
563.0 146.9908095581793
564.0 146.92262994671103
564.0 146.92262994671103
565.0 146.854450318616
565.0 146.854450318616
566.0 146.78627067957376
566.0 146.78627067957376
567.0 146.7180910375128
567.0 146.7180910375128
568.0 146.6499113920208
568.0 146.6499113920208
569.0 146.58173173599397
569.0 146.58173173599397
570.0 146.51355206430281
570.0 146.51355206430281
571.0 146.44537238821815
571.0 146.44537238821815
572.0 146.37719270727817
572.0 146.37719270727817
573.0 146.30901301251052
573.0 146.30901301251052
574.0 146.2408332969422
574.0 146.2408332969422
575.0 146.17265358820865
575.0 146.17265358820865
576.0 146.10447386004924
576.0 146.10447386004924
577.0 146.0362941223669
577.0 146.0362941223669
578.0 145.9681143830407
578.0 145.9681143830407
579.0 145.8999346374843
579.0 145.8999346374843
580.0 145.83175487058412
580.0 145.83175487058412
581.0 145.76357509177424
581.0 145.76357509177424
582.0 145.69539531090814
582.0 145.69539531090814
583.0 145.62721553270285
583.0 145.62721553270285
584.0 145.55903572330033
584.0 145.55903572330033
585.0 145.49085592503724
585.0 145.49085592503724
586.0 145.42267609557692
586.0 145.42267609557692
587.0 145.35449628472273
587.0 145.35449628472273
588.0 145.2863164412965
588.0 145.2863164412965
589.0 145.218136595814
589.0 145.218136595814
590.0 145.14995675436714
590.0 145.14995675436714
591.0 145.08177687283205
591.0 145.08177687283205
592.0 145.0135970113274
592.0 145.0135970113274
593.0 144.9454171318212
593.0 144.9454171318212
594.0 144.87723723563875
594.0 144.87723723563875
595.0 144.80905732759612
595.0 144.80905732759612
596.0 144.74087741135588
596.0 144.74087741135588
597.0 144.67269750529263
597.0 144.67269750529263
598.0 144.60451757508648
598.0 144.60451757508648
599.0 144.53633762687878
599.0 144.53633762687878
600.0 144.46815769022288
600.0 144.46815769022288
601.0 144.39997772942405
601.0 144.39997772942405
602.0 144.33179776656897
602.0 144.33179776656897
603.0 144.26361778571237
603.0 144.26361778571237
604.0 144.19543780183704
604.0 144.19543780183704
605.0 144.1272578070145
605.0 144.1272578070145
606.0 144.0590778101357
606.0 144.0590778101357
607.0 143.99089780272206
607.0 143.99089780272206
608.0 143.92271777868166
608.0 143.92271777868166
609.0 143.85453773663968
609.0 143.85453773663968
610.0 143.78635770711202
610.0 143.78635770711202
611.0 143.71817764358798
611.0 143.71817764358798
612.0 143.64999758689865
612.0 143.64999758689865
613.0 143.58181751829966
613.0 143.58181751829966
614.0 143.51363744155253
614.0 143.51363744155253
615.0 143.4454573599501
615.0 143.4454573599501
616.0 143.37727725466655
616.0 143.37727725466655
617.0 143.30909715341866
617.0 143.30909715341866
618.0 143.24091704259834
618.0 143.24091704259834
619.0 143.17273692129265
619.0 143.17273692129265
620.0 143.10455677721882
620.0 143.10455677721882
621.0 143.03637664194721
621.0 143.03637664194721
622.0 142.96819648390746
622.0 142.96819648390746
623.0 142.90001632852858
623.0 142.90001632852858
624.0 142.8318361579472
624.0 142.8318361579472
625.0 142.76365598388531
625.0 142.76365598388531
626.0 142.69547577862616
626.0 142.69547577862616
627.0 142.62729559059835
627.0 142.62729559059835
628.0 142.55911538594378
628.0 142.55911538594378
629.0 142.49093516466246
629.0 142.49093516466246
630.0 142.42275492675438
630.0 142.42275492675438
631.0 142.35457470607767
631.0 142.35457470607767
632.0 142.28639445420367
632.0 142.28639445420367
633.0 142.21821420027345
633.0 142.21821420027345
634.0 142.15003393580832
634.0 142.15003393580832
635.0 142.08185366791218
635.0 142.08185366791218
636.0 142.0136733833893
636.0 142.0136733833893
637.0 141.945493089294
637.0 141.945493089294
638.0 141.87731279217996
638.0 141.87731279217996
639.0 141.8091324784392
639.0 141.8091324784392
640.0 141.7409521537512
640.0 141.7409521537512
641.0 141.67277182604454
641.0 141.67277182604454
642.0 141.6045914962816
642.0 141.6045914962816
643.0 141.53641114237575
643.0 141.53641114237575
644.0 141.46823079113074
644.0 141.46823079113074
645.0 141.40005043214992
645.0 141.40005043214992
646.0 141.33187004765142
646.0 141.33187004765142
647.0 141.2636896686128
647.0 141.2636896686128
648.0 141.19550927152318
648.0 141.19550927152318
649.0 141.1273288723773
649.0 141.1273288723773
650.0 141.05914845522986
650.0 141.05914845522986
651.0 140.99096802754755
651.0 140.99096802754755
652.0 140.92278760532517
652.0 140.92278760532517
653.0 140.85460717353038
653.0 140.85460717353038
654.0 140.78642671663022
654.0 140.78642671663022
655.0 140.71824625158192
655.0 140.71824625158192
656.0 140.6500657952863
656.0 140.6500657952863
657.0 140.58188531013073
657.0 140.58188531013073
658.0 140.51370482058164
658.0 140.51370482058164
659.0 140.4455243289763
659.0 140.4455243289763
660.0 140.37734382074422
660.0 140.37734382074422
661.0 140.3091633104559
661.0 140.3091633104559
662.0 140.24098278074172
662.0 140.24098278074172
663.0 140.17280224329176
663.0 140.17280224329176
664.0 140.10462170850263
664.0 140.10462170850263
665.0 140.0364411641411
665.0 140.0364411641411
666.0 139.96826059609847
666.0 139.96826059609847
667.0 139.90008001848344
667.0 139.90008001848344
668.0 139.8318994524202
668.0 139.8318994524202
669.0 139.76371886221403
669.0 139.76371886221403
670.0 139.69553825538114
670.0 139.69553825538114
671.0 139.62735765263335
671.0 139.62735765263335
672.0 139.55917703320932
672.0 139.55917703320932
673.0 139.49099641035426
673.0 139.49099641035426
674.0 139.4228157769643
674.0 139.4228157769643
675.0 139.3546351344638
675.0 139.3546351344638
676.0 139.28645448239084
676.0 139.28645448239084
677.0 139.21827381369116
677.0 139.21827381369116
678.0 139.15009314293522
678.0 139.15009314293522
679.0 139.0819124616444
679.0 139.0819124616444
680.0 139.0137317684439
680.0 139.0137317684439
681.0 138.9455510684701
681.0 138.9455510684701
682.0 138.8773703579614
682.0 138.8773703579614
683.0 138.80918963650552
683.0 138.80918963650552
684.0 138.74100890593905
684.0 138.74100890593905
685.0 138.6728281662125
685.0 138.6728281662125
686.0 138.6046474230549
686.0 138.6046474230549
687.0 138.5364666557544
687.0 138.5364666557544
688.0 138.46828590000567
688.0 138.46828590000567
689.0 138.4001051276302
689.0 138.4001051276302
690.0 138.3319243470571
690.0 138.3319243470571
691.0 138.26374355599867
691.0 138.26374355599867
692.0 138.19556274688915
692.0 138.19556274688915
693.0 138.12738194186477
693.0 138.12738194186477
694.0 138.05920111407227
694.0 138.05920111407227
695.0 137.9910202757449
695.0 137.9910202757449
696.0 137.92283944287743
696.0 137.92283944287743
697.0 137.85465858586707
697.0 137.85465858586707
698.0 137.7864777328923
698.0 137.7864777328923
699.0 137.71829685582415
699.0 137.71829685582415
700.0 137.65011599025829
700.0 137.65011599025829
701.0 137.58193510949
701.0 137.58193510949
702.0 137.51375420929583
702.0 137.51375420929583
703.0 137.4455733084202
703.0 137.4455733084202
704.0 137.37739239091783
704.0 137.37739239091783
705.0 137.3092114628806
705.0 137.3092114628806
706.0 137.24103053141232
706.0 137.24103053141232
707.0 137.17284959174643
707.0 137.17284959174643
708.0 137.10466862839945
708.0 137.10466862839945
709.0 137.03648768228382
709.0 137.03648768228382
710.0 136.96830670634571
710.0 136.96830670634571
711.0 136.9001257208352
711.0 136.9001257208352
712.0 136.83194473230597
712.0 136.83194473230597
713.0 136.7637637417205
713.0 136.7637637417205
714.0 136.69558272561733
714.0 136.69558272561733
715.0 136.62740172244074
715.0 136.62740172244074
716.0 136.55922069512124
716.0 136.55922069512124
717.0 136.49103965869114
717.0 136.49103965869114
718.0 136.42285861268866
718.0 136.42285861268866
719.0 136.35467756366745
719.0 136.35467756366745
720.0 136.2864964905033
720.0 136.2864964905033
721.0 136.21831541528294
721.0 136.21831541528294
722.0 136.15013433704385
722.0 136.15013433704385
723.0 136.08195325060717
723.0 136.08195325060717
724.0 136.01377214616892
724.0 136.01377214616892
725.0 135.94559104576632
725.0 135.94559104576632
726.0 135.87740990944937
726.0 135.87740990944937
727.0 135.8092287964556
727.0 135.8092287964556
728.0 135.74104764754756
728.0 135.74104764754756
729.0 135.67286650130032
729.0 135.67286650130032
730.0 135.60468535437164
730.0 135.60468535437164
731.0 135.5365041908162
731.0 135.5365041908162
732.0 135.4683230167259
732.0 135.4683230167259
733.0 135.40014181991697
733.0 135.40014181991697
734.0 135.33196063323552
734.0 135.33196063323552
735.0 135.263779438406
735.0 135.263779438406
736.0 135.1955982255254
736.0 135.1955982255254
737.0 135.12741700353422
737.0 135.12741700353422
738.0 135.0592357662911
738.0 135.0592357662911
739.0 134.99105452419263
739.0 134.99105452419263
740.0 134.92287328892888
740.0 134.92287328892888
741.0 134.85469201495172
741.0 134.85469201495172
742.0 134.78651075252634
742.0 134.78651075252634
743.0 134.71832948052855
743.0 134.71832948052855
744.0 134.65014819942022
744.0 134.65014819942022
745.0 134.58196689416891
745.0 134.58196689416891
746.0 134.51378559295327
746.0 134.51378559295327
747.0 134.44560428400183
747.0 134.44560428400183
748.0 134.37742294953267
748.0 134.37742294953267
749.0 134.30924162047395
749.0 134.30924162047395
750.0 134.24106027478845
750.0 134.24106027478845
751.0 134.17287892704675
751.0 134.17287892704675
752.0 134.10469757628633
752.0 134.10469757628633
753.0 134.0365161966659
753.0 134.0365161966659
754.0 133.9683348197063
754.0 133.9683348197063
755.0 133.90015343358664
755.0 133.90015343358664
756.0 133.8319720454107
756.0 133.8319720454107
757.0 133.763790627
757.0 133.763790627
758.0 133.69560921166246
758.0 133.69560921166246
759.0 133.6274277881768
759.0 133.6274277881768
760.0 133.55924635553106
760.0 133.55924635553106
761.0 133.49106490625857
761.0 133.49106490625857
762.0 133.42288345350553
762.0 133.42288345350553
763.0 133.35470199164192
763.0 133.35470199164192
764.0 133.28652052772208
764.0 133.28652052772208
765.0 133.21833903965927
765.0 133.21833903965927
766.0 133.1501575499526
766.0 133.1501575499526
767.0 133.0819760506735
767.0 133.0819760506735
768.0 133.01379454228382
768.0 133.01379454228382
769.0 132.9456130097512
769.0 132.9456130097512
770.0 132.8774314887704
770.0 132.8774314887704
771.0 132.8092499450215
771.0 132.8092499450215
772.0 132.74106841282438
772.0 132.74106841282438
773.0 132.67288685648433
773.0 132.67288685648433
774.0 132.60470528351752
774.0 132.60470528351752
775.0 132.53652370986927
775.0 132.53652370986927
776.0 132.46834213182754
776.0 132.46834213182754
777.0 132.40016054558816
777.0 132.40016054558816
778.0 132.33197892952634
778.0 132.33197892952634
779.0 132.26379732460398
779.0 132.26379732460398
780.0 132.19561569595106
780.0 132.19561569595106
781.0 132.12743406386707
781.0 132.12743406386707
782.0 132.0592524385683
782.0 132.0592524385683
783.0 131.99107078917612
783.0 131.99107078917612
784.0 131.92288913062387
784.0 131.92288913062387
785.0 131.85470746016193
785.0 131.85470746016193
786.0 131.7865257767853
786.0 131.7865257767853
787.0 131.71834408901518
787.0 131.71834408901518
788.0 131.6501624005636
788.0 131.6501624005636
789.0 131.58198070157712
789.0 131.58198070157712
790.0 131.5137989723559
790.0 131.5137989723559
791.0 131.44561725468643
791.0 131.44561725468643
792.0 131.37743552034073
792.0 131.37743552034073
793.0 131.3092537853631
793.0 131.3092537853631
794.0 131.2410720323344
794.0 131.2410720323344
795.0 131.1728902776618
795.0 131.1728902776618
796.0 131.10470849275438
796.0 131.10470849275438
797.0 131.03652671939878
797.0 131.03652671939878
798.0 130.96834493647077
798.0 130.96834493647077
799.0 130.90016314438267
799.0 130.90016314438267
800.0 130.83198133709215
800.0 130.83198133709215
801.0 130.76379951175053
801.0 130.76379951175053
802.0 130.69561769181936
802.0 130.69561769181936
803.0 130.6274358491696
803.0 130.6274358491696
804.0 130.5592540180716
804.0 130.5592540180716
805.0 130.4910721642055
805.0 130.4910721642055
806.0 130.4228902998045
806.0 130.4228902998045
807.0 130.35470843334727
807.0 130.35470843334727
808.0 130.28652655163808
808.0 130.28652655163808
809.0 130.21834465330215
809.0 130.21834465330215
810.0 130.15016275900183
810.0 130.15016275900183
811.0 130.08198084807478
811.0 130.08198084807478
812.0 130.0137989289501
812.0 130.0137989289501
813.0 129.9456169922362
813.0 129.9456169922362
814.0 129.87743506941138
814.0 129.87743506941138
815.0 129.80925311538928
815.0 129.80925311538928
816.0 129.74107115179478
816.0 129.74107115179478
817.0 129.67288920112688
817.0 129.67288920112688
818.0 129.60470721926174
818.0 129.60470721926174
819.0 129.53652522782417
819.0 129.53652522782417
820.0 129.4683432493132
820.0 129.4683432493132
821.0 129.40016124665928
821.0 129.40016124665928
822.0 129.33197923489482
822.0 129.33197923489482
823.0 129.2637972064541
823.0 129.2637972064541
824.0 129.19561518347328
824.0 129.19561518347328
825.0 129.12743313772435
825.0 129.12743313772435
826.0 129.05925108991917
826.0 129.05925108991917
827.0 128.99106903909532
827.0 128.99106903909532
828.0 128.92288696550332
828.0 128.92288696550332
829.0 128.85470488985507
829.0 128.85470488985507
830.0 128.78652280504676
830.0 128.78652280504676
831.0 128.71834070975305
831.0 128.71834070975305
832.0 128.65015860763654
832.0 128.65015860763654
833.0 128.58197649498513
833.0 128.58197649498513
834.0 128.5137943741856
834.0 128.5137943741856
835.0 128.4456122489431
835.0 128.4456122489431
836.0 128.37743010235675
836.0 128.37743010235675
837.0 128.30924794523554
837.0 128.30924794523554
838.0 128.24106578743286
838.0 128.24106578743286
839.0 128.17288362757395
839.0 128.17288362757395
840.0 128.10470143037642
840.0 128.10470143037642
841.0 128.03651924473067
841.0 128.03651924473067
842.0 127.96833706449536
842.0 127.96833706449536
843.0 127.90015484697092
843.0 127.90015484697092
844.0 127.83197262596593
844.0 127.83197262596593
845.0 127.76379041179567
845.0 127.76379041179567
846.0 127.69560818099866
846.0 127.69560818099866
847.0 127.6274259335254
847.0 127.6274259335254
848.0 127.55924367694155
848.0 127.55924367694155
849.0 127.49106141078529
849.0 127.49106141078529
850.0 127.42287914435992
850.0 127.42287914435992
851.0 127.35469686089547
851.0 127.35469686089547
852.0 127.28651458187899
852.0 127.28651458187899
853.0 127.2183322740025
853.0 127.2183322740025
854.0 127.15014995559113
854.0 127.15014995559113
855.0 127.0819676426397
855.0 127.0819676426397
856.0 127.01378532149064
856.0 127.01378532149064
857.0 126.9456029752362
857.0 126.9456029752362
858.0 126.87742062830031
858.0 126.87742062830031
859.0 126.80923828682437
859.0 126.80923828682437
860.0 126.74105592258029
860.0 126.74105592258029
861.0 126.67287354917613
861.0 126.67287354917613
862.0 126.60469115777042
862.0 126.60469115777042
863.0 126.53650877314993
863.0 126.53650877314993
864.0 126.46832636443602
864.0 126.46832636443602
865.0 126.40014394793684
865.0 126.40014394793684
866.0 126.33196153547328
866.0 126.33196153547328
867.0 126.2637791002911
867.0 126.2637791002911
868.0 126.19559666300317
868.0 126.19559666300317
869.0 126.12741421660466
869.0 126.12741421660466
870.0 126.05923176104608
870.0 126.05923176104608
871.0 125.99104929023554
871.0 125.99104929023554
872.0 125.92286681599396
872.0 125.92286681599396
873.0 125.85468433492956
873.0 125.85468433492956
874.0 125.78650183627595
874.0 125.78650183627595
875.0 125.71831932942472
875.0 125.71831932942472
876.0 125.65013681346291
876.0 125.65013681346291
877.0 125.58195430153673
877.0 125.58195430153673
878.0 125.51377176075054
878.0 125.51377176075054
879.0 125.44558922441233
879.0 125.44558922441233
880.0 125.37740667378463
880.0 125.37740667378463
881.0 125.30922411124725
881.0 125.30922411124725
882.0 125.24104154234888
882.0 125.24104154234888
883.0 125.17285896387811
883.0 125.17285896387811
884.0 125.10467637487245
884.0 125.10467637487245
885.0 125.03649379270152
885.0 125.03649379270152
886.0 124.96831117319196
886.0 124.96831117319196
887.0 124.90012855162615
887.0 124.90012855162615
888.0 124.83194593547077
888.0 124.83194593547077
889.0 124.76376330406345
889.0 124.76376330406345
890.0 124.69558066212123
890.0 124.69558066212123
891.0 124.6273979974604
891.0 124.6273979974604
892.0 124.55921533821
892.0 124.55921533821
893.0 124.49103266979951
893.0 124.49103266979951
894.0 124.4228499800452
894.0 124.4228499800452
895.0 124.35466729432652
895.0 124.35466729432652
896.0 124.28648459198108
896.0 124.28648459198108
897.0 124.21830189504608
897.0 124.21830189504608
898.0 124.15011918285911
898.0 124.15011918285911
899.0 124.0819364554202
899.0 124.0819364554202
900.0 124.01375370383838
900.0 124.01375370383838
901.0 123.94557096380834
901.0 123.94557096380834
902.0 123.87738820852636
902.0 123.87738820852636
903.0 123.80920544504674
903.0 123.80920544504674
904.0 123.74102267992323
904.0 123.74102267992323
905.0 123.6728398920811
905.0 123.6728398920811
906.0 123.60465709365458
906.0 123.60465709365458
907.0 123.53647429459612
907.0 123.53647429459612
908.0 123.46829149343192
908.0 123.46829149343192
909.0 123.40010866996143
909.0 123.40010866996143
910.0 123.33192583691851
910.0 123.33192583691851
911.0 123.26374299471553
911.0 123.26374299471553
912.0 123.19556015934727
912.0 123.19556015934727
913.0 123.12737729983608
913.0 123.12737729983608
914.0 123.05919442507295
914.0 123.05919442507295
915.0 122.9910115486659
915.0 122.9910115486659
916.0 122.92282866268643
916.0 122.92282866268643
917.0 122.85464576754688
917.0 122.85464576754688
918.0 122.7864628717259
918.0 122.7864628717259
919.0 122.71827995927816
919.0 122.71827995927816
920.0 122.65009703157847
920.0 122.65009703157847
921.0 122.58191408862683
921.0 122.58191408862683
922.0 122.51373115108561
922.0 122.51373115108561
923.0 122.44554820300951
923.0 122.44554820300951
924.0 122.3773652467853
924.0 122.3773652467853
925.0 122.30918228277581
925.0 122.30918228277581
926.0 122.24099930213956
926.0 122.24099930213956
927.0 122.17281632082187
927.0 122.17281632082187
928.0 122.10463331577358
928.0 122.10463331577358
929.0 122.03645032323958
929.0 122.03645032323958
930.0 121.96826729336692
930.0 121.96826729336692
931.0 121.90008427642087
931.0 121.90008427642087
932.0 121.83190124284808
932.0 121.83190124284808
933.0 121.76371820107765
933.0 121.76371820107765
934.0 121.69553513700096
934.0 121.69553513700096
935.0 121.62735207833467
935.0 121.62735207833467
936.0 121.55916901009599
936.0 121.55916901009599
937.0 121.49098594021338
937.0 121.49098594021338
938.0 121.42280284147078
938.0 121.42280284147078
939.0 121.35461973970948
939.0 121.35461973970948
940.0 121.28643663112534
940.0 121.28643663112534
941.0 121.21825351200634
941.0 121.21825351200634
942.0 121.15007039834727
942.0 121.15007039834727
943.0 121.08188724872436
943.0 121.08188724872436
944.0 121.01370409704519
944.0 121.01370409704519
945.0 120.94552095829265
945.0 120.94552095829265
946.0 120.87733779677197
946.0 120.87733779677197
947.0 120.80915461999933
947.0 120.80915461999933
948.0 120.74097143269182
948.0 120.74097143269182
949.0 120.67278824470286
949.0 120.67278824470286
950.0 120.60460504146195
950.0 120.60460504146195
951.0 120.53642183657713
951.0 120.53642183657713
952.0 120.46823861602803
952.0 120.46823861602803
953.0 120.40005539378551
953.0 120.40005539378551
954.0 120.33187214882437
954.0 120.33187214882437
955.0 120.26368890038269
955.0 120.26368890038269
956.0 120.19550563100951
956.0 120.19550563100951
957.0 120.1273223741506
957.0 120.1273223741506
958.0 120.05913908884402
958.0 120.05913908884402
959.0 119.99095580757309
959.0 119.99095580757309
960.0 119.92277251714205
960.0 119.92277251714205
961.0 119.85458921104674
961.0 119.85458921104674
962.0 119.78640590468233
962.0 119.78640590468233
963.0 119.71822258169115
963.0 119.71822258169115
964.0 119.65003924344802
964.0 119.65003924344802
965.0 119.58185590309915
965.0 119.58185590309915
966.0 119.5136725550145
966.0 119.5136725550145
967.0 119.44548919735743
967.0 119.44548919735743
968.0 119.37730583943124
968.0 119.37730583943124
969.0 119.30912245127027
969.0 119.30912245127027
970.0 119.24093906755726
970.0 119.24093906755726
971.0 119.17275566955476
971.0 119.17275566955476
972.0 119.10457226990835
972.0 119.10457226990835
973.0 119.03638884611902
973.0 119.03638884611902
974.0 118.96820542302304
974.0 118.96820542302304
975.0 118.90002199690835
975.0 118.90002199690835
976.0 118.83183854802554
976.0 118.83183854802554
977.0 118.76365509846129
977.0 118.76365509846129
978.0 118.69547163364507
978.0 118.69547163364507
979.0 118.62728815966878
979.0 118.62728815966878
980.0 118.55910467658191
980.0 118.55910467658191
981.0 118.49092119276409
981.0 118.49092119276409
982.0 118.42273769231952
982.0 118.42273769231952
983.0 118.3545541925683
983.0 118.3545541925683
984.0 118.28637067619034
984.0 118.28637067619034
985.0 118.21818714456042
985.0 118.21818714456042
986.0 118.15000360377041
986.0 118.15000360377041
987.0 118.08182006839084
987.0 118.08182006839084
988.0 118.01363651029264
988.0 118.01363651029264
989.0 117.94545294440917
989.0 117.94545294440917
990.0 117.87726936895326
990.0 117.87726936895326
991.0 117.80908578713638
991.0 117.80908578713638
992.0 117.74090219478462
992.0 117.74090219478462
993.0 117.67271860175143
993.0 117.67271860175143
994.0 117.6045349859501
994.0 117.6045349859501
995.0 117.53635136987965
995.0 117.53635136987965
996.0 117.46816773718247
996.0 117.46816773718247
997.0 117.39998409491285
997.0 117.39998409491285
998.0 117.33180044628227
998.0 117.33180044628227
999.0 117.26361679554593
999.0 117.26361679554593
1000.0 117.19543312250332
1000.0 117.19543312250332
1001.0 117.12724944740445
1001.0 117.12724944740445
1002.0 117.05906577157464
1002.0 117.05906577157464
1003.0 116.99088206592235
1003.0 116.99088206592235
1004.0 116.92269836573001
1004.0 116.92269836573001
1005.0 116.85451466343191
1005.0 116.85451466343191
1006.0 116.78633094020233
1006.0 116.78633094020233
1007.0 116.71814720740034
1007.0 116.71814720740034
1008.0 116.64996345934638
1008.0 116.64996345934638
1009.0 116.58177971807766
1009.0 116.58177971807766
1010.0 116.51359595312785
1010.0 116.51359595312785
1011.0 116.44541217998041
1011.0 116.44541217998041
1012.0 116.37722841224341
1012.0 116.37722841224341
1013.0 116.30904462925446
1013.0 116.30904462925446
1014.0 116.24086083101355
1014.0 116.24086083101355
1015.0 116.17267701889548
1015.0 116.17267701889548
1016.0 116.10449319624253
1016.0 116.10449319624253
1017.0 116.03630937290814
1017.0 116.03630937290814
1018.0 115.96812554041367
1018.0 115.96812554041367
1019.0 115.89994170114588
1019.0 115.89994170114588
1020.0 115.83175785271801
1020.0 115.83175785271801
1021.0 115.76357399513006
1021.0 115.76357399513006
1022.0 115.69539011619828
1022.0 115.69539011619828
1023.0 115.62720624267693
1023.0 115.62720624267693
1024.0 115.55902235390363
1024.0 115.55902235390363
1025.0 115.49083844845407
1025.0 115.49083844845407
1026.0 115.42265454983925
1026.0 115.42265454983925
1027.0 115.35447063597246
1027.0 115.35447063597246
1028.0 115.28628669933755
1028.0 115.28628669933755
1029.0 115.21810276243355
1029.0 115.21810276243355
1030.0 115.14991882347327
1030.0 115.14991882347327
1031.0 115.08173486174489
1031.0 115.08173486174489
1032.0 115.0135509129431
1032.0 115.0135509129431
1033.0 114.94536692208561
1033.0 114.94536692208561
1034.0 114.87718294887178
1034.0 114.87718294887178
1035.0 114.80899896136847
1035.0 114.80899896136847
1036.0 114.74081495902554
1036.0 114.74081495902554
1037.0 114.67263094711019
1037.0 114.67263094711019
1038.0 114.60444692883387
1038.0 114.60444692883387
1039.0 114.53626290707699
1039.0 114.53626290707699
1040.0 114.46807885687245
1040.0 114.46807885687245
1041.0 114.39989481350264
1041.0 114.39989481350264
1042.0 114.33171076056041
1042.0 114.33171076056041
1043.0 114.2635266852624
1043.0 114.2635266852624
1044.0 114.19534260928295
1044.0 114.19534260928295
1045.0 114.12715853165957
1045.0 114.12715853165957
1046.0 114.05897444583857
1046.0 114.05897444583857
1047.0 113.99079034476564
1047.0 113.99079034476564
1048.0 113.92260622981554
1048.0 113.92260622981554
1049.0 113.8544220982387
1049.0 113.8544220982387
1050.0 113.78623797207227
1050.0 113.78623797207227
1051.0 113.71805383812057
1051.0 113.71805383812057
1052.0 113.64986968282504
1052.0 113.64986968282504
1053.0 113.58168551699463
1053.0 113.58168551699463
1054.0 113.51350135185757
1054.0 113.51350135185757
1055.0 113.44531717146856
1055.0 113.44531717146856
1056.0 113.37713299648998
1056.0 113.37713299648998
1057.0 113.30894878417276
1057.0 113.30894878417276
1058.0 113.24076458006506
1058.0 113.24076458006506
1059.0 113.17258037999301
1059.0 113.17258037999301
1060.0 113.10439615009848
1060.0 113.10439615009848
1061.0 113.03621191338114
1061.0 113.03621191338114
1062.0 112.96802766892802
1062.0 112.96802766892802
1063.0 112.89984342988531
1063.0 112.89984342988531
1064.0 112.83165915350398
1064.0 112.83165915350398
1065.0 112.76347489004925
1065.0 112.76347489004925
1066.0 112.6952906198212
1066.0 112.6952906198212
1067.0 112.62710631972118
1067.0 112.62710631972118
1068.0 112.5589220250811
1068.0 112.5589220250811
1069.0 112.49073771513956
1069.0 112.49073771513956
1070.0 112.42255339746224
1070.0 112.42255339746224
1071.0 112.3543690715873
1071.0 112.3543690715873
1072.0 112.2861847318352
1072.0 112.2861847318352
1073.0 112.2180003890644
1073.0 112.2180003890644
1074.0 112.14981603947078
1074.0 112.14981603947078
1075.0 112.0816316732504
1075.0 112.0816316732504
1076.0 112.01344730676092
1076.0 112.01344730676092
1077.0 111.94526291750331
1077.0 111.94526291750331
1078.0 111.87707852893905
1078.0 111.87707852893905
1079.0 111.80889412983991
1079.0 111.80889412983991
1080.0 111.7407097243798
1080.0 111.7407097243798
1081.0 111.67252531072207
1081.0 111.67252531072207
1082.0 111.60434086724186
1082.0 111.60434086724186
1083.0 111.5361564291721
1083.0 111.5361564291721
1084.0 111.46797199042088
1084.0 111.46797199042088
1085.0 111.39978752322199
1085.0 111.39978752322199
1086.0 111.33160306143354
1086.0 111.33160306143354
1087.0 111.26341859896364
1087.0 111.26341859896364
1088.0 111.19523410667128
1088.0 111.19523410667128
1089.0 111.12704961507227
1089.0 111.12704961507227
1090.0 111.05886511293839
1090.0 111.05886511293839
1091.0 110.99068059692735
1091.0 110.99068059692735
1092.0 110.92249608770152
1092.0 110.92249608770152
1093.0 110.85431154824091
1093.0 110.85431154824091
1094.0 110.78612700851119
1094.0 110.78612700851119
1095.0 110.71794245824658
1095.0 110.71794245824658
1096.0 110.64975790258346
1096.0 110.64975790258346
1097.0 110.58157333161887
1097.0 110.58157333161887
1098.0 110.51338875154372
1098.0 110.51338875154372
1099.0 110.44520417825379
1099.0 110.44520417825379
1100.0 110.37701956153334
1100.0 110.37701956153334
1101.0 110.30883495911431
1101.0 110.30883495911431
1102.0 110.24065035321472
1102.0 110.24065035321472
1103.0 110.17246572029177
1103.0 110.17246572029177
1104.0 110.10428109277925
1104.0 110.10428109277925
1105.0 110.03609644996526
1105.0 110.03609644996526
1106.0 109.96791179900318
1106.0 109.96791179900318
1107.0 109.89972714777197
1107.0 109.89972714777197
1108.0 109.83154247377263
1108.0 109.83154247377263
1109.0 109.76335779950419
1109.0 109.76335779950419
1110.0 109.69517309637575
1110.0 109.69517309637575
1111.0 109.62698839865773
1111.0 109.62698839865773
1112.0 109.55880369929581
1112.0 109.55880369929581
1113.0 109.49061897244869
1113.0 109.49061897244869
1114.0 109.42243424963719
1114.0 109.42243424963719
1115.0 109.35424951432334
1115.0 109.35424951432334
1116.0 109.2860647759908
1116.0 109.2860647759908
1117.0 109.21788003083542
1117.0 109.21788003083542
1118.0 109.14969525585757
1118.0 109.14969525585757
1119.0 109.08151048157309
1119.0 109.08151048157309
1120.0 109.01332569675371
1120.0 109.01332569675371
1121.0 108.9451409126277
1121.0 108.9451409126277
1122.0 108.87695611462453
1122.0 108.87695611462453
1123.0 108.80877130608648
1123.0 108.80877130608648
1124.0 108.74058648367128
1124.0 108.74058648367128
1125.0 108.67240166194942
1125.0 108.67240166194942
1126.0 108.60421681649699
1126.0 108.60421681649699
1127.0 108.53603196427123
1127.0 108.53603196427123
1128.0 108.4678471174559
1128.0 108.4678471174559
1129.0 108.39966224828477
1129.0 108.39966224828477
1130.0 108.33147736482415
1130.0 108.33147736482415
1131.0 108.26329249429014
1131.0 108.26329249429014
1132.0 108.19510760140034
1132.0 108.19510760140034
1133.0 108.12692270173721
1133.0 108.12692270173721
1134.0 108.05873778677264
1134.0 108.05873778677264
1135.0 107.99055286269747
1135.0 107.99055286269747
1136.0 107.92236793221183
1136.0 107.92236793221183
1137.0 107.85418299215377
1137.0 107.85418299215377
1138.0 107.78599804573473
1138.0 107.78599804573473
1139.0 107.71781307654756
1139.0 107.71781307654756
1140.0 107.64962812166178
1140.0 107.64962812166178
1141.0 107.58144314400789
1141.0 107.58144314400789
1142.0 107.513258159993
1142.0 107.513258159993
1143.0 107.4450731518352
1143.0 107.4450731518352
1144.0 107.37688815935358
1144.0 107.37688815935358
1145.0 107.30870312815854
1145.0 107.30870312815854
1146.0 107.24051812583541
1146.0 107.24051812583541
1147.0 107.17233308754844
1147.0 107.17233308754844
1148.0 107.10414803400951
1148.0 107.10414803400951
1149.0 107.03596298730531
1149.0 107.03596298730531
1150.0 106.96777793849536
1150.0 106.96777793849536
1151.0 106.89959285652068
1151.0 106.89959285652068
1152.0 106.8314077846735
1152.0 106.8314077846735
1153.0 106.76322268580294
1153.0 106.76322268580294
1154.0 106.69503759939717
1154.0 106.69503759939717
1155.0 106.62685248454372
1155.0 106.62685248454372
1156.0 106.5586673751007
1156.0 106.5586673751007
1157.0 106.49048224568865
1157.0 106.49048224568865
1158.0 106.42229710711652
1158.0 106.42229710711652
1159.0 106.3541119593843
1159.0 106.3541119593843
1160.0 106.28592680625357
1160.0 106.28592680625357
1161.0 106.21774164396277
1161.0 106.21774164396277
1162.0 106.1495564677948
1162.0 106.1495564677948
1163.0 106.08137129703725
1163.0 106.08137129703725
1164.0 106.01318609783205
1164.0 106.01318609783205
1165.0 105.94500089794539
1165.0 105.94500089794539
1166.0 105.8768156987521
1166.0 105.8768156987521
1167.0 105.80863047582821
1167.0 105.80863047582821
1168.0 105.74044525359767
1168.0 105.74044525359767
1169.0 105.67226001611517
1169.0 105.67226001611517
1170.0 105.60407476195644
1170.0 105.60407476195644
1171.0 105.53588950991535
1171.0 105.53588950991535
1172.0 105.46770424161033
1172.0 105.46770424161033
1173.0 105.39951896515721
1173.0 105.39951896515721
1174.0 105.33133368934793
1174.0 105.33133368934793
1175.0 105.26314839123236
1175.0 105.26314839123236
1176.0 105.19496308491918
1176.0 105.19496308491918
1177.0 105.12677777833689
1177.0 105.12677777833689
1178.0 105.05859245650264
1178.0 105.05859245650264
1179.0 104.99040712784557
1179.0 104.99040712784557
1180.0 104.92222178434889
1180.0 104.92222178434889
1181.0 104.85403643265458
1181.0 104.85403643265458
1182.0 104.78585108779501
1182.0 104.78585108779501
1183.0 104.71766570697159
1183.0 104.71766570697159
1184.0 104.64948033907477
1184.0 104.64948033907477
1185.0 104.58129494978463
1185.0 104.58129494978463
1186.0 104.51310954661733
1186.0 104.51310954661733
1187.0 104.44492415637663
1187.0 104.44492415637663
1188.0 104.3767387433678
1188.0 104.3767387433678
1189.0 104.30855331648182
1189.0 104.30855331648182
1190.0 104.24036788932672
1190.0 104.24036788932672
1191.0 104.17218243331163
1191.0 104.17218243331163
1192.0 104.10399699017364
1192.0 104.10399699017364
1193.0 104.03581152569181
1193.0 104.03581152569181
1194.0 103.96762605342471
1194.0 103.96762605342471
1195.0 103.89944058799233
1195.0 103.89944058799233
1196.0 103.83125508659612
1196.0 103.83125508659612
1197.0 103.76306959061033
1197.0 103.76306959061033
1198.0 103.6948840953179
1198.0 103.6948840953179
1199.0 103.6266985715778
1199.0 103.6266985715778
1200.0 103.55851304715625
1200.0 103.55851304715625
1201.0 103.49032751494943
1201.0 103.49032751494943
1202.0 103.42214196749065
1202.0 103.42214196749065
1203.0 103.35395641224657
1203.0 103.35395641224657
1204.0 103.2857708502292
1204.0 103.2857708502292
1205.0 103.21758528042653
1205.0 103.21758528042653
1206.0 103.14939970283858
1206.0 103.14939970283858
1207.0 103.0812141039068
1207.0 103.0812141039068
1208.0 103.01302850424408
1208.0 103.01302850424408
1209.0 102.94484289684557
1209.0 102.94484289684557
1210.0 102.87665728166178
1210.0 102.87665728166178
1211.0 102.80847164650896
1211.0 102.80847164650896
1212.0 102.74028600925041
1212.0 102.74028600925041
1213.0 102.67210037172273
1213.0 102.67210037172273
1214.0 102.6039147189431
1214.0 102.6039147189431
1215.0 102.53572905228631
1215.0 102.53572905228631
1216.0 102.4675433642362
1216.0 102.4675433642362
1217.0 102.39935768302082
1217.0 102.39935768302082
1218.0 102.33117198650397
1218.0 102.33117198650397
1219.0 102.26298628362616
1219.0 102.26298628362616
1220.0 102.19480058615876
1220.0 102.19480058615876
1221.0 102.12661486729803
1221.0 102.12661486729803
1222.0 102.05842914070152
1222.0 102.05842914070152
1223.0 101.99024339271169
1223.0 101.99024339271169
1224.0 101.92205764445274
1224.0 101.92205764445274
1225.0 101.85387188799618
1225.0 101.85387188799618
1226.0 101.78568611766245
1226.0 101.78568611766245
1227.0 101.71750034096775
1227.0 101.71750034096775
1228.0 101.64931454759679
1228.0 101.64931454759679
1229.0 101.58112875491919
1229.0 101.58112875491919
1230.0 101.51294296197247
1230.0 101.51294296197247
1231.0 101.44475714016575
1231.0 101.44475714016575
1232.0 101.37657131057375
1232.0 101.37657131057375
1233.0 101.30838549528315
1233.0 101.30838549528315
1234.0 101.24019963656204
1234.0 101.24019963656204
1235.0 101.17201378462616
1235.0 101.17201378462616
1236.0 101.1038279394755
1236.0 101.1038279394755
1237.0 101.0356420584105
1237.0 101.0356420584105
1238.0 100.96745618413073
1238.0 100.96745618413073
1239.0 100.89927030348998
1239.0 100.89927030348998
1240.0 100.8310844000811
1240.0 100.8310844000811
1241.0 100.76289848888693
1241.0 100.76289848888693
1242.0 100.69471257838613
1242.0 100.69471257838613
1243.0 100.62652665400816
1243.0 100.62652665400816
1244.0 100.55834072047011
1244.0 100.55834072047011
1245.0 100.4901547730549
1245.0 100.4901547730549
1246.0 100.42196882633306
1246.0 100.42196882633306
1247.0 100.35378285588061
1247.0 100.35378285588061
1248.0 100.28559688002964
1248.0 100.28559688002964
1249.0 100.21741090344774
1249.0 100.21741090344774
1250.0 100.14922491202621
1250.0 100.14922491202621
1251.0 100.08103891992323
1251.0 100.08103891992323
1252.0 100.0128529139431
1252.0 100.0128529139431
1253.0 99.94466689712502
1253.0 99.94466689712502
1254.0 99.8764808596734
1254.0 99.8764808596734
1255.0 99.80829482982979
1255.0 99.80829482982979
1256.0 99.74010877305811
1256.0 99.74010877305811
1257.0 99.67192273094876
1257.0 99.67192273094876
1258.0 99.60373666336798
1258.0 99.60373666336798
1259.0 99.53555058273281
1259.0 99.53555058273281
1260.0 99.4673645043106
1260.0 99.4673645043106
1261.0 99.39917841286633
1261.0 99.39917841286633
1262.0 99.33099230760787
1262.0 99.33099230760787
1263.0 99.26280619144849
1263.0 99.26280619144849
1264.0 99.19462008213732
1264.0 99.19462008213732
1265.0 99.12643394762033
1265.0 99.12643394762033
1266.0 99.05824781147291
1266.0 99.05824781147291
1267.0 98.99006165011969
1267.0 98.99006165011969
1268.0 98.92187551280047
1268.0 98.92187551280047
1269.0 98.8536893320642
1269.0 98.8536893320642
1270.0 98.78550315284407
1270.0 98.78550315284407
1271.0 98.71731696881488
1271.0 98.71731696881488
1272.0 98.64913077802584
1272.0 98.64913077802584
1273.0 98.5809445670651
1273.0 98.5809445670651
1274.0 98.51275835156096
1274.0 98.51275835156096
1275.0 98.44457212979113
1275.0 98.44457212979113
1276.0 98.37638590242011
1276.0 98.37638590242011
1277.0 98.30819966762475
1277.0 98.30819966762475
1278.0 98.24001341971203
1278.0 98.24001341971203
1279.0 98.17182714487124
1279.0 98.17182714487124
1280.0 98.10364088681392
1280.0 98.10364088681392
1281.0 98.03545460646379
1281.0 98.03545460646379
1282.0 97.96726830836104
1282.0 97.96726830836104
1283.0 97.8990820156822
1283.0 97.8990820156822
1284.0 97.83089570455392
1284.0 97.83089570455392
1285.0 97.76270938715997
1285.0 97.76270938715997
1286.0 97.69452307121917
1286.0 97.69452307121917
1287.0 97.6263367275905
1287.0 97.6263367275905
1288.0 97.55815038329385
1288.0 97.55815038329385
1289.0 97.48996403561246
1289.0 97.48996403561246
1290.0 97.42177768041141
1290.0 97.42177768041141
1291.0 97.35359130437418
1291.0 97.35359130437418
1292.0 97.28540492903029
1292.0 97.28540492903029
1293.0 97.21721853311585
1293.0 97.21721853311585
1294.0 97.14903213838892
1294.0 97.14903213838892
1295.0 97.08084572521257
1295.0 97.08084572521257
1296.0 97.01265931746012
1296.0 97.01265931746012
1297.0 96.94447288222246
1297.0 96.94447288222246
1298.0 96.87628644823529
1298.0 96.87628644823529
1299.0 96.80810000113077
1299.0 96.80810000113077
1300.0 96.73991354090889
1300.0 96.73991354090889
1301.0 96.671727074624
1301.0 96.671727074624
1302.0 96.60354060958959
1302.0 96.60354060958959
1303.0 96.53535412170523
1303.0 96.53535412170523
1304.0 96.46716763576818
1304.0 96.46716763576818
1305.0 96.3989811209846
1305.0 96.3989811209846
1306.0 96.33079461441054
1306.0 96.33079461441054
1307.0 96.26260809617577
1307.0 96.26260809617577
1308.0 96.19442157021867
1308.0 96.19442157021867
1309.0 96.12623503038442
1309.0 96.12623503038442
1310.0 96.05804847551435
1310.0 96.05804847551435
1311.0 95.98986192934798
1311.0 95.98986192934798
1312.0 95.921675357216
1312.0 95.921675357216
1313.0 95.85348879090678
1313.0 95.85348879090678
1314.0 95.78530218889935
1314.0 95.78530218889935
1315.0 95.71711561016613
1315.0 95.71711561016613
1316.0 95.64892898725607
1316.0 95.64892898725607
1317.0 95.58074237477197
1317.0 95.58074237477197
1318.0 95.51255575380576
1318.0 95.51255575380576
1319.0 95.44436912601671
1319.0 95.44436912601671
1320.0 95.37618248626899
1320.0 95.37618248626899
1321.0 95.30799583148544
1321.0 95.30799583148544
1322.0 95.2398091696764
1322.0 95.2398091696764
1323.0 95.17162249399021
1323.0 95.17162249399021
1324.0 95.10343583260541
1324.0 95.10343583260541
1325.0 95.03524913601659
1325.0 95.03524913601659
1326.0 94.96706244012111
1326.0 94.96706244012111
1327.0 94.89887573034848
1327.0 94.89887573034848
1328.0 94.83068902030674
1328.0 94.83068902030674
1329.0 94.76250229811009
1329.0 94.76250229811009
1330.0 94.69431555964954
1330.0 94.69431555964954
1331.0 94.62612881579047
1331.0 94.62612881579047
1332.0 94.5579420649059
1332.0 94.5579420649059
1333.0 94.48975529938438
1333.0 94.48975529938438
1334.0 94.42156853455622
1334.0 94.42156853455622
1335.0 94.35338173915926
1335.0 94.35338173915926
1336.0 94.28519495266865
1336.0 94.28519495266865
1337.0 94.21700815306069
1337.0 94.21700815306069
1338.0 94.14882134490765
1338.0 94.14882134490765
1339.0 94.08063453820776
1339.0 94.08063453820776
1340.0 94.01244770230039
1340.0 94.01244770230039
1341.0 93.94426087317827
1341.0 93.94426087317827
1342.0 93.8760740151143
1342.0 93.8760740151143
1343.0 93.80788717890023
1343.0 93.80788717890023
1344.0 93.73970030814664
1344.0 93.73970030814664
1345.0 93.67151343590228
1345.0 93.67151343590228
1346.0 93.60332654272644
1346.0 93.60332654272644
1347.0 93.53513965024395
1347.0 93.53513965024395
1348.0 93.46695275769501
1348.0 93.46695275769501
1349.0 93.39876584279028
1349.0 93.39876584279028
1350.0 93.33057891470523
1350.0 93.33057891470523
1351.0 93.26239199194876
1351.0 93.26239199194876
1352.0 93.19420505531515
1352.0 93.19420505531515
1353.0 93.12601810404458
1353.0 93.12601810404458
1354.0 93.05783115416418
1354.0 93.05783115416418
1355.0 92.98964418047136
1355.0 92.98964418047136
1356.0 92.92145720816873
1356.0 92.92145720816873
1357.0 92.85327021977251
1357.0 92.85327021977251
1358.0 92.7850832325638
1358.0 92.7850832325638
1359.0 92.7168962171101
1359.0 92.7168962171101
1360.0 92.64870921307686
1360.0 92.64870921307686
1361.0 92.58052218977143
1361.0 92.58052218977143
1362.0 92.51233516467728
1362.0 92.51233516467728
1363.0 92.4441481181898
1363.0 92.4441481181898
1364.0 92.37596106458155
1364.0 92.37596106458155
1365.0 92.30777401024233
1365.0 92.30777401024233
1366.0 92.23958694242484
1366.0 92.23958694242484
1367.0 92.17139985805191
1367.0 92.17139985805191
1368.0 92.1032127651339
1368.0 92.1032127651339
1369.0 92.03502566873584
1369.0 92.03502566873584
1370.0 91.9668385761791
1370.0 91.9668385761791
1371.0 91.8986514468664
1371.0 91.8986514468664
1372.0 91.83046432503575
1372.0 91.83046432503575
1373.0 91.76227718856813
1373.0 91.76227718856813
1374.0 91.69409004567657
1374.0 91.69409004567657
1375.0 91.6259029073538
1375.0 91.6259029073538
1376.0 91.5577157330672
1376.0 91.5577157330672
1377.0 91.48952856616735
1377.0 91.48952856616735
1378.0 91.42134137641754
1378.0 91.42134137641754
1379.0 91.35315419385182
1379.0 91.35315419385182
1380.0 91.28496698913297
1380.0 91.28496698913297
1381.0 91.21677978967973
1381.0 91.21677978967973
1382.0 91.14859256949768
1382.0 91.14859256949768
1383.0 91.08040533517284
1383.0 91.08040533517284
1384.0 91.01221811171132
1384.0 91.01221811171132
1385.0 90.94403086116347
1385.0 90.94403086116347
1386.0 90.87584360207053
1386.0 90.87584360207053
1387.0 90.80765634215135
1387.0 90.80765634215135
1388.0 90.73946907292728
1388.0 90.73946907292728
1389.0 90.67128178906624
1389.0 90.67128178906624
1390.0 90.60309449954107
1390.0 90.60309449954107
1391.0 90.53490718488652
1391.0 90.53490718488652
1392.0 90.4667198852302
1392.0 90.4667198852302
1393.0 90.39853255560662
1393.0 90.39853255560662
1394.0 90.3303452251568
1394.0 90.3303452251568
1395.0 90.26215789437488
1395.0 90.26215789437488
1396.0 90.19397053998321
1396.0 90.19397053998321
1397.0 90.1257831929783
1397.0 90.1257831929783
1398.0 90.05759581676591
1398.0 90.05759581676591
1399.0 89.98940843754318
1399.0 89.98940843754318
1400.0 89.92122105119967
1400.0 89.92122105119967
1401.0 89.85303366376426
1401.0 89.85303366376426
1402.0 89.78484627017055
1402.0 89.78484627017055
1403.0 89.71665885194163
1403.0 89.71665885194163
1404.0 89.64847143146217
1404.0 89.64847143146217
1405.0 89.58028399701024
1405.0 89.58028399701024
1406.0 89.51209656222625
1406.0 89.51209656222625
1407.0 89.44390910452931
1407.0 89.44390910452931
1408.0 89.37572164428387
1408.0 89.37572164428387
1409.0 89.3075341771203
1409.0 89.3075341771203
1410.0 89.23934670210848
1410.0 89.23934670210848
1411.0 89.17115921557534
1411.0 89.17115921557534
1412.0 89.1029717090102
1412.0 89.1029717090102
1413.0 89.03478420886935
1413.0 89.03478420886935
1414.0 88.96659669045083
1414.0 88.96659669045083
1415.0 88.8984091665708
1415.0 88.8984091665708
1416.0 88.83022164014226
1416.0 88.83022164014226
1417.0 88.762034090041
1417.0 88.762034090041
1418.0 88.69384654712381
1418.0 88.69384654712381
1419.0 88.62565896546923
1419.0 88.62565896546923
1420.0 88.55747141166111
1420.0 88.55747141166111
1421.0 88.48928382249069
1421.0 88.48928382249069
1422.0 88.42109622276142
1422.0 88.42109622276142
1423.0 88.35290863021623
1423.0 88.35290863021623
1424.0 88.28472103390091
1424.0 88.28472103390091
1425.0 88.21653341801542
1425.0 88.21653341801542
1426.0 88.14834577557625
1426.0 88.14834577557625
1427.0 88.08015814052385
1427.0 88.08015814052385
1428.0 88.01197051265554
1428.0 88.01197051265554
1429.0 87.94378284529002
1429.0 87.94378284529002
1430.0 87.87559517683262
1430.0 87.87559517683262
1431.0 87.80740751364084
1431.0 87.80740751364084
1432.0 87.7392198293593
1432.0 87.7392198293593
1433.0 87.6710321420674
1433.0 87.6710321420674
1434.0 87.60284443861896
1434.0 87.60284443861896
1435.0 87.53465672510582
1435.0 87.53465672510582
1436.0 87.46646900440892
1436.0 87.46646900440892
1437.0 87.39828127507165
1437.0 87.39828127507165
1438.0 87.33009353663215
1438.0 87.33009353663215
1439.0 87.26190579634097
1439.0 87.26190579634097
1440.0 87.19371803989324
1440.0 87.19371803989324
1441.0 87.12553026728894
1441.0 87.12553026728894
1442.0 87.05734249283296
1442.0 87.05734249283296
1443.0 86.98915470222042
1443.0 86.98915470222042
1444.0 86.92096690926203
1444.0 86.92096690926203
1445.0 86.85277911597156
1445.0 86.85277911597156
1446.0 86.78459129891306
1446.0 86.78459129891306
1447.0 86.71640347178987
1447.0 86.71640347178987
1448.0 86.6482156435748
1448.0 86.6482156435748
1449.0 86.58002779844338
1449.0 86.58002779844338
1450.0 86.5118399599389
1450.0 86.5118399599389
1451.0 86.44365209630507
1451.0 86.44365209630507
1452.0 86.37546421912997
1452.0 86.37546421912997
1453.0 86.30727633748789
1453.0 86.30727633748789
1454.0 86.23908846780483
1454.0 86.23908846780483
1455.0 86.17090056130284
1455.0 86.17090056130284
1456.0 86.1027126600035
1456.0 86.1027126600035
1457.0 86.03452473549328
1457.0 86.03452473549328
1458.0 85.9663368168502
1458.0 85.9663368168502
1459.0 85.89814887840983
1459.0 85.89814887840983
1460.0 85.82996094175851
1460.0 85.82996094175851
1461.0 85.76177298627236
1461.0 85.76177298627236
1462.0 85.6935850218802
1462.0 85.6935850218802
1463.0 85.62539706335518
1463.0 85.62539706335518
1464.0 85.55720908867362
1464.0 85.55720908867362
1465.0 85.48902108955951
1465.0 85.48902108955951
1466.0 85.4208330863773
1466.0 85.4208330863773
1467.0 85.35264508422433
1467.0 85.35264508422433
1468.0 85.28445704942582
1468.0 85.28445704942582
1469.0 85.21626903334273
1469.0 85.21626903334273
1470.0 85.14808100110307
1470.0 85.14808100110307
1471.0 85.07989295340367
1471.0 85.07989295340367
1472.0 85.01170490163616
1472.0 85.01170490163616
1473.0 84.94351683440892
1473.0 84.94351683440892
1474.0 84.8753287570217
1474.0 84.8753287570217
1475.0 84.80714067728864
1475.0 84.80714067728864
1476.0 84.73895258818771
1476.0 84.73895258818771
1477.0 84.6707644978996
1477.0 84.6707644978996
1478.0 84.60257638029803
1478.0 84.60257638029803
1479.0 84.5343882643902
1479.0 84.5343882643902
1480.0 84.46620012116892
1480.0 84.46620012116892
1481.0 84.39801199278759
1481.0 84.39801199278759
1482.0 84.32982383679483
1482.0 84.32982383679483
1483.0 84.26163567991286
1483.0 84.26163567991286
1484.0 84.1934475218437
1484.0 84.1934475218437
1485.0 84.12525933934201
1485.0 84.12525933934201
1486.0 84.05707116174501
1486.0 84.05707116174501
1487.0 83.98888297352619
1487.0 83.98888297352619
1488.0 83.92069475306069
1488.0 83.92069475306069
1489.0 83.8525065520704
1489.0 83.8525065520704
1490.0 83.78431832664758
1490.0 83.78431832664758
1491.0 83.71613009176158
1491.0 83.71613009176158
1492.0 83.64794185502392
1492.0 83.64794185502392
1493.0 83.57975360736647
1493.0 83.57975360736647
1494.0 83.51156534984699
1494.0 83.51156534984699
1495.0 83.44337706905365
1495.0 83.44337706905365
1496.0 83.37518879945954
1496.0 83.37518879945954
1497.0 83.30700052046524
1497.0 83.30700052046524
1498.0 83.2388122155188
1498.0 83.2388122155188
1499.0 83.17062390796089
1499.0 83.17062390796089
1500.0 83.10243560627012
1500.0 83.10243560627012
1501.0 83.03424727233269
1501.0 83.03424727233269
1502.0 82.96605893528961
1502.0 82.96605893528961
1503.0 82.89787060239141
1503.0 82.89787060239141
1504.0 82.82968223870319
1504.0 82.82968223870319
1505.0 82.76149389181188
1505.0 82.76149389181188
1506.0 82.6933055224065
1506.0 82.6933055224065
1507.0 82.62511713380538
1507.0 82.62511713380538
1508.0 82.55692875183121
1508.0 82.55692875183121
1509.0 82.48874033685057
1509.0 82.48874033685057
1510.0 82.42055193306915
1510.0 82.42055193306915
1511.0 82.35236351770344
1511.0 82.35236351770344
1512.0 82.28417508678271
1512.0 82.28417508678271
1513.0 82.2159866532505
1513.0 82.2159866532505
1514.0 82.14779821585283
1514.0 82.14779821585283
1515.0 82.07960974544869
1515.0 82.07960974544869
1516.0 82.01142129597638
1516.0 82.01142129597638
1517.0 81.94323281909531
1517.0 81.94323281909531
1518.0 81.87504434248369
1518.0 81.87504434248369
1519.0 81.80685585276818
1519.0 81.80685585276818
1520.0 81.73866733786033
1520.0 81.73866733786033
1521.0 81.670478835576
1521.0 81.670478835576
1522.0 81.60229030849823
1522.0 81.60229030849823
1523.0 81.53410178440666
1523.0 81.53410178440666
1524.0 81.46591325161174
1524.0 81.46591325161174
1525.0 81.39772471468574
1525.0 81.39772471468574
1526.0 81.32953614571574
1526.0 81.32953614571574
1527.0 81.26134758089061
1527.0 81.26134758089061
1528.0 81.1931590037214
1528.0 81.1931590037214
1529.0 81.12497042556767
1529.0 81.12497042556767
1530.0 81.05678181298317
1530.0 81.05678181298317
1531.0 80.9885932122624
1531.0 80.9885932122624
1532.0 80.92040460893014
1532.0 80.92040460893014
1533.0 80.85221599537493
1533.0 80.85221599537493
1534.0 80.78402735586758
1534.0 80.78402735586758
1535.0 80.71583871925115
1535.0 80.71583871925115
1536.0 80.64765007366574
1536.0 80.64765007366574
1537.0 80.5794614077259
1537.0 80.5794614077259
1538.0 80.51127274881188
1538.0 80.51127274881188
1539.0 80.44308404861542
1539.0 80.44308404861542
1540.0 80.37489536713434
1540.0 80.37489536713434
1541.0 80.30670668102803
1541.0 80.30670668102803
1542.0 80.23851797767674
1542.0 80.23851797767674
1543.0 80.17032925519267
1543.0 80.17032925519267
1544.0 80.10214053775297
1544.0 80.10214053775297
1545.0 80.0339518093935
1545.0 80.0339518093935
1546.0 79.96576305481625
1546.0 79.96576305481625
1547.0 79.89757430388974
1547.0 79.89757430388974
1548.0 79.82938553522408
1548.0 79.82938553522408
1549.0 79.76119677842216
1549.0 79.76119677842216
1550.0 79.69300798718946
1550.0 79.69300798718946
1551.0 79.62481920146298
1551.0 79.62481920146298
1552.0 79.55663040147395
1552.0 79.55663040147395
1553.0 79.48844160775093
1553.0 79.48844160775093
1554.0 79.42025278731599
1554.0 79.42025278731599
1555.0 79.35206395665809
1555.0 79.35206395665809
1556.0 79.28387512938527
1556.0 79.28387512938527
1557.0 79.21568627540051
1557.0 79.21568627540051
1558.0 79.1474974257633
1558.0 79.1474974257633
1559.0 79.07930855884882
1559.0 79.07930855884882
1560.0 79.01111968588478
1560.0 79.01111968588478
1561.0 78.94293080269777
1561.0 78.94293080269777
1562.0 78.87474190832535
1562.0 78.87474190832535
1563.0 78.80655301029014
1563.0 78.80655301029014
1564.0 78.73836410176634
1564.0 78.73836410176634
1565.0 78.67017518765482
1565.0 78.67017518765482
1566.0 78.6019862407395
1566.0 78.6019862407395
1567.0 78.53379731247661
1567.0 78.53379731247661
1568.0 78.46560837110982
1568.0 78.46560837110982
1569.0 78.39741940637387
1569.0 78.39741940637387
1570.0 78.32923044380138
1570.0 78.32923044380138
1571.0 78.26104146203312
1571.0 78.26104146203312
1572.0 78.1928524838526
1572.0 78.1928524838526
1573.0 78.1246634869705
1573.0 78.1246634869705
1574.0 78.05647448738162
1574.0 78.05647448738162
1575.0 77.98828548098338
1575.0 77.98828548098338
1576.0 77.92009645751051
1576.0 77.92009645751051
1577.0 77.85190741457625
1577.0 77.85190741457625
1578.0 77.78371837598954
1578.0 77.78371837598954
1579.0 77.71552933327175
1579.0 77.71552933327175
1580.0 77.6473402844091
1580.0 77.6473402844091
1581.0 77.57915121075298
1581.0 77.57915121075298
1582.0 77.51096212611411
1582.0 77.51096212611411
1583.0 77.44277304218205
1583.0 77.44277304218205
1584.0 77.37458394242934
1584.0 77.37458394242934
1585.0 77.30639483653177
1585.0 77.30639483653177
1586.0 77.23820572650311
1586.0 77.23820572650311
1587.0 77.1700165965189
1587.0 77.1700165965189
1588.0 77.10182746376493
1588.0 77.10182746376493
1589.0 77.03363832638571
1589.0 77.03363832638571
1590.0 76.9654491695451
1590.0 76.9654491695451
1591.0 76.89726001553244
1591.0 76.89726001553244
1592.0 76.82907084281817
1592.0 76.82907084281817
1593.0 76.76088166683999
1593.0 76.76088166683999
1594.0 76.69269247699813
1594.0 76.69269247699813
1595.0 76.62450328226537
1595.0 76.62450328226537
1596.0 76.55631407045799
1596.0 76.55631407045799
1597.0 76.48812485299992
1597.0 76.48812485299992
1598.0 76.41993562531889
1598.0 76.41993562531889
1599.0 76.3517463893089
1599.0 76.3517463893089
1600.0 76.28355713890257
1600.0 76.28355713890257
1601.0 76.2153678945351
1601.0 76.2153678945351
1602.0 76.14717863309302
1602.0 76.14717863309302
1603.0 76.07898936600026
1603.0 76.07898936600026
1604.0 76.01080007895193
1604.0 76.01080007895193
1605.0 75.94261078161767
1605.0 75.94261078161767
1606.0 75.87442147184403
1606.0 75.87442147184403
1607.0 75.806232179963
1607.0 75.806232179963
1608.0 75.738042858888
1608.0 75.738042858888
1609.0 75.66985352779268
1609.0 75.66985352779268
1610.0 75.60166418475214
1610.0 75.60166418475214
1611.0 75.53347484377976
1611.0 75.53347484377976
1612.0 75.46528548285181
1612.0 75.46528548285181
1613.0 75.39709611772982
1613.0 75.39709611772982
1614.0 75.32890673940862
1614.0 75.32890673940862
1615.0 75.26071736467519
1615.0 75.26071736467519
1616.0 75.19252796144458
1616.0 75.19252796144458
1617.0 75.1243385693179
1617.0 75.1243385693179
1618.0 75.05614915011834
1618.0 75.05614915011834
1619.0 74.98795972699038
1619.0 74.98795972699038
1620.0 74.9197703057279
1620.0 74.9197703057279
1621.0 74.85158086520667
1621.0 74.85158086520667
1622.0 74.78339141148628
1622.0 74.78339141148628
1623.0 74.71520196032819
1623.0 74.71520196032819
1624.0 74.64701248169835
1624.0 74.64701248169835
1625.0 74.57882299808236
1625.0 74.57882299808236
1626.0 74.51063351587
1626.0 74.51063351587
1627.0 74.44244402943124
1627.0 74.44244402943124
1628.0 74.37425450916326
1628.0 74.37425450916326
1629.0 74.3060649984796
1629.0 74.3060649984796
1630.0 74.23787547462908
1630.0 74.23787547462908
1631.0 74.16968594655218
1631.0 74.16968594655218
1632.0 74.10149639921654
1632.0 74.10149639921654
1633.0 74.03330685298658
1633.0 74.03330685298658
1634.0 73.9651172923358
1634.0 73.9651172923358
1635.0 73.89692772186095
1635.0 73.89692772186095
1636.0 73.82873814381692
1636.0 73.82873814381692
1637.0 73.760548555189
1637.0 73.760548555189
1638.0 73.69235895290007
1638.0 73.69235895290007
1639.0 73.62416934708158
1639.0 73.62416934708158
1640.0 73.55597973339596
1640.0 73.55597973339596
1641.0 73.48779010045162
1641.0 73.48779010045162
1642.0 73.4196004714939
1642.0 73.4196004714939
1643.0 73.3514108196367
1643.0 73.3514108196367
1644.0 73.28322117060746
1644.0 73.28322117060746
1645.0 73.21503150126173
1645.0 73.21503150126173
1646.0 73.14684184229245
1646.0 73.14684184229245
1647.0 73.07865214194543
1647.0 73.07865214194543
1648.0 73.01046246260667
1648.0 73.01046246260667
1649.0 72.94227275715751
1649.0 72.94227275715751
1650.0 72.87408304605766
1650.0 72.87408304605766
1651.0 72.80589332921183
1651.0 72.80589332921183
1652.0 72.73770360132026
1652.0 72.73770360132026
1653.0 72.66951387337572
1653.0 72.66951387337572
1654.0 72.60132411759851
1654.0 72.60132411759851
1655.0 72.53313437140562
1655.0 72.53313437140562
1656.0 72.4649445906237
1656.0 72.4649445906237
1657.0 72.39675482697459
1657.0 72.39675482697459
1658.0 72.32856504185033
1658.0 72.32856504185033
1659.0 72.26037524250144
1659.0 72.26037524250144
1660.0 72.19218543846432
1660.0 72.19218543846432
1661.0 72.12399563013786
1661.0 72.12399563013786
1662.0 72.05580581414694
1662.0 72.05580581414694
1663.0 71.98761597184294
1663.0 71.98761597184294
1664.0 71.91942613809785
1664.0 71.91942613809785
1665.0 71.8512362967836
1665.0 71.8512362967836
1666.0 71.7830464305176
1666.0 71.7830464305176
1667.0 71.71485656267903
1667.0 71.71485656267903
1668.0 71.6466666913109
1668.0 71.6466666913109
1669.0 71.5784767984676
1669.0 71.5784767984676
1670.0 71.51028689285633
1670.0 71.51028689285633
1671.0 71.44209698855339
1671.0 71.44209698855339
1672.0 71.37390708631861
1672.0 71.37390708631861
1673.0 71.3057171698592
1673.0 71.3057171698592
1674.0 71.23752723262146
1674.0 71.23752723262146
1675.0 71.16933728288136
1675.0 71.16933728288136
1676.0 71.10114733978168
1676.0 71.10114733978168
1677.0 71.03295738417964
1677.0 71.03295738417964
1678.0 70.96476740150473
1678.0 70.96476740150473
1679.0 70.89657742835118
1679.0 70.89657742835118
1680.0 70.82838743905454
1680.0 70.82838743905454
1681.0 70.76019744622833
1681.0 70.76019744622833
1682.0 70.69200743040737
1682.0 70.69200743040737
1683.0 70.62381741714873
1683.0 70.62381741714873
1684.0 70.55562739062792
1684.0 70.55562739062792
1685.0 70.48743735008516
1685.0 70.48743735008516
1686.0 70.41924731161053
1686.0 70.41924731161053
1687.0 70.35105725063532
1687.0 70.35105725063532
1688.0 70.28286719096846
1688.0 70.28286719096846
1689.0 70.2146771331041
1689.0 70.2146771331041
1690.0 70.14648703234242
1690.0 70.14648703234242
1691.0 70.07829694043758
1691.0 70.07829694043758
1692.0 70.01010684202696
1692.0 70.01010684202696
1693.0 69.94191673644603
1693.0 69.94191673644603
1694.0 69.87372661760297
1694.0 69.87372661760297
1695.0 69.80553648473793
1695.0 69.80553648473793
1696.0 69.73734635927312
1696.0 69.73734635927312
1697.0 69.66915620809677
1697.0 69.66915620809677
1698.0 69.6009660468692
1698.0 69.6009660468692
1699.0 69.53277588231474
1699.0 69.53277588231474
1700.0 69.46458571734635
1700.0 69.46458571734635
1701.0 69.39639552378551
1701.0 69.39639552378551
1702.0 69.32820533153301
1702.0 69.32820533153301
1703.0 69.26001512525856
1703.0 69.26001512525856
1704.0 69.19182492078662
1704.0 69.19182492078662
1705.0 69.12363469477656
1705.0 69.12363469477656
1706.0 69.05544446835256
1706.0 69.05544446835256
1707.0 68.9872542279066
1707.0 68.9872542279066
1708.0 68.91906397419851
1708.0 68.91906397419851
1709.0 68.85087371352277
1709.0 68.85087371352277
1710.0 68.78268344683542
1710.0 68.78268344683542
1711.0 68.7144931806966
1711.0 68.7144931806966
1712.0 68.64630288596534
1712.0 68.64630288596534
1713.0 68.57811259035832
1713.0 68.57811259035832
1714.0 68.5099222882455
1714.0 68.5099222882455
1715.0 68.44173198184333
1715.0 68.44173198184333
1716.0 68.3735416606594
1716.0 68.3735416606594
1717.0 68.30535132402922
1717.0 68.30535132402922
1718.0 68.23716098089324
1718.0 68.23716098089324
1719.0 68.1689706237353
1719.0 68.1689706237353
1720.0 68.1007802601039
1720.0 68.1007802601039
1721.0 68.03258988996672
1721.0 68.03258988996672
1722.0 67.96439951961828
1722.0 67.96439951961828
1723.0 67.89620912001288
1723.0 67.89620912001288
1724.0 67.82801872695259
1724.0 67.82801872695259
1725.0 67.75982831503245
1725.0 67.75982831503245
1726.0 67.69163789538487
1726.0 67.69163789538487
1727.0 67.62344747532339
1727.0 67.62344747532339
1728.0 67.55525704193677
1728.0 67.55525704193677
1729.0 67.48706660813623
1729.0 67.48706660813623
1730.0 67.41887614524907
1730.0 67.41887614524907
1731.0 67.35068568410145
1731.0 67.35068568410145
1732.0 67.28249520671542
1732.0 67.28249520671542
1733.0 67.21430472285596
1733.0 67.21430472285596
1734.0 67.14611423173089
1734.0 67.14611423173089
1735.0 67.07792374115438
1735.0 67.07792374115438
1736.0 67.00973322268223
1736.0 67.00973322268223
1737.0 66.94154270863407
1737.0 66.94154270863407
1738.0 66.87335216745007
1738.0 66.87335216745007
1739.0 66.80516164787586
1739.0 66.80516164787586
1740.0 66.73697109169885
1740.0 66.73697109169885
1741.0 66.66878054408073
1741.0 66.66878054408073
1742.0 66.60058997340488
1742.0 66.60058997340488
1743.0 66.5323993959576
1743.0 66.5323993959576
1744.0 66.46420881154269
1744.0 66.46420881154269
1745.0 66.3960182336729
1745.0 66.3960182336729
1746.0 66.32782761969447
1746.0 66.32782761969447
1747.0 66.25963701275535
1747.0 66.25963701275535
1748.0 66.19144638427807
1748.0 66.19144638427807
1749.0 66.12325576843779
1749.0 66.12325576843779
1750.0 66.055065110397
1750.0 66.055065110397
1751.0 65.986874473966
1751.0 65.986874473966
1752.0 65.91868380066656
1752.0 65.91868380066656
1753.0 65.85049314222054
1753.0 65.85049314222054
1754.0 65.78230247574913
1754.0 65.78230247574913
1755.0 65.7141117724093
1755.0 65.7141117724093
1756.0 65.64592108534717
1756.0 65.64592108534717
1757.0 65.57773037310619
1757.0 65.57773037310619
1758.0 65.50953967078541
1758.0 65.50953967078541
1759.0 65.44134894328577
1759.0 65.44134894328577
1760.0 65.37315820388532
1760.0 65.37315820388532
1761.0 65.30496746255135
1761.0 65.30496746255135
1762.0 65.23677672170294
1762.0 65.23677672170294
1763.0 65.16858595759413
1763.0 65.16858595759413
1764.0 65.10039518621976
1764.0 65.10039518621976
1765.0 65.03220440559834
1765.0 65.03220440559834
1766.0 64.96401361287343
1766.0 64.96401361287343
1767.0 64.89582282596618
1767.0 64.89582282596618
1768.0 64.82763201530436
1768.0 64.82763201530436
1769.0 64.75944119177925
1769.0 64.75944119177925
1770.0 64.69125037407177
1770.0 64.69125037407177
1771.0 64.62305954158255
1771.0 64.62305954158255
1772.0 64.55486869355177
1772.0 64.55486869355177
1773.0 64.48667785256026
1773.0 64.48667785256026
1774.0 64.41848698851103
1774.0 64.41848698851103
1775.0 64.35029610892023
1775.0 64.35029610892023
1776.0 64.28210523103665
1776.0 64.28210523103665
1777.0 64.21391433542742
1777.0 64.21391433542742
1778.0 64.14572342427661
1778.0 64.14572342427661
1779.0 64.07753252188736
1779.0 64.07753252188736
1780.0 64.00934161120709
1780.0 64.00934161120709
1781.0 63.941150677469075
1781.0 63.941150677469075
1782.0 63.87295974276002
1782.0 63.87295974276002
1783.0 63.80476879154693
1783.0 63.80476879154693
1784.0 63.73657783472755
1784.0 63.73657783472755
1785.0 63.668386876671484
1785.0 63.668386876671484
1786.0 63.600195895355014
1786.0 63.600195895355014
1787.0 63.5320049123077
1787.0 63.5320049123077
1788.0 63.463813929447994
1788.0 63.463813929447994
1789.0 63.39562292429036
1789.0 63.39562292429036
1790.0 63.32743190892323
1790.0 63.32743190892323
1791.0 63.25924088910848
1791.0 63.25924088910848
1792.0 63.191049856963105
1792.0 63.191049856963105
1793.0 63.122858819673276
1793.0 63.122858819673276
1794.0 63.05466776465778
1794.0 63.05466776465778
1795.0 62.98647670307353
1795.0 62.98647670307353
1796.0 62.91828564585029
1796.0 62.91828564585029
1797.0 62.85009456063612
1797.0 62.85009456063612
1798.0 62.78190347348843
1798.0 62.78190347348843
1799.0 62.713712392158385
1799.0 62.713712392158385
1800.0 62.64552127386461
1800.0 62.64552127386461
1801.0 62.57733016966445
1801.0 62.57733016966445
1802.0 62.509139034592415
1802.0 62.509139034592415
1803.0 62.440947912854206
1803.0 62.440947912854206
1804.0 62.37275677481463
1804.0 62.37275677481463
1805.0 62.30456561417917
1805.0 62.30456561417917
1806.0 62.23637445250968
1806.0 62.23637445250968
1807.0 62.1681832903633
1807.0 62.1681832903633
1808.0 62.09999211191556
1808.0 62.09999211191556
1809.0 62.031800917166464
1809.0 62.031800917166464
1810.0 61.96360972042088
1810.0 61.96360972042088
1811.0 61.89541851710653
1811.0 61.89541851710653
1812.0 61.82722729749082
1812.0 61.82722729749082
1813.0 61.75903606978675
1813.0 61.75903606978675
1814.0 61.6908448318732
1814.0 61.6908448318732
1815.0 61.62265359298859
1815.0 61.62265359298859
1816.0 61.55446234505315
1816.0 61.55446234505315
1817.0 61.48627108151319
1817.0 61.48627108151319
1818.0 61.41807981700217
1818.0 61.41807981700217
1819.0 61.34988852983229
1819.0 61.34988852983229
1820.0 61.28169722636105
1820.0 61.28169722636105
1821.0 61.213505935463814
1821.0 61.213505935463814
1822.0 61.145314635116904
1822.0 61.145314635116904
1823.0 61.07712330525945
1823.0 61.07712330525945
1824.0 61.00893198052281
1824.0 61.00893198052281
1825.0 60.94074064693802
1825.0 60.94074064693802
1826.0 60.872549291454156
1826.0 60.872549291454156
1827.0 60.80435794033131
1827.0 60.80435794033131
1828.0 60.736166572147305
1828.0 60.736166572147305
1829.0 60.66797519663474
1829.0 60.66797519663474
1830.0 60.599783818365886
1830.0 60.599783818365886
1831.0 60.53159242455547
1831.0 60.53159242455547
1832.0 60.4634010218969
1832.0 60.4634010218969
1833.0 60.39520961800164
1833.0 60.39520961800164
1834.0 60.327018190953346
1834.0 60.327018190953346
1835.0 60.25882675293576
1835.0 60.25882675293576
1836.0 60.190635312921685
1836.0 60.190635312921685
1837.0 60.12244386481925
1837.0 60.12244386481925
1838.0 60.05425242395877
1838.0 60.05425242395877
1839.0 59.986060942493815
1839.0 59.986060942493815
1840.0 59.9178694611535
1840.0 59.9178694611535
1841.0 59.84967798417421
1841.0 59.84967798417421
1842.0 59.781486489868115
1842.0 59.781486489868115
1843.0 59.7132949877393
1843.0 59.7132949877393
1844.0 59.64510346828369
1844.0 59.64510346828369
1845.0 59.57691195607003
1845.0 59.57691195607003
1846.0 59.5087204114649
1846.0 59.5087204114649
1847.0 59.440528879433785
1847.0 59.440528879433785
1848.0 59.37233732282534
1848.0 59.37233732282534
1849.0 59.3041457503144
1849.0 59.3041457503144
1850.0 59.23595419037747
1850.0 59.23595419037747
1851.0 59.16776261337939
1851.0 59.16776261337939
1852.0 59.09957102829294
1852.0 59.09957102829294
1853.0 59.03137941978783
1853.0 59.03137941978783
1854.0 58.96318781488394
1854.0 58.96318781488394
1855.0 58.89499620113189
1855.0 58.89499620113189
1856.0 58.826804576410545
1856.0 58.826804576410545
1857.0 58.75861293750897
1857.0 58.75861293750897
1858.0 58.6904212958511
1858.0 58.6904212958511
1859.0 58.62222965143695
1859.0 58.62222965143695
1860.0 58.5540379763536
1860.0 58.5540379763536
1861.0 58.485846306030126
1861.0 58.485846306030126
1862.0 58.4176546324562
1862.0 58.4176546324562
1863.0 58.34946294231527
1863.0 58.34946294231527
1864.0 58.28127124332619
1864.0 58.28127124332619
1865.0 58.213079535488944
1865.0 58.213079535488944
1866.0 58.14488781059054
1866.0 58.14488781059054
1867.0 58.07669609674656
1867.0 58.07669609674656
1868.0 58.00850434375473
1868.0 58.00850434375473
1869.0 57.94031260400142
1869.0 57.94031260400142
1870.0 57.87212084692132
1870.0 57.87212084692132
1871.0 57.80392908099305
1871.0 57.80392908099305
1872.0 57.73573731181433
1872.0 57.73573731181433
1873.0 57.66754551921695
1873.0 57.66754551921695
1874.0 57.599353738433784
1874.0 57.599353738433784
1875.0 57.53116191774297
1875.0 57.53116191774297
1876.0 57.462970110290684
1876.0 57.462970110290684
1877.0 57.39477829932231
1877.0 57.39477829932231
1878.0 57.326586465695065
1878.0 57.326586465695065
1879.0 57.258394628057566
1879.0 57.258394628057566
1880.0 57.19020278766378
1880.0 57.19020278766378
1881.0 57.12201091633515
1881.0 57.12201091633515
1882.0 57.053819049272235
1882.0 57.053819049272235
1883.0 56.985627178693235
1883.0 56.985627178693235
1884.0 56.91743529317421
1884.0 56.91743529317421
1885.0 56.84924340413909
1885.0 56.84924340413909
1886.0 56.78105148880437
1886.0 56.78105148880437
1887.0 56.71285956558396
1887.0 56.71285956558396
1888.0 56.64466764636363
1888.0 56.64466764636363
1889.0 56.57647572438701
1889.0 56.57647572438701
1890.0 56.50828377773776
1890.0 56.50828377773776
1891.0 56.44009182757242
1891.0 56.44009182757242
1892.0 56.37189986104274
1892.0 56.37189986104274
1893.0 56.303707898513146
1893.0 56.303707898513146
1894.0 56.2355159181626
1894.0 56.2355159181626
1895.0 56.16732393717688
1895.0 56.16732393717688
1896.0 56.09913193761041
1896.0 56.09913193761041
1897.0 56.03093993260938
1897.0 56.03093993260938
1898.0 55.96274792067866
1898.0 55.96274792067866
1899.0 55.89455588940737
1899.0 55.89455588940737
1900.0 55.826363855379796
1900.0 55.826363855379796
1901.0 55.75817179813622
1901.0 55.75817179813622
1902.0 55.68997975098459
1902.0 55.68997975098459
1903.0 55.62178770270365
1903.0 55.62178770270365
1904.0 55.5535956273633
1904.0 55.5535956273633
1905.0 55.48540354241499
1905.0 55.48540354241499
1906.0 55.417211454913065
1906.0 55.417211454913065
1907.0 55.34901935684071
1907.0 55.34901935684071
1908.0 55.280827239427786
1908.0 55.280827239427786
1909.0 55.212635127737215
1909.0 55.212635127737215
1910.0 55.14444299865687
1910.0 55.14444299865687
1911.0 55.076250859271745
1911.0 55.076250859271745
1912.0 55.00805871511656
1912.0 55.00805871511656
1913.0 54.93986655499591
1913.0 54.93986655499591
1914.0 54.8716743902005
1914.0 54.8716743902005
1915.0 54.8034822169558
1915.0 54.8034822169558
1916.0 54.73529004503292
1916.0 54.73529004503292
1917.0 54.667097842839695
1917.0 54.667097842839695
1918.0 54.59890564418472
1918.0 54.59890564418472
1919.0 54.53071342598651
1919.0 54.53071342598651
1920.0 54.462521214112186
1920.0 54.462521214112186
1921.0 54.39432897593826
1921.0 54.39432897593826
1922.0 54.326136734450905
1922.0 54.326136734450905
1923.0 54.257944490606135
1923.0 54.257944490606135
1924.0 54.189752235899434
1924.0 54.189752235899434
1925.0 54.121559974795716
1925.0 54.121559974795716
1926.0 54.053367684118484
1926.0 54.053367684118484
1927.0 53.98517541201184
1927.0 53.98517541201184
1928.0 53.91698311980484
1928.0 53.91698311980484
1929.0 53.84879080341937
1929.0 53.84879080341937
1930.0 53.78059849269327
1930.0 53.78059849269327
1931.0 53.71240617699446
1931.0 53.71240617699446
1932.0 53.644213835597576
1932.0 53.644213835597576
1933.0 53.57602148800634
1933.0 53.57602148800634
1934.0 53.507829147296114
1934.0 53.507829147296114
1935.0 53.43963679545833
1935.0 53.43963679545833
1936.0 53.37144441046927
1936.0 53.37144441046927
1937.0 53.30325203647166
1937.0 53.30325203647166
1938.0 53.235059651409465
1938.0 53.235059651409465
1939.0 53.1668672552197
1939.0 53.1668672552197
1940.0 53.098674849156346
1940.0 53.098674849156346
1941.0 53.03048242471489
1941.0 53.03048242471489
1942.0 52.96229000960559
1942.0 52.96229000960559
1943.0 52.89409757803666
1943.0 52.89409757803666
1944.0 52.82590513391586
1944.0 52.82590513391586
1945.0 52.75771266340017
1945.0 52.75771266340017
1946.0 52.689520206060024
1946.0 52.689520206060024
1947.0 52.62132774368419
1947.0 52.62132774368419
1948.0 52.55313525445162
1948.0 52.55313525445162
1949.0 52.484942771340265
1949.0 52.484942771340265
1950.0 52.41675027422041
1950.0 52.41675027422041
1951.0 52.34855775361893
1951.0 52.34855775361893
1952.0 52.28036523500376
1952.0 52.28036523500376
1953.0 52.21217271423382
1953.0 52.21217271423382
1954.0 52.1439801802152
1954.0 52.1439801802152
1955.0 52.07578762755285
1955.0 52.07578762755285
1956.0 52.00759507813077
1956.0 52.00759507813077
1957.0 51.93940252046207
1957.0 51.93940252046207
1958.0 51.8712099420285
1958.0 51.8712099420285
1959.0 51.803017344653234
1959.0 51.803017344653234
1960.0 51.73482475757259
1960.0 51.73482475757259
1961.0 51.66663215936438
1961.0 51.66663215936438
1962.0 51.59843954251244
1962.0 51.59843954251244
1963.0 51.53024692890078
1963.0 51.53024692890078
1964.0 51.46205429730989
1964.0 51.46205429730989
1964.7724914622052 51.52033097458101
1964.7724914622052 51.52033097458101
1965.7724914622052 51.91917465001217
1965.7724914622052 51.91917465001217
1966.7724914622052 52.58799120235551
1966.7724914622052 52.58799120235551
1967.7724914622052 53.47096294798721
1967.7724914622052 53.47096294798721
1968.7724914622052 54.523812275140266
1968.7724914622052 54.523812275140266
1969.7724914622052 55.71141586439512
1969.7724914622052 55.71141586439512
1970.7724914622052 57.00591206530561
1970.7724914622052 57.00591206530561
1971.7724914622052 58.385199599797126
1971.7724914622052 58.385199599797126
1972.7724914622052 59.83174659402008
1972.7724914622052 59.83174659402008
1973.7724914622052 61.331645908132764
1973.7724914622052 61.331645908132764
1974.7724914622052 62.87386567990261
1974.7724914622052 62.87386567990261
1975.7724914622052 64.44965493570099
1975.7724914622052 64.44965493570099
1976.7724914622052 66.05207191508565
1976.7724914622052 66.05207191508565
1977.7724914622052 67.67561012681844
1977.7724914622052 67.67561012681844
1978.7724914622052 69.31590150800166
1978.7724914622052 69.31590150800166
1979.7724914622052 70.96948113867465
1979.7724914622052 70.96948113867465
1980.5 72.17950485421412
1980.5 72.17950485421412
1981.5 73.84983749727611
1981.5 73.84983749727611
1982.5 75.52724403490501
1982.5 75.52724403490501
1983.5 77.21026071260316
1983.5 77.21026071260316
1984.5 78.89772643451356
1984.5 78.89772643451356
1985.5 80.58872014184544
1985.5 80.58872014184544
1986.5 82.28251122736205
1986.5 82.28251122736205
1987.5 83.97852011139508
1987.5 83.97852011139508
1988.5 85.67628708587833
1988.5 85.67628708587833
1989.5 87.37544743894301
1989.5 87.37544743894301
1990.5 89.0757118914824
1990.5 89.0757118914824
1991.5 90.77685097224804
1991.5 90.77685097224804
1992.5 92.47868263971722
1992.5 92.47868263971722
1993.5 94.18106252505278
1993.5 94.18106252505278
1994.5 95.883876032636
1994.5 95.883876032636
1995.5 97.5870323600025
1995.5 97.5870323600025
1996.5 99.2904594118739
1996.5 99.2904594118739
1997.5 100.99409998735521
1997.5 100.99409998735521
1998.5 102.69790877847078
1998.5 102.69790877847078
1999.5 104.40184979030685
1999.5 104.40184979030685
2000.5 106.10589446619828
2000.5 106.10589446619828
2001.5 107.81002020596142
2001.5 107.81002020596142
2002.5 109.51420901350399
2002.5 109.51420901350399
2003.5 111.2184466764629
2003.5 111.2184466764629
2004.5 112.92272187682416
2004.5 112.92272187682416
2005.5 114.62702567299078
2005.5 114.62702567299078
2006.5 116.33135092422671
2006.5 116.33135092422671
2007.5 118.0356920060761
2007.5 118.0356920060761
2008.5 119.7400444535895
2008.5 119.7400444535895
2009.5 121.44440469264603
2009.5 121.44440469264603
2010.5 123.1487699369621
2010.5 123.1487699369621
2011.5 124.85313793941205
2011.5 124.85313793941205
2012.5 126.55750691553267
2012.5 126.55750691553267
2013.5 128.2618754782719
2013.5 128.2618754782719
2014.5 129.9662425239068
2014.5 129.9662425239068
2015.5 131.67060714561282
2015.5 131.67060714561282
2016.5 133.37496863931165
2016.5 133.37496863931165
2017.5 135.0793264703893
2017.5 135.0793264703893
2018.5 136.78368018485978
2018.5 136.78368018485978
2019.2223200404812 137.90383041117929
2019.2223200404812 137.90383041117929
2020.2223200404812 139.14122264274488
2020.2223200404812 139.14122264274488
2021.2223200404812 140.10868720480767
2021.2223200404812 140.10868720480767
2022.2223200404812 140.86203211621182
2022.2223200404812 140.86203211621182
2023.2223200404812 141.44552686964602
2023.2223200404812 141.44552686964602
2024.2223200404812 141.8942881167499
2024.2223200404812 141.8942881167499
2025.2223200404812 142.2361720380429
2025.2223200404812 142.2361720380429
2026.2223200404812 142.49327550691285
2026.2223200404812 142.49327550691285
2027.2223200404812 142.6831268748162
2027.2223200404812 142.6831268748162
2028.2223200404812 142.81963046437164
2028.2223200404812 142.81963046437164
2029.2223200404812 142.91381589742156
2029.2223200404812 142.91381589742156
2030.2223200404812 142.9744324223344
2030.2223200404812 142.9744324223344
2031.2223200404812 143.00842037073068
2031.2223200404812 143.00842037073068
2032.2223200404812 143.02128519731318
2032.2223200404812 143.02128519731318
2033.2223200404812 143.0173940607663
2033.2223200404812 143.0173940607663
2034.2223200404812 143.000211234532
2034.2223200404812 143.000211234532
2035.2223200404812 142.97248477855476
2035.2223200404812 142.97248477855476
2036.2223200404812 142.93639454909444
2036.2223200404812 142.93639454909444
2037.2223200404812 142.89366978226394
2037.2223200404812 142.89366978226394
2038.2223200404812 142.84568212029964
2038.2223200404812 142.84568212029964
2039.2223200404812 142.79351969152472
2039.2223200404812 142.79351969152472
2040.0 142.75054196462682
2040.0 142.75054196462682
2041.0 142.69299115181715
2041.0 142.69299115181715
2042.0 142.63324271470947
2042.0 142.63324271470947
2043.0 142.57175101635994
2043.0 142.57175101635994
2044.0 142.50887646140418
2044.0 142.50887646140418
2045.0 142.444904961413
2045.0 142.444904961413
2046.0 142.3800633034105
2046.0 142.3800633034105
2047.0 142.31453139447396
2047.0 142.31453139447396
2048.0 142.24845193121882
2048.0 142.24845193121882
2049.0 142.18193812756743
2049.0 142.18193812756743
2050.0 142.11507977695106
2050.0 142.11507977695106
2051.0 142.04794812266744
2051.0 142.04794812266744
2052.0 141.9805996453394
2052.0 141.9805996453394
2053.0 141.91307918854844
2053.0 141.91307918854844
2054.0 141.84542228843986
2054.0 141.84542228843986
2055.0 141.77765718837662
2055.0 141.77765718837662
2056.0 141.70980621470065
2056.0 141.70980621470065
2057.0 141.64188714795327
2057.0 141.64188714795327
2058.0 141.57391406186477
2058.0 141.57391406186477
2059.0 141.50589810006977
2059.0 141.50589810006977
2060.0 141.4378481557521
2060.0 141.4378481557521
2061.0 141.36977122363155
2061.0 141.36977122363155
2062.0 141.30167290891285
2062.0 141.30167290891285
2063.0 141.23355761199463
2063.0 141.23355761199463
2064.0 141.16542885653172
2064.0 141.16542885653172
2065.0 141.09728940851434
2065.0 141.09728940851434
2066.0 141.0291414781055
2066.0 141.0291414781055
2067.0 140.96098683475526
2067.0 140.96098683475526
2068.0 140.89282684935358
2068.0 140.89282684935358
2069.0 140.8246626141572
2069.0 140.8246626141572
2070.0 140.75649502421
2070.0 140.75649502421
2071.0 140.68832477634794
2071.0 140.68832477634794
2072.0 140.6201523880095
2072.0 140.6201523880095
2073.0 140.55197832964603
2073.0 140.55197832964603
2074.0 140.48380293312852
2074.0 140.48380293312852
2075.0 140.41562647683452
2075.0 140.41562647683452
2076.0 140.34744917025358
2076.0 140.34744917025358
2077.0 140.27927119974106
2077.0 140.27927119974106
2078.0 140.21109267983837
2078.0 140.21109267983837
2079.0 140.1429137503227
2079.0 140.1429137503227
2080.0 140.07473446630033
2080.0 140.07473446630033
2081.0 140.00655492702555
2081.0 140.00655492702555
2082.0 139.93837516105174
2082.0 139.93837516105174
2083.0 139.8701952130644
2083.0 139.8701952130644
2084.0 139.8020151322911
2084.0 139.8020151322911
2085.0 139.73383494337165
2085.0 139.73383494337165
2086.0 139.66565465611018
2086.0 139.66565465611018
2087.0 139.5974743053179
2087.0 139.5974743053179
2088.0 139.52929386309444
2088.0 139.52929386309444
2089.0 139.461113406711
2089.0 139.461113406711
2090.0 139.392932884532
2090.0 139.392932884532
2091.0 139.32475233165457
2091.0 139.32475233165457
2092.0 139.25657176372272
2092.0 139.25657176372272
2093.0 139.18839115200566
2093.0 139.18839115200566
2094.0 139.12021052567127
2094.0 139.12021052567127
2095.0 139.05202988078713
2095.0 139.05202988078713
2096.0 138.98384921652857
2096.0 138.98384921652857
2097.0 138.91566850524185
2097.0 138.91566850524185
2098.0 138.8474877979908
2098.0 138.8474877979908
2099.0 138.7793070665968
2099.0 138.7793070665968
2100.0 138.7111263453798
2100.0 138.7111263453798
2101.0 138.64294559530282
2101.0 138.64294559530282
2102.0 138.57476484220712
2102.0 138.57476484220712
2103.0 138.50658408425608
2103.0 138.50658408425608
2104.0 138.43840331815693
2104.0 138.43840331815693
2105.0 138.37022253584337
2105.0 138.37022253584337
2106.0 138.30204174867444
2106.0 138.30204174867444
2107.0 138.23386095335744
2107.0 138.23386095335744
2108.0 138.1656801488803
2108.0 138.1656801488803
2109.0 138.09749933391785
2109.0 138.09749933391785
2110.0 138.02931850938296
2110.0 138.02931850938296
2111.0 137.9611376743132
2111.0 137.9611376743132
2112.0 137.89295682261667
2112.0 137.89295682261667
2113.0 137.8247759688639
2113.0 137.8247759688639
2114.0 137.75659510457626
2114.0 137.75659510457626
2115.0 137.68841423823235
2115.0 137.68841423823235
2116.0 137.62023335526175
2116.0 137.62023335526175
2117.0 137.55205247632674
2117.0 137.55205247632674
2118.0 137.48387156715694
2118.0 137.48387156715694
2119.0 137.41569065496842
2119.0 137.41569065496842
2120.0 137.34750974681555
2120.0 137.34750974681555
2121.0 137.27932882203592
2121.0 137.27932882203592
2122.0 137.21114786702148
2122.0 137.21114786702148
2123.0 137.14296692965075
2123.0 137.14296692965075
2124.0 137.07478596342
2124.0 137.07478596342
2125.0 137.00660500736626
2125.0 137.00660500736626
2126.0 136.9384240271696
2126.0 136.9384240271696
2127.0 136.87024305852472
2127.0 136.87024305852472
2128.0 136.80206205964507
2128.0 136.80206205964507
2129.0 136.73388106383857
2129.0 136.73388106383857
2130.0 136.6657000523678
2130.0 136.6657000523678
2131.0 136.59751902427027
2131.0 136.59751902427027
2132.0 136.52933799315403
2132.0 136.52933799315403
2133.0 136.46115695993205
2133.0 136.46115695993205
2134.0 136.39297590261666
2134.0 136.39297590261666
2135.0 136.32479484933688
2135.0 136.32479484933688
2136.0 136.25661378080517
2136.0 136.25661378080517
2137.0 136.1884326942719
2137.0 136.1884326942719
2138.0 136.12025161177425
2138.0 136.12025161177425
2139.0 136.05207052859518
2139.0 136.05207052859518
2140.0 135.98388941421882
2140.0 135.98388941421882
2141.0 135.9157083025033
2141.0 135.9157083025033
2142.0 135.84752719010635
2142.0 135.84752719010635
2143.0 135.77934604651213
2143.0 135.77934604651213
2144.0 135.7111649140079
2144.0 135.7111649140079
2145.0 135.64298375173067
2145.0 135.64298375173067
2146.0 135.5748025934891
2146.0 135.5748025934891
2147.0 135.50662143928315
2147.0 135.50662143928315
2148.0 135.4384402402719
2148.0 135.4384402402719
2149.0 135.37025906738296
2149.0 135.37025906738296
2150.0 135.30207786324723
2150.0 135.30207786324723
2151.0 135.2338966571048
2151.0 135.2338966571048
2152.0 135.1657154342861
2152.0 135.1657154342861
2153.0 135.09753421555254
2153.0 135.09753421555254
2154.0 135.02935298014273
2154.0 135.02935298014273
2155.0 134.9611717365848
2155.0 134.9611717365848
2156.0 134.89299049000815
2156.0 134.89299049000815
2157.0 134.82480922538048
2157.0 134.82480922538048
2158.0 134.75662795260467
2158.0 134.75662795260467
2159.0 134.68844667066878
2159.0 134.68844667066878
2160.0 134.62026538433938
2160.0 134.62026538433938
2161.0 134.5520840837205
2161.0 134.5520840837205
2162.0 134.48390277119196
2162.0 134.48390277119196
2163.0 134.41572145798196
2163.0 134.41572145798196
2164.0 134.34754012814523
2164.0 134.34754012814523
2165.0 134.2793587877736
2165.0 134.2793587877736
2166.0 134.2111774467205
2166.0 134.2111774467205
2167.0 134.1429960876659
2167.0 134.1429960876659
2168.0 134.07481472650554
2168.0 134.07481472650554
2169.0 134.00663335623457
2169.0 134.00663335623457
2170.0 133.9384519679621
2170.0 133.9384519679621
2171.0 133.87027057900815
2171.0 133.87027057900815
2172.0 133.80208917337796
2172.0 133.80208917337796
2173.0 133.73390775726241
2173.0 133.73390775726241
2174.0 133.66572634655725
2174.0 133.66572634655725
2175.0 133.59754490424254
2175.0 133.59754490424254
2176.0 133.5293634748544
2176.0 133.5293634748544
2177.0 133.46118202132334
2177.0 133.46118202132334
2178.0 133.39300056614837
2178.0 133.39300056614837
2179.0 133.32481910002622
2179.0 133.32481910002622
2180.0 133.25663762616824
2180.0 133.25663762616824
2181.0 133.18845614136308
2181.0 133.18845614136308
2182.0 133.12027464739785
2182.0 133.12027464739785
2183.0 133.0520931456968
2183.0 133.0520931456968
2184.0 132.98391163914044
2184.0 132.98391163914044
2185.0 132.91573011124024
2185.0 132.91573011124024
2186.0 132.84754857143037
2186.0 132.84754857143037
2187.0 132.77936703093906
2187.0 132.77936703093906
2188.0 132.71118548128766
2188.0 132.71118548128766
2189.0 132.64300392820522
2189.0 132.64300392820522
2190.0 132.57482234530033
2190.0 132.57482234530033
2191.0 132.5066407749097
2191.0 132.5066407749097
2192.0 132.43845917941366
2192.0 132.43845917941366
2193.0 132.37027759643192
2193.0 132.37027759643192
2194.0 132.3020959836277
2194.0 132.3020959836277
2195.0 132.2339143734843
2195.0 132.2339143734843
2196.0 132.16573274808897
2196.0 132.16573274808897
2197.0 132.09755111449604
2197.0 132.09755111449604
2197.6711580143037 132.14680712975306
2197.6711580143037 132.14680712975306
2198.6711580143037 132.47857394348114
2198.6711580143037 132.47857394348114
2199.6711580143037 133.04153321993118
2199.6711580143037 133.04153321993118
2200.6711580143037 133.78788543507227
2200.6711580143037 133.78788543507227
2201.6711580143037 134.67971336612536
2201.6711580143037 134.67971336612536
2202.6711580143037 135.68693912432653
2202.6711580143037 135.68693912432653
2203.6711580143037 136.7857033684938
2203.6711580143037 136.7857033684938
2204.6711580143037 137.95707962592888
2204.6711580143037 137.95707962592888
2205.6711580143037 139.18605445953423
2205.6711580143037 139.18605445953423
2206.6711580143037 140.46071847051215
2206.6711580143037 140.46071847051215
2207.6711580143037 141.77162454670784
2207.6711580143037 141.77162454670784
2208.6711580143037 143.11127870815943
2208.6711580143037 143.11127870815943
2209.6711580143037 144.47373642412057
2209.6711580143037 144.47373642412057
2210.6711580143037 145.85428215017046
2210.6711580143037 145.85428215017046
2211.6711580143037 147.24917530924975
2211.6711580143037 147.24917530924975
2212.6711580143037 148.65544869329582
2212.6711580143037 148.65544869329582
2213.6711580143037 150.07074855009597
2213.6711580143037 150.07074855009597
2214.6711580143037 151.49320778105874
2214.6711580143037 151.49320778105874
2215.6711580143037 152.92134531616892
2215.6711580143037 152.92134531616892
2216.6711580143037 154.35398628324725
2216.6711580143037 154.35398628324725
2217.6711580143037 155.79019872891536
2217.6711580143037 155.79019872891536
2218.6711580143037 157.22924336927278
2218.6711580143037 157.22924336927278
2219.6711580143037 158.67053378410634
2219.6711580143037 158.67053378410634
2220.5 159.86654399990815
2220.5 159.86654399990815
2221.5 161.31079899066023
2221.5 161.31079899066023
2222.5 162.75622003956204
2222.5 162.75622003956204
2223.5 164.20256520384402
2223.5 164.20256520384402
2224.2259854538365 165.25307781441933
2224.2259854538365 165.25307781441933
2225.2259854538365 166.43795154337576
2225.2259854538365 166.43795154337576
2226.2259854538365 167.36375667013638
2226.2259854538365 167.36375667013638
2227.2259854538365 168.0840560592409
2227.2259854538365 168.0840560592409
2228.2259854538365 168.64133824503503
2228.2259854538365 168.64133824503503
2229.2259854538365 169.0693071521556
2229.2259854538365 169.0693071521556
2230.2259854538365 169.39469829530282
2230.2259854538365 169.39469829530282
2231.2259854538365 169.63871965639717
2231.2259854538365 169.63871965639717
2232.2259854538365 169.81819438794875
2232.2259854538365 169.81819438794875
2233.2259854538365 169.94646745524187
2233.2259854538365 169.94646745524187
2234.2259854538365 170.0341248016252
2234.2259854538365 170.0341248016252
2235.2259854538365 170.08956367367762
2235.2259854538365 170.08956367367762
2236.2259854538365 170.11944520962615
2236.2259854538365 170.11944520962615
2237.2259854538365 170.12905339214043
2237.2259854538365 170.12905339214043
2238.2259854538365 170.12257965917775
2238.2259854538365 170.12257965917775
2239.2259854538365 170.10334897443286
2239.2259854538365 170.10334897443286
2240.2259854538365 170.0739987963701
2240.2259854538365 170.0739987963701
2241.2259854538365 170.03662134712056
2241.2259854538365 170.03662134712056
2242.2259854538365 169.99287621435994
2242.2259854538365 169.99287621435994
2243.2259854538365 169.94407993382754
2243.2259854538365 169.94407993382754
2244.2259854538365 169.8912768013003
2244.2259854538365 169.8912768013003
2245.2259854538365 169.83529525336942
2245.2259854538365 169.83529525336942
2246.2259854538365 169.77679240600318
2246.2259854538365 169.77679240600318
2247.2259854538365 169.71628953600566
2247.2259854538365 169.71628953600566
2248.2259854538365 169.6542001332861
2248.2259854538365 169.6542001332861
2249.2259854538365 169.5908522305936
2249.2259854538365 169.5908522305936
2250.2259854538365 169.52650600728478
2250.2259854538365 169.52650600728478
2251.2259854538365 169.46136786558952
2251.2259854538365 169.46136786558952
2252.2259854538365 169.39560152626396
2252.2259854538365 169.39560152626396
2253.2259854538365 169.32933685910865
2253.2259854538365 169.32933685910865
2254.2259854538365 169.26267693025378
2254.2259854538365 169.26267693025378
2255.2259854538365 169.1957034010407
2255.2259854538365 169.1957034010407
2256.2259854538365 169.12848115053106
2256.2259854538365 169.12848115053106
2257.2259854538365 169.0610615746302
2257.2259854538365 169.0610615746302
2258.2259854538365 168.99348548457712
2258.2259854538365 168.99348548457712
2259.2259854538365 168.92578520941998
2259.2259854538365 168.92578520941998
2260.2259854538365 168.8579864649504
2260.2259854538365 168.8579864649504
2261.2259854538365 168.79010958008965
2261.2259854538365 168.79010958008965
2262.2259854538365 168.72217071087178
2262.2259854538365 168.72217071087178
2263.2259854538365 168.65418267313956
2263.2259854538365 168.65418267313956
2264.2259854538365 168.58615564111201
2264.2259854538365 168.58615564111201
2265.2259854538365 168.51809765068865
2265.2259854538365 168.51809765068865
2266.2259854538365 168.4500151152387
2266.2259854538365 168.4500151152387
2267.2259854538365 168.38191312068165
2267.2259854538365 168.38191312068165
2268.2259854538365 168.31379565676727
2268.2259854538365 168.31379565676727
2269.2259854538365 168.24566594869114
2269.2259854538365 168.24566594869114
2270.2259854538365 168.17752650886612
2270.2259854538365 168.17752650886612
2271.2259854538365 168.10937934786708
2271.2259854538365 168.10937934786708
2272.2259854538365 168.04122608108648
2272.2259854538365 168.04122608108648
2273.2259854538365 167.9730679445778
2273.2259854538365 167.9730679445778
2274.2259854538365 167.90490594499462
2274.2259854538365 167.90490594499462
2275.2259854538365 167.8367408977758
2275.2259854538365 167.8367408977758
2276.2259854538365 167.76857340910797
2276.2259854538365 167.76857340910797
2277.2259854538365 167.70040401296296
2277.2259854538365 167.70040401296296
2278.2259854538365 167.6322330642339
2278.2259854538365 167.6322330642339
2279.2259854538365 167.56406089424974
2279.2259854538365 167.56406089424974
2280.0 167.5112939523827
2280.0 167.5112939523827
2281.0 167.44312021989953
2281.0 167.44312021989953
2282.0 167.374945823611
2282.0 167.374945823611
2283.0 167.30677093648183
2283.0 167.30677093648183
2284.0 167.2385956175128
2284.0 167.2385956175128
2285.0 167.170419986126
2285.0 167.170419986126
2286.0 167.1022440947853
2286.0 167.1022440947853
2287.0 167.03406800275144
2287.0 167.03406800275144
2288.0 166.96589172821405
2288.0 166.96589172821405
2289.0 166.89771532603592
2289.0 166.89771532603592
2290.0 166.82953880054055
2290.0 166.82953880054055
2291.0 166.7613621899018
2291.0 166.7613621899018
2292.0 166.69318551090814
2292.0 166.69318551090814
2293.0 166.62500878774037
2293.0 166.62500878774037
2294.0 166.5568319921143
2294.0 166.5568319921143
2295.0 166.48865518596298
2295.0 166.48865518596298
2296.0 166.42047832087965
2296.0 166.42047832087965
2297.0 166.35230143404223
2297.0 166.35230143404223
2298.0 166.28412452099866
2298.0 166.28412452099866
2299.0 166.21594758313572
2299.0 166.21594758313572
2300.0 166.14777062364823
2300.0 166.14777062364823
2301.0 166.07959363898829
2301.0 166.07959363898829
2302.0 166.01141662372436
2302.0 166.01141662372436
2303.0 165.9432396050294
2303.0 165.9432396050294
2304.0 165.87506258152857
2304.0 165.87506258152857
2305.0 165.8068855400262
2305.0 165.8068855400262
2306.0 165.73870849509282
2306.0 165.73870849509282
2307.0 165.67053143687494
2307.0 165.67053143687494
2308.0 165.6023543813179
2308.0 165.6023543813179
2309.0 165.53417730166746
2309.0 165.53417730166746
2310.0 165.46600021578683
2310.0 165.46600021578683
2311.0 165.39782312079566
2311.0 165.39782312079566
2312.0 165.32964601962385
2312.0 165.32964601962385
2313.0 165.261468900401
2313.0 165.261468900401
2314.0 165.19329178388847
2314.0 165.19329178388847
2315.0 165.12511464185823
2315.0 165.12511464185823
2316.0 165.056937510005
2316.0 165.056937510005
2317.0 164.98876035973788
2317.0 164.98876035973788
2318.0 164.92058320365297
2318.0 164.92058320365297
2319.0 164.85240603099078
2319.0 164.85240603099078
2320.0 164.7842288520985
2320.0 164.7842288520985
2321.0 164.71605166977514
2321.0 164.71605166977514
2322.0 164.64787446945024
2322.0 164.64787446945024
2323.0 164.5796972717862
2323.0 164.5796972717862
2324.0 164.51152005612056
2324.0 164.51152005612056
2325.0 164.4433428210786
2325.0 164.4433428210786
2326.0 164.37516559717614
2326.0 164.37516559717614
2327.0 164.30698834541866
2327.0 164.30698834541866
2328.0 164.23881109865928
2328.0 164.23881109865928
2329.0 164.17063382546922
2329.0 164.17063382546922
2330.0 164.1024565695105
2330.0 164.1024565695105
2331.0 164.03427928665928
2331.0 164.03427928665928
2332.0 163.96610199469748
2332.0 163.96610199469748
2333.0 163.89792469650553
2333.0 163.89792469650553
2334.0 163.8297473878282
2334.0 163.8297473878282
2335.0 163.76157006682888
2335.0 163.76157006682888
2336.0 163.69339275128948
2336.0 163.69339275128948
2337.0 163.62521541494942
2337.0 163.62521541494942
2338.0 163.55703806060782
2338.0 163.55703806060782
2339.0 163.4888607028352
2339.0 163.4888607028352
2340.0 163.42068335523956
2340.0 163.42068335523956
2341.0 163.35250598075143
2341.0 163.35250598075143
2342.0 163.28432858826173
2342.0 163.28432858826173
2343.0 163.21615119843287
2343.0 163.21615119843287
2344.0 163.1479737990811
2344.0 163.1479737990811
2345.0 163.07979639391152
2345.0 163.07979639391152
2346.0 163.01161897032807
2346.0 163.01161897032807
2347.0 162.9434415423511
2347.0 162.9434415423511
2348.0 162.8752641109431
2348.0 162.8752641109431
2349.0 162.80708666153356
2349.0 162.80708666153356
2350.0 162.7389092011768
2350.0 162.7389092011768
2351.0 162.67073173505173
2351.0 162.67073173505173
2352.0 162.60255425797945
2352.0 162.60255425797945
2353.0 162.53437677651368
2353.0 162.53437677651368
2354.0 162.4661992841007
2354.0 162.4661992841007
2355.0 162.39802178120235
2355.0 162.39802178120235
2356.0 162.32984426735675
2356.0 162.32984426735675
2357.0 162.2616667402267
2357.0 162.2616667402267
2358.0 162.19348920357376
2358.0 162.19348920357376
2359.0 162.12531166999395
2359.0 162.12531166999395
2360.0 162.05713411800028
2360.0 162.05713411800028
2361.0 161.98895656729263
2361.0 161.98895656729263
2362.0 161.92077899995826
2362.0 161.92077899995826
2363.0 161.8526014207142
2363.0 161.8526014207142
2364.0 161.78442383057242
2364.0 161.78442383057242
2365.0 161.7162462355753
2365.0 161.7162462355753
2366.0 161.6480686300928
2366.0 161.6480686300928
2367.0 161.57989101270064
2367.0 161.57989101270064
2368.0 161.51171339187744
2368.0 161.51171339187744
2369.0 161.443535760107
2369.0 161.443535760107
2370.0 161.3753581239431
2370.0 161.3753581239431
2371.0 161.3071804547948
2371.0 161.3071804547948
2372.0 161.23900279719828
2372.0 161.23900279719828
2373.0 161.17082513337164
2373.0 161.17082513337164
2374.0 161.10264745296774
2374.0 161.10264745296774
2375.0 161.03446976770852
2375.0 161.03446976770852
2376.0 160.96629206444774
2376.0 160.96629206444774
2377.0 160.89811435679346
2377.0 160.89811435679346
2378.0 160.82993663819195
2378.0 160.82993663819195
2379.0 160.76175891615944
2379.0 160.76175891615944
2380.0 160.69358117475053
2380.0 160.69358117475053
2381.0 160.6254034373773
2381.0 160.6254034373773
2382.0 160.5572256806277
2382.0 160.5572256806277
2383.0 160.48904792182188
2383.0 160.48904792182188
2384.0 160.42087014973157
2384.0 160.42087014973157
2385.0 160.3526923596397
2385.0 160.3526923596397
2386.0 160.28451457317115
2386.0 160.28451457317115
2387.0 160.2163367616467
2387.0 160.2163367616467
2388.0 160.1481589673536
2388.0 160.1481589673536
2389.0 160.07998114048843
2389.0 160.07998114048843
2390.0 160.01180330876792
2390.0 160.01180330876792
2391.0 159.9436254750407
2391.0 159.9436254750407
2392.0 159.87544762188762
2392.0 159.87544762188762
2393.0 159.80726977891152
2393.0 159.80726977891152
2394.0 159.73909190295106
2394.0 159.73909190295106
2395.0 159.6709140310262
2395.0 159.6709140310262
2396.0 159.602736148616
2396.0 159.602736148616
2397.0 159.53455825388377
2397.0 159.53455825388377
2398.0 159.46638034861667
2398.0 159.46638034861667
2399.0 159.3982024385437
2399.0 159.3982024385437
2400.0 159.33002451184402
2400.0 159.33002451184402
2401.0 159.26184658643038
2401.0 159.26184658643038
2402.0 159.19366864438996
2402.0 159.19366864438996
2403.0 159.1254906975437
2403.0 159.1254906975437
2404.0 159.0573127401626
2404.0 159.0573127401626
2405.0 158.98913477188376
2405.0 158.98913477188376
2406.0 158.92095679916193
2406.0 158.92095679916193
2407.0 158.85277880802622
2407.0 158.85277880802622
2408.0 158.78460081387178
2408.0 158.78460081387178
2409.0 158.7164228149115
2409.0 158.7164228149115
2410.0 158.64824479043355
2410.0 158.64824479043355
2411.0 158.5800667714155
2411.0 158.5800667714155
2412.0 158.5118887315968
2412.0 158.5118887315968
2413.0 158.44371069723803
2413.0 158.44371069723803
2414.0 158.3755326420786
2414.0 158.3755326420786
2415.0 158.30735457877108
2415.0 158.30735457877108
2416.0 158.23917651578714
2416.0 158.23917651578714
2417.0 158.17099843713888
2417.0 158.17099843713888
2418.0 158.1028203404891
2418.0 158.1028203404891
2419.0 158.03464224512535
2419.0 158.03464224512535
2420.0 157.9664641392267
2420.0 157.9664641392267
2421.0 157.89828602380516
2421.0 157.89828602380516
2422.0 157.83010789647395
2422.0 157.83010789647395
2423.0 157.76192976433688
2423.0 157.76192976433688
2424.0 157.6937516155731
2424.0 157.6937516155731
2425.0 157.6255734694701
2425.0 157.6255734694701
2426.0 157.5573953053656
2426.0 157.5573953053656
2427.0 157.48921713031385
2427.0 157.48921713031385
2428.0 157.42103895086862
2428.0 157.42103895086862
2429.0 157.35286076936714
2429.0 157.35286076936714
2430.0 157.28468256097312
2430.0 157.28468256097312
2431.0 157.21650434209377
2431.0 157.21650434209377
2432.0 157.14832613430437
2432.0 157.14832613430437
2433.0 157.08014790008426
2433.0 157.08014790008426
2434.0 157.01196965629177
2434.0 157.01196965629177
2435.0 156.9437914137853
2435.0 156.9437914137853
2436.0 156.87561316216826
2436.0 156.87561316216826
2437.0 156.807434899604
2437.0 156.807434899604
2438.0 156.73925662513005
2438.0 156.73925662513005
2439.0 156.6710783326546
2439.0 156.6710783326546
2440.0 156.60290005131856
2440.0 156.60290005131856
2441.0 156.5347217374105
2441.0 156.5347217374105
2442.0 156.46654342753806
2442.0 156.46654342753806
2443.0 156.39836511285978
2443.0 156.39836511285978
2444.0 156.33018678155477
2444.0 156.33018678155477
2445.0 156.26200843696526
2445.0 156.26200843696526
2446.0 156.19383009031952
2446.0 156.19383009031952
2447.0 156.12565174024274
2447.0 156.12565174024274
2448.0 156.05747336464825
2448.0 156.05747336464825
2449.0 155.98929498466023
2449.0 155.98929498466023
2450.0 155.921116602616
2450.0 155.921116602616
2451.0 155.85293820824972
2451.0 155.85293820824972
2452.0 155.78475981086478
2452.0 155.78475981086478
2453.0 155.7165813879621
2453.0 155.7165813879621
2454.0 155.64840296025358
2454.0 155.64840296025358
2455.0 155.58022452952636
2455.0 155.58022452952636
2456.0 155.51204608922671
2456.0 155.51204608922671
2457.0 155.44386764412124
2457.0 155.44386764412124
2458.0 155.37568917533468
2458.0 155.37568917533468
2459.0 155.30751071488848
2459.0 155.30751071488848
2460.0 155.23933223781555
2460.0 155.23933223781555
2461.0 155.17115374274104
2461.0 155.17115374274104
2462.0 155.1029752503274
2462.0 155.1029752503274
2463.0 155.03479674128698
2463.0 155.03479674128698
2464.0 154.96661822744073
2464.0 154.96661822744073
2465.0 154.89843969696776
2465.0 154.89843969696776
2466.0 154.8302611691556
2466.0 154.8302611691556
2467.0 154.7620826158257
2467.0 154.7620826158257
2467.76162692395 154.74982848387495
2467.76162692395 154.74982848387495
2468.76162692395 154.84864119830752
2468.76162692395 154.84864119830752
2469.76162692395 155.04398433782887
2469.76162692395 155.04398433782887
2470.76162692395 155.31590025358662
2470.76162692395 155.31590025358662
2471.76162692395 155.64855745300952
2471.76162692395 155.64855745300952
2472.76162692395 156.02939761933536
2472.76162692395 156.02939761933536
2473.76162692395 156.44845882634957
2473.76162692395 156.44845882634957
2474.76162692395 156.89783877508899
2474.76162692395 156.89783877508899
2475.76162692395 157.37126892670315
2475.76162692395 157.37126892670315
2476.76162692395 157.86377680546127
2476.76162692395 157.86377680546127
2477.76162692395 158.37141795440598
2477.76162692395 158.37141795440598
2478.76162692395 158.89106344118312
2478.76162692395 158.89106344118312
2479.76162692395 159.42023126248114
2479.76162692395 159.42023126248114
2480.76162692395 159.95695251019262
2480.76162692395 159.95695251019262
2481.76162692395 160.49966542589166
2481.76162692395 160.49966542589166
2482.76162692395 161.04713106867445
2482.76162692395 161.04713106867445
2483.76162692395 161.59836669893906
2483.76162692395 161.59836669893906
2484.76162692395 162.1525927306546
2484.76162692395 162.1525927306546
2485.76162692395 162.70919077229178
2485.76162692395 162.70919077229178
2486.76162692395 163.26767029446694
2486.76162692395 163.26767029446694
2487.76162692395 163.82764213499397
2487.76162692395 163.82764213499397
2488.76162692395 164.388797653569
2488.76162692395 164.388797653569
2489.76162692395 164.95089196679479
2489.76162692395 164.95089196679479
2490.76162692395 165.51373087434956
2490.76162692395 165.51373087434956
2491.76162692395 166.07716029225855
2491.76162692395 166.07716029225855
2492.76162692395 166.64105799333373
2492.76162692395 166.64105799333373
2493.76162692395 167.20532703401287
2493.76162692395 167.20532703401287
2494.76162692395 167.76989048451213
2494.76162692395 167.76989048451213
2495.76162692395 168.3346873770145
2495.76162692395 168.3346873770145
2496.76162692395 168.89966931136712
2496.76162692395 168.89966931136712
2497.76162692395 169.464797866802
2497.76162692395 169.464797866802
2498.76162692395 170.03004262713006
2498.76162692395 170.03004262713006
2499.76162692395 170.5953794212816
2499.76162692395 170.5953794212816
2500.76162692395 171.16078909167445
2500.76162692395 171.16078909167445
2501.76162692395 171.72625643812285
2501.76162692395 171.72625643812285
2502.76162692395 172.29176942467282
2502.76162692395 172.29176942467282
2503.76162692395 172.85731843721882
2503.76162692395 172.85731843721882
2504.76162692395 173.42289593408495
2504.76162692395 173.42289593408495
2505.76162692395 173.9884958920716
2505.76162692395 173.9884958920716
2506.76162692395 174.55411351646694
2506.76162692395 174.55411351646694
2507.76162692395 175.1197450225087
2507.76162692395 175.1197450225087
2508.76162692395 175.68538742472052
2508.76162692395 175.68538742472052
2509.76162692395 176.25103833329803
2509.76162692395 176.25103833329803
2510.76162692395 176.81669583384402
2510.76162692395 176.81669583384402
2511.76162692395 177.38235846012918
2511.76162692395 177.38235846012918
2512.76162692395 177.9480250225753
2512.76162692395 177.9480250225753
2513.76162692395 178.5136945540666
2513.76162692395 178.5136945540666
2514.76162692395 179.07936632448997
2514.76162692395 179.07936632448997
2515.76162692395 179.64503971017277
2515.76162692395 179.64503971017277
2516.76162692395 180.21071428482887
2516.76162692395 180.21071428482887
2517.76162692395 180.77638964856425
2517.76162692395 180.77638964856425
2518.76162692395 181.3420655147142
2518.76162692395 181.3420655147142
2519.76162692395 181.90774163519418
2519.76162692395 181.90774163519418
2520.5 182.3254217076801
2520.5 182.3254217076801
2521.5 182.8910978610436
2521.5 182.8910978610436
2522.5 183.45677384858192
2522.5 183.45677384858192
2523.5 184.02244959091468
2523.5 184.02244959091468
2524.5 184.5881249816331
2524.5 184.5881249816331
2525.5 185.15379996583204
2525.5 185.15379996583204
2526.5 185.71947451317143
2526.5 185.71947451317143
2527.5 186.2851485768212
2527.5 186.2851485768212
2528.5 186.8508221025753
2528.5 186.8508221025753
2529.5 187.41649508996775
2529.5 187.41649508996775
2530.5 187.98216751412755
2530.5 187.98216751412755
2531.5 188.54783935652
2531.5 188.54783935652
2532.5 189.1135106042529
2532.5 189.1135106042529
2533.5 189.6791812553861
2533.5 189.6791812553861
2534.5 190.24485129104357
2534.5 190.24485129104357
2535.5 190.8105207103489
2535.5 190.8105207103489
2536.5 191.3761895155112
2536.5 191.3761895155112
2537.5 191.94185769965796
2537.5 191.94185769965796
2538.5 192.50752523158192
2538.5 192.50752523158192
2539.5 193.0731921630359
2539.5 193.0731921630359
2540.5 193.63885844147012
2540.5 193.63885844147012
2541.5 194.204524088
2541.5 194.204524088
2542.5 194.77018911006277
2542.5 194.77018911006277
2543.5 195.33585349157397
2543.5 195.33585349157397
2544.5 195.90151721965458
2544.5 195.90151721965458
2545.5 196.46718033834728
2545.5 196.46718033834728
2546.5 197.03284279447394
2546.5 197.03284279447394
2547.5 197.59850462350013
2547.5 197.59850462350013
2548.5 198.16416582091153
2548.5 198.16416582091153
2549.5 198.72982637549535
2549.5 198.72982637549535
2550.5 199.29548628431857
2550.5 199.29548628431857
2551.5 199.86114554732583
2551.5 199.86114554732583
2552.5 200.42680418850486
2552.5 200.42680418850486
2553.5 200.99246218575144
2553.5 200.99246218575144
2554.5 201.55811953463308
2554.5 201.55811953463308
2555.5 202.12377624667127
2555.5 202.12377624667127
2556.5 202.68943232265073
2556.5 202.68943232265073
2557.5 203.25508774769028
2557.5 203.25508774769028
2558.5 203.820742546126
2558.5 203.820742546126
2559.5 204.38639671063336
2559.5 204.38639671063336
2560.5 204.9520502217853
2560.5 204.9520502217853
2561.5 205.51770309044937
2561.5 205.51770309044937
2562.5 206.08335534393206
2562.5 206.08335534393206
2563.5 206.64900694164123
2563.5 206.64900694164123
2564.5 207.2146578945753
2564.5 207.2146578945753
2565.5 207.7803082181294
2565.5 207.7803082181294
2566.5 208.34595789058662
2566.5 208.34595789058662
2567.5 208.91160691941366
2567.5 208.91160691941366
2568.5 209.47725533696297
2568.5 209.47725533696297
2569.5 210.0429030797736
2569.5 210.0429030797736
2570.5 210.6085502024155
2570.5 210.6085502024155
2571.5 211.17419667098108
2571.5 211.17419667098108
2572.5 211.73984251937796
2572.5 211.73984251937796
2573.5 212.30548771709033
2573.5 212.30548771709033
2574.5 212.87113227259678
2574.5 212.87113227259678
2575.5 213.4367761949192
2575.5 213.4367761949192
2576.5 214.00241947837796
2576.5 214.00241947837796
2577.5 214.56806211884873
2577.5 214.56806211884873
2578.5 215.1337041159192
2578.5 215.1337041159192
2579.5 215.69934547907295
2579.5 215.69934547907295
2580.5 216.2649861951143
2580.5 216.2649861951143
2581.5 216.83062628016893
2581.5 216.83062628016893
2582.5 217.39626572718245
2582.5 217.39626572718245
2583.5 217.961904532993
2583.5 217.961904532993
2584.5 218.5275426952633
2584.5 218.5275426952633
2585.5 219.09318021829802
2585.5 219.09318021829802
2586.5 219.65881708757624
2586.5 219.65881708757624
2587.5 220.22445332669028
2587.5 220.22445332669028
2588.5 220.79008894040666
2588.5 220.79008894040666
2589.5 221.35572390663876
2589.5 221.35572390663876
2590.5 221.92135822131164
2590.5 221.92135822131164
2591.5 222.4869919182339
2591.5 222.4869919182339
2592.5 223.05262495333122
2592.5 223.05262495333122
2593.5 223.61825735913638
2593.5 223.61825735913638
2594.5 224.18388912437163
2594.5 224.18388912437163
2595.5 224.74952024299463
2595.5 224.74952024299463
2596.5 225.31515073859768
2596.5 225.31515073859768
2597.5 225.88078057319828
2597.5 225.88078057319828
2598.5 226.44640978674644
2598.5 226.44640978674644
2599.5 227.01203835725445
2599.5 227.01203835725445
2600.5 227.57766628054844
2600.5 227.57766628054844
2601.5 228.14329356235743
2601.5 228.14329356235743
2602.5 228.70892021491468
2602.5 228.70892021491468
2603.5 229.27454620586772
2603.5 229.27454620586772
2604.5 229.84017157664036
2604.5 229.84017157664036
2605.5 230.40579630950015
2605.5 230.40579630950015
2606.5 230.9714203959684
2606.5 230.9714203959684
2607.5 231.53704384649131
2607.5 231.53704384649131
2608.5 232.1026666526397
2608.5 232.1026666526397
2609.5 232.66828881968078
2609.5 232.66828881968078
2610.5 233.23391035141867
2610.5 233.23391035141867
2611.5 233.7995312446419
2611.5 233.7995312446419
2612.5 234.36515149234572
2612.5 234.36515149234572
2613.5 234.9307710960357
2613.5 234.9307710960357
2614.5 235.49639006936943
2614.5 235.49639006936943
2615.5 236.06200840304356
2615.5 236.06200840304356
2616.5 236.62762608629177
2616.5 236.62762608629177
2617.5 237.19324314504357
2617.5 237.19324314504357
2618.5 237.75885956519033
2618.5 237.75885956519033
2619.5 238.32447533330435
2619.5 238.32447533330435
2620.5 238.89009046436848
2620.5 238.89009046436848
2621.5 239.4557049542583
2621.5 239.4557049542583
2622.5 240.02131881007764
2622.5 240.02131881007764
2623.5 240.58693201784874
2623.5 240.58693201784874
2624.5 241.15254459351686
2624.5 241.15254459351686
2625.5 241.71815653254527
2625.5 241.71815653254527
2626.5 242.283767819401
2626.5 242.283767819401
2627.5 242.8493784791007
2627.5 242.8493784791007
2628.5 243.41498848823238
2628.5 243.41498848823238
2629.5 243.98059785856742
2629.5 243.98059785856742
2630.5 244.54620659487244
2630.5 244.54620659487244
2631.5 245.11181468830597
2631.5 245.11181468830597
2632.5 245.67742215678078
2632.5 245.67742215678078
2633.5 246.2430289768354
2633.5 246.2430289768354
2634.5 246.80863513825358
2634.5 246.80863513825358
2635.5 247.37424067535522
2635.5 247.37424067535522
2636.5 247.9398455849289
2636.5 247.9398455849289
2637.5 248.50544983036693
2637.5 248.50544983036693
2638.5 249.07105344891917
2638.5 249.07105344891917
2639.5 249.63665642738997
2639.5 249.63665642738997
2640.5 250.20225876124252
2640.5 250.20225876124252
2641.5 250.76786046271013
2641.5 250.76786046271013
2642.5 251.33346152152703
2642.5 251.33346152152703
2643.5 251.8990619523132
2643.5 251.8990619523132
2644.5 252.46466173494943
2644.5 252.46466173494943
2645.5 253.03026087557714
2645.5 253.03026087557714
2646.5 253.59585937103438
2646.5 253.59585937103438
2647.5 254.161457227413
2647.5 254.161457227413
2648.5 254.72705445658346
2648.5 254.72705445658346
2649.5 255.29265104117613
2649.5 255.29265104117613
2650.5 255.8582469784414
2650.5 255.8582469784414
2651.5 256.42384228024974
2651.5 256.42384228024974
2652.5 256.989436943802
2652.5 256.989436943802
2653.5 257.55503097523956
2653.5 257.55503097523956
2654.5 258.12062434931386
2654.5 258.12062434931386
2655.5 258.6862170857743
2655.5 258.6862170857743
2656.5 259.251809203496
2656.5 259.251809203496
2657.5 259.81740067063805
2657.5 259.81740067063805
2658.5 260.3829914928304
2658.5 260.3829914928304
2659.5 260.9485816762639
2659.5 260.9485816762639
2660.5 261.51417121539
2660.5 261.51417121539
2661.5 262.07976012202937
2661.5 262.07976012202937
2662.5 262.6453483900903
2662.5 262.6453483900903
2663.5 263.2109360290564
2663.5 263.2109360290564
2664.5 263.77652300048345
2664.5 263.77652300048345
2665.5 264.3421093532617
2665.5 264.3421093532617
2666.5 264.90769506960936
2666.5 264.90769506960936
2667.5 265.47328012657624
2667.5 265.47328012657624
2668.5 266.0388645637
2668.5 266.0388645637
2669.5 266.6044483500524
2669.5 266.6044483500524
2670.5 267.17003150400814
2670.5 267.17003150400814
2671.5 267.7356140105349
2671.5 267.7356140105349
2672.5 268.3011958876444
2672.5 268.3011958876444
2673.5 268.8667771104509
2673.5 268.8667771104509
2674.5 269.43235770718246
2674.5 269.43235770718246
2675.2859856560635 269.87689547027844
2675.2859856560635 269.87689547027844
2676.2859856560635 270.332834664994
2676.2859856560635 270.332834664994
2677.2859856560635 270.6804161175055
2677.2859856560635 270.6804161175055
2678.2859856560635 270.942042787028
2678.2859856560635 270.942042787028
2679.2859856560635 271.13548578875526
2679.2859856560635 271.13548578875526
2680.2859856560635 271.2748420770716
2680.2859856560635 271.2748420770716
2681.2859856560635 271.3712940343972
2681.2859856560635 271.3712940343972
2682.2859856560635 271.4337120898289
2682.2859856560635 271.4337120898289
2683.2859856560635 271.4691327484843
2683.2859856560635 271.4691327484843
2684.2859856560635 271.48313767005715
2684.2859856560635 271.48313767005715
2685.2859856560635 271.48015452817276
2685.2859856560635 271.48015452817276
2686.2859856560635 271.4636956265541
2686.2859856560635 271.4636956265541
2687.2859856560635 271.43654701012287
2687.2859856560635 271.43654701012287
2688.2859856560635 271.40091880388377
2688.2859856560635 271.40091880388377
2689.2859856560635 271.35856413047395
2689.2859856560635 271.35856413047395
2690.2859856560635 271.3108736894701
2690.2859856560635 271.3108736894701
2691.2859856560635 271.2589506353473
2691.2859856560635 271.2589506353473
2692.2859856560635 271.20367005121335
2692.2859856560635 271.20367005121335
2693.2859856560635 271.145726099993
2693.2859856560635 271.145726099993
2694.2859856560635 271.08566942259364
2694.2859856560635 271.08566942259364
2695.2859856560635 271.02393684462453
2695.2859856560635 271.02393684462453
2696.2859856560635 270.96087482877925
2696.2859856560635 270.96087482877925
2697.2859856560635 270.89675824491917
2697.2859856560635 270.89675824491917
2698.2859856560635 270.8318051294003
2698.2859856560635 270.8318051294003
2699.2859856560635 270.7661884111714
2699.2859856560635 270.7661884111714
2700.0 270.718994690532
2700.0 270.718994690532
2701.0 270.6525465351705
2701.0 270.6525465351705
2702.0 270.58574387544076
2702.0 270.58574387544076
2703.0 270.51866000208713
2703.0 270.51866000208713
2704.0 270.45135306348845
2704.0 270.45135306348845
2705.0 270.38386917028544
2705.0 270.38386917028544
2706.0 270.3162449168544
2706.0 270.3162449168544
2707.0 270.24850930942085
2707.0 270.24850930942085
2708.0 270.1806853607013
2708.0 270.1806853607013
2709.0 270.1127913512766
2709.0 270.1127913512766
2710.0 270.0448417572037
2710.0 270.0448417572037
2711.0 269.97684806740983
2711.0 269.97684806740983
2712.0 269.90881939110545
2712.0 269.90881939110545
2713.0 269.84076298128383
2713.0 269.84076298128383
2714.0 269.7726845288677
2714.0 269.7726845288677
2715.0 269.7045886403075
2715.0 269.7045886403075
2716.0 269.6364788830082
2716.0 269.6364788830082
2717.0 269.5683581339352
2717.0 269.5683581339352
2718.0 269.50022866117047
2718.0 269.50022866117047
2719.0 269.4320922538876
2719.0 269.4320922538876
2720.0 269.3639503711427
2720.0 269.3639503711427
2721.0 269.2958041392134
2721.0 269.2958041392134
2722.0 269.22765442791217
2722.0 269.22765442791217
2723.0 269.15950197280836
2723.0 269.15950197280836
2724.0 269.0913473406808
2724.0 269.0913473406808
2725.0 269.0231909890454
2725.0 269.0231909890454
2726.0 268.95503324837165
2726.0 268.95503324837165
2727.0 268.8868744146744
2727.0 268.8868744146744
2728.0 268.81871471693904
2728.0 268.81871471693904
2729.0 268.75055432874103
2729.0 268.75055432874103
2730.0 268.6823933882005
2730.0 268.6823933882005
2731.0 268.6142320101538
2731.0 268.6142320101538
2732.0 268.5460702817031
2732.0 268.5460702817031
2733.0 268.4779082768803
2733.0 268.4779082768803
2734.0 268.40974603959046
2734.0 268.40974603959046
2735.0 268.34158363827817
2735.0 268.34158363827817
2736.0 268.27342108454843
2736.0 268.27342108454843
2737.0 268.2052584142229
2737.0 268.2052584142229
2738.0 268.1370956411197
2738.0 268.1370956411197
2739.0 268.0689328062147
2739.0 268.0689328062147
2740.0 268.0007698925128
2740.0 268.0007698925128
2741.0 267.9326069398235
2741.0 267.9326069398235
2742.0 267.8644439488661
2742.0 267.8644439488661
2743.0 267.7962809194177
2743.0 267.7962809194177
2744.0 267.7281178527379
2744.0 267.7281178527379
2745.0 267.6599547620373
2745.0 267.6599547620373
2746.0 267.59179164517144
2746.0 267.59179164517144
2747.0 267.5236285164676
2747.0 267.5236285164676
2748.0 267.45546535982885
2748.0 267.45546535982885
2749.0 267.38730217199685
2749.0 267.38730217199685
2750.0 267.319138972485
2750.0 267.319138972485
2751.0 267.2509757640429
2751.0 267.2509757640429
2752.0 267.1828125500129
2752.0 267.1828125500129
2753.0 267.11464930359114
2753.0 267.11464930359114
2754.0 267.04648607032584
2754.0 267.04648607032584
2755.0 266.97832282395643
2755.0 266.97832282395643
2756.0 266.9101595687063
2756.0 266.9101595687063
2757.0 266.8419963078187
2757.0 266.8419963078187
2758.0 266.773833031909
2758.0 266.773833031909
2759.0 266.7056697504114
2759.0 266.7056697504114
2760.0 266.6375064586087
2760.0 266.6375064586087
2761.0 266.5693431419305
2761.0 266.5693431419305
2762.0 266.50117982200163
2762.0 266.50117982200163
2763.0 266.43301650675056
2763.0 266.43301650675056
2764.0 266.3648531859115
2764.0 266.3648531859115
2765.0 266.29668984115943
2765.0 266.29668984115943
2766.0 266.2285264921942
2766.0 266.2285264921942
2767.0 266.1603631329239
2767.0 266.1603631329239
2768.0 266.09219977223955
2768.0 266.09219977223955
2769.0 266.0240363838806
2769.0 266.0240363838806
2770.0 265.9558729997871
2770.0 265.9558729997871
2771.0 265.88770959787246
2771.0 265.88770959787246
2772.0 265.8195461945437
2772.0 265.8195461945437
2773.0 265.751382785627
2773.0 265.751382785627
2774.0 265.6832193588892
2774.0 265.6832193588892
2775.0 265.61505593073724
2775.0 265.61505593073724
2776.0 265.54689248948114
2776.0 265.54689248948114
2777.0 265.4787290247244
2777.0 265.4787290247244
2778.0 265.41056556285827
2778.0 265.41056556285827
2779.0 265.34240209815374
2779.0 265.34240209815374
2780.0 265.2742386170524
2780.0 265.2742386170524
2781.0 265.2060751303631
2781.0 265.2060751303631
2782.0 265.1379116408354
2782.0 265.1379116408354
2783.0 265.0697481128242
2783.0 265.0697481128242
2784.0 265.0015846026864
2784.0 265.0015846026864
2785.0 264.93342108081936
2785.0 264.93342108081936
2786.0 264.8652575500716
2786.0 264.8652575500716
2787.0 264.7970940075945
2787.0 264.7970940075945
2788.0 264.72893044024187
2788.0 264.72893044024187
2789.0 264.66076688462135
2789.0 264.66076688462135
2790.0 264.5926033112292
2790.0 264.5926033112292
2791.0 264.52443973362386
2791.0 264.52443973362386
2792.0 264.45627612500164
2792.0 264.45627612500164
2793.0 264.3881125342529
2793.0 264.3881125342529
2794.0 264.31994893182434
2794.0 264.31994893182434
2795.0 264.25178531294944
2795.0 264.25178531294944
2796.0 264.18362166919894
2796.0 264.18362166919894
2797.0 264.115458043322
2797.0 264.115458043322
2798.0 264.0472944009987
2798.0 264.0472944009987
2799.0 263.97913073851686
2799.0 263.97913073851686
2800.0 263.91096707420866
2800.0 263.91096707420866
2801.0 263.8428033995459
2801.0 263.8428033995459
2802.0 263.77463970614906
2802.0 263.77463970614906
2803.0 263.70647602448435
2803.0 263.70647602448435
2804.0 263.638312304336
2804.0 263.638312304336
2805.0 263.57014860206124
2805.0 263.57014860206124
2806.0 263.5019848880571
2806.0 263.5019848880571
2807.0 263.4338211444604
2807.0 263.4338211444604
2808.0 263.3656574173624
2808.0 263.3656574173624
2809.0 263.2974936653394
2809.0 263.2974936653394
2810.0 263.22932991148997
2810.0 263.22932991148997
2811.0 263.16116613134074
2811.0 263.16116613134074
2812.0 263.09300236297315
2812.0 263.09300236297315
2813.0 263.02483856973004
2813.0 263.02483856973004
2814.0 262.95667477932807
2814.0 262.95667477932807
2815.0 262.88851097294156
2815.0 262.88851097294156
2816.0 262.82034716330435
2816.0 262.82034716330435
2817.0 262.7521833348835
2817.0 262.7521833348835
2818.0 262.6840194975819
2818.0 262.6840194975819
2819.0 262.6158556692134
2819.0 262.6158556692134
2820.0 262.54769180987745
2820.0 262.54769180987745
2821.0 262.47952794770316
2821.0 262.47952794770316
2822.0 262.41136408227817
2822.0 262.41136408227817
2823.0 262.3432001994938
2823.0 262.3432001994938
2824.0 262.27503630640444
2824.0 262.27503630640444
2825.0 262.2068724161563
2825.0 262.2068724161563
2826.0 262.1387085024073
2826.0 262.1387085024073
2827.0 262.07054459196144
2827.0 262.07054459196144
2828.0 262.00238066369434
2828.0 262.00238066369434
2829.0 261.9342167251222
2829.0 261.9342167251222
2830.0 261.86605279081556
2830.0 261.86605279081556
2831.0 261.79788883300813
2831.0 261.79788883300813
2832.0 261.72972487098764
2832.0 261.72972487098764
2833.0 261.6615608911459
2833.0 261.6615608911459
2834.0 261.5933969146072
2834.0 261.5933969146072
2835.0 261.52523292162203
2835.0 261.52523292162203
2836.0 261.4570689244733
2836.0 261.4570689244733
2837.0 261.3889049108781
2837.0 261.3889049108781
2838.0 261.32074089444455
2838.0 261.32074089444455
2839.0 261.25257686633125
2839.0 261.25257686633125
2840.0 261.1844128292877
2840.0 261.1844128292877
2841.0 261.1162487819391
2841.0 261.1162487819391
2842.0 261.0480847303773
2842.0 261.0480847303773
2843.0 260.9799206685105
2843.0 260.9799206685105
2844.0 260.91175657562684
2844.0 260.91175657562684
2845.0 260.84359250061664
2845.0 260.84359250061664
2846.0 260.7754284077853
2846.0 260.7754284077853
2847.0 260.7072643135399
2847.0 260.7072643135399
2848.0 260.63910019299465
2848.0 260.63910019299465
2849.0 260.5709360767149
2849.0 260.5709360767149
2850.0 260.50277195013007
2850.0 260.50277195013007
2851.0 260.43460780004455
2851.0 260.43460780004455
2852.0 260.36644366031635
2852.0 260.36644366031635
2853.0 260.2982795102831
2853.0 260.2982795102831
2854.0 260.23011532785824
2854.0 260.23011532785824
2855.0 260.1619511646817
2855.0 260.1619511646817
2856.0 260.0937869630215
2856.0 260.0937869630215
2857.0 260.02562278532673
2857.0 260.02562278532673
2858.0 259.95745857052316
2858.0 259.95745857052316
2859.0 259.88929436607697
2859.0 259.88929436607697
2860.0 259.82113013675524
2860.0 259.82113013675524
2861.0 259.7529658985033
2861.0 259.7529658985033
2862.0 259.6848016706087
2862.0 259.6848016706087
2863.0 259.6166374178386
2863.0 259.6166374178386
2864.0 259.54847314724725
2864.0 259.54847314724725
2865.0 259.48030887524186
2865.0 259.48030887524186
2866.0 259.4121446060777
2866.0 259.4121446060777
2867.0 259.3439803209289
2867.0 259.3439803209289
2868.0 259.2758160179589
2868.0 259.2758160179589
2869.0 259.2076517107758
2869.0 259.2076517107758
2870.0 259.13948739328765
2870.0 259.13948739328765
2871.0 259.0713230668693
2871.0 259.0713230668693
2872.0 259.00315873152067
2872.0 259.00315873152067
2873.0 258.9349943905841
2873.0 258.9349943905841
2874.0 258.86683004071733
2874.0 258.86683004071733
2875.0 258.79866567912126
2875.0 258.79866567912126
2876.0 258.7305012954487
2876.0 258.7305012954487
2877.0 258.66233691461736
2877.0 258.66233691461736
2878.0 258.594172537089
2878.0 258.594172537089
2879.0 258.52600813702236
2879.0 258.52600813702236
2880.0 258.4578437181721
2880.0 258.4578437181721
2881.0 258.3896793035873
2881.0 258.3896793035873
2882.0 258.3215148800723
2882.0 258.3215148800723
2883.0 258.2533504377736
2883.0 258.2533504377736
2884.0 258.1851860011152
2884.0 258.1851860011152
2885.0 258.11702153206505
2885.0 258.11702153206505
2886.0 258.04885708088847
2886.0 258.04885708088847
2887.0 257.980692598695
2887.0 257.980692598695
2888.0 257.91252812828316
2888.0 257.91252812828316
2889.0 257.8443636268544
2889.0 257.8443636268544
2890.0 257.77619912121247
2890.0 257.77619912121247
2891.0 257.7080346198361
2891.0 257.7080346198361
2892.0 257.63987009495895
2892.0 257.63987009495895
2893.0 257.5717055658686
2893.0 257.5717055658686
2894.0 257.5035410278481
2894.0 257.5035410278481
2895.0 257.43537647200634
2895.0 257.43537647200634
2896.0 257.36721191337574
2896.0 257.36721191337574
2897.0 257.2990473519068
2897.0 257.2990473519068
2898.0 257.23088277261667
2898.0 257.23088277261667
2899.0 257.1627181843963
2899.0 257.1627181843963
2900.0 257.0945535919628
2900.0 257.0945535919628
2901.0 257.0263889981152
2901.0 257.0263889981152
2902.0 256.9582243864464
2902.0 256.9582243864464
2903.0 256.89005975599395
2903.0 256.89005975599395
2904.0 256.8218951175738
2904.0 256.8218951175738
2905.0 256.7537304899232
2905.0 256.7537304899232
2906.0 256.6855658299305
2906.0 256.6855658299305
2907.0 256.6174011755286
2907.0 256.6174011755286
2908.0 256.549236516963
2908.0 256.549236516963
2909.0 256.48107182875526
2909.0 256.48107182875526
2910.0 256.41290712886774
2910.0 256.41290712886774
2911.0 256.34474244071237
2911.0 256.34474244071237
2912.0 256.2765777365724
2912.0 256.2765777365724
2913.0 256.2084130207031
2913.0 256.2084130207031
2914.0 256.1402482968661
2914.0 256.1402482968661
2915.0 256.0720835617616
2915.0 256.0720835617616
2916.0 256.0039188224439
2916.0 256.0039188224439
2917.0 255.93575406058795
2917.0 255.93575406058795
2918.0 255.86758930340983
2918.0 255.86758930340983
2919.0 255.7994245284105
2919.0 255.7994245284105
2920.0 255.7312597567142
2920.0 255.7312597567142
2921.0 255.6630949624796
2921.0 255.6630949624796
2922.0 255.59493016540665
2922.0 255.59493016540665
2923.0 255.52676536412056
2923.0 255.52676536412056
2924.0 255.45860053186706
2924.0 255.45860053186706
2925.0 255.3904357113457
2925.0 255.3904357113457
2926.0 255.32227087437798
2926.0 255.32227087437798
2927.0 255.25410602614272
2927.0 255.25410602614272
2928.0 255.1859411760811
2928.0 255.1859411760811
2929.0 255.11777630246922
2929.0 255.11777630246922
2930.0 255.04961143783993
2930.0 255.04961143783993
2931.0 254.98144655113418
2931.0 254.98144655113418
2932.0 254.9132816686444
2932.0 254.9132816686444
2933.0 254.84511676737097
2933.0 254.84511676737097
2934.0 254.77695185107544
2934.0 254.77695185107544
2935.0 254.70878693056676
2935.0 254.70878693056676
2936.0 254.64062200112784
2936.0 254.64062200112784
2937.0 254.57245705524252
2937.0 254.57245705524252
2938.0 254.50429211266024
2938.0 254.50429211266024
2939.0 254.43612715225674
2939.0 254.43612715225674
2940.0 254.3679621904392
2940.0 254.3679621904392
2941.0 254.29979721826712
2941.0 254.29979721826712
2942.0 254.23163222969814
2942.0 254.23163222969814
2943.0 254.16346724438267
2943.0 254.16346724438267
2944.0 254.0953022369908
2944.0 254.0953022369908
2945.0 254.0271372235491
2945.0 254.0271372235491
2946.0 253.95897219549767
2946.0 253.95897219549767
2947.0 253.89080717171169
2947.0 253.89080717171169
2948.0 253.82264213051684
2948.0 253.82264213051684
2949.0 253.75447707997947
2949.0 253.75447707997947
2950.0 253.68631202564126
2950.0 253.68631202564126
2951.0 253.61814694738996
2951.0 253.61814694738996
2952.0 253.54998186767511
2952.0 253.54998186767511
2953.0 253.48181679836713
2953.0 253.48181679836713
2954.0 253.41365169941704
2954.0 253.41365169941704
2955.0 253.345486594879
2955.0 253.345486594879
2956.0 253.2773214827855
2956.0 253.2773214827855
2957.0 253.20915633830032
2957.0 253.20915633830032
2958.0 253.1409912069716
2958.0 253.1409912069716
2959.0 253.0728260714297
2959.0 253.0728260714297
2960.0 253.00466091944142
2960.0 253.00466091944142
2961.0 252.93649575146856
2961.0 252.93649575146856
2962.0 252.8683305863369
2962.0 252.8683305863369
2963.0 252.8001653977045
2963.0 252.8001653977045
2964.0 252.73200021333756
2964.0 252.73200021333756
2965.0 252.66383501907794
2965.0 252.66383501907794
2966.0 252.5956698093344
2966.0 252.5956698093344
2967.0 252.52750458969814
2967.0 252.52750458969814
2968.0 252.45933936584873
2968.0 252.45933936584873
2969.0 252.39117413306911
2969.0 252.39117413306911
2970.0 252.3230088763764
2970.0 252.3230088763764
2971.0 252.25484363045342
2971.0 252.25484363045342
2972.0 252.18667836199214
2972.0 252.18667836199214
2973.0 252.11851309683385
2973.0 252.11851309683385
2974.0 252.0503478152292
2974.0 252.0503478152292
2975.0 251.98218253078616
2975.0 251.98218253078616
2976.0 251.91401721537574
2976.0 251.91401721537574
2977.0 251.84585191169748
2977.0 251.84585191169748
2978.0 251.77768659061033
2978.0 251.77768659061033
2979.0 251.70952126907162
2979.0 251.70952126907162
2980.0 251.64135592123304
2980.0 251.64135592123304
2981.0 251.57319058517612
2981.0 251.57319058517612
2982.0 251.50502522556897
2982.0 251.50502522556897
2983.0 251.4368598570811
2983.0 251.4368598570811
2984.0 251.3686944782387
2984.0 251.3686944782387
2985.0 251.30052909655794
2985.0 251.30052909655794
2986.0 251.23236369848027
2986.0 251.23236369848027
2987.0 251.16419829756427
2987.0 251.16419829756427
2988.0 251.09603288771802
2988.0 251.09603288771802
2989.0 251.0278674736586
2989.0 251.0278674736586
2990.0 250.9597020360985
2990.0 250.9597020360985
2991.0 250.89153659666246
2991.0 250.89153659666246
2992.0 250.82337114124186
2992.0 250.82337114124186
2993.0 250.75520568866244
2993.0 250.75520568866244
2994.0 250.68704022009848
2994.0 250.68704022009848
2995.0 250.6188747496586
2995.0 250.6188747496586
2996.0 250.550709255718
2996.0 250.550709255718
2997.0 250.48254375756426
2997.0 250.48254375756426
2998.0 250.41437825048027
2998.0 250.41437825048027
2999.0 250.34621274055792
2999.0 250.34621274055792
3000.0 250.27804721423868
3000.0 250.27804721423868
3001.0 250.2098816864559
3001.0 250.2098816864559
3002.0 250.14171614694376
3002.0 250.14171614694376
3003.0 250.07355058398042
3003.0 250.07355058398042
3004.0 250.00538502660783
3004.0 250.00538502660783
3005.0 249.9372194664464
3005.0 249.9372194664464
3006.0 249.86905388135992
3006.0 249.86905388135992
3007.0 249.80088829582186
3007.0 249.80088829582186
3008.0 249.73272269287494
3008.0 249.73272269287494
3009.0 249.66455708571485
3009.0 249.66455708571485
3010.0 249.59639146490747
3010.0 249.59639146490747
3011.0 249.52822583988694
3011.0 249.52822583988694
3012.0 249.4600601970452
3012.0 249.4600601970452
3013.0 249.39189456025608
3013.0 249.39189456025608
3014.0 249.32372891316191
3014.0 249.32372891316191
3015.0 249.25556325099618
3015.0 249.25556325099618
3016.0 249.1873975785254
3016.0 249.1873975785254
3017.0 249.11923189478713
3017.0 249.11923189478713
3018.0 249.0510662044559
3018.0 249.0510662044559
3019.0 248.98290050143288
3019.0 248.98290050143288
3020.0 248.91473479795826
3020.0 248.91473479795826
3021.0 248.84656907707478
3021.0 248.84656907707478
3022.0 248.7784033397449
3022.0 248.7784033397449
3023.0 248.71023760100096
3023.0 248.71023760100096
3024.0 248.64207185941865
3024.0 248.64207185941865
3025.0 248.57390610001517
3025.0 248.57390610001517
3026.0 248.50574033919762
3026.0 248.50574033919762
3027.0 248.43757456802552
3027.0 248.43757456802552
3028.0 248.36940878792322
3028.0 248.36940878792322
3029.0 248.30124298294538
3029.0 248.30124298294538
3030.0 248.23307718498262
3030.0 248.23307718498262
3031.0 248.1649113682362
3031.0 248.1649113682362
3032.0 248.09674555850486
3032.0 248.09674555850486
3033.0 248.028579723898
3033.0 248.028579723898
3034.0 247.96041388645273
3034.0 247.96041388645273
3035.0 247.89224802509443
3035.0 247.89224802509443
3036.0 247.82408217588062
3036.0 247.82408217588062
3037.0 247.7559163041285
3037.0 247.7559163041285
3038.0 247.68775042816327
3038.0 247.68775042816327
3039.0 247.61958455078397
3039.0 247.61958455078397
3040.0 247.55141865695825
3040.0 247.55141865695825
3041.0 247.4832527457237
3041.0 247.4832527457237
3042.0 247.4150868401294
3042.0 247.4150868401294
3043.0 247.34692091103437
3043.0 247.34692091103437
3044.0 247.27875498006344
3044.0 247.27875498006344
3045.0 247.21058903782503
3045.0 247.21058903782503
3046.0 247.1424230880312
3046.0 247.1424230880312
3047.0 247.07425712041615
3047.0 247.07425712041615
3048.0 247.00609115133756
3048.0 247.00609115133756
3049.0 246.9379251794701
3049.0 246.9379251794701
3050.0 246.86975919115625
3050.0 246.86975919115625
3051.0 246.80159318543355
3051.0 246.80159318543355
3052.0 246.7334271853511
3052.0 246.7334271853511
3053.0 246.66526116176792
3053.0 246.66526116176792
3054.0 246.59709514245023
3054.0 246.59709514245023
3055.0 246.5289291070985
3055.0 246.5289291070985
3056.0 246.46076305530033
3056.0 246.46076305530033
3057.0 246.39259701528383
3057.0 246.39259701528383
3058.0 246.3244309456252
3058.0 246.3244309456252
3059.0 246.2562648792696
3059.0 246.2562648792696
3060.0 246.1880987832719
3060.0 246.1880987832719
3061.0 246.11993269763155
3061.0 246.11993269763155
3062.0 246.05176661057712
3062.0 246.05176661057712
3063.0 245.98360050707632
3063.0 245.98360050707632
3064.0 245.91543438007477
3064.0 245.91543438007477
3065.0 245.84726823800162
3065.0 245.84726823800162
3066.0 245.779102113802
3066.0 245.779102113802
3067.0 245.7109359721935
3067.0 245.7109359721935
3068.0 245.64276980804675
3068.0 245.64276980804675
3069.0 245.5746036485778
3069.0 245.5746036485778
3070.0 245.50643747266244
3070.0 245.50643747266244
3071.0 245.43827129533304
3071.0 245.43827129533304
3072.0 245.3701050917038
3072.0 245.3701050917038
3073.0 245.30193889508965
3073.0 245.30193889508965
3074.0 245.23377268954528
3074.0 245.23377268954528
3075.0 245.16560646050013
3075.0 245.16560646050013
3076.0 245.09744022861665
3076.0 245.09744022861665
3077.0 245.02927398780295
3077.0 245.02927398780295
3078.0 244.96110775120522
3078.0 244.96110775120522
3079.0 244.89294149115625
3079.0 244.89294149115625
3080.0 244.82477522212756
3080.0 244.82477522212756
3081.0 244.7566089371143
3081.0 244.7566089371143
3082.0 244.68844265631702
3082.0 244.68844265631702
3083.0 244.6202763665895
3083.0 244.6202763665895
3084.0 244.55211006087745
3084.0 244.55211006087745
3085.0 244.48394375328948
3085.0 244.48394375328948
3086.0 244.41577742691786
3086.0 244.41577742691786
3087.0 244.34761109299077
3087.0 244.34761109299077
3088.0 244.27944474261733
3088.0 244.27944474261733
3089.0 244.2112783969217
3089.0 244.2112783969217
3090.0 244.14311204229583
3090.0 244.14311204229583
3091.0 244.07494567259835
3091.0 244.07494567259835
3092.0 244.00677930011202
3092.0 244.00677930011202
3093.0 243.93861290270064
3093.0 243.93861290270064
3094.0 243.87044651092955
3094.0 243.87044651092955
3095.0 243.80228009565775
3095.0 243.80228009565775
3096.0 243.73411367892234
3096.0 243.73411367892234
3097.0 243.66594725188196
3097.0 243.66594725188196
3098.0 243.59778081728612
3098.0 243.59778081728612
3099.0 243.5296143784771
3099.0 243.5296143784771
3100.0 243.4614479260208
3100.0 243.4614479260208
3101.0 243.3932814618352
3101.0 243.3932814618352
3102.0 243.3251150037022
3102.0 243.3251150037022
3103.0 243.2569485084604
3103.0 243.2569485084604
3104.0 243.18878203246695
3104.0 243.18878203246695
3105.0 243.12061553154842
3105.0 243.12061553154842
3106.0 243.05244901560783
3106.0 243.05244901560783
3107.0 242.98428249682888
3107.0 242.98428249682888
3108.0 242.9161159691197
3108.0 242.9161159691197
3109.0 242.84794943248028
3109.0 242.84794943248028
3110.0 242.7797828943773
3110.0 242.7797828943773
3111.0 242.7116163313988
3111.0 242.7116163313988
3112.0 242.64344976791918
3112.0 242.64344976791918
3113.0 242.5752831945469
3113.0 242.5752831945469
3114.0 242.5071166192987
3114.0 242.5071166192987
3115.0 242.43895002806596
3115.0 242.43895002806596
3116.0 242.3707834203868
3116.0 242.3707834203868
3117.0 242.30261680986928
3117.0 242.30261680986928
3118.0 242.23445019042154
3118.0 242.23445019042154
3119.0 242.16628356341838
3119.0 242.16628356341838
3120.0 242.09811691763153
3120.0 242.09811691763153
3121.0 242.0299502788598
3121.0 242.0299502788598
3122.0 241.9617836165873
3122.0 241.9617836165873
3123.0 241.89361694538457
3123.0 241.89361694538457
3124.0 241.82545027839782
3124.0 241.82545027839782
3125.0 241.75728359542654
3125.0 241.75728359542654
3126.0 241.68911690347548
3126.0 241.68911690347548
3127.0 241.62095019512756
3127.0 241.62095019512756
3128.0 241.55278347826174
3128.0 241.55278347826174
3129.0 241.48461675952
3129.0 241.48461675952
3130.0 241.41645002336944
3130.0 241.41645002336944
3131.0 241.34828329285912
3131.0 241.34828329285912
3132.0 241.28011654022288
3132.0 241.28011654022288
3133.0 241.2119497772816
3133.0 241.2119497772816
3134.0 241.1437830053606
3134.0 241.1437830053606
3135.0 241.07561623202554
3135.0 241.07561623202554
3136.0 241.00744944224408
3136.0 241.00744944224408
3137.0 240.93928265714044
3137.0 240.93928265714044
3138.0 240.8711158363028
3138.0 240.8711158363028
3139.0 240.80294902582253
3139.0 240.80294902582253
3140.0 240.73478220682438
3140.0 240.73478220682438
3141.0 240.6666153713798
3141.0 240.6666153713798
3142.0 240.598448527005
3142.0 240.598448527005
3143.0 240.53028167507478
3143.0 240.53028167507478
3144.0 240.46211480669814
3144.0 240.46211480669814
3145.0 240.39394794162453
3145.0 240.39394794162453
3146.0 240.32578106189166
3146.0 240.32578106189166
3147.0 240.2576141728162
3147.0 240.2576141728162
3148.0 240.1894472738481
3148.0 240.1894472738481
3149.0 240.12128035980834
3149.0 240.12128035980834
3150.0 240.05311343683837
3150.0 240.05311343683837
3151.0 239.98494651854622
3151.0 239.98494651854622
3152.0 239.91677958518247
3152.0 239.91677958518247
3153.0 239.84861264151368
3153.0 239.84861264151368
3154.0 239.78044569028947
3154.0 239.78044569028947
3155.0 239.7122787216564
3155.0 239.7122787216564
3156.0 239.64411173795173
3156.0 239.64411173795173
3157.0 239.57594477212058
3157.0 239.57594477212058
3158.0 239.5077777780716
3158.0 239.5077777780716
3159.0 239.4396107736681
3159.0 239.4396107736681
3160.0 239.37144376170917
3160.0 239.37144376170917
3161.0 239.30327673985758
3161.0 239.30327673985758
3162.0 239.23510971475525
3162.0 239.23510971475525
3163.0 239.1669426689018
3163.0 239.1669426689018
3164.0 239.09877562731384
3164.0 239.09877562731384
3165.0 239.03060856969182
3165.0 239.03060856969182
3166.0 238.96244150313956
3166.0 238.96244150313956
3167.0 238.89427442765708
3167.0 238.89427442765708
3168.0 238.82610735071103
3168.0 238.82610735071103
3169.0 238.75794025731858
3169.0 238.75794025731858
3170.0 238.68977314794157
3170.0 238.68977314794157
3171.0 238.62160603668866
3171.0 238.62160603668866
3172.0 238.55343891691786
3172.0 238.55343891691786
3173.0 238.48527178070066
3173.0 238.48527178070066
3174.0 238.41710463555322
3174.0 238.41710463555322
3175.0 238.34893748894223
3175.0 238.34893748894223
3176.0 238.280770333401
3176.0 238.280770333401
3177.0 238.21260316892955
3177.0 238.21260316892955
3178.0 238.14443598842405
3178.0 238.14443598842405
3179.0 238.07626880609214
3179.0 238.07626880609214
3180.0 238.0081016015848
3180.0 238.0081016015848
3181.0 237.93993440038048
3181.0 237.93993440038048
3182.0 237.87176718552882
3182.0 237.87176718552882
3183.0 237.80359996032269
3183.0 237.80359996032269
3184.0 237.73543273365297
3184.0 237.73543273365297
3185.0 237.6672654849068
3185.0 237.6672654849068
3186.0 237.59909824037663
3186.0 237.59909824037663
3187.0 237.53093097234571
3187.0 237.53093097234571
3188.0 237.46276369675937
3188.0 237.46276369675937
3189.0 237.3945964183347
3189.0 237.3945964183347
3190.0 237.32642912483837
3190.0 237.32642912483837
3191.0 237.25826182992802
3191.0 237.25826182992802
3192.0 237.1900945321793
3192.0 237.1900945321793
3193.0 237.12192720478848
3193.0 237.12192720478848
3194.0 237.0537598905541
3194.0 237.0537598905541
3195.0 236.9855925453028
3195.0 236.9855925453028
3196.0 236.91742519858798
3196.0 236.91742519858798
3197.0 236.84925785045905
3197.0 236.84925785045905
3198.0 236.78109048725855
3198.0 236.78109048725855
3199.0 236.71292312121972
3199.0 236.71292312121972
3200.0 236.6447557316801
3200.0 236.6447557316801
3201.0 236.5765883491556
3201.0 236.5765883491556
3202.0 236.50842094170602
3202.0 236.50842094170602
3203.0 236.44025352675055
3203.0 236.44025352675055
3204.0 236.3720861103315
3204.0 236.3720861103315
3205.0 236.30391868355792
3205.0 236.30391868355792
3206.0 236.23575125065324
3206.0 236.23575125065324
3207.0 236.16758379282348
3207.0 236.16758379282348
3208.0 236.0994163467259
3208.0 236.0994163467259
3209.0 236.0312488724105
3209.0 236.0312488724105
3210.0 235.96308139525675
3210.0 235.96308139525675
3211.0 235.89491391054756
3211.0 235.89491391054756
3212.0 235.82674641690815
3212.0 235.82674641690815
3213.0 235.75857892180517
3213.0 235.75857892180517
3214.0 235.69041141777197
3214.0 235.69041141777197
3215.0 235.62224389023802
3215.0 235.62224389023802
3216.0 235.55407635372435
3216.0 235.55407635372435
3217.0 235.48590883036712
3217.0 235.48590883036712
3218.0 235.4177412773678
3218.0 235.4177412773678
3219.0 235.34957370086772
3219.0 235.34957370086772
3220.0 235.2814061449908
3220.0 235.2814061449908
3221.0 235.21323857266745
3221.0 235.21323857266745
3222.0 235.14507097684336
3222.0 235.14507097684336
3223.0 235.07690339412622
3223.0 235.07690339412622
3224.0 235.00873578928315
3224.0 235.00873578928315
3225.0 234.94056816799366
3225.0 234.94056816799366
3226.0 234.87240054529013
3226.0 234.87240054529013
3227.0 234.80423290655256
3227.0 234.80423290655256
3228.0 234.73606526593906
3228.0 234.73606526593906
3229.0 234.66789761680766
3229.0 234.66789761680766
3230.0 234.59972995970853
3230.0 234.59972995970853
3231.0 234.5315622865753
3231.0 234.5315622865753
3232.0 234.46339461202803
3232.0 234.46339461202803
3233.0 234.39522691393051
3233.0 234.39522691393051
3234.0 234.3270592214733
3234.0 234.3270592214733
3235.0 234.2588915214606
3235.0 234.2588915214606
3236.0 234.19072379794721
3236.0 234.19072379794721
3237.0 234.12255606545406
3237.0 234.12255606545406
3238.0 234.05438833154687
3238.0 234.05438833154687
3239.0 233.98622059008426
3239.0 233.98622059008426
3240.0 233.91805283826713
3240.0 233.91805283826713
3241.0 233.84988508641072
3241.0 233.84988508641072
3242.0 233.7817173035374
3242.0 233.7817173035374
3243.0 233.71354951310863
3243.0 233.71354951310863
3244.0 233.64538173441204
3244.0 233.64538173441204
3245.0 233.57721393358952
3245.0 233.57721393358952
3246.0 233.50904612383675
3246.0 233.50904612383675
3247.0 233.4408782980499
3247.0 233.4408782980499
3248.0 233.37271047790335
3248.0 233.37271047790335
3249.0 233.30454263563087
3249.0 233.30454263563087
3250.0 233.23637478580295
3250.0 233.23637478580295
3251.0 233.168206940191
3251.0 233.168206940191
3252.0 233.1000390785945
3252.0 233.1000390785945
3253.0 233.0318711887307
3253.0 233.0318711887307
3254.0 232.96370331674038
3254.0 232.96370331674038
3255.0 232.89553541648277
3255.0 232.89553541648277
3256.0 232.82736752049064
3256.0 232.82736752049064
3257.0 232.75919960983924
3257.0 232.75919960983924
3258.0 232.69103168416575
3258.0 232.69103168416575
3259.0 232.62286376174578
3259.0 232.62286376174578
3260.0 232.55469581110796
3260.0 232.55469581110796
3261.0 232.48652787357713
3261.0 232.48652787357713
3262.0 232.41835990502938
3262.0 232.41835990502938
3263.0 232.35019195101287
3263.0 232.35019195101287
3264.0 232.28202396735426
3264.0 232.28202396735426
3265.0 232.21385597380296
3265.0 232.21385597380296
3266.0 232.14568797837575
3266.0 232.14568797837575
3267.0 232.07751998148498
3267.0 232.07751998148498
3268.0 232.0093519563764
3268.0 232.0093519563764
3269.0 231.94118394341234
3269.0 231.94118394341234
3270.0 231.8730159149643
3270.0 231.8730159149643
3271.0 231.80484787053172
3271.0 231.80484787053172
3272.0 231.73667981006506
3272.0 231.73667981006506
3273.0 231.6685117566135
3273.0 231.6685117566135
3274.0 231.60034368712783
3274.0 231.60034368712783
3275.0 231.5321756157663
3275.0 231.5321756157663
3276.0 231.4640075284202
3276.0 231.4640075284202
3277.0 231.3958394273773
3277.0 231.3958394273773
3278.0 231.32767132349602
3278.0 231.32767132349602
3279.0 231.2595032036302
3279.0 231.2595032036302
3280.0 231.19133508463807
3280.0 231.19133508463807
3281.0 231.1231669407704
3281.0 231.1231669407704
3282.0 231.054998796814
3282.0 231.054998796814
3283.0 230.98683064392733
3283.0 230.98683064392733
3284.0 230.91866248957714
3284.0 230.91866248957714
3285.0 230.85049431268865
3285.0 230.85049431268865
3286.0 230.78232612728226
3286.0 230.78232612728226
3287.0 230.71415794041232
3287.0 230.71415794041232
3288.0 230.64598974694943
3288.0 230.64598974694943
3289.0 230.57782153607766
3289.0 230.57782153607766
3290.0 230.50965331059612
3290.0 230.50965331059612
3291.0 230.4414850832387
3291.0 230.4414850832387
3292.0 230.3733168544177
3292.0 230.3733168544177
3293.0 230.30514860347077
3293.0 230.30514860347077
3294.0 230.23698034359361
3294.0 230.23698034359361
3295.0 230.1688120836277
3295.0 230.1688120836277
3296.0 230.10064381335675
3296.0 230.10064381335675
3297.0 230.03247552233466
3297.0 230.03247552233466
3298.0 229.96430723552857
3298.0 229.96430723552857
3299.0 229.89613892802083
3299.0 229.89613892802083
3300.0 229.82797061153335
3300.0 229.82797061153335
3301.0 229.75980229972367
3301.0 229.75980229972367
3302.0 229.69163396675054
3302.0 229.69163396675054
3303.0 229.62346563231384
3303.0 229.62346563231384
3304.0 229.55529727437641
3304.0 229.55529727437641
3305.0 229.4871289238664
3305.0 229.4871289238664
3306.0 229.41896056258952
3306.0 229.41896056258952
3307.0 229.35079218807766
3307.0 229.35079218807766
3308.0 229.28262379006506
3308.0 229.28262379006506
3309.0 229.21445540653423
3309.0 229.21445540653423
3310.0 229.14628699812783
3310.0 229.14628699812783
3311.0 229.07811859059518
3311.0 229.07811859059518
3312.0 229.0099501731698
3312.0 229.0099501731698
3313.0 228.94178174067284
3313.0 228.94178174067284
3314.0 228.8736132860499
3314.0 228.8736132860499
3315.0 228.80544484458346
3315.0 228.80544484458346
3316.0 228.73727638094155
3316.0 228.73727638094155
3317.0 228.66910790836943
3317.0 228.66910790836943
3318.0 228.60093942824187
3318.0 228.60093942824187
3319.0 228.53277094527596
3319.0 228.53277094527596
3320.0 228.46460245475458
3320.0 228.46460245475458
3321.0 228.39643393596592
3321.0 228.39643393596592
3322.0 228.32826542895893
3322.0 228.32826542895893
3323.0 228.26009690729265
3323.0 228.26009690729265
3324.0 228.19192836917998
3324.0 228.19192836917998
3325.0 228.1237598324028
3325.0 228.1237598324028
3326.0 228.05559127070063
3326.0 228.05559127070063
3327.0 227.98742271463874
3327.0 227.98742271463874
3328.0 227.9192541378257
3328.0 227.9192541378257
3329.0 227.8510855581743
3329.0 227.8510855581743
3330.0 227.7829169648756
3330.0 227.7829169648756
3331.0 227.71474837620522
3331.0 227.71474837620522
3332.0 227.646579759317
3332.0 227.646579759317
3333.0 227.57841113959046
3333.0 227.57841113959046
3334.0 227.5102425282538
3334.0 227.5102425282538
3335.0 227.4420738859002
3335.0 227.4420738859002
3336.0 227.37390522893685
3336.0 227.37390522893685
3337.0 227.30573657756426
3337.0 227.30573657756426
3338.0 227.2375679102071
3338.0 227.2375679102071
3339.0 227.16939924981554
3339.0 227.16939924981554
3340.0 227.10123056592323
3340.0 227.10123056592323
3341.0 227.0330618744755
3341.0 227.0330618744755
3342.0 226.96489316090182
3342.0 226.96489316090182
3343.0 226.89672445434323
3343.0 226.89672445434323
3344.0 226.82855573037574
3344.0 226.82855573037574
3345.0 226.76038700631952
3345.0 226.76038700631952
3346.0 226.6922182672412
3346.0 226.6922182672412
3347.0 226.62404951918313
3347.0 226.62404951918313
3348.0 226.5558807710858
3348.0 226.5558807710858
3349.0 226.48771199334638
3349.0 226.48771199334638
3350.0 226.41954322028477
3350.0 226.41954322028477
3351.0 226.35137443352636
3351.0 226.35137443352636
3352.0 226.2832056378377
3352.0 226.2832056378377
3353.0 226.21503683596842
3353.0 226.21503683596842
3354.0 226.14686801669026
3354.0 226.14686801669026
3355.0 226.0786992044272
3355.0 226.0786992044272
3356.0 226.01053037613005
3356.0 226.01053037613005
3357.0 225.9423615341856
3357.0 225.9423615341856
3358.0 225.87419268940283
3358.0 225.87419268940283
3359.0 225.8060238224446
3359.0 225.8060238224446
3360.0 225.73785494798042
3360.0 225.73785494798042
3361.0 225.66968608048182
3361.0 225.66968608048182
3362.0 225.60151719699866
3362.0 225.60151719699866
3363.0 225.53334828996526
3363.0 225.53334828996526
3364.0 225.46517938385506
3364.0 225.46517938385506
3365.0 225.3970104617108
3365.0 225.3970104617108
3366.0 225.3288415526735
3366.0 225.3288415526735
3367.0 225.26067261541837
3367.0 225.26067261541837
3368.0 225.1925036607544
3368.0 225.1925036607544
3369.0 225.12433471448028
3369.0 225.12433471448028
3370.0 225.0561657521721
3370.0 225.0561657521721
3371.0 224.9879967955042
3371.0 224.9879967955042
3372.0 224.91982780919417
3372.0 224.91982780919417
3373.0 224.8516588242197
3373.0 224.8516588242197
3374.0 224.78348981432018
3374.0 224.78348981432018
3375.0 224.71532081895194
3375.0 224.71532081895194
3376.0 224.64715179394156
3376.0 224.64715179394156
3377.0 224.57898276137576
3377.0 224.57898276137576
3378.0 224.51081372734637
3378.0 224.51081372734637
3379.0 224.4426446857616
3379.0 224.4426446857616
3380.0 224.37447562814273
3380.0 224.37447562814273
3381.0 224.30630657144707
3381.0 224.30630657144707
3382.0 224.23813749871735
3382.0 224.23813749871735
3383.0 224.16996841700788
3383.0 224.16996841700788
3384.0 224.1017993145968
3384.0 224.1017993145968
3385.0 224.03363022391784
3385.0 224.03363022391784
3386.0 223.96546110497158
3386.0 223.96546110497158
3387.0 223.89729199207795
3387.0 223.89729199207795
3388.0 223.82912285664602
3388.0 223.82912285664602
3389.0 223.76095372112533
3389.0 223.76095372112533
3390.0 223.6927845841411
3390.0 223.6927845841411
3391.0 223.62461541756426
3391.0 223.62461541756426
3392.0 223.55644625089866
3392.0 223.55644625089866
3393.0 223.4882770766776
3393.0 223.4882770766776
3394.0 223.42010789961822
3394.0 223.42010789961822
3395.0 223.35193870180765
3395.0 223.35193870180765
3396.0 223.28376950212123
3396.0 223.28376950212123
3397.0 223.21560028919984
3397.0 223.21560028919984
3398.0 223.1474310672987
3398.0 223.1474310672987
3399.0 223.079261829413
3399.0 223.079261829413
3400.0 223.011092592401
3400.0 223.011092592401
3401.0 222.94292334077923
3401.0 222.94292334077923
3402.0 222.87475407880294
3402.0 222.87475407880294
3403.0 222.80658481064603
3403.0 222.80658481064603
3404.0 222.73841554102555
3404.0 222.73841554102555
3405.0 222.67024625775775
3405.0 222.67024625775775
3406.0 222.6020769570811
3406.0 222.6020769570811
3407.0 222.5339076487995
3407.0 222.5339076487995
3408.0 222.4657383343868
3408.0 222.4657383343868
3409.0 222.39756901851052
3409.0 222.39756901851052
3410.0 222.32939967299214
3410.0 222.32939967299214
3411.0 222.26123033352636
3411.0 222.26123033352636
3412.0 222.19306098746762
3412.0 222.19306098746762
3413.0 222.12489162441233
3413.0 222.12489162441233
3414.0 222.0567222561389
3414.0 222.0567222561389
3415.0 221.98855287893522
3415.0 221.98855287893522
3416.0 221.92038348569747
3416.0 221.92038348569747
3417.0 221.85221409237096
3417.0 221.85221409237096
3418.0 221.78404468402238
3418.0 221.78404468402238
3419.0 221.7158752610145
3419.0 221.7158752610145
3420.0 221.64770583750553
3420.0 221.64770583750553
3421.0 221.57953639801198
3421.0 221.57953639801198
3422.0 221.5113669584297
3422.0 221.5113669584297
3423.0 221.4431975037758
3423.0 221.4431975037758
3424.0 221.37502803451213
3424.0 221.37502803451213
3425.0 221.30685857083924
3425.0 221.30685857083924
3426.0 221.23868907894854
3426.0 221.23868907894854
3427.0 221.17051960057714
3427.0 221.17051960057714
3428.0 221.10235009966743
3428.0 221.10235009966743
3429.0 221.0341805840985
3429.0 221.0341805840985
3430.0 220.9660110741698
3430.0 220.9660110741698
3431.0 220.89784154349
3431.0 220.89784154349
3432.0 220.8296720038304
3432.0 220.8296720038304
3433.0 220.76150244346923
3433.0 220.76150244346923
3434.0 220.69333290230685
3434.0 220.69333290230685
3435.0 220.6251633254105
3435.0 220.6251633254105
3436.0 220.55699375594156
3436.0 220.55699375594156
3437.0 220.48882417002622
3437.0 220.48882417002622
3438.0 220.4206545854464
3438.0 220.4206545854464
3439.0 220.35248497731635
3439.0 220.35248497731635
3440.0 220.28431536163086
3440.0 220.28431536163086
3441.0 220.21614573838997
3441.0 220.21614573838997
3442.0 220.14797610759362
3442.0 220.14797610759362
3443.0 220.07980647533373
3443.0 220.07980647533373
3444.0 220.01163682232269
3444.0 220.01163682232269
3445.0 219.94346716784807
3445.0 219.94346716784807
3446.0 219.8752974908352
3446.0 219.8752974908352
3447.0 219.80712782124974
3447.0 219.80712782124974
3448.0 219.738958137005
3448.0 219.738958137005
3449.0 219.670788430222
3449.0 219.670788430222
3450.0 219.6026187308664
3450.0 219.6026187308664
3451.0 219.5344490150644
3451.0 219.5344490150644
3452.0 219.46627929917364
3452.0 219.46627929917364
3453.0 219.39810955506508
3453.0 219.39810955506508
3454.0 219.32993981086773
3454.0 219.32993981086773
3455.0 219.26177006383205
3455.0 219.26177006383205
3456.0 219.19360030452384
3456.0 219.19360030452384
3457.0 219.1254305437521
3457.0 219.1254305437521
3458.0 219.0572607608544
3458.0 219.0572607608544
3459.0 218.98909097649315
3459.0 218.98909097649315
3460.0 218.92092117096843
3460.0 218.92092117096843
3461.0 218.85275137896298
3461.0 218.85275137896298
3462.0 218.78458155122354
3462.0 218.78458155122354
3463.0 218.71641172953673
3463.0 218.71641172953673
3464.0 218.64824188668644
3464.0 218.64824188668644
3465.0 218.58007204983926
3465.0 218.58007204983926
3466.0 218.51190218477424
3466.0 218.51190218477424
3467.0 218.4437323328162
3467.0 218.4437323328162
3468.0 218.37556245873222
3468.0 218.37556245873222
3469.0 218.3073925770928
3469.0 218.3073925770928
3470.0 218.23922268079411
3470.0 218.23922268079411
3471.0 218.1710527915105
3471.0 218.1710527915105
3472.0 218.1028828725848
3472.0 218.1028828725848
3473.0 218.03471296108648
3473.0 218.03471296108648
3474.0 217.96654302746222
3474.0 217.96654302746222
3475.0 217.8983730933369
3475.0 217.8983730933369
3476.0 217.83020313708562
3476.0 217.83020313708562
3477.0 217.76203318688692
3477.0 217.76203318688692
3478.0 217.69386322299147
3478.0 217.69386322299147
3479.0 217.62569325154055
3479.0 217.62569325154055
3480.0 217.55752326405556
3480.0 217.55752326405556
3481.0 217.48935327038996
3481.0 217.48935327038996
3482.0 217.42118326916892
3482.0 217.42118326916892
3483.0 217.3530132664843
3483.0 217.3530132664843
3484.0 217.28484323558192
3484.0 217.28484323558192
3485.0 217.21667321164506
3485.0 217.21667321164506
3486.0 217.14850317919033
3486.0 217.14850317919033
3487.0 217.08033311100164
3487.0 217.08033311100164
3488.0 217.01216306481084
3488.0 217.01216306481084
3489.0 216.943992993695
3489.0 216.943992993695
3490.0 216.87582291919762
3490.0 216.87582291919762
3491.0 216.8076528343457
3491.0 216.8076528343457
3492.0 216.73948274331318
3492.0 216.73948274331318
3493.0 216.67131263624657
3493.0 216.67131263624657
3494.0 216.60314251553268
3494.0 216.60314251553268
3495.0 216.53497239473
3495.0 216.53497239473
3496.0 216.46680227246378
3496.0 216.46680227246378
3497.0 216.39863211446357
3497.0 216.39863211446357
3498.0 216.33046197846127
3498.0 216.33046197846127
3499.0 216.26229182033305
3499.0 216.26229182033305
3500.0 216.1941216386546
3500.0 216.1941216386546
3501.0 216.1259514667903
3501.0 216.1259514667903
3502.0 216.05778127137575
3502.0 216.05778127137575
3503.0 215.98961107587246
3503.0 215.98961107587246
3504.0 215.92144087286323
3504.0 215.92144087286323
3505.0 215.85327066224906
3505.0 215.85327066224906
3506.0 215.78510043088377
3506.0 215.78510043088377
3507.0 215.7169301980549
3507.0 215.7169301980549
3508.0 215.64875995767062
3508.0 215.64875995767062
3509.0 215.58058970221472
3509.0 215.58058970221472
3510.0 215.51241943352386
3510.0 215.51241943352386
3511.0 215.44424916336942
3511.0 215.44424916336942
3512.0 215.37607888703437
3512.0 215.37607888703437
3513.0 215.3079085956277
3513.0 215.3079085956277
3514.0 215.23973829570315
3514.0 215.23973829570315
3515.0 215.17156799056042
3515.0 215.17156799056042
3516.0 215.1033976754755
3516.0 215.1033976754755
3517.0 215.03522733354757
3517.0 215.03522733354757
3518.0 214.96705701086793
3518.0 214.96705701086793
3519.0 214.89888666129582
3519.0 214.89888666129582
3520.0 214.83071630279346
3520.0 214.83071630279346
3521.0 214.76254594557713
3521.0 214.76254594557713
3522.0 214.69437556582253
3522.0 214.69437556582253
3523.0 214.62620518501672
3523.0 214.62620518501672
3524.0 214.5580347905636
3524.0 214.5580347905636
3525.0 214.48986438850554
3525.0 214.48986438850554
3526.0 214.4216939718377
3526.0 214.4216939718377
3527.0 214.35352355604357
3527.0 214.35352355604357
3528.0 214.28535313173157
3528.0 214.28535313173157
3529.0 214.21718269234793
3529.0 214.21718269234793
3530.0 214.14901223221318
3530.0 214.14901223221318
3531.0 214.08084179270153
3531.0 214.08084179270153
3532.0 214.01267131883068
3532.0 214.01267131883068
3533.0 213.94450084958817
3533.0 213.94450084958817
3534.0 213.87633035350265
3534.0 213.87633035350265
3535.0 213.8081598630079
3535.0 213.8081598630079
3536.0 213.73998935790337
3536.0 213.73998935790337
3537.0 213.6718188466182
3537.0 213.6718188466182
3538.0 213.60364831320712
3538.0 213.60364831320712
3539.0 213.5354777867616
3539.0 213.5354777867616
3540.0 213.4673072457063
3540.0 213.4673072457063
3541.0 213.3991366970461
3541.0 213.3991366970461
3542.0 213.3309661408304
3542.0 213.3309661408304
3543.0 213.2627955713798
3543.0 213.2627955713798
3544.0 213.19462498685758
3544.0 213.19462498685758
3545.0 213.12645440224657
3545.0 213.12645440224657
3546.0 213.05828380398827
3546.0 213.05828380398827
3547.0 212.9901131971626
3547.0 212.9901131971626
3548.0 212.9219425766896
3548.0 212.9219425766896
3549.0 212.85377195475306
3549.0 212.85377195475306
3550.0 212.78560131911968
3550.0 212.78560131911968
3551.0 212.71743068482186
3551.0 212.71743068482186
3552.0 212.64926003448997
3552.0 212.64926003448997
3553.0 212.58108937046129
3553.0 212.58108937046129
3554.0 212.51291869182282
3554.0 212.51291869182282
3555.0 212.44474801877513
3555.0 212.44474801877513
3556.0 212.3765773249763
3556.0 212.3765773249763
3557.0 212.30840662499685
3557.0 212.30840662499685
3558.0 212.24023591746194
3558.0 212.24023591746194
3559.0 212.17206520278395
3559.0 212.17206520278395
3560.0 212.10389447303436
3560.0 212.10389447303436
3561.0 212.03572372821316
3561.0 212.03572372821316
3562.0 211.9675529921942
3562.0 211.9675529921942
3563.0 211.89938223404926
3563.0 211.89938223404926
3564.0 211.8312114683489
3564.0 211.8312114683489
3565.0 211.76304068895172
3565.0 211.76304068895172
3566.0 211.69486991560717
3566.0 211.69486991560717
3567.0 211.6266991139953
3567.0 211.6266991139953
3568.0 211.55852832691468
3568.0 211.55852832691468
3569.0 211.49035751765862
3569.0 211.49035751765862
3570.0 211.42218668765142
3570.0 211.42218668765142
3571.0 211.3540158646593
3571.0 211.3540158646593
3572.0 211.2858450270079
3572.0 211.2858450270079
3573.0 211.2176741757092
3573.0 211.2176741757092
3574.0 211.14950330975122
3574.0 211.14950330975122
3575.0 211.08133245690018
3575.0 211.08133245690018
3576.0 211.01316158329803
3576.0 211.01316158329803
3577.0 210.94499068894473
3577.0 210.94499068894473
3578.0 210.87681979409032
3578.0 210.87681979409032
3579.0 210.80864888600095
3579.0 210.80864888600095
3580.0 210.74047797644803
3580.0 210.74047797644803
3581.0 210.6723070531983
3581.0 210.6723070531983
3582.0 210.60413612848498
3582.0 210.60413612848498
3583.0 210.53596519053673
3583.0 210.53596519053673
3584.0 210.46779423889166
3584.0 210.46779423889166
3585.0 210.39962327969116
3585.0 210.39962327969116
3586.0 210.3314522997395
3586.0 210.3314522997395
3587.0 210.2632813342696
3587.0 210.2632813342696
3588.0 210.19511035276562
3588.0 210.19511035276562
3589.0 210.12693934441864
3589.0 210.12693934441864
3590.0 210.05876834166244
3590.0 210.05876834166244
3591.0 209.99059732567127
3591.0 209.99059732567127
3592.0 209.92242630349946
3592.0 209.92242630349946
3593.0 209.85425527234793
3593.0 209.85425527234793
3594.0 209.78608422796142
3594.0 209.78608422796142
3595.0 209.71791316850332
3595.0 209.71791316850332
3596.0 209.64974210895645
3596.0 209.64974210895645
3597.0 209.58157104465323
3597.0 209.58157104465323
3598.0 209.51339996289164
3598.0 209.51339996289164
3599.0 209.44522886885758
3599.0 209.44522886885758
3600.0 209.37705777473474
3600.0 209.37705777473474
3601.0 209.30888667305646
3601.0 209.30888667305646
3602.0 209.24071555062704
3602.0 209.24071555062704
3603.0 209.1725444145008
3603.0 209.1725444145008
3604.0 209.1043732844272
3604.0 209.1043732844272
3605.0 209.03620213969432
3605.0 209.03620213969432
3606.0 208.96803097517275
3606.0 208.96803097517275
3607.0 208.8998598167038
3607.0 208.8998598167038
3608.0 208.83168864591286
3608.0 208.83168864591286
3609.0 208.76351747370785
3609.0 208.76351747370785
3610.0 208.69534628070218
3610.0 208.69534628070218
3611.0 208.62717508014111
3611.0 208.62717508014111
3612.0 208.5590038574541
3612.0 208.5590038574541
3613.0 208.49083264453174
3613.0 208.49083264453174
3614.0 208.4226614155753
3614.0 208.4226614155753
3615.0 208.35449016586773
3615.0 208.35449016586773
3616.0 208.2863189292671
3616.0 208.2863189292671
3617.0 208.21814766719828
3617.0 208.21814766719828
3618.0 208.1499764036659
3618.0 208.1499764036659
3619.0 208.08180513115377
3619.0 208.08180513115377
3620.0 208.0136338406896
3620.0 208.0136338406896
3621.0 207.94546255581622
3621.0 207.94546255581622
3622.0 207.87729125770784
3622.0 207.87729125770784
3623.0 207.80911993604926
3623.0 207.80911993604926
3624.0 207.74094861668866
3624.0 207.74094861668866
3625.0 207.6727772826688
3625.0 207.6727772826688
3626.0 207.6046059560763
3626.0 207.6046059560763
3627.0 207.5364345951247
3627.0 207.5364345951247
3628.0 207.46826323270946
3628.0 207.46826323270946
3629.0 207.40009186411362
3629.0 207.40009186411362
3630.0 207.33192048653805
3630.0 207.33192048653805
3631.0 207.26374911167284
3631.0 207.26374911167284
3632.0 207.19557771468166
3632.0 207.19557771468166
3633.0 207.12740630399367
3633.0 207.12740630399367
3634.0 207.05923488616259
3634.0 207.05923488616259
3635.0 206.99106346783043
3635.0 206.99106346783043
3636.0 206.92289203626328
3636.0 206.92289203626328
3637.0 206.85472059099934
3637.0 206.85472059099934
3638.0 206.7865491310761
3638.0 206.7865491310761
3639.0 206.71837767248843
3639.0 206.71837767248843
3640.0 206.650206204921
3640.0 206.650206204921
3641.0 206.5820347250811
3641.0 206.5820347250811
3642.0 206.5138632305819
3642.0 206.5138632305819
3643.0 206.44569173599396
3643.0 206.44569173599396
3644.0 206.37752022024253
3644.0 206.37752022024253
3645.0 206.30934871191852
3645.0 206.30934871191852
3646.0 206.24117718284336
3646.0 206.24117718284336
3647.0 206.17300564616326
3647.0 206.17300564616326
3648.0 206.1048341108187
3648.0 206.1048341108187
3649.0 206.03666254583203
3649.0 206.03666254583203
3650.0 205.9684909981262
3650.0 205.9684909981262
3651.0 205.90031941229964
3651.0 205.90031941229964
3652.0 205.83214782739628
3652.0 205.83214782739628
3653.0 205.76397623530033
3653.0 205.76397623530033
3654.0 205.695804638448
3654.0 205.695804638448
3655.0 205.627633032616
3655.0 205.627633032616
3656.0 205.55946141308715
3656.0 205.55946141308715
3657.0 205.49128978032334
3657.0 205.49128978032334
3658.0 205.42311814747077
3658.0 205.42311814747077
3659.0 205.35494649386706
3659.0 205.35494649386706
3660.0 205.28677484727842
3660.0 205.28677484727842
3661.0 205.21860317988916
3661.0 205.21860317988916
3662.0 205.1504315124606
3662.0 205.1504315124606
3663.0 205.08225981676475
3663.0 205.08225981676475
3664.0 205.01408812240444
3664.0 205.01408812240444
3665.0 204.9459164204392
3665.0 204.9459164204392
3666.0 204.8777447109185
3666.0 204.8777447109185
3667.0 204.80957298202148
3667.0 204.80957298202148
3668.0 204.7414012516609
3668.0 204.7414012516609
3669.0 204.6732295151197
3669.0 204.6732295151197
3670.0 204.60505777239783
3670.0 204.60505777239783
3671.0 204.5368860150167
3671.0 204.5368860150167
3672.0 204.4687142453631
3672.0 204.4687142453631
3673.0 204.40054246714206
3673.0 204.40054246714206
3674.0 204.33237068370286
3674.0 204.33237068370286
3675.0 204.26419889174576
3675.0 204.26419889174576
3676.0 204.19602708
3676.0 204.19602708
3677.0 204.1278552685778
3677.0 204.1278552685778
3678.0 204.05968343599213
3678.0 204.05968343599213
3679.0 203.99151161083387
3679.0 203.99151161083387
3680.0 203.9233397719788
3680.0 203.9233397719788
3681.0 203.85516791846445
3681.0 203.85516791846445
3682.0 203.7869960526776
3682.0 203.7869960526776
3683.0 203.7188241854272
3683.0 203.7188241854272
3684.0 203.65065230489233
3684.0 203.65065230489233
3685.0 203.58248041208495
3685.0 203.58248041208495
3686.0 203.514308517814
3686.0 203.514308517814
3687.0 203.4461366173624
3687.0 203.4461366173624
3688.0 203.37796469611018
3688.0 203.37796469611018
3689.0 203.3097927748187
3689.0 203.3097927748187
3690.0 203.24162083983043
3690.0 203.24162083983043
3691.0 203.17344889160717
3691.0 203.17344889160717
3692.0 203.10527693577896
3692.0 203.10527693577896
3693.0 203.03710498128632
3693.0 203.03710498128632
3694.0 202.96893299852636
3694.0 202.96893299852636
3695.0 202.90076102415625
3695.0 202.90076102415625
3696.0 202.8325890351269
3696.0 202.8325890351269
3697.0 202.76441702534638
3697.0 202.76441702534638
3698.0 202.6962450154771
3698.0 202.6962450154771
3699.0 202.62807299333534
3699.0 202.62807299333534
3700.0 202.55990096973002
3700.0 202.55990096973002
3701.0 202.4917289474107
3701.0 202.4917289474107
3702.0 202.42355689073221
3702.0 202.42355689073221
3703.0 202.35538484010635
3703.0 202.35538484010635
3704.0 202.28721276258796
3704.0 202.28721276258796
3705.0 202.21904069249697
3705.0 202.21904069249697
3706.0 202.15086860124254
3706.0 202.15086860124254
3707.0 202.0826965187903
3707.0 202.0826965187903
3708.0 202.0145244127878
3708.0 202.0145244127878
3709.0 201.9463522958876
3709.0 201.9463522958876
3710.0 201.87818017752386
3710.0 201.87818017752386
3711.0 201.81000805435426
3711.0 201.81000805435426
3712.0 201.7418359165254
3712.0 201.7418359165254
3713.0 201.6736637711411
3713.0 201.6736637711411
3714.0 201.60549160638047
3714.0 201.60549160638047
3715.0 201.5373194340644
3715.0 201.5373194340644
3716.0 201.46914726303436
3716.0 201.46914726303436
3717.0 201.40097507830754
3717.0 201.40097507830754
3718.0 201.3328028789709
3718.0 201.3328028789709
3719.0 201.26463067340418
3719.0 201.26463067340418
3720.0 201.1964584630811
3720.0 201.1964584630811
3721.0 201.12828623667446
3721.0 201.12828623667446
3722.0 201.06011401119102
3722.0 201.06011401119102
3723.0 200.99194176536875
3723.0 200.99194176536875
3724.0 200.9237695204202
3724.0 200.9237695204202
3725.0 200.85559725472052
3725.0 200.85559725472052
3726.0 200.78742498893206
3726.0 200.78742498893206
3727.0 200.71925271696298
3727.0 200.71925271696298
3728.0 200.65108042424274
3728.0 200.65108042424274
3729.0 200.5829081178257
3729.0 200.5829081178257
3730.0 200.51473580564036
3730.0 200.51473580564036
3731.0 200.44656350047012
3731.0 200.44656350047012
3732.0 200.37839116703253
3732.0 200.37839116703253
3733.0 200.31021884239718
3733.0 200.31021884239718
3734.0 200.24204648811968
3734.0 200.24204648811968
3735.0 200.17387413655254
3735.0 200.17387413655254
3736.0 200.10570177600567
3736.0 200.10570177600567
3737.0 200.03752941065295
3737.0 200.03752941065295
3738.0 199.9693570245491
3738.0 199.9693570245491
3739.0 199.90118463978078
3739.0 199.90118463978078
3740.0 199.83301223283704
3740.0 199.83301223283704
3741.0 199.76483983428315
3741.0 199.76483983428315
3742.0 199.69666740746194
3742.0 199.69666740746194
3743.0 199.62849497349765
3743.0 199.62849497349765
3744.0 199.56032254929804
3744.0 199.56032254929804
3745.0 199.49215010297246
3745.0 199.49215010297246
3746.0 199.42397762975438
3746.0 199.42397762975438
3747.0 199.3558051785342
3747.0 199.3558051785342
3748.0 199.28763269904675
3748.0 199.28763269904675
3749.0 199.2194602208948
3749.0 199.2194602208948
3750.0 199.15128772056744
3750.0 199.15128772056744
3751.0 199.08311522157558
3751.0 199.08311522157558
3752.0 199.01494270888693
3752.0 199.01494270888693
3753.0 198.9467701974843
3753.0 198.9467701974843
3754.0 198.8785976592387
3754.0 198.8785976592387
3755.0 198.81042512562138
3755.0 198.81042512562138
3756.0 198.74225258110636
3756.0 198.74225258110636
3757.0 198.67408002193207
3757.0 198.67408002193207
3758.0 198.60590745795193
3758.0 198.60590745795193
3759.0 198.53773487890018
3759.0 198.53773487890018
3760.0 198.4695622866135
3760.0 198.4695622866135
3761.0 198.40138969561283
3761.0 198.40138969561283
3762.0 198.33321709091535
3762.0 198.33321709091535
3763.0 198.26504447907476
3763.0 198.26504447907476
3764.0 198.1968718535374
3764.0 198.1968718535374
3765.0 198.1286992231942
3765.0 198.1286992231942
3766.0 198.0605265782412
3766.0 198.0605265782412
3767.0 197.99235392705808
3767.0 197.99235392705808
3768.0 197.92418126969432
3768.0 197.92418126969432
3769.0 197.85600860614994
3769.0 197.85600860614994
3770.0 197.7878359218544
3770.0 197.7878359218544
3771.0 197.7196632388449
3771.0 197.7196632388449
3772.0 197.65149053370948
3772.0 197.65149053370948
3773.0 197.58331783082252
3773.0 197.58331783082252
3774.0 197.515145106222
3774.0 197.515145106222
3775.0 197.4469723913861
3775.0 197.4469723913861
3776.0 197.37879964690813
3776.0 197.37879964690813
3777.0 197.31062691123236
3777.0 197.31062691123236
3778.0 197.2424541618598
3778.0 197.2424541618598
3779.0 197.17428139925224
3779.0 197.17428139925224
3780.0 197.1061086229479
3780.0 197.1061086229479
3781.0 197.03793584792956
3781.0 197.03793584792956
3782.0 196.9697630521601
3782.0 196.9697630521601
3783.0 196.90159025021
3783.0 196.90159025021
3784.0 196.83341744817113
3784.0 196.83341744817113
3785.0 196.76524462538114
3785.0 196.76524462538114
3786.0 196.6970717977853
3786.0 196.6970717977853
3787.0 196.6288989701007
3787.0 196.6288989701007
3788.0 196.5607261155731
3788.0 196.5607261155731
3789.0 196.4925532623315
3789.0 196.4925532623315
3790.0 196.42438040011018
3790.0 196.42438040011018
3791.0 196.35620751993685
3791.0 196.35620751993685
3792.0 196.28803463353336
3792.0 196.28803463353336
3793.0 196.21986175318247
3793.0 196.21986175318247
3794.0 196.1516888544177
3794.0 196.1516888544177
3795.0 196.08351594099366
3795.0 196.08351594099366
3796.0 196.01534301433466
3796.0 196.01534301433466
3797.0 195.94717009601604
3797.0 195.94717009601604
3798.0 195.8789971508544
3798.0 195.8789971508544
3799.0 195.810824205604
3799.0 195.810824205604
3800.0 195.7426512456943
3800.0 195.7426512456943
3801.0 195.67447827488692
3801.0 195.67447827488692
3802.0 195.60630530399078
3802.0 195.60630530399078
3803.0 195.53813231939785
3803.0 195.53813231939785
3804.0 195.46995932903658
3804.0 195.46995932903658
3805.0 195.40178632640283
3805.0 195.40178632640283
3806.0 195.33361330159363
3806.0 195.33361330159363
3807.0 195.26544028421182
3807.0 195.26544028421182
3808.0 195.19726724841615
3808.0 195.19726724841615
3809.0 195.12909421253173
3809.0 195.12909421253173
3810.0 195.060921170879
3810.0 195.060921170879
3811.0 194.99274809486707
3811.0 194.99274809486707
3812.0 194.92457503333688
3812.0 194.92457503333688
3813.0 194.85640195105557
3813.0 194.85640195105557
3814.0 194.7882288639684
3814.0 194.7882288639684
3815.0 194.720055762222
3815.0 194.720055762222
3816.0 194.65188266886545
3816.0 194.65188266886545
3817.0 194.58370954156203
3817.0 194.58370954156203
3818.0 194.51553642874038
3818.0 194.51553642874038
3819.0 194.4473632876514
3819.0 194.4473632876514
3820.0 194.37919014927277
3820.0 194.37919014927277
3821.0 194.31101698262682
3821.0 194.31101698262682
3822.0 194.24284383935358
3822.0 194.24284383935358
3823.0 194.17467065324254
3823.0 194.17467065324254
3824.0 194.1064974891294
3824.0 194.1064974891294
3825.0 194.03832429065707
3825.0 194.03832429065707
3826.0 193.97015109347078
3826.0 193.97015109347078
3827.0 193.90197787553333
3827.0 193.90197787553333
3828.0 193.83380465888195
3828.0 193.83380465888195
3829.0 193.76563143604992
3829.0 193.76563143604992
3830.0 193.69745820841206
3830.0 193.69745820841206
3831.0 193.62928495864824
3831.0 193.62928495864824
3832.0 193.56111171154527
3832.0 193.56111171154527
3833.0 193.49293844231636
3833.0 193.49293844231636
3834.0 193.4247651682816
3834.0 193.4247651682816
3835.0 193.35659188664192
3835.0 193.35659188664192
3836.0 193.28841859314207
3836.0 193.28841859314207
3837.0 193.2202452859454
3837.0 193.2202452859454
3838.0 193.15207198145907
3838.0 193.15207198145907
3839.0 193.0838986693678
3839.0 193.0838986693678
3840.0 193.0157253365254
3840.0 193.0157253365254
3841.0 192.94755199182282
3841.0 192.94755199182282
3842.0 192.87937865408583
3842.0 192.87937865408583
3843.0 192.81120529697247
3843.0 192.81120529697247
3844.0 192.74303191910798
3844.0 192.74303191910798
3845.0 192.67485854963337
3845.0 192.67485854963337
3846.0 192.60668516687426
3846.0 192.60668516687426
3847.0 192.53851177041838
3847.0 192.53851177041838
3848.0 192.47033836819418
3848.0 192.47033836819418
3849.0 192.40216495369748
3849.0 192.40216495369748
3850.0 192.3339915259163
3850.0 192.3339915259163
3851.0 192.2658181051007
3851.0 192.2658181051007
3852.0 192.19764466633305
3852.0 192.19764466633305
3853.0 192.12947120538996
3853.0 192.12947120538996
3854.0 192.06129775283674
3854.0 192.06129775283674
3855.0 191.9931242799447
3855.0 191.9931242799447
3856.0 191.92495080183454
3856.0 191.92495080183454
3857.0 191.85677731043987
3857.0 191.85677731043987
3858.0 191.78860381895643
3858.0 191.78860381895643
3859.0 191.7204303165753
3859.0 191.7204303165753
3860.0 191.65225679953488
3860.0 191.65225679953488
3861.0 191.58408327768865
3861.0 191.58408327768865
3862.0 191.51590974118312
3862.0 191.51590974118312
3863.0 191.44773619987177
3863.0 191.44773619987177
3864.0 191.3795626523798
3864.0 191.3795626523798
3865.0 191.3113890779953
3865.0 191.3113890779953
3866.0 191.24321552560872
3866.0 191.24321552560872
3867.0 191.1750419317591
3867.0 191.1750419317591
3868.0 191.10686835381554
3868.0 191.10686835381554
3869.0 191.03869474760467
3869.0 191.03869474760467
3870.0 190.97052113700028
3870.0 190.97052113700028
3871.0 190.9023475258948
3871.0 190.9023475258948
3872.0 190.83417390150487
3872.0 190.83417390150487
3873.0 190.7660002516467
3873.0 190.7660002516467
3874.0 190.69782661627028
3874.0 190.69782661627028
3875.0 190.6296529676094
3875.0 190.6296529676094
3876.0 190.56147929210547
3876.0 190.56147929210547
3877.0 190.49330561788761
3877.0 190.49330561788761
3878.0 190.4251319374891
3878.0 190.4251319374891
3879.0 190.35695825837664
3879.0 190.35695825837664
3880.0 190.28878455237165
3880.0 190.28878455237165
3881.0 190.2206108477022
3881.0 190.2206108477022
3882.0 190.1524371222816
3882.0 190.1524371222816
3883.0 190.08426339063087
3883.0 190.08426339063087
3884.0 190.0160896541743
3884.0 190.0160896541743
3885.0 189.94791590448278
3885.0 189.94791590448278
3886.0 189.87974214109443
3886.0 189.87974214109443
3887.0 189.81156838036694
3887.0 189.81156838036694
3888.0 189.74339460502964
3888.0 189.74339460502964
3889.0 189.67522082483703
3889.0 189.67522082483703
3890.0 189.60704703846378
3890.0 189.60704703846378
3891.0 189.53887323133938
3891.0 189.53887323133938
3892.0 189.47069941940916
3892.0 189.47069941940916
3893.0 189.40252559515693
3893.0 189.40252559515693
3894.0 189.3343517637616
3894.0 189.3343517637616
3895.0 189.26617792756042
3895.0 189.26617792756042
3896.0 189.1980040767
3896.0 189.1980040767
3897.0 189.12983021351752
3897.0 189.12983021351752
3898.0 189.0616563530454
3898.0 189.0616563530454
3899.0 188.99348246430597
3899.0 188.99348246430597
3900.0 188.92530858436876
3900.0 188.92530858436876
3901.0 188.85713469073474
3901.0 188.85713469073474
3902.0 188.78896077772436
3902.0 188.78896077772436
3903.0 188.72078685990815
3903.0 188.72078685990815
3904.0 188.65261294200317
3904.0 188.65261294200317
3905.0 188.58443901223802
3905.0 188.58443901223802
3906.0 188.51626507486793
3906.0 188.51626507486793
3907.0 188.44809111202966
3907.0 188.44809111202966
3908.0 188.37991715753174
3908.0 188.37991715753174
3909.0 188.3117431813202
3909.0 188.3117431813202
3910.0 188.24356920878145
3910.0 188.24356920878145
3911.0 188.17539522295826
3911.0 188.17539522295826
3912.0 188.10722120886774
3912.0 188.10722120886774
3913.0 188.03904721814993
3913.0 188.03904721814993
3914.0 187.97087319444773
3914.0 187.97087319444773
3915.0 187.90269916969433
3915.0 187.90269916969433
3916.0 187.834525126527
3916.0 187.834525126527
3917.0 187.76635109078714
3917.0 187.76635109078714
3918.0 187.69817703663335
3918.0 187.69817703663335
3919.0 187.630002975287
3919.0 187.630002975287
3920.0 187.56182890166812
3920.0 187.56182890166812
3921.0 187.49365481613955
3921.0 187.49365481613955
3922.0 187.42548072305559
3922.0 187.42548072305559
3923.0 187.35730662654055
3923.0 187.35730662654055
3924.0 187.28913251536625
3924.0 187.28913251536625
3925.0 187.22095839938612
3925.0 187.22095839938612
3926.0 187.15278426970917
3926.0 187.15278426970917
3927.0 187.08461013563874
3927.0 187.08461013563874
3928.0 187.01643598081716
3928.0 187.01643598081716
3929.0 186.94826182686927
3929.0 186.94826182686927
3930.0 186.88008766106122
3930.0 186.88008766106122
3931.0 186.81191348902303
3931.0 186.81191348902303
3932.0 186.74373930512468
3932.0 186.74373930512468
3933.0 186.6755651136214
3933.0 186.6755651136214
3934.0 186.60739091122036
3934.0 186.60739091122036
3935.0 186.5392166955349
3935.0 186.5392166955349
3936.0 186.4710424750436
3936.0 186.4710424750436
3937.0 186.40286824740917
3937.0 186.40286824740917
3938.0 186.33469400745273
3938.0 186.33469400745273
3939.0 186.2665197551743
3939.0 186.2665197551743
3940.0 186.1983454896609
3940.0 186.1983454896609
3941.0 186.13017122543354
3941.0 186.13017122543354
3942.0 186.06199695640035
3942.0 186.06199695640035
3943.0 185.9938226679908
3943.0 185.9938226679908
3944.0 185.9256483719763
3944.0 185.9256483719763
3945.0 185.8574740725803
3945.0 185.8574740725803
3946.0 185.7892997584755
3946.0 185.7892997584755
3947.0 185.72112542504385
3947.0 185.72112542504385
3948.0 185.6529511013274
3948.0 185.6529511013274
3949.0 185.58477675685978
3949.0 185.58477675685978
3950.0 185.516602400532
3950.0 185.516602400532
3951.0 185.4484280511698
3951.0 185.4484280511698
3952.0 185.38025366923554
3952.0 185.38025366923554
3953.0 185.31207929569115
3953.0 185.31207929569115
3954.0 185.24390490277042
3954.0 185.24390490277042
3955.0 185.1757305097609
3955.0 185.1757305097609
3956.0 185.10755609874988
3956.0 185.10755609874988
3957.0 185.03938168013389
3957.0 185.03938168013389
3958.0 184.9712072581364
3958.0 184.9712072581364
3959.0 184.9030328228544
3959.0 184.9030328228544
3960.0 184.83485837387562
3960.0 184.83485837387562
3961.0 184.7666839205033
3961.0 184.7666839205033
3962.0 184.6985094609504
3962.0 184.6985094609504
3963.0 184.63033498907544
3963.0 184.63033498907544
3964.0 184.56216049782415
3964.0 184.56216049782415
3965.0 184.49398601400028
3965.0 184.49398601400028
3966.0 184.4258115192292
3966.0 184.4258115192292
3967.0 184.35763700979885
3967.0 184.35763700979885
3968.0 184.28946248947076
3968.0 184.28946248947076
3969.0 184.22128795585823
3969.0 184.22128795585823
3970.0 184.15311341743987
3970.0 184.15311341743987
3971.0 184.08493887893272
3971.0 184.08493887893272
3972.0 184.01676432242405
3972.0 184.01676432242405
3973.0 183.94858975973472
3973.0 183.94858975973472
3974.0 183.88041519223958
3974.0 183.88041519223958
3975.0 183.81224060394376
3975.0 183.81224060394376
3976.0 183.744066002413
3976.0 183.744066002413
3977.0 183.67589140450553
3977.0 183.67589140450553
3978.0 183.6077167933631
3978.0 183.6077167933631
3979.0 183.53954216142
3979.0 183.53954216142
3980.0 183.47136754675776
3980.0 183.47136754675776
3981.0 183.40319289672436
3981.0 183.40319289672436
3982.0 183.3350182564556
3982.0 183.3350182564556
3983.0 183.26684360432674
3983.0 183.26684360432674
3984.0 183.1986689239305
3984.0 183.1986689239305
3985.0 183.13049426076563
3985.0 183.13049426076563
3986.0 183.06231957075775
3986.0 183.06231957075775
3987.0 182.99414487355727
3987.0 182.99414487355727
3988.0 182.92597016545906
3988.0 182.92597016545906
3989.0 182.85779545113073
3989.0 182.85779545113073
3990.0 182.7896207249422
3990.0 182.7896207249422
3991.0 182.72144599394787
3991.0 182.72144599394787
3992.0 182.65327126286476
3992.0 182.65327126286476
3993.0 182.58509650626394
3993.0 182.58509650626394
3994.0 182.51692175099868
3994.0 182.51692175099868
3995.0 182.44874697493273
3995.0 182.44874697493273
3996.0 182.38057220157714
3996.0 182.38057220157714
3997.0 182.3123974158995
3997.0 182.3123974158995
3998.0 182.24422261084558
3998.0 182.24422261084558
3999.0 182.17604780707765
3999.0 182.17604780707765
4000.0 182.10787299144957
4000.0 182.10787299144957
4001.0 182.03969816349948
4001.0 182.03969816349948
4002.0 181.97152333683542
4002.0 181.97152333683542
4003.0 181.9033484894202
4003.0 181.9033484894202
4004.0 181.83517363857396
4004.0 181.83517363857396
4005.0 181.7669987594604
4005.0 181.7669987594604
4006.0 181.69882389052384
4006.0 181.69882389052384
4007.0 181.63064901540668
4007.0 181.63064901540668
4008.0 181.562474127005
4008.0 181.562474127005
4009.0 181.49429922018945
4009.0 181.49429922018945
4010.0 181.4261243089804
4010.0 181.4261243089804
4011.0 181.35794939864508
4011.0 181.35794939864508
4012.0 181.28977446797091
4012.0 181.28977446797091
4013.0 181.22159953954525
4013.0 181.22159953954525
4014.0 181.15342457717276
4014.0 181.15342457717276
4015.0 181.0852496320811
4015.0 181.0852496320811
4016.0 181.0170746661888
4016.0 181.0170746661888
4017.0 180.94889969549064
4017.0 180.94889969549064
4018.0 180.88072470404137
4018.0 180.88072470404137
4019.0 180.8125497152529
4019.0 180.8125497152529
4020.0 180.7443747216586
4020.0 180.7443747216586
4021.0 180.676199708688
4021.0 180.676199708688
4022.0 180.60802468243287
4022.0 180.60802468243287
4023.0 180.5398496523344
4023.0 180.5398496523344
4024.0 180.4716746150928
4024.0 180.4716746150928
4025.0 180.40349956594156
4025.0 180.40349956594156
4026.0 180.33532449837642
4026.0 180.33532449837642
4027.0 180.2671494396135
4027.0 180.2671494396135
4028.0 180.19897435867512
4028.0 180.19897435867512
4029.0 180.13079927573
4029.0 180.13079927573
4030.0 180.06262418655476
4030.0 180.06262418655476
4031.0 179.99444907800316
4031.0 179.99444907800316
4032.0 179.9262739782538
4032.0 179.9262739782538
4033.0 179.85809884552
4033.0 179.85809884552
4034.0 179.7899237126975
4034.0 179.7899237126975
4035.0 179.72174856796525
4035.0 179.72174856796525
4036.0 179.65357341233533
4036.0 179.65357341233533
4037.0 179.58539825799147
4037.0 179.58539825799147
4038.0 179.51722308427122
4038.0 179.51722308427122
4039.0 179.44904791183703
4039.0 179.44904791183703
4040.0 179.38087272708083
4040.0 179.38087272708083
4041.0 179.31269753183923
4041.0 179.31269753183923
4042.0 179.24452233041703
4042.0 179.24452233041703
4043.0 179.17634710819416
4043.0 179.17634710819416
4044.0 179.10817188868165
4044.0 179.10817188868165
4045.0 179.03999664365142
4045.0 179.03999664365142
4046.0 178.9718213999567
4046.0 178.9718213999567
4047.0 178.90364615140666
4047.0 178.90364615140666
4048.0 178.83547088210548
4048.0 178.83547088210548
4049.0 178.76729561546512
4049.0 178.76729561546512
4050.0 178.6991203369646
4050.0 178.6991203369646
4051.0 178.63094504476726
4051.0 178.63094504476726
4052.0 178.56276974913888
4052.0 178.56276974913888
4053.0 178.49459443413417
4053.0 178.49459443413417
4054.0 178.4264191204155
4054.0 178.4264191204155
4055.0 178.35824379341233
4055.0 178.35824379341233
4056.0 178.2900684493701
4056.0 178.2900684493701
4057.0 178.22189311275525
4057.0 178.22189311275525
4058.0 178.15371775676408
4058.0 178.15371775676408
4059.0 178.08554238982572
4059.0 178.08554238982572
4060.0 178.01736701711903
4060.0 178.01736701711903
4061.0 177.94919163071552
4061.0 177.94919163071552
4062.0 177.88101624839717
4062.0 177.88101624839717
4063.0 177.81284084527817
4063.0 177.81284084527817
4064.0 177.7446654242071
4064.0 177.7446654242071
4065.0 177.6764900189431
4065.0 177.6764900189431
4066.0 177.6083145868361
4066.0 177.6083145868361
4067.0 177.54013914144457
4067.0 177.54013914144457
4068.0 177.47196369262204
4068.0 177.47196369262204
4069.0 177.40378823899368
4069.0 177.40378823899368
4070.0 177.33561277208082
4070.0 177.33561277208082
4071.0 177.26743729427028
4071.0 177.26743729427028
4072.0 177.1992618092671
4072.0 177.1992618092671
4073.0 177.13108631336627
4073.0 177.13108631336627
4074.0 177.06291082012623
4074.0 177.06291082012623
4075.0 176.99473529861888
4075.0 176.99473529861888
4076.0 176.92655976662616
4076.0 176.92655976662616
4077.0 176.85838425049
4077.0 176.85838425049
4078.0 176.7902087074613
4078.0 176.7902087074613
4079.0 176.72203315394722
4079.0 176.72203315394722
4080.0 176.65385759282822
4080.0 176.65385759282822
4081.0 176.58568202827817
4081.0 176.58568202827817
4082.0 176.51750645049316
4082.0 176.51750645049316
4083.0 176.44933086176093
4083.0 176.44933086176093
4084.0 176.381155261119
4084.0 176.381155261119
4085.0 176.31297965429647
4085.0 176.31297965429647
4086.0 176.2448040440429
4086.0 176.2448040440429
4087.0 176.17662841913005
4087.0 176.17662841913005
4088.0 176.10845279078617
4088.0 176.10845279078617
4089.0 176.04027714306594
4089.0 176.04027714306594
4090.0 175.97210149191469
4090.0 175.97210149191469
4091.0 175.90392581858796
4091.0 175.90392581858796
4092.0 175.83575014934638
4092.0 175.83575014934638
4093.0 175.76757448139085
4093.0 175.76757448139085
4094.0 175.6993987804509
4094.0 175.6993987804509
4095.0 175.6312230883132
4095.0 175.6312230883132
4096.0 175.56304737065773
4096.0 175.56304737065773
4097.0 175.4948716618045
4097.0 175.4948716618045
4098.0 175.42669592605876
4098.0 175.42669592605876
4099.0 175.35852020007766
4099.0 175.35852020007766
4100.0 175.2903444490407
4100.0 175.2903444490407
4101.0 175.2221686917736
4101.0 175.2221686917736
4102.0 175.15399292970065
4102.0 175.15399292970065
4103.0 175.08581716282185
4103.0 175.08581716282185
4104.0 175.0176413826586
4104.0 175.0176413826586
4105.0 174.94946558449382
4105.0 174.94946558449382
4106.0 174.88128978152318
4106.0 174.88128978152318
4107.0 174.8131139798386
4107.0 174.8131139798386
4108.0 174.7449381465444
4108.0 174.7449381465444
4109.0 174.6767623220524
4109.0 174.6767623220524
4110.0 174.60858648427595
4110.0 174.60858648427595
4111.0 174.5404106280856
4111.0 174.5404106280856
4112.0 174.47223478207226
4112.0 174.47223478207226
4113.0 174.4040589138835
4113.0 174.4040589138835
4114.0 174.3358830450628
4114.0 174.3358830450628
4115.0 174.2677071540666
4115.0 174.2677071540666
4115.7859856560635 174.2141218725968
4115.7859856560635 174.2141218725968
4116.7859856560635 174.14594598200787
4116.7859856560635 174.14594598200787
4117.7859856560635 174.07777007346695
4117.7859856560635 174.07777007346695
4118.7859856560635 174.00959414550013
4118.7859856560635 174.00959414550013
4119.7859856560635 173.94141821881936
4119.7859856560635 173.94141821881936
4120.7859856560635 173.87324228124092
4120.7859856560635 173.87324228124092
4121.7859856560635 173.80506633037797
4121.7859856560635 173.80506633037797
4122.7859856560635 173.73689036902965
4122.7859856560635 173.73689036902965
4123.7859856560635 173.66871440850554
4123.7859856560635 173.66871440850554
4124.7859856560635 173.60053843612124
4124.7859856560635 173.60053843612124
4125.7859856560635 173.5323624457354
4125.7859856560635 173.5323624457354
4126.7859856560635 173.4641864505437
4126.7859856560635 173.4641864505437
4127.7859856560635 173.39601045663807
4127.7859856560635 173.39601045663807
4128.7859856560635 173.3278344372147
4128.7859856560635 173.3278344372147
4129.7859856560635 173.25965841912688
4129.7859856560635 173.25965841912688
4130.7859856560635 173.19148239050418
4130.7859856560635 173.19148239050418
4131.7859856560635 173.1233063420928
4131.7859856560635 173.1233063420928
4132.7859856560635 173.0551302953798
4132.7859856560635 173.0551302953798
4133.7859856560635 172.9869542302529
4133.7859856560635 172.9869542302529
4134.7859856560635 172.91877816778685
4134.7859856560635 172.91877816778685
4135.7859856560635 172.85060209346062
4135.7859856560635 172.85060209346062
4136.7859856560635 172.78242599224185
4136.7859856560635 172.78242599224185
4137.7859856560635 172.71424990825446
4137.7859856560635 172.71424990825446
4138.7859856560635 172.6460737903202
4138.7859856560635 172.6460737903202
4139.7859856560635 172.5778976821506
4139.7859856560635 172.5778976821506
4140.5 172.5292189501247
4140.5 172.5292189501247
4141.5 172.46104281100097
4141.5 172.46104281100097
4142.5 172.39286667453806
4142.5 172.39286667453806
4143.5 172.3246905407855
4143.5 172.3246905407855
4144.5 172.25651438014043
4144.5 172.25651438014043
4145.5 172.188338200119
4145.5 172.188338200119
4146.5 172.12016201666657
4146.5 172.12016201666657
4147.5 172.05198583450013
4147.5 172.05198583450013
4148.5 171.98380964042406
4148.5 171.98380964042406
4149.5 171.91563343545025
4149.5 171.91563343545025
4150.5 171.84745721856675
4150.5 171.84745721856675
4151.5 171.77928099687745
4151.5 171.77928099687745
4152.5 171.7111047628661
4152.5 171.7111047628661
4153.5 171.64292852446127
4153.5 171.64292852446127
4154.5 171.5747522666801
4154.5 171.5747522666801
4155.5 171.5065759965769
4155.5 171.5065759965769
4156.5 171.43839973665075
4156.5 171.43839973665075
4157.5 171.37022344983205
4157.5 171.37022344983205
4158.5 171.3020471670985
4158.5 171.3020471670985
4159.5 171.2338708720429
4159.5 171.2338708720429
4160.5 171.16569456507767
4160.5 171.16569456507767
4161.5 171.09751824625224
4161.5 171.09751824625224
4162.5 171.0293419151048
4162.5 171.0293419151048
4163.5 170.9611655866182
4163.5 170.9611655866182
4164.5 170.89298923875526
4164.5 170.89298923875526
4165.5 170.8248128874613
4165.5 170.8248128874613
4166.5 170.75663651679096
4166.5 170.75663651679096
4167.5 170.68846014878147
4167.5 170.68846014878147
4168.5 170.62028376139563
4168.5 170.62028376139563
4169.5 170.55210737667062
4169.5 170.55210737667062
4170.5 170.48393097353173
4170.5 170.48393097353173
4171.5 170.41575456462454
4171.5 170.41575456462454
4172.5 170.34757814380768
4172.5 170.34757814380768
4173.5 170.2794017045769
4173.5 170.2794017045769
4174.5 170.2112252755232
4174.5 170.2112252755232
4175.5 170.14304882095172
4175.5 170.14304882095172
4176.5 170.07487237518245
4176.5 170.07487237518245
4177.5 170.00669591099933
4177.5 170.00669591099933
4178.5 169.938519420336
4178.5 169.938519420336
4179.5 169.8703429530454
4179.5 169.8703429530454
4180.5 169.8021664541452
4180.5 169.8021664541452
4181.5 169.73398995653105
4181.5 169.73398995653105
4182.5 169.66581344091534
4182.5 169.66581344091534
4183.5 169.59763691201516
4183.5 169.59763691201516
4184.5 169.52946039425444
4184.5 169.52946039425444
4185.5 169.4612838425469
4185.5 169.4612838425469
4186.5 169.3931073019788
4186.5 169.3931073019788
4187.5 169.32493074812623
4187.5 169.32493074812623
4188.5 169.25675416875592
4188.5 169.25675416875592
4189.5 169.18857759209598
4189.5 169.18857759209598
4190.5 169.12040100352635
4190.5 169.12040100352635
4191.5 169.05222441720522
4191.5 169.05222441720522
4192.5 168.9840478058282
4192.5 168.9840478058282
4193.5 168.9158711821292
4193.5 168.9158711821292
4194.5 168.84769456860715
4194.5 168.84769456860715
4195.5 168.77951792956742
4195.5 168.77951792956742
4196.5 168.71134129323804
4196.5 168.71134129323804
4197.5 168.64316463610797
4197.5 168.64316463610797
4198.5 168.5749879755469
4198.5 168.5749879755469
4199.5 168.50681131155477
4199.5 168.50681131155477
4200.5 168.43863463427817
4200.5 168.43863463427817
4201.5 168.37045793290815
4201.5 168.37045793290815
4202.5 168.30228123282416
4202.5 168.30228123282416
4203.5 168.234104535401
4203.5 168.234104535401
4204.5 168.1659278199763
4204.5 168.1659278199763
4205.5 168.09775109974578
4205.5 168.09775109974578
4206.5 168.0295743601389
4206.5 168.0295743601389
4207.5 167.9613976095848
4207.5 167.9613976095848
4208.5 167.8932208546372
4208.5 167.8932208546372
4209.5 167.82504409488376
4209.5 167.82504409488376
4210.5 167.75686731570448
4210.5 167.75686731570448
4211.5 167.68869054061034
4211.5 167.68869054061034
4212.5 167.6205137531942
4212.5 167.6205137531942
4213.5 167.55233695391786
4213.5 167.55233695391786
4214.5 167.48416013659048
4214.5 167.48416013659048
4215.5 167.41598332902777
4215.5 167.41598332902777
4216.5 167.34780649503438
4216.5 167.34780649503438
4217.5 167.27962965009377
4217.5 167.27962965009377
4218.5 167.211452807814
4218.5 167.211452807814
4219.5 167.14327594615787
4219.5 167.14327594615787
4220.5 167.07509908716258
4220.5 167.07509908716258
4221.5 167.0069222186444
4221.5 167.0069222186444
4222.5 166.93874532227122
4222.5 166.93874532227122
4223.5 166.87056844175459
4223.5 166.87056844175459
4224.5 166.80239153100317
4224.5 166.80239153100317
4225.5 166.73421461448345
4225.5 166.73421461448345
4226.5 166.66603769453266
4226.5 166.66603769453266
4227.5 166.59786077586796
4227.5 166.59786077586796
4228.5 166.52968382559362
4228.5 166.52968382559362
4229.5 166.46150689021337
4229.5 166.46150689021337
4230.5 166.39332992459833
4230.5 166.39332992459833
4231.5 166.3251529677855
4231.5 166.3251529677855
4232.5 166.25697597798828
4232.5 166.25697597798828
4233.5 166.18879899694377
4233.5 166.18879899694377
4234.5 166.120621999322
4234.5 166.120621999322
4235.5 166.0524449968449
4235.5 166.0524449968449
4236.5 165.98426797499147
4236.5 165.98426797499147
4237.5 165.91609095579884
4237.5 165.91609095579884
4238.5 165.84791392570853
4238.5 165.84791392570853
4239.5 165.7797368705128
4239.5 165.7797368705128
4240.5 165.71155982979883
4240.5 165.71155982979883
4241.5 165.64338276636624
4241.5 165.64338276636624
4242.5 165.5752057042197
4242.5 165.5752057042197
4243.5 165.5070286240716
4243.5 165.5070286240716
4244.5 165.43885152449766
4244.5 165.43885152449766
4245.5 165.3706744361127
4245.5 165.3706744361127
4246.5 165.30249732733938
4246.5 165.30249732733938
4247.5 165.23432020152703
4247.5 165.23432020152703
4248.5 165.16614308451685
4248.5 165.16614308451685
4249.5 165.0979659504676
4249.5 165.0979659504676
4250.5 165.0297888035462
4250.5 165.0297888035462
4251.5 164.96161165415626
4251.5 164.96161165415626
4252.5 164.89343449148183
4252.5 164.89343449148183
4253.5 164.825257318322
4253.5 164.825257318322
4254.5 164.75708014030687
4254.5 164.75708014030687
4255.5 164.6889029368235
4255.5 164.6889029368235
4256.5 164.62072573600096
4256.5 164.62072573600096
4257.5 164.55254853783924
4257.5 164.55254853783924
4258.5 164.48437131558413
4258.5 164.48437131558413
4259.5 164.41619408004453
4259.5 164.41619408004453
4260.5 164.3480168424487
4260.5 164.3480168424487
4261.5 164.27983960476408
4261.5 164.27983960476408
4262.5 164.21166235045274
4262.5 164.21166235045274
4263.5 164.14348508381937
4263.5 164.14348508381937
4264.5 164.07530780807545
4264.5 164.07530780807545
4265.5 164.00713053224274
4265.5 164.00713053224274
4266.5 163.93895323226712
4266.5 163.93895323226712
4267.5 163.87077593637662
4267.5 163.87077593637662
4268.5 163.80259861359363
4268.5 163.80259861359363
4269.5 163.7344213009876
4269.5 163.7344213009876
4270.5 163.6662439614891
4270.5 163.6662439614891
4271.5 163.5980666260262
4271.5 163.5980666260262
4272.5 163.52988927870314
4272.5 163.52988927870314
4273.5 163.46171192043286
4273.5 163.46171192043286
4274.5 163.39353455873155
4274.5 163.39353455873155
4275.5 163.32535718512057
4275.5 163.32535718512057
4276.5 163.25717978604135
4276.5 163.25717978604135
4277.5 163.18900239571485
4277.5 163.18900239571485
4278.5 163.12082499724025
4278.5 163.12082499724025
4279.5 163.05264758410635
4279.5 163.05264758410635
4280.5 162.98447015434573
4280.5 162.98447015434573
4281.5 162.91629271977925
4281.5 162.91629271977925
4282.5 162.84811528173222
4282.5 162.84811528173222
4283.5 162.77993783182504
4283.5 162.77993783182504
4284.5 162.7117603639163
4284.5 162.7117603639163
4285.5 162.64358290434794
4285.5 162.64358290434794
4286.5 162.57540542109848
4286.5 162.57540542109848
4287.5 162.50722792552702
4287.5 162.50722792552702
4288.5 162.43905043541548
4288.5 162.43905043541548
4289.5 162.37087292450332
4289.5 162.37087292450332
4290.5 162.3026954087853
4290.5 162.3026954087853
4291.5 162.2345178839567
4291.5 162.2345178839567
4292.5 162.16634035427276
4292.5 162.16634035427276
4293.5 162.0981628052125
4293.5 162.0981628052125
4294.5 162.0299852527212
4294.5 162.0299852527212
4295.5 161.96180768969498
4295.5 161.96180768969498
4296.5 161.8936301157711
4296.5 161.8936301157711
4297.5 161.82545253465457
4297.5 161.82545253465457
4298.5 161.75727494538995
4298.5 161.75727494538995
4299.5 161.68909735878617
4299.5 161.68909735878617
4300.5 161.62091973823553
4300.5 161.62091973823553
4301.5 161.55274212882438
4301.5 161.55274212882438
4302.5 161.48456449389548
4302.5 161.48456449389548
4303.5 161.4163868545731
4303.5 161.4163868545731
4304.5 161.34820921791152
4304.5 161.34820921791152
4305.5 161.28003154964037
4305.5 161.28003154964037
4306.5 161.2118538915462
4306.5 161.2118538915462
4307.5 161.14367622250487
4307.5 161.14367622250487
4308.5 161.07549853408716
4308.5 161.07549853408716
4309.5 161.00732084127594
4309.5 161.00732084127594
4310.5 160.93914313889232
4310.5 160.93914313889232
4311.5 160.87096543170287
4311.5 160.87096543170287
4312.5 160.80278771402803
4312.5 160.80278771402803
4313.5 160.73460997692735
4313.5 160.73460997692735
4314.5 160.66643223639562
4314.5 160.66643223639562
4315.5 160.59825449852474
4315.5 160.59825449852474
4316.5 160.53007673656043
4316.5 160.53007673656043
4317.5 160.46189896131165
4317.5 160.46189896131165
4318.5 160.3937211900985
4318.5 160.3937211900985
4319.5 160.32554340798762
4319.5 160.32554340798762
4320.000002 160.29145436628545
# w #9
0.0 100.0
0.0 100.0
1.0 99.93181398463813
1.0 99.93181398463813
2.0 99.86362794890836
2.0 99.86362794890836
3.0 99.79544191539155
3.0 99.79544191539155
4.0 99.72725586034171
4.0 99.72725586034171
5.0 99.65906981581313
5.0 99.65906981581313
6.0 99.59088374386232
6.0 99.59088374386232
7.0 99.52269766640563
7.0 99.52269766640563
8.0 99.45451158218908
8.0 99.45451158218908
9.0 99.38632549362534
9.0 99.38632549362534
10.0 99.31813938545349
10.0 99.31813938545349
11.0 99.24995327101595
11.0 99.24995327101595
12.0 99.18176715667025
12.0 99.18176715667025
13.0 99.1135810182774
13.0 99.1135810182774
14.0 99.04539487845678
14.0 99.04539487845678
15.0 98.9772087270384
15.0 98.9772087270384
16.0 98.90902257011415
16.0 98.90902257011415
17.0 98.84083640567025
17.0 98.84083640567025
18.0 98.77265021505808
18.0 98.77265021505808
19.0 98.70446403487186
19.0 98.70446403487186
20.0 98.63627784020696
20.0 98.63627784020696
21.0 98.56809163050623
21.0 98.56809163050623
22.0 98.49990541112624
22.0 98.49990541112624
23.0 98.43171919031845
23.0 98.43171919031845
24.0 98.36353295182103
24.0 98.36353295182103
25.0 98.29534671239
25.0 98.29534671239
26.0 98.22716046156388
26.0 98.22716046156388
27.0 98.15897419741775
27.0 98.15897419741775
28.0 98.09078792651177
28.0 98.09078792651177
29.0 98.02260164324824
29.0 98.02260164324824
30.0 97.95441536001354
30.0 97.95441536001354
31.0 97.88622905736696
31.0 97.88622905736696
32.0 97.81804274865736
32.0 97.81804274865736
33.0 97.74985644195806
33.0 97.74985644195806
34.0 97.6816701124088
34.0 97.6816701124088
35.0 97.6134837637456
35.0 97.6134837637456
36.0 97.54529742405174
36.0 97.54529742405174
37.0 97.4771110698162
37.0 97.4771110698162
38.0 97.4089247107393
38.0 97.4089247107393
39.0 97.34073833102887
39.0 97.34073833102887
40.0 97.27255194359613
40.0 97.27255194359613
41.0 97.20436555907315
41.0 97.20436555907315
42.0 97.136179160736
42.0 97.136179160736
43.0 97.0679927470974
43.0 97.0679927470974
44.0 96.99980632110123
44.0 96.99980632110123
45.0 96.9316199048342
45.0 96.9316199048342
46.0 96.86343345260333
46.0 96.86343345260333
47.0 96.79524699970449
47.0 96.79524699970449
48.0 96.72706056474776
48.0 96.72706056474776
49.0 96.6588740848544
49.0 96.6588740848544
50.0 96.59068760766816
50.0 96.59068760766816
51.0 96.52250112296227
51.0 96.52250112296227
52.0 96.4543146326552
52.0 96.4543146326552
53.0 96.38612812856626
53.0 96.38612812856626
54.0 96.31794161907881
54.0 96.31794161907881
55.0 96.24975508723557
55.0 96.24975508723557
56.0 96.18156855472435
56.0 96.18156855472435
57.0 96.11338201806858
57.0 96.11338201806858
58.0 96.04519548286596
58.0 96.04519548286596
59.0 95.97700891024287
59.0 95.97700891024287
60.0 95.90882233907294
60.0 95.90882233907294
61.0 95.84063576985032
61.0 95.84063576985032
62.0 95.77244918386963
62.0 95.77244918386963
63.0 95.7042625794395
63.0 95.7042625794395
64.0 95.63607596722409
64.0 95.63607596722409
65.0 95.56788935570202
65.0 95.56788935570202
66.0 95.49970273106261
66.0 95.49970273106261
67.0 95.43151609939771
67.0 95.43151609939771
68.0 95.36332945385566
68.0 95.36332945385566
69.0 95.29514280900695
69.0 95.29514280900695
70.0 95.22695615713276
70.0 95.22695615713276
71.0 95.15876948462505
71.0 95.15876948462505
72.0 95.09058279678355
72.0 95.09058279678355
73.0 95.0223961040377
73.0 95.0223961040377
74.0 94.95420941883687
74.0 94.95420941883687
75.0 94.8860226879396
75.0 94.8860226879396
76.0 94.81783598107633
76.0 94.81783598107633
77.0 94.74964924603103
77.0 94.74964924603103
78.0 94.68146251846778
78.0 94.68146251846778
79.0 94.61327576785192
79.0 94.61327576785192
80.0 94.54508902081032
80.0 94.54508902081032
81.0 94.47690224949449
81.0 94.47690224949449
82.0 94.40871548079046
82.0 94.40871548079046
83.0 94.34052870238268
83.0 94.34052870238268
84.0 94.27234190592435
84.0 94.27234190592435
85.0 94.20415510727844
85.0 94.20415510727844
86.0 94.13596830230387
86.0 94.13596830230387
87.0 94.06778147590363
87.0 94.06778147590363
88.0 93.99959464241495
88.0 93.99959464241495
89.0 93.93140781647129
89.0 93.93140781647129
90.0 93.86322096834218
90.0 93.86322096834218
91.0 93.79503410007369
91.0 93.79503410007369
92.0 93.72684724409285
92.0 93.72684724409285
93.0 93.65866036797264
93.0 93.65866036797264
94.0 93.5904734718834
94.0 93.5904734718834
95.0 93.52228657960316
95.0 93.52228657960316
96.0 93.45409968175406
96.0 93.45409968175406
97.0 93.38591276317614
97.0 93.38591276317614
98.0 93.3177258588996
98.0 93.3177258588996
99.0 93.24953891789943
99.0 93.24953891789943
100.0 93.18135197471169
100.0 93.18135197471169
101.0 93.11316502661958
101.0 93.11316502661958
102.0 93.04497806313073
102.0 93.04497806313073
103.0 92.97679109404069
103.0 92.97679109404069
104.0 92.9086041316729
104.0 92.9086041316729
105.0 92.84041713188465
105.0 92.84041713188465
106.0 92.77223013202995
106.0 92.77223013202995
107.0 92.70404312438995
107.0 92.70404312438995
108.0 92.63585611108581
108.0 92.63585611108581
109.0 92.56766908874243
109.0 92.56766908874243
110.0 92.49948206682676
110.0 92.49948206682676
111.0 92.43129500961174
111.0 92.43129500961174
112.0 92.36310794944936
112.0 92.36310794944936
113.0 92.294920905045
113.0 92.294920905045
114.0 92.22673383067337
114.0 92.22673383067337
115.0 92.1585467569951
115.0 92.1585467569951
116.0 92.09035965410935
116.0 92.09035965410935
117.0 92.02217255937018
117.0 92.02217255937018
118.0 91.95398546244341
118.0 91.95398546244341
119.0 91.88579834164125
119.0 91.88579834164125
120.0 91.81761120908307
120.0 91.81761120908307
121.0 91.74942407503413
121.0 91.74942407503413
122.0 91.68123693386441
122.0 91.68123693386441
123.0 91.61304976908494
123.0 91.61304976908494
124.0 91.54486261294618
124.0 91.54486261294618
125.0 91.47667544776817
125.0 91.47667544776817
126.0 91.40848826043704
126.0 91.40848826043704
127.0 91.34030107207698
127.0 91.34030107207698
128.0 91.27211387729298
128.0 91.27211387729298
129.0 91.20392665959605
129.0 91.20392665959605
130.0 91.13573943477834
130.0 91.13573943477834
131.0 91.06755221598604
131.0 91.06755221598604
132.0 90.99936497428082
132.0 90.99936497428082
133.0 90.93117772545482
133.0 90.93117772545482
134.0 90.86299046878055
134.0 90.86299046878055
135.0 90.79480319525291
135.0 90.79480319525291
136.0 90.72661593063161
136.0 90.72661593063161
137.0 90.65842863461874
137.0 90.65842863461874
138.0 90.59024134529581
138.0 90.59024134529581
139.0 90.52205404279255
139.0 90.52205404279255
140.0 90.4538667234359
140.0 90.4538667234359
141.0 90.3856794108015
141.0 90.3856794108015
142.0 90.31749207571602
142.0 90.31749207571602
143.0 90.24930473304791
143.0 90.24930473304791
144.0 90.1811173803151
144.0 90.1811173803151
145.0 90.11293002943432
145.0 90.11293002943432
146.0 90.04474266123833
146.0 90.04474266123833
147.0 89.97655527737993
147.0 89.97655527737993
148.0 89.90836790097126
148.0 89.90836790097126
149.0 89.84018050164966
149.0 89.84018050164966
150.0 89.77199309514431
150.0 89.77199309514431
151.0 89.70380567787744
151.0 89.70380567787744
152.0 89.63561826200075
152.0 89.63561826200075
153.0 89.567430815397
153.0 89.567430815397
154.0 89.49924338303167
154.0 89.49924338303167
155.0 89.43105593305316
155.0 89.43105593305316
156.0 89.36286846989431
156.0 89.36286846989431
157.0 89.29468099667079
157.0 89.29468099667079
158.0 89.22649351576933
158.0 89.22649351576933
159.0 89.15830602072509
159.0 89.15830602072509
160.0 89.09011852121388
160.0 89.09011852121388
161.0 89.0219310145189
161.0 89.0219310145189
162.0 88.95374350891615
162.0 88.95374350891615
163.0 88.88555598599817
163.0 88.88555598599817
164.0 88.81736844741779
164.0 88.81736844741779
165.0 88.7491809011595
165.0 88.7491809011595
166.0 88.6809933516882
166.0 88.6809933516882
167.0 88.61280577996845
167.0 88.61280577996845
168.0 88.54461820791664
168.0 88.54461820791664
169.0 88.47643063427877
169.0 88.47643063427877
170.0 88.40824302991385
170.0 88.40824302991385
171.0 88.34005543151136
171.0 88.34005543151136
172.0 88.2718678252283
172.0 88.2718678252283
173.0 88.20368020278868
173.0 88.20368020278868
174.0 88.13549257028436
174.0 88.13549257028436
175.0 88.06730494516681
175.0 88.06730494516681
176.0 87.99911728932219
176.0 87.99911728932219
177.0 87.93092963874318
177.0 87.93092963874318
178.0 87.86274196661259
178.0 87.86274196661259
179.0 87.79455429193348
179.0 87.79455429193348
180.0 87.72636660794947
180.0 87.72636660794947
181.0 87.65817891552776
181.0 87.65817891552776
182.0 87.58999120744365
182.0 87.58999120744365
183.0 87.52180349634918
183.0 87.52180349634918
184.0 87.45361577949527
184.0 87.45361577949527
185.0 87.38542804284407
185.0 87.38542804284407
186.0 87.31724030682325
186.0 87.31724030682325
187.0 87.2490525618964
187.0 87.2490525618964
188.0 87.18086480641071
188.0 87.18086480641071
189.0 87.11267702986758
189.0 87.11267702986758
190.0 87.04448925028177
190.0 87.04448925028177
191.0 86.97630146208792
191.0 86.97630146208792
192.0 86.90811367982417
192.0 86.90811367982417
193.0 86.83992586607357
193.0 86.83992586607357
194.0 86.77173805143374
194.0 86.77173805143374
195.0 86.7035502342454
195.0 86.7035502342454
196.0 86.63536239262453
196.0 86.63536239262453
197.0 86.56717455742795
197.0 86.56717455742795
198.0 86.49898669779884
198.0 86.49898669779884
199.0 86.43079883850214
199.0 86.43079883850214
200.0 86.36261096934344
200.0 86.36261096934344
201.0 86.29442308936022
201.0 86.29442308936022
202.0 86.22623520894965
202.0 86.22623520894965
203.0 86.15804730486633
203.0 86.15804730486633
204.0 86.08985939138283
204.0 86.08985939138283
205.0 86.02167148310198
205.0 86.02167148310198
206.0 85.95348354409407
206.0 85.95348354409407
207.0 85.88529562456135
207.0 85.88529562456135
208.0 85.81710767450423
208.0 85.81710767450423
209.0 85.74891971438242
209.0 85.74891971438242
210.0 85.68073175164912
210.0 85.68073175164912
211.0 85.61254377418358
211.0 85.61254377418358
212.0 85.54435580116088
212.0 85.54435580116088
213.0 85.4761678173137
213.0 85.4761678173137
214.0 85.40797981121808
214.0 85.40797981121808
215.0 85.33979181002717
215.0 85.33979181002717
216.0 85.27160378440371
216.0 85.27160378440371
216.89271216871487 85.21073150454218
216.89271216871487 85.21073150454218
217.89271216871487 85.30560281682209
217.89271216871487 85.30560281682209
218.89271216871487 85.56162553406492
218.89271216871487 85.56162553406492
219.89271216871487 85.9454815643963
219.89271216871487 85.9454815643963
220.89271216871487 86.43074117359258
220.89271216871487 86.43074117359258
221.89271216871487 86.9964389684952
221.89271216871487 86.9964389684952
222.89271216871487 87.62594410083746
222.89271216871487 87.62594410083746
223.89271216871487 88.30606411034636
223.89271216871487 88.30606411034636
224.89271216871487 89.02633406003983
224.89271216871487 89.02633406003983
225.89271216871487 89.77845264456884
225.89271216871487 89.77845264456884
226.89271216871487 90.55583486002692
226.89271216871487 90.55583486002692
227.89271216871487 91.35325712792805
227.89271216871487 91.35325712792805
228.89271216871487 92.16657585251015
228.89271216871487 92.16657585251015
229.89271216871487 92.99250411885498
229.89271216871487 92.99250411885498
230.89271216871487 93.82843460331299
230.89271216871487 93.82843460331299
231.89271216871487 94.6722990111027
231.89271216871487 94.6722990111027
232.89271216871487 95.5224566807623
232.89271216871487 95.5224566807623
233.89271216871487 96.37760619170874
233.89271216871487 96.37760619170874
234.89271216871487 97.23671513340246
234.89271216871487 97.23671513340246
235.89271216871487 98.09896460573565
235.89271216871487 98.09896460573565
236.89271216871487 98.96370495362703
236.89271216871487 98.96370495362703
237.89271216871487 99.83042089568865
237.89271216871487 99.83042089568865
238.89271216871487 100.69870366058346
238.89271216871487 100.69870366058346
239.89271216871487 101.56822898399933
239.89271216871487 101.56822898399933
240.5 102.09679365471014
240.5 102.09679365471014
241.5 102.96779659738269
241.5 102.96779659738269
242.5 103.83947886136943
242.5 103.83947886136943
243.5 104.7116997130429
243.5 104.7116997130429
244.5 105.58434745559362
244.5 105.58434745559362
245.5 106.45733354304541
245.5 106.45733354304541
246.4393619815636 107.21864614629109
246.4393619815636 107.21864614629109
247.4393619815636 107.84381645702082
247.4393619815636 107.84381645702082
248.4393619815636 108.32563588125379
248.4393619815636 108.32563588125379
249.4393619815636 108.69374222675305
249.4393619815636 108.69374222675305
250.4393619815636 108.9716457185753
250.4393619815636 108.9716457185753
251.4393619815636 109.17799575854593
251.4393619815636 109.17799575854593
252.4393619815636 109.3275859889472
252.4393619815636 109.3275859889472
253.4393619815636 109.43215147110952
253.4393619815636 109.43215147110952
254.4393619815636 109.50100102945274
254.4393619815636 109.50100102945274
255.4393619815636 109.54151890435111
255.4393619815636 109.54151890435111
256.4393619815636 109.55956263449765
256.4393619815636 109.55956263449765
257.4393619815636 109.55977875117613
257.4393619815636 109.55977875117613
258.4393619815636 109.54585305469814
258.4393619815636 109.54585305469814
259.4393619815636 109.52070937871801
259.4393619815636 109.52070937871801
260.4393619815636 109.48666702343125
260.4393619815636 109.48666702343125
261.4393619815636 109.44556574275121
261.4393619815636 109.44556574275121
262.4393619815636 109.39886501646379
262.4393619815636 109.39886501646379
263.4393619815636 109.34772247625224
263.4393619815636 109.34772247625224
264.4393619815636 109.29305647747327
264.4393619815636 109.29305647747327
265.4393619815636 109.23559547884403
265.4393619815636 109.23559547884403
266.4393619815636 109.17591736009915
266.4393619815636 109.17591736009915
267.4393619815636 109.11448048873068
267.4393619815636 109.11448048873068
268.4393619815636 109.05164851058818
268.4393619815636 109.05164851058818
269.4393619815636 108.98770980446358
269.4393619815636 108.98770980446358
270.4393619815636 108.92289324552002
270.4393619815636 108.92289324552002
271.4393619815636 108.85738029695193
271.4393619815636 108.85738029695193
272.4393619815636 108.79131492748182
272.4393619815636 108.79131492748182
273.4393619815636 108.72481135642404
273.4393619815636 108.72481135642404
274.4393619815636 108.65796018917612
274.4393619815636 108.65796018917612
275.4393619815636 108.59083325970448
275.4393619815636 108.59083325970448
276.4393619815636 108.52348761584337
276.4393619815636 108.52348761584337
277.4393619815636 108.4559684683179
277.4393619815636 108.4559684683179
278.4393619815636 108.38831165632517
278.4393619815636 108.38831165632517
279.4393619815636 108.32054566775277
279.4393619815636 108.32054566775277
280.4393619815636 108.25269305816958
280.4393619815636 108.25269305816958
281.4393619815636 108.18477175796143
281.4393619815636 108.18477175796143
282.4393619815636 108.11679593611363
282.4393619815636 108.11679593611363
283.4393619815636 108.04877688649381
283.4393619815636 108.04877688649381
284.4393619815636 107.9807235254629
284.4393619815636 107.9807235254629
285.4393619815636 107.91264296403503
285.4393619815636 107.91264296403503
286.4393619815636 107.8445408191793
286.4393619815636 107.8445408191793
287.4393619815636 107.77642153270381
287.4393619815636 107.77642153270381
288.4393619815636 107.70828867160151
288.4393619815636 107.70828867160151
289.4393619815636 107.64014502180295
289.4393619815636 107.64014502180295
290.4393619815636 107.57199283362704
290.4393619815636 107.57199283362704
291.4393619815636 107.50383383953267
291.4393619815636 107.50383383953267
292.4393619815636 107.43566947029716
292.4393619815636 107.43566947029716
293.4393619815636 107.36750082951752
293.4393619815636 107.36750082951752
294.4393619815636 107.29932879862137
294.4393619815636 107.29932879862137
295.4393619815636 107.23115407005173
295.4393619815636 107.23115407005173
296.4393619815636 107.16297720013073
296.4393619815636 107.16297720013073
297.4393619815636 107.09479862691697
297.4393619815636 107.09479862691697
298.4393619815636 107.02661872448499
298.4393619815636 107.02661872448499
299.4393619815636 106.95843774410635
299.4393619815636 106.95843774410635
300.5 106.88612146271102
300.5 106.88612146271102
301.5 106.81793891687899
301.5 106.81793891687899
302.5 106.74975582050331
302.5 106.74975582050331
303.5 106.68157232575143
303.5 106.68157232575143
304.5 106.61338847353173
304.5 106.61338847353173
305.5 106.54520434515855
305.5 106.54520434515855
306.5 106.47702002120367
306.5 106.47702002120367
307.5 106.4088355231269
307.5 106.4088355231269
308.5 106.34065087068011
308.5 106.34065087068011
309.5 106.27246611671418
309.5 106.27246611671418
310.5 106.20428125391697
310.5 106.20428125391697
311.5 106.13609634543192
311.5 106.13609634543192
312.5 106.06791135416825
312.5 106.06791135416825
313.5 105.9997263294107
313.5 105.9997263294107
314.5 105.93154124441205
314.5 105.93154124441205
315.5 105.86335613093839
315.5 105.86335613093839
316.5 105.79517098630214
316.5 105.79517098630214
317.5 105.72698582251368
317.5 105.72698582251368
318.55457507706507 105.65507941440983
318.55457507706507 105.65507941440983
319.55457507706507 105.98688986250264
319.55457507706507 105.98688986250264
320.55457507706507 106.7140149864796
320.55457507706507 106.7140149864796
321.55457507706507 107.75472222209032
321.55457507706507 107.75472222209032
322.55457507706507 109.04417675061666
322.55457507706507 109.04417675061666
323.55457507706507 110.5309480926397
323.55457507706507 110.5309480926397
324.55457507706507 112.17423889228314
324.55457507706507 112.17423889228314
325.55457507706507 113.9416865406302
325.55457507706507 113.9416865406302
326.55457507706507 115.80761942046855
326.55457507706507 115.80761942046855
327.55457507706507 117.75167351731857
327.55457507706507 117.75167351731857
328.55457507706507 119.75769503161101
328.55457507706507 119.75769503161101
329.55457507706507 121.81287004232018
329.55457507706507 121.81287004232018
330.55457507706507 123.90703388255254
330.55457507706507 123.90703388255254
331.55457507706507 126.03212345083453
331.55457507706507 126.03212345083453
332.55457507706507 128.18174270396594
332.55457507706507 128.18174270396594
333.55457507706507 130.35081801183387
333.55457507706507 130.35081801183387
334.55457507706507 132.5353246845968
334.55457507706507 132.5353246845968
335.55457507706507 134.7320701968781
335.55457507706507 134.7320701968781
336.55457507706507 136.9385220492583
336.55457507706507 136.9385220492583
337.55457507706507 139.15267134725858
337.55457507706507 139.15267134725858
338.55457507706507 141.37292455038047
338.55457507706507 141.37292455038047
339.55457507706507 143.59801757693904
339.55457507706507 143.59801757693904
340.55457507706507 145.82694770517432
340.55457507706507 145.82694770517432
341.6317231153347 148.08656689839947
341.6317231153347 148.08656689839947
342.6317231153347 149.71207486793273
342.6317231153347 149.71207486793273
343.6317231153347 150.98741151439083
343.6317231153347 150.98741151439083
344.6317231153347 151.9849757023988
344.6317231153347 151.9849757023988
345.6317231153347 152.76219745489232
345.6317231153347 152.76219745489232
346.6317231153347 153.36463282937507
346.6317231153347 153.36463282937507
347.6317231153347 153.82841904456674
347.6317231153347 153.82841904456674
348.6317231153347 154.18222185924657
348.6317231153347 154.18222185924657
349.6317231153347 154.4487803396706
349.6317231153347 154.4487803396706
350.6317231153347 154.64613222744075
350.6317231153347 154.64613222744075
351.6317231153347 154.78858595075775
351.6317231153347 154.78858595075775
352.6317231153347 154.8874916697085
352.6317231153347 154.8874916697085
353.6317231153347 154.95185289774105
353.6317231153347 154.95185289774105
354.6317231153347 154.98881168107295
354.6317231153347 154.98881168107295
355.6317231153347 155.00403344940983
355.6317231153347 155.00403344940983
356.6317231153347 155.00201231570153
356.6317231153347 155.00201231570153
357.6317231153347 154.98631319077427
357.6317231153347 154.98631319077427
358.6317231153347 154.9597640405945
358.6317231153347 154.9597640405945
359.6317231153347 154.9246080557855
359.6317231153347 154.9246080557855
360.5 154.88835443719984
360.5 154.88835443719984
361.5 154.84162737583068
361.5 154.84162737583068
362.5 154.7904652404676
362.5 154.7904652404676
363.5 154.73578497574104
363.5 154.73578497574104
364.5 154.67831395471418
364.5 154.67831395471418
365.5 154.61862914757558
365.5 154.61862914757558
366.5 154.55718827614044
366.5 154.55718827614044
367.5 154.4943543586372
367.5 154.4943543586372
368.5 154.43041545111268
368.5 154.43041545111268
369.5 154.36559997498514
369.5 154.36559997498514
370.5 154.30008917359834
370.5 154.30008917359834
371.5 154.2340267962292
371.5 154.2340267962292
372.5 154.16752687321
372.5 154.16752687321
373.5 154.10067988089233
373.5 154.10067988089233
374.5 154.03355756902775
374.5 154.03355756902775
375.5 153.96621683765707
375.5 153.96621683765707
376.5 153.8987028586609
376.5 153.8987028586609
377.5 153.83105146413007
377.5 153.83105146413007
378.5 153.76329103088693
378.5 153.76329103088693
379.5 153.6954441296968
379.5 153.6954441296968
380.5 153.6275286208995
380.5 153.6275286208995
381.5 153.55955867913005
381.5 153.55955867913005
382.5 153.49154556770918
382.5 153.49154556770918
383.5 153.42349821174355
383.5 153.42349821174355
384.5 153.35542368034888
384.5 153.35542368034888
385.5 153.28732759310864
385.5 153.28732759310864
386.5 153.21921441519828
386.5 153.21921441519828
387.5 153.15108766410864
387.5 153.15108766410864
388.5 153.08295016746695
388.5 153.08295016746695
389.5 153.0148041050499
389.5 153.0148041050499
390.5 152.94665128638295
390.5 152.94665128638295
391.5 152.87849308111268
391.5 152.87849308111268
392.5 152.81033060285756
392.5 152.81033060285756
393.5 152.74216475228633
393.5 152.74216475228633
394.5 152.67399619996144
394.5 152.67399619996144
395.5 152.60582551670285
395.5 152.60582551670285
396.5 152.53765313586612
396.5 152.53765313586612
397.5 152.46947940256203
397.5 152.46947940256203
398.5 152.40130461758952
398.5 152.40130461758952
399.5 152.33312897219983
399.5 152.33312897219983
400.5 152.26495264877263
400.5 152.26495264877263
401.5 152.19677577577426
401.5 152.19677577577426
402.5 152.1285984995683
402.5 152.1285984995683
403.5 152.06042085963335
403.5 152.06042085963335
404.5 151.99224294940984
404.5 151.99224294940984
405.5 151.92406482756041
405.5 151.92406482756041
406.5 151.8558865174771
406.5 151.8558865174771
407.5 151.78770808812624
407.5 151.78770808812624
408.5 151.71952952460398
408.5 151.71952952460398
409.5 151.651350871401
409.5 151.651350871401
410.5 151.58317215139152
410.5 151.58317215139152
411.5 151.51499336217114
411.5 151.51499336217114
412.5 151.44681452280517
412.5 151.44681452280517
413.5 151.37863564248843
413.5 151.37863564248843
414.5 151.31045672812783
414.5 151.31045672812783
415.5 151.24227778678713
415.5 151.24227778678713
416.5 151.17409881346512
416.5 151.17409881346512
417.5 151.10591981840446
417.5 151.10591981840446
418.5 151.03774081905644
418.5 151.03774081905644
419.5 150.96956177244869
419.5 150.96956177244869
420.5 150.90138270873538
420.5 150.90138270873538
421.5 150.83320363453672
421.5 150.83320363453672
422.5 150.76502454939083
422.5 150.76502454939083
423.5 150.6968454462434
423.5 150.6968454462434
424.5 150.62866632646924
424.5 150.62866632646924
425.5 150.56048721073068
425.5 150.56048721073068
426.5 150.49230809627815
426.5 150.49230809627815
427.5 150.424128959107
427.5 150.424128959107
428.5 150.35594981140102
428.5 150.35594981140102
429.5 150.28777066026396
429.5 150.28777066026396
430.5 150.21959149112536
430.5 150.21959149112536
431.5 150.15141232602238
431.5 150.15141232602238
432.5 150.08323314291783
432.5 150.08323314291783
433.5 150.0150539502409
433.5 150.0150539502409
434.5 149.94687475179566
434.5 149.94687475179566
435.5 149.87869553809847
435.5 149.87869553809847
436.5 149.8105163134541
436.5 149.8105163134541
437.5 149.74233709289481
437.5 149.74233709289481
438.5 149.6741578529097
438.5 149.6741578529097
439.5 149.60597860381398
439.5 149.60597860381398
440.5 149.53779934514588
440.5 149.53779934514588
441.5 149.46962008208428
441.5 149.46962008208428
442.5 149.40144080807545
442.5 149.40144080807545
443.5 149.33326151743987
443.5 149.33326151743987
444.5 149.26508222946512
444.5 149.26508222946512
445.5 149.1969029323798
445.5 149.1969029323798
446.5 149.12872362434726
446.5 149.12872362434726
447.5 149.06054429831318
447.5 149.06054429831318
448.5 148.99236496174422
448.5 148.99236496174422
449.5 148.92418562311903
449.5 148.92418562311903
450.5 148.85600628106278
450.5 148.85600628106278
451.5 148.78782691252636
451.5 148.78782691252636
452.5 148.71964755650419
452.5 148.71964755650419
453.5 148.65146817496432
453.5 148.65146817496432
454.5 148.58328878431385
454.5 148.58328878431385
455.5 148.5151093831285
455.5 148.5151093831285
456.5 148.44692999170786
456.5 148.44692999170786
457.5 148.37875056294854
457.5 148.37875056294854
458.5 148.31057114299145
458.5 148.31057114299145
459.5 148.24239171483674
459.5 148.24239171483674
460.5 148.17421227482185
460.5 148.17421227482185
461.5 148.10603281813073
461.5 148.10603281813073
462.5 148.03785336414992
462.5 148.03785336414992
463.5 147.969673887401
463.5 147.969673887401
464.5 147.90149441336243
464.5 147.90149441336243
465.5 147.83331492264756
465.5 147.83331492264756
466.5 147.7651354271269
466.5 147.7651354271269
467.5 147.69695591635426
467.5 147.69695591635426
468.5 147.62877639367196
468.5 147.62877639367196
469.5 147.56059687507476
469.5 147.56059687507476
470.5 147.49241733233467
470.5 147.49241733233467
471.5 147.4242377922554
471.5 147.4242377922554
472.5 147.35605824402802
472.5 147.35605824402802
473.5 147.28787867541234
473.5 147.28787867541234
474.5 147.21969910570286
474.5 147.21969910570286
475.5 147.15151951840417
475.5 147.15151951840417
476.5 147.08333992767444
476.5 147.08333992767444
477.5 147.0151603348885
477.5 147.0151603348885
478.5 146.9469807165848
478.5 146.9469807165848
479.5 146.8788010952624
479.5 146.8788010952624
480.5 146.81062147050898
480.5 146.81062147050898
481.5 146.74244182770448
481.5 146.74244182770448
482.5 146.67426218898513
482.5 146.67426218898513
483.5 146.60608252612286
483.5 146.60608252612286
484.5 146.53790286872052
484.5 146.53790286872052
485.5 146.4697231918923
485.5 146.4697231918923
486.5 146.4015435116331
486.5 146.4015435116331
487.5 146.33336382363808
487.5 146.33336382363808
488.5 146.26518411012535
488.5 146.26518411012535
489.5 146.19700439927345
489.5 146.19700439927345
490.5 146.1288246717948
490.5 146.1288246717948
491.5 146.06064495586796
491.5 146.06064495586796
492.5 145.9924652083315
492.5 145.9924652083315
493.5 145.9242854648307
493.5 145.9242854648307
494.5 145.8561057094202
494.5 145.8561057094202
495.5 145.78792593129108
495.5 145.78792593129108
496.5 145.71974615719762
496.5 145.71974615719762
497.5 145.65156637215694
497.5 145.65156637215694
498.5 145.58338656952702
498.5 145.58338656952702
499.5 145.51520677803657
499.5 145.51520677803657
500.5 145.4470269553489
500.5 145.4470269553489
501.5 145.37884713765928
501.5 145.37884713765928
502.5 145.31066730100568
502.5 145.31066730100568
503.5 145.24248746229583
503.5 145.24248746229583
504.5 145.17430761401354
504.5 145.17430761401354
505.5 145.10612774676727
505.5 145.10612774676727
506.5 145.0379478784272
506.5 145.0379478784272
507.5 144.9697679985898
507.5 144.9697679985898
508.5 144.90158811628382
508.5 144.90158811628382
509.5 144.83340820887244
509.5 144.83340820887244
510.5 144.76522830554623
510.5 144.76522830554623
511.5 144.69704839264756
511.5 144.69704839264756
512.5 144.62886846921404
512.5 144.62886846921404
513.5 144.56068852915377
513.5 144.56068852915377
514.5 144.49250858566245
514.5 144.49250858566245
515.5 144.4243286241696
515.5 144.4243286241696
516.5 144.35614866808714
516.5 144.35614866808714
517.5 144.28796869400318
517.5 144.28796869400318
518.5 144.21978870938432
518.5 144.21978870938432
519.5 144.15160871524253
519.5 144.15160871524253
520.5 144.0834287251364
520.5 144.0834287251364
521.5 144.01524872449536
521.5 144.01524872449536
522.5 143.94706870113572
522.5 143.94706870113572
523.5 143.87888866586638
523.5 143.87888866586638
524.5 143.81070863559518
524.5 143.81070863559518
525.5 143.74252858773474
525.5 143.74252858773474
526.5 143.6743485228352
526.5 143.6743485228352
527.5 143.60616845491697
527.5 143.60616845491697
528.5 143.53798839103436
528.5 143.53798839103436
529.5 143.46980831011268
529.5 143.46980831011268
530.5 143.4016282040856
530.5 143.4016282040856
531.5 143.33344810961034
531.5 143.33344810961034
532.5 143.26526799947078
532.5 143.26526799947078
533.5 143.19708787742155
533.5 143.19708787742155
534.5 143.12890774626175
534.5 143.12890774626175
535.5 143.0607276116214
535.5 143.0607276116214
536.5 142.9925474542624
536.5 142.9925474542624
537.5 142.92436729956427
537.5 142.92436729956427
538.5 142.85618713433124
538.5 142.85618713433124
539.5 142.7880069609501
539.5 142.7880069609501
540.5 142.71982677565927
540.5 142.71982677565927
541.5 142.65164657511653
541.5 142.65164657511653
542.5 142.58346637723457
542.5 142.58346637723457
543.5 142.51528616272589
543.5 142.51528616272589
544.5 142.4471059447862
544.5 142.4471059447862
545.5 142.3789257102197
545.5 142.3789257102197
546.5 142.31074546511834
546.5 142.31074546511834
547.5 142.24256521044458
547.5 142.24256521044458
548.5 142.17438494666024
548.5 142.17438494666024
549.5 142.1062046855367
549.5 142.1062046855367
550.5 142.03802439417842
550.5 142.03802439417842
551.5 141.9698441204638
551.5 141.9698441204638
552.5 141.90166381651434
552.5 141.90166381651434
553.5 141.83348350954623
553.5 141.83348350954623
554.5 141.76530319163086
554.5 141.76530319163086
555.5 141.69712287165927
555.5 141.69712287165927
556.5 141.62894253409848
556.5 141.62894253409848
557.5 141.56076218696526
557.5 141.56076218696526
558.5 141.492581836401
558.5 141.492581836401
559.5 141.4244014705848
559.5 141.4244014705848
560.5 141.35622110037508
560.5 141.35622110037508
561.5 141.28804072059296
561.5 141.28804072059296
562.5 141.21986032890115
562.5 141.21986032890115
563.5 141.15167993043602
563.5 141.15167993043602
564.5 141.08349952006122
564.5 141.08349952006122
565.5 141.01531910052634
565.5 141.01531910052634
566.5 140.94713867146857
566.5 140.94713867146857
567.5 140.8789582450716
567.5 140.8789582450716
568.5 140.81077778133601
568.5 140.81077778133601
569.5 140.74259734372274
569.5 140.74259734372274
570.5 140.67441687353738
570.5 140.67441687353738
571.5 140.6062364012958
571.5 140.6062364012958
572.5 140.5380559062861
572.5 140.5380559062861
573.5 140.4698754214534
573.5 140.4698754214534
574.5 140.4016949256735
574.5 140.4016949256735
575.5 140.3335144075873
575.5 140.3335144075873
576.5 140.26533389353673
576.5 140.26533389353673
577.5 140.19715336244707
577.5 140.19715336244707
578.5 140.12897282082253
578.5 140.12897282082253
579.5 140.06079227617928
579.5 140.06079227617928
580.5 139.99261172196364
580.5 139.99261172196364
581.5 139.92443115112124
581.5 139.92443115112124
582.5 139.85625057116826
582.5 139.85625057116826
583.5 139.78806998773473
583.5 139.78806998773473
584.5 139.71988938629966
584.5 139.71988938629966
585.5 139.65170878418314
585.5 139.65170878418314
586.5 139.58352816406506
586.5 139.58352816406506
587.5 139.51534754798263
587.5 139.51534754798263
588.5 139.44716691527344
588.5 139.44716691527344
589.5 139.37898627202938
589.5 139.37898627202938
590.5 139.3108056206372
590.5 139.3108056206372
591.5 139.24262495871014
591.5 139.24262495871014
592.5 139.17444430081872
592.5 139.17444430081872
593.5 139.10626362020867
593.5 139.10626362020867
594.5 139.03808292017277
594.5 139.03808292017277
595.5 138.96990222697158
595.5 138.96990222697158
596.5 138.90172153643124
596.5 138.90172153643124
597.5 138.8335408010856
597.5 138.8335408010856
598.5 138.76536007866656
598.5 138.76536007866656
599.5 138.69717935890836
599.5 138.69717935890836
600.5 138.62899860891534
600.5 138.62899860891534
601.5 138.56081785590362
601.5 138.56081785590362
602.5 138.49263709941138
602.5 138.49263709941138
603.5 138.4244563202005
603.5 138.4244563202005
604.5 138.35627553797093
604.5 138.35627553797093
605.5 138.28809474616892
605.5 138.28809474616892
606.5 138.21991394383204
606.5 138.21991394383204
607.5 138.15173314086323
607.5 138.15173314086323
608.5 138.08355231984336
608.5 138.08355231984336
609.5 138.0153715014843
609.5 138.0153715014843
610.5 137.94719066178146
610.5 137.94719066178146
611.5 137.8790098115437
611.5 137.8790098115437
612.5 137.81082895787495
612.5 137.81082895787495
613.5 137.74264809504606
613.5 137.74264809504606
614.5 137.67446721559045
614.5 137.67446721559045
615.5 137.6062863327038
615.5 137.6062863327038
616.5 137.5381054491357
616.5 137.5381054491357
617.5 137.46992455365793
617.5 137.46992455365793
618.5 137.40174363541206
618.5 137.40174363541206
619.5 137.33356270805558
619.5 137.33356270805558
620.5 137.26538178335994
620.5 137.26538178335994
621.5 137.19720084341233
621.5 137.19720084341233
622.5 137.12901989251753
622.5 137.12901989251753
623.5 137.06083893388694
623.5 137.06083893388694
624.5 136.9926579717758
624.5 136.9926579717758
625.5 136.9244769991793
625.5 136.9244769991793
626.5 136.85629600381466
626.5 136.85629600381466
627.5 136.78811501862702
627.5 136.78811501862702
628.5 136.71993401067127
628.5 136.71993401067127
629.5 136.65175300065928
629.5 136.65175300065928
630.5 136.58357197305807
630.5 136.58357197305807
631.5 136.5153909429883
631.5 136.5153909429883
632.5 136.4472099098503
632.5 136.4472099098503
633.5 136.37902885399367
633.5 136.37902885399367
634.5 136.31084779511835
634.5 136.31084779511835
635.5 136.24266672667062
635.5 136.24266672667062
636.5 136.17448564159614
636.5 136.17448564159614
637.5 136.10630456055725
637.5 136.10630456055725
638.5 136.03812346289166
638.5 136.03812346289166
639.5 135.9699423631698
639.5 135.9699423631698
640.5 135.90176123362548
640.5 135.90176123362548
641.5 135.83358011379633
641.5 135.83358011379633
642.5 135.7653989702861
642.5 135.7653989702861
643.5 135.69721782609443
643.5 135.69721782609443
644.5 135.6290366845636
644.5 135.6290366845636
645.5 135.5608555277808
645.5 135.5608555277808
646.5 135.49267434685507
646.5 135.49267434685507
647.5 135.42449317748114
647.5 135.42449317748114
648.5 135.35631198258952
648.5 135.35631198258952
649.5 135.2881307799621
649.5 135.2881307799621
650.5 135.21994957665322
650.5 135.21994957665322
651.5 135.15176835391853
651.5 135.15176835391853
652.5 135.08358712912755
652.5 135.08358712912755
653.5 135.0154059013179
653.5 135.0154059013179
654.5 134.94722464464823
654.5 134.94722464464823
655.5 134.8790433981556
655.5 134.8790433981556
656.5 134.8108621288948
656.5 134.8108621288948
657.5 134.74268084909914
657.5 134.74268084909914
658.5 134.67449956724724
658.5 134.67449956724724
659.5 134.60631827628478
659.5 134.60631827628478
660.5 134.53813697574986
660.5 134.53813697574986
661.5 134.46995566605491
661.5 134.46995566605491
662.5 134.4017743529289
662.5 134.4017743529289
663.5 134.3335930099804
663.5 134.3335930099804
664.5 134.26541168426328
664.5 134.26541168426328
665.5 134.1972303287237
665.5 134.1972303287237
666.5 134.12904897112784
666.5 134.12904897112784
667.5 134.06086760533438
667.5 134.06086760533438
668.5 133.99268622057693
668.5 133.99268622057693
669.5 133.92450484833373
669.5 133.92450484833373
670.5 133.85632345235993
670.5 133.85632345235993
671.5 133.78814204823803
671.5 133.78814204823803
672.5 133.71996062606507
672.5 133.71996062606507
673.5 133.65177921544392
673.5 133.65177921544392
674.5 133.58359777458796
674.5 133.58359777458796
675.5 133.5154163466586
675.5 133.5154163466586
676.5 133.44723488615722
676.5 133.44723488615722
677.5 133.37905343812056
677.5 133.37905343812056
678.5 133.3108719527948
678.5 133.3108719527948
679.5 133.24269048039562
679.5 133.24269048039562
680.5 133.1745090031411
680.5 133.1745090031411
681.5 133.10632749748842
681.5 133.10632749748842
682.5 133.03814598698042
682.5 133.03814598698042
683.5 132.96996447579096
683.5 132.96996447579096
684.5 132.9017829554414
684.5 132.9017829554414
685.5 132.83360141709034
685.5 132.83360141709034
686.5 132.76541988557395
686.5 132.76541988557395
687.5 132.69723832991468
687.5 132.69723832991468
688.5 132.6290567637205
688.5 132.6290567637205
689.5 132.56087519547012
689.5 132.56087519547012
690.5 132.49269361059297
690.5 132.49269361059297
691.5 132.42451203112623
691.5 132.42451203112623
692.5 132.35633042046223
692.5 132.35633042046223
693.5 132.28814881479633
693.5 132.28814881479633
694.5 132.21996718682416
694.5 132.21996718682416
695.5 132.1517855615128
695.5 132.1517855615128
696.5 132.08360393552002
696.5 132.08360393552002
697.5 132.01542229899235
697.5 132.01542229899235
698.5 131.94724063360468
698.5 131.94724063360468
699.5 131.87905896519828
699.5 131.87905896519828
700.5 131.81087729945273
700.5 131.81087729945273
701.5 131.742695606222
701.5 131.742695606222
702.5 131.67451392316826
702.5 131.67451392316826
703.5 131.6063322173464
703.5 131.6063322173464
704.5 131.53815052307633
704.5 131.53815052307633
705.5 131.46996878400094
705.5 131.46996878400094
706.5 131.4017870635317
706.5 131.4017870635317
707.5 131.33360532684807
707.5 131.33360532684807
708.5 131.26542357450015
708.5 131.26542357450015
709.5 131.19724181299213
709.5 131.19724181299213
710.5 131.1290600616611
710.5 131.1290600616611
711.5 131.0608782814701
711.5 131.0608782814701
712.5 130.9926964907442
712.5 130.9926964907442
713.5 130.9245146993369
713.5 130.9245146993369
714.5 130.8563328913028
714.5 130.8563328913028
715.5 130.78815108730436
715.5 130.78815108730436
716.5 130.71996925210865
716.5 130.71996925210865
717.5 130.651787430802
717.5 130.651787430802
718.5 130.58360558438997
718.5 130.58360558438997
719.5 130.51542373592167
719.5 130.51542373592167
720.5 130.44724188677196
720.5 130.44724188677196
721.5 130.37906001251685
721.5 130.37906001251685
722.5 130.31087813011362
722.5 130.31087813011362
723.5 130.24269624560466
723.5 130.24269624560466
724.5 130.17451435807698
724.5 130.17451435807698
725.5 130.10633244783068
725.5 130.10633244783068
726.5 130.03815052090815
726.5 130.03815052090815
727.5 129.9699686055374
727.5 129.9699686055374
728.5 129.90178666744802
728.5 129.90178666744802
729.5 129.83360472725292
729.5 129.83360472725292
730.5 129.7654227779472
730.5 129.7654227779472
731.5 129.69724081059047
731.5 129.69724081059047
732.5 129.62905883646042
732.5 129.62905883646042
733.5 129.56087685931163
733.5 129.56087685931163
734.5 129.49269487868233
734.5 129.49269487868233
735.5 129.4245128767092
735.5 129.4245128767092
736.5 129.35633087171735
736.5 129.35633087171735
737.5 129.28814885004925
737.5 129.28814885004925
738.5 129.21996682023303
738.5 129.21996682023303
739.5 129.15178477988195
739.5 129.15178477988195
740.5 129.08360274636559
740.5 129.08360274636559
741.5 129.0154206887063
741.5 129.0154206887063
742.5 128.94723862051214
742.5 128.94723862051214
743.5 128.87905655163652
743.5 128.87905655163652
744.5 128.81087446750897
744.5 128.81087446750897
745.5 128.74269238604225
745.5 128.74269238604225
746.5 128.67451027475306
746.5 128.67451027475306
747.5 128.60632816983676
747.5 128.60632816983676
748.5 128.53814604733122
748.5 128.53814604733122
749.5 128.4699639166776
749.5 128.4699639166776
750.5 128.4017817754891
750.5 128.4017817754891
751.5 128.3335996410858
751.5 128.3335996410858
752.5 128.26541747507295
752.5 128.26541747507295
753.5 128.19723530741615
753.5 128.19723530741615
754.5 128.129053143795
754.5 128.129053143795
755.5 128.06087095131386
755.5 128.06087095131386
756.5 127.99268875581399
756.5 127.99268875581399
757.5 127.92450655211651
757.5 127.92450655211651
758.5 127.85632434540034
758.5 127.85632434540034
759.5 127.78814210982416
759.5 127.78814210982416
760.5 127.71995989189165
760.5 127.71995989189165
761.5 127.65177764372436
761.5 127.65177764372436
762.5 127.5835953948756
762.5 127.5835953948756
763.5 127.51541314300816
763.5 127.51541314300816
764.5 127.44723087446445
764.5 127.44723087446445
765.5 127.37904859777264
765.5 127.37904859777264
766.5 127.3108663048664
766.5 127.3108663048664
767.5 127.24268401695825
767.5 127.24268401695825
768.5 127.17450170531951
768.5 127.17450170531951
769.5 127.10631938553267
769.5 127.10631938553267
770.5 127.03813706978146
770.5 127.03813706978146
771.5 126.96995473167445
771.5 126.96995473167445
772.5 126.90177238404453
772.5 126.90177238404453
773.5 126.83359004182503
773.5 126.83359004182503
774.5 126.76540768435359
774.5 126.76540768435359
775.5 126.69722531634726
775.5 126.69722531634726
776.5 126.62904293171418
776.5 126.62904293171418
777.5 126.56086053888349
777.5 126.56086053888349
778.5 126.49267813831702
778.5 126.49267813831702
779.5 126.42449574178617
779.5 126.42449574178617
780.5 126.35631331405807
780.5 126.35631331405807
781.5 126.28813089270287
781.5 126.28813089270287
782.5 126.21994844904135
782.5 126.21994844904135
783.5 126.15176600941548
783.5 126.15176600941548
784.5 126.08358354564669
784.5 126.08358354564669
785.5 126.01540109617929
785.5 126.01540109617929
786.5 125.94721862119418
786.5 125.94721862119418
787.5 125.87903613847328
787.5 125.87903613847328
788.5 125.81085364755477
788.5 125.81085364755477
789.5 125.74267115361754
789.5 125.74267115361754
790.5 125.67448863691219
790.5 125.67448863691219
791.5 125.6063061181506
791.5 125.6063061181506
792.5 125.53812359165323
792.5 125.53812359165323
793.5 125.4699410484796
793.5 125.4699410484796
794.5 125.40175850324974
794.5 125.40175850324974
795.5 125.33357594748499
795.5 125.33357594748499
796.5 125.26539337037642
796.5 125.26539337037642
797.5 125.19721081228631
797.5 125.19721081228631
798.5 125.12902822396143
798.5 125.12902822396143
799.5 125.06084562038458
799.5 125.06084562038458
800.5 124.99266302084335
800.5 124.99266302084335
801.5 124.92448041214206
801.5 124.92448041214206
802.5 124.85629779666745
802.5 124.85629779666745
803.5 124.78811517065795
803.5 124.78811517065795
804.5 124.71993252050552
804.5 124.71993252050552
805.5 124.65174986399212
805.5 124.65174986399212
806.5 124.58356721151435
806.5 124.58356721151435
807.5 124.51538454240983
807.5 124.51538454240983
808.5 124.44720187262386
808.5 124.44720187262386
809.5 124.37901917159114
809.5 124.37901917159114
810.5 124.31083649058884
810.5 124.31083649058884
811.5 124.24265377976408
811.5 124.24265377976408
812.5 124.17447105936692
812.5 124.17447105936692
813.5 124.10628833732585
813.5 124.10628833732585
814.5 124.03810560708715
814.5 124.03810560708715
815.5 123.96992286773788
815.5 123.96992286773788
816.5 123.90174011171236
816.5 123.90174011171236
817.5 123.83355734795104
817.5 123.83355734795104
818.5 123.76537457461733
818.5 123.76537457461733
819.5 123.6971917996397
819.5 123.6971917996397
820.5 123.62900901508965
820.5 123.62900901508965
821.5 123.56082621528766
821.5 123.56082621528766
822.5 123.49264340774988
822.5 123.49264340774988
823.5 123.42446059673156
823.5 123.42446059673156
824.5 123.35627777046128
824.5 123.35627777046128
825.5 123.28809492893906
825.5 123.28809492893906
826.5 123.21991207688194
826.5 123.21991207688194
827.5 123.15172923165957
827.5 123.15172923165957
828.5 123.08354637823957
828.5 123.08354637823957
829.5 123.01536349971418
829.5 123.01536349971418
830.5 122.94718061441549
830.5 122.94718061441549
831.5 122.8789977199567
831.5 122.8789977199567
832.5 122.81081482953356
832.5 122.81081482953356
833.5 122.74263191025041
833.5 122.74263191025041
834.5 122.67444898932335
834.5 122.67444898932335
835.5 122.60626607243192
835.5 122.60626607243192
836.5 122.53808311962615
836.5 122.53808311962615
837.5 122.46990018680133
837.5 122.46990018680133
838.5 122.40171722277924
838.5 122.40171722277924
839.5 122.3335342566514
839.5 122.3335342566514
840.5 122.2653512827878
840.5 122.2653512827878
841.5 122.19716830824274
841.5 122.19716830824274
842.5 122.12898530955476
842.5 122.12898530955476
843.5 122.06080230922286
843.5 122.06080230922286
844.5 121.99261929931856
844.5 121.99261929931856
845.5 121.92443626848278
845.5 121.92443626848278
846.5 121.85625324264507
846.5 121.85625324264507
847.5 121.78807020059295
847.5 121.78807020059295
848.5 121.71988714896843
848.5 121.71988714896843
849.5 121.65170409569997
849.5 121.65170409569997
850.5 121.58352103423391
850.5 121.58352103423391
851.5 121.5153379429454
851.5 121.5153379429454
852.5 121.44715486417114
852.5 121.44715486417114
853.5 121.37897176918247
853.5 121.37897176918247
854.5 121.31078866599617
854.5 121.31078866599617
855.5 121.24260554755793
855.5 121.24260554755793
856.5 121.17442242706345
856.5 121.17442242706345
857.5 121.10623928421316
857.5 121.10623928421316
858.5 121.03805614544802
858.5 121.03805614544802
859.5 120.96987300595192
859.5 120.96987300595192
860.5 120.90168984511202
860.5 120.90168984511202
861.5 120.83350667373722
861.5 120.83350667373722
862.5 120.76532349320233
862.5 120.76532349320233
863.5 120.69714029700317
863.5 120.69714029700317
864.5 120.62895710053489
864.5 120.62895710053489
865.5 120.56077388743986
865.5 120.56077388743986
866.5 120.49259067975527
866.5 120.49259067975527
867.5 120.42440745681871
867.5 120.42440745681871
868.5 120.3562242186302
868.5 120.3562242186302
869.5 120.28804097086928
869.5 120.28804097086928
870.5 120.21985772146445
870.5 120.21985772146445
871.5 120.15167445680767
871.5 120.15167445680767
872.5 120.08349118395327
872.5 120.08349118395327
873.5 120.01530790336308
873.5 120.01530790336308
874.5 119.94712461223803
874.5 119.94712461223803
875.5 119.87894131291534
875.5 119.87894131291534
876.5 119.81075801194876
876.5 119.81075801194876
877.5 119.74257468821405
877.5 119.74257468821405
878.5 119.67439135674356
878.5 119.67439135674356
879.5 119.60620801707545
879.5 119.60620801707545
880.5 119.53802466687245
880.5 119.53802466687245
881.5 119.46984132350418
881.5 119.46984132350418
882.5 119.4016579573678
882.5 119.4016579573678
883.5 119.33347457597947
883.5 119.33347457597947
884.5 119.26529119157242
884.5 119.26529119157242
885.5 119.19710780034255
885.5 119.19710780034255
886.5 119.1289243985778
886.5 119.1289243985778
887.5 119.06074097546923
887.5 119.06074097546923
888.5 118.99255755777108
888.5 118.99255755777108
889.5 118.92437413091285
889.5 118.92437413091285
890.5 118.8561906827108
890.5 118.8561906827108
891.5 118.78800723991918
891.5 118.78800723991918
892.5 118.71982378050082
892.5 118.71982378050082
893.5 118.65164031192235
893.5 118.65164031192235
894.5 118.58345684403724
894.5 118.58345684403724
895.5 118.5152733595254
895.5 118.5152733595254
896.5 118.44708985976159
896.5 118.44708985976159
897.5 118.37890634946291
897.5 118.37890634946291
898.5 118.31072283985758
898.5 118.31072283985758
899.5 118.24253931500029
899.5 118.24253931500029
900.5 118.17435578666246
900.5 118.17435578666246
901.5 118.10617225196364
901.5 118.10617225196364
902.5 118.03798870063808
902.5 118.03798870063808
903.5 117.96980512654439
903.5 117.96980512654439
904.5 117.9016215653773
904.5 117.9016215653773
905.5 117.83343798895825
905.5 117.83343798895825
906.5 117.76525438977109
906.5 117.76525438977109
907.5 117.69707080351051
907.5 117.69707080351051
908.5 117.62888719310702
908.5 117.62888719310702
909.5 117.56070357634255
909.5 117.56070357634255
910.5 117.49251994290182
910.5 117.49251994290182
911.5 117.42433631492102
911.5 117.42433631492102
912.5 117.35615266417209
912.5 117.35615266417209
913.5 117.28796901411651
913.5 117.28796901411651
914.5 117.21978536104224
914.5 117.21978536104224
915.5 117.15160168519984
915.5 117.15160168519984
916.5 117.08341799410547
916.5 117.08341799410547
917.5 117.01523430842154
917.5 117.01523430842154
918.5 116.94705061500183
918.5 116.94705061500183
919.5 116.878866898814
919.5 116.878866898814
920.5 116.81068318803658
920.5 116.81068318803658
921.5 116.74249945591535
921.5 116.74249945591535
922.5 116.6743157207259
922.5 116.6743157207259
923.5 116.60613196419263
923.5 116.60613196419263
924.5 116.53794821169498
924.5 116.53794821169498
925.5 116.4697644453202
925.5 116.4697644453202
926.5 116.40158067826395
926.5 116.40158067826395
927.5 116.33339690067282
927.5 116.33339690067282
928.5 116.26521310311269
928.5 116.26521310311269
929.5 116.19702930248432
929.5 116.19702930248432
930.5 116.12884549370784
930.5 116.12884549370784
931.5 116.06066166257558
931.5 116.06066166257558
932.5 115.99247783644141
932.5 115.99247783644141
933.5 115.92429398937576
933.5 115.92429398937576
934.5 115.85611014772051
934.5 115.85611014772051
935.5 115.78792628192235
935.5 115.78792628192235
936.5 115.71974242433372
936.5 115.71974242433372
937.5 115.6515585416397
937.5 115.6515585416397
938.5 115.58337465212286
938.5 115.58337465212286
939.5 115.51519076806595
939.5 115.51519076806595
940.5 115.44700684804519
940.5 115.44700684804519
941.5 115.37882294095105
941.5 115.37882294095105
942.5 115.31063902428448
942.5 115.31063902428448
943.5 115.24245508668643
943.5 115.24245508668643
944.5 115.17427114698263
944.5 115.17427114698263
945.5 115.10608719816825
945.5 115.10608719816825
946.5 115.03790324253106
946.5 115.03790324253106
947.5 114.96971926316327
947.5 114.96971926316327
948.5 114.9015352906302
948.5 114.9015352906302
949.5 114.83335130989953
949.5 114.83335130989953
950.5 114.76516729934639
950.5 114.76516729934639
951.5 114.69698329420368
951.5 114.69698329420368
952.5 114.62879928132517
952.5 114.62879928132517
953.5 114.56061526024907
953.5 114.56061526024907
954.5 114.49243123001287
954.5 114.49243123001287
955.5 114.42424718452473
955.5 114.42424718452473
956.5 114.35606312378462
956.5 114.35606312378462
957.5 114.28787906373789
957.5 114.28787906373789
958.5 114.21969499315625
958.5 114.21969499315625
959.5 114.15151090869747
959.5 114.15151090869747
960.5 114.08332681370382
960.5 114.08332681370382
961.5 114.01514271331163
961.5 114.01514271331163
962.5 113.94695860238458
962.5 113.94695860238458
963.5 113.87877449824275
963.5 113.87877449824275
964.5 113.81059036524091
964.5 113.81059036524091
965.5 113.74240623059517
965.5 113.74240623059517
966.5 113.67422208069748
966.5 113.67422208069748
967.5 113.6060379230145
967.5 113.6060379230145
968.5 113.5378537557591
968.5 113.5378537557591
969.5 113.46966958076793
969.5 113.46966958076793
970.5 113.40148540647012
970.5 113.40148540647012
971.5 113.33330121412124
971.5 113.33330121412124
972.5 113.26511701541138
972.5 113.26511701541138
973.5 113.19693280144956
973.5 113.19693280144956
974.5 113.12874857929015
974.5 113.12874857929015
975.5 113.0605643409163
975.5 113.0605643409163
976.5 112.99238010891534
976.5 112.99238010891534
977.5 112.92419586207477
977.5 112.92419586207477
978.5 112.85601160566178
978.5 112.85601160566178
979.5 112.78782733537165
979.5 112.78782733537165
980.5 112.71964305734572
980.5 112.71964305734572
981.5 112.65145877721405
981.5 112.65145877721405
982.5 112.58327448183041
982.5 112.58327448183041
983.5 112.51509017871102
983.5 112.51509017871102
984.5 112.44690585282349
984.5 112.44690585282349
985.5 112.37872153372118
985.5 112.37872153372118
986.5 112.31053719936692
986.5 112.31053719936692
987.5 112.24235286336875
987.5 112.24235286336875
988.5 112.1741685130811
988.5 112.1741685130811
989.5 112.10598415363336
989.5 112.10598415363336
990.5 112.03779978502554
990.5 112.03779978502554
991.5 111.96961539644869
991.5 111.96961539644869
992.5 111.90143101328228
992.5 111.90143101328228
993.5 111.8332466134891
993.5 111.8332466134891
994.5 111.76506220728544
994.5 111.76506220728544
995.5 111.69687779902554
995.5 111.69687779902554
996.5 111.62869337551369
996.5 111.62869337551369
997.5 111.56050893812467
997.5 111.56050893812467
998.5 111.49232449157559
998.5 111.49232449157559
999.5 111.42414003682887
999.5 111.42414003682887
1000.5 111.35595557434638
1000.5 111.35595557434638
1001.5 111.28777110407862
1001.5 111.28777110407862
1002.5 111.2195866331294
1002.5 111.2195866331294
1003.5 111.15140213941204
1003.5 111.15140213941204
1004.5 111.08321763795892
1004.5 111.08321763795892
1005.5 111.01503312734572
1005.5 111.01503312734572
1006.5 110.9468486099097
1006.5 110.9468486099097
1007.5 110.87866408336309
1007.5 110.87866408336309
1008.5 110.8104795490312
1008.5 110.8104795490312
1009.5 110.74229499330598
1009.5 110.74229499330598
1010.5 110.67411044304069
1010.5 110.67411044304069
1011.5 110.60592587747395
1011.5 110.60592587747395
1012.5 110.53774130417142
1012.5 110.53774130417142
1013.5 110.46955672267129
1013.5 110.46955672267129
1014.5 110.40137212729398
1014.5 110.40137212729398
1015.5 110.33318753027278
1015.5 110.33318753027278
1016.5 110.26500291048345
1016.5 110.26500291048345
1017.5 110.19681829752884
1017.5 110.19681829752884
1018.5 110.12863366789797
1018.5 110.12863366789797
1019.5 110.06044902438997
1019.5 110.06044902438997
1020.5 109.9922643802005
1020.5 109.9922643802005
1021.5 109.92407972117142
1021.5 109.92407972117142
1022.5 109.85589506714044
1022.5 109.85589506714044
1023.5 109.78771038466178
1023.5 109.78771038466178
1024.5 109.71952568693118
1024.5 109.71952568693118
1025.5 109.6513409959858
1025.5 109.6513409959858
1026.5 109.58315628841368
1026.5 109.58315628841368
1027.5 109.5149715829097
1027.5 109.5149715829097
1028.5 109.44678685230032
1028.5 109.44678685230032
1029.5 109.37860212100951
1029.5 109.37860212100951
1030.5 109.31041739041204
1030.5 109.31041739041204
1031.5 109.24223263136692
1031.5 109.24223263136692
1032.5 109.17404787635743
1032.5 109.17404787635743
1033.5 109.10586310747078
1033.5 109.10586310747078
1034.5 109.03767832942404
1034.5 109.03767832942404
1035.5 108.96949354597879
1035.5 108.96949354597879
1036.5 108.90130875199866
1036.5 108.90130875199866
1037.5 108.833123938
1037.5 108.833123938
1038.5 108.76493912098263
1038.5 108.76493912098263
1039.5 108.69675430465861
1039.5 108.69675430465861
1040.5 108.62856945851213
1040.5 108.62856945851213
1041.5 108.56038462483042
1041.5 108.56038462483042
1042.5 108.49219976412535
1042.5 108.49219976412535
1043.5 108.4240149088307
1043.5 108.4240149088307
1044.5 108.35583003823459
1044.5 108.35583003823459
1045.5 108.28764515243603
1045.5 108.28764515243603
1046.5 108.2194602527108
1046.5 108.2194602527108
1047.5 108.1512753645374
1047.5 108.1512753645374
1048.5 108.08309044887878
1048.5 108.08309044887878
1049.5 108.01490553157625
1049.5 108.01490553157625
1050.5 107.94672060745091
1050.5 107.94672060745091
1051.5 107.87853568168165
1051.5 107.87853568168165
1052.5 107.81035072705241
1052.5 107.81035072705241
1053.5 107.74216577215404
1053.5 107.74216577215404
1054.5 107.67398081514993
1054.5 107.67398081514993
1055.5 107.605795836802
1055.5 107.605795836802
1056.5 107.53761085066878
1056.5 107.53761085066878
1057.5 107.46942586289165
1057.5 107.46942586289165
1058.5 107.40124086219983
1058.5 107.40124086219983
1059.5 107.33305585234794
1059.5 107.33305585234794
1060.5 107.26487082724408
1060.5 107.26487082724408
1061.5 107.19668579577925
1061.5 107.19668579577925
1062.5 107.12850076220866
1062.5 107.12850076220866
1063.5 107.06031571476092
1063.5 107.06031571476092
1064.5 106.99213065206123
1064.5 106.99213065206123
1065.5 106.92394559477196
1065.5 106.92394559477196
1066.5 106.85576050903504
1066.5 106.85576050903504
1067.5 106.78757542399146
1067.5 106.78757542399146
1068.5 106.719390328413
1068.5 106.719390328413
1069.5 106.65120522743602
1069.5 106.65120522743602
1070.5 106.58302012476564
1070.5 106.58302012476564
1071.5 106.51483500075143
1071.5 106.51483500075143
1072.5 106.44664986757714
1072.5 106.44664986757714
1073.5 106.3784647130095
1073.5 106.3784647130095
1074.5 106.31027956527662
1074.5 106.31027956527662
1075.5 106.24209440366657
1075.5 106.24209440366657
1076.5 106.17390924746694
1076.5 106.17390924746694
1077.5 106.10572406891153
1077.5 106.10572406891153
1078.5 106.03753887606662
1078.5 106.03753887606662
1079.5 105.9693536815778
1079.5 105.9693536815778
1080.5 105.90116847321183
1080.5 105.90116847321183
1081.5 105.83298325802303
1081.5 105.83298325802303
1082.5 105.76479804119033
1082.5 105.76479804119033
1083.5 105.69661280158951
1083.5 105.69661280158951
1084.5 105.62842755562771
1084.5 105.62842755562771
1085.5 105.56024231507632
1085.5 105.56024231507632
1086.5 105.49205703246923
1086.5 105.49205703246923
1087.5 105.4238717688806
1087.5 105.4238717688806
1088.5 105.3556864923773
1088.5 105.3556864923773
1089.5 105.28750119965957
1089.5 105.28750119965957
1090.5 105.21931590011901
1090.5 105.21931590011901
1091.5 105.15113058532651
1091.5 105.15113058532651
1092.5 105.0829452848354
1092.5 105.0829452848354
1093.5 105.01475994700567
1093.5 105.01475994700567
1094.5 104.94657460986929
1094.5 104.94657460986929
1095.5 104.87838927108899
1095.5 104.87838927108899
1096.5 104.8102039048235
1096.5 104.8102039048235
1097.5 104.74201854396841
1097.5 104.74201854396841
1098.5 104.67383317532806
1098.5 104.67383317532806
1099.5 104.60564779895194
1099.5 104.60564779895194
1100.5 104.53746240118247
1100.5 104.53746240118247
1101.5 104.46927700273156
1101.5 104.46927700273156
1102.5 104.40109159649536
1102.5 104.40109159649536
1103.5 104.33290617029014
1103.5 104.33290617029014
1104.5 104.26472073964192
1104.5 104.26472073964192
1105.5 104.19653529039945
1105.5 104.19653529039945
1106.5 104.12834984656743
1106.5 104.12834984656743
1107.5 104.06016438748344
1107.5 104.06016438748344
1108.5 103.99197893046761
1108.5 103.99197893046761
1109.5 103.92379344834639
1109.5 103.92379344834639
1110.5 103.85560796691851
1110.5 103.85560796691851
1111.5 103.7874224716135
1111.5 103.7874224716135
1112.5 103.71923696714838
1112.5 103.71923696714838
1113.5 103.65105146337663
1113.5 103.65105146337663
1114.5 103.58286593115722
1114.5 103.58286593115722
1115.5 103.51468039683205
1115.5 103.51468039683205
1116.5 103.44649486324974
1116.5 103.44649486324974
1117.5 103.37830930868643
1117.5 103.37830930868643
1118.5 103.31012375815875
1118.5 103.31012375815875
1119.5 103.24193818152068
1119.5 103.24193818152068
1120.5 103.1737526032387
1120.5 103.1737526032387
1121.5 103.10556703036713
1121.5 103.10556703036713
1122.5 103.03738141543987
1122.5 103.03738141543987
1123.5 102.969195814814
1123.5 102.969195814814
1124.5 102.90101019142
1124.5 102.90101019142
1125.5 102.83282458232739
1125.5 102.83282458232739
1126.5 102.76463894478712
1126.5 102.76463894478712
1127.5 102.69645329904924
1127.5 102.69645329904924
1128.5 102.62826764557559
1128.5 102.62826764557559
1129.5 102.56008199274576
1129.5 102.56008199274576
1130.5 102.49189630400163
1130.5 102.49189630400163
1131.5 102.42371063427595
1131.5 102.42371063427595
1132.5 102.35552493706507
1132.5 102.35552493706507
1133.5 102.28733925415558
1133.5 102.28733925415558
1134.5 102.21915353528227
1134.5 102.21915353528227
1135.5 102.15096782181938
1135.5 102.15096782181938
1136.5 102.08278209452884
1136.5 102.08278209452884
1137.5 102.01459635331163
1137.5 102.01459635331163
1138.5 101.94641061750485
1138.5 101.94641061750485
1139.5 101.87822486035427
1139.5 101.87822486035427
1140.5 101.81003908973884
1140.5 101.81003908973884
1141.5 101.74185333158817
1141.5 101.74185333158817
1142.5 101.67366753752319
1142.5 101.67366753752319
1143.5 101.60548175161821
1143.5 101.60548175161821
1144.5 101.53729594908648
1144.5 101.53729594908648
1145.5 101.4691101340524
1145.5 101.4691101340524
1146.5 101.40092430985824
1146.5 101.40092430985824
1147.5 101.33273848635743
1147.5 101.33273848635743
1148.5 101.26455264897946
1148.5 101.26455264897946
1149.5 101.19636680244142
1149.5 101.19636680244142
1150.5 101.1281809420262
1150.5 101.1281809420262
1151.5 101.05999508230435
1151.5 101.05999508230435
1152.5 100.99180919885191
1152.5 100.99180919885191
1153.5 100.92362331000095
1153.5 100.92362331000095
1154.5 100.85543742793521
1154.5 100.85543742793521
1155.5 100.78725152213889
1155.5 100.78725152213889
1156.5 100.71906561703591
1156.5 100.71906561703591
1157.5 100.65087968444774
1157.5 100.65087968444774
1158.5 100.58269375630752
1158.5 100.58269375630752
1159.5 100.51450780957309
1159.5 100.51450780957309
1160.5 100.44632186824907
1160.5 100.44632186824907
1161.5 100.37813590415692
1161.5 100.37813590415692
1162.5 100.30994994117047
1162.5 100.30994994117047
1163.5 100.24176396293205
1163.5 100.24176396293205
1164.5 100.17357796330032
1164.5 100.17357796330032
1165.5 100.1053919705033
1165.5 100.1053919705033
1166.5 100.03720596992102
1166.5 100.03720596992102
1167.5 99.9690199546388
1167.5 99.9690199546388
1168.5 99.9008339423923
1168.5 99.9008339423923
1169.5 99.83264788748856
1169.5 99.83264788748856
1170.5 99.76446184916563
1170.5 99.76446184916563
1171.5 99.69627579096897
1171.5 99.69627579096897
1172.5 99.6280897493531
1172.5 99.6280897493531
1173.5 99.55990366432019
1173.5 99.55990366432019
1174.5 99.49171759874902
1174.5 99.49171759874902
1175.5 99.42353150433131
1175.5 99.42353150433131
1176.5 99.35534539467511
1176.5 99.35534539467511
1177.5 99.28715930448065
1177.5 99.28715930448065
1178.5 99.21897317086916
1178.5 99.21897317086916
1179.5 99.15078703947061
1179.5 99.15078703947061
1180.5 99.08260091008235
1180.5 99.08260091008235
1181.5 99.01441477539088
1181.5 99.01441477539088
1182.5 98.9462286108904
1182.5 98.9462286108904
1183.5 98.87804244251102
1183.5 98.87804244251102
1184.5 98.80985628147398
1184.5 98.80985628147398
1185.5 98.74167009523116
1185.5 98.74167009523116
1186.5 98.67348391044149
1186.5 98.67348391044149
1187.5 98.60529769660262
1187.5 98.60529769660262
1188.5 98.53711149030877
1188.5 98.53711149030877
1189.5 98.46892526556552
1189.5 98.46892526556552
1190.5 98.40073904988687
1190.5 98.40073904988687
1191.5 98.33255279754755
1191.5 98.33255279754755
1192.5 98.26436655639401
1192.5 98.26436655639401
1193.5 98.19618030000197
1193.5 98.19618030000197
1194.5 98.12799403125237
1194.5 98.12799403125237
1195.5 98.05980776395593
1195.5 98.05980776395593
1196.5 97.9916214758233
1196.5 97.9916214758233
1197.5 97.92343518093081
1197.5 97.92343518093081
1198.5 97.85524887368078
1198.5 97.85524887368078
1199.5 97.78706256837806
1199.5 97.78706256837806
1200.5 97.71887625022362
1200.5 97.71887625022362
1201.5 97.6506899250437
1201.5 97.6506899250437
1202.5 97.58250357710911
1202.5 97.58250357710911
1203.5 97.51431722721408
1203.5 97.51431722721408
1204.5 97.44613086132077
1204.5 97.44613086132077
1205.5 97.37794450297247
1205.5 97.37794450297247
1206.5 97.30975812057704
1206.5 97.30975812057704
1207.5 97.24157172923766
1207.5 97.24157172923766
1208.5 97.17338533865461
1208.5 97.17338533865461
1209.5 97.10519893544837
1209.5 97.10519893544837
1210.5 97.0370125261791
1210.5 97.0370125261791
1211.5 96.96882610233585
1211.5 96.96882610233585
1212.5 96.90063965861887
1212.5 96.90063965861887
1213.5 96.8324532243654
1213.5 96.8324532243654
1214.5 96.76426676802174
1214.5 96.76426676802174
1215.5 96.69608030561508
1215.5 96.69608030561508
1216.5 96.62789383836704
1216.5 96.62789383836704
1217.5 96.55970734684473
1217.5 96.55970734684473
1218.5 96.49152086574838
1218.5 96.49152086574838
1219.5 96.42333437133202
1219.5 96.42333437133202
1220.5 96.35514786112003
1220.5 96.35514786112003
1221.5 96.28696134606666
1221.5 96.28696134606666
1222.5 96.21877481859276
1222.5 96.21877481859276
1223.5 96.15058828263675
1223.5 96.15058828263675
1224.5 96.08240174061771
1224.5 96.08240174061771
1225.5 96.01421518548132
1225.5 96.01421518548132
1226.5 95.94602861646779
1226.5 95.94602861646779
1227.5 95.87784204870472
1227.5 95.87784204870472
1228.5 95.80965545954834
1228.5 95.80965545954834
1229.5 95.74146886820438
1229.5 95.74146886820438
1230.5 95.6732822673838
1230.5 95.6732822673838
1231.5 95.6050956662941
1231.5 95.6050956662941
1232.5 95.53690904168994
1232.5 95.53690904168994
1233.5 95.46872242066007
1233.5 95.46872242066007
1234.5 95.4005357690614
1234.5 95.4005357690614
1235.5 95.33234911815609
1235.5 95.33234911815609
1236.5 95.2641624691981
1236.5 95.2641624691981
1237.5 95.19597579739013
1237.5 95.19597579739013
1238.5 95.12778912627553
1238.5 95.12778912627553
1239.5 95.05960244204357
1239.5 95.05960244204357
1240.5 94.9914157519448
1240.5 94.9914157519448
1241.5 94.92322905386453
1241.5 94.92322905386453
1242.5 94.85504233485278
1242.5 94.85504233485278
1243.5 94.78685560805575
1243.5 94.78685560805575
1244.5 94.71866888195206
1244.5 94.71866888195206
1245.5 94.65048214273102
1245.5 94.65048214273102
1246.5 94.58229538887302
1246.5 94.58229538887302
1247.5 94.51410862798954
1247.5 94.51410862798954
1248.5 94.44592186779941
1248.5 94.44592186779941
1249.5 94.377735099824
1249.5 94.377735099824
1250.5 94.30954829730905
1250.5 94.30954829730905
1251.5 94.24136150863366
1251.5 94.24136150863366
1252.5 94.17317470511865
1252.5 94.17317470511865
1253.5 94.10498788163461
1253.5 94.10498788163461
1254.5 94.036801064176
1254.5 94.036801064176
1255.5 93.96861422608386
1255.5 93.96861422608386
1256.5 93.9004273869628
1256.5 93.9004273869628
1257.5 93.83224053472439
1257.5 93.83224053472439
1258.5 93.76405367490337
1258.5 93.76405367490337
1259.5 93.69586680236384
1259.5 93.69586680236384
1260.5 93.62767992839655
1260.5 93.62767992839655
1261.5 93.55949303227612
1261.5 93.55949303227612
1262.5 93.49130614436521
1262.5 93.49130614436521
1263.5 93.42311921973068
1263.5 93.42311921973068
1264.5 93.35493231837035
1264.5 93.35493231837035
1265.5 93.28674538664387
1265.5 93.28674538664387
1266.5 93.21855845388848
1266.5 93.21855845388848
1267.5 93.15037150871257
1267.5 93.15037150871257
1268.5 93.08218456201358
1268.5 93.08218456201358
1269.5 93.01399758756376
1269.5 93.01399758756376
1270.5 92.94581062741534
1270.5 92.94581062741534
1271.5 92.87762363614098
1271.5 92.87762363614098
1272.5 92.80943663920246
1272.5 92.80943663920246
1273.5 92.74124965047348
1273.5 92.74124965047348
1274.5 92.67306263111273
1274.5 92.67306263111273
1275.5 92.60487561244533
1275.5 92.60487561244533
1276.5 92.53668859198922
1276.5 92.53668859198922
1277.5 92.4685015440479
1277.5 92.4685015440479
1278.5 92.40031450213202
1278.5 92.40031450213202
1279.5 92.33212743634073
1279.5 92.33212743634073
1280.5 92.2639403816399
1280.5 92.2639403816399
1281.5 92.19575330190501
1281.5 92.19575330190501
1282.5 92.12756622259785
1282.5 92.12756622259785
1283.5 92.05937912256185
1283.5 92.05937912256185
1284.5 91.99119201957846
1284.5 91.99119201957846
1285.5 91.92300491093094
1285.5 91.92300491093094
1286.5 91.85481779516263
1286.5 91.85481779516263
1287.5 91.78663067154605
1287.5 91.78663067154605
1288.5 91.71844352507952
1288.5 91.71844352507952
1289.5 91.65025636321624
1289.5 91.65025636321624
1290.5 91.58206921635117
1290.5 91.58206921635117
1291.5 91.51388204587636
1291.5 91.51388204587636
1292.5 91.44569486897758
1292.5 91.44569486897758
1293.5 91.37750768353372
1293.5 91.37750768353372
1294.5 91.30932047736104
1294.5 91.30932047736104
1295.5 91.24113328254585
1295.5 91.24113328254585
1296.5 91.17294606700183
1296.5 91.17294606700183
1297.5 91.10475885112572
1297.5 91.10475885112572
1298.5 91.0365716130965
1298.5 91.0365716130965
1299.5 90.96838435897368
1299.5 90.96838435897368
1300.5 90.90019711299742
1300.5 90.90019711299742
1301.5 90.83200984314576
1301.5 90.83200984314576
1302.5 90.76382258753252
1302.5 90.76382258753252
1303.5 90.69563530221767
1303.5 90.69563530221767
1304.5 90.62744801541204
1304.5 90.62744801541204
1305.5 90.55926071436835
1305.5 90.55926071436835
1306.5 90.49107341325819
1306.5 90.49107341325819
1307.5 90.42288608827265
1307.5 90.42288608827265
1308.5 90.35469876391748
1308.5 90.35469876391748
1309.5 90.28651143803924
1309.5 90.28651143803924
1310.5 90.2183240964986
1310.5 90.2183240964986
1311.5 90.15013672383205
1311.5 90.15013672383205
1312.5 90.0819493750412
1312.5 90.0819493750412
1313.5 90.01376200264062
1313.5 90.01376200264062
1314.5 89.94557461341896
1314.5 89.94557461341896
1315.5 89.87738722452973
1315.5 89.87738722452973
1316.5 89.80919982805787
1316.5 89.80919982805787
1317.5 89.741012414467
1317.5 89.741012414467
1318.5 89.67282499253369
1318.5 89.67282499253369
1319.5 89.6046375716926
1319.5 89.6046375716926
1320.5 89.53645012505766
1320.5 89.53645012505766
1321.5 89.46826267951494
1321.5 89.46826267951494
1322.5 89.40007522487
1322.5 89.40007522487
1323.5 89.33188777207707
1323.5 89.33188777207707
1324.5 89.26370027815997
1324.5 89.26370027815997
1325.5 89.1955127991458
1325.5 89.1955127991458
1326.5 89.1273253117892
1326.5 89.1273253117892
1327.5 89.05913780953003
1327.5 89.05913780953003
1328.5 88.99095030422816
1328.5 88.99095030422816
1329.5 88.92276277041566
1329.5 88.92276277041566
1330.5 88.85457524110899
1330.5 88.85457524110899
1331.5 88.78638770392173
1331.5 88.78638770392173
1332.5 88.71820015203454
1332.5 88.71820015203454
1333.5 88.6500125993211
1333.5 88.6500125993211
1334.5 88.58182502197248
1334.5 88.58182502197248
1335.5 88.51363745055397
1335.5 88.51363745055397
1336.5 88.44544986519533
1336.5 88.44544986519533
1337.5 88.37726226977202
1337.5 88.37726226977202
1338.5 88.30907467276265
1338.5 88.30907467276265
1339.5 88.24088704502621
1339.5 88.24088704502621
1340.5 88.17269942543632
1340.5 88.17269942543632
1341.5 88.10451178796762
1341.5 88.10451178796762
1342.5 88.0363241511293
1342.5 88.0363241511293
1343.5 87.96813650982399
1343.5 87.96813650982399
1344.5 87.89994883991277
1344.5 87.89994883991277
1345.5 87.83176116069664
1345.5 87.83176116069664
1346.5 87.76357349495913
1346.5 87.76357349495913
1347.5 87.6953858069732
1347.5 87.6953858069732
1348.5 87.6271981089226
1348.5 87.6271981089226
1349.5 87.55901039395563
1349.5 87.55901039395563
1350.5 87.49082267865657
1350.5 87.49082267865657
1351.5 87.42263496101167
1351.5 87.42263496101167
1352.5 87.3544472126397
1352.5 87.3544472126397
1353.5 87.28625947165449
1353.5 87.28625947165449
1354.5 87.21807171984477
1354.5 87.21807171984477
1355.5 87.14988395409495
1355.5 87.14988395409495
1356.5 87.08169618454264
1356.5 87.08169618454264
1357.5 87.01350839856813
1357.5 87.01350839856813
1358.5 86.9453206199804
1358.5 86.9453206199804
1359.5 86.87713281626328
1359.5 86.87713281626328
1360.5 86.80894501357542
1360.5 86.80894501357542
1361.5 86.7407571843339
1361.5 86.7407571843339
1362.5 86.67256935466499
1362.5 86.67256935466499
1363.5 86.60438152950191
1363.5 86.60438152950191
1364.5 86.53619366676008
1364.5 86.53619366676008
1365.5 86.46800580998071
1365.5 86.46800580998071
1366.5 86.39981794304136
1366.5 86.39981794304136
1367.5 86.33163007576992
1367.5 86.33163007576992
1368.5 86.26344219787666
1368.5 86.26344219787666
1369.5 86.1952542967725
1369.5 86.1952542967725
1370.5 86.12706640838718
1370.5 86.12706640838718
1371.5 86.05887847490693
1371.5 86.05887847490693
1372.5 85.9906905616617
1372.5 85.9906905616617
1373.5 85.9225026356735
1373.5 85.9225026356735
1374.5 85.85431469832814
1374.5 85.85431469832814
1375.5 85.7861267411855
1375.5 85.7861267411855
1376.5 85.7179387884857
1376.5 85.7179387884857
1377.5 85.64975083002645
1377.5 85.64975083002645
1378.5 85.58156283789623
1378.5 85.58156283789623
1379.5 85.51337486626666
1379.5 85.51337486626666
1380.5 85.44518686993891
1380.5 85.44518686993891
1381.5 85.3769988581191
1381.5 85.3769988581191
1382.5 85.30881084252914
1382.5 85.30881084252914
1383.5 85.24062281803316
1383.5 85.24062281803316
1384.5 85.17243477758329
1384.5 85.17243477758329
1385.5 85.10424673452194
1385.5 85.10424673452194
1386.5 85.03605870272277
1386.5 85.03605870272277
1387.5 84.9678706348015
1387.5 84.9678706348015
1388.5 84.89968255605575
1388.5 84.89968255605575
1389.5 84.83149448172051
1389.5 84.83149448172051
1390.5 84.76330639116576
1390.5 84.76330639116576
1391.5 84.69511829951911
1391.5 84.69511829951911
1392.5 84.62693019695267
1392.5 84.62693019695267
1393.5 84.55874207680539
1393.5 84.55874207680539
1394.5 84.49055395567358
1394.5 84.49055395567358
1395.5 84.42236580990657
1395.5 84.42236580990657
1396.5 84.35417766779028
1396.5 84.35417766779028
1397.5 84.28598952527895
1397.5 84.28598952527895
1398.5 84.21780135611866
1398.5 84.21780135611866
1399.5 84.14961317901479
1399.5 84.14961317901479
1400.5 84.08142499320759
1400.5 84.08142499320759
1401.5 84.01323681790277
1401.5 84.01323681790277
1402.5 83.94504861740562
1402.5 83.94504861740562
1403.5 83.87686039439441
1403.5 83.87686039439441
1404.5 83.80867218258243
1404.5 83.80867218258243
1405.5 83.74048394488128
1405.5 83.74048394488128
1406.5 83.67229572202008
1406.5 83.67229572202008
1407.5 83.60410746615243
1407.5 83.60410746615243
1408.5 83.53591921403078
1408.5 83.53591921403078
1409.5 83.46773093863528
1409.5 83.46773093863528
1410.5 83.3995426751988
1410.5 83.3995426751988
1411.5 83.3313543872345
1411.5 83.3313543872345
1412.5 83.2631660884457
1412.5 83.2631660884457
1413.5 83.19497780085612
1413.5 83.19497780085612
1414.5 83.12678947568781
1414.5 83.12678947568781
1415.5 83.05860116171873
1415.5 83.05860116171873
1416.5 82.99041282371597
1416.5 82.99041282371597
1417.5 82.92222448945924
1417.5 82.92222448945924
1418.5 82.85403614573936
1418.5 82.85403614573936
1419.5 82.78584779891382
1419.5 82.78584779891382
1420.5 82.71765941984161
1420.5 82.71765941984161
1421.5 82.64947102988195
1421.5 82.64947102988195
1422.5 82.5812826533056
1422.5 82.5812826533056
1423.5 82.51309425829331
1423.5 82.51309425829331
1424.5 82.44490586066954
1424.5 82.44490586066954
1425.5 82.3767174535826
1425.5 82.3767174535826
1426.5 82.30852902130333
1426.5 82.30852902130333
1427.5 82.24034057810427
1427.5 82.24034057810427
1428.5 82.17215214686424
1428.5 82.17215214686424
1429.5 82.10396369083074
1429.5 82.10396369083074
1430.5 82.03577522493522
1430.5 82.03577522493522
1431.5 81.96758676242479
1431.5 81.96758676242479
1432.5 81.8993982822382
1432.5 81.8993982822382
1433.5 81.83120979258845
1433.5 81.83120979258845
1434.5 81.76302129764895
1434.5 81.76302129764895
1435.5 81.69483278619197
1435.5 81.69483278619197
1436.5 81.62664427308594
1436.5 81.62664427308594
1437.5 81.55845574830035
1437.5 81.55845574830035
1438.5 81.49026722090326
1438.5 81.49026722090326
1439.5 81.42207867652685
1439.5 81.42207867652685
1440.5 81.35389012656272
1440.5 81.35389012656272
1441.5 81.2857015453144
1441.5 81.2857015453144
1442.5 81.21751299099446
1442.5 81.21751299099446
1443.5 81.14932440154693
1443.5 81.14932440154693
1444.5 81.0811358118117
1444.5 81.0811358118117
1445.5 81.01294721800838
1445.5 81.01294721800838
1446.5 80.94475860646591
1446.5 80.94475860646591
1447.5 80.87656998933572
1447.5 80.87656998933572
1448.5 80.80838134989415
1448.5 80.80838134989415
1449.5 80.74019271191918
1449.5 80.74019271191918
1450.5 80.6720040724914
1450.5 80.6720040724914
1451.5 80.60381540661733
1451.5 80.60381540661733
1452.5 80.53562675310114
1452.5 80.53562675310114
1453.5 80.46743807363282
1453.5 80.46743807363282
1454.5 80.3992493975496
1454.5 80.3992493975496
1455.5 80.33106069551422
1455.5 80.33106069551422
1456.5 80.26287199782641
1456.5 80.26287199782641
1457.5 80.19468328362112
1457.5 80.19468328362112
1458.5 80.12649456336625
1458.5 80.12649456336625
1459.5 80.05830583364825
1459.5 80.05830583364825
1460.5 79.99011710731531
1460.5 79.99011710731531
1461.5 79.92192835715139
1461.5 79.92192835715139
1462.5 79.85373959464337
1462.5 79.85373959464337
1463.5 79.78555081293959
1463.5 79.78555081293959
1464.5 79.71736205816421
1464.5 79.71736205816421
1465.5 79.6491732628662
1465.5 79.6491732628662
1466.5 79.58098446218314
1466.5 79.58098446218314
1467.5 79.5127956610097
1467.5 79.5127956610097
1468.5 79.44460685424858
1468.5 79.44460685424858
1469.5 79.37641802974831
1469.5 79.37641802974831
1470.5 79.30822918605227
1470.5 79.30822918605227
1471.5 79.24004035279567
1471.5 79.24004035279567
1472.5 79.1718514947456
1472.5 79.1718514947456
1473.5 79.10366264104309
1473.5 79.10366264104309
1474.5 79.0354737681448
1474.5 79.0354737681448
1475.5 78.96728489863162
1475.5 78.96728489863162
1476.5 78.89909601061949
1476.5 78.89909601061949
1477.5 78.83090711026328
1477.5 78.83090711026328
1478.5 78.76271820789711
1478.5 78.76271820789711
1479.5 78.69452928633518
1479.5 78.69452928633518
1480.5 78.62634036014802
1480.5 78.62634036014802
1481.5 78.55815143195089
1481.5 78.55815143195089
1482.5 78.48996247607936
1482.5 78.48996247607936
1483.5 78.42177352167445
1483.5 78.42177352167445
1484.5 78.35358455992751
1484.5 78.35358455992751
1485.5 78.2853955988874
1485.5 78.2853955988874
1486.5 78.21720661229402
1486.5 78.21720661229402
1487.5 78.14901761547769
1487.5 78.14901761547769
1488.5 78.08082862834097
1488.5 78.08082862834097
1489.5 78.01263960743799
1489.5 78.01263960743799
1490.5 77.94445059088255
1490.5 77.94445059088255
1491.5 77.87626156943624
1491.5 77.87626156943624
1492.5 77.80807252803436
1492.5 77.80807252803436
1493.5 77.73988347710636
1493.5 77.73988347710636
1494.5 77.67169442906928
1494.5 77.67169442906928
1495.5 77.6035053615708
1495.5 77.6035053615708
1496.5 77.53531629766007
1496.5 77.53531629766007
1497.5 77.46712720531515
1497.5 77.46712720531515
1498.5 77.3989381112259
1498.5 77.3989381112259
1499.5 77.3307490047296
1499.5 77.3307490047296
1500.5 77.26255990009878
1500.5 77.26255990009878
1501.5 77.19437077915313
1501.5 77.19437077915313
1502.5 77.1261816443438
1502.5 77.1261816443438
1503.5 77.05799251312222
1503.5 77.05799251312222
1504.5 76.98980335492307
1504.5 76.98980335492307
1505.5 76.92161420782783
1505.5 76.92161420782783
1506.5 76.85342504899005
1506.5 76.85342504899005
1507.5 76.785235856386
1507.5 76.785235856386
1508.5 76.71704666594539
1508.5 76.71704666594539
1509.5 76.64885748025121
1509.5 76.64885748025121
1510.5 76.58066828019916
1510.5 76.58066828019916
1511.5 76.51247905605048
1511.5 76.51247905605048
1512.5 76.4442898337673
1512.5 76.4442898337673
1513.5 76.37610061295072
1513.5 76.37610061295072
1514.5 76.30791136678354
1514.5 76.30791136678354
1515.5 76.23972212248187
1515.5 76.23972212248187
1516.5 76.17153284511073
1516.5 76.17153284511073
1517.5 76.10334357884354
1517.5 76.10334357884354
1518.5 76.03515432149615
1518.5 76.03515432149615
1519.5 75.96696502210652
1519.5 75.96696502210652
1520.5 75.89877571849053
1520.5 75.89877571849053
1521.5 75.83058641703796
1521.5 75.83058641703796
1522.5 75.76239709069664
1522.5 75.76239709069664
1523.5 75.69420777185083
1523.5 75.69420777185083
1524.5 75.62601844344657
1524.5 75.62601844344657
1525.5 75.55782910187546
1525.5 75.55782910187546
1526.5 75.48963974710514
1526.5 75.48963974710514
1527.5 75.42145037307611
1527.5 75.42145037307611
1528.5 75.35326101064516
1528.5 75.35326101064516
1529.5 75.28507163455319
1529.5 75.28507163455319
1530.5 75.21688223966432
1530.5 75.21688223966432
1531.5 75.1486928461791
1531.5 75.1486928461791
1532.5 75.08050343416262
1532.5 75.08050343416262
1533.5 75.01231400871364
1533.5 75.01231400871364
1534.5 74.94412458076056
1534.5 74.94412458076056
1535.5 74.87593514494034
1535.5 74.87593514494034
1536.5 74.80774570443192
1536.5 74.80774570443192
1537.5 74.7395562548592
1537.5 74.7395562548592
1538.5 74.67136678238701
1538.5 74.67136678238701
1539.5 74.60317731274277
1539.5 74.60317731274277
1540.5 74.53498782430165
1540.5 74.53498782430165
1541.5 74.46679833041249
1541.5 74.46679833041249
1542.5 74.39860883163246
1542.5 74.39860883163246
1543.5 74.33041932786624
1543.5 74.33041932786624
1544.5 74.26222980196034
1544.5 74.26222980196034
1545.5 74.1940402725249
1545.5 74.1940402725249
1546.5 74.1258507313469
1546.5 74.1258507313469
1547.5 74.05766117696972
1547.5 74.05766117696972
1548.5 73.98947162399617
1548.5 73.98947162399617
1549.5 73.9212820468307
1549.5 73.9212820468307
1550.5 73.85309247494432
1550.5 73.85309247494432
1551.5 73.78490290171247
1551.5 73.78490290171247
1552.5 73.71671330558117
1552.5 73.71671330558117
1553.5 73.64852369770732
1553.5 73.64852369770732
1554.5 73.58033408342297
1554.5 73.58033408342297
1555.5 73.51214445054438
1555.5 73.51214445054438
1556.5 73.4439548285041
1556.5 73.4439548285041
1557.5 73.37576519813486
1557.5 73.37576519813486
1558.5 73.30757553536067
1558.5 73.30757553536067
1559.5 73.23938587998671
1559.5 73.23938587998671
1560.5 73.17119619829968
1560.5 73.17119619829968
1561.5 73.10300652477268
1561.5 73.10300652477268
1562.5 73.03481683874331
1562.5 73.03481683874331
1563.5 72.96662714848756
1563.5 72.96662714848756
1564.5 72.89843743745348
1564.5 72.89843743745348
1565.5 72.83024772000891
1565.5 72.83024772000891
1566.5 72.76205800539229
1566.5 72.76205800539229
1567.5 72.69386826294301
1567.5 72.69386826294301
1568.5 72.62567852865375
1568.5 72.62567852865375
1569.5 72.55748875907861
1569.5 72.55748875907861
1570.5 72.48929899978462
1570.5 72.48929899978462
1571.5 72.42110922798828
1571.5 72.42110922798828
1572.5 72.35291945799446
1572.5 72.35291945799446
1573.5 72.28472966728528
1573.5 72.28472966728528
1574.5 72.21653986940579
1574.5 72.21653986940579
1575.5 72.14835005293209
1575.5 72.14835005293209
1576.5 72.08016023004791
1576.5 72.08016023004791
1577.5 72.01197041456393
1577.5 72.01197041456393
1578.5 71.94378056591522
1578.5 71.94378056591522
1579.5 71.87559072542653
1579.5 71.87559072542653
1580.5 71.80740086607798
1580.5 71.80740086607798
1581.5 71.73921100591664
1581.5 71.73921100591664
1582.5 71.67102113249315
1582.5 71.67102113249315
1583.5 71.60283124802392
1583.5 71.60283124802392
1584.5 71.5346413488359
1584.5 71.5346413488359
1585.5 71.46645145145041
1585.5 71.46645145145041
1586.5 71.39826154156256
1586.5 71.39826154156256
1587.5 71.33007162401024
1587.5 71.33007162401024
1588.5 71.26188169444974
1588.5 71.26188169444974
1589.5 71.19369176619759
1589.5 71.19369176619759
1590.5 71.12550181011277
1590.5 71.12550181011277
1591.5 71.05731184782013
1591.5 71.05731184782013
1592.5 70.98912188587336
1592.5 70.98912188587336
1593.5 70.92093191142425
1593.5 70.92093191142425
1594.5 70.85274192980484
1594.5 70.85274192980484
1595.5 70.7845519288314
1595.5 70.7845519288314
1596.5 70.7163619213845
1596.5 70.7163619213845
1597.5 70.64817189997862
1597.5 70.64817189997862
1598.5 70.57998188037526
1598.5 70.57998188037526
1599.5 70.51179186208023
1599.5 70.51179186208023
1600.5 70.44360179946358
1600.5 70.44360179946358
1601.5 70.3754117599763
1601.5 70.3754117599763
1602.5 70.3072217018948
1602.5 70.3072217018948
1603.5 70.23903163028552
1603.5 70.23903163028552
1604.5 70.17084155034728
1604.5 70.17084155034728
1605.5 70.10265145781136
1605.5 70.10265145781136
1606.5 70.03446136631818
1606.5 70.03446136631818
1607.5 69.96627126649604
1607.5 69.96627126649604
1608.5 69.89808114847852
1608.5 69.89808114847852
1609.5 69.82989102329073
1609.5 69.82989102329073
1610.5 69.7617008765648
1610.5 69.7617008765648
1611.5 69.69351074475526
1611.5 69.69351074475526
1612.5 69.62532059332607
1612.5 69.62532059332607
1613.5 69.55713042671624
1613.5 69.55713042671624
1614.5 69.48894026333322
1614.5 69.48894026333322
1615.5 69.42075009202013
1615.5 69.42075009202013
1616.5 69.3525598991689
1616.5 69.3525598991689
1617.5 69.28436970057167
1617.5 69.28436970057167
1618.5 69.21617948043632
1618.5 69.21617948043632
1619.5 69.14798926961967
1619.5 69.14798926961967
1620.5 69.07979903580824
1620.5 69.07979903580824
1621.5 69.01160879552336
1621.5 69.01160879552336
1622.5 68.9434185633032
1622.5 68.9434185633032
1623.5 68.87522829497439
1623.5 68.87522829497439
1624.5 68.80703803547011
1624.5 68.80703803547011
1625.5 68.73884775492186
1625.5 68.73884775492186
1626.5 68.67065748243833
1626.5 68.67065748243833
1627.5 68.60246718841667
1627.5 68.60246718841667
1628.5 68.53427688788923
1628.5 68.53427688788923
1629.5 68.46608657191553
1629.5 68.46608657191553
1630.5 68.39789624943603
1630.5 68.39789624943603
1631.5 68.32970592048308
1631.5 68.32970592048308
1632.5 68.26151558426453
1632.5 68.26151558426453
1633.5 68.19332524183817
1633.5 68.19332524183817
1634.5 68.1251348873083
1634.5 68.1251348873083
1635.5 68.0569445075996
1635.5 68.0569445075996
1636.5 67.9887541449284
1636.5 67.9887541449284
1637.5 67.92056374614856
1637.5 67.92056374614856
1638.5 67.85237335543344
1638.5 67.85237335543344
1639.5 67.78418295748507
1639.5 67.78418295748507
1640.5 67.71599253654193
1640.5 67.71599253654193
1641.5 67.64780212415768
1641.5 67.64780212415768
1642.5 67.5796116894755
1642.5 67.5796116894755
1643.5 67.51142125726032
1643.5 67.51142125726032
1644.5 67.44323080274722
1644.5 67.44323080274722
1645.5 67.37504033133123
1645.5 67.37504033133123
1646.5 67.30684987135506
1646.5 67.30684987135506
1647.5 67.23865939391885
1647.5 67.23865939391885
1648.5 67.1704688976228
1648.5 67.1704688976228
1649.5 67.10227841396372
1649.5 67.10227841396372
1650.5 67.034087894196
1650.5 67.034087894196
1651.5 66.9658973803089
1651.5 66.9658973803089
1652.5 66.89770686279695
1652.5 66.89770686279695
1653.5 66.82951631450844
1653.5 66.82951631450844
1654.5 66.76132577134072
1654.5 66.76132577134072
1655.5 66.69313522530797
1655.5 66.69313522530797
1656.5 66.62494466230935
1656.5 66.62494466230935
1657.5 66.55675409062084
1657.5 66.55675409062084
1658.5 66.48856350633467
1658.5 66.48856350633467
1659.5 66.42037292862595
1659.5 66.42037292862595
1660.5 66.35218232232477
1660.5 66.35218232232477
1661.5 66.28399170945482
1661.5 66.28399170945482
1662.5 66.21580110176866
1662.5 66.21580110176866
1663.5 66.14761046542708
1663.5 66.14761046542708
1664.5 66.0794198357259
1664.5 66.0794198357259
1665.5 66.01122917879358
1665.5 66.01122917879358
1666.5 65.94303853525807
1666.5 65.94303853525807
1667.5 65.87484786942461
1667.5 65.87484786942461
1668.5 65.80665720387408
1668.5 65.80665720387408
1669.5 65.73846652278198
1669.5 65.73846652278198
1670.5 65.67027582766792
1670.5 65.67027582766792
1671.5 65.60208512376867
1671.5 65.60208512376867
1672.5 65.53389441339596
1672.5 65.53389441339596
1673.5 65.46570368748169
1673.5 65.46570368748169
1674.5 65.39751295499867
1674.5 65.39751295499867
1675.5 65.32932222915606
1675.5 65.32932222915606
1676.5 65.26113148071757
1676.5 65.26113148071757
1677.5 65.19294070922132
1677.5 65.19294070922132
1678.5 65.12474995181871
1678.5 65.12474995181871
1679.5 65.05655916870457
1679.5 65.05655916870457
1680.5 64.98836838097863
1680.5 64.98836838097863
1681.5 64.9201775935356
1681.5 64.9201775935356
1682.5 64.85198679952383
1682.5 64.85198679952383
1683.5 64.78379597470314
1683.5 64.78379597470314
1684.5 64.71560515934085
1684.5 64.71560515934085
1685.5 64.64741432555606
1685.5 64.64741432555606
1686.5 64.57922347911064
1686.5 64.57922347911064
1687.5 64.5110326293074
1687.5 64.5110326293074
1688.5 64.44284176760333
1688.5 64.44284176760333
1689.5 64.37465091026029
1689.5 64.37465091026029
1690.5 64.30646002356497
1690.5 64.30646002356497
1691.5 64.23826913030089
1691.5 64.23826913030089
1692.5 64.17007824215763
1692.5 64.17007824215763
1693.5 64.10188733211531
1693.5 64.10188733211531
1694.5 64.03369642186173
1694.5 64.03369642186173
1695.5 63.96550548758796
1695.5 63.96550548758796
1696.5 63.89731456055614
1696.5 63.89731456055614
1697.5 63.82912362066102
1697.5 63.82912362066102
1698.5 63.76093266863795
1698.5 63.76093266863795
1699.5 63.69274171004612
1699.5 63.69274171004612
1700.5 63.624550744885525
1700.5 63.624550744885525
1701.5 63.55635976342358
1701.5 63.55635976342358
1702.5 63.48816877251194
1702.5 63.48816877251194
1703.5 63.41997777503154
1703.5 63.41997777503154
1704.5 63.35178676124978
1704.5 63.35178676124978
1705.5 63.28359574775093
1705.5 63.28359574775093
1706.5 63.21540471719092
1706.5 63.21540471719092
1707.5 63.14721368006216
1707.5 63.14721368006216
1708.5 63.07902263444616
1708.5 63.07902263444616
1709.5 63.01083157156635
1709.5 63.01083157156635
1710.5 62.94264050211777
1710.5 62.94264050211777
1711.5 62.874449439911146
1711.5 62.874449439911146
1712.5 62.80625834395172
1712.5 62.80625834395172
1713.5 62.738067264966844
1713.5 62.738067264966844
1714.5 62.6698761551101
1714.5 62.6698761551101
1715.5 62.60168505037418
1715.5 62.60168505037418
1716.5 62.53349393754989
1716.5 62.53349393754989
1717.5 62.465302809184045
1717.5 62.465302809184045
1718.5 62.39711167060871
1718.5 62.39711167060871
1719.5 62.32892051301524
1719.5 62.32892051301524
1720.5 62.260729356901855
1720.5 62.260729356901855
1721.5 62.19253818812785
1721.5 62.19253818812785
1722.5 62.124347017357344
1722.5 62.124347017357344
1723.5 62.05615582352911
1723.5 62.05615582352911
1724.5 61.98796464369919
1724.5 61.98796464369919
1725.5 61.919773433757214
1725.5 61.919773433757214
1726.5 61.851582221818745
1726.5 61.851582221818745
1727.5 61.783390999670786
1727.5 61.783390999670786
1728.5 61.715199778672904
1728.5 61.715199778672904
1729.5 61.64700853289502
1729.5 61.64700853289502
1730.5 61.57881727978859
1730.5 61.57881727978859
1731.5 61.51062601743512
1731.5 61.51062601743512
1732.3454490173178 61.45297377493197
1732.3454490173178 61.45297377493197
1733.3454490173178 61.701194325889226
1733.3454490173178 61.701194325889226
1734.3454490173178 62.26212405143116
1734.3454490173178 62.26212405143116
1735.3454490173178 63.07110964996039
1735.3454490173178 63.07110964996039
1736.3454490173178 64.07686458136187
1736.3454490173178 64.07686458136187
1737.3454490173178 65.23870562155494
1737.3454490173178 65.23870562155494
1738.3454490173178 66.52436070312486
1738.3454490173178 66.52436070312486
1739.3454490173178 67.90822996759414
1739.3454490173178 67.90822996759414
1740.0 68.85906476226737
1740.0 68.85906476226737
1741.0 70.36252620750848
1741.0 70.36252620750848
1742.0 71.91916682248187
1742.0 71.91916682248187
1743.0 73.51799046902255
1743.0 73.51799046902255
1744.0 75.15027446990229
1744.0 75.15027446990229
1745.0 76.80909956877063
1745.0 76.80909956877063
1746.0 78.48897707939663
1746.0 78.48897707939663
1747.0 80.18555310982396
1747.0 80.18555310982396
1748.0 81.89537393055319
1748.0 81.89537393055319
1749.0 83.61569987113121
1749.0 83.61569987113121
1750.0 85.34435770631818
1750.0 85.34435770631818
1751.0 87.07962353215297
1751.0 87.07962353215297
1752.0 88.82012984434718
1752.0 88.82012984434718
1753.0 90.56479189330511
1753.0 90.56479189330511
1754.0 92.31274917246853
1754.0 92.31274917246853
1755.0 94.06331912069011
1755.0 94.06331912069011
1756.0 95.81596026886425
1756.0 95.81596026886425
1757.0 97.57024312304279
1757.0 97.57024312304279
1758.0 99.32582698519934
1758.0 99.32582698519934
1759.0 101.08244156219196
1759.0 101.08244156219196
1760.0 102.83987250246695
1760.0 102.83987250246695
1761.0 104.59794970080362
1761.0 104.59794970080362
1762.0 106.3565383102055
1762.0 106.3565383102055
1763.0 108.11553126545408
1763.0 108.11553126545408
1764.0 109.87484372774577
1764.0 109.87484372774577
1765.0 111.63440832875142
1765.0 111.63440832875142
1766.0 113.39417165555793
1766.0 113.39417165555793
1767.0 115.15409135516575
1767.0 115.15409135516575
1768.0 116.91413380662549
1768.0 116.91413380662549
1769.0 118.674272357012
1769.0 118.674272357012
1770.0 120.43448585745563
1770.0 120.43448585745563
1771.0 122.19475752192324
1771.0 122.19475752192324
1772.0 123.95507403054755
1772.0 123.95507403054755
1773.0 125.71542486449131
1773.0 125.71542486449131
1774.0 127.47580161956425
1774.0 127.47580161956425
1775.0 129.2361976603963
1775.0 129.2361976603963
1776.0 130.99660773089798
1776.0 130.99660773089798
1777.0 132.75702763354911
1777.0 132.75702763354911
1778.0 134.51745406466745
1778.0 134.51745406466745
1779.0 136.27788437845024
1779.0 136.27788437845024
1780.0 138.0383164995033
1780.0 138.0383164995033
1781.0 139.7987487864613
1781.0 139.7987487864613
1782.0 141.55917990408898
1782.0 141.55917990408898
1783.0 143.31960881819984
1783.0 143.31960881819984
1784.0 145.08003470352855
1784.0 145.08003470352855
1785.0 146.84045690834256
1785.0 146.84045690834256
1786.0 148.60087490845024
1786.0 148.60087490845024
1787.0 150.36128829141865
1787.0 150.36128829141865
1788.0 152.12169672933535
1788.0 152.12169672933535
1788.761421139176 153.34766162722354
1788.761421139176 153.34766162722354
1789.761421139176 154.6263414371427
1789.761421139176 154.6263414371427
1790.761421139176 155.62655771362452
1790.761421139176 155.62655771362452
1791.761421139176 156.40588331005807
1791.761421139176 156.40588331005807
1792.761421139176 157.00998767640283
1792.761421139176 157.00998767640283
1793.761421139176 157.4750979024509
1793.761421139176 157.4750979024509
1794.761421139176 157.82995109874423
1794.761421139176 157.82995109874423
1795.761421139176 158.09734289733123
1795.761421139176 158.09734289733123
1796.761421139176 158.29535591931636
1796.761421139176 158.29535591931636
1797.761421139176 158.43833419312122
1797.761421139176 158.43833419312122
1798.761421139176 158.53765610652636
1798.761421139176 158.53765610652636
1799.761421139176 158.60234759360785
1799.761421139176 158.60234759360785
1800.5 158.6314318101601
1800.5 158.6314318101601
1801.5 158.65222874712939
1801.5 158.65222874712939
1802.5 158.65463020767282
1802.5 158.65463020767282
1803.5 158.64243942441368
1803.5 158.64243942441368
1804.5 158.61867336154373
1804.5 158.61867336154373
1805.5 158.58572516481783
1805.5 158.58572516481783
1806.5 158.54549325478396
1806.5 158.54549325478396
1807.5 158.49948349734007
1807.5 158.49948349734007
1808.5 158.44889046863153
1808.5 158.44889046863153
1809.5 158.39466176132268
1809.5 158.39466176132268
1810.5 158.3375490272362
1810.5 158.3375490272362
1811.5 158.27814854799212
1811.5 158.27814854799212
1812.5 158.2169333116277
1812.5 158.2169333116277
1813.5 158.1542785095541
1813.5 158.1542785095541
1814.5 158.0904817629115
1814.5 158.0904817629115
1815.5 158.0257791634913
1815.5 158.0257791634913
1816.5 157.9603580117546
1816.5 157.9603580117546
1817.5 157.89436684872274
1817.5 157.89436684872274
1818.5 157.8279235135968
1818.5 157.8279235135968
1819.5 157.76112151183838
1819.5 157.76112151183838
1820.5 157.69403499588375
1820.5 157.69403499588375
1821.5 157.62672276917775
1821.5 157.62672276917775
1822.5 157.55923151320866
1822.5 157.55923151320866
1823.5 157.49159822662705
1823.5 157.49159822662705
1824.5 157.42385226448343
1824.5 157.42385226448343
1825.5 157.3560169438756
1825.5 157.3560169438756
1826.5 157.2881107366611
1826.5 157.2881107366611
1827.5 157.2201482629075
1827.5 157.2201482629075
1828.5 157.1521411961793
1828.5 157.1521411961793
1829.5 157.08409871821
1829.5 157.08409871821
1830.5 157.0160281782933
1830.5 157.0160281782933
1831.5 156.94793535445092
1831.5 156.94793535445092
1832.5 156.87982487180133
1832.5 156.87982487180133
1833.5 156.8117003585778
1833.5 156.8117003585778
1834.5 156.74356471504453
1834.5 156.74356471504453
1835.5 156.67542026409848
1835.5 156.67542026409848
1836.5 156.60726880778685
1836.5 156.60726880778685
1837.5 156.53911179421337
1837.5 156.53911179421337
1838.5 156.47095035367195
1838.5 156.47095035367195
1839.5 156.40278542531163
1839.5 156.40278542531163
1840.5 156.33461771786708
1840.5 156.33461771786708
1841.5 156.26644781848432
1841.5 156.26644781848432
1842.5 156.1982761525895
1842.5 156.1982761525895
1843.5 156.1301030874604
1843.5 156.1301030874604
1844.5 156.0619289380167
1844.5 156.0619289380167
1845.5 155.99375389166025
1845.5 155.99375389166025
1846.5 155.92557816027843
1846.5 155.92557816027843
1847.5 155.85740186638296
1847.5 155.85740186638296
1848.5 155.78922511734956
1848.5 155.78922511734956
1849.5 155.7210480254629
1849.5 155.7210480254629
1850.5 155.65287065878712
1850.5 155.65287065878712
1851.5 155.58469306102236
1851.5 155.58469306102236
1852.5 155.51651527813007
1852.5 155.51651527813007
1853.5 155.44833734526173
1853.5 155.44833734526173
1854.5 155.38015930278462
1854.5 155.38015930278462
1855.5 155.31198115634956
1855.5 155.31198115634956
1856.5 155.2438029410644
1856.5 155.2438029410644
1857.5 155.17562466499683
1857.5 155.17562466499683
1858.5 155.10744632417843
1858.5 155.10744632417843
1859.5 155.0392679586128
1859.5 155.0392679586128
1860.5 154.97108953437643
1860.5 154.97108953437643
1861.5 154.90291109537574
1861.5 154.90291109537574
1862.5 154.8347326275936
1862.5 154.8347326275936
1863.5 154.76655413684335
1863.5 154.76655413684335
1864.5 154.69837563011586
1864.5 154.69837563011586
1865.5 154.63019710872206
1865.5 154.63019710872206
1866.5 154.5620185224105
1866.5 154.5620185224105
1867.5 154.49383994627595
1867.5 154.49383994627595
1868.5 154.42566136056897
1868.5 154.42566136056897
1869.5 154.35748276300183
1869.5 154.35748276300183
1870.5 154.28930414129178
1870.5 154.28930414129178
1871.5 154.22112552224255
1871.5 154.22112552224255
1872.5 154.15294690865323
1872.5 154.15294690865323
1873.5 154.08476827426327
1873.5 154.08476827426327
1874.5 154.01658962324657
1874.5 154.01658962324657
1875.5 153.94841096879884
1875.5 153.94841096879884
1876.5 153.88023229634956
1876.5 153.88023229634956
1877.5 153.81205362046924
1877.5 153.81205362046924
1878.5 153.74387494862452
1878.5 153.74387494862452
1879.5 153.67569625029964
1879.5 153.67569625029964
1880.5 153.60751755702236
1880.5 153.60751755702236
1881.5 153.5393388518354
1881.5 153.5393388518354
1882.5 153.47116012250552
1882.5 153.47116012250552
1883.5 153.40298138269026
1883.5 153.40298138269026
1884.5 153.33480266010636
1884.5 153.33480266010636
1885.5 153.2666239049504
1885.5 153.2666239049504
1886.5 153.198445140222
1886.5 153.198445140222
1887.5 153.1302663856706
1887.5 153.1302663856706
1888.5 153.0620876056015
1888.5 153.0620876056015
1889.5 152.99390883099232
1889.5 152.99390883099232
1890.5 152.92573002949064
1890.5 152.92573002949064
1891.5 152.85755121745407
1891.5 152.85755121745407
1892.5 152.78937241087743
1892.5 152.78937241087743
1893.5 152.7211935919788
1893.5 152.7211935919788
1894.5 152.65301476254527
1894.5 152.65301476254527
1895.5 152.5848359151102
1895.5 152.5848359151102
1896.5 152.5166570656189
1896.5 152.5166570656189
1897.5 152.4484781967512
1897.5 152.4484781967512
1898.5 152.3802993319192
1898.5 152.3802993319192
1899.5 152.3121204504604
1899.5 152.3121204504604
1900.5 152.24394157028766
1900.5 152.24394157028766
1901.5 152.1757626673963
1901.5 152.1757626673963
1902.5 152.10758376716575
1902.5 152.10758376716575
1903.5 152.03940485640032
1903.5 152.03940485640032
1904.5 151.971225936112
1904.5 151.971225936112
1905.5 151.90304699639785
1905.5 151.90304699639785
1906.5 151.83486804757308
1906.5 151.83486804757308
1907.5 151.76668910003437
1907.5 151.76668910003437
1908.5 151.69851014429804
1908.5 151.69851014429804
1909.5 151.63033117670153
1909.5 151.63033117670153
1910.5 151.5621521849621
1910.5 151.5621521849621
1911.5 151.49397319588348
1911.5 151.49397319588348
1912.5 151.42579419769433
1912.5 151.42579419769433
1913.5 151.35761518718314
1913.5 151.35761518718314
1914.5 151.28943616141999
1914.5 151.28943616141999
1915.5 151.22125714445906
1915.5 151.22125714445906
1916.5 151.1530781033552
1916.5 151.1530781033552
1917.5 151.084899066287
1917.5 151.084899066287
1918.5 151.01672000375055
1918.5 151.01672000375055
1919.5 150.94854094524973
1919.5 150.94854094524973
1920.5 150.88036187621404
1920.5 150.88036187621404
1921.5 150.81218278171013
1921.5 150.81218278171013
1922.5 150.74400369124186
1922.5 150.74400369124186
1923.5 150.67582459871736
1923.5 150.67582459871736
1924.5 150.60764549428316
1924.5 150.60764549428316
1925.5 150.53946636433122
1925.5 150.53946636433122
1926.5 150.47128723983926
1926.5 150.47128723983926
1927.5 150.40310809734572
1927.5 150.40310809734572
1928.5 150.33492894999685
1928.5 150.33492894999685
1929.5 150.2667497935374
1929.5 150.2667497935374
1930.5 150.19857062613073
1930.5 150.19857062613073
1931.5 150.13039144961348
1931.5 150.13039144961348
1932.5 150.0622122682409
1932.5 150.0622122682409
1933.5 149.99403307638295
1933.5 149.99403307638295
1934.5 149.92585386647394
1934.5 149.92585386647394
1935.5 149.85767465450868
1935.5 149.85767465450868
1936.5 149.78949544525378
1936.5 149.78949544525378
1937.5 149.72131619728543
1937.5 149.72131619728543
1938.5 149.65313696792325
1938.5 149.65313696792325
1939.5 149.5849577144676
1939.5 149.5849577144676
1940.5 149.51677845519418
1940.5 149.51677845519418
1941.5 149.44859918777263
1941.5 149.44859918777263
1942.5 149.3804199098162
1942.5 149.3804199098162
1943.5 149.31224061248344
1943.5 149.31224061248344
1944.5 149.24406131309442
1944.5 149.24406131309442
1945.5 149.17588201774106
1945.5 149.17588201774106
1946.5 149.10770270438613
1946.5 149.10770270438613
1947.5 149.03952337440444
1947.5 149.03952337440444
1948.5 148.9713440395674
1948.5 148.9713440395674
1949.5 148.90316470881555
1949.5 148.90316470881555
1950.5 148.8349853468664
1950.5 148.8349853468664
1951.5 148.76680598854054
1951.5 148.76680598854054
1952.5 148.69862661262547
1952.5 148.69862661262547
1953.5 148.6304472417085
1953.5 148.6304472417085
1954.5 148.56226785045274
1954.5 148.56226785045274
1955.5 148.49408844490748
1955.5 148.49408844490748
1956.5 148.42590904064824
1956.5 148.42590904064824
1957.5 148.35772962865323
1957.5 148.35772962865323
1958.5 148.28955019585757
1958.5 148.28955019585757
1959.5 148.22137076100566
1959.5 148.22137076100566
1960.5 148.15319130952702
1960.5 148.15319130952702
1961.5 148.08501185461733
1961.5 148.08501185461733
1962.5 148.01683238917275
1962.5 148.01683238917275
1963.5 147.94865292029715
1963.5 147.94865292029715
1964.5 147.8804734347948
1964.5 147.8804734347948
1965.5 147.81229395195328
1965.5 147.81229395195328
1966.5 147.74411445248498
1966.5 147.74411445248498
1967.5 147.67593493501516
1967.5 147.67593493501516
1968.5 147.6077554154891
1968.5 147.6077554154891
1969.5 147.53957589862387
1969.5 147.53957589862387
1970.5 147.4713963430452
1970.5 147.4713963430452
1971.5 147.40321681358884
1971.5 147.40321681358884
1972.5 147.33503724409377
1972.5 147.33503724409377
1973.5 147.26685768706344
1973.5 147.26685768706344
1974.5 147.1986781110691
1974.5 147.1986781110691
1975.5 147.1304985180357
1975.5 147.1304985180357
1976.5 147.0623189365541
1976.5 147.0623189365541
1977.5 146.99413933092956
1977.5 146.99413933092956
1978.5 146.92595972091152
1978.5 146.92595972091152
1979.5 146.8577800952292
1979.5 146.8577800952292
1980.5 146.7896004576372
1980.5 146.7896004576372
1981.5 146.72142082408084
1981.5 146.72142082408084
1982.5 146.6532411739472
1982.5 146.6532411739472
1983.5 146.58506152033306
1983.5 146.58506152033306
1984.5 146.51688185009215
1984.5 146.51688185009215
1985.2492686280277 146.56418525337165
1985.2492686280277 146.56418525337165
1986.2492686280277 146.91014598855728
1986.2492686280277 146.91014598855728
1987.2492686280277 147.49550292125357
1987.2492686280277 147.49550292125357
1988.2492686280277 148.27076032827344
1988.2492686280277 148.27076032827344
1989.2492686280277 149.1966555140698
1989.2492686280277 149.1966555140698
1990.2492686280277 150.24204326148183
1990.2492686280277 150.24204326148183
1991.2492686280277 151.38221754733124
1991.2492686280277 151.38221754733124
1992.2492686280277 152.59758031256743
1992.2492686280277 152.59758031256743
1993.2492686280277 153.87258537959048
1993.2492686280277 153.87258537959048
1994.2492686280277 155.19490074028948
1994.2492686280277 155.19490074028948
1995.2492686280277 156.55474399916193
1995.2492686280277 156.55474399916193
1996.2492686280277 157.94435530760782
1996.2492686280277 157.94435530760782
1997.2492686280277 159.35757916927594
1997.2492686280277 159.35757916927594
1998.2492686280277 160.78953271817775
1998.2492686280277 160.78953271817775
1999.2492686280277 162.23634265115942
1999.2492686280277 162.23634265115942
2000.2492686280277 163.694936446802
2000.2492686280277 163.694936446802
2001.2492686280277 165.16287684614522
2001.2492686280277 165.16287684614522
2002.2492686280277 166.6382304975636
2002.2492686280277 166.6382304975636
2003.2492686280277 168.1194637587591
2003.2492686280277 168.1194637587591
2004.2492686280277 169.60536009358412
2004.2492686280277 169.60536009358412
2005.2492686280277 171.09495446137728
2005.2492686280277 171.09495446137728
2006.2492686280277 172.58748134760782
2006.2492686280277 172.58748134760782
2007.2492686280277 174.08233353099683
2007.2492686280277 174.08233353099683
2008.2492686280277 175.5790293141152
2008.2492686280277 175.5790293141152
2009.2492686280277 177.07718658992889
2009.2492686280277 177.07718658992889
2010.2492686280277 178.57650225708898
2010.2492686280277 178.57650225708898
2010.9622569514954 179.5477111051626
2010.9622569514954 179.5477111051626
2011.9622569514954 180.6343639014247
2011.9622569514954 180.6343639014247
2012.9622569514954 181.482255847695
2012.9622569514954 181.482255847695
2013.9622569514954 182.14075111325377
2013.9622569514954 182.14075111325377
2014.9622569514954 182.64900758893117
2014.9622569514954 182.64900758893117
2015.9622569514954 183.03808726010547
2015.9622569514954 183.03808726010547
2016.9622569514954 183.3326299314708
2016.9622569514954 183.3326299314708
2017.9622569514954 183.55218110344708
2017.9622569514954 183.55218110344708
2018.9622569514954 183.71224523538612
2018.9622569514954 183.71224523538612
2019.9622569514954 183.82512124246762
2019.9622569514954 183.82512124246762
2020.9622569514954 183.90056523329014
2020.9622569514954 183.90056523329014
2021.9622569514954 183.9463162333265
2021.9622569514954 183.9463162333265
2022.9622569514954 183.96851326357557
2022.9622569514954 183.96851326357557
2023.9622569514954 183.97202607076093
2023.9622569514954 183.97202607076093
2024.9622569514954 183.960717593993
2024.9622569514954 183.960717593993
2025.9622569514954 183.9376521013701
2025.9622569514954 183.9376521013701
2026.9622569514954 183.90526037852538
2026.9622569514954 183.90526037852538
2027.9622569514954 183.86547058144956
2027.9622569514954 183.86547058144956
2028.9622569514954 183.81981225283704
2028.9622569514954 183.81981225283704
2029.9622569514954 183.76949871312783
2029.9622569514954 183.76949871312783
2030.9622569514954 183.71549242359768
2030.9622569514954 183.71549242359768
2031.9622569514954 183.65855683176477
2031.9622569514954 183.65855683176477
2032.9622569514954 183.59929758863652
2032.9622569514954 183.59929758863652
2033.9622569514954 183.53819509742087
2033.9622569514954 183.53819509742087
2034.9622569514954 183.4756304283764
2034.9622569514954 183.4756304283764
2035.9622569514954 183.4119059153606
2035.9622569514954 183.4119059153606
2036.9622569514954 183.34726132790746
2036.9622569514954 183.34726132790746
2037.9622569514954 183.2818869022703
2037.9622569514954 183.2818869022703
2038.9622569514954 183.2159335175756
2038.9622569514954 183.2159335175756
2040.0 183.1470035711007
2040.0 183.1470035711007
2041.0 183.08021507784335
2041.0 183.08021507784335
2042.0 183.0131399832861
2042.0 183.0131399832861
2043.0 182.9458375500786
2043.0 182.9458375500786
2044.0 182.87835476317142
2044.0 182.87835476317142
2045.0 182.81072890851215
2045.0 182.81072890851215
2046.0 182.74298957949316
2046.0 182.74298957949316
2047.0 182.67516020512852
2047.0 182.67516020512852
2048.0 182.607259432802
2048.0 182.607259432802
2049.0 182.53930199943287
2049.0 182.53930199943287
2050.0 182.47129962816825
2050.0 182.47129962816825
2051.0 182.40326160103504
2051.0 182.40326160103504
2052.0 182.33519530220548
2052.0 182.33519530220548
2053.0 182.2671065477449
2053.0 182.2671065477449
2054.0 182.1990000150454
2054.0 182.1990000150454
2055.0 182.13087934085507
2055.0 182.13087934085507
2056.0 182.06274746787878
2056.0 182.06274746787878
2057.0 181.9946067196618
2057.0 181.9946067196618
2058.0 181.92645890265075
2058.0 181.92645890265075
2059.0 181.85830549382504
2059.0 181.85830549382504
2060.0 181.79014763986612
2060.0 181.79014763986612
2061.0 181.72198626491786
2061.0 181.72198626491786
2062.0 181.6538220778876
2062.0 181.6538220778876
2063.0 181.58565568687493
2063.0 181.58565568687493
2064.0 181.51748753017046
2064.0 181.51748753017046
2065.0 181.44931796288031
2065.0 181.44931796288031
2066.0 181.38114728435994
2066.0 181.38114728435994
2067.0 181.31297572834725
2067.0 181.31297572834725
2068.0 181.24480345812688
2068.0 181.24480345812688
2069.0 181.17663062753422
2069.0 181.17663062753422
2070.0 181.1084573538307
2070.0 181.1084573538307
2071.0 181.04028371605557
2071.0 181.04028371605557
2072.0 180.97210980584558
2072.0 180.97210980584558
2073.0 180.90393566881554
2073.0 180.90393566881554
2074.0 180.8357613304629
2074.0 180.8357613304629
2075.0 180.76758686811834
2075.0 180.76758686811834
2076.0 180.69941227811836
2076.0 180.69941227811836
2077.0 180.63123758513416
2077.0 180.63123758513416
2078.0 180.56306282029715
2078.0 180.56306282029715
2079.0 180.49488799390747
2079.0 180.49488799390747
2080.0 180.4267131204297
2080.0 180.4267131204297
2081.0 180.35853819188694
2081.0 180.35853819188694
2082.0 180.29036324050486
2082.0 180.29036324050486
2083.0 180.22218824117775
2083.0 180.22218824117775
2084.0 180.15401322093118
2084.0 180.15401322093118
2085.0 180.08583818745342
2085.0 180.08583818745342
2086.0 180.01766312871803
2086.0 180.01766312871803
2087.0 179.94948805216825
2087.0 179.94948805216825
2088.0 179.88131293435112
2088.0 179.88131293435112
2089.0 179.81313779858192
2089.0 179.81313779858192
2090.0 179.74496266267445
2090.0 179.74496266267445
2091.0 179.67678751586928
2091.0 179.67678751586928
2092.0 179.60861236467062
2092.0 179.60861236467062
2093.0 179.54043719977514
2093.0 179.54043719977514
2094.0 179.4722620155033
2094.0 179.4722620155033
2095.0 179.4040868338923
2095.0 179.4040868338923
2096.0 179.3359116461007
2096.0 179.3359116461007
2097.0 179.26773644030752
2097.0 179.26773644030752
2098.0 179.19956122833372
2098.0 179.19956122833372
2099.0 179.13138600445023
2099.0 179.13138600445023
2100.0 179.06321077576092
2100.0 179.06321077576092
2101.0 178.99503553378713
2101.0 178.99503553378713
2102.0 178.92686028659517
2102.0 178.92686028659517
2103.0 178.8586850204392
2103.0 178.8586850204392
2104.0 178.79050975653172
2104.0 178.79050975653172
2105.0 178.72233447228544
2105.0 178.72233447228544
2106.0 178.65415919028766
2106.0 178.65415919028766
2107.0 178.5859838964297
2107.0 178.5859838964297
2108.0 178.51780859162454
2108.0 178.51780859162454
2109.0 178.4496332721601
2109.0 178.4496332721601
2110.0 178.381457955406
2110.0 178.381457955406
2111.0 178.31328261313416
2111.0 178.31328261313416
2112.0 178.24510727214837
2112.0 178.24510727214837
2113.0 178.17693192498197
2113.0 178.17693192498197
2114.0 178.108756559814
2114.0 178.108756559814
2115.0 178.04058119593205
2115.0 178.04058119593205
2116.0 177.97240580658192
2116.0 177.97240580658192
2117.0 177.90423041100163
2117.0 177.90423041100163
2118.0 177.83605502559834
2118.0 177.83605502559834
2119.0 177.7678796194439
2119.0 177.7678796194439
2120.0 177.6997041962504
2120.0 177.6997041962504
2121.0 177.63152877200568
2121.0 177.63152877200568
2122.0 177.56335333823802
2122.0 177.56335333823802
2123.0 177.49517789824023
2123.0 177.49517789824023
2124.0 177.4270024388661
2124.0 177.4270024388661
2125.0 177.3588269737237
2125.0 177.3588269737237
2126.0 177.2906515047379
2126.0 177.2906515047379
2127.0 177.2224760092719
2127.0 177.2224760092719
2128.0 177.15430052828765
2128.0 177.15430052828765
2129.0 177.08612502321
2129.0 177.08612502321
2130.0 177.01794951941838
2130.0 177.01794951941838
2131.0 176.9497739962504
2131.0 176.9497739962504
2132.0 176.88159847436847
2132.0 176.88159847436847
2133.0 176.81342293448498
2133.0 176.81342293448498
2134.0 176.74524738842086
2134.0 176.74524738842086
2135.0 176.6770718243552
2135.0 176.6770718243552
2136.0 176.60889626157558
2136.0 176.60889626157558
2137.0 176.54072068647395
2137.0 176.54072068647395
2138.0 176.47254509951213
2138.0 176.47254509951213
2139.0 176.40436950769498
2139.0 176.40436950769498
2140.0 176.33619391721336
2140.0 176.33619391721336
2141.0 176.26801830121406
2141.0 176.26801830121406
2142.0 176.19984266583836
2142.0 176.19984266583836
2143.0 176.1316670538354
2143.0 176.1316670538354
2144.0 176.06349140174422
2144.0 176.06349140174422
2145.0 175.99531575804292
2145.0 175.99531575804292
2146.0 175.9271401024319
2146.0 175.9271401024319
2147.0 175.8589644274446
2147.0 175.8589644274446
2148.0 175.79078874765142
2148.0 175.79078874765142
2149.0 175.7226130644272
2149.0 175.7226130644272
2150.0 175.65443736791852
2150.0 175.65443736791852
2151.0 175.5862616652292
2151.0 175.5862616652292
2152.0 175.518085952005
2152.0 175.518085952005
2153.0 175.44991021899213
2153.0 175.44991021899213
2154.0 175.38173449478145
2154.0 175.38173449478145
2155.0 175.31355875866112
2155.0 175.31355875866112
2156.0 175.2453830041269
2156.0 175.2453830041269
2157.0 175.17720724382437
2157.0 175.17720724382437
2158.0 175.10903147257463
2158.0 175.10903147257463
2159.0 175.04085568194856
2159.0 175.04085568194856
2160.0 174.9726799001247
2160.0 174.9726799001247
2161.0 174.9045041059788
2161.0 174.9045041059788
2162.0 174.83632829854844
2162.0 174.83632829854844
2163.0 174.76815248159517
2163.0 174.76815248159517
2164.0 174.69997665135742
2164.0 174.69997665135742
2165.0 174.63180081631384
2165.0 174.63180081631384
2166.0 174.5636249693606
2166.0 174.5636249693606
2167.0 174.4954491176015
2167.0 174.4954491176015
2168.0 174.4272732610366
2168.0 174.4272732610366
2169.0 174.3590973850953
2169.0 174.3590973850953
2170.0 174.2909215042987
2170.0 174.2909215042987
2171.0 174.22274561164193
2171.0 174.22274561164193
2172.0 174.1545697141793
2172.0 174.1545697141793
2173.0 174.08639379119896
2173.0 174.08639379119896
2174.0 174.01821787564603
2174.0 174.01821787564603
2175.0 173.95004195052067
2175.0 173.95004195052067
2176.0 173.88186601825223
2176.0 173.88186601825223
2177.0 173.8136900750366
2177.0 173.8136900750366
2178.0 173.74551411244457
2178.0 173.74551411244457
2179.0 173.67733814504675
2179.0 173.67733814504675
2180.0 173.6091621732554
2180.0 173.6091621732554
2181.0 173.54098618914205
2181.0 173.54098618914205
2182.0 173.47281020022288
2182.0 173.47281020022288
2183.0 173.40463419192733
2183.0 173.40463419192733
2184.0 173.33645818629265
2184.0 173.33645818629265
2185.0 173.2682821626564
2185.0 173.2682821626564
2186.0 173.20010612532334
2186.0 173.20010612532334
2187.0 173.13193008359679
2187.0 173.13193008359679
2188.0 173.0637540370644
2188.0 173.0637540370644
2189.0 172.9955779795848
2189.0 172.9955779795848
2190.0 172.9274019163369
2190.0 172.9274019163369
2191.0 172.85922584828316
2191.0 172.85922584828316
2192.0 172.79104975471168
2192.0 172.79104975471168
2193.0 172.7228736563344
2193.0 172.7228736563344
2194.0 172.6546975521888
2194.0 172.6546975521888
2195.0 172.58652143709597
2195.0 172.58652143709597
2196.0 172.5183453026268
2196.0 172.5183453026268
2197.0 172.4501691915304
2197.0 172.4501691915304
2198.0 172.38199304034572
2198.0 172.38199304034572
2199.0 172.31381688435522
2199.0 172.31381688435522
2200.0 172.24564073102553
2200.0 172.24564073102553
2201.0 172.1774645583195
2201.0 172.1774645583195
2202.0 172.10928838080767
2202.0 172.10928838080767
2203.0 172.04111219986478
2203.0 172.04111219986478
2204.0 171.97293599812124
2204.0 171.97293599812124
2205.0 171.90475978451752
2205.0 171.90475978451752
2206.0 171.83658356748276
2206.0 171.83658356748276
2207.0 171.76840733812602
2207.0 171.76840733812602
2208.0 171.70023110437575
2208.0 171.70023110437575
2209.0 171.63205487191152
2209.0 171.63205487191152
2210.0 171.5638786064629
2210.0 171.5638786064629
2211.0 171.4957023436751
2211.0 171.4957023436751
2212.0 171.42752608497247
2212.0 171.42752608497247
2213.0 171.3593497980025
2213.0 171.3593497980025
2214.0 171.29117349912286
2214.0 171.29117349912286
2215.0 171.22299721138268
2215.0 171.22299721138268
2216.0 171.15482089721183
2216.0 171.15482089721183
2217.0 171.08664458528946
2217.0 171.08664458528946
2218.0 171.01846824688693
2218.0 171.01846824688693
2219.0 170.95029191824906
2219.0 170.95029191824906
2220.0 170.8821155777015
2220.0 170.8821155777015
2221.0 170.8139392041696
2221.0 170.8139392041696
2222.0 170.74576284081465
2222.0 170.74576284081465
2223.0 170.67758647874578
2223.0 170.67758647874578
2224.0 170.60941009258346
2224.0 170.60941009258346
2225.0 170.5412336988162
2225.0 170.5412336988162
2226.0 170.4730572959384
2226.0 170.4730572959384
2227.0 170.40488088683043
2227.0 170.40488088683043
2228.0 170.33670445977043
2228.0 170.33670445977043
2229.0 170.26852802785507
2229.0 170.26852802785507
2230.086824019722 170.19443223204453
2230.086824019722 170.19443223204453
2231.086824019722 170.22475036779028
2231.086824019722 170.22475036779028
2232.086824019722 170.35241062939627
2232.086824019722 170.35241062939627
2233.086824019722 170.55728760055476
2233.086824019722 170.55728760055476
2234.086824019722 170.82341669766177
2234.086824019722 170.82341669766177
2235.086824019722 171.1381339992267
2235.086824019722 171.1381339992267
2236.086824019722 171.49139384820933
2236.086824019722 171.49139384820933
2237.086824019722 171.8752275047015
2237.086824019722 171.8752275047015
2238.086824019722 172.2833137291698
2238.086824019722 172.2833137291698
2239.086824019722 172.71063822402775
2239.086824019722 172.71063822402775
2240.086824019722 173.1532233812147
2240.086824019722 173.1532233812147
2241.086824019722 173.60791396840983
2241.086824019722 173.60791396840983
2242.086824019722 174.0722070836609
2242.086824019722 174.0722070836609
2243.086824019722 174.54411731725358
2243.086824019722 174.54411731725358
2244.086824019722 175.0220697214392
2244.086824019722 175.0220697214392
2245.086824019722 175.5048149716896
2245.086824019722 175.5048149716896
2246.086824019722 175.99136205845025
2246.086824019722 175.99136205845025
2247.086824019722 176.4809248342441
2247.086824019722 176.4809248342441
2248.086824019722 176.97287970667196
2248.086824019722 176.97287970667196
2249.086824019722 177.46673201159362
2249.086824019722 177.46673201159362
2250.086824019722 177.9620893576593
2250.086824019722 177.9620893576593
2251.086824019722 178.45864045342472
2251.086824019722 178.45864045342472
2252.086824019722 178.95613840915692
2252.086824019722 178.95613840915692
2253.086824019722 179.45438734282888
2253.086824019722 179.45438734282888
2254.086824019722 179.9532319055541
2254.086824019722 179.9532319055541
2255.086824019722 180.45254882098513
2255.086824019722 180.45254882098513
2256.086824019722 180.95224034383702
2256.086824019722 180.95224034383702
2257.086824019722 181.45222892380133
2257.086824019722 181.45222892380133
2258.086824019722 181.9524530249122
2258.086824019722 181.9524530249122
2259.086824019722 182.45286385756677
2259.086824019722 182.45286385756677
2260.086824019722 182.95342271447961
2260.086824019722 182.95342271447961
2261.086824019722 183.45409889237663
2261.086824019722 183.45409889237663
2262.086824019722 183.95486800718945
2262.086824019722 183.95486800718945
2263.086824019722 184.45571078070154
2263.086824019722 184.45571078070154
2264.086824019722 184.95661183057308
2264.086824019722 184.95661183057308
2265.086824019722 185.45755904138997
2265.086824019722 185.45755904138997
2266.086824019722 185.9585427592005
2266.086824019722 185.9585427592005
2267.086824019722 186.4595553227995
2267.086824019722 186.4595553227995
2268.086824019722 186.96059067315693
2268.086824019722 186.96059067315693
2269.086824019722 187.46164399300815
2269.086824019722 187.46164399300815
2270.086824019722 187.96271145753738
2270.086824019722 187.96271145753738
2271.086824019722 188.46379004771734
2271.086824019722 188.46379004771734
2272.086824019722 188.96487734596843
2272.086824019722 188.96487734596843
2273.086824019722 189.46597146530215
2273.086824019722 189.46597146530215
2274.086824019722 189.9670708804446
2274.086824019722 189.9670708804446
2275.086824019722 190.4681743916372
2275.086824019722 190.4681743916372
2276.086824019722 190.96928105641615
2276.086824019722 190.96928105641615
2277.086824019722 191.47039011504674
2277.086824019722 191.47039011504674
2278.086824019722 191.9715009643843
2278.086824019722 191.9715009643843
2279.086824019722 192.4726131355968
2279.086824019722 192.4726131355968
2280.0 192.9302175882387
2280.0 192.9302175882387
2281.0 193.431331300718
2281.0 193.431331300718
2282.0 193.93244544386795
2282.0 193.93244544386795
2283.0 194.43355980462547
2283.0 194.43355980462547
2284.0 194.93467425764604
2284.0 194.93467425764604
2285.0 195.43578868262702
2285.0 195.43578868262702
2286.0 195.93690296488847
2286.0 195.93690296488847
2287.0 196.4380170367808
2287.0 196.4380170367808
2288.0 196.93913083448183
2288.0 196.93913083448183
2289.0 197.4402443063843
2289.0 197.4402443063843
2290.0 197.94135743670316
2290.0 197.94135743670316
2291.0 198.4424701761247
2291.0 198.4424701761247
2292.0 198.94358250753987
2292.0 198.94358250753987
2293.0 199.44469440167128
2293.0 199.44469440167128
2294.0 199.94580585429648
2294.0 199.94580585429648
2295.0 200.4469168538544
2295.0 200.4469168538544
2296.0 200.94802738279097
2296.0 200.94802738279097
2297.0 201.44913744691786
2297.0 201.44913744691786
2298.0 201.95024702047394
2298.0 201.95024702047394
2299.0 202.4513561153489
2299.0 202.4513561153489
2300.0 202.95246473009215
2300.0 202.95246473009215
2301.0 203.45357284583926
2301.0 203.45357284583926
2302.0 203.95468045793118
2302.0 203.95468045793118
2303.0 204.45578760002803
2303.0 204.45578760002803
2304.0 204.95689421657693
2304.0 204.95689421657693
2305.0 205.45800036004925
2305.0 205.45800036004925
2306.0 205.95910599479095
2306.0 205.95910599479095
2307.0 206.46021114443124
2307.0 206.46021114443124
2308.0 206.96131577758885
2308.0 206.96131577758885
2309.0 207.46241991586479
2309.0 207.46241991586479
2310.0 207.96352354582504
2310.0 207.96352354582504
2311.0 208.46462667780517
2311.0 208.46462667780517
2312.0 208.9657293079192
2312.0 208.9657293079192
2313.0 209.46683145412624
2313.0 209.46683145412624
2314.0 209.9679330717853
2314.0 209.9679330717853
2315.0 210.46903420669997
2315.0 210.46903420669997
2316.0 210.970134831718
2316.0 210.970134831718
2317.0 211.471234963993
2317.0 211.471234963993
2318.0 211.97233458090682
2318.0 211.97233458090682
2319.0 212.47343370056424
2319.0 212.47343370056424
2320.0 212.97453231940443
2320.0 212.97453231940443
2321.0 213.4756304537855
2321.0 213.4756304537855
2322.0 213.97672806825378
2322.0 213.97672806825378
2323.0 214.477825179077
2323.0 214.477825179077
2324.0 214.97892178250265
2324.0 214.97892178250265
2325.0 215.48001789933306
2325.0 215.48001789933306
2326.0 215.98111349548026
2326.0 215.98111349548026
2327.0 216.48220861012123
2327.0 216.48220861012123
2328.0 216.98330320605558
2328.0 216.98330320605558
2329.0 217.4843973155367
2329.0 217.4843973155367
2330.0 217.98549092023958
2330.0 217.98549092023958
2331.0 218.48658400733123
2331.0 218.48658400733123
2332.0 218.98767660880134
2332.0 218.98767660880134
2333.0 219.48876869540985
2333.0 219.48876869540985
2334.0 219.98986029634727
2334.0 219.98986029634727
2335.0 220.49095137495644
2335.0 220.49095137495644
2336.0 220.9920419740359
2336.0 220.9920419740359
2337.0 221.49313205078712
2337.0 221.49313205078712
2338.0 221.9942216316015
2338.0 221.9942216316015
2339.0 222.4953107094247
2339.0 222.4953107094247
2340.0 222.99639928288195
2340.0 222.99639928288195
2341.0 223.49748736379414
2341.0 223.49748736379414
2342.0 223.99857493144935
2342.0 223.99857493144935
2343.0 224.49966200852703
2343.0 224.49966200852703
2344.0 225.00074858559296
2344.0 225.00074858559296
2345.0 225.50183466319035
2345.0 225.50183466319035
2346.0 226.0029202207063
2346.0 226.0029202207063
2347.0 226.50400529057464
2347.0 226.50400529057464
2348.0 227.00508984370381
2348.0 227.00508984370381
2349.0 227.50617390882255
2349.0 227.50617390882255
2350.0 228.00725745916958
2350.0 228.00725745916958
2351.0 228.50834051779412
2351.0 228.50834051779412
2352.0 229.0094230730556
2352.0 229.0094230730556
2353.0 229.51050513247012
2353.0 229.51050513247012
2354.0 230.01158667257624
2354.0 230.01158667257624
2355.0 230.5126677259068
2355.0 230.5126677259068
2356.0 231.01374827174988
2356.0 231.01374827174988
2357.0 231.5148283059811
2357.0 231.5148283059811
2358.0 232.01590785677897
2358.0 232.01590785677897
2359.0 232.5169868960145
2359.0 232.5169868960145
2360.0 233.01806543270948
2360.0 233.01806543270948
2361.0 233.5191434654891
2361.0 233.5191434654891
2362.0 234.0202210093362
2362.0 234.0202210093362
2363.0 234.52129803905174
2363.0 234.52129803905174
2364.0 235.02237456819418
2364.0 235.02237456819418
2365.0 235.52345058797158
2365.0 235.52345058797158
2366.0 236.02452611624724
2366.0 236.02452611624724
2367.0 236.5256011483536
2367.0 236.5256011483536
2368.0 237.0266756716381
2368.0 237.0266756716381
2369.0 237.5277496857379
2369.0 237.5277496857379
2370.0 238.02882320283675
2370.0 238.02882320283675
2371.0 238.5298962216094
2371.0 238.5298962216094
2372.0 239.03096872707295
2372.0 239.03096872707295
2373.0 239.53204073617775
2373.0 239.53204073617775
2374.0 240.0331122423701
2374.0 240.0331122423701
2375.0 240.53418325793274
2375.0 240.53418325793274
2376.0 241.03525375802937
2376.0 241.03525375802937
2377.0 241.53632376002966
2377.0 241.53632376002966
2378.0 242.03739327015626
2378.0 242.03739327015626
2379.0 242.53846226958345
2379.0 242.53846226958345
2380.0 243.03953076261598
2380.0 243.03953076261598
2381.0 243.54059876107476
2381.0 243.54059876107476
2382.0 244.04166625038928
2382.0 244.04166625038928
2383.0 244.54273324100566
2383.0 244.54273324100566
2384.0 245.0437997342987
2384.0 245.0437997342987
2385.0 245.54486571908964
2385.0 245.54486571908964
2386.0 246.04593120105807
2386.0 246.04593120105807
2387.0 246.5469961858835
2387.0 246.5469961858835
2388.0 247.04806067265295
2388.0 247.04806067265295
2389.0 247.54912465247548
2389.0 247.54912465247548
2390.0 248.0501881226015
2390.0 248.0501881226015
2391.0 248.5512510962267
2391.0 248.5512510962267
2392.0 249.0523135706015
2392.0 249.0523135706015
2393.0 249.55337554572588
2393.0 249.55337554572588
2394.0 250.05443701885028
2394.0 250.05443701885028
2395.0 250.55549797540417
2395.0 250.55549797540417
2396.0 251.05655844040416
2396.0 251.05655844040416
2397.0 251.5576184124755
2397.0 251.5576184124755
2398.0 252.0586778624771
2398.0 252.0586778624771
2399.0 252.55973682999618
2399.0 252.55973682999618
2400.0 253.06079528726644
2400.0 253.06079528726644
2401.0 253.56185322975122
2401.0 253.56185322975122
2402.0 254.06291068604136
2402.0 254.06291068604136
2403.0 254.56396763977924
2403.0 254.56396763977924
2404.0 255.0650240952696
2404.0 255.0650240952696
2405.0 255.5660800308876
2405.0 255.5660800308876
2406.0 256.0671354875952
2406.0 256.0671354875952
2407.0 256.568190420306
2407.0 256.568190420306
2408.0 257.0692448713568
2408.0 257.0692448713568
2409.0 257.57029879996594
2409.0 257.57029879996594
2410.0 258.0713522516817
2410.0 258.0713522516817
2411.0 258.5724051734891
2411.0 258.5724051734891
2412.0 259.0734576128544
2412.0 259.0734576128544
2413.0 259.57450954636556
2413.0 259.57450954636556
2414.0 260.0755609783274
2414.0 260.0755609783274
2415.0 260.5766118969684
2415.0 260.5766118969684
2416.0 261.0776623249185
2416.0 261.0776623249185
2417.0 261.5787122560858
2417.0 261.5787122560858
2418.0 262.07976167411266
2418.0 262.07976167411266
2419.0 262.5808105959494
2419.0 262.5808105959494
2420.0 263.08185901550416
2420.0 263.08185901550416
2421.0 263.58290691641935
2421.0 263.58290691641935
2422.0 264.08395433159046
2422.0 264.08395433159046
2423.0 264.58500124745905
2423.0 264.58500124745905
2424.0 265.08604766731787
2424.0 265.08604766731787
2425.0 265.5870935691793
2425.0 265.5870935691793
2426.0 266.0881389648147
2426.0 266.0881389648147
2427.0 266.589183879653
2427.0 266.589183879653
2428.0 267.0902282723694
2428.0 267.0902282723694
2429.0 267.59127216930597
2429.0 267.59127216930597
2430.0 268.0923155738544
2430.0 268.0923155738544
2431.0 268.593358463928
2431.0 268.593358463928
2432.0 269.0944008588639
2432.0 269.0944008588639
2433.0 269.59544275114587
2433.0 269.59544275114587
2434.0 270.09648414416574
2434.0 270.09648414416574
2435.0 270.5975250304073
2435.0 270.5975250304073
2436.0 271.098565416012
2436.0 271.098565416012
2437.0 271.5996053052845
2437.0 271.5996053052845
2438.0 272.1006446897957
2438.0 272.1006446897957
2439.0 272.60168357385027
2439.0 272.60168357385027
2440.0 273.1027219443021
2440.0 273.1027219443021
2441.0 273.6037598176397
2441.0 273.6037598176397
2442.0 274.10479719350013
2442.0 274.10479719350013
2443.0 274.60583406381716
2443.0 274.60583406381716
2444.0 275.1068704339075
2444.0 275.1068704339075
2445.0 275.6079063132052
2445.0 275.6079063132052
2446.0 276.1089416692766
2446.0 276.1089416692766
2447.0 276.6099765416593
2447.0 276.6099765416593
2448.0 277.111010904604
2448.0 277.111010904604
2449.0 277.6120447665399
2449.0 277.6120447665399
2450.0 278.11307812471733
2450.0 278.11307812471733
2451.0 278.61411097638677
2451.0 278.61411097638677
2452.0 279.1151433276896
2452.0 279.1151433276896
2453.0 279.6161751856801
2453.0 279.6161751856801
2454.0 280.1172065462339
2454.0 280.1172065462339
2455.0 280.61823738868867
2455.0 280.61823738868867
2456.0 281.11926772999465
2456.0 281.11926772999465
2457.0 281.6202975782181
2457.0 281.6202975782181
2458.0 282.12132692959767
2458.0 282.12132692959767
2459.0 282.62235577057464
2459.0 282.62235577057464
2460.0 283.1233841031165
2460.0 283.1233841031165
2461.0 283.6244119361143
2461.0 283.6244119361143
2462.0 284.1254392799646
2462.0 284.1254392799646
2463.0 284.62646610612603
2463.0 284.62646610612603
2464.0 285.12749244653173
2464.0 285.12749244653173
2465.0 285.62851827162837
2465.0 285.62851827162837
2466.0 286.12954360212785
2466.0 286.12954360212785
2467.0 286.6305684348187
2467.0 286.6305684348187
2468.0 287.13159275655477
2468.0 287.13159275655477
2468.9105975568505 287.58782383117995
2468.9105975568505 287.58782383117995
2469.9105975568505 287.99037585022353
2469.9105975568505 287.99037585022353
2470.9105975568505 288.29560842111516
2470.9105975568505 288.29560842111516
2471.9105975568505 288.5236423075207
2471.9105975568505 288.5236423075207
2472.9105975568505 288.69043832906664
2472.9105975568505 288.69043832906664
2473.9105975568505 288.80865736624406
2473.9105975568505 288.80865736624406
2474.9105975568505 288.88834268040665
2474.9105975568505 288.88834268040665
2475.9105975568505 288.937461081616
2475.9105975568505 288.937461081616
2476.9105975568505 288.9623322600858
2476.9105975568505 288.9623322600858
2477.9105975568505 288.96796928317997
2477.9105975568505 288.96796928317997
2478.9105975568505 288.9583488154114
2478.9105975568505 288.9583488154114
2479.9105975568505 288.93662529965957
2479.9105975568505 288.93662529965957
2480.9105975568505 288.9053010405905
2480.9105975568505 288.9053010405905
2481.9105975568505 288.8663609891095
2481.9105975568505 288.8663609891095
2482.9105975568505 288.82137967491286
2482.9105975568505 288.82137967491286
2483.9105975568505 288.77160613743035
2483.9105975568505 288.77160613743035
2484.9105975568505 288.7180311645977
2484.9105975568505 288.7180311645977
2485.9105975568505 288.6614406851903
2485.9105975568505 288.6614406851903
2486.9105975568505 288.60245814894944
2486.9105975568505 288.60245814894944
2487.9105975568505 288.5415781118307
2487.9105975568505 288.5415781118307
2488.9105975568505 288.4791928842197
2488.9105975568505 288.4791928842197
2489.9105975568505 288.41561364971733
2489.9105975568505 288.41561364971733
2490.9105975568505 288.35108726705556
2490.9105975568505 288.35108726705556
2491.9105975568505 288.2858095660003
2491.9105975568505 288.2858095660003
2492.9105975568505 288.2199358719628
2492.9105975568505 288.2199358719628
2493.9105975568505 288.15358941173224
2493.9105975568505 288.15358941173224
2494.9105975568505 288.0868679240129
2494.9105975568505 288.0868679240129
2495.9105975568505 288.0198489200208
2495.9105975568505 288.0198489200208
2496.9105975568505 287.9525939453164
2496.9105975568505 287.9525939453164
2497.9105975568505 287.885151771879
2497.9105975568505 287.885151771879
2498.9105975568505 287.8175610755674
2498.9105975568505 287.8175610755674
2499.9105975568505 287.7498526036706
2499.9105975568505 287.7498526036706
2500.9105975568505 287.68205067570284
2500.9105975568505 287.68205067570284
2501.9105975568505 287.6141746068242
2501.9105975568505 287.6141746068242
2502.9105975568505 287.546239754791
2502.9105975568505 287.546239754791
2503.9105975568505 287.47825825017117
2503.9105975568505 287.47825825017117
2504.9105975568505 287.4102397312504
2504.9105975568505 287.4102397312504
2505.9105975568505 287.3421918677316
2505.9105975568505 287.3421918677316
2506.9105975568505 287.2741207089725
2506.9105975568505 287.2741207089725
2507.9105975568505 287.2060310675778
2507.9105975568505 287.2060310675778
2508.9105975568505 287.13792676456745
2508.9105975568505 287.13792676456745
2509.9105975568505 287.06981084455794
2509.9105975568505 287.06981084455794
2510.9105975568505 287.0016856921626
2510.9105975568505 287.0016856921626
2511.9105975568505 286.93355322819036
2511.9105975568505 286.93355322819036
2512.9105975568505 286.86541493945276
2512.9105975568505 286.86541493945276
2513.9105975568505 286.79727204052637
2513.9105975568505 286.79727204052637
2514.9105975568505 286.72912549508646
2514.9105975568505 286.72912549508646
2515.9105975568505 286.66097604049605
2515.9105975568505 286.66097604049605
2516.9105975568505 286.59282426994787
2516.9105975568505 286.59282426994787
2517.9105975568505 286.52467067671233
2517.9105975568505 286.52467067671233
2518.9105975568505 286.4565156294913
2518.9105975568505 286.4565156294913
2519.9105975568505 286.3883594289384
2519.9105975568505 286.3883594289384
2520.5 286.34818752415856
2520.5 286.34818752415856
2521.5 286.28002996966177
2521.5 286.28002996966177
2522.5 286.2118717617808
2522.5 286.2118717617808
2523.5 286.1437130349447
2523.5 286.1437130349447
2524.5 286.07555392370153
2524.5 286.07555392370153
2525.5 286.0073944588352
2525.5 286.0073944588352
2526.5 285.9392347507045
2526.5 285.9392347507045
2527.5 285.87107484953674
2527.5 285.87107484953674
2528.5 285.8029147662497
2528.5 285.8029147662497
2529.5 285.73475454767197
2529.5 285.73475454767197
2530.5 285.66659423356896
2530.5 285.66659423356896
2531.5 285.59843382024405
2531.5 285.59843382024405
2532.5 285.53027334559766
2532.5 285.53027334559766
2533.5 285.46211280694945
2533.5 285.46211280694945
2534.5 285.39395221118315
2534.5 285.39395221118315
2535.5 285.32579158428763
2535.5 285.32579158428763
2536.5 285.25763092336877
2536.5 285.25763092336877
2537.5 285.1894702308838
2537.5 285.1894702308838
2538.5 285.1213095261262
2538.5 285.1213095261262
2539.5 285.0531487778693
2539.5 285.0531487778693
2540.5 284.9849880184105
2540.5 284.9849880184105
2541.5 284.9168272364708
2541.5 284.9168272364708
2542.5 284.84866642155254
2542.5 284.84866642155254
2543.5 284.7805056067259
2543.5 284.7805056067259
2544.5 284.712344768448
2544.5 284.712344768448
2545.5 284.6441839316365
2545.5 284.6441839316365
2546.5 284.57602308314523
2546.5 284.57602308314523
2547.5 284.50786223044076
2547.5 284.50786223044076
2548.5 284.43970136468164
2548.5 284.43970136468164
2549.5 284.37154048861754
2549.5 284.37154048861754
2550.5 284.3033795933574
2550.5 284.3033795933574
2551.5 284.23521870002554
2551.5 284.23521870002554
2552.5 284.16705778749764
2552.5 284.16705778749764
2553.5 284.09889688675145
2553.5 284.09889688675145
2554.5 284.0307359508639
2554.5 284.0307359508639
2555.5 283.9625750253337
2555.5 283.9625750253337
2556.5 283.8944140735532
2556.5 283.8944140735532
2557.5 283.8262531307553
2557.5 283.8262531307553
2558.5 283.75809217018565
2558.5 283.75809217018565
2559.5 283.68993120540284
2559.5 283.68993120540284
2560.5 283.62177021294536
2560.5 283.62177021294536
2561.5 283.5536092248029
2561.5 283.5536092248029
2562.5 283.4854482381269
2562.5 283.4854482381269
2563.5 283.4172872252005
2563.5 283.4172872252005
2564.5 283.34912621557714
2564.5 283.34912621557714
2565.5 283.2809651806659
2565.5 283.2809651806659
2566.5 283.2128041547372
2566.5 283.2128041547372
2567.5 283.1446431011339
2567.5 283.1446431011339
2568.5 283.0764820518456
2568.5 283.0764820518456
2569.5 283.00832098377356
2569.5 283.00832098377356
2570.5 282.94015991107614
2570.5 282.94015991107614
2571.5 282.87199884030684
2571.5 282.87199884030684
2572.5 282.80383774562455
2572.5 282.80383774562455
2573.5 282.73567664397945
2573.5 282.73567664397945
2574.5 282.6675155381212
2574.5 282.6675155381212
2575.5 282.5993544144913
2575.5 282.5993544144913
2576.5 282.53119328664826
2576.5 282.53119328664826
2577.5 282.46303214575056
2577.5 282.46303214575056
2578.5 282.3948710006397
2578.5 282.3948710006397
2579.5 282.32670985227816
2579.5 282.32670985227816
2580.5 282.25854868380765
2580.5 282.25854868380765
2581.5 282.1903875120865
2581.5 282.1903875120865
2582.5 282.12222632020683
2582.5 282.12222632020683
2583.5 282.054065125126
2583.5 282.054065125126
2584.5 281.9859039305491
2584.5 281.9859039305491
2585.5 281.9177427195753
2585.5 281.9177427195753
2586.5 281.84958150301355
2586.5 281.84958150301355
2587.5 281.7814202615763
2587.5 281.7814202615763
2588.5 281.71325902870916
2588.5 281.71325902870916
2589.5 281.6450977845746
2589.5 281.6450977845746
2590.5 281.5769365226189
2590.5 281.5769365226189
2591.5 281.5087752551247
2591.5 281.5087752551247
2592.5 281.44061397590116
2592.5 281.44061397590116
2593.5 281.3724526995683
2593.5 281.3724526995683
2594.5 281.3042913983599
2594.5 281.3042913983599
2595.5 281.23613010004226
2595.5 281.23613010004226
2596.5 281.16796877404994
2596.5 281.16796877404994
2597.5 281.09980745846445
2597.5 281.09980745846445
2598.5 281.03164613257394
2598.5 281.03164613257394
2599.5 280.96348477291696
2599.5 280.96348477291696
2600.5 280.89532342361736
2600.5 280.89532342361736
2601.5 280.8271620687792
2601.5 280.8271620687792
2602.5 280.75900070221184
2602.5 280.75900070221184
2603.5 280.69083932533937
2603.5 280.69083932533937
2604.5 280.6226779367871
2604.5 280.6226779367871
2605.5 280.5545165436094
2605.5 280.5545165436094
2606.5 280.48635513169745
2606.5 280.48635513169745
2607.5 280.41819371557244
2607.5 280.41819371557244
2608.5 280.35003229482186
2608.5 280.35003229482186
2609.5 280.28187085528765
2609.5 280.28187085528765
2610.5 280.2137094115898
2610.5 280.2137094115898
2611.5 280.14554796326644
2611.5 280.14554796326644
2612.5 280.07738650463807
2612.5 280.07738650463807
2613.5 280.00922501975936
2613.5 280.00922501975936
2614.5 279.9410635438632
2614.5 279.9410635438632
2615.5 279.8729020501459
2615.5 279.8729020501459
2616.5 279.80474055835674
2616.5 279.80474055835674
2617.5 279.73657904737166
2617.5 279.73657904737166
2618.5 279.6684175335977
2618.5 279.6684175335977
2619.5 279.6002560020025
2619.5 279.6002560020025
2620.5 279.5320944634446
2620.5 279.5320944634446
2621.5 279.4639329145816
2621.5 279.4639329145816
2622.5 279.3957713554137
2622.5 279.3957713554137
2623.5 279.3276097991364
2623.5 279.3276097991364
2624.5 279.25944822270066
2624.5 279.25944822270066
2625.5 279.1912866505304
2625.5 279.1912866505304
2626.5 279.1231250445936
2626.5 279.1231250445936
2627.5 279.0549634551556
2627.5 279.0549634551556
2628.5 278.98680183332584
2628.5 278.98680183332584
2629.5 278.9186402143868
2629.5 278.9186402143868
2630.5 278.8504785912346
2630.5 278.8504785912346
2631.5 278.78231694183205
2631.5 278.78231694183205
2632.5 278.71415529669497
2632.5 278.71415529669497
2633.5 278.6459936398781
2633.5 278.6459936398781
2634.5 278.57783197884805
2634.5 278.57783197884805
2635.5 278.50967029862204
2635.5 278.50967029862204
2636.5 278.44150861423236
2636.5 278.44150861423236
2637.5 278.3733469120215
2637.5 278.3733469120215
2638.5 278.30518521173883
2638.5 278.30518521173883
2639.5 278.2370235082055
2639.5 278.2370235082055
2640.5 278.1688617845137
2640.5 278.1688617845137
2641.5 278.10070004914206
2641.5 278.10070004914206
2642.5 278.0325383194107
2642.5 278.0325383194107
2643.5 277.96437655453803
2643.5 277.96437655453803
2644.5 277.89621480144706
2644.5 277.89621480144706
2645.5 277.8280530295724
2645.5 277.8280530295724
2646.5 277.7598912530723
2646.5 277.7598912530723
2647.5 277.69172945641367
2647.5 277.69172945641367
2648.5 277.6235676715367
2648.5 277.6235676715367
2649.5 277.5554058688386
2649.5 277.5554058688386
2650.5 277.4872440530858
2650.5 277.4872440530858
2651.5 277.41908222840283
2651.5 277.41908222840283
2652.5 277.3509203760452
2652.5 277.3509203760452
2653.5 277.28275853409446
2653.5 277.28275853409446
2654.5 277.2145966879305
2654.5 277.2145966879305
2655.5 277.1464348371411
2655.5 277.1464348371411
2656.5 277.07827296899234
2656.5 277.07827296899234
2657.5 277.01011108302237
2657.5 277.01011108302237
2658.5 276.94194919146446
2658.5 276.94194919146446
2659.5 276.8737872882267
2659.5 276.8737872882267
2660.5 276.80562538925443
2660.5 276.80562538925443
2661.5 276.73746346403186
2661.5 276.73746346403186
2662.5 276.6693015345961
2662.5 276.6693015345961
2663.5 276.60113960190967
2663.5 276.60113960190967
2664.5 276.5329776504891
2664.5 276.5329776504891
2665.5 276.46481570053487
2665.5 276.46481570053487
2666.5 276.3966537345961
2666.5 276.3966537345961
2667.5 276.32849176265705
2667.5 276.32849176265705
2668.5 276.2603297865049
2668.5 276.2603297865049
2669.5 276.1921677854771
2669.5 276.1921677854771
2670.5 276.12400578871484
2670.5 276.12400578871484
2671.5 276.05584377889795
2671.5 276.05584377889795
2672.5 275.98768176624276
2672.5 275.98768176624276
2673.5 275.9195197343915
2673.5 275.9195197343915
2674.5 275.8513576983766
2674.5 275.8513576983766
2675.5 275.78319564454057
2675.5 275.78319564454057
2676.5 275.7150335864913
2676.5 275.7150335864913
2677.5 275.6468715242784
2677.5 275.6468715242784
2678.5 275.57870945033625
2678.5 275.57870945033625
2679.5 275.510547366089
2679.5 275.510547366089
2680.5 275.44238527016194
2680.5 275.44238527016194
2681.5 275.37422316960937
2681.5 275.37422316960937
2682.5 275.3060610516975
2682.5 275.3060610516975
2683.5 275.2378989295724
2683.5 275.2378989295724
2684.5 275.1697368028219
2684.5 275.1697368028219
2685.5 275.10157465728764
2685.5 275.10157465728764
2686.5 275.0334125089646
2686.5 275.0334125089646
2687.5 274.96525035601604
2687.5 274.96525035601604
2688.5 274.89708817819195
2688.5 274.89708817819195
2689.5 274.8289260032586
2689.5 274.8289260032586
2690.5 274.760763824112
2690.5 274.760763824112
2691.5 274.69260161257375
2691.5 274.69260161257375
2692.5 274.62443941753423
2692.5 274.62443941753423
2693.5 274.5562772046735
2693.5 274.5562772046735
2694.5 274.4881149730786
2694.5 274.4881149730786
2695.5 274.41995273823306
2695.5 274.41995273823306
2696.5 274.3517904991743
2696.5 274.3517904991743
2697.5 274.28362825595195
2697.5 274.28362825595195
2698.5 274.21546599490836
2698.5 274.21546599490836
2699.5 274.14730371604355
2699.5 274.14730371604355
2700.5 274.07914143910705
2700.5 274.07914143910705
2701.5 274.01097915186546
2701.5 274.01097915186546
2702.5 273.9428168604107
2702.5 273.9428168604107
2703.5 273.8746545436681
2703.5 273.8746545436681
2704.5 273.80649222271234
2704.5 273.80649222271234
2705.5 273.7383298989678
2705.5 273.7383298989678
2706.5 273.670167562119
2706.5 273.670167562119
2707.5 273.6020052149653
2707.5 273.6020052149653
2708.5 273.5338428707022
2708.5 273.5338428707022
2709.5 273.46568050293837
2709.5 273.46568050293837
2710.5 273.39751812821186
2710.5 273.39751812821186
2711.5 273.3293557516094
2711.5 273.3293557516094
2712.5 273.26119335627277
2712.5 273.26119335627277
2713.5 273.19303094920684
2713.5 273.19303094920684
2714.5 273.1248685478307
2714.5 273.1248685478307
2715.5 273.05670612487177
2715.5 273.05670612487177
2716.5 272.9885437000865
2716.5 272.9885437000865
2717.5 272.92038125651754
2717.5 272.92038125651754
2718.5 272.85221881721407
2718.5 272.85221881721407
2719.5 272.78405635166024
2719.5 272.78405635166024
2720.5 272.7158938964638
2720.5 272.7158938964638
2721.5 272.6477314159795
2721.5 272.6477314159795
2722.5 272.5795689303195
2722.5 272.5795689303195
2723.5 272.5114064366918
2723.5 272.5114064366918
2724.5 272.4432439436175
2724.5 272.4432439436175
2725.5 272.37508141952634
2725.5 272.37508141952634
2726.5 272.3069188983259
2726.5 272.3069188983259
2727.5 272.2387563729122
2727.5 272.2387563729122
2728.5 272.1705938358187
2728.5 272.1705938358187
2729.5 272.102431289795
2729.5 272.102431289795
2730.5 272.0342687245753
2730.5 272.0342687245753
2731.5 271.9661061626586
2731.5 271.9661061626586
2732.5 271.8979435815459
2732.5 271.8979435815459
2733.5 271.8297809844487
2733.5 271.8297809844487
2734.5 271.76161838881785
2734.5 271.76161838881785
2735.5 271.6934557828819
2735.5 271.6934557828819
2736.5 271.6252931798368
2736.5 271.6252931798368
2737.5 271.5571305593827
2737.5 271.5571305593827
2738.5 271.4889679211569
2738.5 271.4889679211569
2739.5 271.42080527871803
2739.5 271.42080527871803
2740.5 271.35264263069115
2740.5 271.35264263069115
2741.5 271.284479960126
2741.5 271.284479960126
2742.5 271.2163172914891
2742.5 271.2163172914891
2743.5 271.14815461112283
2743.5 271.14815461112283
2744.5 271.0799919364464
2744.5 271.0799919364464
2745.5 271.0118292354701
2745.5 271.0118292354701
2746.5 270.943666522814
2746.5 270.943666522814
2747.5 270.87550380594473
2747.5 270.87550380594473
2748.5 270.8073410872491
2748.5 270.8073410872491
2749.5 270.7391783422536
2749.5 270.7391783422536
2750.5 270.6710155930944
2750.5 270.6710155930944
2751.5 270.60285285566744
2751.5 270.60285285566744
2752.5 270.53469008447394
2752.5 270.53469008447394
2753.5 270.4665273175459
2753.5 270.4665273175459
2754.5 270.3983645332586
2754.5 270.3983645332586
2755.5 270.3302017358671
2755.5 270.3302017358671
2756.5 270.26203894411583
2756.5 270.26203894411583
2757.5 270.1938761261143
2757.5 270.1938761261143
2758.5 270.1257133184701
2758.5 270.1257133184701
2759.5 270.0575504859504
2759.5 270.0575504859504
2760.5 269.98938765018
2760.5 269.98938765018
2761.5 269.9212248031421
2761.5 269.9212248031421
2762.5 269.8530619453868
2762.5 269.8530619453868
2763.5 269.7848990834184
2763.5 269.7848990834184
2764.5 269.71673621155725
2764.5 269.71673621155725
2765.5 269.6485733289788
2765.5 269.6485733289788
2766.5 269.58041042761664
2766.5 269.58041042761664
2767.5 269.5122475291452
2767.5 269.5122475291452
2768.5 269.4440846278354
2768.5 269.4440846278354
2769.5 269.3759216927591
2769.5 269.3759216927591
2770.5 269.30775877083926
2770.5 269.30775877083926
2771.5 269.23959583723956
2771.5 269.23959583723956
2772.5 269.17143287734007
2772.5 269.17143287734007
2773.5 269.10326992170604
2773.5 269.10326992170604
2774.5 269.03510696328317
2774.5 269.03510696328317
2775.5 268.96694397109377
2775.5 268.96694397109377
2776.5 268.8987809906365
2776.5 268.8987809906365
2777.5 268.83061799849946
2777.5 268.83061799849946
2778.5 268.7624549960079
2778.5 268.7624549960079
2779.5 268.69429196869027
2779.5 268.69429196869027
2780.5 268.62612895173
2780.5 268.62612895173
2781.5 268.55796591694855
2781.5 268.55796591694855
2782.5 268.4898028854701
2782.5 268.4898028854701
2783.5 268.42163983617047
2783.5 268.42163983617047
2784.5 268.3534767619953
2784.5 268.3534767619953
2785.5 268.2853136920856
2785.5 268.2853136920856
2786.5 268.21715061658796
2786.5 268.21715061658796
2787.5 268.1489875321601
2787.5 268.1489875321601
2788.5 268.0808244360524
2788.5 268.0808244360524
2789.5 268.01266133710635
2789.5 268.01266133710635
2790.5 267.9444982189643
2790.5 267.9444982189643
2791.5 267.8763350834629
2791.5 267.8763350834629
2792.5 267.8081719447108
2792.5 267.8081719447108
2793.5 267.7400088092617
2793.5 267.7400088092617
2794.5 267.67184565736625
2794.5 267.67184565736625
2795.5 267.6036824937909
2795.5 267.6036824937909
2796.5 267.5355193260025
2796.5 267.5355193260025
2797.5 267.4673561465342
2797.5 267.4673561465342
2798.5 267.3991929581357
2798.5 267.3991929581357
2799.5 267.3310297580079
2799.5 267.3310297580079
2800.5 267.26286654899934
2800.5 267.26286654899934
2801.5 267.1947033212071
2801.5 267.1947033212071
2802.5 267.12654009488125
2802.5 267.12654009488125
2803.5 267.05837685353333
2803.5 267.05837685353333
2804.5 266.9902136154884
2804.5 266.9902136154884
2805.5 266.9220503643394
2805.5 266.9220503643394
2806.5 266.85388709816823
2806.5 266.85388709816823
2807.5 266.78572382778395
2807.5 266.78572382778395
2808.5 266.71756053820366
2808.5 266.71756053820366
2809.5 266.6493972472093
2809.5 266.6493972472093
2810.5 266.5812339520018
2810.5 266.5812339520018
2811.5 266.51307063759833
2811.5 266.51307063759833
2812.5 266.4449073217808
2812.5 266.4449073217808
2813.5 266.37674399285913
2813.5 266.37674399285913
2814.5 266.3085806489153
2814.5 266.3085806489153
2815.5 266.2404173054755
2815.5 266.2404173054755
2816.5 266.17225394701353
2816.5 266.17225394701353
2817.5 266.10409056976795
2817.5 266.10409056976795
2818.5 266.035927195413
2818.5 266.035927195413
2819.5 265.9677638121278
2819.5 265.9677638121278
2820.5 265.8996004110215
2820.5 265.8996004110215
2821.5 265.8314370118434
2821.5 265.8314370118434
2822.5 265.7632735962188
2822.5 265.7632735962188
2823.5 265.69511017638115
2823.5 265.69511017638115
2824.5 265.62694675375457
2824.5 265.62694675375457
2825.5 265.5587833119321
2825.5 265.5587833119321
2826.5 265.4906198611793
2826.5 265.4906198611793
2827.5 265.42245640621337
2827.5 265.42245640621337
2828.5 265.35429292733437
2828.5 265.35429292733437
2829.5 265.2861294446546
2829.5 265.2861294446546
2830.5 265.21796595877356
2830.5 265.21796595877356
2831.5 265.1498024611633
2831.5 265.1498024611633
2832.5 265.0816389607641
2832.5 265.0816389607641
2833.5 265.0134754425437
2833.5 265.0134754425437
2834.5 264.945311921485
2834.5 264.945311921485
2835.5 264.87714838874643
2835.5 264.87714838874643
2836.5 264.8089848470777
2836.5 264.8089848470777
2837.5 264.7408212791585
2837.5 264.7408212791585
2838.5 264.67265772297156
2838.5 264.67265772297156
2839.5 264.60449415647963
2839.5 264.60449415647963
2840.5 264.5363305782583
2840.5 264.5363305782583
2841.5 264.46816699115624
2841.5 264.46816699115624
2842.5 264.4000033777544
2842.5 264.4000033777544
2843.5 264.3318397761342
2843.5 264.3318397761342
2844.5 264.26367616278463
2844.5 264.26367616278463
2845.5 264.19551253913005
2845.5 264.19551253913005
2846.5 264.12734890654525
2846.5 264.12734890654525
2847.5 264.05918524771016
2847.5 264.05918524771016
2848.5 263.99102160060716
2848.5 263.99102160060716
2849.5 263.9228579431992
2849.5 263.9228579431992
2850.5 263.85469425339943
2850.5 263.85469425339943
2851.5 263.7865305814733
2851.5 263.7865305814733
2852.5 263.7183668917259
2852.5 263.7183668917259
2853.5 263.6502031916735
2853.5 263.6502031916735
2854.5 263.5820394756365
2854.5 263.5820394756365
2855.5 263.51387576106595
2855.5 263.51387576106595
2856.5 263.4457120229946
2856.5 263.4457120229946
2857.5 263.3775482891888
2857.5 263.3775482891888
2858.5 263.3093845511698
2858.5 263.3093845511698
2859.5 263.2412207807591
2859.5 263.2412207807591
2860.5 263.1730570221301
2860.5 263.1730570221301
2861.5 263.1048932400003
2861.5 263.1048932400003
2862.5 263.03672945933687
2862.5 263.03672945933687
2863.5 262.96856565517277
2863.5 262.96856565517277
2864.5 262.90040186279026
2864.5 262.90040186279026
2865.5 262.83223804410795
2865.5 262.83223804410795
2866.5 262.7640742296912
2866.5 262.7640742296912
2867.5 262.69591039177357
2867.5 262.69591039177357
2868.5 262.6277465628386
2868.5 262.6277465628386
2869.5 262.5595826967948
2869.5 262.5595826967948
2870.5 262.49141884862456
2870.5 262.49141884862456
2871.5 262.4232549816706
2871.5 262.4232549816706
2872.5 262.35509109217844
2872.5 262.35509109217844
2873.5 262.2869272116688
2873.5 262.2869272116688
2874.5 262.21876332126647
2874.5 262.21876332126647
2875.5 262.1505994069511
2875.5 262.1505994069511
2876.5 262.082435502993
2876.5 262.082435502993
2877.5 262.0142715741594
2877.5 262.0142715741594
2878.5 261.9461076363956
2878.5 261.9461076363956
2879.5 261.87794369441866
2879.5 261.87794369441866
2880.5 261.809779749191
2880.5 261.809779749191
2881.5 261.741615786604
2881.5 261.741615786604
2882.5 261.6734518122877
2882.5 261.6734518122877
2883.5 261.60528783655724
2883.5 261.60528783655724
2884.5 261.53712384300565
2884.5 261.53712384300565
2885.5 261.4689598391491
2885.5 261.4689598391491
2886.5 261.4007958310793
2886.5 261.4007958310793
2887.5 261.33263181407926
2887.5 261.33263181407926
2888.5 261.2644677867743
2888.5 261.2644677867743
2889.5 261.19630375525605
2889.5 261.19630375525605
2890.5 261.12813971343286
2890.5 261.12813971343286
2891.5 261.05997565516327
2891.5 261.05997565516327
2892.5 260.99181159410483
2892.5 260.99181159410483
2893.5 260.92364752131704
2893.5 260.92364752131704
2894.5 260.8554834457404
2894.5 260.8554834457404
2895.5 260.78731935371735
2895.5 260.78731935371735
2896.5 260.71915525748113
2896.5 260.71915525748113
2897.5 260.65099113636944
2897.5 260.65099113636944
2898.5 260.58282701952317
2898.5 260.58282701952317
2899.5 260.5146628998386
2899.5 260.5146628998386
2900.5 260.4464987562409
2900.5 260.4464987562409
2901.5 260.37833460137574
2901.5 260.37833460137574
2902.5 260.31017045824274
2902.5 260.31017045824274
2903.5 260.24200628982186
2903.5 260.24200628982186
2904.5 260.17384210536693
2904.5 260.17384210536693
2905.5 260.1056779374107
2905.5 260.1056779374107
2906.5 260.0375137323457
2906.5 260.0375137323457
2907.5 259.9693495376381
2907.5 259.9693495376381
2908.5 259.9011853180549
2908.5 259.9011853180549
2909.5 259.833021104112
2909.5 259.833021104112
2910.5 259.76485686249447
2910.5 259.76485686249447
2911.5 259.6966926208377
2911.5 259.6966926208377
2912.5 259.6285283820716
2912.5 259.6285283820716
2913.5 259.56036411838045
2913.5 259.56036411838045
2914.5 259.4921998443843
2914.5 259.4921998443843
2915.5 259.4240355835446
2915.5 259.4240355835446
2916.5 259.3558712903132
2916.5 259.3558712903132
2917.5 259.2877069928686
2917.5 259.2877069928686
2918.5 259.219542685119
2918.5 259.219542685119
2919.5 259.15137836843917
2919.5 259.15137836843917
2920.5 259.0832140475462
2920.5 259.0832140475462
2921.5 259.0150497102068
2921.5 259.0150497102068
2922.5 258.94688537007863
2922.5 258.94688537007863
2923.5 258.8787210121292
2923.5 258.8787210121292
2924.5 258.8105566588576
2924.5 258.8105566588576
2925.5 258.74239228776474
2925.5 258.74239228776474
2926.5 258.6742279063669
2926.5 258.6742279063669
2927.5 258.6060635207559
2927.5 258.6060635207559
2928.5 258.5378991275895
2928.5 258.5378991275895
2929.5 258.4697347081728
2929.5 258.4697347081728
2930.5 258.40157029439627
2930.5 258.40157029439627
2931.5 258.3334058764067
2931.5 258.3334058764067
2932.5 258.265241448112
2932.5 258.265241448112
2933.5 258.1970769948923
2933.5 258.1970769948923
2934.5 258.1289125487372
2934.5 258.1289125487372
2935.5 258.06074807490745
2935.5 258.06074807490745
2936.5 257.99258360671803
2936.5 257.99258360671803
2937.5 257.9244191211197
2937.5 257.9244191211197
2938.5 257.85625463978687
2938.5 257.85625463978687
2939.5 257.78809013357846
2939.5 257.78809013357846
2940.5 257.71992561843985
2940.5 257.71992561843985
2941.5 257.6517611136586
2941.5 257.6517611136586
2942.5 257.58359658400184
2942.5 257.58359658400184
2943.5 257.5154320378986
2943.5 257.5154320378986
2944.5 257.4472674964733
2944.5 257.4472674964733
2945.5 257.3791029358519
2945.5 257.3791029358519
2946.5 257.31093836767513
2946.5 257.31093836767513
2947.5 257.2427737953347
2947.5 257.2427737953347
2948.5 257.1746092126397
2948.5 257.1746092126397
2949.5 257.1064446210145
2949.5 257.1064446210145
2950.5 257.03828001908425
2950.5 257.03828001908425
2951.5 256.97011540542474
2951.5 256.97011540542474
2952.5 256.9019507903511
2952.5 256.9019507903511
2953.5 256.8337861649725
2953.5 256.8337861649725
2954.5 256.76562150857694
2954.5 256.76562150857694
2955.5 256.6974568700549
2955.5 256.6974568700549
2956.5 256.62929221371166
2956.5 256.62929221371166
2957.5 256.56112753386776
2957.5 256.56112753386776
2958.5 256.49296286575594
2958.5 256.49296286575594
2959.5 256.42479818028477
2959.5 256.42479818028477
2960.5 256.35663348404677
2960.5 256.35663348404677
2961.5 256.28846877182417
2961.5 256.28846877182417
2962.5 256.2203040713337
2962.5 256.2203040713337
2963.5 256.1521393459677
2963.5 256.1521393459677
2964.5 256.08397460887244
2964.5 256.08397460887244
2965.5 256.0158098642712
2965.5 256.0158098642712
2966.5 255.94764512251118
2966.5 255.94764512251118
2967.5 255.8794803572504
2967.5 255.8794803572504
2968.5 255.81131559529265
2968.5 255.81131559529265
2969.5 255.7431508168885
2969.5 255.7431508168885
2970.5 255.6749860281793
2970.5 255.6749860281793
2971.5 255.60682123053988
2971.5 255.60682123053988
2972.5 255.53865642117114
2972.5 255.53865642117114
2973.5 255.47049159581783
2973.5 255.47049159581783
2974.5 255.40232677610481
2974.5 255.40232677610481
2975.5 255.33416194328765
2975.5 255.33416194328765
2976.5 255.26599711043124
2976.5 255.26599711043124
2977.5 255.19783224518312
2977.5 255.19783224518312
2978.5 255.1296673842005
2978.5 255.1296673842005
2979.5 255.06150251332517
2979.5 255.06150251332517
2980.5 254.99333764057397
2980.5 254.99333764057397
2981.5 254.9251727429472
2981.5 254.9251727429472
2982.5 254.85700783359113
2982.5 254.85700783359113
2983.5 254.7888429373915
2983.5 254.7888429373915
2984.5 254.72067801769114
2984.5 254.72067801769114
2985.5 254.6525130801696
2985.5 254.6525130801696
2986.5 254.58434814732584
2986.5 254.58434814732584
2987.5 254.5161831966609
2987.5 254.5161831966609
2988.5 254.4480182445819
2988.5 254.4480182445819
2989.5 254.37985328077357
2989.5 254.37985328077357
2990.5 254.31168830803503
2990.5 254.31168830803503
2991.5 254.24352332636624
2991.5 254.24352332636624
2992.5 254.1753583404843
2992.5 254.1753583404843
2993.5 254.10719333958028
2993.5 254.10719333958028
2994.5 254.03902831237642
2994.5 254.03902831237642
2995.5 253.97086330442087
2995.5 253.97086330442087
2996.5 253.9026982715898
2996.5 253.9026982715898
2997.5 253.83453323079095
2997.5 253.83453323079095
2998.5 253.76636817867512
2998.5 253.76636817867512
2999.5 253.69820313224906
2999.5 253.69820313224906
3000.5 253.630038060898
3000.5 253.630038060898
3001.5 253.56187297924185
3001.5 253.56187297924185
3002.5 253.4937079093179
3002.5 253.4937079093179
3003.5 253.42554280842654
3003.5 253.42554280842654
3004.5 253.35737770607162
3004.5 253.35737770607162
3005.5 253.28921258452067
3005.5 253.28921258452067
3006.5 253.22104746902238
3006.5 253.22104746902238
3007.5 253.15288233570286
3007.5 253.15288233570286
3008.5 253.0847171863988
3008.5 253.0847171863988
3009.5 253.01655203384402
3009.5 253.01655203384402
3010.5 252.94838687845092
3010.5 252.94838687845092
3011.5 252.88022171275276
3011.5 252.88022171275276
3012.5 252.81205653716194
3012.5 252.81205653716194
3013.5 252.74389134608717
3013.5 252.74389134608717
3014.5 252.67572614511968
3014.5 252.67572614511968
3015.5 252.6075609484177
3015.5 252.6075609484177
3016.5 252.53939573293206
3016.5 252.53939573293206
3017.5 252.47123049628294
3017.5 252.47123049628294
3018.5 252.40306526293685
3018.5 252.40306526293685
3019.5 252.33490001923622
3019.5 252.33490001923622
3020.5 252.26673477370917
3020.5 252.26673477370917
3021.5 252.19856951828947
3021.5 252.19856951828947
3022.5 252.13040423794473
3022.5 252.13040423794473
3023.5 252.06223895577358
3023.5 252.06223895577358
3024.5 251.9940736707641
3024.5 251.9940736707641
3025.5 251.92590837682437
3025.5 251.92590837682437
3026.5 251.85774306506346
3026.5 251.85774306506346
3027.5 251.78957774340984
3027.5 251.78957774340984
3028.5 251.72141241988032
3028.5 251.72141241988032
3029.5 251.65324707899146
3029.5 251.65324707899146
3030.5 251.58508174231858
3030.5 251.58508174231858
3031.5 251.5169163896611
3031.5 251.5169163896611
3032.5 251.44875101918245
3032.5 251.44875101918245
3033.5 251.38058564114837
3033.5 251.38058564114837
3034.5 251.31242025752636
3034.5 251.31242025752636
3035.5 251.24425486634888
3035.5 251.24425486634888
3036.5 251.1760894648664
3036.5 251.1760894648664
3037.5 251.10792405302936
3037.5 251.10792405302936
3038.5 251.03975863368643
3038.5 251.03975863368643
3039.5 250.97159320870603
3039.5 250.97159320870603
3040.5 250.9034277775945
3040.5 250.9034277775945
3041.5 250.83526232018312
3041.5 250.83526232018312
3042.5 250.76709686703725
3042.5 250.76709686703725
3043.5 250.6989313992816
3043.5 250.6989313992816
3044.5 250.63076593436713
3044.5 250.63076593436713
3045.5 250.56260044457713
3045.5 250.56260044457713
3046.5 250.49443493971552
3046.5 250.49443493971552
3047.5 250.42626943206506
3047.5 250.42626943206506
3048.5 250.35810392157626
3048.5 250.35810392157626
3049.5 250.28993840215722
3049.5 250.28993840215722
3050.5 250.22177286629176
3050.5 250.22177286629176
3051.5 250.15360732621318
3051.5 250.15360732621318
3052.5 250.0854417847205
3052.5 250.0854417847205
3053.5 250.01727622678146
3053.5 250.01727622678146
3054.5 249.94911065005874
3054.5 249.94911065005874
3055.5 249.8809450803511
3055.5 249.8809450803511
3056.5 249.81277948576792
3056.5 249.81277948576792
3057.5 249.74461389682503
3057.5 249.74461389682503
3058.5 249.67644829047327
3058.5 249.67644829047327
3059.5 249.6082826663003
3059.5 249.6082826663003
3060.5 249.54011705528382
3060.5 249.54011705528382
3061.5 249.4719514132504
3061.5 249.4719514132504
3062.5 249.40378577589482
3062.5 249.40378577589482
3063.5 249.33562012209282
3063.5 249.33562012209282
3064.5 249.26745446407764
3064.5 249.26745446407764
3065.5 249.19928879145274
3065.5 249.19928879145274
3066.5 249.13112311557714
3066.5 249.13112311557714
3067.5 249.06295742188033
3067.5 249.06295742188033
3068.5 248.99479171357376
3068.5 248.99479171357376
3069.5 248.92662601699934
3069.5 248.92662601699934
3070.5 248.85846030164126
3070.5 248.85846030164126
3071.5 248.79029456374488
3071.5 248.79029456374488
3072.5 248.72212883052634
3072.5 248.72212883052634
3073.5 248.65396309543192
3073.5 248.65396309543192
3074.5 248.58579733546196
3074.5 248.58579733546196
3075.5 248.5176315815446
3075.5 248.5176315815446
3076.5 248.44946579523554
3076.5 248.44946579523554
3077.5 248.38130001456676
3077.5 248.38130001456676
3078.5 248.31313422496774
3078.5 248.31313422496774
3079.5 248.24496843253038
3079.5 248.24496843253038
3080.5 248.17680260770132
3080.5 248.17680260770132
3081.5 248.10863680349536
3081.5 248.10863680349536
3082.5 248.040470968322
3082.5 248.040470968322
3083.5 247.97230512279413
3083.5 247.97230512279413
3084.5 247.90413926833602
3084.5 247.90413926833602
3085.5 247.8359734331262
3085.5 247.8359734331262
3086.5 247.76780756689953
3086.5 247.76780756689953
3087.5 247.69964167717208
3087.5 247.69964167717208
3088.5 247.63147579171013
3088.5 247.63147579171013
3089.5 247.56330990478463
3089.5 247.56330990478463
3090.5 247.4951440075541
3090.5 247.4951440075541
3091.5 247.42697808682283
3091.5 247.42697808682283
3092.5 247.35881217030752
3092.5 247.35881217030752
3093.5 247.29064623780766
3093.5 247.29064623780766
3094.5 247.22248030343192
3094.5 247.22248030343192
3095.5 247.1543143516968
3095.5 247.1543143516968
3096.5 247.08614839098198
3096.5 247.08614839098198
3097.5 247.01798242133688
3097.5 247.01798242133688
3098.5 246.9498164413868
3098.5 246.9498164413868
3099.5 246.88165045859833
3099.5 246.88165045859833
3100.5 246.81348446825444
3100.5 246.81348446825444
3101.5 246.74531845303503
3101.5 246.74531845303503
3102.5 246.6771524434559
3102.5 246.6771524434559
3103.5 246.60898640895172
3103.5 246.60898640895172
3104.5 246.540820387604
3104.5 246.540820387604
3105.5 246.47265434133124
3105.5 246.47265434133124
3106.5 246.40448828617775
3106.5 246.40448828617775
3107.5 246.33632222204454
3107.5 246.33632222204454
3108.5 246.2681561489811
3108.5 246.2681561489811
3109.5 246.1999900717045
3109.5 246.1999900717045
3110.5 246.13182398687246
3110.5 246.13182398687246
3111.5 246.0636578917354
3111.5 246.0636578917354
3112.5 245.99549178904292
3112.5 245.99549178904292
3113.5 245.92732566756675
3113.5 245.92732566756675
3114.5 245.8591595455895
3114.5 245.8591595455895
3115.5 245.7909934062529
3115.5 245.7909934062529
3116.5 245.72282726407795
3116.5 245.72282726407795
3117.5 245.65466111393522
3117.5 245.65466111393522
3118.5 245.5864949538503
3118.5 245.5864949538503
3119.5 245.51832877736848
3119.5 245.51832877736848
3120.5 245.45016259099395
3120.5 245.45016259099395
3121.5 245.38199640274354
3121.5 245.38199640274354
3122.5 245.31383019804676
3122.5 245.31383019804676
3123.5 245.24566399802777
3123.5 245.24566399802777
3124.5 245.17749776841615
3124.5 245.17749776841615
3125.5 245.10933154205807
3125.5 245.10933154205807
3126.5 245.04116530773223
3126.5 245.04116530773223
3127.5 244.9729990635137
3127.5 244.9729990635137
3128.5 244.90483280284874
3128.5 244.90483280284874
3129.5 244.83666653462836
3129.5 244.83666653462836
3130.5 244.768500269711
3130.5 244.768500269711
3131.5 244.70033398834727
3131.5 244.70033398834727
3132.5 244.63216768348278
3132.5 244.63216768348278
3133.5 244.56400138425857
3133.5 244.56400138425857
3134.5 244.49583506762548
3134.5 244.49583506762548
3135.5 244.42766874911652
3135.5 244.42766874911652
3136.5 244.35950242071485
3136.5 244.35950242071485
3137.5 244.2913360786659
3137.5 244.2913360786659
3138.5 244.2231697248876
3138.5 244.2231697248876
3139.5 244.15500337578712
3139.5 244.15500337578712
3140.5 244.08683700414838
3140.5 244.08683700414838
3141.5 244.01867063104606
3141.5 244.01867063104606
3142.5 243.95050424763875
3142.5 243.95050424763875
3143.5 243.88233784210547
3143.5 243.88233784210547
3144.5 243.81417144692955
3144.5 243.81417144692955
3145.5 243.7460050282529
3145.5 243.7460050282529
3146.5 243.6778386020208
3146.5 243.6778386020208
3147.5 243.60967217295038
3147.5 243.60967217295038
3148.5 243.54150572605874
3148.5 243.54150572605874
3149.5 243.47333927912786
3149.5 243.47333927912786
3150.5 243.40517281575055
3150.5 243.40517281575055
3151.5 243.3370063495349
3151.5 243.3370063495349
3152.5 243.26883986733466
3152.5 243.26883986733466
3153.5 243.20067338325856
3153.5 243.20067338325856
3154.5 243.1325068817736
3154.5 243.1325068817736
3155.5 243.06434038730367
3155.5 243.06434038730367
3156.5 242.99617386795825
3156.5 242.99617386795825
3157.5 242.92800733825828
3157.5 242.92800733825828
3158.5 242.85984080242721
3158.5 242.85984080242721
3159.5 242.79167426238297
3159.5 242.79167426238297
3160.5 242.72350769878847
3160.5 242.72350769878847
3161.5 242.65534114225855
3161.5 242.65534114225855
3162.5 242.58717456080362
3162.5 242.58717456080362
3163.5 242.51900799108083
3163.5 242.51900799108083
3164.5 242.45084139928161
3164.5 242.45084139928161
3165.5 242.38267479712783
3165.5 242.38267479712783
3166.5 242.31450818741865
3166.5 242.31450818741865
3167.5 242.24634156740444
3167.5 242.24634156740444
3168.5 242.1781749384105
3168.5 242.1781749384105
3169.5 242.1100083080025
3169.5 242.1100083080025
3170.5 242.04184165409376
3170.5 242.04184165409376
3171.5 241.973675004401
3171.5 241.973675004401
3172.5 241.90550833872368
3172.5 241.90550833872368
3173.5 241.83734167117046
3173.5 241.83734167117046
3174.5 241.76917498149132
3174.5 241.76917498149132
3175.5 241.70100829511517
3175.5 241.70100829511517
3176.5 241.63284159366745
3176.5 241.63284159366745
3177.5 241.56467488328948
3177.5 241.56467488328948
3178.5 241.49650815550265
3178.5 241.49650815550265
3179.5 241.42834142721472
3179.5 241.42834142721472
3180.5 241.36017468156743
3180.5 241.36017468156743
3181.5 241.29200794293521
3181.5 241.29200794293521
3182.5 241.22384117800317
3182.5 241.22384117800317
3183.5 241.15567441303187
3183.5 241.15567441303187
3184.5 241.08750763770604
3184.5 241.08750763770604
3185.5 241.01934085624907
3185.5 241.01934085624907
3186.5 240.95117406306278
3186.5 240.95117406306278
3187.5 240.88300724775056
3187.5 240.88300724775056
3188.5 240.81484044417047
3188.5 240.81484044417047
3189.5 240.74667361708964
3189.5 240.74667361708964
3190.5 240.67850678107862
3190.5 240.67850678107862
3191.5 240.61033995070784
3191.5 240.61033995070784
3192.5 240.54217309678685
3192.5 240.54217309678685
3193.5 240.47400622688127
3193.5 240.47400622688127
3194.5 240.40583936261598
3194.5 240.40583936261598
3195.5 240.33767248799617
3195.5 240.33767248799617
3196.5 240.26950558515856
3196.5 240.26950558515856
3197.5 240.20133870628632
3197.5 240.20133870628632
3198.5 240.1331717916801
3198.5 240.1331717916801
3199.5 240.06500487423554
3199.5 240.06500487423554
3200.5 239.99683794923553
3200.5 239.99683794923553
3201.5 239.9286710139305
3201.5 239.9286710139305
3202.5 239.86050407716192
3202.5 239.86050407716192
3203.5 239.79233711785508
3203.5 239.79233711785508
3204.5 239.7241701561222
3204.5 239.7241701561222
3205.5 239.65600318504676
3205.5 239.65600318504676
3206.5 239.5878362054534
3206.5 239.5878362054534
3207.5 239.51966920941368
3207.5 239.51966920941368
3208.5 239.45150222653038
3208.5 239.45150222653038
3209.5 239.38333520552635
3209.5 239.38333520552635
3210.5 239.3151681901626
3210.5 239.3151681901626
3211.5 239.24700116586862
3211.5 239.24700116586862
3212.5 239.1788341326444
3212.5 239.1788341326444
3213.5 239.11066708338612
3213.5 239.11066708338612
3214.5 239.04250002519763
3214.5 239.04250002519763
3215.5 238.9743329566546
3215.5 238.9743329566546
3216.5 238.90616589517612
3216.5 238.90616589517612
3217.5 238.8379987955769
3217.5 238.8379987955769
3218.5 238.76983170913417
3218.5 238.76983170913417
3219.5 238.7016646137117
3219.5 238.7016646137117
3220.5 238.63349749341367
3220.5 238.63349749341367
3221.5 238.56533038013072
3221.5 238.56533038013072
3222.5 238.49716325086322
3222.5 238.49716325086322
3223.5 238.428996112616
3223.5 238.428996112616
3224.5 238.36082895792237
3224.5 238.36082895792237
3225.5 238.29266180181466
3225.5 238.29266180181466
3226.5 238.22449464286862
3226.5 238.22449464286862
3227.5 238.15632747636712
3227.5 238.15632747636712
3228.5 238.08816027884873
3228.5 238.08816027884873
3229.5 238.0199930799163
3229.5 238.0199930799163
3230.5 237.95182588657462
3230.5 237.95182588657462
3231.5 237.88365866973223
3231.5 237.88365866973223
3232.5 237.8154914439596
3232.5 237.8154914439596
3233.5 237.74732422423958
3233.5 237.74732422423958
3234.5 237.67915697350264
3234.5 237.67915697350264
3235.5 237.610989728406
3235.5 237.610989728406
3236.5 237.5428224597591
3236.5 237.5428224597591
3237.5 237.4746551981768
3237.5 237.4746551981768
3238.5 237.40648791918562
3238.5 237.40648791918562
3239.5 237.3383206312147
3239.5 237.3383206312147
3240.5 237.2701533357379
3240.5 237.2701533357379
3241.5 237.2019860167108
3241.5 237.2019860167108
3242.5 237.13381871693207
3242.5 237.13381871693207
3243.5 237.06565138004453
3243.5 237.06565138004453
3244.5 236.99748405488916
3244.5 236.99748405488916
3245.5 236.92931670760782
3245.5 236.92931670760782
3246.5 236.8611493527711
3246.5 236.8611493527711
3247.5 236.79298199372118
3247.5 236.79298199372118
3248.5 236.72481462711585
3248.5 236.72481462711585
3249.5 236.65664723838458
3249.5 236.65664723838458
3250.5 236.58847985386927
3250.5 236.58847985386927
3251.5 236.52031245336943
3251.5 236.52031245336943
3252.5 236.45214505099366
3252.5 236.45214505099366
3253.5 236.38397763400815
3253.5 236.38397763400815
3254.5 236.3158102080429
3254.5 236.3158102080429
3255.5 236.24764277177263
3255.5 236.24764277177263
3256.5 236.17947531475122
3256.5 236.17947531475122
3257.5 236.11130786808715
3257.5 236.11130786808715
3258.5 236.04314039929716
3258.5 236.04314039929716
3259.5 235.9749729229517
3259.5 235.9749729229517
3260.5 235.90680544376792
3260.5 235.90680544376792
3261.5 235.83863794956204
3261.5 235.83863794956204
3262.5 235.7704704463764
3262.5 235.7704704463764
3263.5 235.70230294786862
3263.5 235.70230294786862
3264.5 235.63413542682252
3264.5 235.63413542682252
3265.5 235.56596789725856
3265.5 235.56596789725856
3266.5 235.49780035871487
3266.5 235.49780035871487
3267.5 235.42963280514905
3267.5 235.42963280514905
3268.5 235.36146524874488
3268.5 235.36146524874488
3269.5 235.2932976847853
3269.5 235.2932976847853
3270.5 235.22513011189548
3270.5 235.22513011189548
3271.5 235.15696252297158
3271.5 235.15696252297158
3272.5 235.08879493968797
3272.5 235.08879493968797
3273.5 235.02062733290364
3273.5 235.02062733290364
3274.5 234.95245971713956
3274.5 234.95245971713956
3275.5 234.88429210133623
3275.5 234.88429210133623
3276.5 234.81612446908647
3276.5 234.81612446908647
3277.5 234.747956813336
3277.5 234.747956813336
3278.5 234.67978917820867
3278.5 234.67978917820867
3279.5 234.6116215120644
3279.5 234.6116215120644
3280.5 234.54345385293522
3280.5 234.54345385293522
3281.5 234.47528617777198
3281.5 234.47528617777198
3282.5 234.40711847910796
3282.5 234.40711847910796
3283.5 234.33895078608427
3283.5 234.33895078608427
3284.5 234.27078308408082
3284.5 234.27078308408082
3285.5 234.20261536000095
3285.5 234.20261536000095
3286.5 234.13444764902803
3286.5 234.13444764902803
3287.5 234.06627991313007
3287.5 234.06627991313007
3288.5 233.9981121635848
3288.5 233.9981121635848
3289.5 233.92994442009214
3289.5 233.92994442009214
3290.5 233.86177665029965
3290.5 233.86177665029965
3291.5 233.79360888280516
3291.5 233.79360888280516
3292.5 233.7254410979018
3292.5 233.7254410979018
3293.5 233.65727331863874
3293.5 233.65727331863874
3294.5 233.58910551724975
3294.5 233.58910551724975
3295.5 233.52093771439718
3295.5 233.52093771439718
3296.5 233.45276988804386
3296.5 233.45276988804386
3297.5 233.38460205981465
3297.5 233.38460205981465
3298.5 233.31643423763808
3298.5 233.31643423763808
3299.5 233.2482663858194
3299.5 233.2482663858194
3300.5 233.18009853258664
3300.5 233.18009853258664
3301.5 233.11193066428228
3301.5 233.11193066428228
3302.5 233.04376279313956
3302.5 233.04376279313956
3303.5 232.97559491444142
3303.5 232.97559491444142
3304.5 232.90742701224252
3304.5 232.90742701224252
3305.5 232.8392591231506
3305.5 232.8392591231506
3306.5 232.77109121193274
3306.5 232.77109121193274
3307.5 232.70292329178463
3307.5 232.70292329178463
3308.5 232.6347553627063
3308.5 232.6347553627063
3309.5 232.56658742602303
3309.5 232.56658742602303
3310.5 232.4984194719804
3310.5 232.4984194719804
3311.5 232.43025152490335
3311.5 232.43025152490335
3312.5 232.36208355574988
3312.5 232.36208355574988
3313.5 232.29391557624186
3313.5 232.29391557624186
3314.5 232.2257475891784
3314.5 232.2257475891784
3315.5 232.15757960065142
3315.5 232.15757960065142
3316.5 232.08941160319418
3316.5 232.08941160319418
3317.5 232.021243583611
3317.5 232.021243583611
3318.5 231.95307557104292
3318.5 231.95307557104292
3319.5 231.88490754106596
3319.5 231.88490754106596
3320.5 231.81673950353354
3320.5 231.81673950353354
3321.5 231.74857144955476
3321.5 231.74857144955476
3322.5 231.68040338705808
3322.5 231.68040338705808
3323.5 231.6122353179684
3323.5 231.6122353179684
3324.5 231.54406724507794
3324.5 231.54406724507794
3325.5 231.4758991655945
3325.5 231.4758991655945
3326.5 231.4077310687022
3326.5 231.4077310687022
3327.5 231.33956296425444
3327.5 231.33956296425444
3328.5 231.2713948376808
3328.5 231.2713948376808
3329.5 231.20322672283925
3329.5 231.20322672283925
3330.5 231.13505858587177
3330.5 231.13505858587177
3331.5 231.06689044134887
3331.5 231.06689044134887
3332.5 230.99872229495008
3332.5 230.99872229495008
3333.5 230.9305541254629
3333.5 230.9305541254629
3334.5 230.8623859629908
3334.5 230.8623859629908
3335.5 230.79421778407226
3335.5 230.79421778407226
3336.5 230.7260495891197
3336.5 230.7260495891197
3337.5 230.65788139275304
3337.5 230.65788139275304
3338.5 230.5897131958853
3338.5 230.5897131958853
3339.5 230.521544968413
3339.5 230.521544968413
3340.5 230.4533767418639
3340.5 230.4533767418639
3341.5 230.3852085185683
3341.5 230.3852085185683
3342.5 230.3170402670549
3342.5 230.3170402670549
3343.5 230.24887201407793
3343.5 230.24887201407793
3344.5 230.18070374465458
3344.5 230.18070374465458
3345.5 230.11253547519195
3345.5 230.11253547519195
3346.5 230.04436719065774
3346.5 230.04436719065774
3347.5 229.97619891080132
3347.5 229.97619891080132
3348.5 229.9080306013028
3348.5 229.9080306013028
3349.5 229.83986229034073
3349.5 229.83986229034073
3350.5 229.7716939779646
3350.5 229.7716939779646
3351.5 229.70352565051687
3351.5 229.70352565051687
3352.5 229.6353573155137
3352.5 229.6353573155137
3353.5 229.56718895838458
3353.5 229.56718895838458
3354.5 229.4990206129876
3354.5 229.4990206129876
3355.5 229.43085223794856
3355.5 229.43085223794856
3356.5 229.36268386896208
3356.5 229.36268386896208
3357.5 229.29451549104542
3357.5 229.29451549104542
3358.5 229.22634709805712
3358.5 229.22634709805712
3359.5 229.15817869045907
3359.5 229.15817869045907
3360.5 229.0900102738813
3360.5 229.0900102738813
3361.5 229.02184186294377
3361.5 229.02184186294377
3362.5 228.95367342988033
3362.5 228.95367342988033
3363.5 228.88550498220712
3363.5 228.88550498220712
3364.5 228.81733654012467
3364.5 228.81733654012467
3365.5 228.749168089112
3365.5 228.749168089112
3366.5 228.6809996145491
3366.5 228.6809996145491
3367.5 228.61283113385508
3367.5 228.61283113385508
3368.5 228.54466265169748
3368.5 228.54466265169748
3369.5 228.4764941667015
3369.5 228.4764941667015
3370.5 228.40832564734637
3370.5 228.40832564734637
3371.5 228.34015714586477
3371.5 228.34015714586477
3372.5 228.27198861611586
3372.5 228.27198861611586
3373.5 228.20382008490336
3373.5 228.20382008490336
3374.5 228.13565153866878
3374.5 228.13565153866878
3375.5 228.0674829839163
3375.5 228.0674829839163
3376.5 227.99931443475458
3376.5 227.99931443475458
3377.5 227.93114585600028
3377.5 227.93114585600028
3378.5 227.8629772771572
3378.5 227.8629772771572
3379.5 227.79480868186772
3379.5 227.79480868186772
3380.5 227.72664009263087
3380.5 227.72664009263087
3381.5 227.65847149583857
3381.5 227.65847149583857
3382.5 227.59030286802937
3382.5 227.59030286802937
3383.5 227.52213425612624
3383.5 227.52213425612624
3384.5 227.45396561929803
3384.5 227.45396561929803
3385.5 227.38579696882255
3385.5 227.38579696882255
3386.5 227.317628315921
3386.5 227.317628315921
3387.5 227.24945965642652
3387.5 227.24945965642652
3388.5 227.18129097952317
3388.5 227.18129097952317
3389.5 227.1131222950644
3389.5 227.1131222950644
3390.5 227.04495361051684
3390.5 227.04495361051684
3391.5 226.9767849109472
3391.5 226.9767849109472
3392.5 226.90861620102305
3392.5 226.90861620102305
3393.5 226.8404474778639
3393.5 226.8404474778639
3394.5 226.77227875324118
3394.5 226.77227875324118
3395.5 226.7041100121721
3395.5 226.7041100121721
3396.5 226.63594126354755
3396.5 226.63594126354755
3397.5 226.56777251488376
3397.5 226.56777251488376
3398.5 226.49960375724024
3398.5 226.49960375724024
3399.5 226.4314349774708
3399.5 226.4314349774708
3400.5 226.36326619014588
3400.5 226.36326619014588
3401.5 226.29509739998264
3401.5 226.29509739998264
3402.5 226.22692860226394
3402.5 226.22692860226394
3403.5 226.15875978379412
3403.5 226.15875978379412
3404.5 226.09059097705645
3404.5 226.09059097705645
3405.5 226.0224221345848
3405.5 226.0224221345848
3406.5 225.95425329816575
3406.5 225.95425329816575
3407.5 225.88608445890836
3407.5 225.88608445890836
3408.5 225.81791558529176
3408.5 225.81791558529176
3409.5 225.74974672478214
3409.5 225.74974672478214
3410.5 225.6815778543798
3410.5 225.6815778543798
3411.5 225.613408962814
3411.5 225.613408962814
3412.5 225.5452400711594
3412.5 225.5452400711594
3413.5 225.47707117057462
3413.5 225.47707117057462
3414.5 225.4089022478639
3414.5 225.4089022478639
3415.5 225.3407333236896
3415.5 225.3407333236896
3416.5 225.27256440515558
3416.5 225.27256440515558
3417.5 225.20439545835427
3417.5 225.20439545835427
3418.5 225.13622650303503
3418.5 225.13622650303503
3419.5 225.0680575458399
3419.5 225.0680575458399
3420.5 224.99988857540984
3420.5 224.99988857540984
3421.5 224.93171958853335
3421.5 224.93171958853335
3422.5 224.86355060908426
3422.5 224.86355060908426
3423.5 224.7953816131888
3423.5 224.7953816131888
3424.5 224.72721260973788
3424.5 224.72721260973788
3425.5 224.6590435916277
3425.5 224.6590435916277
3426.5 224.5908745645873
3426.5 224.5908745645873
3427.5 224.52270552999147
3427.5 224.52270552999147
3428.5 224.45453649393207
3428.5 224.45453649393207
3429.5 224.38636743670918
3429.5 224.38636743670918
3430.5 224.31819837096842
3430.5 224.31819837096842
3431.5 224.25002930376408
3431.5 224.25002930376408
3432.5 224.18186021539628
3432.5 224.18186021539628
3433.5 224.1136911317063
3433.5 224.1136911317063
3434.5 224.04552204041138
3434.5 224.04552204041138
3435.5 223.97735292089865
3435.5 223.97735292089865
3436.5 223.90918379992235
3436.5 223.90918379992235
3437.5 223.841014677532
3437.5 223.841014677532
3438.5 223.77284554753672
3438.5 223.77284554753672
3439.5 223.70467639637798
3439.5 223.70467639637798
3440.5 223.63650723532652
3440.5 223.63650723532652
3441.5 223.56833806809442
3441.5 223.56833806809442
3442.5 223.5001688993988
3442.5 223.5001688993988
3443.5 223.43199971425673
3443.5 223.43199971425673
3444.5 223.36383053045023
3444.5 223.36383053045023
3445.5 223.29566131700162
3445.5 223.29566131700162
3446.5 223.22749212280132
3446.5 223.22749212280132
3447.5 223.15932290033373
3447.5 223.15932290033373
3448.5 223.09115366183204
3448.5 223.09115366183204
3449.5 223.02298442425356
3449.5 223.02298442425356
3450.5 222.95481518383676
3450.5 222.95481518383676
3451.5 222.88664592266878
3451.5 222.88664592266878
3452.5 222.81847666003725
3452.5 222.81847666003725
3453.5 222.7503073898503
3453.5 222.7503073898503
3454.5 222.6821380961626
3454.5 222.6821380961626
3455.5 222.61396881086478
3455.5 222.61396881086478
3456.5 222.5457995020167
3456.5 222.5457995020167
3457.5 222.4776301931294
3457.5 222.4776301931294
3458.5 222.40946086917046
3458.5 222.40946086917046
3459.5 222.3412915230856
3459.5 222.3412915230856
3460.5 222.27312219762388
3460.5 222.27312219762388
3461.5 222.20495284252002
3461.5 222.20495284252002
3462.5 222.1367834873274
3462.5 222.1367834873274
3463.5 222.06861411711267
3463.5 222.06861411711267
3464.5 222.0004447308639
3464.5 222.0004447308639
3465.5 221.93227534452635
3465.5 221.93227534452635
3466.5 221.86410595773722
3466.5 221.86410595773722
3467.5 221.79593654877263
3467.5 221.79593654877263
3468.5 221.7277671238235
3468.5 221.7277671238235
3469.5 221.65959770583993
3469.5 221.65959770583993
3470.5 221.59142827324658
3470.5 221.59142827324658
3471.5 221.52325882558165
3471.5 221.52325882558165
3472.5 221.45508937787744
3472.5 221.45508937787744
3473.5 221.3869199211935
3473.5 221.3869199211935
3474.5 221.31875043629177
3474.5 221.31875043629177
3475.5 221.25058097058886
3475.5 221.25058097058886
3476.5 221.1824114766681
3476.5 221.1824114766681
3477.5 221.11424198265863
3477.5 221.11424198265863
3478.5 221.04607246514837
3478.5 221.04607246514837
3479.5 220.97790295602803
3479.5 220.97790295602803
3480.5 220.90973342335744
3480.5 220.90973342335744
3481.5 220.84156389064756
3481.5 220.84156389064756
3482.5 220.7733943428661
3482.5 220.7733943428661
3483.5 220.70522478656676
3483.5 220.70522478656676
3484.5 220.6370552297663
3484.5 220.6370552297663
3485.5 220.5688856522147
3485.5 220.5688856522147
3486.5 220.50071607324907
3486.5 220.50071607324907
3487.5 220.432546472108
3487.5 220.432546472108
3488.5 220.36437687798195
3488.5 220.36437687798195
3489.5 220.29620726173002
3489.5 220.29620726173002
3490.5 220.2280376440145
3490.5 220.2280376440145
3491.5 220.15986801874357
3491.5 220.15986801874357
3492.5 220.091698378401
3492.5 220.091698378401
3493.5 220.02352872482348
3493.5 220.02352872482348
3494.5 219.95535907683674
3494.5 219.95535907683674
3495.5 219.88718941424025
3495.5 219.88718941424025
3496.5 219.81901972200163
3496.5 219.81901972200163
3497.5 219.75085005038613
3497.5 219.75085005038613
3498.5 219.6826803491285
3498.5 219.6826803491285
3499.5 219.61451064169026
3499.5 219.61451064169026
3500.5 219.54634093278847
3500.5 219.54634093278847
3501.5 219.47817121633122
3501.5 219.47817121633122
3502.5 219.41000149231857
3502.5 219.41000149231857
3503.5 219.34183174617996
3503.5 219.34183174617996
3504.5 219.2736619985778
3504.5 219.2736619985778
3505.5 219.205492244795
3505.5 219.205492244795
3506.5 219.1373224613701
3506.5 219.1373224613701
3507.5 219.0691526985683
3507.5 219.0691526985683
3508.5 219.00098290003254
3508.5 219.00098290003254
3509.5 218.93281311501605
3509.5 218.93281311501605
3510.5 218.86464330746128
3510.5 218.86464330746128
3511.5 218.79647348524725
3511.5 218.79647348524725
3512.5 218.72830366436875
3512.5 218.72830366436875
3513.5 218.66013382704386
3513.5 218.66013382704386
3514.5 218.5919639882554
3514.5 218.5919639882554
3515.5 218.52379414328632
3515.5 218.52379414328632
3516.5 218.4556242686751
3516.5 218.4556242686751
3517.5 218.38745439539946
3517.5 218.38745439539946
3518.5 218.31928451928545
3518.5 218.31928451928545
3519.5 218.2511146369908
3519.5 218.2511146369908
3520.5 218.18294473962453
3520.5 218.18294473962453
3521.5 218.11477483374037
3521.5 218.11477483374037
3522.5 218.04660491278463
3522.5 218.04660491278463
3523.5 217.97843498564825
3523.5 217.97843498564825
3524.5 217.91026504999397
3524.5 217.91026504999397
3525.5 217.84209511383858
3525.5 217.84209511383858
3526.5 217.77392515693205
3526.5 217.77392515693205
3527.5 217.70575519247012
3527.5 217.70575519247012
3528.5 217.6375852265446
3528.5 217.6375852265446
3529.5 217.56941523849315
3529.5 217.56941523849315
3530.5 217.5012452353701
3530.5 217.5012452353701
3531.5 217.43307523967445
3531.5 217.43307523967445
3532.5 217.36490523033152
3532.5 217.36490523033152
3533.5 217.2967352194755
3533.5 217.2967352194755
3534.5 217.22856518654305
3534.5 217.22856518654305
3535.5 217.16039514600567
3535.5 217.16039514600567
3536.5 217.09222509928765
3536.5 217.09222509928765
3537.5 217.02405505115559
3537.5 217.02405505115559
3538.5 216.95588498084808
3538.5 216.95588498084808
3539.5 216.88771490298512
3539.5 216.88771490298512
3540.5 216.81954481894155
3540.5 216.81954481894155
3541.5 216.75137472596774
3541.5 216.75137472596774
3542.5 216.68320461833468
3542.5 216.68320461833468
3543.5 216.6150345115753
3543.5 216.6150345115753
3544.5 216.54686439629802
3544.5 216.54686439629802
3545.5 216.47869425280294
3545.5 216.47869425280294
3546.5 216.41052411489864
3546.5 216.41052411489864
3547.5 216.34235396375936
3547.5 216.34235396375936
3548.5 216.27418380364037
3548.5 216.27418380364037
3549.5 216.20601363596592
3549.5 216.20601363596592
3550.5 216.13784346962703
3550.5 216.13784346962703
3551.5 216.06967327364603
3551.5 216.06967327364603
3552.5 216.00150309077196
3552.5 216.00150309077196
3553.5 215.93333287257624
3553.5 215.93333287257624
3554.5 215.86516266139563
3554.5 215.86516266139563
3555.5 215.79699244875144
3555.5 215.79699244875144
3556.5 215.72882220783993
3556.5 215.72882220783993
3557.5 215.66065196688916
3557.5 215.66065196688916
3558.5 215.59248171975776
3558.5 215.59248171975776
3559.5 215.5243114477013
3559.5 215.5243114477013
3560.5 215.4561411783552
3560.5 215.4561411783552
3561.5 215.38797089865457
3561.5 215.38797089865457
3562.5 215.31980061419762
3562.5 215.31980061419762
3563.5 215.25163032213572
3563.5 215.25163032213572
3564.5 215.18346000657309
3564.5 215.18346000657309
3565.5 215.11528969092168
3565.5 215.11528969092168
3566.5 215.04711936908964
3566.5 215.04711936908964
3567.5 214.9789490397022
3567.5 214.9789490397022
3568.5 214.9107786881888
3568.5 214.9107786881888
3569.5 214.84260833658664
3569.5 214.84260833658664
3570.5 214.77443796991287
3570.5 214.77443796991287
3571.5 214.70626760319982
3571.5 214.70626760319982
3572.5 214.63809722182754
3572.5 214.63809722182754
3573.5 214.56992681929177
3573.5 214.56992681929177
3574.5 214.50175642275912
3574.5 214.50175642275912
3575.5 214.4335860200953
3575.5 214.4335860200953
3576.5 214.36541559525608
3576.5 214.36541559525608
3577.5 214.2972451774319
3577.5 214.2972451774319
3578.5 214.22907473748182
3578.5 214.22907473748182
3579.5 214.16090428287245
3579.5 214.16090428287245
3580.5 214.09273383527815
3580.5 214.09273383527815
3581.5 214.02456336693274
3581.5 214.02456336693274
3582.5 213.95639289103187
3582.5 213.95639289103187
3583.5 213.88822241366745
3583.5 213.88822241366745
3584.5 213.8200519080357
3584.5 213.8200519080357
3585.5 213.7518814037395
3585.5 213.7518814037395
3586.5 213.68371089046357
3586.5 213.68371089046357
3587.5 213.6155403771484
3587.5 213.6155403771484
3588.5 213.5473698501364
3588.5 213.5473698501364
3589.5 213.4791993070903
3589.5 213.4791993070903
3590.5 213.4110287653798
3590.5 213.4110287653798
3591.5 213.34285820859768
3591.5 213.34285820859768
3592.5 213.2746876310644
3592.5 213.2746876310644
3593.5 213.20651706663807
3593.5 213.20651706663807
3594.5 213.13834648008583
3594.5 213.13834648008583
3595.5 213.0701758741572
3595.5 213.0701758741572
3596.5 213.0020052724446
3596.5 213.0020052724446
3597.5 212.933834657497
3597.5 212.933834657497
3598.5 212.86566403636874
3598.5 212.86566403636874
3599.5 212.79749340016892
3599.5 212.79749340016892
3600.5 212.72932276250552
3600.5 212.72932276250552
3601.5 212.66115211160715
3601.5 212.66115211160715
3602.5 212.592981447012
3602.5 212.592981447012
3603.5 212.52481078095326
3603.5 212.52481078095326
3604.5 212.45664010028477
3604.5 212.45664010028477
3605.5 212.38846942048997
3605.5 212.38846942048997
3606.5 212.3202987260359
3606.5 212.3202987260359
3607.5 212.25212801041837
3607.5 212.25212801041837
3608.5 212.18395728765773
3608.5 212.18395728765773
3609.5 212.11578656343355
3609.5 212.11578656343355
3610.5 212.04761582556205
3610.5 212.04761582556205
3611.5 211.9794450814604
3611.5 211.9794450814604
3612.5 211.9112743420366
3612.5 211.9112743420366
3613.5 211.84310356962837
3613.5 211.84310356962837
3614.5 211.774932801898
3614.5 211.774932801898
3615.5 211.70676202184558
3615.5 211.70676202184558
3616.5 211.63859122575911
3616.5 211.63859122575911
3617.5 211.57042043811202
3617.5 211.57042043811202
3618.5 211.50224962828946
3618.5 211.50224962828946
3619.5 211.43407880380767
3619.5 211.43407880380767
3620.5 211.36590798024906
3620.5 211.36590798024906
3621.5 211.2977371406564
3621.5 211.2977371406564
3622.5 211.22956628736694
3622.5 211.22956628736694
3623.5 211.16139544150485
3623.5 211.16139544150485
3624.5 211.09322457489165
3624.5 211.09322457489165
3625.5 211.02505369320684
3625.5 211.02505369320684
3626.5 210.95688281148279
3626.5 210.95688281148279
3627.5 210.88871192215376
3627.5 210.88871192215376
3628.5 210.8205410195898
3628.5 210.8205410195898
3629.5 210.75237011652473
3629.5 210.75237011652473
3630.5 210.68419919270852
3630.5 210.68419919270852
3631.5 210.61602825285823
3631.5 210.61602825285823
3632.5 210.54785732139783
3632.5 210.54785732139783
3633.5 210.47968637527816
3633.5 210.47968637527816
3634.5 210.4115154155112
3634.5 210.4115154155112
3635.5 210.34334444108492
3635.5 210.34334444108492
3636.5 210.27517347976564
3636.5 210.27517347976564
3637.5 210.20700248408716
3637.5 210.20700248408716
3638.5 210.1388314958361
3638.5 210.1388314958361
3639.5 210.07066048545906
3639.5 210.07066048545906
3640.5 210.00248946747712
3640.5 210.00248946747712
3641.5 209.93431844473884
3641.5 209.93431844473884
3642.5 209.86614741302083
3642.5 209.86614741302083
3643.5 209.79797638121406
3643.5 209.79797638121406
3644.5 209.72980532118945
3644.5 209.72980532118945
3645.5 209.6616342610761
3645.5 209.6616342610761
3646.5 209.59346319478212
3646.5 209.59346319478212
3647.5 209.52529211245408
3647.5 209.52529211245408
3648.5 209.4571210239454
3648.5 209.4571210239454
3649.5 209.38894992925609
3649.5 209.38894992925609
3650.5 209.32077882701134
3650.5 209.32077882701134
3651.5 209.25260770259112
3651.5 209.25260770259112
3652.5 209.184436594077
3652.5 209.184436594077
3653.5 209.1162654488664
3653.5 209.1162654488664
3654.5 209.04809431062137
3654.5 209.04809431062137
3655.5 208.97992314553335
3655.5 208.97992314553335
3656.5 208.91175199258979
3656.5 208.91175199258979
3657.5 208.84358081985758
3657.5 208.84358081985758
3658.5 208.7754096456618
3658.5 208.7754096456618
3659.5 208.70723845208965
3659.5 208.70723845208965
3660.5 208.63906725096209
3660.5 208.63906725096209
3661.5 208.57089604974576
3661.5 208.57089604974576
3662.5 208.50272482031164
3662.5 208.50272482031164
3663.5 208.43455359688062
3663.5 208.43455359688062
3664.5 208.3663823536609
3664.5 208.3663823536609
3665.5 208.2982111164938
3665.5 208.2982111164938
3666.5 208.2300398585756
3666.5 208.2300398585756
3667.5 208.16186860153104
3667.5 208.16186860153104
3668.5 208.09369731525675
3668.5 208.09369731525675
3669.5 208.02552604351368
3669.5 208.02552604351368
3670.5 207.95735474350332
3670.5 207.95735474350332
3671.5 207.88918344340416
3671.5 207.88918344340416
3672.5 207.82101212965773
3672.5 207.82101212965773
3673.5 207.75284080262682
3673.5 207.75284080262682
3674.5 207.68466948732805
3674.5 207.68466948732805
3675.5 207.61649815265295
3675.5 207.61649815265295
3676.5 207.54832679585192
3676.5 207.54832679585192
3677.5 207.48015544881554
3677.5 207.48015544881554
3678.5 207.41198407827844
3678.5 207.41198407827844
3679.5 207.34381270151118
3679.5 207.34381270151118
3680.5 207.27564131013418
3680.5 207.27564131013418
3681.5 207.20746991252702
3681.5 207.20746991252702
3682.5 207.13929852807632
3682.5 207.13929852807632
3683.5 207.0711271021626
3683.5 207.0711271021626
3684.5 207.00295568326393
3684.5 207.00295568326393
3685.5 206.93478425108083
3685.5 206.93478425108083
3686.5 206.8666128052504
3686.5 206.8666128052504
3687.5 206.79844135699395
3687.5 206.79844135699395
3688.5 206.73026989737798
3688.5 206.73026989737798
3689.5 206.66209842924408
3689.5 206.66209842924408
3690.5 206.59392695492957
3690.5 206.59392695492957
3691.5 206.5257554598639
3691.5 206.5257554598639
3692.5 206.45758396333468
3692.5 206.45758396333468
3693.5 206.38941245448345
3693.5 206.38941245448345
3694.5 206.32124094559296
3694.5 206.32124094559296
3695.5 206.253069414527
3695.5 206.253069414527
3696.5 206.18489789936714
3696.5 206.18489789936714
3697.5 206.1167263399946
3697.5 206.1167263399946
3698.5 206.048554789012
3698.5 206.048554789012
3699.5 205.98038322474488
3699.5 205.98038322474488
3700.5 205.91221165292237
3700.5 205.91221165292237
3701.5 205.8440400735444
3701.5 205.8440400735444
3702.5 205.77586848088194
3702.5 205.77586848088194
3703.5 205.7076968952346
3703.5 205.7076968952346
3704.5 205.63952527564038
3704.5 205.63952527564038
3705.5 205.57135366306122
3705.5 205.57135366306122
3706.5 205.50318203582282
3706.5 205.50318203582282
3707.5 205.4350103935128
3707.5 205.4350103935128
3708.5 205.366838760005
3708.5 205.366838760005
3709.5 205.29866710533372
3709.5 205.29866710533372
3710.5 205.23049543737795
3710.5 205.23049543737795
3711.5 205.16232376938297
3711.5 205.16232376938297
3712.5 205.0941520792125
3712.5 205.0941520792125
3713.5 205.0259803974319
3713.5 205.0259803974319
3714.5 204.9578086935254
3714.5 204.9578086935254
3715.5 204.88963697024252
3715.5 204.88963697024252
3716.5 204.82146526006662
3716.5 204.82146526006662
3717.5 204.75329352913957
3717.5 204.75329352913957
3718.5 204.68512179203188
3718.5 204.68512179203188
3719.5 204.6169500548354
3719.5 204.6169500548354
3720.5 204.54877828937163
3720.5 204.54877828937163
3721.5 204.48060652524342
3721.5 204.48060652524342
3722.5 204.4124347474184
3722.5 204.4124347474184
3723.5 204.34426296107543
3723.5 204.34426296107543
3724.5 204.2760911624105
3724.5 204.2760911624105
3725.5 204.2079193637063
3725.5 204.2079193637063
3726.5 204.13974755739716
3726.5 204.13974755739716
3727.5 204.0715757303369
3727.5 204.0715757303369
3728.5 204.00340389709598
3728.5 204.00340389709598
3729.5 203.9352320637663
3729.5 203.9352320637663
3730.5 203.8670602035936
3730.5 203.8670602035936
3731.5 203.79888834804925
3731.5 203.79888834804925
3732.5 203.73071648160717
3732.5 203.73071648160717
3733.5 203.6625446150763
3733.5 203.6625446150763
3734.5 203.59437271890337
3734.5 203.59437271890337
3735.5 203.52620082406594
3735.5 203.52620082406594
3736.5 203.45802890233603
3736.5 203.45802890233603
3737.5 203.3898570012292
3737.5 203.3898570012292
3738.5 203.32168507185506
3738.5 203.32168507185506
3739.5 203.25351314990834
3739.5 203.25351314990834
3740.5 203.1853411996943
3740.5 203.1853411996943
3741.5 203.11716924329966
3741.5 203.11716924329966
3742.5 203.04899728072436
3742.5 203.04899728072436
3743.5 202.98082531196843
3743.5 202.98082531196843
3744.5 202.9126533285532
3744.5 202.9126533285532
3745.5 202.84448134504925
3745.5 202.84448134504925
3746.5 202.77630934789798
3746.5 202.77630934789798
3747.5 202.70813733746223
3747.5 202.70813733746223
3748.5 202.6399653279002
3748.5 202.6399653279002
3749.5 202.57179328915788
3749.5 202.57179328915788
3750.5 202.50362125875594
3750.5 202.50362125875594
3751.5 202.43544921374422
3751.5 202.43544921374422
3752.5 202.3672771564105
3752.5 202.3672771564105
3753.5 202.2991051051294
3753.5 202.2991051051294
3754.5 202.2309330208639
3754.5 202.2309330208639
3755.5 202.1627609412267
3755.5 202.1627609412267
3756.5 202.09458885069182
3756.5 202.09458885069182
3757.5 202.02641674412286
3757.5 202.02641674412286
3758.5 201.95824464731857
3758.5 201.95824464731857
3759.5 201.89007251381784
3759.5 201.89007251381784
3760.5 201.82190039617365
3760.5 201.82190039617365
3761.5 201.75372825031164
3761.5 201.75372825031164
3762.5 201.68555611045275
3762.5 201.68555611045275
3763.5 201.61738395217998
3763.5 201.61738395217998
3764.5 201.5492117853893
3764.5 201.5492117853893
3765.5 201.48103960627662
3765.5 201.48103960627662
3766.5 201.41286742712467
3766.5 201.41286742712467
3767.5 201.34469522717208
3767.5 201.34469522717208
3768.5 201.2765230356094
3768.5 201.2765230356094
3769.5 201.2083508148664
3769.5 201.2083508148664
3770.5 201.14017860246378
3770.5 201.14017860246378
3771.5 201.07200636321815
3771.5 201.07200636321815
3772.5 201.00383412250898
3772.5 201.00383412250898
3773.5 200.93566188308583
3773.5 200.93566188308583
3774.5 200.86748962291153
3774.5 200.86748962291153
3775.5 200.79931734294854
3775.5 200.79931734294854
3776.5 200.73114507650484
3776.5 200.73114507650484
3777.5 200.66297278184337
3777.5 200.66297278184337
3778.5 200.59480048095173
3778.5 200.59480048095173
3779.5 200.52662818277042
3779.5 200.52662818277042
3780.5 200.4584558756094
3780.5 200.4584558756094
3781.5 200.3902835552134
3781.5 200.3902835552134
3782.5 200.32211122112057
3782.5 200.32211122112057
3783.5 200.2539388676514
3783.5 200.2539388676514
3784.5 200.18576650662683
3784.5 200.18576650662683
3785.5 200.11759415302964
3785.5 200.11759415302964
3786.5 200.04942179320233
3786.5 200.04942179320233
3787.5 199.98124940653202
3787.5 199.98124940653202
3788.5 199.91307701225674
3788.5 199.91307701225674
3789.5 199.84490461794223
3789.5 199.84490461794223
3790.5 199.77673221882188
3790.5 199.77673221882188
3791.5 199.70855980504223
3791.5 199.70855980504223
3792.5 199.6403873643701
3792.5 199.6403873643701
3793.5 199.5722149382292
3793.5 199.5722149382292
3794.5 199.50404248991285
3794.5 199.50404248991285
3795.5 199.43587004430685
3795.5 199.43587004430685
3796.5 199.36769756905875
3796.5 199.36769756905875
3797.5 199.2995251035753
3797.5 199.2995251035753
3798.5 199.23135263094875
3798.5 199.23135263094875
3799.5 199.1631801300549
3799.5 199.1631801300549
3800.5 199.0950076229804
3800.5 199.0950076229804
3801.5 199.02683511581716
3801.5 199.02683511581716
3802.5 198.95866260384807
3802.5 198.95866260384807
3803.5 198.89049006975304
3803.5 198.89049006975304
3804.5 198.822317523336
3804.5 198.822317523336
3805.5 198.75414498297158
3805.5 198.75414498297158
3806.5 198.68597243780133
3806.5 198.68597243780133
3807.5 198.61779987045563
3807.5 198.61779987045563
3808.5 198.54962728515787
3808.5 198.54962728515787
3809.5 198.48145470545091
3809.5 198.48145470545091
3810.5 198.41328211388375
3810.5 198.41328211388375
3811.5 198.3451095133369
3811.5 198.3451095133369
3812.5 198.27693689341368
3812.5 198.27693689341368
3813.5 198.20876428188032
3813.5 198.20876428188032
3814.5 198.140591657112
3814.5 198.140591657112
3815.5 198.07241901154305
3815.5 198.07241901154305
3816.5 198.00424635841867
3816.5 198.00424635841867
3817.5 197.93607370048844
3817.5 197.93607370048844
3818.5 197.86790103495326
3818.5 197.86790103495326
3819.5 197.79972835618312
3819.5 197.79972835618312
3820.5 197.73155567260716
3820.5 197.73155567260716
3821.5 197.66338297395959
3821.5 197.66338297395959
3822.5 197.5952102695437
3822.5 197.5952102695437
3823.5 197.5270375589472
3823.5 197.5270375589472
3824.5 197.45886484074578
3824.5 197.45886484074578
3825.5 197.39069209570133
3825.5 197.39069209570133
3826.5 197.32251935945908
3826.5 197.32251935945908
3827.5 197.25434660814523
3827.5 197.25434660814523
3828.5 197.1861738435469
3828.5 197.1861738435469
3829.5 197.11800107414274
3829.5 197.11800107414274
3830.5 197.04982829718313
3830.5 197.04982829718313
3831.5 196.9816555154177
3831.5 196.9816555154177
3832.5 196.913482718993
3832.5 196.913482718993
3833.5 196.84530990181716
3833.5 196.84530990181716
3834.5 196.7771370930312
3834.5 196.7771370930312
3835.5 196.70896426344459
3835.5 196.70896426344459
3836.5 196.64079143381872
3836.5 196.64079143381872
3837.5 196.57261857730032
3837.5 196.57261857730032
3838.5 196.50444573806277
3838.5 196.50444573806277
3839.5 196.4362728607045
3839.5 196.4362728607045
3840.5 196.36810000062704
3840.5 196.36810000062704
3841.5 196.29992711228226
3841.5 196.29992711228226
3842.5 196.23175422384875
3842.5 196.23175422384875
3843.5 196.1635813306094
3843.5 196.1635813306094
3844.5 196.09540841661888
3844.5 196.09540841661888
3845.5 196.02723549644773
3845.5 196.02723549644773
3846.5 195.95906256161732
3846.5 195.95906256161732
3847.5 195.89088962198107
3847.5 195.89088962198107
3848.5 195.82271668225607
3848.5 195.82271668225607
3849.5 195.75454373025858
3849.5 195.75454373025858
3850.5 195.6863707574604
3850.5 195.6863707574604
3851.5 195.61819779208966
3851.5 195.61819779208966
3852.5 195.5500248144464
3852.5 195.5500248144464
3853.5 195.4818518146277
3853.5 195.4818518146277
3854.5 195.41367881000318
3854.5 195.41367881000318
3855.5 195.34550579823554
3855.5 195.34550579823554
3856.5 195.27733278124973
3856.5 195.27733278124973
3857.5 195.20915975097947
3857.5 195.20915975097947
3858.5 195.14098670604992
3858.5 195.14098670604992
3859.5 195.07281366341837
3859.5 195.07281366341837
3860.5 195.00464060044803
3860.5 195.00464060044803
3861.5 194.9364675308352
3861.5 194.9364675308352
3862.5 194.8682944540793
3862.5 194.8682944540793
3863.5 194.80012137114272
3863.5 194.80012137114272
3864.5 194.73194828340033
3864.5 194.73194828340033
3865.5 194.6637751762816
3865.5 194.6637751762816
3866.5 194.59560206018313
3866.5 194.59560206018313
3867.5 194.527428946795
3867.5 194.527428946795
3868.5 194.45925580513955
3868.5 194.45925580513955
3869.5 194.39108267228633
3869.5 194.39108267228633
3870.5 194.3229095196444
3870.5 194.3229095196444
3871.5 194.25473635234323
3871.5 194.25473635234323
3872.5 194.18656318632807
3872.5 194.18656318632807
3873.5 194.11839000707795
3873.5 194.11839000707795
3874.5 194.05021682870154
3874.5 194.05021682870154
3875.5 193.98204363094877
3875.5 193.98204363094877
3876.5 193.91387041853673
3876.5 193.91387041853673
3877.5 193.84569718633603
3877.5 193.84569718633603
3878.5 193.77752396902937
3878.5 193.77752396902937
3879.5 193.70935073945023
3879.5 193.70935073945023
3880.5 193.64117749658664
3880.5 193.64117749658664
3881.5 193.5730042400262
3881.5 193.5730042400262
3882.5 193.50483098480132
3882.5 193.50483098480132
3883.5 193.4366577087758
3883.5 193.4366577087758
3884.5 193.36848443408581
3884.5 193.36848443408581
3885.5 193.3003111325033
3885.5 193.3003111325033
3886.5 193.23213783083204
3886.5 193.23213783083204
3887.5 193.16396452440443
3887.5 193.16396452440443
3888.5 193.09579121783858
3888.5 193.09579121783858
3889.5 193.0276178844297
3889.5 193.0276178844297
3890.5 192.95944455230685
3890.5 192.95944455230685
3891.5 192.89127119805806
3891.5 192.89127119805806
3892.5 192.82309785494877
3892.5 192.82309785494877
3893.5 192.75492446900162
3893.5 192.75492446900162
3894.5 192.6867511050524
3894.5 192.6867511050524
3895.5 192.61857772781872
3895.5 192.61857772781872
3896.5 192.55040433079634
3896.5 192.55040433079634
3897.5 192.48223092663088
3897.5 192.48223092663088
3898.5 192.41405751765956
3898.5 192.41405751765956
3899.5 192.34588409636626
3899.5 192.34588409636626
3900.5 192.27771066041367
3900.5 192.27771066041367
3901.5 192.20953724036713
3901.5 192.20953724036713
3902.5 192.14136377885757
3902.5 192.14136377885757
3903.5 192.07319032573787
3903.5 192.07319032573787
3904.5 192.00501685933372
3904.5 192.00501685933372
3905.5 191.93684337217843
3905.5 191.93684337217843
3906.5 191.86866990087967
3906.5 191.86866990087967
3907.5 191.80049640273788
3907.5 191.80049640273788
3908.5 191.73232288993682
3908.5 191.73232288993682
3909.4105975568505 191.67024426516508
3909.4105975568505 191.67024426516508
3910.4105975568505 191.6020707406277
3910.4105975568505 191.6020707406277
3911.4105975568505 191.5338972126593
3911.4105975568505 191.5338972126593
3912.4105975568505 191.4657236700811
3912.4105975568505 191.4657236700811
3913.4105975568505 191.3975501212728
3913.4105975568505 191.3975501212728
3914.4105975568505 191.3293765676586
3914.4105975568505 191.3293765676586
3915.4105975568505 191.26120299329332
3915.4105975568505 191.26120299329332
3916.4105975568505 191.19302942021403
3916.4105975568505 191.19302942021403
3917.4105975568505 191.12485582029177
3917.4105975568505 191.12485582029177
3918.4105975568505 191.0566822409431
3918.4105975568505 191.0566822409431
3919.4105975568505 190.98850863612623
3919.4105975568505 190.98850863612623
3920.4105975568505 190.9203350105087
3920.4105975568505 190.9203350105087
3921.4105975568505 190.8521613862267
3921.4105975568505 190.8521613862267
3922.4105975568505 190.7839877557641
3922.4105975568505 190.7839877557641
3923.4105975568505 190.71581411435426
3923.4105975568505 190.71581411435426
3924.4105975568505 190.64764046442653
3924.4105975568505 190.64764046442653
3925.4105975568505 190.5794668021768
3925.4105975568505 190.5794668021768
3926.4105975568505 190.51129313415876
3926.4105975568505 190.51129313415876
3927.4105975568505 190.4431194524439
3927.4105975568505 190.4431194524439
3928.4105975568505 190.37494576592323
3928.4105975568505 190.37494576592323
3929.4105975568505 190.3067720586514
3929.4105975568505 190.3067720586514
3930.4105975568505 190.23859834657375
3930.4105975568505 190.23859834657375
3931.4105975568505 190.17042463578213
3931.4105975568505 190.17042463578213
3932.4105975568505 190.10225091033124
3932.4105975568505 190.10225091033124
3933.4105975568505 190.03407717260782
3933.4105975568505 190.03407717260782
3934.4105975568505 189.96590343617046
3934.4105975568505 189.96590343617046
3935.4105975568505 189.89772968035675
3935.4105975568505 189.89772968035675
3936.4105975568505 189.82955591836242
3936.4105975568505 189.82955591836242
3937.4105975568505 189.76138213556743
3937.4105975568505 189.76138213556743
3938.4105975568505 189.69320835410798
3938.4105975568505 189.69320835410798
3939.4105975568505 189.62503456032653
3939.4105975568505 189.62503456032653
3940.4105975568505 189.55686077397246
3940.4105975568505 189.55686077397246
3941.4105975568505 189.4886869607259
3941.4105975568505 189.4886869607259
3942.4105975568505 189.42051314267349
3942.4105975568505 189.42051314267349
3943.4105975568505 189.35233931138612
3943.4105975568505 189.35233931138612
3944.4105975568505 189.2841654724938
3944.4105975568505 189.2841654724938
3945.4105975568505 189.21599163017046
3945.4105975568505 189.21599163017046
3946.4105975568505 189.14781776709597
3946.4105975568505 189.14781776709597
3947.4105975568505 189.07964390393272
3947.4105975568505 189.07964390393272
3948.4105975568505 189.01147003596364
3948.4105975568505 189.01147003596364
3949.4105975568505 188.9432961486182
3949.4105975568505 188.9432961486182
3950.4105975568505 188.87512225509215
3950.4105975568505 188.87512225509215
3951.4105975568505 188.8069483482816
3951.4105975568505 188.8069483482816
3952.4105975568505 188.73877442914906
3952.4105975568505 188.73877442914906
3953.4105975568505 188.67060051744392
3953.4105975568505 188.67060051744392
3954.4105975568505 188.6024265859501
3954.4105975568505 188.6024265859501
3955.4105975568505 188.53425265006277
3955.4105975568505 188.53425265006277
3956.4105975568505 188.46607868590814
3956.4105975568505 188.46607868590814
3957.4105975568505 188.39790474375144
3957.4105975568505 188.39790474375144
3958.4105975568505 188.32973077607699
3958.4105975568505 188.32973077607699
3959.4105975568505 188.2615567862766
3959.4105975568505 188.2615567862766
3960.0 188.2213748786302
3960.0 188.2213748786302
3961.0 188.15320089503592
3961.0 188.15320089503592
3962.0 188.0850268845491
3962.0 188.0850268845491
3963.0 188.01685287539783
3963.0 188.01685287539783
3964.0 187.9486788529621
3964.0 187.9486788529621
3965.0 187.88050482572052
3965.0 187.88050482572052
3966.0 187.81233078615693
3966.0 187.81233078615693
3967.0 187.74415673945023
3967.0 187.74415673945023
3968.0 187.67598267904674
3968.0 187.67598267904674
3969.0 187.60780860815788
3969.0 187.60780860815788
3970.0 187.5396345442346
3970.0 187.5396345442346
3971.0 187.4714604538806
3971.0 187.4714604538806
3972.0 187.40328636440034
3972.0 187.40328636440034
3973.0 187.33511225554372
3973.0 187.33511225554372
3974.0 187.26693814797312
3974.0 187.26693814797312
3975.0 187.1987640196514
3975.0 187.1987640196514
3976.0 187.13058988652384
3976.0 187.13058988652384
3977.0 187.06241575468232
3977.0 187.06241575468232
3978.0 186.99424160346445
3978.0 186.99424160346445
3979.0 186.92606744606596
3979.0 186.92606744606596
3980.0 186.8578932692911
3980.0 186.8578932692911
3981.0 186.78971909948183
3981.0 186.78971909948183
3982.0 186.72154490324186
3982.0 186.72154490324186
3983.0 186.6533707092504
3983.0 186.6533707092504
3984.0 186.58519650949066
3984.0 186.58519650949066
3985.0 186.51702228283838
3985.0 186.51702228283838
3986.0 186.44884807209215
3986.0 186.44884807209215
3987.0 186.38067384054526
3987.0 186.38067384054526
3988.0 186.31249958824725
3988.0 186.31249958824725
3989.0 186.24432533865956
3989.0 186.24432533865956
3990.0 186.17615107674987
3990.0 186.17615107674987
3991.0 186.1079768161262
3991.0 186.1079768161262
3992.0 186.03980253612622
3992.0 186.03980253612622
3993.0 185.97162823537508
3993.0 185.97162823537508
3994.0 185.90345394296432
3994.0 185.90345394296432
3995.0 185.83527962412285
3995.0 185.83527962412285
3996.0 185.76710531367127
3996.0 185.76710531367127
3997.0 185.69893098384335
3997.0 185.69893098384335
3998.0 185.6307566477853
3998.0 185.6307566477853
3999.0 185.56258229986707
3999.0 185.56258229986707
4000.0 185.49440795282254
4000.0 185.49440795282254
4001.0 185.426233586814
4001.0 185.426233586814
4002.0 185.35805920710865
4002.0 185.35805920710865
4003.0 185.28988482873885
4003.0 185.28988482873885
4004.0 185.22171044551368
4004.0 185.22171044551368
4005.0 185.1535360415374
4005.0 185.1535360415374
4006.0 185.08536163275525
4006.0 185.08536163275525
4007.0 185.01718720459678
4007.0 185.01718720459678
4008.0 184.94901277772436
4008.0 184.94901277772436
4009.0 184.88083834467128
4009.0 184.88083834467128
4010.0 184.81266389361667
4010.0 184.81266389361667
4011.0 184.74448944247328
4011.0 184.74448944247328
4012.0 184.6763149776331
4012.0 184.6763149776331
4013.0 184.60814050230752
4013.0 184.60814050230752
4014.0 184.53996602080133
4014.0 184.53996602080133
4015.0 184.47179151986927
4015.0 184.47179151986927
4016.0 184.40361702027278
4016.0 184.40361702027278
4017.0 184.33544250835425
4017.0 184.33544250835425
4018.0 184.26726798929263
4018.0 184.26726798929263
4019.0 184.19909345928383
4019.0 184.19909345928383
4020.0 184.13091890852385
4020.0 184.13091890852385
4021.0 184.0627443590499
4021.0 184.0627443590499
4022.0 183.99456981228633
4022.0 183.99456981228633
4023.0 183.9263952386302
4023.0 183.9263952386302
4024.0 183.85822066016826
4024.0 183.85822066016826
4025.0 183.79004608161753
4025.0 183.79004608161753
4026.0 183.72187147754912
4026.0 183.72187147754912
4027.0 183.6536968748162
4027.0 183.6536968748162
4028.0 183.58552225879885
4028.0 183.58552225879885
4029.0 183.51734763188378
4029.0 183.51734763188378
4030.0 183.44917300345563
4030.0 183.44917300345563
4031.0 183.38099835845023
4031.0 183.38099835845023
4032.0 183.31282370583992
4032.0 183.31282370583992
4033.0 183.24464904274421
4033.0 183.24464904274421
4034.0 183.17647436595172
4034.0 183.17647436595172
4035.0 183.10829969796143
4035.0 183.10829969796143
4036.0 183.0401250030786
4036.0 183.0401250030786
4037.0 182.97195030338997
4037.0 182.97195030338997
4038.0 182.90377559752068
4038.0 182.90377559752068
4039.0 182.83560087974172
4039.0 182.83560087974172
4040.0 182.76742615578212
4040.0 182.76742615578212
4041.0 182.69925141991285
4041.0 182.69925141991285
4042.0 182.6310766717711
4042.0 182.6310766717711
4043.0 182.56290192491534
4043.0 182.56290192491534
4044.0 182.49472716477513
4044.0 182.49472716477513
4045.0 182.4265523937372
4045.0 182.4265523937372
4046.0 182.35837760189864
4046.0 182.35837760189864
4047.0 182.29020281277042
4047.0 182.29020281277042
4048.0 182.22202801603726
4048.0 182.22202801603726
4049.0 182.1538532088187
4049.0 182.1538532088187
4050.0 182.08567838790336
4050.0 182.08567838790336
4051.0 182.01750355650265
4051.0 182.01750355650265
4052.0 181.949328717497
4052.0 181.949328717497
4053.0 181.8811538675936
4053.0 181.8811538675936
4054.0 181.81297901187244
4054.0 181.81297901187244
4055.0 181.74480414387878
4055.0 181.74480414387878
4056.0 181.67662927717114
4056.0 181.67662927717114
4057.0 181.60845439108715
4057.0 181.60845439108715
4058.0 181.54027948562683
4058.0 181.54027948562683
4059.0 181.47210459602303
4059.0 181.47210459602303
4060.0 181.4039296870429
4060.0 181.4039296870429
4061.0 181.33575475731163
4061.0 181.33575475731163
4062.0 181.2675798302412
4062.0 181.2675798302412
4063.0 181.19940489084874
4063.0 181.19940489084874
4064.0 181.13122993959612
4064.0 181.13122993959612
4065.0 181.0630549746467
4065.0 181.0630549746467
4066.0 180.99488001987427
4066.0 180.99488001987427
4067.0 180.92670503683453
4067.0 180.92670503683453
4068.0 180.85853005645563
4068.0 180.85853005645563
4069.0 180.79035505812467
4069.0 180.79035505812467
4070.0 180.7221800521888
4070.0 180.7221800521888
4071.0 180.65400504282186
4071.0 180.65400504282186
4072.0 180.58583001879566
4072.0 180.58583001879566
4073.0 180.51765497676791
4073.0 180.51765497676791
4074.0 180.44947994313006
4074.0 180.44947994313006
4075.0 180.38130489149066
4075.0 180.38130489149066
4076.0 180.31312982519196
4076.0 180.31312982519196
4077.0 180.24495475546223
4077.0 180.24495475546223
4078.0 180.1767796720357
4078.0 180.1767796720357
4079.0 180.10860459878617
4079.0 180.10860459878617
4080.0 180.0404295047855
4080.0 180.0404295047855
4081.0 179.97225438526712
4081.0 179.97225438526712
4082.0 179.90407926708426
4082.0 179.90407926708426
4083.0 179.83590414404608
4083.0 179.83590414404608
4084.0 179.76772900025674
4084.0 179.76772900025674
4085.0 179.69955386055256
4085.0 179.69955386055256
4086.0 179.6313787146182
4086.0 179.6313787146182
4087.0 179.56320354793272
4087.0 179.56320354793272
4088.0 179.4950283778162
4088.0 179.4950283778162
4089.0 179.42685318832335
4089.0 179.42685318832335
4090.0 179.35867800011653
4090.0 179.35867800011653
4091.0 179.29050279115856
4091.0 179.29050279115856
4092.0 179.2223275994319
4092.0 179.2223275994319
4093.0 179.15415236766657
4093.0 179.15415236766657
4094.0 179.08597715175776
4094.0 179.08597715175776
4095.0 179.01780190799397
4095.0 179.01780190799397
4096.0 178.94962666176158
4096.0 178.94962666176158
4097.0 178.8814514083861
4097.0 178.8814514083861
4098.0 178.81327614268864
4098.0 178.81327614268864
4099.0 178.74510087259767
4099.0 178.74510087259767
4100.0 178.676925582718
4100.0 178.676925582718
4101.0 178.60875029316193
4101.0 178.60875029316193
4102.0 178.54057498656675
4102.0 178.54057498656675
4103.0 178.47239967516575
4103.0 178.47239967516575
4104.0 178.40422435048026
4104.0 178.40422435048026
4105.0 178.33604902570602
4105.0 178.33604902570602
4106.0 178.26787367683838
4106.0 178.26787367683838
4107.0 178.19969833063155
4107.0 178.19969833063155
4108.0 178.13152297824408
4108.0 178.13152297824408
4109.0 178.06334760648028
4109.0 178.06334760648028
4110.0 177.9951722360025
4110.0 177.9951722360025
4111.0 177.92699684752318
4111.0 177.92699684752318
4112.0 177.85882145286322
4112.0 177.85882145286322
4113.0 177.79064605334793
4113.0 177.79064605334793
4114.0 177.72247064197248
4114.0 177.72247064197248
4115.0 177.6542952037045
4115.0 177.6542952037045
4116.0 177.58611978271733
4116.0 177.58611978271733
4117.0 177.51794434092955
4117.0 177.51794434092955
4118.0 177.4497688886564
4118.0 177.4497688886564
4119.0 177.38159342268642
4119.0 177.38159342268642
4120.0 177.3134179593773
4120.0 177.3134179593773
4121.0 177.24524247669183
4121.0 177.24524247669183
4122.0 177.1770669892005
4122.0 177.1770669892005
4123.0 177.10889148842472
4123.0 177.10889148842472
4124.0 177.04071597675122
4124.0 177.04071597675122
4125.0 176.97254047245562
4125.0 176.97254047245562
4126.0 176.90436494406663
4126.0 176.90436494406663
4127.0 176.83618941558885
4127.0 176.83618941558885
4128.0 176.76801386910952
4128.0 176.76801386910952
4129.0 176.69983831782437
4129.0 176.69983831782437
4130.0 176.6316627410215
4130.0 176.6316627410215
4131.0 176.56348717164602
4131.0 176.56348717164602
4132.0 176.49531159132334
4132.0 176.49531159132334
4133.0 176.42713600385758
4133.0 176.42713600385758
4134.0 176.35896040544458
4134.0 176.35896040544458
4135.0 176.29078479517142
4135.0 176.29078479517142
4136.0 176.22260917395104
4136.0 176.22260917395104
4137.0 176.1544335526419
4137.0 176.1544335526419
4138.0 176.08625791333122
4138.0 176.08625791333122
4139.0 176.01808226921472
4139.0 176.01808226921472
4140.0 175.94990661323803
4140.0 175.94990661323803
4141.0 175.8817309510312
4141.0 175.8817309510312
4142.0 175.81355527082283
4142.0 175.81355527082283
4143.0 175.7453795830095
4143.0 175.7453795830095
4144.0 175.67720389318947
4144.0 175.67720389318947
4145.0 175.60902819145974
4145.0 175.60902819145974
4146.0 175.54085248964125
4146.0 175.54085248964125
4147.0 175.47267675621316
4147.0 175.47267675621316
4148.0 175.4045010302125
4148.0 175.4045010302125
4149.0 175.3363253007808
4149.0 175.3363253007808
4150.0 175.26814955192324
4150.0 175.26814955192324
4151.0 175.19997378373884
4151.0 175.19997378373884
4152.0 175.1317980252696
4152.0 175.1317980252696
4153.0 175.06362223894538
4153.0 175.06362223894538
4154.0 174.995446456294
4154.0 174.995446456294
4155.0 174.92727066924905
4155.0 174.92727066924905
4156.0 174.85909485531164
4156.0 174.85909485531164
4157.0 174.79091904266025
4157.0 174.79091904266025
4158.0 174.722743225203
4158.0 174.722743225203
4159.0 174.65456738974422
4159.0 174.65456738974422
4160.0 174.5863915481048
4160.0 174.5863915481048
4161.0 174.5182156959305
4161.0 174.5182156959305
4162.0 174.4500398375756
4162.0 174.4500398375756
4163.0 174.38186396827345
4163.0 174.38186396827345
4164.0 174.313688093203
4164.0 174.313688093203
4165.0 174.24551221332672
4165.0 174.24551221332672
4166.0 174.17733630655792
4166.0 174.17733630655792
4167.0 174.10916040387428
4167.0 174.10916040387428
4168.0 174.04098448038997
4168.0 174.04098448038997
4169.0 173.97280856099079
4169.0 173.97280856099079
4170.0 173.9046326278948
4170.0 173.9046326278948
4171.0 173.83645668288915
4171.0 173.83645668288915
4172.0 173.76828073307766
4172.0 173.76828073307766
4173.0 173.7001047727808
4173.0 173.7001047727808
4174.0 173.6319288062538
4174.0 173.6319288062538
4175.0 173.56375281425855
4175.0 173.56375281425855
4176.0 173.49557683101605
4176.0 173.49557683101605
4177.0 173.42740082230532
4177.0 173.42740082230532
4178.0 173.3592248148806
4178.0 173.3592248148806
4179.0 173.2910487951339
4179.0 173.2910487951339
4180.0 173.2228727649018
4180.0 173.2228727649018
4181.0 173.1546967298639
4181.0 173.1546967298639
4182.0 173.0865206829163
4182.0 173.0865206829163
4183.0 173.0183446236467
4183.0 173.0183446236467
4184.0 172.9501685731793
4184.0 172.9501685731793
4185.0 172.8819924958194
4185.0 172.8819924958194
4186.0 172.8138164225446
4186.0 172.8138164225446
4187.0 172.74564032237728
4187.0 172.74564032237728
4188.0 172.67746421030031
4188.0 172.67746421030031
4189.0 172.6092881155042
4189.0 172.6092881155042
4190.0 172.54111199381555
4190.0 172.54111199381555
4191.0 172.47293585412535
4191.0 172.47293585412535
4192.0 172.40475971572118
4192.0 172.40475971572118
4193.0 172.3365835725112
4193.0 172.3365835725112
4194.0 172.2684074173915
4194.0 172.2684074173915
4195.0 172.20023123680363
4195.0 172.20023123680363
4196.0 172.13205507344708
4196.0 172.13205507344708
4197.0 172.06387888223554
4197.0 172.06387888223554
4198.0 171.9957026946968
4198.0 171.9957026946968
4199.0 171.92752648773222
4199.0 171.92752648773222
4200.0 171.85935026890746
4200.0 171.85935026890746
4201.0 171.79117405136876
4201.0 171.79117405136876
4202.0 171.72299781679095
4202.0 171.72299781679095
4203.0 171.6548215839115
4203.0 171.6548215839115
4204.0 171.5866453312434
4204.0 171.5866453312434
4205.0 171.51846906057375
4205.0 171.51846906057375
4206.0 171.4502928000811
4206.0 171.4502928000811
4207.0 171.3821165187878
4207.0 171.3821165187878
4208.0 171.3139402265968
4208.0 171.3139402265968
4209.0 171.2457639370666
4209.0 171.2457639370666
4210.0 171.1775876281601
4210.0 171.1775876281601
4211.0 171.10941131582254
4211.0 171.10941131582254
4212.0 171.0412349902005
4212.0 171.0412349902005
4213.0 170.97305865977265
4213.0 170.97305865977265
4214.0 170.90488231134321
4214.0 170.90488231134321
4215.0 170.83670596557462
4215.0 170.83670596557462
4216.0 170.7685296004297
4216.0 170.7685296004297
4217.0 170.70035322296278
4217.0 170.70035322296278
4218.0 170.63217685567284
4218.0 170.63217685567284
4219.0 170.5640004629147
4219.0 170.5640004629147
4220.0 170.4958240493559
4220.0 170.4958240493559
4221.0 170.4276476605446
4221.0 170.4276476605446
4222.0 170.35947122555322
4222.0 170.35947122555322
4223.0 170.29129480641836
4223.0 170.29129480641836
4224.0 170.22311836831952
4224.0 170.22311836831952
4225.0 170.1549419250025
4225.0 170.1549419250025
4226.0 170.0867654711506
4226.0 170.0867654711506
4227.0 170.01858899792236
4227.0 170.01858899792236
4228.0 169.95041252740444
4228.0 169.95041252740444
4229.0 169.8822360520312
4229.0 169.8822360520312
4230.0 169.8140595572816
4230.0 169.8140595572816
4231.0 169.7458830515848
4231.0 169.7458830515848
4232.0 169.67770654149447
4232.0 169.67770654149447
4233.0 169.60953002659835
4233.0 169.60953002659835
4234.0 169.54135349232584
4234.0 169.54135349232584
4235.0 169.4731769607142
4235.0 169.4731769607142
4236.0 169.40500041068864
4236.0 169.40500041068864
4237.0 169.3368238562696
4237.0 169.3368238562696
4238.0 169.2686472810499
4238.0 169.2686472810499
4239.0 169.2004707038235
4239.0 169.2004707038235
4240.0 169.13229412174172
4240.0 169.13229412174172
4241.0 169.06411753389165
4241.0 169.06411753389165
4242.0 168.99594092762771
4242.0 168.99594092762771
4243.0 168.9277643094541
4243.0 168.9277643094541
4244.0 168.85958769536558
4244.0 168.85958769536558
4245.0 168.79141105438458
4245.0 168.79141105438458
4246.0 168.7232344146896
4246.0 168.7232344146896
4247.0 168.6550577729384
4247.0 168.6550577729384
4248.0 168.58688111043602
4248.0 168.58688111043602
4249.0 168.51870443739878
4249.0 168.51870443739878
4250.0 168.45052777275143
4250.0 168.45052777275143
4251.0 168.38235107690682
4251.0 168.38235107690682
4252.0 168.31417437483205
4252.0 168.31417437483205
4253.0 168.24599766937575
4253.0 168.24599766937575
4254.0 168.1778209665803
4254.0 168.1778209665803
4255.0 168.10964422978847
4255.0 168.10964422978847
4256.0 168.04146750418562
4256.0 168.04146750418562
4257.0 167.97329075915692
4257.0 167.97329075915692
4258.0 167.90511400835993
4258.0 167.90511400835993
4259.0 167.83693724052384
4259.0 167.83693724052384
4260.0 167.76876048148998
4260.0 167.76876048148998
4261.0 167.7005836969384
4261.0 167.7005836969384
4262.0 167.63240690047712
4262.0 167.63240690047712
4263.0 167.56423010768864
4263.0 167.56423010768864
4264.0 167.49605328842
4264.0 167.49605328842
4265.0 167.42787648638267
4265.0 167.42787648638267
4266.0 167.3596996518228
4266.0 167.3596996518228
4267.0 167.29152281808715
4267.0 167.29152281808715
4268.0 167.2233459752409
4268.0 167.2233459752409
4269.0 167.15516911911018
4269.0 167.15516911911018
4270.0 167.08699225817364
4270.0 167.08699225817364
4271.0 167.01881537923555
4271.0 167.01881537923555
4272.0 166.9506384968664
4272.0 166.9506384968664
4273.0 166.8824616082671
4273.0 166.8824616082671
4274.0 166.81428470918246
4274.0 166.81428470918246
4275.0 166.7461077991506
4275.0 166.7461077991506
4276.0 166.67793087725858
4276.0 166.67793087725858
4277.0 166.6097539505112
4277.0 166.6097539505112
4278.0 166.54157701327844
4278.0 166.54157701327844
4279.0 166.47340006981554
4279.0 166.47340006981554
4280.0 166.4052231083511
4280.0 166.4052231083511
4281.0 166.33704614208082
4281.0 166.33704614208082
4282.0 166.26886916532519
4282.0 166.26886916532519
4283.0 166.20069218371418
4283.0 166.20069218371418
4284.0 166.1325151912055
4284.0 166.1325151912055
4285.0 166.0643381942538
4285.0 166.0643381942538
4286.0 165.99616117045906
4286.0 165.99616117045906
4287.0 165.92798415069998
4287.0 165.92798415069998
4288.0 165.85980711861887
4288.0 165.85980711861887
4289.0 165.7916300760524
4289.0 165.7916300760524
4290.0 165.72345303477195
4290.0 165.72345303477195
4291.0 165.65527597548999
4291.0 165.65527597548999
4292.0 165.58709889069027
4292.0 165.58709889069027
4293.0 165.51892183063808
4293.0 165.51892183063808
4294.0 165.45074472912285
4294.0 165.45074472912285
4295.0 165.38256764626328
4295.0 165.38256764626328
4296.0 165.31439053651118
4296.0 165.31439053651118
4297.0 165.2462134237404
4297.0 165.2462134237404
4298.0 165.17803629864758
4298.0 165.17803629864758
4299.0 165.10985915417842
4299.0 165.10985915417842
4300.0 165.0416820137449
4300.0 165.0416820137449
4301.0 164.97350486850553
4301.0 164.97350486850553
4302.0 164.9053277127808
4302.0 164.9053277127808
4303.0 164.8371505362554
4303.0 164.8371505362554
4304.0 164.7689733515819
4304.0 164.7689733515819
4305.0 164.70079617428632
4305.0 164.70079617428632
4306.0 164.63261896538114
4306.0 164.63261896538114
4307.0 164.56444176527816
4307.0 164.56444176527816
4308.0 164.49626454717364
4308.0 164.49626454717364
4309.0 164.42808732563807
4309.0 164.42808732563807
4310.0 164.3599100785848
4310.0 164.3599100785848
4311.0 164.2917328403337
4311.0 164.2917328403337
4312.0 164.2235555854559
4312.0 164.2235555854559
4313.0 164.15537832297315
4313.0 164.15537832297315
4314.0 164.0872010513798
4314.0 164.0872010513798
4315.0 164.01902376883925
4315.0 164.01902376883925
4316.0 163.95084646692234
4316.0 163.95084646692234
4317.0 163.88266917518246
4317.0 163.88266917518246
4318.0 163.81449187249535
4318.0 163.81449187249535
4319.0 163.74631455043192
4319.0 163.74631455043192
4320.000002 163.6781370886087
# w #10
0.0 100.0
0.0 100.0
1.0 99.93181398463813
1.0 99.93181398463813
2.0 99.86362794890836
2.0 99.86362794890836
3.0 99.79544191539155
3.0 99.79544191539155
4.0 99.72725586034171
4.0 99.72725586034171
5.0 99.65906981581313
5.0 99.65906981581313
6.0 99.59088374386232
6.0 99.59088374386232
7.0 99.52269766640563
7.0 99.52269766640563
8.0 99.45451158218908
8.0 99.45451158218908
9.0 99.38632549362534
9.0 99.38632549362534
10.0 99.31813938545349
10.0 99.31813938545349
11.0 99.24995327101595
11.0 99.24995327101595
12.0 99.18176715667025
12.0 99.18176715667025
13.0 99.1135810182774
13.0 99.1135810182774
14.0 99.04539487845678
14.0 99.04539487845678
15.0 98.9772087270384
15.0 98.9772087270384
16.0 98.90902257011415
16.0 98.90902257011415
17.0 98.84083640567025
17.0 98.84083640567025
18.0 98.77265021505808
18.0 98.77265021505808
19.0 98.70446403487186
19.0 98.70446403487186
20.0 98.63627784020696
20.0 98.63627784020696
21.0 98.56809163050623
21.0 98.56809163050623
22.0 98.49990541112624
22.0 98.49990541112624
23.0 98.43171919031845
23.0 98.43171919031845
24.0 98.36353295182103
24.0 98.36353295182103
25.0 98.29534671239
25.0 98.29534671239
26.0 98.22716046156388
26.0 98.22716046156388
27.0 98.15897419741775
27.0 98.15897419741775
28.0 98.09078792651177
28.0 98.09078792651177
29.0 98.02260164324824
29.0 98.02260164324824
30.0 97.95441536001354
30.0 97.95441536001354
31.0 97.88622905736696
31.0 97.88622905736696
32.0 97.81804274865736
32.0 97.81804274865736
33.0 97.74985644195806
33.0 97.74985644195806
34.0 97.6816701124088
34.0 97.6816701124088
35.0 97.6134837637456
35.0 97.6134837637456
36.0 97.54529742405174
36.0 97.54529742405174
37.0 97.4771110698162
37.0 97.4771110698162
38.0 97.4089247107393
38.0 97.4089247107393
39.0 97.34073833102887
39.0 97.34073833102887
40.0 97.27255194359613
40.0 97.27255194359613
41.0 97.20436555907315
41.0 97.20436555907315
42.0 97.136179160736
42.0 97.136179160736
43.0 97.0679927470974
43.0 97.0679927470974
44.0 96.99980632110123
44.0 96.99980632110123
45.0 96.9316199048342
45.0 96.9316199048342
46.0 96.86343345260333
46.0 96.86343345260333
47.0 96.79524699970449
47.0 96.79524699970449
48.0 96.72706056474776
48.0 96.72706056474776
49.0 96.6588740848544
49.0 96.6588740848544
50.0 96.59068760766816
50.0 96.59068760766816
51.0 96.52250112296227
51.0 96.52250112296227
52.0 96.4543146326552
52.0 96.4543146326552
53.0 96.38612812856626
53.0 96.38612812856626
54.0 96.31794161907881
54.0 96.31794161907881
55.0 96.24975508723557
55.0 96.24975508723557
56.0 96.18156855472435
56.0 96.18156855472435
57.0 96.11338201806858
57.0 96.11338201806858
58.0 96.04519548286596
58.0 96.04519548286596
59.0 95.97700891024287
59.0 95.97700891024287
60.0 95.90882233907294
60.0 95.90882233907294
61.0 95.84063576985032
61.0 95.84063576985032
62.0 95.77244918386963
62.0 95.77244918386963
63.0 95.7042625794395
63.0 95.7042625794395
64.0 95.63607596722409
64.0 95.63607596722409
65.0 95.56788935570202
65.0 95.56788935570202
66.0 95.49970273106261
66.0 95.49970273106261
67.0 95.43151609939771
67.0 95.43151609939771
68.0 95.36332945385566
68.0 95.36332945385566
69.0 95.29514280900695
69.0 95.29514280900695
70.0 95.22695615713276
70.0 95.22695615713276
71.0 95.15876948462505
71.0 95.15876948462505
72.0 95.09058279678355
72.0 95.09058279678355
73.0 95.0223961040377
73.0 95.0223961040377
74.0 94.95420941883687
74.0 94.95420941883687
75.0 94.8860226879396
75.0 94.8860226879396
76.0 94.81783598107633
76.0 94.81783598107633
77.0 94.74964924603103
77.0 94.74964924603103
78.0 94.68146251846778
78.0 94.68146251846778
79.0 94.61327576785192
79.0 94.61327576785192
80.0 94.54508902081032
80.0 94.54508902081032
81.0 94.47690224949449
81.0 94.47690224949449
82.0 94.40871548079046
82.0 94.40871548079046
83.0 94.34052870238268
83.0 94.34052870238268
84.0 94.27234190592435
84.0 94.27234190592435
85.0 94.20415510727844
85.0 94.20415510727844
86.0 94.13596830230387
86.0 94.13596830230387
87.0 94.06778147590363
87.0 94.06778147590363
88.0 93.99959464241495
88.0 93.99959464241495
89.0 93.93140781647129
89.0 93.93140781647129
90.0 93.86322096834218
90.0 93.86322096834218
91.0 93.79503410007369
91.0 93.79503410007369
92.0 93.72684724409285
92.0 93.72684724409285
93.0 93.65866036797264
93.0 93.65866036797264
94.0 93.5904734718834
94.0 93.5904734718834
95.0 93.52228657960316
95.0 93.52228657960316
96.0 93.45409968175406
96.0 93.45409968175406
97.0 93.38591276317614
97.0 93.38591276317614
98.0 93.3177258588996
98.0 93.3177258588996
99.0 93.24953891789943
99.0 93.24953891789943
100.0 93.18135197471169
100.0 93.18135197471169
101.0 93.11316502661958
101.0 93.11316502661958
102.0 93.04497806313073
102.0 93.04497806313073
103.0 92.97679109404069
103.0 92.97679109404069
104.0 92.9086041316729
104.0 92.9086041316729
105.0 92.84041713188465
105.0 92.84041713188465
106.0 92.77223013202995
106.0 92.77223013202995
107.0 92.70404312438995
107.0 92.70404312438995
108.0 92.63585611108581
108.0 92.63585611108581
109.0 92.56766908874243
109.0 92.56766908874243
110.0 92.49948206682676
110.0 92.49948206682676
111.0 92.43129500961174
111.0 92.43129500961174
112.0 92.36310794944936
112.0 92.36310794944936
113.0 92.294920905045
113.0 92.294920905045
114.0 92.22673383067337
114.0 92.22673383067337
115.0 92.1585467569951
115.0 92.1585467569951
116.0 92.09035965410935
116.0 92.09035965410935
117.0 92.02217255937018
117.0 92.02217255937018
118.0 91.95398546244341
118.0 91.95398546244341
119.0 91.88579834164125
119.0 91.88579834164125
120.0 91.81761120908307
120.0 91.81761120908307
121.0 91.74942407503413
121.0 91.74942407503413
122.0 91.68123693386441
122.0 91.68123693386441
123.0 91.61304976908494
123.0 91.61304976908494
124.0 91.54486261294618
124.0 91.54486261294618
125.0 91.47667544776817
125.0 91.47667544776817
126.0 91.40848826043704
126.0 91.40848826043704
127.0 91.34030107207698
127.0 91.34030107207698
128.0 91.27211387729298
128.0 91.27211387729298
129.0 91.20392665959605
129.0 91.20392665959605
130.0 91.13573943477834
130.0 91.13573943477834
131.0 91.06755221598604
131.0 91.06755221598604
132.0 90.99936497428082
132.0 90.99936497428082
133.0 90.93117772545482
133.0 90.93117772545482
134.0 90.86299046878055
134.0 90.86299046878055
135.0 90.79480319525291
135.0 90.79480319525291
136.0 90.72661593063161
136.0 90.72661593063161
137.0 90.65842863461874
137.0 90.65842863461874
138.0 90.59024134529581
138.0 90.59024134529581
139.0 90.52205404279255
139.0 90.52205404279255
140.0 90.4538667234359
140.0 90.4538667234359
141.0 90.3856794108015
141.0 90.3856794108015
142.0 90.31749207571602
142.0 90.31749207571602
143.0 90.24930473304791
143.0 90.24930473304791
144.0 90.1811173803151
144.0 90.1811173803151
145.0 90.11293002943432
145.0 90.11293002943432
146.0 90.04474266123833
146.0 90.04474266123833
147.0 89.97655527737993
147.0 89.97655527737993
148.0 89.90836790097126
148.0 89.90836790097126
149.0 89.84018050164966
149.0 89.84018050164966
150.0 89.77199309514431
150.0 89.77199309514431
151.0 89.70380567787744
151.0 89.70380567787744
152.0 89.63561826200075
152.0 89.63561826200075
153.0 89.567430815397
153.0 89.567430815397
154.0 89.49924338303167
154.0 89.49924338303167
155.0 89.43105593305316
155.0 89.43105593305316
156.0 89.36286846989431
156.0 89.36286846989431
157.0 89.29468099667079
157.0 89.29468099667079
158.0 89.22649351576933
158.0 89.22649351576933
159.0 89.15830602072509
159.0 89.15830602072509
160.0 89.09011852121388
160.0 89.09011852121388
161.0 89.0219310145189
161.0 89.0219310145189
162.0 88.95374350891615
162.0 88.95374350891615
163.0 88.88555598599817
163.0 88.88555598599817
164.0 88.81736844741779
164.0 88.81736844741779
165.0 88.7491809011595
165.0 88.7491809011595
166.0 88.6809933516882
166.0 88.6809933516882
167.0 88.61280577996845
167.0 88.61280577996845
168.0 88.54461820791664
168.0 88.54461820791664
169.0 88.47643063427877
169.0 88.47643063427877
170.0 88.40824302991385
170.0 88.40824302991385
171.0 88.34005543151136
171.0 88.34005543151136
172.0 88.2718678252283
172.0 88.2718678252283
173.0 88.20368020278868
173.0 88.20368020278868
174.0 88.13549257028436
174.0 88.13549257028436
175.0 88.06730494516681
175.0 88.06730494516681
176.0 87.99911728932219
176.0 87.99911728932219
177.0 87.93092963874318
177.0 87.93092963874318
178.0 87.86274196661259
178.0 87.86274196661259
179.0 87.79455429193348
179.0 87.79455429193348
180.0 87.72636660794947
180.0 87.72636660794947
181.0 87.65817891552776
181.0 87.65817891552776
182.0 87.58999120744365
182.0 87.58999120744365
183.0 87.52180349634918
183.0 87.52180349634918
184.0 87.45361577949527
184.0 87.45361577949527
185.0 87.38542804284407
185.0 87.38542804284407
186.0 87.31724030682325
186.0 87.31724030682325
187.0 87.2490525618964
187.0 87.2490525618964
188.0 87.18086480641071
188.0 87.18086480641071
189.0 87.11267702986758
189.0 87.11267702986758
190.0 87.04448925028177
190.0 87.04448925028177
191.0 86.97630146208792
191.0 86.97630146208792
192.0 86.90811367982417
192.0 86.90811367982417
193.0 86.83992586607357
193.0 86.83992586607357
194.0 86.77173805143374
194.0 86.77173805143374
195.0 86.7035502342454
195.0 86.7035502342454
196.0 86.63536239262453
196.0 86.63536239262453
197.0 86.56717455742795
197.0 86.56717455742795
198.0 86.49898669779884
198.0 86.49898669779884
199.0 86.43079883850214
199.0 86.43079883850214
200.0 86.36261096934344
200.0 86.36261096934344
201.0 86.29442308936022
201.0 86.29442308936022
202.0 86.22623520894965
202.0 86.22623520894965
203.0 86.15804730486633
203.0 86.15804730486633
204.0 86.08985939138283
204.0 86.08985939138283
205.0 86.02167148310198
205.0 86.02167148310198
206.0 85.95348354409407
206.0 85.95348354409407
207.0 85.88529562456135
207.0 85.88529562456135
208.0 85.81710767450423
208.0 85.81710767450423
209.0 85.74891971438242
209.0 85.74891971438242
210.0 85.68073175164912
210.0 85.68073175164912
211.0 85.61254377418358
211.0 85.61254377418358
212.0 85.54435580116088
212.0 85.54435580116088
213.0 85.4761678173137
213.0 85.4761678173137
214.0 85.40797981121808
214.0 85.40797981121808
215.0 85.33979181002717
215.0 85.33979181002717
216.0 85.27160378440371
216.0 85.27160378440371
217.0 85.2034157500769
217.0 85.2034157500769
218.0 85.13522772025591
218.0 85.13522772025591
219.0 85.06703965818825
219.0 85.06703965818825
220.0 84.99885160274755
220.0 84.99885160274755
221.0 84.93066353572256
221.0 84.93066353572256
222.0 84.86247546902999
222.0 84.86247546902999
223.0 84.79428737638528
223.0 84.79428737638528
224.0 84.7260992972192
224.0 84.7260992972192
225.0 84.65791118580646
225.0 84.65791118580646
226.02683036960784 84.58789355408494
226.02683036960784 84.58789355408494
227.02683036960784 84.67037592020496
227.02683036960784 84.67037592020496
228.02683036960784 84.901765798888
228.02683036960784 84.901765798888
229.02683036960784 85.2512765214954
229.02683036960784 85.2512765214954
230.02683036960784 85.69448648574772
230.02683036960784 85.69448648574772
231.02683036960784 86.21202319550423
231.02683036960784 86.21202319550423
232.02683036960784 86.78851937551315
232.02683036960784 86.78851937551315
233.02683036960784 87.4117849320934
233.02683036960784 87.4117849320934
234.02683036960784 88.07215004117475
234.02683036960784 88.07215004117475
235.02683036960784 88.76194412628011
235.02683036960784 88.76194412628011
236.02683036960784 89.4750824639166
236.02683036960784 89.4750824639166
237.02683036960784 90.20673839243763
237.02683036960784 90.20673839243763
238.02683036960784 90.95308311943775
238.02683036960784 90.95308311943775
239.02683036960784 91.71107945664562
239.02683036960784 91.71107945664562
240.0 92.45767786427662
240.0 92.45767786427662
241.0 93.23206253615115
241.0 93.23206253615115
242.0 94.01230078242516
242.0 94.01230078242516
243.0 94.79718212309649
243.0 94.79718212309649
244.0 95.58574630875356
244.0 95.58574630875356
245.0 96.37723165016209
245.0 96.37723165016209
246.0 97.17103394011356
246.0 97.17103394011356
247.0 97.96667387449706
247.0 97.96667387449706
248.0 98.76377125164107
248.0 98.76377125164107
249.0 99.56202449527807
249.0 99.56202449527807
250.0 100.36119434181784
250.0 100.36119434181784
251.0 101.16109104309281
251.0 101.16109104309281
252.0 101.96156403894943
252.0 101.96156403894943
253.0 102.7624939009858
253.0 102.7624939009858
254.0 103.5637859275819
254.0 103.5637859275819
255.0 104.36536497251436
255.0 104.36536497251436
256.0 105.16717142571102
256.0 105.16717142571102
257.0 105.96915799604541
257.0 105.96915799604541
258.0 106.7712871836735
258.0 106.7712871836735
258.9245509107015 107.51299890016892
258.9245509107015 107.51299890016892
259.9245509107015 108.16466057469681
259.9245509107015 108.16466057469681
260.9245509107015 108.66749424750486
260.9245509107015 108.66749424750486
261.9245509107015 109.05227017156426
261.9245509107015 109.05227017156426
262.9245509107015 109.3433968101339
262.9245509107015 109.3433968101339
263.9245509107015 109.56023612946224
263.9245509107015 109.56023612946224
264.9245509107015 109.71814701048115
264.9245509107015 109.71814701048115
265.9245509107015 109.82931285129264
265.9245509107015 109.82931285129264
266.9245509107015 109.90339815388195
266.9245509107015 109.90339815388195
267.9245509107015 109.94806932701287
267.9245509107015 109.94806932701287
268.9245509107015 109.9694076615491
268.9245509107015 109.9694076615491
269.9245509107015 109.97223721515854
269.9245509107015 109.97223721515854
270.9245509107015 109.96038468026173
270.9245509107015 109.96038468026173
271.9245509107015 109.9368855423798
271.9245509107015 109.9368855423798
272.9245509107015 109.9041477150953
272.9245509107015 109.9041477150953
273.9245509107015 109.86408129389166
273.9245509107015 109.86408129389166
274.9245509107015 109.81820144711364
274.9245509107015 109.81820144711364
275.9245509107015 109.7677101065491
275.9245509107015 109.7677101065491
276.9245509107015 109.71356068350485
276.9245509107015 109.71356068350485
277.9245509107015 109.65650947349947
277.9245509107015 109.65650947349947
278.9245509107015 109.5971564193315
278.9245509107015 109.5971564193315
279.9245509107015 109.53597741946358
279.9245509107015 109.53597741946358
280.9245509107015 109.47335000974039
280.9245509107015 109.47335000974039
281.9245509107015 109.40957360075122
281.9245509107015 109.40957360075122
282.9245509107015 109.34488578721182
282.9245509107015 109.34488578721182
283.9245509107015 109.2794749835446
283.9245509107015 109.2794749835446
284.9245509107015 109.21349064176727
284.9245509107015 109.21349064176727
285.9245509107015 109.14705136981082
285.9245509107015 109.14705136981082
286.9245509107015 109.08025120995892
286.9245509107015 109.08025120995892
287.9245509107015 109.01316477124408
287.9245509107015 109.01316477124408
288.9245509107015 108.94585124524974
288.9245509107015 108.94585124524974
289.9245509107015 108.87835757295643
289.9245509107015 108.87835757295643
290.9245509107015 108.81072099857376
290.9245509107015 108.81072099857376
291.9245509107015 108.74297108741138
291.9245509107015 108.74297108741138
292.9245509107015 108.67513124076564
292.9245509107015 108.67513124076564
293.9245509107015 108.60722005173473
293.9245509107015 108.60722005173473
294.9245509107015 108.53925228131635
294.9245509107015 108.53925228131635
295.9245509107015 108.47123962989953
295.9245509107015 108.47123962989953
296.9245509107015 108.40319135335426
296.9245509107015 108.40319135335426
297.9245509107015 108.33511483157241
297.9245509107015 108.33511483157241
298.9245509107015 108.2670158931143
298.9245509107015 108.2670158931143
300.0 108.1937590200312
300.0 108.1937590200312
301.0 108.12562730608715
301.0 108.12562730608715
302.0 108.05748459775143
302.0 108.05748459775143
303.0 107.98933313636942
303.0 107.98933313636942
304.0 107.92117475398041
304.0 107.92117475398041
305.0 107.85301088682186
305.0 107.85301088682186
306.0 107.78484263838679
306.0 107.78484263838679
307.0 107.71667092730031
307.0 107.71667092730031
308.0 107.64849647064669
308.0 107.64849647064669
309.0 107.5803198432816
309.0 107.5803198432816
310.0 107.5121414784464
310.0 107.5121414784464
311.0 107.4439617220407
311.0 107.4439617220407
312.0 107.37578088978617
312.0 107.37578088978617
313.0 107.30759917482436
313.0 107.30759917482436
314.0 107.23941675979412
314.0 107.23941675979412
315.0 107.17123380353267
315.0 107.17123380353267
316.0 107.1030504238212
316.0 107.1030504238212
317.0 107.03486666553268
317.0 107.03486666553268
318.0 106.96668264520368
318.0 106.96668264520368
319.0 106.89849839233534
319.0 106.89849839233534
320.0 106.83031398186478
320.0 106.83031398186478
321.0 106.76212939317276
321.0 106.76212939317276
322.0 106.69394471211363
322.0 106.69394471211363
323.0 106.62575993421183
323.0 106.62575993421183
324.0 106.55757506781784
324.0 106.55757506781784
325.0 106.4893901491721
325.0 106.4893901491721
326.0 106.42120518527844
326.0 106.42120518527844
327.01831173912785 106.49129216910703
327.01831173912785 106.49129216910703
328.01831173912785 107.01038322658479
328.01831173912785 107.01038322658479
329.01831173912785 107.86895208677514
329.01831173912785 107.86895208677514
330.01831173912785 108.99681029896142
330.01831173912785 108.99681029896142
331.01831173912785 110.33828058136241
331.01831173912785 110.33828058136241
332.01831173912785 111.8491967294272
332.01831173912785 111.8491967294272
333.01831173912785 113.49452382843603
333.01831173912785 113.49452382843603
334.01831173912785 115.24647037850015
334.01831173912785 115.24647037850015
335.01831173912785 117.082990770191
335.01831173912785 117.082990770191
336.01831173912785 118.98659729759362
336.01831173912785 118.98659729759362
337.01831173912785 120.94341790158884
337.01831173912785 120.94341790158884
338.01831173912785 122.94244852394942
338.01831173912785 122.94244852394942
339.01831173912785 124.97496023970919
339.01831173912785 124.97496023970919
340.01831173912785 127.03402884347712
340.01831173912785 127.03402884347712
341.01831173912785 129.1141617171143
341.01831173912785 129.1141617171143
342.01831173912785 131.21100185647077
342.01831173912785 131.21100185647077
343.01831173912785 133.32109305399683
343.01831173912785 133.32109305399683
344.01831173912785 135.441693700921
344.01831173912785 135.441693700921
345.01831173912785 137.57062901136626
345.01831173912785 137.57062901136626
346.01831173912785 139.7061738515753
346.01831173912785 139.7061738515753
347.01831173912785 141.84695975200816
347.01831173912785 141.84695975200816
347.63602846755407 143.17157349427123
347.63602846755407 143.17157349427123
348.63602846755407 144.93298002057693
348.63602846755407 144.93298002057693
349.63602846755407 146.31611762667444
349.63602846755407 146.31611762667444
350.63602846755407 147.3991945514604
350.63602846755407 147.3991945514604
351.63602846755407 148.2442490227808
351.63602846755407 148.2442490227808
352.63602846755407 148.90049248688194
352.63602846755407 148.90049248688194
353.63602846755407 149.4069618404701
353.63602846755407 149.4069618404701
354.63602846755407 149.79462290899394
354.63602846755407 149.79462290899394
355.63602846755407 150.08803933411653
355.63602846755407 150.08803933411653
356.63602846755407 150.30669618170285
356.63602846755407 150.30669618170285
357.63602846755407 150.4660499532987
357.63602846755407 150.4660499532987
358.63602846755407 150.57836152469747
358.63602846755407 150.57836152469747
359.63602846755407 150.65335684754527
359.63602846755407 150.65335684754527
360.5 150.69346968072273
360.5 150.69346968072273
361.5 150.71839204692802
361.5 150.71839204692802
362.5 150.7240658090312
362.5 150.7240658090312
363.5 150.71447056737165
363.5 150.71447056737165
364.5 150.69276318715558
364.5 150.69276318715558
365.5 150.66144781852
365.5 150.66144781852
366.5 150.62251091419762
366.5 150.62251091419762
367.5 150.5775282161888
367.5 150.5775282161888
368.5 150.527749689879
368.5 150.527749689879
369.5 150.47416683327663
369.5 150.47416683327663
370.5 150.41756622759516
370.5 150.41756622759516
371.5 150.3585717624202
371.5 150.3585717624202
372.5 150.2976783605753
372.5 150.2976783605753
373.5 150.23527863193905
373.5 150.23527863193905
374.5 150.17168400690682
374.5 150.17168400690682
375.5 150.1071415343179
375.5 150.1071415343179
376.5 150.04184715633306
376.5 150.04184715633306
377.5 149.97595633200316
377.5 149.97595633200316
378.5 149.90959238080362
378.5 149.90959238080362
379.5 149.84285312849767
379.5 149.84285312849767
380.5 149.77581616213007
380.5 149.77581616213007
381.5 149.70854302301603
381.5 149.70854302301603
382.5 149.6410825344439
382.5 149.6410825344439
383.5 149.57347344192888
383.5 149.57347344192888
384.5 149.50574644420712
384.5 149.50574644420712
385.5 149.43792594899685
385.5 149.43792594899685
386.5 149.37003126100316
386.5 149.37003126100316
387.5 149.3020777280524
387.5 149.3020777280524
388.5 149.2340775049804
388.5 149.2340775049804
389.5 149.16604026087745
389.5 149.16604026087745
390.5 149.0979736267878
390.5 149.0979736267878
391.5 149.02988369158413
391.5 149.02988369158413
392.5 148.96177527323957
392.5 148.96177527323957
393.5 148.89365217623958
393.5 148.89365217623958
394.5 148.82551742427123
394.5 148.82551742427123
395.5 148.75737346199685
395.5 148.75737346199685
396.5 148.68922215852703
396.5 148.68922215852703
397.5 148.62106505167196
397.5 148.62106505167196
398.5 148.5529033337117
398.5 148.5529033337117
399.5 148.4847379392362
399.5 148.4847379392362
400.5 148.41656965193906
400.5 148.41656965193906
401.5 148.3483990461143
401.5 148.3483990461143
402.5 148.2802266126609
402.5 148.2802266126609
403.5 148.21205273120933
403.5 148.21205273120933
404.5 148.1438776897117
404.5 148.1438776897117
405.5 148.07570172104676
405.5 148.07570172104676
406.5 148.00752502555255
406.5 148.00752502555255
407.5 147.93934774978212
407.5 147.93934774978212
408.5 147.87117000733755
408.5 147.87117000733755
409.5 147.80299189668642
409.5 147.80299189668642
410.5 147.73481349532517
410.5 147.73481349532517
411.5 147.66663485490363
411.5 147.66663485490363
412.5 147.59845602180516
412.5 147.59845602180516
413.5 147.5302770391743
413.5 147.5302770391743
414.5 147.4620979375895
414.5 147.4620979375895
415.5 147.39391872831703
415.5 147.39391872831703
416.5 147.32573944351753
416.5 147.32573944351753
417.5 147.25756010068798
417.5 147.25756010068798
418.5 147.18938069247326
418.5 147.18938069247326
419.5 147.12120123404452
419.5 147.12120123404452
420.5 147.05302174885824
420.5 147.05302174885824
421.5 146.98484224121404
421.5 146.98484224121404
422.5 146.91666268261733
422.5 146.91666268261733
423.5 146.84848312268866
423.5 146.84848312268866
424.5 146.78030353402553
424.5 146.78030353402553
425.5 146.71212392057308
425.5 146.71212392057308
426.5 146.64394428017613
426.5 146.64394428017613
427.5 146.5757646072071
427.5 146.5757646072071
428.5 146.50758494532806
428.5 146.50758494532806
429.5 146.43940525976794
429.5 146.43940525976794
430.5 146.37122558534728
430.5 146.37122558534728
431.5 146.30304587221318
431.5 146.30304587221318
432.5 146.23486616925607
432.5 146.23486616925607
433.5 146.16668646424273
433.5 146.16668646424273
434.5 146.0985067350865
434.5 146.0985067350865
435.5 146.03032700153673
435.5 146.03032700153673
436.5 145.96214725232267
436.5 145.96214725232267
437.5 145.89396749119896
437.5 145.89396749119896
438.5 145.82578774162704
438.5 145.82578774162704
439.5 145.75760796791218
439.5 145.75760796791218
440.5 145.6894281907663
440.5 145.6894281907663
441.5 145.62124839699368
441.5 145.62124839699368
442.5 145.55306859882754
442.5 145.55306859882754
443.5 145.484888791089
443.5 145.484888791089
444.5 145.4167089667237
444.5 145.4167089667237
445.5 145.34852913892735
445.5 145.34852913892735
446.5 145.28034930059613
446.5 145.28034930059613
447.5 145.21216945883387
447.5 145.21216945883387
448.5 145.14398960791152
448.5 145.14398960791152
449.5 145.0758097385753
449.5 145.0758097385753
450.5 145.00762986759517
450.5 145.00762986759517
451.5 144.93944997861348
451.5 144.93944997861348
452.5 144.87127009366745
452.5 144.87127009366745
453.5 144.80309018320366
453.5 144.80309018320366
454.5 144.73491027819983
454.5 144.73491027819983
455.5 144.66673036266113
455.5 144.66673036266113
456.5 144.59855041551282
456.5 144.59855041551282
457.5 144.5303704799163
457.5 144.5303704799163
458.5 144.46219054083926
458.5 144.46219054083926
459.5 144.39401057766878
459.5 144.39401057766878
460.5 144.3258306114796
460.5 144.3258306114796
461.5 144.25765063571802
461.5 144.25765063571802
462.5 144.18947064804675
462.5 144.18947064804675
463.5 144.1212906658354
463.5 144.1212906658354
464.5 144.05311065948115
464.5 144.05311065948115
465.5 143.98493063650014
465.5 143.98493063650014
466.5 143.91675061617997
466.5 143.91675061617997
467.5 143.84857057785823
467.5 143.84857057785823
468.5 143.78039053885507
468.5 143.78039053885507
469.5 143.71221048794223
469.5 143.71221048794223
470.5 143.64403043497313
470.5 143.64403043497313
471.5 143.5758503653773
471.5 143.5758503653773
472.5 143.5076702838718
472.5 143.5076702838718
473.5 143.43949019421817
473.5 143.43949019421817
474.5 143.37131009402964
474.5 143.37131009402964
475.5 143.3031299889858
475.5 143.3031299889858
476.5 143.2349498701143
476.5 143.2349498701143
477.5 143.16676975390362
477.5 143.16676975390362
478.5 143.0985896182671
478.5 143.0985896182671
479.5 143.03040946880296
479.5 143.03040946880296
480.5 142.96222931448344
480.5 142.96222931448344
481.5 142.89404916562387
481.5 142.89404916562387
482.5 142.82586898276793
482.5 142.82586898276793
483.5 142.7576888077092
483.5 142.7576888077092
484.5 142.68950861368643
484.5 142.68950861368643
485.5 142.62132841618313
485.5 142.62132841618313
486.5 142.55314820915692
486.5 142.55314820915692
487.5 142.4849679859163
487.5 142.4849679859163
488.5 142.41678777239085
488.5 142.41678777239085
489.5 142.34860752157624
489.5 142.34860752157624
490.5 142.280427287993
490.5 142.280427287993
491.5 142.2122470245873
491.5 142.2122470245873
492.5 142.14406675775055
492.5 142.14406675775055
493.5 142.07588649494943
493.5 142.07588649494943
494.5 142.00770620095105
494.5 142.00770620095105
495.5 141.93952591946694
495.5 141.93952591946694
496.5 141.87134561150265
496.5 141.87134561150265
497.5 141.80316529396592
497.5 141.80316529396592
498.5 141.73498498188914
498.5 141.73498498188914
499.5 141.6668046531856
499.5 141.6668046531856
500.5 141.5986243125724
500.5 141.5986243125724
501.5 141.5304439637616
501.5 141.5304439637616
502.5 141.46226361055727
502.5 141.46226361055727
503.5 141.39408324168866
503.5 141.39408324168866
504.5 141.32590286842654
504.5 141.32590286842654
505.5 141.2577224723963
505.5 141.2577224723963
506.5 141.18954208654304
506.5 141.18954208654304
507.5 141.1213616779217
507.5 141.1213616779217
508.5 141.05318126586928
508.5 141.05318126586928
509.5 140.9850008447063
509.5 140.9850008447063
510.5 140.916820418688
510.5 140.916820418688
511.5 140.84863997741772
511.5 140.84863997741772
512.5 140.78045951814588
512.5 140.78045951814588
513.5 140.7122790629097
513.5 140.7122790629097
514.5 140.64409859104674
514.5 140.64409859104674
515.5 140.57591811712757
515.5 140.57591811712757
516.5 140.5077376326735
516.5 140.5077376326735
517.5 140.4395571255008
517.5 140.4395571255008
518.5 140.37137662708082
518.5 140.37137662708082
519.5 140.303196107317
519.5 140.303196107317
520.5 140.23501559021403
520.5 140.23501559021403
521.5 140.16683505648433
521.5 140.16683505648433
522.5 140.09865450612784
522.5 140.09865450612784
523.5 140.03047394619895
523.5 140.03047394619895
524.5 139.96229339644708
524.5 139.96229339644708
525.5 139.8941128229646
525.5 139.8941128229646
526.5 139.82593224701355
526.5 139.82593224701355
527.5 139.75775165347326
527.5 139.75775165347326
528.5 139.68957105173538
528.5 139.68957105173538
529.5 139.62139043951214
529.5 139.62139043951214
530.5 139.55320982380834
530.5 139.55320982380834
531.5 139.48502919899397
531.5 139.48502919899397
532.5 139.41684856323238
532.5 139.41684856323238
533.5 139.34866791221881
533.5 139.34866791221881
534.5 139.2804872652409
534.5 139.2804872652409
535.5 139.2123065932071
535.5 139.2123065932071
536.5 139.14412593363807
536.5 139.14412593363807
537.5 139.07594524149698
537.5 139.07594524149698
538.5 139.00776454729964
538.5 139.00776454729964
539.5 138.93958385242087
539.5 138.93958385242087
540.5 138.87140313954055
540.5 138.87140313954055
541.5 138.80322241612535
541.5 138.80322241612535
542.5 138.73504169674578
542.5 138.73504169674578
543.5 138.66686095464757
543.5 138.66686095464757
544.5 138.5986802006397
544.5 138.5986802006397
545.5 138.53049944595037
545.5 138.53049944595037
546.5 138.46231868168866
546.5 138.46231868168866
547.5 138.3941378998377
547.5 138.3941378998377
548.5 138.3259571291262
548.5 138.3259571291262
549.5 138.2577763210761
549.5 138.2577763210761
550.5 138.189595523203
550.5 138.189595523203
551.5 138.12141471007794
551.5 138.12141471007794
552.5 138.05323388600567
552.5 138.05323388600567
553.5 137.9850530541976
553.5 137.9850530541976
554.5 137.91687221753423
554.5 137.91687221753423
555.5 137.8486913656189
555.5 137.8486913656189
556.5 137.78051050321815
556.5 137.78051050321815
557.5 137.7123296373369
557.5 137.7123296373369
558.5 137.64414875620366
558.5 137.64414875620366
559.5 137.5759678791556
559.5 137.5759678791556
560.5 137.50778698405645
560.5 137.50778698405645
561.5 137.43960606761348
561.5 137.43960606761348
562.5 137.37142515992323
562.5 137.37142515992323
563.5 137.30324422951435
563.5 137.30324422951435
564.5 137.23506330314112
564.5 137.23506330314112
565.5 137.16688234694539
565.5 137.16688234694539
566.5 137.09870140188914
566.5 137.09870140188914
567.5 137.03052044629803
567.5 137.03052044629803
568.5 136.9623394693631
568.5 136.9623394693631
569.5 136.89415848661034
569.5 136.89415848661034
570.5 136.82597749570948
570.5 136.82597749570948
571.5 136.75779650270286
571.5 136.75779650270286
572.5 136.68961548464037
572.5 136.68961548464037
573.5 136.62143448046695
573.5 136.62143448046695
574.5 136.55325344229715
574.5 136.55325344229715
575.5 136.4850724109621
575.5 136.4850724109621
576.5 136.4168913616255
576.5 136.4168913616255
577.5 136.34871031018312
577.5 136.34871031018312
578.5 136.2805292496302
578.5 136.2805292496302
579.5 136.21234817813007
579.5 136.21234817813007
580.5 136.14416709137797
580.5 136.14416709137797
581.5 136.07598600160716
581.5 136.07598600160716
582.5 136.00780490226396
582.5 136.00780490226396
583.5 135.939623786294
583.5 135.939623786294
584.5 135.8714426673053
584.5 135.8714426673053
585.5 135.8032615387442
585.5 135.8032615387442
586.5 135.7350804081269
586.5 135.7350804081269
587.5 135.66689925240416
587.5 135.66689925240416
588.5 135.59871808853333
588.5 135.59871808853333
589.5 135.53053693007294
589.5 135.53053693007294
590.5 135.46235575970286
590.5 135.46235575970286
591.5 135.39417457408084
591.5 135.39417457408084
592.5 135.32599338502774
592.5 135.32599338502774
593.5 135.25781218072274
593.5 135.25781218072274
594.5 135.18963095979095
594.5 135.18963095979095
595.5 135.1214497428948
595.5 135.1214497428948
596.5 135.05326851546377
596.5 135.05326851546377
597.5 134.98508727236847
597.5 134.98508727236847
598.5 134.91690602625445
598.5 134.91690602625445
599.5 134.8487247648885
599.5 134.8487247648885
600.5 134.7805434925753
600.5 134.7805434925753
601.5 134.7123622186182
601.5 134.7123622186182
602.5 134.64418092803436
602.5 134.64418092803436
603.5 134.57599962650332
603.5 134.57599962650332
604.5 134.5078183303827
604.5 134.5078183303827
605.5 134.4396370058639
605.5 134.4396370058639
606.5 134.37145568258163
606.5 134.37145568258163
607.5 134.30327435866744
607.5 134.30327435866744
608.5 134.23509301807698
608.5 134.23509301807698
609.5 134.16691165948498
609.5 134.16691165948498
610.5 134.09873029315722
610.5 134.09873029315722
611.5 134.03054892334887
611.5 134.03054892334887
612.5 133.9623675514843
612.5 133.9623675514843
613.5 133.8941861643678
613.5 133.8941861643678
614.5 133.82600475924974
614.5 133.82600475924974
615.5 133.7578233449716
615.5 133.7578233449716
616.5 133.68964192726241
616.5 133.68964192726241
617.5 133.62146051496364
617.5 133.62146051496364
618.5 133.55327906537576
618.5 133.55327906537576
619.5 133.4850976211983
619.5 133.4850976211983
620.5 133.41691617968166
620.5 133.41691617968166
621.5 133.34873471682118
621.5 133.34873471682118
622.5 133.28055323590968
622.5 133.28055323590968
623.5 133.2123717458876
623.5 133.2123717458876
624.5 133.14419025990114
624.5 133.14419025990114
625.5 133.0760087582504
625.5 133.0760087582504
626.5 133.00782724647712
626.5 133.00782724647712
627.5 132.9396457411262
627.5 132.9396457411262
628.5 132.87146420315378
628.5 132.87146420315378
629.5 132.80328267064124
629.5 132.80328267064124
630.5 132.7351011153606
630.5 132.7351011153606
631.5 132.66691956416508
631.5 132.66691956416508
632.5 132.59873799629332
632.5 132.59873799629332
633.5 132.5305564117948
633.5 132.5305564117948
634.5 132.46237484022288
634.5 132.46237484022288
635.5 132.39419323704135
635.5 132.39419323704135
636.5 132.32601163927026
636.5 132.32601163927026
637.5 132.2578300309643
637.5 132.2578300309643
638.5 132.1896484074559
638.5 132.1896484074559
639.5 132.12146676727122
639.5 132.12146676727122
640.5 132.0532851443179
640.5 132.0532851443179
641.5 131.98510348545025
641.5 131.98510348545025
642.5 131.916921831993
642.5 131.916921831993
643.5 131.84874016053422
643.5 131.84874016053422
644.5 131.78055847382348
644.5 131.78055847382348
645.5 131.7123767911484
645.5 131.7123767911484
646.5 131.64419510641704
646.5 131.64419510641704
647.5 131.57601339186323
647.5 131.57601339186323
648.5 131.50783167245407
648.5 131.50783167245407
649.5 131.43964996125445
649.5 131.43964996125445
650.5 131.37146821748277
650.5 131.37146821748277
651.5 131.3032864787092
651.5 131.3032864787092
652.5 131.23510472372118
652.5 131.23510472372118
653.5 131.16692296805172
653.5 131.16692296805172
654.5 131.09874119295642
654.5 131.09874119295642
655.5 131.03055941860399
655.5 131.03055941860399
656.5 130.9623776262005
656.5 130.9623776262005
657.5 130.89419582468642
657.5 130.89419582468642
658.5 130.8260140210666
658.5 130.8260140210666
659.5 130.75783220833623
659.5 130.75783220833623
660.5 130.6896503714629
660.5 130.6896503714629
661.5 130.62146853390814
661.5 130.62146853390814
662.5 130.55328669333468
662.5 130.55328669333468
663.5 130.4851048431888
663.5 130.4851048431888
664.5 130.41692297641615
664.5 130.41692297641615
665.5 130.34874110048344
665.5 130.34874110048344
666.5 130.28055922249447
666.5 130.28055922249447
667.5 130.21237732925357
667.5 130.21237732925357
668.5 130.14419543299397
668.5 130.14419543299397
669.5 130.07601352716193
669.5 130.07601352716193
670.5 130.00783160470314
670.5 130.00783160470314
671.5 129.93964967404673
671.5 129.93964967404673
672.5 129.87146774037163
672.5 129.87146774037163
673.5 129.80328579144458
673.5 129.80328579144458
674.5 129.73510384046128
674.5 129.73510384046128
675.5 129.6669218789431
675.5 129.6669218789431
676.5 129.5987398960811
676.5 129.5987398960811
677.5 129.53055791583043
677.5 129.53055791583043
678.5 129.4623759203773
678.5 129.4623759203773
679.5 129.39419391576408
679.5 129.39419391576408
680.5 129.32601190157848
680.5 129.32601190157848
681.5 129.25782987828228
681.5 129.25782987828228
682.5 129.1896478528803
682.5 129.1896478528803
683.5 129.1214658183678
683.5 129.1214658183678
684.5 129.05328376108716
684.5 129.05328376108716
685.5 128.9851017007878
685.5 128.9851017007878
686.5 128.91691962482415
686.5 128.91691962482415
687.5 128.848737567879
687.5 128.848737567879
688.5 128.7805554661285
688.5 128.7805554661285
689.5 128.71237336841367
689.5 128.71237336841367
690.5 128.64419127753357
690.5 128.64419127753357
691.5 128.57600916388532
691.5 128.57600916388532
692.5 128.5078270383274
692.5 128.5078270383274
693.5 128.4396448988923
693.5 128.4396448988923
694.5 128.3714627560262
694.5 128.3714627560262
695.5 128.30328059790816
695.5 128.30328059790816
696.5 128.2350984438257
696.5 128.2350984438257
697.5 128.1669162744913
697.5 128.1669162744913
698.5 128.09873409599683
698.5 128.09873409599683
699.5 128.03055190797946
699.5 128.03055190797946
700.5 127.962369710802
700.5 127.962369710802
701.5 127.89418750446445
701.5 127.89418750446445
702.5 127.8260052899788
702.5 127.8260052899788
703.5 127.75782306495826
703.5 127.75782306495826
704.5 127.68964081716959
704.5 127.68964081716959
705.5 127.62145858230753
705.5 127.62145858230753
706.5 127.55327632944392
706.5 127.55327632944392
707.5 127.48509406270314
707.5 127.48509406270314
708.5 127.41691178501516
708.5 127.41691178501516
709.5 127.34872950705807
709.5 127.34872950705807
710.5 127.28054721815377
710.5 127.28054721815377
711.5 127.21236492151368
711.5 127.21236492151368
712.5 127.14418260210547
712.5 127.14418260210547
713.5 127.07600029424907
713.5 127.07600029424907
714.5 127.00781796224973
714.5 127.00781796224973
715.5 126.93963562109032
715.5 126.93963562109032
716.5 126.87145328676564
716.5 126.87145328676564
717.5 126.80327092829803
717.5 126.80327092829803
718.5 126.73508855320367
718.5 126.73508855320367
719.5 126.6669061910359
719.5 126.6669061910359
720.5 126.59872380000816
720.5 126.59872380000816
721.5 126.53054140453739
721.5 126.53054140453739
722.5 126.46235900091851
722.5 126.46235900091851
723.5 126.39417658813956
723.5 126.39417658813956
724.5 126.32599416010865
724.5 126.32599416010865
725.5 126.25781173002149
725.5 126.25781173002149
726.5 126.18962928939946
726.5 126.18962928939946
727.5 126.12144684809599
727.5 126.12144684809599
728.5 126.05326439154055
728.5 126.05326439154055
729.5 125.98508192445024
729.5 125.98508192445024
730.5 125.91689945530369
730.5 125.91689945530369
731.5 125.84871695633467
731.5 125.84871695633467
732.5 125.78053446983043
732.5 125.78053446983043
733.5 125.71235195355321
733.5 125.71235195355321
734.5 125.64416944268643
734.5 125.64416944268643
735.5 125.57598692128477
735.5 125.57598692128477
736.5 125.50780438559362
736.5 125.50780438559362
737.5 125.43962184688377
737.5 125.43962184688377
738.5 125.37143929149765
738.5 125.37143929149765
739.5 125.30325673685441
739.5 125.30325673685441
740.5 125.2350741641601
740.5 125.2350741641601
741.5 125.16689158373
741.5 125.16689158373
742.5 125.09870899981938
742.5 125.09870899981938
743.5 125.03052640070631
743.5 125.03052640070631
744.5 124.96234378629177
744.5 124.96234378629177
745.5 124.89416117591286
745.5 124.89416117591286
746.5 124.8259785503315
746.5 124.8259785503315
747.5 124.7577959226444
747.5 124.7577959226444
748.5 124.6896132712267
748.5 124.6896132712267
749.5 124.62143061166091
749.5 124.62143061166091
750.5 124.55324795750553
750.5 124.55324795750553
751.5 124.48506529423958
751.5 124.48506529423958
752.5 124.4168826082055
752.5 124.4168826082055
753.5 124.34869991301133
753.5 124.34869991301133
754.5 124.28051721576092
754.5 124.28051721576092
755.5 124.21233450325856
755.5 124.21233450325856
756.5 124.14415178022132
756.5 124.14415178022132
757.5 124.07596905787744
757.5 124.07596905787744
758.5 124.00778631753201
758.5 124.00778631753201
759.5 123.93960357508082
759.5 123.93960357508082
760.5 123.871420818802
760.5 123.871420818802
761.5 123.80323805336309
761.5 123.80323805336309
762.5 123.73505527738929
762.5 123.73505527738929
763.5 123.66687248712601
763.5 123.66687248712601
764.5 123.59868969384402
764.5 123.59868969384402
765.5 123.53050690597247
765.5 123.53050690597247
766.5 123.46232408924091
766.5 123.46232408924091
767.5 123.39414127086545
767.5 123.39414127086545
768.5 123.32595843586323
768.5 123.32595843586323
769.5 123.25777559738047
769.5 123.25777559738047
770.5 123.18959275253673
770.5 123.18959275253673
771.5 123.12140989812056
771.5 123.12140989812056
772.5 123.05322702707765
772.5 123.05322702707765
773.5 122.98504415439083
773.5 122.98504415439083
774.5 122.91686125284403
774.5 122.91686125284403
775.5 122.8486783627995
775.5 122.8486783627995
776.5 122.78049545755255
776.5 122.78049545755255
777.5 122.71231255019984
777.5 122.71231255019984
778.5 122.64412962759516
778.5 122.64412962759516
779.5 122.57594669445562
779.5 122.57594669445562
780.5 122.50776374886323
780.5 122.50776374886323
781.5 122.43958079841549
781.5 122.43958079841549
782.5 122.37139784018247
782.5 122.37139784018247
783.5 122.30321487380132
783.5 122.30321487380132
784.5 122.2350318836896
784.5 122.2350318836896
785.5 122.16684890609214
785.5 122.16684890609214
786.5 122.09866590476409
786.5 122.09866590476409
787.5 122.0304829027546
787.5 122.0304829027546
788.5 121.96229988549315
788.5 121.96229988549315
789.5 121.89411685865929
789.5 121.89411685865929
790.5 121.82593381561101
790.5 121.82593381561101
791.5 121.75775077188128
791.5 121.75775077188128
792.5 121.6895677274701
792.5 121.6895677274701
793.5 121.62138466500788
793.5 121.62138466500788
794.5 121.55320158871801
794.5 121.55320158871801
795.5 121.48501850935993
795.5 121.48501850935993
796.5 121.41683541433756
796.5 121.41683541433756
797.5 121.34865231767128
797.5 121.34865231767128
798.5 121.28046920575305
798.5 121.28046920575305
799.5 121.2122860856372
799.5 121.2122860856372
800.5 121.14410296387744
800.5 121.14410296387744
801.5 121.07591983254527
801.5 121.07591983254527
802.5 121.00773667890681
802.5 121.00773667890681
803.5 120.9395535217878
803.5 120.9395535217878
804.5 120.87137035927027
804.5 120.87137035927027
805.5 120.80318718525541
805.5 120.80318718525541
806.5 120.73500399695105
806.5 120.73500399695105
807.5 120.66682081405712
807.5 120.66682081405712
808.5 120.59863760134073
808.5 120.59863760134073
809.5 120.53045439408427
809.5 120.53045439408427
810.5 120.46227118472206
810.5 120.46227118472206
811.5 120.3940879455374
811.5 120.3940879455374
812.5 120.32590470567128
812.5 120.32590470567128
813.5 120.25772144917842
813.5 120.25772144917842
814.5 120.18953819809597
814.5 120.18953819809597
815.5 120.12135493176159
815.5 120.12135493176159
816.5 120.05317165626711
816.5 120.05317165626711
817.5 119.98498837399933
817.5 119.98498837399933
818.5 119.91680506800095
818.5 119.91680506800095
819.5 119.84862178060871
819.5 119.84862178060871
820.5 119.78043845730214
820.5 119.78043845730214
821.5 119.712255139406
821.5 119.712255139406
822.5 119.64407179874172
822.5 119.64407179874172
823.5 119.57588845505875
823.5 119.57588845505875
824.5 119.50770511206912
824.5 119.50770511206912
825.5 119.43952175245273
825.5 119.43952175245273
826.5 119.37133838463875
826.5 119.37133838463875
827.5 119.30315500061033
827.5 119.30315500061033
828.5 119.2349716083843
828.5 119.2349716083843
829.5 119.1667882216182
829.5 119.1667882216182
830.5 119.09860480640445
830.5 119.09860480640445
831.5 119.03042138771013
831.5 119.03042138771013
832.5 118.96223796833439
832.5 118.96223796833439
833.5 118.89405453274422
833.5 118.89405453274422
834.5 118.82587108895643
834.5 118.82587108895643
835.5 118.75768763605807
835.5 118.75768763605807
836.5 118.6895041763369
836.5 118.6895041763369
837.5 118.62132070608082
837.5 118.62132070608082
838.5 118.55313722946379
838.5 118.55313722946379
839.5 118.48495372870381
839.5 118.48495372870381
840.5 118.4167702272624
840.5 118.4167702272624
841.5 118.3485867166609
841.5 118.3485867166609
842.5 118.28040320537797
842.5 118.28040320537797
843.5 118.21221969107631
843.5 118.21221969107631
844.5 118.14403614928948
844.5 118.14403614928948
845.5 118.07585259696775
845.5 118.07585259696775
846.5 118.00766905143125
846.5 118.00766905143125
847.5 117.93948548317613
847.5 117.93948548317613
848.5 117.87130190576092
848.5 117.87130190576092
849.5 117.80311831309376
849.5 117.80311831309376
850.5 117.73493472583704
850.5 117.73493472583704
851.5 117.66675113038268
851.5 117.66675113038268
852.5 117.59856751262204
852.5 117.59856751262204
853.5 117.53038389417996
853.5 117.53038389417996
854.5 117.4622002665778
854.5 117.4622002665778
855.5 117.39401662234889
855.5 117.39401662234889
856.5 117.32583297129715
856.5 117.32583297129715
857.5 117.25764931722671
857.5 117.25764931722671
858.5 117.18946565638295
858.5 117.18946565638295
859.5 117.1212819717591
859.5 117.1212819717591
860.5 117.05309828650331
860.5 117.05309828650331
861.5 116.98491460665795
861.5 116.98491460665795
862.5 116.91673088947394
862.5 116.91673088947394
863.5 116.84854717912468
863.5 116.84854717912468
864.5 116.78036345209915
864.5 116.78036345209915
865.5 116.71217973190835
865.5 116.71217973190835
866.5 116.64399598894943
866.5 116.64399598894943
867.5 116.57581223683042
867.5 116.57581223683042
868.5 116.50762847088376
868.5 116.50762847088376
869.5 116.43944470892323
869.5 116.43944470892323
870.5 116.37126092561887
870.5 116.37126092561887
871.5 116.30307714067061
871.5 116.30307714067061
872.5 116.23489334752473
872.5 116.23489334752473
873.5 116.1667095377521
873.5 116.1667095377521
874.5 116.09852572019417
874.5 116.09852572019417
875.5 116.03034188738431
875.5 116.03034188738431
876.5 115.96215806140916
876.5 115.96215806140916
877.5 115.8939742112911
877.5 115.8939742112911
878.5 115.82579036795825
878.5 115.82579036795825
879.5 115.75760649480296
879.5 115.75760649480296
880.5 115.68942264025378
880.5 115.68942264025378
881.5 115.62123875116508
881.5 115.62123875116508
882.5 115.5530548529163
882.5 115.5530548529163
883.5 115.48487096007794
883.5 115.48487096007794
884.5 115.4166870515753
884.5 115.4166870515753
885.5 115.34850312823303
885.5 115.34850312823303
886.5 115.28031920420933
886.5 115.28031920420933
887.5 115.21213527102555
887.5 115.21213527102555
888.5 115.1439513225898
888.5 115.1439513225898
889.5 115.07576736595644
889.5 115.07576736595644
890.5 115.0075834015873
890.5 115.0075834015873
891.5 114.93939942805807
891.5 114.93939942805807
892.5 114.87121544633123
892.5 114.87121544633123
893.5 114.80303145686861
893.5 114.80303145686861
894.5 114.73484745215404
894.5 114.73484745215404
895.5 114.66666344533373
895.5 114.66666344533373
896.5 114.59847941620711
896.5 114.59847941620711
897.5 114.53029539954527
897.5 114.53029539954527
898.5 114.46211136195193
898.5 114.46211136195193
899.5 114.39392731478618
899.5 114.39392731478618
900.5 114.32574323917277
900.5 114.32574323917277
901.5 114.25755918968166
901.5 114.25755918968166
902.5 114.18937510422671
902.5 114.18937510422671
903.5 114.12119101671553
903.5 114.12119101671553
904.5 114.05300692284335
904.5 114.05300692284335
905.5 113.98482282686544
905.5 113.98482282686544
906.5 113.91663870106507
906.5 113.91663870106507
907.5 113.84845458067512
907.5 113.84845458067512
908.5 113.78027046102802
908.5 113.78027046102802
909.5 113.71208631013417
909.5 113.71208631013417
910.5 113.64390216602554
910.5 113.64390216602554
911.5 113.57571799919829
911.5 113.57571799919829
912.5 113.50753383915625
912.5 113.50753383915625
913.5 113.43934964791697
913.5 113.43934964791697
914.5 113.3711654634629
914.5 113.3711654634629
915.5 113.3029812783274
915.5 113.3029812783274
916.5 113.23479706336943
916.5 113.23479706336943
917.5 113.16661284773001
917.5 113.16661284773001
918.5 113.09842862293051
918.5 113.09842862293051
919.5 113.03024439744956
919.5 113.03024439744956
920.5 112.9620601505753
920.5 112.9620601505753
921.5 112.89387590068232
921.5 112.89387590068232
922.5 112.8256916369122
922.5 112.8256916369122
923.5 112.75750737246061
923.5 112.75750737246061
924.5 112.68932308524091
924.5 112.68932308524091
925.5 112.6211387963773
925.5 112.6211387963773
926.5 112.55295449363653
926.5 112.55295449363653
927.5 112.48477018132334
927.5 112.48477018132334
928.5 112.41658586874105
928.5 112.41658586874105
929.5 112.348401539532
929.5 112.348401539532
930.5 112.28021720350014
930.5 112.28021720350014
931.5 112.21203286719917
931.5 112.21203286719917
932.5 112.14384850675526
932.5 112.14384850675526
933.5 112.07566413857559
933.5 112.07566413857559
934.5 112.00747976357309
934.5 112.00747976357309
935.5 111.9392953794105
935.5 111.9392953794105
936.5 111.87111098751214
936.5 111.87111098751214
937.5 111.80292658741615
937.5 111.80292658741615
938.5 111.73474217816009
938.5 111.73474217816009
939.5 111.66655776254305
939.5 111.66655776254305
940.5 111.59837333735359
940.5 111.59837333735359
941.5 111.53018888980833
941.5 111.53018888980833
942.5 111.46200444295644
942.5 111.46200444295644
943.5 111.39381998699396
943.5 111.39381998699396
944.5 111.32563552283386
944.5 111.32563552283386
945.5 111.25745105088848
945.5 111.25745105088848
946.5 111.18926656369115
946.5 111.18926656369115
947.5 111.12108206124186
947.5 111.12108206124186
948.5 111.0528975655778
948.5 111.0528975655778
949.5 110.98471305328698
949.5 110.98471305328698
950.5 110.91652852711901
950.5 110.91652852711901
951.5 110.8483440002696
951.5 110.8483440002696
952.5 110.78015945106439
952.5 110.78015945106439
953.5 110.71197489980295
953.5 110.71197489980295
954.5 110.64379035532673
954.5 110.64379035532673
955.5 110.57560576742
955.5 110.57560576742
956.5 110.50742119243986
956.5 110.50742119243986
957.5 110.43923660967445
957.5 110.43923660967445
958.5 110.37105202013572
958.5 110.37105202013572
959.5 110.3028674068664
959.5 110.3028674068664
960.5 110.23468278539946
960.5 110.23468278539946
961.5 110.16649817685912
961.5 110.16649817685912
962.5 110.09831353377925
962.5 110.09831353377925
963.5 110.03012888859362
963.5 110.03012888859362
964.5 109.96194424313889
964.5 109.96194424313889
965.5 109.89375956744937
965.5 109.89375956744937
966.5 109.82557490606123
966.5 109.82557490606123
967.5 109.75739022799684
967.5 109.75739022799684
968.5 109.68920553747961
968.5 109.68920553747961
969.5 109.62102083028611
969.5 109.62102083028611
970.5 109.55283612992734
970.5 109.55283612992734
971.5 109.48465141289232
971.5 109.48465141289232
972.5 109.41646668340445
972.5 109.41646668340445
973.5 109.34828195181082
973.5 109.34828195181082
974.5 109.28009721105713
974.5 109.28009721105713
975.5 109.2119124489596
975.5 109.2119124489596
976.5 109.14372768659295
976.5 109.14372768659295
977.5 109.07554292212056
977.5 109.07554292212056
978.5 109.00735812310865
978.5 109.00735812310865
979.5 108.93917334270286
979.5 108.93917334270286
980.5 108.87098854274038
980.5 108.87098854274038
981.5 108.8028037332055
981.5 108.8028037332055
982.5 108.7346189158853
982.5 108.7346189158853
983.5 108.66643408331318
983.5 108.66643408331318
984.5 108.59824923548909
984.5 108.59824923548909
985.5 108.53006439445024
985.5 108.53006439445024
986.5 108.46187953815942
986.5 108.46187953815942
987.5 108.39369466661665
987.5 108.39369466661665
988.5 108.32550980185911
988.5 108.32550980185911
989.5 108.25732491575775
989.5 108.25732491575775
990.5 108.18914002796298
990.5 108.18914002796298
991.5 108.12095511882437
991.5 108.12095511882437
992.5 108.05277019300951
992.5 108.05277019300951
993.5 107.98458527402937
993.5 107.98458527402937
994.5 107.91640034117209
994.5 107.91640034117209
995.5 107.84821540900816
995.5 107.84821540900816
996.5 107.78003045173884
996.5 107.78003045173884
997.5 107.7118454876467
997.5 107.7118454876467
998.5 107.64366052328543
998.5 107.64366052328543
999.5 107.57547555686794
999.5 107.57547555686794
1000.5 107.50729057043192
1000.5 107.50729057043192
1001.5 107.43910557488532
1001.5 107.43910557488532
1002.5 107.37092056403725
1002.5 107.37092056403725
1003.5 107.3027355468282
1003.5 107.3027355468282
1004.5 107.23455052004674
1004.5 107.23455052004674
1005.5 107.16636549299618
1005.5 107.16636549299618
1006.5 107.0981804384604
1006.5 107.0981804384604
1007.5 107.0299954029431
1007.5 107.0299954029431
1008.5 106.9618103239953
1008.5 106.9618103239953
1009.5 106.89362525934888
1009.5 106.89362525934888
1010.5 106.82544018650486
1010.5 106.82544018650486
1011.5 106.75725508521316
1011.5 106.75725508521316
1012.5 106.68906999684808
1012.5 106.68906999684808
1013.5 106.62088488571486
1013.5 106.62088488571486
1014.5 106.55269976070448
1014.5 106.55269976070448
1015.5 106.48451464252884
1015.5 106.48451464252884
1016.5 106.41632950905174
1016.5 106.41632950905174
1017.5 106.34814436032268
1017.5 106.34814436032268
1018.5 106.27995920380833
1018.5 106.27995920380833
1019.5 106.21177404052068
1019.5 106.21177404052068
1020.5 106.14358886944774
1020.5 106.14358886944774
1021.5 106.07540368921471
1021.5 106.07540368921471
1022.5 106.00721849515404
1022.5 106.00721849515404
1023.5 105.93903330036241
1023.5 105.93903330036241
1024.5 105.87084809641071
1024.5 105.87084809641071
1025.5 105.80266287248998
1025.5 105.80266287248998
1026.5 105.73447763940916
1026.5 105.73447763940916
1027.5 105.66629239950552
1027.5 105.66629239950552
1028.5 105.59810715186612
1028.5 105.59810715186612
1029.5 105.52992189644141
1029.5 105.52992189644141
1030.5 105.46173662576476
1030.5 105.46173662576476
1031.5 105.39355135578145
1031.5 105.39355135578145
1032.5 105.32536607663808
1032.5 105.32536607663808
1033.5 105.25718078224274
1033.5 105.25718078224274
1034.5 105.18899546782887
1034.5 105.18899546782887
1035.5 105.12081015887495
1035.5 105.12081015887495
1036.5 105.05262484213571
1036.5 105.05262484213571
1037.5 104.98443950400316
1037.5 104.98443950400316
1038.5 104.91625416422671
1038.5 104.91625416422671
1039.5 104.84806881905173
1039.5 104.84806881905173
1040.5 104.7798834572005
1040.5 104.7798834572005
1041.5 104.71169808761348
1041.5 104.71169808761348
1042.5 104.643512711616
1042.5 104.643512711616
1043.5 104.57532732604608
1043.5 104.57532732604608
1044.5 104.50714193411518
1044.5 104.50714193411518
1045.5 104.43895652079095
1045.5 104.43895652079095
1046.5 104.37077110582283
1046.5 104.37077110582283
1047.5 104.30258568403187
1047.5 104.30258568403187
1048.5 104.23440025445562
1048.5 104.23440025445562
1049.5 104.16621480967694
1049.5 104.16621480967694
1050.5 104.09802935097159
1050.5 104.09802935097159
1051.5 104.02984389158479
1051.5 104.02984389158479
1052.5 103.9616584305541
1052.5 103.9616584305541
1053.5 103.89347294813007
1053.5 103.89347294813007
1054.5 103.82528745182887
1054.5 103.82528745182887
1055.5 103.75710196236241
1055.5 103.75710196236241
1056.5 103.6889164575945
1056.5 103.6889164575945
1057.5 103.62073093757463
1057.5 103.62073093757463
1058.5 103.55254540367761
1058.5 103.55254540367761
1059.5 103.4843598619953
1059.5 103.4843598619953
1060.5 103.41617431963154
1060.5 103.41617431963154
1061.5 103.34798876953201
1061.5 103.34798876953201
1062.5 103.27980321870152
1062.5 103.27980321870152
1063.5 103.2116176333315
1063.5 103.2116176333315
1064.5 103.14343205946378
1064.5 103.14343205946378
1065.5 103.07524646562703
1065.5 103.07524646562703
1066.5 103.007060864005
1066.5 103.007060864005
1067.5 102.93887526170153
1067.5 102.93887526170153
1068.5 102.87068963095038
1068.5 102.87068963095038
1069.5 102.80250399200162
1069.5 102.80250399200162
1070.5 102.73431836735426
1070.5 102.73431836735426
1071.5 102.6661327189763
1071.5 102.6661327189763
1072.5 102.59794706657463
1072.5 102.59794706657463
1073.5 102.52976140363808
1073.5 102.52976140363808
1074.5 102.46157572819916
1074.5 102.46157572819916
1075.5 102.39339002999213
1075.5 102.39339002999213
1076.5 102.3252043447117
1076.5 102.3252043447117
1077.5 102.25701864692888
1077.5 102.25701864692888
1078.5 102.18883292637797
1078.5 102.18883292637797
1079.5 102.12064720418313
1079.5 102.12064720418313
1080.5 102.05246148268165
1080.5 102.05246148268165
1081.5 101.98427573978684
1081.5 101.98427573978684
1082.5 101.91608998915626
1082.5 101.91608998915626
1083.5 101.84790423211518
1083.5 101.84790423211518
1084.5 101.77971845093118
1084.5 101.77971845093118
1085.5 101.7115326793315
1085.5 101.7115326793315
1086.5 101.64334689105557
1086.5 101.64334689105557
1087.5 101.57516109504387
1087.5 101.57516109504387
1088.5 101.50697529358412
1088.5 101.50697529358412
1089.5 101.43878948296431
1089.5 101.43878948296431
1090.5 101.370603651413
1090.5 101.370603651413
1091.5 101.30241782623459
1091.5 101.30241782623459
1092.5 101.23423198012468
1092.5 101.23423198012468
1093.5 101.16604613328381
1093.5 101.16604613328381
1094.5 101.09786027119101
1094.5 101.09786027119101
1095.5 101.02967440273721
1095.5 101.02967440273721
1096.5 100.96148851898197
1096.5 100.96148851898197
1097.5 100.89330262134955
1097.5 100.89330262134955
1098.5 100.8251167230357
1098.5 100.8251167230357
1099.5 100.75693082445274
1099.5 100.75693082445274
1100.5 100.68874491158029
1100.5 100.68874491158029
1101.5 100.62055898244391
1101.5 100.62055898244391
1102.5 100.55237304790901
1102.5 100.55237304790901
1103.5 100.48418710558884
1103.5 100.48418710558884
1104.5 100.41600114801672
1104.5 100.41600114801672
1105.5 100.34781517794222
1105.5 100.34781517794222
1106.5 100.27962921190337
1106.5 100.27962921190337
1107.5 100.21144322727028
1107.5 100.21144322727028
1108.5 100.14325723956897
1108.5 100.14325723956897
1109.5 100.07507123189865
1109.5 100.07507123189865
1110.5 100.00688523101354
1110.5 100.00688523101354
1111.5 99.93869920471998
1111.5 99.93869920471998
1112.5 99.87051317318617
1112.5 99.87051317318617
1113.5 99.80232713538666
1113.5 99.80232713538666
1114.5 99.73414110055992
1114.5 99.73414110055992
1115.5 99.66595504440282
1115.5 99.66595504440282
1116.5 99.59776896962596
1116.5 99.59776896962596
1117.5 99.52958289560543
1117.5 99.52958289560543
1118.5 99.46139681558483
1118.5 99.46139681558483
1119.5 99.39321072370086
1119.5 99.39321072370086
1120.5 99.3250246122088
1120.5 99.3250246122088
1121.5 99.25683850120741
1121.5 99.25683850120741
1122.5 99.18865238470015
1122.5 99.18865238470015
1123.5 99.12046624858479
1123.5 99.12046624858479
1124.5 99.05228010736242
1124.5 99.05228010736242
1125.5 98.98409396623187
1125.5 98.98409396623187
1126.5 98.91590779913572
1126.5 98.91590779913572
1127.5 98.84772164786058
1127.5 98.84772164786058
1128.5 98.77953545316838
1128.5 98.77953545316838
1129.5 98.71134927429719
1129.5 98.71134927429719
1130.5 98.6431630694604
1130.5 98.6431630694604
1131.5 98.5749768666339
1131.5 98.5749768666339
1132.5 98.50679066383626
1132.5 98.50679066383626
1133.5 98.43860442656204
1133.5 98.43860442656204
1134.5 98.37041819904928
1134.5 98.37041819904928
1135.5 98.30223196381421
1135.5 98.30223196381421
1136.5 98.23404571718405
1136.5 98.23404571718405
1137.5 98.1658594407449
1137.5 98.1658594407449
1138.5 98.09767318224786
1138.5 98.09767318224786
1139.5 98.02948690099618
1139.5 98.02948690099618
1140.5 97.96130061026787
1140.5 97.96130061026787
1141.5 97.89311431181724
1141.5 97.89311431181724
1142.5 97.82492801339546
1142.5 97.82492801339546
1143.5 97.75674168755147
1143.5 97.75674168755147
1144.5 97.68855536365479
1144.5 97.68855536365479
1145.5 97.62036901918755
1145.5 97.62036901918755
1146.5 97.55218268150553
1146.5 97.55218268150553
1147.5 97.48399633338443
1147.5 97.48399633338443
1148.5 97.41580996201449
1148.5 97.41580996201449
1149.5 97.34762358650002
1149.5 97.34762358650002
1150.5 97.27943721853056
1150.5 97.27943721853056
1151.5 97.21125081466023
1151.5 97.21125081466023
1152.5 97.14306442121587
1152.5 97.14306442121587
1153.5 97.07487801253302
1153.5 97.07487801253302
1154.5 97.006691589973
1154.5 97.006691589973
1155.5 96.93850516962596
1155.5 96.93850516962596
1156.5 96.87031872159103
1156.5 96.87031872159103
1157.5 96.80213228110114
1157.5 96.80213228110114
1158.5 96.7339458282537
1158.5 96.7339458282537
1159.5 96.66575935940796
1159.5 96.66575935940796
1160.5 96.59757288662033
1160.5 96.59757288662033
1161.5 96.52938639153989
1161.5 96.52938639153989
1162.5 96.46119990400446
1162.5 96.46119990400446
1163.5 96.39301339725982
1163.5 96.39301339725982
1164.5 96.3248268973004
1164.5 96.3248268973004
1165.5 96.25664036289673
1165.5 96.25664036289673
1166.5 96.18845384355427
1166.5 96.18845384355427
1167.5 96.12026731033464
1167.5 96.12026731033464
1168.5 96.0520807475087
1168.5 96.0520807475087
1169.5 95.98389418881416
1169.5 95.98389418881416
1170.5 95.91570763614506
1170.5 95.91570763614506
1171.5 95.84752105462942
1171.5 95.84752105462942
1172.5 95.7793344667528
1172.5 95.7793344667528
1173.5 95.71114787473164
1173.5 95.71114787473164
1174.5 95.642961259196
1174.5 95.642961259196
1175.5 95.5747746518699
1175.5 95.5747746518699
1176.5 95.50658803000213
1176.5 95.50658803000213
1177.5 95.43840140177339
1177.5 95.43840140177339
1178.5 95.37021475291111
1178.5 95.37021475291111
1179.5 95.30202809844765
1179.5 95.30202809844765
1180.5 95.23384144249344
1180.5 95.23384144249344
1181.5 95.16565477418169
1181.5 95.16565477418169
1182.5 95.09746809874915
1182.5 95.09746809874915
1183.5 95.02928140268307
1183.5 95.02928140268307
1184.5 94.96109469813489
1184.5 94.96109469813489
1185.5 94.89290799497688
1185.5 94.89290799497688
1186.5 94.82472128479338
1186.5 94.82472128479338
1187.5 94.75653456824891
1187.5 94.75653456824891
1188.5 94.68834782209811
1188.5 94.68834782209811
1189.5 94.62016107028316
1189.5 94.62016107028316
1190.5 94.55197431094855
1190.5 94.55197431094855
1191.5 94.48378756031764
1191.5 94.48378756031764
1192.5 94.41560079438526
1192.5 94.41560079438526
1193.5 94.34741399875126
1193.5 94.34741399875126
1194.5 94.27922721963508
1194.5 94.27922721963508
1195.5 94.21104041207124
1195.5 94.21104041207124
1196.5 94.14285359622795
1196.5 94.14285359622795
1197.5 94.07466678157218
1197.5 94.07466678157218
1198.5 94.00647995082282
1198.5 94.00647995082282
1199.5 93.93829312907512
1199.5 93.93829312907512
1200.5 93.87010627202808
1200.5 93.87010627202808
1201.5 93.80191941279345
1201.5 93.80191941279345
1202.5 93.73373254865449
1202.5 93.73373254865449
1203.5 93.66554567673022
1203.5 93.66554567673022
1204.5 93.59735880473951
1204.5 93.59735880473951
1205.5 93.52917190238269
1205.5 93.52917190238269
1206.5 93.46098498730736
1206.5 93.46098498730736
1207.5 93.39279807901725
1207.5 93.39279807901725
1208.5 93.3246111714205
1208.5 93.3246111714205
1209.5 93.25642423461629
1209.5 93.25642423461629
1210.5 93.1882373045973
1210.5 93.1882373045973
1211.5 93.12005033927898
1211.5 93.12005033927898
1212.5 93.05186338683774
1212.5 93.05186338683774
1213.5 92.98367641512431
1213.5 92.98367641512431
1214.5 92.91548944873948
1214.5 92.91548944873948
1215.5 92.84730245238738
1215.5 92.84730245238738
1216.5 92.77911546570144
1216.5 92.77911546570144
1217.5 92.71092845474122
1217.5 92.71092845474122
1218.5 92.64274144487324
1218.5 92.64274144487324
1219.5 92.5745544267258
1219.5 92.5745544267258
1220.5 92.5063673869194
1220.5 92.5063673869194
1221.5 92.43818035456272
1221.5 92.43818035456272
1222.5 92.36999329183992
1222.5 92.36999329183992
1223.5 92.30180623020932
1223.5 92.30180623020932
1224.5 92.23361916079345
1224.5 92.23361916079345
1225.5 92.16543209200796
1225.5 92.16543209200796
1226.5 92.09724499331817
1226.5 92.09724499331817
1227.5 92.02905789237784
1227.5 92.02905789237784
1228.5 91.96087079404933
1228.5 91.96087079404933
1229.5 91.89268367840559
1229.5 91.89268367840559
1230.5 91.82449655613523
1230.5 91.82449655613523
1231.5 91.75630942628224
1231.5 91.75630942628224
1232.5 91.68812227473798
1232.5 91.68812227473798
1233.5 91.61993511561109
1233.5 91.61993511561109
1234.5 91.55174796174981
1234.5 91.55174796174981
1235.5 91.48356078619724
1235.5 91.48356078619724
1236.5 91.41537359746437
1236.5 91.41537359746437
1237.5 91.34718640502429
1237.5 91.34718640502429
1238.5 91.27899921443624
1238.5 91.27899921443624
1239.5 91.21081200169506
1239.5 91.21081200169506
1240.5 91.14262479421951
1240.5 91.14262479421951
1241.5 91.07443755144462
1241.5 91.07443755144462
1242.5 91.0062503275434
1242.5 91.0062503275434
1243.5 90.93806307539717
1243.5 90.93806307539717
1244.5 90.86987582291886
1244.5 90.86987582291886
1245.5 90.8016885550438
1245.5 90.8016885550438
1246.5 90.73350127253177
1246.5 90.73350127253177
1247.5 90.66531400280154
1247.5 90.66531400280154
1248.5 90.59712671091819
1248.5 90.59712671091819
1249.5 90.52893941185108
1249.5 90.52893941185108
1250.5 90.4607520891742
1250.5 90.4607520891742
1251.5 90.39256476616525
1251.5 90.39256476616525
1252.5 90.32437744308986
1252.5 90.32437744308986
1253.5 90.25619009537927
1253.5 90.25619009537927
1254.5 90.18800274151035
1254.5 90.18800274151035
1255.5 90.11981538654955
1255.5 90.11981538654955
1256.5 90.05162802304366
1256.5 90.05162802304366
1257.5 89.98344065261966
1257.5 89.98344065261966
1258.5 89.91525325832026
1258.5 89.91525325832026
1259.5 89.84706586243482
1259.5 89.84706586243482
1260.5 89.77887846697709
1260.5 89.77887846697709
1261.5 89.71069104639001
1261.5 89.71069104639001
1262.5 89.6425036271931
1262.5 89.6425036271931
1263.5 89.5743161847853
1263.5 89.5743161847853
1264.5 89.50612875661592
1264.5 89.50612875661592
1265.5 89.43794129771948
1265.5 89.43794129771948
1266.5 89.3697538443543
1266.5 89.3697538443543
1267.5 89.30156637532673
1267.5 89.30156637532673
1268.5 89.23337888626715
1268.5 89.23337888626715
1269.5 89.16519140634864
1269.5 89.16519140634864
1270.5 89.0970038993438
1270.5 89.0970038993438
1271.5 89.02881639760459
1271.5 89.02881639760459
1272.5 88.96062887219263
1272.5 88.96062887219263
1273.5 88.8924413624434
1273.5 88.8924413624434
1274.5 88.82425382805899
1274.5 88.82425382805899
1275.5 88.75606628457234
1275.5 88.75606628457234
1276.5 88.68787871863461
1276.5 88.68787871863461
1277.5 88.61969115941913
1277.5 88.61969115941913
1278.5 88.55150359080346
1278.5 88.55150359080346
1279.5 88.48331602136156
1279.5 88.48331602136156
1280.5 88.4151284144362
1280.5 88.4151284144362
1281.5 88.34694082774584
1281.5 88.34694082774584
1282.5 88.27875321814255
1282.5 88.27875321814255
1283.5 88.21056559989889
1283.5 88.21056559989889
1284.5 88.14237796407436
1284.5 88.14237796407436
1285.5 88.07419032858225
1285.5 88.07419032858225
1286.5 88.00600268474771
1286.5 88.00600268474771
1287.5 87.93781502303436
1287.5 87.93781502303436
1288.5 87.86962736195139
1288.5 87.86962736195139
1289.5 87.80143968395205
1289.5 87.80143968395205
1290.5 87.73325199807215
1290.5 87.73325199807215
1291.5 87.66506431739488
1291.5 87.66506431739488
1292.5 87.59687660599056
1292.5 87.59687660599056
1293.5 87.52868890051634
1293.5 87.52868890051634
1294.5 87.46050117746128
1294.5 87.46050117746128
1295.5 87.39231344722246
1295.5 87.39231344722246
1296.5 87.32412570834326
1296.5 87.32412570834326
1297.5 87.25593796009619
1297.5 87.25593796009619
1298.5 87.18775020417121
1298.5 87.18775020417121
1299.5 87.11956242970291
1299.5 87.11956242970291
1300.5 87.05137465431305
1300.5 87.05137465431305
1301.5 86.98318687031515
1301.5 86.98318687031515
1302.5 86.91499907016068
1302.5 86.91499907016068
1303.5 86.84681127663316
1303.5 86.84681127663316
1304.5 86.77862345771065
1304.5 86.77862345771065
1305.5 86.7104356372021
1305.5 86.7104356372021
1306.5 86.64224780805316
1306.5 86.64224780805316
1307.5 86.57405996344448
1307.5 86.57405996344448
1308.5 86.50587210877113
1308.5 86.50587210877113
1309.5 86.43768424539441
1309.5 86.43768424539441
1310.5 86.36949638728332
1310.5 86.36949638728332
1311.5 86.30130850540421
1311.5 86.30130850540421
1312.5 86.23312060786269
1312.5 86.23312060786269
1313.5 86.1649327140672
1313.5 86.1649327140672
1314.5 86.09674480623629
1314.5 86.09674480623629
1315.5 86.0285569021514
1315.5 86.0285569021514
1316.5 85.96036896657962
1316.5 85.96036896657962
1317.5 85.89218103551369
1317.5 85.89218103551369
1318.5 85.8239930965042
1318.5 85.8239930965042
1319.5 85.75580514879134
1319.5 85.75580514879134
1320.5 85.68761717740576
1320.5 85.68761717740576
1321.5 85.61942920271186
1321.5 85.61942920271186
1322.5 85.5512412193146
1322.5 85.5512412193146
1323.5 85.48305323433131
1323.5 85.48305323433131
1324.5 85.41486523852352
1324.5 85.41486523852352
1325.5 85.34667723401238
1325.5 85.34667723401238
1326.5 85.27848920506871
1326.5 85.27848920506871
1327.5 85.21030117569765
1327.5 85.21030117569765
1328.5 85.1421131355021
1328.5 85.1421131355021
1329.5 85.07392510117371
1329.5 85.07392510117371
1330.5 85.00573704241279
1330.5 85.00573704241279
1331.5 84.93754898034356
1331.5 84.93754898034356
1332.5 84.86936091033077
1332.5 84.86936091033077
1333.5 84.80117282264182
1333.5 84.80117282264182
1334.5 84.73298472482522
1334.5 84.73298472482522
1335.5 84.66479663217892
1335.5 84.66479663217892
1336.5 84.59660851701858
1336.5 84.59660851701858
1337.5 84.52842039123641
1337.5 84.52842039123641
1338.5 84.46023226214592
1338.5 84.46023226214592
1339.5 84.3920441168359
1339.5 84.3920441168359
1340.5 84.32385597643058
1340.5 84.32385597643058
1341.5 84.25566782007137
1341.5 84.25566782007137
1342.5 84.18747964507352
1342.5 84.18747964507352
1343.5 84.11929147670264
1343.5 84.11929147670264
1344.5 84.05110328847148
1344.5 84.05110328847148
1345.5 83.98291509981296
1345.5 83.98291509981296
1346.5 83.9147268859621
1346.5 83.9147268859621
1347.5 83.84653867168385
1347.5 83.84653867168385
1348.5 83.77835045211584
1348.5 83.77835045211584
1349.5 83.71016220927399
1349.5 83.71016220927399
1350.5 83.64197397769432
1350.5 83.64197397769432
1351.5 83.57378572304346
1351.5 83.57378572304346
1352.5 83.50559746508426
1352.5 83.50559746508426
1353.5 83.43740919090556
1353.5 83.43740919090556
1354.5 83.36922091895326
1354.5 83.36922091895326
1355.5 83.30103263124329
1355.5 83.30103263124329
1356.5 83.23284433367128
1356.5 83.23284433367128
1357.5 83.16465602663612
1357.5 83.16465602663612
1358.5 83.09646772450564
1358.5 83.09646772450564
1359.5 83.02827938745024
1359.5 83.02827938745024
1360.5 82.96009105142407
1360.5 82.96009105142407
1361.5 82.89190271762433
1361.5 82.89190271762433
1362.5 82.82371435909411
1362.5 82.82371435909411
1363.5 82.75552599815505
1363.5 82.75552599815505
1364.5 82.68733763460452
1364.5 82.68733763460452
1365.5 82.61914924728595
1365.5 82.61914924728595
1366.5 82.55096086123133
1366.5 82.55096086123133
1367.5 82.48277245286532
1367.5 82.48277245286532
1368.5 82.41458405569853
1368.5 82.41458405569853
1369.5 82.34639562628507
1369.5 82.34639562628507
1370.5 82.27820720197897
1370.5 82.27820720197897
1371.5 82.21001876608858
1371.5 82.21001876608858
1372.5 82.14183032073502
1372.5 82.14183032073502
1373.5 82.07364186591832
1373.5 82.07364186591832
1374.5 82.00545340094163
1374.5 82.00545340094163
1375.5 81.93726493067518
1375.5 81.93726493067518
1376.5 81.86907643637508
1376.5 81.86907643637508
1377.5 81.8008879532742
1377.5 81.8008879532742
1378.5 81.73269945537808
1378.5 81.73269945537808
1379.5 81.66451093616509
1379.5 81.66451093616509
1380.5 81.5963224217938
1380.5 81.5963224217938
1381.5 81.52813388365448
1381.5 81.52813388365448
1382.5 81.45994535671439
1382.5 81.45994535671439
1383.5 81.39175679676784
1383.5 81.39175679676784
1384.5 81.32356824050431
1384.5 81.32356824050431
1385.5 81.25537968229384
1385.5 81.25537968229384
1386.5 81.18719110564737
1386.5 81.18719110564737
1387.5 81.11900250980517
1387.5 81.11900250980517
1388.5 81.05081392032427
1388.5 81.05081392032427
1389.5 80.98262532621813
1389.5 80.98262532621813
1390.5 80.91443669910552
1390.5 80.91443669910552
1391.5 80.84624809216493
1391.5 80.84624809216493
1392.5 80.77805944420754
1392.5 80.77805944420754
1393.5 80.70987081469991
1393.5 80.70987081469991
1394.5 80.64168216066444
1394.5 80.64168216066444
1395.5 80.5734935032577
1395.5 80.5734935032577
1396.5 80.50530482665519
1396.5 80.50530482665519
1397.5 80.43711614764386
1397.5 80.43711614764386
1398.5 80.36892745820691
1398.5 80.36892745820691
1399.5 80.30073876414473
1399.5 80.30073876414473
1400.5 80.23255005234338
1400.5 80.23255005234338
1401.5 80.16436134468695
1401.5 80.16436134468695
1402.5 80.09617261783475
1402.5 80.09617261783475
1403.5 80.02798388857373
1403.5 80.02798388857373
1404.5 79.95979513306261
1404.5 79.95979513306261
1405.5 79.89160639696372
1405.5 79.89160639696372
1406.5 79.82341762034218
1406.5 79.82341762034218
1407.5 79.75522885270344
1407.5 79.75522885270344
1408.5 79.68704006874988
1408.5 79.68704006874988
1409.5 79.61885127314905
1409.5 79.61885127314905
1410.5 79.55066247560124
1410.5 79.55066247560124
1411.5 79.48247367200388
1411.5 79.48247367200388
1412.5 79.41428485036943
1412.5 79.41428485036943
1413.5 79.34609602632615
1413.5 79.34609602632615
1414.5 79.27790719957609
1414.5 79.27790719957609
1415.5 79.20971835220597
1415.5 79.20971835220597
1416.5 79.14152949315626
1416.5 79.14152949315626
1417.5 79.07334063067229
1417.5 79.07334063067229
1418.5 79.00515175117667
1418.5 79.00515175117667
1419.5 78.93696286003379
1419.5 78.93696286003379
1420.5 78.86877397999483
1420.5 78.86877397999483
1421.5 78.8005850793358
1421.5 78.8005850793358
1422.5 78.73239616139949
1422.5 78.73239616139949
1423.5 78.66420724029457
1423.5 78.66420724029457
1424.5 78.59601831572304
1424.5 78.59601831572304
1425.5 78.52782938586178
1425.5 78.52782938586178
1426.5 78.45964042968744
1426.5 78.45964042968744
1427.5 78.391451477658
1427.5 78.391451477658
1428.5 78.32326250663544
1428.5 78.32326250663544
1429.5 78.25507353148183
1429.5 78.25507353148183
1430.5 78.1868845382911
1430.5 78.1868845382911
1431.5 78.11869554726383
1431.5 78.11869554726383
1432.5 78.05050654677339
1432.5 78.05050654677339
1433.5 77.98231753308377
1433.5 77.98231753308377
1434.5 77.91412851622553
1434.5 77.91412851622553
1435.5 77.8459394799059
1435.5 77.8459394799059
1436.5 77.77775043896101
1436.5 77.77775043896101
1437.5 77.70956138895184
1437.5 77.70956138895184
1438.5 77.6413723321333
1438.5 77.6413723321333
1439.5 77.57318325611902
1439.5 77.57318325611902
1440.5 77.50499417733498
1440.5 77.50499417733498
1441.5 77.43680509441984
1441.5 77.43680509441984
1442.5 77.36861600002779
1442.5 77.36861600002779
1443.5 77.30042689978238
1443.5 77.30042689978238
1444.5 77.23223777494619
1444.5 77.23223777494619
1445.5 77.16404865157659
1445.5 77.16404865157659
1446.5 77.09585951646446
1446.5 77.09585951646446
1447.5 77.02767037934235
1447.5 77.02767037934235
1448.5 76.95948122835657
1448.5 76.95948122835657
1449.5 76.89129205208314
1449.5 76.89129205208314
1450.5 76.82310288522372
1450.5 76.82310288522372
1451.5 76.75491370688736
1451.5 76.75491370688736
1452.5 76.68672452481879
1452.5 76.68672452481879
1453.5 76.6185353306088
1453.5 76.6185353306088
1454.5 76.5503461161776
1454.5 76.5503461161776
1455.5 76.48215689026948
1455.5 76.48215689026948
1456.5 76.41396766844328
1456.5 76.41396766844328
1457.5 76.34577843275339
1457.5 76.34577843275339
1458.5 76.27758917922907
1458.5 76.27758917922907
1459.5 76.20939993462457
1459.5 76.20939993462457
1460.5 76.14121066522661
1460.5 76.14121066522661
1461.5 76.0730213964725
1461.5 76.0730213964725
1462.5 76.00483209537641
1462.5 76.00483209537641
1463.5 75.93664281826483
1463.5 75.93664281826483
1464.5 75.86845351434602
1464.5 75.86845351434602
1465.5 75.80026420553631
1465.5 75.80026420553631
1466.5 75.73207488498406
1466.5 75.73207488498406
1467.5 75.66388555268924
1467.5 75.66388555268924
1468.5 75.59569621550352
1468.5 75.59569621550352
1469.5 75.5275068660811
1469.5 75.5275068660811
1470.5 75.45931751150215
1470.5 75.45931751150215
1471.5 75.3911281379301
1471.5 75.3911281379301
1472.5 75.32293876622354
1472.5 75.32293876622354
1473.5 75.25474939174723
1473.5 75.25474939174723
1474.5 75.18655999655554
1474.5 75.18655999655554
1475.5 75.11837058674038
1475.5 75.11837058674038
1476.5 75.05018116663929
1476.5 75.05018116663929
1477.5 74.9819917430716
1477.5 74.9819917430716
1478.5 74.91380231869115
1478.5 74.91380231869115
1479.5 74.84561287697042
1479.5 74.84561287697042
1480.5 74.77742342158868
1480.5 74.77742342158868
1481.5 74.70923397171315
1481.5 74.70923397171315
1482.5 74.64104450645432
1482.5 74.64104450645432
1483.5 74.57285502117696
1483.5 74.57285502117696
1484.5 74.5046655385249
1484.5 74.5046655385249
1485.5 74.4364760380384
1485.5 74.4364760380384
1486.5 74.36828653114142
1486.5 74.36828653114142
1487.5 74.30009701955622
1487.5 74.30009701955622
1488.5 74.23190748629318
1488.5 74.23190748629318
1489.5 74.16371795655493
1489.5 74.16371795655493
1490.5 74.0955284225903
1490.5 74.0955284225903
1491.5 74.02733887324237
1491.5 74.02733887324237
1492.5 73.95914929370593
1492.5 73.95914929370593
1493.5 73.8909597346836
1493.5 73.8909597346836
1494.5 73.8227701479239
1494.5 73.8227701479239
1495.5 73.75458055981875
1495.5 73.75458055981875
1496.5 73.6863909563303
1496.5 73.6863909563303
1497.5 73.6182013542455
1497.5 73.6182013542455
1498.5 73.55001173472515
1498.5 73.55001173472515
1499.5 73.48182210839542
1499.5 73.48182210839542
1500.5 73.41363247631972
1500.5 73.41363247631972
1501.5 73.34544283107716
1501.5 73.34544283107716
1502.5 73.27725317475655
1502.5 73.27725317475655
1503.5 73.20906350450927
1503.5 73.20906350450927
1504.5 73.14087383612748
1504.5 73.14087383612748
1505.5 73.07268414087548
1505.5 73.07268414087548
1506.5 73.00449446205948
1506.5 73.00449446205948
1507.5 72.93630475474632
1507.5 72.93630475474632
1508.5 72.8681150509256
1508.5 72.8681150509256
1509.5 72.79992533241841
1509.5 72.79992533241841
1510.5 72.73173558759817
1510.5 72.73173558759817
1511.5 72.66354585845411
1511.5 72.66354585845411
1512.5 72.59535610319966
1512.5 72.59535610319966
1513.5 72.5271663482911
1513.5 72.5271663482911
1514.5 72.45897659478618
1514.5 72.45897659478618
1515.5 72.39078680811652
1515.5 72.39078680811652
1516.5 72.32259703076555
1516.5 72.32259703076555
1517.5 72.25440723899375
1517.5 72.25440723899375
1518.5 72.18621742548116
1518.5 72.18621742548116
1519.5 72.11802762231268
1519.5 72.11802762231268
1520.5 72.04983779836589
1520.5 72.04983779836589
1521.5 71.98164796115692
1521.5 71.98164796115692
1522.5 71.91345813478625
1522.5 71.91345813478625
1523.5 71.84526827866445
1523.5 71.84526827866445
1524.5 71.77707840928048
1524.5 71.77707840928048
1525.5 71.708888549975
1525.5 71.708888549975
1526.5 71.64069866091839
1526.5 71.64069866091839
1527.5 71.57250878290273
1527.5 71.57250878290273
1528.5 71.50431887493328
1528.5 71.50431887493328
1529.5 71.43612898476114
1529.5 71.43612898476114
1530.5 71.36793907381067
1530.5 71.36793907381067
1531.5 71.29974914062524
1531.5 71.29974914062524
1532.5 71.23155921000213
1532.5 71.23155921000213
1533.5 71.16336926611686
1533.5 71.16336926611686
1534.5 71.0951793164856
1534.5 71.0951793164856
1535.5 71.02698935216789
1535.5 71.02698935216789
1536.5 70.95879937534781
1536.5 70.95879937534781
1537.5 70.89060939983608
1537.5 70.89060939983608
1538.5 70.82241940546449
1538.5 70.82241940546449
1539.5 70.7542294095203
1539.5 70.7542294095203
1540.5 70.68603940147264
1540.5 70.68603940147264
1541.5 70.61784938509602
1541.5 70.61784938509602
1542.5 70.54965936443004
1542.5 70.54965936443004
1543.5 70.48146933050191
1543.5 70.48146933050191
1544.5 70.41327928331161
1544.5 70.41327928331161
1545.5 70.34508922285916
1545.5 70.34508922285916
1546.5 70.27689915447661
1546.5 70.27689915447661
1547.5 70.20870907968357
1547.5 70.20870907968357
1548.5 70.14051900832003
1548.5 70.14051900832003
1549.5 70.07232890624287
1549.5 70.07232890624287
1550.5 70.00413881368708
1550.5 70.00413881368708
1551.5 69.93594869329861
1551.5 69.93594869329861
1552.5 69.86775857133756
1552.5 69.86775857133756
1553.5 69.79956844508715
1553.5 69.79956844508715
1554.5 69.73137831378759
1554.5 69.73137831378759
1555.5 69.66318816634494
1555.5 69.66318816634494
1556.5 69.59499800488032
1556.5 69.59499800488032
1557.5 69.52680783912635
1557.5 69.52680783912635
1558.5 69.4586176662021
1558.5 69.4586176662021
1559.5 69.39042747240421
1559.5 69.39042747240421
1560.5 69.32223728600654
1560.5 69.32223728600654
1561.5 69.25404707786808
1561.5 69.25404707786808
1562.5 69.18585687027816
1562.5 69.18585687027816
1563.5 69.11766664306857
1563.5 69.11766664306857
1564.5 69.04947641716734
1564.5 69.04947641716734
1565.5 68.98128617648436
1565.5 68.98128617648436
1566.5 68.91309592863108
1566.5 68.91309592863108
1567.5 68.8449056728477
1567.5 68.8449056728477
1568.5 68.77671540668311
1568.5 68.77671540668311
1569.5 68.70852512285582
1569.5 68.70852512285582
1570.5 68.64033483473918
1570.5 68.64033483473918
1571.5 68.5721445243246
1571.5 68.5721445243246
1572.5 68.50395422882642
1572.5 68.50395422882642
1573.5 68.43576391294877
1573.5 68.43576391294877
1574.5 68.36757358940666
1574.5 68.36757358940666
1575.5 68.29938325233677
1575.5 68.29938325233677
1576.5 68.23119291505562
1576.5 68.23119291505562
1577.5 68.16300256520914
1577.5 68.16300256520914
1578.5 68.09481219988406
1578.5 68.09481219988406
1579.5 68.02662183560172
1579.5 68.02662183560172
1580.5 67.9584314572974
1580.5 67.9584314572974
1581.5 67.89024107030319
1581.5 67.89024107030319
1582.5 67.82205065643879
1582.5 67.82205065643879
1583.5 67.75386024961367
1583.5 67.75386024961367
1584.5 67.68566983561826
1584.5 67.68566983561826
1585.5 67.61747941531972
1585.5 67.61747941531972
1586.5 67.5492889725206
1586.5 67.5492889725206
1587.5 67.48109853096685
1587.5 67.48109853096685
1588.5 67.41290807442867
1588.5 67.41290807442867
1589.5 67.34471761158737
1589.5 67.34471761158737
1590.5 67.27652713329981
1590.5 67.27652713329981
1591.5 67.20833666281133
1591.5 67.20833666281133
1592.5 67.14014616856831
1592.5 67.14014616856831
1593.5 67.07195567824891
1593.5 67.07195567824891
1594.5 67.00376515741858
1594.5 67.00376515741858
1595.5 66.93557463753568
1595.5 66.93557463753568
1596.5 66.86738410074987
1596.5 66.86738410074987
1597.5 66.79919355961175
1597.5 66.79919355961175
1598.5 66.73100302289761
1598.5 66.73100302289761
1599.5 66.66281246580401
1599.5 66.66281246580401
1600.5 66.59462190174277
1600.5 66.59462190174277
1601.5 66.52643131584544
1601.5 66.52643131584544
1602.5 66.45824074404175
1602.5 66.45824074404175
1603.5 66.3900501506999
1603.5 66.3900501506999
1604.5 66.32185953552198
1604.5 66.32185953552198
1605.5 66.25366892158942
1605.5 66.25366892158942
1606.5 66.18547829675055
1606.5 66.18547829675055
1607.5 66.1172876819272
1607.5 66.1172876819272
1608.5 66.04909702974122
1608.5 66.04909702974122
1609.5 65.98090638459455
1609.5 65.98090638459455
1610.5 65.91271571714994
1610.5 65.91271571714994
1611.5 65.84452505701024
1611.5 65.84452505701024
1612.5 65.77633438258296
1612.5 65.77633438258296
1613.5 65.70814368509794
1613.5 65.70814368509794
1614.5 65.63995299491785
1614.5 65.63995299491785
1615.5 65.57176228293397
1615.5 65.57176228293397
1616.5 65.50357157216317
1616.5 65.50357157216317
1617.5 65.43538085949116
1617.5 65.43538085949116
1618.5 65.36719010915859
1618.5 65.36719010915859
1619.5 65.29899936692307
1619.5 65.29899936692307
1620.5 65.23080862487515
1620.5 65.23080862487515
1621.5 65.16261786052931
1621.5 65.16261786052931
1622.5 65.09442709500975
1622.5 65.09442709500975
1623.5 65.02623630643247
1623.5 65.02623630643247
1624.5 64.95804551880258
1624.5 64.95804551880258
1625.5 64.88985471496665
1625.5 64.88985471496665
1626.5 64.82166392055676
1626.5 64.82166392055676
1627.5 64.75347310146216
1627.5 64.75347310146216
1628.5 64.68528226749052
1628.5 64.68528226749052
1629.5 64.61709144085613
1629.5 64.61709144085613
1630.5 64.54890059162582
1630.5 64.54890059162582
1631.5 64.48070974288112
1631.5 64.48070974288112
1632.5 64.41251886941937
1632.5 64.41251886941937
1633.5 64.3443280046562
1633.5 64.3443280046562
1634.5 64.27613711537867
1634.5 64.27613711537867
1635.5 64.20794623390023
1635.5 64.20794623390023
1636.5 64.13975531691469
1636.5 64.13975531691469
1637.5 64.0715644194178
1637.5 64.0715644194178
1638.5 64.0033734920115
1638.5 64.0033734920115
1639.5 63.935182564888116
1639.5 63.935182564888116
1640.5 63.86699162897955
1640.5 63.86699162897955
1641.5 63.79880068458376
1641.5 63.79880068458376
1642.5 63.73060973265674
1642.5 63.73060973265674
1643.5 63.66241875691219
1643.5 63.66241875691219
1644.5 63.59422777535868
1644.5 63.59422777535868
1645.5 63.52603679959049
1645.5 63.52603679959049
1646.5 63.45784580049894
1646.5 63.45784580049894
1647.5 63.38965480119613
1647.5 63.38965480119613
1648.5 63.3214637936023
1648.5 63.3214637936023
1649.5 63.253272776761435
1649.5 63.253272776761435
1650.5 63.185081730568314
1650.5 63.185081730568314
1651.5 63.11689069837351
1651.5 63.11689069837351
1652.5 63.04869964921284
1652.5 63.04869964921284
1653.5 62.98050858739155
1653.5 62.98050858739155
1654.5 62.9123175289688
1654.5 62.9123175289688
1655.5 62.84412645036926
1655.5 62.84412645036926
1656.5 62.775935360800425
1656.5 62.775935360800425
1657.5 62.707744263966
1657.5 62.707744263966
1658.5 62.63955315761892
1658.5 62.63955315761892
1659.5 62.571362038611205
1659.5 62.571362038611205
1660.5 62.503170909394
1660.5 62.503170909394
1661.5 62.434979777483484
1661.5 62.434979777483484
1662.5 62.366788639206874
1662.5 62.366788639206874
1663.5 62.29859748588286
1663.5 62.29859748588286
1664.5 62.23040632910573
1664.5 62.23040632910573
1665.5 62.16221515774951
1665.5 62.16221515774951
1666.5 62.09402397058609
1666.5 62.09402397058609
1667.5 62.02583278169182
1667.5 62.02583278169182
1668.5 61.95764158470919
1668.5 61.95764158470919
1669.5 61.889450380195335
1669.5 61.889450380195335
1670.5 61.82125916643445
1670.5 61.82125916643445
1671.5 61.753067935612414
1671.5 61.753067935612414
1672.5 61.68487668974297
1672.5 61.68487668974297
1673.5 61.61668545787186
1673.5 61.61668545787186
1674.5 61.548494202183214
1674.5 61.548494202183214
1675.5 61.48030293628507
1675.5 61.48030293628507
1676.5 61.41211166229857
1676.5 61.41211166229857
1677.5 61.34392038098351
1677.5 61.34392038098351
1678.5 61.275729090883274
1678.5 61.275729090883274
1679.5 61.207537792030166
1679.5 61.207537792030166
1680.5 61.13934649068641
1680.5 61.13934649068641
1681.5 61.07115516668378
1681.5 61.07115516668378
1682.5 61.002963832471664
1682.5 61.002963832471664
1683.5 60.93477249844716
1683.5 60.93477249844716
1684.5 60.86658115441583
1684.5 60.86658115441583
1685.5 60.79838978848544
1685.5 60.79838978848544
1686.5 60.73019842615626
1686.5 60.73019842615626
1687.5 60.662007041928014
1687.5 60.662007041928014
1688.5 60.59381566951399
1688.5 60.59381566951399
1689.5 60.52562426089602
1689.5 60.52562426089602
1690.5 60.45743287770032
1690.5 60.45743287770032
1691.5 60.38924146459521
1691.5 60.38924146459521
1692.5 60.32105002883124
1692.5 60.32105002883124
1693.5 60.25285860564128
1693.5 60.25285860564128
1694.5 60.18466717148203
1694.5 60.18466717148203
1695.5 60.116475723142564
1695.5 60.116475723142564
1696.5 60.04828425002309
1696.5 60.04828425002309
1697.5 59.98009278262596
1697.5 59.98009278262596
1698.5 59.911901306443646
1698.5 59.911901306443646
1699.5 59.843709819988874
1699.5 59.843709819988874
1700.5 59.775518326205535
1700.5 59.775518326205535
1701.5 59.707326814601245
1701.5 59.707326814601245
1702.5 59.639135316330766
1702.5 59.639135316330766
1703.5 59.570943785668824
1703.5 59.570943785668824
1704.5 59.50275224691852
1704.5 59.50275224691852
1705.5 59.43456070617172
1705.5 59.43456070617172
1706.5 59.3663691422719
1706.5 59.3663691422719
1707.5 59.29817759627816
1707.5 59.29817759627816
1708.5 59.22998602153368
1708.5 59.22998602153368
1709.5 59.16179443581992
1709.5 59.16179443581992
1710.5 59.093602856588305
1710.5 59.093602856588305
1711.5 59.025411261454195
1711.5 59.025411261454195
1712.5 58.95721966240513
1712.5 58.95721966240513
1713.5 58.889028030964596
1713.5 58.889028030964596
1714.5 58.820836414979006
1714.5 58.820836414979006
1715.5 58.752644766601954
1715.5 58.752644766601954
1716.5 58.684453130798914
1716.5 58.684453130798914
1717.5 58.61626147717492
1717.5 58.61626147717492
1718.5 58.54806980622413
1718.5 58.54806980622413
1719.5 58.47987813566361
1719.5 58.47987813566361
1720.5 58.4116864541338
1720.5 58.4116864541338
1721.5 58.343494769087904
1721.5 58.343494769087904
1722.5 58.27530306986178
1722.5 58.27530306986178
1723.5 58.207111344336056
1723.5 58.207111344336056
1724.5 58.13891962529247
1724.5 58.13891962529247
1725.5 58.07072790273281
1725.5 58.07072790273281
1726.5 58.00253617208478
1726.5 58.00253617208478
1727.5 57.93434442285599
1727.5 57.93434442285599
1728.5 57.86615266553885
1728.5 57.86615266553885
1729.5 57.79796089649261
1729.5 57.79796089649261
1730.5 57.72976911859821
1730.5 57.72976911859821
1731.5 57.66157733185565
1731.5 57.66157733185565
1732.5 57.593385556927316
1732.5 57.593385556927316
1733.5 57.5251937496075
1733.5 57.5251937496075
1734.5 57.45700193267974
1734.5 57.45700193267974
1735.5 57.38881010766361
1735.5 57.38881010766361
1736.5 57.32061827015859
1736.5 57.32061827015859
1737.5 57.25242644734872
1737.5 57.25242644734872
1738.5 57.184234589266445
1738.5 57.184234589266445
1739.5 57.11604272521695
1739.5 57.11604272521695
1740.5 57.04785086324907
1740.5 57.04785086324907
1741.5 56.97965899292719
1741.5 56.97965899292719
1742.5 56.91146710429019
1742.5 56.91146710429019
1743.5 56.84327520653939
1743.5 56.84327520653939
1744.5 56.77508329096762
1744.5 56.77508329096762
1745.5 56.70689137969391
1745.5 56.70689137969391
1746.5 56.63869944490622
1746.5 56.63869944490622
1747.5 56.57050752878443
1747.5 56.57050752878443
1748.5 56.50231558799001
1748.5 56.50231558799001
1749.5 56.43412362910899
1749.5 56.43412362910899
1750.5 56.36593167519051
1750.5 56.36593167519051
1751.5 56.297739697853366
1751.5 56.297739697853366
1752.5 56.22954772335764
1752.5 56.22954772335764
1753.5 56.161355732402285
1753.5 56.161355732402285
1754.5 56.093163730212005
1754.5 56.093163730212005
1755.5 56.024971726892396
1755.5 56.024971726892396
1756.5 55.9567797118437
1756.5 55.9567797118437
1757.5 55.88858768642724
1757.5 55.88858768642724
1758.5 55.820395652162624
1758.5 55.820395652162624
1759.5 55.752203599051604
1759.5 55.752203599051604
1760.5 55.68401154414677
1760.5 55.68401154414677
1761.5 55.615819478177336
1761.5 55.615819478177336
1762.5 55.54762740869182
1762.5 55.54762740869182
1763.5 55.47943533781134
1763.5 55.47943533781134
1764.5 55.4112432401371
1764.5 55.4112432401371
1765.5 55.34305114791957
1765.5 55.34305114791957
1766.5 55.2748590302696
1766.5 55.2748590302696
1767.5 55.206666918836156
1767.5 55.206666918836156
1768.5 55.138474794154014
1768.5 55.138474794154014
1769.5 55.07028265986391
1769.5 55.07028265986391
1770.5 55.0020904926252
1770.5 55.0020904926252
1771.5 54.93389834521105
1771.5 54.93389834521105
1772.5 54.86570617236446
1772.5 54.86570617236446
1773.5 54.797514004974595
1773.5 54.797514004974595
1774.5 54.72932181824416
1774.5 54.72932181824416
1775.5 54.66112962799763
1775.5 54.66112962799763
1776.5 54.59293741841054
1776.5 54.59293741841054
1777.5 54.5247452089481
1777.5 54.5247452089481
1778.5 54.456552979385286
1778.5 54.456552979385286
1779.5 54.38836076233353
1779.5 54.38836076233353
1780.5 54.320168519646664
1780.5 54.320168519646664
1781.5 54.25197626583225
1781.5 54.25197626583225
1782.5 54.18378400926154
1782.5 54.18378400926154
1783.5 54.11559173259047
1783.5 54.11559173259047
1784.5 54.047399469854746
1784.5 54.047399469854746
1785.5 53.97920718218075
1785.5 53.97920718218075
1786.5 53.91101488201787
1786.5 53.91101488201787
1787.5 53.84282257072743
1787.5 53.84282257072743
1788.5 53.77463026297522
1788.5 53.77463026297522
1789.5 53.70643793170906
1789.5 53.70643793170906
1790.5 53.638245596167
1790.5 53.638245596167
1791.5 53.570053270919566
1791.5 53.570053270919566
1792.5 53.501860914641995
1792.5 53.501860914641995
1793.5 53.43366854587553
1793.5 53.43366854587553
1794.5 53.365476189524806
1794.5 53.365476189524806
1795.5 53.29728379783871
1795.5 53.29728379783871
1796.5 53.22909139720916
1796.5 53.22909139720916
1797.5 53.1608990219389
1797.5 53.1608990219389
1798.5 53.0927066066657
1798.5 53.0927066066657
1799.5 53.024514200927314
1799.5 53.024514200927314
1800.5 52.956321771010465
1800.5 52.956321771010465
1801.5 52.88812932996605
1801.5 52.88812932996605
1802.5 52.81993687663541
1802.5 52.81993687663541
1803.5 52.75174442094735
1803.5 52.75174442094735
1804.5 52.6835519747941
1804.5 52.6835519747941
1805.5 52.61535948863791
1805.5 52.61535948863791
1806.5 52.54716702174914
1806.5 52.54716702174914
1807.5 52.4789745201895
1807.5 52.4789745201895
1808.5 52.4107820172349
1808.5 52.4107820172349
1809.5 52.342589507326146
1809.5 52.342589507326146
1810.5 52.274396979995295
1810.5 52.274396979995295
1811.5 52.20620446508019
1811.5 52.20620446508019
1812.5 52.13801192158609
1812.5 52.13801192158609
1813.5 52.06981938229473
1813.5 52.06981938229473
1814.5 52.00162681806511
1814.5 52.00162681806511
1815.5 51.933434265491435
1815.5 51.933434265491435
1816.5 51.86524167758238
1816.5 51.86524167758238
1817.5 51.79704910063246
1817.5 51.79704910063246
1818.5 51.72885650483612
1818.5 51.72885650483612
1819.5 51.66066390639087
1819.5 51.66066390639087
1820.5 51.59247128757963
1820.5 51.59247128757963
1821.5 51.524278679062995
1821.5 51.524278679062995
1822.5 51.45608603875642
1822.5 51.45608603875642
1823.5 51.38789340122829
1823.5 51.38789340122829
1824.5 51.31970074475847
1824.5 51.31970074475847
1825.5 51.25150809782346
1825.5 51.25150809782346
1826.5 51.183315425190386
1826.5 51.183315425190386
1827.5 51.115122756000254
1827.5 51.115122756000254
1828.5 51.04693006111206
1828.5 51.04693006111206
1829.5 50.978737368242506
1829.5 50.978737368242506
1830.5 50.91054465719105
1830.5 50.91054465719105
1831.5 50.84235194882275
1831.5 50.84235194882275
1832.5 50.77415922160805
1832.5 50.77415922160805
1833.5 50.70596649098462
1833.5 50.70596649098462
1834.5 50.63777374684687
1834.5 50.63777374684687
1835.5 50.56958099930039
1835.5 50.56958099930039
1836.5 50.50138822463154
1836.5 50.50138822463154
1837.5 50.43319546989461
1837.5 50.43319546989461
1838.5 50.36500268048682
1838.5 50.36500268048682
1839.5 50.296809899094235
1839.5 50.296809899094235
1840.5 50.228617101736184
1840.5 50.228617101736184
1841.5 50.16042429808848
1841.5 50.16042429808848
1842.5 50.09223147407477
1842.5 50.09223147407477
1843.5 50.02403864039014
1843.5 50.02403864039014
1844.5 49.95584581690482
1844.5 49.95584581690482
1845.5 49.88765295874863
1845.5 49.88765295874863
1846.5 49.81946011834026
1846.5 49.81946011834026
1847.5 49.751267251474026
1847.5 49.751267251474026
1848.5 49.6830743851698
1848.5 49.6830743851698
1849.5 49.614881495288635
1849.5 49.614881495288635
1850.5 49.54668859209581
1850.5 49.54668859209581
1851.5 49.47849570519418
1851.5 49.47849570519418
1852.5 49.410302794715605
1852.5 49.410302794715605
1853.5 49.342109884799044
1853.5 49.342109884799044
1854.5 49.273916947664816
1854.5 49.273916947664816
1855.5 49.2057240144677
1855.5 49.2057240144677
1856.5 49.13753107498093
1856.5 49.13753107498093
1857.5 49.06933810973311
1857.5 49.06933810973311
1858.5 49.00114514087391
1858.5 49.00114514087391
1859.5 48.93295217181692
1859.5 48.93295217181692
1860.5 48.864759184515066
1860.5 48.864759184515066
1861.5 48.796566185325844
1861.5 48.796566185325844
1862.5 48.72837319007374
1862.5 48.72837319007374
1863.5 48.66018018701238
1863.5 48.66018018701238
1864.5 48.59198715825295
1864.5 48.59198715825295
1865.5 48.523794119062785
1865.5 48.523794119062785
1866.5 48.4556010808335
1866.5 48.4556010808335
1867.5 48.38740803631456
1867.5 48.38740803631456
1868.5 48.31921497355076
1868.5 48.31921497355076
1869.5 48.25102190499146
1869.5 48.25102190499146
1870.5 48.1828288335176
1870.5 48.1828288335176
1871.5 48.11463574042378
1871.5 48.11463574042378
1872.5 48.04644266507778
1872.5 48.04644266507778
1873.5 47.978249546025125
1873.5 47.978249546025125
1874.5 47.91005643157409
1874.5 47.91005643157409
1875.5 47.84186331056777
1875.5 47.84186331056777
1876.5 47.77367017082241
1876.5 47.77367017082241
1877.5 47.705477034254365
1877.5 47.705477034254365
1878.5 47.63728388215822
1878.5 47.63728388215822
1879.5 47.56909072714752
1879.5 47.56909072714752
1880.5 47.500897550516854
1880.5 47.500897550516854
1881.5 47.43270437021183
1881.5 47.43270437021183
1882.5 47.36451118623245
1882.5 47.36451118623245
1883.5 47.296317979208794
1883.5 47.296317979208794
1884.5 47.22812477678676
1884.5 47.22812477678676
1885.5 47.15993155807682
1885.5 47.15993155807682
1886.5 47.09173833645233
1886.5 47.09173833645233
1887.5 47.02354510142087
1887.5 47.02354510142087
1888.5 46.95535186347486
1888.5 46.95535186347486
1889.5 46.88715861000075
1889.5 46.88715861000075
1890.5 46.81896533752197
1890.5 46.81896533752197
1891.5 46.750772067726345
1891.5 46.750772067726345
1892.5 46.68257879061562
1892.5 46.68257879061562
1893.5 46.61438550161754
1893.5 46.61438550161754
1894.5 46.546192193614786
1894.5 46.546192193614786
1895.5 46.47799888001921
1895.5 46.47799888001921
1896.5 46.409805566624705
1896.5 46.409805566624705
1897.5 46.341612241342844
1897.5 46.341612241342844
1898.5 46.27341890314819
1898.5 46.27341890314819
1899.5 46.2052255510524
1899.5 46.2052255510524
1900.5 46.13703218756342
1900.5 46.13703218756342
1901.5 46.068838840302654
1901.5 46.068838840302654
1902.5 46.000645464570255
1902.5 46.000645464570255
1903.5 45.93245207668486
1903.5 45.93245207668486
1904.5 45.86425869072281
1904.5 45.86425869072281
1905.5 45.796065282875155
1905.5 45.796065282875155
1906.5 45.727871876191045
1906.5 45.727871876191045
1907.5 45.659678451262074
1907.5 45.659678451262074
1908.5 45.591485012926135
1908.5 45.591485012926135
1909.5 45.52329158260542
1909.5 45.52329158260542
1910.5 45.455098133280025
1910.5 45.455098133280025
1911.5 45.38690467054768
1911.5 45.38690467054768
1912.5 45.31871121507074
1912.5 45.31871121507074
1913.5 45.25051773237613
1913.5 45.25051773237613
1914.5 45.182324245247365
1914.5 45.182324245247365
1915.4581610883045 45.116983881479605
1915.4581610883045 45.116983881479605
1916.4581610883045 45.34963056375406
1916.4581610883045 45.34963056375406
1917.4581610883045 45.879597052801174
1917.4581610883045 45.879597052801174
1918.4581610883045 46.64541183642707
1918.4581610883045 46.64541183642707
1919.4581610883045 47.59831245594472
1919.4581610883045 47.59831245594472
1920.5 48.74952761007837
1920.5 48.74952761007837
1921.5 49.97268693035814
1921.5 49.97268693035814
1922.5 51.2883727131034
1922.5 51.2883727131034
1923.5 52.677453881446404
1923.5 52.677453881446404
1924.5 54.124754755267865
1924.5 54.124754755267865
1925.5 55.618237215261665
1925.5 55.618237215261665
1926.5 57.14835199050981
1926.5 57.14835199050981
1927.5 58.70752419919546
1927.5 58.70752419919546
1928.5 60.289744980978625
1928.5 60.289744980978625
1929.5 61.89024789993152
1929.5 61.89024789993152
1930.5 63.50525193699005
1930.5 63.50525193699005
1931.5 65.13175777398388
1931.5 65.13175777398388
1932.5 66.7673862943835
1932.5 66.7673862943835
1933.5 68.41025019543036
1933.5 68.41025019543036
1934.5 70.0588524175845
1934.5 70.0588524175845
1935.5 71.71200535910006
1935.5 71.71200535910006
1936.5 73.36876701493327
1936.5 73.36876701493327
1937.5 75.02839015390603
1937.5 75.02839015390603
1938.5 76.69028196953481
1938.5 76.69028196953481
1939.5 78.3539722714297
1939.5 78.3539722714297
1940.5 80.01908806113505
1940.5 80.01908806113505
1941.5 81.68533347492247
1941.5 81.68533347492247
1942.5 83.35247378095617
1942.5 83.35247378095617
1943.5 85.02032284088615
1943.5 85.02032284088615
1944.5 86.68873293543442
1944.5 86.68873293543442
1945.5 88.35758692918014
1945.5 88.35758692918014
1946.5 90.02679188554042
1946.5 90.02679188554042
1947.5 91.6962741069091
1947.5 91.6962741069091
1948.5 93.36597508740688
1948.5 93.36597508740688
1949.5 95.03584845819917
1949.5 95.03584845819917
1950.5 96.70585741936242
1950.5 96.70585741936242
1951.5 98.37597278208774
1951.5 98.37597278208774
1952.5 100.0461713922719
1952.5 100.0461713922719
1953.5 101.71643490789232
1953.5 101.71643490789232
1954.5 103.3867487314155
1954.5 103.3867487314155
1955.5 105.0571013111048
1955.5 105.0571013111048
1956.5 106.72748349563808
1956.5 106.72748349563808
1957.5 108.39788798713572
1957.5 108.39788798713572
1958.5 110.068309025413
1958.5 110.068309025413
1959.5 111.73874205130214
1959.5 111.73874205130214
1960.5 113.40918342658884
1960.5 113.40918342658884
1961.5 115.07963024871015
1961.5 115.07963024871015
1962.5 116.75008027654593
1962.5 116.75008027654593
1963.5 118.42053165694539
1963.5 118.42053165694539
1964.5 120.09098298818562
1964.5 120.09098298818562
1965.5 121.76143310259295
1965.5 121.76143310259295
1966.5 123.43188111328699
1966.5 123.43188111328699
1967.5 125.10232629240033
1967.5 125.10232629240033
1968.5 126.7727680712554
1968.5 126.7727680712554
1969.5 128.44320600773472
1969.5 128.44320600773472
1970.5 130.11363973706594
1970.5 130.11363973706594
1971.5 131.78406897387427
1971.5 131.78406897387427
1972.5596290520627 133.44528679920933
1972.5596290520627 133.44528679920933
1973.5596290520627 134.65769039017047
1973.5596290520627 134.65769039017047
1974.5596290520627 135.60533261065706
1974.5596290520627 135.60533261065706
1975.5596290520627 136.3429533583464
1975.5596290520627 136.3429533583464
1976.5596290520627 136.91397481001516
1976.5596290520627 136.91397481001516
1977.5596290520627 137.3528414760215
1977.5596290520627 137.3528414760215
1978.5596290520627 137.68687639822133
1978.5596290520627 137.68687639822133
1979.5596290520627 137.93775352583452
1979.5596290520627 137.93775352583452
1980.5 138.11251245606508
1980.5 138.11251245606508
1981.5 138.24803764292955
1981.5 138.24803764292955
1982.5 138.34144682220233
1982.5 138.34144682220233
1983.5 138.40144743866657
1983.5 138.40144743866657
1984.5 138.43494671121184
1984.5 138.43494671121184
1985.5 138.44742373982888
1985.5 138.44742373982888
1986.5 138.4432248641572
1986.5 138.4432248641572
1987.5 138.42579781013006
1987.5 138.42579781013006
1988.5 138.39787748153037
1988.5 138.39787748153037
1989.5 138.36163333404926
1989.5 138.36163333404926
1990.5 138.3187863180452
1990.5 138.3187863180452
1991.5 138.27070159428382
1991.5 138.27070159428382
1992.5 138.21846201283608
1992.5 138.21846201283608
1993.5 138.1629265859858
1993.5 138.1629265859858
1994.5 138.1047767418639
1994.5 138.1047767418639
1995.5 138.0445530075399
1995.5 138.0445530075399
1996.5 137.9826841379501
1996.5 137.9826841379501
1997.5 137.91951026990364
1997.5 137.91951026990364
1998.5 137.8553012105254
1998.5 137.8553012105254
1999.5 137.7902709664604
1999.5 137.7902709664604
2000.5 137.7245893437354
2000.5 137.7245893437354
2001.5 137.6583909933631
2001.5 137.6583909933631
2002.5 137.59178274406122
2002.5 137.59178274406122
2003.5 137.5248493500985
2003.5 137.5248493500985
2004.5 137.45765802621182
2004.5 137.45765802621182
2005.5 137.39026209348026
2005.5 137.39026209348026
2006.5 137.32270387133622
2006.5 137.32270387133622
2007.5 137.25501688523238
2007.5 137.25501688523238
2008.5 137.1872277735866
2008.5 137.1872277735866
2009.5 137.11935764492324
2009.5 137.11935764492324
2010.5 137.0514232421935
2010.5 137.0514232421935
2011.5 136.98343784345408
2011.5 136.98343784345408
2012.5 136.9154120128519
2012.5 136.9154120128519
2013.5 136.84735409414589
2013.5 136.84735409414589
2014.5 136.77927072238995
2014.5 136.77927072238995
2015.5 136.7111671661127
2015.5 136.7111671661127
2016.5 136.6430475717449
2016.5 136.6430475717449
2017.5 136.57491528424973
2017.5 136.57491528424973
2018.5 136.50677290263087
2018.5 136.50677290263087
2019.5 136.4386225203552
2019.5 136.4386225203552
2020.5 136.37046579878714
2020.5 136.37046579878714
2021.5 136.30230402270448
2021.5 136.30230402270448
2022.5 136.2341382703915
2022.5 136.2341382703915
2023.5 136.16596933570784
2023.5 136.16596933570784
2024.5 136.09779787374038
2024.5 136.09779787374038
2025.5 136.02962441224975
2025.5 136.02962441224975
2026.5 135.9614493712863
2026.5 135.9614493712863
2027.5 135.89327305770286
2027.5 135.89327305770286
2028.5 135.82509573621883
2028.5 135.82509573621883
2029.5 135.75691763045342
2029.5 135.75691763045342
2030.5 135.68873889122287
2030.5 135.68873889122287
2031.5 135.6205596427808
2031.5 135.6205596427808
2032.5 135.55237997846857
2032.5 135.55237997846857
2033.5 135.48420001136557
2033.5 135.48420001136557
2034.5 135.4160197813798
2034.5 135.4160197813798
2035.5 135.3478393389621
2035.5 135.3478393389621
2036.5 135.2796587325819
2036.5 135.2796587325819
2037.5 135.2114779952362
2037.5 135.2114779952362
2038.5 135.1432971551459
2038.5 135.1432971551459
2039.5 135.07511622820934
2039.5 135.07511622820934
2040.5 135.0069352365945
2040.5 135.0069352365945
2041.5 134.93875416357625
2041.5 134.93875416357625
2042.5 134.87057305477427
2042.5 134.87057305477427
2043.5 134.80239191021
2043.5 134.80239191021
2044.5 134.73421073194788
2044.5 134.73421073194788
2045.5 134.66602952863875
2045.5 134.66602952863875
2046.5 134.5978482815128
2046.5 134.5978482815128
2047.5 134.52966703270064
2047.5 134.52966703270064
2048.5 134.46148575709032
2048.5 134.46148575709032
2049.5 134.39330444728293
2049.5 134.39330444728293
2050.5 134.32512313219033
2050.5 134.32512313219033
2051.5 134.2569417797591
2051.5 134.2569417797591
2052.5 134.1887604327878
2052.5 134.1887604327878
2053.5 134.12057907624407
2053.5 134.12057907624407
2054.5 134.05239771668164
2054.5 134.05239771668164
2055.5 133.9842163329763
2055.5 133.9842163329763
2056.5 133.9160349472147
2056.5 133.9160349472147
2057.5 133.84785355371736
2057.5 133.84785355371736
2058.5 133.77967214079413
2058.5 133.77967214079413
2059.5 133.71149072718947
2059.5 133.71149072718947
2060.5 133.6433093030499
2060.5 133.6433093030499
2061.5 133.57512787827844
2061.5 133.57512787827844
2062.5 133.5069464354559
2062.5 133.5069464354559
2063.5 133.43876498347328
2063.5 133.43876498347328
2064.5 133.37058352334256
2064.5 133.37058352334256
2065.5 133.30240205267694
2065.5 133.30240205267694
2066.5 133.2342205653846
2066.5 133.2342205653846
2067.5 133.16603908212784
2067.5 133.16603908212784
2068.5 133.0978575892987
2068.5 133.0978575892987
2069.5 133.02967607416326
2069.5 133.02967607416326
2070.5 132.9614945569716
2070.5 132.9614945569716
2071.5 132.89331304381554
2071.5 132.89331304381554
2072.5 132.82513149946223
2072.5 132.82513149946223
2073.5 132.7569499614818
2073.5 132.7569499614818
2074.5 132.6887684045374
2074.5 132.6887684045374
2075.5 132.62058684691152
2075.5 132.62058684691152
2076.5 132.55240526514274
2076.5 132.55240526514274
2077.5 132.48422369020867
2077.5 132.48422369020867
2078.5 132.41604209584875
2078.5 132.41604209584875
2079.5 132.34786049375305
2079.5 132.34786049375305
2080.5 132.27967888208494
2080.5 132.27967888208494
2081.5 132.21149725988195
2081.5 132.21149725988195
2082.5 132.14331564451368
2082.5 132.14331564451368
2083.5 132.0751340036277
2083.5 132.0751340036277
2084.5 132.00695235358162
2084.5 132.00695235358162
2085.5 131.93877070427843
2085.5 131.93877070427843
2086.5 131.87058904164124
2086.5 131.87058904164124
2087.5 131.80240735766023
2087.5 131.80240735766023
2088.5 131.73422567771485
2088.5 131.73422567771485
2089.5 131.66604398114274
2089.5 131.66604398114274
2090.5 131.59786228388916
2090.5 131.59786228388916
2091.5 131.5296805761007
2091.5 131.5296805761007
2092.5 131.4614988455936
2092.5 131.4614988455936
2093.5 131.39331712521405
2093.5 131.39331712521405
2094.5 131.32513538349065
2094.5 131.32513538349065
2095.5 131.25695363123236
2095.5 131.25695363123236
2096.5 131.18877187691785
2096.5 131.18877187691785
2097.5 131.1205900984604
2097.5 131.1205900984604
2098.5 131.05240833292956
2098.5 131.05240833292956
2099.5 130.98422655077195
2099.5 130.98422655077195
2100.5 130.9160447519876
2100.5 130.9160447519876
2101.5 130.847862936527
2101.5 130.847862936527
2102.5 130.77968112652636
2102.5 130.77968112652636
2103.5 130.71149930695327
2103.5 130.71149930695327
2104.5 130.6433174796444
2104.5 130.6433174796444
2105.5 130.5751356342845
2105.5 130.5751356342845
2106.5 130.50695377981398
2106.5 130.50695377981398
2107.5 130.4387719157711
2107.5 130.4387719157711
2108.5 130.37059005008427
2108.5 130.37059005008427
2109.5 130.30240817482505
2109.5 130.30240817482505
2110.5 130.23422628431385
2110.5 130.23422628431385
2111.5 130.16604439078395
2111.5 130.16604439078395
2112.5 130.09786248768165
2112.5 130.09786248768165
2113.5 130.0296805679526
2113.5 130.0296805679526
2114.5 129.9614986329716
2114.5 129.9614986329716
2115.5 129.8933167020262
2115.5 129.8933167020262
2116.5 129.82513475582888
2116.5 129.82513475582888
2117.5 129.7569528075753
2117.5 129.7569528075753
2118.5 129.68877084878685
2118.5 129.68877084878685
2119.5 129.62058887337164
2119.5 129.62058887337164
2120.5 129.55240688270447
2120.5 129.55240688270447
2121.5 129.4842248913559
2121.5 129.4842248913559
2122.5 129.41604290266812
2122.5 129.41604290266812
2123.5 129.34786088415788
2123.5 129.34786088415788
2124.5 129.27967887105808
2124.5 129.27967887105808
2125.5 129.21149684229397
2125.5 129.21149684229397
2126.5 129.14331481051119
2126.5 129.14331481051119
2127.5 129.0751327681935
2127.5 129.0751327681935
2128.5 129.00695070453202
2128.5 129.00695070453202
2129.5 128.93876863876477
2129.5 128.93876863876477
2130.5 128.87058656251213
2130.5 128.87058656251213
2131.5 128.80240448415375
2131.5 128.80240448415375
2132.5 128.73422239196776
2132.5 128.73422239196776
2133.5 128.6660402817307
2133.5 128.6660402817307
2134.5 128.59785818304542
2134.5 128.59785818304542
2135.5 128.52967605550015
2135.5 128.52967605550015
2136.5 128.46149391742
2136.5 128.46149391742
2137.5 128.39331179089166
2137.5 128.39331179089166
2138.5 128.32512963550332
2138.5 128.32512963550332
2139.5 128.2569474855254
2139.5 128.2569474855254
2140.5 128.18876531754594
2140.5 128.18876531754594
2141.5 128.1205831432055
2141.5 128.1205831432055
2142.5 128.0524009494392
2142.5 128.0524009494392
2143.5 127.98421875499146
2143.5 127.98421875499146
2144.5 127.91603654529176
2144.5 127.91603654529176
2145.5 127.8478543396277
2145.5 127.8478543396277
2146.5 127.77967211733689
2146.5 127.77967211733689
2147.5 127.71148987979413
2147.5 127.71148987979413
2148.5 127.64330764628698
2148.5 127.64330764628698
2149.5 127.57512539143603
2149.5 127.57512539143603
2150.5 127.50694313214206
2150.5 127.50694313214206
2151.5 127.43876086607477
2151.5 127.43876086607477
2152.5 127.37057858195644
2152.5 127.37057858195644
2153.5 127.30239630329802
2153.5 127.30239630329802
2154.5 127.23421399481717
2154.5 127.23421399481717
2155.5 127.16603169270918
2155.5 127.16603169270918
2156.5 127.097849373012
2156.5 127.097849373012
2157.5 127.02966705125856
2157.5 127.02966705125856
2158.5 126.96148471282888
2158.5 126.96148471282888
2159.4513549142403 126.89661910672119
2159.4513549142403 126.89661910672119
2160.5 127.12582892609376
2160.5 127.12582892609376
2161.5 127.61934170110864
2161.5 127.61934170110864
2162.5 128.32761156348343
2162.5 128.32761156348343
2163.5 129.20623676148028
2163.5 129.20623676148028
2164.5 130.21999546295172
2164.5 130.21999546295172
2165.5 131.3409478958835
2165.5 131.3409478958835
2166.5 132.54693075920932
2166.5 132.54693075920932
2167.5 133.82036301667512
2167.5 133.82036301667512
2168.5 135.14729852165863
2168.5 135.14729852165863
2169.5 136.51667444501288
2169.5 136.51667444501288
2170.5 137.91971521685824
2170.5 137.91971521685824
2171.5 139.3494596665254
2171.5 139.3494596665254
2172.5 140.80038577788062
2172.5 140.80038577788062
2173.5 142.26811326919417
2173.5 142.26811326919417
2174.5 143.74916745548498
2174.5 143.74916745548498
2175.5 145.2407920695446
2175.5 145.2407920695446
2176.5 146.74080066581084
2176.5 146.74080066581084
2177.5 148.24745889983993
2177.5 148.24745889983993
2178.5 149.75939097126172
2178.5 149.75939097126172
2179.5 151.27550554354912
2179.5 151.27550554354912
2180.5 152.79493689718947
2180.5 152.79493689718947
2181.5 154.31699833212124
2181.5 154.31699833212124
2182.5 155.84114508078213
2182.5 155.84114508078213
2183.5 157.36694504412853
2183.5 157.36694504412853
2184.5 158.89405545353202
2184.5 158.89405545353202
2185.5 160.42220440494876
2185.5 160.42220440494876
2186.5 161.9511761800025
2186.5 161.9511761800025
2187.2595272301264 163.0127747235444
2187.2595272301264 163.0127747235444
2188.2595272301264 164.12121191850486
2188.2595272301264 164.12121191850486
2189.2595272301264 164.98638382136875
2189.2595272301264 164.98638382136875
2190.2595272301264 165.65858591482282
2190.2595272301264 165.65858591482282
2191.2595272301264 166.1777148859953
2191.2595272301264 166.1777148859953
2192.2595272301264 166.57541869718247
2192.2595272301264 166.57541869718247
2193.2595272301264 166.87680198833124
2193.2595272301264 166.87680198833124
2194.2595272301264 167.101779023532
2194.2595272301264 167.101779023532
2195.2595272301264 167.26614677013887
2195.2595272301264 167.26614677013887
2196.2595272301264 167.3824361577546
2196.2595272301264 167.3824361577546
2197.2595272301264 167.46058733902083
2197.2595272301264 167.46058733902083
2198.2595272301264 167.50848537465774
2198.2595272301264 167.50848537465774
2199.2595272301264 167.53238507853106
2199.2595272301264 167.53238507853106
2200.2595272301264 167.53724806147548
2200.2595272301264 167.53724806147548
2201.2595272301264 167.52701014190114
2201.2595272301264 167.52701014190114
2202.2595272301264 167.5047934238876
2202.2595272301264 167.5047934238876
2203.2595272301264 167.47307451314904
2203.2595272301264 167.47307451314904
2204.2595272301264 167.43381796921884
2204.2595272301264 167.43381796921884
2205.2595272301264 167.38858219166877
2205.2595272301264 167.38858219166877
2206.2595272301264 167.3386033745112
2206.2595272301264 167.3386033745112
2207.2595272301264 167.28486213457714
2207.2595272301264 167.28486213457714
2208.2595272301264 167.2281363323489
2208.2595272301264 167.2281363323489
2209.2595272301264 167.16904303530032
2209.2595272301264 167.16904303530032
2210.2595272301264 167.10807172585757
2210.2595272301264 167.10807172585757
2211.2595272301264 167.04561066175054
2211.2595272301264 167.04561066175054
2212.2595272301264 166.98196785449764
2212.2595272301264 166.98196785449764
2213.2595272301264 166.9173876358187
2213.2595272301264 166.9173876358187
2214.2595272301264 166.85206378895327
2214.2595272301264 166.85206378895327
2215.2595272301264 166.78615006457375
2215.2595272301264 166.78615006457375
2216.2595272301264 166.71976842344935
2216.2595272301264 166.71976842344935
2217.2595272301264 166.65301562069115
2217.2595272301264 166.65301562069115
2218.2595272301264 166.585968347336
2218.2595272301264 166.585968347336
2219.2595272301264 166.5186875394202
2219.2595272301264 166.5186875394202
2220.0 166.46874139088033
2220.0 166.46874139088033
2221.0 166.40116425075774
2221.0 166.40116425075774
2222.0 166.33346308398197
2222.0 166.33346308398197
2223.0 166.2656635333028
2223.0 166.2656635333028
2224.0 166.19778595453673
2224.0 166.19778595453673
2225.0 166.12984644895104
2225.0 166.12984644895104
2226.0 166.0618578538212
2226.0 166.0618578538212
2227.0 165.99383028241772
2227.0 165.99383028241772
2228.0 165.9257718085541
2228.0 165.9257718085541
2229.0 165.85768880844773
2229.0 165.85768880844773
2230.0 165.78958636744392
2230.0 165.78958636744392
2231.0 165.7214684908307
2231.0 165.7214684908307
2232.0 165.65333836962137
2232.0 165.65333836962137
2233.0 165.5851985326015
2233.0 165.5851985326015
2234.0 165.51705098393117
2234.0 165.51705098393117
2235.0 165.4488973312387
2235.0 165.4488973312387
2236.0 165.3807388218257
2236.0 165.3807388218257
2237.0 165.31257645616327
2237.0 165.31257645616327
2238.0 165.24441104303725
2238.0 165.24441104303725
2239.0 165.17624320048998
2239.0 165.17624320048998
2240.0 165.108073417497
2240.0 165.108073417497
2241.0 165.03990210899462
2241.0 165.03990210899462
2242.0 164.9717295871983
2242.0 164.9717295871983
2243.0 164.90355610414207
2243.0 164.90355610414207
2244.0 164.83538185056042
2244.0 164.83538185056042
2245.0 164.76720696928612
2245.0 164.76720696928612
2246.0 164.69903162213072
2246.0 164.69903162213072
2247.0 164.6308558734105
2247.0 164.6308558734105
2248.0 164.56267981469028
2248.0 164.56267981469028
2249.0 164.49450351736692
2249.0 164.49450351736692
2250.0 164.42632702083702
2250.0 164.42632702083702
2251.0 164.35815037172205
2251.0 164.35815037172205
2252.0 164.28997357911518
2252.0 164.28997357911518
2253.0 164.2217966854701
2253.0 164.2217966854701
2254.0 164.1536196978876
2254.0 164.1536196978876
2255.0 164.08544265892735
2255.0 164.08544265892735
2256.0 164.01726556118246
2256.0 164.01726556118246
2257.0 163.9490884160454
2257.0 163.9490884160454
2258.0 163.88091122630752
2258.0 163.88091122630752
2259.0 163.812734007287
2259.0 163.812734007287
2260.0 163.74455675132336
2260.0 163.74455675132336
2261.0 163.67637948700815
2261.0 163.67637948700815
2262.0 163.60820219840284
2262.0 163.60820219840284
2263.0 163.5400248837404
2263.0 163.5400248837404
2264.0 163.471847541287
2264.0 163.471847541287
2265.0 163.40367017902776
2265.0 163.40367017902776
2266.0 163.33549280490834
2266.0 163.33549280490834
2267.0 163.26731540664602
2267.0 163.26731540664602
2268.0 163.19913802424023
2268.0 163.19913802424023
2269.0 163.1309606106372
2269.0 163.1309606106372
2270.0 163.06278319832018
2270.0 163.06278319832018
2271.0 162.99460577648028
2271.0 162.99460577648028
2272.0 162.9264283413559
2272.0 162.9264283413559
2273.0 162.85825091026712
2273.0 162.85825091026712
2274.0 162.79007345371014
2274.0 162.79007345371014
2275.0 162.721895999814
2275.0 162.721895999814
2276.0 162.6537185279163
2276.0 162.6537185279163
2277.0 162.58554105116326
2277.0 162.58554105116326
2278.0 162.51736357712056
2278.0 162.51736357712056
2279.0 162.4491860718806
2279.0 162.4491860718806
2280.0 162.38100856888914
2280.0 162.38100856888914
2281.0 162.3128310615042
2281.0 162.3128310615042
2282.0 162.2446535286015
2282.0 162.2446535286015
2283.0 162.17647599978395
2283.0 162.17647599978395
2284.0 162.1082984586444
2284.0 162.1082984586444
2285.0 162.04012089239947
2285.0 162.04012089239947
2286.0 161.97194333591918
2286.0 161.97194333591918
2287.0 161.9037657750454
2287.0 161.9037657750454
2288.0 161.83558818256205
2288.0 161.83558818256205
2289.0 161.7674105927395
2289.0 161.7674105927395
2290.0 161.6992330055778
2290.0 161.6992330055778
2291.0 161.63105539294787
2291.0 161.63105539294787
2292.0 161.5628777843536
2292.0 161.5628777843536
2293.0 161.49470015638295
2293.0 161.49470015638295
2294.0 161.42652251650264
2294.0 161.42652251650264
2295.0 161.35834486567512
2295.0 161.35834486567512
2296.0 161.29016721893274
2296.0 161.29016721893274
2297.0 161.22198955418878
2297.0 161.22198955418878
2298.0 161.15381188458952
2298.0 161.15381188458952
2299.0 161.08563420450486
2299.0 161.08563420450486
2300.0 161.01745650504387
2300.0 161.01745650504387
2301.0 160.94927881667283
2301.0 160.94927881667283
2302.0 160.88110109577926
2302.0 160.88110109577926
2303.0 160.8129233761222
2303.0 160.8129233761222
2304.0 160.74474564694222
2304.0 160.74474564694222
2305.0 160.67656791474354
2305.0 160.67656791474354
2306.0 160.60839017022286
2306.0 160.60839017022286
2307.0 160.54021240632585
2307.0 160.54021240632585
2308.0 160.47203464646446
2308.0 160.47203464646446
2309.0 160.4038568686015
2309.0 160.4038568686015
2310.0 160.3356790873075
2310.0 160.3356790873075
2311.0 160.26750128663718
2311.0 160.26750128663718
2312.0 160.1993234900025
2312.0 160.1993234900025
2313.0 160.13114567399145
2313.0 160.13114567399145
2314.0 160.06296786201605
2314.0 160.06296786201605
2315.0 159.9947900245724
2315.0 159.9947900245724
2316.0 159.92661218364825
2316.0 159.92661218364825
2317.0 159.8584343308639
2317.0 159.8584343308639
2318.0 159.7902564807404
2318.0 159.7902564807404
2319.0 159.72207860509914
2319.0 159.72207860509914
2320.0 159.65390073491784
2320.0 159.65390073491784
2321.0 159.58572283784403
2321.0 159.58572283784403
2322.0 159.5175449509472
2322.0 159.5175449509472
2323.0 159.44936703853267
2323.0 159.44936703853267
2324.0 159.38118912877897
2324.0 159.38118912877897
2325.0 159.31301120244802
2325.0 159.31301120244802
2326.0 159.24483327126174
2326.0 159.24483327126174
2327.0 159.17665533664442
2327.0 159.17665533664442
2328.0 159.1084773755469
2328.0 159.1084773755469
2329.0 159.04029942558884
2329.0 159.04029942558884
2330.0 158.97212144305874
2330.0 158.97212144305874
2331.0 158.9039434716681
2331.0 158.9039434716681
2332.0 158.8357654883678
2332.0 158.8357654883678
2333.0 158.76758748706595
2333.0 158.76758748706595
2334.0 158.69940948095825
2334.0 158.69940948095825
2335.0 158.6312314567995
2335.0 158.6312314567995
2336.0 158.5630534367259
2336.0 158.5630534367259
2337.0 158.49487539865075
2337.0 158.49487539865075
2338.0 158.42669734962837
2338.0 158.42669734962837
2339.0 158.3585192962125
2339.0 158.3585192962125
2340.0 158.29034123936557
2340.0 158.29034123936557
2341.0 158.22216315700095
2341.0 158.22216315700095
2342.0 158.15398507867195
2342.0 158.15398507867195
2343.0 158.08580698848277
2343.0 158.08580698848277
2344.0 158.01762888734638
2344.0 158.01762888734638
2345.0 157.94945077430032
2345.0 157.94945077430032
2346.0 157.8812726653394
2346.0 157.8812726653394
2347.0 157.81309453223554
2347.0 157.81309453223554
2348.0 157.74491639432586
2348.0 157.74491639432586
2349.0 157.67673825907698
2349.0 157.67673825907698
2350.0 157.60856009263088
2350.0 157.60856009263088
2351.0 157.54038193594943
2351.0 157.54038193594943
2352.0 157.4722037541626
2352.0 157.4722037541626
2353.0 157.40402558214043
2353.0 157.40402558214043
2354.0 157.33584737892102
2354.0 157.33584737892102
2355.0 157.26766916475438
2355.0 157.26766916475438
2356.0 157.19949096076476
2356.0 157.19949096076476
2357.0 157.13131273877357
2357.0 157.13131273877357
2358.0 157.0631345058352
2358.0 157.0631345058352
2359.0 156.9949562685033
2359.0 156.9949562685033
2360.0 156.9267780277404
2360.0 156.9267780277404
2361.0 156.85859976145974
2361.0 156.85859976145974
2362.0 156.79042149921472
2362.0 156.79042149921472
2363.0 156.72224322510954
2363.0 156.72224322510954
2364.0 156.65406494143193
2364.0 156.65406494143193
2365.0 156.58588663837796
2365.0 156.58588663837796
2366.0 156.51770833230532
2366.0 156.51770833230532
2367.0 156.44953001528543
2367.0 156.44953001528543
2368.0 156.38135169483454
2368.0 156.38135169483454
2369.0 156.31317336247395
2369.0 156.31317336247395
2370.0 156.24499502668232
2370.0 156.24499502668232
2371.0 156.17681667426396
2371.0 156.17681667426396
2372.0 156.10863830246922
2372.0 156.10863830246922
2373.0 156.04045993471013
2373.0 156.04045993471013
2374.0 155.97228156352
2374.0 155.97228156352
2375.0 155.90410317904542
2375.0 155.90410317904542
2376.0 155.835924764336
2376.0 155.835924764336
2377.0 155.7677463611784
2377.0 155.7677463611784
2378.0 155.69956795930685
2378.0 155.69956795930685
2379.0 155.6313895258257
2379.0 155.6313895258257
2380.0 155.56321108932585
2380.0 155.56321108932585
2381.0 155.49503264187877
2381.0 155.49503264187877
2382.0 155.42685420323392
2382.0 155.42685420323392
2383.0 155.35867573435425
2383.0 155.35867573435425
2384.0 155.2904972624559
2384.0 155.2904972624559
2385.0 155.2223187843274
2385.0 155.2223187843274
2386.0 155.15414028348027
2386.0 155.15414028348027
2387.0 155.08596178391917
2387.0 155.08596178391917
2388.0 155.01778328133938
2388.0 155.01778328133938
2389.0 154.9496047617205
2389.0 154.9496047617205
2390.0 154.88142623156676
2390.0 154.88142623156676
2391.0 154.81324769660716
2391.0 154.81324769660716
2392.0 154.74506914502084
2392.0 154.74506914502084
2393.0 154.67689059609532
2393.0 154.67689059609532
2394.0 154.60871202916826
2394.0 154.60871202916826
2395.0 154.54053345129398
2395.0 154.54053345129398
2396.0 154.47235486902622
2396.0 154.47235486902622
2397.0 154.4041762847022
2397.0 154.4041762847022
2398.0 154.33599768237661
2398.0 154.33599768237661
2399.026063342241 154.30207039983992
2399.026063342241 154.30207039983992
2400.0 154.38272898202553
2400.0 154.38272898202553
2401.0 154.551713152413
2401.0 154.551713152413
2402.0 154.7906814409163
2402.0 154.7906814409163
2403.0 155.08516460836876
2403.0 155.08516460836876
2404.0 155.42368488346855
2404.0 155.42368488346855
2405.0 155.79713754375277
2405.0 155.79713754375277
2406.0 156.19830022218312
2406.0 156.19830022218312
2407.0 156.6214437886372
2407.0 156.6214437886372
2408.0 157.06202360864825
2408.0 157.06202360864825
2409.0 157.51643463136875
2409.0 157.51643463136875
2410.0 157.98181714971014
2410.0 157.98181714971014
2411.0 158.45590272527593
2411.0 158.45590272527593
2412.0 158.93689188230215
2412.0 158.93689188230215
2413.0 159.42335720469183
2413.0 159.42335720469183
2414.0 159.9141663899858
2414.0 159.9141663899858
2415.0 160.40842125941072
2415.0 160.40842125941072
2416.0 160.90540927331637
2416.0 160.90540927331637
2417.0 161.40456527936558
2417.0 161.40456527936558
2418.0 161.9054409250145
2418.0 161.9054409250145
2419.0 162.40768058626327
2419.0 162.40768058626327
2420.0 162.91100212170315
2420.0 162.91100212170315
2421.0 163.41518177244075
2421.0 163.41518177244075
2422.0 163.9200419933315
2422.0 163.9200419933315
2423.0 164.42544198315787
2423.0 164.42544198315787
2424.0 164.93127005135426
2424.0 164.93127005135426
2425.0 165.43743755984335
2425.0 165.43743755984335
2426.0 165.94387424466245
2426.0 165.94387424466245
2427.0 166.45052432809376
2427.0 166.45052432809376
2428.0 166.9573436053893
2428.0 166.9573436053893
2429.0 167.46429696982887
2429.0 167.46429696982887
2430.0 167.9713566046776
2430.0 167.9713566046776
2431.0 168.47850043853038
2431.0 168.47850043853038
2432.0 168.98571092815376
2432.0 168.98571092815376
2433.0 169.49297421939085
2433.0 169.49297421939085
2434.0 170.0002792633798
2434.0 170.0002792633798
2435.0 170.50761732689864
2435.0 170.50761732689864
2436.0 171.01498148993906
2436.0 171.01498148993906
2437.0 171.52236623510547
2437.0 171.52236623510547
2438.0 172.02976721599396
2438.0 172.02976721599396
2439.0 172.5371809508352
2439.0 172.5371809508352
2440.0 173.04460472074038
2440.0 173.04460472074038
2441.0 173.55203632193522
2441.0 173.55203632193522
2442.0 174.05947402784335
2442.0 174.05947402784335
2443.0 174.56691648121316
2443.0 174.56691648121316
2444.0 175.07436259617208
2444.0 175.07436259617208
2445.0 175.58181151648114
2445.0 175.58181151648114
2446.0 176.0892625233315
2446.0 176.0892625233315
2447.0 176.59671510813072
2447.0 176.59671510813072
2448.0 177.10416883526327
2448.0 177.10416883526327
2449.0 177.61162335278618
2449.0 177.61162335278618
2450.0 178.11907838412466
2450.0 178.11907838412466
2451.0 178.62653372748028
2451.0 178.62653372748028
2452.0 179.13398922867282
2452.0 179.13398922867282
2453.0 179.64144471013955
2453.0 179.64144471013955
2454.0 180.14890009856677
2454.0 180.14890009856677
2455.0 180.6563552971048
2455.0 180.6563552971048
2456.0 181.1638102504114
2456.0 181.1638102504114
2457.0 181.67126488495194
2457.0 181.67126488495194
2458.0 182.17871915502937
2458.0 182.17871915502937
2459.0 182.68617305530213
2459.0 182.68617305530213
2460.0 183.1936265357417
2460.0 183.1936265357417
2461.0 183.70107959253423
2461.0 183.70107959253423
2462.0 184.20853218797092
2462.0 184.20853218797092
2463.0 184.7159843292434
2463.0 184.7159843292434
2464.0 185.22343599054594
2464.0 185.22343599054594
2465.0 185.73088715952701
2465.0 185.73088715952701
2466.0 186.23833786195826
2466.0 186.23833786195826
2467.0 186.74578805904224
2467.0 186.74578805904224
2468.0 187.25323774343354
2468.0 187.25323774343354
2469.0 187.76068694776632
2469.0 187.76068694776632
2470.0 188.2681356251055
2470.0 188.2681356251055
2471.0 188.77558381626395
2471.0 188.77558381626395
2472.0 189.283031492406
2472.0 189.283031492406
2473.0 189.79047865640598
2473.0 189.79047865640598
2474.0 190.29792531149
2474.0 190.29792531149
2475.0 190.80537145423392
2475.0 190.80537145423392
2476.0 191.31281707471484
2476.0 191.31281707471484
2477.0 191.82026218840417
2477.0 191.82026218840417
2478.0 192.32770680190836
2478.0 192.32770680190836
2479.0 192.83515088299686
2479.0 192.83515088299686
2480.0 193.34259445359362
2480.0 193.34259445359362
2481.0 193.85003751062615
2481.0 193.85003751062615
2482.0 194.3574800719115
2482.0 194.3574800719115
2483.0 194.86492209862772
2483.0 194.86492209862772
2484.0 195.3723636200312
2484.0 195.3723636200312
2485.0 195.87980462065073
2485.0 195.87980462065073
2486.0 196.38724511274037
2486.0 196.38724511274037
2487.0 196.89468508801355
2487.0 196.89468508801355
2488.0 197.40212454364192
2488.0 197.40212454364192
2489.0 197.9095634883861
2489.0 197.9095634883861
2490.0 198.41700190873067
2490.0 198.41700190873067
2491.0 198.92443983263337
2491.0 198.92443983263337
2492.0 199.43187722673883
2492.0 199.43187722673883
2493.0 199.93931412486478
2493.0 199.93931412486478
2494.0 200.44675049429802
2494.0 200.44675049429802
2495.0 200.9541863447117
2495.0 200.9541863447117
2496.0 201.4616216904464
2496.0 201.4616216904464
2497.0 201.96905651353987
2497.0 201.96905651353987
2498.0 202.47649081811653
2498.0 202.47649081811653
2499.0 202.98392462195827
2499.0 202.98392462195827
2500.0 203.49135789683703
2500.0 203.49135789683703
2501.0 203.9987906671768
2501.0 203.9987906671768
2502.0 204.50622291034074
2502.0 204.50622291034074
2503.0 205.01365465510702
2503.0 205.01365465510702
2504.0 205.52108587980132
2504.0 205.52108587980132
2505.0 206.02851657690746
2505.0 206.02851657690746
2506.0 206.53594678033306
2506.0 206.53594678033306
2507.0 207.04337645342088
2507.0 207.04337645342088
2508.0 207.55080561079095
2508.0 207.55080561079095
2509.0 208.05823426325225
2509.0 208.05823426325225
2510.0 208.56566238973002
2510.0 208.56566238973002
2511.0 209.07309001565324
2511.0 209.07309001565324
2512.0 209.5805171189352
2512.0 209.5805171189352
2513.0 210.08794370571735
2513.0 210.08794370571735
2514.0 210.59536977892955
2514.0 210.59536977892955
2515.0 211.10279533289233
2515.0 211.10279533289233
2516.0 211.6102203865304
2516.0 211.6102203865304
2517.0 212.11764490927843
2517.0 212.11764490927843
2518.0 212.62506892042404
2518.0 212.62506892042404
2519.0 213.13249242574577
2519.0 213.13249242574577
2520.0 213.63991540315692
2520.0 213.63991540315692
2521.0 214.14733786960784
2521.0 214.14733786960784
2522.0 214.65475983220233
2522.0 214.65475983220233
2523.0 215.1621812684414
2523.0 215.1621812684414
2524.0 215.66960218350397
2524.0 215.66960218350397
2525.0 216.17702260378147
2525.0 216.17702260378147
2526.0 216.68444248986705
2526.0 216.68444248986705
2527.0 217.1918618722766
2527.0 217.1918618722766
2528.0 217.69928074693522
2528.0 217.69928074693522
2529.0 218.20669909074422
2529.0 218.20669909074422
2530.0 218.71411693110701
2530.0 218.71411693110701
2531.0 219.22153425249064
2531.0 219.22153425249064
2532.0 219.72895105919983
2532.0 219.72895105919983
2533.0 220.23636734848498
2533.0 220.23636734848498
2534.0 220.7437831217704
2534.0 220.7437831217704
2535.0 221.2511983823489
2535.0 221.2511983823489
2536.0 221.75861312848278
2536.0 221.75861312848278
2537.0 222.26602736488914
2537.0 222.26602736488914
2538.0 222.77344108451368
2538.0 222.77344108451368
2539.0 223.28085429166111
2539.0 223.28085429166111
2540.0 223.78826697886478
2540.0 223.78826697886478
2541.0 224.29567914946693
2541.0 224.29567914946693
2542.0 224.80309080071802
2542.0 224.80309080071802
2543.0 225.31050194150896
2543.0 225.31050194150896
2544.0 225.8179125672536
2544.0 225.8179125672536
2545.0 226.3253226916094
2545.0 226.3253226916094
2546.0 226.83273228502304
2546.0 226.83273228502304
2547.0 227.34014136678212
2547.0 227.34014136678212
2548.0 227.84754994165323
2548.0 227.84754994165323
2549.0 228.3549579918544
2549.0 228.3549579918544
2550.0 228.8623655249018
2550.0 228.8623655249018
2551.0 229.3697725554155
2551.0 229.3697725554155
2552.0 229.8771790618519
2552.0 229.8771790618519
2553.0 230.3845850616302
2553.0 230.3845850616302
2554.0 230.8919905383432
2554.0 230.8919905383432
2555.0 231.39939550051213
2555.0 231.39939550051213
2556.0 231.90679995752856
2556.0 231.90679995752856
2557.0 232.41420389826328
2557.0 232.41420389826328
2558.0 232.9216073151506
2558.0 232.9216073151506
2559.0 233.4290102204733
2559.0 233.4290102204733
2560.0 233.93641260492802
2560.0 233.93641260492802
2561.0 234.4438144882147
2561.0 234.4438144882147
2562.0 234.9512158469709
2562.0 234.9512158469709
2563.0 235.45861670139718
2563.0 235.45861670139718
2564.0 235.96601702711902
2564.0 235.96601702711902
2565.0 236.47341684718563
2565.0 236.47341684718563
2566.0 236.98081615508582
2566.0 236.98081615508582
2567.0 237.48821492974488
2567.0 237.48821492974488
2568.0 237.99561320685757
2568.0 237.99561320685757
2569.0 238.50301096726713
2569.0 238.50301096726713
2570.0 239.01040821239783
2570.0 239.01040821239783
2571.0 239.5178049310215
2571.0 239.5178049310215
2572.0 240.02520115699616
2572.0 240.02520115699616
2573.0 240.53259684721
2573.0 240.53259684721
2574.0 241.0399920349709
2574.0 241.0399920349709
2575.0 241.54738670350898
2575.0 241.54738670350898
2576.0 242.0547808650079
2576.0 242.0547808650079
2577.0 242.56217450637098
2577.0 242.56217450637098
2578.0 243.069567623012
2578.0 243.069567623012
2579.0 243.57696023600568
2579.0 243.57696023600568
2580.0 244.08435234223958
2580.0 244.08435234223958
2581.0 244.59174391252319
2581.0 244.59174391252319
2582.0 245.0991349807641
2582.0 245.0991349807641
2583.0 245.60652553060467
2583.0 245.60652553060467
2584.0 246.11391556579952
2584.0 246.11391556579952
2585.0 246.6213050873606
2585.0 246.6213050873606
2586.0 247.128694100005
2586.0 247.128694100005
2587.0 247.63608258737509
2587.0 247.63608258737509
2588.0 248.14347057485028
2588.0 248.14347057485028
2589.0 248.65085802724724
2589.0 248.65085802724724
2590.0 249.15824497704924
2590.0 249.15824497704924
2591.0 249.66563140927343
2591.0 249.66563140927343
2592.0 250.17301732767444
2592.0 250.17301732767444
2593.0 250.68040274031856
2593.0 250.68040274031856
2594.0 251.18778762754843
2594.0 251.18778762754843
2595.0 251.69517199032651
2595.0 251.69517199032651
2596.0 252.20255586154843
2596.0 252.20255586154843
2597.0 252.70993920419417
2597.0 252.70993920419417
2598.0 253.21732203049697
2598.0 253.21732203049697
2599.0 253.72470434004452
2599.0 253.72470434004452
2600.0 254.23208614978714
2600.0 254.23208614978714
2601.0 254.7394674311339
2601.0 254.7394674311339
2602.0 255.24684820388376
2602.0 255.24684820388376
2603.0 255.75422845767196
2603.0 255.75422845767196
2604.0 256.26160820011364
2604.0 256.26160820011364
2605.0 256.7689874279479
2605.0 256.7689874279479
2606.0 257.27636613888694
2606.0 257.27636613888694
2607.0 257.7837443399851
2607.0 257.7837443399851
2608.0 258.2911220210262
2608.0 258.2911220210262
2609.0 258.7984991956182
2609.0 258.7984991956182
2610.0 259.30587585349537
2610.0 259.30587585349537
2611.0 259.813251987191
2611.0 259.813251987191
2612.0 260.32062760893837
2612.0 260.32062760893837
2613.0 260.82800272304223
2613.0 260.82800272304223
2614.0 261.3353773135573
2614.0 261.3353773135573
2615.0 261.84275138758727
2615.0 261.84275138758727
2616.0 262.3501249559908
2616.0 262.3501249559908
2617.0 262.8574980037354
2617.0 262.8574980037354
2618.0 263.3648705356372
2618.0 263.3648705356372
2619.0 263.8722425502719
2619.0 263.8722425502719
2620.0 264.3796140594604
2620.0 264.3796140594604
2621.0 264.8869850533988
2621.0 264.8869850533988
2622.0 265.39435552690816
2622.0 265.39435552690816
2623.0 265.9017254956135
2623.0 265.9017254956135
2624.0 266.4090949388029
2624.0 266.4090949388029
2625.0 266.91646388149314
2625.0 266.91646388149314
2626.0 267.4238322955055
2626.0 267.4238322955055
2627.0 267.9312001992147
2627.0 267.9312001992147
2628.0 268.4385675837792
2628.0 268.4385675837792
2629.0 268.945934460921
2629.0 268.945934460921
2630.0 269.4533008232229
2630.0 269.4533008232229
2631.0 269.9606666547395
2631.0 269.9606666547395
2632.0 270.4680319940461
2632.0 270.4680319940461
2633.0 270.9753967998178
2633.0 270.9753967998178
2634.0 271.48276110453804
2634.0 271.48276110453804
2635.0 271.9901248847948
2635.0 271.9901248847948
2636.0 272.4974881598756
2636.0 272.4974881598756
2637.0 273.00485091521
2637.0 273.00485091521
2638.0 273.51221316124406
2638.0 273.51221316124406
2639.0 274.019574891886
2639.0 274.019574891886
2640.0 274.52693609590744
2640.0 274.52693609590744
2641.0 275.0342967997
2641.0 275.0342967997
2642.0 275.54165697508495
2642.0 275.54165697508495
2643.0 276.0490166474913
2643.0 276.0490166474913
2644.0 276.55637580849
2644.0 276.55637580849
2644.8842408435303 277.0050030408257
2644.8842408435303 277.0050030408257
2645.8842408435303 277.41279367494224
2645.8842408435303 277.41279367494224
2646.8842408435303 277.72218147559045
2646.8842408435303 277.72218147559045
2647.8842408435303 277.95351121467195
2647.8842408435303 277.95351121467195
2648.8842408435303 278.12292136633755
2648.8842408435303 278.12292136633755
2649.8842408435303 278.24321377088376
2649.8842408435303 278.24321377088376
2650.8842408435303 278.3245434848052
2650.8842408435303 278.3245434848052
2651.8842408435303 278.374966013462
2651.8842408435303 278.374966013462
2652.8842408435303 278.4008713779804
2652.8842408435303 278.4008713779804
2653.8842408435303 278.40732850005173
2653.8842408435303 278.40732850005173
2654.8842408435303 278.39835824753334
2654.8842408435303 278.39835824753334
2655.8842408435303 278.37715025644076
2655.8842408435303 278.37715025644076
2656.8842408435303 278.34623462754524
2656.8842408435303 278.34623462754524
2657.8842408435303 278.3076184069472
2657.8842408435303 278.3076184069472
2658.8842408435303 278.26289369274645
2658.8842408435303 278.26289369274645
2659.8842408435303 278.2133233989908
2659.8842408435303 278.2133233989908
2660.8842408435303 278.1599093516381
2660.8842408435303 278.1599093516381
2661.8842408435303 278.1034462251152
2661.8842408435303 278.1034462251152
2662.8842408435303 278.04456441192167
2662.8842408435303 278.04456441192167
2663.8842408435303 277.9837639879908
2663.8842408435303 277.9837639879908
2664.8842408435303 277.92144160862455
2664.8842408435303 277.92144160862455
2665.8842408435303 277.8579119339097
2665.8842408435303 277.8579119339097
2666.8842408435303 277.7934245705756
2666.8842408435303 277.7934245705756
2667.8842408435303 277.7281775229533
2667.8842408435303 277.7281775229533
2668.8842408435303 277.66232785059515
2668.8842408435303 277.66232785059515
2669.8842408435303 277.59600012656205
2669.8842408435303 277.59600012656205
2670.8842408435303 277.5292932129075
2670.8842408435303 277.5292932129075
2671.8842408435303 277.4622854931658
2671.8842408435303 277.4622854931658
2672.8842408435303 277.3950391531626
2672.8842408435303 277.3950391531626
2673.8842408435303 277.3276035334613
2673.8842408435303 277.3276035334613
2674.8842408435303 277.26001775754526
2674.8842408435303 277.26001775754526
2675.8842408435303 277.19231286665325
2675.8842408435303 277.19231286665325
2676.8842408435303 277.12451348687176
2676.8842408435303 277.12451348687176
2677.8842408435303 277.0566391571976
2677.8842408435303 277.0566391571976
2678.8842408435303 276.98870537825445
2678.8842408435303 276.98870537825445
2679.8842408435303 276.9207244062861
2679.8842408435303 276.9207244062861
2680.8842408435303 276.85270603762547
2680.8842408435303 276.85270603762547
2681.8842408435303 276.7846579824945
2681.8842408435303 276.7846579824945
2682.8842408435303 276.71658637976157
2682.8842408435303 276.71658637976157
2683.8842408435303 276.64849608737575
2683.8842408435303 276.64849608737575
2684.8842408435303 276.58039098509846
2684.8842408435303 276.58039098509846
2685.8842408435303 276.51227412229264
2685.8842408435303 276.51227412229264
2686.8842408435303 276.44414791841865
2686.8842408435303 276.44414791841865
2687.8842408435303 276.3760143238481
2687.8842408435303 276.3760143238481
2688.8842408435303 276.3078748444042
2688.8842408435303 276.3078748444042
2689.8842408435303 276.2397307157404
2689.8842408435303 276.2397307157404
2690.8842408435303 276.17158288059517
2690.8842408435303 276.17158288059517
2691.8842408435303 276.10343210792956
2691.8842408435303 276.10343210792956
2692.8842408435303 276.0352790015406
2692.8842408435303 276.0352790015406
2693.8842408435303 275.96712404492735
2693.8842408435303 275.96712404492735
2694.8842408435303 275.89896763158816
2694.8842408435303 275.89896763158816
2695.8842408435303 275.83081002373
2695.8842408435303 275.83081002373
2696.8842408435303 275.762651512795
2696.8842408435303 275.762651512795
2697.8842408435303 275.694492236527
2697.8842408435303 275.694492236527
2698.8842408435303 275.62633239138114
2698.8842408435303 275.62633239138114
2699.8842408435303 275.55817208022034
2699.8842408435303 275.55817208022034
2700.5 275.51620153930213
2700.5 275.51620153930213
2701.5 275.4480406652633
2701.5 275.4480406652633
2702.5 275.37987951963333
2702.5 275.37987951963333
2703.5 275.3117181705753
2703.5 275.3117181705753
2704.5 275.24355665242155
2704.5 275.24355665242155
2705.5 275.1753950024796
2705.5 275.1753950024796
2706.5 275.1072332525945
2706.5 275.1072332525945
2707.5 275.03907140317045
2707.5 275.03907140317045
2708.5 274.97090947211433
2708.5 274.97090947211433
2709.5 274.90274749947395
2709.5 274.90274749947395
2710.5 274.83458546770447
2710.5 274.83458546770447
2711.5 274.76642340667763
2711.5 274.76642340667763
2712.5 274.6982613056514
2712.5 274.6982613056514
2713.5 274.6300991680452
2713.5 274.6300991680452
2714.5 274.56193703367285
2714.5 274.56193703367285
2715.5 274.49377484321883
2715.5 274.49377484321883
2716.5 274.42561264491695
2716.5 274.42561264491695
2717.5 274.3574504341935
2717.5 274.3574504341935
2718.5 274.28928817919416
2718.5 274.28928817919416
2719.5 274.221125921406
2719.5 274.221125921406
2720.5 274.1529636505137
2720.5 274.1529636505137
2721.5 274.0848013693163
2721.5 274.0848013693163
2722.5 274.0166390764392
2722.5 274.0166390764392
2723.5 273.9484767807237
2723.5 273.9484767807237
2724.5 273.8803144790079
2724.5 273.8803144790079
2725.5 273.81215216130755
2725.5 273.81215216130755
2726.5 273.74398983192737
2726.5 273.74398983192737
2727.5 273.6758274908178
2727.5 273.6758274908178
2728.5 273.6076651601152
2728.5 273.6076651601152
2729.5 273.53950279839563
2729.5 273.53950279839563
2730.5 273.4713404456586
2730.5 273.4713404456586
2731.5 273.4031780666713
2731.5 273.4031780666713
2732.5 273.3350156919494
2732.5 273.3350156919494
2733.5 273.2668532984439
2733.5 273.2668532984439
2734.5 273.19869090311204
2734.5 273.19869090311204
2735.5 273.13052848010545
2735.5 273.13052848010545
2736.5 273.0623660749725
2736.5 273.0623660749725
2737.5 272.9942036313559
2737.5 272.9942036313559
2738.5 272.926041204238
2738.5 272.926041204238
2739.5 272.85787876539086
2739.5 272.85787876539086
2740.5 272.7897162955762
2740.5 272.7897162955762
2741.5 272.7215538347442
2741.5 272.7215538347442
2742.5 272.65339136360717
2742.5 272.65339136360717
2743.5 272.5852288821651
2743.5 272.5852288821651
2744.5 272.51706638899367
2744.5 272.51706638899367
2745.5 272.44890389165863
2745.5 272.44890389165863
2746.5 272.380741369448
2746.5 272.380741369448
2747.5 272.31257885007864
2747.5 272.31257885007864
2748.5 272.2444163204042
2748.5 272.2444163204042
2749.5 272.1762537790499
2749.5 272.1762537790499
2750.5 272.1080912349068
2750.5 272.1080912349068
2751.5 272.03992867903435
2751.5 272.03992867903435
2752.5 271.97176610396593
2752.5 271.97176610396593
2753.5 271.90360352610867
2753.5 271.90360352610867
2754.5 271.83544095860873
2754.5 271.83544095860873
2755.5 271.7672783526252
2755.5 271.7672783526252
2756.5 271.6991157560366
2756.5 271.6991157560366
2757.5 271.6309531341601
2757.5 271.6309531341601
2758.5 271.56279051558664
2758.5 271.56279051558664
2759.5 271.49462787919197
2759.5 271.49462787919197
2760.5 271.426465245688
2760.5 271.426465245688
2761.5 271.3583025934003
2761.5 271.3583025934003
2762.5 271.29013993080764
2762.5 271.29013993080764
2763.5 271.2219772649643
2763.5 271.2219772649643
2764.5 271.1538145817616
2764.5 271.1538145817616
2765.5 271.08565189297093
2765.5 271.08565189297093
2766.5 271.0174892023044
2766.5 271.0174892023044
2767.5 270.94932649290365
2767.5 270.94932649290365
2768.5 270.8811637703988
2768.5 270.8811637703988
2769.5 270.8130010535342
2769.5 270.8130010535342
2770.5 270.7448383104193
2770.5 270.7448383104193
2771.5 270.6766755776618
2771.5 270.6766755776618
2772.5 270.60851281393684
2772.5 270.60851281393684
2773.5 270.5403500666611
2773.5 270.5403500666611
2774.5 270.47218728090184
2774.5 270.47218728090184
2775.5 270.40402451164124
2775.5 270.40402451164124
2776.5 270.3358617184676
2776.5 270.3358617184676
2777.5 270.26769892149315
2777.5 270.26769892149315
2778.5 270.19953611380134
2778.5 270.19953611380134
2779.5 270.13137328595104
2779.5 270.13137328595104
2780.5 270.06321046374103
2780.5 270.06321046374103
2781.5 269.9950476359431
2781.5 269.9950476359431
2782.5 269.92688477717775
2782.5 269.92688477717775
2783.5 269.8587219226284
2783.5 269.8587219226284
2784.5 269.7905590625405
2784.5 269.7905590625405
2785.5 269.72239618504386
2785.5 269.72239618504386
2786.5 269.6542333042965
2786.5 269.6542333042965
2787.5 269.5860704118693
2787.5 269.5860704118693
2788.5 269.51790751802804
2788.5 269.51790751802804
2789.5 269.4497445965121
2789.5 269.4497445965121
2790.5 269.3815816792617
2790.5 269.3815816792617
2791.5 269.3134187517063
2791.5 269.3134187517063
2792.5 269.24525581242153
2792.5 269.24525581242153
2793.5 269.17709286897315
2793.5 269.17709286897315
2794.5 269.1089299165945
2794.5 269.1089299165945
2795.5 269.04076693044937
2795.5 269.04076693044937
2796.5 268.97260396355256
2796.5 268.97260396355256
2797.5 268.9044409774597
2797.5 268.9044409774597
2798.5 268.8362779871538
2798.5 268.8362779871538
2799.5 268.7681149804509
2799.5 268.7681149804509
2800.5 268.6999519695349
2800.5 268.6999519695349
2801.5 268.6317889469391
2801.5 268.6317889469391
2802.5 268.56362592150487
2802.5 268.56362592150487
2803.5 268.4954628857656
2803.5 268.4954628857656
2804.5 268.4272998308304
2804.5 268.4272998308304
2805.5 268.35913677448116
2805.5 268.35913677448116
2806.5 268.29097370502774
2806.5 268.29097370502774
2807.5 268.2228106327855
2807.5 268.2228106327855
2808.5 268.15464754272205
2808.5 268.15464754272205
2809.5 268.0864844423536
2809.5 268.0864844423536
2810.5 268.01832133777197
2810.5 268.01832133777197
2811.5 267.9501582228853
2811.5 267.9501582228853
2812.5 267.8819951037855
2812.5 267.8819951037855
2813.5 267.81383196077263
2813.5 267.81383196077263
2814.5 267.7456688210628
2814.5 267.7456688210628
2815.5 267.67750566215693
2815.5 267.67750566215693
2816.5 267.6093425079289
2816.5 267.6093425079289
2817.5 267.5411793345049
2817.5 267.5411793345049
2818.5 267.4730161521506
2818.5 267.4730161521506
2819.5 267.4048529581165
2819.5 267.4048529581165
2820.5 267.3366897612441
2820.5 267.3366897612441
2821.5 267.2685265526918
2821.5 267.2685265526918
2822.5 267.2003633352093
2822.5 267.2003633352093
2823.5 267.1322001121389
2823.5 267.1322001121389
2824.5 267.06403687124725
2824.5 267.06403687124725
2825.5 266.99587362756677
2825.5 266.99587362756677
2826.5 266.9277103674399
2826.5 266.9277103674399
2827.5 266.8595471092412
2827.5 266.8595471092412
2828.5 266.79138383322135
2828.5 266.79138383322135
2829.5 266.7232205614669
2829.5 266.7232205614669
2830.5 266.6550572723037
2830.5 266.6550572723037
2831.5 266.5868939714606
2831.5 266.5868939714606
2832.5 266.51873065279636
2832.5 266.51873065279636
2833.5 266.4505673313432
2833.5 266.4505673313432
2834.5 266.38240400567696
2834.5 266.38240400567696
2835.5 266.31424066218943
2835.5 266.31424066218943
2836.5 266.2460773233798
2836.5 266.2460773233798
2837.5 266.17791395928225
2837.5 266.17791395928225
2838.5 266.1097505909716
2838.5 266.1097505909716
2839.5 266.04158721235586
2839.5 266.04158721235586
2840.5 265.973423829527
2840.5 265.973423829527
2841.5 265.90526043776794
2841.5 265.90526043776794
2842.5 265.8370970488995
2842.5 265.8370970488995
2843.5 265.7689336351556
2843.5 265.7689336351556
2844.5 265.70077021105715
2844.5 265.70077021105715
2845.5 265.632606782795
2845.5 265.632606782795
2846.5 265.5644433380865
2846.5 265.5644433380865
2847.5 265.4962798816982
2847.5 265.4962798816982
2848.5 265.4281164299876
2848.5 265.4281164299876
2849.5 265.3599529590811
2849.5 265.3599529590811
2850.5 265.2917894853362
2850.5 265.2917894853362
2851.5 265.22362600128633
2851.5 265.22362600128633
2852.5 265.1554624919485
2852.5 265.1554624919485
2853.5 265.08729899338044
2853.5 265.08729899338044
2854.5 265.0191354784155
2854.5 265.0191354784155
2855.5 264.95097195172116
2855.5 264.95097195172116
2856.5 264.88280842223804
2856.5 264.88280842223804
2857.5 264.8146448810255
2857.5 264.8146448810255
2858.5 264.746481324791
2858.5 264.746481324791
2859.5 264.6783177629684
2859.5 264.6783177629684
2860.5 264.61015419693274
2860.5 264.61015419693274
2861.5 264.54199061587497
2861.5 264.54199061587497
2862.5 264.4738270292292
2862.5 264.4738270292292
2863.5 264.4056634336532
2863.5 264.4056634336532
2864.5 264.3374998249731
2864.5 264.3374998249731
2865.5 264.269336214879
2865.5 264.269336214879
2866.5 264.20117258696365
2866.5 264.20117258696365
2867.5 264.1330089341728
2867.5 264.1330089341728
2868.5 264.0648452992554
2868.5 264.0648452992554
2869.5 263.99668164789165
2869.5 263.99668164789165
2870.5 263.9285179848481
2870.5 263.9285179848481
2871.5 263.8603543128743
2871.5 263.8603543128743
2872.5 263.79219062779634
2872.5 263.79219062779634
2873.5 263.7240269413044
2873.5 263.7240269413044
2874.5 263.6558632299368
2874.5 263.6558632299368
2875.5 263.5876995214105
2875.5 263.5876995214105
2876.5 263.5195358100953
2876.5 263.5195358100953
2877.5 263.45137208095895
2877.5 263.45137208095895
2878.5 263.38320833441367
2878.5 263.38320833441367
2879.5 263.3150445907591
2879.5 263.3150445907591
2880.5 263.2468808381743
2880.5 263.2468808381743
2881.5 263.1787170752845
2881.5 263.1787170752845
2882.5 263.110553293611
2882.5 263.110553293611
2883.5 263.042389516203
2883.5 263.042389516203
2884.5 262.97422572848996
2884.5 262.97422572848996
2885.5 262.9060619158519
2885.5 262.9060619158519
2886.5 262.83789810890363
2886.5 262.83789810890363
2887.5 262.7697342949431
2887.5 262.7697342949431
2888.5 262.70157045138995
2888.5 262.70157045138995
2889.5 262.633406619569
2889.5 262.633406619569
2890.5 262.56524276149764
2890.5 262.56524276149764
2891.5 262.4970789090666
2891.5 262.4970789090666
2892.5 262.4289150364771
2892.5 262.4289150364771
2893.5 262.360751163436
2893.5 262.360751163436
2894.5 262.29258727770315
2894.5 262.29258727770315
2895.5 262.2244233840025
2895.5 262.2244233840025
2896.5 262.15625947765955
2896.5 262.15625947765955
2897.5 262.0880955694407
2897.5 262.0880955694407
2898.5 262.01993163634637
2898.5 262.01993163634637
2899.5 261.9517677136094
2899.5 261.9517677136094
2900.5 261.88360376599684
2900.5 261.88360376599684
2901.5 261.81543980945406
2901.5 261.81543980945406
2902.5 261.7472758571768
2902.5 261.7472758571768
2903.5 261.67911188611583
2903.5 261.67911188611583
2904.5 261.6109479047499
2904.5 261.6109479047499
2905.5 261.5427839130294
2905.5 261.5427839130294
2906.5 261.47461992562387
2906.5 261.47461992562387
2907.5 261.4064559132933
2907.5 261.4064559132933
2908.5 261.33829189065773
2908.5 261.33829189065773
2909.5 261.27012787269996
2909.5 261.27012787269996
2910.5 261.2019638355462
2910.5 261.2019638355462
2911.5 261.1337997894622
2911.5 261.1337997894622
2912.5 261.06563574012756
2912.5 261.06563574012756
2913.5 260.9974716809002
2913.5 260.9974716809002
2914.5 260.92930760999303
2914.5 260.92930760999303
2915.5 260.8611435301556
2915.5 260.8611435301556
2916.5 260.7929794385888
2916.5 260.7929794385888
2917.5 260.724815332
2917.5 260.724815332
2918.5 260.6566512202355
2918.5 260.6566512202355
2919.5 260.5884870977537
2919.5 260.5884870977537
2920.5 260.52032297380833
2920.5 260.52032297380833
2921.5 260.45215883818315
2921.5 260.45215883818315
2922.5 260.3839946936277
2922.5 260.3839946936277
2923.5 260.3158305448591
2923.5 260.3158305448591
2924.5 260.2476663725898
2924.5 260.2476663725898
2925.5 260.17950219569497
2925.5 260.17950219569497
2926.5 260.1113380173861
2926.5 260.1113380173861
2927.5 260.0431738273479
2927.5 260.0431738273479
2928.5 259.97500962132517
2928.5 259.97500962132517
2929.5 259.9068454120517
2929.5 259.9068454120517
2930.5 259.83868118399465
2930.5 259.83868118399465
2931.5 259.7705169615778
2931.5 259.7705169615778
2932.5 259.7023527274811
2932.5 259.7023527274811
2933.5 259.6341884698838
2933.5 259.6341884698838
2934.5 259.566024209448
2934.5 259.566024209448
2935.5 259.4978599457616
2935.5 259.4978599457616
2936.5 259.4296956708077
2936.5 259.4296956708077
2937.5 259.36153138651116
2937.5 259.36153138651116
2938.5 259.293367092322
2938.5 259.293367092322
2939.5 259.22520278031163
2939.5 259.22520278031163
2940.5 259.1570384786586
2940.5 259.1570384786586
2941.5 259.08887415350483
2941.5 259.08887415350483
2942.5 259.0207098180461
2942.5 259.0207098180461
2943.5 258.95254547365704
2943.5 258.95254547365704
2944.5 258.8843811236801
2944.5 258.8843811236801
2945.5 258.8162167586315
2945.5 258.8162167586315
2946.5 258.74805238941934
2946.5 258.74805238941934
2947.5 258.67988801736874
2947.5 258.67988801736874
2948.5 258.611723627497
2948.5 258.611723627497
2949.5 258.54355922869496
2949.5 258.54355922869496
2950.5 258.47539481958796
2950.5 258.47539481958796
2951.5 258.40723041378396
2951.5 258.40723041378396
2952.5 258.3390659915336
2952.5 258.3390659915336
2953.5 258.270901551462
2953.5 258.270901551462
2954.5 258.2027371001229
2954.5 258.2027371001229
2955.5 258.13457265442406
2955.5 258.13457265442406
2956.5 258.066408199795
2956.5 258.066408199795
2957.5 257.9982437113995
2957.5 257.9982437113995
2958.5 257.93007924225225
2958.5 257.93007924225225
2959.5 257.8619147566586
2959.5 257.8619147566586
2960.5 257.79375024618946
2960.5 257.79375024618946
2961.5 257.7255857460777
2961.5 257.7255857460777
2962.5 257.6574212210903
2962.5 257.6574212210903
2963.5 257.58925668854755
2963.5 257.58925668854755
2964.5 257.5210921588955
2964.5 257.5210921588955
2965.5 257.4529276118345
2965.5 257.4529276118345
2966.5 257.3847630544686
2966.5 257.3847630544686
2967.5 257.3165985013186
2967.5 257.3165985013186
2968.5 257.24843392471735
2968.5 257.24843392471735
2969.5 257.1802693377616
2969.5 257.1802693377616
2970.5 257.1121047405008
2970.5 257.1121047405008
2971.5 257.04394014654304
2971.5 257.04394014654304
2972.5 256.9757755361389
2972.5 256.9757755361389
2973.5 256.9076109154297
2973.5 256.9076109154297
2974.5 256.8394462857903
2974.5 256.8394462857903
2975.5 256.77128164579636
2975.5 256.77128164579636
2976.5 256.70311700163876
2976.5 256.70311700163876
2977.5 256.63495233398044
2977.5 256.63495233398044
2978.5 256.5667876705381
2978.5 256.5667876705381
2979.5 256.49862300430686
2979.5 256.49862300430686
2980.5 256.43045830705876
2980.5 256.43045830705876
2981.5 256.3622936140761
2981.5 256.3622936140761
2982.5 256.2941289168803
2982.5 256.2941289168803
2983.5 256.22596420369996
2983.5 256.22596420369996
2984.5 256.15779948112754
2984.5 256.15779948112754
2985.5 256.08963474591286
2985.5 256.08963474591286
2986.5 256.0214700031427
2986.5 256.0214700031427
2987.5 255.9533052646381
2987.5 255.9533052646381
2988.5 255.88514049374172
2988.5 255.88514049374172
2989.5 255.8169757275232
2989.5 255.8169757275232
2990.5 255.74881094348345
2990.5 255.74881094348345
2991.5 255.68064615802965
2991.5 255.68064615802965
2992.5 255.61248136222133
2992.5 255.61248136222133
2993.5 255.54431656930367
2993.5 255.54431656930367
2994.5 255.4761517396896
2994.5 255.4761517396896
2995.5 255.40798692043288
2995.5 255.40798692043288
2996.5 255.33982208477926
2996.5 255.33982208477926
2997.5 255.2716572387711
2997.5 255.2716572387711
2998.5 255.20349239606594
2998.5 255.20349239606594
2999.5 255.13532753082254
2999.5 255.13532753082254
3000.5 255.06716265568645
3000.5 255.06716265568645
3001.5 254.9989977833915
3001.5 254.9989977833915
3002.5 254.93083288012917
3002.5 254.93083288012917
3003.5 254.86266799748998
3003.5 254.86266799748998
3004.5 254.79450308108426
3004.5 254.79450308108426
3005.5 254.7263381764107
3005.5 254.7263381764107
3006.5 254.65817323462838
3006.5 254.65817323462838
3007.5 254.59000829614905
3007.5 254.59000829614905
3008.5 254.5218433487395
3008.5 254.5218433487395
3009.5 254.45367840554593
3009.5 254.45367840554593
3010.5 254.385513444993
3010.5 254.385513444993
3011.5 254.31734846661888
3011.5 254.31734846661888
3012.5 254.2491834868307
3012.5 254.2491834868307
3013.5 254.18101849668798
3013.5 254.18101849668798
3014.5 254.11285349624023
3014.5 254.11285349624023
3015.5 254.04468847229177
3015.5 254.04468847229177
3016.5 253.97652345870065
3016.5 253.97652345870065
3017.5 253.9083584361793
3017.5 253.9083584361793
3018.5 253.8401933901572
3018.5 253.8401933901572
3019.5 253.7720283469763
3019.5 253.7720283469763
3020.5 253.70386329628948
3020.5 253.70386329628948
3021.5 253.6356982193028
3021.5 253.6356982193028
3022.5 253.56753314699395
3022.5 253.56753314699395
3023.5 253.49936806534254
3023.5 253.49936806534254
3024.5 253.43120296765707
3024.5 253.43120296765707
3025.5 253.36303785829176
3025.5 253.36303785829176
3026.5 253.2948727474629
3026.5 253.2948727474629
3027.5 253.22670764089952
3027.5 253.22670764089952
3028.5 253.1585425094606
3028.5 253.1585425094606
3029.5 253.0903773615753
3029.5 253.0903773615753
3030.5 253.0222122183678
3030.5 253.0222122183678
3031.5 252.95404705165956
3031.5 252.95404705165956
3032.5 252.88588188170064
3032.5 252.88588188170064
3033.5 252.81771670752858
3033.5 252.81771670752858
3034.5 252.7495515197092
3034.5 252.7495515197092
3035.5 252.68138632671418
3035.5 252.68138632671418
3036.5 252.61322112437662
3036.5 252.61322112437662
3037.5 252.545055906005
3037.5 252.545055906005
3038.5 252.47689068438268
3038.5 252.47689068438268
3039.5 252.40872544540102
3039.5 252.40872544540102
3040.5 252.3405601974891
3040.5 252.3405601974891
3041.5 252.27239494673884
3041.5 252.27239494673884
3042.5 252.20422969411268
3042.5 252.20422969411268
3043.5 252.13606442270287
3043.5 252.13606442270287
3044.5 252.067899149879
3044.5 252.067899149879
3045.5 251.9997338592339
3045.5 251.9997338592339
3046.5 251.9315685464629
3046.5 251.9315685464629
3047.5 251.86340324404924
3047.5 251.86340324404924
3048.5 251.7952379252387
3048.5 251.7952379252387
3049.5 251.72707260968164
3049.5 251.72707260968164
3050.5 251.65890726453202
3050.5 251.65890726453202
3051.5 251.59074192359833
3051.5 251.59074192359833
3052.5 251.52257656530531
3052.5 251.52257656530531
3053.5 251.45441120513638
3053.5 251.45441120513638
3054.5 251.38624583507476
3054.5 251.38624583507476
3055.5 251.31808044719196
3055.5 251.31808044719196
3056.5 251.2499150517537
3056.5 251.2499150517537
3057.5 251.18174966529804
3057.5 251.18174966529804
3058.5 251.11358425062454
3058.5 251.11358425062454
3059.5 251.0454188317379
3059.5 251.0454188317379
3060.5 250.97725341001288
3060.5 250.97725341001288
3061.5 250.90908796478712
3061.5 250.90908796478712
3062.5 250.84092251021883
3062.5 250.84092251021883
3063.5 250.7727570664202
3063.5 250.7727570664202
3064.5 250.70459158551282
3064.5 250.70459158551282
3065.5 250.63642611633756
3065.5 250.63642611633756
3066.5 250.56826062980295
3066.5 250.56826062980295
3067.5 250.50009514748433
3067.5 250.50009514748433
3068.5 250.43192963557308
3068.5 250.43192963557308
3069.5 250.36376412082348
3069.5 250.36376412082348
3070.5 250.29559861643125
3070.5 250.29559861643125
3071.5 250.2274330824464
3071.5 250.2274330824464
3072.5 250.15926753810703
3072.5 250.15926753810703
3073.5 250.0911019923536
3073.5 250.0911019923536
3074.5 250.0229364203003
3074.5 250.0229364203003
3075.5 249.95477085531164
3075.5 249.95477085531164
3076.5 249.88660527996842
3076.5 249.88660527996842
3077.5 249.81843970178684
3077.5 249.81843970178684
3078.5 249.75027410015403
3078.5 249.75027410015403
3079.5 249.6821085027372
3079.5 249.6821085027372
3080.5 249.61394288791152
3080.5 249.61394288791152
3081.5 249.54577725054756
3081.5 249.54577725054756
3082.5 249.47761163243192
3082.5 249.47761163243192
3083.5 249.40944598944074
3083.5 249.40944598944074
3084.5 249.34128033000317
3084.5 249.34128033000317
3085.5 249.27311467524342
3085.5 249.27311467524342
3086.5 249.20494900403725
3086.5 249.20494900403725
3087.5 249.13678333141704
3087.5 249.13678333141704
3088.5 249.068617632497
3088.5 249.068617632497
3089.5 249.00045193312533
3089.5 249.00045193312533
3090.5 248.93228623091534
3090.5 248.93228623091534
3091.5 248.86412051129648
3091.5 248.86412051129648
3092.5 248.7959547973179
3092.5 248.7959547973179
3093.5 248.72778905846377
3093.5 248.72778905846377
3094.5 248.65962330316327
3094.5 248.65962330316327
3095.5 248.59145754644868
3095.5 248.59145754644868
3096.5 248.5232917939501
3096.5 248.5232917939501
3097.5 248.45512602546694
3097.5 248.45512602546694
3098.5 248.38696023205875
3098.5 248.38696023205875
3099.5 248.31879443682416
3099.5 248.31879443682416
3100.5 248.25062864012602
3100.5 248.25062864012602
3101.5 248.1824628392147
3101.5 248.1824628392147
3102.5 248.11429700871082
3102.5 248.11429700871082
3103.5 248.04613118993905
3103.5 248.04613118993905
3104.5 247.97796534629177
3104.5 247.97796534629177
3105.5 247.90979951575142
3105.5 247.90979951575142
3106.5 247.84163365281938
3106.5 247.84163365281938
3107.5 247.77346778984807
3107.5 247.77346778984807
3108.5 247.70530190905558
3108.5 247.70530190905558
3109.5 247.63713602542472
3109.5 247.63713602542472
3110.5 247.5689701403798
3110.5 247.5689701403798
3111.5 247.5008042388885
3111.5 247.5008042388885
3112.5 247.43263832709215
3112.5 247.43263832709215
3113.5 247.36447239926173
3113.5 247.36447239926173
3114.5 247.2963064756968
3114.5 247.2963064756968
3115.5 247.22814052858163
3115.5 247.22814052858163
3116.5 247.15997458715626
3116.5 247.15997458715626
3117.5 247.091808628322
3117.5 247.091808628322
3118.5 247.02364265304135
3118.5 247.02364265304135
3119.5 246.95547667492235
3119.5 246.95547667492235
3120.5 246.8873106953893
3120.5 246.8873106953893
3121.5 246.81914469940983
3121.5 246.81914469940983
3122.5 246.75097869312535
3122.5 246.75097869312535
3123.5 246.68281268537729
3123.5 246.68281268537729
3124.5 246.61464665275372
3124.5 246.61464665275372
3125.5 246.5464806271452
3125.5 246.5464806271452
3126.5 246.47831458275306
3126.5 246.47831458275306
3127.5 246.41014853785978
3127.5 246.41014853785978
3128.5 246.34198247560715
3128.5 246.34198247560715
3129.5 246.27381639690813
3129.5 246.27381639690813
3130.5 246.20565032288692
3130.5 246.20565032288692
3131.5 246.13748423241933
3131.5 246.13748423241933
3132.5 246.06931813302148
3132.5 246.06931813302148
3133.5 246.0011520307853
3133.5 246.0011520307853
3134.5 245.9329859196189
3134.5 245.9329859196189
3135.5 245.86481978495172
3135.5 245.86481978495172
3136.5 245.79665366201672
3136.5 245.79665366201672
3137.5 245.7284875081143
3137.5 245.7284875081143
3138.5 245.6603213734107
3138.5 245.6603213734107
3139.5 245.59215520159833
3139.5 245.59215520159833
3140.5 245.5239890344638
3140.5 245.5239890344638
3141.5 245.45582284341617
3141.5 245.45582284341617
3142.5 245.38765665699685
3142.5 245.38765665699685
3143.5 245.3194904616968
3143.5 245.3194904616968
3144.5 245.25132425741702
3144.5 245.25132425741702
3145.5 245.18315802963653
3145.5 245.18315802963653
3146.5 245.1149918122134
3146.5 245.1149918122134
3147.5 245.0468255665724
3147.5 245.0468255665724
3148.5 244.97865932377263
3148.5 244.97865932377263
3149.5 244.91049306636307
3149.5 244.91049306636307
3150.5 244.8423268047404
3150.5 244.8423268047404
3151.5 244.77416052804608
3151.5 244.77416052804608
3152.5 244.70599424242155
3152.5 244.70599424242155
3153.5 244.63782795400815
3153.5 244.63782795400815
3154.5 244.56966164204454
3154.5 244.56966164204454
3155.5 244.50149533434637
3155.5 244.50149533434637
3156.5 244.4333290190928
3156.5 244.4333290190928
3157.5 244.36516268643038
3157.5 244.36516268643038
3158.5 244.2969963448377
3158.5 244.2969963448377
3159.5 244.2288300075105
3159.5 244.2288300075105
3160.5 244.16066364663308
3160.5 244.16066364663308
3161.5 244.09249727824974
3161.5 244.09249727824974
3162.5 244.02433090702803
3162.5 244.02433090702803
3163.5 243.95616451088128
3163.5 243.95616451088128
3164.5 243.88799811428294
3164.5 243.88799811428294
3165.5 243.8198317223624
3165.5 243.8198317223624
3166.5 243.75166530551687
3166.5 243.75166530551687
3167.5 243.6834988882197
3167.5 243.6834988882197
3168.5 243.61533245351367
3168.5 243.61533245351367
3169.5 243.54716600987743
3169.5 243.54716600987743
3170.5 243.4789995497948
3170.5 243.4789995497948
3171.5 243.41083309576476
3171.5 243.41083309576476
3172.5 243.3426666314297
3172.5 243.3426666314297
3173.5 243.27450015202305
3173.5 243.27450015202305
3174.5 243.20633366134888
3174.5 243.20633366134888
3175.5 243.13816717017363
3175.5 243.13816717017363
3176.5 243.07000065549767
3176.5 243.07000065549767
3177.5 243.00183414646196
3177.5 243.00183414646196
3178.5 242.93366762615875
3178.5 242.93366762615875
3179.5 242.86550109078397
3179.5 242.86550109078397
3180.5 242.79733454033754
3180.5 242.79733454033754
3181.5 242.72916799319418
3181.5 242.72916799319418
3182.5 242.66100143712058
3182.5 242.66100143712058
3183.5 242.592834858921
3183.5 242.592834858921
3184.5 242.52466827747077
3184.5 242.52466827747077
3185.5 242.45650168750265
3185.5 242.45650168750265
3186.5 242.38833509565862
3186.5 242.38833509565862
3187.5 242.32016848031384
3187.5 242.32016848031384
3188.5 242.25200186213073
3188.5 242.25200186213073
3189.5 242.18383524253355
3189.5 242.18383524253355
3190.5 242.11566860648998
3190.5 242.11566860648998
3191.5 242.047501954
3191.5 242.047501954
3192.5 241.97933529299212
3192.5 241.97933529299212
3193.5 241.91116863762454
3193.5 241.91116863762454
3194.5 241.84300196484807
3194.5 241.84300196484807
3195.5 241.77483526815854
3195.5 241.77483526815854
3196.5 241.70666859346693
3196.5 241.70666859346693
3197.5 241.6385018924755
3197.5 241.6385018924755
3198.5 241.57033517646195
3198.5 241.57033517646195
3199.5 241.50216845193052
3199.5 241.50216845193052
3200.5 241.4340017255232
3200.5 241.4340017255232
3201.5 241.36583499018562
3201.5 241.36583499018562
3202.5 241.29766823743918
3202.5 241.29766823743918
3203.5 241.22950149033306
3203.5 241.22950149033306
3204.5 241.16133471221
3204.5 241.16133471221
3205.5 241.09316794013955
3205.5 241.09316794013955
3206.5 241.0250011591389
3206.5 241.0250011591389
3207.5 240.95683436169182
3207.5 240.95683436169182
3208.5 240.8886675628307
3208.5 240.8886675628307
3209.5 240.82050073904452
3209.5 240.82050073904452
3210.5 240.75233392227344
3210.5 240.75233392227344
3211.5 240.6841670820016
3211.5 240.6841670820016
3212.5 240.61600025208716
3212.5 240.61600025208716
3213.5 240.54783340142154
3213.5 240.54783340142154
3214.5 240.47966654045092
3214.5 240.47966654045092
3215.5 240.41149967801672
3215.5 240.41149967801672
3216.5 240.34333279918562
3216.5 240.34333279918562
3217.5 240.27516591041234
3217.5 240.27516591041234
3218.5 240.2069990136713
3218.5 240.2069990136713
3219.5 240.13883210841234
3219.5 240.13883210841234
3220.5 240.07066519518563
3220.5 240.07066519518563
3221.5 240.0024982692671
3221.5 240.0024982692671
3222.5 239.93433133107612
3222.5 239.93433133107612
3223.5 239.86616438867196
3223.5 239.86616438867196
3224.5 239.79799743733756
3224.5 239.79799743733756
3225.5 239.72983047844775
3225.5 239.72983047844775
3226.5 239.66166350214905
3226.5 239.66166350214905
3227.5 239.59349653286543
3227.5 239.59349653286543
3228.5 239.5253295387063
3228.5 239.5253295387063
3229.5 239.45716253556742
3229.5 239.45716253556742
3230.5 239.3889955310145
3230.5 239.3889955310145
3231.5 239.32082851001516
3231.5 239.32082851001516
3232.5 239.2526614814604
3232.5 239.2526614814604
3233.5 239.18449445758347
3233.5 239.18449445758347
3234.5 239.1163274026896
3234.5 239.1163274026896
3235.5 239.04816035343603
3235.5 239.04816035343603
3236.5 238.9799932881484
3236.5 238.9799932881484
3237.5 238.9118262139305
3237.5 238.9118262139305
3238.5 238.84365913783674
3238.5 238.84365913783674
3239.5 238.7754920386546
3239.5 238.7754920386546
3240.5 238.70732493902082
3240.5 238.70732493902082
3241.5 238.63915782903254
3241.5 238.63915782903254
3242.5 238.57099072372205
3242.5 238.57099072372205
3243.5 238.5028235826776
3243.5 238.5028235826776
3244.5 238.4346564387948
3244.5 238.4346564387948
3245.5 238.3664892995898
3245.5 238.3664892995898
3246.5 238.2983221392213
3246.5 238.2983221392213
3247.5 238.2301549760145
3247.5 238.2301549760145
3248.5 238.16198780387745
3248.5 238.16198780387745
3249.5 238.093820615294
3249.5 238.093820615294
3250.5 238.02565341819263
3250.5 238.02565341819263
3251.5 237.95748622673156
3251.5 237.95748622673156
3252.5 237.88931900562838
3252.5 237.88931900562838
3253.5 237.82115178920301
3253.5 237.82115178920301
3254.5 237.75298455633123
3254.5 237.75298455633123
3255.5 237.6848173220454
3255.5 237.6848173220454
3256.5 237.61665007268797
3256.5 237.61665007268797
3257.5 237.54848280592168
3257.5 237.54848280592168
3258.5 237.48031554617046
3258.5 237.48031554617046
3259.5 237.41214826291852
3259.5 237.41214826291852
3260.5 237.3439809768282
3260.5 237.3439809768282
3261.5 237.27581368318246
3261.5 237.27581368318246
3262.5 237.2076463730903
3262.5 237.2076463730903
3263.5 237.13947906158413
3263.5 237.13947906158413
3264.5 237.07131173404386
3264.5 237.07131173404386
3265.5 237.0031444046277
3265.5 237.0031444046277
3266.5 236.9349770517108
3266.5 236.9349770517108
3267.5 236.86680971941703
3267.5 236.86680971941703
3268.5 236.79864235610634
3268.5 236.79864235610634
3269.5 236.73047498386543
3269.5 236.73047498386543
3270.5 236.66230759559048
3270.5 236.66230759559048
3271.5 236.59414020823868
3271.5 236.59414020823868
3272.5 236.52597282276562
3272.5 236.52597282276562
3273.5 236.45780540907478
3273.5 236.45780540907478
3274.5 236.38963798640418
3274.5 236.38963798640418
3275.5 236.32147056231952
3275.5 236.32147056231952
3276.5 236.25330312178846
3276.5 236.25330312178846
3277.5 236.18513568121816
3277.5 236.18513568121816
3278.5 236.1169682302933
3278.5 236.1169682302933
3279.5 236.04880075586775
3279.5 236.04880075586775
3280.5 235.9806332945491
3280.5 235.9806332945491
3281.5 235.91246581252884
3281.5 235.91246581252884
3282.5 235.84429831877924
3282.5 235.84429831877924
3283.5 235.7761308160499
3283.5 235.7761308160499
3284.5 235.70796330718946
3284.5 235.70796330718946
3285.5 235.63979579549064
3285.5 235.63979579549064
3286.5 235.5716282616659
3286.5 235.5716282616659
3287.5 235.50346073068232
3287.5 235.50346073068232
3288.5 235.43529318646378
3288.5 235.43529318646378
3289.5 235.36712562579885
3289.5 235.36712562579885
3290.5 235.29895805620367
3290.5 235.29895805620367
3291.5 235.23079049266113
3291.5 235.23079049266113
3292.5 235.16262290658028
3292.5 235.16262290658028
3293.5 235.09445530918245
3293.5 235.09445530918245
3294.5 235.02628771270784
3294.5 235.02628771270784
3295.5 234.95812010019915
3295.5 234.95812010019915
3296.5 234.88995247124407
3296.5 234.88995247124407
3297.5 234.82178484087493
3297.5 234.82178484087493
3298.5 234.75361720904223
3298.5 234.75361720904223
3299.5 234.68544954756743
3299.5 234.68544954756743
3300.5 234.61728189924906
3300.5 234.61728189924906
3301.5 234.54911422600566
3301.5 234.54911422600566
3302.5 234.48094654520685
3302.5 234.48094654520685
3303.5 234.41277886299395
3303.5 234.41277886299395
3304.5 234.34461116570947
3304.5 234.34461116570947
3305.5 234.27644346558662
3305.5 234.27644346558662
3306.5 234.20827575790835
3306.5 234.20827575790835
3307.5 234.14010801921316
3307.5 234.14010801921316
3308.5 234.0719403011411
3308.5 234.0719403011411
3309.5 234.00377255956832
3309.5 234.00377255956832
3310.5 233.9356048029239
3310.5 233.9356048029239
3311.5 233.86743704624024
3311.5 233.86743704624024
3312.5 233.79926926463153
3312.5 233.79926926463153
3313.5 233.7311014961793
3313.5 233.7311014961793
3314.5 233.66293369808494
3314.5 233.66293369808494
3315.5 233.59476591172273
3315.5 233.59476591172273
3316.5 233.5265981032346
3316.5 233.5265981032346
3317.5 233.45843028719102
3317.5 233.45843028719102
3318.5 233.3902624476467
3318.5 233.3902624476467
3319.5 233.32209461983453
3319.5 233.32209461983453
3320.5 233.25392678446693
3320.5 233.25392678446693
3321.5 233.1857589255491
3321.5 233.1857589255491
3322.5 233.11759105912535
3322.5 233.11759105912535
3323.5 233.04942319123802
3323.5 233.04942319123802
3324.5 232.98125531299618
3324.5 232.98125531299618
3325.5 232.91308742110704
3325.5 232.91308742110704
3326.5 232.84491951932517
3326.5 232.84491951932517
3327.5 232.77675161704224
3327.5 232.77675161704224
3328.5 232.70858369263337
3328.5 232.70858369263337
3329.5 232.64041576538614
3329.5 232.64041576538614
3330.5 232.57224783058345
3330.5 232.57224783058345
3331.5 232.5040798793344
3331.5 232.5040798793344
3332.5 232.43591191956742
3332.5 232.43591191956742
3333.5 232.36774396544075
3333.5 232.36774396544075
3334.5 232.29957598167195
3334.5 232.29957598167195
3335.5 232.2314079978639
3335.5 232.2314079978639
3336.5 232.1632400037013
3336.5 232.1632400037013
3337.5 232.09507200949946
3337.5 232.09507200949946
3338.5 232.0269040049431
3338.5 232.0269040049431
3339.5 231.9587359721689
3339.5 231.9587359721689
3340.5 231.89056793793117
3340.5 231.89056793793117
3341.5 231.8223999093337
3341.5 231.8223999093337
3342.5 231.7542318647022
3342.5 231.7542318647022
3343.5 231.68606381114043
3343.5 231.68606381114043
3344.5 231.61789573545275
3344.5 231.61789573545275
3345.5 231.54972765926394
3345.5 231.54972765926394
3346.5 231.48155957318247
3346.5 231.48155957318247
3347.5 231.4133914720294
3347.5 231.4133914720294
3348.5 231.34522337083703
3348.5 231.34522337083703
3349.5 231.27705525319828
3349.5 231.27705525319828
3350.5 231.20888713272117
3350.5 231.20888713272117
3351.5 231.14071900606345
3351.5 231.14071900606345
3352.5 231.07255086199683
3352.5 231.07255086199683
3353.5 231.00438270428293
3353.5 231.00438270428293
3354.5 230.93621454373067
3354.5 230.93621454373067
3355.5 230.86804638171486
3355.5 230.86804638171486
3356.5 230.79987820605174
3356.5 230.79987820605174
3357.5 230.73171000546358
3357.5 230.73171000546358
3358.5 230.66354181940667
3358.5 230.66354181940667
3359.5 230.5953736097995
3359.5 230.5953736097995
3360.5 230.52720539268643
3360.5 230.52720539268643
3361.5 230.45903716659362
3361.5 230.45903716659362
3362.5 230.39086893903726
3362.5 230.39086893903726
3363.5 230.32270068940446
3363.5 230.32270068940446
3364.5 230.25453244536243
3364.5 230.25453244536243
3365.5 230.18636418528632
3365.5 230.18636418528632
3366.5 230.11819590267194
3366.5 230.11819590267194
3367.5 230.05002762748498
3367.5 230.05002762748498
3368.5 229.98185934199302
3368.5 229.98185934199302
3369.5 229.91369103574988
3369.5 229.91369103574988
3370.5 229.84552273372273
3370.5 229.84552273372273
3371.5 229.7773544170858
3371.5 229.7773544170858
3372.5 229.7091860853773
3372.5 229.7091860853773
3373.5 229.64101775083043
3373.5 229.64101775083043
3374.5 229.5728493955819
3374.5 229.5728493955819
3375.5 229.50468105201605
3375.5 229.50468105201605
3376.5 229.43651267885758
3376.5 229.43651267885758
3377.5 229.36834430423553
3377.5 229.36834430423553
3378.5 229.30017592205806
3378.5 229.30017592205806
3379.5 229.23200753232518
3379.5 229.23200753232518
3380.5 229.1638391261459
3380.5 229.1638391261459
3381.5 229.0956707114487
3381.5 229.0956707114487
3382.5 229.02750229625042
3382.5 229.02750229625042
3383.5 228.95933387253422
3383.5 228.95933387253422
3384.5 228.89116543237165
3384.5 228.89116543237165
3385.5 228.8229969921698
3385.5 228.8229969921698
3386.5 228.75482852232585
3386.5 228.75482852232585
3387.5 228.68666006421404
3387.5 228.68666006421404
3388.5 228.6184915853511
3388.5 228.6184915853511
3389.5 228.55032309755794
3389.5 228.55032309755794
3390.5 228.48215460220933
3390.5 228.48215460220933
3391.5 228.41398610402237
3391.5 228.41398610402237
3392.5 228.34581758508426
3392.5 228.34581758508426
3393.5 228.27764906427026
3393.5 228.27764906427026
3394.5 228.2094805349384
3394.5 228.2094805349384
3395.5 228.1413119891601
3395.5 228.1413119891601
3396.5 228.07314344471735
3396.5 228.07314344471735
3397.5 228.00497487534955
3397.5 228.00497487534955
3398.5 227.93680631299685
3398.5 227.93680631299685
3399.5 227.86863773603437
3399.5 227.86863773603437
3400.5 227.8004691440003
3400.5 227.8004691440003
3401.5 227.73230054912784
3401.5 227.73230054912784
3402.5 227.66413194807478
3402.5 227.66413194807478
3403.5 227.5959633305753
3403.5 227.5959633305753
3404.5 227.52779470318313
3404.5 227.52779470318313
3405.5 227.45962606961032
3405.5 227.45962606961032
3406.5 227.39145742096593
3406.5 227.39145742096593
3407.5 227.32328877090748
3407.5 227.32328877090748
3408.5 227.25512011186927
3408.5 227.25512011186927
3409.5 227.1869514382213
3409.5 227.1869514382213
3410.5 227.11878276407228
3410.5 227.11878276407228
3411.5 227.05061407251435
3411.5 227.05061407251435
3412.5 226.9824453747758
3412.5 226.9824453747758
3413.5 226.91427666810702
3413.5 226.91427666810702
3414.5 226.84610794540419
3414.5 226.84610794540419
3415.5 226.77793922362454
3415.5 226.77793922362454
3416.5 226.70977048581082
3416.5 226.70977048581082
3417.5 226.64160174653355
3417.5 226.64160174653355
3418.5 226.573432984718
3418.5 226.573432984718
3419.5 226.50526421438457
3419.5 226.50526421438457
3420.5 226.43709545101672
3420.5 226.43709545101672
3421.5 226.36892666557242
3421.5 226.36892666557242
3422.5 226.3007578711484
3422.5 226.3007578711484
3423.5 226.23258906779412
3423.5 226.23258906779412
3424.5 226.1644202643511
3424.5 226.1644202643511
3425.5 226.09625143269028
3425.5 226.09625143269028
3426.5 226.02808261276158
3426.5 226.02808261276158
3427.5 225.95991377679883
3427.5 225.95991377679883
3428.5 225.8917449271888
3428.5 225.8917449271888
3429.5 225.8235760761152
3429.5 225.8235760761152
3430.5 225.75540719539947
3430.5 225.75540719539947
3431.5 225.68723833530686
3431.5 225.68723833530686
3432.5 225.61906943948028
3432.5 225.61906943948028
3433.5 225.5509005497063
3433.5 225.5509005497063
3434.5 225.4827316495778
3434.5 225.4827316495778
3435.5 225.4145627371768
3435.5 225.4145627371768
3436.5 225.34639380736692
3436.5 225.34639380736692
3437.5 225.27822487000162
3437.5 225.27822487000162
3438.5 225.21005593254756
3438.5 225.21005593254756
3439.5 225.14188698616326
3439.5 225.14188698616326
3440.5 225.07371803222355
3440.5 225.07371803222355
3441.5 225.0055490561579
3441.5 225.0055490561579
3442.5 224.93738009319915
3442.5 224.93738009319915
3443.5 224.86921109922355
3443.5 224.86921109922355
3444.5 224.80104210658345
3444.5 224.80104210658345
3445.5 224.73287310496363
3445.5 224.73287310496363
3446.5 224.6647040737512
3446.5 224.6647040737512
3447.5 224.59653505605806
3447.5 224.59653505605806
3448.5 224.52836603039717
3448.5 224.52836603039717
3449.5 224.46019699007698
3449.5 224.46019699007698
3450.5 224.39202792625608
3450.5 224.39202792625608
3451.5 224.32385887082503
3451.5 224.32385887082503
3452.5 224.25568979798513
3452.5 224.25568979798513
3453.5 224.1875207175898
3453.5 224.1875207175898
3454.5 224.11935162349766
3454.5 224.11935162349766
3455.5 224.05118252799144
3455.5 224.05118252799144
3456.5 223.98301342350553
3456.5 223.98301342350553
3457.5 223.91484430440983
3457.5 223.91484430440983
3458.5 223.84667517024252
3458.5 223.84667517024252
3459.5 223.77850604212784
3459.5 223.77850604212784
3460.5 223.71033689894156
3460.5 223.71033689894156
3461.5 223.64216774957464
3461.5 223.64216774957464
3462.5 223.57399858279885
3462.5 223.57399858279885
3463.5 223.50582940237575
3463.5 223.50582940237575
3464.5 223.4376602204891
3464.5 223.4376602204891
3465.5 223.36949103713889
3465.5 223.36949103713889
3466.5 223.3013218326252
3466.5 223.3013218326252
3467.5 223.23315261959362
3467.5 223.23315261959362
3468.5 223.16498340509847
3468.5 223.16498340509847
3469.5 223.09681416943985
3469.5 223.09681416943985
3470.5 223.02864494120865
3470.5 223.02864494120865
3471.5 222.96047569653106
3471.5 222.96047569653106
3472.5 222.8923064358194
3472.5 222.8923064358194
3473.5 222.8241371614604
3473.5 222.8241371614604
3474.5 222.75596789315404
3474.5 222.75596789315404
3475.5 222.68779861724275
3475.5 222.68779861724275
3476.5 222.61962931173883
3476.5 222.61962931173883
3477.5 222.5514600118257
3477.5 222.5514600118257
3478.5 222.4832906986776
3478.5 222.4832906986776
3479.5 222.41512138269115
3479.5 222.41512138269115
3480.5 222.3469520530079
3480.5 222.3469520530079
3481.5 222.27878270734007
3481.5 222.27878270734007
3482.5 222.21061336254593
3482.5 222.21061336254593
3483.5 222.14244400785913
3483.5 222.14244400785913
3484.5 222.0742746394755
3484.5 222.0742746394755
3485.5 222.00610524896592
3485.5 222.00610524896592
3486.5 221.93793587298762
3486.5 221.93793587298762
3487.5 221.86976647208428
3487.5 221.86976647208428
3488.5 221.8015970650003
3488.5 221.8015970650003
3489.5 221.73342765645273
3489.5 221.73342765645273
3490.5 221.6652582267417
3490.5 221.6652582267417
3491.5 221.5970887898876
3491.5 221.5970887898876
3492.5 221.52891936476564
3492.5 221.52891936476564
3493.5 221.4607499039097
3493.5 221.4607499039097
3494.5 221.39258045048115
3494.5 221.39258045048115
3495.5 221.3244109660357
3495.5 221.3244109660357
3496.5 221.25624150358817
3496.5 221.25624150358817
3497.5 221.18807200540667
3497.5 221.18807200540667
3498.5 221.1199025057616
3498.5 221.1199025057616
3499.5 221.05173300465296
3499.5 221.05173300465296
3500.5 220.98356347532652
3500.5 220.98356347532652
3501.5 220.91539395910704
3501.5 220.91539395910704
3502.5 220.8472244207616
3502.5 220.8472244207616
3503.5 220.7790548823274
3503.5 220.7790548823274
3504.5 220.71088533496297
3504.5 220.71088533496297
3505.5 220.64271575933122
3505.5 220.64271575933122
3506.5 220.57454618366023
3506.5 220.57454618366023
3507.5 220.5063765990095
3507.5 220.5063765990095
3508.5 220.43820701431952
3508.5 220.43820701431952
3509.5 220.37003741455794
3509.5 220.37003741455794
3510.5 220.3018677940452
3510.5 220.3018677940452
3511.5 220.2336981927808
3511.5 220.2336981927808
3512.5 220.16552856324907
3512.5 220.16552856324907
3513.5 220.0973589322538
3513.5 220.0973589322538
3514.5 220.02918927304069
3514.5 220.02918927304069
3515.5 219.96101961941838
3515.5 219.96101961941838
3516.5 219.89284995727817
3516.5 219.89284995727817
3517.5 219.82468028149066
3517.5 219.82468028149066
3518.5 219.75651059104385
3518.5 219.75651059104385
3519.5 219.68834090009597
3519.5 219.68834090009597
3520.5 219.6201712006302
3520.5 219.6201712006302
3521.5 219.55200148000094
3521.5 219.55200148000094
3522.5 219.48383175790815
3522.5 219.48383175790815
3523.5 219.41566204324275
3523.5 219.41566204324275
3524.5 219.34749229284336
3524.5 219.34749229284336
3525.5 219.27932254098042
3525.5 219.27932254098042
3526.5 219.21115278156205
3526.5 219.21115278156205
3527.5 219.1429830206801
3527.5 219.1429830206801
3528.5 219.07481325224273
3528.5 219.07481325224273
3529.5 219.00664345553807
3529.5 219.00664345553807
3530.5 218.93847365879412
3530.5 218.93847365879412
3531.5 218.87030386058663
3531.5 218.87030386058663
3532.5 218.80213404730753
3532.5 218.80213404730753
3533.5 218.73396422079347
3533.5 218.73396422079347
3534.5 218.66579438529965
3534.5 218.66579438529965
3535.5 218.59762453615855
3535.5 218.59762453615855
3536.5 218.52945469916193
3536.5 218.52945469916193
3537.5 218.46128484100183
3537.5 218.46128484100183
3538.5 218.39311496818246
3538.5 218.39311496818246
3539.5 218.32494508780766
3539.5 218.32494508780766
3540.5 218.25677519987744
3540.5 218.25677519987744
3541.5 218.1886052968756
3541.5 218.1886052968756
3542.5 218.1204353867307
3542.5 218.1204353867307
3543.5 218.0522654751222
3543.5 218.0522654751222
3544.5 217.9840955498664
3544.5 217.9840955498664
3545.5 217.91592561563087
3545.5 217.91592561563087
3546.5 217.84775567521473
3546.5 217.84775567521473
3547.5 217.77958572018878
3547.5 217.77958572018878
3548.5 217.71141575618313
3548.5 217.71141575618313
3549.5 217.64324578462205
3549.5 217.64324578462205
3550.5 217.57507580688033
3550.5 217.57507580688033
3551.5 217.50690581452884
3551.5 217.50690581452884
3552.5 217.4387358131976
3552.5 217.4387358131976
3553.5 217.3705657981696
3553.5 217.3705657981696
3554.5 217.30239578919418
3554.5 217.30239578919418
3555.5 217.23422575200095
3555.5 217.23422575200095
3556.5 217.16605572791468
3556.5 217.16605572791468
3557.5 217.09788568165297
3557.5 217.09788568165297
3558.5 217.0297156146896
3558.5 217.0297156146896
3559.5 216.96154555331702
3559.5 216.96154555331702
3560.5 216.89337547870946
3560.5 216.89337547870946
3561.5 216.82520540831788
3561.5 216.82520540831788
3562.5 216.7570352978876
3562.5 216.7570352978876
3563.5 216.68886519918945
3563.5 216.68886519918945
3564.5 216.62069508583204
3564.5 216.62069508583204
3565.5 216.55252497339782
3565.5 216.55252497339782
3566.5 216.48435484492956
3566.5 216.48435484492956
3567.5 216.41618469571014
3567.5 216.41618469571014
3568.5 216.34801455959766
3568.5 216.34801455959766
3569.5 216.27984438912603
3569.5 216.27984438912603
3570.5 216.21167422942403
3570.5 216.21167422942403
3571.5 216.14350405882436
3571.5 216.14350405882436
3572.5 216.07533386329965
3572.5 216.07533386329965
3573.5 216.00716367007294
3573.5 216.00716367007294
3574.5 215.93899347442022
3574.5 215.93899347442022
3575.5 215.870823257604
3575.5 215.870823257604
3576.5 215.80265302612852
3576.5 215.80265302612852
3577.5 215.73448280166812
3577.5 215.73448280166812
3578.5 215.66631256254843
3578.5 215.66631256254843
3579.5 215.59814230978145
3579.5 215.59814230978145
3580.5 215.52997204098043
3580.5 215.52997204098043
3581.5 215.46180178528633
3581.5 215.46180178528633
3582.5 215.39363149523302
3582.5 215.39363149523302
3583.5 215.32546121260717
3583.5 215.32546121260717
3584.5 215.2572909149097
3584.5 215.2572909149097
3585.5 215.1891206086943
3585.5 215.1891206086943
3586.5 215.120950295886
3586.5 215.120950295886
3587.5 215.05277996841838
3587.5 215.05277996841838
3588.5 214.98460963243286
3588.5 214.98460963243286
3589.5 214.9164392912292
3589.5 214.9164392912292
3590.5 214.84826893399145
3590.5 214.84826893399145
3591.5 214.78009857057307
3591.5 214.78009857057307
3592.5 214.71192820431637
3592.5 214.71192820431637
3593.5 214.64375783325377
3593.5 214.64375783325377
3594.5 214.5755874311743
3594.5 214.5755874311743
3595.5 214.50741703043036
3595.5 214.50741703043036
3596.5 214.43924662959768
3596.5 214.43924662959768
3597.5 214.37107619912285
3597.5 214.37107619912285
3598.5 214.30290578317928
3598.5 214.30290578317928
3599.5 214.23473533896842
3599.5 214.23473533896842
3600.5 214.16656489329398
3600.5 214.16656489329398
3601.5 214.09839443438457
3601.5 214.09839443438457
3602.5 214.03022398106594
3602.5 214.03022398106594
3603.5 213.96205350699617
3603.5 213.96205350699617
3604.5 213.89388302399618
3604.5 213.89388302399618
3605.5 213.82571253619034
3605.5 213.82571253619034
3606.5 213.75754202625856
3606.5 213.75754202625856
3607.5 213.68937151486324
3607.5 213.68937151486324
3608.5 213.6212009897711
3608.5 213.6212009897711
3609.5 213.55303047073156
3609.5 213.55303047073156
3610.5 213.48485992342472
3610.5 213.48485992342472
3611.5 213.4166893760786
3611.5 213.4166893760786
3612.5 213.34851881366092
3612.5 213.34851881366092
3613.5 213.2803482586706
3613.5 213.2803482586706
3614.5 213.212177675413
3614.5 213.212177675413
3615.5 213.14400709917047
3615.5 213.14400709917047
3616.5 213.07583650080198
3616.5 213.07583650080198
3617.5 213.00766588777427
3617.5 213.00766588777427
3618.5 212.93949528313638
3618.5 212.93949528313638
3619.5 212.87132466246445
3619.5 212.87132466246445
3620.5 212.8031540281452
3620.5 212.8031540281452
3621.5 212.73498339373722
3621.5 212.73498339373722
3622.5 212.66681273577896
3622.5 212.66681273577896
3623.5 212.5986420730644
3623.5 212.5986420730644
3624.5 212.5304714027449
3624.5 212.5304714027449
3625.5 212.46230073238613
3625.5 212.46230073238613
3626.5 212.3941300384771
3626.5 212.3941300384771
3627.5 212.3259593468661
3627.5 212.3259593468661
3628.5 212.25778864673723
3628.5 212.25778864673723
3629.5 212.18961792443287
3629.5 212.18961792443287
3630.5 212.12144720442654
3630.5 212.12144720442654
3631.5 212.05327646838612
3631.5 212.05327646838612
3632.5 211.98510572616507
3632.5 211.98510572616507
3633.5 211.9169349749643
3633.5 211.9169349749643
3634.5 211.84876420915376
3634.5 211.84876420915376
3635.5 211.7805934371626
3635.5 211.7805934371626
3636.5 211.7124226589908
3636.5 211.7124226589908
3637.5 211.64425187183926
3637.5 211.64425187183926
3638.5 211.57608107145273
3638.5 211.57608107145273
3639.5 211.50791025736942
3639.5 211.50791025736942
3640.5 211.4397394343559
3640.5 211.4397394343559
3641.5 211.37156861262838
3641.5 211.37156861262838
3642.5 211.3033977762911
3642.5 211.3033977762911
3643.5 211.2352269323489
3643.5 211.2352269323489
3644.5 211.1670560747594
3644.5 211.1670560747594
3645.5 211.0988852157063
3645.5 211.0988852157063
3646.5 211.03071434336874
3646.5 211.03071434336874
3647.5 210.96254344986772
3647.5 210.96254344986772
3648.5 210.89437256241933
3648.5 210.89437256241933
3649.5 210.82620166879028
3649.5 210.82620166879028
3650.5 210.7580307529858
3650.5 210.7580307529858
3651.5 210.68985983714205
3651.5 210.68985983714205
3652.5 210.6216889076015
3652.5 210.6216889076015
3653.5 210.55351797050554
3653.5 210.55351797050554
3654.5 210.48534702626645
3654.5 210.48534702626645
3655.5 210.4171760622387
3655.5 210.4171760622387
3656.5 210.34900510283924
3656.5 210.34900510283924
3657.5 210.2808341165968
3657.5 210.2808341165968
3658.5 210.21266314346127
3658.5 210.21266314346127
3659.5 210.14449214957463
3659.5 210.14449214957463
3660.5 210.07632113493685
3660.5 210.07632113493685
3661.5 210.008150133406
3661.5 210.008150133406
3662.5 209.93997910360784
3662.5 209.93997910360784
3663.5 209.87180807514522
3663.5 209.87180807514522
3664.5 209.80363703770286
3664.5 209.80363703770286
3665.5 209.73546598702555
3665.5 209.73546598702555
3666.5 209.6672949212766
3666.5 209.6672949212766
3667.5 209.59912385686323
3667.5 209.59912385686323
3668.5 209.5309527848449
3668.5 209.5309527848449
3669.5 209.46278169070064
3669.5 209.46278169070064
3670.5 209.39461059037575
3670.5 209.39461059037575
3671.5 209.3264394899621
3671.5 209.3264394899621
3672.5 209.258268381993
3672.5 209.258268381993
3673.5 209.19009725327277
3673.5 209.19009725327277
3674.5 209.12192612446378
3674.5 209.12192612446378
3675.5 209.0537549744913
3675.5 209.0537549744913
3676.5 208.98558381737575
3676.5 208.98558381737575
3677.5 208.9174126601714
3677.5 208.9174126601714
3678.5 208.84924148180363
3678.5 208.84924148180363
3679.5 208.7810703108632
3679.5 208.7810703108632
3680.5 208.7128991323179
3680.5 208.7128991323179
3681.5 208.64472792555478
3681.5 208.64472792555478
3682.5 208.57655671870285
3682.5 208.57655671870285
3683.5 208.50838549861598
3683.5 208.50838549861598
3684.5 208.44021427940282
3684.5 208.44021427940282
3685.5 208.3720430441556
3685.5 208.3720430441556
3686.5 208.3038717881572
3686.5 208.3038717881572
3687.5 208.23570053165773
3687.5 208.23570053165773
3688.5 208.16752926801516
3688.5 208.16752926801516
3689.5 208.09935799819195
3689.5 208.09935799819195
3690.5 208.03118671467195
3690.5 208.03118671467195
3691.5 207.9630154311127
3691.5 207.9630154311127
3692.5 207.89484412675276
3692.5 207.89484412675276
3693.5 207.82667282097879
3693.5 207.82667282097879
3694.5 207.7585014944042
3694.5 207.7585014944042
3695.5 207.69033016875275
3695.5 207.69033016875275
3696.5 207.62215883595826
3696.5 207.62215883595826
3697.5 207.55398748946695
3697.5 207.55398748946695
3698.5 207.48581612694156
3698.5 207.48581612694156
3699.5 207.41764475961034
3699.5 207.41764475961034
3700.5 207.3494733847237
3700.5 207.3494733847237
3701.5 207.2813020022816
3701.5 207.2813020022816
3702.5 207.2131306136094
3702.5 207.2131306136094
3703.5 207.1449592103274
3703.5 207.1449592103274
3704.5 207.07678780086476
3704.5 207.07678780086476
3705.5 207.0086163692267
3705.5 207.0086163692267
3706.5 206.94044494602804
3706.5 206.94044494602804
3707.5 206.87227350812057
3707.5 206.87227350812057
3708.5 206.8041020419953
3708.5 206.8041020419953
3709.5 206.73593059649315
3709.5 206.73593059649315
3710.5 206.66775912409847
3710.5 206.66775912409847
3711.5 206.5995876441484
3711.5 206.5995876441484
3712.5 206.53141616548433
3712.5 206.53141616548433
3713.5 206.46324466469432
3713.5 206.46324466469432
3714.5 206.39507315634887
3714.5 206.39507315634887
3715.5 206.32690164319763
3715.5 206.32690164319763
3716.5 206.2587301210666
3716.5 206.2587301210666
3717.5 206.19055858570064
3717.5 206.19055858570064
3718.5 206.12238704415404
3718.5 206.12238704415404
3719.5 206.0542154950025
3719.5 206.0542154950025
3720.5 205.9860439312412
3720.5 205.9860439312412
3721.5 205.91787235515787
3721.5 205.91787235515787
3722.5 205.849700777611
3722.5 205.849700777611
3723.5 205.7815291938835
3723.5 205.7815291938835
3724.5 205.713357596921
3724.5 205.713357596921
3725.5 205.64518598488692
3725.5 205.64518598488692
3726.5 205.57701437413888
3726.5 205.57701437413888
3727.5 205.50884275583542
3727.5 205.50884275583542
3728.5 205.44067111678078
3728.5 205.44067111678078
3729.5 205.37249947012123
3729.5 205.37249947012123
3730.5 205.3043278102267
3730.5 205.3043278102267
3731.5 205.23615615734727
3731.5 205.23615615734727
3732.5 205.1679844775753
3732.5 205.1679844775753
3733.5 205.09981278928544
3733.5 205.09981278928544
3734.5 205.03164110186927
3734.5 205.03164110186927
3735.5 204.96346940121816
3735.5 204.96346940121816
3736.5 204.8952976929621
3736.5 204.8952976929621
3737.5 204.8271259785254
3737.5 204.8271259785254
3738.5 204.75895424333757
3738.5 204.75895424333757
3739.5 204.69078251420234
3739.5 204.69078251420234
3740.5 204.62261076527844
3740.5 204.62261076527844
3741.5 204.55443900916194
3741.5 204.55443900916194
3742.5 204.48626723188195
3742.5 204.48626723188195
3743.5 204.41809546202938
3743.5 204.41809546202938
3744.5 204.34992368599617
3744.5 204.34992368599617
3745.5 204.28175188783703
3745.5 204.28175188783703
3746.5 204.21358007735589
3746.5 204.21358007735589
3747.5 204.14540827292734
3747.5 204.14540827292734
3748.5 204.0772364561768
3748.5 204.0772364561768
3749.5 204.00906463090834
3749.5 204.00906463090834
3750.5 203.9408927919431
3750.5 203.9408927919431
3751.5 203.8727209336015
3751.5 203.8727209336015
3752.5 203.80454906770447
3752.5 203.80454906770447
3753.5 203.73637719562683
3753.5 203.73637719562683
3754.5 203.6682053234604
3754.5 203.6682053234604
3755.5 203.60003344983042
3755.5 203.60003344983042
3756.5 203.53186155073223
3756.5 203.53186155073223
3757.5 203.46368965154525
3757.5 203.46368965154525
3758.5 203.39551773023237
3758.5 203.39551773023237
3759.5 203.32734580411363
3759.5 203.32734580411363
3760.5 203.25917386901517
3760.5 203.25917386901517
3761.5 203.19100193662703
3761.5 203.19100193662703
3762.5 203.12282997459678
3762.5 203.12282997459678
3763.5 203.05465801999395
3763.5 203.05465801999395
3764.5 202.98648605169433
3764.5 202.98648605169433
3765.5 202.91831407858885
3765.5 202.91831407858885
3766.5 202.85014208335744
3766.5 202.85014208335744
3767.5 202.78197008803724
3767.5 202.78197008803724
3768.5 202.71379807196593
3768.5 202.71379807196593
3769.5 202.6456260642845
3769.5 202.6456260642845
3770.5 202.57745404194378
3770.5 202.57745404194378
3771.5 202.50928199885192
3771.5 202.50928199885192
3772.5 202.44110996414992
3772.5 202.44110996414992
3773.5 202.372937907322
3773.5 202.372937907322
3774.5 202.30476584426395
3774.5 202.30476584426395
3775.5 202.23659376797093
3775.5 202.23659376797093
3776.5 202.1684216779811
3776.5 202.1684216779811
3777.5 202.10024959541866
3777.5 202.10024959541866
3778.5 202.0320774991594
3778.5 202.0320774991594
3779.5 201.96390538077426
3779.5 201.96390538077426
3780.5 201.8957332636751
3780.5 201.8957332636751
3781.5 201.82756114791152
3781.5 201.82756114791152
3782.5 201.7593890038806
3782.5 201.7593890038806
3783.5 201.69121686823956
3783.5 201.69121686823956
3784.5 201.62304470199396
3784.5 201.62304470199396
3785.5 201.55487253799683
3785.5 201.55487253799683
3786.5 201.48670036076476
3786.5 201.48670036076476
3787.5 201.41852818344393
3787.5 201.41852818344393
3788.5 201.3503559863344
3788.5 201.3503559863344
3789.5 201.28218378817363
3789.5 201.28218378817363
3790.5 201.2140115777404
3790.5 201.2140115777404
3791.5 201.1458393597022
3791.5 201.1458393597022
3792.5 201.07766712091285
3792.5 201.07766712091285
3793.5 201.00949488345907
3793.5 201.00949488345907
3794.5 200.94132263840032
3794.5 200.94132263840032
3795.5 200.87315037259046
3795.5 200.87315037259046
3796.5 200.80497811517046
3796.5 200.80497811517046
3797.5 200.73680583699934
3797.5 200.73680583699934
3798.5 200.6686335455437
3798.5 200.6686335455437
3799.5 200.6004612465327
3799.5 200.6004612465327
3800.5 200.53228894743287
3800.5 200.53228894743287
3801.5 200.46411662991918
3801.5 200.46411662991918
3802.5 200.3959443038876
3802.5 200.3959443038876
3803.5 200.32777197914206
3803.5 200.32777197914206
3804.5 200.25959963460784
3804.5 200.25959963460784
3805.5 200.1914272829305
3805.5 200.1914272829305
3806.5 200.1232549307521
3806.5 200.1232549307521
3807.5 200.05508254462683
3807.5 200.05508254462683
3808.5 199.98691018049948
3808.5 199.98691018049948
3809.5 199.9187377881048
3809.5 199.9187377881048
3810.5 199.85056539699616
3810.5 199.85056539699616
3811.5 199.78239299224023
3811.5 199.78239299224023
3812.5 199.71422057282504
3812.5 199.71422057282504
3813.5 199.646048148604
3813.5 199.646048148604
3814.5 199.5778757083489
3814.5 199.5778757083489
3815.5 199.50970326425042
3815.5 199.50970326425042
3816.5 199.4415308191007
3816.5 199.4415308191007
3817.5 199.37335834710797
3817.5 199.37335834710797
3818.5 199.30518588208082
3818.5 199.30518588208082
3819.5 199.2370134038187
3819.5 199.2370134038187
3820.5 199.16884091185977
3820.5 199.16884091185977
3821.5 199.1006684080407
3821.5 199.1006684080407
3822.5 199.03249589524185
3822.5 199.03249589524185
3823.5 198.96432337763719
3823.5 198.96432337763719
3824.5 198.89615085994376
3824.5 198.89615085994376
3825.5 198.82797831540734
3825.5 198.82797831540734
3826.5 198.75980577078212
3826.5 198.75980577078212
3827.5 198.69163321149765
3827.5 198.69163321149765
3828.5 198.623460655886
3828.5 198.623460655886
3829.5 198.55528808424023
3829.5 198.55528808424023
3830.5 198.48711549321817
3830.5 198.48711549321817
3831.5 198.41894289459114
3831.5 198.41894289459114
3832.5 198.35077029729965
3832.5 198.35077029729965
3833.5 198.28259769382754
3833.5 198.28259769382754
3834.5 198.2144250634629
3834.5 198.2144250634629
3835.5 198.1462524462052
3835.5 198.1462524462052
3836.5 198.07807980251687
3836.5 198.07807980251687
3837.5 198.00990715970218
3837.5 198.00990715970218
3838.5 197.94173449613638
3838.5 197.94173449613638
3839.5 197.8735618324818
3839.5 197.8735618324818
3840.5 197.80538914945092
3840.5 197.80538914945092
3841.5 197.73721646495645
3841.5 197.73721646495645
3842.5 197.66904376956427
3842.5 197.66904376956427
3843.5 197.6008710595128
3843.5 197.6008710595128
3844.5 197.5326983639431
3844.5 197.5326983639431
3845.5 197.46452562833468
3845.5 197.46452562833468
3846.5 197.39635289831702
3846.5 197.39635289831702
3847.5 197.3281801564392
3847.5 197.3281801564392
3848.5 197.26000740695645
3848.5 197.26000740695645
3849.5 197.19183465409213
3849.5 197.19183465409213
3850.5 197.12366187767762
3850.5 197.12366187767762
3851.5 197.0554891025491
3851.5 197.0554891025491
3852.5 196.98731630809377
3852.5 196.98731630809377
3853.5 196.919143520604
3853.5 196.919143520604
3854.5 196.85097071236308
3854.5 196.85097071236308
3855.5 196.7827978908377
3855.5 196.7827978908377
3856.5 196.71462507770218
3856.5 196.71462507770218
3857.5 196.64645224381553
3857.5 196.64645224381553
3858.5 196.57827939055255
3858.5 196.57827939055255
3859.5 196.51010654288032
3859.5 196.51010654288032
3860.5 196.44193368334794
3860.5 196.44193368334794
3861.5 196.37376080306439
3861.5 196.37376080306439
3862.5 196.30558793112124
3862.5 196.30558793112124
3863.5 196.2374150445683
3863.5 196.2374150445683
3864.5 196.16924213112284
3864.5 196.16924213112284
3865.5 196.10106923358344
3865.5 196.10106923358344
3866.5 196.03289631524342
3866.5 196.03289631524342
3867.5 195.96472339072272
3867.5 195.96472339072272
3868.5 195.8965504454509
3868.5 195.8965504454509
3869.5 195.8283775000903
3869.5 195.8283775000903
3870.5 195.7602045485491
3870.5 195.7602045485491
3871.5 195.69203157763155
3871.5 195.69203157763155
3872.5 195.62385860053334
3872.5 195.62385860053334
3873.5 195.55568562472118
3873.5 195.55568562472118
3874.5 195.48751262815787
3874.5 195.48751262815787
3875.5 195.4193396460763
3875.5 195.4193396460763
3876.5 195.35116661506507
3876.5 195.35116661506507
3877.5 195.28299360742653
3877.5 195.28299360742653
3878.5 195.21482057152068
3878.5 195.21482057152068
3879.5 195.14664754304223
3879.5 195.14664754304223
3880.5 195.07847448629647
3880.5 195.07847448629647
3881.5 195.01030142474488
3881.5 195.01030142474488
3882.5 194.94212836452883
3882.5 194.94212836452883
3883.5 194.87395528351215
3883.5 194.87395528351215
3884.5 194.80578221088533
3884.5 194.80578221088533
3885.5 194.73760910293683
3885.5 194.73760910293683
3886.5 194.6694360094701
3886.5 194.6694360094701
3887.5 194.60126289662702
3887.5 194.60126289662702
3888.5 194.53308977146196
3888.5 194.53308977146196
3889.5 194.46491663777897
3889.5 194.46491663777897
3890.5 194.39674349319827
3890.5 194.39674349319827
3891.5 194.32857034852884
3891.5 194.32857034852884
3892.5 194.26039718305873
3892.5 194.26039718305873
3893.5 194.19222402740283
3893.5 194.19222402740283
3894.5 194.12405083500096
3894.5 194.12405083500096
3895.5 194.0558776584556
3895.5 194.0558776584556
3896.5 193.98770446258345
3896.5 193.98770446258345
3897.5 193.91953125910635
3897.5 193.91953125910635
3898.5 193.85135803625292
3898.5 193.85135803625292
3899.5 193.78318480721882
3899.5 193.78318480721882
3900.5 193.71501157947077
3900.5 193.71501157947077
3901.5 193.64683833097158
3901.5 193.64683833097158
3902.5 193.57866507629177
3902.5 193.57866507629177
3903.5 193.510491822898
3903.5 193.510491822898
3904.5 193.44231854875304
3904.5 193.44231854875304
3905.5 193.37414527548182
3905.5 193.37414527548182
3906.5 193.30597198187178
3906.5 193.30597198187178
3907.5 193.23779868304356
3907.5 193.23779868304356
3908.5 193.16962537844708
3908.5 193.16962537844708
3909.5 193.10145205167512
3909.5 193.10145205167512
3910.5 193.03327873471736
3910.5 193.03327873471736
3911.5 192.96510539695893
3911.5 192.96510539695893
3912.5 192.89693203982415
3912.5 192.89693203982415
3913.5 192.82875869579635
3913.5 192.82875869579635
3914.5 192.76058533990835
3914.5 192.76058533990835
3915.5 192.69241195712783
3915.5 192.69241195712783
3916.5 192.6242385827372
3916.5 192.6242385827372
3917.5 192.55606518617114
3917.5 192.55606518617114
3918.5 192.4878917777449
3918.5 192.4878917777449
3919.5 192.41971836451282
3919.5 192.41971836451282
3920.5 192.35154494981717
3920.5 192.35154494981717
3921.5 192.2833715241743
3921.5 192.2833715241743
3922.5 192.21519808392168
3922.5 192.21519808392168
3923.5 192.14702463886323
3923.5 192.14702463886323
3924.5 192.07885118757463
3924.5 192.07885118757463
3925.5 192.01067771553488
3925.5 192.01067771553488
3926.5 191.9425042448307
3926.5 191.9425042448307
3927.5 191.87433075332584
3927.5 191.87433075332584
3928.5 191.80615725701517
3928.5 191.80615725701517
3929.5 191.73798375452384
3929.5 191.73798375452384
3930.5 191.66981025194377
3930.5 191.66981025194377
3931.5 191.60163672389547
3931.5 191.60163672389547
3932.5 191.53346320185028
3932.5 191.53346320185028
3933.5 191.46528965433689
3933.5 191.46528965433689
3934.5 191.39711610673473
3934.5 191.39711610673473
3935.5 191.32894255432672
3935.5 191.32894255432672
3936.5 191.2607689736514
3936.5 191.2607689736514
3937.5 191.19259539568642
3937.5 191.19259539568642
3938.5 191.12442181011653
3938.5 191.12442181011653
3939.5 191.05624821268643
3939.5 191.05624821268643
3940.5 190.9880746076514
3940.5 190.9880746076514
3941.5 190.91990100532672
3941.5 190.91990100532672
3942.5 190.85172737473474
3942.5 190.85172737473474
3943.5 190.7835537393369
3943.5 190.7835537393369
3944.5 190.7153801038503
3944.5 190.7153801038503
3945.5 190.64720644289548
3945.5 190.64720644289548
3946.5 190.57903278794376
3946.5 190.57903278794376
3947.5 190.51085910752386
3947.5 190.51085910752386
3948.5 190.44268542838995
3948.5 190.44268542838995
3949.5 190.37451174307543
3949.5 190.37451174307543
3950.5 190.3063380515803
3950.5 190.3063380515803
3951.5 190.23816433928448
3951.5 190.23816433928448
3952.5 190.1699906151285
3952.5 190.1699906151285
3953.5 190.1018168993624
3953.5 190.1018168993624
3954.5 190.03364316142088
3954.5 190.03364316142088
3955.5 189.9654694186735
3955.5 189.9654694186735
3956.5 189.89729566406595
3956.5 189.89729566406595
3957.5 189.8291218957616
3957.5 189.8291218957616
3958.5 189.76094811417275
3958.5 189.76094811417275
3959.5 189.69277434986478
3959.5 189.69277434986478
3960.5 189.62460055728948
3960.5 189.62460055728948
3961.5 189.5564267500549
3961.5 189.5564267500549
3962.5 189.48825293801448
3962.5 189.48825293801448
3963.5 189.42007912116824
3963.5 189.42007912116824
3964.5 189.3519052906252
3964.5 189.3519052906252
3965.5 189.28373145431385
3965.5 189.28373145431385
3966.5 189.21555759862616
3966.5 189.21555759862616
3967.5 189.14738375742022
3967.5 189.14738375742022
3968.5 189.07920988322988
3968.5 189.07920988322988
3969.5 189.01103601646693
3969.5 189.01103601646693
3970.5 188.94286212890336
3970.5 188.94286212890336
3971.5 188.87468823658347
3971.5 188.87468823658347
3972.5 188.8065143234629
3972.5 188.8065143234629
3973.5 188.73834042010702
3973.5 188.73834042010702
3974.5 188.670166496
3974.5 188.670166496
3975.5 188.60199256612466
3975.5 188.60199256612466
3976.5 188.53381862392735
3976.5 188.53381862392735
3977.5 188.46564468164124
3977.5 188.46564468164124
3978.5 188.39747071251213
3978.5 188.39747071251213
3979.5 188.32929674604387
3979.5 188.32929674604387
3980.5 188.26112276587878
3980.5 188.26112276587878
3981.5 188.1929487931411
3981.5 188.1929487931411
3982.5 188.12477478173952
3982.5 188.12477478173952
3983.5 188.05660079091152
3983.5 188.05660079091152
3984.5 187.98842676572434
3984.5 187.98842676572434
3985.5 187.92025275071418
3985.5 187.92025275071418
3986.5 187.85207871454054
3986.5 187.85207871454054
3987.5 187.7839046725491
3987.5 187.7839046725491
3988.5 187.71573062580134
3988.5 187.71573062580134
3989.5 187.64755655825292
3989.5 187.64755655825292
3990.5 187.57938248452385
3990.5 187.57938248452385
3991.5 187.51120841345562
3991.5 187.51120841345562
3992.5 187.44303431416958
3992.5 187.44303431416958
3993.5 187.37486021754438
3993.5 187.37486021754438
3994.5 187.30668612083042
3994.5 187.30668612083042
3995.5 187.23851199864825
3995.5 187.23851199864825
3996.5 187.1703378777521
3996.5 187.1703378777521
3997.5 187.1021637361048
3997.5 187.1021637361048
3998.5 187.03398959574355
3998.5 187.03398959574355
3999.5 186.9658154355936
3999.5 186.9658154355936
4000.5 186.89764127714204
4000.5 186.89764127714204
4001.5 186.8294670989018
4001.5 186.8294670989018
4002.5 186.76129292808898
4002.5 186.76129292808898
4003.5 186.69311872566655
4003.5 186.69311872566655
4004.5 186.62494452924724
4004.5 186.62494452924724
4005.5 186.5567703294464
4005.5 186.5567703294464
4006.5 186.4885961074701
4006.5 186.4885961074701
4007.5 186.42042188206278
4007.5 186.42042188206278
4008.5 186.35224764062139
4008.5 186.35224764062139
4009.5 186.28407338965707
4009.5 186.28407338965707
4010.5 186.2158991399788
4010.5 186.2158991399788
4011.5 186.14772487564125
4011.5 186.14772487564125
4012.5 186.07955060040598
4012.5 186.07955060040598
4013.5 186.0113763029953
4013.5 186.0113763029953
4014.5 185.94320202424024
4014.5 185.94320202424024
4015.5 185.8750277162554
4015.5 185.8750277162554
4016.5 185.8068534044272
4016.5 185.8068534044272
4017.5 185.73867908545589
4017.5 185.73867908545589
4018.5 185.67050474705874
4018.5 185.67050474705874
4019.5 185.60233041095958
4019.5 185.60233041095958
4020.5 185.53415606909215
4020.5 185.53415606909215
4021.5 185.46598170504924
4021.5 185.46598170504924
4022.5 185.39780733148345
4022.5 185.39780733148345
4023.5 185.32963295782886
4023.5 185.32963295782886
4024.5 185.26145857936848
4024.5 185.26145857936848
4025.5 185.19328418015692
4025.5 185.19328418015692
4026.5 185.1251097690357
4026.5 185.1251097690357
4027.5 185.05693536630434
4027.5 185.05693536630434
4028.5 184.98876092962615
4028.5 184.98876092962615
4029.5 184.9205865088045
4029.5 184.9205865088045
4030.5 184.85241206109032
4030.5 184.85241206109032
4031.5 184.78423761471169
4031.5 184.78423761471169
4032.5 184.71606314895672
4032.5 184.71606314895672
4033.5 184.64788867697158
4033.5 184.64788867697158
4034.5 184.5797142076968
4034.5 184.5797142076968
4035.5 184.5115397176214
4035.5 184.5115397176214
4036.5 184.44336521527345
4036.5 184.44336521527345
4037.5 184.3751907071572
4037.5 184.3751907071572
4038.5 184.30701620128949
4038.5 184.30701620128949
4039.5 184.23884166756676
4039.5 184.23884166756676
4040.5 184.1706671436087
4040.5 184.1706671436087
4041.5 184.1024925857038
4041.5 184.1024925857038
4042.5 184.03431803618878
4042.5 184.03431803618878
4043.5 183.96614347338928
4043.5 183.96614347338928
4044.5 183.89796890578396
4044.5 183.89796890578396
4045.5 183.82979431128612
4045.5 183.82979431128612
4046.5 183.76161972559046
4046.5 183.76161972559046
4047.5 183.6934451337142
4047.5 183.6934451337142
4048.5 183.6252705163202
4048.5 183.6252705163202
4049.5 183.55709590026174
4049.5 183.55709590026174
4050.5 183.48892127797313
4050.5 183.48892127797313
4051.5 183.42074664382437
4051.5 183.42074664382437
4052.5 183.35257199735358
4052.5 183.35257199735358
4053.5 183.28439733622355
4053.5 183.28439733622355
4054.5 183.21622267166245
4054.5 183.21622267166245
4055.5 183.14804799386638
4055.5 183.14804799386638
4056.5 183.0798733244107
4056.5 183.0798733244107
4057.5 183.01169861629108
4057.5 183.01169861629108
4058.5 182.94352392265324
4058.5 182.94352392265324
4059.5 182.87534920683993
4059.5 182.87534920683993
4060.5 182.80717447444937
4060.5 182.80717447444937
4061.5 182.73899975791534
4061.5 182.73899975791534
4062.5 182.67082502672207
4062.5 182.67082502672207
4063.5 182.60265026391917
4063.5 182.60265026391917
4064.5 182.53447550854372
4064.5 182.53447550854372
4065.5 182.4663007497372
4065.5 182.4663007497372
4066.5 182.39812596875527
4066.5 182.39812596875527
4067.5 182.3299511768756
4067.5 182.3299511768756
4068.5 182.2617763853195
4068.5 182.2617763853195
4069.5 182.19360157534956
4069.5 182.19360157534956
4070.5 182.12542675919894
4070.5 182.12542675919894
4071.5 182.0572519457092
4071.5 182.0572519457092
4072.5 181.98907711188062
4072.5 181.98907711188062
4073.5 181.92090227283387
4073.5 181.92090227283387
4074.5 181.85272742187743
4074.5 181.85272742187743
4075.5 181.78455256474038
4075.5 181.78455256474038
4076.5 181.7163776820856
4076.5 181.7163776820856
4077.5 181.64820280685825
4077.5 181.64820280685825
4078.5 181.58002792682504
4078.5 181.58002792682504
4079.5 181.5118530274155
4079.5 181.5118530274155
4080.5 181.4436781231506
4080.5 181.4436781231506
4081.5 181.37550320565074
4081.5 181.37550320565074
4082.5 181.30732827582887
4082.5 181.30732827582887
4083.5 181.23915334871734
4083.5 181.23915334871734
4084.5 181.17097840080515
4084.5 181.17097840080515
4085.3842408435303 181.11069533024025
4085.3842408435303 181.11069533024025
4086.3842408435303 181.0425203637092
4086.3842408435303 181.0425203637092
4087.3842408435303 180.97434539140983
4087.3842408435303 180.97434539140983
4088.3842408435303 180.90617040678848
4088.3842408435303 180.90617040678848
4089.3842408435303 180.83799542487745
4089.3842408435303 180.83799542487745
4090.3842408435303 180.76982043064442
4090.3842408435303 180.76982043064442
4091.3842408435303 180.7016454231269
4091.3842408435303 180.7016454231269
4092.3842408435303 180.63347039623304
4092.3842408435303 180.63347039623304
4093.3842408435303 180.56529536453334
4093.3842408435303 180.56529536453334
4094.3842408435303 180.4971203341197
4094.3842408435303 180.4971203341197
4095.3842408435303 180.4289452975254
4095.3842408435303 180.4289452975254
4096.38424084353 180.36077024292956
4096.38424084353 180.36077024292956
4097.38424084353 180.29259517504926
4097.38424084353 180.29259517504926
4098.38424084353 180.22442009627122
4098.38424084353 180.22442009627122
4099.38424084353 180.15624501877923
4099.38424084353 180.15624501877923
4100.38424084353 180.08806993505712
4100.38424084353 180.08806993505712
4101.38424084353 180.01989483338295
4101.38424084353 180.01989483338295
4102.38424084353 179.95171971090815
4102.38424084353 179.95171971090815
4103.38424084353 179.88354459723553
4103.38424084353 179.88354459723553
4104.38424084353 179.81536946514905
4104.38424084353 179.81536946514905
4105.38424084353 179.74719434186477
4105.38424084353 179.74719434186477
4106.38424084353 179.67901919168798
4106.38424084353 179.67901919168798
4107.38424084353 179.61084402822672
4107.38424084353 179.61084402822672
4108.38424084353 179.54266885386772
4108.38424084353 179.54266885386772
4109.38424084353 179.47449368079478
4109.38424084353 179.47449368079478
4110.38424084353 179.4063185090079
4110.38424084353 179.4063185090079
4111.38424084353 179.33814331312757
4111.38424084353 179.33814331312757
4112.38424084353 179.26996810258797
4112.38424084353 179.26996810258797
4113.38424084353 179.20179288724253
4113.38424084353 179.20179288724253
4114.38424084353 179.13361767455794
4114.38424084353 179.13361767455794
4115.38424084353 179.0654424411222
4115.38424084353 179.0654424411222
4116.38424084353 178.9972672042554
4116.38424084353 178.9972672042554
4117.38424084353 178.92909195369182
4117.38424084353 178.92909195369182
4118.38424084353 178.8609166987347
4118.38424084353 178.8609166987347
4119.38424084353 178.79274143008084
4119.38424084353 178.79274143008084
4120.38424084353 178.72456615094154
4120.38424084353 178.72456615094154
4121.38424084353 178.65639085948027
4121.38424084353 178.65639085948027
4122.38424084353 178.5882155768212
4122.38424084353 178.5882155768212
4123.38424084353 178.5200402672696
4123.38424084353 178.5200402672696
4124.38424084353 178.45186494443354
4124.38424084353 178.45186494443354
4125.38424084353 178.38368962527028
4125.38424084353 178.38368962527028
4126.38424084353 178.31551427962683
4126.38424084353 178.31551427962683
4127.38424084353 178.2473389484651
4127.38424084353 178.2473389484651
4128.38424084353 178.17916359321
4128.38424084353 178.17916359321
4129.38424084353 178.1109882378661
4129.38424084353 178.1109882378661
4130.38424084353 178.04281286452067
4130.38424084353 178.04281286452067
4131.38424084353 177.97463749246128
4131.38424084353 177.97463749246128
4132.38424084353 177.90646210102554
4132.38424084353 177.90646210102554
4133.38424084353 177.83828670478397
4133.38424084353 177.83828670478397
4134.38424084353 177.77011129622036
4134.38424084353 177.77011129622036
4135.38424084353 177.7019358818885
4135.38424084353 177.7019358818885
4136.38424084353 177.6337604566094
4136.38424084353 177.6337604566094
4137.38424084353 177.5655850180953
4137.38424084353 177.5655850180953
4138.38424084353 177.4974095747259
4138.38424084353 177.4974095747259
4139.38424084353 177.42923411202966
4139.38424084353 177.42923411202966
4140.0 177.3872544559643
4140.0 177.3872544559643
4141.0 177.31907897996527
4141.0 177.31907897996527
4142.0 177.2509035062147
4142.0 177.2509035062147
4143.0 177.182728020604
4143.0 177.182728020604
4144.0 177.11455251556742
4144.0 177.11455251556742
4145.0 177.04637701186638
4145.0 177.04637701186638
4146.0 176.97820149721815
4146.0 176.97820149721815
4147.0 176.91002596928544
4147.0 176.91002596928544
4148.0 176.84185043654688
4148.0 176.84185043654688
4149.0 176.7736748990025
4149.0 176.7736748990025
4150.0 176.70549934817365
4150.0 176.70549934817365
4151.0 176.63732378644707
4151.0 176.63732378644707
4152.0 176.56914821281083
4152.0 176.56914821281083
4153.0 176.50097264046062
4153.0 176.50097264046062
4154.0 176.43279703512601
4154.0 176.43279703512601
4155.0 176.36462143859362
4155.0 176.36462143859362
4156.0 176.29644584334727
4156.0 176.29644584334727
4157.0 176.22827021649132
4157.0 176.22827021649132
4158.0 176.16009458386708
4158.0 176.16009458386708
4159.0 176.0919189534913
4159.0 176.0919189534913
4160.0 176.02374331734725
4160.0 176.02374331734725
4161.0 175.95556764821882
4161.0 175.95556764821882
4162.0 175.88739198175122
4162.0 175.88739198175122
4163.0 175.81921632271101
4163.0 175.81921632271101
4164.0 175.75104063206123
4164.0 175.75104063206123
4165.0 175.68286494407226
4165.0 175.68286494407226
4166.0 175.61468924142403
4166.0 175.61468924142403
4167.0 175.5465135292529
4167.0 175.5465135292529
4168.0 175.4783378183678
4168.0 175.4783378183678
4169.0 175.41016208810635
4169.0 175.41016208810635
4170.0 175.34198633846856
4170.0 175.34198633846856
4171.0 175.27381059717115
4171.0 175.27381059717115
4172.0 175.20563483081784
4172.0 175.20563483081784
4173.0 175.13745907422918
4173.0 175.13745907422918
4174.0 175.0692832982147
4174.0 175.0692832982147
4175.0 175.00110750896525
4175.0 175.00110750896525
4176.0 174.93293171628477
4176.0 174.93293171628477
4177.0 174.86475591128226
4177.0 174.86475591128226
4178.0 174.7965800929953
4178.0 174.7965800929953
4179.0 174.72840427879345
4179.0 174.72840427879345
4180.0 174.6602284522696
4180.0 174.6602284522696
4181.0 174.5920526124613
4181.0 174.5920526124613
4182.0 174.52387675327662
4182.0 174.52387675327662
4183.0 174.4557008906609
4183.0 174.4557008906609
4184.0 174.38752502795643
4184.0 174.38752502795643
4185.0 174.31934914253335
4185.0 174.31934914253335
4186.0 174.2511732570215
4186.0 174.2511732570215
4187.0 174.18299737417047
4187.0 174.18299737417047
4188.0 174.1148214719431
4188.0 174.1148214719431
4189.0 174.04664555033938
4189.0 174.04664555033938
4190.0 173.97846961778848
4190.0 173.97846961778848
4191.0 173.91029368794787
4191.0 173.91029368794787
4192.0 173.84211774482281
4192.0 173.84211774482281
4193.0 173.77394178937575
4193.0 173.77394178937575
4194.0 173.7057658365895
4194.0 173.7057658365895
4195.0 173.6375898719431
4195.0 173.6375898719431
4196.0 173.56941388177898
4196.0 173.56941388177898
4197.0 173.5012378943252
4197.0 173.5012378943252
4198.0 173.43306190064123
4198.0 173.43306190064123
4199.0 173.3648858814891
4199.0 173.3648858814891
4200.0 173.29670987108966
4200.0 173.29670987108966
4201.0 173.22853383522198
4201.0 173.22853383522198
4202.0 173.16035780064036
4202.0 173.16035780064036
4203.0 173.0921817626277
4203.0 173.0921817626277
4204.0 173.0240057052387
4204.0 173.0240057052387
4205.0 172.9558296505105
4205.0 172.9558296505105
4206.0 172.8876535750312
4206.0 172.8876535750312
4207.0 172.81947748860466
4207.0 172.81947748860466
4208.0 172.75130139778463
4208.0 172.75130139778463
4209.0 172.68312530215877
4209.0 172.68312530215877
4210.0 172.61494917964038
4210.0 172.61494917964038
4211.0 172.54677307440284
4211.0 172.54677307440284
4212.0 172.47859693516892
4212.0 172.47859693516892
4213.0 172.41042079250397
4213.0 172.41042079250397
4214.0 172.34224465726646
4214.0 172.34224465726646
4215.0 172.27406849041932
4215.0 172.27406849041932
4216.0 172.20589232623303
4216.0 172.20589232623303
4217.0 172.13771615586612
4217.0 172.13771615586612
4218.0 172.0695399749643
4218.0 172.0695399749643
4219.0 172.00136378082755
4219.0 172.00136378082755
4220.0 171.93318757574355
4220.0 171.93318757574355
4221.0 171.86501135833757
4221.0 171.86501135833757
4222.0 171.79683513653805
4222.0 171.79683513653805
4223.0 171.72865890993273
4223.0 171.72865890993273
4224.0 171.66048266532584
4224.0 171.66048266532584
4225.0 171.592306422005
4225.0 171.592306422005
4226.0 171.52413016027026
4226.0 171.52413016027026
4227.0 171.4559539002339
4227.0 171.4559539002339
4228.0 171.38777760721317
4228.0 171.38777760721317
4229.0 171.31960132436942
4229.0 171.31960132436942
4230.0 171.25142502920366
4230.0 171.25142502920366
4231.0 171.18324872217775
4231.0 171.18324872217775
4232.0 171.11507241029648
4232.0 171.11507241029648
4233.0 171.04689609360938
4233.0 171.04689609360938
4234.0 170.9787197518664
4234.0 170.9787197518664
4235.0 170.9105434184638
4235.0 170.9105434184638
4236.0 170.84236706096775
4236.0 170.84236706096775
4237.0 170.77419070475776
4237.0 170.77419070475776
4238.0 170.7060143352633
4238.0 170.7060143352633
4239.0 170.63783794776725
4239.0 170.63783794776725
4240.0 170.5696615714107
4240.0 170.5696615714107
4241.0 170.50148516678684
4241.0 170.50148516678684
4242.0 170.43330875305242
4242.0 170.43330875305242
4243.0 170.3651323392292
4243.0 170.3651323392292
4244.0 170.29695590877924
4244.0 170.29695590877924
4245.0 170.22877947072436
4245.0 170.22877947072436
4246.0 170.16060303812938
4246.0 170.16060303812938
4247.0 170.0924265772671
4247.0 170.0924265772671
4248.0 170.02425012048997
4248.0 170.02425012048997
4249.0 169.956073644287
4249.0 169.956073644287
4250.0 169.88789716327815
4250.0 169.88789716327815
4251.0 169.81972067178395
4251.0 169.81972067178395
4252.0 169.75154416796775
4252.0 169.75154416796775
4253.0 169.68336765086707
4253.0 169.68336765086707
4254.0 169.61519113033535
4254.0 169.61519113033535
4255.0 169.54701461246444
4255.0 169.54701461246444
4256.0 169.47883806912535
4256.0 169.47883806912535
4257.0 169.41066152844706
4257.0 169.41066152844706
4258.0 169.3424849744843
4258.0 169.3424849744843
4259.0 169.27430840962387
4259.0 169.27430840962387
4260.0 169.20613182671235
4260.0 169.20613182671235
4261.0 169.1379552451364
4261.0 169.1379552451364
4262.0 169.06977865165075
4262.0 169.06977865165075
4263.0 169.001602041126
4263.0 169.001602041126
4264.0 168.93342544549537
4264.0 168.93342544549537
4265.0 168.8652488182551
4265.0 168.8652488182551
4266.0 168.79707218524658
4266.0 168.79707218524658
4267.0 168.72889553519894
4267.0 168.72889553519894
4268.0 168.6607189014202
4268.0 168.6607189014202
4269.0 168.59254223328227
4269.0 168.59254223328227
4270.0 168.52436556917996
4270.0 168.52436556917996
4271.0 168.45618888570132
4271.0 168.45618888570132
4272.0 168.3880122048835
4272.0 168.3880122048835
4273.0 168.31983550611363
4273.0 168.31983550611363
4274.0 168.25165880111362
4274.0 168.25165880111362
4275.0 168.18348209263308
4275.0 168.18348209263308
4276.0 168.1153053648257
4276.0 168.1153053648257
4277.0 168.04712862648344
4277.0 168.04712862648344
4278.0 167.97895188333536
4278.0 167.97895188333536
4279.0 167.91077514147327
4279.0 167.91077514147327
4280.0 167.84259836937642
4280.0 167.84259836937642
4281.0 167.77442161079884
4281.0 167.77442161079884
4282.0 167.70624482950265
4282.0 167.70624482950265
4283.0 167.6380680406015
4283.0 167.6380680406015
4284.0 167.5698912425898
4284.0 167.5698912425898
4285.0 167.50171443225608
4285.0 167.50171443225608
4286.0 167.43353761849133
4286.0 167.43353761849133
4287.0 167.36536079895825
4287.0 167.36536079895825
4288.0 167.29718395390748
4288.0 167.29718395390748
4289.0 167.22900711014273
4289.0 167.22900711014273
4290.0 167.16083025685506
4290.0 167.16083025685506
4291.0 167.09265339165773
4291.0 167.09265339165773
4292.0 167.02447652774643
4292.0 167.02447652774643
4293.0 166.95629963974173
4293.0 166.95629963974173
4294.0 166.88812275439784
4294.0 166.88812275439784
4295.0 166.8199458496776
4295.0 166.8199458496776
4296.0 166.75176894761822
4296.0 166.75176894761822
4297.0 166.68359202755727
4297.0 166.68359202755727
4298.0 166.6154150951743
4298.0 166.6154150951743
4299.0 166.54723815093118
4299.0 166.54723815093118
4300.0 166.47906121072367
4300.0 166.47906121072367
4301.0 166.4108842581942
4301.0 166.4108842581942
4302.0 166.3427072938045
4302.0 166.3427072938045
4303.0 166.2745303052719
4303.0 166.2745303052719
4304.0 166.206353340112
4304.0 166.206353340112
4305.0 166.1381763334891
4305.0 166.1381763334891
4306.0 166.06999933090182
4306.0 166.06999933090182
4307.0 166.0018223235087
4307.0 166.0018223235087
4308.0 165.9336453042554
4308.0 165.9336453042554
4309.0 165.8654682754297
4309.0 165.8654682754297
4310.0 165.79729123331953
4310.0 165.79729123331953
4311.0 165.72911418031163
4311.0 165.72911418031163
4312.0 165.66093713743126
4312.0 165.66093713743126
4313.0 165.59276005451213
4313.0 165.59276005451213
4314.0 165.52458298882436
4314.0 165.52458298882436
4315.0 165.4564058962441
4315.0 165.4564058962441
4316.0 165.38822879317843
4316.0 165.38822879317843
4317.0 165.32005169277357
4317.0 165.32005169277357
4318.0 165.25187458004675
4318.0 165.25187458004675
4319.0 165.18369745820934
4319.0 165.18369745820934
4320.000002 165.11552018634637
# rain #1
0.0 0.0
246.26973788004608 0.0
246.26973788004608 0.0
247.26973788004608 0.012363406806778197
273.5370276264733 0.012363406806778197
273.5370276264733 0.012363406806778197
274.5370276264733 0.0
350.20212610942474 0.0
350.20212610942474 0.0
351.20212610942474 0.033689143189750824
374.13529667793904 0.033689143189750824
374.13529667793904 0.033689143189750824
375.13529667793904 0.0
2019.232188409077 0.0
2019.232188409077 0.0
2020.232188409077 0.022948207186866104
2075.2682692660137 0.022948207186866104
2075.2682692660137 0.022948207186866104
2076.2682692660137 0.0
2279.158449334112 0.0
2279.158449334112 0.0
2280.0 0.025176611729044524
2280.0 0.025176611729044524
2303.194101044999 0.025176611729044524
2303.194101044999 0.025176611729044524
2304.194101044999 0.0
2530.3853425189996 0.0
2530.3853425189996 0.0
2531.3853425189996 0.008768028175206319
2770.1844504429487 0.008768028175206319
2770.1844504429487 0.008768028175206319
2771.1844504429487 0.0
4320.000002 0.0
# rain #2
0.0 0.0
216.4847949309384 0.0
216.4847949309384 0.0
217.4847949309384 0.013415573402308846
247.83914966645906 0.013415573402308846
247.83914966645906 0.013415573402308846
248.83914966645906 0.0
313.50197382677266 0.0
313.50197382677266 0.0
314.50197382677266 0.03428123774981372
337.1712462228948 0.03428123774981372
337.1712462228948 0.03428123774981372
338.1712462228948 0.0
1913.009399907787 0.0
1913.009399907787 0.0
1914.009399907787 0.026105025607612853
1964.3693424090627 0.026105025607612853
1964.3693424090627 0.026105025607612853
1965.3693424090627 0.0
2136.746254596772 0.0
2136.746254596772 0.0
2137.746254596772 0.02087345194963652
2161.1683871098217 0.02087345194963652
2161.1683871098217 0.02087345194963652
2162.1683871098217 0.0
2386.9964202907086 0.0
2386.9964202907086 0.0
2387.9964202907086 0.0099260411577201
2612.023595230304 0.0099260411577201
2612.023595230304 0.0099260411577201
2613.023595230304 0.0
4320.000002 0.0
# rain #3
0.0 0.0
240.31350707920865 0.0
240.31350707920865 0.0
241.31350707920865 0.01425433627220757
272.83383257690815 0.01425433627220757
272.83383257690815 0.01425433627220757
273.83383257690815 0.0
344.66329965834075 0.0
344.66329965834075 0.0
345.66329965834075 0.03592403244391128
367.88206770861035 0.03592403244391128
367.88206770861035 0.03592403244391128
368.88206770861035 0.0
1851.0431706415952 0.0
1851.0431706415952 0.0
1852.0431706415952 0.023028813537793107
1902.4238082769637 0.023028813537793107
1902.4238082769637 0.023028813537793107
1903.4238082769637 0.0
2081.1487398783042 0.0
2081.1487398783042 0.0
2082.1487398783042 0.02210502280749994
2107.1753636908993 0.02210502280749994
2107.1753636908993 0.02210502280749994
2108.1753636908993 0.0
2338.782407339723 0.0
2338.782407339723 0.0
2339.782407339723 0.009529484022406207
2579.165164574532 0.009529484022406207
2579.165164574532 0.009529484022406207
2580.0 0.0
2580.0 0.0
4320.000002 0.0
# rain #4
0.0 0.0
250.47991496804136 0.0
250.47991496804136 0.0
251.47991496804136 0.014214021337435406
282.4506283695207 0.014214021337435406
282.4506283695207 0.014214021337435406
283.4506283695207 0.0
353.4545589714796 0.0
353.4545589714796 0.0
354.4545589714796 0.035796656374368754
375.9101019067499 0.035796656374368754
375.9101019067499 0.035796656374368754
376.9101019067499 0.0
2000.189539030112 0.0
2000.189539030112 0.0
2001.189539030112 0.0250726446594799
2056.5640458503035 0.0250726446594799
2056.5640458503035 0.0250726446594799
2057.5640458503035 0.0
2258.2398390027092 0.0
2258.2398390027092 0.0
2259.2398390027092 0.020945760821979412
2285.961976682077 0.020945760821979412
2285.961976682077 0.020945760821979412
2286.961976682077 0.0
2533.664382093545 0.0
2533.664382093545 0.0
2534.664382093545 0.009406631390808535
2744.5673504271267 0.009406631390808535
2744.5673504271267 0.009406631390808535
2745.5673504271267 0.0
4320.000002 0.0
# rain #5
0.0 0.0
216.63844265415875 0.0
216.63844265415875 0.0
217.63844265415875 0.014103654455329106
247.02970879274355 0.014103654455329106
247.02970879274355 0.014103654455329106
248.02970879274355 0.0
314.460791548795 0.0
314.460791548795 0.0
315.460791548795 0.03152266839775335
337.9614020864092 0.03152266839775335
337.9614020864092 0.03152266839775335
338.9614020864092 0.0
1820.0873983847855 0.0
1820.0873983847855 0.0
1821.0873983847855 0.026451930455156078
1875.2407735633826 0.026451930455156078
1875.2407735633826 0.026451930455156078
1876.2407735633826 0.0
2075.794381551836 0.0
2075.794381551836 0.0
2076.794381551836 0.021758882198125978
2101.5364328374812 0.021758882198125978
2101.5364328374812 0.021758882198125978
2102.5364328374812 0.0
2339.002969003822 0.0
2339.002969003822 0.0
2340.0 0.009022134108144045
2340.0 0.009022134108144045
2571.8724061708854 0.009022134108144045
2571.8724061708854 0.009022134108144045
2572.8724061708854 0.0
4320.000002 0.0
# rain #6
0.0 0.0
238.3112685858806 0.0
238.3112685858806 0.0
239.3112685858806 0.013364396301518536
268.01859135900094 0.013364396301518536
268.01859135900094 0.013364396301518536
269.01859135900094 0.0
334.72163043980134 0.0
334.72163043980134 0.0
335.72163043980134 0.03705756846541588
357.6955021646586 0.03705756846541588
357.6955021646586 0.03705756846541588
358.6955021646586 0.0
2003.961133841645 0.0
2003.961133841645 0.0
2004.961133841645 0.027751230788774374
2060.9383384050775 0.027751230788774374
2060.9383384050775 0.027751230788774374
2061.9383384050775 0.0
2233.5761155848854 0.0
2233.5761155848854 0.0
2234.5761155848854 0.0220914066063315
2257.1451011570775 0.0220914066063315
2257.1451011570775 0.0220914066063315
2258.1451011570775 0.0
2468.574745863432 0.0
2468.574745863432 0.0
2469.574745863432 0.010127031054391833
2718.433049062722 0.010127031054391833
2718.433049062722 0.010127031054391833
2719.433049062722 0.0
4320.000002 0.0
# rain #7
0.0 0.0
235.3855533224796 0.0
235.3855533224796 0.0
236.3855533224796 0.012507255408818219
267.08604077799396 0.012507255408818219
267.08604077799396 0.012507255408818219
268.08604077799396 0.0
334.54276278234886 0.0
334.54276278234886 0.0
335.54276278234886 0.03802896474827476
358.8510295370748 0.03802896474827476
358.8510295370748 0.03802896474827476
359.8510295370748 0.0
1950.5763160096585 0.0
1950.5763160096585 0.0
1951.5763160096585 0.02788742914129748
2000.6452562731404 0.02788742914129748
2000.6452562731404 0.02788742914129748
2001.6452562731404 0.0
2202.0823092407863 0.0
2202.0823092407863 0.0
2203.0823092407863 0.022634438230749346
2227.4541243048366 0.022634438230749346
2227.4541243048366 0.022634438230749346
2228.4541243048366 0.0
2468.2933200165953 0.0
2468.2933200165953 0.0
2469.2933200165953 0.00903551045332639
2682.34732622095 0.00903551045332639
2682.34732622095 0.00903551045332639
2683.34732622095 0.0
4320.000002 0.0
# rain #8
0.0 0.0
247.44158018815722 0.0
247.44158018815722 0.0
248.44158018815722 0.013270712430074732
277.310622462497 0.013270712430074732
277.310622462497 0.013270712430074732
278.310622462497 0.0
346.8749758256214 0.0
346.8749758256214 0.0
347.8749758256214 0.03756660431899172
370.5569310292504 0.03756660431899172
370.5569310292504 0.03756660431899172
371.5569310292504 0.0
1964.2724914622052 0.0
1964.2724914622052 0.0
1965.2724914622052 0.026700194892436514
2018.7223200404812 0.026700194892436514
2018.7223200404812 0.026700194892436514
2019.7223200404812 0.0
2197.1711580143037 0.0
2197.1711580143037 0.0
2198.1711580143037 0.022868513210831797
2224.2259854538365 0.022868513210831797
2224.2259854538365 0.022868513210831797
2225.2259854538365 0.0
2467.26162692395 0.0
2467.26162692395 0.0
2468.26162692395 0.009548787803241246
2675.2859856560635 0.009548787803241246
2675.2859856560635 0.009548787803241246
2676.2859856560635 0.0
4320.000002 0.0
# rain #9
0.0 0.0
216.89271216871487 0.0
216.89271216871487 0.0
217.89271216871487 0.01419587621159227
245.9393619815636 0.01419587621159227
245.9393619815636 0.01419587621159227
246.9393619815636 0.0
318.55457507706507 0.0
318.55457507706507 0.0
319.55457507706507 0.03482488026994293
341.1317231153347 0.03482488026994293
341.1317231153347 0.03482488026994293
342.1317231153347 0.0
1732.3454490173178 0.0
1732.3454490173178 0.0
1733.3454490173178 0.027545379290933144
1788.261421139176 0.027545379290933144
1788.261421139176 0.027545379290933144
1789.261421139176 0.0
1984.7492686280277 0.0
1984.7492686280277 0.0
1985.7492686280277 0.02368067652382186
2010.4622569514954 0.02368067652382186
2010.4622569514954 0.02368067652382186
2011.4622569514954 0.0
2230.086824019722 0.0
2230.086824019722 0.0
2231.086824019722 0.008576387387865503
2468.9105975568505 0.008576387387865503
2468.9105975568505 0.008576387387865503
2469.9105975568505 0.0
4320.000002 0.0
# rain #10
0.0 0.0
226.02683036960784 0.0
226.02683036960784 0.0
227.02683036960784 0.013117298019526187
258.9245509107015 0.013117298019526187
258.9245509107015 0.013117298019526187
259.9245509107015 0.0
326.51831173912785 0.0
326.51831173912785 0.0
327.51831173912785 0.033577960920920635
347.63602846755407 0.033577960920920635
347.63602846755407 0.033577960920920635
348.63602846755407 0.0
1915.4581610883045 0.0
1915.4581610883045 0.0
1916.4581610883045 0.026188936552608386
1972.0596290520627 0.026188936552608386
1972.0596290520627 0.026188936552608386
1973.0596290520627 0.0
2159.4513549142403 0.0
2159.4513549142403 0.0
2160.5 0.0241072982078847
2186.7595272301264 0.0241072982078847
2186.7595272301264 0.0241072982078847
2187.7595272301264 0.0
2398.526063342241 0.0
2398.526063342241 0.0
2399.526063342241 0.008671641557408585
2644.8842408435303 0.008671641557408585
2644.8842408435303 0.008671641557408585
2645.8842408435303 0.0
4320.000002 0.0


==> Data/sim_static_100_w_1.txt <==
0.0 100.0
0.0 100.0
1.0 99.93181398463813
1.0 99.93181398463813
2.0 99.86362794890836
2.0 99.86362794890836
3.0 99.79544191539155
3.0 99.79544191539155
4.0 99.72725586034171
4.0 99.72725586034171
5.0 99.65906981581313
5.0 99.65906981581313
6.0 99.59088374386232
6.0 99.59088374386232
7.0 99.52269766640563
7.0 99.52269766640563
8.0 99.45451158218908
8.0 99.45451158218908
9.0 99.38632549362534
9.0 99.38632549362534
10.0 99.31813938545349
10.0 99.31813938545349
11.0 99.24995327101595
11.0 99.24995327101595
12.0 99.18176715667025
12.0 99.18176715667025
13.0 99.1135810182774
13.0 99.1135810182774
14.0 99.04539487845678
14.0 99.04539487845678
15.0 98.9772087270384
15.0 98.9772087270384
16.0 98.90902257011415
16.0 98.90902257011415
17.0 98.84083640567025
17.0 98.84083640567025
18.0 98.77265021505808
18.0 98.77265021505808
19.0 98.70446403487186
19.0 98.70446403487186
20.0 98.63627784020696
20.0 98.63627784020696
21.0 98.56809163050623
21.0 98.56809163050623
22.0 98.49990541112624
22.0 98.49990541112624
23.0 98.43171919031845
23.0 98.43171919031845
24.0 98.36353295182103
24.0 98.36353295182103
25.0 98.29534671239
25.0 98.29534671239
26.0 98.22716046156388
26.0 98.22716046156388
27.0 98.15897419741775
27.0 98.15897419741775
28.0 98.09078792651177
28.0 98.09078792651177
29.0 98.02260164324824
29.0 98.02260164324824
30.0 97.95441536001354
30.0 97.95441536001354
31.0 97.88622905736696
31.0 97.88622905736696
32.0 97.81804274865736
32.0 97.81804274865736
33.0 97.74985644195806
33.0 97.74985644195806
34.0 97.6816701124088
34.0 97.6816701124088
35.0 97.6134837637456
35.0 97.6134837637456
36.0 97.54529742405174
36.0 97.54529742405174
37.0 97.4771110698162
37.0 97.4771110698162
38.0 97.4089247107393
38.0 97.4089247107393
39.0 97.34073833102887
39.0 97.34073833102887
40.0 97.27255194359613
40.0 97.27255194359613
41.0 97.20436555907315
41.0 97.20436555907315
42.0 97.136179160736
42.0 97.136179160736
43.0 97.0679927470974
43.0 97.0679927470974
44.0 96.99980632110123
44.0 96.99980632110123
45.0 96.9316199048342
45.0 96.9316199048342
46.0 96.86343345260333
46.0 96.86343345260333
47.0 96.79524699970449
47.0 96.79524699970449
48.0 96.72706056474776
48.0 96.72706056474776
49.0 96.6588740848544
49.0 96.6588740848544
50.0 96.59068760766816
50.0 96.59068760766816
51.0 96.52250112296227
51.0 96.52250112296227
52.0 96.4543146326552
52.0 96.4543146326552
53.0 96.38612812856626
53.0 96.38612812856626
54.0 96.31794161907881
54.0 96.31794161907881
55.0 96.24975508723557
55.0 96.24975508723557
56.0 96.18156855472435
56.0 96.18156855472435
57.0 96.11338201806858
57.0 96.11338201806858
58.0 96.04519548286596
58.0 96.04519548286596
59.0 95.97700891024287
59.0 95.97700891024287
60.0 95.90882233907294
60.0 95.90882233907294
61.0 95.84063576985032
61.0 95.84063576985032
62.0 95.77244918386963
62.0 95.77244918386963
63.0 95.7042625794395
63.0 95.7042625794395
64.0 95.63607596722409
64.0 95.63607596722409
65.0 95.56788935570202
65.0 95.56788935570202
66.0 95.49970273106261
66.0 95.49970273106261
67.0 95.43151609939771
67.0 95.43151609939771
68.0 95.36332945385566
68.0 95.36332945385566
69.0 95.29514280900695
69.0 95.29514280900695
70.0 95.22695615713276
70.0 95.22695615713276
71.0 95.15876948462505
71.0 95.15876948462505
72.0 95.09058279678355
72.0 95.09058279678355
73.0 95.0223961040377
73.0 95.0223961040377
74.0 94.95420941883687
74.0 94.95420941883687
75.0 94.8860226879396
75.0 94.8860226879396
76.0 94.81783598107633
76.0 94.81783598107633
77.0 94.74964924603103
77.0 94.74964924603103
78.0 94.68146251846778
78.0 94.68146251846778
79.0 94.61327576785192
79.0 94.61327576785192
80.0 94.54508902081032
80.0 94.54508902081032
81.0 94.47690224949449
81.0 94.47690224949449
82.0 94.40871548079046
82.0 94.40871548079046
83.0 94.34052870238268
83.0 94.34052870238268
84.0 94.27234190592435
84.0 94.27234190592435
85.0 94.20415510727844
85.0 94.20415510727844
86.0 94.13596830230387
86.0 94.13596830230387
87.0 94.06778147590363
87.0 94.06778147590363
88.0 93.99959464241495
88.0 93.99959464241495
89.0 93.93140781647129
89.0 93.93140781647129
90.0 93.86322096834218
90.0 93.86322096834218
91.0 93.79503410007369
91.0 93.79503410007369
92.0 93.72684724409285
92.0 93.72684724409285
93.0 93.65866036797264
93.0 93.65866036797264
94.0 93.5904734718834
94.0 93.5904734718834
95.0 93.52228657960316
95.0 93.52228657960316
96.0 93.45409968175406
96.0 93.45409968175406
97.0 93.38591276317614
97.0 93.38591276317614
98.0 93.3177258588996
98.0 93.3177258588996
99.0 93.24953891789943
99.0 93.24953891789943
100.0 93.18135197471169
100.0 93.18135197471169
101.0 93.11316502661958
101.0 93.11316502661958
102.0 93.04497806313073
102.0 93.04497806313073
103.0 92.97679109404069
103.0 92.97679109404069
104.0 92.9086041316729
104.0 92.9086041316729
105.0 92.84041713188465
105.0 92.84041713188465
106.0 92.77223013202995
106.0 92.77223013202995
107.0 92.70404312438995
107.0 92.70404312438995
108.0 92.63585611108581
108.0 92.63585611108581
109.0 92.56766908874243
109.0 92.56766908874243
110.0 92.49948206682676
110.0 92.49948206682676
111.0 92.43129500961174
111.0 92.43129500961174
112.0 92.36310794944936
112.0 92.36310794944936
113.0 92.294920905045
113.0 92.294920905045
114.0 92.22673383067337
114.0 92.22673383067337
115.0 92.1585467569951
115.0 92.1585467569951
116.0 92.09035965410935
116.0 92.09035965410935
117.0 92.02217255937018
117.0 92.02217255937018
118.0 91.95398546244341
118.0 91.95398546244341
119.0 91.88579834164125
119.0 91.88579834164125
120.0 91.81761120908307
120.0 91.81761120908307
121.0 91.74942407503413
121.0 91.74942407503413
122.0 91.68123693386441
122.0 91.68123693386441
123.0 91.61304976908494
123.0 91.61304976908494
124.0 91.54486261294618
124.0 91.54486261294618
125.0 91.47667544776817
125.0 91.47667544776817
126.0 91.40848826043704
126.0 91.40848826043704
127.0 91.34030107207698
127.0 91.34030107207698
128.0 91.27211387729298
128.0 91.27211387729298
129.0 91.20392665959605
129.0 91.20392665959605
130.0 91.13573943477834
130.0 91.13573943477834
131.0 91.06755221598604
131.0 91.06755221598604
132.0 90.99936497428082
132.0 90.99936497428082
133.0 90.93117772545482
133.0 90.93117772545482
134.0 90.86299046878055
134.0 90.86299046878055
135.0 90.79480319525291
135.0 90.79480319525291
136.0 90.72661593063161
136.0 90.72661593063161
137.0 90.65842863461874
137.0 90.65842863461874
138.0 90.59024134529581
138.0 90.59024134529581
139.0 90.52205404279255
139.0 90.52205404279255
140.0 90.4538667234359
140.0 90.4538667234359
141.0 90.3856794108015
141.0 90.3856794108015
142.0 90.31749207571602
142.0 90.31749207571602
143.0 90.24930473304791
143.0 90.24930473304791
144.0 90.1811173803151
144.0 90.1811173803151
145.0 90.11293002943432
145.0 90.11293002943432
146.0 90.04474266123833
146.0 90.04474266123833
147.0 89.97655527737993
147.0 89.97655527737993
148.0 89.90836790097126
148.0 89.90836790097126
149.0 89.84018050164966
149.0 89.84018050164966
150.0 89.77199309514431
150.0 89.77199309514431
151.0 89.70380567787744
151.0 89.70380567787744
152.0 89.63561826200075
152.0 89.63561826200075
153.0 89.567430815397
153.0 89.567430815397
154.0 89.49924338303167
154.0 89.49924338303167
155.0 89.43105593305316
155.0 89.43105593305316
156.0 89.36286846989431
156.0 89.36286846989431
157.0 89.29468099667079
157.0 89.29468099667079
158.0 89.22649351576933
158.0 89.22649351576933
159.0 89.15830602072509
159.0 89.15830602072509
160.0 89.09011852121388
160.0 89.09011852121388
161.0 89.0219310145189
161.0 89.0219310145189
162.0 88.95374350891615
162.0 88.95374350891615
163.0 88.88555598599817
163.0 88.88555598599817
164.0 88.81736844741779
164.0 88.81736844741779
165.0 88.7491809011595
165.0 88.7491809011595
166.0 88.6809933516882
166.0 88.6809933516882
167.0 88.61280577996845
167.0 88.61280577996845
168.0 88.54461820791664
168.0 88.54461820791664
169.0 88.47643063427877
169.0 88.47643063427877
170.0 88.40824302991385
170.0 88.40824302991385
171.0 88.34005543151136
171.0 88.34005543151136
172.0 88.2718678252283
172.0 88.2718678252283
173.0 88.20368020278868
173.0 88.20368020278868
174.0 88.13549257028436
174.0 88.13549257028436
175.0 88.06730494516681
175.0 88.06730494516681
176.0 87.99911728932219
176.0 87.99911728932219
177.0 87.93092963874318
177.0 87.93092963874318
178.0 87.86274196661259
178.0 87.86274196661259
179.0 87.79455429193348
179.0 87.79455429193348
180.0 87.72636660794947
180.0 87.72636660794947
181.0 87.65817891552776
181.0 87.65817891552776
182.0 87.58999120744365
182.0 87.58999120744365
183.0 87.52180349634918
183.0 87.52180349634918
184.0 87.45361577949527
184.0 87.45361577949527
185.0 87.38542804284407
185.0 87.38542804284407
186.0 87.31724030682325
186.0 87.31724030682325
187.0 87.2490525618964
187.0 87.2490525618964
188.0 87.18086480641071
188.0 87.18086480641071
189.0 87.11267702986758
189.0 87.11267702986758
190.0 87.04448925028177
190.0 87.04448925028177
191.0 86.97630146208792
191.0 86.97630146208792
192.0 86.90811367982417
192.0 86.90811367982417
193.0 86.83992586607357
193.0 86.83992586607357
194.0 86.77173805143374
194.0 86.77173805143374
195.0 86.7035502342454
195.0 86.7035502342454
196.0 86.63536239262453
196.0 86.63536239262453
197.0 86.56717455742795
197.0 86.56717455742795
198.0 86.49898669779884
198.0 86.49898669779884
199.0 86.43079883850214
199.0 86.43079883850214
200.0 86.36261096934344
200.0 86.36261096934344
201.0 86.29442308936022
201.0 86.29442308936022
202.0 86.22623520894965
202.0 86.22623520894965
203.0 86.15804730486633
203.0 86.15804730486633
204.0 86.08985939138283
204.0 86.08985939138283
205.0 86.02167148310198
205.0 86.02167148310198
206.0 85.95348354409407
206.0 85.95348354409407
207.0 85.88529562456135
207.0 85.88529562456135
208.0 85.81710767450423
208.0 85.81710767450423
209.0 85.74891971438242
209.0 85.74891971438242
210.0 85.68073175164912
210.0 85.68073175164912
211.0 85.61254377418358
211.0 85.61254377418358
212.0 85.54435580116088
212.0 85.54435580116088
213.0 85.4761678173137
213.0 85.4761678173137
214.0 85.40797981121808
214.0 85.40797981121808
215.0 85.33979181002717
215.0 85.33979181002717
216.0 85.27160378440371
216.0 85.27160378440371
217.0 85.2034157500769
217.0 85.2034157500769
218.0 85.13522772025591
218.0 85.13522772025591
219.0 85.06703965818825
219.0 85.06703965818825
220.0 84.99885160274755
220.0 84.99885160274755
221.0 84.93066353572256
221.0 84.93066353572256
222.0 84.86247546902999
222.0 84.86247546902999
223.0 84.79428737638528
223.0 84.79428737638528
224.0 84.7260992972192
224.0 84.7260992972192
225.0 84.65791118580646
225.0 84.65791118580646
226.0 84.58972308026087
226.0 84.58972308026087
227.0 84.52153495779892
227.0 84.52153495779892
228.0 84.45334682375268
228.0 84.45334682375268
229.0 84.38515868176289
229.0 84.38515868176289
230.0 84.31697053666744
230.0 84.31697053666744
231.0 84.2487823751498
231.0 84.2487823751498
232.0 84.18059421873951
232.0 84.18059421873951
233.0 84.1124060289239
233.0 84.1124060289239
234.0 84.0442178476537
234.0 84.0442178476537
235.0 83.97602964506662
235.0 83.97602964506662
236.0 83.90784144350877
236.0 83.90784144350877
237.0 83.83965322987248
237.0 83.83965322987248
238.0 83.771465008027
238.0 83.771465008027
239.0 83.70327677410306
239.0 83.70327677410306
240.0 83.6350885239596
240.0 83.6350885239596
241.0 83.56690027872081
241.0 83.56690027872081
242.0 83.49871201580588
242.0 83.49871201580588
243.0 83.43052374418758
243.0 83.43052374418758
244.0 83.36233547555551
244.0 83.36233547555551
245.0 83.29414717004154
245.0 83.29414717004154
246.0 83.22595887502995
246.0 83.22595887502995
246.76973788004608 83.22484563441441
246.76973788004608 83.22484563441441
247.76973788004608 83.37290259109656
247.76973788004608 83.37290259109656
248.76973788004608 83.64596156137502
248.76973788004608 83.64596156137502
249.76973788004608 84.01817830144482
249.76973788004608 84.01817830144482
250.76973788004608 84.46905179931257
250.76973788004608 84.46905179931257
251.76973788004608 84.98231962889778
251.76973788004608 84.98231962889778
252.76973788004608 85.54508155952094
252.76973788004608 85.54508155952094
253.76973788004608 86.14710447305346
253.76973788004608 86.14710447305346
254.76973788004608 86.7802709319191
254.76973788004608 86.7802709319191
255.76973788004608 87.43814180920374
255.76973788004608 87.43814180920374
256.7697378800461 88.11560922429085
256.7697378800461 88.11560922429085
257.7697378800461 88.80862136315768
257.7697378800461 88.80862136315768
258.7697378800461 89.51396411493748
258.7697378800461 89.51396411493748
259.7697378800461 90.22908790020388
259.7697378800461 90.22908790020388
260.7697378800461 90.95197024673931
260.7697378800461 90.95197024673931
261.7697378800461 91.68100685865687
261.7697378800461 91.68100685865687
262.7697378800461 92.41492507847715
262.7697378800461 92.41492507847715
263.7697378800461 93.1527154347079
263.7697378800461 93.1527154347079
264.7697378800461 93.8935770916372
264.7697378800461 93.8935770916372
265.7697378800461 94.63687486224154
265.7697378800461 94.63687486224154
266.7697378800461 95.38210481045816
266.7697378800461 95.38210481045816
267.7697378800461 96.12886724174176
267.7697378800461 96.12886724174176
268.7697378800461 96.87684508348877
268.7697378800461 96.87684508348877
269.7697378800461 97.62578679351213
269.7697378800461 97.62578679351213
270.7697378800461 98.37549289743308
270.7697378800461 98.37549289743308
271.7697378800461 99.12580508789057
271.7697378800461 99.12580508789057
272.7697378800461 99.87659783346025
272.7697378800461 99.87659783346025
273.5370276264733 100.45294605283925
273.5370276264733 100.45294605283925
274.5370276264733 101.06234919693273
274.5370276264733 101.06234919693273
275.5370276264733 101.53166111377358
275.5370276264733 101.53166111377358
276.5370276264733 101.8898457216801
276.5370276264733 101.8898457216801
277.5370276264733 102.15987859423957
277.5370276264733 102.15987859423957
278.5370276264733 102.35998505726961
278.5370276264733 102.35998505726961
279.5370276264733 102.50462236851281
279.5370276264733 102.50462236851281
280.5370276264733 102.60525875937009
280.5370276264733 102.60525875937009
281.5370276264733 102.67099137719195
281.5370276264733 102.67099137719195
282.5370276264733 102.7090365406015
282.5370276264733 102.7090365406015
283.5370276264733 102.72511859686706
283.5370276264733 102.72511859686706
284.5370276264733 102.72377841673473
284.5370276264733 102.72377841673473
285.5370276264733 102.70861801507633
285.5370276264733 102.70861801507633
286.5370276264733 102.68249468017775
286.5370276264733 102.68249468017775
287.5370276264733 102.64767503008899
287.5370276264733 102.64767503008899
288.5370276264733 102.60595698948116
288.5370276264733 102.60595698948116
289.5370276264733 102.55876678624658
289.5370276264733 102.55876678624658
290.5370276264733 102.50723578775371
290.5370276264733 102.50723578775371
291.5370276264733 102.45226145731164
291.5370276264733 102.45226145731164
292.5370276264733 102.39455570201288
292.5370276264733 102.39455570201288
293.5370276264733 102.33468320677581
293.5370276264733 102.33468320677581
294.5370276264733 102.27309196476159
294.5370276264733 102.27309196476159
295.5370276264733 102.21013731736059
295.5370276264733 102.21013731736059
296.5370276264733 102.14610115199368
296.5370276264733 102.14610115199368
297.5370276264733 102.08120705623237
297.5370276264733 102.08120705623237
298.5370276264733 102.01563241280516
298.5370276264733 102.01563241280516
299.5370276264733 101.94951791895959
299.5370276264733 101.94951791895959
300.5 101.88544263245562
300.5 101.88544263245562
301.5 101.81857204840666
301.5 101.81857204840666
302.5 101.75142955133305
302.5 101.75142955133305
303.5 101.68407133425607
303.5 101.68407133425607
304.5 101.61654201995644
304.5 101.61654201995644
305.5 101.5488769720549
305.5 101.5488769720549
306.5 101.48110424425607
306.5 101.48110424425607
307.5 101.41324610861034
307.5 101.41324610861034
308.5 101.3453202158544
308.5 101.3453202158544
309.5 101.27734057534794
309.5 101.27734057534794
310.5 101.20931828599396
310.5 101.20931828599396
311.5 101.1412621735033
311.5 101.1412621735033
312.5 101.07317922684403
312.5 101.07317922684403
313.5 101.00507500415942
313.5 101.00507500415942
314.5 100.93695387586706
314.5 100.93695387586706
315.5 100.86881936853105
315.5 100.86881936853105
316.5 100.80067421324408
316.5 100.80067421324408
317.5 100.73252062952884
317.5 100.73252062952884
318.5 100.6643603543511
318.5 100.6643603543511
319.5 100.59619476619417
319.5 100.59619476619417
320.5 100.52802496730686
320.5 100.52802496730686
321.5 100.4598518171793
321.5 100.4598518171793
322.5 100.3916760163678
322.5 100.3916760163678
323.5 100.32349809081467
323.5 100.32349809081467
324.5 100.2553185119501
324.5 100.2553185119501
325.5 100.18713758609377
325.5 100.18713758609377
326.5 100.11895562585029
326.5 100.11895562585029
327.5 100.05077280441837
327.5 100.05077280441837
328.5 99.98258932529612
328.5 99.98258932529612
329.5 99.91440530231955
329.5 99.91440530231955
330.5 99.84622086336175
330.5 99.84622086336175
331.5 99.778036084155
331.5 99.778036084155
332.5 99.70985104739158
332.5 99.70985104739158
333.5 99.64166577399038
333.5 99.64166577399038
334.5 99.57348034347112
334.5 99.57348034347112
335.5 99.5052947498897
335.5 99.5052947498897
336.5 99.43710906276355
336.5 99.43710906276355
337.5 99.36892329006157
337.5 99.36892329006157
338.5 99.30073743358764
338.5 99.30073743358764
339.5 99.23255150461684
339.5 99.23255150461684
340.5 99.1643655420152
340.5 99.1643655420152
341.5 99.09617954360104
341.5 99.09617954360104
342.5 99.02799348969448
342.5 99.02799348969448
343.5 98.95980741706612
343.5 98.95980741706612
344.5 98.89162131605895
344.5 98.89162131605895
345.5 98.82343519540696
345.5 98.82343519540696
346.5 98.7552490641169
346.5 98.7552490641169
347.5 98.68706289608019
347.5 98.68706289608019
348.5 98.61887670393034
348.5 98.61887670393034
349.5 98.55069048978564
349.5 98.55069048978564
350.20212610942474 98.50281516291922
350.20212610942474 98.50281516291922
351.20212610942474 98.82158531971623
351.20212610942474 98.82158531971623
352.20212610942474 99.52278352869907
352.20212610942474 99.52278352869907
353.20212610942474 100.52734161698761
353.20212610942474 100.52734161698761
354.20212610942474 101.77253834106124
354.20212610942474 101.77253834106124
355.20212610942474 103.20861983563653
355.20212610942474 103.20861983563653
356.20212610942474 104.79611869704387
356.20212610942474 104.79611869704387
357.20212610942474 106.50372737287898
357.20212610942474 106.50372737287898
358.20212610942474 108.30661107123458
358.20212610942474 108.30661107123458
359.20212610942474 110.18506963225357
359.20212610942474 110.18506963225357
360.0 111.72898448871734
360.0 111.72898448871734
361.0 113.70588689487178
361.0 113.70588689487178
362.0 115.72238008947394
362.0 115.72238008947394
363.0 117.770276664485
363.0 117.770276664485
364.0 119.84308195442155
364.0 119.84308195442155
365.0 121.93564409724408
365.0 121.93564409724408
366.0 124.04387638091468
366.0 124.04387638091468
367.0 126.16453700863087
367.0 126.16453700863087
368.0 128.29505446375373
368.0 128.29505446375373
369.0 130.4333888840357
369.0 130.4333888840357
370.0 132.57792215204924
370.0 132.57792215204924
371.0 134.7273706904938
371.0 134.7273706904938
372.0 136.88071630705875
372.0 136.88071630705875
373.0 139.03715135346377
373.0 139.03715135346377
374.0 141.19603510571486
374.0 141.19603510571486
374.63529667793904 142.4286701286252
374.63529667793904 142.4286701286252
375.63529667793904 144.0013283251095
375.63529667793904 144.0013283251095
376.63529667793904 145.23474187736943
376.63529667793904 145.23474187736943
377.63529667793904 146.19905052112853
377.63529667793904 146.19905052112853
378.63529667793904 146.94989219216194
378.63529667793904 146.94989219216194
379.63529667793904 147.53140142572272
379.63529667793904 147.53140142572272
380.63529667793904 147.97858781028228
380.63529667793904 147.97858781028228
381.63529667793904 148.31922264615787
381.63529667793904 148.31922264615787
382.63529667793904 148.57533546433467
382.63529667793904 148.57533546433467
383.63529667793904 148.76440116028476
383.63529667793904 148.76440116028476
384.63529667793904 148.90028169728382
384.63529667793904 148.90028169728382
385.63529667793904 148.99397305054688
385.63529667793904 148.99397305054688
386.63529667793904 149.05419783027844
386.63529667793904 149.05419783027844
387.63529667793904 149.08787519721471
387.63529667793904 149.08787519721471
388.63529667793904 149.10049381507162
388.63529667793904 149.10049381507162
389.63529667793904 149.09640754108426
389.63529667793904 149.09640754108426
390.63529667793904 149.079070109616
390.63529667793904 149.079070109616
391.63529667793904 149.05122117722289
391.63529667793904 149.05122117722289
392.63529667793904 149.01503398407633
392.63529667793904 149.01503398407633
393.63529667793904 148.97223243794943
393.63529667793904 148.97223243794943
394.63529667793904 148.92418405817114
394.63529667793904 148.92418405817114
395.63529667793904 148.87197361747712
395.63529667793904 148.87197361747712
396.63529667793904 148.81646163546063
396.63529667793904 148.81646163546063
397.63529667793904 148.75833066536558
397.63529667793904 148.75833066536558
398.63529667793904 148.6981221925848
398.63529667793904 148.6981221925848
399.63529667793904 148.63626574365142
399.63529667793904 148.63626574365142
400.63529667793904 148.57310202902622
400.63529667793904 148.57310202902622
401.63529667793904 148.50890132352856
401.63529667793904 148.50890132352856
402.63529667793904 148.44387801798197
402.63529667793904 148.44387801798197
403.63529667793904 148.37820218863808
403.63529667793904 148.37820218863808
404.63529667793904 148.31200873499233
404.63529667793904 148.31200873499233
405.63529667793904 148.2454046608664
405.63529667793904 148.2454046608664
406.63529667793904 148.17847488396842
406.63529667793904 148.17847488396842
407.63529667793904 148.11128674346062
407.63529667793904 148.11128674346062
408.63529667793904 148.04389362253488
408.63529667793904 148.04389362253488
409.63529667793904 147.97633791712917
409.63529667793904 147.97633791712917
410.63529667793904 147.90865325873472
410.63529667793904 147.90865325873472
411.63529667793904 147.8408662678876
411.63529667793904 147.8408662678876
412.63529667793904 147.77299813582255
412.63529667793904 147.77299813582255
413.63529667793904 147.7050656115087
413.63529667793904 147.7050656115087
414.63529667793904 147.63708202293205
414.63529667793904 147.63708202293205
415.63529667793904 147.56905790015787
415.63529667793904 147.56905790015787
416.63529667793904 147.50100165896143
416.63529667793904 147.50100165896143
417.63529667793904 147.43291990509599
417.63529667793904 147.43291990509599
418.63529667793904 147.36481792695645
418.63529667793904 147.36481792695645
419.63529667793904 147.29669989734955
419.63529667793904 147.29669989734955
420.5 147.23778740431788
420.5 147.23778740431788
421.5 147.16964783496297
421.5 147.16964783496297
422.5 147.10149996686388
422.5 147.10149996686388
423.5 147.0333455520429
423.5 147.0333455520429
424.5 146.9651859050357
424.5 146.9651859050357
425.5 146.8970221400312
425.5 146.8970221400312
426.5 146.82885508220232
426.5 146.82885508220232
427.5 146.76068541356042
427.5 146.76068541356042
428.5 146.692513672718
428.5 146.692513672718
429.5 146.62434029307795
429.5 146.62434029307795
430.5 146.55616560824342
430.5 146.55616560824342
431.5 146.4879898799097
431.5 146.4879898799097
432.5 146.4198133267878
432.5 146.4198133267878
433.5 146.3516361245895
433.5 146.3516361245895
434.5 146.28345840034726
434.5 146.28345840034726
435.5 146.21528023569027
435.5 146.21528023569027
436.5 146.14710176300028
436.5 146.14710176300028
437.5 146.07892301963088
437.5 146.07892301963088
438.5 146.01074406257558
438.5 146.01074406257558
439.5 145.94256493780767
439.5 145.94256493780767
440.5 145.87438567077896
440.5 145.87438567077896
441.5 145.80620629723802
441.5 145.80620629723802
442.5 145.73802683094155
442.5 145.73802683094155
443.5 145.6698472984638
443.5 145.6698472984638
444.5 145.60166769924024
444.5 145.60166769924024
445.5 145.5334880378876
445.5 145.5334880378876
446.5 145.46530835862137
446.5 145.46530835862137
447.5 145.39712863802802
447.5 145.39712863802802
448.5 145.32894888255726
448.5 145.32894888255726
449.5 145.26076910282504
449.5 145.26076910282504
450.5 145.19258929603254
450.5 145.19258929603254
451.5 145.12440947814838
451.5 145.12440947814838
452.5 145.056229632886
452.5 145.056229632886
453.5 144.98804976212622
453.5 144.98804976212622
454.5 144.91986986722355
454.5 144.91986986722355
455.5 144.851689976406
455.5 144.851689976406
456.5 144.78351006753738
456.5 144.78351006753738
457.5 144.71533015052069
457.5 144.71533015052069
458.5 144.64715023520233
458.5 144.64715023520233
459.5 144.5789703042197
459.5 144.5789703042197
460.5 144.51079036270218
460.5 144.51079036270218
461.5 144.44261040318312
461.5 144.44261040318312
462.5 144.37443044160784
462.5 144.37443044160784
463.5 144.30625046812287
463.5 144.30625046812287
464.5 144.23807049395643
464.5 144.23807049395643
465.5 144.16989050178847
465.5 144.16989050178847
466.5 144.10171050618945
466.5 144.10171050618945
467.5 144.03353050005558
467.5 144.03353050005558
468.5 143.96535049186545
468.5 143.96535049186545
469.5 143.89717047314045
469.5 143.89717047314045
470.5 143.8289904316968
470.5 143.8289904316968
471.5 143.76081038539783
471.5 143.76081038539783
472.5 143.6926303286135
472.5 143.6926303286135
473.5 143.62445027723956
473.5 143.62445027723956
474.5 143.55627020034794
474.5 143.55627020034794
475.5 143.4880901143457
475.5 143.4880901143457
476.5 143.41991001877108
476.5 143.41991001877108
477.5 143.35172991880296
477.5 143.35172991880296
478.5 143.2835498092624
478.5 143.2835498092624
479.5 143.21536969670314
479.5 143.21536969670314
480.5 143.1471895684796
480.5 143.1471895684796
481.5 143.07900942834638
481.5 143.07900942834638
482.5 143.01082928615693
482.5 143.01082928615693
483.5 142.94264914094876
483.5 142.94264914094876
484.5 142.87446897022286
484.5 142.87446897022286
485.5 142.80628879744074
485.5 142.80628879744074
486.5 142.73810860803187
486.5 142.73810860803187
487.5 142.66992842265861
487.5 142.66992842265861
488.5 142.60174821928382
488.5 142.60174821928382
489.5 142.53356800065706
489.5 142.53356800065706
490.5 142.46538778469116
490.5 142.46538778469116
491.5 142.3972075507237
491.5 142.3972075507237
492.5 142.3290273160748
492.5 142.3290273160748
493.5 142.26084705590813
493.5 142.26084705590813
494.5 142.1926668072933
494.5 142.1926668072933
495.5 142.12448654205173
495.5 142.12448654205173
496.5 142.0563062573843
496.5 142.0563062573843
497.5 141.98812597345974
497.5 141.98812597345974
498.5 141.9199456776255
498.5 141.9199456776255
499.5 141.85176537221884
499.5 141.85176537221884
500.5 141.78358506379345
500.5 141.78358506379345
501.5 141.71540474442088
501.5 141.71540474442088
502.5 141.64722440979634
502.5 141.64722440979634
503.5 141.57904406468643
503.5 141.57904406468643
504.5 141.51086371609597
504.5 141.51086371609597
505.5 141.44268334950397
505.5 141.44268334950397
506.5 141.37450299583858
506.5 141.37450299583858
507.5 141.3063226105636
507.5 141.3063226105636
508.5 141.2381422147537
508.5 141.2381422147537
509.5 141.1699618168876
509.5 141.1699618168876
510.5 141.10178142305713
510.5 141.10178142305713
511.5 141.03360099802939
511.5 141.03360099802939
512.5 140.9654205841411
512.5 140.9654205841411
513.5 140.89724014043037
513.5 140.89724014043037
514.5 140.82905969938048
514.5 140.82905969938048
515.5 140.7608792417038
515.5 140.7608792417038
516.5 140.69269878197093
516.5 140.69269878197093
517.5 140.6245183173827
517.5 140.6245183173827
518.5 140.55633782439628
518.5 140.55633782439628
519.5 140.4881573401626
519.5 140.4881573401626
520.5 140.4199768477808
520.5 140.4199768477808
521.5 140.35179633872272
521.5 140.35179633872272
522.5 140.2836158178045
522.5 140.2836158178045
523.5 140.21543528868864
523.5 140.21543528868864
524.5 140.1472547565541
524.5 140.1472547565541
525.5 140.07907419890182
525.5 140.07907419890182
526.5 140.01089364808428
526.5 140.01089364808428
527.5 139.94271309241137
527.5 139.94271309241137
528.5 139.87453249944937
528.5 139.87453249944937
529.5 139.8063519387015
529.5 139.8063519387015
530.5 139.7381713331484
530.5 139.7381713331484
531.5 139.66999073163086
531.5 139.66999073163086
532.5 139.6018101280571
532.5 139.6018101280571
533.5 139.53362950648182
533.5 139.53362950648182
534.5 139.46544887574643
534.5 139.46544887574643
535.5 139.3972682270095
535.5 139.3972682270095
536.5 139.32908757759114
536.5 139.32908757759114
537.5 139.26090692474173
537.5 139.26090692474173
538.5 139.19272626135742
538.5 139.19272626135742
539.5 139.12454558134638
539.5 139.12454558134638
540.5 139.05636490537097
540.5 139.05636490537097
541.5 138.98818420667695
541.5 138.98818420667695
542.5 138.92000349744802
542.5 138.92000349744802
543.5 138.8518227786467
543.5 138.8518227786467
544.5 138.78364207002238
544.5 138.78364207002238
545.5 138.7154613315756
545.5 138.7154613315756
546.5 138.6472805967521
546.5 138.6472805967521
547.5 138.57909984571418
547.5 138.57909984571418
548.5 138.5109190776372
548.5 138.5109190776372
549.5 138.4427383079163
549.5 138.4427383079163
550.5 138.37455753334007
550.5 138.37455753334007
551.5 138.3063767360452
551.5 138.3063767360452
552.5 138.23819595167694
552.5 138.23819595167694
553.5 138.17001514179094
553.5 138.17001514179094
554.5 138.1018343213701
554.5 138.1018343213701
555.5 138.03365350640917
555.5 138.03365350640917
556.5 137.9654726673053
556.5 137.9654726673053
557.5 137.89729182614522
557.5 137.89729182614522
558.5 137.82911097445023
558.5 137.82911097445023
559.5 137.7609301061285
559.5 137.7609301061285
560.5 137.69274923575054
560.5 137.69274923575054
561.5 137.6245683548377
561.5 137.6245683548377
562.5 137.55638747186862
562.5 137.55638747186862
563.5 137.4882065722728
563.5 137.4882065722728
564.5 137.42002566214205
564.5 137.42002566214205
565.5 137.35184474386324
565.5 137.35184474386324
566.5 137.28366380753334
566.5 137.28366380753334
567.5 137.21548288275525
567.5 137.21548288275525
568.5 137.14730193525855
568.5 137.14730193525855
569.5 137.0791209697108
569.5 137.0791209697108
570.5 137.01094001571485
570.5 137.01094001571485
571.5 136.9427590390003
571.5 136.9427590390003
572.5 136.87457805880516
572.5 136.87457805880516
573.5 136.80639706949947
573.5 136.80639706949947
574.5 136.73821606214273
574.5 136.73821606214273
575.5 136.67003505415403
575.5 136.67003505415403
576.5 136.6018540281143
576.5 136.6018540281143
577.5 136.53367300611018
577.5 136.53367300611018
578.5 136.46549196890365
578.5 136.46549196890365
579.5 136.39731091502082
579.5 136.39731091502082
580.5 136.32912986379884
580.5 136.32912986379884
581.5 136.26094878985825
581.5 136.26094878985825
582.5 136.19276772132807
582.5 136.19276772132807
583.5 136.12458663479634
583.5 136.12458663479634
584.5 136.05640554052883
584.5 136.05640554052883
585.5 135.988224441406
585.5 135.988224441406
586.5 135.9200433270312
586.5 135.9200433270312
587.5 135.8518622017092
587.5 135.8518622017092
588.5 135.78368106017277
588.5 135.78368106017277
589.5 135.7154999311506
589.5 135.7154999311506
590.5 135.64731877093118
590.5 135.64731877093118
591.5 135.5791376293179
591.5 135.5791376293179
592.5 135.51095645041548
592.5 135.51095645041548
593.5 135.44277526803253
593.5 135.44277526803253
594.5 135.37459408263086
594.5 135.37459408263086
595.5 135.3064128904559
595.5 135.3064128904559
596.5 135.23823167885507
596.5 135.23823167885507
597.5 135.17005046423554
597.5 135.17005046423554
598.5 135.10186923532652
598.5 135.10186923532652
599.5 135.0336880033988
599.5 135.0336880033988
600.5 134.96550676189864
600.5 134.96550676189864
601.5 134.89732551737978
601.5 134.89732551737978
602.5 134.82914424262614
602.5 134.82914424262614
603.5 134.76096297190813
603.5 134.76096297190813
604.5 134.69278169817142
604.5 134.69278169817142
605.5 134.6246004101452
605.5 134.6246004101452
606.5 134.55641911020933
606.5 134.55641911020933
607.5 134.4882377950215
607.5 134.4882377950215
608.5 134.42005648386927
608.5 134.42005648386927
609.5 134.35187515609033
609.5 134.35187515609033
610.5 134.28369382625513
610.5 134.28369382625513
611.5 134.21551247273882
611.5 134.21551247273882
612.5 134.14733112279634
612.5 134.14733112279634
613.5 134.07914975054754
613.5 134.07914975054754
614.5 134.01096837486773
614.5 134.01096837486773
615.5 133.94278700459833
615.5 133.94278700459833
616.5 133.8746056177022
616.5 133.8746056177022
617.5 133.8064242141793
617.5 133.8064242141793
618.5 133.73824279540446
618.5 133.73824279540446
619.5 133.67006137177427
619.5 133.67006137177427
620.5 133.60187995497878
620.5 133.60187995497878
621.5 133.53369851307795
621.5 133.53369851307795
622.5 133.4655170555128
622.5 133.4655170555128
623.5 133.39733560949946
623.5 133.39733560949946
624.5 133.32915413934322
624.5 133.32915413934322
625.5 133.26097266754306
625.5 133.26097266754306
626.5 133.19279118617047
626.5 133.19279118617047
627.5 133.12460968817115
627.5 133.12460968817115
628.5 133.05642818106122
628.5 133.05642818106122
629.5 132.98824667047077
629.5 132.98824667047077
630.5 132.92006514462838
630.5 132.92006514462838
631.5 132.85188362896298
631.5 132.85188362896298
632.5 132.78370206986708
632.5 132.78370206986708
633.5 132.7155205293773
633.5 132.7155205293773
634.5 132.64733895906508
634.5 132.64733895906508
635.5 132.57915739141367
635.5 132.57915739141367
636.5 132.51097582308083
636.5 132.51097582308083
637.5 132.44279423812122
637.5 132.44279423812122
638.5 132.37461263790968
638.5 132.37461263790968
639.5 132.30643102578847
639.5 132.30643102578847
640.5 132.2382494129858
640.5 132.2382494129858
641.5 132.1700677981269
641.5 132.1700677981269
642.5 132.10188615816259
642.5 132.10188615816259
643.5 132.03370451614205
643.5 132.03370451614205
644.5 131.9655228659239
644.5 131.9655228659239
645.5 131.89734120659517
645.5 131.89734120659517
646.5 131.82915953673157
646.5 131.82915953673157
647.5 131.760977851616
647.5 131.760977851616
648.5 131.692796156928
648.5 131.692796156928
649.5 131.62461445922133
649.5 131.62461445922133
650.5 131.55643275194222
650.5 131.55643275194222
651.5 131.48825103555254
651.5 131.48825103555254
652.5 131.4200693170571
652.5 131.4200693170571
653.5 131.3518875748806
653.5 131.3518875748806
654.5 131.283705839077
654.5 131.283705839077
655.5 131.21552407070132
655.5 131.21552407070132
656.5 131.14734231525225
656.5 131.14734231525225
657.5 131.07916053566024
657.5 131.07916053566024
658.5 131.0109787553868
658.5 131.0109787553868
659.5 130.94279696457846
659.5 130.94279696457846
660.5 130.87461516465956
660.5 130.87461516465956
661.5 130.80643335516825
661.5 130.80643335516825
662.5 130.73825153651686
662.5 130.73825153651686
663.5 130.67006970971735
663.5 130.67006970971735
664.5 130.60188787238295
664.5 130.60188787238295
665.5 130.53370602588848
665.5 130.53370602588848
666.5 130.46552416276725
666.5 130.46552416276725
667.5 130.3973422975898
667.5 130.3973422975898
668.5 130.3291604242147
668.5 130.3291604242147
669.5 130.26097854035427
669.5 130.26097854035427
670.5 130.1927966487085
670.5 130.1927966487085
671.5 130.12461473906123
671.5 130.12461473906123
672.5 130.05643283482436
672.5 130.05643283482436
673.5 129.9882509064446
673.5 129.9882509064446
674.5 129.92006898489953
674.5 129.92006898489953
675.5 129.8518870321572
675.5 129.8518870321572
676.5 129.78370509050487
676.5 129.78370509050487
677.5 129.71552312654623
677.5 129.71552312654623
678.5 129.64734115301516
678.5 129.64734115301516
679.5 129.5791591910359
679.5 129.5791591910359
680.5 129.51097718562616
680.5 129.51097718562616
681.5 129.44279519882252
681.5 129.44279519882252
682.5 129.3746131958045
682.5 129.3746131958045
683.5 129.30643118183926
683.5 129.30643118183926
684.5 129.23824915399683
684.5 129.23824915399683
685.5 129.17006713023957
685.5 129.17006713023957
686.5 129.10188507523554
686.5 129.10188507523554
687.5 129.03370303274576
687.5 129.03370303274576
688.5 128.96552096043354
688.5 128.96552096043354
689.5 128.89733888606506
689.5 128.89733888606506
690.5 128.82915681710702
690.5 128.82915681710702
691.5 128.76097471695172
691.5 128.76097471695172
692.5 128.69279262083205
692.5 128.69279262083205
693.5 128.62461051793906
693.5 128.62461051793906
694.5 128.5564284045112
694.5 128.5564284045112
695.5 128.48824628054842
695.5 128.48824628054842
696.5 128.42006413524186
696.5 128.42006413524186
697.5 128.3518819953457
697.5 128.3518819953457
698.5 128.283699837448
698.5 128.283699837448
699.5 128.21551767881937
699.5 128.21551767881937
700.5 128.1473355036135
700.5 128.1473355036135
701.5 128.07915332533938
701.5 128.07915332533938
702.5 128.0109711327758
702.5 128.0109711327758
703.5 127.94278893719351
703.5 127.94278893719351
704.5 127.87460671137642
704.5 127.87460671137642
705.5 127.8064245045778
705.5 127.8064245045778
706.5 127.7382422675444
706.5 127.7382422675444
707.5 127.67006002886707
707.5 127.67006002886707
708.5 127.60187778061733
708.5 127.60187778061733
709.5 127.53369552934889
709.5 127.53369552934889
710.5 127.46551326379095
710.5 127.46551326379095
711.5 127.39733098907294
711.5 127.39733098907294
712.5 127.32914871133622
712.5 127.32914871133622
713.5 127.26096641793522
713.5 127.26096641793522
714.5 127.19278410080362
714.5 127.19278410080362
715.5 127.12460180227816
715.5 127.12460180227816
716.5 127.05641946783837
716.5 127.05641946783837
717.5 126.98823714632518
717.5 126.98823714632518
718.5 126.92005481386478
718.5 126.92005481386478
719.5 126.85187245295671
719.5 126.85187245295671
720.5 126.78369009470947
720.5 126.78369009470947
721.5 126.71550773715559
721.5 126.71550773715559
722.5 126.64732534702965
722.5 126.64732534702965
723.5 126.57914295617276
723.5 126.57914295617276
724.5 126.510960569401
724.5 126.510960569401
725.5 126.4427781687521
725.5 126.4427781687521
726.5 126.3745957561935
726.5 126.3745957561935
727.5 126.3064133236659
727.5 126.3064133236659
728.5 126.23823088628293
728.5 126.23823088628293
729.5 126.17004844863087
729.5 126.17004844863087
730.5 126.10186600283069
730.5 126.10186600283069
731.5 126.03368353897946
731.5 126.03368353897946
732.5 125.96550107348432
732.5 125.96550107348432
733.5 125.89731857775439
733.5 125.89731857775439
734.5 125.82913609495105
734.5 125.82913609495105
735.5 125.7609536039501
735.5 125.7609536039501
736.5 125.69277109535993
736.5 125.69277109535993
737.5 125.62458857110548
737.5 125.62458857110548
738.5 125.55640604520711
738.5 125.55640604520711
739.5 125.488223517203
739.5 125.488223517203
740.5 125.42004096648027
740.5 125.42004096648027
741.5 125.35185841411364
741.5 125.35185841411364
742.5 125.28367585826645
742.5 125.28367585826645
743.5 125.21549328107544
743.5 125.21549328107544
744.5 125.14731069334955
744.5 125.14731069334955
745.5 125.07912810494223
745.5 125.07912810494223
746.5 125.01094550128293
746.5 125.01094550128293
747.5 124.94276290165928
747.5 124.94276290165928
748.5 124.87458027221317
748.5 124.87458027221317
749.5 124.80639764071081
749.5 124.80639764071081
750.5 124.73821501461887
750.5 124.73821501461887
751.5 124.67003237190019
751.5 124.67003237190019
752.5 124.60184971530435
752.5 124.60184971530435
753.5 124.53366704679884
753.5 124.53366704679884
754.5 124.46548437152
754.5 124.46548437152
755.5 124.3973016870811
755.5 124.3973016870811
756.5 124.32911898596593
756.5 124.32911898596593
757.5 124.26093628421883
757.5 124.26093628421883
758.5 124.19275357193683
758.5 124.19275357193683
759.5 124.1245708589239
759.5 124.1245708589239
760.5 124.05638813070851
760.5 124.05638813070851
761.5 123.98820539195826
761.5 123.98820539195826
762.5 123.92002263043986
762.5 123.92002263043986
763.5 123.85183988184808
763.5 123.85183988184808
764.5 123.7836571030215
764.5 123.7836571030215
765.5 123.71547434321337
765.5 123.71547434321337
766.5 123.64729155454526
766.5 123.64729155454526
767.5 123.57910874925041
767.5 123.57910874925041
768.5 123.51092594231163
768.5 123.51092594231163
769.5 123.44274313326711
769.5 123.44274313326711
770.5 123.37456030150398
770.5 123.37456030150398
771.5 123.30637748266744
771.5 123.30637748266744
772.5 123.23819463968798
772.5 123.23819463968798
773.5 123.17001178892323
773.5 123.17001178892323
774.5 123.10182891406507
774.5 123.10182891406507
775.5 123.03364604599213
775.5 123.03364604599213
776.5 122.9654631673843
776.5 122.9654631673843
777.5 122.89728028200317
777.5 122.89728028200317
778.5 122.82909738608716
778.5 122.82909738608716
779.5 122.76091447491919
779.5 122.76091447491919
780.5 122.69273155459113
780.5 122.69273155459113
781.5 122.62454863358164
781.5 122.62454863358164
782.5 122.55636569594539
782.5 122.55636569594539
783.5 122.4881827576277
783.5 122.4881827576277
784.5 122.41999981014993
784.5 122.41999981014993
785.5 122.35181684604541
785.5 122.35181684604541
786.5 122.28363385917275
786.5 122.28363385917275
787.5 122.21545088385191
787.5 122.21545088385191
788.5 122.14726788856204
788.5 122.14726788856204
789.5 122.0790848958835
789.5 122.0790848958835
790.5 122.0109018893773
790.5 122.0109018893773
791.5 121.94271887233621
791.5 121.94271887233621
792.5 121.87453583390182
792.5 121.87453583390182
793.5 121.80635279955254
793.5 121.80635279955254
794.5 121.73816974990181
794.5 121.73816974990181
795.5 121.66998670708581
795.5 121.66998670708581
796.5 121.60180364012689
796.5 121.60180364012689
797.5 121.53362056400789
797.5 121.53362056400789
798.5 121.46543747268643
798.5 121.46543747268643
799.5 121.3972543853511
799.5 121.3972543853511
800.5 121.32907127804674
800.5 121.32907127804674
801.5 121.26088816634889
801.5 121.26088816634889
802.5 121.1927050478282
802.5 121.1927050478282
803.5 121.12452191268078
803.5 121.12452191268078
804.5 121.05633878294377
804.5 121.05633878294377
805.5 120.9881556233843
805.5 120.9881556233843
806.5 120.91997247065957
806.5 120.91997247065957
807.5 120.85178930836241
807.5 120.85178930836241
808.5 120.78360612233467
808.5 120.78360612233467
809.5 120.71542293562548
809.5 120.71542293562548
810.5 120.64723975432672
810.5 120.64723975432672
811.5 120.57905653573883
811.5 120.57905653573883
812.5 120.5108733150452
812.5 120.5108733150452
813.5 120.44269010727815
813.5 120.44269010727815
814.5 120.37450686359679
814.5 120.37450686359679
815.5 120.30632362532585
815.5 120.30632362532585
816.5 120.23814038499866
816.5 120.23814038499866
817.5 120.16995711342472
817.5 120.16995711342472
818.5 120.10177384259362
818.5 120.10177384259362
819.5 120.03359056869432
819.5 120.03359056869432
820.5 119.96540728050553
820.5 119.96540728050553
821.5 119.89722398929803
821.5 119.89722398929803
822.5 119.82904068283858
822.5 119.82904068283858
823.5 119.760857353611
823.5 119.760857353611
824.5 119.69267403121816
824.5 119.69267403121816
825.5 119.62449069214905
825.5 119.62449069214905
826.5 119.55630735853988
826.5 119.55630735853988
827.5 119.48812400825446
827.5 119.48812400825446
828.5 119.419940638
828.5 119.419940638
829.5 119.35175727081871
829.5 119.35175727081871
830.5 119.28357388797313
830.5 119.28357388797313
831.5 119.2153904912504
831.5 119.2153904912504
832.5 119.14720709150897
832.5 119.14720709150897
833.5 119.07902369103658
833.5 119.07902369103658
834.5 119.01084026784558
834.5 119.01084026784558
835.5 118.94265683549449
835.5 118.94265683549449
836.5 118.87447340246194
836.5 118.87447340246194
837.5 118.8062899677855
837.5 118.8062899677855
838.5 118.73810650287427
838.5 118.73810650287427
839.5 118.66992303017774
839.5 118.66992303017774
840.5 118.60173956151685
840.5 118.60173956151685
841.5 118.53355607151214
841.5 118.53355607151214
842.5 118.46537258691785
842.5 118.46537258691785
843.5 118.39718908707161
843.5 118.39718908707161
844.5 118.3290055705491
844.5 118.3290055705491
845.5 118.26082204019896
845.5 118.26082204019896
846.5 118.1926385199763
846.5 118.1926385199763
847.5 118.12445497978463
847.5 118.12445497978463
848.5 118.05627142905807
848.5 118.05627142905807
849.5 117.9880878715087
849.5 117.9880878715087
850.5 117.91990430484874
850.5 117.91990430484874
851.5 117.85172072293683
851.5 117.85172072293683
852.5 117.78353713891919
852.5 117.78353713891919
853.5 117.71535354716575
853.5 117.71535354716575
854.5 117.64716994625223
854.5 117.64716994625223
855.5 117.5789863357663
855.5 117.5789863357663
856.5 117.51080270434889
856.5 117.51080270434889
857.5 117.44261907930435
857.5 117.44261907930435
858.5 117.37443543667061
858.5 117.37443543667061
859.5 117.30625178583925
859.5 117.30625178583925
860.5 117.23806812113072
860.5 117.23806812113072
861.5 117.16988444731163
861.5 117.16988444731163
862.5 117.10170077138679
862.5 117.10170077138679
863.5 117.03351708158479
863.5 117.03351708158479
864.5 116.9653333887641
864.5 116.9653333887641
865.5 116.89714968774577
865.5 116.89714968774577
866.5 116.8289659714755
866.5 116.8289659714755
867.5 116.76078223995327
867.5 116.76078223995327
868.5 116.69259850678714
868.5 116.69259850678714
869.5 116.6244147593315
869.5 116.6244147593315
870.5 116.55623100743287
870.5 116.55623100743287
871.5 116.48804725013572
871.5 116.48804725013572
872.5 116.41986346910798
872.5 116.41986346910798
873.5 116.35167968739879
873.5 116.35167968739879
874.5 116.28349590500815
874.5 116.28349590500815
875.5 116.21531209751214
875.5 116.21531209751214
876.5 116.14712829070947
876.5 116.14712829070947
877.5 116.07894447570919
877.5 116.07894447570919
878.5 116.01076064311968
878.5 116.01076064311968
879.5 115.94257681122355
879.5 115.94257681122355
880.5 115.87439296407544
880.5 115.87439296407544
881.5 115.80620912096298
881.5 115.80620912096298
882.5 115.7380252357948
882.5 115.7380252357948
883.5 115.66984136355322
883.5 115.66984136355322
884.5 115.60165749534727
884.5 115.60165749534727
885.5 115.5334735850856
885.5 115.5334735850856
886.5 115.46528968775054
886.5 115.46528968775054
887.5 115.3971057798806
887.5 115.3971057798806
888.5 115.32892185909598
888.5 115.32892185909598
889.5 115.26073793666744
889.5 115.26073793666744
890.5 115.19255399147077
890.5 115.19255399147077
891.5 115.1243700446302
891.5 115.1243700446302
892.5 115.05618608212535
892.5 115.05618608212535
893.5 114.9880021118352
893.5 114.9880021118352
894.5 114.91981813990115
894.5 114.91981813990115
895.5 114.85163415367761
895.5 114.85163415367761
896.5 114.78345015829399
896.5 114.78345015829399
897.5 114.71526616126644
897.5 114.71526616126644
898.5 114.64708214994943
898.5 114.64708214994943
899.5 114.57889811627662
899.5 114.57889811627662
900.5 114.51071408054756
900.5 114.51071408054756
901.5 114.44253005165324
901.5 114.44253005165324
902.5 114.37434599288693
902.5 114.37434599288693
903.5 114.3061619320644
903.5 114.3061619320644
904.5 114.23797787056041
904.5 114.23797787056041
905.5 114.16979378670064
905.5 114.16979378670064
906.5 114.10160970215942
906.5 114.10160970215942
907.5 114.03342560099146
907.5 114.03342560099146
908.5 113.9652415066087
908.5 113.9652415066087
909.5 113.89705737631164
909.5 113.89705737631164
910.5 113.82887325751686
910.5 113.82887325751686
911.5 113.76068913194877
911.5 113.76068913194877
912.5 113.6925049751339
912.5 113.6925049751339
913.5 113.62432082652856
913.5 113.62432082652856
914.5 113.55613666129648
914.5 113.55613666129648
915.5 113.48795249538296
915.5 113.48795249538296
916.5 113.41976830711363
916.5 113.41976830711363
917.5 113.3515841106467
917.5 113.3515841106467
918.5 113.28339992710636
918.5 113.28339992710636
919.5 113.21521571374355
919.5 113.21521571374355
920.5 113.14703149218313
920.5 113.14703149218313
921.5 113.07884726288694
921.5 113.07884726288694
922.5 113.010663031485
922.5 113.010663031485
923.5 112.94247879372206
923.5 112.94247879372206
924.5 112.8742945318162
924.5 112.8742945318162
925.5 112.80611026964125
925.5 112.80611026964125
926.5 112.7379259931768
926.5 112.7379259931768
927.5 112.66974170658979
927.5 112.66974170658979
928.5 112.60155742028381
928.5 112.60155742028381
929.5 112.53337311024725
929.5 112.53337311024725
930.5 112.46518880842021
930.5 112.46518880842021
931.5 112.39700448245024
931.5 112.39700448245024
932.5 112.32882014869499
932.5 112.32882014869499
933.5 112.2606358142583
933.5 112.2606358142583
934.5 112.19245147208582
934.5 112.19245147208582
935.5 112.12426710714522
935.5 112.12426710714522
936.5 112.05608273441932
936.5 112.05608273441932
937.5 111.9878983596372
937.5 111.9878983596372
938.5 111.91971397706979
938.5 111.91971397706979
939.5 111.85152957315854
939.5 111.85152957315854
940.5 111.78334517465774
940.5 111.78334517465774
941.5 111.71516076837165
941.5 111.71516076837165
942.5 111.64697633936693
942.5 111.64697633936693
943.5 111.57879190257692
943.5 111.57879190257692
944.5 111.51060746510548
944.5 111.51060746510548
945.5 111.44242301847395
945.5 111.44242301847395
946.5 111.37423855659047
946.5 111.37423855659047
947.5 111.30605409540034
947.5 111.30605409540034
948.5 111.23786961895826
948.5 111.23786961895826
949.5 111.16968512583992
949.5 111.16968512583992
950.5 111.1015006249858
950.5 111.1015006249858
951.5 111.03331612345023
951.5 111.03331612345023
952.5 110.96513161412939
952.5 110.96513161412939
953.5 110.89694707594855
953.5 110.89694707594855
954.5 110.82876255678617
954.5 110.82876255678617
955.5 110.76057800170948
955.5 110.76057800170948
956.5 110.69239344590181
956.5 110.69239344590181
957.5 110.62420889692889
957.5 110.62420889692889
958.5 110.55602431061733
958.5 110.55602431061733
959.5 110.48783973723236
959.5 110.48783973723236
960.5 110.41965514107928
960.5 110.41965514107928
961.5 110.35147055313571
961.5 110.35147055313571
962.5 110.2832859339454
962.5 110.2832859339454
963.5 110.2151013229646
963.5 110.2151013229646
964.5 110.14691670241137
964.5 110.14691670241137
965.5 110.0787320534105
965.5 110.0787320534105
966.5 110.01054741733623
966.5 110.01054741733623
967.5 109.94236275849381
967.5 109.94236275849381
968.5 109.87417808577426
968.5 109.87417808577426
969.5 109.80599341846512
969.5 109.80599341846512
970.5 109.7378087434202
970.5 109.7378087434202
971.5 109.66962404698197
971.5 109.66962404698197
972.5 109.60143933391697
972.5 109.60143933391697
973.5 109.53325462901199
973.5 109.53325462901199
974.5 109.46506990748027
974.5 109.46506990748027
975.5 109.39688517816326
975.5 109.39688517816326
976.5 109.32870044207294
976.5 109.32870044207294
977.5 109.26051569682254
977.5 109.26051569682254
978.5 109.19233094241204
978.5 109.19233094241204
979.5 109.12414616803254
979.5 109.12414616803254
980.5 109.05596139906345
980.5 109.05596139906345
981.5 108.9877766016467
981.5 108.9877766016467
982.5 108.91959180964037
982.5 108.91959180964037
983.5 108.85140701695259
983.5 108.85140701695259
984.5 108.78322220901288
984.5 108.78322220901288
985.5 108.71503737262549
985.5 108.71503737262549
986.5 108.64685254870287
986.5 108.64685254870287
987.5 108.57866770384874
987.5 108.57866770384874
988.5 108.51048285693838
988.5 108.51048285693838
989.5 108.44229800224274
989.5 108.44229800224274
990.5 108.37411312615377
990.5 108.37411312615377
991.5 108.30592825689952
991.5 108.30592825689952
992.5 108.23774335782282
992.5 108.23774335782282
993.5 108.16955845664037
993.5 108.16955845664037
994.5 108.10137356366744
994.5 108.10137356366744
995.5 108.03318863473068
995.5 108.03318863473068
996.5 107.96500371734572
996.5 107.96500371734572
997.5 107.89681877856742
997.5 107.89681877856742
998.5 107.82863384662386
998.5 107.82863384662386
999.5 107.76044888480834
999.5 107.76044888480834
1000.5 107.69226392982753
1000.5 107.69226392982753
1001.5 107.6240789534534
1001.5 107.6240789534534
1002.5 107.55589397502304
1002.5 107.55589397502304
1003.5 107.48770898312785
1003.5 107.48770898312785
1004.5 107.41952398166023
1004.5 107.41952398166023
1005.5 107.35133898088598
1005.5 107.35133898088598
1006.5 107.28315395775593
1006.5 107.28315395775593
1007.5 107.21496894146061
1007.5 107.21496894146061
1008.5 107.14678390239716
1008.5 107.14678390239716
1009.5 107.07859885417363
1009.5 107.07859885417363
1010.5 107.01041378598109
1010.5 107.01041378598109
1011.5 106.94222872457375
1011.5 106.94222872457375
1012.5 106.87404365400634
1012.5 106.87404365400634
1013.5 106.80585857570314
1013.5 106.80585857570314
1014.5 106.73767348920234
1014.5 106.73767348920234
1015.5 106.66948839019916
1015.5 106.66948839019916
1016.5 106.60130328066111
1016.5 106.60130328066111
1017.5 106.53311815115404
1017.5 106.53311815115404
1018.5 106.46493302563309
1018.5 106.46493302563309
1019.5 106.39674788765929
1019.5 106.39674788765929
1020.5 106.3285627405254
1020.5 106.3285627405254
1021.5 106.26037757951435
1021.5 106.26037757951435
1022.5 106.19219241782187
1022.5 106.19219241782187
1023.5 106.12400723377358
1023.5 106.12400723377358
1024.5 106.05582204904385
1024.5 106.05582204904385
1025.5 105.98763685611652
1025.5 105.98763685611652
1026.5 105.91945164834955
1026.5 105.91945164834955
1027.5 105.85126644127594
1027.5 105.85126644127594
1028.5 105.78308121895039
1028.5 105.78308121895039
1029.5 105.7148959884272
1029.5 105.7148959884272
1030.5 105.6467107430644
1030.5 105.6467107430644
1031.5 105.57852548950397
1031.5 105.57852548950397
1032.5 105.51034023567445
1032.5 105.51034023567445
1033.5 105.4421549750716
1033.5 105.4421549750716
1034.5 105.37396968459679
1034.5 105.37396968459679
1035.5 105.30578440095671
1035.5 105.30578440095671
1036.5 105.23759910201517
1036.5 105.23759910201517
1037.5 105.16941380990835
1037.5 105.16941380990835
1038.5 105.1012284818377
1038.5 105.1012284818377
1039.5 105.0330431530856
1039.5 105.0330431530856
1040.5 104.9648578240644
1040.5 104.9648578240644
1041.5 104.89667248684557
1041.5 104.89667248684557
1042.5 104.82848713341234
1042.5 104.82848713341234
1043.5 104.76030176843919
1043.5 104.76030176843919
1044.5 104.69211639293118
1044.5 104.69211639293118
1045.5 104.62393101949131
1045.5 104.62393101949131
1046.5 104.55574562846223
1046.5 104.55574562846223
1047.5 104.48756023198513
1047.5 104.48756023198513
1048.5 104.41937482025608
1048.5 104.41937482025608
1049.5 104.35118940784558
1049.5 104.35118940784558
1050.5 104.28300397307927
1050.5 104.28300397307927
1051.5 104.21481853763154
1051.5 104.21481853763154
1052.5 104.14663309582282
1052.5 104.14663309582282
1053.5 104.07844765328315
1053.5 104.07844765328315
1054.5 104.01026218092102
1054.5 104.01026218092102
1055.5 103.94207670787743
1055.5 103.94207670787743
1056.5 103.87389122095671
1056.5 103.87389122095671
1057.5 103.8057057408212
1057.5 103.8057057408212
1058.5 103.73752023086323
1058.5 103.73752023086323
1059.5 103.6693347201743
1059.5 103.6693347201743
1060.5 103.60114919703254
1060.5 103.60114919703254
1061.5 103.53296366473067
1061.5 103.53296366473067
1062.5 103.46477813783925
1062.5 103.46477813783925
1063.5 103.3965925909788
1063.5 103.3965925909788
1064.5 103.32840703633305
1064.5 103.32840703633305
1065.5 103.26022145891919
1065.5 103.26022145891919
1066.5 103.19203588123621
1066.5 103.19203588123621
1067.5 103.12385030424657
1067.5 103.12385030424657
1068.5 103.055664712005
1068.5 103.055664712005
1069.5 102.9874790969953
1069.5 102.9874790969953
1070.5 102.91929349766178
1070.5 102.91929349766178
1071.5 102.85110788170152
1071.5 102.85110788170152
1072.5 102.78292224572273
1072.5 102.78292224572273
1073.5 102.71473660200816
1073.5 102.71473660200816
1074.5 102.64655094161733
1074.5 102.64655094161733
1075.5 102.57836529081082
1075.5 102.57836529081082
1076.5 102.51017962332806
1076.5 102.51017962332806
1077.5 102.44199394810953
1077.5 102.44199394810953
1078.5 102.37380825149765
1078.5 102.37380825149765
1079.5 102.30562256309531
1079.5 102.30562256309531
1080.5 102.23743685801671
1080.5 102.23743685801671
1081.5 102.16925114657712
1081.5 102.16925114657712
1082.5 102.10106541374422
1082.5 102.10106541374422
1083.5 102.03287968022987
1083.5 102.03287968022987
1084.5 101.9646939464464
1084.5 101.9646939464464
1085.5 101.8965081912696
1085.5 101.8965081912696
1086.5 101.82832242693273
1086.5 101.82832242693273
1087.5 101.76013664262682
1087.5 101.76013664262682
1088.5 101.6919508773394
1088.5 101.6919508773394
1089.5 101.62376508594156
1089.5 101.62376508594156
1090.5 101.55557927791696
1090.5 101.55557927791696
1091.5 101.4873934780524
1091.5 101.4873934780524
1092.5 101.41920766902776
1092.5 101.41920766902776
1093.5 101.35102182546358
1093.5 101.35102182546358
1094.5 101.28283600325513
1094.5 101.28283600325513
1095.5 101.21465015874038
1095.5 101.21465015874038
1096.5 101.14646430740282
1096.5 101.14646430740282
1097.5 101.07827843233467
1097.5 101.07827843233467
1098.5 101.01009257253038
1098.5 101.01009257253038
1099.5 100.94190668427844
1099.5 100.94190668427844
1100.5 100.8737207882412
1100.5 100.8737207882412
1101.5 100.80553488400633
1101.5 100.80553488400633
1102.5 100.7373489734105
1102.5 100.7373489734105
1103.5 100.66916305502937
1103.5 100.66916305502937
1104.5 100.60097712987493
1104.5 100.60097712987493
1105.5 100.53279119693522
1105.5 100.53279119693522
1106.5 100.4646052416397
1106.5 100.4646052416397
1107.5 100.396419288
1107.5 100.396419288
1108.5 100.32823331814588
1108.5 100.32823331814588
1109.5 100.26004735507699
1109.5 100.26004735507699
1110.5 100.19186135746857
1110.5 100.19186135746857
1111.5 100.12367535775438
1111.5 100.12367535775438
1112.5 100.05548936624973
1112.5 100.05548936624973
1113.5 99.98730335832289
1113.5 99.98730335832289
1114.5 99.91911733170603
1114.5 99.91911733170603
1115.5 99.85093130922058
1115.5 99.85093130922058
1116.5 99.78274526616458
1116.5 99.78274526616458
1117.5 99.71455920932674
1117.5 99.71455920932674
1118.5 99.646373154005
1118.5 99.646373154005
1119.5 99.57818708778234
1119.5 99.57818708778234
1120.5 99.5100010077455
1120.5 99.5100010077455
1121.5 99.4418149154464
1121.5 99.4418149154464
1122.5 99.37362883211664
1122.5 99.37362883211664
1123.5 99.30544272679201
1123.5 99.30544272679201
1124.5 99.23725660910982
1124.5 99.23725660910982
1125.5 99.16907048734606
1125.5 99.16907048734606
1126.5 99.10088434494877
1126.5 99.10088434494877
1127.5 99.03269820264329
1127.5 99.03269820264329
1128.5 98.96451206446925
1128.5 98.96451206446925
1129.5 98.89632589820846
1129.5 98.89632589820846
1130.5 98.82813971883033
1130.5 98.82813971883033
1131.5 98.7599535463004
1131.5 98.7599535463004
1132.5 98.69176734905882
1132.5 98.69176734905882
1133.5 98.62358115038947
1133.5 98.62358115038947
1134.5 98.555394948601
1134.5 98.555394948601
1135.5 98.48720872597634
1135.5 98.48720872597634
1136.5 98.4190225019239
1136.5 98.4190225019239
1137.5 98.350836275911
1137.5 98.350836275911
1138.5 98.28265002714346
1138.5 98.28265002714346
1139.5 98.21446376601837
1139.5 98.21446376601837
1140.5 98.14627749862758
1140.5 98.14627749862758
1141.5 98.07809123344974
1141.5 98.07809123344974
1142.5 98.00990495515455
1142.5 98.00990495515455
1143.5 97.94171865628881
1143.5 97.94171865628881
1144.5 97.87353236420829
1144.5 97.87353236420829
1145.5 97.80534604595951
1145.5 97.80534604595951
1146.5 97.73715972916388
1146.5 97.73715972916388
1147.5 97.66897340534277
1147.5 97.66897340534277
1148.5 97.60078705343491
1148.5 97.60078705343491
1149.5 97.5326007187094
1149.5 97.5326007187094
1150.5 97.46441434884282
1150.5 97.46441434884282
1151.5 97.39622798576147
1151.5 97.39622798576147
1152.5 97.32804161032256
1152.5 97.32804161032256
1153.5 97.25985523567229
1153.5 97.25985523567229
1154.5 97.19166883475847
1154.5 97.19166883475847
1155.5 97.12348243241686
1155.5 97.12348243241686
1156.5 97.05529603202258
1156.5 97.05529603202258
1157.5 96.9871095966899
1157.5 96.9871095966899
1158.5 96.91892317641842
1158.5 96.91892317641842
1159.5 96.85073672845907
1159.5 96.85073672845907
1160.5 96.78255028128837
1160.5 96.78255028128837
1161.5 96.71436382166482
1161.5 96.71436382166482
1162.5 96.6461773482594
1162.5 96.6461773482594
1163.5 96.5779908899152
1163.5 96.5779908899152
1164.5 96.50980438805864
1164.5 96.50980438805864
1165.5 96.44161789596355
1165.5 96.44161789596355
1166.5 96.37343139538633
1166.5 96.37343139538633
1167.5 96.30524486808373
1167.5 96.30524486808373
1168.5 96.23705834756635
1168.5 96.23705834756635
1169.5 96.16887182220758
1169.5 96.16887182220758
1170.5 96.10068528154736
1170.5 96.10068528154736
1171.5 96.03249872995389
1171.5 96.03249872995389
1172.5 95.96431216305895
1172.5 95.96431216305895
1173.5 95.89612558837872
1173.5 95.89612558837872
1174.5 95.82793900836296
1174.5 95.82793900836296
1175.5 95.75975242201854
1175.5 95.75975242201854
1176.5 95.69156581358396
1176.5 95.69156581358396
1177.5 95.62337922918339
1177.5 95.62337922918339
1178.5 95.55519259984617
1178.5 95.55519259984617
1179.5 95.48700597196209
1179.5 95.48700597196209
1180.5 95.41881933917368
1180.5 95.41881933917368
1181.5 95.35063269038697
1181.5 95.35063269038697
1182.5 95.28244604980979
1182.5 95.28244604980979
1183.5 95.21425937402857
1183.5 95.21425937402857
1184.5 95.14607270503258
1184.5 95.14607270503258
1185.5 95.07788602215943
1185.5 95.07788602215943
1186.5 95.00969932616893
1186.5 95.00969932616893
1187.5 94.94151263696364
1187.5 94.94151263696364
1188.5 94.87332591397862
1188.5 94.87332591397862
1189.5 94.8051392031109
1189.5 94.8051392031109
1190.5 94.73695247303395
1190.5 94.73695247303395
1191.5 94.66876573517172
1191.5 94.66876573517172
1192.5 94.60057899876264
1192.5 94.60057899876264
1193.5 94.5323922331461
1193.5 94.5323922331461
1194.5 94.46420547431478
1194.5 94.46420547431478
1195.5 94.39601869627423
1195.5 94.39601869627423
1196.5 94.32783190680767
1196.5 94.32783190680767
1197.5 94.25964512167519
1197.5 94.25964512167519
1198.5 94.19145830667074
1198.5 94.19145830667074
1199.5 94.12327149911603
1199.5 94.12327149911603
1200.5 94.05508467844395
1200.5 94.05508467844395
1201.5 93.98689784922679
1201.5 93.98689784922679
1202.5 93.91871102070299
1202.5 93.91871102070299
1203.5 93.85052414724254
1203.5 93.85052414724254
1204.5 93.78233729705629
1204.5 93.78233729705629
1205.5 93.71415043223308
1205.5 93.71415043223308
1206.5 93.64596354601655
1206.5 93.64596354601655
1207.5 93.57777666800953
1207.5 93.57777666800953
1208.5 93.50958976764673
1208.5 93.50958976764673
1209.5 93.44140285970131
1209.5 93.44140285970131
1210.5 93.37321596045958
1210.5 93.37321596045958
1211.5 93.30502903151623
1211.5 93.30502903151623
1212.5 93.23684210184192
1212.5 93.23684210184192
1213.5 93.16865515047631
1213.5 93.16865515047631
1214.5 93.10046820735256
1214.5 93.10046820735256
1215.5 93.03228124813522
1215.5 93.03228124813522
1216.5 92.96409426752456
1216.5 92.96409426752456
1217.5 92.89590728876591
1217.5 92.89590728876591
1218.5 92.82772029954371
1218.5 92.82772029954371
1219.5 92.75953330541716
1219.5 92.75953330541716
1220.5 92.69134631026171
1220.5 92.69134631026171
1221.5 92.62315928686124
1221.5 92.62315928686124
1222.5 92.55497225345907
1222.5 92.55497225345907
1223.5 92.48678522220688
1223.5 92.48678522220688
1224.5 92.41859816783908
1224.5 92.41859816783908
1225.5 92.35041112913402
1225.5 92.35041112913402
1226.5 92.28222406006283
1226.5 92.28222406006283
1227.5 92.21403699092518
1227.5 92.21403699092518
1228.5 92.14584989867195
1228.5 92.14584989867195
1229.5 92.07766282284125
1229.5 92.07766282284125
1230.5 92.00947571028689
1230.5 92.00947571028689
1231.5 91.94128860935568
1231.5 91.94128860935568
1232.5 91.8731014881898
1232.5 91.8731014881898
1233.5 91.80491435162716
1233.5 91.80491435162716
1234.5 91.73672722936593
1234.5 91.73672722936593
1235.5 91.6685400780999
1235.5 91.6685400780999
1236.5 91.60035291878293
1236.5 91.60035291878293
1237.5 91.53216575890535
1237.5 91.53216575890535
1238.5 91.46397858412519
1238.5 91.46397858412519
1239.5 91.39579140030578
1239.5 91.39579140030578
1240.5 91.3276041962517
1240.5 91.3276041962517
1241.5 91.25941699746325
1241.5 91.25941699746325
1242.5 91.19122977794596
1242.5 91.19122977794596
1243.5 91.12304256978618
1243.5 91.12304256978618
1244.5 91.05485533529985
1244.5 91.05485533529985
1245.5 90.98666809786616
1245.5 90.98666809786616
1246.5 90.91848083943799
1246.5 90.91848083943799
1247.5 90.85029358018357
1247.5 90.85029358018357
1248.5 90.78210632695459
1248.5 90.78210632695459
1249.5 90.71391903624216
1249.5 90.71391903624216
1250.5 90.64573176119247
1250.5 90.64573176119247
1251.5 90.57754445405436
1251.5 90.57754445405436
1252.5 90.50935715506283
1252.5 90.50935715506283
1253.5 90.44116984067453
1253.5 90.44116984067453
1254.5 90.37298251794381
1254.5 90.37298251794381
1255.5 90.30479517961366
1255.5 90.30479517961366
1256.5 90.23660783969747
1256.5 90.23660783969747
1257.5 90.168420500209
1257.5 90.168420500209
1258.5 90.10023313171573
1258.5 90.10023313171573
1259.5 90.03204576143374
1259.5 90.03204576143374
1260.5 89.96385838184688
1260.5 89.96385838184688
1261.5 89.8956709960387
1261.5 89.8956709960387
1262.5 89.82748360022883
1262.5 89.82748360022883
1263.5 89.7592961834245
1263.5 89.7592961834245
1264.5 89.6911087789401
1264.5 89.6911087789401
1265.5 89.62292134515296
1265.5 89.62292134515296
1266.5 89.55473390351756
1266.5 89.55473390351756
1267.5 89.48654646569115
1267.5 89.48654646569115
1268.5 89.41835900783275
1268.5 89.41835900783275
1269.5 89.35017155639862
1269.5 89.35017155639862
1270.5 89.28198407993044
1270.5 89.28198407993044
1271.5 89.21379659694301
1271.5 89.21379659694301
1272.5 89.14560910349202
1272.5 89.14560910349202
1273.5 89.07742159580295
1273.5 89.07742159580295
1274.5 89.00923409483613
1274.5 89.00923409483613
1275.5 88.94104657016425
1275.5 88.94104657016425
1276.5 88.87285905145481
1276.5 88.87285905145481
1277.5 88.80467150886999
1277.5 88.80467150886999
1278.5 88.73648396128551
1278.5 88.73648396128551
1279.5 88.66829640171788
1279.5 88.66829640171788
1280.5 88.60010884105837
1280.5 88.60010884105837
1281.5 88.53192126642641
1281.5 88.53192126642641
1282.5 88.46373368318638
1282.5 88.46373368318638
1283.5 88.39554608938751
1283.5 88.39554608938751
1284.5 88.32735848916467
1284.5 88.32735848916467
1285.5 88.25917088003582
1285.5 88.25917088003582
1286.5 88.19098325359175
1286.5 88.19098325359175
1287.5 88.12279562605579
1287.5 88.12279562605579
1288.5 88.05460799084192
1288.5 88.05460799084192
1289.5 87.98642033175264
1289.5 87.98642033175264
1290.5 87.91823267929031
1290.5 87.91823267929031
1291.5 87.85004501676332
1291.5 87.85004501676332
1292.5 87.78185734635572
1292.5 87.78185734635572
1293.5 87.7136696604884
1293.5 87.7136696604884
1294.5 87.64548195846453
1294.5 87.64548195846453
1295.5 87.57729424637597
1295.5 87.57729424637597
1296.5 87.50910653270135
1296.5 87.50910653270135
1297.5 87.44091881184299
1297.5 87.44091881184299
1298.5 87.37273108016014
1298.5 87.37273108016014
1299.5 87.30454334205334
1299.5 87.30454334205334
1300.5 87.23635558703016
1300.5 87.23635558703016
1301.5 87.16816782966116
1301.5 87.16816782966116
1302.5 87.09998006298726
1302.5 87.09998006298726
1303.5 87.03179227379928
1303.5 87.03179227379928
1304.5 86.96360448835735
1304.5 86.96360448835735
1305.5 86.89541668288341
1305.5 86.89541668288341
1306.5 86.82722887969885
1306.5 86.82722887969885
1307.5 86.75904106906492
1307.5 86.75904106906492
1308.5 86.69085324178026
1308.5 86.69085324178026
1309.5 86.62266541264391
1309.5 86.62266541264391
1310.5 86.554477567351
1310.5 86.554477567351
1311.5 86.48628971269024
1311.5 86.48628971269024
1312.5 86.41810184253742
1312.5 86.41810184253742
1313.5 86.3499139829823
1313.5 86.3499139829823
1314.5 86.28172609482125
1314.5 86.28172609482125
1315.5 86.21353820364983
1315.5 86.21353820364983
1316.5 86.14535030231845
1316.5 86.14535030231845
1317.5 86.07716239380329
1317.5 86.07716239380329
1318.5 86.00897446085561
1318.5 86.00897446085561
1319.5 85.94078654814292
1319.5 85.94078654814292
1320.5 85.87259860394337
1320.5 85.87259860394337
1321.5 85.80441065597368
1321.5 85.80441065597368
1322.5 85.7362227083364
1322.5 85.7362227083364
1323.5 85.66803474302296
1323.5 85.66803474302296
1324.5 85.59984676224978
1324.5 85.59984676224978
1325.5 85.53165879349861
1325.5 85.53165879349861
1326.5 85.4634707849846
1326.5 85.4634707849846
1327.5 85.3952827906137
1327.5 85.3952827906137
1328.5 85.3270947718103
1328.5 85.3270947718103
1329.5 85.25890675791156
1329.5 85.25890675791156
1330.5 85.1907187203401
1330.5 85.1907187203401
1331.5 85.12253069327103
1331.5 85.12253069327103
1332.5 85.05434263617173
1332.5 85.05434263617173
1333.5 84.98615458424274
1333.5 84.98615458424274
1334.5 84.91796651609422
1334.5 84.91796651609422
1335.5 84.84977843712123
1335.5 84.84977843712123
1336.5 84.78159035696106
1336.5 84.78159035696106
1337.5 84.71340225236834
1337.5 84.71340225236834
1338.5 84.64521414734826
1338.5 84.64521414734826
1339.5 84.5770260377982
1339.5 84.5770260377982
1340.5 84.508837910572
1340.5 84.508837910572
1341.5 84.44064978149412
1341.5 84.44064978149412
1342.5 84.37246164301604
1342.5 84.37246164301604
1343.5 84.30427348831844
1343.5 84.30427348831844
1344.5 84.23608532491748
1344.5 84.23608532491748
1345.5 84.16789716304612
1345.5 84.16789716304612
1346.5 84.09970898859596
1346.5 84.09970898859596
1347.5 84.03152078511006
1347.5 84.03152078511006
1348.5 83.96333258139946
1348.5 83.96333258139946
1349.5 83.89514439040768
1349.5 83.89514439040768
1350.5 83.8269561739256
1350.5 83.8269561739256
1351.5 83.75876794807566
1351.5 83.75876794807566
1352.5 83.6905797130282
1352.5 83.6905797130282
1353.5 83.62239147460946
1353.5 83.62239147460946
1354.5 83.55420321079572
1354.5 83.55420321079572
1355.5 83.48601495235496
1355.5 83.48601495235496
1356.5 83.41782667673222
1356.5 83.41782667673222
1357.5 83.34963839240612
1357.5 83.34963839240612
1358.5 83.28145011030645
1358.5 83.28145011030645
1359.5 83.2132618056927
1359.5 83.2132618056927
1360.5 83.1450734972135
1360.5 83.1450734972135
1361.5 83.07688518003096
1361.5 83.07688518003096
1362.5 83.00869685126412
1362.5 83.00869685126412
1363.5 82.94050851379393
1363.5 82.94050851379393
1364.5 82.87232017245829
1364.5 82.87232017245829
1365.5 82.80413181394064
1365.5 82.80413181394064
1366.5 82.73594345231736
1366.5 82.73594345231736
1367.5 82.66775508123092
1367.5 82.66775508123092
1368.5 82.59956669246831
1368.5 82.59956669246831
1369.5 82.53137830033444
1369.5 82.53137830033444
1370.5 82.4631898994972
1370.5 82.4631898994972
1371.5 82.39500148707566
1371.5 82.39500148707566
1372.5 82.32681307290981
1372.5 82.32681307290981
1373.5 82.2586246258328
1373.5 82.2586246258328
1374.5 82.1904361824065
1374.5 82.1904361824065
1375.5 82.12224774458171
1375.5 82.12224774458171
1376.5 82.05405928832097
1376.5 82.05405928832097
1377.5 81.98587082895459
1377.5 81.98587082895459
1378.5 81.91768234413024
1378.5 81.91768234413024
1379.5 81.84949386583753
1379.5 81.84949386583753
1380.5 81.78130536063024
1380.5 81.78130536063024
1381.5 81.71311685840917
1381.5 81.71311685840917
1382.5 81.64492834208968
1382.5 81.64492834208968
1383.5 81.5767398201825
1383.5 81.5767398201825
1384.5 81.50855128669102
1384.5 81.50855128669102
1385.5 81.44036274469886
1385.5 81.44036274469886
1386.5 81.37217419228107
1386.5 81.37217419228107
1387.5 81.30398563599782
1387.5 81.30398563599782
1388.5 81.23579706882713
1388.5 81.23579706882713
1389.5 81.16760849970944
1389.5 81.16760849970944
1390.5 81.09941990387983
1390.5 81.09941990387983
1391.5 81.03123130686303
1391.5 81.03123130686303
1392.5 80.96304269674235
1392.5 80.96304269674235
1393.5 80.89485408421284
1393.5 80.89485408421284
1394.5 80.82666546973635
1394.5 80.82666546973635
1395.5 80.75847681473722
1395.5 80.75847681473722
1396.5 80.69028817769369
1396.5 80.69028817769369
1397.5 80.62209951469802
1397.5 80.62209951469802
1398.5 80.55391087041775
1398.5 80.55391087041775
1399.5 80.48572219382784
1399.5 80.48572219382784
1400.5 80.41753351529094
1400.5 80.41753351529094
1401.5 80.34934482461263
1401.5 80.34934482461263
1402.5 80.28115612159023
1402.5 80.28115612159023
1403.5 80.21296741026333
1403.5 80.21296741026333
1404.5 80.1447786875548
1404.5 80.1447786875548
1405.5 80.07658996773722
1405.5 80.07658996773722
1406.5 80.00840123067465
1406.5 80.00840123067465
1407.5 79.94021247517614
1407.5 79.94021247517614
1408.5 79.87202373763321
1408.5 79.87202373763321
1409.5 79.80383495347577
1409.5 79.80383495347577
1410.5 79.73564617975777
1410.5 79.73564617975777
1411.5 79.66745740942483
1411.5 79.66745740942483
1412.5 79.5992686062881
1412.5 79.5992686062881
1413.5 79.53107979902029
1413.5 79.53107979902029
1414.5 79.4628910021919
1414.5 79.4628910021919
1415.5 79.39470217378134
1415.5 79.39470217378134
1416.5 79.32651334753422
1416.5 79.32651334753422
1417.5 79.25832451182396
1417.5 79.25832451182396
1418.5 79.19013565056042
1418.5 79.19013565056042
1419.5 79.12194679903949
1419.5 79.12194679903949
1420.5 79.05375792901961
1420.5 79.05375792901961
1421.5 78.98556907019896
1421.5 78.98556907019896
1422.5 78.91738017076038
1422.5 78.91738017076038
1423.5 78.84919128176122
1423.5 78.84919128176122
1424.5 78.7810023679686
1424.5 78.7810023679686
1425.5 78.71281347137176
1425.5 78.71281347137176
1426.5 78.64462454882279
1426.5 78.64462454882279
1427.5 78.57643561529108
1427.5 78.57643561529108
1428.5 78.50824667077659
1428.5 78.50824667077659
1429.5 78.44005771391802
1429.5 78.44005771391802
1430.5 78.3718687606472
1430.5 78.3718687606472
1431.5 78.30367978182312
1431.5 78.30367978182312
1432.5 78.23549081419826
1432.5 78.23549081419826
1433.5 78.16730181128753
1433.5 78.16730181128753
1434.5 78.09911281272436
1434.5 78.09911281272436
1435.5 78.03092380393822
1435.5 78.03092380393822
1436.5 77.9627347902612
1436.5 77.9627347902612
1437.5 77.89454577195892
1437.5 77.89454577195892
1438.5 77.82635674240825
1438.5 77.82635674240825
1439.5 77.75816770290027
1439.5 77.75816770290027
1440.5 77.68997863419828
1440.5 77.68997863419828
1441.5 77.62178958490853
1441.5 77.62178958490853
1442.5 77.55360050957134
1442.5 77.55360050957134
1443.5 77.48541142934326
1443.5 77.48541142934326
1444.5 77.41722233813242
1444.5 77.41722233813242
1445.5 77.34903323527433
1445.5 77.34903323527433
1446.5 77.28084413378755
1446.5 77.28084413378755
1447.5 77.21265501648011
1447.5 77.21265501648011
1448.5 77.14446589378764
1448.5 77.14446589378764
1449.5 77.07627674190115
1449.5 77.07627674190115
1450.5 77.00808760333501
1450.5 77.00808760333501
1451.5 76.93989843729715
1451.5 76.93989843729715
1452.5 76.87170928285738
1452.5 76.87170928285738
1453.5 76.80352010161037
1453.5 76.80352010161037
1454.5 76.73533093613486
1454.5 76.73533093613486
1455.5 76.66714173004141
1455.5 76.66714173004141
1456.5 76.5989525350842
1456.5 76.5989525350842
1457.5 76.5307633131171
1457.5 76.5307633131171
1458.5 76.46257409473776
1458.5 76.46257409473776
1459.5 76.39438486319155
1459.5 76.39438486319155
1460.5 76.32619562817875
1460.5 76.32619562817875
1461.5 76.25800638142341
1461.5 76.25800638142341
1462.5 76.18981712080438
1462.5 76.18981712080438
1463.5 76.12162786446991
1463.5 76.12162786446991
1464.5 76.05343858112556
1464.5 76.05343858112556
1465.5 75.98524929385279
1465.5 75.98524929385279
1466.5 75.91706000844549
1466.5 75.91706000844549
1467.5 75.84887068851214
1467.5 75.84887068851214
1468.5 75.78068137286336
1468.5 75.78068137286336
1469.5 75.71249205908006
1469.5 75.71249205908006
1470.5 75.64430273239554
1470.5 75.64430273239554
1471.5 75.57611338691414
1471.5 75.57611338691414
1472.5 75.50792403578204
1472.5 75.50792403578204
1473.5 75.43973468072153
1473.5 75.43973468072153
1474.5 75.37154530610431
1474.5 75.37154530610431
1475.5 75.30335592755868
1475.5 75.30335592755868
1476.5 75.23516654266552
1476.5 75.23516654266552
1477.5 75.16697714672665
1477.5 75.16697714672665
1478.5 75.09878774368045
1478.5 75.09878774368045
1479.5 75.03059831604345
1479.5 75.03059831604345
1480.5 74.96240888951213
1480.5 74.96240888951213
1481.5 74.89421945905241
1481.5 74.89421945905241
1482.5 74.82603001512784
1482.5 74.82603001512784
1483.5 74.75784056727487
1483.5 74.75784056727487
1484.5 74.68965110691953
1484.5 74.68965110691953
1485.5 74.62146162776729
1485.5 74.62146162776729
1486.5 74.55327214104591
1486.5 74.55327214104591
1487.5 74.48508265907094
1487.5 74.48508265907094
1488.5 74.41689316267515
1488.5 74.41689316267515
1489.5 74.34870365579076
1489.5 74.34870365579076
1490.5 74.28051413418758
1490.5 74.28051413418758
1491.5 74.21232460865599
1491.5 74.21232460865599
1492.5 74.14413507041937
1492.5 74.14413507041937
1493.5 74.07594553494772
1493.5 74.07594553494772
1494.5 74.00775597952052
1494.5 74.00775597952052
1495.5 73.93956641159097
1495.5 73.93956641159097
1496.5 73.87137683655409
1496.5 73.87137683655409
1497.5 73.80318725047148
1497.5 73.80318725047148
1498.5 73.73499765264633
1498.5 73.73499765264633
1499.5 73.66680805592685
1499.5 73.66680805592685
1500.5 73.59861845375934
1500.5 73.59861845375934
1501.5 73.53042881630597
1501.5 73.53042881630597
1502.5 73.46223919598543
1502.5 73.46223919598543
1503.5 73.39404956458684
1503.5 73.39404956458684
1504.5 73.32585991714043
1504.5 73.32585991714043
1505.5 73.25767024550211
1505.5 73.25767024550211
1506.5 73.18948058202379
1506.5 73.18948058202379
1507.5 73.12129091164084
1507.5 73.12129091164084
1508.5 73.05310123143379
1508.5 73.05310123143379
1509.5 72.98491152756746
1509.5 72.98491152756746
1510.5 72.9167218355019
1510.5 72.9167218355019
1511.5 72.84853210739067
1511.5 72.84853210739067
1512.5 72.78034238956059
1512.5 72.78034238956059
1513.5 72.71215265710703
1513.5 72.71215265710703
1514.5 72.64396290655338
1514.5 72.64396290655338
1515.5 72.57577317091615
1515.5 72.57577317091615
1516.5 72.5075834009555
1516.5 72.5075834009555
1517.5 72.43939364736788
1517.5 72.43939364736788
1518.5 72.37120386382645
1518.5 72.37120386382645
1519.5 72.30301407066361
1519.5 72.30301407066361
1520.5 72.23482427668797
1520.5 72.23482427668797
1521.5 72.16663446385249
1521.5 72.16663446385249
1522.5 72.09844465993682
1522.5 72.09844465993682
1523.5 72.03025482742866
1523.5 72.03025482742866
1524.5 71.96206498877568
1524.5 71.96206498877568
1525.5 71.89387514583332
1525.5 71.89387514583332
1526.5 71.82568529648049
1526.5 71.82568529648049
1527.5 71.75749543386549
1527.5 71.75749543386549
1528.5 71.68930557255885
1528.5 71.68930557255885
1529.5 71.6211156902712
1529.5 71.6211156902712
1530.5 71.5529257954812
1530.5 71.5529257954812
1531.5 71.48473590199954
1531.5 71.48473590199954
1532.5 71.41654598068523
1532.5 71.41654598068523
1533.5 71.34835606753093
1533.5 71.34835606753093
1534.5 71.28016615008727
1534.5 71.28016615008727
1535.5 71.21197621726033
1535.5 71.21197621726033
1536.5 71.14378625680338
1536.5 71.14378625680338
1537.5 71.07559630642491
1537.5 71.07559630642491
1538.5 71.00740633990337
1538.5 71.00740633990337
1539.5 70.93921636300058
1539.5 70.93921636300058
1540.5 70.87102637968732
1540.5 70.87102637968732
1541.5 70.8028363969226
1541.5 70.8028363969226
1542.5 70.73464639317689
1542.5 70.73464639317689
1543.5 70.66645638997971
1543.5 70.66645638997971
1544.5 70.59826636676402
1544.5 70.59826636676402
1545.5 70.53007632247203
1545.5 70.53007632247203
1546.5 70.46188628634006
1546.5 70.46188628634006
1547.5 70.39369624515894
1547.5 70.39369624515894
1548.5 70.32550619071564
1548.5 70.32550619071564
1549.5 70.25731610652122
1549.5 70.25731610652122
1550.5 70.189126046216
1550.5 70.189126046216
1551.5 70.12093596416997
1551.5 70.12093596416997
1552.5 70.05274586201013
1552.5 70.05274586201013
1553.5 69.98455575973432
1553.5 69.98455575973432
1554.5 69.91636564611481
1554.5 69.91636564611481
1555.5 69.84817552483086
1555.5 69.84817552483086
1556.5 69.77998540458962
1556.5 69.77998540458962
1557.5 69.71179525383747
1557.5 69.71179525383747
1558.5 69.64360509250139
1558.5 69.64360509250139
1559.5 69.57541493704595
1559.5 69.57541493704595
1560.5 69.50722477538268
1560.5 69.50722477538268
1561.5 69.43903460237573
1561.5 69.43903460237573
1562.5 69.370844406374
1562.5 69.370844406374
1563.5 69.3026542121748
1563.5 69.3026542121748
1564.5 69.23446401100796
1564.5 69.23446401100796
1565.5 69.16627378876484
1565.5 69.16627378876484
1566.5 69.09808356564595
1566.5 69.09808356564595
1567.5 69.02989332221058
1567.5 69.02989332221058
1568.5 68.96170308829656
1568.5 68.96170308829656
1569.5 68.89351283072327
1569.5 68.89351283072327
1570.5 68.8253225748572
1570.5 68.8253225748572
1571.5 68.75713230572897
1571.5 68.75713230572897
1572.5 68.68894201430281
1572.5 68.68894201430281
1573.5 68.62075173219533
1573.5 68.62075173219533
1574.5 68.55256141957692
1574.5 68.55256141957692
1575.5 68.48437113008791
1575.5 68.48437113008791
1576.5 68.41618079839837
1576.5 68.41618079839837
1577.5 68.34799048907844
1577.5 68.34799048907844
1578.5 68.27980014295305
1578.5 68.27980014295305
1579.5 68.21160980492469
1579.5 68.21160980492469
1580.5 68.14341945065794
1580.5 68.14341945065794
1581.5 68.07522907001517
1581.5 68.07522907001517
1582.5 68.0070387056501
1582.5 68.0070387056501
1583.5 67.93884831686599
1583.5 67.93884831686599
1584.5 67.87065792978908
1584.5 67.87065792978908
1585.5 67.80246752802572
1585.5 67.80246752802572
1586.5 67.73427711290489
1586.5 67.73427711290489
1587.5 67.66608670512132
1587.5 67.66608670512132
1588.5 67.59789626804844
1588.5 67.59789626804844
1589.5 67.5297058237423
1589.5 67.5297058237423
1590.5 67.46151537922492
1590.5 67.46151537922492
1591.5 67.39332492260404
1591.5 67.39332492260404
1592.5 67.32513444928294
1592.5 67.32513444928294
1593.5 67.25694398452072
1593.5 67.25694398452072
1594.5 67.18875350643337
1594.5 67.18875350643337
1595.5 67.1205630043888
1595.5 67.1205630043888
1596.5 67.05237249749773
1596.5 67.05237249749773
1597.5 66.98418198191678
1597.5 66.98418198191678
1598.5 66.91599145907023
1598.5 66.91599145907023
1599.5 66.84780093534793
1599.5 66.84780093534793
1600.5 66.77961039876234
1600.5 66.77961039876234
1601.5 66.71141984063861
1601.5 66.71141984063861
1602.5 66.64322927594614
1602.5 66.64322927594614
1603.5 66.57503871643745
1603.5 66.57503871643745
1604.5 66.50684812827332
1604.5 66.50684812827332
1605.5 66.43865754065774
1605.5 66.43865754065774
1606.5 66.37046696084124
1606.5 66.37046696084124
1607.5 66.3022763433965
1607.5 66.3022763433965
1608.5 66.23408572650031
1608.5 66.23408572650031
1609.5 66.1658951084304
1609.5 66.1658951084304
1610.5 66.09770447627558
1610.5 66.09770447627558
1611.5 66.02951383009878
1611.5 66.02951383009878
1612.5 65.9613231848694
1612.5 65.9613231848694
1613.5 65.89313251446116
1613.5 65.89313251446116
1614.5 65.82494183824396
1614.5 65.82494183824396
1615.5 65.7567511707883
1615.5 65.7567511707883
1616.5 65.68856047785582
1616.5 65.68856047785582
1617.5 65.6203697715982
1617.5 65.6203697715982
1618.5 65.55217907410216
1618.5 65.55217907410216
1619.5 65.48398833752123
1619.5 65.48398833752123
1620.5 65.41579762330989
1620.5 65.41579762330989
1621.5 65.34760689577342
1621.5 65.34760689577342
1622.5 65.27941613524395
1622.5 65.27941613524395
1623.5 65.21122538271624
1623.5 65.21122538271624
1624.5 65.14303463189573
1624.5 65.14303463189573
1625.5 65.0748438498045
1625.5 65.0748438498045
1626.5 65.00665307544938
1626.5 65.00665307544938
1627.5 64.93846227200763
1627.5 64.93846227200763
1628.5 64.87027147342104
1628.5 64.87027147342104
1629.5 64.80208066147702
1629.5 64.80208066147702
1630.5 64.73388984153993
1630.5 64.73388984153993
1631.5 64.66569902139159
1631.5 64.66569902139159
1632.5 64.59750817646325
1632.5 64.59750817646325
1633.5 64.52931733420459
1633.5 64.52931733420459
1634.5 64.46112646792572
1634.5 64.46112646792572
1635.5 64.39293560676768
1635.5 64.39293560676768
1636.5 64.32474472589469
1636.5 64.32474472589469
1637.5 64.25655385159912
1637.5 64.25655385159912
1638.5 64.1883629527892
1638.5 64.1883629527892
1639.5 64.1201720389319
1639.5 64.1201720389319
1640.5 64.05198113383612
1640.5 64.05198113383612
1641.5 63.983790212439004
1641.5 63.983790212439004
1642.5 63.91559927550031
1642.5 63.91559927550031
1643.5 63.84740833808474
1643.5 63.84740833808474
1644.5 63.77921739188398
1644.5 63.77921739188398
1645.5 63.711026423385285
1645.5 63.711026423385285
1646.5 63.64283546822041
1646.5 63.64283546822041
1647.5 63.574644491916274
1647.5 63.574644491916274
1648.5 63.50645349931077
1648.5 63.50645349931077
1649.5 63.43826250649402
1649.5 63.43826250649402
1650.5 63.37007149787007
1650.5 63.37007149787007
1651.5 63.30188047294476
1651.5 63.30188047294476
1652.5 63.23368945390007
1652.5 63.23368945390007
1653.5 63.16549842067515
1653.5 63.16549842067515
1654.5 63.09730737316263
1654.5 63.09730737316263
1655.5 63.02911632925133
1655.5 63.02911632925133
1656.5 62.9609252637066
1656.5 62.9609252637066
1657.5 62.89273419768499
1657.5 62.89273419768499
1658.5 62.824543100791495
1658.5 62.824543100791495
1659.5 62.75635201723183
1659.5 62.75635201723183
1660.5 62.688160918130606
1660.5 62.688160918130606
1661.5 62.61996981170082
1661.5 62.61996981170082
1662.5 62.55177868896967
1662.5 62.55177868896967
1663.5 62.48358758033215
1663.5 62.48358758033215
1664.5 62.41539644006295
1664.5 62.41539644006295
1665.5 62.347205293224995
1665.5 62.347205293224995
1666.5 62.27901413617755
1666.5 62.27901413617755
1667.5 62.21082297739925
1667.5 62.21082297739925
1668.5 62.14263179672189
1668.5 62.14263179672189
1669.5 62.074440608715975
1669.5 62.074440608715975
1670.5 62.00624942507107
1670.5 62.00624942507107
1671.5 61.9380582202869
1671.5 61.9380582202869
1672.5 61.86986701910394
1672.5 61.86986701910394
1673.5 61.80167579552776
1673.5 61.80167579552776
1674.5 61.73348455538458
1674.5 61.73348455538458
1675.5 61.665293329335015
1675.5 61.665293329335015
1676.5 61.59710208089222
1676.5 61.59710208089222
1677.5 61.52891082293677
1677.5 61.52891082293677
1678.5 61.460719556196125
1678.5 61.460719556196125
1679.5 61.3925282882188
1679.5 61.3925282882188
1680.5 61.32433700394011
1680.5 61.32433700394011
1681.5 61.256145711573055
1681.5 61.256145711573055
1682.5 61.18795440214485
1682.5 61.18795440214485
1683.5 61.119763092239744
1683.5 61.119763092239744
1684.5 61.051571765273486
1684.5 61.051571765273486
1685.5 60.983380430218865
1685.5 60.983380430218865
1686.5 60.91518909392756
1686.5 60.91518909392756
1687.5 60.84699774838923
1687.5 60.84699774838923
1688.5 60.778806378735396
1688.5 60.778806378735396
1689.5 60.710615009966006
1689.5 60.710615009966006
1690.5 60.64242363658484
1690.5 60.64242363658484
1691.5 60.5742322495176
1691.5 60.5742322495176
1692.5 60.50604086605158
1692.5 60.50604086605158
1693.5 60.43784944562182
1693.5 60.43784944562182
1694.5 60.36965802949011
1694.5 60.36965802949011
1695.5 60.30146661354601
1695.5 60.30146661354601
1696.5 60.23327517282191
1696.5 60.23327517282191
1697.5 60.16508373782017
1697.5 60.16508373782017
1698.5 60.09689228651706
1698.5 60.09689228651706
1699.5 60.02870082494149
1699.5 60.02870082494149
1700.5 59.960509333918345
1700.5 59.960509333918345
1701.5 59.89231786368223
1701.5 59.89231786368223
1702.5 59.82412637426382
1702.5 59.82412637426382
1703.5 59.75593488572986
1703.5 59.75593488572986
1704.5 59.68774337937493
1704.5 59.68774337937493
1705.5 59.619551849202466
1705.5 59.619551849202466
1706.5 59.55136031769802
1706.5 59.55136031769802
1707.5 59.48316878419708
1707.5 59.48316878419708
1708.5 59.41497724820549
1708.5 59.41497724820549
1709.5 59.34678568813073
1709.5 59.34678568813073
1710.5 59.278594127483785
1710.5 59.278594127483785
1711.5 59.210402549015875
1711.5 59.210402549015875
1712.5 59.14221097703012
1712.5 59.14221097703012
1713.5 59.07401938771756
1713.5 59.07401938771756
1714.5 59.00582777382767
1714.5 59.00582777382767
1715.5 58.9376361739361
1715.5 58.9376361739361
1716.5 58.86944454774493
1716.5 58.86944454774493
1717.5 58.801252928035915
1717.5 58.801252928035915
1718.5 58.73306127739205
1718.5 58.73306127739205
1719.5 58.66486964074652
1719.5 58.66486964074652
1720.5 58.59667797780138
1720.5 58.59667797780138
1721.5 58.52848632057859
1721.5 58.52848632057859
1722.5 58.460294638778464
1722.5 58.460294638778464
1723.5 58.39210294792752
1723.5 58.39210294792752
1724.5 58.32391126203912
1724.5 58.32391126203912
1725.5 58.255719551573385
1725.5 58.255719551573385
1726.5 58.187527845867535
1726.5 58.187527845867535
1727.5 58.119336116743014
1727.5 58.119336116743014
1728.5 58.05114439334085
1728.5 58.05114439334085
1729.5 57.982952645361344
1729.5 57.982952645361344
1730.5 57.914760893168925
1730.5 57.914760893168925
1731.5 57.846569140341344
1731.5 57.846569140341344
1732.5 57.7783773690283
1732.5 57.7783773690283
1733.5 57.710185590291395
1733.5 57.710185590291395
1734.5 57.64199380803841
1734.5 57.64199380803841
1735.5 57.573802014816124
1735.5 57.573802014816124
1736.5 57.50561019913764
1736.5 57.50561019913764
1737.5 57.43741838745924
1737.5 57.43741838745924
1738.5 57.36922657253039
1738.5 57.36922657253039
1739.5 57.30103474249116
1739.5 57.30103474249116
1740.5 57.23284288632268
1740.5 57.23284288632268
1741.5 57.16465103561091
1741.5 57.16465103561091
1742.5 57.096459166413666
1742.5 57.096459166413666
1743.5 57.02826731257609
1743.5 57.02826731257609
1744.5 56.9600754227063
1744.5 56.9600754227063
1745.5 56.89188353229665
1745.5 56.89188353229665
1746.5 56.82369163930106
1746.5 56.82369163930106
1747.5 56.755499728218865
1747.5 56.755499728218865
1748.5 56.68730781534285
1748.5 56.68730781534285
1749.5 56.619115892656204
1749.5 56.619115892656204
1750.5 56.550923951388796
1750.5 56.550923951388796
1751.5 56.48273200832757
1751.5 56.48273200832757
1752.5 56.41454004784424
1752.5 56.41454004784424
1753.5 56.34634809096213
1753.5 56.34634809096213
1754.5 56.27815612516889
1754.5 56.27815612516889
1755.5 56.20996413450036
1755.5 56.20996413450036
1756.5 56.14177214203799
1756.5 56.14177214203799
1757.5 56.07358012927261
1757.5 56.07358012927261
1758.5 56.005388131202366
1758.5 56.005388131202366
1759.5 55.93719611236727
1759.5 55.93719611236727
1760.5 55.86900407762967
1760.5 55.86900407762967
1761.5 55.80081204861442
1761.5 55.80081204861442
1762.5 55.73261999274243
1762.5 55.73261999274243
1763.5 55.66442794984333
1763.5 55.66442794984333
1764.5 55.59623587379296
1764.5 55.59623587379296
1765.5 55.52804379594877
1765.5 55.52804379594877
1766.5 55.459851721344855
1766.5 55.459851721344855
1767.5 55.39165961455213
1767.5 55.39165961455213
1768.5 55.323467526824174
1768.5 55.323467526824174
1769.5 55.25527541442358
1769.5 55.25527541442358
1770.5 55.18708329099072
1770.5 55.18708329099072
1771.5 55.118891150895564
1771.5 55.118891150895564
1772.5 55.050698998514186
1772.5 55.050698998514186
1773.5 54.98250685910569
1773.5 54.98250685910569
1774.5 54.91431470111643
1774.5 54.91431470111643
1775.5 54.84612252600304
1775.5 54.84612252600304
1776.5 54.777930354129936
1776.5 54.777930354129936
1777.5 54.709738159040825
1777.5 54.709738159040825
1778.5 54.64154597328387
1778.5 54.64154597328387
1779.5 54.573353762854275
1779.5 54.573353762854275
1780.5 54.505161549605425
1780.5 54.505161549605425
1781.5 54.43696933986249
1781.5 54.43696933986249
1782.5 54.368777098424914
1782.5 54.368777098424914
1783.5 54.30058486022762
1783.5 54.30058486022762
1784.5 54.232392611662576
1784.5 54.232392611662576
1785.5 54.16420033624078
1785.5 54.16420033624078
1786.5 54.09600807379188
1786.5 54.09600807379188
1787.5 54.02781578448624
1787.5 54.02781578448624
1788.5 53.95962350765932
1788.5 53.95962350765932
1789.5 53.891431198377965
1789.5 53.891431198377965
1790.5 53.82323889233689
1790.5 53.82323889233689
1791.5 53.755046575928056
1791.5 53.755046575928056
1792.5 53.68685424163528
1792.5 53.68685424163528
1793.5 53.618661925153305
1793.5 53.618661925153305
1794.5 53.55046956800388
1794.5 53.55046956800388
1795.5 53.48227721621587
1795.5 53.48227721621587
1796.5 53.41408485117917
1796.5 53.41408485117917
1797.5 53.34589248358884
1797.5 53.34589248358884
1798.5 53.277700106789425
1798.5 53.277700106789425
1799.5 53.20950770389307
1799.5 53.20950770389307
1800.5 53.14131530347719
1800.5 53.14131530347719
1801.5 53.073122899747894
1801.5 53.073122899747894
1802.5 53.004930469623694
1802.5 53.004930469623694
1803.5 52.93673804419641
1803.5 52.93673804419641
1804.5 52.868545614695904
1804.5 52.868545614695904
1805.5 52.80035315880049
1805.5 52.80035315880049
1806.5 52.73216070008582
1806.5 52.73216070008582
1807.5 52.66396824411727
1807.5 52.66396824411727
1808.5 52.59577576390728
1808.5 52.59577576390728
1809.5 52.527583285683605
1809.5 52.527583285683605
1810.5 52.45939078185716
1810.5 52.45939078185716
1811.5 52.391198274419324
1811.5 52.391198274419324
1812.5 52.323005785489116
1812.5 52.323005785489116
1813.5 52.254813249039785
1813.5 52.254813249039785
1814.5 52.186620715070944
1814.5 52.186620715070944
1815.5 52.11842817778867
1815.5 52.11842817778867
1816.5 52.050235628416374
1816.5 52.050235628416374
1817.5 51.98204307497085
1817.5 51.98204307497085
1818.5 51.91385050410323
1818.5 51.91385050410323
1819.5 51.84565792210805
1819.5 51.84565792210805
1820.5 51.77746534213152
1820.5 51.77746534213152
1821.5 51.70927273500028
1821.5 51.70927273500028
1822.5 51.6410801396203
1822.5 51.6410801396203
1823.5 51.57288751996654
1823.5 51.57288751996654
1824.5 51.50469490233144
1824.5 51.50469490233144
1825.5 51.43650226651443
1825.5 51.43650226651443
1826.5 51.36830960917276
1826.5 51.36830960917276
1827.5 51.30011697176301
1827.5 51.30011697176301
1828.5 51.231924308655195
1828.5 51.231924308655195
1829.5 51.16373164147415
1829.5 51.16373164147415
1830.5 51.09553896220308
1830.5 51.09553896220308
1831.5 51.02734626988598
1831.5 51.02734626988598
1832.5 50.95915357445166
1832.5 50.95915357445166
1833.5 50.89096085428174
1833.5 50.89096085428174
1834.5 50.822768150403
1834.5 50.822768150403
1835.5 50.75457541331002
1835.5 50.75457541331002
1836.5 50.68638269326803
1836.5 50.68638269326803
1837.5 50.61818994752797
1837.5 50.61818994752797
1838.5 50.549997183144185
1838.5 50.549997183144185
1839.5 50.48180443505158
1839.5 50.48180443505158
1840.5 50.41361164689307
1840.5 50.41361164689307
1841.5 50.34541887578554
1841.5 50.34541887578554
1842.5 50.277226077555646
1842.5 50.277226077555646
1843.5 50.209033269622495
1843.5 50.209033269622495
1844.5 50.14084046218838
1844.5 50.14084046218838
1845.5 50.07264764342404
1845.5 50.07264764342404
1846.5 50.00445481489348
1846.5 50.00445481489348
1847.5 49.936261979408755
1847.5 49.936261979408755
1848.5 49.868069134714936
1848.5 49.868069134714936
1849.5 49.799876281547355
1849.5 49.799876281547355
1850.5 49.73168341383862
1850.5 49.73168341383862
1851.5 49.663490523085606
1851.5 49.663490523085606
1852.5 49.59529765759659
1852.5 49.59529765759659
1853.5 49.527104760317634
1853.5 49.527104760317634
1854.5 49.458911849727016
1854.5 49.458911849727016
1855.5 49.39071894085708
1855.5 49.39071894085708
1856.5 49.32252602106224
1856.5 49.32252602106224
1857.5 49.25433308917738
1857.5 49.25433308917738
1858.5 49.186140137129186
1858.5 49.186140137129186
1859.5 49.11794721110478
1859.5 49.11794721110478
1860.5 49.04975424279803
1860.5 49.04975424279803
1861.5 48.981561270152426
1861.5 48.981561270152426
1862.5 48.9133682992275
1862.5 48.9133682992275
1863.5 48.845175308404876
1863.5 48.845175308404876
1864.5 48.776982313705226
1864.5 48.776982313705226
1865.5 48.708789305693905
1865.5 48.708789305693905
1866.5 48.64059628721954
1866.5 48.64059628721954
1867.5 48.57240327116267
1867.5 48.57240327116267
1868.5 48.50421022672947
1868.5 48.50421022672947
1869.5 48.43601720756027
1869.5 48.43601720756027
1870.5 48.367824138592546
1870.5 48.367824138592546
1871.5 48.29963108641017
1871.5 48.29963108641017
1872.5 48.231438016248575
1872.5 48.231438016248575
1873.5 48.16324493201551
1873.5 48.16324493201551
1874.5 48.095051843411255
1874.5 48.095051843411255
1875.5 48.026858743616465
1875.5 48.026858743616465
1876.5 47.95866563047769
1876.5 47.95866563047769
1877.5 47.89047251975642
1877.5 47.89047251975642
1878.5 47.82227938963162
1878.5 47.82227938963162
1879.5 47.754086260467695
1879.5 47.754086260467695
1880.5 47.68589311114044
1880.5 47.68589311114044
1881.5 47.617699957442
1881.5 47.617699957442
1882.5 47.549506800069196
1882.5 47.549506800069196
1883.5 47.48131361965212
1883.5 47.48131361965212
1884.5 47.41312044383666
1884.5 47.41312044383666
1885.5 47.34492724709807
1885.5 47.34492724709807
1886.5 47.27673404598829
1886.5 47.27673404598829
1887.5 47.208540847296014
1887.5 47.208540847296014
1888.5 47.14034761946761
1888.5 47.14034761946761
1889.5 47.07215438700237
1889.5 47.07215438700237
1890.5 47.00396114894431
1890.5 47.00396114894431
1891.5 46.93576790575526
1891.5 46.93576790575526
1892.5 46.867574658891854
1892.5 46.867574658891854
1893.5 46.79938137441367
1893.5 46.79938137441367
1894.5 46.73118810834781
1894.5 46.73118810834781
1895.5 46.66299482963478
1895.5 46.66299482963478
1896.5 46.59480153685029
1896.5 46.59480153685029
1897.5 46.526608226485436
1897.5 46.526608226485436
1898.5 46.45841492271149
1898.5 46.45841492271149
1899.5 46.39022159314418
1899.5 46.39022159314418
1900.5 46.32202827159209
1900.5 46.32202827159209
1901.5 46.25383492911686
1901.5 46.25383492911686
1902.5 46.18564157591294
1902.5 46.18564157591294
1903.5 46.117448221751424
1903.5 46.117448221751424
1904.5 46.049254850041876
1904.5 46.049254850041876
1905.5 45.98106147879904
1905.5 45.98106147879904
1906.5 45.91286808567061
1906.5 45.91286808567061
1907.5 45.84467468135164
1907.5 45.84467468135164
1908.5 45.7764812857124
1908.5 45.7764812857124
1909.5 45.70828787182828
1909.5 45.70828787182828
1910.5 45.640094448710606
1910.5 45.640094448710606
1911.5 45.57190101486424
1911.5 45.57190101486424
1912.5 45.503707566851105
1912.5 45.503707566851105
1913.5 45.43551411373931
1913.5 45.43551411373931
1914.5 45.36732066109423
1914.5 45.36732066109423
1915.5 45.299127188684686
1915.5 45.299127188684686
1916.5 45.23093370220367
1916.5 45.23093370220367
1917.5 45.16274021880467
1917.5 45.16274021880467
1918.5 45.09454672199871
1918.5 45.09454672199871
1919.5 45.02635320426961
1919.5 45.02635320426961
1920.5 44.95815968750139
1920.5 44.95815968750139
1921.5 44.88996616553922
1921.5 44.88996616553922
1922.5 44.82177263626195
1922.5 44.82177263626195
1923.5 44.75357908072947
1923.5 44.75357908072947
1924.5 44.68538553361108
1924.5 44.68538553361108
1925.5 44.6171919791776
1925.5 44.6171919791776
1926.5 44.548998398488905
1926.5 44.548998398488905
1927.5 44.48080481724149
1927.5 44.48080481724149
1928.5 44.412611230800124
1928.5 44.412611230800124
1929.5 44.34441763028729
1929.5 44.34441763028729
1930.5 44.27622401143429
1930.5 44.27622401143429
1931.5 44.2080303908639
1931.5 44.2080303908639
1932.5 44.13983678092402
1932.5 44.13983678092402
1933.5 44.071643120425826
1933.5 44.071643120425826
1934.5 44.003449482912224
1934.5 44.003449482912224
1935.5 43.93525583808353
1935.5 43.93525583808353
1936.5 43.867062158425696
1936.5 43.867062158425696
1937.5 43.7988684874799
1937.5 43.7988684874799
1938.5 43.730674795313014
1938.5 43.730674795313014
1939.5 43.66248111937434
1939.5 43.66248111937434
1940.5 43.5942874146984
1940.5 43.5942874146984
1941.5 43.526093689099326
1941.5 43.526093689099326
1942.5 43.457899980392966
1942.5 43.457899980392966
1943.5 43.389706249041204
1943.5 43.389706249041204
1944.5 43.32151250428249
1944.5 43.32151250428249
1945.5 43.253318761384136
1945.5 43.253318761384136
1946.5 43.18512500335657
1946.5 43.18512500335657
1947.5 43.11693122583016
1947.5 43.11693122583016
1948.5 43.04873745453373
1948.5 43.04873745453373
1949.5 42.980543663738466
1949.5 42.980543663738466
1950.5 42.912349866324945
1950.5 42.912349866324945
1951.5 42.84415606226083
1951.5 42.84415606226083
1952.5 42.77596224478975
1952.5 42.77596224478975
1953.5 42.707768427456784
1953.5 42.707768427456784
1954.5 42.63957459595705
1954.5 42.63957459595705
1955.5 42.571380751747185
1955.5 42.571380751747185
1956.5 42.5031869069786
1956.5 42.5031869069786
1957.5 42.43499303347274
1957.5 42.43499303347274
1958.5 42.36679916934343
1958.5 42.36679916934343
1959.5 42.29860529104736
1959.5 42.29860529104736
1960.5 42.23041139907869
1960.5 42.23041139907869
1961.5 42.16221749923779
1961.5 42.16221749923779
1962.5 42.09402359883817
1962.5 42.09402359883817
1963.5 42.02582967258221
1963.5 42.02582967258221
1964.5 41.95763574646436
1964.5 41.95763574646436
1965.5 41.889441817869326
1965.5 41.889441817869326
1966.5 41.82124787239075
1966.5 41.82124787239075
1967.5 41.75305392367519
1967.5 41.75305392367519
1968.5 41.68485994767899
1968.5 41.68485994767899
1969.5 41.61666598009686
1969.5 41.61666598009686
1970.5 41.54847199758818
1970.5 41.54847199758818
1971.5 41.48027801472344
1971.5 41.48027801472344
1972.5 41.41208401209423
1972.5 41.41208401209423
1973.5 41.34389000960313
1973.5 41.34389000960313
1974.5 41.27569598397247
1974.5 41.27569598397247
1975.5 41.20750196136084
1975.5 41.20750196136084
1976.5 41.13930792991452
1976.5 41.13930792991452
1977.5 41.07111386897113
1977.5 41.07111386897113
1978.5 41.00291980988812
1978.5 41.00291980988812
1979.5 40.934725743394715
1979.5 40.934725743394715
1980.5 40.866531668066614
1980.5 40.866531668066614
1981.5 40.79833758118705
1981.5 40.79833758118705
1982.5 40.730143485738424
1982.5 40.730143485738424
1983.5 40.66194938966811
1983.5 40.66194938966811
1984.5 40.593755273833324
1984.5 40.593755273833324
1985.5 40.52556115688269
1985.5 40.52556115688269
1986.5 40.45736702625945
1986.5 40.45736702625945
1987.5 40.389172895280154
1987.5 40.389172895280154
1988.5 40.32097874301679
1988.5 40.32097874301679
1989.5 40.25278458191873
1989.5 40.25278458191873
1990.5 40.184590408775044
1990.5 40.184590408775044
1991.5 40.11639624821884
1991.5 40.11639624821884
1992.5 40.048202050554096
1992.5 40.048202050554096
1993.5 39.980007862760054
1993.5 39.980007862760054
1994.5 39.911813650306854
1994.5 39.911813650306854
1995.5 39.84361944087269
1995.5 39.84361944087269
1996.5 39.77542522260384
1996.5 39.77542522260384
1997.5 39.70723098255675
1997.5 39.70723098255675
1998.5 39.63903673416914
1998.5 39.63903673416914
1999.5 39.57084247933359
1999.5 39.57084247933359
2000.5 39.50264822387636
2000.5 39.50264822387636
2001.5 39.434453947135054
2001.5 39.434453947135054
2002.5 39.3662596700377
2002.5 39.3662596700377
2003.5 39.298065393078446
2003.5 39.298065393078446
2004.5 39.22987108586232
2004.5 39.22987108586232
2005.5 39.16167677193264
2005.5 39.16167677193264
2006.5 39.09348246297897
2006.5 39.09348246297897
2007.5 39.02528813350103
2007.5 39.02528813350103
2008.5 38.957093789096525
2008.5 38.957093789096525
2009.5 38.88889945788104
2009.5 38.88889945788104
2010.5 38.82070510004941
2010.5 38.82070510004941
2011.5 38.75251074623133
2011.5 38.75251074623133
2012.5 38.684316372091644
2012.5 38.684316372091644
2013.5 38.61612198835747
2013.5 38.61612198835747
2014.5 38.54792759866953
2014.5 38.54792759866953
2015.5 38.47973320150823
2015.5 38.47973320150823
2016.5 38.41153878018193
2016.5 38.41153878018193
2017.5 38.34334436747237
2017.5 38.34334436747237
2018.5 38.27514993831665
2018.5 38.27514993831665
2019.232188409077 38.22521877157542
2019.232188409077 38.22521877157542
2020.232188409077 38.42064103947402
2020.232188409077 38.42064103947402
2021.232188409077 38.87659531143378
2021.232188409077 38.87659531143378
2022.232188409077 39.53921615688603
2022.232188409077 39.53921615688603
2023.232188409077 40.365774660105025
2023.232188409077 40.365774660105025
2024.232188409077 41.32237594167081
2024.232188409077 41.32237594167081
2025.232188409077 42.38213279731911
2025.232188409077 42.38213279731911
2026.232188409077 43.523716973804
2026.232188409077 43.523716973804
2027.232188409077 44.730209758613164
2027.232188409077 44.730209758613164
2028.232188409077 45.98819037841937
2028.232188409077 45.98819037841937
2029.232188409077 47.2870128403074
2029.232188409077 47.2870128403074
2030.232188409077 48.61823218787186
2030.232188409077 48.61823218787186
2031.232188409077 49.975149448424204
2031.232188409077 49.975149448424204
2032.232188409077 51.35245069325975
2032.232188409077 51.35245069325975
2033.232188409077 52.745920633166094
2033.232188409077 52.745920633166094
2034.232188409077 54.152215492620336
2034.232188409077 54.152215492620336
2035.232188409077 55.5686828236467
2035.232188409077 55.5686828236467
2036.232188409077 56.993218615325176
2036.232188409077 56.993218615325176
2037.232188409077 58.424153799288405
2037.232188409077 58.424153799288405
2038.232188409077 59.86016442396913
2038.232188409077 59.86016442396913
2039.232188409077 61.3002002636789
2039.232188409077 61.3002002636789
2040.0 62.408162979334975
2040.0 62.408162979334975
2041.0 63.85336854132373
2041.0 63.85336854132373
2042.0 65.30069580153267
2042.0 65.30069580153267
2043.0 66.74970527090123
2043.0 66.74970527090123
2044.0 68.20004823991165
2044.0 68.20004823991165
2045.0 69.65144815617684
2045.0 69.65144815617684
2046.0 71.10368558414838
2046.0 71.10368558414838
2047.0 72.55658652129786
2047.0 72.55658652129786
2048.0 74.01001290593855
2048.0 74.01001290593855
2049.0 75.4638552065546
2049.0 75.4638552065546
2050.0 76.91802659191856
2050.0 76.91802659191856
2051.0 78.37245810678272
2051.0 78.37245810678272
2052.0 79.82709512226769
2052.0 79.82709512226769
2053.0 81.2818942607758
2053.0 81.2818942607758
2054.0 82.7368211288107
2054.0 82.7368211288107
2055.0 84.19184845702682
2055.0 84.19184845702682
2056.0 85.64695457485278
2056.0 85.64695457485278
2057.0 87.10212233811397
2057.0 87.10212233811397
2058.0 88.55733811604686
2058.0 88.55733811604686
2059.0 90.01259109476038
2059.0 90.01259109476038
2060.0 91.46787272940796
2060.0 91.46787272940796
2061.0 92.92317620551523
2061.0 92.92317620551523
2062.0 94.37849613038817
2062.0 94.37849613038817
2063.0 95.83382824644657
2063.0 95.83382824644657
2064.0 97.28916913690327
2064.0 97.28916913690327
2065.0 98.74451611908847
2065.0 98.74451611908847
2066.0 100.19986704013417
2066.0 100.19986704013417
2067.0 101.65522023752385
2067.0 101.65522023752385
2068.0 103.11057435412852
2068.0 103.11057435412852
2069.0 104.56592833587966
2069.0 104.56592833587966
2070.0 106.02128131596363
2070.0 106.02128131596363
2071.0 107.47663261627123
2071.0 107.47663261627123
2072.0 108.93198174729869
2072.0 108.93198174729869
2073.0 110.38732825799234
2073.0 110.38732825799234
2074.0 111.84267179568077
2074.0 111.84267179568077
2075.0 113.29801213245973
2075.0 113.29801213245973
2075.7682692660137 114.32075185730436
2075.7682692660137 114.32075185730436
2076.7682692660137 115.3747312746015
2076.7682692660137 115.3747312746015
2077.7682692660137 116.19670328079029
2077.7682692660137 116.19670328079029
2078.7682692660137 116.83463572706594
2078.7682692660137 116.83463572706594
2079.7682692660137 117.32657893316959
2079.7682692660137 117.32657893316959
2080.7682692660137 117.70271626965295
2080.7682692660137 117.70271626965295
2081.7682692660137 117.98699057688532
2081.7682692660137 117.98699057688532
2082.7682692660137 118.19839451484874
2082.7682692660137 118.19839451484874
2083.7682692660137 118.35199401432585
2083.7682692660137 118.35199401432585
2084.7682692660137 118.45974011446378
2084.7682692660137 118.45974011446378
2085.7682692660137 118.53111294541233
2085.7682692660137 118.53111294541233
2086.7682692660137 118.57363267035676
2086.7682692660137 118.57363267035676
2087.7682692660137 118.59326462587178
2087.7682692660137 118.59326462587178
2088.7682692660137 118.5947408468045
2088.7682692660137 118.5947408468045
2089.7682692660137 118.5818149988544
2089.7682692660137 118.5818149988544
2090.7682692660137 118.55746469898828
2090.7682692660137 118.55746469898828
2091.7682692660137 118.52405194017679
2091.7682692660137 118.52405194017679
2092.7682692660137 118.483450369406
2092.7682692660137 118.483450369406
2093.7682692660137 118.43714625548843
2093.7682692660137 118.43714625548843
2094.7682692660137 118.38631861670152
2094.7682692660137 118.38631861670152
2095.7682692660137 118.33190264570314
2095.7682692660137 118.33190264570314
2096.7682692660137 118.2746402586735
2096.7682692660137 118.2746402586735
2097.7682692660137 118.21511991711431
2097.7682692660137 118.21511991711431
2098.7682692660137 118.15380847600633
2098.7682692660137 118.15380847600633
2099.7682692660137 118.09107622758191
2099.7682692660137 118.09107622758191
2100.5 118.04441551421472
2100.5 118.04441551421472
2101.5 117.97988813314588
2101.5 117.97988813314588
2102.5 117.9146048354891
2102.5 117.9146048354891
2103.5 117.84872190752318
2103.5 117.84872190752318
2104.5 117.78236330832584
2104.5 117.78236330832584
2105.5 117.71562738455322
2105.5 117.71562738455322
2106.5 117.64859216041205
2106.5 117.64859216041205
2107.5 117.58131948650897
2107.5 117.58131948650897
2108.5 117.51385847684557
2108.5 117.51385847684557
2109.5 117.44624805205807
2109.5 117.44624805205807
2110.5 117.37851911486861
2110.5 117.37851911486861
2111.5 117.31069615928382
2111.5 117.31069615928382
2112.5 117.2427986103606
2112.5 117.2427986103606
2113.5 117.1748419089763
2113.5 117.1748419089763
2114.5 117.10683826947077
2114.5 117.10683826947077
2115.5 117.03879739467195
2115.5 117.03879739467195
2116.5 116.97072698883453
2116.5 116.97072698883453
2117.5 116.90263315615626
2117.5 116.90263315615626
2118.5 116.83452072645589
2118.5 116.83452072645589
2119.5 116.76639353771081
2119.5 116.76639353771081
2120.5 116.69825467574039
2120.5 116.69825467574039
2121.5 116.63010651328449
2121.5 116.63010651328449
2122.5 116.56195098887427
2122.5 116.56195098887427
2123.5 116.49378960233601
2123.5 116.49378960233601
2124.5 116.42562360573223
2124.5 116.42562360573223
2125.5 116.35745390550397
2125.5 116.35745390550397
2126.5 116.28928130701604
2126.5 116.28928130701604
2127.5 116.22110637244074
2127.5 116.22110637244074
2128.5 116.1529295848352
2128.5 116.1529295848352
2129.5 116.0847513569788
2129.5 116.0847513569788
2130.5 116.01657195550486
2130.5 116.01657195550486
2131.5 115.94839161537642
2131.5 115.94839161537642
2132.5 115.88021056211652
2132.5 115.88021056211652
2133.5 115.81202891890969
2133.5 115.81202891890969
2134.5 115.74384681134794
2134.5 115.74384681134794
2135.5 115.6756643186255
2135.5 115.6756643186255
2136.5 115.60748154824907
2136.5 115.60748154824907
2137.5 115.53929852077108
2137.5 115.53929852077108
2138.5 115.47111531867128
2138.5 115.47111531867128
2139.5 115.40293195081783
2139.5 115.40293195081783
2140.5 115.33474847547078
2140.5 115.33474847547078
2141.5 115.26656490212622
2141.5 115.26656490212622
2142.5 115.1983812327259
2142.5 115.1983812327259
2143.5 115.13019750298761
2143.5 115.13019750298761
2144.5 115.0620137115848
2144.5 115.0620137115848
2145.5 114.99382988614205
2145.5 114.99382988614205
2146.5 114.9256460107948
2146.5 114.9256460107948
2147.5 114.8574621283678
2147.5 114.8574621283678
2148.5 114.78927819487178
2148.5 114.78927819487178
2149.5 114.72109424187245
2149.5 114.72109424187245
2150.5 114.65291027394788
2150.5 114.65291027394788
2151.5 114.5847262954464
2151.5 114.5847262954464
2152.5 114.51654225769431
2152.5 114.51654225769431
2153.5 114.44835821454372
2153.5 114.44835821454372
2154.5 114.38017416223303
2154.5 114.38017416223303
2155.5 114.31199010786611
2155.5 114.31199010786611
2156.5 114.24380603865957
2156.5 114.24380603865957
2157.5 114.1756219612554
2157.5 114.1756219612554
2158.5 114.1074378831698
2158.5 114.1074378831698
2159.5 114.03925377526173
2159.5 114.03925377526173
2160.5 113.97106967276409
2160.5 113.97106967276409
2161.5 113.9028855563893
2161.5 113.9028855563893
2162.5 113.83470143795826
2162.5 113.83470143795826
2163.5 113.76651731036713
2163.5 113.76651731036713
2164.5 113.69833316138268
2164.5 113.69833316138268
2165.5 113.63014900328766
2165.5 113.63014900328766
2166.5 113.56196484588598
2166.5 113.56196484588598
2167.5 113.49378066475371
2167.5 113.49378066475371
2168.5 113.42559649751051
2168.5 113.42559649751051
2169.5 113.35741230653673
2169.5 113.35741230653673
2170.5 113.28922810127344
2170.5 113.28922810127344
2171.5 113.22104389436626
2171.5 113.22104389436626
2172.5 113.15285967220711
2172.5 113.15285967220711
2173.5 113.08467544931702
2173.5 113.08467544931702
2174.5 113.01649121869114
2174.5 113.01649121869114
2175.5 112.94830696392235
2175.5 112.94830696392235
2176.5 112.88012271736308
2176.5 112.88012271736308
2177.5 112.81193845412756
2177.5 112.81193845412756
2178.5 112.74375418315626
2178.5 112.74375418315626
2179.5 112.67556989688349
2179.5 112.67556989688349
2180.5 112.60738560997879
2180.5 112.60738560997879
2181.5 112.53920130777263
2181.5 112.53920130777263
2182.5 112.47101699783069
2182.5 112.47101699783069
2183.5 112.4028326712125
2183.5 112.4028326712125
2184.5 112.33464834391286
2184.5 112.33464834391286
2185.5 112.26646400887743
2185.5 112.26646400887743
2186.5 112.1982796656444
2186.5 112.1982796656444
2187.5 112.13009530005557
2187.5 112.13009530005557
2188.5 112.0619109337853
2188.5 112.0619109337853
2189.5 111.99372655977925
2189.5 111.99372655977925
2190.5 111.92554218366745
2190.5 111.92554218366745
2191.5 111.85735779230369
2191.5 111.85735779230369
2192.5 111.78917338568797
2192.5 111.78917338568797
2193.5 111.72098897128699
2193.5 111.72098897128699
2194.5 111.65280455011268
2194.5 111.65280455011268
2195.5 111.58462011129966
2195.5 111.58462011129966
2196.5 111.51643568028382
2196.5 111.51643568028382
2197.5 111.44825122691219
2197.5 111.44825122691219
2198.5 111.38006677148432
2198.5 111.38006677148432
2199.5 111.3118823021793
2199.5 111.3118823021793
2200.5 111.24369782371419
2200.5 111.24369782371419
2201.5 111.17551333233439
2201.5 111.17551333233439
2202.5 111.10732884402775
2202.5 111.10732884402775
2203.5 111.0391443357521
2203.5 111.0391443357521
2204.5 110.97095981831635
2204.5 110.97095981831635
2205.5 110.90277530019917
2205.5 110.90277530019917
2206.5 110.83459075931385
2206.5 110.83459075931385
2207.5 110.76640621815943
2207.5 110.76640621815943
2208.5 110.69822166175305
2208.5 110.69822166175305
2209.5 110.63003709714906
2209.5 110.63003709714906
2210.5 110.56185253090115
2210.5 110.56185253090115
2211.5 110.49366795783043
2211.5 110.49366795783043
2212.5 110.4254833624534
2212.5 110.4254833624534
2213.5 110.35729875887878
2213.5 110.35729875887878
2214.5 110.28911415366024
2214.5 110.28911415366024
2215.5 110.22092954161887
2215.5 110.22092954161887
2216.5 110.15274492046694
2216.5 110.15274492046694
2217.5 110.08456027081783
2217.5 110.08456027081783
2218.5 110.01637564119916
2218.5 110.01637564119916
2219.5 109.94819097561665
2219.5 109.94819097561665
2220.5 109.88000631544458
2220.5 109.88000631544458
2221.5 109.81182164753672
2221.5 109.81182164753672
2222.5 109.74363697143124
2222.5 109.74363697143124
2223.5 109.67545226687811
2223.5 109.67545226687811
2224.5 109.60726756773539
2224.5 109.60726756773539
2225.5 109.53908285334073
2225.5 109.53908285334073
2226.5 109.4708981471556
2226.5 109.4708981471556
2227.5 109.40271340972369
2227.5 109.40271340972369
2228.5 109.33452867161033
2228.5 109.33452867161033
2229.5 109.26634393419033
2229.5 109.26634393419033
2230.5 109.19815916694787
2230.5 109.19815916694787
2231.5 109.12997440511585
2231.5 109.12997440511585
2232.5 109.06178962803186
2232.5 109.06178962803186
2233.5 108.9936048431626
2233.5 108.9936048431626
2234.5 108.92542005152
2234.5 108.92542005152
2235.5 108.85723525209214
2235.5 108.85723525209214
2236.5 108.7890504421294
2236.5 108.7890504421294
2237.5 108.72086561219761
2237.5 108.72086561219761
2238.5 108.6526807815349
2238.5 108.6526807815349
2239.5 108.58449594313639
2239.5 108.58449594313639
2240.5 108.5163110955778
2240.5 108.5163110955778
2241.5 108.44812623276727
2241.5 108.44812623276727
2242.5 108.3799413631339
2242.5 108.3799413631339
2243.5 108.31175648576476
2243.5 108.31175648576476
2244.5 108.24357159923554
2244.5 108.24357159923554
2245.5 108.1753867058835
2245.5 108.1753867058835
2246.5 108.10720180479566
2246.5 108.10720180479566
2247.5 108.03901688983069
2247.5 108.03901688983069
2248.5 107.97083195818946
2248.5 107.97083195818946
2249.5 107.90264703338295
2249.5 107.90264703338295
2250.5 107.83446207870448
2250.5 107.83446207870448
2251.5 107.76627714543125
2251.5 107.76627714543125
2252.5 107.69809217481938
2252.5 107.69809217481938
2253.5 107.62990721241704
2253.5 107.62990721241704
2254.5 107.56172221876793
2254.5 107.56172221876793
2255.5 107.49353723900788
2255.5 107.49353723900788
2256.5 107.42535223831635
2256.5 107.42535223831635
2257.5 107.35716723080199
2257.5 107.35716723080199
2258.5 107.28898221275276
2258.5 107.28898221275276
2259.5 107.22079718834254
2259.5 107.22079718834254
2260.5 107.15261214863087
2260.5 107.15261214863087
2261.5 107.08442710214588
2261.5 107.08442710214588
2262.5 107.0162420465008
2262.5 107.0162420465008
2263.5 106.94805699058662
2263.5 106.94805699058662
2264.5 106.87987192038295
2264.5 106.87987192038295
2265.5 106.81168682644869
2265.5 106.81168682644869
2266.5 106.74350173929965
2266.5 106.74350173929965
2267.5 106.6753166467521
2267.5 106.6753166467521
2268.5 106.60713152909915
2268.5 106.60713152909915
2269.5 106.53894641351435
2269.5 106.53894641351435
2270.5 106.47076128130281
2270.5 106.47076128130281
2271.5 106.40257614130597
2271.5 106.40257614130597
2272.5 106.3343910020025
2272.5 106.3343910020025
2273.5 106.26620584744707
2273.5 106.26620584744707
2274.5 106.19802068373156
2274.5 106.19802068373156
2275.5 106.12983550613889
2275.5 106.12983550613889
2276.5 106.06165032923957
2276.5 106.06165032923957
2277.5 105.99346511362683
2277.5 105.99346511362683
2278.5 105.92527991369028
2278.5 105.92527991369028
2279.158449334112 105.88038341588377
2279.158449334112 105.88038341588377
2280.0 106.05369034951119
2280.0 106.05369034951119
2281.0 106.51780972097247
2281.0 106.51780972097247
2282.0 107.21745446457375
2282.0 107.21745446457375
2283.0 108.1039289852529
2283.0 108.1039289852529
2284.0 109.13860528787899
2284.0 109.13860528787899
2285.0 110.29084161192957
2285.0 110.29084161192957
2286.0 111.53633136554689
2286.0 111.53633136554689
2287.0 112.85579332658028
2287.0 112.85579332658028
2288.0 114.23393259815788
2288.0 114.23393259815788
2289.0 115.65861658470851
2289.0 115.65861658470851
2290.0 117.12022102220683
2290.0 117.12022102220683
2291.0 118.61111153674422
2291.0 118.61111153674422
2292.0 120.1252321244392
2292.0 120.1252321244392
2293.0 121.6577788917808
2293.0 121.6577788917808
2294.0 123.20494111927277
2294.0 123.20494111927277
2295.0 124.76369599774038
2295.0 124.76369599774038
2296.0 126.33164565561033
2296.0 126.33164565561033
2297.0 127.90688801754527
2297.0 127.90688801754527
2298.0 129.4879142240571
2298.0 129.4879142240571
2299.0 131.07352739294538
2299.0 131.07352739294538
2300.0 132.66277813594877
2300.0 132.66277813594877
2301.0 134.25491326895326
2301.0 134.25491326895326
2302.0 135.84933540968865
2302.0 135.84933540968865
2303.0 137.44557063868643
2303.0 137.44557063868643
2303.694101044999 138.4498139626302
2303.694101044999 138.4498139626302
2304.694101044999 139.60798976891286
2304.694101044999 139.60798976891286
2305.694101044999 140.51261606047962
2305.694101044999 140.51261606047962
2306.694101044999 141.2161146206611
2306.694101044999 141.2161146206611
2307.694101044999 141.76006878663154
2307.694101044999 141.76006878663154
2308.694101044999 142.17746448863969
2308.694101044999 142.17746448863969
2309.694101044999 142.49446770554528
2309.694101044999 142.49446770554528
2310.694101044999 142.7318345571556
2310.694101044999 142.7318345571556
2311.694101044999 142.90602983133124
2311.694101044999 142.90602983133124
2312.694101044999 143.0301142381007
2312.694101044999 143.0301142381007
2313.694101044999 143.11444814178464
2313.694101044999 143.11444814178464
2314.694101044999 143.16724993553805
2314.694101044999 143.16724993553805
2315.694101044999 143.19503886197313
2315.694101044999 143.19503886197313
2316.694101044999 143.202986289203
2316.694101044999 143.202986289203
2317.694101044999 143.19519443021815
2317.694101044999 143.19519443021815
2318.694101044999 143.17491737377264
2318.694101044999 143.17491737377264
2319.694101044999 143.14473640545273
2319.694101044999 143.14473640545273
2320.694101044999 143.10669915040666
2320.694101044999 143.10669915040666
2321.694101044999 143.06242988660716
2321.694101044999 143.06242988660716
2322.694101044999 143.0132170758885
2322.694101044999 143.0132170758885
2323.694101044999 142.9600827874107
2323.694101044999 142.9600827874107
2324.694101044999 142.9038377585175
2324.694101044999 142.9038377585175
2325.694101044999 142.845125166089
2325.694101044999 142.845125166089
2326.694101044999 142.78445514329647
2326.694101044999 142.78445514329647
2327.694101044999 142.7222324059384
2327.694101044999 142.7222324059384
2328.694101044999 142.6587779629876
2328.694101044999 142.6587779629876
2329.694101044999 142.5943464583552
2329.694101044999 142.5943464583552
2330.694101044999 142.52913992145562
2330.694101044999 142.52913992145562
2331.694101044999 142.46331855991286
2331.694101044999 142.46331855991286
2332.694101044999 142.39700950167762
2332.694101044999 142.39700950167762
2333.694101044999 142.3303135735087
2333.694101044999 142.3303135735087
2334.694101044999 142.26331076241772
2334.694101044999 142.26331076241772
2335.694101044999 142.1960644958228
2335.694101044999 142.1960644958228
2336.694101044999 142.12862513220549
2336.694101044999 142.12862513220549
2337.694101044999 142.0610325623988
2337.694101044999 142.0610325623988
2338.694101044999 141.99331849311267
2338.694101044999 141.99331849311267
2339.694101044999 141.92550801602553
2339.694101044999 141.92550801602553
2340.5 141.8708012899883
2340.5 141.8708012899883
2341.5 141.80286477890968
2341.5 141.80286477890968
2342.5 141.73487784862837
2342.5 141.73487784862837
2343.5 141.6668509326015
2343.5 141.6668509326015
2344.5 141.59879229292324
2344.5 141.59879229292324
2345.5 141.53070847858885
2345.5 141.53070847858885
2346.5 141.46260469578078
2346.5 141.46260469578078
2347.5 141.39448506707794
2347.5 141.39448506707794
2348.5 141.32635287615943
2348.5 141.32635287615943
2349.5 141.2582107128194
2349.5 141.2582107128194
2350.5 141.19006063086707
2350.5 141.19006063086707
2351.5 141.12190428514205
2351.5 141.12190428514205
2352.5 141.05374295578684
2352.5 141.05374295578684
2353.5 140.98557766459834
2353.5 140.98557766459834
2354.5 140.91740924317614
2354.5 140.91740924317614
2355.5 140.84923831713957
2355.5 140.84923831713957
2356.5 140.78106542607478
2356.5 140.78106542607478
2357.5 140.7128909483701
2357.5 140.7128909483701
2358.5 140.64471523536693
2358.5 140.64471523536693
2359.5 140.5765385373915
2359.5 140.5765385373915
2360.5 140.50836103266025
2360.5 140.50836103266025
2361.5 140.44018291580448
2361.5 140.44018291580448
2362.5 140.37200428580834
2362.5 140.37200428580834
2363.5 140.30382526414837
2363.5 140.30382526414837
2364.5 140.23564592906345
2364.5 140.23564592906345
2365.5 140.16746633199685
2365.5 140.16746633199685
2366.5 140.09928653893206
2366.5 140.09928653893206
2367.5 140.03110656728543
2367.5 140.03110656728543
2368.5 139.9629264787354
2368.5 139.9629264787354
2369.5 139.89474628617046
2369.5 139.89474628617046
2370.5 139.82656599849065
2370.5 139.82656599849065
2371.5 139.7583856357038
2371.5 139.7583856357038
2372.5 139.6902052263457
2372.5 139.6902052263457
2373.5 139.62202475754756
2373.5 139.62202475754756
2374.5 139.55384427499234
2374.5 139.55384427499234
2375.5 139.4856637331506
2375.5 139.4856637331506
2376.5 139.41748317253672
2376.5 139.41748317253672
2377.5 139.34930258730685
2377.5 139.34930258730685
2378.5 139.2811219732816
2378.5 139.2811219732816
2379.5 139.2129413367395
2379.5 139.2129413367395
2380.5 139.14476068110548
2380.5 139.14476068110548
2381.5 139.0765800018664
2381.5 139.0765800018664
2382.5 139.0083993130549
2382.5 139.0083993130549
2383.5 138.94021860624187
2383.5 138.94021860624187
2384.5 138.87203790483926
2384.5 138.87203790483926
2385.5 138.803857180718
2385.5 138.803857180718
2386.5 138.73567645077898
2386.5 138.73567645077898
2387.5 138.66749571269182
2387.5 138.66749571269182
2388.5 138.5993149654446
2388.5 138.5993149654446
2389.5 138.5311342147663
2389.5 138.5311342147663
2390.5 138.46295344746127
2390.5 138.46295344746127
2391.5 138.39477266962137
2391.5 138.39477266962137
2392.5 138.32659188363337
2392.5 138.32659188363337
2393.5 138.25841109320234
2393.5 138.25841109320234
2394.5 138.19023028710703
2394.5 138.19023028710703
2395.5 138.12204947799302
2395.5 138.12204947799302
2396.5 138.05386865225225
2396.5 138.05386865225225
2397.5 137.98568781693905
2397.5 137.98568781693905
2398.5 137.91750697860715
2398.5 137.91750697860715
2399.5 137.84932613070285
2399.5 137.84932613070285
2400.5 137.78114527368797
2400.5 137.78114527368797
2401.5 137.71296439724725
2401.5 137.71296439724725
2402.5 137.64478352764124
2402.5 137.64478352764124
2403.5 137.57660263389232
2403.5 137.57660263389232
2404.5 137.50842173808715
2404.5 137.50842173808715
2405.5 137.44024083926328
2405.5 137.44024083926328
2406.5 137.3720599149217
2406.5 137.3720599149217
2407.5 137.30387898989864
2407.5 137.30387898989864
2408.5 137.23569805434073
2408.5 137.23569805434073
2409.5 137.16751712424275
2409.5 137.16751712424275
2410.5 137.09933616862705
2410.5 137.09933616862705
2411.5 137.03115519775938
2411.5 137.03115519775938
2412.5 136.96297423092733
2412.5 136.96297423092733
2413.5 136.89479324746856
2413.5 136.89479324746856
2414.5 136.8266122680454
2414.5 136.8266122680454
2415.5 136.75843126452884
2415.5 136.75843126452884
2416.5 136.690250244336
2416.5 136.690250244336
2417.5 136.622069235695
2417.5 136.622069235695
2418.5 136.55388820433535
2418.5 136.55388820433535
2419.5 136.48570717701134
2419.5 136.48570717701134
2420.5 136.41752612554438
2420.5 136.41752612554438
2421.5 136.34934507105874
2421.5 136.34934507105874
2422.5 136.28116401451686
2422.5 136.28116401451686
2423.5 136.21298293383205
2423.5 136.21298293383205
2424.5 136.14480185998195
2424.5 136.14480185998195
2425.5 136.07662076670604
2425.5 136.07662076670604
2426.5 136.00843966431952
2426.5 136.00843966431952
2427.5 135.9402585537354
2427.5 135.9402585537354
2428.5 135.8720774326659
2428.5 135.8720774326659
2429.5 135.80389630949065
2429.5 135.80389630949065
2430.5 135.73571516831385
2430.5 135.73571516831385
2431.5 135.66753402549315
2431.5 135.66753402549315
2432.5 135.59935286700815
2432.5 135.59935286700815
2433.5 135.5311716979883
2433.5 135.5311716979883
2434.5 135.46299051705873
2434.5 135.46299051705873
2435.5 135.3948093293559
2435.5 135.3948093293559
2436.5 135.32662814706345
2436.5 135.32662814706345
2437.5 135.25844693219895
2437.5 135.25844693219895
2438.5 135.19026572137008
2438.5 135.19026572137008
2439.5 135.122084508485
2439.5 135.122084508485
2440.5 135.05390328034792
2440.5 135.05390328034792
2441.5 134.98572203420932
2441.5 134.98572203420932
2442.5 134.91754079348115
2442.5 134.91754079348115
2443.5 134.84935953612623
2443.5 134.84935953612623
2444.5 134.78117825462837
2444.5 134.78117825462837
2445.5 134.71299698468232
2445.5 134.71299698468232
2446.5 134.6448156981095
2446.5 134.6448156981095
2447.5 134.5766344019643
2447.5 134.5766344019643
2448.5 134.50845308351282
2448.5 134.50845308351282
2449.5 134.44027178229265
2449.5 134.44027178229265
2450.5 134.37209045830434
2450.5 134.37209045830434
2451.5 134.30390912520548
2451.5 134.30390912520548
2452.5 134.23572777405556
2452.5 134.23572777405556
2453.5 134.1675464283656
2453.5 134.1675464283656
2454.5 134.09936505853267
2454.5 134.09936505853267
2455.5 134.03118369411018
2455.5 134.03118369411018
2456.5 133.96300231920233
2456.5 133.96300231920233
2457.5 133.89482092152636
2457.5 133.89482092152636
2458.5 133.82663952179414
2458.5 133.82663952179414
2459.5 133.758458111527
2459.5 133.758458111527
2460.5 133.69027669920368
2460.5 133.69027669920368
2461.5 133.62209527162838
2461.5 133.62209527162838
2462.5 133.55391383965957
2462.5 133.55391383965957
2463.5 133.48573239949314
2463.5 133.48573239949314
2464.5 133.4175509427
2464.5 133.4175509427
2465.5 133.3493694763344
2465.5 133.3493694763344
2466.5 133.2811880069501
2466.5 133.2811880069501
2467.5 133.21300652231386
2467.5 133.21300652231386
2468.5 133.14482502714273
2468.5 133.14482502714273
2469.5 133.0766435224487
2469.5 133.0766435224487
2470.5 133.0084620231651
2470.5 133.0084620231651
2471.5 132.94028050720522
2471.5 132.94028050720522
2472.5 132.87209897466812
2472.5 132.87209897466812
2473.5 132.8039174329709
2473.5 132.8039174329709
2474.5 132.73573588170132
2474.5 132.73573588170132
2475.5 132.667554327413
2475.5 132.667554327413
2476.5 132.5993727574604
2476.5 132.5993727574604
2477.5 132.5311911858639
2477.5 132.5311911858639
2478.5 132.46300961078686
2478.5 132.46300961078686
2479.5 132.39482800593683
2479.5 132.39482800593683
2480.5 132.32664641217679
2480.5 132.32664641217679
2481.5 132.25846480082754
2481.5 132.25846480082754
2482.5 132.1902831751888
2482.5 132.1902831751888
2483.5 132.12210153901518
2483.5 132.12210153901518
2484.5 132.0539199007853
2484.5 132.0539199007853
2485.5 131.98573826091152
2485.5 131.98573826091152
2486.5 131.91755660399866
2486.5 131.91755660399866
2487.5 131.8493749233552
2487.5 131.8493749233552
2488.5 131.7811932613179
2488.5 131.7811932613179
2489.5 131.71301156336625
2489.5 131.71301156336625
2490.5 131.64482986945023
2490.5 131.64482986945023
2491.5 131.57664815890746
2491.5 131.57664815890746
2492.5 131.50846645240034
2492.5 131.50846645240034
2493.5 131.44028472926644
2493.5 131.44028472926644
2494.5 131.37210299088062
2494.5 131.37210299088062
2495.5 131.30392124292234
2495.5 131.30392124292234
2496.5 131.23573949332018
2496.5 131.23573949332018
2497.5 131.16755774028698
2497.5 131.16755774028698
2498.5 131.09937597200184
2498.5 131.09937597200184
2499.5 131.03119417957376
2499.5 131.03119417957376
2500.5 130.96301240007227
2500.5 130.96301240007227
2501.5 130.8948306100359
2501.5 130.8948306100359
2502.5 130.82664878976476
2502.5 130.82664878976476
2503.5 130.75846698104542
2503.5 130.75846698104542
2504.5 130.69028514955792
2504.5 130.69028514955792
2505.5 130.62210332353038
2505.5 130.62210332353038
2506.5 130.55392146488128
2506.5 130.55392146488128
2507.5 130.48573962012122
2507.5 130.48573962012122
2508.5 130.4175577516801
2508.5 130.4175577516801
2509.5 130.34937587366656
2509.5 130.34937587366656
2510.5 130.28119400106345
2510.5 130.28119400106345
2511.5 130.21301210477924
2511.5 130.21301210477924
2512.5 130.1448302050145
2512.5 130.1448302050145
2513.5 130.0766483045683
2513.5 130.0766483045683
2514.5 130.00846638749536
2514.5 130.00846638749536
2515.5 129.94028445379567
2515.5 129.94028445379567
2516.5 129.87210250484404
2516.5 129.87210250484404
2517.5 129.80392055855322
2517.5 129.80392055855322
2518.5 129.73573860447712
2518.5 129.73573860447712
2519.5 129.66755664225292
2519.5 129.66755664225292
2520.5 129.5993746694938
2520.5 129.5993746694938
2521.5 129.53119268010798
2521.5 129.53119268010798
2522.5 129.4630106900407
2522.5 129.4630106900407
2523.5 129.39482868192235
2523.5 129.39482868192235
2524.5 129.32664667926394
2524.5 129.32664667926394
2525.5 129.2584646613536
2525.5 129.2584646613536
2526.5 129.19028263428314
2526.5 129.19028263428314
2527.5 129.12210058169498
2527.5 129.12210058169498
2528.5 129.05391853594156
2528.5 129.05391853594156
2529.5 128.98573646742
2529.5 128.98573646742
2530.3853425189996 128.92537199360467
2530.3853425189996 128.92537199360467
2531.3853425189996 128.95789400290903
2531.3853425189996 128.95789400290903
2532.3853425189996 129.08994179267194
2532.3853425189996 129.08994179267194
2533.3853425189996 129.30093846900814
2533.3853425189996 129.30093846900814
2534.3853425189996 129.57456130958798
2534.3853425189996 129.57456130958798
2535.3853425189996 129.89786233585758
2535.3853425189996 129.89786233585758
2536.3853425189996 130.26057050887428
2536.3853425189996 130.26057050887428
2537.3853425189996 130.65453831098264
2537.3853425189996 130.65453831098264
2538.3853425189996 131.07330273666022
2538.3853425189996 131.07330273666022
2539.3853425189996 131.51173699333438
2539.3853425189996 131.51173699333438
2540.3853425189996 131.965774235294
2540.3853425189996 131.965774235294
2541.3853425189996 132.43218845259295
2541.3853425189996 132.43218845259295
2542.3853425189996 132.9084206027663
2542.3853425189996 132.9084206027663
2543.3853425189996 133.39244070954305
2543.3853425189996 133.39244070954305
2544.3853425189996 133.88263851494472
2544.3853425189996 133.88263851494472
2545.3853425189996 134.37773667874987
2545.3853425189996 134.37773667874987
2546.3853425189996 134.87672194382188
2546.3853425189996 134.87672194382188
2547.3853425189996 135.37879053970784
2547.3853425189996 135.37879053970784
2548.3853425189996 135.88330487327815
2548.3853425189996 135.88330487327815
2549.3853425189996 136.38975918788032
2549.3853425189996 136.38975918788032
2550.3853425189996 136.89775228286612
2550.3853425189996 136.89775228286612
2551.3853425189996 137.406965899222
2551.3853425189996 137.406965899222
2552.3853425189996 137.91714760760152
2552.3853425189996 137.91714760760152
2553.3853425189996 138.42809712138995
2553.3853425189996 138.42809712138995
2554.3853425189996 138.93965560141615
2554.3853425189996 138.93965560141615
2555.3853425189996 139.45169703688032
2555.3853425189996 139.45169703688032
2556.3853425189996 139.96412145365707
2556.3853425189996 139.96412145365707
2557.3853425189996 140.47684958083607
2557.3853425189996 140.47684958083607
2558.3853425189996 140.9898184920145
2558.3853425189996 140.9898184920145
2559.3853425189996 141.5029783206128
2559.3853425189996 141.5029783206128
2560.3853425189996 142.01628946380296
2560.3853425189996 142.01628946380296
2561.3853425189996 142.5297205493432
2561.3853425189996 142.5297205493432
2562.3853425189996 143.04324666004607
2562.3853425189996 143.04324666004607
2563.3853425189996 143.5568480361888
2563.3853425189996 143.5568480361888
2564.3853425189996 144.07050901754843
2564.3853425189996 144.07050901754843
2565.3853425189996 144.58421716044708
2565.3853425189996 144.58421716044708
2566.3853425189996 145.09796260595644
2566.3853425189996 145.09796260595644
2567.3853425189996 145.6117375398519
2567.3853425189996 145.6117375398519
2568.3853425189996 146.12553575659297
2568.3853425189996 146.12553575659297
2569.3853425189996 146.63935232834572
2569.3853425189996 146.63935232834572
2570.3853425189996 147.15318335329331
2570.3853425189996 147.15318335329331
2571.3853425189996 147.66702573151434
2571.3853425189996 147.66702573151434
2572.3853425189996 148.18087700282348
2572.3853425189996 148.18087700282348
2573.3853425189996 148.69473523300027
2573.3853425189996 148.69473523300027
2574.3853425189996 149.2085988666015
2574.3853425189996 149.2085988666015
2575.3853425189996 149.72246667263087
2575.3853425189996 149.72246667263087
2576.3853425189996 150.23633768495642
2576.3853425189996 150.23633768495642
2577.3853425189996 150.75021113402553
2577.3853425189996 150.75021113402553
2578.3853425189996 151.26408639082348
2578.3853425189996 151.26408639082348
2579.3853425189996 151.7779629994414
2579.3853425189996 151.7779629994414
2580.0 152.0938215973701
2580.0 152.0938215973701
2581.0 152.60769957929583
2581.0 152.60769957929583
2582.0 153.12157803420683
2582.0 153.12157803420683
2583.0 153.63545677870064
2583.0 153.63545677870064
2584.5 154.4062750534604
2584.5 154.4062750534604
2585.5 154.9201538486968
2585.5 154.9201538486968
2586.5 155.4340324661556
2586.5 155.4340324661556
2587.5 155.94791083079028
2587.5 155.94791083079028
2588.5 156.4617889012987
2588.5 156.4617889012987
2589.5 156.9756666224613
2589.5 156.9756666224613
2590.5 157.48954394486705
2590.5 157.48954394486705
2591.5 158.00342088043124
2591.5 158.00342088043124
2592.5 158.51729735340032
2592.5 158.51729735340032
2593.5 159.03117337828382
2593.5 159.03117337828382
2594.5 159.54504892460716
2594.5 159.54504892460716
2595.5 160.05892399746693
2595.5 160.05892399746693
2596.5 160.57279855680363
2596.5 160.57279855680363
2597.5 161.08667264444708
2597.5 161.08667264444708
2598.5 161.600546208532
2598.5 161.600546208532
2599.5 162.11441926792733
2599.5 162.11441926792733
2600.5 162.628291815802
2600.5 162.628291815802
2601.5 163.14216383868643
2601.5 163.14216383868643
2602.5 163.656035358795
2602.5 163.656035358795
2603.5 164.16990633670065
2603.5 164.16990633670065
2604.5 164.68377680642087
2604.5 164.68377680642087
2605.5 165.19764674623804
2605.5 165.19764674623804
2606.5 165.71151615654438
2606.5 165.71151615654438
2607.5 166.22538506212055
2607.5 166.22538506212055
2608.5 166.73925342823392
2608.5 166.73925342823392
2609.5 167.25312126566743
2609.5 167.25312126566743
2610.5 167.76698857207543
2610.5 167.76698857207543
2611.5 168.2808553599908
2611.5 168.2808553599908
2612.5 168.79472161388694
2612.5 168.79472161388694
2613.5 169.30858735052857
2613.5 169.30858735052857
2614.5 169.8224525644107
2614.5 169.8224525644107
2615.5 170.33631722439878
2615.5 170.33631722439878
2616.5 170.8501813733552
2616.5 170.8501813733552
2617.5 171.3640449895769
2617.5 171.3640449895769
2618.5 171.87790809223236
2618.5 171.87790809223236
2619.5 172.3917706600691
2619.5 172.3917706600691
2620.5 172.90563269754304
2620.5 172.90563269754304
2621.5 173.41949420415403
2621.5 173.41949420415403
2622.5 173.93335518709847
2622.5 173.93335518709847
2623.5 174.4472156388693
2623.5 174.4472156388693
2624.5 174.9610755734464
2624.5 174.9610755734464
2625.5 175.4749349633344
2625.5 175.4749349633344
2626.5 175.9887938336015
2626.5 175.9887938336015
2627.5 176.50265217417143
2627.5 176.50265217417143
2628.5 177.01650998911902
2628.5 177.01650998911902
2629.5 177.53036727413956
2629.5 177.53036727413956
2630.5 178.04422403198262
2630.5 178.04422403198262
2631.5 178.55808026677263
2631.5 178.55808026677263
2632.5 179.07193596393904
2632.5 179.07193596393904
2633.5 179.5857911380524
2633.5 179.5857911380524
2634.5 180.09964578911269
2634.5 180.09964578911269
2635.5 180.61349990864124
2635.5 180.61349990864124
2636.5 181.1273534928835
2636.5 181.1273534928835
2637.5 181.64120655883926
2637.5 181.64120655883926
2638.5 182.15505909899233
2638.5 182.15505909899233
2639.5 182.66891109125606
2639.5 182.66891109125606
2640.5 183.18276256816327
2640.5 183.18276256816327
2641.5 183.69661352403438
2641.5 183.69661352403438
2642.5 184.21046395565796
2642.5 184.21046395565796
2643.5 184.72431384003437
2643.5 184.72431384003437
2644.5 185.23816319741366
2644.5 185.23816319741366
2645.5 185.7520120400786
2645.5 185.7520120400786
2646.5 186.26586035162205
2646.5 186.26586035162205
2647.5 186.77970814432672
2647.5 186.77970814432672
2648.5 187.29355538996458
2648.5 187.29355538996458
2649.5 187.80740210608562
2649.5 187.80740210608562
2650.5 188.32124830671015
2650.5 188.32124830671015
2651.5 188.83509397978528
2651.5 188.83509397978528
2652.5 189.34893912100634
2652.5 189.34893912100634
2653.5 189.86278373944458
2653.5 189.86278373944458
2654.5 190.37662782763337
2654.5 190.37662782763337
2655.5 190.89047139024024
2655.5 190.89047139024024
2656.5 191.40431440999464
2656.5 191.40431440999464
2657.5 191.91815691741232
2657.5 191.91815691741232
2658.5 192.43199889338612
2658.5 192.43199889338612
2659.5 192.9458403430454
2659.5 192.9458403430454
2660.5 193.45968125851118
2660.5 193.45968125851118
2661.5 193.97352164491286
2661.5 193.97352164491286
2662.5 194.4873615005128
2662.5 194.4873615005128
2663.5 195.00120084454912
2663.5 195.00120084454912
2664.5 195.51503965365927
2664.5 195.51503965365927
2665.5 196.02887792073952
2665.5 196.02887792073952
2666.5 196.5427156825778
2666.5 196.5427156825778
2667.5 197.0565529067404
2667.5 197.0565529067404
2668.5 197.57038960224907
2668.5 197.57038960224907
2669.5 198.08422575315853
2669.5 198.08422575315853
2670.5 198.598061396126
2670.5 198.598061396126
2671.5 199.11189651854843
2671.5 199.11189651854843
2672.5 199.6257310993511
2672.5 199.6257310993511
2673.5 200.13956516396297
2673.5 200.13956516396297
2674.5 200.6533986855803
2674.5 200.6533986855803
2675.5 201.16723167088762
2675.5 201.16723167088762
2676.5 201.68106415045023
2676.5 201.68106415045023
2677.5 202.1948960862362
2677.5 202.1948960862362
2678.5 202.70872750468644
2678.5 202.70872750468644
2679.5 203.22255839727276
2679.5 203.22255839727276
2680.5 203.73638875240417
2680.5 203.73638875240417
2681.5 204.25021858745023
2681.5 204.25021858745023
2682.5 204.76404788229178
2682.5 204.76404788229178
2683.5 205.27787665759112
2683.5 205.27787665759112
2684.5 205.7917049191269
2684.5 205.7917049191269
2685.5 206.3055326363337
2685.5 206.3055326363337
2686.5 206.81935982103252
2686.5 206.81935982103252
2687.5 207.33318649393522
2687.5 207.33318649393522
2688.5 207.84701263020548
2688.5 207.84701263020548
2689.5 208.36083822984335
2689.5 208.36083822984335
2690.5 208.87466331786544
2690.5 208.87466331786544
2691.5 209.38848786513074
2691.5 209.38848786513074
2692.5 209.9023118909763
2692.5 209.9023118909763
2693.5 210.41613537904453
2693.5 210.41613537904453
2694.5 210.92995835608966
2694.5 210.92995835608966
2695.5 211.44378079260784
2695.5 211.44378079260784
2696.5 211.957602714028
2696.5 211.957602714028
2697.5 212.47142409683926
2697.5 212.47142409683926
2698.5 212.98524495433622
2698.5 212.98524495433622
2699.5 213.49906527757847
2699.5 213.49906527757847
2700.5 214.01288508022355
2700.5 214.01288508022355
2701.5 214.52670435063087
2701.5 214.52670435063087
2702.5 215.04052310337096
2702.5 215.04052310337096
2703.5 215.55434131503188
2703.5 215.55434131503188
2704.5 216.0681590096182
2704.5 216.0681590096182
2705.5 216.58197616037575
2705.5 216.58197616037575
2706.5 217.09579280725444
2706.5 217.09579280725444
2707.5 217.60960890343037
2707.5 217.60960890343037
2708.5 218.123424486886
2708.5 218.123424486886
2709.5 218.63723952298108
2709.5 218.63723952298108
2710.5 219.1510540554272
2710.5 219.1510540554272
2711.5 219.66486805233373
2711.5 219.66486805233373
2712.5 220.17868151232585
2712.5 220.17868151232585
2713.5 220.6924944631698
2713.5 220.6924944631698
2714.5 221.20630685936692
2714.5 221.20630685936692
2715.5 221.72011875452472
2715.5 221.72011875452472
2716.5 222.23393009366092
2716.5 222.23393009366092
2717.5 222.74774093611202
2717.5 222.74774093611202
2718.5 223.26155122313418
2718.5 223.26155122313418
2719.5 223.77536100458028
2719.5 223.77536100458028
2720.5 224.28917024104356
2720.5 224.28917024104356
2721.5 224.8029789593773
2721.5 224.8029789593773
2722.5 225.3167871445491
2722.5 225.3167871445491
2723.5 225.83059480274989
2723.5 225.83059480274989
2724.5 226.34440194432673
2724.5 226.34440194432673
2725.5 226.85820853840102
2725.5 226.85820853840102
2726.5 227.37201462204223
2726.5 227.37201462204223
2727.5 227.88582016289797
2727.5 227.88582016289797
2728.5 228.3996251789305
2728.5 228.3996251789305
2729.5 228.91342967856897
2729.5 228.91342967856897
2730.5 229.42723363748843
2730.5 229.42723363748843
2731.5 229.9410370730903
2731.5 229.9410370730903
2732.5 230.45483997979412
2732.5 230.45483997979412
2733.5 230.96864236185507
2733.5 230.96864236185507
2734.5 231.48244420946924
2734.5 231.48244420946924
2735.5 231.99624554902803
2735.5 231.99624554902803
2736.5 232.51004634387428
2736.5 232.51004634387428
2737.5 233.02384660582888
2737.5 233.02384660582888
2738.5 233.53764635565324
2738.5 233.53764635565324
2739.5 234.05144556841205
2739.5 234.05144556841205
2740.5 234.56524425172051
2740.5 234.56524425172051
2741.5 235.07904240845906
2741.5 235.07904240845906
2742.5 235.5928400386277
2742.5 235.5928400386277
2743.5 236.106637146993
2743.5 236.106637146993
2744.5 236.62043370262683
2744.5 236.62043370262683
2745.5 237.13422975299528
2745.5 237.13422975299528
2746.5 237.64802528453987
2746.5 237.64802528453987
2747.5 238.16182027141232
2747.5 238.16182027141232
2748.5 238.67561474239085
2748.5 238.67561474239085
2749.5 239.1894086655848
2749.5 239.1894086655848
2750.5 239.7032020827808
2750.5 239.7032020827808
2751.5 240.21699496258884
2751.5 240.21699496258884
2752.5 240.73078731257462
2752.5 240.73078731257462
2753.5 241.24457912856425
2753.5 241.24457912856425
2754.5 241.7583704312696
2754.5 241.7583704312696
2755.5 242.2721611972292
2755.5 242.2721611972292
2756.5 242.78595143826394
2756.5 242.78595143826394
2757.5 243.29974114594472
2757.5 243.29974114594472
2758.5 243.81353033442971
2758.5 243.81353033442971
2759.5 244.32731899111585
2759.5 244.32731899111585
2760.5 244.84110711737796
2760.5 244.84110711737796
2761.5 245.35489471660784
2761.5 245.35489471660784
2762.5 245.86868179448498
2762.5 245.86868179448498
2763.5 246.38246833648844
2763.5 246.38246833648844
2764.5 246.89625435296526
2764.5 246.89625435296526
2765.5 247.4100398426397
2765.5 247.4100398426397
2766.5 247.92382481865795
2766.5 247.92382481865795
2767.5 248.43760925050418
2767.5 248.43760925050418
2768.5 248.95139314390747
2768.5 248.95139314390747
2769.5 249.46517652287244
2769.5 249.46517652287244
2770.1844504429487 249.8168354587591
2770.1844504429487 249.8168354587591
2771.1844504429487 250.22993833961755
2771.1844504429487 250.22993833961755
2772.1844504429487 250.54353929848182
2772.1844504429487 250.54353929848182
2773.1844504429487 250.77821035241368
2773.1844504429487 250.77821035241368
2774.1844504429487 250.95027025195958
2774.1844504429487 250.95027025195958
2775.1844504429487 251.07266379209443
2775.1844504429487 251.07266379209443
2776.1844504429487 251.15565948581082
2776.1844504429487 251.15565948581082
2777.1844504429487 251.20740278136557
2777.1844504429487 251.20740278136557
2778.1844504429487 251.2343550771696
2778.1844504429487 251.2343550771696
2779.1844504429487 251.2416419038036
2779.1844504429487 251.2416419038036
2780.1844504429487 251.23332907352702
2780.1844504429487 251.23332907352702
2781.1844504429487 251.21264178990813
2781.1844504429487 251.21264178990813
2782.1844504429487 251.18213847273157
2782.1844504429487 251.18213847273157
2783.1844504429487 251.1438485459122
2783.1844504429487 251.1438485459122
2784.1844504429487 251.0993818830452
2784.1844504429487 251.0993818830452
2785.1844504429487 251.05001554338997
2785.1844504429487 251.05001554338997
2786.1844504429487 250.99676251219984
2786.1844504429487 250.99676251219984
2787.1844504429487 250.9404263415207
2787.1844504429487 250.9404263415207
2788.1844504429487 250.88164448702554
2788.1844504429487 250.88164448702554
2789.1844504429487 250.82092257066589
2789.1844504429487 250.82092257066589
2790.1844504429487 250.75866171374645
2790.1844504429487 250.75866171374645
2791.1844504429487 250.6951800663843
2791.1844504429487 250.6951800663843
2792.1844504429487 250.6307300465756
2792.1844504429487 250.6307300465756
2793.1844504429487 250.56551185020933
2793.1844504429487 250.56551185020933
2794.1844504429487 250.499684295497
2794.1844504429487 250.499684295497
2795.1844504429487 250.43337337070287
2795.1844504429487 250.43337337070287
2796.1844504429487 250.36667899834572
2796.1844504429487 250.36667899834572
2797.1844504429487 250.29968046209598
2797.1844504429487 250.29968046209598
2798.1844504429487 250.23244063779478
2798.1844504429487 250.23244063779478
2799.1844504429487 250.16500942877897
2799.1844504429487 250.16500942877897
2800.1844504429487 250.0974263750856
2800.1844504429487 250.0974263750856
2801.1844504429487 250.0297228969068
2801.1844504429487 250.0297228969068
2802.1844504429487 249.96192388025378
2802.1844504429487 249.96192388025378
2803.1844504429487 249.8940490550454
2803.1844504429487 249.8940490550454
2804.1844504429487 249.82611410836876
2804.1844504429487 249.82611410836876
2805.1844504429487 249.75813147284558
2805.1844504429487 249.75813147284558
2806.1844504429487 249.69011100370852
2806.1844504429487 249.69011100370852
2807.1844504429487 249.62206051775775
2807.1844504429487 249.62206051775775
2808.1844504429487 249.55398621966745
2808.1844504429487 249.55398621966745
2809.1844504429487 249.48589302451435
2809.1844504429487 249.48589302451435
2810.1844504429487 249.41778485035994
2810.1844504429487 249.41778485035994
2811.1844504429487 249.34966478491535
2811.1844504429487 249.34966478491535
2812.1844504429487 249.2815352811601
2812.1844504429487 249.2815352811601
2813.1844504429487 249.21339830686478
2813.1844504429487 249.21339830686478
2814.1844504429487 249.14525537140418
2814.1844504429487 249.14525537140418
2815.1844504429487 249.07710773737165
2815.1844504429487 249.07710773737165
2816.1844504429487 249.0089563637022
2816.1844504429487 249.0089563637022
2817.1844504429487 248.94080200665707
2817.1844504429487 248.94080200665707
2818.1844504429487 248.8726453038456
2818.1844504429487 248.8726453038456
2819.1844504429487 248.80448672407545
2819.1844504429487 248.80448672407545
2820.0 248.7488988775604
2820.0 248.7488988775604
2821.0 248.6807378304392
2821.0 248.6807378304392
2822.0 248.6125758029953
2822.0 248.6125758029953
2823.0 248.54441301594943
2823.0 248.54441301594943
2824.0 248.4762495818377
2824.0 248.4762495818377
2825.0 248.40808566271014
2825.0 248.40808566271014
2826.0 248.33992135634006
2826.0 248.33992135634006
2827.0 248.2717567346331
2827.0 248.2717567346331
2828.0 248.20359185231703
2828.0 248.20359185231703
2829.0 248.13542677472367
2829.0 248.13542677472367
2830.0 248.06726153738612
2830.0 248.06726153738612
2831.0 247.99909616637163
2831.0 247.99909616637163
2832.0 247.9309306887063
2832.0 247.9309306887063
2833.0 247.86276512744774
2833.0 247.86276512744774
2834.0 247.7945994903265
2834.0 247.7945994903265
2835.0 247.72643381072052
2835.0 247.72643381072052
2836.0 247.65826808270785
2836.0 247.65826808270785
2837.0 247.5901023112538
2837.0 247.5901023112538
2838.0 247.52193649204358
2838.0 247.52193649204358
2839.0 247.45377066124908
2839.0 247.45377066124908
2840.0 247.38560479791533
2840.0 247.38560479791533
2841.0 247.31743891725225
2841.0 247.31743891725225
2842.0 247.24927302270785
2842.0 247.24927302270785
2843.0 247.18110708894378
2843.0 247.18110708894378
2844.0 247.11294113075527
2844.0 247.11294113075527
2845.0 247.04477516363653
2845.0 247.04477516363653
2846.0 246.97660918616327
2846.0 246.97660918616327
2847.0 246.90844320590114
2847.0 246.90844320590114
2848.0 246.84027721056742
2848.0 246.84027721056742
2849.0 246.77211121853674
2849.0 246.77211121853674
2850.0 246.70394520396775
2850.0 246.70394520396775
2851.0 246.63577918656043
2851.0 246.63577918656043
2852.0 246.56761315311903
2852.0 246.56761315311903
2853.0 246.4994471239431
2853.0 246.4994471239431
2854.0 246.43128107126645
2854.0 246.43128107126645
2855.0 246.36311500828478
2855.0 246.36311500828478
2856.0 246.294948944802
2856.0 246.294948944802
2857.0 246.22678287142654
2857.0 246.22678287142654
2858.0 246.15861678160468
2858.0 246.15861678160468
2859.0 246.09045069508582
2859.0 246.09045069508582
2860.0 246.02228459349536
2860.0 246.02228459349536
2861.0 245.95411846840418
2861.0 245.95411846840418
2862.0 245.88595234757847
2862.0 245.88595234757847
2863.0 245.81778620462683
2863.0 245.81778620462683
2864.0 245.74962007203254
2864.0 245.74962007203254
2865.0 245.68145392202936
2865.0 245.68145392202936
2866.0 245.61328777294943
2866.0 245.61328777294943
2867.0 245.54512160508582
2867.0 245.54512160508582
2868.0 245.4769554207758
2868.0 245.4769554207758
2869.0 245.40878923642654
2869.0 245.40878923642654
2870.0 245.34062304034794
2870.0 245.34062304034794
2871.0 245.27245682828476
2871.0 245.27245682828476
2872.0 245.20429061434572
2872.0 245.20429061434572
2873.0 245.1361243989431
2873.0 245.1361243989431
2874.0 245.06795815257308
2874.0 245.06795815257308
2875.0 244.99979191793523
2875.0 244.99979191793523
2876.0 244.93162566588848
2876.0 244.93162566588848
2877.0 244.86345940628632
2877.0 244.86345940628632
2878.0 244.79529312277108
2878.0 244.79529312277108
2879.0 244.72712685002554
2879.0 244.72712685002554
2880.0 244.65896055474172
2880.0 244.65896055474172
2881.0 244.59079426413572
2881.0 244.59079426413572
2882.0 244.5226279438876
2882.0 244.5226279438876
2883.0 244.45446163399683
2883.0 244.45446163399683
2884.0 244.38629530202965
2884.0 244.38629530202965
2885.0 244.31812897565322
2885.0 244.31812897565322
2886.0 244.24996263049314
2886.0 244.24996263049314
2887.0 244.1817962627948
2887.0 244.1817962627948
2888.0 244.11362990114904
2888.0 244.11362990114904
2889.0 244.0454635291983
2889.0 244.0454635291983
2890.0 243.97729715578396
2890.0 243.97729715578396
2891.0 243.90913076454842
2891.0 243.90913076454842
2892.0 243.84096435870313
2892.0 243.84096435870313
2893.0 243.77279795098195
2893.0 243.77279795098195
2894.0 243.70463152447712
2894.0 243.70463152447712
2895.0 243.63646509889548
2895.0 243.63646509889548
2896.0 243.56829866199683
2896.0 243.56829866199683
2897.0 243.50013221007612
2897.0 243.50013221007612
2898.0 243.431965755317
2898.0 243.431965755317
2899.0 243.3637992916277
2899.0 243.3637992916277
2900.0 243.29563281900815
2900.0 243.29563281900815
2901.0 243.22746632146357
2901.0 243.22746632146357
2902.0 243.15929983845024
2902.0 243.15929983845024
2903.0 243.0911333230452
2903.0 243.0911333230452
2904.0 243.0229668282633
2904.0 243.0229668282633
2905.0 242.95480030108965
2905.0 242.95480030108965
2906.0 242.8866337663606
2906.0 242.8866337663606
2907.0 242.81846722132653
2907.0 242.81846722132653
2908.0 242.75030067482888
2908.0 242.75030067482888
2909.0 242.682134119401
2909.0 242.682134119401
2910.0 242.6139675550429
2910.0 242.6139675550429
2911.0 242.54580097465075
2911.0 242.54580097465075
2912.0 242.47763439100788
2912.0 242.47763439100788
2913.0 242.40946779138048
2913.0 242.40946779138048
2914.0 242.34130118419762
2914.0 242.34130118419762
2915.0 242.27313456528543
2915.0 242.27313456528543
2916.0 242.20496793881784
2916.0 242.20496793881784
2917.0 242.13680130342
2917.0 242.13680130342
2918.0 242.06863467269997
2918.0 242.06863467269997
2919.0 242.00046802553356
2919.0 242.00046802553356
2920.0 241.9323013562412
2920.0 241.9323013562412
2921.0 241.86413468369815
2921.0 241.86413468369815
2922.0 241.7959680026372
2922.0 241.7959680026372
2923.0 241.72780131127124
2923.0 241.72780131127124
2924.0 241.65963462549604
2924.0 241.65963462549604
2925.0 241.5914679176444
2925.0 241.5914679176444
2926.0 241.52330118486773
2926.0 241.52330118486773
2927.0 241.45513447271418
2927.0 241.45513447271418
2928.0 241.38696773664756
2928.0 241.38696773664756
2929.0 241.3188009845469
2929.0 241.3188009845469
2930.0 241.2506342380865
2930.0 241.2506342380865
2931.0 241.18246746812534
2931.0 241.18246746812534
2932.0 241.11430069532585
2932.0 241.11430069532585
2933.0 241.04613391359612
2933.0 241.04613391359612
2934.0 240.9779671167948
2934.0 240.9779671167948
2935.0 240.90980032467127
2935.0 240.90980032467127
2936.0 240.84163352361753
2936.0 240.84163352361753
2937.0 240.7734666915469
2937.0 240.7734666915469
2938.0 240.70529986511653
2938.0 240.70529986511653
2939.0 240.63713303016826
2939.0 240.63713303016826
2940.0 240.56896617739878
2940.0 240.56896617739878
2941.0 240.5007993316444
2941.0 240.5007993316444
2942.0 240.43263246848116
2942.0 240.43263246848116
2943.0 240.36446558319196
2943.0 240.36446558319196
2944.0 240.29629870216826
2944.0 240.29629870216826
2945.0 240.22813180607295
2945.0 240.22813180607295
2946.0 240.15996490008493
2946.0 240.15996490008493
2947.0 240.09179799973722
2947.0 240.09179799973722
2948.0 240.02363107583926
2948.0 240.02363107583926
2949.0 239.9554641355444
2949.0 239.9554641355444
2950.0 239.88729720130215
2950.0 239.88729720130215
2951.0 239.81913025061348
2951.0 239.81913025061348
2952.0 239.75096329846127
2952.0 239.75096329846127
2953.0 239.68279632143353
2953.0 239.68279632143353
2954.0 239.6146293514209
2954.0 239.6146293514209
2955.0 239.54646235790747
2955.0 239.54646235790747
2956.0 239.4782953629305
2956.0 239.4782953629305
2957.0 239.41012836470287
2957.0 239.41012836470287
2958.0 239.34196135186545
2958.0 239.34196135186545
2959.0 239.2737943286735
2959.0 239.2737943286735
2960.0 239.20562729087177
2960.0 239.20562729087177
2961.0 239.13746025119417
2961.0 239.13746025119417
2962.0 239.069293195532
2962.0 239.069293195532
2963.0 239.00112614408582
2963.0 239.00112614408582
2964.0 238.9329590691389
2964.0 238.9329590691389
2965.0 238.86479198663653
2965.0 238.86479198663653
2966.0 238.79662490129581
2966.0 238.79662490129581
2967.0 238.7284577995087
2967.0 238.7284577995087
2968.0 238.6602906976823
2968.0 238.6602906976823
2969.0 238.5921235723552
2969.0 238.5921235723552
2970.0 238.5239564512441
2970.0 238.5239564512441
2971.0 238.4557893155232
2971.0 238.4557893155232
2972.0 238.38762216335587
2972.0 238.38762216335587
2973.0 238.3194550158664
2973.0 238.3194550158664
2974.0 238.2512878519305
2974.0 238.2512878519305
2975.0 238.1831206804392
2975.0 238.1831206804392
2976.0 238.11495350610952
2976.0 238.11495350610952
2977.0 238.04678630356204
2977.0 238.04678630356204
2978.0 237.97861911746378
2978.0 237.97861911746378
2979.0 237.91045189563155
2979.0 237.91045189563155
2980.0 237.8422846798519
2980.0 237.8422846798519
2981.0 237.77411745376725
2981.0 237.77411745376725
2982.0 237.70595021261101
2982.0 237.70595021261101
2983.0 237.63778297141548
2983.0 237.63778297141548
2984.0 237.56961571849064
2984.0 237.56961571849064
2985.0 237.50144844481466
2985.0 237.50144844481466
2986.0 237.43328118149603
2986.0 237.43328118149603
2987.0 237.3651138899596
2987.0 237.3651138899596
2988.0 237.29694659558479
2988.0 237.29694659558479
2989.0 237.22877929837165
2989.0 237.22877929837165
2990.0 237.16061198751117
2990.0 237.16061198751117
2991.0 237.09244465924186
2991.0 237.09244465924186
2992.0 237.02427733798763
2992.0 237.02427733798763
2993.0 236.95610999180835
2993.0 236.95610999180835
2994.0 236.8879426587855
2994.0 236.8879426587855
2995.0 236.81977529612055
2995.0 236.81977529612055
2996.0 236.7516079245254
2996.0 236.7516079245254
2997.0 236.683440544
2997.0 236.683440544
2998.0 236.6152731549567
2998.0 236.6152731549567
2999.0 236.5471057701294
2999.0 236.5471057701294
3000.0 236.47893835708427
3000.0 236.47893835708427
3001.0 236.41077094825513
3001.0 236.41077094825513
3002.0 236.34260352344143
3002.0 236.34260352344143
3003.0 236.27443609107226
3003.0 236.27443609107226
3004.0 236.20626865586476
3004.0 236.20626865586476
3005.0 236.13810119101515
3005.0 236.13810119101515
3006.0 236.069933739322
3006.0 236.069933739322
3007.0 236.0017662640786
3007.0 236.0017662640786
3008.0 235.93359879310069
3008.0 235.93359879310069
3009.0 235.86543130137164
3009.0 235.86543130137164
3010.0 235.79726379933757
3010.0 235.79726379933757
3011.0 235.72909629583992
3011.0 235.72909629583992
3012.0 235.66092878478685
3012.0 235.66092878478685
3013.0 235.59276125023302
3013.0 235.59276125023302
3014.0 235.52459372741137
3014.0 235.52459372741137
3015.0 235.4564261824638
3015.0 235.4564261824638
3016.0 235.38825862244457
3016.0 235.38825862244457
3017.0 235.32009105963652
3017.0 235.32009105963652
3018.0 235.25192348784876
3018.0 235.25192348784876
3019.0 235.18375590850553
3019.0 235.18375590850553
3020.0 235.11558831317774
3020.0 235.11558831317774
3021.0 235.04742072344075
3021.0 235.04742072344075
3022.0 234.979253110203
3022.0 234.979253110203
3023.0 234.91108548803504
3023.0 234.91108548803504
3024.0 234.84291785831164
3024.0 234.84291785831164
3025.0 234.77475022712468
3025.0 234.77475022712468
3026.0 234.7065825794913
3026.0 234.7065825794913
3027.0 234.63841492196525
3027.0 234.63841492196525
3028.0 234.5702472653624
3028.0 234.5702472653624
3029.0 234.50207958383453
3029.0 234.50207958383453
3030.0 234.43391189475122
3030.0 234.43391189475122
3031.0 234.36574421034572
3031.0 234.36574421034572
3032.0 234.29757651086862
3032.0 234.29757651086862
3033.0 234.22940880246128
3033.0 234.22940880246128
3034.0 234.161241071928
3034.0 234.161241071928
3035.0 234.0930733531269
3035.0 234.0930733531269
3036.0 234.02490561219983
3036.0 234.02490561219983
3037.0 233.95673786234255
3037.0 233.95673786234255
3038.0 233.88857010350551
3038.0 233.88857010350551
3039.0 233.82040233005876
3039.0 233.82040233005876
3040.0 233.75223456087744
3040.0 233.75223456087744
3041.0 233.68406677799933
3041.0 233.68406677799933
3042.0 233.61589897771236
3042.0 233.61589897771236
3043.0 233.54773117601133
3043.0 233.54773117601133
3044.0 233.47956335923868
3044.0 233.47956335923868
3045.0 233.4113955410025
3045.0 233.4113955410025
3046.0 233.3432277138361
3046.0 233.3432277138361
3047.0 233.27505986316893
3047.0 233.27505986316893
3048.0 233.2068920256087
3048.0 233.2068920256087
3049.0 233.1387241598307
3049.0 233.1387241598307
3050.0 233.07055628369815
3050.0 233.07055628369815
3051.0 233.0023884136182
3051.0 233.0023884136182
3052.0 232.934220521
3052.0 232.934220521
3053.0 232.8660526198639
3053.0 232.8660526198639
3054.0 232.79788472431858
3054.0 232.79788472431858
3055.0 232.7297168066968
3055.0 232.7297168066968
3056.0 232.6615488787205
3056.0 232.6615488787205
3057.0 232.59338094318878
3057.0 232.59338094318878
3058.0 232.5252130061935
3058.0 232.5252130061935
3059.0 232.45704505417612
3059.0 232.45704505417612
3060.0 232.38887708612467
3060.0 232.38887708612467
3061.0 232.32070910300163
3061.0 232.32070910300163
3062.0 232.2525411391269
3062.0 232.2525411391269
3063.0 232.18437315175143
3063.0 232.18437315175143
3064.0 232.11620513610865
3064.0 232.11620513610865
3065.0 232.04803713971418
3065.0 232.04803713971418
3066.0 231.97986912078147
3066.0 231.97986912078147
3067.0 231.91170108581466
3067.0 231.91170108581466
3068.0 231.8435330493843
3068.0 231.8435330493843
3069.0 231.775365005448
3069.0 231.775365005448
3070.0 231.707196952532
3070.0 231.707196952532
3071.0 231.6390288831696
3071.0 231.6390288831696
3072.0 231.57086081985977
3072.0 231.57086081985977
3073.0 231.50269273442404
3073.0 231.50269273442404
3074.0 231.43452464143286
3074.0 231.43452464143286
3075.0 231.3663565319953
3075.0 231.3663565319953
3076.0 231.29818842723554
3076.0 231.29818842723554
3077.0 231.23002030740417
3077.0 231.23002030740417
3078.0 231.16185218753355
3078.0 231.16185218753355
3079.0 231.09368403802083
3079.0 231.09368403802083
3080.0 231.02551590024024
3080.0 231.02551590024024
3081.0 230.95734774033372
3081.0 230.95734774033372
3082.0 230.88917957758883
3082.0 230.88917957758883
3083.0 230.82101138662617
3083.0 230.82101138662617
3084.0 230.75284320877043
3084.0 230.75284320877043
3085.0 230.6846750148806
3085.0 230.6846750148806
3086.0 230.61650681302305
3086.0 230.61650681302305
3087.0 230.54833860264756
3087.0 230.54833860264756
3088.0 230.4801703758257
3088.0 230.4801703758257
3089.0 230.41200215505646
3089.0 230.41200215505646
3090.0 230.3438338985532
3090.0 230.3438338985532
3091.0 230.27566565378214
3091.0 230.27566565378214
3092.0 230.20749740186795
3092.0 230.20749740186795
3093.0 230.13932912604068
3093.0 230.13932912604068
3094.0 230.07116085012467
3094.0 230.07116085012467
3095.0 230.00299256527842
3095.0 230.00299256527842
3096.0 229.93482425688194
3096.0 229.93482425688194
3097.0 229.8666559630167
3097.0 229.8666559630167
3098.0 229.79848764565074
3098.0 229.79848764565074
3099.0 229.73031931321316
3099.0 229.73031931321316
3100.0 229.6621509868282
3100.0 229.6621509868282
3101.0 229.59398264399684
3101.0 229.59398264399684
3102.0 229.52581430112622
3102.0 229.52581430112622
3103.0 229.4576459286135
3103.0 229.4576459286135
3104.0 229.3894775546372
3104.0 229.3894775546372
3105.0 229.3213091717307
3105.0 229.3213091717307
3106.0 229.2531407873606
3106.0 229.2531407873606
3107.0 229.18497238934322
3107.0 229.18497238934322
3108.0 229.11680397529176
3108.0 229.11680397529176
3109.0 229.04863557297247
3109.0 229.04863557297247
3110.0 228.9804671349192
3110.0 228.9804671349192
3111.0 228.91229870291852
3111.0 228.91229870291852
3112.0 228.84413026198763
3112.0 228.84413026198763
3113.0 228.77596181207699
3113.0 228.77596181207699
3114.0 228.70779333394856
3114.0 228.70779333394856
3115.0 228.63962486796459
3115.0 228.63962486796459
3116.0 228.57145639401287
3116.0 228.57145639401287
3117.0 228.5032878847395
3117.0 228.5032878847395
3118.0 228.43511938719828
3118.0 228.43511938719828
3119.0 228.36695088819351
3119.0 228.36695088819351
3120.0 228.29878235959612
3120.0 228.29878235959612
3121.0 228.2306138365895
3121.0 228.2306138365895
3122.0 228.16244530034794
3122.0 228.16244530034794
3123.0 228.09427675380132
3123.0 228.09427675380132
3124.0 228.02610818507927
3124.0 228.02610818507927
3125.0 227.9579396308885
3125.0 227.9579396308885
3126.0 227.8897710456808
3126.0 227.8897710456808
3127.0 227.8216024590095
3127.0 227.8216024590095
3128.0 227.7534338662071
3128.0 227.7534338662071
3129.0 227.68526526914206
3129.0 227.68526526914206
3130.0 227.6170966598045
3130.0 227.6170966598045
3131.0 227.54892803305808
3131.0 227.54892803305808
3132.0 227.48075941332672
3132.0 227.48075941332672
3133.0 227.41259076395326
3133.0 227.41259076395326
3134.0 227.34442211454055
3134.0 227.34442211454055
3135.0 227.27625346228947
3135.0 227.27625346228947
3136.0 227.20808478177108
3136.0 227.20808478177108
3137.0 227.13991610593052
3137.0 227.13991610593052
3138.0 227.07174742958884
3138.0 227.07174742958884
3139.0 227.00357873112122
3139.0 227.00357873112122
3140.0 226.93541003123957
3140.0 226.93541003123957
3141.0 226.86724130918248
3141.0 226.86724130918248
3142.0 226.79907259276564
3142.0 226.79907259276564
3143.0 226.73090385422287
3143.0 226.73090385422287
3144.0 226.66273510812468
3144.0 226.66273510812468
3145.0 226.59456635304676
3145.0 226.59456635304676
3146.0 226.52639759792956
3146.0 226.52639759792956
3147.0 226.45822881931164
3147.0 226.45822881931164
3148.0 226.3900600476593
3148.0 226.3900600476593
3149.0 226.32189126002237
3149.0 226.32189126002237
3150.0 226.25372245731384
3150.0 226.25372245731384
3151.0 226.18555366065794
3151.0 226.18555366065794
3152.0 226.11738483435994
3152.0 226.11738483435994
3153.0 226.04921601507698
3153.0 226.04921601507698
3154.0 225.98104717366812
3154.0 225.98104717366812
3155.0 225.91287832942086
3155.0 225.91287832942086
3156.0 225.844709478993
3156.0 225.844709478993
3157.0 225.7765406050644
3157.0 225.7765406050644
3158.0 225.70837174424275
3158.0 225.70837174424275
3159.0 225.64020285515377
3159.0 225.64020285515377
3160.0 225.57203396465073
3160.0 225.57203396465073
3161.0 225.50386505770132
3161.0 225.50386505770132
3162.0 225.4356961581793
3162.0 225.4356961581793
3163.0 225.36752722901517
3163.0 225.36752722901517
3164.0 225.2993583068661
3164.0 225.2993583068661
3165.0 225.23118937482437
3165.0 225.23118937482437
3166.0 225.1630204290858
3166.0 225.1630204290858
3167.0 225.09485147441703
3167.0 225.09485147441703
3168.0 225.0266825037142
3168.0 225.0266825037142
3169.0 224.95851352073885
3169.0 224.95851352073885
3170.0 224.89034454197946
3170.0 224.89034454197946
3171.0 224.8221755547022
3171.0 224.8221755547022
3172.0 224.75400653920713
3172.0 224.75400653920713
3173.0 224.6858375293028
3173.0 224.6858375293028
3174.0 224.6176685108806
3174.0 224.6176685108806
3175.0 224.54949948586545
3175.0 224.54949948586545
3176.0 224.4813304434414
3176.0 224.4813304434414
3177.0 224.41316139483675
3177.0 224.41316139483675
3178.0 224.3449923377142
3178.0 224.3449923377142
3179.0 224.27682327399867
3179.0 224.27682327399867
3180.0 224.20865419287426
3180.0 224.20865419287426
3181.0 224.14048511166112
3181.0 224.14048511166112
3182.0 224.07231600790968
3182.0 224.07231600790968
3183.0 224.00414689701518
3183.0 224.00414689701518
3184.0 223.93597779176093
3184.0 223.93597779176093
3185.0 223.86780866433122
3185.0 223.86780866433122
3186.0 223.79963952939562
3186.0 223.79963952939562
3187.0 223.73147038685508
3187.0 223.73147038685508
3188.0 223.66330124899233
3188.0 223.66330124899233
3189.0 223.59513207677043
3189.0 223.59513207677043
3190.0 223.52696290171014
3190.0 223.52696290171014
3191.0 223.45879372046923
3191.0 223.45879372046923
3192.0 223.39062453638996
3192.0 223.39062453638996
3193.0 223.32245534475527
3193.0 223.32245534475527
3194.0 223.25428613236943
3194.0 223.25428613236943
3195.0 223.18611692562388
3195.0 223.18611692562388
3196.0 223.11794769670286
3196.0 223.11794769670286
3197.0 223.0497784663678
3197.0 223.0497784663678
3198.0 222.9816092152816
3198.0 222.9816092152816
3199.0 222.91343996841138
3199.0 222.91343996841138
3200.0 222.84527069469814
3200.0 222.84527069469814
3201.0 222.7771014317546
3201.0 222.7771014317546
3202.0 222.70893214902236
3202.0 222.70893214902236
3203.0 222.64076285025607
3203.0 222.64076285025607
3204.0 222.57259355713006
3204.0 222.57259355713006
3205.0 222.5044242432529
3205.0 222.5044242432529
3206.0 222.4362549279122
3206.0 222.4362549279122
3207.0 222.36808560364125
3207.0 222.36808560364125
3208.0 222.2999162656735
3208.0 222.2999162656735
3209.0 222.23174691309598
3209.0 222.23174691309598
3210.0 222.16357755905491
3210.0 222.16357755905491
3211.0 222.09540818994222
3211.0 222.09540818994222
3212.0 222.02723882079027
3212.0 222.02723882079027
3213.0 221.9590694426586
3213.0 221.9590694426586
3214.0 221.89090004377582
3214.0 221.89090004377582
3215.0 221.82273063596276
3215.0 221.82273063596276
3216.0 221.75456123420233
3216.0 221.75456123420233
3217.0 221.68639181265323
3217.0 221.68639181265323
3218.0 221.61822237978714
3218.0 221.61822237978714
3219.0 221.55005294170286
3219.0 221.55005294170286
3220.0 221.4818834951007
3220.0 221.4818834951007
3221.0 221.4137140395683
3221.0 221.4137140395683
3222.0 221.34554456328476
3222.0 221.34554456328476
3223.0 221.27737508650014
3223.0 221.27737508650014
3224.0 221.20920560119762
3224.0 221.20920560119762
3225.0 221.1410361008235
3225.0 221.1410361008235
3226.0 221.07286660036058
3226.0 221.07286660036058
3227.0 221.0046970848756
3227.0 221.0046970848756
3228.0 220.9365275683394
3228.0 220.9365275683394
3229.0 220.8683580438354
3229.0 220.8683580438354
3230.0 220.8001884985803
3230.0 220.8001884985803
3231.0 220.7320189372911
3231.0 220.7320189372911
3232.0 220.6638493755008
3232.0 220.6638493755008
3233.0 220.59567980519262
3233.0 220.59567980519262
3234.0 220.52751024189953
3234.0 220.52751024189953
3235.0 220.45934064328478
3235.0 220.45934064328478
3236.0 220.39117104279413
3236.0 220.39117104279413
3237.0 220.32300144221472
3237.0 220.32300144221472
3238.0 220.25483182702553
3238.0 220.25483182702553
3239.0 220.18666219676476
3239.0 220.18666219676476
3240.0 220.11849255894856
3240.0 220.11849255894856
3241.0 220.0503229196688
3241.0 220.0503229196688
3242.0 219.98215326577923
3242.0 219.98215326577923
3243.0 219.91398360428477
3243.0 219.91398360428477
3244.0 219.8458139216268
3244.0 219.8458139216268
3245.0 219.7776442450215
3245.0 219.7776442450215
3246.0 219.7094745669526
3246.0 219.7094745669526
3247.0 219.64130486066588
3247.0 219.64130486066588
3248.0 219.57313514539945
3248.0 219.57313514539945
3249.0 219.50496543146855
3249.0 219.50496543146855
3250.0 219.43679570855792
3250.0 219.43679570855792
3251.0 219.368625972
3251.0 219.368625972
3252.0 219.30045623301604
3252.0 219.30045623301604
3253.0 219.23228647286862
3253.0 219.23228647286862
3254.0 219.16411670654054
3254.0 219.16411670654054
3255.0 219.0959469241784
3255.0 219.0959469241784
3256.0 219.02777715492323
3256.0 219.02777715492323
3257.0 218.95960735745024
3257.0 218.95960735745024
3258.0 218.89143755851367
3258.0 218.89143755851367
3259.0 218.82326774588032
3259.0 218.82326774588032
3260.0 218.7550979186372
3260.0 218.7550979186372
3261.0 218.68692808993052
3261.0 218.68692808993052
3262.0 218.61875826072273
3262.0 218.61875826072273
3263.0 218.55058840233468
3263.0 218.55058840233468
3264.0 218.4824185509122
3264.0 218.4824185509122
3265.0 218.4142486712719
3265.0 218.4142486712719
3266.0 218.34607881083042
3266.0 218.34607881083042
3267.0 218.27790892217115
3267.0 218.27790892217115
3268.0 218.20973902636877
3268.0 218.20973902636877
3269.0 218.1415691225491
3269.0 218.1415691225491
3270.0 218.07339920411968
3270.0 218.07339920411968
3271.0 218.00522928422671
3271.0 218.00522928422671
3272.0 217.93705935206123
3272.0 217.93705935206123
3273.0 217.8688894170079
3273.0 217.8688894170079
3274.0 217.8007194612529
3274.0 217.8007194612529
3275.0 217.73254950540917
3275.0 217.73254950540917
3276.0 217.66437953311902
3276.0 217.66437953311902
3277.0 217.59620955464825
3277.0 217.59620955464825
3278.0 217.52803956765956
3278.0 217.52803956765956
3279.0 217.4598695815446
3279.0 217.4598695815446
3280.0 217.3916995733037
3280.0 217.3916995733037
3281.0 217.32352954293683
3281.0 217.32352954293683
3282.0 217.25535952567694
3282.0 217.25535952567694
3283.0 217.1871894876659
3283.0 217.1871894876659
3284.0 217.11901944067512
3284.0 217.11901944067512
3285.0 217.05084938755323
3285.0 217.05084938755323
3286.0 216.98267933296776
3286.0 216.98267933296776
3287.0 216.91450925620683
3287.0 216.91450925620683
3288.0 216.84633918788532
3288.0 216.84633918788532
3289.0 216.77816908281784
3289.0 216.77816908281784
3290.0 216.7099989909068
3290.0 216.7099989909068
3291.0 216.64182889139084
3291.0 216.64182889139084
3292.0 216.57365876503187
3292.0 216.57365876503187
3293.0 216.50548863583452
3293.0 216.50548863583452
3294.0 216.43731850654842
3294.0 216.43731850654842
3295.0 216.36914835041932
3295.0 216.36914835041932
3296.0 216.30097820602236
3296.0 216.30097820602236
3297.0 216.23280804087426
3297.0 216.23280804087426
3298.0 216.16463786812125
3298.0 216.16463786812125
3299.0 216.09646767329176
3299.0 216.09646767329176
3300.0 216.02829749903592
3300.0 216.02829749903592
3301.0 215.96012728904608
3301.0 215.96012728904608
3302.0 215.8919570728756
3302.0 215.8919570728756
3303.0 215.82378686275774
3303.0 215.82378686275774
3304.0 215.75561663046446
3304.0 215.75561663046446
3305.0 215.68744638314905
3305.0 215.68744638314905
3306.0 215.61927613574488
3306.0 215.61927613574488
3307.0 215.5511058821601
3307.0 215.5511058821601
3308.0 215.48293560644936
3308.0 215.48293560644936
3309.0 215.41476534384557
3309.0 215.41476534384557
3310.0 215.34659506049064
3310.0 215.34659506049064
3311.0 215.2784247682055
3311.0 215.2784247682055
3312.0 215.2102544551197
3312.0 215.2102544551197
3313.0 215.14208414199462
3313.0 215.14208414199462
3314.0 215.07391382836846
3314.0 215.07391382836846
3315.0 215.00574348556205
3315.0 215.00574348556205
3316.0 214.93757314972117
3316.0 214.93757314972117
3317.0 214.8694027917544
3317.0 214.8694027917544
3318.0 214.8012324557855
3318.0 214.8012324557855
3319.0 214.73306206951213
3319.0 214.73306206951213
3320.0 214.66489169772052
3320.0 214.66489169772052
3321.0 214.59672131699867
3321.0 214.59672131699867
3322.0 214.52855092299234
3322.0 214.52855092299234
3323.0 214.46038050644773
3323.0 214.46038050644773
3324.0 214.3922100902267
3324.0 214.3922100902267
3325.0 214.3240396735541
3325.0 214.3240396735541
3326.0 214.25586923470604
3326.0 214.25586923470604
3327.0 214.1876987958187
3327.0 214.1876987958187
3328.0 214.11952834323458
3328.0 214.11952834323458
3329.0 214.05135787741548
3329.0 214.05135787741548
3330.0 213.98318740124185
3330.0 213.98318740124185
3331.0 213.9150169188876
3331.0 213.9150169188876
3332.0 213.8468464364446
3332.0 213.8468464364446
3333.0 213.77867594035425
3333.0 213.77867594035425
3334.0 213.71050542822988
3334.0 213.71050542822988
3335.0 213.64233491601672
3335.0 213.64233491601672
3336.0 213.57416439153104
3336.0 213.57416439153104
3337.0 213.50599385101134
3337.0 213.50599385101134
3338.0 213.43782329542
3338.0 213.43782329542
3339.0 213.36965274725608
3339.0 213.36965274725608
3340.0 213.30148219153673
3340.0 213.30148219153673
3341.0 213.23331162212057
3341.0 213.23331162212057
3342.0 213.16514103057847
3342.0 213.16514103057847
3343.0 213.09697044646379
3343.0 213.09697044646379
3344.0 213.02879984118562
3344.0 213.02879984118562
3345.0 212.96062922596525
3345.0 212.96062922596525
3346.0 212.89245861304292
3346.0 212.89245861304292
3347.0 212.82428798546127
3347.0 212.82428798546127
3348.0 212.75611733575371
3348.0 212.75611733575371
3349.0 212.68794669443602
3349.0 212.68794669443602
3350.0 212.61977603708428
3350.0 212.61977603708428
3351.0 212.5516053646609
3351.0 212.5516053646609
3352.0 212.4834346935731
3352.0 212.4834346935731
3353.0 212.41526401488034
3353.0 212.41526401488034
3354.0 212.3470933215778
3354.0 212.3470933215778
3355.0 212.27892261457848
3355.0 212.27892261457848
3356.0 212.21075190753987
3356.0 212.21075190753987
3357.0 212.14258117832586
3357.0 212.14258117832586
3358.0 212.07441045612688
3358.0 212.07441045612688
3359.0 212.0062397131768
3359.0 212.0062397131768
3360.0 211.93806895419263
3360.0 211.93806895419263
3361.0 211.86989820359832
3361.0 211.86989820359832
3362.0 211.80172743087812
3362.0 211.80172743087812
3363.0 211.73355665806912
3363.0 211.73355665806912
3364.0 211.6653858716128
3364.0 211.6653858716128
3365.0 211.5972150629811
3365.0 211.5972150629811
3366.0 211.52904427634726
3366.0 211.52904427634726
3367.0 211.46087345397947
3367.0 211.46087345397947
3368.0 211.39270262309375
3368.0 211.39270262309375
3369.0 211.32453180054844
3369.0 211.32453180054844
3370.0 211.2563609484105
3370.0 211.2563609484105
3371.0 211.18819010507477
3371.0 211.18819010507477
3372.0 211.12001924666745
3372.0 211.12001924666745
3373.0 211.05184836613418
3373.0 211.05184836613418
3374.0 210.98367748551215
3374.0 210.98367748551215
3375.0 210.91550659870947
3375.0 210.91550659870947
3376.0 210.8473356968352
3376.0 210.8473356968352
3377.0 210.77916478781782
3377.0 210.77916478781782
3378.0 210.71099388581555
3378.0 210.71099388581555
3379.0 210.64282295554594
3379.0 210.64282295554594
3380.0 210.57465201204135
3380.0 210.57465201204135
3381.0 210.50648107412755
3381.0 210.50648107412755
3382.0 210.4383101229788
3382.0 210.4383101229788
3383.0 210.37013916285028
3383.0 210.37013916285028
3384.0 210.30196817587878
3384.0 210.30196817587878
3385.0 210.2337972095304
3385.0 210.2337972095304
3386.0 210.16562621628947
3386.0 210.16562621628947
3387.0 210.0974552056397
3387.0 210.0974552056397
3388.0 210.0292842047546
3388.0 210.0292842047546
3389.0 209.96111318174354
3389.0 209.96111318174354
3390.0 209.8929421450357
3390.0 209.8929421450357
3391.0 209.82477111438047
3391.0 209.82477111438047
3392.0 209.7566000775446
3392.0 209.7566000775446
3393.0 209.6884290110666
3393.0 209.6884290110666
3394.0 209.62025795339085
3394.0 209.62025795339085
3395.0 209.55208685998107
3395.0 209.55208685998107
3396.0 209.48391579328631
3396.0 209.48391579328631
3397.0 209.41574469223238
3397.0 209.41574469223238
3398.0 209.34757359108966
3398.0 209.34757359108966
3399.0 209.2794024823915
3399.0 209.2794024823915
3400.0 209.21123135431702
3400.0 209.21123135431702
3401.0 209.14306022340418
3401.0 209.14306022340418
3402.0 209.07488908159362
3402.0 209.07488908159362
3403.0 209.00671794441138
3403.0 209.00671794441138
3404.0 208.93854678038613
3404.0 208.93854678038613
3405.0 208.87037560738113
3405.0 208.87037560738113
3406.0 208.8022044357117
3406.0 208.8022044357117
3407.0 208.7340332432911
3407.0 208.7340332432911
3408.0 208.66586205783608
3408.0 208.66586205783608
3409.0 208.59769085025513
3409.0 208.59769085025513
3410.0 208.5295196294392
3410.0 208.5295196294392
3411.0 208.46134841421406
3411.0 208.46134841421406
3412.0 208.3931771721459
3412.0 208.3931771721459
3413.0 208.32500593608083
3413.0 208.32500593608083
3414.0 208.25683467317276
3414.0 208.25683467317276
3415.0 208.18866342337165
3415.0 208.18866342337165
3416.0 208.12049215419418
3416.0 208.12049215419418
3417.0 208.0523208760865
3417.0 208.0523208760865
3418.0 207.9841495846943
3418.0 207.9841495846943
3419.0 207.9159782867092
3419.0 207.9159782867092
3420.0 207.84780698767284
3420.0 207.84780698767284
3421.0 207.77963566179346
3421.0 207.77963566179346
3422.0 207.71146434150486
3422.0 207.71146434150486
3423.0 207.64329300046512
3423.0 207.64329300046512
3424.0 207.5751216607609
3424.0 207.5751216607609
3425.0 207.50695029888126
3425.0 207.50695029888126
3426.0 207.43877894401672
3426.0 207.43877894401672
3427.0 207.370607568401
3427.0 207.370607568401
3428.0 207.30243618660467
3428.0 207.30243618660467
3429.0 207.23426478877425
3429.0 207.23426478877425
3430.0 207.16609340070852
3430.0 207.16609340070852
3431.0 207.0979219966087
3431.0 207.0979219966087
3432.0 207.0297505656659
3432.0 207.0297505656659
3433.0 206.96157914031386
3433.0 206.96157914031386
3434.0 206.8934077091935
3434.0 206.8934077091935
3435.0 206.82523625690968
3435.0 206.82523625690968
3436.0 206.75706479748277
3436.0 206.75706479748277
3437.0 206.68889333755476
3437.0 206.68889333755476
3438.0 206.62072185825042
3438.0 206.62072185825042
3439.0 206.55255038499865
3439.0 206.55255038499865
3440.0 206.4843788834796
3440.0 206.4843788834796
3441.0 206.41620738187177
3441.0 206.41620738187177
3442.0 206.34803586799146
3442.0 206.34803586799146
3443.0 206.27986435264756
3443.0 206.27986435264756
3444.0 206.21169281655256
3444.0 206.21169281655256
3445.0 206.14352128036876
3445.0 206.14352128036876
3446.0 206.0753497243963
3446.0 206.0753497243963
3447.0 206.0071781819431
3447.0 206.0071781819431
3448.0 205.93900660375593
3448.0 205.93900660375593
3449.0 205.87083503299618
3449.0 205.87083503299618
3450.0 205.80266344244774
3450.0 205.80266344244774
3451.0 205.7344918508481
3451.0 205.7344918508481
3452.0 205.66632023945974
3452.0 205.66632023945974
3453.0 205.59814862660784
3453.0 205.59814862660784
3454.0 205.52997700895008
3454.0 205.52997700895008
3455.0 205.46180537525828
3455.0 205.46180537525828
3456.0 205.39363372929398
3456.0 205.39363372929398
3457.0 205.32546208324092
3457.0 205.32546208324092
3458.0 205.25729042115375
3458.0 205.25729042115375
3459.0 205.1891187481689
3459.0 205.1891187481689
3460.0 205.12094707372052
3460.0 205.12094707372052
3461.0 205.0527753869501
3461.0 205.0527753869501
3462.0 204.9846036916618
3462.0 204.9846036916618
3463.0 204.9164319765848
3463.0 204.9164319765848
3464.0 204.8482602689352
3464.0 204.8482602689352
3465.0 204.7800885377354
3465.0 204.7800885377354
3466.0 204.71191680315405
3466.0 204.71191680315405
3467.0 204.64374505959296
3467.0 204.64374505959296
3468.0 204.5755733159431
3468.0 204.5755733159431
3469.0 204.50740154682504
3469.0 204.50740154682504
3470.0 204.43922977624342
3470.0 204.43922977624342
3471.0 204.37105799948114
3471.0 204.37105799948114
3472.0 204.30288620059295
3472.0 204.30288620059295
3473.0 204.2347144029908
3473.0 204.2347144029908
3474.0 204.1665425916918
3474.0 204.1665425916918
3475.0 204.09837078035358
3475.0 204.09837078035358
3476.0 204.03019894821472
3476.0 204.03019894821472
3477.0 203.96202711603658
3477.0 203.96202711603658
3478.0 203.89385525559112
3478.0 203.89385525559112
3479.0 203.82568341105173
3479.0 203.82568341105173
3480.0 203.7575115443369
3480.0 203.7575115443369
3481.0 203.68933967144142
3481.0 203.68933967144142
3482.0 203.6211677777948
3482.0 203.6211677777948
3483.0 203.5529958915756
3483.0 203.5529958915756
3484.0 203.48482399028478
3484.0 203.48482399028478
3485.0 203.41665207667194
3485.0 203.41665207667194
3486.0 203.34848014982416
3486.0 203.34848014982416
3487.0 203.2803082215128
3487.0 203.2803082215128
3488.0 203.21213628702083
3488.0 203.21213628702083
3489.0 203.1439643462987
3489.0 203.1439643462987
3490.0 203.07579238487494
3490.0 203.07579238487494
3491.0 203.00762042336243
3491.0 203.00762042336243
3492.0 202.93944844104925
3492.0 202.93944844104925
3493.0 202.87127645965927
3493.0 202.87127645965927
3494.0 202.80310447112623
3494.0 202.80310447112623
3495.0 202.73493245432584
3495.0 202.73493245432584
3496.0 202.66676044591534
3496.0 202.66676044591534
3497.0 202.59858842284558
3497.0 202.59858842284558
3498.0 202.53041639359517
3498.0 202.53041639359517
3499.0 202.46224434359362
3499.0 202.46224434359362
3500.0 202.3940722935033
3500.0 202.3940722935033
3501.0 202.32590023723236
3501.0 202.32590023723236
3502.0 202.25772817340598
3502.0 202.25772817340598
3503.0 202.18955608877897
3503.0 202.18955608877897
3504.0 202.12138399939562
3504.0 202.12138399939562
3505.0 202.05321190240733
3505.0 202.05321190240733
3506.0 201.98503979827595
3506.0 201.98503979827595
3507.0 201.91686767435587
3507.0 201.91686767435587
3508.0 201.84869555648842
3508.0 201.84869555648842
3509.0 201.78052343239085
3509.0 201.78052343239085
3510.0 201.71235128145022
3510.0 201.71235128145022
3511.0 201.64417913042087
3511.0 201.64417913042087
3512.0 201.57600695864036
3512.0 201.57600695864036
3513.0 201.50783479524975
3513.0 201.50783479524975
3514.0 201.43966261719984
3514.0 201.43966261719984
3515.0 201.3714904315945
3515.0 201.3714904315945
3516.0 201.30331822661282
3516.0 201.30331822661282
3517.0 201.2351460140262
3517.0 201.2351460140262
3518.0 201.16697380277515
3518.0 201.16697380277515
3519.0 201.09880156325676
3519.0 201.09880156325676
3520.0 201.0306293396444
3520.0 201.0306293396444
3521.0 200.9624570806609
3521.0 200.9624570806609
3522.0 200.89428483620867
3522.0 200.89428483620867
3523.0 200.8261125634891
3523.0 200.8261125634891
3524.0 200.75794029068078
3524.0 200.75794029068078
3525.0 200.68976801169183
3525.0 200.68976801169183
3526.0 200.6215957133265
3526.0 200.6215957133265
3527.0 200.55342341349765
3527.0 200.55342341349765
3528.0 200.4852511027711
3528.0 200.4852511027711
3529.0 200.41707879667283
3529.0 200.41707879667283
3530.0 200.34890646510635
3530.0 200.34890646510635
3531.0 200.28073411888062
3531.0 200.28073411888062
3532.0 200.21256177215378
3532.0 200.21256177215378
3533.0 200.14438941356676
3533.0 200.14438941356676
3534.0 200.07621704128294
3534.0 200.07621704128294
3535.0 200.00804467642652
3535.0 200.00804467642652
3536.0 199.9398722833028
3536.0 199.9398722833028
3537.0 199.87169989009033
3537.0 199.87169989009033
3538.0 199.80352749958817
3538.0 199.80352749958817
3539.0 199.7353550794439
3539.0 199.7353550794439
3540.0 199.6671826544938
3540.0 199.6671826544938
3541.0 199.5990102219883
3541.0 199.5990102219883
3542.0 199.5308377761983
3542.0 199.5308377761983
3543.0 199.4626653303195
3543.0 199.4626653303195
3544.0 199.39449287216826
3544.0 199.39449287216826
3545.0 199.32632040641204
3545.0 199.32632040641204
3546.0 199.25814792742088
3546.0 199.25814792742088
3547.0 199.18997544224908
3547.0 199.18997544224908
3548.0 199.12180293627662
3548.0 199.12180293627662
3549.0 199.05363044483542
3549.0 199.05363044483542
3550.0 198.98545791193118
3550.0 198.98545791193118
3551.0 198.9172853935087
3551.0 198.9172853935087
3552.0 198.8491128557594
3552.0 198.8491128557594
3553.0 198.78094031649698
3553.0 198.78094031649698
3554.0 198.71276776496208
3554.0 198.71276776496208
3555.0 198.64459519876792
3555.0 198.64459519876792
3556.0 198.57642262776793
3556.0 198.57642262776793
3557.0 198.5082500505873
3557.0 198.5082500505873
3558.0 198.4400774733179
3558.0 198.4400774733179
3559.0 198.37190486920548
3559.0 198.37190486920548
3560.0 198.3037322490095
3560.0 198.3037322490095
3561.0 198.2355596386277
3561.0 198.2355596386277
3562.0 198.16738701496143
3562.0 198.16738701496143
3563.0 198.09921437622353
3563.0 198.09921437622353
3564.0 198.0310417256255
3564.0 198.0310417256255
3565.0 197.962869081993
3565.0 197.962869081993
3566.0 197.89469641760937
3566.0 197.89469641760937
3567.0 197.82652374136558
3567.0 197.82652374136558
3568.0 197.75835105751685
3568.0 197.75835105751685
3569.0 197.6901783600208
3569.0 197.6901783600208
3570.0 197.62200566381082
3570.0 197.62200566381082
3571.0 197.55383295431636
3571.0 197.55383295431636
3572.0 197.48566023726644
3572.0 197.48566023726644
3573.0 197.4174875154107
3573.0 197.4174875154107
3574.0 197.34931476391287
3574.0 197.34931476391287
3575.0 197.28114201512534
3575.0 197.28114201512534
3576.0 197.21296926762386
3576.0 197.21296926762386
3577.0 197.14479649048027
3577.0 197.14479649048027
3578.0 197.0766237221389
3578.0 197.0766237221389
3579.0 197.0084509401007
3579.0 197.0084509401007
3580.0 196.94027814482754
3580.0 196.94027814482754
3581.0 196.87210533585758
3581.0 196.87210533585758
3582.0 196.80393252817365
3582.0 196.80393252817365
3583.0 196.73575969364668
3583.0 196.73575969364668
3584.0 196.66758686512284
3584.0 196.66758686512284
3585.0 196.5994140243265
3585.0 196.5994140243265
3586.0 196.5312411848162
3586.0 196.5312411848162
3587.0 196.46306832455477
3587.0 196.46306832455477
3588.0 196.39489545811267
3588.0 196.39489545811267
3589.0 196.32672257701134
3589.0 196.32672257701134
3590.0 196.25854968358797
3590.0 196.25854968358797
3591.0 196.19037679012536
3591.0 196.19037679012536
3592.0 196.12220388475305
3592.0 196.12220388475305
3593.0 196.05403097887967
3593.0 196.05403097887967
3594.0 195.98585804657557
3594.0 195.98585804657557
3595.0 195.91768511514522
3595.0 195.91768511514522
3596.0 195.84951216905557
3596.0 195.84951216905557
3597.0 195.78133921678528
3597.0 195.78133921678528
3598.0 195.7131662597092
3598.0 195.7131662597092
3599.0 195.64499329548997
3599.0 195.64499329548997
3600.0 195.57682031894876
3600.0 195.57682031894876
3601.0 195.5086473202816
3601.0 195.5086473202816
3602.0 195.4404743153843
3602.0 195.4404743153843
3603.0 195.37230130573067
3603.0 195.37230130573067
3604.0 195.3041282973631
3604.0 195.3041282973631
3605.0 195.23595527433622
3605.0 195.23595527433622
3606.0 195.16778223152068
3606.0 195.16778223152068
3607.0 195.09960918293683
3607.0 195.09960918293683
3608.0 195.03143613994376
3608.0 195.03143613994376
3609.0 194.96326306580295
3609.0 194.96326306580295
3610.0 194.8950899972529
3610.0 194.8950899972529
3611.0 194.8269169093265
3611.0 194.8269169093265
3612.0 194.75874382882753
3612.0 194.75874382882753
3613.0 194.69057072853988
3613.0 194.69057072853988
3614.0 194.62239761496775
3614.0 194.62239761496775
3615.0 194.55422450130686
3615.0 194.55422450130686
3616.0 194.48605136217776
3616.0 194.48605136217776
3617.0 194.41787823753037
3617.0 194.41787823753037
3618.0 194.3497050700452
3618.0 194.3497050700452
3619.0 194.28153192455792
3619.0 194.28153192455792
3620.0 194.21335875969433
3620.0 194.21335875969433
3621.0 194.1451855811339
3621.0 194.1451855811339
3622.0 194.07701240528382
3622.0 194.07701240528382
3623.0 194.0088392072583
3623.0 194.0088392072583
3624.0 193.9406660105683
3624.0 193.9406660105683
3625.0 193.8724927869858
3625.0 193.8724927869858
3626.0 193.80431956473885
3626.0 193.80431956473885
3627.0 193.73614633488694
3627.0 193.73614633488694
3628.0 193.6679731002292
3628.0 193.6679731002292
3629.0 193.59979985091218
3629.0 193.59979985091218
3630.0 193.53162659069747
3630.0 193.53162659069747
3631.0 193.4634533158235
3631.0 193.4634533158235
3632.0 193.39528005543124
3632.0 193.39528005543124
3633.0 193.32710675500027
3633.0 193.32710675500027
3634.0 193.2589334615349
3634.0 193.2589334615349
3635.0 193.19076015620934
3635.0 193.19076015620934
3636.0 193.12258685079502
3636.0 193.12258685079502
3637.0 193.0544135110215
3637.0 193.0544135110215
3638.0 192.98624018614206
3638.0 192.98624018614206
3639.0 192.91806684147394
3639.0 192.91806684147394
3640.0 192.849893492
3640.0 192.849893492
3641.0 192.78172013538295
3641.0 192.78172013538295
3642.0 192.71354675659046
3642.0 192.71354675659046
3643.0 192.6453733814708
3643.0 192.6453733814708
3644.0 192.57719999169183
3644.0 192.57719999169183
3645.0 192.509026597107
3645.0 192.509026597107
3646.0 192.44085318177108
3646.0 192.44085318177108
3647.0 192.3726797677212
3647.0 192.3726797677212
3648.0 192.30450634749064
3648.0 192.30450634749064
3649.0 192.23633290788376
3649.0 192.23633290788376
3650.0 192.16815946067194
3650.0 192.16815946067194
3651.0 192.09998601479566
3651.0 192.09998601479566
3652.0 192.03181254954305
3652.0 192.03181254954305
3653.0 191.96363907059362
3653.0 191.96363907059362
3654.0 191.8954656004464
3654.0 191.8954656004464
3655.0 191.82729210203186
3655.0 191.82729210203186
3656.0 191.75911860490336
3656.0 191.75911860490336
3657.0 191.69094508844802
3657.0 191.69094508844802
3658.0 191.62277158033305
3658.0 191.62277158033305
3659.0 191.55459805146694
3659.0 191.55459805146694
3660.0 191.48642450931635
3660.0 191.48642450931635
3661.0 191.41825096098512
3661.0 191.41825096098512
3662.0 191.35007740784806
3662.0 191.35007740784806
3663.0 191.2819038485304
3663.0 191.2819038485304
3664.0 191.21373026703725
3664.0 191.21373026703725
3665.0 191.14555667505874
3665.0 191.14555667505874
3666.0 191.0773830900953
3666.0 191.0773830900953
3667.0 191.00920948433122
3667.0 191.00920948433122
3668.0 190.94103587518563
3668.0 190.94103587518563
3669.0 190.87286224995643
3669.0 190.87286224995643
3670.0 190.80468862134572
3670.0 190.80468862134572
3671.0 190.73651498513007
3671.0 190.73651498513007
3672.0 190.66834132816325
3672.0 190.66834132816325
3673.0 190.6001676752816
3673.0 190.6001676752816
3674.0 190.53199401342022
3674.0 190.53199401342022
3675.0 190.46382033355727
3675.0 190.46382033355727
3676.0 190.39564664613889
3676.0 190.39564664613889
3677.0 190.32747295528947
3677.0 190.32747295528947
3678.0 190.25929924978078
3678.0 190.25929924978078
3679.0 190.1911255305753
3679.0 190.1911255305753
3680.0 190.1229518056015
3680.0 190.1229518056015
3681.0 190.0547780683552
3681.0 190.0547780683552
3682.0 189.98660432487878
3682.0 189.98660432487878
3683.0 189.91843058411268
3683.0 189.91843058411268
3684.0 189.85025682117114
3684.0 189.85025682117114
3685.0 189.78208304636942
3685.0 189.78208304636942
3686.0 189.7139092724414
3686.0 189.7139092724414
3687.0 189.64573548665322
3687.0 189.64573548665322
3688.0 189.5775616800644
3688.0 189.5775616800644
3689.0 189.50938788186545
3689.0 189.50938788186545
3690.0 189.44121406291535
3690.0 189.44121406291535
3691.0 189.37304023068077
3691.0 189.37304023068077
3692.0 189.30486639364037
3692.0 189.30486639364037
3693.0 189.23669255041932
3693.0 189.23669255041932
3694.0 189.16851870848433
3694.0 189.16851870848433
3695.0 189.1003448410811
3695.0 189.1003448410811
3696.0 189.03217096607295
3696.0 189.03217096607295
3697.0 188.9639970839217
3697.0 188.9639970839217
3698.0 188.8958231983394
3698.0 188.8958231983394
3699.0 188.82764929296843
3699.0 188.82764929296843
3700.0 188.75947538654623
3700.0 188.75947538654623
3701.0 188.69130146171014
3701.0 188.69130146171014
3702.0 188.6231275381601
3702.0 188.6231275381601
3703.0 188.55495360137508
3703.0 188.55495360137508
3704.0 188.48677965835992
3704.0 188.48677965835992
3705.0 188.41860570444706
3705.0 188.41860570444706
3706.0 188.35043173587493
3706.0 188.35043173587493
3707.0 188.28225776858883
3707.0 188.28225776858883
3708.0 188.21408377445974
3708.0 188.21408377445974
3709.0 188.14590978299145
3709.0 188.14590978299145
3710.0 188.07773578396774
3710.0 188.07773578396774
3711.0 188.00956177303436
3711.0 188.00956177303436
3712.0 187.94138774840417
3712.0 187.94138774840417
3713.0 187.87321372510954
3713.0 187.87321372510954
3714.0 187.80503967629716
3714.0 187.80503967629716
3715.0 187.7368656349122
3715.0 187.7368656349122
3716.0 187.66869158120522
3716.0 187.66869158120522
3717.0 187.6005175142633
3717.0 187.6005175142633
3718.0 187.53234343499932
3718.0 187.53234343499932
3719.0 187.46416934107611
3719.0 187.46416934107611
3720.0 187.39599525123802
3720.0 187.39599525123802
3721.0 187.327821153795
3721.0 187.327821153795
3722.0 187.25964703088377
3722.0 187.25964703088377
3723.0 187.19147290788376
3723.0 187.19147290788376
3724.0 187.1232987861698
3724.0 187.1232987861698
3725.0 187.05512463898762
3725.0 187.05512463898762
3726.0 186.9869504842005
3726.0 186.9869504842005
3727.0 186.9187763175532
3727.0 186.9187763175532
3728.0 186.85060215219195
3728.0 186.85060215219195
3729.0 186.7824279745087
3729.0 186.7824279745087
3730.0 186.71425378359046
3730.0 186.71425378359046
3731.0 186.6460795878664
3731.0 186.6460795878664
3732.0 186.5779053845374
3732.0 186.5779053845374
3733.0 186.50973116320685
3733.0 186.50973116320685
3734.0 186.44155694321182
3734.0 186.44155694321182
3735.0 186.37338271089482
3735.0 186.37338271089482
3736.0 186.30520846391852
3736.0 186.30520846391852
3737.0 186.2370342121364
3737.0 186.2370342121364
3738.0 186.1688599470698
3738.0 186.1688599470698
3739.0 186.10068567110548
3739.0 186.10068567110548
3740.0 186.0325113950524
3740.0 186.0325113950524
3741.0 185.96433710708965
3741.0 185.96433710708965
3742.0 185.8961628054796
3742.0 185.8961628054796
3743.0 185.82798850653037
3743.0 185.82798850653037
3744.0 185.75981417931385
3744.0 185.75981417931385
3745.0 185.6916398477038
3745.0 185.6916398477038
3746.0 185.6234655108756
3746.0 185.6234655108756
3747.0 185.55529117299616
3747.0 185.55529117299616
3748.0 185.48711681807765
3748.0 185.48711681807765
3749.0 185.41894245601605
3749.0 185.41894245601605
3750.0 185.35076807554054
3750.0 185.35076807554054
3751.0 185.28259368649765
3751.0 185.28259368649765
3752.0 185.214419295448
3752.0 185.214419295448
3753.0 185.14624489679346
3753.0 185.14624489679346
3754.0 185.07807049333306
3754.0 185.07807049333306
3755.0 185.00989607658818
3755.0 185.00989607658818
3756.0 184.94172163437509
3756.0 184.94172163437509
3757.0 184.87354719912756
3757.0 184.87354719912756
3758.0 184.80537273744937
3758.0 184.80537273744937
3759.0 184.7371982916277
3759.0 184.7371982916277
3760.0 184.6690238264297
3760.0 184.6690238264297
3761.0 184.6008493489097
3761.0 184.6008493489097
3762.0 184.5326748642466
3762.0 184.5326748642466
3763.0 184.4645003611696
3763.0 184.4645003611696
3764.0 184.3963258668948
3764.0 184.3963258668948
3765.0 184.32815135181937
3765.0 184.32815135181937
3766.0 184.25997683336243
3766.0 184.25997683336243
3767.0 184.19180229273002
3767.0 184.19180229273002
3768.0 184.12362774866656
3768.0 184.12362774866656
3769.0 184.05545320451435
3769.0 184.05545320451435
3770.0 183.9872786409858
3770.0 183.9872786409858
3771.0 183.91910407127662
3771.0 183.91910407127662
3772.0 183.8509294981364
3772.0 183.8509294981364
3773.0 183.7827549117117
3773.0 183.7827549117117
3774.0 183.71458031910635
3774.0 183.71458031910635
3775.0 183.64640570712467
3775.0 183.64640570712467
3776.0 183.57823108891287
3776.0 183.57823108891287
3777.0 183.51005647341137
3777.0 183.51005647341137
3778.0 183.44188183715875
3778.0 183.44188183715875
3779.0 183.37370718995894
3779.0 183.37370718995894
3780.0 183.30553253561598
3780.0 183.30553253561598
3781.0 183.23735787032584
3781.0 183.23735787032584
3782.0 183.16918319885508
3782.0 183.16918319885508
3783.0 183.101008521616
3783.0 183.101008521616
3784.0 183.0328338320549
3784.0 183.0328338320549
3785.0 182.964659137688
3785.0 182.964659137688
3786.0 182.89648442866178
3786.0 182.89648442866178
3787.0 182.82830971011268
3787.0 182.82830971011268
3788.0 182.76013498299616
3788.0 182.76013498299616
3789.0 182.69196024635676
3789.0 182.69196024635676
3790.0 182.6237854950581
3790.0 182.6237854950581
3791.0 182.5556107460079
3791.0 182.5556107460079
3792.0 182.48743597052703
3792.0 182.48743597052703
3793.0 182.41926120481082
3793.0 182.41926120481082
3794.0 182.35108641691917
3794.0 182.35108641691917
3795.0 182.2829116331127
3795.0 182.2829116331127
3796.0 182.21473682850552
3796.0 182.21473682850552
3797.0 182.14656202523392
3797.0 182.14656202523392
3798.0 182.0783871964446
3798.0 182.0783871964446
3799.0 182.01021236899078
3799.0 182.01021236899078
3800.0 181.94203753668165
3800.0 181.94203753668165
3801.0 181.87386268362138
3801.0 181.87386268362138
3802.0 181.80568782575526
3802.0 181.80568782575526
3803.0 181.7375129485128
3803.0 181.7375129485128
3804.0 181.6693380871269
3804.0 181.6693380871269
3805.0 181.60116319179411
3805.0 181.60116319179411
3806.0 181.5329883123179
3806.0 181.5329883123179
3807.0 181.46481339280294
3807.0 181.46481339280294
3808.0 181.39663848162837
3808.0 181.39663848162837
3809.0 181.32846355859363
3809.0 181.32846355859363
3810.0 181.26028863547012
3810.0 181.26028863547012
3811.0 181.19211368682886
3811.0 181.19211368682886
3812.0 181.12393874089798
3812.0 181.12393874089798
3813.0 181.0557637812703
3813.0 181.0557637812703
3814.0 180.98758881724908
3814.0 180.98758881724908
3815.0 180.91941383953105
3815.0 180.91941383953105
3816.0 180.85123884990335
3816.0 180.85123884990335
3817.0 180.78306384800317
3817.0 180.78306384800317
3818.0 180.71488884170947
3818.0 180.71488884170947
3819.0 180.64671383628948
3819.0 180.64671383628948
3820.0 180.5785388043893
3820.0 180.5785388043893
3821.0 180.51036378087898
3821.0 180.51036378087898
3822.0 180.44218873936714
3822.0 180.44218873936714
3823.0 180.37401366958795
3823.0 180.37401366958795
3824.0 180.3058386099858
3824.0 180.3058386099858
3825.0 180.237663544203
3825.0 180.237663544203
3826.0 180.16948846041865
3826.0 180.16948846041865
3827.0 180.10131336902938
3827.0 180.10131336902938
3828.0 180.03313827563335
3828.0 180.03313827563335
3829.0 179.96496316615378
3829.0 179.96496316615378
3830.0 179.89678805466744
3830.0 179.89678805466744
3831.0 179.82861292100566
3831.0 179.82861292100566
3832.0 179.76043778391286
3832.0 179.76043778391286
3833.0 179.69226264815558
3833.0 179.69226264815558
3834.0 179.62408749297248
3834.0 179.62408749297248
3835.0 179.555912318413
3835.0 179.555912318413
3836.0 179.4877371522434
3836.0 179.4877371522434
3837.0 179.41956196807226
3837.0 179.41956196807226
3838.0 179.35138677061667
3838.0 179.35138677061667
3839.0 179.2832115683552
3839.0 179.2832115683552
3840.0 179.2150363673798
3840.0 179.2150363673798
3841.0 179.14686113342
3841.0 179.14686113342
3842.0 179.0786859082624
3842.0 179.0786859082624
3843.0 179.01051068439085
3843.0 179.01051068439085
3844.0 178.94233542753489
3844.0 178.94233542753489
3845.0 178.87416017948115
3845.0 178.87416017948115
3846.0 178.80598490453488
3846.0 178.80598490453488
3847.0 178.73780963976563
3847.0 178.73780963976563
3848.0 178.6696343406372
3848.0 178.6696343406372
3849.0 178.6014590441696
3849.0 178.6014590441696
3850.0 178.5332837551294
3850.0 178.5332837551294
3851.0 178.46510843447962
3851.0 178.46510843447962
3852.0 178.39693311511584
3852.0 178.39693311511584
3853.0 178.32875777637574
3853.0 178.32875777637574
3854.0 178.2605824389217
3854.0 178.2605824389217
3855.0 178.19240709666178
3855.0 178.19240709666178
3856.0 178.12423173502555
3856.0 178.12423173502555
3857.0 178.05605636858346
3857.0 178.05605636858346
3858.0 177.98788098134074
3858.0 177.98788098134074
3859.0 177.91970559818313
3859.0 177.91970559818313
3860.0 177.8515302102197
3860.0 177.8515302102197
3861.0 177.78335480008082
3861.0 177.78335480008082
3862.0 177.71517938793522
3862.0 177.71517938793522
3863.0 177.64700396108083
3863.0 177.64700396108083
3864.0 177.5788285308449
3864.0 177.5788285308449
3865.0 177.51065307980835
3865.0 177.51065307980835
3866.0 177.44247762534073
3866.0 177.44247762534073
3867.0 177.37430217220867
3867.0 177.37430217220867
3868.0 177.30612669965075
3868.0 177.30612669965075
3869.0 177.237951222287
3869.0 177.237951222287
3870.0 177.16977572554688
3870.0 177.16977572554688
3871.0 177.10160022400095
3871.0 177.10160022400095
3872.0 177.03342472374106
3872.0 177.03342472374106
3873.0 176.9652492041048
3873.0 176.9652492041048
3874.0 176.8970736871294
3874.0 176.8970736871294
3875.0 176.8288981371696
3875.0 176.8288981371696
3876.0 176.7607225946372
3876.0 176.7607225946372
3877.0 176.69254705476564
3877.0 176.69254705476564
3878.0 176.62437148328448
3878.0 176.62437148328448
3879.0 176.55619590466023
3879.0 176.55619590466023
3880.0 176.4880203296593
3880.0 176.4880203296593
3881.0 176.4198447329447
3881.0 176.4198447329447
3882.0 176.3516691337616
3882.0 176.3516691337616
3883.0 176.283493521294
3883.0 176.283493521294
3884.0 176.21531790443288
3884.0 176.21531790443288
3885.0 176.1471422823536
3885.0 176.1471422823536
3886.0 176.07896663379412
3886.0 176.07896663379412
3887.0 176.01079099499933
3887.0 176.01079099499933
3888.0 175.94261532834955
3888.0 175.94261532834955
3889.0 175.87443967146444
3889.0 175.87443967146444
3890.0 175.8062639965778
3890.0 175.8062639965778
3891.0 175.73808831688532
3891.0 175.73808831688532
3892.0 175.66991262253356
3892.0 175.66991262253356
3893.0 175.6017369186094
3893.0 175.6017369186094
3894.0 175.53356120145023
3894.0 175.53356120145023
3895.0 175.46538548695193
3895.0 175.46538548695193
3896.0 175.39720973809443
3896.0 175.39720973809443
3897.0 175.32903400688062
3897.0 175.32903400688062
3898.0 175.2608582558781
3898.0 175.2608582558781
3899.0 175.19268249159114
3899.0 175.19268249159114
3900.0 175.1245067313893
3900.0 175.1245067313893
3901.0 175.05633095886543
3901.0 175.05633095886543
3902.0 174.9881551744319
3902.0 174.9881551744319
3903.0 174.91997936924724
3903.0 174.91997936924724
3904.0 174.85180356063154
3904.0 174.85180356063154
3905.0 174.78362774721
3905.0 174.78362774721
3906.0 174.71545192050397
3906.0 174.71545192050397
3907.0 174.64727609036692
3907.0 174.64727609036692
3908.0 174.5791002469454
3908.0 174.5791002469454
3909.0 174.51092439262615
3909.0 174.51092439262615
3910.0 174.44274853959294
3910.0 174.44274853959294
3911.0 174.3745726671339
3911.0 174.3745726671339
3912.0 174.3063967912933
3912.0 174.3063967912933
3913.0 174.23822090216825
3913.0 174.23822090216825
3914.0 174.17004500209597
3914.0 174.17004500209597
3915.0 174.1018690948806
3915.0 174.1018690948806
3916.0 174.03369317062615
3916.0 174.03369317062615
3917.0 173.96551724903253
3917.0 173.96551724903253
3918.0 173.8973413216706
3918.0 173.8973413216706
3919.0 173.8291653758948
3919.0 173.8291653758948
3920.0 173.76098941683452
3920.0 173.76098941683452
3921.0 173.6928134529684
3921.0 173.6928134529684
3922.0 173.62463747719264
3922.0 173.62463747719264
3923.0 173.5564614979858
3923.0 173.5564614979858
3924.0 173.48828551259834
3924.0 173.48828551259834
3925.0 173.42010950920934
3925.0 173.42010950920934
3926.0 173.35193350710637
3926.0 173.35193350710637
3927.0 173.28375748700182
3927.0 173.28375748700182
3928.0 173.2155814545753
3928.0 173.2155814545753
3929.0 173.14740541638048
3929.0 173.14740541638048
3930.0 173.0792293733798
3930.0 173.0792293733798
3931.0 173.0110533194319
3931.0 173.0110533194319
3932.0 172.94287725362386
3932.0 172.94287725362386
3933.0 172.87470116838998
3933.0 172.87470116838998
3934.0 172.80652508586638
3934.0 172.80652508586638
3935.0 172.7383489910208
3935.0 172.7383489910208
3936.0 172.67017289883609
3936.0 172.67017289883609
3937.0 172.60199678590018
3937.0 172.60199678590018
3938.0 172.53382065633755
3938.0 172.53382065633755
3939.0 172.46564453557713
3939.0 172.46564453557713
3940.0 172.39746839640281
3940.0 172.39746839640281
3941.0 172.3292922500359
3941.0 172.3292922500359
3942.0 172.26111607957557
3942.0 172.26111607957557
3943.0 172.19293991745562
3943.0 172.19293991745562
3944.0 172.1247637448503
3944.0 172.1247637448503
3945.0 172.0565875514938
3945.0 172.0565875514938
3946.0 171.9884113560811
3946.0 171.9884113560811
3947.0 171.92023513986774
3947.0 171.92023513986774
3948.0 171.85205894093522
3948.0 171.85205894093522
3949.0 171.78388270663154
3949.0 171.78388270663154
3950.0 171.715706476413
3950.0 171.715706476413
3951.0 171.64753023387246
3951.0 171.64753023387246
3952.0 171.57935399541702
3952.0 171.57935399541702
3953.0 171.51117772159046
3953.0 171.51117772159046
3954.0 171.44300145890335
3954.0 171.44300145890335
3955.0 171.37482517683992
3955.0 171.37482517683992
3956.0 171.3066488829163
3956.0 171.3066488829163
3957.0 171.23847259870786
3957.0 171.23847259870786
3958.0 171.17029628055255
3958.0 171.17029628055255
3959.0 171.10211996505808
3959.0 171.10211996505808
3960.0 171.0339436386659
3960.0 171.0339436386659
3961.0 170.96576730604357
3961.0 170.96576730604357
3962.0 170.89759096902776
3962.0 170.89759096902776
3963.0 170.82941460791852
3963.0 170.82941460791852
3964.0 170.7612382480953
3964.0 170.7612382480953
3965.0 170.6930618759501
3965.0 170.6930618759501
3966.0 170.6248854994114
3966.0 170.6248854994114
3967.0 170.55670909740445
3967.0 170.55670909740445
3968.0 170.48853270511268
3968.0 170.48853270511268
3969.0 170.42035628496592
3969.0 170.42035628496592
3970.0 170.35217987600817
3970.0 170.35217987600817
3971.0 170.28400344762454
3971.0 170.28400344762454
3972.0 170.21582700733123
3972.0 170.21582700733123
3973.0 170.1476505636564
3973.0 170.1476505636564
3974.0 170.07947411375142
3974.0 170.07947411375142
3975.0 170.0112976458449
3975.0 170.0112976458449
3976.0 169.94312115993685
3976.0 169.94312115993685
3977.0 169.87494468988533
3977.0 169.87494468988533
3978.0 169.80676818588694
3978.0 169.80676818588694
3979.0 169.738591693028
3979.0 169.738591693028
3980.0 169.67041517936846
3980.0 169.67041517936846
3981.0 169.60223865522354
3981.0 169.60223865522354
3982.0 169.53406212627277
3982.0 169.53406212627277
3983.0 169.46588558541234
3983.0 169.46588558541234
3984.0 169.3977090275128
3984.0 169.3977090275128
3985.0 169.3295324784155
3985.0 169.3295324784155
3986.0 169.26135590851752
3986.0 169.26135590851752
3987.0 169.19317933661281
3987.0 169.19317933661281
3988.0 169.12500274528227
3988.0 169.12500274528227
3989.0 169.05682614914588
3989.0 169.05682614914588
3990.0 168.98864954724118
3990.0 168.98864954724118
3991.0 168.9204729343893
3991.0 168.9204729343893
3992.0 168.85229631810634
3992.0 168.85229631810634
3993.0 168.78411968244706
3993.0 168.78411968244706
3994.0 168.71594303350332
3994.0 168.71594303350332
3995.0 168.6477663825033
3995.0 168.6477663825033
3996.0 168.57958972532268
3996.0 168.57958972532268
3997.0 168.51141305760717
3997.0 168.51141305760717
3998.0 168.44323638371102
3998.0 168.44323638371102
3999.0 168.37505968567194
3999.0 168.37505968567194
4000.0 168.3068829903432
4000.0 168.3068829903432
4001.0 168.23870628173
4001.0 168.23870628173
4002.0 168.17052956216958
4002.0 168.17052956216958
4003.0 168.10235285278617
4003.0 168.10235285278617
4004.0 168.03417611041837
4004.0 168.03417611041837
4005.0 167.96599936365706
4005.0 167.96599936365706
4006.0 167.89782260457375
4006.0 167.89782260457375
4007.0 167.82964585566745
4007.0 167.82964585566745
4008.0 167.7614690812434
4008.0 167.7614690812434
4009.0 167.69329230201353
4009.0 167.69329230201353
4010.0 167.62511550478212
4010.0 167.62511550478212
4011.0 167.55693870883675
4011.0 167.55693870883675
4012.0 167.488761902406
4012.0 167.488761902406
4013.0 167.42058508365324
4013.0 167.42058508365324
4014.0 167.3524082543656
4014.0 167.3524082543656
4015.0 167.28423141138114
4015.0 167.28423141138114
4016.0 167.2160545592861
4016.0 167.2160545592861
4017.0 167.1478777216728
4017.0 167.1478777216728
4018.0 167.0797008467704
4018.0 167.0797008467704
4019.0 167.01152397315403
4019.0 167.01152397315403
4020.0 166.9433470946823
4020.0 166.9433470946823
4021.0 166.87517019825856
4021.0 166.87517019825856
4022.0 166.80699329697947
4022.0 166.80699329697947
4023.0 166.73881639130687
4023.0 166.73881639130687
4024.0 166.67063946722038
4024.0 166.67063946722038
4025.0 166.60246253874038
4025.0 166.60246253874038
4026.0 166.5342855993132
4026.0 166.5342855993132
4027.0 166.4661086466015
4027.0 166.4661086466015
4028.0 166.3979316843669
4028.0 166.3979316843669
4029.0 166.32975471773884
4029.0 166.32975471773884
4030.0 166.2615777448806
4030.0 166.2615777448806
4031.0 166.19340076249946
4031.0 166.19340076249946
4032.0 166.12522376683387
4032.0 166.12522376683387
4033.0 166.0570467677372
4033.0 166.0570467677372
4034.0 165.9888697492147
4034.0 165.9888697492147
4035.0 165.92069272020683
4035.0 165.92069272020683
4036.0 165.85251570096364
4036.0 165.85251570096364
4037.0 165.7843386491484
4037.0 165.7843386491484
4038.0 165.7161616056735
4038.0 165.7161616056735
4039.0 165.64798453714272
4039.0 165.64798453714272
4040.0 165.57980747975142
4040.0 165.57980747975142
4041.0 165.5116303822719
4041.0 165.5116303822719
4042.0 165.4434533081651
4042.0 165.4434533081651
4043.0 165.37527620854055
4043.0 165.37527620854055
4044.0 165.30709909700633
4044.0 165.30709909700633
4045.0 165.23892198818245
4045.0 165.23892198818245
4046.0 165.1707448684114
4046.0 165.1707448684114
4047.0 165.10256773063875
4047.0 165.10256773063875
4048.0 165.03439057958164
4048.0 165.03439057958164
4049.0 164.96621342037642
4049.0 164.96621342037642
4050.0 164.8980362685491
4050.0 164.8980362685491
4051.0 164.82985909125358
4051.0 164.82985909125358
4052.0 164.76168191661887
4052.0 164.76168191661887
4053.0 164.69350472535743
4053.0 164.69350472535743
4054.0 164.62532752791535
4054.0 164.62532752791535
4055.0 164.5571503199384
4055.0 164.5571503199384
4056.0 164.4889731071556
4056.0 164.4889731071556
4057.0 164.42079586885507
4057.0 164.42079586885507
4058.0 164.35261864073155
4058.0 164.35261864073155
4059.0 164.28444138571552
4059.0 164.28444138571552
4060.0 164.21626413615942
4060.0 164.21626413615942
4061.0 164.14808685971082
4061.0 164.14808685971082
4062.0 164.0799095934392
4062.0 164.0799095934392
4063.0 164.01173231484557
4063.0 164.01173231484557
4064.0 163.9435550182504
4064.0 163.9435550182504
4065.0 163.87537771726173
4065.0 163.87537771726173
4066.0 163.80720040532586
4066.0 163.80720040532586
4067.0 163.73902308995892
4067.0 163.73902308995892
4068.0 163.67084576130753
4068.0 163.67084576130753
4069.0 163.60266841465457
4069.0 163.60266841465457
4070.0 163.5344910791411
4070.0 163.5344910791411
4071.0 163.46631371105556
4071.0 163.46631371105556
4072.0 163.39813634425607
4072.0 163.39813634425607
4073.0 163.32995897540033
4073.0 163.32995897540033
4074.0 163.26178158716826
4074.0 163.26178158716826
4075.0 163.19360419408082
4075.0 163.19360419408082
4076.0 163.12542678304135
4076.0 163.12542678304135
4077.0 163.05724938212938
4077.0 163.05724938212938
4078.0 162.98907194823303
4078.0 162.98907194823303
4079.0 162.9208945245137
4079.0 162.9208945245137
4080.0 162.85271707527662
4080.0 162.85271707527662
4081.0 162.78453963012467
4081.0 162.78453963012467
4082.0 162.7163621641721
4082.0 162.7163621641721
4083.0 162.64818469478845
4083.0 162.64818469478845
4084.0 162.58000723086477
4084.0 162.58000723086477
4085.0 162.51182974614042
4085.0 162.51182974614042
4086.0 162.4436522359479
4086.0 162.4436522359479
4087.0 162.37547472979097
4087.0 162.37547472979097
4088.0 162.30729721172435
4088.0 162.30729721172435
4089.0 162.2391196888519
4089.0 162.2391196888519
4090.0 162.17094216254844
4090.0 162.17094216254844
4091.0 162.1027646182434
4091.0 162.1027646182434
4092.0 162.03458705593684
4092.0 162.03458705593684
4093.0 161.9664094962911
4093.0 161.9664094962911
4094.0 161.89823192432334
4094.0 161.89823192432334
4095.0 161.83005434933688
4095.0 161.83005434933688
4096.0 161.76187676954459
4096.0 161.76187676954459
4097.0 161.69369916423457
4097.0 161.69369916423457
4098.0 161.6255215484392
4098.0 161.6255215484392
4099.0 161.55734392778848
4099.0 161.55734392778848
4100.0 161.48916631122287
4100.0 161.48916631122287
4101.0 161.42098866913955
4101.0 161.42098866913955
4102.0 161.3528110222504
4102.0 161.3528110222504
4103.0 161.28463337234254
4103.0 161.28463337234254
4104.0 161.21645571011268
4104.0 161.21645571011268
4105.0 161.14827803597314
4105.0 161.14827803597314
4106.0 161.08010034383204
4106.0 161.08010034383204
4107.0 161.01192266283041
4107.0 161.01192266283041
4108.0 160.94374494925674
4108.0 160.94374494925674
4109.0 160.87556724682253
4109.0 160.87556724682253
4110.0 160.80738951790815
4110.0 160.80738951790815
4111.0 160.7392118048503
4111.0 160.7392118048503
4112.0 160.6710340545033
4112.0 160.6710340545033
4113.0 160.60285632001288
4113.0 160.60285632001288
4114.0 160.53467855432518
4114.0 160.53467855432518
4115.0 160.466500790886
4115.0 160.466500790886
4116.0 160.39832300848278
4116.0 160.39832300848278
4117.0 160.33014523107767
4117.0 160.33014523107767
4118.0 160.26196742724187
4118.0 160.26196742724187
4119.0 160.19378963312124
4119.0 160.19378963312124
4120.0 160.12561181394472
4120.0 160.12561181394472
4121.0 160.0574339983915
4121.0 160.0574339983915
4122.0 159.98925616346196
4122.0 159.98925616346196
4123.0 159.9210783255137
4123.0 159.9210783255137
4124.0 159.8529004766182
4124.0 159.8529004766182
4125.0 159.78472260972117
4125.0 159.78472260972117
4126.0 159.7165447441102
4126.0 159.7165447441102
4127.0 159.64836686187246
4127.0 159.64836686187246
4128.0 159.58018897482887
4128.0 159.58018897482887
4129.0 159.51201107115855
4129.0 159.51201107115855
4130.0 159.44383316877426
4130.0 159.44383316877426
4131.0 159.37565526433372
4131.0 159.37565526433372
4132.0 159.30747734660872
4132.0 159.30747734660872
4133.0 159.2392994061651
4133.0 159.2392994061651
4134.0 159.1711214594913
4134.0 159.1711214594913
4135.0 159.10294350979885
4135.0 159.10294350979885
4136.0 159.03476554920866
4136.0 159.03476554920866
4137.0 158.9665875705674
4137.0 158.9665875705674
4138.0 158.89840959463652
4138.0 158.89840959463652
4139.0 158.8302316138503
4139.0 158.8302316138503
4140.0 158.7620536032911
4140.0 158.7620536032911
4141.0 158.69387560107228
4141.0 158.69387560107228
4142.0 158.62569758831856
4142.0 158.62569758831856
4143.0 158.55751955761284
4143.0 158.55751955761284
4144.0 158.48934152205175
4144.0 158.48934152205175
4145.0 158.4211634698639
4145.0 158.4211634698639
4146.0 158.3529854189621
4146.0 158.3529854189621
4147.0 158.28480735143353
4147.0 158.28480735143353
4148.0 158.21662927909915
4148.0 158.21662927909915
4149.0 158.14845120470852
4149.0 158.14845120470852
4150.0 158.0802731038377
4150.0 158.0802731038377
4151.0 158.01209501273155
4151.0 158.01209501273155
4152.0 157.94391690499867
4152.0 157.94391690499867
4153.0 157.87573877783993
4153.0 157.87573877783993
4154.0 157.8075606533915
4154.0 157.8075606533915
4155.0 157.73938251231635
4155.0 157.73938251231635
4156.0 157.67120436029398
4156.0 157.67120436029398
4157.0 157.6030262038781
4157.0 157.6030262038781
4158.0 157.5348480440312
4158.0 157.5348480440312
4159.0 157.46666985866656
4159.0 157.46666985866656
4160.0 157.39849167596276
4160.0 157.39849167596276
4161.0 157.3303134827736
4161.0 157.3303134827736
4162.0 157.2621352786372
4162.0 157.2621352786372
4163.0 157.19395706396594
4163.0 157.19395706396594
4164.0 157.125778852005
4164.0 157.125778852005
4165.0 157.05760061590115
4165.0 157.05760061590115
4166.0 156.98942237499145
4166.0 156.98942237499145
4167.0 156.9212441235469
4167.0 156.9212441235469
4168.0 156.85306586867128
4168.0 156.85306586867128
4169.0 156.78488759441933
4169.0 156.78488759441933
4170.0 156.716709324203
4170.0 156.716709324203
4171.0 156.64853103598514
4171.0 156.64853103598514
4172.0 156.5803527443362
4172.0 156.5803527443362
4173.0 156.5121744285444
4173.0 156.5121744285444
4174.0 156.44399612155476
4174.0 156.44399612155476
4175.0 156.37581779656358
4175.0 156.37581779656358
4176.0 156.307639462
4176.0 156.307639462
4177.0 156.2394611230429
4177.0 156.2394611230429
4178.0 156.17128276608426
4178.0 156.17128276608426
4179.0 156.10310439680362
4179.0 156.10310439680362
4180.0 156.03492604044956
4180.0 156.03492604044956
4181.0 155.966747657203
4181.0 155.966747657203
4182.0 155.8985692705254
4182.0 155.8985692705254
4183.0 155.83039087473722
4183.0 155.83039087473722
4184.0 155.76221245814838
4184.0 155.76221245814838
4185.0 155.69403403950332
4185.0 155.69403403950332
4186.0 155.6258556174272
4186.0 155.6258556174272
4187.0 155.5576771834414
4187.0 155.5576771834414
4188.0 155.48949873145406
4188.0 155.48949873145406
4189.0 155.42132027603571
4189.0 155.42132027603571
4190.0 155.35314182465297
4190.0 155.35314182465297
4191.0 155.2849633491768
4191.0 155.2849633491768
4192.0 155.21678486179096
4192.0 155.21678486179096
4193.0 155.14860637706596
4193.0 155.14860637706596
4194.0 155.0804278743394
4194.0 155.0804278743394
4195.0 155.01224935457375
4195.0 155.01224935457375
4196.0 154.94407083788127
4196.0 154.94407083788127
4197.0 154.8758923102911
4197.0 154.8758923102911
4198.0 154.80771377922036
4198.0 154.80771377922036
4199.0 154.73953522446857
4199.0 154.73953522446857
4200.0 154.67135667805712
4200.0 154.67135667805712
4201.0 154.6031781065898
4201.0 154.6031781065898
4202.0 154.53499954012057
4202.0 154.53499954012057
4203.0 154.46682094107928
4203.0 154.46682094107928
4204.0 154.3986423667855
4204.0 154.3986423667855
4205.0 154.33046374631164
4205.0 154.33046374631164
4206.0 154.26228513596527
4206.0 154.26228513596527
4207.0 154.19410651609599
4207.0 154.19410651609599
4208.0 154.125927884317
4208.0 154.125927884317
4209.0 154.05774924910702
4209.0 154.05774924910702
4210.0 153.9895705958955
4210.0 153.9895705958955
4210.684450442949 153.9429056769517
4210.684450442949 153.9429056769517
4211.684450442949 153.8747270249788
4211.684450442949 153.8747270249788
4212.684450442949 153.8065483390095
4212.684450442949 153.8065483390095
4213.684450442949 153.73836966560398
4213.684450442949 153.73836966560398
4214.684450442949 153.67019095957693
4214.684450442949 153.67019095957693
4215.684450442949 153.6020122708307
4215.684450442949 153.6020122708307
4216.684450442949 153.5338335494629
4216.684450442949 153.5338335494629
4217.684450442949 153.4656548392346
4217.684450442949 153.4656548392346
4218.684450442949 153.39747610532518
4218.684450442949 153.39747610532518
4219.684450442949 153.32929736046856
4219.684450442949 153.32929736046856
4220.684450442949 153.261118616898
4220.684450442949 153.261118616898
4221.684450442949 153.19293985807545
4221.684450442949 153.19293985807545
4222.684450442949 153.12476109444708
4222.684450442949 153.12476109444708
4223.684450442949 153.0565823202838
4223.684450442949 153.0565823202838
4224.684450442949 152.98840352811902
4224.684450442949 152.98840352811902
4225.684450442949 152.92022473252317
4225.684450442949 152.92022473252317
4226.684450442949 152.85204594096297
4226.684450442949 152.85204594096297
4227.684450442949 152.78386711073884
4227.684450442949 152.78386711073884
4228.684450442949 152.71568829022988
4228.684450442949 152.71568829022988
4229.684450442949 152.6475094653274
4229.684450442949 152.6475094653274
4230.684450442949 152.5793306177063
4230.684450442949 152.5793306177063
4231.684450442949 152.51115176522987
4231.684450442949 152.51115176522987
4232.684450442949 152.44297290835993
4232.684450442949 152.44297290835993
4233.684450442949 152.37479403582572
4233.684450442949 152.37479403582572
4234.684450442949 152.30661515889798
4234.684450442949 152.30661515889798
4235.684450442949 152.23843627102303
4235.684450442949 152.23843627102303
4236.684450442949 152.1702573787546
4236.684450442949 152.1702573787546
4237.684450442949 152.10207847082188
4237.684450442949 152.10207847082188
4238.684450442949 152.03389955097947
4238.684450442949 152.03389955097947
4239.684450442949 151.96572062811836
4239.684450442949 151.96572062811836
4240.684450442949 151.89754168684337
4240.684450442949 151.89754168684337
4241.684450442949 151.8293627509788
4241.684450442949 151.8293627509788
4242.684450442949 151.76118379573788
4242.684450442949 151.76118379573788
4243.684450442949 151.6930048299621
4243.684450442949 151.6930048299621
4244.684450442949 151.62482586075527
4244.684450442949 151.62482586075527
4245.684450442949 151.5566468735469
4245.684450442949 151.5566468735469
4246.684450442949 151.48846788428227
4246.684450442949 151.48846788428227
4247.684450442949 151.420288883108
4247.684450442949 151.420288883108
4248.684450442949 151.35210987987745
4248.684450442949 151.35210987987745
4249.684450442949 151.2839308497544
4249.684450442949 151.2839308497544
4250.684450442949 151.21575183255794
4250.684450442949 151.21575183255794
4251.684450442949 151.14757279598513
4251.684450442949 151.14757279598513
4252.684450442949 151.0793937498399
4252.684450442949 151.0793937498399
4253.684450442949 151.01121469320933
4253.684450442949 151.01121469320933
4254.684450442949 150.94303562604387
4254.684450442949 150.94303562604387
4255.684450442949 150.8748565479312
4255.684450442949 150.8748565479312
4256.684450442949 150.80667747390365
4256.684450442949 150.80667747390365
4257.684450442949 150.73849838182502
4257.684450442949 150.73849838182502
4258.684450442949 150.6703192717449
4258.684450442949 150.6703192717449
4259.684450442949 150.6021401657499
4259.684450442949 150.6021401657499
4260.5 150.54653671764757
4260.5 150.54653671764757
4261.5 150.47835758536627
4261.5 150.47835758536627
4262.5 150.41017845574578
4262.5 150.41017845574578
4263.5 150.34199930340665
4263.5 150.34199930340665
4264.5 150.2738201391579
4264.5 150.2738201391579
4265.5 150.20564099214045
4265.5 150.20564099214045
4266.5 150.13746180783386
4266.5 150.13746180783386
4267.5 150.06928261867193
4267.5 150.06928261867193
4268.5 150.00110343359518
4268.5 150.00110343359518
4269.5 149.932924223413
4269.5 149.932924223413
4270.5 149.86474501827843
4270.5 149.86474501827843
4271.5 149.79656579509282
4271.5 149.79656579509282
4272.5 149.7283865675137
4272.5 149.7283865675137
4273.5 149.6602073242703
4273.5 149.6602073242703
4274.5 149.59202807663337
4274.5 149.59202807663337
4275.5 149.5238488241411
4275.5 149.5238488241411
4276.5 149.4556695564464
4276.5 149.4556695564464
4277.5 149.38749027070065
4277.5 149.38749027070065
4278.5 149.31931098014906
4278.5 149.31931098014906
4279.5 149.2511316950079
4279.5 149.2511316950079
4280.5 149.18295239191468
4280.5 149.18295239191468
4281.5 149.1147730707704
4281.5 149.1147730707704
4282.5 149.0465937536618
4282.5 149.0465937536618
4283.5 148.97841441245973
4283.5 148.97841441245973
4284.5 148.91023507391853
4284.5 148.91023507391853
4285.5 148.84205571875054
4285.5 148.84205571875054
4286.5 148.77387636761821
4286.5 148.77387636761821
4287.5 148.7056969984843
4287.5 148.7056969984843
4288.5 148.6375176113489
4288.5 148.6375176113489
4289.5 148.5693382221572
4289.5 148.5693382221572
4290.5 148.5011588281102
4290.5 148.5011588281102
4291.5 148.4329794249526
4291.5 148.4329794249526
4292.5 148.36480000379345
4292.5 148.36480000379345
4293.5 148.29662057915377
4293.5 148.29662057915377
4294.5 148.22844113793684
4294.5 148.22844113793684
4295.5 148.16026169933124
4295.5 148.16026169933124
4296.5 148.09208224414837
4296.5 148.09208224414837
4297.5 148.02390278548498
4297.5 148.02390278548498
4298.5 147.95572331633622
4298.5 147.95572331633622
4299.5 147.88754382304452
4299.5 147.88754382304452
4300.5 147.81936433241367
4300.5 147.81936433241367
4301.5 147.75118484724274
4301.5 147.75118484724274
4302.5 147.6830053365541
4302.5 147.6830053365541
4303.5 147.61482580923868
4303.5 147.61482580923868
4304.5 147.5466462845841
4304.5 147.5466462845841
4305.5 147.47846674330282
4305.5 147.47846674330282
4306.5 147.41028720605712
4306.5 147.41028720605712
4307.5 147.34210764471803
4307.5 147.34210764471803
4308.5 147.27392807146924
4308.5 147.27392807146924
4309.5 147.20574850225609
4309.5 147.20574850225609
4310.5 147.13756892489482
4310.5 147.13756892489482
4311.5 147.06938933562387
4311.5 147.06938933562387
4312.5 147.0012097208352
4312.5 147.0012097208352
4313.5 146.93303011759835
4313.5 146.93303011759835
4314.5 146.86485049773472
4314.5 146.86485049773472
4315.5 146.7966708682987
4315.5 146.7966708682987
4316.5 146.7284912270025
4316.5 146.7284912270025
4317.5 146.6603115765462
4317.5 146.6603115765462
4318.5 146.59213191514272
4318.5 146.59213191514272
4319.5 146.52395225782436
4319.5 146.52395225782436
4320.000002 146.48986227348027

==> Data/sim_static_100_w_10.txt <==
0.0 100.0
0.0 100.0
1.0 99.93181398463813
1.0 99.93181398463813
2.0 99.86362794890836
2.0 99.86362794890836
3.0 99.79544191539155
3.0 99.79544191539155
4.0 99.72725586034171
4.0 99.72725586034171
5.0 99.65906981581313
5.0 99.65906981581313
6.0 99.59088374386232
6.0 99.59088374386232
7.0 99.52269766640563
7.0 99.52269766640563
8.0 99.45451158218908
8.0 99.45451158218908
9.0 99.38632549362534
9.0 99.38632549362534
10.0 99.31813938545349
10.0 99.31813938545349
11.0 99.24995327101595
11.0 99.24995327101595
12.0 99.18176715667025
12.0 99.18176715667025
13.0 99.1135810182774
13.0 99.1135810182774
14.0 99.04539487845678
14.0 99.04539487845678
15.0 98.9772087270384
15.0 98.9772087270384
16.0 98.90902257011415
16.0 98.90902257011415
17.0 98.84083640567025
17.0 98.84083640567025
18.0 98.77265021505808
18.0 98.77265021505808
19.0 98.70446403487186
19.0 98.70446403487186
20.0 98.63627784020696
20.0 98.63627784020696
21.0 98.56809163050623
21.0 98.56809163050623
22.0 98.49990541112624
22.0 98.49990541112624
23.0 98.43171919031845
23.0 98.43171919031845
24.0 98.36353295182103
24.0 98.36353295182103
25.0 98.29534671239
25.0 98.29534671239
26.0 98.22716046156388
26.0 98.22716046156388
27.0 98.15897419741775
27.0 98.15897419741775
28.0 98.09078792651177
28.0 98.09078792651177
29.0 98.02260164324824
29.0 98.02260164324824
30.0 97.95441536001354
30.0 97.95441536001354
31.0 97.88622905736696
31.0 97.88622905736696
32.0 97.81804274865736
32.0 97.81804274865736
33.0 97.74985644195806
33.0 97.74985644195806
34.0 97.6816701124088
34.0 97.6816701124088
35.0 97.6134837637456
35.0 97.6134837637456
36.0 97.54529742405174
36.0 97.54529742405174
37.0 97.4771110698162
37.0 97.4771110698162
38.0 97.4089247107393
38.0 97.4089247107393
39.0 97.34073833102887
39.0 97.34073833102887
40.0 97.27255194359613
40.0 97.27255194359613
41.0 97.20436555907315
41.0 97.20436555907315
42.0 97.136179160736
42.0 97.136179160736
43.0 97.0679927470974
43.0 97.0679927470974
44.0 96.99980632110123
44.0 96.99980632110123
45.0 96.9316199048342
45.0 96.9316199048342
46.0 96.86343345260333
46.0 96.86343345260333
47.0 96.79524699970449
47.0 96.79524699970449
48.0 96.72706056474776
48.0 96.72706056474776
49.0 96.6588740848544
49.0 96.6588740848544
50.0 96.59068760766816
50.0 96.59068760766816
51.0 96.52250112296227
51.0 96.52250112296227
52.0 96.4543146326552
52.0 96.4543146326552
53.0 96.38612812856626
53.0 96.38612812856626
54.0 96.31794161907881
54.0 96.31794161907881
55.0 96.24975508723557
55.0 96.24975508723557
56.0 96.18156855472435
56.0 96.18156855472435
57.0 96.11338201806858
57.0 96.11338201806858
58.0 96.04519548286596
58.0 96.04519548286596
59.0 95.97700891024287
59.0 95.97700891024287
60.0 95.90882233907294
60.0 95.90882233907294
61.0 95.84063576985032
61.0 95.84063576985032
62.0 95.77244918386963
62.0 95.77244918386963
63.0 95.7042625794395
63.0 95.7042625794395
64.0 95.63607596722409
64.0 95.63607596722409
65.0 95.56788935570202
65.0 95.56788935570202
66.0 95.49970273106261
66.0 95.49970273106261
67.0 95.43151609939771
67.0 95.43151609939771
68.0 95.36332945385566
68.0 95.36332945385566
69.0 95.29514280900695
69.0 95.29514280900695
70.0 95.22695615713276
70.0 95.22695615713276
71.0 95.15876948462505
71.0 95.15876948462505
72.0 95.09058279678355
72.0 95.09058279678355
73.0 95.0223961040377
73.0 95.0223961040377
74.0 94.95420941883687
74.0 94.95420941883687
75.0 94.8860226879396
75.0 94.8860226879396
76.0 94.81783598107633
76.0 94.81783598107633
77.0 94.74964924603103
77.0 94.74964924603103
78.0 94.68146251846778
78.0 94.68146251846778
79.0 94.61327576785192
79.0 94.61327576785192
80.0 94.54508902081032
80.0 94.54508902081032
81.0 94.47690224949449
81.0 94.47690224949449
82.0 94.40871548079046
82.0 94.40871548079046
83.0 94.34052870238268
83.0 94.34052870238268
84.0 94.27234190592435
84.0 94.27234190592435
85.0 94.20415510727844
85.0 94.20415510727844
86.0 94.13596830230387
86.0 94.13596830230387
87.0 94.06778147590363
87.0 94.06778147590363
88.0 93.99959464241495
88.0 93.99959464241495
89.0 93.93140781647129
89.0 93.93140781647129
90.0 93.86322096834218
90.0 93.86322096834218
91.0 93.79503410007369
91.0 93.79503410007369
92.0 93.72684724409285
92.0 93.72684724409285
93.0 93.65866036797264
93.0 93.65866036797264
94.0 93.5904734718834
94.0 93.5904734718834
95.0 93.52228657960316
95.0 93.52228657960316
96.0 93.45409968175406
96.0 93.45409968175406
97.0 93.38591276317614
97.0 93.38591276317614
98.0 93.3177258588996
98.0 93.3177258588996
99.0 93.24953891789943
99.0 93.24953891789943
100.0 93.18135197471169
100.0 93.18135197471169
101.0 93.11316502661958
101.0 93.11316502661958
102.0 93.04497806313073
102.0 93.04497806313073
103.0 92.97679109404069
103.0 92.97679109404069
104.0 92.9086041316729
104.0 92.9086041316729
105.0 92.84041713188465
105.0 92.84041713188465
106.0 92.77223013202995
106.0 92.77223013202995
107.0 92.70404312438995
107.0 92.70404312438995
108.0 92.63585611108581
108.0 92.63585611108581
109.0 92.56766908874243
109.0 92.56766908874243
110.0 92.49948206682676
110.0 92.49948206682676
111.0 92.43129500961174
111.0 92.43129500961174
112.0 92.36310794944936
112.0 92.36310794944936
113.0 92.294920905045
113.0 92.294920905045
114.0 92.22673383067337
114.0 92.22673383067337
115.0 92.1585467569951
115.0 92.1585467569951
116.0 92.09035965410935
116.0 92.09035965410935
117.0 92.02217255937018
117.0 92.02217255937018
118.0 91.95398546244341
118.0 91.95398546244341
119.0 91.88579834164125
119.0 91.88579834164125
120.0 91.81761120908307
120.0 91.81761120908307
121.0 91.74942407503413
121.0 91.74942407503413
122.0 91.68123693386441
122.0 91.68123693386441
123.0 91.61304976908494
123.0 91.61304976908494
124.0 91.54486261294618
124.0 91.54486261294618
125.0 91.47667544776817
125.0 91.47667544776817
126.0 91.40848826043704
126.0 91.40848826043704
127.0 91.34030107207698
127.0 91.34030107207698
128.0 91.27211387729298
128.0 91.27211387729298
129.0 91.20392665959605
129.0 91.20392665959605
130.0 91.13573943477834
130.0 91.13573943477834
131.0 91.06755221598604
131.0 91.06755221598604
132.0 90.99936497428082
132.0 90.99936497428082
133.0 90.93117772545482
133.0 90.93117772545482
134.0 90.86299046878055
134.0 90.86299046878055
135.0 90.79480319525291
135.0 90.79480319525291
136.0 90.72661593063161
136.0 90.72661593063161
137.0 90.65842863461874
137.0 90.65842863461874
138.0 90.59024134529581
138.0 90.59024134529581
139.0 90.52205404279255
139.0 90.52205404279255
140.0 90.4538667234359
140.0 90.4538667234359
141.0 90.3856794108015
141.0 90.3856794108015
142.0 90.31749207571602
142.0 90.31749207571602
143.0 90.24930473304791
143.0 90.24930473304791
144.0 90.1811173803151
144.0 90.1811173803151
145.0 90.11293002943432
145.0 90.11293002943432
146.0 90.04474266123833
146.0 90.04474266123833
147.0 89.97655527737993
147.0 89.97655527737993
148.0 89.90836790097126
148.0 89.90836790097126
149.0 89.84018050164966
149.0 89.84018050164966
150.0 89.77199309514431
150.0 89.77199309514431
151.0 89.70380567787744
151.0 89.70380567787744
152.0 89.63561826200075
152.0 89.63561826200075
153.0 89.567430815397
153.0 89.567430815397
154.0 89.49924338303167
154.0 89.49924338303167
155.0 89.43105593305316
155.0 89.43105593305316
156.0 89.36286846989431
156.0 89.36286846989431
157.0 89.29468099667079
157.0 89.29468099667079
158.0 89.22649351576933
158.0 89.22649351576933
159.0 89.15830602072509
159.0 89.15830602072509
160.0 89.09011852121388
160.0 89.09011852121388
161.0 89.0219310145189
161.0 89.0219310145189
162.0 88.95374350891615
162.0 88.95374350891615
163.0 88.88555598599817
163.0 88.88555598599817
164.0 88.81736844741779
164.0 88.81736844741779
165.0 88.7491809011595
165.0 88.7491809011595
166.0 88.6809933516882
166.0 88.6809933516882
167.0 88.61280577996845
167.0 88.61280577996845
168.0 88.54461820791664
168.0 88.54461820791664
169.0 88.47643063427877
169.0 88.47643063427877
170.0 88.40824302991385
170.0 88.40824302991385
171.0 88.34005543151136
171.0 88.34005543151136
172.0 88.2718678252283
172.0 88.2718678252283
173.0 88.20368020278868
173.0 88.20368020278868
174.0 88.13549257028436
174.0 88.13549257028436
175.0 88.06730494516681
175.0 88.06730494516681
176.0 87.99911728932219
176.0 87.99911728932219
177.0 87.93092963874318
177.0 87.93092963874318
178.0 87.86274196661259
178.0 87.86274196661259
179.0 87.79455429193348
179.0 87.79455429193348
180.0 87.72636660794947
180.0 87.72636660794947
181.0 87.65817891552776
181.0 87.65817891552776
182.0 87.58999120744365
182.0 87.58999120744365
183.0 87.52180349634918
183.0 87.52180349634918
184.0 87.45361577949527
184.0 87.45361577949527
185.0 87.38542804284407
185.0 87.38542804284407
186.0 87.31724030682325
186.0 87.31724030682325
187.0 87.2490525618964
187.0 87.2490525618964
188.0 87.18086480641071
188.0 87.18086480641071
189.0 87.11267702986758
189.0 87.11267702986758
190.0 87.04448925028177
190.0 87.04448925028177
191.0 86.97630146208792
191.0 86.97630146208792
192.0 86.90811367982417
192.0 86.90811367982417
193.0 86.83992586607357
193.0 86.83992586607357
194.0 86.77173805143374
194.0 86.77173805143374
195.0 86.7035502342454
195.0 86.7035502342454
196.0 86.63536239262453
196.0 86.63536239262453
197.0 86.56717455742795
197.0 86.56717455742795
198.0 86.49898669779884
198.0 86.49898669779884
199.0 86.43079883850214
199.0 86.43079883850214
200.0 86.36261096934344
200.0 86.36261096934344
201.0 86.29442308936022
201.0 86.29442308936022
202.0 86.22623520894965
202.0 86.22623520894965
203.0 86.15804730486633
203.0 86.15804730486633
204.0 86.08985939138283
204.0 86.08985939138283
205.0 86.02167148310198
205.0 86.02167148310198
206.0 85.95348354409407
206.0 85.95348354409407
207.0 85.88529562456135
207.0 85.88529562456135
208.0 85.81710767450423
208.0 85.81710767450423
209.0 85.74891971438242
209.0 85.74891971438242
210.0 85.68073175164912
210.0 85.68073175164912
211.0 85.61254377418358
211.0 85.61254377418358
212.0 85.54435580116088
212.0 85.54435580116088
213.0 85.4761678173137
213.0 85.4761678173137
214.0 85.40797981121808
214.0 85.40797981121808
215.0 85.33979181002717
215.0 85.33979181002717
216.0 85.27160378440371
216.0 85.27160378440371
217.0 85.2034157500769
217.0 85.2034157500769
218.0 85.13522772025591
218.0 85.13522772025591
219.0 85.06703965818825
219.0 85.06703965818825
220.0 84.99885160274755
220.0 84.99885160274755
221.0 84.93066353572256
221.0 84.93066353572256
222.0 84.86247546902999
222.0 84.86247546902999
223.0 84.79428737638528
223.0 84.79428737638528
224.0 84.7260992972192
224.0 84.7260992972192
225.0 84.65791118580646
225.0 84.65791118580646
226.02683036960784 84.58789355408494
226.02683036960784 84.58789355408494
227.02683036960784 84.67037592020496
227.02683036960784 84.67037592020496
228.02683036960784 84.901765798888
228.02683036960784 84.901765798888
229.02683036960784 85.2512765214954
229.02683036960784 85.2512765214954
230.02683036960784 85.69448648574772
230.02683036960784 85.69448648574772
231.02683036960784 86.21202319550423
231.02683036960784 86.21202319550423
232.02683036960784 86.78851937551315
232.02683036960784 86.78851937551315
233.02683036960784 87.4117849320934
233.02683036960784 87.4117849320934
234.02683036960784 88.07215004117475
234.02683036960784 88.07215004117475
235.02683036960784 88.76194412628011
235.02683036960784 88.76194412628011
236.02683036960784 89.4750824639166
236.02683036960784 89.4750824639166
237.02683036960784 90.20673839243763
237.02683036960784 90.20673839243763
238.02683036960784 90.95308311943775
238.02683036960784 90.95308311943775
239.02683036960784 91.71107945664562
239.02683036960784 91.71107945664562
240.0 92.45767786427662
240.0 92.45767786427662
241.0 93.23206253615115
241.0 93.23206253615115
242.0 94.01230078242516
242.0 94.01230078242516
243.0 94.79718212309649
243.0 94.79718212309649
244.0 95.58574630875356
244.0 95.58574630875356
245.0 96.37723165016209
245.0 96.37723165016209
246.0 97.17103394011356
246.0 97.17103394011356
247.0 97.96667387449706
247.0 97.96667387449706
248.0 98.76377125164107
248.0 98.76377125164107
249.0 99.56202449527807
249.0 99.56202449527807
250.0 100.36119434181784
250.0 100.36119434181784
251.0 101.16109104309281
251.0 101.16109104309281
252.0 101.96156403894943
252.0 101.96156403894943
253.0 102.7624939009858
253.0 102.7624939009858
254.0 103.5637859275819
254.0 103.5637859275819
255.0 104.36536497251436
255.0 104.36536497251436
256.0 105.16717142571102
256.0 105.16717142571102
257.0 105.96915799604541
257.0 105.96915799604541
258.0 106.7712871836735
258.0 106.7712871836735
258.9245509107015 107.51299890016892
258.9245509107015 107.51299890016892
259.9245509107015 108.16466057469681
259.9245509107015 108.16466057469681
260.9245509107015 108.66749424750486
260.9245509107015 108.66749424750486
261.9245509107015 109.05227017156426
261.9245509107015 109.05227017156426
262.9245509107015 109.3433968101339
262.9245509107015 109.3433968101339
263.9245509107015 109.56023612946224
263.9245509107015 109.56023612946224
264.9245509107015 109.71814701048115
264.9245509107015 109.71814701048115
265.9245509107015 109.82931285129264
265.9245509107015 109.82931285129264
266.9245509107015 109.90339815388195
266.9245509107015 109.90339815388195
267.9245509107015 109.94806932701287
267.9245509107015 109.94806932701287
268.9245509107015 109.9694076615491
268.9245509107015 109.9694076615491
269.9245509107015 109.97223721515854
269.9245509107015 109.97223721515854
270.9245509107015 109.96038468026173
270.9245509107015 109.96038468026173
271.9245509107015 109.9368855423798
271.9245509107015 109.9368855423798
272.9245509107015 109.9041477150953
272.9245509107015 109.9041477150953
273.9245509107015 109.86408129389166
273.9245509107015 109.86408129389166
274.9245509107015 109.81820144711364
274.9245509107015 109.81820144711364
275.9245509107015 109.7677101065491
275.9245509107015 109.7677101065491
276.9245509107015 109.71356068350485
276.9245509107015 109.71356068350485
277.9245509107015 109.65650947349947
277.9245509107015 109.65650947349947
278.9245509107015 109.5971564193315
278.9245509107015 109.5971564193315
279.9245509107015 109.53597741946358
279.9245509107015 109.53597741946358
280.9245509107015 109.47335000974039
280.9245509107015 109.47335000974039
281.9245509107015 109.40957360075122
281.9245509107015 109.40957360075122
282.9245509107015 109.34488578721182
282.9245509107015 109.34488578721182
283.9245509107015 109.2794749835446
283.9245509107015 109.2794749835446
284.9245509107015 109.21349064176727
284.9245509107015 109.21349064176727
285.9245509107015 109.14705136981082
285.9245509107015 109.14705136981082
286.9245509107015 109.08025120995892
286.9245509107015 109.08025120995892
287.9245509107015 109.01316477124408
287.9245509107015 109.01316477124408
288.9245509107015 108.94585124524974
288.9245509107015 108.94585124524974
289.9245509107015 108.87835757295643
289.9245509107015 108.87835757295643
290.9245509107015 108.81072099857376
290.9245509107015 108.81072099857376
291.9245509107015 108.74297108741138
291.9245509107015 108.74297108741138
292.9245509107015 108.67513124076564
292.9245509107015 108.67513124076564
293.9245509107015 108.60722005173473
293.9245509107015 108.60722005173473
294.9245509107015 108.53925228131635
294.9245509107015 108.53925228131635
295.9245509107015 108.47123962989953
295.9245509107015 108.47123962989953
296.9245509107015 108.40319135335426
296.9245509107015 108.40319135335426
297.9245509107015 108.33511483157241
297.9245509107015 108.33511483157241
298.9245509107015 108.2670158931143
298.9245509107015 108.2670158931143
300.0 108.1937590200312
300.0 108.1937590200312
301.0 108.12562730608715
301.0 108.12562730608715
302.0 108.05748459775143
302.0 108.05748459775143
303.0 107.98933313636942
303.0 107.98933313636942
304.0 107.92117475398041
304.0 107.92117475398041
305.0 107.85301088682186
305.0 107.85301088682186
306.0 107.78484263838679
306.0 107.78484263838679
307.0 107.71667092730031
307.0 107.71667092730031
308.0 107.64849647064669
308.0 107.64849647064669
309.0 107.5803198432816
309.0 107.5803198432816
310.0 107.5121414784464
310.0 107.5121414784464
311.0 107.4439617220407
311.0 107.4439617220407
312.0 107.37578088978617
312.0 107.37578088978617
313.0 107.30759917482436
313.0 107.30759917482436
314.0 107.23941675979412
314.0 107.23941675979412
315.0 107.17123380353267
315.0 107.17123380353267
316.0 107.1030504238212
316.0 107.1030504238212
317.0 107.03486666553268
317.0 107.03486666553268
318.0 106.96668264520368
318.0 106.96668264520368
319.0 106.89849839233534
319.0 106.89849839233534
320.0 106.83031398186478
320.0 106.83031398186478
321.0 106.76212939317276
321.0 106.76212939317276
322.0 106.69394471211363
322.0 106.69394471211363
323.0 106.62575993421183
323.0 106.62575993421183
324.0 106.55757506781784
324.0 106.55757506781784
325.0 106.4893901491721
325.0 106.4893901491721
326.0 106.42120518527844
326.0 106.42120518527844
327.01831173912785 106.49129216910703
327.01831173912785 106.49129216910703
328.01831173912785 107.01038322658479
328.01831173912785 107.01038322658479
329.01831173912785 107.86895208677514
329.01831173912785 107.86895208677514
330.01831173912785 108.99681029896142
330.01831173912785 108.99681029896142
331.01831173912785 110.33828058136241
331.01831173912785 110.33828058136241
332.01831173912785 111.8491967294272
332.01831173912785 111.8491967294272
333.01831173912785 113.49452382843603
333.01831173912785 113.49452382843603
334.01831173912785 115.24647037850015
334.01831173912785 115.24647037850015
335.01831173912785 117.082990770191
335.01831173912785 117.082990770191
336.01831173912785 118.98659729759362
336.01831173912785 118.98659729759362
337.01831173912785 120.94341790158884
337.01831173912785 120.94341790158884
338.01831173912785 122.94244852394942
338.01831173912785 122.94244852394942
339.01831173912785 124.97496023970919
339.01831173912785 124.97496023970919
340.01831173912785 127.03402884347712
340.01831173912785 127.03402884347712
341.01831173912785 129.1141617171143
341.01831173912785 129.1141617171143
342.01831173912785 131.21100185647077
342.01831173912785 131.21100185647077
343.01831173912785 133.32109305399683
343.01831173912785 133.32109305399683
344.01831173912785 135.441693700921
344.01831173912785 135.441693700921
345.01831173912785 137.57062901136626
345.01831173912785 137.57062901136626
346.01831173912785 139.7061738515753
346.01831173912785 139.7061738515753
347.01831173912785 141.84695975200816
347.01831173912785 141.84695975200816
347.63602846755407 143.17157349427123
347.63602846755407 143.17157349427123
348.63602846755407 144.93298002057693
348.63602846755407 144.93298002057693
349.63602846755407 146.31611762667444
349.63602846755407 146.31611762667444
350.63602846755407 147.3991945514604
350.63602846755407 147.3991945514604
351.63602846755407 148.2442490227808
351.63602846755407 148.2442490227808
352.63602846755407 148.90049248688194
352.63602846755407 148.90049248688194
353.63602846755407 149.4069618404701
353.63602846755407 149.4069618404701
354.63602846755407 149.79462290899394
354.63602846755407 149.79462290899394
355.63602846755407 150.08803933411653
355.63602846755407 150.08803933411653
356.63602846755407 150.30669618170285
356.63602846755407 150.30669618170285
357.63602846755407 150.4660499532987
357.63602846755407 150.4660499532987
358.63602846755407 150.57836152469747
358.63602846755407 150.57836152469747
359.63602846755407 150.65335684754527
359.63602846755407 150.65335684754527
360.5 150.69346968072273
360.5 150.69346968072273
361.5 150.71839204692802
361.5 150.71839204692802
362.5 150.7240658090312
362.5 150.7240658090312
363.5 150.71447056737165
363.5 150.71447056737165
364.5 150.69276318715558
364.5 150.69276318715558
365.5 150.66144781852
365.5 150.66144781852
366.5 150.62251091419762
366.5 150.62251091419762
367.5 150.5775282161888
367.5 150.5775282161888
368.5 150.527749689879
368.5 150.527749689879
369.5 150.47416683327663
369.5 150.47416683327663
370.5 150.41756622759516
370.5 150.41756622759516
371.5 150.3585717624202
371.5 150.3585717624202
372.5 150.2976783605753
372.5 150.2976783605753
373.5 150.23527863193905
373.5 150.23527863193905
374.5 150.17168400690682
374.5 150.17168400690682
375.5 150.1071415343179
375.5 150.1071415343179
376.5 150.04184715633306
376.5 150.04184715633306
377.5 149.97595633200316
377.5 149.97595633200316
378.5 149.90959238080362
378.5 149.90959238080362
379.5 149.84285312849767
379.5 149.84285312849767
380.5 149.77581616213007
380.5 149.77581616213007
381.5 149.70854302301603
381.5 149.70854302301603
382.5 149.6410825344439
382.5 149.6410825344439
383.5 149.57347344192888
383.5 149.57347344192888
384.5 149.50574644420712
384.5 149.50574644420712
385.5 149.43792594899685
385.5 149.43792594899685
386.5 149.37003126100316
386.5 149.37003126100316
387.5 149.3020777280524
387.5 149.3020777280524
388.5 149.2340775049804
388.5 149.2340775049804
389.5 149.16604026087745
389.5 149.16604026087745
390.5 149.0979736267878
390.5 149.0979736267878
391.5 149.02988369158413
391.5 149.02988369158413
392.5 148.96177527323957
392.5 148.96177527323957
393.5 148.89365217623958
393.5 148.89365217623958
394.5 148.82551742427123
394.5 148.82551742427123
395.5 148.75737346199685
395.5 148.75737346199685
396.5 148.68922215852703
396.5 148.68922215852703
397.5 148.62106505167196
397.5 148.62106505167196
398.5 148.5529033337117
398.5 148.5529033337117
399.5 148.4847379392362
399.5 148.4847379392362
400.5 148.41656965193906
400.5 148.41656965193906
401.5 148.3483990461143
401.5 148.3483990461143
402.5 148.2802266126609
402.5 148.2802266126609
403.5 148.21205273120933
403.5 148.21205273120933
404.5 148.1438776897117
404.5 148.1438776897117
405.5 148.07570172104676
405.5 148.07570172104676
406.5 148.00752502555255
406.5 148.00752502555255
407.5 147.93934774978212
407.5 147.93934774978212
408.5 147.87117000733755
408.5 147.87117000733755
409.5 147.80299189668642
409.5 147.80299189668642
410.5 147.73481349532517
410.5 147.73481349532517
411.5 147.66663485490363
411.5 147.66663485490363
412.5 147.59845602180516
412.5 147.59845602180516
413.5 147.5302770391743
413.5 147.5302770391743
414.5 147.4620979375895
414.5 147.4620979375895
415.5 147.39391872831703
415.5 147.39391872831703
416.5 147.32573944351753
416.5 147.32573944351753
417.5 147.25756010068798
417.5 147.25756010068798
418.5 147.18938069247326
418.5 147.18938069247326
419.5 147.12120123404452
419.5 147.12120123404452
420.5 147.05302174885824
420.5 147.05302174885824
421.5 146.98484224121404
421.5 146.98484224121404
422.5 146.91666268261733
422.5 146.91666268261733
423.5 146.84848312268866
423.5 146.84848312268866
424.5 146.78030353402553
424.5 146.78030353402553
425.5 146.71212392057308
425.5 146.71212392057308
426.5 146.64394428017613
426.5 146.64394428017613
427.5 146.5757646072071
427.5 146.5757646072071
428.5 146.50758494532806
428.5 146.50758494532806
429.5 146.43940525976794
429.5 146.43940525976794
430.5 146.37122558534728
430.5 146.37122558534728
431.5 146.30304587221318
431.5 146.30304587221318
432.5 146.23486616925607
432.5 146.23486616925607
433.5 146.16668646424273
433.5 146.16668646424273
434.5 146.0985067350865
434.5 146.0985067350865
435.5 146.03032700153673
435.5 146.03032700153673
436.5 145.96214725232267
436.5 145.96214725232267
437.5 145.89396749119896
437.5 145.89396749119896
438.5 145.82578774162704
438.5 145.82578774162704
439.5 145.75760796791218
439.5 145.75760796791218
440.5 145.6894281907663
440.5 145.6894281907663
441.5 145.62124839699368
441.5 145.62124839699368
442.5 145.55306859882754
442.5 145.55306859882754
443.5 145.484888791089
443.5 145.484888791089
444.5 145.4167089667237
444.5 145.4167089667237
445.5 145.34852913892735
445.5 145.34852913892735
446.5 145.28034930059613
446.5 145.28034930059613
447.5 145.21216945883387
447.5 145.21216945883387
448.5 145.14398960791152
448.5 145.14398960791152
449.5 145.0758097385753
449.5 145.0758097385753
450.5 145.00762986759517
450.5 145.00762986759517
451.5 144.93944997861348
451.5 144.93944997861348
452.5 144.87127009366745
452.5 144.87127009366745
453.5 144.80309018320366
453.5 144.80309018320366
454.5 144.73491027819983
454.5 144.73491027819983
455.5 144.66673036266113
455.5 144.66673036266113
456.5 144.59855041551282
456.5 144.59855041551282
457.5 144.5303704799163
457.5 144.5303704799163
458.5 144.46219054083926
458.5 144.46219054083926
459.5 144.39401057766878
459.5 144.39401057766878
460.5 144.3258306114796
460.5 144.3258306114796
461.5 144.25765063571802
461.5 144.25765063571802
462.5 144.18947064804675
462.5 144.18947064804675
463.5 144.1212906658354
463.5 144.1212906658354
464.5 144.05311065948115
464.5 144.05311065948115
465.5 143.98493063650014
465.5 143.98493063650014
466.5 143.91675061617997
466.5 143.91675061617997
467.5 143.84857057785823
467.5 143.84857057785823
468.5 143.78039053885507
468.5 143.78039053885507
469.5 143.71221048794223
469.5 143.71221048794223
470.5 143.64403043497313
470.5 143.64403043497313
471.5 143.5758503653773
471.5 143.5758503653773
472.5 143.5076702838718
472.5 143.5076702838718
473.5 143.43949019421817
473.5 143.43949019421817
474.5 143.37131009402964
474.5 143.37131009402964
475.5 143.3031299889858
475.5 143.3031299889858
476.5 143.2349498701143
476.5 143.2349498701143
477.5 143.16676975390362
477.5 143.16676975390362
478.5 143.0985896182671
478.5 143.0985896182671
479.5 143.03040946880296
479.5 143.03040946880296
480.5 142.96222931448344
480.5 142.96222931448344
481.5 142.89404916562387
481.5 142.89404916562387
482.5 142.82586898276793
482.5 142.82586898276793
483.5 142.7576888077092
483.5 142.7576888077092
484.5 142.68950861368643
484.5 142.68950861368643
485.5 142.62132841618313
485.5 142.62132841618313
486.5 142.55314820915692
486.5 142.55314820915692
487.5 142.4849679859163
487.5 142.4849679859163
488.5 142.41678777239085
488.5 142.41678777239085
489.5 142.34860752157624
489.5 142.34860752157624
490.5 142.280427287993
490.5 142.280427287993
491.5 142.2122470245873
491.5 142.2122470245873
492.5 142.14406675775055
492.5 142.14406675775055
493.5 142.07588649494943
493.5 142.07588649494943
494.5 142.00770620095105
494.5 142.00770620095105
495.5 141.93952591946694
495.5 141.93952591946694
496.5 141.87134561150265
496.5 141.87134561150265
497.5 141.80316529396592
497.5 141.80316529396592
498.5 141.73498498188914
498.5 141.73498498188914
499.5 141.6668046531856
499.5 141.6668046531856
500.5 141.5986243125724
500.5 141.5986243125724
501.5 141.5304439637616
501.5 141.5304439637616
502.5 141.46226361055727
502.5 141.46226361055727
503.5 141.39408324168866
503.5 141.39408324168866
504.5 141.32590286842654
504.5 141.32590286842654
505.5 141.2577224723963
505.5 141.2577224723963
506.5 141.18954208654304
506.5 141.18954208654304
507.5 141.1213616779217
507.5 141.1213616779217
508.5 141.05318126586928
508.5 141.05318126586928
509.5 140.9850008447063
509.5 140.9850008447063
510.5 140.916820418688
510.5 140.916820418688
511.5 140.84863997741772
511.5 140.84863997741772
512.5 140.78045951814588
512.5 140.78045951814588
513.5 140.7122790629097
513.5 140.7122790629097
514.5 140.64409859104674
514.5 140.64409859104674
515.5 140.57591811712757
515.5 140.57591811712757
516.5 140.5077376326735
516.5 140.5077376326735
517.5 140.4395571255008
517.5 140.4395571255008
518.5 140.37137662708082
518.5 140.37137662708082
519.5 140.303196107317
519.5 140.303196107317
520.5 140.23501559021403
520.5 140.23501559021403
521.5 140.16683505648433
521.5 140.16683505648433
522.5 140.09865450612784
522.5 140.09865450612784
523.5 140.03047394619895
523.5 140.03047394619895
524.5 139.96229339644708
524.5 139.96229339644708
525.5 139.8941128229646
525.5 139.8941128229646
526.5 139.82593224701355
526.5 139.82593224701355
527.5 139.75775165347326
527.5 139.75775165347326
528.5 139.68957105173538
528.5 139.68957105173538
529.5 139.62139043951214
529.5 139.62139043951214
530.5 139.55320982380834
530.5 139.55320982380834
531.5 139.48502919899397
531.5 139.48502919899397
532.5 139.41684856323238
532.5 139.41684856323238
533.5 139.34866791221881
533.5 139.34866791221881
534.5 139.2804872652409
534.5 139.2804872652409
535.5 139.2123065932071
535.5 139.2123065932071
536.5 139.14412593363807
536.5 139.14412593363807
537.5 139.07594524149698
537.5 139.07594524149698
538.5 139.00776454729964
538.5 139.00776454729964
539.5 138.93958385242087
539.5 138.93958385242087
540.5 138.87140313954055
540.5 138.87140313954055
541.5 138.80322241612535
541.5 138.80322241612535
542.5 138.73504169674578
542.5 138.73504169674578
543.5 138.66686095464757
543.5 138.66686095464757
544.5 138.5986802006397
544.5 138.5986802006397
545.5 138.53049944595037
545.5 138.53049944595037
546.5 138.46231868168866
546.5 138.46231868168866
547.5 138.3941378998377
547.5 138.3941378998377
548.5 138.3259571291262
548.5 138.3259571291262
549.5 138.2577763210761
549.5 138.2577763210761
550.5 138.189595523203
550.5 138.189595523203
551.5 138.12141471007794
551.5 138.12141471007794
552.5 138.05323388600567
552.5 138.05323388600567
553.5 137.9850530541976
553.5 137.9850530541976
554.5 137.91687221753423
554.5 137.91687221753423
555.5 137.8486913656189
555.5 137.8486913656189
556.5 137.78051050321815
556.5 137.78051050321815
557.5 137.7123296373369
557.5 137.7123296373369
558.5 137.64414875620366
558.5 137.64414875620366
559.5 137.5759678791556
559.5 137.5759678791556
560.5 137.50778698405645
560.5 137.50778698405645
561.5 137.43960606761348
561.5 137.43960606761348
562.5 137.37142515992323
562.5 137.37142515992323
563.5 137.30324422951435
563.5 137.30324422951435
564.5 137.23506330314112
564.5 137.23506330314112
565.5 137.16688234694539
565.5 137.16688234694539
566.5 137.09870140188914
566.5 137.09870140188914
567.5 137.03052044629803
567.5 137.03052044629803
568.5 136.9623394693631
568.5 136.9623394693631
569.5 136.89415848661034
569.5 136.89415848661034
570.5 136.82597749570948
570.5 136.82597749570948
571.5 136.75779650270286
571.5 136.75779650270286
572.5 136.68961548464037
572.5 136.68961548464037
573.5 136.62143448046695
573.5 136.62143448046695
574.5 136.55325344229715
574.5 136.55325344229715
575.5 136.4850724109621
575.5 136.4850724109621
576.5 136.4168913616255
576.5 136.4168913616255
577.5 136.34871031018312
577.5 136.34871031018312
578.5 136.2805292496302
578.5 136.2805292496302
579.5 136.21234817813007
579.5 136.21234817813007
580.5 136.14416709137797
580.5 136.14416709137797
581.5 136.07598600160716
581.5 136.07598600160716
582.5 136.00780490226396
582.5 136.00780490226396
583.5 135.939623786294
583.5 135.939623786294
584.5 135.8714426673053
584.5 135.8714426673053
585.5 135.8032615387442
585.5 135.8032615387442
586.5 135.7350804081269
586.5 135.7350804081269
587.5 135.66689925240416
587.5 135.66689925240416
588.5 135.59871808853333
588.5 135.59871808853333
589.5 135.53053693007294
589.5 135.53053693007294
590.5 135.46235575970286
590.5 135.46235575970286
591.5 135.39417457408084
591.5 135.39417457408084
592.5 135.32599338502774
592.5 135.32599338502774
593.5 135.25781218072274
593.5 135.25781218072274
594.5 135.18963095979095
594.5 135.18963095979095
595.5 135.1214497428948
595.5 135.1214497428948
596.5 135.05326851546377
596.5 135.05326851546377
597.5 134.98508727236847
597.5 134.98508727236847
598.5 134.91690602625445
598.5 134.91690602625445
599.5 134.8487247648885
599.5 134.8487247648885
600.5 134.7805434925753
600.5 134.7805434925753
601.5 134.7123622186182
601.5 134.7123622186182
602.5 134.64418092803436
602.5 134.64418092803436
603.5 134.57599962650332
603.5 134.57599962650332
604.5 134.5078183303827
604.5 134.5078183303827
605.5 134.4396370058639
605.5 134.4396370058639
606.5 134.37145568258163
606.5 134.37145568258163
607.5 134.30327435866744
607.5 134.30327435866744
608.5 134.23509301807698
608.5 134.23509301807698
609.5 134.16691165948498
609.5 134.16691165948498
610.5 134.09873029315722
610.5 134.09873029315722
611.5 134.03054892334887
611.5 134.03054892334887
612.5 133.9623675514843
612.5 133.9623675514843
613.5 133.8941861643678
613.5 133.8941861643678
614.5 133.82600475924974
614.5 133.82600475924974
615.5 133.7578233449716
615.5 133.7578233449716
616.5 133.68964192726241
616.5 133.68964192726241
617.5 133.62146051496364
617.5 133.62146051496364
618.5 133.55327906537576
618.5 133.55327906537576
619.5 133.4850976211983
619.5 133.4850976211983
620.5 133.41691617968166
620.5 133.41691617968166
621.5 133.34873471682118
621.5 133.34873471682118
622.5 133.28055323590968
622.5 133.28055323590968
623.5 133.2123717458876
623.5 133.2123717458876
624.5 133.14419025990114
624.5 133.14419025990114
625.5 133.0760087582504
625.5 133.0760087582504
626.5 133.00782724647712
626.5 133.00782724647712
627.5 132.9396457411262
627.5 132.9396457411262
628.5 132.87146420315378
628.5 132.87146420315378
629.5 132.80328267064124
629.5 132.80328267064124
630.5 132.7351011153606
630.5 132.7351011153606
631.5 132.66691956416508
631.5 132.66691956416508
632.5 132.59873799629332
632.5 132.59873799629332
633.5 132.5305564117948
633.5 132.5305564117948
634.5 132.46237484022288
634.5 132.46237484022288
635.5 132.39419323704135
635.5 132.39419323704135
636.5 132.32601163927026
636.5 132.32601163927026
637.5 132.2578300309643
637.5 132.2578300309643
638.5 132.1896484074559
638.5 132.1896484074559
639.5 132.12146676727122
639.5 132.12146676727122
640.5 132.0532851443179
640.5 132.0532851443179
641.5 131.98510348545025
641.5 131.98510348545025
642.5 131.916921831993
642.5 131.916921831993
643.5 131.84874016053422
643.5 131.84874016053422
644.5 131.78055847382348
644.5 131.78055847382348
645.5 131.7123767911484
645.5 131.7123767911484
646.5 131.64419510641704
646.5 131.64419510641704
647.5 131.57601339186323
647.5 131.57601339186323
648.5 131.50783167245407
648.5 131.50783167245407
649.5 131.43964996125445
649.5 131.43964996125445
650.5 131.37146821748277
650.5 131.37146821748277
651.5 131.3032864787092
651.5 131.3032864787092
652.5 131.23510472372118
652.5 131.23510472372118
653.5 131.16692296805172
653.5 131.16692296805172
654.5 131.09874119295642
654.5 131.09874119295642
655.5 131.03055941860399
655.5 131.03055941860399
656.5 130.9623776262005
656.5 130.9623776262005
657.5 130.89419582468642
657.5 130.89419582468642
658.5 130.8260140210666
658.5 130.8260140210666
659.5 130.75783220833623
659.5 130.75783220833623
660.5 130.6896503714629
660.5 130.6896503714629
661.5 130.62146853390814
661.5 130.62146853390814
662.5 130.55328669333468
662.5 130.55328669333468
663.5 130.4851048431888
663.5 130.4851048431888
664.5 130.41692297641615
664.5 130.41692297641615
665.5 130.34874110048344
665.5 130.34874110048344
666.5 130.28055922249447
666.5 130.28055922249447
667.5 130.21237732925357
667.5 130.21237732925357
668.5 130.14419543299397
668.5 130.14419543299397
669.5 130.07601352716193
669.5 130.07601352716193
670.5 130.00783160470314
670.5 130.00783160470314
671.5 129.93964967404673
671.5 129.93964967404673
672.5 129.87146774037163
672.5 129.87146774037163
673.5 129.80328579144458
673.5 129.80328579144458
674.5 129.73510384046128
674.5 129.73510384046128
675.5 129.6669218789431
675.5 129.6669218789431
676.5 129.5987398960811
676.5 129.5987398960811
677.5 129.53055791583043
677.5 129.53055791583043
678.5 129.4623759203773
678.5 129.4623759203773
679.5 129.39419391576408
679.5 129.39419391576408
680.5 129.32601190157848
680.5 129.32601190157848
681.5 129.25782987828228
681.5 129.25782987828228
682.5 129.1896478528803
682.5 129.1896478528803
683.5 129.1214658183678
683.5 129.1214658183678
684.5 129.05328376108716
684.5 129.05328376108716
685.5 128.9851017007878
685.5 128.9851017007878
686.5 128.91691962482415
686.5 128.91691962482415
687.5 128.848737567879
687.5 128.848737567879
688.5 128.7805554661285
688.5 128.7805554661285
689.5 128.71237336841367
689.5 128.71237336841367
690.5 128.64419127753357
690.5 128.64419127753357
691.5 128.57600916388532
691.5 128.57600916388532
692.5 128.5078270383274
692.5 128.5078270383274
693.5 128.4396448988923
693.5 128.4396448988923
694.5 128.3714627560262
694.5 128.3714627560262
695.5 128.30328059790816
695.5 128.30328059790816
696.5 128.2350984438257
696.5 128.2350984438257
697.5 128.1669162744913
697.5 128.1669162744913
698.5 128.09873409599683
698.5 128.09873409599683
699.5 128.03055190797946
699.5 128.03055190797946
700.5 127.962369710802
700.5 127.962369710802
701.5 127.89418750446445
701.5 127.89418750446445
702.5 127.8260052899788
702.5 127.8260052899788
703.5 127.75782306495826
703.5 127.75782306495826
704.5 127.68964081716959
704.5 127.68964081716959
705.5 127.62145858230753
705.5 127.62145858230753
706.5 127.55327632944392
706.5 127.55327632944392
707.5 127.48509406270314
707.5 127.48509406270314
708.5 127.41691178501516
708.5 127.41691178501516
709.5 127.34872950705807
709.5 127.34872950705807
710.5 127.28054721815377
710.5 127.28054721815377
711.5 127.21236492151368
711.5 127.21236492151368
712.5 127.14418260210547
712.5 127.14418260210547
713.5 127.07600029424907
713.5 127.07600029424907
714.5 127.00781796224973
714.5 127.00781796224973
715.5 126.93963562109032
715.5 126.93963562109032
716.5 126.87145328676564
716.5 126.87145328676564
717.5 126.80327092829803
717.5 126.80327092829803
718.5 126.73508855320367
718.5 126.73508855320367
719.5 126.6669061910359
719.5 126.6669061910359
720.5 126.59872380000816
720.5 126.59872380000816
721.5 126.53054140453739
721.5 126.53054140453739
722.5 126.46235900091851
722.5 126.46235900091851
723.5 126.39417658813956
723.5 126.39417658813956
724.5 126.32599416010865
724.5 126.32599416010865
725.5 126.25781173002149
725.5 126.25781173002149
726.5 126.18962928939946
726.5 126.18962928939946
727.5 126.12144684809599
727.5 126.12144684809599
728.5 126.05326439154055
728.5 126.05326439154055
729.5 125.98508192445024
729.5 125.98508192445024
730.5 125.91689945530369
730.5 125.91689945530369
731.5 125.84871695633467
731.5 125.84871695633467
732.5 125.78053446983043
732.5 125.78053446983043
733.5 125.71235195355321
733.5 125.71235195355321
734.5 125.64416944268643
734.5 125.64416944268643
735.5 125.57598692128477
735.5 125.57598692128477
736.5 125.50780438559362
736.5 125.50780438559362
737.5 125.43962184688377
737.5 125.43962184688377
738.5 125.37143929149765
738.5 125.37143929149765
739.5 125.30325673685441
739.5 125.30325673685441
740.5 125.2350741641601
740.5 125.2350741641601
741.5 125.16689158373
741.5 125.16689158373
742.5 125.09870899981938
742.5 125.09870899981938
743.5 125.03052640070631
743.5 125.03052640070631
744.5 124.96234378629177
744.5 124.96234378629177
745.5 124.89416117591286
745.5 124.89416117591286
746.5 124.8259785503315
746.5 124.8259785503315
747.5 124.7577959226444
747.5 124.7577959226444
748.5 124.6896132712267
748.5 124.6896132712267
749.5 124.62143061166091
749.5 124.62143061166091
750.5 124.55324795750553
750.5 124.55324795750553
751.5 124.48506529423958
751.5 124.48506529423958
752.5 124.4168826082055
752.5 124.4168826082055
753.5 124.34869991301133
753.5 124.34869991301133
754.5 124.28051721576092
754.5 124.28051721576092
755.5 124.21233450325856
755.5 124.21233450325856
756.5 124.14415178022132
756.5 124.14415178022132
757.5 124.07596905787744
757.5 124.07596905787744
758.5 124.00778631753201
758.5 124.00778631753201
759.5 123.93960357508082
759.5 123.93960357508082
760.5 123.871420818802
760.5 123.871420818802
761.5 123.80323805336309
761.5 123.80323805336309
762.5 123.73505527738929
762.5 123.73505527738929
763.5 123.66687248712601
763.5 123.66687248712601
764.5 123.59868969384402
764.5 123.59868969384402
765.5 123.53050690597247
765.5 123.53050690597247
766.5 123.46232408924091
766.5 123.46232408924091
767.5 123.39414127086545
767.5 123.39414127086545
768.5 123.32595843586323
768.5 123.32595843586323
769.5 123.25777559738047
769.5 123.25777559738047
770.5 123.18959275253673
770.5 123.18959275253673
771.5 123.12140989812056
771.5 123.12140989812056
772.5 123.05322702707765
772.5 123.05322702707765
773.5 122.98504415439083
773.5 122.98504415439083
774.5 122.91686125284403
774.5 122.91686125284403
775.5 122.8486783627995
775.5 122.8486783627995
776.5 122.78049545755255
776.5 122.78049545755255
777.5 122.71231255019984
777.5 122.71231255019984
778.5 122.64412962759516
778.5 122.64412962759516
779.5 122.57594669445562
779.5 122.57594669445562
780.5 122.50776374886323
780.5 122.50776374886323
781.5 122.43958079841549
781.5 122.43958079841549
782.5 122.37139784018247
782.5 122.37139784018247
783.5 122.30321487380132
783.5 122.30321487380132
784.5 122.2350318836896
784.5 122.2350318836896
785.5 122.16684890609214
785.5 122.16684890609214
786.5 122.09866590476409
786.5 122.09866590476409
787.5 122.0304829027546
787.5 122.0304829027546
788.5 121.96229988549315
788.5 121.96229988549315
789.5 121.89411685865929
789.5 121.89411685865929
790.5 121.82593381561101
790.5 121.82593381561101
791.5 121.75775077188128
791.5 121.75775077188128
792.5 121.6895677274701
792.5 121.6895677274701
793.5 121.62138466500788
793.5 121.62138466500788
794.5 121.55320158871801
794.5 121.55320158871801
795.5 121.48501850935993
795.5 121.48501850935993
796.5 121.41683541433756
796.5 121.41683541433756
797.5 121.34865231767128
797.5 121.34865231767128
798.5 121.28046920575305
798.5 121.28046920575305
799.5 121.2122860856372
799.5 121.2122860856372
800.5 121.14410296387744
800.5 121.14410296387744
801.5 121.07591983254527
801.5 121.07591983254527
802.5 121.00773667890681
802.5 121.00773667890681
803.5 120.9395535217878
803.5 120.9395535217878
804.5 120.87137035927027
804.5 120.87137035927027
805.5 120.80318718525541
805.5 120.80318718525541
806.5 120.73500399695105
806.5 120.73500399695105
807.5 120.66682081405712
807.5 120.66682081405712
808.5 120.59863760134073
808.5 120.59863760134073
809.5 120.53045439408427
809.5 120.53045439408427
810.5 120.46227118472206
810.5 120.46227118472206
811.5 120.3940879455374
811.5 120.3940879455374
812.5 120.32590470567128
812.5 120.32590470567128
813.5 120.25772144917842
813.5 120.25772144917842
814.5 120.18953819809597
814.5 120.18953819809597
815.5 120.12135493176159
815.5 120.12135493176159
816.5 120.05317165626711
816.5 120.05317165626711
817.5 119.98498837399933
817.5 119.98498837399933
818.5 119.91680506800095
818.5 119.91680506800095
819.5 119.84862178060871
819.5 119.84862178060871
820.5 119.78043845730214
820.5 119.78043845730214
821.5 119.712255139406
821.5 119.712255139406
822.5 119.64407179874172
822.5 119.64407179874172
823.5 119.57588845505875
823.5 119.57588845505875
824.5 119.50770511206912
824.5 119.50770511206912
825.5 119.43952175245273
825.5 119.43952175245273
826.5 119.37133838463875
826.5 119.37133838463875
827.5 119.30315500061033
827.5 119.30315500061033
828.5 119.2349716083843
828.5 119.2349716083843
829.5 119.1667882216182
829.5 119.1667882216182
830.5 119.09860480640445
830.5 119.09860480640445
831.5 119.03042138771013
831.5 119.03042138771013
832.5 118.96223796833439
832.5 118.96223796833439
833.5 118.89405453274422
833.5 118.89405453274422
834.5 118.82587108895643
834.5 118.82587108895643
835.5 118.75768763605807
835.5 118.75768763605807
836.5 118.6895041763369
836.5 118.6895041763369
837.5 118.62132070608082
837.5 118.62132070608082
838.5 118.55313722946379
838.5 118.55313722946379
839.5 118.48495372870381
839.5 118.48495372870381
840.5 118.4167702272624
840.5 118.4167702272624
841.5 118.3485867166609
841.5 118.3485867166609
842.5 118.28040320537797
842.5 118.28040320537797
843.5 118.21221969107631
843.5 118.21221969107631
844.5 118.14403614928948
844.5 118.14403614928948
845.5 118.07585259696775
845.5 118.07585259696775
846.5 118.00766905143125
846.5 118.00766905143125
847.5 117.93948548317613
847.5 117.93948548317613
848.5 117.87130190576092
848.5 117.87130190576092
849.5 117.80311831309376
849.5 117.80311831309376
850.5 117.73493472583704
850.5 117.73493472583704
851.5 117.66675113038268
851.5 117.66675113038268
852.5 117.59856751262204
852.5 117.59856751262204
853.5 117.53038389417996
853.5 117.53038389417996
854.5 117.4622002665778
854.5 117.4622002665778
855.5 117.39401662234889
855.5 117.39401662234889
856.5 117.32583297129715
856.5 117.32583297129715
857.5 117.25764931722671
857.5 117.25764931722671
858.5 117.18946565638295
858.5 117.18946565638295
859.5 117.1212819717591
859.5 117.1212819717591
860.5 117.05309828650331
860.5 117.05309828650331
861.5 116.98491460665795
861.5 116.98491460665795
862.5 116.91673088947394
862.5 116.91673088947394
863.5 116.84854717912468
863.5 116.84854717912468
864.5 116.78036345209915
864.5 116.78036345209915
865.5 116.71217973190835
865.5 116.71217973190835
866.5 116.64399598894943
866.5 116.64399598894943
867.5 116.57581223683042
867.5 116.57581223683042
868.5 116.50762847088376
868.5 116.50762847088376
869.5 116.43944470892323
869.5 116.43944470892323
870.5 116.37126092561887
870.5 116.37126092561887
871.5 116.30307714067061
871.5 116.30307714067061
872.5 116.23489334752473
872.5 116.23489334752473
873.5 116.1667095377521
873.5 116.1667095377521
874.5 116.09852572019417
874.5 116.09852572019417
875.5 116.03034188738431
875.5 116.03034188738431
876.5 115.96215806140916
876.5 115.96215806140916
877.5 115.8939742112911
877.5 115.8939742112911
878.5 115.82579036795825
878.5 115.82579036795825
879.5 115.75760649480296
879.5 115.75760649480296
880.5 115.68942264025378
880.5 115.68942264025378
881.5 115.62123875116508
881.5 115.62123875116508
882.5 115.5530548529163
882.5 115.5530548529163
883.5 115.48487096007794
883.5 115.48487096007794
884.5 115.4166870515753
884.5 115.4166870515753
885.5 115.34850312823303
885.5 115.34850312823303
886.5 115.28031920420933
886.5 115.28031920420933
887.5 115.21213527102555
887.5 115.21213527102555
888.5 115.1439513225898
888.5 115.1439513225898
889.5 115.07576736595644
889.5 115.07576736595644
890.5 115.0075834015873
890.5 115.0075834015873
891.5 114.93939942805807
891.5 114.93939942805807
892.5 114.87121544633123
892.5 114.87121544633123
893.5 114.80303145686861
893.5 114.80303145686861
894.5 114.73484745215404
894.5 114.73484745215404
895.5 114.66666344533373
895.5 114.66666344533373
896.5 114.59847941620711
896.5 114.59847941620711
897.5 114.53029539954527
897.5 114.53029539954527
898.5 114.46211136195193
898.5 114.46211136195193
899.5 114.39392731478618
899.5 114.39392731478618
900.5 114.32574323917277
900.5 114.32574323917277
901.5 114.25755918968166
901.5 114.25755918968166
902.5 114.18937510422671
902.5 114.18937510422671
903.5 114.12119101671553
903.5 114.12119101671553
904.5 114.05300692284335
904.5 114.05300692284335
905.5 113.98482282686544
905.5 113.98482282686544
906.5 113.91663870106507
906.5 113.91663870106507
907.5 113.84845458067512
907.5 113.84845458067512
908.5 113.78027046102802
908.5 113.78027046102802
909.5 113.71208631013417
909.5 113.71208631013417
910.5 113.64390216602554
910.5 113.64390216602554
911.5 113.57571799919829
911.5 113.57571799919829
912.5 113.50753383915625
912.5 113.50753383915625
913.5 113.43934964791697
913.5 113.43934964791697
914.5 113.3711654634629
914.5 113.3711654634629
915.5 113.3029812783274
915.5 113.3029812783274
916.5 113.23479706336943
916.5 113.23479706336943
917.5 113.16661284773001
917.5 113.16661284773001
918.5 113.09842862293051
918.5 113.09842862293051
919.5 113.03024439744956
919.5 113.03024439744956
920.5 112.9620601505753
920.5 112.9620601505753
921.5 112.89387590068232
921.5 112.89387590068232
922.5 112.8256916369122
922.5 112.8256916369122
923.5 112.75750737246061
923.5 112.75750737246061
924.5 112.68932308524091
924.5 112.68932308524091
925.5 112.6211387963773
925.5 112.6211387963773
926.5 112.55295449363653
926.5 112.55295449363653
927.5 112.48477018132334
927.5 112.48477018132334
928.5 112.41658586874105
928.5 112.41658586874105
929.5 112.348401539532
929.5 112.348401539532
930.5 112.28021720350014
930.5 112.28021720350014
931.5 112.21203286719917
931.5 112.21203286719917
932.5 112.14384850675526
932.5 112.14384850675526
933.5 112.07566413857559
933.5 112.07566413857559
934.5 112.00747976357309
934.5 112.00747976357309
935.5 111.9392953794105
935.5 111.9392953794105
936.5 111.87111098751214
936.5 111.87111098751214
937.5 111.80292658741615
937.5 111.80292658741615
938.5 111.73474217816009
938.5 111.73474217816009
939.5 111.66655776254305
939.5 111.66655776254305
940.5 111.59837333735359
940.5 111.59837333735359
941.5 111.53018888980833
941.5 111.53018888980833
942.5 111.46200444295644
942.5 111.46200444295644
943.5 111.39381998699396
943.5 111.39381998699396
944.5 111.32563552283386
944.5 111.32563552283386
945.5 111.25745105088848
945.5 111.25745105088848
946.5 111.18926656369115
946.5 111.18926656369115
947.5 111.12108206124186
947.5 111.12108206124186
948.5 111.0528975655778
948.5 111.0528975655778
949.5 110.98471305328698
949.5 110.98471305328698
950.5 110.91652852711901
950.5 110.91652852711901
951.5 110.8483440002696
951.5 110.8483440002696
952.5 110.78015945106439
952.5 110.78015945106439
953.5 110.71197489980295
953.5 110.71197489980295
954.5 110.64379035532673
954.5 110.64379035532673
955.5 110.57560576742
955.5 110.57560576742
956.5 110.50742119243986
956.5 110.50742119243986
957.5 110.43923660967445
957.5 110.43923660967445
958.5 110.37105202013572
958.5 110.37105202013572
959.5 110.3028674068664
959.5 110.3028674068664
960.5 110.23468278539946
960.5 110.23468278539946
961.5 110.16649817685912
961.5 110.16649817685912
962.5 110.09831353377925
962.5 110.09831353377925
963.5 110.03012888859362
963.5 110.03012888859362
964.5 109.96194424313889
964.5 109.96194424313889
965.5 109.89375956744937
965.5 109.89375956744937
966.5 109.82557490606123
966.5 109.82557490606123
967.5 109.75739022799684
967.5 109.75739022799684
968.5 109.68920553747961
968.5 109.68920553747961
969.5 109.62102083028611
969.5 109.62102083028611
970.5 109.55283612992734
970.5 109.55283612992734
971.5 109.48465141289232
971.5 109.48465141289232
972.5 109.41646668340445
972.5 109.41646668340445
973.5 109.34828195181082
973.5 109.34828195181082
974.5 109.28009721105713
974.5 109.28009721105713
975.5 109.2119124489596
975.5 109.2119124489596
976.5 109.14372768659295
976.5 109.14372768659295
977.5 109.07554292212056
977.5 109.07554292212056
978.5 109.00735812310865
978.5 109.00735812310865
979.5 108.93917334270286
979.5 108.93917334270286
980.5 108.87098854274038
980.5 108.87098854274038
981.5 108.8028037332055
981.5 108.8028037332055
982.5 108.7346189158853
982.5 108.7346189158853
983.5 108.66643408331318
983.5 108.66643408331318
984.5 108.59824923548909
984.5 108.59824923548909
985.5 108.53006439445024
985.5 108.53006439445024
986.5 108.46187953815942
986.5 108.46187953815942
987.5 108.39369466661665
987.5 108.39369466661665
988.5 108.32550980185911
988.5 108.32550980185911
989.5 108.25732491575775
989.5 108.25732491575775
990.5 108.18914002796298
990.5 108.18914002796298
991.5 108.12095511882437
991.5 108.12095511882437
992.5 108.05277019300951
992.5 108.05277019300951
993.5 107.98458527402937
993.5 107.98458527402937
994.5 107.91640034117209
994.5 107.91640034117209
995.5 107.84821540900816
995.5 107.84821540900816
996.5 107.78003045173884
996.5 107.78003045173884
997.5 107.7118454876467
997.5 107.7118454876467
998.5 107.64366052328543
998.5 107.64366052328543
999.5 107.57547555686794
999.5 107.57547555686794
1000.5 107.50729057043192
1000.5 107.50729057043192
1001.5 107.43910557488532
1001.5 107.43910557488532
1002.5 107.37092056403725
1002.5 107.37092056403725
1003.5 107.3027355468282
1003.5 107.3027355468282
1004.5 107.23455052004674
1004.5 107.23455052004674
1005.5 107.16636549299618
1005.5 107.16636549299618
1006.5 107.0981804384604
1006.5 107.0981804384604
1007.5 107.0299954029431
1007.5 107.0299954029431
1008.5 106.9618103239953
1008.5 106.9618103239953
1009.5 106.89362525934888
1009.5 106.89362525934888
1010.5 106.82544018650486
1010.5 106.82544018650486
1011.5 106.75725508521316
1011.5 106.75725508521316
1012.5 106.68906999684808
1012.5 106.68906999684808
1013.5 106.62088488571486
1013.5 106.62088488571486
1014.5 106.55269976070448
1014.5 106.55269976070448
1015.5 106.48451464252884
1015.5 106.48451464252884
1016.5 106.41632950905174
1016.5 106.41632950905174
1017.5 106.34814436032268
1017.5 106.34814436032268
1018.5 106.27995920380833
1018.5 106.27995920380833
1019.5 106.21177404052068
1019.5 106.21177404052068
1020.5 106.14358886944774
1020.5 106.14358886944774
1021.5 106.07540368921471
1021.5 106.07540368921471
1022.5 106.00721849515404
1022.5 106.00721849515404
1023.5 105.93903330036241
1023.5 105.93903330036241
1024.5 105.87084809641071
1024.5 105.87084809641071
1025.5 105.80266287248998
1025.5 105.80266287248998
1026.5 105.73447763940916
1026.5 105.73447763940916
1027.5 105.66629239950552
1027.5 105.66629239950552
1028.5 105.59810715186612
1028.5 105.59810715186612
1029.5 105.52992189644141
1029.5 105.52992189644141
1030.5 105.46173662576476
1030.5 105.46173662576476
1031.5 105.39355135578145
1031.5 105.39355135578145
1032.5 105.32536607663808
1032.5 105.32536607663808
1033.5 105.25718078224274
1033.5 105.25718078224274
1034.5 105.18899546782887
1034.5 105.18899546782887
1035.5 105.12081015887495
1035.5 105.12081015887495
1036.5 105.05262484213571
1036.5 105.05262484213571
1037.5 104.98443950400316
1037.5 104.98443950400316
1038.5 104.91625416422671
1038.5 104.91625416422671
1039.5 104.84806881905173
1039.5 104.84806881905173
1040.5 104.7798834572005
1040.5 104.7798834572005
1041.5 104.71169808761348
1041.5 104.71169808761348
1042.5 104.643512711616
1042.5 104.643512711616
1043.5 104.57532732604608
1043.5 104.57532732604608
1044.5 104.50714193411518
1044.5 104.50714193411518
1045.5 104.43895652079095
1045.5 104.43895652079095
1046.5 104.37077110582283
1046.5 104.37077110582283
1047.5 104.30258568403187
1047.5 104.30258568403187
1048.5 104.23440025445562
1048.5 104.23440025445562
1049.5 104.16621480967694
1049.5 104.16621480967694
1050.5 104.09802935097159
1050.5 104.09802935097159
1051.5 104.02984389158479
1051.5 104.02984389158479
1052.5 103.9616584305541
1052.5 103.9616584305541
1053.5 103.89347294813007
1053.5 103.89347294813007
1054.5 103.82528745182887
1054.5 103.82528745182887
1055.5 103.75710196236241
1055.5 103.75710196236241
1056.5 103.6889164575945
1056.5 103.6889164575945
1057.5 103.62073093757463
1057.5 103.62073093757463
1058.5 103.55254540367761
1058.5 103.55254540367761
1059.5 103.4843598619953
1059.5 103.4843598619953
1060.5 103.41617431963154
1060.5 103.41617431963154
1061.5 103.34798876953201
1061.5 103.34798876953201
1062.5 103.27980321870152
1062.5 103.27980321870152
1063.5 103.2116176333315
1063.5 103.2116176333315
1064.5 103.14343205946378
1064.5 103.14343205946378
1065.5 103.07524646562703
1065.5 103.07524646562703
1066.5 103.007060864005
1066.5 103.007060864005
1067.5 102.93887526170153
1067.5 102.93887526170153
1068.5 102.87068963095038
1068.5 102.87068963095038
1069.5 102.80250399200162
1069.5 102.80250399200162
1070.5 102.73431836735426
1070.5 102.73431836735426
1071.5 102.6661327189763
1071.5 102.6661327189763
1072.5 102.59794706657463
1072.5 102.59794706657463
1073.5 102.52976140363808
1073.5 102.52976140363808
1074.5 102.46157572819916
1074.5 102.46157572819916
1075.5 102.39339002999213
1075.5 102.39339002999213
1076.5 102.3252043447117
1076.5 102.3252043447117
1077.5 102.25701864692888
1077.5 102.25701864692888
1078.5 102.18883292637797
1078.5 102.18883292637797
1079.5 102.12064720418313
1079.5 102.12064720418313
1080.5 102.05246148268165
1080.5 102.05246148268165
1081.5 101.98427573978684
1081.5 101.98427573978684
1082.5 101.91608998915626
1082.5 101.91608998915626
1083.5 101.84790423211518
1083.5 101.84790423211518
1084.5 101.77971845093118
1084.5 101.77971845093118
1085.5 101.7115326793315
1085.5 101.7115326793315
1086.5 101.64334689105557
1086.5 101.64334689105557
1087.5 101.57516109504387
1087.5 101.57516109504387
1088.5 101.50697529358412
1088.5 101.50697529358412
1089.5 101.43878948296431
1089.5 101.43878948296431
1090.5 101.370603651413
1090.5 101.370603651413
1091.5 101.30241782623459
1091.5 101.30241782623459
1092.5 101.23423198012468
1092.5 101.23423198012468
1093.5 101.16604613328381
1093.5 101.16604613328381
1094.5 101.09786027119101
1094.5 101.09786027119101
1095.5 101.02967440273721
1095.5 101.02967440273721
1096.5 100.96148851898197
1096.5 100.96148851898197
1097.5 100.89330262134955
1097.5 100.89330262134955
1098.5 100.8251167230357
1098.5 100.8251167230357
1099.5 100.75693082445274
1099.5 100.75693082445274
1100.5 100.68874491158029
1100.5 100.68874491158029
1101.5 100.62055898244391
1101.5 100.62055898244391
1102.5 100.55237304790901
1102.5 100.55237304790901
1103.5 100.48418710558884
1103.5 100.48418710558884
1104.5 100.41600114801672
1104.5 100.41600114801672
1105.5 100.34781517794222
1105.5 100.34781517794222
1106.5 100.27962921190337
1106.5 100.27962921190337
1107.5 100.21144322727028
1107.5 100.21144322727028
1108.5 100.14325723956897
1108.5 100.14325723956897
1109.5 100.07507123189865
1109.5 100.07507123189865
1110.5 100.00688523101354
1110.5 100.00688523101354
1111.5 99.93869920471998
1111.5 99.93869920471998
1112.5 99.87051317318617
1112.5 99.87051317318617
1113.5 99.80232713538666
1113.5 99.80232713538666
1114.5 99.73414110055992
1114.5 99.73414110055992
1115.5 99.66595504440282
1115.5 99.66595504440282
1116.5 99.59776896962596
1116.5 99.59776896962596
1117.5 99.52958289560543
1117.5 99.52958289560543
1118.5 99.46139681558483
1118.5 99.46139681558483
1119.5 99.39321072370086
1119.5 99.39321072370086
1120.5 99.3250246122088
1120.5 99.3250246122088
1121.5 99.25683850120741
1121.5 99.25683850120741
1122.5 99.18865238470015
1122.5 99.18865238470015
1123.5 99.12046624858479
1123.5 99.12046624858479
1124.5 99.05228010736242
1124.5 99.05228010736242
1125.5 98.98409396623187
1125.5 98.98409396623187
1126.5 98.91590779913572
1126.5 98.91590779913572
1127.5 98.84772164786058
1127.5 98.84772164786058
1128.5 98.77953545316838
1128.5 98.77953545316838
1129.5 98.71134927429719
1129.5 98.71134927429719
1130.5 98.6431630694604
1130.5 98.6431630694604
1131.5 98.5749768666339
1131.5 98.5749768666339
1132.5 98.50679066383626
1132.5 98.50679066383626
1133.5 98.43860442656204
1133.5 98.43860442656204
1134.5 98.37041819904928
1134.5 98.37041819904928
1135.5 98.30223196381421
1135.5 98.30223196381421
1136.5 98.23404571718405
1136.5 98.23404571718405
1137.5 98.1658594407449
1137.5 98.1658594407449
1138.5 98.09767318224786
1138.5 98.09767318224786
1139.5 98.02948690099618
1139.5 98.02948690099618
1140.5 97.96130061026787
1140.5 97.96130061026787
1141.5 97.89311431181724
1141.5 97.89311431181724
1142.5 97.82492801339546
1142.5 97.82492801339546
1143.5 97.75674168755147
1143.5 97.75674168755147
1144.5 97.68855536365479
1144.5 97.68855536365479
1145.5 97.62036901918755
1145.5 97.62036901918755
1146.5 97.55218268150553
1146.5 97.55218268150553
1147.5 97.48399633338443
1147.5 97.48399633338443
1148.5 97.41580996201449
1148.5 97.41580996201449
1149.5 97.34762358650002
1149.5 97.34762358650002
1150.5 97.27943721853056
1150.5 97.27943721853056
1151.5 97.21125081466023
1151.5 97.21125081466023
1152.5 97.14306442121587
1152.5 97.14306442121587
1153.5 97.07487801253302
1153.5 97.07487801253302
1154.5 97.006691589973
1154.5 97.006691589973
1155.5 96.93850516962596
1155.5 96.93850516962596
1156.5 96.87031872159103
1156.5 96.87031872159103
1157.5 96.80213228110114
1157.5 96.80213228110114
1158.5 96.7339458282537
1158.5 96.7339458282537
1159.5 96.66575935940796
1159.5 96.66575935940796
1160.5 96.59757288662033
1160.5 96.59757288662033
1161.5 96.52938639153989
1161.5 96.52938639153989
1162.5 96.46119990400446
1162.5 96.46119990400446
1163.5 96.39301339725982
1163.5 96.39301339725982
1164.5 96.3248268973004
1164.5 96.3248268973004
1165.5 96.25664036289673
1165.5 96.25664036289673
1166.5 96.18845384355427
1166.5 96.18845384355427
1167.5 96.12026731033464
1167.5 96.12026731033464
1168.5 96.0520807475087
1168.5 96.0520807475087
1169.5 95.98389418881416
1169.5 95.98389418881416
1170.5 95.91570763614506
1170.5 95.91570763614506
1171.5 95.84752105462942
1171.5 95.84752105462942
1172.5 95.7793344667528
1172.5 95.7793344667528
1173.5 95.71114787473164
1173.5 95.71114787473164
1174.5 95.642961259196
1174.5 95.642961259196
1175.5 95.5747746518699
1175.5 95.5747746518699
1176.5 95.50658803000213
1176.5 95.50658803000213
1177.5 95.43840140177339
1177.5 95.43840140177339
1178.5 95.37021475291111
1178.5 95.37021475291111
1179.5 95.30202809844765
1179.5 95.30202809844765
1180.5 95.23384144249344
1180.5 95.23384144249344
1181.5 95.16565477418169
1181.5 95.16565477418169
1182.5 95.09746809874915
1182.5 95.09746809874915
1183.5 95.02928140268307
1183.5 95.02928140268307
1184.5 94.96109469813489
1184.5 94.96109469813489
1185.5 94.89290799497688
1185.5 94.89290799497688
1186.5 94.82472128479338
1186.5 94.82472128479338
1187.5 94.75653456824891
1187.5 94.75653456824891
1188.5 94.68834782209811
1188.5 94.68834782209811
1189.5 94.62016107028316
1189.5 94.62016107028316
1190.5 94.55197431094855
1190.5 94.55197431094855
1191.5 94.48378756031764
1191.5 94.48378756031764
1192.5 94.41560079438526
1192.5 94.41560079438526
1193.5 94.34741399875126
1193.5 94.34741399875126
1194.5 94.27922721963508
1194.5 94.27922721963508
1195.5 94.21104041207124
1195.5 94.21104041207124
1196.5 94.14285359622795
1196.5 94.14285359622795
1197.5 94.07466678157218
1197.5 94.07466678157218
1198.5 94.00647995082282
1198.5 94.00647995082282
1199.5 93.93829312907512
1199.5 93.93829312907512
1200.5 93.87010627202808
1200.5 93.87010627202808
1201.5 93.80191941279345
1201.5 93.80191941279345
1202.5 93.73373254865449
1202.5 93.73373254865449
1203.5 93.66554567673022
1203.5 93.66554567673022
1204.5 93.59735880473951
1204.5 93.59735880473951
1205.5 93.52917190238269
1205.5 93.52917190238269
1206.5 93.46098498730736
1206.5 93.46098498730736
1207.5 93.39279807901725
1207.5 93.39279807901725
1208.5 93.3246111714205
1208.5 93.3246111714205
1209.5 93.25642423461629
1209.5 93.25642423461629
1210.5 93.1882373045973
1210.5 93.1882373045973
1211.5 93.12005033927898
1211.5 93.12005033927898
1212.5 93.05186338683774
1212.5 93.05186338683774
1213.5 92.98367641512431
1213.5 92.98367641512431
1214.5 92.91548944873948
1214.5 92.91548944873948
1215.5 92.84730245238738
1215.5 92.84730245238738
1216.5 92.77911546570144
1216.5 92.77911546570144
1217.5 92.71092845474122
1217.5 92.71092845474122
1218.5 92.64274144487324
1218.5 92.64274144487324
1219.5 92.5745544267258
1219.5 92.5745544267258
1220.5 92.5063673869194
1220.5 92.5063673869194
1221.5 92.43818035456272
1221.5 92.43818035456272
1222.5 92.36999329183992
1222.5 92.36999329183992
1223.5 92.30180623020932
1223.5 92.30180623020932
1224.5 92.23361916079345
1224.5 92.23361916079345
1225.5 92.16543209200796
1225.5 92.16543209200796
1226.5 92.09724499331817
1226.5 92.09724499331817
1227.5 92.02905789237784
1227.5 92.02905789237784
1228.5 91.96087079404933
1228.5 91.96087079404933
1229.5 91.89268367840559
1229.5 91.89268367840559
1230.5 91.82449655613523
1230.5 91.82449655613523
1231.5 91.75630942628224
1231.5 91.75630942628224
1232.5 91.68812227473798
1232.5 91.68812227473798
1233.5 91.61993511561109
1233.5 91.61993511561109
1234.5 91.55174796174981
1234.5 91.55174796174981
1235.5 91.48356078619724
1235.5 91.48356078619724
1236.5 91.41537359746437
1236.5 91.41537359746437
1237.5 91.34718640502429
1237.5 91.34718640502429
1238.5 91.27899921443624
1238.5 91.27899921443624
1239.5 91.21081200169506
1239.5 91.21081200169506
1240.5 91.14262479421951
1240.5 91.14262479421951
1241.5 91.07443755144462
1241.5 91.07443755144462
1242.5 91.0062503275434
1242.5 91.0062503275434
1243.5 90.93806307539717
1243.5 90.93806307539717
1244.5 90.86987582291886
1244.5 90.86987582291886
1245.5 90.8016885550438
1245.5 90.8016885550438
1246.5 90.73350127253177
1246.5 90.73350127253177
1247.5 90.66531400280154
1247.5 90.66531400280154
1248.5 90.59712671091819
1248.5 90.59712671091819
1249.5 90.52893941185108
1249.5 90.52893941185108
1250.5 90.4607520891742
1250.5 90.4607520891742
1251.5 90.39256476616525
1251.5 90.39256476616525
1252.5 90.32437744308986
1252.5 90.32437744308986
1253.5 90.25619009537927
1253.5 90.25619009537927
1254.5 90.18800274151035
1254.5 90.18800274151035
1255.5 90.11981538654955
1255.5 90.11981538654955
1256.5 90.05162802304366
1256.5 90.05162802304366
1257.5 89.98344065261966
1257.5 89.98344065261966
1258.5 89.91525325832026
1258.5 89.91525325832026
1259.5 89.84706586243482
1259.5 89.84706586243482
1260.5 89.77887846697709
1260.5 89.77887846697709
1261.5 89.71069104639001
1261.5 89.71069104639001
1262.5 89.6425036271931
1262.5 89.6425036271931
1263.5 89.5743161847853
1263.5 89.5743161847853
1264.5 89.50612875661592
1264.5 89.50612875661592
1265.5 89.43794129771948
1265.5 89.43794129771948
1266.5 89.3697538443543
1266.5 89.3697538443543
1267.5 89.30156637532673
1267.5 89.30156637532673
1268.5 89.23337888626715
1268.5 89.23337888626715
1269.5 89.16519140634864
1269.5 89.16519140634864
1270.5 89.0970038993438
1270.5 89.0970038993438
1271.5 89.02881639760459
1271.5 89.02881639760459
1272.5 88.96062887219263
1272.5 88.96062887219263
1273.5 88.8924413624434
1273.5 88.8924413624434
1274.5 88.82425382805899
1274.5 88.82425382805899
1275.5 88.75606628457234
1275.5 88.75606628457234
1276.5 88.68787871863461
1276.5 88.68787871863461
1277.5 88.61969115941913
1277.5 88.61969115941913
1278.5 88.55150359080346
1278.5 88.55150359080346
1279.5 88.48331602136156
1279.5 88.48331602136156
1280.5 88.4151284144362
1280.5 88.4151284144362
1281.5 88.34694082774584
1281.5 88.34694082774584
1282.5 88.27875321814255
1282.5 88.27875321814255
1283.5 88.21056559989889
1283.5 88.21056559989889
1284.5 88.14237796407436
1284.5 88.14237796407436
1285.5 88.07419032858225
1285.5 88.07419032858225
1286.5 88.00600268474771
1286.5 88.00600268474771
1287.5 87.93781502303436
1287.5 87.93781502303436
1288.5 87.86962736195139
1288.5 87.86962736195139
1289.5 87.80143968395205
1289.5 87.80143968395205
1290.5 87.73325199807215
1290.5 87.73325199807215
1291.5 87.66506431739488
1291.5 87.66506431739488
1292.5 87.59687660599056
1292.5 87.59687660599056
1293.5 87.52868890051634
1293.5 87.52868890051634
1294.5 87.46050117746128
1294.5 87.46050117746128
1295.5 87.39231344722246
1295.5 87.39231344722246
1296.5 87.32412570834326
1296.5 87.32412570834326
1297.5 87.25593796009619
1297.5 87.25593796009619
1298.5 87.18775020417121
1298.5 87.18775020417121
1299.5 87.11956242970291
1299.5 87.11956242970291
1300.5 87.05137465431305
1300.5 87.05137465431305
1301.5 86.98318687031515
1301.5 86.98318687031515
1302.5 86.91499907016068
1302.5 86.91499907016068
1303.5 86.84681127663316
1303.5 86.84681127663316
1304.5 86.77862345771065
1304.5 86.77862345771065
1305.5 86.7104356372021
1305.5 86.7104356372021
1306.5 86.64224780805316
1306.5 86.64224780805316
1307.5 86.57405996344448
1307.5 86.57405996344448
1308.5 86.50587210877113
1308.5 86.50587210877113
1309.5 86.43768424539441
1309.5 86.43768424539441
1310.5 86.36949638728332
1310.5 86.36949638728332
1311.5 86.30130850540421
1311.5 86.30130850540421
1312.5 86.23312060786269
1312.5 86.23312060786269
1313.5 86.1649327140672
1313.5 86.1649327140672
1314.5 86.09674480623629
1314.5 86.09674480623629
1315.5 86.0285569021514
1315.5 86.0285569021514
1316.5 85.96036896657962
1316.5 85.96036896657962
1317.5 85.89218103551369
1317.5 85.89218103551369
1318.5 85.8239930965042
1318.5 85.8239930965042
1319.5 85.75580514879134
1319.5 85.75580514879134
1320.5 85.68761717740576
1320.5 85.68761717740576
1321.5 85.61942920271186
1321.5 85.61942920271186
1322.5 85.5512412193146
1322.5 85.5512412193146
1323.5 85.48305323433131
1323.5 85.48305323433131
1324.5 85.41486523852352
1324.5 85.41486523852352
1325.5 85.34667723401238
1325.5 85.34667723401238
1326.5 85.27848920506871
1326.5 85.27848920506871
1327.5 85.21030117569765
1327.5 85.21030117569765
1328.5 85.1421131355021
1328.5 85.1421131355021
1329.5 85.07392510117371
1329.5 85.07392510117371
1330.5 85.00573704241279
1330.5 85.00573704241279
1331.5 84.93754898034356
1331.5 84.93754898034356
1332.5 84.86936091033077
1332.5 84.86936091033077
1333.5 84.80117282264182
1333.5 84.80117282264182
1334.5 84.73298472482522
1334.5 84.73298472482522
1335.5 84.66479663217892
1335.5 84.66479663217892
1336.5 84.59660851701858
1336.5 84.59660851701858
1337.5 84.52842039123641
1337.5 84.52842039123641
1338.5 84.46023226214592
1338.5 84.46023226214592
1339.5 84.3920441168359
1339.5 84.3920441168359
1340.5 84.32385597643058
1340.5 84.32385597643058
1341.5 84.25566782007137
1341.5 84.25566782007137
1342.5 84.18747964507352
1342.5 84.18747964507352
1343.5 84.11929147670264
1343.5 84.11929147670264
1344.5 84.05110328847148
1344.5 84.05110328847148
1345.5 83.98291509981296
1345.5 83.98291509981296
1346.5 83.9147268859621
1346.5 83.9147268859621
1347.5 83.84653867168385
1347.5 83.84653867168385
1348.5 83.77835045211584
1348.5 83.77835045211584
1349.5 83.71016220927399
1349.5 83.71016220927399
1350.5 83.64197397769432
1350.5 83.64197397769432
1351.5 83.57378572304346
1351.5 83.57378572304346
1352.5 83.50559746508426
1352.5 83.50559746508426
1353.5 83.43740919090556
1353.5 83.43740919090556
1354.5 83.36922091895326
1354.5 83.36922091895326
1355.5 83.30103263124329
1355.5 83.30103263124329
1356.5 83.23284433367128
1356.5 83.23284433367128
1357.5 83.16465602663612
1357.5 83.16465602663612
1358.5 83.09646772450564
1358.5 83.09646772450564
1359.5 83.02827938745024
1359.5 83.02827938745024
1360.5 82.96009105142407
1360.5 82.96009105142407
1361.5 82.89190271762433
1361.5 82.89190271762433
1362.5 82.82371435909411
1362.5 82.82371435909411
1363.5 82.75552599815505
1363.5 82.75552599815505
1364.5 82.68733763460452
1364.5 82.68733763460452
1365.5 82.61914924728595
1365.5 82.61914924728595
1366.5 82.55096086123133
1366.5 82.55096086123133
1367.5 82.48277245286532
1367.5 82.48277245286532
1368.5 82.41458405569853
1368.5 82.41458405569853
1369.5 82.34639562628507
1369.5 82.34639562628507
1370.5 82.27820720197897
1370.5 82.27820720197897
1371.5 82.21001876608858
1371.5 82.21001876608858
1372.5 82.14183032073502
1372.5 82.14183032073502
1373.5 82.07364186591832
1373.5 82.07364186591832
1374.5 82.00545340094163
1374.5 82.00545340094163
1375.5 81.93726493067518
1375.5 81.93726493067518
1376.5 81.86907643637508
1376.5 81.86907643637508
1377.5 81.8008879532742
1377.5 81.8008879532742
1378.5 81.73269945537808
1378.5 81.73269945537808
1379.5 81.66451093616509
1379.5 81.66451093616509
1380.5 81.5963224217938
1380.5 81.5963224217938
1381.5 81.52813388365448
1381.5 81.52813388365448
1382.5 81.45994535671439
1382.5 81.45994535671439
1383.5 81.39175679676784
1383.5 81.39175679676784
1384.5 81.32356824050431
1384.5 81.32356824050431
1385.5 81.25537968229384
1385.5 81.25537968229384
1386.5 81.18719110564737
1386.5 81.18719110564737
1387.5 81.11900250980517
1387.5 81.11900250980517
1388.5 81.05081392032427
1388.5 81.05081392032427
1389.5 80.98262532621813
1389.5 80.98262532621813
1390.5 80.91443669910552
1390.5 80.91443669910552
1391.5 80.84624809216493
1391.5 80.84624809216493
1392.5 80.77805944420754
1392.5 80.77805944420754
1393.5 80.70987081469991
1393.5 80.70987081469991
1394.5 80.64168216066444
1394.5 80.64168216066444
1395.5 80.5734935032577
1395.5 80.5734935032577
1396.5 80.50530482665519
1396.5 80.50530482665519
1397.5 80.43711614764386
1397.5 80.43711614764386
1398.5 80.36892745820691
1398.5 80.36892745820691
1399.5 80.30073876414473
1399.5 80.30073876414473
1400.5 80.23255005234338
1400.5 80.23255005234338
1401.5 80.16436134468695
1401.5 80.16436134468695
1402.5 80.09617261783475
1402.5 80.09617261783475
1403.5 80.02798388857373
1403.5 80.02798388857373
1404.5 79.95979513306261
1404.5 79.95979513306261
1405.5 79.89160639696372
1405.5 79.89160639696372
1406.5 79.82341762034218
1406.5 79.82341762034218
1407.5 79.75522885270344
1407.5 79.75522885270344
1408.5 79.68704006874988
1408.5 79.68704006874988
1409.5 79.61885127314905
1409.5 79.61885127314905
1410.5 79.55066247560124
1410.5 79.55066247560124
1411.5 79.48247367200388
1411.5 79.48247367200388
1412.5 79.41428485036943
1412.5 79.41428485036943
1413.5 79.34609602632615
1413.5 79.34609602632615
1414.5 79.27790719957609
1414.5 79.27790719957609
1415.5 79.20971835220597
1415.5 79.20971835220597
1416.5 79.14152949315626
1416.5 79.14152949315626
1417.5 79.07334063067229
1417.5 79.07334063067229
1418.5 79.00515175117667
1418.5 79.00515175117667
1419.5 78.93696286003379
1419.5 78.93696286003379
1420.5 78.86877397999483
1420.5 78.86877397999483
1421.5 78.8005850793358
1421.5 78.8005850793358
1422.5 78.73239616139949
1422.5 78.73239616139949
1423.5 78.66420724029457
1423.5 78.66420724029457
1424.5 78.59601831572304
1424.5 78.59601831572304
1425.5 78.52782938586178
1425.5 78.52782938586178
1426.5 78.45964042968744
1426.5 78.45964042968744
1427.5 78.391451477658
1427.5 78.391451477658
1428.5 78.32326250663544
1428.5 78.32326250663544
1429.5 78.25507353148183
1429.5 78.25507353148183
1430.5 78.1868845382911
1430.5 78.1868845382911
1431.5 78.11869554726383
1431.5 78.11869554726383
1432.5 78.05050654677339
1432.5 78.05050654677339
1433.5 77.98231753308377
1433.5 77.98231753308377
1434.5 77.91412851622553
1434.5 77.91412851622553
1435.5 77.8459394799059
1435.5 77.8459394799059
1436.5 77.77775043896101
1436.5 77.77775043896101
1437.5 77.70956138895184
1437.5 77.70956138895184
1438.5 77.6413723321333
1438.5 77.6413723321333
1439.5 77.57318325611902
1439.5 77.57318325611902
1440.5 77.50499417733498
1440.5 77.50499417733498
1441.5 77.43680509441984
1441.5 77.43680509441984
1442.5 77.36861600002779
1442.5 77.36861600002779
1443.5 77.30042689978238
1443.5 77.30042689978238
1444.5 77.23223777494619
1444.5 77.23223777494619
1445.5 77.16404865157659
1445.5 77.16404865157659
1446.5 77.09585951646446
1446.5 77.09585951646446
1447.5 77.02767037934235
1447.5 77.02767037934235
1448.5 76.95948122835657
1448.5 76.95948122835657
1449.5 76.89129205208314
1449.5 76.89129205208314
1450.5 76.82310288522372
1450.5 76.82310288522372
1451.5 76.75491370688736
1451.5 76.75491370688736
1452.5 76.68672452481879
1452.5 76.68672452481879
1453.5 76.6185353306088
1453.5 76.6185353306088
1454.5 76.5503461161776
1454.5 76.5503461161776
1455.5 76.48215689026948
1455.5 76.48215689026948
1456.5 76.41396766844328
1456.5 76.41396766844328
1457.5 76.34577843275339
1457.5 76.34577843275339
1458.5 76.27758917922907
1458.5 76.27758917922907
1459.5 76.20939993462457
1459.5 76.20939993462457
1460.5 76.14121066522661
1460.5 76.14121066522661
1461.5 76.0730213964725
1461.5 76.0730213964725
1462.5 76.00483209537641
1462.5 76.00483209537641
1463.5 75.93664281826483
1463.5 75.93664281826483
1464.5 75.86845351434602
1464.5 75.86845351434602
1465.5 75.80026420553631
1465.5 75.80026420553631
1466.5 75.73207488498406
1466.5 75.73207488498406
1467.5 75.66388555268924
1467.5 75.66388555268924
1468.5 75.59569621550352
1468.5 75.59569621550352
1469.5 75.5275068660811
1469.5 75.5275068660811
1470.5 75.45931751150215
1470.5 75.45931751150215
1471.5 75.3911281379301
1471.5 75.3911281379301
1472.5 75.32293876622354
1472.5 75.32293876622354
1473.5 75.25474939174723
1473.5 75.25474939174723
1474.5 75.18655999655554
1474.5 75.18655999655554
1475.5 75.11837058674038
1475.5 75.11837058674038
1476.5 75.05018116663929
1476.5 75.05018116663929
1477.5 74.9819917430716
1477.5 74.9819917430716
1478.5 74.91380231869115
1478.5 74.91380231869115
1479.5 74.84561287697042
1479.5 74.84561287697042
1480.5 74.77742342158868
1480.5 74.77742342158868
1481.5 74.70923397171315
1481.5 74.70923397171315
1482.5 74.64104450645432
1482.5 74.64104450645432
1483.5 74.57285502117696
1483.5 74.57285502117696
1484.5 74.5046655385249
1484.5 74.5046655385249
1485.5 74.4364760380384
1485.5 74.4364760380384
1486.5 74.36828653114142
1486.5 74.36828653114142
1487.5 74.30009701955622
1487.5 74.30009701955622
1488.5 74.23190748629318
1488.5 74.23190748629318
1489.5 74.16371795655493
1489.5 74.16371795655493
1490.5 74.0955284225903
1490.5 74.0955284225903
1491.5 74.02733887324237
1491.5 74.02733887324237
1492.5 73.95914929370593
1492.5 73.95914929370593
1493.5 73.8909597346836
1493.5 73.8909597346836
1494.5 73.8227701479239
1494.5 73.8227701479239
1495.5 73.75458055981875
1495.5 73.75458055981875
1496.5 73.6863909563303
1496.5 73.6863909563303
1497.5 73.6182013542455
1497.5 73.6182013542455
1498.5 73.55001173472515
1498.5 73.55001173472515
1499.5 73.48182210839542
1499.5 73.48182210839542
1500.5 73.41363247631972
1500.5 73.41363247631972
1501.5 73.34544283107716
1501.5 73.34544283107716
1502.5 73.27725317475655
1502.5 73.27725317475655
1503.5 73.20906350450927
1503.5 73.20906350450927
1504.5 73.14087383612748
1504.5 73.14087383612748
1505.5 73.07268414087548
1505.5 73.07268414087548
1506.5 73.00449446205948
1506.5 73.00449446205948
1507.5 72.93630475474632
1507.5 72.93630475474632
1508.5 72.8681150509256
1508.5 72.8681150509256
1509.5 72.79992533241841
1509.5 72.79992533241841
1510.5 72.73173558759817
1510.5 72.73173558759817
1511.5 72.66354585845411
1511.5 72.66354585845411
1512.5 72.59535610319966
1512.5 72.59535610319966
1513.5 72.5271663482911
1513.5 72.5271663482911
1514.5 72.45897659478618
1514.5 72.45897659478618
1515.5 72.39078680811652
1515.5 72.39078680811652
1516.5 72.32259703076555
1516.5 72.32259703076555
1517.5 72.25440723899375
1517.5 72.25440723899375
1518.5 72.18621742548116
1518.5 72.18621742548116
1519.5 72.11802762231268
1519.5 72.11802762231268
1520.5 72.04983779836589
1520.5 72.04983779836589
1521.5 71.98164796115692
1521.5 71.98164796115692
1522.5 71.91345813478625
1522.5 71.91345813478625
1523.5 71.84526827866445
1523.5 71.84526827866445
1524.5 71.77707840928048
1524.5 71.77707840928048
1525.5 71.708888549975
1525.5 71.708888549975
1526.5 71.64069866091839
1526.5 71.64069866091839
1527.5 71.57250878290273
1527.5 71.57250878290273
1528.5 71.50431887493328
1528.5 71.50431887493328
1529.5 71.43612898476114
1529.5 71.43612898476114
1530.5 71.36793907381067
1530.5 71.36793907381067
1531.5 71.29974914062524
1531.5 71.29974914062524
1532.5 71.23155921000213
1532.5 71.23155921000213
1533.5 71.16336926611686
1533.5 71.16336926611686
1534.5 71.0951793164856
1534.5 71.0951793164856
1535.5 71.02698935216789
1535.5 71.02698935216789
1536.5 70.95879937534781
1536.5 70.95879937534781
1537.5 70.89060939983608
1537.5 70.89060939983608
1538.5 70.82241940546449
1538.5 70.82241940546449
1539.5 70.7542294095203
1539.5 70.7542294095203
1540.5 70.68603940147264
1540.5 70.68603940147264
1541.5 70.61784938509602
1541.5 70.61784938509602
1542.5 70.54965936443004
1542.5 70.54965936443004
1543.5 70.48146933050191
1543.5 70.48146933050191
1544.5 70.41327928331161
1544.5 70.41327928331161
1545.5 70.34508922285916
1545.5 70.34508922285916
1546.5 70.27689915447661
1546.5 70.27689915447661
1547.5 70.20870907968357
1547.5 70.20870907968357
1548.5 70.14051900832003
1548.5 70.14051900832003
1549.5 70.07232890624287
1549.5 70.07232890624287
1550.5 70.00413881368708
1550.5 70.00413881368708
1551.5 69.93594869329861
1551.5 69.93594869329861
1552.5 69.86775857133756
1552.5 69.86775857133756
1553.5 69.79956844508715
1553.5 69.79956844508715
1554.5 69.73137831378759
1554.5 69.73137831378759
1555.5 69.66318816634494
1555.5 69.66318816634494
1556.5 69.59499800488032
1556.5 69.59499800488032
1557.5 69.52680783912635
1557.5 69.52680783912635
1558.5 69.4586176662021
1558.5 69.4586176662021
1559.5 69.39042747240421
1559.5 69.39042747240421
1560.5 69.32223728600654
1560.5 69.32223728600654
1561.5 69.25404707786808
1561.5 69.25404707786808
1562.5 69.18585687027816
1562.5 69.18585687027816
1563.5 69.11766664306857
1563.5 69.11766664306857
1564.5 69.04947641716734
1564.5 69.04947641716734
1565.5 68.98128617648436
1565.5 68.98128617648436
1566.5 68.91309592863108
1566.5 68.91309592863108
1567.5 68.8449056728477
1567.5 68.8449056728477
1568.5 68.77671540668311
1568.5 68.77671540668311
1569.5 68.70852512285582
1569.5 68.70852512285582
1570.5 68.64033483473918
1570.5 68.64033483473918
1571.5 68.5721445243246
1571.5 68.5721445243246
1572.5 68.50395422882642
1572.5 68.50395422882642
1573.5 68.43576391294877
1573.5 68.43576391294877
1574.5 68.36757358940666
1574.5 68.36757358940666
1575.5 68.29938325233677
1575.5 68.29938325233677
1576.5 68.23119291505562
1576.5 68.23119291505562
1577.5 68.16300256520914
1577.5 68.16300256520914
1578.5 68.09481219988406
1578.5 68.09481219988406
1579.5 68.02662183560172
1579.5 68.02662183560172
1580.5 67.9584314572974
1580.5 67.9584314572974
1581.5 67.89024107030319
1581.5 67.89024107030319
1582.5 67.82205065643879
1582.5 67.82205065643879
1583.5 67.75386024961367
1583.5 67.75386024961367
1584.5 67.68566983561826
1584.5 67.68566983561826
1585.5 67.61747941531972
1585.5 67.61747941531972
1586.5 67.5492889725206
1586.5 67.5492889725206
1587.5 67.48109853096685
1587.5 67.48109853096685
1588.5 67.41290807442867
1588.5 67.41290807442867
1589.5 67.34471761158737
1589.5 67.34471761158737
1590.5 67.27652713329981
1590.5 67.27652713329981
1591.5 67.20833666281133
1591.5 67.20833666281133
1592.5 67.14014616856831
1592.5 67.14014616856831
1593.5 67.07195567824891
1593.5 67.07195567824891
1594.5 67.00376515741858
1594.5 67.00376515741858
1595.5 66.93557463753568
1595.5 66.93557463753568
1596.5 66.86738410074987
1596.5 66.86738410074987
1597.5 66.79919355961175
1597.5 66.79919355961175
1598.5 66.73100302289761
1598.5 66.73100302289761
1599.5 66.66281246580401
1599.5 66.66281246580401
1600.5 66.59462190174277
1600.5 66.59462190174277
1601.5 66.52643131584544
1601.5 66.52643131584544
1602.5 66.45824074404175
1602.5 66.45824074404175
1603.5 66.3900501506999
1603.5 66.3900501506999
1604.5 66.32185953552198
1604.5 66.32185953552198
1605.5 66.25366892158942
1605.5 66.25366892158942
1606.5 66.18547829675055
1606.5 66.18547829675055
1607.5 66.1172876819272
1607.5 66.1172876819272
1608.5 66.04909702974122
1608.5 66.04909702974122
1609.5 65.98090638459455
1609.5 65.98090638459455
1610.5 65.91271571714994
1610.5 65.91271571714994
1611.5 65.84452505701024
1611.5 65.84452505701024
1612.5 65.77633438258296
1612.5 65.77633438258296
1613.5 65.70814368509794
1613.5 65.70814368509794
1614.5 65.63995299491785
1614.5 65.63995299491785
1615.5 65.57176228293397
1615.5 65.57176228293397
1616.5 65.50357157216317
1616.5 65.50357157216317
1617.5 65.43538085949116
1617.5 65.43538085949116
1618.5 65.36719010915859
1618.5 65.36719010915859
1619.5 65.29899936692307
1619.5 65.29899936692307
1620.5 65.23080862487515
1620.5 65.23080862487515
1621.5 65.16261786052931
1621.5 65.16261786052931
1622.5 65.09442709500975
1622.5 65.09442709500975
1623.5 65.02623630643247
1623.5 65.02623630643247
1624.5 64.95804551880258
1624.5 64.95804551880258
1625.5 64.88985471496665
1625.5 64.88985471496665
1626.5 64.82166392055676
1626.5 64.82166392055676
1627.5 64.75347310146216
1627.5 64.75347310146216
1628.5 64.68528226749052
1628.5 64.68528226749052
1629.5 64.61709144085613
1629.5 64.61709144085613
1630.5 64.54890059162582
1630.5 64.54890059162582
1631.5 64.48070974288112
1631.5 64.48070974288112
1632.5 64.41251886941937
1632.5 64.41251886941937
1633.5 64.3443280046562
1633.5 64.3443280046562
1634.5 64.27613711537867
1634.5 64.27613711537867
1635.5 64.20794623390023
1635.5 64.20794623390023
1636.5 64.13975531691469
1636.5 64.13975531691469
1637.5 64.0715644194178
1637.5 64.0715644194178
1638.5 64.0033734920115
1638.5 64.0033734920115
1639.5 63.935182564888116
1639.5 63.935182564888116
1640.5 63.86699162897955
1640.5 63.86699162897955
1641.5 63.79880068458376
1641.5 63.79880068458376
1642.5 63.73060973265674
1642.5 63.73060973265674
1643.5 63.66241875691219
1643.5 63.66241875691219
1644.5 63.59422777535868
1644.5 63.59422777535868
1645.5 63.52603679959049
1645.5 63.52603679959049
1646.5 63.45784580049894
1646.5 63.45784580049894
1647.5 63.38965480119613
1647.5 63.38965480119613
1648.5 63.3214637936023
1648.5 63.3214637936023
1649.5 63.253272776761435
1649.5 63.253272776761435
1650.5 63.185081730568314
1650.5 63.185081730568314
1651.5 63.11689069837351
1651.5 63.11689069837351
1652.5 63.04869964921284
1652.5 63.04869964921284
1653.5 62.98050858739155
1653.5 62.98050858739155
1654.5 62.9123175289688
1654.5 62.9123175289688
1655.5 62.84412645036926
1655.5 62.84412645036926
1656.5 62.775935360800425
1656.5 62.775935360800425
1657.5 62.707744263966
1657.5 62.707744263966
1658.5 62.63955315761892
1658.5 62.63955315761892
1659.5 62.571362038611205
1659.5 62.571362038611205
1660.5 62.503170909394
1660.5 62.503170909394
1661.5 62.434979777483484
1661.5 62.434979777483484
1662.5 62.366788639206874
1662.5 62.366788639206874
1663.5 62.29859748588286
1663.5 62.29859748588286
1664.5 62.23040632910573
1664.5 62.23040632910573
1665.5 62.16221515774951
1665.5 62.16221515774951
1666.5 62.09402397058609
1666.5 62.09402397058609
1667.5 62.02583278169182
1667.5 62.02583278169182
1668.5 61.95764158470919
1668.5 61.95764158470919
1669.5 61.889450380195335
1669.5 61.889450380195335
1670.5 61.82125916643445
1670.5 61.82125916643445
1671.5 61.753067935612414
1671.5 61.753067935612414
1672.5 61.68487668974297
1672.5 61.68487668974297
1673.5 61.61668545787186
1673.5 61.61668545787186
1674.5 61.548494202183214
1674.5 61.548494202183214
1675.5 61.48030293628507
1675.5 61.48030293628507
1676.5 61.41211166229857
1676.5 61.41211166229857
1677.5 61.34392038098351
1677.5 61.34392038098351
1678.5 61.275729090883274
1678.5 61.275729090883274
1679.5 61.207537792030166
1679.5 61.207537792030166
1680.5 61.13934649068641
1680.5 61.13934649068641
1681.5 61.07115516668378
1681.5 61.07115516668378
1682.5 61.002963832471664
1682.5 61.002963832471664
1683.5 60.93477249844716
1683.5 60.93477249844716
1684.5 60.86658115441583
1684.5 60.86658115441583
1685.5 60.79838978848544
1685.5 60.79838978848544
1686.5 60.73019842615626
1686.5 60.73019842615626
1687.5 60.662007041928014
1687.5 60.662007041928014
1688.5 60.59381566951399
1688.5 60.59381566951399
1689.5 60.52562426089602
1689.5 60.52562426089602
1690.5 60.45743287770032
1690.5 60.45743287770032
1691.5 60.38924146459521
1691.5 60.38924146459521
1692.5 60.32105002883124
1692.5 60.32105002883124
1693.5 60.25285860564128
1693.5 60.25285860564128
1694.5 60.18466717148203
1694.5 60.18466717148203
1695.5 60.116475723142564
1695.5 60.116475723142564
1696.5 60.04828425002309
1696.5 60.04828425002309
1697.5 59.98009278262596
1697.5 59.98009278262596
1698.5 59.911901306443646
1698.5 59.911901306443646
1699.5 59.843709819988874
1699.5 59.843709819988874
1700.5 59.775518326205535
1700.5 59.775518326205535
1701.5 59.707326814601245
1701.5 59.707326814601245
1702.5 59.639135316330766
1702.5 59.639135316330766
1703.5 59.570943785668824
1703.5 59.570943785668824
1704.5 59.50275224691852
1704.5 59.50275224691852
1705.5 59.43456070617172
1705.5 59.43456070617172
1706.5 59.3663691422719
1706.5 59.3663691422719
1707.5 59.29817759627816
1707.5 59.29817759627816
1708.5 59.22998602153368
1708.5 59.22998602153368
1709.5 59.16179443581992
1709.5 59.16179443581992
1710.5 59.093602856588305
1710.5 59.093602856588305
1711.5 59.025411261454195
1711.5 59.025411261454195
1712.5 58.95721966240513
1712.5 58.95721966240513
1713.5 58.889028030964596
1713.5 58.889028030964596
1714.5 58.820836414979006
1714.5 58.820836414979006
1715.5 58.752644766601954
1715.5 58.752644766601954
1716.5 58.684453130798914
1716.5 58.684453130798914
1717.5 58.61626147717492
1717.5 58.61626147717492
1718.5 58.54806980622413
1718.5 58.54806980622413
1719.5 58.47987813566361
1719.5 58.47987813566361
1720.5 58.4116864541338
1720.5 58.4116864541338
1721.5 58.343494769087904
1721.5 58.343494769087904
1722.5 58.27530306986178
1722.5 58.27530306986178
1723.5 58.207111344336056
1723.5 58.207111344336056
1724.5 58.13891962529247
1724.5 58.13891962529247
1725.5 58.07072790273281
1725.5 58.07072790273281
1726.5 58.00253617208478
1726.5 58.00253617208478
1727.5 57.93434442285599
1727.5 57.93434442285599
1728.5 57.86615266553885
1728.5 57.86615266553885
1729.5 57.79796089649261
1729.5 57.79796089649261
1730.5 57.72976911859821
1730.5 57.72976911859821
1731.5 57.66157733185565
1731.5 57.66157733185565
1732.5 57.593385556927316
1732.5 57.593385556927316
1733.5 57.5251937496075
1733.5 57.5251937496075
1734.5 57.45700193267974
1734.5 57.45700193267974
1735.5 57.38881010766361
1735.5 57.38881010766361
1736.5 57.32061827015859
1736.5 57.32061827015859
1737.5 57.25242644734872
1737.5 57.25242644734872
1738.5 57.184234589266445
1738.5 57.184234589266445
1739.5 57.11604272521695
1739.5 57.11604272521695
1740.5 57.04785086324907
1740.5 57.04785086324907
1741.5 56.97965899292719
1741.5 56.97965899292719
1742.5 56.91146710429019
1742.5 56.91146710429019
1743.5 56.84327520653939
1743.5 56.84327520653939
1744.5 56.77508329096762
1744.5 56.77508329096762
1745.5 56.70689137969391
1745.5 56.70689137969391
1746.5 56.63869944490622
1746.5 56.63869944490622
1747.5 56.57050752878443
1747.5 56.57050752878443
1748.5 56.50231558799001
1748.5 56.50231558799001
1749.5 56.43412362910899
1749.5 56.43412362910899
1750.5 56.36593167519051
1750.5 56.36593167519051
1751.5 56.297739697853366
1751.5 56.297739697853366
1752.5 56.22954772335764
1752.5 56.22954772335764
1753.5 56.161355732402285
1753.5 56.161355732402285
1754.5 56.093163730212005
1754.5 56.093163730212005
1755.5 56.024971726892396
1755.5 56.024971726892396
1756.5 55.9567797118437
1756.5 55.9567797118437
1757.5 55.88858768642724
1757.5 55.88858768642724
1758.5 55.820395652162624
1758.5 55.820395652162624
1759.5 55.752203599051604
1759.5 55.752203599051604
1760.5 55.68401154414677
1760.5 55.68401154414677
1761.5 55.615819478177336
1761.5 55.615819478177336
1762.5 55.54762740869182
1762.5 55.54762740869182
1763.5 55.47943533781134
1763.5 55.47943533781134
1764.5 55.4112432401371
1764.5 55.4112432401371
1765.5 55.34305114791957
1765.5 55.34305114791957
1766.5 55.2748590302696
1766.5 55.2748590302696
1767.5 55.206666918836156
1767.5 55.206666918836156
1768.5 55.138474794154014
1768.5 55.138474794154014
1769.5 55.07028265986391
1769.5 55.07028265986391
1770.5 55.0020904926252
1770.5 55.0020904926252
1771.5 54.93389834521105
1771.5 54.93389834521105
1772.5 54.86570617236446
1772.5 54.86570617236446
1773.5 54.797514004974595
1773.5 54.797514004974595
1774.5 54.72932181824416
1774.5 54.72932181824416
1775.5 54.66112962799763
1775.5 54.66112962799763
1776.5 54.59293741841054
1776.5 54.59293741841054
1777.5 54.5247452089481
1777.5 54.5247452089481
1778.5 54.456552979385286
1778.5 54.456552979385286
1779.5 54.38836076233353
1779.5 54.38836076233353
1780.5 54.320168519646664
1780.5 54.320168519646664
1781.5 54.25197626583225
1781.5 54.25197626583225
1782.5 54.18378400926154
1782.5 54.18378400926154
1783.5 54.11559173259047
1783.5 54.11559173259047
1784.5 54.047399469854746
1784.5 54.047399469854746
1785.5 53.97920718218075
1785.5 53.97920718218075
1786.5 53.91101488201787
1786.5 53.91101488201787
1787.5 53.84282257072743
1787.5 53.84282257072743
1788.5 53.77463026297522
1788.5 53.77463026297522
1789.5 53.70643793170906
1789.5 53.70643793170906
1790.5 53.638245596167
1790.5 53.638245596167
1791.5 53.570053270919566
1791.5 53.570053270919566
1792.5 53.501860914641995
1792.5 53.501860914641995
1793.5 53.43366854587553
1793.5 53.43366854587553
1794.5 53.365476189524806
1794.5 53.365476189524806
1795.5 53.29728379783871
1795.5 53.29728379783871
1796.5 53.22909139720916
1796.5 53.22909139720916
1797.5 53.1608990219389
1797.5 53.1608990219389
1798.5 53.0927066066657
1798.5 53.0927066066657
1799.5 53.024514200927314
1799.5 53.024514200927314
1800.5 52.956321771010465
1800.5 52.956321771010465
1801.5 52.88812932996605
1801.5 52.88812932996605
1802.5 52.81993687663541
1802.5 52.81993687663541
1803.5 52.75174442094735
1803.5 52.75174442094735
1804.5 52.6835519747941
1804.5 52.6835519747941
1805.5 52.61535948863791
1805.5 52.61535948863791
1806.5 52.54716702174914
1806.5 52.54716702174914
1807.5 52.4789745201895
1807.5 52.4789745201895
1808.5 52.4107820172349
1808.5 52.4107820172349
1809.5 52.342589507326146
1809.5 52.342589507326146
1810.5 52.274396979995295
1810.5 52.274396979995295
1811.5 52.20620446508019
1811.5 52.20620446508019
1812.5 52.13801192158609
1812.5 52.13801192158609
1813.5 52.06981938229473
1813.5 52.06981938229473
1814.5 52.00162681806511
1814.5 52.00162681806511
1815.5 51.933434265491435
1815.5 51.933434265491435
1816.5 51.86524167758238
1816.5 51.86524167758238
1817.5 51.79704910063246
1817.5 51.79704910063246
1818.5 51.72885650483612
1818.5 51.72885650483612
1819.5 51.66066390639087
1819.5 51.66066390639087
1820.5 51.59247128757963
1820.5 51.59247128757963
1821.5 51.524278679062995
1821.5 51.524278679062995
1822.5 51.45608603875642
1822.5 51.45608603875642
1823.5 51.38789340122829
1823.5 51.38789340122829
1824.5 51.31970074475847
1824.5 51.31970074475847
1825.5 51.25150809782346
1825.5 51.25150809782346
1826.5 51.183315425190386
1826.5 51.183315425190386
1827.5 51.115122756000254
1827.5 51.115122756000254
1828.5 51.04693006111206
1828.5 51.04693006111206
1829.5 50.978737368242506
1829.5 50.978737368242506
1830.5 50.91054465719105
1830.5 50.91054465719105
1831.5 50.84235194882275
1831.5 50.84235194882275
1832.5 50.77415922160805
1832.5 50.77415922160805
1833.5 50.70596649098462
1833.5 50.70596649098462
1834.5 50.63777374684687
1834.5 50.63777374684687
1835.5 50.56958099930039
1835.5 50.56958099930039
1836.5 50.50138822463154
1836.5 50.50138822463154
1837.5 50.43319546989461
1837.5 50.43319546989461
1838.5 50.36500268048682
1838.5 50.36500268048682
1839.5 50.296809899094235
1839.5 50.296809899094235
1840.5 50.228617101736184
1840.5 50.228617101736184
1841.5 50.16042429808848
1841.5 50.16042429808848
1842.5 50.09223147407477
1842.5 50.09223147407477
1843.5 50.02403864039014
1843.5 50.02403864039014
1844.5 49.95584581690482
1844.5 49.95584581690482
1845.5 49.88765295874863
1845.5 49.88765295874863
1846.5 49.81946011834026
1846.5 49.81946011834026
1847.5 49.751267251474026
1847.5 49.751267251474026
1848.5 49.6830743851698
1848.5 49.6830743851698
1849.5 49.614881495288635
1849.5 49.614881495288635
1850.5 49.54668859209581
1850.5 49.54668859209581
1851.5 49.47849570519418
1851.5 49.47849570519418
1852.5 49.410302794715605
1852.5 49.410302794715605
1853.5 49.342109884799044
1853.5 49.342109884799044
1854.5 49.273916947664816
1854.5 49.273916947664816
1855.5 49.2057240144677
1855.5 49.2057240144677
1856.5 49.13753107498093
1856.5 49.13753107498093
1857.5 49.06933810973311
1857.5 49.06933810973311
1858.5 49.00114514087391
1858.5 49.00114514087391
1859.5 48.93295217181692
1859.5 48.93295217181692
1860.5 48.864759184515066
1860.5 48.864759184515066
1861.5 48.796566185325844
1861.5 48.796566185325844
1862.5 48.72837319007374
1862.5 48.72837319007374
1863.5 48.66018018701238
1863.5 48.66018018701238
1864.5 48.59198715825295
1864.5 48.59198715825295
1865.5 48.523794119062785
1865.5 48.523794119062785
1866.5 48.4556010808335
1866.5 48.4556010808335
1867.5 48.38740803631456
1867.5 48.38740803631456
1868.5 48.31921497355076
1868.5 48.31921497355076
1869.5 48.25102190499146
1869.5 48.25102190499146
1870.5 48.1828288335176
1870.5 48.1828288335176
1871.5 48.11463574042378
1871.5 48.11463574042378
1872.5 48.04644266507778
1872.5 48.04644266507778
1873.5 47.978249546025125
1873.5 47.978249546025125
1874.5 47.91005643157409
1874.5 47.91005643157409
1875.5 47.84186331056777
1875.5 47.84186331056777
1876.5 47.77367017082241
1876.5 47.77367017082241
1877.5 47.705477034254365
1877.5 47.705477034254365
1878.5 47.63728388215822
1878.5 47.63728388215822
1879.5 47.56909072714752
1879.5 47.56909072714752
1880.5 47.500897550516854
1880.5 47.500897550516854
1881.5 47.43270437021183
1881.5 47.43270437021183
1882.5 47.36451118623245
1882.5 47.36451118623245
1883.5 47.296317979208794
1883.5 47.296317979208794
1884.5 47.22812477678676
1884.5 47.22812477678676
1885.5 47.15993155807682
1885.5 47.15993155807682
1886.5 47.09173833645233
1886.5 47.09173833645233
1887.5 47.02354510142087
1887.5 47.02354510142087
1888.5 46.95535186347486
1888.5 46.95535186347486
1889.5 46.88715861000075
1889.5 46.88715861000075
1890.5 46.81896533752197
1890.5 46.81896533752197
1891.5 46.750772067726345
1891.5 46.750772067726345
1892.5 46.68257879061562
1892.5 46.68257879061562
1893.5 46.61438550161754
1893.5 46.61438550161754
1894.5 46.546192193614786
1894.5 46.546192193614786
1895.5 46.47799888001921
1895.5 46.47799888001921
1896.5 46.409805566624705
1896.5 46.409805566624705
1897.5 46.341612241342844
1897.5 46.341612241342844
1898.5 46.27341890314819
1898.5 46.27341890314819
1899.5 46.2052255510524
1899.5 46.2052255510524
1900.5 46.13703218756342
1900.5 46.13703218756342
1901.5 46.068838840302654
1901.5 46.068838840302654
1902.5 46.000645464570255
1902.5 46.000645464570255
1903.5 45.93245207668486
1903.5 45.93245207668486
1904.5 45.86425869072281
1904.5 45.86425869072281
1905.5 45.796065282875155
1905.5 45.796065282875155
1906.5 45.727871876191045
1906.5 45.727871876191045
1907.5 45.659678451262074
1907.5 45.659678451262074
1908.5 45.591485012926135
1908.5 45.591485012926135
1909.5 45.52329158260542
1909.5 45.52329158260542
1910.5 45.455098133280025
1910.5 45.455098133280025
1911.5 45.38690467054768
1911.5 45.38690467054768
1912.5 45.31871121507074
1912.5 45.31871121507074
1913.5 45.25051773237613
1913.5 45.25051773237613
1914.5 45.182324245247365
1914.5 45.182324245247365
1915.4581610883045 45.116983881479605
1915.4581610883045 45.116983881479605
1916.4581610883045 45.34963056375406
1916.4581610883045 45.34963056375406
1917.4581610883045 45.879597052801174
1917.4581610883045 45.879597052801174
1918.4581610883045 46.64541183642707
1918.4581610883045 46.64541183642707
1919.4581610883045 47.59831245594472
1919.4581610883045 47.59831245594472
1920.5 48.74952761007837
1920.5 48.74952761007837
1921.5 49.97268693035814
1921.5 49.97268693035814
1922.5 51.2883727131034
1922.5 51.2883727131034
1923.5 52.677453881446404
1923.5 52.677453881446404
1924.5 54.124754755267865
1924.5 54.124754755267865
1925.5 55.618237215261665
1925.5 55.618237215261665
1926.5 57.14835199050981
1926.5 57.14835199050981
1927.5 58.70752419919546
1927.5 58.70752419919546
1928.5 60.289744980978625
1928.5 60.289744980978625
1929.5 61.89024789993152
1929.5 61.89024789993152
1930.5 63.50525193699005
1930.5 63.50525193699005
1931.5 65.13175777398388
1931.5 65.13175777398388
1932.5 66.7673862943835
1932.5 66.7673862943835
1933.5 68.41025019543036
1933.5 68.41025019543036
1934.5 70.0588524175845
1934.5 70.0588524175845
1935.5 71.71200535910006
1935.5 71.71200535910006
1936.5 73.36876701493327
1936.5 73.36876701493327
1937.5 75.02839015390603
1937.5 75.02839015390603
1938.5 76.69028196953481
1938.5 76.69028196953481
1939.5 78.3539722714297
1939.5 78.3539722714297
1940.5 80.01908806113505
1940.5 80.01908806113505
1941.5 81.68533347492247
1941.5 81.68533347492247
1942.5 83.35247378095617
1942.5 83.35247378095617
1943.5 85.02032284088615
1943.5 85.02032284088615
1944.5 86.68873293543442
1944.5 86.68873293543442
1945.5 88.35758692918014
1945.5 88.35758692918014
1946.5 90.02679188554042
1946.5 90.02679188554042
1947.5 91.6962741069091
1947.5 91.6962741069091
1948.5 93.36597508740688
1948.5 93.36597508740688
1949.5 95.03584845819917
1949.5 95.03584845819917
1950.5 96.70585741936242
1950.5 96.70585741936242
1951.5 98.37597278208774
1951.5 98.37597278208774
1952.5 100.0461713922719
1952.5 100.0461713922719
1953.5 101.71643490789232
1953.5 101.71643490789232
1954.5 103.3867487314155
1954.5 103.3867487314155
1955.5 105.0571013111048
1955.5 105.0571013111048
1956.5 106.72748349563808
1956.5 106.72748349563808
1957.5 108.39788798713572
1957.5 108.39788798713572
1958.5 110.068309025413
1958.5 110.068309025413
1959.5 111.73874205130214
1959.5 111.73874205130214
1960.5 113.40918342658884
1960.5 113.40918342658884
1961.5 115.07963024871015
1961.5 115.07963024871015
1962.5 116.75008027654593
1962.5 116.75008027654593
1963.5 118.42053165694539
1963.5 118.42053165694539
1964.5 120.09098298818562
1964.5 120.09098298818562
1965.5 121.76143310259295
1965.5 121.76143310259295
1966.5 123.43188111328699
1966.5 123.43188111328699
1967.5 125.10232629240033
1967.5 125.10232629240033
1968.5 126.7727680712554
1968.5 126.7727680712554
1969.5 128.44320600773472
1969.5 128.44320600773472
1970.5 130.11363973706594
1970.5 130.11363973706594
1971.5 131.78406897387427
1971.5 131.78406897387427
1972.5596290520627 133.44528679920933
1972.5596290520627 133.44528679920933
1973.5596290520627 134.65769039017047
1973.5596290520627 134.65769039017047
1974.5596290520627 135.60533261065706
1974.5596290520627 135.60533261065706
1975.5596290520627 136.3429533583464
1975.5596290520627 136.3429533583464
1976.5596290520627 136.91397481001516
1976.5596290520627 136.91397481001516
1977.5596290520627 137.3528414760215
1977.5596290520627 137.3528414760215
1978.5596290520627 137.68687639822133
1978.5596290520627 137.68687639822133
1979.5596290520627 137.93775352583452
1979.5596290520627 137.93775352583452
1980.5 138.11251245606508
1980.5 138.11251245606508
1981.5 138.24803764292955
1981.5 138.24803764292955
1982.5 138.34144682220233
1982.5 138.34144682220233
1983.5 138.40144743866657
1983.5 138.40144743866657
1984.5 138.43494671121184
1984.5 138.43494671121184
1985.5 138.44742373982888
1985.5 138.44742373982888
1986.5 138.4432248641572
1986.5 138.4432248641572
1987.5 138.42579781013006
1987.5 138.42579781013006
1988.5 138.39787748153037
1988.5 138.39787748153037
1989.5 138.36163333404926
1989.5 138.36163333404926
1990.5 138.3187863180452
1990.5 138.3187863180452
1991.5 138.27070159428382
1991.5 138.27070159428382
1992.5 138.21846201283608
1992.5 138.21846201283608
1993.5 138.1629265859858
1993.5 138.1629265859858
1994.5 138.1047767418639
1994.5 138.1047767418639
1995.5 138.0445530075399
1995.5 138.0445530075399
1996.5 137.9826841379501
1996.5 137.9826841379501
1997.5 137.91951026990364
1997.5 137.91951026990364
1998.5 137.8553012105254
1998.5 137.8553012105254
1999.5 137.7902709664604
1999.5 137.7902709664604
2000.5 137.7245893437354
2000.5 137.7245893437354
2001.5 137.6583909933631
2001.5 137.6583909933631
2002.5 137.59178274406122
2002.5 137.59178274406122
2003.5 137.5248493500985
2003.5 137.5248493500985
2004.5 137.45765802621182
2004.5 137.45765802621182
2005.5 137.39026209348026
2005.5 137.39026209348026
2006.5 137.32270387133622
2006.5 137.32270387133622
2007.5 137.25501688523238
2007.5 137.25501688523238
2008.5 137.1872277735866
2008.5 137.1872277735866
2009.5 137.11935764492324
2009.5 137.11935764492324
2010.5 137.0514232421935
2010.5 137.0514232421935
2011.5 136.98343784345408
2011.5 136.98343784345408
2012.5 136.9154120128519
2012.5 136.9154120128519
2013.5 136.84735409414589
2013.5 136.84735409414589
2014.5 136.77927072238995
2014.5 136.77927072238995
2015.5 136.7111671661127
2015.5 136.7111671661127
2016.5 136.6430475717449
2016.5 136.6430475717449
2017.5 136.57491528424973
2017.5 136.57491528424973
2018.5 136.50677290263087
2018.5 136.50677290263087
2019.5 136.4386225203552
2019.5 136.4386225203552
2020.5 136.37046579878714
2020.5 136.37046579878714
2021.5 136.30230402270448
2021.5 136.30230402270448
2022.5 136.2341382703915
2022.5 136.2341382703915
2023.5 136.16596933570784
2023.5 136.16596933570784
2024.5 136.09779787374038
2024.5 136.09779787374038
2025.5 136.02962441224975
2025.5 136.02962441224975
2026.5 135.9614493712863
2026.5 135.9614493712863
2027.5 135.89327305770286
2027.5 135.89327305770286
2028.5 135.82509573621883
2028.5 135.82509573621883
2029.5 135.75691763045342
2029.5 135.75691763045342
2030.5 135.68873889122287
2030.5 135.68873889122287
2031.5 135.6205596427808
2031.5 135.6205596427808
2032.5 135.55237997846857
2032.5 135.55237997846857
2033.5 135.48420001136557
2033.5 135.48420001136557
2034.5 135.4160197813798
2034.5 135.4160197813798
2035.5 135.3478393389621
2035.5 135.3478393389621
2036.5 135.2796587325819
2036.5 135.2796587325819
2037.5 135.2114779952362
2037.5 135.2114779952362
2038.5 135.1432971551459
2038.5 135.1432971551459
2039.5 135.07511622820934
2039.5 135.07511622820934
2040.5 135.0069352365945
2040.5 135.0069352365945
2041.5 134.93875416357625
2041.5 134.93875416357625
2042.5 134.87057305477427
2042.5 134.87057305477427
2043.5 134.80239191021
2043.5 134.80239191021
2044.5 134.73421073194788
2044.5 134.73421073194788
2045.5 134.66602952863875
2045.5 134.66602952863875
2046.5 134.5978482815128
2046.5 134.5978482815128
2047.5 134.52966703270064
2047.5 134.52966703270064
2048.5 134.46148575709032
2048.5 134.46148575709032
2049.5 134.39330444728293
2049.5 134.39330444728293
2050.5 134.32512313219033
2050.5 134.32512313219033
2051.5 134.2569417797591
2051.5 134.2569417797591
2052.5 134.1887604327878
2052.5 134.1887604327878
2053.5 134.12057907624407
2053.5 134.12057907624407
2054.5 134.05239771668164
2054.5 134.05239771668164
2055.5 133.9842163329763
2055.5 133.9842163329763
2056.5 133.9160349472147
2056.5 133.9160349472147
2057.5 133.84785355371736
2057.5 133.84785355371736
2058.5 133.77967214079413
2058.5 133.77967214079413
2059.5 133.71149072718947
2059.5 133.71149072718947
2060.5 133.6433093030499
2060.5 133.6433093030499
2061.5 133.57512787827844
2061.5 133.57512787827844
2062.5 133.5069464354559
2062.5 133.5069464354559
2063.5 133.43876498347328
2063.5 133.43876498347328
2064.5 133.37058352334256
2064.5 133.37058352334256
2065.5 133.30240205267694
2065.5 133.30240205267694
2066.5 133.2342205653846
2066.5 133.2342205653846
2067.5 133.16603908212784
2067.5 133.16603908212784
2068.5 133.0978575892987
2068.5 133.0978575892987
2069.5 133.02967607416326
2069.5 133.02967607416326
2070.5 132.9614945569716
2070.5 132.9614945569716
2071.5 132.89331304381554
2071.5 132.89331304381554
2072.5 132.82513149946223
2072.5 132.82513149946223
2073.5 132.7569499614818
2073.5 132.7569499614818
2074.5 132.6887684045374
2074.5 132.6887684045374
2075.5 132.62058684691152
2075.5 132.62058684691152
2076.5 132.55240526514274
2076.5 132.55240526514274
2077.5 132.48422369020867
2077.5 132.48422369020867
2078.5 132.41604209584875
2078.5 132.41604209584875
2079.5 132.34786049375305
2079.5 132.34786049375305
2080.5 132.27967888208494
2080.5 132.27967888208494
2081.5 132.21149725988195
2081.5 132.21149725988195
2082.5 132.14331564451368
2082.5 132.14331564451368
2083.5 132.0751340036277
2083.5 132.0751340036277
2084.5 132.00695235358162
2084.5 132.00695235358162
2085.5 131.93877070427843
2085.5 131.93877070427843
2086.5 131.87058904164124
2086.5 131.87058904164124
2087.5 131.80240735766023
2087.5 131.80240735766023
2088.5 131.73422567771485
2088.5 131.73422567771485
2089.5 131.66604398114274
2089.5 131.66604398114274
2090.5 131.59786228388916
2090.5 131.59786228388916
2091.5 131.5296805761007
2091.5 131.5296805761007
2092.5 131.4614988455936
2092.5 131.4614988455936
2093.5 131.39331712521405
2093.5 131.39331712521405
2094.5 131.32513538349065
2094.5 131.32513538349065
2095.5 131.25695363123236
2095.5 131.25695363123236
2096.5 131.18877187691785
2096.5 131.18877187691785
2097.5 131.1205900984604
2097.5 131.1205900984604
2098.5 131.05240833292956
2098.5 131.05240833292956
2099.5 130.98422655077195
2099.5 130.98422655077195
2100.5 130.9160447519876
2100.5 130.9160447519876
2101.5 130.847862936527
2101.5 130.847862936527
2102.5 130.77968112652636
2102.5 130.77968112652636
2103.5 130.71149930695327
2103.5 130.71149930695327
2104.5 130.6433174796444
2104.5 130.6433174796444
2105.5 130.5751356342845
2105.5 130.5751356342845
2106.5 130.50695377981398
2106.5 130.50695377981398
2107.5 130.4387719157711
2107.5 130.4387719157711
2108.5 130.37059005008427
2108.5 130.37059005008427
2109.5 130.30240817482505
2109.5 130.30240817482505
2110.5 130.23422628431385
2110.5 130.23422628431385
2111.5 130.16604439078395
2111.5 130.16604439078395
2112.5 130.09786248768165
2112.5 130.09786248768165
2113.5 130.0296805679526
2113.5 130.0296805679526
2114.5 129.9614986329716
2114.5 129.9614986329716
2115.5 129.8933167020262
2115.5 129.8933167020262
2116.5 129.82513475582888
2116.5 129.82513475582888
2117.5 129.7569528075753
2117.5 129.7569528075753
2118.5 129.68877084878685
2118.5 129.68877084878685
2119.5 129.62058887337164
2119.5 129.62058887337164
2120.5 129.55240688270447
2120.5 129.55240688270447
2121.5 129.4842248913559
2121.5 129.4842248913559
2122.5 129.41604290266812
2122.5 129.41604290266812
2123.5 129.34786088415788
2123.5 129.34786088415788
2124.5 129.27967887105808
2124.5 129.27967887105808
2125.5 129.21149684229397
2125.5 129.21149684229397
2126.5 129.14331481051119
2126.5 129.14331481051119
2127.5 129.0751327681935
2127.5 129.0751327681935
2128.5 129.00695070453202
2128.5 129.00695070453202
2129.5 128.93876863876477
2129.5 128.93876863876477
2130.5 128.87058656251213
2130.5 128.87058656251213
2131.5 128.80240448415375
2131.5 128.80240448415375
2132.5 128.73422239196776
2132.5 128.73422239196776
2133.5 128.6660402817307
2133.5 128.6660402817307
2134.5 128.59785818304542
2134.5 128.59785818304542
2135.5 128.52967605550015
2135.5 128.52967605550015
2136.5 128.46149391742
2136.5 128.46149391742
2137.5 128.39331179089166
2137.5 128.39331179089166
2138.5 128.32512963550332
2138.5 128.32512963550332
2139.5 128.2569474855254
2139.5 128.2569474855254
2140.5 128.18876531754594
2140.5 128.18876531754594
2141.5 128.1205831432055
2141.5 128.1205831432055
2142.5 128.0524009494392
2142.5 128.0524009494392
2143.5 127.98421875499146
2143.5 127.98421875499146
2144.5 127.91603654529176
2144.5 127.91603654529176
2145.5 127.8478543396277
2145.5 127.8478543396277
2146.5 127.77967211733689
2146.5 127.77967211733689
2147.5 127.71148987979413
2147.5 127.71148987979413
2148.5 127.64330764628698
2148.5 127.64330764628698
2149.5 127.57512539143603
2149.5 127.57512539143603
2150.5 127.50694313214206
2150.5 127.50694313214206
2151.5 127.43876086607477
2151.5 127.43876086607477
2152.5 127.37057858195644
2152.5 127.37057858195644
2153.5 127.30239630329802
2153.5 127.30239630329802
2154.5 127.23421399481717
2154.5 127.23421399481717
2155.5 127.16603169270918
2155.5 127.16603169270918
2156.5 127.097849373012
2156.5 127.097849373012
2157.5 127.02966705125856
2157.5 127.02966705125856
2158.5 126.96148471282888
2158.5 126.96148471282888
2159.4513549142403 126.89661910672119
2159.4513549142403 126.89661910672119
2160.5 127.12582892609376
2160.5 127.12582892609376
2161.5 127.61934170110864
2161.5 127.61934170110864
2162.5 128.32761156348343
2162.5 128.32761156348343
2163.5 129.20623676148028
2163.5 129.20623676148028
2164.5 130.21999546295172
2164.5 130.21999546295172
2165.5 131.3409478958835
2165.5 131.3409478958835
2166.5 132.54693075920932
2166.5 132.54693075920932
2167.5 133.82036301667512
2167.5 133.82036301667512
2168.5 135.14729852165863
2168.5 135.14729852165863
2169.5 136.51667444501288
2169.5 136.51667444501288
2170.5 137.91971521685824
2170.5 137.91971521685824
2171.5 139.3494596665254
2171.5 139.3494596665254
2172.5 140.80038577788062
2172.5 140.80038577788062
2173.5 142.26811326919417
2173.5 142.26811326919417
2174.5 143.74916745548498
2174.5 143.74916745548498
2175.5 145.2407920695446
2175.5 145.2407920695446
2176.5 146.74080066581084
2176.5 146.74080066581084
2177.5 148.24745889983993
2177.5 148.24745889983993
2178.5 149.75939097126172
2178.5 149.75939097126172
2179.5 151.27550554354912
2179.5 151.27550554354912
2180.5 152.79493689718947
2180.5 152.79493689718947
2181.5 154.31699833212124
2181.5 154.31699833212124
2182.5 155.84114508078213
2182.5 155.84114508078213
2183.5 157.36694504412853
2183.5 157.36694504412853
2184.5 158.89405545353202
2184.5 158.89405545353202
2185.5 160.42220440494876
2185.5 160.42220440494876
2186.5 161.9511761800025
2186.5 161.9511761800025
2187.2595272301264 163.0127747235444
2187.2595272301264 163.0127747235444
2188.2595272301264 164.12121191850486
2188.2595272301264 164.12121191850486
2189.2595272301264 164.98638382136875
2189.2595272301264 164.98638382136875
2190.2595272301264 165.65858591482282
2190.2595272301264 165.65858591482282
2191.2595272301264 166.1777148859953
2191.2595272301264 166.1777148859953
2192.2595272301264 166.57541869718247
2192.2595272301264 166.57541869718247
2193.2595272301264 166.87680198833124
2193.2595272301264 166.87680198833124
2194.2595272301264 167.101779023532
2194.2595272301264 167.101779023532
2195.2595272301264 167.26614677013887
2195.2595272301264 167.26614677013887
2196.2595272301264 167.3824361577546
2196.2595272301264 167.3824361577546
2197.2595272301264 167.46058733902083
2197.2595272301264 167.46058733902083
2198.2595272301264 167.50848537465774
2198.2595272301264 167.50848537465774
2199.2595272301264 167.53238507853106
2199.2595272301264 167.53238507853106
2200.2595272301264 167.53724806147548
2200.2595272301264 167.53724806147548
2201.2595272301264 167.52701014190114
2201.2595272301264 167.52701014190114
2202.2595272301264 167.5047934238876
2202.2595272301264 167.5047934238876
2203.2595272301264 167.47307451314904
2203.2595272301264 167.47307451314904
2204.2595272301264 167.43381796921884
2204.2595272301264 167.43381796921884
2205.2595272301264 167.38858219166877
2205.2595272301264 167.38858219166877
2206.2595272301264 167.3386033745112
2206.2595272301264 167.3386033745112
2207.2595272301264 167.28486213457714
2207.2595272301264 167.28486213457714
2208.2595272301264 167.2281363323489
2208.2595272301264 167.2281363323489
2209.2595272301264 167.16904303530032
2209.2595272301264 167.16904303530032
2210.2595272301264 167.10807172585757
2210.2595272301264 167.10807172585757
2211.2595272301264 167.04561066175054
2211.2595272301264 167.04561066175054
2212.2595272301264 166.98196785449764
2212.2595272301264 166.98196785449764
2213.2595272301264 166.9173876358187
2213.2595272301264 166.9173876358187
2214.2595272301264 166.85206378895327
2214.2595272301264 166.85206378895327
2215.2595272301264 166.78615006457375
2215.2595272301264 166.78615006457375
2216.2595272301264 166.71976842344935
2216.2595272301264 166.71976842344935
2217.2595272301264 166.65301562069115
2217.2595272301264 166.65301562069115
2218.2595272301264 166.585968347336
2218.2595272301264 166.585968347336
2219.2595272301264 166.5186875394202
2219.2595272301264 166.5186875394202
2220.0 166.46874139088033
2220.0 166.46874139088033
2221.0 166.40116425075774
2221.0 166.40116425075774
2222.0 166.33346308398197
2222.0 166.33346308398197
2223.0 166.2656635333028
2223.0 166.2656635333028
2224.0 166.19778595453673
2224.0 166.19778595453673
2225.0 166.12984644895104
2225.0 166.12984644895104
2226.0 166.0618578538212
2226.0 166.0618578538212
2227.0 165.99383028241772
2227.0 165.99383028241772
2228.0 165.9257718085541
2228.0 165.9257718085541
2229.0 165.85768880844773
2229.0 165.85768880844773
2230.0 165.78958636744392
2230.0 165.78958636744392
2231.0 165.7214684908307
2231.0 165.7214684908307
2232.0 165.65333836962137
2232.0 165.65333836962137
2233.0 165.5851985326015
2233.0 165.5851985326015
2234.0 165.51705098393117
2234.0 165.51705098393117
2235.0 165.4488973312387
2235.0 165.4488973312387
2236.0 165.3807388218257
2236.0 165.3807388218257
2237.0 165.31257645616327
2237.0 165.31257645616327
2238.0 165.24441104303725
2238.0 165.24441104303725
2239.0 165.17624320048998
2239.0 165.17624320048998
2240.0 165.108073417497
2240.0 165.108073417497
2241.0 165.03990210899462
2241.0 165.03990210899462
2242.0 164.9717295871983
2242.0 164.9717295871983
2243.0 164.90355610414207
2243.0 164.90355610414207
2244.0 164.83538185056042
2244.0 164.83538185056042
2245.0 164.76720696928612
2245.0 164.76720696928612
2246.0 164.69903162213072
2246.0 164.69903162213072
2247.0 164.6308558734105
2247.0 164.6308558734105
2248.0 164.56267981469028
2248.0 164.56267981469028
2249.0 164.49450351736692
2249.0 164.49450351736692
2250.0 164.42632702083702
2250.0 164.42632702083702
2251.0 164.35815037172205
2251.0 164.35815037172205
2252.0 164.28997357911518
2252.0 164.28997357911518
2253.0 164.2217966854701
2253.0 164.2217966854701
2254.0 164.1536196978876
2254.0 164.1536196978876
2255.0 164.08544265892735
2255.0 164.08544265892735
2256.0 164.01726556118246
2256.0 164.01726556118246
2257.0 163.9490884160454
2257.0 163.9490884160454
2258.0 163.88091122630752
2258.0 163.88091122630752
2259.0 163.812734007287
2259.0 163.812734007287
2260.0 163.74455675132336
2260.0 163.74455675132336
2261.0 163.67637948700815
2261.0 163.67637948700815
2262.0 163.60820219840284
2262.0 163.60820219840284
2263.0 163.5400248837404
2263.0 163.5400248837404
2264.0 163.471847541287
2264.0 163.471847541287
2265.0 163.40367017902776
2265.0 163.40367017902776
2266.0 163.33549280490834
2266.0 163.33549280490834
2267.0 163.26731540664602
2267.0 163.26731540664602
2268.0 163.19913802424023
2268.0 163.19913802424023
2269.0 163.1309606106372
2269.0 163.1309606106372
2270.0 163.06278319832018
2270.0 163.06278319832018
2271.0 162.99460577648028
2271.0 162.99460577648028
2272.0 162.9264283413559
2272.0 162.9264283413559
2273.0 162.85825091026712
2273.0 162.85825091026712
2274.0 162.79007345371014
2274.0 162.79007345371014
2275.0 162.721895999814
2275.0 162.721895999814
2276.0 162.6537185279163
2276.0 162.6537185279163
2277.0 162.58554105116326
2277.0 162.58554105116326
2278.0 162.51736357712056
2278.0 162.51736357712056
2279.0 162.4491860718806
2279.0 162.4491860718806
2280.0 162.38100856888914
2280.0 162.38100856888914
2281.0 162.3128310615042
2281.0 162.3128310615042
2282.0 162.2446535286015
2282.0 162.2446535286015
2283.0 162.17647599978395
2283.0 162.17647599978395
2284.0 162.1082984586444
2284.0 162.1082984586444
2285.0 162.04012089239947
2285.0 162.04012089239947
2286.0 161.97194333591918
2286.0 161.97194333591918
2287.0 161.9037657750454
2287.0 161.9037657750454
2288.0 161.83558818256205
2288.0 161.83558818256205
2289.0 161.7674105927395
2289.0 161.7674105927395
2290.0 161.6992330055778
2290.0 161.6992330055778
2291.0 161.63105539294787
2291.0 161.63105539294787
2292.0 161.5628777843536
2292.0 161.5628777843536
2293.0 161.49470015638295
2293.0 161.49470015638295
2294.0 161.42652251650264
2294.0 161.42652251650264
2295.0 161.35834486567512
2295.0 161.35834486567512
2296.0 161.29016721893274
2296.0 161.29016721893274
2297.0 161.22198955418878
2297.0 161.22198955418878
2298.0 161.15381188458952
2298.0 161.15381188458952
2299.0 161.08563420450486
2299.0 161.08563420450486
2300.0 161.01745650504387
2300.0 161.01745650504387
2301.0 160.94927881667283
2301.0 160.94927881667283
2302.0 160.88110109577926
2302.0 160.88110109577926
2303.0 160.8129233761222
2303.0 160.8129233761222
2304.0 160.74474564694222
2304.0 160.74474564694222
2305.0 160.67656791474354
2305.0 160.67656791474354
2306.0 160.60839017022286
2306.0 160.60839017022286
2307.0 160.54021240632585
2307.0 160.54021240632585
2308.0 160.47203464646446
2308.0 160.47203464646446
2309.0 160.4038568686015
2309.0 160.4038568686015
2310.0 160.3356790873075
2310.0 160.3356790873075
2311.0 160.26750128663718
2311.0 160.26750128663718
2312.0 160.1993234900025
2312.0 160.1993234900025
2313.0 160.13114567399145
2313.0 160.13114567399145
2314.0 160.06296786201605
2314.0 160.06296786201605
2315.0 159.9947900245724
2315.0 159.9947900245724
2316.0 159.92661218364825
2316.0 159.92661218364825
2317.0 159.8584343308639
2317.0 159.8584343308639
2318.0 159.7902564807404
2318.0 159.7902564807404
2319.0 159.72207860509914
2319.0 159.72207860509914
2320.0 159.65390073491784
2320.0 159.65390073491784
2321.0 159.58572283784403
2321.0 159.58572283784403
2322.0 159.5175449509472
2322.0 159.5175449509472
2323.0 159.44936703853267
2323.0 159.44936703853267
2324.0 159.38118912877897
2324.0 159.38118912877897
2325.0 159.31301120244802
2325.0 159.31301120244802
2326.0 159.24483327126174
2326.0 159.24483327126174
2327.0 159.17665533664442
2327.0 159.17665533664442
2328.0 159.1084773755469
2328.0 159.1084773755469
2329.0 159.04029942558884
2329.0 159.04029942558884
2330.0 158.97212144305874
2330.0 158.97212144305874
2331.0 158.9039434716681
2331.0 158.9039434716681
2332.0 158.8357654883678
2332.0 158.8357654883678
2333.0 158.76758748706595
2333.0 158.76758748706595
2334.0 158.69940948095825
2334.0 158.69940948095825
2335.0 158.6312314567995
2335.0 158.6312314567995
2336.0 158.5630534367259
2336.0 158.5630534367259
2337.0 158.49487539865075
2337.0 158.49487539865075
2338.0 158.42669734962837
2338.0 158.42669734962837
2339.0 158.3585192962125
2339.0 158.3585192962125
2340.0 158.29034123936557
2340.0 158.29034123936557
2341.0 158.22216315700095
2341.0 158.22216315700095
2342.0 158.15398507867195
2342.0 158.15398507867195
2343.0 158.08580698848277
2343.0 158.08580698848277
2344.0 158.01762888734638
2344.0 158.01762888734638
2345.0 157.94945077430032
2345.0 157.94945077430032
2346.0 157.8812726653394
2346.0 157.8812726653394
2347.0 157.81309453223554
2347.0 157.81309453223554
2348.0 157.74491639432586
2348.0 157.74491639432586
2349.0 157.67673825907698
2349.0 157.67673825907698
2350.0 157.60856009263088
2350.0 157.60856009263088
2351.0 157.54038193594943
2351.0 157.54038193594943
2352.0 157.4722037541626
2352.0 157.4722037541626
2353.0 157.40402558214043
2353.0 157.40402558214043
2354.0 157.33584737892102
2354.0 157.33584737892102
2355.0 157.26766916475438
2355.0 157.26766916475438
2356.0 157.19949096076476
2356.0 157.19949096076476
2357.0 157.13131273877357
2357.0 157.13131273877357
2358.0 157.0631345058352
2358.0 157.0631345058352
2359.0 156.9949562685033
2359.0 156.9949562685033
2360.0 156.9267780277404
2360.0 156.9267780277404
2361.0 156.85859976145974
2361.0 156.85859976145974
2362.0 156.79042149921472
2362.0 156.79042149921472
2363.0 156.72224322510954
2363.0 156.72224322510954
2364.0 156.65406494143193
2364.0 156.65406494143193
2365.0 156.58588663837796
2365.0 156.58588663837796
2366.0 156.51770833230532
2366.0 156.51770833230532
2367.0 156.44953001528543
2367.0 156.44953001528543
2368.0 156.38135169483454
2368.0 156.38135169483454
2369.0 156.31317336247395
2369.0 156.31317336247395
2370.0 156.24499502668232
2370.0 156.24499502668232
2371.0 156.17681667426396
2371.0 156.17681667426396
2372.0 156.10863830246922
2372.0 156.10863830246922
2373.0 156.04045993471013
2373.0 156.04045993471013
2374.0 155.97228156352
2374.0 155.97228156352
2375.0 155.90410317904542
2375.0 155.90410317904542
2376.0 155.835924764336
2376.0 155.835924764336
2377.0 155.7677463611784
2377.0 155.7677463611784
2378.0 155.69956795930685
2378.0 155.69956795930685
2379.0 155.6313895258257
2379.0 155.6313895258257
2380.0 155.56321108932585
2380.0 155.56321108932585
2381.0 155.49503264187877
2381.0 155.49503264187877
2382.0 155.42685420323392
2382.0 155.42685420323392
2383.0 155.35867573435425
2383.0 155.35867573435425
2384.0 155.2904972624559
2384.0 155.2904972624559
2385.0 155.2223187843274
2385.0 155.2223187843274
2386.0 155.15414028348027
2386.0 155.15414028348027
2387.0 155.08596178391917
2387.0 155.08596178391917
2388.0 155.01778328133938
2388.0 155.01778328133938
2389.0 154.9496047617205
2389.0 154.9496047617205
2390.0 154.88142623156676
2390.0 154.88142623156676
2391.0 154.81324769660716
2391.0 154.81324769660716
2392.0 154.74506914502084
2392.0 154.74506914502084
2393.0 154.67689059609532
2393.0 154.67689059609532
2394.0 154.60871202916826
2394.0 154.60871202916826
2395.0 154.54053345129398
2395.0 154.54053345129398
2396.0 154.47235486902622
2396.0 154.47235486902622
2397.0 154.4041762847022
2397.0 154.4041762847022
2398.0 154.33599768237661
2398.0 154.33599768237661
2399.026063342241 154.30207039983992
2399.026063342241 154.30207039983992
2400.0 154.38272898202553
2400.0 154.38272898202553
2401.0 154.551713152413
2401.0 154.551713152413
2402.0 154.7906814409163
2402.0 154.7906814409163
2403.0 155.08516460836876
2403.0 155.08516460836876
2404.0 155.42368488346855
2404.0 155.42368488346855
2405.0 155.79713754375277
2405.0 155.79713754375277
2406.0 156.19830022218312
2406.0 156.19830022218312
2407.0 156.6214437886372
2407.0 156.6214437886372
2408.0 157.06202360864825
2408.0 157.06202360864825
2409.0 157.51643463136875
2409.0 157.51643463136875
2410.0 157.98181714971014
2410.0 157.98181714971014
2411.0 158.45590272527593
2411.0 158.45590272527593
2412.0 158.93689188230215
2412.0 158.93689188230215
2413.0 159.42335720469183
2413.0 159.42335720469183
2414.0 159.9141663899858
2414.0 159.9141663899858
2415.0 160.40842125941072
2415.0 160.40842125941072
2416.0 160.90540927331637
2416.0 160.90540927331637
2417.0 161.40456527936558
2417.0 161.40456527936558
2418.0 161.9054409250145
2418.0 161.9054409250145
2419.0 162.40768058626327
2419.0 162.40768058626327
2420.0 162.91100212170315
2420.0 162.91100212170315
2421.0 163.41518177244075
2421.0 163.41518177244075
2422.0 163.9200419933315
2422.0 163.9200419933315
2423.0 164.42544198315787
2423.0 164.42544198315787
2424.0 164.93127005135426
2424.0 164.93127005135426
2425.0 165.43743755984335
2425.0 165.43743755984335
2426.0 165.94387424466245
2426.0 165.94387424466245
2427.0 166.45052432809376
2427.0 166.45052432809376
2428.0 166.9573436053893
2428.0 166.9573436053893
2429.0 167.46429696982887
2429.0 167.46429696982887
2430.0 167.9713566046776
2430.0 167.9713566046776
2431.0 168.47850043853038
2431.0 168.47850043853038
2432.0 168.98571092815376
2432.0 168.98571092815376
2433.0 169.49297421939085
2433.0 169.49297421939085
2434.0 170.0002792633798
2434.0 170.0002792633798
2435.0 170.50761732689864
2435.0 170.50761732689864
2436.0 171.01498148993906
2436.0 171.01498148993906
2437.0 171.52236623510547
2437.0 171.52236623510547
2438.0 172.02976721599396
2438.0 172.02976721599396
2439.0 172.5371809508352
2439.0 172.5371809508352
2440.0 173.04460472074038
2440.0 173.04460472074038
2441.0 173.55203632193522
2441.0 173.55203632193522
2442.0 174.05947402784335
2442.0 174.05947402784335
2443.0 174.56691648121316
2443.0 174.56691648121316
2444.0 175.07436259617208
2444.0 175.07436259617208
2445.0 175.58181151648114
2445.0 175.58181151648114
2446.0 176.0892625233315
2446.0 176.0892625233315
2447.0 176.59671510813072
2447.0 176.59671510813072
2448.0 177.10416883526327
2448.0 177.10416883526327
2449.0 177.61162335278618
2449.0 177.61162335278618
2450.0 178.11907838412466
2450.0 178.11907838412466
2451.0 178.62653372748028
2451.0 178.62653372748028
2452.0 179.13398922867282
2452.0 179.13398922867282
2453.0 179.64144471013955
2453.0 179.64144471013955
2454.0 180.14890009856677
2454.0 180.14890009856677
2455.0 180.6563552971048
2455.0 180.6563552971048
2456.0 181.1638102504114
2456.0 181.1638102504114
2457.0 181.67126488495194
2457.0 181.67126488495194
2458.0 182.17871915502937
2458.0 182.17871915502937
2459.0 182.68617305530213
2459.0 182.68617305530213
2460.0 183.1936265357417
2460.0 183.1936265357417
2461.0 183.70107959253423
2461.0 183.70107959253423
2462.0 184.20853218797092
2462.0 184.20853218797092
2463.0 184.7159843292434
2463.0 184.7159843292434
2464.0 185.22343599054594
2464.0 185.22343599054594
2465.0 185.73088715952701
2465.0 185.73088715952701
2466.0 186.23833786195826
2466.0 186.23833786195826
2467.0 186.74578805904224
2467.0 186.74578805904224
2468.0 187.25323774343354
2468.0 187.25323774343354
2469.0 187.76068694776632
2469.0 187.76068694776632
2470.0 188.2681356251055
2470.0 188.2681356251055
2471.0 188.77558381626395
2471.0 188.77558381626395
2472.0 189.283031492406
2472.0 189.283031492406
2473.0 189.79047865640598
2473.0 189.79047865640598
2474.0 190.29792531149
2474.0 190.29792531149
2475.0 190.80537145423392
2475.0 190.80537145423392
2476.0 191.31281707471484
2476.0 191.31281707471484
2477.0 191.82026218840417
2477.0 191.82026218840417
2478.0 192.32770680190836
2478.0 192.32770680190836
2479.0 192.83515088299686
2479.0 192.83515088299686
2480.0 193.34259445359362
2480.0 193.34259445359362
2481.0 193.85003751062615
2481.0 193.85003751062615
2482.0 194.3574800719115
2482.0 194.3574800719115
2483.0 194.86492209862772
2483.0 194.86492209862772
2484.0 195.3723636200312
2484.0 195.3723636200312
2485.0 195.87980462065073
2485.0 195.87980462065073
2486.0 196.38724511274037
2486.0 196.38724511274037
2487.0 196.89468508801355
2487.0 196.89468508801355
2488.0 197.40212454364192
2488.0 197.40212454364192
2489.0 197.9095634883861
2489.0 197.9095634883861
2490.0 198.41700190873067
2490.0 198.41700190873067
2491.0 198.92443983263337
2491.0 198.92443983263337
2492.0 199.43187722673883
2492.0 199.43187722673883
2493.0 199.93931412486478
2493.0 199.93931412486478
2494.0 200.44675049429802
2494.0 200.44675049429802
2495.0 200.9541863447117
2495.0 200.9541863447117
2496.0 201.4616216904464
2496.0 201.4616216904464
2497.0 201.96905651353987
2497.0 201.96905651353987
2498.0 202.47649081811653
2498.0 202.47649081811653
2499.0 202.98392462195827
2499.0 202.98392462195827
2500.0 203.49135789683703
2500.0 203.49135789683703
2501.0 203.9987906671768
2501.0 203.9987906671768
2502.0 204.50622291034074
2502.0 204.50622291034074
2503.0 205.01365465510702
2503.0 205.01365465510702
2504.0 205.52108587980132
2504.0 205.52108587980132
2505.0 206.02851657690746
2505.0 206.02851657690746
2506.0 206.53594678033306
2506.0 206.53594678033306
2507.0 207.04337645342088
2507.0 207.04337645342088
2508.0 207.55080561079095
2508.0 207.55080561079095
2509.0 208.05823426325225
2509.0 208.05823426325225
2510.0 208.56566238973002
2510.0 208.56566238973002
2511.0 209.07309001565324
2511.0 209.07309001565324
2512.0 209.5805171189352
2512.0 209.5805171189352
2513.0 210.08794370571735
2513.0 210.08794370571735
2514.0 210.59536977892955
2514.0 210.59536977892955
2515.0 211.10279533289233
2515.0 211.10279533289233
2516.0 211.6102203865304
2516.0 211.6102203865304
2517.0 212.11764490927843
2517.0 212.11764490927843
2518.0 212.62506892042404
2518.0 212.62506892042404
2519.0 213.13249242574577
2519.0 213.13249242574577
2520.0 213.63991540315692
2520.0 213.63991540315692
2521.0 214.14733786960784
2521.0 214.14733786960784
2522.0 214.65475983220233
2522.0 214.65475983220233
2523.0 215.1621812684414
2523.0 215.1621812684414
2524.0 215.66960218350397
2524.0 215.66960218350397
2525.0 216.17702260378147
2525.0 216.17702260378147
2526.0 216.68444248986705
2526.0 216.68444248986705
2527.0 217.1918618722766
2527.0 217.1918618722766
2528.0 217.69928074693522
2528.0 217.69928074693522
2529.0 218.20669909074422
2529.0 218.20669909074422
2530.0 218.71411693110701
2530.0 218.71411693110701
2531.0 219.22153425249064
2531.0 219.22153425249064
2532.0 219.72895105919983
2532.0 219.72895105919983
2533.0 220.23636734848498
2533.0 220.23636734848498
2534.0 220.7437831217704
2534.0 220.7437831217704
2535.0 221.2511983823489
2535.0 221.2511983823489
2536.0 221.75861312848278
2536.0 221.75861312848278
2537.0 222.26602736488914
2537.0 222.26602736488914
2538.0 222.77344108451368
2538.0 222.77344108451368
2539.0 223.28085429166111
2539.0 223.28085429166111
2540.0 223.78826697886478
2540.0 223.78826697886478
2541.0 224.29567914946693
2541.0 224.29567914946693
2542.0 224.80309080071802
2542.0 224.80309080071802
2543.0 225.31050194150896
2543.0 225.31050194150896
2544.0 225.8179125672536
2544.0 225.8179125672536
2545.0 226.3253226916094
2545.0 226.3253226916094
2546.0 226.83273228502304
2546.0 226.83273228502304
2547.0 227.34014136678212
2547.0 227.34014136678212
2548.0 227.84754994165323
2548.0 227.84754994165323
2549.0 228.3549579918544
2549.0 228.3549579918544
2550.0 228.8623655249018
2550.0 228.8623655249018
2551.0 229.3697725554155
2551.0 229.3697725554155
2552.0 229.8771790618519
2552.0 229.8771790618519
2553.0 230.3845850616302
2553.0 230.3845850616302
2554.0 230.8919905383432
2554.0 230.8919905383432
2555.0 231.39939550051213
2555.0 231.39939550051213
2556.0 231.90679995752856
2556.0 231.90679995752856
2557.0 232.41420389826328
2557.0 232.41420389826328
2558.0 232.9216073151506
2558.0 232.9216073151506
2559.0 233.4290102204733
2559.0 233.4290102204733
2560.0 233.93641260492802
2560.0 233.93641260492802
2561.0 234.4438144882147
2561.0 234.4438144882147
2562.0 234.9512158469709
2562.0 234.9512158469709
2563.0 235.45861670139718
2563.0 235.45861670139718
2564.0 235.96601702711902
2564.0 235.96601702711902
2565.0 236.47341684718563
2565.0 236.47341684718563
2566.0 236.98081615508582
2566.0 236.98081615508582
2567.0 237.48821492974488
2567.0 237.48821492974488
2568.0 237.99561320685757
2568.0 237.99561320685757
2569.0 238.50301096726713
2569.0 238.50301096726713
2570.0 239.01040821239783
2570.0 239.01040821239783
2571.0 239.5178049310215
2571.0 239.5178049310215
2572.0 240.02520115699616
2572.0 240.02520115699616
2573.0 240.53259684721
2573.0 240.53259684721
2574.0 241.0399920349709
2574.0 241.0399920349709
2575.0 241.54738670350898
2575.0 241.54738670350898
2576.0 242.0547808650079
2576.0 242.0547808650079
2577.0 242.56217450637098
2577.0 242.56217450637098
2578.0 243.069567623012
2578.0 243.069567623012
2579.0 243.57696023600568
2579.0 243.57696023600568
2580.0 244.08435234223958
2580.0 244.08435234223958
2581.0 244.59174391252319
2581.0 244.59174391252319
2582.0 245.0991349807641
2582.0 245.0991349807641
2583.0 245.60652553060467
2583.0 245.60652553060467
2584.0 246.11391556579952
2584.0 246.11391556579952
2585.0 246.6213050873606
2585.0 246.6213050873606
2586.0 247.128694100005
2586.0 247.128694100005
2587.0 247.63608258737509
2587.0 247.63608258737509
2588.0 248.14347057485028
2588.0 248.14347057485028
2589.0 248.65085802724724
2589.0 248.65085802724724
2590.0 249.15824497704924
2590.0 249.15824497704924
2591.0 249.66563140927343
2591.0 249.66563140927343
2592.0 250.17301732767444
2592.0 250.17301732767444
2593.0 250.68040274031856
2593.0 250.68040274031856
2594.0 251.18778762754843
2594.0 251.18778762754843
2595.0 251.69517199032651
2595.0 251.69517199032651
2596.0 252.20255586154843
2596.0 252.20255586154843
2597.0 252.70993920419417
2597.0 252.70993920419417
2598.0 253.21732203049697
2598.0 253.21732203049697
2599.0 253.72470434004452
2599.0 253.72470434004452
2600.0 254.23208614978714
2600.0 254.23208614978714
2601.0 254.7394674311339
2601.0 254.7394674311339
2602.0 255.24684820388376
2602.0 255.24684820388376
2603.0 255.75422845767196
2603.0 255.75422845767196
2604.0 256.26160820011364
2604.0 256.26160820011364
2605.0 256.7689874279479
2605.0 256.7689874279479
2606.0 257.27636613888694
2606.0 257.27636613888694
2607.0 257.7837443399851
2607.0 257.7837443399851
2608.0 258.2911220210262
2608.0 258.2911220210262
2609.0 258.7984991956182
2609.0 258.7984991956182
2610.0 259.30587585349537
2610.0 259.30587585349537
2611.0 259.813251987191
2611.0 259.813251987191
2612.0 260.32062760893837
2612.0 260.32062760893837
2613.0 260.82800272304223
2613.0 260.82800272304223
2614.0 261.3353773135573
2614.0 261.3353773135573
2615.0 261.84275138758727
2615.0 261.84275138758727
2616.0 262.3501249559908
2616.0 262.3501249559908
2617.0 262.8574980037354
2617.0 262.8574980037354
2618.0 263.3648705356372
2618.0 263.3648705356372
2619.0 263.8722425502719
2619.0 263.8722425502719
2620.0 264.3796140594604
2620.0 264.3796140594604
2621.0 264.8869850533988
2621.0 264.8869850533988
2622.0 265.39435552690816
2622.0 265.39435552690816
2623.0 265.9017254956135
2623.0 265.9017254956135
2624.0 266.4090949388029
2624.0 266.4090949388029
2625.0 266.91646388149314
2625.0 266.91646388149314
2626.0 267.4238322955055
2626.0 267.4238322955055
2627.0 267.9312001992147
2627.0 267.9312001992147
2628.0 268.4385675837792
2628.0 268.4385675837792
2629.0 268.945934460921
2629.0 268.945934460921
2630.0 269.4533008232229
2630.0 269.4533008232229
2631.0 269.9606666547395
2631.0 269.9606666547395
2632.0 270.4680319940461
2632.0 270.4680319940461
2633.0 270.9753967998178
2633.0 270.9753967998178
2634.0 271.48276110453804
2634.0 271.48276110453804
2635.0 271.9901248847948
2635.0 271.9901248847948
2636.0 272.4974881598756
2636.0 272.4974881598756
2637.0 273.00485091521
2637.0 273.00485091521
2638.0 273.51221316124406
2638.0 273.51221316124406
2639.0 274.019574891886
2639.0 274.019574891886
2640.0 274.52693609590744
2640.0 274.52693609590744
2641.0 275.0342967997
2641.0 275.0342967997
2642.0 275.54165697508495
2642.0 275.54165697508495
2643.0 276.0490166474913
2643.0 276.0490166474913
2644.0 276.55637580849
2644.0 276.55637580849
2644.8842408435303 277.0050030408257
2644.8842408435303 277.0050030408257
2645.8842408435303 277.41279367494224
2645.8842408435303 277.41279367494224
2646.8842408435303 277.72218147559045
2646.8842408435303 277.72218147559045
2647.8842408435303 277.95351121467195
2647.8842408435303 277.95351121467195
2648.8842408435303 278.12292136633755
2648.8842408435303 278.12292136633755
2649.8842408435303 278.24321377088376
2649.8842408435303 278.24321377088376
2650.8842408435303 278.3245434848052
2650.8842408435303 278.3245434848052
2651.8842408435303 278.374966013462
2651.8842408435303 278.374966013462
2652.8842408435303 278.4008713779804
2652.8842408435303 278.4008713779804
2653.8842408435303 278.40732850005173
2653.8842408435303 278.40732850005173
2654.8842408435303 278.39835824753334
2654.8842408435303 278.39835824753334
2655.8842408435303 278.37715025644076
2655.8842408435303 278.37715025644076
2656.8842408435303 278.34623462754524
2656.8842408435303 278.34623462754524
2657.8842408435303 278.3076184069472
2657.8842408435303 278.3076184069472
2658.8842408435303 278.26289369274645
2658.8842408435303 278.26289369274645
2659.8842408435303 278.2133233989908
2659.8842408435303 278.2133233989908
2660.8842408435303 278.1599093516381
2660.8842408435303 278.1599093516381
2661.8842408435303 278.1034462251152
2661.8842408435303 278.1034462251152
2662.8842408435303 278.04456441192167
2662.8842408435303 278.04456441192167
2663.8842408435303 277.9837639879908
2663.8842408435303 277.9837639879908
2664.8842408435303 277.92144160862455
2664.8842408435303 277.92144160862455
2665.8842408435303 277.8579119339097
2665.8842408435303 277.8579119339097
2666.8842408435303 277.7934245705756
2666.8842408435303 277.7934245705756
2667.8842408435303 277.7281775229533
2667.8842408435303 277.7281775229533
2668.8842408435303 277.66232785059515
2668.8842408435303 277.66232785059515
2669.8842408435303 277.59600012656205
2669.8842408435303 277.59600012656205
2670.8842408435303 277.5292932129075
2670.8842408435303 277.5292932129075
2671.8842408435303 277.4622854931658
2671.8842408435303 277.4622854931658
2672.8842408435303 277.3950391531626
2672.8842408435303 277.3950391531626
2673.8842408435303 277.3276035334613
2673.8842408435303 277.3276035334613
2674.8842408435303 277.26001775754526
2674.8842408435303 277.26001775754526
2675.8842408435303 277.19231286665325
2675.8842408435303 277.19231286665325
2676.8842408435303 277.12451348687176
2676.8842408435303 277.12451348687176
2677.8842408435303 277.0566391571976
2677.8842408435303 277.0566391571976
2678.8842408435303 276.98870537825445
2678.8842408435303 276.98870537825445
2679.8842408435303 276.9207244062861
2679.8842408435303 276.9207244062861
2680.8842408435303 276.85270603762547
2680.8842408435303 276.85270603762547
2681.8842408435303 276.7846579824945
2681.8842408435303 276.7846579824945
2682.8842408435303 276.71658637976157
2682.8842408435303 276.71658637976157
2683.8842408435303 276.64849608737575
2683.8842408435303 276.64849608737575
2684.8842408435303 276.58039098509846
2684.8842408435303 276.58039098509846
2685.8842408435303 276.51227412229264
2685.8842408435303 276.51227412229264
2686.8842408435303 276.44414791841865
2686.8842408435303 276.44414791841865
2687.8842408435303 276.3760143238481
2687.8842408435303 276.3760143238481
2688.8842408435303 276.3078748444042
2688.8842408435303 276.3078748444042
2689.8842408435303 276.2397307157404
2689.8842408435303 276.2397307157404
2690.8842408435303 276.17158288059517
2690.8842408435303 276.17158288059517
2691.8842408435303 276.10343210792956
2691.8842408435303 276.10343210792956
2692.8842408435303 276.0352790015406
2692.8842408435303 276.0352790015406
2693.8842408435303 275.96712404492735
2693.8842408435303 275.96712404492735
2694.8842408435303 275.89896763158816
2694.8842408435303 275.89896763158816
2695.8842408435303 275.83081002373
2695.8842408435303 275.83081002373
2696.8842408435303 275.762651512795
2696.8842408435303 275.762651512795
2697.8842408435303 275.694492236527
2697.8842408435303 275.694492236527
2698.8842408435303 275.62633239138114
2698.8842408435303 275.62633239138114
2699.8842408435303 275.55817208022034
2699.8842408435303 275.55817208022034
2700.5 275.51620153930213
2700.5 275.51620153930213
2701.5 275.4480406652633
2701.5 275.4480406652633
2702.5 275.37987951963333
2702.5 275.37987951963333
2703.5 275.3117181705753
2703.5 275.3117181705753
2704.5 275.24355665242155
2704.5 275.24355665242155
2705.5 275.1753950024796
2705.5 275.1753950024796
2706.5 275.1072332525945
2706.5 275.1072332525945
2707.5 275.03907140317045
2707.5 275.03907140317045
2708.5 274.97090947211433
2708.5 274.97090947211433
2709.5 274.90274749947395
2709.5 274.90274749947395
2710.5 274.83458546770447
2710.5 274.83458546770447
2711.5 274.76642340667763
2711.5 274.76642340667763
2712.5 274.6982613056514
2712.5 274.6982613056514
2713.5 274.6300991680452
2713.5 274.6300991680452
2714.5 274.56193703367285
2714.5 274.56193703367285
2715.5 274.49377484321883
2715.5 274.49377484321883
2716.5 274.42561264491695
2716.5 274.42561264491695
2717.5 274.3574504341935
2717.5 274.3574504341935
2718.5 274.28928817919416
2718.5 274.28928817919416
2719.5 274.221125921406
2719.5 274.221125921406
2720.5 274.1529636505137
2720.5 274.1529636505137
2721.5 274.0848013693163
2721.5 274.0848013693163
2722.5 274.0166390764392
2722.5 274.0166390764392
2723.5 273.9484767807237
2723.5 273.9484767807237
2724.5 273.8803144790079
2724.5 273.8803144790079
2725.5 273.81215216130755
2725.5 273.81215216130755
2726.5 273.74398983192737
2726.5 273.74398983192737
2727.5 273.6758274908178
2727.5 273.6758274908178
2728.5 273.6076651601152
2728.5 273.6076651601152
2729.5 273.53950279839563
2729.5 273.53950279839563
2730.5 273.4713404456586
2730.5 273.4713404456586
2731.5 273.4031780666713
2731.5 273.4031780666713
2732.5 273.3350156919494
2732.5 273.3350156919494
2733.5 273.2668532984439
2733.5 273.2668532984439
2734.5 273.19869090311204
2734.5 273.19869090311204
2735.5 273.13052848010545
2735.5 273.13052848010545
2736.5 273.0623660749725
2736.5 273.0623660749725
2737.5 272.9942036313559
2737.5 272.9942036313559
2738.5 272.926041204238
2738.5 272.926041204238
2739.5 272.85787876539086
2739.5 272.85787876539086
2740.5 272.7897162955762
2740.5 272.7897162955762
2741.5 272.7215538347442
2741.5 272.7215538347442
2742.5 272.65339136360717
2742.5 272.65339136360717
2743.5 272.5852288821651
2743.5 272.5852288821651
2744.5 272.51706638899367
2744.5 272.51706638899367
2745.5 272.44890389165863
2745.5 272.44890389165863
2746.5 272.380741369448
2746.5 272.380741369448
2747.5 272.31257885007864
2747.5 272.31257885007864
2748.5 272.2444163204042
2748.5 272.2444163204042
2749.5 272.1762537790499
2749.5 272.1762537790499
2750.5 272.1080912349068
2750.5 272.1080912349068
2751.5 272.03992867903435
2751.5 272.03992867903435
2752.5 271.97176610396593
2752.5 271.97176610396593
2753.5 271.90360352610867
2753.5 271.90360352610867
2754.5 271.83544095860873
2754.5 271.83544095860873
2755.5 271.7672783526252
2755.5 271.7672783526252
2756.5 271.6991157560366
2756.5 271.6991157560366
2757.5 271.6309531341601
2757.5 271.6309531341601
2758.5 271.56279051558664
2758.5 271.56279051558664
2759.5 271.49462787919197
2759.5 271.49462787919197
2760.5 271.426465245688
2760.5 271.426465245688
2761.5 271.3583025934003
2761.5 271.3583025934003
2762.5 271.29013993080764
2762.5 271.29013993080764
2763.5 271.2219772649643
2763.5 271.2219772649643
2764.5 271.1538145817616
2764.5 271.1538145817616
2765.5 271.08565189297093
2765.5 271.08565189297093
2766.5 271.0174892023044
2766.5 271.0174892023044
2767.5 270.94932649290365
2767.5 270.94932649290365
2768.5 270.8811637703988
2768.5 270.8811637703988
2769.5 270.8130010535342
2769.5 270.8130010535342
2770.5 270.7448383104193
2770.5 270.7448383104193
2771.5 270.6766755776618
2771.5 270.6766755776618
2772.5 270.60851281393684
2772.5 270.60851281393684
2773.5 270.5403500666611
2773.5 270.5403500666611
2774.5 270.47218728090184
2774.5 270.47218728090184
2775.5 270.40402451164124
2775.5 270.40402451164124
2776.5 270.3358617184676
2776.5 270.3358617184676
2777.5 270.26769892149315
2777.5 270.26769892149315
2778.5 270.19953611380134
2778.5 270.19953611380134
2779.5 270.13137328595104
2779.5 270.13137328595104
2780.5 270.06321046374103
2780.5 270.06321046374103
2781.5 269.9950476359431
2781.5 269.9950476359431
2782.5 269.92688477717775
2782.5 269.92688477717775
2783.5 269.8587219226284
2783.5 269.8587219226284
2784.5 269.7905590625405
2784.5 269.7905590625405
2785.5 269.72239618504386
2785.5 269.72239618504386
2786.5 269.6542333042965
2786.5 269.6542333042965
2787.5 269.5860704118693
2787.5 269.5860704118693
2788.5 269.51790751802804
2788.5 269.51790751802804
2789.5 269.4497445965121
2789.5 269.4497445965121
2790.5 269.3815816792617
2790.5 269.3815816792617
2791.5 269.3134187517063
2791.5 269.3134187517063
2792.5 269.24525581242153
2792.5 269.24525581242153
2793.5 269.17709286897315
2793.5 269.17709286897315
2794.5 269.1089299165945
2794.5 269.1089299165945
2795.5 269.04076693044937
2795.5 269.04076693044937
2796.5 268.97260396355256
2796.5 268.97260396355256
2797.5 268.9044409774597
2797.5 268.9044409774597
2798.5 268.8362779871538
2798.5 268.8362779871538
2799.5 268.7681149804509
2799.5 268.7681149804509
2800.5 268.6999519695349
2800.5 268.6999519695349
2801.5 268.6317889469391
2801.5 268.6317889469391
2802.5 268.56362592150487
2802.5 268.56362592150487
2803.5 268.4954628857656
2803.5 268.4954628857656
2804.5 268.4272998308304
2804.5 268.4272998308304
2805.5 268.35913677448116
2805.5 268.35913677448116
2806.5 268.29097370502774
2806.5 268.29097370502774
2807.5 268.2228106327855
2807.5 268.2228106327855
2808.5 268.15464754272205
2808.5 268.15464754272205
2809.5 268.0864844423536
2809.5 268.0864844423536
2810.5 268.01832133777197
2810.5 268.01832133777197
2811.5 267.9501582228853
2811.5 267.9501582228853
2812.5 267.8819951037855
2812.5 267.8819951037855
2813.5 267.81383196077263
2813.5 267.81383196077263
2814.5 267.7456688210628
2814.5 267.7456688210628
2815.5 267.67750566215693
2815.5 267.67750566215693
2816.5 267.6093425079289
2816.5 267.6093425079289
2817.5 267.5411793345049
2817.5 267.5411793345049
2818.5 267.4730161521506
2818.5 267.4730161521506
2819.5 267.4048529581165
2819.5 267.4048529581165
2820.5 267.3366897612441
2820.5 267.3366897612441
2821.5 267.2685265526918
2821.5 267.2685265526918
2822.5 267.2003633352093
2822.5 267.2003633352093
2823.5 267.1322001121389
2823.5 267.1322001121389
2824.5 267.06403687124725
2824.5 267.06403687124725
2825.5 266.99587362756677
2825.5 266.99587362756677
2826.5 266.9277103674399
2826.5 266.9277103674399
2827.5 266.8595471092412
2827.5 266.8595471092412
2828.5 266.79138383322135
2828.5 266.79138383322135
2829.5 266.7232205614669
2829.5 266.7232205614669
2830.5 266.6550572723037
2830.5 266.6550572723037
2831.5 266.5868939714606
2831.5 266.5868939714606
2832.5 266.51873065279636
2832.5 266.51873065279636
2833.5 266.4505673313432
2833.5 266.4505673313432
2834.5 266.38240400567696
2834.5 266.38240400567696
2835.5 266.31424066218943
2835.5 266.31424066218943
2836.5 266.2460773233798
2836.5 266.2460773233798
2837.5 266.17791395928225
2837.5 266.17791395928225
2838.5 266.1097505909716
2838.5 266.1097505909716
2839.5 266.04158721235586
2839.5 266.04158721235586
2840.5 265.973423829527
2840.5 265.973423829527
2841.5 265.90526043776794
2841.5 265.90526043776794
2842.5 265.8370970488995
2842.5 265.8370970488995
2843.5 265.7689336351556
2843.5 265.7689336351556
2844.5 265.70077021105715
2844.5 265.70077021105715
2845.5 265.632606782795
2845.5 265.632606782795
2846.5 265.5644433380865
2846.5 265.5644433380865
2847.5 265.4962798816982
2847.5 265.4962798816982
2848.5 265.4281164299876
2848.5 265.4281164299876
2849.5 265.3599529590811
2849.5 265.3599529590811
2850.5 265.2917894853362
2850.5 265.2917894853362
2851.5 265.22362600128633
2851.5 265.22362600128633
2852.5 265.1554624919485
2852.5 265.1554624919485
2853.5 265.08729899338044
2853.5 265.08729899338044
2854.5 265.0191354784155
2854.5 265.0191354784155
2855.5 264.95097195172116
2855.5 264.95097195172116
2856.5 264.88280842223804
2856.5 264.88280842223804
2857.5 264.8146448810255
2857.5 264.8146448810255
2858.5 264.746481324791
2858.5 264.746481324791
2859.5 264.6783177629684
2859.5 264.6783177629684
2860.5 264.61015419693274
2860.5 264.61015419693274
2861.5 264.54199061587497
2861.5 264.54199061587497
2862.5 264.4738270292292
2862.5 264.4738270292292
2863.5 264.4056634336532
2863.5 264.4056634336532
2864.5 264.3374998249731
2864.5 264.3374998249731
2865.5 264.269336214879
2865.5 264.269336214879
2866.5 264.20117258696365
2866.5 264.20117258696365
2867.5 264.1330089341728
2867.5 264.1330089341728
2868.5 264.0648452992554
2868.5 264.0648452992554
2869.5 263.99668164789165
2869.5 263.99668164789165
2870.5 263.9285179848481
2870.5 263.9285179848481
2871.5 263.8603543128743
2871.5 263.8603543128743
2872.5 263.79219062779634
2872.5 263.79219062779634
2873.5 263.7240269413044
2873.5 263.7240269413044
2874.5 263.6558632299368
2874.5 263.6558632299368
2875.5 263.5876995214105
2875.5 263.5876995214105
2876.5 263.5195358100953
2876.5 263.5195358100953
2877.5 263.45137208095895
2877.5 263.45137208095895
2878.5 263.38320833441367
2878.5 263.38320833441367
2879.5 263.3150445907591
2879.5 263.3150445907591
2880.5 263.2468808381743
2880.5 263.2468808381743
2881.5 263.1787170752845
2881.5 263.1787170752845
2882.5 263.110553293611
2882.5 263.110553293611
2883.5 263.042389516203
2883.5 263.042389516203
2884.5 262.97422572848996
2884.5 262.97422572848996
2885.5 262.9060619158519
2885.5 262.9060619158519
2886.5 262.83789810890363
2886.5 262.83789810890363
2887.5 262.7697342949431
2887.5 262.7697342949431
2888.5 262.70157045138995
2888.5 262.70157045138995
2889.5 262.633406619569
2889.5 262.633406619569
2890.5 262.56524276149764
2890.5 262.56524276149764
2891.5 262.4970789090666
2891.5 262.4970789090666
2892.5 262.4289150364771
2892.5 262.4289150364771
2893.5 262.360751163436
2893.5 262.360751163436
2894.5 262.29258727770315
2894.5 262.29258727770315
2895.5 262.2244233840025
2895.5 262.2244233840025
2896.5 262.15625947765955
2896.5 262.15625947765955
2897.5 262.0880955694407
2897.5 262.0880955694407
2898.5 262.01993163634637
2898.5 262.01993163634637
2899.5 261.9517677136094
2899.5 261.9517677136094
2900.5 261.88360376599684
2900.5 261.88360376599684
2901.5 261.81543980945406
2901.5 261.81543980945406
2902.5 261.7472758571768
2902.5 261.7472758571768
2903.5 261.67911188611583
2903.5 261.67911188611583
2904.5 261.6109479047499
2904.5 261.6109479047499
2905.5 261.5427839130294
2905.5 261.5427839130294
2906.5 261.47461992562387
2906.5 261.47461992562387
2907.5 261.4064559132933
2907.5 261.4064559132933
2908.5 261.33829189065773
2908.5 261.33829189065773
2909.5 261.27012787269996
2909.5 261.27012787269996
2910.5 261.2019638355462
2910.5 261.2019638355462
2911.5 261.1337997894622
2911.5 261.1337997894622
2912.5 261.06563574012756
2912.5 261.06563574012756
2913.5 260.9974716809002
2913.5 260.9974716809002
2914.5 260.92930760999303
2914.5 260.92930760999303
2915.5 260.8611435301556
2915.5 260.8611435301556
2916.5 260.7929794385888
2916.5 260.7929794385888
2917.5 260.724815332
2917.5 260.724815332
2918.5 260.6566512202355
2918.5 260.6566512202355
2919.5 260.5884870977537
2919.5 260.5884870977537
2920.5 260.52032297380833
2920.5 260.52032297380833
2921.5 260.45215883818315
2921.5 260.45215883818315
2922.5 260.3839946936277
2922.5 260.3839946936277
2923.5 260.3158305448591
2923.5 260.3158305448591
2924.5 260.2476663725898
2924.5 260.2476663725898
2925.5 260.17950219569497
2925.5 260.17950219569497
2926.5 260.1113380173861
2926.5 260.1113380173861
2927.5 260.0431738273479
2927.5 260.0431738273479
2928.5 259.97500962132517
2928.5 259.97500962132517
2929.5 259.9068454120517
2929.5 259.9068454120517
2930.5 259.83868118399465
2930.5 259.83868118399465
2931.5 259.7705169615778
2931.5 259.7705169615778
2932.5 259.7023527274811
2932.5 259.7023527274811
2933.5 259.6341884698838
2933.5 259.6341884698838
2934.5 259.566024209448
2934.5 259.566024209448
2935.5 259.4978599457616
2935.5 259.4978599457616
2936.5 259.4296956708077
2936.5 259.4296956708077
2937.5 259.36153138651116
2937.5 259.36153138651116
2938.5 259.293367092322
2938.5 259.293367092322
2939.5 259.22520278031163
2939.5 259.22520278031163
2940.5 259.1570384786586
2940.5 259.1570384786586
2941.5 259.08887415350483
2941.5 259.08887415350483
2942.5 259.0207098180461
2942.5 259.0207098180461
2943.5 258.95254547365704
2943.5 258.95254547365704
2944.5 258.8843811236801
2944.5 258.8843811236801
2945.5 258.8162167586315
2945.5 258.8162167586315
2946.5 258.74805238941934
2946.5 258.74805238941934
2947.5 258.67988801736874
2947.5 258.67988801736874
2948.5 258.611723627497
2948.5 258.611723627497
2949.5 258.54355922869496
2949.5 258.54355922869496
2950.5 258.47539481958796
2950.5 258.47539481958796
2951.5 258.40723041378396
2951.5 258.40723041378396
2952.5 258.3390659915336
2952.5 258.3390659915336
2953.5 258.270901551462
2953.5 258.270901551462
2954.5 258.2027371001229
2954.5 258.2027371001229
2955.5 258.13457265442406
2955.5 258.13457265442406
2956.5 258.066408199795
2956.5 258.066408199795
2957.5 257.9982437113995
2957.5 257.9982437113995
2958.5 257.93007924225225
2958.5 257.93007924225225
2959.5 257.8619147566586
2959.5 257.8619147566586
2960.5 257.79375024618946
2960.5 257.79375024618946
2961.5 257.7255857460777
2961.5 257.7255857460777
2962.5 257.6574212210903
2962.5 257.6574212210903
2963.5 257.58925668854755
2963.5 257.58925668854755
2964.5 257.5210921588955
2964.5 257.5210921588955
2965.5 257.4529276118345
2965.5 257.4529276118345
2966.5 257.3847630544686
2966.5 257.3847630544686
2967.5 257.3165985013186
2967.5 257.3165985013186
2968.5 257.24843392471735
2968.5 257.24843392471735
2969.5 257.1802693377616
2969.5 257.1802693377616
2970.5 257.1121047405008
2970.5 257.1121047405008
2971.5 257.04394014654304
2971.5 257.04394014654304
2972.5 256.9757755361389
2972.5 256.9757755361389
2973.5 256.9076109154297
2973.5 256.9076109154297
2974.5 256.8394462857903
2974.5 256.8394462857903
2975.5 256.77128164579636
2975.5 256.77128164579636
2976.5 256.70311700163876
2976.5 256.70311700163876
2977.5 256.63495233398044
2977.5 256.63495233398044
2978.5 256.5667876705381
2978.5 256.5667876705381
2979.5 256.49862300430686
2979.5 256.49862300430686
2980.5 256.43045830705876
2980.5 256.43045830705876
2981.5 256.3622936140761
2981.5 256.3622936140761
2982.5 256.2941289168803
2982.5 256.2941289168803
2983.5 256.22596420369996
2983.5 256.22596420369996
2984.5 256.15779948112754
2984.5 256.15779948112754
2985.5 256.08963474591286
2985.5 256.08963474591286
2986.5 256.0214700031427
2986.5 256.0214700031427
2987.5 255.9533052646381
2987.5 255.9533052646381
2988.5 255.88514049374172
2988.5 255.88514049374172
2989.5 255.8169757275232
2989.5 255.8169757275232
2990.5 255.74881094348345
2990.5 255.74881094348345
2991.5 255.68064615802965
2991.5 255.68064615802965
2992.5 255.61248136222133
2992.5 255.61248136222133
2993.5 255.54431656930367
2993.5 255.54431656930367
2994.5 255.4761517396896
2994.5 255.4761517396896
2995.5 255.40798692043288
2995.5 255.40798692043288
2996.5 255.33982208477926
2996.5 255.33982208477926
2997.5 255.2716572387711
2997.5 255.2716572387711
2998.5 255.20349239606594
2998.5 255.20349239606594
2999.5 255.13532753082254
2999.5 255.13532753082254
3000.5 255.06716265568645
3000.5 255.06716265568645
3001.5 254.9989977833915
3001.5 254.9989977833915
3002.5 254.93083288012917
3002.5 254.93083288012917
3003.5 254.86266799748998
3003.5 254.86266799748998
3004.5 254.79450308108426
3004.5 254.79450308108426
3005.5 254.7263381764107
3005.5 254.7263381764107
3006.5 254.65817323462838
3006.5 254.65817323462838
3007.5 254.59000829614905
3007.5 254.59000829614905
3008.5 254.5218433487395
3008.5 254.5218433487395
3009.5 254.45367840554593
3009.5 254.45367840554593
3010.5 254.385513444993
3010.5 254.385513444993
3011.5 254.31734846661888
3011.5 254.31734846661888
3012.5 254.2491834868307
3012.5 254.2491834868307
3013.5 254.18101849668798
3013.5 254.18101849668798
3014.5 254.11285349624023
3014.5 254.11285349624023
3015.5 254.04468847229177
3015.5 254.04468847229177
3016.5 253.97652345870065
3016.5 253.97652345870065
3017.5 253.9083584361793
3017.5 253.9083584361793
3018.5 253.8401933901572
3018.5 253.8401933901572
3019.5 253.7720283469763
3019.5 253.7720283469763
3020.5 253.70386329628948
3020.5 253.70386329628948
3021.5 253.6356982193028
3021.5 253.6356982193028
3022.5 253.56753314699395
3022.5 253.56753314699395
3023.5 253.49936806534254
3023.5 253.49936806534254
3024.5 253.43120296765707
3024.5 253.43120296765707
3025.5 253.36303785829176
3025.5 253.36303785829176
3026.5 253.2948727474629
3026.5 253.2948727474629
3027.5 253.22670764089952
3027.5 253.22670764089952
3028.5 253.1585425094606
3028.5 253.1585425094606
3029.5 253.0903773615753
3029.5 253.0903773615753
3030.5 253.0222122183678
3030.5 253.0222122183678
3031.5 252.95404705165956
3031.5 252.95404705165956
3032.5 252.88588188170064
3032.5 252.88588188170064
3033.5 252.81771670752858
3033.5 252.81771670752858
3034.5 252.7495515197092
3034.5 252.7495515197092
3035.5 252.68138632671418
3035.5 252.68138632671418
3036.5 252.61322112437662
3036.5 252.61322112437662
3037.5 252.545055906005
3037.5 252.545055906005
3038.5 252.47689068438268
3038.5 252.47689068438268
3039.5 252.40872544540102
3039.5 252.40872544540102
3040.5 252.3405601974891
3040.5 252.3405601974891
3041.5 252.27239494673884
3041.5 252.27239494673884
3042.5 252.20422969411268
3042.5 252.20422969411268
3043.5 252.13606442270287
3043.5 252.13606442270287
3044.5 252.067899149879
3044.5 252.067899149879
3045.5 251.9997338592339
3045.5 251.9997338592339
3046.5 251.9315685464629
3046.5 251.9315685464629
3047.5 251.86340324404924
3047.5 251.86340324404924
3048.5 251.7952379252387
3048.5 251.7952379252387
3049.5 251.72707260968164
3049.5 251.72707260968164
3050.5 251.65890726453202
3050.5 251.65890726453202
3051.5 251.59074192359833
3051.5 251.59074192359833
3052.5 251.52257656530531
3052.5 251.52257656530531
3053.5 251.45441120513638
3053.5 251.45441120513638
3054.5 251.38624583507476
3054.5 251.38624583507476
3055.5 251.31808044719196
3055.5 251.31808044719196
3056.5 251.2499150517537
3056.5 251.2499150517537
3057.5 251.18174966529804
3057.5 251.18174966529804
3058.5 251.11358425062454
3058.5 251.11358425062454
3059.5 251.0454188317379
3059.5 251.0454188317379
3060.5 250.97725341001288
3060.5 250.97725341001288
3061.5 250.90908796478712
3061.5 250.90908796478712
3062.5 250.84092251021883
3062.5 250.84092251021883
3063.5 250.7727570664202
3063.5 250.7727570664202
3064.5 250.70459158551282
3064.5 250.70459158551282
3065.5 250.63642611633756
3065.5 250.63642611633756
3066.5 250.56826062980295
3066.5 250.56826062980295
3067.5 250.50009514748433
3067.5 250.50009514748433
3068.5 250.43192963557308
3068.5 250.43192963557308
3069.5 250.36376412082348
3069.5 250.36376412082348
3070.5 250.29559861643125
3070.5 250.29559861643125
3071.5 250.2274330824464
3071.5 250.2274330824464
3072.5 250.15926753810703
3072.5 250.15926753810703
3073.5 250.0911019923536
3073.5 250.0911019923536
3074.5 250.0229364203003
3074.5 250.0229364203003
3075.5 249.95477085531164
3075.5 249.95477085531164
3076.5 249.88660527996842
3076.5 249.88660527996842
3077.5 249.81843970178684
3077.5 249.81843970178684
3078.5 249.75027410015403
3078.5 249.75027410015403
3079.5 249.6821085027372
3079.5 249.6821085027372
3080.5 249.61394288791152
3080.5 249.61394288791152
3081.5 249.54577725054756
3081.5 249.54577725054756
3082.5 249.47761163243192
3082.5 249.47761163243192
3083.5 249.40944598944074
3083.5 249.40944598944074
3084.5 249.34128033000317
3084.5 249.34128033000317
3085.5 249.27311467524342
3085.5 249.27311467524342
3086.5 249.20494900403725
3086.5 249.20494900403725
3087.5 249.13678333141704
3087.5 249.13678333141704
3088.5 249.068617632497
3088.5 249.068617632497
3089.5 249.00045193312533
3089.5 249.00045193312533
3090.5 248.93228623091534
3090.5 248.93228623091534
3091.5 248.86412051129648
3091.5 248.86412051129648
3092.5 248.7959547973179
3092.5 248.7959547973179
3093.5 248.72778905846377
3093.5 248.72778905846377
3094.5 248.65962330316327
3094.5 248.65962330316327
3095.5 248.59145754644868
3095.5 248.59145754644868
3096.5 248.5232917939501
3096.5 248.5232917939501
3097.5 248.45512602546694
3097.5 248.45512602546694
3098.5 248.38696023205875
3098.5 248.38696023205875
3099.5 248.31879443682416
3099.5 248.31879443682416
3100.5 248.25062864012602
3100.5 248.25062864012602
3101.5 248.1824628392147
3101.5 248.1824628392147
3102.5 248.11429700871082
3102.5 248.11429700871082
3103.5 248.04613118993905
3103.5 248.04613118993905
3104.5 247.97796534629177
3104.5 247.97796534629177
3105.5 247.90979951575142
3105.5 247.90979951575142
3106.5 247.84163365281938
3106.5 247.84163365281938
3107.5 247.77346778984807
3107.5 247.77346778984807
3108.5 247.70530190905558
3108.5 247.70530190905558
3109.5 247.63713602542472
3109.5 247.63713602542472
3110.5 247.5689701403798
3110.5 247.5689701403798
3111.5 247.5008042388885
3111.5 247.5008042388885
3112.5 247.43263832709215
3112.5 247.43263832709215
3113.5 247.36447239926173
3113.5 247.36447239926173
3114.5 247.2963064756968
3114.5 247.2963064756968
3115.5 247.22814052858163
3115.5 247.22814052858163
3116.5 247.15997458715626
3116.5 247.15997458715626
3117.5 247.091808628322
3117.5 247.091808628322
3118.5 247.02364265304135
3118.5 247.02364265304135
3119.5 246.95547667492235
3119.5 246.95547667492235
3120.5 246.8873106953893
3120.5 246.8873106953893
3121.5 246.81914469940983
3121.5 246.81914469940983
3122.5 246.75097869312535
3122.5 246.75097869312535
3123.5 246.68281268537729
3123.5 246.68281268537729
3124.5 246.61464665275372
3124.5 246.61464665275372
3125.5 246.5464806271452
3125.5 246.5464806271452
3126.5 246.47831458275306
3126.5 246.47831458275306
3127.5 246.41014853785978
3127.5 246.41014853785978
3128.5 246.34198247560715
3128.5 246.34198247560715
3129.5 246.27381639690813
3129.5 246.27381639690813
3130.5 246.20565032288692
3130.5 246.20565032288692
3131.5 246.13748423241933
3131.5 246.13748423241933
3132.5 246.06931813302148
3132.5 246.06931813302148
3133.5 246.0011520307853
3133.5 246.0011520307853
3134.5 245.9329859196189
3134.5 245.9329859196189
3135.5 245.86481978495172
3135.5 245.86481978495172
3136.5 245.79665366201672
3136.5 245.79665366201672
3137.5 245.7284875081143
3137.5 245.7284875081143
3138.5 245.6603213734107
3138.5 245.6603213734107
3139.5 245.59215520159833
3139.5 245.59215520159833
3140.5 245.5239890344638
3140.5 245.5239890344638
3141.5 245.45582284341617
3141.5 245.45582284341617
3142.5 245.38765665699685
3142.5 245.38765665699685
3143.5 245.3194904616968
3143.5 245.3194904616968
3144.5 245.25132425741702
3144.5 245.25132425741702
3145.5 245.18315802963653
3145.5 245.18315802963653
3146.5 245.1149918122134
3146.5 245.1149918122134
3147.5 245.0468255665724
3147.5 245.0468255665724
3148.5 244.97865932377263
3148.5 244.97865932377263
3149.5 244.91049306636307
3149.5 244.91049306636307
3150.5 244.8423268047404
3150.5 244.8423268047404
3151.5 244.77416052804608
3151.5 244.77416052804608
3152.5 244.70599424242155
3152.5 244.70599424242155
3153.5 244.63782795400815
3153.5 244.63782795400815
3154.5 244.56966164204454
3154.5 244.56966164204454
3155.5 244.50149533434637
3155.5 244.50149533434637
3156.5 244.4333290190928
3156.5 244.4333290190928
3157.5 244.36516268643038
3157.5 244.36516268643038
3158.5 244.2969963448377
3158.5 244.2969963448377
3159.5 244.2288300075105
3159.5 244.2288300075105
3160.5 244.16066364663308
3160.5 244.16066364663308
3161.5 244.09249727824974
3161.5 244.09249727824974
3162.5 244.02433090702803
3162.5 244.02433090702803
3163.5 243.95616451088128
3163.5 243.95616451088128
3164.5 243.88799811428294
3164.5 243.88799811428294
3165.5 243.8198317223624
3165.5 243.8198317223624
3166.5 243.75166530551687
3166.5 243.75166530551687
3167.5 243.6834988882197
3167.5 243.6834988882197
3168.5 243.61533245351367
3168.5 243.61533245351367
3169.5 243.54716600987743
3169.5 243.54716600987743
3170.5 243.4789995497948
3170.5 243.4789995497948
3171.5 243.41083309576476
3171.5 243.41083309576476
3172.5 243.3426666314297
3172.5 243.3426666314297
3173.5 243.27450015202305
3173.5 243.27450015202305
3174.5 243.20633366134888
3174.5 243.20633366134888
3175.5 243.13816717017363
3175.5 243.13816717017363
3176.5 243.07000065549767
3176.5 243.07000065549767
3177.5 243.00183414646196
3177.5 243.00183414646196
3178.5 242.93366762615875
3178.5 242.93366762615875
3179.5 242.86550109078397
3179.5 242.86550109078397
3180.5 242.79733454033754
3180.5 242.79733454033754
3181.5 242.72916799319418
3181.5 242.72916799319418
3182.5 242.66100143712058
3182.5 242.66100143712058
3183.5 242.592834858921
3183.5 242.592834858921
3184.5 242.52466827747077
3184.5 242.52466827747077
3185.5 242.45650168750265
3185.5 242.45650168750265
3186.5 242.38833509565862
3186.5 242.38833509565862
3187.5 242.32016848031384
3187.5 242.32016848031384
3188.5 242.25200186213073
3188.5 242.25200186213073
3189.5 242.18383524253355
3189.5 242.18383524253355
3190.5 242.11566860648998
3190.5 242.11566860648998
3191.5 242.047501954
3191.5 242.047501954
3192.5 241.97933529299212
3192.5 241.97933529299212
3193.5 241.91116863762454
3193.5 241.91116863762454
3194.5 241.84300196484807
3194.5 241.84300196484807
3195.5 241.77483526815854
3195.5 241.77483526815854
3196.5 241.70666859346693
3196.5 241.70666859346693
3197.5 241.6385018924755
3197.5 241.6385018924755
3198.5 241.57033517646195
3198.5 241.57033517646195
3199.5 241.50216845193052
3199.5 241.50216845193052
3200.5 241.4340017255232
3200.5 241.4340017255232
3201.5 241.36583499018562
3201.5 241.36583499018562
3202.5 241.29766823743918
3202.5 241.29766823743918
3203.5 241.22950149033306
3203.5 241.22950149033306
3204.5 241.16133471221
3204.5 241.16133471221
3205.5 241.09316794013955
3205.5 241.09316794013955
3206.5 241.0250011591389
3206.5 241.0250011591389
3207.5 240.95683436169182
3207.5 240.95683436169182
3208.5 240.8886675628307
3208.5 240.8886675628307
3209.5 240.82050073904452
3209.5 240.82050073904452
3210.5 240.75233392227344
3210.5 240.75233392227344
3211.5 240.6841670820016
3211.5 240.6841670820016
3212.5 240.61600025208716
3212.5 240.61600025208716
3213.5 240.54783340142154
3213.5 240.54783340142154
3214.5 240.47966654045092
3214.5 240.47966654045092
3215.5 240.41149967801672
3215.5 240.41149967801672
3216.5 240.34333279918562
3216.5 240.34333279918562
3217.5 240.27516591041234
3217.5 240.27516591041234
3218.5 240.2069990136713
3218.5 240.2069990136713
3219.5 240.13883210841234
3219.5 240.13883210841234
3220.5 240.07066519518563
3220.5 240.07066519518563
3221.5 240.0024982692671
3221.5 240.0024982692671
3222.5 239.93433133107612
3222.5 239.93433133107612
3223.5 239.86616438867196
3223.5 239.86616438867196
3224.5 239.79799743733756
3224.5 239.79799743733756
3225.5 239.72983047844775
3225.5 239.72983047844775
3226.5 239.66166350214905
3226.5 239.66166350214905
3227.5 239.59349653286543
3227.5 239.59349653286543
3228.5 239.5253295387063
3228.5 239.5253295387063
3229.5 239.45716253556742
3229.5 239.45716253556742
3230.5 239.3889955310145
3230.5 239.3889955310145
3231.5 239.32082851001516
3231.5 239.32082851001516
3232.5 239.2526614814604
3232.5 239.2526614814604
3233.5 239.18449445758347
3233.5 239.18449445758347
3234.5 239.1163274026896
3234.5 239.1163274026896
3235.5 239.04816035343603
3235.5 239.04816035343603
3236.5 238.9799932881484
3236.5 238.9799932881484
3237.5 238.9118262139305
3237.5 238.9118262139305
3238.5 238.84365913783674
3238.5 238.84365913783674
3239.5 238.7754920386546
3239.5 238.7754920386546
3240.5 238.70732493902082
3240.5 238.70732493902082
3241.5 238.63915782903254
3241.5 238.63915782903254
3242.5 238.57099072372205
3242.5 238.57099072372205
3243.5 238.5028235826776
3243.5 238.5028235826776
3244.5 238.4346564387948
3244.5 238.4346564387948
3245.5 238.3664892995898
3245.5 238.3664892995898
3246.5 238.2983221392213
3246.5 238.2983221392213
3247.5 238.2301549760145
3247.5 238.2301549760145
3248.5 238.16198780387745
3248.5 238.16198780387745
3249.5 238.093820615294
3249.5 238.093820615294
3250.5 238.02565341819263
3250.5 238.02565341819263
3251.5 237.95748622673156
3251.5 237.95748622673156
3252.5 237.88931900562838
3252.5 237.88931900562838
3253.5 237.82115178920301
3253.5 237.82115178920301
3254.5 237.75298455633123
3254.5 237.75298455633123
3255.5 237.6848173220454
3255.5 237.6848173220454
3256.5 237.61665007268797
3256.5 237.61665007268797
3257.5 237.54848280592168
3257.5 237.54848280592168
3258.5 237.48031554617046
3258.5 237.48031554617046
3259.5 237.41214826291852
3259.5 237.41214826291852
3260.5 237.3439809768282
3260.5 237.3439809768282
3261.5 237.27581368318246
3261.5 237.27581368318246
3262.5 237.2076463730903
3262.5 237.2076463730903
3263.5 237.13947906158413
3263.5 237.13947906158413
3264.5 237.07131173404386
3264.5 237.07131173404386
3265.5 237.0031444046277
3265.5 237.0031444046277
3266.5 236.9349770517108
3266.5 236.9349770517108
3267.5 236.86680971941703
3267.5 236.86680971941703
3268.5 236.79864235610634
3268.5 236.79864235610634
3269.5 236.73047498386543
3269.5 236.73047498386543
3270.5 236.66230759559048
3270.5 236.66230759559048
3271.5 236.59414020823868
3271.5 236.59414020823868
3272.5 236.52597282276562
3272.5 236.52597282276562
3273.5 236.45780540907478
3273.5 236.45780540907478
3274.5 236.38963798640418
3274.5 236.38963798640418
3275.5 236.32147056231952
3275.5 236.32147056231952
3276.5 236.25330312178846
3276.5 236.25330312178846
3277.5 236.18513568121816
3277.5 236.18513568121816
3278.5 236.1169682302933
3278.5 236.1169682302933
3279.5 236.04880075586775
3279.5 236.04880075586775
3280.5 235.9806332945491
3280.5 235.9806332945491
3281.5 235.91246581252884
3281.5 235.91246581252884
3282.5 235.84429831877924
3282.5 235.84429831877924
3283.5 235.7761308160499
3283.5 235.7761308160499
3284.5 235.70796330718946
3284.5 235.70796330718946
3285.5 235.63979579549064
3285.5 235.63979579549064
3286.5 235.5716282616659
3286.5 235.5716282616659
3287.5 235.50346073068232
3287.5 235.50346073068232
3288.5 235.43529318646378
3288.5 235.43529318646378
3289.5 235.36712562579885
3289.5 235.36712562579885
3290.5 235.29895805620367
3290.5 235.29895805620367
3291.5 235.23079049266113
3291.5 235.23079049266113
3292.5 235.16262290658028
3292.5 235.16262290658028
3293.5 235.09445530918245
3293.5 235.09445530918245
3294.5 235.02628771270784
3294.5 235.02628771270784
3295.5 234.95812010019915
3295.5 234.95812010019915
3296.5 234.88995247124407
3296.5 234.88995247124407
3297.5 234.82178484087493
3297.5 234.82178484087493
3298.5 234.75361720904223
3298.5 234.75361720904223
3299.5 234.68544954756743
3299.5 234.68544954756743
3300.5 234.61728189924906
3300.5 234.61728189924906
3301.5 234.54911422600566
3301.5 234.54911422600566
3302.5 234.48094654520685
3302.5 234.48094654520685
3303.5 234.41277886299395
3303.5 234.41277886299395
3304.5 234.34461116570947
3304.5 234.34461116570947
3305.5 234.27644346558662
3305.5 234.27644346558662
3306.5 234.20827575790835
3306.5 234.20827575790835
3307.5 234.14010801921316
3307.5 234.14010801921316
3308.5 234.0719403011411
3308.5 234.0719403011411
3309.5 234.00377255956832
3309.5 234.00377255956832
3310.5 233.9356048029239
3310.5 233.9356048029239
3311.5 233.86743704624024
3311.5 233.86743704624024
3312.5 233.79926926463153
3312.5 233.79926926463153
3313.5 233.7311014961793
3313.5 233.7311014961793
3314.5 233.66293369808494
3314.5 233.66293369808494
3315.5 233.59476591172273
3315.5 233.59476591172273
3316.5 233.5265981032346
3316.5 233.5265981032346
3317.5 233.45843028719102
3317.5 233.45843028719102
3318.5 233.3902624476467
3318.5 233.3902624476467
3319.5 233.32209461983453
3319.5 233.32209461983453
3320.5 233.25392678446693
3320.5 233.25392678446693
3321.5 233.1857589255491
3321.5 233.1857589255491
3322.5 233.11759105912535
3322.5 233.11759105912535
3323.5 233.04942319123802
3323.5 233.04942319123802
3324.5 232.98125531299618
3324.5 232.98125531299618
3325.5 232.91308742110704
3325.5 232.91308742110704
3326.5 232.84491951932517
3326.5 232.84491951932517
3327.5 232.77675161704224
3327.5 232.77675161704224
3328.5 232.70858369263337
3328.5 232.70858369263337
3329.5 232.64041576538614
3329.5 232.64041576538614
3330.5 232.57224783058345
3330.5 232.57224783058345
3331.5 232.5040798793344
3331.5 232.5040798793344
3332.5 232.43591191956742
3332.5 232.43591191956742
3333.5 232.36774396544075
3333.5 232.36774396544075
3334.5 232.29957598167195
3334.5 232.29957598167195
3335.5 232.2314079978639
3335.5 232.2314079978639
3336.5 232.1632400037013
3336.5 232.1632400037013
3337.5 232.09507200949946
3337.5 232.09507200949946
3338.5 232.0269040049431
3338.5 232.0269040049431
3339.5 231.9587359721689
3339.5 231.9587359721689
3340.5 231.89056793793117
3340.5 231.89056793793117
3341.5 231.8223999093337
3341.5 231.8223999093337
3342.5 231.7542318647022
3342.5 231.7542318647022
3343.5 231.68606381114043
3343.5 231.68606381114043
3344.5 231.61789573545275
3344.5 231.61789573545275
3345.5 231.54972765926394
3345.5 231.54972765926394
3346.5 231.48155957318247
3346.5 231.48155957318247
3347.5 231.4133914720294
3347.5 231.4133914720294
3348.5 231.34522337083703
3348.5 231.34522337083703
3349.5 231.27705525319828
3349.5 231.27705525319828
3350.5 231.20888713272117
3350.5 231.20888713272117
3351.5 231.14071900606345
3351.5 231.14071900606345
3352.5 231.07255086199683
3352.5 231.07255086199683
3353.5 231.00438270428293
3353.5 231.00438270428293
3354.5 230.93621454373067
3354.5 230.93621454373067
3355.5 230.86804638171486
3355.5 230.86804638171486
3356.5 230.79987820605174
3356.5 230.79987820605174
3357.5 230.73171000546358
3357.5 230.73171000546358
3358.5 230.66354181940667
3358.5 230.66354181940667
3359.5 230.5953736097995
3359.5 230.5953736097995
3360.5 230.52720539268643
3360.5 230.52720539268643
3361.5 230.45903716659362
3361.5 230.45903716659362
3362.5 230.39086893903726
3362.5 230.39086893903726
3363.5 230.32270068940446
3363.5 230.32270068940446
3364.5 230.25453244536243
3364.5 230.25453244536243
3365.5 230.18636418528632
3365.5 230.18636418528632
3366.5 230.11819590267194
3366.5 230.11819590267194
3367.5 230.05002762748498
3367.5 230.05002762748498
3368.5 229.98185934199302
3368.5 229.98185934199302
3369.5 229.91369103574988
3369.5 229.91369103574988
3370.5 229.84552273372273
3370.5 229.84552273372273
3371.5 229.7773544170858
3371.5 229.7773544170858
3372.5 229.7091860853773
3372.5 229.7091860853773
3373.5 229.64101775083043
3373.5 229.64101775083043
3374.5 229.5728493955819
3374.5 229.5728493955819
3375.5 229.50468105201605
3375.5 229.50468105201605
3376.5 229.43651267885758
3376.5 229.43651267885758
3377.5 229.36834430423553
3377.5 229.36834430423553
3378.5 229.30017592205806
3378.5 229.30017592205806
3379.5 229.23200753232518
3379.5 229.23200753232518
3380.5 229.1638391261459
3380.5 229.1638391261459
3381.5 229.0956707114487
3381.5 229.0956707114487
3382.5 229.02750229625042
3382.5 229.02750229625042
3383.5 228.95933387253422
3383.5 228.95933387253422
3384.5 228.89116543237165
3384.5 228.89116543237165
3385.5 228.8229969921698
3385.5 228.8229969921698
3386.5 228.75482852232585
3386.5 228.75482852232585
3387.5 228.68666006421404
3387.5 228.68666006421404
3388.5 228.6184915853511
3388.5 228.6184915853511
3389.5 228.55032309755794
3389.5 228.55032309755794
3390.5 228.48215460220933
3390.5 228.48215460220933
3391.5 228.41398610402237
3391.5 228.41398610402237
3392.5 228.34581758508426
3392.5 228.34581758508426
3393.5 228.27764906427026
3393.5 228.27764906427026
3394.5 228.2094805349384
3394.5 228.2094805349384
3395.5 228.1413119891601
3395.5 228.1413119891601
3396.5 228.07314344471735
3396.5 228.07314344471735
3397.5 228.00497487534955
3397.5 228.00497487534955
3398.5 227.93680631299685
3398.5 227.93680631299685
3399.5 227.86863773603437
3399.5 227.86863773603437
3400.5 227.8004691440003
3400.5 227.8004691440003
3401.5 227.73230054912784
3401.5 227.73230054912784
3402.5 227.66413194807478
3402.5 227.66413194807478
3403.5 227.5959633305753
3403.5 227.5959633305753
3404.5 227.52779470318313
3404.5 227.52779470318313
3405.5 227.45962606961032
3405.5 227.45962606961032
3406.5 227.39145742096593
3406.5 227.39145742096593
3407.5 227.32328877090748
3407.5 227.32328877090748
3408.5 227.25512011186927
3408.5 227.25512011186927
3409.5 227.1869514382213
3409.5 227.1869514382213
3410.5 227.11878276407228
3410.5 227.11878276407228
3411.5 227.05061407251435
3411.5 227.05061407251435
3412.5 226.9824453747758
3412.5 226.9824453747758
3413.5 226.91427666810702
3413.5 226.91427666810702
3414.5 226.84610794540419
3414.5 226.84610794540419
3415.5 226.77793922362454
3415.5 226.77793922362454
3416.5 226.70977048581082
3416.5 226.70977048581082
3417.5 226.64160174653355
3417.5 226.64160174653355
3418.5 226.573432984718
3418.5 226.573432984718
3419.5 226.50526421438457
3419.5 226.50526421438457
3420.5 226.43709545101672
3420.5 226.43709545101672
3421.5 226.36892666557242
3421.5 226.36892666557242
3422.5 226.3007578711484
3422.5 226.3007578711484
3423.5 226.23258906779412
3423.5 226.23258906779412
3424.5 226.1644202643511
3424.5 226.1644202643511
3425.5 226.09625143269028
3425.5 226.09625143269028
3426.5 226.02808261276158
3426.5 226.02808261276158
3427.5 225.95991377679883
3427.5 225.95991377679883
3428.5 225.8917449271888
3428.5 225.8917449271888
3429.5 225.8235760761152
3429.5 225.8235760761152
3430.5 225.75540719539947
3430.5 225.75540719539947
3431.5 225.68723833530686
3431.5 225.68723833530686
3432.5 225.61906943948028
3432.5 225.61906943948028
3433.5 225.5509005497063
3433.5 225.5509005497063
3434.5 225.4827316495778
3434.5 225.4827316495778
3435.5 225.4145627371768
3435.5 225.4145627371768
3436.5 225.34639380736692
3436.5 225.34639380736692
3437.5 225.27822487000162
3437.5 225.27822487000162
3438.5 225.21005593254756
3438.5 225.21005593254756
3439.5 225.14188698616326
3439.5 225.14188698616326
3440.5 225.07371803222355
3440.5 225.07371803222355
3441.5 225.0055490561579
3441.5 225.0055490561579
3442.5 224.93738009319915
3442.5 224.93738009319915
3443.5 224.86921109922355
3443.5 224.86921109922355
3444.5 224.80104210658345
3444.5 224.80104210658345
3445.5 224.73287310496363
3445.5 224.73287310496363
3446.5 224.6647040737512
3446.5 224.6647040737512
3447.5 224.59653505605806
3447.5 224.59653505605806
3448.5 224.52836603039717
3448.5 224.52836603039717
3449.5 224.46019699007698
3449.5 224.46019699007698
3450.5 224.39202792625608
3450.5 224.39202792625608
3451.5 224.32385887082503
3451.5 224.32385887082503
3452.5 224.25568979798513
3452.5 224.25568979798513
3453.5 224.1875207175898
3453.5 224.1875207175898
3454.5 224.11935162349766
3454.5 224.11935162349766
3455.5 224.05118252799144
3455.5 224.05118252799144
3456.5 223.98301342350553
3456.5 223.98301342350553
3457.5 223.91484430440983
3457.5 223.91484430440983
3458.5 223.84667517024252
3458.5 223.84667517024252
3459.5 223.77850604212784
3459.5 223.77850604212784
3460.5 223.71033689894156
3460.5 223.71033689894156
3461.5 223.64216774957464
3461.5 223.64216774957464
3462.5 223.57399858279885
3462.5 223.57399858279885
3463.5 223.50582940237575
3463.5 223.50582940237575
3464.5 223.4376602204891
3464.5 223.4376602204891
3465.5 223.36949103713889
3465.5 223.36949103713889
3466.5 223.3013218326252
3466.5 223.3013218326252
3467.5 223.23315261959362
3467.5 223.23315261959362
3468.5 223.16498340509847
3468.5 223.16498340509847
3469.5 223.09681416943985
3469.5 223.09681416943985
3470.5 223.02864494120865
3470.5 223.02864494120865
3471.5 222.96047569653106
3471.5 222.96047569653106
3472.5 222.8923064358194
3472.5 222.8923064358194
3473.5 222.8241371614604
3473.5 222.8241371614604
3474.5 222.75596789315404
3474.5 222.75596789315404
3475.5 222.68779861724275
3475.5 222.68779861724275
3476.5 222.61962931173883
3476.5 222.61962931173883
3477.5 222.5514600118257
3477.5 222.5514600118257
3478.5 222.4832906986776
3478.5 222.4832906986776
3479.5 222.41512138269115
3479.5 222.41512138269115
3480.5 222.3469520530079
3480.5 222.3469520530079
3481.5 222.27878270734007
3481.5 222.27878270734007
3482.5 222.21061336254593
3482.5 222.21061336254593
3483.5 222.14244400785913
3483.5 222.14244400785913
3484.5 222.0742746394755
3484.5 222.0742746394755
3485.5 222.00610524896592
3485.5 222.00610524896592
3486.5 221.93793587298762
3486.5 221.93793587298762
3487.5 221.86976647208428
3487.5 221.86976647208428
3488.5 221.8015970650003
3488.5 221.8015970650003
3489.5 221.73342765645273
3489.5 221.73342765645273
3490.5 221.6652582267417
3490.5 221.6652582267417
3491.5 221.5970887898876
3491.5 221.5970887898876
3492.5 221.52891936476564
3492.5 221.52891936476564
3493.5 221.4607499039097
3493.5 221.4607499039097
3494.5 221.39258045048115
3494.5 221.39258045048115
3495.5 221.3244109660357
3495.5 221.3244109660357
3496.5 221.25624150358817
3496.5 221.25624150358817
3497.5 221.18807200540667
3497.5 221.18807200540667
3498.5 221.1199025057616
3498.5 221.1199025057616
3499.5 221.05173300465296
3499.5 221.05173300465296
3500.5 220.98356347532652
3500.5 220.98356347532652
3501.5 220.91539395910704
3501.5 220.91539395910704
3502.5 220.8472244207616
3502.5 220.8472244207616
3503.5 220.7790548823274
3503.5 220.7790548823274
3504.5 220.71088533496297
3504.5 220.71088533496297
3505.5 220.64271575933122
3505.5 220.64271575933122
3506.5 220.57454618366023
3506.5 220.57454618366023
3507.5 220.5063765990095
3507.5 220.5063765990095
3508.5 220.43820701431952
3508.5 220.43820701431952
3509.5 220.37003741455794
3509.5 220.37003741455794
3510.5 220.3018677940452
3510.5 220.3018677940452
3511.5 220.2336981927808
3511.5 220.2336981927808
3512.5 220.16552856324907
3512.5 220.16552856324907
3513.5 220.0973589322538
3513.5 220.0973589322538
3514.5 220.02918927304069
3514.5 220.02918927304069
3515.5 219.96101961941838
3515.5 219.96101961941838
3516.5 219.89284995727817
3516.5 219.89284995727817
3517.5 219.82468028149066
3517.5 219.82468028149066
3518.5 219.75651059104385
3518.5 219.75651059104385
3519.5 219.68834090009597
3519.5 219.68834090009597
3520.5 219.6201712006302
3520.5 219.6201712006302
3521.5 219.55200148000094
3521.5 219.55200148000094
3522.5 219.48383175790815
3522.5 219.48383175790815
3523.5 219.41566204324275
3523.5 219.41566204324275
3524.5 219.34749229284336
3524.5 219.34749229284336
3525.5 219.27932254098042
3525.5 219.27932254098042
3526.5 219.21115278156205
3526.5 219.21115278156205
3527.5 219.1429830206801
3527.5 219.1429830206801
3528.5 219.07481325224273
3528.5 219.07481325224273
3529.5 219.00664345553807
3529.5 219.00664345553807
3530.5 218.93847365879412
3530.5 218.93847365879412
3531.5 218.87030386058663
3531.5 218.87030386058663
3532.5 218.80213404730753
3532.5 218.80213404730753
3533.5 218.73396422079347
3533.5 218.73396422079347
3534.5 218.66579438529965
3534.5 218.66579438529965
3535.5 218.59762453615855
3535.5 218.59762453615855
3536.5 218.52945469916193
3536.5 218.52945469916193
3537.5 218.46128484100183
3537.5 218.46128484100183
3538.5 218.39311496818246
3538.5 218.39311496818246
3539.5 218.32494508780766
3539.5 218.32494508780766
3540.5 218.25677519987744
3540.5 218.25677519987744
3541.5 218.1886052968756
3541.5 218.1886052968756
3542.5 218.1204353867307
3542.5 218.1204353867307
3543.5 218.0522654751222
3543.5 218.0522654751222
3544.5 217.9840955498664
3544.5 217.9840955498664
3545.5 217.91592561563087
3545.5 217.91592561563087
3546.5 217.84775567521473
3546.5 217.84775567521473
3547.5 217.77958572018878
3547.5 217.77958572018878
3548.5 217.71141575618313
3548.5 217.71141575618313
3549.5 217.64324578462205
3549.5 217.64324578462205
3550.5 217.57507580688033
3550.5 217.57507580688033
3551.5 217.50690581452884
3551.5 217.50690581452884
3552.5 217.4387358131976
3552.5 217.4387358131976
3553.5 217.3705657981696
3553.5 217.3705657981696
3554.5 217.30239578919418
3554.5 217.30239578919418
3555.5 217.23422575200095
3555.5 217.23422575200095
3556.5 217.16605572791468
3556.5 217.16605572791468
3557.5 217.09788568165297
3557.5 217.09788568165297
3558.5 217.0297156146896
3558.5 217.0297156146896
3559.5 216.96154555331702
3559.5 216.96154555331702
3560.5 216.89337547870946
3560.5 216.89337547870946
3561.5 216.82520540831788
3561.5 216.82520540831788
3562.5 216.7570352978876
3562.5 216.7570352978876
3563.5 216.68886519918945
3563.5 216.68886519918945
3564.5 216.62069508583204
3564.5 216.62069508583204
3565.5 216.55252497339782
3565.5 216.55252497339782
3566.5 216.48435484492956
3566.5 216.48435484492956
3567.5 216.41618469571014
3567.5 216.41618469571014
3568.5 216.34801455959766
3568.5 216.34801455959766
3569.5 216.27984438912603
3569.5 216.27984438912603
3570.5 216.21167422942403
3570.5 216.21167422942403
3571.5 216.14350405882436
3571.5 216.14350405882436
3572.5 216.07533386329965
3572.5 216.07533386329965
3573.5 216.00716367007294
3573.5 216.00716367007294
3574.5 215.93899347442022
3574.5 215.93899347442022
3575.5 215.870823257604
3575.5 215.870823257604
3576.5 215.80265302612852
3576.5 215.80265302612852
3577.5 215.73448280166812
3577.5 215.73448280166812
3578.5 215.66631256254843
3578.5 215.66631256254843
3579.5 215.59814230978145
3579.5 215.59814230978145
3580.5 215.52997204098043
3580.5 215.52997204098043
3581.5 215.46180178528633
3581.5 215.46180178528633
3582.5 215.39363149523302
3582.5 215.39363149523302
3583.5 215.32546121260717
3583.5 215.32546121260717
3584.5 215.2572909149097
3584.5 215.2572909149097
3585.5 215.1891206086943
3585.5 215.1891206086943
3586.5 215.120950295886
3586.5 215.120950295886
3587.5 215.05277996841838
3587.5 215.05277996841838
3588.5 214.98460963243286
3588.5 214.98460963243286
3589.5 214.9164392912292
3589.5 214.9164392912292
3590.5 214.84826893399145
3590.5 214.84826893399145
3591.5 214.78009857057307
3591.5 214.78009857057307
3592.5 214.71192820431637
3592.5 214.71192820431637
3593.5 214.64375783325377
3593.5 214.64375783325377
3594.5 214.5755874311743
3594.5 214.5755874311743
3595.5 214.50741703043036
3595.5 214.50741703043036
3596.5 214.43924662959768
3596.5 214.43924662959768
3597.5 214.37107619912285
3597.5 214.37107619912285
3598.5 214.30290578317928
3598.5 214.30290578317928
3599.5 214.23473533896842
3599.5 214.23473533896842
3600.5 214.16656489329398
3600.5 214.16656489329398
3601.5 214.09839443438457
3601.5 214.09839443438457
3602.5 214.03022398106594
3602.5 214.03022398106594
3603.5 213.96205350699617
3603.5 213.96205350699617
3604.5 213.89388302399618
3604.5 213.89388302399618
3605.5 213.82571253619034
3605.5 213.82571253619034
3606.5 213.75754202625856
3606.5 213.75754202625856
3607.5 213.68937151486324
3607.5 213.68937151486324
3608.5 213.6212009897711
3608.5 213.6212009897711
3609.5 213.55303047073156
3609.5 213.55303047073156
3610.5 213.48485992342472
3610.5 213.48485992342472
3611.5 213.4166893760786
3611.5 213.4166893760786
3612.5 213.34851881366092
3612.5 213.34851881366092
3613.5 213.2803482586706
3613.5 213.2803482586706
3614.5 213.212177675413
3614.5 213.212177675413
3615.5 213.14400709917047
3615.5 213.14400709917047
3616.5 213.07583650080198
3616.5 213.07583650080198
3617.5 213.00766588777427
3617.5 213.00766588777427
3618.5 212.93949528313638
3618.5 212.93949528313638
3619.5 212.87132466246445
3619.5 212.87132466246445
3620.5 212.8031540281452
3620.5 212.8031540281452
3621.5 212.73498339373722
3621.5 212.73498339373722
3622.5 212.66681273577896
3622.5 212.66681273577896
3623.5 212.5986420730644
3623.5 212.5986420730644
3624.5 212.5304714027449
3624.5 212.5304714027449
3625.5 212.46230073238613
3625.5 212.46230073238613
3626.5 212.3941300384771
3626.5 212.3941300384771
3627.5 212.3259593468661
3627.5 212.3259593468661
3628.5 212.25778864673723
3628.5 212.25778864673723
3629.5 212.18961792443287
3629.5 212.18961792443287
3630.5 212.12144720442654
3630.5 212.12144720442654
3631.5 212.05327646838612
3631.5 212.05327646838612
3632.5 211.98510572616507
3632.5 211.98510572616507
3633.5 211.9169349749643
3633.5 211.9169349749643
3634.5 211.84876420915376
3634.5 211.84876420915376
3635.5 211.7805934371626
3635.5 211.7805934371626
3636.5 211.7124226589908
3636.5 211.7124226589908
3637.5 211.64425187183926
3637.5 211.64425187183926
3638.5 211.57608107145273
3638.5 211.57608107145273
3639.5 211.50791025736942
3639.5 211.50791025736942
3640.5 211.4397394343559
3640.5 211.4397394343559
3641.5 211.37156861262838
3641.5 211.37156861262838
3642.5 211.3033977762911
3642.5 211.3033977762911
3643.5 211.2352269323489
3643.5 211.2352269323489
3644.5 211.1670560747594
3644.5 211.1670560747594
3645.5 211.0988852157063
3645.5 211.0988852157063
3646.5 211.03071434336874
3646.5 211.03071434336874
3647.5 210.96254344986772
3647.5 210.96254344986772
3648.5 210.89437256241933
3648.5 210.89437256241933
3649.5 210.82620166879028
3649.5 210.82620166879028
3650.5 210.7580307529858
3650.5 210.7580307529858
3651.5 210.68985983714205
3651.5 210.68985983714205
3652.5 210.6216889076015
3652.5 210.6216889076015
3653.5 210.55351797050554
3653.5 210.55351797050554
3654.5 210.48534702626645
3654.5 210.48534702626645
3655.5 210.4171760622387
3655.5 210.4171760622387
3656.5 210.34900510283924
3656.5 210.34900510283924
3657.5 210.2808341165968
3657.5 210.2808341165968
3658.5 210.21266314346127
3658.5 210.21266314346127
3659.5 210.14449214957463
3659.5 210.14449214957463
3660.5 210.07632113493685
3660.5 210.07632113493685
3661.5 210.008150133406
3661.5 210.008150133406
3662.5 209.93997910360784
3662.5 209.93997910360784
3663.5 209.87180807514522
3663.5 209.87180807514522
3664.5 209.80363703770286
3664.5 209.80363703770286
3665.5 209.73546598702555
3665.5 209.73546598702555
3666.5 209.6672949212766
3666.5 209.6672949212766
3667.5 209.59912385686323
3667.5 209.59912385686323
3668.5 209.5309527848449
3668.5 209.5309527848449
3669.5 209.46278169070064
3669.5 209.46278169070064
3670.5 209.39461059037575
3670.5 209.39461059037575
3671.5 209.3264394899621
3671.5 209.3264394899621
3672.5 209.258268381993
3672.5 209.258268381993
3673.5 209.19009725327277
3673.5 209.19009725327277
3674.5 209.12192612446378
3674.5 209.12192612446378
3675.5 209.0537549744913
3675.5 209.0537549744913
3676.5 208.98558381737575
3676.5 208.98558381737575
3677.5 208.9174126601714
3677.5 208.9174126601714
3678.5 208.84924148180363
3678.5 208.84924148180363
3679.5 208.7810703108632
3679.5 208.7810703108632
3680.5 208.7128991323179
3680.5 208.7128991323179
3681.5 208.64472792555478
3681.5 208.64472792555478
3682.5 208.57655671870285
3682.5 208.57655671870285
3683.5 208.50838549861598
3683.5 208.50838549861598
3684.5 208.44021427940282
3684.5 208.44021427940282
3685.5 208.3720430441556
3685.5 208.3720430441556
3686.5 208.3038717881572
3686.5 208.3038717881572
3687.5 208.23570053165773
3687.5 208.23570053165773
3688.5 208.16752926801516
3688.5 208.16752926801516
3689.5 208.09935799819195
3689.5 208.09935799819195
3690.5 208.03118671467195
3690.5 208.03118671467195
3691.5 207.9630154311127
3691.5 207.9630154311127
3692.5 207.89484412675276
3692.5 207.89484412675276
3693.5 207.82667282097879
3693.5 207.82667282097879
3694.5 207.7585014944042
3694.5 207.7585014944042
3695.5 207.69033016875275
3695.5 207.69033016875275
3696.5 207.62215883595826
3696.5 207.62215883595826
3697.5 207.55398748946695
3697.5 207.55398748946695
3698.5 207.48581612694156
3698.5 207.48581612694156
3699.5 207.41764475961034
3699.5 207.41764475961034
3700.5 207.3494733847237
3700.5 207.3494733847237
3701.5 207.2813020022816
3701.5 207.2813020022816
3702.5 207.2131306136094
3702.5 207.2131306136094
3703.5 207.1449592103274
3703.5 207.1449592103274
3704.5 207.07678780086476
3704.5 207.07678780086476
3705.5 207.0086163692267
3705.5 207.0086163692267
3706.5 206.94044494602804
3706.5 206.94044494602804
3707.5 206.87227350812057
3707.5 206.87227350812057
3708.5 206.8041020419953
3708.5 206.8041020419953
3709.5 206.73593059649315
3709.5 206.73593059649315
3710.5 206.66775912409847
3710.5 206.66775912409847
3711.5 206.5995876441484
3711.5 206.5995876441484
3712.5 206.53141616548433
3712.5 206.53141616548433
3713.5 206.46324466469432
3713.5 206.46324466469432
3714.5 206.39507315634887
3714.5 206.39507315634887
3715.5 206.32690164319763
3715.5 206.32690164319763
3716.5 206.2587301210666
3716.5 206.2587301210666
3717.5 206.19055858570064
3717.5 206.19055858570064
3718.5 206.12238704415404
3718.5 206.12238704415404
3719.5 206.0542154950025
3719.5 206.0542154950025
3720.5 205.9860439312412
3720.5 205.9860439312412
3721.5 205.91787235515787
3721.5 205.91787235515787
3722.5 205.849700777611
3722.5 205.849700777611
3723.5 205.7815291938835
3723.5 205.7815291938835
3724.5 205.713357596921
3724.5 205.713357596921
3725.5 205.64518598488692
3725.5 205.64518598488692
3726.5 205.57701437413888
3726.5 205.57701437413888
3727.5 205.50884275583542
3727.5 205.50884275583542
3728.5 205.44067111678078
3728.5 205.44067111678078
3729.5 205.37249947012123
3729.5 205.37249947012123
3730.5 205.3043278102267
3730.5 205.3043278102267
3731.5 205.23615615734727
3731.5 205.23615615734727
3732.5 205.1679844775753
3732.5 205.1679844775753
3733.5 205.09981278928544
3733.5 205.09981278928544
3734.5 205.03164110186927
3734.5 205.03164110186927
3735.5 204.96346940121816
3735.5 204.96346940121816
3736.5 204.8952976929621
3736.5 204.8952976929621
3737.5 204.8271259785254
3737.5 204.8271259785254
3738.5 204.75895424333757
3738.5 204.75895424333757
3739.5 204.69078251420234
3739.5 204.69078251420234
3740.5 204.62261076527844
3740.5 204.62261076527844
3741.5 204.55443900916194
3741.5 204.55443900916194
3742.5 204.48626723188195
3742.5 204.48626723188195
3743.5 204.41809546202938
3743.5 204.41809546202938
3744.5 204.34992368599617
3744.5 204.34992368599617
3745.5 204.28175188783703
3745.5 204.28175188783703
3746.5 204.21358007735589
3746.5 204.21358007735589
3747.5 204.14540827292734
3747.5 204.14540827292734
3748.5 204.0772364561768
3748.5 204.0772364561768
3749.5 204.00906463090834
3749.5 204.00906463090834
3750.5 203.9408927919431
3750.5 203.9408927919431
3751.5 203.8727209336015
3751.5 203.8727209336015
3752.5 203.80454906770447
3752.5 203.80454906770447
3753.5 203.73637719562683
3753.5 203.73637719562683
3754.5 203.6682053234604
3754.5 203.6682053234604
3755.5 203.60003344983042
3755.5 203.60003344983042
3756.5 203.53186155073223
3756.5 203.53186155073223
3757.5 203.46368965154525
3757.5 203.46368965154525
3758.5 203.39551773023237
3758.5 203.39551773023237
3759.5 203.32734580411363
3759.5 203.32734580411363
3760.5 203.25917386901517
3760.5 203.25917386901517
3761.5 203.19100193662703
3761.5 203.19100193662703
3762.5 203.12282997459678
3762.5 203.12282997459678
3763.5 203.05465801999395
3763.5 203.05465801999395
3764.5 202.98648605169433
3764.5 202.98648605169433
3765.5 202.91831407858885
3765.5 202.91831407858885
3766.5 202.85014208335744
3766.5 202.85014208335744
3767.5 202.78197008803724
3767.5 202.78197008803724
3768.5 202.71379807196593
3768.5 202.71379807196593
3769.5 202.6456260642845
3769.5 202.6456260642845
3770.5 202.57745404194378
3770.5 202.57745404194378
3771.5 202.50928199885192
3771.5 202.50928199885192
3772.5 202.44110996414992
3772.5 202.44110996414992
3773.5 202.372937907322
3773.5 202.372937907322
3774.5 202.30476584426395
3774.5 202.30476584426395
3775.5 202.23659376797093
3775.5 202.23659376797093
3776.5 202.1684216779811
3776.5 202.1684216779811
3777.5 202.10024959541866
3777.5 202.10024959541866
3778.5 202.0320774991594
3778.5 202.0320774991594
3779.5 201.96390538077426
3779.5 201.96390538077426
3780.5 201.8957332636751
3780.5 201.8957332636751
3781.5 201.82756114791152
3781.5 201.82756114791152
3782.5 201.7593890038806
3782.5 201.7593890038806
3783.5 201.69121686823956
3783.5 201.69121686823956
3784.5 201.62304470199396
3784.5 201.62304470199396
3785.5 201.55487253799683
3785.5 201.55487253799683
3786.5 201.48670036076476
3786.5 201.48670036076476
3787.5 201.41852818344393
3787.5 201.41852818344393
3788.5 201.3503559863344
3788.5 201.3503559863344
3789.5 201.28218378817363
3789.5 201.28218378817363
3790.5 201.2140115777404
3790.5 201.2140115777404
3791.5 201.1458393597022
3791.5 201.1458393597022
3792.5 201.07766712091285
3792.5 201.07766712091285
3793.5 201.00949488345907
3793.5 201.00949488345907
3794.5 200.94132263840032
3794.5 200.94132263840032
3795.5 200.87315037259046
3795.5 200.87315037259046
3796.5 200.80497811517046
3796.5 200.80497811517046
3797.5 200.73680583699934
3797.5 200.73680583699934
3798.5 200.6686335455437
3798.5 200.6686335455437
3799.5 200.6004612465327
3799.5 200.6004612465327
3800.5 200.53228894743287
3800.5 200.53228894743287
3801.5 200.46411662991918
3801.5 200.46411662991918
3802.5 200.3959443038876
3802.5 200.3959443038876
3803.5 200.32777197914206
3803.5 200.32777197914206
3804.5 200.25959963460784
3804.5 200.25959963460784
3805.5 200.1914272829305
3805.5 200.1914272829305
3806.5 200.1232549307521
3806.5 200.1232549307521
3807.5 200.05508254462683
3807.5 200.05508254462683
3808.5 199.98691018049948
3808.5 199.98691018049948
3809.5 199.9187377881048
3809.5 199.9187377881048
3810.5 199.85056539699616
3810.5 199.85056539699616
3811.5 199.78239299224023
3811.5 199.78239299224023
3812.5 199.71422057282504
3812.5 199.71422057282504
3813.5 199.646048148604
3813.5 199.646048148604
3814.5 199.5778757083489
3814.5 199.5778757083489
3815.5 199.50970326425042
3815.5 199.50970326425042
3816.5 199.4415308191007
3816.5 199.4415308191007
3817.5 199.37335834710797
3817.5 199.37335834710797
3818.5 199.30518588208082
3818.5 199.30518588208082
3819.5 199.2370134038187
3819.5 199.2370134038187
3820.5 199.16884091185977
3820.5 199.16884091185977
3821.5 199.1006684080407
3821.5 199.1006684080407
3822.5 199.03249589524185
3822.5 199.03249589524185
3823.5 198.96432337763719
3823.5 198.96432337763719
3824.5 198.89615085994376
3824.5 198.89615085994376
3825.5 198.82797831540734
3825.5 198.82797831540734
3826.5 198.75980577078212
3826.5 198.75980577078212
3827.5 198.69163321149765
3827.5 198.69163321149765
3828.5 198.623460655886
3828.5 198.623460655886
3829.5 198.55528808424023
3829.5 198.55528808424023
3830.5 198.48711549321817
3830.5 198.48711549321817
3831.5 198.41894289459114
3831.5 198.41894289459114
3832.5 198.35077029729965
3832.5 198.35077029729965
3833.5 198.28259769382754
3833.5 198.28259769382754
3834.5 198.2144250634629
3834.5 198.2144250634629
3835.5 198.1462524462052
3835.5 198.1462524462052
3836.5 198.07807980251687
3836.5 198.07807980251687
3837.5 198.00990715970218
3837.5 198.00990715970218
3838.5 197.94173449613638
3838.5 197.94173449613638
3839.5 197.8735618324818
3839.5 197.8735618324818
3840.5 197.80538914945092
3840.5 197.80538914945092
3841.5 197.73721646495645
3841.5 197.73721646495645
3842.5 197.66904376956427
3842.5 197.66904376956427
3843.5 197.6008710595128
3843.5 197.6008710595128
3844.5 197.5326983639431
3844.5 197.5326983639431
3845.5 197.46452562833468
3845.5 197.46452562833468
3846.5 197.39635289831702
3846.5 197.39635289831702
3847.5 197.3281801564392
3847.5 197.3281801564392
3848.5 197.26000740695645
3848.5 197.26000740695645
3849.5 197.19183465409213
3849.5 197.19183465409213
3850.5 197.12366187767762
3850.5 197.12366187767762
3851.5 197.0554891025491
3851.5 197.0554891025491
3852.5 196.98731630809377
3852.5 196.98731630809377
3853.5 196.919143520604
3853.5 196.919143520604
3854.5 196.85097071236308
3854.5 196.85097071236308
3855.5 196.7827978908377
3855.5 196.7827978908377
3856.5 196.71462507770218
3856.5 196.71462507770218
3857.5 196.64645224381553
3857.5 196.64645224381553
3858.5 196.57827939055255
3858.5 196.57827939055255
3859.5 196.51010654288032
3859.5 196.51010654288032
3860.5 196.44193368334794
3860.5 196.44193368334794
3861.5 196.37376080306439
3861.5 196.37376080306439
3862.5 196.30558793112124
3862.5 196.30558793112124
3863.5 196.2374150445683
3863.5 196.2374150445683
3864.5 196.16924213112284
3864.5 196.16924213112284
3865.5 196.10106923358344
3865.5 196.10106923358344
3866.5 196.03289631524342
3866.5 196.03289631524342
3867.5 195.96472339072272
3867.5 195.96472339072272
3868.5 195.8965504454509
3868.5 195.8965504454509
3869.5 195.8283775000903
3869.5 195.8283775000903
3870.5 195.7602045485491
3870.5 195.7602045485491
3871.5 195.69203157763155
3871.5 195.69203157763155
3872.5 195.62385860053334
3872.5 195.62385860053334
3873.5 195.55568562472118
3873.5 195.55568562472118
3874.5 195.48751262815787
3874.5 195.48751262815787
3875.5 195.4193396460763
3875.5 195.4193396460763
3876.5 195.35116661506507
3876.5 195.35116661506507
3877.5 195.28299360742653
3877.5 195.28299360742653
3878.5 195.21482057152068
3878.5 195.21482057152068
3879.5 195.14664754304223
3879.5 195.14664754304223
3880.5 195.07847448629647
3880.5 195.07847448629647
3881.5 195.01030142474488
3881.5 195.01030142474488
3882.5 194.94212836452883
3882.5 194.94212836452883
3883.5 194.87395528351215
3883.5 194.87395528351215
3884.5 194.80578221088533
3884.5 194.80578221088533
3885.5 194.73760910293683
3885.5 194.73760910293683
3886.5 194.6694360094701
3886.5 194.6694360094701
3887.5 194.60126289662702
3887.5 194.60126289662702
3888.5 194.53308977146196
3888.5 194.53308977146196
3889.5 194.46491663777897
3889.5 194.46491663777897
3890.5 194.39674349319827
3890.5 194.39674349319827
3891.5 194.32857034852884
3891.5 194.32857034852884
3892.5 194.26039718305873
3892.5 194.26039718305873
3893.5 194.19222402740283
3893.5 194.19222402740283
3894.5 194.12405083500096
3894.5 194.12405083500096
3895.5 194.0558776584556
3895.5 194.0558776584556
3896.5 193.98770446258345
3896.5 193.98770446258345
3897.5 193.91953125910635
3897.5 193.91953125910635
3898.5 193.85135803625292
3898.5 193.85135803625292
3899.5 193.78318480721882
3899.5 193.78318480721882
3900.5 193.71501157947077
3900.5 193.71501157947077
3901.5 193.64683833097158
3901.5 193.64683833097158
3902.5 193.57866507629177
3902.5 193.57866507629177
3903.5 193.510491822898
3903.5 193.510491822898
3904.5 193.44231854875304
3904.5 193.44231854875304
3905.5 193.37414527548182
3905.5 193.37414527548182
3906.5 193.30597198187178
3906.5 193.30597198187178
3907.5 193.23779868304356
3907.5 193.23779868304356
3908.5 193.16962537844708
3908.5 193.16962537844708
3909.5 193.10145205167512
3909.5 193.10145205167512
3910.5 193.03327873471736
3910.5 193.03327873471736
3911.5 192.96510539695893
3911.5 192.96510539695893
3912.5 192.89693203982415
3912.5 192.89693203982415
3913.5 192.82875869579635
3913.5 192.82875869579635
3914.5 192.76058533990835
3914.5 192.76058533990835
3915.5 192.69241195712783
3915.5 192.69241195712783
3916.5 192.6242385827372
3916.5 192.6242385827372
3917.5 192.55606518617114
3917.5 192.55606518617114
3918.5 192.4878917777449
3918.5 192.4878917777449
3919.5 192.41971836451282
3919.5 192.41971836451282
3920.5 192.35154494981717
3920.5 192.35154494981717
3921.5 192.2833715241743
3921.5 192.2833715241743
3922.5 192.21519808392168
3922.5 192.21519808392168
3923.5 192.14702463886323
3923.5 192.14702463886323
3924.5 192.07885118757463
3924.5 192.07885118757463
3925.5 192.01067771553488
3925.5 192.01067771553488
3926.5 191.9425042448307
3926.5 191.9425042448307
3927.5 191.87433075332584
3927.5 191.87433075332584
3928.5 191.80615725701517
3928.5 191.80615725701517
3929.5 191.73798375452384
3929.5 191.73798375452384
3930.5 191.66981025194377
3930.5 191.66981025194377
3931.5 191.60163672389547
3931.5 191.60163672389547
3932.5 191.53346320185028
3932.5 191.53346320185028
3933.5 191.46528965433689
3933.5 191.46528965433689
3934.5 191.39711610673473
3934.5 191.39711610673473
3935.5 191.32894255432672
3935.5 191.32894255432672
3936.5 191.2607689736514
3936.5 191.2607689736514
3937.5 191.19259539568642
3937.5 191.19259539568642
3938.5 191.12442181011653
3938.5 191.12442181011653
3939.5 191.05624821268643
3939.5 191.05624821268643
3940.5 190.9880746076514
3940.5 190.9880746076514
3941.5 190.91990100532672
3941.5 190.91990100532672
3942.5 190.85172737473474
3942.5 190.85172737473474
3943.5 190.7835537393369
3943.5 190.7835537393369
3944.5 190.7153801038503
3944.5 190.7153801038503
3945.5 190.64720644289548
3945.5 190.64720644289548
3946.5 190.57903278794376
3946.5 190.57903278794376
3947.5 190.51085910752386
3947.5 190.51085910752386
3948.5 190.44268542838995
3948.5 190.44268542838995
3949.5 190.37451174307543
3949.5 190.37451174307543
3950.5 190.3063380515803
3950.5 190.3063380515803
3951.5 190.23816433928448
3951.5 190.23816433928448
3952.5 190.1699906151285
3952.5 190.1699906151285
3953.5 190.1018168993624
3953.5 190.1018168993624
3954.5 190.03364316142088
3954.5 190.03364316142088
3955.5 189.9654694186735
3955.5 189.9654694186735
3956.5 189.89729566406595
3956.5 189.89729566406595
3957.5 189.8291218957616
3957.5 189.8291218957616
3958.5 189.76094811417275
3958.5 189.76094811417275
3959.5 189.69277434986478
3959.5 189.69277434986478
3960.5 189.62460055728948
3960.5 189.62460055728948
3961.5 189.5564267500549
3961.5 189.5564267500549
3962.5 189.48825293801448
3962.5 189.48825293801448
3963.5 189.42007912116824
3963.5 189.42007912116824
3964.5 189.3519052906252
3964.5 189.3519052906252
3965.5 189.28373145431385
3965.5 189.28373145431385
3966.5 189.21555759862616
3966.5 189.21555759862616
3967.5 189.14738375742022
3967.5 189.14738375742022
3968.5 189.07920988322988
3968.5 189.07920988322988
3969.5 189.01103601646693
3969.5 189.01103601646693
3970.5 188.94286212890336
3970.5 188.94286212890336
3971.5 188.87468823658347
3971.5 188.87468823658347
3972.5 188.8065143234629
3972.5 188.8065143234629
3973.5 188.73834042010702
3973.5 188.73834042010702
3974.5 188.670166496
3974.5 188.670166496
3975.5 188.60199256612466
3975.5 188.60199256612466
3976.5 188.53381862392735
3976.5 188.53381862392735
3977.5 188.46564468164124
3977.5 188.46564468164124
3978.5 188.39747071251213
3978.5 188.39747071251213
3979.5 188.32929674604387
3979.5 188.32929674604387
3980.5 188.26112276587878
3980.5 188.26112276587878
3981.5 188.1929487931411
3981.5 188.1929487931411
3982.5 188.12477478173952
3982.5 188.12477478173952
3983.5 188.05660079091152
3983.5 188.05660079091152
3984.5 187.98842676572434
3984.5 187.98842676572434
3985.5 187.92025275071418
3985.5 187.92025275071418
3986.5 187.85207871454054
3986.5 187.85207871454054
3987.5 187.7839046725491
3987.5 187.7839046725491
3988.5 187.71573062580134
3988.5 187.71573062580134
3989.5 187.64755655825292
3989.5 187.64755655825292
3990.5 187.57938248452385
3990.5 187.57938248452385
3991.5 187.51120841345562
3991.5 187.51120841345562
3992.5 187.44303431416958
3992.5 187.44303431416958
3993.5 187.37486021754438
3993.5 187.37486021754438
3994.5 187.30668612083042
3994.5 187.30668612083042
3995.5 187.23851199864825
3995.5 187.23851199864825
3996.5 187.1703378777521
3996.5 187.1703378777521
3997.5 187.1021637361048
3997.5 187.1021637361048
3998.5 187.03398959574355
3998.5 187.03398959574355
3999.5 186.9658154355936
3999.5 186.9658154355936
4000.5 186.89764127714204
4000.5 186.89764127714204
4001.5 186.8294670989018
4001.5 186.8294670989018
4002.5 186.76129292808898
4002.5 186.76129292808898
4003.5 186.69311872566655
4003.5 186.69311872566655
4004.5 186.62494452924724
4004.5 186.62494452924724
4005.5 186.5567703294464
4005.5 186.5567703294464
4006.5 186.4885961074701
4006.5 186.4885961074701
4007.5 186.42042188206278
4007.5 186.42042188206278
4008.5 186.35224764062139
4008.5 186.35224764062139
4009.5 186.28407338965707
4009.5 186.28407338965707
4010.5 186.2158991399788
4010.5 186.2158991399788
4011.5 186.14772487564125
4011.5 186.14772487564125
4012.5 186.07955060040598
4012.5 186.07955060040598
4013.5 186.0113763029953
4013.5 186.0113763029953
4014.5 185.94320202424024
4014.5 185.94320202424024
4015.5 185.8750277162554
4015.5 185.8750277162554
4016.5 185.8068534044272
4016.5 185.8068534044272
4017.5 185.73867908545589
4017.5 185.73867908545589
4018.5 185.67050474705874
4018.5 185.67050474705874
4019.5 185.60233041095958
4019.5 185.60233041095958
4020.5 185.53415606909215
4020.5 185.53415606909215
4021.5 185.46598170504924
4021.5 185.46598170504924
4022.5 185.39780733148345
4022.5 185.39780733148345
4023.5 185.32963295782886
4023.5 185.32963295782886
4024.5 185.26145857936848
4024.5 185.26145857936848
4025.5 185.19328418015692
4025.5 185.19328418015692
4026.5 185.1251097690357
4026.5 185.1251097690357
4027.5 185.05693536630434
4027.5 185.05693536630434
4028.5 184.98876092962615
4028.5 184.98876092962615
4029.5 184.9205865088045
4029.5 184.9205865088045
4030.5 184.85241206109032
4030.5 184.85241206109032
4031.5 184.78423761471169
4031.5 184.78423761471169
4032.5 184.71606314895672
4032.5 184.71606314895672
4033.5 184.64788867697158
4033.5 184.64788867697158
4034.5 184.5797142076968
4034.5 184.5797142076968
4035.5 184.5115397176214
4035.5 184.5115397176214
4036.5 184.44336521527345
4036.5 184.44336521527345
4037.5 184.3751907071572
4037.5 184.3751907071572
4038.5 184.30701620128949
4038.5 184.30701620128949
4039.5 184.23884166756676
4039.5 184.23884166756676
4040.5 184.1706671436087
4040.5 184.1706671436087
4041.5 184.1024925857038
4041.5 184.1024925857038
4042.5 184.03431803618878
4042.5 184.03431803618878
4043.5 183.96614347338928
4043.5 183.96614347338928
4044.5 183.89796890578396
4044.5 183.89796890578396
4045.5 183.82979431128612
4045.5 183.82979431128612
4046.5 183.76161972559046
4046.5 183.76161972559046
4047.5 183.6934451337142
4047.5 183.6934451337142
4048.5 183.6252705163202
4048.5 183.6252705163202
4049.5 183.55709590026174
4049.5 183.55709590026174
4050.5 183.48892127797313
4050.5 183.48892127797313
4051.5 183.42074664382437
4051.5 183.42074664382437
4052.5 183.35257199735358
4052.5 183.35257199735358
4053.5 183.28439733622355
4053.5 183.28439733622355
4054.5 183.21622267166245
4054.5 183.21622267166245
4055.5 183.14804799386638
4055.5 183.14804799386638
4056.5 183.0798733244107
4056.5 183.0798733244107
4057.5 183.01169861629108
4057.5 183.01169861629108
4058.5 182.94352392265324
4058.5 182.94352392265324
4059.5 182.87534920683993
4059.5 182.87534920683993
4060.5 182.80717447444937
4060.5 182.80717447444937
4061.5 182.73899975791534
4061.5 182.73899975791534
4062.5 182.67082502672207
4062.5 182.67082502672207
4063.5 182.60265026391917
4063.5 182.60265026391917
4064.5 182.53447550854372
4064.5 182.53447550854372
4065.5 182.4663007497372
4065.5 182.4663007497372
4066.5 182.39812596875527
4066.5 182.39812596875527
4067.5 182.3299511768756
4067.5 182.3299511768756
4068.5 182.2617763853195
4068.5 182.2617763853195
4069.5 182.19360157534956
4069.5 182.19360157534956
4070.5 182.12542675919894
4070.5 182.12542675919894
4071.5 182.0572519457092
4071.5 182.0572519457092
4072.5 181.98907711188062
4072.5 181.98907711188062
4073.5 181.92090227283387
4073.5 181.92090227283387
4074.5 181.85272742187743
4074.5 181.85272742187743
4075.5 181.78455256474038
4075.5 181.78455256474038
4076.5 181.7163776820856
4076.5 181.7163776820856
4077.5 181.64820280685825
4077.5 181.64820280685825
4078.5 181.58002792682504
4078.5 181.58002792682504
4079.5 181.5118530274155
4079.5 181.5118530274155
4080.5 181.4436781231506
4080.5 181.4436781231506
4081.5 181.37550320565074
4081.5 181.37550320565074
4082.5 181.30732827582887
4082.5 181.30732827582887
4083.5 181.23915334871734
4083.5 181.23915334871734
4084.5 181.17097840080515
4084.5 181.17097840080515
4085.3842408435303 181.11069533024025
4085.3842408435303 181.11069533024025
4086.3842408435303 181.0425203637092
4086.3842408435303 181.0425203637092
4087.3842408435303 180.97434539140983
4087.3842408435303 180.97434539140983
4088.3842408435303 180.90617040678848
4088.3842408435303 180.90617040678848
4089.3842408435303 180.83799542487745
4089.3842408435303 180.83799542487745
4090.3842408435303 180.76982043064442
4090.3842408435303 180.76982043064442
4091.3842408435303 180.7016454231269
4091.3842408435303 180.7016454231269
4092.3842408435303 180.63347039623304
4092.3842408435303 180.63347039623304
4093.3842408435303 180.56529536453334
4093.3842408435303 180.56529536453334
4094.3842408435303 180.4971203341197
4094.3842408435303 180.4971203341197
4095.3842408435303 180.4289452975254
4095.3842408435303 180.4289452975254
4096.38424084353 180.36077024292956
4096.38424084353 180.36077024292956
4097.38424084353 180.29259517504926
4097.38424084353 180.29259517504926
4098.38424084353 180.22442009627122
4098.38424084353 180.22442009627122
4099.38424084353 180.15624501877923
4099.38424084353 180.15624501877923
4100.38424084353 180.08806993505712
4100.38424084353 180.08806993505712
4101.38424084353 180.01989483338295
4101.38424084353 180.01989483338295
4102.38424084353 179.95171971090815
4102.38424084353 179.95171971090815
4103.38424084353 179.88354459723553
4103.38424084353 179.88354459723553
4104.38424084353 179.81536946514905
4104.38424084353 179.81536946514905
4105.38424084353 179.74719434186477
4105.38424084353 179.74719434186477
4106.38424084353 179.67901919168798
4106.38424084353 179.67901919168798
4107.38424084353 179.61084402822672
4107.38424084353 179.61084402822672
4108.38424084353 179.54266885386772
4108.38424084353 179.54266885386772
4109.38424084353 179.47449368079478
4109.38424084353 179.47449368079478
4110.38424084353 179.4063185090079
4110.38424084353 179.4063185090079
4111.38424084353 179.33814331312757
4111.38424084353 179.33814331312757
4112.38424084353 179.26996810258797
4112.38424084353 179.26996810258797
4113.38424084353 179.20179288724253
4113.38424084353 179.20179288724253
4114.38424084353 179.13361767455794
4114.38424084353 179.13361767455794
4115.38424084353 179.0654424411222
4115.38424084353 179.0654424411222
4116.38424084353 178.9972672042554
4116.38424084353 178.9972672042554
4117.38424084353 178.92909195369182
4117.38424084353 178.92909195369182
4118.38424084353 178.8609166987347
4118.38424084353 178.8609166987347
4119.38424084353 178.79274143008084
4119.38424084353 178.79274143008084
4120.38424084353 178.72456615094154
4120.38424084353 178.72456615094154
4121.38424084353 178.65639085948027
4121.38424084353 178.65639085948027
4122.38424084353 178.5882155768212
4122.38424084353 178.5882155768212
4123.38424084353 178.5200402672696
4123.38424084353 178.5200402672696
4124.38424084353 178.45186494443354
4124.38424084353 178.45186494443354
4125.38424084353 178.38368962527028
4125.38424084353 178.38368962527028
4126.38424084353 178.31551427962683
4126.38424084353 178.31551427962683
4127.38424084353 178.2473389484651
4127.38424084353 178.2473389484651
4128.38424084353 178.17916359321
4128.38424084353 178.17916359321
4129.38424084353 178.1109882378661
4129.38424084353 178.1109882378661
4130.38424084353 178.04281286452067
4130.38424084353 178.04281286452067
4131.38424084353 177.97463749246128
4131.38424084353 177.97463749246128
4132.38424084353 177.90646210102554
4132.38424084353 177.90646210102554
4133.38424084353 177.83828670478397
4133.38424084353 177.83828670478397
4134.38424084353 177.77011129622036
4134.38424084353 177.77011129622036
4135.38424084353 177.7019358818885
4135.38424084353 177.7019358818885
4136.38424084353 177.6337604566094
4136.38424084353 177.6337604566094
4137.38424084353 177.5655850180953
4137.38424084353 177.5655850180953
4138.38424084353 177.4974095747259
4138.38424084353 177.4974095747259
4139.38424084353 177.42923411202966
4139.38424084353 177.42923411202966
4140.0 177.3872544559643
4140.0 177.3872544559643
4141.0 177.31907897996527
4141.0 177.31907897996527
4142.0 177.2509035062147
4142.0 177.2509035062147
4143.0 177.182728020604
4143.0 177.182728020604
4144.0 177.11455251556742
4144.0 177.11455251556742
4145.0 177.04637701186638
4145.0 177.04637701186638
4146.0 176.97820149721815
4146.0 176.97820149721815
4147.0 176.91002596928544
4147.0 176.91002596928544
4148.0 176.84185043654688
4148.0 176.84185043654688
4149.0 176.7736748990025
4149.0 176.7736748990025
4150.0 176.70549934817365
4150.0 176.70549934817365
4151.0 176.63732378644707
4151.0 176.63732378644707
4152.0 176.56914821281083
4152.0 176.56914821281083
4153.0 176.50097264046062
4153.0 176.50097264046062
4154.0 176.43279703512601
4154.0 176.43279703512601
4155.0 176.36462143859362
4155.0 176.36462143859362
4156.0 176.29644584334727
4156.0 176.29644584334727
4157.0 176.22827021649132
4157.0 176.22827021649132
4158.0 176.16009458386708
4158.0 176.16009458386708
4159.0 176.0919189534913
4159.0 176.0919189534913
4160.0 176.02374331734725
4160.0 176.02374331734725
4161.0 175.95556764821882
4161.0 175.95556764821882
4162.0 175.88739198175122
4162.0 175.88739198175122
4163.0 175.81921632271101
4163.0 175.81921632271101
4164.0 175.75104063206123
4164.0 175.75104063206123
4165.0 175.68286494407226
4165.0 175.68286494407226
4166.0 175.61468924142403
4166.0 175.61468924142403
4167.0 175.5465135292529
4167.0 175.5465135292529
4168.0 175.4783378183678
4168.0 175.4783378183678
4169.0 175.41016208810635
4169.0 175.41016208810635
4170.0 175.34198633846856
4170.0 175.34198633846856
4171.0 175.27381059717115
4171.0 175.27381059717115
4172.0 175.20563483081784
4172.0 175.20563483081784
4173.0 175.13745907422918
4173.0 175.13745907422918
4174.0 175.0692832982147
4174.0 175.0692832982147
4175.0 175.00110750896525
4175.0 175.00110750896525
4176.0 174.93293171628477
4176.0 174.93293171628477
4177.0 174.86475591128226
4177.0 174.86475591128226
4178.0 174.7965800929953
4178.0 174.7965800929953
4179.0 174.72840427879345
4179.0 174.72840427879345
4180.0 174.6602284522696
4180.0 174.6602284522696
4181.0 174.5920526124613
4181.0 174.5920526124613
4182.0 174.52387675327662
4182.0 174.52387675327662
4183.0 174.4557008906609
4183.0 174.4557008906609
4184.0 174.38752502795643
4184.0 174.38752502795643
4185.0 174.31934914253335
4185.0 174.31934914253335
4186.0 174.2511732570215
4186.0 174.2511732570215
4187.0 174.18299737417047
4187.0 174.18299737417047
4188.0 174.1148214719431
4188.0 174.1148214719431
4189.0 174.04664555033938
4189.0 174.04664555033938
4190.0 173.97846961778848
4190.0 173.97846961778848
4191.0 173.91029368794787
4191.0 173.91029368794787
4192.0 173.84211774482281
4192.0 173.84211774482281
4193.0 173.77394178937575
4193.0 173.77394178937575
4194.0 173.7057658365895
4194.0 173.7057658365895
4195.0 173.6375898719431
4195.0 173.6375898719431
4196.0 173.56941388177898
4196.0 173.56941388177898
4197.0 173.5012378943252
4197.0 173.5012378943252
4198.0 173.43306190064123
4198.0 173.43306190064123
4199.0 173.3648858814891
4199.0 173.3648858814891
4200.0 173.29670987108966
4200.0 173.29670987108966
4201.0 173.22853383522198
4201.0 173.22853383522198
4202.0 173.16035780064036
4202.0 173.16035780064036
4203.0 173.0921817626277
4203.0 173.0921817626277
4204.0 173.0240057052387
4204.0 173.0240057052387
4205.0 172.9558296505105
4205.0 172.9558296505105
4206.0 172.8876535750312
4206.0 172.8876535750312
4207.0 172.81947748860466
4207.0 172.81947748860466
4208.0 172.75130139778463
4208.0 172.75130139778463
4209.0 172.68312530215877
4209.0 172.68312530215877
4210.0 172.61494917964038
4210.0 172.61494917964038
4211.0 172.54677307440284
4211.0 172.54677307440284
4212.0 172.47859693516892
4212.0 172.47859693516892
4213.0 172.41042079250397
4213.0 172.41042079250397
4214.0 172.34224465726646
4214.0 172.34224465726646
4215.0 172.27406849041932
4215.0 172.27406849041932
4216.0 172.20589232623303
4216.0 172.20589232623303
4217.0 172.13771615586612
4217.0 172.13771615586612
4218.0 172.0695399749643
4218.0 172.0695399749643
4219.0 172.00136378082755
4219.0 172.00136378082755
4220.0 171.93318757574355
4220.0 171.93318757574355
4221.0 171.86501135833757
4221.0 171.86501135833757
4222.0 171.79683513653805
4222.0 171.79683513653805
4223.0 171.72865890993273
4223.0 171.72865890993273
4224.0 171.66048266532584
4224.0 171.66048266532584
4225.0 171.592306422005
4225.0 171.592306422005
4226.0 171.52413016027026
4226.0 171.52413016027026
4227.0 171.4559539002339
4227.0 171.4559539002339
4228.0 171.38777760721317
4228.0 171.38777760721317
4229.0 171.31960132436942
4229.0 171.31960132436942
4230.0 171.25142502920366
4230.0 171.25142502920366
4231.0 171.18324872217775
4231.0 171.18324872217775
4232.0 171.11507241029648
4232.0 171.11507241029648
4233.0 171.04689609360938
4233.0 171.04689609360938
4234.0 170.9787197518664
4234.0 170.9787197518664
4235.0 170.9105434184638
4235.0 170.9105434184638
4236.0 170.84236706096775
4236.0 170.84236706096775
4237.0 170.77419070475776
4237.0 170.77419070475776
4238.0 170.7060143352633
4238.0 170.7060143352633
4239.0 170.63783794776725
4239.0 170.63783794776725
4240.0 170.5696615714107
4240.0 170.5696615714107
4241.0 170.50148516678684
4241.0 170.50148516678684
4242.0 170.43330875305242
4242.0 170.43330875305242
4243.0 170.3651323392292
4243.0 170.3651323392292
4244.0 170.29695590877924
4244.0 170.29695590877924
4245.0 170.22877947072436
4245.0 170.22877947072436
4246.0 170.16060303812938
4246.0 170.16060303812938
4247.0 170.0924265772671
4247.0 170.0924265772671
4248.0 170.02425012048997
4248.0 170.02425012048997
4249.0 169.956073644287
4249.0 169.956073644287
4250.0 169.88789716327815
4250.0 169.88789716327815
4251.0 169.81972067178395
4251.0 169.81972067178395
4252.0 169.75154416796775
4252.0 169.75154416796775
4253.0 169.68336765086707
4253.0 169.68336765086707
4254.0 169.61519113033535
4254.0 169.61519113033535
4255.0 169.54701461246444
4255.0 169.54701461246444
4256.0 169.47883806912535
4256.0 169.47883806912535
4257.0 169.41066152844706
4257.0 169.41066152844706
4258.0 169.3424849744843
4258.0 169.3424849744843
4259.0 169.27430840962387
4259.0 169.27430840962387
4260.0 169.20613182671235
4260.0 169.20613182671235
4261.0 169.1379552451364
4261.0 169.1379552451364
4262.0 169.06977865165075
4262.0 169.06977865165075
4263.0 169.001602041126
4263.0 169.001602041126
4264.0 168.93342544549537
4264.0 168.93342544549537
4265.0 168.8652488182551
4265.0 168.8652488182551
4266.0 168.79707218524658
4266.0 168.79707218524658
4267.0 168.72889553519894
4267.0 168.72889553519894
4268.0 168.6607189014202
4268.0 168.6607189014202
4269.0 168.59254223328227
4269.0 168.59254223328227
4270.0 168.52436556917996
4270.0 168.52436556917996
4271.0 168.45618888570132
4271.0 168.45618888570132
4272.0 168.3880122048835
4272.0 168.3880122048835
4273.0 168.31983550611363
4273.0 168.31983550611363
4274.0 168.25165880111362
4274.0 168.25165880111362
4275.0 168.18348209263308
4275.0 168.18348209263308
4276.0 168.1153053648257
4276.0 168.1153053648257
4277.0 168.04712862648344
4277.0 168.04712862648344
4278.0 167.97895188333536
4278.0 167.97895188333536
4279.0 167.91077514147327
4279.0 167.91077514147327
4280.0 167.84259836937642
4280.0 167.84259836937642
4281.0 167.77442161079884
4281.0 167.77442161079884
4282.0 167.70624482950265
4282.0 167.70624482950265
4283.0 167.6380680406015
4283.0 167.6380680406015
4284.0 167.5698912425898
4284.0 167.5698912425898
4285.0 167.50171443225608
4285.0 167.50171443225608
4286.0 167.43353761849133
4286.0 167.43353761849133
4287.0 167.36536079895825
4287.0 167.36536079895825
4288.0 167.29718395390748
4288.0 167.29718395390748
4289.0 167.22900711014273
4289.0 167.22900711014273
4290.0 167.16083025685506
4290.0 167.16083025685506
4291.0 167.09265339165773
4291.0 167.09265339165773
4292.0 167.02447652774643
4292.0 167.02447652774643
4293.0 166.95629963974173
4293.0 166.95629963974173
4294.0 166.88812275439784
4294.0 166.88812275439784
4295.0 166.8199458496776
4295.0 166.8199458496776
4296.0 166.75176894761822
4296.0 166.75176894761822
4297.0 166.68359202755727
4297.0 166.68359202755727
4298.0 166.6154150951743
4298.0 166.6154150951743
4299.0 166.54723815093118
4299.0 166.54723815093118
4300.0 166.47906121072367
4300.0 166.47906121072367
4301.0 166.4108842581942
4301.0 166.4108842581942
4302.0 166.3427072938045
4302.0 166.3427072938045
4303.0 166.2745303052719
4303.0 166.2745303052719
4304.0 166.206353340112
4304.0 166.206353340112
4305.0 166.1381763334891
4305.0 166.1381763334891
4306.0 166.06999933090182
4306.0 166.06999933090182
4307.0 166.0018223235087
4307.0 166.0018223235087
4308.0 165.9336453042554
4308.0 165.9336453042554
4309.0 165.8654682754297
4309.0 165.8654682754297
4310.0 165.79729123331953
4310.0 165.79729123331953
4311.0 165.72911418031163
4311.0 165.72911418031163
4312.0 165.66093713743126
4312.0 165.66093713743126
4313.0 165.59276005451213
4313.0 165.59276005451213
4314.0 165.52458298882436
4314.0 165.52458298882436
4315.0 165.4564058962441
4315.0 165.4564058962441
4316.0 165.38822879317843
4316.0 165.38822879317843
4317.0 165.32005169277357
4317.0 165.32005169277357
4318.0 165.25187458004675
4318.0 165.25187458004675
4319.0 165.18369745820934
4319.0 165.18369745820934
4320.000002 165.11552018634637

==> Data/sim_static_100_w_2.txt <==
0.0 100.0
0.0 100.0
1.0 99.93181398463813
1.0 99.93181398463813
2.0 99.86362794890836
2.0 99.86362794890836
3.0 99.79544191539155
3.0 99.79544191539155
4.0 99.72725586034171
4.0 99.72725586034171
5.0 99.65906981581313
5.0 99.65906981581313
6.0 99.59088374386232
6.0 99.59088374386232
7.0 99.52269766640563
7.0 99.52269766640563
8.0 99.45451158218908
8.0 99.45451158218908
9.0 99.38632549362534
9.0 99.38632549362534
10.0 99.31813938545349
10.0 99.31813938545349
11.0 99.24995327101595
11.0 99.24995327101595
12.0 99.18176715667025
12.0 99.18176715667025
13.0 99.1135810182774
13.0 99.1135810182774
14.0 99.04539487845678
14.0 99.04539487845678
15.0 98.9772087270384
15.0 98.9772087270384
16.0 98.90902257011415
16.0 98.90902257011415
17.0 98.84083640567025
17.0 98.84083640567025
18.0 98.77265021505808
18.0 98.77265021505808
19.0 98.70446403487186
19.0 98.70446403487186
20.0 98.63627784020696
20.0 98.63627784020696
21.0 98.56809163050623
21.0 98.56809163050623
22.0 98.49990541112624
22.0 98.49990541112624
23.0 98.43171919031845
23.0 98.43171919031845
24.0 98.36353295182103
24.0 98.36353295182103
25.0 98.29534671239
25.0 98.29534671239
26.0 98.22716046156388
26.0 98.22716046156388
27.0 98.15897419741775
27.0 98.15897419741775
28.0 98.09078792651177
28.0 98.09078792651177
29.0 98.02260164324824
29.0 98.02260164324824
30.0 97.95441536001354
30.0 97.95441536001354
31.0 97.88622905736696
31.0 97.88622905736696
32.0 97.81804274865736
32.0 97.81804274865736
33.0 97.74985644195806
33.0 97.74985644195806
34.0 97.6816701124088
34.0 97.6816701124088
35.0 97.6134837637456
35.0 97.6134837637456
36.0 97.54529742405174
36.0 97.54529742405174
37.0 97.4771110698162
37.0 97.4771110698162
38.0 97.4089247107393
38.0 97.4089247107393
39.0 97.34073833102887
39.0 97.34073833102887
40.0 97.27255194359613
40.0 97.27255194359613
41.0 97.20436555907315
41.0 97.20436555907315
42.0 97.136179160736
42.0 97.136179160736
43.0 97.0679927470974
43.0 97.0679927470974
44.0 96.99980632110123
44.0 96.99980632110123
45.0 96.9316199048342
45.0 96.9316199048342
46.0 96.86343345260333
46.0 96.86343345260333
47.0 96.79524699970449
47.0 96.79524699970449
48.0 96.72706056474776
48.0 96.72706056474776
49.0 96.6588740848544
49.0 96.6588740848544
50.0 96.59068760766816
50.0 96.59068760766816
51.0 96.52250112296227
51.0 96.52250112296227
52.0 96.4543146326552
52.0 96.4543146326552
53.0 96.38612812856626
53.0 96.38612812856626
54.0 96.31794161907881
54.0 96.31794161907881
55.0 96.24975508723557
55.0 96.24975508723557
56.0 96.18156855472435
56.0 96.18156855472435
57.0 96.11338201806858
57.0 96.11338201806858
58.0 96.04519548286596
58.0 96.04519548286596
59.0 95.97700891024287
59.0 95.97700891024287
60.0 95.90882233907294
60.0 95.90882233907294
61.0 95.84063576985032
61.0 95.84063576985032
62.0 95.77244918386963
62.0 95.77244918386963
63.0 95.7042625794395
63.0 95.7042625794395
64.0 95.63607596722409
64.0 95.63607596722409
65.0 95.56788935570202
65.0 95.56788935570202
66.0 95.49970273106261
66.0 95.49970273106261
67.0 95.43151609939771
67.0 95.43151609939771
68.0 95.36332945385566
68.0 95.36332945385566
69.0 95.29514280900695
69.0 95.29514280900695
70.0 95.22695615713276
70.0 95.22695615713276
71.0 95.15876948462505
71.0 95.15876948462505
72.0 95.09058279678355
72.0 95.09058279678355
73.0 95.0223961040377
73.0 95.0223961040377
74.0 94.95420941883687
74.0 94.95420941883687
75.0 94.8860226879396
75.0 94.8860226879396
76.0 94.81783598107633
76.0 94.81783598107633
77.0 94.74964924603103
77.0 94.74964924603103
78.0 94.68146251846778
78.0 94.68146251846778
79.0 94.61327576785192
79.0 94.61327576785192
80.0 94.54508902081032
80.0 94.54508902081032
81.0 94.47690224949449
81.0 94.47690224949449
82.0 94.40871548079046
82.0 94.40871548079046
83.0 94.34052870238268
83.0 94.34052870238268
84.0 94.27234190592435
84.0 94.27234190592435
85.0 94.20415510727844
85.0 94.20415510727844
86.0 94.13596830230387
86.0 94.13596830230387
87.0 94.06778147590363
87.0 94.06778147590363
88.0 93.99959464241495
88.0 93.99959464241495
89.0 93.93140781647129
89.0 93.93140781647129
90.0 93.86322096834218
90.0 93.86322096834218
91.0 93.79503410007369
91.0 93.79503410007369
92.0 93.72684724409285
92.0 93.72684724409285
93.0 93.65866036797264
93.0 93.65866036797264
94.0 93.5904734718834
94.0 93.5904734718834
95.0 93.52228657960316
95.0 93.52228657960316
96.0 93.45409968175406
96.0 93.45409968175406
97.0 93.38591276317614
97.0 93.38591276317614
98.0 93.3177258588996
98.0 93.3177258588996
99.0 93.24953891789943
99.0 93.24953891789943
100.0 93.18135197471169
100.0 93.18135197471169
101.0 93.11316502661958
101.0 93.11316502661958
102.0 93.04497806313073
102.0 93.04497806313073
103.0 92.97679109404069
103.0 92.97679109404069
104.0 92.9086041316729
104.0 92.9086041316729
105.0 92.84041713188465
105.0 92.84041713188465
106.0 92.77223013202995
106.0 92.77223013202995
107.0 92.70404312438995
107.0 92.70404312438995
108.0 92.63585611108581
108.0 92.63585611108581
109.0 92.56766908874243
109.0 92.56766908874243
110.0 92.49948206682676
110.0 92.49948206682676
111.0 92.43129500961174
111.0 92.43129500961174
112.0 92.36310794944936
112.0 92.36310794944936
113.0 92.294920905045
113.0 92.294920905045
114.0 92.22673383067337
114.0 92.22673383067337
115.0 92.1585467569951
115.0 92.1585467569951
116.0 92.09035965410935
116.0 92.09035965410935
117.0 92.02217255937018
117.0 92.02217255937018
118.0 91.95398546244341
118.0 91.95398546244341
119.0 91.88579834164125
119.0 91.88579834164125
120.0 91.81761120908307
120.0 91.81761120908307
121.0 91.74942407503413
121.0 91.74942407503413
122.0 91.68123693386441
122.0 91.68123693386441
123.0 91.61304976908494
123.0 91.61304976908494
124.0 91.54486261294618
124.0 91.54486261294618
125.0 91.47667544776817
125.0 91.47667544776817
126.0 91.40848826043704
126.0 91.40848826043704
127.0 91.34030107207698
127.0 91.34030107207698
128.0 91.27211387729298
128.0 91.27211387729298
129.0 91.20392665959605
129.0 91.20392665959605
130.0 91.13573943477834
130.0 91.13573943477834
131.0 91.06755221598604
131.0 91.06755221598604
132.0 90.99936497428082
132.0 90.99936497428082
133.0 90.93117772545482
133.0 90.93117772545482
134.0 90.86299046878055
134.0 90.86299046878055
135.0 90.79480319525291
135.0 90.79480319525291
136.0 90.72661593063161
136.0 90.72661593063161
137.0 90.65842863461874
137.0 90.65842863461874
138.0 90.59024134529581
138.0 90.59024134529581
139.0 90.52205404279255
139.0 90.52205404279255
140.0 90.4538667234359
140.0 90.4538667234359
141.0 90.3856794108015
141.0 90.3856794108015
142.0 90.31749207571602
142.0 90.31749207571602
143.0 90.24930473304791
143.0 90.24930473304791
144.0 90.1811173803151
144.0 90.1811173803151
145.0 90.11293002943432
145.0 90.11293002943432
146.0 90.04474266123833
146.0 90.04474266123833
147.0 89.97655527737993
147.0 89.97655527737993
148.0 89.90836790097126
148.0 89.90836790097126
149.0 89.84018050164966
149.0 89.84018050164966
150.0 89.77199309514431
150.0 89.77199309514431
151.0 89.70380567787744
151.0 89.70380567787744
152.0 89.63561826200075
152.0 89.63561826200075
153.0 89.567430815397
153.0 89.567430815397
154.0 89.49924338303167
154.0 89.49924338303167
155.0 89.43105593305316
155.0 89.43105593305316
156.0 89.36286846989431
156.0 89.36286846989431
157.0 89.29468099667079
157.0 89.29468099667079
158.0 89.22649351576933
158.0 89.22649351576933
159.0 89.15830602072509
159.0 89.15830602072509
160.0 89.09011852121388
160.0 89.09011852121388
161.0 89.0219310145189
161.0 89.0219310145189
162.0 88.95374350891615
162.0 88.95374350891615
163.0 88.88555598599817
163.0 88.88555598599817
164.0 88.81736844741779
164.0 88.81736844741779
165.0 88.7491809011595
165.0 88.7491809011595
166.0 88.6809933516882
166.0 88.6809933516882
167.0 88.61280577996845
167.0 88.61280577996845
168.0 88.54461820791664
168.0 88.54461820791664
169.0 88.47643063427877
169.0 88.47643063427877
170.0 88.40824302991385
170.0 88.40824302991385
171.0 88.34005543151136
171.0 88.34005543151136
172.0 88.2718678252283
172.0 88.2718678252283
173.0 88.20368020278868
173.0 88.20368020278868
174.0 88.13549257028436
174.0 88.13549257028436
175.0 88.06730494516681
175.0 88.06730494516681
176.0 87.99911728932219
176.0 87.99911728932219
177.0 87.93092963874318
177.0 87.93092963874318
178.0 87.86274196661259
178.0 87.86274196661259
179.0 87.79455429193348
179.0 87.79455429193348
180.0 87.72636660794947
180.0 87.72636660794947
181.0 87.65817891552776
181.0 87.65817891552776
182.0 87.58999120744365
182.0 87.58999120744365
183.0 87.52180349634918
183.0 87.52180349634918
184.0 87.45361577949527
184.0 87.45361577949527
185.0 87.38542804284407
185.0 87.38542804284407
186.0 87.31724030682325
186.0 87.31724030682325
187.0 87.2490525618964
187.0 87.2490525618964
188.0 87.18086480641071
188.0 87.18086480641071
189.0 87.11267702986758
189.0 87.11267702986758
190.0 87.04448925028177
190.0 87.04448925028177
191.0 86.97630146208792
191.0 86.97630146208792
192.0 86.90811367982417
192.0 86.90811367982417
193.0 86.83992586607357
193.0 86.83992586607357
194.0 86.77173805143374
194.0 86.77173805143374
195.0 86.7035502342454
195.0 86.7035502342454
196.0 86.63536239262453
196.0 86.63536239262453
197.0 86.56717455742795
197.0 86.56717455742795
198.0 86.49898669779884
198.0 86.49898669779884
199.0 86.43079883850214
199.0 86.43079883850214
200.0 86.36261096934344
200.0 86.36261096934344
201.0 86.29442308936022
201.0 86.29442308936022
202.0 86.22623520894965
202.0 86.22623520894965
203.0 86.15804730486633
203.0 86.15804730486633
204.0 86.08985939138283
204.0 86.08985939138283
205.0 86.02167148310198
205.0 86.02167148310198
206.0 85.95348354409407
206.0 85.95348354409407
207.0 85.88529562456135
207.0 85.88529562456135
208.0 85.81710767450423
208.0 85.81710767450423
209.0 85.74891971438242
209.0 85.74891971438242
210.0 85.68073175164912
210.0 85.68073175164912
211.0 85.61254377418358
211.0 85.61254377418358
212.0 85.54435580116088
212.0 85.54435580116088
213.0 85.4761678173137
213.0 85.4761678173137
214.0 85.40797981121808
214.0 85.40797981121808
215.0 85.33979181002717
215.0 85.33979181002717
216.0 85.27160378440371
216.0 85.27160378440371
216.9847949309384 85.26019819192818
216.9847949309384 85.26019819192818
217.9847949309384 85.42665729758242
217.9847949309384 85.42665729758242
218.9847949309384 85.72875568157122
218.9847949309384 85.72875568157122
219.9847949309384 86.1384498455278
219.9847949309384 86.1384498455278
220.9847949309384 86.63349419391552
220.9847949309384 86.63349419391552
221.9847949309384 87.19624236777022
221.9847949309384 87.19624236777022
222.9847949309384 87.81269634941374
222.9847949309384 87.81269634941374
223.9847949309384 88.4717522309496
223.9847949309384 88.4717522309496
224.9847949309384 89.16460178876264
224.9847949309384 89.16460178876264
225.9847949309384 89.88425788803312
225.9847949309384 89.88425788803312
226.9847949309384 90.62517804111464
226.9847949309384 90.62517804111464
227.9847949309384 91.38296560447924
227.9847949309384 91.38296560447924
228.9847949309384 92.15413295575276
228.9847949309384 92.15413295575276
229.9847949309384 92.93591355766031
229.9847949309384 92.93591355766031
230.9847949309384 93.72611283568624
230.9847949309384 93.72611283568624
231.9847949309384 94.52298994150419
231.9847949309384 94.52298994150419
232.9847949309384 95.32516397199942
232.9847949309384 95.32516397199942
233.9847949309384 96.13153949494456
233.9847949309384 96.13153949494456
234.9847949309384 96.94124756835572
234.9847949309384 96.94124756835572
235.9847949309384 97.75359889823308
235.9847949309384 97.75359889823308
236.9847949309384 98.56804673699675
236.9847949309384 98.56804673699675
237.9847949309384 99.38415732916575
237.9847949309384 99.38415732916575
238.9847949309384 100.20158664065323
238.9847949309384 100.20158664065323
240.0 101.03251650989232
240.0 101.03251650989232
241.0 101.85183147596364
241.0 101.85183147596364
242.0 102.67180178330281
242.0 102.67180178330281
243.0 103.49229168952635
243.0 103.49229168952635
244.0 104.31319347841865
244.0 104.31319347841865
245.0 105.13442172020522
245.0 105.13442172020522
246.0 105.95590862479567
246.0 105.95590862479567
247.0 106.77760043920932
247.0 106.77760043920932
247.83914966645906 107.46725323477925
247.83914966645906 107.46725323477925
248.83914966645906 108.13512718677924
248.83914966645906 108.13512718677924
249.83914966645906 108.65082125096431
249.83914966645906 108.65082125096431
250.83914966645906 109.0457986729567
250.83914966645906 109.0457986729567
251.83914966645906 109.34501765200316
251.83914966645906 109.34501765200316
252.83914966645906 109.5682762257641
252.83914966645906 109.5682762257641
253.83914966645906 109.73127917445562
253.83914966645906 109.73127917445562
254.83914966645906 109.84648430662205
254.83914966645906 109.84648430662205
255.83914966645906 109.92377378890814
255.83914966645906 109.92377378890814
256.8391496664591 109.97098665971014
256.8391496664591 109.97098665971014
257.8391496664591 109.99434122470947
257.8391496664591 109.99434122470947
258.8391496664591 109.99877015912784
258.8391496664591 109.99877015912784
259.8391496664591 109.9881863204676
259.8391496664591 109.9881863204676
260.8391496664591 109.96569357518563
260.8391496664591 109.96569357518563
261.8391496664591 109.93375406598108
261.8391496664591 109.93375406598108
262.8391496664591 109.89432092913955
262.8391496664591 109.89432092913955
263.8391496664591 109.84894344301354
263.8391496664591 109.84894344301354
264.8391496664591 109.79885058089548
264.8391496664591 109.79885058089548
265.8391496664591 109.74501726701287
265.8391496664591 109.74501726701287
266.8391496664591 109.6882168009646
266.8391496664591 109.6882168009646
267.8391496664591 109.62906265692735
267.8391496664591 109.62906265692735
268.8391496664591 109.56804144720684
268.8391496664591 109.56804144720684
269.8391496664591 109.50553919164824
269.8391496664591 109.50553919164824
270.8391496664591 109.44186207692235
270.8391496664591 109.44186207692235
271.8391496664591 109.37725301884336
271.8391496664591 109.37725301884336
272.8391496664591 109.3119046893773
272.8391496664591 109.3119046893773
273.8391496664591 109.24596992494943
273.8391496664591 109.24596992494943
274.8391496664591 109.17956996173223
274.8391496664591 109.17956996173223
275.8391496664591 109.11280098907794
275.8391496664591 109.11280098907794
276.8391496664591 109.04573928983453
276.8391496664591 109.04573928983453
277.8391496664591 108.97844539496143
277.8391496664591 108.97844539496143
278.8391496664591 108.91096729851051
278.8391496664591 108.91096729851051
279.8391496664591 108.84334307145973
279.8391496664591 108.84334307145973
280.8391496664591 108.77560295156042
280.8391496664591 108.77560295156042
281.8391496664591 108.70777086957308
281.8391496664591 108.70777086957308
282.8391496664591 108.63986586058662
282.8391496664591 108.63986586058662
283.8391496664591 108.57190299232673
283.8391496664591 108.57190299232673
284.8391496664591 108.50389419788195
284.8391496664591 108.50389419788195
285.8391496664591 108.4358490230454
285.8391496664591 108.4358490230454
286.8391496664591 108.36777494750486
286.8391496664591 108.36777494750486
287.8391496664591 108.29967795870219
287.8391496664591 108.29967795870219
288.8391496664591 108.23156278605713
288.8391496664591 108.23156278605713
289.8391496664591 108.16343319377197
289.8391496664591 108.16343319377197
290.8391496664591 108.09529214212601
290.8391496664591 108.09529214212601
291.8391496664591 108.02714202587877
291.8391496664591 108.02714202587877
292.8391496664591 107.95898471260716
292.8391496664591 107.95898471260716
293.8391496664591 107.89082167374988
293.8391496664591 107.89082167374988
294.8391496664591 107.82265410117996
294.8391496664591 107.82265410117996
295.8391496664591 107.75448291857376
295.8391496664591 107.75448291857376
296.8391496664591 107.68630889269181
296.8391496664591 107.68630889269181
297.8391496664591 107.61813258747712
297.8391496664591 107.61813258747712
298.8391496664591 107.5499544965945
298.8391496664591 107.5499544965945
299.8391496664591 107.48177495630752
299.8391496664591 107.48177495630752
300.5 107.43671781510798
300.5 107.43671781510798
301.5 107.3685365278377
301.5 107.3685365278377
302.5 107.30035445922199
302.5 107.30035445922199
303.5 107.23217177600951
303.5 107.23217177600951
304.5 107.16398861206278
304.5 107.16398861206278
305.5 107.09580503923458
305.5 107.09580503923458
306.5 107.0276211554177
306.5 107.0276211554177
307.5 106.9594370192696
307.5 106.9594370192696
308.5 106.89125267503253
308.5 106.89125267503253
309.5 106.8230681784247
309.5 106.8230681784247
310.5 106.75488355411902
310.5 106.75488355411902
311.5 106.68669882525224
311.5 106.68669882525224
312.5 106.61851400793839
312.5 106.61851400793839
313.50197382677266 106.55019453119196
313.50197382677266 106.55019453119196
314.50197382677266 106.87576025018946
314.50197382677266 106.87576025018946
315.50197382677266 107.59046872797092
315.50197382677266 107.59046872797092
316.50197382677266 108.61386347562683
316.50197382677266 108.61386347562683
317.50197382677266 109.8821219720452
317.50197382677266 109.8821219720452
318.50197382677266 111.34461672327662
318.50197382677266 111.34461672327662
319.50197382677266 112.96118733656897
319.50197382677266 112.96118733656897
320.50197382677266 114.69997650614205
320.50197382677266 114.69997650614205
321.50197382677266 116.53571342764758
321.50197382677266 116.53571342764758
322.50197382677266 118.44835200592101
322.50197382677266 118.44835200592101
323.50197382677266 120.42199070255727
323.50197382677266 120.42199070255727
324.50197382677266 122.44401560795171
324.50197382677266 122.44401560795171
325.50197382677266 124.50442080349382
325.50197382677266 124.50442080349382
326.50197382677266 126.59526904637508
326.50197382677266 126.59526904637508
327.50197382677266 128.7102641803536
327.50197382677266 128.7102641803536
328.50197382677266 130.84441173888194
328.50197382677266 130.84441173888194
329.50197382677266 132.9937499479526
329.50197382677266 132.9937499479526
330.50197382677266 135.15513604709378
330.50197382677266 135.15513604709378
331.50197382677266 137.32607712029176
331.50197382677266 137.32607712029176
332.50197382677266 139.5045956425462
332.50197382677266 139.5045956425462
333.50197382677266 141.68912293390903
333.50197382677266 141.68912293390903
334.50197382677266 143.8784146509352
334.50197382677266 143.8784146509352
335.50197382677266 146.07148372507766
335.50197382677266 146.07148372507766
336.50197382677266 148.26754715989233
336.50197382677266 148.26754715989233
337.1712462228948 149.7387260764606
337.1712462228948 149.7387260764606
338.1712462228948 151.54474267652856
338.1712462228948 151.54474267652856
339.1712462228948 152.96326724537508
339.1712462228948 152.96326724537508
340.1712462228948 154.074415000795
340.1712462228948 154.074415000795
341.1712462228948 154.94173676088693
341.1712462228948 154.94173676088693
342.1712462228948 155.61564394683836
342.1712462228948 155.61564394683836
343.1712462228948 156.13612522252473
343.1712462228948 156.13612522252473
344.1712462228948 156.53490142995327
344.1712462228948 156.53490142995327
345.1712462228948 156.8371351354297
345.1712462228948 156.8371351354297
346.1712462228948 157.06278647443602
346.1712462228948 157.06278647443602
347.1712462228948 157.22768882511653
347.1712462228948 157.22768882511653
348.1712462228948 157.34440200237574
348.1712462228948 157.34440200237574
349.1712462228948 157.42288909670287
349.1712462228948 157.42288909670287
350.1712462228948 157.47105329132336
350.1712462228948 157.47105329132336
351.1712462228948 157.49516384340666
351.1712462228948 157.49516384340666
352.1712462228948 157.50019379759613
352.1712462228948 157.50019379759613
353.1712462228948 157.49008806687965
353.1712462228948 157.49008806687965
354.1712462228948 157.4679759092529
354.1712462228948 157.4679759092529
355.1712462228948 157.4363396667022
355.1712462228948 157.4363396667022
356.1712462228948 157.39714841026327
356.1712462228948 157.39714841026327
357.1712462228948 157.35196413282753
357.1712462228948 157.35196413282753
358.1712462228948 157.30202587968643
358.1712462228948 157.30202587968643
359.1712462228948 157.24831653528295
359.1712462228948 157.24831653528295
360.0 157.20143924894722
360.0 157.20143924894722
361.0 157.14274837496276
361.0 157.14274837496276
362.0 157.08209601503592
362.0 157.08209601503592
363.0 157.0198876500452
363.0 157.0198876500452
364.0 156.95644505032672
364.0 156.95644505032672
365.0 156.89202332730213
365.0 156.89202332730213
366.0 156.82682494565074
366.0 156.82682494565074
367.0 156.76101046572367
367.0 156.76101046572367
368.0 156.694707266814
368.0 156.694707266814
369.0 156.62801639812056
369.0 156.62801639812056
370.0 156.56101799176562
370.0 156.56101799176562
371.0 156.493775620413
371.0 156.493775620413
372.0 156.4263397552055
372.0 156.4263397552055
373.0 156.35875036414274
373.0 156.35875036414274
374.0 156.29103922232673
374.0 156.29103922232673
375.0 156.2232314580145
375.0 156.2232314580145
376.0 156.15534707908967
376.0 156.15534707908967
377.0 156.0874019092933
377.0 156.0874019092933
378.0 156.0194085131459
378.0 156.0194085131459
379.0 155.95137686852635
379.0 155.95137686852635
380.0 155.88331487225673
380.0 155.88331487225673
381.0 155.81522880942472
381.0 155.81522880942472
382.0 155.74712365221404
382.0 155.74712365221404
383.0 155.6790033290666
383.0 155.6790033290666
384.0 155.61087098674423
384.0 155.61087098674423
385.0 155.54272911714992
385.0 155.54272911714992
386.0 155.47457967295193
386.0 155.47457967295193
387.0 155.40642421574356
387.0 155.40642421574356
388.0 155.33826399248028
388.0 155.33826399248028
389.0 155.2700999991364
389.0 155.2700999991364
390.0 155.20193299302082
390.0 155.20193299302082
391.0 155.1337636142147
391.0 155.1337636142147
392.0 155.0655923444606
392.0 155.0655923444606
393.0 154.9974195545232
393.0 154.9974195545232
394.0 154.92924557620685
394.0 154.92924557620685
395.0 154.86107065616577
395.0 154.86107065616577
396.0 154.792894986112
396.0 154.792894986112
397.0 154.72471870401355
397.0 154.72471870401355
398.0 154.65654193799145
398.0 154.65654193799145
399.0 154.5883647990145
399.0 154.5883647990145
400.0 154.52018736157464
400.0 154.52018736157464
401.0 154.45200966278847
401.0 154.45200966278847
402.0 154.3838317900079
402.0 154.3838317900079
403.0 154.3156537469097
403.0 154.3156537469097
404.0 154.24747558523458
404.0 154.24747558523458
405.0 154.17929731478714
405.0 154.17929731478714
406.0 154.1111189560357
406.0 154.1111189560357
407.0 154.0429405416659
407.0 154.0429405416659
408.0 153.97476207513571
408.0 153.97476207513571
409.0 153.9065835540865
409.0 153.9065835540865
410.0 153.8384050008212
410.0 153.8384050008212
411.0 153.77022639809914
411.0 153.77022639809914
412.0 153.70204779006278
412.0 153.70204779006278
413.0 153.63386913333534
413.0 153.63386913333534
414.0 153.5656904809501
414.0 153.5656904809501
415.0 153.49751179577896
415.0 153.49751179577896
416.0 153.42933309230685
416.0 153.42933309230685
417.0 153.36115435136875
417.0 153.36115435136875
418.0 153.29297560085823
418.0 153.29297560085823
419.0 153.22479686052472
419.0 153.22479686052472
420.0 153.1566180946735
420.0 153.1566180946735
421.0 153.0884393183369
421.0 153.0884393183369
422.0 153.0202605460359
422.0 153.0202605460359
423.0 152.95208174212536
423.0 152.95208174212536
424.0 152.8839029408756
424.0 152.8839029408756
425.0 152.81572413660717
425.0 152.81572413660717
426.0 152.7475453213915
426.0 152.7475453213915
427.0 152.6793664881743
427.0 152.6793664881743
428.0 152.61118765904223
428.0 152.61118765904223
429.0 152.54300881185912
429.0 152.54300881185912
430.0 152.47482994667445
430.0 152.47482994667445
431.0 152.40665107805873
431.0 152.40665107805873
432.0 152.3384722073868
432.0 152.3384722073868
433.0 152.27029332480518
433.0 152.27029332480518
434.0 152.202114424222
434.0 152.202114424222
435.0 152.13393552767445
435.0 152.13393552767445
436.0 152.0657566202292
436.0 152.0657566202292
437.0 151.99757770362388
437.0 151.99757770362388
438.0 151.92939876012602
438.0 151.92939876012602
439.0 151.86121982817997
439.0 151.86121982817997
440.0 151.79304087823238
440.0 151.79304087823238
441.0 151.72486191733756
441.0 151.72486191733756
442.0 151.65668295342405
442.0 151.65668295342405
443.0 151.58850397998762
443.0 151.58850397998762
444.0 151.52032498850014
444.0 151.52032498850014
445.0 151.4521459996735
445.0 151.4521459996735
446.0 151.3839669942696
446.0 151.3839669942696
447.0 151.31578796943987
447.0 151.31578796943987
448.0 151.2476089561619
448.0 151.2476089561619
449.0 151.17942992584491
449.0 151.17942992584491
450.0 151.111250884993
450.0 151.111250884993
451.0 151.04307182613957
451.0 151.04307182613957
452.0 150.97489276385508
452.0 150.97489276385508
453.0 150.9067136910357
453.0 150.9067136910357
454.0 150.8385346147853
454.0 150.8385346147853
455.0 150.77035552053334
455.0 150.77035552053334
456.0 150.70217643031702
456.0 150.70217643031702
457.0 150.63399732209916
457.0 150.63399732209916
458.0 150.56581821045023
458.0 150.56581821045023
459.0 150.49763908826645
459.0 150.49763908826645
460.0 150.42945995041836
460.0 150.42945995041836
461.0 150.361280806802
461.0 150.361280806802
462.0 150.29310165265073
462.0 150.29310165265073
463.0 150.2249224828352
463.0 150.2249224828352
464.0 150.15674330862615
464.0 150.15674330862615
465.0 150.08856413707795
465.0 150.08856413707795
466.0 150.02038494986544
466.0 150.02038494986544
467.0 149.95220573617277
467.0 149.95220573617277
468.0 149.8840265411357
468.0 149.8840265411357
469.0 149.81584731347712
469.0 149.81584731347712
470.0 149.7476680922409
470.0 149.7476680922409
471.0 149.6794888520407
471.0 149.6794888520407
472.0 149.61130960698515
472.0 149.61130960698515
473.0 149.54313035240665
473.0 149.54313035240665
474.0 149.4749510872933
474.0 149.4749510872933
475.0 149.4067718055532
475.0 149.4067718055532
476.0 149.33859252647395
476.0 149.33859252647395
477.0 149.27041324396365
477.0 149.27041324396365
478.0 149.20223393025609
478.0 149.20223393025609
479.0 149.134054627688
479.0 149.134054627688
480.0 149.06587530001448
480.0 149.06587530001448
481.0 148.99769597596432
481.0 148.99769597596432
482.0 148.92951662823305
482.0 148.92951662823305
483.0 148.86133728316258
483.0 148.86133728316258
484.0 148.79315793603593
484.0 148.79315793603593
485.0 148.72497856339152
485.0 148.72497856339152
486.0 148.65679918026174
486.0 148.65679918026174
487.0 148.58861979365142
487.0 148.58861979365142
488.0 148.5204403979305
488.0 148.5204403979305
489.0 148.4522609912624
489.0 148.4522609912624
490.0 148.3840815872551
490.0 148.3840815872551
491.0 148.31590215956675
491.0 148.31590215956675
492.0 148.24772272230598
492.0 148.24772272230598
493.0 148.17954328770603
493.0 148.17954328770603
494.0 148.11136383652882
494.0 148.11136383652882
495.0 148.04318438796298
495.0 148.04318438796298
496.0 147.97500491530369
496.0 147.97500491530369
497.0 147.9068254321095
497.0 147.9068254321095
498.0 147.83864594685912
498.0 147.83864594685912
499.0 147.77046644360718
499.0 147.77046644360718
500.0 147.70228694301605
500.0 147.70228694301605
501.0 147.6341074197063
501.0 147.6341074197063
502.0 147.5659278976331
502.0 147.5659278976331
503.0 147.49774836173222
503.0 147.49774836173222
504.0 147.42956881254688
504.0 147.42956881254688
505.0 147.3613892613053
505.0 147.3613892613053
506.0 147.2932097004913
506.0 147.2932097004913
507.0 147.22503013528382
507.0 147.22503013528382
508.0 147.15685055344957
508.0 147.15685055344957
509.0 147.0886709606681
509.0 147.0886709606681
510.0 147.02049136486795
510.0 147.02049136486795
511.0 146.95231175812057
511.0 146.95231175812057
512.0 146.88413213474644
512.0 146.88413213474644
513.0 146.81595250088694
513.0 146.81595250088694
514.0 146.74777286354688
514.0 146.74777286354688
515.0 146.6795932241506
515.0 146.6795932241506
516.0 146.61141356675276
516.0 146.61141356675276
517.0 146.5432339063362
517.0 146.5432339063362
518.0 146.47505423497248
518.0 146.47505423497248
519.0 146.40687454698195
519.0 146.40687454698195
520.0 146.33869485556042
520.0 146.33869485556042
521.0 146.270515153604
521.0 146.270515153604
522.0 146.2023354350208
522.0 146.2023354350208
523.0 146.1341557190985
523.0 146.1341557190985
524.0 146.06597599502803
524.0 146.06597599502803
525.0 145.99779625153172
525.0 145.99779625153172
526.0 145.92961650501672
526.0 145.92961650501672
527.0 145.8614367503536
527.0 145.8614367503536
528.0 145.7932569837808
528.0 145.7932569837808
529.0 145.72507719306506
529.0 145.72507719306506
530.0 145.65689741390113
530.0 145.65689741390113
531.0 145.58871761769814
531.0 145.58871761769814
532.0 145.5205378231935
532.0 145.5205378231935
533.0 145.4523579984541
533.0 145.4523579984541
534.0 145.38417818526645
534.0 145.38417818526645
535.0 145.31599834184402
535.0 145.31599834184402
536.0 145.24781850717432
536.0 145.24781850717432
537.0 145.17963865730215
537.0 145.17963865730215
538.0 145.11145880257462
538.0 145.11145880257462
539.0 145.04327893122039
539.0 145.04327893122039
540.0 144.97509904933122
540.0 144.97509904933122
541.0 144.9069191579192
541.0 144.9069191579192
542.0 144.83873926348843
542.0 144.83873926348843
543.0 144.77055936557713
543.0 144.77055936557713
544.0 144.70237944357243
544.0 144.70237944357243
545.0 144.63419951808714
545.0 144.63419951808714
546.0 144.5660195834913
546.0 144.5660195834913
547.0 144.4978396369858
547.0 144.4978396369858
548.0 144.42965968842404
548.0 144.42965968842404
549.0 144.36147972323553
549.0 144.36147972323553
550.0 144.293299754616
550.0 144.293299754616
551.0 144.2251197679454
551.0 144.2251197679454
552.0 144.15693978673474
552.0 144.15693978673474
553.0 144.08875978000634
553.0 144.08875978000634
554.0 144.0205797787379
554.0 144.0205797787379
555.0 143.95239975941837
555.0 143.95239975941837
556.0 143.88421972961348
556.0 143.88421972961348
557.0 143.81603969632806
557.0 143.81603969632806
558.0 143.74785965393207
558.0 143.74785965393207
559.0 143.67967960058886
559.0 143.67967960058886
560.0 143.61149953199367
560.0 143.61149953199367
561.0 143.543319459005
561.0 143.543319459005
562.0 143.47513937506912
562.0 143.47513937506912
563.0 143.40695927588126
563.0 143.40695927588126
564.0 143.3387791732624
564.0 143.3387791732624
565.0 143.27059907330437
565.0 143.27059907330437
566.0 143.20241894352384
566.0 143.20241894352384
567.0 143.13423881640418
567.0 143.13423881640418
568.0 143.06605868113638
568.0 143.06605868113638
569.0 142.9978785353337
569.0 142.9978785353337
570.0 142.92969837762138
570.0 142.92969837762138
571.0 142.8615182117609
571.0 142.8615182117609
572.0 142.7933380353656
572.0 142.7933380353656
573.0 142.72515784939785
573.0 142.72515784939785
574.0 142.65697765903658
574.0 142.65697765903658
575.0 142.5887974473315
575.0 142.5887974473315
576.0 142.52061723077108
576.0 142.52061723077108
577.0 142.45243700981717
577.0 142.45243700981717
578.0 142.38425677457374
578.0 142.38425677457374
579.0 142.31607653493683
579.0 142.31607653493683
580.0 142.2478962918194
580.0 142.2478962918194
581.0 142.17971603349946
581.0 142.17971603349946
582.0 142.11153575575372
582.0 142.11153575575372
583.0 142.04335547732651
583.0 142.04335547732651
584.0 141.97517520907633
584.0 141.97517520907633
585.0 141.90699489602082
585.0 141.90699489602082
586.0 141.83881458562615
586.0 141.83881458562615
587.0 141.77063428064193
587.0 141.77063428064193
588.0 141.70245395156425
588.0 141.70245395156425
589.0 141.63427361195173
589.0 141.63427361195173
590.0 141.56609327028295
590.0 141.56609327028295
591.0 141.49791291670448
591.0 141.49791291670448
592.0 141.42973256244457
592.0 141.42973256244457
593.0 141.36155219018315
593.0 141.36155219018315
594.0 141.29337181586544
594.0 141.29337181586544
595.0 141.2251914310129
595.0 141.2251914310129
596.0 141.15701102953355
596.0 141.15701102953355
597.0 141.0888306184818
597.0 141.0888306184818
598.0 141.02065020303658
598.0 141.02065020303658
599.0 140.9524697709646
599.0 140.9524697709646
600.0 140.88428932932018
600.0 140.88428932932018
601.0 140.81610889313572
601.0 140.81610889313572
602.0 140.7479284389002
602.0 140.7479284389002
603.0 140.6797479741793
603.0 140.6797479741793
604.0 140.61156748669026
604.0 140.61156748669026
605.0 140.54338702394875
605.0 140.54338702394875
606.0 140.4752065224938
606.0 140.4752065224938
607.0 140.40702601898263
607.0 140.40702601898263
608.0 140.33884551245274
608.0 140.33884551245274
609.0 140.27066499025855
609.0 140.27066499025855
610.0 140.2024844622466
610.0 140.2024844622466
611.0 140.13430392746127
611.0 140.13430392746127
612.0 140.0661233807663
612.0 140.0661233807663
613.0 139.9979428174446
613.0 139.9979428174446
614.0 139.9297622520666
614.0 139.9297622520666
615.0 139.86158167615378
615.0 139.86158167615378
616.0 139.7934010920928
616.0 139.7934010920928
617.0 139.72522050221406
617.0 139.72522050221406
618.0 139.65703989099146
618.0 139.65703989099146
619.0 139.5888592838045
619.0 139.5888592838045
620.0 139.520678658616
620.0 139.520678658616
621.0 139.45249802385507
621.0 139.45249802385507
622.0 139.38431738607545
622.0 139.38431738607545
623.0 139.31613674623958
623.0 139.31613674623958
624.0 139.24795606769027
624.0 139.24795606769027
625.0 139.1797754152633
625.0 139.1797754152633
626.0 139.11159472412285
626.0 139.11159472412285
627.0 139.04341405301287
627.0 139.04341405301287
628.0 138.97523334181466
628.0 138.97523334181466
629.0 138.90705264354304
629.0 138.90705264354304
630.0 138.83887192112851
630.0 138.83887192112851
631.0 138.77069119528295
631.0 138.77069119528295
632.0 138.70251046641866
632.0 138.70251046641866
633.0 138.63432972935675
633.0 138.63432972935675
634.0 138.56614897429333
634.0 138.56614897429333
635.0 138.497968208695
635.0 138.497968208695
636.0 138.42978743494854
636.0 138.42978743494854
637.0 138.3616066567591
637.0 138.3616066567591
638.0 138.29342587042154
638.0 138.29342587042154
639.0 138.2252450735491
639.0 138.2252450735491
640.0 138.1570642600499
640.0 138.1570642600499
641.0 138.08888344449448
641.0 138.08888344449448
642.0 138.0207026184042
642.0 138.0207026184042
643.0 137.95252178416575
643.0 137.95252178416575
644.0 137.88434094548433
644.0 137.88434094548433
645.0 137.81616008408426
645.0 137.81616008408426
646.0 137.74797921782888
646.0 137.74797921782888
647.0 137.6797983438377
647.0 137.6797983438377
648.0 137.6116174677903
648.0 137.6116174677903
649.0 137.54343657369182
649.0 137.54343657369182
650.0 137.47525566910798
650.0 137.47525566910798
651.0 137.40707475632652
651.0 137.40707475632652
652.0 137.33889384052634
652.0 137.33889384052634
653.0 137.27071291377897
653.0 137.27071291377897
654.0 137.20253197929583
654.0 137.20253197929583
655.0 137.13435103524023
655.0 137.13435103524023
656.0 137.06617006607928
656.0 137.06617006607928
657.0 136.99798911557397
657.0 136.99798911557397
658.0 136.92980812773
658.0 136.92980812773
659.0 136.86162714392168
659.0 136.86162714392168
660.0 136.79344615805712
660.0 136.79344615805712
661.0 136.7252651409953
661.0 136.7252651409953
662.0 136.65708413507295
662.0 136.65708413507295
663.0 136.58890310542
663.0 136.58890310542
664.0 136.5207220737108
664.0 136.5207220737108
665.0 136.45254104603725
665.0 136.45254104603725
666.0 136.38435999564507
666.0 136.38435999564507
667.0 136.316178934718
667.0 136.316178934718
668.0 136.24799786325607
668.0 136.24799786325607
669.0 136.17981678364603
669.0 136.17981678364603
670.0 136.1116357094464
670.0 136.1116357094464
671.0 136.04345459515855
671.0 136.04345459515855
672.0 135.975273506993
672.0 135.975273506993
673.0 135.907092389005
673.0 135.907092389005
674.0 135.83891126006978
674.0 135.83891126006978
675.0 135.77073012339878
675.0 135.77073012339878
676.0 135.70254898187244
676.0 135.70254898187244
677.0 135.63436783261034
677.0 135.63436783261034
678.0 135.5661866737758
678.0 135.5661866737758
679.0 135.4980055044559
679.0 135.4980055044559
680.0 135.42982431845974
680.0 135.42982431845974
681.0 135.36164313040734
681.0 135.36164313040734
682.0 135.293461940711
682.0 135.293461940711
683.0 135.225280725497
683.0 135.225280725497
684.0 135.1570995082267
684.0 135.1570995082267
685.0 135.0889182889002
685.0 135.0889182889002
686.0 135.02073703975122
686.0 135.02073703975122
687.0 134.95255580215405
687.0 134.95255580215405
688.0 134.8843745597015
688.0 134.8843745597015
689.0 134.81619328133468
689.0 134.81619328133468
690.0 134.74801202157397
690.0 134.74801202157397
691.0 134.679830730616
691.0 134.679830730616
692.0 134.6116494300856
692.0 134.6116494300856
693.0 134.54346814248183
693.0 134.54346814248183
694.0 134.47528682230597
694.0 134.47528682230597
695.0 134.40710550144868
695.0 134.40710550144868
696.0 134.33892418462705
696.0 134.33892418462705
697.0 134.27074284228766
697.0 134.27074284228766
698.0 134.2025614922125
698.0 134.2025614922125
699.0 134.1343801414559
699.0 134.1343801414559
700.0 134.06619877127343
700.0 134.06619877127343
701.0 133.99801739198043
701.0 133.99801739198043
702.0 133.92983601058162
702.0 133.92983601058162
703.0 133.86165461398042
703.0 133.86165461398042
704.0 133.79347321389864
704.0 133.79347321389864
705.0 133.7252918047063
705.0 133.7252918047063
706.0 133.6571103774629
706.0 133.6571103774629
707.0 133.58892894953806
707.0 133.58892894953806
708.0 133.52074751112784
708.0 133.52074751112784
709.0 133.45256606452
709.0 133.45256606452
710.0 133.38438460737729
710.0 133.38438460737729
711.0 133.31620313360784
711.0 133.31620313360784
712.0 133.24802165915693
712.0 133.24802165915693
713.0 133.17984017279633
713.0 133.17984017279633
714.0 133.11165867869997
714.0 133.11165867869997
715.0 133.0434771750312
715.0 133.0434771750312
716.0 132.97529566082753
716.0 132.97529566082753
717.0 132.9071141309596
717.0 132.9071141309596
718.0 132.83893259944773
718.0 132.83893259944773
719.0 132.77075105740101
719.0 132.77075105740101
720.0 132.70256951329802
720.0 132.70256951329802
721.0 132.63438795256832
721.0 132.63438795256832
722.0 132.56620637521183
722.0 132.56620637521183
723.0 132.49802478965773
723.0 132.49802478965773
724.0 132.42984320108494
724.0 132.42984320108494
725.0 132.36166161045588
725.0 132.36166161045588
726.0 132.2934800017758
726.0 132.2934800017758
727.0 132.22529838535993
727.0 132.22529838535993
728.0 132.15711675799685
728.0 132.15711675799685
729.0 132.08893512289796
729.0 132.08893512289796
730.0 132.02075347112284
730.0 132.02075347112284
731.0 131.95257182343286
731.0 131.95257182343286
732.0 131.88439016754526
732.0 131.88439016754526
733.0 131.8162084804604
733.0 131.8162084804604
734.0 131.74802680492735
734.0 131.74802680492735
735.0 131.67984510662615
735.0 131.67984510662615
736.0 131.6116634123606
736.0 131.6116634123606
737.0 131.5434816953764
737.0 131.5434816953764
738.0 131.47529999603591
738.0 131.47529999603591
739.0 131.40711826783541
739.0 131.40711826783541
740.0 131.33893652300816
740.0 131.33893652300816
741.0 131.27075476764603
741.0 131.27075476764603
742.0 131.20257301631952
742.0 131.20257301631952
743.0 131.1343912582197
743.0 131.1343912582197
744.0 131.0662094750145
744.0 131.0662094750145
745.0 130.99802768975306
745.0 130.99802768975306
746.0 130.92984589629398
746.0 130.92984589629398
747.0 130.8616640998162
747.0 130.8616640998162
748.0 130.79348228671168
748.0 130.79348228671168
749.0 130.7253004583552
749.0 130.7253004583552
750.0 130.65711863265958
750.0 130.65711863265958
751.0 130.5889368001411
751.0 130.5889368001411
752.0 130.52075494256675
752.0 130.52075494256675
753.0 130.4525730767948
753.0 130.4525730767948
754.0 130.38439122257464
754.0 130.38439122257464
755.0 130.3162093371572
755.0 130.3162093371572
756.0 130.2480274581127
756.0 130.2480274581127
757.0 130.17984555396276
757.0 130.17984555396276
758.0 130.11166365664758
758.0 130.11166365664758
759.0 130.04348173381467
759.0 130.04348173381467
760.0 129.97529982390836
760.0 129.97529982390836
761.0 129.90711789123392
761.0 129.90711789123392
762.0 129.83893594193273
762.0 129.83893594193273
763.0 129.7707539905753
763.0 129.7707539905753
764.0 129.70257203619917
764.0 129.70257203619917
765.0 129.6343900590549
765.0 129.6343900590549
766.0 129.5662080798544
766.0 129.5662080798544
767.0 129.4980260914938
767.0 129.4980260914938
768.0 129.42984410107698
768.0 129.42984410107698
769.0 129.36166207946292
769.0 129.36166207946292
770.0 129.2934800717379
770.0 129.2934800717379
771.0 129.22529803890748
771.0 129.22529803890748
772.0 129.15711600402082
772.0 129.15711600402082
773.0 129.0889339745446
773.0 129.0889339745446
774.0 129.02075190777924
774.0 129.02075190777924
775.0 128.95256983890815
775.0 128.95256983890815
776.0 128.88438778158886
776.0 128.88438778158886
777.0 128.81620568698042
777.0 128.81620568698042
778.0 128.74802360483676
778.0 128.74802360483676
779.0 128.67984149901199
779.0 128.67984149901199
780.0 128.61165939722287
780.0 128.61165939722287
781.0 128.54347726657375
781.0 128.54347726657375
782.0 128.4752951549431
782.0 128.4752951549431
783.0 128.40711301170285
783.0 128.40711301170285
784.0 128.3389308681935
784.0 128.3389308681935
785.0 128.27074870764508
785.0 128.27074870764508
786.0 128.2025665515446
786.0 128.2025665515446
787.0 128.13438436658413
787.0 128.13438436658413
788.0 128.06620218565928
788.0 128.06620218565928
789.0 127.99801999562386
789.0 127.99801999562386
790.0 127.9298377889122
790.0 127.9298377889122
791.0 127.8616555740524
791.0 127.8616555740524
792.0 127.79347334865774
792.0 127.79347334865774
793.0 127.72529112299395
793.0 127.72529112299395
794.0 127.65710888029109
794.0 127.65710888029109
795.0 127.58892664299866
795.0 127.58892664299866
796.0 127.52074437450896
796.0 127.52074437450896
797.0 127.4525621114297
797.0 127.4525621114297
798.0 127.38437983309848
798.0 127.38437983309848
799.0 127.31619755133622
799.0 127.31619755133622
800.0 127.24801525569681
800.0 127.24801525569681
801.0 127.17983294063154
801.0 127.17983294063154
802.0 127.1116506337758
802.0 127.1116506337758
803.0 127.04346830891852
803.0 127.04346830891852
804.0 126.97528597627594
804.0 126.97528597627594
805.0 126.90710364020234
805.0 126.90710364020234
806.0 126.8389212813606
806.0 126.8389212813606
807.0 126.77073892935358
807.0 126.77073892935358
808.0 126.70255655224119
808.0 126.70255655224119
809.0 126.63437416693118
809.0 126.63437416693118
810.0 126.5661917870811
810.0 126.5661917870811
811.0 126.49800938917997
811.0 126.49800938917997
812.0 126.42982698491785
812.0 126.42982698491785
813.0 126.36164456970852
813.0 126.36164456970852
814.0 126.29346213828477
814.0 126.29346213828477
815.0 126.22527971323392
815.0 126.22527971323392
816.0 126.1570972569858
816.0 126.1570972569858
817.0 126.08891480757241
817.0 126.08891480757241
818.0 126.02073234010797
818.0 126.02073234010797
819.0 125.95254987196209
819.0 125.95254987196209
820.0 125.88436738718946
820.0 125.88436738718946
821.0 125.81618489325675
821.0 125.81618489325675
822.0 125.74800240478396
822.0 125.74800240478396
823.0 125.67981989354305
823.0 125.67981989354305
824.0 125.61163737176726
824.0 125.61163737176726
825.0 125.54345484321816
825.0 125.54345484321816
826.0 125.47527230550897
826.0 125.47527230550897
827.0 125.40708977183542
827.0 125.40708977183542
828.0 125.33890720833939
828.0 125.33890720833939
829.0 125.27072464278713
829.0 125.27072464278713
830.0 125.20254206903725
830.0 125.20254206903725
831.0 125.13435948617679
831.0 125.13435948617679
832.0 125.06617689415626
832.0 125.06617689415626
833.0 124.99799428550897
833.0 124.99799428550897
834.0 124.92981167475594
834.0 124.92981167475594
835.0 124.86162905626712
835.0 124.86162905626712
836.0 124.79344643572206
836.0 124.79344643572206
837.0 124.72526377783836
837.0 124.72526377783836
838.0 124.65708114607699
838.0 124.65708114607699
839.0 124.58889848449314
839.0 124.58889848449314
840.0 124.52071581333689
840.0 124.52071581333689
841.0 124.45253314191152
841.0 124.45253314191152
842.0 124.38435045344707
842.0 124.38435045344707
843.0 124.31616774262683
843.0 124.31616774262683
844.0 124.24798505792889
844.0 124.24798505792889
845.0 124.17980233451752
845.0 124.17980233451752
846.0 124.11161961042471
846.0 124.11161961042471
847.0 124.04343687859613
847.0 124.04343687859613
848.0 123.97525414328699
848.0 123.97525414328699
849.0 123.9070713927259
849.0 123.9070713927259
850.0 123.83888862691286
850.0 123.83888862691286
851.0 123.77070585904357
851.0 123.77070585904357
852.0 123.70252308953039
852.0 123.70252308953039
853.0 123.63434029724907
853.0 123.63434029724907
854.0 123.56615749443287
854.0 123.56615749443287
855.0 123.49797468484336
855.0 123.49797468484336
856.0 123.42979187928948
856.0 123.42979187928948
857.0 123.361609050005
857.0 123.361609050005
858.0 123.29342621394721
858.0 123.29342621394721
859.0 123.22524335983837
859.0 123.22524335983837
860.0 123.15706051393906
860.0 123.15706051393906
861.0 123.08887765613007
861.0 123.08887765613007
862.0 123.02069478444392
862.0 123.02069478444392
863.0 122.95251191070152
863.0 122.95251191070152
864.0 122.88432901281621
864.0 122.88432901281621
865.0 122.81614611466179
865.0 122.81614611466179
866.0 122.74796319988062
866.0 122.74796319988062
867.0 122.67978027690181
867.0 122.67978027690181
868.0 122.61159735938296
868.0 122.61159735938296
869.0 122.54341441061733
869.0 122.54341441061733
870.0 122.47523146868643
870.0 122.47523146868643
871.0 122.40704850870448
871.0 122.40704850870448
872.0 122.33886555693206
872.0 122.33886555693206
873.0 122.27068257964191
873.0 122.27068257964191
874.0 122.20249959599079
874.0 122.20249959599079
875.0 122.13431660885912
875.0 122.13431660885912
876.0 122.06613360647549
876.0 122.06613360647549
877.0 121.99795058883991
877.0 121.99795058883991
878.0 121.92976756209376
878.0 121.92976756209376
879.0 121.86158453461665
879.0 121.86158453461665
880.0 121.79340150370852
880.0 121.79340150370852
881.0 121.72521845044459
881.0 121.72521845044459
882.0 121.65703538903253
882.0 121.65703538903253
883.0 121.5888523184604
883.0 121.5888523184604
884.0 121.52066925329869
884.0 121.52066925329869
885.0 121.45248615973884
885.0 121.45248615973884
886.0 121.38430306975276
886.0 121.38430306975276
887.0 121.3161199574604
887.0 121.3161199574604
888.0 121.24793685057847
888.0 121.24793685057847
889.0 121.17975372706978
889.0 121.17975372706978
890.0 121.11157060287965
890.0 121.11157060287965
891.0 121.04338744886707
891.0 121.04338744886707
892.0 120.97520431483541
892.0 120.97520431483541
893.0 120.90702114209033
893.0 120.90702114209033
894.0 120.83883797755476
894.0 120.83883797755476
895.0 120.77065480248432
895.0 120.77065480248432
896.0 120.70247161216193
896.0 120.70247161216193
897.0 120.63428841226711
897.0 120.63428841226711
898.0 120.56610520601133
898.0 120.56610520601133
899.0 120.49792198170448
899.0 120.49792198170448
900.0 120.42973876423237
900.0 120.42973876423237
901.0 120.36155552261732
901.0 120.36155552261732
902.0 120.29337229530368
902.0 120.29337229530368
903.0 120.2251890292766
903.0 120.2251890292766
904.0 120.15700577008427
904.0 120.15700577008427
905.0 120.08882250878618
905.0 120.08882250878618
906.0 120.02063921157375
906.0 120.02063921157375
907.0 119.952455932005
907.0 119.952455932005
908.0 119.88427262357625
908.0 119.88427262357625
909.0 119.81608932193272
909.0 119.81608932193272
910.0 119.74790600366245
910.0 119.74790600366245
911.0 119.6797226762816
911.0 119.6797226762816
912.0 119.6115393481698
912.0 119.6115393481698
913.0 119.54335600343124
913.0 119.54335600343124
914.0 119.47517264344074
914.0 119.47517264344074
915.0 119.40698926819829
915.0 119.40698926819829
916.0 119.33880589836626
916.0 119.33880589836626
917.0 119.27062251328228
917.0 119.27062251328228
918.0 119.2024391336087
918.0 119.2024391336087
919.0 119.13425571664602
919.0 119.13425571664602
920.0 119.06607230509377
920.0 119.06607230509377
921.0 118.99788889895193
921.0 118.99788889895193
922.0 118.9297054639501
922.0 118.9297054639501
923.0 118.86152202730436
923.0 118.86152202730436
924.0 118.79333857540666
924.0 118.79333857540666
925.0 118.7251551275446
925.0 118.7251551275446
926.0 118.65697163762682
926.0 118.65697163762682
927.0 118.58878817992323
927.0 118.58878817992323
928.0 118.5206046863053
928.0 118.5206046863053
929.0 118.45242119058163
929.0 118.45242119058163
930.0 118.3842376871222
930.0 118.3842376871222
931.0 118.31605417546513
931.0 118.31605417546513
932.0 118.24787065607227
932.0 118.24787065607227
933.0 118.17968711862837
933.0 118.17968711862837
934.0 118.11150357344869
934.0 118.11150357344869
935.0 118.04332002753806
935.0 118.04332002753806
936.0 117.97513647251685
936.0 117.97513647251685
937.0 117.90695290929803
937.0 117.90695290929803
938.0 117.83876931625674
938.0 117.83876931625674
939.0 117.77058573614205
939.0 117.77058573614205
940.0 117.70240214173788
940.0 117.70240214173788
941.0 117.63421852969499
941.0 117.63421852969499
942.0 117.56603490950398
942.0 117.56603490950398
943.0 117.49785128904387
943.0 117.49785128904387
944.0 117.42966766038613
944.0 117.42966766038613
945.0 117.3614840211935
945.0 117.3614840211935
946.0 117.29330036065707
946.0 117.29330036065707
947.0 117.22511669233535
947.0 117.22511669233535
948.0 117.15693302804925
948.0 117.15693302804925
949.0 117.08874934241933
949.0 117.08874934241933
950.0 117.02056566219983
950.0 117.02056566219983
951.0 116.95238195215788
951.0 116.95238195215788
952.0 116.88419824752636
952.0 116.88419824752636
953.0 116.81601454221338
953.0 116.81601454221338
954.0 116.74783080707795
954.0 116.74783080707795
955.0 116.6796470637449
955.0 116.6796470637449
956.0 116.61146331876793
956.0 116.61146331876793
957.0 116.54327957310953
957.0 116.54327957310953
958.0 116.47509581219917
958.0 116.47509581219917
959.0 116.40691202714588
959.0 116.40691202714588
960.0 116.33872824182349
960.0 116.33872824182349
961.0 116.27054446191153
961.0 116.27054446191153
962.0 116.20236065176476
962.0 116.20236065176476
963.0 116.13417684134889
963.0 116.13417684134889
964.0 116.0659930227354
964.0 116.0659930227354
965.0 115.99780919501133
965.0 115.99780919501133
966.0 115.9296253519858
966.0 115.9296253519858
967.0 115.86144151579501
967.0 115.86144151579501
968.0 115.79325765546128
968.0 115.79325765546128
969.0 115.7250737812504
969.0 115.7250737812504
970.0 115.65688990402083
970.0 115.65688990402083
971.0 115.58870601996841
971.0 115.58870601996841
972.0 115.52052212675594
972.0 115.52052212675594
973.0 115.45233822443286
973.0 115.45233822443286
974.0 115.38415431528699
974.0 115.38415431528699
975.0 115.31597039088915
975.0 115.31597039088915
976.0 115.24778645595643
976.0 115.24778645595643
977.0 115.1796025156252
977.0 115.1796025156252
978.0 115.11141856517142
978.0 115.11141856517142
979.0 115.04323461499867
979.0 115.04323461499867
980.0 114.97505064109531
980.0 114.97505064109531
981.0 114.90686666651051
981.0 114.90686666651051
982.0 114.83868268276564
982.0 114.83868268276564
983.0 114.77049867767694
983.0 114.77049867767694
984.0 114.70231467799866
984.0 114.70231467799866
985.0 114.6341306545898
985.0 114.6341306545898
986.0 114.56594663146196
986.0 114.56594663146196
987.0 114.49776259211968
987.0 114.49776259211968
988.0 114.42957855209598
988.0 114.42957855209598
989.0 114.36139450428699
989.0 114.36139450428699
990.0 114.29321043375937
990.0 114.29321043375937
991.0 114.22502636112601
991.0 114.22502636112601
992.0 114.15684228822354
992.0 114.15684228822354
993.0 114.08865820006912
993.0 114.08865820006912
994.0 114.02047409625041
994.0 114.02047409625041
995.0 113.95228999825446
995.0 113.95228999825446
996.0 113.88410587891468
996.0 113.88410587891468
997.0 113.81592174289865
997.0 113.81592174289865
998.0 113.74773761371735
998.0 113.74773761371735
999.0 113.67955346785979
999.0 113.67955346785979
1000.0 113.61136931426645
1000.0 113.61136931426645
1001.0 113.54318515385029
1001.0 113.54318515385029
1002.0 113.47500096975305
1002.0 113.47500096975305
1003.0 113.40681679949536
1003.0 113.40681679949536
1004.0 113.33863259194855
1004.0 113.33863259194855
1005.0 113.270448404795
1005.0 113.270448404795
1006.0 113.20226418878146
1006.0 113.20226418878146
1007.0 113.13407996360783
1007.0 113.13407996360783
1008.0 113.06589573775277
1008.0 113.06589573775277
1009.0 112.99771149705808
1009.0 112.99771149705808
1010.0 112.9295272552696
1010.0 112.9295272552696
1011.0 112.86134299112534
1011.0 112.86134299112534
1012.0 112.79315873101672
1012.0 112.79315873101672
1013.0 112.72497445093906
1013.0 112.72497445093906
1014.0 112.65679016170131
1014.0 112.65679016170131
1015.0 112.58860587178214
1015.0 112.58860587178214
1016.0 112.52042157407766
1016.0 112.52042157407766
1017.0 112.45223725974644
1017.0 112.45223725974644
1018.0 112.38405293153806
1018.0 112.38405293153806
1019.0 112.31586860127345
1019.0 112.31586860127345
1020.0 112.24768426322355
1020.0 112.24768426322355
1021.0 112.17949990992169
1021.0 112.17949990992169
1022.0 112.11131555731318
1022.0 112.11131555731318
1023.0 112.0431311941698
1023.0 112.0431311941698
1024.0 111.97494680963308
1024.0 111.97494680963308
1025.0 111.9067624173606
1025.0 111.9067624173606
1026.0 111.83857802440666
1026.0 111.83857802440666
1027.0 111.77039362229264
1027.0 111.77039362229264
1028.0 111.7022091974105
1028.0 111.7022091974105
1029.0 111.63402478073789
1029.0 111.63402478073789
1030.0 111.56584035353039
1030.0 111.56584035353039
1031.0 111.49765590492956
1031.0 111.49765590492956
1032.0 111.42947144859295
1032.0 111.42947144859295
1033.0 111.36128699152539
1033.0 111.36128699152539
1034.0 111.29310252534727
1034.0 111.29310252534727
1035.0 111.22491803777581
1035.0 111.22491803777581
1036.0 111.15673354246856
1036.0 111.15673354246856
1037.0 111.08854904505557
1037.0 111.08854904505557
1038.0 111.02036454128161
1038.0 111.02036454128161
1039.0 110.95218002793521
1039.0 110.95218002793521
1040.0 110.88399549223304
1040.0 110.88399549223304
1041.0 110.81581096336559
1041.0 110.81581096336559
1042.0 110.74762641310481
1042.0 110.74762641310481
1043.0 110.67944186687966
1043.0 110.67944186687966
1044.0 110.61125729220684
1044.0 110.61125729220684
1045.0 110.54307272436876
1045.0 110.54307272436876
1046.0 110.47488814833305
1046.0 110.47488814833305
1047.0 110.40670354994155
1047.0 110.40670354994155
1048.0 110.33851895086862
1048.0 110.33851895086862
1049.0 110.27033433654371
1049.0 110.27033433654371
1050.0 110.20214971305874
1050.0 110.20214971305874
1051.0 110.13396508889232
1051.0 110.13396508889232
1052.0 110.06578045084875
1052.0 110.06578045084875
1053.0 109.99759579755322
1053.0 109.99759579755322
1054.0 109.92941115104291
1054.0 109.92941115104291
1055.0 109.86122647333534
1055.0 109.86122647333534
1056.0 109.793041802413
1056.0 109.793041802413
1057.0 109.72485712609215
1057.0 109.72485712609215
1058.0 109.6566724246659
1058.0 109.6566724246659
1059.0 109.5884877225087
1059.0 109.5884877225087
1060.0 109.52030300652385
1060.0 109.52030300652385
1061.0 109.45211829594943
1061.0 109.45211829594943
1062.0 109.38393355692735
1062.0 109.38393355692735
1063.0 109.31574881579951
1063.0 109.31574881579951
1064.0 109.24756406084403
1064.0 109.24756406084403
1065.0 109.17937931876564
1065.0 109.17937931876564
1066.0 109.11119453325675
1066.0 109.11119453325675
1067.0 109.04300976067445
1067.0 109.04300976067445
1068.0 108.97482498741071
1068.0 108.97482498741071
1069.0 108.90664017818314
1069.0 108.90664017818314
1070.0 108.83845537579029
1070.0 108.83845537579029
1071.0 108.77027055809597
1071.0 108.77027055809597
1072.0 108.70208573266589
1072.0 108.70208573266589
1073.0 108.63390090513006
1073.0 108.63390090513006
1074.0 108.56571605625041
1074.0 108.56571605625041
1075.0 108.49753121319351
1075.0 108.49753121319351
1076.0 108.42934634127661
1076.0 108.42934634127661
1077.0 108.36116148366112
1077.0 108.36116148366112
1078.0 108.29297659581083
1078.0 108.29297659581083
1079.0 108.22479170764191
1079.0 108.22479170764191
1080.0 108.15660679675439
1080.0 108.15660679675439
1081.0 108.08842190016826
1081.0 108.08842190016826
1082.0 108.02023698081399
1082.0 108.02023698081399
1083.0 107.95205205367445
1083.0 107.95205205367445
1084.0 107.88386711976159
1084.0 107.88386711976159
1085.0 107.81568217668865
1085.0 107.81568217668865
1086.0 107.74749722583041
1086.0 107.74749722583041
1087.0 107.67931225362837
1087.0 107.67931225362837
1088.0 107.61112728115721
1088.0 107.61112728115721
1089.0 107.54294229911363
1089.0 107.54294229911363
1090.0 107.47475731065957
1090.0 107.47475731065957
1091.0 107.40657231263309
1091.0 107.40657231263309
1092.0 107.33838729367511
1092.0 107.33838729367511
1093.0 107.2702022754105
1093.0 107.2702022754105
1094.0 107.2020172479858
1094.0 107.2020172479858
1095.0 107.13383221987965
1095.0 107.13383221987965
1096.0 107.06564716332585
1096.0 107.06564716332585
1097.0 106.99746211218246
1097.0 106.99746211218246
1098.0 106.92927704578713
1098.0 106.92927704578713
1099.0 106.86109197256897
1099.0 106.86109197256897
1100.0 106.79290687704453
1100.0 106.79290687704453
1101.0 106.7247217883053
1101.0 106.7247217883053
1102.0 106.65653669136847
1102.0 106.65653669136847
1103.0 106.58835157350015
1103.0 106.58835157350015
1104.0 106.52016646104224
1104.0 106.52016646104224
1105.0 106.4519813258162
1105.0 106.4519813258162
1106.0 106.3837961842292
1106.0 106.3837961842292
1107.0 106.31561102596594
1107.0 106.31561102596594
1108.0 106.24742587591219
1108.0 106.24742587591219
1109.0 106.17924070309033
1109.0 106.17924070309033
1110.0 106.11105552390747
1110.0 106.11105552390747
1111.0 106.04287034261888
1111.0 106.04287034261888
1112.0 105.9746851535945
1112.0 105.9746851535945
1113.0 105.9064999431768
1113.0 105.9064999431768
1114.0 105.83831473248998
1114.0 105.83831473248998
1115.0 105.77012949903504
1115.0 105.77012949903504
1116.0 105.70194426489864
1116.0 105.70194426489864
1117.0 105.63375903049315
1117.0 105.63375903049315
1118.0 105.56557377331951
1118.0 105.56557377331951
1119.0 105.49738851683925
1119.0 105.49738851683925
1120.0 105.42920324510702
1120.0 105.42920324510702
1121.0 105.36101796558951
1121.0 105.36101796558951
1122.0 105.29283267833623
1122.0 105.29283267833623
1123.0 105.2246473696896
1123.0 105.2246473696896
1124.0 105.15646206645341
1124.0 105.15646206645341
1125.0 105.08827674934005
1125.0 105.08827674934005
1126.0 105.02009143154527
1126.0 105.02009143154527
1127.0 104.95190608530281
1127.0 104.95190608530281
1128.0 104.88372074447078
1128.0 104.88372074447078
1129.0 104.81553538976159
1129.0 104.81553538976159
1130.0 104.74735002589232
1130.0 104.74735002589232
1131.0 104.67916465662454
1131.0 104.67916465662454
1132.0 104.61097926362615
1132.0 104.61097926362615
1133.0 104.542793877413
1133.0 104.542793877413
1134.0 104.47460848580133
1134.0 104.47460848580133
1135.0 104.40642306908427
1135.0 104.40642306908427
1136.0 104.33823764691918
1136.0 104.33823764691918
1137.0 104.2700522231102
1137.0 104.2700522231102
1138.0 104.20186678404924
1138.0 104.20186678404924
1139.0 104.13368134568165
1139.0 104.13368134568165
1140.0 104.0654958788664
1140.0 104.0654958788664
1141.0 103.9973104099454
1141.0 103.9973104099454
1142.0 103.92912494923391
1142.0 103.92912494923391
1143.0 103.86093945869997
1143.0 103.86093945869997
1144.0 103.79275396134322
1144.0 103.79275396134322
1145.0 103.72456846234255
1145.0 103.72456846234255
1146.0 103.65638294194855
1146.0 103.65638294194855
1147.0 103.58819743448115
1147.0 103.58819743448115
1148.0 103.52001189104992
1148.0 103.52001189104992
1149.0 103.4518263558282
1149.0 103.4518263558282
1150.0 103.38364079783837
1150.0 103.38364079783837
1151.0 103.31545525414992
1151.0 103.31545525414992
1152.0 103.24726967312286
1152.0 103.24726967312286
1153.0 103.1790841003053
1153.0 103.1790841003053
1154.0 103.11089850609443
1154.0 103.11089850609443
1155.0 103.04271291729398
1155.0 103.04271291729398
1156.0 102.97452730756204
1156.0 102.97452730756204
1157.0 102.90634169572435
1157.0 102.90634169572435
1158.0 102.8381560700095
1158.0 102.8381560700095
1159.0 102.7699704511294
1159.0 102.7699704511294
1160.0 102.70178479628544
1160.0 102.70178479628544
1161.0 102.63359914822671
1161.0 102.63359914822671
1162.0 102.56541347882415
1162.0 102.56541347882415
1163.0 102.4972278222987
1163.0 102.4972278222987
1164.0 102.42904213874988
1164.0 102.42904213874988
1165.0 102.36085645309531
1165.0 102.36085645309531
1166.0 102.29267075356358
1166.0 102.29267075356358
1167.0 102.22448504487178
1167.0 102.22448504487178
1168.0 102.15629933215625
1168.0 102.15629933215625
1169.0 102.08811359433534
1169.0 102.08811359433534
1170.0 102.01992786467444
1170.0 102.01992786467444
1171.0 101.95174212824024
1171.0 101.95174212824024
1172.0 101.88355636807545
1172.0 101.88355636807545
1173.0 101.8153706099788
1173.0 101.8153706099788
1174.0 101.74718484272206
1174.0 101.74718484272206
1175.0 101.67899906021337
1175.0 101.67899906021337
1176.0 101.61081326382754
1176.0 101.61081326382754
1177.0 101.54262746061887
1177.0 101.54262746061887
1178.0 101.4744416571411
1178.0 101.4744416571411
1179.0 101.40625583841138
1179.0 101.40625583841138
1180.0 101.3380700058045
1180.0 101.3380700058045
1181.0 101.26988416541234
1181.0 101.26988416541234
1182.0 101.20169831073068
1182.0 101.20169831073068
1183.0 101.13351246187179
1183.0 101.13351246187179
1184.0 101.06532659304386
1184.0 101.06532659304386
1185.0 100.99714072211019
1185.0 100.99714072211019
1186.0 100.92895484481554
1186.0 100.92895484481554
1187.0 100.86076894612756
1187.0 100.86076894612756
1188.0 100.79258304579567
1188.0 100.79258304579567
1189.0 100.72439713158663
1189.0 100.72439713158663
1190.0 100.65621121055476
1190.0 100.65621121055476
1191.0 100.58802528787899
1191.0 100.58802528787899
1192.0 100.51983933909281
1192.0 100.51983933909281
1193.0 100.4516533947546
1193.0 100.4516533947546
1194.0 100.38346743612689
1194.0 100.38346743612689
1195.0 100.31528146403437
1195.0 100.31528146403437
1196.0 100.24709548374422
1196.0 100.24709548374422
1197.0 100.17890950277263
1197.0 100.17890950277263
1198.0 100.11072350833622
1198.0 100.11072350833622
1199.0 100.04253750570219
1199.0 100.04253750570219
1200.0 99.9743514813139
1200.0 99.9743514813139
1201.0 99.90616548062371
1201.0 99.90616548062371
1202.0 99.83797943194422
1202.0 99.83797943194422
1203.0 99.76979339080974
1203.0 99.76979339080974
1204.0 99.70160733035868
1204.0 99.70160733035868
1205.0 99.63342127887694
1205.0 99.63342127887694
1206.0 99.56523521463879
1206.0 99.56523521463879
1207.0 99.49704913168557
1207.0 99.49704913168557
1208.0 99.42886304882417
1208.0 99.42886304882417
1209.0 99.36067693930035
1209.0 99.36067693930035
1210.0 99.29249083781572
1210.0 99.29249083781572
1211.0 99.22430470966866
1211.0 99.22430470966866
1212.0 99.15611859058622
1212.0 99.15611859058622
1213.0 99.08793245838642
1213.0 99.08793245838642
1214.0 99.01974631458887
1214.0 99.01974631458887
1215.0 98.95156015555284
1215.0 98.95156015555284
1216.0 98.88337398415926
1216.0 98.88337398415926
1217.0 98.81518781573843
1217.0 98.81518781573843
1218.0 98.74700164029211
1218.0 98.74700164029211
1219.0 98.67881545324803
1219.0 98.67881545324803
1220.0 98.61062925868431
1220.0 98.61062925868431
1221.0 98.54244304328441
1221.0 98.54244304328441
1222.0 98.4742568172492
1222.0 98.4742568172492
1223.0 98.40607059170469
1223.0 98.40607059170469
1224.0 98.33788435092168
1224.0 98.33788435092168
1225.0 98.26969812208424
1225.0 98.26969812208424
1226.0 98.20151185658614
1226.0 98.20151185658614
1227.0 98.133325585025
1227.0 98.133325585025
1228.0 98.06513930938229
1228.0 98.06513930938229
1229.0 97.99695304128461
1229.0 97.99695304128461
1230.0 97.92876672976988
1230.0 97.92876672976988
1231.0 97.86058043407616
1231.0 97.86058043407616
1232.0 97.7923941267217
1232.0 97.7923941267217
1233.0 97.72420780555306
1233.0 97.72420780555306
1234.0 97.65602147686478
1234.0 97.65602147686478
1235.0 97.58783512955672
1235.0 97.58783512955672
1236.0 97.5196487904582
1236.0 97.5196487904582
1237.0 97.45146242251315
1237.0 97.45146242251315
1238.0 97.38327604972672
1238.0 97.38327604972672
1239.0 97.31508967696912
1239.0 97.31508967696912
1240.0 97.24690329109418
1240.0 97.24690329109418
1241.0 97.17871690646975
1241.0 97.17871690646975
1242.0 97.11053050121176
1242.0 97.11053050121176
1243.0 97.0423440813798
1243.0 97.0423440813798
1244.0 96.97415766445762
1244.0 96.97415766445762
1245.0 96.90597121772645
1245.0 96.90597121772645
1246.0 96.8377847799646
1246.0 96.8377847799646
1247.0 96.76959833054202
1247.0 96.76959833054202
1248.0 96.70141186538679
1248.0 96.70141186538679
1249.0 96.63322540141908
1249.0 96.63322540141908
1250.0 96.56503891803949
1250.0 96.56503891803949
1251.0 96.49685243392894
1251.0 96.49685243392894
1252.0 96.42866593620687
1252.0 96.42866593620687
1253.0 96.36047942662141
1253.0 96.36047942662141
1254.0 96.29229291484837
1254.0 96.29229291484837
1255.0 96.22410638462591
1255.0 96.22410638462591
1256.0 96.15591985559097
1256.0 96.15591985559097
1257.0 96.08773331198203
1257.0 96.08773331198203
1258.0 96.01954675383145
1258.0 96.01954675383145
1259.0 95.95136019713402
1259.0 95.95136019713402
1260.0 95.88317361758662
1260.0 95.88317361758662
1261.0 95.81498703389468
1261.0 95.81498703389468
1262.0 95.74680045774777
1262.0 95.74680045774777
1263.0 95.67861385391298
1263.0 95.67861385391298
1264.0 95.61042723428257
1264.0 95.61042723428257
1265.0 95.54224062411565
1265.0 95.54224062411565
1266.0 95.47405399109878
1266.0 95.47405399109878
1267.0 95.40586735393735
1267.0 95.40586735393735
1268.0 95.33768070925628
1268.0 95.33768070925628
1269.0 95.26949405603011
1269.0 95.26949405603011
1270.0 95.2013073904464
1270.0 95.2013073904464
1271.0 95.13312071853403
1271.0 95.13312071853403
1272.0 95.064934025196
1272.0 95.064934025196
1273.0 94.9967473386432
1273.0 94.9967473386432
1274.0 94.9285606450649
1274.0 94.9285606450649
1275.0 94.86037392400142
1275.0 94.86037392400142
1276.0 94.79218720266883
1276.0 94.79218720266883
1277.0 94.72400046821886
1277.0 94.72400046821886
1278.0 94.65581373227816
1278.0 94.65581373227816
1279.0 94.5876269846444
1279.0 94.5876269846444
1280.0 94.51944022170919
1280.0 94.51944022170919
1281.0 94.45125345850485
1281.0 94.45125345850485
1282.0 94.3830666760913
1282.0 94.3830666760913
1283.0 94.31487989218701
1283.0 94.31487989218701
1284.0 94.24669310801359
1284.0 94.24669310801359
1285.0 94.17850629635497
1285.0 94.17850629635497
1286.0 94.11031948442724
1286.0 94.11031948442724
1287.0 94.04213265110619
1287.0 94.04213265110619
1288.0 93.97394583208653
1288.0 93.97394583208653
1289.0 93.90575898482187
1289.0 93.90575898482187
1290.0 93.83757213053173
1290.0 93.83757213053173
1291.0 93.76938528418547
1291.0 93.76938528418547
1292.0 93.70119840138122
1292.0 93.70119840138122
1293.0 93.63301152536218
1293.0 93.63301152536218
1294.0 93.56482463374373
1294.0 93.56482463374373
1295.0 93.49663772921058
1295.0 93.49663772921058
1296.0 93.42845083146265
1296.0 93.42845083146265
1297.0 93.36026392099625
1297.0 93.36026392099625
1298.0 93.29207699473422
1298.0 93.29207699473422
1299.0 93.2238900453566
1299.0 93.2238900453566
1300.0 93.15570310564512
1300.0 93.15570310564512
1301.0 93.08751615593194
1301.0 93.08751615593194
1302.0 93.01932920227686
1302.0 93.01932920227686
1303.0 92.95114221653338
1303.0 92.95114221653338
1304.0 92.88295523969627
1304.0 92.88295523969627
1305.0 92.81476825507387
1305.0 92.81476825507387
1306.0 92.7465812558145
1306.0 92.7465812558145
1307.0 92.67839423370519
1307.0 92.67839423370519
1308.0 92.61020721974243
1308.0 92.61020721974243
1309.0 92.54202019799439
1309.0 92.54202019799439
1310.0 92.47383316160938
1310.0 92.47383316160938
1311.0 92.40564611956023
1311.0 92.40564611956023
1312.0 92.33745905999318
1312.0 92.33745905999318
1313.0 92.26927198578917
1313.0 92.26927198578917
1314.0 92.20108492125134
1314.0 92.20108492125134
1315.0 92.13289783234393
1315.0 92.13289783234393
1316.0 92.06471074386424
1316.0 92.06471074386424
1317.0 91.9965236407476
1317.0 91.9965236407476
1318.0 91.92833652908587
1318.0 91.92833652908587
1319.0 91.86014941126581
1319.0 91.86014941126581
1320.0 91.79196227738451
1320.0 91.79196227738451
1321.0 91.72377513638241
1321.0 91.72377513638241
1322.0 91.65558798607545
1322.0 91.65558798607545
1323.0 91.58740083086411
1323.0 91.58740083086411
1324.0 91.51921365833756
1324.0 91.51921365833756
1325.0 91.4510264929951
1325.0 91.4510264929951
1326.0 91.38283930768361
1326.0 91.38283930768361
1327.0 91.31465211306723
1327.0 91.31465211306723
1328.0 91.24646490162979
1328.0 91.24646490162979
1329.0 91.17827768595251
1329.0 91.17827768595251
1330.0 91.11009046732784
1330.0 91.11009046732784
1331.0 91.04190324085492
1331.0 91.04190324085492
1332.0 90.97371599219653
1332.0 90.97371599219653
1333.0 90.9055287356899
1333.0 90.9055287356899
1334.0 90.837341486633
1334.0 90.837341486633
1335.0 90.76915420618451
1335.0 90.76915420618451
1336.0 90.7009669353069
1336.0 90.7009669353069
1337.0 90.63277963863541
1337.0 90.63277963863541
1338.0 90.56459234990781
1338.0 90.56459234990781
1339.0 90.49640503217542
1339.0 90.49640503217542
1340.0 90.42821772798463
1340.0 90.42821772798463
1341.0 90.36003039164245
1341.0 90.36003039164245
1342.0 90.29184306563094
1342.0 90.29184306563094
1343.0 90.22365571382558
1343.0 90.22365571382558
1344.0 90.15546837016676
1344.0 90.15546837016676
1345.0 90.08728101014873
1345.0 90.08728101014873
1346.0 90.0190936356964
1346.0 90.0190936356964
1347.0 89.95090625385765
1347.0 89.95090625385765
1348.0 89.88271886079555
1348.0 89.88271886079555
1349.0 89.81453145521762
1349.0 89.81453145521762
1350.0 89.74634405414551
1350.0 89.74634405414551
1351.0 89.67815663747399
1351.0 89.67815663747399
1352.0 89.60996921534097
1352.0 89.60996921534097
1353.0 89.54178177417047
1353.0 89.54178177417047
1354.0 89.473594326576
1354.0 89.473594326576
1355.0 89.4054068635848
1355.0 89.4054068635848
1356.0 89.33721940777767
1356.0 89.33721940777767
1357.0 89.26903193389552
1357.0 89.26903193389552
1358.0 89.20084443901891
1358.0 89.20084443901891
1359.0 89.13265694940792
1359.0 89.13265694940792
1360.0 89.06446944364036
1360.0 89.06446944364036
1361.0 88.99628194525957
1361.0 88.99628194525957
1362.0 88.92809442376318
1362.0 88.92809442376318
1363.0 88.85990689382908
1363.0 88.85990689382908
1364.0 88.79171934611145
1364.0 88.79171934611145
1365.0 88.7235318004485
1365.0 88.7235318004485
1366.0 88.65534425031856
1366.0 88.65534425031856
1367.0 88.58715668740717
1367.0 88.58715668740717
1368.0 88.51896910012623
1368.0 88.51896910012623
1369.0 88.4507815173511
1369.0 88.4507815173511
1370.0 88.38259392130036
1370.0 88.38259392130036
1371.0 88.31440632203658
1371.0 88.31440632203658
1372.0 88.24621870873739
1372.0 88.24621870873739
1373.0 88.1780310861333
1373.0 88.1780310861333
1374.0 88.10984346194319
1374.0 88.10984346194319
1375.0 88.04165579950981
1375.0 88.04165579950981
1376.0 87.97346815807124
1376.0 87.97346815807124
1377.0 87.90528049226312
1377.0 87.90528049226312
1378.0 87.83709282748423
1378.0 87.83709282748423
1379.0 87.76890515823837
1379.0 87.76890515823837
1380.0 87.70071745972207
1380.0 87.70071745972207
1381.0 87.63252976789569
1381.0 87.63252976789569
1382.0 87.56434205839317
1382.0 87.56434205839317
1383.0 87.49615434104237
1383.0 87.49615434104237
1384.0 87.4279666150512
1384.0 87.4279666150512
1385.0 87.35977887899534
1385.0 87.35977887899534
1386.0 87.29159113595838
1386.0 87.29159113595838
1387.0 87.22340339037292
1387.0 87.22340339037292
1388.0 87.15521563396297
1388.0 87.15521563396297
1389.0 87.08702785752102
1389.0 87.08702785752102
1390.0 87.01884007777076
1390.0 87.01884007777076
1391.0 86.95065227358796
1391.0 86.95065227358796
1392.0 86.88246449115977
1392.0 86.88246449115977
1393.0 86.81427667039303
1393.0 86.81427667039303
1394.0 86.74608885558875
1394.0 86.74608885558875
1395.0 86.67790102926315
1395.0 86.67790102926315
1396.0 86.60971318138596
1396.0 86.60971318138596
1397.0 86.54152534698738
1397.0 86.54152534698738
1398.0 86.47333749470998
1398.0 86.47333749470998
1399.0 86.4051496264787
1399.0 86.4051496264787
1400.0 86.3369617556989
1400.0 86.3369617556989
1401.0 86.26877386945937
1401.0 86.26877386945937
1402.0 86.20058597991152
1402.0 86.20058597991152
1403.0 86.13239806881208
1403.0 86.13239806881208
1404.0 86.06421016221846
1404.0 86.06421016221846
1405.0 85.99602224671881
1405.0 85.99602224671881
1406.0 85.92783430629248
1406.0 85.92783430629248
1407.0 85.85964637298726
1407.0 85.85964637298726
1408.0 85.79145842130904
1408.0 85.79145842130904
1409.0 85.7232704748335
1409.0 85.7232704748335
1410.0 85.65508250584388
1410.0 85.65508250584388
1411.0 85.5868945255356
1411.0 85.5868945255356
1412.0 85.51870654625658
1412.0 85.51870654625658
1413.0 85.45051855469644
1413.0 85.45051855469644
1414.0 85.38233054767657
1414.0 85.38233054767657
1415.0 85.31414253195334
1415.0 85.31414253195334
1416.0 85.24595449719263
1416.0 85.24595449719263
1417.0 85.17776647727187
1417.0 85.17776647727187
1418.0 85.10957843146196
1418.0 85.10957843146196
1419.0 85.04139038495902
1419.0 85.04139038495902
1420.0 84.97320232885968
1420.0 84.97320232885968
1421.0 84.90501426167025
1421.0 84.90501426167025
1422.0 84.83682617968557
1422.0 84.83682617968557
1423.0 84.76863809323392
1423.0 84.76863809323392
1424.0 84.7004499924812
1424.0 84.7004499924812
1425.0 84.63226188862284
1425.0 84.63226188862284
1426.0 84.56407377393998
1426.0 84.56407377393998
1427.0 84.4958856354891
1427.0 84.4958856354891
1428.0 84.4276975102512
1428.0 84.4276975102512
1429.0 84.35950936684299
1429.0 84.35950936684299
1430.0 84.29132122082329
1430.0 84.29132122082329
1431.0 84.22313305228953
1431.0 84.22313305228953
1432.0 84.1549448806501
1432.0 84.1549448806501
1433.0 84.0867566981862
1433.0 84.0867566981862
1434.0 84.01856849874298
1434.0 84.01856849874298
1435.0 83.95038031344286
1435.0 83.95038031344286
1436.0 83.88219209301516
1436.0 83.88219209301516
1437.0 83.81400388742742
1437.0 83.81400388742742
1438.0 83.74581566492331
1438.0 83.74581566492331
1439.0 83.67762743007512
1439.0 83.67762743007512
1440.0 83.60943917291551
1440.0 83.60943917291551
1441.0 83.54125091244761
1441.0 83.54125091244761
1442.0 83.47306266317892
1442.0 83.47306266317892
1443.0 83.4048743763315
1443.0 83.4048743763315
1444.0 83.33668609316713
1444.0 83.33668609316713
1445.0 83.26849781490745
1445.0 83.26849781490745
1446.0 83.20030951287973
1446.0 83.20030951287973
1447.0 83.13212119175155
1447.0 83.13212119175155
1448.0 83.0639328694362
1448.0 83.0639328694362
1449.0 82.99574454934726
1449.0 82.99574454934726
1450.0 82.92755619237641
1450.0 82.92755619237641
1451.0 82.85936786097264
1451.0 82.85936786097264
1452.0 82.79117950580084
1452.0 82.79117950580084
1453.0 82.72299113974157
1453.0 82.72299113974157
1454.0 82.65480276352231
1454.0 82.65480276352231
1455.0 82.58661436135094
1455.0 82.58661436135094
1456.0 82.51842598153569
1456.0 82.51842598153569
1457.0 82.45023757288736
1457.0 82.45023757288736
1458.0 82.38204915745415
1458.0 82.38204915745415
1459.0 82.31386073603437
1459.0 82.31386073603437
1460.0 82.24567230584825
1460.0 82.24567230584825
1461.0 82.17748386550215
1461.0 82.17748386550215
1462.0 82.10929541453422
1462.0 82.10929541453422
1463.0 82.04110695459731
1463.0 82.04110695459731
1464.0 81.97291848933831
1464.0 81.97291848933831
1465.0 81.90473001607279
1465.0 81.90473001607279
1466.0 81.83654152367448
1466.0 81.83654152367448
1467.0 81.7683530293615
1467.0 81.7683530293615
1468.0 81.70016451661259
1468.0 81.70016451661259
1469.0 81.63197599903575
1469.0 81.63197599903575
1470.0 81.56378748193102
1470.0 81.56378748193102
1471.0 81.49559894254693
1471.0 81.49559894254693
1472.0 81.42741040363495
1472.0 81.42741040363495
1473.0 81.35922184704683
1473.0 81.35922184704683
1474.0 81.2910332773548
1474.0 81.2910332773548
1475.0 81.22284471180767
1475.0 81.22284471180767
1476.0 81.15465613775984
1476.0 81.15465613775984
1477.0 81.08646754653002
1477.0 81.08646754653002
1478.0 81.01827894991516
1478.0 81.01827894991516
1479.0 80.95009033466165
1479.0 80.95009033466165
1480.0 80.88190171090747
1480.0 80.88190171090747
1481.0 80.81371308302221
1481.0 80.81371308302221
1482.0 80.74552445176565
1482.0 80.74552445176565
1483.0 80.67733580979197
1483.0 80.67733580979197
1484.0 80.60914715815247
1484.0 80.60914715815247
1485.0 80.54095849361174
1485.0 80.54095849361174
1486.0 80.47276981188902
1486.0 80.47276981188902
1487.0 80.40458113451386
1487.0 80.40458113451386
1488.0 80.33639243870273
1488.0 80.33639243870273
1489.0 80.26820373266865
1489.0 80.26820373266865
1490.0 80.20001502250348
1490.0 80.20001502250348
1491.0 80.13182630847287
1491.0 80.13182630847287
1492.0 80.06363757040859
1492.0 80.06363757040859
1493.0 79.99544884202392
1493.0 79.99544884202392
1494.0 79.92726009520331
1494.0 79.92726009520331
1495.0 79.85907133891952
1495.0 79.85907133891952
1496.0 79.79088257165299
1496.0 79.79088257165299
1497.0 79.72269379204238
1497.0 79.72269379204238
1498.0 79.6545050022088
1498.0 79.6545050022088
1499.0 79.58631622357444
1499.0 79.58631622357444
1500.0 79.51812740432214
1500.0 79.51812740432214
1501.0 79.44993859626906
1501.0 79.44993859626906
1502.0 79.3817497833251
1502.0 79.3817497833251
1503.0 79.31356094585333
1503.0 79.31356094585333
1504.0 79.24537210425045
1504.0 79.24537210425045
1505.0 79.17718325242461
1505.0 79.17718325242461
1506.0 79.1089943964677
1506.0 79.1089943964677
1507.0 79.04080553512573
1507.0 79.04080553512573
1508.0 78.97261664223392
1508.0 78.97261664223392
1509.0 78.90442776044604
1509.0 78.90442776044604
1510.0 78.83623886555426
1510.0 78.83623886555426
1511.0 78.76804996043954
1511.0 78.76804996043954
1512.0 78.69986104510185
1512.0 78.69986104510185
1513.0 78.6316721091441
1513.0 78.6316721091441
1514.0 78.56348318717122
1514.0 78.56348318717122
1515.0 78.4952942436158
1515.0 78.4952942436158
1516.0 78.42710528934326
1516.0 78.42710528934326
1517.0 78.35891633163646
1517.0 78.35891633163646
1518.0 78.29072734691977
1518.0 78.29072734691977
1519.0 78.22253836731043
1519.0 78.22253836731043
1520.0 78.15434938986454
1520.0 78.15434938986454
1521.0 78.08616038540875
1521.0 78.08616038540875
1522.0 78.01797137073001
1522.0 78.01797137073001
1523.0 77.94978235821472
1523.0 77.94978235821472
1524.0 77.88159332766233
1524.0 77.88159332766233
1525.0 77.8134043014575
1525.0 77.8134043014575
1526.0 77.74521524778092
1526.0 77.74521524778092
1527.0 77.67702619748944
1527.0 77.67702619748944
1528.0 77.6088371362152
1528.0 77.6088371362152
1529.0 77.54064804746923
1529.0 77.54064804746923
1530.0 77.47245898489186
1530.0 77.47245898489186
1531.0 77.40426988027224
1531.0 77.40426988027224
1532.0 77.33608078751635
1532.0 77.33608078751635
1533.0 77.26789166778289
1533.0 77.26789166778289
1534.0 77.19970254942075
1534.0 77.19970254942075
1535.0 77.13151342229229
1535.0 77.13151342229229
1536.0 77.06332428272442
1536.0 77.06332428272442
1537.0 76.99513514456022
1537.0 76.99513514456022
1538.0 76.92694598014593
1538.0 76.92694598014593
1539.0 76.85875680620549
1539.0 76.85875680620549
1540.0 76.79056763972827
1540.0 76.79056763972827
1541.0 76.7223784555119
1541.0 76.7223784555119
1542.0 76.65418925249864
1542.0 76.65418925249864
1543.0 76.58600005164882
1543.0 76.58600005164882
1544.0 76.51781083905645
1544.0 76.51781083905645
1545.0 76.44962162935501
1545.0 76.44962162935501
1546.0 76.38143239479713
1546.0 76.38143239479713
1547.0 76.31324314561576
1547.0 76.31324314561576
1548.0 76.2450539082981
1548.0 76.2450539082981
1549.0 76.17686462817842
1549.0 76.17686462817842
1550.0 76.10867536595136
1550.0 76.10867536595136
1551.0 76.0404861002577
1551.0 76.0404861002577
1552.0 75.97229680709232
1552.0 75.97229680709232
1553.0 75.90410750827624
1553.0 75.90410750827624
1554.0 75.83591820523378
1554.0 75.83591820523378
1555.0 75.7677288836924
1555.0 75.7677288836924
1556.0 75.69953956497896
1556.0 75.69953956497896
1557.0 75.63135022680413
1557.0 75.63135022680413
1558.0 75.56316089000063
1558.0 75.56316089000063
1559.0 75.49497153393838
1559.0 75.49497153393838
1560.0 75.42678218195806
1560.0 75.42678218195806
1561.0 75.35859280850258
1561.0 75.35859280850258
1562.0 75.29040342406434
1562.0 75.29040342406434
1563.0 75.2222140353997
1563.0 75.2222140353997
1564.0 75.15402463356821
1564.0 75.15402463356821
1565.0 75.08583522559188
1565.0 75.08583522559188
1566.0 75.01764580712694
1566.0 75.01764580712694
1567.0 74.94945637566548
1567.0 74.94945637566548
1568.0 74.88126694752614
1568.0 74.88126694752614
1569.0 74.81307750476331
1569.0 74.81307750476331
1570.0 74.74488805244202
1570.0 74.74488805244202
1571.0 74.67669858619408
1571.0 74.67669858619408
1572.0 74.60850911429544
1572.0 74.60850911429544
1573.0 74.54031962380259
1573.0 74.54031962380259
1574.0 74.47213014298934
1574.0 74.47213014298934
1575.0 74.40394063510323
1575.0 74.40394063510323
1576.0 74.33575112107228
1576.0 74.33575112107228
1577.0 74.26756159579291
1577.0 74.26756159579291
1578.0 74.19937207334152
1578.0 74.19937207334152
1579.0 74.13118252941496
1579.0 74.13118252941496
1580.0 74.06299298805071
1580.0 74.06299298805071
1581.0 73.9948034267309
1581.0 73.9948034267309
1582.0 73.92661386747923
1582.0 73.92661386747923
1583.0 73.85842428724658
1583.0 73.85842428724658
1584.0 73.7902347127228
1584.0 73.7902347127228
1585.0 73.72204510824524
1585.0 73.72204510824524
1586.0 73.65385551268749
1586.0 73.65385551268749
1587.0 73.58566590462738
1587.0 73.58566590462738
1588.0 73.51747628482471
1588.0 73.51747628482471
1589.0 73.44928664424371
1589.0 73.44928664424371
1590.0 73.38109700019612
1590.0 73.38109700019612
1591.0 73.31290734897826
1591.0 73.31290734897826
1592.0 73.24471768525802
1592.0 73.24471768525802
1593.0 73.17652803045762
1593.0 73.17652803045762
1594.0 73.10833834858434
1594.0 73.10833834858434
1595.0 73.04014866877921
1595.0 73.04014866877921
1596.0 72.97195896266102
1596.0 72.97195896266102
1597.0 72.90376924745408
1597.0 72.90376924745408
1598.0 72.83557953623375
1598.0 72.83557953623375
1599.0 72.76738981327085
1599.0 72.76738981327085
1600.0 72.69920008313768
1600.0 72.69920008313768
1601.0 72.63101034050214
1601.0 72.63101034050214
1602.0 72.56282059241859
1602.0 72.56282059241859
1603.0 72.49463082477834
1603.0 72.49463082477834
1604.0 72.4264410652981
1604.0 72.4264410652981
1605.0 72.35825127874502
1605.0 72.35825127874502
1606.0 72.29006148598408
1606.0 72.29006148598408
1607.0 72.22187168611585
1607.0 72.22187168611585
1608.0 72.15368188195825
1608.0 72.15368188195825
1609.0 72.08549205778213
1609.0 72.08549205778213
1610.0 72.01730224292469
1610.0 72.01730224292469
1611.0 71.94911240659209
1611.0 71.94911240659209
1612.0 71.88092255024095
1612.0 71.88092255024095
1613.0 71.81273270271436
1613.0 71.81273270271436
1614.0 71.74454283344694
1614.0 71.74454283344694
1615.0 71.67635295949131
1615.0 71.67635295949131
1616.0 71.60816307952406
1616.0 71.60816307952406
1617.0 71.53997318732009
1617.0 71.53997318732009
1618.0 71.47178328864265
1618.0 71.47178328864265
1619.0 71.40359338209811
1619.0 71.40359338209811
1620.0 71.33540345765616
1620.0 71.33540345765616
1621.0 71.2672135253471
1621.0 71.2672135253471
1622.0 71.19902358874867
1622.0 71.19902358874867
1623.0 71.1308336520343
1623.0 71.1308336520343
1624.0 71.06264368891155
1624.0 71.06264368891155
1625.0 70.99445372643267
1625.0 70.99445372643267
1626.0 70.92626374896935
1626.0 70.92626374896935
1627.0 70.85807375996613
1627.0 70.85807375996613
1628.0 70.78988377130881
1628.0 70.78988377130881
1629.0 70.72169376796502
1629.0 70.72169376796502
1630.0 70.65350374718567
1630.0 70.65350374718567
1631.0 70.58531373188808
1631.0 70.58531373188808
1632.0 70.51712370524679
1632.0 70.51712370524679
1633.0 70.44893366391904
1633.0 70.44893366391904
1634.0 70.38074360102082
1634.0 70.38074360102082
1635.0 70.31255354773926
1635.0 70.31255354773926
1636.0 70.24436347947328
1636.0 70.24436347947328
1637.0 70.1761734086402
1637.0 70.1761734086402
1638.0 70.1079833138499
1638.0 70.1079833138499
1639.0 70.03979321818385
1639.0 70.03979321818385
1640.0 69.97160311289636
1640.0 69.97160311289636
1641.0 69.90341300719497
1641.0 69.90341300719497
1642.0 69.83522287174243
1642.0 69.83522287174243
1643.0 69.76703274484879
1643.0 69.76703274484879
1644.0 69.69884259108494
1644.0 69.69884259108494
1645.0 69.63065243912361
1645.0 69.63065243912361
1646.0 69.56246229234605
1646.0 69.56246229234605
1647.0 69.4942721131006
1647.0 69.4942721131006
1648.0 69.42608193152277
1648.0 69.42608193152277
1649.0 69.35789173784144
1649.0 69.35789173784144
1650.0 69.28970154404416
1650.0 69.28970154404416
1651.0 69.22151133622492
1651.0 69.22151133622492
1652.0 69.1533211316325
1652.0 69.1533211316325
1653.0 69.08513089652914
1653.0 69.08513089652914
1654.0 69.0169406624685
1654.0 69.0169406624685
1655.0 68.94875042190206
1655.0 68.94875042190206
1656.0 68.8805601605573
1656.0 68.8805601605573
1657.0 68.81236989128244
1657.0 68.81236989128244
1658.0 68.74417962255615
1658.0 68.74417962255615
1659.0 68.67598934172635
1659.0 68.67598934172635
1660.0 68.6077990600208
1660.0 68.6077990600208
1661.0 68.53960874972277
1661.0 68.53960874972277
1662.0 68.4714184399733
1662.0 68.4714184399733
1663.0 68.40322812371805
1663.0 68.40322812371805
1664.0 68.33503780098934
1664.0 68.33503780098934
1665.0 68.26684744966816
1665.0 68.26684744966816
1666.0 68.19865709889552
1666.0 68.19865709889552
1667.0 68.1304667547633
1667.0 68.1304667547633
1668.0 68.062276388795
1668.0 68.062276388795
1669.0 67.99408601102117
1669.0 67.99408601102117
1670.0 67.92589561846556
1670.0 67.92589561846556
1671.0 67.85770523179059
1671.0 67.85770523179059
1672.0 67.78951481728294
1672.0 67.78951481728294
1673.0 67.72132441762871
1673.0 67.72132441762871
1674.0 67.65313399689819
1674.0 67.65313399689819
1675.0 67.58494356920005
1675.0 67.58494356920005
1676.0 67.51675312672015
1676.0 67.51675312672015
1677.0 67.44856267843129
1677.0 67.44856267843129
1678.0 67.38037220764183
1678.0 67.38037220764183
1679.0 67.31218174349279
1679.0 67.31218174349279
1680.0 67.24399127304062
1680.0 67.24399127304062
1681.0 67.17580077932806
1681.0 67.17580077932806
1682.0 67.10761028056635
1682.0 67.10761028056635
1683.0 67.03941977453904
1683.0 67.03941977453904
1684.0 66.97122927584898
1684.0 66.97122927584898
1685.0 66.90303873959367
1685.0 66.90303873959367
1686.0 66.83484821209989
1686.0 66.83484821209989
1687.0 66.76665766134572
1687.0 66.76665766134572
1688.0 66.6984671193531
1688.0 66.6984671193531
1689.0 66.63027654876801
1689.0 66.63027654876801
1690.0 66.56208598406353
1690.0 66.56208598406353
1691.0 66.49389539772564
1691.0 66.49389539772564
1692.0 66.42570481852232
1692.0 66.42570481852232
1693.0 66.35751421844537
1693.0 66.35751421844537
1694.0 66.28932360967853
1694.0 66.28932360967853
1695.0 66.22113298612993
1695.0 66.22113298612993
1696.0 66.15294237058309
1696.0 66.15294237058309
1697.0 66.08475173253565
1697.0 66.08475173253565
1698.0 66.01656108258737
1698.0 66.01656108258737
1699.0 65.94837043487898
1699.0 65.94837043487898
1700.0 65.88017976967207
1700.0 65.88017976967207
1701.0 65.81198910137296
1701.0 65.81198910137296
1702.0 65.74379841269439
1702.0 65.74379841269439
1703.0 65.6756077155286
1703.0 65.6756077155286
1704.0 65.60741701718909
1704.0 65.60741701718909
1705.0 65.53922631304063
1705.0 65.53922631304063
1706.0 65.47103557878009
1706.0 65.47103557878009
1707.0 65.40284485040017
1707.0 65.40284485040017
1708.0 65.3346541162113
1708.0 65.3346541162113
1709.0 65.26646338105137
1709.0 65.26646338105137
1710.0 65.19827263084404
1710.0 65.19827263084404
1711.0 65.13008185079029
1711.0 65.13008185079029
1712.0 65.06189107923244
1712.0 65.06189107923244
1713.0 64.99370029706624
1713.0 64.99370029706624
1714.0 64.92550949518508
1714.0 64.92550949518508
1715.0 64.85731868461403
1715.0 64.85731868461403
1716.0 64.78912788737681
1716.0 64.78912788737681
1717.0 64.72093707002574
1717.0 64.72093707002574
1718.0 64.65274622789468
1718.0 64.65274622789468
1719.0 64.5845553862492
1719.0 64.5845553862492
1720.0 64.51636454343
1720.0 64.51636454343
1721.0 64.44817369404204
1721.0 64.44817369404204
1722.0 64.37998281454202
1722.0 64.37998281454202
1723.0 64.31179193407094
1723.0 64.31179193407094
1724.0 64.24360105312297
1724.0 64.24360105312297
1725.0 64.17541016368779
1725.0 64.17541016368779
1726.0 64.1072192516567
1726.0 64.1072192516567
1727.0 64.03902833914873
1727.0 64.03902833914873
1728.0 63.97083741109919
1728.0 63.97083741109919
1729.0 63.902646483535236
1729.0 63.902646483535236
1730.0 63.83445553261558
1730.0 63.83445553261558
1731.0 63.76626458197884
1731.0 63.76626458197884
1732.0 63.69807362961125
1732.0 63.69807362961125
1733.0 63.62988263961541
1733.0 63.62988263961541
1734.0 63.561691671229376
1734.0 63.561691671229376
1735.0 63.49350068654197
1735.0 63.49350068654197
1736.0 63.425309681475106
1736.0 63.425309681475106
1737.0 63.35711867249328
1737.0 63.35711867249328
1738.0 63.28892766521867
1738.0 63.28892766521867
1739.0 63.2207366416427
1739.0 63.2207366416427
1740.0 63.1525455942492
1740.0 63.1525455942492
1741.0 63.08435455389498
1741.0 63.08435455389498
1742.0 63.0161634979992
1742.0 63.0161634979992
1743.0 62.947972440866735
1743.0 62.947972440866735
1744.0 62.87978135382487
1744.0 62.87978135382487
1745.0 62.81159028839279
1745.0 62.81159028839279
1746.0 62.74339919818072
1746.0 62.74339919818072
1747.0 62.67520808703204
1747.0 62.67520808703204
1748.0 62.60701698852035
1748.0 62.60701698852035
1749.0 62.5388258681096
1749.0 62.5388258681096
1750.0 62.470634729973185
1750.0 62.470634729973185
1751.0 62.402443591530215
1751.0 62.402443591530215
1752.0 62.334252445094194
1752.0 62.334252445094194
1753.0 62.26606129036714
1753.0 62.26606129036714
1754.0 62.19787012705756
1754.0 62.19787012705756
1755.0 62.12967894678213
1755.0 62.12967894678213
1756.0 62.06148777278617
1756.0 62.06148777278617
1757.0 61.99329657079929
1757.0 61.99329657079929
1758.0 61.925105365657245
1758.0 61.925105365657245
1759.0 61.85691415173001
1759.0 61.85691415173001
1760.0 61.78872293726292
1760.0 61.78872293726292
1761.0 61.72053169970577
1761.0 61.72053169970577
1762.0 61.65234046624399
1762.0 61.65234046624399
1763.0 61.58414921184562
1763.0 61.58414921184562
1764.0 61.51595796932444
1764.0 61.51595796932444
1765.0 61.44776668232335
1765.0 61.44776668232335
1766.0 61.37957541666641
1766.0 61.37957541666641
1767.0 61.31138412593798
1767.0 61.31138412593798
1768.0 61.24319283513152
1768.0 61.24319283513152
1769.0 61.1750015198107
1769.0 61.1750015198107
1770.0 61.10681021852053
1770.0 61.10681021852053
1771.0 61.03861888414205
1771.0 61.03861888414205
1772.0 60.97042755922197
1772.0 60.97042755922197
1773.0 60.902236209426576
1773.0 60.902236209426576
1774.0 60.834044856476034
1774.0 60.834044856476034
1775.0 60.765853502953306
1775.0 60.765853502953306
1776.0 60.69766213458585
1776.0 60.69766213458585
1777.0 60.629470742862694
1777.0 60.629470742862694
1778.0 60.56127935543758
1778.0 60.56127935543758
1779.0 60.49308795922728
1779.0 60.49308795922728
1780.0 60.42489655350432
1780.0 60.42489655350432
1781.0 60.356705147209176
1781.0 60.356705147209176
1782.0 60.28851371709649
1782.0 60.28851371709649
1783.0 60.220322277438825
1783.0 60.220322277438825
1784.0 60.1521308282685
1784.0 60.1521308282685
1785.0 60.08393937852598
1785.0 60.08393937852598
1786.0 60.015747913178934
1786.0 60.015747913178934
1787.0 59.947556438286895
1787.0 59.947556438286895
1788.0 59.8793649594799
1788.0 59.8793649594799
1789.0 59.811173466290015
1789.0 59.811173466290015
1790.0 59.74298196282767
1790.0 59.74298196282767
1791.0 59.67479046439084
1791.0 59.67479046439084
1792.0 59.60659893577897
1792.0 59.60659893577897
1793.0 59.538407421165424
1793.0 59.538407421165424
1794.0 59.470215872736105
1794.0 59.470215872736105
1795.0 59.40202433906491
1795.0 59.40202433906491
1796.0 59.33383277445887
1796.0 59.33383277445887
1797.0 59.26564120736218
1797.0 59.26564120736218
1798.0 59.19744963045486
1798.0 59.19744963045486
1799.0 59.12925804430052
1799.0 59.12925804430052
1800.0 59.06106646290607
1800.0 59.06106646290607
1801.0 58.9928748444849
1801.0 58.9928748444849
1802.0 58.92468324327299
1802.0 58.92468324327299
1803.0 58.85649162036468
1803.0 58.85649162036468
1804.0 58.78829997963541
1804.0 58.78829997963541
1805.0 58.72010835339862
1805.0 58.72010835339862
1806.0 58.65191669894377
1806.0 58.65191669894377
1807.0 58.58372504603786
1807.0 58.58372504603786
1808.0 58.515533374646495
1808.0 58.515533374646495
1809.0 58.44734169516676
1809.0 58.44734169516676
1810.0 58.37915001968712
1810.0 58.37915001968712
1811.0 58.310958313538265
1811.0 58.310958313538265
1812.0 58.242766612149296
1812.0 58.242766612149296
1813.0 58.17457489227486
1813.0 58.17457489227486
1814.0 58.10638316567341
1814.0 58.10638316567341
1815.0 58.03819142664602
1815.0 58.03819142664602
1816.0 57.969999700889495
1816.0 57.969999700889495
1817.0 57.901807944165796
1817.0 57.901807944165796
1818.0 57.83361617716963
1818.0 57.83361617716963
1819.0 57.76542440132531
1819.0 57.76542440132531
1820.0 57.69723263583858
1820.0 57.69723263583858
1821.0 57.62904084229794
1821.0 57.62904084229794
1822.0 57.56084904262591
1822.0 57.56084904262591
1823.0 57.49265724211607
1823.0 57.49265724211607
1824.0 57.42446542398792
1824.0 57.42446542398792
1825.0 57.356273589292776
1825.0 57.356273589292776
1826.0 57.288081767076356
1826.0 57.288081767076356
1827.0 57.21988991104416
1827.0 57.21988991104416
1828.0 57.15169806073432
1828.0 57.15169806073432
1829.0 57.08350619452197
1829.0 57.08350619452197
1830.0 57.01531432575601
1830.0 57.01531432575601
1831.0 56.94712244602076
1831.0 56.94712244602076
1832.0 56.8789305488634
1832.0 56.8789305488634
1833.0 56.810738649912224
1833.0 56.810738649912224
1834.0 56.742546739231955
1834.0 56.742546739231955
1835.0 56.6743548354327
1835.0 56.6743548354327
1836.0 56.60616289172581
1836.0 56.60616289172581
1837.0 56.53797095010053
1837.0 56.53797095010053
1838.0 56.469779016116064
1838.0 56.469779016116064
1839.0 56.401587056034664
1839.0 56.401587056034664
1840.0 56.33339508710511
1840.0 56.33339508710511
1841.0 56.265203122175635
1841.0 56.265203122175635
1842.0 56.19701114012202
1842.0 56.19701114012202
1843.0 56.12881913948765
1843.0 56.12881913948765
1844.0 56.06062714361316
1844.0 56.06062714361316
1845.0 55.992435130614545
1845.0 55.992435130614545
1846.0 55.924243108007964
1846.0 55.924243108007964
1847.0 55.85605107291249
1847.0 55.85605107291249
1848.0 55.78785902963336
1848.0 55.78785902963336
1849.0 55.71966699038664
1849.0 55.71966699038664
1850.0 55.65147491825429
1850.0 55.65147491825429
1851.0 55.58328285833502
1851.0 55.58328285833502
1852.0 55.51509077307861
1852.0 55.51509077307861
1853.0 55.44689868642725
1853.0 55.44689868642725
1854.0 55.3787066026173
1854.0 55.3787066026173
1855.0 55.31051450138526
1855.0 55.31051450138526
1856.0 55.242322374056286
1856.0 55.242322374056286
1857.0 55.17413024609215
1857.0 55.17413024609215
1858.0 55.105938126966
1858.0 55.105938126966
1859.0 55.037745976905015
1859.0 55.037745976905015
1860.0 54.96955382256814
1860.0 54.96955382256814
1861.0 54.90136166710194
1861.0 54.90136166710194
1862.0 54.83316950715718
1862.0 54.83316950715718
1863.0 54.764977314263824
1863.0 54.764977314263824
1864.0 54.69678513530581
1864.0 54.69678513530581
1865.0 54.628592928528604
1865.0 54.628592928528604
1866.0 54.56040072575147
1866.0 54.56040072575147
1867.0 54.49220851432885
1867.0 54.49220851432885
1868.0 54.42401627432723
1868.0 54.42401627432723
1869.0 54.355824049020754
1869.0 54.355824049020754
1870.0 54.28763180341125
1870.0 54.28763180341125
1871.0 54.219439557369256
1871.0 54.219439557369256
1872.0 54.15124728426786
1872.0 54.15124728426786
1873.0 54.08305502070129
1873.0 54.08305502070129
1874.0 54.01486273514035
1874.0 54.01486273514035
1875.0 53.94667044262525
1875.0 53.94667044262525
1876.0 53.878478134904476
1876.0 53.878478134904476
1877.0 53.81028582850553
1877.0 53.81028582850553
1878.0 53.74209351365728
1878.0 53.74209351365728
1879.0 53.67390118652281
1879.0 53.67390118652281
1880.0 53.60570883445007
1880.0 53.60570883445007
1881.0 53.53751649267195
1881.0 53.53751649267195
1882.0 53.46932414880204
1882.0 53.46932414880204
1883.0 53.401131771717885
1883.0 53.401131771717885
1884.0 53.33293940568815
1884.0 53.33293940568815
1885.0 53.26474701396035
1885.0 53.26474701396035
1886.0 53.19655462497867
1886.0 53.19655462497867
1887.0 53.12836223317772
1887.0 53.12836223317772
1888.0 53.06016980137383
1888.0 53.06016980137383
1889.0 52.99197738595643
1889.0 52.99197738595643
1890.0 52.923784970568384
1890.0 52.923784970568384
1891.0 52.85559251908515
1891.0 52.85559251908515
1892.0 52.78740007180467
1892.0 52.78740007180467
1893.0 52.71920761415643
1893.0 52.71920761415643
1894.0 52.6510151514725
1894.0 52.6510151514725
1895.0 52.58282267136647
1895.0 52.58282267136647
1896.0 52.51463018794702
1896.0 52.51463018794702
1897.0 52.4464376844272
1897.0 52.4464376844272
1898.0 52.378245170273985
1898.0 52.378245170273985
1899.0 52.310052668599496
1899.0 52.310052668599496
1900.0 52.24186015361334
1900.0 52.24186015361334
1901.0 52.17366761319475
1901.0 52.17366761319475
1902.0 52.10547506290256
1902.0 52.10547506290256
1903.0 52.037282520688564
1903.0 52.037282520688564
1904.0 51.96908996271176
1904.0 51.96908996271176
1905.0 51.900897391486275
1905.0 51.900897391486275
1906.0 51.83270480886758
1906.0 51.83270480886758
1907.0 51.764512215386965
1907.0 51.764512215386965
1908.0 51.696319625146636
1908.0 51.696319625146636
1909.0 51.628127024475575
1909.0 51.628127024475575
1910.0 51.559934389893435
1910.0 51.559934389893435
1911.0 51.49174176408631
1911.0 51.49174176408631
1912.0 51.42354914440041
1912.0 51.42354914440041
1913.009399907787 51.35471549437543
1913.009399907787 51.35471549437543
1914.009399907787 51.586395355952426
1914.009399907787 51.586395355952426
1915.009399907787 52.1144387107938
1915.009399907787 52.1144387107938
1916.009399907787 52.877571774961424
1916.009399907787 52.877571774961424
1917.009399907787 53.827188898488195
1917.009399907787 53.827188898488195
1918.009399907787 54.92473347668852
1918.009399907787 54.92473347668852
1919.009399907787 56.13962038994948
1919.009399907787 56.13962038994948
1920.0 57.43509900396476
1920.0 57.43509900396476
1921.0 58.81624769275797
1921.0 58.81624769275797
1922.0 60.256100011247455
1922.0 60.256100011247455
1923.0 61.74251780701292
1923.0 61.74251780701292
1924.0 63.26587247044407
1924.0 63.26587247044407
1925.0 64.8185261057551
1925.0 64.8185261057551
1926.0 66.39441999991165
1926.0 66.39441999991165
1927.0 67.98874803539663
1927.0 67.98874803539663
1928.0 69.59769778610533
1928.0 69.59769778610533
1929.0 71.21824504470995
1929.0 71.21824504470995
1930.0 72.847990861844
1930.0 72.847990861844
1931.0 74.48503227726346
1931.0 74.48503227726346
1932.0 76.12785977217439
1932.0 76.12785977217439
1933.0 77.77527591786878
1933.0 77.77527591786878
1934.0 79.42633086292973
1934.0 79.42633086292973
1935.0 81.08027112559296
1935.0 81.08027112559296
1936.0 82.7364990264297
1936.0 82.7364990264297
1937.0 84.39454043047132
1937.0 84.39454043047132
1938.0 86.05401926754197
1938.0 86.05401926754197
1939.0 87.71463719897967
1939.0 87.71463719897967
1940.0 89.37615754372564
1940.0 89.37615754372564
1941.0 91.0383926133408
1941.0 91.0383926133408
1942.0 92.70119345273018
1942.0 92.70119345273018
1943.0 94.36444197263154
1943.0 94.36444197263154
1944.0 96.0280444682816
1944.0 96.0280444682816
1945.0 97.69192659977334
1945.0 97.69192659977334
1946.0 99.35602940196875
1946.0 99.35602940196875
1947.0 101.02030610077897
1947.0 101.02030610077897
1948.0 102.68471962023392
1948.0 102.68471962023392
1949.0 104.34924050049604
1949.0 104.34924050049604
1950.0 106.01384540487494
1950.0 106.01384540487494
1951.0 107.67851583183858
1951.0 107.67851583183858
1952.0 109.3432370563552
1952.0 109.3432370563552
1953.0 111.00799745755322
1953.0 111.00799745755322
1954.0 112.67278779133939
1954.0 112.67278779133939
1955.0 114.33760070786545
1955.0 114.33760070786545
1956.0 116.00243039522287
1956.0 116.00243039522287
1957.0 117.667272235814
1957.0 117.667272235814
1958.0 119.33212259028947
1958.0 119.33212259028947
1959.0 120.99697852789166
1959.0 120.99697852789166
1960.0 122.66183776697247
1960.0 122.66183776697247
1961.0 124.32669846413006
1961.0 124.32669846413006
1962.0 125.99155917552635
1962.0 125.99155917552635
1963.0 127.65641876886545
1963.0 127.65641876886545
1964.0 129.32127630511903
1964.0 129.32127630511903
1964.8693424090627 130.66014100173788
1964.8693424090627 130.66014100173788
1965.8693424090627 131.8684421010761
1965.8693424090627 131.8684421010761
1966.8693424090627 132.81282997484809
1966.8693424090627 132.81282997484809
1967.8693424090627 133.54786912343036
1967.8693424090627 133.54786912343036
1968.8693424090627 134.11684264595104
1968.8693424090627 134.11684264595104
1969.8693424090627 134.55408471605875
1969.8693424090627 134.55408471605875
1970.8693424090627 134.88683084181784
1970.8693424090627 134.88683084181784
1971.8693424090627 135.13668556117142
1971.8693424090627 135.13668556117142
1972.8693424090627 135.32078663399395
1972.8693424090627 135.32078663399395
1973.8693424090627 135.45272860102236
1973.8693424090627 135.45272860102236
1974.8693424090627 135.54329530304136
1974.8693424090627 135.54329530304136
1975.8693424090627 135.60104106620366
1975.8693424090627 135.60104106620366
1976.8693424090627 135.6327515728788
1976.8693424090627 135.6327515728788
1977.8693424090627 135.64380959668077
1977.8693424090627 135.64380959668077
1978.8693424090627 135.63848501815625
1978.8693424090627 135.63848501815625
1979.8693424090627 135.62016491001603
1979.8693424090627 135.62016491001603
1980.5 135.6029548625446
1980.5 135.6029548625446
1981.5 135.56899418834956
1981.5 135.56899418834956
1982.5 135.52795848894377
1982.5 135.52795848894377
1983.5 135.4813104734945
1983.5 135.4813104734945
1984.5 135.4302105145945
1984.5 135.4302105145945
1985.5 135.37557901175526
1985.5 135.37557901175526
1986.5 135.31814612237795
1986.5 135.31814612237795
1987.5 135.25849102200095
1987.5 135.25849102200095
1988.5 135.19707316452883
1988.5 135.19707316452883
1989.5 135.13425698017363
1989.5 135.13425698017363
1990.5 135.07033155862615
1990.5 135.07033155862615
1991.5 135.00552626029398
1991.5 135.00552626029398
1992.5 134.94002297811653
1992.5 134.94002297811653
1993.5 134.87396602910636
1993.5 134.87396602910636
1994.5 134.80746986355726
1994.5 134.80746986355726
1995.5 134.74062529959517
1995.5 134.74062529959517
1996.5 134.67350435949382
1996.5 134.67350435949382
1997.5 134.6061641866918
1997.5 134.6061641866918
1998.5 134.53865010552317
1998.5 134.53865010552317
1999.5 134.47099807206345
1999.5 134.47099807206345
2000.5 134.40323659230282
2000.5 134.40323659230282
2001.5 134.33538831044774
2001.5 134.33538831044774
2002.5 134.2674711490452
2002.5 134.2674711490452
2003.5 134.1994993839643
2003.5 134.1994993839643
2004.5 134.13148426241548
2004.5 134.13148426241548
2005.5 134.06343476457846
2005.5 134.06343476457846
2006.5 133.99535800395194
2006.5 133.99535800395194
2007.5 133.92725960136713
2007.5 133.92725960136713
2008.5 133.8591440183893
2008.5 133.8591440183893
2009.5 133.79101482659613
2009.5 133.79101482659613
2010.5 133.72287484599232
2010.5 133.72287484599232
2011.5 133.65472627199367
2011.5 133.65472627199367
2012.5 133.5865708979567
2012.5 133.5865708979567
2013.5 133.5184101373511
2013.5 133.5184101373511
2014.5 133.4502450843344
2014.5 133.4502450843344
2015.5 133.38207663245092
2015.5 133.38207663245092
2016.5 133.31390548787743
2016.5 133.31390548787743
2017.5 133.24573219816193
2017.5 133.24573219816193
2018.5 133.17755720881553
2018.5 133.17755720881553
2019.5 133.10938085304386
2019.5 133.10938085304386
2020.5 133.04120342791697
2020.5 133.04120342791697
2021.5 132.97302516406663
2021.5 132.97302516406663
2022.5 132.9048462193037
2022.5 132.9048462193037
2023.5 132.83666671105874
2023.5 132.83666671105874
2024.5 132.7684867943511
2024.5 132.7684867943511
2025.5 132.70030651934638
2025.5 132.70030651934638
2026.5 132.63212597933438
2026.5 132.63212597933438
2027.5 132.56394522440283
2027.5 132.56394522440283
2028.5 132.49576427249767
2028.5 132.49576427249767
2029.5 132.4275831947995
2029.5 132.4275831947995
2030.5 132.35940200217996
2030.5 132.35940200217996
2031.5 132.29122071060783
2031.5 132.29122071060783
2032.5 132.22303934944773
2032.5 132.22303934944773
2033.5 132.15485792278778
2033.5 132.15485792278778
2034.5 132.08667645449603
2034.5 132.08667645449603
2035.5 132.01849492952317
2035.5 132.01849492952317
2036.5 131.9503133843678
2036.5 131.9503133843678
2037.5 131.88213179722288
2037.5 131.88213179722288
2038.5 131.8139501729811
2038.5 131.8139501729811
2039.5 131.74576855060465
2039.5 131.74576855060465
2040.5 131.67758689907544
2040.5 131.67758689907544
2041.5 131.60940522398042
2041.5 131.60940522398042
2042.5 131.54122352195893
2042.5 131.54122352195893
2043.5 131.47304179483206
2043.5 131.47304179483206
2044.5 131.40486007412755
2044.5 131.40486007412755
2045.5 131.33667833720867
2045.5 131.33667833720867
2046.5 131.26849659071735
2046.5 131.26849659071735
2047.5 131.20031483506594
2047.5 131.20031483506594
2048.5 131.132133061413
2048.5 131.132133061413
2049.5 131.06395128707862
2049.5 131.06395128707862
2050.5 130.99576951206276
2050.5 130.99576951206276
2051.5 130.92758771056677
2051.5 130.92758771056677
2052.5 130.8594059083893
2052.5 130.8594059083893
2053.5 130.7912241041556
2053.5 130.7912241041556
2054.5 130.72304226730031
2054.5 130.72304226730031
2055.5 130.65486045185028
2055.5 130.65486045185028
2056.5 130.586678605203
2056.5 130.586678605203
2057.5 130.51849675787426
2057.5 130.51849675787426
2058.5 130.4503148911197
2058.5 130.4503148911197
2059.5 130.38213303119983
2059.5 130.38213303119983
2060.5 130.31395115602803
2060.5 130.31395115602803
2061.5 130.24576926143038
2061.5 130.24576926143038
2062.5 130.17758737366745
2062.5 130.17758737366745
2063.5 130.10940546176158
2063.5 130.10940546176158
2064.5 130.04122354821183
2064.5 130.04122354821183
2065.5 129.97304162508965
2065.5 129.97304162508965
2066.5 129.90485968534074
2066.5 129.90485968534074
2067.5 129.83667775242654
2067.5 129.83667775242654
2068.5 129.76849580146128
2068.5 129.76849580146128
2069.5 129.70031383386927
2069.5 129.70031383386927
2070.5 129.632131873112
2070.5 129.632131873112
2071.5 129.56394989430368
2071.5 129.56394989430368
2072.5 129.4957679002434
2072.5 129.4957679002434
2073.5 129.4275859041269
2073.5 129.4275859041269
2074.5 129.3594038974755
2074.5 129.3594038974755
2075.5 129.29122186810548
2075.5 129.29122186810548
2076.5 129.2230398441459
2076.5 129.2230398441459
2077.5 129.15485780965142
2077.5 129.15485780965142
2078.5 129.08667577447548
2078.5 129.08667577447548
2079.5 129.01849372267282
2079.5 129.01849372267282
2080.5 128.9503116556182
2080.5 128.9503116556182
2081.5 128.88212957193684
2081.5 128.88212957193684
2082.5 128.8139474922911
2082.5 128.8139474922911
2083.5 128.74576540307294
2083.5 128.74576540307294
2084.5 128.67758329764035
2084.5 128.67758329764035
2085.5 128.60940119152636
2085.5 128.60940119152636
2086.5 128.5412190758399
2086.5 128.5412190758399
2087.5 128.4730369510429
2087.5 128.4730369510429
2088.5 128.4048548170858
2088.5 128.4048548170858
2089.5 128.3366726589858
2089.5 128.3366726589858
2090.5 128.26849050634573
2090.5 128.26849050634573
2091.5 128.20030833702938
2091.5 128.20030833702938
2092.5 128.1321261684559
2092.5 128.1321261684559
2093.5 128.06394398654842
2093.5 128.06394398654842
2094.5 127.99576178467194
2094.5 127.99576178467194
2095.5 127.92757959297246
2095.5 127.92757959297246
2096.5 127.85939737850485
2096.5 127.85939737850485
2097.5 127.7912151487853
2097.5 127.7912151487853
2098.5 127.72303293061753
2098.5 127.72303293061753
2099.5 127.65485068830685
2099.5 127.65485068830685
2100.5 127.58666843074423
2100.5 127.58666843074423
2101.5 127.51848617112535
2101.5 127.51848617112535
2102.5 127.45030390234639
2102.5 127.45030390234639
2103.5 127.38212163151118
2103.5 127.38212163151118
2104.5 127.3139393369454
2104.5 127.3139393369454
2105.5 127.24575704880199
2105.5 127.24575704880199
2106.5 127.17757473692801
2106.5 127.17757473692801
2107.5 127.10939242908965
2107.5 127.10939242908965
2108.5 127.04121009990747
2108.5 127.04121009990747
2109.5 126.97302777476092
2109.5 126.97302777476092
2110.5 126.90484543298761
2110.5 126.90484543298761
2111.5 126.83666307453807
2111.5 126.83666307453807
2112.5 126.76848072292323
2112.5 126.76848072292323
2113.5 126.70029835468165
2113.5 126.70029835468165
2114.5 126.63211596229715
2114.5 126.63211596229715
2115.5 126.56393358283925
2115.5 126.56393358283925
2116.5 126.49575118812939
2116.5 126.49575118812939
2117.5 126.42756876927662
2117.5 126.42756876927662
2118.5 126.35938635588377
2118.5 126.35938635588377
2119.5 126.29120392718946
2119.5 126.29120392718946
2120.5 126.2230215025803
2120.5 126.2230215025803
2121.5 126.15483904672435
2121.5 126.15483904672435
2122.5 126.08665659770314
2122.5 126.08665659770314
2123.5 126.01847413910953
2123.5 126.01847413910953
2124.5 125.95029166388915
2124.5 125.95029166388915
2125.5 125.88210918088349
2125.5 125.88210918088349
2126.5 125.81392670196297
2126.5 125.81392670196297
2127.5 125.74574418707861
2127.5 125.74574418707861
2128.5 125.67756168333372
2128.5 125.67756168333372
2129.5 125.60937915723304
2129.5 125.60937915723304
2130.5 125.54119662907611
2130.5 125.54119662907611
2131.5 125.47301409038431
2131.5 125.47301409038431
2132.5 125.40483154491919
2132.5 125.40483154491919
2133.5 125.33664898891918
2133.5 125.33664898891918
2134.5 125.2684664251339
2134.5 125.2684664251339
2135.5 125.2002838518257
2135.5 125.2002838518257
2136.5 125.13210126935743
2136.5 125.13210126935743
2137.246254596772 125.16794818975121
2137.246254596772 125.16794818975121
2138.246254596772 125.46482710576092
2138.246254596772 125.46482710576092
2139.246254596772 125.97273194755321
2139.246254596772 125.97273194755321
2140.246254596772 126.64803273253987
2140.246254596772 126.64803273253987
2141.246254596772 127.45611976811202
2141.246254596772 127.45611976811202
2142.246254596772 128.36953884627346
2142.246254596772 128.36953884627346
2143.246254596772 129.3665119018162
2143.246254596772 129.3665119018162
2144.246254596772 130.4297634091484
2144.246254596772 130.4297634091484
2145.246254596772 131.54558958815625
2145.246254596772 131.54558958815625
2146.246254596772 132.70311988065794
2146.246254596772 132.70311988065794
2147.246254596772 133.89373120882755
2147.246254596772 133.89373120882755
2148.246254596772 135.11058334652884
2148.246254596772 135.11058334652884
2149.246254596772 136.3482502670499
2149.246254596772 136.3482502670499
2150.246254596772 137.6024277955778
2150.246254596772 137.6024277955778
2151.246254596772 138.86970161243602
2151.246254596772 138.86970161243602
2152.246254596772 140.14736334467128
2152.246254596772 140.14736334467128
2153.246254596772 141.4332645578664
2153.246254596772 141.4332645578664
2154.246254596772 142.72570101592234
2154.246254596772 142.72570101592234
2155.246254596772 144.02332084048027
2155.246254596772 144.02332084048027
2156.246254596772 145.32505164465707
2156.246254596772 145.32505164465707
2157.246254596772 146.63004276203725
2157.246254596772 146.63004276203725
2158.246254596772 147.93761939200027
2158.246254596772 147.93761939200027
2159.246254596772 149.24724627603186
2159.246254596772 149.24724627603186
2160.0 150.23550803419982
2160.0 150.23550803419982
2161.0 151.5477503965724
2161.0 151.5477503965724
2161.6683871098217 152.33875708128767
2161.6683871098217 152.33875708128767
2162.6683871098217 153.28763325840282
2162.6683871098217 153.28763325840282
2163.6683871098217 154.0262333280716
2163.6683871098217 154.0262333280716
2164.6683871098217 154.59803213065794
2164.6683871098217 154.59803213065794
2165.6683871098217 155.03751592290834
2165.6683871098217 155.03751592290834
2166.6683871098217 155.37204087197878
2166.6683871098217 155.37204087197878
2167.6683871098217 155.62330720883452
2167.6683871098217 155.62330720883452
2168.6683871098217 155.80852864163876
2168.6683871098217 155.80852864163876
2169.6683871098217 155.94135989192236
2169.6683871098217 155.94135989192236
2170.6683871098217 156.03263261646924
2170.6683871098217 156.03263261646924
2171.6683871098217 156.09093900409377
2171.6683871098217 156.09093900409377
2172.6683871098217 156.12309481270066
2172.6683871098217 156.12309481270066
2173.6683871098217 156.13450665536715
2173.6683871098217 156.13450665536715
2174.6683871098217 156.12946328664603
2174.6683871098217 156.12946328664603
2175.6683871098217 156.1113668513511
2175.6683871098217 156.1113668513511
2176.6683871098217 156.08291602615944
2176.6683871098217 156.08291602615944
2177.6683871098217 156.04625158125447
2177.6683871098217 156.04625158125447
2178.6683871098217 156.00307166070786
2178.6683871098217 156.00307166070786
2179.6683871098217 155.95472333039717
2179.6683871098217 155.95472333039717
2180.6683871098217 155.90227515096458
2180.6683871098217 155.90227515096458
2181.6683871098217 155.84657476371237
2181.6683871098217 155.84657476371237
2182.6683871098217 155.7882945609472
2182.6683871098217 155.7882945609472
2183.6683871098217 155.72796789934074
2183.6683871098217 155.72796789934074
2184.6683871098217 155.6660179047521
2184.6683871098217 155.6660179047521
2185.6683871098217 155.6027801731768
2185.6683871098217 155.6027801731768
2186.6683871098217 155.5385209432766
2186.6683871098217 155.5385209432766
2187.6683871098217 155.4734514252292
2187.6683871098217 155.4734514252292
2188.6683871098217 155.40773912152068
2188.6683871098217 155.40773912152068
2189.6683871098217 155.34151694482753
2189.6683871098217 155.34151694482753
2190.6683871098217 155.27489029356897
2190.6683871098217 155.27489029356897
2191.6683871098217 155.20794278748028
2191.6683871098217 155.20794278748028
2192.6683871098217 155.1407407769422
2192.6683871098217 155.1407407769422
2193.6683871098217 155.07333687351436
2193.6683871098217 155.07333687351436
2194.6683871098217 155.00577281841137
2194.6683871098217 155.00577281841137
2195.6683871098217 154.93808170333688
2195.6683871098217 154.93808170333688
2196.6683871098217 154.87028980699213
2196.6683871098217 154.87028980699213
2197.6683871098217 154.80241797619763
2197.6683871098217 154.80241797619763
2198.6683871098217 154.7344827248598
2198.6683871098217 154.7344827248598
2199.6683871098217 154.66649715267195
2199.6683871098217 154.66649715267195
2200.6683871098217 154.59847168691468
2200.6683871098217 154.59847168691468
2201.6683871098217 154.5304145517372
2201.6683871098217 154.5304145517372
2202.6683871098217 154.4623322846609
2202.6683871098217 154.4623322846609
2203.6683871098217 154.3942301131743
2203.6683871098217 154.3942301131743
2204.6683871098217 154.32611213275774
2204.6683871098217 154.32611213275774
2205.6683871098217 154.25798159950554
2205.6683871098217 154.25798159950554
2206.6683871098217 154.1898411157736
2206.6683871098217 154.1898411157736
2207.6683871098217 154.1216927433432
2207.6683871098217 154.1216927433432
2208.6683871098217 154.05353809841367
2208.6683871098217 154.05353809841367
2209.6683871098217 153.98537850460872
2209.6683871098217 153.98537850460872
2210.6683871098217 153.9172149406564
2210.6683871098217 153.9172149406564
2211.6683871098217 153.84904825207227
2211.6683871098217 153.84904825207227
2212.6683871098217 153.78087907428477
2212.6683871098217 153.78087907428477
2213.6683871098217 153.7127079205532
2213.6683871098217 153.7127079205532
2214.6683871098217 153.64453521121183
2214.6683871098217 153.64453521121183
2215.6683871098217 153.57636124850265
2215.6683871098217 153.57636124850265
2216.6683871098217 153.50818630019984
2216.6683871098217 153.50818630019984
2217.6683871098217 153.44001054929177
2217.6683871098217 153.44001054929177
2218.6683871098217 153.37183419268865
2218.6683871098217 153.37183419268865
2219.6683871098217 153.30365733448116
2219.6683871098217 153.30365733448116
2220.5 153.24696024769815
2220.5 153.24696024769815
2221.5 153.1787827277663
2221.5 153.1787827277663
2222.5 153.11060493420234
2222.5 153.11060493420234
2223.5 153.04242692224724
2223.5 153.04242692224724
2224.5 152.97424874789866
2224.5 152.97424874789866
2225.5 152.90607043794222
2225.5 152.90607043794222
2226.5 152.8378920186397
2226.5 152.8378920186397
2227.5 152.76971351157846
2227.5 152.76971351157846
2228.5 152.7015349315374
2228.5 152.7015349315374
2229.5 152.63335629199366
2229.5 152.63335629199366
2230.5 152.56517760051685
2230.5 152.56517760051685
2231.5 152.49699886779635
2231.5 152.49699886779635
2232.5 152.42882010772274
2232.5 152.42882010772274
2233.5 152.3606413004629
2233.5 152.3606413004629
2234.5 152.29246248426173
2234.5 152.29246248426173
2235.5 152.22428365270784
2235.5 152.22428365270784
2236.5 152.15610477600094
2236.5 152.15610477600094
2237.5 152.08792589254304
2237.5 152.08792589254304
2238.5 152.01974696894223
2238.5 152.01974696894223
2239.5 151.95156804942653
2239.5 151.95156804942653
2240.5 151.88338911048498
2240.5 151.88338911048498
2241.5 151.81521016243286
2241.5 151.81521016243286
2242.5 151.74703120343355
2242.5 151.74703120343355
2243.5 151.67885224100317
2243.5 151.67885224100317
2244.5 151.6106732741793
2244.5 151.6106732741793
2245.5 151.5424942832125
2245.5 151.5424942832125
2246.5 151.47431529018945
2246.5 151.47431529018945
2247.5 151.40613628388195
2247.5 151.40613628388195
2248.5 151.33795728303437
2248.5 151.33795728303437
2249.5 151.26977825804386
2249.5 151.26977825804386
2250.5 151.2015992343394
2250.5 151.2015992343394
2251.5 151.1334201879163
2251.5 151.1334201879163
2252.5 151.06524114552883
2252.5 151.06524114552883
2253.5 150.99706208371552
2253.5 150.99706208371552
2254.5 150.92888301989547
2254.5 150.92888301989547
2255.5 150.86070394416575
2255.5 150.86070394416575
2256.5 150.79252485790116
2256.5 150.79252485790116
2257.5 150.72434576211364
2257.5 150.72434576211364
2258.5 150.65616666284558
2258.5 150.65616666284558
2259.5 150.58798755309215
2259.5 150.58798755309215
2260.5 150.51980842391285
2260.5 150.51980842391285
2261.5 150.4516293001935
2261.5 150.4516293001935
2262.5 150.38345015095643
2262.5 150.38345015095643
2263.5 150.3152710071793
2263.5 150.3152710071793
2264.5 150.2470918439763
2264.5 150.2470918439763
2265.5 150.1789126712504
2265.5 150.1789126712504
2266.5 150.11073350159768
2266.5 150.11073350159768
2267.5 150.04255430033535
2267.5 150.04255430033535
2268.5 149.97437510310866
2268.5 149.97437510310866
2269.5 149.90619590245092
2269.5 149.90619590245092
2270.5 149.8380166898835
2270.5 149.8380166898835
2271.5 149.76983746211363
2271.5 149.76983746211363
2272.5 149.70165822948843
2272.5 149.70165822948843
2273.5 149.63347899338268
2273.5 149.63347899338268
2274.5 149.56529972612918
2274.5 149.56529972612918
2275.5 149.49712047610703
2275.5 149.49712047610703
2276.5 149.4289411948876
2276.5 149.4289411948876
2277.5 149.36076191770383
2277.5 149.36076191770383
2278.5 149.292582637089
2278.5 149.292582637089
2279.5 149.22440333095645
2279.5 149.22440333095645
2280.5 149.15622403028382
2280.5 149.15622403028382
2281.5 149.08804471770154
2281.5 149.08804471770154
2282.5 149.0198653809763
2282.5 149.0198653809763
2283.5 148.95168604833623
2283.5 148.95168604833623
2284.5 148.88350669017842
2284.5 148.88350669017842
2285.5 148.81532734357242
2285.5 148.81532734357242
2286.5 148.74714797282348
2286.5 148.74714797282348
2287.5 148.6789686047354
2287.5 148.6789686047354
2288.5 148.61078922616193
2288.5 148.61078922616193
2289.5 148.54260983801603
2289.5 148.54260983801603
2290.5 148.4744304332434
2290.5 148.4744304332434
2291.5 148.40625101046922
2291.5 148.40625101046922
2292.5 148.33807159035587
2292.5 148.33807159035587
2293.5 148.26989217427817
2293.5 148.26989217427817
2294.5 148.20171273410702
2294.5 148.20171273410702
2295.5 148.133533283401
2295.5 148.133533283401
2296.5 148.06535383063874
2296.5 148.06535383063874
2297.5 147.99717435850013
2297.5 147.99717435850013
2298.5 147.92899489177196
2298.5 147.92899489177196
2299.5 147.86081540704225
2299.5 147.86081540704225
2300.5 147.7926358967948
2300.5 147.7926358967948
2301.5 147.72445639809914
2301.5 147.72445639809914
2302.5 147.65627689597247
2302.5 147.65627689597247
2303.5 147.58809736970287
2303.5 147.58809736970287
2304.5 147.51991783432268
2304.5 147.51991783432268
2305.5 147.45173829408716
2305.5 147.45173829408716
2306.5 147.38355874336625
2306.5 147.38355874336625
2307.5 147.31537918307293
2307.5 147.31537918307293
2308.5 147.24719961976092
2308.5 147.24719961976092
2309.5 147.17902003093118
2309.5 147.17902003093118
2310.5 147.1108404400452
2310.5 147.1108404400452
2311.5 147.04266085933622
2311.5 147.04266085933622
2312.5 146.97448125448432
2312.5 146.97448125448432
2313.5 146.90630163163087
2313.5 146.90630163163087
2314.5 146.8381220067212
2314.5 146.8381220067212
2315.5 146.76994236990183
2315.5 146.76994236990183
2316.5 146.7017627310262
2316.5 146.7017627310262
2317.5 146.63358307552386
2317.5 146.63358307552386
2318.5 146.56540342268232
2318.5 146.56540342268232
2319.5 146.49722375321406
2319.5 146.49722375321406
2320.5 146.42904406574422
2320.5 146.42904406574422
2321.5 146.36086437621816
2321.5 146.36086437621816
2322.5 146.29268468183676
2322.5 146.29268468183676
2323.5 146.22450496377425
2323.5 146.22450496377425
2324.5 146.1563252643179
2324.5 146.1563252643179
2325.5 146.08814552619762
2325.5 146.08814552619762
2326.5 146.0199657845968
2326.5 146.0199657845968
2327.5 145.9517860470811
2327.5 145.9517860470811
2328.5 145.88360629151435
2328.5 145.88360629151435
2329.5 145.81542652683703
2329.5 145.81542652683703
2330.5 145.7472467512125
2330.5 145.7472467512125
2331.5 145.67906697353172
2331.5 145.67906697353172
2332.5 145.61088717826172
2332.5 145.61088717826172
2333.5 145.54270737204453
2333.5 145.54270737204453
2334.5 145.47452756239628
2334.5 145.47452756239628
2335.5 145.40634774358796
2335.5 145.40634774358796
2336.5 145.33816792749
2336.5 145.33816792749
2337.5 145.26998808862388
2337.5 145.26998808862388
2338.5 145.20180823784807
2338.5 145.20180823784807
2339.5 145.13362838501604
2339.5 145.13362838501604
2340.5 145.06544851418246
2340.5 145.06544851418246
2341.5 144.99726864266745
2341.5 144.99726864266745
2342.5 144.92908875786793
2342.5 144.92908875786793
2343.5 144.86090885030032
2343.5 144.86090885030032
2344.5 144.79272894681782
2344.5 144.79272894681782
2345.5 144.72454904599618
2345.5 144.72454904599618
2346.5 144.6563691238307
2346.5 144.6563691238307
2347.5 144.58818918833123
2347.5 144.58818918833123
2348.5 144.52000925082504
2348.5 144.52000925082504
2349.5 144.45182930415876
2349.5 144.45182930415876
2350.5 144.38364934654527
2350.5 144.38364934654527
2351.5 144.3154693784464
2351.5 144.3154693784464
2352.5 144.24728939367128
2352.5 144.24728939367128
2353.5 144.1791094054651
2353.5 144.1791094054651
2354.5 144.1109294081484
2354.5 144.1109294081484
2355.5 144.0427494059763
2355.5 144.0427494059763
2356.5 143.97456938108562
2356.5 143.97456938108562
2357.5 143.90638937383858
2357.5 143.90638937383858
2358.5 143.83820933498197
2358.5 143.83820933498197
2359.5 143.77002928559045
2359.5 143.77002928559045
2360.5 143.7018492341427
2360.5 143.7018492341427
2361.5 143.63366918063875
2361.5 143.63366918063875
2362.5 143.5654891006546
2362.5 143.5654891006546
2363.5 143.4973090270928
2363.5 143.4973090270928
2364.5 143.42912893451754
2364.5 143.42912893451754
2365.5 143.36094883241933
2365.5 143.36094883241933
2366.5 143.29276873573156
2366.5 143.29276873573156
2367.5 143.22458861966743
2367.5 143.22458861966743
2368.5 143.1564084808352
2368.5 143.1564084808352
2369.5 143.08822835217995
2369.5 143.08822835217995
2370.5 143.02004820689797
2370.5 143.02004820689797
2371.5 142.95186805204358
2371.5 142.95186805204358
2372.5 142.88368789417046
2372.5 142.88368789417046
2373.5 142.8155077182958
2373.5 142.8155077182958
2374.5 142.74732753284874
2374.5 142.74732753284874
2375.5 142.6791473382911
2375.5 142.6791473382911
2376.5 142.6109671402529
2376.5 142.6109671402529
2377.5 142.54278692421317
2377.5 142.54278692421317
2378.5 142.47460671363336
2378.5 142.47460671363336
2379.5 142.4064264850025
2379.5 142.4064264850025
2380.5 142.3382462383701
2380.5 142.3382462383701
2381.5 142.27006599857242
2381.5 142.27006599857242
2382.5 142.20188573934888
2382.5 142.20188573934888
2383.5 142.13370547806912
2383.5 142.13370547806912
2384.5 142.0655251987878
2384.5 142.0655251987878
2385.5 141.99734491882504
2385.5 141.99734491882504
2386.5 141.9291646269526
2386.5 141.9291646269526
2387.4964202907086 141.90246933788532
2387.4964202907086 141.90246933788532
2388.4964202907086 142.0078823136182
2388.4964202907086 142.0078823136182
2389.4964202907086 142.21364205673538
2389.4964202907086 142.21364205673538
2390.4964202907086 142.49900187830437
2390.4964202907086 142.49900187830437
2391.4964202907086 142.84750438065458
2391.4964202907086 142.84750438065458
2392.4964202907086 143.2460947607404
2392.4964202907086 143.2460947607404
2393.4964202907086 143.68441721994378
2393.4964202907086 143.68441721994378
2394.4964202907086 144.15425702510865
2394.4964202907086 144.15425702510865
2395.4964202907086 144.64909786998263
2395.4964202907086 144.64909786998263
2396.4964202907086 145.16377064175458
2396.4964202907086 145.16377064175458
2397.4964202907086 145.69417494096774
2397.4964202907086 145.69417494096774
2398.4964202907086 146.237058138336
2398.4964202907086 146.237058138336
2399.4964202907086 146.78984010665457
2399.4964202907086 146.78984010665457
2400.5 147.35249837075054
2400.5 147.35249837075054
2401.5 147.91937957475372
2401.5 147.91937957475372
2402.5 148.49119752998197
2402.5 148.49119752998197
2403.5 149.06693140336847
2403.5 149.06693140336847
2404.5 149.6457714420716
2404.5 149.6457714420716
2405.5 150.22707529922286
2405.5 150.22707529922286
2406.5 150.81033343927842
2406.5 150.81033343927842
2407.5 151.39514166973223
2407.5 151.39514166973223
2408.5 151.9811793707404
2408.5 151.9811793707404
2409.5 152.56819219045974
2409.5 152.56819219045974
2410.5 153.15597839676477
2410.5 153.15597839676477
2411.5 153.74437794043038
2411.5 153.74437794043038
2412.5 154.3332638666372
2412.5 154.3332638666372
2413.5 154.9225354895945
2413.5 154.9225354895945
2414.5 155.5121128909472
2414.5 155.5121128909472
2415.5 156.10193273496364
2415.5 156.10193273496364
2416.5 156.6919447239422
2416.5 156.6919447239422
2417.5 157.28210902433304
2417.5 157.28210902433304
2418.5 157.8723939606896
2418.5 157.8723939606896
2419.5 158.46277448387178
2419.5 158.46277448387178
2420.5 159.05323066450896
2420.5 159.05323066450896
2421.5 159.64374673070287
2421.5 159.64374673070287
2422.5 160.23431014717048
2422.5 160.23431014717048
2423.5 160.82491096928544
2423.5 160.82491096928544
2424.5 161.41554134005875
2424.5 161.41554134005875
2425.5 162.00619501030687
2425.5 162.00619501030687
2426.5 162.59686699153173
2426.5 162.59686699153173
2427.5 163.18755337758884
2427.5 163.18755337758884
2428.5 163.7782510192362
2428.5 163.7782510192362
2429.5 164.36895747648276
2429.5 164.36895747648276
2430.5 164.95967077300787
2430.5 164.95967077300787
2431.5 165.55038933136692
2431.5 165.55038933136692
2432.5 166.14111194407295
2432.5 166.14111194407295
2433.5 166.73183761501198
2433.5 166.73183761501198
2434.5 167.32256557782503
2434.5 167.32256557782503
2435.5 167.91329521076563
2435.5 167.91329521076563
2436.5 168.50402601319917
2436.5 168.50402601319917
2437.5 169.0947575991048
2437.5 169.0947575991048
2438.5 169.68548967464602
2438.5 169.68548967464602
2439.5 170.27622200035427
2439.5 170.27622200035427
2440.5 170.86695435998263
2440.5 170.86695435998263
2441.5 171.45768661580516
2441.5 171.45768661580516
2442.5 172.04841863635522
2442.5 172.04841863635522
2443.5 172.63915033820933
2443.5 172.63915033820933
2444.5 173.22988162981716
2444.5 173.22988162981716
2445.5 173.82061245834072
2445.5 173.82061245834072
2446.5 174.4113427803344
2446.5 174.4113427803344
2447.5 175.0020725549289
2447.5 175.0020725549289
2448.5 175.59280173832738
2448.5 175.59280173832738
2449.5 176.18353031140984
2449.5 176.18353031140984
2450.5 176.77425826743286
2450.5 176.77425826743286
2451.5 177.36498559010636
2451.5 177.36498559010636
2452.5 177.95571225162703
2452.5 177.95571225162703
2453.5 178.54643825228447
2453.5 178.54643825228447
2454.5 179.13716358159613
2454.5 179.13716358159613
2455.5 179.72788824767062
2455.5 179.72788824767062
2456.5 180.3186122268045
2456.5 180.3186122268045
2457.5 180.90933552575774
2457.5 180.90933552575774
2458.5 181.50005812480296
2458.5 181.50005812480296
2459.5 182.090780048695
2459.5 182.090780048695
2460.5 182.6815012901411
2460.5 182.6815012901411
2461.5 183.27222182374356
2461.5 183.27222182374356
2462.5 183.8629416724613
2462.5 183.8629416724613
2463.5 184.45366081310547
2463.5 184.45366081310547
2464.5 185.04437927242472
2464.5 185.04437927242472
2465.5 185.6350970484107
2465.5 185.6350970484107
2466.5 186.22581409874172
2466.5 186.22581409874172
2467.5 186.81653046621
2467.5 186.81653046621
2468.5 187.4072461390644
2468.5 187.4072461390644
2469.5 187.99796112459768
2469.5 187.99796112459768
2470.5 188.58867539330282
2470.5 188.58867539330282
2471.5 189.1793889809501
2471.5 189.1793889809501
2472.5 189.7701018679147
2472.5 189.7701018679147
2473.5 190.36081404399462
2473.5 190.36081404399462
2474.5 190.95152554563808
2474.5 190.95152554563808
2475.5 191.5422363318948
2475.5 191.5422363318948
2476.5 192.1329464199567
2476.5 192.1329464199567
2477.5 192.7236558212845
2477.5 192.7236558212845
2478.5 193.31436450771082
2478.5 193.31436450771082
2479.5 193.9050725155731
2479.5 193.9050725155731
2480.5 194.49577981701518
2480.5 194.49577981701518
2481.5 195.08648642858412
2481.5 195.08648642858412
2482.5 195.677192339604
2482.5 195.677192339604
2483.5 196.26789754925224
2483.5 196.26789754925224
2484.5 196.8586020612409
2484.5 196.8586020612409
2485.5 197.4493058744272
2485.5 197.4493058744272
2486.5 198.04000898541932
2486.5 198.04000898541932
2487.5 198.6307114115374
2487.5 198.6307114115374
2488.5 199.22141313074422
2488.5 199.22141313074422
2489.5 199.812114165077
2489.5 199.812114165077
2490.5 200.4028144793028
2490.5 200.4028144793028
2491.5 200.99351411337165
2491.5 200.99351411337165
2492.5 201.5842130480454
2492.5 201.5842130480454
2493.5 202.17491128011267
2493.5 202.17491128011267
2494.5 202.76560881332807
2494.5 202.76560881332807
2495.5 203.3563056548449
2495.5 203.3563056548449
2496.5 203.94700179434793
2496.5 203.94700179434793
2497.5 204.53769723802802
2497.5 204.53769723802802
2498.5 205.1283919816618
2498.5 205.1283919816618
2499.5 205.71908603102776
2499.5 205.71908603102776
2500.5 206.309779376322
2500.5 206.309779376322
2501.5 206.90047202789165
2501.5 206.90047202789165
2502.5 207.49116397831952
2502.5 207.49116397831952
2503.5 208.08185523805173
2503.5 208.08185523805173
2504.5 208.67254580332673
2504.5 208.67254580332673
2505.5 209.263235651695
2505.5 209.263235651695
2506.5 209.85392482458028
2506.5 209.85392482458028
2507.5 210.44461328586863
2507.5 210.44461328586863
2508.5 211.0353010586586
2508.5 211.0353010586586
2509.5 211.62598813172207
2509.5 211.62598813172207
2510.5 212.21667448732651
2510.5 212.21667448732651
2511.5 212.80736017436243
2511.5 212.80736017436243
2512.5 213.398045144532
2512.5 213.398045144532
2513.5 213.98872942560152
2513.5 213.98872942560152
2514.5 214.57941300030032
2514.5 214.57941300030032
2515.5 215.17009588044937
2515.5 215.17009588044937
2516.5 215.76077807685758
2516.5 215.76077807685758
2517.5 216.35145956570065
2517.5 216.35145956570065
2518.5 216.94214035783702
2518.5 216.94214035783702
2519.5 217.5328204514796
2519.5 217.5328204514796
2520.5 218.1234998429163
2520.5 218.1234998429163
2521.5 218.71417855102237
2521.5 218.71417855102237
2522.5 219.30485654533152
2522.5 219.30485654533152
2523.5 219.89553385081084
2523.5 219.89553385081084
2524.5 220.4862104576564
2524.5 220.4862104576564
2525.5 221.0768863640811
2525.5 221.0768863640811
2526.5 221.6675615720524
2526.5 221.6675615720524
2527.5 222.25823608771168
2527.5 222.25823608771168
2528.5 222.84890989332652
2528.5 222.84890989332652
2529.5 223.43958301570063
2529.5 223.43958301570063
2530.5 224.0302554431935
2530.5 224.0302554431935
2531.5 224.62092715376792
2531.5 224.62092715376792
2532.5 225.2115981799567
2532.5 225.2115981799567
2533.5 225.80226850296594
2533.5 225.80226850296594
2534.5 226.39293813471554
2534.5 226.39293813471554
2535.5 226.9836070752055
2535.5 226.9836070752055
2536.5 227.57427530289232
2536.5 227.57427530289232
2537.5 228.16494284701605
2537.5 228.16494284701605
2538.5 228.7556096813656
2538.5 228.7556096813656
2539.5 229.34627581908714
2539.5 229.34627581908714
2540.5 229.93694126403437
2540.5 229.93694126403437
2541.5 230.52760601258345
2541.5 230.52760601258345
2542.5 231.11827006239716
2542.5 231.11827006239716
2543.5 231.7089334107259
2543.5 231.7089334107259
2544.5 232.2995960619239
2544.5 232.2995960619239
2545.5 232.89025800756204
2545.5 232.89025800756204
2546.5 233.48091927118313
2546.5 233.48091927118313
2547.5 234.07157982804992
2547.5 234.07157982804992
2548.5 234.66223970162386
2548.5 234.66223970162386
2549.5 235.25289886152
2549.5 235.25289886152
2550.5 235.84355732982505
2550.5 235.84355732982505
2551.5 236.43421509632267
2551.5 236.43421509632267
2552.5 237.0248721643552
2552.5 237.0248721643552
2553.5 237.61552854574356
2553.5 237.61552854574356
2554.5 238.20618422550487
2554.5 238.20618422550487
2555.5 238.7968391910856
2555.5 238.7968391910856
2556.5 239.38749348995194
2556.5 239.38749348995194
2557.5 239.9781470639596
2557.5 239.9781470639596
2558.5 240.56879995118314
2558.5 240.56879995118314
2559.5 241.15945214236876
2559.5 241.15945214236876
2560.5 241.75010362862548
2560.5 241.75010362862548
2561.5 242.3407544278661
2561.5 242.3407544278661
2562.5 242.93140452185756
2562.5 242.93140452185756
2563.5 243.52205391724186
2563.5 243.52205391724186
2564.5 244.11270262350266
2564.5 244.11270262350266
2565.5 244.70335062428228
2565.5 244.70335062428228
2566.5 245.293997931814
2566.5 245.293997931814
2567.5 245.88464454902777
2567.5 245.88464454902777
2568.5 246.47529046002776
2568.5 246.47529046002776
2569.5 247.0659356634392
2569.5 247.0659356634392
2570.5 247.6565801814796
2570.5 247.6565801814796
2571.5 248.24722399820368
2571.5 248.24722399820368
2572.5 248.8378671136609
2572.5 248.8378671136609
2573.5 249.42850954301448
2573.5 249.42850954301448
2574.5 250.0191512712816
2574.5 250.0191512712816
2575.5 250.6097923018045
2575.5 250.6097923018045
2576.5 251.20043262436693
2576.5 251.20043262436693
2577.5 251.79107226577264
2577.5 251.79107226577264
2578.5 252.38171120870152
2578.5 252.38171120870152
2579.5 252.9723494424755
2579.5 252.9723494424755
2580.5 253.5629869807521
2580.5 253.5629869807521
2581.5 254.15362381798263
2581.5 254.15362381798263
2582.5 254.744259974879
2582.5 254.744259974879
2583.5 255.33489541024724
2583.5 255.33489541024724
2584.5 255.92553015369026
2584.5 255.92553015369026
2585.5 256.51616421560465
2585.5 256.51616421560465
2586.5 257.1067975688664
2586.5 257.1067975688664
2587.5 257.697430234688
2587.5 257.697430234688
2588.5 258.28806218159116
2588.5 258.28806218159116
2589.5 258.8786934492125
2589.5 258.8786934492125
2590.5 259.46932402018246
2590.5 259.46932402018246
2591.5 260.0599538856596
2591.5 260.0599538856596
2592.5 260.6505830499485
2592.5 260.6505830499485
2593.5 261.2412115361411
2593.5 261.2412115361411
2594.5 261.83183930250016
2594.5 261.83183930250016
2595.5 262.42246637912217
2595.5 262.42246637912217
2596.5 263.0130927581777
2596.5 263.0130927581777
2597.5 263.6037184429596
2597.5 263.6037184429596
2598.5 264.19434342980514
2598.5 264.19434342980514
2599.5 264.7849677169273
2599.5 264.7849677169273
2600.5 265.37559130152704
2600.5 265.37559130152704
2601.5 265.96621420161597
2601.5 265.96621420161597
2602.5 266.5568364082538
2602.5 266.5568364082538
2603.5 267.14745790554457
2603.5 267.14745790554457
2604.5 267.73807869504355
2604.5 267.73807869504355
2605.5 268.32869879650013
2605.5 268.32869879650013
2606.5 268.9193182067029
2606.5 268.9193182067029
2607.5 269.50993690975594
2607.5 269.50993690975594
2608.5 270.1005549174803
2608.5 270.1005549174803
2609.5 270.6911722318434
2609.5 270.6911722318434
2610.5 271.28178885852475
2610.5 271.28178885852475
2611.5 271.8724047670581
2611.5 271.8724047670581
2612.523595230304 272.4357255009068
2612.523595230304 272.4357255009068
2613.523595230304 272.8527923081389
2613.523595230304 272.8527923081389
2614.523595230304 273.1695383010461
2614.523595230304 273.1695383010461
2615.523595230304 273.4067047947591
2615.523595230304 273.4067047947591
2616.523595230304 273.5807448396968
2616.523595230304 273.5807448396968
2617.523595230304 273.7047097792134
2617.523595230304 273.7047097792134
2618.523595230304 273.7889525949533
2618.523595230304 273.7889525949533
2619.523595230304 273.8416858272055
2619.523595230304 273.8416858272055
2620.523595230304 273.8694240370454
2620.523595230304 273.8694240370454
2621.523595230304 273.87733492525444
2621.523595230304 273.87733492525444
2622.523595230304 273.869517748199
2622.523595230304 273.869517748199
2623.523595230304 273.84922430312787
2623.523595230304 273.84922430312787
2624.523595230304 273.8190340122071
2624.523595230304 273.8190340122071
2625.523595230304 273.7809930497679
2625.523595230304 273.7809930497679
2626.523595230304 273.73672452773
2626.523595230304 273.73672452773
2627.523595230304 273.6875159775128
2627.523595230304 273.6875159775128
2628.523595230304 273.634388759532
2628.523595230304 273.634388759532
2629.523595230304 273.5781530407173
2629.523595230304 273.5781530407173
2630.523595230304 273.51945147998106
2630.523595230304 273.51945147998106
2631.523595230304 273.45879391936694
2631.523595230304 273.45879391936694
2632.523595230304 273.39658474364506
2632.523595230304 273.39658474364506
2633.523595230304 273.3331447378339
2633.523595230304 273.3331447378339
2634.523595230304 273.2687283805254
2634.523595230304 273.2687283805254
2635.523595230304 273.20353751549766
2635.523595230304 273.20353751549766
2636.523595230304 273.1377322909479
2636.523595230304 273.1377322909479
2637.523595230304 273.07143971247075
2637.523595230304 273.07143971247075
2638.523595230304 273.00476054065325
2638.523595230304 273.00476054065325
2639.523595230304 272.93777468984877
2639.523595230304 272.93777468984877
2640.5 272.87213313983676
2640.5 272.87213313983676
2641.5 272.8047153442782
2641.5 272.8047153442782
2642.5 272.73714357513956
2642.5 272.73714357513956
2643.5 272.6694496739305
2643.5 272.6694496739305
2644.5 272.60165889636846
2644.5 272.60165889636846
2645.5 272.53379125886477
2645.5 272.53379125886477
2646.5 272.4658626498354
2646.5 272.4658626498354
2647.5 272.3978856598869
2647.5 272.3978856598869
2648.5 272.3298703254669
2648.5 272.3298703254669
2649.5 272.261824543993
2649.5 272.261824543993
2650.5 272.1937546087237
2650.5 272.1937546087237
2651.5 272.1256655237878
2651.5 272.1256655237878
2652.5 272.057561251772
2652.5 272.057561251772
2653.5 271.9894449088598
2653.5 271.9894449088598
2654.5 271.921319002982
2654.5 271.921319002982
2655.5 271.85318550983044
2655.5 271.85318550983044
2656.5 271.78504598202085
2656.5 271.78504598202085
2657.5 271.7169016846397
2657.5 271.7169016846397
2658.5 271.6487535996823
2658.5 271.6487535996823
2659.5 271.58060249403434
2659.5 271.58060249403434
2660.5 271.5124490016128
2660.5 271.5124490016128
2661.5 271.4442936011926
2661.5 271.4442936011926
2662.5 271.37613670968864
2662.5 271.37613670968864
2663.5 271.30797860823867
2663.5 271.30797860823867
2664.5 271.23981956402554
2664.5 271.23981956402554
2665.5 271.17165976024904
2665.5 271.17165976024904
2666.5 271.1034993457616
2666.5 271.1034993457616
2667.5 271.0353384545526
2667.5 271.0353384545526
2668.5 270.96717718391284
2668.5 270.96717718391284
2669.5 270.899015603611
2669.5 270.899015603611
2670.5 270.8308537910865
2670.5 270.8308537910865
2671.5 270.7626917697354
2671.5 270.7626917697354
2672.5 270.6945295989239
2672.5 270.6945295989239
2673.5 270.626367295096
2673.5 270.626367295096
2674.5 270.55820489735675
2674.5 270.55820489735675
2675.5 270.4900424136094
2675.5 270.4900424136094
2676.5 270.4218798457395
2676.5 270.4218798457395
2677.5 270.35371725483543
2677.5 270.35371725483543
2678.5 270.2855545907903
2678.5 270.2855545907903
2679.5 270.2173918981651
2679.5 270.2173918981651
2680.5 270.14922916278846
2680.5 270.14922916278846
2681.5 270.0810664241262
2681.5 270.0810664241262
2682.5 270.01290363210796
2682.5 270.01290363210796
2683.5 269.9447408392147
2683.5 269.9447408392147
2684.5 269.8765780160644
2684.5 269.8765780160644
2685.5 269.8084151759501
2685.5 269.8084151759501
2686.5 269.74025230873724
2686.5 269.74025230873724
2687.5 269.672089429795
2687.5 269.672089429795
2688.5 269.6039265344559
2688.5 269.6039265344559
2689.5 269.5357636349036
2689.5 269.5357636349036
2690.5 269.46760072224725
2690.5 269.46760072224725
2691.5 269.39943780208495
2691.5 269.39943780208495
2692.5 269.33127487633465
2692.5 269.33127487633465
2693.5 269.2631119473337
2693.5 269.2631119473337
2694.5 269.1949489995491
2694.5 269.1949489995491
2695.5 269.1267860428838
2695.5 269.1267860428838
2696.5 269.0586230744891
2696.5 269.0586230744891
2697.5 268.9904601018813
2697.5 268.9904601018813
2698.5 268.9222971260723
2698.5 268.9222971260723
2699.5 268.8541341328544
2699.5 268.8541341328544
2700.5 268.7859711279567
2700.5 268.7859711279567
2701.5 268.7178081259002
2701.5 268.7178081259002
2702.5 268.6496451078591
2702.5 268.6496451078591
2703.5 268.58148207062203
2703.5 268.58148207062203
2704.5 268.5133190305961
2704.5 268.5133190305961
2705.5 268.4451559920366
2705.5 268.4451559920366
2706.5 268.3769929299763
2706.5 268.3769929299763
2707.5 268.308829857611
2707.5 268.308829857611
2708.5 268.2406667895112
2708.5 268.2406667895112
2709.5 268.1725037012529
2709.5 268.1725037012529
2710.5 268.1043406040644
2710.5 268.1043406040644
2711.5 268.0361775022504
2711.5 268.0361775022504
2712.5 267.9680143891689
2712.5 267.9680143891689
2713.5 267.89985127283677
2713.5 267.89985127283677
2714.5 267.83168814052
2714.5 267.83168814052
2715.5 267.76352499509915
2715.5 267.76352499509915
2716.5 267.6953618539438
2716.5 267.6953618539438
2717.5 267.6271986879129
2717.5 267.6271986879129
2718.5 267.5590355115769
2718.5 267.5590355115769
2719.5 267.49087234559835
2719.5 267.49087234559835
2720.5 267.4227091533694
2720.5 267.4227091533694
2721.5 267.3545459667808
2721.5 267.3545459667808
2722.5 267.2863827538923
2722.5 267.2863827538923
2723.5 267.2182195527855
2723.5 267.2182195527855
2724.5 267.150056319287
2724.5 267.150056319287
2725.5 267.0818930741086
2725.5 267.0818930741086
2726.5 267.01372984066245
2726.5 267.01372984066245
2727.5 266.94556658096593
2727.5 266.94556658096593
2728.5 266.8774033269097
2728.5 266.8774033269097
2729.5 266.8092400540698
2729.5 266.8092400540698
2730.5 266.74107678412054
2730.5 266.74107678412054
2731.5 266.6729134906706
2731.5 266.6729134906706
2732.5 266.6047501925952
2732.5 266.6047501925952
2733.5 266.536586884627
2733.5 266.536586884627
2734.5 266.4684235574629
2734.5 266.4684235574629
2735.5 266.4002602359391
2735.5 266.4002602359391
2736.5 266.33209689563154
2736.5 266.33209689563154
2737.5 266.2639335582147
2737.5 266.2639335582147
2738.5 266.1957701972972
2738.5 266.1957701972972
2739.5 266.1276068392703
2739.5 266.1276068392703
2740.5 266.05944346383455
2740.5 266.05944346383455
2741.5 265.9912800780938
2741.5 265.9912800780938
2742.5 265.9231166938194
2742.5 265.9231166938194
2743.5 265.85495328746856
2743.5 265.85495328746856
2744.5 265.7867898825841
2744.5 265.7867898825841
2745.5 265.71862645419895
2745.5 265.71862645419895
2746.5 265.6504630361711
2746.5 265.6504630361711
2747.5 265.582299600784
2747.5 265.582299600784
2748.5 265.5141361475756
2748.5 265.5141361475756
2749.5 265.44597269111654
2749.5 265.44597269111654
2750.5 265.3778092220152
2750.5 265.3778092220152
2751.5 265.3096457599289
2751.5 265.3096457599289
2752.5 265.2414822640761
2752.5 265.2414822640761
2753.5 265.17331877152634
2753.5 265.17331877152634
2754.5 265.1051552757259
2754.5 265.1051552757259
2755.5 265.03699175504994
2755.5 265.03699175504994
2756.5 264.96882824615557
2756.5 264.96882824615557
2757.5 264.9006647123362
2757.5 264.9006647123362
2758.5 264.832501166837
2758.5 264.832501166837
2759.5 264.76433761946197
2759.5 264.76433761946197
2760.5 264.69617405944456
2760.5 264.69617405944456
2761.5 264.628010490497
2761.5 264.628010490497
2762.5 264.5598469182987
2762.5 264.5598469182987
2763.5 264.49168332874103
2763.5 264.49168332874103
2764.5 264.42351972745405
2764.5 264.42351972745405
2765.5 264.3553561379488
2765.5 264.3553561379488
2766.5 264.28719251605173
2766.5 264.28719251605173
2767.5 264.21902888994157
2767.5 264.21902888994157
2768.5 264.15086525490113
2768.5 264.15086525490113
2769.5 264.0827016227514
2769.5 264.0827016227514
2770.5 264.0145379595848
2770.5 264.0145379595848
2771.5 263.9463742997212
2771.5 263.9463742997212
2772.5 263.8782106281777
2772.5 263.8782106281777
2773.5 263.8100469608503
2773.5 263.8100469608503
2774.5 263.7418832700716
2774.5 263.7418832700716
2775.5 263.6737195689384
2775.5 263.6737195689384
2776.5 263.60555585612536
2776.5 263.60555585612536
2777.5 263.53739213909915
2777.5 263.53739213909915
2778.5 263.46922841314273
2778.5 263.46922841314273
2779.5 263.4010646768813
2779.5 263.4010646768813
2780.5 263.3329009448853
2780.5 263.3329009448853
2781.5 263.2647371865895
2781.5 263.2647371865895
2782.5 263.1965734255049
2782.5 263.1965734255049
2783.5 263.12840965411516
2783.5 263.12840965411516
2784.5 263.06024587237096
2784.5 263.06024587237096
2785.5 262.99208207422987
2785.5 262.99208207422987
2786.5 262.9239182705008
2786.5 262.9239182705008
2787.5 262.8557544714496
2787.5 262.8557544714496
2788.5 262.78759065595193
2788.5 262.78759065595193
2789.5 262.7194268212583
2789.5 262.7194268212583
2790.5 262.6512629851506
2790.5 262.6512629851506
2791.5 262.5830991373631
2791.5 262.5830991373631
2792.5 262.5149352867372
2792.5 262.5149352867372
2793.5 262.44677141829015
2793.5 262.44677141829015
2794.5 262.3786075385756
2794.5 262.3786075385756
2795.5 262.3104436569851
2795.5 262.3104436569851
2796.5 262.2422797650897
2796.5 262.2422797650897
2797.5 262.17411586151434
2797.5 262.17411586151434
2798.5 262.1059519551007
2798.5 262.1059519551007
2799.5 262.0377880190944
2799.5 262.0377880190944
2800.5 261.96962409816257
2800.5 261.96962409816257
2801.5 261.90146016220865
2801.5 261.90146016220865
2802.5 261.8332962145254
2802.5 261.8332962145254
2803.5 261.76513224948275
2803.5 261.76513224948275
2804.5 261.69696828118947
2804.5 261.69696828118947
2805.5 261.62880431757395
2805.5 261.62880431757395
2806.5 261.56064032019196
2806.5 261.56064032019196
2807.5 261.49247632845027
2807.5 261.49247632845027
2808.5 261.42431231929964
2808.5 261.42431231929964
2809.5 261.3561483069479
2809.5 261.3561483069479
2810.5 261.28798429175777
2810.5 261.28798429175777
2811.5 261.21982025778397
2811.5 261.21982025778397
2812.5 261.1516562144676
2812.5 261.1516562144676
2813.5 261.08349215988375
2813.5 261.08349215988375
2814.5 261.0153280949454
2814.5 261.0153280949454
2815.5 260.9471640356968
2815.5 260.9471640356968
2816.5 260.8789999501484
2816.5 260.8789999501484
2817.5 260.8108358702402
2817.5 260.8108358702402
2818.5 260.7426717701736
2818.5 260.7426717701736
2819.5 260.67450765508494
2819.5 260.67450765508494
2820.5 260.6063435371579
2820.5 260.6063435371579
2821.5 260.53817942821337
2821.5 260.53817942821337
2822.5 260.4700152821601
2822.5 260.4700152821601
2823.5 260.4018511394098
2823.5 260.4018511394098
2824.5 260.33368698021314
2824.5 260.33368698021314
2825.5 260.2655228229447
2825.5 260.2655228229447
2826.5 260.1973586577085
2826.5 260.1973586577085
2827.5 260.12919447368864
2827.5 260.12919447368864
2828.5 260.06103028683043
2828.5 260.06103028683043
2829.5 259.9928660835753
2829.5 259.9928660835753
2830.5 259.924701876107
2830.5 259.924701876107
2831.5 259.8565376583337
2831.5 259.8565376583337
2832.5 259.78837343772204
2832.5 259.78837343772204
2833.5 259.7202091786268
2833.5 259.7202091786268
2834.5 259.65204494487176
2834.5 259.65204494487176
2835.5 259.5838806858289
2835.5 259.5838806858289
2836.5 259.5157164314638
2836.5 259.5157164314638
2837.5 259.4475521545604
2837.5 259.4475521545604
2838.5 259.3793878649653
2838.5 259.3793878649653
2839.5 259.3112235735437
2839.5 259.3112235735437
2840.5 259.243059277909
2840.5 259.243059277909
2841.5 259.17489495877356
2841.5 259.17489495877356
2842.5 259.10673064390363
2842.5 259.10673064390363
2843.5 259.03856631730434
2843.5 259.03856631730434
2844.5 258.9704019747205
2844.5 258.9704019747205
2845.5 258.902237628886
2845.5 258.902237628886
2846.5 258.83407327178395
2846.5 258.83407327178395
2847.5 258.7659088982355
2847.5 258.7659088982355
2848.5 258.69774452895257
2848.5 258.69774452895257
2849.5 258.6295801361689
2849.5 258.6295801361689
2850.5 258.5614157391721
2850.5 258.5614157391721
2851.5 258.49325134644073
2851.5 258.49325134644073
2852.5 258.4250869288339
2852.5 258.4250869288339
2853.5 258.35692250087243
2853.5 258.35692250087243
2854.5 258.288758071497
2854.5 258.288758071497
2855.5 258.22059363749605
2855.5 258.22059363749605
2856.5 258.1524291888853
2856.5 258.1524291888853
2857.5 258.0842647271705
2857.5 258.0842647271705
2858.5 258.0161002565254
2858.5 258.0161002565254
2859.5 257.9479357755753
2859.5 257.9479357755753
2860.5 257.8797712917868
2860.5 257.8797712917868
2861.5 257.81160678312284
2861.5 257.81160678312284
2862.5 257.74344228009915
2862.5 257.74344228009915
2863.5 257.6752777667704
2863.5 257.6752777667704
2864.5 257.60711324171234
2864.5 257.60711324171234
2865.5 257.5389487152402
2865.5 257.5389487152402
2866.5 257.4707841563764
2866.5 257.4707841563764
2867.5 257.40261961538613
2867.5 257.40261961538613
2868.5 257.3344550579494
2868.5 257.3344550579494
2869.5 257.266290477012
2869.5 257.266290477012
2870.5 257.1981259064319
2870.5 257.1981259064319
2871.5 257.1299613109763
2871.5 257.1299613109763
2872.5 257.0617967065905
2872.5 257.0617967065905
2873.5 256.9936321064701
2873.5 256.9936321064701
2874.5 256.92546748142473
2874.5 256.92546748142473
2875.5 256.85730285359045
2875.5 256.85730285359045
2876.5 256.7891382225055
2876.5 256.7891382225055
2877.5 256.720973575436
2877.5 256.720973575436
2878.5 256.6528089166372
2878.5 256.6528089166372
2879.5 256.58464424890815
2879.5 256.58464424890815
2880.5 256.51647957834075
2880.5 256.51647957834075
2881.5 256.4483148900016
2881.5 256.4483148900016
2882.5 256.38015020019895
2882.5 256.38015020019895
2883.5 256.3119855048083
2883.5 256.3119855048083
2884.5 256.24382079577043
2884.5 256.24382079577043
2885.5 256.1756560736284
2885.5 256.1756560736284
2886.5 256.1074913500723
2886.5 256.1074913500723
2887.5 256.03932660159114
2887.5 256.03932660159114
2888.5 255.97116186489166
2888.5 255.97116186489166
2889.5 255.90299711174578
2889.5 255.90299711174578
2890.5 255.83483233372436
2890.5 255.83483233372436
2891.5 255.76666755996843
2891.5 255.76666755996843
2892.5 255.6985027701784
2892.5 255.6985027701784
2893.5 255.63033798937096
2893.5 255.63033798937096
2894.5 255.5621731789709
2894.5 255.5621731789709
2895.5 255.49400837278685
2895.5 255.49400837278685
2896.5 255.4258435492434
2896.5 255.4258435492434
2897.5 255.35767870925358
2897.5 255.35767870925358
2898.5 255.28951387256674
2898.5 255.28951387256674
2899.5 255.22134901805873
2899.5 255.22134901805873
2900.5 255.1531841559953
2900.5 255.1531841559953
2901.5 255.08501929682254
2901.5 255.08501929682254
2902.5 255.0168544070452
2902.5 255.0168544070452
2903.5 254.94868952015855
2903.5 254.94868952015855
2904.5 254.88052463180833
2904.5 254.88052463180833
2905.5 254.81235972706122
2905.5 254.81235972706122
2906.5 254.7441948105848
2906.5 254.7441948105848
2907.5 254.67602989878617
2907.5 254.67602989878617
2908.5 254.607864948504
2908.5 254.607864948504
2909.5 254.5397000188449
2909.5 254.5397000188449
2910.5 254.47153505541934
2910.5 254.47153505541934
2911.5 254.4033701037259
2911.5 254.4033701037259
2912.5 254.33520512243987
2912.5 254.33520512243987
2913.5 254.2670401515112
2913.5 254.2670401515112
2914.5 254.19887516317362
2914.5 254.19887516317362
2915.5 254.130710159814
2915.5 254.130710159814
2916.5 254.0625451522412
2916.5 254.0625451522412
2917.5 253.9943801414177
2917.5 253.9943801414177
2918.5 253.92621512070153
2918.5 253.92621512070153
2919.5 253.85805007744707
2919.5 253.85805007744707
2920.5 253.78988503135426
2920.5 253.78988503135426
2921.5 253.72171997399397
2921.5 253.72171997399397
2922.5 253.6535549072911
2922.5 253.6535549072911
2923.5 253.5853898377499
2923.5 253.5853898377499
2924.5 253.51722475927843
2924.5 253.51722475927843
2925.5 253.44905966907766
2925.5 253.44905966907766
2926.5 253.3808945628923
2926.5 253.3808945628923
2927.5 253.31272946234728
2927.5 253.31272946234728
2928.5 253.2445643294105
2928.5 253.2445643294105
2929.5 253.17639921572206
2929.5 253.17639921572206
2930.5 253.10823406964192
2930.5 253.10823406964192
2931.5 253.04006891463155
2931.5 253.04006891463155
2932.5 252.9719037582071
2932.5 252.9719037582071
2933.5 252.90373860462387
2933.5 252.90373860462387
2934.5 252.83557342753988
2934.5 252.83557342753988
2935.5 252.76740824624275
2935.5 252.76740824624275
2936.5 252.69924304378213
2936.5 252.69924304378213
2937.5 252.63107784324973
2937.5 252.63107784324973
2938.5 252.56291264125377
2938.5 252.56291264125377
2939.5 252.49474740077426
2939.5 252.49474740077426
2940.5 252.42658217954306
2940.5 252.42658217954306
2941.5 252.35841694049066
2941.5 252.35841694049066
2942.5 252.29025168402939
2942.5 252.29025168402939
2943.5 252.22208642711652
2943.5 252.22208642711652
2944.5 252.15392115142
2944.5 252.15392115142
2945.5 252.08575588745563
2945.5 252.08575588745563
2946.5 252.01759059389866
2946.5 252.01759059389866
2947.5 251.94942529750332
2947.5 251.94942529750332
2948.5 251.88125999080296
2948.5 251.88125999080296
2949.5 251.81309468694377
2949.5 251.81309468694377
2950.5 251.74492936238295
2950.5 251.74492936238295
2951.5 251.6767640260928
2951.5 251.6767640260928
2952.5 251.6085986869643
2952.5 251.6085986869643
2953.5 251.54043332438457
2953.5 251.54043332438457
2954.5 251.47226796739562
2954.5 251.47226796739562
2955.5 251.40410260481872
2955.5 251.40410260481872
2956.5 251.3359372285945
2956.5 251.3359372285945
2957.5 251.26777183358664
2957.5 251.26777183358664
2958.5 251.19960643670285
2958.5 251.19960643670285
2959.5 251.13144102383453
2959.5 251.13144102383453
2960.5 251.06327560812784
2960.5 251.06327560812784
2961.5 250.99511018917048
2961.5 250.99511018917048
2962.5 250.92694474671237
2962.5 250.92694474671237
2963.5 250.85877930755726
2963.5 250.85877930755726
2964.5 250.7906138458639
2964.5 250.7906138458639
2965.5 250.72244838879885
2965.5 250.72244838879885
2966.5 250.6542829139621
2966.5 250.6542829139621
2967.5 250.58611743766178
2967.5 250.58611743766178
2968.5 250.51795195105646
2968.5 250.51795195105646
2969.5 250.4497864409504
2969.5 250.4497864409504
2970.5 250.38162092896843
2970.5 250.38162092896843
2971.5 250.31345542028947
2971.5 250.31345542028947
2972.5 250.24528988196843
2972.5 250.24528988196843
2973.5 250.1771243469504
2973.5 250.1771243469504
2974.5 250.10895880868165
2974.5 250.10895880868165
2975.5 250.04079324828697
2975.5 250.04079324828697
2976.5 249.9726276775873
2976.5 249.9726276775873
2977.5 249.90446210404926
2977.5 249.90446210404926
2978.5 249.8362965154891
2978.5 249.8362965154891
2979.5 249.76813093018245
2979.5 249.76813093018245
2980.5 249.69996532096278
2980.5 249.69996532096278
2981.5 249.6317997164209
2981.5 249.6317997164209
2982.5 249.56363410294875
2982.5 249.56363410294875
2983.5 249.49546845845973
2983.5 249.49546845845973
2984.5 249.42730282570287
2984.5 249.42730282570287
2985.5 249.35913717558662
2985.5 249.35913717558662
2986.5 249.2909715235945
2986.5 249.2909715235945
2987.5 249.2228058541935
2987.5 249.2228058541935
2988.5 249.1546401697704
2988.5 249.1546401697704
2989.5 249.08647448113416
2989.5 249.08647448113416
2990.5 249.01830879103437
2990.5 249.01830879103437
2991.5 248.9501430770215
2991.5 248.9501430770215
2992.5 248.88197736768643
2992.5 248.88197736768643
2993.5 248.81381164662204
2993.5 248.81381164662204
2994.5 248.74564591942652
2994.5 248.74564591942652
2995.5 248.677480167306
2995.5 248.677480167306
2996.5 248.6093144194509
2996.5 248.6093144194509
2997.5 248.54114866170315
2997.5 248.54114866170315
2998.5 248.47298289598763
2998.5 248.47298289598763
2999.5 248.40481711286324
2999.5 248.40481711286324
3000.5 248.3366513180095
3000.5 248.3366513180095
3001.5 248.26848553159516
3001.5 248.26848553159516
3002.5 248.20031972639717
3002.5 248.20031972639717
3003.5 248.13215390475276
3003.5 248.13215390475276
3004.5 248.06398808778619
3004.5 248.06398808778619
3005.5 247.9958222337108
3005.5 247.9958222337108
3006.5 247.92765639888376
3006.5 247.92765639888376
3007.5 247.8594905523274
3007.5 247.8594905523274
3008.5 247.7913246775532
3008.5 247.7913246775532
3009.5 247.7231588131364
3009.5 247.7231588131364
3010.5 247.65499292521883
3010.5 247.65499292521883
3011.5 247.5868270344629
3011.5 247.5868270344629
3012.5 247.51866114934725
3012.5 247.51866114934725
3013.5 247.45049523321472
3013.5 247.45049523321472
3014.5 247.3823293156681
3014.5 247.3823293156681
3015.5 247.31416339390836
3015.5 247.31416339390836
3016.5 247.24599745707698
3016.5 247.24599745707698
3017.5 247.1778314953701
3017.5 247.1778314953701
3018.5 247.1096655529115
3018.5 247.1096655529115
3019.5 247.04149958791467
3019.5 247.04149958791467
3020.5 246.97333360688376
3020.5 246.97333360688376
3021.5 246.9051676216397
3021.5 246.9051676216397
3022.5 246.83700164066113
3022.5 246.83700164066113
3023.5 246.76883562394855
3023.5 246.76883562394855
3024.5 246.70066961800566
3024.5 246.70066961800566
3025.5 246.63250359704068
3025.5 246.63250359704068
3026.5 246.56433756434637
3026.5 246.56433756434637
3027.5 246.49617153161282
3027.5 246.49617153161282
3028.5 246.42800548714993
3028.5 246.42800548714993
3029.5 246.35983941446923
3029.5 246.35983941446923
3030.5 246.2916733521459
3030.5 246.2916733521459
3031.5 246.22350727241366
3031.5 246.22350727241366
3032.5 246.15534119222986
3032.5 246.15534119222986
3033.5 246.0871750946372
3033.5 246.0871750946372
3034.5 246.0190089881143
3034.5 246.0190089881143
3035.5 245.95084288012785
3035.5 245.95084288012785
3036.5 245.8826767543202
3036.5 245.8826767543202
3037.5 245.81451062572367
3037.5 245.81451062572367
3038.5 245.74634448205558
3038.5 245.74634448205558
3039.5 245.6781783355491
3039.5 245.6781783355491
3040.5 245.61001217305807
3040.5 245.61001217305807
3041.5 245.54184600869115
3041.5 245.54184600869115
3042.5 245.4736798208235
3042.5 245.4736798208235
3043.5 245.40551364331318
3043.5 245.40551364331318
3044.5 245.33734744367695
3044.5 245.33734744367695
3045.5 245.26918124120235
3045.5 245.26918124120235
3046.5 245.20101501481466
3046.5 245.20101501481466
3047.5 245.1328487944796
3047.5 245.1328487944796
3048.5 245.06468255769815
3048.5 245.06468255769815
3049.5 244.9965163242197
3049.5 244.9965163242197
3050.5 244.92835006109914
3050.5 244.92835006109914
3051.5 244.86018380361887
3051.5 244.86018380361887
3052.5 244.79201752877924
3052.5 244.79201752877924
3053.5 244.7238512595304
3053.5 244.7238512595304
3054.5 244.6556849667808
3054.5 244.6556849667808
3055.5 244.5875186575848
3055.5 244.5875186575848
3056.5 244.51935235169182
3056.5 244.51935235169182
3057.5 244.4511860382434
3057.5 244.4511860382434
3058.5 244.38301971586478
3058.5 244.38301971586478
3059.5 244.31485336246922
3059.5 244.31485336246922
3060.5 244.2466870269472
3060.5 244.2466870269472
3061.5 244.1785206763536
3061.5 244.1785206763536
3062.5 244.1103543083511
3062.5 244.1103543083511
3063.5 244.04218792532652
3063.5 244.04218792532652
3064.5 243.97402153946356
3064.5 243.97402153946356
3065.5 243.9058551592409
3065.5 243.9058551592409
3066.5 243.83768876160937
3066.5 243.83768876160937
3067.5 243.76952234047712
3067.5 243.76952234047712
3068.5 243.70135592635992
3068.5 243.70135592635992
3069.5 243.63318949442154
3069.5 243.63318949442154
3070.5 243.56502305259048
3070.5 243.56502305259048
3071.5 243.49685661025828
3071.5 243.49685661025828
3072.5 243.42869015056675
3072.5 243.42869015056675
3073.5 243.36052367580362
3073.5 243.36052367580362
3074.5 243.29235721139784
3074.5 243.29235721139784
3075.5 243.2241907248661
3075.5 243.2241907248661
3076.5 243.15602423549603
3076.5 243.15602423549603
3077.5 243.08785771515855
3077.5 243.08785771515855
3078.5 243.01969120792802
3078.5 243.01969120792802
3079.5 242.95152469785913
3079.5 242.95152469785913
3080.5 242.8833581581976
3080.5 242.8833581581976
3081.5 242.8151916241269
3081.5 242.8151916241269
3082.5 242.7470250726968
3082.5 242.7470250726968
3083.5 242.6788585109122
3083.5 242.6788585109122
3084.5 242.61069193548028
3084.5 242.61069193548028
3085.5 242.54252535721
3085.5 242.54252535721
3086.5 242.47435878224275
3086.5 242.47435878224275
3087.5 242.406192186112
3087.5 242.406192186112
3088.5 242.3380255725724
3088.5 242.3380255725724
3089.5 242.2698589571569
3089.5 242.2698589571569
3090.5 242.20169233184873
3090.5 242.20169233184873
3091.5 242.13352569898512
3091.5 242.13352569898512
3092.5 242.0653590483003
3092.5 242.0653590483003
3093.5 241.99719239757624
3093.5 241.99719239757624
3094.5 241.92902573649766
3094.5 241.92902573649766
3095.5 241.860859074005
3095.5 241.860859074005
3096.5 241.79269239506596
3096.5 241.79269239506596
3097.5 241.72452569262614
3097.5 241.72452569262614
3098.5 241.6563590019185
3098.5 241.6563590019185
3099.5 241.58819228908493
3099.5 241.58819228908493
3100.5 241.5200255866087
3100.5 241.5200255866087
3101.5 241.45185885591468
3101.5 241.45185885591468
3102.5 241.3836921148661
3102.5 241.3836921148661
3103.5 241.31552537849535
3103.5 241.31552537849535
3104.5 241.2473586139068
3104.5 241.2473586139068
3105.5 241.17919185215942
3105.5 241.17919185215942
3106.5 241.1110250682861
3106.5 241.1110250682861
3107.5 241.04285830366112
3107.5 241.04285830366112
3108.5 240.97469150192734
3108.5 240.97469150192734
3109.5 240.90652469735522
3109.5 240.90652469735522
3110.5 240.83835788994472
3110.5 240.83835788994472
3111.5 240.77019106888693
3111.5 240.77019106888693
3112.5 240.70202424499078
3112.5 240.70202424499078
3113.5 240.63385740464824
3113.5 240.63385740464824
3114.5 240.565690554413
3114.5 240.565690554413
3115.5 240.49752369621
3115.5 240.49752369621
3116.5 240.4293568294891
3116.5 240.4293568294891
3117.5 240.36118995241367
3117.5 240.36118995241367
3118.5 240.2930230824028
3118.5 240.2930230824028
3119.5 240.22485618746694
3119.5 240.22485618746694
3120.5 240.15668927512218
3120.5 240.15668927512218
3121.5 240.08852236370063
3121.5 240.08852236370063
3122.5 240.02035544944076
3122.5 240.02035544944076
3123.5 239.9521885116801
3123.5 239.9521885116801
3124.5 239.88402157341838
3124.5 239.88402157341838
3125.5 239.81585462388915
3125.5 239.81585462388915
3126.5 239.7476876668045
3126.5 239.7476876668045
3127.5 239.67952069327345
3127.5 239.67952069327345
3128.5 239.611353725795
3128.5 239.611353725795
3129.5 239.54318674049537
3129.5 239.54318674049537
3130.5 239.4750197330698
3130.5 239.4750197330698
3131.5 239.4068527312845
3131.5 239.4068527312845
3132.5 239.33868571209032
3132.5 239.33868571209032
3133.5 239.27051868534073
3133.5 239.27051868534073
3134.5 239.2023516496609
3134.5 239.2023516496609
3135.5 239.13418461114273
3135.5 239.13418461114273
3136.5 239.0660175650691
3136.5 239.0660175650691
3137.5 238.9978505011743
3137.5 238.9978505011743
3138.5 238.92968343724024
3138.5 238.92968343724024
3139.5 238.86151634975593
3139.5 238.86151634975593
3140.5 238.79334925948277
3140.5 238.79334925948277
3141.5 238.72518216870853
3141.5 238.72518216870853
3142.5 238.6570150605254
3142.5 238.6570150605254
3143.5 238.58884794341205
3143.5 238.58884794341205
3144.5 238.52068080417277
3144.5 238.52068080417277
3145.5 238.45251367057375
3145.5 238.45251367057375
3146.5 238.38434653551118
3146.5 238.38434653551118
3147.5 238.31617937557309
3147.5 238.31617937557309
3148.5 238.2480122141714
3148.5 238.2480122141714
3149.5 238.179845044802
3149.5 238.179845044802
3150.5 238.11167786691468
3150.5 238.11167786691468
3151.5 238.04351067867282
3151.5 238.04351067867282
3152.5 237.97534346083836
3152.5 237.97534346083836
3153.5 237.90717626225225
3153.5 237.90717626225225
3154.5 237.8390090485945
3154.5 237.8390090485945
3155.5 237.77084181281083
3155.5 237.77084181281083
3156.5 237.702674572814
3156.5 237.702674572814
3157.5 237.63450732526172
3157.5 237.63450732526172
3158.5 237.56634006877925
3158.5 237.56634006877925
3159.5 237.49817280331703
3159.5 237.49817280331703
3160.5 237.43000553644075
3160.5 237.43000553644075
3161.5 237.36183823854756
3161.5 237.36183823854756
3162.5 237.29367095381082
3162.5 237.29367095381082
3163.5 237.22550364552384
3163.5 237.22550364552384
3164.5 237.15733633719762
3164.5 237.15733633719762
3165.5 237.08916901714207
3165.5 237.08916901714207
3166.5 237.0210016834392
3166.5 237.0210016834392
3167.5 236.95283434827277
3167.5 236.95283434827277
3168.5 236.88466700417612
3168.5 236.88466700417612
3169.5 236.8164996426706
3169.5 236.8164996426706
3170.5 236.74833225862682
3170.5 236.74833225862682
3171.5 236.68016490129804
3171.5 236.68016490129804
3172.5 236.61199751437664
3172.5 236.61199751437664
3173.5 236.54383011847548
3173.5 236.54383011847548
3174.5 236.4756627065898
3174.5 236.4756627065898
3175.5 236.40749529420302
3175.5 236.40749529420302
3176.5 236.33932787288597
3176.5 236.33932787288597
3177.5 236.2711604341601
3177.5 236.2711604341601
3178.5 236.2029929878788
3178.5 236.2029929878788
3179.5 236.1348255387591
3179.5 236.1348255387591
3180.5 236.06665807461732
3180.5 236.06665807461732
3181.5 235.998490609012
3181.5 235.998490609012
3182.5 235.9303231405683
3182.5 235.9303231405683
3183.5 235.86215564390682
3183.5 235.86215564390682
3184.5 235.7939881514613
3184.5 235.7939881514613
3185.5 235.72582064440599
3185.5 235.72582064440599
3186.5 235.65765312699617
3186.5 235.65765312699617
3187.5 235.58948559456425
3187.5 235.58948559456425
3188.5 235.5213180606688
3188.5 235.5213180606688
3189.5 235.4531505182554
3189.5 235.4531505182554
3190.5 235.38498296649948
3190.5 235.38498296649948
3191.5 235.31681540008427
3191.5 235.31681540008427
3192.5 235.24864783041838
3192.5 235.24864783041838
3193.5 235.1804802522346
3193.5 235.1804802522346
3194.5 235.11231266649537
3194.5 235.11231266649537
3195.5 235.0441450572554
3195.5 235.0441450572554
3196.5 234.97597744751437
3196.5 234.97597744751437
3197.5 234.90780984107633
3197.5 234.90780984107633
3198.5 234.83964220637097
3198.5 234.83964220637097
3199.5 234.7714745627354
3199.5 234.7714745627354
3200.5 234.7033069101696
3200.5 234.7033069101696
3201.5 234.6351392636564
3201.5 234.6351392636564
3202.5 234.5669716006968
3202.5 234.5669716006968
3203.5 234.49880392170314
3203.5 234.49880392170314
3204.5 234.43063623611653
3204.5 234.43063623611653
3205.5 234.3624685392624
3205.5 234.3624685392624
3206.5 234.29430084231953
3206.5 234.29430084231953
3207.5 234.22613312146356
3207.5 234.22613312146356
3208.5 234.15796540803504
3208.5 234.15796540803504
3209.5 234.0897976767853
3209.5 234.0897976767853
3210.5 234.02162995296297
3210.5 234.02162995296297
3211.5 233.95346219203188
3211.5 233.95346219203188
3212.5 233.8852944282624
3212.5 233.8852944282624
3213.5 233.81712666302937
3213.5 233.81712666302937
3214.5 233.74895888277425
3214.5 233.74895888277425
3215.5 233.68079110105558
3215.5 233.68079110105558
3216.5 233.61262331040666
3216.5 233.61262331040666
3217.5 233.5444555037237
3217.5 233.5444555037237
3218.5 233.47628769044775
3218.5 233.47628769044775
3219.5 233.40811987337096
3219.5 233.40811987337096
3220.5 233.33995203375594
3220.5 233.33995203375594
3221.5 233.2717842001935
3221.5 233.2717842001935
3222.5 233.2036163454676
3222.5 233.2036163454676
3223.5 233.13544847942472
3223.5 233.13544847942472
3224.5 233.0672806218212
3224.5 233.0672806218212
3225.5 232.99911273929266
3225.5 232.99911273929266
3226.5 232.93094484920866
3226.5 232.93094484920866
3227.5 232.86277695628633
3227.5 232.86277695628633
3228.5 232.7946090422005
3228.5 232.7946090422005
3229.5 232.72644111959679
3229.5 232.72644111959679
3230.5 232.65827320263335
3230.5 232.65827320263335
3231.5 232.59010526074488
3231.5 232.59010526074488
3232.5 232.52193731881715
3232.5 232.52193731881715
3233.5 232.45376936181782
3233.5 232.45376936181782
3234.5 232.38560140477924
3234.5 232.38560140477924
3235.5 232.31743343738611
3235.5 232.31743343738611
3236.5 232.24926546106278
3236.5 232.24926546106278
3237.5 232.18109746261348
3237.5 232.18109746261348
3238.5 232.11292946270063
3238.5 232.11292946270063
3239.5 232.04476145385757
3239.5 232.04476145385757
3240.5 231.97659343745906
3240.5 231.97659343745906
3241.5 231.90842541208082
3241.5 231.90842541208082
3242.5 231.84025736462615
3242.5 231.84025736462615
3243.5 231.77208933027842
3243.5 231.77208933027842
3244.5 231.70392127100567
3244.5 231.70392127100567
3245.5 231.6357531980856
3245.5 231.6357531980856
3246.5 231.56758513121815
3246.5 231.56758513121815
3247.5 231.49941705399618
3247.5 231.49941705399618
3248.5 231.4312489631269
3248.5 231.4312489631269
3249.5 231.36308085484873
3249.5 231.36308085484873
3250.5 231.29491273901516
3250.5 231.29491273901516
3251.5 231.22674461562616
3251.5 231.22674461562616
3252.5 231.15857649077358
3252.5 231.15857649077358
3253.5 231.0904083569908
3253.5 231.0904083569908
3254.5 231.02224020676158
3254.5 231.02224020676158
3255.5 230.95407204938928
3255.5 230.95407204938928
3256.5 230.8859038901411
3256.5 230.8859038901411
3257.5 230.81773571490834
3257.5 230.81773571490834
3258.5 230.749567524604
3258.5 230.749567524604
3259.5 230.68139933283607
3259.5 230.68139933283607
3260.5 230.61323111894222
3260.5 230.61323111894222
3261.5 230.54506291068864
3261.5 230.54506291068864
3262.5 230.476894686401
3262.5 230.476894686401
3263.5 230.40872645455792
3263.5 230.40872645455792
3264.5 230.34055821378462
3264.5 230.34055821378462
3265.5 230.2723899654559
3265.5 230.2723899654559
3266.5 230.20422169357693
3266.5 230.20422169357693
3267.5 230.1360534348544
3267.5 230.1360534348544
3268.5 230.06788515258162
3268.5 230.06788515258162
3269.5 229.99971686417774
3269.5 229.99971686417774
3270.5 229.93154856541932
3270.5 229.93154856541932
3271.5 229.86338025910547
3271.5 229.86338025910547
3272.5 229.79521195132807
3272.5 229.79521195132807
3273.5 229.7270436214247
3273.5 229.7270436214247
3274.5 229.65887528259114
3274.5 229.65887528259114
3275.5 229.59070695077264
3275.5 229.59070695077264
3276.5 229.52253858834956
3276.5 229.52253858834956
3277.5 229.45437023156677
3277.5 229.45437023156677
3278.5 229.38620185971234
3278.5 229.38620185971234
3279.5 229.31803347934004
3279.5 229.31803347934004
3280.5 229.249865091
3280.5 229.249865091
3281.5 229.1816967016087
3281.5 229.1816967016087
3282.5 229.11352827510865
3282.5 229.11352827510865
3283.5 229.04535986171553
3283.5 229.04535986171553
3284.5 228.97719144690836
3284.5 228.97719144690836
3285.5 228.90902300245907
3285.5 228.90902300245907
3286.5 228.84085455654622
3286.5 228.84085455654622
3287.5 228.77268610307794
3287.5 228.77268610307794
3288.5 228.70451763453806
3288.5 228.70451763453806
3289.5 228.63634916458412
3289.5 228.63634916458412
3290.5 228.56818067859612
3290.5 228.56818067859612
3291.5 228.50001219073224
3291.5 228.50001219073224
3292.5 228.43184368963335
3292.5 228.43184368963335
3293.5 228.36367517817996
3293.5 228.36367517817996
3294.5 228.29550665917114
3294.5 228.29550665917114
3295.5 228.22733812555254
3295.5 228.22733812555254
3296.5 228.15916959752474
3296.5 228.15916959752474
3297.5 228.09100104599617
3297.5 228.09100104599617
3298.5 228.0228324869122
3298.5 228.0228324869122
3299.5 227.95466392027276
3299.5 227.95466392027276
3300.5 227.8864953521698
3300.5 227.8864953521698
3301.5 227.8183267544247
3301.5 227.8183267544247
3302.5 227.75015816983608
3302.5 227.75015816983608
3303.5 227.68198956921339
3303.5 227.68198956921339
3304.5 227.6138209474272
3304.5 227.6138209474272
3305.5 227.5456523377855
3305.5 227.5456523377855
3306.5 227.47748369103505
3306.5 227.47748369103505
3307.5 227.4093150587663
3307.5 227.4093150587663
3308.5 227.34114640299686
3308.5 227.34114640299686
3309.5 227.27297773967194
3309.5 227.27297773967194
3310.5 227.20480907488349
3310.5 227.20480907488349
3311.5 227.13664039644775
3311.5 227.13664039644775
3312.5 227.068471706695
3312.5 227.068471706695
3313.5 227.00030301786543
3313.5 227.00030301786543
3314.5 226.93213431300182
3314.5 226.93213431300182
3315.5 226.8639655930666
3315.5 226.8639655930666
3316.5 226.79579687309214
3316.5 226.79579687309214
3317.5 226.72762812956742
3317.5 226.72762812956742
3318.5 226.65945940057395
3318.5 226.65945940057395
3319.5 226.59129064056359
3319.5 226.59129064056359
3320.5 226.52312187908964
3320.5 226.52312187908964
3321.5 226.45495310396842
3321.5 226.45495310396842
3322.5 226.3867843334755
3322.5 226.3867843334755
3323.5 226.31861553476475
3323.5 226.31861553476475
3324.5 226.25044673459047
3324.5 226.25044673459047
3325.5 226.18227794005645
3325.5 226.18227794005645
3326.5 226.1141091172551
3326.5 226.1141091172551
3327.5 226.04594027846923
3327.5 226.04594027846923
3328.5 225.97777145279028
3328.5 225.97777145279028
3329.5 225.90960259746922
3329.5 225.90960259746922
3330.5 225.8414337552551
3330.5 225.8414337552551
3331.5 225.77326489843125
3331.5 225.77326489843125
3332.5 225.70509601196525
3332.5 225.70509601196525
3333.5 225.63692713113954
3333.5 225.63692713113954
3334.5 225.56875823565457
3334.5 225.56875823565457
3335.5 225.500589339718
3335.5 225.500589339718
3336.5 225.43242043521406
3336.5 225.43242043521406
3337.5 225.36425151568798
3337.5 225.36425151568798
3338.5 225.29608258012786
3338.5 225.29608258012786
3339.5 225.2279136440666
3339.5 225.2279136440666
3340.5 225.15974469339562
3340.5 225.15974469339562
3341.5 225.0915757337449
3341.5 225.0915757337449
3342.5 225.0234067740549
3342.5 225.0234067740549
3343.5 224.95523779791853
3343.5 224.95523779791853
3344.5 224.88706880712286
3344.5 224.88706880712286
3345.5 224.8188998172504
3345.5 224.8188998172504
3346.5 224.75073082357713
3346.5 224.75073082357713
3347.5 224.68256181011517
3347.5 224.68256181011517
3348.5 224.6143927862987
3348.5 224.6143927862987
3349.5 224.54622374924725
3349.5 224.54622374924725
3350.5 224.47805471783607
3350.5 224.47805471783607
3351.5 224.40988567039085
3351.5 224.40988567039085
3352.5 224.34171660178214
3352.5 224.34171660178214
3353.5 224.2735475453179
3353.5 224.2735475453179
3354.5 224.20537845449448
3354.5 224.20537845449448
3355.5 224.1372093683489
3355.5 224.1372093683489
3356.5 224.0690402817022
3356.5 224.0690402817022
3357.5 224.00087117292955
3357.5 224.00087117292955
3358.5 223.93270204812285
3358.5 223.93270204812285
3359.5 223.86453293033122
3359.5 223.86453293033122
3360.5 223.79636379041366
3360.5 223.79636379041366
3361.5 223.72819465751118
3361.5 223.72819465751118
3362.5 223.66002550857462
3362.5 223.66002550857462
3363.5 223.59185633751213
3363.5 223.59185633751213
3364.5 223.52368716594856
3364.5 223.52368716594856
3365.5 223.45551798586706
3365.5 223.45551798586706
3366.5 223.3873488052845
3366.5 223.3873488052845
3367.5 223.31917960871735
3367.5 223.31917960871735
3368.5 223.25101040454527
3368.5 223.25101040454527
3369.5 223.18284117824726
3369.5 223.18284117824726
3370.5 223.11467195896432
3370.5 223.11467195896432
3371.5 223.0465027250716
3371.5 223.0465027250716
3372.5 222.97833348219916
3372.5 222.97833348219916
3373.5 222.9101642242551
3373.5 222.9101642242551
3374.5 222.8419949517013
3374.5 222.8419949517013
3375.5 222.77382569225446
3375.5 222.77382569225446
3376.5 222.70565641068166
3376.5 222.70565641068166
3377.5 222.63748711541206
3377.5 222.63748711541206
3378.5 222.5693178041579
3378.5 222.5693178041579
3379.5 222.50114849849447
3379.5 222.50114849849447
3380.5 222.43297917822133
3380.5 222.43297917822133
3381.5 222.36480985882187
3381.5 222.36480985882187
3382.5 222.29664052201355
3382.5 222.29664052201355
3383.5 222.2284711630793
3383.5 222.2284711630793
3384.5 222.1603018125349
3384.5 222.1603018125349
3385.5 222.09213244458164
3385.5 222.09213244458164
3386.5 222.02396306435588
3386.5 222.02396306435588
3387.5 221.95579368266655
3387.5 221.95579368266655
3388.5 221.8876242981389
3388.5 221.8876242981389
3389.5 221.81945489382252
3389.5 221.81945489382252
3390.5 221.7512854809883
3390.5 221.7512854809883
3391.5 221.6831160591743
3391.5 221.6831160591743
3392.5 221.6149466312292
3392.5 221.6149466312292
3393.5 221.54677719430435
3393.5 221.54677719430435
3394.5 221.47860773525358
3394.5 221.47860773525358
3395.5 221.4104382836302
3395.5 221.4104382836302
3396.5 221.34226880946855
3396.5 221.34226880946855
3397.5 221.27409933384337
3397.5 221.27409933384337
3398.5 221.2059298581294
3398.5 221.2059298581294
3399.5 221.1377603541976
3399.5 221.1377603541976
3400.5 221.0695908412861
3400.5 221.0695908412861
3401.5 221.00142134153106
3401.5 221.00142134153106
3402.5 220.93325181254622
3402.5 220.93325181254622
3403.5 220.8650822783432
3403.5 220.8650822783432
3404.5 220.7969127403394
3404.5 220.7969127403394
3405.5 220.7287431811721
3405.5 220.7287431811721
3406.5 220.66057361582415
3406.5 220.66057361582415
3407.5 220.59240405515405
3407.5 220.59240405515405
3408.5 220.52423448687898
3408.5 220.52423448687898
3409.5 220.45606489038613
3409.5 220.45606489038613
3410.5 220.3878952924297
3410.5 220.3878952924297
3411.5 220.31972568691785
3411.5 220.31972568691785
3412.5 220.25155606770917
3412.5 220.25155606770917
3413.5 220.18338643860784
3413.5 220.18338643860784
3414.5 220.11521680332584
3414.5 220.11521680332584
3415.5 220.04704716048843
3415.5 220.04704716048843
3416.5 219.97887750867127
3416.5 219.97887750867127
3417.5 219.9107078492987
3417.5 219.9107078492987
3418.5 219.84253817531635
3418.5 219.84253817531635
3419.5 219.7743684862624
3419.5 219.7743684862624
3420.5 219.7061987971197
3420.5 219.7061987971197
3421.5 219.63802910042153
3421.5 219.63802910042153
3422.5 219.56985938911365
3422.5 219.56985938911365
3423.5 219.50168967588033
3423.5 219.50168967588033
3424.5 219.43351994803726
3424.5 219.43351994803726
3425.5 219.36535021401355
3425.5 219.36535021401355
3426.5 219.2971804564891
3426.5 219.2971804564891
3427.5 219.2290107134464
3427.5 219.2290107134464
3428.5 219.1608409407616
3428.5 219.1608409407616
3429.5 219.0926711755042
3429.5 219.0926711755042
3430.5 219.0245013877085
3430.5 219.0245013877085
3431.5 218.95633158525357
3431.5 218.95633158525357
3432.5 218.88816178275937
3432.5 218.88816178275937
3433.5 218.81999197128545
3433.5 218.81999197128545
3434.5 218.75182215225607
3434.5 218.75182215225607
3435.5 218.68365232704608
3435.5 218.68365232704608
3436.5 218.61548247833534
3436.5 218.61548247833534
3437.5 218.54731264410634
3437.5 218.54731264410634
3438.5 218.47914278912623
3438.5 218.47914278912623
3439.5 218.4109729031292
3439.5 218.4109729031292
3440.5 218.34280303913008
3440.5 218.34280303913008
3441.5 218.274633153005
3441.5 218.274633153005
3442.5 218.20646325180834
3442.5 218.20646325180834
3443.5 218.1382933505724
3443.5 218.1382933505724
3444.5 218.07012344173157
3444.5 218.07012344173157
3445.5 218.00195351076476
3445.5 218.00195351076476
3446.5 217.93378357224253
3446.5 217.93378357224253
3447.5 217.86561363225675
3447.5 217.86561363225675
3448.5 217.79744368609033
3448.5 217.79744368609033
3449.5 217.72927373236848
3449.5 217.72927373236848
3450.5 217.66110375652067
3450.5 217.66110375652067
3451.5 217.59293378058413
3451.5 217.59293378058413
3452.5 217.52476379571735
3452.5 217.52476379571735
3453.5 217.45659378867512
3453.5 217.45659378867512
3454.5 217.38842379144708
3454.5 217.38842379144708
3455.5 217.32025376929397
3455.5 217.32025376929397
3456.5 217.2520837545683
3456.5 217.2520837545683
3457.5 217.18391370410865
3457.5 217.18391370410865
3458.5 217.11574366813073
3458.5 217.11574366813073
3459.5 217.04757361616825
3459.5 217.04757361616825
3460.5 216.97940355050898
3460.5 216.97940355050898
3461.5 216.9112334847609
3461.5 216.9112334847609
3462.5 216.84306339551213
3462.5 216.84306339551213
3463.5 216.77489331465324
3463.5 216.77489331465324
3464.5 216.7067232102441
3464.5 216.7067232102441
3465.5 216.63855310717048
3465.5 216.63855310717048
3466.5 216.5703829819709
3466.5 216.5703829819709
3467.5 216.50221285627026
3467.5 216.50221285627026
3468.5 216.43404272342653
3468.5 216.43404272342653
3469.5 216.36587257413638
3469.5 216.36587257413638
3470.5 216.29770241907795
3470.5 216.29770241907795
3471.5 216.22953225605173
3471.5 216.22953225605173
3472.5 216.16136207836627
3472.5 216.16136207836627
3473.5 216.09319189312535
3473.5 216.09319189312535
3474.5 216.02502170779567
3474.5 216.02502170779567
3475.5 215.95685149896525
3475.5 215.95685149896525
3476.5 215.88868129989953
3476.5 215.88868129989953
3477.5 215.82051107733307
3477.5 215.82051107733307
3478.5 215.75234083259113
3478.5 215.75234083259113
3479.5 215.68417060238048
3479.5 215.68417060238048
3480.5 215.61600035141865
3480.5 215.61600035141865
3481.5 215.54783009147712
3481.5 215.54783009147712
3482.5 215.47965982540444
3482.5 215.47965982540444
3483.5 215.4114895578187
3483.5 215.4114895578187
3484.5 215.34331926201517
3484.5 215.34331926201517
3485.5 215.27514896612286
3485.5 215.27514896612286
3486.5 215.20697866130033
3486.5 215.20697866130033
3487.5 215.13880835167194
3487.5 215.13880835167194
3488.5 215.07063803920522
3488.5 215.07063803920522
3489.5 215.00246769989548
3489.5 215.00246769989548
3490.5 214.93429736658885
3490.5 214.93429736658885
3491.5 214.86612700506439
3491.5 214.86612700506439
3492.5 214.79795664913073
3492.5 214.79795664913073
3493.5 214.72978627858728
3493.5 214.72978627858728
3494.5 214.66161590186323
3494.5 214.66161590186323
3495.5 214.59344551753424
3495.5 214.59344551753424
3496.5 214.52527511107928
3496.5 214.52527511107928
3497.5 214.45710471915558
3497.5 214.45710471915558
3498.5 214.38893430505644
3498.5 214.38893430505644
3499.5 214.3207638627395
3499.5 214.3207638627395
3500.5 214.25259343962136
3500.5 214.25259343962136
3501.5 214.18442298966025
3501.5 214.18442298966025
3502.5 214.11625253961034
3502.5 214.11625253961034
3503.5 214.0480820806302
3503.5 214.0480820806302
3504.5 213.97991160932807
3504.5 213.97991160932807
3505.5 213.91174112204135
3505.5 213.91174112204135
3506.5 213.8435706346659
3506.5 213.8435706346659
3507.5 213.77540013359362
3507.5 213.77540013359362
3508.5 213.70722963857395
3508.5 213.70722963857395
3509.5 213.6390591139122
3509.5 213.6390591139122
3510.5 213.57088858306977
3510.5 213.57088858306977
3511.5 213.50271804604674
3511.5 213.50271804604674
3512.5 213.43454751507633
3512.5 213.43454751507633
3513.5 213.3663769544638
3513.5 213.3663769544638
3514.5 213.2982063876706
3514.5 213.2982063876706
3515.5 213.23003581332202
3515.5 213.23003581332202
3516.5 213.16186523136847
3516.5 213.16186523136847
3517.5 213.09369463480516
3517.5 213.09369463480516
3518.5 213.02552403068643
3518.5 213.02552403068643
3519.5 212.95735342033757
3519.5 212.95735342033757
3520.5 212.88918280857462
3520.5 212.88918280857462
3521.5 212.8210121685444
3521.5 212.8210121685444
3522.5 212.75284153594154
3522.5 212.75284153594154
3523.5 212.6846708882671
3523.5 212.6846708882671
3524.5 212.61650023441206
3524.5 212.61650023441206
3525.5 212.5483295659472
3525.5 212.5483295659472
3526.5 212.48015888987743
3526.5 212.48015888987743
3527.5 212.41198820625223
3527.5 212.41198820625223
3528.5 212.3438175150716
3528.5 212.3438175150716
3529.5 212.27564680309032
3529.5 212.27564680309032
3530.5 212.20747608969498
3530.5 212.20747608969498
3531.5 212.13930537011902
3531.5 212.13930537011902
3532.5 212.07113464436242
3532.5 212.07113464436242
3533.5 212.0029638950556
3533.5 212.0029638950556
3534.5 211.93479314708426
3534.5 211.93479314708426
3535.5 211.86662238541615
3535.5 211.86662238541615
3536.5 211.7984516209097
3536.5 211.7984516209097
3537.5 211.73028084454305
3537.5 211.73028084454305
3538.5 211.6621100531048
3538.5 211.6621100531048
3539.5 211.593939260203
3539.5 211.593939260203
3540.5 211.52576846112058
3540.5 211.52576846112058
3541.5 211.45759764128698
3541.5 211.45759764128698
3542.5 211.38942681389798
3542.5 211.38942681389798
3543.5 211.3212559864202
3543.5 211.3212559864202
3544.5 211.25308512930033
3544.5 211.25308512930033
3545.5 211.18491428808647
3545.5 211.18491428808647
3546.5 211.11674343083857
3546.5 211.11674343083857
3547.5 211.048572553802
3547.5 211.048572553802
3548.5 210.98040167571418
3548.5 210.98040167571418
3549.5 210.9122307764629
3549.5 210.9122307764629
3550.5 210.84405987712285
3550.5 210.84405987712285
3551.5 210.77588897774356
3551.5 210.77588897774356
3552.5 210.70771806466743
3552.5 210.70771806466743
3553.5 210.63954713693207
3553.5 210.63954713693207
3554.5 210.57137620164124
3554.5 210.57137620164124
3555.5 210.503205258795
3555.5 210.503205258795
3556.5 210.4350342965724
3556.5 210.4350342965724
3557.5 210.3668633253701
3557.5 210.3668633253701
3558.5 210.29869235412852
3558.5 210.29869235412852
3559.5 210.2305213767063
3559.5 210.2305213767063
3560.5 210.16235037710865
3560.5 210.16235037710865
3561.5 210.09417939204224
3561.5 210.09417939204224
3562.5 210.02600837870853
3562.5 210.02600837870853
3563.5 209.95783735071552
3563.5 209.95783735071552
3564.5 209.88966633725377
3564.5 209.88966633725377
3565.5 209.82149529552473
3565.5 209.82149529552473
3566.5 209.75332424624025
3566.5 209.75332424624025
3567.5 209.68515318367128
3567.5 209.68515318367128
3568.5 209.61698211217208
3568.5 209.61698211217208
3569.5 209.54881103586706
3569.5 209.54881103586706
3570.5 209.4806399580985
3570.5 209.4806399580985
3571.5 209.4124688652583
3571.5 209.4124688652583
3572.5 209.34429776055794
3572.5 209.34429776055794
3573.5 209.27612664830215
3573.5 209.27612664830215
3574.5 209.20795552706662
3574.5 209.20795552706662
3575.5 209.13978439397093
3575.5 209.13978439397093
3576.5 209.07161324580363
3576.5 209.07161324580363
3577.5 209.00344209617276
3577.5 209.00344209617276
3578.5 208.93527094925224
3578.5 208.93527094925224
3579.5 208.8670997726896
3579.5 208.8670997726896
3580.5 208.7989286092339
3580.5 208.7989286092339
3581.5 208.7307574057395
3581.5 208.7307574057395
3582.5 208.66258622144392
3582.5 208.66258622144392
3583.5 208.59441500893053
3583.5 208.59441500893053
3584.5 208.52624379770313
3584.5 208.52624379770313
3585.5 208.4580725714042
3585.5 208.4580725714042
3586.5 208.38990134644075
3586.5 208.38990134644075
3587.5 208.3217300918352
3587.5 208.3217300918352
3588.5 208.25355884465708
3588.5 208.25355884465708
3589.5 208.18538758378213
3589.5 208.18538758378213
3590.5 208.1172163157641
3590.5 208.1172163157641
3591.5 208.04904503267446
3591.5 208.04904503267446
3592.5 207.98087374340417
3592.5 207.98087374340417
3593.5 207.91270244795328
3593.5 207.91270244795328
3594.5 207.8445311317512
3594.5 207.8445311317512
3595.5 207.7763598140856
3595.5 207.7763598140856
3596.5 207.70818849633125
3596.5 207.70818849633125
3597.5 207.64001716492956
3597.5 207.64001716492956
3598.5 207.5718458202434
3598.5 207.5718458202434
3599.5 207.50367446800183
3599.5 207.50367446800183
3600.5 207.43550310206345
3600.5 207.43550310206345
3601.5 207.36733172760717
3601.5 207.36733172760717
3602.5 207.29916034082888
3602.5 207.29916034082888
3603.5 207.23098895401134
3603.5 207.23098895401134
3604.5 207.16281755958883
3604.5 207.16281755958883
3605.5 207.09464613694854
3605.5 207.09464613694854
3606.5 207.02647472920233
3606.5 207.02647472920233
3607.5 206.95830330029264
3607.5 206.95830330029264
3608.5 206.89013185672368
3608.5 206.89013185672368
3609.5 206.8219604215446
3609.5 206.8219604215446
3610.5 206.75378896423956
3610.5 206.75378896423956
3611.5 206.6856174847591
3611.5 206.6856174847591
3612.5 206.6174460150928
3612.5 206.6174460150928
3613.5 206.54927453685912
3613.5 206.54927453685912
3614.5 206.48110303883675
3614.5 206.48110303883675
3615.5 206.41293153229648
3615.5 206.41293153229648
3616.5 206.34476001957557
3616.5 206.34476001957557
3617.5 206.27658849315787
3617.5 206.27658849315787
3618.5 206.2084169666514
3618.5 206.2084169666514
3619.5 206.14024543258952
3619.5 206.14024543258952
3620.5 206.07207388666745
3620.5 206.07207388666745
3621.5 206.00390233176563
3621.5 206.00390233176563
3622.5 205.9357307500208
3622.5 205.9357307500208
3623.5 205.86755918275776
3623.5 205.86755918275776
3624.5 205.7993875994606
3624.5 205.7993875994606
3625.5 205.73121599678714
3625.5 205.73121599678714
3626.5 205.66304438752067
3626.5 205.66304438752067
3627.5 205.594872777203
3627.5 205.594872777203
3628.5 205.52670115461282
3628.5 205.52670115461282
3629.5 205.4585295244177
3629.5 205.4585295244177
3630.5 205.39035787961282
3630.5 205.39035787961282
3631.5 205.3221862285778
3631.5 205.3221862285778
3632.5 205.25401456389548
3632.5 205.25401456389548
3633.5 205.18584289816192
3633.5 205.18584289816192
3634.5 205.1176712126397
3634.5 205.1176712126397
3635.5 205.04949952093685
3635.5 205.04949952093685
3636.5 204.98132782777043
3636.5 204.98132782777043
3637.5 204.91315612131953
3637.5 204.91315612131953
3638.5 204.84498440122132
3638.5 204.84498440122132
3639.5 204.77681268103436
3639.5 204.77681268103436
3640.5 204.70864094852539
3640.5 204.70864094852539
3641.5 204.64046920003187
3641.5 204.64046920003187
3642.5 204.57229745282436
3642.5 204.57229745282436
3643.5 204.50412567734955
3643.5 204.50412567734955
3644.5 204.43595391778078
3644.5 204.43595391778078
3645.5 204.36778213466178
3645.5 204.36778213466178
3646.5 204.2996103392703
3646.5 204.2996103392703
3647.5 204.23143854420235
3647.5 204.23143854420235
3648.5 204.16326672797092
3648.5 204.16326672797092
3649.5 204.09509491165073
3649.5 204.09509491165073
3650.5 204.02692308914993
3650.5 204.02692308914993
3651.5 203.958751245898
3651.5 203.958751245898
3652.5 203.89057940118246
3652.5 203.89057940118246
3653.5 203.82240755166112
3653.5 203.82240755166112
3654.5 203.75423567387244
3654.5 203.75423567387244
3655.5 203.68606379604452
3655.5 203.68606379604452
3656.5 203.61789191950265
3656.5 203.61789191950265
3657.5 203.54972002788915
3657.5 203.54972002788915
3658.5 203.48154812304068
3658.5 203.48154812304068
3659.5 203.4133762105873
3659.5 203.4133762105873
3660.5 203.34520429195328
3660.5 203.34520429195328
3661.5 203.27703236008426
3661.5 203.27703236008426
3662.5 203.20886042061034
3662.5 203.20886042061034
3663.5 203.14068846886389
3663.5 203.14068846886389
3664.5 203.07251652312056
3664.5 203.07251652312056
3665.5 203.00434455053423
3665.5 203.00434455053423
3666.5 202.9361725778591
3666.5 202.9361725778591
3667.5 202.86800058305806
3667.5 202.86800058305806
3668.5 202.79982859050554
3668.5 202.79982859050554
3669.5 202.73165658471802
3669.5 202.73165658471802
3670.5 202.66348457746693
3670.5 202.66348457746693
3671.5 202.59531254332336
3671.5 202.59531254332336
3672.5 202.52714051523236
3672.5 202.52714051523236
3673.5 202.4589684748194
3673.5 202.4589684748194
3674.5 202.39079643436713
3674.5 202.39079643436713
3675.5 202.32262436702237
3675.5 202.32262436702237
3676.5 202.25445229821403
3676.5 202.25445229821403
3677.5 202.18628021002937
3677.5 202.18628021002937
3678.5 202.11810812885977
3678.5 202.11810812885977
3679.5 202.04993602693906
3679.5 202.04993602693906
3680.5 201.98176392630435
3680.5 201.98176392630435
3681.5 201.9135918035437
3681.5 201.9135918035437
3682.5 201.8454196806943
3682.5 201.8454196806943
3683.5 201.77724754694722
3683.5 201.77724754694722
3684.5 201.70907540422039
3684.5 201.70907540422039
3685.5 201.64090324963337
3685.5 201.64090324963337
3686.5 201.57273108606663
3686.5 201.57273108606663
3687.5 201.50455892383542
3687.5 201.50455892383542
3688.5 201.43638673471168
3688.5 201.43638673471168
3689.5 201.36821453803253
3689.5 201.36821453803253
3690.5 201.3000423501556
3690.5 201.3000423501556
3691.5 201.23187013263652
3691.5 201.23187013263652
3692.5 201.16369791031164
3692.5 201.16369791031164
3693.5 201.09552568789798
3693.5 201.09552568789798
3694.5 201.02735345792888
3694.5 201.02735345792888
3695.5 200.95918120858346
3695.5 200.95918120858346
3696.5 200.8910089516331
3696.5 200.8910089516331
3697.5 200.82283667398107
3697.5 200.82283667398107
3698.5 200.75466441218563
3698.5 200.75466441218563
3699.5 200.68649212821472
3699.5 200.68649212821472
3700.5 200.61831982491697
3700.5 200.61831982491697
3701.5 200.5501475285848
3701.5 200.5501475285848
3702.5 200.48197522510952
3702.5 200.48197522510952
3703.5 200.41380290184557
3703.5 200.41380290184557
3704.5 200.34563056392236
3704.5 200.34563056392236
3705.5 200.27745822733468
3705.5 200.27745822733468
3706.5 200.20928588451685
3706.5 200.20928588451685
3707.5 200.14111352805173
3707.5 200.14111352805173
3708.5 200.07294115830214
3708.5 200.07294115830214
3709.5 200.00476878708898
3709.5 200.00476878708898
3710.5 199.93659639746195
3710.5 199.93659639746195
3711.5 199.86842400069182
3711.5 199.86842400069182
3712.5 199.80025159774104
3712.5 199.80025159774104
3713.5 199.73207919470153
3713.5 199.73207919470153
3714.5 199.6639067573028
3714.5 199.6639067573028
3715.5 199.5957343273315
3715.5 199.5957343273315
3716.5 199.52756188975528
3716.5 199.52756188975528
3717.5 199.4593894267108
3717.5 199.4593894267108
3718.5 199.39121698428949
3718.5 199.39121698428949
3719.5 199.32304450649698
3719.5 199.32304450649698
3720.5 199.2548720296277
3720.5 199.2548720296277
3721.5 199.18669953947395
3721.5 199.18669953947395
3722.5 199.11852704313955
3722.5 199.11852704313955
3723.5 199.05035454062454
3723.5 199.05035454062454
3724.5 198.98218202482502
3724.5 198.98218202482502
3725.5 198.9140095014701
3725.5 198.9140095014701
3726.5 198.84583696441837
3726.5 198.84583696441837
3727.5 198.77766442159833
3727.5 198.77766442159833
3728.5 198.70949187259768
3728.5 198.70949187259768
3729.5 198.64131930990018
3729.5 198.64131930990018
3730.5 198.57314673396775
3730.5 198.57314673396775
3731.5 198.50497415043037
3731.5 198.50497415043037
3732.5 198.43680156208714
3732.5 198.43680156208714
3733.5 198.36862895913418
3733.5 198.36862895913418
3734.5 198.30045634995105
3734.5 198.30045634995105
3735.5 198.2322837345873
3735.5 198.2322837345873
3736.5 198.1641111130429
3736.5 198.1641111130429
3737.5 198.09593847683925
3737.5 198.09593847683925
3738.5 198.0277658297379
3738.5 198.0277658297379
3739.5 197.95959317269433
3739.5 197.95959317269433
3740.5 197.89142050475306
3740.5 197.89142050475306
3741.5 197.82324782920685
3741.5 197.82324782920685
3742.5 197.75507515499618
3742.5 197.75507515499618
3743.5 197.68690246140918
3743.5 197.68690246140918
3744.5 197.61872975275054
3744.5 197.61872975275054
3745.5 197.55055704537796
3745.5 197.55055704537796
3746.5 197.4823843247704
3746.5 197.4823843247704
3747.5 197.41421159655792
3747.5 197.41421159655792
3748.5 197.34603885744775
3748.5 197.34603885744775
3749.5 197.2778661159115
3749.5 197.2778661159115
3750.5 197.20969335596143
3750.5 197.20969335596143
3751.5 197.1415205898307
3751.5 197.1415205898307
3752.5 197.07334780904068
3752.5 197.07334780904068
3753.5 197.00517502953673
3753.5 197.00517502953673
3754.5 196.9370022288693
3754.5 196.9370022288693
3755.5 196.86882942243355
3755.5 196.86882942243355
3756.5 196.80065661119195
3756.5 196.80065661119195
3757.5 196.73248378487878
3757.5 196.73248378487878
3758.5 196.6643109673678
3758.5 196.6643109673678
3759.5 196.59613812158952
3759.5 196.59613812158952
3760.5 196.52796526257626
3760.5 196.52796526257626
3761.5 196.45979241052856
3761.5 196.45979241052856
3762.5 196.39161954052884
3762.5 196.39161954052884
3763.5 196.32344666901605
3763.5 196.32344666901605
3764.5 196.25527377066024
3764.5 196.25527377066024
3765.5 196.18710088678617
3765.5 196.18710088678617
3766.5 196.11892796896527
3766.5 196.11892796896527
3767.5 196.05075505953423
3767.5 196.05075505953423
3768.5 195.98258213544392
3768.5 195.98258213544392
3769.5 195.9144092004559
3769.5 195.9144092004559
3770.5 195.84623624800952
3770.5 195.84623624800952
3771.5 195.7780633081269
3771.5 195.7780633081269
3772.5 195.7098903376397
3772.5 195.7098903376397
3773.5 195.641717369401
3773.5 195.641717369401
3774.5 195.57354438792734
3774.5 195.57354438792734
3775.5 195.50537139884875
3775.5 195.50537139884875
3776.5 195.43719840358952
3776.5 195.43719840358952
3777.5 195.3690253964701
3777.5 195.3690253964701
3778.5 195.30085238174576
3778.5 195.30085238174576
3779.5 195.23267934155322
3779.5 195.23267934155322
3780.5 195.16450631446762
3780.5 195.16450631446762
3781.5 195.09633326090182
3781.5 195.09633326090182
3782.5 195.0281602143511
3782.5 195.0281602143511
3783.5 194.95998714842403
3783.5 194.95998714842403
3784.5 194.89181407631636
3784.5 194.89181407631636
3785.5 194.82364099802803
3785.5 194.82364099802803
3786.5 194.75546789893906
3786.5 194.75546789893906
3787.5 194.68729480118563
3787.5 194.68729480118563
3788.5 194.61912168125676
3788.5 194.61912168125676
3789.5 194.5509485786087
3789.5 194.5509485786087
3790.5 194.48277543312287
3790.5 194.48277543312287
3791.5 194.41460230354306
3791.5 194.41460230354306
3792.5 194.3464291531626
3792.5 194.3464291531626
3793.5 194.2782559966015
3793.5 194.2782559966015
3794.5 194.2100828338598
3794.5 194.2100828338598
3795.5 194.1419096517417
3795.5 194.1419096517417
3796.5 194.07373646953488
3796.5 194.07373646953488
3797.5 194.00556326795171
3797.5 194.00556326795171
3798.5 193.9373900808503
3798.5 193.9373900808503
3799.5 193.86921685233534
3799.5 193.86921685233534
3800.5 193.80104363967695
3800.5 193.80104363967695
3801.5 193.7328703987512
3801.5 193.7328703987512
3802.5 193.6646971652529
3802.5 193.6646971652529
3803.5 193.59652392694875
3803.5 193.59652392694875
3804.5 193.5283506603773
3804.5 193.5283506603773
3805.5 193.460177389
3805.5 193.460177389
3806.5 193.3920041104796
3806.5 193.3920041104796
3807.5 193.3238308182624
3807.5 193.3238308182624
3808.5 193.25565752733124
3808.5 193.25565752733124
3809.5 193.18748422412756
3809.5 193.18748422412756
3810.5 193.1193109137808
3810.5 193.1193109137808
3811.5 193.05113759111202
3811.5 193.05113759111202
3812.5 192.98296425515875
3812.5 192.98296425515875
3813.5 192.9147909041339
3813.5 192.9147909041339
3814.5 192.84661755719418
3814.5 192.84661755719418
3815.5 192.7784441881285
3815.5 192.7784441881285
3816.5 192.71027082034888
3816.5 192.71027082034888
3817.5 192.64209744024726
3817.5 192.64209744024726
3818.5 192.57392406148116
3818.5 192.57392406148116
3819.5 192.50575065444775
3819.5 192.50575065444775
3820.5 192.43757724164604
3820.5 192.43757724164604
3821.5 192.369403829718
3821.5 192.369403829718
3822.5 192.30123040450553
3822.5 192.30123040450553
3823.5 192.2330569660581
3823.5 192.2330569660581
3824.5 192.16488352848432
3824.5 192.16488352848432
3825.5 192.09671007153423
3825.5 192.09671007153423
3826.5 192.02853660129966
3826.5 192.02853660129966
3827.5 191.96036313336307
3827.5 191.96036313336307
3828.5 191.89218965685913
3828.5 191.89218965685913
3829.5 191.82401615488695
3829.5 191.82401615488695
3830.5 191.75584265988033
3830.5 191.75584265988033
3831.5 191.68766915301353
3831.5 191.68766915301353
3832.5 191.61949562539561
3832.5 191.61949562539561
3833.5 191.55132209154755
3833.5 191.55132209154755
3834.5 191.48314855903504
3834.5 191.48314855903504
3835.5 191.4149750142005
3835.5 191.4149750142005
3836.5 191.34680146222288
3836.5 191.34680146222288
3837.5 191.27862789792323
3837.5 191.27862789792323
3838.5 191.21045431287246
3838.5 191.21045431287246
3839.5 191.142280730532
3839.5 191.142280730532
3840.5 191.07410714058662
3840.5 191.07410714058662
3841.5 191.0059335458354
3841.5 191.0059335458354
3842.5 190.93775993033304
3842.5 190.93775993033304
3843.5 190.8695863015462
3843.5 190.8695863015462
3844.5 190.80141267363308
3844.5 190.80141267363308
3845.5 190.733239032485
3845.5 190.733239032485
3846.5 190.66506537333535
3846.5 190.66506537333535
3847.5 190.59689172866743
3847.5 190.59689172866743
3848.5 190.5287180557322
3848.5 190.5287180557322
3849.5 190.46054437093684
3849.5 190.46054437093684
3850.5 190.392370693107
3850.5 190.392370693107
3851.5 190.32419700341703
3851.5 190.32419700341703
3852.5 190.25602328545975
3852.5 190.25602328545975
3853.5 190.18784956878847
3853.5 190.18784956878847
3854.5 190.11967585482753
3854.5 190.11967585482753
3855.5 190.0515021271698
3855.5 190.0515021271698
3856.5 189.98332838013573
3856.5 189.98332838013573
3857.5 189.91515463301286
3857.5 189.91515463301286
3858.5 189.8469808665137
3858.5 189.8469808665137
3859.5 189.77880709383388
3859.5 189.77880709383388
3860.5 189.7106333149239
3860.5 189.7106333149239
3861.5 189.64245952277898
3861.5 189.64245952277898
3862.5 189.57428572582822
3862.5 189.57428572582822
3863.5 189.5061119240716
3863.5 189.5061119240716
3864.5 189.43793810013955
3864.5 189.43793810013955
3865.5 189.36976427891784
3865.5 189.36976427891784
3866.5 189.30159044399934
3866.5 189.30159044399934
3867.5 189.23341659579634
3867.5 189.23341659579634
3868.5 189.1652427489289
3868.5 189.1652427489289
3869.5 189.09706887516893
3869.5 189.09706887516893
3870.5 189.02889500269498
3870.5 189.02889500269498
3871.5 188.96072111794854
3871.5 188.96072111794854
3872.5 188.8925472260095
3872.5 188.8925472260095
3873.5 188.82437332317275
3873.5 188.82437332317275
3874.5 188.75619942024724
3874.5 188.75619942024724
3875.5 188.6880255111411
3875.5 188.6880255111411
3876.5 188.6198515694629
3876.5 188.6198515694629
3877.5 188.55167764226644
3877.5 188.55167764226644
3878.5 188.4835036807108
3878.5 188.4835036807108
3879.5 188.41532973404924
3879.5 188.41532973404924
3880.5 188.34715577648998
3880.5 188.34715577648998
3881.5 188.27898179813005
3881.5 188.27898179813005
3882.5 188.21080781358953
3882.5 188.21080781358953
3883.5 188.14263381581398
3883.5 188.14263381581398
3884.5 188.07445981318313
3884.5 188.07445981318313
3885.5 188.00628580437163
3885.5 188.00628580437163
3886.5 187.93811178232517
3886.5 187.93811178232517
3887.5 187.8699377493315
3887.5 187.8699377493315
3888.5 187.80176371624907
3888.5 187.80176371624907
3889.5 187.73358966241548
3889.5 187.73358966241548
3890.5 187.66541561124274
3890.5 187.66541561124274
3891.5 187.597241524336
3891.5 187.597241524336
3892.5 187.52906746217678
3892.5 187.52906746217678
3893.5 187.4608933707878
3893.5 187.4608933707878
3894.5 187.3927192830716
3894.5 187.3927192830716
3895.5 187.32454517455477
3895.5 187.32454517455477
3896.5 187.25637105280296
3896.5 187.25637105280296
3897.5 187.1881969393915
3897.5 187.1881969393915
3898.5 187.12002280802804
3898.5 187.12002280802804
3899.5 187.0518486544891
3899.5 187.0518486544891
3900.5 186.9836745022362
3900.5 186.9836745022362
3901.5 186.9155003390856
3901.5 186.9155003390856
3902.5 186.8473261833624
3902.5 186.8473261833624
3903.5 186.7791520068386
3903.5 186.7791520068386
3904.5 186.71097781941702
3904.5 186.71097781941702
3905.5 186.642803618711
3905.5 186.642803618711
3906.5 186.57462941182436
3906.5 186.57462941182436
3907.5 186.5064551780452
3907.5 186.5064551780452
3908.5 186.43828096763875
3908.5 186.43828096763875
3909.5 186.37010673648115
3909.5 186.37010673648115
3910.5 186.30193248594722
3910.5 186.30193248594722
3911.5 186.23375822918314
3911.5 186.23375822918314
3912.5 186.1655839737546
3912.5 186.1655839737546
3913.5 186.09740969280833
3913.5 186.09740969280833
3914.5 186.02923541319763
3914.5 186.02923541319763
3915.5 185.96106112598196
3915.5 185.96106112598196
3916.5 185.89288682076477
3916.5 185.89288682076477
3917.5 185.82471250936692
3917.5 185.82471250936692
3918.5 185.75653819925512
3918.5 185.75653819925512
3919.5 185.68836387728314
3919.5 185.68836387728314
3920.5 185.62018952704386
3920.5 185.62018952704386
3921.5 185.5520151940359
3921.5 185.5520151940359
3922.5 185.48384082666877
3922.5 185.48384082666877
3923.5 185.41566645215855
3923.5 185.41566645215855
3924.5 185.34749209487967
3924.5 185.34749209487967
3925.5 185.27931771075777
3925.5 185.27931771075777
3926.5 185.2111433058352
3926.5 185.2111433058352
3927.5 185.14296890971485
3927.5 185.14296890971485
3928.5 185.07479450269682
3928.5 185.07479450269682
3929.5 185.0066200735033
3929.5 185.0066200735033
3930.5 184.93844564087877
3930.5 184.93844564087877
3931.5 184.87027121568164
3931.5 184.87027121568164
3932.5 184.80209675612534
3932.5 184.80209675612534
3933.5 184.73392229922987
3933.5 184.73392229922987
3934.5 184.66574782767512
3934.5 184.66574782767512
3935.5 184.59757335273883
3935.5 184.59757335273883
3936.5 184.52939887157243
3936.5 184.52939887157243
3937.5 184.46122437102966
3937.5 184.46122437102966
3938.5 184.39304986425674
3938.5 184.39304986425674
3939.5 184.32487535881938
3939.5 184.32487535881938
3940.5 184.25670083538046
3940.5 184.25670083538046
3941.5 184.18852630576092
3941.5 184.18852630576092
3942.5 184.12035175396593
3942.5 184.12035175396593
3943.5 184.05217720625606
3943.5 184.05217720625606
3944.5 183.9840026537404
3944.5 183.9840026537404
3945.5 183.91582807904925
3945.5 183.91582807904925
3946.5 183.8476534934604
3946.5 183.8476534934604
3947.5 183.77947892276563
3947.5 183.77947892276563
3948.5 183.71130431908648
3948.5 183.71130431908648
3949.5 183.64312970212285
3949.5 183.64312970212285
3950.5 183.5749550949239
3950.5 183.5749550949239
3951.5 183.50678047448997
3951.5 183.50678047448997
3952.5 183.4386058332554
3952.5 183.4386058332554
3953.5 183.3704311885898
3953.5 183.3704311885898
3954.5 183.30225653774355
3954.5 183.30225653774355
3955.5 183.2340818732005
3955.5 183.2340818732005
3956.5 183.16590720426396
3956.5 183.16590720426396
3957.5 183.09773251595104
3957.5 183.09773251595104
3958.5 183.02955783602803
3958.5 183.02955783602803
3959.5 182.96138312210866
3959.5 182.96138312210866
3960.5 182.89320842409532
3960.5 182.89320842409532
3961.5 182.82503369918945
3961.5 182.82503369918945
3962.5 182.7568589830858
3962.5 182.7568589830858
3963.5 182.68868424008966
3963.5 182.68868424008966
3964.5 182.62050949228765
3964.5 182.62050949228765
3965.5 182.55233474582118
3965.5 182.55233474582118
3966.5 182.48415997992888
3966.5 182.48415997992888
3967.5 182.41598519466024
3967.5 182.41598519466024
3968.5 182.34781041778146
3968.5 182.34781041778146
3969.5 182.2796356276182
3969.5 182.2796356276182
3970.5 182.2114608194534
3970.5 182.2114608194534
3971.5 182.14328600510797
3971.5 182.14328600510797
3972.5 182.0751111859567
3972.5 182.0751111859567
3973.5 182.0069363605753
3973.5 182.0069363605753
3974.5 181.9387615233337
3974.5 181.9387615233337
3975.5 181.87058667143287
3975.5 181.87058667143287
3976.5 181.80241181706344
3976.5 181.80241181706344
3977.5 181.7342369423552
3977.5 181.7342369423552
3978.5 181.66606206989547
3978.5 181.66606206989547
3979.5 181.59788719029265
3979.5 181.59788719029265
3980.5 181.52971228517208
3980.5 181.52971228517208
3981.5 181.4615373884414
3981.5 181.4615373884414
3982.5 181.39336247370917
3982.5 181.39336247370917
3983.5 181.32518755183386
3983.5 181.32518755183386
3984.5 181.25701261763652
3984.5 181.25701261763652
3985.5 181.18883768000816
3985.5 181.18883768000816
3986.5 181.12066272772051
3986.5 181.12066272772051
3987.5 181.05248777062704
3987.5 181.05248777062704
3988.5 180.9843127941572
3988.5 180.9843127941572
3989.5 180.91613782602775
3989.5 180.91613782602775
3990.5 180.84796282675055
3990.5 180.84796282675055
3991.5 180.77978782738458
3991.5 180.77978782738458
3992.5 180.71161282178846
3992.5 180.71161282178846
3993.5 180.64343781281082
3993.5 180.64343781281082
3994.5 180.57526278303254
3994.5 180.57526278303254
3995.5 180.50708776205644
3995.5 180.50708776205644
3996.5 180.43891270809598
3996.5 180.43891270809598
3997.5 180.37073765542155
3997.5 180.37073765542155
3998.5 180.30256259088694
3998.5 180.30256259088694
3999.5 180.2343875201222
3999.5 180.2343875201222
4000.5 180.16621243845972
4000.5 180.16621243845972
4001.5 180.09803734488762
4001.5 180.09803734488762
4002.5 180.02986225122672
4002.5 180.02986225122672
4003.5 179.9616871466681
4003.5 179.9616871466681
4004.5 179.89351202882503
4004.5 179.89351202882503
4005.5 179.82533690617612
4005.5 179.82533690617612
4006.5 179.75716177024273
4006.5 179.75716177024273
4007.5 179.6889866158955
4007.5 179.6889866158955
4008.5 179.62081146324658
4008.5 179.62081146324658
4009.5 179.55263629832518
4009.5 179.55263629832518
4010.5 179.48446112717363
4010.5 179.48446112717363
4011.5 179.4162859455367
4011.5 179.4162859455367
4012.5 179.348110750203
4012.5 179.348110750203
4013.5 179.27993553686773
4013.5 179.27993553686773
4014.5 179.2117603455304
4014.5 179.2117603455304
4015.5 179.1435851141048
4015.5 179.1435851141048
4016.5 179.07540988259046
4016.5 179.07540988259046
4017.5 179.00723464155323
4017.5 179.00723464155323
4018.5 178.93905940180198
4018.5 178.93905940180198
4019.5 178.8708841487663
4019.5 178.8708841487663
4020.5 178.8027088688876
4020.5 178.8027088688876
4021.5 178.73453360624023
4021.5 178.73453360624023
4022.5 178.66635830964603
4022.5 178.66635830964603
4023.5 178.59818303028314
4023.5 178.59818303028314
4024.5 178.53000772265295
4024.5 178.53000772265295
4025.5 178.4618324031626
4025.5 178.4618324031626
4026.5 178.3936570788664
4026.5 178.3936570788664
4027.5 178.32548174971487
4027.5 178.32548174971487
4028.5 178.2573064143827
4028.5 178.2573064143827
4029.5 178.18913105399463
4029.5 178.18913105399463
4030.5 178.12095569585506
4030.5 178.12095569585506
4031.5 178.05278033194722
4031.5 178.05278033194722
4032.5 177.98460495571734
4032.5 177.98460495571734
4033.5 177.916429566203
4033.5 177.916429566203
4034.5 177.84825416579096
4034.5 177.84825416579096
4035.5 177.78007875209443
4035.5 177.78007875209443
4036.5 177.71190334105873
4036.5 177.71190334105873
4037.5 177.64372791775054
4037.5 177.64372791775054
4038.5 177.5755524825327
4038.5 177.5755524825327
4039.5 177.50737704250898
4039.5 177.50737704250898
4040.5 177.43920159625512
4040.5 177.43920159625512
4041.5 177.3710261381411
4041.5 177.3710261381411
4042.5 177.30285066065073
4042.5 177.30285066065073
4043.5 177.23467517221317
4043.5 177.23467517221317
4044.5 177.166499691203
4044.5 177.166499691203
4045.5 177.0983241846751
4045.5 177.0983241846751
4046.5 177.03014868085756
4046.5 177.03014868085756
4047.5 176.96197316471802
4047.5 176.96197316471802
4048.5 176.893797635294
4048.5 176.893797635294
4049.5 176.8256221085803
4049.5 176.8256221085803
4050.5 176.75744656244075
4050.5 176.75744656244075
4051.5 176.68927101012056
4051.5 176.68927101012056
4052.523595230304 176.61948681876726
4052.523595230304 176.61948681876726
4053.523595230304 176.55131125377196
4053.523595230304 176.55131125377196
4054.523595230304 176.4831356622965
4054.523595230304 176.4831356622965
4055.523595230304 176.41496006464035
4055.523595230304 176.41496006464035
4056.523595230304 176.3467844635532
4056.523595230304 176.3467844635532
4057.523595230304 176.27860886375208
4057.523595230304 176.27860886375208
4058.523595230304 176.21043324457463
4058.523595230304 176.21043324457463
4059.523595230304 176.1422576073956
4059.523595230304 176.1422576073956
4060.523595230304 176.07408197012785
4060.523595230304 176.07408197012785
4061.523595230304 176.00590632191285
4061.523595230304 176.00590632191285
4062.523595230304 175.9377306618377
4062.523595230304 175.9377306618377
4063.523595230304 175.8695549969567
4063.523595230304 175.8695549969567
4064.523595230304 175.80137932722036
4064.523595230304 175.80137932722036
4065.523595230304 175.73320364562386
4065.523595230304 175.73320364562386
4066.523595230304 175.66502794185192
4066.523595230304 175.66502794185192
4067.523595230304 175.59685223744802
4067.523595230304 175.59685223744802
4068.523595230304 175.5286765254392
4068.523595230304 175.5286765254392
4069.523595230304 175.46050080862454
4069.523595230304 175.46050080862454
4070.523595230304 175.3923250799002
4070.523595230304 175.3923250799002
4071.523595230304 175.3241493317995
4071.523595230304 175.3241493317995
4072.523595230304 175.25597358640917
4072.523595230304 175.25597358640917
4073.523595230304 175.18779783007162
4073.523595230304 175.18779783007162
4074.523595230304 175.11962206044956
4074.523595230304 175.11962206044956
4075.523595230304 175.05144627850552
4075.523595230304 175.05144627850552
4076.523595230304 174.9832704847013
4076.523595230304 174.9832704847013
4077.523595230304 174.91509469218315
4077.523595230304 174.91509469218315
4078.523595230304 174.84691889623392
4078.523595230304 174.84691889623392
4079.523595230304 174.77874308090836
4079.523595230304 174.77874308090836
4080.5 174.7121758745112
4080.5 174.7121758745112
4081.5 174.64400004690836
4081.5 174.64400004690836
4082.5 174.5758242056087
4082.5 174.5758242056087
4083.5 174.50764834630752
4083.5 174.50764834630752
4084.5 174.4394724822005
4084.5 174.4394724822005
4085.5 174.37129661232518
4085.5 174.37129661232518
4086.5 174.30312073150264
4086.5 174.30312073150264
4087.5 174.23494484449947
4087.5 174.23494484449947
4088.5 174.1667689469614
4088.5 174.1667689469614
4089.5 174.09859304324274
4089.5 174.09859304324274
4090.5 174.03041711400633
4090.5 174.03041711400633
4091.5 173.96224118748026
4091.5 173.96224118748026
4092.5 173.89406526224025
4092.5 173.89406526224025
4093.5 173.82588931899866
4093.5 173.82588931899866
4094.5 173.75771335495642
4094.5 173.75771335495642
4095.5 173.68953738753268
4095.5 173.68953738753268
4096.5 173.6213614138788
4096.5 173.6213614138788
4097.5 173.5531854297395
4097.5 173.5531854297395
4098.5 173.4850094393701
4098.5 173.4850094393701
4099.5 173.41683345308581
4099.5 173.41683345308581
4100.5 173.34865743990903
4100.5 173.34865743990903
4101.5 173.2804814073559
4101.5 173.2804814073559
4102.5 173.21230539065928
4102.5 173.21230539065928
4103.5 173.1441293489068
4103.5 173.1441293489068
4104.5 173.07595330940282
4104.5 173.07595330940282
4105.5 173.00777724341864
4105.5 173.00777724341864
4106.5 172.93960118719917
4106.5 172.93960118719917
4107.5 172.87142510408717
4107.5 172.87142510408717
4108.5 172.80324901520683
4108.5 172.80324901520683
4109.5 172.73507291680363
4109.5 172.73507291680363
4110.5 172.66689681968643
4110.5 172.66689681968643
4111.5 172.59872071065956
4111.5 172.59872071065956
4112.5 172.5305445832188
4112.5 172.5305445832188
4113.5 172.4623684645803
4113.5 172.4623684645803
4114.5 172.3941923119454
4114.5 172.3941923119454
4115.5 172.32601617049949
4115.5 172.32601617049949
4116.5 172.2578400082529
4116.5 172.2578400082529
4117.5 172.1896638425753
4117.5 172.1896638425753
4118.5 172.1214876711294
4118.5 172.1214876711294
4119.5 172.0533114826444
4119.5 172.0533114826444
4120.5 171.98513528087494
4120.5 171.98513528087494
4121.5 171.9169590803915
4121.5 171.9169590803915
4122.5 171.84878285581468
4122.5 171.84878285581468
4123.5 171.78060663252384
4123.5 171.78060663252384
4124.5 171.712430405802
4124.5 171.712430405802
4125.5 171.64425416579567
4125.5 171.64425416579567
4126.5 171.576077906413
4126.5 171.576077906413
4127.5 171.5079016581698
4127.5 171.5079016581698
4128.5 171.43972536846357
4128.5 171.43972536846357
4129.5 171.37154910213007
4129.5 171.37154910213007
4130.5 171.303372817795
4130.5 171.303372817795
4131.5 171.23519650794222
4131.5 171.23519650794222
4132.5 171.16702020689166
4132.5 171.16702020689166
4133.5 171.0988438874272
4133.5 171.0988438874272
4134.5 171.03066756966112
4134.5 171.03066756966112
4135.5 170.96249123348116
4135.5 170.96249123348116
4136.5 170.89431488401672
4136.5 170.89431488401672
4137.5 170.82613853112125
4137.5 170.82613853112125
4138.5 170.75796216774037
4138.5 170.75796216774037
4139.5 170.68978579812938
4139.5 170.68978579812938
4140.5 170.62160940914205
4140.5 170.62160940914205
4141.5 170.5534330167237
4141.5 170.5534330167237
4142.5 170.48525661949947
4142.5 170.48525661949947
4143.5 170.41708021036558
4143.5 170.41708021036558
4144.5 170.3489037889097
4144.5 170.3489037889097
4145.5 170.2807273569684
4145.5 170.2807273569684
4146.5 170.21255092631318
4146.5 170.21255092631318
4147.5 170.1443744776564
4147.5 170.1443744776564
4148.5 170.0761980166776
4148.5 170.0761980166776
4149.5 170.0080215499305
4149.5 170.0080215499305
4150.5 169.9398450722362
4150.5 169.9398450722362
4151.5 169.87166859862702
4151.5 169.87166859862702
4152.5 169.80349209812533
4152.5 169.80349209812533
4153.5 169.7353155989097
4153.5 169.7353155989097
4154.5 169.66713908920866
4154.5 169.66713908920866
4155.5 169.5989625685604
4155.5 169.5989625685604
4156.5 169.5307860346277
4156.5 169.5307860346277
4157.5 169.46260949726394
4157.5 169.46260949726394
4158.5 169.39443294052384
4158.5 169.39443294052384
4159.5 169.3262563850698
4159.5 169.3262563850698
4160.5 169.2580798200928
4160.5 169.2580798200928
4161.5 169.18990324929803
4161.5 169.18990324929803
4162.5 169.12172665303504
4162.5 169.12172665303504
4163.5 169.05355005805808
4163.5 169.05355005805808
4164.5 168.98537345350869
4164.5 168.98537345350869
4165.5 168.91719683572435
4165.5 168.91719683572435
4166.5 168.84902021450898
4166.5 168.84902021450898
4167.5 168.78084357386774
4167.5 168.78084357386774
4168.5 168.71266693593685
4168.5 168.71266693593685
4169.5 168.6444902931506
4169.5 168.6444902931506
4170.5 168.57631363987898
4170.5 168.57631363987898
4171.5 168.50813695971485
4171.5 168.50813695971485
4172.5 168.4399602747449
4172.5 168.4399602747449
4173.5 168.37178359995193
4173.5 168.37178359995193
4174.5 168.30360689964124
4174.5 168.30360689964124
4175.5 168.23543019452472
4175.5 168.23543019452472
4176.5 168.16725347003185
4176.5 168.16725347003185
4177.5 168.09907674957464
4177.5 168.09907674957464
4178.5 168.03090000974106
4178.5 168.03090000974106
4179.5 167.9627232711935
4179.5 167.9627232711935
4180.5 167.89454650855254
4180.5 167.89454650855254
4181.5 167.8263697485724
4181.5 167.8263697485724
4182.5 167.75819297627027
4182.5 167.75819297627027
4183.5 167.69001619957464
4183.5 167.69001619957464
4184.5 167.62183940350263
4184.5 167.62183940350263
4185.5 167.55366259648343
4185.5 167.55366259648343
4186.5 167.48548579826644
4186.5 167.48548579826644
4187.5 167.41730896981466
4187.5 167.41730896981466
4188.5 167.3491321487903
4188.5 167.3491321487903
4189.5 167.28095530971487
4189.5 167.28095530971487
4190.5 167.2127784597417
4190.5 167.2127784597417
4191.5 167.1446016040003
4191.5 167.1446016040003
4192.5 167.07642473731164
4192.5 167.07642473731164
4193.5 167.0082478732838
4193.5 167.0082478732838
4194.5 166.94007099125446
4194.5 166.94007099125446
4195.5 166.87189408984875
4195.5 166.87189408984875
4196.5 166.8037171836372
4196.5 166.8037171836372
4197.5 166.73554028146128
4197.5 166.73554028146128
4198.5 166.66736335990902
4198.5 166.66736335990902
4199.5 166.59918641898042
4199.5 166.59918641898042
4200.5 166.53100949528314
4200.5 166.53100949528314
4201.5 166.46283253149764
4201.5 166.46283253149764
4202.5 166.3946555863678
4202.5 166.3946555863678
4203.5 166.3264786072911
4203.5 166.3264786072911
4204.5 166.25830163792955
4204.5 166.25830163792955
4205.5 166.19012465670784
4205.5 166.19012465670784
4206.5 166.1219476499684
4206.5 166.1219476499684
4207.5 166.053770653406
4207.5 166.053770653406
4208.5 165.98559363132586
4208.5 165.98559363132586
4209.5 165.91741660443986
4209.5 165.91741660443986
4210.5 165.84923958021471
4210.5 165.84923958021471
4211.5 165.78106254412938
4211.5 165.78106254412938
4212.5 165.71288548252636
4212.5 165.71288548252636
4213.5 165.64470843206277
4213.5 165.64470843206277
4214.5 165.57653135511902
4214.5 165.57653135511902
4215.5 165.50835427336943
4215.5 165.50835427336943
4216.5 165.44017718818878
4216.5 165.44017718818878
4217.5 165.37200008972368
4217.5 165.37200008972368
4218.5 165.30382298920233
4218.5 165.30382298920233
4219.5 165.23564586178847
4219.5 165.23564586178847
4220.5 165.16746873708493
4220.5 165.16746873708493
4221.5 165.09929161641705
4221.5 165.09929161641705
4222.5 165.0311144542861
4222.5 165.0311144542861
4223.5 164.96293731081082
4223.5 164.96293731081082
4224.5 164.89476014653488
4224.5 164.89476014653488
4225.5 164.82658297177358
4225.5 164.82658297177358
4226.5 164.75840578606505
4226.5 164.75840578606505
4227.5 164.69022861053355
4227.5 164.69022861053355
4228.5 164.62205140948433
4228.5 164.62205140948433
4229.5 164.55387418905875
4229.5 164.55387418905875
4230.5 164.48569697977263
4230.5 164.48569697977263
4231.5 164.41751974263155
4231.5 164.41751974263155
4232.5 164.34934251095038
4232.5 164.34934251095038
4233.5 164.2811652669472
4233.5 164.2811652669472
4234.5 164.21298801103435
4234.5 164.21298801103435
4235.5 164.1448107441743
4235.5 164.1448107441743
4236.5 164.07663346545408
4236.5 164.07663346545408
4237.5 164.0084561833028
4237.5 164.0084561833028
4238.5 163.94027888924185
4238.5 163.94027888924185
4239.5 163.87210159174987
4239.5 163.87210159174987
4240.5 163.80392428802776
4240.5 163.80392428802776
4241.5 163.73574695315787
4241.5 163.73574695315787
4242.5 163.66756962800318
4242.5 163.66756962800318
4243.5 163.5993922923631
4243.5 163.5993922923631
4244.5 163.53121493729716
4244.5 163.53121493729716
4245.5 163.46303758494156
4245.5 163.46303758494156
4246.5 163.39486022163874
4246.5 163.39486022163874
4247.5 163.3266828403344
4247.5 163.3266828403344
4248.5 163.25850545463652
4248.5 163.25850545463652
4249.5 163.19032805661666
4249.5 163.19032805661666
4250.5 163.12215065654055
4250.5 163.12215065654055
4251.5 163.05397324317997
4251.5 163.05397324317997
4252.5 162.98579581181784
4252.5 162.98579581181784
4253.5 162.91761839022038
4253.5 162.91761839022038
4254.5 162.84944094351752
4254.5 162.84944094351752
4255.5 162.78126348591698
4255.5 162.78126348591698
4256.5 162.7130860370691
4256.5 162.7130860370691
4257.5 162.64490856412783
4257.5 162.64490856412783
4258.5 162.57673108633122
4258.5 162.57673108633122
4259.5 162.50855359804925
4259.5 162.50855359804925
4260.5 162.44037610496142
4260.5 162.44037610496142
4261.5 162.37219858773068
4261.5 162.37219858773068
4262.5 162.30402107930215
4262.5 162.30402107930215
4263.5 162.2358435453559
4263.5 162.2358435453559
4264.5 162.16766602158663
4264.5 162.16766602158663
4265.5 162.09948848549536
4265.5 162.09948848549536
4266.5 162.03131091820683
4266.5 162.03131091820683
4267.5 161.96313336819915
4267.5 161.96313336819915
4268.5 161.89495579876564
4268.5 161.89495579876564
4269.5 161.8267782052387
4269.5 161.8267782052387
4270.5 161.75860062046445
4270.5 161.75860062046445
4271.5 161.69042301159678
4271.5 161.69042301159678
4272.5 161.62224540538998
4272.5 161.62224540538998
4273.5 161.5540677957521
4273.5 161.5540677957521
4274.5 161.48589016673787
4274.5 161.48589016673787
4275.5 161.41771252581398
4275.5 161.41771252581398
4276.5 161.34953488145908
4276.5 161.34953488145908
4277.5 161.28135722753171
4277.5 161.28135722753171
4278.5 161.21317956783608
4278.5 161.21317956783608
4279.5 161.14500188876409
4279.5 161.14500188876409
4280.5 161.0768242001197
4280.5 161.0768242001197
4281.5 161.00864651556043
4281.5 161.00864651556043
4282.5 160.9404688102005
4282.5 160.9404688102005
4283.5 160.87229109573002
4283.5 160.87229109573002
4284.5 160.80411337502937
4284.5 160.80411337502937
4285.5 160.735935652322
4285.5 160.735935652322
4286.5 160.6677579115636
4286.5 160.6677579115636
4287.5 160.59958016599933
4287.5 160.59958016599933
4288.5 160.5314024085254
4288.5 160.5314024085254
4289.5 160.46322463304992
4289.5 160.46322463304992
4290.5 160.39504686165958
4290.5 160.39504686165958
4291.5 160.3268690779472
4291.5 160.3268690779472
4292.5 160.2586912837
4292.5 160.2586912837
4293.5 160.19051347850552
4293.5 160.19051347850552
4294.5 160.1223356614509
4294.5 160.1223356614509
4295.5 160.0541578484319
4295.5 160.0541578484319
4296.5 159.9859800160366
4296.5 159.9859800160366
4297.5 159.9178021670145
4297.5 159.9178021670145
4298.5 159.8496243202409
4298.5 159.8496243202409
4299.5 159.7814464558781
4299.5 159.7814464558781
4300.5 159.71326858670946
4300.5 159.71326858670946
4301.5 159.64509070659363
4301.5 159.64509070659363
4302.5 159.57691282208427
4302.5 159.57691282208427
4303.5 159.5087349280025
4303.5 159.5087349280025
4304.5 159.4405570145444
4304.5 159.4405570145444
4305.5 159.37237911126329
4305.5 159.37237911126329
4306.5 159.30420118246445
4306.5 159.30420118246445
4307.5 159.23602325023458
4307.5 159.23602325023458
4308.5 159.16784530000317
4308.5 159.16784530000317
4309.5 159.09966735994877
4309.5 159.09966735994877
4310.5 159.03148939437662
4310.5 159.03148939437662
4311.5 158.96331141080296
4311.5 158.96331141080296
4312.5 158.8951334444606
4312.5 158.8951334444606
4313.5 158.826955446921
4313.5 158.826955446921
4314.5 158.75877744457557
4314.5 158.75877744457557
4315.5 158.69059943128295
4315.5 158.69059943128295
4316.5 158.62242141359678
4316.5 158.62242141359678
4317.5 158.5542433924796
4317.5 158.5542433924796
4318.5 158.48606535945274
4318.5 158.48606535945274
4319.5 158.4178873093868
4319.5 158.4178873093868
4320.000002 158.38379815510635

==> Data/sim_static_100_w_3.txt <==
0.0 100.0
0.0 100.0
1.0 99.93181398463813
1.0 99.93181398463813
2.0 99.86362794890836
2.0 99.86362794890836
3.0 99.79544191539155
3.0 99.79544191539155
4.0 99.72725586034171
4.0 99.72725586034171
5.0 99.65906981581313
5.0 99.65906981581313
6.0 99.59088374386232
6.0 99.59088374386232
7.0 99.52269766640563
7.0 99.52269766640563
8.0 99.45451158218908
8.0 99.45451158218908
9.0 99.38632549362534
9.0 99.38632549362534
10.0 99.31813938545349
10.0 99.31813938545349
11.0 99.24995327101595
11.0 99.24995327101595
12.0 99.18176715667025
12.0 99.18176715667025
13.0 99.1135810182774
13.0 99.1135810182774
14.0 99.04539487845678
14.0 99.04539487845678
15.0 98.9772087270384
15.0 98.9772087270384
16.0 98.90902257011415
16.0 98.90902257011415
17.0 98.84083640567025
17.0 98.84083640567025
18.0 98.77265021505808
18.0 98.77265021505808
19.0 98.70446403487186
19.0 98.70446403487186
20.0 98.63627784020696
20.0 98.63627784020696
21.0 98.56809163050623
21.0 98.56809163050623
22.0 98.49990541112624
22.0 98.49990541112624
23.0 98.43171919031845
23.0 98.43171919031845
24.0 98.36353295182103
24.0 98.36353295182103
25.0 98.29534671239
25.0 98.29534671239
26.0 98.22716046156388
26.0 98.22716046156388
27.0 98.15897419741775
27.0 98.15897419741775
28.0 98.09078792651177
28.0 98.09078792651177
29.0 98.02260164324824
29.0 98.02260164324824
30.0 97.95441536001354
30.0 97.95441536001354
31.0 97.88622905736696
31.0 97.88622905736696
32.0 97.81804274865736
32.0 97.81804274865736
33.0 97.74985644195806
33.0 97.74985644195806
34.0 97.6816701124088
34.0 97.6816701124088
35.0 97.6134837637456
35.0 97.6134837637456
36.0 97.54529742405174
36.0 97.54529742405174
37.0 97.4771110698162
37.0 97.4771110698162
38.0 97.4089247107393
38.0 97.4089247107393
39.0 97.34073833102887
39.0 97.34073833102887
40.0 97.27255194359613
40.0 97.27255194359613
41.0 97.20436555907315
41.0 97.20436555907315
42.0 97.136179160736
42.0 97.136179160736
43.0 97.0679927470974
43.0 97.0679927470974
44.0 96.99980632110123
44.0 96.99980632110123
45.0 96.9316199048342
45.0 96.9316199048342
46.0 96.86343345260333
46.0 96.86343345260333
47.0 96.79524699970449
47.0 96.79524699970449
48.0 96.72706056474776
48.0 96.72706056474776
49.0 96.6588740848544
49.0 96.6588740848544
50.0 96.59068760766816
50.0 96.59068760766816
51.0 96.52250112296227
51.0 96.52250112296227
52.0 96.4543146326552
52.0 96.4543146326552
53.0 96.38612812856626
53.0 96.38612812856626
54.0 96.31794161907881
54.0 96.31794161907881
55.0 96.24975508723557
55.0 96.24975508723557
56.0 96.18156855472435
56.0 96.18156855472435
57.0 96.11338201806858
57.0 96.11338201806858
58.0 96.04519548286596
58.0 96.04519548286596
59.0 95.97700891024287
59.0 95.97700891024287
60.0 95.90882233907294
60.0 95.90882233907294
61.0 95.84063576985032
61.0 95.84063576985032
62.0 95.77244918386963
62.0 95.77244918386963
63.0 95.7042625794395
63.0 95.7042625794395
64.0 95.63607596722409
64.0 95.63607596722409
65.0 95.56788935570202
65.0 95.56788935570202
66.0 95.49970273106261
66.0 95.49970273106261
67.0 95.43151609939771
67.0 95.43151609939771
68.0 95.36332945385566
68.0 95.36332945385566
69.0 95.29514280900695
69.0 95.29514280900695
70.0 95.22695615713276
70.0 95.22695615713276
71.0 95.15876948462505
71.0 95.15876948462505
72.0 95.09058279678355
72.0 95.09058279678355
73.0 95.0223961040377
73.0 95.0223961040377
74.0 94.95420941883687
74.0 94.95420941883687
75.0 94.8860226879396
75.0 94.8860226879396
76.0 94.81783598107633
76.0 94.81783598107633
77.0 94.74964924603103
77.0 94.74964924603103
78.0 94.68146251846778
78.0 94.68146251846778
79.0 94.61327576785192
79.0 94.61327576785192
80.0 94.54508902081032
80.0 94.54508902081032
81.0 94.47690224949449
81.0 94.47690224949449
82.0 94.40871548079046
82.0 94.40871548079046
83.0 94.34052870238268
83.0 94.34052870238268
84.0 94.27234190592435
84.0 94.27234190592435
85.0 94.20415510727844
85.0 94.20415510727844
86.0 94.13596830230387
86.0 94.13596830230387
87.0 94.06778147590363
87.0 94.06778147590363
88.0 93.99959464241495
88.0 93.99959464241495
89.0 93.93140781647129
89.0 93.93140781647129
90.0 93.86322096834218
90.0 93.86322096834218
91.0 93.79503410007369
91.0 93.79503410007369
92.0 93.72684724409285
92.0 93.72684724409285
93.0 93.65866036797264
93.0 93.65866036797264
94.0 93.5904734718834
94.0 93.5904734718834
95.0 93.52228657960316
95.0 93.52228657960316
96.0 93.45409968175406
96.0 93.45409968175406
97.0 93.38591276317614
97.0 93.38591276317614
98.0 93.3177258588996
98.0 93.3177258588996
99.0 93.24953891789943
99.0 93.24953891789943
100.0 93.18135197471169
100.0 93.18135197471169
101.0 93.11316502661958
101.0 93.11316502661958
102.0 93.04497806313073
102.0 93.04497806313073
103.0 92.97679109404069
103.0 92.97679109404069
104.0 92.9086041316729
104.0 92.9086041316729
105.0 92.84041713188465
105.0 92.84041713188465
106.0 92.77223013202995
106.0 92.77223013202995
107.0 92.70404312438995
107.0 92.70404312438995
108.0 92.63585611108581
108.0 92.63585611108581
109.0 92.56766908874243
109.0 92.56766908874243
110.0 92.49948206682676
110.0 92.49948206682676
111.0 92.43129500961174
111.0 92.43129500961174
112.0 92.36310794944936
112.0 92.36310794944936
113.0 92.294920905045
113.0 92.294920905045
114.0 92.22673383067337
114.0 92.22673383067337
115.0 92.1585467569951
115.0 92.1585467569951
116.0 92.09035965410935
116.0 92.09035965410935
117.0 92.02217255937018
117.0 92.02217255937018
118.0 91.95398546244341
118.0 91.95398546244341
119.0 91.88579834164125
119.0 91.88579834164125
120.0 91.81761120908307
120.0 91.81761120908307
121.0 91.74942407503413
121.0 91.74942407503413
122.0 91.68123693386441
122.0 91.68123693386441
123.0 91.61304976908494
123.0 91.61304976908494
124.0 91.54486261294618
124.0 91.54486261294618
125.0 91.47667544776817
125.0 91.47667544776817
126.0 91.40848826043704
126.0 91.40848826043704
127.0 91.34030107207698
127.0 91.34030107207698
128.0 91.27211387729298
128.0 91.27211387729298
129.0 91.20392665959605
129.0 91.20392665959605
130.0 91.13573943477834
130.0 91.13573943477834
131.0 91.06755221598604
131.0 91.06755221598604
132.0 90.99936497428082
132.0 90.99936497428082
133.0 90.93117772545482
133.0 90.93117772545482
134.0 90.86299046878055
134.0 90.86299046878055
135.0 90.79480319525291
135.0 90.79480319525291
136.0 90.72661593063161
136.0 90.72661593063161
137.0 90.65842863461874
137.0 90.65842863461874
138.0 90.59024134529581
138.0 90.59024134529581
139.0 90.52205404279255
139.0 90.52205404279255
140.0 90.4538667234359
140.0 90.4538667234359
141.0 90.3856794108015
141.0 90.3856794108015
142.0 90.31749207571602
142.0 90.31749207571602
143.0 90.24930473304791
143.0 90.24930473304791
144.0 90.1811173803151
144.0 90.1811173803151
145.0 90.11293002943432
145.0 90.11293002943432
146.0 90.04474266123833
146.0 90.04474266123833
147.0 89.97655527737993
147.0 89.97655527737993
148.0 89.90836790097126
148.0 89.90836790097126
149.0 89.84018050164966
149.0 89.84018050164966
150.0 89.77199309514431
150.0 89.77199309514431
151.0 89.70380567787744
151.0 89.70380567787744
152.0 89.63561826200075
152.0 89.63561826200075
153.0 89.567430815397
153.0 89.567430815397
154.0 89.49924338303167
154.0 89.49924338303167
155.0 89.43105593305316
155.0 89.43105593305316
156.0 89.36286846989431
156.0 89.36286846989431
157.0 89.29468099667079
157.0 89.29468099667079
158.0 89.22649351576933
158.0 89.22649351576933
159.0 89.15830602072509
159.0 89.15830602072509
160.0 89.09011852121388
160.0 89.09011852121388
161.0 89.0219310145189
161.0 89.0219310145189
162.0 88.95374350891615
162.0 88.95374350891615
163.0 88.88555598599817
163.0 88.88555598599817
164.0 88.81736844741779
164.0 88.81736844741779
165.0 88.7491809011595
165.0 88.7491809011595
166.0 88.6809933516882
166.0 88.6809933516882
167.0 88.61280577996845
167.0 88.61280577996845
168.0 88.54461820791664
168.0 88.54461820791664
169.0 88.47643063427877
169.0 88.47643063427877
170.0 88.40824302991385
170.0 88.40824302991385
171.0 88.34005543151136
171.0 88.34005543151136
172.0 88.2718678252283
172.0 88.2718678252283
173.0 88.20368020278868
173.0 88.20368020278868
174.0 88.13549257028436
174.0 88.13549257028436
175.0 88.06730494516681
175.0 88.06730494516681
176.0 87.99911728932219
176.0 87.99911728932219
177.0 87.93092963874318
177.0 87.93092963874318
178.0 87.86274196661259
178.0 87.86274196661259
179.0 87.79455429193348
179.0 87.79455429193348
180.0 87.72636660794947
180.0 87.72636660794947
181.0 87.65817891552776
181.0 87.65817891552776
182.0 87.58999120744365
182.0 87.58999120744365
183.0 87.52180349634918
183.0 87.52180349634918
184.0 87.45361577949527
184.0 87.45361577949527
185.0 87.38542804284407
185.0 87.38542804284407
186.0 87.31724030682325
186.0 87.31724030682325
187.0 87.2490525618964
187.0 87.2490525618964
188.0 87.18086480641071
188.0 87.18086480641071
189.0 87.11267702986758
189.0 87.11267702986758
190.0 87.04448925028177
190.0 87.04448925028177
191.0 86.97630146208792
191.0 86.97630146208792
192.0 86.90811367982417
192.0 86.90811367982417
193.0 86.83992586607357
193.0 86.83992586607357
194.0 86.77173805143374
194.0 86.77173805143374
195.0 86.7035502342454
195.0 86.7035502342454
196.0 86.63536239262453
196.0 86.63536239262453
197.0 86.56717455742795
197.0 86.56717455742795
198.0 86.49898669779884
198.0 86.49898669779884
199.0 86.43079883850214
199.0 86.43079883850214
200.0 86.36261096934344
200.0 86.36261096934344
201.0 86.29442308936022
201.0 86.29442308936022
202.0 86.22623520894965
202.0 86.22623520894965
203.0 86.15804730486633
203.0 86.15804730486633
204.0 86.08985939138283
204.0 86.08985939138283
205.0 86.02167148310198
205.0 86.02167148310198
206.0 85.95348354409407
206.0 85.95348354409407
207.0 85.88529562456135
207.0 85.88529562456135
208.0 85.81710767450423
208.0 85.81710767450423
209.0 85.74891971438242
209.0 85.74891971438242
210.0 85.68073175164912
210.0 85.68073175164912
211.0 85.61254377418358
211.0 85.61254377418358
212.0 85.54435580116088
212.0 85.54435580116088
213.0 85.4761678173137
213.0 85.4761678173137
214.0 85.40797981121808
214.0 85.40797981121808
215.0 85.33979181002717
215.0 85.33979181002717
216.0 85.27160378440371
216.0 85.27160378440371
217.0 85.2034157500769
217.0 85.2034157500769
218.0 85.13522772025591
218.0 85.13522772025591
219.0 85.06703965818825
219.0 85.06703965818825
220.0 84.99885160274755
220.0 84.99885160274755
221.0 84.93066353572256
221.0 84.93066353572256
222.0 84.86247546902999
222.0 84.86247546902999
223.0 84.79428737638528
223.0 84.79428737638528
224.0 84.7260992972192
224.0 84.7260992972192
225.0 84.65791118580646
225.0 84.65791118580646
226.0 84.58972308026087
226.0 84.58972308026087
227.0 84.52153495779892
227.0 84.52153495779892
228.0 84.45334682375268
228.0 84.45334682375268
229.0 84.38515868176289
229.0 84.38515868176289
230.0 84.31697053666744
230.0 84.31697053666744
231.0 84.2487823751498
231.0 84.2487823751498
232.0 84.18059421873951
232.0 84.18059421873951
233.0 84.1124060289239
233.0 84.1124060289239
234.0 84.0442178476537
234.0 84.0442178476537
235.0 83.97602964506662
235.0 83.97602964506662
236.0 83.90784144350877
236.0 83.90784144350877
237.0 83.83965322987248
237.0 83.83965322987248
238.0 83.771465008027
238.0 83.771465008027
239.0 83.70327677410306
239.0 83.70327677410306
240.0 83.6350885239596
240.0 83.6350885239596
240.81350707920865 83.63884801186758
240.81350707920865 83.63884801186758
241.81350707920865 83.819978030611
241.81350707920865 83.819978030611
242.81350707920865 84.14522810585919
242.81350707920865 84.14522810585919
243.81350707920865 84.58480125318138
243.81350707920865 84.58480125318138
244.81350707920865 85.1150610062941
244.81350707920865 85.1150610062941
245.81350707920865 85.71725765314044
245.81350707920865 85.71725765314044
246.81350707920865 86.37651795118717
246.81350707920865 86.37651795118717
247.81350707920865 87.08104372236151
247.81350707920865 87.08104372236151
248.81350707920865 87.8214759933306
248.81350707920865 87.8214759933306
249.81350707920865 88.59039080898022
249.81350707920865 88.59039080898022
250.81350707920865 89.3818990704884
250.81350707920865 89.3818990704884
251.81350707920865 90.19132925399359
251.81350707920865 90.19132925399359
252.81350707920865 91.0149756940647
252.81350707920865 91.0149756940647
253.81350707920865 91.84989887436704
253.81350707920865 91.84989887436704
254.81350707920865 92.69376699011798
254.81350707920865 92.69376699011798
255.81350707920865 93.5447303473408
255.81350707920865 93.5447303473408
256.81350707920865 94.40132171804342
256.81350707920865 94.40132171804342
257.81350707920865 95.26237713989343
257.81350707920865 95.26237713989343
258.81350707920865 96.12697341057397
258.81350707920865 96.12697341057397
259.81350707920865 96.99437809073864
259.81350707920865 96.99437809073864
260.81350707920865 97.86401024537088
260.81350707920865 97.86401024537088
261.81350707920865 98.73540901548789
261.81350707920865 98.73540901548789
262.81350707920865 99.6082088581526
262.81350707920865 99.6082088581526
263.81350707920865 100.48211973594539
263.81350707920865 100.48211973594539
264.81350707920865 101.35691167299618
264.81350707920865 101.35691167299618
265.81350707920865 102.23240216687898
265.81350707920865 102.23240216687898
266.81350707920865 103.10844644980362
266.81350707920865 103.10844644980362
267.81350707920865 103.98492974990181
267.81350707920865 103.98492974990181
268.81350707920865 104.86176096547078
268.81350707920865 104.86176096547078
269.81350707920865 105.73886784160399
269.81350707920865 105.73886784160399
270.81350707920865 106.61619305198109
270.81350707920865 106.61619305198109
271.81350707920865 107.49369117276726
271.81350707920865 107.49369117276726
272.83383257690815 108.38916619106507
272.83383257690815 108.38916619106507
273.83383257690815 109.10318860193905
273.83383257690815 109.10318860193905
274.83383257690815 109.65548992787899
274.83383257690815 109.65548992787899
275.83383257690815 110.0795060779526
275.83383257690815 110.0795060779526
276.83383257690815 110.40176006301287
276.83383257690815 110.40176006301287
277.83383257690815 110.64329117110547
277.83383257690815 110.64329117110547
278.83383257690815 110.82078886556675
278.83383257690815 110.82078886556675
279.83383257690815 110.94749199877897
279.83383257690815 110.94749199877897
280.83383257690815 111.03390230759113
280.83383257690815 111.03390230759113
281.83383257690815 111.08835032804224
281.83383257690815 111.08835032804224
282.83383257690815 111.11744420341071
282.83383257690815 111.11744420341071
283.83383257690815 111.12642586950014
283.83383257690815 111.12642586950014
284.83383257690815 111.1194535311888
284.83383257690815 111.1194535311888
285.83383257690815 111.09982565373721
285.83383257690815 111.09982565373721
286.83383257690815 111.0701587384297
286.83383257690815 111.0701587384297
287.83383257690815 111.03252835706911
287.83383257690815 111.03252835706911
288.83383257690815 110.98858093843288
288.83383257690815 110.98858093843288
289.83383257690815 110.9396225237878
289.83383257690815 110.9396225237878
290.83383257690815 110.88668912754689
290.83383257690815 110.88668912754689
291.83383257690815 110.83060257083204
291.83383257690815 110.83060257083204
292.83383257690815 110.77201477693205
292.83383257690815 110.77201477693205
293.83383257690815 110.71144284773789
293.83383257690815 110.71144284773789
294.83383257690815 110.64929701699866
294.83383257690815 110.64929701699866
295.83383257690815 110.58590267195825
295.83383257690815 110.58590267195825
296.83383257690815 110.52151793825607
296.83383257690815 110.52151793825607
297.83383257690815 110.45634759174422
297.83383257690815 110.45634759174422
298.83383257690815 110.39055404835993
298.83383257690815 110.39055404835993
299.83383257690815 110.32426614307295
299.83383257690815 110.32426614307295
300.5 110.27987512353988
300.5 110.27987512353988
301.5 110.21298183110481
301.5 110.21298183110481
302.5 110.14582156248431
302.5 110.14582156248431
303.5 110.0784494852504
303.5 110.0784494852504
304.5 110.01090940975305
304.5 110.01090940975305
305.5 109.94323606371485
305.5 109.94323606371485
306.5 109.87545699167445
306.5 109.87545699167445
307.5 109.80759405646224
307.5 109.80759405646224
308.5 109.73966458816959
308.5 109.73966458816959
309.5 109.67168235054439
309.5 109.67168235054439
310.5 109.60365824521882
310.5 109.60365824521882
311.5 109.53560093515942
311.5 109.53560093515942
312.5 109.4675172700025
312.5 109.4675172700025
313.5 109.39941269153334
313.5 109.39941269153334
314.5 109.33129154839563
314.5 109.33129154839563
315.5 109.2631572443344
315.5 109.2631572443344
316.5 109.19501250182253
316.5 109.19501250182253
317.5 109.12685947527028
317.5 109.12685947527028
318.5 109.05869988091784
318.5 109.05869988091784
319.5 108.99053506130281
319.5 108.99053506130281
320.5 108.92236610304519
320.5 108.92236610304519
321.5 108.85419387148345
321.5 108.85419387148345
322.5 108.78601903582253
322.5 108.78601903582253
323.5 108.7178421134487
323.5 108.7178421134487
324.5 108.64966356107294
324.5 108.64966356107294
325.5 108.58148369813073
325.5 108.58148369813073
326.5 108.51330279075937
326.5 108.51330279075937
327.5 108.44512106787494
327.5 108.44512106787494
328.5 108.37693867581783
328.5 108.37693867581783
329.5 108.30875578120549
329.5 108.30875578120549
330.5 108.24057245901604
330.5 108.24057245901604
331.5 108.17238879123303
331.5 108.17238879123303
332.5 108.10420486533535
332.5 108.10420486533535
333.5 108.03602073230597
333.5 108.03602073230597
334.5 107.96783642996841
334.5 107.96783642996841
335.5 107.89965199320866
335.5 107.89965199320866
336.5 107.83146744567283
336.5 107.83146744567283
337.5 107.76328279283703
337.5 107.76328279283703
338.5 107.69509808005174
338.5 107.69509808005174
339.5 107.62691330070315
339.5 107.62691330070315
340.5 107.55872847829015
340.5 107.55872847829015
341.5 107.49054359975122
341.5 107.49054359975122
342.5 107.42235870645906
342.5 107.42235870645906
343.5 107.35417376683837
343.5 107.35417376683837
344.5 107.28598881931386
344.5 107.28598881931386
345.16329965834075 107.39003034320234
345.16329965834075 107.39003034320234
346.16329965834075 107.95015314824275
346.16329965834075 107.95015314824275
347.16329965834075 108.87347218531951
347.16329965834075 108.87347218531951
348.16329965834075 110.08489501653172
348.16329965834075 110.08489501653172
349.16329965834075 111.52485416347712
349.16329965834075 111.52485416347712
350.16329965834075 113.14609756047011
350.16329965834075 113.14609756047011
351.16329965834075 114.91114235330032
351.16329965834075 114.91114235330032
352.16329965834075 116.79025529097946
352.16329965834075 116.79025529097946
353.16329965834075 118.75985039385824
353.16329965834075 118.75985039385824
354.16329965834075 120.80121814458663
354.16329965834075 120.80121814458663
355.16329965834075 122.89951718931319
355.16329965834075 122.89951718931319
356.16329965834075 125.0429746509858
356.16329965834075 125.0429746509858
357.16329965834075 127.2222517367641
357.16329965834075 127.2222517367641
358.16329965834075 129.42994042556427
358.16329965834075 129.42994042556427
359.16329965834075 131.6601643605446
359.16329965834075 131.6601643605446
360.0 133.5405007883202
360.0 133.5405007883202
361.0 135.80059369934727
361.0 135.80059369934727
362.0 138.0723808310407
362.0 138.0723808310407
363.0 140.35344218531384
363.0 140.35344218531384
364.0 142.64185806073883
364.0 142.64185806073883
365.0 144.9361056843489
365.0 144.9361056843489
366.0 147.2349771019479
366.0 147.2349771019479
367.0 149.537514120604
367.0 149.537514120604
367.88206770861035 151.57099451688916
367.88206770861035 151.57099451688916
368.88206770861035 153.46590314146357
368.88206770861035 153.46590314146357
369.88206770861035 154.9549410585683
369.88206770861035 154.9549410585683
370.88206770861035 156.12202336137796
370.88206770861035 156.12202336137796
371.88206770861035 157.0337151933267
371.88206770861035 157.0337151933267
372.88206770861035 157.74281891469028
372.88206770861035 157.74281891469028
373.88206770861035 158.2912198763701
373.88206770861035 158.2912198763701
374.88206770861035 158.7121434509305
374.88206770861035 158.7121434509305
375.88206770861035 159.03194561439784
375.88206770861035 159.03194561439784
376.88206770861035 159.27153320568166
376.88206770861035 159.27153320568166
377.88206770861035 159.44749054446513
377.88206770861035 159.44749054446513
378.88206770861035 159.5729731678377
378.88206770861035 159.5729731678377
379.88206770861035 159.65841669569681
379.88206770861035 159.65841669569681
380.88206770861035 159.71209915700817
380.88206770861035 159.71209915700817
381.88206770861035 159.74058712215788
381.88206770861035 159.74058712215788
382.88206770861035 159.74908954785508
382.88206770861035 159.74908954785508
383.88206770861035 159.7417384179289
383.88206770861035 159.7417384179289
384.88206770861035 159.72181141683924
384.88206770861035 159.72181141683924
385.88206770861035 159.69190859709914
385.88206770861035 159.69190859709914
386.88206770861035 159.6540924681556
386.88206770861035 159.6540924681556
387.88206770861035 159.6099990669002
387.88206770861035 159.6099990669002
388.88206770861035 159.5609262136372
388.88206770861035 159.5609262136372
389.88206770861035 159.5079034230549
389.88206770861035 159.5079034230549
390.88206770861035 159.45174732370285
390.88206770861035 159.45174732370285
391.88206770861035 159.39310570959114
391.88206770861035 159.39310570959114
392.88206770861035 159.33249248520934
392.88206770861035 159.33249248520934
393.88206770861035 159.27031526340284
393.88206770861035 159.27031526340284
394.88206770861035 159.2068973790524
394.88206770861035 159.2068973790524
395.88206770861035 159.1424953558781
395.88206770861035 159.1424953558781
396.88206770861035 159.07731266027028
396.88206770861035 159.07731266027028
397.88206770861035 159.0115106858806
397.88206770861035 159.0115106858806
398.88206770861035 158.94521746558797
398.88206770861035 158.94521746558797
399.88206770861035 158.8785345749068
399.88206770861035 158.8785345749068
400.88206770861035 158.8115425587591
400.88206770861035 158.8115425587591
401.88206770861035 158.7443053446476
401.88206770861035 158.7443053446476
402.88206770861035 158.6768736055462
402.88206770861035 158.6768736055462
403.88206770861035 158.60928756401518
403.88206770861035 158.60928756401518
404.88206770861035 158.54157913395892
404.88206770861035 158.54157913395892
405.88206770861035 158.47377359858413
405.88206770861035 158.47377359858413
406.88206770861035 158.40589104333372
406.88206770861035 158.40589104333372
407.88206770861035 158.3379473861007
407.88206770861035 158.3379473861007
408.88206770861035 158.26995524769814
408.88206770861035 158.26995524769814
409.88206770861035 158.2019246732987
409.88206770861035 158.2019246732987
410.88206770861035 158.133863586802
410.88206770861035 158.133863586802
411.88206770861035 158.06577830359834
411.88206770861035 158.06577830359834
412.88206770861035 157.99767382502236
412.88206770861035 157.99767382502236
413.88206770861035 157.92955411624274
413.88206770861035 157.92955411624274
414.88206770861035 157.86142232394877
414.88206770861035 157.86142232394877
415.88206770861035 157.7932809286659
415.88206770861035 157.7932809286659
416.88206770861035 157.7251319425491
416.88206770861035 157.7251319425491
417.88206770861035 157.65697692015627
417.88206770861035 157.65697692015627
418.88206770861035 157.58881711012623
418.88206770861035 157.58881711012623
419.88206770861035 157.52065347424252
419.88206770861035 157.52065347424252
420.5 157.4785313769501
420.5 157.4785313769501
421.5 157.41036320108495
421.5 157.41036320108495
422.5 157.3421929477544
422.5 157.3421929477544
423.5 157.27402105987744
423.5 157.27402105987744
424.5 157.20584785381553
424.5 157.20584785381553
425.5 157.1376735850095
425.5 157.1376735850095
426.5 157.06949850882253
426.5 157.06949850882253
427.5 157.0013227593988
427.5 157.0013227593988
428.5 156.93314649913006
428.5 156.93314649913006
429.5 156.86496981548999
429.5 156.86496981548999
430.5 156.79679278527345
430.5 156.79679278527345
431.5 156.72861549974104
431.5 156.72861549974104
432.5 156.66043800294378
432.5 156.66043800294378
433.5 156.592260323497
433.5 156.592260323497
434.5 156.5240825134796
434.5 156.5240825134796
435.5 156.4559045867013
435.5 156.4559045867013
436.5 156.38772658536243
436.5 156.38772658536243
437.5 156.31954849357848
437.5 156.31954849357848
438.5 156.25137034734007
438.5 156.25137034734007
439.5 156.18319215116009
439.5 156.18319215116009
440.5 156.11501392381555
440.5 156.11501392381555
441.5 156.0468356340452
441.5 156.0468356340452
442.5 155.9786573455753
442.5 155.9786573455753
443.5 155.9104790184272
443.5 155.9104790184272
444.5 155.84230067014207
444.5 155.84230067014207
445.5 155.7741223105945
445.5 155.7741223105945
446.5 155.7059439011048
446.5 155.7059439011048
447.5 155.6377654804297
447.5 155.6377654804297
448.5 155.56958704175304
448.5 155.56958704175304
449.5 155.50140859350398
449.5 155.50140859350398
450.5 155.43323015405713
450.5 155.43323015405713
451.5 155.36505168341301
451.5 155.36505168341301
452.5 155.29687322390836
452.5 155.29687322390836
453.5 155.228694738886
453.5 155.228694738886
454.5 155.1605162494701
454.5 155.1605162494701
455.5 155.09233775048182
455.5 155.09233775048182
456.5 155.02415924100816
456.5 155.02415924100816
457.5 154.95598072530436
457.5 154.95598072530436
458.5 154.88780220048997
458.5 154.88780220048997
459.5 154.81962365153268
459.5 154.81962365153268
460.5 154.75144511843192
460.5 154.75144511843192
461.5 154.6832665541339
461.5 154.6832665541339
462.5 154.61508799254622
462.5 154.61508799254622
463.5 154.54690942138612
463.5 154.54690942138612
464.5 154.47873083831635
464.5 154.47873083831635
465.5 154.41055225319033
465.5 154.41055225319033
466.5 154.34237364868798
466.5 154.34237364868798
467.5 154.27419503365073
467.5 154.27419503365073
468.5 154.20601641518246
468.5 154.20601641518246
469.5 154.13783779328315
469.5 154.13783779328315
470.5 154.0696591472409
470.5 154.0696591472409
471.5 154.00148049543037
471.5 154.00148049543037
472.5 153.93330184156358
472.5 153.93330184156358
473.5 153.86512317578712
473.5 153.86512317578712
474.5 153.79694449434638
474.5 153.79694449434638
475.5 153.72876582170784
475.5 153.72876582170784
476.5 153.6605871103559
476.5 153.6605871103559
477.5 153.59240842375144
477.5 153.59240842375144
478.5 153.52422969705873
478.5 153.52422969705873
479.5 153.45605098288033
479.5 153.45605098288033
480.5 153.38787224364603
480.5 153.38787224364603
481.5 153.3196935141269
481.5 153.3196935141269
482.5 153.2515147520357
482.5 153.2515147520357
483.5 153.18333599540443
483.5 153.18333599540443
484.5 153.11515723391784
484.5 153.11515723391784
485.5 153.0469784544297
485.5 153.0469784544297
486.5 152.97879967151053
486.5 152.97879967151053
487.5 152.91062087805645
487.5 152.91062087805645
488.5 152.84244206050897
488.5 152.84244206050897
489.5 152.7742632517142
489.5 152.7742632517142
490.5 152.70608442588033
490.5 152.70608442588033
491.5 152.63790559702775
491.5 152.63790559702775
492.5 152.56972675017363
492.5 152.56972675017363
493.5 152.50154790126328
493.5 152.50154790126328
494.5 152.4333690254604
494.5 152.4333690254604
495.5 152.36519016120934
495.5 152.36519016120934
496.5 152.29701127895672
496.5 152.29701127895672
497.5 152.22883239322354
497.5 152.22883239322354
498.5 152.160653497005
498.5 152.160653497005
499.5 152.09247458983924
499.5 152.09247458983924
500.5 152.02429566604675
500.5 152.02429566604675
501.5 151.95611675105644
501.5 151.95611675105644
502.5 151.88793781192322
502.5 151.88793781192322
503.5 151.81975885616328
503.5 151.81975885616328
504.5 151.75157990448844
504.5 151.75157990448844
505.5 151.68340094795826
505.5 151.68340094795826
506.5 151.61522197342654
506.5 151.61522197342654
507.5 151.54704298835992
507.5 151.54704298835992
508.5 151.4788639937704
508.5 151.4788639937704
509.5 151.410684988646
509.5 151.410684988646
510.5 151.34250598618246
510.5 151.34250598618246
511.5 151.27432695962548
511.5 151.27432695962548
512.5 151.20614792821317
512.5 151.20614792821317
513.5 151.13796888769028
513.5 151.13796888769028
514.5 151.0697898498282
514.5 151.0697898498282
515.5 151.0016107953394
515.5 151.0016107953394
516.5 150.93343172990336
516.5 150.93343172990336
517.5 150.86525265398197
517.5 150.86525265398197
518.5 150.7970735600095
518.5 150.7970735600095
519.5 150.72889447012219
519.5 150.72889447012219
520.5 150.66071536928766
520.5 150.66071536928766
521.5 150.59253625934255
521.5 150.59253625934255
522.5 150.5243571313464
522.5 150.5243571313464
523.5 150.45617799854438
523.5 150.45617799854438
524.5 150.3879988627237
524.5 150.3879988627237
525.5 150.3198197112387
525.5 150.3198197112387
526.5 150.25164054646922
526.5 150.25164054646922
527.5 150.18346138711019
527.5 150.18346138711019
528.5 150.11528220228294
528.5 150.11528220228294
529.5 150.04710302149132
529.5 150.04710302149132
530.5 149.97892382407295
530.5 149.97892382407295
531.5 149.9107446133701
531.5 149.9107446133701
532.5 149.8425654019858
532.5 149.8425654019858
533.5 149.77438618579566
533.5 149.77438618579566
534.5 149.7062069543536
534.5 149.7062069543536
535.5 149.63802770962704
535.5 149.63802770962704
536.5 149.56984845532807
536.5 149.56984845532807
537.5 149.5016691905437
537.5 149.5016691905437
538.5 149.433489929795
538.5 149.433489929795
539.5 149.36531064352857
539.5 149.36531064352857
540.5 149.29713136272207
540.5 149.29713136272207
541.5 149.22895205639784
541.5 149.22895205639784
542.5 149.1607727470549
542.5 149.1607727470549
543.5 149.09259342676475
543.5 149.09259342676475
544.5 149.02441410304357
544.5 149.02441410304357
545.5 148.9562347763037
545.5 148.9562347763037
546.5 148.88805542542087
546.5 148.88805542542087
547.5 148.81987607110702
547.5 148.81987607110702
548.5 148.7516967048835
548.5 148.7516967048835
549.5 148.68351733802803
549.5 148.68351733802803
550.5 148.6153379578386
550.5 148.6153379578386
551.5 148.54715855493052
551.5 148.54715855493052
552.5 148.4789791692538
552.5 148.4789791692538
553.5 148.4107997523798
553.5 148.4107997523798
554.5 148.34262033207477
554.5 148.34262033207477
555.5 148.27444088762684
555.5 148.27444088762684
556.5 148.2062614533559
556.5 148.2062614533559
557.5 148.13808202312057
557.5 148.13808202312057
558.5 148.06990255422133
558.5 148.06990255422133
559.5 148.00172309641204
559.5 148.00172309641204
560.5 147.93354361354687
560.5 147.93354361354687
561.5 147.8653641286255
561.5 147.8653641286255
562.5 147.79718463884873
562.5 147.79718463884873
563.5 147.72900513858661
563.5 147.72900513858661
564.5 147.66082563012688
564.5 147.66082563012688
565.5 147.5926461083827
565.5 147.5926461083827
566.5 147.52446657281084
566.5 147.52446657281084
567.5 147.4562870384755
567.5 147.4562870384755
568.5 147.38810748004676
568.5 147.38810748004676
569.5 147.3199279331698
569.5 147.3199279331698
570.5 147.25174836077514
570.5 147.25174836077514
571.5 147.18356877175373
571.5 147.18356877175373
572.5 147.11538918676794
572.5 147.11538918676794
573.5 147.0472095983511
573.5 147.0472095983511
574.5 146.97902999193272
574.5 146.97902999193272
575.5 146.9108503702624
575.5 146.9108503702624
576.5 146.8426707498781
576.5 146.8426707498781
577.5 146.77449111424187
577.5 146.77449111424187
578.5 146.70631147989164
578.5 146.70631147989164
579.5 146.63813182419761
579.5 146.63813182419761
580.5 146.56995216364825
580.5 146.56995216364825
581.5 146.5017724926135
581.5 146.5017724926135
582.5 146.43359281104387
582.5 146.43359281104387
583.5 146.3654131199018
583.5 146.3654131199018
584.5 146.2972334328449
584.5 146.2972334328449
585.5 146.22905372164507
585.5 146.22905372164507
586.5 146.16087400742654
586.5 146.16087400742654
587.5 146.09269426769026
587.5 146.09269426769026
588.5 146.02451455270153
588.5 146.02451455270153
589.5 145.95633479428227
589.5 145.95633479428227
590.5 145.88815503714906
590.5 145.88815503714906
591.5 145.8199752793344
591.5 145.8199752793344
592.5 145.75179551712623
592.5 145.75179551712623
593.5 145.68361572940034
593.5 145.68361572940034
594.5 145.615435940993
594.5 145.615435940993
595.5 145.54725613458413
595.5 145.54725613458413
596.5 145.47907633083608
596.5 145.47907633083608
597.5 145.41089651046127
597.5 145.41089651046127
598.5 145.34271667345973
598.5 145.34271667345973
599.5 145.274536839119
599.5 145.274536839119
600.5 145.20635700272206
600.5 145.20635700272206
601.5 145.13817713512785
601.5 145.13817713512785
602.5 145.06999727115692
602.5 145.06999727115692
603.5 145.0018173895968
603.5 145.0018173895968
604.5 144.9336375059804
604.5 144.9336375059804
605.5 144.8654576175087
605.5 144.8654576175087
606.5 144.79727771383452
606.5 144.79727771383452
607.5 144.7290978128212
607.5 144.7290978128212
608.5 144.66091787309443
608.5 144.66091787309443
609.5 144.59273795948997
609.5 144.59273795948997
610.5 144.5245580071721
610.5 144.5245580071721
611.5 144.45637806599368
611.5 144.45637806599368
612.5 144.38819810113418
612.5 144.38819810113418
613.5 144.32001813141932
613.5 144.32001813141932
614.5 144.25183815964823
614.5 144.25183815964823
615.5 144.1836581712504
615.5 144.1836581712504
616.5 144.11547817983387
616.5 144.11547817983387
617.5 144.0472981774701
617.5 144.0472981774701
618.5 143.9791181584796
618.5 143.9791181584796
619.5 143.91093814214992
619.5 143.91093814214992
620.5 143.8427581105683
620.5 143.8427581105683
621.5 143.77457806098514
621.5 143.77457806098514
622.5 143.70639800797093
622.5 143.70639800797093
623.5 143.63821796036714
623.5 143.63821796036714
624.5 143.57003787267513
624.5 143.57003787267513
625.5 143.50185780501354
625.5 143.50185780501354
626.5 143.4336777108718
626.5 143.4336777108718
627.5 143.36549760995672
627.5 143.36549760995672
628.5 143.29731751027816
628.5 143.29731751027816
629.5 143.22913739402236
629.5 143.22913739402236
630.5 143.16095726109032
630.5 143.16095726109032
631.5 143.0927771322434
631.5 143.0927771322434
632.5 143.02459697925357
632.5 143.02459697925357
633.5 142.95641683644075
633.5 142.95641683644075
634.5 142.88823667085978
634.5 142.88823667085978
635.5 142.82005649479345
635.5 142.82005649479345
636.5 142.7518763152466
636.5 142.7518763152466
637.5 142.68369612617678
637.5 142.68369612617678
638.5 142.6155159133764
638.5 142.6155159133764
639.5 142.54733571075306
639.5 142.54733571075306
640.5 142.47915549855725
640.5 142.47915549855725
641.5 142.41097526835992
641.5 142.41097526835992
642.5 142.34279503748115
642.5 142.34279503748115
643.5 142.2746147801222
643.5 142.2746147801222
644.5 142.20643452918563
644.5 142.20643452918563
645.5 142.13825425923554
645.5 142.13825425923554
646.5 142.07007399433306
646.5 142.07007399433306
647.5 142.00189370432517
647.5 142.00189370432517
648.5 141.93371340474488
648.5 141.93371340474488
649.5 141.86553311062454
649.5 141.86553311062454
650.5 141.7973527913988
650.5 141.7973527913988
651.5 141.72917247579633
651.5 141.72917247579633
652.5 141.6609921378876
652.5 141.6609921378876
653.5 141.5928118026397
653.5 141.5928118026397
654.5 141.52463145644458
654.5 141.52463145644458
655.5 141.45645110251368
655.5 141.45645110251368
656.5 141.38827072306506
656.5 141.38827072306506
657.5 141.32009035654306
657.5 141.32009035654306
658.5 141.2519099645033
658.5 141.2519099645033
659.5 141.18372957040734
659.5 141.18372957040734
660.5 141.11554917191785
660.5 141.11554917191785
661.5 141.04736875066024
661.5 141.04736875066024
662.5 140.9791883259716
662.5 140.9791883259716
663.5 140.91100790531857
663.5 140.91100790531857
664.5 140.84282744875122
664.5 140.84282744875122
665.5 140.77464700707793
665.5 140.77464700707793
666.5 140.70646655111517
666.5 140.70646655111517
667.5 140.63828608461753
667.5 140.63828608461753
668.5 140.57010560011835
668.5 140.57010560011835
669.5 140.50192510604674
669.5 140.50192510604674
670.5 140.43374460895643
670.5 140.43374460895643
671.5 140.36556410371801
671.5 140.36556410371801
672.5 140.29738359403657
672.5 140.29738359403657
673.5 140.22920306163653
673.5 140.22920306163653
674.5 140.16102252438114
674.5 140.16102252438114
675.5 140.09284197938996
675.5 140.09284197938996
676.5 140.02466143096774
676.5 140.02466143096774
677.5 139.9564808644945
677.5 139.9564808644945
678.5 139.88830030348115
678.5 139.88830030348115
679.5 139.8201197037544
679.5 139.8201197037544
680.5 139.75193913014994
680.5 139.75193913014994
681.5 139.68375851783205
681.5 139.68375851783205
682.5 139.6155779241698
682.5 139.6155779241698
683.5 139.54739729316893
683.5 139.54739729316893
684.5 139.47921666482887
684.5 139.47921666482887
685.5 139.41103604194876
685.5 139.41103604194876
686.5 139.34285538173
686.5 139.34285538173
687.5 139.2746747241721
687.5 139.2746747241721
688.5 139.20649406455794
688.5 139.20649406455794
689.5 139.13831338831702
689.5 139.13831338831702
690.5 139.07013269544936
690.5 139.07013269544936
691.5 139.00195200524254
691.5 139.00195200524254
692.5 138.93377131435426
692.5 138.93377131435426
693.5 138.8655905983606
693.5 138.8655905983606
694.5 138.797409872844
694.5 138.797409872844
695.5 138.72922915273787
695.5 138.72922915273787
696.5 138.66104842072207
696.5 138.66104842072207
697.5 138.59286766598763
697.5 138.59286766598763
698.5 138.52468689457692
698.5 138.52468689457692
699.5 138.45650614182188
699.5 138.45650614182188
700.5 138.38832536396143
700.5 138.38832536396143
701.5 138.32014457652858
701.5 138.32014457652858
702.5 138.25196377998512
702.5 138.25196377998512
703.5 138.18378297386928
703.5 138.18378297386928
704.5 138.11560216473472
704.5 138.11560216473472
705.5 138.04742134602776
705.5 138.04742134602776
706.5 137.9792405036397
706.5 137.9792405036397
707.5 137.91105966624974
707.5 137.91105966624974
708.5 137.8428788037544
708.5 137.8428788037544
709.5 137.77469796128946
709.5 137.77469796128946
710.5 137.706517086203
710.5 137.706517086203
711.5 137.63833620296842
711.5 137.63833620296842
712.5 137.57015530782417
712.5 137.57015530782417
713.5 137.50197441809033
713.5 137.50197441809033
714.5 137.43379351315403
714.5 137.43379351315403
715.5 137.3656126047372
715.5 137.3656126047372
716.5 137.2974316857855
716.5 137.2974316857855
717.5 137.2292507427404
717.5 137.2292507427404
718.5 137.1610697975895
718.5 137.1610697975895
719.5 137.09288884332807
719.5 137.09288884332807
720.5 137.02470787243988
720.5 137.02470787243988
721.5 136.95652690558728
721.5 136.95652690558728
722.5 136.88834593530368
722.5 136.88834593530368
723.5 136.82016493519762
723.5 136.82016493519762
724.5 136.751983931611
724.5 136.751983931611
725.5 136.68380293348432
725.5 136.68380293348432
726.5 136.6156219112147
726.5 136.6156219112147
727.5 136.54744087983454
727.5 136.54744087983454
728.5 136.47925985248997
728.5 136.47925985248997
729.5 136.4110788010025
729.5 136.4110788010025
730.5 136.34289774040445
730.5 136.34289774040445
731.5 136.27471667632585
731.5 136.27471667632585
732.5 136.2065355969953
732.5 136.2065355969953
733.5 136.13835452174987
733.5 136.13835452174987
734.5 136.07017342845342
734.5 136.07017342845342
735.5 136.0019923344755
735.5 136.0019923344755
736.5 135.93381122249602
736.5 135.93381122249602
737.5 135.86563010278078
737.5 135.86563010278078
738.5 135.7974489636397
738.5 135.7974489636397
739.5 135.72926782381717
739.5 135.72926782381717
740.5 135.66108668193837
740.5 135.66108668193837
741.5 135.59290552814994
741.5 135.59290552814994
742.5 135.5247243591095
742.5 135.5247243591095
743.5 135.4565431880129
743.5 135.4565431880129
744.5 135.38836200028948
744.5 135.38836200028948
745.5 135.3201808020312
745.5 135.3201808020312
746.5 135.2519995955753
746.5 135.2519995955753
747.5 135.1838183847259
747.5 135.1838183847259
748.5 135.11563715253268
748.5 135.11563715253268
749.5 135.04745592300029
749.5 135.04745592300029
750.5 134.97927468527027
750.5 134.97927468527027
751.5 134.91109342995105
751.5 134.91109342995105
752.5 134.84291217825512
752.5 134.84291217825512
753.5 134.77473090425292
753.5 134.77473090425292
754.5 134.70654963428632
754.5 134.70654963428632
755.5 134.63836833545975
755.5 134.63836833545975
756.5 134.57018703929398
756.5 134.57018703929398
757.5 134.5020057414843
757.5 134.5020057414843
758.5 134.43382441206506
758.5 134.43382441206506
759.5 134.3656430955724
759.5 134.3656430955724
760.5 134.29746175493685
760.5 134.29746175493685
761.5 134.22928041833688
761.5 134.22928041833688
762.5 134.1610990651102
762.5 134.1610990651102
763.5 134.09291769525674
763.5 134.09291769525674
764.5 134.02473633223804
764.5 134.02473633223804
765.5 133.95655495116824
765.5 133.95655495116824
766.5 133.88837356666744
766.5 133.88837356666744
767.5 133.82019216691467
767.5 133.82019216691467
768.5 133.75201075800183
768.5 133.75201075800183
769.5 133.68382934565795
769.5 133.68382934565795
770.5 133.61564790917114
770.5 133.61564790917114
771.5 133.54746646494854
771.5 133.54746646494854
772.5 133.4792850247616
772.5 133.4792850247616
773.5 133.4111035679479
773.5 133.4111035679479
774.5 133.3429221151698
774.5 133.3429221151698
775.5 133.27474063215692
775.5 133.27474063215692
776.5 133.20655914750014
776.5 133.20655914750014
777.5 133.138377666879
777.5 133.138377666879
778.5 133.07019615602303
778.5 133.07019615602303
779.5 133.0020146421484
779.5 133.0020146421484
780.5 132.9338331187013
780.5 132.9338331187013
781.5 132.86565159361032
781.5 132.86565159361032
782.5 132.79747005148027
782.5 132.79747005148027
783.5 132.72928850770631
783.5 132.72928850770631
784.5 132.66110694588127
784.5 132.66110694588127
785.5 132.59292537728294
785.5 132.59292537728294
786.5 132.5247438042911
786.5 132.5247438042911
787.5 132.4565622291935
787.5 132.4565622291935
788.5 132.3883806313773
788.5 132.3883806313773
789.5 132.320199024401
789.5 132.320199024401
790.5 132.25201741399368
790.5 132.25201741399368
791.5 132.1838357883344
791.5 132.1838357883344
792.5 132.1156541596564
792.5 132.1156541596564
793.5 132.047472521406
793.5 132.047472521406
794.5 131.97929086790364
794.5 131.97929086790364
795.5 131.9111092038664
795.5 131.9111092038664
796.5 131.84292753025673
796.5 131.84292753025673
797.5 131.774745862107
797.5 131.774745862107
798.5 131.7065641688519
798.5 131.7065641688519
799.5 131.6383824688235
799.5 131.6383824688235
800.5 131.5702007728307
800.5 131.5702007728307
801.5 131.50201904559114
801.5 131.50201904559114
802.5 131.43383733091534
802.5 131.43383733091534
803.5 131.36565559250897
803.5 131.36565559250897
804.5 131.29747385062205
804.5 131.29747385062205
805.5 131.22929209490746
805.5 131.22929209490746
806.5 131.16111033433756
806.5 131.16111033433756
807.5 131.09292856603187
807.5 131.09292856603187
808.5 131.0247467810499
808.5 131.0247467810499
809.5 130.95656499406124
809.5 130.95656499406124
810.5 130.8883831903963
810.5 130.8883831903963
811.5 130.82020139828316
811.5 130.82020139828316
812.5 130.7520195627395
812.5 130.7520195627395
813.5 130.6838377444272
813.5 130.6838377444272
814.5 130.6156559037591
814.5 130.6156559037591
815.5 130.54747406108427
815.5 130.54747406108427
816.5 130.4792922163037
816.5 130.4792922163037
817.5 130.41111034032585
817.5 130.41111034032585
818.5 130.34292846229175
818.5 130.34292846229175
819.5 130.2747465896681
819.5 130.2747465896681
820.5 130.20656470041772
820.5 130.20656470041772
821.5 130.13838279454055
821.5 130.13838279454055
822.5 130.07020087950332
822.5 130.07020087950332
823.5 130.00201896240984
823.5 130.00201896240984
824.5 129.9338370286896
824.5 129.9338370286896
825.5 129.8656551003798
825.5 129.8656551003798
826.5 129.7974731418352
826.5 129.7974731418352
827.5 129.7292911816467
827.5 129.7292911816467
828.5 129.66110922411903
828.5 129.66110922411903
829.5 129.5929272513394
829.5 129.5929272513394
830.5 129.52474526427028
830.5 129.52474526427028
831.5 129.4565632657038
831.5 129.4565632657038
832.5 129.38838126604358
832.5 129.38838126604358
833.5 129.3201992501689
833.5 129.3201992501689
834.5 129.25201723223802
834.5 129.25201723223802
835.5 129.18383519625607
835.5 129.18383519625607
836.5 129.1156531535008
836.5 129.1156531535008
837.5 129.04747111381872
837.5 129.04747111381872
838.5 128.97928904390182
838.5 128.97928904390182
839.5 128.91110698691153
839.5 128.91110698691153
840.5 128.84292489968644
840.5 128.84292489968644
841.5 128.77474282396363
841.5 128.77474282396363
842.5 128.70656071095172
842.5 128.70656071095172
843.5 128.6383786108664
843.5 128.6383786108664
844.5 128.57019650120867
844.5 128.57019650120867
845.5 128.50201438101604
845.5 128.50201438101604
846.5 128.4338322394796
846.5 128.4338322394796
847.5 128.3656501019788
847.5 128.3656501019788
848.5 128.2974679539431
848.5 128.2974679539431
849.5 128.2292857845636
849.5 128.2292857845636
850.5 128.1611036205945
850.5 128.1611036205945
851.5 128.09292143862388
851.5 128.09292143862388
852.5 128.02473924886795
852.5 128.02473924886795
853.5 127.95655704207294
853.5 127.95655704207294
854.5 127.8883748397259
854.5 127.8883748397259
855.5 127.82019261603503
855.5 127.82019261603503
856.5 127.7520103963798
856.5 127.7520103963798
857.5 127.68382815258164
857.5 127.68382815258164
858.5 127.6156459156182
858.5 127.6156459156182
859.5 127.54746366202802
859.5 127.54746366202802
860.5 127.47928139176159
860.5 127.47928139176159
861.5 127.41109911238458
861.5 127.41109911238458
862.5 127.34291683090181
862.5 127.34291683090181
863.5 127.27473455487899
863.5 127.27473455487899
864.5 127.20655224151753
864.5 127.20655224151753
865.5 127.13836993361599
865.5 127.13836993361599
866.5 127.07018762360872
866.5 127.07018762360872
867.5 127.00200528240417
867.5 127.00200528240417
868.5 126.93382294665957
868.5 126.93382294665957
869.5 126.86564060271735
869.5 126.86564060271735
870.5 126.79745823504453
870.5 126.79745823504453
871.5 126.72927587988599
871.5 126.72927587988599
872.5 126.66109349962204
872.5 126.66109349962204
873.5 126.5929111125848
873.5 126.5929111125848
874.5 126.52472872390364
874.5 126.52472872390364
875.5 126.45654631717142
875.5 126.45654631717142
876.5 126.3883639022911
876.5 126.3883639022911
877.5 126.32018149282119
877.5 126.32018149282119
878.5 126.25199905352883
878.5 126.25199905352883
879.5 126.18381661075593
879.5 126.18381661075593
880.5 126.11563416024725
880.5 126.11563416024725
881.5 126.04745170768233
881.5 126.04745170768233
882.5 125.97926923849064
882.5 125.97926923849064
883.5 125.91108676013889
883.5 125.91108676013889
884.5 125.84290427358951
884.5 125.84290427358951
885.5 125.77472177792956
885.5 125.77472177792956
886.5 125.70653927310953
886.5 125.70653927310953
887.5 125.6383567526252
887.5 125.6383567526252
888.5 125.57017423658884
888.5 125.57017423658884
889.5 125.50199169920866
889.5 125.50199169920866
890.5 125.43380915697314
890.5 125.43380915697314
891.5 125.36562660837663
891.5 125.36562660837663
892.5 125.2974440356372
892.5 125.2974440356372
893.5 125.22926147582437
893.5 125.22926147582437
894.5 125.16107889186861
894.5 125.16107889186861
895.5 125.09289629128611
895.5 125.09289629128611
896.5 125.024713705005
896.5 125.024713705005
897.5 124.9565310884891
897.5 124.9565310884891
898.5 124.8883484821007
898.5 124.8883484821007
899.5 124.82016585436847
899.5 124.82016585436847
900.5 124.75198322499233
900.5 124.75198322499233
901.5 124.68380057147327
901.5 124.68380057147327
902.5 124.61561791727277
902.5 124.61561791727277
903.5 124.5474352525374
903.5 124.5474352525374
904.5 124.47925258712057
904.5 124.47925258712057
905.5 124.41106989188128
905.5 124.41106989188128
906.5 124.34288720915626
906.5 124.34288720915626
907.5 124.27470450270064
907.5 124.27470450270064
908.5 124.20652179418879
908.5 124.20652179418879
909.5 124.13833907651686
909.5 124.13833907651686
910.5 124.0701563520716
910.5 124.0701563520716
911.5 124.0019736095753
911.5 124.0019736095753
912.5 123.93379085934322
912.5 123.93379085934322
913.5 123.86560809857625
913.5 123.86560809857625
914.5 123.79742533712785
914.5 123.79742533712785
915.5 123.72924256748182
915.5 123.72924256748182
916.5 123.66105978024657
916.5 123.66105978024657
917.5 123.59287698623802
917.5 123.59287698623802
918.5 123.52469417555321
918.5 123.52469417555321
919.5 123.45651137642021
919.5 123.45651137642021
920.5 123.3883285484272
920.5 123.3883285484272
921.5 123.32014571879029
921.5 123.32014571879029
922.5 123.25196288567282
922.5 123.25196288567282
923.5 123.18378002415722
923.5 123.18378002415722
924.5 123.11559717373156
924.5 123.11559717373156
925.5 123.04741429485824
925.5 123.04741429485824
926.5 122.97923142616193
926.5 122.97923142616193
927.5 122.91104852998042
927.5 122.91104852998042
928.5 122.84286563783454
928.5 122.84286563783454
929.5 122.77468273652856
929.5 122.77468273652856
930.5 122.70649981387878
930.5 122.70649981387878
931.5 122.63831690278079
931.5 122.63831690278079
932.5 122.57013396891467
932.5 122.57013396891467
933.5 122.50195102451369
933.5 122.50195102451369
934.5 122.43376806623553
934.5 122.43376806623553
935.5 122.36558510590115
935.5 122.36558510590115
936.5 122.29740214351051
936.5 122.29740214351051
937.5 122.2292191587641
937.5 122.2292191587641
938.5 122.16103617196143
938.5 122.16103617196143
939.5 122.0928531699068
939.5 122.0928531699068
940.5 122.02467016437164
940.5 122.02467016437164
941.5 121.9564871511007
941.5 121.9564871511007
942.5 121.8883041225778
942.5 121.8883041225778
943.5 121.82012107880296
943.5 121.82012107880296
944.5 121.75193803154755
944.5 121.75193803154755
945.5 121.68375499112689
945.5 121.68375499112689
946.5 121.61557192088377
946.5 121.61557192088377
947.5 121.5473888485349
947.5 121.5473888485349
948.5 121.47920576707544
948.5 121.47920576707544
949.5 121.41102267741837
949.5 121.41102267741837
950.5 121.34283957154689
950.5 121.34283957154689
951.5 121.27465647067349
951.5 121.27465647067349
952.5 121.20647334886861
952.5 121.20647334886861
953.5 121.13829021749132
953.5 121.13829021749132
954.5 121.07010708447011
954.5 121.07010708447011
955.5 121.00192392730598
955.5 121.00192392730598
956.5 120.9337407694604
956.5 120.9337407694604
957.5 120.86555760997092
957.5 120.86555760997092
958.5 120.79737444228381
958.5 120.79737444228381
959.5 120.72919124477426
959.5 120.72919124477426
960.5 120.66100805130031
960.5 120.66100805130031
961.5 120.59282486466111
961.5 120.59282486466111
962.5 120.52464165525379
962.5 120.52464165525379
963.5 120.4564584305945
963.5 120.4564584305945
964.5 120.38827519540034
964.5 120.38827519540034
965.5 120.32009196089953
965.5 120.32009196089953
966.5 120.25190870977197
966.5 120.25190870977197
967.5 120.18372544948431
967.5 120.18372544948431
968.5 120.11554218714043
968.5 120.11554218714043
969.5 120.04735889634888
969.5 120.04735889634888
970.5 119.97917561807161
970.5 119.97917561807161
971.5 119.91099230854756
971.5 119.91099230854756
972.5 119.84280900585824
972.5 119.84280900585824
973.5 119.77462570111268
973.5 119.77462570111268
974.5 119.70644237401133
974.5 119.70644237401133
975.5 119.63825903733756
975.5 119.63825903733756
976.5 119.57007569292801
976.5 119.57007569292801
977.5 119.5018923539289
977.5 119.5018923539289
978.5 119.43370897759114
978.5 119.43370897759114
979.5 119.36552562265861
979.5 119.36552562265861
980.5 119.29734223652883
980.5 119.29734223652883
981.5 119.22915884966811
981.5 119.22915884966811
982.5 119.1609754536968
982.5 119.1609754536968
983.5 119.09279204104925
983.5 119.09279204104925
984.5 119.02460862162837
984.5 119.02460862162837
985.5 118.95642519918879
985.5 118.95642519918879
986.5 118.88824175535588
986.5 118.88824175535588
987.5 118.82005832307478
987.5 118.82005832307478
988.5 118.75187486940034
988.5 118.75187486940034
989.5 118.68369139909915
989.5 118.68369139909915
990.5 118.61550792811651
990.5 118.61550792811651
991.5 118.54732445548997
991.5 118.54732445548997
992.5 118.47914095872052
992.5 118.47914095872052
993.5 118.4109574626444
993.5 118.4109574626444
994.5 118.3427739428377
994.5 118.3427739428377
995.5 118.27459043554526
995.5 118.27459043554526
996.5 118.20640689843037
996.5 118.20640689843037
997.5 118.1382233667259
997.5 118.1382233667259
998.5 118.07003981367761
998.5 118.07003981367761
999.5 118.00185625146923
999.5 118.00185625146923
1000.5 117.93367269467127
1000.5 117.93367269467127
1001.5 117.86548912262138
1001.5 117.86548912262138
1002.5 117.79730553531952
1002.5 117.79730553531952
1003.5 117.72912194596142
1003.5 117.72912194596142
1004.5 117.66093833520999
1004.5 117.66093833520999
1005.5 117.59275472143986
1005.5 117.59275472143986
1006.5 117.52457110698829
1006.5 117.52457110698829
1007.5 117.45638748475143
1007.5 117.45638748475143
1008.5 117.38820383837164
1008.5 117.38820383837164
1009.5 117.32002018425608
1009.5 117.32002018425608
1010.5 117.25183652945907
1010.5 117.25183652945907
1011.5 117.1836528579858
1011.5 117.1836528579858
1012.5 117.11546919334727
1012.5 117.11546919334727
1013.5 117.04728549137009
1013.5 117.04728549137009
1014.5 116.97910180094472
1014.5 116.97910180094472
1015.5 116.91091809760466
1015.5 116.91091809760466
1016.5 116.84273438414206
1016.5 116.84273438414206
1017.5 116.77455065638996
1017.5 116.77455065638996
1018.5 116.70636693267349
1018.5 116.70636693267349
1019.5 116.63818318802554
1019.5 116.63818318802554
1020.5 116.56999943380517
1020.5 116.56999943380517
1021.5 116.5018156717995
1021.5 116.5018156717995
1022.5 116.43363191525378
1022.5 116.43363191525378
1023.5 116.36544812136943
1023.5 116.36544812136943
1024.5 116.29726432817841
1024.5 116.29726432817841
1025.5 116.22908053902304
1025.5 116.22908053902304
1026.5 116.16089672142
1026.5 116.16089672142
1027.5 116.09271291536875
1027.5 116.09271291536875
1028.5 116.02452909502803
1028.5 116.02452909502803
1029.5 115.9563452523315
1029.5 115.9563452523315
1030.5 115.88816141367062
1030.5 115.88816141367062
1031.5 115.8199775536659
1031.5 115.8199775536659
1032.5 115.7517936990716
1032.5 115.7517936990716
1033.5 115.68360981602964
1033.5 115.68360981602964
1034.5 115.61542594407766
1034.5 115.61542594407766
1035.5 115.54724204981937
1035.5 115.54724204981937
1036.5 115.47905815625445
1036.5 115.47905815625445
1037.5 115.41087424606278
1037.5 115.41087424606278
1038.5 115.34269032808581
1038.5 115.34269032808581
1039.5 115.27450638596594
1039.5 115.27450638596594
1040.5 115.20632245068077
1040.5 115.20632245068077
1041.5 115.13813850761034
1041.5 115.13813850761034
1042.5 115.06995454887561
1042.5 115.06995454887561
1043.5 115.00177059596363
1043.5 115.00177059596363
1044.5 114.93358662033305
1044.5 114.93358662033305
1045.5 114.865402629401
1045.5 114.865402629401
1046.5 114.79721864530369
1046.5 114.79721864530369
1047.5 114.72903463706345
1047.5 114.72903463706345
1048.5 114.66085062855409
1048.5 114.66085062855409
1049.5 114.59266659727662
1049.5 114.59266659727662
1050.5 114.52448257283386
1050.5 114.52448257283386
1051.5 114.45629853171485
1051.5 114.45629853171485
1052.5 114.38811448382253
1052.5 114.38811448382253
1053.5 114.31993042580767
1053.5 114.31993042580767
1054.5 114.25174635350331
1054.5 114.25174635350331
1055.5 114.18356228660939
1055.5 114.18356228660939
1056.5 114.11537819740916
1056.5 114.11537819740916
1057.5 114.04719410138613
1057.5 114.04719410138613
1058.5 113.9790099948282
1058.5 113.9790099948282
1059.5 113.91082588896364
1059.5 113.91082588896364
1060.5 113.84264175190182
1060.5 113.84264175190182
1061.5 113.77445761553335
1061.5 113.77445761553335
1062.5 113.7062734845753
1062.5 113.7062734845753
1063.5 113.63808932379479
1063.5 113.63808932379479
1064.5 113.56990516842471
1064.5 113.56990516842471
1065.5 113.50172099171081
1065.5 113.50172099171081
1066.5 113.43353682040733
1066.5 113.43353682040733
1067.5 113.36535263994377
1067.5 113.36535263994377
1068.5 113.29716843951118
1068.5 113.29716843951118
1069.5 113.22898422854372
1069.5 113.22898422854372
1070.5 113.16080001826961
1070.5 113.16080001826961
1071.5 113.09261579883541
1071.5 113.09261579883541
1072.5 113.02443155663309
1072.5 113.02443155663309
1073.5 112.95624730669499
1073.5 112.95624730669499
1074.5 112.88806305607544
1074.5 112.88806305607544
1075.5 112.81987879629581
1075.5 112.81987879629581
1076.5 112.75169451512285
1076.5 112.75169451512285
1077.5 112.68351024078463
1077.5 112.68351024078463
1078.5 112.61532595591152
1078.5 112.61532595591152
1079.5 112.54714164355322
1079.5 112.54714164355322
1080.5 112.47895735021338
1080.5 112.47895735021338
1081.5 112.41077301481783
1081.5 112.41077301481783
1082.5 112.3425887055446
1082.5 112.3425887055446
1083.5 112.27440435893273
1083.5 112.27440435893273
1084.5 112.20622002053038
1084.5 112.20622002053038
1085.5 112.13803565088128
1085.5 112.13803565088128
1086.5 112.06985129512124
1086.5 112.06985129512124
1087.5 112.0016669170549
1087.5 112.0016669170549
1088.5 111.93348253216575
1088.5 111.93348253216575
1089.5 111.86529813674171
1089.5 111.86529813674171
1090.5 111.79711373495671
1090.5 111.79711373495671
1091.5 111.72892933106594
1091.5 111.72892933106594
1092.5 111.66074491192323
1092.5 111.66074491192323
1093.5 111.59256047890337
1093.5 111.59256047890337
1094.5 111.52437602925674
1094.5 111.52437602925674
1095.5 111.45619159391153
1095.5 111.45619159391153
1096.5 111.3880071297063
1096.5 111.3880071297063
1097.5 111.31982266243287
1097.5 111.31982266243287
1098.5 111.25163818838612
1098.5 111.25163818838612
1099.5 111.18345370655409
1099.5 111.18345370655409
1100.5 111.11526920947011
1100.5 111.11526920947011
1101.5 111.04708469713417
1101.5 111.04708469713417
1102.5 110.97890019020866
1102.5 110.97890019020866
1103.5 110.9107156680312
1103.5 110.9107156680312
1104.5 110.84253112446041
1104.5 110.84253112446041
1105.5 110.7743465938162
1105.5 110.7743465938162
1106.5 110.70616203334956
1106.5 110.70616203334956
1107.5 110.63797747357626
1107.5 110.63797747357626
1108.5 110.56979291783858
1108.5 110.56979291783858
1109.5 110.5016083200452
1109.5 110.5016083200452
1110.5 110.43342373517842
1110.5 110.43342373517842
1111.5 110.36523914252635
1111.5 110.36523914252635
1112.5 110.29705453420999
1112.5 110.29705453420999
1113.5 110.22886992562454
1113.5 110.22886992562454
1114.5 110.16068530787899
1114.5 110.16068530787899
1115.5 110.09250066264823
1115.5 110.09250066264823
1116.5 110.02431601439879
1116.5 110.02431601439879
1117.5 109.95613135932652
1117.5 109.95613135932652
1118.5 109.88794670398514
1118.5 109.88794670398514
1119.5 109.81976203297947
1119.5 109.81976203297947
1120.5 109.75157734713417
1120.5 109.75157734713417
1121.5 109.68339265918313
1121.5 109.68339265918313
1122.5 109.61520795740445
1122.5 109.61520795740445
1123.5 109.54702325489481
1123.5 109.54702325489481
1124.5 109.47883852865458
1124.5 109.47883852865458
1125.5 109.4106538031572
1125.5 109.4106538031572
1126.5 109.3424690769289
1126.5 109.3424690769289
1127.5 109.27428432087811
1127.5 109.27428432087811
1128.5 109.20609956414589
1128.5 109.20609956414589
1129.5 109.13791479825358
1129.5 109.13791479825358
1130.5 109.06973002600029
1130.5 109.06973002600029
1131.5 109.00154525164125
1131.5 109.00154525164125
1132.5 108.93336045593838
1132.5 108.93336045593838
1133.5 108.86517565245023
1133.5 108.86517565245023
1134.5 108.79699083371014
1134.5 108.79699083371014
1135.5 108.72880602038046
1135.5 108.72880602038046
1136.5 108.66062119317364
1136.5 108.66062119317364
1137.5 108.59243635071486
1137.5 108.59243635071486
1138.5 108.52425150894943
1138.5 108.52425150894943
1139.5 108.45606664207861
1139.5 108.45606664207861
1140.5 108.38788177590115
1140.5 108.38788177590115
1141.5 108.31969691041704
1141.5 108.31969691041704
1142.5 108.25151201982753
1142.5 108.25151201982753
1143.5 108.18332711632334
1143.5 108.18332711632334
1144.5 108.11514221864192
1144.5 108.11514221864192
1145.5 108.04695729961666
1145.5 108.04695729961666
1146.5 107.97877238600184
1146.5 107.97877238600184
1147.5 107.91058744961887
1147.5 107.91058744961887
1148.5 107.84240250687493
1148.5 107.84240250687493
1149.5 107.77421755634572
1149.5 107.77421755634572
1150.5 107.70603259624409
1150.5 107.70603259624409
1151.5 107.63784762978146
1151.5 107.63784762978146
1152.5 107.56966265553355
1152.5 107.56966265553355
1153.5 107.50147765714273
1153.5 107.50147765714273
1154.5 107.43329266833622
1154.5 107.43329266833622
1155.5 107.3651076553868
1155.5 107.3651076553868
1156.5 107.29692264216825
1156.5 107.29692264216825
1157.5 107.22873762212689
1157.5 107.22873762212689
1158.5 107.16055257840445
1158.5 107.16055257840445
1159.5 107.09236753395105
1159.5 107.09236753395105
1160.5 107.02418249019101
1160.5 107.02418249019101
1161.5 106.95599742412467
1161.5 106.95599742412467
1162.5 106.88781235595259
1162.5 106.88781235595259
1163.5 106.81962727390336
1163.5 106.81962727390336
1164.5 106.75144218411835
1164.5 106.75144218411835
1165.5 106.68325708751051
1165.5 106.68325708751051
1166.5 106.61507196717209
1166.5 106.61507196717209
1167.5 106.54688684752702
1167.5 106.54688684752702
1168.5 106.4787017272005
1168.5 106.4787017272005
1169.5 106.41051659065957
1169.5 106.41051659065957
1170.5 106.34233144729582
1170.5 106.34233144729582
1171.5 106.2741462886801
1171.5 106.2741462886801
1172.5 106.20596113075776
1172.5 106.20596113075776
1173.5 106.1377759491048
1173.5 106.1377759491048
1174.5 106.06959076677042
1174.5 106.06959076677042
1175.5 106.00140557802554
1175.5 106.00140557802554
1176.5 105.93322036656204
1176.5 105.93322036656204
1177.5 105.86503516188377
1177.5 105.86503516188377
1178.5 105.7968499480454
1178.5 105.7968499480454
1179.5 105.72866471423802
1179.5 105.72866471423802
1180.5 105.66047946512919
1180.5 105.66047946512919
1181.5 105.59229422285507
1181.5 105.59229422285507
1182.5 105.52410897142087
1182.5 105.52410897142087
1183.5 105.45592370610952
1183.5 105.45592370610952
1184.5 105.38773842554622
1184.5 105.38773842554622
1185.5 105.31955313816009
1185.5 105.31955313816009
1186.5 105.25136784913006
1186.5 105.25136784913006
1187.5 105.18318254622287
1187.5 105.18318254622287
1188.5 105.11499722054755
1188.5 105.11499722054755
1189.5 105.04681190917364
1189.5 105.04681190917364
1190.5 104.9786265764559
1190.5 104.9786265764559
1191.5 104.91044123452856
1191.5 104.91044123452856
1192.5 104.84225587877359
1192.5 104.84225587877359
1193.5 104.77407052228766
1193.5 104.77407052228766
1194.5 104.70588515806594
1194.5 104.70588515806594
1195.5 104.6376997724509
1195.5 104.6376997724509
1196.5 104.56951438519197
1196.5 104.56951438519197
1197.5 104.50132899111019
1197.5 104.50132899111019
1198.5 104.43314358929264
1198.5 104.43314358929264
1199.5 104.36495817217364
1199.5 104.36495817217364
1200.5 104.29677273508561
1200.5 104.29677273508561
1201.5 104.22858731564125
1201.5 104.22858731564125
1202.5 104.16040187008649
1202.5 104.16040187008649
1203.5 104.09221641537164
1203.5 104.09221641537164
1204.5 104.02403095429581
1204.5 104.02403095429581
1205.5 103.95584548502237
1205.5 103.95584548502237
1206.5 103.88766000658885
1206.5 103.88766000658885
1207.5 103.81947451565296
1207.5 103.81947451565296
1208.5 103.75128900946513
1208.5 103.75128900946513
1209.5 103.683103510112
1209.5 103.683103510112
1210.5 103.61491798088693
1210.5 103.61491798088693
1211.5 103.54673245098041
1211.5 103.54673245098041
1212.5 103.47854692785911
1212.5 103.47854692785911
1213.5 103.41036137019829
1213.5 103.41036137019829
1214.5 103.34217581794788
1214.5 103.34217581794788
1215.5 103.27399025791219
1215.5 103.27399025791219
1216.5 103.20580467653268
1216.5 103.20580467653268
1217.5 103.13761910193838
1217.5 103.13761910193838
1218.5 103.06943351346693
1218.5 103.06943351346693
1219.5 103.0012479158354
1219.5 103.0012479158354
1220.5 102.93306230432673
1220.5 102.93306230432673
1221.5 102.86487667004991
1221.5 102.86487667004991
1222.5 102.79669104398263
1222.5 102.79669104398263
1223.5 102.72850541013005
1223.5 102.72850541013005
1224.5 102.66031976102553
1224.5 102.66031976102553
1225.5 102.59213409804386
1225.5 102.59213409804386
1226.5 102.52394843295643
1226.5 102.52394843295643
1227.5 102.45576275541616
1227.5 102.45576275541616
1228.5 102.38757707618247
1228.5 102.38757707618247
1229.5 102.31939138265929
1229.5 102.31939138265929
1230.5 102.25120567429649
1230.5 102.25120567429649
1231.5 102.18301996525224
1231.5 102.18301996525224
1232.5 102.11483423618947
1232.5 102.11483423618947
1233.5 102.04664850410798
1233.5 102.04664850410798
1234.5 101.97846276657847
1234.5 101.97846276657847
1235.5 101.91027702131318
1235.5 101.91027702131318
1236.5 101.84209126074644
1236.5 101.84209126074644
1237.5 101.77390549244392
1237.5 101.77390549244392
1238.5 101.70571971731857
1238.5 101.70571971731857
1239.5 101.63753392126173
1239.5 101.63753392126173
1240.5 101.56934812309915
1240.5 101.56934812309915
1241.5 101.50116231857558
1241.5 101.50116231857558
1242.5 101.4329765072292
1242.5 101.4329765072292
1243.5 101.36479068672273
1243.5 101.36479068672273
1244.5 101.29660484528478
1244.5 101.29660484528478
1245.5 101.2284190115945
1245.5 101.2284190115945
1246.5 101.16023315417364
1246.5 101.16023315417364
1247.5 101.09204729135426
1247.5 101.09204729135426
1248.5 101.02386141978712
1248.5 101.02386141978712
1249.5 100.9556755353053
1249.5 100.9556755353053
1250.5 100.88748965623391
1250.5 100.88748965623391
1251.5 100.81930374871486
1251.5 100.81930374871486
1252.5 100.75111784051435
1252.5 100.75111784051435
1253.5 100.68293192452856
1253.5 100.68293192452856
1254.5 100.61474598857376
1254.5 100.61474598857376
1255.5 100.54656006549604
1255.5 100.54656006549604
1256.5 100.47837410650398
1256.5 100.47837410650398
1257.5 100.41018815429715
1257.5 100.41018815429715
1258.5 100.34200218821317
1258.5 100.34200218821317
1259.5 100.27381622144775
1259.5 100.27381622144775
1260.5 100.20563023370131
1260.5 100.20563023370131
1261.5 100.13744424527344
1261.5 100.13744424527344
1262.5 100.06925824159362
1262.5 100.06925824159362
1263.5 100.00107223150331
1263.5 100.00107223150331
1264.5 99.93288622149136
1264.5 99.93288622149136
1265.5 99.86470018303174
1265.5 99.86470018303174
1266.5 99.79651415363675
1266.5 99.79651415363675
1267.5 99.72832810387386
1267.5 99.72832810387386
1268.5 99.66014204155076
1268.5 99.66014204155076
1269.5 99.59195598753247
1269.5 99.59195598753247
1270.5 99.52376990734594
1270.5 99.52376990734594
1271.5 99.4555838067915
1271.5 99.4555838067915
1272.5 99.38739772890973
1272.5 99.38739772890973
1273.5 99.31921161800803
1273.5 99.31921161800803
1274.5 99.25102550789498
1274.5 99.25102550789498
1275.5 99.18283938472756
1275.5 99.18283938472756
1276.5 99.11465325675107
1276.5 99.11465325675107
1277.5 99.0464671149604
1277.5 99.0464671149604
1278.5 98.9782809588937
1278.5 98.9782809588937
1279.5 98.91009480695843
1279.5 98.91009480695843
1280.5 98.8419086330283
1280.5 98.8419086330283
1281.5 98.77372245349699
1281.5 98.77372245349699
1282.5 98.70553626942225
1282.5 98.70553626942225
1283.5 98.63735008050614
1283.5 98.63735008050614
1284.5 98.56916386247786
1284.5 98.56916386247786
1285.5 98.50097766053622
1285.5 98.50097766053622
1286.5 98.4327914302422
1286.5 98.4327914302422
1287.5 98.36460519530948
1287.5 98.36460519530948
1288.5 98.2964189539084
1288.5 98.2964189539084
1289.5 98.22823270595013
1289.5 98.22823270595013
1290.5 98.16004644003662
1290.5 98.16004644003662
1291.5 98.09186015888461
1291.5 98.09186015888461
1292.5 98.02367389355359
1292.5 98.02367389355359
1293.5 97.95548760149718
1293.5 97.95548760149718
1294.5 97.8873013031751
1294.5 97.8873013031751
1295.5 97.81911498352264
1295.5 97.81911498352264
1296.5 97.75092866532334
1296.5 97.75092866532334
1297.5 97.68274234983117
1297.5 97.68274234983117
1298.5 97.614556019765
1298.5 97.614556019765
1299.5 97.54636967591698
1299.5 97.54636967591698
1300.5 97.47818330464673
1300.5 97.47818330464673
1301.5 97.4099969498943
1301.5 97.4099969498943
1302.5 97.34181057305173
1302.5 97.34181057305173
1303.5 97.27362419891627
1303.5 97.27362419891627
1304.5 97.20543780269065
1304.5 97.20543780269065
1305.5 97.13725140791819
1305.5 97.13725140791819
1306.5 97.06906498621765
1306.5 97.06906498621765
1307.5 97.00087857206215
1307.5 97.00087857206215
1308.5 96.93269212906011
1308.5 96.93269212906011
1309.5 96.86450570324041
1309.5 96.86450570324041
1310.5 96.7963192476117
1310.5 96.7963192476117
1311.5 96.7281327963171
1311.5 96.7281327963171
1312.5 96.65994633511606
1312.5 96.65994633511606
1313.5 96.59175985470581
1313.5 96.59175985470581
1314.5 96.5235733743244
1314.5 96.5235733743244
1315.5 96.4553868737713
1315.5 96.4553868737713
1316.5 96.38720037543116
1316.5 96.38720037543116
1317.5 96.31901385281675
1317.5 96.31901385281675
1318.5 96.25082733357397
1318.5 96.25082733357397
1319.5 96.18264080681153
1319.5 96.18264080681153
1320.5 96.11445425990973
1320.5 96.11445425990973
1321.5 96.04626771224466
1321.5 96.04626771224466
1322.5 95.97808115222203
1322.5 95.97808115222203
1323.5 95.9098945943494
1323.5 95.9098945943494
1324.5 95.84170801342412
1324.5 95.84170801342412
1325.5 95.77352142567604
1325.5 95.77352142567604
1326.5 95.70533483308657
1326.5 95.70533483308657
1327.5 95.63714822519563
1327.5 95.63714822519563
1328.5 95.56896160197093
1328.5 95.56896160197093
1329.5 95.50077498241579
1329.5 95.50077498241579
1330.5 95.43258834726123
1330.5 95.43258834726123
1331.5 95.36440170680346
1331.5 95.36440170680346
1332.5 95.29621505730644
1332.5 95.29621505730644
1333.5 95.22802839661054
1333.5 95.22802839661054
1334.5 95.15984171240017
1334.5 95.15984171240017
1335.5 95.09165503785596
1335.5 95.09165503785596
1336.5 95.02346834797795
1336.5 95.02346834797795
1337.5 94.9552816525311
1337.5 94.9552816525311
1338.5 94.8870949488048
1338.5 94.8870949488048
1339.5 94.8189082331198
1339.5 94.8189082331198
1340.5 94.75072150773106
1340.5 94.75072150773106
1341.5 94.68253476313309
1341.5 94.68253476313309
1342.5 94.61434802581451
1342.5 94.61434802581451
1343.5 94.5461612595541
1343.5 94.5461612595541
1344.5 94.47797450007891
1344.5 94.47797450007891
1345.5 94.40978773424274
1345.5 94.40978773424274
1346.5 94.34160095598604
1346.5 94.34160095598604
1347.5 94.27341416097126
1347.5 94.27341416097126
1348.5 94.20522735207932
1348.5 94.20522735207932
1349.5 94.13704055361333
1349.5 94.13704055361333
1350.5 94.0688537315376
1350.5 94.0688537315376
1351.5 94.00066690167657
1351.5 94.00066690167657
1352.5 93.93248006615138
1352.5 93.93248006615138
1353.5 93.86429321462792
1353.5 93.86429321462792
1354.5 93.79610635694613
1354.5 93.79610635694613
1355.5 93.72791948588136
1355.5 93.72791948588136
1356.5 93.659732612629
1356.5 93.659732612629
1357.5 93.59154573467495
1357.5 93.59154573467495
1358.5 93.52335883366828
1358.5 93.52335883366828
1359.5 93.45517192623767
1359.5 93.45517192623767
1360.5 93.38698501737926
1360.5 93.38698501737926
1361.5 93.31879809676484
1361.5 93.31879809676484
1362.5 93.25061116548419
1362.5 93.25061116548419
1363.5 93.18242422950186
1363.5 93.18242422950186
1364.5 93.11423727792011
1364.5 93.11423727792011
1365.5 93.04605032703171
1365.5 93.04605032703171
1366.5 92.97786335253356
1366.5 92.97786335253356
1367.5 92.90967636561487
1367.5 92.90967636561487
1368.5 92.84148937766727
1368.5 92.84148937766727
1369.5 92.77330238965322
1369.5 92.77330238965322
1370.5 92.70511538074003
1370.5 92.70511538074003
1371.5 92.63692837030374
1371.5 92.63692837030374
1372.5 92.56874133771431
1372.5 92.56874133771431
1373.5 92.50055431257464
1373.5 92.50055431257464
1374.5 92.43236727405196
1374.5 92.43236727405196
1375.5 92.36418021821405
1375.5 92.36418021821405
1376.5 92.29599316498796
1376.5 92.29599316498796
1377.5 92.22780608960875
1377.5 92.22780608960875
1378.5 92.15961901244083
1378.5 92.15961901244083
1379.5 92.09143191387956
1379.5 92.09143191387956
1380.5 92.02324482058393
1380.5 92.02324482058393
1381.5 91.95505772092731
1381.5 91.95505772092731
1382.5 91.88687059835777
1382.5 91.88687059835777
1383.5 91.81868346942724
1383.5 91.81868346942724
1384.5 91.75049633264845
1384.5 91.75049633264845
1385.5 91.68230918683042
1385.5 91.68230918683042
1386.5 91.61412202829389
1386.5 91.61412202829389
1387.5 91.54593486141495
1387.5 91.54593486141495
1388.5 91.47774768675072
1388.5 91.47774768675072
1389.5 91.40956051877642
1389.5 91.40956051877642
1390.5 91.34137331941054
1390.5 91.34137331941054
1391.5 91.27318612285916
1391.5 91.27318612285916
1392.5 91.20499890878988
1392.5 91.20499890878988
1393.5 91.13681169514831
1393.5 91.13681169514831
1394.5 91.0686244667745
1394.5 91.0686244667745
1395.5 91.00043722309923
1395.5 91.00043722309923
1396.5 90.93224998392978
1396.5 90.93224998392978
1397.5 90.8640627247913
1397.5 90.8640627247913
1398.5 90.79587546456094
1398.5 90.79587546456094
1399.5 90.72768818072082
1399.5 90.72768818072082
1400.5 90.65950089121654
1400.5 90.65950089121654
1401.5 90.59131360621808
1401.5 90.59131360621808
1402.5 90.52312629201217
1402.5 90.52312629201217
1403.5 90.45493897698
1403.5 90.45493897698
1404.5 90.38675166237556
1404.5 90.38675166237556
1405.5 90.31856432264175
1405.5 90.31856432264175
1406.5 90.2503769910545
1406.5 90.2503769910545
1407.5 90.18218963635164
1407.5 90.18218963635164
1408.5 90.11400227473068
1408.5 90.11400227473068
1409.5 90.04581491277763
1409.5 90.04581491277763
1410.5 89.97762754075988
1410.5 89.97762754075988
1411.5 89.9094401597029
1411.5 89.9094401597029
1412.5 89.84125275765145
1412.5 89.84125275765145
1413.5 89.77306536374655
1413.5 89.77306536374655
1414.5 89.70487793719613
1414.5 89.70487793719613
1415.5 89.63669051858959
1415.5 89.63669051858959
1416.5 89.5685030838265
1416.5 89.5685030838265
1417.5 89.50031563975851
1417.5 89.50031563975851
1418.5 89.43212818734811
1418.5 89.43212818734811
1419.5 89.36394073527012
1419.5 89.36394073527012
1420.5 89.29575325882257
1420.5 89.29575325882257
1421.5 89.22756578204294
1421.5 89.22756578204294
1422.5 89.1593782913232
1422.5 89.1593782913232
1423.5 89.09119078299025
1423.5 89.09119078299025
1424.5 89.02300328813594
1424.5 89.02300328813594
1425.5 88.95481576503661
1425.5 88.95481576503661
1426.5 88.88662824472085
1426.5 88.88662824472085
1427.5 88.8184406961601
1427.5 88.8184406961601
1428.5 88.75025315326383
1428.5 88.75025315326383
1429.5 88.68206560202513
1429.5 88.68206560202513
1430.5 88.61387803654834
1430.5 88.61387803654834
1431.5 88.54569046736438
1431.5 88.54569046736438
1432.5 88.47750288348048
1432.5 88.47750288348048
1433.5 88.40931529095621
1433.5 88.40931529095621
1434.5 88.34112769618139
1434.5 88.34112769618139
1435.5 88.27294007356042
1435.5 88.27294007356042
1436.5 88.20475246905333
1436.5 88.20475246905333
1437.5 88.13656483478164
1437.5 88.13656483478164
1438.5 88.06837719796142
1438.5 88.06837719796142
1439.5 88.00018954720109
1439.5 88.00018954720109
1440.5 87.9320018940949
1440.5 87.9320018940949
1441.5 87.8638142328425
1441.5 87.8638142328425
1442.5 87.79562655427486
1442.5 87.79562655427486
1443.5 87.72743886776368
1443.5 87.72743886776368
1444.5 87.65925118767679
1444.5 87.65925118767679
1445.5 87.59106346961228
1445.5 87.59106346961228
1446.5 87.52287576426662
1446.5 87.52287576426662
1447.5 87.45468803428574
1447.5 87.45468803428574
1448.5 87.3865003192078
1448.5 87.3865003192078
1449.5 87.31831257969732
1449.5 87.31831257969732
1450.5 87.2501248240303
1450.5 87.2501248240303
1451.5 87.18193705829857
1451.5 87.18193705829857
1452.5 87.11374929386174
1452.5 87.11374929386174
1453.5 87.04556151763795
1453.5 87.04556151763795
1454.5 86.97737373519287
1454.5 86.97737373519287
1455.5 86.90918594268311
1455.5 86.90918594268311
1456.5 86.84099813325699
1456.5 86.84099813325699
1457.5 86.77281031300637
1457.5 86.77281031300637
1458.5 86.70462249405065
1458.5 86.70462249405065
1459.5 86.63643465045973
1459.5 86.63643465045973
1460.5 86.56824681958764
1460.5 86.56824681958764
1461.5 86.50005896570731
1461.5 86.50005896570731
1462.5 86.4318711017623
1462.5 86.4318711017623
1463.5 86.36368322987373
1463.5 86.36368322987373
1464.5 86.29549534716068
1464.5 86.29549534716068
1465.5 86.22730747183438
1465.5 86.22730747183438
1466.5 86.15911957061891
1466.5 86.15911957061891
1467.5 86.09093167043271
1467.5 86.09093167043271
1468.5 86.0227437504492
1468.5 86.0227437504492
1469.5 85.95455582328195
1469.5 85.95455582328195
1470.5 85.88636787092236
1470.5 85.88636787092236
1471.5 85.81817993879775
1471.5 85.81817993879775
1472.5 85.74999196985424
1472.5 85.74999196985424
1473.5 85.6818040197214
1473.5 85.6818040197214
1474.5 85.61361604582054
1474.5 85.61361604582054
1475.5 85.54542806185499
1475.5 85.54542806185499
1476.5 85.47724007700022
1476.5 85.47724007700022
1477.5 85.40905206741495
1477.5 85.40905206741495
1478.5 85.3408640705485
1478.5 85.3408640705485
1479.5 85.27267604924954
1479.5 85.27267604924954
1480.5 85.20448801855039
1480.5 85.20448801855039
1481.5 85.13629998599954
1481.5 85.13629998599954
1482.5 85.06811193577255
1482.5 85.06811193577255
1483.5 84.99992387008582
1483.5 84.99992387008582
1484.5 84.93173580956942
1484.5 84.93173580956942
1485.5 84.86354773892536
1485.5 84.86354773892536
1486.5 84.79535965888111
1486.5 84.79535965888111
1487.5 84.72717156801238
1487.5 84.72717156801238
1488.5 84.65898345483225
1488.5 84.65898345483225
1489.5 84.590795337584
1489.5 84.590795337584
1490.5 84.52260721944653
1490.5 84.52260721944653
1491.5 84.45441909800076
1491.5 84.45441909800076
1492.5 84.38623094576494
1492.5 84.38623094576494
1493.5 84.31804279793964
1493.5 84.31804279793964
1494.5 84.24985463465461
1494.5 84.24985463465461
1495.5 84.18166648187199
1495.5 84.18166648187199
1496.5 84.11347828932652
1496.5 84.11347828932652
1497.5 84.04529011701604
1497.5 84.04529011701604
1498.5 83.97710192163437
1498.5 83.97710192163437
1499.5 83.90891370837387
1499.5 83.90891370837387
1500.5 83.84072549346436
1500.5 83.84072549346436
1501.5 83.77253727332807
1501.5 83.77253727332807
1502.5 83.70434904564708
1502.5 83.70434904564708
1503.5 83.63616080734427
1503.5 83.63616080734427
1504.5 83.5679725375546
1504.5 83.5679725375546
1505.5 83.49978428648032
1505.5 83.49978428648032
1506.5 83.43159601994631
1506.5 83.43159601994631
1507.5 83.36340773497633
1507.5 83.36340773497633
1508.5 83.29521944593826
1508.5 83.29521944593826
1509.5 83.22703115525115
1509.5 83.22703115525115
1510.5 83.1588428412902
1510.5 83.1588428412902
1511.5 83.09065453031545
1511.5 83.09065453031545
1512.5 83.02246620842092
1512.5 83.02246620842092
1513.5 82.95427787106665
1513.5 82.95427787106665
1514.5 82.88608952424924
1514.5 82.88608952424924
1515.5 82.81790116508773
1515.5 82.81790116508773
1516.5 82.74971281255318
1516.5 82.74971281255318
1517.5 82.68152442701216
1517.5 82.68152442701216
1518.5 82.61333606018654
1518.5 82.61333606018654
1519.5 82.5451476681686
1519.5 82.5451476681686
1520.5 82.47695926744728
1520.5 82.47695926744728
1521.5 82.40877084829002
1521.5 82.40877084829002
1522.5 82.34058242576147
1522.5 82.34058242576147
1523.5 82.27239400910007
1523.5 82.27239400910007
1524.5 82.20420556552406
1524.5 82.20420556552406
1525.5 82.13601711275055
1525.5 82.13601711275055
1526.5 82.06782866557855
1526.5 82.06782866557855
1527.5 81.99964019784946
1527.5 81.99964019784946
1528.5 81.93145172277833
1528.5 81.93145172277833
1529.5 81.86326323612293
1529.5 81.86326323612293
1530.5 81.79507474560208
1530.5 81.79507474560208
1531.5 81.72688625246974
1531.5 81.72688625246974
1532.5 81.65869773454394
1532.5 81.65869773454394
1533.5 81.59050921351248
1533.5 81.59050921351248
1534.5 81.52232068225807
1534.5 81.52232068225807
1535.5 81.45413213941937
1535.5 81.45413213941937
1536.5 81.38594359341205
1536.5 81.38594359341205
1537.5 81.31775503164704
1537.5 81.31775503164704
1538.5 81.24956647210844
1538.5 81.24956647210844
1539.5 81.18137788777639
1539.5 81.18137788777639
1540.5 81.11318930931148
1540.5 81.11318930931148
1541.5 81.04500071165081
1541.5 81.04500071165081
1542.5 80.9768120941299
1542.5 80.9768120941299
1543.5 80.9086234982053
1543.5 80.9086234982053
1544.5 80.84043486927423
1544.5 80.84043486927423
1545.5 80.7722462425696
1545.5 80.7722462425696
1546.5 80.7040575835553
1546.5 80.7040575835553
1547.5 80.63586893640475
1547.5 80.63586893640475
1548.5 80.5676802866427
1548.5 80.5676802866427
1549.5 80.49949161016873
1549.5 80.49949161016873
1550.5 80.43130292277496
1550.5 80.43130292277496
1551.5 80.36311424870156
1551.5 80.36311424870156
1552.5 80.29492553943759
1552.5 80.29492553943759
1553.5 80.22673683458413
1553.5 80.22673683458413
1554.5 80.15854813381259
1554.5 80.15854813381259
1555.5 80.09035938642654
1555.5 80.09035938642654
1556.5 80.02217065699608
1556.5 80.02217065699608
1557.5 79.953981916184
1557.5 79.953981916184
1558.5 79.88579316418651
1558.5 79.88579316418651
1559.5 79.81760439375304
1559.5 79.81760439375304
1560.5 79.74941562836398
1560.5 79.74941562836398
1561.5 79.68122685814697
1561.5 79.68122685814697
1562.5 79.61303804952847
1562.5 79.61303804952847
1563.5 79.54484924989276
1563.5 79.54484924989276
1564.5 79.47666045394011
1564.5 79.47666045394011
1565.5 79.40847163385848
1565.5 79.40847163385848
1566.5 79.3402827939166
1566.5 79.3402827939166
1567.5 79.2720939711705
1567.5 79.2720939711705
1568.5 79.20390511078271
1568.5 79.20390511078271
1569.5 79.13571626007453
1569.5 79.13571626007453
1570.5 79.06752739844657
1570.5 79.06752739844657
1571.5 78.99933851831969
1571.5 78.99933851831969
1572.5 78.93114964157787
1572.5 78.93114964157787
1573.5 78.86296073812414
1573.5 78.86296073812414
1574.5 78.79477184510982
1574.5 78.79477184510982
1575.5 78.72658292872634
1575.5 78.72658292872634
1576.5 78.65839401450631
1576.5 78.65839401450631
1577.5 78.59020508109053
1577.5 78.59020508109053
1578.5 78.52201613648931
1578.5 78.52201613648931
1579.5 78.45382718795967
1579.5 78.45382718795967
1580.5 78.3856382355646
1580.5 78.3856382355646
1581.5 78.31744926437263
1581.5 78.31744926437263
1582.5 78.24926028153338
1582.5 78.24926028153338
1583.5 78.1810713030417
1583.5 78.1810713030417
1584.5 78.11288230535426
1584.5 78.11288230535426
1585.5 78.0446933039346
1585.5 78.0446933039346
1586.5 77.97650429037351
1586.5 77.97650429037351
1587.5 77.90831525761666
1587.5 77.90831525761666
1588.5 77.84012622894173
1588.5 77.84012622894173
1589.5 77.77193718878988
1589.5 77.77193718878988
1590.5 77.7037481360283
1590.5 77.7037481360283
1591.5 77.63555908827877
1591.5 77.63555908827877
1592.5 77.56737001355168
1592.5 77.56737001355168
1593.5 77.49918093343953
1593.5 77.49918093343953
1594.5 77.43099184310444
1594.5 77.43099184310444
1595.5 77.36280274711865
1595.5 77.36280274711865
1596.5 77.2946136409099
1596.5 77.2946136409099
1597.5 77.2264245147456
1597.5 77.2264245147456
1598.5 77.15823540038205
1598.5 77.15823540038205
1599.5 77.0900462583441
1599.5 77.0900462583441
1600.5 77.02185711989391
1600.5 77.02185711989391
1601.5 76.9536679530095
1601.5 76.9536679530095
1602.5 76.8854787925938
1602.5 76.8854787925938
1603.5 76.81728961831439
1603.5 76.81728961831439
1604.5 76.7491004383843
1604.5 76.7491004383843
1605.5 76.68091125670989
1605.5 76.68091125670989
1606.5 76.6127220548143
1606.5 76.6127220548143
1607.5 76.54453284193593
1607.5 76.54453284193593
1608.5 76.47634362900459
1608.5 76.47634362900459
1609.5 76.4081544058503
1609.5 76.4081544058503
1610.5 76.33996516535572
1610.5 76.33996516535572
1611.5 76.27177591050331
1611.5 76.27177591050331
1612.5 76.20358665897301
1612.5 76.20358665897301
1613.5 76.13539739645995
1613.5 76.13539739645995
1614.5 76.06720812780203
1614.5 76.06720812780203
1615.5 75.99901884865554
1615.5 75.99901884865554
1616.5 75.93082953594543
1616.5 75.93082953594543
1617.5 75.86264024500339
1617.5 75.86264024500339
1618.5 75.79445093774652
1618.5 75.79445093774652
1619.5 75.72626161510635
1619.5 75.72626161510635
1620.5 75.65807229045623
1620.5 75.65807229045623
1621.5 75.58988294654739
1621.5 75.58988294654739
1622.5 75.52169359629103
1622.5 75.52169359629103
1623.5 75.45350423429211
1623.5 75.45350423429211
1624.5 75.38531486055064
1624.5 75.38531486055064
1625.5 75.31712549572897
1625.5 75.31712549572897
1626.5 75.24893611240839
1626.5 75.24893611240839
1627.5 75.1807467102909
1627.5 75.1807467102909
1628.5 75.11255730126877
1628.5 75.11255730126877
1629.5 75.04436788881237
1629.5 75.04436788881237
1630.5 74.9761784631568
1630.5 74.9761784631568
1631.5 74.90798904082334
1631.5 74.90798904082334
1632.5 74.83979959873697
1632.5 74.83979959873697
1633.5 74.7716101431858
1633.5 74.7716101431858
1634.5 74.70342068274373
1634.5 74.70342068274373
1635.5 74.63523121152157
1635.5 74.63523121152157
1636.5 74.56704174140509
1636.5 74.56704174140509
1637.5 74.49885225954606
1637.5 74.49885225954606
1638.5 74.43066275554736
1638.5 74.43066275554736
1639.5 74.36247325020321
1639.5 74.36247325020321
1640.5 74.29428372195959
1640.5 74.29428372195959
1641.5 74.22609420455427
1641.5 74.22609420455427
1642.5 74.15790466034171
1642.5 74.15790466034171
1643.5 74.08971512650561
1643.5 74.08971512650561
1644.5 74.02152557023187
1644.5 74.02152557023187
1645.5 73.95333600241825
1645.5 73.95333600241825
1646.5 73.8851464372299
1646.5 73.8851464372299
1647.5 73.81695686023605
1647.5 73.81695686023605
1648.5 73.74876727613486
1648.5 73.74876727613486
1649.5 73.68057766592327
1649.5 73.68057766592327
1650.5 73.61238805757716
1650.5 73.61238805757716
1651.5 73.54419843530441
1651.5 73.54419843530441
1652.5 73.4760088172839
1652.5 73.4760088172839
1653.5 73.40781917076622
1653.5 73.40781917076622
1654.5 73.33962953095192
1654.5 73.33962953095192
1655.5 73.27143987475984
1655.5 73.27143987475984
1656.5 73.20325019682696
1656.5 73.20325019682696
1657.5 73.1350605292382
1657.5 73.1350605292382
1658.5 73.06687084772278
1658.5 73.06687084772278
1659.5 72.9986811469163
1659.5 72.9986811469163
1660.5 72.93049145496667
1660.5 72.93049145496667
1661.5 72.86230174203604
1661.5 72.86230174203604
1662.5 72.79411201802736
1662.5 72.79411201802736
1663.5 72.72592229542234
1663.5 72.72592229542234
1664.5 72.65773255058234
1664.5 72.65773255058234
1665.5 72.58954280125032
1665.5 72.58954280125032
1666.5 72.52135304647028
1666.5 72.52135304647028
1667.5 72.45316327918789
1667.5 72.45316327918789
1668.5 72.38497350691931
1668.5 72.38497350691931
1669.5 72.31678371099146
1669.5 72.31678371099146
1670.5 72.24859391229386
1670.5 72.24859391229386
1671.5 72.1804041149046
1671.5 72.1804041149046
1672.5 72.11221430405053
1672.5 72.11221430405053
1673.5 72.04402448698863
1673.5 72.04402448698863
1674.5 71.97583464285387
1674.5 71.97583464285387
1675.5 71.90764480687912
1675.5 71.90764480687912
1676.5 71.83945496515838
1676.5 71.83945496515838
1677.5 71.77126510341913
1677.5 71.77126510341913
1678.5 71.7030752284177
1678.5 71.7030752284177
1679.5 71.6348853559786
1679.5 71.6348853559786
1680.5 71.56669546130453
1680.5 71.56669546130453
1681.5 71.49850556164428
1681.5 71.49850556164428
1682.5 71.43031565627037
1682.5 71.43031565627037
1683.5 71.3621257439918
1683.5 71.3621257439918
1684.5 71.29393581209357
1684.5 71.29393581209357
1685.5 71.22574587329069
1685.5 71.22574587329069
1686.5 71.15755593705012
1686.5 71.15755593705012
1687.5 71.0893659867876
1687.5 71.0893659867876
1688.5 71.02117602865795
1688.5 71.02117602865795
1689.5 70.95298605872277
1689.5 70.95298605872277
1690.5 70.88479607552544
1690.5 70.88479607552544
1691.5 70.81660607906595
1691.5 70.81660607906595
1692.5 70.7484160790769
1692.5 70.7484160790769
1693.5 70.68022606218496
1693.5 70.68022606218496
1694.5 70.61203605269324
1694.5 70.61203605269324
1695.5 70.54384601900958
1695.5 70.54384601900958
1696.5 70.47565598299354
1696.5 70.47565598299354
1697.5 70.40746594268815
1697.5 70.40746594268815
1698.5 70.3392758891206
1698.5 70.3392758891206
1699.5 70.27108582838277
1699.5 70.27108582838277
1700.5 70.20289575438277
1700.5 70.20289575438277
1701.5 70.1347056663608
1701.5 70.1347056663608
1702.5 70.06651557116855
1702.5 70.06651557116855
1703.5 69.99832547168695
1703.5 69.99832547168695
1704.5 69.93013534997039
1704.5 69.93013534997039
1705.5 69.86194524386704
1705.5 69.86194524386704
1706.5 69.79375510383916
1706.5 69.79375510383916
1707.5 69.7255649704517
1707.5 69.7255649704517
1708.5 69.65737482989394
1708.5 69.65737482989394
1709.5 69.58918466150352
1709.5 69.58918466150352
1710.5 69.52099449366166
1710.5 69.52099449366166
1711.5 69.45280432153044
1711.5 69.45280432153044
1712.5 69.38461412640444
1712.5 69.38461412640444
1713.5 69.316423924805
1713.5 69.316423924805
1714.5 69.24823373203007
1714.5 69.24823373203007
1715.5 69.18004352572736
1715.5 69.18004352572736
1716.5 69.11185329718967
1716.5 69.11185329718967
1717.5 69.04366306844075
1717.5 69.04366306844075
1718.5 68.97547282083195
1718.5 68.97547282083195
1719.5 68.90728258062337
1719.5 68.90728258062337
1720.5 68.83909231811685
1720.5 68.83909231811685
1721.5 68.77090203453406
1721.5 68.77090203453406
1722.5 68.70271176732427
1722.5 68.70271176732427
1723.5 68.63452147711973
1723.5 68.63452147711973
1724.5 68.56633118186603
1724.5 68.56633118186603
1725.5 68.4981408643144
1725.5 68.4981408643144
1726.5 68.42995054710865
1726.5 68.42995054710865
1727.5 68.36176023942424
1727.5 68.36176023942424
1728.5 68.29356990026645
1728.5 68.29356990026645
1729.5 68.22537954920783
1729.5 68.22537954920783
1730.5 68.15718919803325
1730.5 68.15718919803325
1731.5 68.08899883399538
1731.5 68.08899883399538
1732.5 68.02080846762512
1732.5 68.02080846762512
1733.5 67.95261808868953
1733.5 67.95261808868953
1734.5 67.88442770324816
1734.5 67.88442770324816
1735.5 67.8162373091169
1735.5 67.8162373091169
1736.5 67.7480468948718
1736.5 67.7480468948718
1737.5 67.67985647415327
1737.5 67.67985647415327
1738.5 67.611666052261
1738.5 67.611666052261
1739.5 67.5434756102549
1739.5 67.5434756102549
1740.5 67.47528515280254
1740.5 67.47528515280254
1741.5 67.40709470238947
1741.5 67.40709470238947
1742.5 67.33890424719287
1742.5 67.33890424719287
1743.5 67.27071376121971
1743.5 67.27071376121971
1744.5 67.20252328255147
1744.5 67.20252328255147
1745.5 67.13433280492593
1745.5 67.13433280492593
1746.5 67.06614228434009
1746.5 67.06614228434009
1747.5 66.99795178324291
1747.5 66.99795178324291
1748.5 66.92976125451574
1748.5 66.92976125451574
1749.5 66.86157073358764
1749.5 66.86157073358764
1750.5 66.79338019787778
1750.5 66.79338019787778
1751.5 66.7251896406298
1751.5 66.7251896406298
1752.5 66.65699908432921
1752.5 66.65699908432921
1753.5 66.58880851258239
1753.5 66.58880851258239
1754.5 66.52061794814047
1754.5 66.52061794814047
1755.5 66.45242736043816
1755.5 66.45242736043816
1756.5 66.38423675941071
1756.5 66.38423675941071
1757.5 66.31604616568819
1757.5 66.31604616568819
1758.5 66.24785553509723
1758.5 66.24785553509723
1759.5 66.17966492687586
1759.5 66.17966492687586
1760.5 66.11147429559676
1760.5 66.11147429559676
1761.5 66.04328365781188
1761.5 66.04328365781188
1762.5 65.97509299137155
1762.5 65.97509299137155
1763.5 65.90690233011502
1763.5 65.90690233011502
1764.5 65.83871166374635
1764.5 65.83871166374635
1765.5 65.77052098723117
1765.5 65.77052098723117
1766.5 65.70233029663105
1766.5 65.70233029663105
1767.5 65.63413961409566
1767.5 65.63413961409566
1768.5 65.56594890290482
1768.5 65.56594890290482
1769.5 65.49775818080766
1769.5 65.49775818080766
1770.5 65.4295674696885
1770.5 65.4295674696885
1771.5 65.36137672624082
1771.5 65.36137672624082
1772.5 65.29318598479833
1772.5 65.29318598479833
1773.5 65.22499522609202
1773.5 65.22499522609202
1774.5 65.15680446939088
1774.5 65.15680446939088
1775.5 65.08861368866954
1775.5 65.08861368866954
1776.5 65.02042291449332
1776.5 65.02042291449332
1777.5 64.95223212623218
1777.5 64.95223212623218
1778.5 64.88404133070544
1778.5 64.88404133070544
1779.5 64.81585051821284
1779.5 64.81585051821284
1780.5 64.74765969381941
1780.5 64.74765969381941
1781.5 64.67946887282454
1781.5 64.67946887282454
1782.5 64.61127802343987
1782.5 64.61127802343987
1783.5 64.54308718109448
1783.5 64.54308718109448
1784.5 64.47489633999446
1784.5 64.47489633999446
1785.5 64.40670546514164
1785.5 64.40670546514164
1786.5 64.33851458590418
1786.5 64.33851458590418
1787.5 64.27032371248436
1787.5 64.27032371248436
1788.5 64.20213281580413
1788.5 64.20213281580413
1789.5 64.13394191881737
1789.5 64.13394191881737
1790.5 64.06575100562453
1790.5 64.06575100562453
1791.5 63.99756008559731
1791.5 63.99756008559731
1792.5 63.92936915781033
1792.5 63.92936915781033
1793.5 63.86117822127049
1793.5 63.86117822127049
1794.5 63.79298726918909
1794.5 63.79298726918909
1795.5 63.72479632414698
1795.5 63.72479632414698
1796.5 63.65660534995526
1796.5 63.65660534995526
1797.5 63.588414374526856
1797.5 63.588414374526856
1798.5 63.52022339716493
1798.5 63.52022339716493
1799.5 63.4520323906534
1799.5 63.4520323906534
1800.5 63.38384138290519
1800.5 63.38384138290519
1801.5 63.31565035961541
1801.5 63.31565035961541
1802.5 63.24745935793543
1802.5 63.24745935793543
1803.5 63.179268317867404
1803.5 63.179268317867404
1804.5 63.11107728580114
1804.5 63.11107728580114
1805.5 63.04288622286299
1805.5 63.04288622286299
1806.5 62.97469517256184
1806.5 62.97469517256184
1807.5 62.906504092845445
1807.5 62.906504092845445
1808.5 62.838313020371004
1808.5 62.838313020371004
1809.5 62.77012193844688
1809.5 62.77012193844688
1810.5 62.70193083316705
1810.5 62.70193083316705
1811.5 62.633739728372795
1811.5 62.633739728372795
1812.5 62.56554861336905
1812.5 62.56554861336905
1813.5 62.497357484944885
1813.5 62.497357484944885
1814.5 62.429166352403094
1814.5 62.429166352403094
1815.5 62.36097521395705
1815.5 62.36097521395705
1816.5 62.29278405854514
1816.5 62.29278405854514
1817.5 62.22459289504487
1817.5 62.22459289504487
1818.5 62.156401716003046
1818.5 62.156401716003046
1819.5 62.08821055029503
1819.5 62.08821055029503
1820.5 62.02001936123133
1820.5 62.02001936123133
1821.5 61.951828156563096
1821.5 61.951828156563096
1822.5 61.8836369509238
1822.5 61.8836369509238
1823.5 61.81544572947732
1823.5 61.81544572947732
1824.5 61.747254490969674
1824.5 61.747254490969674
1825.5 61.679063266555644
1825.5 61.679063266555644
1826.5 61.61087201898859
1826.5 61.61087201898859
1827.5 61.542680763130505
1827.5 61.542680763130505
1828.5 61.47448950335747
1828.5 61.47448950335747
1829.5 61.4062982309238
1829.5 61.4062982309238
1830.5 61.338106941923144
1830.5 61.338106941923144
1831.5 61.26991564221883
1831.5 61.26991564221883
1832.5 61.20172434949082
1832.5 61.20172434949082
1833.5 61.13353304046146
1833.5 61.13353304046146
1834.5 61.06534171513073
1834.5 61.06534171513073
1835.5 60.997150398200624
1835.5 60.997150398200624
1836.5 60.92895905457205
1836.5 60.92895905457205
1837.5 60.860767702855114
1837.5 60.860767702855114
1838.5 60.79257634380962
1838.5 60.79257634380962
1839.5 60.724384973794834
1839.5 60.724384973794834
1840.5 60.65619359569169
1840.5 60.65619359569169
1841.5 60.5880022248305
1841.5 60.5880022248305
1842.5 60.519810828429506
1842.5 60.519810828429506
1843.5 60.45161940887548
1843.5 60.45161940887548
1844.5 60.38342800265528
1844.5 60.38342800265528
1845.5 60.31523657986808
1845.5 60.31523657986808
1846.5 60.24704515383042
1846.5 60.24704515383042
1847.5 60.1788537066535
1847.5 60.1788537066535
1848.5 60.110662265198926
1848.5 60.110662265198926
1849.5 60.04247080572073
1849.5 60.04247080572073
1850.5 59.974279330903634
1850.5 59.974279330903634
1851.5431706415952 59.99884049062013
1851.5431706415952 59.99884049062013
1852.5431706415952 60.33345905101858
1852.5431706415952 60.33345905101858
1853.5431706415952 60.90092423167266
1853.5431706415952 60.90092423167266
1854.5431706415952 61.65309448568307
1854.5431706415952 61.65309448568307
1855.5431706415952 62.55178129738458
1855.5431706415952 62.55178129738458
1856.5431706415952 63.56669159540367
1856.5431706415952 63.56669159540367
1857.5431706415952 64.67379529137176
1857.5431706415952 64.67379529137176
1858.5431706415952 65.85403049598676
1858.5431706415952 65.85403049598676
1859.5431706415952 67.09227636045169
1859.5431706415952 67.09227636045169
1860.5 68.320655035237
1860.5 68.320655035237
1861.5 69.63993363869027
1861.5 69.63993363869027
1862.5 70.98847300714647
1862.5 70.98847300714647
1863.5 72.36022256323395
1863.5 72.36022256323395
1864.5 73.75038268102308
1864.5 73.75038268102308
1865.5 75.15514607446694
1865.5 75.15514607446694
1866.5 76.57149263921268
1866.5 76.57149263921268
1867.5 77.9970266594183
1867.5 77.9970266594183
1868.5 79.42984772807635
1868.5 79.42984772807635
1869.5 80.86844834470344
1869.5 80.86844834470344
1870.5 82.31163270989343
1870.5 82.31163270989343
1871.5 83.7584522648674
1871.5 83.7584522648674
1872.5 85.20815452025678
1872.5 85.20815452025678
1873.5 86.66014260947523
1873.5 86.66014260947523
1874.5 88.1139430525383
1874.5 88.1139430525383
1875.5 89.5691802305803
1875.5 89.5691802305803
1876.5 91.02555625127403
1876.5 91.02555625127403
1877.5 92.48283476400388
1877.5 92.48283476400388
1878.5 93.94082830027824
1878.5 93.94082830027824
1879.5 95.39938812189816
1879.5 95.39938812189816
1880.5 96.85839630150882
1880.5 96.85839630150882
1881.5 98.3177592234637
1881.5 98.3177592234637
1882.5 99.7774026957384
1882.5 99.7774026957384
1883.5 101.23726779144802
1883.5 101.23726779144802
1884.5 102.69730785430686
1884.5 102.69730785430686
1885.5 104.15748579152857
1885.5 104.15748579152857
1886.5 105.61777222952318
1886.5 105.61777222952318
1887.5 107.07814384580362
1887.5 107.07814384580362
1888.5 108.53858217823391
1888.5 108.53858217823391
1889.5 109.99907250651118
1889.5 109.99907250651118
1890.5 111.45960322526645
1890.5 111.45960322526645
1891.5 112.92016508871485
1891.5 112.92016508871485
1892.5 114.38075078184336
1892.5 114.38075078184336
1893.5 115.84135450130213
1893.5 115.84135450130213
1894.5 117.30197162083837
1894.5 117.30197162083837
1895.5 118.76259851067195
1895.5 118.76259851067195
1896.5 120.22323226236242
1896.5 120.22323226236242
1897.5 121.6838705514629
1897.5 121.6838705514629
1898.5 123.14451159059296
1898.5 123.14451159059296
1899.5 124.60515391730685
1899.5 124.60515391730685
1900.5 126.06579636399462
1900.5 126.06579636399462
1901.5 127.52643804975911
1901.5 127.52643804975911
1902.4238082769637 128.87578957194472
1902.4238082769637 128.87578957194472
1903.4238082769637 130.0719337779596
1903.4238082769637 130.0719337779596
1904.4238082769637 131.00667815952883
1904.4238082769637 131.00667815952883
1905.4238082769637 131.73406757347712
1905.4238082769637 131.73406757347712
1906.4238082769637 132.2969729020556
1906.4238082769637 132.2969729020556
1907.4238082769637 132.72940132692167
1907.4238082769637 132.72940132692167
1908.4238082769637 133.05832897964825
1908.4238082769637 133.05832897964825
1909.4238082769637 133.30515463608083
1909.4238082769637 133.30515463608083
1910.4238082769637 133.4868528473028
1910.4238082769637 133.4868528473028
1911.4238082769637 133.61688869443287
1911.4238082769637 133.61688869443287
1912.4238082769637 133.70594333102804
1912.4238082769637 133.70594333102804
1913.4238082769637 133.7624895766331
1913.4238082769637 133.7624895766331
1914.4238082769637 133.79324851514272
1914.4238082769637 133.79324851514272
1915.4238082769637 133.80355166483608
1915.4238082769637 133.80355166483608
1916.4238082769637 133.79762819798108
1916.4238082769637 133.79762819798108
1917.4238082769637 133.77883300466112
1917.4238082769637 133.77883300466112
1918.4238082769637 133.74982724299684
1918.4238082769637 133.74982724299684
1919.4238082769637 133.71272195654757
1919.4238082769637 133.71272195654757
1920.5 133.66557293684875
1920.5 133.66557293684875
1921.5 133.61662024396432
1921.5 133.61662024396432
1922.5 133.56369201665706
1922.5 133.56369201665706
1923.5 133.50761020652882
1923.5 133.50761020652882
1924.5 133.4490268021888
1924.5 133.4490268021888
1925.5 133.38845899982348
1925.5 133.38845899982348
1926.5 133.32631709180134
1926.5 133.32631709180134
1927.5 133.26292649465296
1927.5 133.26292649465296
1928.5 133.19854537428765
1928.5 133.19854537428765
1929.5 133.13337852861034
1929.5 133.13337852861034
1930.5 133.06758839744802
1930.5 133.06758839744802
1931.5 133.00130384893905
1931.5 133.00130384893905
1932.5 132.934627094497
1932.5 132.934627094497
1933.5 132.8676392178352
1933.5 132.8676392178352
1934.5 132.80040455120684
1934.5 132.80040455120684
1935.5 132.7329741169501
1935.5 132.7329741169501
1936.5 132.66538838017613
1936.5 132.66538838017613
1937.5 132.59767944558885
1937.5 132.59767944558885
1938.5 132.52987278353987
1938.5 132.52987278353987
1939.5 132.46198859247713
1939.5 132.46198859247713
1940.5 132.3940429182554
1940.5 132.3940429182554
1941.5 132.326048454616
1941.5 132.326048454616
1942.5 132.25801529417365
1942.5 132.25801529417365
1943.5 132.1899514193701
1943.5 132.1899514193701
1944.5 132.12186320831634
1944.5 132.12186320831634
1945.5 132.05375566295643
1945.5 132.05375566295643
1946.5 131.98563278535588
1946.5 131.98563278535588
1947.5 131.91749775672434
1947.5 131.91749775672434
1948.5 131.84935308729803
1948.5 131.84935308729803
1949.5 131.78120073813417
1949.5 131.78120073813417
1950.5 131.7130423223963
1950.5 131.7130423223963
1951.5 131.6448790948835
1951.5 131.6448790948835
1952.5 131.57671202764035
1952.5 131.57671202764035
1953.5 131.50854194220548
1953.5 131.50854194220548
1954.5 131.44036943044142
1954.5 131.44036943044142
1955.5 131.37219500617996
1955.5 131.37219500617996
1956.5 131.30401905441366
1956.5 131.30401905441366
1957.5 131.23584191246445
1957.5 131.23584191246445
1958.5 131.16766380426327
1958.5 131.16766380426327
1959.5 131.099484925569
1959.5 131.099484925569
1960.5 131.031305441604
1960.5 131.031305441604
1961.5 130.96312547303725
1961.5 130.96312547303725
1962.5 130.8949451144509
1962.5 130.8949451144509
1963.5 130.82676446165297
1963.5 130.82676446165297
1964.5 130.75858354500028
1964.5 130.75858354500028
1965.5 130.69040244171237
1965.5 130.69040244171237
1966.5 130.62222117548026
1966.5 130.62222117548026
1967.5 130.55403979699867
1967.5 130.55403979699867
1968.5 130.48585829877263
1968.5 130.48585829877263
1969.5 130.41767672042087
1969.5 130.41767672042087
1970.5 130.34949507222353
1970.5 130.34949507222353
1971.5 130.28131336686639
1971.5 130.28131336686639
1972.5 130.21313162802775
1972.5 130.21313162802775
1973.5 130.1449498326801
1973.5 130.1449498326801
1974.5 130.07676801735676
1974.5 130.07676801735676
1975.5 130.00858617078686
1975.5 130.00858617078686
1976.5 129.94040429866178
1976.5 129.94040429866178
1977.5 129.8722224020928
1977.5 129.8722224020928
1978.5 129.80404048774423
1978.5 129.80404048774423
1979.5 129.73585854763652
1979.5 129.73585854763652
1980.5 129.66767658407795
1980.5 129.66767658407795
1981.5 129.59949460348028
1981.5 129.59949460348028
1982.5 129.53131262261348
1982.5 129.53131262261348
1983.5 129.46313062983702
1983.5 129.46313062983702
1984.5 129.3949486227711
1984.5 129.3949486227711
1985.5 129.32676661268644
1985.5 129.32676661268644
1986.5 129.25858459912124
1986.5 129.25858459912124
1987.5 129.19040255715788
1987.5 129.19040255715788
1988.5 129.1222205276593
1988.5 129.1222205276593
1989.5 129.0540384731048
1989.5 129.0540384731048
1990.5 128.9858564164446
1990.5 128.9858564164446
1991.5 128.9176743459567
1991.5 128.9176743459567
1992.5 128.84949227198828
1992.5 128.84949227198828
1993.5 128.781310187485
1993.5 128.781310187485
1994.5 128.71312808915405
1994.5 128.71312808915405
1995.5 128.64494598734254
1995.5 128.64494598734254
1996.5 128.57676387499617
1996.5 128.57676387499617
1997.5 128.508581741306
1997.5 128.508581741306
1998.5 128.4403996116514
1998.5 128.4403996116514
1999.5 128.3722174667449
1999.5 128.3722174667449
2000.5 128.30403531978212
2000.5 128.30403531978212
2001.5 128.23585316228449
2001.5 128.23585316228449
2002.5 128.16767098953488
2002.5 128.16767098953488
2003.5 128.09948880153334
2003.5 128.09948880153334
2004.5 128.03130661619264
2004.5 128.03130661619264
2005.5 127.96312443154527
2005.5 127.96312443154527
2006.5 127.89494221432585
2006.5 127.89494221432585
2007.5 127.82676000251685
2007.5 127.82676000251685
2008.5 127.75857777641838
2008.5 127.75857777641838
2009.5 127.69039553273068
2009.5 127.69039553273068
2010.5 127.62221329307862
2010.5 127.62221329307862
2011.5 127.55403104665324
2011.5 127.55403104665324
2012.5 127.48584876898109
2012.5 127.48584876898109
2013.5 127.41766651605646
2013.5 127.41766651605646
2014.5 127.34948422107611
2014.5 127.34948422107611
2015.5 127.28130193627277
2015.5 127.28130193627277
2016.5 127.21311963007611
2016.5 127.21311963007611
2017.5 127.14493733405645
2017.5 127.14493733405645
2018.5 127.0767550091768
2018.5 127.0767550091768
2019.5 127.00857268265322
2019.5 127.00857268265322
2020.5 126.94039033807861
2020.5 126.94039033807861
2021.5 126.87220798673067
2021.5 126.87220798673067
2022.5 126.80402563941837
2022.5 126.80402563941837
2023.5 126.73584327451685
2023.5 126.73584327451685
2024.5 126.66766089532585
2024.5 126.66766089532585
2025.5 126.59947852154527
2025.5 126.59947852154527
2026.5 126.53129611656743
2026.5 126.53129611656743
2027.5 126.46311370953335
2027.5 126.46311370953335
2028.5 126.39493130928449
2028.5 126.39493130928449
2029.5 126.32674887646357
2029.5 126.32674887646357
2030.5 126.25856645753173
2030.5 126.25856645753173
2031.5 126.19038401486928
2031.5 126.19038401486928
2032.5 126.1222015701506
2032.5 126.1222015701506
2033.5 126.05401911017996
2033.5 126.05401911017996
2034.5 125.98583663967445
2034.5 125.98583663967445
2035.5 125.91765416102082
2035.5 125.91765416102082
2036.5 125.8494716745819
2036.5 125.8494716745819
2037.5 125.78128918328765
2037.5 125.78128918328765
2038.5 125.71310667954054
2038.5 125.71310667954054
2039.5 125.64492416388377
2039.5 125.64492416388377
2040.5 125.57674164749604
2040.5 125.57674164749604
2041.5 125.50855910133534
2041.5 125.50855910133534
2042.5 125.4403765737808
2042.5 125.4403765737808
2043.5 125.3721940088876
2043.5 125.3721940088876
2044.5 125.30401145692102
2044.5 125.30401145692102
2045.5 125.23582888929015
2045.5 125.23582888929015
2046.5 125.16764631153673
2046.5 125.16764631153673
2047.5 125.09946371811901
2047.5 125.09946371811901
2048.5 125.03128110944937
2048.5 125.03128110944937
2049.5 124.9630985123315
2049.5 124.9630985123315
2050.5 124.89491589853739
2050.5 124.89491589853739
2051.5 124.82673326339946
2051.5 124.82673326339946
2052.5 124.75855063229716
2052.5 124.75855063229716
2053.5 124.69036799345906
2053.5 124.69036799345906
2054.5 124.62218535114043
2054.5 124.62218535114043
2055.5 124.55400267290747
2055.5 124.55400267290747
2056.5 124.48581999871014
2056.5 124.48581999871014
2057.5 124.41763733129802
2057.5 124.41763733129802
2058.5 124.349454625222
2058.5 124.349454625222
2059.5 124.28127192593118
2059.5 124.28127192593118
2060.5 124.21308922458412
2060.5 124.21308922458412
2061.5 124.14490651270219
2061.5 124.14490651270219
2062.5 124.0767237855683
2062.5 124.0767237855683
2063.5 124.00854104318246
2063.5 124.00854104318246
2064.5 123.94035829874038
2064.5 123.94035829874038
2065.5 123.87217553762204
2065.5 123.87217553762204
2066.5 123.80399276876793
2066.5 123.80399276876793
2067.5 123.73580999785757
2067.5 123.73580999785757
2068.5 123.66762721778713
2068.5 123.66762721778713
2069.5 123.5994444234272
2069.5 123.5994444234272
2070.5 123.53126163214043
2070.5 123.53126163214043
2071.5 123.46307881199367
2071.5 123.46307881199367
2072.5 123.39489598882821
2072.5 123.39489598882821
2073.5 123.32671315746512
2073.5 123.32671315746512
2074.5 123.25853031836625
2074.5 123.25853031836625
2075.5 123.19034747578685
2075.5 123.19034747578685
2076.5 123.12216461227594
2076.5 123.12216461227594
2077.5 123.05398173781784
2077.5 123.05398173781784
2078.5 122.98579887766111
2078.5 122.98579887766111
2079.5 122.9176159872696
2079.5 122.9176159872696
2080.5 122.84943308634321
2080.5 122.84943308634321
2081.1487398783042 122.80520012218562
2081.1487398783042 122.80520012218562
2082.1487398783042 122.99090499491285
2082.1487398783042 122.99090499491285
2083.1487398783042 123.42752679670153
2083.1487398783042 123.42752679670153
2084.1487398783042 124.06318806253039
2084.1487398783042 124.06318806253039
2085.1487398783042 124.85673681156426
2085.1487398783042 124.85673681156426
2086.1487398783042 125.77552913753988
2086.1487398783042 125.77552913753988
2087.1487398783042 126.79367014154593
2087.1487398783042 126.79367014154593
2088.1487398783042 127.8906186855491
2088.1487398783042 127.8906186855491
2089.1487398783042 129.0500804962863
2089.1487398783042 129.0500804962863
2090.1487398783042 130.25913010988532
2090.1487398783042 130.25913010988532
2091.1487398783042 131.50751440316958
2091.1487398783042 131.50751440316958
2092.1487398783042 132.78710012629966
2092.1487398783042 132.78710012629966
2093.1487398783042 134.09143553597093
2093.1487398783042 134.09143553597093
2094.1487398783042 135.41540280579633
2094.1487398783042 135.41540280579633
2095.1487398783042 136.75494222529264
2095.1487398783042 136.75494222529264
2096.1487398783042 138.10683341873224
2096.1487398783042 138.10683341873224
2097.1487398783042 139.46852184540666
2097.1487398783042 139.46852184540666
2098.1487398783042 140.83798110851367
2098.1487398783042 140.83798110851367
2099.1487398783042 142.21360376057848
2099.1487398783042 142.21360376057848
2100.0 143.38861636025513
2100.0 143.38861636025513
2101.0 144.77246088121316
2101.0 144.77246088121316
2102.0 146.1594923428307
2102.0 146.1594923428307
2103.0 147.54905099909598
2103.0 147.54905099909598
2104.0 148.9406135532624
2104.0 148.9406135532624
2105.0 150.33376489324186
2105.0 150.33376489324186
2106.0 151.7281757257616
2106.0 151.7281757257616
2107.0 153.1235848300786
2107.0 153.1235848300786
2107.6753636908993 153.97463041077924
2107.6753636908993 153.97463041077924
2108.6753636908993 154.9846884048257
2108.6753636908993 154.9846884048257
2109.6753636908993 155.77182091427122
2109.6753636908993 155.77182091427122
2110.6753636908993 156.38211808648842
2110.6753636908993 156.38211808648842
2111.6753636908993 156.85214075941704
2111.6753636908993 156.85214075941704
2112.6753636908993 157.21089071537097
2112.6753636908993 157.21089071537097
2113.6753636908993 157.48137360256896
2113.6753636908993 157.48137360256896
2114.6753636908993 157.68183860493684
2114.6753636908993 157.68183860493684
2115.6753636908993 157.82676191473155
2115.6753636908993 157.82676191473155
2116.6753636908993 157.92762670452635
2116.6753636908993 157.92762670452635
2117.6753636908993 157.99354206132335
2117.6753636908993 157.99354206132335
2118.6753636908993 158.0317337409953
2118.6753636908993 158.0317337409953
2119.6753636908993 158.04793359963654
2119.6753636908993 158.04793359963654
2120.6753636908993 158.0466883991696
2120.6753636908993 158.0466883991696
2121.6753636908993 158.0316049140079
2121.6753636908993 158.0316049140079
2122.6753636908993 158.0055441625232
2122.6753636908993 158.0055441625232
2123.6753636908993 157.97077570107228
2123.6753636908993 157.97077570107228
2124.6753636908993 157.92909982830753
2124.6753636908993 157.92909982830753
2125.6753636908993 157.88194463668643
2125.6753636908993 157.88194463668643
2126.6753636908993 157.83044297766023
2126.6753636908993 157.83044297766023
2127.6753636908993 157.77549348224025
2127.6753636908993 157.77549348224025
2128.6753636908993 157.71780896863808
2128.6753636908993 157.71780896863808
2129.6753636908993 157.65795489953356
2129.6753636908993 157.65795489953356
2130.6753636908993 157.59637982529583
2130.6753636908993 157.59637982529583
2131.6753636908993 157.53343955931163
2131.6753636908993 157.53343955931163
2132.6753636908993 157.469416367485
2132.6753636908993 157.469416367485
2133.6753636908993 157.4045341201048
2133.6753636908993 157.4045341201048
2134.6753636908993 157.3389704468212
2134.6753636908993 157.3389704468212
2135.6753636908993 157.2728661981626
2135.6753636908993 157.2728661981626
2136.6753636908993 157.20633315499214
2136.6753636908993 157.20633315499214
2137.6753636908993 157.13945998017363
2137.6753636908993 157.13945998017363
2138.6753636908993 157.07231696707294
2138.6753636908993 157.07231696707294
2139.6753636908993 157.0049599141696
2139.6753636908993 157.0049599141696
2140.6753636908993 156.9374330878307
2140.6753636908993 156.9374330878307
2141.6753636908993 156.8697715541285
2141.6753636908993 156.8697715541285
2142.6753636908993 156.8020031897878
2142.6753636908993 156.8020031897878
2143.6753636908993 156.73415005909445
2143.6753636908993 156.73415005909445
2144.6753636908993 156.6662297044604
2144.6753636908993 156.6662297044604
2145.6753636908993 156.59825601296592
2145.6753636908993 156.59825601296592
2146.6753636908993 156.5302400231935
2146.6753636908993 156.5302400231935
2147.6753636908993 156.46219045473157
2147.6753636908993 156.46219045473157
2148.6753636908993 156.39411425196843
2148.6753636908993 156.39411425196843
2149.6753636908993 156.32601694337663
2149.6753636908993 156.32601694337663
2150.6753636908993 156.25790286572274
2150.6753636908993 156.25790286572274
2151.6753636908993 156.1897754856135
2151.6753636908993 156.1897754856135
2152.6753636908993 156.121637566921
2152.6753636908993 156.121637566921
2153.6753636908993 156.05349127389232
2153.6753636908993 156.05349127389232
2154.6753636908993 155.98533834558953
2154.6753636908993 155.98533834558953
2155.6753636908993 155.9171801361197
2155.6753636908993 155.9171801361197
2156.6753636908993 155.8490177556015
2156.6753636908993 155.8490177556015
2157.6753636908993 155.78085205375527
2157.6753636908993 155.78085205375527
2158.6753636908993 155.71268371054373
2158.6753636908993 155.71268371054373
2159.6753636908993 155.64451328617048
2159.6753636908993 155.64451328617048
2160.5 155.5882961593751
2160.5 155.5882961593751
2161.5 155.5201229598352
2161.5 155.5201229598352
2162.5 155.45194866615856
2162.5 155.45194866615856
2163.5 155.3837735138377
2163.5 155.3837735138377
2164.5 155.31559766390748
2164.5 155.31559766390748
2165.5 155.24742126472117
2165.5 155.24742126472117
2166.5 155.17924442509033
2166.5 155.17924442509033
2167.5 155.11106723512535
2167.5 155.11106723512535
2168.5 155.0428897714559
2168.5 155.0428897714559
2169.5 154.97471208195824
2169.5 154.97471208195824
2170.5 154.90653419786707
2170.5 154.90653419786707
2171.5 154.83835618677043
2171.5 154.83835618677043
2172.5 154.77017805621182
2172.5 154.77017805621182
2173.5 154.70199982679097
2173.5 154.70199982679097
2174.5 154.6338215310454
2174.5 154.6338215310454
2175.5 154.56564316081938
2175.5 154.56564316081938
2176.5 154.4974647351696
2176.5 154.4974647351696
2177.5 154.42928628083703
2177.5 154.42928628083703
2178.5 154.36110777486775
2178.5 154.36110777486775
2179.5 154.2929292477544
2179.5 154.2929292477544
2180.5 154.22475070959516
2180.5 154.22475070959516
2181.5 154.156572138077
2181.5 154.156572138077
2182.5 154.08839353777265
2182.5 154.08839353777265
2183.5 154.02021492131385
2183.5 154.02021492131385
2184.5 153.95203626271552
2184.5 153.95203626271552
2185.5 153.88385760957712
2185.5 153.88385760957712
2186.5 153.81567893092102
2186.5 153.81567893092102
2187.5 153.74750025020867
2187.5 153.74750025020867
2188.5 153.67932155621182
2188.5 153.67932155621182
2189.5 153.61114286015876
2189.5 153.61114286015876
2190.5 153.54296413858796
2190.5 153.54296413858796
2191.5 153.47478542856896
2191.5 153.47478542856896
2192.5 153.40660669917364
2192.5 153.40660669917364
2193.5 153.33842796772205
2193.5 153.33842796772205
2194.5 153.27024921075275
2194.5 153.27024921075275
2195.5 153.20207045076475
2195.5 153.20207045076475
2196.5 153.13389168597092
2196.5 153.13389168597092
2197.5 153.06571291160466
2197.5 153.06571291160466
2198.5 152.99753413284492
2198.5 152.99753413284492
2199.5 152.9293553299422
2199.5 152.9293553299422
2200.5 152.86117653112467
2200.5 152.86117653112467
2201.5 152.7929977128813
2201.5 152.7929977128813
2202.5 152.72481889120684
2202.5 152.72481889120684
2203.5 152.65664007361755
2203.5 152.65664007361755
2204.5 152.5884612318853
2204.5 152.5884612318853
2205.5 152.52028237824342
2205.5 152.52028237824342
2206.5 152.45210352254526
2206.5 152.45210352254526
2207.5 152.38392464884558
2207.5 152.38392464884558
2208.5 152.3157457632362
2208.5 152.3157457632362
2209.5 152.2475668887663
2209.5 152.2475668887663
2210.5 152.17938798309916
2210.5 152.17938798309916
2211.5 152.11120907400095
2211.5 152.11120907400095
2212.5 152.0430301675636
2212.5 152.0430301675636
2213.5 151.97485124449946
2213.5 151.97485124449946
2214.5 151.9066723020095
2214.5 151.9066723020095
2215.5 151.83849335751282
2215.5 151.83849335751282
2216.5 151.77031441567695
2216.5 151.77031441567695
2217.5 151.70213544969815
2217.5 151.70213544969815
2218.5 151.63395648070065
2218.5 151.63395648070065
2219.5 151.56577749938114
2219.5 151.56577749938114
2220.5 151.49759850895106
2220.5 151.49759850895106
2221.5 151.42941950757375
2221.5 151.42941950757375
2222.5 151.36124050317775
2222.5 151.36124050317775
2223.5 151.29306148783454
2223.5 151.29306148783454
2224.5 151.22488246058163
2224.5 151.22488246058163
2225.5 151.15670343269682
2225.5 151.15670343269682
2226.5 151.08852438538614
2226.5 151.08852438538614
2227.5 151.0203453346444
2227.5 151.0203453346444
2228.5 150.9521662733678
2228.5 150.9521662733678
2229.5 150.88398719408966
2229.5 150.88398719408966
2230.5 150.81580811275526
2230.5 150.81580811275526
2231.5 150.74762901341933
2231.5 150.74762901341933
2232.5 150.67944991674423
2232.5 150.67944991674423
2233.5 150.61127081663807
2233.5 150.61127081663807
2234.5 150.54309168533467
2234.5 150.54309168533467
2235.5 150.47491256512123
2235.5 150.47491256512123
2236.5 150.40673341985192
2236.5 150.40673341985192
2237.5 150.33855428572207
2237.5 150.33855428572207
2238.5 150.27037511150397
2238.5 150.27037511150397
2239.5 150.2021959488377
2239.5 150.2021959488377
2240.5 150.13401678411518
2240.5 150.13401678411518
2241.5 150.06583759250015
2241.5 150.06583759250015
2242.5 149.9976583992412
2242.5 149.9976583992412
2243.5 149.92947919366023
2243.5 149.92947919366023
2244.5 149.86129998602303
2244.5 149.86129998602303
2245.5 149.79312077536713
2245.5 149.79312077536713
2246.5 149.7249415391935
2246.5 149.7249415391935
2247.5 149.65676229958885
2247.5 149.65676229958885
2248.5 149.58858304335743
2248.5 149.58858304335743
2249.5 149.52040378978685
2249.5 149.52040378978685
2250.5 149.4522245182147
2250.5 149.4522245182147
2251.5 149.384045237532
2251.5 149.384045237532
2252.5 149.31586595336876
2252.5 149.31586595336876
2253.5 149.2476866582583
2253.5 149.2476866582583
2254.5 149.17950735266245
2254.5 149.17950735266245
2255.5 149.11132803043986
2255.5 149.11132803043986
2256.5 149.0431487108781
2256.5 149.0431487108781
2257.5 148.9749693746896
2257.5 148.9749693746896
2258.5 148.9067900411619
2258.5 148.9067900411619
2259.5 148.83861067739946
2259.5 148.83861067739946
2260.5 148.770431323814
2260.5 148.770431323814
2261.5 148.7022519447108
2261.5 148.7022519447108
2262.5 148.63407257715943
2262.5 148.63407257715943
2263.5 148.56589318546511
2263.5 148.56589318546511
2264.5 148.49771378328543
2264.5 148.49771378328543
2265.5 148.42953437015854
2265.5 148.42953437015854
2266.5 148.36135496858347
2266.5 148.36135496858347
2267.5 148.29317554286544
2267.5 148.29317554286544
2268.5 148.22499609914587
2268.5 148.22499609914587
2269.5 148.15681665808717
2269.5 148.15681665808717
2270.5 148.08863720791786
2270.5 148.08863720791786
2271.5 148.02045774680133
2271.5 148.02045774680133
2272.5 147.95227827514992
2272.5 147.95227827514992
2273.5 147.8840987868718
2273.5 147.8840987868718
2274.5 147.8159192951626
2274.5 147.8159192951626
2275.5 147.74773980002237
2275.5 147.74773980002237
2276.5 147.67956029434725
2276.5 147.67956029434725
2277.5 147.6113807720454
2277.5 147.6113807720454
2278.5 147.54320123879634
2278.5 147.54320123879634
2279.5 147.47502170115376
2279.5 147.47502170115376
2280.5 147.40684215536308
2280.5 147.40684215536308
2281.5 147.3386626051294
2281.5 147.3386626051294
2282.5 147.27048302328612
2282.5 147.27048302328612
2283.5 147.2023034529946
2283.5 147.2023034529946
2284.5 147.13412387175595
2284.5 147.13412387175595
2285.5 147.06594428140667
2285.5 147.06594428140667
2286.5 146.99776467163153
2286.5 146.99776467163153
2287.5 146.92958506731634
2287.5 146.92958506731634
2288.5 146.86140543885824
2288.5 146.86140543885824
2289.5 146.79322582057713
2289.5 146.79322582057713
2290.5 146.72504617068643
2290.5 146.72504617068643
2291.5 146.65686653092322
2291.5 146.65686653092322
2292.5 146.5886868684414
2292.5 146.5886868684414
2293.5 146.5205071940499
2293.5 146.5205071940499
2294.5 146.45232752511836
2294.5 146.45232752511836
2295.5 146.38414784523957
2295.5 146.38414784523957
2296.5 146.3159681402554
2296.5 146.3159681402554
2297.5 146.2477884477855
2297.5 146.2477884477855
2298.5 146.17960872274355
2298.5 146.17960872274355
2299.5 146.11142898812918
2299.5 146.11142898812918
2300.5 146.04324926369182
2300.5 146.04324926369182
2301.5 145.9750695226277
2301.5 145.9750695226277
2302.5 145.90688976493684
2302.5 145.90688976493684
2303.5 145.8387100099068
2303.5 145.8387100099068
2304.5 145.77053024530434
2304.5 145.77053024530434
2305.5 145.702350455646
2305.5 145.702350455646
2306.5 145.63417067707766
2306.5 145.63417067707766
2307.5 145.56599087345342
2307.5 145.56599087345342
2308.5 145.49781106163155
2308.5 145.49781106163155
2309.5 145.42963125252
2309.5 145.42963125252
2310.5 145.36145142673223
2310.5 145.36145142673223
2311.5 145.29327159045906
2311.5 145.29327159045906
2312.5 145.22509174461348
2312.5 145.22509174461348
2313.5 145.15691188685824
2313.5 145.15691188685824
2314.5 145.08873202704675
2314.5 145.08873202704675
2315.5 145.02055215812467
2315.5 145.02055215812467
2316.5 144.95237228434726
2316.5 144.95237228434726
2317.5 144.8841923939431
2317.5 144.8841923939431
2318.5 144.81601248553739
2318.5 144.81601248553739
2319.5 144.74783257645024
2319.5 144.74783257645024
2320.5 144.6796526540786
2320.5 144.6796526540786
2321.5 144.61147273102554
2321.5 144.61147273102554
2322.5 144.5432927899709
2322.5 144.5432927899709
2323.5 144.47511285295192
2323.5 144.47511285295192
2324.5 144.40693288569815
2324.5 144.40693288569815
2325.5 144.33875292014272
2325.5 144.33875292014272
2326.5 144.2705729464392
2326.5 144.2705729464392
2327.5 144.20239296788031
2327.5 144.20239296788031
2328.5 144.13421296564036
2328.5 144.13421296564036
2329.5 144.06603297591468
2329.5 144.06603297591468
2330.5 143.99785295356742
2330.5 143.99785295356742
2331.5 143.92967293530532
2331.5 143.92967293530532
2332.5 143.8614929074708
2332.5 143.8614929074708
2333.5 143.79331287661753
2333.5 143.79331287661753
2334.5 143.72513282024659
2334.5 143.72513282024659
2335.5 143.65695276181938
2335.5 143.65695276181938
2336.5 143.5887726942816
2336.5 143.5887726942816
2337.5 143.52059262326327
2337.5 143.52059262326327
2338.5 143.45241253424342
2338.5 143.45241253424342
2339.282407339723 143.43866114847327
2339.282407339723 143.43866114847327
2340.0 143.5017167191784
2340.0 143.5017167191784
2341.0 143.67089898713073
2341.0 143.67089898713073
2342.0 143.92180060857308
2342.0 143.92180060857308
2343.0 144.23752608569183
2343.0 144.23752608569183
2344.0 144.60467301331636
2344.0 144.60467301331636
2345.0 145.0126099104945
2345.0 145.0126099104945
2346.0 145.4529033584945
2346.0 145.4529033584945
2347.0 145.91886352836875
2347.0 145.91886352836875
2348.0 146.40518369524187
2348.0 146.40518369524187
2349.0 146.9076543331411
2349.0 146.9076543331411
2350.0 147.4229361672624
2350.0 147.4229361672624
2351.0 147.94838040253356
2351.0 147.94838040253356
2352.0 148.48188579288376
2352.0 148.48188579288376
2353.0 149.0217855907616
2353.0 149.0217855907616
2354.0 149.56675760974488
2354.0 149.56675760974488
2355.0 150.11575306234727
2355.0 150.11575306234727
2356.0 150.66793993688032
2356.0 150.66793993688032
2357.0 151.22265829085825
2357.0 151.22265829085825
2358.0 151.7793846236918
2358.0 151.7793846236918
2359.0 152.33770364533623
2359.0 152.33770364533623
2360.0 152.89728593124025
2360.0 152.89728593124025
2361.0 153.45787017251052
2361.0 153.45787017251052
2362.0 154.01924908212123
2362.0 154.01924908212123
2363.0 154.58125822229178
2363.0 154.58125822229178
2364.0 155.14376718683454
2364.0 155.14376718683454
2365.0 155.7066724891102
2365.0 155.7066724891102
2366.0 156.269892058191
2366.0 156.269892058191
2367.0 156.8333607776713
2367.0 156.8333607776713
2368.0 157.3970270117038
2368.0 157.3970270117038
2369.0 157.9608498004155
2369.0 157.9608498004155
2370.0 158.52479663375277
2370.0 158.52479663375277
2371.0 159.08884174031317
2371.0 159.08884174031317
2372.0 159.65296466238613
2372.0 159.65296466238613
2373.0 160.2171491827704
2373.0 160.2171491827704
2374.0 160.7813824356255
2374.0 160.7813824356255
2375.0 161.34565422717046
2375.0 161.34565422717046
2376.0 161.90995643355475
2376.0 161.90995643355475
2377.0 162.4742826513798
2377.0 162.4742826513798
2378.0 163.03862776435588
2378.0 163.03862776435588
2379.0 163.6029877694938
2379.0 163.6029877694938
2380.0 164.16735943383608
2380.0 164.16735943383608
2381.0 164.7317402154606
2381.0 164.7317402154606
2382.0 165.29612809240032
2382.0 165.29612809240032
2383.0 165.86052147653422
2383.0 165.86052147653422
2384.0 166.42491909881554
2384.0 166.42491909881554
2385.0 166.98931993037576
2385.0 166.98931993037576
2386.0 167.55372320528227
2386.0 167.55372320528227
2387.0 168.11812827501132
2387.0 168.11812827501132
2388.0 168.6825346308806
2388.0 168.6825346308806
2389.0 169.2469418785848
2389.0 169.2469418785848
2390.0 169.8113497038813
2390.0 169.8113497038813
2391.0 170.37575785729965
2391.0 170.37575785729965
2392.0 170.94016614515877
2392.0 170.94016614515877
2393.0 171.50457438935425
2393.0 171.50457438935425
2394.0 172.0689824725008
2394.0 172.0689824725008
2395.0 172.63339031382253
2395.0 172.63339031382253
2396.0 173.1977978156681
2396.0 173.1977978156681
2397.0 173.7622049193656
2397.0 173.7622049193656
2398.0 174.3266115746302
2398.0 174.3266115746302
2399.0 174.8910177392911
2399.0 174.8910177392911
2400.0 175.45542339173883
2400.0 175.45542339173883
2401.0 176.01982850934255
2401.0 176.01982850934255
2402.0 176.58423305222132
2402.0 176.58423305222132
2403.0 177.14863702796208
2403.0 177.14863702796208
2404.0 177.71304039944937
2404.0 177.71304039944937
2405.0 178.27744318921
2405.0 178.27744318921
2406.0 178.8418453633963
2406.0 178.8418453633963
2407.0 179.4062469337758
2407.0 179.4062469337758
2408.0 179.9706478715008
2408.0 179.9706478715008
2409.0 180.5350482064464
2409.0 180.5350482064464
2410.0 181.09944788921317
2410.0 181.09944788921317
2411.0 181.66384696670602
2411.0 181.66384696670602
2412.0 182.22824540818246
2412.0 182.22824540818246
2413.0 182.79264321207862
2413.0 182.79264321207862
2414.0 183.3570403922933
2414.0 183.3570403922933
2415.0 183.92143693356675
2415.0 183.92143693356675
2416.0 184.48583284881872
2416.0 184.48583284881872
2417.0 185.05022811152702
2417.0 185.05022811152702
2418.0 185.61462276528948
2418.0 185.61462276528948
2419.0 186.17901675763719
2419.0 186.17901675763719
2420.0 186.7434101333656
2420.0 186.7434101333656
2421.0 187.30780285678847
2421.0 187.30780285678847
2422.0 187.87219495416326
2422.0 187.87219495416326
2423.0 188.43658642204292
2423.0 188.43658642204292
2424.0 189.0009772468449
2424.0 189.0009772468449
2425.0 189.56536742057375
2425.0 189.56536742057375
2426.0 190.12975697770315
2426.0 190.12975697770315
2427.0 190.69414589043603
2427.0 190.69414589043603
2428.0 191.25853416927276
2428.0 191.25853416927276
2429.0 191.82292180643603
2429.0 191.82292180643603
2430.0 192.38730881026711
2430.0 192.38730881026711
2431.0 192.951695177203
2431.0 192.951695177203
2432.0 193.51608090004993
2432.0 193.51608090004993
2433.0 194.08046599576727
2433.0 194.08046599576727
2434.0 194.64485044515789
2434.0 194.64485044515789
2435.0 195.20923427617046
2435.0 195.20923427617046
2436.0 195.77361744115854
2436.0 195.77361744115854
2437.0 196.33799999446222
2437.0 196.33799999446222
2438.0 196.90238189979414
2438.0 196.90238189979414
2439.0 197.46676317965324
2439.0 197.46676317965324
2440.0 198.03114381327816
2440.0 198.03114381327816
2441.0 198.59552380214274
2441.0 198.59552380214274
2442.0 199.15990316076793
2442.0 199.15990316076793
2443.0 199.72428188915376
2443.0 199.72428188915376
2444.0 200.28865997277924
2444.0 200.28865997277924
2445.0 200.85303742199144
2445.0 200.85303742199144
2446.0 201.4174142368399
2446.0 201.4174142368399
2447.0 201.98179041599934
2447.0 201.98179041599934
2448.0 202.54616595094154
2448.0 202.54616595094154
2449.0 203.1105408531247
2449.0 203.1105408531247
2450.0 203.67491512016193
2450.0 203.67491512016193
2451.0 204.2392887441743
2451.0 204.2392887441743
2452.0 204.80366173034074
2452.0 204.80366173034074
2453.0 205.36803408159113
2453.0 205.36803408159113
2454.0 205.93240581249603
2454.0 205.93240581249603
2455.0 206.49677688232336
2455.0 206.49677688232336
2456.0 207.06114733377262
2456.0 207.06114733377262
2457.0 207.62551714068232
2457.0 207.62551714068232
2458.0 208.18988631015625
2458.0 208.18988631015625
2459.0 208.75425483843287
2459.0 208.75425483843287
2460.0 209.31862273220366
2460.0 209.31862273220366
2461.0 209.88298999389798
2461.0 209.88298999389798
2462.0 210.44735660710865
2462.0 210.44735660710865
2463.0 211.01172259254756
2463.0 211.01172259254756
2464.0 211.57608794609033
2464.0 211.57608794609033
2465.0 212.14045266027028
2465.0 212.14045266027028
2466.0 212.70481672995106
2466.0 212.70481672995106
2467.0 213.26918016182415
2467.0 213.26918016182415
2468.0 213.83354297283992
2468.0 213.83354297283992
2469.0 214.3979051348693
2469.0 214.3979051348693
2470.0 214.96226666582504
2470.0 214.96226666582504
2471.0 215.5266275540666
2471.0 215.5266275540666
2472.0 216.0909878071102
2472.0 216.0909878071102
2473.0 216.6553474147395
2473.0 216.6553474147395
2474.0 217.21970639481782
2474.0 217.21970639481782
2475.0 217.784064739928
2475.0 217.784064739928
2476.0 218.3484224581294
2476.0 218.3484224581294
2477.0 218.91277952972206
2477.0 218.91277952972206
2478.0 219.4771359566735
2478.0 219.4771359566735
2479.0 220.04149175264124
2479.0 220.04149175264124
2480.0 220.60584690694722
2480.0 220.60584690694722
2481.0 221.17020143177513
2481.0 221.17020143177513
2482.0 221.73455531695825
2482.0 221.73455531695825
2483.0 222.29890856244708
2483.0 222.29890856244708
2484.0 222.86326116888375
2484.0 222.86326116888375
2485.0 223.4276131446975
2485.0 223.4276131446975
2486.0 223.99196447733468
2486.0 223.99196447733468
2487.0 224.5563151884202
2487.0 224.5563151884202
2488.0 225.1206652399716
2488.0 225.1206652399716
2489.0 225.68501466923868
2489.0 225.68501466923868
2490.0 226.24936346160152
2490.0 226.24936346160152
2491.0 226.81371162283858
2491.0 226.81371162283858
2492.0 227.37805912811362
2492.0 227.37805912811362
2493.0 227.94240601600183
2493.0 227.94240601600183
2494.0 228.5067522451784
2494.0 228.5067522451784
2495.0 229.07109785898513
2495.0 229.07109785898513
2496.0 229.63544283634727
2496.0 229.63544283634727
2497.0 230.19978716603657
2497.0 230.19978716603657
2498.0 230.76413085515694
2498.0 230.76413085515694
2499.0 231.32847391928382
2499.0 231.32847391928382
2500.0 231.89281633734254
2500.0 231.89281633734254
2501.0 232.45715812014205
2501.0 232.45715812014205
2502.0 233.02149927914044
2502.0 233.02149927914044
2503.0 233.58583977200095
2503.0 233.58583977200095
2504.0 234.1501796477449
2504.0 234.1501796477449
2505.0 234.71451888850896
2505.0 234.71451888850896
2506.0 235.27885748732018
2506.0 235.27885748732018
2507.0 235.84319545884807
2507.0 235.84319545884807
2508.0 236.40753277820684
2508.0 236.40753277820684
2509.0 236.9718694793536
2509.0 236.9718694793536
2510.0 237.53620552892392
2510.0 237.53620552892392
2511.0 238.10054094296208
2511.0 238.10054094296208
2512.0 238.66487572911518
2512.0 238.66487572911518
2513.0 239.22920986529647
2513.0 239.22920986529647
2514.0 239.79354336475123
2514.0 239.79354336475123
2515.0 240.3578762444297
2515.0 240.3578762444297
2516.0 240.92220847436624
2516.0 240.92220847436624
2517.0 241.48654006541932
2517.0 241.48654006541932
2518.0 242.05087103078463
2518.0 242.05087103078463
2519.0 242.61520135314206
2519.0 242.61520135314206
2520.0 243.1795310439002
2520.0 243.1795310439002
2521.0 243.74386009504224
2521.0 243.74386009504224
2522.0 244.30818850198196
2522.0 244.30818850198196
2523.0 244.87251628405645
2523.0 244.87251628405645
2524.0 245.43684341308716
2524.0 245.43684341308716
2525.0 246.0011699192696
2525.0 246.0011699192696
2526.0 246.56549577300095
2526.0 246.56549577300095
2527.0 247.1298210054392
2527.0 247.1298210054392
2528.0 247.69414559587244
2528.0 247.69414559587244
2529.0 248.25846955479633
2529.0 248.25846955479633
2530.0 248.82279287235744
2530.0 248.82279287235744
2531.0 249.38711556037663
2531.0 249.38711556037663
2532.0 249.95143760996297
2532.0 249.95143760996297
2533.0 250.51575901090018
2533.0 250.51575901090018
2534.0 251.08007977679634
2534.0 251.08007977679634
2535.0 251.64439991672273
2535.0 251.64439991672273
2536.0 252.20871940112602
2536.0 252.20871940112602
2537.0 252.77303826290182
2537.0 252.77303826290182
2538.0 253.33735649279635
2538.0 253.33735649279635
2539.0 253.9016740739018
2539.0 253.9016740739018
2540.0 254.46599101900162
2540.0 254.46599101900162
2541.0 255.03030734642087
2541.0 255.03030734642087
2542.0 255.59462301776475
2542.0 255.59462301776475
2543.0 256.15893805846224
2543.0 256.15893805846224
2544.0 256.7232524605848
2544.0 256.7232524605848
2545.0 257.2875662283489
2545.0 257.2875662283489
2546.0 257.8518793652346
2546.0 257.8518793652346
2547.0 258.4161918486546
2547.0 258.4161918486546
2548.0 258.98050370596275
2548.0 258.98050370596275
2549.0 259.54481493344707
2549.0 259.54481493344707
2550.0 260.10912551946694
2550.0 260.10912551946694
2551.0 260.67343546402236
2551.0 260.67343546402236
2552.0 261.2377447714676
2552.0 261.2377447714676
2553.0 261.80205344555725
2553.0 261.80205344555725
2554.0 262.36636147841233
2554.0 262.36636147841233
2555.0 262.9306688743376
2555.0 262.9306688743376
2556.0 263.4949756446532
2556.0 263.4949756446532
2557.0 264.059281765436
2557.0 264.059281765436
2558.0 264.6235872546482
2558.0 264.6235872546482
2559.0 265.18789210523556
2559.0 265.18789210523556
2560.0 265.75219631971555
2560.0 265.75219631971555
2561.0 266.3164999046419
2561.0 266.3164999046419
2562.0 266.88080284228226
2562.0 266.88080284228226
2563.0 267.445105158016
2563.0 267.445105158016
2564.0 268.0094068209646
2564.0 268.0094068209646
2565.0 268.57370785275276
2565.0 268.57370785275276
2566.0 269.13800824870606
2566.0 269.13800824870606
2567.0 269.7023080127663
2567.0 269.7023080127663
2568.0 270.2666071317379
2568.0 270.2666071317379
2569.0 270.8309056123053
2569.0 270.8309056123053
2570.0 271.3952034639097
2570.0 271.3952034639097
2571.0 271.9595006744098
2571.0 271.9595006744098
2572.0 272.5237972490729
2572.0 272.5237972490729
2573.0 273.0880931991698
2573.0 273.0880931991698
2574.0 273.6523884961095
2574.0 273.6523884961095
2575.0 274.2166831564796
2575.0 274.2166831564796
2576.0 274.7809771924638
2576.0 274.7809771924638
2577.0 275.3452705741459
2577.0 275.3452705741459
2578.0 275.90956333345906
2578.0 275.90956333345906
2579.0 276.47385545500816
2579.0 276.47385545500816
2580.0 276.95179804083836
2580.0 276.95179804083836
2581.0 277.31536223177926
2581.0 277.31536223177926
2582.0 277.58966739753674
2582.0 277.58966739753674
2583.0 277.79316781794876
2583.0 277.79316781794876
2584.0 277.9405023275286
2584.0 277.9405023275286
2585.0 278.0432832036173
2585.0 278.0432832036173
2586.0 278.1107218971357
2586.0 278.1107218971357
2587.0 278.1501253364304
2587.0 278.1501253364304
2588.0 278.1672898096593
2588.0 278.1672898096593
2589.0 278.1668131754891
2589.0 278.1668131754891
2590.0 278.1523427426532
2590.0 278.1523427426532
2591.0 278.12677167911363
2591.0 278.12677167911363
2592.0 278.0923950516507
2592.0 278.0923950516507
2593.0 278.0510333894613
2593.0 278.0510333894613
2594.0 278.00413082221314
2594.0 278.00413082221314
2595.0 277.9528329553893
2595.0 277.9528329553893
2596.0 277.89804849012756
2596.0 277.89804849012756
2597.0 277.84049827033465
2597.0 277.84049827033465
2598.0 277.78075413040034
2598.0 277.78075413040034
2599.0 277.719269636401
2599.0 277.719269636401
2600.0 277.6564046210571
2600.0 277.6564046210571
2601.0 277.5924444850436
2601.0 277.5924444850436
2602.0 277.5276156658354
2602.0 277.5276156658354
2603.0 277.46209773453353
2603.0 277.46209773453353
2604.0 277.3960331741793
2604.0 277.3960331741793
2605.0 277.32953499342153
2605.0 277.32953499342153
2606.0 277.2626928413995
2606.0 277.2626928413995
2607.0 277.1955778447013
2607.0 277.1955778447013
2608.0 277.12824639662614
2608.0 277.12824639662614
2609.0 277.0607432651389
2609.0 277.0607432651389
2610.0 276.99310391584334
2610.0 276.99310391584334
2611.0 276.92535652473066
2611.0 276.92535652473066
2612.0 276.85752343872053
2612.0 276.85752343872053
2613.0 276.78962235770854
2613.0 276.78962235770854
2614.0 276.7216673362292
2614.0 276.7216673362292
2615.0 276.65366953198196
2615.0 276.65366953198196
2616.0 276.5856377721585
2616.0 276.5856377721585
2617.0 276.5175791012861
2617.0 276.5175791012861
2618.0 276.4494990762441
2618.0 276.4494990762441
2619.0 276.3814021003798
2619.0 276.3814021003798
2620.0 276.31329166414906
2620.0 276.31329166414906
2621.0 276.2451705831705
2621.0 276.2451705831705
2622.0 276.17704102202305
2622.0 276.17704102202305
2623.0 276.108904752322
2623.0 276.108904752322
2624.0 276.0407631445848
2624.0 276.0407631445848
2625.0 275.972617317401
2625.0 275.972617317401
2626.0 275.9044681235968
2626.0 275.9044681235968
2627.0 275.83631627022197
2627.0 275.83631627022197
2628.0 275.76816231259835
2628.0 275.76816231259835
2629.0 275.7000066554137
2629.0 275.7000066554137
2630.0 275.6318496744891
2630.0 275.6318496744891
2631.0 275.5636916399614
2631.0 275.5636916399614
2632.0 275.49553276058816
2632.0 275.49553276058816
2633.0 275.42737319520865
2633.0 275.42737319520865
2634.0 275.3592130976397
2634.0 275.3592130976397
2635.0 275.2910525881357
2635.0 275.2910525881357
2636.0 275.2228917265144
2636.0 275.2228917265144
2637.0 275.1547306000025
2637.0 275.1547306000025
2638.0 275.08656924615786
2638.0 275.08656924615786
2639.0 275.01840773442404
2639.0 275.01840773442404
2640.0 274.9502460800018
2640.0 274.9502460800018
2641.0 274.8820842965444
2641.0 274.8820842965444
2642.0 274.81392243253265
2642.0 274.81392243253265
2643.0 274.7457605053274
2643.0 274.7457605053274
2644.0 274.6775985045399
2644.0 274.6775985045399
2645.0 274.60943645278144
2645.0 274.60943645278144
2646.0 274.541274360825
2646.0 274.541274360825
2647.0 274.4731122334414
2647.0 274.4731122334414
2648.0 274.4049500796735
2648.0 274.4049500796735
2649.0 274.3367878875674
2649.0 274.3367878875674
2650.0 274.2686256860612
2650.0 274.2686256860612
2651.0 274.2004634705803
2651.0 274.2004634705803
2652.0 274.13230122046224
2652.0 274.13230122046224
2653.0 274.0641389451095
2653.0 274.0641389451095
2654.0 273.9959766448813
2654.0 273.9959766448813
2655.0 273.92781434754374
2655.0 273.92781434754374
2656.0 273.859652045993
2656.0 273.859652045993
2657.0 273.79148971819194
2657.0 273.79148971819194
2658.0 273.7233273960312
2658.0 273.7233273960312
2659.0 273.6551650607663
2659.0 273.6551650607663
2660.0 273.58700270676724
2660.0 273.58700270676724
2661.0 273.5188403495175
2661.0 273.5188403495175
2662.0 273.45067798196277
2662.0 273.45067798196277
2663.0 273.382515617711
2663.0 273.382515617711
2664.0 273.3143532342633
2664.0 273.3143532342633
2665.0 273.2461908405105
2665.0 273.2461908405105
2666.0 273.1780284425446
2666.0 273.1780284425446
2667.0 273.1098660253827
2667.0 273.1098660253827
2668.0 273.0417036054319
2668.0 273.0417036054319
2669.0 272.97354117517614
2669.0 272.97354117517614
2670.0 272.9053787318162
2670.0 272.9053787318162
2671.0 272.83721628566747
2671.0 272.83721628566747
2672.0 272.76905382169747
2672.0 272.76905382169747
2673.0 272.70089135351435
2673.0 272.70089135351435
2674.0 272.6327288736514
2674.0 272.6327288736514
2675.0 272.56456638348345
2675.0 272.56456638348345
2676.0 272.496403902298
2676.0 272.496403902298
2677.0 272.42824139152003
2677.0 272.42824139152003
2678.0 272.36007887515404
2678.0 272.36007887515404
2679.0 272.29191634705876
2679.0 272.29191634705876
2680.0 272.22375382327846
2680.0 272.22375382327846
2681.0 272.15559127457306
2681.0 272.15559127457306
2682.0 272.0874287348503
2682.0 272.0874287348503
2683.0 272.0192661627853
2683.0 272.0192661627853
2684.0 271.95110358788196
2684.0 271.95110358788196
2685.0 271.8829410158693
2685.0 271.8829410158693
2686.0 271.81477841898106
2686.0 271.81477841898106
2687.0 271.74661583245023
2687.0 271.74661583245023
2688.0 271.67845322104387
2688.0 271.67845322104387
2689.0 271.610290605012
2689.0 271.610290605012
2690.0 271.54212799228316
2690.0 271.54212799228316
2691.0 271.4739653471626
2691.0 271.4739653471626
2692.0 271.40580270493274
2692.0 271.40580270493274
2693.0 271.33764005377265
2693.0 271.33764005377265
2694.0 271.26947738245406
2694.0 271.26947738245406
2695.0 271.201314715401
2695.0 271.201314715401
2696.0 271.1331520380429
2696.0 271.1331520380429
2697.0 271.0649893405263
2697.0 271.0649893405263
2698.0 270.9968266397591
2698.0 270.9968266397591
2699.0 270.928663936203
2699.0 270.928663936203
2700.0 270.8605012148257
2700.0 270.8605012148257
2701.0 270.7923384967514
2701.0 270.7923384967514
2702.0 270.7241757462854
2702.0 270.7241757462854
2703.0 270.65601299871014
2703.0 270.65601299871014
2704.0 270.5878502469217
2704.0 270.5878502469217
2705.0 270.5196874848282
2705.0 270.5196874848282
2706.0 270.4515247124297
2706.0 270.4515247124297
2707.0 270.3833619208352
2707.0 270.3833619208352
2708.0 270.3151991339185
2708.0 270.3151991339185
2709.0 270.24703633532204
2709.0 270.24703633532204
2710.0 270.17887352499616
2710.0 270.17887352499616
2711.0 270.11071069689865
2711.0 270.11071069689865
2712.0 270.0425478659628
2712.0 270.0425478659628
2713.0 269.97438503223805
2713.0 269.97438503223805
2714.0 269.90622218540915
2714.0 269.90622218540915
2715.0 269.8380593207591
2715.0 269.8380593207591
2716.0 269.7698964533202
2716.0 269.7698964533202
2717.0 269.70173357557627
2717.0 269.70173357557627
2718.0 269.6335707006735
2718.0 269.6335707006735
2719.0 269.5654078070366
2719.0 269.5654078070366
2720.0 269.49724489695325
2720.0 269.49724489695325
2721.0 269.4290819827063
2721.0 269.4290819827063
2722.0 269.36091905673
2722.0 269.36091905673
2723.0 269.2927561204487
2723.0 269.2927561204487
2724.0 269.22459319452474
2724.0 269.22459319452474
2725.0 269.15643023763334
2725.0 269.15643023763334
2726.0 269.08826727515407
2726.0 269.08826727515407
2727.0 269.0201043023202
2727.0 269.0201043023202
2728.0 268.9519413338013
2728.0 268.9519413338013
2729.0 268.8837783403574
2729.0 268.8837783403574
2730.0 268.8156153427499
2730.0 268.8156153427499
2731.0 268.747452333413
2731.0 268.747452333413
2732.0 268.67928932224976
2732.0 268.67928932224976
2733.0 268.6111262923028
2733.0 268.6111262923028
2734.0 268.5429632567679
2734.0 268.5429632567679
2735.0 268.47480022078145
2735.0 268.47480022078145
2736.0 268.4066371660113
2736.0 268.4066371660113
2737.0 268.3384740920452
2737.0 268.3384740920452
2738.0 268.2703110373274
2738.0 268.2703110373274
2739.0 268.2021479427512
2739.0 268.2021479427512
2740.0 268.13398487214045
2740.0 268.13398487214045
2741.0 268.0658217630461
2741.0 268.0658217630461
2742.0 267.9976586436467
2742.0 267.9976586436467
2743.0 267.92949553460465
2743.0 267.92949553460465
2744.0 267.86133240677896
2744.0 267.86133240677896
2745.0 267.7931692771269
2745.0 267.7931692771269
2746.0 267.7250061286911
2746.0 267.7250061286911
2747.0 267.6568429699504
2747.0 267.6568429699504
2748.0 267.5886798079589
2748.0 267.5886798079589
2749.0 267.5205166333252
2749.0 267.5205166333252
2750.0 267.45235345681556
2750.0 267.45235345681556
2751.0 267.3841902554304
2751.0 267.3841902554304
2752.0 267.3160270630278
2752.0 267.3160270630278
2753.0 267.24786384103254
2753.0 267.24786384103254
2754.0 267.17970061344937
2754.0 267.17970061344937
2755.0 267.11153739759834
2755.0 267.11153739759834
2756.0 267.04337415549696
2756.0 267.04337415549696
2757.0 266.9752109176611
2757.0 266.9752109176611
2758.0 266.9070476488083
2758.0 266.9070476488083
2759.0 266.8388843903624
2759.0 266.8388843903624
2760.0 266.77072110561664
2760.0 266.77072110561664
2761.0 266.70255782651117
2761.0 266.70255782651117
2762.0 266.63439452724725
2762.0 266.63439452724725
2763.0 266.5662312261569
2763.0 266.5662312261569
2764.0 266.49806790765774
2764.0 266.49806790765774
2765.0 266.4299045981411
2765.0 266.4299045981411
2766.0 266.36174125765706
2766.0 266.36174125765706
2767.0 266.29357791433466
2767.0 266.29357791433466
2768.0 266.2254145663868
2768.0 266.2254145663868
2769.0 266.15725120717144
2769.0 266.15725120717144
2770.0 266.0890878399883
2770.0 266.0890878399883
2771.0 266.0209244526467
2771.0 266.0209244526467
2772.0 265.95276107566247
2772.0 265.95276107566247
2773.0 265.8845976690856
2773.0 265.8845976690856
2774.0 265.8164342714913
2774.0 265.8164342714913
2775.0 265.7482708503963
2775.0 265.7482708503963
2776.0 265.6801074382838
2776.0 265.6801074382838
2777.0 265.6119440026706
2777.0 265.6119440026706
2778.0 265.5437805624319
2778.0 265.5437805624319
2779.0 265.4756171062087
2779.0 265.4756171062087
2780.0 265.4074536382561
2780.0 265.4074536382561
2781.0 265.3392901731942
2781.0 265.3392901731942
2782.0 265.27112668463155
2782.0 265.27112668463155
2783.0 265.2029632003344
2783.0 265.2029632003344
2784.0 265.1347996972536
2784.0 265.1347996972536
2785.0 265.06663618386773
2785.0 265.06663618386773
2786.0 264.99847268083926
2786.0 264.99847268083926
2787.0 264.93030914684334
2787.0 264.93030914684334
2788.0 264.86214561568863
2788.0 264.86214561568863
2789.0 264.79398207464124
2789.0 264.79398207464124
2790.0 264.72581850830596
2790.0 264.72581850830596
2791.0 264.6576549523281
2791.0 264.6576549523281
2792.0 264.5894913803656
2792.0 264.5894913803656
2793.0 264.5213277905819
2793.0 264.5213277905819
2794.0 264.45316420978077
2794.0 264.45316420978077
2795.0 264.38500059796274
2795.0 264.38500059796274
2796.0 264.31683698335587
2796.0 264.31683698335587
2797.0 264.2486733791064
2797.0 264.2486733791064
2798.0 264.1805097424651
2798.0 264.1805097424651
2799.0 264.112346103035
2799.0 264.112346103035
2800.0 264.04418244715856
2800.0 264.04418244715856
2801.0 263.9760188077808
2801.0 263.9760188077808
2802.0 263.90785513738615
2802.0 263.90785513738615
2803.0 263.83969145531165
2803.0 263.83969145531165
2804.0 263.7715277703988
2804.0 263.7715277703988
2805.0 263.7033640897514
2805.0 263.7033640897514
2806.0 263.63520037671236
2806.0 263.63520037671236
2807.0 263.5670366669763
2807.0 263.5670366669763
2808.0 263.49887294221816
2808.0 263.49887294221816
2809.0 263.4307092043559
2809.0 263.4307092043559
2810.0 263.3625454711714
2810.0 263.3625454711714
2811.0 263.2943817272696
2811.0 263.2943817272696
2812.0 263.22621796595894
2812.0 263.22621796595894
2813.0 263.1580541943432
2813.0 263.1580541943432
2814.0 263.08989041851436
2814.0 263.08989041851436
2815.0 263.02172663375524
2815.0 263.02172663375524
2816.0 262.9535628373163
2816.0 262.9535628373163
2817.0 262.8853990319472
2817.0 262.8853990319472
2818.0 262.8172352148487
2818.0 262.8172352148487
2819.0 262.74907139496145
2819.0 262.74907139496145
2820.0 262.6809075572529
2820.0 262.6809075572529
2821.0 262.612743716706
2821.0 262.612743716706
2822.0 262.54457986590364
2822.0 262.54457986590364
2823.0 262.4764160108386
2823.0 262.4764160108386
2824.0 262.40825213937666
2824.0 262.40825213937666
2825.0 262.34008826370155
2825.0 262.34008826370155
2826.0 262.2719243702052
2826.0 262.2719243702052
2827.0 262.20376046072437
2827.0 262.20376046072437
2828.0 262.135596555509
2828.0 262.135596555509
2829.0 262.0674326371895
2829.0 262.0674326371895
2830.0 261.9992687188307
2830.0 261.9992687188307
2831.0 261.9311047873678
2831.0 261.9311047873678
2832.0 261.8629408310294
2832.0 261.8629408310294
2833.0 261.79477688033126
2833.0 261.79477688033126
2834.0 261.7266129193281
2834.0 261.7266129193281
2835.0 261.65844893344934
2835.0 261.65844893344934
2836.0 261.59028495930283
2836.0 261.59028495930283
2837.0 261.5221209809431
2837.0 261.5221209809431
2838.0 261.4539569702412
2838.0 261.4539569702412
2839.0 261.38579296513007
2839.0 261.38579296513007
2840.0 261.3176289412848
2840.0 261.3176289412848
2841.0 261.24946491418876
2841.0 261.24946491418876
2842.0 261.1813008842544
2842.0 261.1813008842544
2843.0 261.11313682944456
2843.0 261.11313682944456
2844.0 261.0449727657045
2844.0 261.0449727657045
2845.0 260.97680870485505
2845.0 260.97680870485505
2846.0 260.9086446265968
2846.0 260.9086446265968
2847.0 260.8404805539788
2847.0 260.8404805539788
2848.0 260.7723164612023
2848.0 260.7723164612023
2849.0 260.7041523458876
2849.0 260.7041523458876
2850.0 260.6359882484464
2850.0 260.6359882484464
2851.0 260.5678241186135
2851.0 260.5678241186135
2852.0 260.4996599845674
2852.0 260.4996599845674
2853.0 260.43149584159113
2853.0 260.43149584159113
2854.0 260.3633317028803
2854.0 260.3633317028803
2855.0 260.29516753929397
2855.0 260.29516753929397
2856.0 260.22700337286926
2856.0 260.22700337286926
2857.0 260.1588391961396
2857.0 260.1588391961396
2858.0 260.0906750091048
2858.0 260.0906750091048
2859.0 260.02251081034075
2859.0 260.02251081034075
2860.0 259.9543466101626
2860.0 259.9543466101626
2861.0 259.8861823921633
2861.0 259.8861823921633
2862.0 259.8180181727499
2862.0 259.8180181727499
2863.0 259.74985394023236
2863.0 259.74985394023236
2864.0 259.6816896987846
2864.0 259.6816896987846
2865.0 259.6135254484067
2865.0 259.6135254484067
2866.0 259.54536119244074
2866.0 259.54536119244074
2867.0 259.4771969275446
2867.0 259.4771969275446
2868.0 259.40903263163153
2868.0 259.40903263163153
2869.0 259.3408683461253
2869.0 259.3408683461253
2870.0 259.2727040577808
2870.0 259.2727040577808
2871.0 259.2045397384193
2871.0 259.2045397384193
2872.0 259.13637542194857
2872.0 259.13637542194857
2873.0 259.0682111101556
2873.0 259.0682111101556
2874.0 259.00004676734574
2874.0 259.00004676734574
2875.0 258.93188242742656
2875.0 258.93188242742656
2876.0 258.86371807009846
2876.0 258.86371807009846
2877.0 258.7955537184107
2877.0 258.7955537184107
2878.0 258.72738933433124
2878.0 258.72738933433124
2879.0 258.6592249474629
2879.0 258.6592249474629
2880.0 258.5910605709519
2880.0 258.5910605709519
2881.0 258.52289616342404
2881.0 258.52289616342404
2882.0 258.4547317455911
2882.0 258.4547317455911
2883.0 258.38656734091467
2883.0 258.38656734091467
2884.0 258.3184029099384
2884.0 258.3184029099384
2885.0 258.2502384686571
2885.0 258.2502384686571
2886.0 258.18207402453737
2886.0 258.18207402453737
2887.0 258.11390956402084
2887.0 258.11390956402084
2888.0 258.0457450992911
2888.0 258.0457450992911
2889.0 257.97758062420684
2889.0 257.97758062420684
2890.0 257.90941614161665
2890.0 257.90941614161665
2891.0 257.84125164592234
2891.0 257.84125164592234
2892.0 257.773087148814
2892.0 257.773087148814
2893.0 257.7049226413511
2893.0 257.7049226413511
2894.0 257.6367581174913
2894.0 257.6367581174913
2895.0 257.56859358941836
2895.0 257.56859358941836
2896.0 257.5004290514527
2896.0 257.5004290514527
2897.0 257.43226449662836
2897.0 257.43226449662836
2898.0 257.3640999464818
2898.0 257.3640999464818
2899.0 257.29593537145973
2899.0 257.29593537145973
2900.0 257.227770806795
2900.0 257.227770806795
2901.0 257.1596062050215
2901.0 257.1596062050215
2902.0 257.0914416272134
2902.0 257.0914416272134
2903.0 257.0232770122965
2903.0 257.0232770122965
2904.0 256.95511240164507
2904.0 256.95511240164507
2905.0 256.8869477735848
2905.0 256.8869477735848
2906.0 256.81878314882755
2906.0 256.81878314882755
2907.0 256.7506185001572
2907.0 256.7506185001572
2908.0 256.6824538557029
2908.0 256.6824538557029
2909.0 256.61428919526395
2909.0 256.61428919526395
2910.0 256.54612452452
2910.0 256.54612452452
2911.0 256.47795984204674
2911.0 256.47795984204674
2912.0 256.40979515815945
2912.0 256.40979515815945
2913.0 256.3416304564509
2913.0 256.3416304564509
2914.0 256.2734657594202
2914.0 256.2734657594202
2915.0 256.20530104456833
2915.0 256.20530104456833
2916.0 256.13713632078617
2916.0 256.13713632078617
2917.0 256.06897157212853
2917.0 256.06897157212853
2918.0 256.000806835203
2918.0 256.000806835203
2919.0 255.93264208797245
2919.0 255.93264208797245
2920.0 255.8644773158664
2920.0 255.8644773158664
2921.0 255.79631254935111
2921.0 255.79631254935111
2922.0 255.7281477725803
2922.0 255.7281477725803
2923.0 255.6599829769763
2923.0 255.6599829769763
2924.0 255.5918181738664
2924.0 255.5918181738664
2925.0 255.52365337359768
2925.0 255.52365337359768
2926.0 255.4554885498282
2926.0 255.4554885498282
2927.0 255.38732371575372
2927.0 255.38732371575372
2928.0 255.31915889341138
2928.0 255.31915889341138
2929.0 255.2509940461935
2929.0 255.2509940461935
2930.0 255.1828291900454
2930.0 255.1828291900454
2931.0 255.1146643160761
2931.0 255.1146643160761
2932.0 255.04649944678462
2932.0 255.04649944678462
2933.0 254.97833455967194
2933.0 254.97833455967194
2934.0 254.9101696711452
2934.0 254.9101696711452
2935.0 254.84200477088916
2935.0 254.84200477088916
2936.0 254.77383986170287
2936.0 254.77383986170287
2937.0 254.705674936532
2937.0 254.705674936532
2938.0 254.63751001420232
2938.0 254.63751001420232
2939.0 254.5693450679596
2939.0 254.5693450679596
2940.0 254.50118011182417
2940.0 254.50118011182417
2941.0 254.43301516742088
2941.0 254.43301516742088
2942.0 254.36485019814205
2942.0 254.36485019814205
2943.0 254.29668522089548
2943.0 254.29668522089548
2944.0 254.22852023984808
2944.0 254.22852023984808
2945.0 254.16035523488762
2945.0 254.16035523488762
2946.0 254.09219024028448
2946.0 254.09219024028448
2947.0 254.0240252296968
2947.0 254.0240252296968
2948.0 253.9558602087546
2948.0 253.9558602087546
2949.0 253.8876951714155
2949.0 253.8876951714155
2950.0 253.81953013123803
2950.0 253.81953013123803
2951.0 253.75136507933124
2951.0 253.75136507933124
2952.0 253.6832000199185
2952.0 253.6832000199185
2953.0 253.61503495766743
2953.0 253.61503495766743
2954.0 253.54686987759516
2954.0 253.54686987759516
2955.0 253.4787047876302
2955.0 253.4787047876302
2956.0 253.4105396896975
2956.0 253.4105396896975
2957.0 253.34237457298107
2957.0 253.34237457298107
2958.0 253.27420946662204
2958.0 253.27420946662204
2959.0 253.2060443320452
2959.0 253.2060443320452
2960.0 253.1378792078257
2960.0 253.1378792078257
2961.0 253.06971405873068
2961.0 253.06971405873068
2962.0 253.0015489213678
2962.0 253.0015489213678
2963.0 252.9333837605042
2963.0 252.9333837605042
2964.0 252.8652185818194
2964.0 252.8652185818194
2965.0 252.79705340172052
2965.0 252.79705340172052
2966.0 252.7288882112671
2966.0 252.7288882112671
2967.0 252.6607230105087
2967.0 252.6607230105087
2968.0 252.5925578083362
2968.0 252.5925578083362
2969.0 252.52439258971734
2969.0 252.52439258971734
2970.0 252.45622736688532
2970.0 252.45622736688532
2971.0 252.38806212055255
2971.0 252.38806212055255
2972.0 252.31989688595192
2972.0 252.31989688595192
2973.0 252.25173161286773
2973.0 252.25173161286773
2974.0 252.18356635903186
2974.0 252.18356635903186
2975.0 252.11540108641233
2975.0 252.11540108641233
2976.0 252.04723580582504
2976.0 252.04723580582504
2977.0 251.97907050782888
2977.0 251.97907050782888
2978.0 251.91090520841865
2978.0 251.91090520841865
2979.0 251.84273990575775
2979.0 251.84273990575775
2980.0 251.774574585688
2980.0 251.774574585688
2981.0 251.70640925668798
2981.0 251.70640925668798
2982.0 251.63824391738297
2982.0 251.63824391738297
2983.0 251.57007857523956
2983.0 251.57007857523956
2984.0 251.50191320070448
2984.0 251.50191320070448
2985.0 251.43374784070065
2985.0 251.43374784070065
2986.0 251.3655824628756
2986.0 251.3655824628756
2987.0 251.29741707515788
2987.0 251.29741707515788
2988.0 251.22925168418945
2988.0 251.22925168418945
2989.0 251.16108629038268
2989.0 251.16108629038268
2990.0 251.09292087449947
2990.0 251.09292087449947
2991.0 251.02475544826174
2991.0 251.02475544826174
2992.0 250.95659002628946
2992.0 250.95659002628946
2993.0 250.88842458690834
2993.0 250.88842458690834
2994.0 250.82025913108083
2994.0 250.82025913108083
2995.0 250.75209367246444
2995.0 250.75209367246444
2996.0 250.68392820629265
2996.0 250.68392820629265
2997.0 250.6157627283915
2997.0 250.6157627283915
2998.0 250.54759724770153
2998.0 250.54759724770153
2999.0 250.47943173736942
2999.0 250.47943173736942
3000.0 250.41126623130282
3000.0 250.41126623130282
3001.0 250.34310072239785
3001.0 250.34310072239785
3002.0 250.27493518999214
3002.0 250.27493518999214
3003.0 250.20676966794377
3003.0 250.20676966794377
3004.0 250.13860411630282
3004.0 250.13860411630282
3005.0 250.0704385618235
3005.0 250.0704385618235
3006.0 250.0022730190763
3006.0 250.0022730190763
3007.0 249.93410743784557
3007.0 249.93410743784557
3008.0 249.86594186266746
3008.0 249.86594186266746
3009.0 249.7977762696681
3009.0 249.7977762696681
3010.0 249.72961067245564
3010.0 249.72961067245564
3011.0 249.661445069112
3011.0 249.661445069112
3012.0 249.59327943946857
3012.0 249.59327943946857
3013.0 249.52511382293207
3013.0 249.52511382293207
3014.0 249.45694818999866
3014.0 249.45694818999866
3015.0 249.3887825382816
3015.0 249.3887825382816
3016.0 249.32061688606345
3016.0 249.32061688606345
3017.0 249.2524512225778
3017.0 249.2524512225778
3018.0 249.18428555016192
3018.0 249.18428555016192
3019.0 249.11611986129964
3019.0 249.11611986129964
3020.0 249.04795417807765
3020.0 249.04795417807765
3021.0 248.97978848496297
3021.0 248.97978848496297
3022.0 248.91162276793523
3022.0 248.91162276793523
3023.0 248.84345703959048
3023.0 248.84345703959048
3024.0 248.77529131079413
3024.0 248.77529131079413
3025.0 248.70712557915942
3025.0 248.70712557915942
3026.0 248.6389598385945
3026.0 248.6389598385945
3027.0 248.57079407315405
3027.0 248.57079407315405
3028.0 248.50262831192956
3028.0 248.50262831192956
3029.0 248.4344625360953
3029.0 248.4344625360953
3030.0 248.36629674243986
3030.0 248.36629674243986
3031.0 248.29813096665794
3031.0 248.29813096665794
3032.0 248.2299651612339
3032.0 248.2299651612339
3033.0 248.16179934687966
3033.0 248.16179934687966
3034.0 248.09363352222036
3034.0 248.09363352222036
3035.0 248.02546769472272
3035.0 248.02546769472272
3036.0 247.95730184372434
3036.0 247.95730184372434
3037.0 247.88913599836624
3037.0 247.88913599836624
3038.0 247.8209701501698
3038.0 247.8209701501698
3039.0 247.75280427095643
3039.0 247.75280427095643
3040.0 247.68463840352473
3040.0 247.68463840352473
3041.0 247.61647250645092
3041.0 247.61647250645092
3042.0 247.5483066126801
3042.0 247.5483066126801
3043.0 247.4801407024629
3043.0 247.4801407024629
3044.0 247.411974797886
3044.0 247.411974797886
3045.0 247.34380887590018
3045.0 247.34380887590018
3046.0 247.27564293041368
3046.0 247.27564293041368
3047.0 247.20747699056741
3047.0 247.20747699056741
3048.0 247.13931104179096
3048.0 247.13931104179096
3049.0 247.07114508880133
3049.0 247.07114508880133
3050.0 247.0029791061696
3050.0 247.0029791061696
3051.0 246.93481314141138
3051.0 246.93481314141138
3052.0 246.8666471395444
3052.0 246.8666471395444
3053.0 246.7984811423552
3053.0 246.7984811423552
3054.0 246.73031513009443
3054.0 246.73031513009443
3055.0 246.662149128191
3055.0 246.662149128191
3056.0 246.59398310141205
3056.0 246.59398310141205
3057.0 246.52581706707767
3057.0 246.52581706707767
3058.0 246.45765100924254
3058.0 246.45765100924254
3059.0 246.38948496313955
3059.0 246.38948496313955
3060.0 246.32131890673156
3060.0 246.32131890673156
3061.0 246.2531528281976
3061.0 246.2531528281976
3062.0 246.18498675387966
3062.0 246.18498675387966
3063.0 246.11682066220234
3063.0 246.11682066220234
3064.0 246.0486545554534
3064.0 246.0486545554534
3065.0 245.98048843839945
3065.0 245.98048843839945
3066.0 245.91232233307767
3066.0 245.91232233307767
3067.0 245.8441562042551
3067.0 245.8441562042551
3068.0 245.7759900608228
3068.0 245.7759900608228
3069.0 245.70782391271553
3069.0 245.70782391271553
3070.0 245.63965776319418
3070.0 245.63965776319418
3071.0 245.5714915901721
3071.0 245.5714915901721
3072.0 245.50332542279028
3072.0 245.50332542279028
3073.0 245.43515923048344
3073.0 245.43515923048344
3074.0 245.36699305133305
3074.0 245.36699305133305
3075.0 245.29882684116575
3075.0 245.29882684116575
3076.0 245.2306606295349
3076.0 245.2306606295349
3077.0 245.1624944151152
3077.0 245.1624944151152
3078.0 245.09432818424906
3078.0 245.09432818424906
3079.0 245.0261619505446
3079.0 245.0261619505446
3080.0 244.9579956933394
3080.0 244.9579956933394
3081.0 244.8898294342583
3081.0 244.8898294342583
3082.0 244.82166315919264
3082.0 244.82166315919264
3083.0 244.75349689585912
3083.0 244.75349689585912
3084.0 244.6853306015087
3084.0 244.6853306015087
3085.0 244.6171643057442
3085.0 244.6171643057442
3086.0 244.54899799353333
3086.0 244.54899799353333
3087.0 244.48083168600027
3087.0 244.48083168600027
3088.0 244.41266536202082
3088.0 244.41266536202082
3089.0 244.344499035203
3089.0 244.344499035203
3090.0 244.2763326933631
3090.0 244.2763326933631
3091.0 244.2081663341143
3091.0 244.2081663341143
3092.0 244.13999998659767
3092.0 244.13999998659767
3093.0 244.07183361086322
3093.0 244.07183361086322
3094.0 244.00366722339945
3094.0 244.00366722339945
3095.0 243.93550084909214
3095.0 243.93550084909214
3096.0 243.8673344512346
3096.0 243.8673344512346
3097.0 243.79916805058818
3097.0 243.79916805058818
3098.0 243.73100162029965
3098.0 243.73100162029965
3099.0 243.66283519427662
3099.0 243.66283519427662
3100.0 243.59466876069814
3100.0 243.59466876069814
3101.0 243.52650230971082
3101.0 243.52650230971082
3102.0 243.45833586908083
3102.0 243.45833586908083
3103.0 243.39016940023305
3103.0 243.39016940023305
3104.0 243.32200292854688
3104.0 243.32200292854688
3105.0 243.25383644793052
3105.0 243.25383644793052
3106.0 243.18566995086775
3106.0 243.18566995086775
3107.0 243.1175034584828
3107.0 243.1175034584828
3108.0 243.0493369496514
3108.0 243.0493369496514
3109.0 242.9811704407808
3109.0 242.9811704407808
3110.0 242.91300390561034
3110.0 242.91300390561034
3111.0 242.8448373713631
3111.0 242.8448373713631
3112.0 242.77667082442403
3112.0 242.77667082442403
3113.0 242.7085042638377
3113.0 242.7085042638377
3114.0 242.640337700413
3114.0 242.640337700413
3115.0 242.57217112805807
3115.0 242.57217112805807
3116.0 242.50400453925675
3116.0 242.50400453925675
3117.0 242.43583794904137
3117.0 242.43583794904137
3118.0 242.36767135598762
3118.0 242.36767135598762
3119.0 242.29950473191698
3119.0 242.29950473191698
3120.0 242.23133812095327
3120.0 242.23133812095327
3121.0 242.163171494005
3121.0 242.163171494005
3122.0 242.09500484923555
3122.0 242.09500484923555
3123.0 242.02683821148116
3123.0 242.02683821148116
3124.0 241.9586715563179
3124.0 241.9586715563179
3125.0 241.89050487156203
3125.0 241.89050487156203
3126.0 241.822338206005
3126.0 241.822338206005
3127.0 241.75417151653488
3127.0 241.75417151653488
3128.0 241.68600481854688
3128.0 241.68600481854688
3129.0 241.61783812619916
3129.0 241.61783812619916
3130.0 241.54967140145973
3130.0 241.54967140145973
3131.0 241.48150467663154
3131.0 241.48150467663154
3132.0 241.4133379490145
3132.0 241.4133379490145
3133.0 241.34517120495104
3133.0 241.34517120495104
3134.0 241.27700445942403
3134.0 241.27700445942403
3135.0 241.20883769887493
3135.0 241.20883769887493
3136.0 241.14067093411268
3136.0 241.14067093411268
3137.0 241.07250415469116
3137.0 241.07250415469116
3138.0 241.00433736496458
3138.0 241.00433736496458
3139.0 240.93617056727027
3139.0 240.93617056727027
3140.0 240.86800376714993
3140.0 240.86800376714993
3141.0 240.79983694449132
3141.0 240.79983694449132
3142.0 240.73167012651052
3142.0 240.73167012651052
3143.0 240.6635032775128
3143.0 240.6635032775128
3144.0 240.59533644024725
3144.0 240.59533644024725
3145.0 240.5271695893344
3145.0 240.5271695893344
3146.0 240.45900272852884
3146.0 240.45900272852884
3147.0 240.39083585736876
3147.0 240.39083585736876
3148.0 240.3226689782409
3148.0 240.3226689782409
3149.0 240.25450209059517
3149.0 240.25450209059517
3150.0 240.1863351926444
3150.0 240.1863351926444
3151.0 240.11816827865957
3151.0 240.11816827865957
3152.0 240.05000136417362
3152.0 240.05000136417362
3153.0 239.98183443938268
3153.0 239.98183443938268
3154.0 239.91366749998195
3154.0 239.91366749998195
3155.0 239.8455005488519
3155.0 239.8455005488519
3156.0 239.77733359864507
3156.0 239.77733359864507
3157.0 239.70916663849604
3157.0 239.70916663849604
3158.0 239.6409996619501
3158.0 239.6409996619501
3159.0 239.5728326693701
3159.0 239.5728326693701
3160.0 239.50466568243036
3160.0 239.50466568243036
3161.0 239.43649868793523
3161.0 239.43649868793523
3162.0 239.3683316746564
3162.0 239.3683316746564
3163.0 239.30016464630597
3163.0 239.30016464630597
3164.0 239.23199763111202
3164.0 239.23199763111202
3165.0 239.163830590993
3165.0 239.163830590993
3166.0 239.09566354331858
3166.0 239.09566354331858
3167.0 239.02749647965956
3167.0 239.02749647965956
3168.0 238.95932941412468
3168.0 238.95932941412468
3169.0 238.89116234712623
3169.0 238.89116234712623
3170.0 238.82299525525224
3170.0 238.82299525525224
3171.0 238.75482815582282
3171.0 238.75482815582282
3172.0 238.68666104741368
3172.0 238.68666104741368
3173.0 238.6184939507862
3173.0 238.6184939507862
3174.0 238.55032681746223
3174.0 238.55032681746223
3175.0 238.4821596822624
3175.0 238.4821596822624
3176.0 238.41399255311518
3176.0 238.41399255311518
3177.0 238.34582539295104
3177.0 238.34582539295104
3178.0 238.2776582384272
3178.0 238.2776582384272
3179.0 238.20949106649448
3179.0 238.20949106649448
3180.0 238.14132388700634
3180.0 238.14132388700634
3181.0 238.07315669858795
3181.0 238.07315669858795
3182.0 238.00498950733123
3182.0 238.00498950733123
3183.0 237.9368223024272
3183.0 237.9368223024272
3184.0 237.8686550801143
3184.0 237.8686550801143
3185.0 237.80048787090834
3185.0 237.80048787090834
3186.0 237.7323206232188
3186.0 237.7323206232188
3187.0 237.6641533815819
3187.0 237.6641533815819
3188.0 237.59598613096526
3188.0 237.59598613096526
3189.0 237.5278188653265
3189.0 237.5278188653265
3190.0 237.45965160436558
3190.0 237.45965160436558
3191.0 237.39148432695825
3191.0 237.39148432695825
3192.0 237.32331703351684
3192.0 237.32331703351684
3193.0 237.25514973962387
3193.0 237.25514973962387
3194.0 237.186982428322
3194.0 237.186982428322
3195.0 237.11881510194854
3195.0 237.11881510194854
3196.0 237.05064778025292
3196.0 237.05064778025292
3197.0 236.98248045100183
3197.0 236.98248045100183
3198.0 236.91431310530436
3198.0 236.91431310530436
3199.0 236.8461457497142
3199.0 236.8461457497142
3200.0 236.77797838753105
3200.0 236.77797838753105
3201.0 236.70981100793907
3201.0 236.70981100793907
3202.0 236.6416436255087
3202.0 236.6416436255087
3203.0 236.57347623694722
3203.0 236.57347623694722
3204.0 236.50530883940598
3204.0 236.50530883940598
3205.0 236.43714142404357
3205.0 236.43714142404357
3206.0 236.36897400016326
3206.0 236.36897400016326
3207.0 236.30080658329803
3207.0 236.30080658329803
3208.0 236.23263914293207
3208.0 236.23263914293207
3209.0 236.1644716861197
3209.0 236.1644716861197
3210.0 236.09630423398514
3210.0 236.09630423398514
3211.0 236.02813676677897
3211.0 236.02813676677897
3212.0 235.95996929953355
3212.0 235.95996929953355
3213.0 235.8918018012712
3213.0 235.8918018012712
3214.0 235.82363431474104
3214.0 235.82363431474104
3215.0 235.75546680608494
3215.0 235.75546680608494
3216.0 235.68729929459047
3216.0 235.68729929459047
3217.0 235.6191317694487
3217.0 235.6191317694487
3218.0 235.55096424146856
3218.0 235.55096424146856
3219.0 235.48279670313389
3219.0 235.48279670313389
3220.0 235.4146291586681
3220.0 235.4146291586681
3221.0 235.34646159679346
3221.0 235.34646159679346
3222.0 235.2782940344177
3222.0 235.2782940344177
3223.0 235.21012645600788
3223.0 235.21012645600788
3224.0 235.14195886871735
3224.0 235.14195886871735
3225.0 235.07379127244707
3225.0 235.07379127244707
3226.0 235.00562366014273
3226.0 235.00562366014273
3227.0 234.9374560473868
3227.0 234.9374560473868
3228.0 234.8692884185968
3228.0 234.8692884185968
3229.0 234.80112079544708
3229.0 234.80112079544708
3230.0 234.7329531548885
3230.0 234.7329531548885
3231.0 234.6647854992583
3231.0 234.6647854992583
3232.0 234.59661784358883
3232.0 234.59661784358883
3233.0 234.52845016441867
3233.0 234.52845016441867
3234.0 234.46028248946445
3234.0 234.46028248946445
3235.0 234.3921147923843
3235.0 234.3921147923843
3236.0 234.3239471084606
3236.0 234.3239471084606
3237.0 234.2557793948948
3237.0 234.2557793948948
3238.0 234.18761167986546
3238.0 234.18761167986546
3239.0 234.11944395453105
3239.0 234.11944395453105
3240.0 234.05127621453738
3240.0 234.05127621453738
3241.0 233.98310847409215
3241.0 233.98310847409215
3242.0 233.91494071623802
3242.0 233.91494071623802
3243.0 233.84677294940417
3243.0 233.84677294940417
3244.0 233.77860517643919
3244.0 233.77860517643919
3245.0 233.7104373931197
3245.0 233.7104373931197
3246.0 233.64226960838613
3246.0 233.64226960838613
3247.0 233.57410181467282
3247.0 233.57410181467282
3248.0 233.50593399274172
3248.0 233.50593399274172
3249.0 233.43776617548843
3249.0 233.43776617548843
3250.0 233.3695983478806
3250.0 233.3695983478806
3251.0 233.3014305080003
3251.0 233.3014305080003
3252.0 233.2332626639068
3252.0 233.2332626639068
3253.0 233.16509480474173
3253.0 233.16509480474173
3254.0 233.09692693705875
3254.0 233.09692693705875
3255.0 233.02875907639083
3255.0 233.02875907639083
3256.0 232.96059118470603
3256.0 232.96059118470603
3257.0 232.89242329160717
3257.0 232.89242329160717
3258.0 232.82425538952856
3258.0 232.82425538952856
3259.0 232.7560874874107
3259.0 232.7560874874107
3260.0 232.68791955427594
3260.0 232.68791955427594
3261.0 232.61975162678146
3261.0 232.61975162678146
3262.0 232.5515836846277
3262.0 232.5515836846277
3263.0 232.48341573354372
3263.0 232.48341573354372
3264.0 232.41524777962138
3264.0 232.41524777962138
3265.0 232.34707981205173
3265.0 232.34707981205173
3266.0 232.27891182844803
3266.0 232.27891182844803
3267.0 232.2107438429684
3267.0 232.2107438429684
3268.0 232.14257584897092
3268.0 232.14257584897092
3269.0 232.074407838527
3269.0 232.074407838527
3270.0 232.00623982804387
3270.0 232.00623982804387
3271.0 231.9380718024891
3271.0 231.9380718024891
3272.0 231.86990377409597
3272.0 231.86990377409597
3273.0 231.8017357235769
3273.0 231.8017357235769
3274.0 231.73356767869814
3274.0 231.73356767869814
3275.0 231.66539961778528
3275.0 231.66539961778528
3276.0 231.59723154931703
3276.0 231.59723154931703
3277.0 231.5290634719185
3277.0 231.5290634719185
3278.0 231.46089539305646
3278.0 231.46089539305646
3279.0 231.3927272784604
3279.0 231.3927272784604
3280.0 231.32455918311268
3280.0 231.32455918311268
3281.0 231.2563910642147
3281.0 231.2563910642147
3282.0 231.18822293781082
3282.0 231.18822293781082
3283.0 231.1200548024272
3283.0 231.1200548024272
3284.0 231.0518866510095
3284.0 231.0518866510095
3285.0 230.9837185066564
3285.0 230.9837185066564
3286.0 230.91555033875304
3286.0 230.91555033875304
3287.0 230.84738217786477
3287.0 230.84738217786477
3288.0 230.7792139859596
3288.0 230.7792139859596
3289.0 230.71104580010703
3289.0 230.71104580010703
3290.0 230.6428775921285
3290.0 230.6428775921285
3291.0 230.57470938979029
3291.0 230.57470938979029
3292.0 230.50654116390183
3292.0 230.50654116390183
3293.0 230.4383729525446
3293.0 230.4383729525446
3294.0 230.37020471017047
3294.0 230.37020471017047
3295.0 230.3020364602409
3295.0 230.3020364602409
3296.0 230.23386820179346
3296.0 230.23386820179346
3297.0 230.1656999414701
3297.0 230.1656999414701
3298.0 230.09753165902083
3298.0 230.09753165902083
3299.0 230.02936337510798
3299.0 230.02936337510798
3300.0 229.9611950836397
3300.0 229.9611950836397
3301.0 229.8930267832412
3301.0 229.8930267832412
3302.0 229.8248584677711
3302.0 229.8248584677711
3303.0 229.7566901569788
3303.0 229.7566901569788
3304.0 229.68852181654438
3304.0 229.68852181654438
3305.0 229.62035348216259
3305.0 229.62035348216259
3306.0 229.55218512661733
3306.0 229.55218512661733
3307.0 229.48401677574986
3307.0 229.48401677574986
3308.0 229.41584840981082
3308.0 229.41584840981082
3309.0 229.3476800278377
3309.0 229.3476800278377
3310.0 229.27951165287965
3310.0 229.27951165287965
3311.0 229.21134325442088
3311.0 229.21134325442088
3312.0 229.14317484840666
3312.0 229.14317484840666
3313.0 229.0750064409289
3313.0 229.0750064409289
3314.0 229.00683800995037
3314.0 229.00683800995037
3315.0 228.93866957984557
3315.0 228.93866957984557
3316.0 228.87050113984807
3316.0 228.87050113984807
3317.0 228.80233268340416
3317.0 228.80233268340416
3318.0 228.7341642282958
3318.0 228.7341642282958
3319.0 228.66599575674104
3319.0 228.66599575674104
3320.0 228.59782728372272
3320.0 228.59782728372272
3321.0 228.52965878857847
3321.0 228.52965878857847
3322.0 228.46149028450398
3322.0 228.46149028450398
3323.0 228.39332178034073
3323.0 228.39332178034073
3324.0 228.32515326724726
3324.0 228.32515326724726
3325.0 228.25698474659833
3325.0 228.25698474659833
3326.0 228.1888162024487
3326.0 228.1888162024487
3327.0 228.120647671406
3327.0 228.120647671406
3328.0 228.05247911209597
3328.0 228.05247911209597
3329.0 227.98431055746377
3329.0 227.98431055746377
3330.0 227.9161419802933
3330.0 227.9161419802933
3331.0 227.84797338846357
3331.0 227.84797338846357
3332.0 227.77980480979028
3332.0 227.77980480979028
3333.0 227.71163620756676
3333.0 227.71163620756676
3334.0 227.6434675977878
3334.0 227.6434675977878
3335.0 227.5752989804534
3335.0 227.5752989804534
3336.0 227.5071303555636
3336.0 227.5071303555636
3337.0 227.43896172783542
3337.0 227.43896172783542
3338.0 227.3707930704651
3338.0 227.3707930704651
3339.0 227.30262441305558
3339.0 227.30262441305558
3340.0 227.23445575418248
3340.0 227.23445575418248
3341.0 227.1662870727711
3341.0 227.1662870727711
3342.0 227.098118404879
3342.0 227.098118404879
3343.0 227.0299496998781
3343.0 227.0299496998781
3344.0 226.96178099341367
3344.0 226.96178099341367
3345.0 226.8936122939643
3345.0 226.8936122939643
3346.0 226.82544356533467
3346.0 226.82544356533467
3347.0 226.7572748422958
3347.0 226.7572748422958
3348.0 226.68910611032672
3348.0 226.68910611032672
3349.0 226.62093734871553
3349.0 226.62093734871553
3350.0 226.55276858843987
3350.0 226.55276858843987
3351.0 226.48459982532586
3351.0 226.48459982532586
3352.0 226.41643105465639
3352.0 226.41643105465639
3353.0 226.34826226754055
3353.0 226.34826226754055
3354.0 226.2800934732816
3354.0 226.2800934732816
3355.0 226.21192466395104
3355.0 226.21192466395104
3356.0 226.14375584569027
3356.0 226.14375584569027
3357.0 226.07558702596594
3357.0 226.07558702596594
3358.0 226.00741820620235
3358.0 226.00741820620235
3359.0 225.93924937136714
3359.0 225.93924937136714
3360.0 225.871080514406
3360.0 225.871080514406
3361.0 225.8029116484651
3361.0 225.8029116484651
3362.0 225.734742782485
3362.0 225.734742782485
3363.0 225.66657390757464
3363.0 225.66657390757464
3364.0 225.598405018005
3364.0 225.598405018005
3365.0 225.5302361204676
3365.0 225.5302361204676
3366.0 225.4620672205042
3366.0 225.4620672205042
3367.0 225.3938982993773
3367.0 225.3938982993773
3368.0 225.32572937678685
3368.0 225.32572937678685
3369.0 225.25756043958663
3369.0 225.25756043958663
3370.0 225.18939150188532
3370.0 225.18939150188532
3371.0 225.12122254814994
3371.0 225.12122254814994
3372.0 225.0530535868591
3372.0 225.0530535868591
3373.0 224.98488461801287
3373.0 224.98488461801287
3374.0 224.9167156256659
3374.0 224.9167156256659
3375.0 224.8485466402845
3375.0 224.8485466402845
3376.0 224.7803776389185
3376.0 224.7803776389185
3377.0 224.7122086374638
3377.0 224.7122086374638
3378.0 224.64403961347077
3378.0 224.64403961347077
3379.0 224.57587059553038
3379.0 224.57587059553038
3380.0 224.50770154794787
3380.0 224.50770154794787
3381.0 224.4395325002766
3381.0 224.4395325002766
3382.0 224.3713634436751
3382.0 224.3713634436751
3383.0 224.30319438703435
3383.0 224.30319438703435
3384.0 224.23502531532202
3384.0 224.23502531532202
3385.0 224.16685622757558
3385.0 224.16685622757558
3386.0 224.09868713932806
3386.0 224.09868713932806
3387.0 224.03051803647077
3387.0 224.03051803647077
3388.0 223.96234893214992
3388.0 223.96234893214992
3389.0 223.89417980570315
3389.0 223.89417980570315
3390.0 223.82601067875527
3390.0 223.82601067875527
3391.0 223.75784153582282
3391.0 223.75784153582282
3392.0 223.68967238528543
3392.0 223.68967238528543
3393.0 223.62150322719262
3393.0 223.62150322719262
3394.0 223.55333406154438
3394.0 223.55333406154438
3395.0 223.48516490194876
3395.0 223.48516490194876
3396.0 223.416995712711
3396.0 223.416995712711
3397.0 223.34882651454305
3397.0 223.34882651454305
3398.0 223.28065731628632
3398.0 223.28065731628632
3399.0 223.2124880968661
3399.0 223.2124880968661
3400.0 223.14431886892802
3400.0 223.14431886892802
3401.0 223.07614963952636
3401.0 223.07614963952636
3402.0 223.00798040353172
3402.0 223.00798040353172
3403.0 222.9398111444487
3403.0 222.9398111444487
3404.0 222.87164188958164
3404.0 222.87164188958164
3405.0 222.80347262995826
3405.0 222.80347262995826
3406.0 222.73530334678463
3406.0 222.73530334678463
3407.0 222.66713405605557
3407.0 222.66713405605557
3408.0 222.59896475777109
3408.0 222.59896475777109
3409.0 222.53079545939784
3409.0 222.53079545939784
3410.0 222.46262613752384
3410.0 222.46262613752384
3411.0 222.39445680809445
3411.0 222.39445680809445
3412.0 222.32628749177195
3412.0 222.32628749177195
3413.0 222.25811813875305
3413.0 222.25811813875305
3414.0 222.18994878660783
3414.0 222.18994878660783
3415.0 222.12177943914043
3415.0 222.12177943914043
3416.0 222.05361005731385
3416.0 222.05361005731385
3417.0 221.98544068016508
3417.0 221.98544068016508
3418.0 221.91727129541138
3418.0 221.91727129541138
3419.0 221.84910188106508
3419.0 221.84910188106508
3420.0 221.7809324812005
3420.0 221.7809324812005
3421.0 221.71276305921
3421.0 221.71276305921
3422.0 221.64459363575594
3422.0 221.64459363575594
3423.0 221.57642420474644
3423.0 221.57642420474644
3424.0 221.508254751611
3424.0 221.508254751611
3425.0 221.44008530549064
3425.0 221.44008530549064
3426.0 221.3719158433362
3426.0 221.3719158433362
3427.0 221.3037463661102
3427.0 221.3037463661102
3428.0 221.2355768902197
3428.0 221.2355768902197
3429.0 221.16740738940416
3429.0 221.16740738940416
3430.0 221.09923789840283
3430.0 221.09923789840283
3431.0 221.0310683899431
3431.0 221.0310683899431
3432.0 220.9628988678361
3432.0 220.9628988678361
3433.0 220.894729329695
3433.0 220.894729329695
3434.0 220.82655979856898
3434.0 220.82655979856898
3435.0 220.75839024531703
3435.0 220.75839024531703
3436.0 220.6902206906015
3436.0 220.6902206906015
3437.0 220.6220511236135
3437.0 220.6220511236135
3438.0 220.553881559879
3438.0 220.553881559879
3439.0 220.48571196178528
3439.0 220.48571196178528
3440.0 220.4175423697442
3440.0 220.4175423697442
3441.0 220.34937276263153
3441.0 220.34937276263153
3442.0 220.2812031554796
3442.0 220.2812031554796
3443.0 220.21303353934792
3443.0 220.21303353934792
3444.0 220.14486390246512
3444.0 220.14486390246512
3445.0 220.07669426554304
3445.0 220.07669426554304
3446.0 220.00852461826645
3446.0 220.00852461826645
3447.0 219.94035495871734
3447.0 219.94035495871734
3448.0 219.87218528313417
3448.0 219.87218528313417
3449.0 219.80401560746225
3449.0 219.80401560746225
3450.0 219.73584592382252
3450.0 219.73584592382252
3451.0 219.66767621846924
3451.0 219.66767621846924
3452.0 219.59950652484807
3452.0 219.59950652484807
3453.0 219.53133679686775
3453.0 219.53133679686775
3454.0 219.4631670895105
3454.0 219.4631670895105
3455.0 219.39499735388597
3455.0 219.39499735388597
3456.0 219.32682760836875
3456.0 219.32682760836875
3457.0 219.25865785763335
3457.0 219.25865785763335
3458.0 219.1904880908639
3458.0 219.1904880908639
3459.0 219.12231832263086
3459.0 219.12231832263086
3460.0 219.05414854075056
3460.0 219.05414854075056
3461.0 218.98597875878147
3461.0 218.98597875878147
3462.0 218.91780895331163
3462.0 218.91780895331163
3463.0 218.84963914775304
3463.0 218.84963914775304
3464.0 218.78146932712286
3464.0 218.78146932712286
3465.0 218.7132995078282
3465.0 218.7132995078282
3466.0 218.64512967208717
3466.0 218.64512967208717
3467.0 218.576959829203
3467.0 218.576959829203
3468.0 218.50878997124724
3468.0 218.50878997124724
3469.0 218.44062011325224
3469.0 218.44062011325224
3470.0 218.37245024156041
3470.0 218.37245024156041
3471.0 218.30428035383454
3471.0 218.30428035383454
3472.0 218.23611045717843
3472.0 218.23611045717843
3473.0 218.16794056180834
3473.0 218.16794056180834
3474.0 218.09977065141615
3474.0 218.09977065141615
3475.0 218.0316007409352
3475.0 218.0316007409352
3476.0 217.9634308144202
3476.0 217.9634308144202
3477.0 217.89526086674172
3477.0 217.89526086674172
3478.0 217.82709092511584
3478.0 217.82709092511584
3479.0 217.75892096273884
3479.0 217.75892096273884
3480.0 217.6907510059526
3480.0 217.6907510059526
3481.0 217.62258102094856
3481.0 217.62258102094856
3482.0 217.5544110494638
3482.0 217.5544110494638
3483.0 217.48624105681554
3483.0 217.48624105681554
3484.0 217.41807104204136
3484.0 217.41807104204136
3485.0 217.34990102580363
3485.0 217.34990102580363
3486.0 217.2817310094771
3486.0 217.2817310094771
3487.0 217.2135609795033
3487.0 217.2135609795033
3488.0 217.14539094806594
3488.0 217.14539094806594
3489.0 217.07722089450263
3489.0 217.07722089450263
3490.0 217.00905082724253
3490.0 217.00905082724253
3491.0 216.94088076603504
3491.0 216.94088076603504
3492.0 216.87271068975593
3492.0 216.87271068975593
3493.0 216.80454060024186
3493.0 216.80454060024186
3494.0 216.73637051631857
3494.0 216.73637051631857
3495.0 216.6682004177855
3495.0 216.6682004177855
3496.0 216.60003029098513
3496.0 216.60003029098513
3497.0 216.53186017119984
3497.0 216.53186017119984
3498.0 216.46369003538047
3498.0 216.46369003538047
3499.0 216.39551989338045
3499.0 216.39551989338045
3500.0 216.32734974382504
3500.0 216.32734974382504
3501.0 216.25917957823555
3501.0 216.25917957823555
3502.0 216.19100942103591
3502.0 216.19100942103591
3503.0 216.12283923419417
3503.0 216.12283923419417
3504.0 216.05466904731318
3504.0 216.05466904731318
3505.0 215.98649883688194
3505.0 215.98649883688194
3506.0 215.91832864235676
3506.0 215.91832864235676
3507.0 215.85015841956425
3507.0 215.85015841956425
3508.0 215.78198820144956
3508.0 215.78198820144956
3509.0 215.7138179696381
3509.0 215.7138179696381
3510.0 215.64564771707543
3510.0 215.64564771707543
3511.0 215.57747746167445
3511.0 215.57747746167445
3512.0 215.50930719537575
3512.0 215.50930719537575
3513.0 215.4411369262387
3513.0 215.4411369262387
3514.0 215.37296665701288
3514.0 215.37296665701288
3515.0 215.3047963656611
3515.0 215.3047963656611
3516.0 215.23662605452068
3516.0 215.23662605452068
3517.0 215.16845575552472
3517.0 215.16845575552472
3518.0 215.1002854207948
3518.0 215.1002854207948
3519.0 215.03211510806278
3519.0 215.03211510806278
3520.0 214.96394476568864
3520.0 214.96394476568864
3521.0 214.89577442936712
3521.0 214.89577442936712
3522.0 214.82760405868643
3522.0 214.82760405868643
3523.0 214.75943368791698
3523.0 214.75943368791698
3524.0 214.69126332887964
3524.0 214.69126332887964
3525.0 214.62309294299934
3525.0 214.62309294299934
3526.0 214.55492254245974
3526.0 214.55492254245974
3527.0 214.4867521489352
3527.0 214.4867521489352
3528.0 214.41858173937663
3528.0 214.41858173937663
3529.0 214.35041131612124
3529.0 214.35041131612124
3530.0 214.28224087825606
3530.0 214.28224087825606
3531.0 214.2140704487808
3531.0 214.2140704487808
3532.0 214.14589999575526
3532.0 214.14589999575526
3533.0 214.0777295351743
3533.0 214.0777295351743
3534.0 214.00955907592888
3534.0 214.00955907592888
3535.0 213.94138858841615
3535.0 213.94138858841615
3536.0 213.87321809943987
3536.0 213.87321809943987
3537.0 213.80504760290813
3537.0 213.80504760290813
3538.0 213.73687710628766
3538.0 213.73687710628766
3539.0 213.66870658144936
3539.0 213.66870658144936
3540.0 213.600536069718
3540.0 213.600536069718
3541.0 213.5323655433274
3541.0 213.5323655433274
3542.0 213.46419499009377
3542.0 213.46419499009377
3543.0 213.3960244424509
3543.0 213.3960244424509
3544.0 213.3278538801983
3544.0 213.3278538801983
3545.0 213.25968331034073
3545.0 213.25968331034073
3546.0 213.1915127418187
3546.0 213.1915127418187
3547.0 213.12334214365458
3547.0 213.12334214365458
3548.0 213.05517155250553
3548.0 213.05517155250553
3549.0 212.98700095421339
3549.0 212.98700095421339
3550.0 212.91883033475776
3550.0 212.91883033475776
3551.0 212.85065970673472
3551.0 212.85065970673472
3552.0 212.7824890650644
3552.0 212.7824890650644
3553.0 212.71431842330531
3553.0 212.71431842330531
3554.0 212.64614777399078
3554.0 212.64614777399078
3555.0 212.57797711097948
3555.0 212.57797711097948
3556.0 212.50980643945024
3556.0 212.50980643945024
3557.0 212.44163576174037
3557.0 212.44163576174037
3558.0 212.3734650703337
3558.0 212.3734650703337
3559.0 212.30529436903436
3559.0 212.30529436903436
3560.0 212.237123655413
3560.0 212.237123655413
3561.0 212.16895293423622
3561.0 212.16895293423622
3562.0 212.10078220550398
3562.0 212.10078220550398
3563.0 212.03261148419915
3563.0 212.03261148419915
3564.0 211.96444073462703
3564.0 211.96444073462703
3565.0 211.8962699774995
3565.0 211.8962699774995
3566.0 211.82809921890836
3566.0 211.82809921890836
3567.0 211.75992843204992
3567.0 211.75992843204992
3568.0 211.691757646527
3568.0 211.691757646527
3569.0 211.6235868534487
3569.0 211.6235868534487
3570.0 211.5554160602816
3570.0 211.5554160602816
3571.0 211.4872452520429
3571.0 211.4872452520429
3572.0 211.4190744366611
3572.0 211.4190744366611
3573.0 211.35090360011586
3573.0 211.35090360011586
3574.0 211.28273276348182
3574.0 211.28273276348182
3575.0 211.21456191223803
3575.0 211.21456191223803
3576.0 211.14639105476408
3576.0 211.14639105476408
3577.0 211.07822018835992
3577.0 211.07822018835992
3578.0 211.01004931577512
3578.0 211.01004931577512
3579.0 210.9418784224392
3579.0 210.9418784224392
3580.0 210.8737075290145
3580.0 210.8737075290145
3581.0 210.80553662803436
3581.0 210.80553662803436
3582.0 210.73736571198262
3582.0 210.73736571198262
3583.0 210.6691947887878
3583.0 210.6691947887878
3584.0 210.60102385941232
3584.0 210.60102385941232
3585.0 210.53285291496528
3585.0 210.53285291496528
3586.0 210.46468196433756
3586.0 210.46468196433756
3587.0 210.39651100656675
3587.0 210.39651100656675
3588.0 210.32834003372434
3588.0 210.32834003372434
3589.0 210.26016905470132
3589.0 210.26016905470132
3590.0 210.19199807421472
3590.0 210.19199807421472
3591.0 210.12382708049316
3591.0 210.12382708049316
3592.0 210.05565607307477
3592.0 210.05565607307477
3593.0 209.9874850505848
3593.0 209.9874850505848
3594.0 209.91931402095173
3594.0 209.91931402095173
3595.0 209.85114299833373
3595.0 209.85114299833373
3596.0 209.78297196105646
3596.0 209.78297196105646
3597.0 209.71480088942
3597.0 209.71480088942
3598.0 209.64662983840665
3598.0 209.64662983840665
3599.0 209.57845875912602
3599.0 209.57845875912602
3600.0 209.51028768727278
3600.0 209.51028768727278
3601.0 209.44211660034793
3601.0 209.44211660034793
3602.0 209.37394549267194
3602.0 209.37394549267194
3603.0 209.3057743863315
3603.0 209.3057743863315
3604.0 209.23760327101132
3604.0 209.23760327101132
3605.0 209.16943214951053
3605.0 209.16943214951053
3606.0 209.10126100725856
3606.0 209.10126100725856
3607.0 209.03308986354304
3607.0 209.03308986354304
3608.0 208.96491870613073
3608.0 208.96491870613073
3609.0 208.89674753410864
3609.0 208.89674753410864
3610.0 208.8285763779431
3610.0 208.8285763779431
3611.0 208.76040518604358
3611.0 208.76040518604358
3612.0 208.69223398562616
3612.0 208.69223398562616
3613.0 208.62406279354911
3613.0 208.62406279354911
3614.0 208.5558915807704
3614.0 208.5558915807704
3615.0 208.487720359012
3615.0 208.487720359012
3616.0 208.41954913244774
3616.0 208.41954913244774
3617.0 208.35137789736558
3617.0 208.35137789736558
3618.0 208.28320664858663
3618.0 208.28320664858663
3619.0 208.21503539225225
3619.0 208.21503539225225
3620.0 208.14686412973722
3620.0 208.14686412973722
3621.0 208.07869284504676
3621.0 208.07869284504676
3622.0 208.01052156169183
3622.0 208.01052156169183
3623.0 207.94235027078145
3623.0 207.94235027078145
3624.0 207.87417896521183
3624.0 207.87417896521183
3625.0 207.80600764594539
3625.0 207.80600764594539
3626.0 207.7378363266397
3626.0 207.7378363266397
3627.0 207.669664995012
3627.0 207.669664995012
3628.0 207.6014936548664
3628.0 207.6014936548664
3629.0 207.5333223142197
3629.0 207.5333223142197
3630.0 207.46515093962614
3630.0 207.46515093962614
3631.0 207.39697957813956
3631.0 207.39697957813956
3632.0 207.32880819590181
3632.0 207.32880819590181
3633.0 207.26063680748345
3633.0 207.26063680748345
3634.0 207.1924654176015
3634.0 207.1924654176015
3635.0 207.12429401544708
3635.0 207.12429401544708
3636.0 207.05612259863335
3636.0 207.05612259863335
3637.0 206.98795117421471
3637.0 206.98795117421471
3638.0 206.91977972909444
3638.0 206.91977972909444
3639.0 206.8516082998307
3639.0 206.8516082998307
3640.0 206.7834368470167
3640.0 206.7834368470167
3641.0 206.7152653880716
3641.0 206.7152653880716
3642.0 206.64709390832584
3642.0 206.64709390832584
3643.0 206.57892243559516
3643.0 206.57892243559516
3644.0 206.5107509482052
3644.0 206.5107509482052
3645.0 206.44257944148842
3645.0 206.44257944148842
3646.0 206.37440794173722
3646.0 206.37440794173722
3647.0 206.30623642732672
3647.0 206.30623642732672
3648.0 206.23806489175277
3648.0 206.23806489175277
3649.0 206.1698933490357
3649.0 206.1698933490357
3650.0 206.10172181470853
3650.0 206.10172181470853
3651.0 206.03355026572206
3651.0 206.03355026572206
3652.0 205.96537868100162
3652.0 205.96537868100162
3653.0 205.89720712437096
3653.0 205.89720712437096
3654.0 205.82903553475595
3654.0 205.82903553475595
3655.0 205.7608639498187
3655.0 205.7608639498187
3656.0 205.6926923464676
3656.0 205.6926923464676
3657.0 205.6245207345491
3657.0 205.6245207345491
3658.0 205.55634911649946
3658.0 205.55634911649946
3659.0 205.4881774922197
3659.0 205.4881774922197
3660.0 205.420005845814
3660.0 205.420005845814
3661.0 205.3518341993195
3661.0 205.3518341993195
3662.0 205.28366253917775
3662.0 205.28366253917775
3663.0 205.21549088032202
3663.0 205.21549088032202
3664.0 205.14731919182415
3664.0 205.14731919182415
3665.0 205.07914751212851
3665.0 205.07914751212851
3666.0 205.01097582487745
3666.0 205.01097582487745
3667.0 204.94280412392956
3667.0 204.94280412392956
3668.0 204.8746324158386
3668.0 204.8746324158386
3669.0 204.80646068795892
3669.0 204.80646068795892
3670.0 204.7382889440452
3670.0 204.7382889440452
3671.0 204.67011722350418
3671.0 204.67011722350418
3672.0 204.6019454672292
3672.0 204.6019454672292
3673.0 204.53377371086543
3673.0 204.53377371086543
3674.0 204.46560193375055
3674.0 204.46560193375055
3675.0 204.39743015654687
3675.0 204.39743015654687
3676.0 204.3292583731626
3676.0 204.3292583731626
3677.0 204.26108658359766
3677.0 204.26108658359766
3678.0 204.19291477328161
3678.0 204.19291477328161
3679.0 204.1247429539858
3679.0 204.1247429539858
3680.0 204.05657113740034
3680.0 204.05657113740034
3681.0 203.98839929117275
3681.0 203.98839929117275
3682.0 203.9202274669431
3682.0 203.9202274669431
3683.0 203.85205560835425
3683.0 203.85205560835425
3684.0 203.78388374871417
3684.0 203.78388374871417
3685.0 203.71571186928543
3685.0 203.71571186928543
3686.0 203.64753998976792
3686.0 203.64753998976792
3687.0 203.57936810406977
3687.0 203.57936810406977
3688.0 203.511196212191
3688.0 203.511196212191
3689.0 203.44302430565295
3689.0 203.44302430565295
3690.0 203.37485238546762
3690.0 203.37485238546762
3691.0 203.30668045808966
3691.0 203.30668045808966
3692.0 203.2385085170644
3692.0 203.2385085170644
3693.0 203.17033657732517
3693.0 203.17033657732517
3694.0 203.10216462251435
3694.0 203.10216462251435
3695.0 203.03399265446856
3695.0 203.03399265446856
3696.0 202.96582067881783
3696.0 202.96582067881783
3697.0 202.89764870587743
3697.0 202.89764870587743
3698.0 202.82947671786545
3698.0 202.82947671786545
3699.0 202.76130471519417
3699.0 202.76130471519417
3700.0 202.6931327002504
3700.0 202.6931327002504
3701.0 202.6249606842554
3701.0 202.6249606842554
3702.0 202.55678866304223
3702.0 202.55678866304223
3703.0 202.4886166271698
3703.0 202.4886166271698
3704.0 202.4204445705462
3704.0 202.4204445705462
3705.0 202.35227251479634
3705.0 202.35227251479634
3706.0 202.28410045190336
3706.0 202.28410045190336
3707.0 202.2159283753631
3707.0 202.2159283753631
3708.0 202.1477562916302
3708.0 202.1477562916302
3709.0 202.07958418810864
3709.0 202.07958418810864
3710.0 202.0114120920145
3710.0 202.0114120920145
3711.0 201.94323998222353
3711.0 201.94323998222353
3712.0 201.87506785919763
3712.0 201.87506785919763
3713.0 201.80689572856676
3713.0 201.80689572856676
3714.0 201.73872359038046
3714.0 201.73872359038046
3715.0 201.67055143281783
3715.0 201.67055143281783
3716.0 201.60237928364506
3716.0 201.60237928364506
3717.0 201.53420710524253
3717.0 201.53420710524253
3718.0 201.46603493522986
3718.0 201.46603493522986
3719.0 201.39786275055792
3719.0 201.39786275055792
3720.0 201.3296905536135
3720.0 201.3296905536135
3721.0 201.2615183565803
3721.0 201.2615183565803
3722.0 201.19334613737163
3722.0 201.19334613737163
3723.0 201.12517391340666
3723.0 201.12517391340666
3724.0 201.05700168183674
3724.0 201.05700168183674
3725.0 200.98882943703185
3725.0 200.98882943703185
3726.0 200.92065718462206
3726.0 200.92065718462206
3727.0 200.8524849274559
3727.0 200.8524849274559
3728.0 200.7843126481143
3728.0 200.7843126481143
3729.0 200.71614037005875
3729.0 200.71614037005875
3730.0 200.6479680783559
3730.0 200.6479680783559
3731.0 200.57979578793905
3731.0 200.57979578793905
3732.0 200.51162347539628
3732.0 200.51162347539628
3733.0 200.44345116413956
3733.0 200.44345116413956
3734.0 200.3752788453274
3734.0 200.3752788453274
3735.0 200.30710650713888
3735.0 200.30710650713888
3736.0 200.2389341552536
3736.0 200.2389341552536
3737.0 200.17076180942087
3737.0 200.17076180942087
3738.0 200.10258944421182
3738.0 200.10258944421182
3739.0 200.03441706530597
3739.0 200.03441706530597
3740.0 199.96624469382755
3740.0 199.96624469382755
3741.0 199.8980723039352
3741.0 199.8980723039352
3742.0 199.8298999041007
3742.0 199.8298999041007
3743.0 199.76172749199367
3743.0 199.76172749199367
3744.0 199.69355507411834
3744.0 199.69355507411834
3745.0 199.62538264117143
3745.0 199.62538264117143
3746.0 199.55721020341866
3746.0 199.55721020341866
3747.0 199.48903776557714
3747.0 199.48903776557714
3748.0 199.4208652933764
3748.0 199.4208652933764
3749.0 199.35269283469498
3749.0 199.35269283469498
3750.0 199.28452036374105
3750.0 199.28452036374105
3751.0 199.21634787812783
3751.0 199.21634787812783
3752.0 199.14817537881783
3752.0 199.14817537881783
3753.0 199.08000288221817
3753.0 199.08000288221817
3754.0 199.01183037801354
3754.0 199.01183037801354
3755.0 198.94365785919916
3755.0 198.94365785919916
3756.0 198.87548532806278
3756.0 198.87548532806278
3757.0 198.8073127822671
3757.0 198.8073127822671
3758.0 198.73914022557375
3758.0 198.73914022557375
3759.0 198.6709676735087
3759.0 198.6709676735087
3760.0 198.60279510917113
3760.0 198.60279510917113
3761.0 198.5346225315491
3761.0 198.5346225315491
3762.0 198.46644994774644
3762.0 198.46644994774644
3763.0 198.39827734319263
3763.0 198.39827734319263
3764.0 198.33010475312057
3764.0 198.33010475312057
3765.0 198.2619321362055
3765.0 198.2619321362055
3766.0 198.19375950458164
3766.0 198.19375950458164
3767.0 198.12558688139717
3767.0 198.12558688139717
3768.0 198.05741423741205
3768.0 198.05741423741205
3769.0 197.98924158019196
3769.0 197.98924158019196
3770.0 197.92106892384558
3770.0 197.92106892384558
3771.0 197.85289625421473
3771.0 197.85289625421473
3772.0 197.7847235845446
3772.0 197.7847235845446
3773.0 197.71655088798195
3773.0 197.71655088798195
3774.0 197.6483781852387
3774.0 197.6483781852387
3775.0 197.58020548240665
3775.0 197.58020548240665
3776.0 197.51203276019828
3776.0 197.51203276019828
3777.0 197.44386003652636
3777.0 197.44386003652636
3778.0 197.3756873019567
3778.0 197.3756873019567
3779.0 197.30751455978213
3779.0 197.30751455978213
3780.0 197.23934181046445
3780.0 197.23934181046445
3781.0 197.17116904887428
3781.0 197.17116904887428
3782.0 197.10299626648344
3782.0 197.10299626648344
3783.0 197.03482349999865
3783.0 197.03482349999865
3784.0 196.96665069676794
3784.0 196.96665069676794
3785.0 196.8984778958352
3785.0 196.8984778958352
3786.0 196.83030508913419
3786.0 196.83030508913419
3787.0 196.7621322734534
3787.0 196.7621322734534
3788.0 196.69395944687494
3788.0 196.69395944687494
3789.0 196.625786607012
3789.0 196.625786607012
3790.0 196.5576137595936
3790.0 196.5576137595936
3791.0 196.4894409134613
3791.0 196.4894409134613
3792.0 196.4212680465778
3792.0 196.4212680465778
3793.0 196.35309517351368
3793.0 196.35309517351368
3794.0 196.28492228812758
3794.0 196.28492228812758
3795.0 196.21674939559833
3795.0 196.21674939559833
3796.0 196.1485764968885
3796.0 196.1485764968885
3797.0 196.08040358448181
3797.0 196.08040358448181
3798.0 196.01223066493205
3798.0 196.01223066493205
3799.0 195.94405772696842
3799.0 195.94405772696842
3800.0 195.8758847950079
3800.0 195.8758847950079
3801.0 195.8077118450953
3801.0 195.8077118450953
3802.0 195.7395388875778
3802.0 195.7395388875778
3803.0 195.67136592387965
3803.0 195.67136592387965
3804.0 195.60319293943036
3804.0 195.60319293943036
3805.0 195.53501995489233
3805.0 195.53501995489233
3806.0 195.46684696554843
3806.0 195.46684696554843
3807.0 195.3986739554534
3807.0 195.3986739554534
3808.0 195.33050094055255
3808.0 195.33050094055255
3809.0 195.26232791804674
3809.0 195.26232791804674
3810.0 195.19415488230598
3810.0 195.19415488230598
3811.0 195.12598184038458
3811.0 195.12598184038458
3812.0 195.05780879223303
3812.0 195.05780879223303
3813.0 194.98963574541705
3813.0 194.98963574541705
3814.0 194.9214626703337
3814.0 194.9214626703337
3815.0 194.85328958196592
3815.0 194.85328958196592
3816.0 194.78511650950418
3816.0 194.78511650950418
3817.0 194.71694340877514
3817.0 194.71694340877514
3818.0 194.64877030324024
3818.0 194.64877030324024
3819.0 194.58059718304608
3819.0 194.58059718304608
3820.0 194.51242405667128
3820.0 194.51242405667128
3821.0 194.44425092549065
3821.0 194.44425092549065
3822.0 194.37607777965073
3822.0 194.37607777965073
3823.0 194.3079046276302
3823.0 194.3079046276302
3824.0 194.23973146328765
3824.0 194.23973146328765
3825.0 194.17155828571015
3825.0 194.17155828571015
3826.0 194.10338510941867
3826.0 194.10338510941867
3827.0 194.03521191943037
3827.0 194.03521191943037
3828.0 193.9670387162071
3828.0 193.9670387162071
3829.0 193.89886551994942
3829.0 193.89886551994942
3830.0 193.8306922897449
3830.0 193.8306922897449
3831.0 193.7625190768212
3831.0 193.7625190768212
3832.0 193.69434584034727
3832.0 193.69434584034727
3833.0 193.62617258449697
3833.0 193.62617258449697
3834.0 193.55799933841138
3834.0 193.55799933841138
3835.0 193.48982607157464
3835.0 193.48982607157464
3836.0 193.4216527900786
3836.0 193.4216527900786
3837.0 193.35347951697247
3837.0 193.35347951697247
3838.0 193.28530622448997
3838.0 193.28530622448997
3839.0 193.21713291120685
3839.0 193.21713291120685
3840.0 193.14895960773788
3840.0 193.14895960773788
3841.0 193.08078629570153
3841.0 193.08078629570153
3842.0 193.01261295068076
3842.0 193.01261295068076
3843.0 192.94443962765794
3843.0 192.94443962765794
3844.0 192.8762662763678
3844.0 192.8762662763678
3845.0 192.8080929057013
3845.0 192.8080929057013
3846.0 192.73991954246225
3846.0 192.73991954246225
3847.0 192.67174616690116
3847.0 192.67174616690116
3848.0 192.60357278515943
3848.0 192.60357278515943
3849.0 192.53539938404137
3849.0 192.53539938404137
3850.0 192.46722598283452
3850.0 192.46722598283452
3851.0 192.39905257544706
3851.0 192.39905257544706
3852.0 192.33087915477515
3852.0 192.33087915477515
3853.0 192.2627057232055
3853.0 192.2627057232055
3854.0 192.1945322680856
3854.0 192.1945322680856
3855.0 192.12635882314274
3855.0 192.12635882314274
3856.0 192.05818536455254
3856.0 192.05818536455254
3857.0 191.990011901107
3857.0 191.990011901107
3858.0 191.92183842305172
3858.0 191.92183842305172
3859.0 191.85366493876631
3859.0 191.85366493876631
3860.0 191.78549143652884
3860.0 191.78549143652884
3861.0 191.71731792668643
3861.0 191.71731792668643
3862.0 191.64914441813005
3862.0 191.64914441813005
3863.0 191.58097088273067
3863.0 191.58097088273067
3864.0 191.51279734724253
3864.0 191.51279734724253
3865.0 191.44462380694856
3865.0 191.44462380694856
3866.0 191.3764502519953
3866.0 191.3764502519953
3867.0 191.3082766922362
3867.0 191.3082766922362
3868.0 191.2401031276713
3868.0 191.2401031276713
3869.0 191.1719295423552
3869.0 191.1719295423552
3870.0 191.10375595695038
3870.0 191.10375595695038
3871.0 191.03558235922355
3871.0 191.03558235922355
3872.0 190.96740874963652
3872.0 190.96740874963652
3873.0 190.8992351310698
3873.0 190.8992351310698
3874.0 190.83106151658816
3874.0 190.83106151658816
3875.0 190.76288787383925
3875.0 190.76288787383925
3876.0 190.6947142249097
3876.0 190.6947142249097
3877.0 190.62654057021183
3877.0 190.62654057021183
3878.0 190.55836690319197
3878.0 190.55836690319197
3879.0 190.49019322999146
3879.0 190.49019322999146
3880.0 190.42201955807698
3880.0 190.42201955807698
3881.0 190.3538458654114
3881.0 190.3538458654114
3882.0 190.28567215199462
3882.0 190.28567215199462
3883.0 190.21749844971734
3883.0 190.21749844971734
3884.0 190.14932473140598
3884.0 190.14932473140598
3885.0 190.08115098757693
3885.0 190.08115098757693
3886.0 190.01297726437096
3886.0 190.01297726437096
3887.0 189.9448035170716
3887.0 189.9448035170716
3888.0 189.87662974759678
3888.0 189.87662974759678
3889.0 189.80845599402804
3889.0 189.80845599402804
3890.0 189.7402822196586
3890.0 189.7402822196586
3891.0 189.67210842591285
3891.0 189.67210842591285
3892.0 189.60393463350263
3892.0 189.60393463350263
3893.0 189.5357608287704
3893.0 189.5357608287704
3894.0 189.46758702394942
3894.0 189.46758702394942
3895.0 189.3994131997521
3895.0 189.3994131997521
3896.0 189.33123935617843
3896.0 189.33123935617843
3897.0 189.2630655270865
3897.0 189.2630655270865
3898.0 189.1948916786182
3898.0 189.1948916786182
3899.0 189.1267178093988
3899.0 189.1267178093988
3900.0 189.05854395603592
3900.0 189.05854395603592
3901.0 188.99037006831387
3901.0 188.99037006831387
3902.0 188.92219617482348
3902.0 188.92219617482348
3903.0 188.8540222896735
3903.0 188.8540222896735
3904.0 188.78584837062616
3904.0 188.78584837062616
3905.0 188.71767445991918
3905.0 188.71767445991918
3906.0 188.6495005434439
3906.0 188.6495005434439
3907.0 188.58132660717996
3907.0 188.58132660717996
3908.0 188.51315265763154
3908.0 188.51315265763154
3909.0 188.44497870941865
3909.0 188.44497870941865
3910.0 188.37680474888376
3910.0 188.37680474888376
3911.0 188.3086307750644
3911.0 188.3086307750644
3912.0 188.2404567950644
3912.0 188.2404567950644
3913.0 188.17228281025857
3913.0 188.17228281025857
3914.0 188.10410881079346
3914.0 188.10410881079346
3915.0 188.03593479900633
3915.0 188.03593479900633
3916.0 187.96776078992957
3916.0 187.96776078992957
3917.0 187.8995867675683
3917.0 187.8995867675683
3918.0 187.83141272541837
3918.0 187.83141272541837
3919.0 187.76323867750014
3919.0 187.76323867750014
3920.0 187.69506462949315
3920.0 187.69506462949315
3921.0 187.62689056307227
3921.0 187.62689056307227
3922.0 187.55871648336694
3922.0 187.55871648336694
3923.0 187.490542411089
3923.0 187.490542411089
3924.0 187.42236832039717
3924.0 187.42236832039717
3925.0 187.35419421642086
3925.0 187.35419421642086
3926.0 187.28602010763873
3926.0 187.28602010763873
3927.0 187.2178459781055
3927.0 187.2178459781055
3928.0 187.14967184985824
3928.0 187.14967184985824
3929.0 187.08149771543037
3929.0 187.08149771543037
3930.0 187.01332356162615
3930.0 187.01332356162615
3931.0 186.94514940910798
3931.0 186.94514940910798
3932.0 186.87697525178396
3932.0 186.87697525178396
3933.0 186.80880106619261
3933.0 186.80880106619261
3934.0 186.74062688331165
3934.0 186.74062688331165
3935.0 186.67245269282571
3935.0 186.67245269282571
3936.0 186.6042784918544
3936.0 186.6042784918544
3937.0 186.53610428327815
3937.0 186.53610428327815
3938.0 186.46793005674988
3938.0 186.46793005674988
3939.0 186.39975582261667
3939.0 186.39975582261667
3940.0 186.3315815850524
3940.0 186.3315815850524
3941.0 186.26340733282888
3941.0 186.26340733282888
3942.0 186.19523307442472
3942.0 186.19523307442472
3943.0 186.12705881258952
3943.0 186.12705881258952
3944.0 186.05888453000316
3944.0 186.05888453000316
3945.0 185.99071024870287
3945.0 185.99071024870287
3946.0 185.9225359466514
3946.0 185.9225359466514
3947.0 185.8543616411689
3947.0 185.8543616411689
3948.0 185.78618733559767
3948.0 185.78618733559767
3949.0 185.7180130031339
3949.0 185.7180130031339
3950.0 185.64983867200567
3950.0 185.64983867200567
3951.0 185.5816643374464
3951.0 185.5816643374464
3952.0 185.51348998071168
3952.0 185.51348998071168
3953.0 185.44531561917114
3953.0 185.44531561917114
3954.0 185.37714124439563
3954.0 185.37714124439563
3955.0 185.30896686476476
3955.0 185.30896686476476
3956.0 185.24079247895327
3956.0 185.24079247895327
3957.0 185.1726180812816
3957.0 185.1726180812816
3958.0 185.1044436773798
3958.0 185.1044436773798
3959.0 185.0362692612055
3959.0 185.0362692612055
3960.0 184.96809483921336
3960.0 184.96809483921336
3961.0 184.89992040494877
3961.0 184.89992040494877
3962.0 184.8317459498835
3962.0 184.8317459498835
3963.0 184.76357149752857
3963.0 184.76357149752857
3964.0 184.695397038993
3964.0 184.695397038993
3965.0 184.6272225610811
3965.0 184.6272225610811
3966.0 184.55904807693906
3966.0 184.55904807693906
3967.0 184.49087358093684
3967.0 184.49087358093684
3968.0 184.42269907870448
3968.0 184.42269907870448
3969.0 184.35452457918245
3969.0 184.35452457918245
3970.0 184.28635006596363
3970.0 184.28635006596363
3971.0 184.21817553336848
3971.0 184.21817553336848
3972.0 184.150000995005
3972.0 184.150000995005
3973.0 184.08182644431952
3973.0 184.08182644431952
3974.0 184.0136518888282
3974.0 184.0136518888282
3975.0 183.94547732715625
3975.0 183.94547732715625
3976.0 183.87730275219982
3976.0 183.87730275219982
3977.0 183.80912815786706
3977.0 183.80912815786706
3978.0 183.74095357939083
3978.0 183.74095357939083
3979.0 183.6727789754464
3979.0 183.6727789754464
3980.0 183.60460435070132
3980.0 183.60460435070132
3981.0 183.53642972729176
3981.0 183.53642972729176
3982.0 183.46825510654304
3982.0 183.46825510654304
3983.0 183.40008045752703
3983.0 183.40008045752703
3984.0 183.33190581122133
3984.0 183.33190581122133
3985.0 183.26373115259364
3985.0 183.26373115259364
3986.0 183.1955564881976
3986.0 183.1955564881976
3987.0 183.1273818114796
3987.0 183.1273818114796
3988.0 183.05920713467282
3988.0 183.05920713467282
3989.0 182.99103243377263
3989.0 182.99103243377263
3990.0 182.92285771821318
3990.0 182.92285771821318
3991.0 182.85468301241838
3991.0 182.85468301241838
3992.0 182.78650828628477
3992.0 182.78650828628477
3993.0 182.7183335548835
3993.0 182.7183335548835
3994.0 182.65015881162205
3994.0 182.65015881162205
3995.0 182.58198406355476
3995.0 182.58198406355476
3996.0 182.51380930220301
3996.0 182.51380930220301
3997.0 182.4456345346706
3997.0 182.4456345346706
3998.0 182.377459756191
3998.0 182.377459756191
3999.0 182.3092849705683
3999.0 182.3092849705683
4000.0 182.24111015333602
4000.0 182.24111015333602
4001.0 182.1729353641935
4001.0 182.1729353641935
4002.0 182.10476054206663
4002.0 182.10476054206663
4003.0 182.03658571417142
4003.0 182.03658571417142
4004.0 181.96841088852472
4004.0 181.96841088852472
4005.0 181.90023602893118
4005.0 181.90023602893118
4006.0 181.83206118519416
4006.0 181.83206118519416
4007.0 181.76388632070604
4007.0 181.76388632070604
4008.0 181.69571145278684
4008.0 181.69571145278684
4009.0 181.6275365654913
4009.0 181.6275365654913
4010.0 181.55936167810702
4010.0 181.55936167810702
4011.0 181.4911867727212
4011.0 181.4911867727212
4012.0 181.42301186724657
4012.0 181.42301186724657
4013.0 181.35483695224906
4013.0 181.35483695224906
4014.0 181.2866620150761
4014.0 181.2866620150761
4015.0 181.2184870806135
4015.0 181.2184870806135
4016.0 181.1503121342412
4016.0 181.1503121342412
4017.0 181.0821371741721
4017.0 181.0821371741721
4018.0 181.01396220929715
4018.0 181.01396220929715
4019.0 180.94578723256205
4019.0 180.94578723256205
4020.0 180.87761225819418
4020.0 180.87761225819418
4021.0 180.80943726336875
4021.0 180.80943726336875
4022.0 180.74126225622132
4022.0 180.74126225622132
4023.0 180.67308725035994
4023.0 180.67308725035994
4024.0 180.60491222512218
4024.0 180.60491222512218
4025.0 180.53673719507862
4025.0 180.53673719507862
4026.0 180.4685621602292
4026.0 180.4685621602292
4027.0 180.4003871120953
4027.0 180.4003871120953
4028.0 180.33221205915558
4028.0 180.33221205915558
4029.0 180.26403698069814
4029.0 180.26403698069814
4030.0 180.1958619096681
4030.0 180.1958619096681
4031.0 180.12768681926173
4031.0 180.12768681926173
4032.0 180.05951171653334
4032.0 180.05951171653334
4033.0 179.99133662260715
4033.0 179.99133662260715
4034.0 179.92316150178846
4034.0 179.92316150178846
4035.0 179.8549863836801
4035.0 179.8549863836801
4036.0 179.78681125462452
4036.0 179.78681125462452
4037.0 179.7186361109097
4037.0 179.7186361109097
4038.0 179.65046095533467
4038.0 179.65046095533467
4039.0 179.58228580200816
4039.0 179.58228580200816
4040.0 179.51411063677196
4040.0 179.51411063677196
4041.0 179.44593545078462
4041.0 179.44593545078462
4042.0 179.37776026136626
4042.0 179.37776026136626
4043.0 179.30958507185912
4043.0 179.30958507185912
4044.0 179.24140985825855
4044.0 179.24140985825855
4045.0 179.17323465066113
4045.0 179.17323465066113
4046.0 179.10505941145408
4046.0 179.10505941145408
4047.0 179.03688417967444
4047.0 179.03688417967444
4048.0 178.96870894446377
4048.0 178.96870894446377
4049.0 178.9005336823606
4049.0 178.9005336823606
4050.0 178.83235842296776
4050.0 178.83235842296776
4051.0 178.76418314277424
4051.0 178.76418314277424
4052.0 178.6960078652911
4052.0 178.6960078652911
4053.0 178.6278325815778
4053.0 178.6278325815778
4054.0 178.5596572723963
4054.0 178.5596572723963
4055.0 178.49148196450082
4055.0 178.49148196450082
4056.0 178.42330665221183
4056.0 178.42330665221183
4057.0 178.35513132013418
4057.0 178.35513132013418
4058.0 178.28695599071733
4058.0 178.28695599071733
4059.0 178.21878064664125
4059.0 178.21878064664125
4060.0 178.15060529304225
4060.0 178.15060529304225
4061.0 178.08242992615877
4061.0 178.08242992615877
4062.0 178.01425454695325
4062.0 178.01425454695325
4063.0 177.94607915588762
4063.0 177.94607915588762
4064.0 177.87790376610798
4064.0 177.87790376610798
4065.0 177.80972836400633
4065.0 177.80972836400633
4066.0 177.74155295141932
4066.0 177.74155295141932
4067.0 177.67337753874355
4067.0 177.67337753874355
4068.0 177.60520211512056
4068.0 177.60520211512056
4069.0 177.53702667212124
4069.0 177.53702667212124
4070.0 177.46885121726174
4070.0 177.46885121726174
4071.0 177.4006757561721
4071.0 177.4006757561721
4072.0 177.3325002902766
4072.0 177.3325002902766
4073.0 177.2643248195753
4073.0 177.2643248195753
4074.0 177.1961493369643
4074.0 177.1961493369643
4075.0 177.12797384249313
4075.0 177.12797384249313
4076.0 177.05979833432517
4076.0 177.05979833432517
4077.0 176.99162281521
4077.0 176.99162281521
4078.0 176.92344729032652
4078.0 176.92344729032652
4079.0 176.855271762012
4079.0 176.855271762012
4080.0 176.7870962336087
4080.0 176.7870962336087
4081.0 176.71892068111202
4081.0 176.71892068111202
4082.0 176.65074510781466
4082.0 176.65074510781466
4083.0 176.58256954194474
4083.0 176.58256954194474
4084.0 176.5143939604105
4084.0 176.5143939604105
4085.0 176.44621838630368
4085.0 176.44621838630368
4086.0 176.37804278530436
4086.0 176.37804278530436
4087.0 176.30986717991152
4087.0 176.30986717991152
4088.0 176.2416915561048
4088.0 176.2416915561048
4089.0 176.17351593358413
4089.0 176.17351593358413
4090.0 176.10534029777898
4090.0 176.10534029777898
4091.0 176.0371646524509
4091.0 176.0371646524509
4092.0 175.96898899246358
4092.0 175.96898899246358
4093.0 175.9008133290452
4093.0 175.9008133290452
4094.0 175.83263766691286
4094.0 175.83263766691286
4095.0 175.76446198677897
4095.0 175.76446198677897
4096.0 175.69628630046446
4096.0 175.69628630046446
4097.0 175.6281105961484
4097.0 175.6281105961484
4098.0 175.55993489311834
4098.0 175.55993489311834
4099.0 175.4917591777663
4099.0 175.4917591777663
4100.0 175.4235834505541
4100.0 175.4235834505541
4101.0 175.35540769782415
4101.0 175.35540769782415
4102.0 175.28723196846693
4102.0 175.28723196846693
4103.0 175.2190561976467
4103.0 175.2190561976467
4104.0 175.15088045019917
4104.0 175.15088045019917
4105.0 175.08270467723392
4105.0 175.08270467723392
4106.0 175.01452888489231
4106.0 175.01452888489231
4107.0 174.94635308774488
4107.0 174.94635308774488
4108.0 174.8781772918835
4108.0 174.8781772918835
4109.0 174.81000148416192
4109.0 174.81000148416192
4110.0 174.74182566549314
4110.0 174.74182566549314
4111.0 174.67364982744803
4111.0 174.67364982744803
4112.0 174.60547398454756
4112.0 174.60547398454756
4113.0 174.53729814298262
4113.0 174.53729814298262
4114.0 174.46912228341617
4114.0 174.46912228341617
4115.0 174.40094642651053
4115.0 174.40094642651053
4116.0 174.33277054133757
4116.0 174.33277054133757
4117.0 174.26459466024974
4117.0 174.26459466024974
4118.0 174.19641876587744
4118.0 174.19641876587744
4119.0 174.12824285918313
4119.0 174.12824285918313
4120.0 174.06006695657396
4120.0 174.06006695657396
4121.0 173.99189102707228
4121.0 173.99189102707228
4122.0 173.9237150842861
4122.0 173.9237150842861
4123.0 173.8555391587808
4123.0 173.8555391587808
4124.0 173.78736320775775
4124.0 173.78736320775775
4125.0 173.71918724345025
4125.0 173.71918724345025
4126.0 173.65101127571168
4126.0 173.65101127571168
4127.0 173.582835287222
4127.0 173.582835287222
4128.0 173.51465931596363
4128.0 173.51465931596363
4129.0 173.44648330604136
4129.0 173.44648330604136
4130.0 173.378307303497
4130.0 173.378307303497
4131.0 173.3101312900549
4131.0 173.3101312900549
4132.0 173.24195527038268
4132.0 173.24195527038268
4133.0 173.17377922565458
4133.0 173.17377922565458
4134.0 173.10560319069114
4134.0 173.10560319069114
4135.0 173.0374271288352
4135.0 173.0374271288352
4136.0 172.96925107715626
4136.0 172.96925107715626
4137.0 172.9010749985848
4137.0 172.9010749985848
4138.0 172.83289892881555
4138.0 172.83289892881555
4139.0 172.76472283352857
4139.0 172.76472283352857
4140.0 172.69654674095193
4140.0 172.69654674095193
4141.0 172.62837062148276
4141.0 172.62837062148276
4142.0 172.56019450467446
4142.0 172.56019450467446
4143.0 172.49201837696842
4143.0 172.49201837696842
4144.0 172.42384224344457
4144.0 172.42384224344457
4145.0 172.35566609902304
4145.0 172.35566609902304
4146.0 172.28748994131703
4146.0 172.28748994131703
4147.0 172.21931378017996
4147.0 172.21931378017996
4148.0 172.15113759966655
4148.0 172.15113759966655
4149.0 172.0829614204392
4149.0 172.0829614204392
4150.0 172.01478523778079
4150.0 172.01478523778079
4151.0 171.94660902822986
4151.0 171.94660902822986
4152.0 171.87843281428545
4152.0 171.87843281428545
4153.0 171.8102566025895
4153.0 171.8102566025895
4154.0 171.7420803644629
4154.0 171.7420803644629
4155.0 171.6739041299596
4155.0 171.6739041299596
4156.0 171.60572788968798
4156.0 171.60572788968798
4157.0 171.53755162389865
4157.0 171.53755162389865
4158.0 171.46937536691152
4158.0 171.46937536691152
4159.0 171.4011990915105
4159.0 171.4011990915105
4160.0 171.33302280419983
4160.0 171.33302280419983
4161.0 171.2648464988876
4161.0 171.2648464988876
4162.0 171.19667020805713
4162.0 171.19667020805713
4163.0 171.12849388465457
4163.0 171.12849388465457
4164.0 171.0603175723915
4164.0 171.0603175723915
4165.0 170.9921412407521
4165.0 170.9921412407521
4166.0 170.9239648958282
4166.0 170.9239648958282
4167.0 170.85578854747328
4167.0 170.85578854747328
4168.0 170.78761218817112
4168.0 170.78761218817112
4169.0 170.7194358217259
4169.0 170.7194358217259
4170.0 170.65125944575774
4170.0 170.65125944575774
4171.0 170.58308305645562
4171.0 170.58308305645562
4172.0 170.51490666377197
4172.0 170.51490666377197
4173.0 170.44673025166244
4173.0 170.44673025166244
4174.0 170.37855384226327
4174.0 170.37855384226327
4175.0 170.3103774059716
4175.0 170.3103774059716
4176.0 170.24220097234073
4176.0 170.24220097234073
4177.0 170.174024542795
4177.0 170.174024542795
4178.0 170.10584808635676
4178.0 170.10584808635676
4179.0 170.0376716251127
4179.0 170.0376716251127
4180.0 169.9694951519589
4180.0 169.9694951519589
4181.0 169.90131867399933
4181.0 169.90131867399933
4182.0 169.83314218413005
4182.0 169.83314218413005
4183.0 169.7649656847379
4183.0 169.7649656847379
4184.0 169.69678917068643
4184.0 169.69678917068643
4185.0 169.6286126606706
4185.0 169.6286126606706
4186.0 169.5604361322409
4186.0 169.5604361322409
4187.0 169.49225959804292
4187.0 169.49225959804292
4188.0 169.42408304584336
4188.0 169.42408304584336
4189.0 169.35590648741368
4189.0 169.35590648741368
4190.0 169.2877299330691
4190.0 169.2877299330691
4191.0 169.21955335183205
4191.0 169.21955335183205
4192.0 169.1513767746801
4192.0 169.1513767746801
4193.0 169.08320019267282
4193.0 169.08320019267282
4194.0 169.01502358382254
4194.0 169.01502358382254
4195.0 168.94684697804541
4195.0 168.94684697804541
4196.0 168.8786703538544
4196.0 168.8786703538544
4197.0 168.81049373094942
4197.0 168.81049373094942
4198.0 168.7423170914177
4198.0 168.7423170914177
4199.0 168.6741404372267
4199.0 168.6741404372267
4200.0 168.6059637735128
4200.0 168.6059637735128
4201.0 168.53778711245974
4201.0 168.53778711245974
4202.0 168.46961043812217
4202.0 168.46961043812217
4203.0 168.40143375426175
4203.0 168.40143375426175
4204.0 168.33325706417114
4204.0 168.33325706417114
4205.0 168.26508036359516
4205.0 168.26508036359516
4206.0 168.19690365110952
4206.0 168.19690365110952
4207.0 168.12872692021
4207.0 168.12872692021
4208.0 168.06055018491696
4208.0 168.06055018491696
4209.0 167.9923734579643
4209.0 167.9923734579643
4210.0 167.9241966998639
4210.0 167.9241966998639
4211.0 167.85601993553334
4211.0 167.85601993553334
4212.0 167.7878431813798
4212.0 167.7878431813798
4213.0 167.71966639424187
4213.0 167.71966639424187
4214.0 167.65148960976475
4214.0 167.65148960976475
4215.0 167.58331280728612
4215.0 167.58331280728612
4216.0 167.51513600000163
4216.0 167.51513600000163
4217.0 167.44695919537796
4217.0 167.44695919537796
4218.0 167.37878237275277
4218.0 167.37878237275277
4219.0 167.31060553075122
4219.0 167.31060553075122
4220.0 167.2424286914105
4220.0 167.2424286914105
4221.0 167.17425184726395
4221.0 167.17425184726395
4222.0 167.10607498511584
4222.0 167.10607498511584
4223.0 167.0378981242538
4223.0 167.0378981242538
4224.0 166.96972123315692
4224.0 166.96972123315692
4225.0 166.90154433491696
4225.0 166.90154433491696
4226.0 166.83336745528314
4226.0 166.83336745528314
4227.0 166.76519052809442
4227.0 166.76519052809442
4228.0 166.69701362565323
4228.0 166.69701362565323
4229.0 166.62883670241138
4229.0 166.62883670241138
4230.0 166.5606597550761
4230.0 166.5606597550761
4231.0 166.49248281654306
4231.0 166.49248281654306
4232.0 166.42430585386705
4232.0 166.42430585386705
4233.0 166.3561288924771
4233.0 166.3561288924771
4234.0 166.28795192018947
4234.0 166.28795192018947
4235.0 166.21977493599212
4235.0 166.21977493599212
4236.0 166.1515979544556
4236.0 166.1515979544556
4237.0 166.0834209488257
4237.0 166.0834209488257
4238.0 166.01524394448182
4238.0 166.01524394448182
4239.0 165.9470669221364
4239.0 165.9470669221364
4240.0 165.878889901077
4240.0 165.878889901077
4241.0 165.81071286339085
4241.0 165.81071286339085
4242.0 165.74253581200787
4242.0 165.74253581200787
4243.0 165.67435875151435
4243.0 165.67435875151435
4244.0 165.60618169230685
4244.0 165.60618169230685
4245.0 165.53800460758163
4245.0 165.53800460758163
4246.0 165.46982752694154
4246.0 165.46982752694154
4247.0 165.40165043397946
4247.0 165.40165043397946
4248.0 165.33347333662385
4248.0 165.33347333662385
4249.0 165.26529621375056
4249.0 165.26529621375056
4250.0 165.19711909216326
4250.0 165.19711909216326
4251.0 165.1289419746611
4251.0 165.1289419746611
4252.0 165.06076483164125
4252.0 165.06076483164125
4253.0 164.99258768519033
4253.0 164.99258768519033
4254.0 164.92441051936308
4254.0 164.92441051936308
4255.0 164.85623334162617
4255.0 164.85623334162617
4256.0 164.78805618112057
4256.0 164.78805618112057
4257.0 164.71987898057625
4257.0 164.71987898057625
4258.0 164.65170179726329
4258.0 164.65170179726329
4259.0 164.58352459594875
4259.0 164.58352459594875
4260.0 164.5153473691165
4260.0 164.5153473691165
4261.0 164.44717015108648
4261.0 164.44717015108648
4262.0 164.3789929150549
4262.0 164.3789929150549
4263.0 164.31081566807612
4263.0 164.31081566807612
4264.0 164.2426384167038
4264.0 164.2426384167038
4265.0 164.1744611530095
4265.0 164.1744611530095
4266.0 164.10628389340033
4266.0 164.10628389340033
4267.0 164.03810660827344
4267.0 164.03810660827344
4268.0 163.96992931875306
4268.0 163.96992931875306
4269.0 163.90175203148115
4269.0 163.90175203148115
4270.0 163.8335747116372
4270.0 163.8335747116372
4271.0 163.76539739445408
4271.0 163.76539739445408
4272.0 163.69722007383993
4272.0 163.69722007383993
4273.0 163.6290427413656
4273.0 163.6290427413656
4274.0 163.56086540403592
4274.0 163.56086540403592
4275.0 163.49268804261283
4275.0 163.49268804261283
4276.0 163.4245106763344
4276.0 163.4245106763344
4277.0 163.35633330566245
4277.0 163.35633330566245
4278.0 163.28815592409282
4278.0 163.28815592409282
4279.0 163.2199785306135
4279.0 163.2199785306135
4280.0 163.151801139795
4280.0 163.151801139795
4281.0 163.08362371736692
4281.0 163.08362371736692
4282.0 163.01544630511586
4282.0 163.01544630511586
4283.0 162.94726887348844
4283.0 162.94726887348844
4284.0 162.87909143700566
4284.0 162.87909143700566
4285.0 162.810913991
4285.0 162.810913991
4286.0 162.7427365321222
4286.0 162.7427365321222
4287.0 162.6745590707758
4287.0 162.6745590707758
4288.0 162.6063816036611
4288.0 162.6063816036611
4289.0 162.53820410631164
4289.0 162.53820410631164
4290.0 162.47002661634005
4290.0 162.47002661634005
4291.0 162.40184911684557
4291.0 162.40184911684557
4292.0 162.33367160544142
4292.0 162.33367160544142
4293.0 162.2654940746609
4293.0 162.2654940746609
4294.0 162.19731654182416
4294.0 162.19731654182416
4295.0 162.12913901027343
4295.0 162.12913901027343
4296.0 162.0609614607212
4296.0 162.0609614607212
4297.0 161.99278390773787
4297.0 161.99278390773787
4298.0 161.9246063428449
4298.0 161.9246063428449
4299.0 161.85642875995038
4299.0 161.85642875995038
4300.0 161.78825117930435
4300.0 161.78825117930435
4301.0 161.7200735810691
4301.0 161.7200735810691
4302.0 161.65189596442
4302.0 161.65189596442
4303.0 161.58371835794787
4303.0 161.58371835794787
4304.0 161.5155407334247
4304.0 161.5155407334247
4305.0 161.4473631041452
4305.0 161.4473631041452
4306.0 161.37918545681467
4306.0 161.37918545681467
4307.0 161.3110078196611
4307.0 161.3110078196611
4308.0 161.242830150898
4308.0 161.242830150898
4309.0 161.17465248342089
4309.0 161.17465248342089
4310.0 161.10647479931703
4310.0 161.10647479931703
4311.0 161.03829711040734
4311.0 161.03829711040734
4312.0 160.97011940958797
4312.0 160.97011940958797
4313.0 160.90194170533755
4313.0 160.90194170533755
4314.0 160.83376398308562
4314.0 160.83376398308562
4315.0 160.7655862634945
4315.0 160.7655862634945
4316.0 160.6974085259018
4316.0 160.6974085259018
4317.0 160.6292307848781
4317.0 160.6292307848781
4318.0 160.56105304514043
4318.0 160.56105304514043
4319.0 160.49287526811364
4319.0 160.49287526811364
4320.000002 160.42469736447327

==> Data/sim_static_100_w_4.txt <==
0.0 100.0
0.0 100.0
1.0 99.93181398463813
1.0 99.93181398463813
2.0 99.86362794890836
2.0 99.86362794890836
3.0 99.79544191539155
3.0 99.79544191539155
4.0 99.72725586034171
4.0 99.72725586034171
5.0 99.65906981581313
5.0 99.65906981581313
6.0 99.59088374386232
6.0 99.59088374386232
7.0 99.52269766640563
7.0 99.52269766640563
8.0 99.45451158218908
8.0 99.45451158218908
9.0 99.38632549362534
9.0 99.38632549362534
10.0 99.31813938545349
10.0 99.31813938545349
11.0 99.24995327101595
11.0 99.24995327101595
12.0 99.18176715667025
12.0 99.18176715667025
13.0 99.1135810182774
13.0 99.1135810182774
14.0 99.04539487845678
14.0 99.04539487845678
15.0 98.9772087270384
15.0 98.9772087270384
16.0 98.90902257011415
16.0 98.90902257011415
17.0 98.84083640567025
17.0 98.84083640567025
18.0 98.77265021505808
18.0 98.77265021505808
19.0 98.70446403487186
19.0 98.70446403487186
20.0 98.63627784020696
20.0 98.63627784020696
21.0 98.56809163050623
21.0 98.56809163050623
22.0 98.49990541112624
22.0 98.49990541112624
23.0 98.43171919031845
23.0 98.43171919031845
24.0 98.36353295182103
24.0 98.36353295182103
25.0 98.29534671239
25.0 98.29534671239
26.0 98.22716046156388
26.0 98.22716046156388
27.0 98.15897419741775
27.0 98.15897419741775
28.0 98.09078792651177
28.0 98.09078792651177
29.0 98.02260164324824
29.0 98.02260164324824
30.0 97.95441536001354
30.0 97.95441536001354
31.0 97.88622905736696
31.0 97.88622905736696
32.0 97.81804274865736
32.0 97.81804274865736
33.0 97.74985644195806
33.0 97.74985644195806
34.0 97.6816701124088
34.0 97.6816701124088
35.0 97.6134837637456
35.0 97.6134837637456
36.0 97.54529742405174
36.0 97.54529742405174
37.0 97.4771110698162
37.0 97.4771110698162
38.0 97.4089247107393
38.0 97.4089247107393
39.0 97.34073833102887
39.0 97.34073833102887
40.0 97.27255194359613
40.0 97.27255194359613
41.0 97.20436555907315
41.0 97.20436555907315
42.0 97.136179160736
42.0 97.136179160736
43.0 97.0679927470974
43.0 97.0679927470974
44.0 96.99980632110123
44.0 96.99980632110123
45.0 96.9316199048342
45.0 96.9316199048342
46.0 96.86343345260333
46.0 96.86343345260333
47.0 96.79524699970449
47.0 96.79524699970449
48.0 96.72706056474776
48.0 96.72706056474776
49.0 96.6588740848544
49.0 96.6588740848544
50.0 96.59068760766816
50.0 96.59068760766816
51.0 96.52250112296227
51.0 96.52250112296227
52.0 96.4543146326552
52.0 96.4543146326552
53.0 96.38612812856626
53.0 96.38612812856626
54.0 96.31794161907881
54.0 96.31794161907881
55.0 96.24975508723557
55.0 96.24975508723557
56.0 96.18156855472435
56.0 96.18156855472435
57.0 96.11338201806858
57.0 96.11338201806858
58.0 96.04519548286596
58.0 96.04519548286596
59.0 95.97700891024287
59.0 95.97700891024287
60.0 95.90882233907294
60.0 95.90882233907294
61.0 95.84063576985032
61.0 95.84063576985032
62.0 95.77244918386963
62.0 95.77244918386963
63.0 95.7042625794395
63.0 95.7042625794395
64.0 95.63607596722409
64.0 95.63607596722409
65.0 95.56788935570202
65.0 95.56788935570202
66.0 95.49970273106261
66.0 95.49970273106261
67.0 95.43151609939771
67.0 95.43151609939771
68.0 95.36332945385566
68.0 95.36332945385566
69.0 95.29514280900695
69.0 95.29514280900695
70.0 95.22695615713276
70.0 95.22695615713276
71.0 95.15876948462505
71.0 95.15876948462505
72.0 95.09058279678355
72.0 95.09058279678355
73.0 95.0223961040377
73.0 95.0223961040377
74.0 94.95420941883687
74.0 94.95420941883687
75.0 94.8860226879396
75.0 94.8860226879396
76.0 94.81783598107633
76.0 94.81783598107633
77.0 94.74964924603103
77.0 94.74964924603103
78.0 94.68146251846778
78.0 94.68146251846778
79.0 94.61327576785192
79.0 94.61327576785192
80.0 94.54508902081032
80.0 94.54508902081032
81.0 94.47690224949449
81.0 94.47690224949449
82.0 94.40871548079046
82.0 94.40871548079046
83.0 94.34052870238268
83.0 94.34052870238268
84.0 94.27234190592435
84.0 94.27234190592435
85.0 94.20415510727844
85.0 94.20415510727844
86.0 94.13596830230387
86.0 94.13596830230387
87.0 94.06778147590363
87.0 94.06778147590363
88.0 93.99959464241495
88.0 93.99959464241495
89.0 93.93140781647129
89.0 93.93140781647129
90.0 93.86322096834218
90.0 93.86322096834218
91.0 93.79503410007369
91.0 93.79503410007369
92.0 93.72684724409285
92.0 93.72684724409285
93.0 93.65866036797264
93.0 93.65866036797264
94.0 93.5904734718834
94.0 93.5904734718834
95.0 93.52228657960316
95.0 93.52228657960316
96.0 93.45409968175406
96.0 93.45409968175406
97.0 93.38591276317614
97.0 93.38591276317614
98.0 93.3177258588996
98.0 93.3177258588996
99.0 93.24953891789943
99.0 93.24953891789943
100.0 93.18135197471169
100.0 93.18135197471169
101.0 93.11316502661958
101.0 93.11316502661958
102.0 93.04497806313073
102.0 93.04497806313073
103.0 92.97679109404069
103.0 92.97679109404069
104.0 92.9086041316729
104.0 92.9086041316729
105.0 92.84041713188465
105.0 92.84041713188465
106.0 92.77223013202995
106.0 92.77223013202995
107.0 92.70404312438995
107.0 92.70404312438995
108.0 92.63585611108581
108.0 92.63585611108581
109.0 92.56766908874243
109.0 92.56766908874243
110.0 92.49948206682676
110.0 92.49948206682676
111.0 92.43129500961174
111.0 92.43129500961174
112.0 92.36310794944936
112.0 92.36310794944936
113.0 92.294920905045
113.0 92.294920905045
114.0 92.22673383067337
114.0 92.22673383067337
115.0 92.1585467569951
115.0 92.1585467569951
116.0 92.09035965410935
116.0 92.09035965410935
117.0 92.02217255937018
117.0 92.02217255937018
118.0 91.95398546244341
118.0 91.95398546244341
119.0 91.88579834164125
119.0 91.88579834164125
120.0 91.81761120908307
120.0 91.81761120908307
121.0 91.74942407503413
121.0 91.74942407503413
122.0 91.68123693386441
122.0 91.68123693386441
123.0 91.61304976908494
123.0 91.61304976908494
124.0 91.54486261294618
124.0 91.54486261294618
125.0 91.47667544776817
125.0 91.47667544776817
126.0 91.40848826043704
126.0 91.40848826043704
127.0 91.34030107207698
127.0 91.34030107207698
128.0 91.27211387729298
128.0 91.27211387729298
129.0 91.20392665959605
129.0 91.20392665959605
130.0 91.13573943477834
130.0 91.13573943477834
131.0 91.06755221598604
131.0 91.06755221598604
132.0 90.99936497428082
132.0 90.99936497428082
133.0 90.93117772545482
133.0 90.93117772545482
134.0 90.86299046878055
134.0 90.86299046878055
135.0 90.79480319525291
135.0 90.79480319525291
136.0 90.72661593063161
136.0 90.72661593063161
137.0 90.65842863461874
137.0 90.65842863461874
138.0 90.59024134529581
138.0 90.59024134529581
139.0 90.52205404279255
139.0 90.52205404279255
140.0 90.4538667234359
140.0 90.4538667234359
141.0 90.3856794108015
141.0 90.3856794108015
142.0 90.31749207571602
142.0 90.31749207571602
143.0 90.24930473304791
143.0 90.24930473304791
144.0 90.1811173803151
144.0 90.1811173803151
145.0 90.11293002943432
145.0 90.11293002943432
146.0 90.04474266123833
146.0 90.04474266123833
147.0 89.97655527737993
147.0 89.97655527737993
148.0 89.90836790097126
148.0 89.90836790097126
149.0 89.84018050164966
149.0 89.84018050164966
150.0 89.77199309514431
150.0 89.77199309514431
151.0 89.70380567787744
151.0 89.70380567787744
152.0 89.63561826200075
152.0 89.63561826200075
153.0 89.567430815397
153.0 89.567430815397
154.0 89.49924338303167
154.0 89.49924338303167
155.0 89.43105593305316
155.0 89.43105593305316
156.0 89.36286846989431
156.0 89.36286846989431
157.0 89.29468099667079
157.0 89.29468099667079
158.0 89.22649351576933
158.0 89.22649351576933
159.0 89.15830602072509
159.0 89.15830602072509
160.0 89.09011852121388
160.0 89.09011852121388
161.0 89.0219310145189
161.0 89.0219310145189
162.0 88.95374350891615
162.0 88.95374350891615
163.0 88.88555598599817
163.0 88.88555598599817
164.0 88.81736844741779
164.0 88.81736844741779
165.0 88.7491809011595
165.0 88.7491809011595
166.0 88.6809933516882
166.0 88.6809933516882
167.0 88.61280577996845
167.0 88.61280577996845
168.0 88.54461820791664
168.0 88.54461820791664
169.0 88.47643063427877
169.0 88.47643063427877
170.0 88.40824302991385
170.0 88.40824302991385
171.0 88.34005543151136
171.0 88.34005543151136
172.0 88.2718678252283
172.0 88.2718678252283
173.0 88.20368020278868
173.0 88.20368020278868
174.0 88.13549257028436
174.0 88.13549257028436
175.0 88.06730494516681
175.0 88.06730494516681
176.0 87.99911728932219
176.0 87.99911728932219
177.0 87.93092963874318
177.0 87.93092963874318
178.0 87.86274196661259
178.0 87.86274196661259
179.0 87.79455429193348
179.0 87.79455429193348
180.0 87.72636660794947
180.0 87.72636660794947
181.0 87.65817891552776
181.0 87.65817891552776
182.0 87.58999120744365
182.0 87.58999120744365
183.0 87.52180349634918
183.0 87.52180349634918
184.0 87.45361577949527
184.0 87.45361577949527
185.0 87.38542804284407
185.0 87.38542804284407
186.0 87.31724030682325
186.0 87.31724030682325
187.0 87.2490525618964
187.0 87.2490525618964
188.0 87.18086480641071
188.0 87.18086480641071
189.0 87.11267702986758
189.0 87.11267702986758
190.0 87.04448925028177
190.0 87.04448925028177
191.0 86.97630146208792
191.0 86.97630146208792
192.0 86.90811367982417
192.0 86.90811367982417
193.0 86.83992586607357
193.0 86.83992586607357
194.0 86.77173805143374
194.0 86.77173805143374
195.0 86.7035502342454
195.0 86.7035502342454
196.0 86.63536239262453
196.0 86.63536239262453
197.0 86.56717455742795
197.0 86.56717455742795
198.0 86.49898669779884
198.0 86.49898669779884
199.0 86.43079883850214
199.0 86.43079883850214
200.0 86.36261096934344
200.0 86.36261096934344
201.0 86.29442308936022
201.0 86.29442308936022
202.0 86.22623520894965
202.0 86.22623520894965
203.0 86.15804730486633
203.0 86.15804730486633
204.0 86.08985939138283
204.0 86.08985939138283
205.0 86.02167148310198
205.0 86.02167148310198
206.0 85.95348354409407
206.0 85.95348354409407
207.0 85.88529562456135
207.0 85.88529562456135
208.0 85.81710767450423
208.0 85.81710767450423
209.0 85.74891971438242
209.0 85.74891971438242
210.0 85.68073175164912
210.0 85.68073175164912
211.0 85.61254377418358
211.0 85.61254377418358
212.0 85.54435580116088
212.0 85.54435580116088
213.0 85.4761678173137
213.0 85.4761678173137
214.0 85.40797981121808
214.0 85.40797981121808
215.0 85.33979181002717
215.0 85.33979181002717
216.0 85.27160378440371
216.0 85.27160378440371
217.0 85.2034157500769
217.0 85.2034157500769
218.0 85.13522772025591
218.0 85.13522772025591
219.0 85.06703965818825
219.0 85.06703965818825
220.0 84.99885160274755
220.0 84.99885160274755
221.0 84.93066353572256
221.0 84.93066353572256
222.0 84.86247546902999
222.0 84.86247546902999
223.0 84.79428737638528
223.0 84.79428737638528
224.0 84.7260992972192
224.0 84.7260992972192
225.0 84.65791118580646
225.0 84.65791118580646
226.0 84.58972308026087
226.0 84.58972308026087
227.0 84.52153495779892
227.0 84.52153495779892
228.0 84.45334682375268
228.0 84.45334682375268
229.0 84.38515868176289
229.0 84.38515868176289
230.0 84.31697053666744
230.0 84.31697053666744
231.0 84.2487823751498
231.0 84.2487823751498
232.0 84.18059421873951
232.0 84.18059421873951
233.0 84.1124060289239
233.0 84.1124060289239
234.0 84.0442178476537
234.0 84.0442178476537
235.0 83.97602964506662
235.0 83.97602964506662
236.0 83.90784144350877
236.0 83.90784144350877
237.0 83.83965322987248
237.0 83.83965322987248
238.0 83.771465008027
238.0 83.771465008027
239.0 83.70327677410306
239.0 83.70327677410306
240.0 83.6350885239596
240.0 83.6350885239596
241.0 83.56690027872081
241.0 83.56690027872081
242.0 83.49871201580588
242.0 83.49871201580588
243.0 83.43052374418758
243.0 83.43052374418758
244.0 83.36233547555551
244.0 83.36233547555551
245.0 83.29414717004154
245.0 83.29414717004154
246.0 83.22595887502995
246.0 83.22595887502995
247.0 83.15777057740688
247.0 83.15777057740688
248.0 83.08958224849961
248.0 83.08958224849961
249.0 83.02139392373722
249.0 83.02139392373722
250.0 82.95320560196106
250.0 82.95320560196106
250.97991496804136 82.94545062464182
250.97991496804136 82.94545062464182
251.97991496804136 83.1258763783132
251.97991496804136 83.1258763783132
252.97991496804136 83.450015113604
252.97991496804136 83.450015113604
253.97991496804136 83.88815406310073
253.97991496804136 83.88815406310073
254.97991496804136 84.41672346863946
254.97991496804136 84.41672346863946
255.97991496804136 85.01702658671752
255.97991496804136 85.01702658671752
256.9799149680414 85.67423220078854
256.9799149680414 85.67423220078854
257.9799149680414 86.3765754294747
257.9799149680414 86.3765754294747
258.9799149680414 87.1147237713633
258.9799149680414 87.1147237713633
259.9799149680414 87.88127418294788
259.9799149680414 87.88127418294788
260.9799149680414 88.67035425633888
260.9799149680414 88.67035425633888
261.9799149680414 89.47730563347719
261.9799149680414 89.47730563347719
262.9799149680414 90.29843313086303
262.9799149680414 90.29843313086303
263.9799149680414 91.13080550206804
263.9799149680414 91.13080550206804
264.9799149680414 91.97209754663929
264.9799149680414 91.97209754663929
265.9799149680414 92.82046482836606
265.9799149680414 92.82046482836606
266.9799149680414 93.67444419913006
266.9799149680414 93.67444419913006
267.9799149680414 94.53287506704137
267.9799149680414 94.53287506704137
268.9799149680414 95.39483672140337
268.9799149680414 95.39483672140337
269.9799149680414 96.25959890035364
269.9799149680414 96.25959890035364
270.9799149680414 97.12658225305574
270.9799149680414 97.12658225305574
271.9799149680414 97.99532724744779
271.9799149680414 97.99532724744779
272.9799149680414 98.8654693577228
272.9799149680414 98.8654693577228
273.9799149680414 99.73671938547557
273.9799149680414 99.73671938547557
274.9799149680414 100.60884795416193
274.9799149680414 100.60884795416193
275.9799149680414 101.48167311651214
275.9799149680414 101.48167311651214
276.9799149680414 102.35505055099617
276.9799149680414 102.35505055099617
277.9799149680414 103.22886573270603
277.9799149680414 103.22886573270603
278.9799149680414 104.10302785041866
278.9799149680414 104.10302785041866
279.9799149680414 104.97746486613006
279.9799149680414 104.97746486613006
280.9799149680414 105.852119615604
280.9799149680414 105.852119615604
281.9799149680414 106.72694677348997
281.9799149680414 106.72694677348997
282.9506283695207 107.51722387206344
282.9506283695207 107.51722387206344
283.9506283695207 108.14369110385029
283.9506283695207 108.14369110385029
284.9506283695207 108.626539294005
284.9506283695207 108.626539294005
285.9506283695207 108.99546174394155
285.9506283695207 108.99546174394155
286.9506283695207 109.27401260488061
286.9506283695207 109.27401260488061
287.9506283695207 109.48087618778685
287.9506283695207 109.48087618778685
288.9506283695207 109.6308737882554
288.9506283695207 109.6308737882554
289.9506283695207 109.73576243135359
289.9506283695207 109.73576243135359
290.9506283695207 109.80486833156203
290.9506283695207 109.80486833156203
291.9506283695207 109.84558958348116
291.9506283695207 109.84558958348116
292.9506283695207 109.86379463471553
292.9506283695207 109.86379463471553
293.9506283695207 109.86413872891468
293.9506283695207 109.86413872891468
294.9506283695207 109.85031456104991
294.9506283695207 109.85031456104991
295.9506283695207 109.82525142357692
295.9506283695207 109.82525142357692
296.9506283695207 109.79127296479412
296.9506283695207 109.79127296479412
297.9506283695207 109.75022240898195
297.9506283695207 109.75022240898195
298.9506283695207 109.70356189433372
298.9506283695207 109.70356189433372
300.0 109.64979224662837
300.0 109.64979224662837
301.0 109.59500532995959
301.0 109.59500532995959
302.0 109.53744843095326
302.0 109.53744843095326
303.0 109.47769423825513
303.0 109.47769423825513
304.0 109.4161970265848
304.0 109.4161970265848
305.0 109.35331717531163
305.0 109.35331717531163
306.0 109.28934054051753
306.0 109.28934054051753
307.0 109.22449388670152
307.0 109.22449388670152
308.0 109.15895705718246
308.0 109.15895705718246
309.0 109.09287277388532
309.0 109.09287277388532
310.0 109.02635419776409
310.0 109.02635419776409
311.0 108.95949112894472
311.0 108.95949112894472
312.0 108.89235479657464
312.0 108.89235479657464
313.0 108.82500166486774
313.0 108.82500166486774
314.0 108.75747659619196
314.0 108.75747659619196
315.0 108.68981510795105
315.0 108.68981510795105
316.0 108.62204541961282
316.0 108.62204541961282
317.0 108.55418988491535
317.0 108.55418988491535
318.0 108.48626625926961
318.0 108.48626625926961
319.0 108.41828861152857
319.0 108.41828861152857
320.0 108.35026811830436
320.0 108.35026811830436
321.0 108.28221362304357
321.0 108.28221362304357
322.0 108.21413216397092
322.0 108.21413216397092
323.0 108.14602931976631
323.0 108.14602931976631
324.0 108.07790948154755
324.0 108.07790948154755
325.0 108.00977619994156
325.0 108.00977619994156
326.0 107.94163223031319
326.0 107.94163223031319
327.0 107.87347977552318
327.0 107.87347977552318
328.0 107.80532061012622
328.0 107.80532061012622
329.0 107.73715609076092
329.0 107.73715609076092
330.0 107.66898733121317
330.0 107.66898733121317
331.0 107.600815227616
331.0 107.600815227616
332.0 107.53264044699395
332.0 107.53264044699395
333.0 107.4644635546444
333.0 107.4644635546444
334.0 107.39628496838047
334.0 107.39628496838047
335.0 107.32810505033689
335.0 107.32810505033689
336.0 107.25992406432334
336.0 107.25992406432334
337.0 107.19174224261033
337.0 107.19174224261033
338.0 107.1235597434247
338.0 107.1235597434247
339.0 107.05537671444458
339.0 107.05537671444458
340.0 106.98719325869997
340.0 106.98719325869997
341.0 106.91900945902304
341.0 106.91900945902304
342.0 106.85082538708427
342.0 106.85082538708427
343.0 106.78264110071801
343.0 106.78264110071801
344.0 106.71445663737508
344.0 106.71445663737508
345.0 106.64627203812468
345.0 106.64627203812468
346.0 106.5780873199596
346.0 106.5780873199596
347.0 106.50990251036693
347.0 106.50990251036693
348.0 106.44171764081554
348.0 106.44171764081554
349.0 106.37353269224658
349.0 106.37353269224658
350.0 106.30534770294378
350.0 106.30534770294378
351.0 106.23716265870381
351.0 106.23716265870381
352.0 106.16897758674489
352.0 106.16897758674489
353.0 106.1007924898781
353.0 106.1007924898781
353.9545589714796 106.18444550950419
353.9545589714796 106.18444550950419
354.9545589714796 106.74234206672206
354.9545589714796 106.74234206672206
355.9545589714796 107.662148065112
355.9545589714796 107.662148065112
356.9545589714796 108.86903710463021
356.9545589714796 108.86903710463021
357.9545589714796 110.30365278411364
357.9545589714796 110.30365278411364
358.9545589714796 111.91891044205491
358.9545589714796 111.91891044205491
360.0 113.76138917457558
360.0 113.76138917457558
361.0 115.63793684722354
361.0 115.63793684722354
362.0 117.60374998463337
362.0 117.60374998463337
363.0 119.64037061511586
363.0 119.64037061511586
364.0 121.73315696917047
364.0 121.73315696917047
365.0 123.87049446157847
365.0 123.87049446157847
366.0 126.04316986860717
366.0 126.04316986860717
367.0 128.24387478675592
367.0 128.24387478675592
368.0 130.46681186417047
368.0 130.46681186417047
369.0 132.70738232310796
369.0 132.70738232310796
370.0 134.96193823783838
370.0 134.96193823783838
371.0 137.22758589328382
371.0 137.22758589328382
372.0 139.50202980825856
372.0 139.50202980825856
373.0 141.78344914709376
373.0 141.78344914709376
374.0 144.07039954002803
374.0 144.07039954002803
375.0 146.3617352001294
375.0 146.3617352001294
375.9101019067499 148.4501786995008
375.9101019067499 148.4501786995008
376.9101019067499 150.33639240427843
376.9101019067499 150.33639240427843
377.9101019067499 151.81853298754592
377.9101019067499 151.81853298754592
378.9101019067499 152.98014393717614
378.9101019067499 152.98014393717614
379.9101019067499 153.8874955128835
379.9101019067499 153.8874955128835
380.9101019067499 154.59315627575276
380.9101019067499 154.59315627575276
381.9101019067499 155.13882600340418
381.9101019067499 155.13882600340418
382.9101019067499 155.55758294760938
382.9101019067499 155.55758294760938
383.9101019067499 155.87566633814043
383.9101019067499 155.87566633814043
384.9101019067499 156.11389040958952
384.9101019067499 156.11389040958952
385.9101019067499 156.28876607261753
385.9101019067499 156.28876607261753
386.9101019067499 156.41339055461822
386.9101019067499 156.41339055461822
387.9101019067499 156.49815325555255
387.9101019067499 156.49815325555255
388.9101019067499 156.5512955774651
388.9101019067499 156.5512955774651
389.9101019067499 156.57935498657693
389.9101019067499 156.57935498657693
390.9101019067499 156.5875173765753
390.9101019067499 156.5875173765753
391.9101019067499 156.57989640383454
391.9101019067499 156.57989640383454
392.9101019067499 156.55975527850552
392.9101019067499 156.55975527850552
393.9101019067499 156.52968251474422
393.9101019067499 156.52968251474422
394.9101019067499 156.49173146843987
394.9101019067499 156.49173146843987
395.9101019067499 156.447530984795
395.9101019067499 156.447530984795
396.9101019067499 156.39837308500316
396.9101019067499 156.39837308500316
397.9101019067499 156.3452827428045
397.9101019067499 156.3452827428045
398.9101019067499 156.28907296403437
398.9101019067499 156.28907296403437
399.9101019067499 156.2303886969962
399.9101019067499 156.2303886969962
400.9101019067499 156.16974152837165
400.9101019067499 156.16974152837165
401.9101019067499 156.10753729679502
401.9101019067499 156.10753729679502
402.9101019067499 156.04409790242087
402.9101019067499 156.04409790242087
403.9101019067499 155.9796787236277
403.9101019067499 155.9796787236277
404.9101019067499 155.91448233046762
404.9101019067499 155.91448233046762
405.9101019067499 155.84866940957397
405.9101019067499 155.84866940957397
406.9101019067499 155.782367400306
406.9101019067499 155.782367400306
407.9101019067499 155.71567745887745
407.9101019067499 155.71567745887745
408.9101019067499 155.64867975773
408.9101019067499 155.64867975773
409.9101019067499 155.58143794544392
409.9101019067499 155.58143794544392
410.9101019067499 155.51400247850418
410.9101019067499 155.51400247850418
411.9101019067499 155.44641337748277
411.9101019067499 155.44641337748277
412.9101019067499 155.37870243505174
412.9101019067499 155.37870243505174
413.9101019067499 155.3108948123552
413.9101019067499 155.3108948123552
414.9101019067499 155.24301051974106
414.9101019067499 155.24301051974106
415.9101019067499 155.1750653908399
415.9101019067499 155.1750653908399
416.9101019067499 155.10707200488378
416.9101019067499 155.10707200488378
417.9101019067499 155.03904034365928
417.9101019067499 155.03904034365928
418.9101019067499 154.9709783072933
418.9101019067499 154.9709783072933
419.9101019067499 154.90289218737664
419.9101019067499 154.90289218737664
420.5 154.86271877658885
420.5 154.86271877658885
421.5 154.79460423417612
421.5 154.79460423417612
422.5 154.72647644452883
422.5 154.72647644452883
423.5 154.65833816230685
423.5 154.65833816230685
424.5 154.59019153112786
424.5 154.59019153112786
425.5 154.52203830237661
425.5 154.52203830237661
426.5 154.4538798115753
426.5 154.4538798115753
427.5 154.38571715740417
427.5 154.38571715740417
428.5 154.31755119734956
428.5 154.31755119734956
429.5 154.24938261419896
429.5 154.24938261419896
430.5 154.18121195416327
430.5 154.18121195416327
431.5 154.11303963720368
431.5 154.11303963720368
432.5 154.04486600120683
432.5 154.04486600120683
433.5 153.97669133036558
433.5 153.97669133036558
434.5 153.90851580928611
434.5 153.90851580928611
435.5 153.84033964329714
435.5 153.84033964329714
436.5 153.77216295977198
436.5 153.77216295977198
437.5 153.7039858291784
437.5 153.7039858291784
438.5 153.63580838500317
438.5 153.63580838500317
439.5 153.5676306753624
439.5 153.5676306753624
440.5 153.49945273750015
440.5 153.49945273750015
441.5 153.43127463552318
441.5 153.43127463552318
442.5 153.36309639748498
442.5 153.36309639748498
443.5 153.29491803938996
443.5 153.29491803938996
444.5 153.2267395943963
444.5 153.2267395943963
445.5 153.15856108817363
445.5 153.15856108817363
446.5 153.09038251812623
446.5 153.09038251812623
447.5 153.02220388372052
447.5 153.02220388372052
448.5 152.95402522641072
448.5 152.95402522641072
449.5 152.88584652052472
449.5 152.88584652052472
450.5 152.81766777466657
450.5 152.81766777466657
451.5 152.7494890201459
451.5 152.7494890201459
452.5 152.68131024225042
452.5 152.68131024225042
453.5 152.61313144063155
453.5 152.61313144063155
454.5 152.54495261772053
454.5 152.54495261772053
455.5 152.47677375906977
455.5 152.47677375906977
456.5 152.40859490450418
456.5 152.40859490450418
457.5 152.34041602442088
457.5 152.34041602442088
458.5 152.2722371277108
458.5 152.2722371277108
459.5 152.20405824117776
459.5 152.20405824117776
460.5 152.13587934507228
460.5 152.13587934507228
461.5 152.0677004370571
461.5 152.0677004370571
462.5 151.99952150494855
462.5 151.99952150494855
463.5 151.93134257550082
463.5 151.93134257550082
464.5 151.86316364303437
464.5 151.86316364303437
465.5 151.79498469352885
465.5 151.79498469352885
466.5 151.72680573348842
466.5 151.72680573348842
467.5 151.6586267625008
467.5 151.6586267625008
468.5 151.5904477871197
468.5 151.5904477871197
469.5 151.52226880830753
469.5 151.52226880830753
470.5 151.4540898128686
470.5 151.4540898128686
471.5 151.38591081399866
471.5 151.38591081399866
472.5 151.31773179570285
472.5 151.31773179570285
473.5 151.2495527682965
473.5 151.2495527682965
474.5 151.18137373745907
474.5 151.18137373745907
475.5 151.1131947031411
475.5 151.1131947031411
476.5 151.04501564376727
476.5 151.04501564376727
477.5 150.9768365880167
477.5 150.9768365880167
478.5 150.9086575231556
478.5 150.9086575231556
479.5 150.84047843886862
479.5 150.84047843886862
480.5 150.7722993511506
480.5 150.7722993511506
481.5 150.70412025432202
481.5 150.70412025432202
482.5 150.63594115263808
482.5 150.63594115263808
483.5 150.5677620343274
483.5 150.5677620343274
484.5 150.49958289801518
484.5 150.49958289801518
485.5 150.4314037582719
485.5 150.4314037582719
486.5 150.36322462118946
486.5 150.36322462118946
487.5 150.29504546885508
487.5 150.29504546885508
488.5 150.2268663032362
488.5 150.2268663032362
489.5 150.15868712946923
489.5 150.15868712946923
490.5 150.09050795836308
490.5 150.09050795836308
491.5 150.02232877672205
491.5 150.02232877672205
492.5 149.95414957098762
492.5 149.95414957098762
493.5 149.88597036039783
493.5 149.88597036039783
494.5 149.81779114069747
494.5 149.81779114069747
495.5 149.74961191046222
495.5 149.74961191046222
496.5 149.6814326838503
496.5 149.6814326838503
497.5 149.61325343218246
497.5 149.61325343218246
498.5 149.5450741695674
498.5 149.5450741695674
499.5 149.4768949185042
499.5 149.4768949185042
500.5 149.40871564329802
500.5 149.40871564329802
501.5 149.34053635009033
501.5 149.34053635009033
502.5 149.27235706096775
502.5 149.27235706096775
503.5 149.2041777537941
503.5 149.2041777537941
504.5 149.13599844318946
504.5 149.13599844318946
505.5 149.0678191220499
505.5 149.0678191220499
506.5 148.99963979890364
506.5 148.99963979890364
507.5 148.9314604577063
507.5 148.9314604577063
508.5 148.8632811191698
508.5 148.8632811191698
509.5 148.79510175791467
509.5 148.79510175791467
510.5 148.72692238474988
510.5 148.72692238474988
511.5 148.65874300815403
511.5 148.65874300815403
512.5 148.59056362807766
512.5 148.59056362807766
513.5 148.52238422432018
513.5 148.52238422432018
514.5 148.4542048303274
514.5 148.4542048303274
515.5 148.38602540651215
515.5 148.38602540651215
516.5 148.31784599241206
516.5 148.31784599241206
517.5 148.24966655325608
517.5 148.24966655325608
518.5 148.18148711204387
518.5 148.18148711204387
519.5 148.1133076673511
519.5 148.1133076673511
520.5 148.04512820470632
520.5 148.04512820470632
521.5 147.9769487314771
521.5 147.9769487314771
522.5 147.9087692562412
522.5 147.9087692562412
523.5 147.84058977614993
523.5 147.84058977614993
524.5 147.7724102794319
524.5 147.7724102794319
525.5 147.70423076608716
525.5 147.70423076608716
526.5 147.6360512615446
526.5 147.6360512615446
527.5 147.5678717342339
527.5 147.5678717342339
528.5 147.4996921889217
528.5 147.4996921889217
529.5 147.4315126415532
529.5 147.4315126415532
530.5 147.36333309684557
530.5 147.36333309684557
531.5 147.29515353413638
531.5 147.29515353413638
532.5 147.2269739608923
532.5 147.2269739608923
533.5 147.15879437950014
533.5 147.15879437950014
534.5 147.09061478619827
534.5 147.09061478619827
535.5 147.02243519693207
535.5 147.02243519693207
536.5 146.9542555835724
536.5 146.9542555835724
537.5 146.88607596673222
537.5 146.88607596673222
538.5 146.81789634078146
538.5 146.81789634078146
539.5 146.749716702921
539.5 146.749716702921
540.5 146.68153704802148
540.5 146.68153704802148
541.5 146.61335741076564
541.5 146.61335741076564
542.5 146.5451777287045
542.5 146.5451777287045
543.5 146.47699807139085
543.5 146.47699807139085
544.5 146.4088183692719
544.5 146.4088183692719
545.5 146.34063869936713
545.5 146.34063869936713
546.5 146.27245898328226
546.5 146.27245898328226
547.5 146.20427926985823
547.5 146.20427926985823
548.5 146.13609955437798
548.5 146.13609955437798
549.5 146.067919835879
549.5 146.067919835879
550.5 145.9997400857704
550.5 145.9997400857704
551.5 145.93156033969748
551.5 145.93156033969748
552.5 145.86338058308965
552.5 145.86338058308965
553.5 145.79520081695892
553.5 145.79520081695892
554.5 145.72702104029332
554.5 145.72702104029332
555.5 145.65884124562615
555.5 145.65884124562615
556.5 145.59066145499463
556.5 145.59066145499463
557.5 145.52248166230686
557.5 145.52248166230686
558.5 145.45430185161754
558.5 145.45430185161754
559.5 145.3861220167853
559.5 145.3861220167853
560.5 145.31794219213006
560.5 145.31794219213006
561.5 145.24976235222286
561.5 145.24976235222286
562.5 145.18158249999368
562.5 145.18158249999368
563.5 145.11340264612056
563.5 145.11340264612056
564.5 145.04522276815405
564.5 145.04522276815405
565.5 144.97704289142405
565.5 144.97704289142405
566.5 144.9088630008664
566.5 144.9088630008664
567.5 144.84068310545342
567.5 144.84068310545342
568.5 144.77250320660937
568.5 144.77250320660937
569.5 144.70432328545905
569.5 144.70432328545905
570.5 144.6361433594534
570.5 144.6361433594534
571.5 144.5679634300167
571.5 144.5679634300167
572.5 144.49978348395328
572.5 144.49978348395328
573.5 144.43160352877925
573.5 144.43160352877925
574.5 144.36342357012467
574.5 144.36342357012467
575.5 144.29524359346857
575.5 144.29524359346857
576.5 144.22706362084807
576.5 144.22706362084807
577.5 144.15888362550896
577.5 144.15888362550896
578.5 144.0907036328307
578.5 144.0907036328307
579.5 144.02252362961755
579.5 144.02252362961755
580.5 143.9543435961696
580.5 143.9543435961696
581.5 143.88616357289865
581.5 143.88616357289865
582.5 143.81798353300096
582.5 143.81798353300096
583.5 143.74980349713888
583.5 143.74980349713888
584.5 143.6816234357591
584.5 143.6816234357591
585.5 143.61344338121404
585.5 143.61344338121404
586.5 143.54526330866744
586.5 143.54526330866744
587.5 143.47708321669498
587.5 143.47708321669498
588.5 143.40890313018247
588.5 143.40890313018247
589.5 143.34072301952702
589.5 143.34072301952702
590.5 143.2725429143315
590.5 143.2725429143315
591.5 143.20436279108495
591.5 143.20436279108495
592.5 143.13618266440733
592.5 143.13618266440733
593.5 143.068002534711
593.5 143.068002534711
594.5 142.9998223808718
594.5 142.9998223808718
595.5 142.9316422236015
595.5 142.9316422236015
596.5 142.86346204970448
596.5 142.86346204970448
597.5 142.7952818737512
597.5 142.7952818737512
598.5 142.72710169477924
598.5 142.72710169477924
599.5 142.65892151095193
599.5 142.65892151095193
600.5 142.59074130440598
600.5 142.59074130440598
601.5 142.5225610873252
601.5 142.5225610873252
602.5 142.45438086067196
602.5 142.45438086067196
603.5 142.38620062353334
603.5 142.38620062353334
604.5 142.31802039043038
604.5 142.31802039043038
605.5 142.24984014070066
605.5 142.24984014070066
606.5 142.18165988891468
606.5 142.18165988891468
607.5 142.11347961907765
607.5 142.11347961907765
608.5 142.04529933875526
608.5 142.04529933875526
609.5 141.97711905637664
609.5 141.97711905637664
610.5 141.90893874985508
610.5 141.90893874985508
611.5 141.8407584548853
611.5 141.8407584548853
612.5 141.77257813439783
612.5 141.77257813439783
613.5 141.70439781089166
613.5 141.70439781089166
614.5 141.63621747172118
614.5 141.63621747172118
615.5 141.568037129532
615.5 141.568037129532
616.5 141.49985677777042
616.5 141.49985677777042
617.5 141.43167641409914
617.5 141.43167641409914
618.5 141.36349604837164
618.5 141.36349604837164
619.5 141.29531567353357
619.5 141.29531567353357
620.5 141.22713527455255
620.5 141.22713527455255
621.5 141.15895487960717
621.5 141.15895487960717
622.5 141.09077446803502
622.5 141.09077446803502
623.5 141.02259405303187
623.5 141.02259405303187
624.5 140.9544136274938
624.5 140.9544136274938
625.5 140.88623319989952
625.5 140.88623319989952
626.5 140.81805274110798
626.5 140.81805274110798
627.5 140.74987229483068
627.5 140.74987229483068
628.5 140.68169182912757
628.5 140.68169182912757
629.5 140.61351135568864
629.5 140.61351135568864
630.5 140.54533087034005
630.5 140.54533087034005
631.5 140.47715037684335
631.5 140.47715037684335
632.5 140.4089698798661
632.5 140.4089698798661
633.5 140.34078936529966
633.5 140.34078936529966
634.5 140.2726088557808
634.5 140.2726088557808
635.5 140.20442831501518
635.5 140.20442831501518
636.5 140.13624777833468
636.5 140.13624777833468
637.5 140.06806723817363
637.5 140.06806723817363
638.5 139.99988667666878
638.5 139.99988667666878
639.5 139.93170611077042
639.5 139.93170611077042
640.5 139.86352554001672
640.5 139.86352554001672
641.5 139.79534494791918
641.5 139.79534494791918
642.5 139.72716435280296
642.5 139.72716435280296
643.5 139.6589837467395
643.5 139.6589837467395
644.5 139.59080314608647
644.5 139.59080314608647
645.5 139.5226225274319
645.5 139.5226225274319
646.5 139.4544418921506
646.5 139.4544418921506
647.5 139.38626124161732
647.5 139.38626124161732
648.5 139.3180805937449
648.5 139.3180805937449
649.5 139.24989994381622
649.5 139.24989994381622
650.5 139.181719275886
650.5 139.181719275886
651.5 139.11353859879569
651.5 139.11353859879569
652.5 139.04535790507862
652.5 139.04535790507862
653.5 138.9771772093053
653.5 138.9771772093053
654.5 138.90899650258478
654.5 138.90899650258478
655.5 138.84081579422036
655.5 138.84081579422036
656.5 138.7726350678544
656.5 138.7726350678544
657.5 138.70445433800788
657.5 138.70445433800788
658.5 138.63627359433372
658.5 138.63627359433372
659.5 138.5680928387499
659.5 138.5680928387499
660.5 138.49991207359363
660.5 138.49991207359363
661.5 138.43173130541865
661.5 138.43173130541865
662.5 138.3635505276713
662.5 138.3635505276713
663.5 138.29536973329715
663.5 138.29536973329715
664.5 138.22718894438296
664.5 138.22718894438296
665.5 138.15900813741771
665.5 138.15900813741771
666.5 138.0908273138257
666.5 138.0908273138257
667.5 138.02264650178552
667.5 138.02264650178552
668.5 137.95446565813572
668.5 137.95446565813572
669.5 137.88628480532586
669.5 137.88628480532586
670.5 137.81810395045974
670.5 137.81810395045974
671.5 137.74992308505875
671.5 137.74992308505875
672.5 137.68174221622672
672.5 137.68174221622672
673.5 137.61356133214272
673.5 137.61356133214272
674.5 137.5453804460025
674.5 137.5453804460025
675.5 137.4771995479526
675.5 137.4771995479526
676.5 137.40901863465075
676.5 137.40901863465075
677.5 137.34083771929264
677.5 137.34083771929264
678.5 137.27265678450868
678.5 137.27265678450868
679.5 137.20447585046762
679.5 137.20447585046762
680.5 137.136294897413
680.5 137.136294897413
681.5 137.0681139507808
681.5 137.0681139507808
682.5 136.99993298472273
682.5 136.99993298472273
683.5 136.9317520109289
683.5 136.9317520109289
684.5 136.86357101299214
684.5 136.86357101299214
685.5 136.79539002660715
685.5 136.79539002660715
686.5 136.72720901470447
686.5 136.72720901470447
687.5 136.65902800963653
687.5 136.65902800963653
688.5 136.59084698651753
688.5 136.59084698651753
689.5 136.5226659552504
689.5 136.5226659552504
690.5 136.45448492705646
690.5 136.45448492705646
691.5 136.3863038686277
691.5 136.3863038686277
692.5 136.31812281423458
692.5 136.31812281423458
693.5 136.24994174321472
693.5 136.24994174321472
694.5 136.18176066308428
694.5 136.18176066308428
695.5 136.11357957947328
695.5 136.11357957947328
696.5 136.04539847923553
696.5 136.04539847923553
697.5 135.97721737831634
697.5 135.97721737831634
698.5 135.9090362593956
698.5 135.9090362593956
699.5 135.8408551458853
699.5 135.8408551458853
700.5 135.77267399980295
700.5 135.77267399980295
701.5 135.70449287370153
701.5 135.70449287370153
702.5 135.63631170142
702.5 135.63631170142
703.5 135.56813054206506
703.5 135.56813054206506
704.5 135.49994938674575
704.5 135.49994938674575
705.5 135.43176820870784
705.5 135.43176820870784
706.5 135.36358701261886
706.5 135.36358701261886
707.5 135.29540580741931
707.5 135.29540580741931
708.5 135.22722460625542
708.5 135.22722460625542
709.5 135.1590433894272
709.5 135.1590433894272
710.5 135.0908621563846
710.5 135.0908621563846
711.5 135.02268093305713
711.5 135.02268093305713
712.5 134.9544996813315
712.5 134.9544996813315
713.5 134.88631842475056
713.5 134.88631842475056
714.5 134.8181371590095
714.5 134.8181371590095
715.5 134.74995589263654
715.5 134.74995589263654
716.5 134.6817746082125
716.5 134.6817746082125
717.5 134.61359332173222
717.5 134.61359332173222
718.5 134.54541202
718.5 134.54541202
719.5 134.47723071387426
719.5 134.47723071387426
720.5 134.40904938498042
720.5 134.40904938498042
721.5 134.3408680733179
721.5 134.3408680733179
722.5 134.27268672574104
722.5 134.27268672574104
723.5 134.20450538219984
723.5 134.20450538219984
724.5 134.13632402203186
724.5 134.13632402203186
725.5 134.0681426527038
725.5 134.0681426527038
726.5 133.99996127994473
726.5 133.99996127994473
727.5 133.93177990650418
727.5 133.93177990650418
728.5 133.86359850754593
728.5 133.86359850754593
729.5 133.79541710694377
729.5 133.79541710694377
730.5 133.72723568971486
730.5 133.72723568971486
731.5 133.6590542704297
731.5 133.6590542704297
732.5 133.5908728283764
732.5 133.5908728283764
733.5 133.52269139650014
733.5 133.52269139650014
734.5 133.45450995546378
734.5 133.45450995546378
735.5 133.38632848419263
735.5 133.38632848419263
736.5 133.3181470244733
736.5 133.3181470244733
737.5 133.2499655419858
737.5 133.2499655419858
738.5 133.18178406358345
738.5 133.18178406358345
739.5 133.11360256850486
739.5 133.11360256850486
740.5 133.0454210567995
740.5 133.0454210567995
741.5 132.9772395505541
741.5 132.9772395505541
742.5 132.90905802016576
742.5 132.90905802016576
743.5 132.84087648061734
743.5 132.84087648061734
744.5 132.77269494515403
744.5 132.77269494515403
745.5 132.7045133930145
745.5 132.7045133930145
746.5 132.6363318388187
746.5 132.6363318388187
747.5 132.56815026937096
747.5 132.56815026937096
748.5 132.49996868192167
748.5 132.49996868192167
749.5 132.43178709379094
749.5 132.43178709379094
750.5 132.36360549512534
750.5 132.36360549512534
751.5 132.29542388729965
751.5 132.29542388729965
752.5 132.22724226995106
752.5 132.22724226995106
753.5 132.15906065801286
753.5 132.15906065801286
754.5 132.09087901487743
754.5 132.09087901487743
755.5 132.0226973621696
755.5 132.0226973621696
756.5 131.95451570781782
756.5 131.95451570781782
757.5 131.88633405003503
757.5 131.88633405003503
758.5 131.81815237700027
758.5 131.81815237700027
759.5 131.749970700485
759.5 131.749970700485
760.5 131.68178901623392
760.5 131.68178901623392
761.5 131.6136073078399
761.5 131.6136073078399
762.5 131.54542559033536
762.5 131.54542559033536
763.5 131.4772438768664
763.5 131.4772438768664
764.5 131.40906215519982
764.5 131.40906215519982
765.5 131.340880402336
765.5 131.340880402336
766.5 131.2726986755945
766.5 131.2726986755945
767.5 131.20451691013955
767.5 131.20451691013955
768.5 131.13633514400317
768.5 131.13633514400317
769.5 131.06815337484807
769.5 131.06815337484807
770.5 130.99997159612056
770.5 130.99997159612056
771.5 130.9317898021411
771.5 130.9317898021411
772.5 130.8636079901601
772.5 130.8636079901601
773.5 130.7954261849643
773.5 130.7954261849643
774.5 130.72724436928314
774.5 130.72724436928314
775.5 130.65906253083386
775.5 130.65906253083386
776.5 130.59088069642021
776.5 130.59088069642021
777.5 130.5226988453798
777.5 130.5226988453798
778.5 130.45451699365793
778.5 130.45451699365793
779.5 130.38633511073883
779.5 130.38633511073883
780.5 130.3181532402845
780.5 130.3181532402845
781.5 130.24997134477425
781.5 130.24997134477425
782.5 130.18178945467446
782.5 130.18178945467446
783.5 130.11360755780132
783.5 130.11360755780132
784.5 130.045425634448
784.5 130.045425634448
785.5 129.97724371746762
785.5 129.97724371746762
786.5 129.90906178427278
786.5 129.90906178427278
787.5 129.84087984150554
787.5 129.84087984150554
788.5 129.7726978896277
788.5 129.7726978896277
789.5 129.7045159417855
789.5 129.7045159417855
790.5 129.6363339505128
790.5 129.6363339505128
791.5 129.56815198536242
791.5 129.56815198536242
792.5 129.49996998759048
792.5 129.49996998759048
793.5 129.4317879830452
793.5 129.4317879830452
794.5 129.36360599142654
794.5 129.36360599142654
795.5 129.29542397429014
795.5 129.29542397429014
796.5 129.22724194799366
796.5 129.22724194799366
797.5 129.1590599139614
797.5 129.1590599139614
798.5 129.09087786898195
798.5 129.09087786898195
799.5 129.02269580875054
799.5 129.02269580875054
800.5 128.95451375392955
800.5 128.95451375392955
801.5 128.88633168248182
801.5 128.88633168248182
802.5 128.81814959440734
802.5 128.81814959440734
803.5 128.74996749717275
803.5 128.74996749717275
804.5 128.68178539788195
804.5 128.68178539788195
805.5 128.6136032965349
805.5 128.6136032965349
806.5 128.54542118602777
806.5 128.54542118602777
807.5 128.4772390541768
807.5 128.4772390541768
808.5 128.40905691041615
808.5 128.40905691041615
809.5 128.34087477344073
809.5 128.34087477344073
810.5 128.2726926184638
810.5 128.2726926184638
811.5 128.20451043462683
811.5 128.20451043462683
812.5 128.13632826980833
812.5 128.13632826980833
813.5 128.06814609546694
813.5 128.06814609546694
814.5 127.99996389125357
814.5 127.99996389125357
815.5 127.93178169112535
815.5 127.93178169112535
816.5 127.86359948321183
816.5 127.86359948321183
817.5 127.7954172643511
817.5 127.7954172643511
818.5 127.7272350377546
818.5 127.7272350377546
819.5 127.65905278838996
819.5 127.65905278838996
820.5 127.59087055057714
820.5 127.59087055057714
821.5 127.52268828862138
821.5 127.52268828862138
822.5 127.45450601141367
822.5 127.45450601141367
823.5 127.3863237396659
823.5 127.3863237396659
824.5 127.31814145124186
824.5 127.31814145124186
825.5 127.24995916076159
825.5 127.24995916076159
826.5 127.18177686112124
826.5 127.18177686112124
827.5 127.11359454627843
827.5 127.11359454627843
828.5 127.04541221475938
828.5 127.04541221475938
829.5 126.97722988727594
829.5 126.97722988727594
830.5 126.9090475516444
830.5 126.9090475516444
831.5 126.84086519228227
831.5 126.84086519228227
832.5 126.7726828322387
832.5 126.7726828322387
833.5 126.70450046166023
833.5 126.70450046166023
834.5 126.63631809040034
834.5 126.63631809040034
835.5 126.56813570251369
835.5 126.56813570251369
836.5 126.49995329800028
836.5 126.49995329800028
837.5 126.43177089138113
837.5 126.43177089138113
838.5 126.36358847702621
838.5 126.36358847702621
839.5 126.29540604604453
839.5 126.29540604604453
840.5 126.22722362047328
840.5 126.22722362047328
841.5 126.1590411707591
841.5 126.1590411707591
842.5 126.09085872650486
842.5 126.09085872650486
843.5 126.02267626699866
843.5 126.02267626699866
844.5 125.95449379081622
844.5 125.95449379081622
845.5 125.88631130552318
845.5 125.88631130552318
846.5 125.81812881203254
846.5 125.81812881203254
847.5 125.74994631552318
847.5 125.74994631552318
848.5 125.68176381081621
848.5 125.68176381081621
849.5 125.61358128380294
849.5 125.61358128380294
850.5 125.54539876787966
850.5 125.54539876787966
851.5 125.4772162207591
851.5 125.4772162207591
852.5 125.40903368047327
852.5 125.40903368047327
853.5 125.34085111741933
853.5 125.34085111741933
854.5 125.27266855840101
854.5 125.27266855840101
855.5 125.20448598275593
855.5 125.20448598275593
856.5 125.13630340074988
856.5 125.13630340074988
857.5 125.06812081388848
857.5 125.06812081388848
858.5 124.99993821314993
858.5 124.99993821314993
859.5 124.93175559578462
859.5 124.93175559578462
860.5 124.86357297636309
860.5 124.86357297636309
861.5 124.79539034915625
861.5 124.79539034915625
862.5 124.72720770394788
862.5 124.72720770394788
863.5 124.65902506552473
863.5 124.65902506552473
864.5 124.59084240300815
864.5 124.59084240300815
865.5 124.5226597327063
865.5 124.5226597327063
866.5 124.4544770589239
866.5 124.4544770589239
867.5 124.38629437131385
867.5 124.38629437131385
868.5 124.31811167316891
868.5 124.31811167316891
869.5 124.24992897434255
869.5 124.24992897434255
870.5 124.18174625746512
870.5 124.18174625746512
871.5 124.11356353285191
871.5 124.11356353285191
872.5 124.04538080755727
872.5 124.04538080755727
873.5 123.97719805811968
873.5 123.97719805811968
874.5 123.9090153216087
874.5 123.9090153216087
875.5 123.8408325477591
875.5 123.8408325477591
876.5 123.77264977936943
876.5 123.77264977936943
877.5 123.70446700278212
877.5 123.70446700278212
878.5 123.63628422317612
878.5 123.63628422317612
879.5 123.5681014221768
879.5 123.5681014221768
880.5 123.49991861678396
880.5 123.49991861678396
881.5 123.4317358045683
881.5 123.4317358045683
882.5 123.3635529757259
882.5 123.3635529757259
883.5 123.29537013025674
883.5 123.29537013025674
884.5 123.22718729908898
884.5 123.22718729908898
885.5 123.15900443768643
885.5 123.15900443768643
886.5 123.09082158778618
886.5 123.09082158778618
887.5 123.02263870059679
887.5 123.02263870059679
888.5 122.95445581881783
888.5 122.95445581881783
889.5 122.88627293498263
889.5 122.88627293498263
890.5 122.81809003727028
890.5 122.81809003727028
891.5 122.74990712902304
891.5 122.74990712902304
892.5 122.68172420552385
892.5 122.68172420552385
893.5 122.61354127996842
893.5 122.61354127996842
894.5 122.54535834525291
894.5 122.54535834525291
895.5 122.47717539528544
895.5 122.47717539528544
896.5 122.40899244326174
896.5 122.40899244326174
897.5 122.34080948207794
897.5 122.34080948207794
898.5 122.27262650660467
898.5 122.27262650660467
899.5 122.20444351491697
899.5 122.20444351491697
900.5 122.13626054183541
900.5 122.13626054183541
901.5 122.06807752532335
901.5 122.06807752532335
902.5 121.99989452036309
902.5 121.99989452036309
903.5 121.93171150761754
903.5 121.93171150761754
904.5 121.8635284646372
904.5 121.8635284646372
905.5 121.79534543458345
905.5 121.79534543458345
906.5 121.72716238038679
906.5 121.72716238038679
907.5 121.65897932454622
907.5 121.65897932454622
908.5 121.59079625441616
908.5 121.59079625441616
909.5 121.52261317512601
909.5 121.52261317512601
910.5 121.45443009419196
910.5 121.45443009419196
911.5 121.38624699759362
911.5 121.38624699759362
912.5 121.3180638918352
912.5 121.3180638918352
913.5 121.24988078305807
913.5 121.24988078305807
914.5 121.18169766136626
914.5 121.18169766136626
915.5 121.11351452913955
915.5 121.11351452913955
916.5 121.0453313816609
916.5 121.0453313816609
917.5 120.97714823350081
917.5 120.97714823350081
918.5 120.90896508232201
918.5 120.90896508232201
919.5 120.84078190837508
919.5 120.84078190837508
920.5 120.77259873983859
920.5 120.77259873983859
921.5 120.70441554995826
921.5 120.70441554995826
922.5 120.63623234954305
922.5 120.63623234954305
923.5 120.56804914982119
923.5 120.56804914982119
924.5 120.49986592499395
924.5 120.49986592499395
925.5 120.43168270044774
925.5 120.43168270044774
926.5 120.36349946440417
926.5 120.36349946440417
927.5 120.29531622296209
927.5 120.29531622296209
928.5 120.22713297098512
928.5 120.22713297098512
929.5 120.15894971832672
929.5 120.15894971832672
930.5 120.09076644290019
930.5 120.09076644290019
931.5 120.02258315836309
931.5 120.02258315836309
932.5 119.95439986604069
932.5 119.95439986604069
933.5 119.88621656414588
933.5 119.88621656414588
934.5 119.81803326060717
934.5 119.81803326060717
935.5 119.74984993430031
935.5 119.74984993430031
936.5 119.6816666148282
936.5 119.6816666148282
937.5 119.61348327121317
937.5 119.61348327121317
938.5 119.54529994189953
938.5 119.54529994189953
939.5 119.47711657387245
939.5 119.47711657387245
940.5 119.40893321268011
940.5 119.40893321268011
941.5 119.34074984329014
941.5 119.34074984329014
942.5 119.27256644879479
942.5 119.27256644879479
943.5 119.20438306250897
943.5 119.20438306250897
944.5 119.13619965817209
944.5 119.13619965817209
945.5 119.06801625315377
945.5 119.06801625315377
946.5 118.9998328328835
946.5 118.9998328328835
947.5 118.93164940487743
947.5 118.93164940487743
948.5 118.86346597476563
948.5 118.86346597476563
949.5 118.7952825087395
949.5 118.7952825087395
950.5 118.72709906741137
950.5 118.72709906741137
951.5 118.65891559016892
951.5 118.65891559016892
952.5 118.59073211971169
952.5 118.59073211971169
953.5 118.5225486326277
953.5 118.5225486326277
954.5 118.45436513029176
954.5 118.45436513029176
955.5 118.38618163199146
955.5 118.38618163199146
956.5 118.31799811981399
956.5 118.31799811981399
957.5 118.24981459238458
957.5 118.24981459238458
958.5 118.18163106899078
958.5 118.18163106899078
959.5 118.11344752420366
959.5 118.11344752420366
960.5 118.04526397030598
960.5 118.04526397030598
961.5 117.97708042181871
961.5 117.97708042181871
962.5 117.90889685198762
962.5 117.90889685198762
963.5 117.84071326548028
963.5 117.84071326548028
964.5 117.77252969189952
964.5 117.77252969189952
965.5 117.70434608240444
965.5 117.70434608240444
966.5 117.63616247080363
966.5 117.63616247080363
967.5 117.5679788707546
967.5 117.5679788707546
968.5 117.49979524322038
968.5 117.49979524322038
969.5 117.43161161266744
969.5 117.43161161266744
970.5 117.36342796072118
970.5 117.36342796072118
971.5 117.29524432032673
971.5 117.29524432032673
972.5 117.22706065107228
972.5 117.22706065107228
973.5 117.15887697265774
973.5 117.15887697265774
974.5 117.0906933071698
974.5 117.0906933071698
975.5 117.02250959962616
975.5 117.02250959962616
976.5 116.95432591068865
976.5 116.95432591068865
977.5 116.88614220416193
977.5 116.88614220416193
978.5 116.81795848472052
978.5 116.81795848472052
979.5 116.74977475611902
979.5 116.74977475611902
980.5 116.68159102683607
980.5 116.68159102683607
981.5 116.61340726773068
981.5 116.61340726773068
982.5 116.5452235140357
982.5 116.5452235140357
983.5 116.47703975828449
983.5 116.47703975828449
984.5 116.40885597408561
984.5 116.40885597408561
985.5 116.34067219529715
985.5 116.34067219529715
986.5 116.27248839988195
986.5 116.27248839988195
987.5 116.20430460516009
987.5 116.20430460516009
988.5 116.13612079990337
988.5 116.13612079990337
989.5 116.06793697467761
989.5 116.06793697467761
990.5 115.99975314029177
990.5 115.99975314029177
991.5 115.93156930994155
991.5 115.93156930994155
992.5 115.86338546571419
992.5 115.86338546571419
993.5 115.79520160582254
993.5 115.79520160582254
994.5 115.72701773718313
994.5 115.72701773718313
995.5 115.65883386039562
995.5 115.65883386039562
996.5 115.59064997582281
996.5 115.59064997582281
997.5 115.52246608305241
997.5 115.52246608305241
998.5 115.45428218726327
998.5 115.45428218726327
999.5 115.38609827008082
999.5 115.38609827008082
1000.5 115.31791434378779
1000.5 115.31791434378779
1001.5 115.24973041067194
1001.5 115.24973041067194
1002.5 115.18154647591219
1002.5 115.18154647591219
1003.5 115.1133625183843
1003.5 115.1133625183843
1004.5 115.04517856631635
1004.5 115.04517856631635
1005.5 114.97699459285506
1005.5 114.97699459285506
1006.5 114.90881061774988
1006.5 114.90881061774988
1007.5 114.84062663444708
1007.5 114.84062663444708
1008.5 114.77244262741367
1008.5 114.77244262741367
1009.5 114.7042586417855
1009.5 114.7042586417855
1010.5 114.63607461881871
1010.5 114.63607461881871
1011.5 114.56789059517047
1011.5 114.56789059517047
1012.5 114.49970655627027
1012.5 114.49970655627027
1013.5 114.43152250821
1013.5 114.43152250821
1014.5 114.36333847307633
1014.5 114.36333847307633
1015.5 114.29515439588694
1015.5 114.29515439588694
1016.5 114.22697033730368
1016.5 114.22697033730368
1017.5 114.15878625027277
1017.5 114.15878625027277
1018.5 114.09060216118561
1018.5 114.09060216118561
1019.5 114.02241806431319
1019.5 114.02241806431319
1020.5 113.954233950814
1020.5 113.954233950814
1021.5 113.88604983800816
1021.5 113.88604983800816
1022.5 113.81786571604223
1022.5 113.81786571604223
1023.5 113.74968157882437
1023.5 113.74968157882437
1024.5 113.68149741883838
1024.5 113.68149741883838
1025.5 113.61331327177898
1025.5 113.61331327177898
1026.5 113.54512910475054
1026.5 113.54512910475054
1027.5 113.47694494175775
1027.5 113.47694494175775
1028.5 113.40876075640917
1028.5 113.40876075640917
1029.5 113.34057655539628
1029.5 113.34057655539628
1030.5 113.2723923541143
1030.5 113.2723923541143
1031.5 113.20420815824274
1031.5 113.20420815824274
1032.5 113.13602393351118
1032.5 113.13602393351118
1033.5 113.06783970713572
1033.5 113.06783970713572
1034.5 112.99965545799212
1034.5 112.99965545799212
1035.5 112.93147122314993
1035.5 112.93147122314993
1036.5 112.86328695807295
1036.5 112.86328695807295
1037.5 112.79510269881871
1037.5 112.79510269881871
1038.5 112.72691841070449
1038.5 112.72691841070449
1039.5 112.65873413414205
1039.5 112.65873413414205
1040.5 112.59054983146923
1040.5 112.59054983146923
1041.5 112.5223655389239
1041.5 112.5223655389239
1042.5 112.45418121798042
1042.5 112.45418121798042
1043.5 112.38599689630598
1043.5 112.38599689630598
1044.5 112.3178125725753
1044.5 112.3178125725753
1045.5 112.249628234005
1045.5 112.249628234005
1046.5 112.18144388114521
1046.5 112.18144388114521
1047.5 112.11325951912535
1047.5 112.11325951912535
1048.5 112.04507514932018
1048.5 112.04507514932018
1049.5 111.97689077136693
1049.5 111.97689077136693
1050.5 111.90870638562838
1050.5 111.90870638562838
1051.5 111.84052199215404
1051.5 111.84052199215404
1052.5 111.77233759657396
1052.5 111.77233759657396
1053.5 111.70415317117143
1053.5 111.70415317117143
1054.5 111.63596874646224
1054.5 111.63596874646224
1055.5 111.5677843210716
1055.5 111.5677843210716
1056.5 111.49959987057558
1056.5 111.49959987057558
1057.5 111.43141541463154
1057.5 111.43141541463154
1058.5 111.36323094957692
1058.5 111.36323094957692
1059.5 111.29504648993273
1059.5 111.29504648993273
1060.5 111.22686201641137
1060.5 111.22686201641137
1061.5 111.15867752763808
1061.5 111.15867752763808
1062.5 111.09049302361282
1062.5 111.09049302361282
1063.5 111.02230851748182
1063.5 111.02230851748182
1064.5 110.95412399041933
1064.5 110.95412399041933
1065.5 110.88593946876726
1065.5 110.88593946876726
1066.5 110.81775493282571
1066.5 110.81775493282571
1067.5 110.74957039524024
1067.5 110.74957039524024
1068.5 110.68138584240282
1068.5 110.68138584240282
1069.5 110.61320127426394
1069.5 110.61320127426394
1070.5 110.54501669838929
1070.5 110.54501669838929
1071.5 110.47683211431702
1071.5 110.47683211431702
1072.5 110.40864752388377
1072.5 110.40864752388377
1073.5 110.34046291677426
1073.5 110.34046291677426
1074.5 110.27227831649947
1074.5 110.27227831649947
1075.5 110.20409369954844
1075.5 110.20409369954844
1076.5 110.13590906125357
1076.5 110.13590906125357
1077.5 110.06772442268961
1077.5 110.06772442268961
1078.5 109.99953977592801
1078.5 109.99953977592801
1079.5 109.93135512000634
1079.5 109.93135512000634
1080.5 109.86317045772368
1080.5 109.86317045772368
1081.5 109.7949857872434
1081.5 109.7949857872434
1082.5 109.72680110151119
1082.5 109.72680110151119
1083.5 109.65861640661888
1083.5 109.65861640661888
1084.5 109.59043170536559
1084.5 109.59043170536559
1085.5 109.52224699591468
1085.5 109.52224699591468
1086.5 109.45406227730369
1086.5 109.45406227730369
1087.5 109.38587754481554
1087.5 109.38587754481554
1088.5 109.31769279707544
1088.5 109.31769279707544
1089.5 109.24950805474577
1089.5 109.24950805474577
1090.5 109.18132329244708
1090.5 109.18132329244708
1091.5 109.11313851961349
1091.5 109.11313851961349
1092.5 109.04495374036942
1092.5 109.04495374036942
1093.5 108.97676895906912
1093.5 108.97676895906912
1094.5 108.90858416389165
1094.5 108.90858416389165
1095.5 108.84039935346223
1095.5 108.84039935346223
1096.5 108.7722145348352
1096.5 108.7722145348352
1097.5 108.70402971593906
1097.5 108.70402971593906
1098.5 108.63584488179096
1098.5 108.63584488179096
1099.5 108.56766003848277
1099.5 108.56766003848277
1100.5 108.49947519586794
1100.5 108.49947519586794
1101.5 108.43129033048498
1101.5 108.43129033048498
1102.5 108.36310545874105
1102.5 108.36310545874105
1103.5 108.29492057646223
1103.5 108.29492057646223
1104.5 108.2267356873606
1104.5 108.2267356873606
1105.5 108.15855079189798
1105.5 108.15855079189798
1106.5 108.0903658797591
1106.5 108.0903658797591
1107.5 108.02218096836309
1107.5 108.02218096836309
1108.5 107.95399604070315
1108.5 107.95399604070315
1109.5 107.88581111194942
1109.5 107.88581111194942
1110.5 107.81762616221471
1110.5 107.81762616221471
1111.5 107.74944120336943
1111.5 107.74944120336943
1112.5 107.68125623770132
1112.5 107.68125623770132
1113.5 107.61307127176408
1113.5 107.61307127176408
1114.5 107.54488628305874
1114.5 107.54488628305874
1115.5 107.47670129367195
1115.5 107.47670129367195
1116.5 107.40851630264125
1116.5 107.40851630264125
1117.5 107.34033128412534
1117.5 107.34033128412534
1118.5 107.27214625782416
1118.5 107.27214625782416
1119.5 107.20396124307477
1119.5 107.20396124307477
1120.5 107.13577620830685
1120.5 107.13577620830685
1121.5 107.06759115691219
1121.5 107.06759115691219
1122.5 106.99940609164037
1122.5 106.99940609164037
1123.5 106.93122103177897
1123.5 106.93122103177897
1124.5 106.86303595194855
1124.5 106.86303595194855
1125.5 106.79485086904991
1125.5 106.79485086904991
1126.5 106.72666578075277
1126.5 106.72666578075277
1127.5 106.6584806762412
1127.5 106.6584806762412
1128.5 106.59029556490681
1128.5 106.59029556490681
1129.5 106.52211044441233
1129.5 106.52211044441233
1130.5 106.45392530962837
1130.5 106.45392530962837
1131.5 106.3857401745753
1131.5 106.3857401745753
1132.5 106.31755502427028
1132.5 106.31755502427028
1133.5 106.24936986617996
1133.5 106.24936986617996
1134.5 106.1811846928377
1134.5 106.1811846928377
1135.5 106.112999518814
1135.5 106.112999518814
1136.5 106.044814337005
1136.5 106.044814337005
1137.5 105.97662912771081
1137.5 105.97662912771081
1138.5 105.90844393134321
1138.5 105.90844393134321
1139.5 105.84025872581554
1139.5 105.84025872581554
1140.5 105.7720735064107
1140.5 105.7720735064107
1141.5 105.70388825814588
1141.5 105.70388825814588
1142.5 105.63570301570381
1142.5 105.63570301570381
1143.5 105.56751776648844
1143.5 105.56751776648844
1144.5 105.4993325019716
1144.5 105.4993325019716
1145.5 105.43114724428948
1145.5 105.43114724428948
1146.5 105.36296195673539
1146.5 105.36296195673539
1147.5 105.29477667601604
1147.5 105.29477667601604
1148.5 105.22659137390336
1148.5 105.22659137390336
1149.5 105.1584060640549
1149.5 105.1584060640549
1150.5 105.09022075347549
1150.5 105.09022075347549
1151.5 105.0220354205898
1151.5 105.0220354205898
1152.5 104.95385009407698
1152.5 104.95385009407698
1153.5 104.88566474049132
1153.5 104.88566474049132
1154.5 104.81747938388693
1154.5 104.81747938388693
1155.5 104.74929402045973
1155.5 104.74929402045973
1156.5 104.68110864924725
1156.5 104.68110864924725
1157.5 104.61292326420711
1157.5 104.61292326420711
1158.5 104.54473787843602
1158.5 104.54473787843602
1159.5 104.47655248350486
1159.5 104.47655248350486
1160.5 104.40836706860466
1160.5 104.40836706860466
1161.5 104.34018164591919
1161.5 104.34018164591919
1162.5 104.2719962347855
1162.5 104.2719962347855
1163.5 104.20381078297092
1163.5 104.20381078297092
1164.5 104.13562533656676
1164.5 104.13562533656676
1165.5 104.06743988948115
1165.5 104.06743988948115
1166.5 103.99925441394788
1166.5 103.99925441394788
1167.5 103.93106894519984
1167.5 103.93106894519984
1168.5 103.86288346119983
1168.5 103.86288346119983
1169.5 103.79469796332268
1169.5 103.79469796332268
1170.5 103.72651245628543
1170.5 103.72651245628543
1171.5 103.65832694994155
1171.5 103.65832694994155
1172.5 103.59014142834572
1172.5 103.59014142834572
1173.5 103.52195589896459
1173.5 103.52195589896459
1174.5 103.45377035666878
1174.5 103.45377035666878
1175.5 103.38558479815855
1175.5 103.38558479815855
1176.5 103.31739924505874
1176.5 103.31739924505874
1177.5 103.24921368793521
1177.5 103.24921368793521
1178.5 103.1810281070811
1178.5 103.1810281070811
1179.5 103.11284252412123
1179.5 103.11284252412123
1180.5 103.04465692870852
1180.5 103.04465692870852
1181.5 102.97647132551052
1181.5 102.97647132551052
1182.5 102.9082856995444
1182.5 102.9082856995444
1183.5 102.84010008787966
1183.5 102.84010008787966
1184.5 102.77191446096298
1184.5 102.77191446096298
1185.5 102.70372881265295
1185.5 102.70372881265295
1186.5 102.63554315798196
1186.5 102.63554315798196
1187.5 102.56735750120522
1187.5 102.56735750120522
1188.5 102.49917182349698
1188.5 102.49917182349698
1189.5 102.43098613759113
1189.5 102.43098613759113
1190.5 102.3628004612696
1190.5 102.3628004612696
1191.5 102.29461475232651
1191.5 102.29461475232651
1192.5 102.22642905296775
1192.5 102.22642905296775
1193.5 102.15824333693273
1193.5 102.15824333693273
1194.5 102.09005761316193
1194.5 102.09005761316193
1195.5 102.0218718839431
1195.5 102.0218718839431
1196.5 101.95368612490182
1196.5 101.95368612490182
1197.5 101.88550037878713
1197.5 101.88550037878713
1198.5 101.81731461975775
1198.5 101.81731461975775
1199.5 101.74912884446445
1199.5 101.74912884446445
1200.5 101.68094306377263
1200.5 101.68094306377263
1201.5 101.6127572668664
1201.5 101.6127572668664
1202.5 101.54457147770785
1202.5 101.54457147770785
1203.5 101.47638566481871
1203.5 101.47638566481871
1204.5 101.40819984653105
1204.5 101.40819984653105
1205.5 101.34001400588761
1205.5 101.34001400588761
1206.5 101.27182817202937
1206.5 101.27182817202937
1207.5 101.20364233139783
1207.5 101.20364233139783
1208.5 101.1354564684105
1208.5 101.1354564684105
1209.5 101.06727060474172
1209.5 101.06727060474172
1210.5 100.99908473466245
1210.5 100.99908473466245
1211.5 100.93089884933123
1211.5 100.93089884933123
1212.5 100.86271296331857
1212.5 100.86271296331857
1213.5 100.79452704885824
1213.5 100.79452704885824
1214.5 100.72634114118313
1214.5 100.72634114118313
1215.5 100.65815521963087
1215.5 100.65815521963087
1216.5 100.58996929877196
1216.5 100.58996929877196
1217.5 100.52178335418246
1217.5 100.52178335418246
1218.5 100.45359741028632
1218.5 100.45359741028632
1219.5 100.38541144362205
1219.5 100.38541144362205
1220.5 100.3172254705968
1220.5 100.3172254705968
1221.5 100.24903950435676
1221.5 100.24903950435676
1222.5 100.18085352423957
1222.5 100.18085352423957
1223.5 100.11266750815855
1223.5 100.11266750815855
1224.5 100.04448151957463
1224.5 100.04448151957463
1225.5 99.97629550406265
1225.5 99.97629550406265
1226.5 99.90810948324746
1226.5 99.90810948324746
1227.5 99.83992345470993
1227.5 99.83992345470993
1228.5 99.7717374062987
1228.5 99.7717374062987
1229.5 99.70355135380588
1229.5 99.70355135380588
1230.5 99.6353652897153
1230.5 99.6353652897153
1231.5 99.56717921744058
1231.5 99.56717921744058
1232.5 99.49899314929728
1232.5 99.49899314929728
1233.5 99.43080704409444
1233.5 99.43080704409444
1234.5 99.3626209636854
1234.5 99.3626209636854
1235.5 99.29443484959192
1235.5 99.29443484959192
1236.5 99.2262487287386
1236.5 99.2262487287386
1237.5 99.15806260913577
1237.5 99.15806260913577
1238.5 99.08987647601671
1238.5 99.08987647601671
1239.5 99.02169033169876
1239.5 99.02169033169876
1240.5 98.9535041738646
1240.5 98.9535041738646
1241.5 98.88531800976476
1241.5 98.88531800976476
1242.5 98.81713183330736
1242.5 98.81713183330736
1243.5 98.74894566733889
1243.5 98.74894566733889
1244.5 98.68075946328544
1244.5 98.68075946328544
1245.5 98.61257327041776
1245.5 98.61257327041776
1246.5 98.5443870569795
1246.5 98.5443870569795
1247.5 98.47620085108629
1247.5 98.47620085108629
1248.5 98.4080146107165
1248.5 98.4080146107165
1249.5 98.33982838620005
1249.5 98.33982838620005
1250.5 98.27164213426137
1250.5 98.27164213426137
1251.5 98.20345587605699
1251.5 98.20345587605699
1252.5 98.13526962006557
1252.5 98.13526962006557
1253.5 98.0670833363863
1253.5 98.0670833363863
1254.5 97.99889706101185
1254.5 97.99889706101185
1255.5 97.93071075821516
1255.5 97.93071075821516
1256.5 97.86252445524467
1256.5 97.86252445524467
1257.5 97.79433814763544
1257.5 97.79433814763544
1258.5 97.72615183376055
1258.5 97.72615183376055
1259.5 97.65796549219779
1259.5 97.65796549219779
1260.5 97.5897791674185
1260.5 97.5897791674185
1261.5 97.5215928120704
1261.5 97.5215928120704
1262.5 97.45340645141908
1262.5 97.45340645141908
1263.5 97.38522007135587
1263.5 97.38522007135587
1264.5 97.3170337070507
1264.5 97.3170337070507
1265.5 97.24884732701287
1265.5 97.24884732701287
1266.5 97.18066092901978
1266.5 97.18066092901978
1267.5 97.11247452496367
1267.5 97.11247452496367
1268.5 97.04428809785495
1268.5 97.04428809785495
1269.5 96.97610168117217
1269.5 96.97610168117217
1270.5 96.90791525630524
1270.5 96.90791525630524
1271.5 96.83972880517476
1271.5 96.83972880517476
1272.5 96.77154236158928
1272.5 96.77154236158928
1273.5 96.70335590346217
1273.5 96.70335590346217
1274.5 96.63516943364199
1274.5 96.63516943364199
1275.5 96.56698294106715
1275.5 96.56698294106715
1276.5 96.49879646567466
1276.5 96.49879646567466
1277.5 96.43060996676769
1277.5 96.43060996676769
1278.5 96.36242346590028
1278.5 96.36242346590028
1279.5 96.2942369407586
1279.5 96.2942369407586
1280.5 96.22605041610761
1280.5 96.22605041610761
1281.5 96.15786387930173
1281.5 96.15786387930173
1282.5 96.08967734298653
1282.5 96.08967734298653
1283.5 96.0214907921297
1283.5 96.0214907921297
1284.5 95.9533042295798
1284.5 95.9533042295798
1285.5 95.88511765172844
1285.5 95.88511765172844
1286.5 95.81693106635743
1286.5 95.81693106635743
1287.5 95.74874449044991
1287.5 95.74874449044991
1288.5 95.680557887817
1288.5 95.680557887817
1289.5 95.61237126842599
1289.5 95.61237126842599
1290.5 95.5441846502225
1290.5 95.5441846502225
1291.5 95.47599802592367
1291.5 95.47599802592367
1292.5 95.40781138708319
1292.5 95.40781138708319
1293.5 95.33962474333835
1293.5 95.33962474333835
1294.5 95.27143808359521
1294.5 95.27143808359521
1295.5 95.20325142530524
1295.5 95.20325142530524
1296.5 95.13506474532397
1296.5 95.13506474532397
1297.5 95.06687805927969
1297.5 95.06687805927969
1298.5 94.99869136620991
1298.5 94.99869136620991
1299.5 94.9305046730737
1299.5 94.9305046730737
1300.5 94.86231795224961
1300.5 94.86231795224961
1301.5 94.79413123821075
1301.5 94.79413123821075
1302.5 94.72594451105454
1302.5 94.72594451105454
1303.5 94.65775776926137
1303.5 94.65775776926137
1304.5 94.58957101435084
1304.5 94.58957101435084
1305.5 94.52138426622554
1305.5 94.52138426622554
1306.5 94.45319748965257
1306.5 94.45319748965257
1307.5 94.38501071986482
1307.5 94.38501071986482
1308.5 94.31682393010806
1308.5 94.31682393010806
1309.5 94.24863713962033
1309.5 94.24863713962033
1310.5 94.1804503253202
1310.5 94.1804503253202
1311.5 94.11226351459433
1311.5 94.11226351459433
1312.5 94.0440766960832
1312.5 94.0440766960832
1313.5 93.97588986369489
1313.5 93.97588986369489
1314.5 93.90770301524533
1314.5 93.90770301524533
1315.5 93.8395161757651
1315.5 93.8395161757651
1316.5 93.77132932164791
1316.5 93.77132932164791
1317.5 93.70314243908307
1317.5 93.70314243908307
1318.5 93.63495556959796
1318.5 93.63495556959796
1319.5 93.56676867994119
1319.5 93.56676867994119
1320.5 93.49858177488764
1320.5 93.49858177488764
1321.5 93.43039486377108
1321.5 93.43039486377108
1322.5 93.36220796059841
1322.5 93.36220796059841
1323.5 93.29402102705961
1323.5 93.29402102705961
1324.5 93.2258340924919
1324.5 93.2258340924919
1325.5 93.15764715861754
1325.5 93.15764715861754
1326.5 93.08946019699235
1326.5 93.08946019699235
1327.5 93.02127323460387
1327.5 93.02127323460387
1328.5 92.95308626512694
1328.5 92.95308626512694
1329.5 92.88489929412694
1329.5 92.88489929412694
1330.5 92.81671229613589
1330.5 92.81671229613589
1331.5 92.7485252980784
1331.5 92.7485252980784
1332.5 92.68033827544869
1332.5 92.68033827544869
1333.5 92.61215125420917
1333.5 92.61215125420917
1334.5 92.54396424727102
1334.5 92.54396424727102
1335.5 92.47577720360925
1335.5 92.47577720360925
1336.5 92.40759015988104
1336.5 92.40759015988104
1337.5 92.33940310343432
1337.5 92.33940310343432
1338.5 92.27121603652407
1338.5 92.27121603652407
1339.5 92.20302896954736
1339.5 92.20302896954736
1340.5 92.13484189061195
1340.5 92.13484189061195
1341.5 92.06665477979082
1341.5 92.06665477979082
1342.5 91.99846768396793
1342.5 91.99846768396793
1343.5 91.93028057350806
1343.5 91.93028057350806
1344.5 91.86209345450311
1344.5 91.86209345450311
1345.5 91.79390632228552
1345.5 91.79390632228552
1346.5 91.72571918857717
1346.5 91.72571918857717
1347.5 91.65753204556393
1347.5 91.65753204556393
1348.5 91.58934488182187
1348.5 91.58934488182187
1349.5 91.52115771850752
1349.5 91.52115771850752
1350.5 91.45297054055622
1350.5 91.45297054055622
1351.5 91.38478334432723
1351.5 91.38478334432723
1352.5 91.3165961570046
1352.5 91.3165961570046
1353.5 91.248408955045
1353.5 91.248408955045
1354.5 91.18022173768865
1354.5 91.18022173768865
1355.5 91.11203452076002
1355.5 91.11203452076002
1356.5 91.04384727946183
1356.5 91.04384727946183
1357.5 90.97566004631018
1357.5 90.97566004631018
1358.5 90.90747279004296
1358.5 90.90747279004296
1359.5 90.83928553370927
1359.5 90.83928553370927
1360.5 90.77109826197884
1360.5 90.77109826197884
1361.5 90.70291098942215
1361.5 90.70291098942215
1362.5 90.63472370196288
1362.5 90.63472370196288
1363.5 90.56653639794818
1363.5 90.56653639794818
1364.5 90.49834910111757
1364.5 90.49834910111757
1365.5 90.43016178279834
1365.5 90.43016178279834
1366.5 90.36197445593402
1366.5 90.36197445593402
1367.5 90.2937871197648
1367.5 90.2937871197648
1368.5 90.2255997773743
1368.5 90.2255997773743
1369.5 90.15741241938439
1369.5 90.15741241938439
1370.5 90.08922506056821
1370.5 90.08922506056821
1371.5 90.02103769244717
1371.5 90.02103769244717
1372.5 89.95285030989182
1372.5 89.95285030989182
1373.5 89.88466291706912
1373.5 89.88466291706912
1374.5 89.81647551878493
1374.5 89.81647551878493
1375.5 89.74828811871203
1375.5 89.74828811871203
1376.5 89.68010070248258
1376.5 89.68010070248258
1377.5 89.61191327307279
1377.5 89.61191327307279
1378.5 89.54372582604982
1378.5 89.54372582604982
1379.5 89.4755383857491
1379.5 89.4755383857491
1380.5 89.4073509229973
1380.5 89.4073509229973
1381.5 89.33916345799493
1381.5 89.33916345799493
1382.5 89.27097599332498
1382.5 89.27097599332498
1383.5 89.2027884967693
1383.5 89.2027884967693
1384.5 89.13460101511656
1384.5 89.13460101511656
1385.5 89.06641350283205
1385.5 89.06641350283205
1386.5 88.99822600469065
1386.5 88.99822600469065
1387.5 88.93003848363634
1387.5 88.93003848363634
1388.5 88.86185095470144
1388.5 88.86185095470144
1389.5 88.79366340818567
1389.5 88.79366340818567
1390.5 88.72547586084366
1390.5 88.72547586084366
1391.5 88.65728831992594
1391.5 88.65728831992594
1392.5 88.58910073467311
1392.5 88.58910073467311
1393.5 88.5209131546859
1393.5 88.5209131546859
1394.5 88.45272558036318
1394.5 88.45272558036318
1395.5 88.38453798339316
1395.5 88.38453798339316
1396.5 88.31635037000095
1396.5 88.31635037000095
1397.5 88.24816277084717
1397.5 88.24816277084717
1398.5 88.17997514047215
1398.5 88.17997514047215
1399.5 88.11178751652143
1399.5 88.11178751652143
1400.5 88.04359986889797
1400.5 88.04359986889797
1401.5 87.97541221409077
1401.5 87.97541221409077
1402.5 87.90722456378938
1402.5 87.90722456378938
1403.5 87.83903689809124
1403.5 87.83903689809124
1404.5 87.77084920090623
1404.5 87.77084920090623
1405.5 87.702661524716
1405.5 87.702661524716
1406.5 87.63447383942358
1406.5 87.63447383942358
1407.5 87.56628612340408
1407.5 87.56628612340408
1408.5 87.4980984208632
1408.5 87.4980984208632
1409.5 87.42991068759525
1409.5 87.42991068759525
1410.5 87.36172295198146
1410.5 87.36172295198146
1411.5 87.29353520097092
1411.5 87.29353520097092
1412.5 87.22534744810869
1412.5 87.22534744810869
1413.5 87.15715970187341
1413.5 87.15715970187341
1414.5 87.08897191669806
1414.5 87.08897191669806
1415.5 87.02078414424153
1415.5 87.02078414424153
1416.5 86.95259634126062
1416.5 86.95259634126062
1417.5 86.88440855155565
1417.5 86.88440855155565
1418.5 86.81622073808265
1418.5 86.81622073808265
1419.5 86.74803292987528
1419.5 86.74803292987528
1420.5 86.67984509839404
1420.5 86.67984509839404
1421.5 86.61165726532676
1421.5 86.61165726532676
1422.5 86.54346942219479
1422.5 86.54346942219479
1423.5 86.47528156360309
1423.5 86.47528156360309
1424.5 86.40709369561121
1424.5 86.40709369561121
1425.5 86.33890581755463
1425.5 86.33890581755463
1426.5 86.27071794612502
1426.5 86.27071794612502
1427.5 86.20253003569236
1427.5 86.20253003569236
1428.5 86.13434213940283
1428.5 86.13434213940283
1429.5 86.06615423304861
1429.5 86.06615423304861
1430.5 85.99796630977804
1430.5 85.99796630977804
1431.5 85.92977839095032
1431.5 85.92977839095032
1432.5 85.86159044281983
1432.5 85.86159044281983
1433.5 85.79340249091918
1433.5 85.79340249091918
1434.5 85.72521454544284
1434.5 85.72521454544284
1435.5 85.65702658517125
1435.5 85.65702658517125
1436.5 85.58883859758622
1436.5 85.58883859758622
1437.5 85.52065060957379
1437.5 85.52065060957379
1438.5 85.45246262600422
1438.5 85.45246262600422
1439.5 85.3842746131319
1439.5 85.3842746131319
1440.5 85.3160865964894
1440.5 85.3160865964894
1441.5 85.2478985847516
1441.5 85.2478985847516
1442.5 85.1797105432492
1442.5 85.1797105432492
1443.5 85.11152250665148
1443.5 85.11152250665148
1444.5 85.04333446552383
1444.5 85.04333446552383
1445.5 84.97514639509339
1445.5 84.97514639509339
1446.5 84.90695832910582
1446.5 84.90695832910582
1447.5 84.83877025295826
1447.5 84.83877025295826
1448.5 84.77058216820264
1448.5 84.77058216820264
1449.5 84.70239405891918
1449.5 84.70239405891918
1450.5 84.63420595606003
1450.5 84.63420595606003
1451.5 84.56601784791111
1451.5 84.56601784791111
1452.5 84.49782971943223
1452.5 84.49782971943223
1453.5 84.42964158642341
1453.5 84.42964158642341
1454.5 84.36145343573843
1454.5 84.36145343573843
1455.5 84.29326528244195
1455.5 84.29326528244195
1456.5 84.2250771287181
1456.5 84.2250771287181
1457.5 84.15688896437243
1457.5 84.15688896437243
1458.5 84.08870076853988
1458.5 84.08870076853988
1459.5 84.02051258390657
1459.5 84.02051258390657
1460.5 83.95232438987307
1460.5 83.95232438987307
1461.5 83.88413617962003
1461.5 83.88413617962003
1462.5 83.81594795854251
1462.5 83.81594795854251
1463.5 83.74775974257234
1463.5 83.74775974257234
1464.5 83.67957149435551
1464.5 83.67957149435551
1465.5 83.6113832588575
1465.5 83.6113832588575
1466.5 83.5431949978692
1466.5 83.5431949978692
1467.5 83.47500673599167
1467.5 83.47500673599167
1468.5 83.40681845567819
1468.5 83.40681845567819
1469.5 83.33863018732373
1469.5 83.33863018732373
1470.5 83.2704418874824
1470.5 83.2704418874824
1471.5 83.20225359274843
1471.5 83.20225359274843
1472.5 83.13406527185965
1472.5 83.13406527185965
1473.5 83.06587695607824
1473.5 83.06587695607824
1474.5 82.99768862338047
1474.5 82.99768862338047
1475.5 82.92950028121953
1475.5 82.92950028121953
1476.5 82.86131193644712
1476.5 82.86131193644712
1477.5 82.79312358856905
1477.5 82.79312358856905
1478.5 82.72493521377639
1478.5 82.72493521377639
1479.5 82.656746838759
1479.5 82.656746838759
1480.5 82.58855846037034
1480.5 82.58855846037034
1481.5 82.52037007039738
1481.5 82.52037007039738
1482.5 82.45218165665639
1482.5 82.45218165665639
1483.5 82.38399324100075
1483.5 82.38399324100075
1484.5 82.31580482002303
1484.5 82.31580482002303
1485.5 82.24761639083613
1485.5 82.24761639083613
1486.5 82.17942795169189
1486.5 82.17942795169189
1487.5 82.11123950705525
1487.5 82.11123950705525
1488.5 82.04305104686357
1488.5 82.04305104686357
1489.5 81.97486257578443
1489.5 81.97486257578443
1490.5 81.90667409378551
1490.5 81.90667409378551
1491.5 81.83848561765375
1491.5 81.83848561765375
1492.5 81.7702971085155
1492.5 81.7702971085155
1493.5 81.70210860306032
1493.5 81.70210860306032
1494.5 81.63392008668535
1494.5 81.63392008668535
1495.5 81.56573156693909
1495.5 81.56573156693909
1496.5 81.4975430309733
1496.5 81.4975430309733
1497.5 81.42935448332794
1497.5 81.42935448332794
1498.5 81.36116594078992
1498.5 81.36116594078992
1499.5 81.29297737355373
1499.5 81.29297737355373
1500.5 81.22478880920846
1500.5 81.22478880920846
1501.5 81.15660022642724
1501.5 81.15660022642724
1502.5 81.08841164249117
1502.5 81.08841164249117
1503.5 81.02022303181083
1503.5 81.02022303181083
1504.5 80.9520344245479
1504.5 80.9520344245479
1505.5 80.88384580103312
1505.5 80.88384580103312
1506.5 80.81565718795775
1506.5 80.81565718795775
1507.5 80.74746854893027
1507.5 80.74746854893027
1508.5 80.67927989338529
1508.5 80.67927989338529
1509.5 80.61109124076356
1509.5 80.61109124076356
1510.5 80.54290257722204
1510.5 80.54290257722204
1511.5 80.47471391127169
1511.5 80.47471391127169
1512.5 80.40652523413594
1512.5 80.40652523413594
1513.5 80.33833652495618
1513.5 80.33833652495618
1514.5 80.2701478323077
1514.5 80.2701478323077
1515.5 80.20195913086057
1515.5 80.20195913086057
1516.5 80.13377041031299
1516.5 80.13377041031299
1517.5 80.06558168629881
1517.5 80.06558168629881
1518.5 79.99739293633252
1518.5 79.99739293633252
1519.5 79.92920418223513
1519.5 79.92920418223513
1520.5 79.86101544076126
1520.5 79.86101544076126
1521.5 79.79282666621796
1521.5 79.79282666621796
1522.5 79.72463788780921
1522.5 79.72463788780921
1523.5 79.65644911354535
1523.5 79.65644911354535
1524.5 79.58826031180975
1524.5 79.58826031180975
1525.5 79.52007150670286
1525.5 79.52007150670286
1526.5 79.4518826981294
1526.5 79.4518826981294
1527.5 79.3836938725766
1527.5 79.3836938725766
1528.5 79.31550504239854
1528.5 79.31550504239854
1529.5 79.2473161935189
1529.5 79.2473161935189
1530.5 79.17912735574318
1530.5 79.17912735574318
1531.5 79.11093850098814
1531.5 79.11093850098814
1532.5 79.04274962703732
1532.5 79.04274962703732
1533.5 78.97456073998264
1533.5 78.97456073998264
1534.5 78.90637185091798
1534.5 78.90637185091798
1535.5 78.83818297159593
1535.5 78.83818297159593
1536.5 78.76999405311255
1536.5 78.76999405311255
1537.5 78.7018051443088
1537.5 78.7018051443088
1538.5 78.63361620859047
1538.5 78.63361620859047
1539.5 78.56542728010061
1539.5 78.56542728010061
1540.5 78.49723832877426
1540.5 78.49723832877426
1541.5 78.42904937543796
1541.5 78.42904937543796
1542.5 78.36086042432807
1542.5 78.36086042432807
1543.5 78.29267145663772
1543.5 78.29267145663772
1544.5 78.22448247458951
1544.5 78.22448247458951
1545.5 78.15629348423683
1545.5 78.15629348423683
1546.5 78.08810448707477
1546.5 78.08810448707477
1547.5 78.01991548866258
1547.5 78.01991548866258
1548.5 77.95172646132201
1548.5 77.95172646132201
1549.5 77.88353743882317
1549.5 77.88353743882317
1550.5 77.81534839636876
1550.5 77.81534839636876
1551.5 77.74715935895873
1551.5 77.74715935895873
1552.5 77.67897029529861
1552.5 77.67897029529861
1553.5 77.6107812323453
1553.5 77.6107812323453
1554.5 77.54259216738205
1554.5 77.54259216738205
1555.5 77.4744030747444
1555.5 77.4744030747444
1556.5 77.40621397884283
1556.5 77.40621397884283
1557.5 77.33802489338068
1557.5 77.33802489338068
1558.5 77.26983577948432
1558.5 77.26983577948432
1559.5 77.20164665748615
1559.5 77.20164665748615
1560.5 77.13345753543499
1560.5 77.13345753543499
1561.5 77.06526838107419
1561.5 77.06526838107419
1562.5 76.9970792439092
1562.5 76.9970792439092
1563.5 76.92889009576143
1563.5 76.92889009576143
1564.5 76.86070092765812
1564.5 76.86070092765812
1565.5 76.79251174781224
1565.5 76.79251174781224
1566.5 76.72432255631911
1566.5 76.72432255631911
1567.5 76.6561333605996
1567.5 76.6561333605996
1568.5 76.58794416846783
1568.5 76.58794416846783
1569.5 76.51975494790186
1569.5 76.51975494790186
1570.5 76.4515657255286
1570.5 76.4515657255286
1571.5 76.3833765028997
1571.5 76.3833765028997
1572.5 76.31518726319617
1572.5 76.31518726319617
1573.5 76.24699801860176
1573.5 76.24699801860176
1574.5 76.1788087457758
1574.5 76.1788087457758
1575.5 76.11061947845607
1575.5 76.11061947845607
1576.5 76.04243019651285
1576.5 76.04243019651285
1577.5 75.974240919614
1577.5 75.974240919614
1578.5 75.90605161494547
1578.5 75.90605161494547
1579.5 75.83786231995656
1579.5 75.83786231995656
1580.5 75.7696729967361
1580.5 75.7696729967361
1581.5 75.70148367826208
1581.5 75.70148367826208
1582.5 75.63329434128912
1582.5 75.63329434128912
1583.5 75.56510499720883
1583.5 75.56510499720883
1584.5 75.496915641386
1584.5 75.496915641386
1585.5 75.42872628163474
1585.5 75.42872628163474
1586.5 75.36053690917846
1586.5 75.36053690917846
1587.5 75.29234753127416
1587.5 75.29234753127416
1588.5 75.22415815066307
1588.5 75.22415815066307
1589.5 75.15596874155482
1589.5 75.15596874155482
1590.5 75.08777933381788
1590.5 75.08777933381788
1591.5 75.0195899165548
1591.5 75.0195899165548
1592.5 74.95140049990327
1592.5 74.95140049990327
1593.5 74.88321105627415
1593.5 74.88321105627415
1594.5 74.81502161663165
1594.5 74.81502161663165
1595.5 74.74683216332814
1595.5 74.74683216332814
1596.5 74.6786426980794
1596.5 74.6786426980794
1597.5 74.61045321840983
1597.5 74.61045321840983
1598.5 74.54226373597051
1598.5 74.54226373597051
1599.5 74.47407425463688
1599.5 74.47407425463688
1600.5 74.4058847548043
1600.5 74.4058847548043
1601.5 74.33769524101275
1601.5 74.33769524101275
1602.5 74.26950571693527
1602.5 74.26950571693527
1603.5 74.2013161928048
1603.5 74.2013161928048
1604.5 74.13312665809045
1604.5 74.13312665809045
1605.5 74.06493710971506
1605.5 74.06493710971506
1606.5 73.99674754035868
1606.5 73.99674754035868
1607.5 73.92855798134643
1607.5 73.92855798134643
1608.5 73.86036840307544
1608.5 73.86036840307544
1609.5 73.79217882736677
1609.5 73.79217882736677
1610.5 73.72398923160725
1610.5 73.72398923160725
1611.5 73.65579962877273
1611.5 73.65579962877273
1612.5 73.58761002267428
1612.5 73.58761002267428
1613.5 73.51942039483505
1613.5 73.51942039483505
1614.5 73.45123076836714
1614.5 73.45123076836714
1615.5 73.38304111704278
1615.5 73.38304111704278
1616.5 73.31485147311865
1616.5 73.31485147311865
1617.5 73.24666181745197
1617.5 73.24666181745197
1618.5 73.17847214928291
1618.5 73.17847214928291
1619.5 73.11028247612768
1619.5 73.11028247612768
1620.5 73.04209278007298
1620.5 73.04209278007298
1621.5 72.97390308124854
1621.5 72.97390308124854
1622.5 72.9057133752538
1622.5 72.9057133752538
1623.5 72.83752366599514
1623.5 72.83752366599514
1624.5 72.76933393429884
1624.5 72.76933393429884
1625.5 72.70114421145941
1625.5 72.70114421145941
1626.5 72.63295447002574
1626.5 72.63295447002574
1627.5 72.56476470837089
1627.5 72.56476470837089
1628.5 72.49657493905157
1628.5 72.49657493905157
1629.5 72.42838517229457
1629.5 72.42838517229457
1630.5 72.36019539303521
1630.5 72.36019539303521
1631.5 72.292005615844
1631.5 72.292005615844
1632.5 72.22381581082013
1632.5 72.22381581082013
1633.5 72.15562599117276
1633.5 72.15562599117276
1634.5 72.08743618180655
1634.5 72.08743618180655
1635.5 72.01924635917817
1635.5 72.01924635917817
1636.5 71.95105652308497
1636.5 71.95105652308497
1637.5 71.88286668154376
1637.5 71.88286668154376
1638.5 71.81467682674038
1638.5 71.81467682674038
1639.5 71.74648697449932
1639.5 71.74648697449932
1640.5 71.67829709469123
1640.5 71.67829709469123
1641.5 71.61010720771284
1641.5 71.61010720771284
1642.5 71.54191731356417
1642.5 71.54191731356417
1643.5 71.47372740787561
1643.5 71.47372740787561
1644.5 71.40553749693522
1644.5 71.40553749693522
1645.5 71.33734758442225
1645.5 71.33734758442225
1646.5 71.26915764771735
1646.5 71.26915764771735
1647.5 71.20096770943987
1647.5 71.20096770943987
1648.5 71.13277776687302
1648.5 71.13277776687302
1649.5 71.0645878178957
1649.5 71.0645878178957
1650.5 70.9963978556562
1650.5 70.9963978556562
1651.5 70.92820788015456
1651.5 70.92820788015456
1652.5 70.86001789139075
1652.5 70.86001789139075
1653.5 70.79182791002717
1653.5 70.79182791002717
1654.5 70.72363789331473
1654.5 70.72363789331473
1655.5 70.65544787085632
1655.5 70.65544787085632
1656.5 70.58725786477093
1656.5 70.58725786477093
1657.5 70.51906783645057
1657.5 70.51906783645057
1658.5 70.45087778927036
1658.5 70.45087778927036
1659.5 70.3826877344257
1659.5 70.3826877344257
1660.5 70.31449767386736
1660.5 70.31449767386736
1661.5 70.24630760756305
1661.5 70.24630760756305
1662.5 70.17811753332865
1662.5 70.17811753332865
1663.5 70.10992744050002
1663.5 70.10992744050002
1664.5 70.04173736328461
1664.5 70.04173736328461
1665.5 69.97354724174755
1665.5 69.97354724174755
1666.5 69.90535712876938
1666.5 69.90535712876938
1667.5 69.83716700812677
1667.5 69.83716700812677
1668.5 69.7689768831948
1668.5 69.7689768831948
1669.5 69.70078672824604
1669.5 69.70078672824604
1670.5 69.63259657602995
1670.5 69.63259657602995
1671.5 69.56440641588377
1671.5 69.56440641588377
1672.5 69.49621625002392
1672.5 69.49621625002392
1673.5 69.42802606259362
1673.5 69.42802606259362
1674.5 69.35983587696583
1674.5 69.35983587696583
1675.5 69.29164568340796
1675.5 69.29164568340796
1676.5 69.22345547755039
1676.5 69.22345547755039
1677.5 69.15526525594859
1677.5 69.15526525594859
1678.5 69.08707503005743
1678.5 69.08707503005743
1679.5 69.01888479507753
1679.5 69.01888479507753
1680.5 68.95069456180484
1680.5 68.95069456180484
1681.5 68.8825042931833
1681.5 68.8825042931833
1682.5 68.8143140326265
1682.5 68.8143140326265
1683.5 68.7461237641396
1683.5 68.7461237641396
1684.5 68.67793348384717
1684.5 68.67793348384717
1685.5 68.60974318731635
1685.5 68.60974318731635
1686.5 68.5415528782202
1686.5 68.5415528782202
1687.5 68.47336256946994
1687.5 68.47336256946994
1688.5 68.40517226948123
1688.5 68.40517226948123
1689.5 68.33698193050294
1689.5 68.33698193050294
1690.5 68.26879159475148
1690.5 68.26879159475148
1691.5 68.20060125127257
1691.5 68.20060125127257
1692.5 68.1324108867174
1692.5 68.1324108867174
1693.5 68.06422052052665
1693.5 68.06422052052665
1694.5 67.99603015756273
1694.5 67.99603015756273
1695.5 67.92783976332807
1695.5 67.92783976332807
1696.5 67.85964937156042
1696.5 67.85964937156042
1697.5 67.79145897331931
1697.5 67.79145897331931
1698.5 67.72326855959962
1698.5 67.72326855959962
1699.5 67.65507813864667
1699.5 67.65507813864667
1700.5 67.58688771118793
1700.5 67.58688771118793
1701.5 67.51869726143126
1701.5 67.51869726143126
1702.5 67.4505068197393
1702.5 67.4505068197393
1703.5 67.38231635624358
1703.5 67.38231635624358
1704.5 67.31412590081258
1704.5 67.31412590081258
1705.5 67.24593540851315
1705.5 67.24593540851315
1706.5 67.17774492427843
1706.5 67.17774492427843
1707.5 67.10955443281046
1707.5 67.10955443281046
1708.5 67.04136391199022
1708.5 67.04136391199022
1709.5 66.97317340532656
1709.5 66.97317340532656
1710.5 66.90498288457798
1710.5 66.90498288457798
1711.5 66.8367923580834
1711.5 66.8367923580834
1712.5 66.7686018085311
1712.5 66.7686018085311
1713.5 66.7004112510487
1713.5 66.7004112510487
1714.5 66.63222070908424
1714.5 66.63222070908424
1715.5 66.56403013101114
1715.5 66.56403013101114
1716.5 66.49583954567244
1716.5 66.49583954567244
1717.5 66.42764895945798
1717.5 66.42764895945798
1718.5 66.35945835210427
1718.5 66.35945835210427
1719.5 66.29126775814734
1719.5 66.29126775814734
1720.5 66.22307714477343
1720.5 66.22307714477343
1721.5 66.1548864991663
1721.5 66.1548864991663
1722.5 66.08669587592877
1722.5 66.08669587592877
1723.5 66.01850523327423
1723.5 66.01850523327423
1724.5 65.9503145721972
1724.5 65.9503145721972
1725.5 65.8821239121629
1725.5 65.8821239121629
1726.5 65.81393323801133
1726.5 65.81393323801133
1727.5 65.7457425566265
1727.5 65.7457425566265
1728.5 65.6775518597001
1728.5 65.6775518597001
1729.5 65.6093611769303
1729.5 65.6093611769303
1730.5 65.54117045941321
1730.5 65.54117045941321
1731.5 65.4729797324464
1731.5 65.4729797324464
1732.5 65.40478901212003
1732.5 65.40478901212003
1733.5 65.33659827131889
1733.5 65.33659827131889
1734.5 65.26840752964199
1734.5 65.26840752964199
1735.5 65.20021677242353
1735.5 65.20021677242353
1736.5 65.13202600015768
1736.5 65.13202600015768
1737.5 65.06383523519675
1737.5 65.06383523519675
1738.5 64.9956444471781
1738.5 64.9956444471781
1739.5 64.92745365259067
1739.5 64.92745365259067
1740.5 64.85926284931335
1740.5 64.85926284931335
1741.5 64.79107203049449
1741.5 64.79107203049449
1742.5 64.72288121262302
1742.5 64.72288121262302
1743.5 64.65469038751831
1743.5 64.65469038751831
1744.5 64.58649955246975
1744.5 64.58649955246975
1745.5 64.5183086962819
1745.5 64.5183086962819
1746.5 64.45011783961718
1746.5 64.45011783961718
1747.5 64.38192696691672
1747.5 64.38192696691672
1748.5 64.31373610174973
1748.5 64.31373610174973
1749.5 64.24554521379063
1749.5 64.24554521379063
1750.5 64.17735431002433
1750.5 64.17735431002433
1751.5 64.10916340528699
1751.5 64.10916340528699
1752.5 64.04097249474069
1752.5 64.04097249474069
1753.5 63.97278155941438
1753.5 63.97278155941438
1754.5 63.904590625997955
1754.5 63.904590625997955
1755.5 63.83639968922372
1755.5 63.83639968922372
1756.5 63.76820873833221
1756.5 63.76820873833221
1757.5 63.70001777868785
1757.5 63.70001777868785
1758.5 63.631826804261735
1758.5 63.631826804261735
1759.5 63.56363582859892
1759.5 63.56363582859892
1760.5 63.495444845873195
1760.5 63.495444845873195
1761.5 63.42725384734026
1761.5 63.42725384734026
1762.5 63.35906283935764
1762.5 63.35906283935764
1763.5 63.290871809741596
1763.5 63.290871809741596
1764.5 63.22268079345937
1764.5 63.22268079345937
1765.5 63.15448974706507
1765.5 63.15448974706507
1766.5 63.08629871400459
1766.5 63.08629871400459
1767.5 63.01810765083204
1767.5 63.01810765083204
1768.5 62.949916594901445
1768.5 62.949916594901445
1769.5 62.88172552342929
1769.5 62.88172552342929
1770.5 62.813534436149936
1770.5 62.813534436149936
1771.5 62.74534334789953
1771.5 62.74534334789953
1772.5 62.677152242587965
1772.5 62.677152242587965
1773.5 62.60896113679951
1773.5 62.60896113679951
1774.5 62.5407700236825
1774.5 62.5407700236825
1775.5 62.47257889502392
1775.5 62.47257889502392
1776.5 62.40438775006399
1776.5 62.40438775006399
1777.5 62.336196603867364
1777.5 62.336196603867364
1778.5 62.26800545034219
1778.5 62.26800545034219
1779.5 62.19981429220522
1779.5 62.19981429220522
1780.5 62.13162311505012
1780.5 62.13162311505012
1781.5 62.06343192768553
1781.5 62.06343192768553
1782.5 61.99524073011145
1782.5 61.99524073011145
1783.5 61.927049533687445
1783.5 61.927049533687445
1784.5 61.85885831248344
1784.5 61.85885831248344
1785.5 61.79066709852139
1785.5 61.79066709852139
1786.5 61.72247586875214
1786.5 61.72247586875214
1787.5 61.65428463725204
1787.5 61.65428463725204
1788.5 61.58609338945058
1788.5 61.58609338945058
1789.5 61.51790211899025
1789.5 61.51790211899025
1790.5 61.44971086186374
1790.5 61.44971086186374
1791.5 61.38151958843587
1791.5 61.38151958843587
1792.5 61.313328297946846
1792.5 61.313328297946846
1793.5 61.24513700622112
1793.5 61.24513700622112
1794.5 61.17694569355881
1794.5 61.17694569355881
1795.5 61.108754383535235
1795.5 61.108754383535235
1796.5 61.04056306009124
1796.5 61.04056306009124
1797.5 60.97237172643775
1797.5 60.97237172643775
1798.5 60.9041803846959
1798.5 60.9041803846959
1799.5 60.83598902589289
1799.5 60.83598902589289
1800.5 60.767797665853195
1800.5 60.767797665853195
1801.5 60.69960629772514
1801.5 60.69960629772514
1802.5 60.63141492786623
1802.5 60.63141492786623
1803.5 60.56322352495135
1803.5 60.56322352495135
1804.5 60.495032121464284
1804.5 60.495032121464284
1805.5 60.42684072445937
1805.5 60.42684072445937
1806.5 60.35864930267445
1806.5 60.35864930267445
1807.5 60.29045788127981
1807.5 60.29045788127981
1808.5 60.222266443318176
1808.5 60.222266443318176
1809.5 60.15407500895776
1809.5 60.15407500895776
1810.5 60.08588355366074
1810.5 60.08588355366074
1811.5 60.01769207958029
1811.5 60.01769207958029
1812.5 59.94950061883367
1812.5 59.94950061883367
1813.5 59.88130913417421
1813.5 59.88130913417421
1814.5 59.813117648278066
1814.5 59.813117648278066
1815.5 59.74492613896325
1815.5 59.74492613896325
1816.5 59.67673462649328
1816.5 59.67673462649328
1817.5 59.60854311269132
1817.5 59.60854311269132
1818.5 59.540351581828205
1818.5 59.540351581828205
1819.5 59.472160051849535
1819.5 59.472160051849535
1820.5 59.403968501928766
1820.5 59.403968501928766
1821.5 59.33577694537627
1821.5 59.33577694537627
1822.5 59.26758537851898
1822.5 59.26758537851898
1823.5 59.199393800692405
1823.5 59.199393800692405
1824.5 59.13120222858817
1824.5 59.13120222858817
1825.5 59.06301062706871
1825.5 59.06301062706871
1826.5 58.99481902421725
1826.5 58.99481902421725
1827.5 58.9266274096367
1827.5 58.9266274096367
1828.5 58.858435801538306
1828.5 58.858435801538306
1829.5 58.79024416180824
1829.5 58.79024416180824
1830.5 58.72205251180571
1830.5 58.72205251180571
1831.5 58.6538608750417
1831.5 58.6538608750417
1832.5 58.585669206646024
1832.5 58.585669206646024
1833.5 58.51747755903737
1833.5 58.51747755903737
1834.5 58.44928586330807
1834.5 58.44928586330807
1835.5 58.38109418979009
1835.5 58.38109418979009
1836.5 58.31290248388064
1836.5 58.31290248388064
1837.5 58.244710781572415
1837.5 58.244710781572415
1838.5 58.176519071872654
1838.5 58.176519071872654
1839.5 58.108327342629664
1839.5 58.108327342629664
1840.5 58.04013561453676
1840.5 58.04013561453676
1841.5 57.971943866438785
1841.5 57.971943866438785
1842.5 57.903752123100695
1842.5 57.903752123100695
1843.5 57.83556036558238
1843.5 57.83556036558238
1844.5 57.76736858997746
1844.5 57.76736858997746
1845.5 57.699176803605916
1845.5 57.699176803605916
1846.5 57.63098502275406
1846.5 57.63098502275406
1847.5 57.562793226202366
1847.5 57.562793226202366
1848.5 57.494601410405416
1848.5 57.494601410405416
1849.5 57.42640959936834
1849.5 57.42640959936834
1850.5 57.35821777948311
1850.5 57.35821777948311
1851.5 57.29002595074972
1851.5 57.29002595074972
1852.5 57.2218340966792
1852.5 57.2218340966792
1853.5 57.15364224051689
1853.5 57.15364224051689
1854.5 57.08545037262549
1854.5 57.08545037262549
1855.5 57.01725851191306
1855.5 57.01725851191306
1856.5 56.94906663165741
1856.5 56.94906663165741
1857.5 56.8808747425536
1857.5 56.8808747425536
1858.5 56.812682837085454
1858.5 56.812682837085454
1859.5 56.74449092055272
1859.5 56.74449092055272
1860.5 56.6762990158342
1860.5 56.6762990158342
1861.5 56.608107079421046
1861.5 56.608107079421046
1862.5 56.539915141675905
1862.5 56.539915141675905
1863.5 56.47172320601238
1863.5 56.47172320601238
1864.5 56.403531232562344
1864.5 56.403531232562344
1865.5 56.33533928453456
1865.5 56.33533928453456
1866.5 56.26714730699625
1866.5 56.26714730699625
1867.5 56.19895530869307
1867.5 56.19895530869307
1868.5 56.130763323628415
1868.5 56.130763323628415
1869.5 56.06257131438529
1869.5 56.06257131438529
1870.5 55.99437930868041
1870.5 55.99437930868041
1871.5 55.92618728707303
1871.5 55.92618728707303
1872.5 55.8579952606956
1872.5 55.8579952606956
1873.5 55.789803224045706
1873.5 55.789803224045706
1874.5 55.72161117073352
1874.5 55.72161117073352
1875.5 55.65341911486771
1875.5 55.65341911486771
1876.5 55.585227047177504
1876.5 55.585227047177504
1877.5 55.517034971133306
1877.5 55.517034971133306
1878.5 55.44884288356268
1878.5 55.44884288356268
1879.5 55.38065079390027
1879.5 55.38065079390027
1880.5 55.31245867641866
1880.5 55.31245867641866
1881.5 55.244266566116025
1881.5 55.244266566116025
1882.5 55.176074443989
1882.5 55.176074443989
1883.5 55.10788231980251
1883.5 55.10788231980251
1884.5 55.03969016998093
1884.5 55.03969016998093
1885.5 54.97149801614909
1885.5 54.97149801614909
1886.5 54.903305853406124
1886.5 54.903305853406124
1887.5 54.83511369466324
1887.5 54.83511369466324
1888.5 54.7669215173396
1888.5 54.7669215173396
1889.5 54.69872932213201
1889.5 54.69872932213201
1890.5 54.630537130924516
1890.5 54.630537130924516
1891.5 54.562344908022375
1891.5 54.562344908022375
1892.5 54.494152696079354
1892.5 54.494152696079354
1893.5 54.42596047240725
1893.5 54.42596047240725
1894.5 54.357768239824004
1894.5 54.357768239824004
1895.5 54.28957599541637
1895.5 54.28957599541637
1896.5 54.22138373388461
1896.5 54.22138373388461
1897.5 54.153191475593125
1897.5 54.153191475593125
1898.5 54.08499920693389
1898.5 54.08499920693389
1899.5 54.01680692724238
1899.5 54.01680692724238
1900.5 53.94861462963461
1900.5 53.94861462963461
1901.5 53.88042232920759
1901.5 53.88042232920759
1902.5 53.81223001695617
1902.5 53.81223001695617
1903.5 53.74403771499937
1903.5 53.74403771499937
1904.5 53.67584538134793
1904.5 53.67584538134793
1905.5 53.60765304484491
1905.5 53.60765304484491
1906.5 53.53946069045794
1906.5 53.53946069045794
1907.5 53.47126833855147
1907.5 53.47126833855147
1908.5 53.40307597703703
1908.5 53.40307597703703
1909.5 53.334883603730525
1909.5 53.334883603730525
1910.5 53.266691212507766
1910.5 53.266691212507766
1911.5 53.19849882406345
1911.5 53.19849882406345
1912.5 53.130306432501904
1912.5 53.130306432501904
1913.5 53.06211400875156
1913.5 53.06211400875156
1914.5 52.993921587481694
1914.5 52.993921587481694
1915.5 52.92572915584407
1915.5 52.92572915584407
1916.5 52.85753671241438
1916.5 52.85753671241438
1917.5 52.789344273851945
1917.5 52.789344273851945
1918.5 52.72115180892693
1918.5 52.72115180892693
1919.5 52.6529593472422
1919.5 52.6529593472422
1920.5 52.58476686833804
1920.5 52.58476686833804
1921.5 52.516574383999334
1921.5 52.516574383999334
1922.5 52.44838189578359
1922.5 52.44838189578359
1923.5 52.38018938359205
1923.5 52.38018938359205
1924.5 52.311996865667986
1924.5 52.311996865667986
1925.5 52.24380433807299
1925.5 52.24380433807299
1926.5 52.17561181931598
1926.5 52.17561181931598
1927.5 52.10741927774184
1927.5 52.10741927774184
1928.5 52.03922671464303
1928.5 52.03922671464303
1929.5 51.97103416935501
1929.5 51.97103416935501
1930.5 51.90284159373368
1930.5 51.90284159373368
1931.5 51.83464901162003
1931.5 51.83464901162003
1932.5 51.76645641695452
1932.5 51.76645641695452
1933.5 51.69826382791606
1933.5 51.69826382791606
1934.5 51.6300712282442
1934.5 51.6300712282442
1935.5 51.5618786009558
1935.5 51.5618786009558
1936.5 51.49368597614789
1936.5 51.49368597614789
1937.5 51.42549334193468
1937.5 51.42549334193468
1938.5 51.35730070096351
1938.5 51.35730070096351
1939.5 51.289108035256746
1939.5 51.289108035256746
1940.5 51.22091539633357
1940.5 51.22091539633357
1941.5 51.15272272197972
1941.5 51.15272272197972
1942.5 51.08453002898214
1942.5 51.08453002898214
1943.5 51.01633733237316
1943.5 51.01633733237316
1944.5 50.94814463778284
1944.5 50.94814463778284
1945.5 50.87995193398342
1945.5 50.87995193398342
1946.5 50.81175920865933
1946.5 50.81175920865933
1947.5 50.743566493534566
1947.5 50.743566493534566
1948.5 50.67537375271173
1948.5 50.67537375271173
1949.5 50.60718100221796
1949.5 50.60718100221796
1950.5 50.53898824523187
1950.5 50.53898824523187
1951.5 50.47079548341276
1951.5 50.47079548341276
1952.5 50.40260271162475
1952.5 50.40260271162475
1953.5 50.33440991298001
1953.5 50.33440991298001
1954.5 50.266217125028746
1954.5 50.266217125028746
1955.5 50.19802433078783
1955.5 50.19802433078783
1956.5 50.12983151839734
1956.5 50.12983151839734
1957.5 50.061638701635665
1957.5 50.061638701635665
1958.5 49.993445857257456
1958.5 49.993445857257456
1959.5 49.925253032051366
1959.5 49.925253032051366
1960.5 49.85706017972291
1960.5 49.85706017972291
1961.5 49.788867323023254
1961.5 49.788867323023254
1962.5 49.72067445443624
1962.5 49.72067445443624
1963.5 49.652481566445694
1963.5 49.652481566445694
1964.5 49.58428869550614
1964.5 49.58428869550614
1965.5 49.516095790592544
1965.5 49.516095790592544
1966.5 49.447902896372426
1966.5 49.447902896372426
1967.5 49.37970998129215
1967.5 49.37970998129215
1968.5 49.31151704680833
1968.5 49.31151704680833
1969.5 49.24332411768594
1969.5 49.24332411768594
1970.5 49.17513117449207
1970.5 49.17513117449207
1971.5 49.106938232524726
1971.5 49.106938232524726
1972.5 49.03874526631594
1972.5 49.03874526631594
1973.5 48.97055230106803
1973.5 48.97055230106803
1974.5 48.9023593178409
1974.5 48.9023593178409
1975.5 48.83416633636677
1975.5 48.83416633636677
1976.5 48.76597333545678
1976.5 48.76597333545678
1977.5 48.69778032123513
1977.5 48.69778032123513
1978.5 48.62958731161508
1978.5 48.62958731161508
1979.5 48.56139428037508
1979.5 48.56139428037508
1980.5 48.49320124479621
1980.5 48.49320124479621
1981.5 48.42500820484616
1981.5 48.42500820484616
1982.5 48.35681514473277
1982.5 48.35681514473277
1983.5 48.28862208634006
1983.5 48.28862208634006
1984.5 48.22042902503279
1984.5 48.22042902503279
1985.5 48.152235934589385
1985.5 48.152235934589385
1986.5 48.08404284874759
1986.5 48.08404284874759
1987.5 48.015849748834334
1987.5 48.015849748834334
1988.5 47.947656644549895
1988.5 47.947656644549895
1989.5 47.879463527618285
1989.5 47.879463527618285
1990.5 47.81127039737501
1990.5 47.81127039737501
1991.5 47.74307726200075
1991.5 47.74307726200075
1992.5 47.674884108381626
1992.5 47.674884108381626
1993.5 47.60669095602134
1993.5 47.60669095602134
1994.5 47.53849779777026
1994.5 47.53849779777026
1995.5 47.47030462087545
1995.5 47.47030462087545
1996.5 47.402111438089854
1996.5 47.402111438089854
1997.5 47.333918234178455
1997.5 47.333918234178455
1998.5 47.265725034406834
1998.5 47.265725034406834
1999.5 47.19753182950423
1999.5 47.19753182950423
2000.189539030112 47.15050993538091
2000.189539030112 47.15050993538091
2001.189539030112 47.37033263027504
2001.189539030112 47.37033263027504
2002.189539030112 47.87480095336593
2002.189539030112 47.87480095336593
2003.189539030112 48.60506386567448
2003.189539030112 48.60506386567448
2004.189539030112 49.51443758469814
2004.189539030112 49.51443758469814
2005.189539030112 50.565890006773394
2005.189539030112 50.565890006773394
2006.189539030112 51.73004532424662
2006.189539030112 51.73004532424662
2007.189539030112 52.98360115357308
2007.189539030112 52.98360115357308
2008.189539030112 54.30807286352072
2008.189539030112 54.30807286352072
2009.189539030112 55.688797482032165
2009.189539030112 55.688797482032165
2010.189539030112 57.11414363624412
2010.189539030112 57.11414363624412
2011.189539030112 58.57488470585561
2011.189539030112 58.57488470585561
2012.189539030112 60.0637017500769
2012.189539030112 60.0637017500769
2013.189539030112 61.574788934666195
2013.189539030112 61.574788934666195
2014.189539030112 63.103540845298845
2014.189539030112 63.103540845298845
2015.189539030112 64.6463042215803
2015.189539030112 64.6463042215803
2016.189539030112 66.2001811314242
2016.189539030112 66.2001811314242
2017.189539030112 67.76287277999072
2017.189539030112 67.76287277999072
2018.189539030112 69.33255562967778
2018.189539030112 69.33255562967778
2019.189539030112 70.90778322598601
2019.189539030112 70.90778322598601
2020.189539030112 72.48740809182416
2020.189539030112 72.48740809182416
2021.189539030112 74.07052008112943
2021.189539030112 74.07052008112943
2022.189539030112 75.65639713236001
2022.189539030112 75.65639713236001
2023.189539030112 77.24446652337542
2023.189539030112 77.24446652337542
2024.189539030112 78.83427392878563
2024.189539030112 78.83427392878563
2025.189539030112 80.42545896851777
2025.189539030112 80.42545896851777
2026.189539030112 82.01773573302113
2026.189539030112 82.01773573302113
2027.189539030112 83.61087748447603
2027.189539030112 83.61087748447603
2028.189539030112 85.20470432748132
2028.189539030112 85.20470432748132
2029.189539030112 86.79907355816614
2029.189539030112 86.79907355816614
2030.189539030112 88.39387196549315
2030.189539030112 88.39387196549315
2031.189539030112 89.98900977743865
2031.189539030112 89.98900977743865
2032.189539030112 91.58441577880295
2032.189539030112 91.58441577880295
2033.189539030112 93.18003346512815
2033.189539030112 93.18003346512815
2034.189539030112 94.77581801449999
2034.189539030112 94.77581801449999
2035.189539030112 96.37173386199696
2035.189539030112 96.37173386199696
2036.189539030112 97.96775280284696
2036.189539030112 97.96775280284696
2037.189539030112 99.56385250272277
2037.189539030112 99.56385250272277
2038.189539030112 101.16001516776409
2038.189539030112 101.16001516776409
2039.189539030112 102.75622675309032
2039.189539030112 102.75622675309032
2040.0 104.0499229853963
2040.0 104.0499229853963
2041.0 105.64619611026173
2041.0 105.64619611026173
2042.0 107.24249235249064
2042.0 107.24249235249064
2043.0 108.83880587932673
2043.0 108.83880587932673
2044.0 110.43513204247712
2044.0 110.43513204247712
2045.0 112.03146721190363
2045.0 112.03146721190363
2046.0 113.62780844332019
2046.0 113.62780844332019
2047.0 115.22415345875143
2047.0 115.22415345875143
2048.0 116.82050037712918
2048.0 116.82050037712918
2049.0 118.41684779825607
2049.0 118.41684779825607
2050.0 120.01319453865774
2050.0 120.01319453865774
2051.0 121.60953971014044
2051.0 121.60953971014044
2052.0 123.20588254554843
2052.0 123.20588254554843
2053.0 124.80222249467128
2053.0 124.80222249467128
2054.0 126.39855910036943
2054.0 126.39855910036943
2055.0 127.99489200422671
2055.0 127.99489200422671
2056.0 129.59122091044802
2056.0 129.59122091044802
2057.0640458503035 131.1856086286015
2057.0640458503035 131.1856086286015
2058.0640458503035 132.3434333955469
2058.0640458503035 132.3434333955469
2059.0640458503035 133.24778102512468
2059.0640458503035 133.24778102512468
2060.0640458503035 133.95105831212285
2060.0640458503035 133.95105831212285
2061.0640458503035 134.4948367845753
2061.0640458503035 134.4948367845753
2062.0640458503035 134.91209289237165
2062.0640458503035 134.91209289237165
2063.0640458503035 135.22898517149537
2063.0640458503035 135.22898517149537
2064.0640458503035 135.46626380194854
2064.0640458503035 135.46626380194854
2065.0640458503035 135.6403889117013
2065.0640458503035 135.6403889117013
2066.0640458503035 135.76441744685758
2066.0640458503035 135.76441744685758
2067.0640458503035 135.84870684054528
2067.0640458503035 135.84870684054528
2068.0640458503035 135.90147311317048
2068.0640458503035 135.90147311317048
2069.0640458503035 135.9292336515683
2069.0640458503035 135.9292336515683
2070.0640458503035 135.93715835837097
2070.0640458503035 135.93715835837097
2071.0640458503035 135.92934827999233
2071.0640458503035 135.92934827999233
2072.0640458503035 135.90905653793683
2072.0640458503035 135.90905653793683
2073.0640458503035 135.87886374258952
2073.0640458503035 135.87886374258952
2074.0640458503035 135.8408168989289
2074.0640458503035 135.8408168989289
2075.0640458503035 135.79653981588598
2075.0640458503035 135.79653981588598
2076.0640458503035 135.74732059200568
2076.0640458503035 135.74732059200568
2077.0640458503035 135.69418101611834
2077.0640458503035 135.69418101611834
2078.0640458503035 135.63793160524907
2078.0640458503035 135.63793160524907
2079.0640458503035 135.57921530846195
2079.0640458503035 135.57921530846195
2080.0640458503035 135.51854215600568
2080.0640458503035 135.51854215600568
2081.0640458503035 135.45631671841932
2081.0640458503035 135.45631671841932
2082.0640458503035 135.39285994672272
2082.0640458503035 135.39285994672272
2083.0640458503035 135.32842637409442
2083.0640458503035 135.32842637409442
2084.0640458503035 135.26321800370852
2084.0640458503035 135.26321800370852
2085.0640458503035 135.1973949773315
2085.0640458503035 135.1973949773315
2086.0640458503035 135.1310844023274
2086.0640458503035 135.1310844023274
2087.0640458503035 135.06438705561283
2087.0640458503035 135.06438705561283
2088.0640458503035 134.99738291695192
2088.0640458503035 134.99738291695192
2089.0640458503035 134.9301353962551
2089.0640458503035 134.9301353962551
2090.0640458503035 134.86269481133533
2090.0640458503035 134.86269481133533
2091.0640458503035 134.79510109581466
2091.0640458503035 134.79510109581466
2092.0640458503035 134.72738589238458
2092.0640458503035 134.72738589238458
2093.0640458503035 134.65957432668012
2093.0640458503035 134.65957432668012
2094.0640458503035 134.59168630679096
2094.0640458503035 134.59168630679096
2095.0640458503035 134.5237376513798
2095.0640458503035 134.5237376513798
2096.0640458503035 134.45574087934256
2096.0640458503035 134.45574087934256
2097.0640458503035 134.38770594552003
2097.0640458503035 134.38770594552003
2098.0640458503035 134.31964073037574
2098.0640458503035 134.31964073037574
2099.0640458503035 134.25155151106662
2099.0640458503035 134.25155151106662
2100.0 134.1878055556302
2100.0 134.1878055556302
2101.0 134.11968307356042
2101.0 134.11968307356042
2102.0 134.05154840658662
2102.0 134.05154840658662
2103.0 133.9834040810628
2103.0 133.9834040810628
2104.0 133.91525207051214
2104.0 133.91525207051214
2105.0 133.84709398625358
2105.0 133.84709398625358
2106.0 133.77893107875278
2106.0 133.77893107875278
2107.0 133.71076433656899
2107.0 133.71076433656899
2108.0 133.64259454300316
2108.0 133.64259454300316
2109.0 133.57442234914993
2109.0 133.57442234914993
2110.0 133.50624821893052
2110.0 133.50624821893052
2111.0 133.43807257837796
2111.0 133.43807257837796
2112.0 133.3698957217591
2112.0 133.3698957217591
2113.0 133.30171791506595
2113.0 133.30171791506595
2114.0 133.23353932254756
2114.0 133.23353932254756
2115.0 133.16536014194156
2115.0 133.16536014194156
2116.0 133.0971804611143
2116.0 133.0971804611143
2117.0 133.0290004075898
2117.0 133.0290004075898
2118.0 132.96082003605557
2118.0 132.96082003605557
2119.0 132.89263942128227
2119.0 132.89263942128227
2120.0 132.82445860437008
2120.0 132.82445860437008
2121.0 132.75627763987495
2121.0 132.75627763987495
2122.0 132.68809653000162
2122.0 132.68809653000162
2123.0 132.61991533538114
2123.0 132.61991533538114
2124.0 132.55173405493838
2124.0 132.55173405493838
2125.0 132.48355270453357
2125.0 132.48355270453357
2126.0 132.41537129194376
2126.0 132.41537129194376
2127.0 132.3471898296277
2127.0 132.3471898296277
2128.0 132.27900833028227
2128.0 132.27900833028227
2129.0 132.21082679924186
2129.0 132.21082679924186
2130.0 132.14264525657396
2130.0 132.14264525657396
2131.0 132.07446367149313
2131.0 132.07446367149313
2132.0 132.00628205757374
2132.0 132.00628205757374
2133.0 131.93810045263808
2133.0 131.93810045263808
2134.0 131.86991879858346
2134.0 131.86991879858346
2135.0 131.80173712218246
2135.0 131.80173712218246
2136.0 131.73355543763336
2136.0 131.73355543763336
2137.0 131.66537375001604
2137.0 131.66537375001604
2138.0 131.5971920396801
2138.0 131.5971920396801
2139.0 131.5290103333798
2139.0 131.5290103333798
2140.0 131.46082861045275
2140.0 131.46082861045275
2141.0 131.39264687932805
2141.0 131.39264687932805
2142.0 131.3244651390928
2142.0 131.3244651390928
2143.0 131.2562833883227
2143.0 131.2562833883227
2144.0 131.18810164296298
2144.0 131.18810164296298
2145.0 131.11991986736848
2145.0 131.11991986736848
2146.0 131.05173808875526
2146.0 131.05173808875526
2147.0 130.9835563080858
2147.0 130.9835563080858
2148.0 130.91537450464824
2148.0 130.91537450464824
2149.0 130.84719269819195
2149.0 130.84719269819195
2150.0 130.77901088216328
2150.0 130.77901088216328
2151.0 130.7108290583988
2151.0 130.7108290583988
2152.0 130.64264723115377
2152.0 130.64264723115377
2153.0 130.5744653887063
2153.0 130.5744653887063
2154.0 130.50628353567444
2154.0 130.50628353567444
2155.0 130.43810167449448
2155.0 130.43810167449448
2156.0 130.3699198102958
2156.0 130.3699198102958
2157.0 130.30173793652472
2157.0 130.30173793652472
2158.0 130.23355603293118
2158.0 130.23355603293118
2159.0 130.16537414931858
2159.0 130.16537414931858
2160.0 130.0971922331339
2160.0 130.0971922331339
2161.0 130.02901032378395
2161.0 130.02901032378395
2162.0 129.96082839029108
2162.0 129.96082839029108
2163.0 129.89264646220866
2163.0 129.89264646220866
2164.0 129.82446451749948
2164.0 129.82446451749948
2165.0 129.7562825622554
2165.0 129.7562825622554
2166.0 129.68810059886323
2166.0 129.68810059886323
2167.0 129.6199186187948
2167.0 129.6199186187948
2168.0 129.55173665165296
2168.0 129.55173665165296
2169.0 129.4835546604177
2169.0 129.4835546604177
2170.0 129.41537266002237
2170.0 129.41537266002237
2171.0 129.34719064437508
2171.0 129.34719064437508
2172.0 129.27900862524726
2172.0 129.27900862524726
2173.0 129.21082659091698
2173.0 129.21082659091698
2174.0 129.14264456671418
2174.0 129.14264456671418
2175.0 129.0744625136514
2175.0 129.0744625136514
2176.0 129.00628045894473
2176.0 129.00628045894473
2177.0 128.93809838719895
2177.0 128.93809838719895
2178.0 128.86991631990114
2178.0 128.86991631990114
2179.0 128.80173423831386
2179.0 128.80173423831386
2180.0 128.73355215370785
2180.0 128.73355215370785
2181.0 128.66537004495893
2181.0 128.66537004495893
2182.0 128.5971879270499
2182.0 128.5971879270499
2183.0 128.52900580850897
2183.0 128.52900580850897
2184.0 128.46082367191696
2184.0 128.46082367191696
2185.0 128.39264154073538
2185.0 128.39264154073538
2186.0 128.32445938821
2186.0 128.32445938821
2187.0 128.2562772312911
2187.0 128.2562772312911
2188.0 128.18809507226644
2188.0 128.18809507226644
2189.0 128.11991289189797
2189.0 128.11991289189797
2190.0 128.05173070099463
2190.0 128.05173070099463
2191.0 127.98354850803503
2191.0 127.98354850803503
2192.0 127.91536629982349
2192.0 127.91536629982349
2193.0 127.84718409702236
2193.0 127.84718409702236
2194.0 127.77900187621971
2194.0 127.77900187621971
2195.0 127.71081964153989
2195.0 127.71081964153989
2196.0 127.64263739495038
2196.0 127.64263739495038
2197.0 127.57445514016327
2197.0 127.57445514016327
2198.0 127.50627287764037
2198.0 127.50627287764037
2199.0 127.43809061306123
2199.0 127.43809061306123
2200.0 127.36990833932201
2200.0 127.36990833932201
2201.0 127.30172604143986
2201.0 127.30172604143986
2202.0 127.23354375510952
2202.0 127.23354375510952
2203.0 127.16536143991918
2203.0 127.16536143991918
2204.0 127.09717912171014
2204.0 127.09717912171014
2205.0 127.02899680891151
2205.0 127.02899680891151
2206.0 126.9608144658781
2206.0 126.9608144658781
2207.0 126.89263212825512
2207.0 126.89263212825512
2208.0 126.82444976695105
2208.0 126.82444976695105
2209.0 126.75626739744936
2209.0 126.75626739744936
2210.0 126.68808504087427
2210.0 126.68808504087427
2211.0 126.61990265878146
2211.0 126.61990265878146
2212.0 126.55172026890337
2212.0 126.55172026890337
2213.0 126.48353786244802
2213.0 126.48353786244802
2214.0 126.41535545526173
2214.0 126.41535545526173
2215.0 126.3471730446444
2215.0 126.3471730446444
2216.0 126.27899061167128
2216.0 126.27899061167128
2217.0 126.21080817664192
2217.0 126.21080817664192
2218.0 126.1426257249858
2218.0 126.1426257249858
2219.0 126.07444327264824
2219.0 126.07444327264824
2220.0 126.0062608097758
2220.0 126.0062608097758
2221.0 125.93807833165141
2221.0 125.93807833165141
2222.0 125.86989585147077
2222.0 125.86989585147077
2223.0 125.80171336213006
2223.0 125.80171336213006
2224.0 125.73353085753739
2224.0 125.73353085753739
2225.0 125.66534835088848
2225.0 125.66534835088848
2226.0 125.59716582761283
2226.0 125.59716582761283
2227.0 125.52898328903571
2227.0 125.52898328903571
2228.0 125.46080075454371
2228.0 125.46080075454371
2229.0 125.39261821089165
2229.0 125.39261821089165
2230.0 125.3244356529501
2230.0 125.3244356529501
2231.0 125.25625307879412
2231.0 125.25625307879412
2232.0 125.18807050258191
2232.0 125.18807050258191
2233.0 125.11988792288915
2233.0 125.11988792288915
2234.0 125.05170533546061
2234.0 125.05170533546061
2235.0 124.98352272526395
2235.0 124.98352272526395
2236.0 124.9153401059567
2236.0 124.9153401059567
2237.0 124.84715748454371
2237.0 124.84715748454371
2238.0 124.77897484650398
2238.0 124.77897484650398
2239.0 124.71079222139085
2239.0 124.71079222139085
2240.0 124.6426095660429
2240.0 124.6426095660429
2241.0 124.57442690290969
2241.0 124.57442690290969
2242.0 124.5062442292911
2242.0 124.5062442292911
2243.0 124.43806155494156
2243.0 124.43806155494156
2244.0 124.36987886259047
2244.0 124.36987886259047
2245.0 124.30169617093273
2245.0 124.30169617093273
2246.0 124.23351346264825
2246.0 124.23351346264825
2247.0 124.16533074520368
2247.0 124.16533074520368
2248.0 124.09714802570286
2248.0 124.09714802570286
2249.0 124.0289652909501
2249.0 124.0289652909501
2250.0 123.96078254703725
2250.0 123.96078254703725
2251.0 123.89259978649766
2251.0 123.89259978649766
2252.0 123.82441702527662
2252.0 123.82441702527662
2253.0 123.75623426199932
2253.0 123.75623426199932
2254.0 123.68805147499145
2254.0 123.68805147499145
2255.0 123.61986868730214
2255.0 123.61986868730214
2256.0 123.55168588907794
2256.0 123.55168588907794
2257.0 123.48350307656426
2257.0 123.48350307656426
2258.0 123.41532026240667
2258.0 123.41532026240667
2258.7398390027092 123.45190527079096
2258.7398390027092 123.45190527079096
2259.7398390027092 123.7500501849858
2259.7398390027092 123.7500501849858
2260.7398390027092 124.25995301195893
2260.7398390027092 124.25995301195893
2261.7398390027092 124.93783237791534
2261.7398390027092 124.93783237791534
2262.7398390027092 125.74895856879412
2262.7398390027092 125.74895856879412
2263.7398390027092 126.6657821743773
2263.7398390027092 126.6657821743773
2264.7398390027092 127.66644954105712
2264.7398390027092 127.66644954105712
2265.7398390027092 128.73362524237507
2265.7398390027092 128.73362524237507
2266.7398390027092 129.8535579665541
2266.7398390027092 129.8535579665541
2267.7398390027092 131.0153394375105
2267.7398390027092 131.0153394375105
2268.7398390027092 132.21031667994222
2268.7398390027092 132.21031667994222
2269.7398390027092 133.431625752089
2269.7398390027092 133.431625752089
2270.7398390027092 134.6738217851269
2270.7398390027092 134.6738217851269
2271.7398390027092 135.9325856644676
2271.7398390027092 135.9325856644676
2272.7398390027092 137.2044912452719
2272.7398390027092 137.2044912452719
2273.7398390027092 138.48682077514587
2273.7398390027092 138.48682077514587
2274.7398390027092 139.7774183465008
2274.7398390027092 139.7774183465008
2275.7398390027092 141.07457382303502
2275.7398390027092 141.07457382303502
2276.7398390027092 142.37693062389548
2276.7398390027092 142.37693062389548
2277.7398390027092 143.6834126511389
2277.7398390027092 143.6834126511389
2278.7398390027092 144.99316627900566
2278.7398390027092 144.99316627900566
2279.7398390027092 146.30551438679345
2279.7398390027092 146.30551438679345
2280.5 147.3045646592719
2280.5 147.3045646592719
2281.5 148.62023282409532
2281.5 148.62023282409532
2282.5 149.93727061946223
2282.5 149.93727061946223
2283.5 151.25539417690018
2283.5 151.25539417690018
2284.5 152.57437826895327
2284.5 152.57437826895327
2285.5 153.89404426905807
2285.5 153.89404426905807
2286.461976682077 155.07702348586707
2286.461976682077 155.07702348586707
2287.461976682077 156.03133884197092
2287.461976682077 156.03133884197092
2288.461976682077 156.77425362115875
2288.461976682077 156.77425362115875
2289.461976682077 157.34947513042022
2289.461976682077 157.34947513042022
2290.461976682077 157.79167405650333
2290.461976682077 157.79167405650333
2291.461976682077 158.12835287067512
2291.461976682077 158.12835287067512
2292.461976682077 158.38132785535677
2292.461976682077 158.38132785535677
2293.461976682077 158.56790473431857
2293.461976682077 158.56790473431857
2294.461976682077 158.7018112847372
2294.461976682077 158.7018112847372
2295.461976682077 158.7939370634319
2295.461976682077 158.7939370634319
2296.461976682077 158.8529201985008
2296.461976682077 158.8529201985008
2297.461976682077 158.88561293120867
2297.461976682077 158.88561293120867
2298.461976682077 158.89745074854054
2298.461976682077 158.89745074854054
2299.461976682077 158.89274539470287
2299.461976682077 158.89274539470287
2300.461976682077 158.87491714449064
2300.461976682077 158.87491714449064
2301.461976682077 158.84667914205173
2301.461976682077 158.84667914205173
2302.461976682077 158.81018358458164
2302.461976682077 158.81018358458164
2303.461976682077 158.76713772359295
2303.461976682077 158.76713772359295
2304.461976682077 158.7188958163369
2304.461976682077 158.7188958163369
2305.461976682077 158.66653213218945
2305.461976682077 158.66653213218945
2306.461976682077 158.6108988528781
2306.461976682077 158.6108988528781
2307.461976682077 158.5526719631269
2307.461976682077 158.5526719631269
2308.461976682077 158.4923876703656
2308.461976682077 158.4923876703656
2309.461976682077 158.4304713441222
2309.461976682077 158.4304713441222
2310.461976682077 158.3672604123868
2310.461976682077 158.3672604123868
2311.461976682077 158.30302253055726
2311.461976682077 158.30302253055726
2312.461976682077 158.23797000423238
2312.461976682077 158.23797000423238
2313.461976682077 158.17227127207227
2313.461976682077 158.17227127207227
2314.461976682077 158.10605992173
2314.461976682077 158.10605992173
2315.461976682077 158.03944194785757
2315.461976682077 158.03944194785757
2316.461976682077 157.9725014068377
2316.461976682077 157.9725014068377
2317.461976682077 157.90530499729647
2317.461976682077 157.90530499729647
2318.461976682077 157.837905612203
2318.461976682077 157.837905612203
2319.461976682077 157.7703452215446
2319.461976682077 157.7703452215446
2320.461976682077 157.70265708571486
2320.461976682077 157.70265708571486
2321.461976682077 157.63486762862684
2321.461976682077 157.63486762862684
2322.461976682077 157.56699782215694
2322.461976682077 157.56699782215694
2323.461976682077 157.4990642421484
2323.461976682077 157.4990642421484
2324.461976682077 157.43108008648844
2324.461976682077 157.43108008648844
2325.461976682077 157.36305580450332
2325.461976682077 157.36305580450332
2326.461976682077 157.29499970322289
2326.461976682077 157.29499970322289
2327.461976682077 157.2269183352387
2327.461976682077 157.2269183352387
2328.461976682077 157.15881695778552
2328.461976682077 157.15881695778552
2329.461976682077 157.09069964957692
2329.461976682077 157.09069964957692
2330.461976682077 157.02256976745275
2330.461976682077 157.02256976745275
2331.461976682077 156.95442986529648
2331.461976682077 156.95442986529648
2332.461976682077 156.88628203252856
2332.461976682077 156.88628203252856
2333.461976682077 156.81812790605645
2333.461976682077 156.81812790605645
2334.461976682077 156.74996876043355
2334.461976682077 156.74996876043355
2335.461976682077 156.68180566367445
2335.461976682077 156.68180566367445
2336.461976682077 156.613639424711
2336.461976682077 156.613639424711
2337.461976682077 156.54547067681872
2337.461976682077 156.54547067681872
2338.461976682077 156.4772999362766
2338.461976682077 156.4772999362766
2339.461976682077 156.40912762556204
2339.461976682077 156.40912762556204
2340.5 156.338361850504
2340.5 156.338361850504
2341.5 156.2701872750312
2341.5 156.2701872750312
2342.5 156.20201189703502
2342.5 156.20201189703502
2343.5 156.13383589957309
2343.5 156.13383589957309
2344.5 156.0656594089068
2344.5 156.0656594089068
2345.5 155.99748251666588
2345.5 155.99748251666588
2346.5 155.92930530810798
2346.5 155.92930530810798
2347.5 155.86112784446922
2347.5 155.86112784446922
2348.5 155.7929501971935
2348.5 155.7929501971935
2349.5 155.72477236519762
2349.5 155.72477236519762
2350.5 155.65659441193273
2350.5 155.65659441193273
2351.5 155.5884163457853
2351.5 155.5884163457853
2352.5 155.52023820587428
2352.5 155.52023820587428
2353.5 155.45205997882348
2353.5 155.45205997882348
2354.5 155.38388170775303
2354.5 155.38388170775303
2355.5 155.31570339263874
2355.5 155.31570339263874
2356.5 155.24752503687898
2356.5 155.24752503687898
2357.5 155.17934663463308
2357.5 155.17934663463308
2358.5 155.11116821098196
2358.5 155.11116821098196
2359.5 155.0429897560499
2359.5 155.0429897560499
2360.5 154.9748112877038
2360.5 154.9748112877038
2361.5 154.90663280370313
2361.5 154.90663280370313
2362.5 154.838454289909
2362.5 154.838454289909
2363.5 154.77027575157396
2363.5 154.77027575157396
2364.5 154.7020971877212
2364.5 154.7020971877212
2365.5 154.63391863404541
2365.5 154.63391863404541
2366.5 154.5657400562267
2366.5 154.5657400562267
2367.5 154.49756148249315
2367.5 154.49756148249315
2368.5 154.42938288324186
2368.5 154.42938288324186
2369.5 154.3612042866514
2369.5 154.3612042866514
2370.5 154.2930256809504
2370.5 154.2930256809504
2371.5 154.22484706292735
2371.5 154.22484706292735
2372.5 154.15666843436944
2372.5 154.15666843436944
2373.5 154.08848980238048
2373.5 154.08848980238048
2374.5 154.02031115376477
2374.5 154.02031115376477
2375.5 153.95213250034323
2375.5 153.95213250034323
2376.5 153.88395383638678
2376.5 153.88395383638678
2377.5 153.81577516899932
2377.5 153.81577516899932
2378.5 153.7475964897022
2378.5 153.7475964897022
2379.5 153.67941778768642
2379.5 153.67941778768642
2380.5 153.6112390883315
2380.5 153.6112390883315
2381.5 153.54306038412125
2381.5 153.54306038412125
2382.5 153.47488166333372
2382.5 153.47488166333372
2383.5 153.40670293063653
2383.5 153.40670293063653
2384.5 153.33852418836693
2384.5 153.33852418836693
2385.5 153.27034544170382
2385.5 153.27034544170382
2386.5 153.20216667800162
2386.5 153.20216667800162
2387.5 153.1339879319431
2387.5 153.1339879319431
2388.5 153.06580913970447
2388.5 153.06580913970447
2389.5 152.99763037221337
2389.5 152.99763037221337
2390.5 152.9294515731127
2390.5 152.9294515731127
2391.5 152.86127276956898
2391.5 152.86127276956898
2392.5 152.79309394944804
2392.5 152.79309394944804
2393.5 152.72491513904225
2393.5 152.72491513904225
2394.5 152.6567362960644
2394.5 152.6567362960644
2395.5 152.5885574571222
2395.5 152.5885574571222
2396.5 152.52037860865707
2396.5 152.52037860865707
2397.5 152.45219974828228
2397.5 152.45219974828228
2398.5 152.3840208919431
2398.5 152.3840208919431
2399.5 152.3158420115105
2399.5 152.3158420115105
2400.5 152.24766311916827
2400.5 152.24766311916827
2401.5 152.1794842172536
2401.5 152.1794842172536
2402.5 152.1113053241411
2402.5 152.1113053241411
2403.5 152.0431263951143
2403.5 152.0431263951143
2404.5 151.97494748803592
2404.5 151.97494748803592
2405.5 151.90676855072272
2405.5 151.90676855072272
2406.5 151.83858960901605
2406.5 151.83858960901605
2407.5 151.77041065164508
2407.5 151.77041065164508
2408.5 151.70223169459766
2408.5 151.70223169459766
2409.5 151.63405270869026
2409.5 151.63405270869026
2410.5 151.56587374615557
2410.5 151.56587374615557
2411.5 151.49769474490748
2411.5 151.49769474490748
2412.5 151.4295157463202
2412.5 151.4295157463202
2413.5 151.36133673820999
2413.5 151.36133673820999
2414.5 151.2931577270811
2414.5 151.2931577270811
2415.5 151.22497869652634
2415.5 151.22497869652634
2416.5 151.15679965782348
2416.5 151.15679965782348
2417.5 151.08862062178147
2417.5 151.08862062178147
2418.5 151.0204415677379
2418.5 151.0204415677379
2419.5 150.95226250315943
2419.5 150.95226250315943
2420.5 150.88408343514993
2420.5 150.88408343514993
2421.5 150.8159043491389
2421.5 150.8159043491389
2422.5 150.7477252610716
2422.5 150.7477252610716
2423.5 150.67954615357846
2423.5 150.67954615357846
2424.5 150.61136705017046
2424.5 150.61136705017046
2425.5 150.54318793013573
2425.5 150.54318793013573
2426.5 150.47500879204992
2426.5 150.47500879204992
2427.5 150.40682965667446
2427.5 150.40682965667446
2428.5 150.33865051924275
2428.5 150.33865051924275
2429.5 150.2704713576681
2429.5 150.2704713576681
2430.5 150.20229219169997
2430.5 150.20229219169997
2431.5 150.13411301478462
2431.5 150.13411301478462
2432.5 150.06593382124254
2432.5 150.06593382124254
2433.5 149.99775463787745
2433.5 149.99775463787745
2434.5 149.92957542899464
2434.5 149.92957542899464
2435.5 149.86139621805557
2435.5 149.86139621805557
2436.5 149.79321699520685
2436.5 149.79321699520685
2437.5 149.72503776421
2437.5 149.72503776421
2438.5 149.65685853491152
2438.5 149.65685853491152
2439.5 149.58867928994877
2439.5 149.58867928994877
2440.5 149.52050003307633
2440.5 149.52050003307633
2441.5 149.45232075820235
2441.5 149.45232075820235
2442.5 149.38414147375593
2442.5 149.38414147375593
2443.5 149.31596217882415
2443.5 149.31596217882415
2444.5 149.24778288792803
2444.5 149.24778288792803
2445.5 149.17960358512218
2445.5 149.17960358512218
2446.5 149.11142427416826
2446.5 149.11142427416826
2447.5 149.04324494378847
2447.5 149.04324494378847
2448.5 148.97506561886863
2448.5 148.97506561886863
2449.5 148.90688627594722
2449.5 148.90688627594722
2450.5 148.83870692817047
2450.5 148.83870692817047
2451.5 148.77052757128314
2451.5 148.77052757128314
2452.5 148.7023481902529
2452.5 148.7023481902529
2453.5 148.63416881188348
2453.5 148.63416881188348
2454.5 148.56598941693684
2454.5 148.56598941693684
2455.5 148.4978100246015
2455.5 148.4978100246015
2456.5 148.42963060817277
2456.5 148.42963060817277
2457.5 148.36145120329581
2457.5 148.36145120329581
2458.5 148.29327177427595
2458.5 148.29327177427595
2459.5 148.22509234045023
2459.5 148.22509234045023
2460.5 148.15691289746445
2460.5 148.15691289746445
2461.5 148.08873344967282
2461.5 148.08873344967282
2462.5 148.02055397205874
2462.5 148.02055397205874
2463.5 147.95237450558412
2463.5 147.95237450558412
2464.5 147.88419502719984
2464.5 147.88419502719984
2465.5 147.8160155321888
2465.5 147.8160155321888
2466.5 147.74783603983857
2466.5 147.74783603983857
2467.5 147.67965651725356
2467.5 147.67965651725356
2468.5 147.61147700484557
2468.5 147.61147700484557
2469.5 147.54329747581082
2469.5 147.54329747581082
2470.5 147.4751179362412
2470.5 147.4751179362412
2471.5 147.40693838572435
2471.5 147.40693838572435
2472.5 147.33875883929264
2472.5 147.33875883929264
2473.5 147.27057926871802
2473.5 147.27057926871802
2474.5 147.20239969512468
2474.5 147.20239969512468
2475.5 147.13422011058412
2475.5 147.13422011058412
2476.5 147.0660405155087
2476.5 147.0660405155087
2477.5 146.99786091842654
2477.5 146.99786091842654
2478.5 146.9296813032933
2478.5 146.9296813032933
2479.5 146.86150167015856
2479.5 146.86150167015856
2480.5 146.7933220485756
2480.5 146.7933220485756
2481.5 146.7251424160454
2481.5 146.7251424160454
2482.5 146.65696276688848
2482.5 146.65696276688848
2483.5 146.5887831011048
2483.5 146.5887831011048
2484.5 146.52060343798198
2484.5 146.52060343798198
2485.5 146.45242375823236
2485.5 146.45242375823236
2486.5 146.38424407505173
2486.5 146.38424407505173
2487.5 146.31606438133622
2487.5 146.31606438133622
2488.5 146.2478846766735
2488.5 146.2478846766735
2489.5 146.1797049629002
2489.5 146.1797049629002
2490.5 146.11152523250013
2490.5 146.11152523250013
2491.5 146.0433455047609
2491.5 146.0433455047609
2492.5 145.97516575287878
2492.5 145.97516575287878
2493.5 145.90698601117364
2493.5 145.90698601117364
2494.5 145.83880624674987
2494.5 145.83880624674987
2495.5 145.77062647884557
2495.5 145.77062647884557
2496.5 145.7024467004559
2496.5 145.7024467004559
2497.5 145.63426690401516
2497.5 145.63426690401516
2498.5 145.56608711165956
2498.5 145.56608711165956
2499.5 145.49790731110636
2499.5 145.49790731110636
2500.5 145.4297274911768
2500.5 145.4297274911768
2501.5 145.36154766208716
2501.5 145.36154766208716
2502.5 145.29336782251212
2502.5 145.29336782251212
2503.5 145.22518798656043
2503.5 145.22518798656043
2504.5 145.15700812550332
2504.5 145.15700812550332
2505.5 145.08882826238997
2505.5 145.08882826238997
2506.5 145.02064839722038
2506.5 145.02064839722038
2507.5 144.9524685201411
2507.5 144.9524685201411
2508.5 144.88428862034323
2508.5 144.88428862034323
2509.5 144.81610872929804
2509.5 144.81610872929804
2510.5 144.74792881553424
2510.5 144.74792881553424
2511.5 144.67974889123553
2511.5 144.67974889123553
2512.5 144.61156897807632
2512.5 144.61156897807632
2513.5 144.54338902620367
2513.5 144.54338902620367
2514.5 144.47520907979094
2514.5 144.47520907979094
2515.5 144.40702912146855
2515.5 144.40702912146855
2516.5 144.33884915494855
2516.5 144.33884915494855
2517.5 144.27066918266024
2517.5 144.27066918266024
2518.5 144.20248920217432
2518.5 144.20248920217432
2519.5 144.134309211203
2519.5 144.134309211203
2520.5 144.06612921065928
2520.5 144.06612921065928
2521.5 143.99794920572205
2521.5 143.99794920572205
2522.5 143.9297691766419
2522.5 143.9297691766419
2523.5 143.86158914550552
2523.5 143.86158914550552
2524.5 143.79340910525858
2524.5 143.79340910525858
2525.5 143.72522906015627
2525.5 143.72522906015627
2526.5 143.6570489984272
2526.5 143.6570489984272
2527.5 143.58886892616326
2527.5 143.58886892616326
2528.5 143.52068884437642
2528.5 143.52068884437642
2529.5 143.45250876662521
2529.5 143.45250876662521
2530.5 143.38432867128478
2530.5 143.38432867128478
2531.5 143.31614856733438
2531.5 143.31614856733438
2532.5 143.24796844442
2532.5 143.24796844442
2533.5 143.17978831944936
2533.5 143.17978831944936
2534.164382093545 143.17357342532517
2534.164382093545 143.17357342532517
2535.164382093545 143.26990221454304
2535.164382093545 143.26990221454304
2536.164382093545 143.46132650631856
2536.164382093545 143.46132650631856
2537.164382093545 143.72818529562704
2537.164382093545 143.72818529562704
2538.164382093545 144.05488246141837
2538.164382093545 144.05488246141837
2539.164382093545 144.4290463471601
2539.164382093545 144.4290463471601
2540.164382093545 144.8408631282551
2540.164382093545 144.8408631282551
2541.164382093545 145.28254795265929
2541.164382093545 145.28254795265929
2542.164382093545 145.74792548610864
2542.164382093545 145.74792548610864
2543.164382093545 146.23209717815627
2543.164382093545 146.23209717815627
2544.164382093545 146.73117718933304
2544.164382093545 146.73117718933304
2545.164382093545 147.2420830963464
2545.164382093545 147.2420830963464
2546.164382093545 147.76236979402938
2546.164382093545 147.76236979402938
2547.164382093545 148.29009767848183
2547.164382093545 148.29009767848183
2548.164382093545 148.82372814231636
2548.164382093545 148.82372814231636
2549.164382093545 149.36204071123802
2549.164382093545 149.36204071123802
2550.164382093545 149.90406723744076
2550.164382093545 149.90406723744076
2551.164382093545 150.44903972801288
2551.164382093545 150.44903972801288
2552.164382093545 150.99634896307862
2552.164382093545 150.99634896307862
2553.164382093545 151.54551172079633
2553.164382093545 151.54551172079633
2554.164382093545 152.09614465272207
2554.164382093545 152.09614465272207
2555.164382093545 152.64794365595193
2555.164382093545 152.64794365595193
2556.164382093545 153.2006675259002
2556.164382093545 153.2006675259002
2557.164382093545 153.7541249213798
2557.164382093545 153.7541249213798
2558.164382093545 154.30816405287177
2558.164382093545 154.30816405287177
2559.164382093545 154.86266453086543
2559.164382093545 154.86266453086543
2560.164382093545 155.41753083140034
2560.164382093545 155.41753083140034
2561.164382093545 155.9726871894105
2561.164382093545 155.9726871894105
2562.164382093545 156.52807353202238
2562.164382093545 156.52807353202238
2563.164382093545 157.08364216241705
2563.164382093545 157.08364216241705
2564.164382093545 157.63935525524408
2564.164382093545 157.63935525524408
2565.164382093545 158.19518283640667
2565.164382093545 158.19518283640667
2566.164382093545 158.75110109788915
2566.164382093545 158.75110109788915
2567.164382093545 159.30709115309443
2567.164382093545 159.30709115309443
2568.164382093545 159.8631380641768
2568.164382093545 159.8631380641768
2569.164382093545 160.4192299205683
2569.164382093545 160.4192299205683
2570.164382093545 160.97535729855477
2570.164382093545 160.97535729855477
2571.164382093545 161.53151273707545
2571.164382093545 161.53151273707545
2572.164382093545 162.0876903064913
2572.164382093545 162.0876903064913
2573.164382093545 162.64388530431634
2573.164382093545 162.64388530431634
2574.164382093545 163.2000939961768
2574.164382093545 163.2000939961768
2575.164382093545 163.75631342370852
2575.164382093545 163.75631342370852
2576.164382093545 164.31254123197093
2576.164382093545 164.31254123197093
2577.164382093545 164.86877558026328
2577.164382093545 164.86877558026328
2578.164382093545 165.42501497119034
2578.164382093545 165.42501497119034
2579.164382093545 165.9812582256397
2579.164382093545 165.9812582256397
2580.0 166.4460674300716
2580.0 166.4460674300716
2581.0 167.00231550727662
2581.0 167.00231550727662
2582.0 167.55856531361033
2582.0 167.55856531361033
2583.0 168.11481634377427
2583.0 168.11481634377427
2584.0 168.67106823128293
2584.0 168.67106823128293
2585.0 169.22732066767196
2585.0 169.22732066767196
2586.0 169.78357341710637
2586.0 169.78357341710637
2587.0 170.33982626002083
2587.0 170.33982626002083
2588.0 170.89607907616326
2588.0 170.89607907616326
2589.0 171.45233174812057
2589.0 171.45233174812057
2590.0 172.0085841504701
2590.0 172.0085841504701
2591.0 172.56483622770287
2591.0 172.56483622770287
2592.0 173.1210879089716
2592.0 173.1210879089716
2593.0 173.67733916359362
2593.0 173.67733916359362
2594.0 174.23358994897632
2594.0 174.23358994897632
2595.0 174.78984022288375
2595.0 174.78984022288375
2596.0 175.34608997183705
2596.0 175.34608997183705
2597.0 175.90233918065294
2597.0 175.90233918065294
2598.0 176.45858782231858
2598.0 176.45858782231858
2599.0 177.01483588406663
2599.0 177.01483588406663
2600.0 177.5710833725254
2600.0 177.5710833725254
2601.0 178.1273302581721
2601.0 178.1273302581721
2602.0 178.68357656046223
2602.0 178.68357656046223
2603.0 179.23982226154055
2603.0 179.23982226154055
2604.0 179.7960673587142
2604.0 179.7960673587142
2605.0 180.35231183985758
2605.0 180.35231183985758
2606.0 180.9085557241269
2606.0 180.9085557241269
2607.0 181.46479898163088
2607.0 181.46479898163088
2608.0 182.02104162857376
2608.0 182.02104162857376
2609.0 182.57728367013416
2609.0 182.57728367013416
2610.0 183.1335250928756
2610.0 183.1335250928756
2611.0 183.68976590756043
2611.0 183.68976590756043
2612.0 184.24600609494155
2612.0 184.24600609494155
2613.0 184.80224566186706
2613.0 184.80224566186706
2614.0 185.35848463197246
2614.0 185.35848463197246
2615.0 185.91472295982888
2615.0 185.91472295982888
2616.0 186.47096069181555
2616.0 186.47096069181555
2617.0 187.02719778536058
2617.0 187.02719778536058
2618.0 187.58343427294156
2618.0 187.58343427294156
2619.0 188.1396701350644
2619.0 188.1396701350644
2620.0 188.69590539113005
2620.0 188.69590539113005
2621.0 189.25214001178847
2621.0 189.25214001178847
2622.0 189.80837402051282
2622.0 189.80837402051282
2623.0 190.36460742697878
2623.0 190.36460742697878
2624.0 190.92084020507698
2624.0 190.92084020507698
2625.0 191.4770723510145
2625.0 191.4770723510145
2626.0 192.03330388477107
2626.0 192.03330388477107
2627.0 192.58953481322288
2627.0 192.58953481322288
2628.0 193.14576511108083
2628.0 193.14576511108083
2629.0 193.70199479392957
2629.0 193.70199479392957
2630.0 194.25822385402304
2630.0 194.25822385402304
2631.0 194.81445230712623
2631.0 194.81445230712623
2632.0 195.37068012304357
2632.0 195.37068012304357
2633.0 195.92690733316508
2633.0 195.92690733316508
2634.0 196.4831339190666
2634.0 196.4831339190666
2635.0 197.03935989106344
2635.0 197.03935989106344
2636.0 197.59558524067694
2636.0 197.59558524067694
2637.0 198.15180997496142
2637.0 198.15180997496142
2638.0 198.70803408782504
2638.0 198.70803408782504
2639.0 199.26425757830532
2639.0 199.26425757830532
2640.0 199.82048045918563
2640.0 199.82048045918563
2641.0 200.3767027121339
2641.0 200.3767027121339
2642.0 200.93292435553172
2642.0 200.93292435553172
2643.0 201.48914537576408
2643.0 201.48914537576408
2644.0 202.04536577200633
2644.0 202.04536577200633
2645.0 202.6015855653827
2645.0 202.6015855653827
2646.0 203.15780473248114
2646.0 203.15780473248114
2647.0 203.71402326775305
2647.0 203.71402326775305
2648.0 204.27024120171419
2648.0 204.27024120171419
2649.0 204.826458508203
2649.0 204.826458508203
2650.0 205.38267520082755
2650.0 205.38267520082755
2651.0 205.9388912702845
2651.0 205.9388912702845
2652.0 206.49510671900316
2652.0 206.49510671900316
2653.0 207.0513215615541
2653.0 207.0513215615541
2654.0 207.60753577406345
2654.0 207.60753577406345
2655.0 208.16374936033534
2655.0 208.16374936033534
2656.0 208.71996235381553
2656.0 208.71996235381553
2657.0 209.27617470332584
2657.0 209.27617470332584
2658.0 209.83238645454526
2658.0 209.83238645454526
2659.0 210.3885975722409
2659.0 210.3885975722409
2660.0 210.94480806727123
2660.0 210.94480806727123
2661.0 211.501017964191
2661.0 211.501017964191
2662.0 212.0572272268544
2662.0 212.0572272268544
2663.0 212.61343587271236
2663.0 212.61343587271236
2664.0 213.1696439022267
2664.0 213.1696439022267
2665.0 213.72585132543125
2665.0 213.72585132543125
2666.0 214.28205810429398
2666.0 214.28205810429398
2667.0 214.8382642792267
2667.0 214.8382642792267
2668.0 215.39446983625857
2668.0 215.39446983625857
2669.0 215.95067476745407
2669.0 215.95067476745407
2670.0 216.50687909023236
2670.0 216.50687909023236
2671.0 217.06308279290337
2671.0 217.06308279290337
2672.0 217.61928588028314
2672.0 217.61928588028314
2673.0 218.17548834343125
2673.0 218.17548834343125
2674.0 218.7316901796476
2674.0 218.7316901796476
2675.0 219.2878914082197
2675.0 219.2878914082197
2676.0 219.84409201182754
2676.0 219.84409201182754
2677.0 220.40029200325446
2677.0 220.40029200325446
2678.0 220.95649135812602
2678.0 220.95649135812602
2679.0 221.51269012528314
2679.0 221.51269012528314
2680.0 222.0688882512987
2680.0 222.0688882512987
2681.0 222.62508575597158
2681.0 222.62508575597158
2682.0 223.18128265675276
2682.0 223.18128265675276
2683.0 223.73747893953356
2683.0 223.73747893953356
2684.0 224.2936745861197
2684.0 224.2936745861197
2685.0 224.84986963834726
2685.0 224.84986963834726
2686.0 225.40606405639716
2686.0 225.40606405639716
2687.0 225.96225785250263
2687.0 225.96225785250263
2688.0 226.51845104082187
2688.0 226.51845104082187
2689.0 227.07464360307227
2689.0 227.07464360307227
2690.0 227.63083554969998
2690.0 227.63083554969998
2691.0 228.18702688166744
2691.0 228.18702688166744
2692.0 228.74321758637163
2692.0 228.74321758637163
2693.0 229.29940768594875
2693.0 229.29940768594875
2694.0 229.85559714662205
2694.0 229.85559714662205
2695.0 230.41178601123957
2695.0 230.41178601123957
2696.0 230.96797423282888
2696.0 230.96797423282888
2697.0 231.52416185423803
2697.0 231.52416185423803
2698.0 232.08034885488598
2698.0 232.08034885488598
2699.0 232.63653523660938
2699.0 232.63653523660938
2700.0 233.19272098781715
2700.0 233.19272098781715
2701.0 233.7489061287594
2701.0 233.7489061287594
2702.0 234.30509065567446
2702.0 234.30509065567446
2703.0 234.86127456824906
2703.0 234.86127456824906
2704.0 235.4174578552055
2704.0 235.4174578552055
2705.0 235.97364051379412
2705.0 235.97364051379412
2706.0 236.5298225718307
2706.0 236.5298225718307
2707.0 237.0860039973751
2707.0 237.0860039973751
2708.0 237.6421848168187
2708.0 237.6421848168187
2709.0 238.19836500203255
2709.0 238.19836500203255
2710.0 238.75454458925446
2710.0 238.75454458925446
2711.0 239.31072354146445
2711.0 239.31072354146445
2712.0 239.86690187323305
2712.0 239.86690187323305
2713.0 240.42307959404386
2713.0 240.42307959404386
2714.0 240.97925669596842
2714.0 240.97925669596842
2715.0 241.53543318281083
2715.0 241.53543318281083
2716.0 242.0916090443053
2716.0 242.0916090443053
2717.0 242.6477843021262
2717.0 242.6477843021262
2718.0 243.20395892300814
2718.0 243.20395892300814
2719.0 243.7601329262387
2719.0 243.7601329262387
2720.0 244.31630632501356
2720.0 244.31630632501356
2721.0 244.87247908886638
2721.0 244.87247908886638
2722.0 245.4286512484439
2722.0 245.4286512484439
2723.0 245.9848227746546
2723.0 245.9848227746546
2724.0 246.54099370278078
2724.0 246.54099370278078
2725.0 247.09716399199147
2725.0 247.09716399199147
2726.0 247.65333367481938
2726.0 247.65333367481938
2727.0 248.20950273811835
2727.0 248.20950273811835
2728.0 248.76567117867694
2728.0 248.76567117867694
2729.0 249.3218390059788
2729.0 249.3218390059788
2730.0 249.8780062054534
2730.0 249.8780062054534
2731.0 250.43417279602554
2731.0 250.43417279602554
2732.0 250.99033876174988
2732.0 250.99033876174988
2733.0 251.54650411302305
2733.0 251.54650411302305
2734.0 252.10266884755725
2734.0 252.10266884755725
2735.0 252.65883295604925
2735.0 252.65883295604925
2736.0 253.21499644464038
2736.0 253.21499644464038
2737.0 253.7711593326182
2737.0 253.7711593326182
2738.0 254.3273215806255
2738.0 254.3273215806255
2739.0 254.88348322819982
2739.0 254.88348322819982
2740.0 255.43964424762453
2740.0 255.43964424762453
2741.0 255.99580464086708
2741.0 255.99580464086708
2742.0 256.5519644207108
2742.0 256.5519644207108
2743.0 257.10812359233466
2743.0 257.10812359233466
2744.0 257.6642821389192
2744.0 257.6642821389192
2745.0673504271267 258.2188237595952
2745.0673504271267 258.2188237595952
2746.0673504271267 258.6105101977578
2746.0673504271267 258.6105101977578
2747.0673504271267 258.9071228049068
2747.0673504271267 258.9071228049068
2748.0673504271267 259.12831808966877
2748.0673504271267 259.12831808966877
2749.0673504271267 259.28968854493684
2749.0673504271267 259.28968854493684
2750.0673504271267 259.40360292736693
2750.0673504271267 259.40360292736693
2751.0673504271267 259.479872743401
2751.0673504271267 259.479872743401
2752.0673504271267 259.52628097366744
2752.0673504271267 259.52628097366744
2753.0673504271267 259.549001457154
2753.0673504271267 259.549001457154
2754.0673504271267 259.5529316319501
2754.0673504271267 259.5529316319501
2755.0673504271267 259.5419563562617
2755.0673504271267 259.5419563562617
2756.0673504271267 259.519157332191
2756.0673504271267 259.519157332191
2757.0673504271267 259.48697908893524
2757.0673504271267 259.48697908893524
2758.0673504271267 259.44736076025674
2758.0673504271267 259.44736076025674
2759.0673504271267 259.4018406014651
2759.0673504271267 259.4018406014651
2760.0 259.35508987205804
2760.0 259.35508987205804
2761.0 259.3014099850262
2761.0 259.3014099850262
2762.0 259.2447354620429
2762.0 259.2447354620429
2763.0 259.18568542524406
2763.0 259.18568542524406
2764.0 259.1247510283267
2764.0 259.1247510283267
2765.0 259.06232182988913
2765.0 259.06232182988913
2766.0 258.99870688686775
2766.0 258.99870688686775
2767.0 258.9341513759937
2767.0 258.9341513759937
2768.0 258.8688497211743
2768.0 258.8688497211743
2769.0 258.80295619086775
2769.0 258.80295619086775
2770.0 258.73659318666114
2770.0 258.73659318666114
2771.0 258.6698577209472
2771.0 258.6698577209472
2772.0 258.60282682684806
2772.0 258.60282682684806
2773.0 258.5355615625911
2773.0 258.5355615625911
2774.0 258.468110403504
2774.0 258.468110403504
2775.0 258.40051178253424
2775.0 258.40051178253424
2776.0 258.33279616715623
2776.0 258.33279616715623
2777.0 258.26498775907635
2777.0 258.26498775907635
2778.0 258.19710571471484
2778.0 258.19710571471484
2779.0 258.12916528982186
2779.0 258.12916528982186
2780.0 258.0611785314414
2780.0 258.0611785314414
2781.0 257.99315503305644
2781.0 257.99315503305644
2782.0 257.9251023631976
2782.0 257.9251023631976
2783.0 257.8570265700357
2783.0 257.8570265700357
2784.0 257.7889324331143
2784.0 257.7889324331143
2785.0 257.7208237464446
2785.0 257.7208237464446
2786.0 257.6527035049097
2786.0 257.6527035049097
2787.0 257.58457409701447
2787.0 257.58457409701447
2788.0 257.5164374137948
2788.0 257.5164374137948
2789.0 257.448294979322
2789.0 257.448294979322
2790.0 257.3801479558392
2790.0 257.3801479558392
2791.0 257.3119972998361
2791.0 257.3119972998361
2792.0 257.2438437467038
2792.0 257.2438437467038
2793.0 257.17568792392325
2793.0 257.17568792392325
2794.0 257.10753025952704
2794.0 257.10753025952704
2795.0 257.0393711786817
2795.0 257.0393711786817
2796.0 256.97121092608427
2796.0 256.97121092608427
2797.0 256.9030497723369
2797.0 256.9030497723369
2798.0 256.8348878913631
2798.0 256.8348878913631
2799.0 256.76672542357375
2799.0 256.76672542357375
2800.0 256.69856251490336
2800.0 256.69856251490336
2801.0 256.63039922531954
2801.0 256.63039922531954
2802.0 256.5622356417594
2802.0 256.5622356417594
2803.0 256.49407183782756
2803.0 256.49407183782756
2804.0 256.42590783892325
2804.0 256.42590783892325
2805.0 256.3577436742829
2805.0 256.3577436742829
2806.0 256.2895794186579
2806.0 256.2895794186579
2807.0 256.2214150417546
2807.0 256.2214150417546
2808.0 256.15325057728296
2808.0 256.15325057728296
2809.0 256.0850860674123
2809.0 256.0850860674123
2810.0 256.01692149560466
2810.0 256.01692149560466
2811.0 255.9487568776397
2811.0 255.9487568776397
2812.0 255.8805922341935
2812.0 255.8805922341935
2813.0 255.81242755152473
2813.0 255.81242755152473
2814.0 255.74426282799462
2814.0 255.74426282799462
2815.0 255.67609810012755
2815.0 255.67609810012755
2816.0 255.6079333509289
2816.0 255.6079333509289
2817.0 255.53976857577513
2817.0 255.53976857577513
2818.0 255.47160375954843
2818.0 255.47160375954843
2819.0 255.40343893439152
2819.0 255.40343893439152
2820.0 255.33527409892955
2820.0 255.33527409892955
2821.0 255.26710924605874
2821.0 255.26710924605874
2822.0 255.19894439882822
2822.0 255.19894439882822
2823.0 255.13077953991785
2823.0 255.13077953991785
2824.0 255.06261467202776
2824.0 255.06261467202776
2825.0 254.99444978068644
2825.0 254.99444978068644
2826.0 254.92628489827817
2826.0 254.92628489827817
2827.0 254.85811999379345
2827.0 254.85811999379345
2828.0 254.78995509352472
2828.0 254.78995509352472
2829.0 254.72179016838047
2829.0 254.72179016838047
2830.0 254.65362523293118
2830.0 254.65362523293118
2831.0 254.58546030921406
2831.0 254.58546030921406
2832.0 254.51729536199616
2832.0 254.51729536199616
2833.0 254.44913040447327
2833.0 254.44913040447327
2834.0 254.38096543050398
2834.0 254.38096543050398
2835.0 254.3128004612125
2835.0 254.3128004612125
2836.0 254.244635481616
2836.0 254.244635481616
2837.0 254.1764704841983
2837.0 254.1764704841983
2838.0 254.10830548394222
2838.0 254.10830548394222
2839.0 254.04014047475593
2839.0 254.04014047475593
2840.0 253.9719754627808
2840.0 253.9719754627808
2841.0 253.9038104258806
2841.0 253.9038104258806
2842.0 253.83564538715405
2842.0 253.83564538715405
2843.0 253.76748033807294
2843.0 253.76748033807294
2844.0 253.69931527909915
2844.0 253.69931527909915
2845.0 253.63115022439084
2845.0 253.63115022439084
2846.0 253.56298513257374
2846.0 253.56298513257374
2847.0 253.49482006472206
2847.0 253.49482006472206
2848.0 253.42665495976158
2848.0 253.42665495976158
2849.0 253.35848985196276
2849.0 253.35848985196276
2850.0 253.2903247413751
2850.0 253.2903247413751
2851.0 253.22215962043288
2851.0 253.22215962043288
2852.0 253.15399448446857
2852.0 253.15399448446857
2853.0 253.08582934429108
2853.0 253.08582934429108
2854.0 253.0176641923843
2854.0 253.0176641923843
2855.0 252.9494990343464
2855.0 252.9494990343464
2856.0 252.8813338720953
2856.0 252.8813338720953
2857.0 252.81316869202303
2857.0 252.81316869202303
2858.0 252.74500350205807
2858.0 252.74500350205807
2859.0 252.67683830412534
2859.0 252.67683830412534
2860.0 252.60867310335425
2860.0 252.60867310335425
2861.0 252.5405078837995
2861.0 252.5405078837995
2862.0 252.47234265673885
2862.0 252.47234265673885
2863.0 252.40417742500316
2863.0 252.40417742500316
2864.0 252.33601217728295
2864.0 252.33601217728295
2865.0 252.26784692672436
2865.0 252.26784692672436
2866.0 252.19968168043124
2866.0 252.19968168043124
2867.0 252.13151640312122
2867.0 252.13151640312122
2868.0 252.06335112439717
2868.0 252.06335112439717
2869.0 251.99518583531858
2869.0 251.99518583531858
2870.0 251.9270205288806
2870.0 251.9270205288806
2871.0 251.85885521919195
2871.0 251.85885521919195
2872.0 251.79068990194787
2872.0 251.79068990194787
2873.0 251.72252458049064
2873.0 251.72252458049064
2874.0 251.65435923553267
2874.0 251.65435923553267
2875.0 251.58619390093205
2875.0 251.58619390093205
2876.0 251.51802853811364
2876.0 251.51802853811364
2877.0 251.4498631767616
2877.0 251.4498631767616
2878.0 251.38169780689165
2878.0 251.38169780689165
2879.0 251.31353241310865
2879.0 251.31353241310865
2880.0 251.24536703857396
2880.0 251.24536703857396
2881.0 251.17720163302238
2881.0 251.17720163302238
2882.0 251.10903621854055
2882.0 251.10903621854055
2883.0 251.04087079984558
2883.0 251.04087079984558
2884.0 250.97270537222036
2884.0 250.97270537222036
2885.0 250.90453993429014
2885.0 250.90453993429014
2886.0 250.83637448032584
2886.0 250.83637448032584
2887.0 250.76820903062705
2887.0 250.76820903062705
2888.0 250.70004356310702
2888.0 250.70004356310702
2889.0 250.6318780870691
2889.0 250.6318780870691
2890.0 250.56371260168865
2890.0 250.56371260168865
2891.0 250.4955471064155
2891.0 250.4955471064155
2892.0 250.4273816007878
2892.0 250.4273816007878
2893.0 250.3592160933337
2893.0 250.3592160933337
2894.0 250.29105056847078
2894.0 250.29105056847078
2895.0 250.2228850346776
2895.0 250.2228850346776
2896.0 250.15471949804606
2896.0 250.15471949804606
2897.0 250.0865539524843
2897.0 250.0865539524843
2898.0 250.01838839661752
2898.0 250.01838839661752
2899.0 249.95022282430435
2899.0 249.95022282430435
2900.0 249.88205724209848
2900.0 249.88205724209848
2901.0 249.8138916566419
2901.0 249.8138916566419
2902.0 249.7457260565756
2902.0 249.7457260565756
2903.0 249.67756045325856
2903.0 249.67756045325856
2904.0 249.60939483253267
2904.0 249.60939483253267
2905.0 249.54122921607228
2905.0 249.54122921607228
2906.0 249.4730635835778
2906.0 249.4730635835778
2907.0 249.40489793468643
2907.0 249.40489793468643
2908.0 249.33673228295672
2908.0 249.33673228295672
2909.0 249.26856662087246
2909.0 249.26856662087246
2910.0 249.20040095128226
2910.0 249.20040095128226
2911.0 249.13223526996276
2911.0 249.13223526996276
2912.0 249.0640695872292
2912.0 249.0640695872292
2913.0 248.9959038941411
2913.0 248.9959038941411
2914.0 248.9277381714604
2914.0 248.9277381714604
2915.0 248.85957246802803
2915.0 248.85957246802803
2916.0 248.79140673829582
2916.0 248.79140673829582
2917.0 248.7232409949163
2917.0 248.7232409949163
2918.0 248.65507525437798
2918.0 248.65507525437798
2919.0 248.58690949785506
2919.0 248.58690949785506
2920.0 248.5187437384938
2920.0 248.5187437384938
2921.0 248.45057796882753
2921.0 248.45057796882753
2922.0 248.38241218408965
2922.0 248.38241218408965
2923.0 248.31424638904676
2923.0 248.31424638904676
2924.0 248.24608060005644
2924.0 248.24608060005644
2925.0 248.17791477867445
2925.0 248.17791477867445
2926.0 248.10974896155793
2926.0 248.10974896155793
2927.0 248.04158313688598
2927.0 248.04158313688598
2928.0 247.97341729480516
2928.0 247.97341729480516
2929.0 247.9052514424193
2929.0 247.9052514424193
2930.0 247.83708560314042
2930.0 247.83708560314042
2931.0 247.76891972537797
2931.0 247.76891972537797
2932.0 247.7007538522933
2932.0 247.7007538522933
2933.0 247.63258797027842
2933.0 247.63258797027842
2934.0 247.56442207790903
2934.0 247.56442207790903
2935.0 247.49625617523458
2935.0 247.49625617523458
2936.0 247.42809025795037
2936.0 247.42809025795037
2937.0 247.3599243374155
2937.0 247.3599243374155
2938.0 247.29175841541704
2938.0 247.29175841541704
2939.0 247.22359246854305
2939.0 247.22359246854305
2940.0 247.15542651273884
2940.0 247.15542651273884
2941.0 247.0872605611506
2941.0 247.0872605611506
2942.0 247.0190945935778
2942.0 247.0190945935778
2943.0 246.95092861707477
2943.0 246.95092861707477
2944.0 246.88276262412535
2944.0 246.88276262412535
2945.0 246.81459662696275
2945.0 246.81459662696275
2946.0 246.7464306297609
2946.0 246.7464306297609
2947.0 246.67826461473788
2947.0 246.67826461473788
2948.0 246.61009858368078
2948.0 246.61009858368078
2949.0 246.54193255688915
2949.0 246.54193255688915
2950.0 246.4737665065968
2950.0 246.4737665065968
2951.0 246.40560046941138
2951.0 246.40560046941138
2952.0 246.33743440125858
2952.0 246.33743440125858
2953.0 246.26926832275123
2953.0 246.26926832275123
2954.0 246.20110224892167
2954.0 246.20110224892167
2955.0 246.13293616616193
2955.0 246.13293616616193
2956.0 246.0647700608639
2956.0 246.0647700608639
2957.0 245.9966039574446
2957.0 245.9966039574446
2958.0 245.92843784037797
2958.0 245.92843784037797
2959.0 245.86027171341865
2959.0 245.86027171341865
2960.0 245.79210558458345
2960.0 245.79210558458345
2961.0 245.7239394369646
2961.0 245.7239394369646
2962.0 245.65577328275276
2962.0 245.65577328275276
2963.0 245.58760711864824
2963.0 245.58760711864824
2964.0 245.51944094423868
2964.0 245.51944094423868
2965.0 245.45127476836558
2965.0 245.45127476836558
2966.0 245.38310857467127
2966.0 245.38310857467127
2967.0 245.31494237342153
2967.0 245.31494237342153
2968.0 245.24677616938297
2968.0 245.24677616938297
2969.0 245.17860994179412
2969.0 245.17860994179412
2970.0 245.11044371847078
2970.0 245.11044371847078
2971.0 245.0422774730215
2971.0 245.0422774730215
2972.0 244.97411123792955
2972.0 244.97411123792955
2973.0 244.9059449807117
2973.0 244.9059449807117
2974.0 244.83777871318878
2974.0 244.83777871318878
2975.0 244.76961244420232
2975.0 244.76961244420232
2976.0 244.7014461513028
2976.0 244.7014461513028
2977.0 244.6332798644559
2977.0 244.6332798644559
2978.0 244.56511356587964
2978.0 244.56511356587964
2979.0 244.4969472390856
2979.0 244.4969472390856
2980.0 244.4287809301651
2980.0 244.4287809301651
2981.0 244.3606145976943
2981.0 244.3606145976943
2982.0 244.29244826339718
2982.0 244.29244826339718
2983.0 244.22428191306594
2983.0 244.22428191306594
2984.0 244.1561155538045
2984.0 244.1561155538045
2985.0 244.08794918423803
2985.0 244.08794918423803
2986.0 244.01978280569182
2986.0 244.01978280569182
2987.0 243.95161642573154
2987.0 243.95161642573154
2988.0 243.88345001475437
2988.0 243.88345001475437
2989.0 243.81528362302555
2989.0 243.81528362302555
2990.0 243.74711721485028
2990.0 243.74711721485028
2991.0 243.67895078317432
2991.0 243.67895078317432
2992.0 243.61078435008426
2992.0 243.61078435008426
2993.0 243.5426179066397
2993.0 243.5426179066397
2994.0 243.4744514688354
2994.0 243.4744514688354
2995.0 243.40628500753039
2995.0 243.40628500753039
2996.0 243.33811852267513
2996.0 243.33811852267513
2997.0 243.2699520496015
2997.0 243.2699520496015
2998.0 243.20178556897247
2998.0 243.20178556897247
2999.0 243.13361905595173
2999.0 243.13361905595173
3000.0 243.0654525635541
3000.0 243.0654525635541
3001.0 242.99728604013956
3001.0 242.99728604013956
3002.0 242.92911950642
3002.0 242.92911950642
3003.0 242.86095297875303
3003.0 242.86095297875303
3004.0 242.7927864346397
3004.0 242.7927864346397
3005.0 242.72461988297093
3005.0 242.72461988297093
3006.0 242.656453327089
3006.0 242.656453327089
3007.0 242.5882867486688
3007.0 242.5882867486688
3008.0 242.5201201617307
3008.0 242.5201201617307
3009.0 242.45195358514994
3009.0 242.45195358514994
3010.0 242.3837869728352
3010.0 242.3837869728352
3011.0 242.3156203651983
3011.0 242.3156203651983
3012.0 242.24745374720683
3012.0 242.24745374720683
3013.0 242.17928712170948
3013.0 242.17928712170948
3014.0 242.11112048585758
3014.0 242.11112048585758
3015.0 242.04295384107544
3015.0 242.04295384107544
3016.0 241.97478718873788
3016.0 241.97478718873788
3017.0 241.90662051761666
3017.0 241.90662051761666
3018.0 241.83845385351052
3018.0 241.83845385351052
3019.0 241.77028716590362
3019.0 241.77028716590362
3020.0 241.70212046794222
3020.0 241.70212046794222
3021.0 241.63395376856676
3021.0 241.63395376856676
3022.0 241.5657870527449
3022.0 241.5657870527449
3023.0 241.49762033688376
3023.0 241.49762033688376
3024.0 241.4294536106681
3024.0 241.4294536106681
3025.0 241.36128685957692
3025.0 241.36128685957692
3026.0 241.2931201155008
3026.0 241.2931201155008
3027.0 241.2249533629068
3027.0 241.2249533629068
3028.0 241.15678659954594
3028.0 241.15678659954594
3029.0 241.0886198202005
3029.0 241.0886198202005
3030.0 241.0204530393915
3030.0 241.0204530393915
3031.0 240.95228624356042
3031.0 240.95228624356042
3032.0 240.88411943641233
3032.0 240.88411943641233
3033.0 240.81595262129647
3033.0 240.81595262129647
3034.0 240.74778579862522
3034.0 240.74778579862522
3035.0 240.67961896468643
3035.0 240.67961896468643
3036.0 240.61145212176794
3036.0 240.61145212176794
3037.0 240.54328527839783
3037.0 240.54328527839783
3038.0 240.47511841899367
3038.0 240.47511841899367
3039.0 240.40695154928449
3039.0 240.40695154928449
3040.0 240.33878465744937
3040.0 240.33878465744937
3041.0 240.2706177773464
3041.0 240.2706177773464
3042.0 240.2024508883132
3042.0 240.2024508883132
3043.0 240.13428397577925
3043.0 240.13428397577925
3044.0 240.0661170688361
3044.0 240.0661170688361
3045.0 239.99795014590836
3045.0 239.99795014590836
3046.0 239.9297832065342
3046.0 239.9297832065342
3047.0 239.86161625822987
3047.0 239.86161625822987
3048.0 239.79344930708714
3048.0 239.79344930708714
3049.0 239.72528234133466
3049.0 239.72528234133466
3050.0 239.6571153737063
3050.0 239.6571153737063
3051.0 239.58894840323958
3051.0 239.58894840323958
3052.0 239.52078140313074
3052.0 239.52078140313074
3053.0 239.45261440023305
3053.0 239.45261440023305
3054.0 239.38444739587177
3054.0 239.38444739587177
3055.0 239.31628037786322
3055.0 239.31628037786322
3056.0 239.24811334812534
3056.0 239.24811334812534
3057.0 239.1799463169239
3057.0 239.1799463169239
3058.0 239.111779263646
3058.0 239.111779263646
3059.0 239.04361221458413
3059.0 239.04361221458413
3060.0 238.97544514339629
3060.0 238.97544514339629
3061.0 238.90727806937008
3061.0 238.90727806937008
3062.0 238.83911098641366
3062.0 238.83911098641366
3063.0 238.77094389452702
3063.0 238.77094389452702
3064.0 238.70277679508493
3064.0 238.70277679508493
3065.0 238.6346096928045
3065.0 238.6346096928045
3066.0 238.56644257407766
3066.0 238.56644257407766
3067.0 238.49827544074105
3067.0 238.49827544074105
3068.0 238.4301082970499
3068.0 238.4301082970499
3069.0 238.36194115194473
3069.0 238.36194115194473
3070.0 238.29377399176792
3070.0 238.29377399176792
3071.0 238.2256068212861
3071.0 238.2256068212861
3072.0 238.15743964934072
3072.0 238.15743964934072
3073.0 238.08927246983993
3073.0 238.08927246983993
3074.0 238.02110526683836
3074.0 238.02110526683836
3075.0 237.95293807556897
3075.0 237.95293807556897
3076.0 237.88477086079885
3076.0 237.88477086079885
3077.0 237.81660363847328
3077.0 237.81660363847328
3078.0 237.74843639970132
3078.0 237.74843639970132
3079.0 237.68026916698196
3079.0 237.68026916698196
3080.0 237.61210191644142
3080.0 237.61210191644142
3081.0 237.5439346512911
3081.0 237.5439346512911
3082.0 237.47576739173155
3082.0 237.47576739173155
3083.0 237.4076001086713
3083.0 237.4076001086713
3084.0 237.33943281668078
3084.0 237.33943281668078
3085.0 237.27126552185192
3085.0 237.27126552185192
3086.0 237.20309821337574
3086.0 237.20309821337574
3087.0 237.13493090206123
3087.0 237.13493090206123
3088.0 237.06676358928314
3088.0 237.06676358928314
3089.0 236.99859623939628
3089.0 236.99859623939628
3090.0 236.93042890875776
3090.0 236.93042890875776
3091.0 236.86226155456896
3091.0 236.86226155456896
3092.0 236.79409419287427
3092.0 236.79409419287427
3093.0 236.72592682082504
3093.0 236.72592682082504
3094.0 236.65775944122038
3094.0 236.65775944122038
3095.0 236.58959204558164
3095.0 236.58959204558164
3096.0 236.52142464811652
3096.0 236.52142464811652
3097.0 236.45325723461733
3097.0 236.45325723461733
3098.0 236.38508981965458
3098.0 236.38508981965458
3099.0 236.31692240286543
3099.0 236.31692240286543
3100.0 236.24875497004223
3100.0 236.24875497004223
3101.0 236.18058750757692
3101.0 236.18058750757692
3102.0 236.11242006435992
3102.0 236.11242006435992
3103.0 236.04425259997947
3103.0 236.04425259997947
3104.0 235.97608512433152
3104.0 235.97608512433152
3105.0 235.9079176410786
3105.0 235.9079176410786
3106.0 235.83975015599933
3106.0 235.83975015599933
3107.0 235.77158265488598
3107.0 235.77158265488598
3108.0 235.7034151316467
3108.0 235.7034151316467
3109.0 235.63524762013955
3109.0 235.63524762013955
3110.0 235.5670800997022
3110.0 235.5670800997022
3111.0 235.49891255713888
3111.0 235.49891255713888
3112.0 235.43074499812917
3112.0 235.43074499812917
3113.0 235.3625774451721
3113.0 235.3625774451721
3114.0 235.29440988328477
3114.0 235.29440988328477
3115.0 235.22624230632584
3115.0 235.22624230632584
3116.0 235.15807472652855
3116.0 235.15807472652855
3117.0 235.08990712602966
3117.0 235.08990712602966
3118.0 235.02173953583858
3118.0 235.02173953583858
3119.0 234.9535719160549
3119.0 234.9535719160549
3120.0 234.88540429480767
3120.0 234.88540429480767
3121.0 234.8172366646302
3121.0 234.8172366646302
3122.0 234.74906901938112
3122.0 234.74906901938112
3123.0 234.680901372718
3123.0 234.680901372718
3124.0 234.61273371002082
3124.0 234.61273371002082
3125.0 234.54456604682252
3125.0 234.54456604682252
3126.0 234.47639837235675
3126.0 234.47639837235675
3127.0 234.40823068419417
3127.0 234.40823068419417
3128.0 234.34006299324275
3128.0 234.34006299324275
3129.0 234.2718952885945
3129.0 234.2718952885945
3130.0 234.2037275651626
3130.0 234.2037275651626
3131.0 234.13555985012056
3131.0 234.13555985012056
3132.0 234.067392110203
3132.0 234.067392110203
3133.0 233.9992243641048
3133.0 233.9992243641048
3134.0 233.93105661379346
3134.0 233.93105661379346
3135.0 233.8628888497853
3135.0 233.8628888497853
3136.0 233.79472108298827
3136.0 233.79472108298827
3137.0 233.726553301532
3137.0 233.726553301532
3138.0 233.65838551819982
3138.0 233.65838551819982
3139.0 233.59021771136693
3139.0 233.59021771136693
3140.0 233.52204991058662
3140.0 233.52204991058662
3141.0 233.45388209335994
3141.0 233.45388209335994
3142.0 233.3857142685778
3142.0 233.3857142685778
3143.0 233.31754643624024
3143.0 233.31754643624024
3144.0 233.2493785864938
3144.0 233.2493785864938
3145.0 233.18121072781716
3145.0 233.18121072781716
3146.0 233.1130428761556
3146.0 233.1130428761556
3147.0 233.04487500094376
3147.0 233.04487500094376
3148.0 232.9767071243179
3148.0 232.9767071243179
3149.0 232.90853921804992
3149.0 232.90853921804992
3150.0 232.8403713249384
3150.0 232.8403713249384
3151.0 232.77220340827662
3151.0 232.77220340827662
3152.0 232.70403549157558
3152.0 232.70403549157558
3153.0 232.63586757299865
3153.0 232.63586757299865
3154.0 232.56769963701288
3154.0 232.56769963701288
3155.0 232.49953168027594
3155.0 232.49953168027594
3156.0 232.4313637278045
3156.0 232.4313637278045
3157.0 232.3631957545819
3157.0 232.3631957545819
3158.0 232.2950277855753
3158.0 232.2950277855753
3159.0 232.22685980058412
3159.0 232.22685980058412
3160.0 232.15869181412938
3160.0 232.15869181412938
3161.0 232.0905238065112
3161.0 232.0905238065112
3162.0 232.02235578900027
3162.0 232.02235578900027
3163.0 231.95418777098828
3163.0 231.95418777098828
3164.0 231.88601973694222
3164.0 231.88601973694222
3165.0 231.81785169396593
3165.0 231.81785169396593
3166.0 231.74968365095037
3166.0 231.74968365095037
3167.0 231.68151559148842
3167.0 231.68151559148842
3168.0 231.61334752304674
3168.0 231.61334752304674
3169.0 231.5451794399953
3169.0 231.5451794399953
3170.0 231.47701136258414
3170.0 231.47701136258414
3171.0 231.40884326913888
3171.0 231.40884326913888
3172.0 231.34067515924724
3172.0 231.34067515924724
3173.0 231.27250704931635
3173.0 231.27250704931635
3174.0 231.20433892431384
3174.0 231.20433892431384
3175.0 231.13617078941866
3175.0 231.13617078941866
3176.0 231.06800265402237
3176.0 231.06800265402237
3177.0 230.99983449650014
3177.0 230.99983449650014
3178.0 230.93166633613956
3178.0 230.93166633613956
3179.0 230.86349816822354
3179.0 230.86349816822354
3180.0 230.7953299927521
3180.0 230.7953299927521
3181.0 230.7271617998718
3181.0 230.7271617998718
3182.0 230.65899360791468
3182.0 230.65899360791468
3183.0 230.59082539240734
3183.0 230.59082539240734
3184.0 230.5226571815778
3184.0 230.5226571815778
3185.0 230.4544889495848
3185.0 230.4544889495848
3186.0 230.38632072364442
3186.0 230.38632072364442
3187.0 230.31815247277896
3187.0 230.31815247277896
3188.0 230.24998422283676
3188.0 230.24998422283676
3189.0 230.18181596437663
3189.0 230.18181596437663
3190.0 230.1136476894701
3190.0 230.1136476894701
3191.0 230.04547940700814
3191.0 230.04547940700814
3192.0 229.97731110851214
3192.0 229.97731110851214
3193.0 229.9091428156564
3193.0 229.9091428156564
3194.0 229.84097449453336
3194.0 229.84097449453336
3195.0 229.77280619128382
3195.0 229.77280619128382
3196.0 229.70463786728314
3196.0 229.70463786728314
3197.0 229.63646952683607
3197.0 229.63646952683607
3198.0 229.56830117177924
3198.0 229.56830117177924
3199.0 229.5001328223132
3199.0 229.5001328223132
3200.0 229.4319644493464
3200.0 229.4319644493464
3201.0 229.36379606882417
3201.0 229.36379606882417
3202.0 229.29562768683837
3202.0 229.29562768683837
3203.0 229.22745929729714
3203.0 229.22745929729714
3204.0 229.1592908988257
3204.0 229.1592908988257
3205.0 229.09112248432018
3205.0 229.09112248432018
3206.0 229.02295407073788
3206.0 229.02295407073788
3207.0 228.95478564721338
3207.0 228.95478564721338
3208.0 228.88661720115059
3208.0 228.88661720115059
3209.0 228.81844876114044
3209.0 228.81844876114044
3210.0 228.7502802853963
3210.0 228.7502802853963
3211.0 228.68211183499233
3211.0 228.68211183499233
3212.0 228.6139433488544
3212.0 228.6139433488544
3213.0 228.5457748612529
3213.0 228.5457748612529
3214.0 228.47760636609598
3214.0 228.47760636609598
3215.0 228.40943786947548
3215.0 228.40943786947548
3216.0 228.3412693432624
3216.0 228.3412693432624
3217.0 228.27310083015627
3217.0 228.27310083015627
3218.0 228.20493230101604
3218.0 228.20493230101604
3219.0 228.13676375071236
3219.0 228.13676375071236
3220.0 228.0685952050865
3220.0 228.0685952050865
3221.0 228.00042663733467
3221.0 228.00042663733467
3222.0 227.93225807517365
3222.0 227.93225807517365
3223.0 227.8640894847948
3223.0 227.8640894847948
3224.0 227.79592090046856
3224.0 227.79592090046856
3225.0 227.7277523057878
3225.0 227.7277523057878
3226.0 227.65958369745974
3226.0 227.65958369745974
3227.0 227.5914150876681
3227.0 227.5914150876681
3228.0 227.52324645575055
3228.0 227.52324645575055
3229.0 227.45507782236942
3229.0 227.45507782236942
3230.0 227.38690918005807
3230.0 227.38690918005807
3231.0 227.31874052404993
3231.0 227.31874052404993
3232.0 227.2505718666277
3232.0 227.2505718666277
3233.0 227.1824031931714
3233.0 227.1824031931714
3234.0 227.11423451783924
3234.0 227.11423451783924
3235.0 227.04606582175595
3235.0 227.04606582175595
3236.0 226.97789712425856
3236.0 226.97789712425856
3237.0 226.90972841778145
3237.0 226.90972841778145
3238.0 226.84155969055323
3238.0 226.84155969055323
3239.0 226.77339097368233
3239.0 226.77339097368233
3240.0 226.70522222996843
3240.0 226.70522222996843
3241.0 226.63705348479095
3241.0 226.63705348479095
3242.0 226.56888473677515
3242.0 226.56888473677515
3243.0 226.5007159619163
3243.0 226.5007159619163
3244.0 226.43254719127344
3244.0 226.43254719127344
3245.0 226.36437840602082
3245.0 226.36437840602082
3246.0 226.29620961178847
3246.0 226.29620961178847
3247.0 226.22804081751684
3247.0 226.22804081751684
3248.0 226.15987200679885
3248.0 226.15987200679885
3249.0 226.0917031899002
3249.0 226.0917031899002
3250.0 226.0235343495008
3250.0 226.0235343495008
3251.0 225.95536551515403
3251.0 225.95536551515403
3252.0 225.88719667182752
3252.0 225.88719667182752
3253.0 225.81902780733756
3253.0 225.81902780733756
3254.0 225.7508589489002
3254.0 225.7508589489002
3255.0 225.68269006833688
3255.0 225.68269006833688
3256.0 225.61452118021816
3256.0 225.61452118021816
3257.0 225.5463522831197
3257.0 225.5463522831197
3258.0 225.47818338460718
3258.0 225.47818338460718
3259.0 225.41001447102303
3259.0 225.41001447102303
3260.0 225.3418455502958
3260.0 225.3418455502958
3261.0 225.27367661312218
3261.0 225.27367661312218
3262.0 225.20550768296363
3262.0 225.20550768296363
3263.0 225.13733871610864
3263.0 225.13733871610864
3264.0 225.0691697623606
3264.0 225.0691697623606
3265.0 225.00100080105713
3265.0 225.00100080105713
3266.0 224.93283181762772
3266.0 224.93283181762772
3267.0 224.86466283273472
3267.0 224.86466283273472
3268.0 224.79649384028633
3268.0 224.79649384028633
3269.0 224.72832483139152
3269.0 224.72832483139152
3270.0 224.66015580926174
3270.0 224.66015580926174
3271.0 224.59198679134792
3271.0 224.59198679134792
3272.0 224.52381776019917
3272.0 224.52381776019917
3273.0 224.455648712604
3273.0 224.455648712604
3274.0 224.38747965034955
3274.0 224.38747965034955
3275.0 224.3193105937354
3275.0 224.3193105937354
3276.0 224.25114151499528
3276.0 224.25114151499528
3277.0 224.18297244327027
3277.0 224.18297244327027
3278.0 224.11480335688597
3278.0 224.11480335688597
3279.0 224.04663424700095
3279.0 224.04663424700095
3280.0 223.97846515022286
3280.0 223.97846515022286
3281.0 223.9102960177108
3281.0 223.9102960177108
3282.0 223.84212690582186
3282.0 223.84212690582186
3283.0 223.77395777038268
3283.0 223.77395777038268
3284.0 223.70578861561665
3284.0 223.70578861561665
3285.0 223.63761946506662
3285.0 223.63761946506662
3286.0 223.5694502999068
3286.0 223.5694502999068
3287.0 223.50128112576726
3287.0 223.50128112576726
3288.0 223.4331119379804
3288.0 223.4331119379804
3289.0 223.36494274873002
3289.0 223.36494274873002
3290.0 223.29677355801604
3290.0 223.29677355801604
3291.0 223.22860433908426
3291.0 223.22860433908426
3292.0 223.16043511117275
3292.0 223.16043511117275
3293.0 223.09226588322198
3293.0 223.09226588322198
3294.0 223.02409665380767
3294.0 223.02409665380767
3295.0 222.95592740322988
3295.0 222.95592740322988
3296.0 222.88775814413418
3296.0 222.88775814413418
3297.0 222.81958887743355
3297.0 222.81958887743355
3298.0 222.75141959571081
3298.0 222.75141959571081
3299.0 222.68325032004068
3299.0 222.68325032004068
3300.0 222.61508103539083
3300.0 222.61508103539083
3301.0 222.54691172389798
3301.0 222.54691172389798
3302.0 222.47874240956676
3302.0 222.47874240956676
3303.0 222.41057308768012
3303.0 222.41057308768012
3304.0 222.34240375961284
3304.0 222.34240375961284
3305.0 222.274234421191
3305.0 222.274234421191
3306.0 222.20606506953422
3306.0 222.20606506953422
3307.0 222.137895710322
3307.0 222.137895710322
3308.0 222.06972634075527
3308.0 222.06972634075527
3309.0 222.0015569650079
3309.0 222.0015569650079
3310.0 221.93338757465074
3310.0 221.93338757465074
3311.0 221.865218169222
3311.0 221.865218169222
3312.0 221.7970487769002
3312.0 221.7970487769002
3313.0 221.72887934788196
3313.0 221.72887934788196
3314.0 221.6607099258788
3314.0 221.6607099258788
3315.0 221.59254050241205
3315.0 221.59254050241205
3316.0 221.52437105681938
3316.0 221.52437105681938
3317.0 221.45620160367127
3317.0 221.45620160367127
3318.0 221.38803214434256
3318.0 221.38803214434256
3319.0 221.31986267465928
3319.0 221.31986267465928
3320.0 221.25169319174105
3320.0 221.25169319174105
3321.0 221.18352369375123
3321.0 221.18352369375123
3322.0 221.115354201814
3322.0 221.115354201814
3323.0 221.04718469480517
3323.0 221.04718469480517
3324.0 220.9790151802409
3324.0 220.9790151802409
3325.0 220.91084565715875
3325.0 220.91084565715875
3326.0 220.842676119005
3326.0 220.842676119005
3327.0 220.77450657467062
3327.0 220.77450657467062
3328.0 220.706337021406
3328.0 220.706337021406
3329.0 220.63816744596593
3329.0 220.63816744596593
3330.0 220.56999788505712
3330.0 220.56999788505712
3331.0 220.50182830202237
3331.0 220.50182830202237
3332.0 220.43365871000788
3332.0 220.43365871000788
3333.0 220.36548909729177
3333.0 220.36548909729177
3334.0 220.2973194962583
3334.0 220.2973194962583
3335.0 220.22914987589797
3335.0 220.22914987589797
3336.0 220.16098024518314
3336.0 220.16098024518314
3337.0 220.09281060828766
3337.0 220.09281060828766
3338.0 220.02464096383676
3338.0 220.02464096383676
3339.0 219.95647131086795
3339.0 219.95647131086795
3340.0 219.88830164282754
3340.0 219.88830164282754
3341.0 219.8201319610903
3341.0 219.8201319610903
3342.0 219.75196227931386
3342.0 219.75196227931386
3343.0 219.6837925801285
3343.0 219.6837925801285
3344.0 219.61562288933305
3344.0 219.61562288933305
3345.0 219.5474531688955
3345.0 219.5474531688955
3346.0 219.4792834558853
3346.0 219.4792834558853
3347.0 219.41111371185823
3347.0 219.41111371185823
3348.0 219.3429439837372
3348.0 219.3429439837372
3349.0 219.27477423206594
3349.0 219.27477423206594
3350.0 219.20660447283925
3350.0 219.20660447283925
3351.0 219.13843470605713
3351.0 219.13843470605713
3352.0 219.07026491852386
3352.0 219.07026491852386
3353.0 219.00209514272274
3353.0 219.00209514272274
3354.0 218.93392534617047
3354.0 218.93392534617047
3355.0 218.86575554206277
3355.0 218.86575554206277
3356.0 218.7975857232958
3356.0 218.7975857232958
3357.0 218.72941590265296
3357.0 218.72941590265296
3358.0 218.66124606877514
3358.0 218.66124606877514
3359.0 218.59307621982572
3359.0 218.59307621982572
3360.0 218.5249063769289
3360.0 218.5249063769289
3361.0 218.45673650438997
3361.0 218.45673650438997
3362.0 218.3885666402409
3362.0 218.3885666402409
3363.0 218.32039676757395
3363.0 218.32039676757395
3364.0 218.2522268798354
3364.0 218.2522268798354
3365.0 218.18405696997092
3365.0 218.18405696997092
3366.0 218.1158870745882
3366.0 218.1158870745882
3367.0 218.0477171509876
3367.0 218.0477171509876
3368.0 217.97954721840733
3368.0 217.97954721840733
3369.0 217.91137729187966
3369.0 217.91137729187966
3370.0 217.84320733850896
3370.0 217.84320733850896
3371.0 217.77503737615854
3371.0 217.77503737615854
3372.0 217.70686743443125
3372.0 217.70686743443125
3373.0 217.63869744239946
3373.0 217.63869744239946
3374.0 217.5705274723656
3374.0 217.5705274723656
3375.0 217.5023574726896
3375.0 217.5023574726896
3376.0 217.43418748612058
3376.0 217.43418748612058
3377.0 217.3660174727085
3377.0 217.3660174727085
3378.0 217.2978474418876
3378.0 217.2978474418876
3379.0 217.22967742554843
3379.0 217.22967742554843
3380.0 217.16150738236627
3380.0 217.16150738236627
3381.0 217.0933373363457
3381.0 217.0933373363457
3382.0 217.02516727662837
3382.0 217.02516727662837
3383.0 216.95699720976793
3383.0 216.95699720976793
3384.0 216.8888271424559
3384.0 216.8888271424559
3385.0 216.82065705296841
3385.0 216.82065705296841
3386.0 216.75248696953355
3386.0 216.75248696953355
3387.0 216.6843168517395
3387.0 216.6843168517395
3388.0 216.6161467456776
3388.0 216.6161467456776
3389.0 216.54797662633123
3389.0 216.54797662633123
3390.0 216.47980649196276
3390.0 216.47980649196276
3391.0 216.41163635750553
3391.0 216.41163635750553
3392.0 216.34346620092236
3392.0 216.34346620092236
3393.0 216.27529605135425
3393.0 216.27529605135425
3394.0 216.2071258871269
3394.0 216.2071258871269
3395.0 216.13895570077358
3395.0 216.13895570077358
3396.0 216.0707855139192
3396.0 216.0707855139192
3397.0 216.0026153199217
3397.0 216.0026153199217
3398.0 215.93444511836876
3398.0 215.93444511836876
3399.0 215.866274903119
3399.0 215.866274903119
3400.0 215.79810468031386
3400.0 215.79810468031386
3401.0 215.72993444899078
3401.0 215.72993444899078
3402.0 215.66176420259612
3402.0 215.66176420259612
3403.0 215.59359395002082
3403.0 215.59359395002082
3404.0 215.52542369598197
3404.0 215.52542369598197
3405.0 215.45725342119195
3405.0 215.45725342119195
3406.0 215.38908315341703
3406.0 215.38908315341703
3407.0 215.320912856
3407.0 215.320912856
3408.0 215.25274255143987
3408.0 215.25274255143987
3409.0 215.1845722538948
3409.0 215.1845722538948
3410.0 215.11640193417432
3410.0 215.11640193417432
3411.0 215.0482316069479
3411.0 215.0482316069479
3412.0 214.98006127349132
3412.0 214.98006127349132
3413.0 214.91189093014205
3413.0 214.91189093014205
3414.0 214.84372058157464
3414.0 214.84372058157464
3415.0 214.77555021834795
3415.0 214.77555021834795
3416.0 214.7073798329953
3416.0 214.7073798329953
3417.0 214.63920945465773
3417.0 214.63920945465773
3418.0 214.5710390616609
3418.0 214.5710390616609
3419.0 214.50286866110864
3419.0 214.50286866110864
3420.0 214.43469825300096
3420.0 214.43469825300096
3421.0 214.3665278448045
3421.0 214.3665278448045
3422.0 214.29835740834073
3422.0 214.29835740834073
3423.0 214.2301869704629
3423.0 214.2301869704629
3424.0 214.16201652777923
3424.0 214.16201652777923
3425.0 214.09384607474107
3425.0 214.09384607474107
3426.0 214.02567560095173
3426.0 214.02567560095173
3427.0 213.9575051345898
3427.0 213.9575051345898
3428.0 213.8893346470644
3428.0 213.8893346470644
3429.0 213.82116415807545
3429.0 213.82116415807545
3430.0 213.75299364833535
3430.0 213.75299364833535
3431.0 213.6848231517022
3431.0 213.6848231517022
3432.0 213.6166526343179
3432.0 213.6166526343179
3433.0 213.54848209480767
3433.0 213.54848209480767
3434.0 213.48031155617113
3434.0 213.48031155617113
3435.0 213.41214100901672
3435.0 213.41214100901672
3436.0 213.34397045430686
3436.0 213.34397045430686
3437.0 213.2757998859002
3437.0 213.2757998859002
3438.0 213.20762930425857
3438.0 213.20762930425857
3439.0 213.1394587136372
3439.0 213.1394587136372
3440.0 213.0712881154604
3440.0 213.0712881154604
3441.0 213.00311752471103
3441.0 213.00311752471103
3442.0 212.93494690569432
3442.0 212.93494690569432
3443.0 212.86677627912218
3443.0 212.86677627912218
3444.0 212.79860564499464
3444.0 212.79860564499464
3445.0 212.73043500468643
3445.0 212.73043500468643
3446.0 212.66226436428948
3446.0 212.66226436428948
3447.0 212.59409369287562
3447.0 212.59409369287562
3448.0 212.52592303026395
3448.0 212.52592303026395
3449.0 212.45775234552636
3449.0 212.45775234552636
3450.0 212.38958166028766
3450.0 212.38958166028766
3451.0 212.321410961814
3451.0 212.321410961814
3452.0 212.2532402557354
3452.0 212.2532402557354
3453.0 212.18506954961754
3453.0 212.18506954961754
3454.0 212.11689881385757
3454.0 212.11689881385757
3455.0 212.04872807191697
3455.0 212.04872807191697
3456.0 211.9805573298876
3456.0 211.9805573298876
3457.0 211.9123865803028
3457.0 211.9123865803028
3458.0 211.84421581605875
3458.0 211.84421581605875
3459.0 211.77604505273789
3459.0 211.77604505273789
3460.0 211.70787427338294
3460.0 211.70787427338294
3461.0 211.63970348074355
3461.0 211.63970348074355
3462.0 211.57153268151117
3462.0 211.57153268151117
3463.0 211.50336187376092
3463.0 211.50336187376092
3464.0 211.43519105231385
3464.0 211.43519105231385
3465.0 211.36702022234888
3465.0 211.36702022234888
3466.0 211.29884938716575
3466.0 211.29884938716575
3467.0 211.23067853732334
3467.0 211.23067853732334
3468.0 211.16250769353354
3468.0 211.16250769353354
3469.0 211.09433681538457
3469.0 211.09433681538457
3470.0 211.02616595034254
3470.0 211.02616595034254
3471.0 210.95799507064123
3471.0 210.95799507064123
3472.0 210.88982417729264
3472.0 210.88982417729264
3473.0 210.82165326928478
3473.0 210.82165326928478
3474.0 210.7534823621506
3474.0 210.7534823621506
3475.0 210.68531144040665
3475.0 210.68531144040665
3476.0 210.61714051857396
3476.0 210.61714051857396
3477.0 210.54896956847395
3477.0 210.54896956847395
3478.0 210.48079861833466
3478.0 210.48079861833466
3479.0 210.41262767378618
3479.0 210.41262767378618
3480.0 210.34445668782416
3480.0 210.34445668782416
3481.0 210.27628572995192
3481.0 210.27628572995192
3482.0 210.2081147377205
3482.0 210.2081147377205
3483.0 210.13994374402554
3483.0 210.13994374402554
3484.0 210.07177274277512
3484.0 210.07177274277512
3485.0 210.00360172214837
3485.0 210.00360172214837
3486.0 209.93543070005808
3486.0 209.93543070005808
3487.0 209.86725967041232
3487.0 209.86725967041232
3488.0 209.79908862706978
3488.0 209.79908862706978
3489.0 209.73091758506277
3489.0 209.73091758506277
3490.0 209.66274652088032
3490.0 209.66274652088032
3491.0 209.59457545665862
3491.0 209.59457545665862
3492.0 209.5264043627948
3492.0 209.5264043627948
3493.0 209.45823329230367
3493.0 209.45823329230367
3494.0 209.39006219217046
3494.0 209.39006219217046
3495.0 209.32189108448182
3495.0 209.32189108448182
3496.0 209.2537199635087
3496.0 209.2537199635087
3497.0 209.18554883640445
3497.0 209.18554883640445
3498.0 209.11737770641233
3498.0 209.11737770641233
3499.0 209.04920655800635
3499.0 209.04920655800635
3500.0 208.98103541565297
3500.0 208.98103541565297
3501.0 208.91286425117363
3501.0 208.91286425117363
3502.0 208.8446930818885
3502.0 208.8446930818885
3503.0 208.77652189753172
3503.0 208.77652189753172
3504.0 208.70835070465708
3504.0 208.70835070465708
3505.0 208.6401794994604
3505.0 208.6401794994604
3506.0 208.57200830031636
3506.0 208.57200830031636
3507.0 208.5038370874755
3507.0 208.5038370874755
3508.0 208.4356658525087
3508.0 208.4356658525087
3509.0 208.36749461887743
3509.0 208.36749461887743
3510.0 208.29932337764126
3510.0 208.29932337764126
3511.0 208.23115210956203
3511.0 208.23115210956203
3512.0 208.16298086068164
3512.0 208.16298086068164
3513.0 208.09480958495826
3513.0 208.09480958495826
3514.0 208.02663829457558
3514.0 208.02663829457558
3515.0 207.95846700369182
3515.0 207.95846700369182
3516.0 207.89029569957307
3516.0 207.89029569957307
3517.0 207.8221243953656
3517.0 207.8221243953656
3518.0 207.7539530774613
3518.0 207.7539530774613
3519.0 207.6857817449472
3519.0 207.6857817449472
3520.0 207.6176104048282
3520.0 207.6176104048282
3521.0 207.54943905852858
3521.0 207.54943905852858
3522.0 207.48126770467348
3522.0 207.48126770467348
3523.0 207.41309633758345
3523.0 207.41309633758345
3524.0 207.34492496288848
3524.0 207.34492496288848
3525.0 207.27675358201287
3525.0 207.27675358201287
3526.0 207.20858218038612
3526.0 207.20858218038612
3527.0 207.1404107772958
3527.0 207.1404107772958
3528.0 207.0722393605087
3528.0 207.0722393605087
3529.0 207.00406794505713
3529.0 207.00406794505713
3530.0 206.9358965074796
3530.0 206.9358965074796
3531.0 206.86772506229715
3531.0 206.86772506229715
3532.0 206.79955361982505
3532.0 206.79955361982505
3533.0 206.73138214633602
3533.0 206.73138214633602
3534.0 206.6632106962197
3534.0 206.6632106962197
3535.0 206.5950392164613
3535.0 206.5950392164613
3536.0 206.52686771732652
3536.0 206.52686771732652
3537.0 206.4586962312987
3537.0 206.4586962312987
3538.0 206.39052473066113
3538.0 206.39052473066113
3539.0 206.32235321770153
3539.0 206.32235321770153
3540.0 206.25418168261598
3540.0 206.25418168261598
3541.0 206.18601015449605
3541.0 206.18601015449605
3542.0 206.11783861314112
3542.0 206.11783861314112
3543.0 206.04966705103504
3543.0 206.04966705103504
3544.0 205.9814955034107
3544.0 205.9814955034107
3545.0 205.9133239200524
3545.0 205.9133239200524
3546.0 205.84515235021337
3546.0 205.84515235021337
3547.0 205.77698074601517
3547.0 205.77698074601517
3548.0 205.70880915629868
3548.0 205.70880915629868
3549.0 205.64063755334726
3549.0 205.64063755334726
3550.0 205.57246592075373
3550.0 205.57246592075373
3551.0 205.5042943026419
3551.0 205.5042943026419
3552.0 205.43612266377897
3552.0 205.43612266377897
3553.0 205.3679510187354
3553.0 205.3679510187354
3554.0 205.29977936751118
3554.0 205.29977936751118
3555.0 205.2316077016277
3555.0 205.2316077016277
3556.0 205.16343602818878
3556.0 205.16343602818878
3557.0 205.09526435603593
3557.0 205.09526435603593
3558.0 205.02709264814905
3558.0 205.02709264814905
3559.0 204.9589209476896
3559.0 204.9589209476896
3560.0 204.89074923353334
3560.0 204.89074923353334
3561.0 204.8225775268045
3561.0 204.8225775268045
3562.0 204.75440579043354
3562.0 204.75440579043354
3563.0 204.68623404925674
3563.0 204.68623404925674
3564.0 204.6180623080407
3564.0 204.6180623080407
3565.0 204.5498905592197
3565.0 204.5498905592197
3566.0 204.48171878964757
3566.0 204.48171878964757
3567.0 204.4135470138948
3567.0 204.4135470138948
3568.0 204.34537522348276
3568.0 204.34537522348276
3569.0 204.2772034414606
3569.0 204.2772034414606
3570.0 204.20903163117114
3570.0 204.20903163117114
3571.0 204.1408598062719
3571.0 204.1408598062719
3572.0 204.0726879972292
3572.0 204.0726879972292
3573.0 204.0045161585444
3573.0 204.0045161585444
3574.0 203.93634432728697
3574.0 203.93634432728697
3575.0 203.8681724630452
3575.0 203.8681724630452
3576.0 203.80000061942653
3576.0 203.80000061942653
3577.0 203.73182874754056
3577.0 203.73182874754056
3578.0 203.6636568609953
3578.0 203.6636568609953
3579.0 203.59548498146512
3579.0 203.59548498146512
3580.0 203.52731309007478
3580.0 203.52731309007478
3581.0 203.45914118498763
3581.0 203.45914118498763
3582.0 203.3909692638664
3582.0 203.3909692638664
3583.0 203.32279734499366
3583.0 203.32279734499366
3584.0 203.25462541151117
3584.0 203.25462541151117
3585.0 203.18645346474423
3585.0 203.18645346474423
3586.0 203.11828152499234
3586.0 203.11828152499234
3587.0 203.05010955697313
3587.0 203.05010955697313
3588.0 202.98193757709376
3588.0 202.98193757709376
3589.0 202.91376560280517
3589.0 202.91376560280517
3590.0 202.84559361528162
3590.0 202.84559361528162
3591.0 202.77742161406124
3591.0 202.77742161406124
3592.0 202.7092496127521
3592.0 202.7092496127521
3593.0 202.64107759069182
3593.0 202.64107759069182
3594.0 202.5729055624509
3594.0 202.5729055624509
3595.0 202.50473353412124
3595.0 202.50473353412124
3596.0 202.43656147894856
3596.0 202.43656147894856
3597.0 202.36838942977897
3597.0 202.36838942977897
3598.0 202.3002173683369
3598.0 202.3002173683369
3599.0 202.23204529223554
3599.0 202.23204529223554
3600.0 202.16387321700788
3600.0 202.16387321700788
3601.0 202.09570112854527
3601.0 202.09570112854527
3602.0 202.0275290179567
3602.0 202.0275290179567
3603.0 201.95935691570853
3603.0 201.95935691570853
3604.0 201.8911847927092
3604.0 201.8911847927092
3605.0 201.82301266256675
3605.0 201.82301266256675
3606.0 201.75484053329802
3606.0 201.75484053329802
3607.0 201.68666838327815
3607.0 201.68666838327815
3608.0 201.61849622570287
3608.0 201.61849622570287
3609.0 201.5503240487512
3609.0 201.5503240487512
3610.0 201.4821518717108
3610.0 201.4821518717108
3611.0 201.41397969458163
3611.0 201.41397969458163
3612.0 201.34580750517998
3612.0 201.34580750517998
3613.0 201.277635301119
3613.0 201.277635301119
3614.0 201.20946309087745
3614.0 201.20946309087745
3615.0 201.14129086693904
3615.0 201.14129086693904
3616.0 201.07311863585758
3616.0 201.07311863585758
3617.0 201.00494639107927
3617.0 201.00494639107927
3618.0 200.93677414763653
3618.0 200.93677414763653
3619.0 200.86860189658884
3619.0 200.86860189658884
3620.0 200.80042962007295
3620.0 200.80042962007295
3621.0 200.73225735570153
3621.0 200.73225735570153
3622.0 200.66408505697092
3622.0 200.66408505697092
3623.0 200.59591275952636
3623.0 200.59591275952636
3624.0 200.52774045452634
3624.0 200.52774045452634
3625.0 200.45956814472052
3625.0 200.45956814472052
3626.0 200.3913958188806
3626.0 200.3913958188806
3627.0 200.32322347462681
3627.0 200.32322347462681
3628.0 200.25505114389233
3628.0 200.25505114389233
3629.0 200.1868787995105
3629.0 200.1868787995105
3630.0 200.11870643432806
3630.0 200.11870643432806
3631.0 200.05053407048115
3631.0 200.05053407048115
3632.0 199.9823616783669
3632.0 199.9823616783669
3633.0 199.9141892936801
3633.0 199.9141892936801
3634.0 199.84601689667127
3634.0 199.84601689667127
3635.0 199.77784449210702
3635.0 199.77784449210702
3636.0 199.7096720728835
3636.0 199.7096720728835
3637.0 199.64149965027843
3637.0 199.64149965027843
3638.0 199.5733272115898
3638.0 199.5733272115898
3639.0 199.50515477382436
3639.0 199.50515477382436
3640.0 199.4369823152583
3640.0 199.4369823152583
3641.0 199.36880985802776
3641.0 199.36880985802776
3642.0 199.30063738004608
3642.0 199.30063738004608
3643.0 199.23246489725855
3643.0 199.23246489725855
3644.0 199.16429240549132
3644.0 199.16429240549132
3645.0 199.0961199004891
3645.0 199.0961199004891
3646.0 199.02794738925675
3646.0 199.02794738925675
3647.0 198.95977487935994
3647.0 198.95977487935994
3648.0 198.8916023557663
3648.0 198.8916023557663
3649.0 198.82342981142153
3649.0 198.82342981142153
3650.0 198.7552572745042
3650.0 198.7552572745042
3651.0 198.68708470931952
3651.0 198.68708470931952
3652.0 198.61891215389952
3652.0 198.61891215389952
3653.0 198.55073957635358
3653.0 198.55073957635358
3654.0 198.4825669855232
3654.0 198.4825669855232
3655.0 198.41439438851214
3655.0 198.41439438851214
3656.0 198.34622179141232
3656.0 198.34622179141232
3657.0 198.27804917452386
3657.0 198.27804917452386
3658.0 198.20987655186707
3658.0 198.20987655186707
3659.0 198.14170392870918
3659.0 198.14170392870918
3660.0 198.0735312852125
3660.0 198.0735312852125
3661.0 198.0053586425895
3661.0 198.0053586425895
3662.0 197.93718598673155
3662.0 197.93718598673155
3663.0 197.8690133171768
3663.0 197.8690133171768
3664.0 197.80084063433756
3664.0 197.80084063433756
3665.0 197.73266795283385
3665.0 197.73266795283385
3666.0 197.66449525625856
3666.0 197.66449525625856
3667.0 197.59632254777358
3667.0 197.59632254777358
3668.0 197.52814984630368
3668.0 197.52814984630368
3669.0 197.45997710951212
3669.0 197.45997710951212
3670.0 197.39180438857713
3670.0 197.39180438857713
3671.0 197.32363163328293
3671.0 197.32363163328293
3672.0 197.25545888541615
3672.0 197.25545888541615
3673.0 197.1872861374606
3673.0 197.1872861374606
3674.0 197.11911335652067
3674.0 197.11911335652067
3675.0 197.05094058300816
3675.0 197.05094058300816
3676.0 196.9827677873202
3676.0 196.9827677873202
3677.0 196.9145950014464
3677.0 196.9145950014464
3678.0 196.84642219339716
3678.0 196.84642219339716
3679.0 196.7782493659716
3679.0 196.7782493659716
3680.0 196.71007655302776
3680.0 196.71007655302776
3681.0 196.6419037132409
3681.0 196.6419037132409
3682.0 196.5737308601696
3682.0 196.5737308601696
3683.0 196.50555802020523
3683.0 196.50555802020523
3684.0 196.43738515477264
3684.0 196.43738515477264
3685.0 196.36921227605558
3685.0 196.36921227605558
3686.0 196.3010394043536
3686.0 196.3010394043536
3687.0 196.23286651936712
3687.0 196.23286651936712
3688.0 196.16469360002148
3688.0 196.16469360002148
3689.0 196.09652070876564
3689.0 196.09652070876564
3690.0 196.0283477831506
3690.0 196.0283477831506
3691.0 195.96017485176725
3691.0 195.96017485176725
3692.0 195.89200191516576
3692.0 195.89200191516576
3693.0 195.82382897137165
3693.0 195.82382897137165
3694.0 195.7556560214464
3694.0 195.7556560214464
3695.0 195.68748305072052
3695.0 195.68748305072052
3696.0 195.619310073814
3696.0 195.619310073814
3697.0 195.5511370981935
3697.0 195.5511370981935
3698.0 195.48296409573
3698.0 195.48296409573
3699.0 195.41479109317774
3699.0 195.41479109317774
3700.0 195.34661809053674
3700.0 195.34661809053674
3701.0 195.27844506948182
3701.0 195.27844506948182
3702.0 195.21027204128382
3702.0 195.21027204128382
3703.0 195.14209899233467
3703.0 195.14209899233467
3704.0 195.0739259517259
3704.0 195.0739259517259
3705.0 195.00575289179028
3705.0 195.00575289179028
3706.0 194.93757982424972
3706.0 194.93757982424972
3707.0 194.86940674342472
3707.0 194.86940674342472
3708.0 194.80123365646855
3708.0 194.80123365646855
3709.0 194.73306056465708
3709.0 194.73306056465708
3710.0 194.66488746529015
3710.0 194.66488746529015
3711.0 194.59671435263874
3711.0 194.59671435263874
3712.0 194.52854121923622
3712.0 194.52854121923622
3713.0 194.46036809559834
3713.0 194.46036809559834
3714.0 194.39219495120932
3714.0 194.39219495120932
3715.0 194.32402180673157
3715.0 194.32402180673157
3716.0 194.25584864287745
3716.0 194.25584864287745
3717.0 194.18767546532652
3717.0 194.18767546532652
3718.0 194.119502295203
3718.0 194.119502295203
3719.0 194.05132910570313
3719.0 194.05132910570313
3720.0 193.983155917077
3720.0 193.983155917077
3721.0 193.91498269450398
3721.0 193.91498269450398
3722.0 193.8468094925541
3722.0 193.8468094925541
3723.0 193.77863626508648
3723.0 193.77863626508648
3724.0 193.71046303006344
3724.0 193.71046303006344
3725.0 193.64228978175592
3725.0 193.64228978175592
3726.0 193.57411653615875
3726.0 193.57411653615875
3727.0 193.50594327548998
3727.0 193.50594327548998
3728.0 193.43777000153673
3728.0 193.43777000153673
3729.0 193.3695967091696
3729.0 193.3695967091696
3730.0 193.30142342422988
3730.0 193.30142342422988
3731.0 193.23325012463087
3731.0 193.23325012463087
3732.0 193.16507681413418
3732.0 193.16507681413418
3733.0 193.09690349603252
3733.0 193.09690349603252
3734.0 193.0287301721626
3734.0 193.0287301721626
3735.0 192.96055682850397
3735.0 192.96055682850397
3736.0 192.89238349227278
3736.0 192.89238349227278
3737.0 192.82421012914907
3737.0 192.82421012914907
3738.0 192.75603677345273
3738.0 192.75603677345273
3739.0 192.68786339934255
3739.0 192.68786339934255
3740.0 192.6196900105731
3740.0 192.6196900105731
3741.0 192.55151662171485
3741.0 192.55151662171485
3742.0 192.48334322195893
3742.0 192.48334322195893
3743.0 192.41516980754372
3743.0 192.41516980754372
3744.0 192.34699638832268
3744.0 192.34699638832268
3745.0 192.27882295581716
3745.0 192.27882295581716
3746.0 192.21064953032672
3746.0 192.21064953032672
3747.0 192.14247607794377
3747.0 192.14247607794377
3748.0 192.07430261370064
3748.0 192.07430261370064
3749.0 192.00612914936875
3749.0 192.00612914936875
3750.0 191.93795567271485
3750.0 191.93795567271485
3751.0 191.8697821898803
3751.0 191.8697821898803
3752.0 191.80160869381083
3752.0 191.80160869381083
3753.0 191.73343519151118
3753.0 191.73343519151118
3754.0 191.6652616684604
3754.0 191.6652616684604
3755.0 191.59708815421183
3755.0 191.59708815421183
3756.0 191.52891462764126
3756.0 191.52891462764126
3757.0 191.46074107894472
3757.0 191.46074107894472
3758.0 191.39256752681717
3758.0 191.39256752681717
3759.0 191.32439396850896
3759.0 191.32439396850896
3760.0 191.256220410112
3760.0 191.256220410112
3761.0 191.18804682482255
3761.0 191.18804682482255
3762.0 191.11987323238995
3762.0 191.11987323238995
3763.0 191.05169964972205
3763.0 191.05169964972205
3764.0 190.98352603878683
3764.0 190.98352603878683
3765.0 190.91535241599146
3765.0 190.91535241599146
3766.0 190.84717878559113
3766.0 190.84717878559113
3767.0 190.77900515790114
3767.0 190.77900515790114
3768.0 190.71083151651436
3768.0 190.71083151651436
3769.0 190.64265785575122
3769.0 190.64265785575122
3770.0 190.5744842037903
3770.0 190.5744842037903
3771.0 190.50631052356204
3771.0 190.50631052356204
3772.0 190.43813685781555
3772.0 190.43813685781555
3773.0 190.36996315812218
3773.0 190.36996315812218
3774.0 190.3017894681935
3774.0 190.3017894681935
3775.0 190.2336157575137
3775.0 190.2336157575137
3776.0 190.16544204065323
3776.0 190.16544204065323
3777.0 190.09726830299212
3777.0 190.09726830299212
3778.0 190.02909456804136
3778.0 190.02909456804136
3779.0 189.96092083300184
3779.0 189.96092083300184
3780.0 189.89274707106978
3780.0 189.89274707106978
3781.0 189.82457331184807
3781.0 189.82457331184807
3782.0 189.75639953892957
3782.0 189.75639953892957
3783.0 189.68822575886796
3783.0 189.68822575886796
3784.0 189.6200519664843
3784.0 189.6200519664843
3785.0 189.55187815472436
3785.0 189.55187815472436
3786.0 189.48370435135425
3786.0 189.48370435135425
3787.0 189.41553052012918
3787.0 189.41553052012918
3788.0 189.34735669729398
3788.0 189.34735669729398
3789.0 189.27918286117432
3789.0 189.27918286117432
3790.0 189.21100901415693
3790.0 189.21100901415693
3791.0 189.14283515248027
3791.0 189.14283515248027
3792.0 189.07466129208964
3792.0 189.07466129208964
3793.0 189.00648741942652
3793.0 189.00648741942652
3794.0 188.93831352596277
3794.0 188.93831352596277
3795.0 188.87013963383453
3795.0 188.87013963383453
3796.0 188.80196574299234
3796.0 188.80196574299234
3797.0 188.73379181916576
3797.0 188.73379181916576
3798.0 188.6656178966252
3798.0 188.6656178966252
3799.0 188.59744396556675
3799.0 188.59744396556675
3800.0 188.52927001746923
3800.0 188.52927001746923
3801.0 188.46109606928295
3801.0 188.46109606928295
3802.0 188.39292212238269
3802.0 188.39292212238269
3803.0 188.3247481575304
3803.0 188.3247481575304
3804.0 188.25657417050263
3804.0 188.25657417050263
3805.0 188.1884001918648
3805.0 188.1884001918648
3806.0 188.1202261877092
3806.0 188.1202261877092
3807.0 188.0520521764105
3807.0 188.0520521764105
3808.0 187.9838781589312
3808.0 187.9838781589312
3809.0 187.91570413802083
3809.0 187.91570413802083
3810.0 187.84753010950553
3810.0 187.84753010950553
3811.0 187.77935606775526
3811.0 187.77935606775526
3812.0 187.71118202257395
3812.0 187.71118202257395
3813.0 187.64300794775056
3813.0 187.64300794775056
3814.0 187.57483387558796
3814.0 187.57483387558796
3815.0 187.50665980476091
3815.0 187.50665980476091
3816.0 187.43848570704137
3816.0 187.43848570704137
3817.0 187.37031161060784
3817.0 187.37031161060784
3818.0 187.30213750799368
3818.0 187.30213750799368
3819.0 187.23396338600318
3819.0 187.23396338600318
3820.0 187.16578926529868
3820.0 187.16578926529868
3821.0 187.09761511775122
3821.0 187.09761511775122
3822.0 187.02944097758163
3822.0 187.02944097758163
3823.0 186.96126682651436
3823.0 186.96126682651436
3824.0 186.8930926607878
3824.0 186.8930926607878
3825.0 186.8249184902554
3825.0 186.8249184902554
3826.0 186.756744307401
3826.0 186.756744307401
3827.0 186.68857011131163
3827.0 186.68857011131163
3828.0 186.62039591036694
3828.0 186.62039591036694
3829.0 186.55222171075775
3829.0 186.55222171075775
3830.0 186.48404748897315
3830.0 186.48404748897315
3831.0 186.41587325670315
3831.0 186.41587325670315
3832.0 186.34769902530687
3832.0 186.34769902530687
3833.0 186.27952477315944
3833.0 186.27952477315944
3834.0 186.21135052367282
3834.0 186.21135052367282
3835.0 186.1431762473432
3835.0 186.1431762473432
3836.0 186.0750019783915
3836.0 186.0750019783915
3837.0 186.00682768397158
3837.0 186.00682768397158
3838.0 185.9386533894629
3838.0 185.9386533894629
3839.0 185.87047909152318
3839.0 185.87047909152318
3840.0 185.80230478602803
3840.0 185.80230478602803
3841.0 185.73413046110701
3841.0 185.73413046110701
3842.0 185.66595612432585
3842.0 185.66595612432585
3843.0 185.5977817884184
3843.0 185.5977817884184
3844.0 185.5296074321721
3844.0 185.5296074321721
3845.0 185.46143307679952
3845.0 185.46143307679952
3846.0 185.39325871094155
3846.0 185.39325871094155
3847.0 185.3250843313868
3847.0 185.3250843313868
3848.0 185.25690993854755
3848.0 185.25690993854755
3849.0 185.18873554841866
3849.0 185.18873554841866
3850.0 185.12056114596774
3850.0 185.12056114596774
3851.0 185.05238672885758
3851.0 185.05238672885758
3852.0 184.98421230694154
3852.0 184.98421230694154
3853.0 184.9160378802197
3853.0 184.9160378802197
3854.0 184.8478634402134
3854.0 184.8478634402134
3855.0 184.77968898041837
3855.0 184.77968898041837
3856.0 184.71151451485508
3856.0 184.71151451485508
3857.0 184.6433400519526
3857.0 184.6433400519526
3858.0 184.57516557540282
3858.0 184.57516557540282
3859.0 184.5069910794272
3859.0 184.5069910794272
3860.0 184.43881659225377
3860.0 184.43881659225377
3861.0 184.37064207072117
3861.0 184.37064207072117
3862.0 184.30246755799078
3862.0 184.30246755799078
3863.0 184.23429303293838
3863.0 184.23429303293838
3864.0 184.1661184946015
3864.0 184.1661184946015
3865.0 184.09794394399214
3865.0 184.09794394399214
3866.0 184.02976939604358
3866.0 184.02976939604358
3867.0 183.96159484095193
3867.0 183.96159484095193
3868.0 183.8934202674464
3868.0 183.8934202674464
3869.0 183.8252456806564
3869.0 183.8252456806564
3870.0 183.75707108154438
3870.0 183.75707108154438
3871.0 183.68889649123457
3871.0 183.68889649123457
3872.0 183.62072188017365
3872.0 183.62072188017365
3873.0 183.55254726430687
3873.0 183.55254726430687
3874.0 183.48437262292236
3874.0 183.48437262292236
3875.0 183.41619798896525
3875.0 183.41619798896525
3876.0 183.34802334882752
3876.0 183.34802334882752
3877.0 183.27984868317208
3877.0 183.27984868317208
3878.0 183.2116740127108
3878.0 183.2116740127108
3879.0 183.14349934967694
3879.0 183.14349934967694
3880.0 183.07532466112534
3880.0 183.07532466112534
3881.0 183.007149972485
3881.0 183.007149972485
3882.0 182.93897525837642
3882.0 182.93897525837642
3883.0 182.87080055916192
3883.0 182.87080055916192
3884.0 182.80262584153354
3884.0 182.80262584153354
3885.0 182.73445110452883
3885.0 182.73445110452883
3886.0 182.66627635991918
3886.0 182.66627635991918
3887.0 182.59810160482417
3887.0 182.59810160482417
3888.0 182.52992684964036
3888.0 182.52992684964036
3889.0 182.46175209102555
3889.0 182.46175209102555
3890.0 182.39357731165956
3890.0 182.39357731165956
3891.0 182.3254025199716
3891.0 182.3254025199716
3892.0 182.25722773708583
3892.0 182.25722773708583
3893.0 182.18905292730753
3893.0 182.18905292730753
3894.0 182.12087812023958
3894.0 182.12087812023958
3895.0 182.05270329237098
3895.0 182.05270329237098
3896.0 181.98452845360467
3896.0 181.98452845360467
3897.0 181.91635361378712
3897.0 181.91635361378712
3898.0 181.8481787569305
3898.0 181.8481787569305
3899.0 181.78000390135992
3899.0 181.78000390135992
3900.0 181.71182903960872
3900.0 181.71182903960872
3901.0 181.64365415848116
3901.0 181.64365415848116
3902.0 181.5754792654439
3902.0 181.5754792654439
3903.0 181.50730436013419
3903.0 181.50730436013419
3904.0 181.43912946220235
3904.0 181.43912946220235
3905.0 181.37095453128612
3905.0 181.37095453128612
3906.0 181.30277961054688
3906.0 181.30277961054688
3907.0 181.23460468362703
3907.0 181.23460468362703
3908.0 181.16642972981467
3908.0 181.16642972981467
3909.0 181.0982547848045
3909.0 181.0982547848045
3910.0 181.03007981290182
3910.0 181.03007981290182
3911.0 180.96190484370948
3911.0 180.96190484370948
3912.0 180.89372986828698
3912.0 180.89372986828698
3913.0 180.82555486739628
3913.0 180.82555486739628
3914.0 180.75737987388348
3914.0 180.75737987388348
3915.0 180.68920486104386
3915.0 180.68920486104386
3916.0 180.62102984334888
3916.0 180.62102984334888
3917.0 180.55285482084807
3917.0 180.55285482084807
3918.0 180.48467977897093
3918.0 180.48467977897093
3919.0 180.41650473837979
3919.0 180.41650473837979
3920.0 180.34832967841234
3920.0 180.34832967841234
3921.0 180.28015460612286
3921.0 180.28015460612286
3922.0 180.21197953516892
3922.0 180.21197953516892
3923.0 180.14380445230532
3923.0 180.14380445230532
3924.0 180.07562935711968
3924.0 180.07562935711968
3925.0 180.0074542646444
3925.0 180.0074542646444
3926.0 179.93927915136848
3926.0 179.93927915136848
3927.0 179.87110402623236
3927.0 179.87110402623236
3928.0 179.80292888877426
3928.0 179.80292888877426
3929.0 179.73475376011834
3929.0 179.73475376011834
3930.0 179.66657861914044
3930.0 179.66657861914044
3931.0 179.59840345878618
3931.0 179.59840345878618
3932.0 179.53022827905556
3932.0 179.53022827905556
3933.0 179.462053100611
3933.0 179.462053100611
3934.0 179.39387791736058
3934.0 179.39387791736058
3935.0 179.32570272930437
3935.0 179.32570272930437
3936.0 179.25752751476793
3936.0 179.25752751476793
3937.0 179.18935230862138
3937.0 179.18935230862138
3938.0 179.12117708309847
3938.0 179.12117708309847
3939.0 179.05300184662838
3939.0 179.05300184662838
3940.0 178.98482660301516
3940.0 178.98482660301516
3941.0 178.9166513559709
3941.0 178.9166513559709
3942.0 178.84847609522987
3942.0 178.84847609522987
3943.0 178.7803008300953
3943.0 178.7803008300953
3944.0 178.71212555263875
3944.0 178.71212555263875
3945.0 178.643950263322
3945.0 178.643950263322
3946.0 178.57577496777515
3946.0 178.57577496777515
3947.0 178.50759965285192
3947.0 178.50759965285192
3948.0 178.43942433312284
3948.0 178.43942433312284
3949.0 178.37124900858797
3949.0 178.37124900858797
3950.0 178.30307367828476
3950.0 178.30307367828476
3951.0 178.23489833565958
3951.0 178.23489833565958
3952.0 178.16672298208715
3952.0 178.16672298208715
3953.0 178.09854762274642
3953.0 178.09854762274642
3954.0 178.03037224265458
3954.0 178.03037224265458
3955.0 177.9621968737022
3955.0 177.9621968737022
3956.0 177.89402147080295
3956.0 177.89402147080295
3957.0 177.8258460762441
3957.0 177.8258460762441
3958.0 177.75767066982505
3958.0 177.75767066982505
3959.0 177.68949524402964
3959.0 177.68949524402964
3960.0 177.62131982794943
3960.0 177.62131982794943
3961.0 177.55314437654755
3961.0 177.55314437654755
3962.0 177.48496894380133
3962.0 177.48496894380133
3963.0 177.41679349025446
3963.0 177.41679349025446
3964.0 177.34861801733123
3964.0 177.34861801733123
3965.0 177.28044254711835
3965.0 177.28044254711835
3966.0 177.21226706458344
3966.0 177.21226706458344
3967.0 177.14409156876408
3967.0 177.14409156876408
3968.0 177.07591606951368
3968.0 177.07591606951368
3969.0 177.00774054951214
3969.0 177.00774054951214
3970.0 176.93956503217143
3970.0 176.93956503217143
3971.0 176.8713895025087
3971.0 176.8713895025087
3972.0 176.8032139609858
3972.0 176.8032139609858
3973.0 176.73503841603187
3973.0 176.73503841603187
3974.0 176.66686285641865
3974.0 176.66686285641865
3975.0 176.59868728585823
3975.0 176.59868728585823
3976.0 176.53051171800817
3976.0 176.53051171800817
3977.0 176.46233612935742
3977.0 176.46233612935742
3978.0 176.39416054341703
3978.0 176.39416054341703
3979.0 176.32598493058413
3979.0 176.32598493058413
3980.0 176.25780932041204
3980.0 176.25780932041204
3981.0 176.1896336983798
3981.0 176.1896336983798
3982.0 176.12145806402555
3982.0 176.12145806402555
3983.0 176.05328242486544
3983.0 176.05328242486544
3984.0 175.98510677242086
3984.0 175.98510677242086
3985.0 175.91693111654527
3985.0 175.91693111654527
3986.0 175.84875544129332
3986.0 175.84875544129332
3987.0 175.7805797673274
3987.0 175.7805797673274
3988.0 175.71240407398514
3988.0 175.71240407398514
3989.0 175.64422837583703
3989.0 175.64422837583703
3990.0 175.57605266674173
3990.0 175.57605266674173
3991.0 175.5078769518781
3991.0 175.5078769518781
3992.0 175.43970123220865
3992.0 175.43970123220865
3993.0 175.37152548564669
3993.0 175.37152548564669
3994.0 175.30334974926174
3994.0 175.30334974926174
3995.0 175.23517399917998
3995.0 175.23517399917998
3996.0 175.16699823861282
3996.0 175.16699823861282
3997.0 175.09882247319032
3997.0 175.09882247319032
3998.0 175.0306466870167
3998.0 175.0306466870167
3999.0 174.96247089741206
3999.0 174.96247089741206
4000.0 174.8942950959472
4000.0 174.8942950959472
4001.0 174.82611928825224
4001.0 174.82611928825224
4002.0 174.75794347712622
4002.0 174.75794347712622
4003.0 174.68976764662386
4003.0 174.68976764662386
4004.0 174.62159180283703
4004.0 174.62159180283703
4005.0 174.5534159612987
4005.0 174.5534159612987
4006.0 174.4852400947045
4006.0 174.4852400947045
4007.0 174.41706423650015
4007.0 174.41706423650015
4008.0 174.34888836776094
4008.0 174.34888836776094
4009.0 174.2807124707544
4009.0 174.2807124707544
4010.0 174.21253659849538
4010.0 174.21253659849538
4011.0 174.14436068619761
4011.0 174.14436068619761
4012.0 174.07618478224023
4012.0 174.07618478224023
4013.0 174.0080088457108
4013.0 174.0080088457108
4014.0 173.93983293255408
4014.0 173.93983293255408
4015.0 173.87165699250485
4015.0 173.87165699250485
4016.0 173.8034810330793
4016.0 173.8034810330793
4017.0 173.73530507773884
4017.0 173.73530507773884
4018.0 173.66712911616824
4018.0 173.66712911616824
4019.0 173.59895313659612
4019.0 173.59895313659612
4020.0 173.53077715084336
4020.0 173.53077715084336
4021.0 173.46260116775142
4021.0 173.46260116775142
4022.0 173.39442516665795
4022.0 173.39442516665795
4023.0 173.32624913729714
4023.0 173.32624913729714
4024.0 173.2580731120215
4024.0 173.2580731120215
4025.0 173.18989708940666
4025.0 173.18989708940666
4026.0 173.1217210460407
4026.0 173.1217210460407
4027.0 173.0535449978194
4027.0 173.0535449978194
4028.0 172.98536893302082
4028.0 172.98536893302082
4029.0 172.91719286199213
4029.0 172.91719286199213
4030.0 172.84901679976565
4030.0 172.84901679976565
4031.0 172.78084070455475
4031.0 172.78084070455475
4032.0 172.7126646049504
4032.0 172.7126646049504
4033.0 172.6444885075945
4033.0 172.6444885075945
4034.0 172.57631237629175
4034.0 172.57631237629175
4035.0 172.50813626222038
4035.0 172.50813626222038
4036.0 172.43996012877264
4036.0 172.43996012877264
4037.0 172.37178397732336
4037.0 172.37178397732336
4038.0 172.3036078271601
4038.0 172.3036078271601
4039.0 172.235431672191
4039.0 172.235431672191
4040.0 172.16725549922037
4040.0 172.16725549922037
4041.0 172.09907931296527
4041.0 172.09907931296527
4042.0 172.03090313175775
4042.0 172.03090313175775
4043.0 171.96272692878713
4043.0 171.96272692878713
4044.0 171.89455072197313
4044.0 171.89455072197313
4045.0 171.82637450939083
4045.0 171.82637450939083
4046.0 171.75819826519896
4046.0 171.75819826519896
4047.0 171.69002203727595
4047.0 171.69002203727595
4048.0 171.62184579093906
4048.0 171.62184579093906
4049.0 171.55366953883387
4049.0 171.55366953883387
4050.0 171.48549327578147
4050.0 171.48549327578147
4051.0 171.41731699944458
4051.0 171.41731699944458
4052.0 171.34914071221
4052.0 171.34914071221
4053.0 171.2809644205819
4053.0 171.2809644205819
4054.0 171.21278812409847
4054.0 171.21278812409847
4055.0 171.14461181534256
4055.0 171.14461181534256
4056.0 171.07643549605174
4056.0 171.07643549605174
4057.0 171.0082591705803
4057.0 171.0082591705803
4058.0 170.94008283319917
4058.0 170.94008283319917
4059.0 170.87190647030033
4059.0 170.87190647030033
4060.0 170.80373012468232
4060.0 170.80373012468232
4061.0 170.73555375968797
4061.0 170.73555375968797
4062.0 170.66737738278397
4062.0 170.66737738278397
4063.0 170.59920099355793
4063.0 170.59920099355793
4064.0 170.53102460841703
4064.0 170.53102460841703
4065.0 170.4628482024755
4065.0 170.4628482024755
4066.0 170.3946717799567
4066.0 170.3946717799567
4067.0 170.32649535729965
4067.0 170.32649535729965
4068.0 170.25831892511968
4068.0 170.25831892511968
4069.0 170.1901424871714
4069.0 170.1901424871714
4070.0 170.12196603690114
4070.0 170.12196603690114
4071.0 170.05378958319983
4071.0 170.05378958319983
4072.0 169.98561311758885
4072.0 169.98561311758885
4073.0 169.9174366326015
4073.0 169.9174366326015
4074.0 169.84926014280833
4074.0 169.84926014280833
4075.0 169.78108364958413
4075.0 169.78108364958413
4076.0 169.71290714445024
4076.0 169.71290714445024
4077.0 169.64473063451052
4077.0 169.64473063451052
4078.0 169.57655411128633
4078.0 169.57655411128633
4079.0 169.50837757102303
4079.0 169.50837757102303
4080.0 169.44020102636625
4080.0 169.44020102636625
4081.0 169.37202447690365
4081.0 169.37202447690365
4082.0 169.30384790664036
4082.0 169.30384790664036
4083.0 169.23567134046223
4083.0 169.23567134046223
4084.0 169.1674947633369
4084.0 169.1674947633369
4085.0 169.0993181668352
4085.0 169.0993181668352
4086.0 169.03114157913572
4086.0 169.03114157913572
4087.0 168.9629649659185
4087.0 168.9629649659185
4088.0 168.89478834927027
4088.0 168.89478834927027
4089.0 168.82661171933756
4089.0 168.82661171933756
4090.0 168.75843509348996
4090.0 168.75843509348996
4091.0 168.6902584407499
4091.0 168.6902584407499
4092.0 168.62208179067062
4092.0 168.62208179067062
4093.0 168.5539051357855
4093.0 168.5539051357855
4094.0 168.48572845538268
4094.0 168.48572845538268
4095.0 168.4175517631197
4095.0 168.4175517631197
4096.0 168.34937507351754
4096.0 168.34937507351754
4097.0 168.2811983804843
4097.0 168.2811983804843
4098.0 168.21302166807476
4098.0 168.21302166807476
4099.0 168.14484494471802
4099.0 168.14484494471802
4100.0 168.07666821559295
4100.0 168.07666821559295
4101.0 168.00849147552069
4101.0 168.00849147552069
4102.0 167.9403147296801
4102.0 167.9403147296801
4103.0 167.87213797289232
4103.0 167.87213797289232
4104.0 167.8039612126735
4104.0 167.8039612126735
4105.0 167.7357844405945
4105.0 167.7357844405945
4106.0 167.66760764771485
4106.0 167.66760764771485
4107.0 167.59943085277897
4107.0 167.59943085277897
4108.0 167.53125405303726
4108.0 167.53125405303726
4109.0 167.4630772339192
4109.0 167.4630772339192
4110.0 167.39490041746194
4110.0 167.39490041746194
4111.0 167.32672358300317
4111.0 167.32672358300317
4112.0 167.25854674983043
4112.0 167.25854674983043
4113.0 167.19036989256426
4113.0 167.19036989256426
4114.0 167.12219303795894
4114.0 167.12219303795894
4115.0 167.0540161700691
4115.0 167.0540161700691
4116.0 166.9858392926564
4116.0 166.9858392926564
4117.0 166.91766240901353
4117.0 166.91766240901353
4118.0 166.84948551488532
4118.0 166.84948551488532
4119.0 166.78130860133123
4119.0 166.78130860133123
4120.0 166.71313168439562
4120.0 166.71313168439562
4121.0 166.64495476260467
4121.0 166.64495476260467
4122.0 166.5767778364202
4122.0 166.5767778364202
4123.0 166.50860089182186
4123.0 166.50860089182186
4124.0 166.44042393531385
4124.0 166.44042393531385
4125.0 166.372246974
4125.0 166.372246974
4126.0 166.30407000829265
4126.0 166.30407000829265
4127.0 166.23589303163808
4127.0 166.23589303163808
4128.0 166.16771603698197
4128.0 166.16771603698197
4129.0 166.09953903752
4129.0 166.09953903752
4130.0 166.03136202614837
4130.0 166.03136202614837
4131.0 165.9631850099709
4131.0 165.9631850099709
4132.0 165.89500799036242
4132.0 165.89500799036242
4133.0 165.82683095132808
4133.0 165.82683095132808
4134.0 165.75865390180834
4134.0 165.75865390180834
4135.0 165.69047684748278
4135.0 165.69047684748278
4136.0 165.62229978221
4136.0 165.62229978221
4137.0 165.55412271116893
4137.0 165.55412271116893
4138.0 165.4859456366968
4138.0 165.4859456366968
4139.0 165.41776854279885
4139.0 165.41776854279885
4140.0 165.34959143937797
4140.0 165.34959143937797
4141.0 165.2814143301888
4141.0 165.2814143301888
4142.0 165.2132372100524
4142.0 165.2132372100524
4143.0 165.14506007800634
4143.0 165.14506007800634
4144.0 165.0768829486706
4144.0 165.0768829486706
4145.0 165.00870579381717
4145.0 165.00870579381717
4146.0 164.94052863553267
4146.0 164.94052863553267
4147.0 164.872351479909
4147.0 164.872351479909
4148.0 164.80417430490903
4148.0 164.80417430490903
4149.0 164.73599711190747
4149.0 164.73599711190747
4150.0 164.66781992156675
4150.0 164.66781992156675
4151.0 164.5996427264202
4151.0 164.5996427264202
4152.0 164.53146550575593
4152.0 164.53146550575593
4153.0 164.4632882891768
4153.0 164.4632882891768
4154.0 164.39511106068798
4154.0 164.39511106068798
4155.0 164.32693381419762
4155.0 164.32693381419762
4156.0 164.25875656147713
4156.0 164.25875656147713
4157.0 164.19057930674987
4157.0 164.19057930674987
4158.0 164.12240203122198
4158.0 164.12240203122198
4159.0 164.05422476115405
4159.0 164.05422476115405
4160.0 163.98604747028543
4160.0 163.98604747028543
4161.0 163.9178701759858
4161.0 163.9178701759858
4162.0 163.84969287825513
4162.0 163.84969287825513
4163.0 163.78151555409377
4163.0 163.78151555409377
4164.0 163.71333823964758
4164.0 163.71333823964758
4165.0 163.64516090719982
4165.0 163.64516090719982
4166.0 163.57698355675055
4166.0 163.57698355675055
4167.0 163.50880620896208
4167.0 163.50880620896208
4168.0 163.4406288563678
4168.0 163.4406288563678
4169.0 163.37245148577196
4169.0 163.37245148577196
4170.0 163.30427410326644
4170.0 163.30427410326644
4171.0 163.23609671123802
4171.0 163.23609671123802
4172.0 163.16791931435426
4172.0 163.16791931435426
4173.0 163.09974191170218
4173.0 163.09974191170218
4174.0 163.0315644849567
4174.0 163.0315644849567
4175.0 162.9633870533559
4175.0 162.9633870533559
4176.0 162.89520963193206
4176.0 162.89520963193206
4177.0 162.82703217752385
4177.0 162.82703217752385
4178.0 162.75885473466744
4178.0 162.75885473466744
4179.0 162.69067726491852
4179.0 162.69067726491852
4180.0 162.62249979783041
4180.0 162.62249979783041
4181.0 162.5543223141651
4181.0 162.5543223141651
4182.0 162.4861448256444
4182.0 162.4861448256444
4183.0 162.41796732383924
4183.0 162.41796732383924
4184.0 162.34978981251118
4184.0 162.34978981251118
4185.067350427127 162.27702050631385
4185.067350427127 162.27702050631385
4186.067350427127 162.20884298103118
4186.067350427127 162.20884298103118
4187.067350427127 162.14066544342654
4187.067350427127 162.14066544342654
4188.067350427127 162.072487895287
4188.067350427127 162.072487895287
4189.067350427127 162.00431033762453
4189.067350427127 162.00431033762453
4190.067350427127 161.93613276667762
4190.067350427127 161.93613276667762
4191.067350427127 161.8679551997663
4191.067350427127 161.8679551997663
4192.067350427127 161.7997776073868
4192.067350427127 161.7997776073868
4193.067350427127 161.73160001766811
4193.067350427127 161.73160001766811
4194.067350427127 161.66342240994788
4194.067350427127 161.66342240994788
4195.067350427127 161.59524480351368
4195.067350427127 161.59524480351368
4196.067350427127 161.52706718045275
4196.067350427127 161.52706718045275
4197.067350427127 161.4588895464446
4197.067350427127 161.4588895464446
4198.067350427127 161.39071190057626
4198.067350427127 161.39071190057626
4199.067350427127 161.32253425736874
4199.067350427127 161.32253425736874
4200.0 161.2589483941856
4200.0 161.2589483941856
4201.0 161.19077071968078
4201.0 161.19077071968078
4202.0 161.1225930417449
4202.0 161.1225930417449
4203.0 161.05441536037796
4203.0 161.05441536037796
4204.0 160.98623767461754
4204.0 160.98623767461754
4205.0 160.9180599619646
4205.0 160.9180599619646
4206.0 160.8498822472554
4206.0 160.8498822472554
4207.0 160.78170452774037
4207.0 160.78170452774037
4208.0 160.7135267901743
4208.0 160.7135267901743
4209.0 160.64534905531858
4209.0 160.64534905531858
4210.0 160.5771713024613
4210.0 160.5771713024613
4211.0 160.50899353769432
4211.0 160.50899353769432
4212.0 160.44081576340446
4212.0 160.44081576340446
4213.0 160.3726379903511
4213.0 160.3726379903511
4214.0 160.3044602007205
4214.0 160.3044602007205
4215.0 160.23628240623458
4215.0 160.23628240623458
4216.0 160.16810460126328
4216.0 160.16810460126328
4217.0 160.09992676939945
4217.0 160.09992676939945
4218.0 160.03174896365795
4218.0 160.03174896365795
4219.0 159.9635711178282
4219.0 159.9635711178282
4220.0 159.89539326719262
4220.0 159.89539326719262
4221.0 159.8272154145008
4221.0 159.8272154145008
4222.0 159.75903755604068
4222.0 159.75903755604068
4223.0 159.69085968800815
4223.0 159.69085968800815
4224.0 159.62268180669116
4224.0 159.62268180669116
4225.0 159.5545039219431
4225.0 159.5545039219431
4226.0 159.4863260205683
4226.0 159.4863260205683
4227.0 159.41814809981716
4227.0 159.41814809981716
4228.0 159.34997019020548
4228.0 159.34997019020548
4229.0 159.28179225411364
4229.0 159.28179225411364
4230.0 159.21361432164508
4230.0 159.21361432164508
4231.0 159.1454363715873
4231.0 159.1454363715873
4232.0 159.07725841672368
4232.0 159.07725841672368
4233.0 159.00908045091285
4233.0 159.00908045091285
4234.0 158.94090247461665
4234.0 158.94090247461665
4235.0 158.8727244934651
4235.0 158.8727244934651
4236.0 158.8045465018282
4236.0 158.8045465018282
4237.0 158.73636850061888
4237.0 158.73636850061888
4238.0 158.66819049364125
4238.0 158.66819049364125
4239.0 158.60001246962455
4239.0 158.60001246962455
4240.0 158.53183443369815
4240.0 158.53183443369815
4241.0 158.46365640794875
4241.0 158.46365640794875
4242.0 158.39547835805644
4242.0 158.39547835805644
4243.0 158.3273002887878
4243.0 158.3273002887878
4244.0 158.25912223065862
4244.0 158.25912223065862
4245.0 158.19094414604925
4245.0 158.19094414604925
4246.0 158.12276605329177
4246.0 158.12276605329177
4247.0 158.0545879679122
4247.0 158.0545879679122
4248.0 157.986409859814
4248.0 157.986409859814
4249.0 157.91823175300183
4249.0 157.91823175300183
4250.0 157.85005362204674
4250.0 157.85005362204674
4251.0 157.781875493802
4251.0 157.781875493802
4252.0 157.71369735502236
4252.0 157.71369735502236
4253.0 157.6455191968664
4253.0 157.6455191968664
4254.0 157.57734104370851
4254.0 157.57734104370851
4255.0 157.50916287158662
4255.0 157.50916287158662
4256.0 157.44098468851752
4256.0 157.44098468851752
4257.0 157.37280650815876
4257.0 157.37280650815876
4258.0 157.30462830365707
4258.0 157.30462830365707
4259.0 157.23645010181622
4259.0 157.23645010181622
4260.0 157.1682718908648
4260.0 157.1682718908648
4261.0 157.10009365302082
4261.0 157.10009365302082
4262.0 157.0319154178377
4262.0 157.0319154178377
4263.0 156.96373717922353
4263.0 156.96373717922353
4264.0 156.89555892398263
4264.0 156.89555892398263
4265.0 156.82738067002776
4265.0 156.82738067002776
4266.0 156.75920239335426
4266.0 156.75920239335426
4267.0 156.6910241047711
4267.0 156.6910241047711
4268.0 156.62284581884873
4268.0 156.62284581884873
4269.0 156.55466752949536
4269.0 156.55466752949536
4270.0 156.48648922214045
4270.0 156.48648922214045
4271.0 156.41831089678396
4271.0 156.41831089678396
4272.0 156.35013256048026
4272.0 156.35013256048026
4273.0 156.28195423435358
4273.0 156.28195423435358
4274.0 156.21377587702966
4274.0 156.21377587702966
4275.0 156.14559752804607
4275.0 156.14559752804607
4276.0 156.07741916995192
4276.0 156.07741916995192
4277.0 156.00924078634006
4277.0 156.00924078634006
4278.0 155.94106239929715
4278.0 155.94106239929715
4279.0 155.87288402243124
4279.0 155.87288402243124
4280.0 155.8047056068519
4280.0 155.8047056068519
4281.0 155.73652720103726
4281.0 155.73652720103726
4282.0 155.668348786112
4282.0 155.668348786112
4283.0 155.60017035038612
4283.0 155.60017035038612
4284.0 155.53199191260398
4284.0 155.53199191260398
4285.0 155.46381346291219
4285.0 155.46381346291219
4286.0 155.39563500507228
4286.0 155.39563500507228
4287.0 155.32745653394787
4287.0 155.32745653394787
4288.0 155.25927806548432
4288.0 155.25927806548432
4289.0 155.19109957430214
4289.0 155.19109957430214
4290.0 155.1229210857808
4290.0 155.1229210857808
4291.0 155.0547425717417
4291.0 155.0547425717417
4292.0 154.98656406787967
4292.0 154.98656406787967
4293.0 154.91838554739084
4293.0 154.91838554739084
4294.0 154.8502070000095
4294.0 154.8502070000095
4295.0 154.78202847265862
4295.0 154.78202847265862
4296.0 154.71384991882755
4296.0 154.71384991882755
4297.0 154.64567135404926
4297.0 154.64567135404926
4298.0 154.57749278583992
4298.0 154.57749278583992
4299.0 154.50931420852
4299.0 154.50931420852
4300.0 154.44113561177426
4300.0 154.44113561177426
4301.0 154.37295701911364
4301.0 154.37295701911364
4302.0 154.30477842159766
4302.0 154.30477842159766
4303.0 154.23659979998828
4303.0 154.23659979998828
4304.0 154.16842116784403
4304.0 154.16842116784403
4305.0 154.1002425383606
4305.0 154.1002425383606
4306.0 154.03206389935426
4306.0 154.03206389935426
4307.0 153.96388523386773
4307.0 153.96388523386773
4308.0 153.8957065795207
4308.0 153.8957065795207
4309.0 153.82752791463875
4309.0 153.82752791463875
4310.0 153.75934923175527
4310.0 153.75934923175527
4311.0 153.69117054544074
4311.0 153.69117054544074
4312.0 153.62299184249946
4312.0 153.62299184249946
4313.0 153.55481313332805
4313.0 153.55481313332805
4314.0 153.48663441504607
4314.0 153.48663441504607
4315.0 153.41845569333304
4315.0 153.41845569333304
4316.0 153.35027695356897
4316.0 153.35027695356897
4317.0 153.28209820194473
4317.0 153.28209820194473
4318.0 153.21391945531857
4318.0 153.21391945531857
4319.0 153.14574068501133
4319.0 153.14574068501133
4320.000002 153.07756177017774

==> Data/sim_static_100_w_5.txt <==
0.0 100.0
0.0 100.0
1.0 99.93181398463813
1.0 99.93181398463813
2.0 99.86362794890836
2.0 99.86362794890836
3.0 99.79544191539155
3.0 99.79544191539155
4.0 99.72725586034171
4.0 99.72725586034171
5.0 99.65906981581313
5.0 99.65906981581313
6.0 99.59088374386232
6.0 99.59088374386232
7.0 99.52269766640563
7.0 99.52269766640563
8.0 99.45451158218908
8.0 99.45451158218908
9.0 99.38632549362534
9.0 99.38632549362534
10.0 99.31813938545349
10.0 99.31813938545349
11.0 99.24995327101595
11.0 99.24995327101595
12.0 99.18176715667025
12.0 99.18176715667025
13.0 99.1135810182774
13.0 99.1135810182774
14.0 99.04539487845678
14.0 99.04539487845678
15.0 98.9772087270384
15.0 98.9772087270384
16.0 98.90902257011415
16.0 98.90902257011415
17.0 98.84083640567025
17.0 98.84083640567025
18.0 98.77265021505808
18.0 98.77265021505808
19.0 98.70446403487186
19.0 98.70446403487186
20.0 98.63627784020696
20.0 98.63627784020696
21.0 98.56809163050623
21.0 98.56809163050623
22.0 98.49990541112624
22.0 98.49990541112624
23.0 98.43171919031845
23.0 98.43171919031845
24.0 98.36353295182103
24.0 98.36353295182103
25.0 98.29534671239
25.0 98.29534671239
26.0 98.22716046156388
26.0 98.22716046156388
27.0 98.15897419741775
27.0 98.15897419741775
28.0 98.09078792651177
28.0 98.09078792651177
29.0 98.02260164324824
29.0 98.02260164324824
30.0 97.95441536001354
30.0 97.95441536001354
31.0 97.88622905736696
31.0 97.88622905736696
32.0 97.81804274865736
32.0 97.81804274865736
33.0 97.74985644195806
33.0 97.74985644195806
34.0 97.6816701124088
34.0 97.6816701124088
35.0 97.6134837637456
35.0 97.6134837637456
36.0 97.54529742405174
36.0 97.54529742405174
37.0 97.4771110698162
37.0 97.4771110698162
38.0 97.4089247107393
38.0 97.4089247107393
39.0 97.34073833102887
39.0 97.34073833102887
40.0 97.27255194359613
40.0 97.27255194359613
41.0 97.20436555907315
41.0 97.20436555907315
42.0 97.136179160736
42.0 97.136179160736
43.0 97.0679927470974
43.0 97.0679927470974
44.0 96.99980632110123
44.0 96.99980632110123
45.0 96.9316199048342
45.0 96.9316199048342
46.0 96.86343345260333
46.0 96.86343345260333
47.0 96.79524699970449
47.0 96.79524699970449
48.0 96.72706056474776
48.0 96.72706056474776
49.0 96.6588740848544
49.0 96.6588740848544
50.0 96.59068760766816
50.0 96.59068760766816
51.0 96.52250112296227
51.0 96.52250112296227
52.0 96.4543146326552
52.0 96.4543146326552
53.0 96.38612812856626
53.0 96.38612812856626
54.0 96.31794161907881
54.0 96.31794161907881
55.0 96.24975508723557
55.0 96.24975508723557
56.0 96.18156855472435
56.0 96.18156855472435
57.0 96.11338201806858
57.0 96.11338201806858
58.0 96.04519548286596
58.0 96.04519548286596
59.0 95.97700891024287
59.0 95.97700891024287
60.0 95.90882233907294
60.0 95.90882233907294
61.0 95.84063576985032
61.0 95.84063576985032
62.0 95.77244918386963
62.0 95.77244918386963
63.0 95.7042625794395
63.0 95.7042625794395
64.0 95.63607596722409
64.0 95.63607596722409
65.0 95.56788935570202
65.0 95.56788935570202
66.0 95.49970273106261
66.0 95.49970273106261
67.0 95.43151609939771
67.0 95.43151609939771
68.0 95.36332945385566
68.0 95.36332945385566
69.0 95.29514280900695
69.0 95.29514280900695
70.0 95.22695615713276
70.0 95.22695615713276
71.0 95.15876948462505
71.0 95.15876948462505
72.0 95.09058279678355
72.0 95.09058279678355
73.0 95.0223961040377
73.0 95.0223961040377
74.0 94.95420941883687
74.0 94.95420941883687
75.0 94.8860226879396
75.0 94.8860226879396
76.0 94.81783598107633
76.0 94.81783598107633
77.0 94.74964924603103
77.0 94.74964924603103
78.0 94.68146251846778
78.0 94.68146251846778
79.0 94.61327576785192
79.0 94.61327576785192
80.0 94.54508902081032
80.0 94.54508902081032
81.0 94.47690224949449
81.0 94.47690224949449
82.0 94.40871548079046
82.0 94.40871548079046
83.0 94.34052870238268
83.0 94.34052870238268
84.0 94.27234190592435
84.0 94.27234190592435
85.0 94.20415510727844
85.0 94.20415510727844
86.0 94.13596830230387
86.0 94.13596830230387
87.0 94.06778147590363
87.0 94.06778147590363
88.0 93.99959464241495
88.0 93.99959464241495
89.0 93.93140781647129
89.0 93.93140781647129
90.0 93.86322096834218
90.0 93.86322096834218
91.0 93.79503410007369
91.0 93.79503410007369
92.0 93.72684724409285
92.0 93.72684724409285
93.0 93.65866036797264
93.0 93.65866036797264
94.0 93.5904734718834
94.0 93.5904734718834
95.0 93.52228657960316
95.0 93.52228657960316
96.0 93.45409968175406
96.0 93.45409968175406
97.0 93.38591276317614
97.0 93.38591276317614
98.0 93.3177258588996
98.0 93.3177258588996
99.0 93.24953891789943
99.0 93.24953891789943
100.0 93.18135197471169
100.0 93.18135197471169
101.0 93.11316502661958
101.0 93.11316502661958
102.0 93.04497806313073
102.0 93.04497806313073
103.0 92.97679109404069
103.0 92.97679109404069
104.0 92.9086041316729
104.0 92.9086041316729
105.0 92.84041713188465
105.0 92.84041713188465
106.0 92.77223013202995
106.0 92.77223013202995
107.0 92.70404312438995
107.0 92.70404312438995
108.0 92.63585611108581
108.0 92.63585611108581
109.0 92.56766908874243
109.0 92.56766908874243
110.0 92.49948206682676
110.0 92.49948206682676
111.0 92.43129500961174
111.0 92.43129500961174
112.0 92.36310794944936
112.0 92.36310794944936
113.0 92.294920905045
113.0 92.294920905045
114.0 92.22673383067337
114.0 92.22673383067337
115.0 92.1585467569951
115.0 92.1585467569951
116.0 92.09035965410935
116.0 92.09035965410935
117.0 92.02217255937018
117.0 92.02217255937018
118.0 91.95398546244341
118.0 91.95398546244341
119.0 91.88579834164125
119.0 91.88579834164125
120.0 91.81761120908307
120.0 91.81761120908307
121.0 91.74942407503413
121.0 91.74942407503413
122.0 91.68123693386441
122.0 91.68123693386441
123.0 91.61304976908494
123.0 91.61304976908494
124.0 91.54486261294618
124.0 91.54486261294618
125.0 91.47667544776817
125.0 91.47667544776817
126.0 91.40848826043704
126.0 91.40848826043704
127.0 91.34030107207698
127.0 91.34030107207698
128.0 91.27211387729298
128.0 91.27211387729298
129.0 91.20392665959605
129.0 91.20392665959605
130.0 91.13573943477834
130.0 91.13573943477834
131.0 91.06755221598604
131.0 91.06755221598604
132.0 90.99936497428082
132.0 90.99936497428082
133.0 90.93117772545482
133.0 90.93117772545482
134.0 90.86299046878055
134.0 90.86299046878055
135.0 90.79480319525291
135.0 90.79480319525291
136.0 90.72661593063161
136.0 90.72661593063161
137.0 90.65842863461874
137.0 90.65842863461874
138.0 90.59024134529581
138.0 90.59024134529581
139.0 90.52205404279255
139.0 90.52205404279255
140.0 90.4538667234359
140.0 90.4538667234359
141.0 90.3856794108015
141.0 90.3856794108015
142.0 90.31749207571602
142.0 90.31749207571602
143.0 90.24930473304791
143.0 90.24930473304791
144.0 90.1811173803151
144.0 90.1811173803151
145.0 90.11293002943432
145.0 90.11293002943432
146.0 90.04474266123833
146.0 90.04474266123833
147.0 89.97655527737993
147.0 89.97655527737993
148.0 89.90836790097126
148.0 89.90836790097126
149.0 89.84018050164966
149.0 89.84018050164966
150.0 89.77199309514431
150.0 89.77199309514431
151.0 89.70380567787744
151.0 89.70380567787744
152.0 89.63561826200075
152.0 89.63561826200075
153.0 89.567430815397
153.0 89.567430815397
154.0 89.49924338303167
154.0 89.49924338303167
155.0 89.43105593305316
155.0 89.43105593305316
156.0 89.36286846989431
156.0 89.36286846989431
157.0 89.29468099667079
157.0 89.29468099667079
158.0 89.22649351576933
158.0 89.22649351576933
159.0 89.15830602072509
159.0 89.15830602072509
160.0 89.09011852121388
160.0 89.09011852121388
161.0 89.0219310145189
161.0 89.0219310145189
162.0 88.95374350891615
162.0 88.95374350891615
163.0 88.88555598599817
163.0 88.88555598599817
164.0 88.81736844741779
164.0 88.81736844741779
165.0 88.7491809011595
165.0 88.7491809011595
166.0 88.6809933516882
166.0 88.6809933516882
167.0 88.61280577996845
167.0 88.61280577996845
168.0 88.54461820791664
168.0 88.54461820791664
169.0 88.47643063427877
169.0 88.47643063427877
170.0 88.40824302991385
170.0 88.40824302991385
171.0 88.34005543151136
171.0 88.34005543151136
172.0 88.2718678252283
172.0 88.2718678252283
173.0 88.20368020278868
173.0 88.20368020278868
174.0 88.13549257028436
174.0 88.13549257028436
175.0 88.06730494516681
175.0 88.06730494516681
176.0 87.99911728932219
176.0 87.99911728932219
177.0 87.93092963874318
177.0 87.93092963874318
178.0 87.86274196661259
178.0 87.86274196661259
179.0 87.79455429193348
179.0 87.79455429193348
180.0 87.72636660794947
180.0 87.72636660794947
181.0 87.65817891552776
181.0 87.65817891552776
182.0 87.58999120744365
182.0 87.58999120744365
183.0 87.52180349634918
183.0 87.52180349634918
184.0 87.45361577949527
184.0 87.45361577949527
185.0 87.38542804284407
185.0 87.38542804284407
186.0 87.31724030682325
186.0 87.31724030682325
187.0 87.2490525618964
187.0 87.2490525618964
188.0 87.18086480641071
188.0 87.18086480641071
189.0 87.11267702986758
189.0 87.11267702986758
190.0 87.04448925028177
190.0 87.04448925028177
191.0 86.97630146208792
191.0 86.97630146208792
192.0 86.90811367982417
192.0 86.90811367982417
193.0 86.83992586607357
193.0 86.83992586607357
194.0 86.77173805143374
194.0 86.77173805143374
195.0 86.7035502342454
195.0 86.7035502342454
196.0 86.63536239262453
196.0 86.63536239262453
197.0 86.56717455742795
197.0 86.56717455742795
198.0 86.49898669779884
198.0 86.49898669779884
199.0 86.43079883850214
199.0 86.43079883850214
200.0 86.36261096934344
200.0 86.36261096934344
201.0 86.29442308936022
201.0 86.29442308936022
202.0 86.22623520894965
202.0 86.22623520894965
203.0 86.15804730486633
203.0 86.15804730486633
204.0 86.08985939138283
204.0 86.08985939138283
205.0 86.02167148310198
205.0 86.02167148310198
206.0 85.95348354409407
206.0 85.95348354409407
207.0 85.88529562456135
207.0 85.88529562456135
208.0 85.81710767450423
208.0 85.81710767450423
209.0 85.74891971438242
209.0 85.74891971438242
210.0 85.68073175164912
210.0 85.68073175164912
211.0 85.61254377418358
211.0 85.61254377418358
212.0 85.54435580116088
212.0 85.54435580116088
213.0 85.4761678173137
213.0 85.4761678173137
214.0 85.40797981121808
214.0 85.40797981121808
215.0 85.33979181002717
215.0 85.33979181002717
216.0 85.27160378440371
216.0 85.27160378440371
216.63844265415875 85.22806964038784
216.63844265415875 85.22806964038784
217.63844265415875 85.3218813654464
217.63844265415875 85.3218813654464
218.63844265415875 85.57579734562613
218.63844265415875 85.57579734562613
219.63844265415875 85.95671593060017
219.63844265415875 85.95671593060017
220.63844265415875 86.43837919603384
220.63844265415875 86.43837919603384
221.63844265415875 86.99995796501679
221.63844265415875 86.99995796501679
222.63844265415875 87.62492942595472
222.63844265415875 87.62492942595472
223.63844265415875 88.30018686625844
223.63844265415875 88.30018686625844
224.63844265415875 89.01533337780516
224.63844265415875 89.01533337780516
225.63844265415875 89.76212158730435
225.63844265415875 89.76212158730435
226.63844265415875 90.53400925702313
226.63844265415875 90.53400925702313
227.63844265415875 91.32580676629719
227.63844265415875 91.32580676629719
228.63844265415875 92.13339745813084
228.63844265415875 92.13339745813084
229.63844265415875 92.9535157483441
229.63844265415875 92.9535157483441
230.63844265415875 93.7835712718954
230.63844265415875 93.7835712718954
231.63844265415875 94.62150918339525
231.63844265415875 94.62150918339525
232.63844265415875 95.46569948862145
232.63844265415875 95.46569948862145
233.63844265415875 96.31484917676298
233.63844265415875 96.31484917676298
234.63844265415875 97.16793262324892
234.63844265415875 97.16793262324892
235.63844265415875 98.02413615363892
235.63844265415875 98.02413615363892
236.63844265415875 98.88281442305454
236.63844265415875 98.88281442305454
237.63844265415875 99.74345544894493
237.63844265415875 99.74345544894493
238.63844265415875 100.60565311793273
238.63844265415875 100.60565311793273
239.63844265415875 101.46908529454844
239.63844265415875 101.46908529454844
240.5 102.21379497564602
240.5 102.21379497564602
241.5 103.07888111596459
241.5 103.07888111596459
242.5 103.9446036668544
242.5 103.9446036668544
243.5 104.81083074745563
243.5 104.81083074745563
244.5 105.67745772518879
244.5 105.67745772518879
245.5 106.54440162624275
245.5 106.54440162624275
246.5 107.41159660049536
246.5 107.41159660049536
247.52970879274355 108.24616118289953
247.52970879274355 108.24616118289953
248.52970879274355 108.86704619498829
248.52970879274355 108.86704619498829
249.52970879274355 109.34546632410797
249.52970879274355 109.34546632410797
250.52970879274355 109.71087624312467
250.52970879274355 109.71087624312467
251.52970879274355 109.98664079834639
251.52970879274355 109.98664079834639
252.52970879274355 110.19129416537164
252.52970879274355 110.19129416537164
253.52970879274355 110.33953853044802
253.52970879274355 110.33953853044802
254.52970879274355 110.44303644660872
254.52970879274355 110.44303644660872
255.52970879274355 110.51103916694473
255.52970879274355 110.51103916694473
256.5297087927436 110.55088532133468
256.5297087927436 110.55088532133468
257.5297087927436 110.56839624261733
257.5297087927436 110.56839624261733
258.5297087927436 110.56818973290902
258.5297087927436 110.56818973290902
259.5297087927436 110.55392882693522
259.5297087927436 110.55392882693522
260.5297087927436 110.52851926454527
260.5297087927436 110.52851926454527
261.5297087927436 110.4942660056015
261.5297087927436 110.4942660056015
262.5297087927436 110.45299748703187
262.5297087927436 110.45299748703187
263.5297087927436 110.40616409567446
263.5297087927436 110.40616409567446
264.5297087927436 110.35491636844141
264.5297087927436 110.35491636844141
265.5297087927436 110.30016694494854
265.5297087927436 110.30016694494854
266.5297087927436 110.24263981477358
266.5297087927436 110.24263981477358
267.5297087927436 110.18290925650264
267.5297087927436 110.18290925650264
268.5297087927436 110.12143081872368
268.5297087927436 110.12143081872368
269.5297087927436 110.05856586890815
269.5297087927436 110.05856586890815
270.5297087927436 109.99460108443603
270.5297087927436 109.99460108443603
271.5297087927436 109.92976383266878
271.5297087927436 109.92976383266878
272.5297087927436 109.86423451015558
272.5297087927436 109.86423451015558
273.5297087927436 109.79815617175305
273.5297087927436 109.79815617175305
274.5297087927436 109.73164234903254
274.5297087927436 109.73164234903254
275.5297087927436 109.66478307894377
275.5297087927436 109.66478307894377
276.5297087927436 109.59764976277513
276.5297087927436 109.59764976277513
277.5297087927436 109.53029905734888
277.5297087927436 109.53029905734888
278.5297087927436 109.46277593053038
278.5297087927436 109.46277593053038
279.5297087927436 109.39511599361887
279.5297087927436 109.39511599361887
280.5297087927436 109.32734755179345
280.5297087927436 109.32734755179345
281.5297087927436 109.25949303085191
281.5297087927436 109.25949303085191
282.5297087927436 109.19157024030369
282.5297087927436 109.19157024030369
283.5297087927436 109.1235932568639
283.5297087927436 109.1235932568639
284.5297087927436 109.05557331581716
284.5297087927436 109.05557331581716
285.5297087927436 108.98751929406595
285.5297087927436 108.98751929406595
286.5297087927436 108.91943822220233
286.5297087927436 108.91943822220233
287.5297087927436 108.85133569354593
287.5297087927436 108.85133569354593
288.5297087927436 108.78321614068643
288.5297087927436 108.78321614068643
289.5297087927436 108.71508309671168
289.5297087927436 108.71508309671168
290.5297087927436 108.64693933182821
290.5297087927436 108.64693933182821
291.5297087927436 108.57878706718313
291.5297087927436 108.57878706718313
292.5297087927436 108.51062806664125
292.5297087927436 108.51062806664125
293.5297087927436 108.44246369494854
293.5297087927436 108.44246369494854
294.5297087927436 108.37429509499079
294.5297087927436 108.37429509499079
295.5297087927436 108.30612311988848
295.5297087927436 108.30612311988848
296.5297087927436 108.23794845609915
296.5297087927436 108.23794845609915
297.5297087927436 108.16977167652635
297.5297087927436 108.16977167652635
298.5297087927436 108.10159321482503
298.5297087927436 108.10159321482503
299.5297087927436 108.03341340467128
299.5297087927436 108.03341340467128
300.5 107.96725811795193
300.5 107.96725811795193
301.5 107.89907642394876
301.5 107.89907642394876
302.5 107.83089404251369
302.5 107.83089404251369
303.5 107.76271111994222
303.5 107.76271111994222
304.5 107.69452777733123
304.5 107.69452777733123
305.5 107.62634408420683
305.5 107.62634408420683
306.5 107.55816012100634
306.5 107.55816012100634
307.5 107.48997595134726
307.5 107.48997595134726
308.5 107.42179158343286
308.5 107.42179158343286
309.5 107.35360708033755
309.5 107.35360708033755
310.5 107.28542246865956
310.5 107.28542246865956
311.5 107.21723775970064
311.5 107.21723775970064
312.5 107.149052982005
312.5 107.149052982005
313.5 107.08086813879567
313.5 107.08086813879567
314.460791548795 107.01535667208582
314.460791548795 107.01535667208582
315.460791548795 107.30923742877197
315.460791548795 107.30923742877197
316.460791548795 107.96094684816825
316.460791548795 107.96094684816825
317.460791548795 108.89650289564125
317.460791548795 108.89650289564125
318.460791548795 110.05721889890364
318.460791548795 110.05721889890364
319.460791548795 111.39654145914588
319.460791548795 111.39654145914588
320.460791548795 112.87754198232807
320.460791548795 112.87754198232807
321.460791548795 114.47092677646445
321.460791548795 114.47092677646445
322.460791548795 116.15345860091696
322.460791548795 116.15345860091696
323.460791548795 117.90670455491468
323.460791548795 117.90670455491468
324.460791548795 119.71604267246694
324.460791548795 119.71604267246694
325.460791548795 121.56987413199933
325.460791548795 121.56987413199933
326.460791548795 123.4589981700145
326.460791548795 123.4589981700145
327.460791548795 125.37611630985029
327.460791548795 125.37611630985029
328.460791548795 127.31543900113006
328.460791548795 127.31543900113006
329.460791548795 129.27237373371736
329.460791548795 129.27237373371736
330.460791548795 131.2432774772071
330.460791548795 131.2432774772071
331.460791548795 133.22526043674173
331.460791548795 133.22526043674173
332.460791548795 135.21603025931952
332.460791548795 135.21603025931952
333.460791548795 137.2137685425469
333.460791548795 137.2137685425469
334.460791548795 139.21703286064823
334.460791548795 139.21703286064823
335.460791548795 141.22467898390815
335.460791548795 141.22467898390815
336.460791548795 143.23579929806345
336.460791548795 143.23579929806345
337.460791548795 145.24967378441232
337.460791548795 145.24967378441232
338.4614020864092 147.13599317870631
338.4614020864092 147.13599317870631
339.4614020864092 148.6025001307379
339.4614020864092 148.6025001307379
340.4614020864092 149.75170964844392
340.4614020864092 149.75170964844392
341.4614020864092 150.6492237179517
341.4614020864092 150.6492237179517
342.4614020864092 151.34708081256358
342.4614020864092 151.34708081256358
343.4614020864092 151.88656019965794
343.4614020864092 151.88656019965794
344.4614020864092 152.30040654272273
344.4614020864092 152.30040654272273
345.4614020864092 152.61459451368165
345.4614020864092 152.61459451368165
346.4614020864092 152.84972845450554
346.4614020864092 152.84972845450554
347.4614020864092 153.02215277284807
347.4614020864092 153.02215277284807
348.4614020864092 153.14483262907927
348.4614020864092 153.14483262907927
349.4614020864092 153.22805268259833
349.4614020864092 153.22805268259833
350.4614020864092 153.27997118292237
350.4614020864092 153.27997118292237
351.4614020864092 153.3070597281768
351.4614020864092 153.3070597281768
352.4614020864092 153.3144518583893
352.4614020864092 153.3144518583893
353.4614020864092 153.3062198012292
353.4614020864092 153.3062198012292
354.4614020864092 153.28559382848843
354.4614020864092 153.28559382848843
355.4614020864092 153.2551363809643
355.4614020864092 153.2551363809643
356.4614020864092 153.21688008460467
356.4614020864092 153.21688008460467
357.4614020864092 153.17243735182282
357.4614020864092 153.17243735182282
358.4614020864092 153.12308721761667
358.4614020864092 153.12308721761667
359.4614020864092 153.06984427865459
359.4614020864092 153.06984427865459
360.5 153.0112655577808
360.5 153.0112655577808
361.5 152.95240575605874
361.5 152.95240575605874
362.5 152.89161927236876
362.5 152.89161927236876
363.5 152.8293044230549
363.5 152.8293044230549
364.5 152.76577719603503
364.5 152.76577719603503
365.5 152.70128825499685
365.5 152.70128825499685
366.5 152.63603643124273
366.5 152.63603643124273
367.5 152.5701794328045
367.5 152.5701794328045
368.5 152.50384238989164
368.5 152.50384238989164
369.5 152.43712454554304
369.5 152.43712454554304
370.5 152.3701046344464
370.5 152.3701046344464
371.5 152.30284509572272
371.5 152.30284509572272
372.5 152.23539547164506
372.5 152.23539547164506
373.5 152.16779506638048
373.5 152.16779506638048
374.5 152.10007504523304
374.5 152.10007504523304
375.5 152.0322601554202
375.5 152.0322601554202
376.5 151.96436998053173
376.5 151.96436998053173
377.5 151.8964201022292
377.5 151.8964201022292
378.5 151.82842284553334
378.5 151.82842284553334
379.5 151.7603880357641
379.5 151.7603880357641
380.5 151.69232341144075
380.5 151.69232341144075
381.5 151.62423512046922
381.5 151.62423512046922
382.5 151.55612809516194
382.5 151.55612809516194
383.5 151.48800617395008
383.5 151.48800617395008
384.5 151.41987244451118
384.5 151.41987244451118
385.5 151.3517293357948
385.5 151.3517293357948
386.5 151.2835788083464
386.5 151.2835788083464
387.5 151.21542238359834
387.5 151.21542238359834
388.5 151.1472612739526
388.5 151.1472612739526
389.5 151.07909644350553
389.5 151.07909644350553
390.5 151.01092866783387
390.5 151.01092866783387
391.5 150.94275855145273
391.5 150.94275855145273
392.5 150.87458657917614
392.5 150.87458657917614
393.5 150.806413117497
393.5 150.806413117497
394.5 150.7382384960429
394.5 150.7382384960429
395.5 150.67006292913416
395.5 150.67006292913416
396.5 150.60188662593683
396.5 150.60188662593683
397.5 150.53370973863088
397.5 150.53370973863088
398.5 150.4655323718876
398.5 150.4655323718876
399.5 150.3973546501411
399.5 150.3973546501411
400.5 150.32917660715694
400.5 150.32917660715694
401.5 150.26099833254054
401.5 150.26099833254054
402.5 150.19281986266589
402.5 150.19281986266589
403.5 150.12464124567694
403.5 150.12464124567694
404.5 150.0564624987616
404.5 150.0564624987616
405.5 149.9882836504247
405.5 149.9882836504247
406.5 149.9201047250698
406.5 149.9201047250698
407.5 149.8519257341364
407.5 149.8519257341364
408.5 149.78374668993206
408.5 149.78374668993206
409.5 149.71556759169746
409.5 149.71556759169746
410.5 149.64738845594223
410.5 149.64738845594223
411.5 149.5792092903843
411.5 149.5792092903843
412.5 149.5110301150359
412.5 149.5110301150359
413.5 149.4428508878664
413.5 149.4428508878664
414.5 149.37467166095826
414.5 149.37467166095826
415.5 149.30649240983857
415.5 149.30649240983857
416.5 149.23831311049602
416.5 149.23831311049602
417.5 149.1701338006681
417.5 149.1701338006681
418.5 149.1019544803053
418.5 149.1019544803053
419.5 149.0337751489953
419.5 149.0337751489953
420.5 148.9655958231452
420.5 148.9655958231452
421.5 148.89741647786929
421.5 148.89741647786929
422.5 148.82923712348278
422.5 148.82923712348278
423.5 148.76105775814906
423.5 148.76105775814906
424.5 148.69287840299233
424.5 148.69287840299233
425.5 148.6246990091222
425.5 148.6246990091222
426.5 148.5565196277663
426.5 148.5565196277663
427.5 148.48834021383837
427.5 148.48834021383837
428.5 148.42016082465796
428.5 148.42016082465796
429.5 148.3519813967641
429.5 148.3519813967641
430.5 148.2838019654392
430.5 148.2838019654392
431.5 148.21562253814994
431.5 148.21562253814994
432.5 148.14744309423392
432.5 148.14744309423392
433.5 148.07926363231635
433.5 148.07926363231635
434.5 148.01108416696775
434.5 148.01108416696775
435.5 147.94290469108427
435.5 147.94290469108427
436.5 147.87472520425356
436.5 147.87472520425356
437.5 147.80654571440417
437.5 147.80654571440417
438.5 147.73836621640666
438.5 147.73836621640666
439.5 147.67018670649946
439.5 147.67018670649946
440.5 147.60200718564508
440.5 147.60200718564508
441.5 147.53382766177197
441.5 147.53382766177197
442.5 147.46564811375595
442.5 147.46564811375595
443.5 147.39746856982504
443.5 147.39746856982504
444.5 147.3292890003764
444.5 147.3292890003764
445.5 147.2611094438544
445.5 147.2611094438544
446.5 147.19292986043988
446.5 147.19292986043988
447.5 147.12475028995192
447.5 147.12475028995192
448.5 147.0565706864796
448.5 147.0565706864796
449.5 146.9883910884177
449.5 146.9883910884177
450.5 146.92021147097947
450.5 146.92021147097947
451.5 146.85203184438114
451.5 146.85203184438114
452.5 146.78385222186793
452.5 146.78385222186793
453.5 146.71567257383703
453.5 146.71567257383703
454.5 146.64749292512468
454.5 146.64749292512468
455.5 146.57931326312786
455.5 146.57931326312786
456.5 146.51113359907478
456.5 146.51113359907478
457.5 146.44295391087877
457.5 146.44295391087877
458.5 146.3747742342346
458.5 146.3747742342346
459.5 146.30659453958884
459.5 146.30659453958884
460.5 146.23841482694155
460.5 146.23841482694155
461.5 146.17023511223803
461.5 146.17023511223803
462.5 146.10205537948343
462.5 146.10205537948343
463.5 146.033875650814
463.5 146.033875650814
464.5 145.96569589800163
464.5 145.96569589800163
465.5 145.89751615674106
465.5 145.89751615674106
466.5 145.82933638996275
466.5 145.82933638996275
467.5 145.76115662864441
467.5 145.76115662864441
468.5 145.69297684790018
468.5 145.69297684790018
469.5 145.6247970580454
469.5 145.6247970580454
470.5 145.55661725861822
470.5 145.55661725861822
471.5 145.48843744118946
471.5 145.48843744118946
472.5 145.42025762779633
472.5 145.42025762779633
473.5 145.35207780391784
473.5 145.35207780391784
474.5 145.28389797046694
474.5 145.28389797046694
475.5 145.21571812648116
475.5 145.21571812648116
476.5 145.14753826449382
476.5 145.14753826449382
477.5 145.07935840045025
477.5 145.07935840045025
478.5 145.01117852587177
478.5 145.01117852587177
479.5 144.94299864177043
479.5 144.94299864177043
480.5 144.87481874713419
480.5 144.87481874713419
481.5 144.80663885653357
481.5 144.80663885653357
482.5 144.73845893432335
482.5 144.73845893432335
483.5 144.67027900909443
483.5 144.67027900909443
484.5 144.60209908652635
484.5 144.60209908652635
485.5 144.53391914966878
485.5 144.53391914966878
486.5 144.4657392070429
486.5 144.4657392070429
487.5 144.39755924916508
487.5 144.39755924916508
488.5 144.32937928643193
488.5 144.32937928643193
489.5 144.26119931458817
489.5 144.26119931458817
490.5 144.1930193186015
490.5 144.1930193186015
491.5 144.12483932669997
491.5 144.12483932669997
492.5 144.0566593313179
492.5 144.0566593313179
493.5 143.9884792972719
493.5 143.9884792972719
494.5 143.9202992892987
494.5 143.9202992892987
495.5 143.85211925017774
495.5 143.85211925017774
496.5 143.78393922077197
496.5 143.78393922077197
497.5 143.71575916154373
497.5 143.71575916154373
498.5 143.6475791049763
498.5 143.6475791049763
499.5 143.57939902569026
499.5 143.57939902569026
500.5 143.51121894906507
500.5 143.51121894906507
501.5 143.4430388764755
501.5 143.4430388764755
502.5 143.3748587665968
502.5 143.3748587665968
503.5 143.3066786607537
503.5 143.3066786607537
504.5 143.2384985514796
504.5 143.2384985514796
505.5 143.1703184316706
505.5 143.1703184316706
506.5 143.10213828162682
506.5 143.10213828162682
507.5 143.03395814922672
507.5 143.03395814922672
508.5 142.9657780073037
508.5 142.9657780073037
509.5 142.8975978327591
509.5 142.8975978327591
510.5 142.82941766367446
510.5 142.82941766367446
511.5 142.76123749253355
511.5 142.76123749253355
512.5 142.69305729587495
512.5 142.69305729587495
513.5 142.62487709619762
513.5 142.62487709619762
514.5 142.5566968869479
514.5 142.5566968869479
515.5 142.48851666578847
515.5 142.48851666578847
516.5 142.42033645146378
516.5 142.42033645146378
517.5 142.35215621162138
517.5 142.35215621162138
518.5 142.28397596972272
518.5 142.28397596972272
519.5 142.21579570982254
519.5 142.21579570982254
520.5 142.14761544827843
520.5 142.14761544827843
521.5 142.07943518187898
521.5 142.07943518187898
522.5 142.01125489276092
522.5 142.01125489276092
523.5 141.9430746063037
523.5 141.9430746063037
524.5 141.8748943045945
524.5 141.8748943045945
525.5 141.80671398488377
525.5 141.80671398488377
526.5 141.73853366920866
526.5 141.73853366920866
527.5 141.6703533369068
527.5 141.6703533369068
528.5 141.60217299503253
528.5 141.60217299503253
529.5 141.53399264876475
529.5 141.53399264876475
530.5 141.46581230181553
530.5 141.46581230181553
531.5 141.39763193686477
531.5 141.39763193686477
532.5 141.32945154777107
532.5 141.32945154777107
533.5 141.2612711702292
533.5 141.2612711702292
534.5 141.1930907671696
534.5 141.1930907671696
535.5 141.12491037703657
535.5 141.12491037703657
536.5 141.05672995529397
536.5 141.05672995529397
537.5 140.98854953053268
537.5 140.98854953053268
538.5 140.92036909619895
538.5 140.92036909619895
539.5 140.85218867204225
539.5 140.85218867204225
540.5 140.7840082105469
540.5 140.7840082105469
541.5 140.71582776019102
541.5 140.71582776019102
542.5 140.64764728615404
542.5 140.64764728615404
543.5 140.57946681001133
543.5 140.57946681001133
544.5 140.51128632906278
544.5 140.51128632906278
545.5 140.44310581829177
545.5 140.44310581829177
546.5 140.37492532612688
546.5 140.37492532612688
547.5 140.30674480138995
547.5 140.30674480138995
548.5 140.23856427597158
548.5 140.23856427597158
549.5 140.17038375321405
549.5 140.17038375321405
550.5 140.1022032077379
550.5 140.1022032077379
551.5 140.0340226578187
551.5 140.0340226578187
552.5 139.96584209975143
552.5 139.96584209975143
553.5 139.89766152363308
553.5 139.89766152363308
554.5 139.8294809370294
554.5 139.8294809370294
555.5 139.76130034974423
555.5 139.76130034974423
556.5 139.69311975902804
556.5 139.69311975902804
557.5 139.62493913569028
557.5 139.62493913569028
558.5 139.55675853238296
558.5 139.55675853238296
559.5 139.48857789645407
559.5 139.48857789645407
560.5 139.42039726598514
560.5 139.42039726598514
561.5 139.35221662594378
561.5 139.35221662594378
562.5 139.28403596222134
562.5 139.28403596222134
563.5 139.21585530958885
563.5 139.21585530958885
564.5 139.1476746243843
564.5 139.1476746243843
565.5 139.0794939460145
565.5 139.0794939460145
566.5 139.01131325669746
566.5 139.01131325669746
567.5 138.94313255822038
567.5 138.94313255822038
568.5 138.87495184174173
568.5 138.87495184174173
569.5 138.8067711292987
569.5 138.8067711292987
570.5 138.73859040165323
570.5 138.73859040165323
571.5 138.67040965595672
571.5 138.67040965595672
572.5 138.6022289142958
572.5 138.6022289142958
573.5 138.5340481499163
573.5 138.5340481499163
574.5 138.46586738957242
574.5 138.46586738957242
575.5 138.3976866050856
575.5 138.3976866050856
576.5 138.3295058321506
576.5 138.3295058321506
577.5 138.26132504258885
577.5 138.26132504258885
578.5 138.19314423502553
578.5 138.19314423502553
579.5 138.1249634267808
579.5 138.1249634267808
580.5 138.05678260048498
580.5 138.05678260048498
581.5 137.98860176370383
581.5 137.98860176370383
582.5 137.9204209262412
582.5 137.9204209262412
583.5 137.85224008392322
583.5 137.85224008392322
584.5 137.78405921320712
584.5 137.78405921320712
585.5 137.71587835829803
585.5 137.71587835829803
586.5 137.6476974749908
586.5 137.6476974749908
587.5 137.5795165868282
587.5 137.5795165868282
588.5 137.51133568341368
588.5 137.51133568341368
589.5 137.44315478408427
589.5 137.44315478408427
590.5 137.3749738680786
590.5 137.3749738680786
591.5 137.3067929486419
591.5 137.3067929486419
592.5 137.23861201395326
592.5 137.23861201395326
593.5 137.17043106877924
593.5 137.17043106877924
594.5 137.10225012149948
594.5 137.10225012149948
595.5 137.03406915621815
595.5 137.03406915621815
596.5 136.96588819497248
596.5 136.96588819497248
597.5 136.89770721238295
597.5 136.89770721238295
598.5 136.82952621925855
598.5 136.82952621925855
599.5 136.761345228795
599.5 136.761345228795
600.5 136.6931642169876
600.5 136.6931642169876
601.5 136.6249831857544
601.5 136.6249831857544
602.5 136.55680216135588
602.5 136.55680216135588
603.5 136.48862114099302
603.5 136.48862114099302
604.5 136.4204400880581
604.5 136.4204400880581
605.5 136.35225904149604
605.5 136.35225904149604
606.5 136.2840779712529
606.5 136.2840779712529
607.5 136.2158969050454
607.5 136.2158969050454
608.5 136.14771581469498
608.5 136.14771581469498
609.5 136.0795347298045
609.5 136.0795347298045
610.5 136.01135362077108
610.5 136.01135362077108
611.5 135.94317252328946
611.5 135.94317252328946
612.5 135.87499138709444
612.5 135.87499138709444
613.5 135.80681026950552
613.5 135.80681026950552
614.5 135.73862912823554
614.5 135.73862912823554
615.5 135.67044797876792
615.5 135.67044797876792
616.5 135.6022668258693
616.5 135.6022668258693
617.5 135.53408567132672
617.5 135.53408567132672
618.5 135.46590449126646
618.5 135.46590449126646
619.5 135.39772331052473
619.5 135.39772331052473
620.5 135.32954211315626
620.5 135.32954211315626
621.5 135.2613609052529
621.5 135.2613609052529
622.5 135.1931796952933
622.5 135.1931796952933
623.5 135.12499847479884
623.5 135.12499847479884
624.5 135.05681724615627
624.5 135.05681724615627
625.5 134.9886360069788
625.5 134.9886360069788
626.5 134.92045475864126
626.5 134.92045475864126
627.5 134.8522735007808
627.5 134.8522735007808
628.5 134.78409222624407
628.5 134.78409222624407
629.5 134.7159109425968
629.5 134.7159109425968
630.5 134.64772966298514
630.5 134.64772966298514
631.5 134.57954836770918
631.5 134.57954836770918
632.5 134.51136705484402
632.5 134.51136705484402
633.5 134.4431857460145
633.5 134.4431857460145
634.5 134.37500442152069
634.5 134.37500442152069
635.5 134.30682309538295
635.5 134.30682309538295
636.5 134.23864175119417
636.5 134.23864175119417
637.5 134.17046040499866
637.5 134.17046040499866
638.5 134.1022790421269
638.5 134.1022790421269
639.5 134.03409766262837
639.5 134.03409766262837
640.5 133.96591629605646
640.5 133.96591629605646
641.5 133.89773489787493
641.5 133.89773489787493
642.5 133.82955349053336
642.5 133.82955349053336
643.5 133.76137209474356
643.5 133.76137209474356
644.5 133.69319068191467
644.5 133.69319068191467
645.5 133.62500924673
645.5 133.62500924673
646.5 133.5568278081143
646.5 133.5568278081143
647.5 133.48864637353424
647.5 133.48864637353424
648.5 133.42046492370218
648.5 133.42046492370218
649.5 133.3522834572434
649.5 133.3522834572434
650.5 133.2841019741579
650.5 133.2841019741579
651.5 133.21592049510798
651.5 133.21592049510798
652.5 133.14773901400184
652.5 133.14773901400184
653.5 133.07955751012756
653.5 133.07955751012756
654.5 133.01137600323457
654.5 133.01137600323457
655.5 132.94319447971486
655.5 132.94319447971486
656.5 132.8750129541389
656.5 132.8750129541389
657.5 132.80683140442
657.5 132.80683140442
658.5 132.73864986762771
658.5 132.73864986762771
659.5 132.67046831420865
659.5 132.67046831420865
660.5 132.6022867366467
660.5 132.6022867366467
661.5 132.53410517063654
661.5 132.53410517063654
662.5 132.46592358048343
662.5 132.46592358048343
663.5 132.39774199716507
663.5 132.39774199716507
664.5 132.32956039579568
664.5 132.32956039579568
665.5 132.2613787777995
665.5 132.2613787777995
666.5 132.19319716526329
666.5 132.19319716526329
667.5 132.12501552995892
667.5 132.12501552995892
668.5 132.0568338841197
668.5 132.0568338841197
669.5 131.98865224374038
669.5 131.98865224374038
670.5 131.92047058059296
670.5 131.92047058059296
671.5 131.85228892010636
671.5 131.85228892010636
672.5 131.7841072443678
672.5 131.7841072443678
673.5 131.7159255520025
673.5 131.7159255520025
674.5 131.64774385047713
674.5 131.64774385047713
675.5 131.57956215399932
675.5 131.57956215399932
676.5 131.51138043379095
676.5 131.51138043379095
677.5 131.4431987176182
677.5 131.4431987176182
678.5 131.37501698619351
678.5 131.37501698619351
679.5 131.30683523814207
679.5 131.30683523814207
680.5 131.23865348803437
680.5 131.23865348803437
681.5 131.17047172835427
681.5 131.17047172835427
682.5 131.10228995245973
682.5 131.10228995245973
683.5 131.03410817450896
683.5 131.03410817450896
684.5 130.96592639307767
684.5 130.96592639307767
685.5 130.89774458796526
685.5 130.89774458796526
686.5 130.82956278217142
686.5 130.82956278217142
687.5 130.76138096680518
687.5 130.76138096680518
688.5 130.693199149795
688.5 130.693199149795
689.5 130.62501730726711
689.5 130.62501730726711
690.5 130.55683547157398
690.5 130.55683547157398
691.5 130.4886536131127
691.5 130.4886536131127
692.5 130.4204717427417
692.5 130.4204717427417
693.5 130.3522898792055
693.5 130.3522898792055
694.5 130.284107998993
694.5 130.284107998993
695.5 130.21592610077897
695.5 130.21592610077897
696.5 130.14774420188348
696.5 130.14774420188348
697.5 130.07956229525223
697.5 130.07956229525223
698.5 130.01138038376564
698.5 130.01138038376564
699.5 129.94319845093523
699.5 129.94319845093523
700.5 129.8750165136618
700.5 129.8750165136618
701.5 129.80683455504453
701.5 129.80683455504453
702.5 129.7386526004629
702.5 129.7386526004629
703.5 129.67047064519983
703.5 129.67047064519983
704.5 129.6022886719352
704.5 129.6022886719352
705.5 129.5341066895105
705.5 129.5341066895105
706.5 129.46592469183386
706.5 129.46592469183386
707.5 129.39774268458478
707.5 129.39774268458478
708.5 129.329560674317
708.5 129.329560674317
709.5 129.261378661993
709.5 129.261378661993
710.5 129.19319663441703
710.5 129.19319663441703
711.5 129.12501458407294
711.5 129.12501458407294
712.5 129.05683252933534
712.5 129.05683252933534
713.5 128.9886504752911
713.5 128.9886504752911
714.5 128.92046841639151
714.5 128.92046841639151
715.5 128.85228632909377
715.5 128.85228632909377
716.5 128.78410425288598
716.5 128.78410425288598
717.5 128.71592216046378
717.5 128.71592216046378
718.5 128.6477400523773
718.5 128.6477400523773
719.5 128.57955793375592
719.5 128.57955793375592
720.5 128.5113758073988
720.5 128.5113758073988
721.5 128.44319367284402
721.5 128.44319367284402
722.5 128.37501154095008
722.5 128.37501154095008
723.5 128.30682938674988
723.5 128.30682938674988
724.5 128.23864723044392
724.5 128.23864723044392
725.5 128.1704650514193
725.5 128.1704650514193
726.5 128.10228287643037
726.5 128.10228287643037
727.5 128.03410068618945
727.5 128.03410068618945
728.5 127.96591848541367
728.5 127.96591848541367
729.5 127.89773628395643
729.5 127.89773628395643
730.5 127.82955406587246
730.5 127.82955406587246
731.5 127.76137184710703
731.5 127.76137184710703
732.5 127.6931896032362
732.5 127.6931896032362
733.5 127.62500737187966
733.5 127.62500737187966
734.5 127.55682511070064
734.5 127.55682511070064
735.5 127.48864285493205
735.5 127.48864285493205
736.5 127.42046058116193
736.5 127.42046058116193
737.5 127.35227830056897
737.5 127.35227830056897
738.5 127.28409600949065
738.5 127.28409600949065
739.5 127.21591371062704
739.5 127.21591371062704
740.5 127.14773140081621
740.5 127.14773140081621
741.5 127.07954908326961
741.5 127.07954908326961
742.5 127.01136674904674
742.5 127.01136674904674
743.5 126.94318442028381
743.5 126.94318442028381
744.5 126.87500206875276
744.5 126.87500206875276
745.5 126.806819714203
745.5 126.806819714203
746.5 126.73863735145562
746.5 126.73863735145562
747.5 126.67045497959766
747.5 126.67045497959766
748.5 126.60227258359679
748.5 126.60227258359679
749.5 126.53409019300634
749.5 126.53409019300634
750.5 126.4659077946801
750.5 126.4659077946801
751.5 126.39772538678146
751.5 126.39772538678146
752.5 126.32954296972272
752.5 126.32954296972272
753.5 126.26136053603724
753.5 126.26136053603724
754.5 126.1931780932412
754.5 126.1931780932412
755.5 126.1249956497142
755.5 126.1249956497142
756.5 126.05681318209376
756.5 126.05681318209376
757.5 125.98863071988377
757.5 125.98863071988377
758.5 125.92044824851368
758.5 125.92044824851368
759.5 125.85226576051686
759.5 125.85226576051686
760.5 125.78408327183858
760.5 125.78408327183858
761.5 125.71590076653355
761.5 125.71590076653355
762.5 125.6477182384604
762.5 125.6477182384604
763.5 125.57953572331385
763.5 125.57953572331385
764.5 125.51135319154055
764.5 125.51135319154055
765.5 125.44317064923237
765.5 125.44317064923237
766.5 125.37498810624274
766.5 125.37498810624274
767.5 125.30680554048499
767.5 125.30680554048499
768.5 125.23862296561666
768.5 125.23862296561666
769.5 125.17044039615875
769.5 125.17044039615875
770.5 125.10225780255793
770.5 125.10225780255793
771.5 125.03407520122133
771.5 125.03407520122133
772.5 124.96589259640417
772.5 124.96589259640417
773.5 124.89770997775938
773.5 124.89770997775938
774.5 124.8295273631007
774.5 124.8295273631007
775.5 124.76134473323957
775.5 124.76134473323957
776.5 124.69316208670219
776.5 124.69316208670219
777.5 124.62497942353806
777.5 124.62497942353806
778.5 124.55679676720867
778.5 124.55679676720867
779.5 124.488614094203
779.5 124.488614094203
780.5 124.42043141914111
780.5 124.42043141914111
781.5 124.35224871425675
781.5 124.35224871425675
782.5 124.28406602940282
782.5 124.28406602940282
783.5 124.21588331330214
783.5 124.21588331330214
784.5 124.14770059652001
784.5 124.14770059652001
785.5 124.079517869203
785.5 124.079517869203
786.5 124.01133513511267
786.5 124.01133513511267
787.5 123.94315237591697
787.5 123.94315237591697
788.5 123.87496963670219
788.5 123.87496963670219
789.5 123.80678686157309
789.5 123.80678686157309
790.5 123.7386040904796
790.5 123.7386040904796
791.5 123.67042130413417
791.5 123.67042130413417
792.5 123.60223852319916
792.5 123.60223852319916
793.5 123.53405571812124
793.5 123.53405571812124
794.5 123.46587290530752
794.5 123.46587290530752
795.5 123.39769007586706
795.5 123.39769007586706
796.5 123.32950725183703
796.5 123.32950725183703
797.5 123.26132441960938
797.5 123.26132441960938
798.5 123.19314156370065
798.5 123.19314156370065
799.5 123.12495871457713
799.5 123.12495871457713
800.5 123.05677583384403
800.5 123.05677583384403
801.5 122.98859297350418
801.5 122.98859297350418
802.5 122.92041008292956
802.5 122.92041008292956
803.5 122.85222719071102
803.5 122.85222719071102
804.5 122.78404427434955
804.5 122.78404427434955
805.5 122.71586136482281
805.5 122.71586136482281
806.5 122.64767845319034
806.5 122.64767845319034
807.5 122.5794955103606
807.5 122.5794955103606
808.5 122.51131257574038
808.5 122.51131257574038
809.5 122.44312962169431
809.5 122.44312962169431
810.5 122.37494666224974
810.5 122.37494666224974
811.5 122.30676369227028
811.5 122.30676369227028
812.5 122.23858071313073
812.5 122.23858071313073
813.5 122.1703977262554
813.5 122.1703977262554
814.5 122.10221472980767
814.5 122.10221472980767
815.5 122.03403171810798
815.5 122.03403171810798
816.5 121.96584871181871
816.5 121.96584871181871
817.5 121.89766568418563
817.5 121.89766568418563
818.5 121.82948265210952
818.5 121.82948265210952
819.5 121.7612995986896
819.5 121.7612995986896
820.5 121.6931165493053
820.5 121.6931165493053
821.5 121.62493348604386
821.5 121.62493348604386
822.5 121.55675041321
822.5 121.55675041321
823.5 121.48856733873222
823.5 121.48856733873222
824.5 121.42038424762771
824.5 121.42038424762771
825.5 121.35220114264602
825.5 121.35220114264602
826.5 121.28401804169998
826.5 121.28401804169998
827.5 121.2158349179858
827.5 121.2158349179858
828.5 121.14765179973156
828.5 121.14765179973156
829.5 121.07946865870919
829.5 121.07946865870919
830.5 121.0112855160429
830.5 121.0112855160429
831.5 120.94310235812468
831.5 120.94310235812468
832.5 120.8749191981007
832.5 120.8749191981007
833.5 120.80673602287428
833.5 120.80673602287428
834.5 120.73855283097159
834.5 120.73855283097159
835.5 120.67036964590363
835.5 120.67036964590363
836.5 120.60218644415943
836.5 120.60218644415943
837.5 120.53400322578847
837.5 120.53400322578847
838.5 120.46582001562703
838.5 120.46582001562703
839.5 120.39763678132267
839.5 120.39763678132267
840.5 120.32945353785824
840.5 120.32945353785824
841.5 120.26127029233756
841.5 120.26127029233756
842.5 120.1930870404559
842.5 120.1930870404559
843.5 120.12490377052318
843.5 120.12490377052318
844.5 120.05672049990902
844.5 120.05672049990902
845.5 119.9885372140429
845.5 119.9885372140429
846.5 119.92035391764192
846.5 119.92035391764192
847.5 119.8521706012719
847.5 119.8521706012719
848.5 119.78398729502938
848.5 119.78398729502938
849.5 119.71580398201354
849.5 119.71580398201354
850.5 119.64762064526711
850.5 119.64762064526711
851.5 119.57943730646446
851.5 119.57943730646446
852.5 119.51125395378463
852.5 119.51125395378463
853.5 119.44307060514043
853.5 119.44307060514043
854.5 119.37488722058191
854.5 119.37488722058191
855.5 119.3067038400095
855.5 119.3067038400095
856.5 119.23852046017997
856.5 119.23852046017997
857.5 119.17033707119033
857.5 119.17033707119033
858.5 119.10215366557397
858.5 119.10215366557397
859.5 119.03397023856425
859.5 119.03397023856425
860.5 118.96578682310636
860.5 118.96578682310636
861.5 118.89760338488033
861.5 118.89760338488033
862.5 118.82941993891852
862.5 118.82941993891852
863.5 118.76123649836714
863.5 118.76123649836714
864.5 118.69305302047711
864.5 118.69305302047711
865.5 118.62486956261753
865.5 118.62486956261753
866.5 118.55668606879412
866.5 118.55668606879412
867.5 118.48850257900634
867.5 118.48850257900634
868.5 118.42031908148277
868.5 118.42031908148277
869.5 118.3521355757616
869.5 118.3521355757616
870.5 118.28395206088032
870.5 118.28395206088032
871.5 118.21576853826328
871.5 118.21576853826328
872.5 118.14758499287811
872.5 118.14758499287811
873.5 118.07940145152857
873.5 118.07940145152857
874.5 118.01121789020999
874.5 118.01121789020999
875.5 117.9430343319646
875.5 117.9430343319646
876.5 117.8748507594297
876.5 117.8748507594297
877.5 117.80666717773472
877.5 117.80666717773472
878.5 117.7384835821626
878.5 117.7384835821626
879.5 117.67029998453422
879.5 117.67029998453422
880.5 117.60211637774577
880.5 117.60211637774577
881.5 117.5339327482387
881.5 117.5339327482387
882.5 117.46574913160872
882.5 117.46574913160872
883.5 117.3975654790644
883.5 117.3975654790644
884.5 117.32938184512622
884.5 117.32938184512622
885.5 117.26119818274039
885.5 117.26119818274039
886.5 117.19301451215692
886.5 117.19301451215692
887.5 117.12483083855476
887.5 117.12483083855476
888.5 117.05664714970064
888.5 117.05664714970064
889.5 116.98846346153988
889.5 116.98846346153988
890.5 116.92027975532807
890.5 116.92027975532807
891.5 116.85209604138046
891.5 116.85209604138046
892.5 116.78391232675142
892.5 116.78391232675142
893.5 116.71572858935426
893.5 116.71572858935426
894.5 116.64754485031318
894.5 116.64754485031318
895.5 116.57936108850399
895.5 116.57936108850399
896.5 116.51117733962138
896.5 116.51117733962138
897.5 116.44299356187878
897.5 116.44299356187878
898.5 116.37480979706278
898.5 116.37480979706278
899.5 116.30662599490815
899.5 116.30662599490815
900.5 116.2384422056801
900.5 116.2384422056801
901.5 116.17025840825445
901.5 116.17025840825445
902.5 116.10207458100633
902.5 116.10207458100633
903.5 116.03389076059295
903.5 116.03389076059295
904.5 115.9657069235033
904.5 115.9657069235033
905.5 115.89752308435743
905.5 115.89752308435743
906.5 115.82933923133439
906.5 115.82933923133439
907.5 115.76115537666745
907.5 115.76115537666745
908.5 115.69297149923237
908.5 115.69297149923237
909.5 115.62478762111584
909.5 115.62478762111584
910.5 115.55660373383925
910.5 115.55660373383925
911.5 115.48841982384403
911.5 115.48841982384403
912.5 115.4202359267259
912.5 115.4202359267259
913.5 115.35205200826395
913.5 115.35205200826395
914.5 115.28386808064191
914.5 115.28386808064191
915.5 115.21568413776792
915.5 115.21568413776792
916.5 115.1475001942125
916.5 115.1475001942125
917.5 115.07931624149698
917.5 115.07931624149698
918.5 115.01113228200816
918.5 115.01113228200816
919.5 114.9429483048806
919.5 114.9429483048806
920.5 114.87476431346357
920.5 114.87476431346357
921.5 114.80658033497313
921.5 114.80658033497313
922.5 114.73839632803504
922.5 114.73839632803504
923.5 114.67021231904069
923.5 114.67021231904069
924.5 114.6020282933701
924.5 114.6020282933701
925.5 114.53384427590902
925.5 114.53384427590902
926.5 114.4656602418212
926.5 114.4656602418212
927.5 114.39747619243192
927.5 114.39747619243192
928.5 114.32929213393206
928.5 114.32929213393206
929.5 114.26110806860937
929.5 114.26110806860937
930.5 114.19292399417613
930.5 114.19292399417613
931.5 114.12473990444141
931.5 114.12473990444141
932.5 114.05655580697092
932.5 114.05655580697092
933.5 113.98837170130281
933.5 113.98837170130281
934.5 113.92018759399079
934.5 113.92018759399079
935.5 113.85200347848115
935.5 113.85200347848115
936.5 113.78381933314905
936.5 113.78381933314905
937.5 113.71563520211835
937.5 113.71563520211835
938.5 113.64745104694472
938.5 113.64745104694472
939.5 113.57926689246445
939.5 113.57926689246445
940.5 113.51108272135743
940.5 113.51108272135743
941.5 113.44289854246512
941.5 113.44289854246512
942.5 113.37471435583703
942.5 113.37471435583703
943.5 113.30653016101132
943.5 113.30653016101132
944.5 113.23834595702554
944.5 113.23834595702554
945.5 113.1701617377878
945.5 113.1701617377878
946.5 113.10197751786862
946.5 113.10197751786862
947.5 113.03379328407227
947.5 113.03379328407227
948.5 112.96560903974105
948.5 112.96560903974105
949.5 112.89742478153268
949.5 112.89742478153268
950.5 112.82924052873473
950.5 112.82924052873473
951.5 112.76105625459296
951.5 112.76105625459296
952.5 112.6928719712911
952.5 112.6928719712911
953.5 112.62468768588349
953.5 112.62468768588349
954.5 112.55650338802303
954.5 112.55650338802303
955.5 112.4883190796277
955.5 112.4883190796277
956.5 112.42013475735521
956.5 112.42013475735521
957.5 112.35195044049314
957.5 112.35195044049314
958.5 112.28376609477108
958.5 112.28376609477108
959.5 112.21558175349699
959.5 112.21558175349699
960.5 112.14739740544957
960.5 112.14739740544957
961.5 112.07921304210069
961.5 112.07921304210069
962.5 112.01102867101605
962.5 112.01102867101605
963.5 111.94284427716326
963.5 111.94284427716326
964.5 111.87465989014521
964.5 111.87465989014521
965.5 111.8064754864509
965.5 111.8064754864509
966.5 111.73829107502083
966.5 111.73829107502083
967.5 111.67010666285978
967.5 111.67010666285978
968.5 111.60192224296297
968.5 111.60192224296297
969.5 111.53373780029803
969.5 111.53373780029803
970.5 111.46555334238114
970.5 111.46555334238114
971.5 111.39736889876563
971.5 111.39736889876563
972.5 111.32918442491534
972.5 111.32918442491534
973.5 111.26099994937164
973.5 111.26099994937164
974.5 111.19281546000029
974.5 111.19281546000029
975.5 111.12463096852318
975.5 111.12463096852318
976.5 111.05644646316892
976.5 111.05644646316892
977.5 110.98826194865458
977.5 110.98826194865458
978.5 110.92007742736692
978.5 110.92007742736692
979.5 110.85189289691918
979.5 110.85189289691918
980.5 110.78370836482753
980.5 110.78370836482753
981.5 110.7155238198212
981.5 110.7155238198212
982.5 110.64733925108426
982.5 110.64733925108426
983.5 110.5791546816659
983.5 110.5791546816659
984.5 110.51097011765795
984.5 110.51097011765795
985.5 110.44278552520234
985.5 110.44278552520234
986.5 110.3746009245491
986.5 110.3746009245491
987.5 110.3064163161601
987.5 110.3064163161601
988.5 110.238231698611
988.5 110.238231698611
989.5 110.17004708175526
989.5 110.17004708175526
990.5 110.10186244964757
990.5 110.10186244964757
991.5 110.03367780837979
991.5 110.03367780837979
992.5 109.96549315282253
992.5 109.96549315282253
993.5 109.89730848851752
993.5 109.89730848851752
994.5 109.8291238174392
994.5 109.8291238174392
995.5 109.76093914425512
995.5 109.76093914425512
996.5 109.69275445013956
996.5 109.69275445013956
997.5 109.62456975534255
997.5 109.62456975534255
998.5 109.55638504386928
998.5 109.55638504386928
999.5 109.48820032466024
999.5 109.48820032466024
1000.5 109.42001559862837
1000.5 109.42001559862837
1001.5 109.3518308709526
1001.5 109.3518308709526
1002.5 109.28364612050869
1002.5 109.28364612050869
1003.5 109.21546136370381
1003.5 109.21546136370381
1004.5 109.14727659870131
1004.5 109.14727659870131
1005.5 109.0790918320549
1005.5 109.0790918320549
1006.5 109.01090704401517
1006.5 109.01090704401517
1007.5 108.94272225391919
1007.5 108.94272225391919
1008.5 108.87453746492889
1008.5 108.87453746492889
1009.5 108.80635265179568
1009.5 108.80635265179568
1010.5 108.7381678247853
1010.5 108.7381678247853
1011.5 108.66998301070153
1011.5 108.66998301070153
1012.5 108.60179815456205
1012.5 108.60179815456205
1013.5 108.53361332312056
1013.5 108.53361332312056
1014.5 108.46542845851435
1014.5 108.46542845851435
1015.5 108.39724359794377
1015.5 108.39724359794377
1016.5 108.32905872349603
1016.5 108.32905872349603
1017.5 108.26087383379634
1017.5 108.26087383379634
1018.5 108.19268894382753
1018.5 108.19268894382753
1019.5 108.12450404566111
1019.5 108.12450404566111
1020.5 108.05631913224273
1020.5 108.05631913224273
1021.5 107.98813420494722
1021.5 107.98813420494722
1022.5 107.91994927554593
1022.5 107.91994927554593
1023.5 107.85176432383837
1023.5 107.85176432383837
1024.5 107.78357937282416
1024.5 107.78357937282416
1025.5 107.71539442722037
1025.5 107.71539442722037
1026.5 107.64720945179413
1026.5 107.64720945179413
1027.5 107.57902447706122
1027.5 107.57902447706122
1028.5 107.51083949316825
1028.5 107.51083949316825
1029.5 107.44265448788195
1029.5 107.44265448788195
1030.5 107.37446948943037
1030.5 107.37446948943037
1031.5 107.30628448319351
1031.5 107.30628448319351
1032.5 107.23809945423803
1032.5 107.23809945423803
1033.5 107.16991441135588
1033.5 107.16991441135588
1034.5 107.10172938002553
1034.5 107.10172938002553
1035.5 107.03354432121
1035.5 107.03354432121
1036.5 106.96535926212535
1036.5 106.96535926212535
1037.5 106.8971741938806
1037.5 106.8971741938806
1038.5 106.82898911134639
1038.5 106.82898911134639
1039.5 106.76080402716825
1039.5 106.76080402716825
1040.5 106.69261892297159
1040.5 106.69261892297159
1041.5 106.62443383032672
1041.5 106.62443383032672
1042.5 106.55624869562615
1042.5 106.55624869562615
1043.5 106.48806356771081
1043.5 106.48806356771081
1044.5 106.41987845134726
1044.5 106.41987845134726
1045.5 106.3516932943028
1045.5 106.3516932943028
1046.5 106.28350814129398
1046.5 106.28350814129398
1047.5 106.21532298801604
1047.5 106.21532298801604
1048.5 106.1471378072529
1048.5 106.1471378072529
1049.5 106.0789526319002
1049.5 106.0789526319002
1050.5 106.01076743561599
1050.5 106.01076743561599
1051.5 105.94258223113417
1051.5 105.94258223113417
1052.5 105.87439703206277
1052.5 105.87439703206277
1053.5 105.80621180454372
1053.5 105.80621180454372
1054.5 105.73802657634322
1054.5 105.73802657634322
1055.5 105.66984134035742
1055.5 105.66984134035742
1056.5 105.60165608911969
1056.5 105.60165608911969
1057.5 105.5334708385753
1057.5 105.5334708385753
1058.5 105.46528556430032
1058.5 105.46528556430032
1059.5 105.39710028462683
1059.5 105.39710028462683
1060.5 105.32891501645562
1060.5 105.32891501645562
1061.5 105.2607297137449
1061.5 105.2607297137449
1062.5 105.19254441644458
1062.5 105.19254441644458
1063.5 105.12435910526712
1063.5 105.12435910526712
1064.5 105.0561737788377
1064.5 105.0561737788377
1065.5 104.9879884591935
1065.5 104.9879884591935
1066.5 104.9198031182055
1066.5 104.9198031182055
1067.5 104.85161776800788
1067.5 104.85161776800788
1068.5 104.78343240398263
1068.5 104.78343240398263
1069.5 104.71524703217209
1069.5 104.71524703217209
1070.5 104.6470616596801
1070.5 104.6470616596801
1071.5 104.57887626441999
1071.5 104.57887626441999
1072.5 104.51069088483608
1072.5 104.51069088483608
1073.5 104.4425054754297
1073.5 104.4425054754297
1074.5 104.3743200578257
1074.5 104.3743200578257
1075.5 104.3061346399526
1075.5 104.3061346399526
1076.5 104.23794920682754
1076.5 104.23794920682754
1077.5 104.16976376687965
1077.5 104.16976376687965
1078.5 104.10157830600028
1078.5 104.10157830600028
1079.5 104.03339284301516
1079.5 104.03339284301516
1080.5 103.96520738686478
1080.5 103.96520738686478
1081.5 103.89702189475055
1081.5 103.89702189475055
1082.5 103.82883640942154
1082.5 103.82883640942154
1083.5 103.76065091635675
1083.5 103.76065091635675
1084.5 103.69246540189864
1084.5 103.69246540189864
1085.5 103.62427990036713
1085.5 103.62427990036713
1086.5 103.55609436287178
1086.5 103.55609436287178
1087.5 103.48790882606978
1087.5 103.48790882606978
1088.5 103.419723281532
1088.5 103.419723281532
1089.5 103.35153773626328
1089.5 103.35153773626328
1090.5 103.28335216117209
1090.5 103.28335216117209
1091.5 103.21516658677426
1091.5 103.21516658677426
1092.5 103.14698101778684
1092.5 103.14698101778684
1093.5 103.07879542786795
1093.5 103.07879542786795
1094.5 103.01060983112622
1094.5 103.01060983112622
1095.5 102.94242420456204
1095.5 102.94242420456204
1096.5 102.87423859935359
1096.5 102.87423859935359
1097.5 102.80605296432267
1097.5 102.80605296432267
1098.5 102.73786733607699
1098.5 102.73786733607699
1099.5 102.66968167329176
1099.5 102.66968167329176
1100.5 102.60149601591696
1100.5 102.60149601591696
1101.5 102.5333103653274
1101.5 102.5333103653274
1102.5 102.46512467882349
1102.5 102.46512467882349
1103.5 102.3969389991048
1103.5 102.3969389991048
1104.5 102.32875330550897
1104.5 102.32875330550897
1105.5 102.26056760275304
1105.5 102.26056760275304
1106.5 102.1923818931743
1106.5 102.1923818931743
1107.5 102.12419617723458
1107.5 102.12419617723458
1108.5 102.0560104460429
1108.5 102.0560104460429
1109.5 101.98782470706594
1109.5 101.98782470706594
1110.5 101.91963895283703
1110.5 101.91963895283703
1111.5 101.8514531931601
1111.5 101.8514531931601
1112.5 101.78326743046445
1112.5 101.78326743046445
1113.5 101.71508165526645
1113.5 101.71508165526645
1114.5 101.64689585730032
1114.5 101.64689585730032
1115.5 101.57871006754372
1115.5 101.57871006754372
1116.5 101.51052426862704
1116.5 101.51052426862704
1117.5 101.44233844831702
1117.5 101.44233844831702
1118.5 101.37415262164602
1118.5 101.37415262164602
1119.5 101.30596679424409
1119.5 101.30596679424409
1120.5 101.23778095910636
1120.5 101.23778095910636
1121.5 101.1695951025753
1121.5 101.1695951025753
1122.5 101.10140924440033
1122.5 101.10140924440033
1123.5 101.03322336483204
1123.5 101.03322336483204
1124.5 100.96503749347328
1124.5 100.96503749347328
1125.5 100.89685160072118
1125.5 100.89685160072118
1126.5 100.82866570632518
1126.5 100.82866570632518
1127.5 100.76047980510636
1127.5 100.76047980510636
1128.5 100.69229387406507
1128.5 100.69229387406507
1129.5 100.62410795869998
1129.5 100.62410795869998
1130.5 100.55592202056675
1130.5 100.55592202056675
1131.5 100.48773608312689
1131.5 100.48773608312689
1132.5 100.41955012195643
1132.5 100.41955012195643
1133.5 100.35136416290364
1133.5 100.35136416290364
1134.5 100.28317819464125
1134.5 100.28317819464125
1135.5 100.21499220640983
1135.5 100.21499220640983
1136.5 100.14680622358884
1136.5 100.14680622358884
1137.5 100.07862021232019
1137.5 100.07862021232019
1138.5 100.01043420174489
1138.5 100.01043420174489
1139.5 99.94224818642351
1139.5 99.94224818642351
1140.5 99.87406215901021
1140.5 99.87406215901021
1141.5 99.80587612512855
1141.5 99.80587612512855
1142.5 99.73769007985182
1142.5 99.73769007985182
1143.5 99.66950402830939
1143.5 99.66950402830939
1144.5 99.60131795695621
1144.5 99.60131795695621
1145.5 99.53313187954001
1145.5 99.53313187954001
1146.5 99.4649458041341
1146.5 99.4649458041341
1147.5 99.39675970815763
1147.5 99.39675970815763
1148.5 99.32857360879642
1148.5 99.32857360879642
1149.5 99.2603874941967
1149.5 99.2603874941967
1150.5 99.19220138180997
1150.5 99.19220138180997
1151.5 99.12401524885266
1151.5 99.12401524885266
1152.5 99.05582911032648
1152.5 99.05582911032648
1153.5 98.98764295341387
1153.5 98.98764295341387
1154.5 98.91945678947577
1154.5 98.91945678947577
1155.5 98.85127063384249
1155.5 98.85127063384249
1156.5 98.78308444403062
1156.5 98.78308444403062
1157.5 98.71489826368223
1157.5 98.71489826368223
1158.5 98.64671208342567
1158.5 98.64671208342567
1159.5 98.578525862633
1159.5 98.578525862633
1160.5 98.51033964792872
1160.5 98.51033964792872
1161.5 98.44215343059949
1161.5 98.44215343059949
1162.5 98.3739671897558
1162.5 98.3739671897558
1163.5 98.30578095940105
1163.5 98.30578095940105
1164.5 98.23759470841276
1164.5 98.23759470841276
1165.5 98.16940845258308
1165.5 98.16940845258308
1166.5 98.10122218297155
1166.5 98.10122218297155
1167.5 98.03303589878605
1167.5 98.03303589878605
1168.5 97.96484961005712
1168.5 97.96484961005712
1169.5 97.8966633101293
1169.5 97.8966633101293
1170.5 97.82847700125753
1170.5 97.82847700125753
1171.5 97.76029068638572
1171.5 97.76029068638572
1172.5 97.69210436640688
1172.5 97.69210436640688
1173.5 97.62391802530036
1173.5 97.62391802530036
1174.5 97.55573168690094
1174.5 97.55573168690094
1175.5 97.48754534077922
1175.5 97.48754534077922
1176.5 97.4193589679321
1176.5 97.4193589679321
1177.5 97.35117258805948
1177.5 97.35117258805948
1178.5 97.2829862075189
1178.5 97.2829862075189
1179.5 97.21479982425807
1179.5 97.21479982425807
1180.5 97.14661341748277
1180.5 97.14661341748277
1181.5 97.07842702189323
1181.5 97.07842702189323
1182.5 97.01024058964303
1182.5 97.01024058964303
1183.5 96.94205416569766
1183.5 96.94205416569766
1184.5 96.87386772787511
1184.5 96.87386772787511
1185.5 96.80568127769503
1185.5 96.80568127769503
1186.5 96.73749482608716
1186.5 96.73749482608716
1187.5 96.6693083632804
1187.5 96.6693083632804
1188.5 96.60112189441062
1188.5 96.60112189441062
1189.5 96.53293540954256
1189.5 96.53293540954256
1190.5 96.4647489125196
1190.5 96.4647489125196
1191.5 96.3965624082685
1191.5 96.3965624082685
1192.5 96.32837589861887
1192.5 96.32837589861887
1193.5 96.26018938194377
1193.5 96.26018938194377
1194.5 96.1920028521513
1194.5 96.1920028521513
1195.5 96.12381630924149
1195.5 96.12381630924149
1196.5 96.0556297731169
1196.5 96.0556297731169
1197.5 95.98744320397238
1197.5 95.98744320397238
1198.5 95.91925663873214
1198.5 95.91925663873214
1199.5 95.85107005573931
1199.5 95.85107005573931
1200.5 95.78288347883488
1200.5 95.78288347883488
1201.5 95.71469687424258
1201.5 95.71469687424258
1202.5 95.64651027931643
1202.5 95.64651027931643
1203.5 95.57832366087582
1203.5 95.57832366087582
1204.5 95.51013703607424
1204.5 95.51013703607424
1205.5 95.4419504127258
1205.5 95.4419504127258
1206.5 95.3737637595054
1206.5 95.3737637595054
1207.5 95.30557711525432
1207.5 95.30557711525432
1208.5 95.23739044960992
1208.5 95.23739044960992
1209.5 95.16920377836433
1209.5 95.16920377836433
1210.5 95.10101711390398
1210.5 95.10101711390398
1211.5 95.03283041347977
1211.5 95.03283041347977
1212.5 94.9646437220249
1212.5 94.9646437220249
1213.5 94.89645701526858
1213.5 94.89645701526858
1214.5 94.82827029393826
1214.5 94.82827029393826
1215.5 94.76008357399813
1215.5 94.76008357399813
1216.5 94.69189683997817
1216.5 94.69189683997817
1217.5 94.62371009016259
1217.5 94.62371009016259
1218.5 94.55552333544267
1218.5 94.55552333544267
1219.5 94.48733657512156
1219.5 94.48733657512156
1220.5 94.4191498043369
1220.5 94.4191498043369
1221.5 94.35096302864787
1221.5 94.35096302864787
1222.5 94.28277623278717
1222.5 94.28277623278717
1223.5 94.21458942646291
1223.5 94.21458942646291
1224.5 94.1464026298048
1224.5 94.1464026298048
1225.5 94.078215812975
1225.5 94.078215812975
1226.5 94.01002898568166
1226.5 94.01002898568166
1227.5 93.94184214739208
1227.5 93.94184214739208
1228.5 93.8736553066493
1228.5 93.8736553066493
1229.5 93.80546844669728
1229.5 93.80546844669728
1230.5 93.73728157674356
1230.5 93.73728157674356
1231.5 93.66909470893981
1231.5 93.66909470893981
1232.5 93.60090782725891
1232.5 93.60090782725891
1233.5 93.53272093779272
1233.5 93.53272093779272
1234.5 93.46453403368957
1234.5 93.46453403368957
1235.5 93.39634711494948
1235.5 93.39634711494948
1236.5 93.32816019766253
1236.5 93.32816019766253
1237.5 93.25997327107069
1237.5 93.25997327107069
1238.5 93.19178633136151
1238.5 93.19178633136151
1239.5 93.12359938234744
1239.5 93.12359938234744
1240.5 93.05541241412413
1240.5 93.05541241412413
1241.5 92.98722545116647
1241.5 92.98722545116647
1242.5 92.9190384893963
1242.5 92.9190384893963
1243.5 92.85085149792451
1243.5 92.85085149792451
1244.5 92.78266449866744
1244.5 92.78266449866744
1245.5 92.71447749374622
1245.5 92.71447749374622
1246.5 92.64629048733424
1246.5 92.64629048733424
1247.5 92.57810344416629
1247.5 92.57810344416629
1248.5 92.50991642284825
1248.5 92.50991642284825
1249.5 92.44172938080138
1249.5 92.44172938080138
1250.5 92.37354234477992
1250.5 92.37354234477992
1251.5 92.30535527203484
1251.5 92.30535527203484
1252.5 92.23716820673948
1252.5 92.23716820673948
1253.5 92.16898112680715
1253.5 92.16898112680715
1254.5 92.10079403081359
1254.5 92.10079403081359
1255.5 92.03260693667202
1255.5 92.03260693667202
1256.5 91.96441983958309
1256.5 91.96441983958309
1257.5 91.89623271474332
1257.5 91.89623271474332
1258.5 91.82804558838046
1258.5 91.82804558838046
1259.5 91.75985845559366
1259.5 91.75985845559366
1260.5 91.6916713067456
1260.5 91.6916713067456
1261.5 91.62348416610706
1261.5 91.62348416610706
1262.5 91.55529699695789
1262.5 91.55529699695789
1263.5 91.48710983161772
1263.5 91.48710983161772
1264.5 91.41892263803254
1264.5 91.41892263803254
1265.5 91.35073545848311
1265.5 91.35073545848311
1266.5 91.28254825068869
1266.5 91.28254825068869
1267.5 91.21436105567608
1267.5 91.21436105567608
1268.5 91.14617383851032
1268.5 91.14617383851032
1269.5 91.07798659889347
1269.5 91.07798659889347
1270.5 91.0097993723564
1270.5 91.0097993723564
1271.5 90.94161212482484
1271.5 90.94161212482484
1272.5 90.87342486043991
1272.5 90.87342486043991
1273.5 90.80523759820495
1273.5 90.80523759820495
1274.5 90.73705032590532
1274.5 90.73705032590532
1275.5 90.66886304648489
1275.5 90.66886304648489
1276.5 90.60067575024341
1276.5 90.60067575024341
1277.5 90.53248844757798
1277.5 90.53248844757798
1278.5 90.46430114408629
1278.5 90.46430114408629
1279.5 90.39611380993051
1279.5 90.39611380993051
1280.5 90.32792648249699
1280.5 90.32792648249699
1281.5 90.25973914254763
1281.5 90.25973914254763
1282.5 90.19155180498298
1282.5 90.19155180498298
1283.5 90.12336444033198
1283.5 90.12336444033198
1284.5 90.05517708024978
1284.5 90.05517708024978
1285.5 89.98698970546765
1285.5 89.98698970546765
1286.5 89.91880231578293
1286.5 89.91880231578293
1287.5 89.8506149247778
1287.5 89.8506149247778
1288.5 89.78242751065707
1288.5 89.78242751065707
1289.5 89.71424011001497
1289.5 89.71424011001497
1290.5 89.64605267331372
1290.5 89.64605267331372
1291.5 89.57786525009111
1291.5 89.57786525009111
1292.5 89.50967780325874
1292.5 89.50967780325874
1293.5 89.44149035533448
1293.5 89.44149035533448
1294.5 89.37330290658397
1294.5 89.37330290658397
1295.5 89.3051154278662
1295.5 89.3051154278662
1296.5 89.23692794756238
1296.5 89.23692794756238
1297.5 89.16874046692648
1297.5 89.16874046692648
1298.5 89.10055296192101
1298.5 89.10055296192101
1299.5 89.0323654587046
1299.5 89.0323654587046
1300.5 88.96417794426483
1300.5 88.96417794426483
1301.5 88.89599041509281
1301.5 88.89599041509281
1302.5 88.82780287635026
1302.5 88.82780287635026
1303.5 88.7596153314494
1303.5 88.7596153314494
1304.5 88.69142779926736
1304.5 88.69142779926736
1305.5 88.62324022062909
1305.5 88.62324022062909
1306.5 88.55505264232322
1306.5 88.55505264232322
1307.5 88.48686506928298
1307.5 88.48686506928298
1308.5 88.418677489059
1308.5 88.418677489059
1309.5 88.35048987618946
1309.5 88.35048987618946
1310.5 88.28230227050402
1310.5 88.28230227050402
1311.5 88.21411467220534
1311.5 88.21411467220534
1312.5 88.14592702593082
1312.5 88.14592702593082
1313.5 88.07773939531901
1313.5 88.07773939531901
1314.5 88.00955174712635
1314.5 88.00955174712635
1315.5 87.94136409029332
1315.5 87.94136409029332
1316.5 87.87317643236838
1316.5 87.87317643236838
1317.5 87.80498874467887
1317.5 87.80498874467887
1318.5 87.73680106901132
1318.5 87.73680106901132
1319.5 87.66861337864387
1319.5 87.66861337864387
1320.5 87.6004256857279
1320.5 87.6004256857279
1321.5 87.53223796913919
1321.5 87.53223796913919
1322.5 87.4640502528829
1322.5 87.4640502528829
1323.5 87.39586251219409
1323.5 87.39586251219409
1324.5 87.32767478352726
1324.5 87.32767478352726
1325.5 87.25948703118772
1325.5 87.25948703118772
1326.5 87.1912992716644
1326.5 87.1912992716644
1327.5 87.12311150883278
1327.5 87.12311150883278
1328.5 87.05492373130123
1328.5 87.05492373130123
1329.5 86.9867359451293
1329.5 86.9867359451293
1330.5 86.91854815518721
1330.5 86.91854815518721
1331.5 86.85036034908858
1331.5 86.85036034908858
1332.5 86.78217254256255
1332.5 86.78217254256255
1333.5 86.7139847123638
1333.5 86.7139847123638
1334.5 86.64579688031336
1334.5 86.64579688031336
1335.5 86.57760903210637
1335.5 86.57760903210637
1336.5 86.50942118906968
1336.5 86.50942118906968
1337.5 86.44123333666516
1337.5 86.44123333666516
1338.5 86.37304546810407
1338.5 86.37304546810407
1339.5 86.30485758262662
1339.5 86.30485758262662
1340.5 86.23666969605729
1340.5 86.23666969605729
1341.5 86.16848179323611
1341.5 86.16848179323611
1342.5 86.10029390246925
1342.5 86.10029390246925
1343.5 86.03210597412364
1343.5 86.03210597412364
1344.5 85.96391804952407
1344.5 85.96391804952407
1345.5 85.89573011698093
1345.5 85.89573011698093
1346.5 85.82754218209195
1346.5 85.82754218209195
1347.5 85.75935422256777
1347.5 85.75935422256777
1348.5 85.69116624824836
1348.5 85.69116624824836
1349.5 85.62297828452665
1349.5 85.62297828452665
1350.5 85.5547903060097
1350.5 85.5547903060097
1351.5 85.48660231666828
1351.5 85.48660231666828
1352.5 85.4184143104105
1352.5 85.4184143104105
1353.5 85.35022629620916
1353.5 85.35022629620916
1354.5 85.28203829472665
1354.5 85.28203829472665
1355.5 85.21385026735497
1355.5 85.21385026735497
1356.5 85.14566222568223
1356.5 85.14566222568223
1357.5 85.07747417878271
1357.5 85.07747417878271
1358.5 85.00928612393963
1358.5 85.00928612393963
1359.5 84.94109807572352
1359.5 84.94109807572352
1360.5 84.8729099923798
1360.5 84.8729099923798
1361.5 84.80472191102778
1361.5 84.80472191102778
1362.5 84.73653381103716
1362.5 84.73653381103716
1363.5 84.66834571479255
1363.5 84.66834571479255
1364.5 84.60015760087178
1364.5 84.60015760087178
1365.5 84.53196948798026
1365.5 84.53196948798026
1366.5 84.46378135549412
1366.5 84.46378135549412
1367.5 84.39559320801008
1367.5 84.39559320801008
1368.5 84.32740507248506
1368.5 84.32740507248506
1369.5 84.2592169192839
1369.5 84.2592169192839
1370.5 84.19102874774207
1370.5 84.19102874774207
1371.5 84.12284057501304
1371.5 84.12284057501304
1372.5 84.05465238536767
1372.5 84.05465238536767
1373.5 83.98646417874298
1373.5 83.98646417874298
1374.5 83.91827598338047
1374.5 83.91827598338047
1375.5 83.8500877793146
1375.5 83.8500877793146
1376.5 83.78189955902921
1376.5 83.78189955902921
1377.5 83.7137113257029
1377.5 83.7137113257029
1378.5 83.645523079038
1378.5 83.645523079038
1379.5 83.57733482542405
1379.5 83.57733482542405
1380.5 83.50914658131798
1380.5 83.50914658131798
1381.5 83.44095829380834
1381.5 83.44095829380834
1382.5 83.37277002865483
1382.5 83.37277002865483
1383.5 83.30458173830898
1383.5 83.30458173830898
1384.5 83.23639344389503
1384.5 83.23639344389503
1385.5 83.16820513326154
1385.5 83.16820513326154
1386.5 83.10001682703857
1386.5 83.10001682703857
1387.5 83.03182849535764
1387.5 83.03182849535764
1388.5 82.9636401544792
1388.5 82.9636401544792
1389.5 82.8954518245973
1389.5 82.8954518245973
1390.5 82.8272634578335
1390.5 82.8272634578335
1391.5 82.7590751153828
1391.5 82.7590751153828
1392.5 82.69088673316926
1392.5 82.69088673316926
1393.5 82.62269834149257
1393.5 82.62269834149257
1394.5 82.55450996929108
1394.5 82.55450996929108
1395.5 82.48632155732673
1395.5 82.48632155732673
1396.5 82.41813315046974
1396.5 82.41813315046974
1397.5 82.34994473269298
1397.5 82.34994473269298
1398.5 82.28175630478854
1398.5 82.28175630478854
1399.5 82.21356787301866
1399.5 82.21356787301866
1400.5 82.14537943158297
1400.5 82.14537943158297
1401.5 82.07719097876564
1401.5 82.07719097876564
1402.5 82.00900250267445
1402.5 82.00900250267445
1403.5 81.94081403093081
1403.5 81.94081403093081
1404.5 81.87262554151101
1404.5 81.87262554151101
1405.5 81.80443705623611
1405.5 81.80443705623611
1406.5 81.73624856643124
1406.5 81.73624856643124
1407.5 81.66806004574106
1407.5 81.66806004574106
1408.5 81.59987152243937
1408.5 81.59987152243937
1409.5 81.53168299451244
1409.5 81.53168299451244
1410.5 81.46349445788215
1410.5 81.46349445788215
1411.5 81.39530590890777
1411.5 81.39530590890777
1412.5 81.32711735722661
1412.5 81.32711735722661
1413.5 81.25892879541779
1413.5 81.25892879541779
1414.5 81.19074022365166
1414.5 81.19074022365166
1415.5 81.12255163318392
1415.5 81.12255163318392
1416.5 81.05436303961054
1416.5 81.05436303961054
1417.5 80.98617444190607
1417.5 80.98617444190607
1418.5 80.91798582576564
1418.5 80.91798582576564
1419.5 80.84979720913485
1419.5 80.84979720913485
1420.5 80.78160857330832
1420.5 80.78160857330832
1421.5 80.71341992513769
1421.5 80.71341992513769
1422.5 80.6452312820744
1422.5 80.6452312820744
1423.5 80.57704261497746
1423.5 80.57704261497746
1424.5 80.50885394934714
1424.5 80.50885394934714
1425.5 80.44066526064562
1425.5 80.44066526064562
1426.5 80.37247658142105
1426.5 80.37247658142105
1427.5 80.30428787766866
1427.5 80.30428787766866
1428.5 80.23609918435568
1428.5 80.23609918435568
1429.5 80.16791046700904
1429.5 80.16791046700904
1430.5 80.09972174503716
1430.5 80.09972174503716
1431.5 80.03153300436367
1431.5 80.03153300436367
1432.5 79.96334426128136
1432.5 79.96334426128136
1433.5 79.89515550651947
1433.5 79.89515550651947
1434.5 79.8269667476265
1434.5 79.8269667476265
1435.5 79.75877797927036
1435.5 79.75877797927036
1436.5 79.69058920628898
1436.5 79.69058920628898
1437.5 79.62240040099796
1437.5 79.62240040099796
1438.5 79.55421161366253
1438.5 79.55421161366253
1439.5 79.48602280789115
1439.5 79.48602280789115
1440.5 79.4178339897127
1440.5 79.4178339897127
1441.5 79.3496451634954
1441.5 79.3496451634954
1442.5 79.28145632417421
1442.5 79.28145632417421
1443.5 79.21326747996214
1443.5 79.21326747996214
1444.5 79.14507861267886
1444.5 79.14507861267886
1445.5 79.07688976335118
1445.5 79.07688976335118
1446.5 79.00870088655176
1446.5 79.00870088655176
1447.5 78.94051199856693
1447.5 78.94051199856693
1448.5 78.87232310959757
1448.5 78.87232310959757
1449.5 78.80413419924837
1449.5 78.80413419924837
1450.5 78.73594530685475
1450.5 78.73594530685475
1451.5 78.66775637529982
1451.5 78.66775637529982
1452.5 78.59956743891696
1452.5 78.59956743891696
1453.5 78.53137852118655
1453.5 78.53137852118655
1454.5 78.46318956989252
1454.5 78.46318956989252
1455.5 78.39500060817288
1455.5 78.39500060817288
1456.5 78.32681163355201
1456.5 78.32681163355201
1457.5 78.25862267612693
1457.5 78.25862267612693
1458.5 78.19043368030034
1458.5 78.19043368030034
1459.5 78.12224469395072
1459.5 78.12224469395072
1460.5 78.05405568225049
1460.5 78.05405568225049
1461.5 77.98586666668481
1461.5 77.98586666668481
1462.5 77.91767765374442
1462.5 77.91767765374442
1463.5 77.84948862839697
1463.5 77.84948862839697
1464.5 77.78129958451827
1464.5 77.78129958451827
1465.5 77.7131105379651
1465.5 77.7131105379651
1466.5 77.64492147145637
1466.5 77.64492147145637
1467.5 77.57673239935993
1467.5 77.57673239935993
1468.5 77.5085433254562
1468.5 77.5085433254562
1469.5 77.44035424036704
1469.5 77.44035424036704
1470.5 77.37216514846854
1470.5 77.37216514846854
1471.5 77.3039760394954
1471.5 77.3039760394954
1472.5 77.23578691857703
1472.5 77.23578691857703
1473.5 77.16759780541983
1473.5 77.16759780541983
1474.5 77.0994086695903
1474.5 77.0994086695903
1475.5 77.03121952065688
1475.5 77.03121952065688
1476.5 76.96303036749707
1476.5 76.96303036749707
1477.5 76.89484120143602
1477.5 76.89484120143602
1478.5 76.8266520394569
1478.5 76.8266520394569
1479.5 76.75846284295172
1479.5 76.75846284295172
1480.5 76.69027367261512
1480.5 76.69027367261512
1481.5 76.62208446795513
1481.5 76.62208446795513
1482.5 76.55389525840425
1482.5 76.55389525840425
1483.5 76.48570604346831
1483.5 76.48570604346831
1484.5 76.4175168180438
1484.5 76.4175168180438
1485.5 76.3493275719039
1485.5 76.3493275719039
1486.5 76.28113833762774
1486.5 76.28113833762774
1487.5 76.21294908333306
1487.5 76.21294908333306
1488.5 76.14475980957697
1488.5 76.14475980957697
1489.5 76.07657053940862
1489.5 76.07657053940862
1490.5 76.00838125749773
1490.5 76.00838125749773
1491.5 75.94019197629366
1491.5 75.94019197629366
1492.5 75.87200266877652
1492.5 75.87200266877652
1493.5 75.80381335027661
1493.5 75.80381335027661
1494.5 75.73562403460467
1494.5 75.73562403460467
1495.5 75.66743469871152
1495.5 75.66743469871152
1496.5 75.59924536640612
1496.5 75.59924536640612
1497.5 75.53105602845004
1497.5 75.53105602845004
1498.5 75.46286666368674
1498.5 75.46286666368674
1499.5 75.39467729403253
1499.5 75.39467729403253
1500.5 75.32648792770046
1500.5 75.32648792770046
1501.5 75.25829853456113
1501.5 75.25829853456113
1502.5 75.19010914958184
1502.5 75.19010914958184
1503.5 75.12191973980909
1503.5 75.12191973980909
1504.5 75.05373032922354
1504.5 75.05373032922354
1505.5 74.98554091586824
1505.5 74.98554091586824
1506.5 74.91735147619988
1506.5 74.91735147619988
1507.5 74.84916203038667
1507.5 74.84916203038667
1508.5 74.78097258865537
1508.5 74.78097258865537
1509.5 74.71278314001941
1509.5 74.71278314001941
1510.5 74.6445936650704
1510.5 74.6445936650704
1511.5 74.57640417695453
1511.5 74.57640417695453
1512.5 74.50821469842296
1512.5 74.50821469842296
1513.5 74.44002519433815
1513.5 74.44002519433815
1514.5 74.37183569232147
1514.5 74.37183569232147
1515.5 74.30364618465411
1515.5 74.30364618465411
1516.5 74.2354566652442
1516.5 74.2354566652442
1517.5 74.16726711684295
1517.5 74.16726711684295
1518.5 74.09907757927999
1518.5 74.09907757927999
1519.5 74.03088802024186
1519.5 74.03088802024186
1520.5 73.9626984730045
1520.5 73.9626984730045
1521.5 73.89450888905695
1521.5 73.89450888905695
1522.5 73.82631932366654
1522.5 73.82631932366654
1523.5 73.75812972299025
1523.5 73.75812972299025
1524.5 73.68994013047399
1524.5 73.68994013047399
1525.5 73.62175052082013
1525.5 73.62175052082013
1526.5 73.55356090405894
1526.5 73.55356090405894
1527.5 73.48537128088728
1527.5 73.48537128088728
1528.5 73.4171816316052
1528.5 73.4171816316052
1529.5 73.34899199875913
1529.5 73.34899199875913
1530.5 73.28080234493206
1530.5 73.28080234493206
1531.5 73.21261267396739
1531.5 73.21261267396739
1532.5 73.14442301046591
1532.5 73.14442301046591
1533.5 73.07623333370226
1533.5 73.07623333370226
1534.5 73.00804362920125
1534.5 73.00804362920125
1535.5 72.9398539281927
1535.5 72.9398539281927
1536.5 72.87166422686553
1536.5 72.87166422686553
1537.5 72.80347449866815
1537.5 72.80347449866815
1538.5 72.73528478690677
1538.5 72.73528478690677
1539.5 72.66709503446448
1539.5 72.66709503446448
1540.5 72.59890528921974
1540.5 72.59890528921974
1541.5 72.53071553243512
1541.5 72.53071553243512
1542.5 72.46252576142587
1542.5 72.46252576142587
1543.5 72.39433598572839
1543.5 72.39433598572839
1544.5 72.3261462103768
1544.5 72.3261462103768
1545.5 72.25795640891481
1545.5 72.25795640891481
1546.5 72.18976661389057
1546.5 72.18976661389057
1547.5 72.12157679351573
1547.5 72.12157679351573
1548.5 72.05338698245959
1548.5 72.05338698245959
1549.5 71.98519713632022
1549.5 71.98519713632022
1550.5 71.91700731118914
1550.5 71.91700731118914
1551.5 71.84881744537714
1551.5 71.84881744537714
1552.5 71.78062760345432
1552.5 71.78062760345432
1553.5 71.71243771796968
1553.5 71.71243771796968
1554.5 71.64424785713402
1554.5 71.64424785713402
1555.5 71.57605796045536
1555.5 71.57605796045536
1556.5 71.50786806557922
1556.5 71.50786806557922
1557.5 71.43967816283595
1557.5 71.43967816283595
1558.5 71.3714882421953
1558.5 71.3714882421953
1559.5 71.30329832190051
1559.5 71.30329832190051
1560.5 71.23510840224958
1560.5 71.23510840224958
1561.5 71.16691843970132
1561.5 71.16691843970132
1562.5 71.09872850104225
1562.5 71.09872850104225
1563.5 71.03053852779412
1563.5 71.03053852779412
1564.5 70.96234857015924
1564.5 70.96234857015924
1565.5 70.89415859247349
1565.5 70.89415859247349
1566.5 70.82596860010126
1566.5 70.82596860010126
1567.5 70.75777859496107
1567.5 70.75777859496107
1568.5 70.68958859815122
1568.5 70.68958859815122
1569.5 70.62139858105719
1569.5 70.62139858105719
1570.5 70.55320854172822
1570.5 70.55320854172822
1571.5 70.48501850420176
1571.5 70.48501850420176
1572.5 70.41682847549981
1572.5 70.41682847549981
1573.5 70.34863841068923
1573.5 70.34863841068923
1574.5 70.2804483479468
1574.5 70.2804483479468
1575.5 70.21225827167657
1575.5 70.21225827167657
1576.5 70.14406819601787
1576.5 70.14406819601787
1577.5 70.07587809882104
1577.5 70.07587809882104
1578.5 70.00768800266691
1578.5 70.00768800266691
1579.5 69.93949789401042
1579.5 69.93949789401042
1580.5 69.87130777133198
1580.5 69.87130777133198
1581.5 69.80311764899942
1581.5 69.80311764899942
1582.5 69.73492751969924
1582.5 69.73492751969924
1583.5 69.6667373625664
1583.5 69.6667373625664
1584.5 69.59854720038439
1584.5 69.59854720038439
1585.5 69.5303570366298
1585.5 69.5303570366298
1586.5 69.46216686782604
1586.5 69.46216686782604
1587.5 69.39397667870581
1587.5 69.39397667870581
1588.5 69.32578648870981
1588.5 69.32578648870981
1589.5 69.25759628545165
1589.5 69.25759628545165
1590.5 69.18940607714435
1590.5 69.18940607714435
1591.5 69.12121584584227
1591.5 69.12121584584227
1592.5 69.05302561634272
1592.5 69.05302561634272
1593.5 68.98483537282121
1593.5 68.98483537282121
1594.5 68.9166451359401
1594.5 68.9166451359401
1595.5 68.84845486437467
1595.5 68.84845486437467
1596.5 68.78026459385195
1596.5 68.78026459385195
1597.5 68.71207432175665
1597.5 68.71207432175665
1598.5 68.64388403776051
1598.5 68.64388403776051
1599.5 68.57569373202358
1599.5 68.57569373202358
1600.5 68.5075034268352
1600.5 68.5075034268352
1601.5 68.43931312268953
1601.5 68.43931312268953
1602.5 68.3711228037621
1602.5 68.3711228037621
1603.5 68.30293246259971
1603.5 68.30293246259971
1604.5 68.23474211562838
1604.5 68.23474211562838
1605.5 68.16655177045953
1605.5 68.16655177045953
1606.5 68.09836140153614
1606.5 68.09836140153614
1607.5 68.0301710421341
1607.5 68.0301710421341
1608.5 67.96198066023146
1608.5 67.96198066023146
1609.5 67.89379027811756
1609.5 67.89379027811756
1610.5 67.82559986817101
1610.5 67.82559986817101
1611.5 67.757409466986
1611.5 67.757409466986
1612.5 67.6892190425406
1612.5 67.6892190425406
1613.5 67.62102861864373
1613.5 67.62102861864373
1614.5 67.5528381868168
1614.5 67.5528381868168
1615.5 67.48464774308903
1615.5 67.48464774308903
1616.5 67.41645729143116
1616.5 67.41645729143116
1617.5 67.3482668318432
1617.5 67.3482668318432
1618.5 67.28007635062183
1618.5 67.28007635062183
1619.5 67.21188586928449
1619.5 67.21188586928449
1620.5 67.14369537432405
1620.5 67.14369537432405
1621.5 67.07550487143354
1621.5 67.07550487143354
1622.5 67.00731437806438
1622.5 67.00731437806438
1623.5 66.93912384561034
1623.5 66.93912384561034
1624.5 66.87093332267764
1624.5 66.87093332267764
1625.5 66.8027427925117
1625.5 66.8027427925117
1626.5 66.73455223229665
1626.5 66.73455223229665
1627.5 66.66636168008337
1627.5 66.66636168008337
1628.5 66.59817111993998
1628.5 66.59817111993998
1629.5 66.52998053892297
1629.5 66.52998053892297
1630.5 66.46178996352094
1630.5 66.46178996352094
1631.5 66.3935993604889
1631.5 66.3935993604889
1632.5 66.32540875628315
1632.5 66.32540875628315
1633.5 66.25721815186616
1633.5 66.25721815186616
1634.5 66.18902752706968
1634.5 66.18902752706968
1635.5 66.12083688606715
1635.5 66.12083688606715
1636.5 66.05264626058255
1636.5 66.05264626058255
1637.5 65.98445559753267
1637.5 65.98445559753267
1638.5 65.91626495754922
1638.5 65.91626495754922
1639.5 65.84807428629503
1639.5 65.84807428629503
1640.5 65.77988360217755
1640.5 65.77988360217755
1641.5 65.71169291784882
1641.5 65.71169291784882
1642.5 65.6435022240704
1642.5 65.6435022240704
1643.5 65.57531151696685
1643.5 65.57531151696685
1644.5 65.50712080868958
1644.5 65.50712080868958
1645.5 65.43893007877888
1645.5 65.43893007877888
1646.5 65.37073934163492
1646.5 65.37073934163492
1647.5 65.30254859722537
1647.5 65.30254859722537
1648.5 65.23435785717683
1648.5 65.23435785717683
1649.5 65.16616708999247
1649.5 65.16616708999247
1650.5 65.09797631402292
1650.5 65.09797631402292
1651.5 65.02978555366658
1651.5 65.02978555366658
1652.5 64.96159474883034
1652.5 64.96159474883034
1653.5 64.89340395739087
1653.5 64.89340395739087
1654.5 64.82521314193121
1654.5 64.82521314193121
1655.5 64.75702232162507
1655.5 64.75702232162507
1656.5 64.68883150835822
1656.5 64.68883150835822
1657.5 64.62064066915269
1657.5 64.62064066915269
1658.5 64.55244982480271
1658.5 64.55244982480271
1659.5 64.48425897997583
1659.5 64.48425897997583
1660.5 64.41606811285104
1660.5 64.41606811285104
1661.5 64.34787724379272
1661.5 64.34787724379272
1662.5 64.2796863537978
1662.5 64.2796863537978
1663.5 64.21149546262916
1663.5 64.21149546262916
1664.5 64.14330456201083
1664.5 64.14330456201083
1665.5 64.07511365502641
1665.5 64.07511365502641
1666.5 64.00692273229777
1666.5 64.00692273229777
1667.5 63.93873180081626
1667.5 63.93873180081626
1668.5 63.8705408705478
1668.5 63.8705408705478
1669.5 63.80234990798317
1669.5 63.80234990798317
1670.5 63.73415896093647
1670.5 63.73415896093647
1671.5 63.665967996923904
1671.5 63.665967996923904
1672.5 63.59777701319637
1672.5 63.59777701319637
1673.5 63.529586039921725
1673.5 63.529586039921725
1674.5 63.46139504647028
1674.5 63.46139504647028
1675.5 63.39320405032552
1675.5 63.39320405032552
1676.5 63.32501302579095
1676.5 63.32501302579095
1677.5 63.25682201286794
1677.5 63.25682201286794
1678.5 63.18863098052793
1678.5 63.18863098052793
1679.5 63.1204399454946
1679.5 63.1204399454946
1680.5 63.05224888664374
1680.5 63.05224888664374
1681.5 62.984057834832164
1681.5 62.984057834832164
1682.5 62.91586676768169
1682.5 62.91586676768169
1683.5 62.84767567651102
1683.5 62.84767567651102
1684.5 62.77948460619034
1684.5 62.77948460619034
1685.5 62.71129350036255
1685.5 62.71129350036255
1686.5 62.64310239260124
1686.5 62.64310239260124
1687.5 62.57491129065758
1687.5 62.57491129065758
1688.5 62.50672017383687
1688.5 62.50672017383687
1689.5 62.43852902547978
1689.5 62.43852902547978
1690.5 62.37033789112101
1690.5 62.37033789112101
1691.5 62.302146739796385
1691.5 62.302146739796385
1692.5 62.233955575051326
1692.5 62.233955575051326
1693.5 62.16576440201524
1693.5 62.16576440201524
1694.5 62.09757322582401
1694.5 62.09757322582401
1695.5 62.02938203475571
1695.5 62.02938203475571
1696.5 61.961190834934555
1696.5 61.961190834934555
1697.5 61.89299962490391
1697.5 61.89299962490391
1698.5 61.8248084082092
1698.5 61.8248084082092
1699.5 61.756617198091945
1699.5 61.756617198091945
1700.5 61.68842596461899
1700.5 61.68842596461899
1701.5 61.620234712660576
1701.5 61.620234712660576
1702.5 61.55204344804154
1702.5 61.55204344804154
1703.5 61.48385219453988
1703.5 61.48385219453988
1704.5 61.41566092592786
1704.5 61.41566092592786
1705.5 61.347469641280114
1705.5 61.347469641280114
1706.5 61.27927834758154
1706.5 61.27927834758154
1707.5 61.21108705360875
1707.5 61.21108705360875
1708.5 61.14289573409615
1708.5 61.14289573409615
1709.5 61.074704429341686
1709.5 61.074704429341686
1710.5 61.00651308543937
1710.5 61.00651308543937
1711.5 60.938321748779
1711.5 60.938321748779
1712.5 60.87013040942533
1712.5 60.87013040942533
1713.5 60.80193905446711
1713.5 60.80193905446711
1714.5 60.73374768244774
1714.5 60.73374768244774
1715.5 60.66555631670785
1715.5 60.66555631670785
1716.5 60.59736492079292
1716.5 60.59736492079292
1717.5 60.52917352238734
1717.5 60.52917352238734
1718.5 60.460982130261236
1718.5 60.460982130261236
1719.5 60.39279072812831
1719.5 60.39279072812831
1720.5 60.32459930333652
1720.5 60.32459930333652
1721.5 60.25640787121617
1721.5 60.25640787121617
1722.5 60.188216434882904
1722.5 60.188216434882904
1723.5 60.1200249747321
1723.5 60.1200249747321
1724.5 60.05183352106344
1724.5 60.05183352106344
1725.5 59.98364205758417
1725.5 59.98364205758417
1726.5 59.91545057926016
1726.5 59.91545057926016
1727.5 59.8472590984455
1727.5 59.8472590984455
1728.5 59.77906759209103
1728.5 59.77906759209103
1729.5 59.71087608804532
1729.5 59.71087608804532
1730.5 59.64268457644391
1730.5 59.64268457644391
1731.5 59.57449306039488
1731.5 59.57449306039488
1732.5 59.50630151804625
1732.5 59.50630151804625
1733.5 59.43810999045574
1733.5 59.43810999045574
1734.5 59.36991842295759
1734.5 59.36991842295759
1735.5 59.30172686727366
1735.5 59.30172686727366
1736.5 59.23353529528837
1736.5 59.23353529528837
1737.5 59.16534372342772
1737.5 59.16534372342772
1738.5 59.09715213304928
1738.5 59.09715213304928
1739.5 59.02896052680067
1739.5 59.02896052680067
1740.5 58.960768918061405
1740.5 58.960768918061405
1741.5 58.89257730732565
1741.5 58.89257730732565
1742.5 58.824385680193245
1742.5 58.824385680193245
1743.5 58.75619404354817
1743.5 58.75619404354817
1744.5 58.68800240414681
1744.5 58.68800240414681
1745.5 58.61981074083261
1745.5 58.61981074083261
1746.5 58.551619075521934
1746.5 58.551619075521934
1747.5 58.48342741573094
1747.5 58.48342741573094
1748.5 58.41523573832164
1748.5 58.41523573832164
1749.5 58.347044044345346
1749.5 58.347044044345346
1750.5 58.278852341520896
1750.5 58.278852341520896
1751.5 58.210660621635284
1751.5 58.210660621635284
1752.5 58.14246891280409
1752.5 58.14246891280409
1753.5 58.0742771888302
1753.5 58.0742771888302
1754.5 58.006085439519175
1754.5 58.006085439519175
1755.5 57.93789370202237
1755.5 57.93789370202237
1756.5 57.869701941866694
1756.5 57.869701941866694
1757.5 57.801510186673575
1757.5 57.801510186673575
1758.5 57.733318405180846
1758.5 57.733318405180846
1759.5 57.665126623318606
1759.5 57.665126623318606
1760.5 57.5969348295246
1760.5 57.5969348295246
1761.5 57.52874303605791
1761.5 57.52874303605791
1762.5 57.46055121629161
1762.5 57.46055121629161
1763.5 57.392359393274866
1763.5 57.392359393274866
1764.5 57.32416756962296
1764.5 57.32416756962296
1765.5 57.25597572043125
1765.5 57.25597572043125
1766.5 57.1877838762021
1766.5 57.1877838762021
1767.5 57.119592021668154
1767.5 57.119592021668154
1768.5 57.05140014517217
1768.5 57.05140014517217
1769.5 56.9832082715176
1769.5 56.9832082715176
1770.5 56.91501637928227
1770.5 56.91501637928227
1771.5 56.84682449250365
1771.5 56.84682449250365
1772.5 56.778632581812204
1772.5 56.778632581812204
1773.5 56.71044066836446
1773.5 56.71044066836446
1774.5 56.642248751400636
1774.5 56.642248751400636
1775.5 56.574056819496775
1775.5 56.574056819496775
1776.5 56.50586488338
1776.5 56.50586488338
1777.5 56.43767292937929
1777.5 56.43767292937929
1778.5 56.36948097262229
1778.5 56.36948097262229
1779.5 56.30128899804433
1779.5 56.30128899804433
1780.5 56.23309702207141
1780.5 56.23309702207141
1781.5 56.16490502827753
1781.5 56.16490502827753
1782.5 56.096713031727354
1782.5 56.096713031727354
1783.5 56.028521015836624
1783.5 56.028521015836624
1784.5 55.96032900007053
1784.5 55.96032900007053
1785.5 55.89213697105575
1785.5 55.89213697105575
1786.5 55.82394494776331
1786.5 55.82394494776331
1787.5 55.75575290780858
1787.5 55.75575290780858
1788.5 55.687560848608584
1788.5 55.687560848608584
1789.5 55.619368781921764
1789.5 55.619368781921764
1790.5 55.55117671731656
1790.5 55.55117671731656
1791.5 55.48298463462475
1791.5 55.48298463462475
1792.5 55.41479254232498
1792.5 55.41479254232498
1793.5 55.34660044601496
1793.5 55.34660044601496
1794.5 55.278408334499275
1794.5 55.278408334499275
1795.5 55.21021620440283
1795.5 55.21021620440283
1796.5 55.1420240853608
1796.5 55.1420240853608
1797.5 55.07383194747237
1797.5 55.07383194747237
1798.5 55.00563979948182
1798.5 55.00563979948182
1799.5 54.93744764237747
1799.5 54.93744764237747
1800.5 54.86925546593256
1800.5 54.86925546593256
1801.5 54.80106329521
1801.5 54.80106329521
1802.5 54.73287112137021
1802.5 54.73287112137021
1803.5 54.664678927790995
1803.5 54.664678927790995
1804.5 54.59648671824632
1804.5 54.59648671824632
1805.5 54.528294518996255
1805.5 54.528294518996255
1806.5 54.46010230116543
1806.5 54.46010230116543
1807.5 54.39191005915613
1807.5 54.39191005915613
1808.5 54.323717827441456
1808.5 54.323717827441456
1809.5 54.25552556469664
1809.5 54.25552556469664
1810.5 54.18733331909811
1810.5 54.18733331909811
1811.5 54.119141057039954
1811.5 54.119141057039954
1812.5 54.050948767162595
1812.5 54.050948767162595
1813.5 53.98275649046079
1813.5 53.98275649046079
1814.5 53.914564195178215
1814.5 53.914564195178215
1815.5 53.846371881049244
1815.5 53.846371881049244
1816.5 53.77817956579096
1816.5 53.77817956579096
1817.5 53.70998725158884
1817.5 53.70998725158884
1818.5 53.641794906356594
1818.5 53.641794906356594
1819.5 53.57360257217876
1819.5 53.57360257217876
1820.0873983847855 53.533546504173714
1820.0873983847855 53.533546504173714
1821.0873983847855 53.769210375912856
1821.0873983847855 53.769210375912856
1822.0873983847855 54.30517481202183
1822.0873983847855 54.30517481202183
1823.0873983847855 55.079352049247454
1823.0873983847855 55.079352049247454
1824.0873983847855 56.04249068070318
1824.0873983847855 56.04249068070318
1825.0873983847855 57.15552189557121
1825.0873983847855 57.15552189557121
1826.0873983847855 58.38745424614734
1826.0873983847855 58.38745424614734
1827.0873983847855 59.713703704614204
1827.0873983847855 59.713703704614204
1828.0873983847855 61.114769011128985
1828.0873983847855 61.114769011128985
1829.0873983847855 62.575180739591254
1829.0873983847855 62.575180739591254
1830.0873983847855 64.08266779405628
1830.0873983847855 64.08266779405628
1831.0873983847855 65.62749614154852
1831.0873983847855 65.62749614154852
1832.0873983847855 67.20194421468481
1832.0873983847855 67.20194421468481
1833.0873983847855 68.79988694946111
1833.0873983847855 68.79988694946111
1834.0873983847855 70.41646561140541
1834.0873983847855 70.41646561140541
1835.0873983847855 72.04782602211019
1835.0873983847855 72.04782602211019
1836.0873983847855 73.69091085804999
1836.0873983847855 73.69091085804999
1837.0873983847855 75.3432948813645
1837.0873983847855 75.3432948813645
1838.0873983847855 77.00305430241896
1838.0873983847855 77.00305430241896
1839.0873983847855 78.6686630799643
1839.0873983847855 78.6686630799643
1840.0873983847855 80.3389106655126
1840.0873983847855 80.3389106655126
1841.0873983847855 82.01283678936852
1841.0873983847855 82.01283678936852
1842.0873983847855 83.68967974468731
1842.0873983847855 83.68967974468731
1843.0873983847855 85.36883529232027
1843.0873983847855 85.36883529232027
1844.0873983847855 87.04982412113964
1844.0873983847855 87.04982412113964
1845.0873983847855 88.7322660091433
1845.0873983847855 88.7322660091433
1846.0873983847855 90.41585936098109
1846.0873983847855 90.41585936098109
1847.0873983847855 92.10036495786771
1847.0873983847855 92.10036495786771
1848.0873983847855 93.78559297565145
1848.0873983847855 93.78559297565145
1849.0873983847855 95.4713928972941
1849.0873983847855 95.4713928972941
1850.0873983847855 97.15764528510623
1850.0873983847855 97.15764528510623
1851.0873983847855 98.84425542547702
1851.0873983847855 98.84425542547702
1852.0873983847855 100.53114817558951
1852.0873983847855 100.53114817558951
1853.0873983847855 102.21826391994155
1853.0873983847855 102.21826391994155
1854.0873983847855 103.9055553797878
1854.0873983847855 103.9055553797878
1855.0873983847855 105.59298505528699
1855.0873983847855 105.59298505528699
1856.0873983847855 107.2805231873179
1856.0873983847855 107.2805231873179
1857.0873983847855 108.96814615588349
1857.0873983847855 108.96814615588349
1858.0873983847855 110.65583526177109
1858.0873983847855 110.65583526177109
1859.0873983847855 112.34357565358796
1859.0873983847855 112.34357565358796
1860.0 113.88384558029715
1860.0 113.88384558029715
1861.0 115.57165318322038
1861.0 115.57165318322038
1862.0 117.25948413872206
1862.0 117.25948413872206
1863.0 118.94733242297092
1863.0 118.94733242297092
1864.0 120.6351933012267
1864.0 120.6351933012267
1865.0 122.32306298153806
1865.0 122.32306298153806
1866.0 124.01093847924274
1866.0 124.01093847924274
1867.0 125.69881737912601
1867.0 125.69881737912601
1868.0 127.3866978467546
1868.0 127.3866978467546
1869.0 129.0745783345008
1869.0 129.0745783345008
1870.0 130.76245768822199
1870.0 130.76245768822199
1871.0 132.4503349636255
1871.0 132.4503349636255
1872.0 134.13820941354842
1872.0 134.13820941354842
1873.0 135.82608042406977
1873.0 135.82608042406977
1874.0 137.51394755106912
1874.0 137.51394755106912
1875.0 139.20181040110796
1875.0 139.20181040110796
1875.7407735633826 140.34222798299396
1875.7407735633826 140.34222798299396
1876.7407735633826 141.56747380448996
1876.7407735633826 141.56747380448996
1877.7407735633826 142.52530329132267
1877.7407735633826 142.52530329132267
1878.7407735633826 143.27100527082283
1878.7407735633826 143.27100527082283
1879.7407735633826 143.84843734979094
1879.7407735633826 143.84843734979094
1880.7407735633826 144.29238944415943
1880.7407735633826 144.29238944415943
1881.7407735633826 144.63045857058952
1881.7407735633826 144.63045857058952
1882.7407735633826 144.88453602856896
1882.7407735633826 144.88453602856896
1883.7407735633826 145.07198706547078
1883.7407735633826 145.07198706547078
1884.7407735633826 145.2065866691389
1884.7407735633826 145.2065866691389
1885.7407735633826 145.29926182193682
1885.7407735633826 145.29926182193682
1886.7407735633826 145.35868039748183
1886.7407735633826 145.35868039748183
1887.7407735633826 145.3917181324796
1887.7407735633826 145.3917181324796
1888.7407735633826 145.40382925332585
1888.7407735633826 145.40382925332585
1889.7407735633826 145.39934031469815
1889.7407735633826 145.39934031469815
1890.7407735633826 145.38168335938678
1890.7407735633826 145.38168335938678
1891.7407735633826 145.3535808594297
1891.7407735633826 145.3535808594297
1892.7407735633826 145.31719241234254
1892.7407735633826 145.31719241234254
1893.7407735633826 145.2742311266277
1893.7407735633826 145.2742311266277
1894.7407735633826 145.22605593258663
1894.7407735633826 145.22605593258663
1895.7407735633826 145.173744779336
1895.7407735633826 145.173744779336
1896.7407735633826 145.11815280868865
1896.7407735633826 145.11815280868865
1897.7407735633826 145.05995829058952
1897.7407735633826 145.05995829058952
1898.7407735633826 144.9996992990903
1898.7407735633826 144.9996992990903
1899.7407735633826 144.937802670012
1899.7407735633826 144.937802670012
1900.7407735633826 144.87460698829804
1900.7407735633826 144.87460698829804
1901.7407735633826 144.81038081107698
1901.7407735633826 144.81038081107698
1902.7407735633826 144.74533718148345
1902.7407735633826 144.74533718148345
1903.7407735633826 144.6796451461935
1903.7407735633826 144.6796451461935
1904.7407735633826 144.6134387275304
1904.7407735633826 144.6134387275304
1905.7407735633826 144.54682427936714
1905.7407735633826 144.54682427936714
1906.7407735633826 144.47988614418313
1906.7407735633826 144.47988614418313
1907.7407735633826 144.41269127051686
1907.7407735633826 144.41269127051686
1908.7407735633826 144.34529270875439
1908.7407735633826 144.34529270875439
1909.7407735633826 144.2777326118503
1909.7407735633826 144.2777326118503
1910.7407735633826 144.21004431748344
1910.7407735633826 144.21004431748344
1911.7407735633826 144.1422543788686
1911.7407735633826 144.1422543788686
1912.7407735633826 144.0743837797205
1912.7407735633826 144.0743837797205
1913.7407735633826 144.0064492060429
1913.7407735633826 144.0064492060429
1914.7407735633826 143.93846388190835
1914.7407735633826 143.93846388190835
1915.7407735633826 143.8704382820262
1915.7407735633826 143.8704382820262
1916.7407735633826 143.80238074799212
1916.7407735633826 143.80238074799212
1917.7407735633826 143.7342978918187
1917.7407735633826 143.7342978918187
1918.7407735633826 143.6661949182441
1918.7407735633826 143.6661949182441
1919.7407735633826 143.59807601096364
1919.7407735633826 143.59807601096364
1920.5 143.54634938537575
1920.5 143.54634938537575
1921.5 143.4782100705945
1921.5 143.4782100705945
1922.5 143.41006229865957
1922.5 143.41006229865957
1923.5 143.34190784253738
1923.5 143.34190784253738
1924.5 143.27374807042472
1924.5 143.27374807042472
1925.5 143.20558409441205
1925.5 143.20558409441205
1926.5 143.1374167558352
1926.5 143.1374167558352
1927.5 143.06924677700567
1927.5 143.06924677700567
1928.5 143.0010746872958
1928.5 143.0010746872958
1929.5 142.93290091703187
1929.5 142.93290091703187
1930.5 142.8647258210025
1930.5 142.8647258210025
1931.5 142.79654966489798
1931.5 142.79654966489798
1932.5 142.72837266969432
1932.5 142.72837266969432
1933.5 142.6601950069239
1933.5 142.6601950069239
1934.5 142.5920168099472
1934.5 142.5920168099472
1935.5 142.52383819025223
1935.5 142.52383819025223
1936.5 142.45565922945025
1936.5 142.45565922945025
1937.5 142.38747999667444
1937.5 142.38747999667444
1938.5 142.31930055079096
1938.5 142.31930055079096
1939.5 142.25112094010635
1939.5 142.25112094010635
1940.5 142.18294117627278
1940.5 142.18294117627278
1941.5 142.11476130403437
1941.5 142.11476130403437
1942.5 142.04658134434794
1942.5 142.04658134434794
1943.5 141.97840130368866
1943.5 141.97840130368866
1944.5 141.91022120195643
1944.5 141.91022120195643
1945.5 141.84204105958347
1945.5 141.84204105958347
1946.5 141.7738608647063
1946.5 141.7738608647063
1947.5 141.70568063818314
1947.5 141.70568063818314
1948.5 141.63750037999463
1948.5 141.63750037999463
1949.5 141.5693201105803
1949.5 141.5693201105803
1950.5 141.50113979404452
1950.5 141.50113979404452
1951.5 141.43295947585506
1951.5 141.43295947585506
1952.5 141.3647791392441
1952.5 141.3647791392441
1953.5 141.29659875648278
1953.5 141.29659875648278
1954.5 141.22841836414906
1954.5 141.22841836414906
1955.5 141.16023798336713
1955.5 141.16023798336713
1956.5 141.09205756387178
1956.5 141.09205756387178
1957.5 141.0238771409454
1957.5 141.0238771409454
1958.5 140.95569671596277
1958.5 140.95569671596277
1959.5 140.88751628796143
1959.5 140.88751628796143
1960.5 140.81933583581716
1960.5 140.81933583581716
1961.5 140.75115538161666
1961.5 140.75115538161666
1962.5 140.68297491688128
1962.5 140.68297491688128
1963.5 140.61479444871486
1963.5 140.61479444871486
1964.5 140.5466139639217
1964.5 140.5466139639217
1965.5 140.47843347844707
1965.5 140.47843347844707
1966.5 140.41025297968798
1966.5 140.41025297968798
1967.5 140.34207246567695
1967.5 140.34207246567695
1968.5 140.27389195570152
1968.5 140.27389195570152
1969.5 140.20571141549132
1969.5 140.20571141549132
1970.5 140.13753087088762
1970.5 140.13753087088762
1971.5 140.0693503303195
1971.5 140.0693503303195
1972.5 140.00116977546196
1972.5 140.00116977546196
1973.5 139.93298920164037
1973.5 139.93298920164037
1974.5 139.86480864033305
1974.5 139.86480864033305
1975.5 139.79662804502937
1975.5 139.79662804502937
1976.5 139.72844745046856
1976.5 139.72844745046856
1977.5 139.6602668524272
1977.5 139.6602668524272
1978.5 139.59208624999235
1978.5 139.59208624999235
1979.5 139.52390561869748
1979.5 139.52390561869748
1980.5 139.45572499006346
1980.5 139.45572499006346
1981.5 139.3875443584107
1981.5 139.3875443584107
1982.5 139.31936369652317
1982.5 139.31936369652317
1983.5 139.2511830386713
1983.5 139.2511830386713
1984.5 139.18300236419262
1984.5 139.18300236419262
1985.5 139.11482168765772
1985.5 139.11482168765772
1986.5 139.04664100058795
1986.5 139.04664100058795
1987.5 138.97846031008714
1987.5 138.97846031008714
1988.5 138.9102796043344
1988.5 138.9102796043344
1989.5 138.84209888804673
1989.5 138.84209888804673
1990.5 138.77391816832807
1990.5 138.77391816832807
1991.5 138.70573743198264
1991.5 138.70573743198264
1992.5 138.63755668647713
1992.5 138.63755668647713
1993.5 138.5693759314487
1993.5 138.5693759314487
1994.5 138.5011951804559
1994.5 138.5011951804559
1995.5 138.43301441278683
1995.5 138.43301441278683
1996.5 138.36483362854054
1996.5 138.36483362854054
1997.5 138.29665283375937
1997.5 138.29665283375937
1998.5 138.22847203549765
1998.5 138.22847203549765
1999.5 138.160291236604
1999.5 138.160291236604
2000.5 138.0921104196593
2000.5 138.0921104196593
2001.5 138.023929593604
2001.5 138.023929593604
2002.5 137.95574874812286
2002.5 137.95574874812286
2003.5 137.88756790338456
2003.5 137.88756790338456
2004.5 137.81938705516575
2004.5 137.81938705516575
2005.5 137.75120619641206
2005.5 137.75120619641206
2006.5 137.6830253224559
2006.5 137.6830253224559
2007.5 137.61484444364442
2007.5 137.61484444364442
2008.5 137.54666355567284
2008.5 137.54666355567284
2009.5 137.47848264498262
2009.5 137.47848264498262
2010.5 137.41030173832806
2010.5 137.41030173832806
2011.5 137.34212081367195
2011.5 137.34212081367195
2012.5 137.27393988833438
2012.5 137.27393988833438
2013.5 137.20575895246196
2013.5 137.20575895246196
2014.5 137.13757799996276
2014.5 137.13757799996276
2015.5 137.06939704403254
2015.5 137.06939704403254
2016.5 137.00121607894224
2016.5 137.00121607894224
2017.5 136.93303511179568
2017.5 136.93303511179568
2018.5 136.86485412802236
2018.5 136.86485412802236
2019.5 136.7966731337142
2019.5 136.7966731337142
2020.5 136.72849212236693
2020.5 136.72849212236693
2021.5 136.66031110937575
2021.5 136.66031110937575
2022.5 136.5921301004202
2022.5 136.5921301004202
2023.5 136.52394906122987
2023.5 136.52394906122987
2024.5 136.4557680190208
2024.5 136.4557680190208
2025.5 136.38758697333122
2025.5 136.38758697333122
2026.5 136.3194059124392
2026.5 136.3194059124392
2027.5 136.2512248480666
2027.5 136.2512248480666
2028.5 136.18304377595825
2028.5 136.18304377595825
2029.5 136.11486268442405
2029.5 136.11486268442405
2030.5 136.04668158474172
2030.5 136.04668158474172
2031.5 135.9785004820407
2031.5 135.9785004820407
2032.5 135.91031937723392
2032.5 135.91031937723392
2033.5 135.84213824833373
2033.5 135.84213824833373
2034.5 135.77395711027344
2034.5 135.77395711027344
2035.5 135.70577596878212
2035.5 135.70577596878212
2036.5 135.63759481813074
2036.5 135.63759481813074
2037.5 135.56941365836875
2037.5 135.56941365836875
2038.5 135.50123248903438
2038.5 135.50123248903438
2039.5 135.43305131012755
2039.5 135.43305131012755
2040.5 135.36487011363155
2040.5 135.36487011363155
2041.5 135.29668891507927
2041.5 135.29668891507927
2042.5 135.22850771447077
2042.5 135.22850771447077
2043.5 135.16032650332738
2043.5 135.16032650332738
2044.5 135.09214527693206
2044.5 135.09214527693206
2045.5 135.02396403958952
2045.5 135.02396403958952
2046.5 134.95578279451118
2046.5 134.95578279451118
2047.5 134.88760153889797
2047.5 134.88760153889797
2048.5 134.81942027371235
2048.5 134.81942027371235
2049.5 134.75123899941616
2049.5 134.75123899941616
2050.5 134.6830577291556
2050.5 134.6830577291556
2051.5 134.6148764347521
2051.5 134.6148764347521
2052.5 134.54669513123804
2052.5 134.54669513123804
2053.5 134.4785138256182
2053.5 134.4785138256182
2054.5 134.41033250199683
2054.5 134.41033250199683
2055.5 134.3421511706397
2055.5 134.3421511706397
2056.5 134.27396982971015
2056.5 134.27396982971015
2057.5 134.2057884928162
2057.5 134.2057884928162
2058.5 134.1376071322412
2058.5 134.1376071322412
2059.5 134.06942576346856
2059.5 134.06942576346856
2060.5 134.00124439735677
2060.5 134.00124439735677
2061.5 133.933063015993
2061.5 133.933063015993
2062.5 133.8648816180025
2062.5 133.8648816180025
2063.5 133.79670022267283
2063.5 133.79670022267283
2064.5 133.7285187928036
2064.5 133.7285187928036
2065.5 133.66033738016574
2065.5 133.66033738016574
2066.5 133.592155956993
2066.5 133.592155956993
2067.5 133.5239745185683
2067.5 133.5239745185683
2068.5 133.45579306351686
2068.5 133.45579306351686
2069.5 133.38761160640917
2069.5 133.38761160640917
2070.5 133.31943012515856
2070.5 133.31943012515856
2071.5 133.25124865545973
2071.5 133.25124865545973
2072.5 133.18306717050896
2072.5 133.18306717050896
2073.5 133.11488568207767
2073.5 133.11488568207767
2074.5 133.04670416996527
2074.5 133.04670416996527
2075.5 132.97852267036714
2075.5 132.97852267036714
2076.294381551836 133.0147665333315
2076.294381551836 133.0147665333315
2077.294381551836 133.32712607009375
2077.294381551836 133.32712607009375
2078.294381551836 133.8594595916801
2078.294381551836 133.8594595916801
2079.294381551836 134.56628701212057
2079.294381551836 134.56628701212057
2080.294381551836 135.411531084688
2080.294381551836 135.411531084688
2081.294381551836 136.36657346458412
2081.294381551836 136.36657346458412
2082.294381551836 137.40871260315876
2082.294381551836 137.40871260315876
2083.294381551836 138.51994044397878
2083.294381551836 138.51994044397878
2084.294381551836 139.68597210519917
2084.294381551836 139.68597210519917
2085.294381551836 140.8954760780113
2085.294381551836 140.8954760780113
2086.294381551836 142.13946366402965
2086.294381551836 142.13946366402965
2087.294381551836 143.41080458706278
2087.294381551836 143.41080458706278
2088.294381551836 144.70384270117842
2088.294381551836 144.70384270117842
2089.294381551836 146.0140913558544
2089.294381551836 146.0140913558544
2090.294381551836 147.33799144101516
2090.294381551836 147.33799144101516
2091.294381551836 148.67271974283838
2091.294381551836 148.67271974283838
2092.294381551836 150.0160367461506
2092.294381551836 150.0160367461506
2093.294381551836 151.3661659163202
2093.294381551836 151.3661659163202
2094.294381551836 152.72169808140282
2094.294381551836 152.72169808140282
2095.294381551836 154.0815153512147
2095.294381551836 154.0815153512147
2096.294381551836 155.4447310132292
2096.294381551836 155.4447310132292
2097.294381551836 156.81064165476727
2097.294381551836 156.81064165476727
2098.294381551836 158.17868931030213
2098.294381551836 158.17868931030213
2099.294381551836 159.54843136434255
2099.294381551836 159.54843136434255
2100.0 160.51580676265957
2100.0 160.51580676265957
2101.0 161.88766163256741
2101.0 161.88766163256741
2102.0364328374812 163.2200549898361
2102.0364328374812 163.2200549898361
2103.0364328374812 164.21303737896525
2103.0364328374812 164.21303737896525
2104.0364328374812 164.98662497082188
2104.0364328374812 164.98662497082188
2105.0364328374812 165.58617788921183
2105.0364328374812 165.58617788921183
2106.0364328374812 166.0476779478187
2106.0364328374812 166.0476779478187
2107.0364328374812 166.39966760055253
2107.0364328374812 166.39966760055253
2108.0364328374812 166.66478814588598
2108.0364328374812 166.66478814588598
2109.0364328374812 166.86099972875527
2109.0364328374812 166.86099972875527
2110.0364328374812 167.0025492469217
2110.0364328374812 167.0025492469217
2111.0364328374812 167.1007380520761
2111.0364328374812 167.1007380520761
2112.0364328374812 167.1645309481556
2112.0364328374812 167.1645309481556
2113.0364328374812 167.20103923097312
2113.0364328374812 167.20103923097312
2114.0364328374812 167.21590397741616
2114.0364328374812 167.21590397741616
2115.0364328374812 167.2135999712362
2115.0364328374812 167.2135999712362
2116.0364328374812 167.1976768297948
2116.0364328374812 167.1976768297948
2117.0364328374812 167.1709503051768
2117.0364328374812 167.1709503051768
2118.0364328374812 167.13565395903436
2118.0364328374812 167.13565395903436
2119.0364328374812 167.0935595979684
2119.0364328374812 167.0935595979684
2120.0364328374812 167.0460727125753
2120.0364328374812 167.0460727125753
2121.0364328374812 166.99430818305558
2121.0364328374812 166.99430818305558
2122.0364328374812 166.93915041430597
2122.0364328374812 166.93915041430597
2123.0364328374812 166.8813009585087
2123.0364328374812 166.8813009585087
2124.0364328374812 166.82131631449
2124.0364328374812 166.82131631449
2125.0364328374812 166.75963791719917
2125.0364328374812 166.75963791719917
2126.0364328374812 166.69661594095672
2126.0364328374812 166.69661594095672
2127.0364328374812 166.6325281817512
2127.0364328374812 166.6325281817512
2128.0364328374812 166.56759500000788
2128.0364328374812 166.56759500000788
2129.0364328374812 166.50199115763874
2129.0364328374812 166.50199115763874
2130.0364328374812 166.4358553205137
2130.0364328374812 166.4358553205137
2131.0364328374812 166.36929746388194
2131.0364328374812 166.36929746388194
2132.0364328374812 166.30240487887897
2132.0364328374812 166.30240487887897
2133.0364328374812 166.23524671428765
2133.0364328374812 166.23524671428765
2134.0364328374812 166.16787790046357
2134.0364328374812 166.16787790046357
2135.0364328374812 166.10034200428478
2135.0364328374812 166.10034200428478
2136.0364328374812 166.03267354964757
2136.0364328374812 166.03267354964757
2137.0364328374812 165.9648999382292
2137.0364328374812 165.9648999382292
2138.0364328374812 165.89704290062681
2138.0364328374812 165.89704290062681
2139.0364328374812 165.82911971964825
2139.0364328374812 165.82911971964825
2140.0364328374812 165.76114404068232
2140.0364328374812 165.76114404068232
2141.0364328374812 165.69312671475527
2141.0364328374812 165.69312671475527
2142.0364328374812 165.62507635138996
2142.0364328374812 165.62507635138996
2143.0364328374812 165.55699979365073
2143.0364328374812 165.55699979365073
2144.0364328374812 165.48890243759612
2144.0364328374812 165.48890243759612
2145.0364328374812 165.42078859349698
2145.0364328374812 165.42078859349698
2146.0364328374812 165.3526616568876
2146.0364328374812 165.3526616568876
2147.0364328374812 165.28452434963089
2147.0364328374812 165.28452434963089
2148.0364328374812 165.21637881396296
2148.0364328374812 165.21637881396296
2149.0364328374812 165.14822671681083
2149.0364328374812 165.14822671681083
2150.0364328374812 165.0800694397853
2150.0364328374812 165.0800694397853
2151.0364328374812 165.011908054898
2151.0364328374812 165.011908054898
2152.0364328374812 164.94374340259517
2152.0364328374812 164.94374340259517
2153.0364328374812 164.8755761490549
2153.0364328374812 164.8755761490549
2154.0364328374812 164.80740683017277
2154.0364328374812 164.80740683017277
2155.0364328374812 164.73923589569432
2155.0364328374812 164.73923589569432
2156.0364328374812 164.6710636552696
2156.0364328374812 164.6710636552696
2157.0364328374812 164.60289038499235
2157.0364328374812 164.60289038499235
2158.0364328374812 164.5347162724105
2158.0364328374812 164.5347162724105
2159.0364328374812 164.4665415261626
2159.0364328374812 164.4665415261626
2160.0 164.40085007889797
2160.0 164.40085007889797
2161.0 164.33267440052703
2161.0 164.33267440052703
2162.0 164.26449839918945
2162.0 164.26449839918945
2163.0 164.1963221339472
2163.0 164.1963221339472
2164.0 164.1281456468955
2164.0 164.1281456468955
2165.0 164.05996899882436
2165.0 164.05996899882436
2166.0 163.9917922062197
2166.0 163.9917922062197
2167.0 163.92361529091917
2167.0 163.92361529091917
2168.0 163.85543829659048
2168.0 163.85543829659048
2169.0 163.78726122133602
2169.0 163.78726122133602
2170.0 163.719084102012
2170.0 163.719084102012
2171.0 163.65090692343355
2171.0 163.65090692343355
2172.0 163.58272971024658
2172.0 163.58272971024658
2173.0 163.51455245442153
2173.0 163.51455245442153
2174.0 163.4463751710262
2174.0 163.4463751710262
2175.0 163.37819786791783
2175.0 163.37819786791783
2176.0 163.31002053995826
2176.0 163.31002053995826
2177.0 163.24184318185192
2177.0 163.24184318185192
2178.0 163.17366580894378
2178.0 163.17366580894378
2179.0 163.10548839401199
2179.0 163.10548839401199
2180.0 163.03731098036624
2180.0 163.03731098036624
2181.0 162.96913355009377
2181.0 162.96913355009377
2182.0 162.90095611359112
2182.0 162.90095611359112
2183.0 162.83277868117364
2183.0 162.83277868117364
2184.0 162.7646012307546
2184.0 162.7646012307546
2185.0 162.69642375481783
2185.0 162.69642375481783
2186.0 162.62824628905807
2186.0 162.62824628905807
2187.0 162.5600688109763
2187.0 162.5600688109763
2188.0 162.49189132240917
2188.0 162.49189132240917
2189.0 162.4237138228948
2189.0 162.4237138228948
2190.0 162.3555363114708
2190.0 162.3555363114708
2191.0 162.2873587820452
2191.0 162.2873587820452
2192.0 162.21918127736714
2192.0 162.21918127736714
2193.0 162.15100372513416
2193.0 162.15100372513416
2194.0 162.08282617556205
2194.0 162.08282617556205
2195.0 162.01464863002553
2195.0 162.01464863002553
2196.0 161.9464710590208
2196.0 161.9464710590208
2197.0 161.87829348930214
2197.0 161.87829348930214
2198.0 161.8101159029567
2198.0 161.8101159029567
2199.0 161.74193831175594
2199.0 161.74193831175594
2200.0 161.673760708695
2200.0 161.673760708695
2201.0 161.605583102203
2201.0 161.605583102203
2202.0 161.53740547908427
2202.0 161.53740547908427
2203.0 161.4692278497354
2203.0 161.4692278497354
2204.0 161.40105020990114
2204.0 161.40105020990114
2205.0 161.33287255774488
2205.0 161.33287255774488
2206.0 161.26469491714045
2206.0 161.26469491714045
2207.0 161.19651723035588
2207.0 161.19651723035588
2208.0 161.1283395730359
2208.0 161.1283395730359
2209.0 161.06016188548116
2209.0 161.06016188548116
2210.0 160.99198418464192
2210.0 160.99198418464192
2211.0 160.92380648037164
2211.0 160.92380648037164
2212.0 160.855628765616
2212.0 160.855628765616
2213.0 160.787451046005
2213.0 160.787451046005
2214.0 160.71927332296298
2214.0 160.71927332296298
2215.0 160.65109556734888
2215.0 160.65109556734888
2216.0 160.58291782287426
2216.0 160.58291782287426
2217.0 160.51474006511518
2217.0 160.51474006511518
2218.0 160.44656228321315
2218.0 160.44656228321315
2219.0 160.37838450402148
2219.0 160.37838450402148
2220.0 160.31020672886544
2220.0 160.31020672886544
2221.0 160.24202893433306
2221.0 160.24202893433306
2222.0 160.17385111565773
2222.0 160.17385111565773
2223.0 160.10567330578462
2223.0 160.10567330578462
2224.0 160.0374954849643
2224.0 160.0374954849643
2225.0 159.9693176536586
2225.0 159.9693176536586
2226.0 159.9011397968352
2226.0 159.9011397968352
2227.0 159.8329619501888
2227.0 159.8329619501888
2228.0 159.76478409259516
2228.0 159.76478409259516
2229.0 159.696606217
2229.0 159.696606217
2230.0 159.62842833701131
2230.0 159.62842833701131
2231.0 159.56025044607543
2231.0 159.56025044607543
2232.0 159.49207255170853
2232.0 159.49207255170853
2233.0 159.42389464543191
2233.0 159.42389464543191
2234.0 159.35571672115375
2234.0 159.35571672115375
2235.0 159.2875387920698
2235.0 159.2875387920698
2236.0 159.21936086092956
2236.0 159.21936086092956
2237.0 159.15118291787965
2237.0 159.15118291787965
2238.0 159.0830049568282
2238.0 159.0830049568282
2239.0 159.01482699097093
2239.0 159.01482699097093
2240.0 158.94664902163308
2240.0 158.94664902163308
2241.0 158.878471035718
2241.0 158.878471035718
2242.0 158.81029304261034
2242.0 158.81029304261034
2243.0 158.74211503383836
2243.0 158.74211503383836
2244.0 158.6739370352434
2244.0 158.6739370352434
2245.0 158.60575901113074
2245.0 158.60575901113074
2246.0 158.53758097515788
2246.0 158.53758097515788
2247.0 158.4694029357045
2247.0 158.4694029357045
2248.0 158.40122490033622
2248.0 158.40122490033622
2249.0 158.33304683945025
2249.0 158.33304683945025
2250.0 158.2648687798503
2250.0 158.2648687798503
2251.0 158.19669069753172
2251.0 158.19669069753172
2252.0 158.1285126169115
2252.0 158.1285126169115
2253.0 158.06033451925222
2253.0 158.06033451925222
2254.0 157.99215642425378
2254.0 157.99215642425378
2255.0 157.9239783112538
2255.0 157.9239783112538
2256.0 157.85580018025223
2256.0 157.85580018025223
2257.0 157.7876220519115
2257.0 157.7876220519115
2258.0 157.71944390653172
2258.0 157.71944390653172
2259.0 157.6512657628503
2259.0 157.6512657628503
2260.0 157.58308759645024
2260.0 157.58308759645024
2261.0 157.5149094313362
2261.0 157.5149094313362
2262.0 157.44673124070448
2262.0 157.44673124070448
2263.0 157.37855305553268
2263.0 157.37855305553268
2264.0 157.31037486413072
2264.0 157.31037486413072
2265.0 157.24219666361822
2265.0 157.24219666361822
2266.0 157.17401843621317
2266.0 157.17401843621317
2267.0 157.10584022035994
2267.0 157.10584022035994
2268.0 157.0376619874676
2268.0 157.0376619874676
2269.0 156.96948374170316
2269.0 156.96948374170316
2270.0 156.90130549347012
2270.0 156.90130549347012
2271.0 156.8331272333274
2271.0 156.8331272333274
2272.0 156.76494895518314
2272.0 156.76494895518314
2273.0 156.69677067360783
2273.0 156.69677067360783
2274.0 156.62859238149764
2274.0 156.62859238149764
2275.0 156.56041408458165
2275.0 156.56041408458165
2276.0 156.49223578560938
2276.0 156.49223578560938
2277.0 156.42405745269028
2277.0 156.42405745269028
2278.0 156.3558791383773
2278.0 156.3558791383773
2279.0 156.2877008060628
2279.0 156.2877008060628
2280.0 156.21952246183858
2280.0 156.21952246183858
2281.0 156.1513441005753
2281.0 156.1513441005753
2282.0 156.08316573629332
2282.0 156.08316573629332
2283.0 156.0149873672055
2283.0 156.0149873672055
2284.0 155.9468089800666
2284.0 155.9468089800666
2285.0 155.87863059563807
2285.0 155.87863059563807
2286.0 155.8104521870666
2286.0 155.8104521870666
2287.0 155.7422737825803
2287.0 155.7422737825803
2288.0 155.6740953586681
2288.0 155.6740953586681
2289.0 155.6059169181292
2289.0 155.6059169181292
2290.0 155.53773850096297
2290.0 155.53773850096297
2291.0 155.46956003899146
2291.0 155.46956003899146
2292.0 155.40138157830597
2292.0 155.40138157830597
2293.0 155.33320311556426
2293.0 155.33320311556426
2294.0 155.26502464091286
2294.0 155.26502464091286
2295.0 155.1968461628304
2295.0 155.1968461628304
2296.0 155.12866766812124
2296.0 155.12866766812124
2297.0 155.0604891540357
2297.0 155.0604891540357
2298.0 154.9923106439858
2298.0 154.9923106439858
2299.0 154.92413213050486
2299.0 154.92413213050486
2300.0 154.85595359902237
2300.0 154.85595359902237
2301.0 154.7877750556302
2301.0 154.7877750556302
2302.0 154.71959649657376
2302.0 154.71959649657376
2303.0 154.65141795378617
2303.0 154.65141795378617
2304.0 154.5832393855304
2304.0 154.5832393855304
2305.0 154.51506079922353
2305.0 154.51506079922353
2306.0 154.44688221837663
2306.0 154.44688221837663
2307.0 154.3787036106372
2307.0 154.3787036106372
2308.0 154.31052501444958
2308.0 154.31052501444958
2309.0 154.24234639274422
2309.0 154.24234639274422
2310.0 154.17416776760783
2310.0 154.17416776760783
2311.0 154.10598913807794
2311.0 154.10598913807794
2312.0 154.03781049288378
2312.0 154.03781049288378
2313.0 153.96963184187177
2313.0 153.96963184187177
2314.0 153.90145318133688
2314.0 153.90145318133688
2315.0 153.83327450889232
2315.0 153.83327450889232
2316.0 153.76509583301672
2316.0 153.76509583301672
2317.0 153.69691714051436
2317.0 153.69691714051436
2318.0 153.6287384506728
2318.0 153.6287384506728
2319.0 153.56055973673787
2319.0 153.56055973673787
2320.0 153.49238101835994
2320.0 153.49238101835994
2321.0 153.42420228908426
2321.0 153.42420228908426
2322.0 153.35602355632807
2322.0 153.35602355632807
2323.0 153.28784481308648
2323.0 153.28784481308648
2324.0 153.21966605321816
2324.0 153.21966605321816
2325.0 153.15148728849448
2325.0 153.15148728849448
2326.0 153.08330851328543
2326.0 153.08330851328543
2327.0 153.0151297271292
2327.0 153.0151297271292
2328.0 152.94695095114994
2328.0 152.94695095114994
2329.0 152.87877215102776
2329.0 152.87877215102776
2330.0 152.8105933404202
2330.0 152.8105933404202
2331.0 152.74241452024023
2331.0 152.74241452024023
2332.0 152.6742356867758
2332.0 152.6742356867758
2333.0 152.60605685125512
2333.0 152.60605685125512
2334.0 152.53787800524907
2334.0 152.53787800524907
2335.0 152.46969914119197
2335.0 152.46969914119197
2336.0 152.40152027370382
2336.0 152.40152027370382
2337.0 152.33334140278464
2337.0 152.33334140278464
2338.0 152.26516251386388
2338.0 152.26516251386388
2339.002969003822 152.19678120252001
2339.002969003822 152.19678120252001
2340.0 152.23202969998263
2340.0 152.23202969998263
2341.0 152.369587323604
2341.0 152.369587323604
2342.0 152.5884372010985
2342.0 152.5884372010985
2343.0 152.871772154569
2343.0 152.871772154569
2344.0 153.20625983119763
2344.0 153.20625983119763
2345.0 153.5813243490953
2345.0 153.5813243490953
2346.0 153.98857635311518
2346.0 153.98857635311518
2347.0 154.42136097087877
2347.0 154.42136097087877
2348.0 154.87439926610702
2348.0 154.87439926610702
2349.0 155.34350366282436
2349.0 155.34350366282436
2350.0 155.8253523809097
2350.0 155.8253523809097
2351.0 156.31731043119197
2351.0 156.31731043119197
2352.0 156.81728759766588
2352.0 156.81728759766588
2353.0 157.32362581954843
2353.0 157.32362581954843
2354.0 157.83500982440282
2354.0 157.83500982440282
2355.0 158.35039627233755
2355.0 158.35039627233755
2356.0 158.86895756714205
2356.0 158.86895756714205
2357.0 159.3900371752766
2357.0 159.3900371752766
2358.0 159.91311433306979
2358.0 159.91311433306979
2359.0 160.4377759189454
2359.0 160.4377759189454
2360.0 160.96369425072368
2360.0 160.96369425072368
2361.0 161.49060937095894
2361.0 161.49060937095894
2362.0 162.01831508072274
2362.0 162.01831508072274
2363.0 162.5466478056381
2363.0 162.5466478056381
2364.0 163.07547778311363
2364.0 163.07547778311363
2365.0 163.60470211073002
2365.0 163.60470211073002
2366.0 164.13423913214274
2366.0 164.13423913214274
2367.0 164.6640240810208
2367.0 164.6640240810208
2368.0 165.19400559249604
2368.0 165.19400559249604
2369.0 165.72414288109377
2369.0 165.72414288109377
2370.0 166.25440365422133
2370.0 166.25440365422133
2371.0 166.7847622577641
2371.0 166.7847622577641
2372.0 167.31519833747396
2372.0 167.31519833747396
2373.0 167.84569577912058
2373.0 167.84569577912058
2374.0 168.3762417454105
2374.0 168.3762417454105
2375.0 168.90682613035358
2375.0 168.90682613035358
2376.0 169.43744083112603
2376.0 169.43744083112603
2377.0 169.96807950455477
2377.0 169.96807950455477
2378.0 170.49873705507162
2378.0 170.49873705507162
2379.0 171.02940945648842
2379.0 171.02940945648842
2380.0 171.56009354839085
2380.0 171.56009354839085
2381.0 172.0907867669239
2381.0 172.0907867669239
2382.0 172.62148712808082
2382.0 172.62148712808082
2383.0 173.15219302310865
2383.0 173.15219302310865
2384.0 173.68290321795038
2384.0 173.68290321795038
2385.0 174.21361668280832
2385.0 174.21361668280832
2386.0 174.7443326374796
2386.0 174.7443326374796
2387.0 175.27505044543287
2387.0 175.27505044543287
2388.0 175.80576961894877
2388.0 175.80576961894877
2389.0 176.33648973367062
2389.0 176.33648973367062
2390.0 176.86721049196527
2390.0 176.86721049196527
2391.0 177.39793165349133
2391.0 177.39793165349133
2392.0 177.9286530057591
2392.0 177.9286530057591
2393.0 178.45937441020234
2393.0 178.45937441020234
2394.0 178.99009571275593
2394.0 178.99009571275593
2395.0 179.52081683124254
2395.0 179.52081683124254
2396.0 180.05153770511586
2396.0 180.05153770511586
2397.0 180.5822582491411
2397.0 180.5822582491411
2398.0 181.11297840289865
2398.0 181.11297840289865
2399.0 181.64369815728764
2399.0 181.64369815728764
2400.0 182.1744174739431
2400.0 182.1744174739431
2401.0 182.7051363008781
2401.0 182.7051363008781
2402.0 183.23585465779567
2402.0 183.23585465779567
2403.0 183.7665724944891
2403.0 183.7665724944891
2404.0 184.29728982733755
2404.0 184.29728982733755
2405.0 184.8280066346015
2405.0 184.8280066346015
2406.0 185.35872291027815
2406.0 185.35872291027815
2407.0 185.88943862906507
2407.0 185.88943862906507
2408.0 186.4201538354107
2408.0 186.4201538354107
2409.0 186.95086846686544
2409.0 186.95086846686544
2410.0 187.48158255453106
2410.0 187.48158255453106
2411.0 188.01229607653266
2411.0 188.01229607653266
2412.0 188.54300906319983
2412.0 188.54300906319983
2413.0 189.07372147562836
2413.0 189.07372147562836
2414.0 189.60443334013073
2414.0 189.60443334013073
2415.0 190.13514463833468
2415.0 190.13514463833468
2416.0 190.6658553866331
2416.0 190.6658553866331
2417.0 191.19656556176477
2417.0 191.19656556176477
2418.0 191.72727518399685
2418.0 191.72727518399685
2419.0 192.25798423761665
2419.0 192.25798423761665
2420.0 192.78869274248433
2420.0 192.78869274248433
2421.0 193.31940067052884
2421.0 193.31940067052884
2422.0 193.85010804510952
2422.0 193.85010804510952
2423.0 194.38081484927028
2423.0 194.38081484927028
2424.0 194.9115210891285
2424.0 194.9115210891285
2425.0 195.4422267797379
2425.0 195.4422267797379
2426.0 195.97293189682821
2426.0 195.97293189682821
2427.0 196.50363644829716
2427.0 196.50363644829716
2428.0 197.03434044565708
2428.0 197.03434044565708
2429.0 197.5650438800691
2429.0 197.5650438800691
2430.0 198.09574674870285
2430.0 198.09574674870285
2431.0 198.62644904464602
2431.0 198.62644904464602
2432.0 199.1571507969002
2432.0 199.1571507969002
2433.0 199.68785197399617
2433.0 199.68785197399617
2434.0 200.21855257882348
2434.0 200.21855257882348
2435.0 200.74925263318946
2435.0 200.74925263318946
2436.0 201.27995213082187
2436.0 201.27995213082187
2437.0 201.81065104802937
2437.0 201.81065104802937
2438.0 202.34134941478462
2438.0 202.34134941478462
2439.0 202.87204721646762
2439.0 202.87204721646762
2440.0 203.40274445486546
2440.0 203.40274445486546
2441.0 203.93344111774488
2441.0 203.93344111774488
2442.0 204.46413722719262
2442.0 204.46413722719262
2443.0 204.99483278320866
2443.0 204.99483278320866
2444.0 205.5255277637063
2444.0 205.5255277637063
2445.0 206.05622218797313
2445.0 206.05622218797313
2446.0 206.58691603677107
2446.0 206.58691603677107
2447.0 207.1176093341048
2447.0 207.1176093341048
2448.0 207.64830206499147
2448.0 207.64830206499147
2449.0 208.1789942369472
2449.0 208.1789942369472
2450.0 208.7096858410811
2450.0 208.7096858410811
2451.0 209.2403768793606
2451.0 209.2403768793606
2452.0 209.77106736168864
2452.0 209.77106736168864
2453.0 210.3017572829289
2453.0 210.3017572829289
2454.0 210.83244662809847
2454.0 210.83244662809847
2455.0 211.36313542358883
2455.0 211.36313542358883
2456.0 211.89382364777512
2456.0 211.89382364777512
2457.0 212.4245113035873
2457.0 212.4245113035873
2458.0 212.9551984117372
2458.0 212.9551984117372
2459.0 213.48588494028476
2459.0 213.48588494028476
2460.0 214.01657091800817
2460.0 214.01657091800817
2461.0 214.5472563265753
2461.0 214.5472563265753
2462.0 215.0779411646609
2462.0 215.0779411646609
2463.0 215.6086254600312
2463.0 215.6086254600312
2464.0 216.1393091817085
2464.0 216.1393091817085
2465.0 216.66999233212218
2465.0 216.66999233212218
2466.0 217.2006749352838
2466.0 217.2006749352838
2467.0 217.73135694944935
2467.0 217.73135694944935
2468.0 218.26203843193838
2468.0 218.26203843193838
2469.0 218.79271933725224
2469.0 218.79271933725224
2470.0 219.32339967721182
2470.0 219.32339967721182
2471.0 219.8540794650129
2471.0 219.8540794650129
2472.0 220.38475867013955
2472.0 220.38475867013955
2473.0 220.91543732512469
2473.0 220.91543732512469
2474.0 221.44611542102774
2474.0 221.44611542102774
2475.0 221.9767929433773
2475.0 221.9767929433773
2476.0 222.50746991003658
2476.0 222.50746991003658
2477.0 223.03814630469748
2477.0 223.03814630469748
2478.0 223.56882213954373
2478.0 223.56882213954373
2479.0 224.09949741892956
2479.0 224.09949741892956
2480.0 224.6301721296593
2480.0 224.6301721296593
2481.0 225.16084627374988
2481.0 225.16084627374988
2482.0 225.6915198639352
2482.0 225.6915198639352
2483.0 226.22219288468233
2483.0 226.22219288468233
2484.0 226.75286533425358
2484.0 226.75286533425358
2485.0 227.2835372455446
2485.0 227.2835372455446
2486.0 227.8142085608235
2486.0 227.8142085608235
2487.0 228.3448793407521
2487.0 228.3448793407521
2488.0 228.87554954734793
2488.0 228.87554954734793
2489.0 229.40621917923622
2489.0 229.40621917923622
2490.0 229.93688826418312
2490.0 229.93688826418312
2491.0 230.4675567848686
2491.0 230.4675567848686
2492.0 230.99822473991784
2492.0 230.99822473991784
2493.0 231.52889211769028
2493.0 231.52889211769028
2494.0 232.0595589538806
2494.0 232.0595589538806
2495.0 232.5902252185232
2495.0 232.5902252185232
2496.0 233.1208909299431
2496.0 233.1208909299431
2497.0 233.65155605863652
2497.0 233.65155605863652
2498.0 234.18222063566245
2498.0 234.18222063566245
2499.0 234.71288465539084
2499.0 234.71288465539084
2500.0 235.2435480925731
2500.0 235.2435480925731
2501.0 235.7742109801048
2501.0 235.7742109801048
2502.0 236.30487330300318
2502.0 236.30487330300318
2503.0 236.8355350589804
2503.0 236.8355350589804
2504.0 237.3661962607704
2504.0 237.3661962607704
2505.0 237.8968569032863
2505.0 237.8968569032863
2506.0 238.427516968203
2506.0 238.427516968203
2507.0 238.95817647819985
2507.0 238.95817647819985
2508.0 239.48883541870632
2508.0 239.48883541870632
2509.0 240.0194938014938
2509.0 240.0194938014938
2510.0 240.5501516177704
2510.0 240.5501516177704
2511.0 241.08080887082886
2511.0 241.08080887082886
2512.0 241.61146555462682
2512.0 241.61146555462682
2513.0 242.14212169316892
2513.0 242.14212169316892
2514.0 242.6727772569018
2514.0 242.6727772569018
2515.0 243.2034322637878
2515.0 243.2034322637878
2516.0 243.7340867015936
2516.0 243.7340867015936
2517.0 244.2647405858948
2517.0 244.2647405858948
2518.0 244.7953939017085
2518.0 244.7953939017085
2519.0 245.32604665242653
2519.0 245.32604665242653
2520.0 245.85669883190747
2520.0 245.85669883190747
2521.0 246.38735045811364
2521.0 246.38735045811364
2522.0 246.91800152077926
2522.0 246.91800152077926
2523.0 247.44865202599618
2523.0 247.44865202599618
2524.0 247.97930196634726
2524.0 247.97930196634726
2525.0 248.50995133628382
2525.0 248.50995133628382
2526.0 249.0406001446968
2526.0 249.0406001446968
2527.0 249.571248387
2527.0 249.571248387
2528.0 250.1018960745137
2528.0 250.1018960745137
2529.0 250.63254318707612
2529.0 250.63254318707612
2530.0 251.16318974915376
2530.0 251.16318974915376
2531.0 251.69383573829714
2531.0 251.69383573829714
2532.0 252.2244811667395
2532.0 252.2244811667395
2533.0 252.75512604487744
2533.0 252.75512604487744
2534.0 253.28577034458192
2534.0 253.28577034458192
2535.0 253.81641409123236
2535.0 253.81641409123236
2536.0 254.34705726852067
2536.0 254.34705726852067
2537.0 254.87769989477195
2537.0 254.87769989477195
2538.0 255.40834194180766
2538.0 255.40834194180766
2539.0 255.93898342717776
2539.0 255.93898342717776
2540.0 256.46962436444073
2540.0 256.46962436444073
2541.0 257.000264722718
2541.0 257.000264722718
2542.0 257.5309045203347
2542.0 257.5309045203347
2543.0 258.0615437625579
2543.0 258.0615437625579
2544.0 258.592182442383
2544.0 258.592182442383
2545.0 259.12282054715723
2545.0 259.12282054715723
2546.0 259.65345809241364
2546.0 259.65345809241364
2547.0 260.18409508296844
2547.0 260.18409508296844
2548.0 260.7147315061689
2548.0 260.7147315061689
2549.0 261.2453673704938
2549.0 261.2453673704938
2550.0 261.7760026731935
2550.0 261.7760026731935
2551.0 262.3066374068013
2551.0 262.3066374068013
2552.0 262.83727157937665
2552.0 262.83727157937665
2553.0 263.3679051848275
2553.0 263.3679051848275
2554.0 263.89853822136695
2554.0 263.89853822136695
2555.0 264.42917071483606
2555.0 264.42917071483606
2556.0 264.95980263293205
2556.0 264.95980263293205
2557.0 265.49043397661734
2557.0 265.49043397661734
2558.0 266.0210647835541
2558.0 266.0210647835541
2559.0 266.5516950048519
2559.0 266.5516950048519
2560.0 267.08232466557695
2560.0 267.08232466557695
2561.0 267.6129537779129
2561.0 267.6129537779129
2562.0 268.14358231098106
2562.0 268.14358231098106
2563.0 268.6742103061064
2563.0 268.6742103061064
2564.0 269.20483771307295
2564.0 269.20483771307295
2565.0 269.73546456954307
2565.0 269.73546456954307
2566.0 270.2660908662134
2566.0 270.2660908662134
2567.0 270.79671658379635
2567.0 270.79671658379635
2568.0 271.327341737917
2568.0 271.327341737917
2569.0 271.8579663487758
2569.0 271.8579663487758
2570.0 272.3885903798147
2570.0 272.3885903798147
2571.0 272.919213856413
2571.0 272.919213856413
2571.8724061708854 273.38213258333303
2571.8724061708854 273.38213258333303
2572.8724061708854 273.809162550485
2572.8724061708854 273.809162550485
2573.8724061708854 274.1338118534708
2573.8724061708854 274.1338118534708
2574.8724061708854 274.37724767938994
2574.8724061708854 274.37724767938994
2575.8724061708854 274.55626090092954
2575.8724061708854 274.55626090092954
2576.8724061708854 274.6841708413624
2576.8724061708854 274.6841708413624
2577.8724061708854 274.77154306356425
2577.8724061708854 274.77154306356425
2578.8724061708854 274.82675872046855
2578.8724061708854 274.82675872046855
2579.8724061708854 274.85646615826647
2579.8724061708854 274.85646615826647
2580.5 274.86408359468163
2580.5 274.86408359468163
2581.5 274.863137362112
2581.5 274.863137362112
2582.5 274.8482943075541
2582.5 274.8482943075541
2583.5 274.8224275828162
2583.5 274.8224275828162
2584.5 274.7878163140556
2584.5 274.7878163140556
2585.5 274.7462684312188
2585.5 274.7462684312188
2586.5 274.69921807882184
2586.5 274.69921807882184
2587.5 274.64780285400633
2587.5 274.64780285400633
2588.5 274.5929252154098
2588.5 274.5929252154098
2589.5 274.535301002627
2589.5 274.535301002627
2590.5 274.47549805482254
2590.5 274.47549805482254
2591.5 274.41396683014204
2591.5 274.41396683014204
2592.5 274.35106463469026
2592.5 274.35106463469026
2593.5 274.2870749451152
2593.5 274.2870749451152
2594.5 274.2222225501143
2594.5 274.2222225501143
2595.5 274.15668585553425
2595.5 274.15668585553425
2596.5 274.0906063073688
2596.5 274.0906063073688
2597.5 274.0240961557227
2597.5 274.0240961557227
2598.5 273.95724440779634
2598.5 273.95724440779634
2599.5 273.89012170714994
2599.5 273.89012170714994
2600.5 273.8227840487063
2600.5 273.8227840487063
2601.5 273.7552758816262
2601.5 273.7552758816262
2602.5 273.68763247111366
2602.5 273.68763247111366
2603.5 273.61988176901355
2603.5 273.61988176901355
2604.5 273.55204593930216
2604.5 273.55204593930216
2605.5 273.48414260354525
2605.5 273.48414260354525
2606.5 273.4161856894162
2606.5 273.4161856894162
2607.5 273.34818630113637
2607.5 273.34818630113637
2608.5 273.28015320730685
2608.5 273.28015320730685
2609.5 273.2120933650167
2609.5 273.2120933650167
2610.5 273.14401230812786
2610.5 273.14401230812786
2611.5 273.07591442827027
2611.5 273.07591442827027
2612.5 273.00780319824344
2612.5 273.00780319824344
2613.5 272.9396813690928
2613.5 272.9396813690928
2614.5 272.8715511342617
2614.5 272.8715511342617
2615.5 272.80341423854594
2615.5 272.80341423854594
2616.5 272.73527204384555
2616.5 272.73527204384555
2617.5 272.6671256389811
2617.5 272.6671256389811
2618.5 272.59897592439785
2618.5 272.59897592439785
2619.5 272.53082354216957
2619.5 272.53082354216957
2620.5 272.4626690814638
2620.5 272.4626690814638
2621.5 272.39451292692803
2621.5 272.39451292692803
2622.5 272.326355458611
2622.5 272.326355458611
2623.5 272.25819694582754
2623.5 272.25819694582754
2624.5 272.19003757949446
2624.5 272.19003757949446
2625.5 272.1218775550698
2625.5 272.1218775550698
2626.5 272.05371700094156
2626.5 272.05371700094156
2627.5 271.9855560333671
2627.5 271.9855560333671
2628.5 271.9173947122633
2628.5 271.9173947122633
2629.5 271.84923311328293
2629.5 271.84923311328293
2630.5 271.7810713147591
2630.5 271.7810713147591
2631.5 271.7129093470372
2631.5 271.7129093470372
2632.5 271.6447472347609
2632.5 271.6447472347609
2633.5 271.57658500005874
2633.5 271.57658500005874
2634.5 271.5084226828352
2634.5 271.5084226828352
2635.5 271.4402602995636
2635.5 271.4402602995636
2636.5 271.37209784083205
2636.5 271.37209784083205
2637.5 271.3039353449068
2637.5 271.3039353449068
2638.5 271.2357728017616
2638.5 271.2357728017616
2639.5 271.1676102186577
2639.5 271.1676102186577
2640.5 271.09944760904455
2640.5 271.09944760904455
2641.5 271.03128498150016
2641.5 271.03128498150016
2642.5 270.9631223227679
2642.5 270.9631223227679
2643.5 270.8949596568307
2643.5 270.8949596568307
2644.5 270.82679696664127
2644.5 270.82679696664127
2645.5 270.75863422317207
2645.5 270.75863422317207
2646.5 270.6904714839684
2646.5 270.6904714839684
2647.5 270.6223087259811
2647.5 270.6223087259811
2648.5 270.5541459769763
2648.5 270.5541459769763
2649.5 270.4859832129494
2649.5 270.4859832129494
2650.5 270.4178204287641
2650.5 270.4178204287641
2651.5 270.34965764132806
2651.5 270.34965764132806
2652.5 270.28149483653266
2652.5 270.28149483653266
2653.5 270.21333203457846
2653.5 270.21333203457846
2654.5 270.1451692284606
2654.5 270.1451692284606
2655.5 270.07700638995107
2655.5 270.07700638995107
2656.5 270.0088435631736
2656.5 270.0088435631736
2657.5 269.94068071862455
2657.5 269.94068071862455
2658.5 269.872517853917
2658.5 269.872517853917
2659.5 269.80435500094154
2659.5 269.80435500094154
2660.5 269.73619213766113
2660.5 269.73619213766113
2661.5 269.6680292490928
2661.5 269.6680292490928
2662.5 269.59986635534887
2662.5 269.59986635534887
2663.5 269.5317034522624
2663.5 269.5317034522624
2664.5 269.46354054496277
2664.5 269.46354054496277
2665.5 269.39537763487425
2665.5 269.39537763487425
2666.5 269.32721471305643
2666.5 269.32721471305643
2667.5 269.2590517734669
2667.5 269.2590517734669
2668.5 269.19088881646854
2668.5 269.19088881646854
2669.5 269.12272586845273
2669.5 269.12272586845273
2670.5 269.05456289652386
2670.5 269.05456289652386
2671.5 268.986399927898
2671.5 268.986399927898
2672.5 268.9182369414509
2672.5 268.9182369414509
2673.5 268.85007395830684
2673.5 268.85007395830684
2674.5 268.78191095124976
2674.5 268.78191095124976
2675.5 268.71374793997944
2675.5 268.71374793997944
2676.5 268.64558492312125
2676.5 268.64558492312125
2677.5 268.57742189124093
2677.5 268.57742189124093
2678.5 268.5092588537726
2678.5 268.5092588537726
2679.5 268.44109580599934
2679.5 268.44109580599934
2680.5 268.3729327540129
2680.5 268.3729327540129
2681.5 268.3047696842052
2681.5 268.3047696842052
2682.5 268.2366066116087
2682.5 268.2366066116087
2683.5 268.168443521191
2683.5 268.168443521191
2684.5 268.1002804340763
2684.5 268.1002804340763
2685.5 268.0321173291404
2685.5 268.0321173291404
2686.5 267.96395421252475
2686.5 267.96395421252475
2687.5 267.8957910869788
2687.5 267.8957910869788
2688.5 267.8276279572197
2688.5 267.8276279572197
2689.5 267.7594648157808
2689.5 267.7594648157808
2690.5 267.6913016565207
2690.5 267.6913016565207
2691.5 267.6231385019384
2691.5 267.6231385019384
2692.5 267.5549753281601
2692.5 267.5549753281601
2693.5 267.48681215159297
2693.5 267.48681215159297
2694.5 267.41864896467126
2694.5 267.41864896467126
2695.5 267.35048576606977
2695.5 267.35048576606977
2696.5 267.28232255716324
2696.5 267.28232255716324
2697.5 267.21415933795174
2697.5 267.21415933795174
2698.5 267.145996114527
2698.5 267.145996114527
2699.5 267.0778328953678
2699.5 267.0778328953678
2700.5 267.00966965133307
2700.5 267.00966965133307
2701.5 266.941506395569
2701.5 266.941506395569
2702.5 266.87334313701604
2702.5 266.87334313701604
2703.5 266.80517986064194
2703.5 266.80517986064194
2704.5 266.73701657396276
2704.5 266.73701657396276
2705.5 266.66885329058664
2705.5 266.66885329058664
2706.5 266.6006899893893
2706.5 266.6006899893893
2707.5 266.53252667788695
2707.5 266.53252667788695
2708.5 266.4643633621714
2708.5 266.4643633621714
2709.5 266.3962000418304
2709.5 266.3962000418304
2710.5 266.32803670550487
2710.5 266.32803670550487
2711.5 266.25987335887424
2711.5 266.25987335887424
2712.5 266.1917100005144
2712.5 266.1917100005144
2713.5 266.1235466393656
2713.5 266.1235466393656
2714.5 266.0553832603956
2714.5 266.0553832603956
2715.5 265.9872198772125
2715.5 265.9872198772125
2716.5 265.9190564837244
2716.5 265.9190564837244
2717.5 265.85089307993115
2717.5 265.85089307993115
2718.5 265.7827296864954
2718.5 265.7827296864954
2719.5 265.71456626209215
2719.5 265.71456626209215
2720.5 265.6464028273344
2720.5 265.6464028273344
2721.5 265.57823939450486
2721.5 265.57823939450486
2722.5 265.51007594527846
2722.5 265.51007594527846
2723.5 265.4419124843227
2723.5 265.4419124843227
2724.5 265.3737490205286
2724.5 265.3737490205286
2725.5 265.30558553896276
2725.5 265.30558553896276
2726.5 265.2374220607
2726.5 265.2374220607
2727.5 265.1692585659908
2727.5 265.1692585659908
2728.5 265.1010950520856
2728.5 265.1010950520856
2729.5 265.03293154285825
2729.5 265.03293154285825
2730.5 264.96476802332586
2730.5 264.96476802332586
2731.5 264.8966044921136
2731.5 264.8966044921136
2732.5 264.8284409505469
2732.5 264.8284409505469
2733.5 264.7602773986751
2733.5 264.7602773986751
2734.5 264.6921138440145
2734.5 264.6921138440145
2735.5 264.6239502715327
2735.5 264.6239502715327
2736.5 264.5557866948377
2736.5 264.5557866948377
2737.5 264.4876231092125
2737.5 264.4876231092125
2738.5 264.41945951190746
2738.5 264.41945951190746
2739.5 264.3512959103893
2739.5 264.3512959103893
2740.5 264.28313229242474
2740.5 264.28313229242474
2741.5 264.2149686716713
2741.5 264.2149686716713
2742.5 264.146805039238
2742.5 264.146805039238
2743.5 264.0786413964502
2743.5 264.0786413964502
2744.5 264.01047774335746
2744.5 264.01047774335746
2745.5 263.9423140799596
2745.5 263.9423140799596
2746.5 263.87415042123956
2746.5 263.87415042123956
2747.5 263.80598672875306
2747.5 263.80598672875306
2748.5 263.737823040532
2748.5 263.737823040532
2749.5 263.66965934195645
2749.5 263.66965934195645
2750.5 263.60149563450017
2750.5 263.60149563450017
2751.5 263.5333319214559
2751.5 263.5333319214559
2752.5 263.46516819805714
2752.5 263.46516819805714
2753.5 263.3970044525819
2753.5 263.3970044525819
2754.5 263.32884070857307
2754.5 263.32884070857307
2755.5 263.2606769603511
2755.5 263.2606769603511
2756.5 263.192513197107
2756.5 263.192513197107
2757.5 263.1243494150793
2757.5 263.1243494150793
2758.5 263.056185637317
2758.5 263.056185637317
2759.5 262.9880218492497
2759.5 262.9880218492497
2760.5 262.9198580423988
2760.5 262.9198580423988
2761.5 262.8516942322972
2761.5 262.8516942322972
2762.5 262.78353042078146
2762.5 262.78353042078146
2763.5 262.71536658296594
2763.5 262.71536658296594
2764.5 262.64720275555726
2764.5 262.64720275555726
2765.5 262.5790389117022
2765.5 262.5790389117022
2766.5 262.5108750443464
2766.5 262.5108750443464
2767.5 262.4427111859731
2767.5 262.4427111859731
2768.5 262.37454730409917
2768.5 262.37454730409917
2769.5 262.30638342649064
2769.5 262.30638342649064
2770.5 262.2382195300985
2770.5 262.2382195300985
2771.5 262.17005563045564
2771.5 262.17005563045564
2772.5 262.1018917134534
2772.5 262.1018917134534
2773.5 262.0337277945753
2773.5 262.0337277945753
2774.5 261.9655638644297
2774.5 261.9655638644297
2775.5 261.8973999164629
2775.5 261.8973999164629
2776.5 261.8292359727616
2776.5 261.8292359727616
2777.5 261.76107201165144
2777.5 261.76107201165144
2778.5 261.6929080534319
2778.5 261.6929080534319
2779.5 261.6247440717117
2779.5 261.6247440717117
2780.5 261.55658007968646
2780.5 261.55658007968646
2781.5 261.4884160848228
2781.5 261.4884160848228
2782.5 261.42025208533374
2782.5 261.42025208533374
2783.5 261.35208807595194
2783.5 261.35208807595194
2784.5 261.2839240426571
2784.5 261.2839240426571
2785.5 261.21576000652385
2785.5 261.21576000652385
2786.5 261.1475959587108
2786.5 261.1475959587108
2787.5 261.0794319155756
2787.5 261.0794319155756
2788.5 261.0112678616735
2788.5 261.0112678616735
2789.5 260.9431037917868
2789.5 260.9431037917868
2790.5 260.87493971022036
2790.5 260.87493971022036
2791.5 260.80677562581553
2791.5 260.80677562581553
2792.5 260.7386115235895
2792.5 260.7386115235895
2793.5 260.6704474199494
2793.5 260.6704474199494
2794.5 260.60228330320524
2794.5 260.60228330320524
2795.5 260.53411916438455
2795.5 260.53411916438455
2796.5 260.465955034497
2796.5 260.465955034497
2797.5 260.39779088958727
2797.5 260.39779088958727
2798.5 260.32962674046445
2798.5 260.32962674046445
2799.5 260.2614625810366
2799.5 260.2614625810366
2800.5 260.1932984113037
2800.5 260.1932984113037
2801.5 260.1251342241619
2801.5 260.1251342241619
2802.5 260.0569700276776
2802.5 260.0569700276776
2803.5 259.98880584058816
2803.5 259.98880584058816
2804.5 259.92064161638996
2804.5 259.92064161638996
2805.5 259.8524774011743
2805.5 259.8524774011743
2806.5 259.7843131713489
2806.5 259.7843131713489
2807.5 259.716148936898
2807.5 259.716148936898
2808.5 259.6479846996087
2808.5 259.6479846996087
2809.5 259.5798204374439
2809.5 259.5798204374439
2810.5 259.5116561795446
2810.5 259.5116561795446
2811.5 259.44349189062837
2811.5 259.44349189062837
2812.5 259.3753276050152
2812.5 259.3753276050152
2813.5 259.3071633250422
2813.5 259.3071633250422
2814.5 259.2389990113028
2814.5 259.2389990113028
2815.5 259.17083470224117
2815.5 259.17083470224117
2816.5 259.10267039130366
2816.5 259.10267039130366
2817.5 259.0345060554906
2817.5 259.0345060554906
2818.5 258.96634171546447
2818.5 258.96634171546447
2819.5 258.89817735904137
2819.5 258.89817735904137
2820.5 258.83001300587176
2820.5 258.83001300587176
2821.5 258.76184863630533
2821.5 258.76184863630533
2822.5 258.6936842563843
2822.5 258.6936842563843
2823.5 258.6255198736744
2823.5 258.6255198736744
2824.5 258.55735548065957
2824.5 258.55735548065957
2825.5 258.48919107119826
2825.5 258.48919107119826
2826.5 258.42102665752384
2826.5 258.42102665752384
2827.5 258.3528622335444
2827.5 258.3528622335444
2828.5 258.28469781424275
2828.5 258.28469781424275
2829.5 258.21653337102805
2829.5 258.21653337102805
2830.5 258.14836890902967
2830.5 258.14836890902967
2831.5 258.08020445124725
2831.5 258.08020445124725
2832.5 258.01203998595895
2832.5 258.01203998595895
2833.5 257.94387550051215
2833.5 257.94387550051215
2834.5 257.87571101318946
2834.5 257.87571101318946
2835.5 257.8075465305446
2835.5 257.8075465305446
2836.5 257.73938200941615
2836.5 257.73938200941615
2837.5 257.6712174986451
2837.5 257.6712174986451
2838.5 257.6030529704651
2838.5 257.6030529704651
2839.5 257.53488843340443
2839.5 257.53488843340443
2840.5 257.4667238930436
2840.5 257.4667238930436
2841.5 257.39855933532334
2841.5 257.39855933532334
2842.5 257.33039477338997
2842.5 257.33039477338997
2843.5 257.2622302025263
2843.5 257.2622302025263
2844.5 257.19406562841203
2844.5 257.19406562841203
2845.5 257.1259010383132
2845.5 257.1259010383132
2846.5 257.057736436485
2846.5 257.057736436485
2847.5 256.9895718318679
2847.5 256.9895718318679
2848.5 256.9214072108045
2848.5 256.9214072108045
2849.5 256.85324258081084
2849.5 256.85324258081084
2850.5 256.785077946604
2850.5 256.785077946604
2851.5 256.71691330209217
2851.5 256.71691330209217
2852.5 256.64874864017145
2852.5 256.64874864017145
2853.5 256.5805839689081
2853.5 256.5805839689081
2854.5 256.51241930232266
2854.5 256.51241930232266
2855.5 256.4442546240079
2855.5 256.4442546240079
2856.5 256.37608992361663
2856.5 256.37608992361663
2857.5 256.30792522606663
2857.5 256.30792522606663
2858.5 256.2397605111572
2858.5 256.2397605111572
2859.5 256.17159580046376
2859.5 256.17159580046376
2860.5 256.10343106017774
2860.5 256.10343106017774
2861.5 256.03526633024904
2861.5 256.03526633024904
2862.5 255.9671015829115
2862.5 255.9671015829115
2863.5 255.89893681166092
2863.5 255.89893681166092
2864.5 255.83077205828383
2864.5 255.83077205828383
2865.5 255.762607281406
2865.5 255.762607281406
2866.5 255.69444249417364
2866.5 255.69444249417364
2867.5 255.62627769054438
2867.5 255.62627769054438
2868.5 255.55811289021815
2868.5 255.55811289021815
2869.5 255.48994807953738
2869.5 255.48994807953738
2870.5 255.42178325383452
2870.5 255.42178325383452
2871.5 255.3536184239185
2871.5 255.3536184239185
2872.5 255.2854535836975
2872.5 255.2854535836975
2873.5 255.21728874063808
2873.5 255.21728874063808
2874.5 255.14912387407793
2874.5 255.14912387407793
2875.5 255.08095900426713
2875.5 255.08095900426713
2876.5 255.01279413304223
2876.5 255.01279413304223
2877.5 254.9446292355175
2877.5 254.9446292355175
2878.5 254.87646434363307
2878.5 254.87646434363307
2879.5 254.80829943438928
2879.5 254.80829943438928
2880.5 254.7401345232696
2880.5 254.7401345232696
2881.5 254.67196959336624
2881.5 254.67196959336624
2882.5 254.60380465453267
2882.5 254.60380465453267
2883.5 254.53563972605644
2883.5 254.53563972605644
2884.5 254.46747476798762
2884.5 254.46747476798762
2885.5 254.39930979956426
2885.5 254.39930979956426
2886.5 254.3311448344439
2886.5 254.3311448344439
2887.5 254.2629798467853
2887.5 254.2629798467853
2888.5 254.1948148624297
2888.5 254.1948148624297
2889.5 254.1266498616277
2889.5 254.1266498616277
2890.5 254.05848485052067
2890.5 254.05848485052067
2891.5 253.9903198365753
2891.5 253.9903198365753
2892.5 253.92215479912917
2892.5 253.92215479912917
2893.5 253.85398976594854
2893.5 253.85398976594854
2894.5 253.78582472992957
2894.5 253.78582472992957
2895.5 253.71765966903504
2895.5 253.71765966903504
2896.5 253.6494946137808
2896.5 253.6494946137808
2897.5 253.58132953360152
2897.5 253.58132953360152
2898.5 253.513164459112
2898.5 253.513164459112
2899.5 253.4449993583227
2899.5 253.4449993583227
2900.5 253.37683425606977
2900.5 253.37683425606977
2901.5 253.30866913742
2901.5 253.30866913742
2902.5 253.24050402912755
2902.5 253.24050402912755
2903.5 253.1723388987092
2903.5 253.1723388987092
2904.5 253.10417376270286
2904.5 253.10417376270286
2905.5 253.0360086191411
2905.5 253.0360086191411
2906.5 252.9678434507038
2906.5 252.9678434507038
2907.5 252.899678286532
2907.5 252.899678286532
2908.5 252.83151311338045
2908.5 252.83151311338045
2909.5 252.7633479299239
2909.5 252.7633479299239
2910.5 252.69518272910798
2910.5 252.69518272910798
2911.5 252.62701752779097
2911.5 252.62701752779097
2912.5 252.558852320886
2912.5 252.558852320886
2913.5 252.49068709185508
2913.5 252.49068709185508
2914.5 252.422521858611
2914.5 252.422521858611
2915.5 252.35435662491534
2915.5 252.35435662491534
2916.5 252.28619137243604
2916.5 252.28619137243604
2917.5 252.21802611849316
2917.5 252.21802611849316
2918.5 252.1498608392624
2918.5 252.1498608392624
2919.5 252.08169556608428
2919.5 252.08169556608428
2920.5 252.01353027508495
2920.5 252.01353027508495
2921.5 251.94536498124725
2921.5 251.94536498124725
2922.5 251.87719967852883
2922.5 251.87719967852883
2923.5 251.8090343654559
2923.5 251.8090343654559
2924.5 251.74086904954459
2924.5 251.74086904954459
2925.5 251.67270370404069
2925.5 251.67270370404069
2926.5 251.60453836137796
2926.5 251.60453836137796
2927.5 251.53637300273067
2927.5 251.53637300273067
2928.5 251.46820765581555
2928.5 251.46820765581555
2929.5 251.40004227650869
2929.5 251.40004227650869
2930.5 251.3318768957878
2930.5 251.3318768957878
2931.5 251.263711513191
2931.5 251.263711513191
2932.5 251.19554611932674
2932.5 251.19554611932674
2933.5 251.12738070901605
2933.5 251.12738070901605
2934.5 251.05921528977512
2934.5 251.05921528977512
2935.5 250.99104986160398
2935.5 250.99104986160398
2936.5 250.9228844292197
2936.5 250.9228844292197
2937.5 250.85471897333468
2937.5 250.85471897333468
2938.5 250.78655351557376
2938.5 250.78655351557376
2939.5 250.71838806111586
2939.5 250.71838806111586
2940.5 250.65022258315722
2940.5 250.65022258315722
2941.5 250.58205710332268
2941.5 250.58205710332268
2942.5 250.51389160607928
2942.5 250.51389160607928
2943.5 250.44572612061754
2943.5 250.44572612061754
2944.5 250.3775606041389
2944.5 250.3775606041389
2945.5 250.30939507873
2945.5 250.30939507873
2946.5 250.24122955048279
2946.5 250.24122955048279
2947.5 250.1730640119305
2947.5 250.1730640119305
2948.5 250.10489846582283
2948.5 250.10489846582283
2949.5 250.0367329079858
2949.5 250.0367329079858
2950.5 249.96856734735994
2950.5 249.96856734735994
2951.5 249.90040177166244
2951.5 249.90040177166244
2952.5 249.83223619317613
2952.5 249.83223619317613
2953.5 249.76407058976477
2953.5 249.76407058976477
2954.5 249.69590499199367
2954.5 249.69590499199367
2955.5 249.62773937686322
2955.5 249.62773937686322
2956.5 249.55957375275304
2956.5 249.55957375275304
2957.5 249.49140813290836
2957.5 249.49140813290836
2958.5 249.42324248204676
2958.5 249.42324248204676
2959.5 249.3550768297711
2959.5 249.3550768297711
2960.5 249.28691117328228
2960.5 249.28691117328228
2961.5 249.21874550786322
2961.5 249.21874550786322
2962.5 249.15057983346446
2962.5 249.15057983346446
2963.5 249.08241414266877
2963.5 249.08241414266877
2964.5 249.01424845517613
2964.5 249.01424845517613
2965.5 248.94608273804135
2965.5 248.94608273804135
2966.5 248.87791703126396
2966.5 248.87791703126396
2967.5 248.8097513009858
2967.5 248.8097513009858
2968.5 248.74158557634794
2968.5 248.74158557634794
2969.5 248.67341982820932
2969.5 248.67341982820932
2970.5 248.60525407723236
2970.5 248.60525407723236
2971.5 248.53708831732519
2971.5 248.53708831732519
2972.5 248.4689225395968
2972.5 248.4689225395968
2973.5 248.4007567665462
2973.5 248.4007567665462
2974.5 248.33259097704925
2974.5 248.33259097704925
2975.5 248.26442517862205
2975.5 248.26442517862205
2976.5 248.19625937878078
2976.5 248.19625937878078
2977.5 248.1280935526397
2977.5 248.1280935526397
2978.5 248.0599277335137
2978.5 248.0599277335137
2979.5 247.99176188951213
2979.5 247.99176188951213
2980.5 247.92359605724275
2980.5 247.92359605724275
2981.5 247.85543019395644
2981.5 247.85543019395644
2982.5 247.78726432925606
2982.5 247.78726432925606
2983.5 247.7190984556255
2983.5 247.7190984556255
2984.5 247.65093258483608
2984.5 247.65093258483608
2985.5 247.58276668486639
2985.5 247.58276668486639
2986.5 247.51460078164604
2986.5 247.51460078164604
2987.5 247.4464348755873
2987.5 247.4464348755873
2988.5 247.37826896059835
2988.5 247.37826896059835
2989.5 247.31010302210865
2989.5 247.31010302210865
2990.5 247.2419370953511
2990.5 247.2419370953511
2991.5 247.17377113900096
2991.5 247.17377113900096
2992.5 247.10560519438295
2992.5 247.10560519438295
2993.5 247.03743922346513
2993.5 247.03743922346513
2994.5 246.96927324641615
2994.5 246.96927324641615
2995.5 246.90110726515405
2995.5 246.90110726515405
2996.5 246.8329412749122
2996.5 246.8329412749122
2997.5 246.76477526827344
2997.5 246.76477526827344
2998.5 246.69660925879634
2998.5 246.69660925879634
2999.5 246.62844323333468
2999.5 246.62844323333468
3000.5 246.56027721208898
3000.5 246.56027721208898
3001.5 246.4921111758212
3001.5 246.4921111758212
3002.5 246.42394511462837
3002.5 246.42394511462837
3003.5 246.3557790520215
3003.5 246.3557790520215
3004.5 246.28761299977197
3004.5 246.28761299977197
3005.5 246.21944691788033
3005.5 246.21944691788033
3006.5 246.15128083457464
3006.5 246.15128083457464
3007.5 246.08311473344773
3007.5 246.08311473344773
3008.5 246.01494862380295
3008.5 246.01494862380295
3009.5 245.94678251090747
3009.5 245.94678251090747
3010.5 245.87861639517365
3010.5 245.87861639517365
3011.5 245.810450251222
3011.5 245.810450251222
3012.5 245.7422841176277
3012.5 245.7422841176277
3013.5 245.67411796053267
3013.5 245.67411796053267
3014.5 245.6059518165446
3014.5 245.6059518165446
3015.5 245.53778563407295
3015.5 245.53778563407295
3016.5 245.46961946237096
3016.5 245.46961946237096
3017.5 245.40145326813072
3017.5 245.40145326813072
3018.5 245.3332870785683
3018.5 245.3332870785683
3019.5 245.2651208664676
3019.5 245.2651208664676
3020.5 245.19695464442472
3020.5 245.19695464442472
3021.5 245.1287884280716
3021.5 245.1287884280716
3022.5 245.06062218679347
3022.5 245.06062218679347
3023.5 244.9924559511556
3023.5 244.9924559511556
3024.5 244.92428968450082
3024.5 244.92428968450082
3025.5 244.85612342252384
3025.5 244.85612342252384
3026.5 244.78795715161667
3026.5 244.78795715161667
3027.5 244.71979087177925
3027.5 244.71979087177925
3028.5 244.6516245815873
3028.5 244.6516245815873
3029.5 244.58345828383992
3029.5 244.58345828383992
3030.5 244.51529198330368
3030.5 244.51529198330368
3031.5 244.44712565175055
3031.5 244.44712565175055
3032.5 244.37895933192956
3032.5 244.37895933192956
3033.5 244.31079298860783
3033.5 244.31079298860783
3034.5 244.24262663773067
3034.5 244.24262663773067
3035.5 244.17446028264035
3035.5 244.17446028264035
3036.5 244.10629393319033
3036.5 244.10629393319033
3037.5 244.03812754704387
3037.5 244.03812754704387
3038.5 243.9699611576467
3038.5 243.9699611576467
3039.5 243.90179477430215
3039.5 243.90179477430215
3040.5 243.83362837313638
3040.5 243.83362837313638
3041.5 243.76546196345274
3041.5 243.76546196345274
3042.5 243.69729554442654
3042.5 243.69729554442654
3043.5 243.62912910936626
3043.5 243.62912910936626
3044.5 243.56096266537574
3044.5 243.56096266537574
3045.5 243.4927962171721
3045.5 243.4927962171721
3046.5 243.424629761413
3046.5 243.424629761413
3047.5 243.3564632967237
3047.5 243.3564632967237
3048.5 243.28829681558796
3048.5 243.28829681558796
3049.5 243.22013033913007
3049.5 243.22013033913007
3050.5 243.15196384054622
3050.5 243.15196384054622
3051.5 243.0837973387117
3051.5 243.0837973387117
3052.5 243.01563081337642
3052.5 243.01563081337642
3053.5 242.94746429409378
3053.5 242.94746429409378
3054.5 242.87929777156043
3054.5 242.87929777156043
3055.5 242.811131232993
3055.5 242.811131232993
3056.5 242.74296468549537
3056.5 242.74296468549537
3057.5 242.6747981131222
3057.5 242.6747981131222
3058.5 242.6066315477641
3058.5 242.6066315477641
3059.5 242.5384649659596
3059.5 242.5384649659596
3060.5 242.47029837563719
3060.5 242.47029837563719
3061.5 242.4021317895803
3061.5 242.4021317895803
3062.5 242.33396517859833
3062.5 242.33396517859833
3063.5 242.26579856757712
3063.5 242.26579856757712
3064.5 242.19763194010952
3064.5 242.19763194010952
3065.5 242.12946530233688
3065.5 242.12946530233688
3066.5 242.0612986631007
3066.5 242.0612986631007
3067.5 241.9931319942719
3067.5 241.9931319942719
3068.5 241.92496534464192
3068.5 241.92496534464192
3069.5 241.85679866404453
3069.5 241.85679866404453
3070.5 241.7886319951793
3070.5 241.7886319951793
3071.5 241.72046529667196
3071.5 241.72046529667196
3072.5 241.65229859675054
3072.5 241.65229859675054
3073.5 241.5841318939908
3073.5 241.5841318939908
3074.5 241.51596517478464
3074.5 241.51596517478464
3075.5 241.44779844664825
3075.5 241.44779844664825
3076.5 241.37963170999396
3076.5 241.37963170999396
3077.5 241.311464970089
3077.5 241.311464970089
3078.5 241.24329820805806
3078.5 241.24329820805806
3079.5 241.17513145166745
3079.5 241.17513145166745
3080.5 241.10696467786795
3080.5 241.10696467786795
3081.5 241.03879788762205
3081.5 241.03879788762205
3082.5 240.97063109733688
3082.5 240.97063109733688
3083.5 240.90246430283858
3083.5 240.90246430283858
3084.5 240.8342974871768
3084.5 240.8342974871768
3085.5 240.76613066771418
3085.5 240.76613066771418
3086.5 240.69796384028382
3086.5 240.69796384028382
3087.5 240.62979699681938
3087.5 240.62979699681938
3088.5 240.56163014442473
3088.5 240.56163014442473
3089.5 240.4934632892412
3089.5 240.4934632892412
3090.5 240.42529642507793
3090.5 240.42529642507793
3091.5 240.3571295397512
3091.5 240.3571295397512
3092.5 240.28896266381938
3092.5 240.28896266381938
3093.5 240.22079577424023
3093.5 240.22079577424023
3094.5 240.15262886725225
3094.5 240.15262886725225
3095.5 240.08446194381784
3095.5 240.08446194381784
3096.5 240.01629503353988
3096.5 240.01629503353988
3097.5 239.94812809971168
3097.5 239.94812809971168
3098.5 239.87996115695327
3098.5 239.87996115695327
3099.5 239.8117942127808
3099.5 239.8117942127808
3100.5 239.74362725825378
3100.5 239.74362725825378
3101.5 239.67546027550898
3101.5 239.67546027550898
3102.5 239.6072933092134
3102.5 239.6072933092134
3103.5 239.53912631469998
3103.5 239.53912631469998
3104.5 239.47095931120685
3104.5 239.47095931120685
3105.5 239.40279231949538
3105.5 239.40279231949538
3106.5 239.33462530565794
3106.5 239.33462530565794
3107.5 239.26645826080363
3107.5 239.26645826080363
3108.5 239.19829123519762
3108.5 239.19829123519762
3109.5 239.13012419452002
3109.5 239.13012419452002
3110.5 239.06195713643353
3110.5 239.06195713643353
3111.5 238.99379007789548
3111.5 238.99379007789548
3112.5 238.92562300194854
3112.5 238.92562300194854
3113.5 238.85745592453807
3113.5 238.85745592453807
3114.5 238.78928883210548
3114.5 238.78928883210548
3115.5 238.72112173683453
3115.5 238.72112173683453
3116.5 238.65295463400815
3116.5 238.65295463400815
3117.5 238.58478750625673
3117.5 238.58478750625673
3118.5 238.51662039166177
3118.5 238.51662039166177
3119.5 238.44845324604992
3119.5 238.44845324604992
3120.5 238.3802861003988
3120.5 238.3802861003988
3121.5 238.31211895896365
3121.5 238.31211895896365
3122.5 238.24395178083205
3122.5 238.24395178083205
3123.5 238.17578460696592
3123.5 238.17578460696592
3124.5 238.1076174255444
3124.5 238.1076174255444
3125.5 238.03945024265929
3125.5 238.03945024265929
3126.5 237.97128303489865
3126.5 237.97128303489865
3127.5 237.90311582567446
3127.5 237.90311582567446
3128.5 237.83494860280294
3128.5 237.83494860280294
3129.5 237.76678138277262
3129.5 237.76678138277262
3130.5 237.69861413356205
3130.5 237.69861413356205
3131.5 237.63044688856743
3131.5 237.63044688856743
3132.5 237.56227964353354
3132.5 237.56227964353354
3133.5 237.49411236748278
3133.5 237.49411236748278
3134.5 237.4259450970723
3134.5 237.4259450970723
3135.5 237.3577778106277
3135.5 237.3577778106277
3136.5 237.28961051525292
3136.5 237.28961051525292
3137.5 237.22144321232267
3137.5 237.22144321232267
3138.5 237.1532759051793
3138.5 237.1532759051793
3139.5 237.0851085829643
3139.5 237.0851085829643
3140.5 237.01694124613957
3140.5 237.01694124613957
3141.5 236.94877390038457
3141.5 236.94877390038457
3142.5 236.88060655884559
3142.5 236.88060655884559
3143.5 236.8124392026968
3143.5 236.8124392026968
3144.5 236.74427183619352
3144.5 236.74427183619352
3145.5 236.67610445466812
3145.5 236.67610445466812
3146.5 236.60793705710864
3146.5 236.60793705710864
3147.5 236.53976966518945
3147.5 236.53976966518945
3148.5 236.47160227043193
3148.5 236.47160227043193
3149.5 236.40343485354845
3149.5 236.40343485354845
3150.5 236.33526742910954
3150.5 236.33526742910954
3151.5 236.2670999943656
3151.5 236.2670999943656
3152.5 236.19893255201671
3152.5 236.19893255201671
3153.5 236.13076510687898
3153.5 236.13076510687898
3154.5 236.06259763209914
3154.5 236.06259763209914
3155.5 235.9944301629596
3155.5 235.9944301629596
3156.5 235.92626268530213
3156.5 235.92626268530213
3157.5 235.8580951911983
3157.5 235.8580951911983
3158.5 235.78992769563087
3158.5 235.78992769563087
3159.5 235.72176018504135
3159.5 235.72176018504135
3160.5 235.65359267298828
3160.5 235.65359267298828
3161.5 235.58542515672207
3161.5 235.58542515672207
3162.5 235.51725761361283
3162.5 235.51725761361283
3163.5 235.44909006014905
3163.5 235.44909006014905
3164.5 235.38092250527123
3164.5 235.38092250527123
3165.5 235.31275494141366
3165.5 235.31275494141366
3166.5 235.24458737614205
3166.5 235.24458737614205
3167.5 235.17641979442405
3167.5 235.17641979442405
3168.5 235.1082522051506
3168.5 235.1082522051506
3169.5 235.0400845937512
3169.5 235.0400845937512
3170.5 234.97191698702966
3170.5 234.97191698702966
3171.5 234.9037493770079
3171.5 234.9037493770079
3172.5 234.83558174628448
3172.5 234.83558174628448
3173.5 234.76741411272272
3173.5 234.76741411272272
3174.5 234.69924645703503
3174.5 234.69924645703503
3175.5 234.63107880698763
3175.5 234.63107880698763
3176.5 234.56291113338997
3176.5 234.56291113338997
3177.5 234.49474345975304
3177.5 234.49474345975304
3178.5 234.42657578286546
3178.5 234.42657578286546
3179.5 234.35840809131858
3179.5 234.35840809131858
3180.5 234.29024038241232
3180.5 234.29024038241232
3181.5 234.2220726743798
3181.5 234.2220726743798
3182.5 234.15390495604223
3182.5 234.15390495604223
3183.5 234.0857372230454
3183.5 234.0857372230454
3184.5 234.01756947974354
3184.5 234.01756947974354
3185.5 233.9494017213701
3185.5 233.9494017213701
3186.5 233.88123396904925
3186.5 233.88123396904925
3187.5 233.8130662017063
3187.5 233.8130662017063
3188.5 233.7448984314755
3188.5 233.7448984314755
3189.5 233.67673064054304
3189.5 233.67673064054304
3190.5 233.60856283788127
3190.5 233.60856283788127
3191.5 233.54039504360938
3191.5 233.54039504360938
3192.5 233.47222722583675
3192.5 233.47222722583675
3193.5 233.40405939817143
3193.5 233.40405939817143
3194.5 233.335891570005
3194.5 233.335891570005
3195.5 233.26772373428315
3195.5 233.26772373428315
3196.5 233.19955586754438
3196.5 233.19955586754438
3197.5 233.13138800548344
3197.5 233.13138800548344
3198.5 233.06322013724187
3198.5 233.06322013724187
3199.5 232.99505226478712
3199.5 232.99505226478712
3200.5 232.9268843711689
3200.5 232.9268843711689
3201.5 232.85871647608715
3201.5 232.85871647608715
3202.5 232.79054856639561
3202.5 232.79054856639561
3203.5 232.72238064634956
3203.5 232.72238064634956
3204.5 232.65421273194377
3204.5 232.65421273194377
3205.5 232.58604479541205
3205.5 232.58604479541205
3206.5 232.5178768367544
3206.5 232.5178768367544
3207.5 232.44970888982888
3207.5 232.44970888982888
3208.5 232.38154093534794
3208.5 232.38154093534794
3209.5 232.31337295736625
3209.5 232.31337295736625
3210.5 232.24520497792102
3210.5 232.24520497792102
3211.5 232.17703698340418
3211.5 232.17703698340418
3212.5 232.10886898747327
3212.5 232.10886898747327
3213.5 232.0407009764708
3213.5 232.0407009764708
3214.5 231.9725329555756
3214.5 231.9725329555756
3215.5 231.90436493417928
3215.5 231.90436493417928
3216.5 231.83619689065708
3216.5 231.83619689065708
3217.5 231.76802884429648
3217.5 231.76802884429648
3218.5 231.69986079038046
3218.5 231.69986079038046
3219.5 231.63169272890903
3219.5 231.63169272890903
3220.5 231.56352464393683
3220.5 231.56352464393683
3221.5 231.4953565706968
3221.5 231.4953565706968
3222.5 231.42718846918945
3222.5 231.42718846918945
3223.5 231.35902037098512
3223.5 231.35902037098512
3224.5 231.29085225299212
3224.5 231.29085225299212
3225.5 231.22268413967694
3225.5 231.22268413967694
3226.5 231.15451601129016
3226.5 231.15451601129016
3227.5 231.0863478668693
3227.5 231.0863478668693
3228.5 231.01817972103436
3228.5 231.01817972103436
3229.5 230.95001156012785
3229.5 230.95001156012785
3230.5 230.8818433902911
3230.5 230.8818433902911
3231.5 230.8136752189908
3231.5 230.8136752189908
3232.5 230.7455070326189
3232.5 230.7455070326189
3233.5 230.6773388302624
3233.5 230.6773388302624
3234.5 230.60917064101287
3234.5 230.60917064101287
3235.5 230.54100242212124
3235.5 230.54100242212124
3236.5 230.47283420181554
3236.5 230.47283420181554
3237.5 230.40466595186774
3237.5 230.40466595186774
3238.5 230.33649772254304
3238.5 230.33649772254304
3239.5 230.26832946357626
3239.5 230.26832946357626
3240.5 230.20016121024975
3240.5 230.20016121024975
3241.5 230.13199294088915
3241.5 230.13199294088915
3242.5 230.06382466259834
3242.5 230.06382466259834
3243.5 229.9956563767521
3243.5 229.9956563767521
3244.5 229.92748807487177
3244.5 229.92748807487177
3245.5 229.85931977391468
3245.5 229.85931977391468
3246.5 229.79115144803254
3246.5 229.79115144803254
3247.5 229.722983128203
3247.5 229.722983128203
3248.5 229.65481478721
3248.5 229.65481478721
3249.5 229.58664645089482
3249.5 229.58664645089482
3250.5 229.51847809102938
3250.5 229.51847809102938
3251.5 229.45030973208716
3251.5 229.45030973208716
3252.5 229.38214136462705
3252.5 229.38214136462705
3253.5 229.3139729807205
3253.5 229.3139729807205
3254.5 229.24580458925857
3254.5 229.24580458925857
3255.5 229.17763619633305
3255.5 229.17763619633305
3256.5 229.1094677799068
3256.5 229.1094677799068
3257.5 229.04129936297946
3257.5 229.04129936297946
3258.5 228.97313093753422
3258.5 228.97313093753422
3259.5 228.90496250453356
3259.5 228.90496250453356
3260.5 228.83679405508647
3260.5 228.83679405508647
3261.5 228.76862559240445
3261.5 228.76862559240445
3262.5 228.7004571339384
3262.5 228.7004571339384
3263.5 228.63228865197158
3263.5 228.63228865197158
3264.5 228.56412016382416
3264.5 228.56412016382416
3265.5 228.49595167283837
3265.5 228.49595167283837
3266.5 228.42778317429716
3266.5 228.42778317429716
3267.5 228.3596146682005
3267.5 228.3596146682005
3268.5 228.291446144695
3268.5 228.291446144695
3269.5 228.22327760891696
3269.5 228.22327760891696
3270.5 228.15510909096298
3270.5 228.15510909096298
3271.5 228.08694052270448
3271.5 228.08694052270448
3272.5 228.01877197369433
3272.5 228.01877197369433
3273.5 227.95060340489547
3273.5 227.95060340489547
3274.5 227.88243483229581
3274.5 227.88243483229581
3275.5 227.81426623853267
3275.5 227.81426623853267
3276.5 227.74609764330597
3276.5 227.74609764330597
3277.5 227.67792903914906
3277.5 227.67792903914906
3278.5 227.60976043490336
3278.5 227.60976043490336
3279.5 227.54159180106507
3279.5 227.54159180106507
3280.5 227.47342318033373
3280.5 227.47342318033373
3281.5 227.4052545435683
3281.5 227.4052545435683
3282.5 227.33708589315557
3282.5 227.33708589315557
3283.5 227.26891721781783
3283.5 227.26891721781783
3284.5 227.20074855701134
3284.5 227.20074855701134
3285.5 227.1325798726546
3285.5 227.1325798726546
3286.5 227.0644111967372
3286.5 227.0644111967372
3287.5 226.9962424972696
3287.5 226.9962424972696
3288.5 226.92807378176792
3288.5 226.92807378176792
3289.5 226.85990506581467
3289.5 226.85990506581467
3290.5 226.79173634977263
3290.5 226.79173634977263
3291.5 226.72356761022988
3291.5 226.72356761022988
3292.5 226.65539886922355
3292.5 226.65539886922355
3293.5 226.5872301206618
3293.5 226.5872301206618
3294.5 226.5190613631698
3294.5 226.5190613631698
3295.5 226.4508925774105
3295.5 226.4508925774105
3296.5 226.38272381089953
3296.5 226.38272381089953
3297.5 226.31455501612123
3297.5 226.31455501612123
3298.5 226.2463862199289
3298.5 226.2463862199289
3299.5 226.17821739409445
3299.5 226.17821739409445
3300.5 226.11004858136693
3300.5 226.11004858136693
3301.5 226.04187975402965
3301.5 226.04187975402965
3302.5 225.97371093090834
3302.5 225.97371093090834
3303.5 225.9055420870359
3303.5 225.9055420870359
3304.5 225.8373732206252
3304.5 225.8373732206252
3305.5 225.76920435178846
3305.5 225.76920435178846
3306.5 225.70103548524975
3306.5 225.70103548524975
3307.5 225.63286660130214
3307.5 225.63286660130214
3308.5 225.56469770228293
3308.5 225.56469770228293
3309.5 225.49652880931635
3309.5 225.49652880931635
3310.5 225.42835989990337
3310.5 225.42835989990337
3311.5 225.3601909772554
3311.5 225.3601909772554
3312.5 225.29202205410635
3312.5 225.29202205410635
3313.5 225.22385311354844
3313.5 225.22385311354844
3314.5 225.155684160718
3314.5 225.155684160718
3315.5 225.0875152111411
3315.5 225.0875152111411
3316.5 225.0193462333464
3316.5 225.0193462333464
3317.5 224.9511772554629
3317.5 224.9511772554629
3318.5 224.8830082832197
3318.5 224.8830082832197
3319.5 224.8148392813344
3319.5 224.8148392813344
3320.5 224.7466702709312
3320.5 224.7466702709312
3321.5 224.67850126754306
3321.5 224.67850126754306
3322.5 224.6103322345128
3322.5 224.6103322345128
3323.5 224.54216321458952
3323.5 224.54216321458952
3324.5 224.47399418005645
3324.5 224.47399418005645
3325.5 224.405825129077
3325.5 224.405825129077
3326.5 224.33765605734638
3326.5 224.33765605734638
3327.5 224.26948699872273
3327.5 224.26948699872273
3328.5 224.20131791659833
3328.5 224.20131791659833
3329.5 224.13314882829332
3329.5 224.13314882829332
3330.5 224.06497973714994
3330.5 224.06497973714994
3331.5 223.9968106252554
3331.5 223.9968106252554
3332.5 223.92864151148498
3332.5 223.92864151148498
3333.5 223.8604723844796
3333.5 223.8604723844796
3334.5 223.7923032471197
3334.5 223.7923032471197
3335.5 223.7241341110953
3335.5 223.7241341110953
3336.5 223.65596495862454
3336.5 223.65596495862454
3337.5 223.58779579149447
3337.5 223.58779579149447
3338.5 223.51962662295037
3338.5 223.51962662295037
3339.5 223.45145743933466
3339.5 223.45145743933466
3340.5 223.3832882556302
3340.5 223.3832882556302
3341.5 223.31511905690363
3341.5 223.31511905690363
3342.5 223.24694983600162
3342.5 223.24694983600162
3343.5 223.17878063434793
3343.5 223.17878063434793
3344.5 223.1106114119431
3344.5 223.1106114119431
3345.5 223.042442167
3345.5 223.042442167
3346.5 222.97427292100568
3346.5 222.97427292100568
3347.5 222.90610366704357
3347.5 222.90610366704357
3348.5 222.8379344059384
3348.5 222.8379344059384
3349.5 222.76976512838678
3349.5 222.76976512838678
3350.5 222.70159585074643
3350.5 222.70159585074643
3351.5 222.63342655102966
3351.5 222.63342655102966
3352.5 222.56525725827842
3352.5 222.56525725827842
3353.5 222.49708794949314
3353.5 222.49708794949314
3354.5 222.4289186181696
3354.5 222.4289186181696
3355.5 222.36074929427343
3355.5 222.36074929427343
3356.5 222.29257996282186
3356.5 222.29257996282186
3357.5 222.2244106153362
3357.5 222.2244106153362
3358.5 222.15624125277898
3358.5 222.15624125277898
3359.5 222.08807189018248
3359.5 222.08807189018248
3360.5 222.01990251251436
3360.5 222.01990251251436
3361.5 221.95173313338267
3361.5 221.95173313338267
3362.5 221.88356373964123
3362.5 221.88356373964123
3363.5 221.815394332203
3363.5 221.815394332203
3364.5 221.74722491583452
3364.5 221.74722491583452
3365.5 221.67905549937728
3365.5 221.67905549937728
3366.5 221.61088605941933
3366.5 221.61088605941933
3367.5 221.54271663394312
3367.5 221.54271663394312
3368.5 221.47454717887427
3368.5 221.47454717887427
3369.5 221.4063777162005
3369.5 221.4063777162005
3370.5 221.33820823891696
3370.5 221.33820823891696
3371.5 221.27003877474039
3371.5 221.27003877474039
3372.5 221.2018692809217
3372.5 221.2018692809217
3373.5 221.13369977954756
3373.5 221.13369977954756
3374.5 221.06553027950898
3374.5 221.06553027950898
3375.5 220.99736076911586
3375.5 220.99736076911586
3376.5 220.92919123659678
3376.5 220.92919123659678
3377.5 220.86102171246762
3377.5 220.86102171246762
3378.5 220.79285217230435
3378.5 220.79285217230435
3379.5 220.72468261001515
3379.5 220.72468261001515
3380.5 220.65651305474105
3380.5 220.65651305474105
3381.5 220.58834348343288
3381.5 220.58834348343288
3382.5 220.52017390553172
3382.5 220.52017390553172
3383.5 220.4520043191127
3383.5 220.4520043191127
3384.5 220.38383471803436
3384.5 220.38383471803436
3385.5 220.31566511036308
3385.5 220.31566511036308
3386.5 220.24749548665773
3386.5 220.24749548665773
3387.5 220.1793258676302
3387.5 220.1793258676302
3388.5 220.11115623018878
3388.5 220.11115623018878
3389.5 220.04298658990902
3389.5 220.04298658990902
3390.5 219.9748169275033
3390.5 219.9748169275033
3391.5 219.90664725891696
3391.5 219.90664725891696
3392.5 219.83847758886708
3392.5 219.83847758886708
3393.5 219.77030791126174
3393.5 219.77030791126174
3394.5 219.7021382185848
3394.5 219.7021382185848
3395.5 219.63396851738997
3395.5 219.63396851738997
3396.5 219.5657988086397
3396.5 219.5657988086397
3397.5 219.49762908619263
3397.5 219.49762908619263
3398.5 219.42945936370631
3398.5 219.42945936370631
3399.5 219.36128963224024
3399.5 219.36128963224024
3400.5 219.29311987864824
3400.5 219.29311987864824
3401.5 219.2249501188756
3401.5 219.2249501188756
3402.5 219.1567803637808
3402.5 219.1567803637808
3403.5 219.08861058041865
3403.5 219.08861058041865
3404.5 219.0204408040716
3404.5 219.0204408040716
3405.5 218.9522710041743
3405.5 218.9522710041743
3406.5 218.88410119814588
3406.5 218.88410119814588
3407.5 218.81593139812057
3407.5 218.81593139812057
3408.5 218.74776156987744
3408.5 218.74776156987744
3409.5 218.6795917326546
3409.5 218.6795917326546
3410.5 218.61142190996298
3410.5 218.61142190996298
3411.5 218.54325204443353
3411.5 218.54325204443353
3412.5 218.4750821845444
3412.5 218.4750821845444
3413.5 218.40691231751214
3413.5 218.40691231751214
3414.5 218.3387424513536
3414.5 218.3387424513536
3415.5 218.2705725677862
3415.5 218.2705725677862
3416.5 218.20240265737576
3416.5 218.20240265737576
3417.5 218.13423275869746
3417.5 218.13423275869746
3418.5 218.06606284673472
3418.5 218.06606284673472
3419.5 217.9978929197499
3419.5 217.9978929197499
3420.5 217.92972298516008
3420.5 217.92972298516008
3421.5 217.86155305053106
3421.5 217.86155305053106
3422.5 217.79338309986795
3422.5 217.79338309986795
3423.5 217.72521312804136
3423.5 217.72521312804136
3424.5 217.657043156126
3424.5 217.657043156126
3425.5 217.58887319026329
3425.5 217.58887319026329
3426.5 217.52070318866657
3426.5 217.52070318866657
3427.5 217.45253318698107
3427.5 217.45253318698107
3428.5 217.38436319702777
3428.5 217.38436319702777
3429.5 217.3161931656609
3429.5 217.3161931656609
3430.5 217.24802314877581
3430.5 217.24802314877581
3431.5 217.17985310838995
3431.5 217.17985310838995
3432.5 217.1116830618235
3432.5 217.1116830618235
3433.5 217.04351301516826
3433.5 217.04351301516826
3434.5 216.97534295206663
3434.5 216.97534295206663
3435.5 216.90717287573
3435.5 216.90717287573
3436.5 216.83900279041367
3436.5 216.83900279041367
3437.5 216.77083270643286
3437.5 216.77083270643286
3438.5 216.70266260600567
3438.5 216.70266260600567
3439.5 216.63449249939782
3439.5 216.63449249939782
3440.5 216.56632237813074
3440.5 216.56632237813074
3441.5 216.49815225544958
3441.5 216.49815225544958
3442.5 216.4299821190716
3442.5 216.4299821190716
3443.5 216.36181196803437
3443.5 216.36181196803437
3444.5 216.29364181649603
3444.5 216.29364181649603
3445.5 216.22547165034794
3445.5 216.22547165034794
3446.5 216.1573014766444
3446.5 216.1573014766444
3447.5 216.0891312882816
3447.5 216.0891312882816
3448.5 216.02096109941772
3448.5 216.02096109941772
3449.5 215.9527909020359
3449.5 215.9527909020359
3450.5 215.88462068486544
3450.5 215.88462068486544
3451.5 215.8164504516609
3451.5 215.8164504516609
3452.5 215.7482802329876
3452.5 215.7482802329876
3453.5 215.68010999213888
3453.5 215.68010999213888
3454.5 215.61193974373472
3454.5 215.61193974373472
3455.5 215.54376948914992
3455.5 215.54376948914992
3456.5 215.4755992110644
3456.5 215.4755992110644
3457.5 215.40742894883542
3457.5 215.40742894883542
3458.5 215.3392586555895
3458.5 215.3392586555895
3459.5 215.27108834910865
3459.5 215.27108834910865
3460.5 215.2029180571095
3460.5 215.2029180571095
3461.5 215.13474772800163
3461.5 215.13474772800163
3462.5 215.0665774137878
3462.5 215.0665774137878
3463.5 214.9984070770357
3463.5 214.9984070770357
3464.5 214.930236747711
3464.5 214.930236747711
3465.5 214.8620663887442
3465.5 214.8620663887442
3466.5 214.7938960235968
3466.5 214.7938960235968
3467.5 214.7257256569858
3467.5 214.7257256569858
3468.5 214.6575552841942
3468.5 214.6575552841942
3469.5 214.5893848892766
3469.5 214.5893848892766
3470.5 214.52121448680361
3470.5 214.52121448680361
3471.5 214.45304408424187
3471.5 214.45304408424187
3472.5 214.38487367412466
3472.5 214.38487367412466
3473.5 214.31670325502776
3473.5 214.31670325502776
3474.5 214.24853281660398
3474.5 214.24853281660398
3475.5 214.1803623705753
3475.5 214.1803623705753
3476.5 214.11219190993683
3476.5 214.11219190993683
3477.5 214.04402145488916
3477.5 214.04402145488916
3478.5 213.97585097909032
3478.5 213.97585097909032
3479.5 213.90768050325224
3479.5 213.90768050325224
3480.5 213.83951001371736
3480.5 213.83951001371736
3481.5 213.77133950814837
3481.5 213.77133950814837
3482.5 213.7031690095945
3482.5 213.7031690095945
3483.5 213.63499849028946
3483.5 213.63499849028946
3484.5 213.56682795632517
3484.5 213.56682795632517
3485.5 213.498657420485
3485.5 213.498657420485
3486.5 213.43048687278463
3486.5 213.43048687278463
3487.5 213.36231631752884
3487.5 213.36231631752884
3488.5 213.29414575329332
3488.5 213.29414575329332
3489.5 213.2259751758228
3489.5 213.2259751758228
3490.5 213.1578046039431
3490.5 213.1578046039431
3491.5 213.08963400522038
3491.5 213.08963400522038
3492.5 213.02146339046357
3492.5 213.02146339046357
3493.5 212.95329279023804
3493.5 212.95329279023804
3494.5 212.88512216921183
3494.5 212.88512216921183
3495.5 212.8169515392554
3495.5 212.8169515392554
3496.5 212.74878090311836
3496.5 212.74878090311836
3497.5 212.6806102532845
3497.5 212.6806102532845
3498.5 212.61243959493274
3498.5 212.61243959493274
3499.5 212.54426893040034
3499.5 212.54426893040034
3500.5 212.47609825079633
3500.5 212.47609825079633
3501.5 212.40792756404926
3501.5 212.40792756404926
3502.5 212.33975687070918
3502.5 212.33975687070918
3503.5 212.2715861763179
3503.5 212.2715861763179
3504.5 212.20341544619262
3504.5 212.20341544619262
3505.5 212.1352447291743
3505.5 212.1352447291743
3506.5 212.0670740002958
3506.5 212.0670740002958
3507.5 211.99890325634573
3507.5 211.99890325634573
3508.5 211.93073251093205
3508.5 211.93073251093205
3509.5 211.86256174476725
3509.5 211.86256174476725
3510.5 211.79439098561753
3510.5 211.79439098561753
3511.5 211.7262201982005
3511.5 211.7262201982005
3512.5 211.6580494168361
3512.5 211.6580494168361
3513.5 211.58987861609532
3513.5 211.58987861609532
3514.5 211.52170779890815
3514.5 211.52170779890815
3515.5 211.45353698914838
3515.5 211.45353698914838
3516.5 211.3853661656918
3516.5 211.3853661656918
3517.5 211.31719532762548
3517.5 211.31719532762548
3518.5 211.24902449652473
3518.5 211.24902449652473
3519.5 211.18085364329804
3519.5 211.18085364329804
3520.5 211.1126827693202
3520.5 211.1126827693202
3521.5 211.04451190373223
3521.5 211.04451190373223
3522.5 210.9763410221102
3522.5 210.9763410221102
3523.5 210.9081701343075
3523.5 210.9081701343075
3524.5 210.83999923894942
3524.5 210.83999923894942
3525.5 210.77182832893206
3525.5 210.77182832893206
3526.5 210.70365739775121
3526.5 210.70365739775121
3527.5 210.63548648008964
3527.5 210.63548648008964
3528.5 210.5673155501556
3528.5 210.5673155501556
3529.5 210.49914459667127
3529.5 210.49914459667127
3530.5 210.43097363700633
3530.5 210.43097363700633
3531.5 210.36280267730214
3531.5 210.36280267730214
3532.5 210.294631709993
3532.5 210.294631709993
3533.5 210.22646072193274
3533.5 210.22646072193274
3534.5 210.158289726317
3534.5 210.158289726317
3535.5 210.0901187245207
3535.5 210.0901187245207
3536.5 210.02194770669027
3536.5 210.02194770669027
3537.5 209.95377669862452
3537.5 209.95377669862452
3538.5 209.88560567314994
3538.5 209.88560567314994
3539.5 209.81743462220712
3539.5 209.81743462220712
3540.5 209.74926357685507
3540.5 209.74926357685507
3541.5 209.68109252298513
3541.5 209.68109252298513
3542.5 209.61292145070132
3542.5 209.61292145070132
3543.5 209.5447503830953
3543.5 209.5447503830953
3544.5 209.47657928859678
3544.5 209.47657928859678
3545.5 209.4084082072052
3545.5 209.4084082072052
3546.5 209.3402370919163
3546.5 209.3402370919163
3547.5 209.27206598359297
3547.5 209.27206598359297
3548.5 209.20389485923553
3548.5 209.20389485923553
3549.5 209.13572373717614
3549.5 209.13572373717614
3550.5 209.06755258451213
3550.5 209.06755258451213
3551.5 208.999381440238
3551.5 208.999381440238
3552.5 208.93121027378848
3552.5 208.93121027378848
3553.5 208.86303910867446
3553.5 208.86303910867446
3554.5 208.794867936005
3554.5 208.794867936005
3555.5 208.72669674963873
3555.5 208.72669674963873
3556.5 208.6585255547546
3556.5 208.6585255547546
3557.5 208.59035434754844
3557.5 208.59035434754844
3558.5 208.52218313278684
3558.5 208.52218313278684
3559.5 208.45401190341548
3559.5 208.45401190341548
3560.5 208.3858406664392
3560.5 208.3858406664392
3561.5 208.31766942465705
3561.5 208.31766942465705
3562.5 208.24949818003657
3562.5 208.24949818003657
3563.5 208.18132690994787
3563.5 208.18132690994787
3564.5 208.11315563839563
3564.5 208.11315563839563
3565.5 208.0449843667546
3565.5 208.0449843667546
3566.5 207.9768130739501
3566.5 207.9768130739501
3567.5 207.9086417753773
3567.5 207.9086417753773
3568.5 207.84047046924906
3568.5 207.84047046924906
3569.5 207.7722991541411
3569.5 207.7722991541411
3570.5 207.7041278210811
3570.5 207.7041278210811
3571.5 207.63595647904137
3571.5 207.63595647904137
3572.5 207.56778513691285
3572.5 207.56778513691285
3573.5 207.49961379002804
3573.5 207.49961379002804
3574.5 207.43144241959294
3574.5 207.43144241959294
3575.5 207.3632710490691
3575.5 207.3632710490691
3576.5 207.29509966627276
3576.5 207.29509966627276
3577.5 207.22692826881718
3577.5 207.22692826881718
3578.5 207.15875687837664
3578.5 207.15875687837664
3579.5 207.09058545966877
3579.5 207.09058545966877
3580.5 207.02241403381782
3580.5 207.02241403381782
3581.5 206.95424261635677
3581.5 206.95424261635677
3582.5 206.88607116925357
3582.5 206.88607116925357
3583.5 206.8178997309526
3583.5 206.8178997309526
3584.5 206.74972827620522
3584.5 206.74972827620522
3585.5 206.68155680959768
3585.5 206.68155680959768
3586.5 206.61338532929332
3586.5 206.61338532929332
3587.5 206.5452138475254
3587.5 206.5452138475254
3588.5 206.47704234500634
3588.5 206.47704234500634
3589.5 206.40887084382283
3589.5 206.40887084382283
3590.5 206.34069933503437
3590.5 206.34069933503437
3591.5 206.2725278111743
3591.5 206.2725278111743
3592.5 206.20435627545407
3592.5 206.20435627545407
3593.5 206.1361847321784
3593.5 206.1361847321784
3594.5 206.068013188814
3594.5 206.068013188814
3595.5 205.99984163037797
3595.5 205.99984163037797
3596.5 205.93167006617364
3596.5 205.93167006617364
3597.5 205.86349848832202
3597.5 205.86349848832202
3598.5 205.79532690286544
3598.5 205.79532690286544
3599.5 205.72715529665774
3599.5 205.72715529665774
3600.5 205.65898369787743
3600.5 205.65898369787743
3601.5 205.59081208540033
3601.5 205.59081208540033
3602.5 205.5226404653678
3602.5 205.5226404653678
3603.5 205.45446882458413
3603.5 205.45446882458413
3604.5 205.3862971837117
3604.5 205.3862971837117
3605.5 205.3181255366586
3605.5 205.3181255366586
3606.5 205.2499538688544
3606.5 205.2499538688544
3607.5 205.18178220096144
3607.5 205.18178220096144
3608.5 205.11361051799685
3608.5 205.11361051799685
3609.5 205.04543882317208
3609.5 205.04543882317208
3610.5 204.9772671353624
3610.5 204.9772671353624
3611.5 204.9090954253773
3611.5 204.9090954253773
3612.5 204.8409237021572
3612.5 204.8409237021572
3613.5 204.77275197843602
3613.5 204.77275197843602
3614.5 204.70458024143036
3614.5 204.70458024143036
3615.5 204.63640849824407
3615.5 204.63640849824407
3616.5 204.56823674044801
3616.5 204.56823674044801
3617.5 204.50006498961753
3617.5 204.50006498961753
3618.5 204.43189321803592
3618.5 204.43189321803592
3619.5 204.36372142570315
3619.5 204.36372142570315
3620.5 204.29554963424408
3620.5 204.29554963424408
3621.5 204.2273778356419
3621.5 204.2273778356419
3622.5 204.1592060308591
3622.5 204.1592060308591
3623.5 204.0910342039504
3623.5 204.0910342039504
3624.5 204.02286237929013
3624.5 204.02286237929013
3625.5 203.954690546112
3625.5 203.954690546112
3626.5 203.88651868466656
3626.5 203.88651868466656
3627.5 203.81834683907766
3627.5 203.81834683907766
3628.5 203.750174978879
3628.5 203.750174978879
3629.5 203.682003090413
3629.5 203.682003090413
3630.5 203.61383121033688
3630.5 203.61383121033688
3631.5 203.5456593156015
3631.5 203.5456593156015
3632.5 203.47748740721883
3632.5 203.47748740721883
3633.5 203.40931550621406
3633.5 203.40931550621406
3634.5 203.34114357836626
3634.5 203.34114357836626
3635.5 203.2729716490549
3635.5 203.2729716490549
3636.5 203.20479970742153
3636.5 203.20479970742153
3637.5 203.13662775117842
3637.5 203.13662775117842
3638.5 203.06845579622131
3638.5 203.06845579622131
3639.5 203.00028382619263
3639.5 203.00028382619263
3640.5 202.93211185749948
3640.5 202.93211185749948
3641.5 202.86393986800567
3641.5 202.86393986800567
3642.5 202.79576787095644
3642.5 202.79576787095644
3643.5 202.72759587524274
3643.5 202.72759587524274
3644.5 202.65942385126172
3644.5 202.65942385126172
3645.5 202.59125182719197
3645.5 202.59125182719197
3646.5 202.52307979694154
3646.5 202.52307979694154
3647.5 202.4549077605105
3647.5 202.4549077605105
3648.5 202.3867357094202
3648.5 202.3867357094202
3649.5 202.3185636446331
3649.5 202.3185636446331
3650.5 202.250391566611
3650.5 202.250391566611
3651.5 202.1822194969788
3651.5 202.1822194969788
3652.5 202.11404740517114
3652.5 202.11404740517114
3653.5 202.0458753001285
3653.5 202.0458753001285
3654.5 201.9777031959596
3654.5 201.9777031959596
3655.5 201.90953108464757
3655.5 201.90953108464757
3656.5 201.84135895963874
3656.5 201.84135895963874
3657.5 201.77318681387877
3657.5 201.77318681387877
3658.5 201.7050146755462
3658.5 201.7050146755462
3659.5 201.63684252351686
3659.5 201.63684252351686
3660.5 201.56867036393206
3660.5 201.56867036393206
3661.5 201.50049818497092
3661.5 201.50049818497092
3662.5 201.43232600592103
3662.5 201.43232600592103
3663.5 201.3641538131743
3663.5 201.3641538131743
3664.5 201.29598160719263
3664.5 201.29598160719263
3665.5 201.22780940249697
3665.5 201.22780940249697
3666.5 201.15963718415404
3666.5 201.15963718415404
3667.5 201.09146496429804
3667.5 201.09146496429804
3668.5 201.02329272511517
3668.5 201.02329272511517
3669.5 200.9551204783274
3669.5 200.9551204783274
3670.5 200.88694821078846
3670.5 200.88694821078846
3671.5 200.8187759605304
3671.5 200.8187759605304
3672.5 200.75060368672206
3672.5 200.75060368672206
3673.5 200.6824313935374
3673.5 200.6824313935374
3674.5 200.61425910736781
3674.5 200.61425910736781
3675.5 200.54608680182187
3675.5 200.54608680182187
3676.5 200.47791448024185
3676.5 200.47791448024185
3677.5 200.40974216842653
3677.5 200.40974216842653
3678.5 200.34156984195192
3678.5 200.34156984195192
3679.5 200.27339749431385
3679.5 200.27339749431385
3680.5 200.2052251409075
3680.5 200.2052251409075
3681.5 200.13705278741233
3681.5 200.13705278741233
3682.5 200.0688804141285
3682.5 200.0688804141285
3683.5 200.00070804075594
3683.5 200.00070804075594
3684.5 199.93253565552317
3684.5 199.93253565552317
3685.5 199.86436325521882
3685.5 199.86436325521882
3686.5 199.7961908548257
3686.5 199.7961908548257
3687.5 199.72801844257242
3687.5 199.72801844257242
3688.5 199.65984602133938
3688.5 199.65984602133938
3689.5 199.59167358920865
3689.5 199.59167358920865
3690.5 199.52350114241867
3690.5 199.52350114241867
3691.5 199.455328689448
3691.5 199.455328689448
3692.5 199.38715622887244
3692.5 199.38715622887244
3693.5 199.31898376354056
3693.5 199.31898376354056
3694.5 199.25081128964123
3694.5 199.25081128964123
3695.5 199.18263879732805
3695.5 199.18263879732805
3696.5 199.11446629649697
3696.5 199.11446629649697
3697.5 199.04629379182254
3697.5 199.04629379182254
3698.5 198.97812127152636
3698.5 198.97812127152636
3699.5 198.909948746012
3699.5 198.909948746012
3700.5 198.84177620583836
3700.5 198.84177620583836
3701.5 198.7736036670003
3701.5 198.7736036670003
3702.5 198.70543112055725
3702.5 198.70543112055725
3703.5 198.63725854864603
3703.5 198.63725854864603
3704.5 198.56908597664602
3704.5 198.56908597664602
3705.5 198.50091340318247
3705.5 198.50091340318247
3706.5 198.4327408188212
3706.5 198.4327408188212
3707.5 198.3645682122845
3707.5 198.3645682122845
3708.5 198.2963955938876
3708.5 198.2963955938876
3709.5 198.22822298859768
3709.5 198.22822298859768
3710.5 198.16005035032336
3710.5 198.16005035032336
3711.5 198.0918777255683
3711.5 198.0918777255683
3712.5 198.02370506645408
3712.5 198.02370506645408
3713.5 197.95553241476725
3713.5 197.95553241476725
3714.5 197.88735974329177
3714.5 197.88735974329177
3715.5 197.81918707919417
3715.5 197.81918707919417
3716.5 197.75101438825357
3716.5 197.75101438825357
3717.5 197.68284170474038
3717.5 197.68284170474038
3718.5 197.61466900753038
3718.5 197.61466900753038
3719.5 197.54649629566111
3719.5 197.54649629566111
3720.5 197.47832356537796
3720.5 197.47832356537796
3721.5 197.4101508265769
3721.5 197.4101508265769
3722.5 197.34197809754056
3722.5 197.34197809754056
3723.5 197.2738053538449
3723.5 197.2738053538449
3724.5 197.20563258325674
3724.5 197.20563258325674
3725.5 197.13745982719982
3725.5 197.13745982719982
3726.5 197.06928704425042
3726.5 197.06928704425042
3727.5 197.00111425415787
3727.5 197.00111425415787
3728.5 196.93294146493906
3728.5 196.93294146493906
3729.5 196.86476866995193
3729.5 196.86476866995193
3730.5 196.79659585517612
3730.5 196.79659585517612
3731.5 196.72842302574105
3731.5 196.72842302574105
3732.5 196.66025019012534
3732.5 196.66025019012534
3733.5 196.59207735442087
3733.5 196.59207735442087
3734.5 196.52390449934006
3734.5 196.52390449934006
3735.5 196.45573163807862
3735.5 196.45573163807862
3736.5 196.38755877063653
3736.5 196.38755877063653
3737.5 196.31938589696432
3737.5 196.31938589696432
3738.5 196.25121300868233
3738.5 196.25121300868233
3739.5 196.1830401155945
3739.5 196.1830401155945
3740.5 196.11486720170603
3740.5 196.11486720170603
3741.5 196.04669428168643
3741.5 196.04669428168643
3742.5 195.97852136152858
3742.5 195.97852136152858
3743.5 195.91034842204385
3743.5 195.91034842204385
3744.5 195.84217548952472
3744.5 195.84217548952472
3745.5 195.77400252305875
3745.5 195.77400252305875
3746.5 195.70582956498262
3746.5 195.70582956498262
3747.5 195.63765659224725
3747.5 195.63765659224725
3748.5 195.56948361470603
3748.5 195.56948361470603
3749.5 195.50131062960938
3749.5 195.50131062960938
3750.5 195.43313762651118
3750.5 195.43313762651118
3751.5 195.36496462194944
3751.5 195.36496462194944
3752.5 195.29679159801134
3752.5 195.29679159801134
3753.5 195.22861856037642
3753.5 195.22861856037642
3754.5 195.16044553016891
3754.5 195.16044553016891
3755.5 195.09227249515558
3755.5 195.09227249515558
3756.5 195.02409943187493
3756.5 195.02409943187493
3757.5 194.95592636850552
3757.5 194.95592636850552
3758.5 194.88775329190113
3758.5 194.88775329190113
3759.5 194.81958021754528
3759.5 194.81958021754528
3760.5 194.75140710924254
3760.5 194.75140710924254
3761.5 194.68323401404675
3761.5 194.68323401404675
3762.5 194.61506090699078
3762.5 194.61506090699078
3763.5 194.54688778623802
3763.5 194.54688778623802
3764.5 194.47871465925513
3764.5 194.47871465925513
3765.5 194.41054151903725
3765.5 194.41054151903725
3766.5 194.34236837263876
3766.5 194.34236837263876
3767.5 194.2741952068639
3767.5 194.2741952068639
3768.5 194.2060220410003
3768.5 194.2060220410003
3769.5 194.13784886143986
3769.5 194.13784886143986
3770.5 194.06967569068166
3770.5 194.06967569068166
3771.5 194.00150248556426
3771.5 194.00150248556426
3772.5 193.93332928924906
3772.5 193.93332928924906
3773.5 193.86515606329178
3773.5 193.86515606329178
3774.5 193.7969828399953
3774.5 193.7969828399953
3775.5 193.72880961665956
3775.5 193.72880961665956
3776.5 193.66063638100184
3776.5 193.66063638100184
3777.5 193.59246312459294
3777.5 193.59246312459294
3778.5 193.5242898694701
3778.5 193.5242898694701
3779.5 193.45611659359614
3779.5 193.45611659359614
3780.5 193.3879433129163
3780.5 193.3879433129163
3781.5 193.31977002463154
3781.5 193.31977002463154
3782.5 193.25159673768232
3782.5 193.25159673768232
3783.5 193.18342343135677
3783.5 193.18342343135677
3784.5 193.11525011133438
3784.5 193.11525011133438
3785.5 193.04707678416892
3785.5 193.04707678416892
3786.5 192.9789034521976
3786.5 192.9789034521976
3787.5 192.91073011399618
3787.5 192.91073011399618
3788.5 192.84255674757694
3788.5 192.84255674757694
3789.5 192.77438339133468
3789.5 192.77438339133468
3790.5 192.70621002002082
3790.5 192.70621002002082
3791.5 192.638036649993
3791.5 192.638036649993
3792.5 192.56986326058885
3792.5 192.56986326058885
3793.5 192.50168985043354
3793.5 192.50168985043354
3794.5 192.43351644866812
3794.5 192.43351644866812
3795.5 192.36534303361822
3795.5 192.36534303361822
3796.5 192.29716959781717
3796.5 192.29716959781717
3797.5 192.22899617178078
3797.5 192.22899617178078
3798.5 192.16082272356897
3798.5 192.16082272356897
3799.5 192.0926492621222
3799.5 192.0926492621222
3800.5 192.0244758029239
3800.5 192.0244758029239
3801.5 191.95630233186543
3801.5 191.95630233186543
3802.5 191.88812883863153
3802.5 191.88812883863153
3803.5 191.8199553613037
3803.5 191.8199553613037
3804.5 191.7517818425128
3804.5 191.7517818425128
3805.5 191.68360833957846
3805.5 191.68360833957846
3806.5 191.61543482203436
3806.5 191.61543482203436
3807.5 191.54726129354304
3807.5 191.54726129354304
3808.5 191.47908776496297
3808.5 191.47908776496297
3809.5 191.41091420953987
3809.5 191.41091420953987
3810.5 191.34274065540282
3810.5 191.34274065540282
3811.5 191.27456707909033
3811.5 191.27456707909033
3812.5 191.20639349939628
3812.5 191.20639349939628
3813.5 191.1382199196135
3813.5 191.1382199196135
3814.5 191.07004632654622
3814.5 191.07004632654622
3815.5 191.00187271369026
3815.5 191.00187271369026
3816.5 190.93369910963654
3816.5 190.93369910963654
3817.5 190.865525491886
3817.5 190.865525491886
3818.5 190.79735186836714
3818.5 190.79735186836714
3819.5 190.7291782104891
3819.5 190.7291782104891
3820.5 190.6610045684676
3820.5 190.6610045684676
3821.5 190.59283091178685
3821.5 190.59283091178685
3822.5 190.52465723715403
3822.5 190.52465723715403
3823.5 190.4564835562911
3823.5 190.4564835562911
3824.5 190.3883098753394
3824.5 190.3883098753394
3825.5 190.3201361821152
3825.5 190.3201361821152
3826.5 190.2519624680903
3826.5 190.2519624680903
3827.5 190.1837887567758
3827.5 190.1837887567758
3828.5 190.11561502471014
3828.5 190.11561502471014
3829.5 190.04744130712623
3829.5 190.04744130712623
3830.5 189.97926754945408
3830.5 189.97926754945408
3831.5 189.91109380631318
3831.5 189.91109380631318
3832.5 189.84292004374643
3832.5 189.84292004374643
3833.5 189.77474626794472
3833.5 189.77474626794472
3834.5 189.70657249301672
3834.5 189.70657249301672
3835.5 189.63839869871236
3835.5 189.63839869871236
3836.5 189.5702248986397
3836.5 189.5702248986397
3837.5 189.50205109944073
3837.5 189.50205109944073
3838.5 189.43387728086543
3838.5 189.43387728086543
3839.5 189.36570344763086
3839.5 189.36570344763086
3840.5 189.29752960959047
3840.5 189.29752960959047
3841.5 189.22935576536943
3841.5 189.22935576536943
3842.5 189.16118191634254
3842.5 189.16118191634254
3843.5 189.0930080540312
3843.5 189.0930080540312
3844.5 189.02483417802304
3844.5 189.02483417802304
3845.5 188.95666029624658
3845.5 188.95666029624658
3846.5 188.88848640357241
3846.5 188.88848640357241
3847.5 188.8203125032933
3847.5 188.8203125032933
3848.5 188.75213858977924
3848.5 188.75213858977924
3849.5 188.68396467140983
3849.5 188.68396467140983
3850.5 188.615790745485
3850.5 188.615790745485
3851.5 188.54761680907478
3851.5 188.54761680907478
3852.5 188.47944285896776
3852.5 188.47944285896776
3853.5 188.41126889557626
3853.5 188.41126889557626
3854.5 188.34309494057464
3854.5 188.34309494057464
3855.5 188.27492095162614
3855.5 188.27492095162614
3856.5 188.20674697853423
3856.5 188.20674697853423
3857.5 188.13857298469114
3857.5 188.13857298469114
3858.5 188.07039898604225
3858.5 188.07039898604225
3859.5 188.0022249605008
3859.5 188.0022249605008
3860.5 187.9340509423868
3860.5 187.9340509423868
3861.5 187.86587691946693
3861.5 187.86587691946693
3862.5 187.79770287437165
3862.5 187.79770287437165
3863.5 187.7295288272696
3863.5 187.7295288272696
3864.5 187.66135475661733
3864.5 187.66135475661733
3865.5 187.59318069614207
3865.5 187.59318069614207
3866.5 187.5250066158781
3866.5 187.5250066158781
3867.5 187.45683253690018
3867.5 187.45683253690018
3868.5 187.38865843717113
3868.5 187.38865843717113
3869.5 187.3204843255819
3869.5 187.3204843255819
3870.5 187.25231022233305
3870.5 187.25231022233305
3871.5 187.18413609970784
3871.5 187.18413609970784
3872.5 187.11596195633152
3872.5 187.11596195633152
3873.5 187.0477878142412
3873.5 187.0477878142412
3874.5 186.97961365982889
3874.5 186.97961365982889
3875.5 186.9114395067521
3875.5 186.9114395067521
3876.5 186.84326534039084
3876.5 186.84326534039084
3877.5 186.7750911410452
3877.5 186.7750911410452
3878.5 186.70691696369747
3878.5 186.70691696369747
3879.5 186.6387427655491
3879.5 186.6387427655491
3880.5 186.5705685494487
3880.5 186.5705685494487
3881.5 186.50239434031386
3881.5 186.50239434031386
3882.5 186.4342201267855
3882.5 186.4342201267855
3883.5 186.36604587889798
3883.5 186.36604587889798
3884.5 186.2978716309217
3884.5 186.2978716309217
3885.5 186.22969737951436
3885.5 186.22969737951436
3886.5 186.1615231073559
3886.5 186.1615231073559
3887.5 186.09334883648344
3887.5 186.09334883648344
3888.5 186.02517455943038
3888.5 186.02517455943038
3889.5 185.95700026437575
3889.5 185.95700026437575
3890.5 185.88882596923236
3890.5 185.88882596923236
3891.5 185.82065166928314
3891.5 185.82065166928314
3892.5 185.75247734106662
3892.5 185.75247734106662
3893.5 185.68430301693522
3893.5 185.68430301693522
3894.5 185.61612867062837
3894.5 185.61612867062837
3895.5 185.54795432703187
3895.5 185.54795432703187
3896.5 185.4797799758304
3896.5 185.4797799758304
3897.5 185.41160560805173
3897.5 185.41160560805173
3898.5 185.3434312326681
3898.5 185.3434312326681
3899.5 185.27525683790813
3899.5 185.27525683790813
3900.5 185.20708245057557
3900.5 185.20708245057557
3901.5 185.13890805229582
3901.5 185.13890805229582
3902.5 185.0707336478354
3902.5 185.0707336478354
3903.5 185.00255922399867
3903.5 185.00255922399867
3904.5 184.93438478687744
3904.5 184.93438478687744
3905.5 184.86621034357557
3905.5 184.86621034357557
3906.5 184.7980358893265
3906.5 184.7980358893265
3907.5 184.72986144250487
3907.5 184.72986144250487
3908.5 184.66168697630687
3908.5 184.66168697630687
3909.5 184.59351249778683
3909.5 184.59351249778683
3910.5 184.52533800603186
3910.5 184.52533800603186
3911.5 184.45716350942155
3911.5 184.45716350942155
3912.5 184.38898899957624
3912.5 184.38898899957624
3913.5 184.32081449197946
3913.5 184.32081449197946
3914.5 184.25263996404385
3914.5 184.25263996404385
3915.5 184.18446543698195
3915.5 184.18446543698195
3916.5 184.1162908919185
3916.5 184.1162908919185
3917.5 184.0481163467663
3917.5 184.0481163467663
3918.5 183.9799417761459
3918.5 183.9799417761459
3919.5 183.91176721290336
3919.5 183.91176721290336
3920.5 183.84359262419264
3920.5 183.84359262419264
3921.5 183.77541803676792
3921.5 183.77541803676792
3922.5 183.70724344316258
3922.5 183.70724344316258
3923.5 183.63906884475142
3923.5 183.63906884475142
3924.5 183.57089422082254
3924.5 183.57089422082254
3925.5 183.50271958975054
3925.5 183.50271958975054
3926.5 183.4345449599646
3926.5 183.4345449599646
3927.5 183.36637031038995
3927.5 183.36637031038995
3928.5 183.29819567099233
3928.5 183.29819567099233
3929.5 183.2300210033274
3929.5 183.2300210033274
3930.5 183.16184631766092
3930.5 183.16184631766092
3931.5 183.09367165399235
3931.5 183.09367165399235
3932.5 183.02549696343124
3932.5 183.02549696343124
3933.5 182.95732225349383
3933.5 182.95732225349383
3934.5 182.88914753875054
3934.5 182.88914753875054
3935.5 182.82097282529332
3935.5 182.82097282529332
3936.5 182.75279809108494
3936.5 182.75279809108494
3937.5 182.6846233595374
3937.5 182.6846233595374
3938.5 182.61644861571733
3938.5 182.61644861571733
3939.5 182.54827385861282
3939.5 182.54827385861282
3940.5 182.48009909665296
3940.5 182.48009909665296
3941.5 182.41192431536626
3941.5 182.41192431536626
3942.5 182.3437495353656
3942.5 182.3437495353656
3943.5 182.2755747430429
3943.5 182.2755747430429
3944.5 182.20739994495193
3944.5 182.20739994495193
3945.5 182.13922512707228
3945.5 182.13922512707228
3946.5 182.07105029728294
3946.5 182.07105029728294
3947.5 182.00287547629583
3947.5 182.00287547629583
3948.5 181.93470063552002
3948.5 181.93470063552002
3949.5 181.86652578283454
3949.5 181.86652578283454
3950.5 181.79835092396843
3950.5 181.79835092396843
3951.5 181.73017605181784
3951.5 181.73017605181784
3952.5 181.66200118943192
3952.5 181.66200118943192
3953.5 181.59382629447396
3953.5 181.59382629447396
3954.5 181.52565139333535
3954.5 181.52565139333535
3955.5 181.45747649348277
3955.5 181.45747649348277
3956.5 181.38930158882437
3956.5 181.38930158882437
3957.5 181.32112665727345
3957.5 181.32112665727345
3958.5 181.25295173452471
3958.5 181.25295173452471
3959.5 181.1847767848835
3959.5 181.1847767848835
3960.5 181.1166018379526
3960.5 181.1166018379526
3961.5 181.04842686275438
3961.5 181.04842686275438
3962.5 180.9802519123037
3962.5 180.9802519123037
3963.5 180.91207692038995
3963.5 180.91207692038995
3964.5 180.84390193824092
3964.5 180.84390193824092
3965.5 180.77572694894877
3965.5 180.77572694894877
3966.5 180.70755193413888
3966.5 180.70755193413888
3967.5 180.63937691452318
3967.5 180.63937691452318
3968.5 180.57120189619351
3968.5 180.57120189619351
3969.5 180.50302685102082
3969.5 180.50302685102082
3970.5 180.43485180850897
3970.5 180.43485180850897
3971.5 180.36667676728314
3971.5 180.36667676728314
3972.5 180.29850169169814
3972.5 180.29850169169814
3973.5 180.23032662629015
3973.5 180.23032662629015
3974.5 180.16215154759766
3974.5 180.16215154759766
3975.5 180.09397644911652
3975.5 180.09397644911652
3976.5 180.02580134624185
3976.5 180.02580134624185
3977.5 179.9576262310452
3977.5 179.9576262310452
3978.5 179.88945112327593
3978.5 179.88945112327593
3979.5 179.8212759984676
3979.5 179.8212759984676
3980.5 179.75310085941234
3980.5 179.75310085941234
3981.5 179.68492571651367
3981.5 179.68492571651367
3982.5 179.6167505542387
3982.5 179.6167505542387
3983.5 179.54857539324973
3983.5 179.54857539324973
3984.5 179.4804002176015
3984.5 179.4804002176015
3985.5 179.41222503243037
3985.5 179.41222503243037
3986.5 179.34404984854527
3986.5 179.34404984854527
3987.5 179.27587464665862
3987.5 179.27587464665862
3988.5 179.20769942402083
3988.5 179.20769942402083
3989.5 179.13952421723957
3989.5 179.13952421723957
3990.5 179.0713489689953
3990.5 179.0713489689953
3991.5 179.00317373803188
3991.5 179.00317373803188
3992.5 178.93499849515877
3992.5 178.93499849515877
3993.5 178.86682323858884
3993.5 178.86682323858884
3994.5 178.79864797153354
3994.5 178.79864797153354
3995.5 178.73047269078145
3995.5 178.73047269078145
3996.5 178.66229739811968
3996.5 178.66229739811968
3997.5 178.59412210816825
3997.5 178.59412210816825
3998.5 178.52594680452
3998.5 178.52594680452
3999.5 178.4577714889621
3999.5 178.4577714889621
4000.5 178.38959616859833
4000.5 178.38959616859833
4001.5 178.32142082885824
4001.5 178.32142082885824
4002.5 178.25324549177898
4002.5 178.25324549177898
4003.5 178.1850701424272
4003.5 178.1850701424272
4004.5 178.11689477979095
4004.5 178.11689477979095
4005.5 178.04871941981554
4005.5 178.04871941981554
4006.5 177.98054403908898
4006.5 177.98054403908898
4007.5 177.91236864132335
4007.5 177.91236864132335
4008.5 177.84419324388128
4008.5 177.84419324388128
4009.5 177.776017850112
4009.5 177.776017850112
4010.5 177.7078424209716
4010.5 177.7078424209716
4011.5 177.639667009112
4011.5 177.639667009112
4012.3724061708854 177.58019032762547
4012.3724061708854 177.58019032762547
4013.3724061708854 177.51201489725446
4013.3724061708854 177.51201489725446
4014.3724061708854 177.44383944182755
4014.3724061708854 177.44383944182755
4015.3724061708854 177.3756639740786
4015.3724061708854 177.3756639740786
4016.3724061708854 177.30748850152386
4016.3724061708854 177.30748850152386
4017.3724061708854 177.23931303025512
4017.3724061708854 177.23931303025512
4018.3724061708854 177.17113754712622
4018.3724061708854 177.17113754712622
4019.3724061708854 177.1029620384796
4019.3724061708854 177.1029620384796
4020.0 177.06017550963088
4020.0 177.06017550963088
4021.0 176.9919999932536
4021.0 176.9919999932536
4022.0 176.92382447110796
4022.0 176.92382447110796
4023.0 176.85564893664036
4023.0 176.85564893664036
4024.0 176.7874733973669
4024.0 176.7874733973669
4025.0 176.71929785232518
4025.0 176.71929785232518
4026.0 176.65112229496143
4026.0 176.65112229496143
4027.0 176.58294671959612
4027.0 176.58294671959612
4028.0 176.51477114414206
4028.0 176.51477114414206
4029.0 176.44659555916508
4029.0 176.44659555916508
4030.0 176.37841996090364
4030.0 176.37841996090364
4031.0 176.31024435778684
4031.0 176.31024435778684
4032.0 176.24206873534322
4032.0 176.24206873534322
4033.0 176.17389311556042
4033.0 176.17389311556042
4034.0 176.10571748111835
4034.0 176.10571748111835
4035.0 176.0375418296372
4035.0 176.0375418296372
4036.0 175.96936618833305
4036.0 175.96936618833305
4037.0 175.90119051876158
4037.0 175.90119051876158
4038.0 175.83301485936713
4038.0 175.83301485936713
4039.0 175.76483916698828
4039.0 175.76483916698828
4040.0 175.6966634758955
4040.0 175.6966634758955
4041.0 175.62848777903437
4041.0 175.62848777903437
4042.0 175.56031206513418
4042.0 175.56031206513418
4043.0 175.4921363511452
4043.0 175.4921363511452
4044.0 175.4239606252466
4044.0 175.4239606252466
4045.0 175.35578488845024
4045.0 175.35578488845024
4046.0 175.28760913974423
4046.0 175.28760913974423
4047.0 175.21943338623237
4047.0 175.21943338623237
4048.0 175.1512576265399
4048.0 175.1512576265399
4049.0 175.08308184879635
4049.0 175.08308184879635
4050.0 175.01490605781783
4050.0 175.01490605781783
4051.0 174.9467302779788
4051.0 174.9467302779788
4052.0 174.87855447028477
4052.0 174.87855447028477
4053.0 174.81037866483925
4053.0 174.81037866483925
4054.0 174.74220284753355
4054.0 174.74220284753355
4055.0 174.67402700471013
4055.0 174.67402700471013
4056.0 174.60585116317276
4056.0 174.60585116317276
4057.0 174.5376753243457
4057.0 174.5376753243457
4058.0 174.46949945862616
4058.0 174.46949945862616
4059.0 174.40132359556742
4059.0 174.40132359556742
4060.0 174.33314772770285
4060.0 174.33314772770285
4061.0 174.26497184183674
4061.0 174.26497184183674
4062.0 174.19679594882754
4062.0 174.19679594882754
4063.0 174.12862003877925
4063.0 174.12862003877925
4064.0 174.0604441225008
4064.0 174.0604441225008
4065.0 173.99226820182886
4065.0 173.99226820182886
4066.0 173.9240922763511
4066.0 173.9240922763511
4067.0 173.85591633149699
4067.0 173.85591633149699
4068.0 173.78774038183704
4068.0 173.78774038183704
4069.0 173.71956442122988
4069.0 173.71956442122988
4070.0 173.6513884548544
4070.0 173.6513884548544
4071.0 173.58321247615692
4071.0 173.58321247615692
4072.0 173.51503649306594
4072.0 173.51503649306594
4073.0 173.44686049765295
4073.0 173.44686049765295
4074.0 173.3786844903798
4074.0 173.3786844903798
4075.0 173.31050847078464
4075.0 173.31050847078464
4076.0 173.24233245385028
4076.0 173.24233245385028
4077.0 173.17415641282253
4077.0 173.17415641282253
4078.0 173.10598037074357
4078.0 173.10598037074357
4079.0 173.03780431162548
4079.0 173.03780431162548
4080.0 172.96962825379345
4080.0 172.96962825379345
4081.0 172.90145219253037
4081.0 172.90145219253037
4082.0 172.83327610341235
4082.0 172.83327610341235
4083.0 172.7651000104509
4083.0 172.7651000104509
4084.0 172.696923913096
4084.0 172.696923913096
4085.0 172.6287478109352
4085.0 172.6287478109352
4086.0 172.56057169548998
4086.0 172.56057169548998
4087.0 172.492395554527
4087.0 172.492395554527
4088.0 172.42421943084491
4088.0 172.42421943084491
4089.0 172.35604328164507
4089.0 172.35604328164507
4090.0 172.28786712667693
4090.0 172.28786712667693
4091.0 172.21969095938678
4091.0 172.21969095938678
4092.0 172.1515147933827
4092.0 172.1515147933827
4093.0 172.08333861080132
4093.0 172.08333861080132
4094.0 172.0151624087941
4094.0 172.0151624087941
4095.0 171.94698620198108
4095.0 171.94698620198108
4096.0 171.87880999645407
4096.0 171.87880999645407
4097.0 171.81063378612123
4097.0 171.81063378612123
4098.0 171.74245755778685
4098.0 171.74245755778685
4099.0 171.6742813114509
4099.0 171.6742813114509
4100.0 171.6061050650262
4100.0 171.6061050650262
4101.0 171.53792881654527
4101.0 171.53792881654527
4102.0 171.4697525473132
4102.0 171.4697525473132
4103.0 171.40157626617142
4103.0 171.40157626617142
4104.0 171.33339998865296
4104.0 171.33339998865296
4105.0 171.2652236847038
4105.0 171.2652236847038
4106.0 171.19704738300317
4106.0 171.19704738300317
4107.0 171.128871076909
4107.0 171.128871076909
4108.0 171.06069474392234
4108.0 171.06069474392234
4109.0 170.99251841364602
4109.0 170.99251841364602
4110.0 170.92434207851434
4110.0 170.92434207851434
4111.0 170.85616572538115
4111.0 170.85616572538115
4112.0 170.78798937358346
4112.0 170.78798937358346
4113.0 170.7198130037347
4113.0 170.7198130037347
4114.0 170.6516366229883
4114.0 170.6516366229883
4115.0 170.58346023504924
4115.0 170.58346023504924
4116.0 170.5152838375873
4116.0 170.5152838375873
4117.0 170.4471074414114
4117.0 170.4471074414114
4118.0 170.37893102585912
4118.0 170.37893102585912
4119.0 170.3107545923053
4119.0 170.3107545923053
4120.0 170.24257816141233
4120.0 170.24257816141233
4121.0 170.17440171210546
4121.0 170.17440171210546
4122.0 170.10622526312218
4122.0 170.10622526312218
4123.0 170.03804880461598
4123.0 170.03804880461598
4124.0 169.96987234125444
4124.0 169.96987234125444
4125.0 169.90169585146222
4125.0 169.90169585146222
4126.0 169.83351936391853
4126.0 169.83351936391853
4127.0 169.7653428644651
4127.0 169.7653428644651
4128.0 169.69716636772205
4128.0 169.69716636772205
4129.0 169.6289898454613
4129.0 169.6289898454613
4130.0 169.56081330519896
4130.0 169.56081330519896
4131.0 169.49263677373884
4131.0 169.49263677373884
4132.0 169.4244602299567
4132.0 169.4244602299567
4133.0 169.35628368883542
4133.0 169.35628368883542
4134.0 169.28810711376727
4134.0 169.28810711376727
4135.0 169.21993054983858
4135.0 169.21993054983858
4136.0 169.15175396790835
4136.0 169.15175396790835
4137.0 169.0835773590856
4137.0 169.0835773590856
4138.0 169.01540075906507
4138.0 169.01540075906507
4139.0 168.9472241556135
4139.0 168.9472241556135
4140.0 168.87904754025223
4140.0 168.87904754025223
4141.0 168.810870912569
4141.0 168.810870912569
4142.0 168.74269427440035
4142.0 168.74269427440035
4143.0 168.67451762390968
4143.0 168.67451762390968
4144.0 168.60634096902555
4144.0 168.60634096902555
4145.0 168.5381643018194
4145.0 168.5381643018194
4146.0 168.46998762412784
4146.0 168.46998762412784
4147.0 168.4018109341143
4147.0 168.4018109341143
4148.0 168.3336342467616
4148.0 168.3336342467616
4149.0 168.26545754140733
4149.0 168.26545754140733
4150.0 168.19728083028477
4150.0 168.19728083028477
4151.0 168.1291041214107
4151.0 168.1291041214107
4152.0 168.06092738133938
4152.0 168.06092738133938
4153.0 167.99275064965795
4153.0 167.99275064965795
4154.0 167.92457388677926
4154.0 167.92457388677926
4155.0 167.85639713224091
4155.0 167.85639713224091
4156.0 167.7882203512719
4156.0 167.7882203512719
4157.0 167.72004358753424
4157.0 167.72004358753424
4158.0 167.651866805795
4158.0 167.651866805795
4159.0 167.58368999716328
4159.0 167.58368999716328
4160.0 167.51551319261665
4160.0 167.51551319261665
4161.0 167.4473363818399
4161.0 167.4473363818399
4162.0 167.3791595619526
4162.0 167.3791595619526
4163.0 167.31098272836846
4163.0 167.31098272836846
4164.0 167.24280589176564
4164.0 167.24280589176564
4165.0 167.17462902080362
4165.0 167.17462902080362
4166.0 167.10645216844773
4166.0 167.10645216844773
4167.0 167.03827529575304
4167.0 167.03827529575304
4168.0 166.97009842668166
4168.0 166.97009842668166
4169.0 166.90192153823392
4169.0 166.90192153823392
4170.0 166.83374463178464
4170.0 166.83374463178464
4171.0 166.76556772799617
4171.0 166.76556772799617
4172.0 166.6973907987395
4172.0 166.6973907987395
4173.0 166.62921387823553
4173.0 166.62921387823553
4174.0 166.56103694683387
4174.0 166.56103694683387
4175.0 166.49285999738115
4175.0 166.49285999738115
4176.0 166.42468305063875
4176.0 166.42468305063875
4177.0 166.35650608452002
4177.0 166.35650608452002
4178.0 166.28832911354593
4178.0 166.28832911354593
4179.0 166.2201521320865
4179.0 166.2201521320865
4180.0 166.1519751458212
4180.0 166.1519751458212
4181.0 166.08379814013006
4181.0 166.08379814013006
4182.0 166.0156211310079
4182.0 166.0156211310079
4183.0 165.94744411140033
4183.0 165.94744411140033
4184.0 165.87926707947076
4184.0 165.87926707947076
4185.0 165.81109003563154
4185.0 165.81109003563154
4186.0 165.74291299450263
4186.0 165.74291299450263
4187.0 165.67473594242654
4187.0 165.67473594242654
4188.0 165.60655887844075
4188.0 165.60655887844075
4189.0 165.53838179645342
4189.0 165.53838179645342
4190.0 165.47020470966024
4190.0 165.47020470966024
4191.0 165.40202761943604
4191.0 165.40202761943604
4192.0 165.33385051592734
4192.0 165.33385051592734
4193.0 165.2656734103624
4193.0 165.2656734103624
4194.0 165.19749628399686
4194.0 165.19749628399686
4195.0 165.12931915424974
4195.0 165.12931915424974
4196.0 165.06114201396775
4196.0 165.06114201396775
4197.0 164.9929648674556
4197.0 164.9929648674556
4198.0 164.92478770436625
4198.0 164.92478770436625
4199.0 164.85661053504674
4199.0 164.85661053504674
4200.0 164.78843335661665
4200.0 164.78843335661665
4201.0 164.72025617195644
4201.0 164.72025617195644
4202.0 164.6520789839147
4202.0 164.6520789839147
4203.0 164.58390177782186
4203.0 164.58390177782186
4204.0 164.5157245584446
4204.0 164.5157245584446
4205.0 164.4475473295444
4205.0 164.4475473295444
4206.0 164.37937011082118
4206.0 164.37937011082118
4207.0 164.3111928652055
4207.0 164.3111928652055
4208.0 164.2430156076801
4208.0 164.2430156076801
4209.0 164.17483834672367
4209.0 164.17483834672367
4210.0 164.10666108233622
4210.0 164.10666108233622
4211.0 164.0384837985724
4211.0 164.0384837985724
4212.0 163.97030650995328
4212.0 163.97030650995328
4213.0 163.90212921084876
4213.0 163.90212921084876
4214.0 163.8339519083132
4214.0 163.8339519083132
4215.0 163.76577459386795
4215.0 163.76577459386795
4216.0 163.6975972671007
4216.0 163.6975972671007
4217.0 163.62941992984807
4217.0 163.62941992984807
4218.0 163.56124258164823
4218.0 163.56124258164823
4219.0 163.49306522768012
4219.0 163.49306522768012
4220.0 163.42488786413955
4220.0 163.42488786413955
4221.0 163.35671048873883
4221.0 163.35671048873883
4222.0 163.28853310848277
4222.0 163.28853310848277
4223.0 163.22035572479567
4223.0 163.22035572479567
4224.0 163.15217832173224
4224.0 163.15217832173224
4225.0 163.08400090675912
4225.0 163.08400090675912
4226.0 163.01582349115404
4226.0 163.01582349115404
4227.0 162.94764607541072
4227.0 162.94764607541072
4228.0 162.87946863419916
4228.0 162.87946863419916
4229.0 162.81129118245275
4229.0 162.81129118245275
4230.0 162.7431137183843
4230.0 162.7431137183843
4231.0 162.6749362597758
4231.0 162.6749362597758
4232.0 162.60675878179094
4232.0 162.60675878179094
4233.0 162.53858130646694
4233.0 162.53858130646694
4234.0 162.4704038042504
4234.0 162.4704038042504
4235.0 162.40222629901515
4235.0 162.40222629901515
4236.0 162.3340488035446
4236.0 162.3340488035446
4237.0 162.2658712679858
4237.0 162.2658712679858
4238.0 162.19769373651215
4238.0 162.19769373651215
4239.0 162.12951620018313
4239.0 162.12951620018313
4240.0 162.06133865336875
4240.0 162.06133865336875
4241.0 161.99316109560718
4241.0 161.99316109560718
4242.0 161.92498351846922
4242.0 161.92498351846922
4243.0 161.85680594399213
4243.0 161.85680594399213
4244.0 161.78862836040446
4244.0 161.78862836040446
4245.0 161.72045077058664
4245.0 161.72045077058664
4246.0 161.65227316276727
4246.0 161.65227316276727
4247.0 161.58409555014205
4247.0 161.58409555014205
4248.0 161.5159179354606
4248.0 161.5159179354606
4249.0 161.44774028820711
4249.0 161.44774028820711
4250.0 161.37956264929397
4250.0 161.37956264929397
4251.0 161.31138499989547
4251.0 161.31138499989547
4252.0 161.2432073385873
4252.0 161.2432073385873
4253.0 161.1750296738481
4253.0 161.1750296738481
4254.0 161.10685198359113
4254.0 161.10685198359113
4255.0 161.03867429741933
4255.0 161.03867429741933
4256.0 160.97049661390835
4256.0 160.97049661390835
4257.0 160.90231890487965
4257.0 160.90231890487965
4258.0 160.8341411839908
4258.0 160.8341411839908
4259.0 160.7659634596214
4259.0 160.7659634596214
4260.0 160.69778572435425
4260.0 160.69778572435425
4261.0 160.62960797758979
4261.0 160.62960797758979
4262.0 160.56143022698197
4262.0 160.56143022698197
4263.0 160.49325246446446
4263.0 160.49325246446446
4264.0 160.42507468394538
4264.0 160.42507468394538
4265.0 160.3568968999953
4265.0 160.3568968999953
4266.0 160.28871911870604
4266.0 160.28871911870604
4267.0 160.22054131332334
4267.0 160.22054131332334
4268.0 160.15236350212285
4268.0 160.15236350212285
4269.0 160.08418569459516
4269.0 160.08418569459516
4270.0 160.0160078619621
4270.0 160.0160078619621
4271.0 159.94783002589799
4271.0 159.94783002589799
4272.0 159.87965218502802
4272.0 159.87965218502802
4273.0 159.81147432610703
4273.0 159.81147432610703
4274.0 159.74329645532583
4274.0 159.74329645532583
4275.0 159.67511858248844
4275.0 159.67511858248844
4276.0 159.60694070342086
4276.0 159.60694070342086
4277.0 159.53876281386795
4277.0 159.53876281386795
4278.0 159.4705849001721
4278.0 159.4705849001721
4279.0 159.4024069962409
4279.0 159.4024069962409
4280.0 159.3342290733457
4280.0 159.3342290733457
4281.0 159.26605114087812
4281.0 159.26605114087812
4282.0 159.19787320360467
4282.0 159.19787320360467
4283.0 159.12969525442153
4283.0 159.12969525442153
4284.0 159.06151729475306
4284.0 159.06151729475306
4285.0 158.99333932551212
4285.0 158.99333932551212
4286.0 158.92516135755727
4286.0 158.92516135755727
4287.0 158.85698336550897
4287.0 158.85698336550897
4288.0 158.78880538221338
4288.0 158.78880538221338
4289.0 158.72062737482437
4289.0 158.72062737482437
4290.0 158.6524493493843
4290.0 158.6524493493843
4291.0 158.58427132665457
4291.0 158.58427132665457
4292.0 158.51609330049382
4292.0 158.51609330049382
4293.0 158.4479152563315
4293.0 158.4479152563315
4294.0 158.37973720868865
4294.0 158.37973720868865
4295.0 158.31155914918563
4295.0 158.31155914918563
4296.0 158.24338107025673
4296.0 158.24338107025673
4297.0 158.1752029967878
4297.0 158.1752029967878
4298.0 158.10702491099684
4298.0 158.10702491099684
4299.0 158.03884681609532
4299.0 158.03884681609532
4300.0 157.97066871496364
4300.0 157.97066871496364
4301.0 157.90249059720523
4301.0 157.90249059720523
4302.0 157.8343124675866
4302.0 157.8343124675866
4303.0 157.76613432839562
4303.0 157.76613432839562
4304.0 157.69795619049066
4304.0 157.69795619049066
4305.0 157.62977803595894
4305.0 157.62977803595894
4306.0 157.56159986951752
4306.0 157.56159986951752
4307.0 157.49342169355322
4307.0 157.49342169355322
4308.0 157.42524352024972
4308.0 157.42524352024972
4309.0 157.3570653350366
4309.0 157.3570653350366
4310.0 157.28888712573
4310.0 157.28888712573
4311.0 157.22070891908427
4311.0 157.22070891908427
4312.0 157.15253070149132
4312.0 157.15253070149132
4313.0 157.08435247950487
4313.0 157.08435247950487
4314.0 157.01617423951686
4314.0 157.01617423951686
4315.0 156.94799598995644
4315.0 156.94799598995644
4316.0 156.87981774310634
4316.0 156.87981774310634
4317.0 156.81163947820522
4317.0 156.81163947820522
4318.0 156.7434612028187
4318.0 156.7434612028187
4319.0 156.675282916485
4319.0 156.675282916485
4320.000002 156.6071044917663

==> Data/sim_static_100_w_6.txt <==
0.0 100.0
0.0 100.0
1.0 99.93181398463813
1.0 99.93181398463813
2.0 99.86362794890836
2.0 99.86362794890836
3.0 99.79544191539155
3.0 99.79544191539155
4.0 99.72725586034171
4.0 99.72725586034171
5.0 99.65906981581313
5.0 99.65906981581313
6.0 99.59088374386232
6.0 99.59088374386232
7.0 99.52269766640563
7.0 99.52269766640563
8.0 99.45451158218908
8.0 99.45451158218908
9.0 99.38632549362534
9.0 99.38632549362534
10.0 99.31813938545349
10.0 99.31813938545349
11.0 99.24995327101595
11.0 99.24995327101595
12.0 99.18176715667025
12.0 99.18176715667025
13.0 99.1135810182774
13.0 99.1135810182774
14.0 99.04539487845678
14.0 99.04539487845678
15.0 98.9772087270384
15.0 98.9772087270384
16.0 98.90902257011415
16.0 98.90902257011415
17.0 98.84083640567025
17.0 98.84083640567025
18.0 98.77265021505808
18.0 98.77265021505808
19.0 98.70446403487186
19.0 98.70446403487186
20.0 98.63627784020696
20.0 98.63627784020696
21.0 98.56809163050623
21.0 98.56809163050623
22.0 98.49990541112624
22.0 98.49990541112624
23.0 98.43171919031845
23.0 98.43171919031845
24.0 98.36353295182103
24.0 98.36353295182103
25.0 98.29534671239
25.0 98.29534671239
26.0 98.22716046156388
26.0 98.22716046156388
27.0 98.15897419741775
27.0 98.15897419741775
28.0 98.09078792651177
28.0 98.09078792651177
29.0 98.02260164324824
29.0 98.02260164324824
30.0 97.95441536001354
30.0 97.95441536001354
31.0 97.88622905736696
31.0 97.88622905736696
32.0 97.81804274865736
32.0 97.81804274865736
33.0 97.74985644195806
33.0 97.74985644195806
34.0 97.6816701124088
34.0 97.6816701124088
35.0 97.6134837637456
35.0 97.6134837637456
36.0 97.54529742405174
36.0 97.54529742405174
37.0 97.4771110698162
37.0 97.4771110698162
38.0 97.4089247107393
38.0 97.4089247107393
39.0 97.34073833102887
39.0 97.34073833102887
40.0 97.27255194359613
40.0 97.27255194359613
41.0 97.20436555907315
41.0 97.20436555907315
42.0 97.136179160736
42.0 97.136179160736
43.0 97.0679927470974
43.0 97.0679927470974
44.0 96.99980632110123
44.0 96.99980632110123
45.0 96.9316199048342
45.0 96.9316199048342
46.0 96.86343345260333
46.0 96.86343345260333
47.0 96.79524699970449
47.0 96.79524699970449
48.0 96.72706056474776
48.0 96.72706056474776
49.0 96.6588740848544
49.0 96.6588740848544
50.0 96.59068760766816
50.0 96.59068760766816
51.0 96.52250112296227
51.0 96.52250112296227
52.0 96.4543146326552
52.0 96.4543146326552
53.0 96.38612812856626
53.0 96.38612812856626
54.0 96.31794161907881
54.0 96.31794161907881
55.0 96.24975508723557
55.0 96.24975508723557
56.0 96.18156855472435
56.0 96.18156855472435
57.0 96.11338201806858
57.0 96.11338201806858
58.0 96.04519548286596
58.0 96.04519548286596
59.0 95.97700891024287
59.0 95.97700891024287
60.0 95.90882233907294
60.0 95.90882233907294
61.0 95.84063576985032
61.0 95.84063576985032
62.0 95.77244918386963
62.0 95.77244918386963
63.0 95.7042625794395
63.0 95.7042625794395
64.0 95.63607596722409
64.0 95.63607596722409
65.0 95.56788935570202
65.0 95.56788935570202
66.0 95.49970273106261
66.0 95.49970273106261
67.0 95.43151609939771
67.0 95.43151609939771
68.0 95.36332945385566
68.0 95.36332945385566
69.0 95.29514280900695
69.0 95.29514280900695
70.0 95.22695615713276
70.0 95.22695615713276
71.0 95.15876948462505
71.0 95.15876948462505
72.0 95.09058279678355
72.0 95.09058279678355
73.0 95.0223961040377
73.0 95.0223961040377
74.0 94.95420941883687
74.0 94.95420941883687
75.0 94.8860226879396
75.0 94.8860226879396
76.0 94.81783598107633
76.0 94.81783598107633
77.0 94.74964924603103
77.0 94.74964924603103
78.0 94.68146251846778
78.0 94.68146251846778
79.0 94.61327576785192
79.0 94.61327576785192
80.0 94.54508902081032
80.0 94.54508902081032
81.0 94.47690224949449
81.0 94.47690224949449
82.0 94.40871548079046
82.0 94.40871548079046
83.0 94.34052870238268
83.0 94.34052870238268
84.0 94.27234190592435
84.0 94.27234190592435
85.0 94.20415510727844
85.0 94.20415510727844
86.0 94.13596830230387
86.0 94.13596830230387
87.0 94.06778147590363
87.0 94.06778147590363
88.0 93.99959464241495
88.0 93.99959464241495
89.0 93.93140781647129
89.0 93.93140781647129
90.0 93.86322096834218
90.0 93.86322096834218
91.0 93.79503410007369
91.0 93.79503410007369
92.0 93.72684724409285
92.0 93.72684724409285
93.0 93.65866036797264
93.0 93.65866036797264
94.0 93.5904734718834
94.0 93.5904734718834
95.0 93.52228657960316
95.0 93.52228657960316
96.0 93.45409968175406
96.0 93.45409968175406
97.0 93.38591276317614
97.0 93.38591276317614
98.0 93.3177258588996
98.0 93.3177258588996
99.0 93.24953891789943
99.0 93.24953891789943
100.0 93.18135197471169
100.0 93.18135197471169
101.0 93.11316502661958
101.0 93.11316502661958
102.0 93.04497806313073
102.0 93.04497806313073
103.0 92.97679109404069
103.0 92.97679109404069
104.0 92.9086041316729
104.0 92.9086041316729
105.0 92.84041713188465
105.0 92.84041713188465
106.0 92.77223013202995
106.0 92.77223013202995
107.0 92.70404312438995
107.0 92.70404312438995
108.0 92.63585611108581
108.0 92.63585611108581
109.0 92.56766908874243
109.0 92.56766908874243
110.0 92.49948206682676
110.0 92.49948206682676
111.0 92.43129500961174
111.0 92.43129500961174
112.0 92.36310794944936
112.0 92.36310794944936
113.0 92.294920905045
113.0 92.294920905045
114.0 92.22673383067337
114.0 92.22673383067337
115.0 92.1585467569951
115.0 92.1585467569951
116.0 92.09035965410935
116.0 92.09035965410935
117.0 92.02217255937018
117.0 92.02217255937018
118.0 91.95398546244341
118.0 91.95398546244341
119.0 91.88579834164125
119.0 91.88579834164125
120.0 91.81761120908307
120.0 91.81761120908307
121.0 91.74942407503413
121.0 91.74942407503413
122.0 91.68123693386441
122.0 91.68123693386441
123.0 91.61304976908494
123.0 91.61304976908494
124.0 91.54486261294618
124.0 91.54486261294618
125.0 91.47667544776817
125.0 91.47667544776817
126.0 91.40848826043704
126.0 91.40848826043704
127.0 91.34030107207698
127.0 91.34030107207698
128.0 91.27211387729298
128.0 91.27211387729298
129.0 91.20392665959605
129.0 91.20392665959605
130.0 91.13573943477834
130.0 91.13573943477834
131.0 91.06755221598604
131.0 91.06755221598604
132.0 90.99936497428082
132.0 90.99936497428082
133.0 90.93117772545482
133.0 90.93117772545482
134.0 90.86299046878055
134.0 90.86299046878055
135.0 90.79480319525291
135.0 90.79480319525291
136.0 90.72661593063161
136.0 90.72661593063161
137.0 90.65842863461874
137.0 90.65842863461874
138.0 90.59024134529581
138.0 90.59024134529581
139.0 90.52205404279255
139.0 90.52205404279255
140.0 90.4538667234359
140.0 90.4538667234359
141.0 90.3856794108015
141.0 90.3856794108015
142.0 90.31749207571602
142.0 90.31749207571602
143.0 90.24930473304791
143.0 90.24930473304791
144.0 90.1811173803151
144.0 90.1811173803151
145.0 90.11293002943432
145.0 90.11293002943432
146.0 90.04474266123833
146.0 90.04474266123833
147.0 89.97655527737993
147.0 89.97655527737993
148.0 89.90836790097126
148.0 89.90836790097126
149.0 89.84018050164966
149.0 89.84018050164966
150.0 89.77199309514431
150.0 89.77199309514431
151.0 89.70380567787744
151.0 89.70380567787744
152.0 89.63561826200075
152.0 89.63561826200075
153.0 89.567430815397
153.0 89.567430815397
154.0 89.49924338303167
154.0 89.49924338303167
155.0 89.43105593305316
155.0 89.43105593305316
156.0 89.36286846989431
156.0 89.36286846989431
157.0 89.29468099667079
157.0 89.29468099667079
158.0 89.22649351576933
158.0 89.22649351576933
159.0 89.15830602072509
159.0 89.15830602072509
160.0 89.09011852121388
160.0 89.09011852121388
161.0 89.0219310145189
161.0 89.0219310145189
162.0 88.95374350891615
162.0 88.95374350891615
163.0 88.88555598599817
163.0 88.88555598599817
164.0 88.81736844741779
164.0 88.81736844741779
165.0 88.7491809011595
165.0 88.7491809011595
166.0 88.6809933516882
166.0 88.6809933516882
167.0 88.61280577996845
167.0 88.61280577996845
168.0 88.54461820791664
168.0 88.54461820791664
169.0 88.47643063427877
169.0 88.47643063427877
170.0 88.40824302991385
170.0 88.40824302991385
171.0 88.34005543151136
171.0 88.34005543151136
172.0 88.2718678252283
172.0 88.2718678252283
173.0 88.20368020278868
173.0 88.20368020278868
174.0 88.13549257028436
174.0 88.13549257028436
175.0 88.06730494516681
175.0 88.06730494516681
176.0 87.99911728932219
176.0 87.99911728932219
177.0 87.93092963874318
177.0 87.93092963874318
178.0 87.86274196661259
178.0 87.86274196661259
179.0 87.79455429193348
179.0 87.79455429193348
180.0 87.72636660794947
180.0 87.72636660794947
181.0 87.65817891552776
181.0 87.65817891552776
182.0 87.58999120744365
182.0 87.58999120744365
183.0 87.52180349634918
183.0 87.52180349634918
184.0 87.45361577949527
184.0 87.45361577949527
185.0 87.38542804284407
185.0 87.38542804284407
186.0 87.31724030682325
186.0 87.31724030682325
187.0 87.2490525618964
187.0 87.2490525618964
188.0 87.18086480641071
188.0 87.18086480641071
189.0 87.11267702986758
189.0 87.11267702986758
190.0 87.04448925028177
190.0 87.04448925028177
191.0 86.97630146208792
191.0 86.97630146208792
192.0 86.90811367982417
192.0 86.90811367982417
193.0 86.83992586607357
193.0 86.83992586607357
194.0 86.77173805143374
194.0 86.77173805143374
195.0 86.7035502342454
195.0 86.7035502342454
196.0 86.63536239262453
196.0 86.63536239262453
197.0 86.56717455742795
197.0 86.56717455742795
198.0 86.49898669779884
198.0 86.49898669779884
199.0 86.43079883850214
199.0 86.43079883850214
200.0 86.36261096934344
200.0 86.36261096934344
201.0 86.29442308936022
201.0 86.29442308936022
202.0 86.22623520894965
202.0 86.22623520894965
203.0 86.15804730486633
203.0 86.15804730486633
204.0 86.08985939138283
204.0 86.08985939138283
205.0 86.02167148310198
205.0 86.02167148310198
206.0 85.95348354409407
206.0 85.95348354409407
207.0 85.88529562456135
207.0 85.88529562456135
208.0 85.81710767450423
208.0 85.81710767450423
209.0 85.74891971438242
209.0 85.74891971438242
210.0 85.68073175164912
210.0 85.68073175164912
211.0 85.61254377418358
211.0 85.61254377418358
212.0 85.54435580116088
212.0 85.54435580116088
213.0 85.4761678173137
213.0 85.4761678173137
214.0 85.40797981121808
214.0 85.40797981121808
215.0 85.33979181002717
215.0 85.33979181002717
216.0 85.27160378440371
216.0 85.27160378440371
217.0 85.2034157500769
217.0 85.2034157500769
218.0 85.13522772025591
218.0 85.13522772025591
219.0 85.06703965818825
219.0 85.06703965818825
220.0 84.99885160274755
220.0 84.99885160274755
221.0 84.93066353572256
221.0 84.93066353572256
222.0 84.86247546902999
222.0 84.86247546902999
223.0 84.79428737638528
223.0 84.79428737638528
224.0 84.7260992972192
224.0 84.7260992972192
225.0 84.65791118580646
225.0 84.65791118580646
226.0 84.58972308026087
226.0 84.58972308026087
227.0 84.52153495779892
227.0 84.52153495779892
228.0 84.45334682375268
228.0 84.45334682375268
229.0 84.38515868176289
229.0 84.38515868176289
230.0 84.31697053666744
230.0 84.31697053666744
231.0 84.2487823751498
231.0 84.2487823751498
232.0 84.18059421873951
232.0 84.18059421873951
233.0 84.1124060289239
233.0 84.1124060289239
234.0 84.0442178476537
234.0 84.0442178476537
235.0 83.97602964506662
235.0 83.97602964506662
236.0 83.90784144350877
236.0 83.90784144350877
237.0 83.83965322987248
237.0 83.83965322987248
238.0 83.771465008027
238.0 83.771465008027
238.8112685858806 83.77167923466398
238.8112685858806 83.77167923466398
239.8112685858806 83.93724393414185
239.8112685858806 83.93724393414185
240.5 84.13500289778854
240.5 84.13500289778854
241.5 84.51144191790051
241.5 84.51144191790051
242.5 84.97940486598267
242.5 84.97940486598267
243.5 85.51996897056888
243.5 85.51996897056888
244.5 86.11812370410074
244.5 86.11812370410074
245.5 86.76196196401975
245.5 86.76196196401975
246.5 87.44203842467711
246.5 87.44203842467711
247.5 88.15086056493152
247.5 88.15086056493152
248.5 88.88248493753298
248.5 88.88248493753298
249.5 89.63219692037805
249.5 89.63219692037805
250.5 90.39625660796106
250.5 90.39625660796106
251.5 91.17169734431968
251.5 91.17169734431968
252.5 91.95616582774915
252.5 91.95616582774915
253.5 92.74779527194246
253.5 92.74779527194246
254.5 93.54510487492836
254.5 93.54510487492836
255.5 94.34692000432003
255.5 94.34692000432003
256.5 95.15230883125358
256.5 95.15230883125358
257.5 95.96053226239925
257.5 95.96053226239925
258.5 96.77100392228299
258.5 96.77100392228299
259.5 97.58325874184
259.5 97.58325874184
260.5 98.39692775537806
260.5 98.39692775537806
261.5 99.21171831290901
261.5 99.21171831290901
262.5 100.02739824445091
262.5 100.02739824445091
263.5 100.84378340880833
263.5 100.84378340880833
264.5 101.66072771558164
264.5 101.66072771558164
265.5 102.47811527988195
265.5 102.47811527988195
266.5 103.2958542061411
266.5 103.2958542061411
267.5 104.11387154004224
267.5 104.11387154004224
268.51859135900094 104.89179327887878
268.51859135900094 104.89179327887878
269.51859135900094 105.47646607681466
269.51859135900094 105.47646607681466
270.51859135900094 105.92616078430281
270.51859135900094 105.92616078430281
271.51859135900094 106.26878416145907
271.51859135900094 106.26878416145907
272.51859135900094 106.52647319181716
272.51859135900094 106.52647319181716
273.51859135900094 106.7167880449788
273.51859135900094 106.7167880449788
274.51859135900094 106.8536582748835
274.51859135900094 106.8536582748835
275.51859135900094 106.9481335361626
275.51859135900094 106.9481335361626
276.51859135900094 107.00897894564037
276.51859135900094 107.00897894564037
277.51859135900094 107.04314746017143
277.51859135900094 107.04314746017143
278.51859135900094 107.0561544838756
278.51859135900094 107.0561544838756
279.51859135900094 107.05237514742088
279.51859135900094 107.05237514742088
280.51859135900094 107.03527998932334
280.51859135900094 107.03527998932334
281.51859135900094 107.00762206749314
281.51859135900094 107.00762206749314
282.51859135900094 106.97158519363336
282.51859135900094 106.97158519363336
283.51859135900094 106.92890170746924
283.51859135900094 106.92890170746924
284.51859135900094 106.88094580929648
284.51859135900094 106.88094580929648
285.51859135900094 106.82880754261599
285.51859135900094 106.82880754261599
286.51859135900094 106.77335160952
286.51859135900094 106.77335160952
287.51859135900094 106.71526392473884
287.51859135900094 106.71526392473884
288.51859135900094 106.65508862465795
288.51859135900094 106.65508862465795
289.51859135900094 106.59325726582416
289.51859135900094 106.59325726582416
290.51859135900094 106.53011229637164
290.51859135900094 106.53011229637164
291.51859135900094 106.46592525559679
291.51859135900094 106.46592525559679
292.51859135900094 106.40091162016826
292.51859135900094 106.40091162016826
293.51859135900094 106.33524225262683
293.51859135900094 106.33524225262683
294.51859135900094 106.26905277028382
294.51859135900094 106.26905277028382
295.51859135900094 106.2024506519858
295.51859135900094 106.2024506519858
296.51859135900094 106.13552125012939
296.51859135900094 106.13552125012939
297.51859135900094 106.06833219574355
297.51859135900094 106.06833219574355
298.51859135900094 106.00093717719895
298.51859135900094 106.00093717719895
299.51859135900094 105.93337879589865
299.51859135900094 105.93337879589865
300.5 105.8669497567063
300.5 105.8669497567063
301.5 105.79916076171169
301.5 105.79916076171169
302.5 105.73128983815626
302.5 105.73128983815626
303.5 105.66335391563088
303.5 105.66335391563088
304.5 105.5953664539431
304.5 105.5953664539431
305.5 105.52733806627123
305.5 105.52733806627123
306.5 105.4592772541048
306.5 105.4592772541048
307.5 105.39119069332652
307.5 105.39119069332652
308.5 105.32308372433123
308.5 105.32308372433123
309.5 105.25496055164191
309.5 105.25496055164191
310.5 105.1868245174105
310.5 105.1868245174105
311.5 105.11867830254843
311.5 105.11867830254843
312.5 105.05052398723458
312.5 105.05052398723458
313.5 104.98236325712622
313.5 104.98236325712622
314.5 104.91419741238431
314.5 104.91419741238431
315.5 104.84602754938295
315.5 104.84602754938295
316.5 104.77785445968644
316.5 104.77785445968644
317.5 104.70967883664757
317.5 104.70967883664757
318.5 104.64150118373789
318.5 104.64150118373789
319.5 104.57332192160466
319.5 104.57332192160466
320.5 104.50514138807794
320.5 104.50514138807794
321.5 104.43695984022037
321.5 104.43695984022037
322.5 104.36877748186612
322.5 104.36877748186612
323.5 104.30059448951052
323.5 104.30059448951052
324.5 104.23241097835675
324.5 104.23241097835675
325.5 104.16422705329715
325.5 104.16422705329715
326.5 104.09604281597092
326.5 104.09604281597092
327.5 104.02785832150485
327.5 104.02785832150485
328.5 103.95967361375776
328.5 103.95967361375776
329.5 103.89148873526395
329.5 103.89148873526395
330.5 103.82330372146512
330.5 103.82330372146512
331.5 103.75511859748345
331.5 103.75511859748345
332.5 103.68693339391919
332.5 103.68693339391919
333.5 103.61874812607161
333.5 103.61874812607161
334.5 103.55056279257396
334.5 103.55056279257396
335.22163043980134 103.65533780788061
335.22163043980134 103.65533780788061
336.22163043980134 104.23529025675526
336.22163043980134 104.23529025675526
337.22163043980134 105.18990172572119
337.22163043980134 105.18990172572119
338.22163043980134 106.44170970952702
338.22163043980134 106.44170970952702
339.22163043980134 107.92926669700789
339.22163043980134 107.92926669700789
340.22163043980134 109.60382918829177
340.22163043980134 109.60382918829177
341.22163043980134 111.42673136723553
341.22163043980134 111.42673136723553
342.22163043980134 113.36730148296431
342.22163043980134 113.36730148296431
343.22163043980134 115.40120915640101
343.22163043980134 115.40120915640101
344.22163043980134 117.50915435456831
344.22163043980134 117.50915435456831
345.22163043980134 119.67582729386322
345.22163043980134 119.67582729386322
346.22163043980134 121.88908354955255
346.22163043980134 121.88908354955255
347.22163043980134 124.13928955038458
347.22163043980134 124.13928955038458
348.22163043980134 126.41880349662837
348.22163043980134 126.41880349662837
349.22163043980134 128.72156352813417
349.22163043980134 128.72156352813417
350.22163043980134 131.04276110179345
350.22163043980134 131.04276110179345
351.22163043980134 133.37858183751752
351.22163043980134 133.37858183751752
352.22163043980134 135.72600000142154
352.22163043980134 135.72600000142154
353.22163043980134 138.08261542183521
353.22163043980134 138.08261542183521
354.22163043980134 140.44652419613888
354.22163043980134 140.44652419613888
355.22163043980134 142.81621601204137
355.22163043980134 142.81621601204137
356.22163043980134 145.19049286809033
356.22163043980134 145.19049286809033
357.22163043980134 147.56840442483676
357.22163043980134 147.56840442483676
358.1955021646586 149.73300873464507
358.1955021646586 149.73300873464507
359.1955021646586 151.46795362149604
359.1955021646586 151.46795362149604
360.0 152.5799719381935
360.0 152.5799719381935
361.0 153.70086844248345
361.0 153.70086844248345
362.0 154.57592340199463
362.0 154.57592340199463
363.0 155.25596492556426
363.0 155.25596492556426
364.0 155.78131222971237
364.0 155.78131222971237
365.0 156.18394842726394
365.0 156.18394842726394
366.0 156.48924404369498
366.0 156.48924404369498
367.0 156.71732424838612
367.0 156.71732424838612
368.0 156.88415327676793
368.0 156.88415327676793
369.0 157.0023947987379
369.0 157.0023947987379
370.0 157.08209422048276
370.0 157.08209422048276
371.0 157.13122010523554
371.0 157.13122010523554
372.0 157.1560935039643
372.0 157.1560935039643
373.0 157.16172858541702
373.0 157.16172858541702
374.0 157.15210283511362
374.0 157.15210283511362
375.0 157.1303714338352
375.0 157.1303714338352
376.0 157.09903720291697
376.0 157.09903720291697
377.0 157.06008552812756
377.0 157.06008552812756
378.0 157.01509128848997
378.0 157.01509128848997
379.0 156.9653037709614
379.0 156.9653037709614
380.0 156.91171398045407
380.0 156.91171398045407
381.0 156.85510805689952
381.0 156.85510805689952
382.0 156.7961095457022
382.0 156.7961095457022
383.0 156.73521312596364
383.0 156.73521312596364
384.0 156.67281117975776
384.0 156.67281117975776
385.0 156.6092149724414
385.0 156.6092149724414
386.0 156.54467141369815
386.0 156.54467141369815
387.0 156.4793763722387
387.0 156.4793763722387
388.0 156.41348520621884
388.0 156.41348520621884
389.0 156.34712117127344
389.0 156.34712117127344
390.0 156.28038202939717
390.0 156.28038202939717
391.0 156.2133453214464
391.0 156.2133453214464
392.0 156.1460725583843
392.0 156.1460725583843
393.0 156.07861257690018
393.0 156.07861257690018
394.0 156.01100404751435
394.0 156.01100404751435
395.0 155.9432777013656
395.0 155.9432777013656
396.0 155.87545788750487
396.0 155.87545788750487
397.0 155.80756393004225
397.0 155.80756393004225
398.0 155.73961114388376
398.0 155.73961114388376
399.0 155.67161171464124
399.0 155.67161171464124
400.0 155.60357526612938
400.0 155.60357526612938
401.0 155.53550944534572
401.0 155.53550944534572
402.0 155.46742034481554
402.0 155.46742034481554
403.0 155.39931274500634
403.0 155.39931274500634
404.0 155.33119049657307
404.0 155.33119049657307
405.0 155.26305661620367
405.0 155.26305661620367
406.0 155.19491351996297
406.0 155.19491351996297
407.0 155.12676307380517
407.0 155.12676307380517
408.0 155.0586068244891
408.0 155.0586068244891
409.0 154.9904459755753
409.0 154.9904459755753
410.0 154.92228145756675
410.0 154.92228145756675
411.0 154.8541140437546
411.0 154.8541140437546
412.0 154.78594431451367
412.0 154.78594431451367
413.0 154.7177727540691
413.0 154.7177727540691
414.0 154.6495997372412
414.0 154.6495997372412
415.0 154.58142555953336
415.0 154.58142555953336
416.0 154.5132504826302
416.0 154.5132504826302
417.0 154.4450746625374
417.0 154.4450746625374
418.0 154.37689826361282
418.0 154.37689826361282
419.0 154.30872139951117
419.0 154.30872139951117
420.0 154.24054416839152
420.0 154.24054416839152
421.0 154.17236663232586
421.0 154.17236663232586
422.0 154.10418886564602
422.0 154.10418886564602
423.0 154.03601092431856
423.0 154.03601092431856
424.0 153.9678328116801
424.0 153.9678328116801
425.0 153.89965458790337
425.0 153.89965458790337
426.0 153.83147625720932
426.0 153.83147625720932
427.0 153.76329785565324
427.0 153.76329785565324
428.0 153.69511938253987
428.0 153.69511938253987
429.0 153.6269408472911
429.0 153.6269408472911
430.0 153.55876228688533
430.0 153.55876228688533
431.0 153.49058367163337
431.0 153.49058367163337
432.0 153.42240502448027
432.0 153.42240502448027
433.0 153.35422635400096
433.0 153.35422635400096
434.0 153.28604766504992
434.0 153.28604766504992
435.0 153.21786895469813
435.0 153.21786895469813
436.0 153.14969023375775
436.0 153.14969023375775
437.0 153.08151145223553
437.0 153.08151145223553
438.0 153.01333267576092
438.0 153.01333267576092
439.0 152.94515388737662
439.0 152.94515388737662
440.0 152.8769750823656
440.0 152.8769750823656
441.0 152.80879626640734
441.0 152.80879626640734
442.0 152.74061744743037
442.0 152.74061744743037
443.0 152.67243862364757
443.0 152.67243862364757
444.0 152.60425978323804
444.0 152.60425978323804
445.0 152.53608093797314
445.0 152.53608093797314
446.0 152.46790208359766
446.0 152.46790208359766
447.0 152.39972320370447
447.0 152.39972320370447
448.0 152.33154434246694
448.0 152.33154434246694
449.0 152.26336544723304
449.0 152.26336544723304
450.0 152.19518655745907
450.0 152.19518655745907
451.0 152.12700765673787
451.0 152.12700765673787
452.0 152.05882874548183
452.0 152.05882874548183
453.0 151.99064982236558
453.0 151.99064982236558
454.0 151.92247088967693
454.0 151.92247088967693
455.0 151.8542919464534
455.0 151.8542919464534
456.0 151.78611299842404
456.0 151.78611299842404
457.0 151.71793403376793
457.0 151.71793403376793
458.0 151.64975506568078
458.0 151.64975506568078
459.0 151.58157608705875
459.0 151.58157608705875
460.0 151.51339710500568
460.0 151.51339710500568
461.0 151.44521810495104
461.0 151.44521810495104
462.0 151.37703910893205
462.0 151.37703910893205
463.0 151.30886009491152
463.0 151.30886009491152
464.0 151.24068106994378
464.0 151.24068106994378
465.0 151.17250203586545
465.0 151.17250203586545
466.0 151.10432298987743
466.0 151.10432298987743
467.0 151.036143934317
467.0 151.036143934317
468.0 150.96796486827122
468.0 150.96796486827122
469.0 150.8997857973701
469.0 150.8997857973701
470.0 150.83160673055409
470.0 150.83160673055409
471.0 150.76342763959516
471.0 150.76342763959516
472.0 150.69524854424273
472.0 150.69524854424273
473.0 150.6270694393179
473.0 150.6270694393179
474.0 150.5588903163915
474.0 150.5588903163915
475.0 150.49071117683837
475.0 150.49071117683837
476.0 150.42253206065794
476.0 150.42253206065794
477.0 150.3543529071389
477.0 150.3543529071389
478.0 150.28617374881398
478.0 150.28617374881398
479.0 150.21799459452473
479.0 150.21799459452473
480.0 150.14981542360871
480.0 150.14981542360871
481.0 150.08163623469116
481.0 150.08163623469116
482.0 150.01345704234254
482.0 150.01345704234254
483.0 149.94527783808428
483.0 149.94527783808428
484.0 149.87709862562838
484.0 149.87709862562838
485.0 149.80891940740418
485.0 149.80891940740418
486.0 149.74074018103187
486.0 149.74074018103187
487.0 149.67256094274987
487.0 149.67256094274987
488.0 149.60438169489547
488.0 149.60438169489547
489.0 149.53620244264758
489.0 149.53620244264758
490.0 149.46802316625676
490.0 149.46802316625676
491.0 149.39984389395104
491.0 149.39984389395104
492.0 149.33166461069814
492.0 149.33166461069814
493.0 149.26348532442654
493.0 149.26348532442654
494.0 149.195306014012
494.0 149.195306014012
495.0 149.1271267048835
495.0 149.1271267048835
496.0 149.05894738192734
496.0 149.05894738192734
497.0 148.99076805274106
497.0 148.99076805274106
498.0 148.9225887083028
498.0 148.9225887083028
499.0 148.8544093651506
499.0 148.8544093651506
500.0 148.78623000537164
500.0 148.78623000537164
501.0 148.71805062896593
501.0 148.71805062896593
502.0 148.64987124912918
502.0 148.64987124912918
503.0 148.58169187332805
503.0 148.58169187332805
504.0 148.5135124795254
504.0 148.5135124795254
505.0 148.44533306772118
505.0 148.44533306772118
506.0 148.3771536599526
506.0 148.3771536599526
507.0 148.30897423555726
507.0 148.30897423555726
508.0 148.2407948002147
508.0 148.2407948002147
509.0 148.1726153543868
509.0 148.1726153543868
510.0 148.1044359125945
510.0 148.1044359125945
511.0 148.03625644665928
511.0 148.03625644665928
512.0 147.96807697023868
512.0 147.96807697023868
513.0 147.89989748896275
513.0 147.89989748896275
514.0 147.83171799857627
514.0 147.83171799857627
515.0 147.76353849861732
515.0 147.76353849861732
516.0 147.6953590088354
516.0 147.6953590088354
517.0 147.62717947896527
517.0 147.62717947896527
518.0 147.55899996160937
518.0 147.55899996160937
519.0 147.49082042057242
519.0 147.49082042057242
520.0 147.4226408746801
520.0 147.4226408746801
521.0 147.35446132535677
521.0 147.35446132535677
522.0 147.28628176078146
522.0 147.28628176078146
523.0 147.21810218292168
523.0 147.21810218292168
524.0 147.14992260438046
524.0 147.14992260438046
525.0 147.08174300646291
525.0 147.08174300646291
526.0 147.0135634078639
526.0 147.0135634078639
527.0 146.94538379735522
527.0 146.94538379735522
528.0 146.8772041834155
528.0 146.8772041834155
529.0 146.8090245514247
529.0 146.8090245514247
530.0 146.740844918802
530.0 146.740844918802
531.0 146.6726652742696
531.0 146.6726652742696
532.0 146.60448561920234
532.0 146.60448561920234
533.0 146.53630594709597
533.0 146.53630594709597
534.0 146.46812627197093
534.0 146.46812627197093
535.0 146.39994658589865
535.0 146.39994658589865
536.0 146.33176689680766
536.0 146.33176689680766
537.0 146.2635871920524
537.0 146.2635871920524
538.0 146.19540748290365
538.0 146.19540748290365
539.0 146.1272277557038
539.0 146.1272277557038
540.0 146.0590480189811
540.0 146.0590480189811
541.0 145.990868286294
541.0 145.990868286294
542.0 145.92268854921338
542.0 145.92268854921338
543.0 145.85450878189798
543.0 145.85450878189798
544.0 145.7863290186182
544.0 145.7863290186182
545.0 145.71814923871167
545.0 145.71814923871167
546.0 145.64996944080363
546.0 145.64996944080363
547.0 145.5817896601269
547.0 145.5817896601269
548.0 145.5136098482529
548.0 145.5136098482529
549.0 145.44543003432267
549.0 145.44543003432267
550.0 145.37725020985758
550.0 145.37725020985758
551.0 145.30907038196142
551.0 145.30907038196142
552.0 145.24089052854757
552.0 145.24089052854757
553.0 145.17271068196843
553.0 145.17271068196843
554.0 145.1045308234796
554.0 145.1045308234796
555.0 145.03635095404357
555.0 145.03635095404357
556.0 144.96817108296364
556.0 144.96817108296364
557.0 144.8999911864155
557.0 144.8999911864155
558.0 144.83181128776158
558.0 144.83181128776158
559.0 144.7636313847142
559.0 144.7636313847142
560.0 144.6954514660025
560.0 144.6954514660025
561.0 144.62727153538114
561.0 144.62727153538114
562.0 144.5590916115945
562.0 144.5590916115945
563.0 144.49091166091534
563.0 144.49091166091534
564.0 144.42273170107612
564.0 144.42273170107612
565.0 144.354551745322
565.0 144.354551745322
566.0 144.28637177151685
566.0 144.28637177151685
567.0 144.21819178956358
567.0 144.21819178956358
568.0 144.15001179570064
568.0 144.15001179570064
569.0 144.08183179978147
569.0 144.08183179978147
570.0 144.01365179195258
570.0 144.01365179195258
571.0 143.94547176887178
571.0 143.94547176887178
572.0 143.87729174235992
572.0 143.87729174235992
573.0 143.80911171241704
573.0 143.80911171241704
574.0 143.74093165874356
574.0 143.74093165874356
575.0 143.67275159412284
575.0 143.67275159412284
576.0 143.6045715335873
576.0 143.6045715335873
577.0 143.53639146389165
577.0 143.53639146389165
578.0 143.46821137715693
578.0 143.46821137715693
579.0 143.40003129349537
579.0 143.40003129349537
580.0 143.33185118711518
580.0 143.33185118711518
581.0 143.26367107587964
581.0 143.26367107587964
582.0 143.19549095553356
582.0 143.19549095553356
583.0 143.12731081104454
583.0 143.12731081104454
584.0 143.05913068378683
584.0 143.05913068378683
585.0 142.99095053422286
585.0 142.99095053422286
586.0 142.9227703737117
586.0 142.9227703737117
587.0 142.85459019519897
587.0 142.85459019519897
588.0 142.78641002961282
588.0 142.78641002961282
589.0 142.71822983850896
589.0 142.71822983850896
590.0 142.65004965144075
590.0 142.65004965144075
591.0 142.58186944774576
591.0 142.58186944774576
592.0 142.51368922604925
592.0 142.51368922604925
593.0 142.44550900367128
593.0 142.44550900367128
594.0 142.37732876329176
594.0 142.37732876329176
595.0 142.3091485269479
595.0 142.3091485269479
596.0 142.2409682786943
596.0 142.2409682786943
597.0 142.17278802229265
597.0 142.17278802229265
598.0 142.10460774921472
598.0 142.10460774921472
599.0 142.0364274642766
599.0 142.0364274642766
600.0 141.96824717865707
600.0 141.96824717865707
601.0 141.90006688250264
601.0 141.90006688250264
602.0 141.831886575401
602.0 141.831886575401
603.0 141.76370625918878
603.0 141.76370625918878
604.0 141.69552593949604
604.0 141.69552593949604
605.0 141.6273456093179
605.0 141.6273456093179
606.0 141.55916525637164
606.0 141.55916525637164
607.0 141.49098490751052
607.0 141.49098490751052
608.0 141.42280454059835
608.0 141.42280454059835
609.0 141.3546241645756
609.0 141.3546241645756
610.0 141.2864437789804
610.0 141.2864437789804
611.0 141.21826339604607
611.0 141.21826339604607
612.0 141.150082996485
612.0 141.150082996485
613.0 141.08190258167195
613.0 141.08190258167195
614.0 141.0137221770359
614.0 141.0137221770359
615.0 140.94554174079028
615.0 140.94554174079028
616.0 140.8773612953846
616.0 140.8773612953846
617.0 140.8091808540145
617.0 140.8091808540145
618.0 140.74100040921337
618.0 140.74100040921337
619.0 140.6728199477855
619.0 140.6728199477855
620.0 140.60463946221472
620.0 140.60463946221472
621.0 140.53645896753335
621.0 140.53645896753335
622.0 140.46827847551282
622.0 140.46827847551282
623.0 140.40009798281082
623.0 140.40009798281082
624.0 140.33191747819916
624.0 140.33191747819916
625.0 140.26373695081938
625.0 140.26373695081938
626.0 140.19555642752474
626.0 140.19555642752474
627.0 140.12737588008716
627.0 140.12737588008716
628.0 140.05919532963088
628.0 140.05919532963088
629.0 139.99101477574357
629.0 139.99101477574357
630.0 139.9228342136586
630.0 139.9228342136586
631.0 139.8546536203764
631.0 139.8546536203764
632.0 139.78647303727124
632.0 139.78647303727124
633.0 139.71829244459363
633.0 139.71829244459363
634.0 139.65011184138115
634.0 139.65011184138115
635.0 139.58193122905809
635.0 139.58193122905809
636.0 139.5137506071626
636.0 139.5137506071626
637.0 139.44556996864037
637.0 139.44556996864037
638.0 139.37738933415378
638.0 139.37738933415378
639.0 139.30920867694854
639.0 139.30920867694854
640.0 139.24102802849603
640.0 139.24102802849603
641.0 139.1728473441292
641.0 139.1728473441292
642.0 139.10466667699367
642.0 139.10466667699367
643.0 139.0364859786609
643.0 139.0364859786609
644.0 138.9683052796467
644.0 138.9683052796467
645.0 138.90012458329332
645.0 138.90012458329332
646.0 138.83194387031318
646.0 138.83194387031318
647.0 138.7637631407063
647.0 138.7637631407063
648.0 138.69558240761887
648.0 138.69558240761887
649.0 138.62740166542088
649.0 138.62740166542088
650.0 138.55922090659612
650.0 138.55922090659612
651.0 138.49104013682415
651.0 138.49104013682415
652.0 138.4228593799788
652.0 138.4228593799788
653.0 138.35467858442
653.0 138.35467858442
654.0 138.28649781360872
654.0 138.28649781360872
655.0 138.21831699936692
655.0 138.21831699936692
656.0 138.15013619530214
656.0 138.15013619530214
657.0 138.08195536846924
657.0 138.08195536846924
658.0 138.01377454429715
658.0 138.01377454429715
659.0 137.9455937123893
659.0 137.9455937123893
660.0 137.87741286953423
660.0 137.87741286953423
661.0 137.8092320114272
661.0 137.8092320114272
662.0 137.7410511414105
662.0 137.7410511414105
663.0 137.67287026933755
663.0 137.67287026933755
664.0 137.60468938952883
664.0 137.60468938952883
665.0 137.53650850486477
665.0 137.53650850486477
666.0 137.46832760357395
666.0 137.46832760357395
667.0 137.4001466870312
667.0 137.4001466870312
668.0 137.3319657656331
668.0 137.3319657656331
669.0 137.26378482903255
669.0 137.26378482903255
670.0 137.1956038832719
670.0 137.1956038832719
671.0 137.1274229401721
671.0 137.1274229401721
672.0 137.05924199501604
672.0 137.05924199501604
673.0 136.991061021
673.0 136.991061021
674.0 136.92288004868232
674.0 136.92288004868232
675.0 136.85469905364602
675.0 136.85469905364602
676.0 136.78651805650398
676.0 136.78651805650398
677.0 136.71833706344708
677.0 136.71833706344708
678.0 136.65015604665956
678.0 136.65015604665956
679.0 136.58197503349535
679.0 136.58197503349535
680.0 136.5137939905087
680.0 136.5137939905087
681.0 136.44561295160716
681.0 136.44561295160716
682.0 136.37743189602938
682.0 136.37743189602938
683.0 136.30925084453673
683.0 136.30925084453673
684.0 136.24106977027594
684.0 136.24106977027594
685.0 136.17288869395892
685.0 136.17288869395892
686.0 136.10470760710703
686.0 136.10470760710703
687.0 136.03652650362838
687.0 136.03652650362838
688.0 135.96834541170153
688.0 135.96834541170153
689.0 135.90016428953987
689.0 135.90016428953987
690.0 135.83198315684336
690.0 135.83198315684336
691.0 135.76380202818245
691.0 135.76380202818245
692.0 135.69562087680296
692.0 135.69562087680296
693.0 135.62743972945907
693.0 135.62743972945907
694.0 135.55925856686324
694.0 135.55925856686324
695.0 135.49107739941203
695.0 135.49107739941203
696.0 135.42289620965457
696.0 135.42289620965457
697.0 135.3547150310366
697.0 135.3547150310366
698.0 135.2865338225961
698.0 135.2865338225961
699.0 135.2183526106751
699.0 135.2183526106751
700.0 135.15017140421403
700.0 135.15017140421403
701.0 135.08199018112623
701.0 135.08199018112623
702.0 135.0138089338955
702.0 135.0138089338955
703.0 134.94562768364602
703.0 134.94562768364602
704.0 134.87744642382415
704.0 134.87744642382415
705.0 134.8092651769289
705.0 134.8092651769289
706.0 134.7410838899454
706.0 134.7410838899454
707.0 134.67290262436714
707.0 134.67290262436714
708.0 134.60472132007544
708.0 134.60472132007544
709.0 134.53654001981937
709.0 134.53654001981937
710.0 134.46835871045275
710.0 134.46835871045275
711.0 134.4001773915137
711.0 134.4001773915137
712.0 134.33199605594788
712.0 134.33199605594788
713.0 134.26381471122198
713.0 134.26381471122198
714.0 134.19563336306507
714.0 134.19563336306507
715.0 134.12745202031857
715.0 134.12745202031857
716.0 134.05927064028293
716.0 134.05927064028293
717.0 133.99108926428295
717.0 133.99108926428295
718.0 133.92290787912285
718.0 133.92290787912285
719.0 133.85472648443985
719.0 133.85472648443985
720.0 133.78654507922198
720.0 133.78654507922198
721.0 133.71836367332267
721.0 133.71836367332267
722.0 133.65018225688848
722.0 133.65018225688848
723.0 133.58200082382754
723.0 133.58200082382754
724.0 133.51381938119417
724.0 133.51381938119417
725.0 133.44563793082503
725.0 133.44563793082503
726.0 133.37745646854623
726.0 133.37745646854623
727.0 133.30927499806978
727.0 133.30927499806978
728.0 133.24109351848278
728.0 133.24109351848278
729.0 133.17291202932336
729.0 133.17291202932336
730.0 133.10473053852002
730.0 133.10473053852002
731.0 133.03654902219895
731.0 133.03654902219895
732.0 132.96836751880448
732.0 132.96836751880448
733.0 132.9001859912671
733.0 132.9001859912671
734.0 132.8320044616735
734.0 132.8320044616735
735.0 132.76382290977358
735.0 132.76382290977358
736.0 132.69564136758885
736.0 132.69564136758885
737.0 132.62745979558164
737.0 132.62745979558164
738.0 132.55927822903436
738.0 132.55927822903436
739.0 132.49109665291468
739.0 132.49109665291468
740.0 132.4229150530644
740.0 132.4229150530644
741.0 132.3547334643536
741.0 132.3547334643536
742.0 132.28655185191218
742.0 132.28655185191218
743.0 132.21837023132267
743.0 132.21837023132267
744.0 132.1501886015731
744.0 132.1501886015731
745.0 132.08200697585912
745.0 132.08200697585912
746.0 132.01382532605174
746.0 132.01382532605174
747.0 131.94564366845907
747.0 131.94564366845907
748.0 131.87746199991918
748.0 131.87746199991918
749.0 131.8092803297354
749.0 131.8092803297354
750.0 131.74109865749537
750.0 131.74109865749537
751.0 131.67291695405808
751.0 131.67291695405808
752.0 131.60473525561886
752.0 131.60473525561886
753.0 131.53655354096526
753.0 131.53655354096526
754.0 131.4683718242554
754.0 131.4683718242554
755.0 131.40019009797314
755.0 131.40019009797314
756.0 131.33200834938458
756.0 131.33200834938458
757.0 131.2638266105112
757.0 131.2638266105112
758.0 131.1956448493315
758.0 131.1956448493315
759.0 131.12746308604608
759.0 131.12746308604608
760.0 131.0592813047591
760.0 131.0592813047591
761.0 130.99109953030685
761.0 130.99109953030685
762.0 130.92291773308648
762.0 130.92291773308648
763.0 130.85473592395644
763.0 130.85473592395644
764.0 130.7865541216611
764.0 130.7865541216611
765.0 130.71837229522288
765.0 130.71837229522288
766.0 130.65019045353267
766.0 130.65019045353267
767.0 130.5820086145033
767.0 130.5820086145033
768.0 130.5138267615968
768.0 130.5138267615968
769.0 130.4456449113511
769.0 130.4456449113511
770.0 130.37746303976158
770.0 130.37746303976158
771.0 130.3092811576372
771.0 130.3092811576372
772.0 130.24109927954842
772.0 130.24109927954842
773.0 130.17291738011585
773.0 130.17291738011585
774.0 130.10473547014837
774.0 130.10473547014837
775.0 130.03655355812467
775.0 130.03655355812467
776.0 129.96837162942472
776.0 129.96837162942472
777.0 129.90018970009282
777.0 129.90018970009282
778.0 129.8320077663179
778.0 129.8320077663179
779.0 129.76382581119915
779.0 129.76382581119915
780.0 129.69564383802938
780.0 129.69564383802938
781.0 129.62746187169432
781.0 129.62746187169432
782.0 129.55927989578686
782.0 129.55927989578686
783.0 129.49109789619828
783.0 129.49109789619828
784.0 129.4229158931292
784.0 129.4229158931292
785.0 129.3547338968948
785.0 129.3547338968948
786.0 129.28655186941367
786.0 129.28655186941367
787.0 129.21836986058818
787.0 129.21836986058818
788.0 129.15018781442404
788.0 129.15018781442404
789.0 129.08200576757847
789.0 129.08200576757847
790.0 129.0138237163394
790.0 129.0138237163394
791.0 128.94564165218563
791.0 128.94564165218563
792.0 128.87745958221404
792.0 128.87745958221404
793.0 128.80927749089864
793.0 128.80927749089864
794.0 128.74109540499367
794.0 128.74109540499367
795.0 128.67291330108716
795.0 128.67291330108716
796.0 128.60473119691153
796.0 128.60473119691153
797.0 128.5365490756968
797.0 128.5365490756968
798.0 128.468366945322
798.0 128.468366945322
799.0 128.40018480578712
799.0 128.40018480578712
800.0 128.33200264921317
800.0 128.33200264921317
801.0 128.2638204923701
801.0 128.2638204923701
802.0 128.19563833209597
802.0 128.19563833209597
803.0 128.1274561626618
803.0 128.1274561626618
804.0 128.05927397188375
804.0 128.05927397188375
805.0 127.9910917776252
805.0 127.9910917776252
806.0 127.92290958034793
806.0 127.92290958034793
807.0 127.85472736781871
807.0 127.85472736781871
808.0 127.7865451396252
808.0 127.7865451396252
809.0 127.71836291587965
809.0 127.71836291587965
810.0 127.65018066941549
810.0 127.65018066941549
811.0 127.58199842084558
811.0 127.58199842084558
812.0 127.51381616316509
812.0 127.51381616316509
813.0 127.44563388880833
813.0 127.44563388880833
814.0 127.37745161991153
814.0 127.37745161991153
815.0 127.30926932687179
815.0 127.30926932687179
816.0 127.2410870331506
816.0 127.2410870331506
817.0 127.17290473641071
817.0 127.17290473641071
818.0 127.10472241081082
818.0 127.10472241081082
819.0 127.03654008076794
819.0 127.03654008076794
820.0 126.96835774395171
820.0 126.96835774395171
821.0 126.90017541254593
821.0 126.90017541254593
822.0 126.83199305608427
822.0 126.83199305608427
823.0 126.76381069889165
823.0 126.76381069889165
824.0 126.69562833217613
824.0 126.69562833217613
825.0 126.6274459431048
825.0 126.6274459431048
826.0 126.55926355669432
826.0 126.55926355669432
827.0 126.49108116488532
827.0 126.49108116488532
828.0 126.42289874659612
828.0 126.42289874659612
829.0 126.35471632900028
829.0 126.35471632900028
830.0 126.28653390654911
830.0 126.28653390654911
831.0 126.21835147164508
831.0 126.21835147164508
832.0 126.15016903229802
832.0 126.15016903229802
833.0 126.08198657023237
833.0 126.08198657023237
834.0 126.01380411357714
834.0 126.01380411357714
835.0 125.94562163277897
835.0 125.94562163277897
836.0 125.87743915881553
836.0 125.87743915881553
837.0 125.80925665502964
837.0 125.80925665502964
838.0 125.74107416233372
838.0 125.74107416233372
839.0 125.67289164595671
839.0 125.67289164595671
840.0 125.60470912747395
840.0 125.60470912747395
841.0 125.5365266012554
841.0 125.5365266012554
842.0 125.46834406546445
842.0 125.46834406546445
843.0 125.40016151442154
843.0 125.40016151442154
844.0 125.33197896035993
844.0 125.33197896035993
845.0 125.2637963981007
845.0 125.2637963981007
846.0 125.19561381921471
846.0 125.19561381921471
847.0 125.12743123259295
847.0 125.12743123259295
848.0 125.05924864386544
848.0 125.05924864386544
849.0 124.99106603851118
849.0 124.99106603851118
850.0 124.92288342262205
850.0 124.92288342262205
851.0 124.85470080133439
851.0 124.85470080133439
852.0 124.78651817565323
852.0 124.78651817565323
853.0 124.71833553467062
853.0 124.71833553467062
854.0 124.65015288553988
854.0 124.65015288553988
855.0 124.58197022587427
855.0 124.58197022587427
856.0 124.51378755233151
856.0 124.51378755233151
857.0 124.44560488144957
857.0 124.44560488144957
858.0 124.37742218917431
858.0 124.37742218917431
859.0 124.30923948778846
859.0 124.30923948778846
860.0 124.24105678434638
860.0 124.24105678434638
861.0 124.17287407311902
861.0 124.17287407311902
862.0 124.10469135846061
862.0 124.10469135846061
863.0 124.03650860783837
863.0 124.03650860783837
864.0 123.96832586876793
864.0 123.96832586876793
865.0 123.90014312764124
865.0 123.90014312764124
866.0 123.83196036512123
866.0 123.83196036512123
867.0 123.76377759349064
867.0 123.76377759349064
868.0 123.69559481132518
868.0 123.69559481132518
869.0 123.6274120209621
869.0 123.6274120209621
870.0 123.55922922286322
870.0 123.55922922286322
871.0 123.49104642265861
871.0 123.49104642265861
872.0 123.42286359125674
872.0 123.42286359125674
873.0 123.3546807666896
873.0 123.3546807666896
874.0 123.28649793864192
874.0 123.28649793864192
875.0 123.21831508925041
875.0 123.21831508925041
876.0 123.15013224430686
876.0 123.15013224430686
877.0 123.08194936912851
877.0 123.08194936912851
878.0 123.0137664993606
878.0 123.0137664993606
879.0 122.94558361434073
879.0 122.94558361434073
880.0 122.87740073478079
880.0 122.87740073478079
881.0 122.8092178385446
881.0 122.8092178385446
882.0 122.74103492705645
882.0 122.74103492705645
883.0 122.67285199894155
883.0 122.67285199894155
884.0 122.60466907152001
884.0 122.60466907152001
885.0 122.53648613218878
885.0 122.53648613218878
886.0 122.46830317898042
886.0 122.46830317898042
887.0 122.40012022980767
887.0 122.40012022980767
888.0 122.3319372592911
888.0 122.3319372592911
889.0 122.26375428529398
889.0 122.26375428529398
890.0 122.19557131102775
890.0 122.19557131102775
891.0 122.1273883140429
891.0 122.1273883140429
892.0 122.05920530652318
892.0 122.05920530652318
893.0 121.99102229969681
893.0 121.99102229969681
894.0 121.92283927481938
894.0 121.92283927481938
895.0 121.85465623473951
895.0 121.85465623473951
896.0 121.78647320753673
896.0 121.78647320753673
897.0 121.71829015009915
897.0 121.71829015009915
898.0 121.65010710558818
898.0 121.65010710558818
899.0 121.5819240176467
899.0 121.5819240176467
900.0 121.51374094734888
900.0 121.51374094734888
901.0 121.44555786413639
901.0 121.44555786413639
902.0 121.37737477653039
902.0 121.37737477653039
903.0 121.30919166753105
903.0 121.30919166753105
904.0 121.24100854937164
904.0 121.24100854937164
905.0 121.17282543058029
905.0 121.17282543058029
906.0 121.10464229511268
906.0 121.10464229511268
907.0 121.03645914911019
907.0 121.03645914911019
908.0 120.96827599770918
908.0 120.96827599770918
909.0 120.90009284328947
909.0 120.90009284328947
910.0 120.8319096721935
910.0 120.8319096721935
911.0 120.76372649294943
911.0 120.76372649294943
912.0 120.69554329134955
912.0 120.69554329134955
913.0 120.62736010226395
913.0 120.62736010226395
914.0 120.55917688335587
914.0 120.55917688335587
915.0 120.49099366985824
915.0 120.49099366985824
916.0 120.42281044110864
916.0 120.42281044110864
917.0 120.35462721030281
917.0 120.35462721030281
918.0 120.28644397033689
918.0 120.28644397033689
919.0 120.21826071511902
919.0 120.21826071511902
920.0 120.1500774592197
920.0 120.1500774592197
921.0 120.08189419278551
921.0 120.08189419278551
922.0 120.01371089886611
922.0 120.01371089886611
923.0 119.945527601928
923.0 119.945527601928
924.0 119.87734431040033
924.0 119.87734431040033
925.0 119.80916099752883
925.0 119.80916099752883
926.0 119.7409776811768
926.0 119.7409776811768
927.0 119.67279434998512
927.0 119.67279434998512
928.0 119.60461100312918
928.0 119.60461100312918
929.0 119.53642766919984
929.0 119.53642766919984
930.0 119.46824430544802
930.0 119.46824430544802
931.0 119.40006093959046
931.0 119.40006093959046
932.0 119.33187756558479
932.0 119.33187756558479
933.0 119.2636941767395
933.0 119.2636941767395
934.0 119.19551078441367
934.0 119.19551078441367
935.0 119.1273273928307
935.0 119.1273273928307
936.0 119.05914397000095
936.0 119.05914397000095
937.0 118.99096055258164
937.0 118.99096055258164
938.0 118.92277713453039
938.0 118.92277713453039
939.0 118.85459368660716
939.0 118.85459368660716
940.0 118.7864102366277
940.0 118.7864102366277
941.0 118.71822677139629
941.0 118.71822677139629
942.0 118.6500433129501
942.0 118.6500433129501
943.0 118.58185982944802
943.0 118.58185982944802
944.0 118.5136763597855
944.0 118.5136763597855
945.0 118.44549285420867
945.0 118.44549285420867
946.0 118.37730935404224
946.0 118.37730935404224
947.0 118.30912583724907
947.0 118.30912583724907
948.0 118.24094231129581
948.0 118.24094231129581
949.0 118.17275878603591
949.0 118.17275878603591
950.0 118.10457523663308
950.0 118.10457523663308
951.0 118.03639167949449
951.0 118.03639167949449
952.0 117.9682081277663
952.0 117.9682081277663
953.0 117.90002455941138
953.0 117.90002455941138
954.0 117.8318409771793
954.0 117.8318409771793
955.0 117.76365738578713
955.0 117.76365738578713
956.0 117.69547377873067
956.0 117.69547377873067
957.0 117.62729017749699
957.0 117.62729017749699
958.0 117.55910656811518
958.0 117.55910656811518
959.0 117.49092294205713
959.0 117.49092294205713
960.0 117.42273930963808
960.0 117.42273930963808
961.0 117.3545556530761
961.0 117.3545556530761
962.0 117.28637200944074
962.0 117.28637200944074
963.0 117.21818834303726
963.0 117.21818834303726
964.0 117.15000466889798
964.0 117.15000466889798
965.0 117.08182099265295
965.0 117.08182099265295
966.0 117.01363730120549
966.0 117.01363730120549
967.0 116.94545360054843
967.0 116.94545360054843
968.0 116.87726987854755
968.0 116.87726987854755
969.0 116.80908616947328
969.0 116.80908616947328
970.0 116.74090243625608
970.0 116.74090243625608
971.0 116.67271870373223
971.0 116.67271870373223
972.0 116.60453496067349
972.0 116.60453496067349
973.0 116.53635121125379
973.0 116.53635121125379
974.0 116.46816743769115
974.0 116.46816743769115
975.0 116.39998366482186
975.0 116.39998366482186
976.0 116.33179988141771
976.0 116.33179988141771
977.0 116.26361608413639
977.0 116.26361608413639
978.0 116.19543227632019
978.0 116.19543227632019
979.0 116.12724846173067
979.0 116.12724846173067
980.0 116.05906463935588
980.0 116.05906463935588
981.0 115.99088082101672
981.0 115.99088082101672
982.0 115.92269698133371
982.0 115.92269698133371
983.0 115.85451313386544
983.0 115.85451313386544
984.0 115.78632926977042
984.0 115.78632926977042
985.0 115.71814541108581
985.0 115.71814541108581
986.0 115.64996153100789
986.0 115.64996153100789
987.0 115.58177764181937
987.0 115.58177764181937
988.0 115.51359375194943
988.0 115.51359375194943
989.0 115.44540983972368
989.0 115.44540983972368
990.0 115.37722593249603
990.0 115.37722593249603
991.0 115.30904200296209
991.0 115.30904200296209
992.0 115.24085808021337
992.0 115.24085808021337
993.0 115.17267412722987
993.0 115.17267412722987
994.0 115.10449018006912
994.0 115.10449018006912
995.0 115.03630621724407
995.0 115.03630621724407
996.0 114.96812225414993
996.0 114.96812225414993
997.0 114.89993826691286
997.0 114.89993826691286
998.0 114.83175428788532
998.0 114.83175428788532
999.0 114.76357027761101
999.0 114.76357027761101
1000.0 114.69538628736713
1000.0 114.69538628736713
1001.0 114.62720226115943
1001.0 114.62720226115943
1002.0 114.55901823427027
1002.0 114.55901823427027
1003.0 114.49083420573722
1003.0 114.49083420573722
1004.0 114.42265015443603
1004.0 114.42265015443603
1005.0 114.35446610854527
1005.0 114.35446610854527
1006.0 114.28628203283205
1006.0 114.28628203283205
1007.0 114.21809797100788
1007.0 114.21809797100788
1008.0 114.14991388825224
1008.0 114.14991388825224
1009.0 114.08172980201604
1009.0 114.08172980201604
1010.0 114.01354569443603
1010.0 114.01354569443603
1011.0 113.9453615851626
1011.0 113.9453615851626
1012.0 113.87717746774105
1012.0 113.87717746774105
1013.0 113.80899334253422
1013.0 113.80899334253422
1014.0 113.74080920207544
1014.0 113.74080920207544
1015.0 113.67262506093522
1015.0 113.67262506093522
1016.0 113.6044408960644
1016.0 113.6044408960644
1017.0 113.53625673051214
1017.0 113.53625673051214
1018.0 113.46807256427843
1018.0 113.46807256427843
1019.0 113.39988838136847
1019.0 113.39988838136847
1020.0 113.33170417752702
1020.0 113.33170417752702
1021.0 113.26351998619984
1021.0 113.26351998619984
1022.0 113.19533577251686
1022.0 113.19533577251686
1023.0 113.12715154316959
1023.0 113.12715154316959
1024.0 113.05896731355321
1024.0 113.05896731355321
1025.0 112.99078308934726
1025.0 112.99078308934726
1026.0 112.9225988217108
1026.0 112.9225988217108
1027.0 112.85441456837574
1027.0 112.85441456837574
1028.0 112.78623031907632
1028.0 112.78623031907632
1029.0 112.71804602772119
1029.0 112.71804602772119
1030.0 112.64986174791785
1030.0 112.64986174791785
1031.0 112.58167744672119
1031.0 112.58167744672119
1032.0 112.51349314388061
1032.0 112.51349314388061
1033.0 112.44530882675055
1033.0 112.44530882675055
1034.0 112.3771245018352
1034.0 112.3771245018352
1035.0 112.30894017390115
1035.0 112.30894017390115
1036.0 112.2407558330524
1036.0 112.2407558330524
1037.0 112.17257148304358
1037.0 112.17257148304358
1038.0 112.10438713139084
1038.0 112.10438713139084
1039.0 112.0362027508781
1039.0 112.0362027508781
1040.0 111.9680183757758
1040.0 111.9680183757758
1041.0 111.89983398679634
1041.0 111.89983398679634
1042.0 111.8316495887063
1042.0 111.8316495887063
1043.0 111.76346518988531
1043.0 111.76346518988531
1044.0 111.69528076124186
1044.0 111.69528076124186
1045.0 111.62709633329176
1045.0 111.62709633329176
1046.0 111.5589119093773
1046.0 111.5589119093773
1047.0 111.49072745701517
1047.0 111.49072745701517
1048.0 111.4225430025968
1048.0 111.4225430025968
1049.0 111.35435854176792
1049.0 111.35435854176792
1050.0 111.28617407279096
1050.0 111.28617407279096
1051.0 111.21798960074577
1051.0 111.21798960074577
1052.0 111.14980510873156
1052.0 111.14980510873156
1053.0 111.08162060755726
1053.0 111.08162060755726
1054.0 111.01343610570153
1054.0 111.01343610570153
1055.0 110.94525158107766
1055.0 110.94525158107766
1056.0 110.8770670500928
1056.0 110.8770670500928
1057.0 110.80888250994788
1057.0 110.80888250994788
1058.0 110.74069797521338
1058.0 110.74069797521338
1059.0 110.67251341161888
1059.0 110.67251341161888
1060.0 110.60432884775527
1060.0 110.60432884775527
1061.0 110.5361442818354
1061.0 110.5361442818354
1062.0 110.46795967995172
1062.0 110.46795967995172
1063.0 110.39977509236942
1063.0 110.39977509236942
1064.0 110.33159049521471
1064.0 110.33159049521471
1065.0 110.26340587712852
1065.0 110.26340587712852
1066.0 110.19522126445274
1066.0 110.19522126445274
1067.0 110.12703662291698
1067.0 110.12703662291698
1068.0 110.05885199425829
1068.0 110.05885199425829
1069.0 109.99066735177196
1069.0 109.99066735177196
1070.0 109.92248269260938
1070.0 109.92248269260938
1071.0 109.85429802571102
1071.0 109.85429802571102
1072.0 109.78611333741932
1072.0 109.78611333741932
1073.0 109.71792865453806
1073.0 109.71792865453806
1074.0 109.64974396392101
1074.0 109.64974396392101
1075.0 109.58155926510635
1075.0 109.58155926510635
1076.0 109.51337453784403
1076.0 109.51337453784403
1077.0 109.44518981599212
1077.0 109.44518981599212
1078.0 109.37700508777924
1078.0 109.37700508777924
1079.0 109.30882035608582
1079.0 109.30882035608582
1080.0 109.24063559594472
1080.0 109.24063559594472
1081.0 109.17245083649698
1081.0 109.17245083649698
1082.0 109.104266074993
1082.0 109.104266074993
1083.0 109.03608128504136
1083.0 109.03608128504136
1084.0 108.96789650050015
1084.0 108.96789650050015
1085.0 108.89971170817364
1085.0 108.89971170817364
1086.0 108.83152689450331
1086.0 108.83152689450331
1087.0 108.76334208624341
1087.0 108.76334208624341
1088.0 108.69515726410636
1088.0 108.69515726410636
1089.0 108.62697242534254
1089.0 108.62697242534254
1090.0 108.55878758016826
1090.0 108.55878758016826
1091.0 108.49060272542154
1091.0 108.49060272542154
1092.0 108.42241786431386
1092.0 108.42241786431386
1093.0 108.35423299404607
1093.0 108.35423299404607
1094.0 108.28604810990115
1094.0 108.28604810990115
1095.0 108.21786322507478
1095.0 108.21786322507478
1096.0 108.14967831748027
1096.0 108.14967831748027
1097.0 108.08149340961666
1097.0 108.08149340961666
1098.0 108.0133085010716
1098.0 108.0133085010716
1099.0 107.94512357585029
1099.0 107.94512357585029
1100.0 107.87693863817613
1100.0 107.87693863817613
1101.0 107.8087536838257
1101.0 107.8087536838257
1102.0 107.7405687217395
1102.0 107.7405687217395
1103.0 107.67238375892235
1103.0 107.67238375892235
1104.0 107.60419878836943
1104.0 107.60419878836943
1105.0 107.53601381099368
1105.0 107.53601381099368
1106.0 107.46782881131163
1106.0 107.46782881131163
1107.0 107.39964380952385
1107.0 107.39964380952385
1108.0 107.33145880137508
1108.0 107.33145880137508
1109.0 107.26327379112057
1109.0 107.26327379112057
1110.0 107.19508874632652
1110.0 107.19508874632652
1111.0 107.12690371445906
1111.0 107.12690371445906
1112.0 107.05871865982348
1112.0 107.05871865982348
1113.0 106.99053361197313
1113.0 106.99053361197313
1114.0 106.92234853430033
1114.0 106.92234853430033
1115.0 106.85416346483703
1115.0 106.85416346483703
1116.0 106.78597838717613
1116.0 106.78597838717613
1117.0 106.71779328578462
1117.0 106.71779328578462
1118.0 106.64960818508648
1118.0 106.64960818508648
1119.0 106.58142306913639
1119.0 106.58142306913639
1120.0 106.513237945401
1120.0 106.513237945401
1121.0 106.44505280641367
1121.0 106.44505280641367
1122.0 106.37686766811969
1122.0 106.37686766811969
1123.0 106.30868251457375
1123.0 106.30868251457375
1124.0 106.24049735186773
1124.0 106.24049735186773
1125.0 106.17231218985506
1125.0 106.17231218985506
1126.0 106.10412702005712
1126.0 106.10412702005712
1127.0 106.03594182891534
1127.0 106.03594182891534
1128.0 105.96775662861349
1128.0 105.96775662861349
1129.0 105.89957142052634
1129.0 105.89957142052634
1130.0 105.8313862056659
1130.0 105.8313862056659
1131.0 105.76320097412918
1131.0 105.76320097412918
1132.0 105.6950157521768
1132.0 105.6950157521768
1133.0 105.62683050511902
1133.0 105.62683050511902
1134.0 105.5586452587546
1134.0 105.5586452587546
1135.0 105.49045999099684
1135.0 105.49045999099684
1136.0 105.4222747155033
1136.0 105.4222747155033
1137.0 105.3540894454202
1137.0 105.3540894454202
1138.0 105.28590415394378
1138.0 105.28590415394378
1139.0 105.21771885610636
1139.0 105.21771885610636
1140.0 105.14953353550081
1140.0 105.14953353550081
1141.0 105.08134822782186
1141.0 105.08134822782186
1142.0 105.01316289778713
1142.0 105.01316289778713
1143.0 104.9449775548377
1143.0 104.9449775548377
1144.0 104.8767922172987
1144.0 104.8767922172987
1145.0 104.80860685745341
1145.0 104.80860685745341
1146.0 104.7404214907853
1146.0 104.7404214907853
1147.0 104.67223612384808
1147.0 104.67223612384808
1148.0 104.60405073414273
1148.0 104.60405073414273
1149.0 104.53586534513073
1149.0 104.53586534513073
1150.0 104.46767994838295
1150.0 104.46767994838295
1151.0 104.39949453495892
1151.0 104.39949453495892
1152.0 104.33130910765773
1152.0 104.33130910765773
1153.0 104.26312369465795
1153.0 104.26312369465795
1154.0 104.19493824431952
1154.0 104.19493824431952
1155.0 104.12675279467445
1155.0 104.12675279467445
1156.0 104.05856734434794
1156.0 104.05856734434794
1157.0 103.99038186557375
1157.0 103.99038186557375
1158.0 103.9221963935848
1158.0 103.9221963935848
1159.0 103.85401091995193
1159.0 103.85401091995193
1160.0 103.78582541745907
1160.0 103.78582541745907
1161.0 103.71763992175143
1161.0 103.71763992175143
1162.0 103.64945439759612
1162.0 103.64945439759612
1163.0 103.58126887275938
1163.0 103.58126887275938
1164.0 103.51308335470785
1164.0 103.51308335470785
1165.0 103.44489780683386
1165.0 103.44489780683386
1166.0 103.37671225965323
1166.0 103.37671225965323
1167.0 103.30852669717113
1167.0 103.30852669717113
1168.0 103.24034112695327
1168.0 103.24034112695327
1169.0 103.17215554285823
1169.0 103.17215554285823
1170.0 103.10396996417364
1170.0 103.10396996417364
1171.0 103.03578436552002
1171.0 103.03578436552002
1172.0 102.9675987577063
1172.0 102.9675987577063
1173.0 102.89941313459113
1173.0 102.89941313459113
1174.0 102.83122751359362
1174.0 102.83122751359362
1175.0 102.76304188343603
1175.0 102.76304188343603
1176.0 102.69485624549314
1176.0 102.69485624549314
1177.0 102.62667058006507
1177.0 102.62667058006507
1178.0 102.55848492756358
1178.0 102.55848492756358
1179.0 102.49029925229398
1179.0 102.49029925229398
1180.0 102.42211357813007
1180.0 102.42211357813007
1181.0 102.35392788871418
1181.0 102.35392788871418
1182.0 102.2857421911007
1182.0 102.2857421911007
1183.0 102.21755648712622
1183.0 102.21755648712622
1184.0 102.14937076785029
1184.0 102.14937076785029
1185.0 102.08118504221338
1185.0 102.08118504221338
1186.0 102.01299929380833
1186.0 102.01299929380833
1187.0 101.94481355361282
1187.0 101.94481355361282
1188.0 101.87662779674105
1188.0 101.87662779674105
1189.0 101.80844202599212
1189.0 101.80844202599212
1190.0 101.7402562695446
1190.0 101.7402562695446
1191.0 101.67207046966656
1191.0 101.67207046966656
1192.0 101.60388467657376
1192.0 101.60388467657376
1193.0 101.53569888321184
1193.0 101.53569888321184
1194.0 101.46751307556042
1194.0 101.46751307556042
1195.0 101.39932724555321
1195.0 101.39932724555321
1196.0 101.33114142233123
1196.0 101.33114142233123
1197.0 101.2629555852816
1197.0 101.2629555852816
1198.0 101.19476973293051
1198.0 101.19476973293051
1199.0 101.12658388127278
1199.0 101.12658388127278
1200.0 101.05839801573788
1200.0 101.05839801573788
1201.0 100.9902121410429
1201.0 100.9902121410429
1202.0 100.92202625109599
1202.0 100.92202625109599
1203.0 100.8538403486467
1203.0 100.8538403486467
1204.0 100.78565445160784
1204.0 100.78565445160784
1205.0 100.71746854069181
1205.0 100.71746854069181
1206.0 100.64928261589864
1206.0 100.64928261589864
1207.0 100.5810966819454
1207.0 100.5810966819454
1208.0 100.51291074259362
1208.0 100.51291074259362
1209.0 100.44472480017363
1209.0 100.44472480017363
1210.0 100.37653883915942
1210.0 100.37653883915942
1211.0 100.30835286898512
1211.0 100.30835286898512
1212.0 100.24016689950419
1212.0 100.24016689950419
1213.0 100.17198090725512
1213.0 100.17198090725512
1214.0 100.10379489544935
1214.0 100.10379489544935
1215.0 100.03560890362454
1215.0 100.03560890362454
1216.0 99.96742289248311
1216.0 99.96742289248311
1217.0 99.89923687670299
1217.0 99.89923687670299
1218.0 99.83105083816818
1218.0 99.83105083816818
1219.0 99.7628647955518
1219.0 99.7628647955518
1220.0 99.69467874133768
1220.0 99.69467874133768
1221.0 99.6264926789394
1221.0 99.6264926789394
1222.0 99.55830659712922
1222.0 99.55830659712922
1223.0 99.4901205182918
1223.0 99.4901205182918
1224.0 99.42193444024304
1224.0 99.42193444024304
1225.0 99.35374834354218
1225.0 99.35374834354218
1226.0 99.28556223256531
1226.0 99.28556223256531
1227.0 99.21737611750684
1227.0 99.21737611750684
1228.0 99.14918998790674
1228.0 99.14918998790674
1229.0 99.08100384525224
1229.0 99.08100384525224
1230.0 99.01281770626733
1230.0 99.01281770626733
1231.0 98.94463154498958
1231.0 98.94463154498958
1232.0 98.87644537916843
1232.0 98.87644537916843
1233.0 98.80825921480043
1233.0 98.80825921480043
1234.0 98.7400730288994
1234.0 98.7400730288994
1235.0 98.6718868405761
1235.0 98.6718868405761
1236.0 98.60370064234635
1236.0 98.60370064234635
1237.0 98.53551443394318
1237.0 98.53551443394318
1238.0 98.46732820278534
1238.0 98.46732820278534
1239.0 98.39914198205345
1239.0 98.39914198205345
1240.0 98.3309557261805
1240.0 98.3309557261805
1241.0 98.26276948536875
1241.0 98.26276948536875
1242.0 98.19458323925379
1242.0 98.19458323925379
1243.0 98.12639696621075
1243.0 98.12639696621075
1244.0 98.05821069462087
1244.0 98.05821069462087
1245.0 97.9900243939818
1245.0 97.9900243939818
1246.0 97.92183810376868
1246.0 97.92183810376868
1247.0 97.85365181288758
1247.0 97.85365181288758
1248.0 97.78546548822675
1248.0 97.78546548822675
1249.0 97.71727917187074
1249.0 97.71727917187074
1250.0 97.64909284027624
1250.0 97.64909284027624
1251.0 97.58090649844533
1251.0 97.58090649844533
1252.0 97.51272014137592
1252.0 97.51272014137592
1253.0 97.44453378575967
1253.0 97.44453378575967
1254.0 97.37634742387775
1254.0 97.37634742387775
1255.0 97.30816104887845
1255.0 97.30816104887845
1256.0 97.2399746607618
1256.0 97.2399746607618
1257.0 97.17178826588531
1257.0 97.17178826588531
1258.0 97.10360185838563
1258.0 97.10360185838563
1259.0 97.03541543660992
1259.0 97.03541543660992
1260.0 96.96722901744604
1260.0 96.96722901744604
1261.0 96.89904258380346
1261.0 96.89904258380346
1262.0 96.83085615085425
1262.0 96.83085615085425
1263.0 96.7626696882987
1263.0 96.7626696882987
1264.0 96.69448322911477
1264.0 96.69448322911477
1265.0 96.62629676366515
1265.0 96.62629676366515
1266.0 96.55811027612539
1266.0 96.55811027612539
1267.0 96.4899237907356
1267.0 96.4899237907356
1268.0 96.42173728305299
1268.0 96.42173728305299
1269.0 96.35355076930736
1269.0 96.35355076930736
1270.0 96.28536425817354
1270.0 96.28536425817354
1271.0 96.21717774637176
1271.0 96.21717774637176
1272.0 96.14899119860614
1272.0 96.14899119860614
1273.0 96.08080465083704
1273.0 96.08080465083704
1274.0 96.0126180914072
1274.0 96.0126180914072
1275.0 95.94443154703858
1275.0 95.94443154703858
1276.0 95.87624496746591
1276.0 95.87624496746591
1277.0 95.8080583796138
1277.0 95.8080583796138
1278.0 95.73987178665466
1278.0 95.73987178665466
1279.0 95.6716851932302
1279.0 95.6716851932302
1280.0 95.60349857887427
1280.0 95.60349857887427
1281.0 95.53531195894948
1281.0 95.53531195894948
1282.0 95.46712533074523
1282.0 95.46712533074523
1283.0 95.39893869693981
1283.0 95.39893869693981
1284.0 95.33075204250085
1284.0 95.33075204250085
1285.0 95.26256538027661
1285.0 95.26256538027661
1286.0 95.19437872771853
1286.0 95.19437872771853
1287.0 95.12619204601596
1287.0 95.12619204601596
1288.0 95.05800536358242
1288.0 95.05800536358242
1289.0 94.98981866727175
1289.0 94.98981866727175
1290.0 94.92163196344141
1290.0 94.92163196344141
1291.0 94.85344524013622
1291.0 94.85344524013622
1292.0 94.78525853189223
1292.0 94.78525853189223
1293.0 94.7170718014951
1293.0 94.7170718014951
1294.0 94.64888506407249
1294.0 94.64888506407249
1295.0 94.58069831277272
1295.0 94.58069831277272
1296.0 94.5125115531935
1296.0 94.5125115531935
1297.0 94.44432478870993
1297.0 94.44432478870993
1298.0 94.3761379957787
1298.0 94.3761379957787
1299.0 94.30795122420321
1299.0 94.30795122420321
1300.0 94.2397644302719
1300.0 94.2397644302719
1301.0 94.17157760739879
1301.0 94.17157760739879
1302.0 94.10339080028369
1302.0 94.10339080028369
1303.0 94.03520397929144
1303.0 94.03520397929144
1304.0 93.96701714442203
1304.0 93.96701714442203
1305.0 93.89883029349136
1305.0 93.89883029349136
1306.0 93.83064345153002
1306.0 93.83064345153002
1307.0 93.76245658595893
1307.0 93.76245658595893
1308.0 93.69426972157534
1308.0 93.69426972157534
1309.0 93.6260828433146
1309.0 93.6260828433146
1310.0 93.55789594290074
1310.0 93.55789594290074
1311.0 93.48970905069639
1311.0 93.48970905069639
1312.0 93.42152213613626
1312.0 93.42152213613626
1313.0 93.35333522150968
1313.0 93.35333522150968
1314.0 93.28514829979464
1314.0 93.28514829979464
1315.0 93.21696135741375
1315.0 93.21696135741375
1316.0 93.14877442029848
1316.0 93.14877442029848
1317.0 93.08058746178988
1317.0 93.08058746178988
1318.0 93.01240049741446
1318.0 93.01240049741446
1319.0 92.94421353105412
1319.0 92.94421353105412
1320.0 92.8760265430025
1320.0 92.8760265430025
1321.0 92.80783955613839
1321.0 92.80783955613839
1322.0 92.73965255559979
1322.0 92.73965255559979
1323.0 92.67146554505948
1323.0 92.67146554505948
1324.0 92.60327852819051
1324.0 92.60327852819051
1325.0 92.53509149734909
1325.0 92.53509149734909
1326.0 92.4669044512062
1326.0 92.4669044512062
1327.0 92.39871741860492
1327.0 92.39871741860492
1328.0 92.33053035775863
1328.0 92.33053035775863
1329.0 92.26234328836726
1329.0 92.26234328836726
1330.0 92.19415621261491
1330.0 92.19415621261491
1331.0 92.12596912292243
1331.0 92.12596912292243
1332.0 92.05778203028257
1332.0 92.05778203028257
1333.0 91.98959493949474
1333.0 91.98959493949474
1334.0 91.92140782367282
1334.0 91.92140782367282
1335.0 91.8532206960949
1335.0 91.8532206960949
1336.0 91.78503356748806
1336.0 91.78503356748806
1337.0 91.71684641672809
1337.0 91.71684641672809
1338.0 91.64865927123375
1338.0 91.64865927123375
1339.0 91.58047212007524
1339.0 91.58047212007524
1340.0 91.51228495282317
1340.0 91.51228495282317
1341.0 91.44409777239075
1341.0 91.44409777239075
1342.0 91.37591058825116
1342.0 91.37591058825116
1343.0 91.3077233838769
1343.0 91.3077233838769
1344.0 91.2395361786764
1344.0 91.2395361786764
1345.0 91.17134896493081
1345.0 91.17134896493081
1346.0 91.10316173654827
1346.0 91.10316173654827
1347.0 91.03497451631227
1347.0 91.03497451631227
1348.0 90.96678725713622
1348.0 90.96678725713622
1349.0 90.89860001295838
1349.0 90.89860001295838
1350.0 90.8304127541436
1350.0 90.8304127541436
1351.0 90.76222548526412
1351.0 90.76222548526412
1352.0 90.69403819565582
1352.0 90.69403819565582
1353.0 90.62585091207295
1353.0 90.62585091207295
1354.0 90.55766361282767
1354.0 90.55766361282767
1355.0 90.48947630742408
1355.0 90.48947630742408
1356.0 90.4212889927156
1356.0 90.4212889927156
1357.0 90.35310166337017
1357.0 90.35310166337017
1358.0 90.28491433853056
1358.0 90.28491433853056
1359.0 90.21672698448349
1359.0 90.21672698448349
1360.0 90.14853963858296
1360.0 90.14853963858296
1361.0 90.0803522697695
1361.0 90.0803522697695
1362.0 90.01216489840755
1362.0 90.01216489840755
1363.0 89.94397751240862
1363.0 89.94397751240862
1364.0 89.87579012558346
1364.0 89.87579012558346
1365.0 89.80760271633952
1365.0 89.80760271633952
1366.0 89.73941531302572
1366.0 89.73941531302572
1367.0 89.67122789507495
1367.0 89.67122789507495
1368.0 89.60304046096762
1368.0 89.60304046096762
1369.0 89.53485303358255
1369.0 89.53485303358255
1370.0 89.46666557477359
1370.0 89.46666557477359
1371.0 89.398478116595
1371.0 89.398478116595
1372.0 89.3302906648407
1372.0 89.3302906648407
1373.0 89.26210318871685
1373.0 89.26210318871685
1374.0 89.19391569865287
1374.0 89.19391569865287
1375.0 89.12572821163808
1375.0 89.12572821163808
1376.0 89.05754070508546
1376.0 89.05754070508546
1377.0 88.98935319624995
1377.0 88.98935319624995
1378.0 88.92116566374172
1378.0 88.92116566374172
1379.0 88.85297813765777
1379.0 88.85297813765777
1380.0 88.78479058866091
1380.0 88.78479058866091
1381.0 88.71660305456696
1381.0 88.71660305456696
1382.0 88.64841548010864
1382.0 88.64841548010864
1383.0 88.58022792055326
1383.0 88.58022792055326
1384.0 88.51204033808494
1384.0 88.51204033808494
1385.0 88.44385275376493
1385.0 88.44385275376493
1386.0 88.37566517613486
1386.0 88.37566517613486
1387.0 88.30747756026153
1387.0 88.30747756026153
1388.0 88.23928994356197
1388.0 88.23928994356197
1389.0 88.1711023235541
1389.0 88.1711023235541
1390.0 88.10291468960608
1390.0 88.10291468960608
1391.0 88.03472703950152
1391.0 88.03472703950152
1392.0 87.96653939582124
1392.0 87.96653939582124
1393.0 87.89835173406594
1393.0 87.89835173406594
1394.0 87.8301640651269
1394.0 87.8301640651269
1395.0 87.76197638052544
1395.0 87.76197638052544
1396.0 87.69378868678945
1396.0 87.69378868678945
1397.0 87.62560100434797
1397.0 87.62560100434797
1398.0 87.55741329482017
1398.0 87.55741329482017
1399.0 87.48922558082538
1399.0 87.48922558082538
1400.0 87.42103784431653
1400.0 87.42103784431653
1401.0 87.35285010622162
1401.0 87.35285010622162
1402.0 87.28466236703484
1402.0 87.28466236703484
1403.0 87.21647459662682
1403.0 87.21647459662682
1404.0 87.14828685400231
1404.0 87.14828685400231
1405.0 87.08009907310222
1405.0 87.08009907310222
1406.0 87.01191129816459
1406.0 87.01191129816459
1407.0 86.9437235063106
1407.0 86.9437235063106
1408.0 86.87553571336473
1408.0 86.87553571336473
1409.0 86.80734789741062
1409.0 86.80734789741062
1410.0 86.73916007844616
1410.0 86.73916007844616
1411.0 86.67097223551102
1411.0 86.67097223551102
1412.0 86.6027844060545
1412.0 86.6027844060545
1413.0 86.53459656044141
1413.0 86.53459656044141
1414.0 86.46640870612498
1414.0 86.46640870612498
1415.0 86.39822084174385
1415.0 86.39822084174385
1416.0 86.3300329633273
1416.0 86.3300329633273
1417.0 86.26184508653564
1417.0 86.26184508653564
1418.0 86.19365719570855
1418.0 86.19365719570855
1419.0 86.12546928094311
1419.0 86.12546928094311
1420.0 86.05728137134798
1420.0 86.05728137134798
1421.0 85.989093459407
1421.0 85.989093459407
1422.0 85.92090552571176
1422.0 85.92090552571176
1423.0 85.85271758043224
1423.0 85.85271758043224
1424.0 85.78452962605049
1424.0 85.78452962605049
1425.0 85.71634167657342
1425.0 85.71634167657342
1426.0 85.64815371093981
1426.0 85.64815371093981
1427.0 85.57996572984646
1427.0 85.57996572984646
1428.0 85.51177773859312
1428.0 85.51177773859312
1429.0 85.44358975184562
1429.0 85.44358975184562
1430.0 85.37540173430807
1430.0 85.37540173430807
1431.0 85.30721373091365
1431.0 85.30721373091365
1432.0 85.23902570772194
1432.0 85.23902570772194
1433.0 85.17083766297863
1433.0 85.17083766297863
1434.0 85.10264962999167
1434.0 85.10264962999167
1435.0 85.03446158029102
1435.0 85.03446158029102
1436.0 84.96627351271157
1436.0 84.96627351271157
1437.0 84.89808544348307
1437.0 84.89808544348307
1438.0 84.8298973656142
1438.0 84.8298973656142
1439.0 84.76170927761767
1439.0 84.76170927761767
1440.0 84.69352117946116
1440.0 84.69352117946116
1441.0 84.62533306584491
1441.0 84.62533306584491
1442.0 84.55714496273106
1442.0 84.55714496273106
1443.0 84.48895682909281
1443.0 84.48895682909281
1444.0 84.42076869188061
1444.0 84.42076869188061
1445.0 84.35258054768731
1445.0 84.35258054768731
1446.0 84.28439239190973
1446.0 84.28439239190973
1447.0 84.21620424054268
1447.0 84.21620424054268
1448.0 84.14801605914539
1448.0 84.14801605914539
1449.0 84.07982788073431
1449.0 84.07982788073431
1450.0 84.01163968656554
1450.0 84.01163968656554
1451.0 83.94345148177497
1451.0 83.94345148177497
1452.0 83.87526326904083
1452.0 83.87526326904083
1453.0 83.80707506604928
1453.0 83.80707506604928
1454.0 83.7388868330275
1454.0 83.7388868330275
1455.0 83.67069858842142
1455.0 83.67069858842142
1456.0 83.60251034968249
1456.0 83.60251034968249
1457.0 83.5343221007836
1457.0 83.5343221007836
1458.0 83.46613383566516
1458.0 83.46613383566516
1459.0 83.39794555896243
1459.0 83.39794555896243
1460.0 83.32975726746449
1460.0 83.32975726746449
1461.0 83.26156896971432
1461.0 83.26156896971432
1462.0 83.19338068001541
1462.0 83.19338068001541
1463.0 83.12519237045623
1463.0 83.12519237045623
1464.0 83.0570040376232
1464.0 83.0570040376232
1465.0 82.98881570777638
1465.0 82.98881570777638
1466.0 82.92062736313434
1466.0 82.92062736313434
1467.0 82.85243902071872
1467.0 82.85243902071872
1468.0 82.7842506611211
1468.0 82.7842506611211
1469.0 82.71606230129878
1469.0 82.71606230129878
1470.0 82.64787391456184
1470.0 82.64787391456184
1471.0 82.57968552471927
1471.0 82.57968552471927
1472.0 82.51149713150541
1472.0 82.51149713150541
1473.0 82.44330872958818
1473.0 82.44330872958818
1474.0 82.3751203238055
1474.0 82.3751203238055
1475.0 82.30693189474897
1475.0 82.30693189474897
1476.0 82.23874346791885
1476.0 82.23874346791885
1477.0 82.17055501781488
1477.0 82.17055501781488
1478.0 82.10236656384545
1478.0 82.10236656384545
1479.0 82.03417810650473
1479.0 82.03417810650473
1480.0 81.96598964046066
1480.0 81.96598964046066
1481.0 81.89780116979134
1481.0 81.89780116979134
1482.0 81.82961266833198
1482.0 81.82961266833198
1483.0 81.76142417737502
1483.0 81.76142417737502
1484.0 81.69323566162458
1484.0 81.69323566162458
1485.0 81.6250471420087
1485.0 81.6250471420087
1486.0 81.55685861978134
1486.0 81.55685861978134
1487.0 81.48867008809081
1487.0 81.48867008809081
1488.0 81.42048154425886
1488.0 81.42048154425886
1489.0 81.3522929907611
1489.0 81.3522929907611
1490.0 81.28410443339787
1490.0 81.28410443339787
1491.0 81.21591585124119
1491.0 81.21591585124119
1492.0 81.14772726743549
1492.0 81.14772726743549
1493.0 81.07953867804207
1493.0 81.07953867804207
1494.0 81.0113500799453
1494.0 81.0113500799453
1495.0 80.94316147020126
1495.0 80.94316147020126
1496.0 80.87497285801608
1496.0 80.87497285801608
1497.0 80.8067842271293
1497.0 80.8067842271293
1498.0 80.73859559171257
1498.0 80.73859559171257
1499.0 80.67040694673739
1499.0 80.67040694673739
1500.0 80.60221829163454
1500.0 80.60221829163454
1501.0 80.53402962485211
1501.0 80.53402962485211
1502.0 80.46584095469841
1502.0 80.46584095469841
1503.0 80.39765225250069
1503.0 80.39765225250069
1504.0 80.32946356825856
1504.0 80.32946356825856
1505.0 80.26127487236919
1505.0 80.26127487236919
1506.0 80.19308615387044
1506.0 80.19308615387044
1507.0 80.12489742932215
1507.0 80.12489742932215
1508.0 80.05670870891873
1508.0 80.05670870891873
1509.0 79.98851995571152
1509.0 79.98851995571152
1510.0 79.9203312294327
1510.0 79.9203312294327
1511.0 79.85214245365844
1511.0 79.85214245365844
1512.0 79.78395370481259
1512.0 79.78395370481259
1513.0 79.71576490935222
1513.0 79.71576490935222
1514.0 79.64757613108765
1514.0 79.64757613108765
1515.0 79.57938733296281
1515.0 79.57938733296281
1516.0 79.51119852673614
1516.0 79.51119852673614
1517.0 79.44300971568157
1517.0 79.44300971568157
1518.0 79.37482089857743
1518.0 79.37482089857743
1519.0 79.30663205058796
1519.0 79.30663205058796
1520.0 79.23844322055409
1520.0 79.23844322055409
1521.0 79.17025435897038
1521.0 79.17025435897038
1522.0 79.10206550021462
1522.0 79.10206550021462
1523.0 79.03387663663095
1523.0 79.03387663663095
1524.0 78.96568774633535
1524.0 78.96568774633535
1525.0 78.89749887545196
1525.0 78.89749887545196
1526.0 78.82930997146681
1526.0 78.82930997146681
1527.0 78.76112107116471
1527.0 78.76112107116471
1528.0 78.69293214530936
1528.0 78.69293214530936
1529.0 78.6247432209206
1529.0 78.6247432209206
1530.0 78.5565542855491
1530.0 78.5565542855491
1531.0 78.48836534747082
1531.0 78.48836534747082
1532.0 78.4201763916534
1532.0 78.4201763916534
1533.0 78.3519874227321
1533.0 78.3519874227321
1534.0 78.28379845739855
1534.0 78.28379845739855
1535.0 78.21560946651172
1535.0 78.21560946651172
1536.0 78.14742048606433
1536.0 78.14742048606433
1537.0 78.07923149393734
1537.0 78.07923149393734
1538.0 78.01104246874092
1538.0 78.01104246874092
1539.0 77.94285345322413
1539.0 77.94285345322413
1540.0 77.87466443596301
1540.0 77.87466443596301
1541.0 77.80647539026769
1541.0 77.80647539026769
1542.0 77.73828634044129
1542.0 77.73828634044129
1543.0 77.67009729344284
1543.0 77.67009729344284
1544.0 77.60190822165092
1544.0 77.60190822165092
1545.0 77.53371914523375
1545.0 77.53371914523375
1546.0 77.46553006604682
1546.0 77.46553006604682
1547.0 77.39734097375602
1547.0 77.39734097375602
1548.0 77.3291518758145
1548.0 77.3291518758145
1549.0 77.26096275258539
1549.0 77.26096275258539
1550.0 77.19277364800867
1550.0 77.19277364800867
1551.0 77.1245845089059
1551.0 77.1245845089059
1552.0 77.05639537339087
1552.0 77.05639537339087
1553.0 76.98820621841446
1553.0 76.98820621841446
1554.0 76.92001705805299
1554.0 76.92001705805299
1555.0 76.85182789568157
1555.0 76.85182789568157
1556.0 76.78363871868665
1556.0 76.78363871868665
1557.0 76.71544953852312
1557.0 76.71544953852312
1558.0 76.64726033956268
1558.0 76.64726033956268
1559.0 76.57907112064669
1559.0 76.57907112064669
1560.0 76.51088192038313
1560.0 76.51088192038313
1561.0 76.4426926994042
1561.0 76.4426926994042
1562.0 76.37450345972368
1562.0 76.37450345972368
1563.0 76.30631422499225
1563.0 76.30631422499225
1564.0 76.23812496066795
1564.0 76.23812496066795
1565.0 76.16993570718192
1565.0 76.16993570718192
1566.0 76.1017464511918
1566.0 76.1017464511918
1567.0 76.03355716600767
1567.0 76.03355716600767
1568.0 75.9653678623246
1568.0 75.9653678623246
1569.0 75.89717857507753
1569.0 75.89717857507753
1570.0 75.82898927684771
1570.0 75.82898927684771
1571.0 75.76079996687533
1571.0 75.76079996687533
1572.0 75.6926106230737
1572.0 75.6926106230737
1573.0 75.62442130206557
1573.0 75.62442130206557
1574.0 75.5562319637172
1574.0 75.5562319637172
1575.0 75.48804259713727
1575.0 75.48804259713727
1576.0 75.41985322709077
1576.0 75.41985322709077
1577.0 75.35166386520429
1577.0 75.35166386520429
1578.0 75.28347447024836
1578.0 75.28347447024836
1579.0 75.21528509172843
1579.0 75.21528509172843
1580.0 75.14709569325295
1580.0 75.14709569325295
1581.0 75.07890628373173
1581.0 75.07890628373173
1582.0 75.01071686101133
1582.0 75.01071686101133
1583.0 74.94252743485667
1583.0 74.94252743485667
1584.0 74.87433799474302
1584.0 74.87433799474302
1585.0 74.80614854994114
1585.0 74.80614854994114
1586.0 74.73795909319405
1586.0 74.73795909319405
1587.0 74.66976963242324
1587.0 74.66976963242324
1588.0 74.60158016457743
1588.0 74.60158016457743
1589.0 74.53339067184287
1589.0 74.53339067184287
1590.0 74.46520117975214
1590.0 74.46520117975214
1591.0 74.39701167522203
1591.0 74.39701167522203
1592.0 74.32882217421671
1592.0 74.32882217421671
1593.0 74.26063265974656
1593.0 74.26063265974656
1594.0 74.19244311780467
1594.0 74.19244311780467
1595.0 74.12425357793094
1595.0 74.12425357793094
1596.0 74.05606403432499
1596.0 74.05606403432499
1597.0 73.98787447020634
1597.0 73.98787447020634
1598.0 73.91968491404504
1598.0 73.91968491404504
1599.0 73.85149533253315
1599.0 73.85149533253315
1600.0 73.78330575136714
1600.0 73.78330575136714
1601.0 73.71511615170219
1601.0 73.71511615170219
1602.0 73.6469265477479
1602.0 73.6469265477479
1603.0 73.57873693668628
1603.0 73.57873693668628
1604.0 73.51054731196363
1604.0 73.51054731196363
1605.0 73.44235766914093
1605.0 73.44235766914093
1606.0 73.37416803590256
1606.0 73.37416803590256
1607.0 73.30597837416701
1607.0 73.30597837416701
1608.0 73.23778871525941
1608.0 73.23778871525941
1609.0 73.16959905745749
1609.0 73.16959905745749
1610.0 73.10140937963705
1610.0 73.10140937963705
1611.0 73.03321968034143
1611.0 73.03321968034143
1612.0 72.96502998503244
1612.0 72.96502998503244
1613.0 72.89684029036731
1613.0 72.89684029036731
1614.0 72.82865056329723
1614.0 72.82865056329723
1615.0 72.76046084074643
1615.0 72.76046084074643
1616.0 72.69227110151988
1616.0 72.69227110151988
1617.0 72.62408136293718
1617.0 72.62408136293718
1618.0 72.55589161261192
1618.0 72.55589161261192
1619.0 72.48770185511637
1619.0 72.48770185511637
1620.0 72.41951207005378
1620.0 72.41951207005378
1621.0 72.35132229506969
1621.0 72.35132229506969
1622.0 72.28313250539912
1622.0 72.28313250539912
1623.0 72.21494269713435
1623.0 72.21494269713435
1624.0 72.14675289702959
1624.0 72.14675289702959
1625.0 72.07856306985195
1625.0 72.07856306985195
1626.0 72.01037325007454
1626.0 72.01037325007454
1627.0 71.94218342531094
1627.0 71.94218342531094
1628.0 71.8739935659583
1628.0 71.8739935659583
1629.0 71.80580370791401
1629.0 71.80580370791401
1630.0 71.73761384269945
1630.0 71.73761384269945
1631.0 71.66942396574231
1631.0 71.66942396574231
1632.0 71.60123408933372
1632.0 71.60123408933372
1633.0 71.53304420091695
1633.0 71.53304420091695
1634.0 71.464854291025
1634.0 71.464854291025
1635.0 71.39666438244141
1635.0 71.39666438244141
1636.0 71.32847445499796
1636.0 71.32847445499796
1637.0 71.26028453495472
1637.0 71.26028453495472
1638.0 71.19209459343632
1638.0 71.19209459343632
1639.0 71.12390463914994
1639.0 71.12390463914994
1640.0 71.05571468008003
1640.0 71.05571468008003
1641.0 70.98752470562683
1641.0 70.98752470562683
1642.0 70.91933474678684
1642.0 70.91933474678684
1643.0 70.85114475478213
1643.0 70.85114475478213
1644.0 70.78295476457993
1644.0 70.78295476457993
1645.0 70.71476475214276
1645.0 70.71476475214276
1646.0 70.64657474634602
1646.0 70.64657474634602
1647.0 70.5783847224492
1647.0 70.5783847224492
1648.0 70.51019469088794
1648.0 70.51019469088794
1649.0 70.44200465503732
1649.0 70.44200465503732
1650.0 70.37381460228382
1650.0 70.37381460228382
1651.0 70.30562454600076
1651.0 70.30562454600076
1652.0 70.23743447569572
1652.0 70.23743447569572
1653.0 70.16924439822041
1653.0 70.16924439822041
1654.0 70.10105431645574
1654.0 70.10105431645574
1655.0 70.03286420493994
1655.0 70.03286420493994
1656.0 69.96467408691835
1656.0 69.96467408691835
1657.0 69.89648398526978
1657.0 69.89648398526978
1658.0 69.82829385578854
1658.0 69.82829385578854
1659.0 69.76010373294773
1659.0 69.76010373294773
1660.0 69.69191359075288
1660.0 69.69191359075288
1661.0 69.62372342681724
1661.0 69.62372342681724
1662.0 69.55553326200584
1662.0 69.55553326200584
1663.0 69.48734308459679
1663.0 69.48734308459679
1664.0 69.41915290899026
1664.0 69.41915290899026
1665.0 69.35096271936176
1665.0 69.35096271936176
1666.0 69.2827725296173
1666.0 69.2827725296173
1667.0 69.21458231270469
1667.0 69.21458231270469
1668.0 69.14639209471365
1668.0 69.14639209471365
1669.0 69.0782018793923
1669.0 69.0782018793923
1670.0 69.01001163335734
1670.0 69.01001163335734
1671.0 68.94182138932757
1671.0 68.94182138932757
1672.0 68.8736311395518
1672.0 68.8736311395518
1673.0 68.80544086042377
1673.0 68.80544086042377
1674.0 68.7372505811798
1674.0 68.7372505811798
1675.0 68.66906030440283
1675.0 68.66906030440283
1676.0 68.60087001893598
1676.0 68.60087001893598
1677.0 68.53267972020696
1677.0 68.53267972020696
1678.0 68.46448941451033
1678.0 68.46448941451033
1679.0 68.39629908773739
1679.0 68.39629908773739
1680.0 68.32810875303437
1680.0 68.32810875303437
1681.0 68.25991842033652
1681.0 68.25991842033652
1682.0 68.19172806580258
1682.0 68.19172806580258
1683.0 68.1235377111527
1683.0 68.1235377111527
1684.0 68.05534733754763
1684.0 68.05534733754763
1685.0 67.98715696770206
1685.0 67.98715696770206
1686.0 67.91896657919929
1686.0 67.91896657919929
1687.0 67.85077619028262
1687.0 67.85077619028262
1688.0 67.78258578658416
1688.0 67.78258578658416
1689.0 67.71439537032039
1689.0 67.71439537032039
1690.0 67.6462049528829
1690.0 67.6462049528829
1691.0 67.57801451466707
1691.0 67.57801451466707
1692.0 67.50982406842587
1692.0 67.50982406842587
1693.0 67.44163362206871
1693.0 67.44163362206871
1694.0 67.37344316208845
1694.0 67.37344316208845
1695.0 67.30525270341654
1695.0 67.30525270341654
1696.0 67.2370622071164
1696.0 67.2370622071164
1697.0 67.16887173394564
1697.0 67.16887173394564
1698.0 67.10068123026394
1698.0 67.10068123026394
1699.0 67.03249072828947
1699.0 67.03249072828947
1700.0 66.96430020451123
1700.0 66.96430020451123
1701.0 66.8961096790651
1701.0 66.8961096790651
1702.0 66.82791914105366
1702.0 66.82791914105366
1703.0 66.75972860186849
1703.0 66.75972860186849
1704.0 66.69153806392869
1704.0 66.69153806392869
1705.0 66.62334749518
1705.0 66.62334749518
1706.0 66.55515691310619
1706.0 66.55515691310619
1707.0 66.48696633959125
1707.0 66.48696633959125
1708.0 66.4187757486163
1708.0 66.4187757486163
1709.0 66.35058514553783
1709.0 66.35058514553783
1710.0 66.28239454006403
1710.0 66.28239454006403
1711.0 66.21420392954107
1711.0 66.21420392954107
1712.0 66.1460132874494
1712.0 66.1460132874494
1713.0 66.07782265269499
1713.0 66.07782265269499
1714.0 66.0096320204076
1714.0 66.0096320204076
1715.0 65.94144135608965
1715.0 65.94144135608965
1716.0 65.87325069417577
1716.0 65.87325069417577
1717.0 65.80506002287515
1717.0 65.80506002287515
1718.0 65.73686933748961
1718.0 65.73686933748961
1719.0 65.6686786448385
1719.0 65.6686786448385
1720.0 65.60048795055181
1720.0 65.60048795055181
1721.0 65.53229722691286
1721.0 65.53229722691286
1722.0 65.46410650422132
1722.0 65.46410650422132
1723.0 65.39591578810723
1723.0 65.39591578810723
1724.0 65.32772503654901
1724.0 65.32772503654901
1725.0 65.25953430447944
1725.0 65.25953430447944
1726.0 65.19134354326029
1726.0 65.19134354326029
1727.0 65.12315276699373
1727.0 65.12315276699373
1728.0 65.05496199803208
1728.0 65.05496199803208
1729.0 64.9867712067725
1729.0 64.9867712067725
1730.0 64.91858041427625
1730.0 64.91858041427625
1731.0 64.8503896145144
1731.0 64.8503896145144
1732.0 64.78219880142741
1732.0 64.78219880142741
1733.0 64.71400797203907
1733.0 64.71400797203907
1734.0 64.64581714147702
1734.0 64.64581714147702
1735.0 64.57762629758983
1735.0 64.57762629758983
1736.0 64.50943545806366
1736.0 64.50943545806366
1737.0 64.44124458233355
1737.0 64.44124458233355
1738.0 64.37305373506491
1738.0 64.37305373506491
1739.0 64.30486284331636
1739.0 64.30486284331636
1740.0 64.23667196032935
1740.0 64.23667196032935
1741.0 64.16848105332214
1741.0 64.16848105332214
1742.0 64.10029016716493
1742.0 64.10029016716493
1743.0 64.03209924364512
1743.0 64.03209924364512
1744.0 63.9639083132909
1744.0 63.9639083132909
1745.0 63.89571737375264
1745.0 63.89571737375264
1746.0 63.82752642688581
1746.0 63.82752642688581
1747.0 63.75933548705827
1747.0 63.75933548705827
1748.0 63.691144524173005
1748.0 63.691144524173005
1749.0 63.622953551838044
1749.0 63.622953551838044
1750.0 63.55476256608265
1750.0 63.55476256608265
1751.0 63.48657157087757
1751.0 63.48657157087757
1752.0 63.41838059119041
1752.0 63.41838059119041
1753.0 63.35018957920708
1753.0 63.35018957920708
1754.0 63.28199855168219
1754.0 63.28199855168219
1755.0 63.213807531399254
1755.0 63.213807531399254
1756.0 63.14561648997705
1756.0 63.14561648997705
1757.0 63.07742544470286
1757.0 63.07742544470286
1758.0 63.00923439401858
1758.0 63.00923439401858
1759.0 62.94104332587427
1759.0 62.94104332587427
1760.0 62.872852250135765
1760.0 62.872852250135765
1761.0 62.80466116521321
1761.0 62.80466116521321
1762.0 62.73647008117509
1762.0 62.73647008117509
1763.0 62.668278972622616
1763.0 62.668278972622616
1764.0 62.600087862833455
1764.0 62.600087862833455
1765.0 62.53189674647553
1765.0 62.53189674647553
1766.0 62.463705619148314
1766.0 62.463705619148314
1767.0 62.395514483795715
1767.0 62.395514483795715
1768.0 62.32732333359838
1768.0 62.32732333359838
1769.0 62.25913217683229
1769.0 62.25913217683229
1770.0 62.19094100300504
1770.0 62.19094100300504
1771.0 62.122749818968295
1771.0 62.122749818968295
1772.0 62.05455864826537
1772.0 62.05455864826537
1773.0 61.98636745033131
1773.0 61.98636745033131
1774.0 61.91817624142796
1774.0 61.91817624142796
1775.0 61.84998503079375
1775.0 61.84998503079375
1776.0 61.78179379826049
1776.0 61.78179379826049
1777.0 61.71360257906103
1777.0 61.71360257906103
1778.0 61.64541134356023
1778.0 61.64541134356023
1779.0 61.57722007718754
1779.0 61.57722007718754
1780.0 61.50902882338888
1780.0 61.50902882338888
1781.0 61.44083756302146
1781.0 61.44083756302146
1782.0 61.372646271022376
1782.0 61.372646271022376
1783.0 61.304454991597304
1783.0 61.304454991597304
1784.0 61.23626368977901
1784.0 61.23626368977901
1785.0 61.168072377751216
1785.0 61.168072377751216
1786.0 61.09988107345954
1786.0 61.09988107345954
1787.0 61.031689743133896
1787.0 61.031689743133896
1788.0 60.963498413692705
1788.0 60.963498413692705
1789.0 60.89530706795014
1789.0 60.89530706795014
1790.0 60.82711570590622
1790.0 60.82711570590622
1791.0 60.758924356436324
1791.0 60.758924356436324
1792.0 60.69073299039943
1792.0 60.69073299039943
1793.0 60.6225416019693
1793.0 60.6225416019693
1794.0 60.55435021154269
1794.0 60.55435021154269
1795.0 60.48615881862542
1795.0 60.48615881862542
1796.0 60.41796740304928
1796.0 60.41796740304928
1797.0 60.349775991834164
1797.0 60.349775991834164
1798.0 60.28158455796018
1798.0 60.28158455796018
1799.0 60.21339313056834
1799.0 60.21339313056834
1800.0 60.145201678396504
1800.0 60.145201678396504
1801.0 60.077010231947014
1801.0 60.077010231947014
1802.0 60.00881876919617
1802.0 60.00881876919617
1803.0 59.940627289118524
1803.0 59.940627289118524
1804.0 59.87243580121815
1804.0 59.87243580121815
1805.0 59.8042443195343
1805.0 59.8042443195343
1806.0 59.73605281866815
1806.0 59.73605281866815
1807.0 59.667861304318606
1807.0 59.667861304318606
1808.0 59.59966977270523
1808.0 59.59966977270523
1809.0 59.53147824393327
1809.0 59.53147824393327
1810.0 59.46328670098109
1810.0 59.46328670098109
1811.0 59.395095156032404
1811.0 59.395095156032404
1812.0 59.326903602235575
1812.0 59.326903602235575
1813.0 59.258712052039954
1813.0 59.258712052039954
1814.0 59.190520479185466
1814.0 59.190520479185466
1815.0 59.12232888926982
1815.0 59.12232888926982
1816.0 59.05413729050601
1816.0 59.05413729050601
1817.0 58.985945673256744
1817.0 58.985945673256744
1818.0 58.9177540789786
1818.0 58.9177540789786
1819.0 58.84956245230898
1819.0 58.84956245230898
1820.0 58.78137081391027
1820.0 58.78137081391027
1821.0 58.713179181993716
1821.0 58.713179181993716
1822.0 58.64498752741829
1822.0 58.64498752741829
1823.0 58.576795863234906
1823.0 58.576795863234906
1824.0 58.50860419589636
1824.0 58.50860419589636
1825.0 58.44041251189552
1825.0 58.44041251189552
1826.0 58.37222083149591
1826.0 58.37222083149591
1827.0 58.30402913615626
1827.0 58.30402913615626
1828.0 58.23583742424961
1828.0 58.23583742424961
1829.0 58.167645723397385
1829.0 58.167645723397385
1830.0 58.09945399187595
1830.0 58.09945399187595
1831.0 58.03126225054389
1831.0 58.03126225054389
1832.0 57.96307051493419
1832.0 57.96307051493419
1833.0 57.894878768355184
1833.0 57.894878768355184
1834.0 57.826687006076355
1834.0 57.826687006076355
1835.0 57.7584952235898
1835.0 57.7584952235898
1836.0 57.69030344219034
1836.0 57.69030344219034
1837.0 57.622111657337776
1837.0 57.622111657337776
1838.0 57.553919862877244
1838.0 57.553919862877244
1839.0 57.48572805059575
1839.0 57.48572805059575
1840.0 57.4175362294661
1840.0 57.4175362294661
1841.0 57.34934439806399
1841.0 57.34934439806399
1842.0 57.28115256532989
1842.0 57.28115256532989
1843.0 57.2129607201069
1843.0 57.2129607201069
1844.0 57.14476886603575
1844.0 57.14476886603575
1845.0 57.076577003116434
1845.0 57.076577003116434
1846.0 57.00838512383279
1846.0 57.00838512383279
1847.0 56.940193254146934
1847.0 56.940193254146934
1848.0 56.872001361042415
1848.0 56.872001361042415
1849.0 56.80380945832993
1849.0 56.80380945832993
1850.0 56.73561754388835
1850.0 56.73561754388835
1851.0 56.66742562765296
1851.0 56.66742562765296
1852.0 56.59923369475526
1852.0 56.59923369475526
1853.0 56.531041752249614
1853.0 56.531041752249614
1854.0 56.46284982155817
1854.0 56.46284982155817
1855.0 56.3946578509591
1855.0 56.3946578509591
1856.0 56.32646587750843
1856.0 56.32646587750843
1857.0 56.25827391587199
1857.0 56.25827391587199
1858.0 56.19008192184407
1858.0 56.19008192184407
1859.0 56.12188993347553
1859.0 56.12188993347553
1860.0 56.053697926323565
1860.0 56.053697926323565
1861.0 55.985505924134145
1861.0 55.985505924134145
1862.0 55.91731388879346
1862.0 55.91731388879346
1863.0 55.84912186063175
1863.0 55.84912186063175
1864.0 55.780929812167
1864.0 55.780929812167
1865.0 55.71273776942461
1865.0 55.71273776942461
1866.0 55.644545722406335
1866.0 55.644545722406335
1867.0 55.57635363836135
1867.0 55.57635363836135
1868.0 55.50816156391414
1868.0 55.50816156391414
1869.0 55.43996948519105
1869.0 55.43996948519105
1870.0 55.37177737695742
1870.0 55.37177737695742
1871.0 55.30358527150223
1871.0 55.30358527150223
1872.0 55.23539316395526
1872.0 55.23539316395526
1873.0 55.16720102934889
1873.0 55.16720102934889
1874.0 55.09900889506982
1874.0 55.09900889506982
1875.0 55.030816761909904
1875.0 55.030816761909904
1876.0 54.96262461229036
1876.0 54.96262461229036
1877.0 54.89443245915472
1877.0 54.89443245915472
1878.0 54.82624026535164
1878.0 54.82624026535164
1879.0 54.75804809224029
1879.0 54.75804809224029
1880.0 54.68985590054817
1880.0 54.68985590054817
1881.0 54.62166369782379
1881.0 54.62166369782379
1882.0 54.55347149224782
1882.0 54.55347149224782
1883.0 54.48527928315576
1883.0 54.48527928315576
1884.0 54.417087063695945
1884.0 54.417087063695945
1885.0 54.34889481737939
1885.0 54.34889481737939
1886.0 54.28070257794385
1886.0 54.28070257794385
1887.0 54.21251032601942
1887.0 54.21251032601942
1888.0 54.14431805545125
1888.0 54.14431805545125
1889.0 54.076125782791294
1889.0 54.076125782791294
1890.0 54.00793350661525
1890.0 54.00793350661525
1891.0 53.939741205703605
1891.0 53.939741205703605
1892.0 53.87154890591111
1892.0 53.87154890591111
1893.0 53.80335659863179
1893.0 53.80335659863179
1894.0 53.73516427810377
1894.0 53.73516427810377
1895.0 53.66697193969182
1895.0 53.66697193969182
1896.0 53.598779607401084
1896.0 53.598779607401084
1897.0 53.53058726262145
1897.0 53.53058726262145
1898.0 53.46239489919809
1898.0 53.46239489919809
1899.0 53.39420252471014
1899.0 53.39420252471014
1900.0 53.3260101541593
1900.0 53.3260101541593
1901.0 53.25781778105483
1901.0 53.25781778105483
1902.0 53.18962538079567
1902.0 53.18962538079567
1903.0 53.12143297914155
1903.0 53.12143297914155
1904.0 53.053240556722564
1904.0 53.053240556722564
1905.0 52.98504814042479
1905.0 52.98504814042479
1906.0 52.916855710118526
1906.0 52.916855710118526
1907.0 52.848663271166764
1907.0 52.848663271166764
1908.0 52.780470820124975
1908.0 52.780470820124975
1909.0 52.712278357955626
1909.0 52.712278357955626
1910.0 52.64408589227019
1910.0 52.64408589227019
1911.0 52.57589340794102
1911.0 52.57589340794102
1912.0 52.50770093533077
1912.0 52.50770093533077
1913.0 52.43950844311432
1913.0 52.43950844311432
1914.0 52.37131591718946
1914.0 52.37131591718946
1915.0 52.30312340423749
1915.0 52.30312340423749
1916.0 52.23493088549002
1916.0 52.23493088549002
1917.0 52.166738349124266
1917.0 52.166738349124266
1918.0 52.09854580888148
1918.0 52.09854580888148
1919.0 52.030353255390004
1919.0 52.030353255390004
1920.0 51.962160686135725
1920.0 51.962160686135725
1921.0 51.89396812571943
1921.0 51.89396812571943
1922.0 51.82577554857788
1922.0 51.82577554857788
1923.0 51.75758294991165
1923.0 51.75758294991165
1924.0 51.68939035611268
1924.0 51.68939035611268
1925.0 51.62119775777218
1925.0 51.62119775777218
1926.0 51.55300512648307
1926.0 51.55300512648307
1927.0 51.48481250588745
1927.0 51.48481250588745
1928.0 51.41661988052177
1928.0 51.41661988052177
1929.0 51.348427221941854
1929.0 51.348427221941854
1930.0 51.28023455975055
1930.0 51.28023455975055
1931.0 51.21204190149635
1931.0 51.21204190149635
1932.0 51.143849230196125
1932.0 51.143849230196125
1933.0 51.075656546046076
1933.0 51.075656546046076
1934.0 51.00746386050107
1934.0 51.00746386050107
1935.0 50.93927114657972
1935.0 50.93927114657972
1936.0 50.8710784443773
1936.0 50.8710784443773
1937.0 50.802885730781675
1937.0 50.802885730781675
1938.0 50.73469298956952
1938.0 50.73469298956952
1939.0 50.66650025295897
1939.0 50.66650025295897
1940.0 50.59830751691044
1940.0 50.59830751691044
1941.0 50.530114750528604
1941.0 50.530114750528604
1942.0 50.46192198374631
1942.0 50.46192198374631
1943.0 50.39372920795759
1943.0 50.39372920795759
1944.0 50.325536425214715
1944.0 50.325536425214715
1945.0 50.257343632502945
1945.0 50.257343632502945
1946.0 50.18915082866361
1946.0 50.18915082866361
1947.0 50.12095801978859
1947.0 50.12095801978859
1948.0 50.052765196347934
1948.0 50.052765196347934
1949.0 49.98457236445799
1949.0 49.98457236445799
1950.0 49.91637952601275
1950.0 49.91637952601275
1951.0 49.84818666892377
1951.0 49.84818666892377
1952.0 49.77999380746361
1952.0 49.77999380746361
1953.0 49.7118009494464
1953.0 49.7118009494464
1954.0 49.64360807251982
1954.0 49.64360807251982
1955.0 49.575415182249245
1955.0 49.575415182249245
1956.0 49.507222280091305
1956.0 49.507222280091305
1957.0 49.439029374354305
1957.0 49.439029374354305
1958.0 49.370836454513515
1958.0 49.370836454513515
1959.0 49.30264354708848
1959.0 49.30264354708848
1960.0 49.23445061178126
1960.0 49.23445061178126
1961.0 49.16625767134306
1961.0 49.16625767134306
1962.0 49.0980647108045
1962.0 49.0980647108045
1963.0 49.0298717398352
1963.0 49.0298717398352
1964.0 48.961678779559385
1964.0 48.961678779559385
1965.0 48.89348579766361
1965.0 48.89348579766361
1966.0 48.825292810732144
1966.0 48.825292810732144
1967.0 48.75709980651827
1967.0 48.75709980651827
1968.0 48.688906795052276
1968.0 48.688906795052276
1969.0 48.620713786763595
1969.0 48.620713786763595
1970.0 48.55252075297951
1970.0 48.55252075297951
1971.0 48.4843277201563
1971.0 48.4843277201563
1972.0 48.41613467544574
1972.0 48.41613467544574
1973.0 48.34794161742351
1973.0 48.34794161742351
1974.0 48.27974854817842
1974.0 48.27974854817842
1975.0 48.21155548211064
1975.0 48.21155548211064
1976.0 48.14336241024737
1976.0 48.14336241024737
1977.0 48.07516930315609
1977.0 48.07516930315609
1978.0 48.00697620599849
1978.0 48.00697620599849
1979.0 47.93878310304541
1979.0 47.93878310304541
1980.0 47.87058998356972
1980.0 47.87058998356972
1981.0 47.80239685608211
1981.0 47.80239685608211
1982.0 47.73420371034963
1982.0 47.73420371034963
1983.0 47.66601056365957
1983.0 47.66601056365957
1984.0 47.59781740653877
1984.0 47.59781740653877
1985.0 47.529624244286985
1985.0 47.529624244286985
1986.0 47.46143107912064
1986.0 47.46143107912064
1987.0 47.39323787557972
1987.0 47.39323787557972
1988.0 47.32504469121093
1988.0 47.32504469121093
1989.0 47.25685149419496
1989.0 47.25685149419496
1990.0 47.188658290623714
1990.0 47.188658290623714
1991.0 47.12046504622675
1991.0 47.12046504622675
1992.0 47.05227182345304
1992.0 47.05227182345304
1993.0 46.984078591672905
1993.0 46.984078591672905
1994.0 46.91588532903437
1994.0 46.91588532903437
1995.0 46.8476920697758
1995.0 46.8476920697758
1996.0 46.77949879978854
1996.0 46.77949879978854
1997.0 46.7113055288437
1997.0 46.7113055288437
1998.0 46.64311223965399
1998.0 46.64311223965399
1999.0 46.574918935898644
1999.0 46.574918935898644
2000.0 46.506725635719484
2000.0 46.506725635719484
2001.0 46.43853232925066
2001.0 46.43853232925066
2002.0 46.37033899480437
2002.0 46.37033899480437
2003.0 46.302145662978255
2003.0 46.302145662978255
2003.961133841645 46.2366027271441
2003.961133841645 46.2366027271441
2004.961133841645 46.4871955834979
2004.961133841645 46.4871955834979
2005.961133841645 47.052844174052275
2005.961133841645 47.052844174052275
2006.961133841645 47.86841006778289
2006.961133841645 47.86841006778289
2007.961133841645 48.88222183878271
2007.961133841645 48.88222183878271
2008.961133841645 50.05329097355177
2008.961133841645 50.05329097355177
2009.961133841645 51.34910323052178
2009.961133841645 51.34910323052178
2010.961133841645 52.74386660509428
2010.961133841645 52.74386660509428
2011.961133841645 54.217121630303026
2011.961133841645 54.217121630303026
2012.961133841645 55.75263878152277
2012.961133841645 55.75263878152277
2013.961133841645 57.33754400882329
2013.961133841645 57.33754400882329
2014.961133841645 58.96162496844783
2014.961133841645 58.96162496844783
2015.961133841645 60.616780725414586
2015.961133841645 60.616780725414586
2016.961133841645 62.29658521876742
2016.961133841645 62.29658521876742
2017.961133841645 63.99594099875672
2017.961133841645 63.99594099875672
2018.961133841645 65.71080448614677
2018.961133841645 65.71080448614677
2019.961133841645 67.43796815615065
2019.961133841645 67.43796815615065
2020.961133841645 69.17488761647769
2020.961133841645 69.17488761647769
2021.961133841645 70.91954455266058
2021.961133841645 70.91954455266058
2022.961133841645 72.67033790702928
2022.961133841645 72.67033790702928
2023.961133841645 74.42599767028544
2023.961133841645 74.42599767028544
2024.961133841645 76.18551640969235
2024.961133841645 76.18551640969235
2025.961133841645 77.94809497664107
2025.961133841645 77.94809497664107
2026.961133841645 79.71309944927961
2026.961133841645 79.71309944927961
2027.961133841645 81.48002694230689
2027.961133841645 81.48002694230689
2028.961133841645 83.24847858656202
2028.961133841645 83.24847858656202
2029.961133841645 85.01813794849718
2029.961133841645 85.01813794849718
2030.961133841645 86.78875404012693
2030.961133841645 86.78875404012693
2031.961133841645 88.56012773551622
2031.961133841645 88.56012773551622
2032.961133841645 90.33210112364462
2032.961133841645 90.33210112364462
2033.961133841645 92.10454888811148
2033.961133841645 92.10454888811148
2034.961133841645 93.87737167518985
2034.961133841645 93.87737167518985
2035.961133841645 95.65049061882891
2035.961133841645 95.65049061882891
2036.961133841645 97.42384321194614
2036.961133841645 97.42384321194614
2037.961133841645 99.19737982770977
2037.961133841645 99.19737982770977
2038.961133841645 100.97106111969028
2038.961133841645 100.97106111969028
2040.0 102.81379917799684
2040.0 102.81379917799684
2041.0 104.58768549741367
2041.0 104.58768549741367
2042.0 106.36164025580767
2042.0 106.36164025580767
2043.0 108.13564798234255
2043.0 108.13564798234255
2044.0 109.90969643130435
2044.0 109.90969643130435
2045.0 111.68377587573788
2045.0 111.68377587573788
2046.0 113.45787860766877
2046.0 113.45787860766877
2047.0 115.23199851362548
2047.0 115.23199851362548
2048.0 117.00613074929332
2048.0 117.00613074929332
2049.0 118.78027145435676
2049.0 118.78027145435676
2050.0 120.55441757325829
2050.0 120.55441757325829
2051.0 122.32856669628381
2051.0 122.32856669628381
2052.0 124.10271688810703
2052.0 124.10271688810703
2053.0 125.87686662827662
2053.0 125.87686662827662
2054.0 127.65101471824187
2054.0 127.65101471824187
2055.0 129.42516020350484
2055.0 129.42516020350484
2056.0 131.19930229952
2056.0 131.19930229952
2057.0 132.97344041417776
2057.0 132.97344041417776
2058.0 134.7475740819908
2058.0 134.7475740819908
2059.0 136.5217029012911
2059.0 136.5217029012911
2060.0 138.29582658718945
2060.0 138.29582658718945
2060.9383384050775 139.9605500100698
2060.9383384050775 139.9605500100698
2061.9383384050775 141.4159378334297
2061.9383384050775 141.4159378334297
2062.9383384050775 142.55632692536625
2062.9383384050775 142.55632692536625
2063.9383384050775 143.44684401883453
2063.9383384050775 143.44684401883453
2064.9383384050775 144.13915054237643
2064.9383384050775 144.13915054237643
2065.9383384050775 144.67422674525673
2065.9383384050775 144.67422674525673
2066.9383384050775 145.0845800726896
2066.9383384050775 145.0845800726896
2067.9383384050775 145.3959969984891
2067.9383384050775 145.3959969984891
2068.9383384050775 145.62893261891534
2068.9383384050775 145.62893261891534
2069.9383384050775 145.79961289990968
2069.9383384050775 145.79961289990968
2070.9383384050775 145.92090910907478
2070.9383384050775 145.92090910907478
2071.9383384050775 146.0030313553489
2071.9383384050775 146.0030313553489
2072.9383384050775 146.05407884442022
2072.9383384050775 146.05407884442022
2073.9383384050775 146.08047621827123
2073.9383384050775 146.08047621827123
2074.9383384050775 146.08731990170602
2074.9383384050775 146.08731990170602
2075.9383384050775 146.07865257341234
2075.9383384050775 146.07865257341234
2076.9383384050775 146.05768112617363
2076.9383384050775 146.05768112617363
2077.9383384050775 146.02694942086478
2077.9383384050775 146.02694942086478
2078.9383384050775 145.98847537086476
2078.9383384050775 145.98847537086476
2079.9383384050775 145.94385968752636
2079.9383384050775 145.94385968752636
2080.9383384050775 145.89437217741704
2080.9383384050775 145.89437217741704
2081.9383384050775 145.84102004244775
2081.9383384050775 145.84102004244775
2082.9383384050775 145.78460230654755
2082.9383384050775 145.78460230654755
2083.9383384050775 145.72575279165073
2083.9383384050775 145.72575279165073
2084.9383384050775 145.6649742493037
2084.9383384050775 145.6649742493037
2085.9383384050775 145.6026654837878
2085.9383384050775 145.6026654837878
2086.9383384050775 145.53914289295327
2086.9383384050775 145.53914289295327
2087.9383384050775 145.47465741576477
2087.9383384050775 145.47465741576477
2088.9383384050775 145.4094081391768
2088.9383384050775 145.4094081391768
2089.9383384050775 145.34355295970315
2089.9383384050775 145.34355295970315
2090.9383384050775 145.27721716160937
2090.9383384050775 145.27721716160937
2091.9383384050775 145.2105000908835
2091.9383384050775 145.2105000908835
2092.9383384050775 145.14348059690835
2092.9383384050775 145.14348059690835
2093.9383384050775 145.07622118160938
2093.9383384050775 145.07622118160938
2094.9383384050775 145.0087714457013
2094.9383384050775 145.0087714457013
2095.9383384050775 144.9411707608661
2095.9383384050775 144.9411707608661
2096.9383384050775 144.87345031981553
2096.9383384050775 144.87345031981553
2097.9383384050775 144.80563487070853
2097.9383384050775 144.80563487070853
2098.9383384050775 144.73774406152856
2098.9383384050775 144.73774406152856
2100.0 144.6656012526659
2100.0 144.6656012526659
2101.0 144.59760078590747
2101.0 144.59760078590747
2102.0 144.52956321857712
2102.0 144.52956321857712
2103.0 144.46149619009597
2103.0 144.46149619009597
2104.0 144.39340582399234
2104.0 144.39340582399234
2105.0 144.32529691113572
2105.0 144.32529691113572
2106.0 144.2571733011651
2106.0 144.2571733011651
2107.0 144.18903802556676
2107.0 144.18903802556676
2108.0 144.12089350487426
2108.0 144.12089350487426
2109.0 144.05274163484557
2109.0 144.05274163484557
2110.0 143.9845839479431
2110.0 143.9845839479431
2111.0 143.91642162703658
2111.0 143.91642162703658
2112.0 143.84825562721883
2112.0 143.84825562721883
2113.0 143.78008673119763
2113.0 143.78008673119763
2114.0 143.71191551749698
2114.0 143.71191551749698
2115.0 143.64374246656425
2115.0 143.64374246656425
2116.0 143.57556796346444
2116.0 143.57556796346444
2117.0 143.5073923002197
2117.0 143.5073923002197
2118.0 143.43921570554912
2118.0 143.43921570554912
2119.0 143.3710383856564
2119.0 143.3710383856564
2120.0 143.30286047487246
2120.0 143.30286047487246
2121.0 143.23468210378846
2121.0 143.23468210378846
2122.0 143.16650336536694
2122.0 143.16650336536694
2123.0 143.09832433569431
2123.0 143.09832433569431
2124.0 143.03014506286323
2124.0 143.03014506286323
2125.0 142.9619656105042
2125.0 142.9619656105042
2126.0 142.8937859968212
2126.0 142.8937859968212
2127.0 142.82560626121338
2127.0 142.82560626121338
2128.0 142.75742640783838
2128.0 142.75742640783838
2129.0 142.68924649464603
2129.0 142.68924649464603
2130.0 142.62106650782417
2130.0 142.62106650782417
2131.0 142.55288648469116
2131.0 142.55288648469116
2132.0 142.48470639633467
2132.0 142.48470639633467
2133.0 142.41652628948114
2133.0 142.41652628948114
2134.0 142.34834611944936
2134.0 142.34834611944936
2135.0 142.28016595583674
2135.0 142.28016595583674
2136.0 142.21198574751213
2136.0 142.21198574751213
2137.0 142.14380553593205
2137.0 142.14380553593205
2138.0 142.07562528948844
2138.0 142.07562528948844
2139.0 142.00744501446695
2139.0 142.00744501446695
2140.0 141.93926471434006
2140.0 141.93926471434006
2141.0 141.87108440606508
2141.0 141.87108440606508
2142.0 141.8029041018257
2142.0 141.8029041018257
2143.0 141.7347237809596
2143.0 141.7347237809596
2144.0 141.66654345569998
2144.0 141.66654345569998
2145.0 141.59836312086793
2145.0 141.59836312086793
2146.0 141.53018276940915
2146.0 141.53018276940915
2147.0 141.46200240837797
2147.0 141.46200240837797
2148.0 141.39382204295327
2148.0 141.39382204295327
2149.0 141.3256416622766
2149.0 141.3256416622766
2150.0 141.25746127816893
2150.0 141.25746127816893
2151.0 141.18928088352635
2151.0 141.18928088352635
2152.0 141.12110048682754
2152.0 141.12110048682754
2153.0 141.0529200659858
2153.0 141.0529200659858
2154.0 140.9847396492292
2154.0 140.9847396492292
2155.0 140.91655921442154
2155.0 140.91655921442154
2156.0 140.84837877187812
2156.0 140.84837877187812
2157.0 140.78019832590363
2157.0 140.78019832590363
2158.0 140.71201786050332
2158.0 140.71201786050332
2159.0 140.64383739442155
2159.0 140.64383739442155
2160.0 140.5756569192292
2160.0 140.5756569192292
2161.0 140.507476424611
2161.0 140.507476424611
2162.0 140.43929593545275
2162.0 140.43929593545275
2163.0 140.37111543672205
2163.0 140.37111543672205
2164.0 140.30293490679412
2164.0 140.30293490679412
2165.0 140.23475438090182
2165.0 140.23475438090182
2166.0 140.16657385295326
2166.0 140.16657385295326
2167.0 140.09839330700316
2167.0 140.09839330700316
2168.0 140.03021275940915
2168.0 140.03021275940915
2169.0 139.96203220086795
2169.0 139.96203220086795
2170.0 139.89385162569997
2170.0 139.89385162569997
2171.0 139.8256710409596
2171.0 139.8256710409596
2172.0 139.7574904532005
2172.0 139.7574904532005
2173.0 139.68930984881467
2173.0 139.68930984881467
2174.0 139.62112924846446
2174.0 139.62112924846446
2175.0 139.55294862402081
2175.0 139.55294862402081
2176.0 139.48476800498761
2176.0 139.48476800498761
2177.0 139.41658736652857
2177.0 139.41658736652857
2178.0 139.34840671286707
2178.0 139.34840671286707
2179.0 139.280226064616
2179.0 139.280226064616
2180.0 139.2120454054177
2180.0 139.2120454054177
2181.0 139.1438647286302
2181.0 139.1438647286302
2182.0 139.07568403617842
2182.0 139.07568403617842
2183.0 139.00750335527843
2183.0 139.00750335527843
2184.0 138.9393226549526
2184.0 138.9393226549526
2185.0 138.87114193328293
2185.0 138.87114193328293
2186.0 138.80296122316508
2186.0 138.80296122316508
2187.0 138.73478049362137
2187.0 138.73478049362137
2188.0 138.66659975730437
2188.0 138.66659975730437
2189.0 138.59841900907765
2189.0 138.59841900907765
2190.0 138.5302382531152
2190.0 138.5302382531152
2191.0 138.46205748620548
2191.0 138.46205748620548
2192.0 138.39387670876093
2192.0 138.39387670876093
2193.0 138.3256959160644
2193.0 138.3256959160644
2194.0 138.25751511993684
2194.0 138.25751511993684
2195.0 138.1893343278449
2195.0 138.1893343278449
2196.0 138.1211535191262
2196.0 138.1211535191262
2197.0 138.0529726937808
2197.0 138.0529726937808
2198.0 137.9847918503843
2198.0 137.9847918503843
2199.0 137.91661100635588
2199.0 137.91661100635588
2200.0 137.84843016636307
2200.0 137.84843016636307
2201.0 137.78024931583542
2201.0 137.78024931583542
2202.0 137.71206843507295
2202.0 137.71206843507295
2203.0 137.64388755129175
2203.0 137.64388755129175
2204.0 137.57570667154621
2204.0 137.57570667154621
2205.0 137.5075257761364
2205.0 137.5075257761364
2206.0 137.43934487770784
2206.0 137.43934487770784
2207.0 137.37116395513638
2207.0 137.37116395513638
2208.0 137.30298302954623
2208.0 137.30298302954623
2209.0 137.23480208829176
2209.0 137.23480208829176
2210.0 137.16662115107295
2210.0 137.16662115107295
2211.0 137.09844020946062
2211.0 137.09844020946062
2212.0 137.0302592389883
2212.0 137.0302592389883
2213.0 136.9620782579811
2213.0 136.9620782579811
2214.0 136.89389728100952
2214.0 136.89389728100952
2215.0 136.82571630340598
2215.0 136.82571630340598
2216.0 136.75753530775143
2216.0 136.75753530775143
2217.0 136.6893542954701
2217.0 136.6893542954701
2218.0 136.62117326656204
2218.0 136.62117326656204
2219.0 136.5529922416896
2219.0 136.5529922416896
2220.0 136.4848112161357
2220.0 136.4848112161357
2221.0 136.41663017258028
2221.0 136.41663017258028
2222.0 136.34844911848998
2222.0 136.34844911848998
2223.0 136.28026804025674
2223.0 136.28026804025674
2224.0 136.21208696885824
2224.0 136.21208696885824
2225.0 136.14390590012056
2225.0 136.14390590012056
2226.0 136.07572479409376
2226.0 136.07572479409376
2227.0 136.00754370053173
2227.0 136.00754370053173
2228.0 135.93936258938047
2228.0 135.93936258938047
2229.0 135.8711814687063
2229.0 135.8711814687063
2230.0 135.8030003313559
2230.0 135.8030003313559
2231.0 135.73481920555727
2231.0 135.73481920555727
2232.0 135.66663804814905
2232.0 135.66663804814905
2233.0 135.59845690366745
2233.0 135.59845690366745
2234.0761155848854 135.61687329901517
2234.0761155848854 135.61687329901517
2235.0761155848854 135.93504702135675
2235.0761155848854 135.93504702135675
2236.0761155848854 136.4765554013988
2236.0761155848854 136.4765554013988
2237.0761155848854 137.1952235493773
2237.0761155848854 137.1952235493773
2238.0761155848854 138.0544230237372
2238.0761155848854 138.0544230237372
2239.0761155848854 139.02509823840282
2239.0761155848854 139.02509823840282
2240.0761155848854 140.08420078520712
2240.0761155848854 140.08420078520712
2241.0761155848854 141.21344753648114
2241.0761155848854 141.21344753648114
2242.0761155848854 142.39833530694156
2242.0761155848854 142.39833530694156
2243.0761155848854 143.62735950851686
2243.0761155848854 143.62735950851686
2244.0761155848854 144.8913940908544
2244.0761155848854 144.8913940908544
2245.0761155848854 146.18319982338997
2245.0761155848854 146.18319982338997
2246.0761155848854 147.49703419666656
2246.0761155848854 147.49703419666656
2247.0761155848854 148.82834196448027
2247.0761155848854 148.82834196448027
2248.0761155848854 150.17350967505558
2248.0761155848854 150.17350967505558
2249.0761155848854 151.52967096542153
2249.0761155848854 151.52967096542153
2250.0761155848854 152.89455209791151
2250.0761155848854 152.89455209791151
2251.0761155848854 154.26634941178463
2251.0761155848854 154.26634941178463
2252.0761155848854 155.6436321871102
2252.0761155848854 155.6436321871102
2253.0761155848854 157.02526548110797
2253.0761155848854 157.02526548110797
2254.0761155848854 158.41034901693118
2254.0761155848854 158.41034901693118
2255.0761155848854 159.79816865788598
2255.0761155848854 159.79816865788598
2256.0761155848854 161.18815787588062
2256.0761155848854 161.18815787588062
2257.1451011570775 162.6759484101935
2257.1451011570775 162.6759484101935
2258.1451011570775 163.81538999159767
2258.1451011570775 163.81538999159767
2259.1451011570775 164.70515606425042
2259.1451011570775 164.70515606425042
2260.1451011570775 165.3968674620716
2260.1451011570775 165.3968674620716
2261.1451011570775 165.9314721561197
2261.1451011570775 165.9314721561197
2262.1451011570775 166.34145206850897
2262.1451011570775 166.34145206850897
2263.1451011570775 166.65257338319762
2263.1451011570775 166.65257338319762
2264.1451011570775 166.8852751059526
2264.1451011570775 166.8852751059526
2265.1451011570775 167.05577044606662
2265.1451011570775 167.05577044606662
2266.1451011570775 167.17692054484337
2266.1451011570775 167.17692054484337
2267.1451011570775 167.25892751189951
2267.1451011570775 167.25892751189951
2268.1451011570775 167.30988412901604
2268.1451011570775 167.30988412901604
2269.1451011570775 167.3362100340811
2269.1451011570775 167.3362100340811
2270.1451011570775 167.34299760947079
2270.1451011570775 167.34299760947079
2271.1451011570775 167.33428638198197
2271.1451011570775 167.33428638198197
2272.1451011570775 167.31328069812852
2272.1451011570775 167.31328069812852
2273.1451011570775 167.2825224428544
2273.1451011570775 167.2825224428544
2274.1451011570775 167.24402793178712
2274.1451011570775 167.24402793178712
2275.1451011570775 167.19939663528314
2275.1451011570775 167.19939663528314
2276.1451011570775 167.1498973026943
2276.1451011570775 167.1498973026943
2277.1451011570775 167.0965364053559
2277.1451011570775 167.0965364053559
2278.1451011570775 167.04011233991153
2278.1451011570775 167.04011233991153
2279.1451011570775 166.98125836729966
2279.1451011570775 166.98125836729966
2280.0 166.92935843490835
2280.0 166.92935843490835
2281.0 166.8672569894606
2281.0 166.8672569894606
2282.0 166.80389944143192
2282.0 166.80389944143192
2283.0 166.73954548096842
2283.0 166.73954548096842
2284.0 166.67440112885507
2284.0 166.67440112885507
2285.0 166.6086297972838
2285.0 166.6086297972838
2286.0 166.54236108731703
2286.0 166.54236108731703
2287.0 166.47569785533938
2287.0 166.47569785533938
2288.0 166.40872164401517
2288.0 166.40872164401517
2289.0 166.34149718584808
2289.0 166.34149718584808
2290.0 166.2740757733843
2290.0 166.2740757733843
2291.0 166.2064981439953
2291.0 166.2064981439953
2292.0 166.13879660199078
2292.0 166.13879660199078
2293.0 166.07099675153037
2293.0 166.07099675153037
2294.0 166.00311889785192
2294.0 166.00311889785192
2295.0 165.93517920428948
2295.0 165.93517920428948
2296.0 165.86719041200095
2296.0 165.86719041200095
2297.0 165.79916271444392
2297.0 165.79916271444392
2298.0 165.7311041262197
2298.0 165.7311041262197
2299.0 165.66302102194538
2299.0 165.66302102194538
2300.0 165.59491850511517
2300.0 165.59491850511517
2301.0 165.52680054961348
2301.0 165.52680054961348
2302.0 165.4586703683893
2302.0 165.4586703683893
2303.0 165.39053048861754
2303.0 165.39053048861754
2304.0 165.32238288874987
2304.0 165.32238288874987
2305.0 165.25422918338995
2305.0 165.25422918338995
2306.0 165.18607062928294
2306.0 165.18607062928294
2307.0 165.11790823802554
2307.0 165.11790823802554
2308.0 165.04974277964823
2308.0 165.04974277964823
2309.0 164.98157489429715
2309.0 164.98157489429715
2310.0 164.91340509464192
2310.0 164.91340509464192
2311.0 164.84523375678464
2311.0 164.84523375678464
2312.0 164.7770612177855
2312.0 164.7770612177855
2313.0 164.70888768459614
2313.0 164.70888768459614
2314.0 164.6407134011743
2314.0 164.6407134011743
2315.0 164.57253850910953
2315.0 164.57253850910953
2316.0 164.50436311703254
2316.0 164.50436311703254
2317.0 164.43618735699866
2317.0 164.43618735699866
2318.0 164.3680112673893
2318.0 164.3680112673893
2319.0 164.29983493423305
2319.0 164.29983493423305
2320.0 164.23165840467513
2320.0 164.23165840467513
2321.0 164.16348172745563
2321.0 164.16348172745563
2322.0 164.09530490525609
2322.0 164.09530490525609
2323.0 164.02712799208084
2323.0 164.02712799208084
2324.0 163.95895098083204
2324.0 163.95895098083204
2325.0 163.89077391420932
2325.0 163.89077391420932
2326.0 163.82259678302083
2326.0 163.82259678302083
2327.0 163.75441960685825
2327.0 163.75441960685825
2328.0 163.6862423938813
2328.0 163.6862423938813
2329.0 163.618065155604
2329.0 163.618065155604
2330.0 163.5498878733202
2330.0 163.5498878733202
2331.0 163.48171057700316
2331.0 163.48171057700316
2332.0 163.41353325900567
2332.0 163.41353325900567
2333.0 163.34535592562705
2333.0 163.34535592562705
2334.0 163.277178558406
2334.0 163.277178558406
2335.0 163.20900115483204
2335.0 163.20900115483204
2336.0 163.14082376244707
2336.0 163.14082376244707
2337.0 163.0726463449567
2337.0 163.0726463449567
2338.0 163.0044689212362
2338.0 163.0044689212362
2339.0 162.93629149550898
2339.0 162.93629149550898
2340.0 162.86811404898108
2340.0 162.86811404898108
2341.0 162.799936614005
2341.0 162.799936614005
2342.0 162.73175914604454
2342.0 162.73175914604454
2343.0 162.66358168211968
2343.0 162.66358168211968
2344.0 162.59540420633468
2344.0 162.59540420633468
2345.0 162.5272267256943
2345.0 162.5272267256943
2346.0 162.45904923415625
2346.0 162.45904923415625
2347.0 162.3908717175128
2347.0 162.3908717175128
2348.0 162.3226942167259
2348.0 162.3226942167259
2349.0 162.25451669184557
2349.0 162.25451669184557
2350.0 162.18633915643036
2350.0 162.18633915643036
2351.0 162.11816161483452
2351.0 162.11816161483452
2352.0 162.0499840627038
2352.0 162.0499840627038
2353.0 161.98180650714207
2353.0 161.98180650714207
2354.0 161.9136289392583
2354.0 161.9136289392583
2355.0 161.84545136226396
2355.0 161.84545136226396
2356.0 161.77727377198514
2356.0 161.77727377198514
2357.0 161.7090961707591
2357.0 161.7090961707591
2358.0 161.6409185736182
2358.0 161.6409185736182
2359.0 161.5727409509596
2359.0 161.5727409509596
2360.0 161.50456332253268
2360.0 161.50456332253268
2361.0 161.43638568453335
2361.0 161.43638568453335
2362.0 161.36820805533623
2362.0 161.36820805533623
2363.0 161.30003040199617
2363.0 161.30003040199617
2364.0 161.23185274385028
2364.0 161.23185274385028
2365.0 161.16367506770285
2365.0 161.16367506770285
2366.0 161.0954973871619
2366.0 161.0954973871619
2367.0 161.0273196895819
2367.0 161.0273196895819
2368.0 160.9591419993798
2368.0 160.9591419993798
2369.0 160.89096428645905
2369.0 160.89096428645905
2370.0 160.82278657619918
2370.0 160.82278657619918
2371.0 160.75460883904674
2371.0 160.75460883904674
2372.0 160.68643110735425
2372.0 160.68643110735425
2373.0 160.6182533623773
2373.0 160.6182533623773
2374.0 160.55007559939878
2374.0 160.55007559939878
2375.0 160.4818978400436
2375.0 160.4818978400436
2376.0 160.41372006172435
2376.0 160.41372006172435
2377.0 160.3455422945446
2377.0 160.3455422945446
2378.0 160.2773644872766
2378.0 160.2773644872766
2379.0 160.20918668409377
2379.0 160.20918668409377
2380.0 160.14100887605557
2380.0 160.14100887605557
2381.0 160.072831057532
2381.0 160.072831057532
2382.0 160.00465322806124
2382.0 160.00465322806124
2383.0 159.93647538530598
2383.0 159.93647538530598
2384.0 159.8682975404945
2384.0 159.8682975404945
2385.0 159.80011968382283
2385.0 159.80011968382283
2386.0 159.7319418236706
2386.0 159.7319418236706
2387.0 159.66376394414206
2387.0 159.66376394414206
2388.0 159.59558606255726
2388.0 159.59558606255726
2389.0 159.52740816159613
2389.0 159.52740816159613
2390.0 159.45923026467062
2390.0 159.45923026467062
2391.0 159.39105234836876
2391.0 159.39105234836876
2392.0 159.32287442111968
2392.0 159.32287442111968
2393.0 159.2546964908519
2393.0 159.2546964908519
2394.0 159.18651854968644
2394.0 159.18651854968644
2395.0 159.11834060270314
2395.0 159.11834060270314
2396.0 159.05016263868077
2396.0 159.05016263868077
2397.0 158.9819846716397
2397.0 158.9819846716397
2398.0 158.9138066922766
2398.0 158.9138066922766
2399.0 158.84562871699868
2399.0 158.84562871699868
2400.0 158.77745070772434
2400.0 158.77745070772434
2401.0 158.7092727109643
2401.0 158.7092727109643
2402.0 158.64109468777357
2402.0 158.64109468777357
2403.0 158.57291667429803
2403.0 158.57291667429803
2404.0 158.50473862215856
2404.0 158.50473862215856
2405.0 158.4365605886252
2405.0 158.4365605886252
2406.0 158.36838253475304
2406.0 158.36838253475304
2407.0 158.30020448450418
2407.0 158.30020448450418
2408.0 158.2320264030581
2408.0 158.2320264030581
2409.0 158.16384833137664
2409.0 158.16384833137664
2410.0 158.0956702477855
2410.0 158.0956702477855
2411.0 158.02749213395958
2411.0 158.02749213395958
2412.0 157.95931403502775
2412.0 157.95931403502775
2413.0 157.8911359133773
2413.0 157.8911359133773
2414.0 157.82295777981716
2414.0 157.82295777981716
2415.0 157.75477964850552
2415.0 157.75477964850552
2416.0 157.6866014935128
2416.0 157.6866014935128
2417.0 157.61842335575142
2417.0 157.61842335575142
2418.0 157.55024517652703
2418.0 157.55024517652703
2419.0 157.48206701733307
2419.0 157.48206701733307
2420.0 157.41388882414273
2420.0 157.41388882414273
2421.0 157.345710636
2421.0 157.345710636
2422.0 157.27753243498512
2422.0 157.27753243498512
2423.0 157.2093542169312
2423.0 157.2093542169312
2424.0 157.14117600291286
2424.0 157.14117600291286
2425.0 157.07299777703437
2425.0 157.07299777703437
2426.0 157.00481954020867
2426.0 157.00481954020867
2427.0 156.93664129284807
2427.0 156.93664129284807
2428.0 156.86846304068166
2428.0 156.86846304068166
2429.0 156.80028477188847
2429.0 156.80028477188847
2430.0 156.73210648509377
2430.0 156.73210648509377
2431.0 156.66392821553038
2431.0 156.66392821553038
2432.0 156.5957499058788
2432.0 156.5957499058788
2433.0 156.52757160640417
2433.0 156.52757160640417
2434.0 156.45939329740665
2434.0 156.45939329740665
2435.0 156.39121497649947
2435.0 156.39121497649947
2436.0 156.32303663144936
2436.0 156.32303663144936
2437.0 156.25485830977198
2437.0 156.25485830977198
2438.0 156.18667994938113
2438.0 156.18667994938113
2439.0 156.11850159170064
2439.0 156.11850159170064
2440.0 156.05032322444774
2440.0 156.05032322444774
2441.0 155.98214485280133
2441.0 155.98214485280133
2442.0 155.9139664556372
2442.0 155.9139664556372
2443.0 155.8457880625087
2443.0 155.8457880625087
2444.0 155.77760966599865
2444.0 155.77760966599865
2445.0 155.70943123686706
2445.0 155.70943123686706
2446.0 155.64125281887493
2446.0 155.64125281887493
2447.0 155.57307438759833
2447.0 155.57307438759833
2448.0 155.50489594106978
2448.0 155.50489594106978
2449.0 155.4367174897354
2449.0 155.4367174897354
2450.0 155.36853902039945
2450.0 155.36853902039945
2451.0 155.30036055509916
2451.0 155.30036055509916
2452.0 155.232182084993
2452.0 155.232182084993
2453.0 155.1640035836896
2453.0 155.1640035836896
2454.0 155.09582509961754
2454.0 155.09582509961754
2455.0 155.02764659002776
2455.0 155.02764659002776
2456.0 154.9594680713274
2456.0 154.9594680713274
2457.0 154.8912895478212
2457.0 154.8912895478212
2458.0 154.82311100626396
2458.0 154.82311100626396
2459.0 154.75493245422132
2459.0 154.75493245422132
2460.0 154.686753905802
2460.0 154.686753905802
2461.0 154.61857533841865
2461.0 154.61857533841865
2462.0 154.5503967614629
2462.0 154.5503967614629
2463.0 154.4822181797013
2463.0 154.4822181797013
2464.0 154.414039594921
2464.0 154.414039594921
2465.0 154.3458610005683
2465.0 154.3458610005683
2466.0 154.27768238683925
2466.0 154.27768238683925
2467.0 154.20950375510864
2467.0 154.20950375510864
2468.0 154.14132512741367
2468.0 154.14132512741367
2469.074745863432 154.1101253744155
2469.074745863432 154.1101253744155
2470.074745863432 154.21905054111363
2470.074745863432 154.21905054111363
2471.074745863432 154.43035176674104
2471.074745863432 154.43035176674104
2472.074745863432 154.72286277502937
2472.074745863432 154.72286277502937
2473.074745863432 155.07979339281715
2473.074745863432 155.07979339281715
2474.074745863432 155.4878247748661
2474.074745863432 155.4878247748661
2475.074745863432 155.93639170981783
2475.074745863432 155.93639170981783
2476.074745863432 156.41711337681622
2476.074745863432 156.41711337681622
2477.074745863432 156.92334161869815
2477.074745863432 156.92334161869815
2478.074745863432 157.44980283065775
2478.074745863432 157.44980283065775
2479.074745863432 157.99231370713073
2479.074745863432 157.99231370713073
2480.074745863432 158.54755582400566
2480.074745863432 158.54755582400566
2481.074745863432 159.1128968544534
2481.074745863432 159.1128968544534
2482.074745863432 159.68624870807162
2482.074745863432 159.68624870807162
2483.074745863432 160.26595497951436
2483.074745863432 160.26595497951436
2484.074745863432 160.85070175499462
2484.074745863432 160.85070175499462
2485.074745863432 161.43944675882415
2485.074745863432 161.43944675882415
2486.074745863432 162.03136322575526
2486.074745863432 162.03136322575526
2487.074745863432 162.62579528077262
2487.074745863432 162.62579528077262
2488.074745863432 163.2222226739716
2488.074745863432 163.2222226739716
2489.074745863432 163.82023274429014
2489.074745863432 163.82023274429014
2490.074745863432 164.41949810758817
2490.074745863432 164.41949810758817
2491.074745863432 165.01975906545024
2491.074745863432 165.01975906545024
2492.074745863432 165.62080964777925
2492.074745863432 165.62080964777925
2493.074745863432 166.22248644884874
2493.074745863432 166.22248644884874
2494.074745863432 166.82465984332518
2494.074745863432 166.82465984332518
2495.074745863432 167.427227012191
2495.074745863432 167.427227012191
2496.074745863432 168.03010637690747
2496.074745863432 168.03010637690747
2497.074745863432 168.6332332579454
2497.074745863432 168.6332332579454
2498.074745863432 169.2365563326943
2498.074745863432 169.2365563326943
2499.074745863432 169.84003487197091
2499.074745863432 169.84003487197091
2500.074745863432 170.44363659033755
2500.074745863432 170.44363659033755
2501.074745863432 171.04733588097247
2501.074745863432 171.04733588097247
2502.074745863432 171.65111238765775
2502.074745863432 171.65111238765775
2503.074745863432 172.25495002585825
2503.074745863432 172.25495002585825
2504.074745863432 172.8588360026189
2504.074745863432 172.8588360026189
2505.074745863432 173.46276016152856
2505.074745863432 173.46276016152856
2506.074745863432 174.06671446238613
2506.074745863432 174.06671446238613
2507.074745863432 174.67069252262453
2507.074745863432 174.67069252262453
2508.074745863432 175.274689277802
2508.074745863432 175.274689277802
2509.074745863432 175.87870070566657
2509.074745863432 175.87870070566657
2510.074745863432 176.48272364324657
2510.074745863432 176.48272364324657
2511.074745863432 177.0867555411506
2511.074745863432 177.0867555411506
2512.074745863432 177.6907943985753
2512.074745863432 177.6907943985753
2513.074745863432 178.29483863772205
2513.074745863432 178.29483863772205
2514.074745863432 178.89888697401355
2514.074745863432 178.89888697401355
2515.074745863432 179.5029384241007
2515.074745863432 179.5029384241007
2516.074745863432 180.10699218504357
2516.074745863432 180.10699218504357
2517.074745863432 180.7110476346397
2517.074745863432 180.7110476346397
2518.074745863432 181.31510427725541
2518.074745863432 181.31510427725541
2519.074745863432 181.91916170145407
2519.074745863432 181.91916170145407
2520.0 182.47806878161887
2520.0 182.47806878161887
2521.0 183.08212689940984
2521.0 183.08212689940984
2522.0 183.68618506613888
2522.0 183.68618506613888
2523.0 184.29024311015692
2523.0 184.29024311015692
2524.0 184.8943009093028
2524.0 184.8943009093028
2525.0 185.49835837093906
2525.0 185.49835837093906
2526.0 186.10241540959834
2526.0 186.10241540959834
2527.0 186.7064719457108
2527.0 186.7064719457108
2528.0 187.3105279700953
2528.0 187.3105279700953
2529.0 187.91458339802938
2529.0 187.91458339802938
2530.0 188.51863822907794
2530.0 188.51863822907794
2531.0 189.122692412222
2531.0 189.122692412222
2532.0 189.72674596220867
2532.0 189.72674596220867
2533.0 190.33079882655255
2533.0 190.33079882655255
2534.0 190.93485101174488
2534.0 190.93485101174488
2535.0 191.5389025089163
2535.0 191.5389025089163
2536.0 192.14295330448346
2536.0 192.14295330448346
2537.0 192.7470034075367
2537.0 192.7470034075367
2538.0 193.35105278442404
2538.0 193.35105278442404
2539.0 193.95510145349064
2539.0 193.95510145349064
2540.0 194.55914939695958
2540.0 194.55914939695958
2541.0 195.163196622611
2541.0 195.163196622611
2542.0 195.76724313980134
2542.0 195.76724313980134
2543.0 196.37128892428947
2543.0 196.37128892428947
2544.0 196.97533397531384
2544.0 196.97533397531384
2545.0 197.57937830873223
2545.0 197.57937830873223
2546.0 198.183421906126
2546.0 198.183421906126
2547.0 198.78746478486707
2547.0 198.78746478486707
2548.0 199.39150694378714
2548.0 199.39150694378714
2549.0 199.99554836313956
2549.0 199.99554836313956
2550.0 200.59958905894155
2550.0 200.59958905894155
2551.0 201.20362902882187
2551.0 201.20362902882187
2552.0 201.80766826549313
2552.0 201.80766826549313
2553.0 202.41170677357462
2553.0 202.41170677357462
2554.0 203.0157445501619
2554.0 203.0157445501619
2555.0 203.619781588222
2555.0 203.619781588222
2556.0 204.22381791471236
2556.0 204.22381791471236
2557.0 204.827853508802
2557.0 204.827853508802
2558.0 205.4318883683457
2558.0 205.4318883683457
2559.0 206.03592249871235
2559.0 206.03592249871235
2560.0 206.6399559101294
2560.0 206.6399559101294
2561.0 207.24398858120233
2561.0 207.24398858120233
2562.0 207.84802052210702
2562.0 207.84802052210702
2563.0 208.45205172675372
2563.0 208.45205172675372
2564.0 209.0560822159447
2564.0 209.0560822159447
2565.0 209.66011197864125
2565.0 209.66011197864125
2566.0 210.26414099395106
2566.0 210.26414099395106
2567.0 210.86816928803572
2567.0 210.86816928803572
2568.0 211.47219685659047
2568.0 211.47219685659047
2569.0 212.07622370195259
2569.0 212.07622370195259
2570.0 212.68024979773068
2570.0 212.68024979773068
2571.0 213.28427519276565
2571.0 213.28427519276565
2572.0 213.8882998293751
2572.0 213.8882998293751
2573.0 214.49232375163336
2573.0 214.49232375163336
2574.0 215.09634694084556
2574.0 215.09634694084556
2575.0 215.70036939706122
2575.0 215.70036939706122
2576.0 216.30439113205173
2576.0 216.30439113205173
2577.0 216.908412128497
2577.0 216.908412128497
2578.0 217.51243240197945
2578.0 217.51243240197945
2579.0 218.11645194502555
2579.0 218.11645194502555
2580.0 218.72047076570152
2580.0 218.72047076570152
2581.0 219.32448883917112
2581.0 219.32448883917112
2582.0 219.92850619132517
2582.0 219.92850619132517
2583.0 220.5325228185399
2583.0 220.5325228185399
2584.0 221.13653870390746
2584.0 221.13653870390746
2585.0 221.74055387381938
2585.0 221.74055387381938
2586.0 222.344568311005
2586.0 222.344568311005
2587.0 222.9485820122529
2587.0 222.9485820122529
2588.0 223.55259498842153
2588.0 223.55259498842153
2589.0 224.15660723818561
2589.0 224.15660723818561
2590.0 224.76061874985507
2590.0 224.76061874985507
2591.0 225.36462955028315
2591.0 225.36462955028315
2592.0 225.96863959965074
2592.0 225.96863959965074
2593.0 226.57264893186544
2593.0 226.57264893186544
2594.0 227.1766575211285
2594.0 227.1766575211285
2595.0 227.78066540093522
2595.0 227.78066540093522
2596.0 228.3846725336659
2596.0 228.3846725336659
2597.0 228.98867895001672
2597.0 228.98867895001672
2598.0 229.592684628
2598.0 229.592684628
2599.0 230.19668959065794
2599.0 230.19668959065794
2600.0 230.8006938005087
2600.0 230.8006938005087
2601.0 231.4046972905469
2601.0 231.4046972905469
2602.0 232.00870006502777
2602.0 232.00870006502777
2603.0 232.61270209348498
2603.0 232.61270209348498
2604.0 233.21670339956043
2604.0 233.21670339956043
2605.0 233.82070397197631
2605.0 233.82070397197631
2606.0 234.42470381041932
2606.0 234.42470381041932
2607.0 235.02870293275276
2607.0 235.02870293275276
2608.0 235.63270132074356
2608.0 235.63270132074356
2609.0 236.23669897351752
2609.0 236.23669897351752
2610.0 236.84069590060784
2610.0 236.84069590060784
2611.0 237.44469210535675
2611.0 237.44469210535675
2612.0 238.04868757278146
2612.0 238.04868757278146
2613.0 238.65268231374037
2613.0 238.65268231374037
2614.0 239.2566763236968
2614.0 239.2566763236968
2615.0 239.8606696073678
2615.0 239.8606696073678
2616.0 240.46466214748278
2616.0 240.46466214748278
2617.0 241.06865396429177
2617.0 241.06865396429177
2618.0 241.67264506865322
2618.0 241.67264506865322
2619.0 242.27663542546512
2619.0 242.27663542546512
2620.0 242.88062506437979
2620.0 242.88062506437979
2621.0 243.48461395872434
2621.0 243.48461395872434
2622.0 244.0886021428187
2622.0 244.0886021428187
2623.0 244.69258958435992
2623.0 244.69258958435992
2624.0 245.29657629516893
2624.0 245.29657629516893
2625.0 245.90056227858796
2625.0 245.90056227858796
2626.0 246.50454753191696
2626.0 246.50454753191696
2627.0 247.10853206692735
2627.0 247.10853206692735
2628.0 247.71251587340282
2628.0 247.71251587340282
2629.0 248.31649894011517
2629.0 248.31649894011517
2630.0 248.92048127141865
2630.0 248.92048127141865
2631.0 249.52446288188378
2631.0 249.52446288188378
2632.0 250.12844375615788
2632.0 250.12844375615788
2633.0 250.73242391729013
2633.0 250.73242391729013
2634.0 251.33640333673222
2634.0 251.33640333673222
2635.0 251.94038202296275
2635.0 251.94038202296275
2636.0 252.54435999866112
2636.0 252.54435999866112
2637.0 253.1483372192911
2637.0 253.1483372192911
2638.0 253.7523137370359
2638.0 253.7523137370359
2639.0 254.35628949558796
2639.0 254.35628949558796
2640.0 254.96026454580516
2640.0 254.96026454580516
2641.0 255.56423885675937
2641.0 255.56423885675937
2642.0 256.168212440222
2642.0 256.168212440222
2643.0 256.77218530806346
2643.0 256.77218530806346
2644.0 257.376157434485
2644.0 257.376157434485
2645.0 257.9801288397862
2645.0 257.9801288397862
2646.0 258.5840994977559
2646.0 258.5840994977559
2647.0 259.1880694427142
2647.0 259.1880694427142
2648.0 259.79203864941235
2648.0 259.79203864941235
2649.0 260.3960071282965
2649.0 260.3960071282965
2650.0 260.9999748770294
2650.0 260.9999748770294
2651.0 261.6039419013401
2651.0 261.6039419013401
2652.0 262.20790818958795
2652.0 262.20790818958795
2653.0 262.81187375400634
2653.0 262.81187375400634
2654.0 263.41583859757463
2654.0 263.41583859757463
2655.0 264.01980270292324
2655.0 264.01980270292324
2656.0 264.6237660758307
2656.0 264.6237660758307
2657.0 265.22772872568163
2657.0 265.22772872568163
2658.0 265.83169063007614
2658.0 265.83169063007614
2659.0 266.4356518191601
2659.0 266.4356518191601
2660.0 267.0396122722712
2660.0 267.0396122722712
2661.0 267.6435720102522
2661.0 267.6435720102522
2662.0 268.24753101381555
2662.0 268.24753101381555
2663.0 268.85148927608714
2663.0 268.85148927608714
2664.0 269.4554468093003
2664.0 269.4554468093003
2665.0 270.0594036337546
2665.0 270.0594036337546
2666.0 270.6633597157227
2666.0 270.6633597157227
2667.0 271.26731505429177
2667.0 271.26731505429177
2668.0 271.87126968762453
2668.0 271.87126968762453
2669.0 272.4752235824556
2669.0 272.4752235824556
2670.0 273.07917674731317
2670.0 273.07917674731317
2671.0 273.68312918411516
2671.0 273.68312918411516
2672.0 274.28708087512916
2672.0 274.28708087512916
2673.0 274.8910318533003
2673.0 274.8910318533003
2674.0 275.49498210978714
2674.0 275.49498210978714
2675.0 276.09893162680765
2675.0 276.09893162680765
2676.0 276.7028804077537
2676.0 276.7028804077537
2677.0 277.30682847053805
2677.0 277.30682847053805
2678.0 277.9107758006397
2678.0 277.9107758006397
2679.0 278.5147224066681
2679.0 278.5147224066681
2680.0 279.11866827171553
2680.0 279.11866827171553
2681.0 279.7226134222229
2681.0 279.7226134222229
2682.0 280.3265578272125
2682.0 280.3265578272125
2683.0 280.9305015032719
2683.0 280.9305015032719
2684.0 281.53444447106347
2684.0 281.53444447106347
2685.0 282.13838668985505
2685.0 282.13838668985505
2686.0 282.7423281935049
2686.0 282.7423281935049
2687.0 283.34626895113416
2687.0 283.34626895113416
2688.0 283.950208993802
2688.0 283.950208993802
2689.0 284.5541482971339
2689.0 284.5541482971339
2690.0 285.15808687396276
2690.0 285.15808687396276
2691.0 285.762024720527
2691.0 285.762024720527
2692.0 286.36596185575144
2692.0 286.36596185575144
2693.0 286.9698982402292
2693.0 286.9698982402292
2694.0 287.5738338993893
2694.0 287.5738338993893
2695.0 288.1777688314446
2695.0 288.1777688314446
2696.0 288.78170303978686
2696.0 288.78170303978686
2697.0 289.38563650709597
2697.0 289.38563650709597
2698.0 289.9895692526596
2698.0 289.9895692526596
2699.0 290.59350126442473
2699.0 290.59350126442473
2700.0 291.19743254899464
2700.0 291.19743254899464
2701.0 291.80136311635357
2701.0 291.80136311635357
2702.0 292.40529294207766
2702.0 292.40529294207766
2703.0 293.00922203666244
2703.0 293.00922203666244
2704.0 293.6131504133037
2704.0 293.6131504133037
2705.0 294.2170780471651
2705.0 294.2170780471651
2706.0 294.8210049561594
2706.0 294.8210049561594
2707.0 295.42493113621185
2707.0 295.42493113621185
2708.0 296.02885659437663
2708.0 296.02885659437663
2709.0 296.6327813105841
2709.0 296.6327813105841
2710.0 297.2367053116381
2710.0 297.2367053116381
2711.0 297.84062856661035
2711.0 297.84062856661035
2712.0 298.4445511005175
2712.0 298.4445511005175
2713.0 299.04847291675145
2713.0 299.04847291675145
2714.0 299.6523939857092
2714.0 299.6523939857092
2715.0 299.9543542526331
2715.0 299.9543542526331
2724.933049062722 299.9543542526331
2724.933049062722 299.9543542526331
2725.933049062722 299.98551020389164
2725.933049062722 299.98551020389164
2726.933049062722 299.98551020389164
2726.933049062722 299.98551020389164
2727.933049062722 299.9924799853394
2727.933049062722 299.9924799853394
2728.933049062722 299.98588501086925
2728.933049062722 299.98588501086925
2729.933049062722 299.96656179587245
2729.933049062722 299.96656179587245
2730.933049062722 299.9371418847395
2730.933049062722 299.9371418847395
2731.933049062722 299.8997127695349
2731.933049062722 299.8997127695349
2732.933049062722 299.8559303225848
2732.933049062722 299.8559303225848
2733.933049062722 299.80710809394856
2733.933049062722 299.80710809394856
2734.933049062722 299.7542880531055
2734.933049062722 299.7542880531055
2735.933049062722 299.6982967487259
2735.933049062722 299.6982967487259
2736.933049062722 299.63978980768076
2736.933049062722 299.63978980768076
2737.933049062722 299.57928736550485
2737.933049062722 299.57928736550485
2738.933049062722 299.5172019600811
2738.933049062722 299.5172019600811
2739.933049062722 299.45386087467193
2739.933049062722 299.45386087467193
2740.933049062722 299.3895237221983
2740.933049062722 299.3895237221983
2741.933049062722 299.32439644281624
2741.933049062722 299.32439644281624
2742.933049062722 299.25864236851214
2742.933049062722 299.25864236851214
2743.933049062722 299.1923911222396
2743.933049062722 299.1923911222396
2744.933049062722 299.12574545084556
2744.933049062722 299.12574545084556
2745.933049062722 299.0587869227704
2745.933049062722 299.0587869227704
2746.933049062722 298.9915802187031
2746.933049062722 298.9915802187031
2747.933049062722 298.9241766460865
2747.933049062722 298.9241766460865
2748.933049062722 298.8566168880215
2748.933049062722 298.8566168880215
2749.933049062722 298.78893326948184
2749.933049062722 298.78893326948184
2750.933049062722 298.72115137046063
2750.933049062722 298.72115137046063
2751.933049062722 298.65329149505874
2751.933049062722 298.65329149505874
2752.933049062722 298.58536979006504
2752.933049062722 298.58536979006504
2753.933049062722 298.5173990432023
2753.933049062722 298.5173990432023
2754.933049062722 298.4493893636476
2754.933049062722 298.4493893636476
2755.933049062722 298.38134881163336
2755.933049062722 298.38134881163336
2756.933049062722 298.3132837747022
2756.933049062722 298.3132837747022
2757.933049062722 298.24519929640667
2757.933049062722 298.24519929640667
2758.933049062722 298.17709941019416
2758.933049062722 298.17709941019416
2760.0 298.10442661584557
2760.0 298.10442661584557
2761.0 298.0363042567514
2761.0 298.0363042567514
2762.0 297.9681743041556
2762.0 297.9681743041556
2763.0 297.90003831539946
2763.0 297.90003831539946
2764.0 297.8318975738838
2764.0 297.8318975738838
2765.0 297.7637530317095
2765.0 297.7637530317095
2766.0 297.69560548706346
2766.0 297.69560548706346
2767.0 297.627455541413
2767.0 297.627455541413
2768.0 297.55930370516893
2768.0 297.55930370516893
2769.0 297.4911503709115
2769.0 297.4911503709115
2770.0 297.42299582435743
2770.0 297.42299582435743
2771.0 297.3548403331364
2771.0 297.3548403331364
2772.0 297.28668407533536
2772.0 297.28668407533536
2773.0 297.21852722044935
2773.0 297.21852722044935
2774.0 297.1503698973028
2774.0 297.1503698973028
2775.0 297.08221218908966
2775.0 297.08221218908966
2776.0 297.0140541778212
2776.0 297.0140541778212
2777.0 296.94589590969116
2777.0 296.94589590969116
2778.0 296.8777374432972
2778.0 296.8777374432972
2779.0 296.80957883264824
2779.0 296.80957883264824
2780.0 296.74142008699465
2780.0 296.74142008699465
2781.0 296.6732612497553
2781.0 296.6732612497553
2782.0 296.60510232274356
2782.0 296.60510232274356
2783.0 296.536943325436
2783.0 296.536943325436
2784.0 296.46878428254524
2784.0 296.46878428254524
2785.0 296.40062516815857
2785.0 296.40062516815857
2786.0 296.3324660455317
2786.0 296.3324660455317
2787.0 296.264306882993
2787.0 296.264306882993
2788.0 296.19614768701354
2788.0 296.19614768701354
2789.0 296.1279884619621
2789.0 296.1279884619621
2790.0 296.05982922641203
2790.0 296.05982922641203
2791.0 295.9916699580357
2791.0 295.9916699580357
2792.0 295.9235106796593
2792.0 295.9235106796593
2793.0 295.85535136749064
2793.0 295.85535136749064
2794.0 295.787192036126
2794.0 295.787192036126
2795.0 295.7190327066896
2795.0 295.7190327066896
2796.0 295.6508733726277
2796.0 295.6508733726277
2797.0 295.58271402551117
2797.0 295.58271402551117
2798.0 295.51455467143194
2798.0 295.51455467143194
2799.0 295.4463952924771
2799.0 295.4463952924771
2800.0 295.3782359296087
2800.0 295.3782359296087
2801.0 295.31007654049
2801.0 295.31007654049
2802.0 295.2419171368923
2802.0 295.2419171368923
2803.0 295.1737577437015
2803.0 295.1737577437015
2804.0 295.10559831674425
2804.0 295.10559831674425
2805.0 295.0374388913028
2805.0 295.0374388913028
2806.0 294.96927946027347
2806.0 294.96927946027347
2807.0 294.90112001756427
2807.0 294.90112001756427
2808.0 294.8329605678923
2808.0 294.8329605678923
2809.0 294.76480110044866
2809.0 294.76480110044866
2810.0 294.69664164198764
2810.0 294.69664164198764
2811.0 294.6284821558519
2811.0 294.6284821558519
2812.0 294.5603226726564
2812.0 294.5603226726564
2813.0 294.49216317635677
2813.0 294.49216317635677
2814.0 294.4240036670025
2814.0 294.4240036670025
2815.0 294.3558441473432
2815.0 294.3558441473432
2816.0 294.28768462072117
2816.0 294.28768462072117
2817.0 294.21952508104454
2817.0 294.21952508104454
2818.0 294.1513655456334
2818.0 294.1513655456334
2819.0 294.08320598117274
2819.0 294.08320598117274
2820.0 294.01504642711905
2820.0 294.01504642711905
2821.0 293.94688685249446
2821.0 293.94688685249446
2822.0 293.8787272750811
2822.0 293.8787272750811
2823.0 293.81056768318876
2823.0 293.81056768318876
2824.0 293.74240807824185
2824.0 293.74240807824185
2825.0 293.6742484775604
2825.0 293.6742484775604
2826.0 293.6060888553457
2826.0 293.6060888553457
2827.0 293.5379292285055
2827.0 293.5379292285055
2828.0 293.4697695829312
2828.0 293.4697695829312
2829.0 293.4016099449646
2829.0 293.4016099449646
2830.0 293.3334502830849
2830.0 293.3334502830849
2831.0 293.26529061424253
2831.0 293.26529061424253
2832.0 293.1971309530079
2832.0 293.1971309530079
2833.0 293.128971268322
2833.0 293.128971268322
2834.0 293.06081156915724
2834.0 293.06081156915724
2835.0 292.99265186536695
2835.0 292.99265186536695
2836.0 292.92449216350485
2836.0 292.92449216350485
2837.0 292.85633244996296
2837.0 292.85633244996296
2838.0 292.7881727158503
2838.0 292.7881727158503
2839.0 292.72001297757396
2839.0 292.72001297757396
2840.0 292.6518532261935
2840.0 292.6518532261935
2841.0 292.58369345704136
2841.0 292.58369345704136
2842.0 292.5155337015888
2842.0 292.5155337015888
2843.0 292.44737391379414
2843.0 292.44737391379414
2844.0 292.37921413498196
2844.0 292.37921413498196
2845.0 292.31105434449
2845.0 292.31105434449
2846.0 292.242894534802
2846.0 292.242894534802
2847.0 292.1747347270422
2847.0 292.1747347270422
2848.0 292.1065748987117
2848.0 292.1065748987117
2849.0 292.03841505870133
2849.0 292.03841505870133
2850.0 291.9702552276735
2850.0 291.9702552276735
2851.0 291.9020953779115
2851.0 291.9020953779115
2852.0 291.8339355146331
2852.0 291.8339355146331
2853.0 291.7657756339953
2853.0 291.7657756339953
2854.0 291.6976157609653
2854.0 291.6976157609653
2855.0 291.6294558762554
2855.0 291.6294558762554
2856.0 291.56129597234957
2856.0 291.56129597234957
2857.0 291.4931360699596
2857.0 291.4931360699596
2858.0 291.42497615630214
2858.0 291.42497615630214
2859.0 291.3568162366444
2859.0 291.3568162366444
2860.0 291.288656298203
2860.0 291.288656298203
2861.0 291.2204963551856
2861.0 291.2204963551856
2862.0 291.1523364065803
2862.0 291.1523364065803
2863.0 291.084176443496
2863.0 291.084176443496
2864.0 291.01601647153103
2864.0 291.01601647153103
2865.0 290.94785648508713
2865.0 290.94785648508713
2866.0 290.8796964958544
2866.0 290.8796964958544
2867.0 290.81153649214275
2867.0 290.81153649214275
2868.0 290.7433764852299
2868.0 290.7433764852299
2869.0 290.67521645815856
2869.0 290.67521645815856
2870.0 290.6070564400698
2870.0 290.6070564400698
2871.0 290.5388964042093
2871.0 290.5388964042093
2872.0 290.47073636276093
2872.0 290.47073636276093
2873.0 290.4025763007417
2873.0 290.4025763007417
2874.0 290.33441624065074
2874.0 290.33441624065074
2875.0 290.2662561566467
2875.0 290.2662561566467
2876.0 290.1980960802504
2876.0 290.1980960802504
2877.0 290.1299359912118
2877.0 290.1299359912118
2878.0 290.0617758914559
2878.0 290.0617758914559
2879.0 289.993615786112
2879.0 289.993615786112
2880.0 289.9254556470016
2880.0 289.9254556470016
2881.0 289.8572955230152
2881.0 289.8572955230152
2882.0 289.7891353887237
2882.0 289.7891353887237
2883.0 289.7209752352362
2883.0 289.7209752352362
2884.0 289.6528150907808
2884.0 289.6528150907808
2885.0 289.5846549200255
2885.0 289.5846549200255
2886.0 289.5164947507862
2886.0 289.5164947507862
2887.0 289.44833455529647
2887.0 289.44833455529647
2888.0 289.38017436269746
2888.0 289.38017436269746
2889.0 289.31201416588533
2889.0 289.31201416588533
2890.0 289.24385394144804
2890.0 289.24385394144804
2891.0 289.17569371847713
2891.0 289.17569371847713
2892.0 289.1075334998212
2892.0 289.1075334998212
2893.0 289.0393732534906
2893.0 289.0393732534906
2894.0 288.9712129954803
2894.0 288.9712129954803
2895.0 288.9030527450777
2895.0 288.9030527450777
2896.0 288.8348924697995
2896.0 288.8348924697995
2897.0 288.76673219741207
2897.0 288.76673219741207
2898.0 288.6985718987743
2898.0 288.6985718987743
2899.0 288.63041160774424
2899.0 288.63041160774424
2900.0 288.56225130640917
2900.0 288.56225130640917
2901.0 288.49409098587813
2901.0 288.49409098587813
2902.0 288.4259306583843
2902.0 288.4259306583843
2903.0 288.3577703365803
2903.0 288.3577703365803
2904.0 288.2896099931935
2904.0 288.2896099931935
2905.0 288.22144963066023
2905.0 288.22144963066023
2906.0 288.1532892784843
2906.0 288.1532892784843
2907.0 288.0851289132538
2907.0 288.0851289132538
2908.0 288.01696851563156
2908.0 288.01696851563156
2909.0 287.9488081270414
2909.0 287.9488081270414
2910.0 287.88064773423804
2910.0 287.88064773423804
2911.0 287.81248732223867
2911.0 287.81248732223867
2912.0 287.7443269032766
2912.0 287.7443269032766
2913.0 287.6761664740095
2913.0 287.6761664740095
2914.0 287.6080060462583
2914.0 287.6080060462583
2915.0 287.5398455936315
2915.0 287.5398455936315
2916.0 287.47168514389546
2916.0 287.47168514389546
2917.0 287.40352467400095
2917.0 287.40352467400095
2918.0 287.3353642117142
2918.0 287.3353642117142
2919.0 287.2672037255144
2919.0 287.2672037255144
2920.0 287.19904324124275
2920.0 287.19904324124275
2921.0 287.13088273777515
2921.0 287.13088273777515
2922.0 287.0627222212529
2922.0 287.0627222212529
2923.0 286.9945617005175
2923.0 286.9945617005175
2924.0 286.9264011826728
2924.0 286.9264011826728
2925.0 286.8582406385778
2925.0 286.8582406385778
2926.0 286.79008008280294
2926.0 286.79008008280294
2927.0 286.7219195298693
2927.0 286.7219195298693
2928.0 286.65375897139717
2928.0 286.65375897139717
2929.0 286.58559837915857
2929.0 286.58559837915857
2930.0 286.51743780341866
2930.0 286.51743780341866
2931.0 286.4492772098576
2931.0 286.4492772098576
2932.0 286.3811166032419
2932.0 286.3811166032419
2933.0 286.312955992413
2933.0 286.312955992413
2934.0 286.24479537700813
2934.0 286.24479537700813
2935.0 286.1766347489115
2935.0 286.1766347489115
2936.0 286.108474095527
2936.0 286.108474095527
2937.0 286.04031345864126
2937.0 286.04031345864126
2938.0 285.9721527964676
2938.0 285.9721527964676
2939.0 285.90399212774355
2939.0 285.90399212774355
2940.0 285.83583144830214
2940.0 285.83583144830214
2941.0 285.76767076327275
2941.0 285.76767076327275
2942.0 285.6995100679384
2942.0 285.6995100679384
2943.0 285.63134936564126
2943.0 285.63134936564126
2944.0 285.5631886469472
2944.0 285.5631886469472
2945.0 285.4950279151491
2945.0 285.4950279151491
2946.0 285.42686719238293
2946.0 285.42686719238293
2947.0 285.35870644331703
2947.0 285.35870644331703
2948.0 285.290545704658
2948.0 285.290545704658
2949.0 285.22238493360715
2949.0 285.22238493360715
2950.0 285.1542241640723
2950.0 285.1542241640723
2951.0 285.0860633889494
2951.0 285.0860633889494
2952.0 285.0179025889511
2952.0 285.0179025889511
2953.0 284.94974179184334
2953.0 284.94974179184334
2954.0 284.88158098163154
2954.0 284.88158098163154
2955.0 284.8134201672561
2955.0 284.8134201672561
2956.0 284.7452593482551
2956.0 284.7452593482551
2957.0 284.67709851052
2957.0 284.67709851052
2958.0 284.60893766105556
2958.0 284.60893766105556
2959.0 284.54077681448183
2959.0 284.54077681448183
2960.0 284.47261594028294
2960.0 284.47261594028294
2961.0 284.4044550764414
2961.0 284.4044550764414
2962.0 284.3362941877244
2962.0 284.3362941877244
2963.0 284.2681333005232
2963.0 284.2681333005232
2964.0 284.199972394126
2964.0 284.199972394126
2965.0 284.13181149103184
2965.0 284.13181149103184
2966.0 284.0636505687417
2966.0 284.0636505687417
2967.0 283.9954896483798
2967.0 283.9954896483798
2968.0 283.92732870273
2968.0 283.92732870273
2969.0 283.85916775286705
2969.0 283.85916775286705
2970.0 283.79100680452
2970.0 283.79100680452
2971.0 283.7228458373893
2971.0 283.7228458373893
2972.0 283.6546848656331
2972.0 283.6546848656331
2973.0 283.58652387514275
2973.0 283.58652387514275
2974.0 283.51836288891786
2974.0 283.51836288891786
2975.0 283.45020188958887
2975.0 283.45020188958887
2976.0 283.3820408772052
2976.0 283.3820408772052
2977.0 283.31387984746226
2977.0 283.31387984746226
2978.0 283.24571881446855
2978.0 283.24571881446855
2979.0 283.17755777451214
2979.0 283.17755777451214
2980.0 283.1093967388212
2980.0 283.1093967388212
2981.0 283.0412356754556
2981.0 283.0412356754556
2982.0 282.9730746018345
2982.0 282.9730746018345
2983.0 282.9049135240003
2983.0 282.9049135240003
2984.0 282.83675244016575
2984.0 282.83675244016575
2985.0 282.76859133754755
2985.0 282.76859133754755
2986.0 282.700430246711
2986.0 282.700430246711
2987.0 282.63226913530366
2987.0 282.63226913530366
2988.0 282.56410799902085
2988.0 282.56410799902085
2989.0 282.4959468717205
2989.0 282.4959468717205
2990.0 282.4277857327404
2990.0 282.4277857327404
2991.0 282.35962457456424
2991.0 282.35962457456424
2992.0 282.2914634196911
2992.0 282.2914634196911
2993.0 282.22330224562205
2993.0 282.22330224562205
2994.0 282.1551410673893
2994.0 282.1551410673893
2995.0 282.08697987133536
2995.0 282.08697987133536
2996.0 282.01881868288916
2996.0 282.01881868288916
2997.0 281.95065747094225
2997.0 281.95065747094225
2998.0 281.8824962605112
2998.0 281.8824962605112
2999.0 281.8143350312965
2999.0 281.8143350312965
3000.0 281.7461738035977
3000.0 281.7461738035977
3001.0 281.67801254488194
3001.0 281.67801254488194
3002.0 281.60985129519827
3002.0 281.60985129519827
3003.0 281.5416900337853
3003.0 281.5416900337853
3004.0 281.47352876820867
3004.0 281.47352876820867
3005.0 281.4053674848108
3005.0 281.4053674848108
3006.0 281.33720619445023
3006.0 281.33720619445023
3007.0 281.2690448937846
3007.0 281.2690448937846
3008.0 281.200883582814
3008.0 281.200883582814
3009.0 281.1327222648806
3009.0 281.1327222648806
3010.0 281.06456093760465
3010.0 281.06456093760465
3011.0 280.99639959906125
3011.0 280.99639959906125
3012.0 280.92823826060936
3012.0 280.92823826060936
3013.0 280.8600768987063
3013.0 280.8600768987063
3014.0 280.7919155396444
3014.0 280.7919155396444
3015.0 280.72375415904924
3015.0 280.72375415904924
3016.0 280.6555927766277
3016.0 280.6555927766277
3017.0 280.587431389993
3017.0 280.587431389993
3018.0 280.5192699903037
3018.0 280.5192699903037
3019.0 280.4511085657388
3019.0 280.4511085657388
3020.0 280.3829471440152
3020.0 280.3829471440152
3021.0 280.314785716753
3021.0 280.314785716753
3022.0 280.24662428624026
3022.0 280.24662428624026
3023.0 280.17846283694377
3023.0 280.17846283694377
3024.0 280.11030136987563
3024.0 280.11030136987563
3025.0 280.04213991082753
3025.0 280.04213991082753
3026.0 279.97397842786637
3026.0 279.97397842786637
3027.0 279.90581694499684
3027.0 279.90581694499684
3028.0 279.8376554461427
3028.0 279.8376554461427
3029.0 279.7694939488045
3029.0 279.7694939488045
3030.0 279.7013324204494
3030.0 279.7013324204494
3031.0 279.63317090721813
3031.0 279.63317090721813
3032.0 279.56500937616573
3032.0 279.56500937616573
3033.0 279.4968478395254
3033.0 279.4968478395254
3034.0 279.4286862780095
3034.0 279.4286862780095
3035.0 279.36052471938433
3035.0 279.36052471938433
3036.0 279.2923631490793
3036.0 279.2923631490793
3037.0 279.22420156846925
3037.0 279.22420156846925
3038.0 279.15603998227124
3038.0 279.15603998227124
3039.0 279.0878783928225
3039.0 279.0878783928225
3040.0 279.01971679073154
3040.0 279.01971679073154
3041.0 278.9515551708194
3041.0 278.9515551708194
3042.0 278.88339354674355
3042.0 278.88339354674355
3043.0 278.81523191804223
3043.0 278.81523191804223
3044.0 278.7470702705573
3044.0 278.7470702705573
3045.0 278.67890862596295
3045.0 278.67890862596295
3046.0 278.61074695649313
3046.0 278.61074695649313
3047.0 278.54258528239785
3047.0 278.54258528239785
3048.0 278.47442359566026
3048.0 278.47442359566026
3049.0 278.40626190567195
3049.0 278.40626190567195
3050.0 278.3381002128948
3050.0 278.3381002128948
3051.0 278.26993850701353
3051.0 278.26993850701353
3052.0 278.2017767748819
3052.0 278.2017767748819
3053.0 278.133615054532
3053.0 278.133615054532
3054.0 278.06545332107794
3054.0 278.06545332107794
3055.0 277.9972915637108
3055.0 277.9972915637108
3056.0 277.9291298082719
3056.0 277.9291298082719
3057.0 277.86096806319034
3057.0 277.86096806319034
3058.0 277.7928062782504
3058.0 277.7928062782504
3059.0 277.7246444952387
3059.0 277.7246444952387
3060.0 277.65648270049763
3060.0 277.65648270049763
3061.0 277.5883209114464
3061.0 277.5883209114464
3062.0 277.5201590947205
3062.0 277.5201590947205
3063.0 277.4519972676896
3063.0 277.4519972676896
3064.0 277.38383544964125
3064.0 277.38383544964125
3065.0 277.3156736138212
3065.0 277.3156736138212
3066.0 277.2475117517013
3066.0 277.2475117517013
3067.0 277.1793499013631
3067.0 277.1793499013631
3068.0 277.1111880308664
3068.0 277.1111880308664
3069.0 277.0430261557442
3069.0 277.0430261557442
3070.0 276.974864270317
3070.0 276.974864270317
3071.0 276.90670237458477
3071.0 276.90670237458477
3072.0 276.8385404807808
3072.0 276.8385404807808
3073.0 276.77037856778077
3073.0 276.77037856778077
3074.0 276.7022166383344
3074.0 276.7022166383344
3075.0 276.6340547094414
3075.0 276.6340547094414
3076.0 276.5658927702434
3076.0 276.5658927702434
3077.0 276.4977308207404
3077.0 276.4977308207404
3078.0 276.42956885204137
3078.0 276.42956885204137
3079.0 276.36140687912916
3079.0 276.36140687912916
3080.0 276.29324491662385
3080.0 276.29324491662385
3081.0 276.22508292781873
3081.0 276.22508292781873
3082.0 276.1569209226167
3082.0 276.1569209226167
3083.0 276.0887589263972
3083.0 276.0887589263972
3084.0 276.02059690392736
3084.0 276.02059690392736
3085.0 275.9524348842987
3085.0 275.9524348842987
3086.0 275.88427284121883
3086.0 275.88427284121883
3087.0 275.81611081321336
3087.0 275.81611081321336
3088.0 275.7479487467244
3088.0 275.7479487467244
3089.0 275.679786683126
3089.0 275.679786683126
3090.0 275.6116246228307
3090.0 275.6116246228307
3091.0 275.54346253623555
3091.0 275.54346253623555
3092.0 275.4753004464392
3092.0 275.4753004464392
3093.0 275.4071383510549
3093.0 275.4071383510549
3094.0 275.3389762467404
3094.0 275.3389762467404
3095.0 275.27081412322985
3095.0 275.27081412322985
3096.0 275.20265200164755
3096.0 275.20265200164755
3097.0 275.1344898622441
3097.0 275.1344898622441
3098.0 275.06632772005173
3098.0 275.06632772005173
3099.0 274.99816556475525
3099.0 274.99816556475525
3100.0 274.93000339915375
3100.0 274.93000339915375
3101.0 274.86184122187245
3101.0 274.86184122187245
3102.0 274.79367903428613
3102.0 274.79367903428613
3103.0 274.72551685705713
3103.0 274.72551685705713
3104.0 274.6573546535778
3104.0 274.6573546535778
3105.0 274.58919243979346
3105.0 274.58919243979346
3106.0 274.5210302288503
3106.0 274.5210302288503
3107.0 274.4528679930811
3107.0 274.4528679930811
3108.0 274.38470575167446
3108.0 274.38470575167446
3109.0 274.3165435070666
3109.0 274.3165435070666
3110.0 274.2483812436751
3110.0 274.2483812436751
3111.0 274.18021898454913
3111.0 274.18021898454913
3112.0 274.11205669917274
3112.0 274.11205669917274
3113.0 274.0438944241538
3113.0 274.0438944241538
3114.0 273.9757321327379
3114.0 273.9757321327379
3115.0 273.90756982725543
3115.0 273.90756982725543
3116.0 273.83940751243034
3116.0 273.83940751243034
3117.0 273.77124520090837
3117.0 273.77124520090837
3118.0 273.7030828701903
3118.0 273.7030828701903
3119.0 273.6349205145968
3119.0 273.6349205145968
3120.0 273.5667581693606
3120.0 273.5667581693606
3121.0 273.4985958124446
3121.0 273.4985958124446
3122.0 273.4304334452235
3122.0 273.4304334452235
3123.0 273.36227106769746
3123.0 273.36227106769746
3124.0 273.2941086845835
3124.0 273.2941086845835
3125.0 273.2259462836482
3125.0 273.2259462836482
3126.0 273.15778388601603
3126.0 273.15778388601603
3127.0 273.08962146309597
3127.0 273.08962146309597
3128.0 273.0214590359628
3128.0 273.0214590359628
3129.0 272.9532966060407
3129.0 272.9532966060407
3130.0 272.88513416301447
3130.0 272.88513416301447
3131.0 272.81697171105805
3131.0 272.81697171105805
3132.0 272.7488092606175
3132.0 272.7488092606175
3133.0 272.6806467791601
3133.0 272.6806467791601
3134.0 272.61248429963086
3134.0 272.61248429963086
3135.0 272.54432182436716
3135.0 272.54432182436716
3136.0 272.4761593167117
3136.0 272.4761593167117
3137.0 272.40799679875124
3137.0 272.40799679875124
3138.0 272.3398342972895
3138.0 272.3398342972895
3139.0 272.271671763436
3139.0 272.271671763436
3140.0 272.2035092239946
3140.0 272.2035092239946
3141.0 272.1353466901935
3141.0 272.1353466901935
3142.0 272.06718413014204
3142.0 272.06718413014204
3143.0 271.99902156683993
3143.0 271.99902156683993
3144.0 271.9308589848036
3144.0 271.9308589848036
3145.0 271.86269641449945
3145.0 271.86269641449945
3146.0 271.79453382499935
3146.0 271.79453382499935
3147.0 271.7263712167155
3147.0 271.7263712167155
3148.0 271.65820861883856
3148.0 271.65820861883856
3149.0 271.5900459899447
3149.0 271.5900459899447
3150.0 271.5218833639415
3150.0 271.5218833639415
3151.0 271.45372072763337
3151.0 271.45372072763337
3152.0 271.38555808711203
3152.0 271.38555808711203
3153.0 271.31739541282417
3153.0 271.31739541282417
3154.0 271.2492327564098
3154.0 271.2492327564098
3155.0 271.1810700821743
3155.0 271.1810700821743
3156.0 271.11290740514994
3156.0 271.11290740514994
3157.0 271.04474471030437
3157.0 271.04474471030437
3158.0 270.9765819953003
3158.0 270.9765819953003
3159.0 270.90841929207795
3159.0 270.90841929207795
3160.0 270.8402565710344
3160.0 270.8402565710344
3161.0 270.7720938321696
3161.0 270.7720938321696
3162.0 270.70393109660785
3162.0 270.70393109660785
3163.0 270.63576834936623
3163.0 270.63576834936623
3164.0 270.5676055979115
3164.0 270.5676055979115
3165.0 270.4994428225437
3165.0 270.4994428225437
3166.0 270.4312800429628
3166.0 270.4312800429628
3167.0 270.36311726059296
3167.0 270.36311726059296
3168.0 270.294954465119
3168.0 270.294954465119
3169.0 270.22679165934005
3169.0 270.22679165934005
3170.0 270.15862884463087
3170.0 270.15862884463087
3171.0 270.0904660168671
3171.0 270.0904660168671
3172.0 270.02230320083544
3172.0 270.02230320083544
3173.0 269.954140352412
3173.0 269.954140352412
3174.0 269.88597749982506
3174.0 269.88597749982506
3175.0 269.8178146368835
3175.0 269.8178146368835
3176.0 269.7496517636864
3176.0 269.7496517636864
3177.0 269.6814888848519
3177.0 269.6814888848519
3178.0 269.613326004191
3178.0 269.613326004191
3179.0 269.54516310337164
3179.0 269.54516310337164
3180.0 269.477000193622
3180.0 269.477000193622
3181.0 269.4088372721926
3181.0 269.4088372721926
3182.0 269.34067436249535
3182.0 269.34067436249535
3183.0 269.2725114204559
3183.0 269.2725114204559
3184.0 269.204348472779
3184.0 269.204348472779
3185.0 269.1361855162213
3185.0 269.1361855162213
3186.0 269.0680225611301
3186.0 269.0680225611301
3187.0 268.9998595825381
3187.0 268.9998595825381
3188.0 268.9316966011572
3188.0 268.9316966011572
3189.0 268.86353362124277
3189.0 268.86353362124277
3190.0 268.7953706164527
3190.0 268.7953706164527
3191.0 268.72720760978683
3191.0 268.72720760978683
3192.0 268.6590445843868
3192.0 268.6590445843868
3193.0 268.5908815547736
3193.0 268.5908815547736
3194.0 268.52271852190967
3194.0 268.52271852190967
3195.0 268.4545554703116
3195.0 268.4545554703116
3196.0 268.38639242292953
3196.0 268.38639242292953
3197.0 268.31822935067197
3197.0 268.31822935067197
3198.0 268.2500662888212
3198.0 268.2500662888212
3199.0 268.1819032020454
3199.0 268.1819032020454
3200.0 268.1137401035898
3200.0 268.1137401035898
3201.0 268.0455770018835
3201.0 268.0455770018835
3202.0 267.97741388419263
3202.0 267.97741388419263
3203.0 267.90925077548434
3203.0 267.90925077548434
3204.0 267.8410876343843
3204.0 267.8410876343843
3205.0 267.77292450506593
3205.0 267.77292450506593
3206.0 267.70476134335587
3206.0 267.70476134335587
3207.0 267.6365981920032
3207.0 267.6365981920032
3208.0 267.5684350232911
3208.0 267.5684350232911
3209.0 267.5002718574202
3209.0 267.5002718574202
3210.0 267.4321086605819
3210.0 267.4321086605819
3211.0 267.36394546521
3211.0 267.36394546521
3212.0 267.2957822599454
3212.0 267.2957822599454
3213.0 267.2276190528544
3213.0 267.2276190528544
3214.0 267.15945583265926
3214.0 267.15945583265926
3215.0 267.0912925964796
3215.0 267.0912925964796
3216.0 267.0231293631411
3216.0 267.0231293631411
3217.0 266.9549660974604
3217.0 266.9549660974604
3218.0 266.88680285102805
3218.0 266.88680285102805
3219.0 266.81863957692104
3219.0 266.81863957692104
3220.0 266.7504763023624
3220.0 266.7504763023624
3221.0 266.68231300012917
3221.0 266.68231300012917
3222.0 266.6141497110524
3222.0 266.6141497110524
3223.0 266.5459864018172
3223.0 266.5459864018172
3224.0 266.477823090706
3224.0 266.477823090706
3225.0 266.40965977543124
3225.0 266.40965977543124
3226.0 266.34149642913957
3226.0 266.34149642913957
3227.0 266.2733330918304
3227.0 266.2733330918304
3228.0 266.2051697385367
3228.0 266.2051697385367
3229.0 266.13700638061755
3229.0 266.13700638061755
3230.0 266.0688429991976
3230.0 266.0688429991976
3231.0 266.00067961924407
3231.0 266.00067961924407
3232.0 265.932516223306
3232.0 265.932516223306
3233.0 265.86435283025855
3233.0 265.86435283025855
3234.0 265.7961894122861
3234.0 265.7961894122861
3235.0 265.7280260060953
3235.0 265.7280260060953
3236.0 265.65986258070853
3236.0 265.65986258070853
3237.0 265.5916991379129
3237.0 265.5916991379129
3238.0 265.5235356993827
3238.0 265.5235356993827
3239.0 265.4553722434932
3239.0 265.4553722434932
3240.0 265.38720877546194
3240.0 265.38720877546194
3241.0 265.3190452975381
3241.0 265.3190452975381
3242.0 265.25088182387964
3242.0 265.25088182387964
3243.0 265.18271832672053
3243.0 265.18271832672053
3244.0 265.11455483102776
3244.0 265.11455483102776
3245.0 265.0463913118838
3245.0 265.0463913118838
3246.0 264.9782278016728
3246.0 264.9782278016728
3247.0 264.9100642604945
3247.0 264.9100642604945
3248.0 264.84190072399394
3248.0 264.84190072399394
3249.0 264.77373718286793
3249.0 264.77373718286793
3250.0 264.7055736182412
3250.0 264.7055736182412
3251.0 264.6374100550808
3251.0 264.6374100550808
3252.0 264.569246469844
3252.0 264.569246469844
3253.0 264.50108290105646
3253.0 264.50108290105646
3254.0 264.4329192937853
3254.0 264.4329192937853
3255.0 264.3647556898172
3255.0 264.3647556898172
3256.0 264.29659208259835
3256.0 264.29659208259835
3257.0 264.228428450504
3257.0 264.228428450504
3258.0 264.16026483628315
3258.0 264.16026483628315
3259.0 264.0921011910454
3259.0 264.0921011910454
3260.0 264.02393753412787
3260.0 264.02393753412787
3261.0 263.9557738753344
3261.0 263.9557738753344
3262.0 263.88761020527346
3262.0 263.88761020527346
3263.0 263.81944652490745
3263.0 263.81944652490745
3264.0 263.7512828473827
3264.0 263.7512828473827
3265.0 263.6831191464067
3265.0 263.6831191464067
3266.0 263.6149554337013
3266.0 263.6149554337013
3267.0 263.5467917182071
3267.0 263.5467917182071
3268.0 263.4786280069289
3268.0 263.4786280069289
3269.0 263.41046427077515
3269.0 263.41046427077515
3270.0 263.34230052431633
3270.0 263.34230052431633
3271.0 263.27413676755253
3271.0 263.27413676755253
3272.0 263.20597300657556
3272.0 263.20597300657556
3273.0 263.13780924234794
3273.0 263.13780924234794
3274.0 263.0696454607609
3274.0 263.0696454607609
3275.0 263.0014816688194
3275.0 263.0014816688194
3276.0 262.93331787408897
3276.0 262.93331787408897
3277.0 262.8651540615374
3277.0 262.8651540615374
3278.0 262.7969902386808
3278.0 262.7969902386808
3279.0 262.728826411611
3279.0 262.728826411611
3280.0 262.6606625742362
3280.0 262.6606625742362
3281.0 262.5924987279312
3281.0 262.5924987279312
3282.0 262.524334877413
3282.0 262.524334877413
3283.0 262.4561710165898
3283.0 262.4561710165898
3284.0 262.3880071379454
3284.0 262.3880071379454
3285.0 262.3198432565121
3285.0 262.3198432565121
3286.0 262.25167936472434
3286.0 262.25167936472434
3287.0 262.18351546263153
3287.0 262.18351546263153
3288.0 262.1153515577499
3288.0 262.1153515577499
3289.0 262.04718764113886
3289.0 262.04718764113886
3290.0 261.9790237142229
3290.0 261.9790237142229
3291.0 261.9108597783766
3291.0 261.9108597783766
3292.0 261.8426958233344
3292.0 261.8426958233344
3293.0 261.7745318583995
3293.0 261.7745318583995
3294.0 261.7063678991048
3294.0 261.7063678991048
3295.0 261.638203926706
3295.0 261.638203926706
3296.0 261.57003994680133
3296.0 261.57003994680133
3297.0 261.5018759405968
3297.0 261.5018759405968
3298.0 261.4337119386577
3298.0 261.4337119386577
3299.0 261.36554793250554
3299.0 261.36554793250554
3300.0 261.29738391036875
3300.0 261.29738391036875
3301.0 261.22921987746514
3301.0 261.22921987746514
3302.0 261.1610558417726
3302.0 261.1610558417726
3303.0 261.0928917872965
3303.0 261.0928917872965
3304.0 261.0247277384606
3304.0 261.0247277384606
3305.0 260.95656365723306
3305.0 260.95656365723306
3306.0 260.888399593879
3306.0 260.888399593879
3307.0 260.8202354920414
3307.0 260.8202354920414
3308.0 260.75207140802775
3308.0 260.75207140802775
3309.0 260.68390729167197
3309.0 260.68390729167197
3310.0 260.61574318136877
3310.0 260.61574318136877
3311.0 260.54757905892393
3311.0 260.54757905892393
3312.0 260.4794149204945
3312.0 260.4794149204945
3313.0 260.41125077785193
3313.0 260.41125077785193
3314.0 260.34308663338294
3314.0 260.34308663338294
3315.0 260.2749224700808
3315.0 260.2749224700808
3316.0 260.20675829652316
3316.0 260.20675829652316
3317.0 260.1385941139858
3317.0 260.1385941139858
3318.0 260.07042992728475
3318.0 260.07042992728475
3319.0 260.0022657387079
3319.0 260.0022657387079
3320.0 259.93410153134727
3320.0 259.93410153134727
3321.0 259.8659373136816
3321.0 259.8659373136816
3322.0 259.79777308708583
3322.0 259.79777308708583
3323.0 259.72960884266877
3323.0 259.72960884266877
3324.0 259.66144460155476
3324.0 259.66144460155476
3325.0 259.59328035151054
3325.0 259.59328035151054
3326.0 259.52511608364506
3326.0 259.52511608364506
3327.0 259.45695180451213
3327.0 259.45695180451213
3328.0 259.3887875235033
3328.0 259.3887875235033
3329.0 259.32062323081465
3329.0 259.32062323081465
3330.0 259.25245893666244
3330.0 259.25245893666244
3331.0 259.18429463083044
3331.0 259.18429463083044
3332.0 259.11613030149766
3332.0 259.11613030149766
3333.0 259.04796597643036
3333.0 259.04796597643036
3334.0 258.97980164852476
3334.0 258.97980164852476
3335.0 258.91163729574356
3335.0 258.91163729574356
3336.0 258.84347293971166
3336.0 258.84347293971166
3337.0 258.77530857378713
3337.0 258.77530857378713
3338.0 258.70714419852
3338.0 258.70714419852
3339.0 258.6389798044692
3339.0 258.6389798044692
3340.0 258.5708154221506
3340.0 258.5708154221506
3341.0 258.5026510149564
3341.0 258.5026510149564
3342.0 258.43448659883205
3342.0 258.43448659883205
3343.0 258.36632218697315
3343.0 258.36632218697315
3344.0 258.2981577502387
3344.0 258.2981577502387
3345.0 258.2299933106659
3345.0 258.2299933106659
3346.0 258.1618288532719
3346.0 258.1618288532719
3347.0 258.0936644137514
3347.0 258.0936644137514
3348.0 258.0254999432141
3348.0 258.0254999432141
3349.0 257.95733546237165
3349.0 257.95733546237165
3350.0 257.8891709801152
3350.0 257.8891709801152
3351.0 257.8210064861294
3351.0 257.8210064861294
3352.0 257.75284198183857
3352.0 257.75284198183857
3353.0 257.68467746861756
3353.0 257.68467746861756
3354.0 257.6165129375753
3354.0 257.6165129375753
3355.0 257.5483483966404
3355.0 257.5483483966404
3356.0 257.4801838599709
3356.0 257.4801838599709
3357.0 257.41201930548027
3357.0 257.41201930548027
3358.0 257.34385475566745
3358.0 257.34385475566745
3359.0 257.2756901734629
3359.0 257.2756901734629
3360.0 257.2075255968986
3360.0 257.2075255968986
3361.0 257.13936101612126
3361.0 257.13936101612126
3362.0 257.0711964057512
3362.0 257.0711964057512
3363.0 257.0030318118304
3363.0 257.0030318118304
3364.0 256.9348671869422
3364.0 256.9348671869422
3365.0 256.8667025737862
3365.0 256.8667025737862
3366.0 256.79853793712937
3366.0 256.79853793712937
3367.0 256.7303732812766
3367.0 256.7303732812766
3368.0 256.66220862538455
3368.0 256.66220862538455
3369.0 256.5940439709589
3369.0 256.5940439709589
3370.0 256.52587929440733
3370.0 256.52587929440733
3371.0 256.457714619784
3371.0 256.457714619784
3372.0 256.3895499287142
3372.0 256.3895499287142
3373.0 256.3213852287142
3373.0 256.3213852287142
3374.0 256.25322051840914
3374.0 256.25322051840914
3375.0 256.18505579165776
3375.0 256.18505579165776
3376.0 256.1168910682093
3376.0 256.1168910682093
3377.0 256.0487263344559
3377.0 256.0487263344559
3378.0 255.98056159034795
3378.0 255.98056159034795
3379.0 255.9123968302554
3379.0 255.9123968302554
3380.0 255.84423206691218
3380.0 255.84423206691218
3381.0 255.77606729326394
3381.0 255.77606729326394
3382.0 255.70790250220685
3382.0 255.70790250220685
3383.0 255.63973770932336
3383.0 255.63973770932336
3384.0 255.57157290512285
3384.0 255.57157290512285
3385.0 255.50340810047078
3385.0 255.50340810047078
3386.0 255.43524327703503
3386.0 255.43524327703503
3387.0 255.36707845786478
3387.0 255.36707845786478
3388.0 255.2989136076776
3388.0 255.2989136076776
3389.0 255.23074876216825
3389.0 255.23074876216825
3390.0 255.1625838988377
3390.0 255.1625838988377
3391.0 255.09441902657693
3391.0 255.09441902657693
3392.0 255.0262541646735
3392.0 255.0262541646735
3393.0 254.95808928541072
3393.0 254.95808928541072
3394.0 254.8899243910763
3394.0 254.8899243910763
3395.0 254.82175947754592
3395.0 254.82175947754592
3396.0 254.75359455549764
3396.0 254.75359455549764
3397.0 254.68542963634005
3397.0 254.68542963634005
3398.0 254.61726470962702
3398.0 254.61726470962702
3399.0 254.54909976509282
3399.0 254.54909976509282
3400.0 254.48093480929109
3400.0 254.48093480929109
3401.0 254.4127698516135
3401.0 254.4127698516135
3402.0 254.34460487652703
3402.0 254.34460487652703
3403.0 254.27643990570604
3403.0 254.27643990570604
3404.0 254.2082749113843
3404.0 254.2082749113843
3405.0 254.14010992132808
3405.0 254.14010992132808
3406.0 254.0719449077711
3406.0 254.0719449077711
3407.0 254.00377989000094
3407.0 254.00377989000094
3408.0 253.93561488396298
3408.0 253.93561488396298
3409.0 253.86744984081622
3409.0 253.86744984081622
3410.0 253.79928480097246
3410.0 253.79928480097246
3411.0 253.73111974468233
3411.0 253.73111974468233
3412.0 253.66295467808715
3412.0 253.66295467808715
3413.0 253.5947896161698
3413.0 253.5947896161698
3414.0 253.52662452323554
3414.0 253.52662452323554
3415.0 253.45845943456675
3415.0 253.45845943456675
3416.0 253.39029433696774
3416.0 253.39029433696774
3417.0 253.3221292351556
3417.0 253.3221292351556
3418.0 253.2539641023265
3418.0 253.2539641023265
3419.0 253.18579898874577
3419.0 253.18579898874577
3420.0 253.11763384419763
3420.0 253.11763384419763
3421.0 253.04946870386544
3421.0 253.04946870386544
3422.0 252.98130354003254
3422.0 252.98130354003254
3423.0 252.91313837950264
3423.0 252.91313837950264
3424.0 252.84497321572206
3424.0 252.84497321572206
3425.0 252.77680802981553
3425.0 252.77680802981553
3426.0 252.708642833604
3426.0 252.708642833604
3427.0 252.6404776345541
3427.0 252.6404776345541
3428.0 252.57231242519916
3428.0 252.57231242519916
3429.0 252.50414719939783
3429.0 252.50414719939783
3430.0 252.4359819768995
3430.0 252.4359819768995
3431.0 252.3678167247591
3431.0 252.3678167247591
3432.0 252.29965148440033
3432.0 252.29965148440033
3433.0 252.23148622622037
3433.0 252.23148622622037
3434.0 252.16332095063154
3434.0 252.16332095063154
3435.0 252.09515568819916
3435.0 252.09515568819916
3436.0 252.02699039474987
3436.0 252.02699039474987
3437.0 251.95882511165794
3437.0 251.95882511165794
3438.0 251.8906597975491
3438.0 251.8906597975491
3439.0 251.8224944820262
3439.0 251.8224944820262
3440.0 251.75432915619828
3440.0 251.75432915619828
3441.0 251.686163827532
3441.0 251.686163827532
3442.0 251.61799848241932
3442.0 251.61799848241932
3443.0 251.54983312700162
3443.0 251.54983312700162
3444.0 251.48166777626173
3444.0 251.48166777626173
3445.0 251.41350240907545
3445.0 251.41350240907545
3446.0 251.34533703158414
3446.0 251.34533703158414
3447.0 251.27717165125446
3447.0 251.27717165125446
3448.0 251.20900624742404
3448.0 251.20900624742404
3449.0 251.1408408492339
3449.0 251.1408408492339
3450.0 251.07267542616825
3450.0 251.07267542616825
3451.0 251.00451000731857
3451.0 251.00451000731857
3452.0 250.93634457248433
3452.0 250.93634457248433
3453.0 250.86817911982888
3453.0 250.86817911982888
3454.0 250.80001366575937
3454.0 250.80001366575937
3455.0 250.73184820133534
3455.0 250.73184820133534
3456.0 250.6636827279811
3456.0 250.6636827279811
3457.0 250.59551725041368
3457.0 250.59551725041368
3458.0 250.52735175782416
3458.0 250.52735175782416
3459.0 250.4591862623963
3459.0 250.4591862623963
3460.0 250.39102076413005
3460.0 250.39102076413005
3461.0 250.32285524946693
3461.0 250.32285524946693
3462.0 250.2546897098788
3462.0 250.2546897098788
3463.0 250.18652418344706
3463.0 250.18652418344706
3464.0 250.11835863209032
3464.0 250.11835863209032
3465.0 250.05019307794473
3465.0 250.05019307794473
3466.0 249.98202752192324
3466.0 249.98202752192324
3467.0 249.913861942401
3467.0 249.913861942401
3468.0 249.84569635394854
3468.0 249.84569635394854
3469.0 249.77753076128295
3469.0 249.77753076128295
3470.0 249.70936516577896
3470.0 249.70936516577896
3471.0 249.6411995552529
3471.0 249.6411995552529
3472.0 249.57303394188847
3472.0 249.57303394188847
3473.0 249.50486831207766
3473.0 249.50486831207766
3474.0 249.43670266490747
3474.0 249.43670266490747
3475.0 249.36853702195327
3475.0 249.36853702195327
3476.0 249.3003713630145
3476.0 249.3003713630145
3477.0 249.23220570219982
3477.0 249.23220570219982
3478.0 249.1640400226015
3478.0 249.1640400226015
3479.0 249.0958743293559
3479.0 249.0958743293559
3480.0 249.0277086464676
3480.0 249.0277086464676
3481.0 248.95954294617047
3481.0 248.95954294617047
3482.0 248.8913772369431
3482.0 248.8913772369431
3483.0 248.8232115174107
3483.0 248.8232115174107
3484.0 248.75504576823622
3484.0 248.75504576823622
3485.0 248.68688003084335
3485.0 248.68688003084335
3486.0 248.61871428309598
3486.0 248.61871428309598
3487.0 248.55054852641837
3487.0 248.55054852641837
3488.0 248.48238275984806
3488.0 248.48238275984806
3489.0 248.4142169839352
3489.0 248.4142169839352
3490.0 248.3460511919883
3490.0 248.3460511919883
3491.0 248.2778853958282
3491.0 248.2778853958282
3492.0 248.20971958464602
3492.0 248.20971958464602
3493.0 248.14155377062548
3493.0 248.14155377062548
3494.0 248.07338794015854
3494.0 248.07338794015854
3495.0 248.00522211299463
3495.0 248.00522211299463
3496.0 247.93705627075911
3496.0 247.93705627075911
3497.0 247.86889042573472
3497.0 247.86889042573472
3498.0 247.80072456563875
3498.0 247.80072456563875
3499.0 247.7325586867591
3499.0 247.7325586867591
3500.0 247.6643928210359
3500.0 247.6643928210359
3501.0 247.59622692429582
3501.0 247.59622692429582
3502.0 247.5280610318212
3502.0 247.5280610318212
3503.0 247.45989511579634
3503.0 247.45989511579634
3504.0 247.39172919835744
3504.0 247.39172919835744
3505.0 247.3235632706135
3505.0 247.3235632706135
3506.0 247.2553973400312
3506.0 247.2553973400312
3507.0 247.1872313930025
3507.0 247.1872313930025
3508.0 247.1190654370436
3508.0 247.1190654370436
3509.0 247.05089947119197
3509.0 247.05089947119197
3510.0 246.98273350346446
3510.0 246.98273350346446
3511.0 246.9145675122362
3511.0 246.9145675122362
3512.0 246.84640152664824
3512.0 246.84640152664824
3513.0 246.77823552227662
3513.0 246.77823552227662
3514.0 246.71006951034954
3514.0 246.71006951034954
3515.0 246.64190350268797
3515.0 246.64190350268797
3516.0 246.57373747899234
3516.0 246.57373747899234
3517.0 246.50557143747548
3517.0 246.50557143747548
3518.0 246.43740539454458
3518.0 246.43740539454458
3519.0 246.36923932197158
3519.0 246.36923932197158
3520.0 246.30107325975592
3520.0 246.30107325975592
3521.0 246.23290719612623
3521.0 246.23290719612623
3522.0 246.1647411014796
3522.0 246.1647411014796
3523.0 246.09657500399462
3523.0 246.09657500399462
3524.0 246.02840891214993
3524.0 246.02840891214993
3525.0 245.9602427954297
3525.0 245.9602427954297
3526.0 245.89207667115403
3526.0 245.89207667115403
3527.0 245.82391053652384
3527.0 245.82391053652384
3528.0 245.7557444004796
3528.0 245.7557444004796
3529.0 245.68757825270603
3529.0 245.68757825270603
3530.0 245.61941209880132
3530.0 245.61941209880132
3531.0 245.55124591859678
3531.0 245.55124591859678
3532.0 245.48307974540734
3532.0 245.48307974540734
3533.0 245.41491356232518
3533.0 245.41491356232518
3534.0 245.34674737599232
3534.0 245.34674737599232
3535.0 245.27858116753356
3535.0 245.27858116753356
3536.0 245.21041494125356
3536.0 245.21041494125356
3537.0 245.14224872102622
3537.0 245.14224872102622
3538.0 245.07408249049382
3538.0 245.07408249049382
3539.0 245.005916252406
3539.0 245.005916252406
3540.0 244.93775000258884
3540.0 244.93775000258884
3541.0 244.86958373678712
3541.0 244.86958373678712
3542.0 244.80141747048432
3542.0 244.80141747048432
3543.0 244.73325117930597
3543.0 244.73325117930597
3544.0 244.6650849012346
3544.0 244.6650849012346
3545.0 244.59691859828766
3545.0 244.59691859828766
3546.0 244.5287522877853
3546.0 244.5287522877853
3547.0 244.46058597444457
3547.0 244.46058597444457
3548.0 244.39241965079884
3548.0 244.39241965079884
3549.0 244.32425331959766
3549.0 244.32425331959766
3550.0 244.2560869705753
3550.0 244.2560869705753
3551.0 244.18792061303503
3551.0 244.18792061303503
3552.0 244.11975425361888
3552.0 244.11975425361888
3553.0 244.05158787684337
3553.0 244.05158787684337
3554.0 243.9834215056586
3554.0 243.9834215056586
3555.0 243.91525511097313
3555.0 243.91525511097313
3556.0 243.84708870735741
3556.0 243.84708870735741
3557.0 243.77892230090336
3557.0 243.77892230090336
3558.0 243.7107558794272
3558.0 243.7107558794272
3559.0 243.64258945511267
3559.0 243.64258945511267
3560.0 243.5744230133893
3560.0 243.5744230133893
3561.0 243.50625656369814
3561.0 243.50625656369814
3562.0 243.4380901041143
3562.0 243.4380901041143
3563.0 243.36992365012122
3563.0 243.36992365012122
3564.0 243.30175717267693
3564.0 243.30175717267693
3565.0 243.2335906862529
3565.0 243.2335906862529
3566.0 243.16542418952386
3566.0 243.16542418952386
3567.0 243.09725769133124
3567.0 243.09725769133124
3568.0 243.02909117674173
3568.0 243.02909117674173
3569.0 242.96092466068865
3569.0 242.96092466068865
3570.0 242.8927581272267
3570.0 242.8927581272267
3571.0 242.8245915933132
3571.0 242.8245915933132
3572.0 242.75642504199078
3572.0 242.75642504199078
3573.0 242.68825847422198
3573.0 242.68825847422198
3574.0 242.62009192707632
3574.0 242.62009192707632
3575.0 242.55192534144706
3575.0 242.55192534144706
3576.0 242.48375875435426
3576.0 242.48375875435426
3577.0 242.41559215599395
3577.0 242.41559215599395
3578.0 242.3474255510407
3578.0 242.3474255510407
3579.0 242.27925894324906
3579.0 242.27925894324906
3580.0 242.21109231195672
3580.0 242.21109231195672
3581.0 242.1429256848803
3581.0 242.1429256848803
3582.0 242.0747590418194
3582.0 242.0747590418194
3583.0 242.00659239120301
3583.0 242.00659239120301
3584.0 241.9384257302816
3584.0 241.9384257302816
3585.0 241.87025906038048
3585.0 241.87025906038048
3586.0 241.8020923815491
3586.0 241.8020923815491
3587.0 241.7339257013037
3587.0 241.7339257013037
3588.0 241.66575899004135
3588.0 241.66575899004135
3589.0 241.5975922905112
3589.0 241.5975922905112
3590.0 241.52942556885506
3590.0 241.52942556885506
3591.0 241.4612588429858
3591.0 241.4612588429858
3592.0 241.39309210346923
3592.0 241.39309210346923
3593.0 241.3249253611143
3593.0 241.3249253611143
3594.0 241.25675861592103
3594.0 241.25675861592103
3595.0 241.18859184818945
3595.0 241.18859184818945
3596.0 241.12042508651052
3596.0 241.12042508651052
3597.0 241.05225829243986
3597.0 241.05225829243986
3598.0 240.98409151899233
3598.0 240.98409151899233
3599.0 240.91592470843602
3599.0 240.91592470843602
3600.0 240.84775789504135
3600.0 240.84775789504135
3601.0 240.77959108018314
3601.0 240.77959108018314
3602.0 240.711424248928
3602.0 240.711424248928
3603.0 240.64325741620934
3603.0 240.64325741620934
3604.0 240.57509057456042
3604.0 240.57509057456042
3605.0 240.50692371550264
3605.0 240.50692371550264
3606.0 240.43875685456896
3606.0 240.43875685456896
3607.0 240.37058997902554
3607.0 240.37058997902554
3608.0 240.3024230870357
3608.0 240.3024230870357
3609.0 240.2342561997237
3609.0 240.2342561997237
3610.0 240.16608929596526
3610.0 240.16608929596526
3611.0 240.0979223846514
3611.0 240.0979223846514
3612.0 240.02975546303253
3612.0 240.02975546303253
3613.0 239.9615885399501
3613.0 239.9615885399501
3614.0 239.89342159336692
3614.0 239.89342159336692
3615.0 239.8252546453202
3615.0 239.8252546453202
3616.0 239.75708769544707
3616.0 239.75708769544707
3617.0 239.6889207295399
3617.0 239.6889207295399
3618.0 239.62075375327817
3618.0 239.62075375327817
3619.0 239.5525867708853
3619.0 239.5525867708853
3620.0 239.48441976219263
3620.0 239.48441976219263
3621.0 239.4162527680312
3621.0 239.4162527680312
3622.0 239.34808574894473
3622.0 239.34808574894473
3623.0 239.27991873078145
3623.0 239.27991873078145
3624.0 239.21175169383454
3624.0 239.21175169383454
3625.0 239.14358465542404
3625.0 239.14358465542404
3626.0 239.07541760199146
3626.0 239.07541760199146
3627.0 239.0072505470953
3627.0 239.0072505470953
3628.0 238.93908347575277
3628.0 238.93908347575277
3629.0 238.87091639451754
3629.0 238.87091639451754
3630.0 238.80274931283068
3630.0 238.80274931283068
3631.0 238.73458220759363
3631.0 238.73458220759363
3632.0 238.66641510565958
3632.0 238.66641510565958
3633.0 238.59824798393683
3633.0 238.59824798393683
3634.0 238.53008085800096
3634.0 238.53008085800096
3635.0 238.4619137306015
3635.0 238.4619137306015
3636.0 238.39374658817997
3636.0 238.39374658817997
3637.0 238.32557942834956
3637.0 238.32557942834956
3638.0 238.25741227553422
3638.0 238.25741227553422
3639.0 238.18924509921817
3639.0 238.18924509921817
3640.0 238.12107791254755
3640.0 238.12107791254755
3641.0 238.0529107258377
3641.0 238.0529107258377
3642.0 237.98474353019762
3642.0 237.98474353019762
3643.0 237.916576324203
3643.0 237.916576324203
3644.0 237.84840911065297
3644.0 237.84840911065297
3645.0 237.78024188111834
3645.0 237.78024188111834
3646.0 237.71207464970786
3646.0 237.71207464970786
3647.0 237.64390740226327
3647.0 237.64390740226327
3648.0 237.5757401458885
3648.0 237.5757401458885
3649.0 237.50757288058347
3649.0 237.50757288058347
3650.0 237.4394056049239
3650.0 237.4394056049239
3651.0 237.3712383146546
3651.0 237.3712383146546
3652.0 237.30307103140035
3652.0 237.30307103140035
3653.0 237.23490371712919
3653.0 237.23490371712919
3654.0 237.16673642210637
3654.0 237.16673642210637
3655.0 237.09856909606663
3655.0 237.09856909606663
3656.0 237.0304017699876
3656.0 237.0304017699876
3657.0 236.9622344335541
3657.0 236.9622344335541
3658.0 236.89406708819033
3658.0 236.89406708819033
3659.0 236.82589972070065
3659.0 236.82589972070065
3660.0 236.7577323663179
3660.0 236.7577323663179
3661.0 236.68956498096776
3661.0 236.68956498096776
3662.0 236.62139759415405
3662.0 236.62139759415405
3663.0 236.5532301983606
3663.0 236.5532301983606
3664.0 236.48506279506122
3664.0 236.48506279506122
3665.0 236.41689538140733
3665.0 236.41689538140733
3666.0 236.34872797243125
3666.0 236.34872797243125
3667.0 236.28056052772118
3667.0 236.28056052772118
3668.0 236.21239308154756
3668.0 236.21239308154756
3669.0 236.14422564853038
3669.0 236.14422564853038
3670.0 236.07605819058818
3670.0 236.07605819058818
3671.0 236.00789071899865
3671.0 236.00789071899865
3672.0 235.93972323000028
3672.0 235.93972323000028
3673.0 235.87155573912602
3673.0 235.87155573912602
3674.0 235.80338825430437
3674.0 235.80338825430437
3675.0 235.73522074598196
3675.0 235.73522074598196
3676.0 235.66705322258795
3676.0 235.66705322258795
3677.0 235.5988857038718
3677.0 235.5988857038718
3678.0 235.53071816399213
3678.0 235.53071816399213
3679.0 235.4625506287903
3679.0 235.4625506287903
3680.0 235.3943830846087
3680.0 235.3943830846087
3681.0 235.32621551083454
3681.0 235.32621551083454
3682.0 235.258047934222
3682.0 235.258047934222
3683.0 235.18988036462454
3683.0 235.18988036462454
3684.0 235.1217127776182
3684.0 235.1217127776182
3685.0 235.05354518305646
3685.0 235.05354518305646
3686.0 234.98537756499397
3686.0 234.98537756499397
3687.0 234.91720994643038
3687.0 234.91720994643038
3688.0 234.8490423325446
3688.0 234.8490423325446
3689.0 234.7808746890167
3689.0 234.7808746890167
3690.0 234.71270704407476
3690.0 234.71270704407476
3691.0 234.64453938268645
3691.0 234.64453938268645
3692.0 234.57637171983453
3692.0 234.57637171983453
3693.0 234.5082040494272
3693.0 234.5082040494272
3694.0 234.440036361611
3694.0 234.440036361611
3695.0 234.371868674718
3695.0 234.371868674718
3696.0 234.30370097041614
3696.0 234.30370097041614
3697.0 234.23553326327595
3697.0 234.23553326327595
3698.0 234.16736554248843
3698.0 234.16736554248843
3699.0 234.09919781272117
3699.0 234.09919781272117
3700.0 234.03103008153988
3700.0 234.03103008153988
3701.0 233.96286232543355
3701.0 233.96286232543355
3702.0 233.8946945702504
3702.0 233.8946945702504
3703.0 233.82652681264125
3703.0 233.82652681264125
3704.0 233.75835903249381
3704.0 233.75835903249381
3705.0 233.69019124341617
3705.0 233.69019124341617
3706.0 233.62202345287494
3706.0 233.62202345287494
3707.0 233.55385564629964
3707.0 233.55385564629964
3708.0 233.48568783927277
3708.0 233.48568783927277
3709.0 233.41752001621182
3709.0 233.41752001621182
3710.0 233.34935217670449
3710.0 233.34935217670449
3711.0 233.28118433715787
3711.0 233.28118433715787
3712.0 233.21301648725674
3712.0 233.21301648725674
3713.0 233.14484863731636
3713.0 233.14484863731636
3714.0 233.07668077230434
3714.0 233.07668077230434
3715.0 233.0085128898835
3715.0 233.0085128898835
3716.0 232.94034499995672
3716.0 232.94034499995672
3717.0 232.87217710714205
3717.0 232.87217710714205
3718.0 232.8040092006801
3718.0 232.8040092006801
3719.0 232.73584129137978
3719.0 232.73584129137978
3720.0 232.6676733670079
3720.0 232.6676733670079
3721.0 232.5995054266514
3721.0 232.5995054266514
3722.0 232.53133747873952
3722.0 232.53133747873952
3723.0 232.46316953641838
3723.0 232.46316953641838
3724.0 232.39500157811267
3724.0 232.39500157811267
3725.0 232.32683359488195
3725.0 232.32683359488195
3726.0 232.25866562755726
3726.0 232.25866562755726
3727.0 232.1904976437862
3727.0 232.1904976437862
3728.0 232.12232963651437
3728.0 232.12232963651437
3729.0 232.05416162777897
3729.0 232.05416162777897
3730.0 231.9859936053963
3730.0 231.9859936053963
3731.0 231.91782558626713
3731.0 231.91782558626713
3732.0 231.84965755349066
3732.0 231.84965755349066
3733.0 231.7814895033053
3733.0 231.7814895033053
3734.0 231.71332145261889
3734.0 231.71332145261889
3735.0 231.64515338732267
3735.0 231.64515338732267
3736.0 231.57698531167196
3736.0 231.57698531167196
3737.0 231.50881723598195
3737.0 231.50881723598195
3738.0 231.44064914522036
3738.0 231.44064914522036
3739.0 231.3724810370499
3739.0 231.3724810370499
3740.0 231.3043129434107
3740.0 231.3043129434107
3741.0 231.23614481875458
3741.0 231.23614481875458
3742.0 231.16797668654306
3742.0 231.16797668654306
3743.0 231.09980855286796
3743.0 231.09980855286796
3744.0 231.03164040274643
3744.0 231.03164040274643
3745.0 230.96347223938997
3745.0 230.96347223938997
3746.0 230.89530408639084
3746.0 230.89530408639084
3747.0 230.82713589903253
3747.0 230.82713589903253
3748.0 230.7589677224439
3748.0 230.7589677224439
3749.0 230.69079952331703
3749.0 230.69079952331703
3750.0 230.62263133024274
3750.0 230.62263133024274
3751.0 230.55446310752635
3751.0 230.55446310752635
3752.0 230.48629489182503
3752.0 230.48629489182503
3753.0 230.41812665871487
3753.0 230.41812665871487
3754.0 230.34995841804925
3754.0 230.34995841804925
3755.0 230.2817901698282
3755.0 230.2817901698282
3756.0 230.21362191267693
3756.0 230.21362191267693
3757.0 230.14545364654595
3757.0 230.14545364654595
3758.0 230.07728536580515
3758.0 230.07728536580515
3759.0 230.00911707750896
3759.0 230.00911707750896
3760.0 229.94094877885823
3760.0 229.94094877885823
3761.0 229.87278048016825
3761.0 229.87278048016825
3762.0 229.80461216503187
3762.0 229.80461216503187
3763.0 229.73644384843192
3763.0 229.73644384843192
3764.0 229.66827550970604
3764.0 229.66827550970604
3765.0 229.60010716342472
3765.0 229.60010716342472
3766.0 229.53193880821317
3766.0 229.53193880821317
3767.0 229.46377045153807
3767.0 229.46377045153807
3768.0 229.39560208730754
3768.0 229.39560208730754
3769.0 229.32743370095105
3769.0 229.32743370095105
3770.0 229.25926532632673
3770.0 229.25926532632673
3771.0 229.19109691596842
3771.0 229.19109691596842
3772.0 229.1229285177546
3772.0 229.1229285177546
3773.0 229.05476009700251
3773.0 229.05476009700251
3774.0 228.98659167478684
3774.0 228.98659167478684
3775.0 228.91842323796143
3775.0 228.91842323796143
3776.0 228.8502547860644
3776.0 228.8502547860644
3777.0 228.78208634589953
3777.0 228.78208634589953
3778.0 228.7139178836087
3778.0 228.7139178836087
3779.0 228.64574939919197
3779.0 228.64574939919197
3780.0 228.5775809217903
3780.0 228.5775809217903
3781.0 228.50941241946356
3781.0 228.50941241946356
3782.0 228.4412439330429
3782.0 228.4412439330429
3783.0 228.37307542921337
3783.0 228.37307542921337
3784.0 228.30490690284557
3784.0 228.30490690284557
3785.0 228.23673836933466
3785.0 228.23673836933466
3786.0 228.16856983394788
3786.0 228.16856983394788
3787.0 228.10040128252703
3787.0 228.10040128252703
3788.0 228.03223273812122
3788.0 228.03223273812122
3789.0 227.9640641715895
3789.0 227.9640641715895
3790.0 227.89589559612756
3790.0 227.89589559612756
3791.0 227.82772700600634
3791.0 227.82772700600634
3792.0 227.75955842152538
3792.0 227.75955842152538
3793.0 227.6913898135437
3793.0 227.6913898135437
3794.0 227.62322120547327
3794.0 227.62322120547327
3795.0 227.55505258233123
3795.0 227.55505258233123
3796.0 227.48688395777512
3796.0 227.48688395777512
3797.0 227.41871530357693
3797.0 227.41871530357693
3798.0 227.35054667000182
3798.0 227.35054667000182
3799.0 227.28237800540984
3799.0 227.28237800540984
3800.0 227.2142093346372
3800.0 227.2142093346372
3801.0 227.1460406610262
3801.0 227.1460406610262
3802.0 227.07787198123458
3802.0 227.07787198123458
3803.0 227.00970327794224
3803.0 227.00970327794224
3804.0 226.94153458029015
3804.0 226.94153458029015
3805.0 226.8733658679788
3805.0 226.8733658679788
3806.0 226.805197148112
3806.0 226.805197148112
3807.0 226.73702840332018
3807.0 226.73702840332018
3808.0 226.66885966696776
3808.0 226.66885966696776
3809.0 226.60069090706506
3809.0 226.60069090706506
3810.0 226.53252216778552
3810.0 226.53252216778552
3811.0 226.46435339277195
3811.0 226.46435339277195
3812.0 226.39618460172434
3812.0 226.39618460172434
3813.0 226.32801581631702
3813.0 226.32801581631702
3814.0 226.25984701015855
3814.0 226.25984701015855
3815.0 226.19167821573222
3815.0 226.19167821573222
3816.0 226.12350939917997
3816.0 226.12350939917997
3817.0 226.05534057507228
3817.0 226.05534057507228
3818.0 225.9871717349305
3818.0 225.9871717349305
3819.0 225.91900289291286
3819.0 225.91900289291286
3820.0 225.85083403766023
3820.0 225.85083403766023
3821.0 225.782665167336
3821.0 225.782665167336
3822.0 225.7144963016896
3822.0 225.7144963016896
3823.0 225.6463274209716
3823.0 225.6463274209716
3824.0 225.57815853269815
3824.0 225.57815853269815
3825.0 225.5099896372816
3825.0 225.5099896372816
3826.0 225.44182072541867
3826.0 225.44182072541867
3827.0 225.3736518046255
3827.0 225.3736518046255
3828.0 225.30548288374357
3828.0 225.30548288374357
3829.0 225.23731394169815
3829.0 225.23731394169815
3830.0 225.1691449972267
3830.0 225.1691449972267
3831.0 225.10097605230368
3831.0 225.10097605230368
3832.0 225.0328070852052
3832.0 225.0328070852052
3833.0 224.9646381021222
3833.0 224.9646381021222
3834.0 224.89646911853805
3834.0 224.89646911853805
3835.0 224.82830013628947
3835.0 224.82830013628947
3836.0 224.76013112911585
3836.0 224.76013112911585
3837.0 224.6919621143868
3837.0 224.6919621143868
3838.0 224.62379309819417
3838.0 224.62379309819417
3839.0 224.55562406835426
3839.0 224.55562406835426
3840.0 224.48745502248028
3840.0 224.48745502248028
3841.0 224.4192859751427
3841.0 224.4192859751427
3842.0 224.35111691415787
3842.0 224.35111691415787
3843.0 224.28294785170948
3843.0 224.28294785170948
3844.0 224.21477877418945
3844.0 224.21477877418945
3845.0 224.14660970272206
3845.0 224.14660970272206
3846.0 224.0784405941459
3846.0 224.0784405941459
3847.0 224.010271499089
3847.0 224.010271499089
3848.0 223.94210238286863
3848.0 223.94210238286863
3849.0 223.87393325771802
3849.0 223.87393325771802
3850.0 223.80576411790815
3850.0 223.80576411790815
3851.0 223.7375949912052
3851.0 223.7375949912052
3852.0 223.6694258349097
3852.0 223.6694258349097
3853.0 223.6012566785254
3853.0 223.6012566785254
3854.0 223.53308749864036
3854.0 223.53308749864036
3855.0 223.46491832714523
3855.0 223.46491832714523
3856.0 223.396749139616
3856.0 223.396749139616
3857.0 223.32857993564036
3857.0 223.32857993564036
3858.0 223.26041073300027
3858.0 223.26041073300027
3859.0 223.19224152000567
3859.0 223.19224152000567
3860.0 223.12407230083042
3860.0 223.12407230083042
3861.0 223.05590306704542
3861.0 223.05590306704542
3862.0 222.987733816814
3862.0 222.987733816814
3863.0 222.91956456649382
3863.0 222.91956456649382
3864.0 222.8513953086182
3864.0 222.8513953086182
3865.0 222.78322602724185
3865.0 222.78322602724185
3866.0 222.71505676034727
3866.0 222.71505676034727
3867.0 222.64688747132672
3867.0 222.64688747132672
3868.0 222.57871816723457
3868.0 222.57871816723457
3869.0 222.51054884853266
3869.0 222.51054884853266
3870.0 222.44237953542154
3870.0 222.44237953542154
3871.0 222.37421020770066
3871.0 222.37421020770066
3872.0 222.30604086490814
3872.0 222.30604086490814
3873.0 222.23787152816826
3873.0 222.23787152816826
3874.0 222.16970217635676
3874.0 222.16970217635676
3875.0 222.1015328024193
3875.0 222.1015328024193
3876.0 222.03336344158885
3876.0 222.03336344158885
3877.0 221.96519405254054
3877.0 221.96519405254054
3878.0 221.89702466949535
3878.0 221.89702466949535
3879.0 221.82885525685757
3879.0 221.82885525685757
3880.0 221.76068585870152
3880.0 221.76068585870152
3881.0 221.69251642952855
3881.0 221.69251642952855
3882.0 221.62434700169115
3882.0 221.62434700169115
3883.0 221.55617755878214
3883.0 221.55617755878214
3884.0 221.4880081073552
3884.0 221.4880081073552
3885.0 221.4198386554272
3885.0 221.4198386554272
3886.0 221.35166918746512
3886.0 221.35166918746512
3887.0 221.28349971946378
3887.0 221.28349971946378
3888.0 221.21533023639083
3888.0 221.21533023639083
3889.0 221.14716073119195
3889.0 221.14716073119195
3890.0 221.07899123438295
3890.0 221.07899123438295
3891.0 221.0108217201651
3891.0 221.0108217201651
3892.0 220.9426521922504
3892.0 220.9426521922504
3893.0 220.87448265581784
3893.0 220.87448265581784
3894.0 220.80631312640034
3894.0 220.80631312640034
3895.0 220.73814356734073
3895.0 220.73814356734073
3896.0 220.66997400824187
3896.0 220.66997400824187
3897.0 220.60180444016328
3897.0 220.60180444016328
3898.0 220.5336348734202
3898.0 220.5336348734202
3899.0 220.46546527566025
3899.0 220.46546527566025
3900.0 220.39729568629014
3900.0 220.39729568629014
3901.0 220.32912608088597
3901.0 220.32912608088597
3902.0 220.26095645335587
3902.0 220.26095645335587
3903.0 220.19278683893273
3903.0 220.19278683893273
3904.0 220.12461719629178
3904.0 220.12461719629178
3905.0 220.05644756675775
3905.0 220.05644756675775
3906.0 219.98827790799396
3906.0 219.98827790799396
3907.0 219.9201082426372
3907.0 219.9201082426372
3908.0 219.85193858333307
3908.0 219.85193858333307
3909.0 219.78376889438678
3909.0 219.78376889438678
3910.0 219.71559921149316
3910.0 219.71559921149316
3911.0 219.64742950743602
3911.0 219.64742950743602
3912.0 219.57925980329014
3912.0 219.57925980329014
3913.0 219.5110900831102
3913.0 219.5110900831102
3914.0 219.44292034928293
3914.0 219.44292034928293
3915.0 219.37475061399212
3915.0 219.37475061399212
3916.0 219.30658087114588
3916.0 219.30658087114588
3917.0 219.23841111364035
3917.0 219.23841111364035
3918.0 219.17024136177514
3918.0 219.17024136177514
3919.0 219.10207158915875
3919.0 219.10207158915875
3920.0 219.0339018014708
3920.0 219.0339018014708
3921.0 218.9657320066397
3921.0 218.9657320066397
3922.0 218.89756220993272
3922.0 218.89756220993272
3923.0 218.82939239999078
3923.0 218.82939239999078
3924.0 218.76122258106912
3924.0 218.76122258106912
3925.0 218.69305274850015
3925.0 218.69305274850015
3926.0 218.6248829012719
3926.0 218.6248829012719
3927.0 218.5567130657758
3927.0 218.5567130657758
3928.0 218.48854320952856
3928.0 218.48854320952856
3929.0 218.4203733457259
3929.0 218.4203733457259
3930.0 218.3522034743678
3930.0 218.3522034743678
3931.0 218.28403358225856
3931.0 218.28403358225856
3932.0 218.2158636811696
3932.0 218.2158636811696
3933.0 218.14769378004135
3933.0 218.14769378004135
3934.0 218.07952387744956
3934.0 218.07952387744956
3935.0 218.01135394659048
3935.0 218.01135394659048
3936.0 217.94318402137165
3936.0 217.94318402137165
3937.0 217.87501408291786
3937.0 217.87501408291786
3938.0 217.80684413685913
3938.0 217.80684413685913
3939.0 217.73867416729965
3939.0 217.73867416729965
3940.0 217.67050420613006
3940.0 217.67050420613006
3941.0 217.60233422283454
3941.0 217.60233422283454
3942.0 217.53416423807545
3942.0 217.53416423807545
3943.0 217.4659942471357
3943.0 217.4659942471357
3944.0 217.39782424016192
3944.0 217.39782424016192
3945.0 217.32965422659518
3945.0 217.32965422659518
3946.0 217.26148420588532
3946.0 217.26148420588532
3947.0 217.19331415415854
3947.0 217.19331415415854
3948.0 217.1251441244297
3948.0 217.1251441244297
3949.0 217.05697406643353
3949.0 217.05697406643353
3950.0 216.98880401407766
3950.0 216.98880401407766
3951.0 216.9206339339163
3951.0 216.9206339339163
3952.0 216.85246386072052
3952.0 216.85246386072052
3953.0 216.7842937785945
3953.0 216.7842937785945
3954.0 216.71612367571734
3954.0 216.71612367571734
3955.0 216.64795357137663
3955.0 216.64795357137663
3956.0 216.57978344628478
3956.0 216.57978344628478
3957.0 216.511613319317
3957.0 216.511613319317
3958.0 216.4434431804891
3958.0 216.4434431804891
3959.0 216.37527303882283
3959.0 216.37527303882283
3960.0 216.30710288345975
3960.0 216.30710288345975
3961.0 216.2389327266331
3961.0 216.2389327266331
3962.0 216.1707625491048
3962.0 216.1707625491048
3963.0 216.10259236397158
3963.0 216.10259236397158
3964.0 216.03442217128293
3964.0 216.03442217128293
3965.0 215.96625197850554
3965.0 215.96625197850554
3966.0 215.89808177111834
3966.0 215.89808177111834
3967.0 215.82991154865957
3967.0 215.82991154865957
3968.0 215.76174131112919
3968.0 215.76174131112919
3969.0 215.69357108102622
3969.0 215.69357108102622
3970.0 215.6254008433678
3970.0 215.6254008433678
3971.0 215.55723058495826
3971.0 215.55723058495826
3972.0 215.48906031756897
3972.0 215.48906031756897
3973.0 215.42089005014043
3973.0 215.42089005014043
3974.0 215.3527197544446
3974.0 215.3527197544446
3975.0 215.28454945870948
3975.0 215.28454945870948
3976.0 215.21637915536942
3976.0 215.21637915536942
3977.0 215.14820884447394
3977.0 215.14820884447394
3978.0 215.08003852602303
3978.0 215.08003852602303
3979.0 215.01186819153807
3979.0 215.01186819153807
3980.0 214.94369785087244
3980.0 214.94369785087244
3981.0 214.8755275040262
3981.0 214.8755275040262
3982.0 214.80735714962452
3982.0 214.80735714962452
3983.0 214.7391867791888
3983.0 214.7391867791888
3984.0 214.67101640119762
3984.0 214.67101640119762
3985.0 214.6028460156015
3985.0 214.6028460156015
3986.0 214.53467562524906
3986.0 214.53467562524906
3987.0 214.46650521134637
3987.0 214.46650521134637
3988.0 214.39833479740446
3988.0 214.39833479740446
3989.0 214.33016437585758
3989.0 214.33016437585758
3990.0 214.26199394675527
3990.0 214.26199394675527
3991.0 214.19382349552703
3991.0 214.19382349552703
3992.0 214.12565305268865
3992.0 214.12565305268865
3993.0 214.057482595191
3993.0 214.057482595191
3994.0 213.98931211419261
3994.0 213.98931211419261
3995.0 213.92114164295893
3995.0 213.92114164295893
3996.0 213.85297115431635
3996.0 213.85297115431635
3997.0 213.78480066086794
3997.0 213.78480066086794
3998.0 213.71663015097315
3998.0 213.71663015097315
3999.0 213.64845962784335
3999.0 213.64845962784335
4000.0 213.58028909710865
4000.0 213.58028909710865
4001.0 213.51211856633466
4001.0 213.51211856633466
4002.0 213.4439480204891
4002.0 213.4439480204891
4003.0 213.37577747455475
4003.0 213.37577747455475
4004.0 213.30760690649447
4004.0 213.30760690649447
4005.0 213.23943633225358
4005.0 213.23943633225358
4006.0 213.1712657579239
4006.0 213.1712657579239
4007.0 213.1030951540016
4007.0 213.1030951540016
4008.0 213.03492457202776
4008.0 213.03492457202776
4009.0 212.9667539604613
4009.0 212.9667539604613
4010.0 212.89858333561034
4010.0 212.89858333561034
4011.0 212.8304127088835
4011.0 212.8304127088835
4012.0 212.76224207029648
4012.0 212.76224207029648
4013.0 212.69407142277925
4013.0 212.69407142277925
4014.0 212.62590076765707
4014.0 212.62590076765707
4015.0 212.55773010635426
4015.0 212.55773010635426
4016.0 212.48955943653357
4016.0 212.48955943653357
4017.0 212.42138875301603
4017.0 212.42138875301603
4018.0 212.3532180619431
4018.0 212.3532180619431
4019.0 212.28504735011902
4019.0 212.28504735011902
4020.0 212.2168766307395
4020.0 212.2168766307395
4021.0 212.14870591127124
4021.0 212.14870591127124
4022.0 212.08053519171418
4022.0 212.08053519171418
4023.0 212.01236444961887
4023.0 212.01236444961887
4024.0 211.94419370175527
4024.0 211.94419370175527
4025.0 211.87602294633624
4025.0 211.87602294633624
4026.0 211.80785217584557
4026.0 211.80785217584557
4027.0 211.73968139821184
4027.0 211.73968139821184
4028.0 211.67151060688127
4028.0 211.67151060688127
4029.0 211.6033398079953
4029.0 211.6033398079953
4030.0 211.53516901516193
4030.0 211.53516901516193
4031.0 211.46699820391467
4031.0 211.46699820391467
4032.0 211.39882737525858
4032.0 211.39882737525858
4033.0 211.33065654788848
4033.0 211.33065654788848
4034.0 211.26248571296298
4034.0 211.26248571296298
4035.0 211.19431485591153
4035.0 211.19431485591153
4036.0 211.12614398516325
4036.0 211.12614398516325
4037.0 211.05797311575054
4037.0 211.05797311575054
4038.0 210.98980224487428
4038.0 210.98980224487428
4039.0 210.9216313443559
4039.0 210.9216313443559
4040.0 210.8534604526397
4040.0 210.8534604526397
4041.0 210.78528954585192
4041.0 210.78528954585192
4042.0 210.7171186315087
4042.0 210.7171186315087
4043.0 210.6489477039305
4043.0 210.6489477039305
4044.0 210.5807767833179
4044.0 210.5807767833179
4045.0 210.51260581991696
4045.0 210.51260581991696
4046.0 210.44443487708966
4046.0 210.44443487708966
4047.0 210.37626390741931
4047.0 210.37626390741931
4048.0 210.30809293628545
4048.0 210.30809293628545
4049.0 210.23992195759612
4049.0 210.23992195759612
4050.0 210.1717509665848
4050.0 210.1717509665848
4051.0 210.10357996705557
4051.0 210.10357996705557
4052.0 210.0354089599709
4052.0 210.0354089599709
4053.0 209.96723793918946
4053.0 209.96723793918946
4054.0 209.8990669258354
4054.0 209.8990669258354
4055.0 209.83089588283926
4055.0 209.83089588283926
4056.0 209.76272483503726
4056.0 209.76272483503726
4057.0 209.6945537858212
4057.0 209.6945537858212
4058.0 209.6263827158045
4058.0 209.6263827158045
4059.0 209.55821163823236
4059.0 209.55821163823236
4060.0 209.49004055310482
4060.0 209.49004055310482
4061.0 209.42186946788848
4061.0 209.42186946788848
4062.0 209.353698361921
4062.0 209.353698361921
4063.0 209.28552724225673
4063.0 209.28552724225673
4064.0 209.2173561225532
4064.0 209.2173561225532
4065.0 209.14918500276093
4065.0 209.14918500276093
4066.0 209.0810138533265
4066.0 209.0810138533265
4067.0 209.01284271269432
4067.0 209.01284271269432
4068.0 208.94467155089865
4068.0 208.94467155089865
4069.0 208.87650039515557
4069.0 208.87650039515557
4070.0 208.8083292111452
4070.0 208.8083292111452
4071.0 208.74015802704608
4071.0 208.74015802704608
4072.0 208.6719868367663
4072.0 208.6719868367663
4073.0 208.6038156243606
4073.0 208.6038156243606
4074.0 208.53564440577426
4074.0 208.53564440577426
4075.0 208.46747318709916
4075.0 208.46747318709916
4076.0 208.39930196086863
4076.0 208.39930196086863
4077.0 208.33113071388692
4077.0 208.33113071388692
4078.0 208.26295945930033
4078.0 208.26295945930033
4079.0 208.19478820467444
4079.0 208.19478820467444
4080.0 208.12661694524274
4080.0 208.12661694524274
4081.0 208.0584456561689
4081.0 208.0584456561689
4082.0 207.99027436563154
4082.0 207.99027436563154
4083.0 207.9221030778045
4083.0 207.9221030778045
4084.0 207.85393176033534
4084.0 207.85393176033534
4085.0 207.78576045597313
4085.0 207.78576045597313
4086.0 207.7175891322346
4086.0 207.7175891322346
4087.0 207.6494177863701
4087.0 207.6494177863701
4088.0 207.58124644889548
4088.0 207.58124644889548
4089.0 207.51307509676158
4089.0 207.51307509676158
4090.0 207.44490373707228
4090.0 207.44490373707228
4091.0 207.3767323627237
4091.0 207.3767323627237
4092.0 207.30856098315692
4092.0 207.30856098315692
4093.0 207.24038959644707
4093.0 207.24038959644707
4094.0 207.17221819370315
4094.0 207.17221819370315
4095.0 207.10404678711586
4095.0 207.10404678711586
4096.0 207.0358753631197
4096.0 207.0358753631197
4097.0 206.96770394183386
4097.0 206.96770394183386
4098.0 206.8995325129431
4098.0 206.8995325129431
4099.0 206.83136105583452
4099.0 206.83136105583452
4100.0 206.7631895986372
4100.0 206.7631895986372
4101.0 206.6950181413511
4101.0 206.6950181413511
4102.0 206.6268466704177
4102.0 206.6268466704177
4103.0 206.55867518619982
4103.0 206.55867518619982
4104.0 206.49050369442654
4104.0 206.49050369442654
4105.0 206.42233218799396
4105.0 206.42233218799396
4106.0 206.35416067496843
4106.0 206.35416067496843
4107.0 206.28598916226645
4107.0 206.28598916226645
4108.0 206.217817628401
4108.0 206.217817628401
4109.0 206.14964610196296
4109.0 206.14964610196296
4110.0 206.08147454116576
4110.0 206.08147454116576
4111.0 206.01330298637163
4111.0 206.01330298637163
4112.0 205.9451314254464
4112.0 205.9451314254464
4113.0 205.87695984372053
4113.0 205.87695984372053
4114.0 205.8087882544392
4114.0 205.8087882544392
4115.0 205.74061666506913
4115.0 205.74061666506913
4116.0 205.67244506342652
4116.0 205.67244506342652
4117.0 205.60427344574987
4117.0 205.60427344574987
4118.0 205.5361018157512
4118.0 205.5361018157512
4119.0 205.46793019180518
4119.0 205.46793019180518
4120.0 205.39975854710798
4120.0 205.39975854710798
4121.0 205.3315869032845
4121.0 205.3315869032845
4122.0 205.2634152523179
4122.0 205.2634152523179
4123.0 205.19524356699213
4123.0 205.19524356699213
4124.0 205.1270719022895
4124.0 205.1270719022895
4125.0 205.05890021541137
4125.0 205.05890021541137
4126.0 204.99072850306507
4126.0 204.99072850306507
4127.0 204.9225568038257
4127.0 204.9225568038257
4128.0 204.8543850838352
4128.0 204.8543850838352
4129.0 204.78621336238115
4129.0 204.78621336238115
4130.0 204.71804163612123
4130.0 204.71804163612123
4131.0 204.6498698877354
4131.0 204.6498698877354
4132.0 204.58169813454373
4132.0 204.58169813454373
4133.0 204.51352637988848
4133.0 204.51352637988848
4134.0 204.44535459696593
4134.0 204.44535459696593
4135.0 204.37718282994942
4135.0 204.37718282994942
4136.0 204.30901103370314
4136.0 204.30901103370314
4137.0 204.2408392322387
4137.0 204.2408392322387
4138.0 204.17266742220684
4138.0 204.17266742220684
4139.0 204.10449560604386
4139.0 204.10449560604386
4140.0 204.03632378365074
4140.0 204.03632378365074
4141.0 203.9681519537022
4141.0 203.9681519537022
4142.0 203.8999801030025
4142.0 203.8999801030025
4143.0 203.83180825221405
4143.0 203.83180825221405
4144.0 203.76363638204924
4144.0 203.76363638204924
4145.0 203.6954645188995
4145.0 203.6954645188995
4146.0 203.62729263499867
4146.0 203.62729263499867
4147.0 203.55912072754757
4147.0 203.55912072754757
4148.0 203.4909488373773
4148.0 203.4909488373773
4149.0 203.4227769264559
4149.0 203.4227769264559
4150.0 203.35460500655475
4150.0 203.35460500655475
4151.0 203.28643307479345
4151.0 203.28643307479345
4152.0 203.21826112933533
4152.0 203.21826112933533
4153.0 203.15008918241367
4153.0 203.15008918241367
4154.0 203.08191723682754
4154.0 203.08191723682754
4155.0 203.0137452643489
4155.0 203.0137452643489
4156.0 202.9455732988853
4156.0 202.9455732988853
4157.0 202.87740130419195
4157.0 202.87740130419195
4158.0 202.80922931788848
4158.0 202.80922931788848
4158.933049062722 202.74562148955792
4158.933049062722 202.74562148955792
4159.933049062722 202.67744947947327
4159.933049062722 202.67744947947327
4160.933049062722 202.60927745569182
4160.933049062722 202.60927745569182
4161.933049062722 202.54110542476727
4161.933049062722 202.54110542476727
4162.933049062722 202.47293338862454
4162.933049062722 202.47293338862454
4163.933049062722 202.40476133782255
4163.933049062722 202.40476133782255
4164.933049062722 202.33658927850263
4164.933049062722 202.33658927850263
4165.933049062722 202.26841722143124
4165.933049062722 202.26841722143124
4166.933049062722 202.20024514360873
4166.933049062722 202.20024514360873
4167.933049062722 202.13207304503504
4167.933049062722 202.13207304503504
4168.933049062722 202.06390095956831
4168.933049062722 202.06390095956831
4169.933049062722 201.99572884863335
4169.933049062722 201.99572884863335
4170.933049062722 201.92755674370153
4170.933049062722 201.92755674370153
4171.933049062722 201.8593846044105
4171.933049062722 201.8593846044105
4172.933049062722 201.7912124711721
4172.933049062722 201.7912124711721
4173.933049062722 201.72304033312784
4173.933049062722 201.72304033312784
4174.933049062722 201.6548681813868
4174.933049062722 201.6548681813868
4175.933049062722 201.58669602250265
4175.933049062722 201.58669602250265
4176.933049062722 201.5185238485469
4176.933049062722 201.5185238485469
4177.933049062722 201.4503516697853
4177.933049062722 201.4503516697853
4178.933049062722 201.3821794838806
4178.933049062722 201.3821794838806
4179.933049062722 201.31400729275776
4179.933049062722 201.31400729275776
4180.933049062722 201.24583507849698
4180.933049062722 201.24583507849698
4181.933049062722 201.17766286653423
4181.933049062722 201.17766286653423
4182.933049062722 201.10949063853738
4182.933049062722 201.10949063853738
4183.933049062722 201.04131840573473
4183.933049062722 201.04131840573473
4184.933049062722 200.97314616675143
4184.933049062722 200.97314616675143
4185.933049062722 200.90497389950082
4185.933049062722 200.90497389950082
4186.933049062722 200.8368016410524
4186.933049062722 200.8368016410524
4187.933049062722 200.76862938114044
4187.933049062722 200.76862938114044
4188.933049062722 200.70045708686928
4188.933049062722 200.70045708686928
4189.933049062722 200.63228480002553
4189.933049062722 200.63228480002553
4190.933049062722 200.564112499485
4190.933049062722 200.564112499485
4191.933049062722 200.49594018708427
4191.933049062722 200.49594018708427
4192.933049062722 200.4277678657038
4192.933049062722 200.4277678657038
4193.933049062722 200.35959553951753
4193.933049062722 200.35959553951753
4194.933049062722 200.2914232057758
4194.933049062722 200.2914232057758
4195.933049062722 200.22325085265774
4195.933049062722 200.22325085265774
4196.933049062722 200.1550784994509
4196.933049062722 200.1550784994509
4197.933049062722 200.08690614006343
4197.933049062722 200.08690614006343
4198.933049062722 200.0187337660167
4198.933049062722 200.0187337660167
4200.0 199.94599716914587
4200.0 199.94599716914587
4201.0 199.87782477110864
4201.0 199.87782477110864
4202.0 199.8096523814613
4202.0 199.8096523814613
4203.0 199.74147995786706
4203.0 199.74147995786706
4204.0 199.6733075473798
4204.0 199.6733075473798
4205.0 199.60513510390814
4205.0 199.60513510390814
4206.0 199.5369626678639
4206.0 199.5369626678639
4207.0 199.4687902228399
4207.0 199.4687902228399
4208.0 199.4006177598639
4208.0 199.4006177598639
4209.0 199.33244529065774
4209.0 199.33244529065774
4210.0 199.2642728275042
4210.0 199.2642728275042
4211.0 199.19610032999145
4211.0 199.19610032999145
4212.0 199.12792783376477
4212.0 199.12792783376477
4213.0 199.05975532998264
4213.0 199.05975532998264
4214.0 198.99158280682417
4214.0 198.99158280682417
4215.0 198.9234102835769
4215.0 198.9234102835769
4216.0 198.85523775414904
4216.0 198.85523775414904
4217.0 198.78706521854056
4217.0 198.78706521854056
4218.0 198.7188926682728
4218.0 198.7188926682728
4219.0 198.65072011319916
4219.0 198.65072011319916
4220.0 198.58254752985823
4220.0 198.58254752985823
4221.0 198.51437496714044
4221.0 198.51437496714044
4222.0 198.44620235686773
4222.0 198.44620235686773
4223.0 198.37802976859297
4223.0 198.37802976859297
4224.0 198.30985715951752
4224.0 198.30985715951752
4225.0 198.2416845367948
4225.0 198.2416845367948
4226.0 198.17351192287427
4226.0 198.17351192287427
4227.0 198.10533927931164
4227.0 198.10533927931164
4228.0 198.03716663703503
4228.0 198.03716663703503
4229.0 197.9689939885778
4229.0 197.9689939885778
4230.0 197.90082132074423
4230.0 197.90082132074423
4231.0 197.83264864535522
4231.0 197.83264864535522
4232.0 197.76447597125224
4232.0 197.76447597125224
4233.0 197.69630326888193
4233.0 197.69630326888193
4234.0 197.6281305824177
4234.0 197.6281305824177
4235.0 197.5599578667237
4235.0 197.5599578667237
4236.0 197.49178515327816
4236.0 197.49178515327816
4237.0 197.42361242522287
4237.0 197.42361242522287
4238.0 197.35543968484558
4238.0 197.35543968484558
4239.0 197.28726693732517
4239.0 197.28726693732517
4240.0 197.21909417748276
4240.0 197.21909417748276
4241.0 197.15092141008495
4241.0 197.15092141008495
4242.0 197.08274864397313
4242.0 197.08274864397313
4243.0 197.0145758571102
4243.0 197.0145758571102
4244.0 196.9464030640666
4244.0 196.9464030640666
4245.0 196.87823025027188
4245.0 196.87823025027188
4246.0 196.81005745233372
4246.0 196.81005745233372
4247.0 196.7418846336444
4247.0 196.7418846336444
4248.0 196.67371180029582
4248.0 196.67371180029582
4249.0 196.60553894853334
4249.0 196.60553894853334
4250.0 196.53736610282348
4250.0 196.53736610282348
4251.0 196.4691932508835
4251.0 196.4691932508835
4252.0 196.40102037961665
4252.0 196.40102037961665
4253.0 196.33284750211968
4253.0 196.33284750211968
4254.0 196.26467462458345
4254.0 196.26467462458345
4255.0 196.19650172624657
4255.0 196.19650172624657
4256.0 196.1283288156372
4256.0 196.1283288156372
4257.0 196.06015590631384
4257.0 196.06015590631384
4258.0 195.99198298233122
4258.0 195.99198298233122
4259.0 195.9238100460761
4259.0 195.9238100460761
4260.0 195.8556371097322
4260.0 195.8556371097322
4261.0 195.7874641526372
4261.0 195.7874641526372
4262.0 195.7192911968282
4262.0 195.7192911968282
4263.0 195.65111823483858
4263.0 195.65111823483858
4264.0 195.58294524595644
4264.0 195.58294524595644
4265.0 195.51477225840983
4265.0 195.51477225840983
4266.0 195.4465992632583
4266.0 195.4465992632583
4267.0 195.37842625487178
4267.0 195.37842625487178
4268.0 195.31025323278845
4268.0 195.31025323278845
4269.0 195.24208021341548
4269.0 195.24208021341548
4270.0 195.17390717324187
4270.0 195.17390717324187
4271.0 195.1057341255128
4271.0 195.1057341255128
4272.0 195.03756107906977
4272.0 195.03756107906977
4273.0 194.96938802035424
4273.0 194.96938802035424
4274.0 194.90121494835427
4274.0 194.90121494835427
4275.0 194.833041861695
4275.0 194.833041861695
4276.0 194.76486877733373
4276.0 194.76486877733373
4277.0 194.69669567831318
4277.0 194.69669567831318
4278.0 194.6285225599163
4278.0 194.6285225599163
4279.0 194.560349448485
4279.0 194.560349448485
4280.0 194.4921763251935
4280.0 194.4921763251935
4281.0 194.4240031882052
4281.0 194.4240031882052
4282.0 194.35583003798197
4282.0 194.35583003798197
4283.0 194.28765688015378
4283.0 194.28765688015378
4284.0 194.2194837250359
4284.0 194.2194837250359
4285.0 194.15131054302555
4285.0 194.15131054302555
4286.0 194.08313735345973
4286.0 194.08313735345973
4287.0 194.01496416517998
4287.0 194.01496416517998
4288.0 193.94679095752386
4288.0 193.94679095752386
4289.0 193.87861774840417
4289.0 193.87861774840417
4290.0 193.8104445283868
4290.0 193.8104445283868
4291.0 193.74227129508495
4291.0 193.74227129508495
4292.0 193.6740980616943
4292.0 193.6740980616943
4293.0 193.6059248160312
4293.0 193.6059248160312
4294.0 193.53775154956742
4294.0 193.53775154956742
4295.0 193.4695782844392
4295.0 193.4695782844392
4296.0 193.40140501170603
4296.0 193.40140501170603
4297.0 193.3332317210208
4297.0 193.3332317210208
4298.0 193.26505842273068
4298.0 193.26505842273068
4299.0 193.19688513324274
4299.0 193.19688513324274
4300.0 193.1287118093956
4300.0 193.1287118093956
4301.0 193.06053848545974
4301.0 193.06053848545974
4302.0 192.99236515671802
4302.0 192.99236515671802
4303.0 192.924191813317
4303.0 192.924191813317
4304.0 192.8560184651102
4304.0 192.8560184651102
4305.0 192.78784511072274
4305.0 192.78784511072274
4306.0 192.71967173558411
4306.0 192.71967173558411
4307.0 192.65149836173157
4307.0 192.65149836173157
4308.0 192.58332496850264
4308.0 192.58332496850264
4309.0 192.51515156157691
4309.0 192.51515156157691
4310.0 192.4469781620786
4310.0 192.4469781620786
4311.0 192.37880474888348
4311.0 192.37880474888348
4312.0 192.310631325203
4312.0 192.310631325203
4313.0 192.24245788645092
4313.0 192.24245788645092
4314.0 192.17428444193052
4314.0 192.17428444193052
4315.0 192.10611099965863
4315.0 192.10611099965863
4316.0 192.03793752206508
4316.0 192.03793752206508
4317.0 191.96976405895327
4317.0 191.96976405895327
4318.0 191.9015905764651
4318.0 191.9015905764651
4319.0 191.83341708779633
4319.0 191.83341708779633
4320.000002 191.76524344699462

==> Data/sim_static_100_w_7.txt <==
0.0 100.0
0.0 100.0
1.0 99.93181398463813
1.0 99.93181398463813
2.0 99.86362794890836
2.0 99.86362794890836
3.0 99.79544191539155
3.0 99.79544191539155
4.0 99.72725586034171
4.0 99.72725586034171
5.0 99.65906981581313
5.0 99.65906981581313
6.0 99.59088374386232
6.0 99.59088374386232
7.0 99.52269766640563
7.0 99.52269766640563
8.0 99.45451158218908
8.0 99.45451158218908
9.0 99.38632549362534
9.0 99.38632549362534
10.0 99.31813938545349
10.0 99.31813938545349
11.0 99.24995327101595
11.0 99.24995327101595
12.0 99.18176715667025
12.0 99.18176715667025
13.0 99.1135810182774
13.0 99.1135810182774
14.0 99.04539487845678
14.0 99.04539487845678
15.0 98.9772087270384
15.0 98.9772087270384
16.0 98.90902257011415
16.0 98.90902257011415
17.0 98.84083640567025
17.0 98.84083640567025
18.0 98.77265021505808
18.0 98.77265021505808
19.0 98.70446403487186
19.0 98.70446403487186
20.0 98.63627784020696
20.0 98.63627784020696
21.0 98.56809163050623
21.0 98.56809163050623
22.0 98.49990541112624
22.0 98.49990541112624
23.0 98.43171919031845
23.0 98.43171919031845
24.0 98.36353295182103
24.0 98.36353295182103
25.0 98.29534671239
25.0 98.29534671239
26.0 98.22716046156388
26.0 98.22716046156388
27.0 98.15897419741775
27.0 98.15897419741775
28.0 98.09078792651177
28.0 98.09078792651177
29.0 98.02260164324824
29.0 98.02260164324824
30.0 97.95441536001354
30.0 97.95441536001354
31.0 97.88622905736696
31.0 97.88622905736696
32.0 97.81804274865736
32.0 97.81804274865736
33.0 97.74985644195806
33.0 97.74985644195806
34.0 97.6816701124088
34.0 97.6816701124088
35.0 97.6134837637456
35.0 97.6134837637456
36.0 97.54529742405174
36.0 97.54529742405174
37.0 97.4771110698162
37.0 97.4771110698162
38.0 97.4089247107393
38.0 97.4089247107393
39.0 97.34073833102887
39.0 97.34073833102887
40.0 97.27255194359613
40.0 97.27255194359613
41.0 97.20436555907315
41.0 97.20436555907315
42.0 97.136179160736
42.0 97.136179160736
43.0 97.0679927470974
43.0 97.0679927470974
44.0 96.99980632110123
44.0 96.99980632110123
45.0 96.9316199048342
45.0 96.9316199048342
46.0 96.86343345260333
46.0 96.86343345260333
47.0 96.79524699970449
47.0 96.79524699970449
48.0 96.72706056474776
48.0 96.72706056474776
49.0 96.6588740848544
49.0 96.6588740848544
50.0 96.59068760766816
50.0 96.59068760766816
51.0 96.52250112296227
51.0 96.52250112296227
52.0 96.4543146326552
52.0 96.4543146326552
53.0 96.38612812856626
53.0 96.38612812856626
54.0 96.31794161907881
54.0 96.31794161907881
55.0 96.24975508723557
55.0 96.24975508723557
56.0 96.18156855472435
56.0 96.18156855472435
57.0 96.11338201806858
57.0 96.11338201806858
58.0 96.04519548286596
58.0 96.04519548286596
59.0 95.97700891024287
59.0 95.97700891024287
60.0 95.90882233907294
60.0 95.90882233907294
61.0 95.84063576985032
61.0 95.84063576985032
62.0 95.77244918386963
62.0 95.77244918386963
63.0 95.7042625794395
63.0 95.7042625794395
64.0 95.63607596722409
64.0 95.63607596722409
65.0 95.56788935570202
65.0 95.56788935570202
66.0 95.49970273106261
66.0 95.49970273106261
67.0 95.43151609939771
67.0 95.43151609939771
68.0 95.36332945385566
68.0 95.36332945385566
69.0 95.29514280900695
69.0 95.29514280900695
70.0 95.22695615713276
70.0 95.22695615713276
71.0 95.15876948462505
71.0 95.15876948462505
72.0 95.09058279678355
72.0 95.09058279678355
73.0 95.0223961040377
73.0 95.0223961040377
74.0 94.95420941883687
74.0 94.95420941883687
75.0 94.8860226879396
75.0 94.8860226879396
76.0 94.81783598107633
76.0 94.81783598107633
77.0 94.74964924603103
77.0 94.74964924603103
78.0 94.68146251846778
78.0 94.68146251846778
79.0 94.61327576785192
79.0 94.61327576785192
80.0 94.54508902081032
80.0 94.54508902081032
81.0 94.47690224949449
81.0 94.47690224949449
82.0 94.40871548079046
82.0 94.40871548079046
83.0 94.34052870238268
83.0 94.34052870238268
84.0 94.27234190592435
84.0 94.27234190592435
85.0 94.20415510727844
85.0 94.20415510727844
86.0 94.13596830230387
86.0 94.13596830230387
87.0 94.06778147590363
87.0 94.06778147590363
88.0 93.99959464241495
88.0 93.99959464241495
89.0 93.93140781647129
89.0 93.93140781647129
90.0 93.86322096834218
90.0 93.86322096834218
91.0 93.79503410007369
91.0 93.79503410007369
92.0 93.72684724409285
92.0 93.72684724409285
93.0 93.65866036797264
93.0 93.65866036797264
94.0 93.5904734718834
94.0 93.5904734718834
95.0 93.52228657960316
95.0 93.52228657960316
96.0 93.45409968175406
96.0 93.45409968175406
97.0 93.38591276317614
97.0 93.38591276317614
98.0 93.3177258588996
98.0 93.3177258588996
99.0 93.24953891789943
99.0 93.24953891789943
100.0 93.18135197471169
100.0 93.18135197471169
101.0 93.11316502661958
101.0 93.11316502661958
102.0 93.04497806313073
102.0 93.04497806313073
103.0 92.97679109404069
103.0 92.97679109404069
104.0 92.9086041316729
104.0 92.9086041316729
105.0 92.84041713188465
105.0 92.84041713188465
106.0 92.77223013202995
106.0 92.77223013202995
107.0 92.70404312438995
107.0 92.70404312438995
108.0 92.63585611108581
108.0 92.63585611108581
109.0 92.56766908874243
109.0 92.56766908874243
110.0 92.49948206682676
110.0 92.49948206682676
111.0 92.43129500961174
111.0 92.43129500961174
112.0 92.36310794944936
112.0 92.36310794944936
113.0 92.294920905045
113.0 92.294920905045
114.0 92.22673383067337
114.0 92.22673383067337
115.0 92.1585467569951
115.0 92.1585467569951
116.0 92.09035965410935
116.0 92.09035965410935
117.0 92.02217255937018
117.0 92.02217255937018
118.0 91.95398546244341
118.0 91.95398546244341
119.0 91.88579834164125
119.0 91.88579834164125
120.0 91.81761120908307
120.0 91.81761120908307
121.0 91.74942407503413
121.0 91.74942407503413
122.0 91.68123693386441
122.0 91.68123693386441
123.0 91.61304976908494
123.0 91.61304976908494
124.0 91.54486261294618
124.0 91.54486261294618
125.0 91.47667544776817
125.0 91.47667544776817
126.0 91.40848826043704
126.0 91.40848826043704
127.0 91.34030107207698
127.0 91.34030107207698
128.0 91.27211387729298
128.0 91.27211387729298
129.0 91.20392665959605
129.0 91.20392665959605
130.0 91.13573943477834
130.0 91.13573943477834
131.0 91.06755221598604
131.0 91.06755221598604
132.0 90.99936497428082
132.0 90.99936497428082
133.0 90.93117772545482
133.0 90.93117772545482
134.0 90.86299046878055
134.0 90.86299046878055
135.0 90.79480319525291
135.0 90.79480319525291
136.0 90.72661593063161
136.0 90.72661593063161
137.0 90.65842863461874
137.0 90.65842863461874
138.0 90.59024134529581
138.0 90.59024134529581
139.0 90.52205404279255
139.0 90.52205404279255
140.0 90.4538667234359
140.0 90.4538667234359
141.0 90.3856794108015
141.0 90.3856794108015
142.0 90.31749207571602
142.0 90.31749207571602
143.0 90.24930473304791
143.0 90.24930473304791
144.0 90.1811173803151
144.0 90.1811173803151
145.0 90.11293002943432
145.0 90.11293002943432
146.0 90.04474266123833
146.0 90.04474266123833
147.0 89.97655527737993
147.0 89.97655527737993
148.0 89.90836790097126
148.0 89.90836790097126
149.0 89.84018050164966
149.0 89.84018050164966
150.0 89.77199309514431
150.0 89.77199309514431
151.0 89.70380567787744
151.0 89.70380567787744
152.0 89.63561826200075
152.0 89.63561826200075
153.0 89.567430815397
153.0 89.567430815397
154.0 89.49924338303167
154.0 89.49924338303167
155.0 89.43105593305316
155.0 89.43105593305316
156.0 89.36286846989431
156.0 89.36286846989431
157.0 89.29468099667079
157.0 89.29468099667079
158.0 89.22649351576933
158.0 89.22649351576933
159.0 89.15830602072509
159.0 89.15830602072509
160.0 89.09011852121388
160.0 89.09011852121388
161.0 89.0219310145189
161.0 89.0219310145189
162.0 88.95374350891615
162.0 88.95374350891615
163.0 88.88555598599817
163.0 88.88555598599817
164.0 88.81736844741779
164.0 88.81736844741779
165.0 88.7491809011595
165.0 88.7491809011595
166.0 88.6809933516882
166.0 88.6809933516882
167.0 88.61280577996845
167.0 88.61280577996845
168.0 88.54461820791664
168.0 88.54461820791664
169.0 88.47643063427877
169.0 88.47643063427877
170.0 88.40824302991385
170.0 88.40824302991385
171.0 88.34005543151136
171.0 88.34005543151136
172.0 88.2718678252283
172.0 88.2718678252283
173.0 88.20368020278868
173.0 88.20368020278868
174.0 88.13549257028436
174.0 88.13549257028436
175.0 88.06730494516681
175.0 88.06730494516681
176.0 87.99911728932219
176.0 87.99911728932219
177.0 87.93092963874318
177.0 87.93092963874318
178.0 87.86274196661259
178.0 87.86274196661259
179.0 87.79455429193348
179.0 87.79455429193348
180.0 87.72636660794947
180.0 87.72636660794947
181.0 87.65817891552776
181.0 87.65817891552776
182.0 87.58999120744365
182.0 87.58999120744365
183.0 87.52180349634918
183.0 87.52180349634918
184.0 87.45361577949527
184.0 87.45361577949527
185.0 87.38542804284407
185.0 87.38542804284407
186.0 87.31724030682325
186.0 87.31724030682325
187.0 87.2490525618964
187.0 87.2490525618964
188.0 87.18086480641071
188.0 87.18086480641071
189.0 87.11267702986758
189.0 87.11267702986758
190.0 87.04448925028177
190.0 87.04448925028177
191.0 86.97630146208792
191.0 86.97630146208792
192.0 86.90811367982417
192.0 86.90811367982417
193.0 86.83992586607357
193.0 86.83992586607357
194.0 86.77173805143374
194.0 86.77173805143374
195.0 86.7035502342454
195.0 86.7035502342454
196.0 86.63536239262453
196.0 86.63536239262453
197.0 86.56717455742795
197.0 86.56717455742795
198.0 86.49898669779884
198.0 86.49898669779884
199.0 86.43079883850214
199.0 86.43079883850214
200.0 86.36261096934344
200.0 86.36261096934344
201.0 86.29442308936022
201.0 86.29442308936022
202.0 86.22623520894965
202.0 86.22623520894965
203.0 86.15804730486633
203.0 86.15804730486633
204.0 86.08985939138283
204.0 86.08985939138283
205.0 86.02167148310198
205.0 86.02167148310198
206.0 85.95348354409407
206.0 85.95348354409407
207.0 85.88529562456135
207.0 85.88529562456135
208.0 85.81710767450423
208.0 85.81710767450423
209.0 85.74891971438242
209.0 85.74891971438242
210.0 85.68073175164912
210.0 85.68073175164912
211.0 85.61254377418358
211.0 85.61254377418358
212.0 85.54435580116088
212.0 85.54435580116088
213.0 85.4761678173137
213.0 85.4761678173137
214.0 85.40797981121808
214.0 85.40797981121808
215.0 85.33979181002717
215.0 85.33979181002717
216.0 85.27160378440371
216.0 85.27160378440371
217.0 85.2034157500769
217.0 85.2034157500769
218.0 85.13522772025591
218.0 85.13522772025591
219.0 85.06703965818825
219.0 85.06703965818825
220.0 84.99885160274755
220.0 84.99885160274755
221.0 84.93066353572256
221.0 84.93066353572256
222.0 84.86247546902999
222.0 84.86247546902999
223.0 84.79428737638528
223.0 84.79428737638528
224.0 84.7260992972192
224.0 84.7260992972192
225.0 84.65791118580646
225.0 84.65791118580646
226.0 84.58972308026087
226.0 84.58972308026087
227.0 84.52153495779892
227.0 84.52153495779892
228.0 84.45334682375268
228.0 84.45334682375268
229.0 84.38515868176289
229.0 84.38515868176289
230.0 84.31697053666744
230.0 84.31697053666744
231.0 84.2487823751498
231.0 84.2487823751498
232.0 84.18059421873951
232.0 84.18059421873951
233.0 84.1124060289239
233.0 84.1124060289239
234.0 84.0442178476537
234.0 84.0442178476537
235.0 83.97602964506662
235.0 83.97602964506662
235.8855533224796 83.96761690715876
235.8855533224796 83.96761690715876
236.8855533224796 84.11818971492382
236.8855533224796 84.11818971492382
237.8855533224796 84.39521878198342
237.8855533224796 84.39521878198342
238.8855533224796 84.77255918977423
238.8855533224796 84.77255918977423
239.8855533224796 85.22947143563754
239.8855533224796 85.22947143563754
240.5 85.54360305082017
240.5 85.54360305082017
241.5 86.09551736770995
241.5 86.09551736770995
242.5 86.69090987022112
242.5 86.69090987022112
243.5 87.32079120363105
243.5 87.32079120363105
244.5 87.97803061113152
244.5 87.97803061113152
245.5 88.65697154303605
245.5 88.65697154303605
246.5 89.35312698660734
246.5 89.35312698660734
247.5 90.06293760910265
247.5 90.06293760910265
248.5 90.78357995205245
248.5 90.78357995205245
249.5 91.51281432313331
249.5 91.51281432313331
250.5 92.24886407869066
250.5 92.24886407869066
251.5 92.99031988440154
251.5 92.99031988440154
252.5 93.73606383864649
252.5 93.73606383864649
253.5 94.48520909123604
253.5 94.48520909123604
254.5 95.2370521881396
254.5 95.2370521881396
255.5 95.99103511802075
255.5 95.99103511802075
256.5 96.74671521723691
256.5 96.74671521723691
257.5 97.50374138399884
257.5 97.50374138399884
258.5 98.26183505685037
258.5 98.26183505685037
259.5 99.02077527213973
259.5 99.02077527213973
260.5 99.78038680725054
260.5 99.78038680725054
261.5 100.54053058754688
261.5 100.54053058754688
262.5 101.30109636223237
262.5 101.30109636223237
263.5 102.06199662627344
263.5 102.06199662627344
264.5 102.8231619905087
264.5 102.8231619905087
265.5 103.5845374071768
265.5 103.5845374071768
266.5 104.34607919895892
266.5 104.34607919895892
267.08604077799396 104.7924388691698
267.08604077799396 104.7924388691698
268.08604077799396 105.41051863763154
268.08604077799396 105.41051863763154
269.08604077799396 105.88671341822199
269.08604077799396 105.88671341822199
270.08604077799396 106.25035798193906
270.08604077799396 106.25035798193906
271.08604077799396 106.52472207571802
271.08604077799396 106.52472207571802
272.08604077799396 106.72826442142087
272.08604077799396 106.72826442142087
273.08604077799396 106.87562738020549
273.08604077799396 106.87562738020549
274.08604077799396 106.97842599575593
274.08604077799396 106.97842599575593
275.08604077799396 107.04587393081621
275.08604077799396 107.04587393081621
276.08604077799396 107.08527989585912
276.08604077799396 107.08527989585912
277.08604077799396 107.10244153522287
277.08604077799396 107.10244153522287
278.08604077799396 107.10195784384557
278.08604077799396 107.10195784384557
279.08604077799396 107.08747697778146
279.08604077799396 107.08747697778146
280.08604077799396 107.0618928214604
280.08604077799396 107.0618928214604
281.08604077799396 107.02750099279633
281.08604077799396 107.02750099279633
282.08604077799396 106.9861224477521
282.08604077799396 106.9861224477521
283.08604077799396 106.93920168319033
283.08604077799396 106.93920168319033
284.08604077799396 106.88788453057848
284.08604077799396 106.88788453057848
285.08604077799396 106.83307994817275
285.08604077799396 106.83307994817275
286.08604077799396 106.77550898294876
286.08604077799396 106.77550898294876
287.08604077799396 106.71574352094855
287.08604077799396 106.71574352094855
288.08604077799396 106.65423732252856
288.08604077799396 106.65423732252856
289.08604077799396 106.59135025554593
289.08604077799396 106.59135025554593
290.08604077799396 106.52736781465929
290.08604077799396 106.52736781465929
291.08604077799396 106.4625164728354
291.08604077799396 106.4625164728354
292.08604077799396 106.39697585976563
292.08604077799396 106.39697585976563
293.08604077799396 106.33088847764192
293.08604077799396 106.33088847764192
294.08604077799396 106.26436738407477
294.08604077799396 106.26436738407477
295.08604077799396 106.19750223697314
295.08604077799396 106.19750223697314
296.08604077799396 106.13036417382119
296.08604077799396 106.13036417382119
297.08604077799396 106.06300960054911
297.08604077799396 106.06300960054911
298.08604077799396 105.99548329940033
298.08604077799396 105.99548329940033
299.08604077799396 105.92782076583858
299.08604077799396 105.92782076583858
300.0 105.86588324257376
300.0 105.86588324257376
301.0 105.79803386700816
301.0 105.79803386700816
302.0 105.73011503248277
302.0 105.73011503248277
303.0 105.66214112313006
303.0 105.66214112313006
304.0 105.59412351020522
304.0 105.59412351020522
305.0 105.52607122675775
305.0 105.52607122675775
306.0 105.45799144519034
306.0 105.45799144519034
307.0 105.38988983713888
307.0 105.38988983713888
308.0 105.32177092304924
308.0 105.32177092304924
309.0 105.25363827428293
309.0 105.25363827428293
310.0 105.18549474236626
310.0 105.18549474236626
311.0 105.11734256103186
311.0 105.11734256103186
312.0 105.04918351502965
312.0 105.04918351502965
313.0 104.98101903131163
313.0 104.98101903131163
314.0 104.9128502319621
314.0 104.9128502319621
315.0 104.84467799599463
315.0 104.84467799599463
316.0 104.77650304619762
316.0 104.77650304619762
317.0 104.70832592873883
317.0 104.70832592873883
318.0 104.64014710671735
318.0 104.64014710671735
319.0 104.5719669017395
319.0 104.5719669017395
320.0 104.5037856338282
320.0 104.5037856338282
321.0 104.43560349437509
321.0 104.43560349437509
322.0 104.36742067547328
322.0 104.36742067547328
323.0 104.2992373111007
323.0 104.2992373111007
324.0 104.23105349993051
324.0 104.23105349993051
325.0 104.16286936072272
325.0 104.16286936072272
326.0 104.09468493531857
326.0 104.09468493531857
327.0 104.0265002777736
327.0 104.0265002777736
328.0 103.95831545607544
328.0 103.95831545607544
329.0 103.89013049757396
329.0 103.89013049757396
330.0 103.82194540616825
330.0 103.82194540616825
331.0 103.75376022404136
331.0 103.75376022404136
332.0 103.68557497804608
332.0 103.68557497804608
333.0 103.61738966281082
333.0 103.61738966281082
334.0 103.5492042916372
334.0 103.5492042916372
335.04276278234886 103.63611906658952
335.04276278234886 103.63611906658952
336.04276278234886 104.2330612431626
336.04276278234886 104.2330612431626
337.04276278234886 105.21448340893119
337.04276278234886 105.21448340893119
338.04276278234886 106.50089246924186
338.04276278234886 106.50089246924186
339.04276278234886 108.0292301071768
339.04276278234886 108.0292301071768
340.04276278234886 109.74947507640417
340.04276278234886 109.74947507640417
341.04276278234886 111.62194795170603
341.04276278234886 111.62194795170603
342.04276278234886 113.61517295870219
342.04276278234886 113.61517295870219
343.04276278234886 115.70418191094855
343.04276278234886 115.70418191094855
344.04276278234886 117.86916885917114
344.04276278234886 117.86916885917114
345.04276278234886 120.09442269117679
345.04276278234886 120.09442269117679
346.04276278234886 122.3674806135254
346.04276278234886 122.3674806135254
347.04276278234886 124.67845652699079
347.04276278234886 124.67845652699079
348.04276278234886 127.019508305814
348.04276278234886 127.019508305814
349.04276278234886 129.3844152078449
349.04276278234886 129.3844152078449
350.04276278234886 131.7682426037395
350.04276278234886 131.7682426037395
351.04276278234886 134.1670761741339
351.04276278234886 134.1670761741339
352.04276278234886 136.57781084180766
352.04276278234886 136.57781084180766
353.04276278234886 138.99798353396363
353.04276278234886 138.99798353396363
354.04276278234886 141.4256404070716
354.04276278234886 141.4256404070716
355.04276278234886 143.8592315902624
355.04276278234886 143.8592315902624
356.04276278234886 146.2975276841793
356.04276278234886 146.2975276841793
357.04276278234886 148.73955340599144
357.04276278234886 148.73955340599144
358.04276278234886 151.18453517163087
358.04276278234886 151.18453517163087
358.8510295370748 153.16252630486795
358.8510295370748 153.16252630486795
359.8510295370748 155.17461717383205
359.8510295370748 155.17461717383205
360.5 156.23478770973156
360.5 156.23478770973156
361.5 157.58844091481717
361.5 157.58844091481717
362.5 158.64812974959295
362.5 158.64812974959295
363.5 159.47463195399683
363.5 159.47463195399683
364.5 160.11615919417997
364.5 160.11615919417997
365.5 160.61095519608494
365.5 160.61095519608494
366.5 160.98935671352703
366.5 160.98935671352703
367.5 161.27542832382753
367.5 161.27542832382753
368.5 161.48825919254304
368.5 161.48825919254304
369.5 161.64299182141548
369.5 161.64299182141548
370.5 161.75163798388692
370.5 161.75163798388692
371.5 161.82372603765862
371.5 161.82372603765862
372.5 161.86681430595104
372.5 161.86681430595104
373.5 161.88689850093272
373.5 161.88689850093272
374.5 161.88873467307477
374.5 161.88873467307477
375.5 161.87609556686775
375.5 161.87609556686775
376.5 161.8519739688162
376.5 161.8519739688162
377.5 161.81874383781553
377.5 161.81874383781553
378.5 161.77828834816825
378.5 161.77828834816825
379.5 161.7321013493773
379.5 161.7321013493773
380.5 161.68136781014522
380.5 161.68136781014522
381.5 161.6270277251484
381.5 161.6270277251484
382.5 161.56982674028544
382.5 161.56982674028544
383.5 161.5103563561935
383.5 161.5103563561935
384.5 161.44908574417613
384.5 161.44908574417613
385.5 161.3863870895128
385.5 161.3863870895128
386.5 161.32255566734955
386.5 161.32255566734955
387.5 161.25782567230368
387.5 161.25782567230368
388.5 161.1923828455873
388.5 161.1923828455873
389.5 161.1263745990312
389.5 161.1263745990312
390.5 161.0599178089097
390.5 161.0599178089097
391.5 160.99310521728478
391.5 160.99310521728478
392.5 160.9260103784604
392.5 160.9260103784604
393.5 160.85869165950896
393.5 160.85869165950896
394.5 160.7911953388187
394.5 160.7911953388187
395.5 160.72355812480131
395.5 160.72355812480131
396.5 160.6558091440436
396.5 160.6558091440436
397.5 160.58797151644708
397.5 160.58797151644708
398.5 160.52006355328766
398.5 160.52006355328766
399.5 160.45209980567694
399.5 160.45209980567694
400.5 160.38409179873221
400.5 160.38409179873221
401.5 160.31604867971237
401.5 160.31604867971237
402.5 160.24797771738295
402.5 160.24797771738295
403.5 160.17988464997632
403.5 160.17988464997632
404.5 160.11177405711584
404.5 160.11177405711584
405.5 160.0436495567
405.5 160.0436495567
406.5 159.9755140210928
406.5 159.9755140210928
407.5 159.9073697344439
407.5 159.9073697344439
408.5 159.83921849232584
408.5 159.83921849232584
409.5 159.7710617519526
409.5 159.7710617519526
410.5 159.7029006315541
410.5 159.7029006315541
411.5 159.63473603465928
411.5 159.63473603465928
412.5 159.56656868471734
412.5 159.56656868471734
413.5 159.4983991483274
413.5 159.4983991483274
414.5 159.43022786859834
414.5 159.43022786859834
415.5 159.3620552024487
415.5 159.3620552024487
416.5 159.29388146011834
416.5 159.29388146011834
417.5 159.22570682971235
417.5 159.22570682971235
418.5 159.15753150641933
418.5 159.15753150641933
419.5 159.08935563785508
419.5 159.08935563785508
420.5 159.02117932794474
420.5 159.02117932794474
421.5 158.95300266458165
421.5 158.95300266458165
422.5 158.88482573044956
422.5 158.88482573044956
423.5 158.81664855652068
423.5 158.81664855652068
424.5 158.74847121129648
424.5 158.74847121129648
425.5 158.68029371991287
425.5 158.68029371991287
426.5 158.61211611386324
426.5 158.61211611386324
427.5 158.54393841780134
427.5 158.54393841780134
428.5 158.47576063076477
428.5 158.47576063076477
429.5 158.40758280012057
429.5 158.40758280012057
430.5 158.33940489850264
430.5 158.33940489850264
431.5 158.27122695269028
431.5 158.27122695269028
432.5 158.20304899383925
432.5 158.20304899383925
433.5 158.13487098824658
433.5 158.13487098824658
434.5 158.06669296337097
434.5 158.06669296337097
435.5 157.9985149075753
435.5 157.9985149075753
436.5 157.93033684636714
436.5 157.93033684636714
437.5 157.8621587446801
437.5 157.8621587446801
438.5 157.79398061828698
438.5 157.79398061828698
439.5 157.72580247526713
439.5 157.72580247526713
440.5 157.65762432744143
440.5 157.65762432744143
441.5 157.58944616770603
441.5 157.58944616770603
442.5 157.52126799982253
442.5 157.52126799982253
443.5 157.45308982474643
443.5 157.45308982474643
444.5 157.38491162695172
444.5 157.38491162695172
445.5 157.31673344501354
445.5 157.31673344501354
446.5 157.2485552318781
446.5 157.2485552318781
447.5 157.18037701531165
447.5 157.18037701531165
448.5 157.11219880140598
448.5 157.11219880140598
449.5 157.04402056060783
449.5 157.04402056060783
450.5 156.9758423252696
450.5 156.9758423252696
451.5 156.90766407050552
451.5 156.90766407050552
452.5 156.83948580663088
452.5 156.83948580663088
453.5 156.77130753795038
453.5 156.77130753795038
454.5 156.7031292583227
454.5 156.7031292583227
455.5 156.6349509681601
455.5 156.6349509681601
456.5 156.56677268070786
456.5 156.56677268070786
457.5 156.49859436911268
457.5 156.49859436911268
458.5 156.43041604560784
458.5 156.43041604560784
459.5 156.36223771867193
459.5 156.36223771867193
460.5 156.2940593958212
460.5 156.2940593958212
461.5 156.22588105354458
461.5 156.22588105354458
462.5 156.15770269326646
462.5 156.15770269326646
463.5 156.08952433093205
463.5 156.08952433093205
464.5 156.0213459492213
464.5 156.0213459492213
465.5 155.95316757154623
465.5 155.95316757154623
466.5 155.88498918154912
466.5 155.88498918154912
467.5 155.81681078244142
467.5 155.81681078244142
468.5 155.74863237142404
468.5 155.74863237142404
469.5 155.68045395225857
469.5 155.68045395225857
470.5 155.6122755183843
470.5 155.6122755183843
471.5 155.5440970838781
471.5 155.5440970838781
472.5 155.47591865065795
472.5 155.47591865065795
473.5 155.40774017872434
473.5 155.40774017872434
474.5 155.3395617254464
474.5 155.3395617254464
475.5 155.2713832381721
475.5 155.2713832381721
476.5 155.20320476203725
476.5 155.20320476203725
477.5 155.13502626222132
477.5 155.13502626222132
478.5 155.06684777212055
478.5 155.06684777212055
479.5 154.99866924198108
479.5 154.99866924198108
480.5 154.93049073044773
480.5 154.93049073044773
481.5 154.86231220132518
481.5 154.86231220132518
482.5 154.7941336598806
482.5 154.7941336598806
483.5 154.7259551163798
483.5 154.7259551163798
484.5 154.65777655350263
484.5 154.65777655350263
485.5 154.58959799466112
485.5 154.58959799466112
486.5 154.5214194055848
486.5 154.5214194055848
487.5 154.45324081683205
487.5 154.45324081683205
488.5 154.3850622331269
488.5 154.3850622331269
489.5 154.31688362431635
489.5 154.31688362431635
490.5 154.24870501207477
490.5 154.24870501207477
491.5 154.180526388886
491.5 154.180526388886
492.5 154.11234774810796
492.5 154.11234774810796
493.5 154.04416910957846
493.5 154.04416910957846
494.5 153.97599046193838
494.5 153.97599046193838
495.5 153.90781179487246
495.5 153.90781179487246
496.5 153.83963313326646
496.5 153.83963313326646
497.5 153.77145444476793
497.5 153.77145444476793
498.5 153.70327575421317
498.5 153.70327575421317
499.5 153.6350970738354
499.5 153.6350970738354
500.5 153.56691835336943
500.5 153.56691835336943
501.5 153.49873964541771
501.5 153.49873964541771
502.5 153.4305609109858
502.5 153.4305609109858
503.5 153.36238217312285
503.5 153.36238217312285
504.5 153.29420343182886
504.5 153.29420343182886
505.5 153.22602467390814
505.5 153.22602467390814
506.5 153.15784591727345
506.5 153.15784591727345
507.5 153.08966714538678
507.5 153.08966714538678
508.5 153.02148837478617
508.5 153.02148837478617
509.5 152.95330958009214
509.5 152.95330958009214
510.5 152.88513077486323
510.5 152.88513077486323
511.5 152.81695196615377
511.5 152.81695196615377
512.5 152.74877315406277
512.5 152.74877315406277
513.5 152.6805943168664
513.5 152.6805943168664
514.5 152.61241548329332
514.5 152.61241548329332
515.5 152.54423664532672
515.5 152.54423664532672
516.5 152.47605777712533
516.5 152.47605777712533
517.5 152.4078789115848
517.5 152.4078789115848
518.5 152.33970004165073
518.5 152.33970004165073
519.5 152.2715211546776
519.5 152.2715211546776
520.5 152.2033422571696
520.5 152.2033422571696
521.5 152.13516336983858
521.5 152.13516336983858
522.5 152.06698445227278
522.5 152.06698445227278
523.5 151.998805535993
523.5 151.998805535993
524.5 151.9306266030865
524.5 151.9306266030865
525.5 151.8624476535532
525.5 151.8624476535532
526.5 151.79426870668078
526.5 151.79426870668078
527.5 151.7260897563773
527.5 151.7260897563773
528.5 151.6579107880723
528.5 151.6579107880723
529.5 151.58973180923238
529.5 151.58973180923238
530.5 151.52155282696143
530.5 151.52155282696143
531.5 151.45337381917275
531.5 151.45337381917275
532.5 151.38519481684403
532.5 151.38519481684403
533.5 151.31701581717613
533.5 151.31701581717613
534.5 151.24883677742
534.5 151.24883677742
535.5 151.18065776378617
535.5 151.18065776378617
536.5 151.11247871148842
536.5 151.11247871148842
537.5 151.04429965571015
537.5 151.04429965571015
538.5 150.9761205965008
538.5 150.9761205965008
539.5 150.90794153289798
539.5 150.90794153289798
540.5 150.83976245972272
540.5 150.83976245972272
541.5 150.77158336854595
541.5 150.77158336854595
542.5 150.70340426688378
542.5 150.70340426688378
543.5 150.63522516174106
543.5 150.63522516174106
544.5 150.5670460385968
544.5 150.5670460385968
545.5 150.4988669120215
545.5 150.4988669120215
546.5 150.43068778948182
546.5 150.43068778948182
547.5 150.3625086343701
547.5 150.3625086343701
548.5 150.29432949177263
548.5 150.29432949177263
549.5 150.226150322695
549.5 150.226150322695
550.5 150.15797114546922
550.5 150.15797114546922
551.5 150.08979197699617
551.5 150.08979197699617
552.5 150.0216127844297
552.5 150.0216127844297
553.5 149.9534335883827
553.5 149.9534335883827
554.5 149.8852543818503
554.5 149.8852543818503
555.5 149.81707515731634
555.5 149.81707515731634
556.5 149.74889592321
556.5 149.74889592321
557.5 149.68071668608493
557.5 149.68071668608493
558.5 149.61253744415404
558.5 149.61253744415404
559.5 149.54435818554688
559.5 149.54435818554688
560.5 149.4761789221339
560.5 149.4761789221339
561.5 149.40799964961033
561.5 149.40799964961033
562.5 149.33982036751436
562.5 149.33982036751436
563.5 149.2716410735087
563.5 149.2716410735087
564.5 149.20346178358818
564.5 149.20346178358818
565.5 149.13528246952473
565.5 149.13528246952473
566.5 149.06710313883454
566.5 149.06710313883454
567.5 148.99892381080517
567.5 148.99892381080517
568.5 148.93074446477425
568.5 148.93074446477425
569.5 148.86256512277896
569.5 148.86256512277896
570.5 148.79438575669028
570.5 148.79438575669028
571.5 148.7262063932624
571.5 148.7262063932624
572.5 148.65802701929965
572.5 148.65802701929965
573.5 148.5898476371888
573.5 148.5898476371888
574.5 148.52166824316825
574.5 148.52166824316825
575.5 148.4534888395753
575.5 148.4534888395753
576.5 148.38530943158884
576.5 148.38530943158884
577.5 148.31712999950898
577.5 148.31712999950898
578.5 148.24895056394854
578.5 148.24895056394854
579.5 148.18077112536943
579.5 148.18077112536943
580.5 148.11259166975123
580.5 148.11259166975123
581.5 148.0444122097395
581.5 148.0444122097395
582.5 147.97623274624723
582.5 147.97623274624723
583.5 147.90805326755253
583.5 147.90805326755253
584.5 147.8398737840025
584.5 147.8398737840025
585.5 147.7716942824509
585.5 147.7716942824509
586.5 147.7035147778806
586.5 147.7035147778806
587.5 147.63533525764603
587.5 147.63533525764603
588.5 147.56715574007228
588.5 147.56715574007228
589.5 147.49897621196365
589.5 147.49897621196365
590.5 147.4307966597616
590.5 147.4307966597616
591.5 147.36261711159517
591.5 147.36261711159517
592.5 147.2944375454272
592.5 147.2944375454272
593.5 147.22625796872435
593.5 147.22625796872435
594.5 147.15807838859047
594.5 147.15807838859047
595.5 147.08989880640033
595.5 147.08989880640033
596.5 147.02171920620867
596.5 147.02171920620867
597.5 146.95353958796593
597.5 146.95353958796593
598.5 146.88535997518312
598.5 146.88535997518312
599.5 146.8171803443988
599.5 146.8171803443988
600.5 146.7490007087591
600.5 146.7490007087591
601.5 146.68082105791697
601.5 146.68082105791697
602.5 146.61264141720233
602.5 146.61264141720233
603.5 146.5444617448781
603.5 146.5444617448781
604.5 146.4762820765895
604.5 146.4762820765895
605.5 146.40810239919034
605.5 146.40810239919034
606.5 146.33992269627345
606.5 146.33992269627345
607.5 146.27174300353354
607.5 146.27174300353354
608.5 146.20356328802555
608.5 146.20356328802555
609.5 146.1353835677117
609.5 146.1353835677117
610.5 146.06720383214588
610.5 146.06720383214588
611.5 145.9990240992409
611.5 145.9990240992409
612.5 145.9308443483344
612.5 145.9308443483344
613.5 145.86266459578397
613.5 145.86266459578397
614.5 145.79448483091153
614.5 145.79448483091153
615.5 145.72630505078712
615.5 145.72630505078712
616.5 145.65812525971552
616.5 145.65812525971552
617.5 145.58994545815855
617.5 145.58994545815855
618.5 145.521765662012
618.5 145.521765662012
619.5 145.4535858478639
619.5 145.4535858478639
620.5 145.38540603637662
620.5 145.38540603637662
621.5 145.31722620074643
621.5 145.31722620074643
622.5 145.24904635600566
622.5 145.24904635600566
623.5 145.18086650783385
623.5 145.18086650783385
624.5 145.112686641611
624.5 145.112686641611
625.5 145.04450678084808
625.5 145.04450678084808
626.5 144.97632689456742
626.5 144.97632689456742
627.5 144.90814701983857
627.5 144.90814701983857
628.5 144.83996711487495
628.5 144.83996711487495
629.5 144.77178719800162
629.5 144.77178719800162
630.5 144.70360729268012
630.5 144.70360729268012
631.5 144.63542737641137
631.5 144.63542737641137
632.5 144.56724743032018
632.5 144.56724743032018
633.5 144.49906749399366
633.5 144.49906749399366
634.5 144.43088754145273
634.5 144.43088754145273
635.5 144.36270757796458
635.5 144.36270757796458
636.5 144.2945276124202
636.5 144.2945276124202
637.5 144.22634763024908
637.5 144.22634763024908
638.5 144.15816763616826
638.5 144.15816763616826
639.5 144.08998764003118
639.5 144.08998764003118
640.5 144.0218076183764
640.5 144.0218076183764
641.5 143.95362760964824
641.5 143.95362760964824
642.5 143.88544758291852
642.5 143.88544758291852
643.5 143.81726755275776
643.5 143.81726755275776
644.5 143.7490874988664
644.5 143.7490874988664
645.5 143.68090744859833
645.5 143.68090744859833
646.5 143.6127273892197
646.5 143.6127273892197
647.5 143.54454730432334
647.5 143.54454730432334
648.5 143.47636723097878
648.5 143.47636723097878
649.5 143.4081871334913
649.5 143.4081871334913
650.5 143.34000703298514
650.5 143.34000703298514
651.5 143.27182691543987
651.5 143.27182691543987
652.5 143.2036468094464
652.5 143.2036468094464
653.5 143.1354666647395
653.5 143.1354666647395
654.5 143.06728653863874
654.5 143.06728653863874
655.5 142.99910637996592
655.5 142.99910637996592
656.5 142.93092622675306
656.5 142.93092622675306
657.5 142.86274606396776
657.5 142.86274606396776
658.5 142.79456589064756
658.5 142.79456589064756
659.5 142.72638569932585
659.5 142.72638569932585
660.5 142.65820550594788
660.5 142.65820550594788
661.5 142.59002530203503
661.5 142.59002530203503
662.5 142.52184509469114
662.5 142.52184509469114
663.5 142.4536648707205
663.5 142.4536648707205
664.5 142.38548465078551
664.5 142.38548465078551
665.5 142.3173043860452
665.5 142.3173043860452
666.5 142.2491241474272
666.5 142.2491241474272
667.5 142.18094389689952
667.5 142.18094389689952
668.5 142.11276362365322
668.5 142.11276362365322
669.5 142.04458333235587
669.5 142.04458333235587
670.5 141.97640305261032
670.5 141.97640305261032
671.5 141.9082227558257
671.5 141.9082227558257
672.5 141.84004245739717
672.5 141.84004245739717
673.5 141.7718621334509
673.5 141.7718621334509
674.5 141.70368182105645
674.5 141.70368182105645
675.5 141.6355014770524
675.5 141.6355014770524
676.5 141.56732113140444
676.5 141.56732113140444
677.5 141.49914078090114
677.5 141.49914078090114
678.5 141.43096042224974
678.5 141.43096042224974
679.5 141.36278005306343
679.5 141.36278005306343
680.5 141.2945996672504
680.5 141.2945996672504
681.5 141.22641927704387
681.5 141.22641927704387
682.5 141.15823889183542
682.5 141.15823889183542
683.5 141.0900584768045
683.5 141.0900584768045
684.5 141.02187805834254
684.5 141.02187805834254
685.5 140.9536976279709
685.5 140.9536976279709
686.5 140.88551719691785
686.5 140.88551719691785
687.5 140.81733674786324
687.5 140.81733674786324
688.5 140.74915629670286
688.5 140.74915629670286
689.5 140.68097583505713
689.5 140.68097583505713
690.5 140.61279535678463
690.5 140.61279535678463
691.5 140.5446148764559
691.5 140.5446148764559
692.5 140.47643437670132
692.5 140.47643437670132
693.5 140.40825388378147
693.5 140.40825388378147
694.5 140.34007337895193
694.5 140.34007337895193
695.5 140.2718928452624
695.5 140.2718928452624
696.5 140.2037123217499
696.5 140.2037123217499
697.5 140.13553177409443
697.5 140.13553177409443
698.5 140.06735123799078
698.5 140.06735123799078
699.5 139.99917067636943
699.5 139.99917067636943
700.5 139.93099011406662
700.5 139.93099011406662
701.5 139.86280954265322
701.5 139.86280954265322
702.5 139.794628951814
702.5 139.794628951814
703.5 139.7264483589185
703.5 139.7264483589185
704.5 139.6582677493963
704.5 139.6582677493963
705.5 139.5900871439097
705.5 139.5900871439097
706.5 139.52190652179635
706.5 139.52190652179635
707.5 139.45372589057243
707.5 139.45372589057243
708.5 139.38554525586795
708.5 139.38554525586795
709.5 139.31736460453672
709.5 139.31736460453672
710.5 139.2491839422583
710.5 139.2491839422583
711.5 139.18100327224408
711.5 139.18100327224408
712.5 139.11282259032018
712.5 139.11282259032018
713.5 139.04464190634005
713.5 139.04464190634005
714.5 138.97646120710797
714.5 138.97646120710797
715.5 138.9082805105367
715.5 138.9082805105367
716.5 138.84009978373066
716.5 138.84009978373066
717.5 138.7719190745683
717.5 138.7719190745683
718.5 138.70373833517112
718.5 138.70373833517112
719.5 138.63555759275528
719.5 138.63555759275528
720.5 138.56737684828315
720.5 138.56737684828315
721.5 138.49919607829332
721.5 138.49919607829332
722.5 138.43101530665956
722.5 138.43101530665956
723.5 138.3628345254534
723.5 138.3628345254534
724.5 138.294653742191
724.5 138.294653742191
725.5 138.2264729399646
725.5 138.2264729399646
726.5 138.1582921234487
726.5 138.1582921234487
727.5 138.09011130959362
727.5 138.09011130959362
728.5 138.02193048657847
728.5 138.02193048657847
729.5 137.95374965307795
729.5 137.95374965307795
730.5 137.885568810005
730.5 137.885568810005
731.5 137.8173879516801
731.5 137.8173879516801
732.5 137.74920709601605
732.5 137.74920709601605
733.5 137.68102621900815
733.5 137.68102621900815
734.5 137.61284533618246
734.5 137.61284533618246
735.5 137.54466444520867
735.5 137.54466444520867
736.5 137.47648354507479
736.5 137.47648354507479
737.5 137.40830263399369
737.5 137.40830263399369
738.5 137.340121713802
738.5 137.340121713802
739.5 137.27194078307545
739.5 137.27194078307545
740.5 137.20375985166743
740.5 137.20375985166743
741.5 137.1355788947417
741.5 137.1355788947417
742.5 137.0673979493678
742.5 137.0673979493678
743.5 136.99921697417142
743.5 136.99921697417142
744.5 136.93103600259835
744.5 136.93103600259835
745.5 136.86285502191467
745.5 136.86285502191467
746.5 136.79467402455475
746.5 136.79467402455475
747.5 136.72649301670947
747.5 136.72649301670947
748.5 136.65831200066657
748.5 136.65831200066657
749.5 136.59013098728448
749.5 136.59013098728448
750.5 136.52194995159613
750.5 136.52194995159613
751.5 136.45376891953106
751.5 136.45376891953106
752.5 136.3855878637354
752.5 136.3855878637354
753.5 136.3174068045087
753.5 136.3174068045087
754.5 136.24922573754623
754.5 136.24922573754623
755.5 136.18104466101133
755.5 136.18104466101133
756.5 136.11286357394155
756.5 136.11286357394155
757.5 136.04468248481555
757.5 136.04468248481555
758.5 135.97650137768798
758.5 135.97650137768798
759.5 135.90832026140035
759.5 135.90832026140035
760.5 135.84013914305646
760.5 135.84013914305646
761.5 135.7719580094606
761.5 135.7719580094606
762.5 135.70377685786323
762.5 135.70377685786323
763.5 135.6355957027853
763.5 135.6355957027853
764.5 135.56741453859678
764.5 135.56741453859678
765.5 135.49923337981872
765.5 135.49923337981872
766.5 135.4310521969472
766.5 135.4310521969472
767.5 135.36287099739945
767.5 135.36287099739945
768.5 135.29468980331163
768.5 135.29468980331163
769.5 135.22650860436846
769.5 135.22650860436846
770.5 135.15832738311903
770.5 135.15832738311903
771.5 135.09014615229714
771.5 135.09014615229714
772.5 135.02196492693523
772.5 135.02196492693523
773.5 134.95378367032652
773.5 134.95378367032652
774.5 134.88560241780294
774.5 134.88560241780294
775.5 134.81742116179885
775.5 134.81742116179885
776.5 134.7492398844509
776.5 134.7492398844509
777.5 134.68105860408426
777.5 134.68105860408426
778.5 134.61287731277042
778.5 134.61287731277042
779.5 134.54469601229647
779.5 134.54469601229647
780.5 134.47651470976632
780.5 134.47651470976632
781.5 134.40833337741367
781.5 134.40833337741367
782.5 134.3401520562005
782.5 134.3401520562005
783.5 134.27197070988194
783.5 134.27197070988194
784.5 134.20378936288193
784.5 134.20378936288193
785.5 134.1356080138257
785.5 134.1356080138257
786.5 134.0674266542346
786.5 134.0674266542346
787.5 133.9992452780167
787.5 133.9992452780167
788.5 133.93106388517208
788.5 133.93106388517208
789.5 133.86288249027123
789.5 133.86288249027123
790.5 133.7947011007808
790.5 133.7947011007808
791.5 133.72651968577264
791.5 133.72651968577264
792.5 133.65833826912058
792.5 133.65833826912058
793.5 133.59015682974987
793.5 133.59015682974987
794.5 133.52197538827343
794.5 133.52197538827343
795.5 133.45379393631163
795.5 133.45379393631163
796.5 133.38561248224408
796.5 133.38561248224408
797.5 133.31743101769115
797.5 133.31743101769115
798.5 133.2492495303701
798.5 133.2492495303701
799.5 133.18106804850896
799.5 133.18106804850896
800.5 133.1128865499716
800.5 133.1128865499716
801.5 133.04470504800318
801.5 133.04470504800318
802.5 132.97652354439083
802.5 132.97652354439083
803.5 132.90834201054372
803.5 132.90834201054372
804.5 132.84016048073224
804.5 132.84016048073224
805.5 132.77197893429397
805.5 132.77197893429397
806.5 132.70379738621182
806.5 132.70379738621182
807.5 132.63561582855726
807.5 132.63561582855726
808.5 132.56743425427595
808.5 132.56743425427595
809.5 132.4992526779384
809.5 132.4992526779384
810.5 132.43107109106595
810.5 132.43107109106595
811.5 132.36288948894156
811.5 132.36288948894156
812.5 132.29470788476092
812.5 132.29470788476092
813.5 132.2265262700454
813.5 132.2265262700454
814.5 132.15834463870314
814.5 132.15834463870314
815.5 132.09016299916325
815.5 132.09016299916325
816.5 132.02198135051282
816.5 132.02198135051282
817.5 131.95379970589798
817.5 131.95379970589798
818.5 131.8856180446564
818.5 131.8856180446564
819.5 131.8174363606467
819.5 131.8174363606467
820.5 131.74925468818878
820.5 131.74925468818878
821.5 131.68107299158797
821.5 131.68107299158797
822.5 131.61289130044707
822.5 131.61289130044707
823.5 131.5447095855756
823.5 131.5447095855756
824.5 131.4765278757022
824.5 131.4765278757022
825.5 131.40834613463153
825.5 131.40834613463153
826.5 131.34016440039562
826.5 131.34016440039562
827.5 131.27198266130435
827.5 131.27198266130435
828.5 131.2038008999068
828.5 131.2038008999068
829.5 131.13561913031162
829.5 131.13561913031162
830.5 131.0674373633773
830.5 131.0674373633773
831.5 130.999255581191
831.5 130.999255581191
832.5 130.93107378375277
832.5 130.93107378375277
833.5 130.86289198192102
833.5 130.86289198192102
834.5 130.79471017189164
834.5 130.79471017189164
835.5 130.72652834523555
835.5 130.72652834523555
836.5 130.65834651652318
836.5 130.65834651652318
837.5 130.59016467865075
837.5 130.59016467865075
838.5 130.52198283872207
838.5 130.52198283872207
839.5 130.45380096759612
839.5 130.45380096759612
840.5 130.38561910188062
840.5 130.38561910188062
841.5 130.3174372205008
841.5 130.3174372205008
842.5 130.24925534219418
842.5 130.24925534219418
843.5 130.18107344254372
843.5 130.18107344254372
844.5 130.1128915469289
844.5 130.1128915469289
845.5 130.04470962717113
845.5 130.04470962717113
846.5 129.9765276996776
846.5 129.9765276996776
847.5 129.9083457762197
847.5 129.9083457762197
848.5 129.84016382861887
848.5 129.84016382861887
849.5 129.77198187328227
849.5 129.77198187328227
850.5 129.70379991446512
850.5 129.70379991446512
851.5 129.63561794791218
851.5 129.63561794791218
852.5 129.56743597041205
852.5 129.56743597041205
853.5 129.4992539719804
853.5 129.4992539719804
854.5 129.43107198326396
854.5 129.43107198326396
855.5 129.3628899722412
855.5 129.3628899722412
856.5 129.29470795164602
856.5 129.29470795164602
857.5 129.2265259364613
857.5 129.2265259364613
858.5 129.15834389007927
858.5 129.15834389007927
859.5 129.0901618491572
859.5 129.0901618491572
860.5 129.0219798061294
860.5 129.0219798061294
861.5 128.95379774038295
861.5 128.95379774038295
862.5 128.8856156715683
862.5 128.8856156715683
863.5 128.81743358003504
863.5 128.81743358003504
864.5 128.74925149253738
864.5 128.74925149253738
865.5 128.6810693897878
865.5 128.6810693897878
866.5 128.61288728498195
866.5 128.61288728498195
867.5 128.54470516964125
867.5 128.54470516964125
868.5 128.47652303295672
868.5 128.47652303295672
869.5 128.4083408988835
869.5 128.4083408988835
870.5 128.34015875098262
870.5 128.34015875098262
871.5 128.27197659254688
871.5 128.27197659254688
872.5 128.2037944334297
872.5 128.2037944334297
873.5 128.1356122501696
873.5 128.1356122501696
874.5 128.06743007983607
874.5 128.06743007983607
875.5 127.99924787693051
875.5 127.99924787693051
876.5 127.93106568177264
876.5 127.93106568177264
877.5 127.86288346902553
877.5 127.86288346902553
878.5 127.79470124670603
878.5 127.79470124670603
879.5 127.72651901527594
879.5 127.72651901527594
880.5 127.65833677702304
880.5 127.65833677702304
881.5 127.59015453437662
881.5 127.59015453437662
882.5 127.52197226896209
882.5 127.52197226896209
883.5 127.45379000286611
883.5 127.45379000286611
884.5 127.38560773237663
884.5 127.38560773237663
885.5 127.31742544049382
885.5 127.31742544049382
886.5 127.24924314655476
886.5 127.24924314655476
887.5 127.18106084208083
887.5 127.18106084208083
888.5 127.11287852377924
888.5 127.11287852377924
889.5 127.04469620808898
889.5 127.04469620808898
890.5 126.9765138710549
890.5 126.9765138710549
891.5 126.90833153805644
891.5 126.90833153805644
892.5 126.84014917523554
892.5 126.84014917523554
893.5 126.7719668249289
893.5 126.7719668249289
894.5 126.70378445089165
894.5 126.70378445089165
895.5 126.6356020687063
895.5 126.6356020687063
896.5 126.56741968345274
896.5 126.56741968345274
897.5 126.49923728253489
897.5 126.49923728253489
898.5 126.43105487997313
898.5 126.43105487997313
899.5 126.36287246078463
899.5 126.36287246078463
900.5 126.29469003953989
900.5 126.29469003953989
901.5 126.22650760299368
901.5 126.22650760299368
902.5 126.15832515596209
902.5 126.15832515596209
903.5 126.09014270962386
903.5 126.09014270962386
904.5 126.02196024385978
904.5 126.02196024385978
905.5 125.95377777173472
905.5 125.95377777173472
906.5 125.88559529003724
906.5 125.88559529003724
907.5 125.8174127992292
907.5 125.8174127992292
908.5 125.7492302917449
908.5 125.7492302917449
909.5 125.68104778972051
909.5 125.68104778972051
910.5 125.61286526492802
910.5 125.61286526492802
911.5 125.54468274554594
911.5 125.54468274554594
912.5 125.47650020248277
912.5 125.47650020248277
913.5 125.40831765122199
913.5 125.40831765122199
914.5 125.34013510399684
914.5 125.34013510399684
915.5 125.27195254903592
915.5 125.27195254903592
916.5 125.20376996993205
916.5 125.20376996993205
917.5 125.13558737557625
917.5 125.13558737557625
918.5 125.06740478525607
918.5 125.06740478525607
919.5 124.99922219425446
919.5 124.99922219425446
920.5 124.93103957343037
920.5 124.93103957343037
921.5 124.86285695664192
921.5 124.86285695664192
922.5 124.7946743246015
922.5 124.7946743246015
923.5 124.72649169050486
923.5 124.72649169050486
924.5 124.65830904115626
924.5 124.65830904115626
925.5 124.59012638264757
925.5 124.59012638264757
926.5 124.52194370751214
926.5 124.52194370751214
927.5 124.45376103641233
927.5 124.45376103641233
928.5 124.38557835239783
928.5 124.38557835239783
929.5 124.31739565079413
929.5 124.31739565079413
930.5 124.24921294713417
930.5 124.24921294713417
931.5 124.18103024136848
931.5 124.18103024136848
932.5 124.11284751329649
932.5 124.11284751329649
933.5 124.04466478316826
933.5 124.04466478316826
934.5 123.9764820302719
934.5 123.9764820302719
935.5 123.90829929030214
935.5 123.90829929030214
936.5 123.84011652618946
936.5 123.84011652618946
937.5 123.77193376043287
937.5 123.77193376043287
938.5 123.703750979012
938.5 123.703750979012
939.5 123.63556819594722
939.5 123.63556819594722
940.5 123.5673853901143
940.5 123.5673853901143
941.5 123.49920258969182
941.5 123.49920258969182
942.5 123.43101978015876
942.5 123.43101978015876
943.5 123.36283694648277
943.5 123.36283694648277
944.5 123.29465411350014
944.5 123.29465411350014
945.5 123.22647126998262
945.5 123.22647126998262
946.5 123.15828840983836
946.5 123.15828840983836
947.5 123.09010555790364
947.5 123.09010555790364
948.5 123.02192268654305
948.5 123.02192268654305
949.5 122.9537398013053
949.5 122.9537398013053
950.5 122.88555691401133
950.5 122.88555691401133
951.5 122.81737401755726
951.5 122.81737401755726
952.5 122.74919109975937
952.5 122.74919109975937
953.5 122.68100819208898
953.5 122.68100819208898
954.5 122.61282526307477
954.5 122.61282526307477
955.5 122.5446423173843
955.5 122.5446423173843
956.5 122.47645937715377
956.5 122.47645937715377
957.5 122.40827642167127
957.5 122.40827642167127
958.5 122.34009345093683
958.5 122.34009345093683
959.5 122.27191048561282
959.5 122.27191048561282
960.5 122.20372749614589
960.5 122.20372749614589
961.5 122.13554450503503
961.5 122.13554450503503
962.5 122.06736151186794
962.5 122.06736151186794
963.5 121.99917849730753
963.5 121.99917849730753
964.5 121.93099547226173
964.5 121.93099547226173
965.5 121.862812446485
965.5 121.862812446485
966.5 121.79462941297247
966.5 121.79462941297247
967.5 121.72644635531702
967.5 121.72644635531702
968.5 121.65826331058817
968.5 121.65826331058817
969.5 121.59008023562454
969.5 121.59008023562454
970.5 121.52189715287561
970.5 121.52189715287561
971.5 121.45371406710798
971.5 121.45371406710798
972.5 121.38553097176793
972.5 121.38553097176793
973.5 121.31734787712124
973.5 121.31734787712124
974.5 121.24916475879346
974.5 121.24916475879346
975.5 121.18098163835992
975.5 121.18098163835992
976.5 121.11279850267445
976.5 121.11279850267445
977.5 121.04461536630753
977.5 121.04461536630753
978.5 120.97643221331386
978.5 120.97643221331386
979.5 120.9082490511601
979.5 120.9082490511601
980.5 120.84006587375438
980.5 120.84006587375438
981.5 120.7718827017591
981.5 120.7718827017591
982.5 120.7036995070452
982.5 120.7036995070452
983.5 120.63551631774172
983.5 120.63551631774172
984.5 120.56733311927816
984.5 120.56733311927816
985.5 120.49914989947078
985.5 120.49914989947078
986.5 120.43096666912851
986.5 120.43096666912851
987.5 120.3627834394796
987.5 120.3627834394796
988.5 120.29460019929581
988.5 120.29460019929581
989.5 120.22641694344775
989.5 120.22641694344775
990.5 120.15823367885191
990.5 120.15823367885191
991.5 120.09005040748278
991.5 120.09005040748278
992.5 120.02186713263309
992.5 120.02186713263309
993.5 119.95368383547712
993.5 119.95368383547712
994.5 119.8855005376397
994.5 119.8855005376397
995.5 119.81731723022986
995.5 119.81731723022986
996.5 119.74913390798041
996.5 119.74913390798041
997.5 119.68095057615855
997.5 119.68095057615855
998.5 119.61276725726329
998.5 119.61276725726329
999.5 119.54458390102937
999.5 119.54458390102937
1000.5 119.4764005516302
1000.5 119.4764005516302
1001.5 119.40821717946291
1001.5 119.40821717946291
1002.5 119.34003381133124
1002.5 119.34003381133124
1003.5 119.27185043683858
1003.5 119.27185043683858
1004.5 119.20366703820301
1004.5 119.20366703820301
1005.5 119.13548363888599
1005.5 119.13548363888599
1006.5 119.06730021446357
1006.5 119.06730021446357
1007.5 118.9991168128212
1007.5 118.9991168128212
1008.5 118.93093337993206
1008.5 118.93093337993206
1009.5 118.86274993889481
1009.5 118.86274993889481
1010.5 118.79456648869747
1010.5 118.79456648869747
1011.5 118.72638302934006
1011.5 118.72638302934006
1012.5 118.65819956320932
1012.5 118.65819956320932
1013.5 118.59001608791851
1013.5 118.59001608791851
1014.5 118.52183259737575
1014.5 118.52183259737575
1015.5 118.45364911224341
1015.5 118.45364911224341
1016.5 118.38546561048432
1016.5 118.38546561048432
1017.5 118.31728209347328
1017.5 118.31728209347328
1018.5 118.24909857715559
1018.5 118.24909857715559
1019.5 118.18091504278685
1019.5 118.18091504278685
1020.5 118.11273150068232
1020.5 118.11273150068232
1021.5 118.04454794332585
1021.5 118.04454794332585
1022.5 117.976364390005
1022.5 117.976364390005
1023.5 117.90818080919895
1023.5 117.90818080919895
1024.5 117.83999724741138
1024.5 117.83999724741138
1025.5 117.77181364833467
1025.5 117.77181364833467
1026.5 117.70363004852702
1026.5 117.70363004852702
1027.5 117.6354464541793
1027.5 117.6354464541793
1028.5 117.56726283706345
1028.5 117.56726283706345
1029.5 117.49907921830369
1029.5 117.49907921830369
1030.5 117.4308955767758
1030.5 117.4308955767758
1031.5 117.36271192751214
1031.5 117.36271192751214
1032.5 117.29452827614273
1032.5 117.29452827614273
1033.5 117.226344618
1033.5 117.226344618
1034.5 117.15816094973472
1034.5 117.15816094973472
1035.5 117.08997726717996
1035.5 117.08997726717996
1036.5 117.02179357546513
1036.5 117.02179357546513
1037.5 116.9536098746397
1037.5 116.9536098746397
1038.5 116.88542616699145
1038.5 116.88542616699145
1039.5 116.81724244880833
1039.5 116.81724244880833
1040.5 116.74905873131857
1040.5 116.74905873131857
1041.5 116.68087498263154
1041.5 116.68087498263154
1042.5 116.61269124215404
1042.5 116.61269124215404
1043.5 116.54450748362548
1043.5 116.54450748362548
1044.5 116.4763237244155
1044.5 116.4763237244155
1045.5 116.4081399574202
1045.5 116.4081399574202
1046.5 116.3399561677063
1046.5 116.3399561677063
1047.5 116.27177238340282
1047.5 116.27177238340282
1048.5 116.20358857674356
1048.5 116.20358857674356
1049.5 116.13540475442
1049.5 116.13540475442
1050.5 116.06722094502304
1050.5 116.06722094502304
1051.5 115.99903710580362
1051.5 115.99903710580362
1052.5 115.93085327199462
1052.5 115.93085327199462
1053.5 115.86266943887898
1053.5 115.86266943887898
1054.5 115.79448556704992
1054.5 115.79448556704992
1055.5 115.72630170205557
1055.5 115.72630170205557
1056.5 115.65811782790115
1056.5 115.65811782790115
1057.5 115.5899339455491
1057.5 115.5899339455491
1058.5 115.52175005683608
1058.5 115.52175005683608
1059.5 115.45356615758817
1059.5 115.45356615758817
1060.5 115.38538222948027
1060.5 115.38538222948027
1061.5 115.31719832039084
1061.5 115.31719832039084
1062.5 115.2490143838162
1062.5 115.2490143838162
1063.5 115.18083044422288
1063.5 115.18083044422288
1064.5 115.11264649643192
1064.5 115.11264649643192
1065.5 115.04446252770947
1065.5 115.04446252770947
1066.5 114.97627857007699
1066.5 114.97627857007699
1067.5 114.90809458399684
1067.5 114.90809458399684
1068.5 114.83991060337662
1068.5 114.83991060337662
1069.5 114.77172660136308
1069.5 114.77172660136308
1070.5 114.70354258881466
1070.5 114.70354258881466
1071.5 114.63535857695959
1071.5 114.63535857695959
1072.5 114.56717456346061
1072.5 114.56717456346061
1073.5 114.49899052581871
1073.5 114.49899052581871
1074.5 114.43080647429966
1074.5 114.43080647429966
1075.5 114.36262242209915
1075.5 114.36262242209915
1076.5 114.2944383546467
1076.5 114.2944383546467
1077.5 114.22625429260466
1077.5 114.22625429260466
1078.5 114.15807020683204
1078.5 114.15807020683204
1079.5 114.0898861142861
1079.5 114.0898861142861
1080.5 114.0217020285254
1080.5 114.0217020285254
1081.5 113.95351791156743
1081.5 113.95351791156743
1082.5 113.88533379392801
1082.5 113.88533379392801
1083.5 113.8171496685033
1083.5 113.8171496685033
1084.5 113.74896554239717
1084.5 113.74896554239717
1085.5 113.68078138509377
1085.5 113.68078138509377
1086.5 113.61259723457559
1086.5 113.61259723457559
1087.5 113.54441307585978
1087.5 113.54441307585978
1088.5 113.4762288948377
1088.5 113.4762288948377
1089.5 113.40804471313417
1089.5 113.40804471313417
1090.5 113.33986051612918
1090.5 113.33986051612918
1091.5 113.27167632458412
1091.5 113.27167632458412
1092.5 113.20349212387899
1092.5 113.20349212387899
1093.5 113.13530789568865
1093.5 113.13530789568865
1094.5 113.0671236658544
1094.5 113.0671236658544
1095.5 112.99893942782253
1095.5 112.99893942782253
1096.5 112.93075517357626
1096.5 112.93075517357626
1097.5 112.86257092570285
1097.5 112.86257092570285
1098.5 112.79438665552318
1098.5 112.79438665552318
1099.5 112.72620237714588
1099.5 112.72620237714588
1100.5 112.65801809849947
1100.5 112.65801809849947
1101.5 112.58983379708494
1101.5 112.58983379708494
1102.5 112.52164950108083
1102.5 112.52164950108083
1103.5 112.45346519124907
1103.5 112.45346519124907
1104.5 112.38528086474105
1104.5 112.38528086474105
1105.5 112.31709652298109
1105.5 112.31709652298109
1106.5 112.24891218800634
1106.5 112.24891218800634
1107.5 112.18072784392102
1107.5 112.18072784392102
1108.5 112.11254349301288
1108.5 112.11254349301288
1109.5 112.04435911228227
1109.5 112.04435911228227
1110.5 111.9761747369621
1110.5 111.9761747369621
1111.5 111.90799034776477
1111.5 111.90799034776477
1112.5 111.83980595651119
1112.5 111.83980595651119
1113.5 111.77162154290181
1113.5 111.77162154290181
1114.5 111.703437128611
1114.5 111.703437128611
1115.5 111.63525271363875
1115.5 111.63525271363875
1116.5 111.56706826884403
1116.5 111.56706826884403
1117.5 111.49888383083453
1117.5 111.49888383083453
1118.5 111.43069937619829
1118.5 111.43069937619829
1119.5 111.36251492834727
1119.5 111.36251492834727
1120.5 111.29433044458192
1120.5 111.29433044458192
1121.5 111.2261459600856
1121.5 111.2261459600856
1122.5 111.15796148714111
1122.5 111.15796148714111
1123.5 111.08977697965707
1123.5 111.08977697965707
1124.5 111.02159247758345
1124.5 111.02159247758345
1125.5 110.95340795274173
1125.5 110.95340795274173
1126.5 110.88522342763088
1126.5 110.88522342763088
1127.5 110.81703890046379
1127.5 110.81703890046379
1128.5 110.74885435190336
1128.5 110.74885435190336
1129.5 110.68066979560716
1129.5 110.68066979560716
1130.5 110.6124852240095
1130.5 110.6124852240095
1131.5 110.54430065787179
1131.5 110.54430065787179
1132.5 110.47611607034072
1132.5 110.47611607034072
1133.5 110.4079314896444
1133.5 110.4079314896444
1134.5 110.33974687907612
1134.5 110.33974687907612
1135.5 110.27156227396775
1135.5 110.27156227396775
1136.5 110.20337765355794
1136.5 110.20337765355794
1137.5 110.13519302541233
1137.5 110.13519302541233
1138.5 110.06700839044392
1138.5 110.06700839044392
1139.5 109.99882373884874
1139.5 109.99882373884874
1140.5 109.93063907337643
1140.5 109.93063907337643
1141.5 109.86245442083069
1141.5 109.86245442083069
1142.5 109.794269738413
1142.5 109.794269738413
1143.5 109.726085049222
1143.5 109.726085049222
1144.5 109.6579003654414
1144.5 109.6579003654414
1145.5 109.58971565183838
1145.5 109.58971565183838
1146.5 109.52153095253672
1146.5 109.52153095253672
1147.5 109.45334622437508
1147.5 109.45334622437508
1148.5 109.38516150162387
1148.5 109.38516150162387
1149.5 109.31697675514205
1149.5 109.31697675514205
1150.5 109.24879200326173
1150.5 109.24879200326173
1151.5 109.18060724222133
1151.5 109.18060724222133
1152.5 109.11242248187428
1152.5 109.11242248187428
1153.5 109.04423771236713
1153.5 109.04423771236713
1154.5 108.976052914
1154.5 108.976052914
1155.5 108.90786812008082
1155.5 108.90786812008082
1156.5 108.83968330619263
1156.5 108.83968330619263
1157.5 108.77149849771486
1157.5 108.77149849771486
1158.5 108.70331367398514
1158.5 108.70331367398514
1159.5 108.63512885094876
1159.5 108.63512885094876
1160.5 108.56694399057375
1160.5 108.56694399057375
1161.5 108.49875914312534
1161.5 108.49875914312534
1162.5 108.43057428789164
1162.5 108.43057428789164
1163.5 108.36238941836847
1163.5 108.36238941836847
1164.5 108.29420453263087
1164.5 108.29420453263087
1165.5 108.22601964758663
1165.5 108.22601964758663
1166.5 108.15783473977426
1166.5 108.15783473977426
1167.5 108.08964984626328
1167.5 108.08964984626328
1168.5 108.02146491541367
1168.5 108.02146491541367
1169.5 107.95327999139879
1169.5 107.95327999139879
1170.5 107.88509506527816
1170.5 107.88509506527816
1171.5 107.81691011213417
1171.5 107.81691011213417
1172.5 107.7487251629763
1172.5 107.7487251629763
1173.5 107.68054020136559
1173.5 107.68054020136559
1174.5 107.61235522307861
1174.5 107.61235522307861
1175.5 107.54417024548499
1175.5 107.54417024548499
1176.5 107.4759852587808
1176.5 107.4759852587808
1177.5 107.40780025814993
1177.5 107.40780025814993
1178.5 107.33961524089231
1178.5 107.33961524089231
1179.5 107.27143022432806
1179.5 107.27143022432806
1180.5 107.20324520140282
1180.5 107.20324520140282
1181.5 107.13506016042653
1181.5 107.13506016042653
1182.5 107.06687510694788
1182.5 107.06687510694788
1183.5 106.99869005750486
1183.5 106.99869005750486
1184.5 106.9305049880928
1184.5 106.9305049880928
1185.5 106.86231991089548
1185.5 106.86231991089548
1186.5 106.79413482453806
1186.5 106.79413482453806
1187.5 106.72594973140733
1187.5 106.72594973140733
1188.5 106.65776462911651
1188.5 106.65776462911651
1189.5 106.58957951432335
1189.5 106.58957951432335
1190.5 106.52139438899529
1190.5 106.52139438899529
1191.5 106.4532092643606
1191.5 106.4532092643606
1192.5 106.38502412584874
1192.5 106.38502412584874
1193.5 106.31683897071014
1193.5 106.31683897071014
1194.5 106.24865382373156
1194.5 106.24865382373156
1195.5 106.18046866012622
1195.5 106.18046866012622
1196.5 106.11228346944802
1196.5 106.11228346944802
1197.5 106.04409828985979
1197.5 106.04409828985979
1198.5 105.97591308934005
1198.5 105.97591308934005
1199.5 105.90772788951368
1199.5 105.90772788951368
1200.5 105.83954266691919
1200.5 105.83954266691919
1201.5 105.77135744268078
1201.5 105.77135744268078
1202.5 105.70317221913572
1202.5 105.70317221913572
1203.5 105.63498695962683
1203.5 105.63498695962683
1204.5 105.56680171304453
1204.5 105.56680171304453
1205.5 105.49861646578078
1205.5 105.49861646578078
1206.5 105.43043118255322
1206.5 105.43043118255322
1207.5 105.36224591225223
1207.5 105.36224591225223
1208.5 105.29406062055793
1208.5 105.29406062055793
1209.5 105.22587532112784
1209.5 105.22587532112784
1210.5 105.15769001487494
1210.5 105.15769001487494
1211.5 105.08950469946195
1211.5 105.08950469946195
1212.5 105.02131937768797
1212.5 105.02131937768797
1213.5 104.95313403452069
1213.5 104.95313403452069
1214.5 104.88494868833467
1214.5 104.88494868833467
1215.5 104.81676333670065
1215.5 104.81676333670065
1216.5 104.74857796981466
1216.5 104.74857796981466
1217.5 104.68039260128477
1217.5 104.68039260128477
1218.5 104.61220722593205
1218.5 104.61220722593205
1219.5 104.5440218353274
1219.5 104.5440218353274
1220.5 104.47583643084558
1220.5 104.47583643084558
1221.5 104.40765101857846
1221.5 104.40765101857846
1222.5 104.33946559857559
1222.5 104.33946559857559
1223.5 104.27128017037508
1223.5 104.27128017037508
1224.5 104.2030947343893
1224.5 104.2030947343893
1225.5 104.13490928452634
1225.5 104.13490928452634
1226.5 104.06672383398197
1226.5 104.06672383398197
1227.5 103.99853836818562
1227.5 103.99853836818562
1228.5 103.9303528959788
1228.5 103.9303528959788
1229.5 103.86216740714521
1229.5 103.86216740714521
1230.5 103.79398191190114
1230.5 103.79398191190114
1231.5 103.72579640988377
1231.5 103.72579640988377
1232.5 103.6576108987063
1232.5 103.6576108987063
1233.5 103.58942537974355
1233.5 103.58942537974355
1234.5 103.52123984786611
1234.5 103.52123984786611
1235.5 103.45305429977425
1235.5 103.45305429977425
1236.5 103.38486875237575
1236.5 103.38486875237575
1237.5 103.31668319581716
1237.5 103.31668319581716
1238.5 103.24849763995192
1238.5 103.24849763995192
1239.5 103.18031206131857
1239.5 103.18031206131857
1240.5 103.11212646312852
1240.5 103.11212646312852
1241.5 103.0439408835446
1241.5 103.0439408835446
1242.5 102.97575526799685
1242.5 102.97575526799685
1243.5 102.90756966065861
1243.5 102.90756966065861
1244.5 102.8393840309646
1244.5 102.8393840309646
1245.5 102.77119838698108
1245.5 102.77119838698108
1246.5 102.70301276339084
1246.5 102.70301276339084
1247.5 102.63482709637009
1247.5 102.63482709637009
1248.5 102.56664144365074
1248.5 102.56664144365074
1249.5 102.49845576816327
1249.5 102.49845576816327
1250.5 102.43027010088531
1250.5 102.43027010088531
1251.5 102.3620844037354
1251.5 102.3620844037354
1252.5 102.293898714795
1252.5 102.293898714795
1253.5 102.22571300308648
1253.5 102.22571300308648
1254.5 102.15752727612602
1254.5 102.15752727612602
1255.5 102.08934156346695
1255.5 102.08934156346695
1256.5 102.02115581484402
1256.5 102.02115581484402
1257.5 101.95297007300634
1257.5 101.95297007300634
1258.5 101.88478432343287
1258.5 101.88478432343287
1259.5 101.81659856703658
1259.5 101.81659856703658
1260.5 101.74841278219263
1260.5 101.74841278219263
1261.5 101.6802270027591
1261.5 101.6802270027591
1262.5 101.6120412169646
1262.5 101.6120412169646
1263.5 101.54385542297247
1263.5 101.54385542297247
1264.5 101.47566960053268
1264.5 101.47566960053268
1265.5 101.40748378487811
1265.5 101.40748378487811
1266.5 101.33929795397158
1266.5 101.33929795397158
1267.5 101.27111211665458
1267.5 101.27111211665458
1268.5 101.20292627118945
1268.5 101.20292627118945
1269.5 101.13474041931386
1269.5 101.13474041931386
1270.5 101.06655455827816
1270.5 101.06655455827816
1271.5 100.99836867727345
1271.5 100.99836867727345
1272.5 100.93018278848344
1272.5 100.93018278848344
1273.5 100.861996899012
1273.5 100.861996899012
1274.5 100.79381100175526
1274.5 100.79381100175526
1275.5 100.72562508924658
1275.5 100.72562508924658
1276.5 100.65743916423554
1276.5 100.65743916423554
1277.5 100.58925323854305
1277.5 100.58925323854305
1278.5 100.52106729754911
1278.5 100.52106729754911
1279.5 100.45288134881937
1279.5 100.45288134881937
1280.5 100.3846953862125
1280.5 100.3846953862125
1281.5 100.31650943039084
1281.5 100.31650943039084
1282.5 100.24832344002965
1282.5 100.24832344002965
1283.5 100.18013745365458
1283.5 100.18013745365458
1284.5 100.11195146939717
1284.5 100.11195146939717
1285.5 100.04376546278397
1285.5 100.04376546278397
1286.5 99.97557945086753
1286.5 99.97557945086753
1287.5 99.90739342181863
1287.5 99.90739342181863
1288.5 99.83920739915607
1288.5 99.83920739915607
1289.5 99.77102134962841
1289.5 99.77102134962841
1290.5 99.7028352959562
1290.5 99.7028352959562
1291.5 99.63464923485967
1291.5 99.63464923485967
1292.5 99.56646316968153
1292.5 99.56646316968153
1293.5 99.49827708462966
1293.5 99.49827708462966
1294.5 99.43009100255055
1294.5 99.43009100255055
1295.5 99.36190491274914
1295.5 99.36190491274914
1296.5 99.29371878850348
1296.5 99.29371878850348
1297.5 99.22553268931726
1297.5 99.22553268931726
1298.5 99.15734655204608
1298.5 99.15734655204608
1299.5 99.08916041214994
1299.5 99.08916041214994
1300.5 99.02097427376992
1300.5 99.02097427376992
1301.5 98.95278812084825
1301.5 98.95278812084825
1302.5 98.88460195023696
1302.5 98.88460195023696
1303.5 98.81641579256572
1303.5 98.81641579256572
1304.5 98.74822961714189
1304.5 98.74822961714189
1305.5 98.68004341266887
1305.5 98.68004341266887
1306.5 98.6118572249793
1306.5 98.6118572249793
1307.5 98.54367100138889
1307.5 98.54367100138889
1308.5 98.47548478802175
1308.5 98.47548478802175
1309.5 98.40729856037859
1309.5 98.40729856037859
1310.5 98.33911231961808
1310.5 98.33911231961808
1311.5 98.27092606725982
1311.5 98.27092606725982
1312.5 98.20273982244657
1312.5 98.20273982244657
1313.5 98.13455355070528
1313.5 98.13455355070528
1314.5 98.06636727829598
1314.5 98.06636727829598
1315.5 97.99818098743728
1315.5 97.99818098743728
1316.5 97.9299947041236
1316.5 97.9299947041236
1317.5 97.86180839997373
1317.5 97.86180839997373
1318.5 97.79362209194493
1318.5 97.79362209194493
1319.5 97.72543576867764
1319.5 97.72543576867764
1320.5 97.65724944126582
1320.5 97.65724944126582
1321.5 97.58906309033952
1321.5 97.58906309033952
1322.5 97.5208767430505
1322.5 97.5208767430505
1323.5 97.45269039558764
1323.5 97.45269039558764
1324.5 97.38450402891556
1324.5 97.38450402891556
1325.5 97.316317655218
1325.5 97.316317655218
1326.5 97.24813126724442
1326.5 97.24813126724442
1327.5 97.17994485909915
1327.5 97.17994485909915
1328.5 97.11175846137984
1328.5 97.11175846137984
1329.5 97.04357204842204
1329.5 97.04357204842204
1330.5 96.9753856148307
1330.5 96.9753856148307
1331.5 96.90719919630057
1331.5 96.90719919630057
1332.5 96.8390127489239
1332.5 96.8390127489239
1333.5 96.77082630491886
1333.5 96.77082630491886
1334.5 96.70263984703666
1334.5 96.70263984703666
1335.5 96.6344533663998
1335.5 96.6344533663998
1336.5 96.56626689473227
1336.5 96.56626689473227
1337.5 96.4980803968335
1337.5 96.4980803968335
1338.5 96.42989390502312
1338.5 96.42989390502312
1339.5 96.36170740105787
1339.5 96.36170740105787
1340.5 96.29352088910466
1340.5 96.29352088910466
1341.5 96.22533435602375
1341.5 96.22533435602375
1342.5 96.15714783240634
1342.5 96.15714783240634
1343.5 96.08896128739559
1343.5 96.08896128739559
1344.5 96.0207747210545
1344.5 96.0207747210545
1345.5 95.95258816341709
1345.5 95.95258816341709
1346.5 95.88440159074385
1346.5 95.88440159074385
1347.5 95.81621501316627
1347.5 95.81621501316627
1348.5 95.7480284217745
1348.5 95.7480284217745
1349.5 95.67984181508128
1349.5 95.67984181508128
1350.5 95.6116552090814
1350.5 95.6116552090814
1351.5 95.54346858224534
1351.5 95.54346858224534
1352.5 95.4752819636188
1352.5 95.4752819636188
1353.5 95.40709532359892
1353.5 95.40709532359892
1354.5 95.33890868503221
1354.5 95.33890868503221
1355.5 95.27072201801782
1355.5 95.27072201801782
1356.5 95.20253535854847
1356.5 95.20253535854847
1357.5 95.13434869129382
1357.5 95.13434869129382
1358.5 95.06616199585716
1358.5 95.06616199585716
1359.5 94.99797530836437
1359.5 94.99797530836437
1360.5 94.92978861556838
1360.5 94.92978861556838
1361.5 94.86160189916262
1361.5 94.86160189916262
1362.5 94.79341517013367
1362.5 94.79341517013367
1363.5 94.72522845636858
1363.5 94.72522845636858
1364.5 94.65704170518303
1364.5 94.65704170518303
1365.5 94.588854955185
1365.5 94.588854955185
1366.5 94.52066819015114
1366.5 94.52066819015114
1367.5 94.4524814269693
1367.5 94.4524814269693
1368.5 94.38429464778918
1368.5 94.38429464778918
1369.5 94.31610787142354
1369.5 94.31610787142354
1370.5 94.2479210644891
1370.5 94.2479210644891
1371.5 94.17973427331269
1371.5 94.17973427331269
1372.5 94.11154746749932
1372.5 94.11154746749932
1373.5 94.04336062598775
1373.5 94.04336062598775
1374.5 93.97517379851195
1374.5 93.97517379851195
1375.5 93.90698695666481
1375.5 93.90698695666481
1376.5 93.8388001160052
1376.5 93.8388001160052
1377.5 93.77061324497946
1377.5 93.77061324497946
1378.5 93.70242638189761
1378.5 93.70242638189761
1379.5 93.6342395056984
1379.5 93.6342395056984
1380.5 93.56605262115677
1380.5 93.56605262115677
1381.5 93.49786570747065
1381.5 93.49786570747065
1382.5 93.42967880878275
1382.5 93.42967880878275
1383.5 93.36149188870152
1383.5 93.36149188870152
1384.5 93.29330497607003
1384.5 93.29330497607003
1385.5 93.22511802747469
1385.5 93.22511802747469
1386.5 93.15693109242095
1386.5 93.15693109242095
1387.5 93.08874413597388
1387.5 93.08874413597388
1388.5 93.0205571784979
1388.5 93.0205571784979
1389.5 92.95237019886879
1389.5 92.95237019886879
1390.5 92.8841832274492
1390.5 92.8841832274492
1391.5 92.81599621930597
1391.5 92.81599621930597
1392.5 92.74780923443696
1392.5 92.74780923443696
1393.5 92.67962221844199
1393.5 92.67962221844199
1394.5 92.61143519678289
1394.5 92.61143519678289
1395.5 92.5432481736007
1395.5 92.5432481736007
1396.5 92.47506114333005
1396.5 92.47506114333005
1397.5 92.40687408461174
1397.5 92.40687408461174
1398.5 92.33868703046224
1398.5 92.33868703046224
1399.5 92.2704999769431
1399.5 92.2704999769431
1400.5 92.2023128949763
1400.5 92.2023128949763
1401.5 92.13412582191586
1401.5 92.13412582191586
1402.5 92.0659387242832
1402.5 92.0659387242832
1403.5 91.99775161221623
1403.5 91.99775161221623
1404.5 91.92956450742867
1404.5 91.92956450742867
1405.5 91.86137738750998
1405.5 91.86137738750998
1406.5 91.7931902526887
1406.5 91.7931902526887
1407.5 91.72500311780097
1407.5 91.72500311780097
1408.5 91.65681597291152
1408.5 91.65681597291152
1409.5 91.58862880874987
1409.5 91.58862880874987
1410.5 91.52044164425615
1410.5 91.52044164425615
1411.5 91.45225447757484
1411.5 91.45225447757484
1412.5 91.38406728864511
1412.5 91.38406728864511
1413.5 91.31588008633238
1413.5 91.31588008633238
1414.5 91.24769288319342
1414.5 91.24769288319342
1415.5 91.17950567710706
1415.5 91.17950567710706
1416.5 91.11131845002625
1416.5 91.11131845002625
1417.5 91.04313122287898
1417.5 91.04313122287898
1418.5 90.97494397473726
1418.5 90.97494397473726
1419.5 90.90675672364816
1419.5 90.90675672364816
1420.5 90.83856945861892
1420.5 90.83856945861892
1421.5 90.77038220027961
1421.5 90.77038220027961
1422.5 90.70219490985191
1422.5 90.70219490985191
1423.5 90.63400763045169
1423.5 90.63400763045169
1424.5 90.56582033886566
1424.5 90.56582033886566
1425.5 90.4976330265508
1425.5 90.4976330265508
1426.5 90.42944570638768
1426.5 90.42944570638768
1427.5 90.36125839291448
1427.5 90.36125839291448
1428.5 90.29307104947402
1428.5 90.29307104947402
1429.5 90.22488371205898
1429.5 90.22488371205898
1430.5 90.15669635097122
1430.5 90.15669635097122
1431.5 90.08850899173547
1431.5 90.08850899173547
1432.5 90.02032161346223
1432.5 90.02032161346223
1433.5 89.95213423657918
1433.5 89.95213423657918
1434.5 89.88394686002854
1434.5 89.88394686002854
1435.5 89.81575944453783
1435.5 89.81575944453783
1436.5 89.74757204212689
1436.5 89.74757204212689
1437.5 89.67938462547785
1437.5 89.67938462547785
1438.5 89.61119718591588
1438.5 89.61119718591588
1439.5 89.54300975913571
1439.5 89.54300975913571
1440.5 89.4748223030851
1440.5 89.4748223030851
1441.5 89.40663485372443
1441.5 89.40663485372443
1442.5 89.3384473939002
1442.5 89.3384473939002
1443.5 89.27025992805088
1443.5 89.27025992805088
1444.5 89.20207243107562
1444.5 89.20207243107562
1445.5 89.13388494900329
1445.5 89.13388494900329
1446.5 89.06569744037729
1446.5 89.06569744037729
1447.5 88.99750992608715
1447.5 88.99750992608715
1448.5 88.92932241136963
1448.5 88.92932241136963
1449.5 88.86113487161803
1449.5 88.86113487161803
1450.5 88.79294734600958
1450.5 88.79294734600958
1451.5 88.72475978291767
1451.5 88.72475978291767
1452.5 88.6565722340642
1452.5 88.6565722340642
1453.5 88.58838466759754
1453.5 88.58838466759754
1454.5 88.52019710100146
1454.5 88.52019710100146
1455.5 88.45200950367831
1455.5 88.45200950367831
1456.5 88.38382190602309
1456.5 88.38382190602309
1457.5 88.31563430532518
1457.5 88.31563430532518
1458.5 88.24744669068714
1458.5 88.24744669068714
1459.5 88.17925907419742
1459.5 88.17925907419742
1460.5 88.11107143333814
1460.5 88.11107143333814
1461.5 88.04288379910582
1461.5 88.04288379910582
1462.5 87.97469613490622
1462.5 87.97469613490622
1463.5 87.90650849170143
1463.5 87.90650849170143
1464.5 87.8383208158511
1464.5 87.8383208158511
1465.5 87.77013313814909
1465.5 87.77013313814909
1466.5 87.70194545402313
1466.5 87.70194545402313
1467.5 87.63375775933831
1467.5 87.63375775933831
1468.5 87.56557005670994
1468.5 87.56557005670994
1469.5 87.4973823241143
1469.5 87.4973823241143
1470.5 87.4291946042375
1470.5 87.4291946042375
1471.5 87.36100687429598
1471.5 87.36100687429598
1472.5 87.29281913667657
1472.5 87.29281913667657
1473.5 87.22463138263495
1473.5 87.22463138263495
1474.5 87.15644362776709
1474.5 87.15644362776709
1475.5 87.08825584065256
1475.5 87.08825584065256
1476.5 87.02006805880366
1476.5 87.02006805880366
1477.5 86.95188027606554
1477.5 86.95188027606554
1478.5 86.88369247011651
1478.5 86.88369247011651
1479.5 86.81550466231582
1479.5 86.81550466231582
1480.5 86.74731685292906
1480.5 86.74731685292906
1481.5 86.67912902662596
1481.5 86.67912902662596
1482.5 86.6109411931391
1482.5 86.6109411931391
1483.5 86.54275334131157
1483.5 86.54275334131157
1484.5 86.47456548008385
1484.5 86.47456548008385
1485.5 86.40637761776426
1485.5 86.40637761776426
1486.5 86.33818974700695
1486.5 86.33818974700695
1487.5 86.27000185866878
1487.5 86.27000185866878
1488.5 86.2018139752353
1488.5 86.2018139752353
1489.5 86.13362607852619
1489.5 86.13362607852619
1490.5 86.06543816201979
1490.5 86.06543816201979
1491.5 85.99725023081346
1491.5 85.99725023081346
1492.5 85.92906231010953
1492.5 85.92906231010953
1493.5 85.860874367854
1493.5 85.860874367854
1494.5 85.79268642304994
1494.5 85.79268642304994
1495.5 85.72449847563442
1495.5 85.72449847563442
1496.5 85.65631049845427
1496.5 85.65631049845427
1497.5 85.58812251720603
1497.5 85.58812251720603
1498.5 85.51993454192024
1498.5 85.51993454192024
1499.5 85.45174653657187
1499.5 85.45174653657187
1500.5 85.38355853566637
1500.5 85.38355853566637
1501.5 85.31537052536068
1501.5 85.31537052536068
1502.5 85.24718249671432
1502.5 85.24718249671432
1503.5 85.17899447611923
1503.5 85.17899447611923
1504.5 85.11080642185316
1504.5 85.11080642185316
1505.5 85.04261838782209
1505.5 85.04261838782209
1506.5 84.97443032326662
1506.5 84.97443032326662
1507.5 84.90624225540283
1507.5 84.90624225540283
1508.5 84.83805417741138
1508.5 84.83805417741138
1509.5 84.7698660853845
1509.5 84.7698660853845
1510.5 84.70167798928952
1510.5 84.70167798928952
1511.5 84.63348988333252
1511.5 84.63348988333252
1512.5 84.56530177476402
1512.5 84.56530177476402
1513.5 84.49711363613297
1513.5 84.49711363613297
1514.5 84.42892550194476
1514.5 84.42892550194476
1515.5 84.36073737150258
1515.5 84.36073737150258
1516.5 84.29254921023802
1516.5 84.29254921023802
1517.5 84.22436104781862
1517.5 84.22436104781862
1518.5 84.15617287408057
1518.5 84.15617287408057
1519.5 84.08798469773102
1519.5 84.08798469773102
1520.5 84.01979651267813
1520.5 84.01979651267813
1521.5 83.95160830925224
1521.5 83.95160830925224
1522.5 83.88342009781982
1522.5 83.88342009781982
1523.5 83.81523189013343
1523.5 83.81523189013343
1524.5 83.74704365020038
1524.5 83.74704365020038
1525.5 83.67885541613447
1525.5 83.67885541613447
1526.5 83.61066717945708
1526.5 83.61066717945708
1527.5 83.54247892434373
1527.5 83.54247892434373
1528.5 83.4742906598302
1528.5 83.4742906598302
1529.5 83.406102385189
1529.5 83.406102385189
1530.5 83.3379141013503
1530.5 83.3379141013503
1531.5 83.26972580642146
1531.5 83.26972580642146
1532.5 83.2015375105081
1532.5 83.2015375105081
1533.5 83.13334920377027
1533.5 83.13334920377027
1534.5 83.06516087859646
1534.5 83.06516087859646
1535.5 82.99697254471931
1535.5 82.99697254471931
1536.5 82.92878422280117
1536.5 82.92878422280117
1537.5 82.8605958617847
1537.5 82.8605958617847
1538.5 82.79240750984633
1538.5 82.79240750984633
1539.5 82.72421913559654
1539.5 82.72421913559654
1540.5 82.65603075092115
1540.5 82.65603075092115
1541.5 82.5878423777106
1541.5 82.5878423777106
1542.5 82.5196539812262
1542.5 82.5196539812262
1543.5 82.45146557239771
1543.5 82.45146557239771
1544.5 82.38327716867657
1544.5 82.38327716867657
1545.5 82.31508874168156
1545.5 82.31508874168156
1546.5 82.24690031691297
1546.5 82.24690031691297
1547.5 82.17871186695206
1547.5 82.17871186695206
1548.5 82.11052341504416
1548.5 82.11052341504416
1549.5 82.0423349544329
1549.5 82.0423349544329
1550.5 81.97414649528827
1550.5 81.97414649528827
1551.5 81.9059580053536
1551.5 81.9059580053536
1552.5 81.83776952516152
1552.5 81.83776952516152
1553.5 81.76958103017421
1553.5 81.76958103017421
1554.5 81.70139253105582
1554.5 81.70139253105582
1555.5 81.63320401283697
1555.5 81.63320401283697
1556.5 81.56501548657926
1556.5 81.56501548657926
1557.5 81.49682694797747
1557.5 81.49682694797747
1558.5 81.42863840696684
1558.5 81.42863840696684
1559.5 81.36044986112832
1559.5 81.36044986112832
1560.5 81.29226128440445
1560.5 81.29226128440445
1561.5 81.22407271212343
1561.5 81.22407271212343
1562.5 81.15588413501449
1562.5 81.15588413501449
1563.5 81.08769554940487
1563.5 81.08769554940487
1564.5 81.01950695260983
1564.5 81.01950695260983
1565.5 80.95131833671432
1565.5 80.95131833671432
1566.5 80.88312972659067
1566.5 80.88312972659067
1567.5 80.81494109584695
1567.5 80.81494109584695
1568.5 80.74675246391605
1568.5 80.74675246391605
1569.5 80.6785638203379
1569.5 80.6785638203379
1570.5 80.61037515974809
1570.5 80.61037515974809
1571.5 80.54218648751102
1571.5 80.54218648751102
1572.5 80.47399783474914
1572.5 80.47399783474914
1573.5 80.40580913385315
1573.5 80.40580913385315
1574.5 80.33762045167256
1574.5 80.33762045167256
1575.5 80.26943175860451
1575.5 80.26943175860451
1576.5 80.201243047765
1576.5 80.201243047765
1577.5 80.13305432603804
1577.5 80.13305432603804
1578.5 80.06486558511531
1578.5 80.06486558511531
1579.5 79.99667684757767
1579.5 79.99667684757767
1580.5 79.92848810153934
1580.5 79.92848810153934
1581.5 79.86029935136993
1581.5 79.86029935136993
1582.5 79.79211058104228
1582.5 79.79211058104228
1583.5 79.72392180145415
1583.5 79.72392180145415
1584.5 79.65573300952194
1584.5 79.65573300952194
1585.5 79.58754423554531
1585.5 79.58754423554531
1586.5 79.51935542316717
1586.5 79.51935542316717
1587.5 79.45116660665795
1587.5 79.45116660665795
1588.5 79.38297778628328
1588.5 79.38297778628328
1589.5 79.31478896244202
1589.5 79.31478896244202
1590.5 79.246600112383
1590.5 79.246600112383
1591.5 79.17841125845852
1591.5 79.17841125845852
1592.5 79.1102223935513
1592.5 79.1102223935513
1593.5 79.04203353908349
1593.5 79.04203353908349
1594.5 78.97384465836559
1594.5 78.97384465836559
1595.5 78.90565576888136
1595.5 78.90565576888136
1596.5 78.83746688086374
1596.5 78.83746688086374
1597.5 78.76927797365038
1597.5 78.76927797365038
1598.5 78.70108906442705
1598.5 78.70108906442705
1599.5 78.63290013600796
1599.5 78.63290013600796
1600.5 78.56471119448499
1600.5 78.56471119448499
1601.5 78.49652225171187
1601.5 78.49652225171187
1602.5 78.42833328898317
1602.5 78.42833328898317
1603.5 78.3601443366939
1603.5 78.3601443366939
1604.5 78.29195537342189
1604.5 78.29195537342189
1605.5 78.22376639287258
1605.5 78.22376639287258
1606.5 78.15557740018183
1606.5 78.15557740018183
1607.5 78.08738840260021
1607.5 78.08738840260021
1608.5 78.01919939403582
1608.5 78.01919939403582
1609.5 77.95101037942189
1609.5 77.95101037942189
1610.5 77.88282134067899
1610.5 77.88282134067899
1611.5 77.8146322970452
1611.5 77.8146322970452
1612.5 77.74644326385084
1612.5 77.74644326385084
1613.5 77.67825421358184
1613.5 77.67825421358184
1614.5 77.61006515020895
1614.5 77.61006515020895
1615.5 77.54187607509353
1615.5 77.54187607509353
1616.5 77.47368699584699
1616.5 77.47368699584699
1617.5 77.40549790561771
1617.5 77.40549790561771
1618.5 77.33730879543288
1618.5 77.33730879543288
1619.5 77.26911969856839
1619.5 77.26911969856839
1620.5 77.20093056499373
1620.5 77.20093056499373
1621.5 77.13274144252298
1621.5 77.13274144252298
1622.5 77.06455230085649
1622.5 77.06455230085649
1623.5 76.99636316251211
1623.5 76.99636316251211
1624.5 76.9281739981203
1624.5 76.9281739981203
1625.5 76.8599848274133
1625.5 76.8599848274133
1626.5 76.79179564714785
1626.5 76.79179564714785
1627.5 76.72360647656201
1627.5 76.72360647656201
1628.5 76.65541727145012
1628.5 76.65541727145012
1629.5 76.5872280713826
1629.5 76.5872280713826
1630.5 76.51903886420776
1630.5 76.51903886420776
1631.5 76.45084964605016
1631.5 76.45084964605016
1632.5 76.38266041690981
1632.5 76.38266041690981
1633.5 76.3144711656298
1633.5 76.3144711656298
1634.5 76.246281919856
1634.5 76.246281919856
1635.5 76.17809266869715
1635.5 76.17809266869715
1636.5 76.10990338370907
1636.5 76.10990338370907
1637.5 76.04171411591676
1637.5 76.04171411591676
1638.5 75.97352482181141
1638.5 75.97352482181141
1639.5 75.90533552301783
1639.5 75.90533552301783
1640.5 75.83714621863653
1640.5 75.83714621863653
1641.5 75.7689569032095
1641.5 75.7689569032095
1642.5 75.7007675753431
1642.5 75.7007675753431
1643.5 75.63257824888032
1643.5 75.63257824888032
1644.5 75.56438890438046
1644.5 75.56438890438046
1645.5 75.49619956270855
1645.5 75.49619956270855
1646.5 75.42801018720742
1646.5 75.42801018720742
1647.5 75.35982082814226
1647.5 75.35982082814226
1648.5 75.29163144084558
1648.5 75.29163144084558
1649.5 75.22344206514698
1649.5 75.22344206514698
1650.5 75.15525265512498
1650.5 75.15525265512498
1651.5 75.08706324696846
1651.5 75.08706324696846
1652.5 75.01887381955322
1652.5 75.01887381955322
1653.5 74.95068441678697
1653.5 74.95068441678697
1654.5 74.88249496300567
1654.5 74.88249496300567
1655.5 74.81430552102513
1655.5 74.81430552102513
1656.5 74.7461160602477
1656.5 74.7461160602477
1657.5 74.6779266008739
1657.5 74.6779266008739
1658.5 74.60973712754114
1658.5 74.60973712754114
1659.5 74.54154764468223
1659.5 74.54154764468223
1660.5 74.47335815395621
1660.5 74.47335815395621
1661.5 74.40516865854197
1661.5 74.40516865854197
1662.5 74.33697914502767
1662.5 74.33697914502767
1663.5 74.26878963973635
1663.5 74.26878963973635
1664.5 74.20060009985599
1664.5 74.20060009985599
1665.5 74.1324105628036
1665.5 74.1324105628036
1666.5 74.064221020765
1666.5 74.064221020765
1667.5 73.99603146555955
1667.5 73.99603146555955
1668.5 73.92784188963874
1668.5 73.92784188963874
1669.5 73.85965231018838
1669.5 73.85965231018838
1670.5 73.7914627318437
1670.5 73.7914627318437
1671.5 73.72327313424029
1671.5 73.72327313424029
1672.5 73.65508353049202
1672.5 73.65508353049202
1673.5 73.58689392149194
1673.5 73.58689392149194
1674.5 73.51870430247156
1674.5 73.51870430247156
1675.5 73.45051467339997
1675.5 73.45051467339997
1676.5 73.38232502089623
1676.5 73.38232502089623
1677.5 73.31413536757972
1677.5 73.31413536757972
1678.5 73.24594571824983
1678.5 73.24594571824983
1679.5 73.17775605525891
1679.5 73.17775605525891
1680.5 73.1095663795
1680.5 73.1095663795
1681.5 73.04137668302572
1681.5 73.04137668302572
1682.5 72.97318698861959
1682.5 72.97318698861959
1683.5 72.90499727611339
1683.5 72.90499727611339
1684.5 72.8368075703106
1684.5 72.8368075703106
1685.5 72.76861785346208
1685.5 72.76861785346208
1686.5 72.70042812123025
1686.5 72.70042812123025
1687.5 72.6322383696444
1687.5 72.6322383696444
1688.5 72.56404862138066
1688.5 72.56404862138066
1689.5 72.49585885773365
1689.5 72.49585885773365
1690.5 72.4276690844652
1690.5 72.4276690844652
1691.5 72.35947929505366
1691.5 72.35947929505366
1692.5 72.29128951744286
1692.5 72.29128951744286
1693.5 72.22309970835867
1693.5 72.22309970835867
1694.5 72.15490991107525
1694.5 72.15490991107525
1695.5 72.08672009231665
1695.5 72.08672009231665
1696.5 72.0185302692687
1696.5 72.0185302692687
1697.5 71.95034043007766
1697.5 71.95034043007766
1698.5 71.88215058735706
1698.5 71.88215058735706
1699.5 71.8139607321341
1699.5 71.8139607321341
1700.5 71.74577087050066
1700.5 71.74577087050066
1701.5 71.67758098587245
1701.5 71.67758098587245
1702.5 71.60939111304499
1702.5 71.60939111304499
1703.5 71.54120121238488
1703.5 71.54120121238488
1704.5 71.47301131912498
1704.5 71.47301131912498
1705.5 71.40482139803241
1705.5 71.40482139803241
1706.5 71.33663148509986
1706.5 71.33663148509986
1707.5 71.26844156178609
1707.5 71.26844156178609
1708.5 71.20025162308902
1708.5 71.20025162308902
1709.5 71.13206167722167
1709.5 71.13206167722167
1710.5 71.06387171200028
1710.5 71.06387171200028
1711.5 70.99568175563574
1711.5 70.99568175563574
1712.5 70.92749177895472
1712.5 70.92749177895472
1713.5 70.8593017861306
1713.5 70.8593017861306
1714.5 70.79111180434744
1714.5 70.79111180434744
1715.5 70.7229217947316
1715.5 70.7229217947316
1716.5 70.65473178566432
1716.5 70.65473178566432
1717.5 70.58654177018654
1717.5 70.58654177018654
1718.5 70.51835173317065
1718.5 70.51835173317065
1719.5 70.45016169116855
1719.5 70.45016169116855
1720.5 70.38197165020918
1720.5 70.38197165020918
1721.5 70.31378158168278
1721.5 70.31378158168278
1722.5 70.24559152029094
1722.5 70.24559152029094
1723.5 70.17740143762663
1723.5 70.17740143762663
1724.5 70.10921134971048
1724.5 70.10921134971048
1725.5 70.0410212623429
1725.5 70.0410212623429
1726.5 69.97283114714263
1726.5 69.97283114714263
1727.5 69.90464103182642
1727.5 69.90464103182642
1728.5 69.83645091973702
1728.5 69.83645091973702
1729.5 69.76826077008235
1729.5 69.76826077008235
1730.5 69.70007062928454
1730.5 69.70007062928454
1731.5 69.63188048198093
1731.5 69.63188048198093
1732.5 69.56369032701288
1732.5 69.56369032701288
1733.5 69.49550015388178
1733.5 69.49550015388178
1734.5 69.42730997212377
1734.5 69.42730997212377
1735.5 69.3591197763438
1735.5 69.3591197763438
1736.5 69.290929582569
1736.5 69.290929582569
1737.5 69.2227393655968
1737.5 69.2227393655968
1738.5 69.15454915814593
1738.5 69.15454915814593
1739.5 69.08635892991673
1739.5 69.08635892991673
1740.5 69.01816869567591
1740.5 69.01816869567591
1741.5 68.94997845301083
1741.5 68.94997845301083
1742.5 68.88178819778042
1742.5 68.88178819778042
1743.5 68.81359792783124
1743.5 68.81359792783124
1744.5 68.74540765064879
1744.5 68.74540765064879
1745.5 68.67721738229085
1745.5 68.67721738229085
1746.5 68.60902710040513
1746.5 68.60902710040513
1747.5 68.5408367811568
1747.5 68.5408367811568
1748.5 68.47264648579767
1748.5 68.47264648579767
1749.5 68.40445615432989
1749.5 68.40445615432989
1750.5 68.3362658370187
1750.5 68.3362658370187
1751.5 68.26807548283908
1751.5 68.26807548283908
1752.5 68.19988514645678
1752.5 68.19988514645678
1753.5 68.13169478777655
1753.5 68.13169478777655
1754.5 68.0635044294422
1754.5 68.0635044294422
1755.5 67.99531404880992
1755.5 67.99531404880992
1756.5 67.92712366700393
1756.5 67.92712366700393
1757.5 67.85893326730053
1757.5 67.85893326730053
1758.5 67.79074286642341
1758.5 67.79074286642341
1759.5 67.72255244400816
1759.5 67.72255244400816
1760.5 67.65436203574951
1760.5 67.65436203574951
1761.5 67.58617159959522
1761.5 67.58617159959522
1762.5 67.51798117074584
1762.5 67.51798117074584
1763.5 67.44979070654763
1763.5 67.44979070654763
1764.5 67.38160025498641
1764.5 67.38160025498641
1765.5 67.31340979161966
1765.5 67.31340979161966
1766.5 67.24521930983042
1766.5 67.24521930983042
1767.5 67.17702881881861
1767.5 67.17702881881861
1768.5 67.10883831795826
1768.5 67.10883831795826
1769.5 67.04064782440282
1769.5 67.04064782440282
1770.5 66.97245730904362
1770.5 66.97245730904362
1771.5 66.90426678787546
1771.5 66.90426678787546
1772.5 66.8360762512287
1772.5 66.8360762512287
1773.5 66.76788570125682
1773.5 66.76788570125682
1774.5 66.69969515716556
1774.5 66.69969515716556
1775.5 66.6315045912382
1775.5 66.6315045912382
1776.5 66.56331402655621
1776.5 66.56331402655621
1777.5 66.49512343791702
1777.5 66.49512343791702
1778.5 66.42693285873618
1778.5 66.42693285873618
1779.5 66.35874225656059
1779.5 66.35874225656059
1780.5 66.29055165390811
1780.5 66.29055165390811
1781.5 66.22236104474985
1781.5 66.22236104474985
1782.5 66.15417041253386
1782.5 66.15417041253386
1783.5 66.0859797752687
1783.5 66.0859797752687
1784.5 66.01778913607004
1784.5 66.01778913607004
1785.5 65.94959847457342
1785.5 65.94959847457342
1786.5 65.88140780726786
1786.5 65.88140780726786
1787.5 65.81321713878859
1787.5 65.81321713878859
1788.5 65.74502646182208
1788.5 65.74502646182208
1789.5 65.6768357555033
1789.5 65.6768357555033
1790.5 65.60864506403796
1790.5 65.60864506403796
1791.5 65.54045435285765
1791.5 65.54045435285765
1792.5 65.47226363716085
1792.5 65.47226363716085
1793.5 65.40407290956323
1793.5 65.40407290956323
1794.5 65.33588215794539
1794.5 65.33588215794539
1795.5 65.26769141508912
1795.5 65.26769141508912
1796.5 65.19950066420745
1796.5 65.19950066420745
1797.5 65.13130989711973
1797.5 65.13130989711973
1798.5 65.06311912346324
1798.5 65.06311912346324
1799.5 64.99492833502501
1799.5 64.99492833502501
1800.5 64.9267375392582
1800.5 64.9267375392582
1801.5 64.8585467486752
1801.5 64.8585467486752
1802.5 64.79035592867693
1802.5 64.79035592867693
1803.5 64.7221651089616
1803.5 64.7221651089616
1804.5 64.65397428218334
1804.5 64.65397428218334
1805.5 64.58578343138488
1805.5 64.58578343138488
1806.5 64.51759259468004
1806.5 64.51759259468004
1807.5 64.44940173004723
1807.5 64.44940173004723
1808.5 64.38121086301908
1808.5 64.38121086301908
1809.5 64.31301998866236
1809.5 64.31301998866236
1810.5 64.24482909104525
1810.5 64.24482909104525
1811.5 64.17663820142988
1811.5 64.17663820142988
1812.5 64.10844729627294
1812.5 64.10844729627294
1813.5 64.04025637481466
1813.5 64.04025637481466
1814.5 63.97206545363929
1814.5 63.97206545363929
1815.5 63.90387451692236
1815.5 63.90387451692236
1816.5 63.83568358039304
1816.5 63.83568358039304
1817.5 63.76749264146836
1817.5 63.76749264146836
1818.5 63.69930168140442
1818.5 63.69930168140442
1819.5 63.63111070579892
1819.5 63.63111070579892
1820.5 63.56291972074373
1820.5 63.56291972074373
1821.5 63.49472873683862
1821.5 63.49472873683862
1822.5 63.4265377289133
1822.5 63.4265377289133
1823.5 63.35834673432181
1823.5 63.35834673432181
1824.5 63.290155709618254
1824.5 63.290155709618254
1825.5 63.221964683943646
1825.5 63.221964683943646
1826.5 63.15377365094047
1826.5 63.15377365094047
1827.5 63.08558261136855
1827.5 63.08558261136855
1828.5 63.01739154701662
1828.5 63.01739154701662
1829.5 62.94920048778551
1829.5 62.94920048778551
1830.5 62.881009415133974
1830.5 62.881009415133974
1831.5 62.81281833303275
1831.5 62.81281833303275
1832.5 62.744627242843166
1832.5 62.744627242843166
1833.5 62.67643613787182
1833.5 62.67643613787182
1834.5 62.60824502193118
1834.5 62.60824502193118
1835.5 62.5400539229651
1835.5 62.5400539229651
1836.5 62.47186278415434
1836.5 62.47186278415434
1837.5 62.40367164410689
1837.5 62.40367164410689
1838.5 62.335480496730895
1838.5 62.335480496730895
1839.5 62.267289347624036
1839.5 62.267289347624036
1840.5 62.19909817449698
1840.5 62.19909817449698
1841.5 62.13090701073301
1841.5 62.13090701073301
1842.5 62.06271581397604
1842.5 62.06271581397604
1843.5 61.99452463055289
1843.5 61.99452463055289
1844.5 61.92633343904137
1844.5 61.92633343904137
1845.5 61.85814221741779
1845.5 61.85814221741779
1846.5 61.78995099330356
1846.5 61.78995099330356
1847.5 61.721759754344596
1847.5 61.721759754344596
1848.5 61.65356852242492
1848.5 61.65356852242492
1849.5 61.585377273444074
1849.5 61.585377273444074
1850.5 61.517186007896235
1850.5 61.517186007896235
1851.5 61.44899474137735
1851.5 61.44899474137735
1852.5 61.3808034723678
1852.5 61.3808034723678
1853.5 61.31261219043199
1853.5 61.31261219043199
1854.5 61.244420888554096
1854.5 61.244420888554096
1855.5 61.17622958832043
1855.5 61.17622958832043
1856.5 61.10803827178542
1856.5 61.10803827178542
1857.5 61.039846937524736
1857.5 61.039846937524736
1858.5 60.971655616502574
1858.5 60.971655616502574
1859.5 60.90346426536834
1859.5 60.90346426536834
1860.5 60.835272905385956
1860.5 60.835272905385956
1861.5 60.767081559497186
1861.5 60.767081559497186
1862.5 60.69889018121695
1862.5 60.69889018121695
1863.5 60.63069881627053
1863.5 60.63069881627053
1864.5 60.5625074060844
1864.5 60.5625074060844
1865.5 60.494316016748265
1865.5 60.494316016748265
1866.5 60.426124616442834
1866.5 60.426124616442834
1867.5 60.357933187386664
1867.5 60.357933187386664
1868.5 60.28974177166432
1868.5 60.28974177166432
1869.5 60.22155033812101
1869.5 60.22155033812101
1870.5 60.153358895824844
1870.5 60.153358895824844
1871.5 60.08516743789181
1871.5 60.08516743789181
1872.5 60.016975983294365
1872.5 60.016975983294365
1873.5 59.94878450630369
1873.5 59.94878450630369
1874.5 59.880593021718816
1874.5 59.880593021718816
1875.5 59.81240153272482
1875.5 59.81240153272482
1876.5 59.74421003756093
1876.5 59.74421003756093
1877.5 59.67601851636309
1877.5 59.67601851636309
1878.5 59.60782700214155
1878.5 59.60782700214155
1879.5 59.539635476190924
1879.5 59.539635476190924
1880.5 59.471443929303696
1880.5 59.471443929303696
1881.5 59.40325239277406
1881.5 59.40325239277406
1882.5 59.335060833585544
1882.5 59.335060833585544
1883.5 59.26686926630868
1883.5 59.26686926630868
1884.5 59.19867769435706
1884.5 59.19867769435706
1885.5 59.13048610726274
1885.5 59.13048610726274
1886.5 59.062294512080065
1886.5 59.062294512080065
1887.5 58.99410291973881
1887.5 58.99410291973881
1888.5 58.92591129722251
1888.5 58.92591129722251
1889.5 58.85771967897193
1889.5 58.85771967897193
1890.5 58.78952805263299
1890.5 58.78952805263299
1891.5 58.72133640972706
1891.5 58.72133640972706
1892.5 58.653144756054495
1892.5 58.653144756054495
1893.5 58.58495310104995
1893.5 58.58495310104995
1894.5 58.5167614294784
1894.5 58.5167614294784
1895.5 58.4485697546564
1895.5 58.4485697546564
1896.5 58.380378072442866
1896.5 58.380378072442866
1897.5 58.31218637780342
1897.5 58.31218637780342
1898.5 58.2439946687181
1898.5 58.2439946687181
1899.5 58.17580294886616
1899.5 58.17580294886616
1900.5 58.107611227682234
1900.5 58.107611227682234
1901.5 58.03941949552901
1901.5 58.03941949552901
1902.5 57.971227753767835
1902.5 57.971227753767835
1903.5 57.90303600249399
1903.5 57.90303600249399
1904.5 57.83484423482349
1904.5 57.83484423482349
1905.5 57.766652473369504
1905.5 57.766652473369504
1906.5 57.69846069191045
1906.5 57.69846069191045
1907.5 57.630268909385045
1907.5 57.630268909385045
1908.5 57.56207711850565
1908.5 57.56207711850565
1909.5 57.493885302289115
1909.5 57.493885302289115
1910.5 57.42569348109986
1910.5 57.42569348109986
1911.5 57.35750165470318
1911.5 57.35750165470318
1912.5 57.28930982287194
1912.5 57.28930982287194
1913.5 57.22111798123008
1913.5 57.22111798123008
1914.5 57.15292612998026
1914.5 57.15292612998026
1915.5 57.08473426263174
1915.5 57.08473426263174
1916.5 57.01654239080467
1916.5 57.01654239080467
1917.5 56.94835051860808
1917.5 56.94835051860808
1918.5 56.88015861183591
1918.5 56.88015861183591
1919.5 56.81196671270456
1919.5 56.81196671270456
1920.5 56.74377481641463
1920.5 56.74377481641463
1921.5 56.675582894027755
1921.5 56.675582894027755
1922.5 56.60739096395139
1922.5 56.60739096395139
1923.5 56.53919903138438
1923.5 56.53919903138438
1924.5 56.47100707245479
1924.5 56.47100707245479
1925.5 56.40281512676372
1925.5 56.40281512676372
1926.5 56.33462315689419
1926.5 56.33462315689419
1927.5 56.266431176258024
1927.5 56.266431176258024
1928.5 56.19823919962195
1928.5 56.19823919962195
1929.5 56.130047205861736
1929.5 56.130047205861736
1930.5 56.0618552015311
1930.5 56.0618552015311
1931.5 55.99366319395001
1931.5 55.99366319395001
1932.5 55.92547116924479
1932.5 55.92547116924479
1933.5 55.85727914244778
1933.5 55.85727914244778
1934.5 55.78908709756417
1934.5 55.78908709756417
1935.5 55.72089505012694
1935.5 55.72089505012694
1936.5 55.65270299162512
1936.5 55.65270299162512
1937.5 55.584510922091035
1937.5 55.584510922091035
1938.5 55.51631884513309
1938.5 55.51631884513309
1939.5 55.44812676999113
1939.5 55.44812676999113
1940.5 55.379934671633166
1940.5 55.379934671633166
1941.5 55.311742568302485
1941.5 55.311742568302485
1942.5 55.24355044784767
1942.5 55.24355044784767
1943.5 55.17535832530106
1943.5 55.17535832530106
1944.5 55.107166198478566
1944.5 55.107166198478566
1945.5 55.03897405453194
1945.5 55.03897405453194
1946.5 54.97078190028052
1946.5 54.97078190028052
1947.5 54.90258974245005
1947.5 54.90258974245005
1948.5 54.83439757431478
1948.5 54.83439757431478
1949.5 54.76620539581175
1949.5 54.76620539581175
1950.5763160096585 54.692809044334304
1950.5763160096585 54.692809044334304
1951.5763160096585 54.94496224176638
1951.5763160096585 54.94496224176638
1952.5763160096585 55.51371213537872
1952.5763160096585 55.51371213537872
1953.5763160096585 56.33360165572443
1953.5763160096585 56.33360165572443
1954.5763160096585 57.352706675260116
1954.5763160096585 57.352706675260116
1955.5763160096585 58.529838193315854
1955.5763160096585 58.529838193315854
1956.5763160096585 59.83232291714789
1956.5763160096585 59.83232291714789
1957.5763160096585 61.23424273692644
1957.5763160096585 61.23424273692644
1958.5763160096585 62.71503807500766
1958.5763160096585 62.71503807500766
1959.5763160096585 64.25840002047131
1959.5763160096585 64.25840002047131
1960.5763160096585 65.85139159014292
1960.5763160096585 65.85139159014292
1961.5763160096585 67.48375045084875
1961.5763160096585 67.48375045084875
1962.5763160096585 69.14733607658225
1962.5763160096585 69.14733607658225
1963.5763160096585 70.83569096557413
1963.5763160096585 70.83569096557413
1964.5763160096585 72.54369272118169
1964.5763160096585 72.54369272118169
1965.5763160096585 74.26727800754377
1965.5763160096585 74.26727800754377
1966.5763160096585 76.00322359258729
1966.5763160096585 76.00322359258729
1967.5763160096585 77.74897265879096
1967.5763160096585 77.74897265879096
1968.5763160096585 79.50249700484558
1968.5763160096585 79.50249700484558
1969.5763160096585 81.26218775963892
1969.5763160096585 81.26218775963892
1970.5763160096585 83.02676869037043
1970.5763160096585 83.02676869037043
1971.5763160096585 84.79522743229019
1971.5763160096585 84.79522743229019
1972.5763160096585 86.56676094280483
1972.5763160096585 86.56676094280483
1973.5763160096585 88.3407321676325
1973.5763160096585 88.3407321676325
1974.5763160096585 90.11663579327504
1974.5763160096585 90.11663579327504
1975.5763160096585 91.8940709874886
1975.5763160096585 91.8940709874886
1976.5763160096585 93.67271979116579
1976.5763160096585 93.67271979116579
1977.5763160096585 95.45232995950299
1977.5763160096585 95.45232995950299
1978.5763160096585 97.23270140755685
1978.5763160096585 97.23270140755685
1979.5763160096585 99.01367543546583
1979.5763160096585 99.01367543546583
1980.5 100.65916487994855
1980.5 100.65916487994855
1981.5 102.44096533128294
1981.5 102.44096533128294
1982.5 104.22306907648499
1982.5 104.22306907648499
1983.5 106.0054120725033
1983.5 106.0054120725033
1984.5 107.78794355202149
1984.5 107.78794355202149
1985.5 109.57062323605874
1985.5 109.57062323605874
1986.5 111.35341916869997
1986.5 111.35341916869997
1987.5 113.13630598838613
1987.5 113.13630598838613
1988.5 114.91926359092169
1988.5 114.91926359092169
1989.5 116.70227603583453
1989.5 116.70227603583453
1990.5 118.48533066893273
1990.5 118.48533066893273
1991.5 120.26841744238114
1991.5 120.26841744238114
1992.5 122.05152840760783
1992.5 122.05152840760783
1993.5 123.83465724837164
1993.5 123.83465724837164
1994.5 125.61779894103253
1994.5 125.61779894103253
1995.5 127.4009495343773
1995.5 127.4009495343773
1996.5 129.18410584581784
1996.5 129.18410584581784
1997.5 130.967265414287
1997.5 130.967265414287
1998.5 132.75042622245275
1998.5 132.75042622245275
1999.5 134.53358670620932
1999.5 134.53358670620932
2000.5 136.3167456282987
2000.5 136.3167456282987
2001.1452562731404 137.35147016263875
2001.1452562731404 137.35147016263875
2002.1452562731404 138.6469074883394
2002.1452562731404 138.6469074883394
2003.1452562731404 139.6604161557108
2003.1452562731404 139.6604161557108
2004.1452562731404 140.4502855035112
2004.1452562731404 140.4502855035112
2005.1452562731404 141.0627532184297
2005.1452562731404 141.0627532184297
2006.1452562731404 141.53449722938996
2006.1452562731404 141.53449722938996
2007.1452562731404 141.89461222885978
2007.1452562731404 141.89461222885978
2008.1452562731404 142.166177493814
2008.1452562731404 142.166177493814
2009.1452562731404 142.3675006853179
2009.1452562731404 142.3675006853179
2010.1452562731404 142.51310428130532
2010.1452562731404 142.51310428130532
2011.1452562731404 142.61450831188847
2011.1452562731404 142.61450831188847
2012.1452562731404 142.6808509697591
2012.1452562731404 142.6808509697591
2013.1452562731404 142.71938118568644
2013.1452562731404 142.71938118568644
2014.1452562731404 142.73584915300788
2014.1452562731404 142.73584915300788
2015.1452562731404 142.73481619823554
2015.1452562731404 142.73481619823554
2016.1452562731404 142.71990063432585
2016.1452562731404 142.71990063432585
2017.1452562731404 142.6939726815304
2017.1452562731404 142.6939726815304
2018.1452562731404 142.65930910727278
2018.1452562731404 142.65930910727278
2019.1452562731404 142.61771600705558
2019.1452562731404 142.61771600705558
2020.1452562731404 142.57062605895894
2020.1452562731404 142.57062605895894
2021.1452562731404 142.5191757173798
2021.1452562731404 142.5191757173798
2022.1452562731404 142.4642664720856
2022.1452562731404 142.4642664720856
2023.1452562731404 142.40661349236714
2023.1452562731404 142.40661349236714
2024.1452562731404 142.346783977695
2024.1452562731404 142.346783977695
2025.1452562731404 142.28522797254843
2025.1452562731404 142.28522797254843
2026.1452562731404 142.2223023919217
2026.1452562731404 142.2223023919217
2027.1452562731404 142.15829041167444
2027.1452562731404 142.15829041167444
2028.1452562731404 142.09341663032652
2028.1452562731404 142.09341663032652
2029.1452562731404 142.02785923688376
2029.1452562731404 142.02785923688376
2030.1452562731404 141.96175955592955
2030.1452562731404 141.96175955592955
2031.1452562731404 141.89522969304676
2031.1452562731404 141.89522969304676
2032.1452562731404 141.82835860970218
2032.1452562731404 141.82835860970218
2033.1452562731404 141.76121682109599
2033.1452562731404 141.76121682109599
2034.1452562731404 141.69386031281715
2034.1452562731404 141.69386031281715
2035.1452562731404 141.62633347332334
2035.1452562731404 141.62633347332334
2036.1452562731404 141.5586715169305
2036.1452562731404 141.5586715169305
2037.1452562731404 141.4909023804559
2037.1452562731404 141.4909023804559
2038.1452562731404 141.42304821821338
2038.1452562731404 141.42304821821338
2039.1452562731404 141.3551265878664
2039.1452562731404 141.3551265878664
2040.0 141.2970270045317
2040.0 141.2970270045317
2041.0 141.22901524700183
2041.0 141.22901524700183
2042.0 141.16096860181466
2042.0 141.16096860181466
2043.0 141.0928943104676
2043.0 141.0928943104676
2044.0 141.02479806238046
2044.0 141.02479806238046
2045.0 140.95668441321337
2045.0 140.95668441321337
2046.0 140.8885569379002
2046.0 140.8885569379002
2047.0 140.82041850771103
2047.0 140.82041850771103
2048.0 140.75227136910547
2048.0 140.75227136910547
2049.0 140.68411734651752
2049.0 140.68411734651752
2050.0 140.61595784433757
2050.0 140.61595784433757
2051.0 140.54779400537979
2051.0 140.54779400537979
2052.0 140.47962670996432
2052.0 140.47962670996432
2053.0 140.4114566781007
2053.0 140.4114566781007
2054.0 140.34328447024342
2054.0 140.34328447024342
2055.0 140.2751105342005
2055.0 140.2751105342005
2056.0 140.20693522934005
2056.0 140.20693522934005
2057.0 140.13875883799685
2057.0 140.13875883799685
2058.0 140.07058158648115
2058.0 140.07058158648115
2059.0 140.00240363415625
2059.0 140.00240363415625
2060.0 139.93422512648345
2060.0 139.93422512648345
2061.0 139.86604620555408
2061.0 139.86604620555408
2062.0 139.79786690615856
2062.0 139.79786690615856
2063.0 139.72968734724253
2063.0 139.72968734724253
2064.0 139.6615075694945
2064.0 139.6615075694945
2065.0 139.59332760932267
2065.0 139.59332760932267
2066.0 139.52514749562616
2066.0 139.52514749562616
2067.0 139.45696727955254
2067.0 139.45696727955254
2068.0 139.3887869725541
2068.0 139.3887869725541
2069.0 139.32060657836848
2069.0 139.32060657836848
2070.0 139.252426118497
2070.0 139.252426118497
2071.0 139.18424561745562
2071.0 139.18424561745562
2072.0 139.11606506140444
2072.0 139.11606506140444
2073.0 139.04788447843038
2073.0 139.04788447843038
2074.0 138.97970386453488
2074.0 138.97970386453488
2075.0 138.91152322308426
2075.0 138.91152322308426
2076.0 138.84334256374643
2076.0 138.84334256374643
2077.0 138.77516187185824
2077.0 138.77516187185824
2078.0 138.70698116921318
2078.0 138.70698116921318
2079.0 138.63880043865322
2079.0 138.63880043865322
2080.0 138.57061969004224
2080.0 138.57061969004224
2081.0 138.5024389234297
2081.0 138.5024389234297
2082.0 138.4342581561357
2082.0 138.4342581561357
2083.0 138.36607737693205
2083.0 138.36607737693205
2084.0 138.29789657638457
2084.0 138.29789657638457
2085.0 138.22971578458979
2085.0 138.22971578458979
2086.0 138.16153497850553
2086.0 138.16153497850553
2087.0 138.09335416802776
2087.0 138.09335416802776
2088.0 138.02517334092323
2088.0 138.02517334092323
2089.0 137.95699249856676
2089.0 137.95699249856676
2090.0 137.88881165277925
2090.0 137.88881165277925
2091.0 137.8206308035112
2091.0 137.8206308035112
2092.0 137.75244993056205
2092.0 137.75244993056205
2093.0 137.68426907007765
2093.0 137.68426907007765
2094.0 137.6160881845374
2094.0 137.6160881845374
2095.0 137.5479072894247
2095.0 137.5479072894247
2096.0 137.47972639977198
2096.0 137.47972639977198
2097.0 137.41154547749764
2097.0 137.41154547749764
2098.0 137.3433645752538
2098.0 137.3433645752538
2099.0 137.27518363567128
2099.0 137.27518363567128
2100.0 137.20700269265774
2100.0 137.20700269265774
2101.0 137.1388217466255
2101.0 137.1388217466255
2102.0 137.07064079102082
2102.0 137.07064079102082
2103.0 137.00245982488127
2103.0 137.00245982488127
2104.0 136.9342788505936
2104.0 136.9342788505936
2105.0 136.8660978671459
2105.0 136.8660978671459
2106.0 136.79791687178846
2106.0 136.79791687178846
2107.0 136.72973586828294
2107.0 136.72973586828294
2108.0 136.66155485561734
2108.0 136.66155485561734
2109.0 136.59337383952067
2109.0 136.59337383952067
2110.0 136.52519281288914
2110.0 136.52519281288914
2111.0 136.45701177100568
2111.0 136.45701177100568
2112.0 136.38883072569115
2112.0 136.38883072569115
2113.0 136.32064966512468
2113.0 136.32064966512468
2114.0 136.25246859970287
2114.0 136.25246859970287
2115.0 136.18428752654526
2115.0 136.18428752654526
2116.0 136.11610643538611
2116.0 136.11610643538611
2117.0 136.04792534212123
2117.0 136.04792534212123
2118.0 135.97974423974577
2118.0 135.97974423974577
2119.0 135.91156312074355
2119.0 135.91156312074355
2120.0 135.84338199216893
2120.0 135.84338199216893
2121.0 135.77520086057558
2121.0 135.77520086057558
2122.0 135.70701971940983
2122.0 135.70701971940983
2123.0 135.63883856161732
2123.0 135.63883856161732
2124.0 135.57065741537662
2124.0 135.57065741537662
2125.0 135.502476244993
2125.0 135.502476244993
2126.0 135.43429505935742
2126.0 135.43429505935742
2127.0 135.36611387638268
2127.0 135.36611387638268
2128.0 135.2979326795803
2128.0 135.2979326795803
2129.0 135.22975146944393
2129.0 135.22975146944393
2130.0 135.16157025253423
2130.0 135.16157025253423
2131.0 135.09338902508966
2131.0 135.09338902508966
2132.0 135.02520779558884
2132.0 135.02520779558884
2133.0 134.9570265494613
2133.0 134.9570265494613
2134.0 134.88884529279883
2134.0 134.88884529279883
2135.0 134.8206640279883
2135.0 134.8206640279883
2136.0 134.75248276010953
2136.0 134.75248276010953
2137.0 134.68430148270784
2137.0 134.68430148270784
2138.0 134.61612018157558
2138.0 134.61612018157558
2139.0 134.54793888544143
2139.0 134.54793888544143
2140.0 134.47975756562616
2140.0 134.47975756562616
2141.0 134.41157626441705
2141.0 134.41157626441705
2142.0 134.34339492449448
2142.0 134.34339492449448
2143.0 134.27521359003185
2143.0 134.27521359003185
2144.0 134.20703224640917
2144.0 134.20703224640917
2145.0 134.13885089183924
2145.0 134.13885089183924
2146.0 134.07066952953355
2146.0 134.07066952953355
2147.0 134.00248814308495
2147.0 134.00248814308495
2148.0 133.93430676067194
2148.0 133.93430676067194
2149.0 133.8661253691484
2149.0 133.8661253691484
2150.0 133.7979439694272
2150.0 133.7979439694272
2151.0 133.72976255779633
2151.0 133.72976255779633
2152.0 133.6615811384297
2152.0 133.6615811384297
2153.0 133.59339970949065
2153.0 133.59339970949065
2154.0 133.52521827001672
2154.0 133.52521827001672
2155.0 133.45703680782415
2155.0 133.45703680782415
2156.0 133.3888553557591
2156.0 133.3888553557591
2157.0 133.32067388986638
2157.0 133.32067388986638
2158.0 133.25249242049316
2158.0 133.25249242049316
2159.0 133.18431093449314
2159.0 133.18431093449314
2160.0 133.1161294318664
2160.0 133.1161294318664
2161.0 133.0479479257591
2161.0 133.0479479257591
2162.0 132.97976640582417
2162.0 132.97976640582417
2163.0 132.9115848960167
2163.0 132.9115848960167
2164.0 132.84340336349064
2164.0 132.84340336349064
2165.0 132.7752218204297
2165.0 132.7752218204297
2166.0 132.70704026779634
2166.0 132.70704026779634
2167.0 132.6388587074272
2167.0 132.6388587074272
2168.0 132.5706771365232
2168.0 132.5706771365232
2169.0 132.50249555604674
2169.0 132.50249555604674
2170.0 132.43431396645974
2170.0 132.43431396645974
2171.0 132.36613238228315
2171.0 132.36613238228315
2172.0 132.29795077258885
2172.0 132.29795077258885
2173.0 132.22976915515875
2173.0 132.22976915515875
2174.0 132.16158752953106
2174.0 132.16158752953106
2175.0 132.09340589199368
2175.0 132.09340589199368
2176.0 132.0252242467205
2176.0 132.0252242467205
2177.0 131.95704259187494
2177.0 131.95704259187494
2178.0 131.8888609264945
2178.0 131.8888609264945
2179.0 131.82067926657396
2179.0 131.82067926657396
2180.0 131.75249758388532
2180.0 131.75249758388532
2181.0 131.6843158906618
2181.0 131.6843158906618
2182.0 131.61613418929014
2182.0 131.61613418929014
2183.0 131.5479524848503
2183.0 131.5479524848503
2184.0 131.47977075769182
2184.0 131.47977075769182
2185.0 131.41158903456898
2185.0 131.41158903456898
2186.0 131.34340729481937
2186.0 131.34340729481937
2187.0 131.27522553981782
2187.0 131.27522553981782
2188.0 131.20704378747712
2188.0 131.20704378747712
2189.0 131.13886202973788
2189.0 131.13886202973788
2190.0 131.07068025161033
2190.0 131.07068025161033
2191.0 131.00249846670948
2191.0 131.00249846670948
2192.0 130.93431667832806
2192.0 130.93431667832806
2193.0 130.86613488083609
2193.0 130.86613488083609
2194.0 130.79795306809214
2194.0 130.79795306809214
2195.0 130.72977123729714
2195.0 130.72977123729714
2196.0 130.6615894119621
2196.0 130.6615894119621
2197.0 130.59340757137508
2197.0 130.59340757137508
2198.0 130.52522572593273
2198.0 130.52522572593273
2199.0 130.4570438741294
2199.0 130.4570438741294
2200.0 130.38886199680834
2200.0 130.38886199680834
2201.0 130.320680126322
2201.0 130.320680126322
2202.0823092407863 130.246886230222
2202.0823092407863 130.246886230222
2203.0823092407863 130.43866870197158
2203.0823092407863 130.43866870197158
2204.0823092407863 130.88737354315788
2204.0823092407863 130.88737354315788
2205.0823092407863 131.53988168107765
2205.0823092407863 131.53988168107765
2206.0823092407863 132.35405614942405
2206.0823092407863 132.35405614942405
2207.0823092407863 133.29647171674642
2207.0823092407863 133.29647171674642
2208.0823092407863 134.3406137172933
2208.0823092407863 134.3406137172933
2209.0823092407863 135.46544936632267
2209.0823092407863 135.46544936632267
2210.0823092407863 136.65429437999214
2210.0823092407863 136.65429437999214
2211.0823092407863 137.89391396658885
2211.0823092407863 137.89391396658885
2212.0823092407863 139.17380956899396
2212.0823092407863 139.17380956899396
2213.0823092407863 140.48565326778464
2213.0823092407863 140.48565326778464
2214.0823092407863 141.82283891215943
2214.0823092407863 141.82283891215943
2215.0823092407863 143.18012618073223
2215.0823092407863 143.18012618073223
2216.0823092407863 144.55335818656204
2216.0823092407863 144.55335818656204
2217.0823092407863 145.9392375160312
2217.0823092407863 145.9392375160312
2218.0823092407863 147.3351484400524
2218.0823092407863 147.3351484400524
2219.0823092407863 148.73901608883043
2219.0823092407863 148.73901608883043
2220.0 150.03300855727122
2220.0 150.03300855727122
2221.0 151.44780408201603
2221.0 151.44780408201603
2222.0 152.86664940969183
2222.0 152.86664940969183
2223.0 154.28870641067195
2223.0 154.28870641067195
2224.0 155.7133102188257
2224.0 155.7133102188257
2225.0 157.13993342551117
2225.0 157.13993342551117
2226.0 158.56815765091696
2226.0 158.56815765091696
2227.0 159.99765106495326
2227.0 159.99765106495326
2227.9541243048366 161.26847649288032
2227.9541243048366 161.26847649288032
2228.9541243048366 162.30390871746377
2228.9541243048366 162.30390871746377
2229.9541243048366 163.11116950139782
2229.9541243048366 163.11116950139782
2230.9541243048366 163.7374336146586
2230.9541243048366 163.7374336146586
2231.9541243048366 164.22012223444935
2231.9541243048366 164.22012223444935
2232.9541243048366 164.58891969865073
2232.9541243048366 164.58891969865073
2233.9541243048366 164.86737296394855
2233.9541243048366 164.86737296394855
2234.9541243048366 165.07416070644075
2234.9541243048366 165.07416070644075
2235.9541243048366 165.22409970952856
2235.9541243048366 165.22409970952856
2236.9541243048366 165.32894342428543
2236.9541243048366 165.32894342428543
2237.9541243048366 165.3980152785207
2237.9541243048366 165.3980152785207
2238.9541243048366 165.4387110602766
2238.9541243048366 165.4387110602766
2239.9541243048366 165.4568975025437
2239.9541243048366 165.4568975025437
2240.9541243048366 165.45722838710952
2240.9541243048366 165.45722838710952
2241.9541243048366 165.44339532512058
2241.9541243048366 165.44339532512058
2242.9541243048366 165.41832669103658
2242.9541243048366 165.41832669103658
2243.9541243048366 165.38434541546357
2243.9541243048366 165.38434541546357
2244.9541243048366 165.34329420874172
2244.9541243048366 165.34329420874172
2245.9541243048366 165.2966347479883
2245.9541243048366 165.2966347479883
2246.9541243048366 165.24552652673
2246.9541243048366 165.24552652673
2247.9541243048366 165.19088932805556
2247.9541243048366 165.19088932805556
2248.9541243048366 165.13345275599212
2248.9541243048366 165.13345275599212
2249.9541243048366 165.07379557615855
2249.9541243048366 165.07379557615855
2250.9541243048366 165.0123769225446
2250.9541243048366 165.0123769225446
2251.9541243048366 164.94956092394722
2251.9541243048366 164.94956092394722
2252.9541243048366 164.8856365101102
2252.9541243048366 164.8856365101102
2253.9541243048366 164.82083283978147
2253.9541243048366 164.82083283978147
2254.9541243048366 164.7553316867878
2254.9541243048366 164.7553316867878
2255.9541243048366 164.6892772676331
2255.9541243048366 164.6892772676331
2256.9541243048366 164.62278395279634
2256.9541243048366 164.62278395279634
2257.9541243048366 164.55594248863653
2257.9541243048366 164.55594248863653
2258.9541243048366 164.4888248534708
2258.9541243048366 164.4888248534708
2259.9541243048366 164.42148815060872
2259.9541243048366 164.42148815060872
2260.9541243048366 164.35397764399684
2260.9541243048366 164.35397764399684
2261.9541243048366 164.28632927844936
2261.9541243048366 164.28632927844936
2262.9541243048366 164.21857158122918
2262.9541243048366 164.21857158122918
2263.9541243048366 164.15072711954056
2263.9541243048366 164.15072711954056
2264.9541243048366 164.08281384309848
2264.9541243048366 164.08281384309848
2265.9541243048366 164.01484597146856
2265.9541243048366 164.01484597146856
2266.9541243048366 163.94683479904992
2266.9541243048366 163.94683479904992
2267.9541243048366 163.87878927219828
2267.9541243048366 163.87878927219828
2268.9541243048366 163.81071649782254
2268.9541243048366 163.81071649782254
2269.9541243048366 163.74262209900814
2269.9541243048366 163.74262209900814
2270.9541243048366 163.6745105481152
2270.9541243048366 163.6745105481152
2271.9541243048366 163.60638537709914
2271.9541243048366 163.60638537709914
2272.9541243048366 163.53824941675938
2272.9541243048366 163.53824941675938
2273.9541243048366 163.47010489202964
2273.9541243048366 163.47010489202964
2274.9541243048366 163.40195357993207
2274.9541243048366 163.40195357993207
2275.9541243048366 163.33379685679952
2275.9541243048366 163.33379685679952
2276.9541243048366 163.26563586599934
2276.9541243048366 163.26563586599934
2277.9541243048366 163.19747147144392
2277.9541243048366 163.19747147144392
2278.9541243048366 163.12930437517142
2278.9541243048366 163.12930437517142
2280.0 163.05800776317275
2280.0 163.05800776317275
2281.0 162.98983677799617
2281.0 162.98983677799617
2282.0 162.9216644466611
2282.0 162.9216644466611
2283.0 162.8534910398661
2283.0 162.8534910398661
2284.0 162.78531679535743
2284.0 162.78531679535743
2285.0 162.7171418799097
2285.0 162.7171418799097
2286.0 162.6489664236372
2286.0 162.6489664236372
2287.0 162.5807905559002
2287.0 162.5807905559002
2288.0 162.51261432804992
2288.0 162.51261432804992
2289.0 162.4444378452409
2289.0 162.4444378452409
2290.0 162.3762611367092
2290.0 162.3762611367092
2291.0 162.30808425231703
2291.0 162.30808425231703
2292.0 162.23990723322353
2292.0 162.23990723322353
2293.0 162.17173009449448
2293.0 162.17173009449448
2294.0 162.10355287011902
2294.0 162.10355287011902
2295.0 162.0353755655848
2295.0 162.0353755655848
2296.0 161.96719820563652
2296.0 161.96719820563652
2297.0 161.89902079029397
2297.0 161.89902079029397
2298.0 161.83084334540283
2298.0 161.83084334540283
2299.0 161.76266584892102
2299.0 161.76266584892102
2300.0 161.69448832217208
2300.0 161.69448832217208
2301.0 161.62631078902774
2301.0 161.62631078902774
2302.0 161.55813322239084
2302.0 161.55813322239084
2303.0 161.48995562772052
2303.0 161.48995562772052
2304.0 161.42177802865862
2304.0 161.42177802865862
2305.0 161.35360037285508
2305.0 161.35360037285508
2306.0 161.28542271971236
2306.0 161.28542271971236
2307.0 161.21724505470948
2307.0 161.21724505470948
2308.0 161.14906738013417
2308.0 161.14906738013417
2309.0 161.0808897068449
2309.0 161.0808897068449
2310.0 161.0127120169289
2310.0 161.0127120169289
2311.0 160.94453430763653
2311.0 160.94453430763653
2312.0 160.876356601005
2312.0 160.876356601005
2313.0 160.8081788773344
2313.0 160.8081788773344
2314.0 160.74000114927028
2314.0 160.74000114927028
2315.0 160.67182340929648
2315.0 160.67182340929648
2316.0 160.60364566589166
2316.0 160.60364566589166
2317.0 160.53546790544775
2317.0 160.53546790544775
2318.0 160.4672901467022
2318.0 160.4672901467022
2319.0 160.39911236248844
2319.0 160.39911236248844
2320.0 160.33093457479413
2320.0 160.33093457479413
2321.0 160.262756782294
2321.0 160.262756782294
2322.0 160.19457898677513
2322.0 160.19457898677513
2323.0 160.1264011582719
2323.0 160.1264011582719
2324.0 160.058223347
2324.0 160.058223347
2325.0 159.99004551813888
2325.0 159.99004551813888
2326.0 159.9218676708639
2326.0 159.9218676708639
2327.0 159.85368982624973
2327.0 159.85368982624973
2328.0 159.7855119697259
2328.0 159.7855119697259
2329.0 159.71733408910865
2329.0 159.71733408910865
2330.0 159.64915622572272
2330.0 159.64915622572272
2331.0 159.58097832976475
2331.0 159.58097832976475
2332.0 159.51280043037576
2332.0 159.51280043037576
2333.0 159.44462253364756
2333.0 159.44462253364756
2334.0 159.37644461891784
2334.0 159.37644461891784
2335.0 159.3082666932409
2335.0 159.3082666932409
2336.0 159.24008876179568
2336.0 159.24008876179568
2337.0 159.17191081372368
2337.0 159.17191081372368
2338.0 159.10373285470448
2338.0 159.10373285470448
2339.0 159.0355548997704
2339.0 159.0355548997704
2340.0 158.9673769254105
2340.0 158.9673769254105
2341.0 158.89919895376093
2341.0 158.89919895376093
2342.0 158.8310209579684
2342.0 158.8310209579684
2343.0 158.76284296483675
2343.0 158.76284296483675
2344.0 158.6946649612197
2344.0 158.6946649612197
2345.0 158.62648693208493
2345.0 158.62648693208493
2346.0 158.5583089042362
2346.0 158.5583089042362
2347.0 158.49013087433124
2347.0 158.49013087433124
2348.0 158.4219528264247
2348.0 158.4219528264247
2349.0 158.35377477508715
2349.0 158.35377477508715
2350.0 158.28559671183993
2350.0 158.28559671183993
2351.0 158.21741863059114
2351.0 158.21741863059114
2352.0 158.14924056048181
2352.0 158.14924056048181
2353.0 158.08106246389232
2353.0 158.08106246389232
2354.0 158.0128843638718
2354.0 158.0128843638718
2355.0 157.94470626042022
2355.0 157.94470626042022
2356.0 157.8765281314509
2356.0 157.8765281314509
2357.0 157.80835001265862
2357.0 157.80835001265862
2358.0 157.74017187586477
2358.0 157.74017187586477
2359.0 157.6719937135532
2359.0 157.6719937135532
2360.0 157.60381556279344
2360.0 157.60381556279344
2361.0 157.53563739971167
2361.0 157.53563739971167
2362.0 157.46745921862836
2362.0 157.46745921862836
2363.0 157.39928103452635
2363.0 157.39928103452635
2364.0 157.3311028526728
2364.0 157.3311028526728
2365.0 157.26292463962204
2365.0 157.26292463962204
2366.0 157.1947464306564
2366.0 157.1947464306564
2367.0 157.1265682168354
2367.0 157.1265682168354
2368.0 157.05838998363808
2368.0 157.05838998363808
2369.0 156.990211733814
2369.0 156.990211733814
2370.0 156.92203348665075
2370.0 156.92203348665075
2371.0 156.85385523743125
2371.0 156.85385523743125
2372.0 156.78567696883542
2372.0 156.78567696883542
2373.0 156.71749868223802
2373.0 156.71749868223802
2374.0 156.6493203907853
2374.0 156.6493203907853
2375.0 156.581142090222
2375.0 156.581142090222
2376.0 156.5129637923195
2376.0 156.5129637923195
2377.0 156.44478547600318
2377.0 156.44478547600318
2378.0 156.37660715666811
2378.0 156.37660715666811
2379.0 156.3084288193315
2379.0 156.3084288193315
2380.0 156.24025047713957
2380.0 156.24025047713957
2381.0 156.17207212446223
2381.0 156.17207212446223
2382.0 156.1038937622125
2382.0 156.1038937622125
2383.0 156.03571539515693
2383.0 156.03571539515693
2384.0 155.96753701051213
2384.0 155.96753701051213
2385.0 155.89935862949065
2385.0 155.89935862949065
2386.0 155.8311802290928
2386.0 155.8311802290928
2387.0 155.7630018181601
2387.0 155.7630018181601
2388.0 155.69482340517115
2388.0 155.69482340517115
2389.0 155.626644980322
2389.0 155.626644980322
2390.0 155.55846655061754
2390.0 155.55846655061754
2391.0 155.49028810428632
2391.0 155.49028810428632
2392.0 155.4221096470079
2392.0 155.4221096470079
2393.0 155.35393117924409
2393.0 155.35393117924409
2394.0 155.2857527141411
2394.0 155.2857527141411
2395.0 155.2175742310366
2395.0 155.2175742310366
2396.0 155.14939572993052
2396.0 155.14939572993052
2397.0 155.08121723382254
2397.0 155.08121723382254
2398.0 155.01303871875055
2398.0 155.01303871875055
2399.0 154.9448602063394
2399.0 154.9448602063394
2400.0 154.87668167688915
2400.0 154.87668167688915
2401.0 154.8085031430454
2401.0 154.8085031430454
2402.0 154.74032458505874
2402.0 154.74032458505874
2403.0 154.67214603683675
2403.0 154.67214603683675
2404.0 154.60396747102553
2404.0 154.60396747102553
2405.0 154.5357888942671
2405.0 154.5357888942671
2406.0 154.46761031407766
2406.0 154.46761031407766
2407.0 154.39943171020712
2407.0 154.39943171020712
2408.0 154.33125311605173
2408.0 154.33125311605173
2409.0 154.2630745038948
2409.0 154.2630745038948
2410.0 154.1948958798282
2410.0 154.1948958798282
2411.0 154.12671724623868
2411.0 154.12671724623868
2412.0 154.0585386021143
2412.0 154.0585386021143
2413.0 153.99035995927593
2413.0 153.99035995927593
2414.0 153.92218130828948
2414.0 153.92218130828948
2415.0 153.85400263219762
2415.0 153.85400263219762
2416.0 153.78582395835426
2416.0 153.78582395835426
2417.0 153.7176452669217
2417.0 153.7176452669217
2418.0 153.64946657205806
2418.0 153.64946657205806
2419.0 153.58128786624724
2419.0 153.58128786624724
2420.0 153.51310914995105
2420.0 153.51310914995105
2421.0 153.4449304301743
2421.0 153.4449304301743
2422.0 153.37675169991218
2422.0 153.37675169991218
2423.0 153.30857295870285
2423.0 153.30857295870285
2424.0 153.24039420838295
2424.0 153.24039420838295
2425.0 153.1722154372624
2425.0 153.1722154372624
2426.0 153.1040366640856
2426.0 153.1040366640856
2427.0 153.0358579024606
2427.0 153.0358579024606
2428.0 152.9676791139431
2428.0 152.9676791139431
2429.0 152.89950030879885
2429.0 152.89950030879885
2430.0 152.83132150022354
2430.0 152.83132150022354
2431.0 152.76314267364668
2431.0 152.76314267364668
2432.0 152.69496385110548
2432.0 152.69496385110548
2433.0 152.62678501665457
2433.0 152.62678501665457
2434.0 152.55860617268078
2434.0 152.55860617268078
2435.0 152.4904273181721
2435.0 152.4904273181721
2436.0 152.42224845885758
2436.0 152.42224845885758
2437.0 152.3540695829163
2437.0 152.3540695829163
2438.0 152.2858907034945
2438.0 152.2858907034945
2439.0 152.2177118135873
2439.0 152.2177118135873
2440.0 152.14953292024907
2440.0 152.14953292024907
2441.0 152.08135400748498
2441.0 152.08135400748498
2442.0 152.01317508561033
2442.0 152.01317508561033
2443.0 151.94499615278846
2443.0 151.94499615278846
2444.0 151.87681722405173
2444.0 151.87681722405173
2445.0 151.80863827588914
2445.0 151.80863827588914
2446.0 151.740459318616
2446.0 151.740459318616
2447.0 151.6722803517704
2447.0 151.6722803517704
2448.0 151.60410137164035
2448.0 151.60410137164035
2449.0 151.53592238945407
2449.0 151.53592238945407
2450.0 151.46774340383675
2450.0 151.46774340383675
2451.0 151.3995644006302
2451.0 151.3995644006302
2452.0 151.33138538038457
2452.0 151.33138538038457
2453.0 151.26320636889164
2453.0 151.26320636889164
2454.0 151.1950273346801
2454.0 151.1950273346801
2455.0 151.12684830312938
2455.0 151.12684830312938
2456.0 151.05866925495192
2456.0 151.05866925495192
2457.0 150.99049017988196
2457.0 150.99049017988196
2458.0 150.9223111102719
2458.0 150.9223111102719
2459.0 150.85413204469748
2459.0 150.85413204469748
2460.0 150.78595296721338
2460.0 150.78595296721338
2461.0 150.7177738581197
2461.0 150.7177738581197
2462.0 150.6495947605778
2462.0 150.6495947605778
2463.0 150.58141564503435
2463.0 150.58141564503435
2464.0 150.51323651854372
2464.0 150.51323651854372
2465.0 150.44505738903436
2465.0 150.44505738903436
2466.0 150.3768782485778
2466.0 150.3768782485778
2467.0 150.30869909149447
2467.0 150.30869909149447
2468.0 150.2405199445882
2468.0 150.2405199445882
2468.7933200165953 150.22397231786928
2468.7933200165953 150.22397231786928
2469.7933200165953 150.3138094515778
2469.7933200165953 150.3138094515778
2470.7933200165953 150.4949889822987
2470.7933200165953 150.4949889822987
2471.7933200165953 150.74862588186477
2471.7933200165953 150.74862588186477
2472.7933200165953 151.05973953534323
2472.7933200165953 151.05973953534323
2473.7933200165953 151.41644658486322
2473.7933200165953 151.41644658486322
2474.7933200165953 151.80932051714043
2474.7933200165953 151.80932051714043
2475.7933200165953 152.23088370055322
2475.7933200165953 152.23088370055322
2476.7933200165953 152.67520458967283
2476.7933200165953 152.67520458967283
2477.7933200165953 153.13757787612755
2477.7933200165953 153.13757787612755
2478.7933200165953 153.61427114717046
2478.7933200165953 153.61427114717046
2479.7933200165953 154.1023236149684
2479.7933200165953 154.1023236149684
2480.7933200165953 154.5993866798187
2480.7933200165953 154.5993866798187
2481.7933200165953 155.10359726002622
2481.7933200165953 155.10359726002622
2482.7933200165953 155.61347751088377
2482.7933200165953 155.61347751088377
2483.7933200165953 156.12785510329715
2483.7933200165953 156.12785510329715
2484.7933200165953 156.64580010259678
2484.7933200165953 156.64580010259678
2485.7933200165953 157.1665748379883
2485.7933200165953 157.1665748379883
2486.7933200165953 157.68959413591784
2486.7933200165953 157.68959413591784
2487.7933200165953 158.21439380976477
2487.7933200165953 158.21439380976477
2488.7933200165953 158.7406056737372
2488.7933200165953 158.7406056737372
2489.7933200165953 159.26793762167281
2489.7933200165953 159.26793762167281
2490.7933200165953 159.7961579560025
2490.7933200165953 159.7961579560025
2491.7933200165953 160.32508290112756
2491.7933200165953 160.32508290112756
2492.7933200165953 160.85456665305242
2492.7933200165953 160.85456665305242
2493.7933200165953 161.38449356444804
2493.7933200165953 161.38449356444804
2494.7933200165953 161.91477191270153
2494.7933200165953 161.91477191270153
2495.7933200165953 162.44532888204358
2495.7933200165953 162.44532888204358
2496.7933200165953 162.97610677928228
2496.7933200165953 162.97610677928228
2497.7933200165953 163.50705980053334
2497.7933200165953 163.50705980053334
2498.7933200165953 164.0381516315769
2498.7933200165953 164.0381516315769
2499.7933200165953 164.56935346327276
2499.7933200165953 164.56935346327276
2500.7933200165953 165.10064240994222
2500.7933200165953 165.10064240994222
2501.7933200165953 165.63200036752002
2501.7933200165953 165.63200036752002
2502.7933200165953 166.16341294683542
2502.7933200165953 166.16341294683542
2503.7933200165953 166.6948687105008
2503.7933200165953 166.6948687105008
2504.7933200165953 167.2263586625042
2504.7933200165953 167.2263586625042
2505.7933200165953 167.75787556673885
2505.7933200165953 167.75787556673885
2506.7933200165953 168.28941377397948
2506.7933200165953 168.28941377397948
2507.7933200165953 168.82096874506345
2507.7933200165953 168.82096874506345
2508.7933200165953 169.35253689416575
2508.7933200165953 169.35253689416575
2509.7933200165953 169.88411538019895
2509.7933200165953 169.88411538019895
2510.7933200165953 170.41570197480132
2510.7933200165953 170.41570197480132
2511.7933200165953 170.94729484110547
2511.7933200165953 170.94729484110547
2512.7933200165953 171.47889260328765
2512.7933200165953 171.47889260328765
2513.7933200165953 172.0104941091197
2513.7933200165953 172.0104941091197
2514.7933200165953 172.54209847916326
2514.7933200165953 172.54209847916326
2515.7933200165953 173.07370501340282
2515.7933200165953 173.07370501340282
2516.7933200165953 173.6053131233915
2516.7933200165953 173.6053131233915
2517.7933200165953 174.13692237657241
2517.7933200165953 174.13692237657241
2518.7933200165953 174.66853243339085
2518.7933200165953 174.66853243339085
2519.7933200165953 175.20014298105556
2519.7933200165953 175.20014298105556
2520.5 175.57582171903437
2520.5 175.57582171903437
2521.5 176.10743265681083
2521.5 176.10743265681083
2522.5 176.6390436060928
2522.5 176.6390436060928
2523.5 177.17065444110798
2523.5 177.17065444110798
2524.5 177.7022650761579
2524.5 177.7022650761579
2525.5 178.23387544441837
2525.5 178.23387544441837
2526.5 178.76548547521338
2526.5 178.76548547521338
2527.5 179.2970951084701
2527.5 179.2970951084701
2528.5 179.8287043284464
2528.5 179.8287043284464
2529.5 180.36031308572367
2529.5 180.36031308572367
2530.5 180.8919213765349
2530.5 180.8919213765349
2531.5 181.42352917451436
2531.5 181.42352917451436
2532.5 181.9551364670429
2532.5 181.9551364670429
2533.5 182.48674323802803
2533.5 182.48674323802803
2534.5 183.0183494754701
2534.5 183.0183494754701
2535.5 183.54995517040444
2535.5 183.54995517040444
2536.5 184.0815603264604
2536.5 184.0815603264604
2537.5 184.61316495578617
2537.5 184.61316495578617
2538.5 185.14476901142086
2538.5 185.14476901142086
2539.5 185.67637252448114
2539.5 185.67637252448114
2540.5 186.20797547187428
2540.5 186.20797547187428
2541.5 186.73957787039083
2541.5 186.73957787039083
2542.5 187.27117969064602
2542.5 187.27117969064602
2543.5 187.80278096928765
2543.5 187.80278096928765
2544.5 188.33438168853357
2544.5 188.33438168853357
2545.5 188.86598182926173
2545.5 188.86598182926173
2546.5 189.397581426112
2546.5 189.397581426112
2547.5 189.92918044551368
2547.5 189.92918044551368
2548.5 190.46077889914838
2548.5 190.46077889914838
2549.5 190.99237680087427
2549.5 190.99237680087427
2550.5 191.52397413832674
2550.5 191.52397413832674
2551.5 192.05557088790815
2551.5 192.05557088790815
2552.5 192.58716710037163
2552.5 192.58716710037163
2553.5 193.11876273561035
2553.5 193.11876273561035
2554.5 193.65035781398763
2554.5 193.65035781398763
2555.5 194.18195231416325
2555.5 194.18195231416325
2556.5 194.71354626245906
2556.5 194.71354626245906
2557.5 195.24513963894788
2557.5 195.24513963894788
2558.5 195.7767324545898
2558.5 195.7767324545898
2559.5 196.3083247094843
2559.5 196.3083247094843
2560.5 196.8399163905778
2560.5 196.8399163905778
2561.5 197.37150750529648
2561.5 197.37150750529648
2562.5 197.90309805419264
2562.5 197.90309805419264
2563.5 198.43468804670948
2563.5 198.43468804670948
2564.5 198.96627746286774
2564.5 198.96627746286774
2565.5 199.49786632457375
2565.5 199.49786632457375
2566.5 200.02945462747329
2566.5 200.02945462747329
2567.5 200.56104236011518
2567.5 200.56104236011518
2568.5 201.09262951264603
2568.5 201.09262951264603
2569.5 201.62421611736875
2569.5 201.62421611736875
2570.5 202.15580215595824
2570.5 202.15580215595824
2571.5 202.68738762465296
2571.5 202.68738762465296
2572.5 203.2189725187853
2572.5 203.2189725187853
2573.5 203.75055686648432
2573.5 203.75055686648432
2574.5 204.28214063073
2574.5 204.28214063073
2575.5 204.81372383690183
2575.5 204.81372383690183
2576.5 205.34530648779884
2576.5 205.34530648779884
2577.5 205.87688856568866
2577.5 205.87688856568866
2578.5 206.40847007570065
2578.5 206.40847007570065
2579.5 206.94005102924342
2579.5 206.94005102924342
2580.5 207.47163141312123
2580.5 207.47163141312123
2581.5 208.00321123210068
2581.5 208.00321123210068
2582.5 208.53479046982415
2582.5 208.53479046982415
2583.5 209.06636917375775
2583.5 209.06636917375775
2584.5 209.59794729840283
2584.5 209.59794729840283
2585.5 210.12952484375938
2585.5 210.12952484375938
2586.5 210.66110183484403
2586.5 210.66110183484403
2587.5 211.19267826931952
2587.5 211.19267826931952
2588.5 211.72425414068167
2588.5 211.72425414068167
2589.5 212.2558294377022
2589.5 212.2558294377022
2590.5 212.78740415900634
2590.5 212.78740415900634
2591.5 213.31897832530598
2591.5 213.31897832530598
2592.5 213.85055193953104
2592.5 213.85055193953104
2593.5 214.38212497116575
2593.5 214.38212497116575
2594.5 214.91369743949767
2594.5 214.91369743949767
2595.5 215.4452693516801
2595.5 215.4452693516801
2596.5 215.97684069877263
2596.5 215.97684069877263
2597.5 216.5084114757379
2597.5 216.5084114757379
2598.5 217.03998168252636
2598.5 217.03998168252636
2599.5 217.57155133059612
2599.5 217.57155133059612
2600.5 218.10312041284337
2600.5 218.10312041284337
2601.5 218.63468893123553
2601.5 218.63468893123553
2602.5 219.16625688540984
2602.5 219.16625688540984
2603.5 219.6978242668876
2603.5 219.6978242668876
2604.5 220.22939109358163
2604.5 220.22939109358163
2605.5 220.76095735807476
2605.5 220.76095735807476
2606.5 221.29252305005173
2606.5 221.29252305005173
2607.5 221.82408818037098
2607.5 221.82408818037098
2608.5 222.35565273547394
2608.5 222.35565273547394
2609.5 222.88721673464823
2609.5 222.88721673464823
2610.5 223.41878015919895
2610.5 223.41878015919895
2611.5 223.95034302841367
2611.5 223.95034302841367
2612.5 224.48190534330436
2612.5 224.48190534330436
2613.5 225.01346707944708
2613.5 225.01346707944708
2614.5 225.5450282533798
2614.5 225.5450282533798
2615.5 226.07658885997313
2615.5 226.07658885997313
2616.5 226.6081489030312
2616.5 226.6081489030312
2617.5 227.13970837796776
2617.5 227.13970837796776
2618.5 227.67126729976565
2618.5 227.67126729976565
2619.5 228.20282563754623
2619.5 228.20282563754623
2620.5 228.7343834176514
2620.5 228.7343834176514
2621.5 229.26594063779345
2621.5 229.26594063779345
2622.5 229.79749729476092
2622.5 229.79749729476092
2623.5 230.32905338149948
2623.5 230.32905338149948
2624.5 230.86060890231386
2624.5 230.86060890231386
2625.5 231.3921638549163
2625.5 231.3921638549163
2626.5 231.9237182520407
2626.5 231.9237182520407
2627.5 232.4552720777417
2627.5 232.4552720777417
2628.5 232.98682534292735
2628.5 232.98682534292735
2629.5 233.51837804576093
2629.5 233.51837804576093
2630.5 234.04993017029716
2630.5 234.04993017029716
2631.5 234.5814817433893
2631.5 234.5814817433893
2632.5 235.113032750005
2632.5 235.113032750005
2633.5 235.6445831785532
2633.5 235.6445831785532
2634.5 236.17613306330435
2634.5 236.17613306330435
2635.5 236.70768236765073
2635.5 236.70768236765073
2636.5 237.23923110300095
2636.5 237.23923110300095
2637.5 237.7707792890549
2637.5 237.7707792890549
2638.5 238.3023269019883
2638.5 238.3023269019883
2639.5 238.8338739469305
2639.5 238.8338739469305
2640.5 239.36542042919828
2640.5 239.36542042919828
2641.5 239.89696635392102
2641.5 239.89696635392102
2642.5 240.42851171184492
2642.5 240.42851171184492
2643.5 240.9600564944913
2643.5 240.9600564944913
2644.5 241.49160071982254
2644.5 241.49160071982254
2645.5 242.02314437935993
2645.5 242.02314437935993
2646.5 242.554687479795
2646.5 242.554687479795
2647.5 243.08623000989954
2647.5 243.08623000989954
2648.5 243.6177719669239
2648.5 243.6177719669239
2649.5 244.1493133583843
2649.5 244.1493133583843
2650.5 244.6808542045803
2650.5 244.6808542045803
2651.5 245.21239446939782
2651.5 245.21239446939782
2652.5 245.74393417772274
2652.5 245.74393417772274
2653.5 246.27547331182254
2653.5 246.27547331182254
2654.5 246.80701189002238
2654.5 246.80701189002238
2655.5 247.3385498945898
2655.5 247.3385498945898
2656.5 247.87008734994876
2656.5 247.87008734994876
2657.5 248.40162421435522
2657.5 248.40162421435522
2658.5 248.93316053014587
2658.5 248.93316053014587
2659.5 249.4646962936087
2659.5 249.4646962936087
2660.5 249.99623146772367
2660.5 249.99623146772367
2661.5 250.52776608772368
2661.5 250.52776608772368
2662.5 251.05930015085912
2662.5 251.05930015085912
2663.5 251.590833633718
2663.5 251.590833633718
2664.5 252.1223665546255
2664.5 252.1223665546255
2665.5 252.65389891747395
2665.5 252.65389891747395
2666.5 253.18543071800815
2666.5 253.18543071800815
2667.5 253.7169619492551
2667.5 253.7169619492551
2668.5 254.24849261268864
2668.5 254.24849261268864
2669.5 254.78002271022672
2669.5 254.78002271022672
2670.5 255.311552256077
2670.5 255.311552256077
2671.5 255.84308122719034
2671.5 255.84308122719034
2672.5 256.3746096208172
2672.5 256.3746096208172
2673.5 256.9061374633489
2673.5 256.9061374633489
2674.5 257.4376647520359
2674.5 257.4376647520359
2675.5 257.9691914441292
2675.5 257.9691914441292
2676.5 258.50071759323623
2676.5 258.50071759323623
2677.5 259.03224317690746
2677.5 259.03224317690746
2678.5 259.5637682045771
2678.5 259.5637682045771
2679.5 260.09529265654527
2679.5 260.09529265654527
2680.5 260.626816536616
2680.5 260.626816536616
2681.5 261.1583398547736
2681.5 261.1583398547736
2682.34732622095 261.60871304755796
2682.34732622095 261.60871304755796
2683.34732622095 262.03648690862684
2683.34732622095 262.03648690862684
2684.34732622095 262.361725985222
2684.34732622095 262.361725985222
2685.34732622095 262.605629328604
2685.34732622095 262.605629328604
2686.34732622095 262.78501304950333
2686.34732622095 262.78501304950333
2687.34732622095 262.9132165729589
2687.34732622095 262.9132165729589
2688.34732622095 263.0008213546593
2688.34732622095 263.0008213546593
2689.34732622095 263.0562211401292
2689.34732622095 263.0562211401292
2690.34732622095 263.08607431608965
2690.34732622095 263.08607431608965
2691.34732622095 263.0956625889646
2691.34732622095 263.0956625889646
2692.34732622095 263.0891757103489
2692.34732622095 263.0891757103489
2693.34732622095 263.0699372049479
2693.34732622095 263.0699372049479
2694.34732622095 263.04058345565073
2694.34732622095 263.04058345565073
2695.34732622095 263.00320576813954
2695.34732622095 263.00320576813954
2696.34732622095 262.95946308808715
2696.34732622095 262.95946308808715
2697.34732622095 262.9106713666302
2697.34732622095 262.9106713666302
2698.34732622095 262.8578744791279
2698.34732622095 262.8578744791279
2699.34732622095 262.8019005015977
2699.34732622095 262.8019005015977
2700.0 262.76391710027343
2700.0 262.76391710027343
2701.0 262.70407789695645
2701.0 262.70407789695645
2702.0 262.64251757906976
2702.0 262.64251757906976
2703.0 262.5795919892926
2703.0 262.5795919892926
2704.0 262.515583373108
2704.0 262.515583373108
2705.0 262.450715672604
2705.0 262.450715672604
2706.0 262.38516648186794
2706.0 262.38516648186794
2707.0 262.31907668695106
2707.0 262.31907668695106
2708.0 262.2525580790698
2708.0 262.2525580790698
2709.0 262.1856993062491
2709.0 262.1856993062491
2710.0 262.11857067458794
2710.0 262.11857067458794
2711.0 262.05122800209915
2711.0 262.05122800209915
2712.0 261.9837155353044
2712.0 261.9837155353044
2713.0 261.9160683642023
2713.0 261.9160683642023
2714.0 261.8483143274636
2714.0 261.8483143274636
2715.0 261.78047555075057
2715.0 261.78047555075057
2716.0 261.7125695405105
2716.0 261.7125695405105
2717.0 261.64461018017045
2717.0 261.64461018017045
2718.0 261.57660850236874
2718.0 261.57660850236874
2719.0 261.5085732558352
2719.0 261.5085732558352
2720.0 261.4405113929621
2720.0 261.4405113929621
2721.0 261.372428405711
2721.0 261.372428405711
2722.0 261.3043286366903
2722.0 261.3043286366903
2723.0 261.23621559712467
2723.0 261.23621559712467
2724.0 261.1680920004439
2724.0 261.1680920004439
2725.0 261.0999600210357
2725.0 261.0999600210357
2726.0 261.0318214132823
2726.0 261.0318214132823
2727.0 260.96367753209034
2727.0 260.96367753209034
2728.0 260.8955294788648
2728.0 260.8955294788648
2729.0 260.827378088825
2729.0 260.827378088825
2730.0 260.75922405709446
2730.0 260.75922405709446
2731.0 260.6910679617372
2731.0 260.6910679617372
2732.0 260.6229101850748
2732.0 260.6229101850748
2733.0 260.5547510945771
2733.0 260.5547510945771
2734.0 260.4865909414045
2734.0 260.4865909414045
2735.0 260.4184299670407
2735.0 260.4184299670407
2736.0 260.35026832546225
2736.0 260.35026832546225
2737.0 260.282106168879
2737.0 260.282106168879
2738.0 260.21394357475776
2738.0 260.21394357475776
2739.0 260.14578064126175
2739.0 260.14578064126175
2740.0 260.07761744727344
2740.0 260.07761744727344
2741.0 260.0094540444701
2741.0 260.0094540444701
2742.0 259.9412904578257
2742.0 259.9412904578257
2743.0 259.8731267348377
2743.0 259.8731267348377
2744.0 259.8049629100808
2744.0 259.8049629100808
2745.0 259.73679898045407
2745.0 259.73679898045407
2746.0 259.66863499429263
2746.0 259.66863499429263
2747.0 259.6004709335374
2747.0 259.6004709335374
2748.0 259.53230682702304
2748.0 259.53230682702304
2749.0 259.46414267280295
2749.0 259.46414267280295
2750.0 259.39597849408426
2750.0 259.39597849408426
2751.0 259.3278142881007
2751.0 259.3278142881007
2752.0 259.25965004021
2752.0 259.25965004021
2753.0 259.19148577706505
2753.0 259.19148577706505
2754.0 259.1233215119232
2754.0 259.1233215119232
2755.0 259.0551572021411
2755.0 259.0551572021411
2756.0 258.986992852928
2756.0 258.986992852928
2757.0 258.9188285140723
2757.0 258.9188285140723
2758.0 258.85066415643286
2758.0 258.85066415643286
2759.0 258.7824997894509
2759.0 258.7824997894509
2760.0 258.71433541257625
2760.0 258.71433541257625
2761.0 258.6461710338257
2761.0 258.6461710338257
2762.0 258.57800664243285
2762.0 258.57800664243285
2763.0 258.5098422430723
2763.0 258.5098422430723
2764.0 258.4416778263028
2764.0 258.4416778263028
2765.0 258.37351340394537
2765.0 258.37351340394537
2766.0 258.3053489825112
2766.0 258.3053489825112
2767.0 258.2371845409185
2767.0 258.2371845409185
2768.0 258.16902009039563
2768.0 258.16902009039563
2769.0 258.10085563565957
2769.0 258.10085563565957
2770.0 258.0326911644771
2770.0 258.0326911644771
2771.0 257.9645267050763
2771.0 257.9645267050763
2772.0 257.8963622132838
2772.0 257.8963622132838
2773.0 257.828197718653
2773.0 257.828197718653
2774.0 257.760033209
2774.0 257.760033209
2775.0 257.6918687073671
2775.0 257.6918687073671
2776.0 257.62370416862547
2776.0 257.62370416862547
2777.0 257.555539641616
2777.0 257.555539641616
2778.0 257.4873750967853
2778.0 257.4873750967853
2779.0 257.41921054916577
2779.0 257.41921054916577
2780.0 257.35104599870783
2780.0 257.35104599870783
2781.0 257.28288141585824
2781.0 257.28288141585824
2782.0 257.2147168447903
2782.0 257.2147168447903
2783.0 257.1465522501721
2783.0 257.1465522501721
2784.0 257.07838765844457
2784.0 257.07838765844457
2785.0 257.01022305778685
2785.0 257.01022305778685
2786.0 256.9420584322536
2786.0 256.9420584322536
2787.0 256.87389380388197
2787.0 256.87389380388197
2788.0 256.8057291797758
2788.0 256.8057291797758
2789.0 256.7375645321689
2789.0 256.7375645321689
2790.0 256.66939988034886
2790.0 256.66939988034886
2791.0 256.60123522665293
2791.0 256.60123522665293
2792.0 256.53307055559765
2792.0 256.53307055559765
2793.0 256.4649058667212
2793.0 256.4649058667212
2794.0 256.39674117500635
2794.0 256.39674117500635
2795.0 256.32857648187746
2795.0 256.32857648187746
2796.0 256.26041177092736
2796.0 256.26041177092736
2797.0 256.1922470557641
2797.0 256.1922470557641
2798.0 256.1240823316706
2798.0 256.1240823316706
2799.0 256.0559175911307
2799.0 256.0559175911307
2800.0 255.9877528464272
2800.0 255.9877528464272
2801.0 255.9195880856896
2801.0 255.9195880856896
2802.0 255.8514233217013
2802.0 255.8514233217013
2803.0 255.78325856101605
2803.0 255.78325856101605
2804.0 255.715093763222
2804.0 255.715093763222
2805.0 255.6469289757853
2805.0 255.6469289757853
2806.0 255.57876417941839
2806.0 255.57876417941839
2807.0 255.51059937178397
2807.0 255.51059937178397
2808.0 255.44243454770316
2808.0 255.44243454770316
2809.0 255.37426972037164
2809.0 255.37426972037164
2810.0 255.30610487705556
2810.0 255.30610487705556
2811.0 255.23794003090114
2811.0 255.23794003090114
2812.0 255.16977518149602
2812.0 255.16977518149602
2813.0 255.10161031473154
2813.0 255.10161031473154
2814.0 255.03344543152068
2814.0 255.03344543152068
2815.0 254.96528055298762
2815.0 254.96528055298762
2816.0 254.89711565663336
2816.0 254.89711565663336
2817.0 254.82895075606595
2817.0 254.82895075606595
2818.0 254.7607858465683
2818.0 254.7607858465683
2819.0 254.69262092814043
2819.0 254.69262092814043
2820.0 254.62445598483703
2820.0 254.62445598483703
2821.0 254.55629103965774
2821.0 254.55629103965774
2822.0 254.48812609778145
2822.0 254.48812609778145
2823.0 254.41996113240444
2823.0 254.41996113240444
2824.0 254.35179617124342
2824.0 254.35179617124342
2825.0 254.28363118520684
2825.0 254.28363118520684
2826.0 254.21546621095192
2826.0 254.21546621095192
2827.0 254.1473012070549
2827.0 254.1473012070549
2828.0 254.07913621214044
2828.0 254.07913621214044
2829.0 254.01097118900816
2829.0 254.01097118900816
2830.0 253.9428061663798
2830.0 253.9428061663798
2831.0 253.87464112258797
2831.0 253.87464112258797
2832.0 253.80647608209915
2832.0 253.80647608209915
2833.0 253.73831103268012
2833.0 253.73831103268012
2834.0 253.67014596543987
2834.0 253.67014596543987
2835.0 253.60198090287744
2835.0 253.60198090287744
2836.0 253.5338158224938
2836.0 253.5338158224938
2837.0 253.46565073317996
2837.0 253.46565073317996
2838.0 253.39748564102774
2838.0 253.39748564102774
2839.0 253.32932051790814
2839.0 253.32932051790814
2840.0 253.2611554065207
2840.0 253.2611554065207
2841.0 253.19299027634955
2841.0 253.19299027634955
2842.0 253.1248251531935
2842.0 253.1248251531935
2843.0 253.05666000378713
2843.0 253.05666000378713
2844.0 252.98849485387964
2844.0 252.98849485387964
2845.0 252.92032968661283
2845.0 252.92032968661283
2846.0 252.85216450761666
2846.0 252.85216450761666
2847.0 252.78399932106507
2847.0 252.78399932106507
2848.0 252.71583414349604
2848.0 252.71583414349604
2849.0 252.6476689377092
2849.0 252.6476689377092
2850.0 252.57950372770918
2850.0 252.57950372770918
2851.0 252.51133850030033
2851.0 252.51133850030033
2852.0 252.44317327106506
2852.0 252.44317327106506
2853.0 252.37500803899147
2853.0 252.37500803899147
2854.0 252.30684279798763
2854.0 252.30684279798763
2855.0 252.23867753205874
2855.0 252.23867753205874
2856.0 252.1705122779115
2856.0 252.1705122779115
2857.0 252.1023470059431
2857.0 252.1023470059431
2858.0 252.03418171184873
2858.0 252.03418171184873
2859.0 251.96601640744936
2859.0 251.96601640744936
2860.0 251.89785111478213
2860.0 251.89785111478213
2861.0 251.82968580333124
2861.0 251.82968580333124
2862.0 251.76152047685824
2862.0 251.76152047685824
2863.0 251.6933551475469
2863.0 251.6933551475469
2864.0 251.6251898093053
2864.0 251.6251898093053
2865.0 251.55702445324252
2865.0 251.55702445324252
2866.0 251.48885910185757
2866.0 251.48885910185757
2867.0 251.42069373265142
2867.0 251.42069373265142
2868.0 251.35252836340598
2868.0 251.35252836340598
2869.0 251.28436298243125
2869.0 251.28436298243125
2870.0 251.2161975704891
2870.0 251.2161975704891
2871.0 251.14803217774576
2871.0 251.14803217774576
2872.0 251.07986675403504
2872.0 251.07986675403504
2873.0 251.01170134205645
2873.0 251.01170134205645
2874.0 250.94353590520234
2874.0 250.94353590520234
2875.0 250.87537045327662
2875.0 250.87537045327662
2876.0 250.80720499856204
2876.0 250.80720499856204
2877.0 250.73903954668864
2877.0 250.73903954668864
2878.0 250.6708740802055
2878.0 250.6708740802055
2879.0 250.60270860199302
2879.0 250.60270860199302
2880.0 250.5345431148503
2880.0 250.5345431148503
2881.0 250.46637760420683
2881.0 250.46637760420683
2882.0 250.39821209782886
2882.0 250.39821209782886
2883.0 250.33004658252068
2883.0 250.33004658252068
2884.0 250.2618810498036
2884.0 250.2618810498036
2885.0 250.1937155288187
2885.0 250.1937155288187
2886.0 250.1255499768664
2886.0 250.1255499768664
2887.0 250.05738443050487
2887.0 250.05738443050487
2888.0 249.98921886678397
2888.0 249.98921886678397
2889.0 249.92105328524187
2889.0 249.92105328524187
2890.0 249.85288770223622
2890.0 249.85288770223622
2891.0 249.78472212349604
2891.0 249.78472212349604
2892.0 249.71655652125511
2892.0 249.71655652125511
2893.0 249.64839090302965
2893.0 249.64839090302965
2894.0 249.58022528150397
2894.0 249.58022528150397
2895.0 249.51205965718947
2895.0 249.51205965718947
2896.0 249.44389403003657
2896.0 249.44389403003657
2897.0 249.3757283732911
2897.0 249.3757283732911
2898.0 249.30756272076158
2898.0 249.30756272076158
2899.0 249.2393970569646
2899.0 249.2393970569646
2900.0 249.17123138657462
2900.0 249.17123138657462
2901.0 249.103065697401
2901.0 249.103065697401
2902.0 249.03489999929715
2902.0 249.03489999929715
2903.0 248.96673429977923
2903.0 248.96673429977923
2904.0 248.89856858853202
2904.0 248.89856858853202
2905.0 248.83040286221316
2905.0 248.83040286221316
2906.0 248.7622371331055
2906.0 248.7622371331055
2907.0 248.69407140115942
2907.0 248.69407140115942
2908.0 248.62590566028314
2908.0 248.62590566028314
2909.0 248.55773988838996
2909.0 248.55773988838996
2910.0 248.48957412965322
2910.0 248.48957412965322
2911.0 248.42140834461665
2911.0 248.42140834461665
2912.0 248.35324256522037
2912.0 248.35324256522037
2913.0 248.28507676232334
2913.0 248.28507676232334
2914.0 248.21691095658795
2914.0 248.21691095658795
2915.0 248.14874514192235
2915.0 248.14874514192235
2916.0 248.08057931832653
2916.0 248.08057931832653
2917.0 248.01241349051753
2917.0 248.01241349051753
2918.0 247.94424764906123
2918.0 247.94424764906123
2919.0 247.87608179587562
2919.0 247.87608179587562
2920.0 247.8079159473678
2920.0 247.8079159473678
2921.0 247.7397500617512
2921.0 247.7397500617512
2922.0 247.67158419538296
2922.0 247.67158419538296
2923.0 247.60341830271486
2923.0 247.60341830271486
2924.0 247.53525239639947
2924.0 247.53525239639947
2925.0 247.4670865004414
2925.0 247.4670865004414
2926.0 247.39892058235742
2926.0 247.39892058235742
2927.0 247.33075465396843
2927.0 247.33075465396843
2928.0 247.26258872274104
2928.0 247.26258872274104
2929.0 247.19442278258344
2929.0 247.19442278258344
2930.0 247.12625682597945
2930.0 247.12625682597945
2931.0 247.05809085948277
2931.0 247.05809085948277
2932.0 246.98992489111018
2932.0 246.98992489111018
2933.0 246.92175891994876
2933.0 246.92175891994876
2934.0 246.85359291914523
2934.0 246.85359291914523
2935.0 246.78542691412852
2935.0 246.78542691412852
2936.0 246.7172609147521
2936.0 246.7172609147521
2937.0 246.64909489324972
2937.0 246.64909489324972
2938.0 246.58092886753423
2938.0 246.58092886753423
2939.0 246.51276283288848
2939.0 246.51276283288848
2940.0 246.44459678179635
2940.0 246.44459678179635
2941.0 246.37643072929015
2941.0 246.37643072929015
2942.0 246.30826465937508
2942.0 246.30826465937508
2943.0 246.24009858758413
2943.0 246.24009858758413
2944.0 246.1719324983843
2944.0 246.1719324983843
2945.0 246.10376641487426
2945.0 246.10376641487426
2946.0 246.03560030781398
2946.0 246.03560030781398
2947.0 245.9674341918235
2947.0 245.9674341918235
2948.0 245.89926808619035
2948.0 245.89926808619035
2949.0 245.83110195843125
2949.0 245.83110195843125
2950.0 245.76293582036715
2950.0 245.76293582036715
2951.0 245.6947696526609
2951.0 245.6947696526609
2952.0 245.6266035028282
2952.0 245.6266035028282
2953.0 245.5584373379239
2953.0 245.5584373379239
2954.0 245.49027115566022
2954.0 245.49027115566022
2955.0 245.42210497289548
2955.0 245.42210497289548
2956.0 245.35393877886324
2956.0 245.35393877886324
2957.0 245.28577256838457
2957.0 245.28577256838457
2958.0 245.21760637101286
2958.0 245.21760637101286
2959.0 245.14944014876565
2959.0 245.14944014876565
2960.0 245.08127391758816
2960.0 245.08127391758816
2961.0 245.0131076699643
2961.0 245.0131076699643
2962.0 244.94494140773068
2962.0 244.94494140773068
2963.0 244.8767751558544
2963.0 244.8767751558544
2964.0 244.80860888753173
2964.0 244.80860888753173
2965.0 244.74044261069116
2965.0 244.74044261069116
2966.0 244.67227631602938
2966.0 244.67227631602938
2967.0 244.6041100270079
2967.0 244.6041100270079
2968.0 244.53594372337662
2968.0 244.53594372337662
2969.0 244.46777740801605
2969.0 244.46777740801605
2970.0 244.39961107763335
2970.0 244.39961107763335
2971.0 244.331444751879
2971.0 244.331444751879
2972.0 244.26327839515722
2972.0 244.26327839515722
2973.0 244.19511204402622
2973.0 244.19511204402622
2974.0 244.12694569010637
2974.0 244.12694569010637
2975.0 244.05877930654438
2975.0 244.05877930654438
2976.0 243.99061292628545
2976.0 243.99061292628545
2977.0 243.9224465455254
2977.0 243.9224465455254
2978.0 243.8542801487808
2978.0 243.8542801487808
2979.0 243.78611374030686
2979.0 243.78611374030686
2980.0 243.71794731818562
2980.0 243.71794731818562
2981.0 243.6497808993179
2981.0 243.6497808993179
2982.0 243.58161445085756
2982.0 243.58161445085756
2983.0 243.51344801412938
2983.0 243.51344801412938
2984.0 243.4452815463843
2984.0 243.4452815463843
2985.0 243.37711509179567
2985.0 243.37711509179567
2986.0 243.3089486137063
2986.0 243.3089486137063
2987.0 243.2407821252624
2987.0 243.2407821252624
2988.0 243.17261563677926
2988.0 243.17261563677926
2989.0 243.10444913656676
2989.0 243.10444913656676
2990.0 243.03628262879883
2990.0 243.03628262879883
2991.0 242.9681161107259
2991.0 242.9681161107259
2992.0 242.899949570527
2992.0 242.899949570527
2993.0 242.8317830359684
2993.0 242.8317830359684
2994.0 242.76361648400095
2994.0 242.76361648400095
2995.0 242.69544994376562
2995.0 242.69544994376562
2996.0 242.62728336642155
2996.0 242.62728336642155
2997.0 242.55911679375527
2997.0 242.55911679375527
2998.0 242.49095021215876
2998.0 242.49095021215876
2999.0 242.42278361549066
2999.0 242.42278361549066
3000.0 242.35461701460937
3000.0 242.35461701460937
3001.0 242.28645039911834
3001.0 242.28645039911834
3002.0 242.21828378175144
3002.0 242.21828378175144
3003.0 242.15011714088376
3003.0 242.15011714088376
3004.0 242.08195049717776
3004.0 242.08195049717776
3005.0 242.013783859112
3005.0 242.013783859112
3006.0 241.94561719749603
3006.0 241.94561719749603
3007.0 241.87745052699933
3007.0 241.87745052699933
3008.0 241.80928384046857
3008.0 241.80928384046857
3009.0 241.74111715677898
3009.0 241.74111715677898
3010.0 241.67295046695824
3010.0 241.67295046695824
3011.0 241.60478375221248
3011.0 241.60478375221248
3012.0 241.53661704448183
3012.0 241.53661704448183
3013.0 241.4684503118756
3013.0 241.4684503118756
3014.0 241.400283585322
3014.0 241.400283585322
3015.0 241.3321168409472
3015.0 241.3321168409472
3016.0 241.2639500815008
3016.0 241.2639500815008
3017.0 241.19578332673223
3017.0 241.19578332673223
3018.0 241.1276165484629
3018.0 241.1276165484629
3019.0 241.05944977720867
3019.0 241.05944977720867
3020.0 240.99128297965459
3020.0 240.99128297965459
3021.0 240.92311619053987
3021.0 240.92311619053987
3022.0 240.85494937650014
3022.0 240.85494937650014
3023.0 240.78678255962205
3023.0 240.78678255962205
3024.0 240.71861573661283
3024.0 240.71861573661283
3025.0 240.65044890187428
3025.0 240.65044890187428
3026.0 240.58228205958028
3026.0 240.58228205958028
3027.0 240.51411519987744
3027.0 240.51411519987744
3028.0 240.4459483382987
3028.0 240.4459483382987
3029.0 240.3777814621102
3029.0 240.3777814621102
3030.0 240.30961457561665
3030.0 240.30961457561665
3031.0 240.24144768765956
3031.0 240.24144768765956
3032.0 240.17328078325608
3032.0 240.17328078325608
3033.0 240.10511386992235
3033.0 240.10511386992235
3034.0 240.03694696264125
3034.0 240.03694696264125
3035.0 239.96878003144707
3035.0 239.96878003144707
3036.0 239.90061308421883
3036.0 239.90061308421883
3037.0 239.83244613552702
3037.0 239.83244613552702
3038.0 239.76427919110068
3038.0 239.76427919110068
3039.0 239.69611222454844
3039.0 239.69611222454844
3040.0 239.62794524906596
3040.0 239.62794524906596
3041.0 239.55977826465323
3041.0 239.55977826465323
3042.0 239.491611269886
3042.0 239.491611269886
3043.0 239.42344426050897
3043.0 239.42344426050897
3044.0 239.35527725534794
3044.0 239.35527725534794
3045.0 239.28711023420234
3045.0 239.28711023420234
3046.0 239.21894319661033
3046.0 239.21894319661033
3047.0 239.1507761514629
3047.0 239.1507761514629
3048.0 239.08260910347713
3048.0 239.08260910347713
3049.0 239.01444204046922
3049.0 239.01444204046922
3050.0 238.94627498208965
3050.0 238.94627498208965
3051.0 238.87810790868798
3051.0 238.87810790868798
3052.0 238.80994081787745
3052.0 238.80994081787745
3053.0 238.741773725191
3053.0 238.741773725191
3054.0 238.67360661789482
3054.0 238.67360661789482
3055.0 238.60543950024407
3055.0 238.60543950024407
3056.0 238.5372723811793
3056.0 238.5372723811793
3057.0 238.4691052470429
3057.0 238.4691052470429
3058.0 238.40093809412286
3058.0 238.40093809412286
3059.0 238.3327709435008
3059.0 238.3327709435008
3060.0 238.26460378770315
3060.0 238.26460378770315
3061.0 238.19643661779634
3061.0 238.19643661779634
3062.0 238.12826943799683
3062.0 238.12826943799683
3063.0 238.06010224926712
3063.0 238.06010224926712
3064.0 237.99193505298197
3064.0 237.99193505298197
3065.0 237.9237678402504
3065.0 237.9237678402504
3066.0 237.85560061762615
3066.0 237.85560061762615
3067.0 237.78743339450082
3067.0 237.78743339450082
3068.0 237.71926616148278
3068.0 237.71926616148278
3069.0 237.65109892796363
3069.0 237.65109892796363
3070.0 237.58293166956898
3070.0 237.58293166956898
3071.0 237.51476440361887
3071.0 237.51476440361887
3072.0 237.4465971362052
3072.0 237.4465971362052
3073.0 237.37842983919896
3073.0 237.37842983919896
3074.0 237.31026256001672
3074.0 237.31026256001672
3075.0 237.24209525124186
3075.0 237.24209525124186
3076.0 237.17392795557396
3076.0 237.17392795557396
3077.0 237.10576062888916
3077.0 237.10576062888916
3078.0 237.03759330216508
3078.0 237.03759330216508
3079.0 236.9694259650865
3079.0 236.9694259650865
3080.0 236.90125861907765
3080.0 236.90125861907765
3081.0 236.83309125845906
3081.0 236.83309125845906
3082.0 236.76492390205644
3082.0 236.76492390205644
3083.0 236.69675651606124
3083.0 236.69675651606124
3084.0 236.62858913469432
3084.0 236.62858913469432
3085.0 236.5604217383053
3085.0 236.5604217383053
3086.0 236.49225434045275
3086.0 236.49225434045275
3087.0 236.42408692615376
3087.0 236.42408692615376
3088.0 236.35591951044074
3088.0 236.35591951044074
3089.0 236.2877520650856
3089.0 236.2877520650856
3090.0 236.2195846389788
3090.0 236.2195846389788
3091.0 236.15141718322988
3091.0 236.15141718322988
3092.0 236.08324973215875
3092.0 236.08324973215875
3093.0 236.01508226464125
3093.0 236.01508226464125
3094.0 235.9469147895683
3094.0 235.9469147895683
3095.0 235.87874729099462
3095.0 235.87874729099462
3096.0 235.81057979943603
3096.0 235.81057979943603
3097.0 235.74241229046856
3097.0 235.74241229046856
3098.0 235.674244781
3098.0 235.674244781
3099.0 235.60607726163875
3099.0 235.60607726163875
3100.0 235.53790973334728
3100.0 235.53790973334728
3101.0 235.46974217541367
3101.0 235.46974217541367
3102.0 235.40157463063653
3102.0 235.40157463063653
3103.0 235.33340707687967
3103.0 235.33340707687967
3104.0 235.26523949962206
3104.0 235.26523949962206
3105.0 235.19707192232516
3105.0 235.19707192232516
3106.0 235.1289043285819
3106.0 235.1289043285819
3107.0 235.0607367320003
3107.0 235.0607367320003
3108.0 234.99256912786322
3108.0 234.99256912786322
3109.0 234.92440151474645
3109.0 234.92440151474645
3110.0 234.8562338795532
3110.0 234.8562338795532
3111.0 234.78806625609215
3111.0 234.78806625609215
3112.0 234.71989860908081
3112.0 234.71989860908081
3113.0 234.6517309545636
3113.0 234.6517309545636
3114.0 234.5835632910666
3114.0 234.5835632910666
3115.0 234.51539562753038
3115.0 234.51539562753038
3116.0 234.44722793769432
3116.0 234.44722793769432
3117.0 234.37906025015624
3117.0 234.37906025015624
3118.0 234.31089254383454
3118.0 234.31089254383454
3119.0 234.24272483742405
3119.0 234.24272483742405
3120.0 234.17455711461665
3120.0 234.17455711461665
3121.0 234.1063893917205
3121.0 234.1063893917205
3122.0 234.03822165237796
3122.0 234.03822165237796
3123.0 233.9700539031427
3123.0 233.9700539031427
3124.0 233.9018861548307
3124.0 233.9018861548307
3125.0 233.83371838159363
3125.0 233.83371838159363
3126.0 233.76555061440916
3126.0 233.76555061440916
3127.0 233.69738282468643
3127.0 233.69738282468643
3128.0 233.62921503350015
3128.0 233.62921503350015
3129.0 233.5610472394755
3129.0 233.5610472394755
3130.0 233.49287941723304
3130.0 233.49287941723304
3131.0 233.424711593527
3131.0 233.424711593527
3132.0 233.3565437754613
3132.0 233.3565437754613
3133.0 233.2883759338948
3133.0 233.2883759338948
3134.0 233.2202080908648
3134.0 233.2202080908648
3135.0 233.15204021819264
3135.0 233.15204021819264
3136.0 233.08387235867693
3136.0 233.08387235867693
3137.0 233.01570447561102
3137.0 233.01570447561102
3138.0 232.94753660570152
3138.0 232.94753660570152
3139.0 232.87936870614993
3139.0 232.87936870614993
3140.0 232.81120079904292
3140.0 232.81120079904292
3141.0 232.74303288772273
3141.0 232.74303288772273
3142.0 232.6748649556514
3142.0 232.6748649556514
3143.0 232.60669702922038
3143.0 232.60669702922038
3144.0 232.53852908675526
3144.0 232.53852908675526
3145.0 232.47036113535992
3145.0 232.47036113535992
3146.0 232.40219317640916
3146.0 232.40219317640916
3147.0 232.334025201012
3147.0 232.334025201012
3148.0 232.26585723166744
3148.0 232.26585723166744
3149.0 232.19768923268077
3149.0 232.19768923268077
3150.0 232.1295212393344
3150.0 232.1295212393344
3151.0 232.06135323747012
3151.0 232.06135323747012
3152.0 231.99318521915941
3152.0 231.99318521915941
3153.0 231.92501719329331
3153.0 231.92501719329331
3154.0 231.85684916596364
3154.0 231.85684916596364
3155.0 231.78868110904136
3155.0 231.78868110904136
3156.0 231.7205130713179
3156.0 231.7205130713179
3157.0 231.65234500400183
3157.0 231.65234500400183
3158.0 231.58417692908083
3158.0 231.58417692908083
3159.0 231.51600885137097
3159.0 231.51600885137097
3160.0 231.4478407585895
3160.0 231.4478407585895
3161.0 231.3796726511983
3161.0 231.3796726511983
3162.0 231.31150454939782
3162.0 231.31150454939782
3163.0 231.24333643161282
3163.0 231.24333643161282
3164.0 231.17516830484809
3164.0 231.17516830484809
3165.0 231.10700016306123
3165.0 231.10700016306123
3166.0 231.0388320211856
3166.0 231.0388320211856
3167.0 230.97066386052634
3167.0 230.97066386052634
3168.0 230.90249570216508
3168.0 230.90249570216508
3169.0 230.83432751887878
3169.0 230.83432751887878
3170.0 230.76615933555323
3170.0 230.76615933555323
3171.0 230.69799114938928
3171.0 230.69799114938928
3172.0 230.62982294815376
3172.0 230.62982294815376
3173.0 230.561654746879
3173.0 230.561654746879
3174.0 230.4934865145873
3174.0 230.4934865145873
3175.0 230.42531828083204
3175.0 230.42531828083204
3176.0 230.357150048
3176.0 230.357150048
3177.0 230.28898181136714
3177.0 230.28898181136714
3178.0 230.22081354037508
3178.0 230.22081354037508
3179.0 230.15264527974037
3179.0 230.15264527974037
3180.0 230.08447699083837
3180.0 230.08447699083837
3181.0 230.0163087150928
3181.0 230.0163087150928
3182.0 229.9481404233132
3182.0 229.9481404233132
3183.0 229.87997211508716
3183.0 229.87997211508716
3184.0 229.81180379362615
3184.0 229.81180379362615
3185.0 229.74363547638114
3185.0 229.74363547638114
3186.0 229.67546715772207
3186.0 229.67546715772207
3187.0 229.60729881079567
3187.0 229.60729881079567
3188.0 229.53913045493906
3188.0 229.53913045493906
3189.0 229.47096209761887
3189.0 229.47096209761887
3190.0 229.40279373136846
3190.0 229.40279373136846
3191.0 229.33462534299213
3191.0 229.33462534299213
3192.0 229.26645696772272
3192.0 229.26645696772272
3193.0 229.1982885703274
3193.0 229.1982885703274
3194.0 229.13012016537664
3194.0 229.13012016537664
3195.0 229.06195174397945
3195.0 229.06195174397945
3196.0 228.9937833140644
3196.0 228.9937833140644
3197.0 228.92561488227344
3197.0 228.92561488227344
3198.0 228.8574464433394
3198.0 228.8574464433394
3199.0 228.78927798186706
3199.0 228.78927798186706
3200.0 228.72110951893117
3200.0 228.72110951893117
3201.0 228.65294104706507
3201.0 228.65294104706507
3202.0 228.58477257511018
3202.0 228.58477257511018
3203.0 228.51660407965457
3203.0 228.51660407965457
3204.0 228.44843559121404
3204.0 228.44843559121404
3205.0 228.38026708064757
3205.0 228.38026708064757
3206.0 228.31209856724274
3206.0 228.31209856724274
3207.0 228.2439300401411
3207.0 228.2439300401411
3208.0 228.1757614970549
3208.0 228.1757614970549
3209.0 228.1075929520928
3209.0 228.1075929520928
3210.0 228.0394243999876
3210.0 228.0394243999876
3211.0 227.97125583143603
3211.0 227.97125583143603
3212.0 227.90308726279568
3212.0 227.90308726279568
3213.0 227.8349186706546
3213.0 227.8349186706546
3214.0 227.76675008415376
3214.0 227.76675008415376
3215.0 227.6985814769018
3215.0 227.6985814769018
3216.0 227.63041287529015
3216.0 227.63041287529015
3217.0 227.5622442576444
3217.0 227.5622442576444
3218.0 227.4940756239646
3218.0 227.4940756239646
3219.0 227.42590698369182
3219.0 227.42590698369182
3220.0 227.35773833490114
3220.0 227.35773833490114
3221.0 227.28956968423458
3221.0 227.28956968423458
3222.0 227.22140101895826
3222.0 227.22140101895826
3223.0 227.15323234607698
3223.0 227.15323234607698
3224.0 227.0850636483202
3224.0 227.0850636483202
3225.0 227.01689495895326
3225.0 227.01689495895326
3226.0 226.9487262474604
3226.0 226.9487262474604
3227.0 226.88055753312918
3227.0 226.88055753312918
3228.0 226.81238881124253
3228.0 226.81238881124253
3229.0 226.74422008789233
3229.0 226.74422008789233
3230.0 226.6760513508948
3230.0 226.6760513508948
3231.0 226.60788259786324
3231.0 226.60788259786324
3232.0 226.5397138358519
3232.0 226.5397138358519
3233.0 226.47154506633467
3233.0 226.47154506633467
3234.0 226.4033762892125
3234.0 226.4033762892125
3235.0 226.3352075031601
3235.0 226.3352075031601
3236.0 226.2670387085898
3236.0 226.2670387085898
3237.0 226.19886990742654
3237.0 226.19886990742654
3238.0 226.1307010902292
3238.0 226.1307010902292
3239.0 226.06253227019351
3239.0 226.06253227019351
3240.0 225.9943634378853
3240.0 225.9943634378853
3241.0 225.92619458816824
3241.0 225.92619458816824
3242.0 225.85802572475438
3242.0 225.85802572475438
3243.0 225.78985688058884
3243.0 225.78985688058884
3244.0 225.7216880082055
3244.0 225.7216880082055
3245.0 225.6535191122719
3245.0 225.6535191122719
3246.0 225.58535023696143
3246.0 225.58535023696143
3247.0 225.51718132591697
3247.0 225.51718132591697
3248.0 225.44901242797945
3248.0 225.44901242797945
3249.0 225.38084351263308
3249.0 225.38084351263308
3250.0 225.31267459253039
3250.0 225.31267459253039
3251.0 225.24450564750265
3251.0 225.24450564750265
3252.0 225.17633671086477
3252.0 225.17633671086477
3253.0 225.10816774321
3253.0 225.10816774321
3254.0 225.03999878160784
3254.0 225.03999878160784
3255.0 224.97182981245024
3255.0 224.97182981245024
3256.0 224.9036608357372
3256.0 224.9036608357372
3257.0 224.83549183547396
3257.0 224.83549183547396
3258.0 224.76732283517143
3258.0 224.76732283517143
3259.0 224.6991538343678
3259.0 224.6991538343678
3260.0 224.63098479686772
3260.0 224.63098479686772
3261.0 224.56281577999079
3261.0 224.56281577999079
3262.0 224.49464674666743
3262.0 224.49464674666743
3263.0 224.42647769259295
3263.0 224.42647769259295
3264.0 224.3583086370549
3264.0 224.3583086370549
3265.0 224.29013957258664
3265.0 224.29013957258664
3266.0 224.22197049442156
3266.0 224.22197049442156
3267.0 224.1538014002719
3267.0 224.1538014002719
3268.0 224.085632320604
3268.0 224.085632320604
3269.0 224.01746320991919
3269.0 224.01746320991919
3270.0 223.94929410528698
3270.0 223.94929410528698
3271.0 223.8811249808661
3271.0 223.8811249808661
3272.0 223.81295584655254
3272.0 223.81295584655254
3273.0 223.74478671173787
3273.0 223.74478671173787
3274.0 223.67661756226394
3274.0 223.67661756226394
3275.0 223.6084484038598
3275.0 223.6084484038598
3276.0 223.5402792379002
3276.0 223.5402792379002
3277.0 223.47211005118945
3277.0 223.47211005118945
3278.0 223.40394086164036
3278.0 223.40394086164036
3279.0 223.33577167910636
3279.0 223.33577167910636
3280.0 223.2676024758212
3280.0 223.2676024758212
3281.0 223.199433247611
3281.0 223.199433247611
3282.0 223.13126403393207
3282.0 223.13126403393207
3283.0 223.0630947919858
3283.0 223.0630947919858
3284.0 222.99492554862547
3284.0 222.99492554862547
3285.0 222.92675629628545
3285.0 222.92675629628545
3286.0 222.85858703776475
3286.0 222.85858703776475
3287.0 222.79041777031384
3287.0 222.79041777031384
3288.0 222.72224848820366
3288.0 222.72224848820366
3289.0 222.65407919716327
3289.0 222.65407919716327
3290.0 222.58590989994224
3290.0 222.58590989994224
3291.0 222.51774059379096
3291.0 222.51774059379096
3292.0 222.44957127298042
3292.0 222.44957127298042
3293.0 222.381401950294
3293.0 222.381401950294
3294.0 222.31323262046445
3294.0 222.31323262046445
3295.0 222.24506327698762
3295.0 222.24506327698762
3296.0 222.17689392453104
3296.0 222.17689392453104
3297.0 222.10872454994856
3297.0 222.10872454994856
3298.0 222.04055518141865
3298.0 222.04055518141865
3299.0 221.97238579781717
3299.0 221.97238579781717
3300.0 221.90421640666023
3300.0 221.90421640666023
3301.0 221.83604700794788
3301.0 221.83604700794788
3302.0 221.76787760777196
3302.0 221.76787760777196
3303.0 221.69970818547012
3303.0 221.69970818547012
3304.0 221.63153875698762
3304.0 221.63153875698762
3305.0 221.5633693181506
3305.0 221.5633693181506
3306.0 221.49519986607862
3306.0 221.49519986607862
3307.0 221.42703041213073
3307.0 221.42703041213073
3308.0 221.35886094494788
3308.0 221.35886094494788
3309.0 221.2906914687853
3309.0 221.2906914687853
3310.0 221.22252199258347
3310.0 221.22252199258347
3311.0 221.1543524867395
3311.0 221.1543524867395
3312.0 221.0861829940025
3312.0 221.0861829940025
3313.0 221.01801347913957
3313.0 221.01801347913957
3314.0 220.94984395809598
3314.0 220.94984395809598
3315.0 220.88167443421403
3315.0 220.88167443421403
3316.0 220.8135048834891
3316.0 220.8135048834891
3317.0 220.74533535058816
3317.0 220.74533535058816
3318.0 220.67716578332806
3318.0 220.67716578332806
3319.0 220.60899622212057
3319.0 220.60899622212057
3320.0 220.54082663878714
3320.0 220.54082663878714
3321.0 220.4726570563274
3321.0 220.4726570563274
3322.0 220.40448745036693
3322.0 220.40448745036693
3323.0 220.33631785045907
3323.0 220.33631785045907
3324.0 220.26814823685442
3324.0 220.26814823685442
3325.0 220.1999786217862
3325.0 220.1999786217862
3326.0 220.13180897850015
3326.0 220.13180897850015
3327.0 220.06363933375056
3327.0 220.06363933375056
3328.0 219.9954696875374
3328.0 219.9954696875374
3329.0 219.92730002905174
3329.0 219.92730002905174
3330.0 219.8591303531572
3330.0 219.8591303531572
3331.0 219.7909606781364
3331.0 219.7909606781364
3332.0 219.72279099459766
3332.0 219.72279099459766
3333.0 219.6546212898955
3333.0 219.6546212898955
3334.0 219.58645158276727
3334.0 219.58645158276727
3335.0 219.51828187042088
3335.0 219.51828187042088
3336.0 219.45011213594856
3336.0 219.45011213594856
3337.0 219.38194240615405
3337.0 219.38194240615405
3338.0 219.3137726687546
3338.0 219.3137726687546
3339.0 219.24560290451214
3339.0 219.24560290451214
3340.0 219.17743315200184
3340.0 219.17743315200184
3341.0 219.1092633787404
3341.0 219.1092633787404
3342.0 219.04109359040734
3342.0 219.04109359040734
3343.0 218.9729238081269
3343.0 218.9729238081269
3344.0 218.9047540037205
3344.0 218.9047540037205
3345.0 218.83658418424253
3345.0 218.83658418424253
3346.0 218.76841437219196
3346.0 218.76841437219196
3347.0 218.70024454506978
3347.0 218.70024454506978
3348.0 218.63207471790835
3348.0 218.63207471790835
3349.0 218.56390486110482
3349.0 218.56390486110482
3350.0 218.4957350042125
3350.0 218.4957350042125
3351.0 218.42756513838995
3351.0 218.42756513838995
3352.0 218.3593952663868
3352.0 218.3593952663868
3353.0 218.29122537972435
3353.0 218.29122537972435
3354.0 218.2230554987022
3354.0 218.2230554987022
3355.0 218.1548855969289
3355.0 218.1548855969289
3356.0 218.08671567302966
3356.0 218.08671567302966
3357.0 218.01854575472117
3357.0 218.01854575472117
3358.0 217.95037582180296
3358.0 217.95037582180296
3359.0 217.8822058958503
3359.0 217.8822058958503
3360.0 217.81403593462548
3360.0 217.81403593462548
3361.0 217.74586597899145
3361.0 217.74586597899145
3362.0 217.6776960171768
3362.0 217.6776960171768
3363.0 217.60952603932807
3363.0 217.60952603932807
3364.0 217.5413560539239
3364.0 217.5413560539239
3365.0 217.4731860609643
3365.0 217.4731860609643
3366.0 217.40501604725358
3366.0 217.40501604725358
3367.0 217.3368460307045
3367.0 217.3368460307045
3368.0 217.26867600934955
3368.0 217.26867600934955
3369.0 217.2005059790644
3369.0 217.2005059790644
3370.0 217.13233594117432
3370.0 217.13233594117432
3371.0 217.06416588867444
3371.0 217.06416588867444
3372.0 216.99599583567348
3372.0 216.99599583567348
3373.0 216.92782575486706
3373.0 216.92782575486706
3374.0 216.8596556796514
3374.0 216.8596556796514
3375.0 216.79148559688034
3375.0 216.79148559688034
3376.0 216.72331549949948
3376.0 216.72331549949948
3377.0 216.65514539451368
3377.0 216.65514539451368
3378.0 216.58697528197246
3378.0 216.58697528197246
3379.0 216.51880514868012
3379.0 216.51880514868012
3380.0 216.45063502240282
3380.0 216.45063502240282
3381.0 216.3824648725753
3381.0 216.3824648725753
3382.0 216.31429472270852
3382.0 216.31429472270852
3383.0 216.24612455818246
3383.0 216.24612455818246
3384.0 216.17795438706344
3384.0 216.17795438706344
3385.0 216.10978420880133
3385.0 216.10978420880133
3386.0 216.0416140140928
3386.0 216.0416140140928
3387.0 215.973443813616
3387.0 215.973443813616
3388.0 215.90527361126328
3388.0 215.90527361126328
3389.0 215.83710338815942
3389.0 215.83710338815942
3390.0 215.76893315750013
3390.0 215.76893315750013
3391.0 215.7007629267521
3391.0 215.7007629267521
3392.0 215.63259267387812
3392.0 215.63259267387812
3393.0 215.56442241344868
3393.0 215.56442241344868
3394.0 215.49625216612623
3394.0 215.49625216612623
3395.0 215.42808187596594
3395.0 215.42808187596594
3396.0 215.3599116017117
3396.0 215.3599116017117
3397.0 215.2917413053315
3397.0 215.2917413053315
3398.0 215.2235709999716
3398.0 215.2235709999716
3399.0 215.15540069457242
3399.0 215.15540069457242
3400.0 215.0872303815683
3400.0 215.0872303815683
3401.0 215.01906004034637
3401.0 215.01906004034637
3402.0 214.9508896990357
3402.0 214.9508896990357
3403.0 214.8827193501696
3403.0 214.8827193501696
3404.0 214.81454900121471
3404.0 214.81454900121471
3405.0 214.7463786301339
3405.0 214.7463786301339
3406.0 214.67820825149767
3406.0 214.67820825149767
3407.0 214.61003786668078
3407.0 214.61003786668078
3408.0 214.54186748040033
3408.0 214.54186748040033
3409.0 214.47369707199397
3409.0 214.47369707199397
3410.0 214.4055266644613
3410.0 214.4055266644613
3411.0 214.3373562484107
3411.0 214.3373562484107
3412.0 214.26918579800096
3412.0 214.26918579800096
3413.0 214.20101536069814
3413.0 214.20101536069814
3414.0 214.13284491625222
3414.0 214.13284491625222
3415.0 214.06467445673474
3415.0 214.06467445673474
3416.0 213.99650399103658
3416.0 213.99650399103658
3417.0 213.92833350321249
3417.0 213.92833350321249
3418.0 213.86016302849535
3418.0 213.86016302849535
3419.0 213.79199252693522
3419.0 213.79199252693522
3420.0 213.72382201543286
3420.0 213.72382201543286
3421.0 213.65565149871236
3421.0 213.65565149871236
3422.0 213.58748097347396
3422.0 213.58748097347396
3423.0 213.51931044205492
3423.0 213.51931044205492
3424.0 213.45113989556427
3424.0 213.45113989556427
3425.0 213.38296935512622
3425.0 213.38296935512622
3426.0 213.31479878642088
3426.0 213.31479878642088
3427.0 213.2466282115349
3427.0 213.2466282115349
3428.0 213.17845764270152
3428.0 213.17845764270152
3429.0 213.11028703813417
3429.0 213.11028703813417
3430.0 213.04211645414043
3430.0 213.04211645414043
3431.0 212.97394584330368
3431.0 212.97394584330368
3432.0 212.90577521505807
3432.0 212.90577521505807
3433.0 212.83760459657714
3433.0 212.83760459657714
3434.0 212.76943394845406
3434.0 212.76943394845406
3435.0 212.70126330029177
3435.0 212.70126330029177
3436.0 212.6330926520407
3436.0 212.6330926520407
3437.0 212.56492198871803
3437.0 212.56492198871803
3438.0 212.49675131825225
3438.0 212.49675131825225
3439.0 212.42858063408966
3439.0 212.42858063408966
3440.0 212.36040994237163
3440.0 212.36040994237163
3441.0 212.29223923604386
3441.0 212.29223923604386
3442.0 212.22406853668164
3442.0 212.22406853668164
3443.0 212.1558978151935
3443.0 212.1558978151935
3444.0 212.08772708752474
3444.0 212.08772708752474
3445.0 212.0195563391048
3445.0 212.0195563391048
3446.0 211.95138558922133
3446.0 211.95138558922133
3447.0 211.8832148331572
3447.0 211.8832148331572
3448.0 211.81504406202149
3448.0 211.81504406202149
3449.0 211.7468732969384
3449.0 211.7468732969384
3450.0 211.67870250496276
3450.0 211.67870250496276
3451.0 211.6105317115731
3451.0 211.6105317115731
3452.0 211.54236091195327
3452.0 211.54236091195327
3453.0 211.47419009634888
3453.0 211.47419009634888
3454.0 211.40601928299301
3454.0 211.40601928299301
3455.0 211.3378484475112
3455.0 211.3378484475112
3456.0 211.2696775959953
3456.0 211.2696775959953
3457.0 211.20150675286928
3457.0 211.20150675286928
3458.0 211.13333588899212
3458.0 211.13333588899212
3459.0 211.06516502365142
3459.0 211.06516502365142
3460.0 210.99699415213007
3460.0 210.99699415213007
3461.0 210.92882325848277
3461.0 210.92882325848277
3462.0 210.8606523657092
3462.0 210.8606523657092
3463.0 210.792481451222
3463.0 210.792481451222
3464.0 210.72431054374988
3464.0 210.72431054374988
3465.0 210.65613962867283
3465.0 210.65613962867283
3466.0 210.58796868537797
3466.0 210.58796868537797
3467.0 210.5197977495105
3467.0 210.5197977495105
3468.0 210.45162678537574
3468.0 210.45162678537574
3469.0 210.38345583434793
3469.0 210.38345583434793
3470.0 210.3152848611942
3470.0 210.3152848611942
3471.0 210.2471138832346
3471.0 210.2471138832346
3472.0 210.17894288314906
3472.0 210.17894288314906
3473.0 210.11077189617046
3473.0 210.11077189617046
3474.0 210.04260088981553
3474.0 210.04260088981553
3475.0 209.9744298745304
3475.0 209.9744298745304
3476.0 209.9062588384446
3476.0 209.9062588384446
3477.0 209.8380878023195
3477.0 209.8380878023195
3478.0 209.76991675249766
3478.0 209.76991675249766
3479.0 209.70174570263654
3479.0 209.70174570263654
3480.0 209.63357464517046
3480.0 209.63357464517046
3481.0 209.56540356557846
3481.0 209.56540356557846
3482.0 209.4972324886968
3482.0 209.4972324886968
3483.0 209.4290614028354
3483.0 209.4290614028354
3484.0 209.36089029484808
3484.0 209.36089029484808
3485.0 209.2927191806801
3485.0 209.2927191806801
3486.0 209.2245480603315
3486.0 209.2245480603315
3487.0 209.15637693237795
3487.0 209.15637693237795
3488.0 209.08820578981465
3488.0 209.08820578981465
3489.0 209.0200346471626
3489.0 209.0200346471626
3490.0 208.95186349086322
3490.0 208.95186349086322
3491.0 208.88369232833372
3491.0 208.88369232833372
3492.0 208.8155211559115
3492.0 208.8155211559115
3493.0 208.74734996507544
3493.0 208.74734996507544
3494.0 208.6791787727758
3494.0 208.6791787727758
3495.0 208.6110075672412
3495.0 208.6110075672412
3496.0 208.5428363625803
3496.0 208.5428363625803
3497.0 208.4746651418853
3497.0 208.4746651418853
3498.0 208.4064939004392
3498.0 208.4064939004392
3499.0 208.33832266738295
3499.0 208.33832266738295
3500.0 208.27015141829264
3500.0 208.27015141829264
3501.0 208.20198015550554
3501.0 208.20198015550554
3502.0 208.13380887948344
3502.0 208.13380887948344
3503.0 208.0656376179431
3503.0 208.0656376179431
3504.0 207.9974663206688
3504.0 207.9974663206688
3505.0 207.92929503082186
3505.0 207.92929503082186
3506.0 207.86112371879952
3506.0 207.86112371879952
3507.0 207.79295240064602
3507.0 207.79295240064602
3508.0 207.7247810748876
3508.0 207.7247810748876
3509.0 207.65660974294855
3509.0 207.65660974294855
3510.0 207.58843840954594
3510.0 207.58843840954594
3511.0 207.52026706428316
3511.0 207.52026706428316
3512.0 207.45209570394877
3512.0 207.45209570394877
3513.0 207.38392432286324
3513.0 207.38392432286324
3514.0 207.31575294736848
3514.0 207.31575294736848
3515.0 207.24758156001354
3515.0 207.24758156001354
3516.0 207.17941015053268
3516.0 207.17941015053268
3517.0 207.11123875415876
3517.0 207.11123875415876
3518.0 207.0430673308923
3518.0 207.0430673308923
3519.0 206.9748959075866
3519.0 206.9748959075866
3520.0 206.90672447058412
3520.0 206.90672447058412
3521.0 206.83855301892234
3521.0 206.83855301892234
3522.0 206.77038156859612
3522.0 206.77038156859612
3523.0 206.7022101031983
3523.0 206.7022101031983
3524.0 206.6340386390865
3524.0 206.6340386390865
3525.0 206.56586715284874
3525.0 206.56586715284874
3526.0 206.49769565905558
3526.0 206.49769565905558
3527.0 206.42952416654845
3527.0 206.42952416654845
3528.0 206.3613526458235
3528.0 206.3613526458235
3529.0 206.2931811395803
3529.0 206.2931811395803
3530.0 206.22500959659112
3530.0 206.22500959659112
3531.0 206.15683806341616
3531.0 206.15683806341616
3532.0 206.08866651420712
3532.0 206.08866651420712
3533.0 206.02049495876793
3533.0 206.02049495876793
3534.0 205.95232339719763
3534.0 205.95232339719763
3535.0 205.88415182802237
3535.0 205.88415182802237
3536.0 205.815980238096
3536.0 205.815980238096
3537.0 205.74780864670603
3537.0 205.74780864670603
3538.0 205.67963704441837
3538.0 205.67963704441837
3539.0 205.61146543361284
3539.0 205.61146543361284
3540.0 205.54329381520233
3540.0 205.54329381520233
3541.0 205.47512217700316
3541.0 205.47512217700316
3542.0 205.4069505316609
3542.0 205.4069505316609
3543.0 205.3387788933337
3543.0 205.3387788933337
3544.0 205.27060724172208
3544.0 205.27060724172208
3545.0 205.20243555437642
3545.0 205.20243555437642
3546.0 205.13426389512057
3546.0 205.13426389512057
3547.0 205.06609220150554
3547.0 205.06609220150554
3548.0 204.9979205153179
3548.0 204.9979205153179
3549.0 204.9297487933963
3549.0 204.9297487933963
3550.0 204.86157708636875
3550.0 204.86157708636875
3551.0 204.79340535817775
3551.0 204.79340535817775
3552.0 204.72523363127277
3552.0 204.72523363127277
3553.0 204.65706188224186
3553.0 204.65706188224186
3554.0 204.5888901331222
3554.0 204.5888901331222
3555.0 204.52071837173
3555.0 204.52071837173
3556.0 204.45254660887426
3556.0 204.45254660887426
3557.0 204.384374819126
3557.0 204.384374819126
3558.0 204.31620303543036
3558.0 204.31620303543036
3559.0 204.2480312469289
3559.0 204.2480312469289
3560.0 204.1798594287853
3560.0 204.1798594287853
3561.0 204.1116876180691
3561.0 204.1116876180691
3562.0 204.04351578756425
3562.0 204.04351578756425
3563.0 203.9753439499163
3563.0 203.9753439499163
3564.0 203.9071721192339
3564.0 203.9071721192339
3565.0 203.83900026170852
3565.0 203.83900026170852
3566.0 203.77082838952384
3566.0 203.77082838952384
3567.0 203.70265651115855
3567.0 203.70265651115855
3568.0 203.6344846459002
3568.0 203.6344846459002
3569.0 203.566312746695
3569.0 203.566312746695
3570.0 203.49814085450487
3570.0 203.49814085450487
3571.0 203.4299689415636
3571.0 203.4299689415636
3572.0 203.36179702853354
3572.0 203.36179702853354
3573.0 203.293625088611
3573.0 203.293625088611
3574.0 203.2254531632197
3574.0 203.2254531632197
3575.0 203.15728121565294
3575.0 203.15728121565294
3576.0 203.08910924875937
3576.0 203.08910924875937
3577.0 203.02093729492324
3577.0 203.02093729492324
3578.0 202.9527653142441
3578.0 202.9527653142441
3579.0 202.88459334099232
3579.0 202.88459334099232
3580.0 202.81642133809848
3580.0 202.81642133809848
3581.0 202.74824933039878
3581.0 202.74824933039878
3582.0 202.68007732261034
3582.0 202.68007732261034
3583.0 202.61190530726645
3583.0 202.61190530726645
3584.0 202.5437332725462
3584.0 202.5437332725462
3585.0 202.4755612241292
3585.0 202.4755612241292
3586.0 202.40738918176476
3586.0 202.40738918176476
3587.0 202.3392171345945
3587.0 202.3392171345945
3588.0 202.27104505778212
3588.0 202.27104505778212
3589.0 202.20287298977198
3589.0 202.20287298977198
3590.0 202.13470089349448
3590.0 202.13470089349448
3591.0 202.06652879717774
3591.0 202.06652879717774
3592.0 201.99835669463087
3592.0 201.99835669463087
3593.0 201.93018458452858
3593.0 201.93018458452858
3594.0 201.86201245504992
3594.0 201.86201245504992
3595.0 201.79384032553202
3595.0 201.79384032553202
3596.0 201.72566818978396
3596.0 201.72566818978396
3597.0 201.6574960389643
3597.0 201.6574960389643
3598.0 201.58932387628448
3598.0 201.58932387628448
3599.0 201.5211517121411
3599.0 201.5211517121411
3600.0 201.45297952862137
3600.0 201.45297952862137
3601.0 201.38480733754622
3601.0 201.38480733754622
3602.0 201.31663513414904
3602.0 201.31663513414904
3603.0 201.2484629381793
3603.0 201.2484629381793
3604.0 201.18029071256743
3604.0 201.18029071256743
3605.0 201.1121184896659
3605.0 201.1121184896659
3606.0 201.0439462591594
3606.0 201.0439462591594
3607.0 200.97577400652702
3607.0 200.97577400652702
3608.0 200.90760176365927
3608.0 200.90760176365927
3609.0 200.83942949907794
3609.0 200.83942949907794
3610.0 200.77125722927843
3610.0 200.77125722927843
3611.0 200.70308495091152
3611.0 200.70308495091152
3612.0 200.63491265275593
3612.0 200.63491265275593
3613.0 200.56674036202776
3613.0 200.56674036202776
3614.0 200.49856805054844
3614.0 200.49856805054844
3615.0 200.43039573426327
3615.0 200.43039573426327
3616.0 200.36222338833602
3616.0 200.36222338833602
3617.0 200.29405106440666
3617.0 200.29405106440666
3618.0 200.2258787135848
3618.0 200.2258787135848
3619.0 200.15770636881555
3619.0 200.15770636881555
3620.0 200.08953399715378
3620.0 200.08953399715378
3621.0 200.02136162545273
3621.0 200.02136162545273
3622.0 199.9531892414297
3622.0 199.9531892414297
3623.0 199.8850168573179
3623.0 199.8850168573179
3624.0 199.8168444463631
3624.0 199.8168444463631
3625.0 199.74867204141137
3625.0 199.74867204141137
3626.0 199.68049960961665
3626.0 199.68049960961665
3627.0 199.61232717910798
3627.0 199.61232717910798
3628.0 199.54415474104385
3628.0 199.54415474104385
3629.0 199.47598228928294
3629.0 199.47598228928294
3630.0 199.40780983175372
3630.0 199.40780983175372
3631.0 199.33963736804387
3631.0 199.33963736804387
3632.0 199.2714648906372
3632.0 199.2714648906372
3633.0 199.20329241928314
3633.0 199.20329241928314
3634.0 199.13511992241138
3634.0 199.13511992241138
3635.0 199.06694740341368
3635.0 199.06694740341368
3636.0 198.99877490032202
3636.0 198.99877490032202
3637.0 198.9306023764297
3637.0 198.9306023764297
3638.0 198.86242984498196
3638.0 198.86242984498196
3639.0 198.7942572941579
3639.0 198.7942572941579
3640.0 198.72608475781553
3640.0 198.72608475781553
3641.0 198.65791220072205
3641.0 198.65791220072205
3642.0 198.58973962287743
3642.0 198.58973962287743
3643.0 198.52156703133602
3643.0 198.52156703133602
3644.0 198.45339444859678
3644.0 198.45339444859678
3645.0 198.38522185967693
3645.0 198.38522185967693
3646.0 198.31704924720685
3646.0 198.31704924720685
3647.0 198.24887663135522
3647.0 198.24887663135522
3648.0 198.18070400927346
3648.0 198.18070400927346
3649.0 198.1125313725819
3649.0 198.1125313725819
3650.0 198.04435872966025
3650.0 198.04435872966025
3651.0 197.97618607918312
3651.0 197.97618607918312
3652.0 197.9080134239002
3652.0 197.9080134239002
3653.0 197.8398407478661
3653.0 197.8398407478661
3654.0 197.77166805717275
3654.0 197.77166805717275
3655.0 197.7034953762441
3655.0 197.7034953762441
3656.0 197.63532267456426
3656.0 197.63532267456426
3657.0 197.56714997142086
3657.0 197.56714997142086
3658.0 197.49897724890116
3658.0 197.49897724890116
3659.0 197.4308045215756
3659.0 197.4308045215756
3660.0 197.36263177917843
3660.0 197.36263177917843
3661.0 197.29445904558347
3661.0 197.29445904558347
3662.0 197.22628628372118
3662.0 197.22628628372118
3663.0 197.1581135292863
3663.0 197.1581135292863
3664.0 197.08994075506277
3664.0 197.08994075506277
3665.0 197.02176796755475
3665.0 197.02176796755475
3666.0 196.9535951724913
3666.0 196.9535951724913
3667.0 196.88542237303437
3667.0 196.88542237303437
3668.0 196.8172495730763
3668.0 196.8172495730763
3669.0 196.74907675236713
3669.0 196.74907675236713
3670.0 196.6809039122816
3670.0 196.6809039122816
3671.0 196.61273106459115
3671.0 196.61273106459115
3672.0 196.5445582182362
3672.0 196.5445582182362
3673.0 196.47638536707544
3673.0 196.47638536707544
3674.0 196.40821249988062
3674.0 196.40821249988062
3675.0 196.3400396142719
3675.0 196.3400396142719
3676.0 196.27186674355727
3676.0 196.27186674355727
3677.0 196.20369383710863
3677.0 196.20369383710863
3678.0 196.13552093946222
3678.0 196.13552093946222
3679.0 196.06734802811903
3679.0 196.06734802811903
3680.0 195.99917511059516
3680.0 195.99917511059516
3681.0 195.93100217978684
3681.0 195.93100217978684
3682.0 195.86282923574356
3682.0 195.86282923574356
3683.0 195.79465629257396
3683.0 195.79465629257396
3684.0 195.72648332865322
3684.0 195.72648332865322
3685.0 195.65831035144802
3685.0 195.65831035144802
3686.0 195.5901373751165
3686.0 195.5901373751165
3687.0 195.52196439164192
3687.0 195.52196439164192
3688.0 195.4537913972696
3688.0 195.4537913972696
3689.0 195.38561838823802
3689.0 195.38561838823802
3690.0 195.3174453716015
3690.0 195.3174453716015
3691.0 195.24927235020866
3691.0 195.24927235020866
3692.0 195.18109930801518
3692.0 195.18109930801518
3693.0 195.1129262671572
3693.0 195.1129262671572
3694.0 195.0447532200691
3694.0 195.0447532200691
3695.0 194.9765801593337
3695.0 194.9765801593337
3696.0 194.90840708668864
3696.0 194.90840708668864
3697.0 194.8402339980095
3697.0 194.8402339980095
3698.0 194.77206091300317
3698.0 194.77206091300317
3699.0 194.70388781333756
3699.0 194.70388781333756
3700.0 194.6357147074913
3700.0 194.6357147074913
3701.0 194.5675415883606
3701.0 194.5675415883606
3702.0 194.49936846304925
3702.0 194.49936846304925
3703.0 194.43119533155726
3703.0 194.43119533155726
3704.0 194.36302217317277
3704.0 194.36302217317277
3705.0 194.2948490367862
3705.0 194.2948490367862
3706.0 194.22667586645275
3706.0 194.22667586645275
3707.0 194.158502696993
3707.0 194.158502696993
3708.0 194.09032950678213
3708.0 194.09032950678213
3709.0 194.02215632399867
3709.0 194.02215632399867
3710.0 193.95398311432268
3710.0 193.95398311432268
3711.0 193.88580990593272
3711.0 193.88580990593272
3712.0 193.81763668389547
3712.0 193.81763668389547
3713.0 193.74946344857375
3713.0 193.74946344857375
3714.0 193.68129021453805
3714.0 193.68129021453805
3715.0 193.61311696685507
3715.0 193.61311696685507
3716.0 193.5449437072624
3716.0 193.5449437072624
3717.0 193.4767704401143
3717.0 193.4767704401143
3718.0 193.40859717425224
3718.0 193.40859717425224
3719.0 193.34042388149766
3719.0 193.34042388149766
3720.0 193.27225058870383
3720.0 193.27225058870383
3721.0 193.20407728496275
3721.0 193.20407728496275
3722.0 193.1359039727038
3722.0 193.1359039727038
3723.0 193.06773064812285
3723.0 193.06773064812285
3724.0 192.99955732625224
3724.0 192.99955732625224
3725.0 192.9313839747395
3725.0 192.9313839747395
3726.0 192.8632106258876
3726.0 192.8632106258876
3727.0 192.79503726948028
3727.0 192.79503726948028
3728.0 192.72686389978847
3728.0 192.72686389978847
3729.0 192.65869051919896
3729.0 192.65869051919896
3730.0 192.59051713852068
3730.0 192.59051713852068
3731.0 192.52234374318314
3731.0 192.52234374318314
3732.0 192.45417033694787
3732.0 192.45417033694787
3733.0 192.38599693062386
3733.0 192.38599693062386
3734.0 192.31782349740732
3734.0 192.31782349740732
3735.0 192.24965007161822
3735.0 192.24965007161822
3736.0 192.18147662645273
3736.0 192.18147662645273
3737.0 192.11330316759046
3737.0 192.11330316759046
3738.0 192.04512970254757
3738.0 192.04512970254757
3739.0 191.97695624630686
3739.0 191.97695624630686
3740.0 191.90878276179885
3740.0 191.90878276179885
3741.0 191.84060927248498
3741.0 191.84060927248498
3742.0 191.7724357637948
3742.0 191.7724357637948
3743.0 191.7042622611572
3743.0 191.7042622611572
3744.0 191.63608874757242
3744.0 191.63608874757242
3745.0 191.56791522500788
3745.0 191.56791522500788
3746.0 191.49974168586613
3746.0 191.49974168586613
3747.0 191.43156813069027
3747.0 191.43156813069027
3748.0 191.36339459274578
3748.0 191.36339459274578
3749.0 191.29522102658345
3749.0 191.29522102658345
3750.0 191.2270474409953
3750.0 191.2270474409953
3751.0 191.1588738699384
3751.0 191.1588738699384
3752.0 191.09070027808082
3752.0 191.09070027808082
3753.0 191.02252666827124
3753.0 191.02252666827124
3754.0 190.9543530654272
3754.0 190.9543530654272
3755.0 190.8861794492987
3755.0 190.8861794492987
3756.0 190.81800581384337
3756.0 190.81800581384337
3757.0 190.74983217215788
3757.0 190.74983217215788
3758.0 190.68165852429178
3758.0 190.68165852429178
3759.0 190.6134848777117
3759.0 190.6134848777117
3760.0 190.54531121038048
3760.0 190.54531121038048
3761.0 190.4771375382434
3761.0 190.4771375382434
3762.0 190.40896384673002
3762.0 190.40896384673002
3763.0 190.34079015375303
3763.0 190.34079015375303
3764.0 190.2726164498289
3764.0 190.2726164498289
3765.0 190.20444274724025
3765.0 190.20444274724025
3766.0 190.13626902999235
3766.0 190.13626902999235
3767.0 190.0680952858519
3767.0 190.0680952858519
3768.0 189.99992155899233
3768.0 189.99992155899233
3769.0 189.93174780386545
3769.0 189.93174780386545
3770.0 189.86357403545406
3770.0 189.86357403545406
3771.0 189.79540028294875
3771.0 189.79540028294875
3772.0 189.72722648898042
3772.0 189.72722648898042
3773.0 189.65905271086862
3773.0 189.65905271086862
3774.0 189.59087891200568
3774.0 189.59087891200568
3775.0 189.5227051069621
3775.0 189.5227051069621
3776.0 189.45453129711268
3776.0 189.45453129711268
3777.0 189.3863574739788
3777.0 189.3863574739788
3778.0 189.31818363009376
3778.0 189.31818363009376
3779.0 189.2500097945491
3779.0 189.2500097945491
3780.0 189.1818359410524
3780.0 189.1818359410524
3781.0 189.11366208746693
3781.0 189.11366208746693
3782.0 189.04548821170604
3782.0 189.04548821170604
3783.0 188.97731433393838
3783.0 188.97731433393838
3784.0 188.90914044719102
3784.0 188.90914044719102
3785.0 188.84096654995827
3785.0 188.84096654995827
3786.0 188.77279264512057
3786.0 188.77279264512057
3787.0 188.70461871481467
3787.0 188.70461871481467
3788.0 188.63644478442
3788.0 188.63644478442
3789.0 188.56827086282755
3789.0 188.56827086282755
3790.0 188.5000969214464
3790.0 188.5000969214464
3791.0 188.4319229667808
3791.0 188.4319229667808
3792.0 188.36374899273883
3792.0 188.36374899273883
3793.0 188.29557502703724
3793.0 188.29557502703724
3794.0 188.2274010481007
3794.0 188.2274010481007
3795.0 188.159227048413
3795.0 188.159227048413
3796.0 188.09105305986478
3796.0 188.09105305986478
3797.0 188.0228790491411
3797.0 188.0228790491411
3798.0 187.95470502518248
3798.0 187.95470502518248
3799.0 187.8865309902766
3799.0 187.8865309902766
3800.0 187.8183569553315
3800.0 187.8183569553315
3801.0 187.75018291553104
3801.0 187.75018291553104
3802.0 187.68200885497947
3802.0 187.68200885497947
3803.0 187.61383478865957
3803.0 187.61383478865957
3804.0 187.54566072458817
3804.0 187.54566072458817
3805.0 187.47748663976563
3805.0 187.47748663976563
3806.0 187.40931253556676
3806.0 187.40931253556676
3807.0 187.34113843975774
3807.0 187.34113843975774
3808.0 187.27296431746856
3808.0 187.27296431746856
3809.0 187.2047902082863
3809.0 187.2047902082863
3810.0 187.1366160674945
3810.0 187.1366160674945
3811.0 187.06844193413005
3811.0 187.06844193413005
3812.0 187.00026778138928
3812.0 187.00026778138928
3813.0 186.9320936163265
3813.0 186.9320936163265
3814.0 186.86391945869116
3814.0 186.86391945869116
3815.0 186.79574527416327
3815.0 186.79574527416327
3816.0 186.72757109234573
3816.0 186.72757109234573
3817.0 186.65939690429803
3817.0 186.65939690429803
3818.0 186.59122268940732
3818.0 186.59122268940732
3819.0 186.5230484894107
3819.0 186.5230484894107
3820.0 186.4548742550549
3820.0 186.4548742550549
3821.0 186.38670002335994
3821.0 186.38670002335994
3822.0 186.31852578548433
3822.0 186.31852578548433
3823.0 186.25035152823236
3823.0 186.25035152823236
3824.0 186.18217727089166
3824.0 186.18217727089166
3825.0 186.11400300265322
3825.0 186.11400300265322
3826.0 186.04582871970604
3826.0 186.04582871970604
3827.0 185.9776544333773
3827.0 185.9776544333773
3828.0 185.9094801323893
3828.0 185.9094801323893
3829.0 185.84130582045407
3829.0 185.84130582045407
3830.0 185.7731315084796
3830.0 185.7731315084796
3831.0 185.70495717707928
3831.0 185.70495717707928
3832.0 185.6367828483893
3832.0 185.6367828483893
3833.0 185.5686085060025
3833.0 185.5686085060025
3834.0 185.50043415033124
3834.0 185.50043415033124
3835.0 185.43225978990364
3835.0 185.43225978990364
3836.0 185.36408541614205
3836.0 185.36408541614205
3837.0 185.295911030108
3837.0 185.295911030108
3838.0 185.22773664535993
3838.0 185.22773664535993
3839.0 185.15956224123553
3839.0 185.15956224123553
3840.0 185.09138783230532
3840.0 185.09138783230532
3841.0 185.0232134232863
3841.0 185.0232134232863
3842.0 184.95503898128294
3842.0 184.95503898128294
3843.0 184.88686455417363
3843.0 184.88686455417363
3844.0 184.81869010159613
3844.0 184.81869010159613
3845.0 184.75051564141367
3845.0 184.75051564141367
3846.0 184.68234118531635
3846.0 184.68234118531635
3847.0 184.61416670095173
3847.0 184.61416670095173
3848.0 184.54599222538928
3848.0 184.54599222538928
3849.0 184.47781773613005
3849.0 184.47781773613005
3850.0 184.40964322886927
3850.0 184.40964322886927
3851.0 184.3414687290359
3851.0 184.3414687290359
3852.0 184.27329419621816
3852.0 184.27329419621816
3853.0 184.20511966468644
3853.0 184.20511966468644
3854.0 184.13694513444074
3854.0 184.13694513444074
3855.0 184.0687705848187
3855.0 184.0687705848187
3856.0 184.00059602901604
3856.0 184.00059602901604
3857.0 183.93242145521182
3857.0 183.93242145521182
3858.0 183.86424686771082
3858.0 183.86424686771082
3859.0 183.796072289012
3859.0 183.796072289012
3860.0 183.72789769093683
3860.0 183.72789769093683
3861.0 183.65972308525676
3861.0 183.65972308525676
3862.0 183.5915484836618
3862.0 183.5915484836618
3863.0 183.5233738537995
3863.0 183.5233738537995
3864.0 183.45519922664758
3864.0 183.45519922664758
3865.0 183.387024578695
3865.0 183.387024578695
3866.0 183.31884993345273
3866.0 183.31884993345273
3867.0 183.25067527588848
3867.0 183.25067527588848
3868.0 183.18250059894788
3868.0 183.18250059894788
3869.0 183.11432592191852
3869.0 183.11432592191852
3870.0 183.04615122688762
3870.0 183.04615122688762
3871.0 182.97797653176792
3871.0 182.97797653176792
3872.0 182.90980182575055
3872.0 182.90980182575055
3873.0 182.8416271064487
3873.0 182.8416271064487
3874.0 182.77345238843287
3874.0 182.77345238843287
3875.0 182.70527765200316
3875.0 182.70527765200316
3876.0 182.63710290980518
3876.0 182.63710290980518
3877.0 182.56892816142653
3877.0 182.56892816142653
3878.0 182.50075339362203
3878.0 182.50075339362203
3879.0 182.43257862106123
3879.0 182.43257862106123
3880.0 182.36440384364508
3880.0 182.36440384364508
3881.0 182.29622905908582
3881.0 182.29622905908582
3882.0 182.22805425611267
3882.0 182.22805425611267
3883.0 182.15987943985508
3883.0 182.15987943985508
3884.0 182.0917046248835
3884.0 182.0917046248835
3885.0 182.02352980653038
3885.0 182.02352980653038
3886.0 181.95535496737662
3886.0 181.95535496737662
3887.0 181.88718012204225
3887.0 181.88718012204225
3888.0 181.8190052587063
3888.0 181.8190052587063
3889.0 181.7508303966564
3889.0 181.7508303966564
3890.0 181.6826555209097
3890.0 181.6826555209097
3891.0 181.61448063467762
3891.0 181.61448063467762
3892.0 181.54630574835676
3892.0 181.54630574835676
3893.0 181.47813084403435
3893.0 181.47813084403435
3894.0 181.40995592601516
3894.0 181.40995592601516
3895.0 181.3417810107063
3895.0 181.3417810107063
3896.0 181.27360607459678
3896.0 181.27360607459678
3897.0 181.20543114257242
3897.0 181.20543114257242
3898.0 181.1372562029431
3898.0 181.1372562029431
3899.0 181.06908123784558
3899.0 181.06908123784558
3900.0 181.00090625946356
3900.0 181.00090625946356
3901.0 180.93273129836243
3901.0 180.93273129836243
3902.0 180.8645563164606
3902.0 180.8645563164606
3903.0 180.79638131518246
3903.0 180.79638131518246
3904.0 180.72820630909848
3904.0 180.72820630909848
3905.0 180.66003129820865
3905.0 180.66003129820865
3906.0 180.59185627403437
3906.0 180.59185627403437
3907.0 180.52368123753806
3907.0 180.52368123753806
3908.0 180.4555062037521
3908.0 180.4555062037521
3909.0 180.38733115668165
3909.0 180.38733115668165
3910.0 180.31915607662683
3910.0 180.31915607662683
3911.0 180.25098102603658
3911.0 180.25098102603658
3912.0 180.18280594246195
3912.0 180.18280594246195
3913.0 180.11463085311902
3913.0 180.11463085311902
3914.0 180.0464557514541
3914.0 180.0464557514541
3915.0 179.97828065249948
3915.0 179.97828065249948
3916.0 179.9101055327442
3916.0 179.9101055327442
3917.0 179.84193040818315
3917.0 179.84193040818315
3918.0 179.7737552788162
3918.0 179.7737552788162
3919.0 179.70558013007295
3919.0 179.70558013007295
3920.0 179.6374049680452
3920.0 179.6374049680452
3921.0 179.56922981578214
3921.0 179.56922981578214
3922.0 179.50105465023458
3922.0 179.50105465023458
3923.0 179.43287946059363
3923.0 179.43287946059363
3924.0 179.3647042708639
3924.0 179.3647042708639
3925.0 179.2965290824202
3925.0 179.2965290824202
3926.0 179.22835386236693
3926.0 179.22835386236693
3927.0 179.16017864974106
3927.0 179.16017864974106
3928.0 179.09200341773882
3928.0 179.09200341773882
3929.0 179.02382818088128
3929.0 179.02382818088128
3930.0 178.955652933126
3930.0 178.955652933126
3931.0 178.88747768431952
3931.0 178.88747768431952
3932.0 178.81930241847394
3932.0 178.81930241847394
3933.0 178.75112714782253
3933.0 178.75112714782253
3934.0 178.68295187140282
3934.0 178.68295187140282
3935.0 178.61477657418246
3935.0 178.61477657418246
3936.0 178.54660126606439
3936.0 178.54660126606439
3937.0 178.47842595923237
3937.0 178.47842595923237
3938.0 178.4102506475945
3938.0 178.4102506475945
3939.0 178.34207530338458
3939.0 178.34207530338458
3940.0 178.2738999736564
3940.0 178.2738999736564
3941.0 178.2057246184105
3941.0 178.2057246184105
3942.0 178.13754926450014
3942.0 178.13754926450014
3943.0 178.0693738986801
3943.0 178.0693738986801
3944.0 178.00119852053805
3944.0 178.00119852053805
3945.0 177.93302314510635
3945.0 177.93302314510635
3946.0 177.86484774278213
3946.0 177.86484774278213
3947.0 177.7966723346896
3947.0 177.7966723346896
3948.0 177.72849692884557
3948.0 177.72849692884557
3949.0 177.660321505
3949.0 177.660321505
3950.0 177.59214607401134
3950.0 177.59214607401134
3951.0 177.52397063207545
3951.0 177.52397063207545
3952.0 177.45579518533373
3952.0 177.45579518533373
3953.0 177.38761972530753
3953.0 177.38761972530753
3954.0 177.3194442604755
3954.0 177.3194442604755
3955.0 177.25126877626712
3955.0 177.25126877626712
3956.0 177.18309328725292
3956.0 177.18309328725292
3957.0 177.11491780089952
3957.0 177.11491780089952
3958.0 177.0467422951698
3958.0 177.0467422951698
3959.0 176.97856676117277
3959.0 176.97856676117277
3960.0 176.91039125192324
3960.0 176.91039125192324
3961.0 176.8422157185803
3961.0 176.8422157185803
3962.0 176.77404016915378
3962.0 176.77404016915378
3963.0 176.7058646163457
3963.0 176.7058646163457
3964.0 176.63768905868233
3964.0 176.63768905868233
3965.0 176.56951348915877
3965.0 176.56951348915877
3966.0 176.50133790731317
3966.0 176.50133790731317
3967.0 176.43316231218313
3967.0 176.43316231218313
3968.0 176.36498671362205
3968.0 176.36498671362205
3969.0 176.29681110888032
3969.0 176.29681110888032
3970.0 176.22863549365323
3970.0 176.22863549365323
3971.0 176.16045985762548
3971.0 176.16045985762548
3972.0 176.0922842313624
3972.0 176.0922842313624
3973.0 176.0241085842987
3973.0 176.0241085842987
3974.0 175.95593292065774
3974.0 175.95593292065774
3975.0 175.8877572583028
3975.0 175.8877572583028
3976.0 175.8195815972339
3976.0 175.8195815972339
3977.0 175.7514059106968
3977.0 175.7514059106968
3978.0 175.68323021792955
3978.0 175.68323021792955
3979.0 175.61505451467693
3979.0 175.61505451467693
3980.0 175.54687880519418
3980.0 175.54687880519418
3981.0 175.47870307775938
3981.0 175.47870307775938
3982.0 175.41052734409442
3982.0 175.41052734409442
3983.0 175.34235161171551
3983.0 175.34235161171551
3984.0 175.27417586275936
3984.0 175.27417586275936
3985.0 175.2060001075731
3985.0 175.2060001075731
3986.0 175.13782435367284
3986.0 175.13782435367284
3987.0 175.06964856110864
3987.0 175.06964856110864
3988.0 175.00147278440102
3988.0 175.00147278440102
3989.0 174.933296988317
3989.0 174.933296988317
3990.0 174.8651211874272
3990.0 174.8651211874272
3991.0 174.7969453732529
3991.0 174.7969453732529
3992.0 174.72876955564757
3992.0 174.72876955564757
3993.0 174.6605937186659
3993.0 174.6605937186659
3994.0 174.5924178754541
3994.0 174.5924178754541
3995.0 174.5242420363274
3995.0 174.5242420363274
3996.0 174.45606617782437
3996.0 174.45606617782437
3997.0 174.38789030699934
3997.0 174.38789030699934
3998.0 174.31971443040598
3998.0 174.31971443040598
3999.0 174.25153854286543
3999.0 174.25153854286543
4000.0 174.18336263594855
4000.0 174.18336263594855
4001.0 174.11518673783385
4001.0 174.11518673783385
4002.0 174.04701082877196
4002.0 174.04701082877196
4003.0 173.97883489895892
4003.0 173.97883489895892
4004.0 173.910658958611
4004.0 173.910658958611
4005.0 173.84248302665296
4005.0 173.84248302665296
4006.0 173.77430706212286
4006.0 173.77430706212286
4007.0 173.70613110735744
4007.0 173.70613110735744
4008.0 173.63795513930754
4008.0 173.63795513930754
4009.0 173.56977915325606
4009.0 173.56977915325606
4010.0 173.5016031623988
4010.0 173.5016031623988
4011.0 173.43342717282755
4011.0 173.43342717282755
4012.0 173.3652511516467
4012.0 173.3652511516467
4013.0 173.29707514535994
4013.0 173.29707514535994
4014.0 173.2288991206593
4014.0 173.2288991206593
4015.0 173.16072309019034
4015.0 173.16072309019034
4016.0 173.09254703420368
4016.0 173.09254703420368
4017.0 173.02437098230214
4017.0 173.02437098230214
4018.0 172.95619492279567
4018.0 172.95619492279567
4019.0 172.88801884528766
4019.0 172.88801884528766
4020.0 172.81984277048997
4020.0 172.81984277048997
4021.0 172.75166667626644
4021.0 172.75166667626644
4022.0 172.68349057114523
4022.0 172.68349057114523
4023.0 172.6153144527395
4023.0 172.6153144527395
4024.0 172.54713833699464
4024.0 172.54713833699464
4025.0 172.4789622164439
4025.0 172.4789622164439
4026.0 172.41078607789166
4026.0 172.41078607789166
4027.0 172.34260993453356
4027.0 172.34260993453356
4028.0 172.27443376428295
4028.0 172.27443376428295
4029.0 172.20625760283454
4029.0 172.20625760283454
4030.0 172.13808142338456
4030.0 172.13808142338456
4031.0 172.06990523907928
4031.0 172.06990523907928
4032.0 172.0017290574843
4032.0 172.0017290574843
4033.0 171.93355284899684
4033.0 171.93355284899684
4034.0 171.8653766432197
4034.0 171.8653766432197
4035.0 171.7972004180167
4035.0 171.7972004180167
4036.0 171.72902418938267
4036.0 171.72902418938267
4037.0 171.66084794751367
4037.0 171.66084794751367
4038.0 171.5926716946975
4038.0 171.5926716946975
4039.0 171.52449542997158
4039.0 171.52449542997158
4040.0 171.45631916043988
4040.0 171.45631916043988
4041.0 171.38814289219417
4041.0 171.38814289219417
4042.0 171.31996659985506
4042.0 171.31996659985506
4043.0 171.251790308802
4043.0 171.251790308802
4044.0 171.18361400583925
4044.0 171.18361400583925
4045.0 171.1154376919788
4045.0 171.1154376919788
4046.0 171.04726136483387
4046.0 171.04726136483387
4047.0 170.97908502674173
4047.0 170.97908502674173
4048.0 170.91090868425607
4048.0 170.91090868425607
4049.0 170.8427323369646
4049.0 170.8427323369646
4050.0 170.7745559773511
4050.0 170.7745559773511
4051.0 170.70637960725225
4051.0 170.70637960725225
4052.0 170.63820323092324
4052.0 170.63820323092324
4053.0 170.57002682912602
4053.0 170.57002682912602
4054.0 170.50185044359768
4054.0 170.50185044359768
4055.0 170.43367402645973
4055.0 170.43367402645973
4056.0 170.36549761060783
4056.0 170.36549761060783
4057.0 170.2973211899501
4057.0 170.2973211899501
4058.0 170.22914475738267
4058.0 170.22914475738267
4059.0 170.160968308238
4059.0 170.160968308238
4060.0 170.09279185148844
4060.0 170.09279185148844
4061.0 170.0246153912583
4061.0 170.0246153912583
4062.0 169.9564389130761
4062.0 169.9564389130761
4063.0 169.88826243617996
4063.0 169.88826243617996
4064.0 169.82008594128226
4064.0 169.82008594128226
4065.0 169.7519094476706
4065.0 169.7519094476706
4066.0 169.68373292244937
4066.0 169.68373292244937
4067.0 169.61555641212217
4067.0 169.61555641212217
4068.0 169.54737988475594
4068.0 169.54737988475594
4069.0 169.47920335162138
4069.0 169.47920335162138
4070.0 169.41102680144775
4070.0 169.41102680144775
4071.0 169.34285025159767
4071.0 169.34285025159767
4072.0 169.27467368470852
4072.0 169.27467368470852
4073.0 169.2064971045349
4073.0 169.2064971045349
4074.0 169.1383205284464
4074.0 169.1383205284464
4075.0 169.07014393293207
4075.0 169.07014393293207
4076.0 169.00196732514522
4076.0 169.00196732514522
4077.0 168.9337907068235
4077.0 168.9337907068235
4078.0 168.8656140897878
4078.0 168.8656140897878
4079.0 168.7974374618544
4079.0 168.7974374618544
4080.0 168.72926082201133
4080.0 168.72926082201133
4081.0 168.6610841787372
4081.0 168.6610841787372
4082.0 168.59290751466244
4082.0 168.59290751466244
4083.0 168.52473085467284
4083.0 168.52473085467284
4084.0 168.45655417530685
4084.0 168.45655417530685
4085.0 168.38837748499367
4085.0 168.38837748499367
4086.0 168.3202007889122
4086.0 168.3202007889122
4087.0 168.2520240818835
4087.0 168.2520240818835
4088.0 168.18384736299464
4088.0 168.18384736299464
4089.0 168.11567063315854
4089.0 168.11567063315854
4090.0 168.04749391349947
4090.0 168.04749391349947
4091.0 167.97931716694788
4091.0 167.97931716694788
4092.0 167.91114042305713
4092.0 167.91114042305713
4093.0 167.84296365369815
4093.0 167.84296365369815
4094.0 167.774786887
4094.0 167.774786887
4095.0 167.70661011590835
4095.0 167.70661011590835
4096.0 167.63843332640283
4096.0 167.63843332640283
4097.0 167.57025652498763
4097.0 167.57025652498763
4098.0 167.50207971125042
4098.0 167.50207971125042
4099.0 167.4339028931197
4099.0 167.4339028931197
4100.0 167.36572607018314
4100.0 167.36572607018314
4101.0 167.29754924381555
4101.0 167.29754924381555
4102.0 167.2293723994464
4102.0 167.2293723994464
4103.0 167.1611955342766
4103.0 167.1611955342766
4104.0 167.09301867319195
4104.0 167.09301867319195
4105.0 167.0248418011601
4105.0 167.0248418011601
4106.0 166.95666492335994
4106.0 166.95666492335994
4107.0 166.88848802852067
4107.0 166.88848802852067
4108.0 166.820311134005
4108.0 166.820311134005
4109.0 166.75213422245025
4109.0 166.75213422245025
4110.0 166.6839572989858
4110.0 166.6839572989858
4111.0 166.61578037071553
4111.0 166.61578037071553
4112.0 166.5476034465304
4112.0 166.5476034465304
4113.0 166.4794265015446
4113.0 166.4794265015446
4114.0 166.41124953993207
4114.0 166.41124953993207
4115.0 166.3430725735137
4115.0 166.3430725735137
4116.0 166.27489560228946
4116.0 166.27489560228946
4117.0 166.2067186191556
4117.0 166.2067186191556
4118.0 166.13854161050398
4118.0 166.13854161050398
4119.0 166.07036461202938
4119.0 166.07036461202938
4120.0 166.00218760265707
4120.0 166.00218760265707
4121.0 165.93401058137508
4121.0 165.93401058137508
4122.0 165.86583354777108
4122.0 165.86583354777108
4122.84732622095 165.80806535892734
4122.84732622095 165.80806535892734
4123.84732622095 165.73988831683926
4123.84732622095 165.73988831683926
4124.84732622095 165.67171125065775
4124.84732622095 165.67171125065775
4125.84732622095 165.60353419327842
4125.84732622095 165.60353419327842
4126.84732622095 165.53535711647328
4126.84732622095 165.53535711647328
4127.84732622095 165.46718002877043
4127.84732622095 165.46718002877043
4128.84732622095 165.3990029291579
4128.84732622095 165.3990029291579
4129.84732622095 165.3308258261143
4129.84732622095 165.3308258261143
4130.84732622095 165.26264872573157
4130.84732622095 165.26264872573157
4131.84732622095 165.19447160597247
4131.84732622095 165.19447160597247
4132.84732622095 165.12629446821182
4132.84732622095 165.12629446821182
4133.84732622095 165.058117319504
4133.84732622095 165.058117319504
4134.84732622095 164.98994018097312
4134.84732622095 164.98994018097312
4135.84732622095 164.92176302306595
4135.84732622095 164.92176302306595
4136.84732622095 164.8535858471572
4136.84732622095 164.8535858471572
4137.84732622095 164.78540867958884
4137.84732622095 164.78540867958884
4138.84732622095 164.7172314883394
4138.84732622095 164.7172314883394
4139.84732622095 164.64905428476794
4139.84732622095 164.64905428476794
4140.5 164.60455681312536
4140.5 164.60455681312536
4141.5 164.53637960247394
4141.5 164.53637960247394
4142.5 164.46820238839152
4142.5 164.46820238839152
4143.5 164.40002515630752
4143.5 164.40002515630752
4144.5 164.33184790622198
4144.5 164.33184790622198
4145.5 164.263670671993
4145.5 164.263670671993
4146.5 164.19549340519197
4146.5 164.19549340519197
4147.5 164.1273161481556
4147.5 164.1273161481556
4148.5 164.05913885849765
4148.5 164.05913885849765
4149.5 163.99096158612056
4149.5 163.99096158612056
4150.5 163.92278428117143
4150.5 163.92278428117143
4151.5 163.85460697984558
4151.5 163.85460697984558
4152.5 163.78642967275144
4152.5 163.78642967275144
4153.5 163.71825234151436
4153.5 163.71825234151436
4154.5 163.65007501298763
4154.5 163.65007501298763
4155.5 163.58189766503503
4155.5 163.58189766503503
4156.5 163.5137203122766
4156.5 163.5137203122766
4157.5 163.44554295746195
4157.5 163.44554295746195
4158.5 163.37736559687897
4158.5 163.37736559687897
4159.5 163.30918820468642
4159.5 163.30918820468642
4160.5 163.2410108212466
4160.5 163.2410108212466
4161.5 163.17283342690902
4161.5 163.17283342690902
4162.5 163.10465602203658
4162.5 163.10465602203658
4163.5 163.0364785977878
4163.5 163.0364785977878
4164.5 162.96830117010796
4164.5 162.96830117010796
4165.5 162.900123745089
4165.5 162.900123745089
4166.5 162.8319462870856
4166.5 162.8319462870856
4167.5 162.7637688467259
4167.5 162.7637688467259
4168.5 162.69559138089798
4168.5 162.69559138089798
4169.5 162.62741391021473
4169.5 162.62741391021473
4170.5 162.55923642904608
4170.5 162.55923642904608
4171.5 162.4910589444464
4171.5 162.4910589444464
4172.5 162.42288143904608
4172.5 162.42288143904608
4173.5 162.3547039315895
4173.5 162.3547039315895
4174.5 162.28652641227276
4174.5 162.28652641227276
4175.5 162.2183488881007
4175.5 162.2183488881007
4176.5 162.1501713398352
4176.5 162.1501713398352
4177.5 162.0819938078386
4177.5 162.0819938078386
4178.5 162.01381624285756
4178.5 162.01381624285756
4179.5 161.9456386819122
4179.5 161.9456386819122
4180.5 161.87746110159046
4180.5 161.87746110159046
4181.5 161.8092835178377
4181.5 161.8092835178377
4182.5 161.74110593812057
4182.5 161.74110593812057
4183.5 161.67292833293521
4183.5 161.67292833293521
4184.5 161.60475072055726
4184.5 161.60475072055726
4185.5 161.5365731000312
4185.5 161.5365731000312
4186.5 161.46839546007928
4186.5 161.46839546007928
4187.5 161.4002178228377
4187.5 161.4002178228377
4188.5 161.3320401821651
4188.5 161.3320401821651
4189.5 161.2638625220666
4189.5 161.2638625220666
4190.5 161.19568485285757
4190.5 161.19568485285757
4191.5 161.1275071699517
4191.5 161.1275071699517
4192.5 161.05932949859766
4192.5 161.05932949859766
4193.5 160.9911518017259
4193.5 160.9911518017259
4194.5 160.92297409436875
4194.5 160.92297409436875
4195.5 160.8547963746896
4195.5 160.8547963746896
4196.5 160.78661865904607
4196.5 160.78661865904607
4197.5 160.7184409240262
4197.5 160.7184409240262
4198.5 160.6502631869501
4198.5 160.6502631869501
4199.5 160.58208543658952
4199.5 160.58208543658952
4200.5 160.51390767574355
4200.5 160.51390767574355
4201.5 160.4457299039504
4201.5 160.4457299039504
4202.5 160.37755212121
4202.5 160.37755212121
4203.5 160.3093743340761
4203.5 160.3093743340761
4204.5 160.2411965435112
4204.5 160.2411965435112
4205.5 160.17301874103657
4205.5 160.17301874103657
4206.5 160.10484091309377
4206.5 160.10484091309377
4207.5 160.03666309624091
4207.5 160.03666309624091
4208.5 159.96848526042405
4208.5 159.96848526042405
4209.5 159.90030741370947
4209.5 159.90030741370947
4210.5 159.83212956351434
4210.5 159.83212956351434
4211.5 159.76395170145906
4211.5 159.76395170145906
4212.5 159.69577383592323
4212.5 159.69577383592323
4213.5 159.6275959449192
4213.5 159.6275959449192
4214.5 159.55941806409214
4214.5 159.55941806409214
4215.5 159.49124016521404
4215.5 159.49124016521404
4216.5 159.42306224086772
4216.5 159.42306224086772
4217.5 159.35488433375275
4217.5 159.35488433375275
4218.5 159.2867064029567
4218.5 159.2867064029567
4219.5 159.21852846593052
4219.5 159.21852846593052
4220.5 159.15035052547327
4220.5 159.15035052547327
4221.5 159.0821725670145
4221.5 159.0821725670145
4222.5 159.01399460649947
4222.5 159.01399460649947
4223.5 158.94581663269997
4223.5 158.94581663269997
4224.5 158.87763864795326
4224.5 158.87763864795326
4225.5 158.80946065272119
4225.5 158.80946065272119
4226.5 158.74128266014992
4226.5 158.74128266014992
4227.5 158.67310464957714
4227.5 158.67310464957714
4228.5 158.60492662943193
4228.5 158.60492662943193
4229.5 158.53674859742654
4229.5 158.53674859742654
4230.5 158.4685705459953
4230.5 158.4685705459953
4231.5 158.4003925132197
4231.5 158.4003925132197
4232.5 158.33221444173068
4232.5 158.33221444173068
4233.5 158.26403637904386
4233.5 158.26403637904386
4234.5 158.19585830540984
4234.5 158.19585830540984
4235.5 158.12768021514904
4235.5 158.12768021514904
4236.5 158.0595021261743
4236.5 158.0595021261743
4237.5 157.99132402671418
4237.5 157.99132402671418
4238.5 157.92314591768167
4238.5 157.92314591768167
4239.5 157.85496778927276
4239.5 157.85496778927276
4240.5 157.78678966489952
4240.5 157.78678966489952
4241.5 157.71861152252472
4241.5 157.71861152252472
4242.5 157.65043336077358
4242.5 157.65043336077358
4243.5 157.58225520305808
4243.5 157.58225520305808
4244.5 157.51407704191152
4244.5 157.51407704191152
4245.5 157.44589885524724
4245.5 157.44589885524724
4246.5 157.37772067266812
4246.5 157.37772067266812
4247.5 157.30954247817928
4247.5 157.30954247817928
4248.5 157.24136425817275
4248.5 157.24136425817275
4249.5 157.17318605682186
4249.5 157.17318605682186
4250.5 157.10500782899078
4250.5 157.10500782899078
4251.5 157.0368295902125
4251.5 157.0368295902125
4252.5 156.96865134937798
4252.5 156.96865134937798
4253.5 156.90047310277512
4253.5 156.90047310277512
4254.5 156.8322948320294
4254.5 156.8322948320294
4255.5 156.76411656399395
4255.5 156.76411656399395
4256.5 156.69593828638614
4256.5 156.69593828638614
4257.5 156.6277599968686
4257.5 156.6277599968686
4258.5 156.55958168934956
4258.5 156.55958168934956
4259.5 156.49140337839947
4259.5 156.49140337839947
4260.5 156.4232250701102
4260.5 156.4232250701102
4261.5 156.35504674381937
4261.5 156.35504674381937
4262.5 156.28686840090182
4262.5 156.28686840090182
4263.5 156.21869005317842
4263.5 156.21869005317842
4264.5 156.15051170949064
4264.5 156.15051170949064
4265.5 156.08233334780132
4265.5 156.08233334780132
4266.5 156.01415497420234
4266.5 156.01415497420234
4267.5 155.94597658356426
4267.5 155.94597658356426
4268.5 155.87779818853267
4268.5 155.87779818853267
4269.5 155.80961979616194
4269.5 155.80961979616194
4270.5 155.7414413881269
4270.5 155.7414413881269
4271.5 155.67326295975306
4271.5 155.67326295975306
4272.5 155.6050845363773
4272.5 155.6050845363773
4273.5 155.536906095
4273.5 155.536906095
4274.5 155.4687276492292
4274.5 155.4687276492292
4275.5 155.4005491925112
4275.5 155.4005491925112
4276.5 155.33237072388349
4276.5 155.33237072388349
4277.5 155.26419225462388
4277.5 155.26419225462388
4278.5 155.19601376593837
4278.5 155.19601376593837
4279.5 155.12783527382186
4279.5 155.12783527382186
4280.5 155.05965676979568
4280.5 155.05965676979568
4281.5 154.99147824776793
4281.5 154.99147824776793
4282.5 154.92329973687964
4282.5 154.92329973687964
4283.5 154.85512119479412
4283.5 154.85512119479412
4284.5 154.78694265536942
4284.5 154.78694265536942
4285.5 154.7187641125137
4285.5 154.7187641125137
4286.5 154.6505855516564
4286.5 154.6505855516564
4287.5 154.58240698594378
4287.5 154.58240698594378
4288.5 154.51422841112057
4288.5 154.51422841112057
4289.5 154.446049816921
4289.5 154.446049816921
4290.5 154.37787121314906
4290.5 154.37787121314906
4291.5 154.3096926209289
4291.5 154.3096926209289
4292.5 154.2415140018162
4292.5 154.2415140018162
4293.5 154.17333537359295
4293.5 154.17333537359295
4294.5 154.10515673913955
4294.5 154.10515673913955
4295.5 154.0369780955756
4295.5 154.0369780955756
4296.5 153.9687994424392
4296.5 153.9687994424392
4297.5 153.90062079058885
4297.5 153.90062079058885
4298.5 153.83244210144937
4298.5 153.83244210144937
4299.5 153.7642634356331
4299.5 153.7642634356331
4300.5 153.69608475323957
4300.5 153.69608475323957
4301.5 153.6279060514202
4301.5 153.6279060514202
4302.5 153.5597273475446
4302.5 153.5597273475446
4303.5 153.49154862566743
4303.5 153.49154862566743
4304.5 153.4233698918806
4304.5 153.4233698918806
4305.5 153.355191157
4305.5 153.355191157
4306.5 153.28701240787245
4306.5 153.28701240787245
4307.5 153.2188336505968
4307.5 153.2188336505968
4308.5 153.15065489598197
4308.5 153.15065489598197
4309.5 153.0824761247404
4309.5 153.0824761247404
4310.5 153.0142973279811
4310.5 153.0142973279811
4311.5 152.9461185413988
4311.5 152.9461185413988
4312.5 152.8779397438693
4312.5 152.8779397438693
4313.5 152.80976093722919
4313.5 152.80976093722919
4314.5 152.74158210978845
4314.5 152.74158210978845
4315.5 152.67340328918246
4315.5 152.67340328918246
4316.5 152.60522445625446
4316.5 152.60522445625446
4317.5 152.53704559212918
4317.5 152.53704559212918
4318.5 152.46886675275144
4318.5 152.46886675275144
4319.5 152.40068787328545
4319.5 152.40068787328545
4320.000002 152.36659830446513

==> Data/sim_static_100_w_8.txt <==
0.0 100.0
0.0 100.0
1.0 99.93181398463813
1.0 99.93181398463813
2.0 99.86362794890836
2.0 99.86362794890836
3.0 99.79544191539155
3.0 99.79544191539155
4.0 99.72725586034171
4.0 99.72725586034171
5.0 99.65906981581313
5.0 99.65906981581313
6.0 99.59088374386232
6.0 99.59088374386232
7.0 99.52269766640563
7.0 99.52269766640563
8.0 99.45451158218908
8.0 99.45451158218908
9.0 99.38632549362534
9.0 99.38632549362534
10.0 99.31813938545349
10.0 99.31813938545349
11.0 99.24995327101595
11.0 99.24995327101595
12.0 99.18176715667025
12.0 99.18176715667025
13.0 99.1135810182774
13.0 99.1135810182774
14.0 99.04539487845678
14.0 99.04539487845678
15.0 98.9772087270384
15.0 98.9772087270384
16.0 98.90902257011415
16.0 98.90902257011415
17.0 98.84083640567025
17.0 98.84083640567025
18.0 98.77265021505808
18.0 98.77265021505808
19.0 98.70446403487186
19.0 98.70446403487186
20.0 98.63627784020696
20.0 98.63627784020696
21.0 98.56809163050623
21.0 98.56809163050623
22.0 98.49990541112624
22.0 98.49990541112624
23.0 98.43171919031845
23.0 98.43171919031845
24.0 98.36353295182103
24.0 98.36353295182103
25.0 98.29534671239
25.0 98.29534671239
26.0 98.22716046156388
26.0 98.22716046156388
27.0 98.15897419741775
27.0 98.15897419741775
28.0 98.09078792651177
28.0 98.09078792651177
29.0 98.02260164324824
29.0 98.02260164324824
30.0 97.95441536001354
30.0 97.95441536001354
31.0 97.88622905736696
31.0 97.88622905736696
32.0 97.81804274865736
32.0 97.81804274865736
33.0 97.74985644195806
33.0 97.74985644195806
34.0 97.6816701124088
34.0 97.6816701124088
35.0 97.6134837637456
35.0 97.6134837637456
36.0 97.54529742405174
36.0 97.54529742405174
37.0 97.4771110698162
37.0 97.4771110698162
38.0 97.4089247107393
38.0 97.4089247107393
39.0 97.34073833102887
39.0 97.34073833102887
40.0 97.27255194359613
40.0 97.27255194359613
41.0 97.20436555907315
41.0 97.20436555907315
42.0 97.136179160736
42.0 97.136179160736
43.0 97.0679927470974
43.0 97.0679927470974
44.0 96.99980632110123
44.0 96.99980632110123
45.0 96.9316199048342
45.0 96.9316199048342
46.0 96.86343345260333
46.0 96.86343345260333
47.0 96.79524699970449
47.0 96.79524699970449
48.0 96.72706056474776
48.0 96.72706056474776
49.0 96.6588740848544
49.0 96.6588740848544
50.0 96.59068760766816
50.0 96.59068760766816
51.0 96.52250112296227
51.0 96.52250112296227
52.0 96.4543146326552
52.0 96.4543146326552
53.0 96.38612812856626
53.0 96.38612812856626
54.0 96.31794161907881
54.0 96.31794161907881
55.0 96.24975508723557
55.0 96.24975508723557
56.0 96.18156855472435
56.0 96.18156855472435
57.0 96.11338201806858
57.0 96.11338201806858
58.0 96.04519548286596
58.0 96.04519548286596
59.0 95.97700891024287
59.0 95.97700891024287
60.0 95.90882233907294
60.0 95.90882233907294
61.0 95.84063576985032
61.0 95.84063576985032
62.0 95.77244918386963
62.0 95.77244918386963
63.0 95.7042625794395
63.0 95.7042625794395
64.0 95.63607596722409
64.0 95.63607596722409
65.0 95.56788935570202
65.0 95.56788935570202
66.0 95.49970273106261
66.0 95.49970273106261
67.0 95.43151609939771
67.0 95.43151609939771
68.0 95.36332945385566
68.0 95.36332945385566
69.0 95.29514280900695
69.0 95.29514280900695
70.0 95.22695615713276
70.0 95.22695615713276
71.0 95.15876948462505
71.0 95.15876948462505
72.0 95.09058279678355
72.0 95.09058279678355
73.0 95.0223961040377
73.0 95.0223961040377
74.0 94.95420941883687
74.0 94.95420941883687
75.0 94.8860226879396
75.0 94.8860226879396
76.0 94.81783598107633
76.0 94.81783598107633
77.0 94.74964924603103
77.0 94.74964924603103
78.0 94.68146251846778
78.0 94.68146251846778
79.0 94.61327576785192
79.0 94.61327576785192
80.0 94.54508902081032
80.0 94.54508902081032
81.0 94.47690224949449
81.0 94.47690224949449
82.0 94.40871548079046
82.0 94.40871548079046
83.0 94.34052870238268
83.0 94.34052870238268
84.0 94.27234190592435
84.0 94.27234190592435
85.0 94.20415510727844
85.0 94.20415510727844
86.0 94.13596830230387
86.0 94.13596830230387
87.0 94.06778147590363
87.0 94.06778147590363
88.0 93.99959464241495
88.0 93.99959464241495
89.0 93.93140781647129
89.0 93.93140781647129
90.0 93.86322096834218
90.0 93.86322096834218
91.0 93.79503410007369
91.0 93.79503410007369
92.0 93.72684724409285
92.0 93.72684724409285
93.0 93.65866036797264
93.0 93.65866036797264
94.0 93.5904734718834
94.0 93.5904734718834
95.0 93.52228657960316
95.0 93.52228657960316
96.0 93.45409968175406
96.0 93.45409968175406
97.0 93.38591276317614
97.0 93.38591276317614
98.0 93.3177258588996
98.0 93.3177258588996
99.0 93.24953891789943
99.0 93.24953891789943
100.0 93.18135197471169
100.0 93.18135197471169
101.0 93.11316502661958
101.0 93.11316502661958
102.0 93.04497806313073
102.0 93.04497806313073
103.0 92.97679109404069
103.0 92.97679109404069
104.0 92.9086041316729
104.0 92.9086041316729
105.0 92.84041713188465
105.0 92.84041713188465
106.0 92.77223013202995
106.0 92.77223013202995
107.0 92.70404312438995
107.0 92.70404312438995
108.0 92.63585611108581
108.0 92.63585611108581
109.0 92.56766908874243
109.0 92.56766908874243
110.0 92.49948206682676
110.0 92.49948206682676
111.0 92.43129500961174
111.0 92.43129500961174
112.0 92.36310794944936
112.0 92.36310794944936
113.0 92.294920905045
113.0 92.294920905045
114.0 92.22673383067337
114.0 92.22673383067337
115.0 92.1585467569951
115.0 92.1585467569951
116.0 92.09035965410935
116.0 92.09035965410935
117.0 92.02217255937018
117.0 92.02217255937018
118.0 91.95398546244341
118.0 91.95398546244341
119.0 91.88579834164125
119.0 91.88579834164125
120.0 91.81761120908307
120.0 91.81761120908307
121.0 91.74942407503413
121.0 91.74942407503413
122.0 91.68123693386441
122.0 91.68123693386441
123.0 91.61304976908494
123.0 91.61304976908494
124.0 91.54486261294618
124.0 91.54486261294618
125.0 91.47667544776817
125.0 91.47667544776817
126.0 91.40848826043704
126.0 91.40848826043704
127.0 91.34030107207698
127.0 91.34030107207698
128.0 91.27211387729298
128.0 91.27211387729298
129.0 91.20392665959605
129.0 91.20392665959605
130.0 91.13573943477834
130.0 91.13573943477834
131.0 91.06755221598604
131.0 91.06755221598604
132.0 90.99936497428082
132.0 90.99936497428082
133.0 90.93117772545482
133.0 90.93117772545482
134.0 90.86299046878055
134.0 90.86299046878055
135.0 90.79480319525291
135.0 90.79480319525291
136.0 90.72661593063161
136.0 90.72661593063161
137.0 90.65842863461874
137.0 90.65842863461874
138.0 90.59024134529581
138.0 90.59024134529581
139.0 90.52205404279255
139.0 90.52205404279255
140.0 90.4538667234359
140.0 90.4538667234359
141.0 90.3856794108015
141.0 90.3856794108015
142.0 90.31749207571602
142.0 90.31749207571602
143.0 90.24930473304791
143.0 90.24930473304791
144.0 90.1811173803151
144.0 90.1811173803151
145.0 90.11293002943432
145.0 90.11293002943432
146.0 90.04474266123833
146.0 90.04474266123833
147.0 89.97655527737993
147.0 89.97655527737993
148.0 89.90836790097126
148.0 89.90836790097126
149.0 89.84018050164966
149.0 89.84018050164966
150.0 89.77199309514431
150.0 89.77199309514431
151.0 89.70380567787744
151.0 89.70380567787744
152.0 89.63561826200075
152.0 89.63561826200075
153.0 89.567430815397
153.0 89.567430815397
154.0 89.49924338303167
154.0 89.49924338303167
155.0 89.43105593305316
155.0 89.43105593305316
156.0 89.36286846989431
156.0 89.36286846989431
157.0 89.29468099667079
157.0 89.29468099667079
158.0 89.22649351576933
158.0 89.22649351576933
159.0 89.15830602072509
159.0 89.15830602072509
160.0 89.09011852121388
160.0 89.09011852121388
161.0 89.0219310145189
161.0 89.0219310145189
162.0 88.95374350891615
162.0 88.95374350891615
163.0 88.88555598599817
163.0 88.88555598599817
164.0 88.81736844741779
164.0 88.81736844741779
165.0 88.7491809011595
165.0 88.7491809011595
166.0 88.6809933516882
166.0 88.6809933516882
167.0 88.61280577996845
167.0 88.61280577996845
168.0 88.54461820791664
168.0 88.54461820791664
169.0 88.47643063427877
169.0 88.47643063427877
170.0 88.40824302991385
170.0 88.40824302991385
171.0 88.34005543151136
171.0 88.34005543151136
172.0 88.2718678252283
172.0 88.2718678252283
173.0 88.20368020278868
173.0 88.20368020278868
174.0 88.13549257028436
174.0 88.13549257028436
175.0 88.06730494516681
175.0 88.06730494516681
176.0 87.99911728932219
176.0 87.99911728932219
177.0 87.93092963874318
177.0 87.93092963874318
178.0 87.86274196661259
178.0 87.86274196661259
179.0 87.79455429193348
179.0 87.79455429193348
180.0 87.72636660794947
180.0 87.72636660794947
181.0 87.65817891552776
181.0 87.65817891552776
182.0 87.58999120744365
182.0 87.58999120744365
183.0 87.52180349634918
183.0 87.52180349634918
184.0 87.45361577949527
184.0 87.45361577949527
185.0 87.38542804284407
185.0 87.38542804284407
186.0 87.31724030682325
186.0 87.31724030682325
187.0 87.2490525618964
187.0 87.2490525618964
188.0 87.18086480641071
188.0 87.18086480641071
189.0 87.11267702986758
189.0 87.11267702986758
190.0 87.04448925028177
190.0 87.04448925028177
191.0 86.97630146208792
191.0 86.97630146208792
192.0 86.90811367982417
192.0 86.90811367982417
193.0 86.83992586607357
193.0 86.83992586607357
194.0 86.77173805143374
194.0 86.77173805143374
195.0 86.7035502342454
195.0 86.7035502342454
196.0 86.63536239262453
196.0 86.63536239262453
197.0 86.56717455742795
197.0 86.56717455742795
198.0 86.49898669779884
198.0 86.49898669779884
199.0 86.43079883850214
199.0 86.43079883850214
200.0 86.36261096934344
200.0 86.36261096934344
201.0 86.29442308936022
201.0 86.29442308936022
202.0 86.22623520894965
202.0 86.22623520894965
203.0 86.15804730486633
203.0 86.15804730486633
204.0 86.08985939138283
204.0 86.08985939138283
205.0 86.02167148310198
205.0 86.02167148310198
206.0 85.95348354409407
206.0 85.95348354409407
207.0 85.88529562456135
207.0 85.88529562456135
208.0 85.81710767450423
208.0 85.81710767450423
209.0 85.74891971438242
209.0 85.74891971438242
210.0 85.68073175164912
210.0 85.68073175164912
211.0 85.61254377418358
211.0 85.61254377418358
212.0 85.54435580116088
212.0 85.54435580116088
213.0 85.4761678173137
213.0 85.4761678173137
214.0 85.40797981121808
214.0 85.40797981121808
215.0 85.33979181002717
215.0 85.33979181002717
216.0 85.27160378440371
216.0 85.27160378440371
217.0 85.2034157500769
217.0 85.2034157500769
218.0 85.13522772025591
218.0 85.13522772025591
219.0 85.06703965818825
219.0 85.06703965818825
220.0 84.99885160274755
220.0 84.99885160274755
221.0 84.93066353572256
221.0 84.93066353572256
222.0 84.86247546902999
222.0 84.86247546902999
223.0 84.79428737638528
223.0 84.79428737638528
224.0 84.7260992972192
224.0 84.7260992972192
225.0 84.65791118580646
225.0 84.65791118580646
226.0 84.58972308026087
226.0 84.58972308026087
227.0 84.52153495779892
227.0 84.52153495779892
228.0 84.45334682375268
228.0 84.45334682375268
229.0 84.38515868176289
229.0 84.38515868176289
230.0 84.31697053666744
230.0 84.31697053666744
231.0 84.2487823751498
231.0 84.2487823751498
232.0 84.18059421873951
232.0 84.18059421873951
233.0 84.1124060289239
233.0 84.1124060289239
234.0 84.0442178476537
234.0 84.0442178476537
235.0 83.97602964506662
235.0 83.97602964506662
236.0 83.90784144350877
236.0 83.90784144350877
237.0 83.83965322987248
237.0 83.83965322987248
238.0 83.771465008027
238.0 83.771465008027
239.0 83.70327677410306
239.0 83.70327677410306
240.0 83.6350885239596
240.0 83.6350885239596
241.0 83.56690027872081
241.0 83.56690027872081
242.0 83.49871201580588
242.0 83.49871201580588
243.0 83.43052374418758
243.0 83.43052374418758
244.0 83.36233547555551
244.0 83.36233547555551
245.0 83.29414717004154
245.0 83.29414717004154
246.0 83.22595887502995
246.0 83.22595887502995
247.0 83.15777057740688
247.0 83.15777057740688
247.94158018815722 83.14870972852884
247.94158018815722 83.14870972852884
248.94158018815722 83.31263575466306
248.94158018815722 83.31263575466306
249.94158018815722 83.61073696085637
249.94158018815722 83.61073696085637
250.94158018815722 84.0152725619319
250.94158018815722 84.0152725619319
251.94158018815722 84.5042370924754
251.94158018815722 84.5042370924754
252.94158018815722 85.06017464710868
252.94158018815722 85.06017464710868
253.94158018815722 85.66923833932022
253.94158018815722 85.66923833932022
254.94158018815722 86.32044407851443
254.94158018815722 86.32044407851443
255.94158018815722 87.00507874162226
255.94158018815722 87.00507874162226
256.9415801881572 87.7162306191146
256.9415801881572 87.7162306191146
257.9415801881572 88.4484170451668
257.9415801881572 88.4484170451668
258.9415801881572 89.19728880381929
258.9415801881572 89.19728880381929
259.9415801881572 89.95939597097795
259.9415801881572 89.95939597097795
260.9415801881572 90.73200184742424
260.9415801881572 90.73200184742424
261.9415801881572 91.51293552780588
261.9415801881572 91.51293552780588
262.9415801881572 92.30047499151965
262.9415801881572 92.30047499151965
263.9415801881572 93.09325420136918
263.9415801881572 93.09325420136918
264.9415801881572 93.89018958296951
264.9415801881572 93.89018958296951
265.9415801881572 94.69042154184108
265.9415801881572 94.69042154184108
266.9415801881572 95.49326827142849
266.9415801881572 95.49326827142849
267.9415801881572 96.2981888789988
267.9415801881572 96.2981888789988
268.9415801881572 97.10475432256942
268.9415801881572 97.10475432256942
269.9415801881572 97.91262425590122
269.9415801881572 97.91262425590122
270.9415801881572 98.7215286999239
270.9415801881572 98.7215286999239
271.9415801881572 99.53125350970735
271.9415801881572 99.53125350970735
272.9415801881572 100.34162876908427
272.9415801881572 100.34162876908427
273.9415801881572 101.15251975829331
273.9415801881572 101.15251975829331
274.9415801881572 101.9638195570644
274.9415801881572 101.9638195570644
275.9415801881572 102.77544338217774
275.9415801881572 102.77544338217774
276.9415801881572 103.58732396311969
276.9415801881572 103.58732396311969
277.810622462497 104.23791177499463
277.810622462497 104.23791177499463
278.810622462497 104.81803292106979
278.810622462497 104.81803292106979
279.810622462497 105.26411700877358
279.810622462497 105.26411700877358
280.810622462497 105.60387624885979
280.810622462497 105.60387624885979
281.810622462497 105.85929327366091
281.810622462497 105.85929327366091
282.810622462497 106.04780584973722
282.810622462497 106.04780584973722
283.810622462497 106.18324640045563
283.810622462497 106.18324640045563
284.810622462497 106.27658753721316
284.810622462497 106.27658753721316
285.810622462497 106.33653330537165
285.810622462497 106.33653330537165
286.810622462497 106.36998814566178
286.810622462497 106.36998814566178
287.810622462497 106.38242902864191
287.810622462497 106.38242902864191
288.810622462497 106.37820057215404
288.810622462497 106.37820057215404
289.810622462497 106.36074914560466
289.810622462497 106.36074914560466
290.810622462497 106.33280858095893
290.810622462497 106.33280858095893
291.810622462497 106.29654748396275
291.810622462497 106.29654748396275
292.810622462497 106.25368612375371
292.810622462497 106.25368612375371
293.810622462497 106.2055891113179
293.810622462497 106.2055891113179
294.810622462497 106.15333886807794
294.810622462497 106.15333886807794
295.810622462497 106.0977940941601
295.810622462497 106.0977940941601
296.810622462497 106.03963592569815
296.810622462497 106.03963592569815
297.810622462497 105.97940466946358
297.810622462497 105.97940466946358
298.810622462497 105.91752895957713
298.810622462497 105.91752895957713
299.810622462497 105.854348742802
299.810622462497 105.854348742802
300.5 105.81015168579479
300.5 105.81015168579479
301.5 105.74535607939151
301.5 105.74535607939151
302.5 105.6798596578212
302.5 105.6798596578212
303.5 105.61380730414838
303.5 105.61380730414838
304.5 105.54731397417208
304.5 105.54731397417208
305.5 105.48047084549603
305.5 105.48047084549603
306.5 105.41335020917997
306.5 105.41335020917997
307.5 105.34600944752702
307.5 105.34600944752702
308.5 105.27849408624408
308.5 105.27849408624408
309.5 105.21084020307543
309.5 105.21084020307543
310.5 105.14307643927344
310.5 105.14307643927344
311.5 105.07522552210635
311.5 105.07522552210635
312.5 105.00730544174172
312.5 105.00730544174172
313.5 104.93933053102775
313.5 104.93933053102775
314.5 104.87131209235426
314.5 104.87131209235426
315.5 104.80325912891696
315.5 104.80325912891696
316.5 104.7351788060312
316.5 104.7351788060312
317.5 104.6670767455778
317.5 104.6670767455778
318.5 104.59895744620367
318.5 104.59895744620367
319.5 104.53082447910481
319.5 104.53082447910481
320.5 104.46268066721471
320.5 104.46268066721471
321.5 104.39452824078779
321.5 104.39452824078779
322.5 104.32636899074105
322.5 104.32636899074105
323.5 104.25820432269681
323.5 104.25820432269681
324.5 104.1900353365128
324.5 104.1900353365128
325.5 104.12186296136558
325.5 104.12186296136558
326.5 104.05368786270603
326.5 104.05368786270603
327.5 103.9855106211411
327.5 103.9855106211411
328.5 103.91733166099934
328.5 103.91733166099934
329.5 103.84915134121816
329.5 103.84915134121816
330.5 103.78096994352701
330.5 103.78096994352701
331.5 103.7127877051793
331.5 103.7127877051793
332.5 103.64460477038612
332.5 103.64460477038612
333.5 103.57642129424974
333.5 103.57642129424974
334.5 103.50823737843986
334.5 103.50823737843986
335.5 103.44005313352001
335.5 103.44005313352001
336.5 103.37186860208426
336.5 103.37186860208426
337.5 103.30368385276726
337.5 103.30368385276726
338.5 103.23549892959834
338.5 103.23549892959834
339.5 103.16731384662683
339.5 103.16731384662683
340.5 103.09912867357558
340.5 103.09912867357558
341.5 103.03094339711652
341.5 103.03094339711652
342.5 102.96275804907228
342.5 102.96275804907228
343.5 102.89457262380363
343.5 102.89457262380363
344.5 102.82638717156041
344.5 102.82638717156041
345.5 102.75820166490902
345.5 102.75820166490902
346.5 102.69001611927277
346.5 102.69001611927277
347.3749758256214 102.78645044053806
347.3749758256214 102.78645044053806
348.3749758256214 103.3753068520644
348.3749758256214 103.3753068520644
349.3749758256214 104.34396936394472
349.3749758256214 104.34396936394472
350.3749758256214 105.613911249005
350.3749758256214 105.613911249005
351.3749758256214 107.12284076728544
351.3749758256214 107.12284076728544
352.3749758256214 108.82134482746378
352.3749758256214 108.82134482746378
353.3749758256214 110.67022632378713
353.3749758256214 110.67022632378713
354.3749758256214 112.63839215081717
354.3749758256214 112.63839215081717
355.3749758256214 114.70117769292956
355.3749758256214 114.70117769292956
356.3749758256214 116.83901771715942
356.3749758256214 116.83901771715942
357.3749758256214 119.03639214142471
357.3749758256214 119.03639214142471
358.3749758256214 121.28098969139717
358.3749758256214 121.28098969139717
359.3749758256214 123.56304443014993
359.3749758256214 123.56304443014993
360.0 125.0054813527995
360.0 125.0054813527995
361.0 127.33248673030685
361.0 127.33248673030685
362.0 129.67990489860938
362.0 129.67990489860938
363.0 132.04351303057848
363.0 132.04351303057848
364.0 134.41996139737662
364.0 134.41996139737662
365.0 136.80659279302236
365.0 136.80659279302236
366.0 139.20129942739152
366.0 139.20129942739152
367.0 141.60240928511018
367.0 141.60240928511018
368.0 144.0085960572005
368.0 144.0085960572005
369.0 146.41880763918945
369.0 146.41880763918945
370.0 148.83220947628632
370.0 148.83220947628632
371.0569310292504 151.2296898078377
371.0569310292504 151.2296898078377
372.0569310292504 152.99074419112918
372.0569310292504 152.99074419112918
373.0569310292504 154.3736026952696
373.0569310292504 154.3736026952696
374.0569310292504 155.4564584455087
374.0569310292504 155.4564584455087
375.0569310292504 156.3013376847063
375.0569310292504 156.3013376847063
376.0569310292504 156.95744239541617
376.0569310292504 156.95744239541617
377.0569310292504 157.46380189040983
377.0569310292504 157.46380189040983
378.0569310292504 157.85137605674356
378.0569310292504 157.85137605674356
379.0569310292504 158.14472377468167
379.0569310292504 158.14472377468167
380.0569310292504 158.36332633690836
380.0569310292504 158.36332633690836
381.0569310292504 158.52263727118248
381.0569310292504 158.52263727118248
382.0569310292504 158.63491510082437
382.0569310292504 158.63491510082437
383.0569310292504 158.70988385709444
383.0569310292504 158.70988385709444
384.0569310292504 158.75525719924119
384.0569310292504 158.75525719924119
385.0569310292504 158.7771539211165
385.0569310292504 158.7771539211165
386.0569310292504 158.78042779757558
386.0569310292504 158.78042779757558
387.0569310292504 158.7689290843394
387.0569310292504 158.7689290843394
388.0569310292504 158.74571198618878
388.0569310292504 158.74571198618878
389.0569310292504 158.7131992740025
389.0569310292504 158.7131992740025
390.0569310292504 158.67331279874355
390.0569310292504 158.67331279874355
391.0569310292504 158.62757707716509
391.0569310292504 158.62757707716509
392.0569310292504 158.57720142695038
392.0569310292504 158.57720142695038
393.0569310292504 158.52314516443124
393.0569310292504 158.52314516443124
394.0569310292504 158.4661692162005
394.0569310292504 158.4661692162005
395.0569310292504 158.4068772575683
395.0569310292504 158.4068772575683
396.0569310292504 158.34574807964668
396.0569310292504 158.34574807964668
397.0569310292504 158.28316157139784
397.0569310292504 158.28316157139784
398.0569310292504 158.21941899461348
398.0569310292504 158.21941899461348
399.0569310292504 158.15475938124658
399.0569310292504 158.15475938124658
400.0569310292504 158.0893723143053
400.0569310292504 158.0893723143053
401.0569310292504 158.02340820381937
401.0569310292504 158.02340820381937
402.0569310292504 157.95698633993905
402.0569310292504 157.95698633993905
403.0569310292504 157.8902013736182
403.0569310292504 157.8902013736182
404.0569310292504 157.8231283583511
404.0569310292504 157.8231283583511
405.0569310292504 157.7558268485819
405.0569310292504 157.7558268485819
406.0569310292504 157.68834409858414
406.0569310292504 157.68834409858414
407.0569310292504 157.6207175595848
407.0569310292504 157.6207175595848
408.0569310292504 157.55297697187493
408.0569310292504 157.55297697187493
409.0569310292504 157.4851459080429
409.0569310292504 157.4851459080429
410.0569310292504 157.41724305888127
410.0569310292504 157.41724305888127
411.0569310292504 157.34928329433305
411.0569310292504 157.34928329433305
412.0569310292504 157.28127834291286
412.0569310292504 157.28127834291286
413.0569310292504 157.2132375691339
413.0569310292504 157.2132375691339
414.0569310292504 157.14516838543125
414.0569310292504 157.14516838543125
415.0569310292504 157.07707662324185
415.0569310292504 157.07707662324185
416.0569310292504 157.00896699031702
416.0569310292504 157.00896699031702
417.0569310292504 156.94084316179095
417.0569310292504 156.94084316179095
418.0569310292504 156.87270807025357
418.0569310292504 156.87270807025357
419.0569310292504 156.80456405592955
419.0569310292504 156.80456405592955
420.0 156.74029293989864
420.0 156.74029293989864
421.0 156.67213650579095
421.0 156.67213650579095
422.0 156.60397554591853
422.0 156.60397554591853
423.0 156.53581099105241
423.0 156.53581099105241
424.0 156.46764357888762
424.0 156.46764357888762
425.0 156.39947390795172
425.0 156.39947390795172
426.0 156.33130244576475
426.0 156.33130244576475
427.0 156.2631295523893
427.0 156.2631295523893
428.0 156.19495552638296
428.0 156.19495552638296
429.0 156.12678058496277
429.0 156.12678058496277
430.0 156.05860493628228
430.0 156.05860493628228
431.0 155.99042871991534
431.0 155.99042871991534
432.0 155.9222520391339
432.0 155.9222520391339
433.0 155.85407501083859
433.0 155.85407501083859
434.0 155.78589767199145
434.0 155.78589767199145
435.0 155.717720114
435.0 155.717720114
436.0 155.6495423706331
436.0 155.6495423706331
437.0 155.58136447471168
437.0 155.58136447471168
438.0 155.51318646660872
438.0 155.51318646660872
439.0 155.44500833630033
439.0 155.44500833630033
440.0 155.37683015095038
440.0 155.37683015095038
441.0 155.3086519012633
441.0 155.3086519012633
442.0 155.24047358241864
442.0 155.24047358241864
443.0 155.17229522355322
443.0 155.17229522355322
444.0 155.1041168343202
444.0 155.1041168343202
445.0 155.03593841080294
445.0 155.03593841080294
446.0 154.9677599562719
446.0 154.9677599562719
447.0 154.89958149713888
447.0 154.89958149713888
448.0 154.83140300363337
448.0 154.83140300363337
449.0 154.76322449079345
449.0 154.76322449079345
450.0 154.69504594517613
450.0 154.69504594517613
451.0 154.6268673744534
451.0 154.6268673744534
452.0 154.55868880029965
452.0 154.55868880029965
453.0 154.49051022271485
453.0 154.49051022271485
454.0 154.42233162850331
454.0 154.42233162850331
455.0 154.3541530355778
455.0 154.3541530355778
456.0 154.28597442602555
456.0 154.28597442602555
457.0 154.21779581304224
457.0 154.21779581304224
458.0 154.1496171806331
458.0 154.1496171806331
459.0 154.0814385330215
459.0 154.0814385330215
460.0 154.0132598941626
460.0 154.0132598941626
461.0 153.94508124578078
461.0 153.94508124578078
462.0 153.87690257797314
462.0 153.87690257797314
463.0 153.8087238996801
463.0 153.8087238996801
464.0 153.74054521181466
464.0 153.74054521181466
465.0 153.6723665341262
465.0 153.6723665341262
466.0 153.60418781634957
466.0 153.60418781634957
467.0 153.53600910971235
467.0 153.53600910971235
468.0 153.46783040005644
468.0 153.46783040005644
469.0 153.39965165741617
469.0 153.39965165741617
470.0 153.33147292627817
470.0 153.33147292627817
471.0 153.26329416967195
471.0 153.26329416967195
472.0 153.19511542324275
472.0 153.19511542324275
473.0 153.12693665267062
473.0 153.12693665267062
474.0 153.05875787866745
474.0 153.05875787866745
475.0 152.9905790941294
475.0 152.9905790941294
476.0 152.92240029158978
476.0 152.92240029158978
477.0 152.8542214912987
477.0 152.8542214912987
478.0 152.78604266870133
478.0 152.78604266870133
479.0 152.71786384738996
479.0 152.71786384738996
480.0 152.64968502402238
480.0 152.64968502402238
481.0 152.58150618265324
481.0 152.58150618265324
482.0 152.51332732323303
482.0 152.51332732323303
483.0 152.4451484665232
483.0 152.4451484665232
484.0 152.3769696002409
484.0 152.3769696002409
485.0 152.30879071499461
485.0 152.30879071499461
486.0 152.24061183474643
486.0 152.24061183474643
487.0 152.17243294401288
487.0 152.17243294401288
488.0 152.10425402776158
488.0 152.10425402776158
489.0 152.03607511554594
489.0 152.03607511554594
490.0 151.9678961928449
490.0 151.9678961928449
491.0 151.89971724462615
491.0 151.89971724462615
492.0 151.83153831363876
492.0 151.83153831363876
493.0 151.76335935145408
493.0 151.76335935145408
494.0 151.69518038583837
494.0 151.69518038583837
495.0 151.62700142425828
495.0 151.62700142425828
496.0 151.55882243721
496.0 151.55882243721
497.0 151.49064344100162
497.0 151.49064344100162
498.0 151.4224644460793
498.0 151.4224644460793
499.0 151.3542854491007
499.0 151.3542854491007
500.0 151.28610643412057
500.0 151.28610643412057
501.0 151.21792740251368
501.0 151.21792740251368
502.0 151.1497483599596
502.0 151.1497483599596
503.0 151.08156931301198
503.0 151.08156931301198
504.0 151.01339026263335
504.0 151.01339026263335
505.0 150.94521119420367
505.0 150.94521119420367
506.0 150.8770321312339
506.0 150.8770321312339
507.0 150.80885304274645
507.0 150.80885304274645
508.0 150.74067394377357
508.0 150.74067394377357
509.0 150.6724948399454
509.0 150.6724948399454
510.0 150.60431574157712
510.0 150.60431574157712
511.0 150.53613661769114
511.0 150.53613661769114
512.0 150.46795747717843
512.0 150.46795747717843
513.0 150.3997783393265
513.0 150.3997783393265
514.0 150.33159919804356
514.0 150.33159919804356
515.0 150.26342003917142
515.0 150.26342003917142
516.0 150.19524087783068
516.0 150.19524087783068
517.0 150.12706169138457
517.0 150.12706169138457
518.0 150.0588825221698
518.0 150.0588825221698
519.0 149.9907033142911
519.0 149.9907033142911
520.0 149.92252411044802
520.0 149.92252411044802
521.0 149.85434489565773
521.0 149.85434489565773
522.0 149.78616567784874
522.0 149.78616567784874
523.0 149.7179864566087
523.0 149.7179864566087
524.0 149.64980720417142
524.0 149.64980720417142
525.0 149.58162795535742
525.0 149.58162795535742
526.0 149.51344870214993
526.0 149.51344870214993
527.0 149.4452694247995
527.0 149.4452694247995
528.0 149.37709015153422
528.0 149.37709015153422
529.0 149.30891085412603
529.0 149.30891085412603
530.0 149.2407315668948
530.0 149.2407315668948
531.0 149.17255225552069
531.0 149.17255225552069
532.0 149.10437293975303
532.0 149.10437293975303
533.0 149.03619362760872
533.0 149.03619362760872
534.0 148.96801428426713
534.0 148.96801428426713
535.0 148.89983493886928
535.0 148.89983493886928
536.0 148.83165558770315
536.0 148.83165558770315
537.0 148.76347622833939
537.0 148.76347622833939
538.0 148.6952968655446
538.0 148.6952968655446
539.0 148.62711747017775
539.0 148.62711747017775
540.0 148.55893809341703
540.0 148.55893809341703
541.0 148.49075868408426
541.0 148.49075868408426
542.0 148.42257927878714
542.0 148.42257927878714
543.0 148.3543998564509
543.0 148.3543998564509
544.0 148.28622043109598
544.0 148.28622043109598
545.0 148.2180409877395
545.0 148.2180409877395
546.0 148.14986154704386
546.0 148.14986154704386
547.0 148.0816820981506
547.0 148.0816820981506
548.0 148.01350263739715
548.0 148.01350263739715
549.0 147.9453231525008
549.0 147.9453231525008
550.0 147.87714367915626
550.0 147.87714367915626
551.0 147.80896418029397
551.0 147.80896418029397
552.0 147.740784678413
552.0 147.740784678413
553.0 147.67260517406345
553.0 147.67260517406345
554.0 147.6044256521247
554.0 147.6044256521247
555.0 147.53624611923868
555.0 147.53624611923868
556.0 147.46806657581783
556.0 147.46806657581783
557.0 147.39988703034072
557.0 147.39988703034072
558.0 147.33170748757396
558.0 147.33170748757396
559.0 147.26352790746856
559.0 147.26352790746856
560.0 147.1953483445945
560.0 147.1953483445945
561.0 147.12716874914838
561.0 147.12716874914838
562.0 147.05898915164602
562.0 147.05898915164602
563.0 146.9908095581793
563.0 146.9908095581793
564.0 146.92262994671103
564.0 146.92262994671103
565.0 146.854450318616
565.0 146.854450318616
566.0 146.78627067957376
566.0 146.78627067957376
567.0 146.7180910375128
567.0 146.7180910375128
568.0 146.6499113920208
568.0 146.6499113920208
569.0 146.58173173599397
569.0 146.58173173599397
570.0 146.51355206430281
570.0 146.51355206430281
571.0 146.44537238821815
571.0 146.44537238821815
572.0 146.37719270727817
572.0 146.37719270727817
573.0 146.30901301251052
573.0 146.30901301251052
574.0 146.2408332969422
574.0 146.2408332969422
575.0 146.17265358820865
575.0 146.17265358820865
576.0 146.10447386004924
576.0 146.10447386004924
577.0 146.0362941223669
577.0 146.0362941223669
578.0 145.9681143830407
578.0 145.9681143830407
579.0 145.8999346374843
579.0 145.8999346374843
580.0 145.83175487058412
580.0 145.83175487058412
581.0 145.76357509177424
581.0 145.76357509177424
582.0 145.69539531090814
582.0 145.69539531090814
583.0 145.62721553270285
583.0 145.62721553270285
584.0 145.55903572330033
584.0 145.55903572330033
585.0 145.49085592503724
585.0 145.49085592503724
586.0 145.42267609557692
586.0 145.42267609557692
587.0 145.35449628472273
587.0 145.35449628472273
588.0 145.2863164412965
588.0 145.2863164412965
589.0 145.218136595814
589.0 145.218136595814
590.0 145.14995675436714
590.0 145.14995675436714
591.0 145.08177687283205
591.0 145.08177687283205
592.0 145.0135970113274
592.0 145.0135970113274
593.0 144.9454171318212
593.0 144.9454171318212
594.0 144.87723723563875
594.0 144.87723723563875
595.0 144.80905732759612
595.0 144.80905732759612
596.0 144.74087741135588
596.0 144.74087741135588
597.0 144.67269750529263
597.0 144.67269750529263
598.0 144.60451757508648
598.0 144.60451757508648
599.0 144.53633762687878
599.0 144.53633762687878
600.0 144.46815769022288
600.0 144.46815769022288
601.0 144.39997772942405
601.0 144.39997772942405
602.0 144.33179776656897
602.0 144.33179776656897
603.0 144.26361778571237
603.0 144.26361778571237
604.0 144.19543780183704
604.0 144.19543780183704
605.0 144.1272578070145
605.0 144.1272578070145
606.0 144.0590778101357
606.0 144.0590778101357
607.0 143.99089780272206
607.0 143.99089780272206
608.0 143.92271777868166
608.0 143.92271777868166
609.0 143.85453773663968
609.0 143.85453773663968
610.0 143.78635770711202
610.0 143.78635770711202
611.0 143.71817764358798
611.0 143.71817764358798
612.0 143.64999758689865
612.0 143.64999758689865
613.0 143.58181751829966
613.0 143.58181751829966
614.0 143.51363744155253
614.0 143.51363744155253
615.0 143.4454573599501
615.0 143.4454573599501
616.0 143.37727725466655
616.0 143.37727725466655
617.0 143.30909715341866
617.0 143.30909715341866
618.0 143.24091704259834
618.0 143.24091704259834
619.0 143.17273692129265
619.0 143.17273692129265
620.0 143.10455677721882
620.0 143.10455677721882
621.0 143.03637664194721
621.0 143.03637664194721
622.0 142.96819648390746
622.0 142.96819648390746
623.0 142.90001632852858
623.0 142.90001632852858
624.0 142.8318361579472
624.0 142.8318361579472
625.0 142.76365598388531
625.0 142.76365598388531
626.0 142.69547577862616
626.0 142.69547577862616
627.0 142.62729559059835
627.0 142.62729559059835
628.0 142.55911538594378
628.0 142.55911538594378
629.0 142.49093516466246
629.0 142.49093516466246
630.0 142.42275492675438
630.0 142.42275492675438
631.0 142.35457470607767
631.0 142.35457470607767
632.0 142.28639445420367
632.0 142.28639445420367
633.0 142.21821420027345
633.0 142.21821420027345
634.0 142.15003393580832
634.0 142.15003393580832
635.0 142.08185366791218
635.0 142.08185366791218
636.0 142.0136733833893
636.0 142.0136733833893
637.0 141.945493089294
637.0 141.945493089294
638.0 141.87731279217996
638.0 141.87731279217996
639.0 141.8091324784392
639.0 141.8091324784392
640.0 141.7409521537512
640.0 141.7409521537512
641.0 141.67277182604454
641.0 141.67277182604454
642.0 141.6045914962816
642.0 141.6045914962816
643.0 141.53641114237575
643.0 141.53641114237575
644.0 141.46823079113074
644.0 141.46823079113074
645.0 141.40005043214992
645.0 141.40005043214992
646.0 141.33187004765142
646.0 141.33187004765142
647.0 141.2636896686128
647.0 141.2636896686128
648.0 141.19550927152318
648.0 141.19550927152318
649.0 141.1273288723773
649.0 141.1273288723773
650.0 141.05914845522986
650.0 141.05914845522986
651.0 140.99096802754755
651.0 140.99096802754755
652.0 140.92278760532517
652.0 140.92278760532517
653.0 140.85460717353038
653.0 140.85460717353038
654.0 140.78642671663022
654.0 140.78642671663022
655.0 140.71824625158192
655.0 140.71824625158192
656.0 140.6500657952863
656.0 140.6500657952863
657.0 140.58188531013073
657.0 140.58188531013073
658.0 140.51370482058164
658.0 140.51370482058164
659.0 140.4455243289763
659.0 140.4455243289763
660.0 140.37734382074422
660.0 140.37734382074422
661.0 140.3091633104559
661.0 140.3091633104559
662.0 140.24098278074172
662.0 140.24098278074172
663.0 140.17280224329176
663.0 140.17280224329176
664.0 140.10462170850263
664.0 140.10462170850263
665.0 140.0364411641411
665.0 140.0364411641411
666.0 139.96826059609847
666.0 139.96826059609847
667.0 139.90008001848344
667.0 139.90008001848344
668.0 139.8318994524202
668.0 139.8318994524202
669.0 139.76371886221403
669.0 139.76371886221403
670.0 139.69553825538114
670.0 139.69553825538114
671.0 139.62735765263335
671.0 139.62735765263335
672.0 139.55917703320932
672.0 139.55917703320932
673.0 139.49099641035426
673.0 139.49099641035426
674.0 139.4228157769643
674.0 139.4228157769643
675.0 139.3546351344638
675.0 139.3546351344638
676.0 139.28645448239084
676.0 139.28645448239084
677.0 139.21827381369116
677.0 139.21827381369116
678.0 139.15009314293522
678.0 139.15009314293522
679.0 139.0819124616444
679.0 139.0819124616444
680.0 139.0137317684439
680.0 139.0137317684439
681.0 138.9455510684701
681.0 138.9455510684701
682.0 138.8773703579614
682.0 138.8773703579614
683.0 138.80918963650552
683.0 138.80918963650552
684.0 138.74100890593905
684.0 138.74100890593905
685.0 138.6728281662125
685.0 138.6728281662125
686.0 138.6046474230549
686.0 138.6046474230549
687.0 138.5364666557544
687.0 138.5364666557544
688.0 138.46828590000567
688.0 138.46828590000567
689.0 138.4001051276302
689.0 138.4001051276302
690.0 138.3319243470571
690.0 138.3319243470571
691.0 138.26374355599867
691.0 138.26374355599867
692.0 138.19556274688915
692.0 138.19556274688915
693.0 138.12738194186477
693.0 138.12738194186477
694.0 138.05920111407227
694.0 138.05920111407227
695.0 137.9910202757449
695.0 137.9910202757449
696.0 137.92283944287743
696.0 137.92283944287743
697.0 137.85465858586707
697.0 137.85465858586707
698.0 137.7864777328923
698.0 137.7864777328923
699.0 137.71829685582415
699.0 137.71829685582415
700.0 137.65011599025829
700.0 137.65011599025829
701.0 137.58193510949
701.0 137.58193510949
702.0 137.51375420929583
702.0 137.51375420929583
703.0 137.4455733084202
703.0 137.4455733084202
704.0 137.37739239091783
704.0 137.37739239091783
705.0 137.3092114628806
705.0 137.3092114628806
706.0 137.24103053141232
706.0 137.24103053141232
707.0 137.17284959174643
707.0 137.17284959174643
708.0 137.10466862839945
708.0 137.10466862839945
709.0 137.03648768228382
709.0 137.03648768228382
710.0 136.96830670634571
710.0 136.96830670634571
711.0 136.9001257208352
711.0 136.9001257208352
712.0 136.83194473230597
712.0 136.83194473230597
713.0 136.7637637417205
713.0 136.7637637417205
714.0 136.69558272561733
714.0 136.69558272561733
715.0 136.62740172244074
715.0 136.62740172244074
716.0 136.55922069512124
716.0 136.55922069512124
717.0 136.49103965869114
717.0 136.49103965869114
718.0 136.42285861268866
718.0 136.42285861268866
719.0 136.35467756366745
719.0 136.35467756366745
720.0 136.2864964905033
720.0 136.2864964905033
721.0 136.21831541528294
721.0 136.21831541528294
722.0 136.15013433704385
722.0 136.15013433704385
723.0 136.08195325060717
723.0 136.08195325060717
724.0 136.01377214616892
724.0 136.01377214616892
725.0 135.94559104576632
725.0 135.94559104576632
726.0 135.87740990944937
726.0 135.87740990944937
727.0 135.8092287964556
727.0 135.8092287964556
728.0 135.74104764754756
728.0 135.74104764754756
729.0 135.67286650130032
729.0 135.67286650130032
730.0 135.60468535437164
730.0 135.60468535437164
731.0 135.5365041908162
731.0 135.5365041908162
732.0 135.4683230167259
732.0 135.4683230167259
733.0 135.40014181991697
733.0 135.40014181991697
734.0 135.33196063323552
734.0 135.33196063323552
735.0 135.263779438406
735.0 135.263779438406
736.0 135.1955982255254
736.0 135.1955982255254
737.0 135.12741700353422
737.0 135.12741700353422
738.0 135.0592357662911
738.0 135.0592357662911
739.0 134.99105452419263
739.0 134.99105452419263
740.0 134.92287328892888
740.0 134.92287328892888
741.0 134.85469201495172
741.0 134.85469201495172
742.0 134.78651075252634
742.0 134.78651075252634
743.0 134.71832948052855
743.0 134.71832948052855
744.0 134.65014819942022
744.0 134.65014819942022
745.0 134.58196689416891
745.0 134.58196689416891
746.0 134.51378559295327
746.0 134.51378559295327
747.0 134.44560428400183
747.0 134.44560428400183
748.0 134.37742294953267
748.0 134.37742294953267
749.0 134.30924162047395
749.0 134.30924162047395
750.0 134.24106027478845
750.0 134.24106027478845
751.0 134.17287892704675
751.0 134.17287892704675
752.0 134.10469757628633
752.0 134.10469757628633
753.0 134.0365161966659
753.0 134.0365161966659
754.0 133.9683348197063
754.0 133.9683348197063
755.0 133.90015343358664
755.0 133.90015343358664
756.0 133.8319720454107
756.0 133.8319720454107
757.0 133.763790627
757.0 133.763790627
758.0 133.69560921166246
758.0 133.69560921166246
759.0 133.6274277881768
759.0 133.6274277881768
760.0 133.55924635553106
760.0 133.55924635553106
761.0 133.49106490625857
761.0 133.49106490625857
762.0 133.42288345350553
762.0 133.42288345350553
763.0 133.35470199164192
763.0 133.35470199164192
764.0 133.28652052772208
764.0 133.28652052772208
765.0 133.21833903965927
765.0 133.21833903965927
766.0 133.1501575499526
766.0 133.1501575499526
767.0 133.0819760506735
767.0 133.0819760506735
768.0 133.01379454228382
768.0 133.01379454228382
769.0 132.9456130097512
769.0 132.9456130097512
770.0 132.8774314887704
770.0 132.8774314887704
771.0 132.8092499450215
771.0 132.8092499450215
772.0 132.74106841282438
772.0 132.74106841282438
773.0 132.67288685648433
773.0 132.67288685648433
774.0 132.60470528351752
774.0 132.60470528351752
775.0 132.53652370986927
775.0 132.53652370986927
776.0 132.46834213182754
776.0 132.46834213182754
777.0 132.40016054558816
777.0 132.40016054558816
778.0 132.33197892952634
778.0 132.33197892952634
779.0 132.26379732460398
779.0 132.26379732460398
780.0 132.19561569595106
780.0 132.19561569595106
781.0 132.12743406386707
781.0 132.12743406386707
782.0 132.0592524385683
782.0 132.0592524385683
783.0 131.99107078917612
783.0 131.99107078917612
784.0 131.92288913062387
784.0 131.92288913062387
785.0 131.85470746016193
785.0 131.85470746016193
786.0 131.7865257767853
786.0 131.7865257767853
787.0 131.71834408901518
787.0 131.71834408901518
788.0 131.6501624005636
788.0 131.6501624005636
789.0 131.58198070157712
789.0 131.58198070157712
790.0 131.5137989723559
790.0 131.5137989723559
791.0 131.44561725468643
791.0 131.44561725468643
792.0 131.37743552034073
792.0 131.37743552034073
793.0 131.3092537853631
793.0 131.3092537853631
794.0 131.2410720323344
794.0 131.2410720323344
795.0 131.1728902776618
795.0 131.1728902776618
796.0 131.10470849275438
796.0 131.10470849275438
797.0 131.03652671939878
797.0 131.03652671939878
798.0 130.96834493647077
798.0 130.96834493647077
799.0 130.90016314438267
799.0 130.90016314438267
800.0 130.83198133709215
800.0 130.83198133709215
801.0 130.76379951175053
801.0 130.76379951175053
802.0 130.69561769181936
802.0 130.69561769181936
803.0 130.6274358491696
803.0 130.6274358491696
804.0 130.5592540180716
804.0 130.5592540180716
805.0 130.4910721642055
805.0 130.4910721642055
806.0 130.4228902998045
806.0 130.4228902998045
807.0 130.35470843334727
807.0 130.35470843334727
808.0 130.28652655163808
808.0 130.28652655163808
809.0 130.21834465330215
809.0 130.21834465330215
810.0 130.15016275900183
810.0 130.15016275900183
811.0 130.08198084807478
811.0 130.08198084807478
812.0 130.0137989289501
812.0 130.0137989289501
813.0 129.9456169922362
813.0 129.9456169922362
814.0 129.87743506941138
814.0 129.87743506941138
815.0 129.80925311538928
815.0 129.80925311538928
816.0 129.74107115179478
816.0 129.74107115179478
817.0 129.67288920112688
817.0 129.67288920112688
818.0 129.60470721926174
818.0 129.60470721926174
819.0 129.53652522782417
819.0 129.53652522782417
820.0 129.4683432493132
820.0 129.4683432493132
821.0 129.40016124665928
821.0 129.40016124665928
822.0 129.33197923489482
822.0 129.33197923489482
823.0 129.2637972064541
823.0 129.2637972064541
824.0 129.19561518347328
824.0 129.19561518347328
825.0 129.12743313772435
825.0 129.12743313772435
826.0 129.05925108991917
826.0 129.05925108991917
827.0 128.99106903909532
827.0 128.99106903909532
828.0 128.92288696550332
828.0 128.92288696550332
829.0 128.85470488985507
829.0 128.85470488985507
830.0 128.78652280504676
830.0 128.78652280504676
831.0 128.71834070975305
831.0 128.71834070975305
832.0 128.65015860763654
832.0 128.65015860763654
833.0 128.58197649498513
833.0 128.58197649498513
834.0 128.5137943741856
834.0 128.5137943741856
835.0 128.4456122489431
835.0 128.4456122489431
836.0 128.37743010235675
836.0 128.37743010235675
837.0 128.30924794523554
837.0 128.30924794523554
838.0 128.24106578743286
838.0 128.24106578743286
839.0 128.17288362757395
839.0 128.17288362757395
840.0 128.10470143037642
840.0 128.10470143037642
841.0 128.03651924473067
841.0 128.03651924473067
842.0 127.96833706449536
842.0 127.96833706449536
843.0 127.90015484697092
843.0 127.90015484697092
844.0 127.83197262596593
844.0 127.83197262596593
845.0 127.76379041179567
845.0 127.76379041179567
846.0 127.69560818099866
846.0 127.69560818099866
847.0 127.6274259335254
847.0 127.6274259335254
848.0 127.55924367694155
848.0 127.55924367694155
849.0 127.49106141078529
849.0 127.49106141078529
850.0 127.42287914435992
850.0 127.42287914435992
851.0 127.35469686089547
851.0 127.35469686089547
852.0 127.28651458187899
852.0 127.28651458187899
853.0 127.2183322740025
853.0 127.2183322740025
854.0 127.15014995559113
854.0 127.15014995559113
855.0 127.0819676426397
855.0 127.0819676426397
856.0 127.01378532149064
856.0 127.01378532149064
857.0 126.9456029752362
857.0 126.9456029752362
858.0 126.87742062830031
858.0 126.87742062830031
859.0 126.80923828682437
859.0 126.80923828682437
860.0 126.74105592258029
860.0 126.74105592258029
861.0 126.67287354917613
861.0 126.67287354917613
862.0 126.60469115777042
862.0 126.60469115777042
863.0 126.53650877314993
863.0 126.53650877314993
864.0 126.46832636443602
864.0 126.46832636443602
865.0 126.40014394793684
865.0 126.40014394793684
866.0 126.33196153547328
866.0 126.33196153547328
867.0 126.2637791002911
867.0 126.2637791002911
868.0 126.19559666300317
868.0 126.19559666300317
869.0 126.12741421660466
869.0 126.12741421660466
870.0 126.05923176104608
870.0 126.05923176104608
871.0 125.99104929023554
871.0 125.99104929023554
872.0 125.92286681599396
872.0 125.92286681599396
873.0 125.85468433492956
873.0 125.85468433492956
874.0 125.78650183627595
874.0 125.78650183627595
875.0 125.71831932942472
875.0 125.71831932942472
876.0 125.65013681346291
876.0 125.65013681346291
877.0 125.58195430153673
877.0 125.58195430153673
878.0 125.51377176075054
878.0 125.51377176075054
879.0 125.44558922441233
879.0 125.44558922441233
880.0 125.37740667378463
880.0 125.37740667378463
881.0 125.30922411124725
881.0 125.30922411124725
882.0 125.24104154234888
882.0 125.24104154234888
883.0 125.17285896387811
883.0 125.17285896387811
884.0 125.10467637487245
884.0 125.10467637487245
885.0 125.03649379270152
885.0 125.03649379270152
886.0 124.96831117319196
886.0 124.96831117319196
887.0 124.90012855162615
887.0 124.90012855162615
888.0 124.83194593547077
888.0 124.83194593547077
889.0 124.76376330406345
889.0 124.76376330406345
890.0 124.69558066212123
890.0 124.69558066212123
891.0 124.6273979974604
891.0 124.6273979974604
892.0 124.55921533821
892.0 124.55921533821
893.0 124.49103266979951
893.0 124.49103266979951
894.0 124.4228499800452
894.0 124.4228499800452
895.0 124.35466729432652
895.0 124.35466729432652
896.0 124.28648459198108
896.0 124.28648459198108
897.0 124.21830189504608
897.0 124.21830189504608
898.0 124.15011918285911
898.0 124.15011918285911
899.0 124.0819364554202
899.0 124.0819364554202
900.0 124.01375370383838
900.0 124.01375370383838
901.0 123.94557096380834
901.0 123.94557096380834
902.0 123.87738820852636
902.0 123.87738820852636
903.0 123.80920544504674
903.0 123.80920544504674
904.0 123.74102267992323
904.0 123.74102267992323
905.0 123.6728398920811
905.0 123.6728398920811
906.0 123.60465709365458
906.0 123.60465709365458
907.0 123.53647429459612
907.0 123.53647429459612
908.0 123.46829149343192
908.0 123.46829149343192
909.0 123.40010866996143
909.0 123.40010866996143
910.0 123.33192583691851
910.0 123.33192583691851
911.0 123.26374299471553
911.0 123.26374299471553
912.0 123.19556015934727
912.0 123.19556015934727
913.0 123.12737729983608
913.0 123.12737729983608
914.0 123.05919442507295
914.0 123.05919442507295
915.0 122.9910115486659
915.0 122.9910115486659
916.0 122.92282866268643
916.0 122.92282866268643
917.0 122.85464576754688
917.0 122.85464576754688
918.0 122.7864628717259
918.0 122.7864628717259
919.0 122.71827995927816
919.0 122.71827995927816
920.0 122.65009703157847
920.0 122.65009703157847
921.0 122.58191408862683
921.0 122.58191408862683
922.0 122.51373115108561
922.0 122.51373115108561
923.0 122.44554820300951
923.0 122.44554820300951
924.0 122.3773652467853
924.0 122.3773652467853
925.0 122.30918228277581
925.0 122.30918228277581
926.0 122.24099930213956
926.0 122.24099930213956
927.0 122.17281632082187
927.0 122.17281632082187
928.0 122.10463331577358
928.0 122.10463331577358
929.0 122.03645032323958
929.0 122.03645032323958
930.0 121.96826729336692
930.0 121.96826729336692
931.0 121.90008427642087
931.0 121.90008427642087
932.0 121.83190124284808
932.0 121.83190124284808
933.0 121.76371820107765
933.0 121.76371820107765
934.0 121.69553513700096
934.0 121.69553513700096
935.0 121.62735207833467
935.0 121.62735207833467
936.0 121.55916901009599
936.0 121.55916901009599
937.0 121.49098594021338
937.0 121.49098594021338
938.0 121.42280284147078
938.0 121.42280284147078
939.0 121.35461973970948
939.0 121.35461973970948
940.0 121.28643663112534
940.0 121.28643663112534
941.0 121.21825351200634
941.0 121.21825351200634
942.0 121.15007039834727
942.0 121.15007039834727
943.0 121.08188724872436
943.0 121.08188724872436
944.0 121.01370409704519
944.0 121.01370409704519
945.0 120.94552095829265
945.0 120.94552095829265
946.0 120.87733779677197
946.0 120.87733779677197
947.0 120.80915461999933
947.0 120.80915461999933
948.0 120.74097143269182
948.0 120.74097143269182
949.0 120.67278824470286
949.0 120.67278824470286
950.0 120.60460504146195
950.0 120.60460504146195
951.0 120.53642183657713
951.0 120.53642183657713
952.0 120.46823861602803
952.0 120.46823861602803
953.0 120.40005539378551
953.0 120.40005539378551
954.0 120.33187214882437
954.0 120.33187214882437
955.0 120.26368890038269
955.0 120.26368890038269
956.0 120.19550563100951
956.0 120.19550563100951
957.0 120.1273223741506
957.0 120.1273223741506
958.0 120.05913908884402
958.0 120.05913908884402
959.0 119.99095580757309
959.0 119.99095580757309
960.0 119.92277251714205
960.0 119.92277251714205
961.0 119.85458921104674
961.0 119.85458921104674
962.0 119.78640590468233
962.0 119.78640590468233
963.0 119.71822258169115
963.0 119.71822258169115
964.0 119.65003924344802
964.0 119.65003924344802
965.0 119.58185590309915
965.0 119.58185590309915
966.0 119.5136725550145
966.0 119.5136725550145
967.0 119.44548919735743
967.0 119.44548919735743
968.0 119.37730583943124
968.0 119.37730583943124
969.0 119.30912245127027
969.0 119.30912245127027
970.0 119.24093906755726
970.0 119.24093906755726
971.0 119.17275566955476
971.0 119.17275566955476
972.0 119.10457226990835
972.0 119.10457226990835
973.0 119.03638884611902
973.0 119.03638884611902
974.0 118.96820542302304
974.0 118.96820542302304
975.0 118.90002199690835
975.0 118.90002199690835
976.0 118.83183854802554
976.0 118.83183854802554
977.0 118.76365509846129
977.0 118.76365509846129
978.0 118.69547163364507
978.0 118.69547163364507
979.0 118.62728815966878
979.0 118.62728815966878
980.0 118.55910467658191
980.0 118.55910467658191
981.0 118.49092119276409
981.0 118.49092119276409
982.0 118.42273769231952
982.0 118.42273769231952
983.0 118.3545541925683
983.0 118.3545541925683
984.0 118.28637067619034
984.0 118.28637067619034
985.0 118.21818714456042
985.0 118.21818714456042
986.0 118.15000360377041
986.0 118.15000360377041
987.0 118.08182006839084
987.0 118.08182006839084
988.0 118.01363651029264
988.0 118.01363651029264
989.0 117.94545294440917
989.0 117.94545294440917
990.0 117.87726936895326
990.0 117.87726936895326
991.0 117.80908578713638
991.0 117.80908578713638
992.0 117.74090219478462
992.0 117.74090219478462
993.0 117.67271860175143
993.0 117.67271860175143
994.0 117.6045349859501
994.0 117.6045349859501
995.0 117.53635136987965
995.0 117.53635136987965
996.0 117.46816773718247
996.0 117.46816773718247
997.0 117.39998409491285
997.0 117.39998409491285
998.0 117.33180044628227
998.0 117.33180044628227
999.0 117.26361679554593
999.0 117.26361679554593
1000.0 117.19543312250332
1000.0 117.19543312250332
1001.0 117.12724944740445
1001.0 117.12724944740445
1002.0 117.05906577157464
1002.0 117.05906577157464
1003.0 116.99088206592235
1003.0 116.99088206592235
1004.0 116.92269836573001
1004.0 116.92269836573001
1005.0 116.85451466343191
1005.0 116.85451466343191
1006.0 116.78633094020233
1006.0 116.78633094020233
1007.0 116.71814720740034
1007.0 116.71814720740034
1008.0 116.64996345934638
1008.0 116.64996345934638
1009.0 116.58177971807766
1009.0 116.58177971807766
1010.0 116.51359595312785
1010.0 116.51359595312785
1011.0 116.44541217998041
1011.0 116.44541217998041
1012.0 116.37722841224341
1012.0 116.37722841224341
1013.0 116.30904462925446
1013.0 116.30904462925446
1014.0 116.24086083101355
1014.0 116.24086083101355
1015.0 116.17267701889548
1015.0 116.17267701889548
1016.0 116.10449319624253
1016.0 116.10449319624253
1017.0 116.03630937290814
1017.0 116.03630937290814
1018.0 115.96812554041367
1018.0 115.96812554041367
1019.0 115.89994170114588
1019.0 115.89994170114588
1020.0 115.83175785271801
1020.0 115.83175785271801
1021.0 115.76357399513006
1021.0 115.76357399513006
1022.0 115.69539011619828
1022.0 115.69539011619828
1023.0 115.62720624267693
1023.0 115.62720624267693
1024.0 115.55902235390363
1024.0 115.55902235390363
1025.0 115.49083844845407
1025.0 115.49083844845407
1026.0 115.42265454983925
1026.0 115.42265454983925
1027.0 115.35447063597246
1027.0 115.35447063597246
1028.0 115.28628669933755
1028.0 115.28628669933755
1029.0 115.21810276243355
1029.0 115.21810276243355
1030.0 115.14991882347327
1030.0 115.14991882347327
1031.0 115.08173486174489
1031.0 115.08173486174489
1032.0 115.0135509129431
1032.0 115.0135509129431
1033.0 114.94536692208561
1033.0 114.94536692208561
1034.0 114.87718294887178
1034.0 114.87718294887178
1035.0 114.80899896136847
1035.0 114.80899896136847
1036.0 114.74081495902554
1036.0 114.74081495902554
1037.0 114.67263094711019
1037.0 114.67263094711019
1038.0 114.60444692883387
1038.0 114.60444692883387
1039.0 114.53626290707699
1039.0 114.53626290707699
1040.0 114.46807885687245
1040.0 114.46807885687245
1041.0 114.39989481350264
1041.0 114.39989481350264
1042.0 114.33171076056041
1042.0 114.33171076056041
1043.0 114.2635266852624
1043.0 114.2635266852624
1044.0 114.19534260928295
1044.0 114.19534260928295
1045.0 114.12715853165957
1045.0 114.12715853165957
1046.0 114.05897444583857
1046.0 114.05897444583857
1047.0 113.99079034476564
1047.0 113.99079034476564
1048.0 113.92260622981554
1048.0 113.92260622981554
1049.0 113.8544220982387
1049.0 113.8544220982387
1050.0 113.78623797207227
1050.0 113.78623797207227
1051.0 113.71805383812057
1051.0 113.71805383812057
1052.0 113.64986968282504
1052.0 113.64986968282504
1053.0 113.58168551699463
1053.0 113.58168551699463
1054.0 113.51350135185757
1054.0 113.51350135185757
1055.0 113.44531717146856
1055.0 113.44531717146856
1056.0 113.37713299648998
1056.0 113.37713299648998
1057.0 113.30894878417276
1057.0 113.30894878417276
1058.0 113.24076458006506
1058.0 113.24076458006506
1059.0 113.17258037999301
1059.0 113.17258037999301
1060.0 113.10439615009848
1060.0 113.10439615009848
1061.0 113.03621191338114
1061.0 113.03621191338114
1062.0 112.96802766892802
1062.0 112.96802766892802
1063.0 112.89984342988531
1063.0 112.89984342988531
1064.0 112.83165915350398
1064.0 112.83165915350398
1065.0 112.76347489004925
1065.0 112.76347489004925
1066.0 112.6952906198212
1066.0 112.6952906198212
1067.0 112.62710631972118
1067.0 112.62710631972118
1068.0 112.5589220250811
1068.0 112.5589220250811
1069.0 112.49073771513956
1069.0 112.49073771513956
1070.0 112.42255339746224
1070.0 112.42255339746224
1071.0 112.3543690715873
1071.0 112.3543690715873
1072.0 112.2861847318352
1072.0 112.2861847318352
1073.0 112.2180003890644
1073.0 112.2180003890644
1074.0 112.14981603947078
1074.0 112.14981603947078
1075.0 112.0816316732504
1075.0 112.0816316732504
1076.0 112.01344730676092
1076.0 112.01344730676092
1077.0 111.94526291750331
1077.0 111.94526291750331
1078.0 111.87707852893905
1078.0 111.87707852893905
1079.0 111.80889412983991
1079.0 111.80889412983991
1080.0 111.7407097243798
1080.0 111.7407097243798
1081.0 111.67252531072207
1081.0 111.67252531072207
1082.0 111.60434086724186
1082.0 111.60434086724186
1083.0 111.5361564291721
1083.0 111.5361564291721
1084.0 111.46797199042088
1084.0 111.46797199042088
1085.0 111.39978752322199
1085.0 111.39978752322199
1086.0 111.33160306143354
1086.0 111.33160306143354
1087.0 111.26341859896364
1087.0 111.26341859896364
1088.0 111.19523410667128
1088.0 111.19523410667128
1089.0 111.12704961507227
1089.0 111.12704961507227
1090.0 111.05886511293839
1090.0 111.05886511293839
1091.0 110.99068059692735
1091.0 110.99068059692735
1092.0 110.92249608770152
1092.0 110.92249608770152
1093.0 110.85431154824091
1093.0 110.85431154824091
1094.0 110.78612700851119
1094.0 110.78612700851119
1095.0 110.71794245824658
1095.0 110.71794245824658
1096.0 110.64975790258346
1096.0 110.64975790258346
1097.0 110.58157333161887
1097.0 110.58157333161887
1098.0 110.51338875154372
1098.0 110.51338875154372
1099.0 110.44520417825379
1099.0 110.44520417825379
1100.0 110.37701956153334
1100.0 110.37701956153334
1101.0 110.30883495911431
1101.0 110.30883495911431
1102.0 110.24065035321472
1102.0 110.24065035321472
1103.0 110.17246572029177
1103.0 110.17246572029177
1104.0 110.10428109277925
1104.0 110.10428109277925
1105.0 110.03609644996526
1105.0 110.03609644996526
1106.0 109.96791179900318
1106.0 109.96791179900318
1107.0 109.89972714777197
1107.0 109.89972714777197
1108.0 109.83154247377263
1108.0 109.83154247377263
1109.0 109.76335779950419
1109.0 109.76335779950419
1110.0 109.69517309637575
1110.0 109.69517309637575
1111.0 109.62698839865773
1111.0 109.62698839865773
1112.0 109.55880369929581
1112.0 109.55880369929581
1113.0 109.49061897244869
1113.0 109.49061897244869
1114.0 109.42243424963719
1114.0 109.42243424963719
1115.0 109.35424951432334
1115.0 109.35424951432334
1116.0 109.2860647759908
1116.0 109.2860647759908
1117.0 109.21788003083542
1117.0 109.21788003083542
1118.0 109.14969525585757
1118.0 109.14969525585757
1119.0 109.08151048157309
1119.0 109.08151048157309
1120.0 109.01332569675371
1120.0 109.01332569675371
1121.0 108.9451409126277
1121.0 108.9451409126277
1122.0 108.87695611462453
1122.0 108.87695611462453
1123.0 108.80877130608648
1123.0 108.80877130608648
1124.0 108.74058648367128
1124.0 108.74058648367128
1125.0 108.67240166194942
1125.0 108.67240166194942
1126.0 108.60421681649699
1126.0 108.60421681649699
1127.0 108.53603196427123
1127.0 108.53603196427123
1128.0 108.4678471174559
1128.0 108.4678471174559
1129.0 108.39966224828477
1129.0 108.39966224828477
1130.0 108.33147736482415
1130.0 108.33147736482415
1131.0 108.26329249429014
1131.0 108.26329249429014
1132.0 108.19510760140034
1132.0 108.19510760140034
1133.0 108.12692270173721
1133.0 108.12692270173721
1134.0 108.05873778677264
1134.0 108.05873778677264
1135.0 107.99055286269747
1135.0 107.99055286269747
1136.0 107.92236793221183
1136.0 107.92236793221183
1137.0 107.85418299215377
1137.0 107.85418299215377
1138.0 107.78599804573473
1138.0 107.78599804573473
1139.0 107.71781307654756
1139.0 107.71781307654756
1140.0 107.64962812166178
1140.0 107.64962812166178
1141.0 107.58144314400789
1141.0 107.58144314400789
1142.0 107.513258159993
1142.0 107.513258159993
1143.0 107.4450731518352
1143.0 107.4450731518352
1144.0 107.37688815935358
1144.0 107.37688815935358
1145.0 107.30870312815854
1145.0 107.30870312815854
1146.0 107.24051812583541
1146.0 107.24051812583541
1147.0 107.17233308754844
1147.0 107.17233308754844
1148.0 107.10414803400951
1148.0 107.10414803400951
1149.0 107.03596298730531
1149.0 107.03596298730531
1150.0 106.96777793849536
1150.0 106.96777793849536
1151.0 106.89959285652068
1151.0 106.89959285652068
1152.0 106.8314077846735
1152.0 106.8314077846735
1153.0 106.76322268580294
1153.0 106.76322268580294
1154.0 106.69503759939717
1154.0 106.69503759939717
1155.0 106.62685248454372
1155.0 106.62685248454372
1156.0 106.5586673751007
1156.0 106.5586673751007
1157.0 106.49048224568865
1157.0 106.49048224568865
1158.0 106.42229710711652
1158.0 106.42229710711652
1159.0 106.3541119593843
1159.0 106.3541119593843
1160.0 106.28592680625357
1160.0 106.28592680625357
1161.0 106.21774164396277
1161.0 106.21774164396277
1162.0 106.1495564677948
1162.0 106.1495564677948
1163.0 106.08137129703725
1163.0 106.08137129703725
1164.0 106.01318609783205
1164.0 106.01318609783205
1165.0 105.94500089794539
1165.0 105.94500089794539
1166.0 105.8768156987521
1166.0 105.8768156987521
1167.0 105.80863047582821
1167.0 105.80863047582821
1168.0 105.74044525359767
1168.0 105.74044525359767
1169.0 105.67226001611517
1169.0 105.67226001611517
1170.0 105.60407476195644
1170.0 105.60407476195644
1171.0 105.53588950991535
1171.0 105.53588950991535
1172.0 105.46770424161033
1172.0 105.46770424161033
1173.0 105.39951896515721
1173.0 105.39951896515721
1174.0 105.33133368934793
1174.0 105.33133368934793
1175.0 105.26314839123236
1175.0 105.26314839123236
1176.0 105.19496308491918
1176.0 105.19496308491918
1177.0 105.12677777833689
1177.0 105.12677777833689
1178.0 105.05859245650264
1178.0 105.05859245650264
1179.0 104.99040712784557
1179.0 104.99040712784557
1180.0 104.92222178434889
1180.0 104.92222178434889
1181.0 104.85403643265458
1181.0 104.85403643265458
1182.0 104.78585108779501
1182.0 104.78585108779501
1183.0 104.71766570697159
1183.0 104.71766570697159
1184.0 104.64948033907477
1184.0 104.64948033907477
1185.0 104.58129494978463
1185.0 104.58129494978463
1186.0 104.51310954661733
1186.0 104.51310954661733
1187.0 104.44492415637663
1187.0 104.44492415637663
1188.0 104.3767387433678
1188.0 104.3767387433678
1189.0 104.30855331648182
1189.0 104.30855331648182
1190.0 104.24036788932672
1190.0 104.24036788932672
1191.0 104.17218243331163
1191.0 104.17218243331163
1192.0 104.10399699017364
1192.0 104.10399699017364
1193.0 104.03581152569181
1193.0 104.03581152569181
1194.0 103.96762605342471
1194.0 103.96762605342471
1195.0 103.89944058799233
1195.0 103.89944058799233
1196.0 103.83125508659612
1196.0 103.83125508659612
1197.0 103.76306959061033
1197.0 103.76306959061033
1198.0 103.6948840953179
1198.0 103.6948840953179
1199.0 103.6266985715778
1199.0 103.6266985715778
1200.0 103.55851304715625
1200.0 103.55851304715625
1201.0 103.49032751494943
1201.0 103.49032751494943
1202.0 103.42214196749065
1202.0 103.42214196749065
1203.0 103.35395641224657
1203.0 103.35395641224657
1204.0 103.2857708502292
1204.0 103.2857708502292
1205.0 103.21758528042653
1205.0 103.21758528042653
1206.0 103.14939970283858
1206.0 103.14939970283858
1207.0 103.0812141039068
1207.0 103.0812141039068
1208.0 103.01302850424408
1208.0 103.01302850424408
1209.0 102.94484289684557
1209.0 102.94484289684557
1210.0 102.87665728166178
1210.0 102.87665728166178
1211.0 102.80847164650896
1211.0 102.80847164650896
1212.0 102.74028600925041
1212.0 102.74028600925041
1213.0 102.67210037172273
1213.0 102.67210037172273
1214.0 102.6039147189431
1214.0 102.6039147189431
1215.0 102.53572905228631
1215.0 102.53572905228631
1216.0 102.4675433642362
1216.0 102.4675433642362
1217.0 102.39935768302082
1217.0 102.39935768302082
1218.0 102.33117198650397
1218.0 102.33117198650397
1219.0 102.26298628362616
1219.0 102.26298628362616
1220.0 102.19480058615876
1220.0 102.19480058615876
1221.0 102.12661486729803
1221.0 102.12661486729803
1222.0 102.05842914070152
1222.0 102.05842914070152
1223.0 101.99024339271169
1223.0 101.99024339271169
1224.0 101.92205764445274
1224.0 101.92205764445274
1225.0 101.85387188799618
1225.0 101.85387188799618
1226.0 101.78568611766245
1226.0 101.78568611766245
1227.0 101.71750034096775
1227.0 101.71750034096775
1228.0 101.64931454759679
1228.0 101.64931454759679
1229.0 101.58112875491919
1229.0 101.58112875491919
1230.0 101.51294296197247
1230.0 101.51294296197247
1231.0 101.44475714016575
1231.0 101.44475714016575
1232.0 101.37657131057375
1232.0 101.37657131057375
1233.0 101.30838549528315
1233.0 101.30838549528315
1234.0 101.24019963656204
1234.0 101.24019963656204
1235.0 101.17201378462616
1235.0 101.17201378462616
1236.0 101.1038279394755
1236.0 101.1038279394755
1237.0 101.0356420584105
1237.0 101.0356420584105
1238.0 100.96745618413073
1238.0 100.96745618413073
1239.0 100.89927030348998
1239.0 100.89927030348998
1240.0 100.8310844000811
1240.0 100.8310844000811
1241.0 100.76289848888693
1241.0 100.76289848888693
1242.0 100.69471257838613
1242.0 100.69471257838613
1243.0 100.62652665400816
1243.0 100.62652665400816
1244.0 100.55834072047011
1244.0 100.55834072047011
1245.0 100.4901547730549
1245.0 100.4901547730549
1246.0 100.42196882633306
1246.0 100.42196882633306
1247.0 100.35378285588061
1247.0 100.35378285588061
1248.0 100.28559688002964
1248.0 100.28559688002964
1249.0 100.21741090344774
1249.0 100.21741090344774
1250.0 100.14922491202621
1250.0 100.14922491202621
1251.0 100.08103891992323
1251.0 100.08103891992323
1252.0 100.0128529139431
1252.0 100.0128529139431
1253.0 99.94466689712502
1253.0 99.94466689712502
1254.0 99.8764808596734
1254.0 99.8764808596734
1255.0 99.80829482982979
1255.0 99.80829482982979
1256.0 99.74010877305811
1256.0 99.74010877305811
1257.0 99.67192273094876
1257.0 99.67192273094876
1258.0 99.60373666336798
1258.0 99.60373666336798
1259.0 99.53555058273281
1259.0 99.53555058273281
1260.0 99.4673645043106
1260.0 99.4673645043106
1261.0 99.39917841286633
1261.0 99.39917841286633
1262.0 99.33099230760787
1262.0 99.33099230760787
1263.0 99.26280619144849
1263.0 99.26280619144849
1264.0 99.19462008213732
1264.0 99.19462008213732
1265.0 99.12643394762033
1265.0 99.12643394762033
1266.0 99.05824781147291
1266.0 99.05824781147291
1267.0 98.99006165011969
1267.0 98.99006165011969
1268.0 98.92187551280047
1268.0 98.92187551280047
1269.0 98.8536893320642
1269.0 98.8536893320642
1270.0 98.78550315284407
1270.0 98.78550315284407
1271.0 98.71731696881488
1271.0 98.71731696881488
1272.0 98.64913077802584
1272.0 98.64913077802584
1273.0 98.5809445670651
1273.0 98.5809445670651
1274.0 98.51275835156096
1274.0 98.51275835156096
1275.0 98.44457212979113
1275.0 98.44457212979113
1276.0 98.37638590242011
1276.0 98.37638590242011
1277.0 98.30819966762475
1277.0 98.30819966762475
1278.0 98.24001341971203
1278.0 98.24001341971203
1279.0 98.17182714487124
1279.0 98.17182714487124
1280.0 98.10364088681392
1280.0 98.10364088681392
1281.0 98.03545460646379
1281.0 98.03545460646379
1282.0 97.96726830836104
1282.0 97.96726830836104
1283.0 97.8990820156822
1283.0 97.8990820156822
1284.0 97.83089570455392
1284.0 97.83089570455392
1285.0 97.76270938715997
1285.0 97.76270938715997
1286.0 97.69452307121917
1286.0 97.69452307121917
1287.0 97.6263367275905
1287.0 97.6263367275905
1288.0 97.55815038329385
1288.0 97.55815038329385
1289.0 97.48996403561246
1289.0 97.48996403561246
1290.0 97.42177768041141
1290.0 97.42177768041141
1291.0 97.35359130437418
1291.0 97.35359130437418
1292.0 97.28540492903029
1292.0 97.28540492903029
1293.0 97.21721853311585
1293.0 97.21721853311585
1294.0 97.14903213838892
1294.0 97.14903213838892
1295.0 97.08084572521257
1295.0 97.08084572521257
1296.0 97.01265931746012
1296.0 97.01265931746012
1297.0 96.94447288222246
1297.0 96.94447288222246
1298.0 96.87628644823529
1298.0 96.87628644823529
1299.0 96.80810000113077
1299.0 96.80810000113077
1300.0 96.73991354090889
1300.0 96.73991354090889
1301.0 96.671727074624
1301.0 96.671727074624
1302.0 96.60354060958959
1302.0 96.60354060958959
1303.0 96.53535412170523
1303.0 96.53535412170523
1304.0 96.46716763576818
1304.0 96.46716763576818
1305.0 96.3989811209846
1305.0 96.3989811209846
1306.0 96.33079461441054
1306.0 96.33079461441054
1307.0 96.26260809617577
1307.0 96.26260809617577
1308.0 96.19442157021867
1308.0 96.19442157021867
1309.0 96.12623503038442
1309.0 96.12623503038442
1310.0 96.05804847551435
1310.0 96.05804847551435
1311.0 95.98986192934798
1311.0 95.98986192934798
1312.0 95.921675357216
1312.0 95.921675357216
1313.0 95.85348879090678
1313.0 95.85348879090678
1314.0 95.78530218889935
1314.0 95.78530218889935
1315.0 95.71711561016613
1315.0 95.71711561016613
1316.0 95.64892898725607
1316.0 95.64892898725607
1317.0 95.58074237477197
1317.0 95.58074237477197
1318.0 95.51255575380576
1318.0 95.51255575380576
1319.0 95.44436912601671
1319.0 95.44436912601671
1320.0 95.37618248626899
1320.0 95.37618248626899
1321.0 95.30799583148544
1321.0 95.30799583148544
1322.0 95.2398091696764
1322.0 95.2398091696764
1323.0 95.17162249399021
1323.0 95.17162249399021
1324.0 95.10343583260541
1324.0 95.10343583260541
1325.0 95.03524913601659
1325.0 95.03524913601659
1326.0 94.96706244012111
1326.0 94.96706244012111
1327.0 94.89887573034848
1327.0 94.89887573034848
1328.0 94.83068902030674
1328.0 94.83068902030674
1329.0 94.76250229811009
1329.0 94.76250229811009
1330.0 94.69431555964954
1330.0 94.69431555964954
1331.0 94.62612881579047
1331.0 94.62612881579047
1332.0 94.5579420649059
1332.0 94.5579420649059
1333.0 94.48975529938438
1333.0 94.48975529938438
1334.0 94.42156853455622
1334.0 94.42156853455622
1335.0 94.35338173915926
1335.0 94.35338173915926
1336.0 94.28519495266865
1336.0 94.28519495266865
1337.0 94.21700815306069
1337.0 94.21700815306069
1338.0 94.14882134490765
1338.0 94.14882134490765
1339.0 94.08063453820776
1339.0 94.08063453820776
1340.0 94.01244770230039
1340.0 94.01244770230039
1341.0 93.94426087317827
1341.0 93.94426087317827
1342.0 93.8760740151143
1342.0 93.8760740151143
1343.0 93.80788717890023
1343.0 93.80788717890023
1344.0 93.73970030814664
1344.0 93.73970030814664
1345.0 93.67151343590228
1345.0 93.67151343590228
1346.0 93.60332654272644
1346.0 93.60332654272644
1347.0 93.53513965024395
1347.0 93.53513965024395
1348.0 93.46695275769501
1348.0 93.46695275769501
1349.0 93.39876584279028
1349.0 93.39876584279028
1350.0 93.33057891470523
1350.0 93.33057891470523
1351.0 93.26239199194876
1351.0 93.26239199194876
1352.0 93.19420505531515
1352.0 93.19420505531515
1353.0 93.12601810404458
1353.0 93.12601810404458
1354.0 93.05783115416418
1354.0 93.05783115416418
1355.0 92.98964418047136
1355.0 92.98964418047136
1356.0 92.92145720816873
1356.0 92.92145720816873
1357.0 92.85327021977251
1357.0 92.85327021977251
1358.0 92.7850832325638
1358.0 92.7850832325638
1359.0 92.7168962171101
1359.0 92.7168962171101
1360.0 92.64870921307686
1360.0 92.64870921307686
1361.0 92.58052218977143
1361.0 92.58052218977143
1362.0 92.51233516467728
1362.0 92.51233516467728
1363.0 92.4441481181898
1363.0 92.4441481181898
1364.0 92.37596106458155
1364.0 92.37596106458155
1365.0 92.30777401024233
1365.0 92.30777401024233
1366.0 92.23958694242484
1366.0 92.23958694242484
1367.0 92.17139985805191
1367.0 92.17139985805191
1368.0 92.1032127651339
1368.0 92.1032127651339
1369.0 92.03502566873584
1369.0 92.03502566873584
1370.0 91.9668385761791
1370.0 91.9668385761791
1371.0 91.8986514468664
1371.0 91.8986514468664
1372.0 91.83046432503575
1372.0 91.83046432503575
1373.0 91.76227718856813
1373.0 91.76227718856813
1374.0 91.69409004567657
1374.0 91.69409004567657
1375.0 91.6259029073538
1375.0 91.6259029073538
1376.0 91.5577157330672
1376.0 91.5577157330672
1377.0 91.48952856616735
1377.0 91.48952856616735
1378.0 91.42134137641754
1378.0 91.42134137641754
1379.0 91.35315419385182
1379.0 91.35315419385182
1380.0 91.28496698913297
1380.0 91.28496698913297
1381.0 91.21677978967973
1381.0 91.21677978967973
1382.0 91.14859256949768
1382.0 91.14859256949768
1383.0 91.08040533517284
1383.0 91.08040533517284
1384.0 91.01221811171132
1384.0 91.01221811171132
1385.0 90.94403086116347
1385.0 90.94403086116347
1386.0 90.87584360207053
1386.0 90.87584360207053
1387.0 90.80765634215135
1387.0 90.80765634215135
1388.0 90.73946907292728
1388.0 90.73946907292728
1389.0 90.67128178906624
1389.0 90.67128178906624
1390.0 90.60309449954107
1390.0 90.60309449954107
1391.0 90.53490718488652
1391.0 90.53490718488652
1392.0 90.4667198852302
1392.0 90.4667198852302
1393.0 90.39853255560662
1393.0 90.39853255560662
1394.0 90.3303452251568
1394.0 90.3303452251568
1395.0 90.26215789437488
1395.0 90.26215789437488
1396.0 90.19397053998321
1396.0 90.19397053998321
1397.0 90.1257831929783
1397.0 90.1257831929783
1398.0 90.05759581676591
1398.0 90.05759581676591
1399.0 89.98940843754318
1399.0 89.98940843754318
1400.0 89.92122105119967
1400.0 89.92122105119967
1401.0 89.85303366376426
1401.0 89.85303366376426
1402.0 89.78484627017055
1402.0 89.78484627017055
1403.0 89.71665885194163
1403.0 89.71665885194163
1404.0 89.64847143146217
1404.0 89.64847143146217
1405.0 89.58028399701024
1405.0 89.58028399701024
1406.0 89.51209656222625
1406.0 89.51209656222625
1407.0 89.44390910452931
1407.0 89.44390910452931
1408.0 89.37572164428387
1408.0 89.37572164428387
1409.0 89.3075341771203
1409.0 89.3075341771203
1410.0 89.23934670210848
1410.0 89.23934670210848
1411.0 89.17115921557534
1411.0 89.17115921557534
1412.0 89.1029717090102
1412.0 89.1029717090102
1413.0 89.03478420886935
1413.0 89.03478420886935
1414.0 88.96659669045083
1414.0 88.96659669045083
1415.0 88.8984091665708
1415.0 88.8984091665708
1416.0 88.83022164014226
1416.0 88.83022164014226
1417.0 88.762034090041
1417.0 88.762034090041
1418.0 88.69384654712381
1418.0 88.69384654712381
1419.0 88.62565896546923
1419.0 88.62565896546923
1420.0 88.55747141166111
1420.0 88.55747141166111
1421.0 88.48928382249069
1421.0 88.48928382249069
1422.0 88.42109622276142
1422.0 88.42109622276142
1423.0 88.35290863021623
1423.0 88.35290863021623
1424.0 88.28472103390091
1424.0 88.28472103390091
1425.0 88.21653341801542
1425.0 88.21653341801542
1426.0 88.14834577557625
1426.0 88.14834577557625
1427.0 88.08015814052385
1427.0 88.08015814052385
1428.0 88.01197051265554
1428.0 88.01197051265554
1429.0 87.94378284529002
1429.0 87.94378284529002
1430.0 87.87559517683262
1430.0 87.87559517683262
1431.0 87.80740751364084
1431.0 87.80740751364084
1432.0 87.7392198293593
1432.0 87.7392198293593
1433.0 87.6710321420674
1433.0 87.6710321420674
1434.0 87.60284443861896
1434.0 87.60284443861896
1435.0 87.53465672510582
1435.0 87.53465672510582
1436.0 87.46646900440892
1436.0 87.46646900440892
1437.0 87.39828127507165
1437.0 87.39828127507165
1438.0 87.33009353663215
1438.0 87.33009353663215
1439.0 87.26190579634097
1439.0 87.26190579634097
1440.0 87.19371803989324
1440.0 87.19371803989324
1441.0 87.12553026728894
1441.0 87.12553026728894
1442.0 87.05734249283296
1442.0 87.05734249283296
1443.0 86.98915470222042
1443.0 86.98915470222042
1444.0 86.92096690926203
1444.0 86.92096690926203
1445.0 86.85277911597156
1445.0 86.85277911597156
1446.0 86.78459129891306
1446.0 86.78459129891306
1447.0 86.71640347178987
1447.0 86.71640347178987
1448.0 86.6482156435748
1448.0 86.6482156435748
1449.0 86.58002779844338
1449.0 86.58002779844338
1450.0 86.5118399599389
1450.0 86.5118399599389
1451.0 86.44365209630507
1451.0 86.44365209630507
1452.0 86.37546421912997
1452.0 86.37546421912997
1453.0 86.30727633748789
1453.0 86.30727633748789
1454.0 86.23908846780483
1454.0 86.23908846780483
1455.0 86.17090056130284
1455.0 86.17090056130284
1456.0 86.1027126600035
1456.0 86.1027126600035
1457.0 86.03452473549328
1457.0 86.03452473549328
1458.0 85.9663368168502
1458.0 85.9663368168502
1459.0 85.89814887840983
1459.0 85.89814887840983
1460.0 85.82996094175851
1460.0 85.82996094175851
1461.0 85.76177298627236
1461.0 85.76177298627236
1462.0 85.6935850218802
1462.0 85.6935850218802
1463.0 85.62539706335518
1463.0 85.62539706335518
1464.0 85.55720908867362
1464.0 85.55720908867362
1465.0 85.48902108955951
1465.0 85.48902108955951
1466.0 85.4208330863773
1466.0 85.4208330863773
1467.0 85.35264508422433
1467.0 85.35264508422433
1468.0 85.28445704942582
1468.0 85.28445704942582
1469.0 85.21626903334273
1469.0 85.21626903334273
1470.0 85.14808100110307
1470.0 85.14808100110307
1471.0 85.07989295340367
1471.0 85.07989295340367
1472.0 85.01170490163616
1472.0 85.01170490163616
1473.0 84.94351683440892
1473.0 84.94351683440892
1474.0 84.8753287570217
1474.0 84.8753287570217
1475.0 84.80714067728864
1475.0 84.80714067728864
1476.0 84.73895258818771
1476.0 84.73895258818771
1477.0 84.6707644978996
1477.0 84.6707644978996
1478.0 84.60257638029803
1478.0 84.60257638029803
1479.0 84.5343882643902
1479.0 84.5343882643902
1480.0 84.46620012116892
1480.0 84.46620012116892
1481.0 84.39801199278759
1481.0 84.39801199278759
1482.0 84.32982383679483
1482.0 84.32982383679483
1483.0 84.26163567991286
1483.0 84.26163567991286
1484.0 84.1934475218437
1484.0 84.1934475218437
1485.0 84.12525933934201
1485.0 84.12525933934201
1486.0 84.05707116174501
1486.0 84.05707116174501
1487.0 83.98888297352619
1487.0 83.98888297352619
1488.0 83.92069475306069
1488.0 83.92069475306069
1489.0 83.8525065520704
1489.0 83.8525065520704
1490.0 83.78431832664758
1490.0 83.78431832664758
1491.0 83.71613009176158
1491.0 83.71613009176158
1492.0 83.64794185502392
1492.0 83.64794185502392
1493.0 83.57975360736647
1493.0 83.57975360736647
1494.0 83.51156534984699
1494.0 83.51156534984699
1495.0 83.44337706905365
1495.0 83.44337706905365
1496.0 83.37518879945954
1496.0 83.37518879945954
1497.0 83.30700052046524
1497.0 83.30700052046524
1498.0 83.2388122155188
1498.0 83.2388122155188
1499.0 83.17062390796089
1499.0 83.17062390796089
1500.0 83.10243560627012
1500.0 83.10243560627012
1501.0 83.03424727233269
1501.0 83.03424727233269
1502.0 82.96605893528961
1502.0 82.96605893528961
1503.0 82.89787060239141
1503.0 82.89787060239141
1504.0 82.82968223870319
1504.0 82.82968223870319
1505.0 82.76149389181188
1505.0 82.76149389181188
1506.0 82.6933055224065
1506.0 82.6933055224065
1507.0 82.62511713380538
1507.0 82.62511713380538
1508.0 82.55692875183121
1508.0 82.55692875183121
1509.0 82.48874033685057
1509.0 82.48874033685057
1510.0 82.42055193306915
1510.0 82.42055193306915
1511.0 82.35236351770344
1511.0 82.35236351770344
1512.0 82.28417508678271
1512.0 82.28417508678271
1513.0 82.2159866532505
1513.0 82.2159866532505
1514.0 82.14779821585283
1514.0 82.14779821585283
1515.0 82.07960974544869
1515.0 82.07960974544869
1516.0 82.01142129597638
1516.0 82.01142129597638
1517.0 81.94323281909531
1517.0 81.94323281909531
1518.0 81.87504434248369
1518.0 81.87504434248369
1519.0 81.80685585276818
1519.0 81.80685585276818
1520.0 81.73866733786033
1520.0 81.73866733786033
1521.0 81.670478835576
1521.0 81.670478835576
1522.0 81.60229030849823
1522.0 81.60229030849823
1523.0 81.53410178440666
1523.0 81.53410178440666
1524.0 81.46591325161174
1524.0 81.46591325161174
1525.0 81.39772471468574
1525.0 81.39772471468574
1526.0 81.32953614571574
1526.0 81.32953614571574
1527.0 81.26134758089061
1527.0 81.26134758089061
1528.0 81.1931590037214
1528.0 81.1931590037214
1529.0 81.12497042556767
1529.0 81.12497042556767
1530.0 81.05678181298317
1530.0 81.05678181298317
1531.0 80.9885932122624
1531.0 80.9885932122624
1532.0 80.92040460893014
1532.0 80.92040460893014
1533.0 80.85221599537493
1533.0 80.85221599537493
1534.0 80.78402735586758
1534.0 80.78402735586758
1535.0 80.71583871925115
1535.0 80.71583871925115
1536.0 80.64765007366574
1536.0 80.64765007366574
1537.0 80.5794614077259
1537.0 80.5794614077259
1538.0 80.51127274881188
1538.0 80.51127274881188
1539.0 80.44308404861542
1539.0 80.44308404861542
1540.0 80.37489536713434
1540.0 80.37489536713434
1541.0 80.30670668102803
1541.0 80.30670668102803
1542.0 80.23851797767674
1542.0 80.23851797767674
1543.0 80.17032925519267
1543.0 80.17032925519267
1544.0 80.10214053775297
1544.0 80.10214053775297
1545.0 80.0339518093935
1545.0 80.0339518093935
1546.0 79.96576305481625
1546.0 79.96576305481625
1547.0 79.89757430388974
1547.0 79.89757430388974
1548.0 79.82938553522408
1548.0 79.82938553522408
1549.0 79.76119677842216
1549.0 79.76119677842216
1550.0 79.69300798718946
1550.0 79.69300798718946
1551.0 79.62481920146298
1551.0 79.62481920146298
1552.0 79.55663040147395
1552.0 79.55663040147395
1553.0 79.48844160775093
1553.0 79.48844160775093
1554.0 79.42025278731599
1554.0 79.42025278731599
1555.0 79.35206395665809
1555.0 79.35206395665809
1556.0 79.28387512938527
1556.0 79.28387512938527
1557.0 79.21568627540051
1557.0 79.21568627540051
1558.0 79.1474974257633
1558.0 79.1474974257633
1559.0 79.07930855884882
1559.0 79.07930855884882
1560.0 79.01111968588478
1560.0 79.01111968588478
1561.0 78.94293080269777
1561.0 78.94293080269777
1562.0 78.87474190832535
1562.0 78.87474190832535
1563.0 78.80655301029014
1563.0 78.80655301029014
1564.0 78.73836410176634
1564.0 78.73836410176634
1565.0 78.67017518765482
1565.0 78.67017518765482
1566.0 78.6019862407395
1566.0 78.6019862407395
1567.0 78.53379731247661
1567.0 78.53379731247661
1568.0 78.46560837110982
1568.0 78.46560837110982
1569.0 78.39741940637387
1569.0 78.39741940637387
1570.0 78.32923044380138
1570.0 78.32923044380138
1571.0 78.26104146203312
1571.0 78.26104146203312
1572.0 78.1928524838526
1572.0 78.1928524838526
1573.0 78.1246634869705
1573.0 78.1246634869705
1574.0 78.05647448738162
1574.0 78.05647448738162
1575.0 77.98828548098338
1575.0 77.98828548098338
1576.0 77.92009645751051
1576.0 77.92009645751051
1577.0 77.85190741457625
1577.0 77.85190741457625
1578.0 77.78371837598954
1578.0 77.78371837598954
1579.0 77.71552933327175
1579.0 77.71552933327175
1580.0 77.6473402844091
1580.0 77.6473402844091
1581.0 77.57915121075298
1581.0 77.57915121075298
1582.0 77.51096212611411
1582.0 77.51096212611411
1583.0 77.44277304218205
1583.0 77.44277304218205
1584.0 77.37458394242934
1584.0 77.37458394242934
1585.0 77.30639483653177
1585.0 77.30639483653177
1586.0 77.23820572650311
1586.0 77.23820572650311
1587.0 77.1700165965189
1587.0 77.1700165965189
1588.0 77.10182746376493
1588.0 77.10182746376493
1589.0 77.03363832638571
1589.0 77.03363832638571
1590.0 76.9654491695451
1590.0 76.9654491695451
1591.0 76.89726001553244
1591.0 76.89726001553244
1592.0 76.82907084281817
1592.0 76.82907084281817
1593.0 76.76088166683999
1593.0 76.76088166683999
1594.0 76.69269247699813
1594.0 76.69269247699813
1595.0 76.62450328226537
1595.0 76.62450328226537
1596.0 76.55631407045799
1596.0 76.55631407045799
1597.0 76.48812485299992
1597.0 76.48812485299992
1598.0 76.41993562531889
1598.0 76.41993562531889
1599.0 76.3517463893089
1599.0 76.3517463893089
1600.0 76.28355713890257
1600.0 76.28355713890257
1601.0 76.2153678945351
1601.0 76.2153678945351
1602.0 76.14717863309302
1602.0 76.14717863309302
1603.0 76.07898936600026
1603.0 76.07898936600026
1604.0 76.01080007895193
1604.0 76.01080007895193
1605.0 75.94261078161767
1605.0 75.94261078161767
1606.0 75.87442147184403
1606.0 75.87442147184403
1607.0 75.806232179963
1607.0 75.806232179963
1608.0 75.738042858888
1608.0 75.738042858888
1609.0 75.66985352779268
1609.0 75.66985352779268
1610.0 75.60166418475214
1610.0 75.60166418475214
1611.0 75.53347484377976
1611.0 75.53347484377976
1612.0 75.46528548285181
1612.0 75.46528548285181
1613.0 75.39709611772982
1613.0 75.39709611772982
1614.0 75.32890673940862
1614.0 75.32890673940862
1615.0 75.26071736467519
1615.0 75.26071736467519
1616.0 75.19252796144458
1616.0 75.19252796144458
1617.0 75.1243385693179
1617.0 75.1243385693179
1618.0 75.05614915011834
1618.0 75.05614915011834
1619.0 74.98795972699038
1619.0 74.98795972699038
1620.0 74.9197703057279
1620.0 74.9197703057279
1621.0 74.85158086520667
1621.0 74.85158086520667
1622.0 74.78339141148628
1622.0 74.78339141148628
1623.0 74.71520196032819
1623.0 74.71520196032819
1624.0 74.64701248169835
1624.0 74.64701248169835
1625.0 74.57882299808236
1625.0 74.57882299808236
1626.0 74.51063351587
1626.0 74.51063351587
1627.0 74.44244402943124
1627.0 74.44244402943124
1628.0 74.37425450916326
1628.0 74.37425450916326
1629.0 74.3060649984796
1629.0 74.3060649984796
1630.0 74.23787547462908
1630.0 74.23787547462908
1631.0 74.16968594655218
1631.0 74.16968594655218
1632.0 74.10149639921654
1632.0 74.10149639921654
1633.0 74.03330685298658
1633.0 74.03330685298658
1634.0 73.9651172923358
1634.0 73.9651172923358
1635.0 73.89692772186095
1635.0 73.89692772186095
1636.0 73.82873814381692
1636.0 73.82873814381692
1637.0 73.760548555189
1637.0 73.760548555189
1638.0 73.69235895290007
1638.0 73.69235895290007
1639.0 73.62416934708158
1639.0 73.62416934708158
1640.0 73.55597973339596
1640.0 73.55597973339596
1641.0 73.48779010045162
1641.0 73.48779010045162
1642.0 73.4196004714939
1642.0 73.4196004714939
1643.0 73.3514108196367
1643.0 73.3514108196367
1644.0 73.28322117060746
1644.0 73.28322117060746
1645.0 73.21503150126173
1645.0 73.21503150126173
1646.0 73.14684184229245
1646.0 73.14684184229245
1647.0 73.07865214194543
1647.0 73.07865214194543
1648.0 73.01046246260667
1648.0 73.01046246260667
1649.0 72.94227275715751
1649.0 72.94227275715751
1650.0 72.87408304605766
1650.0 72.87408304605766
1651.0 72.80589332921183
1651.0 72.80589332921183
1652.0 72.73770360132026
1652.0 72.73770360132026
1653.0 72.66951387337572
1653.0 72.66951387337572
1654.0 72.60132411759851
1654.0 72.60132411759851
1655.0 72.53313437140562
1655.0 72.53313437140562
1656.0 72.4649445906237
1656.0 72.4649445906237
1657.0 72.39675482697459
1657.0 72.39675482697459
1658.0 72.32856504185033
1658.0 72.32856504185033
1659.0 72.26037524250144
1659.0 72.26037524250144
1660.0 72.19218543846432
1660.0 72.19218543846432
1661.0 72.12399563013786
1661.0 72.12399563013786
1662.0 72.05580581414694
1662.0 72.05580581414694
1663.0 71.98761597184294
1663.0 71.98761597184294
1664.0 71.91942613809785
1664.0 71.91942613809785
1665.0 71.8512362967836
1665.0 71.8512362967836
1666.0 71.7830464305176
1666.0 71.7830464305176
1667.0 71.71485656267903
1667.0 71.71485656267903
1668.0 71.6466666913109
1668.0 71.6466666913109
1669.0 71.5784767984676
1669.0 71.5784767984676
1670.0 71.51028689285633
1670.0 71.51028689285633
1671.0 71.44209698855339
1671.0 71.44209698855339
1672.0 71.37390708631861
1672.0 71.37390708631861
1673.0 71.3057171698592
1673.0 71.3057171698592
1674.0 71.23752723262146
1674.0 71.23752723262146
1675.0 71.16933728288136
1675.0 71.16933728288136
1676.0 71.10114733978168
1676.0 71.10114733978168
1677.0 71.03295738417964
1677.0 71.03295738417964
1678.0 70.96476740150473
1678.0 70.96476740150473
1679.0 70.89657742835118
1679.0 70.89657742835118
1680.0 70.82838743905454
1680.0 70.82838743905454
1681.0 70.76019744622833
1681.0 70.76019744622833
1682.0 70.69200743040737
1682.0 70.69200743040737
1683.0 70.62381741714873
1683.0 70.62381741714873
1684.0 70.55562739062792
1684.0 70.55562739062792
1685.0 70.48743735008516
1685.0 70.48743735008516
1686.0 70.41924731161053
1686.0 70.41924731161053
1687.0 70.35105725063532
1687.0 70.35105725063532
1688.0 70.28286719096846
1688.0 70.28286719096846
1689.0 70.2146771331041
1689.0 70.2146771331041
1690.0 70.14648703234242
1690.0 70.14648703234242
1691.0 70.07829694043758
1691.0 70.07829694043758
1692.0 70.01010684202696
1692.0 70.01010684202696
1693.0 69.94191673644603
1693.0 69.94191673644603
1694.0 69.87372661760297
1694.0 69.87372661760297
1695.0 69.80553648473793
1695.0 69.80553648473793
1696.0 69.73734635927312
1696.0 69.73734635927312
1697.0 69.66915620809677
1697.0 69.66915620809677
1698.0 69.6009660468692
1698.0 69.6009660468692
1699.0 69.53277588231474
1699.0 69.53277588231474
1700.0 69.46458571734635
1700.0 69.46458571734635
1701.0 69.39639552378551
1701.0 69.39639552378551
1702.0 69.32820533153301
1702.0 69.32820533153301
1703.0 69.26001512525856
1703.0 69.26001512525856
1704.0 69.19182492078662
1704.0 69.19182492078662
1705.0 69.12363469477656
1705.0 69.12363469477656
1706.0 69.05544446835256
1706.0 69.05544446835256
1707.0 68.9872542279066
1707.0 68.9872542279066
1708.0 68.91906397419851
1708.0 68.91906397419851
1709.0 68.85087371352277
1709.0 68.85087371352277
1710.0 68.78268344683542
1710.0 68.78268344683542
1711.0 68.7144931806966
1711.0 68.7144931806966
1712.0 68.64630288596534
1712.0 68.64630288596534
1713.0 68.57811259035832
1713.0 68.57811259035832
1714.0 68.5099222882455
1714.0 68.5099222882455
1715.0 68.44173198184333
1715.0 68.44173198184333
1716.0 68.3735416606594
1716.0 68.3735416606594
1717.0 68.30535132402922
1717.0 68.30535132402922
1718.0 68.23716098089324
1718.0 68.23716098089324
1719.0 68.1689706237353
1719.0 68.1689706237353
1720.0 68.1007802601039
1720.0 68.1007802601039
1721.0 68.03258988996672
1721.0 68.03258988996672
1722.0 67.96439951961828
1722.0 67.96439951961828
1723.0 67.89620912001288
1723.0 67.89620912001288
1724.0 67.82801872695259
1724.0 67.82801872695259
1725.0 67.75982831503245
1725.0 67.75982831503245
1726.0 67.69163789538487
1726.0 67.69163789538487
1727.0 67.62344747532339
1727.0 67.62344747532339
1728.0 67.55525704193677
1728.0 67.55525704193677
1729.0 67.48706660813623
1729.0 67.48706660813623
1730.0 67.41887614524907
1730.0 67.41887614524907
1731.0 67.35068568410145
1731.0 67.35068568410145
1732.0 67.28249520671542
1732.0 67.28249520671542
1733.0 67.21430472285596
1733.0 67.21430472285596
1734.0 67.14611423173089
1734.0 67.14611423173089
1735.0 67.07792374115438
1735.0 67.07792374115438
1736.0 67.00973322268223
1736.0 67.00973322268223
1737.0 66.94154270863407
1737.0 66.94154270863407
1738.0 66.87335216745007
1738.0 66.87335216745007
1739.0 66.80516164787586
1739.0 66.80516164787586
1740.0 66.73697109169885
1740.0 66.73697109169885
1741.0 66.66878054408073
1741.0 66.66878054408073
1742.0 66.60058997340488
1742.0 66.60058997340488
1743.0 66.5323993959576
1743.0 66.5323993959576
1744.0 66.46420881154269
1744.0 66.46420881154269
1745.0 66.3960182336729
1745.0 66.3960182336729
1746.0 66.32782761969447
1746.0 66.32782761969447
1747.0 66.25963701275535
1747.0 66.25963701275535
1748.0 66.19144638427807
1748.0 66.19144638427807
1749.0 66.12325576843779
1749.0 66.12325576843779
1750.0 66.055065110397
1750.0 66.055065110397
1751.0 65.986874473966
1751.0 65.986874473966
1752.0 65.91868380066656
1752.0 65.91868380066656
1753.0 65.85049314222054
1753.0 65.85049314222054
1754.0 65.78230247574913
1754.0 65.78230247574913
1755.0 65.7141117724093
1755.0 65.7141117724093
1756.0 65.64592108534717
1756.0 65.64592108534717
1757.0 65.57773037310619
1757.0 65.57773037310619
1758.0 65.50953967078541
1758.0 65.50953967078541
1759.0 65.44134894328577
1759.0 65.44134894328577
1760.0 65.37315820388532
1760.0 65.37315820388532
1761.0 65.30496746255135
1761.0 65.30496746255135
1762.0 65.23677672170294
1762.0 65.23677672170294
1763.0 65.16858595759413
1763.0 65.16858595759413
1764.0 65.10039518621976
1764.0 65.10039518621976
1765.0 65.03220440559834
1765.0 65.03220440559834
1766.0 64.96401361287343
1766.0 64.96401361287343
1767.0 64.89582282596618
1767.0 64.89582282596618
1768.0 64.82763201530436
1768.0 64.82763201530436
1769.0 64.75944119177925
1769.0 64.75944119177925
1770.0 64.69125037407177
1770.0 64.69125037407177
1771.0 64.62305954158255
1771.0 64.62305954158255
1772.0 64.55486869355177
1772.0 64.55486869355177
1773.0 64.48667785256026
1773.0 64.48667785256026
1774.0 64.41848698851103
1774.0 64.41848698851103
1775.0 64.35029610892023
1775.0 64.35029610892023
1776.0 64.28210523103665
1776.0 64.28210523103665
1777.0 64.21391433542742
1777.0 64.21391433542742
1778.0 64.14572342427661
1778.0 64.14572342427661
1779.0 64.07753252188736
1779.0 64.07753252188736
1780.0 64.00934161120709
1780.0 64.00934161120709
1781.0 63.941150677469075
1781.0 63.941150677469075
1782.0 63.87295974276002
1782.0 63.87295974276002
1783.0 63.80476879154693
1783.0 63.80476879154693
1784.0 63.73657783472755
1784.0 63.73657783472755
1785.0 63.668386876671484
1785.0 63.668386876671484
1786.0 63.600195895355014
1786.0 63.600195895355014
1787.0 63.5320049123077
1787.0 63.5320049123077
1788.0 63.463813929447994
1788.0 63.463813929447994
1789.0 63.39562292429036
1789.0 63.39562292429036
1790.0 63.32743190892323
1790.0 63.32743190892323
1791.0 63.25924088910848
1791.0 63.25924088910848
1792.0 63.191049856963105
1792.0 63.191049856963105
1793.0 63.122858819673276
1793.0 63.122858819673276
1794.0 63.05466776465778
1794.0 63.05466776465778
1795.0 62.98647670307353
1795.0 62.98647670307353
1796.0 62.91828564585029
1796.0 62.91828564585029
1797.0 62.85009456063612
1797.0 62.85009456063612
1798.0 62.78190347348843
1798.0 62.78190347348843
1799.0 62.713712392158385
1799.0 62.713712392158385
1800.0 62.64552127386461
1800.0 62.64552127386461
1801.0 62.57733016966445
1801.0 62.57733016966445
1802.0 62.509139034592415
1802.0 62.509139034592415
1803.0 62.440947912854206
1803.0 62.440947912854206
1804.0 62.37275677481463
1804.0 62.37275677481463
1805.0 62.30456561417917
1805.0 62.30456561417917
1806.0 62.23637445250968
1806.0 62.23637445250968
1807.0 62.1681832903633
1807.0 62.1681832903633
1808.0 62.09999211191556
1808.0 62.09999211191556
1809.0 62.031800917166464
1809.0 62.031800917166464
1810.0 61.96360972042088
1810.0 61.96360972042088
1811.0 61.89541851710653
1811.0 61.89541851710653
1812.0 61.82722729749082
1812.0 61.82722729749082
1813.0 61.75903606978675
1813.0 61.75903606978675
1814.0 61.6908448318732
1814.0 61.6908448318732
1815.0 61.62265359298859
1815.0 61.62265359298859
1816.0 61.55446234505315
1816.0 61.55446234505315
1817.0 61.48627108151319
1817.0 61.48627108151319
1818.0 61.41807981700217
1818.0 61.41807981700217
1819.0 61.34988852983229
1819.0 61.34988852983229
1820.0 61.28169722636105
1820.0 61.28169722636105
1821.0 61.213505935463814
1821.0 61.213505935463814
1822.0 61.145314635116904
1822.0 61.145314635116904
1823.0 61.07712330525945
1823.0 61.07712330525945
1824.0 61.00893198052281
1824.0 61.00893198052281
1825.0 60.94074064693802
1825.0 60.94074064693802
1826.0 60.872549291454156
1826.0 60.872549291454156
1827.0 60.80435794033131
1827.0 60.80435794033131
1828.0 60.736166572147305
1828.0 60.736166572147305
1829.0 60.66797519663474
1829.0 60.66797519663474
1830.0 60.599783818365886
1830.0 60.599783818365886
1831.0 60.53159242455547
1831.0 60.53159242455547
1832.0 60.4634010218969
1832.0 60.4634010218969
1833.0 60.39520961800164
1833.0 60.39520961800164
1834.0 60.327018190953346
1834.0 60.327018190953346
1835.0 60.25882675293576
1835.0 60.25882675293576
1836.0 60.190635312921685
1836.0 60.190635312921685
1837.0 60.12244386481925
1837.0 60.12244386481925
1838.0 60.05425242395877
1838.0 60.05425242395877
1839.0 59.986060942493815
1839.0 59.986060942493815
1840.0 59.9178694611535
1840.0 59.9178694611535
1841.0 59.84967798417421
1841.0 59.84967798417421
1842.0 59.781486489868115
1842.0 59.781486489868115
1843.0 59.7132949877393
1843.0 59.7132949877393
1844.0 59.64510346828369
1844.0 59.64510346828369
1845.0 59.57691195607003
1845.0 59.57691195607003
1846.0 59.5087204114649
1846.0 59.5087204114649
1847.0 59.440528879433785
1847.0 59.440528879433785
1848.0 59.37233732282534
1848.0 59.37233732282534
1849.0 59.3041457503144
1849.0 59.3041457503144
1850.0 59.23595419037747
1850.0 59.23595419037747
1851.0 59.16776261337939
1851.0 59.16776261337939
1852.0 59.09957102829294
1852.0 59.09957102829294
1853.0 59.03137941978783
1853.0 59.03137941978783
1854.0 58.96318781488394
1854.0 58.96318781488394
1855.0 58.89499620113189
1855.0 58.89499620113189
1856.0 58.826804576410545
1856.0 58.826804576410545
1857.0 58.75861293750897
1857.0 58.75861293750897
1858.0 58.6904212958511
1858.0 58.6904212958511
1859.0 58.62222965143695
1859.0 58.62222965143695
1860.0 58.5540379763536
1860.0 58.5540379763536
1861.0 58.485846306030126
1861.0 58.485846306030126
1862.0 58.4176546324562
1862.0 58.4176546324562
1863.0 58.34946294231527
1863.0 58.34946294231527
1864.0 58.28127124332619
1864.0 58.28127124332619
1865.0 58.213079535488944
1865.0 58.213079535488944
1866.0 58.14488781059054
1866.0 58.14488781059054
1867.0 58.07669609674656
1867.0 58.07669609674656
1868.0 58.00850434375473
1868.0 58.00850434375473
1869.0 57.94031260400142
1869.0 57.94031260400142
1870.0 57.87212084692132
1870.0 57.87212084692132
1871.0 57.80392908099305
1871.0 57.80392908099305
1872.0 57.73573731181433
1872.0 57.73573731181433
1873.0 57.66754551921695
1873.0 57.66754551921695
1874.0 57.599353738433784
1874.0 57.599353738433784
1875.0 57.53116191774297
1875.0 57.53116191774297
1876.0 57.462970110290684
1876.0 57.462970110290684
1877.0 57.39477829932231
1877.0 57.39477829932231
1878.0 57.326586465695065
1878.0 57.326586465695065
1879.0 57.258394628057566
1879.0 57.258394628057566
1880.0 57.19020278766378
1880.0 57.19020278766378
1881.0 57.12201091633515
1881.0 57.12201091633515
1882.0 57.053819049272235
1882.0 57.053819049272235
1883.0 56.985627178693235
1883.0 56.985627178693235
1884.0 56.91743529317421
1884.0 56.91743529317421
1885.0 56.84924340413909
1885.0 56.84924340413909
1886.0 56.78105148880437
1886.0 56.78105148880437
1887.0 56.71285956558396
1887.0 56.71285956558396
1888.0 56.64466764636363
1888.0 56.64466764636363
1889.0 56.57647572438701
1889.0 56.57647572438701
1890.0 56.50828377773776
1890.0 56.50828377773776
1891.0 56.44009182757242
1891.0 56.44009182757242
1892.0 56.37189986104274
1892.0 56.37189986104274
1893.0 56.303707898513146
1893.0 56.303707898513146
1894.0 56.2355159181626
1894.0 56.2355159181626
1895.0 56.16732393717688
1895.0 56.16732393717688
1896.0 56.09913193761041
1896.0 56.09913193761041
1897.0 56.03093993260938
1897.0 56.03093993260938
1898.0 55.96274792067866
1898.0 55.96274792067866
1899.0 55.89455588940737
1899.0 55.89455588940737
1900.0 55.826363855379796
1900.0 55.826363855379796
1901.0 55.75817179813622
1901.0 55.75817179813622
1902.0 55.68997975098459
1902.0 55.68997975098459
1903.0 55.62178770270365
1903.0 55.62178770270365
1904.0 55.5535956273633
1904.0 55.5535956273633
1905.0 55.48540354241499
1905.0 55.48540354241499
1906.0 55.417211454913065
1906.0 55.417211454913065
1907.0 55.34901935684071
1907.0 55.34901935684071
1908.0 55.280827239427786
1908.0 55.280827239427786
1909.0 55.212635127737215
1909.0 55.212635127737215
1910.0 55.14444299865687
1910.0 55.14444299865687
1911.0 55.076250859271745
1911.0 55.076250859271745
1912.0 55.00805871511656
1912.0 55.00805871511656
1913.0 54.93986655499591
1913.0 54.93986655499591
1914.0 54.8716743902005
1914.0 54.8716743902005
1915.0 54.8034822169558
1915.0 54.8034822169558
1916.0 54.73529004503292
1916.0 54.73529004503292
1917.0 54.667097842839695
1917.0 54.667097842839695
1918.0 54.59890564418472
1918.0 54.59890564418472
1919.0 54.53071342598651
1919.0 54.53071342598651
1920.0 54.462521214112186
1920.0 54.462521214112186
1921.0 54.39432897593826
1921.0 54.39432897593826
1922.0 54.326136734450905
1922.0 54.326136734450905
1923.0 54.257944490606135
1923.0 54.257944490606135
1924.0 54.189752235899434
1924.0 54.189752235899434
1925.0 54.121559974795716
1925.0 54.121559974795716
1926.0 54.053367684118484
1926.0 54.053367684118484
1927.0 53.98517541201184
1927.0 53.98517541201184
1928.0 53.91698311980484
1928.0 53.91698311980484
1929.0 53.84879080341937
1929.0 53.84879080341937
1930.0 53.78059849269327
1930.0 53.78059849269327
1931.0 53.71240617699446
1931.0 53.71240617699446
1932.0 53.644213835597576
1932.0 53.644213835597576
1933.0 53.57602148800634
1933.0 53.57602148800634
1934.0 53.507829147296114
1934.0 53.507829147296114
1935.0 53.43963679545833
1935.0 53.43963679545833
1936.0 53.37144441046927
1936.0 53.37144441046927
1937.0 53.30325203647166
1937.0 53.30325203647166
1938.0 53.235059651409465
1938.0 53.235059651409465
1939.0 53.1668672552197
1939.0 53.1668672552197
1940.0 53.098674849156346
1940.0 53.098674849156346
1941.0 53.03048242471489
1941.0 53.03048242471489
1942.0 52.96229000960559
1942.0 52.96229000960559
1943.0 52.89409757803666
1943.0 52.89409757803666
1944.0 52.82590513391586
1944.0 52.82590513391586
1945.0 52.75771266340017
1945.0 52.75771266340017
1946.0 52.689520206060024
1946.0 52.689520206060024
1947.0 52.62132774368419
1947.0 52.62132774368419
1948.0 52.55313525445162
1948.0 52.55313525445162
1949.0 52.484942771340265
1949.0 52.484942771340265
1950.0 52.41675027422041
1950.0 52.41675027422041
1951.0 52.34855775361893
1951.0 52.34855775361893
1952.0 52.28036523500376
1952.0 52.28036523500376
1953.0 52.21217271423382
1953.0 52.21217271423382
1954.0 52.1439801802152
1954.0 52.1439801802152
1955.0 52.07578762755285
1955.0 52.07578762755285
1956.0 52.00759507813077
1956.0 52.00759507813077
1957.0 51.93940252046207
1957.0 51.93940252046207
1958.0 51.8712099420285
1958.0 51.8712099420285
1959.0 51.803017344653234
1959.0 51.803017344653234
1960.0 51.73482475757259
1960.0 51.73482475757259
1961.0 51.66663215936438
1961.0 51.66663215936438
1962.0 51.59843954251244
1962.0 51.59843954251244
1963.0 51.53024692890078
1963.0 51.53024692890078
1964.0 51.46205429730989
1964.0 51.46205429730989
1964.7724914622052 51.52033097458101
1964.7724914622052 51.52033097458101
1965.7724914622052 51.91917465001217
1965.7724914622052 51.91917465001217
1966.7724914622052 52.58799120235551
1966.7724914622052 52.58799120235551
1967.7724914622052 53.47096294798721
1967.7724914622052 53.47096294798721
1968.7724914622052 54.523812275140266
1968.7724914622052 54.523812275140266
1969.7724914622052 55.71141586439512
1969.7724914622052 55.71141586439512
1970.7724914622052 57.00591206530561
1970.7724914622052 57.00591206530561
1971.7724914622052 58.385199599797126
1971.7724914622052 58.385199599797126
1972.7724914622052 59.83174659402008
1972.7724914622052 59.83174659402008
1973.7724914622052 61.331645908132764
1973.7724914622052 61.331645908132764
1974.7724914622052 62.87386567990261
1974.7724914622052 62.87386567990261
1975.7724914622052 64.44965493570099
1975.7724914622052 64.44965493570099
1976.7724914622052 66.05207191508565
1976.7724914622052 66.05207191508565
1977.7724914622052 67.67561012681844
1977.7724914622052 67.67561012681844
1978.7724914622052 69.31590150800166
1978.7724914622052 69.31590150800166
1979.7724914622052 70.96948113867465
1979.7724914622052 70.96948113867465
1980.5 72.17950485421412
1980.5 72.17950485421412
1981.5 73.84983749727611
1981.5 73.84983749727611
1982.5 75.52724403490501
1982.5 75.52724403490501
1983.5 77.21026071260316
1983.5 77.21026071260316
1984.5 78.89772643451356
1984.5 78.89772643451356
1985.5 80.58872014184544
1985.5 80.58872014184544
1986.5 82.28251122736205
1986.5 82.28251122736205
1987.5 83.97852011139508
1987.5 83.97852011139508
1988.5 85.67628708587833
1988.5 85.67628708587833
1989.5 87.37544743894301
1989.5 87.37544743894301
1990.5 89.0757118914824
1990.5 89.0757118914824
1991.5 90.77685097224804
1991.5 90.77685097224804
1992.5 92.47868263971722
1992.5 92.47868263971722
1993.5 94.18106252505278
1993.5 94.18106252505278
1994.5 95.883876032636
1994.5 95.883876032636
1995.5 97.5870323600025
1995.5 97.5870323600025
1996.5 99.2904594118739
1996.5 99.2904594118739
1997.5 100.99409998735521
1997.5 100.99409998735521
1998.5 102.69790877847078
1998.5 102.69790877847078
1999.5 104.40184979030685
1999.5 104.40184979030685
2000.5 106.10589446619828
2000.5 106.10589446619828
2001.5 107.81002020596142
2001.5 107.81002020596142
2002.5 109.51420901350399
2002.5 109.51420901350399
2003.5 111.2184466764629
2003.5 111.2184466764629
2004.5 112.92272187682416
2004.5 112.92272187682416
2005.5 114.62702567299078
2005.5 114.62702567299078
2006.5 116.33135092422671
2006.5 116.33135092422671
2007.5 118.0356920060761
2007.5 118.0356920060761
2008.5 119.7400444535895
2008.5 119.7400444535895
2009.5 121.44440469264603
2009.5 121.44440469264603
2010.5 123.1487699369621
2010.5 123.1487699369621
2011.5 124.85313793941205
2011.5 124.85313793941205
2012.5 126.55750691553267
2012.5 126.55750691553267
2013.5 128.2618754782719
2013.5 128.2618754782719
2014.5 129.9662425239068
2014.5 129.9662425239068
2015.5 131.67060714561282
2015.5 131.67060714561282
2016.5 133.37496863931165
2016.5 133.37496863931165
2017.5 135.0793264703893
2017.5 135.0793264703893
2018.5 136.78368018485978
2018.5 136.78368018485978
2019.2223200404812 137.90383041117929
2019.2223200404812 137.90383041117929
2020.2223200404812 139.14122264274488
2020.2223200404812 139.14122264274488
2021.2223200404812 140.10868720480767
2021.2223200404812 140.10868720480767
2022.2223200404812 140.86203211621182
2022.2223200404812 140.86203211621182
2023.2223200404812 141.44552686964602
2023.2223200404812 141.44552686964602
2024.2223200404812 141.8942881167499
2024.2223200404812 141.8942881167499
2025.2223200404812 142.2361720380429
2025.2223200404812 142.2361720380429
2026.2223200404812 142.49327550691285
2026.2223200404812 142.49327550691285
2027.2223200404812 142.6831268748162
2027.2223200404812 142.6831268748162
2028.2223200404812 142.81963046437164
2028.2223200404812 142.81963046437164
2029.2223200404812 142.91381589742156
2029.2223200404812 142.91381589742156
2030.2223200404812 142.9744324223344
2030.2223200404812 142.9744324223344
2031.2223200404812 143.00842037073068
2031.2223200404812 143.00842037073068
2032.2223200404812 143.02128519731318
2032.2223200404812 143.02128519731318
2033.2223200404812 143.0173940607663
2033.2223200404812 143.0173940607663
2034.2223200404812 143.000211234532
2034.2223200404812 143.000211234532
2035.2223200404812 142.97248477855476
2035.2223200404812 142.97248477855476
2036.2223200404812 142.93639454909444
2036.2223200404812 142.93639454909444
2037.2223200404812 142.89366978226394
2037.2223200404812 142.89366978226394
2038.2223200404812 142.84568212029964
2038.2223200404812 142.84568212029964
2039.2223200404812 142.79351969152472
2039.2223200404812 142.79351969152472
2040.0 142.75054196462682
2040.0 142.75054196462682
2041.0 142.69299115181715
2041.0 142.69299115181715
2042.0 142.63324271470947
2042.0 142.63324271470947
2043.0 142.57175101635994
2043.0 142.57175101635994
2044.0 142.50887646140418
2044.0 142.50887646140418
2045.0 142.444904961413
2045.0 142.444904961413
2046.0 142.3800633034105
2046.0 142.3800633034105
2047.0 142.31453139447396
2047.0 142.31453139447396
2048.0 142.24845193121882
2048.0 142.24845193121882
2049.0 142.18193812756743
2049.0 142.18193812756743
2050.0 142.11507977695106
2050.0 142.11507977695106
2051.0 142.04794812266744
2051.0 142.04794812266744
2052.0 141.9805996453394
2052.0 141.9805996453394
2053.0 141.91307918854844
2053.0 141.91307918854844
2054.0 141.84542228843986
2054.0 141.84542228843986
2055.0 141.77765718837662
2055.0 141.77765718837662
2056.0 141.70980621470065
2056.0 141.70980621470065
2057.0 141.64188714795327
2057.0 141.64188714795327
2058.0 141.57391406186477
2058.0 141.57391406186477
2059.0 141.50589810006977
2059.0 141.50589810006977
2060.0 141.4378481557521
2060.0 141.4378481557521
2061.0 141.36977122363155
2061.0 141.36977122363155
2062.0 141.30167290891285
2062.0 141.30167290891285
2063.0 141.23355761199463
2063.0 141.23355761199463
2064.0 141.16542885653172
2064.0 141.16542885653172
2065.0 141.09728940851434
2065.0 141.09728940851434
2066.0 141.0291414781055
2066.0 141.0291414781055
2067.0 140.96098683475526
2067.0 140.96098683475526
2068.0 140.89282684935358
2068.0 140.89282684935358
2069.0 140.8246626141572
2069.0 140.8246626141572
2070.0 140.75649502421
2070.0 140.75649502421
2071.0 140.68832477634794
2071.0 140.68832477634794
2072.0 140.6201523880095
2072.0 140.6201523880095
2073.0 140.55197832964603
2073.0 140.55197832964603
2074.0 140.48380293312852
2074.0 140.48380293312852
2075.0 140.41562647683452
2075.0 140.41562647683452
2076.0 140.34744917025358
2076.0 140.34744917025358
2077.0 140.27927119974106
2077.0 140.27927119974106
2078.0 140.21109267983837
2078.0 140.21109267983837
2079.0 140.1429137503227
2079.0 140.1429137503227
2080.0 140.07473446630033
2080.0 140.07473446630033
2081.0 140.00655492702555
2081.0 140.00655492702555
2082.0 139.93837516105174
2082.0 139.93837516105174
2083.0 139.8701952130644
2083.0 139.8701952130644
2084.0 139.8020151322911
2084.0 139.8020151322911
2085.0 139.73383494337165
2085.0 139.73383494337165
2086.0 139.66565465611018
2086.0 139.66565465611018
2087.0 139.5974743053179
2087.0 139.5974743053179
2088.0 139.52929386309444
2088.0 139.52929386309444
2089.0 139.461113406711
2089.0 139.461113406711
2090.0 139.392932884532
2090.0 139.392932884532
2091.0 139.32475233165457
2091.0 139.32475233165457
2092.0 139.25657176372272
2092.0 139.25657176372272
2093.0 139.18839115200566
2093.0 139.18839115200566
2094.0 139.12021052567127
2094.0 139.12021052567127
2095.0 139.05202988078713
2095.0 139.05202988078713
2096.0 138.98384921652857
2096.0 138.98384921652857
2097.0 138.91566850524185
2097.0 138.91566850524185
2098.0 138.8474877979908
2098.0 138.8474877979908
2099.0 138.7793070665968
2099.0 138.7793070665968
2100.0 138.7111263453798
2100.0 138.7111263453798
2101.0 138.64294559530282
2101.0 138.64294559530282
2102.0 138.57476484220712
2102.0 138.57476484220712
2103.0 138.50658408425608
2103.0 138.50658408425608
2104.0 138.43840331815693
2104.0 138.43840331815693
2105.0 138.37022253584337
2105.0 138.37022253584337
2106.0 138.30204174867444
2106.0 138.30204174867444
2107.0 138.23386095335744
2107.0 138.23386095335744
2108.0 138.1656801488803
2108.0 138.1656801488803
2109.0 138.09749933391785
2109.0 138.09749933391785
2110.0 138.02931850938296
2110.0 138.02931850938296
2111.0 137.9611376743132
2111.0 137.9611376743132
2112.0 137.89295682261667
2112.0 137.89295682261667
2113.0 137.8247759688639
2113.0 137.8247759688639
2114.0 137.75659510457626
2114.0 137.75659510457626
2115.0 137.68841423823235
2115.0 137.68841423823235
2116.0 137.62023335526175
2116.0 137.62023335526175
2117.0 137.55205247632674
2117.0 137.55205247632674
2118.0 137.48387156715694
2118.0 137.48387156715694
2119.0 137.41569065496842
2119.0 137.41569065496842
2120.0 137.34750974681555
2120.0 137.34750974681555
2121.0 137.27932882203592
2121.0 137.27932882203592
2122.0 137.21114786702148
2122.0 137.21114786702148
2123.0 137.14296692965075
2123.0 137.14296692965075
2124.0 137.07478596342
2124.0 137.07478596342
2125.0 137.00660500736626
2125.0 137.00660500736626
2126.0 136.9384240271696
2126.0 136.9384240271696
2127.0 136.87024305852472
2127.0 136.87024305852472
2128.0 136.80206205964507
2128.0 136.80206205964507
2129.0 136.73388106383857
2129.0 136.73388106383857
2130.0 136.6657000523678
2130.0 136.6657000523678
2131.0 136.59751902427027
2131.0 136.59751902427027
2132.0 136.52933799315403
2132.0 136.52933799315403
2133.0 136.46115695993205
2133.0 136.46115695993205
2134.0 136.39297590261666
2134.0 136.39297590261666
2135.0 136.32479484933688
2135.0 136.32479484933688
2136.0 136.25661378080517
2136.0 136.25661378080517
2137.0 136.1884326942719
2137.0 136.1884326942719
2138.0 136.12025161177425
2138.0 136.12025161177425
2139.0 136.05207052859518
2139.0 136.05207052859518
2140.0 135.98388941421882
2140.0 135.98388941421882
2141.0 135.9157083025033
2141.0 135.9157083025033
2142.0 135.84752719010635
2142.0 135.84752719010635
2143.0 135.77934604651213
2143.0 135.77934604651213
2144.0 135.7111649140079
2144.0 135.7111649140079
2145.0 135.64298375173067
2145.0 135.64298375173067
2146.0 135.5748025934891
2146.0 135.5748025934891
2147.0 135.50662143928315
2147.0 135.50662143928315
2148.0 135.4384402402719
2148.0 135.4384402402719
2149.0 135.37025906738296
2149.0 135.37025906738296
2150.0 135.30207786324723
2150.0 135.30207786324723
2151.0 135.2338966571048
2151.0 135.2338966571048
2152.0 135.1657154342861
2152.0 135.1657154342861
2153.0 135.09753421555254
2153.0 135.09753421555254
2154.0 135.02935298014273
2154.0 135.02935298014273
2155.0 134.9611717365848
2155.0 134.9611717365848
2156.0 134.89299049000815
2156.0 134.89299049000815
2157.0 134.82480922538048
2157.0 134.82480922538048
2158.0 134.75662795260467
2158.0 134.75662795260467
2159.0 134.68844667066878
2159.0 134.68844667066878
2160.0 134.62026538433938
2160.0 134.62026538433938
2161.0 134.5520840837205
2161.0 134.5520840837205
2162.0 134.48390277119196
2162.0 134.48390277119196
2163.0 134.41572145798196
2163.0 134.41572145798196
2164.0 134.34754012814523
2164.0 134.34754012814523
2165.0 134.2793587877736
2165.0 134.2793587877736
2166.0 134.2111774467205
2166.0 134.2111774467205
2167.0 134.1429960876659
2167.0 134.1429960876659
2168.0 134.07481472650554
2168.0 134.07481472650554
2169.0 134.00663335623457
2169.0 134.00663335623457
2170.0 133.9384519679621
2170.0 133.9384519679621
2171.0 133.87027057900815
2171.0 133.87027057900815
2172.0 133.80208917337796
2172.0 133.80208917337796
2173.0 133.73390775726241
2173.0 133.73390775726241
2174.0 133.66572634655725
2174.0 133.66572634655725
2175.0 133.59754490424254
2175.0 133.59754490424254
2176.0 133.5293634748544
2176.0 133.5293634748544
2177.0 133.46118202132334
2177.0 133.46118202132334
2178.0 133.39300056614837
2178.0 133.39300056614837
2179.0 133.32481910002622
2179.0 133.32481910002622
2180.0 133.25663762616824
2180.0 133.25663762616824
2181.0 133.18845614136308
2181.0 133.18845614136308
2182.0 133.12027464739785
2182.0 133.12027464739785
2183.0 133.0520931456968
2183.0 133.0520931456968
2184.0 132.98391163914044
2184.0 132.98391163914044
2185.0 132.91573011124024
2185.0 132.91573011124024
2186.0 132.84754857143037
2186.0 132.84754857143037
2187.0 132.77936703093906
2187.0 132.77936703093906
2188.0 132.71118548128766
2188.0 132.71118548128766
2189.0 132.64300392820522
2189.0 132.64300392820522
2190.0 132.57482234530033
2190.0 132.57482234530033
2191.0 132.5066407749097
2191.0 132.5066407749097
2192.0 132.43845917941366
2192.0 132.43845917941366
2193.0 132.37027759643192
2193.0 132.37027759643192
2194.0 132.3020959836277
2194.0 132.3020959836277
2195.0 132.2339143734843
2195.0 132.2339143734843
2196.0 132.16573274808897
2196.0 132.16573274808897
2197.0 132.09755111449604
2197.0 132.09755111449604
2197.6711580143037 132.14680712975306
2197.6711580143037 132.14680712975306
2198.6711580143037 132.47857394348114
2198.6711580143037 132.47857394348114
2199.6711580143037 133.04153321993118
2199.6711580143037 133.04153321993118
2200.6711580143037 133.78788543507227
2200.6711580143037 133.78788543507227
2201.6711580143037 134.67971336612536
2201.6711580143037 134.67971336612536
2202.6711580143037 135.68693912432653
2202.6711580143037 135.68693912432653
2203.6711580143037 136.7857033684938
2203.6711580143037 136.7857033684938
2204.6711580143037 137.95707962592888
2204.6711580143037 137.95707962592888
2205.6711580143037 139.18605445953423
2205.6711580143037 139.18605445953423
2206.6711580143037 140.46071847051215
2206.6711580143037 140.46071847051215
2207.6711580143037 141.77162454670784
2207.6711580143037 141.77162454670784
2208.6711580143037 143.11127870815943
2208.6711580143037 143.11127870815943
2209.6711580143037 144.47373642412057
2209.6711580143037 144.47373642412057
2210.6711580143037 145.85428215017046
2210.6711580143037 145.85428215017046
2211.6711580143037 147.24917530924975
2211.6711580143037 147.24917530924975
2212.6711580143037 148.65544869329582
2212.6711580143037 148.65544869329582
2213.6711580143037 150.07074855009597
2213.6711580143037 150.07074855009597
2214.6711580143037 151.49320778105874
2214.6711580143037 151.49320778105874
2215.6711580143037 152.92134531616892
2215.6711580143037 152.92134531616892
2216.6711580143037 154.35398628324725
2216.6711580143037 154.35398628324725
2217.6711580143037 155.79019872891536
2217.6711580143037 155.79019872891536
2218.6711580143037 157.22924336927278
2218.6711580143037 157.22924336927278
2219.6711580143037 158.67053378410634
2219.6711580143037 158.67053378410634
2220.5 159.86654399990815
2220.5 159.86654399990815
2221.5 161.31079899066023
2221.5 161.31079899066023
2222.5 162.75622003956204
2222.5 162.75622003956204
2223.5 164.20256520384402
2223.5 164.20256520384402
2224.2259854538365 165.25307781441933
2224.2259854538365 165.25307781441933
2225.2259854538365 166.43795154337576
2225.2259854538365 166.43795154337576
2226.2259854538365 167.36375667013638
2226.2259854538365 167.36375667013638
2227.2259854538365 168.0840560592409
2227.2259854538365 168.0840560592409
2228.2259854538365 168.64133824503503
2228.2259854538365 168.64133824503503
2229.2259854538365 169.0693071521556
2229.2259854538365 169.0693071521556
2230.2259854538365 169.39469829530282
2230.2259854538365 169.39469829530282
2231.2259854538365 169.63871965639717
2231.2259854538365 169.63871965639717
2232.2259854538365 169.81819438794875
2232.2259854538365 169.81819438794875
2233.2259854538365 169.94646745524187
2233.2259854538365 169.94646745524187
2234.2259854538365 170.0341248016252
2234.2259854538365 170.0341248016252
2235.2259854538365 170.08956367367762
2235.2259854538365 170.08956367367762
2236.2259854538365 170.11944520962615
2236.2259854538365 170.11944520962615
2237.2259854538365 170.12905339214043
2237.2259854538365 170.12905339214043
2238.2259854538365 170.12257965917775
2238.2259854538365 170.12257965917775
2239.2259854538365 170.10334897443286
2239.2259854538365 170.10334897443286
2240.2259854538365 170.0739987963701
2240.2259854538365 170.0739987963701
2241.2259854538365 170.03662134712056
2241.2259854538365 170.03662134712056
2242.2259854538365 169.99287621435994
2242.2259854538365 169.99287621435994
2243.2259854538365 169.94407993382754
2243.2259854538365 169.94407993382754
2244.2259854538365 169.8912768013003
2244.2259854538365 169.8912768013003
2245.2259854538365 169.83529525336942
2245.2259854538365 169.83529525336942
2246.2259854538365 169.77679240600318
2246.2259854538365 169.77679240600318
2247.2259854538365 169.71628953600566
2247.2259854538365 169.71628953600566
2248.2259854538365 169.6542001332861
2248.2259854538365 169.6542001332861
2249.2259854538365 169.5908522305936
2249.2259854538365 169.5908522305936
2250.2259854538365 169.52650600728478
2250.2259854538365 169.52650600728478
2251.2259854538365 169.46136786558952
2251.2259854538365 169.46136786558952
2252.2259854538365 169.39560152626396
2252.2259854538365 169.39560152626396
2253.2259854538365 169.32933685910865
2253.2259854538365 169.32933685910865
2254.2259854538365 169.26267693025378
2254.2259854538365 169.26267693025378
2255.2259854538365 169.1957034010407
2255.2259854538365 169.1957034010407
2256.2259854538365 169.12848115053106
2256.2259854538365 169.12848115053106
2257.2259854538365 169.0610615746302
2257.2259854538365 169.0610615746302
2258.2259854538365 168.99348548457712
2258.2259854538365 168.99348548457712
2259.2259854538365 168.92578520941998
2259.2259854538365 168.92578520941998
2260.2259854538365 168.8579864649504
2260.2259854538365 168.8579864649504
2261.2259854538365 168.79010958008965
2261.2259854538365 168.79010958008965
2262.2259854538365 168.72217071087178
2262.2259854538365 168.72217071087178
2263.2259854538365 168.65418267313956
2263.2259854538365 168.65418267313956
2264.2259854538365 168.58615564111201
2264.2259854538365 168.58615564111201
2265.2259854538365 168.51809765068865
2265.2259854538365 168.51809765068865
2266.2259854538365 168.4500151152387
2266.2259854538365 168.4500151152387
2267.2259854538365 168.38191312068165
2267.2259854538365 168.38191312068165
2268.2259854538365 168.31379565676727
2268.2259854538365 168.31379565676727
2269.2259854538365 168.24566594869114
2269.2259854538365 168.24566594869114
2270.2259854538365 168.17752650886612
2270.2259854538365 168.17752650886612
2271.2259854538365 168.10937934786708
2271.2259854538365 168.10937934786708
2272.2259854538365 168.04122608108648
2272.2259854538365 168.04122608108648
2273.2259854538365 167.9730679445778
2273.2259854538365 167.9730679445778
2274.2259854538365 167.90490594499462
2274.2259854538365 167.90490594499462
2275.2259854538365 167.8367408977758
2275.2259854538365 167.8367408977758
2276.2259854538365 167.76857340910797
2276.2259854538365 167.76857340910797
2277.2259854538365 167.70040401296296
2277.2259854538365 167.70040401296296
2278.2259854538365 167.6322330642339
2278.2259854538365 167.6322330642339
2279.2259854538365 167.56406089424974
2279.2259854538365 167.56406089424974
2280.0 167.5112939523827
2280.0 167.5112939523827
2281.0 167.44312021989953
2281.0 167.44312021989953
2282.0 167.374945823611
2282.0 167.374945823611
2283.0 167.30677093648183
2283.0 167.30677093648183
2284.0 167.2385956175128
2284.0 167.2385956175128
2285.0 167.170419986126
2285.0 167.170419986126
2286.0 167.1022440947853
2286.0 167.1022440947853
2287.0 167.03406800275144
2287.0 167.03406800275144
2288.0 166.96589172821405
2288.0 166.96589172821405
2289.0 166.89771532603592
2289.0 166.89771532603592
2290.0 166.82953880054055
2290.0 166.82953880054055
2291.0 166.7613621899018
2291.0 166.7613621899018
2292.0 166.69318551090814
2292.0 166.69318551090814
2293.0 166.62500878774037
2293.0 166.62500878774037
2294.0 166.5568319921143
2294.0 166.5568319921143
2295.0 166.48865518596298
2295.0 166.48865518596298
2296.0 166.42047832087965
2296.0 166.42047832087965
2297.0 166.35230143404223
2297.0 166.35230143404223
2298.0 166.28412452099866
2298.0 166.28412452099866
2299.0 166.21594758313572
2299.0 166.21594758313572
2300.0 166.14777062364823
2300.0 166.14777062364823
2301.0 166.07959363898829
2301.0 166.07959363898829
2302.0 166.01141662372436
2302.0 166.01141662372436
2303.0 165.9432396050294
2303.0 165.9432396050294
2304.0 165.87506258152857
2304.0 165.87506258152857
2305.0 165.8068855400262
2305.0 165.8068855400262
2306.0 165.73870849509282
2306.0 165.73870849509282
2307.0 165.67053143687494
2307.0 165.67053143687494
2308.0 165.6023543813179
2308.0 165.6023543813179
2309.0 165.53417730166746
2309.0 165.53417730166746
2310.0 165.46600021578683
2310.0 165.46600021578683
2311.0 165.39782312079566
2311.0 165.39782312079566
2312.0 165.32964601962385
2312.0 165.32964601962385
2313.0 165.261468900401
2313.0 165.261468900401
2314.0 165.19329178388847
2314.0 165.19329178388847
2315.0 165.12511464185823
2315.0 165.12511464185823
2316.0 165.056937510005
2316.0 165.056937510005
2317.0 164.98876035973788
2317.0 164.98876035973788
2318.0 164.92058320365297
2318.0 164.92058320365297
2319.0 164.85240603099078
2319.0 164.85240603099078
2320.0 164.7842288520985
2320.0 164.7842288520985
2321.0 164.71605166977514
2321.0 164.71605166977514
2322.0 164.64787446945024
2322.0 164.64787446945024
2323.0 164.5796972717862
2323.0 164.5796972717862
2324.0 164.51152005612056
2324.0 164.51152005612056
2325.0 164.4433428210786
2325.0 164.4433428210786
2326.0 164.37516559717614
2326.0 164.37516559717614
2327.0 164.30698834541866
2327.0 164.30698834541866
2328.0 164.23881109865928
2328.0 164.23881109865928
2329.0 164.17063382546922
2329.0 164.17063382546922
2330.0 164.1024565695105
2330.0 164.1024565695105
2331.0 164.03427928665928
2331.0 164.03427928665928
2332.0 163.96610199469748
2332.0 163.96610199469748
2333.0 163.89792469650553
2333.0 163.89792469650553
2334.0 163.8297473878282
2334.0 163.8297473878282
2335.0 163.76157006682888
2335.0 163.76157006682888
2336.0 163.69339275128948
2336.0 163.69339275128948
2337.0 163.62521541494942
2337.0 163.62521541494942
2338.0 163.55703806060782
2338.0 163.55703806060782
2339.0 163.4888607028352
2339.0 163.4888607028352
2340.0 163.42068335523956
2340.0 163.42068335523956
2341.0 163.35250598075143
2341.0 163.35250598075143
2342.0 163.28432858826173
2342.0 163.28432858826173
2343.0 163.21615119843287
2343.0 163.21615119843287
2344.0 163.1479737990811
2344.0 163.1479737990811
2345.0 163.07979639391152
2345.0 163.07979639391152
2346.0 163.01161897032807
2346.0 163.01161897032807
2347.0 162.9434415423511
2347.0 162.9434415423511
2348.0 162.8752641109431
2348.0 162.8752641109431
2349.0 162.80708666153356
2349.0 162.80708666153356
2350.0 162.7389092011768
2350.0 162.7389092011768
2351.0 162.67073173505173
2351.0 162.67073173505173
2352.0 162.60255425797945
2352.0 162.60255425797945
2353.0 162.53437677651368
2353.0 162.53437677651368
2354.0 162.4661992841007
2354.0 162.4661992841007
2355.0 162.39802178120235
2355.0 162.39802178120235
2356.0 162.32984426735675
2356.0 162.32984426735675
2357.0 162.2616667402267
2357.0 162.2616667402267
2358.0 162.19348920357376
2358.0 162.19348920357376
2359.0 162.12531166999395
2359.0 162.12531166999395
2360.0 162.05713411800028
2360.0 162.05713411800028
2361.0 161.98895656729263
2361.0 161.98895656729263
2362.0 161.92077899995826
2362.0 161.92077899995826
2363.0 161.8526014207142
2363.0 161.8526014207142
2364.0 161.78442383057242
2364.0 161.78442383057242
2365.0 161.7162462355753
2365.0 161.7162462355753
2366.0 161.6480686300928
2366.0 161.6480686300928
2367.0 161.57989101270064
2367.0 161.57989101270064
2368.0 161.51171339187744
2368.0 161.51171339187744
2369.0 161.443535760107
2369.0 161.443535760107
2370.0 161.3753581239431
2370.0 161.3753581239431
2371.0 161.3071804547948
2371.0 161.3071804547948
2372.0 161.23900279719828
2372.0 161.23900279719828
2373.0 161.17082513337164
2373.0 161.17082513337164
2374.0 161.10264745296774
2374.0 161.10264745296774
2375.0 161.03446976770852
2375.0 161.03446976770852
2376.0 160.96629206444774
2376.0 160.96629206444774
2377.0 160.89811435679346
2377.0 160.89811435679346
2378.0 160.82993663819195
2378.0 160.82993663819195
2379.0 160.76175891615944
2379.0 160.76175891615944
2380.0 160.69358117475053
2380.0 160.69358117475053
2381.0 160.6254034373773
2381.0 160.6254034373773
2382.0 160.5572256806277
2382.0 160.5572256806277
2383.0 160.48904792182188
2383.0 160.48904792182188
2384.0 160.42087014973157
2384.0 160.42087014973157
2385.0 160.3526923596397
2385.0 160.3526923596397
2386.0 160.28451457317115
2386.0 160.28451457317115
2387.0 160.2163367616467
2387.0 160.2163367616467
2388.0 160.1481589673536
2388.0 160.1481589673536
2389.0 160.07998114048843
2389.0 160.07998114048843
2390.0 160.01180330876792
2390.0 160.01180330876792
2391.0 159.9436254750407
2391.0 159.9436254750407
2392.0 159.87544762188762
2392.0 159.87544762188762
2393.0 159.80726977891152
2393.0 159.80726977891152
2394.0 159.73909190295106
2394.0 159.73909190295106
2395.0 159.6709140310262
2395.0 159.6709140310262
2396.0 159.602736148616
2396.0 159.602736148616
2397.0 159.53455825388377
2397.0 159.53455825388377
2398.0 159.46638034861667
2398.0 159.46638034861667
2399.0 159.3982024385437
2399.0 159.3982024385437
2400.0 159.33002451184402
2400.0 159.33002451184402
2401.0 159.26184658643038
2401.0 159.26184658643038
2402.0 159.19366864438996
2402.0 159.19366864438996
2403.0 159.1254906975437
2403.0 159.1254906975437
2404.0 159.0573127401626
2404.0 159.0573127401626
2405.0 158.98913477188376
2405.0 158.98913477188376
2406.0 158.92095679916193
2406.0 158.92095679916193
2407.0 158.85277880802622
2407.0 158.85277880802622
2408.0 158.78460081387178
2408.0 158.78460081387178
2409.0 158.7164228149115
2409.0 158.7164228149115
2410.0 158.64824479043355
2410.0 158.64824479043355
2411.0 158.5800667714155
2411.0 158.5800667714155
2412.0 158.5118887315968
2412.0 158.5118887315968
2413.0 158.44371069723803
2413.0 158.44371069723803
2414.0 158.3755326420786
2414.0 158.3755326420786
2415.0 158.30735457877108
2415.0 158.30735457877108
2416.0 158.23917651578714
2416.0 158.23917651578714
2417.0 158.17099843713888
2417.0 158.17099843713888
2418.0 158.1028203404891
2418.0 158.1028203404891
2419.0 158.03464224512535
2419.0 158.03464224512535
2420.0 157.9664641392267
2420.0 157.9664641392267
2421.0 157.89828602380516
2421.0 157.89828602380516
2422.0 157.83010789647395
2422.0 157.83010789647395
2423.0 157.76192976433688
2423.0 157.76192976433688
2424.0 157.6937516155731
2424.0 157.6937516155731
2425.0 157.6255734694701
2425.0 157.6255734694701
2426.0 157.5573953053656
2426.0 157.5573953053656
2427.0 157.48921713031385
2427.0 157.48921713031385
2428.0 157.42103895086862
2428.0 157.42103895086862
2429.0 157.35286076936714
2429.0 157.35286076936714
2430.0 157.28468256097312
2430.0 157.28468256097312
2431.0 157.21650434209377
2431.0 157.21650434209377
2432.0 157.14832613430437
2432.0 157.14832613430437
2433.0 157.08014790008426
2433.0 157.08014790008426
2434.0 157.01196965629177
2434.0 157.01196965629177
2435.0 156.9437914137853
2435.0 156.9437914137853
2436.0 156.87561316216826
2436.0 156.87561316216826
2437.0 156.807434899604
2437.0 156.807434899604
2438.0 156.73925662513005
2438.0 156.73925662513005
2439.0 156.6710783326546
2439.0 156.6710783326546
2440.0 156.60290005131856
2440.0 156.60290005131856
2441.0 156.5347217374105
2441.0 156.5347217374105
2442.0 156.46654342753806
2442.0 156.46654342753806
2443.0 156.39836511285978
2443.0 156.39836511285978
2444.0 156.33018678155477
2444.0 156.33018678155477
2445.0 156.26200843696526
2445.0 156.26200843696526
2446.0 156.19383009031952
2446.0 156.19383009031952
2447.0 156.12565174024274
2447.0 156.12565174024274
2448.0 156.05747336464825
2448.0 156.05747336464825
2449.0 155.98929498466023
2449.0 155.98929498466023
2450.0 155.921116602616
2450.0 155.921116602616
2451.0 155.85293820824972
2451.0 155.85293820824972
2452.0 155.78475981086478
2452.0 155.78475981086478
2453.0 155.7165813879621
2453.0 155.7165813879621
2454.0 155.64840296025358
2454.0 155.64840296025358
2455.0 155.58022452952636
2455.0 155.58022452952636
2456.0 155.51204608922671
2456.0 155.51204608922671
2457.0 155.44386764412124
2457.0 155.44386764412124
2458.0 155.37568917533468
2458.0 155.37568917533468
2459.0 155.30751071488848
2459.0 155.30751071488848
2460.0 155.23933223781555
2460.0 155.23933223781555
2461.0 155.17115374274104
2461.0 155.17115374274104
2462.0 155.1029752503274
2462.0 155.1029752503274
2463.0 155.03479674128698
2463.0 155.03479674128698
2464.0 154.96661822744073
2464.0 154.96661822744073
2465.0 154.89843969696776
2465.0 154.89843969696776
2466.0 154.8302611691556
2466.0 154.8302611691556
2467.0 154.7620826158257
2467.0 154.7620826158257
2467.76162692395 154.74982848387495
2467.76162692395 154.74982848387495
2468.76162692395 154.84864119830752
2468.76162692395 154.84864119830752
2469.76162692395 155.04398433782887
2469.76162692395 155.04398433782887
2470.76162692395 155.31590025358662
2470.76162692395 155.31590025358662
2471.76162692395 155.64855745300952
2471.76162692395 155.64855745300952
2472.76162692395 156.02939761933536
2472.76162692395 156.02939761933536
2473.76162692395 156.44845882634957
2473.76162692395 156.44845882634957
2474.76162692395 156.89783877508899
2474.76162692395 156.89783877508899
2475.76162692395 157.37126892670315
2475.76162692395 157.37126892670315
2476.76162692395 157.86377680546127
2476.76162692395 157.86377680546127
2477.76162692395 158.37141795440598
2477.76162692395 158.37141795440598
2478.76162692395 158.89106344118312
2478.76162692395 158.89106344118312
2479.76162692395 159.42023126248114
2479.76162692395 159.42023126248114
2480.76162692395 159.95695251019262
2480.76162692395 159.95695251019262
2481.76162692395 160.49966542589166
2481.76162692395 160.49966542589166
2482.76162692395 161.04713106867445
2482.76162692395 161.04713106867445
2483.76162692395 161.59836669893906
2483.76162692395 161.59836669893906
2484.76162692395 162.1525927306546
2484.76162692395 162.1525927306546
2485.76162692395 162.70919077229178
2485.76162692395 162.70919077229178
2486.76162692395 163.26767029446694
2486.76162692395 163.26767029446694
2487.76162692395 163.82764213499397
2487.76162692395 163.82764213499397
2488.76162692395 164.388797653569
2488.76162692395 164.388797653569
2489.76162692395 164.95089196679479
2489.76162692395 164.95089196679479
2490.76162692395 165.51373087434956
2490.76162692395 165.51373087434956
2491.76162692395 166.07716029225855
2491.76162692395 166.07716029225855
2492.76162692395 166.64105799333373
2492.76162692395 166.64105799333373
2493.76162692395 167.20532703401287
2493.76162692395 167.20532703401287
2494.76162692395 167.76989048451213
2494.76162692395 167.76989048451213
2495.76162692395 168.3346873770145
2495.76162692395 168.3346873770145
2496.76162692395 168.89966931136712
2496.76162692395 168.89966931136712
2497.76162692395 169.464797866802
2497.76162692395 169.464797866802
2498.76162692395 170.03004262713006
2498.76162692395 170.03004262713006
2499.76162692395 170.5953794212816
2499.76162692395 170.5953794212816
2500.76162692395 171.16078909167445
2500.76162692395 171.16078909167445
2501.76162692395 171.72625643812285
2501.76162692395 171.72625643812285
2502.76162692395 172.29176942467282
2502.76162692395 172.29176942467282
2503.76162692395 172.85731843721882
2503.76162692395 172.85731843721882
2504.76162692395 173.42289593408495
2504.76162692395 173.42289593408495
2505.76162692395 173.9884958920716
2505.76162692395 173.9884958920716
2506.76162692395 174.55411351646694
2506.76162692395 174.55411351646694
2507.76162692395 175.1197450225087
2507.76162692395 175.1197450225087
2508.76162692395 175.68538742472052
2508.76162692395 175.68538742472052
2509.76162692395 176.25103833329803
2509.76162692395 176.25103833329803
2510.76162692395 176.81669583384402
2510.76162692395 176.81669583384402
2511.76162692395 177.38235846012918
2511.76162692395 177.38235846012918
2512.76162692395 177.9480250225753
2512.76162692395 177.9480250225753
2513.76162692395 178.5136945540666
2513.76162692395 178.5136945540666
2514.76162692395 179.07936632448997
2514.76162692395 179.07936632448997
2515.76162692395 179.64503971017277
2515.76162692395 179.64503971017277
2516.76162692395 180.21071428482887
2516.76162692395 180.21071428482887
2517.76162692395 180.77638964856425
2517.76162692395 180.77638964856425
2518.76162692395 181.3420655147142
2518.76162692395 181.3420655147142
2519.76162692395 181.90774163519418
2519.76162692395 181.90774163519418
2520.5 182.3254217076801
2520.5 182.3254217076801
2521.5 182.8910978610436
2521.5 182.8910978610436
2522.5 183.45677384858192
2522.5 183.45677384858192
2523.5 184.02244959091468
2523.5 184.02244959091468
2524.5 184.5881249816331
2524.5 184.5881249816331
2525.5 185.15379996583204
2525.5 185.15379996583204
2526.5 185.71947451317143
2526.5 185.71947451317143
2527.5 186.2851485768212
2527.5 186.2851485768212
2528.5 186.8508221025753
2528.5 186.8508221025753
2529.5 187.41649508996775
2529.5 187.41649508996775
2530.5 187.98216751412755
2530.5 187.98216751412755
2531.5 188.54783935652
2531.5 188.54783935652
2532.5 189.1135106042529
2532.5 189.1135106042529
2533.5 189.6791812553861
2533.5 189.6791812553861
2534.5 190.24485129104357
2534.5 190.24485129104357
2535.5 190.8105207103489
2535.5 190.8105207103489
2536.5 191.3761895155112
2536.5 191.3761895155112
2537.5 191.94185769965796
2537.5 191.94185769965796
2538.5 192.50752523158192
2538.5 192.50752523158192
2539.5 193.0731921630359
2539.5 193.0731921630359
2540.5 193.63885844147012
2540.5 193.63885844147012
2541.5 194.204524088
2541.5 194.204524088
2542.5 194.77018911006277
2542.5 194.77018911006277
2543.5 195.33585349157397
2543.5 195.33585349157397
2544.5 195.90151721965458
2544.5 195.90151721965458
2545.5 196.46718033834728
2545.5 196.46718033834728
2546.5 197.03284279447394
2546.5 197.03284279447394
2547.5 197.59850462350013
2547.5 197.59850462350013
2548.5 198.16416582091153
2548.5 198.16416582091153
2549.5 198.72982637549535
2549.5 198.72982637549535
2550.5 199.29548628431857
2550.5 199.29548628431857
2551.5 199.86114554732583
2551.5 199.86114554732583
2552.5 200.42680418850486
2552.5 200.42680418850486
2553.5 200.99246218575144
2553.5 200.99246218575144
2554.5 201.55811953463308
2554.5 201.55811953463308
2555.5 202.12377624667127
2555.5 202.12377624667127
2556.5 202.68943232265073
2556.5 202.68943232265073
2557.5 203.25508774769028
2557.5 203.25508774769028
2558.5 203.820742546126
2558.5 203.820742546126
2559.5 204.38639671063336
2559.5 204.38639671063336
2560.5 204.9520502217853
2560.5 204.9520502217853
2561.5 205.51770309044937
2561.5 205.51770309044937
2562.5 206.08335534393206
2562.5 206.08335534393206
2563.5 206.64900694164123
2563.5 206.64900694164123
2564.5 207.2146578945753
2564.5 207.2146578945753
2565.5 207.7803082181294
2565.5 207.7803082181294
2566.5 208.34595789058662
2566.5 208.34595789058662
2567.5 208.91160691941366
2567.5 208.91160691941366
2568.5 209.47725533696297
2568.5 209.47725533696297
2569.5 210.0429030797736
2569.5 210.0429030797736
2570.5 210.6085502024155
2570.5 210.6085502024155
2571.5 211.17419667098108
2571.5 211.17419667098108
2572.5 211.73984251937796
2572.5 211.73984251937796
2573.5 212.30548771709033
2573.5 212.30548771709033
2574.5 212.87113227259678
2574.5 212.87113227259678
2575.5 213.4367761949192
2575.5 213.4367761949192
2576.5 214.00241947837796
2576.5 214.00241947837796
2577.5 214.56806211884873
2577.5 214.56806211884873
2578.5 215.1337041159192
2578.5 215.1337041159192
2579.5 215.69934547907295
2579.5 215.69934547907295
2580.5 216.2649861951143
2580.5 216.2649861951143
2581.5 216.83062628016893
2581.5 216.83062628016893
2582.5 217.39626572718245
2582.5 217.39626572718245
2583.5 217.961904532993
2583.5 217.961904532993
2584.5 218.5275426952633
2584.5 218.5275426952633
2585.5 219.09318021829802
2585.5 219.09318021829802
2586.5 219.65881708757624
2586.5 219.65881708757624
2587.5 220.22445332669028
2587.5 220.22445332669028
2588.5 220.79008894040666
2588.5 220.79008894040666
2589.5 221.35572390663876
2589.5 221.35572390663876
2590.5 221.92135822131164
2590.5 221.92135822131164
2591.5 222.4869919182339
2591.5 222.4869919182339
2592.5 223.05262495333122
2592.5 223.05262495333122
2593.5 223.61825735913638
2593.5 223.61825735913638
2594.5 224.18388912437163
2594.5 224.18388912437163
2595.5 224.74952024299463
2595.5 224.74952024299463
2596.5 225.31515073859768
2596.5 225.31515073859768
2597.5 225.88078057319828
2597.5 225.88078057319828
2598.5 226.44640978674644
2598.5 226.44640978674644
2599.5 227.01203835725445
2599.5 227.01203835725445
2600.5 227.57766628054844
2600.5 227.57766628054844
2601.5 228.14329356235743
2601.5 228.14329356235743
2602.5 228.70892021491468
2602.5 228.70892021491468
2603.5 229.27454620586772
2603.5 229.27454620586772
2604.5 229.84017157664036
2604.5 229.84017157664036
2605.5 230.40579630950015
2605.5 230.40579630950015
2606.5 230.9714203959684
2606.5 230.9714203959684
2607.5 231.53704384649131
2607.5 231.53704384649131
2608.5 232.1026666526397
2608.5 232.1026666526397
2609.5 232.66828881968078
2609.5 232.66828881968078
2610.5 233.23391035141867
2610.5 233.23391035141867
2611.5 233.7995312446419
2611.5 233.7995312446419
2612.5 234.36515149234572
2612.5 234.36515149234572
2613.5 234.9307710960357
2613.5 234.9307710960357
2614.5 235.49639006936943
2614.5 235.49639006936943
2615.5 236.06200840304356
2615.5 236.06200840304356
2616.5 236.62762608629177
2616.5 236.62762608629177
2617.5 237.19324314504357
2617.5 237.19324314504357
2618.5 237.75885956519033
2618.5 237.75885956519033
2619.5 238.32447533330435
2619.5 238.32447533330435
2620.5 238.89009046436848
2620.5 238.89009046436848
2621.5 239.4557049542583
2621.5 239.4557049542583
2622.5 240.02131881007764
2622.5 240.02131881007764
2623.5 240.58693201784874
2623.5 240.58693201784874
2624.5 241.15254459351686
2624.5 241.15254459351686
2625.5 241.71815653254527
2625.5 241.71815653254527
2626.5 242.283767819401
2626.5 242.283767819401
2627.5 242.8493784791007
2627.5 242.8493784791007
2628.5 243.41498848823238
2628.5 243.41498848823238
2629.5 243.98059785856742
2629.5 243.98059785856742
2630.5 244.54620659487244
2630.5 244.54620659487244
2631.5 245.11181468830597
2631.5 245.11181468830597
2632.5 245.67742215678078
2632.5 245.67742215678078
2633.5 246.2430289768354
2633.5 246.2430289768354
2634.5 246.80863513825358
2634.5 246.80863513825358
2635.5 247.37424067535522
2635.5 247.37424067535522
2636.5 247.9398455849289
2636.5 247.9398455849289
2637.5 248.50544983036693
2637.5 248.50544983036693
2638.5 249.07105344891917
2638.5 249.07105344891917
2639.5 249.63665642738997
2639.5 249.63665642738997
2640.5 250.20225876124252
2640.5 250.20225876124252
2641.5 250.76786046271013
2641.5 250.76786046271013
2642.5 251.33346152152703
2642.5 251.33346152152703
2643.5 251.8990619523132
2643.5 251.8990619523132
2644.5 252.46466173494943
2644.5 252.46466173494943
2645.5 253.03026087557714
2645.5 253.03026087557714
2646.5 253.59585937103438
2646.5 253.59585937103438
2647.5 254.161457227413
2647.5 254.161457227413
2648.5 254.72705445658346
2648.5 254.72705445658346
2649.5 255.29265104117613
2649.5 255.29265104117613
2650.5 255.8582469784414
2650.5 255.8582469784414
2651.5 256.42384228024974
2651.5 256.42384228024974
2652.5 256.989436943802
2652.5 256.989436943802
2653.5 257.55503097523956
2653.5 257.55503097523956
2654.5 258.12062434931386
2654.5 258.12062434931386
2655.5 258.6862170857743
2655.5 258.6862170857743
2656.5 259.251809203496
2656.5 259.251809203496
2657.5 259.81740067063805
2657.5 259.81740067063805
2658.5 260.3829914928304
2658.5 260.3829914928304
2659.5 260.9485816762639
2659.5 260.9485816762639
2660.5 261.51417121539
2660.5 261.51417121539
2661.5 262.07976012202937
2661.5 262.07976012202937
2662.5 262.6453483900903
2662.5 262.6453483900903
2663.5 263.2109360290564
2663.5 263.2109360290564
2664.5 263.77652300048345
2664.5 263.77652300048345
2665.5 264.3421093532617
2665.5 264.3421093532617
2666.5 264.90769506960936
2666.5 264.90769506960936
2667.5 265.47328012657624
2667.5 265.47328012657624
2668.5 266.0388645637
2668.5 266.0388645637
2669.5 266.6044483500524
2669.5 266.6044483500524
2670.5 267.17003150400814
2670.5 267.17003150400814
2671.5 267.7356140105349
2671.5 267.7356140105349
2672.5 268.3011958876444
2672.5 268.3011958876444
2673.5 268.8667771104509
2673.5 268.8667771104509
2674.5 269.43235770718246
2674.5 269.43235770718246
2675.2859856560635 269.87689547027844
2675.2859856560635 269.87689547027844
2676.2859856560635 270.332834664994
2676.2859856560635 270.332834664994
2677.2859856560635 270.6804161175055
2677.2859856560635 270.6804161175055
2678.2859856560635 270.942042787028
2678.2859856560635 270.942042787028
2679.2859856560635 271.13548578875526
2679.2859856560635 271.13548578875526
2680.2859856560635 271.2748420770716
2680.2859856560635 271.2748420770716
2681.2859856560635 271.3712940343972
2681.2859856560635 271.3712940343972
2682.2859856560635 271.4337120898289
2682.2859856560635 271.4337120898289
2683.2859856560635 271.4691327484843
2683.2859856560635 271.4691327484843
2684.2859856560635 271.48313767005715
2684.2859856560635 271.48313767005715
2685.2859856560635 271.48015452817276
2685.2859856560635 271.48015452817276
2686.2859856560635 271.4636956265541
2686.2859856560635 271.4636956265541
2687.2859856560635 271.43654701012287
2687.2859856560635 271.43654701012287
2688.2859856560635 271.40091880388377
2688.2859856560635 271.40091880388377
2689.2859856560635 271.35856413047395
2689.2859856560635 271.35856413047395
2690.2859856560635 271.3108736894701
2690.2859856560635 271.3108736894701
2691.2859856560635 271.2589506353473
2691.2859856560635 271.2589506353473
2692.2859856560635 271.20367005121335
2692.2859856560635 271.20367005121335
2693.2859856560635 271.145726099993
2693.2859856560635 271.145726099993
2694.2859856560635 271.08566942259364
2694.2859856560635 271.08566942259364
2695.2859856560635 271.02393684462453
2695.2859856560635 271.02393684462453
2696.2859856560635 270.96087482877925
2696.2859856560635 270.96087482877925
2697.2859856560635 270.89675824491917
2697.2859856560635 270.89675824491917
2698.2859856560635 270.8318051294003
2698.2859856560635 270.8318051294003
2699.2859856560635 270.7661884111714
2699.2859856560635 270.7661884111714
2700.0 270.718994690532
2700.0 270.718994690532
2701.0 270.6525465351705
2701.0 270.6525465351705
2702.0 270.58574387544076
2702.0 270.58574387544076
2703.0 270.51866000208713
2703.0 270.51866000208713
2704.0 270.45135306348845
2704.0 270.45135306348845
2705.0 270.38386917028544
2705.0 270.38386917028544
2706.0 270.3162449168544
2706.0 270.3162449168544
2707.0 270.24850930942085
2707.0 270.24850930942085
2708.0 270.1806853607013
2708.0 270.1806853607013
2709.0 270.1127913512766
2709.0 270.1127913512766
2710.0 270.0448417572037
2710.0 270.0448417572037
2711.0 269.97684806740983
2711.0 269.97684806740983
2712.0 269.90881939110545
2712.0 269.90881939110545
2713.0 269.84076298128383
2713.0 269.84076298128383
2714.0 269.7726845288677
2714.0 269.7726845288677
2715.0 269.7045886403075
2715.0 269.7045886403075
2716.0 269.6364788830082
2716.0 269.6364788830082
2717.0 269.5683581339352
2717.0 269.5683581339352
2718.0 269.50022866117047
2718.0 269.50022866117047
2719.0 269.4320922538876
2719.0 269.4320922538876
2720.0 269.3639503711427
2720.0 269.3639503711427
2721.0 269.2958041392134
2721.0 269.2958041392134
2722.0 269.22765442791217
2722.0 269.22765442791217
2723.0 269.15950197280836
2723.0 269.15950197280836
2724.0 269.0913473406808
2724.0 269.0913473406808
2725.0 269.0231909890454
2725.0 269.0231909890454
2726.0 268.95503324837165
2726.0 268.95503324837165
2727.0 268.8868744146744
2727.0 268.8868744146744
2728.0 268.81871471693904
2728.0 268.81871471693904
2729.0 268.75055432874103
2729.0 268.75055432874103
2730.0 268.6823933882005
2730.0 268.6823933882005
2731.0 268.6142320101538
2731.0 268.6142320101538
2732.0 268.5460702817031
2732.0 268.5460702817031
2733.0 268.4779082768803
2733.0 268.4779082768803
2734.0 268.40974603959046
2734.0 268.40974603959046
2735.0 268.34158363827817
2735.0 268.34158363827817
2736.0 268.27342108454843
2736.0 268.27342108454843
2737.0 268.2052584142229
2737.0 268.2052584142229
2738.0 268.1370956411197
2738.0 268.1370956411197
2739.0 268.0689328062147
2739.0 268.0689328062147
2740.0 268.0007698925128
2740.0 268.0007698925128
2741.0 267.9326069398235
2741.0 267.9326069398235
2742.0 267.8644439488661
2742.0 267.8644439488661
2743.0 267.7962809194177
2743.0 267.7962809194177
2744.0 267.7281178527379
2744.0 267.7281178527379
2745.0 267.6599547620373
2745.0 267.6599547620373
2746.0 267.59179164517144
2746.0 267.59179164517144
2747.0 267.5236285164676
2747.0 267.5236285164676
2748.0 267.45546535982885
2748.0 267.45546535982885
2749.0 267.38730217199685
2749.0 267.38730217199685
2750.0 267.319138972485
2750.0 267.319138972485
2751.0 267.2509757640429
2751.0 267.2509757640429
2752.0 267.1828125500129
2752.0 267.1828125500129
2753.0 267.11464930359114
2753.0 267.11464930359114
2754.0 267.04648607032584
2754.0 267.04648607032584
2755.0 266.97832282395643
2755.0 266.97832282395643
2756.0 266.9101595687063
2756.0 266.9101595687063
2757.0 266.8419963078187
2757.0 266.8419963078187
2758.0 266.773833031909
2758.0 266.773833031909
2759.0 266.7056697504114
2759.0 266.7056697504114
2760.0 266.6375064586087
2760.0 266.6375064586087
2761.0 266.5693431419305
2761.0 266.5693431419305
2762.0 266.50117982200163
2762.0 266.50117982200163
2763.0 266.43301650675056
2763.0 266.43301650675056
2764.0 266.3648531859115
2764.0 266.3648531859115
2765.0 266.29668984115943
2765.0 266.29668984115943
2766.0 266.2285264921942
2766.0 266.2285264921942
2767.0 266.1603631329239
2767.0 266.1603631329239
2768.0 266.09219977223955
2768.0 266.09219977223955
2769.0 266.0240363838806
2769.0 266.0240363838806
2770.0 265.9558729997871
2770.0 265.9558729997871
2771.0 265.88770959787246
2771.0 265.88770959787246
2772.0 265.8195461945437
2772.0 265.8195461945437
2773.0 265.751382785627
2773.0 265.751382785627
2774.0 265.6832193588892
2774.0 265.6832193588892
2775.0 265.61505593073724
2775.0 265.61505593073724
2776.0 265.54689248948114
2776.0 265.54689248948114
2777.0 265.4787290247244
2777.0 265.4787290247244
2778.0 265.41056556285827
2778.0 265.41056556285827
2779.0 265.34240209815374
2779.0 265.34240209815374
2780.0 265.2742386170524
2780.0 265.2742386170524
2781.0 265.2060751303631
2781.0 265.2060751303631
2782.0 265.1379116408354
2782.0 265.1379116408354
2783.0 265.0697481128242
2783.0 265.0697481128242
2784.0 265.0015846026864
2784.0 265.0015846026864
2785.0 264.93342108081936
2785.0 264.93342108081936
2786.0 264.8652575500716
2786.0 264.8652575500716
2787.0 264.7970940075945
2787.0 264.7970940075945
2788.0 264.72893044024187
2788.0 264.72893044024187
2789.0 264.66076688462135
2789.0 264.66076688462135
2790.0 264.5926033112292
2790.0 264.5926033112292
2791.0 264.52443973362386
2791.0 264.52443973362386
2792.0 264.45627612500164
2792.0 264.45627612500164
2793.0 264.3881125342529
2793.0 264.3881125342529
2794.0 264.31994893182434
2794.0 264.31994893182434
2795.0 264.25178531294944
2795.0 264.25178531294944
2796.0 264.18362166919894
2796.0 264.18362166919894
2797.0 264.115458043322
2797.0 264.115458043322
2798.0 264.0472944009987
2798.0 264.0472944009987
2799.0 263.97913073851686
2799.0 263.97913073851686
2800.0 263.91096707420866
2800.0 263.91096707420866
2801.0 263.8428033995459
2801.0 263.8428033995459
2802.0 263.77463970614906
2802.0 263.77463970614906
2803.0 263.70647602448435
2803.0 263.70647602448435
2804.0 263.638312304336
2804.0 263.638312304336
2805.0 263.57014860206124
2805.0 263.57014860206124
2806.0 263.5019848880571
2806.0 263.5019848880571
2807.0 263.4338211444604
2807.0 263.4338211444604
2808.0 263.3656574173624
2808.0 263.3656574173624
2809.0 263.2974936653394
2809.0 263.2974936653394
2810.0 263.22932991148997
2810.0 263.22932991148997
2811.0 263.16116613134074
2811.0 263.16116613134074
2812.0 263.09300236297315
2812.0 263.09300236297315
2813.0 263.02483856973004
2813.0 263.02483856973004
2814.0 262.95667477932807
2814.0 262.95667477932807
2815.0 262.88851097294156
2815.0 262.88851097294156
2816.0 262.82034716330435
2816.0 262.82034716330435
2817.0 262.7521833348835
2817.0 262.7521833348835
2818.0 262.6840194975819
2818.0 262.6840194975819
2819.0 262.6158556692134
2819.0 262.6158556692134
2820.0 262.54769180987745
2820.0 262.54769180987745
2821.0 262.47952794770316
2821.0 262.47952794770316
2822.0 262.41136408227817
2822.0 262.41136408227817
2823.0 262.3432001994938
2823.0 262.3432001994938
2824.0 262.27503630640444
2824.0 262.27503630640444
2825.0 262.2068724161563
2825.0 262.2068724161563
2826.0 262.1387085024073
2826.0 262.1387085024073
2827.0 262.07054459196144
2827.0 262.07054459196144
2828.0 262.00238066369434
2828.0 262.00238066369434
2829.0 261.9342167251222
2829.0 261.9342167251222
2830.0 261.86605279081556
2830.0 261.86605279081556
2831.0 261.79788883300813
2831.0 261.79788883300813
2832.0 261.72972487098764
2832.0 261.72972487098764
2833.0 261.6615608911459
2833.0 261.6615608911459
2834.0 261.5933969146072
2834.0 261.5933969146072
2835.0 261.52523292162203
2835.0 261.52523292162203
2836.0 261.4570689244733
2836.0 261.4570689244733
2837.0 261.3889049108781
2837.0 261.3889049108781
2838.0 261.32074089444455
2838.0 261.32074089444455
2839.0 261.25257686633125
2839.0 261.25257686633125
2840.0 261.1844128292877
2840.0 261.1844128292877
2841.0 261.1162487819391
2841.0 261.1162487819391
2842.0 261.0480847303773
2842.0 261.0480847303773
2843.0 260.9799206685105
2843.0 260.9799206685105
2844.0 260.91175657562684
2844.0 260.91175657562684
2845.0 260.84359250061664
2845.0 260.84359250061664
2846.0 260.7754284077853
2846.0 260.7754284077853
2847.0 260.7072643135399
2847.0 260.7072643135399
2848.0 260.63910019299465
2848.0 260.63910019299465
2849.0 260.5709360767149
2849.0 260.5709360767149
2850.0 260.50277195013007
2850.0 260.50277195013007
2851.0 260.43460780004455
2851.0 260.43460780004455
2852.0 260.36644366031635
2852.0 260.36644366031635
2853.0 260.2982795102831
2853.0 260.2982795102831
2854.0 260.23011532785824
2854.0 260.23011532785824
2855.0 260.1619511646817
2855.0 260.1619511646817
2856.0 260.0937869630215
2856.0 260.0937869630215
2857.0 260.02562278532673
2857.0 260.02562278532673
2858.0 259.95745857052316
2858.0 259.95745857052316
2859.0 259.88929436607697
2859.0 259.88929436607697
2860.0 259.82113013675524
2860.0 259.82113013675524
2861.0 259.7529658985033
2861.0 259.7529658985033
2862.0 259.6848016706087
2862.0 259.6848016706087
2863.0 259.6166374178386
2863.0 259.6166374178386
2864.0 259.54847314724725
2864.0 259.54847314724725
2865.0 259.48030887524186
2865.0 259.48030887524186
2866.0 259.4121446060777
2866.0 259.4121446060777
2867.0 259.3439803209289
2867.0 259.3439803209289
2868.0 259.2758160179589
2868.0 259.2758160179589
2869.0 259.2076517107758
2869.0 259.2076517107758
2870.0 259.13948739328765
2870.0 259.13948739328765
2871.0 259.0713230668693
2871.0 259.0713230668693
2872.0 259.00315873152067
2872.0 259.00315873152067
2873.0 258.9349943905841
2873.0 258.9349943905841
2874.0 258.86683004071733
2874.0 258.86683004071733
2875.0 258.79866567912126
2875.0 258.79866567912126
2876.0 258.7305012954487
2876.0 258.7305012954487
2877.0 258.66233691461736
2877.0 258.66233691461736
2878.0 258.594172537089
2878.0 258.594172537089
2879.0 258.52600813702236
2879.0 258.52600813702236
2880.0 258.4578437181721
2880.0 258.4578437181721
2881.0 258.3896793035873
2881.0 258.3896793035873
2882.0 258.3215148800723
2882.0 258.3215148800723
2883.0 258.2533504377736
2883.0 258.2533504377736
2884.0 258.1851860011152
2884.0 258.1851860011152
2885.0 258.11702153206505
2885.0 258.11702153206505
2886.0 258.04885708088847
2886.0 258.04885708088847
2887.0 257.980692598695
2887.0 257.980692598695
2888.0 257.91252812828316
2888.0 257.91252812828316
2889.0 257.8443636268544
2889.0 257.8443636268544
2890.0 257.77619912121247
2890.0 257.77619912121247
2891.0 257.7080346198361
2891.0 257.7080346198361
2892.0 257.63987009495895
2892.0 257.63987009495895
2893.0 257.5717055658686
2893.0 257.5717055658686
2894.0 257.5035410278481
2894.0 257.5035410278481
2895.0 257.43537647200634
2895.0 257.43537647200634
2896.0 257.36721191337574
2896.0 257.36721191337574
2897.0 257.2990473519068
2897.0 257.2990473519068
2898.0 257.23088277261667
2898.0 257.23088277261667
2899.0 257.1627181843963
2899.0 257.1627181843963
2900.0 257.0945535919628
2900.0 257.0945535919628
2901.0 257.0263889981152
2901.0 257.0263889981152
2902.0 256.9582243864464
2902.0 256.9582243864464
2903.0 256.89005975599395
2903.0 256.89005975599395
2904.0 256.8218951175738
2904.0 256.8218951175738
2905.0 256.7537304899232
2905.0 256.7537304899232
2906.0 256.6855658299305
2906.0 256.6855658299305
2907.0 256.6174011755286
2907.0 256.6174011755286
2908.0 256.549236516963
2908.0 256.549236516963
2909.0 256.48107182875526
2909.0 256.48107182875526
2910.0 256.41290712886774
2910.0 256.41290712886774
2911.0 256.34474244071237
2911.0 256.34474244071237
2912.0 256.2765777365724
2912.0 256.2765777365724
2913.0 256.2084130207031
2913.0 256.2084130207031
2914.0 256.1402482968661
2914.0 256.1402482968661
2915.0 256.0720835617616
2915.0 256.0720835617616
2916.0 256.0039188224439
2916.0 256.0039188224439
2917.0 255.93575406058795
2917.0 255.93575406058795
2918.0 255.86758930340983
2918.0 255.86758930340983
2919.0 255.7994245284105
2919.0 255.7994245284105
2920.0 255.7312597567142
2920.0 255.7312597567142
2921.0 255.6630949624796
2921.0 255.6630949624796
2922.0 255.59493016540665
2922.0 255.59493016540665
2923.0 255.52676536412056
2923.0 255.52676536412056
2924.0 255.45860053186706
2924.0 255.45860053186706
2925.0 255.3904357113457
2925.0 255.3904357113457
2926.0 255.32227087437798
2926.0 255.32227087437798
2927.0 255.25410602614272
2927.0 255.25410602614272
2928.0 255.1859411760811
2928.0 255.1859411760811
2929.0 255.11777630246922
2929.0 255.11777630246922
2930.0 255.04961143783993
2930.0 255.04961143783993
2931.0 254.98144655113418
2931.0 254.98144655113418
2932.0 254.9132816686444
2932.0 254.9132816686444
2933.0 254.84511676737097
2933.0 254.84511676737097
2934.0 254.77695185107544
2934.0 254.77695185107544
2935.0 254.70878693056676
2935.0 254.70878693056676
2936.0 254.64062200112784
2936.0 254.64062200112784
2937.0 254.57245705524252
2937.0 254.57245705524252
2938.0 254.50429211266024
2938.0 254.50429211266024
2939.0 254.43612715225674
2939.0 254.43612715225674
2940.0 254.3679621904392
2940.0 254.3679621904392
2941.0 254.29979721826712
2941.0 254.29979721826712
2942.0 254.23163222969814
2942.0 254.23163222969814
2943.0 254.16346724438267
2943.0 254.16346724438267
2944.0 254.0953022369908
2944.0 254.0953022369908
2945.0 254.0271372235491
2945.0 254.0271372235491
2946.0 253.95897219549767
2946.0 253.95897219549767
2947.0 253.89080717171169
2947.0 253.89080717171169
2948.0 253.82264213051684
2948.0 253.82264213051684
2949.0 253.75447707997947
2949.0 253.75447707997947
2950.0 253.68631202564126
2950.0 253.68631202564126
2951.0 253.61814694738996
2951.0 253.61814694738996
2952.0 253.54998186767511
2952.0 253.54998186767511
2953.0 253.48181679836713
2953.0 253.48181679836713
2954.0 253.41365169941704
2954.0 253.41365169941704
2955.0 253.345486594879
2955.0 253.345486594879
2956.0 253.2773214827855
2956.0 253.2773214827855
2957.0 253.20915633830032
2957.0 253.20915633830032
2958.0 253.1409912069716
2958.0 253.1409912069716
2959.0 253.0728260714297
2959.0 253.0728260714297
2960.0 253.00466091944142
2960.0 253.00466091944142
2961.0 252.93649575146856
2961.0 252.93649575146856
2962.0 252.8683305863369
2962.0 252.8683305863369
2963.0 252.8001653977045
2963.0 252.8001653977045
2964.0 252.73200021333756
2964.0 252.73200021333756
2965.0 252.66383501907794
2965.0 252.66383501907794
2966.0 252.5956698093344
2966.0 252.5956698093344
2967.0 252.52750458969814
2967.0 252.52750458969814
2968.0 252.45933936584873
2968.0 252.45933936584873
2969.0 252.39117413306911
2969.0 252.39117413306911
2970.0 252.3230088763764
2970.0 252.3230088763764
2971.0 252.25484363045342
2971.0 252.25484363045342
2972.0 252.18667836199214
2972.0 252.18667836199214
2973.0 252.11851309683385
2973.0 252.11851309683385
2974.0 252.0503478152292
2974.0 252.0503478152292
2975.0 251.98218253078616
2975.0 251.98218253078616
2976.0 251.91401721537574
2976.0 251.91401721537574
2977.0 251.84585191169748
2977.0 251.84585191169748
2978.0 251.77768659061033
2978.0 251.77768659061033
2979.0 251.70952126907162
2979.0 251.70952126907162
2980.0 251.64135592123304
2980.0 251.64135592123304
2981.0 251.57319058517612
2981.0 251.57319058517612
2982.0 251.50502522556897
2982.0 251.50502522556897
2983.0 251.4368598570811
2983.0 251.4368598570811
2984.0 251.3686944782387
2984.0 251.3686944782387
2985.0 251.30052909655794
2985.0 251.30052909655794
2986.0 251.23236369848027
2986.0 251.23236369848027
2987.0 251.16419829756427
2987.0 251.16419829756427
2988.0 251.09603288771802
2988.0 251.09603288771802
2989.0 251.0278674736586
2989.0 251.0278674736586
2990.0 250.9597020360985
2990.0 250.9597020360985
2991.0 250.89153659666246
2991.0 250.89153659666246
2992.0 250.82337114124186
2992.0 250.82337114124186
2993.0 250.75520568866244
2993.0 250.75520568866244
2994.0 250.68704022009848
2994.0 250.68704022009848
2995.0 250.6188747496586
2995.0 250.6188747496586
2996.0 250.550709255718
2996.0 250.550709255718
2997.0 250.48254375756426
2997.0 250.48254375756426
2998.0 250.41437825048027
2998.0 250.41437825048027
2999.0 250.34621274055792
2999.0 250.34621274055792
3000.0 250.27804721423868
3000.0 250.27804721423868
3001.0 250.2098816864559
3001.0 250.2098816864559
3002.0 250.14171614694376
3002.0 250.14171614694376
3003.0 250.07355058398042
3003.0 250.07355058398042
3004.0 250.00538502660783
3004.0 250.00538502660783
3005.0 249.9372194664464
3005.0 249.9372194664464
3006.0 249.86905388135992
3006.0 249.86905388135992
3007.0 249.80088829582186
3007.0 249.80088829582186
3008.0 249.73272269287494
3008.0 249.73272269287494
3009.0 249.66455708571485
3009.0 249.66455708571485
3010.0 249.59639146490747
3010.0 249.59639146490747
3011.0 249.52822583988694
3011.0 249.52822583988694
3012.0 249.4600601970452
3012.0 249.4600601970452
3013.0 249.39189456025608
3013.0 249.39189456025608
3014.0 249.32372891316191
3014.0 249.32372891316191
3015.0 249.25556325099618
3015.0 249.25556325099618
3016.0 249.1873975785254
3016.0 249.1873975785254
3017.0 249.11923189478713
3017.0 249.11923189478713
3018.0 249.0510662044559
3018.0 249.0510662044559
3019.0 248.98290050143288
3019.0 248.98290050143288
3020.0 248.91473479795826
3020.0 248.91473479795826
3021.0 248.84656907707478
3021.0 248.84656907707478
3022.0 248.7784033397449
3022.0 248.7784033397449
3023.0 248.71023760100096
3023.0 248.71023760100096
3024.0 248.64207185941865
3024.0 248.64207185941865
3025.0 248.57390610001517
3025.0 248.57390610001517
3026.0 248.50574033919762
3026.0 248.50574033919762
3027.0 248.43757456802552
3027.0 248.43757456802552
3028.0 248.36940878792322
3028.0 248.36940878792322
3029.0 248.30124298294538
3029.0 248.30124298294538
3030.0 248.23307718498262
3030.0 248.23307718498262
3031.0 248.1649113682362
3031.0 248.1649113682362
3032.0 248.09674555850486
3032.0 248.09674555850486
3033.0 248.028579723898
3033.0 248.028579723898
3034.0 247.96041388645273
3034.0 247.96041388645273
3035.0 247.89224802509443
3035.0 247.89224802509443
3036.0 247.82408217588062
3036.0 247.82408217588062
3037.0 247.7559163041285
3037.0 247.7559163041285
3038.0 247.68775042816327
3038.0 247.68775042816327
3039.0 247.61958455078397
3039.0 247.61958455078397
3040.0 247.55141865695825
3040.0 247.55141865695825
3041.0 247.4832527457237
3041.0 247.4832527457237
3042.0 247.4150868401294
3042.0 247.4150868401294
3043.0 247.34692091103437
3043.0 247.34692091103437
3044.0 247.27875498006344
3044.0 247.27875498006344
3045.0 247.21058903782503
3045.0 247.21058903782503
3046.0 247.1424230880312
3046.0 247.1424230880312
3047.0 247.07425712041615
3047.0 247.07425712041615
3048.0 247.00609115133756
3048.0 247.00609115133756
3049.0 246.9379251794701
3049.0 246.9379251794701
3050.0 246.86975919115625
3050.0 246.86975919115625
3051.0 246.80159318543355
3051.0 246.80159318543355
3052.0 246.7334271853511
3052.0 246.7334271853511
3053.0 246.66526116176792
3053.0 246.66526116176792
3054.0 246.59709514245023
3054.0 246.59709514245023
3055.0 246.5289291070985
3055.0 246.5289291070985
3056.0 246.46076305530033
3056.0 246.46076305530033
3057.0 246.39259701528383
3057.0 246.39259701528383
3058.0 246.3244309456252
3058.0 246.3244309456252
3059.0 246.2562648792696
3059.0 246.2562648792696
3060.0 246.1880987832719
3060.0 246.1880987832719
3061.0 246.11993269763155
3061.0 246.11993269763155
3062.0 246.05176661057712
3062.0 246.05176661057712
3063.0 245.98360050707632
3063.0 245.98360050707632
3064.0 245.91543438007477
3064.0 245.91543438007477
3065.0 245.84726823800162
3065.0 245.84726823800162
3066.0 245.779102113802
3066.0 245.779102113802
3067.0 245.7109359721935
3067.0 245.7109359721935
3068.0 245.64276980804675
3068.0 245.64276980804675
3069.0 245.5746036485778
3069.0 245.5746036485778
3070.0 245.50643747266244
3070.0 245.50643747266244
3071.0 245.43827129533304
3071.0 245.43827129533304
3072.0 245.3701050917038
3072.0 245.3701050917038
3073.0 245.30193889508965
3073.0 245.30193889508965
3074.0 245.23377268954528
3074.0 245.23377268954528
3075.0 245.16560646050013
3075.0 245.16560646050013
3076.0 245.09744022861665
3076.0 245.09744022861665
3077.0 245.02927398780295
3077.0 245.02927398780295
3078.0 244.96110775120522
3078.0 244.96110775120522
3079.0 244.89294149115625
3079.0 244.89294149115625
3080.0 244.82477522212756
3080.0 244.82477522212756
3081.0 244.7566089371143
3081.0 244.7566089371143
3082.0 244.68844265631702
3082.0 244.68844265631702
3083.0 244.6202763665895
3083.0 244.6202763665895
3084.0 244.55211006087745
3084.0 244.55211006087745
3085.0 244.48394375328948
3085.0 244.48394375328948
3086.0 244.41577742691786
3086.0 244.41577742691786
3087.0 244.34761109299077
3087.0 244.34761109299077
3088.0 244.27944474261733
3088.0 244.27944474261733
3089.0 244.2112783969217
3089.0 244.2112783969217
3090.0 244.14311204229583
3090.0 244.14311204229583
3091.0 244.07494567259835
3091.0 244.07494567259835
3092.0 244.00677930011202
3092.0 244.00677930011202
3093.0 243.93861290270064
3093.0 243.93861290270064
3094.0 243.87044651092955
3094.0 243.87044651092955
3095.0 243.80228009565775
3095.0 243.80228009565775
3096.0 243.73411367892234
3096.0 243.73411367892234
3097.0 243.66594725188196
3097.0 243.66594725188196
3098.0 243.59778081728612
3098.0 243.59778081728612
3099.0 243.5296143784771
3099.0 243.5296143784771
3100.0 243.4614479260208
3100.0 243.4614479260208
3101.0 243.3932814618352
3101.0 243.3932814618352
3102.0 243.3251150037022
3102.0 243.3251150037022
3103.0 243.2569485084604
3103.0 243.2569485084604
3104.0 243.18878203246695
3104.0 243.18878203246695
3105.0 243.12061553154842
3105.0 243.12061553154842
3106.0 243.05244901560783
3106.0 243.05244901560783
3107.0 242.98428249682888
3107.0 242.98428249682888
3108.0 242.9161159691197
3108.0 242.9161159691197
3109.0 242.84794943248028
3109.0 242.84794943248028
3110.0 242.7797828943773
3110.0 242.7797828943773
3111.0 242.7116163313988
3111.0 242.7116163313988
3112.0 242.64344976791918
3112.0 242.64344976791918
3113.0 242.5752831945469
3113.0 242.5752831945469
3114.0 242.5071166192987
3114.0 242.5071166192987
3115.0 242.43895002806596
3115.0 242.43895002806596
3116.0 242.3707834203868
3116.0 242.3707834203868
3117.0 242.30261680986928
3117.0 242.30261680986928
3118.0 242.23445019042154
3118.0 242.23445019042154
3119.0 242.16628356341838
3119.0 242.16628356341838
3120.0 242.09811691763153
3120.0 242.09811691763153
3121.0 242.0299502788598
3121.0 242.0299502788598
3122.0 241.9617836165873
3122.0 241.9617836165873
3123.0 241.89361694538457
3123.0 241.89361694538457
3124.0 241.82545027839782
3124.0 241.82545027839782
3125.0 241.75728359542654
3125.0 241.75728359542654
3126.0 241.68911690347548
3126.0 241.68911690347548
3127.0 241.62095019512756
3127.0 241.62095019512756
3128.0 241.55278347826174
3128.0 241.55278347826174
3129.0 241.48461675952
3129.0 241.48461675952
3130.0 241.41645002336944
3130.0 241.41645002336944
3131.0 241.34828329285912
3131.0 241.34828329285912
3132.0 241.28011654022288
3132.0 241.28011654022288
3133.0 241.2119497772816
3133.0 241.2119497772816
3134.0 241.1437830053606
3134.0 241.1437830053606
3135.0 241.07561623202554
3135.0 241.07561623202554
3136.0 241.00744944224408
3136.0 241.00744944224408
3137.0 240.93928265714044
3137.0 240.93928265714044
3138.0 240.8711158363028
3138.0 240.8711158363028
3139.0 240.80294902582253
3139.0 240.80294902582253
3140.0 240.73478220682438
3140.0 240.73478220682438
3141.0 240.6666153713798
3141.0 240.6666153713798
3142.0 240.598448527005
3142.0 240.598448527005
3143.0 240.53028167507478
3143.0 240.53028167507478
3144.0 240.46211480669814
3144.0 240.46211480669814
3145.0 240.39394794162453
3145.0 240.39394794162453
3146.0 240.32578106189166
3146.0 240.32578106189166
3147.0 240.2576141728162
3147.0 240.2576141728162
3148.0 240.1894472738481
3148.0 240.1894472738481
3149.0 240.12128035980834
3149.0 240.12128035980834
3150.0 240.05311343683837
3150.0 240.05311343683837
3151.0 239.98494651854622
3151.0 239.98494651854622
3152.0 239.91677958518247
3152.0 239.91677958518247
3153.0 239.84861264151368
3153.0 239.84861264151368
3154.0 239.78044569028947
3154.0 239.78044569028947
3155.0 239.7122787216564
3155.0 239.7122787216564
3156.0 239.64411173795173
3156.0 239.64411173795173
3157.0 239.57594477212058
3157.0 239.57594477212058
3158.0 239.5077777780716
3158.0 239.5077777780716
3159.0 239.4396107736681
3159.0 239.4396107736681
3160.0 239.37144376170917
3160.0 239.37144376170917
3161.0 239.30327673985758
3161.0 239.30327673985758
3162.0 239.23510971475525
3162.0 239.23510971475525
3163.0 239.1669426689018
3163.0 239.1669426689018
3164.0 239.09877562731384
3164.0 239.09877562731384
3165.0 239.03060856969182
3165.0 239.03060856969182
3166.0 238.96244150313956
3166.0 238.96244150313956
3167.0 238.89427442765708
3167.0 238.89427442765708
3168.0 238.82610735071103
3168.0 238.82610735071103
3169.0 238.75794025731858
3169.0 238.75794025731858
3170.0 238.68977314794157
3170.0 238.68977314794157
3171.0 238.62160603668866
3171.0 238.62160603668866
3172.0 238.55343891691786
3172.0 238.55343891691786
3173.0 238.48527178070066
3173.0 238.48527178070066
3174.0 238.41710463555322
3174.0 238.41710463555322
3175.0 238.34893748894223
3175.0 238.34893748894223
3176.0 238.280770333401
3176.0 238.280770333401
3177.0 238.21260316892955
3177.0 238.21260316892955
3178.0 238.14443598842405
3178.0 238.14443598842405
3179.0 238.07626880609214
3179.0 238.07626880609214
3180.0 238.0081016015848
3180.0 238.0081016015848
3181.0 237.93993440038048
3181.0 237.93993440038048
3182.0 237.87176718552882
3182.0 237.87176718552882
3183.0 237.80359996032269
3183.0 237.80359996032269
3184.0 237.73543273365297
3184.0 237.73543273365297
3185.0 237.6672654849068
3185.0 237.6672654849068
3186.0 237.59909824037663
3186.0 237.59909824037663
3187.0 237.53093097234571
3187.0 237.53093097234571
3188.0 237.46276369675937
3188.0 237.46276369675937
3189.0 237.3945964183347
3189.0 237.3945964183347
3190.0 237.32642912483837
3190.0 237.32642912483837
3191.0 237.25826182992802
3191.0 237.25826182992802
3192.0 237.1900945321793
3192.0 237.1900945321793
3193.0 237.12192720478848
3193.0 237.12192720478848
3194.0 237.0537598905541
3194.0 237.0537598905541
3195.0 236.9855925453028
3195.0 236.9855925453028
3196.0 236.91742519858798
3196.0 236.91742519858798
3197.0 236.84925785045905
3197.0 236.84925785045905
3198.0 236.78109048725855
3198.0 236.78109048725855
3199.0 236.71292312121972
3199.0 236.71292312121972
3200.0 236.6447557316801
3200.0 236.6447557316801
3201.0 236.5765883491556
3201.0 236.5765883491556
3202.0 236.50842094170602
3202.0 236.50842094170602
3203.0 236.44025352675055
3203.0 236.44025352675055
3204.0 236.3720861103315
3204.0 236.3720861103315
3205.0 236.30391868355792
3205.0 236.30391868355792
3206.0 236.23575125065324
3206.0 236.23575125065324
3207.0 236.16758379282348
3207.0 236.16758379282348
3208.0 236.0994163467259
3208.0 236.0994163467259
3209.0 236.0312488724105
3209.0 236.0312488724105
3210.0 235.96308139525675
3210.0 235.96308139525675
3211.0 235.89491391054756
3211.0 235.89491391054756
3212.0 235.82674641690815
3212.0 235.82674641690815
3213.0 235.75857892180517
3213.0 235.75857892180517
3214.0 235.69041141777197
3214.0 235.69041141777197
3215.0 235.62224389023802
3215.0 235.62224389023802
3216.0 235.55407635372435
3216.0 235.55407635372435
3217.0 235.48590883036712
3217.0 235.48590883036712
3218.0 235.4177412773678
3218.0 235.4177412773678
3219.0 235.34957370086772
3219.0 235.34957370086772
3220.0 235.2814061449908
3220.0 235.2814061449908
3221.0 235.21323857266745
3221.0 235.21323857266745
3222.0 235.14507097684336
3222.0 235.14507097684336
3223.0 235.07690339412622
3223.0 235.07690339412622
3224.0 235.00873578928315
3224.0 235.00873578928315
3225.0 234.94056816799366
3225.0 234.94056816799366
3226.0 234.87240054529013
3226.0 234.87240054529013
3227.0 234.80423290655256
3227.0 234.80423290655256
3228.0 234.73606526593906
3228.0 234.73606526593906
3229.0 234.66789761680766
3229.0 234.66789761680766
3230.0 234.59972995970853
3230.0 234.59972995970853
3231.0 234.5315622865753
3231.0 234.5315622865753
3232.0 234.46339461202803
3232.0 234.46339461202803
3233.0 234.39522691393051
3233.0 234.39522691393051
3234.0 234.3270592214733
3234.0 234.3270592214733
3235.0 234.2588915214606
3235.0 234.2588915214606
3236.0 234.19072379794721
3236.0 234.19072379794721
3237.0 234.12255606545406
3237.0 234.12255606545406
3238.0 234.05438833154687
3238.0 234.05438833154687
3239.0 233.98622059008426
3239.0 233.98622059008426
3240.0 233.91805283826713
3240.0 233.91805283826713
3241.0 233.84988508641072
3241.0 233.84988508641072
3242.0 233.7817173035374
3242.0 233.7817173035374
3243.0 233.71354951310863
3243.0 233.71354951310863
3244.0 233.64538173441204
3244.0 233.64538173441204
3245.0 233.57721393358952
3245.0 233.57721393358952
3246.0 233.50904612383675
3246.0 233.50904612383675
3247.0 233.4408782980499
3247.0 233.4408782980499
3248.0 233.37271047790335
3248.0 233.37271047790335
3249.0 233.30454263563087
3249.0 233.30454263563087
3250.0 233.23637478580295
3250.0 233.23637478580295
3251.0 233.168206940191
3251.0 233.168206940191
3252.0 233.1000390785945
3252.0 233.1000390785945
3253.0 233.0318711887307
3253.0 233.0318711887307
3254.0 232.96370331674038
3254.0 232.96370331674038
3255.0 232.89553541648277
3255.0 232.89553541648277
3256.0 232.82736752049064
3256.0 232.82736752049064
3257.0 232.75919960983924
3257.0 232.75919960983924
3258.0 232.69103168416575
3258.0 232.69103168416575
3259.0 232.62286376174578
3259.0 232.62286376174578
3260.0 232.55469581110796
3260.0 232.55469581110796
3261.0 232.48652787357713
3261.0 232.48652787357713
3262.0 232.41835990502938
3262.0 232.41835990502938
3263.0 232.35019195101287
3263.0 232.35019195101287
3264.0 232.28202396735426
3264.0 232.28202396735426
3265.0 232.21385597380296
3265.0 232.21385597380296
3266.0 232.14568797837575
3266.0 232.14568797837575
3267.0 232.07751998148498
3267.0 232.07751998148498
3268.0 232.0093519563764
3268.0 232.0093519563764
3269.0 231.94118394341234
3269.0 231.94118394341234
3270.0 231.8730159149643
3270.0 231.8730159149643
3271.0 231.80484787053172
3271.0 231.80484787053172
3272.0 231.73667981006506
3272.0 231.73667981006506
3273.0 231.6685117566135
3273.0 231.6685117566135
3274.0 231.60034368712783
3274.0 231.60034368712783
3275.0 231.5321756157663
3275.0 231.5321756157663
3276.0 231.4640075284202
3276.0 231.4640075284202
3277.0 231.3958394273773
3277.0 231.3958394273773
3278.0 231.32767132349602
3278.0 231.32767132349602
3279.0 231.2595032036302
3279.0 231.2595032036302
3280.0 231.19133508463807
3280.0 231.19133508463807
3281.0 231.1231669407704
3281.0 231.1231669407704
3282.0 231.054998796814
3282.0 231.054998796814
3283.0 230.98683064392733
3283.0 230.98683064392733
3284.0 230.91866248957714
3284.0 230.91866248957714
3285.0 230.85049431268865
3285.0 230.85049431268865
3286.0 230.78232612728226
3286.0 230.78232612728226
3287.0 230.71415794041232
3287.0 230.71415794041232
3288.0 230.64598974694943
3288.0 230.64598974694943
3289.0 230.57782153607766
3289.0 230.57782153607766
3290.0 230.50965331059612
3290.0 230.50965331059612
3291.0 230.4414850832387
3291.0 230.4414850832387
3292.0 230.3733168544177
3292.0 230.3733168544177
3293.0 230.30514860347077
3293.0 230.30514860347077
3294.0 230.23698034359361
3294.0 230.23698034359361
3295.0 230.1688120836277
3295.0 230.1688120836277
3296.0 230.10064381335675
3296.0 230.10064381335675
3297.0 230.03247552233466
3297.0 230.03247552233466
3298.0 229.96430723552857
3298.0 229.96430723552857
3299.0 229.89613892802083
3299.0 229.89613892802083
3300.0 229.82797061153335
3300.0 229.82797061153335
3301.0 229.75980229972367
3301.0 229.75980229972367
3302.0 229.69163396675054
3302.0 229.69163396675054
3303.0 229.62346563231384
3303.0 229.62346563231384
3304.0 229.55529727437641
3304.0 229.55529727437641
3305.0 229.4871289238664
3305.0 229.4871289238664
3306.0 229.41896056258952
3306.0 229.41896056258952
3307.0 229.35079218807766
3307.0 229.35079218807766
3308.0 229.28262379006506
3308.0 229.28262379006506
3309.0 229.21445540653423
3309.0 229.21445540653423
3310.0 229.14628699812783
3310.0 229.14628699812783
3311.0 229.07811859059518
3311.0 229.07811859059518
3312.0 229.0099501731698
3312.0 229.0099501731698
3313.0 228.94178174067284
3313.0 228.94178174067284
3314.0 228.8736132860499
3314.0 228.8736132860499
3315.0 228.80544484458346
3315.0 228.80544484458346
3316.0 228.73727638094155
3316.0 228.73727638094155
3317.0 228.66910790836943
3317.0 228.66910790836943
3318.0 228.60093942824187
3318.0 228.60093942824187
3319.0 228.53277094527596
3319.0 228.53277094527596
3320.0 228.46460245475458
3320.0 228.46460245475458
3321.0 228.39643393596592
3321.0 228.39643393596592
3322.0 228.32826542895893
3322.0 228.32826542895893
3323.0 228.26009690729265
3323.0 228.26009690729265
3324.0 228.19192836917998
3324.0 228.19192836917998
3325.0 228.1237598324028
3325.0 228.1237598324028
3326.0 228.05559127070063
3326.0 228.05559127070063
3327.0 227.98742271463874
3327.0 227.98742271463874
3328.0 227.9192541378257
3328.0 227.9192541378257
3329.0 227.8510855581743
3329.0 227.8510855581743
3330.0 227.7829169648756
3330.0 227.7829169648756
3331.0 227.71474837620522
3331.0 227.71474837620522
3332.0 227.646579759317
3332.0 227.646579759317
3333.0 227.57841113959046
3333.0 227.57841113959046
3334.0 227.5102425282538
3334.0 227.5102425282538
3335.0 227.4420738859002
3335.0 227.4420738859002
3336.0 227.37390522893685
3336.0 227.37390522893685
3337.0 227.30573657756426
3337.0 227.30573657756426
3338.0 227.2375679102071
3338.0 227.2375679102071
3339.0 227.16939924981554
3339.0 227.16939924981554
3340.0 227.10123056592323
3340.0 227.10123056592323
3341.0 227.0330618744755
3341.0 227.0330618744755
3342.0 226.96489316090182
3342.0 226.96489316090182
3343.0 226.89672445434323
3343.0 226.89672445434323
3344.0 226.82855573037574
3344.0 226.82855573037574
3345.0 226.76038700631952
3345.0 226.76038700631952
3346.0 226.6922182672412
3346.0 226.6922182672412
3347.0 226.62404951918313
3347.0 226.62404951918313
3348.0 226.5558807710858
3348.0 226.5558807710858
3349.0 226.48771199334638
3349.0 226.48771199334638
3350.0 226.41954322028477
3350.0 226.41954322028477
3351.0 226.35137443352636
3351.0 226.35137443352636
3352.0 226.2832056378377
3352.0 226.2832056378377
3353.0 226.21503683596842
3353.0 226.21503683596842
3354.0 226.14686801669026
3354.0 226.14686801669026
3355.0 226.0786992044272
3355.0 226.0786992044272
3356.0 226.01053037613005
3356.0 226.01053037613005
3357.0 225.9423615341856
3357.0 225.9423615341856
3358.0 225.87419268940283
3358.0 225.87419268940283
3359.0 225.8060238224446
3359.0 225.8060238224446
3360.0 225.73785494798042
3360.0 225.73785494798042
3361.0 225.66968608048182
3361.0 225.66968608048182
3362.0 225.60151719699866
3362.0 225.60151719699866
3363.0 225.53334828996526
3363.0 225.53334828996526
3364.0 225.46517938385506
3364.0 225.46517938385506
3365.0 225.3970104617108
3365.0 225.3970104617108
3366.0 225.3288415526735
3366.0 225.3288415526735
3367.0 225.26067261541837
3367.0 225.26067261541837
3368.0 225.1925036607544
3368.0 225.1925036607544
3369.0 225.12433471448028
3369.0 225.12433471448028
3370.0 225.0561657521721
3370.0 225.0561657521721
3371.0 224.9879967955042
3371.0 224.9879967955042
3372.0 224.91982780919417
3372.0 224.91982780919417
3373.0 224.8516588242197
3373.0 224.8516588242197
3374.0 224.78348981432018
3374.0 224.78348981432018
3375.0 224.71532081895194
3375.0 224.71532081895194
3376.0 224.64715179394156
3376.0 224.64715179394156
3377.0 224.57898276137576
3377.0 224.57898276137576
3378.0 224.51081372734637
3378.0 224.51081372734637
3379.0 224.4426446857616
3379.0 224.4426446857616
3380.0 224.37447562814273
3380.0 224.37447562814273
3381.0 224.30630657144707
3381.0 224.30630657144707
3382.0 224.23813749871735
3382.0 224.23813749871735
3383.0 224.16996841700788
3383.0 224.16996841700788
3384.0 224.1017993145968
3384.0 224.1017993145968
3385.0 224.03363022391784
3385.0 224.03363022391784
3386.0 223.96546110497158
3386.0 223.96546110497158
3387.0 223.89729199207795
3387.0 223.89729199207795
3388.0 223.82912285664602
3388.0 223.82912285664602
3389.0 223.76095372112533
3389.0 223.76095372112533
3390.0 223.6927845841411
3390.0 223.6927845841411
3391.0 223.62461541756426
3391.0 223.62461541756426
3392.0 223.55644625089866
3392.0 223.55644625089866
3393.0 223.4882770766776
3393.0 223.4882770766776
3394.0 223.42010789961822
3394.0 223.42010789961822
3395.0 223.35193870180765
3395.0 223.35193870180765
3396.0 223.28376950212123
3396.0 223.28376950212123
3397.0 223.21560028919984
3397.0 223.21560028919984
3398.0 223.1474310672987
3398.0 223.1474310672987
3399.0 223.079261829413
3399.0 223.079261829413
3400.0 223.011092592401
3400.0 223.011092592401
3401.0 222.94292334077923
3401.0 222.94292334077923
3402.0 222.87475407880294
3402.0 222.87475407880294
3403.0 222.80658481064603
3403.0 222.80658481064603
3404.0 222.73841554102555
3404.0 222.73841554102555
3405.0 222.67024625775775
3405.0 222.67024625775775
3406.0 222.6020769570811
3406.0 222.6020769570811
3407.0 222.5339076487995
3407.0 222.5339076487995
3408.0 222.4657383343868
3408.0 222.4657383343868
3409.0 222.39756901851052
3409.0 222.39756901851052
3410.0 222.32939967299214
3410.0 222.32939967299214
3411.0 222.26123033352636
3411.0 222.26123033352636
3412.0 222.19306098746762
3412.0 222.19306098746762
3413.0 222.12489162441233
3413.0 222.12489162441233
3414.0 222.0567222561389
3414.0 222.0567222561389
3415.0 221.98855287893522
3415.0 221.98855287893522
3416.0 221.92038348569747
3416.0 221.92038348569747
3417.0 221.85221409237096
3417.0 221.85221409237096
3418.0 221.78404468402238
3418.0 221.78404468402238
3419.0 221.7158752610145
3419.0 221.7158752610145
3420.0 221.64770583750553
3420.0 221.64770583750553
3421.0 221.57953639801198
3421.0 221.57953639801198
3422.0 221.5113669584297
3422.0 221.5113669584297
3423.0 221.4431975037758
3423.0 221.4431975037758
3424.0 221.37502803451213
3424.0 221.37502803451213
3425.0 221.30685857083924
3425.0 221.30685857083924
3426.0 221.23868907894854
3426.0 221.23868907894854
3427.0 221.17051960057714
3427.0 221.17051960057714
3428.0 221.10235009966743
3428.0 221.10235009966743
3429.0 221.0341805840985
3429.0 221.0341805840985
3430.0 220.9660110741698
3430.0 220.9660110741698
3431.0 220.89784154349
3431.0 220.89784154349
3432.0 220.8296720038304
3432.0 220.8296720038304
3433.0 220.76150244346923
3433.0 220.76150244346923
3434.0 220.69333290230685
3434.0 220.69333290230685
3435.0 220.6251633254105
3435.0 220.6251633254105
3436.0 220.55699375594156
3436.0 220.55699375594156
3437.0 220.48882417002622
3437.0 220.48882417002622
3438.0 220.4206545854464
3438.0 220.4206545854464
3439.0 220.35248497731635
3439.0 220.35248497731635
3440.0 220.28431536163086
3440.0 220.28431536163086
3441.0 220.21614573838997
3441.0 220.21614573838997
3442.0 220.14797610759362
3442.0 220.14797610759362
3443.0 220.07980647533373
3443.0 220.07980647533373
3444.0 220.01163682232269
3444.0 220.01163682232269
3445.0 219.94346716784807
3445.0 219.94346716784807
3446.0 219.8752974908352
3446.0 219.8752974908352
3447.0 219.80712782124974
3447.0 219.80712782124974
3448.0 219.738958137005
3448.0 219.738958137005
3449.0 219.670788430222
3449.0 219.670788430222
3450.0 219.6026187308664
3450.0 219.6026187308664
3451.0 219.5344490150644
3451.0 219.5344490150644
3452.0 219.46627929917364
3452.0 219.46627929917364
3453.0 219.39810955506508
3453.0 219.39810955506508
3454.0 219.32993981086773
3454.0 219.32993981086773
3455.0 219.26177006383205
3455.0 219.26177006383205
3456.0 219.19360030452384
3456.0 219.19360030452384
3457.0 219.1254305437521
3457.0 219.1254305437521
3458.0 219.0572607608544
3458.0 219.0572607608544
3459.0 218.98909097649315
3459.0 218.98909097649315
3460.0 218.92092117096843
3460.0 218.92092117096843
3461.0 218.85275137896298
3461.0 218.85275137896298
3462.0 218.78458155122354
3462.0 218.78458155122354
3463.0 218.71641172953673
3463.0 218.71641172953673
3464.0 218.64824188668644
3464.0 218.64824188668644
3465.0 218.58007204983926
3465.0 218.58007204983926
3466.0 218.51190218477424
3466.0 218.51190218477424
3467.0 218.4437323328162
3467.0 218.4437323328162
3468.0 218.37556245873222
3468.0 218.37556245873222
3469.0 218.3073925770928
3469.0 218.3073925770928
3470.0 218.23922268079411
3470.0 218.23922268079411
3471.0 218.1710527915105
3471.0 218.1710527915105
3472.0 218.1028828725848
3472.0 218.1028828725848
3473.0 218.03471296108648
3473.0 218.03471296108648
3474.0 217.96654302746222
3474.0 217.96654302746222
3475.0 217.8983730933369
3475.0 217.8983730933369
3476.0 217.83020313708562
3476.0 217.83020313708562
3477.0 217.76203318688692
3477.0 217.76203318688692
3478.0 217.69386322299147
3478.0 217.69386322299147
3479.0 217.62569325154055
3479.0 217.62569325154055
3480.0 217.55752326405556
3480.0 217.55752326405556
3481.0 217.48935327038996
3481.0 217.48935327038996
3482.0 217.42118326916892
3482.0 217.42118326916892
3483.0 217.3530132664843
3483.0 217.3530132664843
3484.0 217.28484323558192
3484.0 217.28484323558192
3485.0 217.21667321164506
3485.0 217.21667321164506
3486.0 217.14850317919033
3486.0 217.14850317919033
3487.0 217.08033311100164
3487.0 217.08033311100164
3488.0 217.01216306481084
3488.0 217.01216306481084
3489.0 216.943992993695
3489.0 216.943992993695
3490.0 216.87582291919762
3490.0 216.87582291919762
3491.0 216.8076528343457
3491.0 216.8076528343457
3492.0 216.73948274331318
3492.0 216.73948274331318
3493.0 216.67131263624657
3493.0 216.67131263624657
3494.0 216.60314251553268
3494.0 216.60314251553268
3495.0 216.53497239473
3495.0 216.53497239473
3496.0 216.46680227246378
3496.0 216.46680227246378
3497.0 216.39863211446357
3497.0 216.39863211446357
3498.0 216.33046197846127
3498.0 216.33046197846127
3499.0 216.26229182033305
3499.0 216.26229182033305
3500.0 216.1941216386546
3500.0 216.1941216386546
3501.0 216.1259514667903
3501.0 216.1259514667903
3502.0 216.05778127137575
3502.0 216.05778127137575
3503.0 215.98961107587246
3503.0 215.98961107587246
3504.0 215.92144087286323
3504.0 215.92144087286323
3505.0 215.85327066224906
3505.0 215.85327066224906
3506.0 215.78510043088377
3506.0 215.78510043088377
3507.0 215.7169301980549
3507.0 215.7169301980549
3508.0 215.64875995767062
3508.0 215.64875995767062
3509.0 215.58058970221472
3509.0 215.58058970221472
3510.0 215.51241943352386
3510.0 215.51241943352386
3511.0 215.44424916336942
3511.0 215.44424916336942
3512.0 215.37607888703437
3512.0 215.37607888703437
3513.0 215.3079085956277
3513.0 215.3079085956277
3514.0 215.23973829570315
3514.0 215.23973829570315
3515.0 215.17156799056042
3515.0 215.17156799056042
3516.0 215.1033976754755
3516.0 215.1033976754755
3517.0 215.03522733354757
3517.0 215.03522733354757
3518.0 214.96705701086793
3518.0 214.96705701086793
3519.0 214.89888666129582
3519.0 214.89888666129582
3520.0 214.83071630279346
3520.0 214.83071630279346
3521.0 214.76254594557713
3521.0 214.76254594557713
3522.0 214.69437556582253
3522.0 214.69437556582253
3523.0 214.62620518501672
3523.0 214.62620518501672
3524.0 214.5580347905636
3524.0 214.5580347905636
3525.0 214.48986438850554
3525.0 214.48986438850554
3526.0 214.4216939718377
3526.0 214.4216939718377
3527.0 214.35352355604357
3527.0 214.35352355604357
3528.0 214.28535313173157
3528.0 214.28535313173157
3529.0 214.21718269234793
3529.0 214.21718269234793
3530.0 214.14901223221318
3530.0 214.14901223221318
3531.0 214.08084179270153
3531.0 214.08084179270153
3532.0 214.01267131883068
3532.0 214.01267131883068
3533.0 213.94450084958817
3533.0 213.94450084958817
3534.0 213.87633035350265
3534.0 213.87633035350265
3535.0 213.8081598630079
3535.0 213.8081598630079
3536.0 213.73998935790337
3536.0 213.73998935790337
3537.0 213.6718188466182
3537.0 213.6718188466182
3538.0 213.60364831320712
3538.0 213.60364831320712
3539.0 213.5354777867616
3539.0 213.5354777867616
3540.0 213.4673072457063
3540.0 213.4673072457063
3541.0 213.3991366970461
3541.0 213.3991366970461
3542.0 213.3309661408304
3542.0 213.3309661408304
3543.0 213.2627955713798
3543.0 213.2627955713798
3544.0 213.19462498685758
3544.0 213.19462498685758
3545.0 213.12645440224657
3545.0 213.12645440224657
3546.0 213.05828380398827
3546.0 213.05828380398827
3547.0 212.9901131971626
3547.0 212.9901131971626
3548.0 212.9219425766896
3548.0 212.9219425766896
3549.0 212.85377195475306
3549.0 212.85377195475306
3550.0 212.78560131911968
3550.0 212.78560131911968
3551.0 212.71743068482186
3551.0 212.71743068482186
3552.0 212.64926003448997
3552.0 212.64926003448997
3553.0 212.58108937046129
3553.0 212.58108937046129
3554.0 212.51291869182282
3554.0 212.51291869182282
3555.0 212.44474801877513
3555.0 212.44474801877513
3556.0 212.3765773249763
3556.0 212.3765773249763
3557.0 212.30840662499685
3557.0 212.30840662499685
3558.0 212.24023591746194
3558.0 212.24023591746194
3559.0 212.17206520278395
3559.0 212.17206520278395
3560.0 212.10389447303436
3560.0 212.10389447303436
3561.0 212.03572372821316
3561.0 212.03572372821316
3562.0 211.9675529921942
3562.0 211.9675529921942
3563.0 211.89938223404926
3563.0 211.89938223404926
3564.0 211.8312114683489
3564.0 211.8312114683489
3565.0 211.76304068895172
3565.0 211.76304068895172
3566.0 211.69486991560717
3566.0 211.69486991560717
3567.0 211.6266991139953
3567.0 211.6266991139953
3568.0 211.55852832691468
3568.0 211.55852832691468
3569.0 211.49035751765862
3569.0 211.49035751765862
3570.0 211.42218668765142
3570.0 211.42218668765142
3571.0 211.3540158646593
3571.0 211.3540158646593
3572.0 211.2858450270079
3572.0 211.2858450270079
3573.0 211.2176741757092
3573.0 211.2176741757092
3574.0 211.14950330975122
3574.0 211.14950330975122
3575.0 211.08133245690018
3575.0 211.08133245690018
3576.0 211.01316158329803
3576.0 211.01316158329803
3577.0 210.94499068894473
3577.0 210.94499068894473
3578.0 210.87681979409032
3578.0 210.87681979409032
3579.0 210.80864888600095
3579.0 210.80864888600095
3580.0 210.74047797644803
3580.0 210.74047797644803
3581.0 210.6723070531983
3581.0 210.6723070531983
3582.0 210.60413612848498
3582.0 210.60413612848498
3583.0 210.53596519053673
3583.0 210.53596519053673
3584.0 210.46779423889166
3584.0 210.46779423889166
3585.0 210.39962327969116
3585.0 210.39962327969116
3586.0 210.3314522997395
3586.0 210.3314522997395
3587.0 210.2632813342696
3587.0 210.2632813342696
3588.0 210.19511035276562
3588.0 210.19511035276562
3589.0 210.12693934441864
3589.0 210.12693934441864
3590.0 210.05876834166244
3590.0 210.05876834166244
3591.0 209.99059732567127
3591.0 209.99059732567127
3592.0 209.92242630349946
3592.0 209.92242630349946
3593.0 209.85425527234793
3593.0 209.85425527234793
3594.0 209.78608422796142
3594.0 209.78608422796142
3595.0 209.71791316850332
3595.0 209.71791316850332
3596.0 209.64974210895645
3596.0 209.64974210895645
3597.0 209.58157104465323
3597.0 209.58157104465323
3598.0 209.51339996289164
3598.0 209.51339996289164
3599.0 209.44522886885758
3599.0 209.44522886885758
3600.0 209.37705777473474
3600.0 209.37705777473474
3601.0 209.30888667305646
3601.0 209.30888667305646
3602.0 209.24071555062704
3602.0 209.24071555062704
3603.0 209.1725444145008
3603.0 209.1725444145008
3604.0 209.1043732844272
3604.0 209.1043732844272
3605.0 209.03620213969432
3605.0 209.03620213969432
3606.0 208.96803097517275
3606.0 208.96803097517275
3607.0 208.8998598167038
3607.0 208.8998598167038
3608.0 208.83168864591286
3608.0 208.83168864591286
3609.0 208.76351747370785
3609.0 208.76351747370785
3610.0 208.69534628070218
3610.0 208.69534628070218
3611.0 208.62717508014111
3611.0 208.62717508014111
3612.0 208.5590038574541
3612.0 208.5590038574541
3613.0 208.49083264453174
3613.0 208.49083264453174
3614.0 208.4226614155753
3614.0 208.4226614155753
3615.0 208.35449016586773
3615.0 208.35449016586773
3616.0 208.2863189292671
3616.0 208.2863189292671
3617.0 208.21814766719828
3617.0 208.21814766719828
3618.0 208.1499764036659
3618.0 208.1499764036659
3619.0 208.08180513115377
3619.0 208.08180513115377
3620.0 208.0136338406896
3620.0 208.0136338406896
3621.0 207.94546255581622
3621.0 207.94546255581622
3622.0 207.87729125770784
3622.0 207.87729125770784
3623.0 207.80911993604926
3623.0 207.80911993604926
3624.0 207.74094861668866
3624.0 207.74094861668866
3625.0 207.6727772826688
3625.0 207.6727772826688
3626.0 207.6046059560763
3626.0 207.6046059560763
3627.0 207.5364345951247
3627.0 207.5364345951247
3628.0 207.46826323270946
3628.0 207.46826323270946
3629.0 207.40009186411362
3629.0 207.40009186411362
3630.0 207.33192048653805
3630.0 207.33192048653805
3631.0 207.26374911167284
3631.0 207.26374911167284
3632.0 207.19557771468166
3632.0 207.19557771468166
3633.0 207.12740630399367
3633.0 207.12740630399367
3634.0 207.05923488616259
3634.0 207.05923488616259
3635.0 206.99106346783043
3635.0 206.99106346783043
3636.0 206.92289203626328
3636.0 206.92289203626328
3637.0 206.85472059099934
3637.0 206.85472059099934
3638.0 206.7865491310761
3638.0 206.7865491310761
3639.0 206.71837767248843
3639.0 206.71837767248843
3640.0 206.650206204921
3640.0 206.650206204921
3641.0 206.5820347250811
3641.0 206.5820347250811
3642.0 206.5138632305819
3642.0 206.5138632305819
3643.0 206.44569173599396
3643.0 206.44569173599396
3644.0 206.37752022024253
3644.0 206.37752022024253
3645.0 206.30934871191852
3645.0 206.30934871191852
3646.0 206.24117718284336
3646.0 206.24117718284336
3647.0 206.17300564616326
3647.0 206.17300564616326
3648.0 206.1048341108187
3648.0 206.1048341108187
3649.0 206.03666254583203
3649.0 206.03666254583203
3650.0 205.9684909981262
3650.0 205.9684909981262
3651.0 205.90031941229964
3651.0 205.90031941229964
3652.0 205.83214782739628
3652.0 205.83214782739628
3653.0 205.76397623530033
3653.0 205.76397623530033
3654.0 205.695804638448
3654.0 205.695804638448
3655.0 205.627633032616
3655.0 205.627633032616
3656.0 205.55946141308715
3656.0 205.55946141308715
3657.0 205.49128978032334
3657.0 205.49128978032334
3658.0 205.42311814747077
3658.0 205.42311814747077
3659.0 205.35494649386706
3659.0 205.35494649386706
3660.0 205.28677484727842
3660.0 205.28677484727842
3661.0 205.21860317988916
3661.0 205.21860317988916
3662.0 205.1504315124606
3662.0 205.1504315124606
3663.0 205.08225981676475
3663.0 205.08225981676475
3664.0 205.01408812240444
3664.0 205.01408812240444
3665.0 204.9459164204392
3665.0 204.9459164204392
3666.0 204.8777447109185
3666.0 204.8777447109185
3667.0 204.80957298202148
3667.0 204.80957298202148
3668.0 204.7414012516609
3668.0 204.7414012516609
3669.0 204.6732295151197
3669.0 204.6732295151197
3670.0 204.60505777239783
3670.0 204.60505777239783
3671.0 204.5368860150167
3671.0 204.5368860150167
3672.0 204.4687142453631
3672.0 204.4687142453631
3673.0 204.40054246714206
3673.0 204.40054246714206
3674.0 204.33237068370286
3674.0 204.33237068370286
3675.0 204.26419889174576
3675.0 204.26419889174576
3676.0 204.19602708
3676.0 204.19602708
3677.0 204.1278552685778
3677.0 204.1278552685778
3678.0 204.05968343599213
3678.0 204.05968343599213
3679.0 203.99151161083387
3679.0 203.99151161083387
3680.0 203.9233397719788
3680.0 203.9233397719788
3681.0 203.85516791846445
3681.0 203.85516791846445
3682.0 203.7869960526776
3682.0 203.7869960526776
3683.0 203.7188241854272
3683.0 203.7188241854272
3684.0 203.65065230489233
3684.0 203.65065230489233
3685.0 203.58248041208495
3685.0 203.58248041208495
3686.0 203.514308517814
3686.0 203.514308517814
3687.0 203.4461366173624
3687.0 203.4461366173624
3688.0 203.37796469611018
3688.0 203.37796469611018
3689.0 203.3097927748187
3689.0 203.3097927748187
3690.0 203.24162083983043
3690.0 203.24162083983043
3691.0 203.17344889160717
3691.0 203.17344889160717
3692.0 203.10527693577896
3692.0 203.10527693577896
3693.0 203.03710498128632
3693.0 203.03710498128632
3694.0 202.96893299852636
3694.0 202.96893299852636
3695.0 202.90076102415625
3695.0 202.90076102415625
3696.0 202.8325890351269
3696.0 202.8325890351269
3697.0 202.76441702534638
3697.0 202.76441702534638
3698.0 202.6962450154771
3698.0 202.6962450154771
3699.0 202.62807299333534
3699.0 202.62807299333534
3700.0 202.55990096973002
3700.0 202.55990096973002
3701.0 202.4917289474107
3701.0 202.4917289474107
3702.0 202.42355689073221
3702.0 202.42355689073221
3703.0 202.35538484010635
3703.0 202.35538484010635
3704.0 202.28721276258796
3704.0 202.28721276258796
3705.0 202.21904069249697
3705.0 202.21904069249697
3706.0 202.15086860124254
3706.0 202.15086860124254
3707.0 202.0826965187903
3707.0 202.0826965187903
3708.0 202.0145244127878
3708.0 202.0145244127878
3709.0 201.9463522958876
3709.0 201.9463522958876
3710.0 201.87818017752386
3710.0 201.87818017752386
3711.0 201.81000805435426
3711.0 201.81000805435426
3712.0 201.7418359165254
3712.0 201.7418359165254
3713.0 201.6736637711411
3713.0 201.6736637711411
3714.0 201.60549160638047
3714.0 201.60549160638047
3715.0 201.5373194340644
3715.0 201.5373194340644
3716.0 201.46914726303436
3716.0 201.46914726303436
3717.0 201.40097507830754
3717.0 201.40097507830754
3718.0 201.3328028789709
3718.0 201.3328028789709
3719.0 201.26463067340418
3719.0 201.26463067340418
3720.0 201.1964584630811
3720.0 201.1964584630811
3721.0 201.12828623667446
3721.0 201.12828623667446
3722.0 201.06011401119102
3722.0 201.06011401119102
3723.0 200.99194176536875
3723.0 200.99194176536875
3724.0 200.9237695204202
3724.0 200.9237695204202
3725.0 200.85559725472052
3725.0 200.85559725472052
3726.0 200.78742498893206
3726.0 200.78742498893206
3727.0 200.71925271696298
3727.0 200.71925271696298
3728.0 200.65108042424274
3728.0 200.65108042424274
3729.0 200.5829081178257
3729.0 200.5829081178257
3730.0 200.51473580564036
3730.0 200.51473580564036
3731.0 200.44656350047012
3731.0 200.44656350047012
3732.0 200.37839116703253
3732.0 200.37839116703253
3733.0 200.31021884239718
3733.0 200.31021884239718
3734.0 200.24204648811968
3734.0 200.24204648811968
3735.0 200.17387413655254
3735.0 200.17387413655254
3736.0 200.10570177600567
3736.0 200.10570177600567
3737.0 200.03752941065295
3737.0 200.03752941065295
3738.0 199.9693570245491
3738.0 199.9693570245491
3739.0 199.90118463978078
3739.0 199.90118463978078
3740.0 199.83301223283704
3740.0 199.83301223283704
3741.0 199.76483983428315
3741.0 199.76483983428315
3742.0 199.69666740746194
3742.0 199.69666740746194
3743.0 199.62849497349765
3743.0 199.62849497349765
3744.0 199.56032254929804
3744.0 199.56032254929804
3745.0 199.49215010297246
3745.0 199.49215010297246
3746.0 199.42397762975438
3746.0 199.42397762975438
3747.0 199.3558051785342
3747.0 199.3558051785342
3748.0 199.28763269904675
3748.0 199.28763269904675
3749.0 199.2194602208948
3749.0 199.2194602208948
3750.0 199.15128772056744
3750.0 199.15128772056744
3751.0 199.08311522157558
3751.0 199.08311522157558
3752.0 199.01494270888693
3752.0 199.01494270888693
3753.0 198.9467701974843
3753.0 198.9467701974843
3754.0 198.8785976592387
3754.0 198.8785976592387
3755.0 198.81042512562138
3755.0 198.81042512562138
3756.0 198.74225258110636
3756.0 198.74225258110636
3757.0 198.67408002193207
3757.0 198.67408002193207
3758.0 198.60590745795193
3758.0 198.60590745795193
3759.0 198.53773487890018
3759.0 198.53773487890018
3760.0 198.4695622866135
3760.0 198.4695622866135
3761.0 198.40138969561283
3761.0 198.40138969561283
3762.0 198.33321709091535
3762.0 198.33321709091535
3763.0 198.26504447907476
3763.0 198.26504447907476
3764.0 198.1968718535374
3764.0 198.1968718535374
3765.0 198.1286992231942
3765.0 198.1286992231942
3766.0 198.0605265782412
3766.0 198.0605265782412
3767.0 197.99235392705808
3767.0 197.99235392705808
3768.0 197.92418126969432
3768.0 197.92418126969432
3769.0 197.85600860614994
3769.0 197.85600860614994
3770.0 197.7878359218544
3770.0 197.7878359218544
3771.0 197.7196632388449
3771.0 197.7196632388449
3772.0 197.65149053370948
3772.0 197.65149053370948
3773.0 197.58331783082252
3773.0 197.58331783082252
3774.0 197.515145106222
3774.0 197.515145106222
3775.0 197.4469723913861
3775.0 197.4469723913861
3776.0 197.37879964690813
3776.0 197.37879964690813
3777.0 197.31062691123236
3777.0 197.31062691123236
3778.0 197.2424541618598
3778.0 197.2424541618598
3779.0 197.17428139925224
3779.0 197.17428139925224
3780.0 197.1061086229479
3780.0 197.1061086229479
3781.0 197.03793584792956
3781.0 197.03793584792956
3782.0 196.9697630521601
3782.0 196.9697630521601
3783.0 196.90159025021
3783.0 196.90159025021
3784.0 196.83341744817113
3784.0 196.83341744817113
3785.0 196.76524462538114
3785.0 196.76524462538114
3786.0 196.6970717977853
3786.0 196.6970717977853
3787.0 196.6288989701007
3787.0 196.6288989701007
3788.0 196.5607261155731
3788.0 196.5607261155731
3789.0 196.4925532623315
3789.0 196.4925532623315
3790.0 196.42438040011018
3790.0 196.42438040011018
3791.0 196.35620751993685
3791.0 196.35620751993685
3792.0 196.28803463353336
3792.0 196.28803463353336
3793.0 196.21986175318247
3793.0 196.21986175318247
3794.0 196.1516888544177
3794.0 196.1516888544177
3795.0 196.08351594099366
3795.0 196.08351594099366
3796.0 196.01534301433466
3796.0 196.01534301433466
3797.0 195.94717009601604
3797.0 195.94717009601604
3798.0 195.8789971508544
3798.0 195.8789971508544
3799.0 195.810824205604
3799.0 195.810824205604
3800.0 195.7426512456943
3800.0 195.7426512456943
3801.0 195.67447827488692
3801.0 195.67447827488692
3802.0 195.60630530399078
3802.0 195.60630530399078
3803.0 195.53813231939785
3803.0 195.53813231939785
3804.0 195.46995932903658
3804.0 195.46995932903658
3805.0 195.40178632640283
3805.0 195.40178632640283
3806.0 195.33361330159363
3806.0 195.33361330159363
3807.0 195.26544028421182
3807.0 195.26544028421182
3808.0 195.19726724841615
3808.0 195.19726724841615
3809.0 195.12909421253173
3809.0 195.12909421253173
3810.0 195.060921170879
3810.0 195.060921170879
3811.0 194.99274809486707
3811.0 194.99274809486707
3812.0 194.92457503333688
3812.0 194.92457503333688
3813.0 194.85640195105557
3813.0 194.85640195105557
3814.0 194.7882288639684
3814.0 194.7882288639684
3815.0 194.720055762222
3815.0 194.720055762222
3816.0 194.65188266886545
3816.0 194.65188266886545
3817.0 194.58370954156203
3817.0 194.58370954156203
3818.0 194.51553642874038
3818.0 194.51553642874038
3819.0 194.4473632876514
3819.0 194.4473632876514
3820.0 194.37919014927277
3820.0 194.37919014927277
3821.0 194.31101698262682
3821.0 194.31101698262682
3822.0 194.24284383935358
3822.0 194.24284383935358
3823.0 194.17467065324254
3823.0 194.17467065324254
3824.0 194.1064974891294
3824.0 194.1064974891294
3825.0 194.03832429065707
3825.0 194.03832429065707
3826.0 193.97015109347078
3826.0 193.97015109347078
3827.0 193.90197787553333
3827.0 193.90197787553333
3828.0 193.83380465888195
3828.0 193.83380465888195
3829.0 193.76563143604992
3829.0 193.76563143604992
3830.0 193.69745820841206
3830.0 193.69745820841206
3831.0 193.62928495864824
3831.0 193.62928495864824
3832.0 193.56111171154527
3832.0 193.56111171154527
3833.0 193.49293844231636
3833.0 193.49293844231636
3834.0 193.4247651682816
3834.0 193.4247651682816
3835.0 193.35659188664192
3835.0 193.35659188664192
3836.0 193.28841859314207
3836.0 193.28841859314207
3837.0 193.2202452859454
3837.0 193.2202452859454
3838.0 193.15207198145907
3838.0 193.15207198145907
3839.0 193.0838986693678
3839.0 193.0838986693678
3840.0 193.0157253365254
3840.0 193.0157253365254
3841.0 192.94755199182282
3841.0 192.94755199182282
3842.0 192.87937865408583
3842.0 192.87937865408583
3843.0 192.81120529697247
3843.0 192.81120529697247
3844.0 192.74303191910798
3844.0 192.74303191910798
3845.0 192.67485854963337
3845.0 192.67485854963337
3846.0 192.60668516687426
3846.0 192.60668516687426
3847.0 192.53851177041838
3847.0 192.53851177041838
3848.0 192.47033836819418
3848.0 192.47033836819418
3849.0 192.40216495369748
3849.0 192.40216495369748
3850.0 192.3339915259163
3850.0 192.3339915259163
3851.0 192.2658181051007
3851.0 192.2658181051007
3852.0 192.19764466633305
3852.0 192.19764466633305
3853.0 192.12947120538996
3853.0 192.12947120538996
3854.0 192.06129775283674
3854.0 192.06129775283674
3855.0 191.9931242799447
3855.0 191.9931242799447
3856.0 191.92495080183454
3856.0 191.92495080183454
3857.0 191.85677731043987
3857.0 191.85677731043987
3858.0 191.78860381895643
3858.0 191.78860381895643
3859.0 191.7204303165753
3859.0 191.7204303165753
3860.0 191.65225679953488
3860.0 191.65225679953488
3861.0 191.58408327768865
3861.0 191.58408327768865
3862.0 191.51590974118312
3862.0 191.51590974118312
3863.0 191.44773619987177
3863.0 191.44773619987177
3864.0 191.3795626523798
3864.0 191.3795626523798
3865.0 191.3113890779953
3865.0 191.3113890779953
3866.0 191.24321552560872
3866.0 191.24321552560872
3867.0 191.1750419317591
3867.0 191.1750419317591
3868.0 191.10686835381554
3868.0 191.10686835381554
3869.0 191.03869474760467
3869.0 191.03869474760467
3870.0 190.97052113700028
3870.0 190.97052113700028
3871.0 190.9023475258948
3871.0 190.9023475258948
3872.0 190.83417390150487
3872.0 190.83417390150487
3873.0 190.7660002516467
3873.0 190.7660002516467
3874.0 190.69782661627028
3874.0 190.69782661627028
3875.0 190.6296529676094
3875.0 190.6296529676094
3876.0 190.56147929210547
3876.0 190.56147929210547
3877.0 190.49330561788761
3877.0 190.49330561788761
3878.0 190.4251319374891
3878.0 190.4251319374891
3879.0 190.35695825837664
3879.0 190.35695825837664
3880.0 190.28878455237165
3880.0 190.28878455237165
3881.0 190.2206108477022
3881.0 190.2206108477022
3882.0 190.1524371222816
3882.0 190.1524371222816
3883.0 190.08426339063087
3883.0 190.08426339063087
3884.0 190.0160896541743
3884.0 190.0160896541743
3885.0 189.94791590448278
3885.0 189.94791590448278
3886.0 189.87974214109443
3886.0 189.87974214109443
3887.0 189.81156838036694
3887.0 189.81156838036694
3888.0 189.74339460502964
3888.0 189.74339460502964
3889.0 189.67522082483703
3889.0 189.67522082483703
3890.0 189.60704703846378
3890.0 189.60704703846378
3891.0 189.53887323133938
3891.0 189.53887323133938
3892.0 189.47069941940916
3892.0 189.47069941940916
3893.0 189.40252559515693
3893.0 189.40252559515693
3894.0 189.3343517637616
3894.0 189.3343517637616
3895.0 189.26617792756042
3895.0 189.26617792756042
3896.0 189.1980040767
3896.0 189.1980040767
3897.0 189.12983021351752
3897.0 189.12983021351752
3898.0 189.0616563530454
3898.0 189.0616563530454
3899.0 188.99348246430597
3899.0 188.99348246430597
3900.0 188.92530858436876
3900.0 188.92530858436876
3901.0 188.85713469073474
3901.0 188.85713469073474
3902.0 188.78896077772436
3902.0 188.78896077772436
3903.0 188.72078685990815
3903.0 188.72078685990815
3904.0 188.65261294200317
3904.0 188.65261294200317
3905.0 188.58443901223802
3905.0 188.58443901223802
3906.0 188.51626507486793
3906.0 188.51626507486793
3907.0 188.44809111202966
3907.0 188.44809111202966
3908.0 188.37991715753174
3908.0 188.37991715753174
3909.0 188.3117431813202
3909.0 188.3117431813202
3910.0 188.24356920878145
3910.0 188.24356920878145
3911.0 188.17539522295826
3911.0 188.17539522295826
3912.0 188.10722120886774
3912.0 188.10722120886774
3913.0 188.03904721814993
3913.0 188.03904721814993
3914.0 187.97087319444773
3914.0 187.97087319444773
3915.0 187.90269916969433
3915.0 187.90269916969433
3916.0 187.834525126527
3916.0 187.834525126527
3917.0 187.76635109078714
3917.0 187.76635109078714
3918.0 187.69817703663335
3918.0 187.69817703663335
3919.0 187.630002975287
3919.0 187.630002975287
3920.0 187.56182890166812
3920.0 187.56182890166812
3921.0 187.49365481613955
3921.0 187.49365481613955
3922.0 187.42548072305559
3922.0 187.42548072305559
3923.0 187.35730662654055
3923.0 187.35730662654055
3924.0 187.28913251536625
3924.0 187.28913251536625
3925.0 187.22095839938612
3925.0 187.22095839938612
3926.0 187.15278426970917
3926.0 187.15278426970917
3927.0 187.08461013563874
3927.0 187.08461013563874
3928.0 187.01643598081716
3928.0 187.01643598081716
3929.0 186.94826182686927
3929.0 186.94826182686927
3930.0 186.88008766106122
3930.0 186.88008766106122
3931.0 186.81191348902303
3931.0 186.81191348902303
3932.0 186.74373930512468
3932.0 186.74373930512468
3933.0 186.6755651136214
3933.0 186.6755651136214
3934.0 186.60739091122036
3934.0 186.60739091122036
3935.0 186.5392166955349
3935.0 186.5392166955349
3936.0 186.4710424750436
3936.0 186.4710424750436
3937.0 186.40286824740917
3937.0 186.40286824740917
3938.0 186.33469400745273
3938.0 186.33469400745273
3939.0 186.2665197551743
3939.0 186.2665197551743
3940.0 186.1983454896609
3940.0 186.1983454896609
3941.0 186.13017122543354
3941.0 186.13017122543354
3942.0 186.06199695640035
3942.0 186.06199695640035
3943.0 185.9938226679908
3943.0 185.9938226679908
3944.0 185.9256483719763
3944.0 185.9256483719763
3945.0 185.8574740725803
3945.0 185.8574740725803
3946.0 185.7892997584755
3946.0 185.7892997584755
3947.0 185.72112542504385
3947.0 185.72112542504385
3948.0 185.6529511013274
3948.0 185.6529511013274
3949.0 185.58477675685978
3949.0 185.58477675685978
3950.0 185.516602400532
3950.0 185.516602400532
3951.0 185.4484280511698
3951.0 185.4484280511698
3952.0 185.38025366923554
3952.0 185.38025366923554
3953.0 185.31207929569115
3953.0 185.31207929569115
3954.0 185.24390490277042
3954.0 185.24390490277042
3955.0 185.1757305097609
3955.0 185.1757305097609
3956.0 185.10755609874988
3956.0 185.10755609874988
3957.0 185.03938168013389
3957.0 185.03938168013389
3958.0 184.9712072581364
3958.0 184.9712072581364
3959.0 184.9030328228544
3959.0 184.9030328228544
3960.0 184.83485837387562
3960.0 184.83485837387562
3961.0 184.7666839205033
3961.0 184.7666839205033
3962.0 184.6985094609504
3962.0 184.6985094609504
3963.0 184.63033498907544
3963.0 184.63033498907544
3964.0 184.56216049782415
3964.0 184.56216049782415
3965.0 184.49398601400028
3965.0 184.49398601400028
3966.0 184.4258115192292
3966.0 184.4258115192292
3967.0 184.35763700979885
3967.0 184.35763700979885
3968.0 184.28946248947076
3968.0 184.28946248947076
3969.0 184.22128795585823
3969.0 184.22128795585823
3970.0 184.15311341743987
3970.0 184.15311341743987
3971.0 184.08493887893272
3971.0 184.08493887893272
3972.0 184.01676432242405
3972.0 184.01676432242405
3973.0 183.94858975973472
3973.0 183.94858975973472
3974.0 183.88041519223958
3974.0 183.88041519223958
3975.0 183.81224060394376
3975.0 183.81224060394376
3976.0 183.744066002413
3976.0 183.744066002413
3977.0 183.67589140450553
3977.0 183.67589140450553
3978.0 183.6077167933631
3978.0 183.6077167933631
3979.0 183.53954216142
3979.0 183.53954216142
3980.0 183.47136754675776
3980.0 183.47136754675776
3981.0 183.40319289672436
3981.0 183.40319289672436
3982.0 183.3350182564556
3982.0 183.3350182564556
3983.0 183.26684360432674
3983.0 183.26684360432674
3984.0 183.1986689239305
3984.0 183.1986689239305
3985.0 183.13049426076563
3985.0 183.13049426076563
3986.0 183.06231957075775
3986.0 183.06231957075775
3987.0 182.99414487355727
3987.0 182.99414487355727
3988.0 182.92597016545906
3988.0 182.92597016545906
3989.0 182.85779545113073
3989.0 182.85779545113073
3990.0 182.7896207249422
3990.0 182.7896207249422
3991.0 182.72144599394787
3991.0 182.72144599394787
3992.0 182.65327126286476
3992.0 182.65327126286476
3993.0 182.58509650626394
3993.0 182.58509650626394
3994.0 182.51692175099868
3994.0 182.51692175099868
3995.0 182.44874697493273
3995.0 182.44874697493273
3996.0 182.38057220157714
3996.0 182.38057220157714
3997.0 182.3123974158995
3997.0 182.3123974158995
3998.0 182.24422261084558
3998.0 182.24422261084558
3999.0 182.17604780707765
3999.0 182.17604780707765
4000.0 182.10787299144957
4000.0 182.10787299144957
4001.0 182.03969816349948
4001.0 182.03969816349948
4002.0 181.97152333683542
4002.0 181.97152333683542
4003.0 181.9033484894202
4003.0 181.9033484894202
4004.0 181.83517363857396
4004.0 181.83517363857396
4005.0 181.7669987594604
4005.0 181.7669987594604
4006.0 181.69882389052384
4006.0 181.69882389052384
4007.0 181.63064901540668
4007.0 181.63064901540668
4008.0 181.562474127005
4008.0 181.562474127005
4009.0 181.49429922018945
4009.0 181.49429922018945
4010.0 181.4261243089804
4010.0 181.4261243089804
4011.0 181.35794939864508
4011.0 181.35794939864508
4012.0 181.28977446797091
4012.0 181.28977446797091
4013.0 181.22159953954525
4013.0 181.22159953954525
4014.0 181.15342457717276
4014.0 181.15342457717276
4015.0 181.0852496320811
4015.0 181.0852496320811
4016.0 181.0170746661888
4016.0 181.0170746661888
4017.0 180.94889969549064
4017.0 180.94889969549064
4018.0 180.88072470404137
4018.0 180.88072470404137
4019.0 180.8125497152529
4019.0 180.8125497152529
4020.0 180.7443747216586
4020.0 180.7443747216586
4021.0 180.676199708688
4021.0 180.676199708688
4022.0 180.60802468243287
4022.0 180.60802468243287
4023.0 180.5398496523344
4023.0 180.5398496523344
4024.0 180.4716746150928
4024.0 180.4716746150928
4025.0 180.40349956594156
4025.0 180.40349956594156
4026.0 180.33532449837642
4026.0 180.33532449837642
4027.0 180.2671494396135
4027.0 180.2671494396135
4028.0 180.19897435867512
4028.0 180.19897435867512
4029.0 180.13079927573
4029.0 180.13079927573
4030.0 180.06262418655476
4030.0 180.06262418655476
4031.0 179.99444907800316
4031.0 179.99444907800316
4032.0 179.9262739782538
4032.0 179.9262739782538
4033.0 179.85809884552
4033.0 179.85809884552
4034.0 179.7899237126975
4034.0 179.7899237126975
4035.0 179.72174856796525
4035.0 179.72174856796525
4036.0 179.65357341233533
4036.0 179.65357341233533
4037.0 179.58539825799147
4037.0 179.58539825799147
4038.0 179.51722308427122
4038.0 179.51722308427122
4039.0 179.44904791183703
4039.0 179.44904791183703
4040.0 179.38087272708083
4040.0 179.38087272708083
4041.0 179.31269753183923
4041.0 179.31269753183923
4042.0 179.24452233041703
4042.0 179.24452233041703
4043.0 179.17634710819416
4043.0 179.17634710819416
4044.0 179.10817188868165
4044.0 179.10817188868165
4045.0 179.03999664365142
4045.0 179.03999664365142
4046.0 178.9718213999567
4046.0 178.9718213999567
4047.0 178.90364615140666
4047.0 178.90364615140666
4048.0 178.83547088210548
4048.0 178.83547088210548
4049.0 178.76729561546512
4049.0 178.76729561546512
4050.0 178.6991203369646
4050.0 178.6991203369646
4051.0 178.63094504476726
4051.0 178.63094504476726
4052.0 178.56276974913888
4052.0 178.56276974913888
4053.0 178.49459443413417
4053.0 178.49459443413417
4054.0 178.4264191204155
4054.0 178.4264191204155
4055.0 178.35824379341233
4055.0 178.35824379341233
4056.0 178.2900684493701
4056.0 178.2900684493701
4057.0 178.22189311275525
4057.0 178.22189311275525
4058.0 178.15371775676408
4058.0 178.15371775676408
4059.0 178.08554238982572
4059.0 178.08554238982572
4060.0 178.01736701711903
4060.0 178.01736701711903
4061.0 177.94919163071552
4061.0 177.94919163071552
4062.0 177.88101624839717
4062.0 177.88101624839717
4063.0 177.81284084527817
4063.0 177.81284084527817
4064.0 177.7446654242071
4064.0 177.7446654242071
4065.0 177.6764900189431
4065.0 177.6764900189431
4066.0 177.6083145868361
4066.0 177.6083145868361
4067.0 177.54013914144457
4067.0 177.54013914144457
4068.0 177.47196369262204
4068.0 177.47196369262204
4069.0 177.40378823899368
4069.0 177.40378823899368
4070.0 177.33561277208082
4070.0 177.33561277208082
4071.0 177.26743729427028
4071.0 177.26743729427028
4072.0 177.1992618092671
4072.0 177.1992618092671
4073.0 177.13108631336627
4073.0 177.13108631336627
4074.0 177.06291082012623
4074.0 177.06291082012623
4075.0 176.99473529861888
4075.0 176.99473529861888
4076.0 176.92655976662616
4076.0 176.92655976662616
4077.0 176.85838425049
4077.0 176.85838425049
4078.0 176.7902087074613
4078.0 176.7902087074613
4079.0 176.72203315394722
4079.0 176.72203315394722
4080.0 176.65385759282822
4080.0 176.65385759282822
4081.0 176.58568202827817
4081.0 176.58568202827817
4082.0 176.51750645049316
4082.0 176.51750645049316
4083.0 176.44933086176093
4083.0 176.44933086176093
4084.0 176.381155261119
4084.0 176.381155261119
4085.0 176.31297965429647
4085.0 176.31297965429647
4086.0 176.2448040440429
4086.0 176.2448040440429
4087.0 176.17662841913005
4087.0 176.17662841913005
4088.0 176.10845279078617
4088.0 176.10845279078617
4089.0 176.04027714306594
4089.0 176.04027714306594
4090.0 175.97210149191469
4090.0 175.97210149191469
4091.0 175.90392581858796
4091.0 175.90392581858796
4092.0 175.83575014934638
4092.0 175.83575014934638
4093.0 175.76757448139085
4093.0 175.76757448139085
4094.0 175.6993987804509
4094.0 175.6993987804509
4095.0 175.6312230883132
4095.0 175.6312230883132
4096.0 175.56304737065773
4096.0 175.56304737065773
4097.0 175.4948716618045
4097.0 175.4948716618045
4098.0 175.42669592605876
4098.0 175.42669592605876
4099.0 175.35852020007766
4099.0 175.35852020007766
4100.0 175.2903444490407
4100.0 175.2903444490407
4101.0 175.2221686917736
4101.0 175.2221686917736
4102.0 175.15399292970065
4102.0 175.15399292970065
4103.0 175.08581716282185
4103.0 175.08581716282185
4104.0 175.0176413826586
4104.0 175.0176413826586
4105.0 174.94946558449382
4105.0 174.94946558449382
4106.0 174.88128978152318
4106.0 174.88128978152318
4107.0 174.8131139798386
4107.0 174.8131139798386
4108.0 174.7449381465444
4108.0 174.7449381465444
4109.0 174.6767623220524
4109.0 174.6767623220524
4110.0 174.60858648427595
4110.0 174.60858648427595
4111.0 174.5404106280856
4111.0 174.5404106280856
4112.0 174.47223478207226
4112.0 174.47223478207226
4113.0 174.4040589138835
4113.0 174.4040589138835
4114.0 174.3358830450628
4114.0 174.3358830450628
4115.0 174.2677071540666
4115.0 174.2677071540666
4115.7859856560635 174.2141218725968
4115.7859856560635 174.2141218725968
4116.7859856560635 174.14594598200787
4116.7859856560635 174.14594598200787
4117.7859856560635 174.07777007346695
4117.7859856560635 174.07777007346695
4118.7859856560635 174.00959414550013
4118.7859856560635 174.00959414550013
4119.7859856560635 173.94141821881936
4119.7859856560635 173.94141821881936
4120.7859856560635 173.87324228124092
4120.7859856560635 173.87324228124092
4121.7859856560635 173.80506633037797
4121.7859856560635 173.80506633037797
4122.7859856560635 173.73689036902965
4122.7859856560635 173.73689036902965
4123.7859856560635 173.66871440850554
4123.7859856560635 173.66871440850554
4124.7859856560635 173.60053843612124
4124.7859856560635 173.60053843612124
4125.7859856560635 173.5323624457354
4125.7859856560635 173.5323624457354
4126.7859856560635 173.4641864505437
4126.7859856560635 173.4641864505437
4127.7859856560635 173.39601045663807
4127.7859856560635 173.39601045663807
4128.7859856560635 173.3278344372147
4128.7859856560635 173.3278344372147
4129.7859856560635 173.25965841912688
4129.7859856560635 173.25965841912688
4130.7859856560635 173.19148239050418
4130.7859856560635 173.19148239050418
4131.7859856560635 173.1233063420928
4131.7859856560635 173.1233063420928
4132.7859856560635 173.0551302953798
4132.7859856560635 173.0551302953798
4133.7859856560635 172.9869542302529
4133.7859856560635 172.9869542302529
4134.7859856560635 172.91877816778685
4134.7859856560635 172.91877816778685
4135.7859856560635 172.85060209346062
4135.7859856560635 172.85060209346062
4136.7859856560635 172.78242599224185
4136.7859856560635 172.78242599224185
4137.7859856560635 172.71424990825446
4137.7859856560635 172.71424990825446
4138.7859856560635 172.6460737903202
4138.7859856560635 172.6460737903202
4139.7859856560635 172.5778976821506
4139.7859856560635 172.5778976821506
4140.5 172.5292189501247
4140.5 172.5292189501247
4141.5 172.46104281100097
4141.5 172.46104281100097
4142.5 172.39286667453806
4142.5 172.39286667453806
4143.5 172.3246905407855
4143.5 172.3246905407855
4144.5 172.25651438014043
4144.5 172.25651438014043
4145.5 172.188338200119
4145.5 172.188338200119
4146.5 172.12016201666657
4146.5 172.12016201666657
4147.5 172.05198583450013
4147.5 172.05198583450013
4148.5 171.98380964042406
4148.5 171.98380964042406
4149.5 171.91563343545025
4149.5 171.91563343545025
4150.5 171.84745721856675
4150.5 171.84745721856675
4151.5 171.77928099687745
4151.5 171.77928099687745
4152.5 171.7111047628661
4152.5 171.7111047628661
4153.5 171.64292852446127
4153.5 171.64292852446127
4154.5 171.5747522666801
4154.5 171.5747522666801
4155.5 171.5065759965769
4155.5 171.5065759965769
4156.5 171.43839973665075
4156.5 171.43839973665075
4157.5 171.37022344983205
4157.5 171.37022344983205
4158.5 171.3020471670985
4158.5 171.3020471670985
4159.5 171.2338708720429
4159.5 171.2338708720429
4160.5 171.16569456507767
4160.5 171.16569456507767
4161.5 171.09751824625224
4161.5 171.09751824625224
4162.5 171.0293419151048
4162.5 171.0293419151048
4163.5 170.9611655866182
4163.5 170.9611655866182
4164.5 170.89298923875526
4164.5 170.89298923875526
4165.5 170.8248128874613
4165.5 170.8248128874613
4166.5 170.75663651679096
4166.5 170.75663651679096
4167.5 170.68846014878147
4167.5 170.68846014878147
4168.5 170.62028376139563
4168.5 170.62028376139563
4169.5 170.55210737667062
4169.5 170.55210737667062
4170.5 170.48393097353173
4170.5 170.48393097353173
4171.5 170.41575456462454
4171.5 170.41575456462454
4172.5 170.34757814380768
4172.5 170.34757814380768
4173.5 170.2794017045769
4173.5 170.2794017045769
4174.5 170.2112252755232
4174.5 170.2112252755232
4175.5 170.14304882095172
4175.5 170.14304882095172
4176.5 170.07487237518245
4176.5 170.07487237518245
4177.5 170.00669591099933
4177.5 170.00669591099933
4178.5 169.938519420336
4178.5 169.938519420336
4179.5 169.8703429530454
4179.5 169.8703429530454
4180.5 169.8021664541452
4180.5 169.8021664541452
4181.5 169.73398995653105
4181.5 169.73398995653105
4182.5 169.66581344091534
4182.5 169.66581344091534
4183.5 169.59763691201516
4183.5 169.59763691201516
4184.5 169.52946039425444
4184.5 169.52946039425444
4185.5 169.4612838425469
4185.5 169.4612838425469
4186.5 169.3931073019788
4186.5 169.3931073019788
4187.5 169.32493074812623
4187.5 169.32493074812623
4188.5 169.25675416875592
4188.5 169.25675416875592
4189.5 169.18857759209598
4189.5 169.18857759209598
4190.5 169.12040100352635
4190.5 169.12040100352635
4191.5 169.05222441720522
4191.5 169.05222441720522
4192.5 168.9840478058282
4192.5 168.9840478058282
4193.5 168.9158711821292
4193.5 168.9158711821292
4194.5 168.84769456860715
4194.5 168.84769456860715
4195.5 168.77951792956742
4195.5 168.77951792956742
4196.5 168.71134129323804
4196.5 168.71134129323804
4197.5 168.64316463610797
4197.5 168.64316463610797
4198.5 168.5749879755469
4198.5 168.5749879755469
4199.5 168.50681131155477
4199.5 168.50681131155477
4200.5 168.43863463427817
4200.5 168.43863463427817
4201.5 168.37045793290815
4201.5 168.37045793290815
4202.5 168.30228123282416
4202.5 168.30228123282416
4203.5 168.234104535401
4203.5 168.234104535401
4204.5 168.1659278199763
4204.5 168.1659278199763
4205.5 168.09775109974578
4205.5 168.09775109974578
4206.5 168.0295743601389
4206.5 168.0295743601389
4207.5 167.9613976095848
4207.5 167.9613976095848
4208.5 167.8932208546372
4208.5 167.8932208546372
4209.5 167.82504409488376
4209.5 167.82504409488376
4210.5 167.75686731570448
4210.5 167.75686731570448
4211.5 167.68869054061034
4211.5 167.68869054061034
4212.5 167.6205137531942
4212.5 167.6205137531942
4213.5 167.55233695391786
4213.5 167.55233695391786
4214.5 167.48416013659048
4214.5 167.48416013659048
4215.5 167.41598332902777
4215.5 167.41598332902777
4216.5 167.34780649503438
4216.5 167.34780649503438
4217.5 167.27962965009377
4217.5 167.27962965009377
4218.5 167.211452807814
4218.5 167.211452807814
4219.5 167.14327594615787
4219.5 167.14327594615787
4220.5 167.07509908716258
4220.5 167.07509908716258
4221.5 167.0069222186444
4221.5 167.0069222186444
4222.5 166.93874532227122
4222.5 166.93874532227122
4223.5 166.87056844175459
4223.5 166.87056844175459
4224.5 166.80239153100317
4224.5 166.80239153100317
4225.5 166.73421461448345
4225.5 166.73421461448345
4226.5 166.66603769453266
4226.5 166.66603769453266
4227.5 166.59786077586796
4227.5 166.59786077586796
4228.5 166.52968382559362
4228.5 166.52968382559362
4229.5 166.46150689021337
4229.5 166.46150689021337
4230.5 166.39332992459833
4230.5 166.39332992459833
4231.5 166.3251529677855
4231.5 166.3251529677855
4232.5 166.25697597798828
4232.5 166.25697597798828
4233.5 166.18879899694377
4233.5 166.18879899694377
4234.5 166.120621999322
4234.5 166.120621999322
4235.5 166.0524449968449
4235.5 166.0524449968449
4236.5 165.98426797499147
4236.5 165.98426797499147
4237.5 165.91609095579884
4237.5 165.91609095579884
4238.5 165.84791392570853
4238.5 165.84791392570853
4239.5 165.7797368705128
4239.5 165.7797368705128
4240.5 165.71155982979883
4240.5 165.71155982979883
4241.5 165.64338276636624
4241.5 165.64338276636624
4242.5 165.5752057042197
4242.5 165.5752057042197
4243.5 165.5070286240716
4243.5 165.5070286240716
4244.5 165.43885152449766
4244.5 165.43885152449766
4245.5 165.3706744361127
4245.5 165.3706744361127
4246.5 165.30249732733938
4246.5 165.30249732733938
4247.5 165.23432020152703
4247.5 165.23432020152703
4248.5 165.16614308451685
4248.5 165.16614308451685
4249.5 165.0979659504676
4249.5 165.0979659504676
4250.5 165.0297888035462
4250.5 165.0297888035462
4251.5 164.96161165415626
4251.5 164.96161165415626
4252.5 164.89343449148183
4252.5 164.89343449148183
4253.5 164.825257318322
4253.5 164.825257318322
4254.5 164.75708014030687
4254.5 164.75708014030687
4255.5 164.6889029368235
4255.5 164.6889029368235
4256.5 164.62072573600096
4256.5 164.62072573600096
4257.5 164.55254853783924
4257.5 164.55254853783924
4258.5 164.48437131558413
4258.5 164.48437131558413
4259.5 164.41619408004453
4259.5 164.41619408004453
4260.5 164.3480168424487
4260.5 164.3480168424487
4261.5 164.27983960476408
4261.5 164.27983960476408
4262.5 164.21166235045274
4262.5 164.21166235045274
4263.5 164.14348508381937
4263.5 164.14348508381937
4264.5 164.07530780807545
4264.5 164.07530780807545
4265.5 164.00713053224274
4265.5 164.00713053224274
4266.5 163.93895323226712
4266.5 163.93895323226712
4267.5 163.87077593637662
4267.5 163.87077593637662
4268.5 163.80259861359363
4268.5 163.80259861359363
4269.5 163.7344213009876
4269.5 163.7344213009876
4270.5 163.6662439614891
4270.5 163.6662439614891
4271.5 163.5980666260262
4271.5 163.5980666260262
4272.5 163.52988927870314
4272.5 163.52988927870314
4273.5 163.46171192043286
4273.5 163.46171192043286
4274.5 163.39353455873155
4274.5 163.39353455873155
4275.5 163.32535718512057
4275.5 163.32535718512057
4276.5 163.25717978604135
4276.5 163.25717978604135
4277.5 163.18900239571485
4277.5 163.18900239571485
4278.5 163.12082499724025
4278.5 163.12082499724025
4279.5 163.05264758410635
4279.5 163.05264758410635
4280.5 162.98447015434573
4280.5 162.98447015434573
4281.5 162.91629271977925
4281.5 162.91629271977925
4282.5 162.84811528173222
4282.5 162.84811528173222
4283.5 162.77993783182504
4283.5 162.77993783182504
4284.5 162.7117603639163
4284.5 162.7117603639163
4285.5 162.64358290434794
4285.5 162.64358290434794
4286.5 162.57540542109848
4286.5 162.57540542109848
4287.5 162.50722792552702
4287.5 162.50722792552702
4288.5 162.43905043541548
4288.5 162.43905043541548
4289.5 162.37087292450332
4289.5 162.37087292450332
4290.5 162.3026954087853
4290.5 162.3026954087853
4291.5 162.2345178839567
4291.5 162.2345178839567
4292.5 162.16634035427276
4292.5 162.16634035427276
4293.5 162.0981628052125
4293.5 162.0981628052125
4294.5 162.0299852527212
4294.5 162.0299852527212
4295.5 161.96180768969498
4295.5 161.96180768969498
4296.5 161.8936301157711
4296.5 161.8936301157711
4297.5 161.82545253465457
4297.5 161.82545253465457
4298.5 161.75727494538995
4298.5 161.75727494538995
4299.5 161.68909735878617
4299.5 161.68909735878617
4300.5 161.62091973823553
4300.5 161.62091973823553
4301.5 161.55274212882438
4301.5 161.55274212882438
4302.5 161.48456449389548
4302.5 161.48456449389548
4303.5 161.4163868545731
4303.5 161.4163868545731
4304.5 161.34820921791152
4304.5 161.34820921791152
4305.5 161.28003154964037
4305.5 161.28003154964037
4306.5 161.2118538915462
4306.5 161.2118538915462
4307.5 161.14367622250487
4307.5 161.14367622250487
4308.5 161.07549853408716
4308.5 161.07549853408716
4309.5 161.00732084127594
4309.5 161.00732084127594
4310.5 160.93914313889232
4310.5 160.93914313889232
4311.5 160.87096543170287
4311.5 160.87096543170287
4312.5 160.80278771402803
4312.5 160.80278771402803
4313.5 160.73460997692735
4313.5 160.73460997692735
4314.5 160.66643223639562
4314.5 160.66643223639562
4315.5 160.59825449852474
4315.5 160.59825449852474
4316.5 160.53007673656043
4316.5 160.53007673656043
4317.5 160.46189896131165
4317.5 160.46189896131165
4318.5 160.3937211900985
4318.5 160.3937211900985
4319.5 160.32554340798762
4319.5 160.32554340798762
4320.000002 160.29145436628545

==> Data/sim_static_100_w_9.txt <==
0.0 100.0
0.0 100.0
1.0 99.93181398463813
1.0 99.93181398463813
2.0 99.86362794890836
2.0 99.86362794890836
3.0 99.79544191539155
3.0 99.79544191539155
4.0 99.72725586034171
4.0 99.72725586034171
5.0 99.65906981581313
5.0 99.65906981581313
6.0 99.59088374386232
6.0 99.59088374386232
7.0 99.52269766640563
7.0 99.52269766640563
8.0 99.45451158218908
8.0 99.45451158218908
9.0 99.38632549362534
9.0 99.38632549362534
10.0 99.31813938545349
10.0 99.31813938545349
11.0 99.24995327101595
11.0 99.24995327101595
12.0 99.18176715667025
12.0 99.18176715667025
13.0 99.1135810182774
13.0 99.1135810182774
14.0 99.04539487845678
14.0 99.04539487845678
15.0 98.9772087270384
15.0 98.9772087270384
16.0 98.90902257011415
16.0 98.90902257011415
17.0 98.84083640567025
17.0 98.84083640567025
18.0 98.77265021505808
18.0 98.77265021505808
19.0 98.70446403487186
19.0 98.70446403487186
20.0 98.63627784020696
20.0 98.63627784020696
21.0 98.56809163050623
21.0 98.56809163050623
22.0 98.49990541112624
22.0 98.49990541112624
23.0 98.43171919031845
23.0 98.43171919031845
24.0 98.36353295182103
24.0 98.36353295182103
25.0 98.29534671239
25.0 98.29534671239
26.0 98.22716046156388
26.0 98.22716046156388
27.0 98.15897419741775
27.0 98.15897419741775
28.0 98.09078792651177
28.0 98.09078792651177
29.0 98.02260164324824
29.0 98.02260164324824
30.0 97.95441536001354
30.0 97.95441536001354
31.0 97.88622905736696
31.0 97.88622905736696
32.0 97.81804274865736
32.0 97.81804274865736
33.0 97.74985644195806
33.0 97.74985644195806
34.0 97.6816701124088
34.0 97.6816701124088
35.0 97.6134837637456
35.0 97.6134837637456
36.0 97.54529742405174
36.0 97.54529742405174
37.0 97.4771110698162
37.0 97.4771110698162
38.0 97.4089247107393
38.0 97.4089247107393
39.0 97.34073833102887
39.0 97.34073833102887
40.0 97.27255194359613
40.0 97.27255194359613
41.0 97.20436555907315
41.0 97.20436555907315
42.0 97.136179160736
42.0 97.136179160736
43.0 97.0679927470974
43.0 97.0679927470974
44.0 96.99980632110123
44.0 96.99980632110123
45.0 96.9316199048342
45.0 96.9316199048342
46.0 96.86343345260333
46.0 96.86343345260333
47.0 96.79524699970449
47.0 96.79524699970449
48.0 96.72706056474776
48.0 96.72706056474776
49.0 96.6588740848544
49.0 96.6588740848544
50.0 96.59068760766816
50.0 96.59068760766816
51.0 96.52250112296227
51.0 96.52250112296227
52.0 96.4543146326552
52.0 96.4543146326552
53.0 96.38612812856626
53.0 96.38612812856626
54.0 96.31794161907881
54.0 96.31794161907881
55.0 96.24975508723557
55.0 96.24975508723557
56.0 96.18156855472435
56.0 96.18156855472435
57.0 96.11338201806858
57.0 96.11338201806858
58.0 96.04519548286596
58.0 96.04519548286596
59.0 95.97700891024287
59.0 95.97700891024287
60.0 95.90882233907294
60.0 95.90882233907294
61.0 95.84063576985032
61.0 95.84063576985032
62.0 95.77244918386963
62.0 95.77244918386963
63.0 95.7042625794395
63.0 95.7042625794395
64.0 95.63607596722409
64.0 95.63607596722409
65.0 95.56788935570202
65.0 95.56788935570202
66.0 95.49970273106261
66.0 95.49970273106261
67.0 95.43151609939771
67.0 95.43151609939771
68.0 95.36332945385566
68.0 95.36332945385566
69.0 95.29514280900695
69.0 95.29514280900695
70.0 95.22695615713276
70.0 95.22695615713276
71.0 95.15876948462505
71.0 95.15876948462505
72.0 95.09058279678355
72.0 95.09058279678355
73.0 95.0223961040377
73.0 95.0223961040377
74.0 94.95420941883687
74.0 94.95420941883687
75.0 94.8860226879396
75.0 94.8860226879396
76.0 94.81783598107633
76.0 94.81783598107633
77.0 94.74964924603103
77.0 94.74964924603103
78.0 94.68146251846778
78.0 94.68146251846778
79.0 94.61327576785192
79.0 94.61327576785192
80.0 94.54508902081032
80.0 94.54508902081032
81.0 94.47690224949449
81.0 94.47690224949449
82.0 94.40871548079046
82.0 94.40871548079046
83.0 94.34052870238268
83.0 94.34052870238268
84.0 94.27234190592435
84.0 94.27234190592435
85.0 94.20415510727844
85.0 94.20415510727844
86.0 94.13596830230387
86.0 94.13596830230387
87.0 94.06778147590363
87.0 94.06778147590363
88.0 93.99959464241495
88.0 93.99959464241495
89.0 93.93140781647129
89.0 93.93140781647129
90.0 93.86322096834218
90.0 93.86322096834218
91.0 93.79503410007369
91.0 93.79503410007369
92.0 93.72684724409285
92.0 93.72684724409285
93.0 93.65866036797264
93.0 93.65866036797264
94.0 93.5904734718834
94.0 93.5904734718834
95.0 93.52228657960316
95.0 93.52228657960316
96.0 93.45409968175406
96.0 93.45409968175406
97.0 93.38591276317614
97.0 93.38591276317614
98.0 93.3177258588996
98.0 93.3177258588996
99.0 93.24953891789943
99.0 93.24953891789943
100.0 93.18135197471169
100.0 93.18135197471169
101.0 93.11316502661958
101.0 93.11316502661958
102.0 93.04497806313073
102.0 93.04497806313073
103.0 92.97679109404069
103.0 92.97679109404069
104.0 92.9086041316729
104.0 92.9086041316729
105.0 92.84041713188465
105.0 92.84041713188465
106.0 92.77223013202995
106.0 92.77223013202995
107.0 92.70404312438995
107.0 92.70404312438995
108.0 92.63585611108581
108.0 92.63585611108581
109.0 92.56766908874243
109.0 92.56766908874243
110.0 92.49948206682676
110.0 92.49948206682676
111.0 92.43129500961174
111.0 92.43129500961174
112.0 92.36310794944936
112.0 92.36310794944936
113.0 92.294920905045
113.0 92.294920905045
114.0 92.22673383067337
114.0 92.22673383067337
115.0 92.1585467569951
115.0 92.1585467569951
116.0 92.09035965410935
116.0 92.09035965410935
117.0 92.02217255937018
117.0 92.02217255937018
118.0 91.95398546244341
118.0 91.95398546244341
119.0 91.88579834164125
119.0 91.88579834164125
120.0 91.81761120908307
120.0 91.81761120908307
121.0 91.74942407503413
121.0 91.74942407503413
122.0 91.68123693386441
122.0 91.68123693386441
123.0 91.61304976908494
123.0 91.61304976908494
124.0 91.54486261294618
124.0 91.54486261294618
125.0 91.47667544776817
125.0 91.47667544776817
126.0 91.40848826043704
126.0 91.40848826043704
127.0 91.34030107207698
127.0 91.34030107207698
128.0 91.27211387729298
128.0 91.27211387729298
129.0 91.20392665959605
129.0 91.20392665959605
130.0 91.13573943477834
130.0 91.13573943477834
131.0 91.06755221598604
131.0 91.06755221598604
132.0 90.99936497428082
132.0 90.99936497428082
133.0 90.93117772545482
133.0 90.93117772545482
134.0 90.86299046878055
134.0 90.86299046878055
135.0 90.79480319525291
135.0 90.79480319525291
136.0 90.72661593063161
136.0 90.72661593063161
137.0 90.65842863461874
137.0 90.65842863461874
138.0 90.59024134529581
138.0 90.59024134529581
139.0 90.52205404279255
139.0 90.52205404279255
140.0 90.4538667234359
140.0 90.4538667234359
141.0 90.3856794108015
141.0 90.3856794108015
142.0 90.31749207571602
142.0 90.31749207571602
143.0 90.24930473304791
143.0 90.24930473304791
144.0 90.1811173803151
144.0 90.1811173803151
145.0 90.11293002943432
145.0 90.11293002943432
146.0 90.04474266123833
146.0 90.04474266123833
147.0 89.97655527737993
147.0 89.97655527737993
148.0 89.90836790097126
148.0 89.90836790097126
149.0 89.84018050164966
149.0 89.84018050164966
150.0 89.77199309514431
150.0 89.77199309514431
151.0 89.70380567787744
151.0 89.70380567787744
152.0 89.63561826200075
152.0 89.63561826200075
153.0 89.567430815397
153.0 89.567430815397
154.0 89.49924338303167
154.0 89.49924338303167
155.0 89.43105593305316
155.0 89.43105593305316
156.0 89.36286846989431
156.0 89.36286846989431
157.0 89.29468099667079
157.0 89.29468099667079
158.0 89.22649351576933
158.0 89.22649351576933
159.0 89.15830602072509
159.0 89.15830602072509
160.0 89.09011852121388
160.0 89.09011852121388
161.0 89.0219310145189
161.0 89.0219310145189
162.0 88.95374350891615
162.0 88.95374350891615
163.0 88.88555598599817
163.0 88.88555598599817
164.0 88.81736844741779
164.0 88.81736844741779
165.0 88.7491809011595
165.0 88.7491809011595
166.0 88.6809933516882
166.0 88.6809933516882
167.0 88.61280577996845
167.0 88.61280577996845
168.0 88.54461820791664
168.0 88.54461820791664
169.0 88.47643063427877
169.0 88.47643063427877
170.0 88.40824302991385
170.0 88.40824302991385
171.0 88.34005543151136
171.0 88.34005543151136
172.0 88.2718678252283
172.0 88.2718678252283
173.0 88.20368020278868
173.0 88.20368020278868
174.0 88.13549257028436
174.0 88.13549257028436
175.0 88.06730494516681
175.0 88.06730494516681
176.0 87.99911728932219
176.0 87.99911728932219
177.0 87.93092963874318
177.0 87.93092963874318
178.0 87.86274196661259
178.0 87.86274196661259
179.0 87.79455429193348
179.0 87.79455429193348
180.0 87.72636660794947
180.0 87.72636660794947
181.0 87.65817891552776
181.0 87.65817891552776
182.0 87.58999120744365
182.0 87.58999120744365
183.0 87.52180349634918
183.0 87.52180349634918
184.0 87.45361577949527
184.0 87.45361577949527
185.0 87.38542804284407
185.0 87.38542804284407
186.0 87.31724030682325
186.0 87.31724030682325
187.0 87.2490525618964
187.0 87.2490525618964
188.0 87.18086480641071
188.0 87.18086480641071
189.0 87.11267702986758
189.0 87.11267702986758
190.0 87.04448925028177
190.0 87.04448925028177
191.0 86.97630146208792
191.0 86.97630146208792
192.0 86.90811367982417
192.0 86.90811367982417
193.0 86.83992586607357
193.0 86.83992586607357
194.0 86.77173805143374
194.0 86.77173805143374
195.0 86.7035502342454
195.0 86.7035502342454
196.0 86.63536239262453
196.0 86.63536239262453
197.0 86.56717455742795
197.0 86.56717455742795
198.0 86.49898669779884
198.0 86.49898669779884
199.0 86.43079883850214
199.0 86.43079883850214
200.0 86.36261096934344
200.0 86.36261096934344
201.0 86.29442308936022
201.0 86.29442308936022
202.0 86.22623520894965
202.0 86.22623520894965
203.0 86.15804730486633
203.0 86.15804730486633
204.0 86.08985939138283
204.0 86.08985939138283
205.0 86.02167148310198
205.0 86.02167148310198
206.0 85.95348354409407
206.0 85.95348354409407
207.0 85.88529562456135
207.0 85.88529562456135
208.0 85.81710767450423
208.0 85.81710767450423
209.0 85.74891971438242
209.0 85.74891971438242
210.0 85.68073175164912
210.0 85.68073175164912
211.0 85.61254377418358
211.0 85.61254377418358
212.0 85.54435580116088
212.0 85.54435580116088
213.0 85.4761678173137
213.0 85.4761678173137
214.0 85.40797981121808
214.0 85.40797981121808
215.0 85.33979181002717
215.0 85.33979181002717
216.0 85.27160378440371
216.0 85.27160378440371
216.89271216871487 85.21073150454218
216.89271216871487 85.21073150454218
217.89271216871487 85.30560281682209
217.89271216871487 85.30560281682209
218.89271216871487 85.56162553406492
218.89271216871487 85.56162553406492
219.89271216871487 85.9454815643963
219.89271216871487 85.9454815643963
220.89271216871487 86.43074117359258
220.89271216871487 86.43074117359258
221.89271216871487 86.9964389684952
221.89271216871487 86.9964389684952
222.89271216871487 87.62594410083746
222.89271216871487 87.62594410083746
223.89271216871487 88.30606411034636
223.89271216871487 88.30606411034636
224.89271216871487 89.02633406003983
224.89271216871487 89.02633406003983
225.89271216871487 89.77845264456884
225.89271216871487 89.77845264456884
226.89271216871487 90.55583486002692
226.89271216871487 90.55583486002692
227.89271216871487 91.35325712792805
227.89271216871487 91.35325712792805
228.89271216871487 92.16657585251015
228.89271216871487 92.16657585251015
229.89271216871487 92.99250411885498
229.89271216871487 92.99250411885498
230.89271216871487 93.82843460331299
230.89271216871487 93.82843460331299
231.89271216871487 94.6722990111027
231.89271216871487 94.6722990111027
232.89271216871487 95.5224566807623
232.89271216871487 95.5224566807623
233.89271216871487 96.37760619170874
233.89271216871487 96.37760619170874
234.89271216871487 97.23671513340246
234.89271216871487 97.23671513340246
235.89271216871487 98.09896460573565
235.89271216871487 98.09896460573565
236.89271216871487 98.96370495362703
236.89271216871487 98.96370495362703
237.89271216871487 99.83042089568865
237.89271216871487 99.83042089568865
238.89271216871487 100.69870366058346
238.89271216871487 100.69870366058346
239.89271216871487 101.56822898399933
239.89271216871487 101.56822898399933
240.5 102.09679365471014
240.5 102.09679365471014
241.5 102.96779659738269
241.5 102.96779659738269
242.5 103.83947886136943
242.5 103.83947886136943
243.5 104.7116997130429
243.5 104.7116997130429
244.5 105.58434745559362
244.5 105.58434745559362
245.5 106.45733354304541
245.5 106.45733354304541
246.4393619815636 107.21864614629109
246.4393619815636 107.21864614629109
247.4393619815636 107.84381645702082
247.4393619815636 107.84381645702082
248.4393619815636 108.32563588125379
248.4393619815636 108.32563588125379
249.4393619815636 108.69374222675305
249.4393619815636 108.69374222675305
250.4393619815636 108.9716457185753
250.4393619815636 108.9716457185753
251.4393619815636 109.17799575854593
251.4393619815636 109.17799575854593
252.4393619815636 109.3275859889472
252.4393619815636 109.3275859889472
253.4393619815636 109.43215147110952
253.4393619815636 109.43215147110952
254.4393619815636 109.50100102945274
254.4393619815636 109.50100102945274
255.4393619815636 109.54151890435111
255.4393619815636 109.54151890435111
256.4393619815636 109.55956263449765
256.4393619815636 109.55956263449765
257.4393619815636 109.55977875117613
257.4393619815636 109.55977875117613
258.4393619815636 109.54585305469814
258.4393619815636 109.54585305469814
259.4393619815636 109.52070937871801
259.4393619815636 109.52070937871801
260.4393619815636 109.48666702343125
260.4393619815636 109.48666702343125
261.4393619815636 109.44556574275121
261.4393619815636 109.44556574275121
262.4393619815636 109.39886501646379
262.4393619815636 109.39886501646379
263.4393619815636 109.34772247625224
263.4393619815636 109.34772247625224
264.4393619815636 109.29305647747327
264.4393619815636 109.29305647747327
265.4393619815636 109.23559547884403
265.4393619815636 109.23559547884403
266.4393619815636 109.17591736009915
266.4393619815636 109.17591736009915
267.4393619815636 109.11448048873068
267.4393619815636 109.11448048873068
268.4393619815636 109.05164851058818
268.4393619815636 109.05164851058818
269.4393619815636 108.98770980446358
269.4393619815636 108.98770980446358
270.4393619815636 108.92289324552002
270.4393619815636 108.92289324552002
271.4393619815636 108.85738029695193
271.4393619815636 108.85738029695193
272.4393619815636 108.79131492748182
272.4393619815636 108.79131492748182
273.4393619815636 108.72481135642404
273.4393619815636 108.72481135642404
274.4393619815636 108.65796018917612
274.4393619815636 108.65796018917612
275.4393619815636 108.59083325970448
275.4393619815636 108.59083325970448
276.4393619815636 108.52348761584337
276.4393619815636 108.52348761584337
277.4393619815636 108.4559684683179
277.4393619815636 108.4559684683179
278.4393619815636 108.38831165632517
278.4393619815636 108.38831165632517
279.4393619815636 108.32054566775277
279.4393619815636 108.32054566775277
280.4393619815636 108.25269305816958
280.4393619815636 108.25269305816958
281.4393619815636 108.18477175796143
281.4393619815636 108.18477175796143
282.4393619815636 108.11679593611363
282.4393619815636 108.11679593611363
283.4393619815636 108.04877688649381
283.4393619815636 108.04877688649381
284.4393619815636 107.9807235254629
284.4393619815636 107.9807235254629
285.4393619815636 107.91264296403503
285.4393619815636 107.91264296403503
286.4393619815636 107.8445408191793
286.4393619815636 107.8445408191793
287.4393619815636 107.77642153270381
287.4393619815636 107.77642153270381
288.4393619815636 107.70828867160151
288.4393619815636 107.70828867160151
289.4393619815636 107.64014502180295
289.4393619815636 107.64014502180295
290.4393619815636 107.57199283362704
290.4393619815636 107.57199283362704
291.4393619815636 107.50383383953267
291.4393619815636 107.50383383953267
292.4393619815636 107.43566947029716
292.4393619815636 107.43566947029716
293.4393619815636 107.36750082951752
293.4393619815636 107.36750082951752
294.4393619815636 107.29932879862137
294.4393619815636 107.29932879862137
295.4393619815636 107.23115407005173
295.4393619815636 107.23115407005173
296.4393619815636 107.16297720013073
296.4393619815636 107.16297720013073
297.4393619815636 107.09479862691697
297.4393619815636 107.09479862691697
298.4393619815636 107.02661872448499
298.4393619815636 107.02661872448499
299.4393619815636 106.95843774410635
299.4393619815636 106.95843774410635
300.5 106.88612146271102
300.5 106.88612146271102
301.5 106.81793891687899
301.5 106.81793891687899
302.5 106.74975582050331
302.5 106.74975582050331
303.5 106.68157232575143
303.5 106.68157232575143
304.5 106.61338847353173
304.5 106.61338847353173
305.5 106.54520434515855
305.5 106.54520434515855
306.5 106.47702002120367
306.5 106.47702002120367
307.5 106.4088355231269
307.5 106.4088355231269
308.5 106.34065087068011
308.5 106.34065087068011
309.5 106.27246611671418
309.5 106.27246611671418
310.5 106.20428125391697
310.5 106.20428125391697
311.5 106.13609634543192
311.5 106.13609634543192
312.5 106.06791135416825
312.5 106.06791135416825
313.5 105.9997263294107
313.5 105.9997263294107
314.5 105.93154124441205
314.5 105.93154124441205
315.5 105.86335613093839
315.5 105.86335613093839
316.5 105.79517098630214
316.5 105.79517098630214
317.5 105.72698582251368
317.5 105.72698582251368
318.55457507706507 105.65507941440983
318.55457507706507 105.65507941440983
319.55457507706507 105.98688986250264
319.55457507706507 105.98688986250264
320.55457507706507 106.7140149864796
320.55457507706507 106.7140149864796
321.55457507706507 107.75472222209032
321.55457507706507 107.75472222209032
322.55457507706507 109.04417675061666
322.55457507706507 109.04417675061666
323.55457507706507 110.5309480926397
323.55457507706507 110.5309480926397
324.55457507706507 112.17423889228314
324.55457507706507 112.17423889228314
325.55457507706507 113.9416865406302
325.55457507706507 113.9416865406302
326.55457507706507 115.80761942046855
326.55457507706507 115.80761942046855
327.55457507706507 117.75167351731857
327.55457507706507 117.75167351731857
328.55457507706507 119.75769503161101
328.55457507706507 119.75769503161101
329.55457507706507 121.81287004232018
329.55457507706507 121.81287004232018
330.55457507706507 123.90703388255254
330.55457507706507 123.90703388255254
331.55457507706507 126.03212345083453
331.55457507706507 126.03212345083453
332.55457507706507 128.18174270396594
332.55457507706507 128.18174270396594
333.55457507706507 130.35081801183387
333.55457507706507 130.35081801183387
334.55457507706507 132.5353246845968
334.55457507706507 132.5353246845968
335.55457507706507 134.7320701968781
335.55457507706507 134.7320701968781
336.55457507706507 136.9385220492583
336.55457507706507 136.9385220492583
337.55457507706507 139.15267134725858
337.55457507706507 139.15267134725858
338.55457507706507 141.37292455038047
338.55457507706507 141.37292455038047
339.55457507706507 143.59801757693904
339.55457507706507 143.59801757693904
340.55457507706507 145.82694770517432
340.55457507706507 145.82694770517432
341.6317231153347 148.08656689839947
341.6317231153347 148.08656689839947
342.6317231153347 149.71207486793273
342.6317231153347 149.71207486793273
343.6317231153347 150.98741151439083
343.6317231153347 150.98741151439083
344.6317231153347 151.9849757023988
344.6317231153347 151.9849757023988
345.6317231153347 152.76219745489232
345.6317231153347 152.76219745489232
346.6317231153347 153.36463282937507
346.6317231153347 153.36463282937507
347.6317231153347 153.82841904456674
347.6317231153347 153.82841904456674
348.6317231153347 154.18222185924657
348.6317231153347 154.18222185924657
349.6317231153347 154.4487803396706
349.6317231153347 154.4487803396706
350.6317231153347 154.64613222744075
350.6317231153347 154.64613222744075
351.6317231153347 154.78858595075775
351.6317231153347 154.78858595075775
352.6317231153347 154.8874916697085
352.6317231153347 154.8874916697085
353.6317231153347 154.95185289774105
353.6317231153347 154.95185289774105
354.6317231153347 154.98881168107295
354.6317231153347 154.98881168107295
355.6317231153347 155.00403344940983
355.6317231153347 155.00403344940983
356.6317231153347 155.00201231570153
356.6317231153347 155.00201231570153
357.6317231153347 154.98631319077427
357.6317231153347 154.98631319077427
358.6317231153347 154.9597640405945
358.6317231153347 154.9597640405945
359.6317231153347 154.9246080557855
359.6317231153347 154.9246080557855
360.5 154.88835443719984
360.5 154.88835443719984
361.5 154.84162737583068
361.5 154.84162737583068
362.5 154.7904652404676
362.5 154.7904652404676
363.5 154.73578497574104
363.5 154.73578497574104
364.5 154.67831395471418
364.5 154.67831395471418
365.5 154.61862914757558
365.5 154.61862914757558
366.5 154.55718827614044
366.5 154.55718827614044
367.5 154.4943543586372
367.5 154.4943543586372
368.5 154.43041545111268
368.5 154.43041545111268
369.5 154.36559997498514
369.5 154.36559997498514
370.5 154.30008917359834
370.5 154.30008917359834
371.5 154.2340267962292
371.5 154.2340267962292
372.5 154.16752687321
372.5 154.16752687321
373.5 154.10067988089233
373.5 154.10067988089233
374.5 154.03355756902775
374.5 154.03355756902775
375.5 153.96621683765707
375.5 153.96621683765707
376.5 153.8987028586609
376.5 153.8987028586609
377.5 153.83105146413007
377.5 153.83105146413007
378.5 153.76329103088693
378.5 153.76329103088693
379.5 153.6954441296968
379.5 153.6954441296968
380.5 153.6275286208995
380.5 153.6275286208995
381.5 153.55955867913005
381.5 153.55955867913005
382.5 153.49154556770918
382.5 153.49154556770918
383.5 153.42349821174355
383.5 153.42349821174355
384.5 153.35542368034888
384.5 153.35542368034888
385.5 153.28732759310864
385.5 153.28732759310864
386.5 153.21921441519828
386.5 153.21921441519828
387.5 153.15108766410864
387.5 153.15108766410864
388.5 153.08295016746695
388.5 153.08295016746695
389.5 153.0148041050499
389.5 153.0148041050499
390.5 152.94665128638295
390.5 152.94665128638295
391.5 152.87849308111268
391.5 152.87849308111268
392.5 152.81033060285756
392.5 152.81033060285756
393.5 152.74216475228633
393.5 152.74216475228633
394.5 152.67399619996144
394.5 152.67399619996144
395.5 152.60582551670285
395.5 152.60582551670285
396.5 152.53765313586612
396.5 152.53765313586612
397.5 152.46947940256203
397.5 152.46947940256203
398.5 152.40130461758952
398.5 152.40130461758952
399.5 152.33312897219983
399.5 152.33312897219983
400.5 152.26495264877263
400.5 152.26495264877263
401.5 152.19677577577426
401.5 152.19677577577426
402.5 152.1285984995683
402.5 152.1285984995683
403.5 152.06042085963335
403.5 152.06042085963335
404.5 151.99224294940984
404.5 151.99224294940984
405.5 151.92406482756041
405.5 151.92406482756041
406.5 151.8558865174771
406.5 151.8558865174771
407.5 151.78770808812624
407.5 151.78770808812624
408.5 151.71952952460398
408.5 151.71952952460398
409.5 151.651350871401
409.5 151.651350871401
410.5 151.58317215139152
410.5 151.58317215139152
411.5 151.51499336217114
411.5 151.51499336217114
412.5 151.44681452280517
412.5 151.44681452280517
413.5 151.37863564248843
413.5 151.37863564248843
414.5 151.31045672812783
414.5 151.31045672812783
415.5 151.24227778678713
415.5 151.24227778678713
416.5 151.17409881346512
416.5 151.17409881346512
417.5 151.10591981840446
417.5 151.10591981840446
418.5 151.03774081905644
418.5 151.03774081905644
419.5 150.96956177244869
419.5 150.96956177244869
420.5 150.90138270873538
420.5 150.90138270873538
421.5 150.83320363453672
421.5 150.83320363453672
422.5 150.76502454939083
422.5 150.76502454939083
423.5 150.6968454462434
423.5 150.6968454462434
424.5 150.62866632646924
424.5 150.62866632646924
425.5 150.56048721073068
425.5 150.56048721073068
426.5 150.49230809627815
426.5 150.49230809627815
427.5 150.424128959107
427.5 150.424128959107
428.5 150.35594981140102
428.5 150.35594981140102
429.5 150.28777066026396
429.5 150.28777066026396
430.5 150.21959149112536
430.5 150.21959149112536
431.5 150.15141232602238
431.5 150.15141232602238
432.5 150.08323314291783
432.5 150.08323314291783
433.5 150.0150539502409
433.5 150.0150539502409
434.5 149.94687475179566
434.5 149.94687475179566
435.5 149.87869553809847
435.5 149.87869553809847
436.5 149.8105163134541
436.5 149.8105163134541
437.5 149.74233709289481
437.5 149.74233709289481
438.5 149.6741578529097
438.5 149.6741578529097
439.5 149.60597860381398
439.5 149.60597860381398
440.5 149.53779934514588
440.5 149.53779934514588
441.5 149.46962008208428
441.5 149.46962008208428
442.5 149.40144080807545
442.5 149.40144080807545
443.5 149.33326151743987
443.5 149.33326151743987
444.5 149.26508222946512
444.5 149.26508222946512
445.5 149.1969029323798
445.5 149.1969029323798
446.5 149.12872362434726
446.5 149.12872362434726
447.5 149.06054429831318
447.5 149.06054429831318
448.5 148.99236496174422
448.5 148.99236496174422
449.5 148.92418562311903
449.5 148.92418562311903
450.5 148.85600628106278
450.5 148.85600628106278
451.5 148.78782691252636
451.5 148.78782691252636
452.5 148.71964755650419
452.5 148.71964755650419
453.5 148.65146817496432
453.5 148.65146817496432
454.5 148.58328878431385
454.5 148.58328878431385
455.5 148.5151093831285
455.5 148.5151093831285
456.5 148.44692999170786
456.5 148.44692999170786
457.5 148.37875056294854
457.5 148.37875056294854
458.5 148.31057114299145
458.5 148.31057114299145
459.5 148.24239171483674
459.5 148.24239171483674
460.5 148.17421227482185
460.5 148.17421227482185
461.5 148.10603281813073
461.5 148.10603281813073
462.5 148.03785336414992
462.5 148.03785336414992
463.5 147.969673887401
463.5 147.969673887401
464.5 147.90149441336243
464.5 147.90149441336243
465.5 147.83331492264756
465.5 147.83331492264756
466.5 147.7651354271269
466.5 147.7651354271269
467.5 147.69695591635426
467.5 147.69695591635426
468.5 147.62877639367196
468.5 147.62877639367196
469.5 147.56059687507476
469.5 147.56059687507476
470.5 147.49241733233467
470.5 147.49241733233467
471.5 147.4242377922554
471.5 147.4242377922554
472.5 147.35605824402802
472.5 147.35605824402802
473.5 147.28787867541234
473.5 147.28787867541234
474.5 147.21969910570286
474.5 147.21969910570286
475.5 147.15151951840417
475.5 147.15151951840417
476.5 147.08333992767444
476.5 147.08333992767444
477.5 147.0151603348885
477.5 147.0151603348885
478.5 146.9469807165848
478.5 146.9469807165848
479.5 146.8788010952624
479.5 146.8788010952624
480.5 146.81062147050898
480.5 146.81062147050898
481.5 146.74244182770448
481.5 146.74244182770448
482.5 146.67426218898513
482.5 146.67426218898513
483.5 146.60608252612286
483.5 146.60608252612286
484.5 146.53790286872052
484.5 146.53790286872052
485.5 146.4697231918923
485.5 146.4697231918923
486.5 146.4015435116331
486.5 146.4015435116331
487.5 146.33336382363808
487.5 146.33336382363808
488.5 146.26518411012535
488.5 146.26518411012535
489.5 146.19700439927345
489.5 146.19700439927345
490.5 146.1288246717948
490.5 146.1288246717948
491.5 146.06064495586796
491.5 146.06064495586796
492.5 145.9924652083315
492.5 145.9924652083315
493.5 145.9242854648307
493.5 145.9242854648307
494.5 145.8561057094202
494.5 145.8561057094202
495.5 145.78792593129108
495.5 145.78792593129108
496.5 145.71974615719762
496.5 145.71974615719762
497.5 145.65156637215694
497.5 145.65156637215694
498.5 145.58338656952702
498.5 145.58338656952702
499.5 145.51520677803657
499.5 145.51520677803657
500.5 145.4470269553489
500.5 145.4470269553489
501.5 145.37884713765928
501.5 145.37884713765928
502.5 145.31066730100568
502.5 145.31066730100568
503.5 145.24248746229583
503.5 145.24248746229583
504.5 145.17430761401354
504.5 145.17430761401354
505.5 145.10612774676727
505.5 145.10612774676727
506.5 145.0379478784272
506.5 145.0379478784272
507.5 144.9697679985898
507.5 144.9697679985898
508.5 144.90158811628382
508.5 144.90158811628382
509.5 144.83340820887244
509.5 144.83340820887244
510.5 144.76522830554623
510.5 144.76522830554623
511.5 144.69704839264756
511.5 144.69704839264756
512.5 144.62886846921404
512.5 144.62886846921404
513.5 144.56068852915377
513.5 144.56068852915377
514.5 144.49250858566245
514.5 144.49250858566245
515.5 144.4243286241696
515.5 144.4243286241696
516.5 144.35614866808714
516.5 144.35614866808714
517.5 144.28796869400318
517.5 144.28796869400318
518.5 144.21978870938432
518.5 144.21978870938432
519.5 144.15160871524253
519.5 144.15160871524253
520.5 144.0834287251364
520.5 144.0834287251364
521.5 144.01524872449536
521.5 144.01524872449536
522.5 143.94706870113572
522.5 143.94706870113572
523.5 143.87888866586638
523.5 143.87888866586638
524.5 143.81070863559518
524.5 143.81070863559518
525.5 143.74252858773474
525.5 143.74252858773474
526.5 143.6743485228352
526.5 143.6743485228352
527.5 143.60616845491697
527.5 143.60616845491697
528.5 143.53798839103436
528.5 143.53798839103436
529.5 143.46980831011268
529.5 143.46980831011268
530.5 143.4016282040856
530.5 143.4016282040856
531.5 143.33344810961034
531.5 143.33344810961034
532.5 143.26526799947078
532.5 143.26526799947078
533.5 143.19708787742155
533.5 143.19708787742155
534.5 143.12890774626175
534.5 143.12890774626175
535.5 143.0607276116214
535.5 143.0607276116214
536.5 142.9925474542624
536.5 142.9925474542624
537.5 142.92436729956427
537.5 142.92436729956427
538.5 142.85618713433124
538.5 142.85618713433124
539.5 142.7880069609501
539.5 142.7880069609501
540.5 142.71982677565927
540.5 142.71982677565927
541.5 142.65164657511653
541.5 142.65164657511653
542.5 142.58346637723457
542.5 142.58346637723457
543.5 142.51528616272589
543.5 142.51528616272589
544.5 142.4471059447862
544.5 142.4471059447862
545.5 142.3789257102197
545.5 142.3789257102197
546.5 142.31074546511834
546.5 142.31074546511834
547.5 142.24256521044458
547.5 142.24256521044458
548.5 142.17438494666024
548.5 142.17438494666024
549.5 142.1062046855367
549.5 142.1062046855367
550.5 142.03802439417842
550.5 142.03802439417842
551.5 141.9698441204638
551.5 141.9698441204638
552.5 141.90166381651434
552.5 141.90166381651434
553.5 141.83348350954623
553.5 141.83348350954623
554.5 141.76530319163086
554.5 141.76530319163086
555.5 141.69712287165927
555.5 141.69712287165927
556.5 141.62894253409848
556.5 141.62894253409848
557.5 141.56076218696526
557.5 141.56076218696526
558.5 141.492581836401
558.5 141.492581836401
559.5 141.4244014705848
559.5 141.4244014705848
560.5 141.35622110037508
560.5 141.35622110037508
561.5 141.28804072059296
561.5 141.28804072059296
562.5 141.21986032890115
562.5 141.21986032890115
563.5 141.15167993043602
563.5 141.15167993043602
564.5 141.08349952006122
564.5 141.08349952006122
565.5 141.01531910052634
565.5 141.01531910052634
566.5 140.94713867146857
566.5 140.94713867146857
567.5 140.8789582450716
567.5 140.8789582450716
568.5 140.81077778133601
568.5 140.81077778133601
569.5 140.74259734372274
569.5 140.74259734372274
570.5 140.67441687353738
570.5 140.67441687353738
571.5 140.6062364012958
571.5 140.6062364012958
572.5 140.5380559062861
572.5 140.5380559062861
573.5 140.4698754214534
573.5 140.4698754214534
574.5 140.4016949256735
574.5 140.4016949256735
575.5 140.3335144075873
575.5 140.3335144075873
576.5 140.26533389353673
576.5 140.26533389353673
577.5 140.19715336244707
577.5 140.19715336244707
578.5 140.12897282082253
578.5 140.12897282082253
579.5 140.06079227617928
579.5 140.06079227617928
580.5 139.99261172196364
580.5 139.99261172196364
581.5 139.92443115112124
581.5 139.92443115112124
582.5 139.85625057116826
582.5 139.85625057116826
583.5 139.78806998773473
583.5 139.78806998773473
584.5 139.71988938629966
584.5 139.71988938629966
585.5 139.65170878418314
585.5 139.65170878418314
586.5 139.58352816406506
586.5 139.58352816406506
587.5 139.51534754798263
587.5 139.51534754798263
588.5 139.44716691527344
588.5 139.44716691527344
589.5 139.37898627202938
589.5 139.37898627202938
590.5 139.3108056206372
590.5 139.3108056206372
591.5 139.24262495871014
591.5 139.24262495871014
592.5 139.17444430081872
592.5 139.17444430081872
593.5 139.10626362020867
593.5 139.10626362020867
594.5 139.03808292017277
594.5 139.03808292017277
595.5 138.96990222697158
595.5 138.96990222697158
596.5 138.90172153643124
596.5 138.90172153643124
597.5 138.8335408010856
597.5 138.8335408010856
598.5 138.76536007866656
598.5 138.76536007866656
599.5 138.69717935890836
599.5 138.69717935890836
600.5 138.62899860891534
600.5 138.62899860891534
601.5 138.56081785590362
601.5 138.56081785590362
602.5 138.49263709941138
602.5 138.49263709941138
603.5 138.4244563202005
603.5 138.4244563202005
604.5 138.35627553797093
604.5 138.35627553797093
605.5 138.28809474616892
605.5 138.28809474616892
606.5 138.21991394383204
606.5 138.21991394383204
607.5 138.15173314086323
607.5 138.15173314086323
608.5 138.08355231984336
608.5 138.08355231984336
609.5 138.0153715014843
609.5 138.0153715014843
610.5 137.94719066178146
610.5 137.94719066178146
611.5 137.8790098115437
611.5 137.8790098115437
612.5 137.81082895787495
612.5 137.81082895787495
613.5 137.74264809504606
613.5 137.74264809504606
614.5 137.67446721559045
614.5 137.67446721559045
615.5 137.6062863327038
615.5 137.6062863327038
616.5 137.5381054491357
616.5 137.5381054491357
617.5 137.46992455365793
617.5 137.46992455365793
618.5 137.40174363541206
618.5 137.40174363541206
619.5 137.33356270805558
619.5 137.33356270805558
620.5 137.26538178335994
620.5 137.26538178335994
621.5 137.19720084341233
621.5 137.19720084341233
622.5 137.12901989251753
622.5 137.12901989251753
623.5 137.06083893388694
623.5 137.06083893388694
624.5 136.9926579717758
624.5 136.9926579717758
625.5 136.9244769991793
625.5 136.9244769991793
626.5 136.85629600381466
626.5 136.85629600381466
627.5 136.78811501862702
627.5 136.78811501862702
628.5 136.71993401067127
628.5 136.71993401067127
629.5 136.65175300065928
629.5 136.65175300065928
630.5 136.58357197305807
630.5 136.58357197305807
631.5 136.5153909429883
631.5 136.5153909429883
632.5 136.4472099098503
632.5 136.4472099098503
633.5 136.37902885399367
633.5 136.37902885399367
634.5 136.31084779511835
634.5 136.31084779511835
635.5 136.24266672667062
635.5 136.24266672667062
636.5 136.17448564159614
636.5 136.17448564159614
637.5 136.10630456055725
637.5 136.10630456055725
638.5 136.03812346289166
638.5 136.03812346289166
639.5 135.9699423631698
639.5 135.9699423631698
640.5 135.90176123362548
640.5 135.90176123362548
641.5 135.83358011379633
641.5 135.83358011379633
642.5 135.7653989702861
642.5 135.7653989702861
643.5 135.69721782609443
643.5 135.69721782609443
644.5 135.6290366845636
644.5 135.6290366845636
645.5 135.5608555277808
645.5 135.5608555277808
646.5 135.49267434685507
646.5 135.49267434685507
647.5 135.42449317748114
647.5 135.42449317748114
648.5 135.35631198258952
648.5 135.35631198258952
649.5 135.2881307799621
649.5 135.2881307799621
650.5 135.21994957665322
650.5 135.21994957665322
651.5 135.15176835391853
651.5 135.15176835391853
652.5 135.08358712912755
652.5 135.08358712912755
653.5 135.0154059013179
653.5 135.0154059013179
654.5 134.94722464464823
654.5 134.94722464464823
655.5 134.8790433981556
655.5 134.8790433981556
656.5 134.8108621288948
656.5 134.8108621288948
657.5 134.74268084909914
657.5 134.74268084909914
658.5 134.67449956724724
658.5 134.67449956724724
659.5 134.60631827628478
659.5 134.60631827628478
660.5 134.53813697574986
660.5 134.53813697574986
661.5 134.46995566605491
661.5 134.46995566605491
662.5 134.4017743529289
662.5 134.4017743529289
663.5 134.3335930099804
663.5 134.3335930099804
664.5 134.26541168426328
664.5 134.26541168426328
665.5 134.1972303287237
665.5 134.1972303287237
666.5 134.12904897112784
666.5 134.12904897112784
667.5 134.06086760533438
667.5 134.06086760533438
668.5 133.99268622057693
668.5 133.99268622057693
669.5 133.92450484833373
669.5 133.92450484833373
670.5 133.85632345235993
670.5 133.85632345235993
671.5 133.78814204823803
671.5 133.78814204823803
672.5 133.71996062606507
672.5 133.71996062606507
673.5 133.65177921544392
673.5 133.65177921544392
674.5 133.58359777458796
674.5 133.58359777458796
675.5 133.5154163466586
675.5 133.5154163466586
676.5 133.44723488615722
676.5 133.44723488615722
677.5 133.37905343812056
677.5 133.37905343812056
678.5 133.3108719527948
678.5 133.3108719527948
679.5 133.24269048039562
679.5 133.24269048039562
680.5 133.1745090031411
680.5 133.1745090031411
681.5 133.10632749748842
681.5 133.10632749748842
682.5 133.03814598698042
682.5 133.03814598698042
683.5 132.96996447579096
683.5 132.96996447579096
684.5 132.9017829554414
684.5 132.9017829554414
685.5 132.83360141709034
685.5 132.83360141709034
686.5 132.76541988557395
686.5 132.76541988557395
687.5 132.69723832991468
687.5 132.69723832991468
688.5 132.6290567637205
688.5 132.6290567637205
689.5 132.56087519547012
689.5 132.56087519547012
690.5 132.49269361059297
690.5 132.49269361059297
691.5 132.42451203112623
691.5 132.42451203112623
692.5 132.35633042046223
692.5 132.35633042046223
693.5 132.28814881479633
693.5 132.28814881479633
694.5 132.21996718682416
694.5 132.21996718682416
695.5 132.1517855615128
695.5 132.1517855615128
696.5 132.08360393552002
696.5 132.08360393552002
697.5 132.01542229899235
697.5 132.01542229899235
698.5 131.94724063360468
698.5 131.94724063360468
699.5 131.87905896519828
699.5 131.87905896519828
700.5 131.81087729945273
700.5 131.81087729945273
701.5 131.742695606222
701.5 131.742695606222
702.5 131.67451392316826
702.5 131.67451392316826
703.5 131.6063322173464
703.5 131.6063322173464
704.5 131.53815052307633
704.5 131.53815052307633
705.5 131.46996878400094
705.5 131.46996878400094
706.5 131.4017870635317
706.5 131.4017870635317
707.5 131.33360532684807
707.5 131.33360532684807
708.5 131.26542357450015
708.5 131.26542357450015
709.5 131.19724181299213
709.5 131.19724181299213
710.5 131.1290600616611
710.5 131.1290600616611
711.5 131.0608782814701
711.5 131.0608782814701
712.5 130.9926964907442
712.5 130.9926964907442
713.5 130.9245146993369
713.5 130.9245146993369
714.5 130.8563328913028
714.5 130.8563328913028
715.5 130.78815108730436
715.5 130.78815108730436
716.5 130.71996925210865
716.5 130.71996925210865
717.5 130.651787430802
717.5 130.651787430802
718.5 130.58360558438997
718.5 130.58360558438997
719.5 130.51542373592167
719.5 130.51542373592167
720.5 130.44724188677196
720.5 130.44724188677196
721.5 130.37906001251685
721.5 130.37906001251685
722.5 130.31087813011362
722.5 130.31087813011362
723.5 130.24269624560466
723.5 130.24269624560466
724.5 130.17451435807698
724.5 130.17451435807698
725.5 130.10633244783068
725.5 130.10633244783068
726.5 130.03815052090815
726.5 130.03815052090815
727.5 129.9699686055374
727.5 129.9699686055374
728.5 129.90178666744802
728.5 129.90178666744802
729.5 129.83360472725292
729.5 129.83360472725292
730.5 129.7654227779472
730.5 129.7654227779472
731.5 129.69724081059047
731.5 129.69724081059047
732.5 129.62905883646042
732.5 129.62905883646042
733.5 129.56087685931163
733.5 129.56087685931163
734.5 129.49269487868233
734.5 129.49269487868233
735.5 129.4245128767092
735.5 129.4245128767092
736.5 129.35633087171735
736.5 129.35633087171735
737.5 129.28814885004925
737.5 129.28814885004925
738.5 129.21996682023303
738.5 129.21996682023303
739.5 129.15178477988195
739.5 129.15178477988195
740.5 129.08360274636559
740.5 129.08360274636559
741.5 129.0154206887063
741.5 129.0154206887063
742.5 128.94723862051214
742.5 128.94723862051214
743.5 128.87905655163652
743.5 128.87905655163652
744.5 128.81087446750897
744.5 128.81087446750897
745.5 128.74269238604225
745.5 128.74269238604225
746.5 128.67451027475306
746.5 128.67451027475306
747.5 128.60632816983676
747.5 128.60632816983676
748.5 128.53814604733122
748.5 128.53814604733122
749.5 128.4699639166776
749.5 128.4699639166776
750.5 128.4017817754891
750.5 128.4017817754891
751.5 128.3335996410858
751.5 128.3335996410858
752.5 128.26541747507295
752.5 128.26541747507295
753.5 128.19723530741615
753.5 128.19723530741615
754.5 128.129053143795
754.5 128.129053143795
755.5 128.06087095131386
755.5 128.06087095131386
756.5 127.99268875581399
756.5 127.99268875581399
757.5 127.92450655211651
757.5 127.92450655211651
758.5 127.85632434540034
758.5 127.85632434540034
759.5 127.78814210982416
759.5 127.78814210982416
760.5 127.71995989189165
760.5 127.71995989189165
761.5 127.65177764372436
761.5 127.65177764372436
762.5 127.5835953948756
762.5 127.5835953948756
763.5 127.51541314300816
763.5 127.51541314300816
764.5 127.44723087446445
764.5 127.44723087446445
765.5 127.37904859777264
765.5 127.37904859777264
766.5 127.3108663048664
766.5 127.3108663048664
767.5 127.24268401695825
767.5 127.24268401695825
768.5 127.17450170531951
768.5 127.17450170531951
769.5 127.10631938553267
769.5 127.10631938553267
770.5 127.03813706978146
770.5 127.03813706978146
771.5 126.96995473167445
771.5 126.96995473167445
772.5 126.90177238404453
772.5 126.90177238404453
773.5 126.83359004182503
773.5 126.83359004182503
774.5 126.76540768435359
774.5 126.76540768435359
775.5 126.69722531634726
775.5 126.69722531634726
776.5 126.62904293171418
776.5 126.62904293171418
777.5 126.56086053888349
777.5 126.56086053888349
778.5 126.49267813831702
778.5 126.49267813831702
779.5 126.42449574178617
779.5 126.42449574178617
780.5 126.35631331405807
780.5 126.35631331405807
781.5 126.28813089270287
781.5 126.28813089270287
782.5 126.21994844904135
782.5 126.21994844904135
783.5 126.15176600941548
783.5 126.15176600941548
784.5 126.08358354564669
784.5 126.08358354564669
785.5 126.01540109617929
785.5 126.01540109617929
786.5 125.94721862119418
786.5 125.94721862119418
787.5 125.87903613847328
787.5 125.87903613847328
788.5 125.81085364755477
788.5 125.81085364755477
789.5 125.74267115361754
789.5 125.74267115361754
790.5 125.67448863691219
790.5 125.67448863691219
791.5 125.6063061181506
791.5 125.6063061181506
792.5 125.53812359165323
792.5 125.53812359165323
793.5 125.4699410484796
793.5 125.4699410484796
794.5 125.40175850324974
794.5 125.40175850324974
795.5 125.33357594748499
795.5 125.33357594748499
796.5 125.26539337037642
796.5 125.26539337037642
797.5 125.19721081228631
797.5 125.19721081228631
798.5 125.12902822396143
798.5 125.12902822396143
799.5 125.06084562038458
799.5 125.06084562038458
800.5 124.99266302084335
800.5 124.99266302084335
801.5 124.92448041214206
801.5 124.92448041214206
802.5 124.85629779666745
802.5 124.85629779666745
803.5 124.78811517065795
803.5 124.78811517065795
804.5 124.71993252050552
804.5 124.71993252050552
805.5 124.65174986399212
805.5 124.65174986399212
806.5 124.58356721151435
806.5 124.58356721151435
807.5 124.51538454240983
807.5 124.51538454240983
808.5 124.44720187262386
808.5 124.44720187262386
809.5 124.37901917159114
809.5 124.37901917159114
810.5 124.31083649058884
810.5 124.31083649058884
811.5 124.24265377976408
811.5 124.24265377976408
812.5 124.17447105936692
812.5 124.17447105936692
813.5 124.10628833732585
813.5 124.10628833732585
814.5 124.03810560708715
814.5 124.03810560708715
815.5 123.96992286773788
815.5 123.96992286773788
816.5 123.90174011171236
816.5 123.90174011171236
817.5 123.83355734795104
817.5 123.83355734795104
818.5 123.76537457461733
818.5 123.76537457461733
819.5 123.6971917996397
819.5 123.6971917996397
820.5 123.62900901508965
820.5 123.62900901508965
821.5 123.56082621528766
821.5 123.56082621528766
822.5 123.49264340774988
822.5 123.49264340774988
823.5 123.42446059673156
823.5 123.42446059673156
824.5 123.35627777046128
824.5 123.35627777046128
825.5 123.28809492893906
825.5 123.28809492893906
826.5 123.21991207688194
826.5 123.21991207688194
827.5 123.15172923165957
827.5 123.15172923165957
828.5 123.08354637823957
828.5 123.08354637823957
829.5 123.01536349971418
829.5 123.01536349971418
830.5 122.94718061441549
830.5 122.94718061441549
831.5 122.8789977199567
831.5 122.8789977199567
832.5 122.81081482953356
832.5 122.81081482953356
833.5 122.74263191025041
833.5 122.74263191025041
834.5 122.67444898932335
834.5 122.67444898932335
835.5 122.60626607243192
835.5 122.60626607243192
836.5 122.53808311962615
836.5 122.53808311962615
837.5 122.46990018680133
837.5 122.46990018680133
838.5 122.40171722277924
838.5 122.40171722277924
839.5 122.3335342566514
839.5 122.3335342566514
840.5 122.2653512827878
840.5 122.2653512827878
841.5 122.19716830824274
841.5 122.19716830824274
842.5 122.12898530955476
842.5 122.12898530955476
843.5 122.06080230922286
843.5 122.06080230922286
844.5 121.99261929931856
844.5 121.99261929931856
845.5 121.92443626848278
845.5 121.92443626848278
846.5 121.85625324264507
846.5 121.85625324264507
847.5 121.78807020059295
847.5 121.78807020059295
848.5 121.71988714896843
848.5 121.71988714896843
849.5 121.65170409569997
849.5 121.65170409569997
850.5 121.58352103423391
850.5 121.58352103423391
851.5 121.5153379429454
851.5 121.5153379429454
852.5 121.44715486417114
852.5 121.44715486417114
853.5 121.37897176918247
853.5 121.37897176918247
854.5 121.31078866599617
854.5 121.31078866599617
855.5 121.24260554755793
855.5 121.24260554755793
856.5 121.17442242706345
856.5 121.17442242706345
857.5 121.10623928421316
857.5 121.10623928421316
858.5 121.03805614544802
858.5 121.03805614544802
859.5 120.96987300595192
859.5 120.96987300595192
860.5 120.90168984511202
860.5 120.90168984511202
861.5 120.83350667373722
861.5 120.83350667373722
862.5 120.76532349320233
862.5 120.76532349320233
863.5 120.69714029700317
863.5 120.69714029700317
864.5 120.62895710053489
864.5 120.62895710053489
865.5 120.56077388743986
865.5 120.56077388743986
866.5 120.49259067975527
866.5 120.49259067975527
867.5 120.42440745681871
867.5 120.42440745681871
868.5 120.3562242186302
868.5 120.3562242186302
869.5 120.28804097086928
869.5 120.28804097086928
870.5 120.21985772146445
870.5 120.21985772146445
871.5 120.15167445680767
871.5 120.15167445680767
872.5 120.08349118395327
872.5 120.08349118395327
873.5 120.01530790336308
873.5 120.01530790336308
874.5 119.94712461223803
874.5 119.94712461223803
875.5 119.87894131291534
875.5 119.87894131291534
876.5 119.81075801194876
876.5 119.81075801194876
877.5 119.74257468821405
877.5 119.74257468821405
878.5 119.67439135674356
878.5 119.67439135674356
879.5 119.60620801707545
879.5 119.60620801707545
880.5 119.53802466687245
880.5 119.53802466687245
881.5 119.46984132350418
881.5 119.46984132350418
882.5 119.4016579573678
882.5 119.4016579573678
883.5 119.33347457597947
883.5 119.33347457597947
884.5 119.26529119157242
884.5 119.26529119157242
885.5 119.19710780034255
885.5 119.19710780034255
886.5 119.1289243985778
886.5 119.1289243985778
887.5 119.06074097546923
887.5 119.06074097546923
888.5 118.99255755777108
888.5 118.99255755777108
889.5 118.92437413091285
889.5 118.92437413091285
890.5 118.8561906827108
890.5 118.8561906827108
891.5 118.78800723991918
891.5 118.78800723991918
892.5 118.71982378050082
892.5 118.71982378050082
893.5 118.65164031192235
893.5 118.65164031192235
894.5 118.58345684403724
894.5 118.58345684403724
895.5 118.5152733595254
895.5 118.5152733595254
896.5 118.44708985976159
896.5 118.44708985976159
897.5 118.37890634946291
897.5 118.37890634946291
898.5 118.31072283985758
898.5 118.31072283985758
899.5 118.24253931500029
899.5 118.24253931500029
900.5 118.17435578666246
900.5 118.17435578666246
901.5 118.10617225196364
901.5 118.10617225196364
902.5 118.03798870063808
902.5 118.03798870063808
903.5 117.96980512654439
903.5 117.96980512654439
904.5 117.9016215653773
904.5 117.9016215653773
905.5 117.83343798895825
905.5 117.83343798895825
906.5 117.76525438977109
906.5 117.76525438977109
907.5 117.69707080351051
907.5 117.69707080351051
908.5 117.62888719310702
908.5 117.62888719310702
909.5 117.56070357634255
909.5 117.56070357634255
910.5 117.49251994290182
910.5 117.49251994290182
911.5 117.42433631492102
911.5 117.42433631492102
912.5 117.35615266417209
912.5 117.35615266417209
913.5 117.28796901411651
913.5 117.28796901411651
914.5 117.21978536104224
914.5 117.21978536104224
915.5 117.15160168519984
915.5 117.15160168519984
916.5 117.08341799410547
916.5 117.08341799410547
917.5 117.01523430842154
917.5 117.01523430842154
918.5 116.94705061500183
918.5 116.94705061500183
919.5 116.878866898814
919.5 116.878866898814
920.5 116.81068318803658
920.5 116.81068318803658
921.5 116.74249945591535
921.5 116.74249945591535
922.5 116.6743157207259
922.5 116.6743157207259
923.5 116.60613196419263
923.5 116.60613196419263
924.5 116.53794821169498
924.5 116.53794821169498
925.5 116.4697644453202
925.5 116.4697644453202
926.5 116.40158067826395
926.5 116.40158067826395
927.5 116.33339690067282
927.5 116.33339690067282
928.5 116.26521310311269
928.5 116.26521310311269
929.5 116.19702930248432
929.5 116.19702930248432
930.5 116.12884549370784
930.5 116.12884549370784
931.5 116.06066166257558
931.5 116.06066166257558
932.5 115.99247783644141
932.5 115.99247783644141
933.5 115.92429398937576
933.5 115.92429398937576
934.5 115.85611014772051
934.5 115.85611014772051
935.5 115.78792628192235
935.5 115.78792628192235
936.5 115.71974242433372
936.5 115.71974242433372
937.5 115.6515585416397
937.5 115.6515585416397
938.5 115.58337465212286
938.5 115.58337465212286
939.5 115.51519076806595
939.5 115.51519076806595
940.5 115.44700684804519
940.5 115.44700684804519
941.5 115.37882294095105
941.5 115.37882294095105
942.5 115.31063902428448
942.5 115.31063902428448
943.5 115.24245508668643
943.5 115.24245508668643
944.5 115.17427114698263
944.5 115.17427114698263
945.5 115.10608719816825
945.5 115.10608719816825
946.5 115.03790324253106
946.5 115.03790324253106
947.5 114.96971926316327
947.5 114.96971926316327
948.5 114.9015352906302
948.5 114.9015352906302
949.5 114.83335130989953
949.5 114.83335130989953
950.5 114.76516729934639
950.5 114.76516729934639
951.5 114.69698329420368
951.5 114.69698329420368
952.5 114.62879928132517
952.5 114.62879928132517
953.5 114.56061526024907
953.5 114.56061526024907
954.5 114.49243123001287
954.5 114.49243123001287
955.5 114.42424718452473
955.5 114.42424718452473
956.5 114.35606312378462
956.5 114.35606312378462
957.5 114.28787906373789
957.5 114.28787906373789
958.5 114.21969499315625
958.5 114.21969499315625
959.5 114.15151090869747
959.5 114.15151090869747
960.5 114.08332681370382
960.5 114.08332681370382
961.5 114.01514271331163
961.5 114.01514271331163
962.5 113.94695860238458
962.5 113.94695860238458
963.5 113.87877449824275
963.5 113.87877449824275
964.5 113.81059036524091
964.5 113.81059036524091
965.5 113.74240623059517
965.5 113.74240623059517
966.5 113.67422208069748
966.5 113.67422208069748
967.5 113.6060379230145
967.5 113.6060379230145
968.5 113.5378537557591
968.5 113.5378537557591
969.5 113.46966958076793
969.5 113.46966958076793
970.5 113.40148540647012
970.5 113.40148540647012
971.5 113.33330121412124
971.5 113.33330121412124
972.5 113.26511701541138
972.5 113.26511701541138
973.5 113.19693280144956
973.5 113.19693280144956
974.5 113.12874857929015
974.5 113.12874857929015
975.5 113.0605643409163
975.5 113.0605643409163
976.5 112.99238010891534
976.5 112.99238010891534
977.5 112.92419586207477
977.5 112.92419586207477
978.5 112.85601160566178
978.5 112.85601160566178
979.5 112.78782733537165
979.5 112.78782733537165
980.5 112.71964305734572
980.5 112.71964305734572
981.5 112.65145877721405
981.5 112.65145877721405
982.5 112.58327448183041
982.5 112.58327448183041
983.5 112.51509017871102
983.5 112.51509017871102
984.5 112.44690585282349
984.5 112.44690585282349
985.5 112.37872153372118
985.5 112.37872153372118
986.5 112.31053719936692
986.5 112.31053719936692
987.5 112.24235286336875
987.5 112.24235286336875
988.5 112.1741685130811
988.5 112.1741685130811
989.5 112.10598415363336
989.5 112.10598415363336
990.5 112.03779978502554
990.5 112.03779978502554
991.5 111.96961539644869
991.5 111.96961539644869
992.5 111.90143101328228
992.5 111.90143101328228
993.5 111.8332466134891
993.5 111.8332466134891
994.5 111.76506220728544
994.5 111.76506220728544
995.5 111.69687779902554
995.5 111.69687779902554
996.5 111.62869337551369
996.5 111.62869337551369
997.5 111.56050893812467
997.5 111.56050893812467
998.5 111.49232449157559
998.5 111.49232449157559
999.5 111.42414003682887
999.5 111.42414003682887
1000.5 111.35595557434638
1000.5 111.35595557434638
1001.5 111.28777110407862
1001.5 111.28777110407862
1002.5 111.2195866331294
1002.5 111.2195866331294
1003.5 111.15140213941204
1003.5 111.15140213941204
1004.5 111.08321763795892
1004.5 111.08321763795892
1005.5 111.01503312734572
1005.5 111.01503312734572
1006.5 110.9468486099097
1006.5 110.9468486099097
1007.5 110.87866408336309
1007.5 110.87866408336309
1008.5 110.8104795490312
1008.5 110.8104795490312
1009.5 110.74229499330598
1009.5 110.74229499330598
1010.5 110.67411044304069
1010.5 110.67411044304069
1011.5 110.60592587747395
1011.5 110.60592587747395
1012.5 110.53774130417142
1012.5 110.53774130417142
1013.5 110.46955672267129
1013.5 110.46955672267129
1014.5 110.40137212729398
1014.5 110.40137212729398
1015.5 110.33318753027278
1015.5 110.33318753027278
1016.5 110.26500291048345
1016.5 110.26500291048345
1017.5 110.19681829752884
1017.5 110.19681829752884
1018.5 110.12863366789797
1018.5 110.12863366789797
1019.5 110.06044902438997
1019.5 110.06044902438997
1020.5 109.9922643802005
1020.5 109.9922643802005
1021.5 109.92407972117142
1021.5 109.92407972117142
1022.5 109.85589506714044
1022.5 109.85589506714044
1023.5 109.78771038466178
1023.5 109.78771038466178
1024.5 109.71952568693118
1024.5 109.71952568693118
1025.5 109.6513409959858
1025.5 109.6513409959858
1026.5 109.58315628841368
1026.5 109.58315628841368
1027.5 109.5149715829097
1027.5 109.5149715829097
1028.5 109.44678685230032
1028.5 109.44678685230032
1029.5 109.37860212100951
1029.5 109.37860212100951
1030.5 109.31041739041204
1030.5 109.31041739041204
1031.5 109.24223263136692
1031.5 109.24223263136692
1032.5 109.17404787635743
1032.5 109.17404787635743
1033.5 109.10586310747078
1033.5 109.10586310747078
1034.5 109.03767832942404
1034.5 109.03767832942404
1035.5 108.96949354597879
1035.5 108.96949354597879
1036.5 108.90130875199866
1036.5 108.90130875199866
1037.5 108.833123938
1037.5 108.833123938
1038.5 108.76493912098263
1038.5 108.76493912098263
1039.5 108.69675430465861
1039.5 108.69675430465861
1040.5 108.62856945851213
1040.5 108.62856945851213
1041.5 108.56038462483042
1041.5 108.56038462483042
1042.5 108.49219976412535
1042.5 108.49219976412535
1043.5 108.4240149088307
1043.5 108.4240149088307
1044.5 108.35583003823459
1044.5 108.35583003823459
1045.5 108.28764515243603
1045.5 108.28764515243603
1046.5 108.2194602527108
1046.5 108.2194602527108
1047.5 108.1512753645374
1047.5 108.1512753645374
1048.5 108.08309044887878
1048.5 108.08309044887878
1049.5 108.01490553157625
1049.5 108.01490553157625
1050.5 107.94672060745091
1050.5 107.94672060745091
1051.5 107.87853568168165
1051.5 107.87853568168165
1052.5 107.81035072705241
1052.5 107.81035072705241
1053.5 107.74216577215404
1053.5 107.74216577215404
1054.5 107.67398081514993
1054.5 107.67398081514993
1055.5 107.605795836802
1055.5 107.605795836802
1056.5 107.53761085066878
1056.5 107.53761085066878
1057.5 107.46942586289165
1057.5 107.46942586289165
1058.5 107.40124086219983
1058.5 107.40124086219983
1059.5 107.33305585234794
1059.5 107.33305585234794
1060.5 107.26487082724408
1060.5 107.26487082724408
1061.5 107.19668579577925
1061.5 107.19668579577925
1062.5 107.12850076220866
1062.5 107.12850076220866
1063.5 107.06031571476092
1063.5 107.06031571476092
1064.5 106.99213065206123
1064.5 106.99213065206123
1065.5 106.92394559477196
1065.5 106.92394559477196
1066.5 106.85576050903504
1066.5 106.85576050903504
1067.5 106.78757542399146
1067.5 106.78757542399146
1068.5 106.719390328413
1068.5 106.719390328413
1069.5 106.65120522743602
1069.5 106.65120522743602
1070.5 106.58302012476564
1070.5 106.58302012476564
1071.5 106.51483500075143
1071.5 106.51483500075143
1072.5 106.44664986757714
1072.5 106.44664986757714
1073.5 106.3784647130095
1073.5 106.3784647130095
1074.5 106.31027956527662
1074.5 106.31027956527662
1075.5 106.24209440366657
1075.5 106.24209440366657
1076.5 106.17390924746694
1076.5 106.17390924746694
1077.5 106.10572406891153
1077.5 106.10572406891153
1078.5 106.03753887606662
1078.5 106.03753887606662
1079.5 105.9693536815778
1079.5 105.9693536815778
1080.5 105.90116847321183
1080.5 105.90116847321183
1081.5 105.83298325802303
1081.5 105.83298325802303
1082.5 105.76479804119033
1082.5 105.76479804119033
1083.5 105.69661280158951
1083.5 105.69661280158951
1084.5 105.62842755562771
1084.5 105.62842755562771
1085.5 105.56024231507632
1085.5 105.56024231507632
1086.5 105.49205703246923
1086.5 105.49205703246923
1087.5 105.4238717688806
1087.5 105.4238717688806
1088.5 105.3556864923773
1088.5 105.3556864923773
1089.5 105.28750119965957
1089.5 105.28750119965957
1090.5 105.21931590011901
1090.5 105.21931590011901
1091.5 105.15113058532651
1091.5 105.15113058532651
1092.5 105.0829452848354
1092.5 105.0829452848354
1093.5 105.01475994700567
1093.5 105.01475994700567
1094.5 104.94657460986929
1094.5 104.94657460986929
1095.5 104.87838927108899
1095.5 104.87838927108899
1096.5 104.8102039048235
1096.5 104.8102039048235
1097.5 104.74201854396841
1097.5 104.74201854396841
1098.5 104.67383317532806
1098.5 104.67383317532806
1099.5 104.60564779895194
1099.5 104.60564779895194
1100.5 104.53746240118247
1100.5 104.53746240118247
1101.5 104.46927700273156
1101.5 104.46927700273156
1102.5 104.40109159649536
1102.5 104.40109159649536
1103.5 104.33290617029014
1103.5 104.33290617029014
1104.5 104.26472073964192
1104.5 104.26472073964192
1105.5 104.19653529039945
1105.5 104.19653529039945
1106.5 104.12834984656743
1106.5 104.12834984656743
1107.5 104.06016438748344
1107.5 104.06016438748344
1108.5 103.99197893046761
1108.5 103.99197893046761
1109.5 103.92379344834639
1109.5 103.92379344834639
1110.5 103.85560796691851
1110.5 103.85560796691851
1111.5 103.7874224716135
1111.5 103.7874224716135
1112.5 103.71923696714838
1112.5 103.71923696714838
1113.5 103.65105146337663
1113.5 103.65105146337663
1114.5 103.58286593115722
1114.5 103.58286593115722
1115.5 103.51468039683205
1115.5 103.51468039683205
1116.5 103.44649486324974
1116.5 103.44649486324974
1117.5 103.37830930868643
1117.5 103.37830930868643
1118.5 103.31012375815875
1118.5 103.31012375815875
1119.5 103.24193818152068
1119.5 103.24193818152068
1120.5 103.1737526032387
1120.5 103.1737526032387
1121.5 103.10556703036713
1121.5 103.10556703036713
1122.5 103.03738141543987
1122.5 103.03738141543987
1123.5 102.969195814814
1123.5 102.969195814814
1124.5 102.90101019142
1124.5 102.90101019142
1125.5 102.83282458232739
1125.5 102.83282458232739
1126.5 102.76463894478712
1126.5 102.76463894478712
1127.5 102.69645329904924
1127.5 102.69645329904924
1128.5 102.62826764557559
1128.5 102.62826764557559
1129.5 102.56008199274576
1129.5 102.56008199274576
1130.5 102.49189630400163
1130.5 102.49189630400163
1131.5 102.42371063427595
1131.5 102.42371063427595
1132.5 102.35552493706507
1132.5 102.35552493706507
1133.5 102.28733925415558
1133.5 102.28733925415558
1134.5 102.21915353528227
1134.5 102.21915353528227
1135.5 102.15096782181938
1135.5 102.15096782181938
1136.5 102.08278209452884
1136.5 102.08278209452884
1137.5 102.01459635331163
1137.5 102.01459635331163
1138.5 101.94641061750485
1138.5 101.94641061750485
1139.5 101.87822486035427
1139.5 101.87822486035427
1140.5 101.81003908973884
1140.5 101.81003908973884
1141.5 101.74185333158817
1141.5 101.74185333158817
1142.5 101.67366753752319
1142.5 101.67366753752319
1143.5 101.60548175161821
1143.5 101.60548175161821
1144.5 101.53729594908648
1144.5 101.53729594908648
1145.5 101.4691101340524
1145.5 101.4691101340524
1146.5 101.40092430985824
1146.5 101.40092430985824
1147.5 101.33273848635743
1147.5 101.33273848635743
1148.5 101.26455264897946
1148.5 101.26455264897946
1149.5 101.19636680244142
1149.5 101.19636680244142
1150.5 101.1281809420262
1150.5 101.1281809420262
1151.5 101.05999508230435
1151.5 101.05999508230435
1152.5 100.99180919885191
1152.5 100.99180919885191
1153.5 100.92362331000095
1153.5 100.92362331000095
1154.5 100.85543742793521
1154.5 100.85543742793521
1155.5 100.78725152213889
1155.5 100.78725152213889
1156.5 100.71906561703591
1156.5 100.71906561703591
1157.5 100.65087968444774
1157.5 100.65087968444774
1158.5 100.58269375630752
1158.5 100.58269375630752
1159.5 100.51450780957309
1159.5 100.51450780957309
1160.5 100.44632186824907
1160.5 100.44632186824907
1161.5 100.37813590415692
1161.5 100.37813590415692
1162.5 100.30994994117047
1162.5 100.30994994117047
1163.5 100.24176396293205
1163.5 100.24176396293205
1164.5 100.17357796330032
1164.5 100.17357796330032
1165.5 100.1053919705033
1165.5 100.1053919705033
1166.5 100.03720596992102
1166.5 100.03720596992102
1167.5 99.9690199546388
1167.5 99.9690199546388
1168.5 99.9008339423923
1168.5 99.9008339423923
1169.5 99.83264788748856
1169.5 99.83264788748856
1170.5 99.76446184916563
1170.5 99.76446184916563
1171.5 99.69627579096897
1171.5 99.69627579096897
1172.5 99.6280897493531
1172.5 99.6280897493531
1173.5 99.55990366432019
1173.5 99.55990366432019
1174.5 99.49171759874902
1174.5 99.49171759874902
1175.5 99.42353150433131
1175.5 99.42353150433131
1176.5 99.35534539467511
1176.5 99.35534539467511
1177.5 99.28715930448065
1177.5 99.28715930448065
1178.5 99.21897317086916
1178.5 99.21897317086916
1179.5 99.15078703947061
1179.5 99.15078703947061
1180.5 99.08260091008235
1180.5 99.08260091008235
1181.5 99.01441477539088
1181.5 99.01441477539088
1182.5 98.9462286108904
1182.5 98.9462286108904
1183.5 98.87804244251102
1183.5 98.87804244251102
1184.5 98.80985628147398
1184.5 98.80985628147398
1185.5 98.74167009523116
1185.5 98.74167009523116
1186.5 98.67348391044149
1186.5 98.67348391044149
1187.5 98.60529769660262
1187.5 98.60529769660262
1188.5 98.53711149030877
1188.5 98.53711149030877
1189.5 98.46892526556552
1189.5 98.46892526556552
1190.5 98.40073904988687
1190.5 98.40073904988687
1191.5 98.33255279754755
1191.5 98.33255279754755
1192.5 98.26436655639401
1192.5 98.26436655639401
1193.5 98.19618030000197
1193.5 98.19618030000197
1194.5 98.12799403125237
1194.5 98.12799403125237
1195.5 98.05980776395593
1195.5 98.05980776395593
1196.5 97.9916214758233
1196.5 97.9916214758233
1197.5 97.92343518093081
1197.5 97.92343518093081
1198.5 97.85524887368078
1198.5 97.85524887368078
1199.5 97.78706256837806
1199.5 97.78706256837806
1200.5 97.71887625022362
1200.5 97.71887625022362
1201.5 97.6506899250437
1201.5 97.6506899250437
1202.5 97.58250357710911
1202.5 97.58250357710911
1203.5 97.51431722721408
1203.5 97.51431722721408
1204.5 97.44613086132077
1204.5 97.44613086132077
1205.5 97.37794450297247
1205.5 97.37794450297247
1206.5 97.30975812057704
1206.5 97.30975812057704
1207.5 97.24157172923766
1207.5 97.24157172923766
1208.5 97.17338533865461
1208.5 97.17338533865461
1209.5 97.10519893544837
1209.5 97.10519893544837
1210.5 97.0370125261791
1210.5 97.0370125261791
1211.5 96.96882610233585
1211.5 96.96882610233585
1212.5 96.90063965861887
1212.5 96.90063965861887
1213.5 96.8324532243654
1213.5 96.8324532243654
1214.5 96.76426676802174
1214.5 96.76426676802174
1215.5 96.69608030561508
1215.5 96.69608030561508
1216.5 96.62789383836704
1216.5 96.62789383836704
1217.5 96.55970734684473
1217.5 96.55970734684473
1218.5 96.49152086574838
1218.5 96.49152086574838
1219.5 96.42333437133202
1219.5 96.42333437133202
1220.5 96.35514786112003
1220.5 96.35514786112003
1221.5 96.28696134606666
1221.5 96.28696134606666
1222.5 96.21877481859276
1222.5 96.21877481859276
1223.5 96.15058828263675
1223.5 96.15058828263675
1224.5 96.08240174061771
1224.5 96.08240174061771
1225.5 96.01421518548132
1225.5 96.01421518548132
1226.5 95.94602861646779
1226.5 95.94602861646779
1227.5 95.87784204870472
1227.5 95.87784204870472
1228.5 95.80965545954834
1228.5 95.80965545954834
1229.5 95.74146886820438
1229.5 95.74146886820438
1230.5 95.6732822673838
1230.5 95.6732822673838
1231.5 95.6050956662941
1231.5 95.6050956662941
1232.5 95.53690904168994
1232.5 95.53690904168994
1233.5 95.46872242066007
1233.5 95.46872242066007
1234.5 95.4005357690614
1234.5 95.4005357690614
1235.5 95.33234911815609
1235.5 95.33234911815609
1236.5 95.2641624691981
1236.5 95.2641624691981
1237.5 95.19597579739013
1237.5 95.19597579739013
1238.5 95.12778912627553
1238.5 95.12778912627553
1239.5 95.05960244204357
1239.5 95.05960244204357
1240.5 94.9914157519448
1240.5 94.9914157519448
1241.5 94.92322905386453
1241.5 94.92322905386453
1242.5 94.85504233485278
1242.5 94.85504233485278
1243.5 94.78685560805575
1243.5 94.78685560805575
1244.5 94.71866888195206
1244.5 94.71866888195206
1245.5 94.65048214273102
1245.5 94.65048214273102
1246.5 94.58229538887302
1246.5 94.58229538887302
1247.5 94.51410862798954
1247.5 94.51410862798954
1248.5 94.44592186779941
1248.5 94.44592186779941
1249.5 94.377735099824
1249.5 94.377735099824
1250.5 94.30954829730905
1250.5 94.30954829730905
1251.5 94.24136150863366
1251.5 94.24136150863366
1252.5 94.17317470511865
1252.5 94.17317470511865
1253.5 94.10498788163461
1253.5 94.10498788163461
1254.5 94.036801064176
1254.5 94.036801064176
1255.5 93.96861422608386
1255.5 93.96861422608386
1256.5 93.9004273869628
1256.5 93.9004273869628
1257.5 93.83224053472439
1257.5 93.83224053472439
1258.5 93.76405367490337
1258.5 93.76405367490337
1259.5 93.69586680236384
1259.5 93.69586680236384
1260.5 93.62767992839655
1260.5 93.62767992839655
1261.5 93.55949303227612
1261.5 93.55949303227612
1262.5 93.49130614436521
1262.5 93.49130614436521
1263.5 93.42311921973068
1263.5 93.42311921973068
1264.5 93.35493231837035
1264.5 93.35493231837035
1265.5 93.28674538664387
1265.5 93.28674538664387
1266.5 93.21855845388848
1266.5 93.21855845388848
1267.5 93.15037150871257
1267.5 93.15037150871257
1268.5 93.08218456201358
1268.5 93.08218456201358
1269.5 93.01399758756376
1269.5 93.01399758756376
1270.5 92.94581062741534
1270.5 92.94581062741534
1271.5 92.87762363614098
1271.5 92.87762363614098
1272.5 92.80943663920246
1272.5 92.80943663920246
1273.5 92.74124965047348
1273.5 92.74124965047348
1274.5 92.67306263111273
1274.5 92.67306263111273
1275.5 92.60487561244533
1275.5 92.60487561244533
1276.5 92.53668859198922
1276.5 92.53668859198922
1277.5 92.4685015440479
1277.5 92.4685015440479
1278.5 92.40031450213202
1278.5 92.40031450213202
1279.5 92.33212743634073
1279.5 92.33212743634073
1280.5 92.2639403816399
1280.5 92.2639403816399
1281.5 92.19575330190501
1281.5 92.19575330190501
1282.5 92.12756622259785
1282.5 92.12756622259785
1283.5 92.05937912256185
1283.5 92.05937912256185
1284.5 91.99119201957846
1284.5 91.99119201957846
1285.5 91.92300491093094
1285.5 91.92300491093094
1286.5 91.85481779516263
1286.5 91.85481779516263
1287.5 91.78663067154605
1287.5 91.78663067154605
1288.5 91.71844352507952
1288.5 91.71844352507952
1289.5 91.65025636321624
1289.5 91.65025636321624
1290.5 91.58206921635117
1290.5 91.58206921635117
1291.5 91.51388204587636
1291.5 91.51388204587636
1292.5 91.44569486897758
1292.5 91.44569486897758
1293.5 91.37750768353372
1293.5 91.37750768353372
1294.5 91.30932047736104
1294.5 91.30932047736104
1295.5 91.24113328254585
1295.5 91.24113328254585
1296.5 91.17294606700183
1296.5 91.17294606700183
1297.5 91.10475885112572
1297.5 91.10475885112572
1298.5 91.0365716130965
1298.5 91.0365716130965
1299.5 90.96838435897368
1299.5 90.96838435897368
1300.5 90.90019711299742
1300.5 90.90019711299742
1301.5 90.83200984314576
1301.5 90.83200984314576
1302.5 90.76382258753252
1302.5 90.76382258753252
1303.5 90.69563530221767
1303.5 90.69563530221767
1304.5 90.62744801541204
1304.5 90.62744801541204
1305.5 90.55926071436835
1305.5 90.55926071436835
1306.5 90.49107341325819
1306.5 90.49107341325819
1307.5 90.42288608827265
1307.5 90.42288608827265
1308.5 90.35469876391748
1308.5 90.35469876391748
1309.5 90.28651143803924
1309.5 90.28651143803924
1310.5 90.2183240964986
1310.5 90.2183240964986
1311.5 90.15013672383205
1311.5 90.15013672383205
1312.5 90.0819493750412
1312.5 90.0819493750412
1313.5 90.01376200264062
1313.5 90.01376200264062
1314.5 89.94557461341896
1314.5 89.94557461341896
1315.5 89.87738722452973
1315.5 89.87738722452973
1316.5 89.80919982805787
1316.5 89.80919982805787
1317.5 89.741012414467
1317.5 89.741012414467
1318.5 89.67282499253369
1318.5 89.67282499253369
1319.5 89.6046375716926
1319.5 89.6046375716926
1320.5 89.53645012505766
1320.5 89.53645012505766
1321.5 89.46826267951494
1321.5 89.46826267951494
1322.5 89.40007522487
1322.5 89.40007522487
1323.5 89.33188777207707
1323.5 89.33188777207707
1324.5 89.26370027815997
1324.5 89.26370027815997
1325.5 89.1955127991458
1325.5 89.1955127991458
1326.5 89.1273253117892
1326.5 89.1273253117892
1327.5 89.05913780953003
1327.5 89.05913780953003
1328.5 88.99095030422816
1328.5 88.99095030422816
1329.5 88.92276277041566
1329.5 88.92276277041566
1330.5 88.85457524110899
1330.5 88.85457524110899
1331.5 88.78638770392173
1331.5 88.78638770392173
1332.5 88.71820015203454
1332.5 88.71820015203454
1333.5 88.6500125993211
1333.5 88.6500125993211
1334.5 88.58182502197248
1334.5 88.58182502197248
1335.5 88.51363745055397
1335.5 88.51363745055397
1336.5 88.44544986519533
1336.5 88.44544986519533
1337.5 88.37726226977202
1337.5 88.37726226977202
1338.5 88.30907467276265
1338.5 88.30907467276265
1339.5 88.24088704502621
1339.5 88.24088704502621
1340.5 88.17269942543632
1340.5 88.17269942543632
1341.5 88.10451178796762
1341.5 88.10451178796762
1342.5 88.0363241511293
1342.5 88.0363241511293
1343.5 87.96813650982399
1343.5 87.96813650982399
1344.5 87.89994883991277
1344.5 87.89994883991277
1345.5 87.83176116069664
1345.5 87.83176116069664
1346.5 87.76357349495913
1346.5 87.76357349495913
1347.5 87.6953858069732
1347.5 87.6953858069732
1348.5 87.6271981089226
1348.5 87.6271981089226
1349.5 87.55901039395563
1349.5 87.55901039395563
1350.5 87.49082267865657
1350.5 87.49082267865657
1351.5 87.42263496101167
1351.5 87.42263496101167
1352.5 87.3544472126397
1352.5 87.3544472126397
1353.5 87.28625947165449
1353.5 87.28625947165449
1354.5 87.21807171984477
1354.5 87.21807171984477
1355.5 87.14988395409495
1355.5 87.14988395409495
1356.5 87.08169618454264
1356.5 87.08169618454264
1357.5 87.01350839856813
1357.5 87.01350839856813
1358.5 86.9453206199804
1358.5 86.9453206199804
1359.5 86.87713281626328
1359.5 86.87713281626328
1360.5 86.80894501357542
1360.5 86.80894501357542
1361.5 86.7407571843339
1361.5 86.7407571843339
1362.5 86.67256935466499
1362.5 86.67256935466499
1363.5 86.60438152950191
1363.5 86.60438152950191
1364.5 86.53619366676008
1364.5 86.53619366676008
1365.5 86.46800580998071
1365.5 86.46800580998071
1366.5 86.39981794304136
1366.5 86.39981794304136
1367.5 86.33163007576992
1367.5 86.33163007576992
1368.5 86.26344219787666
1368.5 86.26344219787666
1369.5 86.1952542967725
1369.5 86.1952542967725
1370.5 86.12706640838718
1370.5 86.12706640838718
1371.5 86.05887847490693
1371.5 86.05887847490693
1372.5 85.9906905616617
1372.5 85.9906905616617
1373.5 85.9225026356735
1373.5 85.9225026356735
1374.5 85.85431469832814
1374.5 85.85431469832814
1375.5 85.7861267411855
1375.5 85.7861267411855
1376.5 85.7179387884857
1376.5 85.7179387884857
1377.5 85.64975083002645
1377.5 85.64975083002645
1378.5 85.58156283789623
1378.5 85.58156283789623
1379.5 85.51337486626666
1379.5 85.51337486626666
1380.5 85.44518686993891
1380.5 85.44518686993891
1381.5 85.3769988581191
1381.5 85.3769988581191
1382.5 85.30881084252914
1382.5 85.30881084252914
1383.5 85.24062281803316
1383.5 85.24062281803316
1384.5 85.17243477758329
1384.5 85.17243477758329
1385.5 85.10424673452194
1385.5 85.10424673452194
1386.5 85.03605870272277
1386.5 85.03605870272277
1387.5 84.9678706348015
1387.5 84.9678706348015
1388.5 84.89968255605575
1388.5 84.89968255605575
1389.5 84.83149448172051
1389.5 84.83149448172051
1390.5 84.76330639116576
1390.5 84.76330639116576
1391.5 84.69511829951911
1391.5 84.69511829951911
1392.5 84.62693019695267
1392.5 84.62693019695267
1393.5 84.55874207680539
1393.5 84.55874207680539
1394.5 84.49055395567358
1394.5 84.49055395567358
1395.5 84.42236580990657
1395.5 84.42236580990657
1396.5 84.35417766779028
1396.5 84.35417766779028
1397.5 84.28598952527895
1397.5 84.28598952527895
1398.5 84.21780135611866
1398.5 84.21780135611866
1399.5 84.14961317901479
1399.5 84.14961317901479
1400.5 84.08142499320759
1400.5 84.08142499320759
1401.5 84.01323681790277
1401.5 84.01323681790277
1402.5 83.94504861740562
1402.5 83.94504861740562
1403.5 83.87686039439441
1403.5 83.87686039439441
1404.5 83.80867218258243
1404.5 83.80867218258243
1405.5 83.74048394488128
1405.5 83.74048394488128
1406.5 83.67229572202008
1406.5 83.67229572202008
1407.5 83.60410746615243
1407.5 83.60410746615243
1408.5 83.53591921403078
1408.5 83.53591921403078
1409.5 83.46773093863528
1409.5 83.46773093863528
1410.5 83.3995426751988
1410.5 83.3995426751988
1411.5 83.3313543872345
1411.5 83.3313543872345
1412.5 83.2631660884457
1412.5 83.2631660884457
1413.5 83.19497780085612
1413.5 83.19497780085612
1414.5 83.12678947568781
1414.5 83.12678947568781
1415.5 83.05860116171873
1415.5 83.05860116171873
1416.5 82.99041282371597
1416.5 82.99041282371597
1417.5 82.92222448945924
1417.5 82.92222448945924
1418.5 82.85403614573936
1418.5 82.85403614573936
1419.5 82.78584779891382
1419.5 82.78584779891382
1420.5 82.71765941984161
1420.5 82.71765941984161
1421.5 82.64947102988195
1421.5 82.64947102988195
1422.5 82.5812826533056
1422.5 82.5812826533056
1423.5 82.51309425829331
1423.5 82.51309425829331
1424.5 82.44490586066954
1424.5 82.44490586066954
1425.5 82.3767174535826
1425.5 82.3767174535826
1426.5 82.30852902130333
1426.5 82.30852902130333
1427.5 82.24034057810427
1427.5 82.24034057810427
1428.5 82.17215214686424
1428.5 82.17215214686424
1429.5 82.10396369083074
1429.5 82.10396369083074
1430.5 82.03577522493522
1430.5 82.03577522493522
1431.5 81.96758676242479
1431.5 81.96758676242479
1432.5 81.8993982822382
1432.5 81.8993982822382
1433.5 81.83120979258845
1433.5 81.83120979258845
1434.5 81.76302129764895
1434.5 81.76302129764895
1435.5 81.69483278619197
1435.5 81.69483278619197
1436.5 81.62664427308594
1436.5 81.62664427308594
1437.5 81.55845574830035
1437.5 81.55845574830035
1438.5 81.49026722090326
1438.5 81.49026722090326
1439.5 81.42207867652685
1439.5 81.42207867652685
1440.5 81.35389012656272
1440.5 81.35389012656272
1441.5 81.2857015453144
1441.5 81.2857015453144
1442.5 81.21751299099446
1442.5 81.21751299099446
1443.5 81.14932440154693
1443.5 81.14932440154693
1444.5 81.0811358118117
1444.5 81.0811358118117
1445.5 81.01294721800838
1445.5 81.01294721800838
1446.5 80.94475860646591
1446.5 80.94475860646591
1447.5 80.87656998933572
1447.5 80.87656998933572
1448.5 80.80838134989415
1448.5 80.80838134989415
1449.5 80.74019271191918
1449.5 80.74019271191918
1450.5 80.6720040724914
1450.5 80.6720040724914
1451.5 80.60381540661733
1451.5 80.60381540661733
1452.5 80.53562675310114
1452.5 80.53562675310114
1453.5 80.46743807363282
1453.5 80.46743807363282
1454.5 80.3992493975496
1454.5 80.3992493975496
1455.5 80.33106069551422
1455.5 80.33106069551422
1456.5 80.26287199782641
1456.5 80.26287199782641
1457.5 80.19468328362112
1457.5 80.19468328362112
1458.5 80.12649456336625
1458.5 80.12649456336625
1459.5 80.05830583364825
1459.5 80.05830583364825
1460.5 79.99011710731531
1460.5 79.99011710731531
1461.5 79.92192835715139
1461.5 79.92192835715139
1462.5 79.85373959464337
1462.5 79.85373959464337
1463.5 79.78555081293959
1463.5 79.78555081293959
1464.5 79.71736205816421
1464.5 79.71736205816421
1465.5 79.6491732628662
1465.5 79.6491732628662
1466.5 79.58098446218314
1466.5 79.58098446218314
1467.5 79.5127956610097
1467.5 79.5127956610097
1468.5 79.44460685424858
1468.5 79.44460685424858
1469.5 79.37641802974831
1469.5 79.37641802974831
1470.5 79.30822918605227
1470.5 79.30822918605227
1471.5 79.24004035279567
1471.5 79.24004035279567
1472.5 79.1718514947456
1472.5 79.1718514947456
1473.5 79.10366264104309
1473.5 79.10366264104309
1474.5 79.0354737681448
1474.5 79.0354737681448
1475.5 78.96728489863162
1475.5 78.96728489863162
1476.5 78.89909601061949
1476.5 78.89909601061949
1477.5 78.83090711026328
1477.5 78.83090711026328
1478.5 78.76271820789711
1478.5 78.76271820789711
1479.5 78.69452928633518
1479.5 78.69452928633518
1480.5 78.62634036014802
1480.5 78.62634036014802
1481.5 78.55815143195089
1481.5 78.55815143195089
1482.5 78.48996247607936
1482.5 78.48996247607936
1483.5 78.42177352167445
1483.5 78.42177352167445
1484.5 78.35358455992751
1484.5 78.35358455992751
1485.5 78.2853955988874
1485.5 78.2853955988874
1486.5 78.21720661229402
1486.5 78.21720661229402
1487.5 78.14901761547769
1487.5 78.14901761547769
1488.5 78.08082862834097
1488.5 78.08082862834097
1489.5 78.01263960743799
1489.5 78.01263960743799
1490.5 77.94445059088255
1490.5 77.94445059088255
1491.5 77.87626156943624
1491.5 77.87626156943624
1492.5 77.80807252803436
1492.5 77.80807252803436
1493.5 77.73988347710636
1493.5 77.73988347710636
1494.5 77.67169442906928
1494.5 77.67169442906928
1495.5 77.6035053615708
1495.5 77.6035053615708
1496.5 77.53531629766007
1496.5 77.53531629766007
1497.5 77.46712720531515
1497.5 77.46712720531515
1498.5 77.3989381112259
1498.5 77.3989381112259
1499.5 77.3307490047296
1499.5 77.3307490047296
1500.5 77.26255990009878
1500.5 77.26255990009878
1501.5 77.19437077915313
1501.5 77.19437077915313
1502.5 77.1261816443438
1502.5 77.1261816443438
1503.5 77.05799251312222
1503.5 77.05799251312222
1504.5 76.98980335492307
1504.5 76.98980335492307
1505.5 76.92161420782783
1505.5 76.92161420782783
1506.5 76.85342504899005
1506.5 76.85342504899005
1507.5 76.785235856386
1507.5 76.785235856386
1508.5 76.71704666594539
1508.5 76.71704666594539
1509.5 76.64885748025121
1509.5 76.64885748025121
1510.5 76.58066828019916
1510.5 76.58066828019916
1511.5 76.51247905605048
1511.5 76.51247905605048
1512.5 76.4442898337673
1512.5 76.4442898337673
1513.5 76.37610061295072
1513.5 76.37610061295072
1514.5 76.30791136678354
1514.5 76.30791136678354
1515.5 76.23972212248187
1515.5 76.23972212248187
1516.5 76.17153284511073
1516.5 76.17153284511073
1517.5 76.10334357884354
1517.5 76.10334357884354
1518.5 76.03515432149615
1518.5 76.03515432149615
1519.5 75.96696502210652
1519.5 75.96696502210652
1520.5 75.89877571849053
1520.5 75.89877571849053
1521.5 75.83058641703796
1521.5 75.83058641703796
1522.5 75.76239709069664
1522.5 75.76239709069664
1523.5 75.69420777185083
1523.5 75.69420777185083
1524.5 75.62601844344657
1524.5 75.62601844344657
1525.5 75.55782910187546
1525.5 75.55782910187546
1526.5 75.48963974710514
1526.5 75.48963974710514
1527.5 75.42145037307611
1527.5 75.42145037307611
1528.5 75.35326101064516
1528.5 75.35326101064516
1529.5 75.28507163455319
1529.5 75.28507163455319
1530.5 75.21688223966432
1530.5 75.21688223966432
1531.5 75.1486928461791
1531.5 75.1486928461791
1532.5 75.08050343416262
1532.5 75.08050343416262
1533.5 75.01231400871364
1533.5 75.01231400871364
1534.5 74.94412458076056
1534.5 74.94412458076056
1535.5 74.87593514494034
1535.5 74.87593514494034
1536.5 74.80774570443192
1536.5 74.80774570443192
1537.5 74.7395562548592
1537.5 74.7395562548592
1538.5 74.67136678238701
1538.5 74.67136678238701
1539.5 74.60317731274277
1539.5 74.60317731274277
1540.5 74.53498782430165
1540.5 74.53498782430165
1541.5 74.46679833041249
1541.5 74.46679833041249
1542.5 74.39860883163246
1542.5 74.39860883163246
1543.5 74.33041932786624
1543.5 74.33041932786624
1544.5 74.26222980196034
1544.5 74.26222980196034
1545.5 74.1940402725249
1545.5 74.1940402725249
1546.5 74.1258507313469
1546.5 74.1258507313469
1547.5 74.05766117696972
1547.5 74.05766117696972
1548.5 73.98947162399617
1548.5 73.98947162399617
1549.5 73.9212820468307
1549.5 73.9212820468307
1550.5 73.85309247494432
1550.5 73.85309247494432
1551.5 73.78490290171247
1551.5 73.78490290171247
1552.5 73.71671330558117
1552.5 73.71671330558117
1553.5 73.64852369770732
1553.5 73.64852369770732
1554.5 73.58033408342297
1554.5 73.58033408342297
1555.5 73.51214445054438
1555.5 73.51214445054438
1556.5 73.4439548285041
1556.5 73.4439548285041
1557.5 73.37576519813486
1557.5 73.37576519813486
1558.5 73.30757553536067
1558.5 73.30757553536067
1559.5 73.23938587998671
1559.5 73.23938587998671
1560.5 73.17119619829968
1560.5 73.17119619829968
1561.5 73.10300652477268
1561.5 73.10300652477268
1562.5 73.03481683874331
1562.5 73.03481683874331
1563.5 72.96662714848756
1563.5 72.96662714848756
1564.5 72.89843743745348
1564.5 72.89843743745348
1565.5 72.83024772000891
1565.5 72.83024772000891
1566.5 72.76205800539229
1566.5 72.76205800539229
1567.5 72.69386826294301
1567.5 72.69386826294301
1568.5 72.62567852865375
1568.5 72.62567852865375
1569.5 72.55748875907861
1569.5 72.55748875907861
1570.5 72.48929899978462
1570.5 72.48929899978462
1571.5 72.42110922798828
1571.5 72.42110922798828
1572.5 72.35291945799446
1572.5 72.35291945799446
1573.5 72.28472966728528
1573.5 72.28472966728528
1574.5 72.21653986940579
1574.5 72.21653986940579
1575.5 72.14835005293209
1575.5 72.14835005293209
1576.5 72.08016023004791
1576.5 72.08016023004791
1577.5 72.01197041456393
1577.5 72.01197041456393
1578.5 71.94378056591522
1578.5 71.94378056591522
1579.5 71.87559072542653
1579.5 71.87559072542653
1580.5 71.80740086607798
1580.5 71.80740086607798
1581.5 71.73921100591664
1581.5 71.73921100591664
1582.5 71.67102113249315
1582.5 71.67102113249315
1583.5 71.60283124802392
1583.5 71.60283124802392
1584.5 71.5346413488359
1584.5 71.5346413488359
1585.5 71.46645145145041
1585.5 71.46645145145041
1586.5 71.39826154156256
1586.5 71.39826154156256
1587.5 71.33007162401024
1587.5 71.33007162401024
1588.5 71.26188169444974
1588.5 71.26188169444974
1589.5 71.19369176619759
1589.5 71.19369176619759
1590.5 71.12550181011277
1590.5 71.12550181011277
1591.5 71.05731184782013
1591.5 71.05731184782013
1592.5 70.98912188587336
1592.5 70.98912188587336
1593.5 70.92093191142425
1593.5 70.92093191142425
1594.5 70.85274192980484
1594.5 70.85274192980484
1595.5 70.7845519288314
1595.5 70.7845519288314
1596.5 70.7163619213845
1596.5 70.7163619213845
1597.5 70.64817189997862
1597.5 70.64817189997862
1598.5 70.57998188037526
1598.5 70.57998188037526
1599.5 70.51179186208023
1599.5 70.51179186208023
1600.5 70.44360179946358
1600.5 70.44360179946358
1601.5 70.3754117599763
1601.5 70.3754117599763
1602.5 70.3072217018948
1602.5 70.3072217018948
1603.5 70.23903163028552
1603.5 70.23903163028552
1604.5 70.17084155034728
1604.5 70.17084155034728
1605.5 70.10265145781136
1605.5 70.10265145781136
1606.5 70.03446136631818
1606.5 70.03446136631818
1607.5 69.96627126649604
1607.5 69.96627126649604
1608.5 69.89808114847852
1608.5 69.89808114847852
1609.5 69.82989102329073
1609.5 69.82989102329073
1610.5 69.7617008765648
1610.5 69.7617008765648
1611.5 69.69351074475526
1611.5 69.69351074475526
1612.5 69.62532059332607
1612.5 69.62532059332607
1613.5 69.55713042671624
1613.5 69.55713042671624
1614.5 69.48894026333322
1614.5 69.48894026333322
1615.5 69.42075009202013
1615.5 69.42075009202013
1616.5 69.3525598991689
1616.5 69.3525598991689
1617.5 69.28436970057167
1617.5 69.28436970057167
1618.5 69.21617948043632
1618.5 69.21617948043632
1619.5 69.14798926961967
1619.5 69.14798926961967
1620.5 69.07979903580824
1620.5 69.07979903580824
1621.5 69.01160879552336
1621.5 69.01160879552336
1622.5 68.9434185633032
1622.5 68.9434185633032
1623.5 68.87522829497439
1623.5 68.87522829497439
1624.5 68.80703803547011
1624.5 68.80703803547011
1625.5 68.73884775492186
1625.5 68.73884775492186
1626.5 68.67065748243833
1626.5 68.67065748243833
1627.5 68.60246718841667
1627.5 68.60246718841667
1628.5 68.53427688788923
1628.5 68.53427688788923
1629.5 68.46608657191553
1629.5 68.46608657191553
1630.5 68.39789624943603
1630.5 68.39789624943603
1631.5 68.32970592048308
1631.5 68.32970592048308
1632.5 68.26151558426453
1632.5 68.26151558426453
1633.5 68.19332524183817
1633.5 68.19332524183817
1634.5 68.1251348873083
1634.5 68.1251348873083
1635.5 68.0569445075996
1635.5 68.0569445075996
1636.5 67.9887541449284
1636.5 67.9887541449284
1637.5 67.92056374614856
1637.5 67.92056374614856
1638.5 67.85237335543344
1638.5 67.85237335543344
1639.5 67.78418295748507
1639.5 67.78418295748507
1640.5 67.71599253654193
1640.5 67.71599253654193
1641.5 67.64780212415768
1641.5 67.64780212415768
1642.5 67.5796116894755
1642.5 67.5796116894755
1643.5 67.51142125726032
1643.5 67.51142125726032
1644.5 67.44323080274722
1644.5 67.44323080274722
1645.5 67.37504033133123
1645.5 67.37504033133123
1646.5 67.30684987135506
1646.5 67.30684987135506
1647.5 67.23865939391885
1647.5 67.23865939391885
1648.5 67.1704688976228
1648.5 67.1704688976228
1649.5 67.10227841396372
1649.5 67.10227841396372
1650.5 67.034087894196
1650.5 67.034087894196
1651.5 66.9658973803089
1651.5 66.9658973803089
1652.5 66.89770686279695
1652.5 66.89770686279695
1653.5 66.82951631450844
1653.5 66.82951631450844
1654.5 66.76132577134072
1654.5 66.76132577134072
1655.5 66.69313522530797
1655.5 66.69313522530797
1656.5 66.62494466230935
1656.5 66.62494466230935
1657.5 66.55675409062084
1657.5 66.55675409062084
1658.5 66.48856350633467
1658.5 66.48856350633467
1659.5 66.42037292862595
1659.5 66.42037292862595
1660.5 66.35218232232477
1660.5 66.35218232232477
1661.5 66.28399170945482
1661.5 66.28399170945482
1662.5 66.21580110176866
1662.5 66.21580110176866
1663.5 66.14761046542708
1663.5 66.14761046542708
1664.5 66.0794198357259
1664.5 66.0794198357259
1665.5 66.01122917879358
1665.5 66.01122917879358
1666.5 65.94303853525807
1666.5 65.94303853525807
1667.5 65.87484786942461
1667.5 65.87484786942461
1668.5 65.80665720387408
1668.5 65.80665720387408
1669.5 65.73846652278198
1669.5 65.73846652278198
1670.5 65.67027582766792
1670.5 65.67027582766792
1671.5 65.60208512376867
1671.5 65.60208512376867
1672.5 65.53389441339596
1672.5 65.53389441339596
1673.5 65.46570368748169
1673.5 65.46570368748169
1674.5 65.39751295499867
1674.5 65.39751295499867
1675.5 65.32932222915606
1675.5 65.32932222915606
1676.5 65.26113148071757
1676.5 65.26113148071757
1677.5 65.19294070922132
1677.5 65.19294070922132
1678.5 65.12474995181871
1678.5 65.12474995181871
1679.5 65.05655916870457
1679.5 65.05655916870457
1680.5 64.98836838097863
1680.5 64.98836838097863
1681.5 64.9201775935356
1681.5 64.9201775935356
1682.5 64.85198679952383
1682.5 64.85198679952383
1683.5 64.78379597470314
1683.5 64.78379597470314
1684.5 64.71560515934085
1684.5 64.71560515934085
1685.5 64.64741432555606
1685.5 64.64741432555606
1686.5 64.57922347911064
1686.5 64.57922347911064
1687.5 64.5110326293074
1687.5 64.5110326293074
1688.5 64.44284176760333
1688.5 64.44284176760333
1689.5 64.37465091026029
1689.5 64.37465091026029
1690.5 64.30646002356497
1690.5 64.30646002356497
1691.5 64.23826913030089
1691.5 64.23826913030089
1692.5 64.17007824215763
1692.5 64.17007824215763
1693.5 64.10188733211531
1693.5 64.10188733211531
1694.5 64.03369642186173
1694.5 64.03369642186173
1695.5 63.96550548758796
1695.5 63.96550548758796
1696.5 63.89731456055614
1696.5 63.89731456055614
1697.5 63.82912362066102
1697.5 63.82912362066102
1698.5 63.76093266863795
1698.5 63.76093266863795
1699.5 63.69274171004612
1699.5 63.69274171004612
1700.5 63.624550744885525
1700.5 63.624550744885525
1701.5 63.55635976342358
1701.5 63.55635976342358
1702.5 63.48816877251194
1702.5 63.48816877251194
1703.5 63.41997777503154
1703.5 63.41997777503154
1704.5 63.35178676124978
1704.5 63.35178676124978
1705.5 63.28359574775093
1705.5 63.28359574775093
1706.5 63.21540471719092
1706.5 63.21540471719092
1707.5 63.14721368006216
1707.5 63.14721368006216
1708.5 63.07902263444616
1708.5 63.07902263444616
1709.5 63.01083157156635
1709.5 63.01083157156635
1710.5 62.94264050211777
1710.5 62.94264050211777
1711.5 62.874449439911146
1711.5 62.874449439911146
1712.5 62.80625834395172
1712.5 62.80625834395172
1713.5 62.738067264966844
1713.5 62.738067264966844
1714.5 62.6698761551101
1714.5 62.6698761551101
1715.5 62.60168505037418
1715.5 62.60168505037418
1716.5 62.53349393754989
1716.5 62.53349393754989
1717.5 62.465302809184045
1717.5 62.465302809184045
1718.5 62.39711167060871
1718.5 62.39711167060871
1719.5 62.32892051301524
1719.5 62.32892051301524
1720.5 62.260729356901855
1720.5 62.260729356901855
1721.5 62.19253818812785
1721.5 62.19253818812785
1722.5 62.124347017357344
1722.5 62.124347017357344
1723.5 62.05615582352911
1723.5 62.05615582352911
1724.5 61.98796464369919
1724.5 61.98796464369919
1725.5 61.919773433757214
1725.5 61.919773433757214
1726.5 61.851582221818745
1726.5 61.851582221818745
1727.5 61.783390999670786
1727.5 61.783390999670786
1728.5 61.715199778672904
1728.5 61.715199778672904
1729.5 61.64700853289502
1729.5 61.64700853289502
1730.5 61.57881727978859
1730.5 61.57881727978859
1731.5 61.51062601743512
1731.5 61.51062601743512
1732.3454490173178 61.45297377493197
1732.3454490173178 61.45297377493197
1733.3454490173178 61.701194325889226
1733.3454490173178 61.701194325889226
1734.3454490173178 62.26212405143116
1734.3454490173178 62.26212405143116
1735.3454490173178 63.07110964996039
1735.3454490173178 63.07110964996039
1736.3454490173178 64.07686458136187
1736.3454490173178 64.07686458136187
1737.3454490173178 65.23870562155494
1737.3454490173178 65.23870562155494
1738.3454490173178 66.52436070312486
1738.3454490173178 66.52436070312486
1739.3454490173178 67.90822996759414
1739.3454490173178 67.90822996759414
1740.0 68.85906476226737
1740.0 68.85906476226737
1741.0 70.36252620750848
1741.0 70.36252620750848
1742.0 71.91916682248187
1742.0 71.91916682248187
1743.0 73.51799046902255
1743.0 73.51799046902255
1744.0 75.15027446990229
1744.0 75.15027446990229
1745.0 76.80909956877063
1745.0 76.80909956877063
1746.0 78.48897707939663
1746.0 78.48897707939663
1747.0 80.18555310982396
1747.0 80.18555310982396
1748.0 81.89537393055319
1748.0 81.89537393055319
1749.0 83.61569987113121
1749.0 83.61569987113121
1750.0 85.34435770631818
1750.0 85.34435770631818
1751.0 87.07962353215297
1751.0 87.07962353215297
1752.0 88.82012984434718
1752.0 88.82012984434718
1753.0 90.56479189330511
1753.0 90.56479189330511
1754.0 92.31274917246853
1754.0 92.31274917246853
1755.0 94.06331912069011
1755.0 94.06331912069011
1756.0 95.81596026886425
1756.0 95.81596026886425
1757.0 97.57024312304279
1757.0 97.57024312304279
1758.0 99.32582698519934
1758.0 99.32582698519934
1759.0 101.08244156219196
1759.0 101.08244156219196
1760.0 102.83987250246695
1760.0 102.83987250246695
1761.0 104.59794970080362
1761.0 104.59794970080362
1762.0 106.3565383102055
1762.0 106.3565383102055
1763.0 108.11553126545408
1763.0 108.11553126545408
1764.0 109.87484372774577
1764.0 109.87484372774577
1765.0 111.63440832875142
1765.0 111.63440832875142
1766.0 113.39417165555793
1766.0 113.39417165555793
1767.0 115.15409135516575
1767.0 115.15409135516575
1768.0 116.91413380662549
1768.0 116.91413380662549
1769.0 118.674272357012
1769.0 118.674272357012
1770.0 120.43448585745563
1770.0 120.43448585745563
1771.0 122.19475752192324
1771.0 122.19475752192324
1772.0 123.95507403054755
1772.0 123.95507403054755
1773.0 125.71542486449131
1773.0 125.71542486449131
1774.0 127.47580161956425
1774.0 127.47580161956425
1775.0 129.2361976603963
1775.0 129.2361976603963
1776.0 130.99660773089798
1776.0 130.99660773089798
1777.0 132.75702763354911
1777.0 132.75702763354911
1778.0 134.51745406466745
1778.0 134.51745406466745
1779.0 136.27788437845024
1779.0 136.27788437845024
1780.0 138.0383164995033
1780.0 138.0383164995033
1781.0 139.7987487864613
1781.0 139.7987487864613
1782.0 141.55917990408898
1782.0 141.55917990408898
1783.0 143.31960881819984
1783.0 143.31960881819984
1784.0 145.08003470352855
1784.0 145.08003470352855
1785.0 146.84045690834256
1785.0 146.84045690834256
1786.0 148.60087490845024
1786.0 148.60087490845024
1787.0 150.36128829141865
1787.0 150.36128829141865
1788.0 152.12169672933535
1788.0 152.12169672933535
1788.761421139176 153.34766162722354
1788.761421139176 153.34766162722354
1789.761421139176 154.6263414371427
1789.761421139176 154.6263414371427
1790.761421139176 155.62655771362452
1790.761421139176 155.62655771362452
1791.761421139176 156.40588331005807
1791.761421139176 156.40588331005807
1792.761421139176 157.00998767640283
1792.761421139176 157.00998767640283
1793.761421139176 157.4750979024509
1793.761421139176 157.4750979024509
1794.761421139176 157.82995109874423
1794.761421139176 157.82995109874423
1795.761421139176 158.09734289733123
1795.761421139176 158.09734289733123
1796.761421139176 158.29535591931636
1796.761421139176 158.29535591931636
1797.761421139176 158.43833419312122
1797.761421139176 158.43833419312122
1798.761421139176 158.53765610652636
1798.761421139176 158.53765610652636
1799.761421139176 158.60234759360785
1799.761421139176 158.60234759360785
1800.5 158.6314318101601
1800.5 158.6314318101601
1801.5 158.65222874712939
1801.5 158.65222874712939
1802.5 158.65463020767282
1802.5 158.65463020767282
1803.5 158.64243942441368
1803.5 158.64243942441368
1804.5 158.61867336154373
1804.5 158.61867336154373
1805.5 158.58572516481783
1805.5 158.58572516481783
1806.5 158.54549325478396
1806.5 158.54549325478396
1807.5 158.49948349734007
1807.5 158.49948349734007
1808.5 158.44889046863153
1808.5 158.44889046863153
1809.5 158.39466176132268
1809.5 158.39466176132268
1810.5 158.3375490272362
1810.5 158.3375490272362
1811.5 158.27814854799212
1811.5 158.27814854799212
1812.5 158.2169333116277
1812.5 158.2169333116277
1813.5 158.1542785095541
1813.5 158.1542785095541
1814.5 158.0904817629115
1814.5 158.0904817629115
1815.5 158.0257791634913
1815.5 158.0257791634913
1816.5 157.9603580117546
1816.5 157.9603580117546
1817.5 157.89436684872274
1817.5 157.89436684872274
1818.5 157.8279235135968
1818.5 157.8279235135968
1819.5 157.76112151183838
1819.5 157.76112151183838
1820.5 157.69403499588375
1820.5 157.69403499588375
1821.5 157.62672276917775
1821.5 157.62672276917775
1822.5 157.55923151320866
1822.5 157.55923151320866
1823.5 157.49159822662705
1823.5 157.49159822662705
1824.5 157.42385226448343
1824.5 157.42385226448343
1825.5 157.3560169438756
1825.5 157.3560169438756
1826.5 157.2881107366611
1826.5 157.2881107366611
1827.5 157.2201482629075
1827.5 157.2201482629075
1828.5 157.1521411961793
1828.5 157.1521411961793
1829.5 157.08409871821
1829.5 157.08409871821
1830.5 157.0160281782933
1830.5 157.0160281782933
1831.5 156.94793535445092
1831.5 156.94793535445092
1832.5 156.87982487180133
1832.5 156.87982487180133
1833.5 156.8117003585778
1833.5 156.8117003585778
1834.5 156.74356471504453
1834.5 156.74356471504453
1835.5 156.67542026409848
1835.5 156.67542026409848
1836.5 156.60726880778685
1836.5 156.60726880778685
1837.5 156.53911179421337
1837.5 156.53911179421337
1838.5 156.47095035367195
1838.5 156.47095035367195
1839.5 156.40278542531163
1839.5 156.40278542531163
1840.5 156.33461771786708
1840.5 156.33461771786708
1841.5 156.26644781848432
1841.5 156.26644781848432
1842.5 156.1982761525895
1842.5 156.1982761525895
1843.5 156.1301030874604
1843.5 156.1301030874604
1844.5 156.0619289380167
1844.5 156.0619289380167
1845.5 155.99375389166025
1845.5 155.99375389166025
1846.5 155.92557816027843
1846.5 155.92557816027843
1847.5 155.85740186638296
1847.5 155.85740186638296
1848.5 155.78922511734956
1848.5 155.78922511734956
1849.5 155.7210480254629
1849.5 155.7210480254629
1850.5 155.65287065878712
1850.5 155.65287065878712
1851.5 155.58469306102236
1851.5 155.58469306102236
1852.5 155.51651527813007
1852.5 155.51651527813007
1853.5 155.44833734526173
1853.5 155.44833734526173
1854.5 155.38015930278462
1854.5 155.38015930278462
1855.5 155.31198115634956
1855.5 155.31198115634956
1856.5 155.2438029410644
1856.5 155.2438029410644
1857.5 155.17562466499683
1857.5 155.17562466499683
1858.5 155.10744632417843
1858.5 155.10744632417843
1859.5 155.0392679586128
1859.5 155.0392679586128
1860.5 154.97108953437643
1860.5 154.97108953437643
1861.5 154.90291109537574
1861.5 154.90291109537574
1862.5 154.8347326275936
1862.5 154.8347326275936
1863.5 154.76655413684335
1863.5 154.76655413684335
1864.5 154.69837563011586
1864.5 154.69837563011586
1865.5 154.63019710872206
1865.5 154.63019710872206
1866.5 154.5620185224105
1866.5 154.5620185224105
1867.5 154.49383994627595
1867.5 154.49383994627595
1868.5 154.42566136056897
1868.5 154.42566136056897
1869.5 154.35748276300183
1869.5 154.35748276300183
1870.5 154.28930414129178
1870.5 154.28930414129178
1871.5 154.22112552224255
1871.5 154.22112552224255
1872.5 154.15294690865323
1872.5 154.15294690865323
1873.5 154.08476827426327
1873.5 154.08476827426327
1874.5 154.01658962324657
1874.5 154.01658962324657
1875.5 153.94841096879884
1875.5 153.94841096879884
1876.5 153.88023229634956
1876.5 153.88023229634956
1877.5 153.81205362046924
1877.5 153.81205362046924
1878.5 153.74387494862452
1878.5 153.74387494862452
1879.5 153.67569625029964
1879.5 153.67569625029964
1880.5 153.60751755702236
1880.5 153.60751755702236
1881.5 153.5393388518354
1881.5 153.5393388518354
1882.5 153.47116012250552
1882.5 153.47116012250552
1883.5 153.40298138269026
1883.5 153.40298138269026
1884.5 153.33480266010636
1884.5 153.33480266010636
1885.5 153.2666239049504
1885.5 153.2666239049504
1886.5 153.198445140222
1886.5 153.198445140222
1887.5 153.1302663856706
1887.5 153.1302663856706
1888.5 153.0620876056015
1888.5 153.0620876056015
1889.5 152.99390883099232
1889.5 152.99390883099232
1890.5 152.92573002949064
1890.5 152.92573002949064
1891.5 152.85755121745407
1891.5 152.85755121745407
1892.5 152.78937241087743
1892.5 152.78937241087743
1893.5 152.7211935919788
1893.5 152.7211935919788
1894.5 152.65301476254527
1894.5 152.65301476254527
1895.5 152.5848359151102
1895.5 152.5848359151102
1896.5 152.5166570656189
1896.5 152.5166570656189
1897.5 152.4484781967512
1897.5 152.4484781967512
1898.5 152.3802993319192
1898.5 152.3802993319192
1899.5 152.3121204504604
1899.5 152.3121204504604
1900.5 152.24394157028766
1900.5 152.24394157028766
1901.5 152.1757626673963
1901.5 152.1757626673963
1902.5 152.10758376716575
1902.5 152.10758376716575
1903.5 152.03940485640032
1903.5 152.03940485640032
1904.5 151.971225936112
1904.5 151.971225936112
1905.5 151.90304699639785
1905.5 151.90304699639785
1906.5 151.83486804757308
1906.5 151.83486804757308
1907.5 151.76668910003437
1907.5 151.76668910003437
1908.5 151.69851014429804
1908.5 151.69851014429804
1909.5 151.63033117670153
1909.5 151.63033117670153
1910.5 151.5621521849621
1910.5 151.5621521849621
1911.5 151.49397319588348
1911.5 151.49397319588348
1912.5 151.42579419769433
1912.5 151.42579419769433
1913.5 151.35761518718314
1913.5 151.35761518718314
1914.5 151.28943616141999
1914.5 151.28943616141999
1915.5 151.22125714445906
1915.5 151.22125714445906
1916.5 151.1530781033552
1916.5 151.1530781033552
1917.5 151.084899066287
1917.5 151.084899066287
1918.5 151.01672000375055
1918.5 151.01672000375055
1919.5 150.94854094524973
1919.5 150.94854094524973
1920.5 150.88036187621404
1920.5 150.88036187621404
1921.5 150.81218278171013
1921.5 150.81218278171013
1922.5 150.74400369124186
1922.5 150.74400369124186
1923.5 150.67582459871736
1923.5 150.67582459871736
1924.5 150.60764549428316
1924.5 150.60764549428316
1925.5 150.53946636433122
1925.5 150.53946636433122
1926.5 150.47128723983926
1926.5 150.47128723983926
1927.5 150.40310809734572
1927.5 150.40310809734572
1928.5 150.33492894999685
1928.5 150.33492894999685
1929.5 150.2667497935374
1929.5 150.2667497935374
1930.5 150.19857062613073
1930.5 150.19857062613073
1931.5 150.13039144961348
1931.5 150.13039144961348
1932.5 150.0622122682409
1932.5 150.0622122682409
1933.5 149.99403307638295
1933.5 149.99403307638295
1934.5 149.92585386647394
1934.5 149.92585386647394
1935.5 149.85767465450868
1935.5 149.85767465450868
1936.5 149.78949544525378
1936.5 149.78949544525378
1937.5 149.72131619728543
1937.5 149.72131619728543
1938.5 149.65313696792325
1938.5 149.65313696792325
1939.5 149.5849577144676
1939.5 149.5849577144676
1940.5 149.51677845519418
1940.5 149.51677845519418
1941.5 149.44859918777263
1941.5 149.44859918777263
1942.5 149.3804199098162
1942.5 149.3804199098162
1943.5 149.31224061248344
1943.5 149.31224061248344
1944.5 149.24406131309442
1944.5 149.24406131309442
1945.5 149.17588201774106
1945.5 149.17588201774106
1946.5 149.10770270438613
1946.5 149.10770270438613
1947.5 149.03952337440444
1947.5 149.03952337440444
1948.5 148.9713440395674
1948.5 148.9713440395674
1949.5 148.90316470881555
1949.5 148.90316470881555
1950.5 148.8349853468664
1950.5 148.8349853468664
1951.5 148.76680598854054
1951.5 148.76680598854054
1952.5 148.69862661262547
1952.5 148.69862661262547
1953.5 148.6304472417085
1953.5 148.6304472417085
1954.5 148.56226785045274
1954.5 148.56226785045274
1955.5 148.49408844490748
1955.5 148.49408844490748
1956.5 148.42590904064824
1956.5 148.42590904064824
1957.5 148.35772962865323
1957.5 148.35772962865323
1958.5 148.28955019585757
1958.5 148.28955019585757
1959.5 148.22137076100566
1959.5 148.22137076100566
1960.5 148.15319130952702
1960.5 148.15319130952702
1961.5 148.08501185461733
1961.5 148.08501185461733
1962.5 148.01683238917275
1962.5 148.01683238917275
1963.5 147.94865292029715
1963.5 147.94865292029715
1964.5 147.8804734347948
1964.5 147.8804734347948
1965.5 147.81229395195328
1965.5 147.81229395195328
1966.5 147.74411445248498
1966.5 147.74411445248498
1967.5 147.67593493501516
1967.5 147.67593493501516
1968.5 147.6077554154891
1968.5 147.6077554154891
1969.5 147.53957589862387
1969.5 147.53957589862387
1970.5 147.4713963430452
1970.5 147.4713963430452
1971.5 147.40321681358884
1971.5 147.40321681358884
1972.5 147.33503724409377
1972.5 147.33503724409377
1973.5 147.26685768706344
1973.5 147.26685768706344
1974.5 147.1986781110691
1974.5 147.1986781110691
1975.5 147.1304985180357
1975.5 147.1304985180357
1976.5 147.0623189365541
1976.5 147.0623189365541
1977.5 146.99413933092956
1977.5 146.99413933092956
1978.5 146.92595972091152
1978.5 146.92595972091152
1979.5 146.8577800952292
1979.5 146.8577800952292
1980.5 146.7896004576372
1980.5 146.7896004576372
1981.5 146.72142082408084
1981.5 146.72142082408084
1982.5 146.6532411739472
1982.5 146.6532411739472
1983.5 146.58506152033306
1983.5 146.58506152033306
1984.5 146.51688185009215
1984.5 146.51688185009215
1985.2492686280277 146.56418525337165
1985.2492686280277 146.56418525337165
1986.2492686280277 146.91014598855728
1986.2492686280277 146.91014598855728
1987.2492686280277 147.49550292125357
1987.2492686280277 147.49550292125357
1988.2492686280277 148.27076032827344
1988.2492686280277 148.27076032827344
1989.2492686280277 149.1966555140698
1989.2492686280277 149.1966555140698
1990.2492686280277 150.24204326148183
1990.2492686280277 150.24204326148183
1991.2492686280277 151.38221754733124
1991.2492686280277 151.38221754733124
1992.2492686280277 152.59758031256743
1992.2492686280277 152.59758031256743
1993.2492686280277 153.87258537959048
1993.2492686280277 153.87258537959048
1994.2492686280277 155.19490074028948
1994.2492686280277 155.19490074028948
1995.2492686280277 156.55474399916193
1995.2492686280277 156.55474399916193
1996.2492686280277 157.94435530760782
1996.2492686280277 157.94435530760782
1997.2492686280277 159.35757916927594
1997.2492686280277 159.35757916927594
1998.2492686280277 160.78953271817775
1998.2492686280277 160.78953271817775
1999.2492686280277 162.23634265115942
1999.2492686280277 162.23634265115942
2000.2492686280277 163.694936446802
2000.2492686280277 163.694936446802
2001.2492686280277 165.16287684614522
2001.2492686280277 165.16287684614522
2002.2492686280277 166.6382304975636
2002.2492686280277 166.6382304975636
2003.2492686280277 168.1194637587591
2003.2492686280277 168.1194637587591
2004.2492686280277 169.60536009358412
2004.2492686280277 169.60536009358412
2005.2492686280277 171.09495446137728
2005.2492686280277 171.09495446137728
2006.2492686280277 172.58748134760782
2006.2492686280277 172.58748134760782
2007.2492686280277 174.08233353099683
2007.2492686280277 174.08233353099683
2008.2492686280277 175.5790293141152
2008.2492686280277 175.5790293141152
2009.2492686280277 177.07718658992889
2009.2492686280277 177.07718658992889
2010.2492686280277 178.57650225708898
2010.2492686280277 178.57650225708898
2010.9622569514954 179.5477111051626
2010.9622569514954 179.5477111051626
2011.9622569514954 180.6343639014247
2011.9622569514954 180.6343639014247
2012.9622569514954 181.482255847695
2012.9622569514954 181.482255847695
2013.9622569514954 182.14075111325377
2013.9622569514954 182.14075111325377
2014.9622569514954 182.64900758893117
2014.9622569514954 182.64900758893117
2015.9622569514954 183.03808726010547
2015.9622569514954 183.03808726010547
2016.9622569514954 183.3326299314708
2016.9622569514954 183.3326299314708
2017.9622569514954 183.55218110344708
2017.9622569514954 183.55218110344708
2018.9622569514954 183.71224523538612
2018.9622569514954 183.71224523538612
2019.9622569514954 183.82512124246762
2019.9622569514954 183.82512124246762
2020.9622569514954 183.90056523329014
2020.9622569514954 183.90056523329014
2021.9622569514954 183.9463162333265
2021.9622569514954 183.9463162333265
2022.9622569514954 183.96851326357557
2022.9622569514954 183.96851326357557
2023.9622569514954 183.97202607076093
2023.9622569514954 183.97202607076093
2024.9622569514954 183.960717593993
2024.9622569514954 183.960717593993
2025.9622569514954 183.9376521013701
2025.9622569514954 183.9376521013701
2026.9622569514954 183.90526037852538
2026.9622569514954 183.90526037852538
2027.9622569514954 183.86547058144956
2027.9622569514954 183.86547058144956
2028.9622569514954 183.81981225283704
2028.9622569514954 183.81981225283704
2029.9622569514954 183.76949871312783
2029.9622569514954 183.76949871312783
2030.9622569514954 183.71549242359768
2030.9622569514954 183.71549242359768
2031.9622569514954 183.65855683176477
2031.9622569514954 183.65855683176477
2032.9622569514954 183.59929758863652
2032.9622569514954 183.59929758863652
2033.9622569514954 183.53819509742087
2033.9622569514954 183.53819509742087
2034.9622569514954 183.4756304283764
2034.9622569514954 183.4756304283764
2035.9622569514954 183.4119059153606
2035.9622569514954 183.4119059153606
2036.9622569514954 183.34726132790746
2036.9622569514954 183.34726132790746
2037.9622569514954 183.2818869022703
2037.9622569514954 183.2818869022703
2038.9622569514954 183.2159335175756
2038.9622569514954 183.2159335175756
2040.0 183.1470035711007
2040.0 183.1470035711007
2041.0 183.08021507784335
2041.0 183.08021507784335
2042.0 183.0131399832861
2042.0 183.0131399832861
2043.0 182.9458375500786
2043.0 182.9458375500786
2044.0 182.87835476317142
2044.0 182.87835476317142
2045.0 182.81072890851215
2045.0 182.81072890851215
2046.0 182.74298957949316
2046.0 182.74298957949316
2047.0 182.67516020512852
2047.0 182.67516020512852
2048.0 182.607259432802
2048.0 182.607259432802
2049.0 182.53930199943287
2049.0 182.53930199943287
2050.0 182.47129962816825
2050.0 182.47129962816825
2051.0 182.40326160103504
2051.0 182.40326160103504
2052.0 182.33519530220548
2052.0 182.33519530220548
2053.0 182.2671065477449
2053.0 182.2671065477449
2054.0 182.1990000150454
2054.0 182.1990000150454
2055.0 182.13087934085507
2055.0 182.13087934085507
2056.0 182.06274746787878
2056.0 182.06274746787878
2057.0 181.9946067196618
2057.0 181.9946067196618
2058.0 181.92645890265075
2058.0 181.92645890265075
2059.0 181.85830549382504
2059.0 181.85830549382504
2060.0 181.79014763986612
2060.0 181.79014763986612
2061.0 181.72198626491786
2061.0 181.72198626491786
2062.0 181.6538220778876
2062.0 181.6538220778876
2063.0 181.58565568687493
2063.0 181.58565568687493
2064.0 181.51748753017046
2064.0 181.51748753017046
2065.0 181.44931796288031
2065.0 181.44931796288031
2066.0 181.38114728435994
2066.0 181.38114728435994
2067.0 181.31297572834725
2067.0 181.31297572834725
2068.0 181.24480345812688
2068.0 181.24480345812688
2069.0 181.17663062753422
2069.0 181.17663062753422
2070.0 181.1084573538307
2070.0 181.1084573538307
2071.0 181.04028371605557
2071.0 181.04028371605557
2072.0 180.97210980584558
2072.0 180.97210980584558
2073.0 180.90393566881554
2073.0 180.90393566881554
2074.0 180.8357613304629
2074.0 180.8357613304629
2075.0 180.76758686811834
2075.0 180.76758686811834
2076.0 180.69941227811836
2076.0 180.69941227811836
2077.0 180.63123758513416
2077.0 180.63123758513416
2078.0 180.56306282029715
2078.0 180.56306282029715
2079.0 180.49488799390747
2079.0 180.49488799390747
2080.0 180.4267131204297
2080.0 180.4267131204297
2081.0 180.35853819188694
2081.0 180.35853819188694
2082.0 180.29036324050486
2082.0 180.29036324050486
2083.0 180.22218824117775
2083.0 180.22218824117775
2084.0 180.15401322093118
2084.0 180.15401322093118
2085.0 180.08583818745342
2085.0 180.08583818745342
2086.0 180.01766312871803
2086.0 180.01766312871803
2087.0 179.94948805216825
2087.0 179.94948805216825
2088.0 179.88131293435112
2088.0 179.88131293435112
2089.0 179.81313779858192
2089.0 179.81313779858192
2090.0 179.74496266267445
2090.0 179.74496266267445
2091.0 179.67678751586928
2091.0 179.67678751586928
2092.0 179.60861236467062
2092.0 179.60861236467062
2093.0 179.54043719977514
2093.0 179.54043719977514
2094.0 179.4722620155033
2094.0 179.4722620155033
2095.0 179.4040868338923
2095.0 179.4040868338923
2096.0 179.3359116461007
2096.0 179.3359116461007
2097.0 179.26773644030752
2097.0 179.26773644030752
2098.0 179.19956122833372
2098.0 179.19956122833372
2099.0 179.13138600445023
2099.0 179.13138600445023
2100.0 179.06321077576092
2100.0 179.06321077576092
2101.0 178.99503553378713
2101.0 178.99503553378713
2102.0 178.92686028659517
2102.0 178.92686028659517
2103.0 178.8586850204392
2103.0 178.8586850204392
2104.0 178.79050975653172
2104.0 178.79050975653172
2105.0 178.72233447228544
2105.0 178.72233447228544
2106.0 178.65415919028766
2106.0 178.65415919028766
2107.0 178.5859838964297
2107.0 178.5859838964297
2108.0 178.51780859162454
2108.0 178.51780859162454
2109.0 178.4496332721601
2109.0 178.4496332721601
2110.0 178.381457955406
2110.0 178.381457955406
2111.0 178.31328261313416
2111.0 178.31328261313416
2112.0 178.24510727214837
2112.0 178.24510727214837
2113.0 178.17693192498197
2113.0 178.17693192498197
2114.0 178.108756559814
2114.0 178.108756559814
2115.0 178.04058119593205
2115.0 178.04058119593205
2116.0 177.97240580658192
2116.0 177.97240580658192
2117.0 177.90423041100163
2117.0 177.90423041100163
2118.0 177.83605502559834
2118.0 177.83605502559834
2119.0 177.7678796194439
2119.0 177.7678796194439
2120.0 177.6997041962504
2120.0 177.6997041962504
2121.0 177.63152877200568
2121.0 177.63152877200568
2122.0 177.56335333823802
2122.0 177.56335333823802
2123.0 177.49517789824023
2123.0 177.49517789824023
2124.0 177.4270024388661
2124.0 177.4270024388661
2125.0 177.3588269737237
2125.0 177.3588269737237
2126.0 177.2906515047379
2126.0 177.2906515047379
2127.0 177.2224760092719
2127.0 177.2224760092719
2128.0 177.15430052828765
2128.0 177.15430052828765
2129.0 177.08612502321
2129.0 177.08612502321
2130.0 177.01794951941838
2130.0 177.01794951941838
2131.0 176.9497739962504
2131.0 176.9497739962504
2132.0 176.88159847436847
2132.0 176.88159847436847
2133.0 176.81342293448498
2133.0 176.81342293448498
2134.0 176.74524738842086
2134.0 176.74524738842086
2135.0 176.6770718243552
2135.0 176.6770718243552
2136.0 176.60889626157558
2136.0 176.60889626157558
2137.0 176.54072068647395
2137.0 176.54072068647395
2138.0 176.47254509951213
2138.0 176.47254509951213
2139.0 176.40436950769498
2139.0 176.40436950769498
2140.0 176.33619391721336
2140.0 176.33619391721336
2141.0 176.26801830121406
2141.0 176.26801830121406
2142.0 176.19984266583836
2142.0 176.19984266583836
2143.0 176.1316670538354
2143.0 176.1316670538354
2144.0 176.06349140174422
2144.0 176.06349140174422
2145.0 175.99531575804292
2145.0 175.99531575804292
2146.0 175.9271401024319
2146.0 175.9271401024319
2147.0 175.8589644274446
2147.0 175.8589644274446
2148.0 175.79078874765142
2148.0 175.79078874765142
2149.0 175.7226130644272
2149.0 175.7226130644272
2150.0 175.65443736791852
2150.0 175.65443736791852
2151.0 175.5862616652292
2151.0 175.5862616652292
2152.0 175.518085952005
2152.0 175.518085952005
2153.0 175.44991021899213
2153.0 175.44991021899213
2154.0 175.38173449478145
2154.0 175.38173449478145
2155.0 175.31355875866112
2155.0 175.31355875866112
2156.0 175.2453830041269
2156.0 175.2453830041269
2157.0 175.17720724382437
2157.0 175.17720724382437
2158.0 175.10903147257463
2158.0 175.10903147257463
2159.0 175.04085568194856
2159.0 175.04085568194856
2160.0 174.9726799001247
2160.0 174.9726799001247
2161.0 174.9045041059788
2161.0 174.9045041059788
2162.0 174.83632829854844
2162.0 174.83632829854844
2163.0 174.76815248159517
2163.0 174.76815248159517
2164.0 174.69997665135742
2164.0 174.69997665135742
2165.0 174.63180081631384
2165.0 174.63180081631384
2166.0 174.5636249693606
2166.0 174.5636249693606
2167.0 174.4954491176015
2167.0 174.4954491176015
2168.0 174.4272732610366
2168.0 174.4272732610366
2169.0 174.3590973850953
2169.0 174.3590973850953
2170.0 174.2909215042987
2170.0 174.2909215042987
2171.0 174.22274561164193
2171.0 174.22274561164193
2172.0 174.1545697141793
2172.0 174.1545697141793
2173.0 174.08639379119896
2173.0 174.08639379119896
2174.0 174.01821787564603
2174.0 174.01821787564603
2175.0 173.95004195052067
2175.0 173.95004195052067
2176.0 173.88186601825223
2176.0 173.88186601825223
2177.0 173.8136900750366
2177.0 173.8136900750366
2178.0 173.74551411244457
2178.0 173.74551411244457
2179.0 173.67733814504675
2179.0 173.67733814504675
2180.0 173.6091621732554
2180.0 173.6091621732554
2181.0 173.54098618914205
2181.0 173.54098618914205
2182.0 173.47281020022288
2182.0 173.47281020022288
2183.0 173.40463419192733
2183.0 173.40463419192733
2184.0 173.33645818629265
2184.0 173.33645818629265
2185.0 173.2682821626564
2185.0 173.2682821626564
2186.0 173.20010612532334
2186.0 173.20010612532334
2187.0 173.13193008359679
2187.0 173.13193008359679
2188.0 173.0637540370644
2188.0 173.0637540370644
2189.0 172.9955779795848
2189.0 172.9955779795848
2190.0 172.9274019163369
2190.0 172.9274019163369
2191.0 172.85922584828316
2191.0 172.85922584828316
2192.0 172.79104975471168
2192.0 172.79104975471168
2193.0 172.7228736563344
2193.0 172.7228736563344
2194.0 172.6546975521888
2194.0 172.6546975521888
2195.0 172.58652143709597
2195.0 172.58652143709597
2196.0 172.5183453026268
2196.0 172.5183453026268
2197.0 172.4501691915304
2197.0 172.4501691915304
2198.0 172.38199304034572
2198.0 172.38199304034572
2199.0 172.31381688435522
2199.0 172.31381688435522
2200.0 172.24564073102553
2200.0 172.24564073102553
2201.0 172.1774645583195
2201.0 172.1774645583195
2202.0 172.10928838080767
2202.0 172.10928838080767
2203.0 172.04111219986478
2203.0 172.04111219986478
2204.0 171.97293599812124
2204.0 171.97293599812124
2205.0 171.90475978451752
2205.0 171.90475978451752
2206.0 171.83658356748276
2206.0 171.83658356748276
2207.0 171.76840733812602
2207.0 171.76840733812602
2208.0 171.70023110437575
2208.0 171.70023110437575
2209.0 171.63205487191152
2209.0 171.63205487191152
2210.0 171.5638786064629
2210.0 171.5638786064629
2211.0 171.4957023436751
2211.0 171.4957023436751
2212.0 171.42752608497247
2212.0 171.42752608497247
2213.0 171.3593497980025
2213.0 171.3593497980025
2214.0 171.29117349912286
2214.0 171.29117349912286
2215.0 171.22299721138268
2215.0 171.22299721138268
2216.0 171.15482089721183
2216.0 171.15482089721183
2217.0 171.08664458528946
2217.0 171.08664458528946
2218.0 171.01846824688693
2218.0 171.01846824688693
2219.0 170.95029191824906
2219.0 170.95029191824906
2220.0 170.8821155777015
2220.0 170.8821155777015
2221.0 170.8139392041696
2221.0 170.8139392041696
2222.0 170.74576284081465
2222.0 170.74576284081465
2223.0 170.67758647874578
2223.0 170.67758647874578
2224.0 170.60941009258346
2224.0 170.60941009258346
2225.0 170.5412336988162
2225.0 170.5412336988162
2226.0 170.4730572959384
2226.0 170.4730572959384
2227.0 170.40488088683043
2227.0 170.40488088683043
2228.0 170.33670445977043
2228.0 170.33670445977043
2229.0 170.26852802785507
2229.0 170.26852802785507
2230.086824019722 170.19443223204453
2230.086824019722 170.19443223204453
2231.086824019722 170.22475036779028
2231.086824019722 170.22475036779028
2232.086824019722 170.35241062939627
2232.086824019722 170.35241062939627
2233.086824019722 170.55728760055476
2233.086824019722 170.55728760055476
2234.086824019722 170.82341669766177
2234.086824019722 170.82341669766177
2235.086824019722 171.1381339992267
2235.086824019722 171.1381339992267
2236.086824019722 171.49139384820933
2236.086824019722 171.49139384820933
2237.086824019722 171.8752275047015
2237.086824019722 171.8752275047015
2238.086824019722 172.2833137291698
2238.086824019722 172.2833137291698
2239.086824019722 172.71063822402775
2239.086824019722 172.71063822402775
2240.086824019722 173.1532233812147
2240.086824019722 173.1532233812147
2241.086824019722 173.60791396840983
2241.086824019722 173.60791396840983
2242.086824019722 174.0722070836609
2242.086824019722 174.0722070836609
2243.086824019722 174.54411731725358
2243.086824019722 174.54411731725358
2244.086824019722 175.0220697214392
2244.086824019722 175.0220697214392
2245.086824019722 175.5048149716896
2245.086824019722 175.5048149716896
2246.086824019722 175.99136205845025
2246.086824019722 175.99136205845025
2247.086824019722 176.4809248342441
2247.086824019722 176.4809248342441
2248.086824019722 176.97287970667196
2248.086824019722 176.97287970667196
2249.086824019722 177.46673201159362
2249.086824019722 177.46673201159362
2250.086824019722 177.9620893576593
2250.086824019722 177.9620893576593
2251.086824019722 178.45864045342472
2251.086824019722 178.45864045342472
2252.086824019722 178.95613840915692
2252.086824019722 178.95613840915692
2253.086824019722 179.45438734282888
2253.086824019722 179.45438734282888
2254.086824019722 179.9532319055541
2254.086824019722 179.9532319055541
2255.086824019722 180.45254882098513
2255.086824019722 180.45254882098513
2256.086824019722 180.95224034383702
2256.086824019722 180.95224034383702
2257.086824019722 181.45222892380133
2257.086824019722 181.45222892380133
2258.086824019722 181.9524530249122
2258.086824019722 181.9524530249122
2259.086824019722 182.45286385756677
2259.086824019722 182.45286385756677
2260.086824019722 182.95342271447961
2260.086824019722 182.95342271447961
2261.086824019722 183.45409889237663
2261.086824019722 183.45409889237663
2262.086824019722 183.95486800718945
2262.086824019722 183.95486800718945
2263.086824019722 184.45571078070154
2263.086824019722 184.45571078070154
2264.086824019722 184.95661183057308
2264.086824019722 184.95661183057308
2265.086824019722 185.45755904138997
2265.086824019722 185.45755904138997
2266.086824019722 185.9585427592005
2266.086824019722 185.9585427592005
2267.086824019722 186.4595553227995
2267.086824019722 186.4595553227995
2268.086824019722 186.96059067315693
2268.086824019722 186.96059067315693
2269.086824019722 187.46164399300815
2269.086824019722 187.46164399300815
2270.086824019722 187.96271145753738
2270.086824019722 187.96271145753738
2271.086824019722 188.46379004771734
2271.086824019722 188.46379004771734
2272.086824019722 188.96487734596843
2272.086824019722 188.96487734596843
2273.086824019722 189.46597146530215
2273.086824019722 189.46597146530215
2274.086824019722 189.9670708804446
2274.086824019722 189.9670708804446
2275.086824019722 190.4681743916372
2275.086824019722 190.4681743916372
2276.086824019722 190.96928105641615
2276.086824019722 190.96928105641615
2277.086824019722 191.47039011504674
2277.086824019722 191.47039011504674
2278.086824019722 191.9715009643843
2278.086824019722 191.9715009643843
2279.086824019722 192.4726131355968
2279.086824019722 192.4726131355968
2280.0 192.9302175882387
2280.0 192.9302175882387
2281.0 193.431331300718
2281.0 193.431331300718
2282.0 193.93244544386795
2282.0 193.93244544386795
2283.0 194.43355980462547
2283.0 194.43355980462547
2284.0 194.93467425764604
2284.0 194.93467425764604
2285.0 195.43578868262702
2285.0 195.43578868262702
2286.0 195.93690296488847
2286.0 195.93690296488847
2287.0 196.4380170367808
2287.0 196.4380170367808
2288.0 196.93913083448183
2288.0 196.93913083448183
2289.0 197.4402443063843
2289.0 197.4402443063843
2290.0 197.94135743670316
2290.0 197.94135743670316
2291.0 198.4424701761247
2291.0 198.4424701761247
2292.0 198.94358250753987
2292.0 198.94358250753987
2293.0 199.44469440167128
2293.0 199.44469440167128
2294.0 199.94580585429648
2294.0 199.94580585429648
2295.0 200.4469168538544
2295.0 200.4469168538544
2296.0 200.94802738279097
2296.0 200.94802738279097
2297.0 201.44913744691786
2297.0 201.44913744691786
2298.0 201.95024702047394
2298.0 201.95024702047394
2299.0 202.4513561153489
2299.0 202.4513561153489
2300.0 202.95246473009215
2300.0 202.95246473009215
2301.0 203.45357284583926
2301.0 203.45357284583926
2302.0 203.95468045793118
2302.0 203.95468045793118
2303.0 204.45578760002803
2303.0 204.45578760002803
2304.0 204.95689421657693
2304.0 204.95689421657693
2305.0 205.45800036004925
2305.0 205.45800036004925
2306.0 205.95910599479095
2306.0 205.95910599479095
2307.0 206.46021114443124
2307.0 206.46021114443124
2308.0 206.96131577758885
2308.0 206.96131577758885
2309.0 207.46241991586479
2309.0 207.46241991586479
2310.0 207.96352354582504
2310.0 207.96352354582504
2311.0 208.46462667780517
2311.0 208.46462667780517
2312.0 208.9657293079192
2312.0 208.9657293079192
2313.0 209.46683145412624
2313.0 209.46683145412624
2314.0 209.9679330717853
2314.0 209.9679330717853
2315.0 210.46903420669997
2315.0 210.46903420669997
2316.0 210.970134831718
2316.0 210.970134831718
2317.0 211.471234963993
2317.0 211.471234963993
2318.0 211.97233458090682
2318.0 211.97233458090682
2319.0 212.47343370056424
2319.0 212.47343370056424
2320.0 212.97453231940443
2320.0 212.97453231940443
2321.0 213.4756304537855
2321.0 213.4756304537855
2322.0 213.97672806825378
2322.0 213.97672806825378
2323.0 214.477825179077
2323.0 214.477825179077
2324.0 214.97892178250265
2324.0 214.97892178250265
2325.0 215.48001789933306
2325.0 215.48001789933306
2326.0 215.98111349548026
2326.0 215.98111349548026
2327.0 216.48220861012123
2327.0 216.48220861012123
2328.0 216.98330320605558
2328.0 216.98330320605558
2329.0 217.4843973155367
2329.0 217.4843973155367
2330.0 217.98549092023958
2330.0 217.98549092023958
2331.0 218.48658400733123
2331.0 218.48658400733123
2332.0 218.98767660880134
2332.0 218.98767660880134
2333.0 219.48876869540985
2333.0 219.48876869540985
2334.0 219.98986029634727
2334.0 219.98986029634727
2335.0 220.49095137495644
2335.0 220.49095137495644
2336.0 220.9920419740359
2336.0 220.9920419740359
2337.0 221.49313205078712
2337.0 221.49313205078712
2338.0 221.9942216316015
2338.0 221.9942216316015
2339.0 222.4953107094247
2339.0 222.4953107094247
2340.0 222.99639928288195
2340.0 222.99639928288195
2341.0 223.49748736379414
2341.0 223.49748736379414
2342.0 223.99857493144935
2342.0 223.99857493144935
2343.0 224.49966200852703
2343.0 224.49966200852703
2344.0 225.00074858559296
2344.0 225.00074858559296
2345.0 225.50183466319035
2345.0 225.50183466319035
2346.0 226.0029202207063
2346.0 226.0029202207063
2347.0 226.50400529057464
2347.0 226.50400529057464
2348.0 227.00508984370381
2348.0 227.00508984370381
2349.0 227.50617390882255
2349.0 227.50617390882255
2350.0 228.00725745916958
2350.0 228.00725745916958
2351.0 228.50834051779412
2351.0 228.50834051779412
2352.0 229.0094230730556
2352.0 229.0094230730556
2353.0 229.51050513247012
2353.0 229.51050513247012
2354.0 230.01158667257624
2354.0 230.01158667257624
2355.0 230.5126677259068
2355.0 230.5126677259068
2356.0 231.01374827174988
2356.0 231.01374827174988
2357.0 231.5148283059811
2357.0 231.5148283059811
2358.0 232.01590785677897
2358.0 232.01590785677897
2359.0 232.5169868960145
2359.0 232.5169868960145
2360.0 233.01806543270948
2360.0 233.01806543270948
2361.0 233.5191434654891
2361.0 233.5191434654891
2362.0 234.0202210093362
2362.0 234.0202210093362
2363.0 234.52129803905174
2363.0 234.52129803905174
2364.0 235.02237456819418
2364.0 235.02237456819418
2365.0 235.52345058797158
2365.0 235.52345058797158
2366.0 236.02452611624724
2366.0 236.02452611624724
2367.0 236.5256011483536
2367.0 236.5256011483536
2368.0 237.0266756716381
2368.0 237.0266756716381
2369.0 237.5277496857379
2369.0 237.5277496857379
2370.0 238.02882320283675
2370.0 238.02882320283675
2371.0 238.5298962216094
2371.0 238.5298962216094
2372.0 239.03096872707295
2372.0 239.03096872707295
2373.0 239.53204073617775
2373.0 239.53204073617775
2374.0 240.0331122423701
2374.0 240.0331122423701
2375.0 240.53418325793274
2375.0 240.53418325793274
2376.0 241.03525375802937
2376.0 241.03525375802937
2377.0 241.53632376002966
2377.0 241.53632376002966
2378.0 242.03739327015626
2378.0 242.03739327015626
2379.0 242.53846226958345
2379.0 242.53846226958345
2380.0 243.03953076261598
2380.0 243.03953076261598
2381.0 243.54059876107476
2381.0 243.54059876107476
2382.0 244.04166625038928
2382.0 244.04166625038928
2383.0 244.54273324100566
2383.0 244.54273324100566
2384.0 245.0437997342987
2384.0 245.0437997342987
2385.0 245.54486571908964
2385.0 245.54486571908964
2386.0 246.04593120105807
2386.0 246.04593120105807
2387.0 246.5469961858835
2387.0 246.5469961858835
2388.0 247.04806067265295
2388.0 247.04806067265295
2389.0 247.54912465247548
2389.0 247.54912465247548
2390.0 248.0501881226015
2390.0 248.0501881226015
2391.0 248.5512510962267
2391.0 248.5512510962267
2392.0 249.0523135706015
2392.0 249.0523135706015
2393.0 249.55337554572588
2393.0 249.55337554572588
2394.0 250.05443701885028
2394.0 250.05443701885028
2395.0 250.55549797540417
2395.0 250.55549797540417
2396.0 251.05655844040416
2396.0 251.05655844040416
2397.0 251.5576184124755
2397.0 251.5576184124755
2398.0 252.0586778624771
2398.0 252.0586778624771
2399.0 252.55973682999618
2399.0 252.55973682999618
2400.0 253.06079528726644
2400.0 253.06079528726644
2401.0 253.56185322975122
2401.0 253.56185322975122
2402.0 254.06291068604136
2402.0 254.06291068604136
2403.0 254.56396763977924
2403.0 254.56396763977924
2404.0 255.0650240952696
2404.0 255.0650240952696
2405.0 255.5660800308876
2405.0 255.5660800308876
2406.0 256.0671354875952
2406.0 256.0671354875952
2407.0 256.568190420306
2407.0 256.568190420306
2408.0 257.0692448713568
2408.0 257.0692448713568
2409.0 257.57029879996594
2409.0 257.57029879996594
2410.0 258.0713522516817
2410.0 258.0713522516817
2411.0 258.5724051734891
2411.0 258.5724051734891
2412.0 259.0734576128544
2412.0 259.0734576128544
2413.0 259.57450954636556
2413.0 259.57450954636556
2414.0 260.0755609783274
2414.0 260.0755609783274
2415.0 260.5766118969684
2415.0 260.5766118969684
2416.0 261.0776623249185
2416.0 261.0776623249185
2417.0 261.5787122560858
2417.0 261.5787122560858
2418.0 262.07976167411266
2418.0 262.07976167411266
2419.0 262.5808105959494
2419.0 262.5808105959494
2420.0 263.08185901550416
2420.0 263.08185901550416
2421.0 263.58290691641935
2421.0 263.58290691641935
2422.0 264.08395433159046
2422.0 264.08395433159046
2423.0 264.58500124745905
2423.0 264.58500124745905
2424.0 265.08604766731787
2424.0 265.08604766731787
2425.0 265.5870935691793
2425.0 265.5870935691793
2426.0 266.0881389648147
2426.0 266.0881389648147
2427.0 266.589183879653
2427.0 266.589183879653
2428.0 267.0902282723694
2428.0 267.0902282723694
2429.0 267.59127216930597
2429.0 267.59127216930597
2430.0 268.0923155738544
2430.0 268.0923155738544
2431.0 268.593358463928
2431.0 268.593358463928
2432.0 269.0944008588639
2432.0 269.0944008588639
2433.0 269.59544275114587
2433.0 269.59544275114587
2434.0 270.09648414416574
2434.0 270.09648414416574
2435.0 270.5975250304073
2435.0 270.5975250304073
2436.0 271.098565416012
2436.0 271.098565416012
2437.0 271.5996053052845
2437.0 271.5996053052845
2438.0 272.1006446897957
2438.0 272.1006446897957
2439.0 272.60168357385027
2439.0 272.60168357385027
2440.0 273.1027219443021
2440.0 273.1027219443021
2441.0 273.6037598176397
2441.0 273.6037598176397
2442.0 274.10479719350013
2442.0 274.10479719350013
2443.0 274.60583406381716
2443.0 274.60583406381716
2444.0 275.1068704339075
2444.0 275.1068704339075
2445.0 275.6079063132052
2445.0 275.6079063132052
2446.0 276.1089416692766
2446.0 276.1089416692766
2447.0 276.6099765416593
2447.0 276.6099765416593
2448.0 277.111010904604
2448.0 277.111010904604
2449.0 277.6120447665399
2449.0 277.6120447665399
2450.0 278.11307812471733
2450.0 278.11307812471733
2451.0 278.61411097638677
2451.0 278.61411097638677
2452.0 279.1151433276896
2452.0 279.1151433276896
2453.0 279.6161751856801
2453.0 279.6161751856801
2454.0 280.1172065462339
2454.0 280.1172065462339
2455.0 280.61823738868867
2455.0 280.61823738868867
2456.0 281.11926772999465
2456.0 281.11926772999465
2457.0 281.6202975782181
2457.0 281.6202975782181
2458.0 282.12132692959767
2458.0 282.12132692959767
2459.0 282.62235577057464
2459.0 282.62235577057464
2460.0 283.1233841031165
2460.0 283.1233841031165
2461.0 283.6244119361143
2461.0 283.6244119361143
2462.0 284.1254392799646
2462.0 284.1254392799646
2463.0 284.62646610612603
2463.0 284.62646610612603
2464.0 285.12749244653173
2464.0 285.12749244653173
2465.0 285.62851827162837
2465.0 285.62851827162837
2466.0 286.12954360212785
2466.0 286.12954360212785
2467.0 286.6305684348187
2467.0 286.6305684348187
2468.0 287.13159275655477
2468.0 287.13159275655477
2468.9105975568505 287.58782383117995
2468.9105975568505 287.58782383117995
2469.9105975568505 287.99037585022353
2469.9105975568505 287.99037585022353
2470.9105975568505 288.29560842111516
2470.9105975568505 288.29560842111516
2471.9105975568505 288.5236423075207
2471.9105975568505 288.5236423075207
2472.9105975568505 288.69043832906664
2472.9105975568505 288.69043832906664
2473.9105975568505 288.80865736624406
2473.9105975568505 288.80865736624406
2474.9105975568505 288.88834268040665
2474.9105975568505 288.88834268040665
2475.9105975568505 288.937461081616
2475.9105975568505 288.937461081616
2476.9105975568505 288.9623322600858
2476.9105975568505 288.9623322600858
2477.9105975568505 288.96796928317997
2477.9105975568505 288.96796928317997
2478.9105975568505 288.9583488154114
2478.9105975568505 288.9583488154114
2479.9105975568505 288.93662529965957
2479.9105975568505 288.93662529965957
2480.9105975568505 288.9053010405905
2480.9105975568505 288.9053010405905
2481.9105975568505 288.8663609891095
2481.9105975568505 288.8663609891095
2482.9105975568505 288.82137967491286
2482.9105975568505 288.82137967491286
2483.9105975568505 288.77160613743035
2483.9105975568505 288.77160613743035
2484.9105975568505 288.7180311645977
2484.9105975568505 288.7180311645977
2485.9105975568505 288.6614406851903
2485.9105975568505 288.6614406851903
2486.9105975568505 288.60245814894944
2486.9105975568505 288.60245814894944
2487.9105975568505 288.5415781118307
2487.9105975568505 288.5415781118307
2488.9105975568505 288.4791928842197
2488.9105975568505 288.4791928842197
2489.9105975568505 288.41561364971733
2489.9105975568505 288.41561364971733
2490.9105975568505 288.35108726705556
2490.9105975568505 288.35108726705556
2491.9105975568505 288.2858095660003
2491.9105975568505 288.2858095660003
2492.9105975568505 288.2199358719628
2492.9105975568505 288.2199358719628
2493.9105975568505 288.15358941173224
2493.9105975568505 288.15358941173224
2494.9105975568505 288.0868679240129
2494.9105975568505 288.0868679240129
2495.9105975568505 288.0198489200208
2495.9105975568505 288.0198489200208
2496.9105975568505 287.9525939453164
2496.9105975568505 287.9525939453164
2497.9105975568505 287.885151771879
2497.9105975568505 287.885151771879
2498.9105975568505 287.8175610755674
2498.9105975568505 287.8175610755674
2499.9105975568505 287.7498526036706
2499.9105975568505 287.7498526036706
2500.9105975568505 287.68205067570284
2500.9105975568505 287.68205067570284
2501.9105975568505 287.6141746068242
2501.9105975568505 287.6141746068242
2502.9105975568505 287.546239754791
2502.9105975568505 287.546239754791
2503.9105975568505 287.47825825017117
2503.9105975568505 287.47825825017117
2504.9105975568505 287.4102397312504
2504.9105975568505 287.4102397312504
2505.9105975568505 287.3421918677316
2505.9105975568505 287.3421918677316
2506.9105975568505 287.2741207089725
2506.9105975568505 287.2741207089725
2507.9105975568505 287.2060310675778
2507.9105975568505 287.2060310675778
2508.9105975568505 287.13792676456745
2508.9105975568505 287.13792676456745
2509.9105975568505 287.06981084455794
2509.9105975568505 287.06981084455794
2510.9105975568505 287.0016856921626
2510.9105975568505 287.0016856921626
2511.9105975568505 286.93355322819036
2511.9105975568505 286.93355322819036
2512.9105975568505 286.86541493945276
2512.9105975568505 286.86541493945276
2513.9105975568505 286.79727204052637
2513.9105975568505 286.79727204052637
2514.9105975568505 286.72912549508646
2514.9105975568505 286.72912549508646
2515.9105975568505 286.66097604049605
2515.9105975568505 286.66097604049605
2516.9105975568505 286.59282426994787
2516.9105975568505 286.59282426994787
2517.9105975568505 286.52467067671233
2517.9105975568505 286.52467067671233
2518.9105975568505 286.4565156294913
2518.9105975568505 286.4565156294913
2519.9105975568505 286.3883594289384
2519.9105975568505 286.3883594289384
2520.5 286.34818752415856
2520.5 286.34818752415856
2521.5 286.28002996966177
2521.5 286.28002996966177
2522.5 286.2118717617808
2522.5 286.2118717617808
2523.5 286.1437130349447
2523.5 286.1437130349447
2524.5 286.07555392370153
2524.5 286.07555392370153
2525.5 286.0073944588352
2525.5 286.0073944588352
2526.5 285.9392347507045
2526.5 285.9392347507045
2527.5 285.87107484953674
2527.5 285.87107484953674
2528.5 285.8029147662497
2528.5 285.8029147662497
2529.5 285.73475454767197
2529.5 285.73475454767197
2530.5 285.66659423356896
2530.5 285.66659423356896
2531.5 285.59843382024405
2531.5 285.59843382024405
2532.5 285.53027334559766
2532.5 285.53027334559766
2533.5 285.46211280694945
2533.5 285.46211280694945
2534.5 285.39395221118315
2534.5 285.39395221118315
2535.5 285.32579158428763
2535.5 285.32579158428763
2536.5 285.25763092336877
2536.5 285.25763092336877
2537.5 285.1894702308838
2537.5 285.1894702308838
2538.5 285.1213095261262
2538.5 285.1213095261262
2539.5 285.0531487778693
2539.5 285.0531487778693
2540.5 284.9849880184105
2540.5 284.9849880184105
2541.5 284.9168272364708
2541.5 284.9168272364708
2542.5 284.84866642155254
2542.5 284.84866642155254
2543.5 284.7805056067259
2543.5 284.7805056067259
2544.5 284.712344768448
2544.5 284.712344768448
2545.5 284.6441839316365
2545.5 284.6441839316365
2546.5 284.57602308314523
2546.5 284.57602308314523
2547.5 284.50786223044076
2547.5 284.50786223044076
2548.5 284.43970136468164
2548.5 284.43970136468164
2549.5 284.37154048861754
2549.5 284.37154048861754
2550.5 284.3033795933574
2550.5 284.3033795933574
2551.5 284.23521870002554
2551.5 284.23521870002554
2552.5 284.16705778749764
2552.5 284.16705778749764
2553.5 284.09889688675145
2553.5 284.09889688675145
2554.5 284.0307359508639
2554.5 284.0307359508639
2555.5 283.9625750253337
2555.5 283.9625750253337
2556.5 283.8944140735532
2556.5 283.8944140735532
2557.5 283.8262531307553
2557.5 283.8262531307553
2558.5 283.75809217018565
2558.5 283.75809217018565
2559.5 283.68993120540284
2559.5 283.68993120540284
2560.5 283.62177021294536
2560.5 283.62177021294536
2561.5 283.5536092248029
2561.5 283.5536092248029
2562.5 283.4854482381269
2562.5 283.4854482381269
2563.5 283.4172872252005
2563.5 283.4172872252005
2564.5 283.34912621557714
2564.5 283.34912621557714
2565.5 283.2809651806659
2565.5 283.2809651806659
2566.5 283.2128041547372
2566.5 283.2128041547372
2567.5 283.1446431011339
2567.5 283.1446431011339
2568.5 283.0764820518456
2568.5 283.0764820518456
2569.5 283.00832098377356
2569.5 283.00832098377356
2570.5 282.94015991107614
2570.5 282.94015991107614
2571.5 282.87199884030684
2571.5 282.87199884030684
2572.5 282.80383774562455
2572.5 282.80383774562455
2573.5 282.73567664397945
2573.5 282.73567664397945
2574.5 282.6675155381212
2574.5 282.6675155381212
2575.5 282.5993544144913
2575.5 282.5993544144913
2576.5 282.53119328664826
2576.5 282.53119328664826
2577.5 282.46303214575056
2577.5 282.46303214575056
2578.5 282.3948710006397
2578.5 282.3948710006397
2579.5 282.32670985227816
2579.5 282.32670985227816
2580.5 282.25854868380765
2580.5 282.25854868380765
2581.5 282.1903875120865
2581.5 282.1903875120865
2582.5 282.12222632020683
2582.5 282.12222632020683
2583.5 282.054065125126
2583.5 282.054065125126
2584.5 281.9859039305491
2584.5 281.9859039305491
2585.5 281.9177427195753
2585.5 281.9177427195753
2586.5 281.84958150301355
2586.5 281.84958150301355
2587.5 281.7814202615763
2587.5 281.7814202615763
2588.5 281.71325902870916
2588.5 281.71325902870916
2589.5 281.6450977845746
2589.5 281.6450977845746
2590.5 281.5769365226189
2590.5 281.5769365226189
2591.5 281.5087752551247
2591.5 281.5087752551247
2592.5 281.44061397590116
2592.5 281.44061397590116
2593.5 281.3724526995683
2593.5 281.3724526995683
2594.5 281.3042913983599
2594.5 281.3042913983599
2595.5 281.23613010004226
2595.5 281.23613010004226
2596.5 281.16796877404994
2596.5 281.16796877404994
2597.5 281.09980745846445
2597.5 281.09980745846445
2598.5 281.03164613257394
2598.5 281.03164613257394
2599.5 280.96348477291696
2599.5 280.96348477291696
2600.5 280.89532342361736
2600.5 280.89532342361736
2601.5 280.8271620687792
2601.5 280.8271620687792
2602.5 280.75900070221184
2602.5 280.75900070221184
2603.5 280.69083932533937
2603.5 280.69083932533937
2604.5 280.6226779367871
2604.5 280.6226779367871
2605.5 280.5545165436094
2605.5 280.5545165436094
2606.5 280.48635513169745
2606.5 280.48635513169745
2607.5 280.41819371557244
2607.5 280.41819371557244
2608.5 280.35003229482186
2608.5 280.35003229482186
2609.5 280.28187085528765
2609.5 280.28187085528765
2610.5 280.2137094115898
2610.5 280.2137094115898
2611.5 280.14554796326644
2611.5 280.14554796326644
2612.5 280.07738650463807
2612.5 280.07738650463807
2613.5 280.00922501975936
2613.5 280.00922501975936
2614.5 279.9410635438632
2614.5 279.9410635438632
2615.5 279.8729020501459
2615.5 279.8729020501459
2616.5 279.80474055835674
2616.5 279.80474055835674
2617.5 279.73657904737166
2617.5 279.73657904737166
2618.5 279.6684175335977
2618.5 279.6684175335977
2619.5 279.6002560020025
2619.5 279.6002560020025
2620.5 279.5320944634446
2620.5 279.5320944634446
2621.5 279.4639329145816
2621.5 279.4639329145816
2622.5 279.3957713554137
2622.5 279.3957713554137
2623.5 279.3276097991364
2623.5 279.3276097991364
2624.5 279.25944822270066
2624.5 279.25944822270066
2625.5 279.1912866505304
2625.5 279.1912866505304
2626.5 279.1231250445936
2626.5 279.1231250445936
2627.5 279.0549634551556
2627.5 279.0549634551556
2628.5 278.98680183332584
2628.5 278.98680183332584
2629.5 278.9186402143868
2629.5 278.9186402143868
2630.5 278.8504785912346
2630.5 278.8504785912346
2631.5 278.78231694183205
2631.5 278.78231694183205
2632.5 278.71415529669497
2632.5 278.71415529669497
2633.5 278.6459936398781
2633.5 278.6459936398781
2634.5 278.57783197884805
2634.5 278.57783197884805
2635.5 278.50967029862204
2635.5 278.50967029862204
2636.5 278.44150861423236
2636.5 278.44150861423236
2637.5 278.3733469120215
2637.5 278.3733469120215
2638.5 278.30518521173883
2638.5 278.30518521173883
2639.5 278.2370235082055
2639.5 278.2370235082055
2640.5 278.1688617845137
2640.5 278.1688617845137
2641.5 278.10070004914206
2641.5 278.10070004914206
2642.5 278.0325383194107
2642.5 278.0325383194107
2643.5 277.96437655453803
2643.5 277.96437655453803
2644.5 277.89621480144706
2644.5 277.89621480144706
2645.5 277.8280530295724
2645.5 277.8280530295724
2646.5 277.7598912530723
2646.5 277.7598912530723
2647.5 277.69172945641367
2647.5 277.69172945641367
2648.5 277.6235676715367
2648.5 277.6235676715367
2649.5 277.5554058688386
2649.5 277.5554058688386
2650.5 277.4872440530858
2650.5 277.4872440530858
2651.5 277.41908222840283
2651.5 277.41908222840283
2652.5 277.3509203760452
2652.5 277.3509203760452
2653.5 277.28275853409446
2653.5 277.28275853409446
2654.5 277.2145966879305
2654.5 277.2145966879305
2655.5 277.1464348371411
2655.5 277.1464348371411
2656.5 277.07827296899234
2656.5 277.07827296899234
2657.5 277.01011108302237
2657.5 277.01011108302237
2658.5 276.94194919146446
2658.5 276.94194919146446
2659.5 276.8737872882267
2659.5 276.8737872882267
2660.5 276.80562538925443
2660.5 276.80562538925443
2661.5 276.73746346403186
2661.5 276.73746346403186
2662.5 276.6693015345961
2662.5 276.6693015345961
2663.5 276.60113960190967
2663.5 276.60113960190967
2664.5 276.5329776504891
2664.5 276.5329776504891
2665.5 276.46481570053487
2665.5 276.46481570053487
2666.5 276.3966537345961
2666.5 276.3966537345961
2667.5 276.32849176265705
2667.5 276.32849176265705
2668.5 276.2603297865049
2668.5 276.2603297865049
2669.5 276.1921677854771
2669.5 276.1921677854771
2670.5 276.12400578871484
2670.5 276.12400578871484
2671.5 276.05584377889795
2671.5 276.05584377889795
2672.5 275.98768176624276
2672.5 275.98768176624276
2673.5 275.9195197343915
2673.5 275.9195197343915
2674.5 275.8513576983766
2674.5 275.8513576983766
2675.5 275.78319564454057
2675.5 275.78319564454057
2676.5 275.7150335864913
2676.5 275.7150335864913
2677.5 275.6468715242784
2677.5 275.6468715242784
2678.5 275.57870945033625
2678.5 275.57870945033625
2679.5 275.510547366089
2679.5 275.510547366089
2680.5 275.44238527016194
2680.5 275.44238527016194
2681.5 275.37422316960937
2681.5 275.37422316960937
2682.5 275.3060610516975
2682.5 275.3060610516975
2683.5 275.2378989295724
2683.5 275.2378989295724
2684.5 275.1697368028219
2684.5 275.1697368028219
2685.5 275.10157465728764
2685.5 275.10157465728764
2686.5 275.0334125089646
2686.5 275.0334125089646
2687.5 274.96525035601604
2687.5 274.96525035601604
2688.5 274.89708817819195
2688.5 274.89708817819195
2689.5 274.8289260032586
2689.5 274.8289260032586
2690.5 274.760763824112
2690.5 274.760763824112
2691.5 274.69260161257375
2691.5 274.69260161257375
2692.5 274.62443941753423
2692.5 274.62443941753423
2693.5 274.5562772046735
2693.5 274.5562772046735
2694.5 274.4881149730786
2694.5 274.4881149730786
2695.5 274.41995273823306
2695.5 274.41995273823306
2696.5 274.3517904991743
2696.5 274.3517904991743
2697.5 274.28362825595195
2697.5 274.28362825595195
2698.5 274.21546599490836
2698.5 274.21546599490836
2699.5 274.14730371604355
2699.5 274.14730371604355
2700.5 274.07914143910705
2700.5 274.07914143910705
2701.5 274.01097915186546
2701.5 274.01097915186546
2702.5 273.9428168604107
2702.5 273.9428168604107
2703.5 273.8746545436681
2703.5 273.8746545436681
2704.5 273.80649222271234
2704.5 273.80649222271234
2705.5 273.7383298989678
2705.5 273.7383298989678
2706.5 273.670167562119
2706.5 273.670167562119
2707.5 273.6020052149653
2707.5 273.6020052149653
2708.5 273.5338428707022
2708.5 273.5338428707022
2709.5 273.46568050293837
2709.5 273.46568050293837
2710.5 273.39751812821186
2710.5 273.39751812821186
2711.5 273.3293557516094
2711.5 273.3293557516094
2712.5 273.26119335627277
2712.5 273.26119335627277
2713.5 273.19303094920684
2713.5 273.19303094920684
2714.5 273.1248685478307
2714.5 273.1248685478307
2715.5 273.05670612487177
2715.5 273.05670612487177
2716.5 272.9885437000865
2716.5 272.9885437000865
2717.5 272.92038125651754
2717.5 272.92038125651754
2718.5 272.85221881721407
2718.5 272.85221881721407
2719.5 272.78405635166024
2719.5 272.78405635166024
2720.5 272.7158938964638
2720.5 272.7158938964638
2721.5 272.6477314159795
2721.5 272.6477314159795
2722.5 272.5795689303195
2722.5 272.5795689303195
2723.5 272.5114064366918
2723.5 272.5114064366918
2724.5 272.4432439436175
2724.5 272.4432439436175
2725.5 272.37508141952634
2725.5 272.37508141952634
2726.5 272.3069188983259
2726.5 272.3069188983259
2727.5 272.2387563729122
2727.5 272.2387563729122
2728.5 272.1705938358187
2728.5 272.1705938358187
2729.5 272.102431289795
2729.5 272.102431289795
2730.5 272.0342687245753
2730.5 272.0342687245753
2731.5 271.9661061626586
2731.5 271.9661061626586
2732.5 271.8979435815459
2732.5 271.8979435815459
2733.5 271.8297809844487
2733.5 271.8297809844487
2734.5 271.76161838881785
2734.5 271.76161838881785
2735.5 271.6934557828819
2735.5 271.6934557828819
2736.5 271.6252931798368
2736.5 271.6252931798368
2737.5 271.5571305593827
2737.5 271.5571305593827
2738.5 271.4889679211569
2738.5 271.4889679211569
2739.5 271.42080527871803
2739.5 271.42080527871803
2740.5 271.35264263069115
2740.5 271.35264263069115
2741.5 271.284479960126
2741.5 271.284479960126
2742.5 271.2163172914891
2742.5 271.2163172914891
2743.5 271.14815461112283
2743.5 271.14815461112283
2744.5 271.0799919364464
2744.5 271.0799919364464
2745.5 271.0118292354701
2745.5 271.0118292354701
2746.5 270.943666522814
2746.5 270.943666522814
2747.5 270.87550380594473
2747.5 270.87550380594473
2748.5 270.8073410872491
2748.5 270.8073410872491
2749.5 270.7391783422536
2749.5 270.7391783422536
2750.5 270.6710155930944
2750.5 270.6710155930944
2751.5 270.60285285566744
2751.5 270.60285285566744
2752.5 270.53469008447394
2752.5 270.53469008447394
2753.5 270.4665273175459
2753.5 270.4665273175459
2754.5 270.3983645332586
2754.5 270.3983645332586
2755.5 270.3302017358671
2755.5 270.3302017358671
2756.5 270.26203894411583
2756.5 270.26203894411583
2757.5 270.1938761261143
2757.5 270.1938761261143
2758.5 270.1257133184701
2758.5 270.1257133184701
2759.5 270.0575504859504
2759.5 270.0575504859504
2760.5 269.98938765018
2760.5 269.98938765018
2761.5 269.9212248031421
2761.5 269.9212248031421
2762.5 269.8530619453868
2762.5 269.8530619453868
2763.5 269.7848990834184
2763.5 269.7848990834184
2764.5 269.71673621155725
2764.5 269.71673621155725
2765.5 269.6485733289788
2765.5 269.6485733289788
2766.5 269.58041042761664
2766.5 269.58041042761664
2767.5 269.5122475291452
2767.5 269.5122475291452
2768.5 269.4440846278354
2768.5 269.4440846278354
2769.5 269.3759216927591
2769.5 269.3759216927591
2770.5 269.30775877083926
2770.5 269.30775877083926
2771.5 269.23959583723956
2771.5 269.23959583723956
2772.5 269.17143287734007
2772.5 269.17143287734007
2773.5 269.10326992170604
2773.5 269.10326992170604
2774.5 269.03510696328317
2774.5 269.03510696328317
2775.5 268.96694397109377
2775.5 268.96694397109377
2776.5 268.8987809906365
2776.5 268.8987809906365
2777.5 268.83061799849946
2777.5 268.83061799849946
2778.5 268.7624549960079
2778.5 268.7624549960079
2779.5 268.69429196869027
2779.5 268.69429196869027
2780.5 268.62612895173
2780.5 268.62612895173
2781.5 268.55796591694855
2781.5 268.55796591694855
2782.5 268.4898028854701
2782.5 268.4898028854701
2783.5 268.42163983617047
2783.5 268.42163983617047
2784.5 268.3534767619953
2784.5 268.3534767619953
2785.5 268.2853136920856
2785.5 268.2853136920856
2786.5 268.21715061658796
2786.5 268.21715061658796
2787.5 268.1489875321601
2787.5 268.1489875321601
2788.5 268.0808244360524
2788.5 268.0808244360524
2789.5 268.01266133710635
2789.5 268.01266133710635
2790.5 267.9444982189643
2790.5 267.9444982189643
2791.5 267.8763350834629
2791.5 267.8763350834629
2792.5 267.8081719447108
2792.5 267.8081719447108
2793.5 267.7400088092617
2793.5 267.7400088092617
2794.5 267.67184565736625
2794.5 267.67184565736625
2795.5 267.6036824937909
2795.5 267.6036824937909
2796.5 267.5355193260025
2796.5 267.5355193260025
2797.5 267.4673561465342
2797.5 267.4673561465342
2798.5 267.3991929581357
2798.5 267.3991929581357
2799.5 267.3310297580079
2799.5 267.3310297580079
2800.5 267.26286654899934
2800.5 267.26286654899934
2801.5 267.1947033212071
2801.5 267.1947033212071
2802.5 267.12654009488125
2802.5 267.12654009488125
2803.5 267.05837685353333
2803.5 267.05837685353333
2804.5 266.9902136154884
2804.5 266.9902136154884
2805.5 266.9220503643394
2805.5 266.9220503643394
2806.5 266.85388709816823
2806.5 266.85388709816823
2807.5 266.78572382778395
2807.5 266.78572382778395
2808.5 266.71756053820366
2808.5 266.71756053820366
2809.5 266.6493972472093
2809.5 266.6493972472093
2810.5 266.5812339520018
2810.5 266.5812339520018
2811.5 266.51307063759833
2811.5 266.51307063759833
2812.5 266.4449073217808
2812.5 266.4449073217808
2813.5 266.37674399285913
2813.5 266.37674399285913
2814.5 266.3085806489153
2814.5 266.3085806489153
2815.5 266.2404173054755
2815.5 266.2404173054755
2816.5 266.17225394701353
2816.5 266.17225394701353
2817.5 266.10409056976795
2817.5 266.10409056976795
2818.5 266.035927195413
2818.5 266.035927195413
2819.5 265.9677638121278
2819.5 265.9677638121278
2820.5 265.8996004110215
2820.5 265.8996004110215
2821.5 265.8314370118434
2821.5 265.8314370118434
2822.5 265.7632735962188
2822.5 265.7632735962188
2823.5 265.69511017638115
2823.5 265.69511017638115
2824.5 265.62694675375457
2824.5 265.62694675375457
2825.5 265.5587833119321
2825.5 265.5587833119321
2826.5 265.4906198611793
2826.5 265.4906198611793
2827.5 265.42245640621337
2827.5 265.42245640621337
2828.5 265.35429292733437
2828.5 265.35429292733437
2829.5 265.2861294446546
2829.5 265.2861294446546
2830.5 265.21796595877356
2830.5 265.21796595877356
2831.5 265.1498024611633
2831.5 265.1498024611633
2832.5 265.0816389607641
2832.5 265.0816389607641
2833.5 265.0134754425437
2833.5 265.0134754425437
2834.5 264.945311921485
2834.5 264.945311921485
2835.5 264.87714838874643
2835.5 264.87714838874643
2836.5 264.8089848470777
2836.5 264.8089848470777
2837.5 264.7408212791585
2837.5 264.7408212791585
2838.5 264.67265772297156
2838.5 264.67265772297156
2839.5 264.60449415647963
2839.5 264.60449415647963
2840.5 264.5363305782583
2840.5 264.5363305782583
2841.5 264.46816699115624
2841.5 264.46816699115624
2842.5 264.4000033777544
2842.5 264.4000033777544
2843.5 264.3318397761342
2843.5 264.3318397761342
2844.5 264.26367616278463
2844.5 264.26367616278463
2845.5 264.19551253913005
2845.5 264.19551253913005
2846.5 264.12734890654525
2846.5 264.12734890654525
2847.5 264.05918524771016
2847.5 264.05918524771016
2848.5 263.99102160060716
2848.5 263.99102160060716
2849.5 263.9228579431992
2849.5 263.9228579431992
2850.5 263.85469425339943
2850.5 263.85469425339943
2851.5 263.7865305814733
2851.5 263.7865305814733
2852.5 263.7183668917259
2852.5 263.7183668917259
2853.5 263.6502031916735
2853.5 263.6502031916735
2854.5 263.5820394756365
2854.5 263.5820394756365
2855.5 263.51387576106595
2855.5 263.51387576106595
2856.5 263.4457120229946
2856.5 263.4457120229946
2857.5 263.3775482891888
2857.5 263.3775482891888
2858.5 263.3093845511698
2858.5 263.3093845511698
2859.5 263.2412207807591
2859.5 263.2412207807591
2860.5 263.1730570221301
2860.5 263.1730570221301
2861.5 263.1048932400003
2861.5 263.1048932400003
2862.5 263.03672945933687
2862.5 263.03672945933687
2863.5 262.96856565517277
2863.5 262.96856565517277
2864.5 262.90040186279026
2864.5 262.90040186279026
2865.5 262.83223804410795
2865.5 262.83223804410795
2866.5 262.7640742296912
2866.5 262.7640742296912
2867.5 262.69591039177357
2867.5 262.69591039177357
2868.5 262.6277465628386
2868.5 262.6277465628386
2869.5 262.5595826967948
2869.5 262.5595826967948
2870.5 262.49141884862456
2870.5 262.49141884862456
2871.5 262.4232549816706
2871.5 262.4232549816706
2872.5 262.35509109217844
2872.5 262.35509109217844
2873.5 262.2869272116688
2873.5 262.2869272116688
2874.5 262.21876332126647
2874.5 262.21876332126647
2875.5 262.1505994069511
2875.5 262.1505994069511
2876.5 262.082435502993
2876.5 262.082435502993
2877.5 262.0142715741594
2877.5 262.0142715741594
2878.5 261.9461076363956
2878.5 261.9461076363956
2879.5 261.87794369441866
2879.5 261.87794369441866
2880.5 261.809779749191
2880.5 261.809779749191
2881.5 261.741615786604
2881.5 261.741615786604
2882.5 261.6734518122877
2882.5 261.6734518122877
2883.5 261.60528783655724
2883.5 261.60528783655724
2884.5 261.53712384300565
2884.5 261.53712384300565
2885.5 261.4689598391491
2885.5 261.4689598391491
2886.5 261.4007958310793
2886.5 261.4007958310793
2887.5 261.33263181407926
2887.5 261.33263181407926
2888.5 261.2644677867743
2888.5 261.2644677867743
2889.5 261.19630375525605
2889.5 261.19630375525605
2890.5 261.12813971343286
2890.5 261.12813971343286
2891.5 261.05997565516327
2891.5 261.05997565516327
2892.5 260.99181159410483
2892.5 260.99181159410483
2893.5 260.92364752131704
2893.5 260.92364752131704
2894.5 260.8554834457404
2894.5 260.8554834457404
2895.5 260.78731935371735
2895.5 260.78731935371735
2896.5 260.71915525748113
2896.5 260.71915525748113
2897.5 260.65099113636944
2897.5 260.65099113636944
2898.5 260.58282701952317
2898.5 260.58282701952317
2899.5 260.5146628998386
2899.5 260.5146628998386
2900.5 260.4464987562409
2900.5 260.4464987562409
2901.5 260.37833460137574
2901.5 260.37833460137574
2902.5 260.31017045824274
2902.5 260.31017045824274
2903.5 260.24200628982186
2903.5 260.24200628982186
2904.5 260.17384210536693
2904.5 260.17384210536693
2905.5 260.1056779374107
2905.5 260.1056779374107
2906.5 260.0375137323457
2906.5 260.0375137323457
2907.5 259.9693495376381
2907.5 259.9693495376381
2908.5 259.9011853180549
2908.5 259.9011853180549
2909.5 259.833021104112
2909.5 259.833021104112
2910.5 259.76485686249447
2910.5 259.76485686249447
2911.5 259.6966926208377
2911.5 259.6966926208377
2912.5 259.6285283820716
2912.5 259.6285283820716
2913.5 259.56036411838045
2913.5 259.56036411838045
2914.5 259.4921998443843
2914.5 259.4921998443843
2915.5 259.4240355835446
2915.5 259.4240355835446
2916.5 259.3558712903132
2916.5 259.3558712903132
2917.5 259.2877069928686
2917.5 259.2877069928686
2918.5 259.219542685119
2918.5 259.219542685119
2919.5 259.15137836843917
2919.5 259.15137836843917
2920.5 259.0832140475462
2920.5 259.0832140475462
2921.5 259.0150497102068
2921.5 259.0150497102068
2922.5 258.94688537007863
2922.5 258.94688537007863
2923.5 258.8787210121292
2923.5 258.8787210121292
2924.5 258.8105566588576
2924.5 258.8105566588576
2925.5 258.74239228776474
2925.5 258.74239228776474
2926.5 258.6742279063669
2926.5 258.6742279063669
2927.5 258.6060635207559
2927.5 258.6060635207559
2928.5 258.5378991275895
2928.5 258.5378991275895
2929.5 258.4697347081728
2929.5 258.4697347081728
2930.5 258.40157029439627
2930.5 258.40157029439627
2931.5 258.3334058764067
2931.5 258.3334058764067
2932.5 258.265241448112
2932.5 258.265241448112
2933.5 258.1970769948923
2933.5 258.1970769948923
2934.5 258.1289125487372
2934.5 258.1289125487372
2935.5 258.06074807490745
2935.5 258.06074807490745
2936.5 257.99258360671803
2936.5 257.99258360671803
2937.5 257.9244191211197
2937.5 257.9244191211197
2938.5 257.85625463978687
2938.5 257.85625463978687
2939.5 257.78809013357846
2939.5 257.78809013357846
2940.5 257.71992561843985
2940.5 257.71992561843985
2941.5 257.6517611136586
2941.5 257.6517611136586
2942.5 257.58359658400184
2942.5 257.58359658400184
2943.5 257.5154320378986
2943.5 257.5154320378986
2944.5 257.4472674964733
2944.5 257.4472674964733
2945.5 257.3791029358519
2945.5 257.3791029358519
2946.5 257.31093836767513
2946.5 257.31093836767513
2947.5 257.2427737953347
2947.5 257.2427737953347
2948.5 257.1746092126397
2948.5 257.1746092126397
2949.5 257.1064446210145
2949.5 257.1064446210145
2950.5 257.03828001908425
2950.5 257.03828001908425
2951.5 256.97011540542474
2951.5 256.97011540542474
2952.5 256.9019507903511
2952.5 256.9019507903511
2953.5 256.8337861649725
2953.5 256.8337861649725
2954.5 256.76562150857694
2954.5 256.76562150857694
2955.5 256.6974568700549
2955.5 256.6974568700549
2956.5 256.62929221371166
2956.5 256.62929221371166
2957.5 256.56112753386776
2957.5 256.56112753386776
2958.5 256.49296286575594
2958.5 256.49296286575594
2959.5 256.42479818028477
2959.5 256.42479818028477
2960.5 256.35663348404677
2960.5 256.35663348404677
2961.5 256.28846877182417
2961.5 256.28846877182417
2962.5 256.2203040713337
2962.5 256.2203040713337
2963.5 256.1521393459677
2963.5 256.1521393459677
2964.5 256.08397460887244
2964.5 256.08397460887244
2965.5 256.0158098642712
2965.5 256.0158098642712
2966.5 255.94764512251118
2966.5 255.94764512251118
2967.5 255.8794803572504
2967.5 255.8794803572504
2968.5 255.81131559529265
2968.5 255.81131559529265
2969.5 255.7431508168885
2969.5 255.7431508168885
2970.5 255.6749860281793
2970.5 255.6749860281793
2971.5 255.60682123053988
2971.5 255.60682123053988
2972.5 255.53865642117114
2972.5 255.53865642117114
2973.5 255.47049159581783
2973.5 255.47049159581783
2974.5 255.40232677610481
2974.5 255.40232677610481
2975.5 255.33416194328765
2975.5 255.33416194328765
2976.5 255.26599711043124
2976.5 255.26599711043124
2977.5 255.19783224518312
2977.5 255.19783224518312
2978.5 255.1296673842005
2978.5 255.1296673842005
2979.5 255.06150251332517
2979.5 255.06150251332517
2980.5 254.99333764057397
2980.5 254.99333764057397
2981.5 254.9251727429472
2981.5 254.9251727429472
2982.5 254.85700783359113
2982.5 254.85700783359113
2983.5 254.7888429373915
2983.5 254.7888429373915
2984.5 254.72067801769114
2984.5 254.72067801769114
2985.5 254.6525130801696
2985.5 254.6525130801696
2986.5 254.58434814732584
2986.5 254.58434814732584
2987.5 254.5161831966609
2987.5 254.5161831966609
2988.5 254.4480182445819
2988.5 254.4480182445819
2989.5 254.37985328077357
2989.5 254.37985328077357
2990.5 254.31168830803503
2990.5 254.31168830803503
2991.5 254.24352332636624
2991.5 254.24352332636624
2992.5 254.1753583404843
2992.5 254.1753583404843
2993.5 254.10719333958028
2993.5 254.10719333958028
2994.5 254.03902831237642
2994.5 254.03902831237642
2995.5 253.97086330442087
2995.5 253.97086330442087
2996.5 253.9026982715898
2996.5 253.9026982715898
2997.5 253.83453323079095
2997.5 253.83453323079095
2998.5 253.76636817867512
2998.5 253.76636817867512
2999.5 253.69820313224906
2999.5 253.69820313224906
3000.5 253.630038060898
3000.5 253.630038060898
3001.5 253.56187297924185
3001.5 253.56187297924185
3002.5 253.4937079093179
3002.5 253.4937079093179
3003.5 253.42554280842654
3003.5 253.42554280842654
3004.5 253.35737770607162
3004.5 253.35737770607162
3005.5 253.28921258452067
3005.5 253.28921258452067
3006.5 253.22104746902238
3006.5 253.22104746902238
3007.5 253.15288233570286
3007.5 253.15288233570286
3008.5 253.0847171863988
3008.5 253.0847171863988
3009.5 253.01655203384402
3009.5 253.01655203384402
3010.5 252.94838687845092
3010.5 252.94838687845092
3011.5 252.88022171275276
3011.5 252.88022171275276
3012.5 252.81205653716194
3012.5 252.81205653716194
3013.5 252.74389134608717
3013.5 252.74389134608717
3014.5 252.67572614511968
3014.5 252.67572614511968
3015.5 252.6075609484177
3015.5 252.6075609484177
3016.5 252.53939573293206
3016.5 252.53939573293206
3017.5 252.47123049628294
3017.5 252.47123049628294
3018.5 252.40306526293685
3018.5 252.40306526293685
3019.5 252.33490001923622
3019.5 252.33490001923622
3020.5 252.26673477370917
3020.5 252.26673477370917
3021.5 252.19856951828947
3021.5 252.19856951828947
3022.5 252.13040423794473
3022.5 252.13040423794473
3023.5 252.06223895577358
3023.5 252.06223895577358
3024.5 251.9940736707641
3024.5 251.9940736707641
3025.5 251.92590837682437
3025.5 251.92590837682437
3026.5 251.85774306506346
3026.5 251.85774306506346
3027.5 251.78957774340984
3027.5 251.78957774340984
3028.5 251.72141241988032
3028.5 251.72141241988032
3029.5 251.65324707899146
3029.5 251.65324707899146
3030.5 251.58508174231858
3030.5 251.58508174231858
3031.5 251.5169163896611
3031.5 251.5169163896611
3032.5 251.44875101918245
3032.5 251.44875101918245
3033.5 251.38058564114837
3033.5 251.38058564114837
3034.5 251.31242025752636
3034.5 251.31242025752636
3035.5 251.24425486634888
3035.5 251.24425486634888
3036.5 251.1760894648664
3036.5 251.1760894648664
3037.5 251.10792405302936
3037.5 251.10792405302936
3038.5 251.03975863368643
3038.5 251.03975863368643
3039.5 250.97159320870603
3039.5 250.97159320870603
3040.5 250.9034277775945
3040.5 250.9034277775945
3041.5 250.83526232018312
3041.5 250.83526232018312
3042.5 250.76709686703725
3042.5 250.76709686703725
3043.5 250.6989313992816
3043.5 250.6989313992816
3044.5 250.63076593436713
3044.5 250.63076593436713
3045.5 250.56260044457713
3045.5 250.56260044457713
3046.5 250.49443493971552
3046.5 250.49443493971552
3047.5 250.42626943206506
3047.5 250.42626943206506
3048.5 250.35810392157626
3048.5 250.35810392157626
3049.5 250.28993840215722
3049.5 250.28993840215722
3050.5 250.22177286629176
3050.5 250.22177286629176
3051.5 250.15360732621318
3051.5 250.15360732621318
3052.5 250.0854417847205
3052.5 250.0854417847205
3053.5 250.01727622678146
3053.5 250.01727622678146
3054.5 249.94911065005874
3054.5 249.94911065005874
3055.5 249.8809450803511
3055.5 249.8809450803511
3056.5 249.81277948576792
3056.5 249.81277948576792
3057.5 249.74461389682503
3057.5 249.74461389682503
3058.5 249.67644829047327
3058.5 249.67644829047327
3059.5 249.6082826663003
3059.5 249.6082826663003
3060.5 249.54011705528382
3060.5 249.54011705528382
3061.5 249.4719514132504
3061.5 249.4719514132504
3062.5 249.40378577589482
3062.5 249.40378577589482
3063.5 249.33562012209282
3063.5 249.33562012209282
3064.5 249.26745446407764
3064.5 249.26745446407764
3065.5 249.19928879145274
3065.5 249.19928879145274
3066.5 249.13112311557714
3066.5 249.13112311557714
3067.5 249.06295742188033
3067.5 249.06295742188033
3068.5 248.99479171357376
3068.5 248.99479171357376
3069.5 248.92662601699934
3069.5 248.92662601699934
3070.5 248.85846030164126
3070.5 248.85846030164126
3071.5 248.79029456374488
3071.5 248.79029456374488
3072.5 248.72212883052634
3072.5 248.72212883052634
3073.5 248.65396309543192
3073.5 248.65396309543192
3074.5 248.58579733546196
3074.5 248.58579733546196
3075.5 248.5176315815446
3075.5 248.5176315815446
3076.5 248.44946579523554
3076.5 248.44946579523554
3077.5 248.38130001456676
3077.5 248.38130001456676
3078.5 248.31313422496774
3078.5 248.31313422496774
3079.5 248.24496843253038
3079.5 248.24496843253038
3080.5 248.17680260770132
3080.5 248.17680260770132
3081.5 248.10863680349536
3081.5 248.10863680349536
3082.5 248.040470968322
3082.5 248.040470968322
3083.5 247.97230512279413
3083.5 247.97230512279413
3084.5 247.90413926833602
3084.5 247.90413926833602
3085.5 247.8359734331262
3085.5 247.8359734331262
3086.5 247.76780756689953
3086.5 247.76780756689953
3087.5 247.69964167717208
3087.5 247.69964167717208
3088.5 247.63147579171013
3088.5 247.63147579171013
3089.5 247.56330990478463
3089.5 247.56330990478463
3090.5 247.4951440075541
3090.5 247.4951440075541
3091.5 247.42697808682283
3091.5 247.42697808682283
3092.5 247.35881217030752
3092.5 247.35881217030752
3093.5 247.29064623780766
3093.5 247.29064623780766
3094.5 247.22248030343192
3094.5 247.22248030343192
3095.5 247.1543143516968
3095.5 247.1543143516968
3096.5 247.08614839098198
3096.5 247.08614839098198
3097.5 247.01798242133688
3097.5 247.01798242133688
3098.5 246.9498164413868
3098.5 246.9498164413868
3099.5 246.88165045859833
3099.5 246.88165045859833
3100.5 246.81348446825444
3100.5 246.81348446825444
3101.5 246.74531845303503
3101.5 246.74531845303503
3102.5 246.6771524434559
3102.5 246.6771524434559
3103.5 246.60898640895172
3103.5 246.60898640895172
3104.5 246.540820387604
3104.5 246.540820387604
3105.5 246.47265434133124
3105.5 246.47265434133124
3106.5 246.40448828617775
3106.5 246.40448828617775
3107.5 246.33632222204454
3107.5 246.33632222204454
3108.5 246.2681561489811
3108.5 246.2681561489811
3109.5 246.1999900717045
3109.5 246.1999900717045
3110.5 246.13182398687246
3110.5 246.13182398687246
3111.5 246.0636578917354
3111.5 246.0636578917354
3112.5 245.99549178904292
3112.5 245.99549178904292
3113.5 245.92732566756675
3113.5 245.92732566756675
3114.5 245.8591595455895
3114.5 245.8591595455895
3115.5 245.7909934062529
3115.5 245.7909934062529
3116.5 245.72282726407795
3116.5 245.72282726407795
3117.5 245.65466111393522
3117.5 245.65466111393522
3118.5 245.5864949538503
3118.5 245.5864949538503
3119.5 245.51832877736848
3119.5 245.51832877736848
3120.5 245.45016259099395
3120.5 245.45016259099395
3121.5 245.38199640274354
3121.5 245.38199640274354
3122.5 245.31383019804676
3122.5 245.31383019804676
3123.5 245.24566399802777
3123.5 245.24566399802777
3124.5 245.17749776841615
3124.5 245.17749776841615
3125.5 245.10933154205807
3125.5 245.10933154205807
3126.5 245.04116530773223
3126.5 245.04116530773223
3127.5 244.9729990635137
3127.5 244.9729990635137
3128.5 244.90483280284874
3128.5 244.90483280284874
3129.5 244.83666653462836
3129.5 244.83666653462836
3130.5 244.768500269711
3130.5 244.768500269711
3131.5 244.70033398834727
3131.5 244.70033398834727
3132.5 244.63216768348278
3132.5 244.63216768348278
3133.5 244.56400138425857
3133.5 244.56400138425857
3134.5 244.49583506762548
3134.5 244.49583506762548
3135.5 244.42766874911652
3135.5 244.42766874911652
3136.5 244.35950242071485
3136.5 244.35950242071485
3137.5 244.2913360786659
3137.5 244.2913360786659
3138.5 244.2231697248876
3138.5 244.2231697248876
3139.5 244.15500337578712
3139.5 244.15500337578712
3140.5 244.08683700414838
3140.5 244.08683700414838
3141.5 244.01867063104606
3141.5 244.01867063104606
3142.5 243.95050424763875
3142.5 243.95050424763875
3143.5 243.88233784210547
3143.5 243.88233784210547
3144.5 243.81417144692955
3144.5 243.81417144692955
3145.5 243.7460050282529
3145.5 243.7460050282529
3146.5 243.6778386020208
3146.5 243.6778386020208
3147.5 243.60967217295038
3147.5 243.60967217295038
3148.5 243.54150572605874
3148.5 243.54150572605874
3149.5 243.47333927912786
3149.5 243.47333927912786
3150.5 243.40517281575055
3150.5 243.40517281575055
3151.5 243.3370063495349
3151.5 243.3370063495349
3152.5 243.26883986733466
3152.5 243.26883986733466
3153.5 243.20067338325856
3153.5 243.20067338325856
3154.5 243.1325068817736
3154.5 243.1325068817736
3155.5 243.06434038730367
3155.5 243.06434038730367
3156.5 242.99617386795825
3156.5 242.99617386795825
3157.5 242.92800733825828
3157.5 242.92800733825828
3158.5 242.85984080242721
3158.5 242.85984080242721
3159.5 242.79167426238297
3159.5 242.79167426238297
3160.5 242.72350769878847
3160.5 242.72350769878847
3161.5 242.65534114225855
3161.5 242.65534114225855
3162.5 242.58717456080362
3162.5 242.58717456080362
3163.5 242.51900799108083
3163.5 242.51900799108083
3164.5 242.45084139928161
3164.5 242.45084139928161
3165.5 242.38267479712783
3165.5 242.38267479712783
3166.5 242.31450818741865
3166.5 242.31450818741865
3167.5 242.24634156740444
3167.5 242.24634156740444
3168.5 242.1781749384105
3168.5 242.1781749384105
3169.5 242.1100083080025
3169.5 242.1100083080025
3170.5 242.04184165409376
3170.5 242.04184165409376
3171.5 241.973675004401
3171.5 241.973675004401
3172.5 241.90550833872368
3172.5 241.90550833872368
3173.5 241.83734167117046
3173.5 241.83734167117046
3174.5 241.76917498149132
3174.5 241.76917498149132
3175.5 241.70100829511517
3175.5 241.70100829511517
3176.5 241.63284159366745
3176.5 241.63284159366745
3177.5 241.56467488328948
3177.5 241.56467488328948
3178.5 241.49650815550265
3178.5 241.49650815550265
3179.5 241.42834142721472
3179.5 241.42834142721472
3180.5 241.36017468156743
3180.5 241.36017468156743
3181.5 241.29200794293521
3181.5 241.29200794293521
3182.5 241.22384117800317
3182.5 241.22384117800317
3183.5 241.15567441303187
3183.5 241.15567441303187
3184.5 241.08750763770604
3184.5 241.08750763770604
3185.5 241.01934085624907
3185.5 241.01934085624907
3186.5 240.95117406306278
3186.5 240.95117406306278
3187.5 240.88300724775056
3187.5 240.88300724775056
3188.5 240.81484044417047
3188.5 240.81484044417047
3189.5 240.74667361708964
3189.5 240.74667361708964
3190.5 240.67850678107862
3190.5 240.67850678107862
3191.5 240.61033995070784
3191.5 240.61033995070784
3192.5 240.54217309678685
3192.5 240.54217309678685
3193.5 240.47400622688127
3193.5 240.47400622688127
3194.5 240.40583936261598
3194.5 240.40583936261598
3195.5 240.33767248799617
3195.5 240.33767248799617
3196.5 240.26950558515856
3196.5 240.26950558515856
3197.5 240.20133870628632
3197.5 240.20133870628632
3198.5 240.1331717916801
3198.5 240.1331717916801
3199.5 240.06500487423554
3199.5 240.06500487423554
3200.5 239.99683794923553
3200.5 239.99683794923553
3201.5 239.9286710139305
3201.5 239.9286710139305
3202.5 239.86050407716192
3202.5 239.86050407716192
3203.5 239.79233711785508
3203.5 239.79233711785508
3204.5 239.7241701561222
3204.5 239.7241701561222
3205.5 239.65600318504676
3205.5 239.65600318504676
3206.5 239.5878362054534
3206.5 239.5878362054534
3207.5 239.51966920941368
3207.5 239.51966920941368
3208.5 239.45150222653038
3208.5 239.45150222653038
3209.5 239.38333520552635
3209.5 239.38333520552635
3210.5 239.3151681901626
3210.5 239.3151681901626
3211.5 239.24700116586862
3211.5 239.24700116586862
3212.5 239.1788341326444
3212.5 239.1788341326444
3213.5 239.11066708338612
3213.5 239.11066708338612
3214.5 239.04250002519763
3214.5 239.04250002519763
3215.5 238.9743329566546
3215.5 238.9743329566546
3216.5 238.90616589517612
3216.5 238.90616589517612
3217.5 238.8379987955769
3217.5 238.8379987955769
3218.5 238.76983170913417
3218.5 238.76983170913417
3219.5 238.7016646137117
3219.5 238.7016646137117
3220.5 238.63349749341367
3220.5 238.63349749341367
3221.5 238.56533038013072
3221.5 238.56533038013072
3222.5 238.49716325086322
3222.5 238.49716325086322
3223.5 238.428996112616
3223.5 238.428996112616
3224.5 238.36082895792237
3224.5 238.36082895792237
3225.5 238.29266180181466
3225.5 238.29266180181466
3226.5 238.22449464286862
3226.5 238.22449464286862
3227.5 238.15632747636712
3227.5 238.15632747636712
3228.5 238.08816027884873
3228.5 238.08816027884873
3229.5 238.0199930799163
3229.5 238.0199930799163
3230.5 237.95182588657462
3230.5 237.95182588657462
3231.5 237.88365866973223
3231.5 237.88365866973223
3232.5 237.8154914439596
3232.5 237.8154914439596
3233.5 237.74732422423958
3233.5 237.74732422423958
3234.5 237.67915697350264
3234.5 237.67915697350264
3235.5 237.610989728406
3235.5 237.610989728406
3236.5 237.5428224597591
3236.5 237.5428224597591
3237.5 237.4746551981768
3237.5 237.4746551981768
3238.5 237.40648791918562
3238.5 237.40648791918562
3239.5 237.3383206312147
3239.5 237.3383206312147
3240.5 237.2701533357379
3240.5 237.2701533357379
3241.5 237.2019860167108
3241.5 237.2019860167108
3242.5 237.13381871693207
3242.5 237.13381871693207
3243.5 237.06565138004453
3243.5 237.06565138004453
3244.5 236.99748405488916
3244.5 236.99748405488916
3245.5 236.92931670760782
3245.5 236.92931670760782
3246.5 236.8611493527711
3246.5 236.8611493527711
3247.5 236.79298199372118
3247.5 236.79298199372118
3248.5 236.72481462711585
3248.5 236.72481462711585
3249.5 236.65664723838458
3249.5 236.65664723838458
3250.5 236.58847985386927
3250.5 236.58847985386927
3251.5 236.52031245336943
3251.5 236.52031245336943
3252.5 236.45214505099366
3252.5 236.45214505099366
3253.5 236.38397763400815
3253.5 236.38397763400815
3254.5 236.3158102080429
3254.5 236.3158102080429
3255.5 236.24764277177263
3255.5 236.24764277177263
3256.5 236.17947531475122
3256.5 236.17947531475122
3257.5 236.11130786808715
3257.5 236.11130786808715
3258.5 236.04314039929716
3258.5 236.04314039929716
3259.5 235.9749729229517
3259.5 235.9749729229517
3260.5 235.90680544376792
3260.5 235.90680544376792
3261.5 235.83863794956204
3261.5 235.83863794956204
3262.5 235.7704704463764
3262.5 235.7704704463764
3263.5 235.70230294786862
3263.5 235.70230294786862
3264.5 235.63413542682252
3264.5 235.63413542682252
3265.5 235.56596789725856
3265.5 235.56596789725856
3266.5 235.49780035871487
3266.5 235.49780035871487
3267.5 235.42963280514905
3267.5 235.42963280514905
3268.5 235.36146524874488
3268.5 235.36146524874488
3269.5 235.2932976847853
3269.5 235.2932976847853
3270.5 235.22513011189548
3270.5 235.22513011189548
3271.5 235.15696252297158
3271.5 235.15696252297158
3272.5 235.08879493968797
3272.5 235.08879493968797
3273.5 235.02062733290364
3273.5 235.02062733290364
3274.5 234.95245971713956
3274.5 234.95245971713956
3275.5 234.88429210133623
3275.5 234.88429210133623
3276.5 234.81612446908647
3276.5 234.81612446908647
3277.5 234.747956813336
3277.5 234.747956813336
3278.5 234.67978917820867
3278.5 234.67978917820867
3279.5 234.6116215120644
3279.5 234.6116215120644
3280.5 234.54345385293522
3280.5 234.54345385293522
3281.5 234.47528617777198
3281.5 234.47528617777198
3282.5 234.40711847910796
3282.5 234.40711847910796
3283.5 234.33895078608427
3283.5 234.33895078608427
3284.5 234.27078308408082
3284.5 234.27078308408082
3285.5 234.20261536000095
3285.5 234.20261536000095
3286.5 234.13444764902803
3286.5 234.13444764902803
3287.5 234.06627991313007
3287.5 234.06627991313007
3288.5 233.9981121635848
3288.5 233.9981121635848
3289.5 233.92994442009214
3289.5 233.92994442009214
3290.5 233.86177665029965
3290.5 233.86177665029965
3291.5 233.79360888280516
3291.5 233.79360888280516
3292.5 233.7254410979018
3292.5 233.7254410979018
3293.5 233.65727331863874
3293.5 233.65727331863874
3294.5 233.58910551724975
3294.5 233.58910551724975
3295.5 233.52093771439718
3295.5 233.52093771439718
3296.5 233.45276988804386
3296.5 233.45276988804386
3297.5 233.38460205981465
3297.5 233.38460205981465
3298.5 233.31643423763808
3298.5 233.31643423763808
3299.5 233.2482663858194
3299.5 233.2482663858194
3300.5 233.18009853258664
3300.5 233.18009853258664
3301.5 233.11193066428228
3301.5 233.11193066428228
3302.5 233.04376279313956
3302.5 233.04376279313956
3303.5 232.97559491444142
3303.5 232.97559491444142
3304.5 232.90742701224252
3304.5 232.90742701224252
3305.5 232.8392591231506
3305.5 232.8392591231506
3306.5 232.77109121193274
3306.5 232.77109121193274
3307.5 232.70292329178463
3307.5 232.70292329178463
3308.5 232.6347553627063
3308.5 232.6347553627063
3309.5 232.56658742602303
3309.5 232.56658742602303
3310.5 232.4984194719804
3310.5 232.4984194719804
3311.5 232.43025152490335
3311.5 232.43025152490335
3312.5 232.36208355574988
3312.5 232.36208355574988
3313.5 232.29391557624186
3313.5 232.29391557624186
3314.5 232.2257475891784
3314.5 232.2257475891784
3315.5 232.15757960065142
3315.5 232.15757960065142
3316.5 232.08941160319418
3316.5 232.08941160319418
3317.5 232.021243583611
3317.5 232.021243583611
3318.5 231.95307557104292
3318.5 231.95307557104292
3319.5 231.88490754106596
3319.5 231.88490754106596
3320.5 231.81673950353354
3320.5 231.81673950353354
3321.5 231.74857144955476
3321.5 231.74857144955476
3322.5 231.68040338705808
3322.5 231.68040338705808
3323.5 231.6122353179684
3323.5 231.6122353179684
3324.5 231.54406724507794
3324.5 231.54406724507794
3325.5 231.4758991655945
3325.5 231.4758991655945
3326.5 231.4077310687022
3326.5 231.4077310687022
3327.5 231.33956296425444
3327.5 231.33956296425444
3328.5 231.2713948376808
3328.5 231.2713948376808
3329.5 231.20322672283925
3329.5 231.20322672283925
3330.5 231.13505858587177
3330.5 231.13505858587177
3331.5 231.06689044134887
3331.5 231.06689044134887
3332.5 230.99872229495008
3332.5 230.99872229495008
3333.5 230.9305541254629
3333.5 230.9305541254629
3334.5 230.8623859629908
3334.5 230.8623859629908
3335.5 230.79421778407226
3335.5 230.79421778407226
3336.5 230.7260495891197
3336.5 230.7260495891197
3337.5 230.65788139275304
3337.5 230.65788139275304
3338.5 230.5897131958853
3338.5 230.5897131958853
3339.5 230.521544968413
3339.5 230.521544968413
3340.5 230.4533767418639
3340.5 230.4533767418639
3341.5 230.3852085185683
3341.5 230.3852085185683
3342.5 230.3170402670549
3342.5 230.3170402670549
3343.5 230.24887201407793
3343.5 230.24887201407793
3344.5 230.18070374465458
3344.5 230.18070374465458
3345.5 230.11253547519195
3345.5 230.11253547519195
3346.5 230.04436719065774
3346.5 230.04436719065774
3347.5 229.97619891080132
3347.5 229.97619891080132
3348.5 229.9080306013028
3348.5 229.9080306013028
3349.5 229.83986229034073
3349.5 229.83986229034073
3350.5 229.7716939779646
3350.5 229.7716939779646
3351.5 229.70352565051687
3351.5 229.70352565051687
3352.5 229.6353573155137
3352.5 229.6353573155137
3353.5 229.56718895838458
3353.5 229.56718895838458
3354.5 229.4990206129876
3354.5 229.4990206129876
3355.5 229.43085223794856
3355.5 229.43085223794856
3356.5 229.36268386896208
3356.5 229.36268386896208
3357.5 229.29451549104542
3357.5 229.29451549104542
3358.5 229.22634709805712
3358.5 229.22634709805712
3359.5 229.15817869045907
3359.5 229.15817869045907
3360.5 229.0900102738813
3360.5 229.0900102738813
3361.5 229.02184186294377
3361.5 229.02184186294377
3362.5 228.95367342988033
3362.5 228.95367342988033
3363.5 228.88550498220712
3363.5 228.88550498220712
3364.5 228.81733654012467
3364.5 228.81733654012467
3365.5 228.749168089112
3365.5 228.749168089112
3366.5 228.6809996145491
3366.5 228.6809996145491
3367.5 228.61283113385508
3367.5 228.61283113385508
3368.5 228.54466265169748
3368.5 228.54466265169748
3369.5 228.4764941667015
3369.5 228.4764941667015
3370.5 228.40832564734637
3370.5 228.40832564734637
3371.5 228.34015714586477
3371.5 228.34015714586477
3372.5 228.27198861611586
3372.5 228.27198861611586
3373.5 228.20382008490336
3373.5 228.20382008490336
3374.5 228.13565153866878
3374.5 228.13565153866878
3375.5 228.0674829839163
3375.5 228.0674829839163
3376.5 227.99931443475458
3376.5 227.99931443475458
3377.5 227.93114585600028
3377.5 227.93114585600028
3378.5 227.8629772771572
3378.5 227.8629772771572
3379.5 227.79480868186772
3379.5 227.79480868186772
3380.5 227.72664009263087
3380.5 227.72664009263087
3381.5 227.65847149583857
3381.5 227.65847149583857
3382.5 227.59030286802937
3382.5 227.59030286802937
3383.5 227.52213425612624
3383.5 227.52213425612624
3384.5 227.45396561929803
3384.5 227.45396561929803
3385.5 227.38579696882255
3385.5 227.38579696882255
3386.5 227.317628315921
3386.5 227.317628315921
3387.5 227.24945965642652
3387.5 227.24945965642652
3388.5 227.18129097952317
3388.5 227.18129097952317
3389.5 227.1131222950644
3389.5 227.1131222950644
3390.5 227.04495361051684
3390.5 227.04495361051684
3391.5 226.9767849109472
3391.5 226.9767849109472
3392.5 226.90861620102305
3392.5 226.90861620102305
3393.5 226.8404474778639
3393.5 226.8404474778639
3394.5 226.77227875324118
3394.5 226.77227875324118
3395.5 226.7041100121721
3395.5 226.7041100121721
3396.5 226.63594126354755
3396.5 226.63594126354755
3397.5 226.56777251488376
3397.5 226.56777251488376
3398.5 226.49960375724024
3398.5 226.49960375724024
3399.5 226.4314349774708
3399.5 226.4314349774708
3400.5 226.36326619014588
3400.5 226.36326619014588
3401.5 226.29509739998264
3401.5 226.29509739998264
3402.5 226.22692860226394
3402.5 226.22692860226394
3403.5 226.15875978379412
3403.5 226.15875978379412
3404.5 226.09059097705645
3404.5 226.09059097705645
3405.5 226.0224221345848
3405.5 226.0224221345848
3406.5 225.95425329816575
3406.5 225.95425329816575
3407.5 225.88608445890836
3407.5 225.88608445890836
3408.5 225.81791558529176
3408.5 225.81791558529176
3409.5 225.74974672478214
3409.5 225.74974672478214
3410.5 225.6815778543798
3410.5 225.6815778543798
3411.5 225.613408962814
3411.5 225.613408962814
3412.5 225.5452400711594
3412.5 225.5452400711594
3413.5 225.47707117057462
3413.5 225.47707117057462
3414.5 225.4089022478639
3414.5 225.4089022478639
3415.5 225.3407333236896
3415.5 225.3407333236896
3416.5 225.27256440515558
3416.5 225.27256440515558
3417.5 225.20439545835427
3417.5 225.20439545835427
3418.5 225.13622650303503
3418.5 225.13622650303503
3419.5 225.0680575458399
3419.5 225.0680575458399
3420.5 224.99988857540984
3420.5 224.99988857540984
3421.5 224.93171958853335
3421.5 224.93171958853335
3422.5 224.86355060908426
3422.5 224.86355060908426
3423.5 224.7953816131888
3423.5 224.7953816131888
3424.5 224.72721260973788
3424.5 224.72721260973788
3425.5 224.6590435916277
3425.5 224.6590435916277
3426.5 224.5908745645873
3426.5 224.5908745645873
3427.5 224.52270552999147
3427.5 224.52270552999147
3428.5 224.45453649393207
3428.5 224.45453649393207
3429.5 224.38636743670918
3429.5 224.38636743670918
3430.5 224.31819837096842
3430.5 224.31819837096842
3431.5 224.25002930376408
3431.5 224.25002930376408
3432.5 224.18186021539628
3432.5 224.18186021539628
3433.5 224.1136911317063
3433.5 224.1136911317063
3434.5 224.04552204041138
3434.5 224.04552204041138
3435.5 223.97735292089865
3435.5 223.97735292089865
3436.5 223.90918379992235
3436.5 223.90918379992235
3437.5 223.841014677532
3437.5 223.841014677532
3438.5 223.77284554753672
3438.5 223.77284554753672
3439.5 223.70467639637798
3439.5 223.70467639637798
3440.5 223.63650723532652
3440.5 223.63650723532652
3441.5 223.56833806809442
3441.5 223.56833806809442
3442.5 223.5001688993988
3442.5 223.5001688993988
3443.5 223.43199971425673
3443.5 223.43199971425673
3444.5 223.36383053045023
3444.5 223.36383053045023
3445.5 223.29566131700162
3445.5 223.29566131700162
3446.5 223.22749212280132
3446.5 223.22749212280132
3447.5 223.15932290033373
3447.5 223.15932290033373
3448.5 223.09115366183204
3448.5 223.09115366183204
3449.5 223.02298442425356
3449.5 223.02298442425356
3450.5 222.95481518383676
3450.5 222.95481518383676
3451.5 222.88664592266878
3451.5 222.88664592266878
3452.5 222.81847666003725
3452.5 222.81847666003725
3453.5 222.7503073898503
3453.5 222.7503073898503
3454.5 222.6821380961626
3454.5 222.6821380961626
3455.5 222.61396881086478
3455.5 222.61396881086478
3456.5 222.5457995020167
3456.5 222.5457995020167
3457.5 222.4776301931294
3457.5 222.4776301931294
3458.5 222.40946086917046
3458.5 222.40946086917046
3459.5 222.3412915230856
3459.5 222.3412915230856
3460.5 222.27312219762388
3460.5 222.27312219762388
3461.5 222.20495284252002
3461.5 222.20495284252002
3462.5 222.1367834873274
3462.5 222.1367834873274
3463.5 222.06861411711267
3463.5 222.06861411711267
3464.5 222.0004447308639
3464.5 222.0004447308639
3465.5 221.93227534452635
3465.5 221.93227534452635
3466.5 221.86410595773722
3466.5 221.86410595773722
3467.5 221.79593654877263
3467.5 221.79593654877263
3468.5 221.7277671238235
3468.5 221.7277671238235
3469.5 221.65959770583993
3469.5 221.65959770583993
3470.5 221.59142827324658
3470.5 221.59142827324658
3471.5 221.52325882558165
3471.5 221.52325882558165
3472.5 221.45508937787744
3472.5 221.45508937787744
3473.5 221.3869199211935
3473.5 221.3869199211935
3474.5 221.31875043629177
3474.5 221.31875043629177
3475.5 221.25058097058886
3475.5 221.25058097058886
3476.5 221.1824114766681
3476.5 221.1824114766681
3477.5 221.11424198265863
3477.5 221.11424198265863
3478.5 221.04607246514837
3478.5 221.04607246514837
3479.5 220.97790295602803
3479.5 220.97790295602803
3480.5 220.90973342335744
3480.5 220.90973342335744
3481.5 220.84156389064756
3481.5 220.84156389064756
3482.5 220.7733943428661
3482.5 220.7733943428661
3483.5 220.70522478656676
3483.5 220.70522478656676
3484.5 220.6370552297663
3484.5 220.6370552297663
3485.5 220.5688856522147
3485.5 220.5688856522147
3486.5 220.50071607324907
3486.5 220.50071607324907
3487.5 220.432546472108
3487.5 220.432546472108
3488.5 220.36437687798195
3488.5 220.36437687798195
3489.5 220.29620726173002
3489.5 220.29620726173002
3490.5 220.2280376440145
3490.5 220.2280376440145
3491.5 220.15986801874357
3491.5 220.15986801874357
3492.5 220.091698378401
3492.5 220.091698378401
3493.5 220.02352872482348
3493.5 220.02352872482348
3494.5 219.95535907683674
3494.5 219.95535907683674
3495.5 219.88718941424025
3495.5 219.88718941424025
3496.5 219.81901972200163
3496.5 219.81901972200163
3497.5 219.75085005038613
3497.5 219.75085005038613
3498.5 219.6826803491285
3498.5 219.6826803491285
3499.5 219.61451064169026
3499.5 219.61451064169026
3500.5 219.54634093278847
3500.5 219.54634093278847
3501.5 219.47817121633122
3501.5 219.47817121633122
3502.5 219.41000149231857
3502.5 219.41000149231857
3503.5 219.34183174617996
3503.5 219.34183174617996
3504.5 219.2736619985778
3504.5 219.2736619985778
3505.5 219.205492244795
3505.5 219.205492244795
3506.5 219.1373224613701
3506.5 219.1373224613701
3507.5 219.0691526985683
3507.5 219.0691526985683
3508.5 219.00098290003254
3508.5 219.00098290003254
3509.5 218.93281311501605
3509.5 218.93281311501605
3510.5 218.86464330746128
3510.5 218.86464330746128
3511.5 218.79647348524725
3511.5 218.79647348524725
3512.5 218.72830366436875
3512.5 218.72830366436875
3513.5 218.66013382704386
3513.5 218.66013382704386
3514.5 218.5919639882554
3514.5 218.5919639882554
3515.5 218.52379414328632
3515.5 218.52379414328632
3516.5 218.4556242686751
3516.5 218.4556242686751
3517.5 218.38745439539946
3517.5 218.38745439539946
3518.5 218.31928451928545
3518.5 218.31928451928545
3519.5 218.2511146369908
3519.5 218.2511146369908
3520.5 218.18294473962453
3520.5 218.18294473962453
3521.5 218.11477483374037
3521.5 218.11477483374037
3522.5 218.04660491278463
3522.5 218.04660491278463
3523.5 217.97843498564825
3523.5 217.97843498564825
3524.5 217.91026504999397
3524.5 217.91026504999397
3525.5 217.84209511383858
3525.5 217.84209511383858
3526.5 217.77392515693205
3526.5 217.77392515693205
3527.5 217.70575519247012
3527.5 217.70575519247012
3528.5 217.6375852265446
3528.5 217.6375852265446
3529.5 217.56941523849315
3529.5 217.56941523849315
3530.5 217.5012452353701
3530.5 217.5012452353701
3531.5 217.43307523967445
3531.5 217.43307523967445
3532.5 217.36490523033152
3532.5 217.36490523033152
3533.5 217.2967352194755
3533.5 217.2967352194755
3534.5 217.22856518654305
3534.5 217.22856518654305
3535.5 217.16039514600567
3535.5 217.16039514600567
3536.5 217.09222509928765
3536.5 217.09222509928765
3537.5 217.02405505115559
3537.5 217.02405505115559
3538.5 216.95588498084808
3538.5 216.95588498084808
3539.5 216.88771490298512
3539.5 216.88771490298512
3540.5 216.81954481894155
3540.5 216.81954481894155
3541.5 216.75137472596774
3541.5 216.75137472596774
3542.5 216.68320461833468
3542.5 216.68320461833468
3543.5 216.6150345115753
3543.5 216.6150345115753
3544.5 216.54686439629802
3544.5 216.54686439629802
3545.5 216.47869425280294
3545.5 216.47869425280294
3546.5 216.41052411489864
3546.5 216.41052411489864
3547.5 216.34235396375936
3547.5 216.34235396375936
3548.5 216.27418380364037
3548.5 216.27418380364037
3549.5 216.20601363596592
3549.5 216.20601363596592
3550.5 216.13784346962703
3550.5 216.13784346962703
3551.5 216.06967327364603
3551.5 216.06967327364603
3552.5 216.00150309077196
3552.5 216.00150309077196
3553.5 215.93333287257624
3553.5 215.93333287257624
3554.5 215.86516266139563
3554.5 215.86516266139563
3555.5 215.79699244875144
3555.5 215.79699244875144
3556.5 215.72882220783993
3556.5 215.72882220783993
3557.5 215.66065196688916
3557.5 215.66065196688916
3558.5 215.59248171975776
3558.5 215.59248171975776
3559.5 215.5243114477013
3559.5 215.5243114477013
3560.5 215.4561411783552
3560.5 215.4561411783552
3561.5 215.38797089865457
3561.5 215.38797089865457
3562.5 215.31980061419762
3562.5 215.31980061419762
3563.5 215.25163032213572
3563.5 215.25163032213572
3564.5 215.18346000657309
3564.5 215.18346000657309
3565.5 215.11528969092168
3565.5 215.11528969092168
3566.5 215.04711936908964
3566.5 215.04711936908964
3567.5 214.9789490397022
3567.5 214.9789490397022
3568.5 214.9107786881888
3568.5 214.9107786881888
3569.5 214.84260833658664
3569.5 214.84260833658664
3570.5 214.77443796991287
3570.5 214.77443796991287
3571.5 214.70626760319982
3571.5 214.70626760319982
3572.5 214.63809722182754
3572.5 214.63809722182754
3573.5 214.56992681929177
3573.5 214.56992681929177
3574.5 214.50175642275912
3574.5 214.50175642275912
3575.5 214.4335860200953
3575.5 214.4335860200953
3576.5 214.36541559525608
3576.5 214.36541559525608
3577.5 214.2972451774319
3577.5 214.2972451774319
3578.5 214.22907473748182
3578.5 214.22907473748182
3579.5 214.16090428287245
3579.5 214.16090428287245
3580.5 214.09273383527815
3580.5 214.09273383527815
3581.5 214.02456336693274
3581.5 214.02456336693274
3582.5 213.95639289103187
3582.5 213.95639289103187
3583.5 213.88822241366745
3583.5 213.88822241366745
3584.5 213.8200519080357
3584.5 213.8200519080357
3585.5 213.7518814037395
3585.5 213.7518814037395
3586.5 213.68371089046357
3586.5 213.68371089046357
3587.5 213.6155403771484
3587.5 213.6155403771484
3588.5 213.5473698501364
3588.5 213.5473698501364
3589.5 213.4791993070903
3589.5 213.4791993070903
3590.5 213.4110287653798
3590.5 213.4110287653798
3591.5 213.34285820859768
3591.5 213.34285820859768
3592.5 213.2746876310644
3592.5 213.2746876310644
3593.5 213.20651706663807
3593.5 213.20651706663807
3594.5 213.13834648008583
3594.5 213.13834648008583
3595.5 213.0701758741572
3595.5 213.0701758741572
3596.5 213.0020052724446
3596.5 213.0020052724446
3597.5 212.933834657497
3597.5 212.933834657497
3598.5 212.86566403636874
3598.5 212.86566403636874
3599.5 212.79749340016892
3599.5 212.79749340016892
3600.5 212.72932276250552
3600.5 212.72932276250552
3601.5 212.66115211160715
3601.5 212.66115211160715
3602.5 212.592981447012
3602.5 212.592981447012
3603.5 212.52481078095326
3603.5 212.52481078095326
3604.5 212.45664010028477
3604.5 212.45664010028477
3605.5 212.38846942048997
3605.5 212.38846942048997
3606.5 212.3202987260359
3606.5 212.3202987260359
3607.5 212.25212801041837
3607.5 212.25212801041837
3608.5 212.18395728765773
3608.5 212.18395728765773
3609.5 212.11578656343355
3609.5 212.11578656343355
3610.5 212.04761582556205
3610.5 212.04761582556205
3611.5 211.9794450814604
3611.5 211.9794450814604
3612.5 211.9112743420366
3612.5 211.9112743420366
3613.5 211.84310356962837
3613.5 211.84310356962837
3614.5 211.774932801898
3614.5 211.774932801898
3615.5 211.70676202184558
3615.5 211.70676202184558
3616.5 211.63859122575911
3616.5 211.63859122575911
3617.5 211.57042043811202
3617.5 211.57042043811202
3618.5 211.50224962828946
3618.5 211.50224962828946
3619.5 211.43407880380767
3619.5 211.43407880380767
3620.5 211.36590798024906
3620.5 211.36590798024906
3621.5 211.2977371406564
3621.5 211.2977371406564
3622.5 211.22956628736694
3622.5 211.22956628736694
3623.5 211.16139544150485
3623.5 211.16139544150485
3624.5 211.09322457489165
3624.5 211.09322457489165
3625.5 211.02505369320684
3625.5 211.02505369320684
3626.5 210.95688281148279
3626.5 210.95688281148279
3627.5 210.88871192215376
3627.5 210.88871192215376
3628.5 210.8205410195898
3628.5 210.8205410195898
3629.5 210.75237011652473
3629.5 210.75237011652473
3630.5 210.68419919270852
3630.5 210.68419919270852
3631.5 210.61602825285823
3631.5 210.61602825285823
3632.5 210.54785732139783
3632.5 210.54785732139783
3633.5 210.47968637527816
3633.5 210.47968637527816
3634.5 210.4115154155112
3634.5 210.4115154155112
3635.5 210.34334444108492
3635.5 210.34334444108492
3636.5 210.27517347976564
3636.5 210.27517347976564
3637.5 210.20700248408716
3637.5 210.20700248408716
3638.5 210.1388314958361
3638.5 210.1388314958361
3639.5 210.07066048545906
3639.5 210.07066048545906
3640.5 210.00248946747712
3640.5 210.00248946747712
3641.5 209.93431844473884
3641.5 209.93431844473884
3642.5 209.86614741302083
3642.5 209.86614741302083
3643.5 209.79797638121406
3643.5 209.79797638121406
3644.5 209.72980532118945
3644.5 209.72980532118945
3645.5 209.6616342610761
3645.5 209.6616342610761
3646.5 209.59346319478212
3646.5 209.59346319478212
3647.5 209.52529211245408
3647.5 209.52529211245408
3648.5 209.4571210239454
3648.5 209.4571210239454
3649.5 209.38894992925609
3649.5 209.38894992925609
3650.5 209.32077882701134
3650.5 209.32077882701134
3651.5 209.25260770259112
3651.5 209.25260770259112
3652.5 209.184436594077
3652.5 209.184436594077
3653.5 209.1162654488664
3653.5 209.1162654488664
3654.5 209.04809431062137
3654.5 209.04809431062137
3655.5 208.97992314553335
3655.5 208.97992314553335
3656.5 208.91175199258979
3656.5 208.91175199258979
3657.5 208.84358081985758
3657.5 208.84358081985758
3658.5 208.7754096456618
3658.5 208.7754096456618
3659.5 208.70723845208965
3659.5 208.70723845208965
3660.5 208.63906725096209
3660.5 208.63906725096209
3661.5 208.57089604974576
3661.5 208.57089604974576
3662.5 208.50272482031164
3662.5 208.50272482031164
3663.5 208.43455359688062
3663.5 208.43455359688062
3664.5 208.3663823536609
3664.5 208.3663823536609
3665.5 208.2982111164938
3665.5 208.2982111164938
3666.5 208.2300398585756
3666.5 208.2300398585756
3667.5 208.16186860153104
3667.5 208.16186860153104
3668.5 208.09369731525675
3668.5 208.09369731525675
3669.5 208.02552604351368
3669.5 208.02552604351368
3670.5 207.95735474350332
3670.5 207.95735474350332
3671.5 207.88918344340416
3671.5 207.88918344340416
3672.5 207.82101212965773
3672.5 207.82101212965773
3673.5 207.75284080262682
3673.5 207.75284080262682
3674.5 207.68466948732805
3674.5 207.68466948732805
3675.5 207.61649815265295
3675.5 207.61649815265295
3676.5 207.54832679585192
3676.5 207.54832679585192
3677.5 207.48015544881554
3677.5 207.48015544881554
3678.5 207.41198407827844
3678.5 207.41198407827844
3679.5 207.34381270151118
3679.5 207.34381270151118
3680.5 207.27564131013418
3680.5 207.27564131013418
3681.5 207.20746991252702
3681.5 207.20746991252702
3682.5 207.13929852807632
3682.5 207.13929852807632
3683.5 207.0711271021626
3683.5 207.0711271021626
3684.5 207.00295568326393
3684.5 207.00295568326393
3685.5 206.93478425108083
3685.5 206.93478425108083
3686.5 206.8666128052504
3686.5 206.8666128052504
3687.5 206.79844135699395
3687.5 206.79844135699395
3688.5 206.73026989737798
3688.5 206.73026989737798
3689.5 206.66209842924408
3689.5 206.66209842924408
3690.5 206.59392695492957
3690.5 206.59392695492957
3691.5 206.5257554598639
3691.5 206.5257554598639
3692.5 206.45758396333468
3692.5 206.45758396333468
3693.5 206.38941245448345
3693.5 206.38941245448345
3694.5 206.32124094559296
3694.5 206.32124094559296
3695.5 206.253069414527
3695.5 206.253069414527
3696.5 206.18489789936714
3696.5 206.18489789936714
3697.5 206.1167263399946
3697.5 206.1167263399946
3698.5 206.048554789012
3698.5 206.048554789012
3699.5 205.98038322474488
3699.5 205.98038322474488
3700.5 205.91221165292237
3700.5 205.91221165292237
3701.5 205.8440400735444
3701.5 205.8440400735444
3702.5 205.77586848088194
3702.5 205.77586848088194
3703.5 205.7076968952346
3703.5 205.7076968952346
3704.5 205.63952527564038
3704.5 205.63952527564038
3705.5 205.57135366306122
3705.5 205.57135366306122
3706.5 205.50318203582282
3706.5 205.50318203582282
3707.5 205.4350103935128
3707.5 205.4350103935128
3708.5 205.366838760005
3708.5 205.366838760005
3709.5 205.29866710533372
3709.5 205.29866710533372
3710.5 205.23049543737795
3710.5 205.23049543737795
3711.5 205.16232376938297
3711.5 205.16232376938297
3712.5 205.0941520792125
3712.5 205.0941520792125
3713.5 205.0259803974319
3713.5 205.0259803974319
3714.5 204.9578086935254
3714.5 204.9578086935254
3715.5 204.88963697024252
3715.5 204.88963697024252
3716.5 204.82146526006662
3716.5 204.82146526006662
3717.5 204.75329352913957
3717.5 204.75329352913957
3718.5 204.68512179203188
3718.5 204.68512179203188
3719.5 204.6169500548354
3719.5 204.6169500548354
3720.5 204.54877828937163
3720.5 204.54877828937163
3721.5 204.48060652524342
3721.5 204.48060652524342
3722.5 204.4124347474184
3722.5 204.4124347474184
3723.5 204.34426296107543
3723.5 204.34426296107543
3724.5 204.2760911624105
3724.5 204.2760911624105
3725.5 204.2079193637063
3725.5 204.2079193637063
3726.5 204.13974755739716
3726.5 204.13974755739716
3727.5 204.0715757303369
3727.5 204.0715757303369
3728.5 204.00340389709598
3728.5 204.00340389709598
3729.5 203.9352320637663
3729.5 203.9352320637663
3730.5 203.8670602035936
3730.5 203.8670602035936
3731.5 203.79888834804925
3731.5 203.79888834804925
3732.5 203.73071648160717
3732.5 203.73071648160717
3733.5 203.6625446150763
3733.5 203.6625446150763
3734.5 203.59437271890337
3734.5 203.59437271890337
3735.5 203.52620082406594
3735.5 203.52620082406594
3736.5 203.45802890233603
3736.5 203.45802890233603
3737.5 203.3898570012292
3737.5 203.3898570012292
3738.5 203.32168507185506
3738.5 203.32168507185506
3739.5 203.25351314990834
3739.5 203.25351314990834
3740.5 203.1853411996943
3740.5 203.1853411996943
3741.5 203.11716924329966
3741.5 203.11716924329966
3742.5 203.04899728072436
3742.5 203.04899728072436
3743.5 202.98082531196843
3743.5 202.98082531196843
3744.5 202.9126533285532
3744.5 202.9126533285532
3745.5 202.84448134504925
3745.5 202.84448134504925
3746.5 202.77630934789798
3746.5 202.77630934789798
3747.5 202.70813733746223
3747.5 202.70813733746223
3748.5 202.6399653279002
3748.5 202.6399653279002
3749.5 202.57179328915788
3749.5 202.57179328915788
3750.5 202.50362125875594
3750.5 202.50362125875594
3751.5 202.43544921374422
3751.5 202.43544921374422
3752.5 202.3672771564105
3752.5 202.3672771564105
3753.5 202.2991051051294
3753.5 202.2991051051294
3754.5 202.2309330208639
3754.5 202.2309330208639
3755.5 202.1627609412267
3755.5 202.1627609412267
3756.5 202.09458885069182
3756.5 202.09458885069182
3757.5 202.02641674412286
3757.5 202.02641674412286
3758.5 201.95824464731857
3758.5 201.95824464731857
3759.5 201.89007251381784
3759.5 201.89007251381784
3760.5 201.82190039617365
3760.5 201.82190039617365
3761.5 201.75372825031164
3761.5 201.75372825031164
3762.5 201.68555611045275
3762.5 201.68555611045275
3763.5 201.61738395217998
3763.5 201.61738395217998
3764.5 201.5492117853893
3764.5 201.5492117853893
3765.5 201.48103960627662
3765.5 201.48103960627662
3766.5 201.41286742712467
3766.5 201.41286742712467
3767.5 201.34469522717208
3767.5 201.34469522717208
3768.5 201.2765230356094
3768.5 201.2765230356094
3769.5 201.2083508148664
3769.5 201.2083508148664
3770.5 201.14017860246378
3770.5 201.14017860246378
3771.5 201.07200636321815
3771.5 201.07200636321815
3772.5 201.00383412250898
3772.5 201.00383412250898
3773.5 200.93566188308583
3773.5 200.93566188308583
3774.5 200.86748962291153
3774.5 200.86748962291153
3775.5 200.79931734294854
3775.5 200.79931734294854
3776.5 200.73114507650484
3776.5 200.73114507650484
3777.5 200.66297278184337
3777.5 200.66297278184337
3778.5 200.59480048095173
3778.5 200.59480048095173
3779.5 200.52662818277042
3779.5 200.52662818277042
3780.5 200.4584558756094
3780.5 200.4584558756094
3781.5 200.3902835552134
3781.5 200.3902835552134
3782.5 200.32211122112057
3782.5 200.32211122112057
3783.5 200.2539388676514
3783.5 200.2539388676514
3784.5 200.18576650662683
3784.5 200.18576650662683
3785.5 200.11759415302964
3785.5 200.11759415302964
3786.5 200.04942179320233
3786.5 200.04942179320233
3787.5 199.98124940653202
3787.5 199.98124940653202
3788.5 199.91307701225674
3788.5 199.91307701225674
3789.5 199.84490461794223
3789.5 199.84490461794223
3790.5 199.77673221882188
3790.5 199.77673221882188
3791.5 199.70855980504223
3791.5 199.70855980504223
3792.5 199.6403873643701
3792.5 199.6403873643701
3793.5 199.5722149382292
3793.5 199.5722149382292
3794.5 199.50404248991285
3794.5 199.50404248991285
3795.5 199.43587004430685
3795.5 199.43587004430685
3796.5 199.36769756905875
3796.5 199.36769756905875
3797.5 199.2995251035753
3797.5 199.2995251035753
3798.5 199.23135263094875
3798.5 199.23135263094875
3799.5 199.1631801300549
3799.5 199.1631801300549
3800.5 199.0950076229804
3800.5 199.0950076229804
3801.5 199.02683511581716
3801.5 199.02683511581716
3802.5 198.95866260384807
3802.5 198.95866260384807
3803.5 198.89049006975304
3803.5 198.89049006975304
3804.5 198.822317523336
3804.5 198.822317523336
3805.5 198.75414498297158
3805.5 198.75414498297158
3806.5 198.68597243780133
3806.5 198.68597243780133
3807.5 198.61779987045563
3807.5 198.61779987045563
3808.5 198.54962728515787
3808.5 198.54962728515787
3809.5 198.48145470545091
3809.5 198.48145470545091
3810.5 198.41328211388375
3810.5 198.41328211388375
3811.5 198.3451095133369
3811.5 198.3451095133369
3812.5 198.27693689341368
3812.5 198.27693689341368
3813.5 198.20876428188032
3813.5 198.20876428188032
3814.5 198.140591657112
3814.5 198.140591657112
3815.5 198.07241901154305
3815.5 198.07241901154305
3816.5 198.00424635841867
3816.5 198.00424635841867
3817.5 197.93607370048844
3817.5 197.93607370048844
3818.5 197.86790103495326
3818.5 197.86790103495326
3819.5 197.79972835618312
3819.5 197.79972835618312
3820.5 197.73155567260716
3820.5 197.73155567260716
3821.5 197.66338297395959
3821.5 197.66338297395959
3822.5 197.5952102695437
3822.5 197.5952102695437
3823.5 197.5270375589472
3823.5 197.5270375589472
3824.5 197.45886484074578
3824.5 197.45886484074578
3825.5 197.39069209570133
3825.5 197.39069209570133
3826.5 197.32251935945908
3826.5 197.32251935945908
3827.5 197.25434660814523
3827.5 197.25434660814523
3828.5 197.1861738435469
3828.5 197.1861738435469
3829.5 197.11800107414274
3829.5 197.11800107414274
3830.5 197.04982829718313
3830.5 197.04982829718313
3831.5 196.9816555154177
3831.5 196.9816555154177
3832.5 196.913482718993
3832.5 196.913482718993
3833.5 196.84530990181716
3833.5 196.84530990181716
3834.5 196.7771370930312
3834.5 196.7771370930312
3835.5 196.70896426344459
3835.5 196.70896426344459
3836.5 196.64079143381872
3836.5 196.64079143381872
3837.5 196.57261857730032
3837.5 196.57261857730032
3838.5 196.50444573806277
3838.5 196.50444573806277
3839.5 196.4362728607045
3839.5 196.4362728607045
3840.5 196.36810000062704
3840.5 196.36810000062704
3841.5 196.29992711228226
3841.5 196.29992711228226
3842.5 196.23175422384875
3842.5 196.23175422384875
3843.5 196.1635813306094
3843.5 196.1635813306094
3844.5 196.09540841661888
3844.5 196.09540841661888
3845.5 196.02723549644773
3845.5 196.02723549644773
3846.5 195.95906256161732
3846.5 195.95906256161732
3847.5 195.89088962198107
3847.5 195.89088962198107
3848.5 195.82271668225607
3848.5 195.82271668225607
3849.5 195.75454373025858
3849.5 195.75454373025858
3850.5 195.6863707574604
3850.5 195.6863707574604
3851.5 195.61819779208966
3851.5 195.61819779208966
3852.5 195.5500248144464
3852.5 195.5500248144464
3853.5 195.4818518146277
3853.5 195.4818518146277
3854.5 195.41367881000318
3854.5 195.41367881000318
3855.5 195.34550579823554
3855.5 195.34550579823554
3856.5 195.27733278124973
3856.5 195.27733278124973
3857.5 195.20915975097947
3857.5 195.20915975097947
3858.5 195.14098670604992
3858.5 195.14098670604992
3859.5 195.07281366341837
3859.5 195.07281366341837
3860.5 195.00464060044803
3860.5 195.00464060044803
3861.5 194.9364675308352
3861.5 194.9364675308352
3862.5 194.8682944540793
3862.5 194.8682944540793
3863.5 194.80012137114272
3863.5 194.80012137114272
3864.5 194.73194828340033
3864.5 194.73194828340033
3865.5 194.6637751762816
3865.5 194.6637751762816
3866.5 194.59560206018313
3866.5 194.59560206018313
3867.5 194.527428946795
3867.5 194.527428946795
3868.5 194.45925580513955
3868.5 194.45925580513955
3869.5 194.39108267228633
3869.5 194.39108267228633
3870.5 194.3229095196444
3870.5 194.3229095196444
3871.5 194.25473635234323
3871.5 194.25473635234323
3872.5 194.18656318632807
3872.5 194.18656318632807
3873.5 194.11839000707795
3873.5 194.11839000707795
3874.5 194.05021682870154
3874.5 194.05021682870154
3875.5 193.98204363094877
3875.5 193.98204363094877
3876.5 193.91387041853673
3876.5 193.91387041853673
3877.5 193.84569718633603
3877.5 193.84569718633603
3878.5 193.77752396902937
3878.5 193.77752396902937
3879.5 193.70935073945023
3879.5 193.70935073945023
3880.5 193.64117749658664
3880.5 193.64117749658664
3881.5 193.5730042400262
3881.5 193.5730042400262
3882.5 193.50483098480132
3882.5 193.50483098480132
3883.5 193.4366577087758
3883.5 193.4366577087758
3884.5 193.36848443408581
3884.5 193.36848443408581
3885.5 193.3003111325033
3885.5 193.3003111325033
3886.5 193.23213783083204
3886.5 193.23213783083204
3887.5 193.16396452440443
3887.5 193.16396452440443
3888.5 193.09579121783858
3888.5 193.09579121783858
3889.5 193.0276178844297
3889.5 193.0276178844297
3890.5 192.95944455230685
3890.5 192.95944455230685
3891.5 192.89127119805806
3891.5 192.89127119805806
3892.5 192.82309785494877
3892.5 192.82309785494877
3893.5 192.75492446900162
3893.5 192.75492446900162
3894.5 192.6867511050524
3894.5 192.6867511050524
3895.5 192.61857772781872
3895.5 192.61857772781872
3896.5 192.55040433079634
3896.5 192.55040433079634
3897.5 192.48223092663088
3897.5 192.48223092663088
3898.5 192.41405751765956
3898.5 192.41405751765956
3899.5 192.34588409636626
3899.5 192.34588409636626
3900.5 192.27771066041367
3900.5 192.27771066041367
3901.5 192.20953724036713
3901.5 192.20953724036713
3902.5 192.14136377885757
3902.5 192.14136377885757
3903.5 192.07319032573787
3903.5 192.07319032573787
3904.5 192.00501685933372
3904.5 192.00501685933372
3905.5 191.93684337217843
3905.5 191.93684337217843
3906.5 191.86866990087967
3906.5 191.86866990087967
3907.5 191.80049640273788
3907.5 191.80049640273788
3908.5 191.73232288993682
3908.5 191.73232288993682
3909.4105975568505 191.67024426516508
3909.4105975568505 191.67024426516508
3910.4105975568505 191.6020707406277
3910.4105975568505 191.6020707406277
3911.4105975568505 191.5338972126593
3911.4105975568505 191.5338972126593
3912.4105975568505 191.4657236700811
3912.4105975568505 191.4657236700811
3913.4105975568505 191.3975501212728
3913.4105975568505 191.3975501212728
3914.4105975568505 191.3293765676586
3914.4105975568505 191.3293765676586
3915.4105975568505 191.26120299329332
3915.4105975568505 191.26120299329332
3916.4105975568505 191.19302942021403
3916.4105975568505 191.19302942021403
3917.4105975568505 191.12485582029177
3917.4105975568505 191.12485582029177
3918.4105975568505 191.0566822409431
3918.4105975568505 191.0566822409431
3919.4105975568505 190.98850863612623
3919.4105975568505 190.98850863612623
3920.4105975568505 190.9203350105087
3920.4105975568505 190.9203350105087
3921.4105975568505 190.8521613862267
3921.4105975568505 190.8521613862267
3922.4105975568505 190.7839877557641
3922.4105975568505 190.7839877557641
3923.4105975568505 190.71581411435426
3923.4105975568505 190.71581411435426
3924.4105975568505 190.64764046442653
3924.4105975568505 190.64764046442653
3925.4105975568505 190.5794668021768
3925.4105975568505 190.5794668021768
3926.4105975568505 190.51129313415876
3926.4105975568505 190.51129313415876
3927.4105975568505 190.4431194524439
3927.4105975568505 190.4431194524439
3928.4105975568505 190.37494576592323
3928.4105975568505 190.37494576592323
3929.4105975568505 190.3067720586514
3929.4105975568505 190.3067720586514
3930.4105975568505 190.23859834657375
3930.4105975568505 190.23859834657375
3931.4105975568505 190.17042463578213
3931.4105975568505 190.17042463578213
3932.4105975568505 190.10225091033124
3932.4105975568505 190.10225091033124
3933.4105975568505 190.03407717260782
3933.4105975568505 190.03407717260782
3934.4105975568505 189.96590343617046
3934.4105975568505 189.96590343617046
3935.4105975568505 189.89772968035675
3935.4105975568505 189.89772968035675
3936.4105975568505 189.82955591836242
3936.4105975568505 189.82955591836242
3937.4105975568505 189.76138213556743
3937.4105975568505 189.76138213556743
3938.4105975568505 189.69320835410798
3938.4105975568505 189.69320835410798
3939.4105975568505 189.62503456032653
3939.4105975568505 189.62503456032653
3940.4105975568505 189.55686077397246
3940.4105975568505 189.55686077397246
3941.4105975568505 189.4886869607259
3941.4105975568505 189.4886869607259
3942.4105975568505 189.42051314267349
3942.4105975568505 189.42051314267349
3943.4105975568505 189.35233931138612
3943.4105975568505 189.35233931138612
3944.4105975568505 189.2841654724938
3944.4105975568505 189.2841654724938
3945.4105975568505 189.21599163017046
3945.4105975568505 189.21599163017046
3946.4105975568505 189.14781776709597
3946.4105975568505 189.14781776709597
3947.4105975568505 189.07964390393272
3947.4105975568505 189.07964390393272
3948.4105975568505 189.01147003596364
3948.4105975568505 189.01147003596364
3949.4105975568505 188.9432961486182
3949.4105975568505 188.9432961486182
3950.4105975568505 188.87512225509215
3950.4105975568505 188.87512225509215
3951.4105975568505 188.8069483482816
3951.4105975568505 188.8069483482816
3952.4105975568505 188.73877442914906
3952.4105975568505 188.73877442914906
3953.4105975568505 188.67060051744392
3953.4105975568505 188.67060051744392
3954.4105975568505 188.6024265859501
3954.4105975568505 188.6024265859501
3955.4105975568505 188.53425265006277
3955.4105975568505 188.53425265006277
3956.4105975568505 188.46607868590814
3956.4105975568505 188.46607868590814
3957.4105975568505 188.39790474375144
3957.4105975568505 188.39790474375144
3958.4105975568505 188.32973077607699
3958.4105975568505 188.32973077607699
3959.4105975568505 188.2615567862766
3959.4105975568505 188.2615567862766
3960.0 188.2213748786302
3960.0 188.2213748786302
3961.0 188.15320089503592
3961.0 188.15320089503592
3962.0 188.0850268845491
3962.0 188.0850268845491
3963.0 188.01685287539783
3963.0 188.01685287539783
3964.0 187.9486788529621
3964.0 187.9486788529621
3965.0 187.88050482572052
3965.0 187.88050482572052
3966.0 187.81233078615693
3966.0 187.81233078615693
3967.0 187.74415673945023
3967.0 187.74415673945023
3968.0 187.67598267904674
3968.0 187.67598267904674
3969.0 187.60780860815788
3969.0 187.60780860815788
3970.0 187.5396345442346
3970.0 187.5396345442346
3971.0 187.4714604538806
3971.0 187.4714604538806
3972.0 187.40328636440034
3972.0 187.40328636440034
3973.0 187.33511225554372
3973.0 187.33511225554372
3974.0 187.26693814797312
3974.0 187.26693814797312
3975.0 187.1987640196514
3975.0 187.1987640196514
3976.0 187.13058988652384
3976.0 187.13058988652384
3977.0 187.06241575468232
3977.0 187.06241575468232
3978.0 186.99424160346445
3978.0 186.99424160346445
3979.0 186.92606744606596
3979.0 186.92606744606596
3980.0 186.8578932692911
3980.0 186.8578932692911
3981.0 186.78971909948183
3981.0 186.78971909948183
3982.0 186.72154490324186
3982.0 186.72154490324186
3983.0 186.6533707092504
3983.0 186.6533707092504
3984.0 186.58519650949066
3984.0 186.58519650949066
3985.0 186.51702228283838
3985.0 186.51702228283838
3986.0 186.44884807209215
3986.0 186.44884807209215
3987.0 186.38067384054526
3987.0 186.38067384054526
3988.0 186.31249958824725
3988.0 186.31249958824725
3989.0 186.24432533865956
3989.0 186.24432533865956
3990.0 186.17615107674987
3990.0 186.17615107674987
3991.0 186.1079768161262
3991.0 186.1079768161262
3992.0 186.03980253612622
3992.0 186.03980253612622
3993.0 185.97162823537508
3993.0 185.97162823537508
3994.0 185.90345394296432
3994.0 185.90345394296432
3995.0 185.83527962412285
3995.0 185.83527962412285
3996.0 185.76710531367127
3996.0 185.76710531367127
3997.0 185.69893098384335
3997.0 185.69893098384335
3998.0 185.6307566477853
3998.0 185.6307566477853
3999.0 185.56258229986707
3999.0 185.56258229986707
4000.0 185.49440795282254
4000.0 185.49440795282254
4001.0 185.426233586814
4001.0 185.426233586814
4002.0 185.35805920710865
4002.0 185.35805920710865
4003.0 185.28988482873885
4003.0 185.28988482873885
4004.0 185.22171044551368
4004.0 185.22171044551368
4005.0 185.1535360415374
4005.0 185.1535360415374
4006.0 185.08536163275525
4006.0 185.08536163275525
4007.0 185.01718720459678
4007.0 185.01718720459678
4008.0 184.94901277772436
4008.0 184.94901277772436
4009.0 184.88083834467128
4009.0 184.88083834467128
4010.0 184.81266389361667
4010.0 184.81266389361667
4011.0 184.74448944247328
4011.0 184.74448944247328
4012.0 184.6763149776331
4012.0 184.6763149776331
4013.0 184.60814050230752
4013.0 184.60814050230752
4014.0 184.53996602080133
4014.0 184.53996602080133
4015.0 184.47179151986927
4015.0 184.47179151986927
4016.0 184.40361702027278
4016.0 184.40361702027278
4017.0 184.33544250835425
4017.0 184.33544250835425
4018.0 184.26726798929263
4018.0 184.26726798929263
4019.0 184.19909345928383
4019.0 184.19909345928383
4020.0 184.13091890852385
4020.0 184.13091890852385
4021.0 184.0627443590499
4021.0 184.0627443590499
4022.0 183.99456981228633
4022.0 183.99456981228633
4023.0 183.9263952386302
4023.0 183.9263952386302
4024.0 183.85822066016826
4024.0 183.85822066016826
4025.0 183.79004608161753
4025.0 183.79004608161753
4026.0 183.72187147754912
4026.0 183.72187147754912
4027.0 183.6536968748162
4027.0 183.6536968748162
4028.0 183.58552225879885
4028.0 183.58552225879885
4029.0 183.51734763188378
4029.0 183.51734763188378
4030.0 183.44917300345563
4030.0 183.44917300345563
4031.0 183.38099835845023
4031.0 183.38099835845023
4032.0 183.31282370583992
4032.0 183.31282370583992
4033.0 183.24464904274421
4033.0 183.24464904274421
4034.0 183.17647436595172
4034.0 183.17647436595172
4035.0 183.10829969796143
4035.0 183.10829969796143
4036.0 183.0401250030786
4036.0 183.0401250030786
4037.0 182.97195030338997
4037.0 182.97195030338997
4038.0 182.90377559752068
4038.0 182.90377559752068
4039.0 182.83560087974172
4039.0 182.83560087974172
4040.0 182.76742615578212
4040.0 182.76742615578212
4041.0 182.69925141991285
4041.0 182.69925141991285
4042.0 182.6310766717711
4042.0 182.6310766717711
4043.0 182.56290192491534
4043.0 182.56290192491534
4044.0 182.49472716477513
4044.0 182.49472716477513
4045.0 182.4265523937372
4045.0 182.4265523937372
4046.0 182.35837760189864
4046.0 182.35837760189864
4047.0 182.29020281277042
4047.0 182.29020281277042
4048.0 182.22202801603726
4048.0 182.22202801603726
4049.0 182.1538532088187
4049.0 182.1538532088187
4050.0 182.08567838790336
4050.0 182.08567838790336
4051.0 182.01750355650265
4051.0 182.01750355650265
4052.0 181.949328717497
4052.0 181.949328717497
4053.0 181.8811538675936
4053.0 181.8811538675936
4054.0 181.81297901187244
4054.0 181.81297901187244
4055.0 181.74480414387878
4055.0 181.74480414387878
4056.0 181.67662927717114
4056.0 181.67662927717114
4057.0 181.60845439108715
4057.0 181.60845439108715
4058.0 181.54027948562683
4058.0 181.54027948562683
4059.0 181.47210459602303
4059.0 181.47210459602303
4060.0 181.4039296870429
4060.0 181.4039296870429
4061.0 181.33575475731163
4061.0 181.33575475731163
4062.0 181.2675798302412
4062.0 181.2675798302412
4063.0 181.19940489084874
4063.0 181.19940489084874
4064.0 181.13122993959612
4064.0 181.13122993959612
4065.0 181.0630549746467
4065.0 181.0630549746467
4066.0 180.99488001987427
4066.0 180.99488001987427
4067.0 180.92670503683453
4067.0 180.92670503683453
4068.0 180.85853005645563
4068.0 180.85853005645563
4069.0 180.79035505812467
4069.0 180.79035505812467
4070.0 180.7221800521888
4070.0 180.7221800521888
4071.0 180.65400504282186
4071.0 180.65400504282186
4072.0 180.58583001879566
4072.0 180.58583001879566
4073.0 180.51765497676791
4073.0 180.51765497676791
4074.0 180.44947994313006
4074.0 180.44947994313006
4075.0 180.38130489149066
4075.0 180.38130489149066
4076.0 180.31312982519196
4076.0 180.31312982519196
4077.0 180.24495475546223
4077.0 180.24495475546223
4078.0 180.1767796720357
4078.0 180.1767796720357
4079.0 180.10860459878617
4079.0 180.10860459878617
4080.0 180.0404295047855
4080.0 180.0404295047855
4081.0 179.97225438526712
4081.0 179.97225438526712
4082.0 179.90407926708426
4082.0 179.90407926708426
4083.0 179.83590414404608
4083.0 179.83590414404608
4084.0 179.76772900025674
4084.0 179.76772900025674
4085.0 179.69955386055256
4085.0 179.69955386055256
4086.0 179.6313787146182
4086.0 179.6313787146182
4087.0 179.56320354793272
4087.0 179.56320354793272
4088.0 179.4950283778162
4088.0 179.4950283778162
4089.0 179.42685318832335
4089.0 179.42685318832335
4090.0 179.35867800011653
4090.0 179.35867800011653
4091.0 179.29050279115856
4091.0 179.29050279115856
4092.0 179.2223275994319
4092.0 179.2223275994319
4093.0 179.15415236766657
4093.0 179.15415236766657
4094.0 179.08597715175776
4094.0 179.08597715175776
4095.0 179.01780190799397
4095.0 179.01780190799397
4096.0 178.94962666176158
4096.0 178.94962666176158
4097.0 178.8814514083861
4097.0 178.8814514083861
4098.0 178.81327614268864
4098.0 178.81327614268864
4099.0 178.74510087259767
4099.0 178.74510087259767
4100.0 178.676925582718
4100.0 178.676925582718
4101.0 178.60875029316193
4101.0 178.60875029316193
4102.0 178.54057498656675
4102.0 178.54057498656675
4103.0 178.47239967516575
4103.0 178.47239967516575
4104.0 178.40422435048026
4104.0 178.40422435048026
4105.0 178.33604902570602
4105.0 178.33604902570602
4106.0 178.26787367683838
4106.0 178.26787367683838
4107.0 178.19969833063155
4107.0 178.19969833063155
4108.0 178.13152297824408
4108.0 178.13152297824408
4109.0 178.06334760648028
4109.0 178.06334760648028
4110.0 177.9951722360025
4110.0 177.9951722360025
4111.0 177.92699684752318
4111.0 177.92699684752318
4112.0 177.85882145286322
4112.0 177.85882145286322
4113.0 177.79064605334793
4113.0 177.79064605334793
4114.0 177.72247064197248
4114.0 177.72247064197248
4115.0 177.6542952037045
4115.0 177.6542952037045
4116.0 177.58611978271733
4116.0 177.58611978271733
4117.0 177.51794434092955
4117.0 177.51794434092955
4118.0 177.4497688886564
4118.0 177.4497688886564
4119.0 177.38159342268642
4119.0 177.38159342268642
4120.0 177.3134179593773
4120.0 177.3134179593773
4121.0 177.24524247669183
4121.0 177.24524247669183
4122.0 177.1770669892005
4122.0 177.1770669892005
4123.0 177.10889148842472
4123.0 177.10889148842472
4124.0 177.04071597675122
4124.0 177.04071597675122
4125.0 176.97254047245562
4125.0 176.97254047245562
4126.0 176.90436494406663
4126.0 176.90436494406663
4127.0 176.83618941558885
4127.0 176.83618941558885
4128.0 176.76801386910952
4128.0 176.76801386910952
4129.0 176.69983831782437
4129.0 176.69983831782437
4130.0 176.6316627410215
4130.0 176.6316627410215
4131.0 176.56348717164602
4131.0 176.56348717164602
4132.0 176.49531159132334
4132.0 176.49531159132334
4133.0 176.42713600385758
4133.0 176.42713600385758
4134.0 176.35896040544458
4134.0 176.35896040544458
4135.0 176.29078479517142
4135.0 176.29078479517142
4136.0 176.22260917395104
4136.0 176.22260917395104
4137.0 176.1544335526419
4137.0 176.1544335526419
4138.0 176.08625791333122
4138.0 176.08625791333122
4139.0 176.01808226921472
4139.0 176.01808226921472
4140.0 175.94990661323803
4140.0 175.94990661323803
4141.0 175.8817309510312
4141.0 175.8817309510312
4142.0 175.81355527082283
4142.0 175.81355527082283
4143.0 175.7453795830095
4143.0 175.7453795830095
4144.0 175.67720389318947
4144.0 175.67720389318947
4145.0 175.60902819145974
4145.0 175.60902819145974
4146.0 175.54085248964125
4146.0 175.54085248964125
4147.0 175.47267675621316
4147.0 175.47267675621316
4148.0 175.4045010302125
4148.0 175.4045010302125
4149.0 175.3363253007808
4149.0 175.3363253007808
4150.0 175.26814955192324
4150.0 175.26814955192324
4151.0 175.19997378373884
4151.0 175.19997378373884
4152.0 175.1317980252696
4152.0 175.1317980252696
4153.0 175.06362223894538
4153.0 175.06362223894538
4154.0 174.995446456294
4154.0 174.995446456294
4155.0 174.92727066924905
4155.0 174.92727066924905
4156.0 174.85909485531164
4156.0 174.85909485531164
4157.0 174.79091904266025
4157.0 174.79091904266025
4158.0 174.722743225203
4158.0 174.722743225203
4159.0 174.65456738974422
4159.0 174.65456738974422
4160.0 174.5863915481048
4160.0 174.5863915481048
4161.0 174.5182156959305
4161.0 174.5182156959305
4162.0 174.4500398375756
4162.0 174.4500398375756
4163.0 174.38186396827345
4163.0 174.38186396827345
4164.0 174.313688093203
4164.0 174.313688093203
4165.0 174.24551221332672
4165.0 174.24551221332672
4166.0 174.17733630655792
4166.0 174.17733630655792
4167.0 174.10916040387428
4167.0 174.10916040387428
4168.0 174.04098448038997
4168.0 174.04098448038997
4169.0 173.97280856099079
4169.0 173.97280856099079
4170.0 173.9046326278948
4170.0 173.9046326278948
4171.0 173.83645668288915
4171.0 173.83645668288915
4172.0 173.76828073307766
4172.0 173.76828073307766
4173.0 173.7001047727808
4173.0 173.7001047727808
4174.0 173.6319288062538
4174.0 173.6319288062538
4175.0 173.56375281425855
4175.0 173.56375281425855
4176.0 173.49557683101605
4176.0 173.49557683101605
4177.0 173.42740082230532
4177.0 173.42740082230532
4178.0 173.3592248148806
4178.0 173.3592248148806
4179.0 173.2910487951339
4179.0 173.2910487951339
4180.0 173.2228727649018
4180.0 173.2228727649018
4181.0 173.1546967298639
4181.0 173.1546967298639
4182.0 173.0865206829163
4182.0 173.0865206829163
4183.0 173.0183446236467
4183.0 173.0183446236467
4184.0 172.9501685731793
4184.0 172.9501685731793
4185.0 172.8819924958194
4185.0 172.8819924958194
4186.0 172.8138164225446
4186.0 172.8138164225446
4187.0 172.74564032237728
4187.0 172.74564032237728
4188.0 172.67746421030031
4188.0 172.67746421030031
4189.0 172.6092881155042
4189.0 172.6092881155042
4190.0 172.54111199381555
4190.0 172.54111199381555
4191.0 172.47293585412535
4191.0 172.47293585412535
4192.0 172.40475971572118
4192.0 172.40475971572118
4193.0 172.3365835725112
4193.0 172.3365835725112
4194.0 172.2684074173915
4194.0 172.2684074173915
4195.0 172.20023123680363
4195.0 172.20023123680363
4196.0 172.13205507344708
4196.0 172.13205507344708
4197.0 172.06387888223554
4197.0 172.06387888223554
4198.0 171.9957026946968
4198.0 171.9957026946968
4199.0 171.92752648773222
4199.0 171.92752648773222
4200.0 171.85935026890746
4200.0 171.85935026890746
4201.0 171.79117405136876
4201.0 171.79117405136876
4202.0 171.72299781679095
4202.0 171.72299781679095
4203.0 171.6548215839115
4203.0 171.6548215839115
4204.0 171.5866453312434
4204.0 171.5866453312434
4205.0 171.51846906057375
4205.0 171.51846906057375
4206.0 171.4502928000811
4206.0 171.4502928000811
4207.0 171.3821165187878
4207.0 171.3821165187878
4208.0 171.3139402265968
4208.0 171.3139402265968
4209.0 171.2457639370666
4209.0 171.2457639370666
4210.0 171.1775876281601
4210.0 171.1775876281601
4211.0 171.10941131582254
4211.0 171.10941131582254
4212.0 171.0412349902005
4212.0 171.0412349902005
4213.0 170.97305865977265
4213.0 170.97305865977265
4214.0 170.90488231134321
4214.0 170.90488231134321
4215.0 170.83670596557462
4215.0 170.83670596557462
4216.0 170.7685296004297
4216.0 170.7685296004297
4217.0 170.70035322296278
4217.0 170.70035322296278
4218.0 170.63217685567284
4218.0 170.63217685567284
4219.0 170.5640004629147
4219.0 170.5640004629147
4220.0 170.4958240493559
4220.0 170.4958240493559
4221.0 170.4276476605446
4221.0 170.4276476605446
4222.0 170.35947122555322
4222.0 170.35947122555322
4223.0 170.29129480641836
4223.0 170.29129480641836
4224.0 170.22311836831952
4224.0 170.22311836831952
4225.0 170.1549419250025
4225.0 170.1549419250025
4226.0 170.0867654711506
4226.0 170.0867654711506
4227.0 170.01858899792236
4227.0 170.01858899792236
4228.0 169.95041252740444
4228.0 169.95041252740444
4229.0 169.8822360520312
4229.0 169.8822360520312
4230.0 169.8140595572816
4230.0 169.8140595572816
4231.0 169.7458830515848
4231.0 169.7458830515848
4232.0 169.67770654149447
4232.0 169.67770654149447
4233.0 169.60953002659835
4233.0 169.60953002659835
4234.0 169.54135349232584
4234.0 169.54135349232584
4235.0 169.4731769607142
4235.0 169.4731769607142
4236.0 169.40500041068864
4236.0 169.40500041068864
4237.0 169.3368238562696
4237.0 169.3368238562696
4238.0 169.2686472810499
4238.0 169.2686472810499
4239.0 169.2004707038235
4239.0 169.2004707038235
4240.0 169.13229412174172
4240.0 169.13229412174172
4241.0 169.06411753389165
4241.0 169.06411753389165
4242.0 168.99594092762771
4242.0 168.99594092762771
4243.0 168.9277643094541
4243.0 168.9277643094541
4244.0 168.85958769536558
4244.0 168.85958769536558
4245.0 168.79141105438458
4245.0 168.79141105438458
4246.0 168.7232344146896
4246.0 168.7232344146896
4247.0 168.6550577729384
4247.0 168.6550577729384
4248.0 168.58688111043602
4248.0 168.58688111043602
4249.0 168.51870443739878
4249.0 168.51870443739878
4250.0 168.45052777275143
4250.0 168.45052777275143
4251.0 168.38235107690682
4251.0 168.38235107690682
4252.0 168.31417437483205
4252.0 168.31417437483205
4253.0 168.24599766937575
4253.0 168.24599766937575
4254.0 168.1778209665803
4254.0 168.1778209665803
4255.0 168.10964422978847
4255.0 168.10964422978847
4256.0 168.04146750418562
4256.0 168.04146750418562
4257.0 167.97329075915692
4257.0 167.97329075915692
4258.0 167.90511400835993
4258.0 167.90511400835993
4259.0 167.83693724052384
4259.0 167.83693724052384
4260.0 167.76876048148998
4260.0 167.76876048148998
4261.0 167.7005836969384
4261.0 167.7005836969384
4262.0 167.63240690047712
4262.0 167.63240690047712
4263.0 167.56423010768864
4263.0 167.56423010768864
4264.0 167.49605328842
4264.0 167.49605328842
4265.0 167.42787648638267
4265.0 167.42787648638267
4266.0 167.3596996518228
4266.0 167.3596996518228
4267.0 167.29152281808715
4267.0 167.29152281808715
4268.0 167.2233459752409
4268.0 167.2233459752409
4269.0 167.15516911911018
4269.0 167.15516911911018
4270.0 167.08699225817364
4270.0 167.08699225817364
4271.0 167.01881537923555
4271.0 167.01881537923555
4272.0 166.9506384968664
4272.0 166.9506384968664
4273.0 166.8824616082671
4273.0 166.8824616082671
4274.0 166.81428470918246
4274.0 166.81428470918246
4275.0 166.7461077991506
4275.0 166.7461077991506
4276.0 166.67793087725858
4276.0 166.67793087725858
4277.0 166.6097539505112
4277.0 166.6097539505112
4278.0 166.54157701327844
4278.0 166.54157701327844
4279.0 166.47340006981554
4279.0 166.47340006981554
4280.0 166.4052231083511
4280.0 166.4052231083511
4281.0 166.33704614208082
4281.0 166.33704614208082
4282.0 166.26886916532519
4282.0 166.26886916532519
4283.0 166.20069218371418
4283.0 166.20069218371418
4284.0 166.1325151912055
4284.0 166.1325151912055
4285.0 166.0643381942538
4285.0 166.0643381942538
4286.0 165.99616117045906
4286.0 165.99616117045906
4287.0 165.92798415069998
4287.0 165.92798415069998
4288.0 165.85980711861887
4288.0 165.85980711861887
4289.0 165.7916300760524
4289.0 165.7916300760524
4290.0 165.72345303477195
4290.0 165.72345303477195
4291.0 165.65527597548999
4291.0 165.65527597548999
4292.0 165.58709889069027
4292.0 165.58709889069027
4293.0 165.51892183063808
4293.0 165.51892183063808
4294.0 165.45074472912285
4294.0 165.45074472912285
4295.0 165.38256764626328
4295.0 165.38256764626328
4296.0 165.31439053651118
4296.0 165.31439053651118
4297.0 165.2462134237404
4297.0 165.2462134237404
4298.0 165.17803629864758
4298.0 165.17803629864758
4299.0 165.10985915417842
4299.0 165.10985915417842
4300.0 165.0416820137449
4300.0 165.0416820137449
4301.0 164.97350486850553
4301.0 164.97350486850553
4302.0 164.9053277127808
4302.0 164.9053277127808
4303.0 164.8371505362554
4303.0 164.8371505362554
4304.0 164.7689733515819
4304.0 164.7689733515819
4305.0 164.70079617428632
4305.0 164.70079617428632
4306.0 164.63261896538114
4306.0 164.63261896538114
4307.0 164.56444176527816
4307.0 164.56444176527816
4308.0 164.49626454717364
4308.0 164.49626454717364
4309.0 164.42808732563807
4309.0 164.42808732563807
4310.0 164.3599100785848
4310.0 164.3599100785848
4311.0 164.2917328403337
4311.0 164.2917328403337
4312.0 164.2235555854559
4312.0 164.2235555854559
4313.0 164.15537832297315
4313.0 164.15537832297315
4314.0 164.0872010513798
4314.0 164.0872010513798
4315.0 164.01902376883925
4315.0 164.01902376883925
4316.0 163.95084646692234
4316.0 163.95084646692234
4317.0 163.88266917518246
4317.0 163.88266917518246
4318.0 163.81449187249535
4318.0 163.81449187249535
4319.0 163.74631455043192
4319.0 163.74631455043192
4320.000002 163.6781370886087
